Lagrangian, Game Theoretic and PDE Methods for Averaging G-equations in Turbulent Combustion: Existence and Beyond

G-equations are popular level set Hamilton-Jacobi nonlinear partial differential equations (PDEs) of first or second order arising in turbulent combustion. Characterizing the effective burning velocity (also known as the turbulent burning velocity) is a fundamental problem there. We review relevant studies of the G-equation models with a focus on both the existence of effective burning velocity (homogenization), and its dependence on physical and geometric parameters (flow intensity and curvature effect) through representative examples. The corresponding physical background is also presented to provide motivations for mathematical problems of interest. The lack of coercivity of Hamiltonian is a hallmark of G-equations. When either the curvature of the level set or the strain effect of fluid flows is accounted for, the Hamiltonian becomes highly non-convex and nonlinear. In the absence of coercivity and convexity, PDE (Eulerian) approach suffers from insufficient compactness to establish averaging (homogenization). We review and illustrate a suite of Lagrangian tools, most notably min-max (max-min) game representations of curvature and strain G-equations, working in tandem with analysis of streamline structures of fluid flows and PDEs. We discuss open problems for future development in this emerging area of dynamic game analysis for averaging non-coercive, non-convex, and nonlinear PDEs such as geometric (curvature-dependent) PDEs with advection.

==> LearningVectorFieldsControlFlow.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{color,pxfonts,fix-cm}
\usepackage{latexsym}
\usepackage[mathletters]{ucs}
\DeclareUnicodeCharacter{46}{\textperiodcentered}
\DeclareUnicodeCharacter{32}{$\ $}
\usepackage[T1]{fontenc}
\usepackage[utf8x]{inputenc}
\usepackage{pict2e}
\usepackage{wasysym}
\usepackage[english]{babel}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[margin=0in,paperwidth=612pt,paperheight=792pt]{geometry}
\begin{document}
\definecolor{color_283006}{rgb}{1,1,1}
\definecolor{color_273076}{rgb}{0.960784,0.960784,0.960784}
\definecolor{color_131077}{rgb}{0.4,0.4,0.4}
\definecolor{color_29791}{rgb}{0,0,0}
\definecolor{color_274709}{rgb}{0.972549,0.807843,0.8}
\definecolor{color_246733}{rgb}{0.854902,0.909804,0.988235}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_283006][nonzero rule]
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -4743.367pt)
 -- (597pt, -4743.367pt)
 -- (-15pt, -4743.367pt) -- cycle
;
\end{tikzpicture}
\newpage
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_283006][nonzero rule]
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8286pt)
 -- (597pt, -780.8286pt)
 -- (-15pt, -780.8286pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(-15pt, 10.96002pt) -- (597pt, 10.96002pt)
 -- (597pt, 10.96002pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_273076][nonzero rule]
(296.7532pt, -498.5606pt) -- (584.4148pt, -498.5606pt)
 -- (584.4148pt, -498.5606pt)
 -- (584.4148pt, -786.2222pt)
 -- (584.4148pt, -786.2222pt)
 -- (296.7532pt, -786.2222pt) -- cycle
;
\draw[color_131077,line width=0.719154pt,miter limit=4]
(296.7532pt, -498.5606pt) -- (584.4148pt, -498.5606pt)
 -- (584.4148pt, -498.5606pt)
 -- (584.4148pt, -786.2222pt)
 -- (584.4148pt, -786.2222pt)
 -- (296.7532pt, -786.2222pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(474.3843pt, -777.5923pt) -- (474.3843pt, -791.9754pt)
 -- (474.3843pt, -791.9754pt)
 -- (512.4994pt, -791.9754pt)
 -- (512.4994pt, -791.9754pt)
 -- (512.4994pt, -797.103pt)
;
\filldraw[color_283006][nonzero rule]
(373.7027pt, -579.825pt) -- (575.0658pt, -579.825pt)
 -- (575.0658pt, -579.825pt)
 -- (575.0658pt, -780.4689pt)
 -- (575.0658pt, -780.4689pt)
 -- (373.7027pt, -780.4689pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(373.7027pt, -579.825pt) -- (575.0658pt, -579.825pt)
 -- (575.0658pt, -579.825pt)
 -- (575.0658pt, -780.4689pt)
 -- (575.0658pt, -780.4689pt)
 -- (373.7027pt, -780.4689pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(337.745pt, -575.8696pt) -- (336.3067pt, -575.8696pt)
 -- (336.3067pt, -575.8696pt)
 -- (336.3067pt, -797.103pt)
;
\filldraw[color_283006][nonzero rule]
(308.9789pt, -524.8097pt) -- (424.0435pt, -524.8097pt)
 -- (424.0435pt, -524.8097pt)
 -- (424.0435pt, -575.8696pt)
 -- (424.0435pt, -575.8696pt)
 -- (308.9789pt, -575.8696pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(308.9789pt, -524.8097pt) -- (424.0435pt, -524.8097pt)
 -- (424.0435pt, -524.8097pt)
 -- (424.0435pt, -575.8696pt)
 -- (424.0435pt, -575.8696pt)
 -- (308.9789pt, -575.8696pt) -- cycle
;
\filldraw[color_273076][nonzero rule]
(1.900118pt, -498.5606pt) -- (289.5617pt, -498.5606pt)
 -- (289.5617pt, -498.5606pt)
 -- (289.5617pt, -908.4783pt)
 -- (289.5617pt, -908.4783pt)
 -- (1.900118pt, -908.4783pt) -- cycle
;
\draw[color_131077,line width=0.719154pt,miter limit=4]
(1.900118pt, -498.5606pt) -- (289.5617pt, -498.5606pt)
 -- (289.5617pt, -498.5606pt)
 -- (289.5617pt, -908.4783pt)
 -- (289.5617pt, -908.4783pt)
 -- (1.900118pt, -908.4783pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(63.0282pt, -665.4043pt) -- (235.6251pt, -665.4043pt)
 -- (235.6251pt, -665.4043pt)
 -- (235.6251pt, -774.7157pt)
 -- (235.6251pt, -774.7157pt)
 -- (63.0282pt, -774.7157pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(63.0282pt, -665.4043pt) -- (235.6251pt, -665.4043pt)
 -- (235.6251pt, -665.4043pt)
 -- (235.6251pt, -774.7157pt)
 -- (235.6251pt, -774.7157pt)
 -- (63.0282pt, -774.7157pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(291pt, -197.9542pt) -- (301.7873pt, -197.9542pt)
 -- (301.7873pt, -197.9542pt)
 -- (301.7873pt, -207.7563pt)
;
\filldraw[color_29791][nonzero rule]
(301.7873pt, -211.5319pt) -- (299.2703pt, -206.4978pt)
 -- (299.2703pt, -206.4978pt)
 -- (301.7873pt, -207.7563pt)
 -- (301.7873pt, -207.7563pt)
 -- (304.3044pt, -206.4978pt)
 -- (304.3044pt, -206.4978pt)
 -- (301.7873pt, -211.5319pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(301.7873pt, -211.5319pt) -- (299.2703pt, -206.4978pt)
 -- (299.2703pt, -206.4978pt)
 -- (301.7873pt, -207.7563pt)
 -- (301.7873pt, -207.7563pt)
 -- (304.3044pt, -206.4978pt)
 -- (304.3044pt, -206.4978pt)
 -- (301.7873pt, -211.5319pt) -- cycle
;
\filldraw[color_273076][nonzero rule]
(-0.257344pt, -25.3573pt) -- (582.2573pt, -25.3573pt)
 -- (582.2573pt, -25.3573pt)
 -- (582.2573pt, -197.9542pt)
 -- (582.2573pt, -197.9542pt)
 -- (-0.257344pt, -197.9542pt) -- cycle
;
\draw[color_131077,line width=0.719154pt,miter limit=4]
(-0.257344pt, -25.3573pt) -- (582.2573pt, -25.3573pt)
 -- (582.2573pt, -25.3573pt)
 -- (582.2573pt, -197.9542pt)
 -- (582.2573pt, -197.9542pt)
 -- (-0.257344pt, -197.9542pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(395.2773pt, -61.315pt) -- (539.1081pt, -61.315pt)
 -- (539.1081pt, -61.315pt)
 -- (539.1081pt, -169.1881pt)
 -- (539.1081pt, -169.1881pt)
 -- (395.2773pt, -169.1881pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(395.2773pt, -61.315pt) -- (539.1081pt, -61.315pt)
 -- (539.1081pt, -61.315pt)
 -- (539.1081pt, -169.1881pt)
 -- (539.1081pt, -169.1881pt)
 -- (395.2773pt, -169.1881pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(10.52996pt, -68.50653pt) -- (136.3819pt, -68.50653pt)
 -- (136.3819pt, -68.50653pt)
 -- (136.3819pt, -183.5712pt)
 -- (136.3819pt, -183.5712pt)
 -- (10.52996pt, -183.5712pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(10.52996pt, -68.50653pt) -- (136.3819pt, -68.50653pt)
 -- (136.3819pt, -68.50653pt)
 -- (136.3819pt, -183.5712pt)
 -- (136.3819pt, -183.5712pt)
 -- (10.52996pt, -183.5712pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(183.1269pt, -61.315pt) -- (326.9577pt, -61.315pt)
 -- (326.9577pt, -61.315pt)
 -- (326.9577pt, -169.1881pt)
 -- (326.9577pt, -169.1881pt)
 -- (183.1269pt, -169.1881pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(183.1269pt, -61.315pt) -- (326.9577pt, -61.315pt)
 -- (326.9577pt, -61.315pt)
 -- (326.9577pt, -169.1881pt)
 -- (326.9577pt, -169.1881pt)
 -- (183.1269pt, -169.1881pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(269.4254pt, -61.315pt) -- (183.1269pt, -61.315pt)
 -- (183.1269pt, -61.315pt)
 -- (183.1269pt, -115.2515pt)
 -- (183.1269pt, -115.2515pt)
 -- (269.4254pt, -115.2515pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(269.4254pt, -61.315pt) -- (183.1269pt, -61.315pt)
 -- (183.1269pt, -61.315pt)
 -- (183.1269pt, -115.2515pt)
 -- (183.1269pt, -115.2515pt)
 -- (269.4254pt, -115.2515pt)
 -- (269.4254pt, -115.2515pt)
 -- (269.4254pt, -61.315pt)
;
\draw[color_29791,line width=0.719154pt]
(183.1269pt, -88.64282pt) -- (211.8931pt, -88.64282pt)
 -- (211.8931pt, -88.64282pt)
 -- (240.6592pt, -88.64282pt)
 -- (240.6592pt, -88.64282pt)
 -- (269.4254pt, -88.64282pt)
;
\draw[color_29791,line width=0.719154pt]
(211.8931pt, -61.315pt) -- (211.8931pt, -88.64282pt)
 -- (211.8931pt, -88.64282pt)
 -- (211.8931pt, -115.2515pt)
;
\draw[color_29791,line width=0.719154pt]
(240.6592pt, -61.315pt) -- (240.6592pt, -88.64282pt)
 -- (240.6592pt, -88.64282pt)
 -- (240.6592pt, -115.2515pt)
;
\end{scope}
\begin{scope}
\clip
(188.5206pt, -68.86615pt) -- (205.7802pt, -68.86615pt)
 -- (205.7802pt, -68.86615pt)
 -- (205.7802pt, -81.09174pt)
 -- (205.7802pt, -81.09174pt)
 -- (188.5206pt, -81.09174pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(189.2967pt, -75.46631pt) -- (189.1813pt, -75.46631pt)
 -- (189.1813pt, -75.46631pt) .. controls (189.0415pt, -75.46631pt) and (188.9715pt, -75.42096pt) .. (188.9715pt, -75.33038pt)
 -- (188.9715pt, -75.33038pt) .. controls (188.9715pt, -75.31744pt) and (188.9785pt, -75.2818pt) .. (188.9925pt, -75.22357pt)
 -- (188.9925pt, -75.22357pt) .. controls (189.0065pt, -75.16534pt) and (189.045pt, -75.08441pt) .. (189.1079pt, -74.98083pt)
 -- (189.1079pt, -74.98083pt) .. controls (189.1708pt, -74.87732pt) and (189.2407pt, -74.77051pt) .. (189.3176pt, -74.66046pt)
 -- (189.3176pt, -74.66046pt) .. controls (189.3945pt, -74.55042pt) and (189.5134pt, -74.43396pt) .. (189.6742pt, -74.31097pt)
 -- (189.6742pt, -74.31097pt) .. controls (189.835pt, -74.18799pt) and (190.0063pt, -74.08441pt) .. (190.1881pt, -74.00031pt)
 -- (190.1881pt, -74.00031pt) .. controls (190.4748pt, -73.88379pt) and (190.7335pt, -73.82556pt) .. (190.9642pt, -73.82556pt)
 -- (190.9642pt, -73.82556pt)
 -- (190.9957pt, -73.82556pt)
 -- (190.9957pt, -73.82556pt) .. controls (191.2544pt, -73.82556pt) and (191.4152pt, -73.8288pt) .. (191.4781pt, -73.83527pt)
 -- (191.4781pt, -73.83527pt) .. controls (192.0095pt, -73.91937pt) and (192.3591pt, -74.08118pt) .. (192.5269pt, -74.32068pt)
 -- (192.5269pt, -74.32068pt)
 -- (192.6318pt, -74.22357pt)
 -- (192.6318pt, -74.22357pt) .. controls (192.9254pt, -73.95172pt) and (193.2436pt, -73.81586pt) .. (193.5862pt, -73.81586pt)
 -- (193.5862pt, -73.81586pt) .. controls (193.9707pt, -73.81586pt) and (194.2679pt, -73.91614pt) .. (194.4776pt, -74.11682pt)
 -- (194.4776pt, -74.11682pt) .. controls (194.6874pt, -74.31744pt) and (194.7957pt, -74.56018pt) .. (194.8027pt, -74.84491pt)
 -- (194.8027pt, -74.84491pt) .. controls (194.8027pt, -75.12323pt) and (194.7118pt, -75.33685pt) .. (194.53pt, -75.48572pt)
 -- (194.53pt, -75.48572pt) .. controls (194.3483pt, -75.63458pt) and (194.1525pt, -75.71222pt) .. (193.9427pt, -75.71869pt)
 -- (193.9427pt, -75.71869pt) .. controls (193.7819pt, -75.71869pt) and (193.6456pt, -75.6734pt) .. (193.5337pt, -75.58276pt)
 -- (193.5337pt, -75.58276pt) .. controls (193.4218pt, -75.49219pt) and (193.3659pt, -75.3692pt) .. (193.3659pt, -75.21387pt)
 -- (193.3659pt, -75.21387pt) .. controls (193.3659pt, -74.9873pt) and (193.4568pt, -74.79639pt) .. (193.6386pt, -74.64105pt)
 -- (193.6386pt, -74.64105pt) .. controls (193.7295pt, -74.57635pt) and (193.8414pt, -74.51807pt) .. (193.9742pt, -74.46631pt)
 -- (193.9742pt, -74.46631pt) .. controls (193.9742pt, -74.45984pt) and (193.9602pt, -74.4469pt) .. (193.9323pt, -74.42749pt)
 -- (193.9323pt, -74.42749pt) .. controls (193.9043pt, -74.40808pt) and (193.8553pt, -74.38538pt) .. (193.7854pt, -74.3595pt)
 -- (193.7854pt, -74.3595pt) .. controls (193.7155pt, -74.33362pt) and (193.6386pt, -74.32068pt) .. (193.5547pt, -74.32068pt)
 -- (193.5547pt, -74.32068pt) .. controls (193.4708pt, -74.32068pt) and (193.4079pt, -74.32715pt) .. (193.3659pt, -74.34009pt)
 -- (193.3659pt, -74.34009pt) .. controls (193.1352pt, -74.43719pt) and (192.9709pt, -74.62164pt) .. (192.873pt, -74.89349pt)
 -- (192.873pt, -74.89349pt) .. controls (192.4465pt, -76.34979pt) and (192.2332pt, -77.1944pt) .. (192.2332pt, -77.42743pt)
 -- (192.2332pt, -77.42743pt) .. controls (192.2332pt, -77.6604pt) and (192.4115pt, -77.77692pt) .. (192.7681pt, -77.77692pt)
 -- (192.7681pt, -77.77692pt) .. controls (193.0757pt, -77.77692pt) and (193.3554pt, -77.67981pt) .. (193.6071pt, -77.48566pt)
 -- (193.6071pt, -77.48566pt) .. controls (193.8588pt, -77.2915pt) and (194.0336pt, -77.07141pt) .. (194.1315pt, -76.8255pt)
 -- (194.1315pt, -76.8255pt) .. controls (194.1595pt, -76.73486pt) and (194.184pt, -76.67987pt) .. (194.2049pt, -76.66046pt)
 -- (194.2049pt, -76.66046pt) .. controls (194.2259pt, -76.64099pt) and (194.2958pt, -76.63129pt) .. (194.4147pt, -76.63129pt)
 -- (194.4147pt, -76.63129pt)
 -- (194.4776pt, -76.63129pt)
 -- (194.4776pt, -76.63129pt)
 -- (194.593pt, -76.63129pt)
 -- (194.593pt, -76.63129pt) .. controls (194.7328pt, -76.63129pt) and (194.8027pt, -76.67664pt) .. (194.8027pt, -76.76721pt)
 -- (194.8027pt, -76.76721pt) .. controls (194.8027pt, -76.85138pt) and (194.7573pt, -76.97113pt) .. (194.6664pt, -77.12646pt)
 -- (194.6664pt, -77.12646pt) .. controls (194.5755pt, -77.2818pt) and (194.4496pt, -77.44684pt) .. (194.2888pt, -77.62158pt)
 -- (194.2888pt, -77.62158pt) .. controls (194.128pt, -77.79633pt) and (193.9008pt, -77.95166pt) .. (193.6071pt, -78.08759pt)
 -- (193.6071pt, -78.08759pt) .. controls (193.3135pt, -78.22351pt) and (193.0058pt, -78.28827pt) .. (192.6842pt, -78.2818pt)
 -- (192.6842pt, -78.2818pt) .. controls (192.0969pt, -78.2818pt) and (191.6389pt, -78.14264pt) .. (191.3103pt, -77.86432pt)
 -- (191.3103pt, -77.86432pt)
 -- (191.2264pt, -77.77692pt)
 -- (191.2264pt, -77.77692pt) .. controls (190.9258pt, -78.10699pt) and (190.5867pt, -78.27203pt) .. (190.2091pt, -78.27203pt)
 -- (190.2091pt, -78.27203pt)
 -- (190.1567pt, -78.27203pt)
 -- (190.1567pt, -78.27203pt) .. controls (189.7581pt, -78.27203pt) and (189.461pt, -78.16852pt) .. (189.2652pt, -77.96136pt)
 -- (189.2652pt, -77.96136pt) .. controls (189.0694pt, -77.75427pt) and (188.9715pt, -77.52771pt) .. (188.9715pt, -77.2818pt)
 -- (188.9715pt, -77.2818pt) .. controls (188.9715pt, -76.97113pt) and (189.0659pt, -76.74457pt) .. (189.2547pt, -76.60217pt)
 -- (189.2547pt, -76.60217pt) .. controls (189.4435pt, -76.45978pt) and (189.6358pt, -76.38538pt) .. (189.8315pt, -76.37891pt)
 -- (189.8315pt, -76.37891pt) .. controls (189.9924pt, -76.37891pt) and (190.1287pt, -76.42419pt) .. (190.2406pt, -76.51483pt)
 -- (190.2406pt, -76.51483pt) .. controls (190.3524pt, -76.60541pt) and (190.4084pt, -76.72839pt) .. (190.4084pt, -76.88373pt)
 -- (190.4084pt, -76.88373pt) .. controls (190.4084pt, -77.11029pt) and (190.3175pt, -77.30121pt) .. (190.1357pt, -77.45654pt)
 -- (190.1357pt, -77.45654pt) .. controls (190.0448pt, -77.52124pt) and (189.9329pt, -77.57953pt) .. (189.8001pt, -77.63129pt)
 -- (189.8001pt, -77.63129pt) .. controls (189.8141pt, -77.66364pt) and (189.863pt, -77.69604pt) .. (189.9469pt, -77.72839pt)
 -- (189.9469pt, -77.72839pt) .. controls (190.0308pt, -77.76074pt) and (190.1182pt, -77.78015pt) .. (190.2091pt, -77.78662pt)
 -- (190.2091pt, -77.78662pt) .. controls (190.3629pt, -77.78662pt) and (190.4993pt, -77.72839pt) .. (190.6181pt, -77.61188pt)
 -- (190.6181pt, -77.61188pt) .. controls (190.737pt, -77.49536pt) and (190.8279pt, -77.35944pt) .. (190.8908pt, -77.2041pt)
 -- (190.8908pt, -77.2041pt) .. controls (191.3173pt, -75.7478pt) and (191.5305pt, -74.9032pt) .. (191.5305pt, -74.67017pt)
 -- (191.5305pt, -74.67017pt) .. controls (191.5305pt, -74.43719pt) and (191.3523pt, -74.32068pt) .. (190.9957pt, -74.32068pt)
 -- (190.9957pt, -74.32068pt) .. controls (190.744pt, -74.32068pt) and (190.4923pt, -74.39508pt) .. (190.2406pt, -74.54395pt)
 -- (190.2406pt, -74.54395pt) .. controls (189.9889pt, -74.69281pt) and (189.7896pt, -74.93555pt) .. (189.6428pt, -75.27209pt)
 -- (189.6428pt, -75.27209pt) .. controls (189.6148pt, -75.36273pt) and (189.5903pt, -75.41772pt) .. (189.5694pt, -75.43713pt)
 -- (189.5694pt, -75.43713pt) .. controls (189.5484pt, -75.4566pt) and (189.4785pt, -75.46631pt) .. (189.3596pt, -75.46631pt)
 -- (189.3596pt, -75.46631pt)
 -- (189.2967pt, -75.46631pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(189.2967pt, -75.46631pt) -- (189.1813pt, -75.46631pt)
 -- (189.1813pt, -75.46631pt) .. controls (189.0415pt, -75.46631pt) and (188.9715pt, -75.42096pt) .. (188.9715pt, -75.33038pt)
 -- (188.9715pt, -75.33038pt) .. controls (188.9715pt, -75.31744pt) and (188.9785pt, -75.2818pt) .. (188.9925pt, -75.22357pt)
 -- (188.9925pt, -75.22357pt) .. controls (189.0065pt, -75.16534pt) and (189.045pt, -75.08441pt) .. (189.1079pt, -74.98083pt)
 -- (189.1079pt, -74.98083pt) .. controls (189.1708pt, -74.87732pt) and (189.2407pt, -74.77051pt) .. (189.3176pt, -74.66046pt)
 -- (189.3176pt, -74.66046pt) .. controls (189.3945pt, -74.55042pt) and (189.5134pt, -74.43396pt) .. (189.6742pt, -74.31097pt)
 -- (189.6742pt, -74.31097pt) .. controls (189.835pt, -74.18799pt) and (190.0063pt, -74.08441pt) .. (190.1881pt, -74.00031pt)
 -- (190.1881pt, -74.00031pt) .. controls (190.4748pt, -73.88379pt) and (190.7335pt, -73.82556pt) .. (190.9642pt, -73.82556pt)
 -- (190.9642pt, -73.82556pt)
 -- (190.9957pt, -73.82556pt)
 -- (190.9957pt, -73.82556pt) .. controls (191.2544pt, -73.82556pt) and (191.4152pt, -73.8288pt) .. (191.4781pt, -73.83527pt)
 -- (191.4781pt, -73.83527pt) .. controls (192.0095pt, -73.91937pt) and (192.3591pt, -74.08118pt) .. (192.5269pt, -74.32068pt)
 -- (192.5269pt, -74.32068pt)
 -- (192.6318pt, -74.22357pt)
 -- (192.6318pt, -74.22357pt) .. controls (192.9254pt, -73.95172pt) and (193.2436pt, -73.81586pt) .. (193.5862pt, -73.81586pt)
 -- (193.5862pt, -73.81586pt) .. controls (193.9707pt, -73.81586pt) and (194.2679pt, -73.91614pt) .. (194.4776pt, -74.11682pt)
 -- (194.4776pt, -74.11682pt) .. controls (194.6874pt, -74.31744pt) and (194.7957pt, -74.56018pt) .. (194.8027pt, -74.84491pt)
 -- (194.8027pt, -74.84491pt) .. controls (194.8027pt, -75.12323pt) and (194.7118pt, -75.33685pt) .. (194.53pt, -75.48572pt)
 -- (194.53pt, -75.48572pt) .. controls (194.3483pt, -75.63458pt) and (194.1525pt, -75.71222pt) .. (193.9427pt, -75.71869pt)
 -- (193.9427pt, -75.71869pt) .. controls (193.7819pt, -75.71869pt) and (193.6456pt, -75.6734pt) .. (193.5337pt, -75.58276pt)
 -- (193.5337pt, -75.58276pt) .. controls (193.4218pt, -75.49219pt) and (193.3659pt, -75.3692pt) .. (193.3659pt, -75.21387pt)
 -- (193.3659pt, -75.21387pt) .. controls (193.3659pt, -74.9873pt) and (193.4568pt, -74.79639pt) .. (193.6386pt, -74.64105pt)
 -- (193.6386pt, -74.64105pt) .. controls (193.7295pt, -74.57635pt) and (193.8414pt, -74.51807pt) .. (193.9742pt, -74.46631pt)
 -- (193.9742pt, -74.46631pt) .. controls (193.9742pt, -74.45984pt) and (193.9602pt, -74.4469pt) .. (193.9323pt, -74.42749pt)
 -- (193.9323pt, -74.42749pt) .. controls (193.9043pt, -74.40808pt) and (193.8553pt, -74.38538pt) .. (193.7854pt, -74.3595pt)
 -- (193.7854pt, -74.3595pt) .. controls (193.7155pt, -74.33362pt) and (193.6386pt, -74.32068pt) .. (193.5547pt, -74.32068pt)
 -- (193.5547pt, -74.32068pt) .. controls (193.4708pt, -74.32068pt) and (193.4079pt, -74.32715pt) .. (193.3659pt, -74.34009pt)
 -- (193.3659pt, -74.34009pt) .. controls (193.1352pt, -74.43719pt) and (192.9709pt, -74.62164pt) .. (192.873pt, -74.89349pt)
 -- (192.873pt, -74.89349pt) .. controls (192.4465pt, -76.34979pt) and (192.2332pt, -77.1944pt) .. (192.2332pt, -77.42743pt)
 -- (192.2332pt, -77.42743pt) .. controls (192.2332pt, -77.6604pt) and (192.4115pt, -77.77692pt) .. (192.7681pt, -77.77692pt)
 -- (192.7681pt, -77.77692pt) .. controls (193.0757pt, -77.77692pt) and (193.3554pt, -77.67981pt) .. (193.6071pt, -77.48566pt)
 -- (193.6071pt, -77.48566pt) .. controls (193.8588pt, -77.2915pt) and (194.0336pt, -77.07141pt) .. (194.1315pt, -76.8255pt)
 -- (194.1315pt, -76.8255pt) .. controls (194.1595pt, -76.73486pt) and (194.184pt, -76.67987pt) .. (194.2049pt, -76.66046pt)
 -- (194.2049pt, -76.66046pt) .. controls (194.2259pt, -76.64099pt) and (194.2958pt, -76.63129pt) .. (194.4147pt, -76.63129pt)
 -- (194.4147pt, -76.63129pt)
 -- (194.4776pt, -76.63129pt)
 -- (194.4776pt, -76.63129pt)
 -- (194.593pt, -76.63129pt)
 -- (194.593pt, -76.63129pt) .. controls (194.7328pt, -76.63129pt) and (194.8027pt, -76.67664pt) .. (194.8027pt, -76.76721pt)
 -- (194.8027pt, -76.76721pt) .. controls (194.8027pt, -76.85138pt) and (194.7573pt, -76.97113pt) .. (194.6664pt, -77.12646pt)
 -- (194.6664pt, -77.12646pt) .. controls (194.5755pt, -77.2818pt) and (194.4496pt, -77.44684pt) .. (194.2888pt, -77.62158pt)
 -- (194.2888pt, -77.62158pt) .. controls (194.128pt, -77.79633pt) and (193.9008pt, -77.95166pt) .. (193.6071pt, -78.08759pt)
 -- (193.6071pt, -78.08759pt) .. controls (193.3135pt, -78.22351pt) and (193.0058pt, -78.28827pt) .. (192.6842pt, -78.2818pt)
 -- (192.6842pt, -78.2818pt) .. controls (192.0969pt, -78.2818pt) and (191.6389pt, -78.14264pt) .. (191.3103pt, -77.86432pt)
 -- (191.3103pt, -77.86432pt)
 -- (191.2264pt, -77.77692pt)
 -- (191.2264pt, -77.77692pt) .. controls (190.9258pt, -78.10699pt) and (190.5867pt, -78.27203pt) .. (190.2091pt, -78.27203pt)
 -- (190.2091pt, -78.27203pt)
 -- (190.1567pt, -78.27203pt)
 -- (190.1567pt, -78.27203pt) .. controls (189.7581pt, -78.27203pt) and (189.461pt, -78.16852pt) .. (189.2652pt, -77.96136pt)
 -- (189.2652pt, -77.96136pt) .. controls (189.0694pt, -77.75427pt) and (188.9715pt, -77.52771pt) .. (188.9715pt, -77.2818pt)
 -- (188.9715pt, -77.2818pt) .. controls (188.9715pt, -76.97113pt) and (189.0659pt, -76.74457pt) .. (189.2547pt, -76.60217pt)
 -- (189.2547pt, -76.60217pt) .. controls (189.4435pt, -76.45978pt) and (189.6358pt, -76.38538pt) .. (189.8315pt, -76.37891pt)
 -- (189.8315pt, -76.37891pt) .. controls (189.9924pt, -76.37891pt) and (190.1287pt, -76.42419pt) .. (190.2406pt, -76.51483pt)
 -- (190.2406pt, -76.51483pt) .. controls (190.3524pt, -76.60541pt) and (190.4084pt, -76.72839pt) .. (190.4084pt, -76.88373pt)
 -- (190.4084pt, -76.88373pt) .. controls (190.4084pt, -77.11029pt) and (190.3175pt, -77.30121pt) .. (190.1357pt, -77.45654pt)
 -- (190.1357pt, -77.45654pt) .. controls (190.0448pt, -77.52124pt) and (189.9329pt, -77.57953pt) .. (189.8001pt, -77.63129pt)
 -- (189.8001pt, -77.63129pt) .. controls (189.8141pt, -77.66364pt) and (189.863pt, -77.69604pt) .. (189.9469pt, -77.72839pt)
 -- (189.9469pt, -77.72839pt) .. controls (190.0308pt, -77.76074pt) and (190.1182pt, -77.78015pt) .. (190.2091pt, -77.78662pt)
 -- (190.2091pt, -77.78662pt) .. controls (190.3629pt, -77.78662pt) and (190.4993pt, -77.72839pt) .. (190.6181pt, -77.61188pt)
 -- (190.6181pt, -77.61188pt) .. controls (190.737pt, -77.49536pt) and (190.8279pt, -77.35944pt) .. (190.8908pt, -77.2041pt)
 -- (190.8908pt, -77.2041pt) .. controls (191.3173pt, -75.7478pt) and (191.5305pt, -74.9032pt) .. (191.5305pt, -74.67017pt)
 -- (191.5305pt, -74.67017pt) .. controls (191.5305pt, -74.43719pt) and (191.3523pt, -74.32068pt) .. (190.9957pt, -74.32068pt)
 -- (190.9957pt, -74.32068pt) .. controls (190.744pt, -74.32068pt) and (190.4923pt, -74.39508pt) .. (190.2406pt, -74.54395pt)
 -- (190.2406pt, -74.54395pt) .. controls (189.9889pt, -74.69281pt) and (189.7896pt, -74.93555pt) .. (189.6428pt, -75.27209pt)
 -- (189.6428pt, -75.27209pt) .. controls (189.6148pt, -75.36273pt) and (189.5903pt, -75.41772pt) .. (189.5694pt, -75.43713pt)
 -- (189.5694pt, -75.43713pt) .. controls (189.5484pt, -75.4566pt) and (189.4785pt, -75.46631pt) .. (189.3596pt, -75.46631pt)
 -- (189.3596pt, -75.46631pt)
 -- (189.2967pt, -75.46631pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(192.8929pt, -72.79645pt) .. controls (192.7321pt, -72.79645pt) and (192.5049pt, -72.72198pt) .. (192.2112pt, -72.57312pt)
 -- (192.2112pt, -72.57312pt) .. controls (191.9175pt, -72.42426pt) and (191.6973pt, -72.34662pt) .. (191.5505pt, -72.34015pt)
 -- (191.5505pt, -72.34015pt) .. controls (191.3128pt, -72.34015pt) and (191.0715pt, -72.45343pt) .. (190.8268pt, -72.67993pt)
 -- (190.8268pt, -72.67993pt)
 -- (190.701pt, -72.79645pt)
 -- (190.701pt, -72.79645pt)
 -- (190.5017pt, -72.63141pt)
 -- (190.5017pt, -72.63141pt) .. controls (190.4737pt, -72.612pt) and (190.4423pt, -72.58929pt) .. (190.4073pt, -72.56342pt)
 -- (190.4073pt, -72.56342pt) .. controls (190.3723pt, -72.53754pt) and (190.3444pt, -72.51166pt) .. (190.3234pt, -72.48578pt)
 -- (190.3234pt, -72.48578pt)
 -- (190.3024pt, -72.46637pt)
 -- (190.3024pt, -72.46637pt) .. controls (190.7359pt, -72.01331pt) and (190.9771pt, -71.7641pt) .. (191.0261pt, -71.71881pt)
 -- (191.0261pt, -71.71881pt) .. controls (191.2638pt, -71.51813pt) and (191.491pt, -71.41785pt) .. (191.7078pt, -71.41785pt)
 -- (191.7078pt, -71.41785pt) .. controls (191.7707pt, -71.41785pt) and (191.8197pt, -71.42108pt) .. (191.8546pt, -71.42755pt)
 -- (191.8546pt, -71.42755pt) .. controls (191.9805pt, -71.45343pt) and (192.1762pt, -71.5343pt) .. (192.4419pt, -71.67023pt)
 -- (192.4419pt, -71.67023pt) .. controls (192.7076pt, -71.80615pt) and (192.9139pt, -71.87415pt) .. (193.0607pt, -71.87415pt)
 -- (193.0607pt, -71.87415pt) .. controls (193.2984pt, -71.87415pt) and (193.5397pt, -71.76086pt) .. (193.7844pt, -71.5343pt)
 -- (193.7844pt, -71.5343pt)
 -- (193.9102pt, -71.41785pt)
 -- (193.9102pt, -71.41785pt)
 -- (194.1095pt, -71.58289pt)
 -- (194.1095pt, -71.58289pt) .. controls (194.1375pt, -71.60229pt) and (194.1689pt, -71.62494pt) .. (194.2039pt, -71.65082pt)
 -- (194.2039pt, -71.65082pt) .. controls (194.2388pt, -71.6767pt) and (194.2668pt, -71.70258pt) .. (194.2878pt, -71.72852pt)
 -- (194.2878pt, -71.72852pt)
 -- (194.3088pt, -71.74792pt)
 -- (194.3088pt, -71.74792pt) .. controls (193.8753pt, -72.20099pt) and (193.634pt, -72.4502pt) .. (193.5851pt, -72.49548pt)
 -- (193.5851pt, -72.49548pt) .. controls (193.3474pt, -72.69611pt) and (193.1167pt, -72.79645pt) .. (192.8929pt, -72.79645pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(192.8929pt, -72.79645pt) .. controls (192.7321pt, -72.79645pt) and (192.5049pt, -72.72198pt) .. (192.2112pt, -72.57312pt)
 -- (192.2112pt, -72.57312pt) .. controls (191.9175pt, -72.42426pt) and (191.6973pt, -72.34662pt) .. (191.5505pt, -72.34015pt)
 -- (191.5505pt, -72.34015pt) .. controls (191.3128pt, -72.34015pt) and (191.0715pt, -72.45343pt) .. (190.8268pt, -72.67993pt)
 -- (190.8268pt, -72.67993pt)
 -- (190.701pt, -72.79645pt)
 -- (190.701pt, -72.79645pt)
 -- (190.5017pt, -72.63141pt)
 -- (190.5017pt, -72.63141pt) .. controls (190.4737pt, -72.612pt) and (190.4423pt, -72.58929pt) .. (190.4073pt, -72.56342pt)
 -- (190.4073pt, -72.56342pt) .. controls (190.3723pt, -72.53754pt) and (190.3444pt, -72.51166pt) .. (190.3234pt, -72.48578pt)
 -- (190.3234pt, -72.48578pt)
 -- (190.3024pt, -72.46637pt)
 -- (190.3024pt, -72.46637pt) .. controls (190.7359pt, -72.01331pt) and (190.9771pt, -71.7641pt) .. (191.0261pt, -71.71881pt)
 -- (191.0261pt, -71.71881pt) .. controls (191.2638pt, -71.51813pt) and (191.491pt, -71.41785pt) .. (191.7078pt, -71.41785pt)
 -- (191.7078pt, -71.41785pt) .. controls (191.7707pt, -71.41785pt) and (191.8197pt, -71.42108pt) .. (191.8546pt, -71.42755pt)
 -- (191.8546pt, -71.42755pt) .. controls (191.9805pt, -71.45343pt) and (192.1762pt, -71.5343pt) .. (192.4419pt, -71.67023pt)
 -- (192.4419pt, -71.67023pt) .. controls (192.7076pt, -71.80615pt) and (192.9139pt, -71.87415pt) .. (193.0607pt, -71.87415pt)
 -- (193.0607pt, -71.87415pt) .. controls (193.2984pt, -71.87415pt) and (193.5397pt, -71.76086pt) .. (193.7844pt, -71.5343pt)
 -- (193.7844pt, -71.5343pt)
 -- (193.9102pt, -71.41785pt)
 -- (193.9102pt, -71.41785pt)
 -- (194.1095pt, -71.58289pt)
 -- (194.1095pt, -71.58289pt) .. controls (194.1375pt, -71.60229pt) and (194.1689pt, -71.62494pt) .. (194.2039pt, -71.65082pt)
 -- (194.2039pt, -71.65082pt) .. controls (194.2388pt, -71.6767pt) and (194.2668pt, -71.70258pt) .. (194.2878pt, -71.72852pt)
 -- (194.2878pt, -71.72852pt)
 -- (194.3088pt, -71.74792pt)
 -- (194.3088pt, -71.74792pt) .. controls (193.8753pt, -72.20099pt) and (193.634pt, -72.4502pt) .. (193.5851pt, -72.49548pt)
 -- (193.5851pt, -72.49548pt) .. controls (193.3474pt, -72.69611pt) and (193.1167pt, -72.79645pt) .. (192.8929pt, -72.79645pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(197.3575pt, -69.4718pt) -- (197.2611pt, -69.5061pt)
 -- (197.2611pt, -69.5061pt) .. controls (197.1918pt, -69.52899pt) and (197.093pt, -69.55188pt) .. (196.9645pt, -69.57477pt)
 -- (196.9645pt, -69.57477pt) .. controls (196.8359pt, -69.5976pt) and (196.6926pt, -69.61365pt) .. (196.5344pt, -69.6228pt)
 -- (196.5344pt, -69.6228pt)
 -- (196.3935pt, -69.6228pt)
 -- (196.3935pt, -69.6228pt)
 -- (196.3935pt, -69.30707pt)
 -- (196.3935pt, -69.30707pt)
 -- (196.5344pt, -69.30707pt)
 -- (196.5344pt, -69.30707pt) .. controls (196.7667pt, -69.29791pt) and (196.9818pt, -69.26355pt) .. (197.1795pt, -69.2041pt)
 -- (197.1795pt, -69.2041pt) .. controls (197.3772pt, -69.14459pt) and (197.5156pt, -69.08966pt) .. (197.5947pt, -69.03937pt)
 -- (197.5947pt, -69.03937pt) .. controls (197.6738pt, -68.98901pt) and (197.743pt, -68.93866pt) .. (197.8023pt, -68.88837pt)
 -- (197.8023pt, -68.88837pt) .. controls (197.8122pt, -68.87463pt) and (197.8419pt, -68.86774pt) .. (197.8913pt, -68.86774pt)
 -- (197.8913pt, -68.86774pt) .. controls (197.9358pt, -68.86774pt) and (197.9778pt, -68.88147pt) .. (198.0174pt, -68.90894pt)
 -- (198.0174pt, -68.90894pt)
 -- (198.0174pt, -70.96124pt)
 -- (198.0174pt, -70.96124pt)
 -- (198.0248pt, -73.02045pt)
 -- (198.0248pt, -73.02045pt) .. controls (198.0594pt, -73.05249pt) and (198.0891pt, -73.07306pt) .. (198.1138pt, -73.08221pt)
 -- (198.1138pt, -73.08221pt) .. controls (198.1385pt, -73.09137pt) and (198.1978pt, -73.10052pt) .. (198.2917pt, -73.10968pt)
 -- (198.2917pt, -73.10968pt) .. controls (198.3857pt, -73.11884pt) and (198.5389pt, -73.12341pt) .. (198.7514pt, -73.12341pt)
 -- (198.7514pt, -73.12341pt)
 -- (198.9442pt, -73.12341pt)
 -- (198.9442pt, -73.12341pt)
 -- (198.9442pt, -73.43915pt)
 -- (198.9442pt, -73.43915pt)
 -- (198.8627pt, -73.43915pt)
 -- (198.8627pt, -73.43915pt) .. controls (198.7589pt, -73.42542pt) and (198.3659pt, -73.41858pt) .. (197.6837pt, -73.41858pt)
 -- (197.6837pt, -73.41858pt) .. controls (197.0114pt, -73.41858pt) and (196.6234pt, -73.42542pt) .. (196.5196pt, -73.43915pt)
 -- (196.5196pt, -73.43915pt)
 -- (196.4306pt, -73.43915pt)
 -- (196.4306pt, -73.43915pt)
 -- (196.4306pt, -73.12341pt)
 -- (196.4306pt, -73.12341pt)
 -- (196.6234pt, -73.12341pt)
 -- (196.6234pt, -73.12341pt) .. controls (196.7321pt, -73.12341pt) and (196.826pt, -73.12341pt) .. (196.9052pt, -73.12341pt)
 -- (196.9052pt, -73.12341pt) .. controls (196.9842pt, -73.12341pt) and (197.046pt, -73.12109pt) .. (197.0905pt, -73.11652pt)
 -- (197.0905pt, -73.11652pt) .. controls (197.135pt, -73.11194pt) and (197.1746pt, -73.1051pt) .. (197.2092pt, -73.09595pt)
 -- (197.2092pt, -73.09595pt) .. controls (197.2438pt, -73.08679pt) and (197.2635pt, -73.08221pt) .. (197.2685pt, -73.08221pt)
 -- (197.2685pt, -73.08221pt) .. controls (197.2734pt, -73.08221pt) and (197.2883pt, -73.0708pt) .. (197.313pt, -73.04791pt)
 -- (197.313pt, -73.04791pt) .. controls (197.3377pt, -73.02502pt) and (197.3525pt, -73.01587pt) .. (197.3575pt, -73.02045pt)
 -- (197.3575pt, -73.02045pt)
 -- (197.3575pt, -69.4718pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(197.3575pt, -69.4718pt) -- (197.2611pt, -69.5061pt)
 -- (197.2611pt, -69.5061pt) .. controls (197.1918pt, -69.52899pt) and (197.093pt, -69.55188pt) .. (196.9645pt, -69.57477pt)
 -- (196.9645pt, -69.57477pt) .. controls (196.8359pt, -69.5976pt) and (196.6926pt, -69.61365pt) .. (196.5344pt, -69.6228pt)
 -- (196.5344pt, -69.6228pt)
 -- (196.3935pt, -69.6228pt)
 -- (196.3935pt, -69.6228pt)
 -- (196.3935pt, -69.30707pt)
 -- (196.3935pt, -69.30707pt)
 -- (196.5344pt, -69.30707pt)
 -- (196.5344pt, -69.30707pt) .. controls (196.7667pt, -69.29791pt) and (196.9818pt, -69.26355pt) .. (197.1795pt, -69.2041pt)
 -- (197.1795pt, -69.2041pt) .. controls (197.3772pt, -69.14459pt) and (197.5156pt, -69.08966pt) .. (197.5947pt, -69.03937pt)
 -- (197.5947pt, -69.03937pt) .. controls (197.6738pt, -68.98901pt) and (197.743pt, -68.93866pt) .. (197.8023pt, -68.88837pt)
 -- (197.8023pt, -68.88837pt) .. controls (197.8122pt, -68.87463pt) and (197.8419pt, -68.86774pt) .. (197.8913pt, -68.86774pt)
 -- (197.8913pt, -68.86774pt) .. controls (197.9358pt, -68.86774pt) and (197.9778pt, -68.88147pt) .. (198.0174pt, -68.90894pt)
 -- (198.0174pt, -68.90894pt)
 -- (198.0174pt, -70.96124pt)
 -- (198.0174pt, -70.96124pt)
 -- (198.0248pt, -73.02045pt)
 -- (198.0248pt, -73.02045pt) .. controls (198.0594pt, -73.05249pt) and (198.0891pt, -73.07306pt) .. (198.1138pt, -73.08221pt)
 -- (198.1138pt, -73.08221pt) .. controls (198.1385pt, -73.09137pt) and (198.1978pt, -73.10052pt) .. (198.2917pt, -73.10968pt)
 -- (198.2917pt, -73.10968pt) .. controls (198.3857pt, -73.11884pt) and (198.5389pt, -73.12341pt) .. (198.7514pt, -73.12341pt)
 -- (198.7514pt, -73.12341pt)
 -- (198.9442pt, -73.12341pt)
 -- (198.9442pt, -73.12341pt)
 -- (198.9442pt, -73.43915pt)
 -- (198.9442pt, -73.43915pt)
 -- (198.8627pt, -73.43915pt)
 -- (198.8627pt, -73.43915pt) .. controls (198.7589pt, -73.42542pt) and (198.3659pt, -73.41858pt) .. (197.6837pt, -73.41858pt)
 -- (197.6837pt, -73.41858pt) .. controls (197.0114pt, -73.41858pt) and (196.6234pt, -73.42542pt) .. (196.5196pt, -73.43915pt)
 -- (196.5196pt, -73.43915pt)
 -- (196.4306pt, -73.43915pt)
 -- (196.4306pt, -73.43915pt)
 -- (196.4306pt, -73.12341pt)
 -- (196.4306pt, -73.12341pt)
 -- (196.6234pt, -73.12341pt)
 -- (196.6234pt, -73.12341pt) .. controls (196.7321pt, -73.12341pt) and (196.826pt, -73.12341pt) .. (196.9052pt, -73.12341pt)
 -- (196.9052pt, -73.12341pt) .. controls (196.9842pt, -73.12341pt) and (197.046pt, -73.12109pt) .. (197.0905pt, -73.11652pt)
 -- (197.0905pt, -73.11652pt) .. controls (197.135pt, -73.11194pt) and (197.1746pt, -73.1051pt) .. (197.2092pt, -73.09595pt)
 -- (197.2092pt, -73.09595pt) .. controls (197.2438pt, -73.08679pt) and (197.2635pt, -73.08221pt) .. (197.2685pt, -73.08221pt)
 -- (197.2685pt, -73.08221pt) .. controls (197.2734pt, -73.08221pt) and (197.2883pt, -73.0708pt) .. (197.313pt, -73.04791pt)
 -- (197.313pt, -73.04791pt) .. controls (197.3377pt, -73.02502pt) and (197.3525pt, -73.01587pt) .. (197.3575pt, -73.02045pt)
 -- (197.3575pt, -73.02045pt)
 -- (197.3575pt, -69.4718pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(200.0639pt, -73.19891pt) .. controls (200.0639pt, -73.19891pt) and (200.0639pt, -73.14172pt) .. (200.0639pt, -73.02728pt)
 -- (200.0639pt, -73.02728pt) .. controls (200.0639pt, -72.9129pt) and (200.1034pt, -72.81451pt) .. (200.1825pt, -72.73218pt)
 -- (200.1825pt, -72.73218pt) .. controls (200.2616pt, -72.64978pt) and (200.3679pt, -72.60858pt) .. (200.5013pt, -72.60858pt)
 -- (200.5013pt, -72.60858pt) .. controls (200.6398pt, -72.60858pt) and (200.7633pt, -72.66583pt) .. (200.8721pt, -72.78021pt)
 -- (200.8721pt, -72.78021pt) .. controls (200.9808pt, -72.89459pt) and (201.0377pt, -73.09595pt) .. (201.0426pt, -73.38422pt)
 -- (201.0426pt, -73.38422pt) .. controls (201.0426pt, -73.54437pt) and (201.0204pt, -73.69995pt) .. (200.9759pt, -73.85101pt)
 -- (200.9759pt, -73.85101pt) .. controls (200.9314pt, -74.00201pt) and (200.8795pt, -74.13239pt) .. (200.8202pt, -74.24225pt)
 -- (200.8202pt, -74.24225pt) .. controls (200.7609pt, -74.35205pt) and (200.6966pt, -74.44586pt) .. (200.6274pt, -74.52368pt)
 -- (200.6274pt, -74.52368pt) .. controls (200.5582pt, -74.60144pt) and (200.4989pt, -74.66321pt) .. (200.4494pt, -74.70898pt)
 -- (200.4494pt, -74.70898pt) .. controls (200.4pt, -74.75476pt) and (200.3679pt, -74.77533pt) .. (200.353pt, -74.77075pt)
 -- (200.353pt, -74.77075pt) .. controls (200.3333pt, -74.77075pt) and (200.3011pt, -74.75018pt) .. (200.2567pt, -74.70898pt)
 -- (200.2567pt, -74.70898pt) .. controls (200.2122pt, -74.66779pt) and (200.1899pt, -74.63806pt) .. (200.1899pt, -74.61975pt)
 -- (200.1899pt, -74.61975pt) .. controls (200.1899pt, -74.60144pt) and (200.2171pt, -74.56482pt) .. (200.2715pt, -74.50995pt)
 -- (200.2715pt, -74.50995pt) .. controls (200.3259pt, -74.45502pt) and (200.3876pt, -74.38635pt) .. (200.4568pt, -74.30402pt)
 -- (200.4568pt, -74.30402pt) .. controls (200.526pt, -74.22162pt) and (200.5903pt, -74.10724pt) .. (200.6496pt, -73.96082pt)
 -- (200.6496pt, -73.96082pt) .. controls (200.709pt, -73.81439pt) and (200.7485pt, -73.64734pt) .. (200.7683pt, -73.45972pt)
 -- (200.7683pt, -73.45972pt)
 -- (200.7683pt, -73.37738pt)
 -- (200.7683pt, -73.37738pt)
 -- (200.7609pt, -73.38422pt)
 -- (200.7609pt, -73.38422pt) .. controls (200.751pt, -73.38879pt) and (200.7386pt, -73.39337pt) .. (200.7238pt, -73.39795pt)
 -- (200.7238pt, -73.39795pt) .. controls (200.709pt, -73.40253pt) and (200.6941pt, -73.40942pt) .. (200.6793pt, -73.41858pt)
 -- (200.6793pt, -73.41858pt) .. controls (200.6645pt, -73.42773pt) and (200.6422pt, -73.43231pt) .. (200.6126pt, -73.43231pt)
 -- (200.6126pt, -73.43231pt) .. controls (200.5829pt, -73.43231pt) and (200.5532pt, -73.43457pt) .. (200.5236pt, -73.43915pt)
 -- (200.5236pt, -73.43915pt) .. controls (200.3901pt, -73.43915pt) and (200.2814pt, -73.40027pt) .. (200.1973pt, -73.32245pt)
 -- (200.1973pt, -73.32245pt)
 -- (200.0639pt, -73.19891pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(200.0639pt, -73.19891pt) .. controls (200.0639pt, -73.19891pt) and (200.0639pt, -73.14172pt) .. (200.0639pt, -73.02728pt)
 -- (200.0639pt, -73.02728pt) .. controls (200.0639pt, -72.9129pt) and (200.1034pt, -72.81451pt) .. (200.1825pt, -72.73218pt)
 -- (200.1825pt, -72.73218pt) .. controls (200.2616pt, -72.64978pt) and (200.3679pt, -72.60858pt) .. (200.5013pt, -72.60858pt)
 -- (200.5013pt, -72.60858pt) .. controls (200.6398pt, -72.60858pt) and (200.7633pt, -72.66583pt) .. (200.8721pt, -72.78021pt)
 -- (200.8721pt, -72.78021pt) .. controls (200.9808pt, -72.89459pt) and (201.0377pt, -73.09595pt) .. (201.0426pt, -73.38422pt)
 -- (201.0426pt, -73.38422pt) .. controls (201.0426pt, -73.54437pt) and (201.0204pt, -73.69995pt) .. (200.9759pt, -73.85101pt)
 -- (200.9759pt, -73.85101pt) .. controls (200.9314pt, -74.00201pt) and (200.8795pt, -74.13239pt) .. (200.8202pt, -74.24225pt)
 -- (200.8202pt, -74.24225pt) .. controls (200.7609pt, -74.35205pt) and (200.6966pt, -74.44586pt) .. (200.6274pt, -74.52368pt)
 -- (200.6274pt, -74.52368pt) .. controls (200.5582pt, -74.60144pt) and (200.4989pt, -74.66321pt) .. (200.4494pt, -74.70898pt)
 -- (200.4494pt, -74.70898pt) .. controls (200.4pt, -74.75476pt) and (200.3679pt, -74.77533pt) .. (200.353pt, -74.77075pt)
 -- (200.353pt, -74.77075pt) .. controls (200.3333pt, -74.77075pt) and (200.3011pt, -74.75018pt) .. (200.2567pt, -74.70898pt)
 -- (200.2567pt, -74.70898pt) .. controls (200.2122pt, -74.66779pt) and (200.1899pt, -74.63806pt) .. (200.1899pt, -74.61975pt)
 -- (200.1899pt, -74.61975pt) .. controls (200.1899pt, -74.60144pt) and (200.2171pt, -74.56482pt) .. (200.2715pt, -74.50995pt)
 -- (200.2715pt, -74.50995pt) .. controls (200.3259pt, -74.45502pt) and (200.3876pt, -74.38635pt) .. (200.4568pt, -74.30402pt)
 -- (200.4568pt, -74.30402pt) .. controls (200.526pt, -74.22162pt) and (200.5903pt, -74.10724pt) .. (200.6496pt, -73.96082pt)
 -- (200.6496pt, -73.96082pt) .. controls (200.709pt, -73.81439pt) and (200.7485pt, -73.64734pt) .. (200.7683pt, -73.45972pt)
 -- (200.7683pt, -73.45972pt)
 -- (200.7683pt, -73.37738pt)
 -- (200.7683pt, -73.37738pt)
 -- (200.7609pt, -73.38422pt)
 -- (200.7609pt, -73.38422pt) .. controls (200.751pt, -73.38879pt) and (200.7386pt, -73.39337pt) .. (200.7238pt, -73.39795pt)
 -- (200.7238pt, -73.39795pt) .. controls (200.709pt, -73.40253pt) and (200.6941pt, -73.40942pt) .. (200.6793pt, -73.41858pt)
 -- (200.6793pt, -73.41858pt) .. controls (200.6645pt, -73.42773pt) and (200.6422pt, -73.43231pt) .. (200.6126pt, -73.43231pt)
 -- (200.6126pt, -73.43231pt) .. controls (200.5829pt, -73.43231pt) and (200.5532pt, -73.43457pt) .. (200.5236pt, -73.43915pt)
 -- (200.5236pt, -73.43915pt) .. controls (200.3901pt, -73.43915pt) and (200.2814pt, -73.40027pt) .. (200.1973pt, -73.32245pt)
 -- (200.1973pt, -73.32245pt)
 -- (200.0639pt, -73.19891pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(203.1262pt, -69.4718pt) -- (203.0298pt, -69.5061pt)
 -- (203.0298pt, -69.5061pt) .. controls (202.9606pt, -69.52899pt) and (202.8617pt, -69.55188pt) .. (202.7332pt, -69.57477pt)
 -- (202.7332pt, -69.57477pt) .. controls (202.6047pt, -69.5976pt) and (202.4613pt, -69.61365pt) .. (202.3031pt, -69.6228pt)
 -- (202.3031pt, -69.6228pt)
 -- (202.1623pt, -69.6228pt)
 -- (202.1623pt, -69.6228pt)
 -- (202.1623pt, -69.30707pt)
 -- (202.1623pt, -69.30707pt)
 -- (202.3031pt, -69.30707pt)
 -- (202.3031pt, -69.30707pt) .. controls (202.5355pt, -69.29791pt) and (202.7505pt, -69.26355pt) .. (202.9482pt, -69.2041pt)
 -- (202.9482pt, -69.2041pt) .. controls (203.146pt, -69.14459pt) and (203.2844pt, -69.08966pt) .. (203.3635pt, -69.03937pt)
 -- (203.3635pt, -69.03937pt) .. controls (203.4426pt, -68.98901pt) and (203.5118pt, -68.93866pt) .. (203.5711pt, -68.88837pt)
 -- (203.5711pt, -68.88837pt) .. controls (203.581pt, -68.87463pt) and (203.6106pt, -68.86774pt) .. (203.6601pt, -68.86774pt)
 -- (203.6601pt, -68.86774pt) .. controls (203.7045pt, -68.86774pt) and (203.7466pt, -68.88147pt) .. (203.7861pt, -68.90894pt)
 -- (203.7861pt, -68.90894pt)
 -- (203.7861pt, -70.96124pt)
 -- (203.7861pt, -70.96124pt)
 -- (203.7935pt, -73.02045pt)
 -- (203.7935pt, -73.02045pt) .. controls (203.8281pt, -73.05249pt) and (203.8578pt, -73.07306pt) .. (203.8825pt, -73.08221pt)
 -- (203.8825pt, -73.08221pt) .. controls (203.9072pt, -73.09137pt) and (203.9665pt, -73.10052pt) .. (204.0605pt, -73.10968pt)
 -- (204.0605pt, -73.10968pt) .. controls (204.1544pt, -73.11884pt) and (204.3076pt, -73.12341pt) .. (204.5202pt, -73.12341pt)
 -- (204.5202pt, -73.12341pt)
 -- (204.713pt, -73.12341pt)
 -- (204.713pt, -73.12341pt)
 -- (204.713pt, -73.43915pt)
 -- (204.713pt, -73.43915pt)
 -- (204.6314pt, -73.43915pt)
 -- (204.6314pt, -73.43915pt) .. controls (204.5276pt, -73.42542pt) and (204.1346pt, -73.41858pt) .. (203.4524pt, -73.41858pt)
 -- (203.4524pt, -73.41858pt) .. controls (202.7802pt, -73.41858pt) and (202.3921pt, -73.42542pt) .. (202.2883pt, -73.43915pt)
 -- (202.2883pt, -73.43915pt)
 -- (202.1993pt, -73.43915pt)
 -- (202.1993pt, -73.43915pt)
 -- (202.1993pt, -73.12341pt)
 -- (202.1993pt, -73.12341pt)
 -- (202.3921pt, -73.12341pt)
 -- (202.3921pt, -73.12341pt) .. controls (202.5009pt, -73.12341pt) and (202.5948pt, -73.12341pt) .. (202.6739pt, -73.12341pt)
 -- (202.6739pt, -73.12341pt) .. controls (202.753pt, -73.12341pt) and (202.8148pt, -73.12109pt) .. (202.8593pt, -73.11652pt)
 -- (202.8593pt, -73.11652pt) .. controls (202.9037pt, -73.11194pt) and (202.9433pt, -73.1051pt) .. (202.9779pt, -73.09595pt)
 -- (202.9779pt, -73.09595pt) .. controls (203.0125pt, -73.08679pt) and (203.0323pt, -73.08221pt) .. (203.0372pt, -73.08221pt)
 -- (203.0372pt, -73.08221pt) .. controls (203.0422pt, -73.08221pt) and (203.057pt, -73.0708pt) .. (203.0817pt, -73.04791pt)
 -- (203.0817pt, -73.04791pt) .. controls (203.1064pt, -73.02502pt) and (203.1212pt, -73.01587pt) .. (203.1262pt, -73.02045pt)
 -- (203.1262pt, -73.02045pt)
 -- (203.1262pt, -69.4718pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(203.1262pt, -69.4718pt) -- (203.0298pt, -69.5061pt)
 -- (203.0298pt, -69.5061pt) .. controls (202.9606pt, -69.52899pt) and (202.8617pt, -69.55188pt) .. (202.7332pt, -69.57477pt)
 -- (202.7332pt, -69.57477pt) .. controls (202.6047pt, -69.5976pt) and (202.4613pt, -69.61365pt) .. (202.3031pt, -69.6228pt)
 -- (202.3031pt, -69.6228pt)
 -- (202.1623pt, -69.6228pt)
 -- (202.1623pt, -69.6228pt)
 -- (202.1623pt, -69.30707pt)
 -- (202.1623pt, -69.30707pt)
 -- (202.3031pt, -69.30707pt)
 -- (202.3031pt, -69.30707pt) .. controls (202.5355pt, -69.29791pt) and (202.7505pt, -69.26355pt) .. (202.9482pt, -69.2041pt)
 -- (202.9482pt, -69.2041pt) .. controls (203.146pt, -69.14459pt) and (203.2844pt, -69.08966pt) .. (203.3635pt, -69.03937pt)
 -- (203.3635pt, -69.03937pt) .. controls (203.4426pt, -68.98901pt) and (203.5118pt, -68.93866pt) .. (203.5711pt, -68.88837pt)
 -- (203.5711pt, -68.88837pt) .. controls (203.581pt, -68.87463pt) and (203.6106pt, -68.86774pt) .. (203.6601pt, -68.86774pt)
 -- (203.6601pt, -68.86774pt) .. controls (203.7045pt, -68.86774pt) and (203.7466pt, -68.88147pt) .. (203.7861pt, -68.90894pt)
 -- (203.7861pt, -68.90894pt)
 -- (203.7861pt, -70.96124pt)
 -- (203.7861pt, -70.96124pt)
 -- (203.7935pt, -73.02045pt)
 -- (203.7935pt, -73.02045pt) .. controls (203.8281pt, -73.05249pt) and (203.8578pt, -73.07306pt) .. (203.8825pt, -73.08221pt)
 -- (203.8825pt, -73.08221pt) .. controls (203.9072pt, -73.09137pt) and (203.9665pt, -73.10052pt) .. (204.0605pt, -73.10968pt)
 -- (204.0605pt, -73.10968pt) .. controls (204.1544pt, -73.11884pt) and (204.3076pt, -73.12341pt) .. (204.5202pt, -73.12341pt)
 -- (204.5202pt, -73.12341pt)
 -- (204.713pt, -73.12341pt)
 -- (204.713pt, -73.12341pt)
 -- (204.713pt, -73.43915pt)
 -- (204.713pt, -73.43915pt)
 -- (204.6314pt, -73.43915pt)
 -- (204.6314pt, -73.43915pt) .. controls (204.5276pt, -73.42542pt) and (204.1346pt, -73.41858pt) .. (203.4524pt, -73.41858pt)
 -- (203.4524pt, -73.41858pt) .. controls (202.7802pt, -73.41858pt) and (202.3921pt, -73.42542pt) .. (202.2883pt, -73.43915pt)
 -- (202.2883pt, -73.43915pt)
 -- (202.1993pt, -73.43915pt)
 -- (202.1993pt, -73.43915pt)
 -- (202.1993pt, -73.12341pt)
 -- (202.1993pt, -73.12341pt)
 -- (202.3921pt, -73.12341pt)
 -- (202.3921pt, -73.12341pt) .. controls (202.5009pt, -73.12341pt) and (202.5948pt, -73.12341pt) .. (202.6739pt, -73.12341pt)
 -- (202.6739pt, -73.12341pt) .. controls (202.753pt, -73.12341pt) and (202.8148pt, -73.12109pt) .. (202.8593pt, -73.11652pt)
 -- (202.8593pt, -73.11652pt) .. controls (202.9037pt, -73.11194pt) and (202.9433pt, -73.1051pt) .. (202.9779pt, -73.09595pt)
 -- (202.9779pt, -73.09595pt) .. controls (203.0125pt, -73.08679pt) and (203.0323pt, -73.08221pt) .. (203.0372pt, -73.08221pt)
 -- (203.0372pt, -73.08221pt) .. controls (203.0422pt, -73.08221pt) and (203.057pt, -73.0708pt) .. (203.0817pt, -73.04791pt)
 -- (203.0817pt, -73.04791pt) .. controls (203.1064pt, -73.02502pt) and (203.1212pt, -73.01587pt) .. (203.1262pt, -73.02045pt)
 -- (203.1262pt, -73.02045pt)
 -- (203.1262pt, -69.4718pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(197.3575pt, -77.12311pt) -- (197.2611pt, -77.15741pt)
 -- (197.2611pt, -77.15741pt) .. controls (197.1918pt, -77.1803pt) and (197.093pt, -77.20319pt) .. (196.9645pt, -77.22607pt)
 -- (196.9645pt, -77.22607pt) .. controls (196.8359pt, -77.2489pt) and (196.6926pt, -77.26495pt) .. (196.5344pt, -77.27411pt)
 -- (196.5344pt, -77.27411pt)
 -- (196.3935pt, -77.27411pt)
 -- (196.3935pt, -77.27411pt)
 -- (196.3935pt, -76.95837pt)
 -- (196.3935pt, -76.95837pt)
 -- (196.5344pt, -76.95837pt)
 -- (196.5344pt, -76.95837pt) .. controls (196.7667pt, -76.94922pt) and (196.9818pt, -76.91486pt) .. (197.1795pt, -76.85541pt)
 -- (197.1795pt, -76.85541pt) .. controls (197.3772pt, -76.7959pt) and (197.5156pt, -76.74097pt) .. (197.5947pt, -76.69067pt)
 -- (197.5947pt, -76.69067pt) .. controls (197.6738pt, -76.64032pt) and (197.743pt, -76.58997pt) .. (197.8023pt, -76.53967pt)
 -- (197.8023pt, -76.53967pt) .. controls (197.8122pt, -76.52594pt) and (197.8419pt, -76.51904pt) .. (197.8913pt, -76.51904pt)
 -- (197.8913pt, -76.51904pt) .. controls (197.9358pt, -76.51904pt) and (197.9778pt, -76.53278pt) .. (198.0174pt, -76.56024pt)
 -- (198.0174pt, -76.56024pt)
 -- (198.0174pt, -78.61255pt)
 -- (198.0174pt, -78.61255pt)
 -- (198.0248pt, -80.67175pt)
 -- (198.0248pt, -80.67175pt) .. controls (198.0594pt, -80.7038pt) and (198.0891pt, -80.72437pt) .. (198.1138pt, -80.73352pt)
 -- (198.1138pt, -80.73352pt) .. controls (198.1385pt, -80.74268pt) and (198.1978pt, -80.75183pt) .. (198.2917pt, -80.76099pt)
 -- (198.2917pt, -80.76099pt) .. controls (198.3857pt, -80.77014pt) and (198.5389pt, -80.77472pt) .. (198.7514pt, -80.77472pt)
 -- (198.7514pt, -80.77472pt)
 -- (198.9442pt, -80.77472pt)
 -- (198.9442pt, -80.77472pt)
 -- (198.9442pt, -81.09045pt)
 -- (198.9442pt, -81.09045pt)
 -- (198.8627pt, -81.09045pt)
 -- (198.8627pt, -81.09045pt) .. controls (198.7589pt, -81.07672pt) and (198.3659pt, -81.06989pt) .. (197.6837pt, -81.06989pt)
 -- (197.6837pt, -81.06989pt) .. controls (197.0114pt, -81.06989pt) and (196.6234pt, -81.07672pt) .. (196.5196pt, -81.09045pt)
 -- (196.5196pt, -81.09045pt)
 -- (196.4306pt, -81.09045pt)
 -- (196.4306pt, -81.09045pt)
 -- (196.4306pt, -80.77472pt)
 -- (196.4306pt, -80.77472pt)
 -- (196.6234pt, -80.77472pt)
 -- (196.6234pt, -80.77472pt) .. controls (196.7321pt, -80.77472pt) and (196.826pt, -80.77472pt) .. (196.9052pt, -80.77472pt)
 -- (196.9052pt, -80.77472pt) .. controls (196.9842pt, -80.77472pt) and (197.046pt, -80.7724pt) .. (197.0905pt, -80.76782pt)
 -- (197.0905pt, -80.76782pt) .. controls (197.135pt, -80.76324pt) and (197.1746pt, -80.75641pt) .. (197.2092pt, -80.74725pt)
 -- (197.2092pt, -80.74725pt) .. controls (197.2438pt, -80.7381pt) and (197.2635pt, -80.73352pt) .. (197.2685pt, -80.73352pt)
 -- (197.2685pt, -80.73352pt) .. controls (197.2734pt, -80.73352pt) and (197.2883pt, -80.72211pt) .. (197.313pt, -80.69922pt)
 -- (197.313pt, -80.69922pt) .. controls (197.3377pt, -80.67633pt) and (197.3525pt, -80.66718pt) .. (197.3575pt, -80.67175pt)
 -- (197.3575pt, -80.67175pt)
 -- (197.3575pt, -77.12311pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(197.3575pt, -77.12311pt) -- (197.2611pt, -77.15741pt)
 -- (197.2611pt, -77.15741pt) .. controls (197.1918pt, -77.1803pt) and (197.093pt, -77.20319pt) .. (196.9645pt, -77.22607pt)
 -- (196.9645pt, -77.22607pt) .. controls (196.8359pt, -77.2489pt) and (196.6926pt, -77.26495pt) .. (196.5344pt, -77.27411pt)
 -- (196.5344pt, -77.27411pt)
 -- (196.3935pt, -77.27411pt)
 -- (196.3935pt, -77.27411pt)
 -- (196.3935pt, -76.95837pt)
 -- (196.3935pt, -76.95837pt)
 -- (196.5344pt, -76.95837pt)
 -- (196.5344pt, -76.95837pt) .. controls (196.7667pt, -76.94922pt) and (196.9818pt, -76.91486pt) .. (197.1795pt, -76.85541pt)
 -- (197.1795pt, -76.85541pt) .. controls (197.3772pt, -76.7959pt) and (197.5156pt, -76.74097pt) .. (197.5947pt, -76.69067pt)
 -- (197.5947pt, -76.69067pt) .. controls (197.6738pt, -76.64032pt) and (197.743pt, -76.58997pt) .. (197.8023pt, -76.53967pt)
 -- (197.8023pt, -76.53967pt) .. controls (197.8122pt, -76.52594pt) and (197.8419pt, -76.51904pt) .. (197.8913pt, -76.51904pt)
 -- (197.8913pt, -76.51904pt) .. controls (197.9358pt, -76.51904pt) and (197.9778pt, -76.53278pt) .. (198.0174pt, -76.56024pt)
 -- (198.0174pt, -76.56024pt)
 -- (198.0174pt, -78.61255pt)
 -- (198.0174pt, -78.61255pt)
 -- (198.0248pt, -80.67175pt)
 -- (198.0248pt, -80.67175pt) .. controls (198.0594pt, -80.7038pt) and (198.0891pt, -80.72437pt) .. (198.1138pt, -80.73352pt)
 -- (198.1138pt, -80.73352pt) .. controls (198.1385pt, -80.74268pt) and (198.1978pt, -80.75183pt) .. (198.2917pt, -80.76099pt)
 -- (198.2917pt, -80.76099pt) .. controls (198.3857pt, -80.77014pt) and (198.5389pt, -80.77472pt) .. (198.7514pt, -80.77472pt)
 -- (198.7514pt, -80.77472pt)
 -- (198.9442pt, -80.77472pt)
 -- (198.9442pt, -80.77472pt)
 -- (198.9442pt, -81.09045pt)
 -- (198.9442pt, -81.09045pt)
 -- (198.8627pt, -81.09045pt)
 -- (198.8627pt, -81.09045pt) .. controls (198.7589pt, -81.07672pt) and (198.3659pt, -81.06989pt) .. (197.6837pt, -81.06989pt)
 -- (197.6837pt, -81.06989pt) .. controls (197.0114pt, -81.06989pt) and (196.6234pt, -81.07672pt) .. (196.5196pt, -81.09045pt)
 -- (196.5196pt, -81.09045pt)
 -- (196.4306pt, -81.09045pt)
 -- (196.4306pt, -81.09045pt)
 -- (196.4306pt, -80.77472pt)
 -- (196.4306pt, -80.77472pt)
 -- (196.6234pt, -80.77472pt)
 -- (196.6234pt, -80.77472pt) .. controls (196.7321pt, -80.77472pt) and (196.826pt, -80.77472pt) .. (196.9052pt, -80.77472pt)
 -- (196.9052pt, -80.77472pt) .. controls (196.9842pt, -80.77472pt) and (197.046pt, -80.7724pt) .. (197.0905pt, -80.76782pt)
 -- (197.0905pt, -80.76782pt) .. controls (197.135pt, -80.76324pt) and (197.1746pt, -80.75641pt) .. (197.2092pt, -80.74725pt)
 -- (197.2092pt, -80.74725pt) .. controls (197.2438pt, -80.7381pt) and (197.2635pt, -80.73352pt) .. (197.2685pt, -80.73352pt)
 -- (197.2685pt, -80.73352pt) .. controls (197.2734pt, -80.73352pt) and (197.2883pt, -80.72211pt) .. (197.313pt, -80.69922pt)
 -- (197.313pt, -80.69922pt) .. controls (197.3377pt, -80.67633pt) and (197.3525pt, -80.66718pt) .. (197.3575pt, -80.67175pt)
 -- (197.3575pt, -80.67175pt)
 -- (197.3575pt, -77.12311pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(217.2867pt, -68.86615pt) -- (234.5464pt, -68.86615pt)
 -- (234.5464pt, -68.86615pt)
 -- (234.5464pt, -81.09174pt)
 -- (234.5464pt, -81.09174pt)
 -- (217.2867pt, -81.09174pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(218.0628pt, -75.46631pt) -- (217.9474pt, -75.46631pt)
 -- (217.9474pt, -75.46631pt) .. controls (217.8076pt, -75.46631pt) and (217.7377pt, -75.42096pt) .. (217.7377pt, -75.33038pt)
 -- (217.7377pt, -75.33038pt) .. controls (217.7377pt, -75.31744pt) and (217.7447pt, -75.2818pt) .. (217.7587pt, -75.22357pt)
 -- (217.7587pt, -75.22357pt) .. controls (217.7726pt, -75.16534pt) and (217.8111pt, -75.08441pt) .. (217.874pt, -74.98083pt)
 -- (217.874pt, -74.98083pt) .. controls (217.937pt, -74.87732pt) and (218.0069pt, -74.77051pt) .. (218.0838pt, -74.66046pt)
 -- (218.0838pt, -74.66046pt) .. controls (218.1607pt, -74.55042pt) and (218.2796pt, -74.43396pt) .. (218.4404pt, -74.31097pt)
 -- (218.4404pt, -74.31097pt) .. controls (218.6012pt, -74.18799pt) and (218.7725pt, -74.08441pt) .. (218.9543pt, -74.00031pt)
 -- (218.9543pt, -74.00031pt) .. controls (219.2409pt, -73.88379pt) and (219.4996pt, -73.82556pt) .. (219.7304pt, -73.82556pt)
 -- (219.7304pt, -73.82556pt)
 -- (219.7618pt, -73.82556pt)
 -- (219.7618pt, -73.82556pt) .. controls (220.0205pt, -73.82556pt) and (220.1813pt, -73.8288pt) .. (220.2443pt, -73.83527pt)
 -- (220.2443pt, -73.83527pt) .. controls (220.7756pt, -73.91937pt) and (221.1252pt, -74.08118pt) .. (221.293pt, -74.32068pt)
 -- (221.293pt, -74.32068pt)
 -- (221.3979pt, -74.22357pt)
 -- (221.3979pt, -74.22357pt) .. controls (221.6916pt, -73.95172pt) and (222.0097pt, -73.81586pt) .. (222.3523pt, -73.81586pt)
 -- (222.3523pt, -73.81586pt) .. controls (222.7368pt, -73.81586pt) and (223.034pt, -73.91614pt) .. (223.2438pt, -74.11682pt)
 -- (223.2438pt, -74.11682pt) .. controls (223.4535pt, -74.31744pt) and (223.5619pt, -74.56018pt) .. (223.5689pt, -74.84491pt)
 -- (223.5689pt, -74.84491pt) .. controls (223.5689pt, -75.12323pt) and (223.478pt, -75.33685pt) .. (223.2962pt, -75.48572pt)
 -- (223.2962pt, -75.48572pt) .. controls (223.1144pt, -75.63458pt) and (222.9186pt, -75.71222pt) .. (222.7089pt, -75.71869pt)
 -- (222.7089pt, -75.71869pt) .. controls (222.5481pt, -75.71869pt) and (222.4117pt, -75.6734pt) .. (222.2999pt, -75.58276pt)
 -- (222.2999pt, -75.58276pt) .. controls (222.188pt, -75.49219pt) and (222.132pt, -75.3692pt) .. (222.132pt, -75.21387pt)
 -- (222.132pt, -75.21387pt) .. controls (222.132pt, -74.9873pt) and (222.2229pt, -74.79639pt) .. (222.4047pt, -74.64105pt)
 -- (222.4047pt, -74.64105pt) .. controls (222.4956pt, -74.57635pt) and (222.6075pt, -74.51807pt) .. (222.7403pt, -74.46631pt)
 -- (222.7403pt, -74.46631pt) .. controls (222.7403pt, -74.45984pt) and (222.7264pt, -74.4469pt) .. (222.6984pt, -74.42749pt)
 -- (222.6984pt, -74.42749pt) .. controls (222.6704pt, -74.40808pt) and (222.6215pt, -74.38538pt) .. (222.5516pt, -74.3595pt)
 -- (222.5516pt, -74.3595pt) .. controls (222.4816pt, -74.33362pt) and (222.4047pt, -74.32068pt) .. (222.3208pt, -74.32068pt)
 -- (222.3208pt, -74.32068pt) .. controls (222.2369pt, -74.32068pt) and (222.174pt, -74.32715pt) .. (222.132pt, -74.34009pt)
 -- (222.132pt, -74.34009pt) .. controls (221.9013pt, -74.43719pt) and (221.737pt, -74.62164pt) .. (221.6391pt, -74.89349pt)
 -- (221.6391pt, -74.89349pt) .. controls (221.2126pt, -76.34979pt) and (220.9994pt, -77.1944pt) .. (220.9994pt, -77.42743pt)
 -- (220.9994pt, -77.42743pt) .. controls (220.9994pt, -77.6604pt) and (221.1777pt, -77.77692pt) .. (221.5343pt, -77.77692pt)
 -- (221.5343pt, -77.77692pt) .. controls (221.8419pt, -77.77692pt) and (222.1216pt, -77.67981pt) .. (222.3733pt, -77.48566pt)
 -- (222.3733pt, -77.48566pt) .. controls (222.625pt, -77.2915pt) and (222.7998pt, -77.07141pt) .. (222.8977pt, -76.8255pt)
 -- (222.8977pt, -76.8255pt) .. controls (222.9256pt, -76.73486pt) and (222.9501pt, -76.67987pt) .. (222.9711pt, -76.66046pt)
 -- (222.9711pt, -76.66046pt) .. controls (222.9921pt, -76.64099pt) and (223.062pt, -76.63129pt) .. (223.1808pt, -76.63129pt)
 -- (223.1808pt, -76.63129pt)
 -- (223.2438pt, -76.63129pt)
 -- (223.2438pt, -76.63129pt)
 -- (223.3591pt, -76.63129pt)
 -- (223.3591pt, -76.63129pt) .. controls (223.499pt, -76.63129pt) and (223.5689pt, -76.67664pt) .. (223.5689pt, -76.76721pt)
 -- (223.5689pt, -76.76721pt) .. controls (223.5689pt, -76.85138pt) and (223.5234pt, -76.97113pt) .. (223.4325pt, -77.12646pt)
 -- (223.4325pt, -77.12646pt) .. controls (223.3416pt, -77.2818pt) and (223.2158pt, -77.44684pt) .. (223.055pt, -77.62158pt)
 -- (223.055pt, -77.62158pt) .. controls (222.8942pt, -77.79633pt) and (222.6669pt, -77.95166pt) .. (222.3733pt, -78.08759pt)
 -- (222.3733pt, -78.08759pt) .. controls (222.0796pt, -78.22351pt) and (221.772pt, -78.28827pt) .. (221.4503pt, -78.2818pt)
 -- (221.4503pt, -78.2818pt) .. controls (220.863pt, -78.2818pt) and (220.4051pt, -78.14264pt) .. (220.0765pt, -77.86432pt)
 -- (220.0765pt, -77.86432pt)
 -- (219.9926pt, -77.77692pt)
 -- (219.9926pt, -77.77692pt) .. controls (219.6919pt, -78.10699pt) and (219.3528pt, -78.27203pt) .. (218.9752pt, -78.27203pt)
 -- (218.9752pt, -78.27203pt)
 -- (218.9228pt, -78.27203pt)
 -- (218.9228pt, -78.27203pt) .. controls (218.5243pt, -78.27203pt) and (218.2271pt, -78.16852pt) .. (218.0313pt, -77.96136pt)
 -- (218.0313pt, -77.96136pt) .. controls (217.8356pt, -77.75427pt) and (217.7377pt, -77.52771pt) .. (217.7377pt, -77.2818pt)
 -- (217.7377pt, -77.2818pt) .. controls (217.7377pt, -76.97113pt) and (217.8321pt, -76.74457pt) .. (218.0209pt, -76.60217pt)
 -- (218.0209pt, -76.60217pt) .. controls (218.2096pt, -76.45978pt) and (218.4019pt, -76.38538pt) .. (218.5977pt, -76.37891pt)
 -- (218.5977pt, -76.37891pt) .. controls (218.7585pt, -76.37891pt) and (218.8948pt, -76.42419pt) .. (219.0067pt, -76.51483pt)
 -- (219.0067pt, -76.51483pt) .. controls (219.1186pt, -76.60541pt) and (219.1745pt, -76.72839pt) .. (219.1745pt, -76.88373pt)
 -- (219.1745pt, -76.88373pt) .. controls (219.1745pt, -77.11029pt) and (219.0836pt, -77.30121pt) .. (218.9018pt, -77.45654pt)
 -- (218.9018pt, -77.45654pt) .. controls (218.8109pt, -77.52124pt) and (218.6991pt, -77.57953pt) .. (218.5662pt, -77.63129pt)
 -- (218.5662pt, -77.63129pt) .. controls (218.5802pt, -77.66364pt) and (218.6292pt, -77.69604pt) .. (218.713pt, -77.72839pt)
 -- (218.713pt, -77.72839pt) .. controls (218.797pt, -77.76074pt) and (218.8844pt, -77.78015pt) .. (218.9752pt, -77.78662pt)
 -- (218.9752pt, -77.78662pt) .. controls (219.1291pt, -77.78662pt) and (219.2654pt, -77.72839pt) .. (219.3843pt, -77.61188pt)
 -- (219.3843pt, -77.61188pt) .. controls (219.5031pt, -77.49536pt) and (219.594pt, -77.35944pt) .. (219.657pt, -77.2041pt)
 -- (219.657pt, -77.2041pt) .. controls (220.0835pt, -75.7478pt) and (220.2967pt, -74.9032pt) .. (220.2967pt, -74.67017pt)
 -- (220.2967pt, -74.67017pt) .. controls (220.2967pt, -74.43719pt) and (220.1184pt, -74.32068pt) .. (219.7618pt, -74.32068pt)
 -- (219.7618pt, -74.32068pt) .. controls (219.5101pt, -74.32068pt) and (219.2584pt, -74.39508pt) .. (219.0067pt, -74.54395pt)
 -- (219.0067pt, -74.54395pt) .. controls (218.755pt, -74.69281pt) and (218.5557pt, -74.93555pt) .. (218.4089pt, -75.27209pt)
 -- (218.4089pt, -75.27209pt) .. controls (218.3809pt, -75.36273pt) and (218.3565pt, -75.41772pt) .. (218.3355pt, -75.43713pt)
 -- (218.3355pt, -75.43713pt) .. controls (218.3145pt, -75.4566pt) and (218.2446pt, -75.46631pt) .. (218.1257pt, -75.46631pt)
 -- (218.1257pt, -75.46631pt)
 -- (218.0628pt, -75.46631pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(218.0628pt, -75.46631pt) -- (217.9474pt, -75.46631pt)
 -- (217.9474pt, -75.46631pt) .. controls (217.8076pt, -75.46631pt) and (217.7377pt, -75.42096pt) .. (217.7377pt, -75.33038pt)
 -- (217.7377pt, -75.33038pt) .. controls (217.7377pt, -75.31744pt) and (217.7447pt, -75.2818pt) .. (217.7587pt, -75.22357pt)
 -- (217.7587pt, -75.22357pt) .. controls (217.7726pt, -75.16534pt) and (217.8111pt, -75.08441pt) .. (217.874pt, -74.98083pt)
 -- (217.874pt, -74.98083pt) .. controls (217.937pt, -74.87732pt) and (218.0069pt, -74.77051pt) .. (218.0838pt, -74.66046pt)
 -- (218.0838pt, -74.66046pt) .. controls (218.1607pt, -74.55042pt) and (218.2796pt, -74.43396pt) .. (218.4404pt, -74.31097pt)
 -- (218.4404pt, -74.31097pt) .. controls (218.6012pt, -74.18799pt) and (218.7725pt, -74.08441pt) .. (218.9543pt, -74.00031pt)
 -- (218.9543pt, -74.00031pt) .. controls (219.2409pt, -73.88379pt) and (219.4996pt, -73.82556pt) .. (219.7304pt, -73.82556pt)
 -- (219.7304pt, -73.82556pt)
 -- (219.7618pt, -73.82556pt)
 -- (219.7618pt, -73.82556pt) .. controls (220.0205pt, -73.82556pt) and (220.1813pt, -73.8288pt) .. (220.2443pt, -73.83527pt)
 -- (220.2443pt, -73.83527pt) .. controls (220.7756pt, -73.91937pt) and (221.1252pt, -74.08118pt) .. (221.293pt, -74.32068pt)
 -- (221.293pt, -74.32068pt)
 -- (221.3979pt, -74.22357pt)
 -- (221.3979pt, -74.22357pt) .. controls (221.6916pt, -73.95172pt) and (222.0097pt, -73.81586pt) .. (222.3523pt, -73.81586pt)
 -- (222.3523pt, -73.81586pt) .. controls (222.7368pt, -73.81586pt) and (223.034pt, -73.91614pt) .. (223.2438pt, -74.11682pt)
 -- (223.2438pt, -74.11682pt) .. controls (223.4535pt, -74.31744pt) and (223.5619pt, -74.56018pt) .. (223.5689pt, -74.84491pt)
 -- (223.5689pt, -74.84491pt) .. controls (223.5689pt, -75.12323pt) and (223.478pt, -75.33685pt) .. (223.2962pt, -75.48572pt)
 -- (223.2962pt, -75.48572pt) .. controls (223.1144pt, -75.63458pt) and (222.9186pt, -75.71222pt) .. (222.7089pt, -75.71869pt)
 -- (222.7089pt, -75.71869pt) .. controls (222.5481pt, -75.71869pt) and (222.4117pt, -75.6734pt) .. (222.2999pt, -75.58276pt)
 -- (222.2999pt, -75.58276pt) .. controls (222.188pt, -75.49219pt) and (222.132pt, -75.3692pt) .. (222.132pt, -75.21387pt)
 -- (222.132pt, -75.21387pt) .. controls (222.132pt, -74.9873pt) and (222.2229pt, -74.79639pt) .. (222.4047pt, -74.64105pt)
 -- (222.4047pt, -74.64105pt) .. controls (222.4956pt, -74.57635pt) and (222.6075pt, -74.51807pt) .. (222.7403pt, -74.46631pt)
 -- (222.7403pt, -74.46631pt) .. controls (222.7403pt, -74.45984pt) and (222.7264pt, -74.4469pt) .. (222.6984pt, -74.42749pt)
 -- (222.6984pt, -74.42749pt) .. controls (222.6704pt, -74.40808pt) and (222.6215pt, -74.38538pt) .. (222.5516pt, -74.3595pt)
 -- (222.5516pt, -74.3595pt) .. controls (222.4816pt, -74.33362pt) and (222.4047pt, -74.32068pt) .. (222.3208pt, -74.32068pt)
 -- (222.3208pt, -74.32068pt) .. controls (222.2369pt, -74.32068pt) and (222.174pt, -74.32715pt) .. (222.132pt, -74.34009pt)
 -- (222.132pt, -74.34009pt) .. controls (221.9013pt, -74.43719pt) and (221.737pt, -74.62164pt) .. (221.6391pt, -74.89349pt)
 -- (221.6391pt, -74.89349pt) .. controls (221.2126pt, -76.34979pt) and (220.9994pt, -77.1944pt) .. (220.9994pt, -77.42743pt)
 -- (220.9994pt, -77.42743pt) .. controls (220.9994pt, -77.6604pt) and (221.1777pt, -77.77692pt) .. (221.5343pt, -77.77692pt)
 -- (221.5343pt, -77.77692pt) .. controls (221.8419pt, -77.77692pt) and (222.1216pt, -77.67981pt) .. (222.3733pt, -77.48566pt)
 -- (222.3733pt, -77.48566pt) .. controls (222.625pt, -77.2915pt) and (222.7998pt, -77.07141pt) .. (222.8977pt, -76.8255pt)
 -- (222.8977pt, -76.8255pt) .. controls (222.9256pt, -76.73486pt) and (222.9501pt, -76.67987pt) .. (222.9711pt, -76.66046pt)
 -- (222.9711pt, -76.66046pt) .. controls (222.9921pt, -76.64099pt) and (223.062pt, -76.63129pt) .. (223.1808pt, -76.63129pt)
 -- (223.1808pt, -76.63129pt)
 -- (223.2438pt, -76.63129pt)
 -- (223.2438pt, -76.63129pt)
 -- (223.3591pt, -76.63129pt)
 -- (223.3591pt, -76.63129pt) .. controls (223.499pt, -76.63129pt) and (223.5689pt, -76.67664pt) .. (223.5689pt, -76.76721pt)
 -- (223.5689pt, -76.76721pt) .. controls (223.5689pt, -76.85138pt) and (223.5234pt, -76.97113pt) .. (223.4325pt, -77.12646pt)
 -- (223.4325pt, -77.12646pt) .. controls (223.3416pt, -77.2818pt) and (223.2158pt, -77.44684pt) .. (223.055pt, -77.62158pt)
 -- (223.055pt, -77.62158pt) .. controls (222.8942pt, -77.79633pt) and (222.6669pt, -77.95166pt) .. (222.3733pt, -78.08759pt)
 -- (222.3733pt, -78.08759pt) .. controls (222.0796pt, -78.22351pt) and (221.772pt, -78.28827pt) .. (221.4503pt, -78.2818pt)
 -- (221.4503pt, -78.2818pt) .. controls (220.863pt, -78.2818pt) and (220.4051pt, -78.14264pt) .. (220.0765pt, -77.86432pt)
 -- (220.0765pt, -77.86432pt)
 -- (219.9926pt, -77.77692pt)
 -- (219.9926pt, -77.77692pt) .. controls (219.6919pt, -78.10699pt) and (219.3528pt, -78.27203pt) .. (218.9752pt, -78.27203pt)
 -- (218.9752pt, -78.27203pt)
 -- (218.9228pt, -78.27203pt)
 -- (218.9228pt, -78.27203pt) .. controls (218.5243pt, -78.27203pt) and (218.2271pt, -78.16852pt) .. (218.0313pt, -77.96136pt)
 -- (218.0313pt, -77.96136pt) .. controls (217.8356pt, -77.75427pt) and (217.7377pt, -77.52771pt) .. (217.7377pt, -77.2818pt)
 -- (217.7377pt, -77.2818pt) .. controls (217.7377pt, -76.97113pt) and (217.8321pt, -76.74457pt) .. (218.0209pt, -76.60217pt)
 -- (218.0209pt, -76.60217pt) .. controls (218.2096pt, -76.45978pt) and (218.4019pt, -76.38538pt) .. (218.5977pt, -76.37891pt)
 -- (218.5977pt, -76.37891pt) .. controls (218.7585pt, -76.37891pt) and (218.8948pt, -76.42419pt) .. (219.0067pt, -76.51483pt)
 -- (219.0067pt, -76.51483pt) .. controls (219.1186pt, -76.60541pt) and (219.1745pt, -76.72839pt) .. (219.1745pt, -76.88373pt)
 -- (219.1745pt, -76.88373pt) .. controls (219.1745pt, -77.11029pt) and (219.0836pt, -77.30121pt) .. (218.9018pt, -77.45654pt)
 -- (218.9018pt, -77.45654pt) .. controls (218.8109pt, -77.52124pt) and (218.6991pt, -77.57953pt) .. (218.5662pt, -77.63129pt)
 -- (218.5662pt, -77.63129pt) .. controls (218.5802pt, -77.66364pt) and (218.6292pt, -77.69604pt) .. (218.713pt, -77.72839pt)
 -- (218.713pt, -77.72839pt) .. controls (218.797pt, -77.76074pt) and (218.8844pt, -77.78015pt) .. (218.9752pt, -77.78662pt)
 -- (218.9752pt, -77.78662pt) .. controls (219.1291pt, -77.78662pt) and (219.2654pt, -77.72839pt) .. (219.3843pt, -77.61188pt)
 -- (219.3843pt, -77.61188pt) .. controls (219.5031pt, -77.49536pt) and (219.594pt, -77.35944pt) .. (219.657pt, -77.2041pt)
 -- (219.657pt, -77.2041pt) .. controls (220.0835pt, -75.7478pt) and (220.2967pt, -74.9032pt) .. (220.2967pt, -74.67017pt)
 -- (220.2967pt, -74.67017pt) .. controls (220.2967pt, -74.43719pt) and (220.1184pt, -74.32068pt) .. (219.7618pt, -74.32068pt)
 -- (219.7618pt, -74.32068pt) .. controls (219.5101pt, -74.32068pt) and (219.2584pt, -74.39508pt) .. (219.0067pt, -74.54395pt)
 -- (219.0067pt, -74.54395pt) .. controls (218.755pt, -74.69281pt) and (218.5557pt, -74.93555pt) .. (218.4089pt, -75.27209pt)
 -- (218.4089pt, -75.27209pt) .. controls (218.3809pt, -75.36273pt) and (218.3565pt, -75.41772pt) .. (218.3355pt, -75.43713pt)
 -- (218.3355pt, -75.43713pt) .. controls (218.3145pt, -75.4566pt) and (218.2446pt, -75.46631pt) .. (218.1257pt, -75.46631pt)
 -- (218.1257pt, -75.46631pt)
 -- (218.0628pt, -75.46631pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(221.6591pt, -72.79645pt) .. controls (221.4983pt, -72.79645pt) and (221.271pt, -72.72198pt) .. (220.9774pt, -72.57312pt)
 -- (220.9774pt, -72.57312pt) .. controls (220.6837pt, -72.42426pt) and (220.4635pt, -72.34662pt) .. (220.3166pt, -72.34015pt)
 -- (220.3166pt, -72.34015pt) .. controls (220.0789pt, -72.34015pt) and (219.8377pt, -72.45343pt) .. (219.593pt, -72.67993pt)
 -- (219.593pt, -72.67993pt)
 -- (219.4671pt, -72.79645pt)
 -- (219.4671pt, -72.79645pt)
 -- (219.2679pt, -72.63141pt)
 -- (219.2679pt, -72.63141pt) .. controls (219.2399pt, -72.612pt) and (219.2084pt, -72.58929pt) .. (219.1735pt, -72.56342pt)
 -- (219.1735pt, -72.56342pt) .. controls (219.1385pt, -72.53754pt) and (219.1105pt, -72.51166pt) .. (219.0896pt, -72.48578pt)
 -- (219.0896pt, -72.48578pt)
 -- (219.0686pt, -72.46637pt)
 -- (219.0686pt, -72.46637pt) .. controls (219.5021pt, -72.01331pt) and (219.7433pt, -71.7641pt) .. (219.7923pt, -71.71881pt)
 -- (219.7923pt, -71.71881pt) .. controls (220.03pt, -71.51813pt) and (220.2572pt, -71.41785pt) .. (220.474pt, -71.41785pt)
 -- (220.474pt, -71.41785pt) .. controls (220.5369pt, -71.41785pt) and (220.5858pt, -71.42108pt) .. (220.6208pt, -71.42755pt)
 -- (220.6208pt, -71.42755pt) .. controls (220.7466pt, -71.45343pt) and (220.9424pt, -71.5343pt) .. (221.2081pt, -71.67023pt)
 -- (221.2081pt, -71.67023pt) .. controls (221.4738pt, -71.80615pt) and (221.68pt, -71.87415pt) .. (221.8269pt, -71.87415pt)
 -- (221.8269pt, -71.87415pt) .. controls (222.0646pt, -71.87415pt) and (222.3058pt, -71.76086pt) .. (222.5505pt, -71.5343pt)
 -- (222.5505pt, -71.5343pt)
 -- (222.6764pt, -71.41785pt)
 -- (222.6764pt, -71.41785pt)
 -- (222.8756pt, -71.58289pt)
 -- (222.8756pt, -71.58289pt) .. controls (222.9036pt, -71.60229pt) and (222.9351pt, -71.62494pt) .. (222.97pt, -71.65082pt)
 -- (222.97pt, -71.65082pt) .. controls (223.005pt, -71.6767pt) and (223.033pt, -71.70258pt) .. (223.0539pt, -71.72852pt)
 -- (223.0539pt, -71.72852pt)
 -- (223.0749pt, -71.74792pt)
 -- (223.0749pt, -71.74792pt) .. controls (222.6414pt, -72.20099pt) and (222.4002pt, -72.4502pt) .. (222.3513pt, -72.49548pt)
 -- (222.3513pt, -72.49548pt) .. controls (222.1135pt, -72.69611pt) and (221.8828pt, -72.79645pt) .. (221.6591pt, -72.79645pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(221.6591pt, -72.79645pt) .. controls (221.4983pt, -72.79645pt) and (221.271pt, -72.72198pt) .. (220.9774pt, -72.57312pt)
 -- (220.9774pt, -72.57312pt) .. controls (220.6837pt, -72.42426pt) and (220.4635pt, -72.34662pt) .. (220.3166pt, -72.34015pt)
 -- (220.3166pt, -72.34015pt) .. controls (220.0789pt, -72.34015pt) and (219.8377pt, -72.45343pt) .. (219.593pt, -72.67993pt)
 -- (219.593pt, -72.67993pt)
 -- (219.4671pt, -72.79645pt)
 -- (219.4671pt, -72.79645pt)
 -- (219.2679pt, -72.63141pt)
 -- (219.2679pt, -72.63141pt) .. controls (219.2399pt, -72.612pt) and (219.2084pt, -72.58929pt) .. (219.1735pt, -72.56342pt)
 -- (219.1735pt, -72.56342pt) .. controls (219.1385pt, -72.53754pt) and (219.1105pt, -72.51166pt) .. (219.0896pt, -72.48578pt)
 -- (219.0896pt, -72.48578pt)
 -- (219.0686pt, -72.46637pt)
 -- (219.0686pt, -72.46637pt) .. controls (219.5021pt, -72.01331pt) and (219.7433pt, -71.7641pt) .. (219.7923pt, -71.71881pt)
 -- (219.7923pt, -71.71881pt) .. controls (220.03pt, -71.51813pt) and (220.2572pt, -71.41785pt) .. (220.474pt, -71.41785pt)
 -- (220.474pt, -71.41785pt) .. controls (220.5369pt, -71.41785pt) and (220.5858pt, -71.42108pt) .. (220.6208pt, -71.42755pt)
 -- (220.6208pt, -71.42755pt) .. controls (220.7466pt, -71.45343pt) and (220.9424pt, -71.5343pt) .. (221.2081pt, -71.67023pt)
 -- (221.2081pt, -71.67023pt) .. controls (221.4738pt, -71.80615pt) and (221.68pt, -71.87415pt) .. (221.8269pt, -71.87415pt)
 -- (221.8269pt, -71.87415pt) .. controls (222.0646pt, -71.87415pt) and (222.3058pt, -71.76086pt) .. (222.5505pt, -71.5343pt)
 -- (222.5505pt, -71.5343pt)
 -- (222.6764pt, -71.41785pt)
 -- (222.6764pt, -71.41785pt)
 -- (222.8756pt, -71.58289pt)
 -- (222.8756pt, -71.58289pt) .. controls (222.9036pt, -71.60229pt) and (222.9351pt, -71.62494pt) .. (222.97pt, -71.65082pt)
 -- (222.97pt, -71.65082pt) .. controls (223.005pt, -71.6767pt) and (223.033pt, -71.70258pt) .. (223.0539pt, -71.72852pt)
 -- (223.0539pt, -71.72852pt)
 -- (223.0749pt, -71.74792pt)
 -- (223.0749pt, -71.74792pt) .. controls (222.6414pt, -72.20099pt) and (222.4002pt, -72.4502pt) .. (222.3513pt, -72.49548pt)
 -- (222.3513pt, -72.49548pt) .. controls (222.1135pt, -72.69611pt) and (221.8828pt, -72.79645pt) .. (221.6591pt, -72.79645pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(226.1236pt, -69.4718pt) -- (226.0272pt, -69.5061pt)
 -- (226.0272pt, -69.5061pt) .. controls (225.958pt, -69.52899pt) and (225.8591pt, -69.55188pt) .. (225.7306pt, -69.57477pt)
 -- (225.7306pt, -69.57477pt) .. controls (225.6021pt, -69.5976pt) and (225.4587pt, -69.61365pt) .. (225.3006pt, -69.6228pt)
 -- (225.3006pt, -69.6228pt)
 -- (225.1597pt, -69.6228pt)
 -- (225.1597pt, -69.6228pt)
 -- (225.1597pt, -69.30707pt)
 -- (225.1597pt, -69.30707pt)
 -- (225.3006pt, -69.30707pt)
 -- (225.3006pt, -69.30707pt) .. controls (225.5329pt, -69.29791pt) and (225.7479pt, -69.26355pt) .. (225.9456pt, -69.2041pt)
 -- (225.9456pt, -69.2041pt) .. controls (226.1434pt, -69.14459pt) and (226.2818pt, -69.08966pt) .. (226.3609pt, -69.03937pt)
 -- (226.3609pt, -69.03937pt) .. controls (226.44pt, -68.98901pt) and (226.5092pt, -68.93866pt) .. (226.5685pt, -68.88837pt)
 -- (226.5685pt, -68.88837pt) .. controls (226.5784pt, -68.87463pt) and (226.608pt, -68.86774pt) .. (226.6575pt, -68.86774pt)
 -- (226.6575pt, -68.86774pt) .. controls (226.702pt, -68.86774pt) and (226.744pt, -68.88147pt) .. (226.7835pt, -68.90894pt)
 -- (226.7835pt, -68.90894pt)
 -- (226.7835pt, -70.96124pt)
 -- (226.7835pt, -70.96124pt)
 -- (226.791pt, -73.02045pt)
 -- (226.791pt, -73.02045pt) .. controls (226.8255pt, -73.05249pt) and (226.8552pt, -73.07306pt) .. (226.8799pt, -73.08221pt)
 -- (226.8799pt, -73.08221pt) .. controls (226.9046pt, -73.09137pt) and (226.964pt, -73.10052pt) .. (227.0579pt, -73.10968pt)
 -- (227.0579pt, -73.10968pt) .. controls (227.1518pt, -73.11884pt) and (227.305pt, -73.12341pt) .. (227.5176pt, -73.12341pt)
 -- (227.5176pt, -73.12341pt)
 -- (227.7104pt, -73.12341pt)
 -- (227.7104pt, -73.12341pt)
 -- (227.7104pt, -73.43915pt)
 -- (227.7104pt, -73.43915pt)
 -- (227.6288pt, -73.43915pt)
 -- (227.6288pt, -73.43915pt) .. controls (227.525pt, -73.42542pt) and (227.132pt, -73.41858pt) .. (226.4499pt, -73.41858pt)
 -- (226.4499pt, -73.41858pt) .. controls (225.7776pt, -73.41858pt) and (225.3895pt, -73.42542pt) .. (225.2857pt, -73.43915pt)
 -- (225.2857pt, -73.43915pt)
 -- (225.1968pt, -73.43915pt)
 -- (225.1968pt, -73.43915pt)
 -- (225.1968pt, -73.12341pt)
 -- (225.1968pt, -73.12341pt)
 -- (225.3895pt, -73.12341pt)
 -- (225.3895pt, -73.12341pt) .. controls (225.4983pt, -73.12341pt) and (225.5922pt, -73.12341pt) .. (225.6713pt, -73.12341pt)
 -- (225.6713pt, -73.12341pt) .. controls (225.7504pt, -73.12341pt) and (225.8122pt, -73.12109pt) .. (225.8567pt, -73.11652pt)
 -- (225.8567pt, -73.11652pt) .. controls (225.9012pt, -73.11194pt) and (225.9407pt, -73.1051pt) .. (225.9753pt, -73.09595pt)
 -- (225.9753pt, -73.09595pt) .. controls (226.0099pt, -73.08679pt) and (226.0297pt, -73.08221pt) .. (226.0346pt, -73.08221pt)
 -- (226.0346pt, -73.08221pt) .. controls (226.0396pt, -73.08221pt) and (226.0544pt, -73.0708pt) .. (226.0791pt, -73.04791pt)
 -- (226.0791pt, -73.04791pt) .. controls (226.1038pt, -73.02502pt) and (226.1187pt, -73.01587pt) .. (226.1236pt, -73.02045pt)
 -- (226.1236pt, -73.02045pt)
 -- (226.1236pt, -69.4718pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(226.1236pt, -69.4718pt) -- (226.0272pt, -69.5061pt)
 -- (226.0272pt, -69.5061pt) .. controls (225.958pt, -69.52899pt) and (225.8591pt, -69.55188pt) .. (225.7306pt, -69.57477pt)
 -- (225.7306pt, -69.57477pt) .. controls (225.6021pt, -69.5976pt) and (225.4587pt, -69.61365pt) .. (225.3006pt, -69.6228pt)
 -- (225.3006pt, -69.6228pt)
 -- (225.1597pt, -69.6228pt)
 -- (225.1597pt, -69.6228pt)
 -- (225.1597pt, -69.30707pt)
 -- (225.1597pt, -69.30707pt)
 -- (225.3006pt, -69.30707pt)
 -- (225.3006pt, -69.30707pt) .. controls (225.5329pt, -69.29791pt) and (225.7479pt, -69.26355pt) .. (225.9456pt, -69.2041pt)
 -- (225.9456pt, -69.2041pt) .. controls (226.1434pt, -69.14459pt) and (226.2818pt, -69.08966pt) .. (226.3609pt, -69.03937pt)
 -- (226.3609pt, -69.03937pt) .. controls (226.44pt, -68.98901pt) and (226.5092pt, -68.93866pt) .. (226.5685pt, -68.88837pt)
 -- (226.5685pt, -68.88837pt) .. controls (226.5784pt, -68.87463pt) and (226.608pt, -68.86774pt) .. (226.6575pt, -68.86774pt)
 -- (226.6575pt, -68.86774pt) .. controls (226.702pt, -68.86774pt) and (226.744pt, -68.88147pt) .. (226.7835pt, -68.90894pt)
 -- (226.7835pt, -68.90894pt)
 -- (226.7835pt, -70.96124pt)
 -- (226.7835pt, -70.96124pt)
 -- (226.791pt, -73.02045pt)
 -- (226.791pt, -73.02045pt) .. controls (226.8255pt, -73.05249pt) and (226.8552pt, -73.07306pt) .. (226.8799pt, -73.08221pt)
 -- (226.8799pt, -73.08221pt) .. controls (226.9046pt, -73.09137pt) and (226.964pt, -73.10052pt) .. (227.0579pt, -73.10968pt)
 -- (227.0579pt, -73.10968pt) .. controls (227.1518pt, -73.11884pt) and (227.305pt, -73.12341pt) .. (227.5176pt, -73.12341pt)
 -- (227.5176pt, -73.12341pt)
 -- (227.7104pt, -73.12341pt)
 -- (227.7104pt, -73.12341pt)
 -- (227.7104pt, -73.43915pt)
 -- (227.7104pt, -73.43915pt)
 -- (227.6288pt, -73.43915pt)
 -- (227.6288pt, -73.43915pt) .. controls (227.525pt, -73.42542pt) and (227.132pt, -73.41858pt) .. (226.4499pt, -73.41858pt)
 -- (226.4499pt, -73.41858pt) .. controls (225.7776pt, -73.41858pt) and (225.3895pt, -73.42542pt) .. (225.2857pt, -73.43915pt)
 -- (225.2857pt, -73.43915pt)
 -- (225.1968pt, -73.43915pt)
 -- (225.1968pt, -73.43915pt)
 -- (225.1968pt, -73.12341pt)
 -- (225.1968pt, -73.12341pt)
 -- (225.3895pt, -73.12341pt)
 -- (225.3895pt, -73.12341pt) .. controls (225.4983pt, -73.12341pt) and (225.5922pt, -73.12341pt) .. (225.6713pt, -73.12341pt)
 -- (225.6713pt, -73.12341pt) .. controls (225.7504pt, -73.12341pt) and (225.8122pt, -73.12109pt) .. (225.8567pt, -73.11652pt)
 -- (225.8567pt, -73.11652pt) .. controls (225.9012pt, -73.11194pt) and (225.9407pt, -73.1051pt) .. (225.9753pt, -73.09595pt)
 -- (225.9753pt, -73.09595pt) .. controls (226.0099pt, -73.08679pt) and (226.0297pt, -73.08221pt) .. (226.0346pt, -73.08221pt)
 -- (226.0346pt, -73.08221pt) .. controls (226.0396pt, -73.08221pt) and (226.0544pt, -73.0708pt) .. (226.0791pt, -73.04791pt)
 -- (226.0791pt, -73.04791pt) .. controls (226.1038pt, -73.02502pt) and (226.1187pt, -73.01587pt) .. (226.1236pt, -73.02045pt)
 -- (226.1236pt, -73.02045pt)
 -- (226.1236pt, -69.4718pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(228.83pt, -73.19891pt) .. controls (228.83pt, -73.19891pt) and (228.83pt, -73.14172pt) .. (228.83pt, -73.02728pt)
 -- (228.83pt, -73.02728pt) .. controls (228.83pt, -72.9129pt) and (228.8696pt, -72.81451pt) .. (228.9487pt, -72.73218pt)
 -- (228.9487pt, -72.73218pt) .. controls (229.0278pt, -72.64978pt) and (229.134pt, -72.60858pt) .. (229.2675pt, -72.60858pt)
 -- (229.2675pt, -72.60858pt) .. controls (229.4059pt, -72.60858pt) and (229.5295pt, -72.66583pt) .. (229.6382pt, -72.78021pt)
 -- (229.6382pt, -72.78021pt) .. controls (229.747pt, -72.89459pt) and (229.8038pt, -73.09595pt) .. (229.8088pt, -73.38422pt)
 -- (229.8088pt, -73.38422pt) .. controls (229.8088pt, -73.54437pt) and (229.7865pt, -73.69995pt) .. (229.7421pt, -73.85101pt)
 -- (229.7421pt, -73.85101pt) .. controls (229.6976pt, -74.00201pt) and (229.6457pt, -74.13239pt) .. (229.5863pt, -74.24225pt)
 -- (229.5863pt, -74.24225pt) .. controls (229.527pt, -74.35205pt) and (229.4628pt, -74.44586pt) .. (229.3936pt, -74.52368pt)
 -- (229.3936pt, -74.52368pt) .. controls (229.3243pt, -74.60144pt) and (229.265pt, -74.66321pt) .. (229.2156pt, -74.70898pt)
 -- (229.2156pt, -74.70898pt) .. controls (229.1662pt, -74.75476pt) and (229.134pt, -74.77533pt) .. (229.1192pt, -74.77075pt)
 -- (229.1192pt, -74.77075pt) .. controls (229.0994pt, -74.77075pt) and (229.0673pt, -74.75018pt) .. (229.0228pt, -74.70898pt)
 -- (229.0228pt, -74.70898pt) .. controls (228.9783pt, -74.66779pt) and (228.9561pt, -74.63806pt) .. (228.9561pt, -74.61975pt)
 -- (228.9561pt, -74.61975pt) .. controls (228.9561pt, -74.60144pt) and (228.9833pt, -74.56482pt) .. (229.0376pt, -74.50995pt)
 -- (229.0376pt, -74.50995pt) .. controls (229.092pt, -74.45502pt) and (229.1538pt, -74.38635pt) .. (229.223pt, -74.30402pt)
 -- (229.223pt, -74.30402pt) .. controls (229.2922pt, -74.22162pt) and (229.3565pt, -74.10724pt) .. (229.4158pt, -73.96082pt)
 -- (229.4158pt, -73.96082pt) .. controls (229.4751pt, -73.81439pt) and (229.5147pt, -73.64734pt) .. (229.5344pt, -73.45972pt)
 -- (229.5344pt, -73.45972pt)
 -- (229.5344pt, -73.37738pt)
 -- (229.5344pt, -73.37738pt)
 -- (229.527pt, -73.38422pt)
 -- (229.527pt, -73.38422pt) .. controls (229.5171pt, -73.38879pt) and (229.5048pt, -73.39337pt) .. (229.4899pt, -73.39795pt)
 -- (229.4899pt, -73.39795pt) .. controls (229.4751pt, -73.40253pt) and (229.4603pt, -73.40942pt) .. (229.4454pt, -73.41858pt)
 -- (229.4454pt, -73.41858pt) .. controls (229.4306pt, -73.42773pt) and (229.4084pt, -73.43231pt) .. (229.3787pt, -73.43231pt)
 -- (229.3787pt, -73.43231pt) .. controls (229.3491pt, -73.43231pt) and (229.3194pt, -73.43457pt) .. (229.2897pt, -73.43915pt)
 -- (229.2897pt, -73.43915pt) .. controls (229.1563pt, -73.43915pt) and (229.0475pt, -73.40027pt) .. (228.9635pt, -73.32245pt)
 -- (228.9635pt, -73.32245pt)
 -- (228.83pt, -73.19891pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(228.83pt, -73.19891pt) .. controls (228.83pt, -73.19891pt) and (228.83pt, -73.14172pt) .. (228.83pt, -73.02728pt)
 -- (228.83pt, -73.02728pt) .. controls (228.83pt, -72.9129pt) and (228.8696pt, -72.81451pt) .. (228.9487pt, -72.73218pt)
 -- (228.9487pt, -72.73218pt) .. controls (229.0278pt, -72.64978pt) and (229.134pt, -72.60858pt) .. (229.2675pt, -72.60858pt)
 -- (229.2675pt, -72.60858pt) .. controls (229.4059pt, -72.60858pt) and (229.5295pt, -72.66583pt) .. (229.6382pt, -72.78021pt)
 -- (229.6382pt, -72.78021pt) .. controls (229.747pt, -72.89459pt) and (229.8038pt, -73.09595pt) .. (229.8088pt, -73.38422pt)
 -- (229.8088pt, -73.38422pt) .. controls (229.8088pt, -73.54437pt) and (229.7865pt, -73.69995pt) .. (229.7421pt, -73.85101pt)
 -- (229.7421pt, -73.85101pt) .. controls (229.6976pt, -74.00201pt) and (229.6457pt, -74.13239pt) .. (229.5863pt, -74.24225pt)
 -- (229.5863pt, -74.24225pt) .. controls (229.527pt, -74.35205pt) and (229.4628pt, -74.44586pt) .. (229.3936pt, -74.52368pt)
 -- (229.3936pt, -74.52368pt) .. controls (229.3243pt, -74.60144pt) and (229.265pt, -74.66321pt) .. (229.2156pt, -74.70898pt)
 -- (229.2156pt, -74.70898pt) .. controls (229.1662pt, -74.75476pt) and (229.134pt, -74.77533pt) .. (229.1192pt, -74.77075pt)
 -- (229.1192pt, -74.77075pt) .. controls (229.0994pt, -74.77075pt) and (229.0673pt, -74.75018pt) .. (229.0228pt, -74.70898pt)
 -- (229.0228pt, -74.70898pt) .. controls (228.9783pt, -74.66779pt) and (228.9561pt, -74.63806pt) .. (228.9561pt, -74.61975pt)
 -- (228.9561pt, -74.61975pt) .. controls (228.9561pt, -74.60144pt) and (228.9833pt, -74.56482pt) .. (229.0376pt, -74.50995pt)
 -- (229.0376pt, -74.50995pt) .. controls (229.092pt, -74.45502pt) and (229.1538pt, -74.38635pt) .. (229.223pt, -74.30402pt)
 -- (229.223pt, -74.30402pt) .. controls (229.2922pt, -74.22162pt) and (229.3565pt, -74.10724pt) .. (229.4158pt, -73.96082pt)
 -- (229.4158pt, -73.96082pt) .. controls (229.4751pt, -73.81439pt) and (229.5147pt, -73.64734pt) .. (229.5344pt, -73.45972pt)
 -- (229.5344pt, -73.45972pt)
 -- (229.5344pt, -73.37738pt)
 -- (229.5344pt, -73.37738pt)
 -- (229.527pt, -73.38422pt)
 -- (229.527pt, -73.38422pt) .. controls (229.5171pt, -73.38879pt) and (229.5048pt, -73.39337pt) .. (229.4899pt, -73.39795pt)
 -- (229.4899pt, -73.39795pt) .. controls (229.4751pt, -73.40253pt) and (229.4603pt, -73.40942pt) .. (229.4454pt, -73.41858pt)
 -- (229.4454pt, -73.41858pt) .. controls (229.4306pt, -73.42773pt) and (229.4084pt, -73.43231pt) .. (229.3787pt, -73.43231pt)
 -- (229.3787pt, -73.43231pt) .. controls (229.3491pt, -73.43231pt) and (229.3194pt, -73.43457pt) .. (229.2897pt, -73.43915pt)
 -- (229.2897pt, -73.43915pt) .. controls (229.1563pt, -73.43915pt) and (229.0475pt, -73.40027pt) .. (228.9635pt, -73.32245pt)
 -- (228.9635pt, -73.32245pt)
 -- (228.83pt, -73.19891pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(231.1212pt, -70.49451pt) .. controls (230.9877pt, -70.49451pt) and (230.8815pt, -70.45331pt) .. (230.8024pt, -70.37097pt)
 -- (230.8024pt, -70.37097pt) .. controls (230.7233pt, -70.28857pt) and (230.6837pt, -70.18793pt) .. (230.6837pt, -70.06897pt)
 -- (230.6837pt, -70.06897pt) .. controls (230.6837pt, -69.74408pt) and (230.8147pt, -69.46265pt) .. (231.0767pt, -69.22467pt)
 -- (231.0767pt, -69.22467pt) .. controls (231.3387pt, -68.98676pt) and (231.665pt, -68.86774pt) .. (232.0555pt, -68.86774pt)
 -- (232.0555pt, -68.86774pt) .. controls (232.5053pt, -68.86774pt) and (232.881pt, -68.99585pt) .. (233.1825pt, -69.25214pt)
 -- (233.1825pt, -69.25214pt) .. controls (233.4841pt, -69.50836pt) and (233.6373pt, -69.84015pt) .. (233.6423pt, -70.24744pt)
 -- (233.6423pt, -70.24744pt) .. controls (233.6423pt, -70.44415pt) and (233.5928pt, -70.63177pt) .. (233.494pt, -70.81024pt)
 -- (233.494pt, -70.81024pt) .. controls (233.3951pt, -70.98871pt) and (233.2765pt, -71.14429pt) .. (233.1381pt, -71.27698pt)
 -- (233.1381pt, -71.27698pt) .. controls (232.9996pt, -71.40973pt) and (232.8019pt, -71.57904pt) .. (232.5449pt, -71.78491pt)
 -- (232.5449pt, -71.78491pt) .. controls (232.3669pt, -71.92682pt) and (232.1198pt, -72.13727pt) .. (231.8034pt, -72.41644pt)
 -- (231.8034pt, -72.41644pt)
 -- (231.3659pt, -72.80078pt)
 -- (231.3659pt, -72.80078pt)
 -- (231.9294pt, -72.80768pt)
 -- (231.9294pt, -72.80768pt) .. controls (232.7055pt, -72.80768pt) and (233.1183pt, -72.7962pt) .. (233.1677pt, -72.77332pt)
 -- (233.1677pt, -72.77332pt) .. controls (233.2023pt, -72.76422pt) and (233.2616pt, -72.56055pt) .. (233.3457pt, -72.16248pt)
 -- (233.3457pt, -72.16248pt)
 -- (233.3457pt, -72.14185pt)
 -- (233.3457pt, -72.14185pt)
 -- (233.6423pt, -72.14185pt)
 -- (233.6423pt, -72.14185pt)
 -- (233.6423pt, -72.16248pt)
 -- (233.6423pt, -72.16248pt) .. controls (233.6373pt, -72.17621pt) and (233.6052pt, -72.3844pt) .. (233.5459pt, -72.78705pt)
 -- (233.5459pt, -72.78705pt) .. controls (233.4866pt, -73.18976pt) and (233.4495pt, -73.40027pt) .. (233.4346pt, -73.41858pt)
 -- (233.4346pt, -73.41858pt)
 -- (233.4346pt, -73.43915pt)
 -- (233.4346pt, -73.43915pt)
 -- (230.6837pt, -73.43915pt)
 -- (230.6837pt, -73.43915pt)
 -- (230.6837pt, -73.30872pt)
 -- (230.6837pt, -73.30872pt)
 -- (230.6837pt, -73.22638pt)
 -- (230.6837pt, -73.22638pt) .. controls (230.6837pt, -73.19434pt) and (230.6986pt, -73.16003pt) .. (230.7282pt, -73.12341pt)
 -- (230.7282pt, -73.12341pt) .. controls (230.7579pt, -73.08679pt) and (230.832pt, -73.00671pt) .. (230.9507pt, -72.88318pt)
 -- (230.9507pt, -72.88318pt) .. controls (231.094pt, -72.73676pt) and (231.2176pt, -72.60858pt) .. (231.3214pt, -72.49878pt)
 -- (231.3214pt, -72.49878pt) .. controls (231.3659pt, -72.453pt) and (231.45pt, -72.36835pt) .. (231.5735pt, -72.24481pt)
 -- (231.5735pt, -72.24481pt) .. controls (231.6971pt, -72.12128pt) and (231.7811pt, -72.03662pt) .. (231.8256pt, -71.99084pt)
 -- (231.8256pt, -71.99084pt) .. controls (231.8701pt, -71.94507pt) and (231.9418pt, -71.86957pt) .. (232.0407pt, -71.76434pt)
 -- (232.0407pt, -71.76434pt) .. controls (232.1395pt, -71.65912pt) and (232.2087pt, -71.5813pt) .. (232.2483pt, -71.53094pt)
 -- (232.2483pt, -71.53094pt) .. controls (232.2878pt, -71.48065pt) and (232.3447pt, -71.41199pt) .. (232.4188pt, -71.32507pt)
 -- (232.4188pt, -71.32507pt) .. controls (232.493pt, -71.2381pt) and (232.5449pt, -71.16492pt) .. (232.5745pt, -71.10541pt)
 -- (232.5745pt, -71.10541pt) .. controls (232.6042pt, -71.0459pt) and (232.6413pt, -70.97955pt) .. (232.6858pt, -70.90637pt)
 -- (232.6858pt, -70.90637pt) .. controls (232.7302pt, -70.83313pt) and (232.7624pt, -70.75989pt) .. (232.7822pt, -70.68671pt)
 -- (232.7822pt, -70.68671pt) .. controls (232.8019pt, -70.61346pt) and (232.8192pt, -70.54486pt) .. (232.834pt, -70.48077pt)
 -- (232.834pt, -70.48077pt) .. controls (232.8489pt, -70.41675pt) and (232.8563pt, -70.34119pt) .. (232.8563pt, -70.25427pt)
 -- (232.8563pt, -70.25427pt) .. controls (232.8563pt, -69.966pt) and (232.7723pt, -69.71661pt) .. (232.6042pt, -69.5061pt)
 -- (232.6042pt, -69.5061pt) .. controls (232.4361pt, -69.29559pt) and (232.1964pt, -69.19037pt) .. (231.8849pt, -69.19037pt)
 -- (231.8849pt, -69.19037pt) .. controls (231.7218pt, -69.19037pt) and (231.5785pt, -69.22925pt) .. (231.4549pt, -69.30707pt)
 -- (231.4549pt, -69.30707pt) .. controls (231.3313pt, -69.38483pt) and (231.2448pt, -69.46033pt) .. (231.1954pt, -69.53357pt)
 -- (231.1954pt, -69.53357pt) .. controls (231.1459pt, -69.60675pt) and (231.1212pt, -69.65027pt) .. (231.1212pt, -69.66394pt)
 -- (231.1212pt, -69.66394pt) .. controls (231.1212pt, -69.66852pt) and (231.1336pt, -69.67084pt) .. (231.1583pt, -69.67084pt)
 -- (231.1583pt, -69.67084pt) .. controls (231.2473pt, -69.67084pt) and (231.3387pt, -69.70288pt) .. (231.4326pt, -69.76691pt)
 -- (231.4326pt, -69.76691pt) .. controls (231.5266pt, -69.83099pt) and (231.5735pt, -69.93622pt) .. (231.5735pt, -70.08264pt)
 -- (231.5735pt, -70.08264pt) .. controls (231.5735pt, -70.19708pt) and (231.534pt, -70.29315pt) .. (231.4549pt, -70.37097pt)
 -- (231.4549pt, -70.37097pt) .. controls (231.3758pt, -70.44873pt) and (231.2646pt, -70.48993pt) .. (231.1212pt, -70.49451pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(231.1212pt, -70.49451pt) .. controls (230.9877pt, -70.49451pt) and (230.8815pt, -70.45331pt) .. (230.8024pt, -70.37097pt)
 -- (230.8024pt, -70.37097pt) .. controls (230.7233pt, -70.28857pt) and (230.6837pt, -70.18793pt) .. (230.6837pt, -70.06897pt)
 -- (230.6837pt, -70.06897pt) .. controls (230.6837pt, -69.74408pt) and (230.8147pt, -69.46265pt) .. (231.0767pt, -69.22467pt)
 -- (231.0767pt, -69.22467pt) .. controls (231.3387pt, -68.98676pt) and (231.665pt, -68.86774pt) .. (232.0555pt, -68.86774pt)
 -- (232.0555pt, -68.86774pt) .. controls (232.5053pt, -68.86774pt) and (232.881pt, -68.99585pt) .. (233.1825pt, -69.25214pt)
 -- (233.1825pt, -69.25214pt) .. controls (233.4841pt, -69.50836pt) and (233.6373pt, -69.84015pt) .. (233.6423pt, -70.24744pt)
 -- (233.6423pt, -70.24744pt) .. controls (233.6423pt, -70.44415pt) and (233.5928pt, -70.63177pt) .. (233.494pt, -70.81024pt)
 -- (233.494pt, -70.81024pt) .. controls (233.3951pt, -70.98871pt) and (233.2765pt, -71.14429pt) .. (233.1381pt, -71.27698pt)
 -- (233.1381pt, -71.27698pt) .. controls (232.9996pt, -71.40973pt) and (232.8019pt, -71.57904pt) .. (232.5449pt, -71.78491pt)
 -- (232.5449pt, -71.78491pt) .. controls (232.3669pt, -71.92682pt) and (232.1198pt, -72.13727pt) .. (231.8034pt, -72.41644pt)
 -- (231.8034pt, -72.41644pt)
 -- (231.3659pt, -72.80078pt)
 -- (231.3659pt, -72.80078pt)
 -- (231.9294pt, -72.80768pt)
 -- (231.9294pt, -72.80768pt) .. controls (232.7055pt, -72.80768pt) and (233.1183pt, -72.7962pt) .. (233.1677pt, -72.77332pt)
 -- (233.1677pt, -72.77332pt) .. controls (233.2023pt, -72.76422pt) and (233.2616pt, -72.56055pt) .. (233.3457pt, -72.16248pt)
 -- (233.3457pt, -72.16248pt)
 -- (233.3457pt, -72.14185pt)
 -- (233.3457pt, -72.14185pt)
 -- (233.6423pt, -72.14185pt)
 -- (233.6423pt, -72.14185pt)
 -- (233.6423pt, -72.16248pt)
 -- (233.6423pt, -72.16248pt) .. controls (233.6373pt, -72.17621pt) and (233.6052pt, -72.3844pt) .. (233.5459pt, -72.78705pt)
 -- (233.5459pt, -72.78705pt) .. controls (233.4866pt, -73.18976pt) and (233.4495pt, -73.40027pt) .. (233.4346pt, -73.41858pt)
 -- (233.4346pt, -73.41858pt)
 -- (233.4346pt, -73.43915pt)
 -- (233.4346pt, -73.43915pt)
 -- (230.6837pt, -73.43915pt)
 -- (230.6837pt, -73.43915pt)
 -- (230.6837pt, -73.30872pt)
 -- (230.6837pt, -73.30872pt)
 -- (230.6837pt, -73.22638pt)
 -- (230.6837pt, -73.22638pt) .. controls (230.6837pt, -73.19434pt) and (230.6986pt, -73.16003pt) .. (230.7282pt, -73.12341pt)
 -- (230.7282pt, -73.12341pt) .. controls (230.7579pt, -73.08679pt) and (230.832pt, -73.00671pt) .. (230.9507pt, -72.88318pt)
 -- (230.9507pt, -72.88318pt) .. controls (231.094pt, -72.73676pt) and (231.2176pt, -72.60858pt) .. (231.3214pt, -72.49878pt)
 -- (231.3214pt, -72.49878pt) .. controls (231.3659pt, -72.453pt) and (231.45pt, -72.36835pt) .. (231.5735pt, -72.24481pt)
 -- (231.5735pt, -72.24481pt) .. controls (231.6971pt, -72.12128pt) and (231.7811pt, -72.03662pt) .. (231.8256pt, -71.99084pt)
 -- (231.8256pt, -71.99084pt) .. controls (231.8701pt, -71.94507pt) and (231.9418pt, -71.86957pt) .. (232.0407pt, -71.76434pt)
 -- (232.0407pt, -71.76434pt) .. controls (232.1395pt, -71.65912pt) and (232.2087pt, -71.5813pt) .. (232.2483pt, -71.53094pt)
 -- (232.2483pt, -71.53094pt) .. controls (232.2878pt, -71.48065pt) and (232.3447pt, -71.41199pt) .. (232.4188pt, -71.32507pt)
 -- (232.4188pt, -71.32507pt) .. controls (232.493pt, -71.2381pt) and (232.5449pt, -71.16492pt) .. (232.5745pt, -71.10541pt)
 -- (232.5745pt, -71.10541pt) .. controls (232.6042pt, -71.0459pt) and (232.6413pt, -70.97955pt) .. (232.6858pt, -70.90637pt)
 -- (232.6858pt, -70.90637pt) .. controls (232.7302pt, -70.83313pt) and (232.7624pt, -70.75989pt) .. (232.7822pt, -70.68671pt)
 -- (232.7822pt, -70.68671pt) .. controls (232.8019pt, -70.61346pt) and (232.8192pt, -70.54486pt) .. (232.834pt, -70.48077pt)
 -- (232.834pt, -70.48077pt) .. controls (232.8489pt, -70.41675pt) and (232.8563pt, -70.34119pt) .. (232.8563pt, -70.25427pt)
 -- (232.8563pt, -70.25427pt) .. controls (232.8563pt, -69.966pt) and (232.7723pt, -69.71661pt) .. (232.6042pt, -69.5061pt)
 -- (232.6042pt, -69.5061pt) .. controls (232.4361pt, -69.29559pt) and (232.1964pt, -69.19037pt) .. (231.8849pt, -69.19037pt)
 -- (231.8849pt, -69.19037pt) .. controls (231.7218pt, -69.19037pt) and (231.5785pt, -69.22925pt) .. (231.4549pt, -69.30707pt)
 -- (231.4549pt, -69.30707pt) .. controls (231.3313pt, -69.38483pt) and (231.2448pt, -69.46033pt) .. (231.1954pt, -69.53357pt)
 -- (231.1954pt, -69.53357pt) .. controls (231.1459pt, -69.60675pt) and (231.1212pt, -69.65027pt) .. (231.1212pt, -69.66394pt)
 -- (231.1212pt, -69.66394pt) .. controls (231.1212pt, -69.66852pt) and (231.1336pt, -69.67084pt) .. (231.1583pt, -69.67084pt)
 -- (231.1583pt, -69.67084pt) .. controls (231.2473pt, -69.67084pt) and (231.3387pt, -69.70288pt) .. (231.4326pt, -69.76691pt)
 -- (231.4326pt, -69.76691pt) .. controls (231.5266pt, -69.83099pt) and (231.5735pt, -69.93622pt) .. (231.5735pt, -70.08264pt)
 -- (231.5735pt, -70.08264pt) .. controls (231.5735pt, -70.19708pt) and (231.534pt, -70.29315pt) .. (231.4549pt, -70.37097pt)
 -- (231.4549pt, -70.37097pt) .. controls (231.3758pt, -70.44873pt) and (231.2646pt, -70.48993pt) .. (231.1212pt, -70.49451pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(226.1236pt, -77.12311pt) -- (226.0272pt, -77.15741pt)
 -- (226.0272pt, -77.15741pt) .. controls (225.958pt, -77.1803pt) and (225.8591pt, -77.20319pt) .. (225.7306pt, -77.22607pt)
 -- (225.7306pt, -77.22607pt) .. controls (225.6021pt, -77.2489pt) and (225.4587pt, -77.26495pt) .. (225.3006pt, -77.27411pt)
 -- (225.3006pt, -77.27411pt)
 -- (225.1597pt, -77.27411pt)
 -- (225.1597pt, -77.27411pt)
 -- (225.1597pt, -76.95837pt)
 -- (225.1597pt, -76.95837pt)
 -- (225.3006pt, -76.95837pt)
 -- (225.3006pt, -76.95837pt) .. controls (225.5329pt, -76.94922pt) and (225.7479pt, -76.91486pt) .. (225.9456pt, -76.85541pt)
 -- (225.9456pt, -76.85541pt) .. controls (226.1434pt, -76.7959pt) and (226.2818pt, -76.74097pt) .. (226.3609pt, -76.69067pt)
 -- (226.3609pt, -76.69067pt) .. controls (226.44pt, -76.64032pt) and (226.5092pt, -76.58997pt) .. (226.5685pt, -76.53967pt)
 -- (226.5685pt, -76.53967pt) .. controls (226.5784pt, -76.52594pt) and (226.608pt, -76.51904pt) .. (226.6575pt, -76.51904pt)
 -- (226.6575pt, -76.51904pt) .. controls (226.702pt, -76.51904pt) and (226.744pt, -76.53278pt) .. (226.7835pt, -76.56024pt)
 -- (226.7835pt, -76.56024pt)
 -- (226.7835pt, -78.61255pt)
 -- (226.7835pt, -78.61255pt)
 -- (226.791pt, -80.67175pt)
 -- (226.791pt, -80.67175pt) .. controls (226.8255pt, -80.7038pt) and (226.8552pt, -80.72437pt) .. (226.8799pt, -80.73352pt)
 -- (226.8799pt, -80.73352pt) .. controls (226.9046pt, -80.74268pt) and (226.964pt, -80.75183pt) .. (227.0579pt, -80.76099pt)
 -- (227.0579pt, -80.76099pt) .. controls (227.1518pt, -80.77014pt) and (227.305pt, -80.77472pt) .. (227.5176pt, -80.77472pt)
 -- (227.5176pt, -80.77472pt)
 -- (227.7104pt, -80.77472pt)
 -- (227.7104pt, -80.77472pt)
 -- (227.7104pt, -81.09045pt)
 -- (227.7104pt, -81.09045pt)
 -- (227.6288pt, -81.09045pt)
 -- (227.6288pt, -81.09045pt) .. controls (227.525pt, -81.07672pt) and (227.132pt, -81.06989pt) .. (226.4499pt, -81.06989pt)
 -- (226.4499pt, -81.06989pt) .. controls (225.7776pt, -81.06989pt) and (225.3895pt, -81.07672pt) .. (225.2857pt, -81.09045pt)
 -- (225.2857pt, -81.09045pt)
 -- (225.1968pt, -81.09045pt)
 -- (225.1968pt, -81.09045pt)
 -- (225.1968pt, -80.77472pt)
 -- (225.1968pt, -80.77472pt)
 -- (225.3895pt, -80.77472pt)
 -- (225.3895pt, -80.77472pt) .. controls (225.4983pt, -80.77472pt) and (225.5922pt, -80.77472pt) .. (225.6713pt, -80.77472pt)
 -- (225.6713pt, -80.77472pt) .. controls (225.7504pt, -80.77472pt) and (225.8122pt, -80.7724pt) .. (225.8567pt, -80.76782pt)
 -- (225.8567pt, -80.76782pt) .. controls (225.9012pt, -80.76324pt) and (225.9407pt, -80.75641pt) .. (225.9753pt, -80.74725pt)
 -- (225.9753pt, -80.74725pt) .. controls (226.0099pt, -80.7381pt) and (226.0297pt, -80.73352pt) .. (226.0346pt, -80.73352pt)
 -- (226.0346pt, -80.73352pt) .. controls (226.0396pt, -80.73352pt) and (226.0544pt, -80.72211pt) .. (226.0791pt, -80.69922pt)
 -- (226.0791pt, -80.69922pt) .. controls (226.1038pt, -80.67633pt) and (226.1187pt, -80.66718pt) .. (226.1236pt, -80.67175pt)
 -- (226.1236pt, -80.67175pt)
 -- (226.1236pt, -77.12311pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(226.1236pt, -77.12311pt) -- (226.0272pt, -77.15741pt)
 -- (226.0272pt, -77.15741pt) .. controls (225.958pt, -77.1803pt) and (225.8591pt, -77.20319pt) .. (225.7306pt, -77.22607pt)
 -- (225.7306pt, -77.22607pt) .. controls (225.6021pt, -77.2489pt) and (225.4587pt, -77.26495pt) .. (225.3006pt, -77.27411pt)
 -- (225.3006pt, -77.27411pt)
 -- (225.1597pt, -77.27411pt)
 -- (225.1597pt, -77.27411pt)
 -- (225.1597pt, -76.95837pt)
 -- (225.1597pt, -76.95837pt)
 -- (225.3006pt, -76.95837pt)
 -- (225.3006pt, -76.95837pt) .. controls (225.5329pt, -76.94922pt) and (225.7479pt, -76.91486pt) .. (225.9456pt, -76.85541pt)
 -- (225.9456pt, -76.85541pt) .. controls (226.1434pt, -76.7959pt) and (226.2818pt, -76.74097pt) .. (226.3609pt, -76.69067pt)
 -- (226.3609pt, -76.69067pt) .. controls (226.44pt, -76.64032pt) and (226.5092pt, -76.58997pt) .. (226.5685pt, -76.53967pt)
 -- (226.5685pt, -76.53967pt) .. controls (226.5784pt, -76.52594pt) and (226.608pt, -76.51904pt) .. (226.6575pt, -76.51904pt)
 -- (226.6575pt, -76.51904pt) .. controls (226.702pt, -76.51904pt) and (226.744pt, -76.53278pt) .. (226.7835pt, -76.56024pt)
 -- (226.7835pt, -76.56024pt)
 -- (226.7835pt, -78.61255pt)
 -- (226.7835pt, -78.61255pt)
 -- (226.791pt, -80.67175pt)
 -- (226.791pt, -80.67175pt) .. controls (226.8255pt, -80.7038pt) and (226.8552pt, -80.72437pt) .. (226.8799pt, -80.73352pt)
 -- (226.8799pt, -80.73352pt) .. controls (226.9046pt, -80.74268pt) and (226.964pt, -80.75183pt) .. (227.0579pt, -80.76099pt)
 -- (227.0579pt, -80.76099pt) .. controls (227.1518pt, -80.77014pt) and (227.305pt, -80.77472pt) .. (227.5176pt, -80.77472pt)
 -- (227.5176pt, -80.77472pt)
 -- (227.7104pt, -80.77472pt)
 -- (227.7104pt, -80.77472pt)
 -- (227.7104pt, -81.09045pt)
 -- (227.7104pt, -81.09045pt)
 -- (227.6288pt, -81.09045pt)
 -- (227.6288pt, -81.09045pt) .. controls (227.525pt, -81.07672pt) and (227.132pt, -81.06989pt) .. (226.4499pt, -81.06989pt)
 -- (226.4499pt, -81.06989pt) .. controls (225.7776pt, -81.06989pt) and (225.3895pt, -81.07672pt) .. (225.2857pt, -81.09045pt)
 -- (225.2857pt, -81.09045pt)
 -- (225.1968pt, -81.09045pt)
 -- (225.1968pt, -81.09045pt)
 -- (225.1968pt, -80.77472pt)
 -- (225.1968pt, -80.77472pt)
 -- (225.3895pt, -80.77472pt)
 -- (225.3895pt, -80.77472pt) .. controls (225.4983pt, -80.77472pt) and (225.5922pt, -80.77472pt) .. (225.6713pt, -80.77472pt)
 -- (225.6713pt, -80.77472pt) .. controls (225.7504pt, -80.77472pt) and (225.8122pt, -80.7724pt) .. (225.8567pt, -80.76782pt)
 -- (225.8567pt, -80.76782pt) .. controls (225.9012pt, -80.76324pt) and (225.9407pt, -80.75641pt) .. (225.9753pt, -80.74725pt)
 -- (225.9753pt, -80.74725pt) .. controls (226.0099pt, -80.7381pt) and (226.0297pt, -80.73352pt) .. (226.0346pt, -80.73352pt)
 -- (226.0346pt, -80.73352pt) .. controls (226.0396pt, -80.73352pt) and (226.0544pt, -80.72211pt) .. (226.0791pt, -80.69922pt)
 -- (226.0791pt, -80.69922pt) .. controls (226.1038pt, -80.67633pt) and (226.1187pt, -80.66718pt) .. (226.1236pt, -80.67175pt)
 -- (226.1236pt, -80.67175pt)
 -- (226.1236pt, -77.12311pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(246.0529pt, -68.86615pt) -- (263.3126pt, -68.86615pt)
 -- (263.3126pt, -68.86615pt)
 -- (263.3126pt, -81.09174pt)
 -- (263.3126pt, -81.09174pt)
 -- (246.0529pt, -81.09174pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(246.829pt, -75.46631pt) -- (246.7136pt, -75.46631pt)
 -- (246.7136pt, -75.46631pt) .. controls (246.5738pt, -75.46631pt) and (246.5038pt, -75.42096pt) .. (246.5038pt, -75.33038pt)
 -- (246.5038pt, -75.33038pt) .. controls (246.5038pt, -75.31744pt) and (246.5109pt, -75.2818pt) .. (246.5248pt, -75.22357pt)
 -- (246.5248pt, -75.22357pt) .. controls (246.5388pt, -75.16534pt) and (246.5773pt, -75.08441pt) .. (246.6402pt, -74.98083pt)
 -- (246.6402pt, -74.98083pt) .. controls (246.7031pt, -74.87732pt) and (246.773pt, -74.77051pt) .. (246.8499pt, -74.66046pt)
 -- (246.8499pt, -74.66046pt) .. controls (246.9269pt, -74.55042pt) and (247.0457pt, -74.43396pt) .. (247.2065pt, -74.31097pt)
 -- (247.2065pt, -74.31097pt) .. controls (247.3673pt, -74.18799pt) and (247.5387pt, -74.08441pt) .. (247.7204pt, -74.00031pt)
 -- (247.7204pt, -74.00031pt) .. controls (248.0071pt, -73.88379pt) and (248.2658pt, -73.82556pt) .. (248.4965pt, -73.82556pt)
 -- (248.4965pt, -73.82556pt)
 -- (248.528pt, -73.82556pt)
 -- (248.528pt, -73.82556pt) .. controls (248.7867pt, -73.82556pt) and (248.9475pt, -73.8288pt) .. (249.0104pt, -73.83527pt)
 -- (249.0104pt, -73.83527pt) .. controls (249.5418pt, -73.91937pt) and (249.8914pt, -74.08118pt) .. (250.0592pt, -74.32068pt)
 -- (250.0592pt, -74.32068pt)
 -- (250.1641pt, -74.22357pt)
 -- (250.1641pt, -74.22357pt) .. controls (250.4577pt, -73.95172pt) and (250.7759pt, -73.81586pt) .. (251.1185pt, -73.81586pt)
 -- (251.1185pt, -73.81586pt) .. controls (251.503pt, -73.81586pt) and (251.8002pt, -73.91614pt) .. (252.0099pt, -74.11682pt)
 -- (252.0099pt, -74.11682pt) .. controls (252.2197pt, -74.31744pt) and (252.3281pt, -74.56018pt) .. (252.3351pt, -74.84491pt)
 -- (252.3351pt, -74.84491pt) .. controls (252.3351pt, -75.12323pt) and (252.2442pt, -75.33685pt) .. (252.0624pt, -75.48572pt)
 -- (252.0624pt, -75.48572pt) .. controls (251.8806pt, -75.63458pt) and (251.6848pt, -75.71222pt) .. (251.4751pt, -75.71869pt)
 -- (251.4751pt, -75.71869pt) .. controls (251.3142pt, -75.71869pt) and (251.1779pt, -75.6734pt) .. (251.066pt, -75.58276pt)
 -- (251.066pt, -75.58276pt) .. controls (250.9542pt, -75.49219pt) and (250.8982pt, -75.3692pt) .. (250.8982pt, -75.21387pt)
 -- (250.8982pt, -75.21387pt) .. controls (250.8982pt, -74.9873pt) and (250.9891pt, -74.79639pt) .. (251.1709pt, -74.64105pt)
 -- (251.1709pt, -74.64105pt) .. controls (251.2618pt, -74.57635pt) and (251.3737pt, -74.51807pt) .. (251.5065pt, -74.46631pt)
 -- (251.5065pt, -74.46631pt) .. controls (251.5065pt, -74.45984pt) and (251.4925pt, -74.4469pt) .. (251.4646pt, -74.42749pt)
 -- (251.4646pt, -74.42749pt) .. controls (251.4366pt, -74.40808pt) and (251.3877pt, -74.38538pt) .. (251.3177pt, -74.3595pt)
 -- (251.3177pt, -74.3595pt) .. controls (251.2478pt, -74.33362pt) and (251.1709pt, -74.32068pt) .. (251.087pt, -74.32068pt)
 -- (251.087pt, -74.32068pt) .. controls (251.0031pt, -74.32068pt) and (250.9402pt, -74.32715pt) .. (250.8982pt, -74.34009pt)
 -- (250.8982pt, -74.34009pt) .. controls (250.6675pt, -74.43719pt) and (250.5032pt, -74.62164pt) .. (250.4053pt, -74.89349pt)
 -- (250.4053pt, -74.89349pt) .. controls (249.9788pt, -76.34979pt) and (249.7656pt, -77.1944pt) .. (249.7656pt, -77.42743pt)
 -- (249.7656pt, -77.42743pt) .. controls (249.7656pt, -77.6604pt) and (249.9438pt, -77.77692pt) .. (250.3004pt, -77.77692pt)
 -- (250.3004pt, -77.77692pt) .. controls (250.6081pt, -77.77692pt) and (250.8878pt, -77.67981pt) .. (251.1394pt, -77.48566pt)
 -- (251.1394pt, -77.48566pt) .. controls (251.3911pt, -77.2915pt) and (251.5659pt, -77.07141pt) .. (251.6638pt, -76.8255pt)
 -- (251.6638pt, -76.8255pt) .. controls (251.6918pt, -76.73486pt) and (251.7163pt, -76.67987pt) .. (251.7372pt, -76.66046pt)
 -- (251.7372pt, -76.66046pt) .. controls (251.7582pt, -76.64099pt) and (251.8282pt, -76.63129pt) .. (251.947pt, -76.63129pt)
 -- (251.947pt, -76.63129pt)
 -- (252.0099pt, -76.63129pt)
 -- (252.0099pt, -76.63129pt)
 -- (252.1253pt, -76.63129pt)
 -- (252.1253pt, -76.63129pt) .. controls (252.2651pt, -76.63129pt) and (252.3351pt, -76.67664pt) .. (252.3351pt, -76.76721pt)
 -- (252.3351pt, -76.76721pt) .. controls (252.3351pt, -76.85138pt) and (252.2896pt, -76.97113pt) .. (252.1987pt, -77.12646pt)
 -- (252.1987pt, -77.12646pt) .. controls (252.1078pt, -77.2818pt) and (251.982pt, -77.44684pt) .. (251.8212pt, -77.62158pt)
 -- (251.8212pt, -77.62158pt) .. controls (251.6603pt, -77.79633pt) and (251.4331pt, -77.95166pt) .. (251.1394pt, -78.08759pt)
 -- (251.1394pt, -78.08759pt) .. controls (250.8458pt, -78.22351pt) and (250.5381pt, -78.28827pt) .. (250.2165pt, -78.2818pt)
 -- (250.2165pt, -78.2818pt) .. controls (249.6292pt, -78.2818pt) and (249.1712pt, -78.14264pt) .. (248.8426pt, -77.86432pt)
 -- (248.8426pt, -77.86432pt)
 -- (248.7587pt, -77.77692pt)
 -- (248.7587pt, -77.77692pt) .. controls (248.4581pt, -78.10699pt) and (248.119pt, -78.27203pt) .. (247.7414pt, -78.27203pt)
 -- (247.7414pt, -78.27203pt)
 -- (247.689pt, -78.27203pt)
 -- (247.689pt, -78.27203pt) .. controls (247.2904pt, -78.27203pt) and (246.9933pt, -78.16852pt) .. (246.7975pt, -77.96136pt)
 -- (246.7975pt, -77.96136pt) .. controls (246.6017pt, -77.75427pt) and (246.5038pt, -77.52771pt) .. (246.5038pt, -77.2818pt)
 -- (246.5038pt, -77.2818pt) .. controls (246.5038pt, -76.97113pt) and (246.5982pt, -76.74457pt) .. (246.787pt, -76.60217pt)
 -- (246.787pt, -76.60217pt) .. controls (246.9758pt, -76.45978pt) and (247.1681pt, -76.38538pt) .. (247.3639pt, -76.37891pt)
 -- (247.3639pt, -76.37891pt) .. controls (247.5247pt, -76.37891pt) and (247.661pt, -76.42419pt) .. (247.7729pt, -76.51483pt)
 -- (247.7729pt, -76.51483pt) .. controls (247.8847pt, -76.60541pt) and (247.9407pt, -76.72839pt) .. (247.9407pt, -76.88373pt)
 -- (247.9407pt, -76.88373pt) .. controls (247.9407pt, -77.11029pt) and (247.8498pt, -77.30121pt) .. (247.668pt, -77.45654pt)
 -- (247.668pt, -77.45654pt) .. controls (247.5771pt, -77.52124pt) and (247.4652pt, -77.57953pt) .. (247.3324pt, -77.63129pt)
 -- (247.3324pt, -77.63129pt) .. controls (247.3464pt, -77.66364pt) and (247.3953pt, -77.69604pt) .. (247.4792pt, -77.72839pt)
 -- (247.4792pt, -77.72839pt) .. controls (247.5631pt, -77.76074pt) and (247.6505pt, -77.78015pt) .. (247.7414pt, -77.78662pt)
 -- (247.7414pt, -77.78662pt) .. controls (247.8952pt, -77.78662pt) and (248.0316pt, -77.72839pt) .. (248.1505pt, -77.61188pt)
 -- (248.1505pt, -77.61188pt) .. controls (248.2693pt, -77.49536pt) and (248.3602pt, -77.35944pt) .. (248.4231pt, -77.2041pt)
 -- (248.4231pt, -77.2041pt) .. controls (248.8496pt, -75.7478pt) and (249.0629pt, -74.9032pt) .. (249.0629pt, -74.67017pt)
 -- (249.0629pt, -74.67017pt) .. controls (249.0629pt, -74.43719pt) and (248.8846pt, -74.32068pt) .. (248.528pt, -74.32068pt)
 -- (248.528pt, -74.32068pt) .. controls (248.2763pt, -74.32068pt) and (248.0246pt, -74.39508pt) .. (247.7729pt, -74.54395pt)
 -- (247.7729pt, -74.54395pt) .. controls (247.5212pt, -74.69281pt) and (247.3219pt, -74.93555pt) .. (247.1751pt, -75.27209pt)
 -- (247.1751pt, -75.27209pt) .. controls (247.1471pt, -75.36273pt) and (247.1227pt, -75.41772pt) .. (247.1017pt, -75.43713pt)
 -- (247.1017pt, -75.43713pt) .. controls (247.0807pt, -75.4566pt) and (247.0108pt, -75.46631pt) .. (246.8919pt, -75.46631pt)
 -- (246.8919pt, -75.46631pt)
 -- (246.829pt, -75.46631pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(246.829pt, -75.46631pt) -- (246.7136pt, -75.46631pt)
 -- (246.7136pt, -75.46631pt) .. controls (246.5738pt, -75.46631pt) and (246.5038pt, -75.42096pt) .. (246.5038pt, -75.33038pt)
 -- (246.5038pt, -75.33038pt) .. controls (246.5038pt, -75.31744pt) and (246.5109pt, -75.2818pt) .. (246.5248pt, -75.22357pt)
 -- (246.5248pt, -75.22357pt) .. controls (246.5388pt, -75.16534pt) and (246.5773pt, -75.08441pt) .. (246.6402pt, -74.98083pt)
 -- (246.6402pt, -74.98083pt) .. controls (246.7031pt, -74.87732pt) and (246.773pt, -74.77051pt) .. (246.8499pt, -74.66046pt)
 -- (246.8499pt, -74.66046pt) .. controls (246.9269pt, -74.55042pt) and (247.0457pt, -74.43396pt) .. (247.2065pt, -74.31097pt)
 -- (247.2065pt, -74.31097pt) .. controls (247.3673pt, -74.18799pt) and (247.5387pt, -74.08441pt) .. (247.7204pt, -74.00031pt)
 -- (247.7204pt, -74.00031pt) .. controls (248.0071pt, -73.88379pt) and (248.2658pt, -73.82556pt) .. (248.4965pt, -73.82556pt)
 -- (248.4965pt, -73.82556pt)
 -- (248.528pt, -73.82556pt)
 -- (248.528pt, -73.82556pt) .. controls (248.7867pt, -73.82556pt) and (248.9475pt, -73.8288pt) .. (249.0104pt, -73.83527pt)
 -- (249.0104pt, -73.83527pt) .. controls (249.5418pt, -73.91937pt) and (249.8914pt, -74.08118pt) .. (250.0592pt, -74.32068pt)
 -- (250.0592pt, -74.32068pt)
 -- (250.1641pt, -74.22357pt)
 -- (250.1641pt, -74.22357pt) .. controls (250.4577pt, -73.95172pt) and (250.7759pt, -73.81586pt) .. (251.1185pt, -73.81586pt)
 -- (251.1185pt, -73.81586pt) .. controls (251.503pt, -73.81586pt) and (251.8002pt, -73.91614pt) .. (252.0099pt, -74.11682pt)
 -- (252.0099pt, -74.11682pt) .. controls (252.2197pt, -74.31744pt) and (252.3281pt, -74.56018pt) .. (252.3351pt, -74.84491pt)
 -- (252.3351pt, -74.84491pt) .. controls (252.3351pt, -75.12323pt) and (252.2442pt, -75.33685pt) .. (252.0624pt, -75.48572pt)
 -- (252.0624pt, -75.48572pt) .. controls (251.8806pt, -75.63458pt) and (251.6848pt, -75.71222pt) .. (251.4751pt, -75.71869pt)
 -- (251.4751pt, -75.71869pt) .. controls (251.3142pt, -75.71869pt) and (251.1779pt, -75.6734pt) .. (251.066pt, -75.58276pt)
 -- (251.066pt, -75.58276pt) .. controls (250.9542pt, -75.49219pt) and (250.8982pt, -75.3692pt) .. (250.8982pt, -75.21387pt)
 -- (250.8982pt, -75.21387pt) .. controls (250.8982pt, -74.9873pt) and (250.9891pt, -74.79639pt) .. (251.1709pt, -74.64105pt)
 -- (251.1709pt, -74.64105pt) .. controls (251.2618pt, -74.57635pt) and (251.3737pt, -74.51807pt) .. (251.5065pt, -74.46631pt)
 -- (251.5065pt, -74.46631pt) .. controls (251.5065pt, -74.45984pt) and (251.4925pt, -74.4469pt) .. (251.4646pt, -74.42749pt)
 -- (251.4646pt, -74.42749pt) .. controls (251.4366pt, -74.40808pt) and (251.3877pt, -74.38538pt) .. (251.3177pt, -74.3595pt)
 -- (251.3177pt, -74.3595pt) .. controls (251.2478pt, -74.33362pt) and (251.1709pt, -74.32068pt) .. (251.087pt, -74.32068pt)
 -- (251.087pt, -74.32068pt) .. controls (251.0031pt, -74.32068pt) and (250.9402pt, -74.32715pt) .. (250.8982pt, -74.34009pt)
 -- (250.8982pt, -74.34009pt) .. controls (250.6675pt, -74.43719pt) and (250.5032pt, -74.62164pt) .. (250.4053pt, -74.89349pt)
 -- (250.4053pt, -74.89349pt) .. controls (249.9788pt, -76.34979pt) and (249.7656pt, -77.1944pt) .. (249.7656pt, -77.42743pt)
 -- (249.7656pt, -77.42743pt) .. controls (249.7656pt, -77.6604pt) and (249.9438pt, -77.77692pt) .. (250.3004pt, -77.77692pt)
 -- (250.3004pt, -77.77692pt) .. controls (250.6081pt, -77.77692pt) and (250.8878pt, -77.67981pt) .. (251.1394pt, -77.48566pt)
 -- (251.1394pt, -77.48566pt) .. controls (251.3911pt, -77.2915pt) and (251.5659pt, -77.07141pt) .. (251.6638pt, -76.8255pt)
 -- (251.6638pt, -76.8255pt) .. controls (251.6918pt, -76.73486pt) and (251.7163pt, -76.67987pt) .. (251.7372pt, -76.66046pt)
 -- (251.7372pt, -76.66046pt) .. controls (251.7582pt, -76.64099pt) and (251.8282pt, -76.63129pt) .. (251.947pt, -76.63129pt)
 -- (251.947pt, -76.63129pt)
 -- (252.0099pt, -76.63129pt)
 -- (252.0099pt, -76.63129pt)
 -- (252.1253pt, -76.63129pt)
 -- (252.1253pt, -76.63129pt) .. controls (252.2651pt, -76.63129pt) and (252.3351pt, -76.67664pt) .. (252.3351pt, -76.76721pt)
 -- (252.3351pt, -76.76721pt) .. controls (252.3351pt, -76.85138pt) and (252.2896pt, -76.97113pt) .. (252.1987pt, -77.12646pt)
 -- (252.1987pt, -77.12646pt) .. controls (252.1078pt, -77.2818pt) and (251.982pt, -77.44684pt) .. (251.8212pt, -77.62158pt)
 -- (251.8212pt, -77.62158pt) .. controls (251.6603pt, -77.79633pt) and (251.4331pt, -77.95166pt) .. (251.1394pt, -78.08759pt)
 -- (251.1394pt, -78.08759pt) .. controls (250.8458pt, -78.22351pt) and (250.5381pt, -78.28827pt) .. (250.2165pt, -78.2818pt)
 -- (250.2165pt, -78.2818pt) .. controls (249.6292pt, -78.2818pt) and (249.1712pt, -78.14264pt) .. (248.8426pt, -77.86432pt)
 -- (248.8426pt, -77.86432pt)
 -- (248.7587pt, -77.77692pt)
 -- (248.7587pt, -77.77692pt) .. controls (248.4581pt, -78.10699pt) and (248.119pt, -78.27203pt) .. (247.7414pt, -78.27203pt)
 -- (247.7414pt, -78.27203pt)
 -- (247.689pt, -78.27203pt)
 -- (247.689pt, -78.27203pt) .. controls (247.2904pt, -78.27203pt) and (246.9933pt, -78.16852pt) .. (246.7975pt, -77.96136pt)
 -- (246.7975pt, -77.96136pt) .. controls (246.6017pt, -77.75427pt) and (246.5038pt, -77.52771pt) .. (246.5038pt, -77.2818pt)
 -- (246.5038pt, -77.2818pt) .. controls (246.5038pt, -76.97113pt) and (246.5982pt, -76.74457pt) .. (246.787pt, -76.60217pt)
 -- (246.787pt, -76.60217pt) .. controls (246.9758pt, -76.45978pt) and (247.1681pt, -76.38538pt) .. (247.3639pt, -76.37891pt)
 -- (247.3639pt, -76.37891pt) .. controls (247.5247pt, -76.37891pt) and (247.661pt, -76.42419pt) .. (247.7729pt, -76.51483pt)
 -- (247.7729pt, -76.51483pt) .. controls (247.8847pt, -76.60541pt) and (247.9407pt, -76.72839pt) .. (247.9407pt, -76.88373pt)
 -- (247.9407pt, -76.88373pt) .. controls (247.9407pt, -77.11029pt) and (247.8498pt, -77.30121pt) .. (247.668pt, -77.45654pt)
 -- (247.668pt, -77.45654pt) .. controls (247.5771pt, -77.52124pt) and (247.4652pt, -77.57953pt) .. (247.3324pt, -77.63129pt)
 -- (247.3324pt, -77.63129pt) .. controls (247.3464pt, -77.66364pt) and (247.3953pt, -77.69604pt) .. (247.4792pt, -77.72839pt)
 -- (247.4792pt, -77.72839pt) .. controls (247.5631pt, -77.76074pt) and (247.6505pt, -77.78015pt) .. (247.7414pt, -77.78662pt)
 -- (247.7414pt, -77.78662pt) .. controls (247.8952pt, -77.78662pt) and (248.0316pt, -77.72839pt) .. (248.1505pt, -77.61188pt)
 -- (248.1505pt, -77.61188pt) .. controls (248.2693pt, -77.49536pt) and (248.3602pt, -77.35944pt) .. (248.4231pt, -77.2041pt)
 -- (248.4231pt, -77.2041pt) .. controls (248.8496pt, -75.7478pt) and (249.0629pt, -74.9032pt) .. (249.0629pt, -74.67017pt)
 -- (249.0629pt, -74.67017pt) .. controls (249.0629pt, -74.43719pt) and (248.8846pt, -74.32068pt) .. (248.528pt, -74.32068pt)
 -- (248.528pt, -74.32068pt) .. controls (248.2763pt, -74.32068pt) and (248.0246pt, -74.39508pt) .. (247.7729pt, -74.54395pt)
 -- (247.7729pt, -74.54395pt) .. controls (247.5212pt, -74.69281pt) and (247.3219pt, -74.93555pt) .. (247.1751pt, -75.27209pt)
 -- (247.1751pt, -75.27209pt) .. controls (247.1471pt, -75.36273pt) and (247.1227pt, -75.41772pt) .. (247.1017pt, -75.43713pt)
 -- (247.1017pt, -75.43713pt) .. controls (247.0807pt, -75.4566pt) and (247.0108pt, -75.46631pt) .. (246.8919pt, -75.46631pt)
 -- (246.8919pt, -75.46631pt)
 -- (246.829pt, -75.46631pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(250.4252pt, -72.79645pt) .. controls (250.2644pt, -72.79645pt) and (250.0372pt, -72.72198pt) .. (249.7435pt, -72.57312pt)
 -- (249.7435pt, -72.57312pt) .. controls (249.4499pt, -72.42426pt) and (249.2296pt, -72.34662pt) .. (249.0828pt, -72.34015pt)
 -- (249.0828pt, -72.34015pt) .. controls (248.8451pt, -72.34015pt) and (248.6039pt, -72.45343pt) .. (248.3591pt, -72.67993pt)
 -- (248.3591pt, -72.67993pt)
 -- (248.2333pt, -72.79645pt)
 -- (248.2333pt, -72.79645pt)
 -- (248.034pt, -72.63141pt)
 -- (248.034pt, -72.63141pt) .. controls (248.006pt, -72.612pt) and (247.9746pt, -72.58929pt) .. (247.9396pt, -72.56342pt)
 -- (247.9396pt, -72.56342pt) .. controls (247.9047pt, -72.53754pt) and (247.8767pt, -72.51166pt) .. (247.8557pt, -72.48578pt)
 -- (247.8557pt, -72.48578pt)
 -- (247.8347pt, -72.46637pt)
 -- (247.8347pt, -72.46637pt) .. controls (248.2682pt, -72.01331pt) and (248.5095pt, -71.7641pt) .. (248.5584pt, -71.71881pt)
 -- (248.5584pt, -71.71881pt) .. controls (248.7961pt, -71.51813pt) and (249.0233pt, -71.41785pt) .. (249.2401pt, -71.41785pt)
 -- (249.2401pt, -71.41785pt) .. controls (249.303pt, -71.41785pt) and (249.352pt, -71.42108pt) .. (249.3869pt, -71.42755pt)
 -- (249.3869pt, -71.42755pt) .. controls (249.5128pt, -71.45343pt) and (249.7086pt, -71.5343pt) .. (249.9742pt, -71.67023pt)
 -- (249.9742pt, -71.67023pt) .. controls (250.2399pt, -71.80615pt) and (250.4462pt, -71.87415pt) .. (250.593pt, -71.87415pt)
 -- (250.593pt, -71.87415pt) .. controls (250.8307pt, -71.87415pt) and (251.072pt, -71.76086pt) .. (251.3167pt, -71.5343pt)
 -- (251.3167pt, -71.5343pt)
 -- (251.4425pt, -71.41785pt)
 -- (251.4425pt, -71.41785pt)
 -- (251.6418pt, -71.58289pt)
 -- (251.6418pt, -71.58289pt) .. controls (251.6698pt, -71.60229pt) and (251.7012pt, -71.62494pt) .. (251.7362pt, -71.65082pt)
 -- (251.7362pt, -71.65082pt) .. controls (251.7711pt, -71.6767pt) and (251.7991pt, -71.70258pt) .. (251.8201pt, -71.72852pt)
 -- (251.8201pt, -71.72852pt)
 -- (251.8411pt, -71.74792pt)
 -- (251.8411pt, -71.74792pt) .. controls (251.4076pt, -72.20099pt) and (251.1664pt, -72.4502pt) .. (251.1174pt, -72.49548pt)
 -- (251.1174pt, -72.49548pt) .. controls (250.8797pt, -72.69611pt) and (250.649pt, -72.79645pt) .. (250.4252pt, -72.79645pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(250.4252pt, -72.79645pt) .. controls (250.2644pt, -72.79645pt) and (250.0372pt, -72.72198pt) .. (249.7435pt, -72.57312pt)
 -- (249.7435pt, -72.57312pt) .. controls (249.4499pt, -72.42426pt) and (249.2296pt, -72.34662pt) .. (249.0828pt, -72.34015pt)
 -- (249.0828pt, -72.34015pt) .. controls (248.8451pt, -72.34015pt) and (248.6039pt, -72.45343pt) .. (248.3591pt, -72.67993pt)
 -- (248.3591pt, -72.67993pt)
 -- (248.2333pt, -72.79645pt)
 -- (248.2333pt, -72.79645pt)
 -- (248.034pt, -72.63141pt)
 -- (248.034pt, -72.63141pt) .. controls (248.006pt, -72.612pt) and (247.9746pt, -72.58929pt) .. (247.9396pt, -72.56342pt)
 -- (247.9396pt, -72.56342pt) .. controls (247.9047pt, -72.53754pt) and (247.8767pt, -72.51166pt) .. (247.8557pt, -72.48578pt)
 -- (247.8557pt, -72.48578pt)
 -- (247.8347pt, -72.46637pt)
 -- (247.8347pt, -72.46637pt) .. controls (248.2682pt, -72.01331pt) and (248.5095pt, -71.7641pt) .. (248.5584pt, -71.71881pt)
 -- (248.5584pt, -71.71881pt) .. controls (248.7961pt, -71.51813pt) and (249.0233pt, -71.41785pt) .. (249.2401pt, -71.41785pt)
 -- (249.2401pt, -71.41785pt) .. controls (249.303pt, -71.41785pt) and (249.352pt, -71.42108pt) .. (249.3869pt, -71.42755pt)
 -- (249.3869pt, -71.42755pt) .. controls (249.5128pt, -71.45343pt) and (249.7086pt, -71.5343pt) .. (249.9742pt, -71.67023pt)
 -- (249.9742pt, -71.67023pt) .. controls (250.2399pt, -71.80615pt) and (250.4462pt, -71.87415pt) .. (250.593pt, -71.87415pt)
 -- (250.593pt, -71.87415pt) .. controls (250.8307pt, -71.87415pt) and (251.072pt, -71.76086pt) .. (251.3167pt, -71.5343pt)
 -- (251.3167pt, -71.5343pt)
 -- (251.4425pt, -71.41785pt)
 -- (251.4425pt, -71.41785pt)
 -- (251.6418pt, -71.58289pt)
 -- (251.6418pt, -71.58289pt) .. controls (251.6698pt, -71.60229pt) and (251.7012pt, -71.62494pt) .. (251.7362pt, -71.65082pt)
 -- (251.7362pt, -71.65082pt) .. controls (251.7711pt, -71.6767pt) and (251.7991pt, -71.70258pt) .. (251.8201pt, -71.72852pt)
 -- (251.8201pt, -71.72852pt)
 -- (251.8411pt, -71.74792pt)
 -- (251.8411pt, -71.74792pt) .. controls (251.4076pt, -72.20099pt) and (251.1664pt, -72.4502pt) .. (251.1174pt, -72.49548pt)
 -- (251.1174pt, -72.49548pt) .. controls (250.8797pt, -72.69611pt) and (250.649pt, -72.79645pt) .. (250.4252pt, -72.79645pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(254.8898pt, -69.4718pt) -- (254.7934pt, -69.5061pt)
 -- (254.7934pt, -69.5061pt) .. controls (254.7242pt, -69.52899pt) and (254.6253pt, -69.55188pt) .. (254.4968pt, -69.57477pt)
 -- (254.4968pt, -69.57477pt) .. controls (254.3683pt, -69.5976pt) and (254.2249pt, -69.61365pt) .. (254.0667pt, -69.6228pt)
 -- (254.0667pt, -69.6228pt)
 -- (253.9258pt, -69.6228pt)
 -- (253.9258pt, -69.6228pt)
 -- (253.9258pt, -69.30707pt)
 -- (253.9258pt, -69.30707pt)
 -- (254.0667pt, -69.30707pt)
 -- (254.0667pt, -69.30707pt) .. controls (254.2991pt, -69.29791pt) and (254.5141pt, -69.26355pt) .. (254.7118pt, -69.2041pt)
 -- (254.7118pt, -69.2041pt) .. controls (254.9095pt, -69.14459pt) and (255.048pt, -69.08966pt) .. (255.1271pt, -69.03937pt)
 -- (255.1271pt, -69.03937pt) .. controls (255.2061pt, -68.98901pt) and (255.2754pt, -68.93866pt) .. (255.3347pt, -68.88837pt)
 -- (255.3347pt, -68.88837pt) .. controls (255.3446pt, -68.87463pt) and (255.3742pt, -68.86774pt) .. (255.4236pt, -68.86774pt)
 -- (255.4236pt, -68.86774pt) .. controls (255.4681pt, -68.86774pt) and (255.5102pt, -68.88147pt) .. (255.5497pt, -68.90894pt)
 -- (255.5497pt, -68.90894pt)
 -- (255.5497pt, -70.96124pt)
 -- (255.5497pt, -70.96124pt)
 -- (255.5571pt, -73.02045pt)
 -- (255.5571pt, -73.02045pt) .. controls (255.5917pt, -73.05249pt) and (255.6214pt, -73.07306pt) .. (255.6461pt, -73.08221pt)
 -- (255.6461pt, -73.08221pt) .. controls (255.6708pt, -73.09137pt) and (255.7301pt, -73.10052pt) .. (255.8241pt, -73.10968pt)
 -- (255.8241pt, -73.10968pt) .. controls (255.918pt, -73.11884pt) and (256.0712pt, -73.12341pt) .. (256.2838pt, -73.12341pt)
 -- (256.2838pt, -73.12341pt)
 -- (256.4766pt, -73.12341pt)
 -- (256.4766pt, -73.12341pt)
 -- (256.4766pt, -73.43915pt)
 -- (256.4766pt, -73.43915pt)
 -- (256.395pt, -73.43915pt)
 -- (256.395pt, -73.43915pt) .. controls (256.2912pt, -73.42542pt) and (255.8982pt, -73.41858pt) .. (255.216pt, -73.41858pt)
 -- (255.216pt, -73.41858pt) .. controls (254.5438pt, -73.41858pt) and (254.1557pt, -73.42542pt) .. (254.0519pt, -73.43915pt)
 -- (254.0519pt, -73.43915pt)
 -- (253.9629pt, -73.43915pt)
 -- (253.9629pt, -73.43915pt)
 -- (253.9629pt, -73.12341pt)
 -- (253.9629pt, -73.12341pt)
 -- (254.1557pt, -73.12341pt)
 -- (254.1557pt, -73.12341pt) .. controls (254.2645pt, -73.12341pt) and (254.3584pt, -73.12341pt) .. (254.4375pt, -73.12341pt)
 -- (254.4375pt, -73.12341pt) .. controls (254.5166pt, -73.12341pt) and (254.5784pt, -73.12109pt) .. (254.6229pt, -73.11652pt)
 -- (254.6229pt, -73.11652pt) .. controls (254.6673pt, -73.11194pt) and (254.7069pt, -73.1051pt) .. (254.7415pt, -73.09595pt)
 -- (254.7415pt, -73.09595pt) .. controls (254.7761pt, -73.08679pt) and (254.7959pt, -73.08221pt) .. (254.8008pt, -73.08221pt)
 -- (254.8008pt, -73.08221pt) .. controls (254.8058pt, -73.08221pt) and (254.8206pt, -73.0708pt) .. (254.8453pt, -73.04791pt)
 -- (254.8453pt, -73.04791pt) .. controls (254.87pt, -73.02502pt) and (254.8849pt, -73.01587pt) .. (254.8898pt, -73.02045pt)
 -- (254.8898pt, -73.02045pt)
 -- (254.8898pt, -69.4718pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(254.8898pt, -69.4718pt) -- (254.7934pt, -69.5061pt)
 -- (254.7934pt, -69.5061pt) .. controls (254.7242pt, -69.52899pt) and (254.6253pt, -69.55188pt) .. (254.4968pt, -69.57477pt)
 -- (254.4968pt, -69.57477pt) .. controls (254.3683pt, -69.5976pt) and (254.2249pt, -69.61365pt) .. (254.0667pt, -69.6228pt)
 -- (254.0667pt, -69.6228pt)
 -- (253.9258pt, -69.6228pt)
 -- (253.9258pt, -69.6228pt)
 -- (253.9258pt, -69.30707pt)
 -- (253.9258pt, -69.30707pt)
 -- (254.0667pt, -69.30707pt)
 -- (254.0667pt, -69.30707pt) .. controls (254.2991pt, -69.29791pt) and (254.5141pt, -69.26355pt) .. (254.7118pt, -69.2041pt)
 -- (254.7118pt, -69.2041pt) .. controls (254.9095pt, -69.14459pt) and (255.048pt, -69.08966pt) .. (255.1271pt, -69.03937pt)
 -- (255.1271pt, -69.03937pt) .. controls (255.2061pt, -68.98901pt) and (255.2754pt, -68.93866pt) .. (255.3347pt, -68.88837pt)
 -- (255.3347pt, -68.88837pt) .. controls (255.3446pt, -68.87463pt) and (255.3742pt, -68.86774pt) .. (255.4236pt, -68.86774pt)
 -- (255.4236pt, -68.86774pt) .. controls (255.4681pt, -68.86774pt) and (255.5102pt, -68.88147pt) .. (255.5497pt, -68.90894pt)
 -- (255.5497pt, -68.90894pt)
 -- (255.5497pt, -70.96124pt)
 -- (255.5497pt, -70.96124pt)
 -- (255.5571pt, -73.02045pt)
 -- (255.5571pt, -73.02045pt) .. controls (255.5917pt, -73.05249pt) and (255.6214pt, -73.07306pt) .. (255.6461pt, -73.08221pt)
 -- (255.6461pt, -73.08221pt) .. controls (255.6708pt, -73.09137pt) and (255.7301pt, -73.10052pt) .. (255.8241pt, -73.10968pt)
 -- (255.8241pt, -73.10968pt) .. controls (255.918pt, -73.11884pt) and (256.0712pt, -73.12341pt) .. (256.2838pt, -73.12341pt)
 -- (256.2838pt, -73.12341pt)
 -- (256.4766pt, -73.12341pt)
 -- (256.4766pt, -73.12341pt)
 -- (256.4766pt, -73.43915pt)
 -- (256.4766pt, -73.43915pt)
 -- (256.395pt, -73.43915pt)
 -- (256.395pt, -73.43915pt) .. controls (256.2912pt, -73.42542pt) and (255.8982pt, -73.41858pt) .. (255.216pt, -73.41858pt)
 -- (255.216pt, -73.41858pt) .. controls (254.5438pt, -73.41858pt) and (254.1557pt, -73.42542pt) .. (254.0519pt, -73.43915pt)
 -- (254.0519pt, -73.43915pt)
 -- (253.9629pt, -73.43915pt)
 -- (253.9629pt, -73.43915pt)
 -- (253.9629pt, -73.12341pt)
 -- (253.9629pt, -73.12341pt)
 -- (254.1557pt, -73.12341pt)
 -- (254.1557pt, -73.12341pt) .. controls (254.2645pt, -73.12341pt) and (254.3584pt, -73.12341pt) .. (254.4375pt, -73.12341pt)
 -- (254.4375pt, -73.12341pt) .. controls (254.5166pt, -73.12341pt) and (254.5784pt, -73.12109pt) .. (254.6229pt, -73.11652pt)
 -- (254.6229pt, -73.11652pt) .. controls (254.6673pt, -73.11194pt) and (254.7069pt, -73.1051pt) .. (254.7415pt, -73.09595pt)
 -- (254.7415pt, -73.09595pt) .. controls (254.7761pt, -73.08679pt) and (254.7959pt, -73.08221pt) .. (254.8008pt, -73.08221pt)
 -- (254.8008pt, -73.08221pt) .. controls (254.8058pt, -73.08221pt) and (254.8206pt, -73.0708pt) .. (254.8453pt, -73.04791pt)
 -- (254.8453pt, -73.04791pt) .. controls (254.87pt, -73.02502pt) and (254.8849pt, -73.01587pt) .. (254.8898pt, -73.02045pt)
 -- (254.8898pt, -73.02045pt)
 -- (254.8898pt, -69.4718pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(257.5962pt, -73.19891pt) .. controls (257.5962pt, -73.19891pt) and (257.5962pt, -73.14172pt) .. (257.5962pt, -73.02728pt)
 -- (257.5962pt, -73.02728pt) .. controls (257.5962pt, -72.9129pt) and (257.6357pt, -72.81451pt) .. (257.7148pt, -72.73218pt)
 -- (257.7148pt, -72.73218pt) .. controls (257.7939pt, -72.64978pt) and (257.9002pt, -72.60858pt) .. (258.0337pt, -72.60858pt)
 -- (258.0337pt, -72.60858pt) .. controls (258.1721pt, -72.60858pt) and (258.2957pt, -72.66583pt) .. (258.4044pt, -72.78021pt)
 -- (258.4044pt, -72.78021pt) .. controls (258.5132pt, -72.89459pt) and (258.57pt, -73.09595pt) .. (258.575pt, -73.38422pt)
 -- (258.575pt, -73.38422pt) .. controls (258.575pt, -73.54437pt) and (258.5527pt, -73.69995pt) .. (258.5082pt, -73.85101pt)
 -- (258.5082pt, -73.85101pt) .. controls (258.4637pt, -74.00201pt) and (258.4118pt, -74.13239pt) .. (258.3525pt, -74.24225pt)
 -- (258.3525pt, -74.24225pt) .. controls (258.2932pt, -74.35205pt) and (258.2289pt, -74.44586pt) .. (258.1597pt, -74.52368pt)
 -- (258.1597pt, -74.52368pt) .. controls (258.0905pt, -74.60144pt) and (258.0312pt, -74.66321pt) .. (257.9818pt, -74.70898pt)
 -- (257.9818pt, -74.70898pt) .. controls (257.9323pt, -74.75476pt) and (257.9002pt, -74.77533pt) .. (257.8853pt, -74.77075pt)
 -- (257.8853pt, -74.77075pt) .. controls (257.8656pt, -74.77075pt) and (257.8335pt, -74.75018pt) .. (257.789pt, -74.70898pt)
 -- (257.789pt, -74.70898pt) .. controls (257.7445pt, -74.66779pt) and (257.7222pt, -74.63806pt) .. (257.7222pt, -74.61975pt)
 -- (257.7222pt, -74.61975pt) .. controls (257.7222pt, -74.60144pt) and (257.7494pt, -74.56482pt) .. (257.8038pt, -74.50995pt)
 -- (257.8038pt, -74.50995pt) .. controls (257.8582pt, -74.45502pt) and (257.92pt, -74.38635pt) .. (257.9892pt, -74.30402pt)
 -- (257.9892pt, -74.30402pt) .. controls (258.0584pt, -74.22162pt) and (258.1226pt, -74.10724pt) .. (258.1819pt, -73.96082pt)
 -- (258.1819pt, -73.96082pt) .. controls (258.2413pt, -73.81439pt) and (258.2808pt, -73.64734pt) .. (258.3006pt, -73.45972pt)
 -- (258.3006pt, -73.45972pt)
 -- (258.3006pt, -73.37738pt)
 -- (258.3006pt, -73.37738pt)
 -- (258.2932pt, -73.38422pt)
 -- (258.2932pt, -73.38422pt) .. controls (258.2833pt, -73.38879pt) and (258.2709pt, -73.39337pt) .. (258.2561pt, -73.39795pt)
 -- (258.2561pt, -73.39795pt) .. controls (258.2413pt, -73.40253pt) and (258.2264pt, -73.40942pt) .. (258.2116pt, -73.41858pt)
 -- (258.2116pt, -73.41858pt) .. controls (258.1968pt, -73.42773pt) and (258.1745pt, -73.43231pt) .. (258.1449pt, -73.43231pt)
 -- (258.1449pt, -73.43231pt) .. controls (258.1152pt, -73.43231pt) and (258.0856pt, -73.43457pt) .. (258.0559pt, -73.43915pt)
 -- (258.0559pt, -73.43915pt) .. controls (257.9224pt, -73.43915pt) and (257.8137pt, -73.40027pt) .. (257.7296pt, -73.32245pt)
 -- (257.7296pt, -73.32245pt)
 -- (257.5962pt, -73.19891pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(257.5962pt, -73.19891pt) .. controls (257.5962pt, -73.19891pt) and (257.5962pt, -73.14172pt) .. (257.5962pt, -73.02728pt)
 -- (257.5962pt, -73.02728pt) .. controls (257.5962pt, -72.9129pt) and (257.6357pt, -72.81451pt) .. (257.7148pt, -72.73218pt)
 -- (257.7148pt, -72.73218pt) .. controls (257.7939pt, -72.64978pt) and (257.9002pt, -72.60858pt) .. (258.0337pt, -72.60858pt)
 -- (258.0337pt, -72.60858pt) .. controls (258.1721pt, -72.60858pt) and (258.2957pt, -72.66583pt) .. (258.4044pt, -72.78021pt)
 -- (258.4044pt, -72.78021pt) .. controls (258.5132pt, -72.89459pt) and (258.57pt, -73.09595pt) .. (258.575pt, -73.38422pt)
 -- (258.575pt, -73.38422pt) .. controls (258.575pt, -73.54437pt) and (258.5527pt, -73.69995pt) .. (258.5082pt, -73.85101pt)
 -- (258.5082pt, -73.85101pt) .. controls (258.4637pt, -74.00201pt) and (258.4118pt, -74.13239pt) .. (258.3525pt, -74.24225pt)
 -- (258.3525pt, -74.24225pt) .. controls (258.2932pt, -74.35205pt) and (258.2289pt, -74.44586pt) .. (258.1597pt, -74.52368pt)
 -- (258.1597pt, -74.52368pt) .. controls (258.0905pt, -74.60144pt) and (258.0312pt, -74.66321pt) .. (257.9818pt, -74.70898pt)
 -- (257.9818pt, -74.70898pt) .. controls (257.9323pt, -74.75476pt) and (257.9002pt, -74.77533pt) .. (257.8853pt, -74.77075pt)
 -- (257.8853pt, -74.77075pt) .. controls (257.8656pt, -74.77075pt) and (257.8335pt, -74.75018pt) .. (257.789pt, -74.70898pt)
 -- (257.789pt, -74.70898pt) .. controls (257.7445pt, -74.66779pt) and (257.7222pt, -74.63806pt) .. (257.7222pt, -74.61975pt)
 -- (257.7222pt, -74.61975pt) .. controls (257.7222pt, -74.60144pt) and (257.7494pt, -74.56482pt) .. (257.8038pt, -74.50995pt)
 -- (257.8038pt, -74.50995pt) .. controls (257.8582pt, -74.45502pt) and (257.92pt, -74.38635pt) .. (257.9892pt, -74.30402pt)
 -- (257.9892pt, -74.30402pt) .. controls (258.0584pt, -74.22162pt) and (258.1226pt, -74.10724pt) .. (258.1819pt, -73.96082pt)
 -- (258.1819pt, -73.96082pt) .. controls (258.2413pt, -73.81439pt) and (258.2808pt, -73.64734pt) .. (258.3006pt, -73.45972pt)
 -- (258.3006pt, -73.45972pt)
 -- (258.3006pt, -73.37738pt)
 -- (258.3006pt, -73.37738pt)
 -- (258.2932pt, -73.38422pt)
 -- (258.2932pt, -73.38422pt) .. controls (258.2833pt, -73.38879pt) and (258.2709pt, -73.39337pt) .. (258.2561pt, -73.39795pt)
 -- (258.2561pt, -73.39795pt) .. controls (258.2413pt, -73.40253pt) and (258.2264pt, -73.40942pt) .. (258.2116pt, -73.41858pt)
 -- (258.2116pt, -73.41858pt) .. controls (258.1968pt, -73.42773pt) and (258.1745pt, -73.43231pt) .. (258.1449pt, -73.43231pt)
 -- (258.1449pt, -73.43231pt) .. controls (258.1152pt, -73.43231pt) and (258.0856pt, -73.43457pt) .. (258.0559pt, -73.43915pt)
 -- (258.0559pt, -73.43915pt) .. controls (257.9224pt, -73.43915pt) and (257.8137pt, -73.40027pt) .. (257.7296pt, -73.32245pt)
 -- (257.7296pt, -73.32245pt)
 -- (257.5962pt, -73.19891pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(260.0208pt, -70.26111pt) .. controls (259.8874pt, -70.26111pt) and (259.7835pt, -70.22223pt) .. (259.7094pt, -70.14447pt)
 -- (259.7094pt, -70.14447pt) .. controls (259.6353pt, -70.06665pt) and (259.5957pt, -69.966pt) .. (259.5908pt, -69.84241pt)
 -- (259.5908pt, -69.84241pt) .. controls (259.5908pt, -69.59076pt) and (259.7094pt, -69.36652pt) .. (259.9467pt, -69.16974pt)
 -- (259.9467pt, -69.16974pt) .. controls (260.1839pt, -68.97302pt) and (260.4706pt, -68.87463pt) .. (260.8068pt, -68.87463pt)
 -- (260.8068pt, -68.87463pt) .. controls (260.9798pt, -68.87463pt) and (261.0886pt, -68.87689pt) .. (261.1331pt, -68.88147pt)
 -- (261.1331pt, -68.88147pt) .. controls (261.4988pt, -68.9364pt) and (261.7781pt, -69.05768pt) .. (261.9709pt, -69.24524pt)
 -- (261.9709pt, -69.24524pt) .. controls (262.1637pt, -69.43286pt) and (262.2626pt, -69.63654pt) .. (262.2675pt, -69.85614pt)
 -- (262.2675pt, -69.85614pt) .. controls (262.2675pt, -70.09412pt) and (262.1835pt, -70.3252pt) .. (262.0154pt, -70.54944pt)
 -- (262.0154pt, -70.54944pt) .. controls (261.8474pt, -70.77362pt) and (261.615pt, -70.9361pt) .. (261.3184pt, -71.03674pt)
 -- (261.3184pt, -71.03674pt)
 -- (261.2962pt, -71.05048pt)
 -- (261.2962pt, -71.05048pt) .. controls (261.2962pt, -71.05505pt) and (261.3184pt, -71.06195pt) .. (261.3629pt, -71.07111pt)
 -- (261.3629pt, -71.07111pt) .. controls (261.4074pt, -71.08026pt) and (261.4791pt, -71.10083pt) .. (261.5779pt, -71.13287pt)
 -- (261.5779pt, -71.13287pt) .. controls (261.6768pt, -71.16492pt) and (261.7707pt, -71.21295pt) .. (261.8597pt, -71.27698pt)
 -- (261.8597pt, -71.27698pt) .. controls (262.265pt, -71.51953pt) and (262.4677pt, -71.83984pt) .. (262.4677pt, -72.23798pt)
 -- (262.4677pt, -72.23798pt) .. controls (262.4677pt, -72.59949pt) and (262.3145pt, -72.91522pt) .. (262.008pt, -73.18518pt)
 -- (262.008pt, -73.18518pt) .. controls (261.7015pt, -73.45514pt) and (261.3135pt, -73.59015pt) .. (260.8439pt, -73.59015pt)
 -- (260.8439pt, -73.59015pt) .. controls (260.4484pt, -73.59015pt) and (260.1073pt, -73.49176pt) .. (259.8206pt, -73.29498pt)
 -- (259.8206pt, -73.29498pt) .. controls (259.5339pt, -73.09827pt) and (259.3906pt, -72.84888pt) .. (259.3906pt, -72.54681pt)
 -- (259.3906pt, -72.54681pt) .. controls (259.3906pt, -72.4187pt) and (259.4351pt, -72.31573pt) .. (259.524pt, -72.23798pt)
 -- (259.524pt, -72.23798pt) .. controls (259.613pt, -72.16016pt) and (259.7242pt, -72.11896pt) .. (259.8577pt, -72.11438pt)
 -- (259.8577pt, -72.11438pt) .. controls (259.9961pt, -72.11438pt) and (260.1098pt, -72.15558pt) .. (260.1988pt, -72.23798pt)
 -- (260.1988pt, -72.23798pt) .. controls (260.2878pt, -72.32031pt) and (260.3322pt, -72.42328pt) .. (260.3322pt, -72.54681pt)
 -- (260.3322pt, -72.54681pt) .. controls (260.3322pt, -72.59717pt) and (260.3248pt, -72.64294pt) .. (260.31pt, -72.68408pt)
 -- (260.31pt, -72.68408pt) .. controls (260.2952pt, -72.72528pt) and (260.2779pt, -72.7619pt) .. (260.2581pt, -72.79395pt)
 -- (260.2581pt, -72.79395pt) .. controls (260.2383pt, -72.82599pt) and (260.2111pt, -72.85339pt) .. (260.1765pt, -72.87628pt)
 -- (260.1765pt, -72.87628pt) .. controls (260.1419pt, -72.89917pt) and (260.1123pt, -72.91748pt) .. (260.0876pt, -72.93121pt)
 -- (260.0876pt, -72.93121pt) .. controls (260.0628pt, -72.94495pt) and (260.0381pt, -72.9541pt) .. (260.0134pt, -72.95868pt)
 -- (260.0134pt, -72.95868pt) .. controls (259.9887pt, -72.96326pt) and (259.9689pt, -72.97009pt) .. (259.9541pt, -72.97925pt)
 -- (259.9541pt, -72.97925pt)
 -- (259.9244pt, -72.98615pt)
 -- (259.9244pt, -72.98615pt) .. controls (260.1765pt, -73.19202pt) and (260.483pt, -73.29498pt) .. (260.8439pt, -73.29498pt)
 -- (260.8439pt, -73.29498pt) .. controls (261.1158pt, -73.29498pt) and (261.3209pt, -73.17377pt) .. (261.4593pt, -72.93121pt)
 -- (261.4593pt, -72.93121pt) .. controls (261.5433pt, -72.78021pt) and (261.5854pt, -72.54913pt) .. (261.5854pt, -72.23798pt)
 -- (261.5854pt, -72.23798pt)
 -- (261.5854pt, -72.10065pt)
 -- (261.5854pt, -72.10065pt) .. controls (261.5854pt, -71.66595pt) and (261.4272pt, -71.37537pt) .. (261.1108pt, -71.22894pt)
 -- (261.1108pt, -71.22894pt) .. controls (261.0367pt, -71.20148pt) and (260.8859pt, -71.18549pt) .. (260.6585pt, -71.18091pt)
 -- (260.6585pt, -71.18091pt)
 -- (260.3471pt, -71.17401pt)
 -- (260.3471pt, -71.17401pt)
 -- (260.3248pt, -71.16034pt)
 -- (260.3248pt, -71.16034pt) .. controls (260.3149pt, -71.14661pt) and (260.31pt, -71.10999pt) .. (260.31pt, -71.05048pt)
 -- (260.31pt, -71.05048pt) .. controls (260.31pt, -70.96814pt) and (260.3298pt, -70.92694pt) .. (260.3693pt, -70.92694pt)
 -- (260.3693pt, -70.92694pt) .. controls (260.5077pt, -70.92694pt) and (260.6511pt, -70.91553pt) .. (260.7994pt, -70.89264pt)
 -- (260.7994pt, -70.89264pt) .. controls (260.9674pt, -70.86975pt) and (261.1207pt, -70.77362pt) .. (261.2591pt, -70.60431pt)
 -- (261.2591pt, -70.60431pt) .. controls (261.3975pt, -70.435pt) and (261.4667pt, -70.17877pt) .. (261.4667pt, -69.83557pt)
 -- (261.4667pt, -69.83557pt)
 -- (261.4667pt, -69.78064pt)
 -- (261.4667pt, -69.78064pt) .. controls (261.4667pt, -69.51984pt) and (261.3802pt, -69.33905pt) .. (261.2072pt, -69.2384pt)
 -- (261.2072pt, -69.2384pt) .. controls (261.0984pt, -69.17432pt) and (260.9823pt, -69.14233pt) .. (260.8587pt, -69.14233pt)
 -- (260.8587pt, -69.14233pt) .. controls (260.7005pt, -69.14233pt) and (260.5547pt, -69.16748pt) .. (260.4212pt, -69.21783pt)
 -- (260.4212pt, -69.21783pt) .. controls (260.2878pt, -69.26813pt) and (260.1938pt, -69.3208pt) .. (260.1395pt, -69.37567pt)
 -- (260.1395pt, -69.37567pt) .. controls (260.0851pt, -69.4306pt) and (260.0579pt, -69.45807pt) .. (260.0579pt, -69.45807pt)
 -- (260.0579pt, -69.45807pt)
 -- (260.0801pt, -69.45807pt)
 -- (260.0801pt, -69.45807pt) .. controls (260.095pt, -69.46265pt) and (260.1147pt, -69.46722pt) .. (260.1395pt, -69.4718pt)
 -- (260.1395pt, -69.4718pt) .. controls (260.1642pt, -69.47638pt) and (260.1889pt, -69.48779pt) .. (260.2136pt, -69.5061pt)
 -- (260.2136pt, -69.5061pt) .. controls (260.2383pt, -69.52441pt) and (260.268pt, -69.54041pt) .. (260.3026pt, -69.55414pt)
 -- (260.3026pt, -69.55414pt) .. controls (260.3372pt, -69.56787pt) and (260.3619pt, -69.59302pt) .. (260.3767pt, -69.62964pt)
 -- (260.3767pt, -69.62964pt) .. controls (260.3916pt, -69.66626pt) and (260.4113pt, -69.70056pt) .. (260.436pt, -69.7326pt)
 -- (260.436pt, -69.7326pt) .. controls (260.4608pt, -69.76465pt) and (260.4682pt, -69.81042pt) .. (260.4583pt, -69.86987pt)
 -- (260.4583pt, -69.86987pt) .. controls (260.4583pt, -69.97058pt) and (260.4237pt, -70.05981pt) .. (260.3545pt, -70.13757pt)
 -- (260.3545pt, -70.13757pt) .. controls (260.2853pt, -70.21539pt) and (260.1741pt, -70.25653pt) .. (260.0208pt, -70.26111pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(260.0208pt, -70.26111pt) .. controls (259.8874pt, -70.26111pt) and (259.7835pt, -70.22223pt) .. (259.7094pt, -70.14447pt)
 -- (259.7094pt, -70.14447pt) .. controls (259.6353pt, -70.06665pt) and (259.5957pt, -69.966pt) .. (259.5908pt, -69.84241pt)
 -- (259.5908pt, -69.84241pt) .. controls (259.5908pt, -69.59076pt) and (259.7094pt, -69.36652pt) .. (259.9467pt, -69.16974pt)
 -- (259.9467pt, -69.16974pt) .. controls (260.1839pt, -68.97302pt) and (260.4706pt, -68.87463pt) .. (260.8068pt, -68.87463pt)
 -- (260.8068pt, -68.87463pt) .. controls (260.9798pt, -68.87463pt) and (261.0886pt, -68.87689pt) .. (261.1331pt, -68.88147pt)
 -- (261.1331pt, -68.88147pt) .. controls (261.4988pt, -68.9364pt) and (261.7781pt, -69.05768pt) .. (261.9709pt, -69.24524pt)
 -- (261.9709pt, -69.24524pt) .. controls (262.1637pt, -69.43286pt) and (262.2626pt, -69.63654pt) .. (262.2675pt, -69.85614pt)
 -- (262.2675pt, -69.85614pt) .. controls (262.2675pt, -70.09412pt) and (262.1835pt, -70.3252pt) .. (262.0154pt, -70.54944pt)
 -- (262.0154pt, -70.54944pt) .. controls (261.8474pt, -70.77362pt) and (261.615pt, -70.9361pt) .. (261.3184pt, -71.03674pt)
 -- (261.3184pt, -71.03674pt)
 -- (261.2962pt, -71.05048pt)
 -- (261.2962pt, -71.05048pt) .. controls (261.2962pt, -71.05505pt) and (261.3184pt, -71.06195pt) .. (261.3629pt, -71.07111pt)
 -- (261.3629pt, -71.07111pt) .. controls (261.4074pt, -71.08026pt) and (261.4791pt, -71.10083pt) .. (261.5779pt, -71.13287pt)
 -- (261.5779pt, -71.13287pt) .. controls (261.6768pt, -71.16492pt) and (261.7707pt, -71.21295pt) .. (261.8597pt, -71.27698pt)
 -- (261.8597pt, -71.27698pt) .. controls (262.265pt, -71.51953pt) and (262.4677pt, -71.83984pt) .. (262.4677pt, -72.23798pt)
 -- (262.4677pt, -72.23798pt) .. controls (262.4677pt, -72.59949pt) and (262.3145pt, -72.91522pt) .. (262.008pt, -73.18518pt)
 -- (262.008pt, -73.18518pt) .. controls (261.7015pt, -73.45514pt) and (261.3135pt, -73.59015pt) .. (260.8439pt, -73.59015pt)
 -- (260.8439pt, -73.59015pt) .. controls (260.4484pt, -73.59015pt) and (260.1073pt, -73.49176pt) .. (259.8206pt, -73.29498pt)
 -- (259.8206pt, -73.29498pt) .. controls (259.5339pt, -73.09827pt) and (259.3906pt, -72.84888pt) .. (259.3906pt, -72.54681pt)
 -- (259.3906pt, -72.54681pt) .. controls (259.3906pt, -72.4187pt) and (259.4351pt, -72.31573pt) .. (259.524pt, -72.23798pt)
 -- (259.524pt, -72.23798pt) .. controls (259.613pt, -72.16016pt) and (259.7242pt, -72.11896pt) .. (259.8577pt, -72.11438pt)
 -- (259.8577pt, -72.11438pt) .. controls (259.9961pt, -72.11438pt) and (260.1098pt, -72.15558pt) .. (260.1988pt, -72.23798pt)
 -- (260.1988pt, -72.23798pt) .. controls (260.2878pt, -72.32031pt) and (260.3322pt, -72.42328pt) .. (260.3322pt, -72.54681pt)
 -- (260.3322pt, -72.54681pt) .. controls (260.3322pt, -72.59717pt) and (260.3248pt, -72.64294pt) .. (260.31pt, -72.68408pt)
 -- (260.31pt, -72.68408pt) .. controls (260.2952pt, -72.72528pt) and (260.2779pt, -72.7619pt) .. (260.2581pt, -72.79395pt)
 -- (260.2581pt, -72.79395pt) .. controls (260.2383pt, -72.82599pt) and (260.2111pt, -72.85339pt) .. (260.1765pt, -72.87628pt)
 -- (260.1765pt, -72.87628pt) .. controls (260.1419pt, -72.89917pt) and (260.1123pt, -72.91748pt) .. (260.0876pt, -72.93121pt)
 -- (260.0876pt, -72.93121pt) .. controls (260.0628pt, -72.94495pt) and (260.0381pt, -72.9541pt) .. (260.0134pt, -72.95868pt)
 -- (260.0134pt, -72.95868pt) .. controls (259.9887pt, -72.96326pt) and (259.9689pt, -72.97009pt) .. (259.9541pt, -72.97925pt)
 -- (259.9541pt, -72.97925pt)
 -- (259.9244pt, -72.98615pt)
 -- (259.9244pt, -72.98615pt) .. controls (260.1765pt, -73.19202pt) and (260.483pt, -73.29498pt) .. (260.8439pt, -73.29498pt)
 -- (260.8439pt, -73.29498pt) .. controls (261.1158pt, -73.29498pt) and (261.3209pt, -73.17377pt) .. (261.4593pt, -72.93121pt)
 -- (261.4593pt, -72.93121pt) .. controls (261.5433pt, -72.78021pt) and (261.5854pt, -72.54913pt) .. (261.5854pt, -72.23798pt)
 -- (261.5854pt, -72.23798pt)
 -- (261.5854pt, -72.10065pt)
 -- (261.5854pt, -72.10065pt) .. controls (261.5854pt, -71.66595pt) and (261.4272pt, -71.37537pt) .. (261.1108pt, -71.22894pt)
 -- (261.1108pt, -71.22894pt) .. controls (261.0367pt, -71.20148pt) and (260.8859pt, -71.18549pt) .. (260.6585pt, -71.18091pt)
 -- (260.6585pt, -71.18091pt)
 -- (260.3471pt, -71.17401pt)
 -- (260.3471pt, -71.17401pt)
 -- (260.3248pt, -71.16034pt)
 -- (260.3248pt, -71.16034pt) .. controls (260.3149pt, -71.14661pt) and (260.31pt, -71.10999pt) .. (260.31pt, -71.05048pt)
 -- (260.31pt, -71.05048pt) .. controls (260.31pt, -70.96814pt) and (260.3298pt, -70.92694pt) .. (260.3693pt, -70.92694pt)
 -- (260.3693pt, -70.92694pt) .. controls (260.5077pt, -70.92694pt) and (260.6511pt, -70.91553pt) .. (260.7994pt, -70.89264pt)
 -- (260.7994pt, -70.89264pt) .. controls (260.9674pt, -70.86975pt) and (261.1207pt, -70.77362pt) .. (261.2591pt, -70.60431pt)
 -- (261.2591pt, -70.60431pt) .. controls (261.3975pt, -70.435pt) and (261.4667pt, -70.17877pt) .. (261.4667pt, -69.83557pt)
 -- (261.4667pt, -69.83557pt)
 -- (261.4667pt, -69.78064pt)
 -- (261.4667pt, -69.78064pt) .. controls (261.4667pt, -69.51984pt) and (261.3802pt, -69.33905pt) .. (261.2072pt, -69.2384pt)
 -- (261.2072pt, -69.2384pt) .. controls (261.0984pt, -69.17432pt) and (260.9823pt, -69.14233pt) .. (260.8587pt, -69.14233pt)
 -- (260.8587pt, -69.14233pt) .. controls (260.7005pt, -69.14233pt) and (260.5547pt, -69.16748pt) .. (260.4212pt, -69.21783pt)
 -- (260.4212pt, -69.21783pt) .. controls (260.2878pt, -69.26813pt) and (260.1938pt, -69.3208pt) .. (260.1395pt, -69.37567pt)
 -- (260.1395pt, -69.37567pt) .. controls (260.0851pt, -69.4306pt) and (260.0579pt, -69.45807pt) .. (260.0579pt, -69.45807pt)
 -- (260.0579pt, -69.45807pt)
 -- (260.0801pt, -69.45807pt)
 -- (260.0801pt, -69.45807pt) .. controls (260.095pt, -69.46265pt) and (260.1147pt, -69.46722pt) .. (260.1395pt, -69.4718pt)
 -- (260.1395pt, -69.4718pt) .. controls (260.1642pt, -69.47638pt) and (260.1889pt, -69.48779pt) .. (260.2136pt, -69.5061pt)
 -- (260.2136pt, -69.5061pt) .. controls (260.2383pt, -69.52441pt) and (260.268pt, -69.54041pt) .. (260.3026pt, -69.55414pt)
 -- (260.3026pt, -69.55414pt) .. controls (260.3372pt, -69.56787pt) and (260.3619pt, -69.59302pt) .. (260.3767pt, -69.62964pt)
 -- (260.3767pt, -69.62964pt) .. controls (260.3916pt, -69.66626pt) and (260.4113pt, -69.70056pt) .. (260.436pt, -69.7326pt)
 -- (260.436pt, -69.7326pt) .. controls (260.4608pt, -69.76465pt) and (260.4682pt, -69.81042pt) .. (260.4583pt, -69.86987pt)
 -- (260.4583pt, -69.86987pt) .. controls (260.4583pt, -69.97058pt) and (260.4237pt, -70.05981pt) .. (260.3545pt, -70.13757pt)
 -- (260.3545pt, -70.13757pt) .. controls (260.2853pt, -70.21539pt) and (260.1741pt, -70.25653pt) .. (260.0208pt, -70.26111pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(254.8898pt, -77.12311pt) -- (254.7934pt, -77.15741pt)
 -- (254.7934pt, -77.15741pt) .. controls (254.7242pt, -77.1803pt) and (254.6253pt, -77.20319pt) .. (254.4968pt, -77.22607pt)
 -- (254.4968pt, -77.22607pt) .. controls (254.3683pt, -77.2489pt) and (254.2249pt, -77.26495pt) .. (254.0667pt, -77.27411pt)
 -- (254.0667pt, -77.27411pt)
 -- (253.9258pt, -77.27411pt)
 -- (253.9258pt, -77.27411pt)
 -- (253.9258pt, -76.95837pt)
 -- (253.9258pt, -76.95837pt)
 -- (254.0667pt, -76.95837pt)
 -- (254.0667pt, -76.95837pt) .. controls (254.2991pt, -76.94922pt) and (254.5141pt, -76.91486pt) .. (254.7118pt, -76.85541pt)
 -- (254.7118pt, -76.85541pt) .. controls (254.9095pt, -76.7959pt) and (255.048pt, -76.74097pt) .. (255.1271pt, -76.69067pt)
 -- (255.1271pt, -76.69067pt) .. controls (255.2061pt, -76.64032pt) and (255.2754pt, -76.58997pt) .. (255.3347pt, -76.53967pt)
 -- (255.3347pt, -76.53967pt) .. controls (255.3446pt, -76.52594pt) and (255.3742pt, -76.51904pt) .. (255.4236pt, -76.51904pt)
 -- (255.4236pt, -76.51904pt) .. controls (255.4681pt, -76.51904pt) and (255.5102pt, -76.53278pt) .. (255.5497pt, -76.56024pt)
 -- (255.5497pt, -76.56024pt)
 -- (255.5497pt, -78.61255pt)
 -- (255.5497pt, -78.61255pt)
 -- (255.5571pt, -80.67175pt)
 -- (255.5571pt, -80.67175pt) .. controls (255.5917pt, -80.7038pt) and (255.6214pt, -80.72437pt) .. (255.6461pt, -80.73352pt)
 -- (255.6461pt, -80.73352pt) .. controls (255.6708pt, -80.74268pt) and (255.7301pt, -80.75183pt) .. (255.8241pt, -80.76099pt)
 -- (255.8241pt, -80.76099pt) .. controls (255.918pt, -80.77014pt) and (256.0712pt, -80.77472pt) .. (256.2838pt, -80.77472pt)
 -- (256.2838pt, -80.77472pt)
 -- (256.4766pt, -80.77472pt)
 -- (256.4766pt, -80.77472pt)
 -- (256.4766pt, -81.09045pt)
 -- (256.4766pt, -81.09045pt)
 -- (256.395pt, -81.09045pt)
 -- (256.395pt, -81.09045pt) .. controls (256.2912pt, -81.07672pt) and (255.8982pt, -81.06989pt) .. (255.216pt, -81.06989pt)
 -- (255.216pt, -81.06989pt) .. controls (254.5438pt, -81.06989pt) and (254.1557pt, -81.07672pt) .. (254.0519pt, -81.09045pt)
 -- (254.0519pt, -81.09045pt)
 -- (253.9629pt, -81.09045pt)
 -- (253.9629pt, -81.09045pt)
 -- (253.9629pt, -80.77472pt)
 -- (253.9629pt, -80.77472pt)
 -- (254.1557pt, -80.77472pt)
 -- (254.1557pt, -80.77472pt) .. controls (254.2645pt, -80.77472pt) and (254.3584pt, -80.77472pt) .. (254.4375pt, -80.77472pt)
 -- (254.4375pt, -80.77472pt) .. controls (254.5166pt, -80.77472pt) and (254.5784pt, -80.7724pt) .. (254.6229pt, -80.76782pt)
 -- (254.6229pt, -80.76782pt) .. controls (254.6673pt, -80.76324pt) and (254.7069pt, -80.75641pt) .. (254.7415pt, -80.74725pt)
 -- (254.7415pt, -80.74725pt) .. controls (254.7761pt, -80.7381pt) and (254.7959pt, -80.73352pt) .. (254.8008pt, -80.73352pt)
 -- (254.8008pt, -80.73352pt) .. controls (254.8058pt, -80.73352pt) and (254.8206pt, -80.72211pt) .. (254.8453pt, -80.69922pt)
 -- (254.8453pt, -80.69922pt) .. controls (254.87pt, -80.67633pt) and (254.8849pt, -80.66718pt) .. (254.8898pt, -80.67175pt)
 -- (254.8898pt, -80.67175pt)
 -- (254.8898pt, -77.12311pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(254.8898pt, -77.12311pt) -- (254.7934pt, -77.15741pt)
 -- (254.7934pt, -77.15741pt) .. controls (254.7242pt, -77.1803pt) and (254.6253pt, -77.20319pt) .. (254.4968pt, -77.22607pt)
 -- (254.4968pt, -77.22607pt) .. controls (254.3683pt, -77.2489pt) and (254.2249pt, -77.26495pt) .. (254.0667pt, -77.27411pt)
 -- (254.0667pt, -77.27411pt)
 -- (253.9258pt, -77.27411pt)
 -- (253.9258pt, -77.27411pt)
 -- (253.9258pt, -76.95837pt)
 -- (253.9258pt, -76.95837pt)
 -- (254.0667pt, -76.95837pt)
 -- (254.0667pt, -76.95837pt) .. controls (254.2991pt, -76.94922pt) and (254.5141pt, -76.91486pt) .. (254.7118pt, -76.85541pt)
 -- (254.7118pt, -76.85541pt) .. controls (254.9095pt, -76.7959pt) and (255.048pt, -76.74097pt) .. (255.1271pt, -76.69067pt)
 -- (255.1271pt, -76.69067pt) .. controls (255.2061pt, -76.64032pt) and (255.2754pt, -76.58997pt) .. (255.3347pt, -76.53967pt)
 -- (255.3347pt, -76.53967pt) .. controls (255.3446pt, -76.52594pt) and (255.3742pt, -76.51904pt) .. (255.4236pt, -76.51904pt)
 -- (255.4236pt, -76.51904pt) .. controls (255.4681pt, -76.51904pt) and (255.5102pt, -76.53278pt) .. (255.5497pt, -76.56024pt)
 -- (255.5497pt, -76.56024pt)
 -- (255.5497pt, -78.61255pt)
 -- (255.5497pt, -78.61255pt)
 -- (255.5571pt, -80.67175pt)
 -- (255.5571pt, -80.67175pt) .. controls (255.5917pt, -80.7038pt) and (255.6214pt, -80.72437pt) .. (255.6461pt, -80.73352pt)
 -- (255.6461pt, -80.73352pt) .. controls (255.6708pt, -80.74268pt) and (255.7301pt, -80.75183pt) .. (255.8241pt, -80.76099pt)
 -- (255.8241pt, -80.76099pt) .. controls (255.918pt, -80.77014pt) and (256.0712pt, -80.77472pt) .. (256.2838pt, -80.77472pt)
 -- (256.2838pt, -80.77472pt)
 -- (256.4766pt, -80.77472pt)
 -- (256.4766pt, -80.77472pt)
 -- (256.4766pt, -81.09045pt)
 -- (256.4766pt, -81.09045pt)
 -- (256.395pt, -81.09045pt)
 -- (256.395pt, -81.09045pt) .. controls (256.2912pt, -81.07672pt) and (255.8982pt, -81.06989pt) .. (255.216pt, -81.06989pt)
 -- (255.216pt, -81.06989pt) .. controls (254.5438pt, -81.06989pt) and (254.1557pt, -81.07672pt) .. (254.0519pt, -81.09045pt)
 -- (254.0519pt, -81.09045pt)
 -- (253.9629pt, -81.09045pt)
 -- (253.9629pt, -81.09045pt)
 -- (253.9629pt, -80.77472pt)
 -- (253.9629pt, -80.77472pt)
 -- (254.1557pt, -80.77472pt)
 -- (254.1557pt, -80.77472pt) .. controls (254.2645pt, -80.77472pt) and (254.3584pt, -80.77472pt) .. (254.4375pt, -80.77472pt)
 -- (254.4375pt, -80.77472pt) .. controls (254.5166pt, -80.77472pt) and (254.5784pt, -80.7724pt) .. (254.6229pt, -80.76782pt)
 -- (254.6229pt, -80.76782pt) .. controls (254.6673pt, -80.76324pt) and (254.7069pt, -80.75641pt) .. (254.7415pt, -80.74725pt)
 -- (254.7415pt, -80.74725pt) .. controls (254.7761pt, -80.7381pt) and (254.7959pt, -80.73352pt) .. (254.8008pt, -80.73352pt)
 -- (254.8008pt, -80.73352pt) .. controls (254.8058pt, -80.73352pt) and (254.8206pt, -80.72211pt) .. (254.8453pt, -80.69922pt)
 -- (254.8453pt, -80.69922pt) .. controls (254.87pt, -80.67633pt) and (254.8849pt, -80.66718pt) .. (254.8898pt, -80.67175pt)
 -- (254.8898pt, -80.67175pt)
 -- (254.8898pt, -77.12311pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(188.5206pt, -96.19397pt) -- (205.7802pt, -96.19397pt)
 -- (205.7802pt, -96.19397pt)
 -- (205.7802pt, -108.4196pt)
 -- (205.7802pt, -108.4196pt)
 -- (188.5206pt, -108.4196pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(189.2967pt, -102.7942pt) -- (189.1813pt, -102.7942pt)
 -- (189.1813pt, -102.7942pt) .. controls (189.0415pt, -102.7942pt) and (188.9715pt, -102.7488pt) .. (188.9715pt, -102.6583pt)
 -- (188.9715pt, -102.6583pt) .. controls (188.9715pt, -102.6453pt) and (188.9785pt, -102.6097pt) .. (188.9925pt, -102.5515pt)
 -- (188.9925pt, -102.5515pt) .. controls (189.0065pt, -102.4932pt) and (189.045pt, -102.4123pt) .. (189.1079pt, -102.3087pt)
 -- (189.1079pt, -102.3087pt) .. controls (189.1708pt, -102.2052pt) and (189.2407pt, -102.0984pt) .. (189.3176pt, -101.9883pt)
 -- (189.3176pt, -101.9883pt) .. controls (189.3945pt, -101.8783pt) and (189.5134pt, -101.7618pt) .. (189.6742pt, -101.6389pt)
 -- (189.6742pt, -101.6389pt) .. controls (189.835pt, -101.5159pt) and (190.0063pt, -101.4123pt) .. (190.1881pt, -101.3282pt)
 -- (190.1881pt, -101.3282pt) .. controls (190.4748pt, -101.2117pt) and (190.7335pt, -101.1534pt) .. (190.9642pt, -101.1534pt)
 -- (190.9642pt, -101.1534pt)
 -- (190.9957pt, -101.1534pt)
 -- (190.9957pt, -101.1534pt) .. controls (191.2544pt, -101.1534pt) and (191.4152pt, -101.1567pt) .. (191.4781pt, -101.1631pt)
 -- (191.4781pt, -101.1631pt) .. controls (192.0095pt, -101.2473pt) and (192.3591pt, -101.4091pt) .. (192.5269pt, -101.6486pt)
 -- (192.5269pt, -101.6486pt)
 -- (192.6318pt, -101.5515pt)
 -- (192.6318pt, -101.5515pt) .. controls (192.9254pt, -101.2796pt) and (193.2436pt, -101.1437pt) .. (193.5862pt, -101.1437pt)
 -- (193.5862pt, -101.1437pt) .. controls (193.9707pt, -101.1437pt) and (194.2679pt, -101.244pt) .. (194.4776pt, -101.4447pt)
 -- (194.4776pt, -101.4447pt) .. controls (194.6874pt, -101.6453pt) and (194.7957pt, -101.8881pt) .. (194.8027pt, -102.1728pt)
 -- (194.8027pt, -102.1728pt) .. controls (194.8027pt, -102.4511pt) and (194.7118pt, -102.6647pt) .. (194.53pt, -102.8136pt)
 -- (194.53pt, -102.8136pt) .. controls (194.3483pt, -102.9625pt) and (194.1525pt, -103.0401pt) .. (193.9427pt, -103.0466pt)
 -- (193.9427pt, -103.0466pt) .. controls (193.7819pt, -103.0466pt) and (193.6456pt, -103.0013pt) .. (193.5337pt, -102.9106pt)
 -- (193.5337pt, -102.9106pt) .. controls (193.4218pt, -102.8201pt) and (193.3659pt, -102.6971pt) .. (193.3659pt, -102.5417pt)
 -- (193.3659pt, -102.5417pt) .. controls (193.3659pt, -102.3152pt) and (193.4568pt, -102.1243pt) .. (193.6386pt, -101.9689pt)
 -- (193.6386pt, -101.9689pt) .. controls (193.7295pt, -101.9042pt) and (193.8414pt, -101.8459pt) .. (193.9742pt, -101.7942pt)
 -- (193.9742pt, -101.7942pt) .. controls (193.9742pt, -101.7877pt) and (193.9602pt, -101.7748pt) .. (193.9323pt, -101.7554pt)
 -- (193.9323pt, -101.7554pt) .. controls (193.9043pt, -101.736pt) and (193.8553pt, -101.7133pt) .. (193.7854pt, -101.6874pt)
 -- (193.7854pt, -101.6874pt) .. controls (193.7155pt, -101.6615pt) and (193.6386pt, -101.6486pt) .. (193.5547pt, -101.6486pt)
 -- (193.5547pt, -101.6486pt) .. controls (193.4708pt, -101.6486pt) and (193.4079pt, -101.655pt) .. (193.3659pt, -101.668pt)
 -- (193.3659pt, -101.668pt) .. controls (193.1352pt, -101.7651pt) and (192.9709pt, -101.9495pt) .. (192.873pt, -102.2214pt)
 -- (192.873pt, -102.2214pt) .. controls (192.4465pt, -103.6777pt) and (192.2332pt, -104.5223pt) .. (192.2332pt, -104.7553pt)
 -- (192.2332pt, -104.7553pt) .. controls (192.2332pt, -104.9883pt) and (192.4115pt, -105.1048pt) .. (192.7681pt, -105.1048pt)
 -- (192.7681pt, -105.1048pt) .. controls (193.0757pt, -105.1048pt) and (193.3554pt, -105.0077pt) .. (193.6071pt, -104.8135pt)
 -- (193.6071pt, -104.8135pt) .. controls (193.8588pt, -104.6194pt) and (194.0336pt, -104.3993pt) .. (194.1315pt, -104.1534pt)
 -- (194.1315pt, -104.1534pt) .. controls (194.1595pt, -104.0627pt) and (194.184pt, -104.0078pt) .. (194.2049pt, -103.9883pt)
 -- (194.2049pt, -103.9883pt) .. controls (194.2259pt, -103.9689pt) and (194.2958pt, -103.9592pt) .. (194.4147pt, -103.9592pt)
 -- (194.4147pt, -103.9592pt)
 -- (194.4776pt, -103.9592pt)
 -- (194.4776pt, -103.9592pt)
 -- (194.593pt, -103.9592pt)
 -- (194.593pt, -103.9592pt) .. controls (194.7328pt, -103.9592pt) and (194.8027pt, -104.0045pt) .. (194.8027pt, -104.0951pt)
 -- (194.8027pt, -104.0951pt) .. controls (194.8027pt, -104.1793pt) and (194.7573pt, -104.299pt) .. (194.6664pt, -104.4543pt)
 -- (194.6664pt, -104.4543pt) .. controls (194.5755pt, -104.6097pt) and (194.4496pt, -104.7747pt) .. (194.2888pt, -104.9495pt)
 -- (194.2888pt, -104.9495pt) .. controls (194.128pt, -105.1242pt) and (193.9008pt, -105.2795pt) .. (193.6071pt, -105.4155pt)
 -- (193.6071pt, -105.4155pt) .. controls (193.3135pt, -105.5514pt) and (193.0058pt, -105.6161pt) .. (192.6842pt, -105.6097pt)
 -- (192.6842pt, -105.6097pt) .. controls (192.0969pt, -105.6097pt) and (191.6389pt, -105.4705pt) .. (191.3103pt, -105.1922pt)
 -- (191.3103pt, -105.1922pt)
 -- (191.2264pt, -105.1048pt)
 -- (191.2264pt, -105.1048pt) .. controls (190.9258pt, -105.4349pt) and (190.5867pt, -105.5999pt) .. (190.2091pt, -105.5999pt)
 -- (190.2091pt, -105.5999pt)
 -- (190.1567pt, -105.5999pt)
 -- (190.1567pt, -105.5999pt) .. controls (189.7581pt, -105.5999pt) and (189.461pt, -105.4964pt) .. (189.2652pt, -105.2892pt)
 -- (189.2652pt, -105.2892pt) .. controls (189.0694pt, -105.0822pt) and (188.9715pt, -104.8556pt) .. (188.9715pt, -104.6097pt)
 -- (188.9715pt, -104.6097pt) .. controls (188.9715pt, -104.299pt) and (189.0659pt, -104.0724pt) .. (189.2547pt, -103.9301pt)
 -- (189.2547pt, -103.9301pt) .. controls (189.4435pt, -103.7877pt) and (189.6358pt, -103.7133pt) .. (189.8315pt, -103.7068pt)
 -- (189.8315pt, -103.7068pt) .. controls (189.9924pt, -103.7068pt) and (190.1287pt, -103.7521pt) .. (190.2406pt, -103.8427pt)
 -- (190.2406pt, -103.8427pt) .. controls (190.3524pt, -103.9333pt) and (190.4084pt, -104.0563pt) .. (190.4084pt, -104.2116pt)
 -- (190.4084pt, -104.2116pt) .. controls (190.4084pt, -104.4382pt) and (190.3175pt, -104.6291pt) .. (190.1357pt, -104.7844pt)
 -- (190.1357pt, -104.7844pt) .. controls (190.0448pt, -104.8491pt) and (189.9329pt, -104.9074pt) .. (189.8001pt, -104.9592pt)
 -- (189.8001pt, -104.9592pt) .. controls (189.8141pt, -104.9915pt) and (189.863pt, -105.0239pt) .. (189.9469pt, -105.0563pt)
 -- (189.9469pt, -105.0563pt) .. controls (190.0308pt, -105.0886pt) and (190.1182pt, -105.108pt) .. (190.2091pt, -105.1145pt)
 -- (190.2091pt, -105.1145pt) .. controls (190.3629pt, -105.1145pt) and (190.4993pt, -105.0563pt) .. (190.6181pt, -104.9398pt)
 -- (190.6181pt, -104.9398pt) .. controls (190.737pt, -104.8232pt) and (190.8279pt, -104.6873pt) .. (190.8908pt, -104.532pt)
 -- (190.8908pt, -104.532pt) .. controls (191.3173pt, -103.0757pt) and (191.5305pt, -102.2311pt) .. (191.5305pt, -101.998pt)
 -- (191.5305pt, -101.998pt) .. controls (191.5305pt, -101.7651pt) and (191.3523pt, -101.6486pt) .. (190.9957pt, -101.6486pt)
 -- (190.9957pt, -101.6486pt) .. controls (190.744pt, -101.6486pt) and (190.4923pt, -101.723pt) .. (190.2406pt, -101.8718pt)
 -- (190.2406pt, -101.8718pt) .. controls (189.9889pt, -102.0207pt) and (189.7896pt, -102.2634pt) .. (189.6428pt, -102.6pt)
 -- (189.6428pt, -102.6pt) .. controls (189.6148pt, -102.6906pt) and (189.5903pt, -102.7456pt) .. (189.5694pt, -102.765pt)
 -- (189.5694pt, -102.765pt) .. controls (189.5484pt, -102.7845pt) and (189.4785pt, -102.7942pt) .. (189.3596pt, -102.7942pt)
 -- (189.3596pt, -102.7942pt)
 -- (189.2967pt, -102.7942pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(189.2967pt, -102.7942pt) -- (189.1813pt, -102.7942pt)
 -- (189.1813pt, -102.7942pt) .. controls (189.0415pt, -102.7942pt) and (188.9715pt, -102.7488pt) .. (188.9715pt, -102.6583pt)
 -- (188.9715pt, -102.6583pt) .. controls (188.9715pt, -102.6453pt) and (188.9785pt, -102.6097pt) .. (188.9925pt, -102.5515pt)
 -- (188.9925pt, -102.5515pt) .. controls (189.0065pt, -102.4932pt) and (189.045pt, -102.4123pt) .. (189.1079pt, -102.3087pt)
 -- (189.1079pt, -102.3087pt) .. controls (189.1708pt, -102.2052pt) and (189.2407pt, -102.0984pt) .. (189.3176pt, -101.9883pt)
 -- (189.3176pt, -101.9883pt) .. controls (189.3945pt, -101.8783pt) and (189.5134pt, -101.7618pt) .. (189.6742pt, -101.6389pt)
 -- (189.6742pt, -101.6389pt) .. controls (189.835pt, -101.5159pt) and (190.0063pt, -101.4123pt) .. (190.1881pt, -101.3282pt)
 -- (190.1881pt, -101.3282pt) .. controls (190.4748pt, -101.2117pt) and (190.7335pt, -101.1534pt) .. (190.9642pt, -101.1534pt)
 -- (190.9642pt, -101.1534pt)
 -- (190.9957pt, -101.1534pt)
 -- (190.9957pt, -101.1534pt) .. controls (191.2544pt, -101.1534pt) and (191.4152pt, -101.1567pt) .. (191.4781pt, -101.1631pt)
 -- (191.4781pt, -101.1631pt) .. controls (192.0095pt, -101.2473pt) and (192.3591pt, -101.4091pt) .. (192.5269pt, -101.6486pt)
 -- (192.5269pt, -101.6486pt)
 -- (192.6318pt, -101.5515pt)
 -- (192.6318pt, -101.5515pt) .. controls (192.9254pt, -101.2796pt) and (193.2436pt, -101.1437pt) .. (193.5862pt, -101.1437pt)
 -- (193.5862pt, -101.1437pt) .. controls (193.9707pt, -101.1437pt) and (194.2679pt, -101.244pt) .. (194.4776pt, -101.4447pt)
 -- (194.4776pt, -101.4447pt) .. controls (194.6874pt, -101.6453pt) and (194.7957pt, -101.8881pt) .. (194.8027pt, -102.1728pt)
 -- (194.8027pt, -102.1728pt) .. controls (194.8027pt, -102.4511pt) and (194.7118pt, -102.6647pt) .. (194.53pt, -102.8136pt)
 -- (194.53pt, -102.8136pt) .. controls (194.3483pt, -102.9625pt) and (194.1525pt, -103.0401pt) .. (193.9427pt, -103.0466pt)
 -- (193.9427pt, -103.0466pt) .. controls (193.7819pt, -103.0466pt) and (193.6456pt, -103.0013pt) .. (193.5337pt, -102.9106pt)
 -- (193.5337pt, -102.9106pt) .. controls (193.4218pt, -102.8201pt) and (193.3659pt, -102.6971pt) .. (193.3659pt, -102.5417pt)
 -- (193.3659pt, -102.5417pt) .. controls (193.3659pt, -102.3152pt) and (193.4568pt, -102.1243pt) .. (193.6386pt, -101.9689pt)
 -- (193.6386pt, -101.9689pt) .. controls (193.7295pt, -101.9042pt) and (193.8414pt, -101.8459pt) .. (193.9742pt, -101.7942pt)
 -- (193.9742pt, -101.7942pt) .. controls (193.9742pt, -101.7877pt) and (193.9602pt, -101.7748pt) .. (193.9323pt, -101.7554pt)
 -- (193.9323pt, -101.7554pt) .. controls (193.9043pt, -101.736pt) and (193.8553pt, -101.7133pt) .. (193.7854pt, -101.6874pt)
 -- (193.7854pt, -101.6874pt) .. controls (193.7155pt, -101.6615pt) and (193.6386pt, -101.6486pt) .. (193.5547pt, -101.6486pt)
 -- (193.5547pt, -101.6486pt) .. controls (193.4708pt, -101.6486pt) and (193.4079pt, -101.655pt) .. (193.3659pt, -101.668pt)
 -- (193.3659pt, -101.668pt) .. controls (193.1352pt, -101.7651pt) and (192.9709pt, -101.9495pt) .. (192.873pt, -102.2214pt)
 -- (192.873pt, -102.2214pt) .. controls (192.4465pt, -103.6777pt) and (192.2332pt, -104.5223pt) .. (192.2332pt, -104.7553pt)
 -- (192.2332pt, -104.7553pt) .. controls (192.2332pt, -104.9883pt) and (192.4115pt, -105.1048pt) .. (192.7681pt, -105.1048pt)
 -- (192.7681pt, -105.1048pt) .. controls (193.0757pt, -105.1048pt) and (193.3554pt, -105.0077pt) .. (193.6071pt, -104.8135pt)
 -- (193.6071pt, -104.8135pt) .. controls (193.8588pt, -104.6194pt) and (194.0336pt, -104.3993pt) .. (194.1315pt, -104.1534pt)
 -- (194.1315pt, -104.1534pt) .. controls (194.1595pt, -104.0627pt) and (194.184pt, -104.0078pt) .. (194.2049pt, -103.9883pt)
 -- (194.2049pt, -103.9883pt) .. controls (194.2259pt, -103.9689pt) and (194.2958pt, -103.9592pt) .. (194.4147pt, -103.9592pt)
 -- (194.4147pt, -103.9592pt)
 -- (194.4776pt, -103.9592pt)
 -- (194.4776pt, -103.9592pt)
 -- (194.593pt, -103.9592pt)
 -- (194.593pt, -103.9592pt) .. controls (194.7328pt, -103.9592pt) and (194.8027pt, -104.0045pt) .. (194.8027pt, -104.0951pt)
 -- (194.8027pt, -104.0951pt) .. controls (194.8027pt, -104.1793pt) and (194.7573pt, -104.299pt) .. (194.6664pt, -104.4543pt)
 -- (194.6664pt, -104.4543pt) .. controls (194.5755pt, -104.6097pt) and (194.4496pt, -104.7747pt) .. (194.2888pt, -104.9495pt)
 -- (194.2888pt, -104.9495pt) .. controls (194.128pt, -105.1242pt) and (193.9008pt, -105.2795pt) .. (193.6071pt, -105.4155pt)
 -- (193.6071pt, -105.4155pt) .. controls (193.3135pt, -105.5514pt) and (193.0058pt, -105.6161pt) .. (192.6842pt, -105.6097pt)
 -- (192.6842pt, -105.6097pt) .. controls (192.0969pt, -105.6097pt) and (191.6389pt, -105.4705pt) .. (191.3103pt, -105.1922pt)
 -- (191.3103pt, -105.1922pt)
 -- (191.2264pt, -105.1048pt)
 -- (191.2264pt, -105.1048pt) .. controls (190.9258pt, -105.4349pt) and (190.5867pt, -105.5999pt) .. (190.2091pt, -105.5999pt)
 -- (190.2091pt, -105.5999pt)
 -- (190.1567pt, -105.5999pt)
 -- (190.1567pt, -105.5999pt) .. controls (189.7581pt, -105.5999pt) and (189.461pt, -105.4964pt) .. (189.2652pt, -105.2892pt)
 -- (189.2652pt, -105.2892pt) .. controls (189.0694pt, -105.0822pt) and (188.9715pt, -104.8556pt) .. (188.9715pt, -104.6097pt)
 -- (188.9715pt, -104.6097pt) .. controls (188.9715pt, -104.299pt) and (189.0659pt, -104.0724pt) .. (189.2547pt, -103.9301pt)
 -- (189.2547pt, -103.9301pt) .. controls (189.4435pt, -103.7877pt) and (189.6358pt, -103.7133pt) .. (189.8315pt, -103.7068pt)
 -- (189.8315pt, -103.7068pt) .. controls (189.9924pt, -103.7068pt) and (190.1287pt, -103.7521pt) .. (190.2406pt, -103.8427pt)
 -- (190.2406pt, -103.8427pt) .. controls (190.3524pt, -103.9333pt) and (190.4084pt, -104.0563pt) .. (190.4084pt, -104.2116pt)
 -- (190.4084pt, -104.2116pt) .. controls (190.4084pt, -104.4382pt) and (190.3175pt, -104.6291pt) .. (190.1357pt, -104.7844pt)
 -- (190.1357pt, -104.7844pt) .. controls (190.0448pt, -104.8491pt) and (189.9329pt, -104.9074pt) .. (189.8001pt, -104.9592pt)
 -- (189.8001pt, -104.9592pt) .. controls (189.8141pt, -104.9915pt) and (189.863pt, -105.0239pt) .. (189.9469pt, -105.0563pt)
 -- (189.9469pt, -105.0563pt) .. controls (190.0308pt, -105.0886pt) and (190.1182pt, -105.108pt) .. (190.2091pt, -105.1145pt)
 -- (190.2091pt, -105.1145pt) .. controls (190.3629pt, -105.1145pt) and (190.4993pt, -105.0563pt) .. (190.6181pt, -104.9398pt)
 -- (190.6181pt, -104.9398pt) .. controls (190.737pt, -104.8232pt) and (190.8279pt, -104.6873pt) .. (190.8908pt, -104.532pt)
 -- (190.8908pt, -104.532pt) .. controls (191.3173pt, -103.0757pt) and (191.5305pt, -102.2311pt) .. (191.5305pt, -101.998pt)
 -- (191.5305pt, -101.998pt) .. controls (191.5305pt, -101.7651pt) and (191.3523pt, -101.6486pt) .. (190.9957pt, -101.6486pt)
 -- (190.9957pt, -101.6486pt) .. controls (190.744pt, -101.6486pt) and (190.4923pt, -101.723pt) .. (190.2406pt, -101.8718pt)
 -- (190.2406pt, -101.8718pt) .. controls (189.9889pt, -102.0207pt) and (189.7896pt, -102.2634pt) .. (189.6428pt, -102.6pt)
 -- (189.6428pt, -102.6pt) .. controls (189.6148pt, -102.6906pt) and (189.5903pt, -102.7456pt) .. (189.5694pt, -102.765pt)
 -- (189.5694pt, -102.765pt) .. controls (189.5484pt, -102.7845pt) and (189.4785pt, -102.7942pt) .. (189.3596pt, -102.7942pt)
 -- (189.3596pt, -102.7942pt)
 -- (189.2967pt, -102.7942pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(192.8929pt, -100.1243pt) .. controls (192.7321pt, -100.1243pt) and (192.5049pt, -100.0499pt) .. (192.2112pt, -99.901pt)
 -- (192.2112pt, -99.901pt) .. controls (191.9175pt, -99.75214pt) and (191.6973pt, -99.6745pt) .. (191.5505pt, -99.66803pt)
 -- (191.5505pt, -99.66803pt) .. controls (191.3128pt, -99.66803pt) and (191.0715pt, -99.78131pt) .. (190.8268pt, -100.0078pt)
 -- (190.8268pt, -100.0078pt)
 -- (190.701pt, -100.1243pt)
 -- (190.701pt, -100.1243pt)
 -- (190.5017pt, -99.95929pt)
 -- (190.5017pt, -99.95929pt) .. controls (190.4737pt, -99.93988pt) and (190.4423pt, -99.91718pt) .. (190.4073pt, -99.8913pt)
 -- (190.4073pt, -99.8913pt) .. controls (190.3723pt, -99.86542pt) and (190.3444pt, -99.83954pt) .. (190.3234pt, -99.81366pt)
 -- (190.3234pt, -99.81366pt)
 -- (190.3024pt, -99.79425pt)
 -- (190.3024pt, -99.79425pt) .. controls (190.7359pt, -99.34119pt) and (190.9771pt, -99.09198pt) .. (191.0261pt, -99.04669pt)
 -- (191.0261pt, -99.04669pt) .. controls (191.2638pt, -98.84601pt) and (191.491pt, -98.74573pt) .. (191.7078pt, -98.74573pt)
 -- (191.7078pt, -98.74573pt) .. controls (191.7707pt, -98.74573pt) and (191.8197pt, -98.74896pt) .. (191.8546pt, -98.75543pt)
 -- (191.8546pt, -98.75543pt) .. controls (191.9805pt, -98.78131pt) and (192.1762pt, -98.86218pt) .. (192.4419pt, -98.99811pt)
 -- (192.4419pt, -98.99811pt) .. controls (192.7076pt, -99.13403pt) and (192.9139pt, -99.20203pt) .. (193.0607pt, -99.20203pt)
 -- (193.0607pt, -99.20203pt) .. controls (193.2984pt, -99.20203pt) and (193.5397pt, -99.08875pt) .. (193.7844pt, -98.86218pt)
 -- (193.7844pt, -98.86218pt)
 -- (193.9102pt, -98.74573pt)
 -- (193.9102pt, -98.74573pt)
 -- (194.1095pt, -98.91077pt)
 -- (194.1095pt, -98.91077pt) .. controls (194.1375pt, -98.93018pt) and (194.1689pt, -98.95282pt) .. (194.2039pt, -98.9787pt)
 -- (194.2039pt, -98.9787pt) .. controls (194.2388pt, -99.00458pt) and (194.2668pt, -99.03046pt) .. (194.2878pt, -99.0564pt)
 -- (194.2878pt, -99.0564pt)
 -- (194.3088pt, -99.07581pt)
 -- (194.3088pt, -99.07581pt) .. controls (193.8753pt, -99.52887pt) and (193.634pt, -99.77808pt) .. (193.5851pt, -99.82336pt)
 -- (193.5851pt, -99.82336pt) .. controls (193.3474pt, -100.024pt) and (193.1167pt, -100.1243pt) .. (192.8929pt, -100.1243pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(192.8929pt, -100.1243pt) .. controls (192.7321pt, -100.1243pt) and (192.5049pt, -100.0499pt) .. (192.2112pt, -99.901pt)
 -- (192.2112pt, -99.901pt) .. controls (191.9175pt, -99.75214pt) and (191.6973pt, -99.6745pt) .. (191.5505pt, -99.66803pt)
 -- (191.5505pt, -99.66803pt) .. controls (191.3128pt, -99.66803pt) and (191.0715pt, -99.78131pt) .. (190.8268pt, -100.0078pt)
 -- (190.8268pt, -100.0078pt)
 -- (190.701pt, -100.1243pt)
 -- (190.701pt, -100.1243pt)
 -- (190.5017pt, -99.95929pt)
 -- (190.5017pt, -99.95929pt) .. controls (190.4737pt, -99.93988pt) and (190.4423pt, -99.91718pt) .. (190.4073pt, -99.8913pt)
 -- (190.4073pt, -99.8913pt) .. controls (190.3723pt, -99.86542pt) and (190.3444pt, -99.83954pt) .. (190.3234pt, -99.81366pt)
 -- (190.3234pt, -99.81366pt)
 -- (190.3024pt, -99.79425pt)
 -- (190.3024pt, -99.79425pt) .. controls (190.7359pt, -99.34119pt) and (190.9771pt, -99.09198pt) .. (191.0261pt, -99.04669pt)
 -- (191.0261pt, -99.04669pt) .. controls (191.2638pt, -98.84601pt) and (191.491pt, -98.74573pt) .. (191.7078pt, -98.74573pt)
 -- (191.7078pt, -98.74573pt) .. controls (191.7707pt, -98.74573pt) and (191.8197pt, -98.74896pt) .. (191.8546pt, -98.75543pt)
 -- (191.8546pt, -98.75543pt) .. controls (191.9805pt, -98.78131pt) and (192.1762pt, -98.86218pt) .. (192.4419pt, -98.99811pt)
 -- (192.4419pt, -98.99811pt) .. controls (192.7076pt, -99.13403pt) and (192.9139pt, -99.20203pt) .. (193.0607pt, -99.20203pt)
 -- (193.0607pt, -99.20203pt) .. controls (193.2984pt, -99.20203pt) and (193.5397pt, -99.08875pt) .. (193.7844pt, -98.86218pt)
 -- (193.7844pt, -98.86218pt)
 -- (193.9102pt, -98.74573pt)
 -- (193.9102pt, -98.74573pt)
 -- (194.1095pt, -98.91077pt)
 -- (194.1095pt, -98.91077pt) .. controls (194.1375pt, -98.93018pt) and (194.1689pt, -98.95282pt) .. (194.2039pt, -98.9787pt)
 -- (194.2039pt, -98.9787pt) .. controls (194.2388pt, -99.00458pt) and (194.2668pt, -99.03046pt) .. (194.2878pt, -99.0564pt)
 -- (194.2878pt, -99.0564pt)
 -- (194.3088pt, -99.07581pt)
 -- (194.3088pt, -99.07581pt) .. controls (193.8753pt, -99.52887pt) and (193.634pt, -99.77808pt) .. (193.5851pt, -99.82336pt)
 -- (193.5851pt, -99.82336pt) .. controls (193.3474pt, -100.024pt) and (193.1167pt, -100.1243pt) .. (192.8929pt, -100.1243pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(196.5863pt, -97.82239pt) .. controls (196.4528pt, -97.82239pt) and (196.3466pt, -97.78119pt) .. (196.2675pt, -97.69885pt)
 -- (196.2675pt, -97.69885pt) .. controls (196.1884pt, -97.61646pt) and (196.1488pt, -97.51581pt) .. (196.1488pt, -97.39685pt)
 -- (196.1488pt, -97.39685pt) .. controls (196.1488pt, -97.07196pt) and (196.2798pt, -96.79053pt) .. (196.5418pt, -96.55255pt)
 -- (196.5418pt, -96.55255pt) .. controls (196.8038pt, -96.31464pt) and (197.1301pt, -96.19562pt) .. (197.5206pt, -96.19562pt)
 -- (197.5206pt, -96.19562pt) .. controls (197.9704pt, -96.19562pt) and (198.3461pt, -96.32373pt) .. (198.6476pt, -96.58002pt)
 -- (198.6476pt, -96.58002pt) .. controls (198.9492pt, -96.83624pt) and (199.1024pt, -97.16803pt) .. (199.1074pt, -97.57532pt)
 -- (199.1074pt, -97.57532pt) .. controls (199.1074pt, -97.77203pt) and (199.0579pt, -97.95966pt) .. (198.9591pt, -98.13812pt)
 -- (198.9591pt, -98.13812pt) .. controls (198.8602pt, -98.31659pt) and (198.7416pt, -98.47217pt) .. (198.6031pt, -98.60486pt)
 -- (198.6031pt, -98.60486pt) .. controls (198.4647pt, -98.73761pt) and (198.267pt, -98.90692pt) .. (198.01pt, -99.11279pt)
 -- (198.01pt, -99.11279pt) .. controls (197.832pt, -99.2547pt) and (197.5848pt, -99.46515pt) .. (197.2685pt, -99.74432pt)
 -- (197.2685pt, -99.74432pt)
 -- (196.831pt, -100.1287pt)
 -- (196.831pt, -100.1287pt)
 -- (197.3945pt, -100.1356pt)
 -- (197.3945pt, -100.1356pt) .. controls (198.1706pt, -100.1356pt) and (198.5834pt, -100.1241pt) .. (198.6328pt, -100.1012pt)
 -- (198.6328pt, -100.1012pt) .. controls (198.6674pt, -100.0921pt) and (198.7267pt, -99.88843pt) .. (198.8108pt, -99.49036pt)
 -- (198.8108pt, -99.49036pt)
 -- (198.8108pt, -99.46973pt)
 -- (198.8108pt, -99.46973pt)
 -- (199.1074pt, -99.46973pt)
 -- (199.1074pt, -99.46973pt)
 -- (199.1074pt, -99.49036pt)
 -- (199.1074pt, -99.49036pt) .. controls (199.1024pt, -99.50409pt) and (199.0703pt, -99.71228pt) .. (199.011pt, -100.1149pt)
 -- (199.011pt, -100.1149pt) .. controls (198.9516pt, -100.5176pt) and (198.9146pt, -100.7281pt) .. (198.8997pt, -100.7465pt)
 -- (198.8997pt, -100.7465pt)
 -- (198.8997pt, -100.767pt)
 -- (198.8997pt, -100.767pt)
 -- (196.1488pt, -100.767pt)
 -- (196.1488pt, -100.767pt)
 -- (196.1488pt, -100.6366pt)
 -- (196.1488pt, -100.6366pt)
 -- (196.1488pt, -100.5543pt)
 -- (196.1488pt, -100.5543pt) .. controls (196.1488pt, -100.5222pt) and (196.1637pt, -100.4879pt) .. (196.1933pt, -100.4513pt)
 -- (196.1933pt, -100.4513pt) .. controls (196.223pt, -100.4147pt) and (196.2971pt, -100.3346pt) .. (196.4158pt, -100.2111pt)
 -- (196.4158pt, -100.2111pt) .. controls (196.5591pt, -100.0646pt) and (196.6827pt, -99.93646pt) .. (196.7865pt, -99.82666pt)
 -- (196.7865pt, -99.82666pt) .. controls (196.831pt, -99.78088pt) and (196.915pt, -99.69623pt) .. (197.0386pt, -99.57269pt)
 -- (197.0386pt, -99.57269pt) .. controls (197.1622pt, -99.44916pt) and (197.2462pt, -99.3645pt) .. (197.2907pt, -99.31873pt)
 -- (197.2907pt, -99.31873pt) .. controls (197.3352pt, -99.27295pt) and (197.4069pt, -99.19745pt) .. (197.5058pt, -99.09222pt)
 -- (197.5058pt, -99.09222pt) .. controls (197.6046pt, -98.987pt) and (197.6738pt, -98.90918pt) .. (197.7134pt, -98.85883pt)
 -- (197.7134pt, -98.85883pt) .. controls (197.7529pt, -98.80853pt) and (197.8098pt, -98.73987pt) .. (197.8839pt, -98.65295pt)
 -- (197.8839pt, -98.65295pt) .. controls (197.9581pt, -98.56598pt) and (198.01pt, -98.4928pt) .. (198.0396pt, -98.43329pt)
 -- (198.0396pt, -98.43329pt) .. controls (198.0693pt, -98.37378pt) and (198.1064pt, -98.30743pt) .. (198.1508pt, -98.23425pt)
 -- (198.1508pt, -98.23425pt) .. controls (198.1953pt, -98.16101pt) and (198.2275pt, -98.08777pt) .. (198.2472pt, -98.01459pt)
 -- (198.2472pt, -98.01459pt) .. controls (198.267pt, -97.94135pt) and (198.2843pt, -97.87274pt) .. (198.2991pt, -97.80865pt)
 -- (198.2991pt, -97.80865pt) .. controls (198.314pt, -97.74463pt) and (198.3214pt, -97.66907pt) .. (198.3214pt, -97.58215pt)
 -- (198.3214pt, -97.58215pt) .. controls (198.3214pt, -97.29388pt) and (198.2374pt, -97.04449pt) .. (198.0693pt, -96.83398pt)
 -- (198.0693pt, -96.83398pt) .. controls (197.9012pt, -96.62347pt) and (197.6615pt, -96.51825pt) .. (197.35pt, -96.51825pt)
 -- (197.35pt, -96.51825pt) .. controls (197.1869pt, -96.51825pt) and (197.0436pt, -96.55713pt) .. (196.92pt, -96.63495pt)
 -- (196.92pt, -96.63495pt) .. controls (196.7964pt, -96.71271pt) and (196.7099pt, -96.78821pt) .. (196.6605pt, -96.86145pt)
 -- (196.6605pt, -96.86145pt) .. controls (196.611pt, -96.93463pt) and (196.5863pt, -96.97815pt) .. (196.5863pt, -96.99182pt)
 -- (196.5863pt, -96.99182pt) .. controls (196.5863pt, -96.9964pt) and (196.5987pt, -96.99872pt) .. (196.6234pt, -96.99872pt)
 -- (196.6234pt, -96.99872pt) .. controls (196.7124pt, -96.99872pt) and (196.8038pt, -97.03076pt) .. (196.8977pt, -97.09479pt)
 -- (196.8977pt, -97.09479pt) .. controls (196.9917pt, -97.15887pt) and (197.0386pt, -97.2641pt) .. (197.0386pt, -97.41052pt)
 -- (197.0386pt, -97.41052pt) .. controls (197.0386pt, -97.52496pt) and (196.9991pt, -97.62103pt) .. (196.92pt, -97.69885pt)
 -- (196.92pt, -97.69885pt) .. controls (196.8409pt, -97.77661pt) and (196.7297pt, -97.81781pt) .. (196.5863pt, -97.82239pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(196.5863pt, -97.82239pt) .. controls (196.4528pt, -97.82239pt) and (196.3466pt, -97.78119pt) .. (196.2675pt, -97.69885pt)
 -- (196.2675pt, -97.69885pt) .. controls (196.1884pt, -97.61646pt) and (196.1488pt, -97.51581pt) .. (196.1488pt, -97.39685pt)
 -- (196.1488pt, -97.39685pt) .. controls (196.1488pt, -97.07196pt) and (196.2798pt, -96.79053pt) .. (196.5418pt, -96.55255pt)
 -- (196.5418pt, -96.55255pt) .. controls (196.8038pt, -96.31464pt) and (197.1301pt, -96.19562pt) .. (197.5206pt, -96.19562pt)
 -- (197.5206pt, -96.19562pt) .. controls (197.9704pt, -96.19562pt) and (198.3461pt, -96.32373pt) .. (198.6476pt, -96.58002pt)
 -- (198.6476pt, -96.58002pt) .. controls (198.9492pt, -96.83624pt) and (199.1024pt, -97.16803pt) .. (199.1074pt, -97.57532pt)
 -- (199.1074pt, -97.57532pt) .. controls (199.1074pt, -97.77203pt) and (199.0579pt, -97.95966pt) .. (198.9591pt, -98.13812pt)
 -- (198.9591pt, -98.13812pt) .. controls (198.8602pt, -98.31659pt) and (198.7416pt, -98.47217pt) .. (198.6031pt, -98.60486pt)
 -- (198.6031pt, -98.60486pt) .. controls (198.4647pt, -98.73761pt) and (198.267pt, -98.90692pt) .. (198.01pt, -99.11279pt)
 -- (198.01pt, -99.11279pt) .. controls (197.832pt, -99.2547pt) and (197.5848pt, -99.46515pt) .. (197.2685pt, -99.74432pt)
 -- (197.2685pt, -99.74432pt)
 -- (196.831pt, -100.1287pt)
 -- (196.831pt, -100.1287pt)
 -- (197.3945pt, -100.1356pt)
 -- (197.3945pt, -100.1356pt) .. controls (198.1706pt, -100.1356pt) and (198.5834pt, -100.1241pt) .. (198.6328pt, -100.1012pt)
 -- (198.6328pt, -100.1012pt) .. controls (198.6674pt, -100.0921pt) and (198.7267pt, -99.88843pt) .. (198.8108pt, -99.49036pt)
 -- (198.8108pt, -99.49036pt)
 -- (198.8108pt, -99.46973pt)
 -- (198.8108pt, -99.46973pt)
 -- (199.1074pt, -99.46973pt)
 -- (199.1074pt, -99.46973pt)
 -- (199.1074pt, -99.49036pt)
 -- (199.1074pt, -99.49036pt) .. controls (199.1024pt, -99.50409pt) and (199.0703pt, -99.71228pt) .. (199.011pt, -100.1149pt)
 -- (199.011pt, -100.1149pt) .. controls (198.9516pt, -100.5176pt) and (198.9146pt, -100.7281pt) .. (198.8997pt, -100.7465pt)
 -- (198.8997pt, -100.7465pt)
 -- (198.8997pt, -100.767pt)
 -- (198.8997pt, -100.767pt)
 -- (196.1488pt, -100.767pt)
 -- (196.1488pt, -100.767pt)
 -- (196.1488pt, -100.6366pt)
 -- (196.1488pt, -100.6366pt)
 -- (196.1488pt, -100.5543pt)
 -- (196.1488pt, -100.5543pt) .. controls (196.1488pt, -100.5222pt) and (196.1637pt, -100.4879pt) .. (196.1933pt, -100.4513pt)
 -- (196.1933pt, -100.4513pt) .. controls (196.223pt, -100.4147pt) and (196.2971pt, -100.3346pt) .. (196.4158pt, -100.2111pt)
 -- (196.4158pt, -100.2111pt) .. controls (196.5591pt, -100.0646pt) and (196.6827pt, -99.93646pt) .. (196.7865pt, -99.82666pt)
 -- (196.7865pt, -99.82666pt) .. controls (196.831pt, -99.78088pt) and (196.915pt, -99.69623pt) .. (197.0386pt, -99.57269pt)
 -- (197.0386pt, -99.57269pt) .. controls (197.1622pt, -99.44916pt) and (197.2462pt, -99.3645pt) .. (197.2907pt, -99.31873pt)
 -- (197.2907pt, -99.31873pt) .. controls (197.3352pt, -99.27295pt) and (197.4069pt, -99.19745pt) .. (197.5058pt, -99.09222pt)
 -- (197.5058pt, -99.09222pt) .. controls (197.6046pt, -98.987pt) and (197.6738pt, -98.90918pt) .. (197.7134pt, -98.85883pt)
 -- (197.7134pt, -98.85883pt) .. controls (197.7529pt, -98.80853pt) and (197.8098pt, -98.73987pt) .. (197.8839pt, -98.65295pt)
 -- (197.8839pt, -98.65295pt) .. controls (197.9581pt, -98.56598pt) and (198.01pt, -98.4928pt) .. (198.0396pt, -98.43329pt)
 -- (198.0396pt, -98.43329pt) .. controls (198.0693pt, -98.37378pt) and (198.1064pt, -98.30743pt) .. (198.1508pt, -98.23425pt)
 -- (198.1508pt, -98.23425pt) .. controls (198.1953pt, -98.16101pt) and (198.2275pt, -98.08777pt) .. (198.2472pt, -98.01459pt)
 -- (198.2472pt, -98.01459pt) .. controls (198.267pt, -97.94135pt) and (198.2843pt, -97.87274pt) .. (198.2991pt, -97.80865pt)
 -- (198.2991pt, -97.80865pt) .. controls (198.314pt, -97.74463pt) and (198.3214pt, -97.66907pt) .. (198.3214pt, -97.58215pt)
 -- (198.3214pt, -97.58215pt) .. controls (198.3214pt, -97.29388pt) and (198.2374pt, -97.04449pt) .. (198.0693pt, -96.83398pt)
 -- (198.0693pt, -96.83398pt) .. controls (197.9012pt, -96.62347pt) and (197.6615pt, -96.51825pt) .. (197.35pt, -96.51825pt)
 -- (197.35pt, -96.51825pt) .. controls (197.1869pt, -96.51825pt) and (197.0436pt, -96.55713pt) .. (196.92pt, -96.63495pt)
 -- (196.92pt, -96.63495pt) .. controls (196.7964pt, -96.71271pt) and (196.7099pt, -96.78821pt) .. (196.6605pt, -96.86145pt)
 -- (196.6605pt, -96.86145pt) .. controls (196.611pt, -96.93463pt) and (196.5863pt, -96.97815pt) .. (196.5863pt, -96.99182pt)
 -- (196.5863pt, -96.99182pt) .. controls (196.5863pt, -96.9964pt) and (196.5987pt, -96.99872pt) .. (196.6234pt, -96.99872pt)
 -- (196.6234pt, -96.99872pt) .. controls (196.7124pt, -96.99872pt) and (196.8038pt, -97.03076pt) .. (196.8977pt, -97.09479pt)
 -- (196.8977pt, -97.09479pt) .. controls (196.9917pt, -97.15887pt) and (197.0386pt, -97.2641pt) .. (197.0386pt, -97.41052pt)
 -- (197.0386pt, -97.41052pt) .. controls (197.0386pt, -97.52496pt) and (196.9991pt, -97.62103pt) .. (196.92pt, -97.69885pt)
 -- (196.92pt, -97.69885pt) .. controls (196.8409pt, -97.77661pt) and (196.7297pt, -97.81781pt) .. (196.5863pt, -97.82239pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(200.0639pt, -100.5268pt) .. controls (200.0639pt, -100.5268pt) and (200.0639pt, -100.4696pt) .. (200.0639pt, -100.3552pt)
 -- (200.0639pt, -100.3552pt) .. controls (200.0639pt, -100.2408pt) and (200.1034pt, -100.1424pt) .. (200.1825pt, -100.0601pt)
 -- (200.1825pt, -100.0601pt) .. controls (200.2616pt, -99.97766pt) and (200.3679pt, -99.93646pt) .. (200.5013pt, -99.93646pt)
 -- (200.5013pt, -99.93646pt) .. controls (200.6398pt, -99.93646pt) and (200.7633pt, -99.99371pt) .. (200.8721pt, -100.1081pt)
 -- (200.8721pt, -100.1081pt) .. controls (200.9808pt, -100.2225pt) and (201.0377pt, -100.4238pt) .. (201.0426pt, -100.7121pt)
 -- (201.0426pt, -100.7121pt) .. controls (201.0426pt, -100.8723pt) and (201.0204pt, -101.0278pt) .. (200.9759pt, -101.1789pt)
 -- (200.9759pt, -101.1789pt) .. controls (200.9314pt, -101.3299pt) and (200.8795pt, -101.4603pt) .. (200.8202pt, -101.5701pt)
 -- (200.8202pt, -101.5701pt) .. controls (200.7609pt, -101.6799pt) and (200.6966pt, -101.7737pt) .. (200.6274pt, -101.8516pt)
 -- (200.6274pt, -101.8516pt) .. controls (200.5582pt, -101.9293pt) and (200.4989pt, -101.9911pt) .. (200.4494pt, -102.0369pt)
 -- (200.4494pt, -102.0369pt) .. controls (200.4pt, -102.0826pt) and (200.3679pt, -102.1032pt) .. (200.353pt, -102.0986pt)
 -- (200.353pt, -102.0986pt) .. controls (200.3333pt, -102.0986pt) and (200.3011pt, -102.0781pt) .. (200.2567pt, -102.0369pt)
 -- (200.2567pt, -102.0369pt) .. controls (200.2122pt, -101.9957pt) and (200.1899pt, -101.9659pt) .. (200.1899pt, -101.9476pt)
 -- (200.1899pt, -101.9476pt) .. controls (200.1899pt, -101.9293pt) and (200.2171pt, -101.8927pt) .. (200.2715pt, -101.8378pt)
 -- (200.2715pt, -101.8378pt) .. controls (200.3259pt, -101.7829pt) and (200.3876pt, -101.7142pt) .. (200.4568pt, -101.6319pt)
 -- (200.4568pt, -101.6319pt) .. controls (200.526pt, -101.5495pt) and (200.5903pt, -101.4351pt) .. (200.6496pt, -101.2887pt)
 -- (200.6496pt, -101.2887pt) .. controls (200.709pt, -101.1423pt) and (200.7485pt, -100.9752pt) .. (200.7683pt, -100.7876pt)
 -- (200.7683pt, -100.7876pt)
 -- (200.7683pt, -100.7053pt)
 -- (200.7683pt, -100.7053pt)
 -- (200.7609pt, -100.7121pt)
 -- (200.7609pt, -100.7121pt) .. controls (200.751pt, -100.7167pt) and (200.7386pt, -100.7213pt) .. (200.7238pt, -100.7258pt)
 -- (200.7238pt, -100.7258pt) .. controls (200.709pt, -100.7304pt) and (200.6941pt, -100.7373pt) .. (200.6793pt, -100.7465pt)
 -- (200.6793pt, -100.7465pt) .. controls (200.6645pt, -100.7556pt) and (200.6422pt, -100.7602pt) .. (200.6126pt, -100.7602pt)
 -- (200.6126pt, -100.7602pt) .. controls (200.5829pt, -100.7602pt) and (200.5532pt, -100.7625pt) .. (200.5236pt, -100.767pt)
 -- (200.5236pt, -100.767pt) .. controls (200.3901pt, -100.767pt) and (200.2814pt, -100.7281pt) .. (200.1973pt, -100.6503pt)
 -- (200.1973pt, -100.6503pt)
 -- (200.0639pt, -100.5268pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(200.0639pt, -100.5268pt) .. controls (200.0639pt, -100.5268pt) and (200.0639pt, -100.4696pt) .. (200.0639pt, -100.3552pt)
 -- (200.0639pt, -100.3552pt) .. controls (200.0639pt, -100.2408pt) and (200.1034pt, -100.1424pt) .. (200.1825pt, -100.0601pt)
 -- (200.1825pt, -100.0601pt) .. controls (200.2616pt, -99.97766pt) and (200.3679pt, -99.93646pt) .. (200.5013pt, -99.93646pt)
 -- (200.5013pt, -99.93646pt) .. controls (200.6398pt, -99.93646pt) and (200.7633pt, -99.99371pt) .. (200.8721pt, -100.1081pt)
 -- (200.8721pt, -100.1081pt) .. controls (200.9808pt, -100.2225pt) and (201.0377pt, -100.4238pt) .. (201.0426pt, -100.7121pt)
 -- (201.0426pt, -100.7121pt) .. controls (201.0426pt, -100.8723pt) and (201.0204pt, -101.0278pt) .. (200.9759pt, -101.1789pt)
 -- (200.9759pt, -101.1789pt) .. controls (200.9314pt, -101.3299pt) and (200.8795pt, -101.4603pt) .. (200.8202pt, -101.5701pt)
 -- (200.8202pt, -101.5701pt) .. controls (200.7609pt, -101.6799pt) and (200.6966pt, -101.7737pt) .. (200.6274pt, -101.8516pt)
 -- (200.6274pt, -101.8516pt) .. controls (200.5582pt, -101.9293pt) and (200.4989pt, -101.9911pt) .. (200.4494pt, -102.0369pt)
 -- (200.4494pt, -102.0369pt) .. controls (200.4pt, -102.0826pt) and (200.3679pt, -102.1032pt) .. (200.353pt, -102.0986pt)
 -- (200.353pt, -102.0986pt) .. controls (200.3333pt, -102.0986pt) and (200.3011pt, -102.0781pt) .. (200.2567pt, -102.0369pt)
 -- (200.2567pt, -102.0369pt) .. controls (200.2122pt, -101.9957pt) and (200.1899pt, -101.9659pt) .. (200.1899pt, -101.9476pt)
 -- (200.1899pt, -101.9476pt) .. controls (200.1899pt, -101.9293pt) and (200.2171pt, -101.8927pt) .. (200.2715pt, -101.8378pt)
 -- (200.2715pt, -101.8378pt) .. controls (200.3259pt, -101.7829pt) and (200.3876pt, -101.7142pt) .. (200.4568pt, -101.6319pt)
 -- (200.4568pt, -101.6319pt) .. controls (200.526pt, -101.5495pt) and (200.5903pt, -101.4351pt) .. (200.6496pt, -101.2887pt)
 -- (200.6496pt, -101.2887pt) .. controls (200.709pt, -101.1423pt) and (200.7485pt, -100.9752pt) .. (200.7683pt, -100.7876pt)
 -- (200.7683pt, -100.7876pt)
 -- (200.7683pt, -100.7053pt)
 -- (200.7683pt, -100.7053pt)
 -- (200.7609pt, -100.7121pt)
 -- (200.7609pt, -100.7121pt) .. controls (200.751pt, -100.7167pt) and (200.7386pt, -100.7213pt) .. (200.7238pt, -100.7258pt)
 -- (200.7238pt, -100.7258pt) .. controls (200.709pt, -100.7304pt) and (200.6941pt, -100.7373pt) .. (200.6793pt, -100.7465pt)
 -- (200.6793pt, -100.7465pt) .. controls (200.6645pt, -100.7556pt) and (200.6422pt, -100.7602pt) .. (200.6126pt, -100.7602pt)
 -- (200.6126pt, -100.7602pt) .. controls (200.5829pt, -100.7602pt) and (200.5532pt, -100.7625pt) .. (200.5236pt, -100.767pt)
 -- (200.5236pt, -100.767pt) .. controls (200.3901pt, -100.767pt) and (200.2814pt, -100.7281pt) .. (200.1973pt, -100.6503pt)
 -- (200.1973pt, -100.6503pt)
 -- (200.0639pt, -100.5268pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(203.1262pt, -96.79968pt) -- (203.0298pt, -96.83398pt)
 -- (203.0298pt, -96.83398pt) .. controls (202.9606pt, -96.85687pt) and (202.8617pt, -96.87976pt) .. (202.7332pt, -96.90265pt)
 -- (202.7332pt, -96.90265pt) .. controls (202.6047pt, -96.92548pt) and (202.4613pt, -96.94153pt) .. (202.3031pt, -96.95068pt)
 -- (202.3031pt, -96.95068pt)
 -- (202.1623pt, -96.95068pt)
 -- (202.1623pt, -96.95068pt)
 -- (202.1623pt, -96.63495pt)
 -- (202.1623pt, -96.63495pt)
 -- (202.3031pt, -96.63495pt)
 -- (202.3031pt, -96.63495pt) .. controls (202.5355pt, -96.62579pt) and (202.7505pt, -96.59143pt) .. (202.9482pt, -96.53198pt)
 -- (202.9482pt, -96.53198pt) .. controls (203.146pt, -96.47247pt) and (203.2844pt, -96.41754pt) .. (203.3635pt, -96.36725pt)
 -- (203.3635pt, -96.36725pt) .. controls (203.4426pt, -96.31689pt) and (203.5118pt, -96.26654pt) .. (203.5711pt, -96.21625pt)
 -- (203.5711pt, -96.21625pt) .. controls (203.581pt, -96.20251pt) and (203.6106pt, -96.19562pt) .. (203.6601pt, -96.19562pt)
 -- (203.6601pt, -96.19562pt) .. controls (203.7045pt, -96.19562pt) and (203.7466pt, -96.20935pt) .. (203.7861pt, -96.23682pt)
 -- (203.7861pt, -96.23682pt)
 -- (203.7861pt, -98.28912pt)
 -- (203.7861pt, -98.28912pt)
 -- (203.7935pt, -100.3483pt)
 -- (203.7935pt, -100.3483pt) .. controls (203.8281pt, -100.3804pt) and (203.8578pt, -100.4009pt) .. (203.8825pt, -100.4101pt)
 -- (203.8825pt, -100.4101pt) .. controls (203.9072pt, -100.4193pt) and (203.9665pt, -100.4284pt) .. (204.0605pt, -100.4376pt)
 -- (204.0605pt, -100.4376pt) .. controls (204.1544pt, -100.4467pt) and (204.3076pt, -100.4513pt) .. (204.5202pt, -100.4513pt)
 -- (204.5202pt, -100.4513pt)
 -- (204.713pt, -100.4513pt)
 -- (204.713pt, -100.4513pt)
 -- (204.713pt, -100.767pt)
 -- (204.713pt, -100.767pt)
 -- (204.6314pt, -100.767pt)
 -- (204.6314pt, -100.767pt) .. controls (204.5276pt, -100.7533pt) and (204.1346pt, -100.7465pt) .. (203.4524pt, -100.7465pt)
 -- (203.4524pt, -100.7465pt) .. controls (202.7802pt, -100.7465pt) and (202.3921pt, -100.7533pt) .. (202.2883pt, -100.767pt)
 -- (202.2883pt, -100.767pt)
 -- (202.1993pt, -100.767pt)
 -- (202.1993pt, -100.767pt)
 -- (202.1993pt, -100.4513pt)
 -- (202.1993pt, -100.4513pt)
 -- (202.3921pt, -100.4513pt)
 -- (202.3921pt, -100.4513pt) .. controls (202.5009pt, -100.4513pt) and (202.5948pt, -100.4513pt) .. (202.6739pt, -100.4513pt)
 -- (202.6739pt, -100.4513pt) .. controls (202.753pt, -100.4513pt) and (202.8148pt, -100.449pt) .. (202.8593pt, -100.4444pt)
 -- (202.8593pt, -100.4444pt) .. controls (202.9037pt, -100.4398pt) and (202.9433pt, -100.433pt) .. (202.9779pt, -100.4238pt)
 -- (202.9779pt, -100.4238pt) .. controls (203.0125pt, -100.4147pt) and (203.0323pt, -100.4101pt) .. (203.0372pt, -100.4101pt)
 -- (203.0372pt, -100.4101pt) .. controls (203.0422pt, -100.4101pt) and (203.057pt, -100.3987pt) .. (203.0817pt, -100.3758pt)
 -- (203.0817pt, -100.3758pt) .. controls (203.1064pt, -100.3529pt) and (203.1212pt, -100.3438pt) .. (203.1262pt, -100.3483pt)
 -- (203.1262pt, -100.3483pt)
 -- (203.1262pt, -96.79968pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(203.1262pt, -96.79968pt) -- (203.0298pt, -96.83398pt)
 -- (203.0298pt, -96.83398pt) .. controls (202.9606pt, -96.85687pt) and (202.8617pt, -96.87976pt) .. (202.7332pt, -96.90265pt)
 -- (202.7332pt, -96.90265pt) .. controls (202.6047pt, -96.92548pt) and (202.4613pt, -96.94153pt) .. (202.3031pt, -96.95068pt)
 -- (202.3031pt, -96.95068pt)
 -- (202.1623pt, -96.95068pt)
 -- (202.1623pt, -96.95068pt)
 -- (202.1623pt, -96.63495pt)
 -- (202.1623pt, -96.63495pt)
 -- (202.3031pt, -96.63495pt)
 -- (202.3031pt, -96.63495pt) .. controls (202.5355pt, -96.62579pt) and (202.7505pt, -96.59143pt) .. (202.9482pt, -96.53198pt)
 -- (202.9482pt, -96.53198pt) .. controls (203.146pt, -96.47247pt) and (203.2844pt, -96.41754pt) .. (203.3635pt, -96.36725pt)
 -- (203.3635pt, -96.36725pt) .. controls (203.4426pt, -96.31689pt) and (203.5118pt, -96.26654pt) .. (203.5711pt, -96.21625pt)
 -- (203.5711pt, -96.21625pt) .. controls (203.581pt, -96.20251pt) and (203.6106pt, -96.19562pt) .. (203.6601pt, -96.19562pt)
 -- (203.6601pt, -96.19562pt) .. controls (203.7045pt, -96.19562pt) and (203.7466pt, -96.20935pt) .. (203.7861pt, -96.23682pt)
 -- (203.7861pt, -96.23682pt)
 -- (203.7861pt, -98.28912pt)
 -- (203.7861pt, -98.28912pt)
 -- (203.7935pt, -100.3483pt)
 -- (203.7935pt, -100.3483pt) .. controls (203.8281pt, -100.3804pt) and (203.8578pt, -100.4009pt) .. (203.8825pt, -100.4101pt)
 -- (203.8825pt, -100.4101pt) .. controls (203.9072pt, -100.4193pt) and (203.9665pt, -100.4284pt) .. (204.0605pt, -100.4376pt)
 -- (204.0605pt, -100.4376pt) .. controls (204.1544pt, -100.4467pt) and (204.3076pt, -100.4513pt) .. (204.5202pt, -100.4513pt)
 -- (204.5202pt, -100.4513pt)
 -- (204.713pt, -100.4513pt)
 -- (204.713pt, -100.4513pt)
 -- (204.713pt, -100.767pt)
 -- (204.713pt, -100.767pt)
 -- (204.6314pt, -100.767pt)
 -- (204.6314pt, -100.767pt) .. controls (204.5276pt, -100.7533pt) and (204.1346pt, -100.7465pt) .. (203.4524pt, -100.7465pt)
 -- (203.4524pt, -100.7465pt) .. controls (202.7802pt, -100.7465pt) and (202.3921pt, -100.7533pt) .. (202.2883pt, -100.767pt)
 -- (202.2883pt, -100.767pt)
 -- (202.1993pt, -100.767pt)
 -- (202.1993pt, -100.767pt)
 -- (202.1993pt, -100.4513pt)
 -- (202.1993pt, -100.4513pt)
 -- (202.3921pt, -100.4513pt)
 -- (202.3921pt, -100.4513pt) .. controls (202.5009pt, -100.4513pt) and (202.5948pt, -100.4513pt) .. (202.6739pt, -100.4513pt)
 -- (202.6739pt, -100.4513pt) .. controls (202.753pt, -100.4513pt) and (202.8148pt, -100.449pt) .. (202.8593pt, -100.4444pt)
 -- (202.8593pt, -100.4444pt) .. controls (202.9037pt, -100.4398pt) and (202.9433pt, -100.433pt) .. (202.9779pt, -100.4238pt)
 -- (202.9779pt, -100.4238pt) .. controls (203.0125pt, -100.4147pt) and (203.0323pt, -100.4101pt) .. (203.0372pt, -100.4101pt)
 -- (203.0372pt, -100.4101pt) .. controls (203.0422pt, -100.4101pt) and (203.057pt, -100.3987pt) .. (203.0817pt, -100.3758pt)
 -- (203.0817pt, -100.3758pt) .. controls (203.1064pt, -100.3529pt) and (203.1212pt, -100.3438pt) .. (203.1262pt, -100.3483pt)
 -- (203.1262pt, -100.3483pt)
 -- (203.1262pt, -96.79968pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(197.3575pt, -104.451pt) -- (197.2611pt, -104.4853pt)
 -- (197.2611pt, -104.4853pt) .. controls (197.1918pt, -104.5082pt) and (197.093pt, -104.5311pt) .. (196.9645pt, -104.554pt)
 -- (196.9645pt, -104.554pt) .. controls (196.8359pt, -104.5768pt) and (196.6926pt, -104.5928pt) .. (196.5344pt, -104.602pt)
 -- (196.5344pt, -104.602pt)
 -- (196.3935pt, -104.602pt)
 -- (196.3935pt, -104.602pt)
 -- (196.3935pt, -104.2863pt)
 -- (196.3935pt, -104.2863pt)
 -- (196.5344pt, -104.2863pt)
 -- (196.5344pt, -104.2863pt) .. controls (196.7667pt, -104.2771pt) and (196.9818pt, -104.2427pt) .. (197.1795pt, -104.1833pt)
 -- (197.1795pt, -104.1833pt) .. controls (197.3772pt, -104.1238pt) and (197.5156pt, -104.0688pt) .. (197.5947pt, -104.0186pt)
 -- (197.5947pt, -104.0186pt) .. controls (197.6738pt, -103.9682pt) and (197.743pt, -103.9178pt) .. (197.8023pt, -103.8676pt)
 -- (197.8023pt, -103.8676pt) .. controls (197.8122pt, -103.8538pt) and (197.8419pt, -103.8469pt) .. (197.8913pt, -103.8469pt)
 -- (197.8913pt, -103.8469pt) .. controls (197.9358pt, -103.8469pt) and (197.9778pt, -103.8607pt) .. (198.0174pt, -103.8881pt)
 -- (198.0174pt, -103.8881pt)
 -- (198.0174pt, -105.9404pt)
 -- (198.0174pt, -105.9404pt)
 -- (198.0248pt, -107.9996pt)
 -- (198.0248pt, -107.9996pt) .. controls (198.0594pt, -108.0317pt) and (198.0891pt, -108.0522pt) .. (198.1138pt, -108.0614pt)
 -- (198.1138pt, -108.0614pt) .. controls (198.1385pt, -108.0706pt) and (198.1978pt, -108.0797pt) .. (198.2917pt, -108.0889pt)
 -- (198.2917pt, -108.0889pt) .. controls (198.3857pt, -108.098pt) and (198.5389pt, -108.1026pt) .. (198.7514pt, -108.1026pt)
 -- (198.7514pt, -108.1026pt)
 -- (198.9442pt, -108.1026pt)
 -- (198.9442pt, -108.1026pt)
 -- (198.9442pt, -108.4183pt)
 -- (198.9442pt, -108.4183pt)
 -- (198.8627pt, -108.4183pt)
 -- (198.8627pt, -108.4183pt) .. controls (198.7589pt, -108.4046pt) and (198.3659pt, -108.3978pt) .. (197.6837pt, -108.3978pt)
 -- (197.6837pt, -108.3978pt) .. controls (197.0114pt, -108.3978pt) and (196.6234pt, -108.4046pt) .. (196.5196pt, -108.4183pt)
 -- (196.5196pt, -108.4183pt)
 -- (196.4306pt, -108.4183pt)
 -- (196.4306pt, -108.4183pt)
 -- (196.4306pt, -108.1026pt)
 -- (196.4306pt, -108.1026pt)
 -- (196.6234pt, -108.1026pt)
 -- (196.6234pt, -108.1026pt) .. controls (196.7321pt, -108.1026pt) and (196.826pt, -108.1026pt) .. (196.9052pt, -108.1026pt)
 -- (196.9052pt, -108.1026pt) .. controls (196.9842pt, -108.1026pt) and (197.046pt, -108.1003pt) .. (197.0905pt, -108.0957pt)
 -- (197.0905pt, -108.0957pt) .. controls (197.135pt, -108.0911pt) and (197.1746pt, -108.0843pt) .. (197.2092pt, -108.0751pt)
 -- (197.2092pt, -108.0751pt) .. controls (197.2438pt, -108.066pt) and (197.2635pt, -108.0614pt) .. (197.2685pt, -108.0614pt)
 -- (197.2685pt, -108.0614pt) .. controls (197.2734pt, -108.0614pt) and (197.2883pt, -108.05pt) .. (197.313pt, -108.0271pt)
 -- (197.313pt, -108.0271pt) .. controls (197.3377pt, -108.0042pt) and (197.3525pt, -107.9951pt) .. (197.3575pt, -107.9996pt)
 -- (197.3575pt, -107.9996pt)
 -- (197.3575pt, -104.451pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(197.3575pt, -104.451pt) -- (197.2611pt, -104.4853pt)
 -- (197.2611pt, -104.4853pt) .. controls (197.1918pt, -104.5082pt) and (197.093pt, -104.5311pt) .. (196.9645pt, -104.554pt)
 -- (196.9645pt, -104.554pt) .. controls (196.8359pt, -104.5768pt) and (196.6926pt, -104.5928pt) .. (196.5344pt, -104.602pt)
 -- (196.5344pt, -104.602pt)
 -- (196.3935pt, -104.602pt)
 -- (196.3935pt, -104.602pt)
 -- (196.3935pt, -104.2863pt)
 -- (196.3935pt, -104.2863pt)
 -- (196.5344pt, -104.2863pt)
 -- (196.5344pt, -104.2863pt) .. controls (196.7667pt, -104.2771pt) and (196.9818pt, -104.2427pt) .. (197.1795pt, -104.1833pt)
 -- (197.1795pt, -104.1833pt) .. controls (197.3772pt, -104.1238pt) and (197.5156pt, -104.0688pt) .. (197.5947pt, -104.0186pt)
 -- (197.5947pt, -104.0186pt) .. controls (197.6738pt, -103.9682pt) and (197.743pt, -103.9178pt) .. (197.8023pt, -103.8676pt)
 -- (197.8023pt, -103.8676pt) .. controls (197.8122pt, -103.8538pt) and (197.8419pt, -103.8469pt) .. (197.8913pt, -103.8469pt)
 -- (197.8913pt, -103.8469pt) .. controls (197.9358pt, -103.8469pt) and (197.9778pt, -103.8607pt) .. (198.0174pt, -103.8881pt)
 -- (198.0174pt, -103.8881pt)
 -- (198.0174pt, -105.9404pt)
 -- (198.0174pt, -105.9404pt)
 -- (198.0248pt, -107.9996pt)
 -- (198.0248pt, -107.9996pt) .. controls (198.0594pt, -108.0317pt) and (198.0891pt, -108.0522pt) .. (198.1138pt, -108.0614pt)
 -- (198.1138pt, -108.0614pt) .. controls (198.1385pt, -108.0706pt) and (198.1978pt, -108.0797pt) .. (198.2917pt, -108.0889pt)
 -- (198.2917pt, -108.0889pt) .. controls (198.3857pt, -108.098pt) and (198.5389pt, -108.1026pt) .. (198.7514pt, -108.1026pt)
 -- (198.7514pt, -108.1026pt)
 -- (198.9442pt, -108.1026pt)
 -- (198.9442pt, -108.1026pt)
 -- (198.9442pt, -108.4183pt)
 -- (198.9442pt, -108.4183pt)
 -- (198.8627pt, -108.4183pt)
 -- (198.8627pt, -108.4183pt) .. controls (198.7589pt, -108.4046pt) and (198.3659pt, -108.3978pt) .. (197.6837pt, -108.3978pt)
 -- (197.6837pt, -108.3978pt) .. controls (197.0114pt, -108.3978pt) and (196.6234pt, -108.4046pt) .. (196.5196pt, -108.4183pt)
 -- (196.5196pt, -108.4183pt)
 -- (196.4306pt, -108.4183pt)
 -- (196.4306pt, -108.4183pt)
 -- (196.4306pt, -108.1026pt)
 -- (196.4306pt, -108.1026pt)
 -- (196.6234pt, -108.1026pt)
 -- (196.6234pt, -108.1026pt) .. controls (196.7321pt, -108.1026pt) and (196.826pt, -108.1026pt) .. (196.9052pt, -108.1026pt)
 -- (196.9052pt, -108.1026pt) .. controls (196.9842pt, -108.1026pt) and (197.046pt, -108.1003pt) .. (197.0905pt, -108.0957pt)
 -- (197.0905pt, -108.0957pt) .. controls (197.135pt, -108.0911pt) and (197.1746pt, -108.0843pt) .. (197.2092pt, -108.0751pt)
 -- (197.2092pt, -108.0751pt) .. controls (197.2438pt, -108.066pt) and (197.2635pt, -108.0614pt) .. (197.2685pt, -108.0614pt)
 -- (197.2685pt, -108.0614pt) .. controls (197.2734pt, -108.0614pt) and (197.2883pt, -108.05pt) .. (197.313pt, -108.0271pt)
 -- (197.313pt, -108.0271pt) .. controls (197.3377pt, -108.0042pt) and (197.3525pt, -107.9951pt) .. (197.3575pt, -107.9996pt)
 -- (197.3575pt, -107.9996pt)
 -- (197.3575pt, -104.451pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(217.2867pt, -96.19397pt) -- (234.5464pt, -96.19397pt)
 -- (234.5464pt, -96.19397pt)
 -- (234.5464pt, -108.4196pt)
 -- (234.5464pt, -108.4196pt)
 -- (217.2867pt, -108.4196pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(218.0628pt, -102.7942pt) -- (217.9474pt, -102.7942pt)
 -- (217.9474pt, -102.7942pt) .. controls (217.8076pt, -102.7942pt) and (217.7377pt, -102.7488pt) .. (217.7377pt, -102.6583pt)
 -- (217.7377pt, -102.6583pt) .. controls (217.7377pt, -102.6453pt) and (217.7447pt, -102.6097pt) .. (217.7587pt, -102.5515pt)
 -- (217.7587pt, -102.5515pt) .. controls (217.7726pt, -102.4932pt) and (217.8111pt, -102.4123pt) .. (217.874pt, -102.3087pt)
 -- (217.874pt, -102.3087pt) .. controls (217.937pt, -102.2052pt) and (218.0069pt, -102.0984pt) .. (218.0838pt, -101.9883pt)
 -- (218.0838pt, -101.9883pt) .. controls (218.1607pt, -101.8783pt) and (218.2796pt, -101.7618pt) .. (218.4404pt, -101.6389pt)
 -- (218.4404pt, -101.6389pt) .. controls (218.6012pt, -101.5159pt) and (218.7725pt, -101.4123pt) .. (218.9543pt, -101.3282pt)
 -- (218.9543pt, -101.3282pt) .. controls (219.2409pt, -101.2117pt) and (219.4996pt, -101.1534pt) .. (219.7304pt, -101.1534pt)
 -- (219.7304pt, -101.1534pt)
 -- (219.7618pt, -101.1534pt)
 -- (219.7618pt, -101.1534pt) .. controls (220.0205pt, -101.1534pt) and (220.1813pt, -101.1567pt) .. (220.2443pt, -101.1631pt)
 -- (220.2443pt, -101.1631pt) .. controls (220.7756pt, -101.2473pt) and (221.1252pt, -101.4091pt) .. (221.293pt, -101.6486pt)
 -- (221.293pt, -101.6486pt)
 -- (221.3979pt, -101.5515pt)
 -- (221.3979pt, -101.5515pt) .. controls (221.6916pt, -101.2796pt) and (222.0097pt, -101.1437pt) .. (222.3523pt, -101.1437pt)
 -- (222.3523pt, -101.1437pt) .. controls (222.7368pt, -101.1437pt) and (223.034pt, -101.244pt) .. (223.2438pt, -101.4447pt)
 -- (223.2438pt, -101.4447pt) .. controls (223.4535pt, -101.6453pt) and (223.5619pt, -101.8881pt) .. (223.5689pt, -102.1728pt)
 -- (223.5689pt, -102.1728pt) .. controls (223.5689pt, -102.4511pt) and (223.478pt, -102.6647pt) .. (223.2962pt, -102.8136pt)
 -- (223.2962pt, -102.8136pt) .. controls (223.1144pt, -102.9625pt) and (222.9186pt, -103.0401pt) .. (222.7089pt, -103.0466pt)
 -- (222.7089pt, -103.0466pt) .. controls (222.5481pt, -103.0466pt) and (222.4117pt, -103.0013pt) .. (222.2999pt, -102.9106pt)
 -- (222.2999pt, -102.9106pt) .. controls (222.188pt, -102.8201pt) and (222.132pt, -102.6971pt) .. (222.132pt, -102.5417pt)
 -- (222.132pt, -102.5417pt) .. controls (222.132pt, -102.3152pt) and (222.2229pt, -102.1243pt) .. (222.4047pt, -101.9689pt)
 -- (222.4047pt, -101.9689pt) .. controls (222.4956pt, -101.9042pt) and (222.6075pt, -101.8459pt) .. (222.7403pt, -101.7942pt)
 -- (222.7403pt, -101.7942pt) .. controls (222.7403pt, -101.7877pt) and (222.7264pt, -101.7748pt) .. (222.6984pt, -101.7554pt)
 -- (222.6984pt, -101.7554pt) .. controls (222.6704pt, -101.736pt) and (222.6215pt, -101.7133pt) .. (222.5516pt, -101.6874pt)
 -- (222.5516pt, -101.6874pt) .. controls (222.4816pt, -101.6615pt) and (222.4047pt, -101.6486pt) .. (222.3208pt, -101.6486pt)
 -- (222.3208pt, -101.6486pt) .. controls (222.2369pt, -101.6486pt) and (222.174pt, -101.655pt) .. (222.132pt, -101.668pt)
 -- (222.132pt, -101.668pt) .. controls (221.9013pt, -101.7651pt) and (221.737pt, -101.9495pt) .. (221.6391pt, -102.2214pt)
 -- (221.6391pt, -102.2214pt) .. controls (221.2126pt, -103.6777pt) and (220.9994pt, -104.5223pt) .. (220.9994pt, -104.7553pt)
 -- (220.9994pt, -104.7553pt) .. controls (220.9994pt, -104.9883pt) and (221.1777pt, -105.1048pt) .. (221.5343pt, -105.1048pt)
 -- (221.5343pt, -105.1048pt) .. controls (221.8419pt, -105.1048pt) and (222.1216pt, -105.0077pt) .. (222.3733pt, -104.8135pt)
 -- (222.3733pt, -104.8135pt) .. controls (222.625pt, -104.6194pt) and (222.7998pt, -104.3993pt) .. (222.8977pt, -104.1534pt)
 -- (222.8977pt, -104.1534pt) .. controls (222.9256pt, -104.0627pt) and (222.9501pt, -104.0078pt) .. (222.9711pt, -103.9883pt)
 -- (222.9711pt, -103.9883pt) .. controls (222.9921pt, -103.9689pt) and (223.062pt, -103.9592pt) .. (223.1808pt, -103.9592pt)
 -- (223.1808pt, -103.9592pt)
 -- (223.2438pt, -103.9592pt)
 -- (223.2438pt, -103.9592pt)
 -- (223.3591pt, -103.9592pt)
 -- (223.3591pt, -103.9592pt) .. controls (223.499pt, -103.9592pt) and (223.5689pt, -104.0045pt) .. (223.5689pt, -104.0951pt)
 -- (223.5689pt, -104.0951pt) .. controls (223.5689pt, -104.1793pt) and (223.5234pt, -104.299pt) .. (223.4325pt, -104.4543pt)
 -- (223.4325pt, -104.4543pt) .. controls (223.3416pt, -104.6097pt) and (223.2158pt, -104.7747pt) .. (223.055pt, -104.9495pt)
 -- (223.055pt, -104.9495pt) .. controls (222.8942pt, -105.1242pt) and (222.6669pt, -105.2795pt) .. (222.3733pt, -105.4155pt)
 -- (222.3733pt, -105.4155pt) .. controls (222.0796pt, -105.5514pt) and (221.772pt, -105.6161pt) .. (221.4503pt, -105.6097pt)
 -- (221.4503pt, -105.6097pt) .. controls (220.863pt, -105.6097pt) and (220.4051pt, -105.4705pt) .. (220.0765pt, -105.1922pt)
 -- (220.0765pt, -105.1922pt)
 -- (219.9926pt, -105.1048pt)
 -- (219.9926pt, -105.1048pt) .. controls (219.6919pt, -105.4349pt) and (219.3528pt, -105.5999pt) .. (218.9752pt, -105.5999pt)
 -- (218.9752pt, -105.5999pt)
 -- (218.9228pt, -105.5999pt)
 -- (218.9228pt, -105.5999pt) .. controls (218.5243pt, -105.5999pt) and (218.2271pt, -105.4964pt) .. (218.0313pt, -105.2892pt)
 -- (218.0313pt, -105.2892pt) .. controls (217.8356pt, -105.0822pt) and (217.7377pt, -104.8556pt) .. (217.7377pt, -104.6097pt)
 -- (217.7377pt, -104.6097pt) .. controls (217.7377pt, -104.299pt) and (217.8321pt, -104.0724pt) .. (218.0209pt, -103.9301pt)
 -- (218.0209pt, -103.9301pt) .. controls (218.2096pt, -103.7877pt) and (218.4019pt, -103.7133pt) .. (218.5977pt, -103.7068pt)
 -- (218.5977pt, -103.7068pt) .. controls (218.7585pt, -103.7068pt) and (218.8948pt, -103.7521pt) .. (219.0067pt, -103.8427pt)
 -- (219.0067pt, -103.8427pt) .. controls (219.1186pt, -103.9333pt) and (219.1745pt, -104.0563pt) .. (219.1745pt, -104.2116pt)
 -- (219.1745pt, -104.2116pt) .. controls (219.1745pt, -104.4382pt) and (219.0836pt, -104.6291pt) .. (218.9018pt, -104.7844pt)
 -- (218.9018pt, -104.7844pt) .. controls (218.8109pt, -104.8491pt) and (218.6991pt, -104.9074pt) .. (218.5662pt, -104.9592pt)
 -- (218.5662pt, -104.9592pt) .. controls (218.5802pt, -104.9915pt) and (218.6292pt, -105.0239pt) .. (218.713pt, -105.0563pt)
 -- (218.713pt, -105.0563pt) .. controls (218.797pt, -105.0886pt) and (218.8844pt, -105.108pt) .. (218.9752pt, -105.1145pt)
 -- (218.9752pt, -105.1145pt) .. controls (219.1291pt, -105.1145pt) and (219.2654pt, -105.0563pt) .. (219.3843pt, -104.9398pt)
 -- (219.3843pt, -104.9398pt) .. controls (219.5031pt, -104.8232pt) and (219.594pt, -104.6873pt) .. (219.657pt, -104.532pt)
 -- (219.657pt, -104.532pt) .. controls (220.0835pt, -103.0757pt) and (220.2967pt, -102.2311pt) .. (220.2967pt, -101.998pt)
 -- (220.2967pt, -101.998pt) .. controls (220.2967pt, -101.7651pt) and (220.1184pt, -101.6486pt) .. (219.7618pt, -101.6486pt)
 -- (219.7618pt, -101.6486pt) .. controls (219.5101pt, -101.6486pt) and (219.2584pt, -101.723pt) .. (219.0067pt, -101.8718pt)
 -- (219.0067pt, -101.8718pt) .. controls (218.755pt, -102.0207pt) and (218.5557pt, -102.2634pt) .. (218.4089pt, -102.6pt)
 -- (218.4089pt, -102.6pt) .. controls (218.3809pt, -102.6906pt) and (218.3565pt, -102.7456pt) .. (218.3355pt, -102.765pt)
 -- (218.3355pt, -102.765pt) .. controls (218.3145pt, -102.7845pt) and (218.2446pt, -102.7942pt) .. (218.1257pt, -102.7942pt)
 -- (218.1257pt, -102.7942pt)
 -- (218.0628pt, -102.7942pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(218.0628pt, -102.7942pt) -- (217.9474pt, -102.7942pt)
 -- (217.9474pt, -102.7942pt) .. controls (217.8076pt, -102.7942pt) and (217.7377pt, -102.7488pt) .. (217.7377pt, -102.6583pt)
 -- (217.7377pt, -102.6583pt) .. controls (217.7377pt, -102.6453pt) and (217.7447pt, -102.6097pt) .. (217.7587pt, -102.5515pt)
 -- (217.7587pt, -102.5515pt) .. controls (217.7726pt, -102.4932pt) and (217.8111pt, -102.4123pt) .. (217.874pt, -102.3087pt)
 -- (217.874pt, -102.3087pt) .. controls (217.937pt, -102.2052pt) and (218.0069pt, -102.0984pt) .. (218.0838pt, -101.9883pt)
 -- (218.0838pt, -101.9883pt) .. controls (218.1607pt, -101.8783pt) and (218.2796pt, -101.7618pt) .. (218.4404pt, -101.6389pt)
 -- (218.4404pt, -101.6389pt) .. controls (218.6012pt, -101.5159pt) and (218.7725pt, -101.4123pt) .. (218.9543pt, -101.3282pt)
 -- (218.9543pt, -101.3282pt) .. controls (219.2409pt, -101.2117pt) and (219.4996pt, -101.1534pt) .. (219.7304pt, -101.1534pt)
 -- (219.7304pt, -101.1534pt)
 -- (219.7618pt, -101.1534pt)
 -- (219.7618pt, -101.1534pt) .. controls (220.0205pt, -101.1534pt) and (220.1813pt, -101.1567pt) .. (220.2443pt, -101.1631pt)
 -- (220.2443pt, -101.1631pt) .. controls (220.7756pt, -101.2473pt) and (221.1252pt, -101.4091pt) .. (221.293pt, -101.6486pt)
 -- (221.293pt, -101.6486pt)
 -- (221.3979pt, -101.5515pt)
 -- (221.3979pt, -101.5515pt) .. controls (221.6916pt, -101.2796pt) and (222.0097pt, -101.1437pt) .. (222.3523pt, -101.1437pt)
 -- (222.3523pt, -101.1437pt) .. controls (222.7368pt, -101.1437pt) and (223.034pt, -101.244pt) .. (223.2438pt, -101.4447pt)
 -- (223.2438pt, -101.4447pt) .. controls (223.4535pt, -101.6453pt) and (223.5619pt, -101.8881pt) .. (223.5689pt, -102.1728pt)
 -- (223.5689pt, -102.1728pt) .. controls (223.5689pt, -102.4511pt) and (223.478pt, -102.6647pt) .. (223.2962pt, -102.8136pt)
 -- (223.2962pt, -102.8136pt) .. controls (223.1144pt, -102.9625pt) and (222.9186pt, -103.0401pt) .. (222.7089pt, -103.0466pt)
 -- (222.7089pt, -103.0466pt) .. controls (222.5481pt, -103.0466pt) and (222.4117pt, -103.0013pt) .. (222.2999pt, -102.9106pt)
 -- (222.2999pt, -102.9106pt) .. controls (222.188pt, -102.8201pt) and (222.132pt, -102.6971pt) .. (222.132pt, -102.5417pt)
 -- (222.132pt, -102.5417pt) .. controls (222.132pt, -102.3152pt) and (222.2229pt, -102.1243pt) .. (222.4047pt, -101.9689pt)
 -- (222.4047pt, -101.9689pt) .. controls (222.4956pt, -101.9042pt) and (222.6075pt, -101.8459pt) .. (222.7403pt, -101.7942pt)
 -- (222.7403pt, -101.7942pt) .. controls (222.7403pt, -101.7877pt) and (222.7264pt, -101.7748pt) .. (222.6984pt, -101.7554pt)
 -- (222.6984pt, -101.7554pt) .. controls (222.6704pt, -101.736pt) and (222.6215pt, -101.7133pt) .. (222.5516pt, -101.6874pt)
 -- (222.5516pt, -101.6874pt) .. controls (222.4816pt, -101.6615pt) and (222.4047pt, -101.6486pt) .. (222.3208pt, -101.6486pt)
 -- (222.3208pt, -101.6486pt) .. controls (222.2369pt, -101.6486pt) and (222.174pt, -101.655pt) .. (222.132pt, -101.668pt)
 -- (222.132pt, -101.668pt) .. controls (221.9013pt, -101.7651pt) and (221.737pt, -101.9495pt) .. (221.6391pt, -102.2214pt)
 -- (221.6391pt, -102.2214pt) .. controls (221.2126pt, -103.6777pt) and (220.9994pt, -104.5223pt) .. (220.9994pt, -104.7553pt)
 -- (220.9994pt, -104.7553pt) .. controls (220.9994pt, -104.9883pt) and (221.1777pt, -105.1048pt) .. (221.5343pt, -105.1048pt)
 -- (221.5343pt, -105.1048pt) .. controls (221.8419pt, -105.1048pt) and (222.1216pt, -105.0077pt) .. (222.3733pt, -104.8135pt)
 -- (222.3733pt, -104.8135pt) .. controls (222.625pt, -104.6194pt) and (222.7998pt, -104.3993pt) .. (222.8977pt, -104.1534pt)
 -- (222.8977pt, -104.1534pt) .. controls (222.9256pt, -104.0627pt) and (222.9501pt, -104.0078pt) .. (222.9711pt, -103.9883pt)
 -- (222.9711pt, -103.9883pt) .. controls (222.9921pt, -103.9689pt) and (223.062pt, -103.9592pt) .. (223.1808pt, -103.9592pt)
 -- (223.1808pt, -103.9592pt)
 -- (223.2438pt, -103.9592pt)
 -- (223.2438pt, -103.9592pt)
 -- (223.3591pt, -103.9592pt)
 -- (223.3591pt, -103.9592pt) .. controls (223.499pt, -103.9592pt) and (223.5689pt, -104.0045pt) .. (223.5689pt, -104.0951pt)
 -- (223.5689pt, -104.0951pt) .. controls (223.5689pt, -104.1793pt) and (223.5234pt, -104.299pt) .. (223.4325pt, -104.4543pt)
 -- (223.4325pt, -104.4543pt) .. controls (223.3416pt, -104.6097pt) and (223.2158pt, -104.7747pt) .. (223.055pt, -104.9495pt)
 -- (223.055pt, -104.9495pt) .. controls (222.8942pt, -105.1242pt) and (222.6669pt, -105.2795pt) .. (222.3733pt, -105.4155pt)
 -- (222.3733pt, -105.4155pt) .. controls (222.0796pt, -105.5514pt) and (221.772pt, -105.6161pt) .. (221.4503pt, -105.6097pt)
 -- (221.4503pt, -105.6097pt) .. controls (220.863pt, -105.6097pt) and (220.4051pt, -105.4705pt) .. (220.0765pt, -105.1922pt)
 -- (220.0765pt, -105.1922pt)
 -- (219.9926pt, -105.1048pt)
 -- (219.9926pt, -105.1048pt) .. controls (219.6919pt, -105.4349pt) and (219.3528pt, -105.5999pt) .. (218.9752pt, -105.5999pt)
 -- (218.9752pt, -105.5999pt)
 -- (218.9228pt, -105.5999pt)
 -- (218.9228pt, -105.5999pt) .. controls (218.5243pt, -105.5999pt) and (218.2271pt, -105.4964pt) .. (218.0313pt, -105.2892pt)
 -- (218.0313pt, -105.2892pt) .. controls (217.8356pt, -105.0822pt) and (217.7377pt, -104.8556pt) .. (217.7377pt, -104.6097pt)
 -- (217.7377pt, -104.6097pt) .. controls (217.7377pt, -104.299pt) and (217.8321pt, -104.0724pt) .. (218.0209pt, -103.9301pt)
 -- (218.0209pt, -103.9301pt) .. controls (218.2096pt, -103.7877pt) and (218.4019pt, -103.7133pt) .. (218.5977pt, -103.7068pt)
 -- (218.5977pt, -103.7068pt) .. controls (218.7585pt, -103.7068pt) and (218.8948pt, -103.7521pt) .. (219.0067pt, -103.8427pt)
 -- (219.0067pt, -103.8427pt) .. controls (219.1186pt, -103.9333pt) and (219.1745pt, -104.0563pt) .. (219.1745pt, -104.2116pt)
 -- (219.1745pt, -104.2116pt) .. controls (219.1745pt, -104.4382pt) and (219.0836pt, -104.6291pt) .. (218.9018pt, -104.7844pt)
 -- (218.9018pt, -104.7844pt) .. controls (218.8109pt, -104.8491pt) and (218.6991pt, -104.9074pt) .. (218.5662pt, -104.9592pt)
 -- (218.5662pt, -104.9592pt) .. controls (218.5802pt, -104.9915pt) and (218.6292pt, -105.0239pt) .. (218.713pt, -105.0563pt)
 -- (218.713pt, -105.0563pt) .. controls (218.797pt, -105.0886pt) and (218.8844pt, -105.108pt) .. (218.9752pt, -105.1145pt)
 -- (218.9752pt, -105.1145pt) .. controls (219.1291pt, -105.1145pt) and (219.2654pt, -105.0563pt) .. (219.3843pt, -104.9398pt)
 -- (219.3843pt, -104.9398pt) .. controls (219.5031pt, -104.8232pt) and (219.594pt, -104.6873pt) .. (219.657pt, -104.532pt)
 -- (219.657pt, -104.532pt) .. controls (220.0835pt, -103.0757pt) and (220.2967pt, -102.2311pt) .. (220.2967pt, -101.998pt)
 -- (220.2967pt, -101.998pt) .. controls (220.2967pt, -101.7651pt) and (220.1184pt, -101.6486pt) .. (219.7618pt, -101.6486pt)
 -- (219.7618pt, -101.6486pt) .. controls (219.5101pt, -101.6486pt) and (219.2584pt, -101.723pt) .. (219.0067pt, -101.8718pt)
 -- (219.0067pt, -101.8718pt) .. controls (218.755pt, -102.0207pt) and (218.5557pt, -102.2634pt) .. (218.4089pt, -102.6pt)
 -- (218.4089pt, -102.6pt) .. controls (218.3809pt, -102.6906pt) and (218.3565pt, -102.7456pt) .. (218.3355pt, -102.765pt)
 -- (218.3355pt, -102.765pt) .. controls (218.3145pt, -102.7845pt) and (218.2446pt, -102.7942pt) .. (218.1257pt, -102.7942pt)
 -- (218.1257pt, -102.7942pt)
 -- (218.0628pt, -102.7942pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(221.6591pt, -100.1243pt) .. controls (221.4983pt, -100.1243pt) and (221.271pt, -100.0499pt) .. (220.9774pt, -99.901pt)
 -- (220.9774pt, -99.901pt) .. controls (220.6837pt, -99.75214pt) and (220.4635pt, -99.6745pt) .. (220.3166pt, -99.66803pt)
 -- (220.3166pt, -99.66803pt) .. controls (220.0789pt, -99.66803pt) and (219.8377pt, -99.78131pt) .. (219.593pt, -100.0078pt)
 -- (219.593pt, -100.0078pt)
 -- (219.4671pt, -100.1243pt)
 -- (219.4671pt, -100.1243pt)
 -- (219.2679pt, -99.95929pt)
 -- (219.2679pt, -99.95929pt) .. controls (219.2399pt, -99.93988pt) and (219.2084pt, -99.91718pt) .. (219.1735pt, -99.8913pt)
 -- (219.1735pt, -99.8913pt) .. controls (219.1385pt, -99.86542pt) and (219.1105pt, -99.83954pt) .. (219.0896pt, -99.81366pt)
 -- (219.0896pt, -99.81366pt)
 -- (219.0686pt, -99.79425pt)
 -- (219.0686pt, -99.79425pt) .. controls (219.5021pt, -99.34119pt) and (219.7433pt, -99.09198pt) .. (219.7923pt, -99.04669pt)
 -- (219.7923pt, -99.04669pt) .. controls (220.03pt, -98.84601pt) and (220.2572pt, -98.74573pt) .. (220.474pt, -98.74573pt)
 -- (220.474pt, -98.74573pt) .. controls (220.5369pt, -98.74573pt) and (220.5858pt, -98.74896pt) .. (220.6208pt, -98.75543pt)
 -- (220.6208pt, -98.75543pt) .. controls (220.7466pt, -98.78131pt) and (220.9424pt, -98.86218pt) .. (221.2081pt, -98.99811pt)
 -- (221.2081pt, -98.99811pt) .. controls (221.4738pt, -99.13403pt) and (221.68pt, -99.20203pt) .. (221.8269pt, -99.20203pt)
 -- (221.8269pt, -99.20203pt) .. controls (222.0646pt, -99.20203pt) and (222.3058pt, -99.08875pt) .. (222.5505pt, -98.86218pt)
 -- (222.5505pt, -98.86218pt)
 -- (222.6764pt, -98.74573pt)
 -- (222.6764pt, -98.74573pt)
 -- (222.8756pt, -98.91077pt)
 -- (222.8756pt, -98.91077pt) .. controls (222.9036pt, -98.93018pt) and (222.9351pt, -98.95282pt) .. (222.97pt, -98.9787pt)
 -- (222.97pt, -98.9787pt) .. controls (223.005pt, -99.00458pt) and (223.033pt, -99.03046pt) .. (223.0539pt, -99.0564pt)
 -- (223.0539pt, -99.0564pt)
 -- (223.0749pt, -99.07581pt)
 -- (223.0749pt, -99.07581pt) .. controls (222.6414pt, -99.52887pt) and (222.4002pt, -99.77808pt) .. (222.3513pt, -99.82336pt)
 -- (222.3513pt, -99.82336pt) .. controls (222.1135pt, -100.024pt) and (221.8828pt, -100.1243pt) .. (221.6591pt, -100.1243pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(221.6591pt, -100.1243pt) .. controls (221.4983pt, -100.1243pt) and (221.271pt, -100.0499pt) .. (220.9774pt, -99.901pt)
 -- (220.9774pt, -99.901pt) .. controls (220.6837pt, -99.75214pt) and (220.4635pt, -99.6745pt) .. (220.3166pt, -99.66803pt)
 -- (220.3166pt, -99.66803pt) .. controls (220.0789pt, -99.66803pt) and (219.8377pt, -99.78131pt) .. (219.593pt, -100.0078pt)
 -- (219.593pt, -100.0078pt)
 -- (219.4671pt, -100.1243pt)
 -- (219.4671pt, -100.1243pt)
 -- (219.2679pt, -99.95929pt)
 -- (219.2679pt, -99.95929pt) .. controls (219.2399pt, -99.93988pt) and (219.2084pt, -99.91718pt) .. (219.1735pt, -99.8913pt)
 -- (219.1735pt, -99.8913pt) .. controls (219.1385pt, -99.86542pt) and (219.1105pt, -99.83954pt) .. (219.0896pt, -99.81366pt)
 -- (219.0896pt, -99.81366pt)
 -- (219.0686pt, -99.79425pt)
 -- (219.0686pt, -99.79425pt) .. controls (219.5021pt, -99.34119pt) and (219.7433pt, -99.09198pt) .. (219.7923pt, -99.04669pt)
 -- (219.7923pt, -99.04669pt) .. controls (220.03pt, -98.84601pt) and (220.2572pt, -98.74573pt) .. (220.474pt, -98.74573pt)
 -- (220.474pt, -98.74573pt) .. controls (220.5369pt, -98.74573pt) and (220.5858pt, -98.74896pt) .. (220.6208pt, -98.75543pt)
 -- (220.6208pt, -98.75543pt) .. controls (220.7466pt, -98.78131pt) and (220.9424pt, -98.86218pt) .. (221.2081pt, -98.99811pt)
 -- (221.2081pt, -98.99811pt) .. controls (221.4738pt, -99.13403pt) and (221.68pt, -99.20203pt) .. (221.8269pt, -99.20203pt)
 -- (221.8269pt, -99.20203pt) .. controls (222.0646pt, -99.20203pt) and (222.3058pt, -99.08875pt) .. (222.5505pt, -98.86218pt)
 -- (222.5505pt, -98.86218pt)
 -- (222.6764pt, -98.74573pt)
 -- (222.6764pt, -98.74573pt)
 -- (222.8756pt, -98.91077pt)
 -- (222.8756pt, -98.91077pt) .. controls (222.9036pt, -98.93018pt) and (222.9351pt, -98.95282pt) .. (222.97pt, -98.9787pt)
 -- (222.97pt, -98.9787pt) .. controls (223.005pt, -99.00458pt) and (223.033pt, -99.03046pt) .. (223.0539pt, -99.0564pt)
 -- (223.0539pt, -99.0564pt)
 -- (223.0749pt, -99.07581pt)
 -- (223.0749pt, -99.07581pt) .. controls (222.6414pt, -99.52887pt) and (222.4002pt, -99.77808pt) .. (222.3513pt, -99.82336pt)
 -- (222.3513pt, -99.82336pt) .. controls (222.1135pt, -100.024pt) and (221.8828pt, -100.1243pt) .. (221.6591pt, -100.1243pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(225.3525pt, -97.82239pt) .. controls (225.219pt, -97.82239pt) and (225.1127pt, -97.78119pt) .. (225.0336pt, -97.69885pt)
 -- (225.0336pt, -97.69885pt) .. controls (224.9545pt, -97.61646pt) and (224.915pt, -97.51581pt) .. (224.915pt, -97.39685pt)
 -- (224.915pt, -97.39685pt) .. controls (224.915pt, -97.07196pt) and (225.046pt, -96.79053pt) .. (225.308pt, -96.55255pt)
 -- (225.308pt, -96.55255pt) .. controls (225.57pt, -96.31464pt) and (225.8962pt, -96.19562pt) .. (226.2867pt, -96.19562pt)
 -- (226.2867pt, -96.19562pt) .. controls (226.7366pt, -96.19562pt) and (227.1123pt, -96.32373pt) .. (227.4138pt, -96.58002pt)
 -- (227.4138pt, -96.58002pt) .. controls (227.7153pt, -96.83624pt) and (227.8686pt, -97.16803pt) .. (227.8735pt, -97.57532pt)
 -- (227.8735pt, -97.57532pt) .. controls (227.8735pt, -97.77203pt) and (227.8241pt, -97.95966pt) .. (227.7252pt, -98.13812pt)
 -- (227.7252pt, -98.13812pt) .. controls (227.6264pt, -98.31659pt) and (227.5077pt, -98.47217pt) .. (227.3693pt, -98.60486pt)
 -- (227.3693pt, -98.60486pt) .. controls (227.2309pt, -98.73761pt) and (227.0332pt, -98.90692pt) .. (226.7761pt, -99.11279pt)
 -- (226.7761pt, -99.11279pt) .. controls (226.5982pt, -99.2547pt) and (226.351pt, -99.46515pt) .. (226.0346pt, -99.74432pt)
 -- (226.0346pt, -99.74432pt)
 -- (225.5972pt, -100.1287pt)
 -- (225.5972pt, -100.1287pt)
 -- (226.1607pt, -100.1356pt)
 -- (226.1607pt, -100.1356pt) .. controls (226.9368pt, -100.1356pt) and (227.3495pt, -100.1241pt) .. (227.399pt, -100.1012pt)
 -- (227.399pt, -100.1012pt) .. controls (227.4336pt, -100.0921pt) and (227.4929pt, -99.88843pt) .. (227.5769pt, -99.49036pt)
 -- (227.5769pt, -99.49036pt)
 -- (227.5769pt, -99.46973pt)
 -- (227.5769pt, -99.46973pt)
 -- (227.8735pt, -99.46973pt)
 -- (227.8735pt, -99.46973pt)
 -- (227.8735pt, -99.49036pt)
 -- (227.8735pt, -99.49036pt) .. controls (227.8686pt, -99.50409pt) and (227.8364pt, -99.71228pt) .. (227.7771pt, -100.1149pt)
 -- (227.7771pt, -100.1149pt) .. controls (227.7178pt, -100.5176pt) and (227.6807pt, -100.7281pt) .. (227.6659pt, -100.7465pt)
 -- (227.6659pt, -100.7465pt)
 -- (227.6659pt, -100.767pt)
 -- (227.6659pt, -100.767pt)
 -- (224.915pt, -100.767pt)
 -- (224.915pt, -100.767pt)
 -- (224.915pt, -100.6366pt)
 -- (224.915pt, -100.6366pt)
 -- (224.915pt, -100.5543pt)
 -- (224.915pt, -100.5543pt) .. controls (224.915pt, -100.5222pt) and (224.9298pt, -100.4879pt) .. (224.9595pt, -100.4513pt)
 -- (224.9595pt, -100.4513pt) .. controls (224.9891pt, -100.4147pt) and (225.0633pt, -100.3346pt) .. (225.1819pt, -100.2111pt)
 -- (225.1819pt, -100.2111pt) .. controls (225.3253pt, -100.0646pt) and (225.4489pt, -99.93646pt) .. (225.5527pt, -99.82666pt)
 -- (225.5527pt, -99.82666pt) .. controls (225.5972pt, -99.78088pt) and (225.6812pt, -99.69623pt) .. (225.8048pt, -99.57269pt)
 -- (225.8048pt, -99.57269pt) .. controls (225.9284pt, -99.44916pt) and (226.0124pt, -99.3645pt) .. (226.0569pt, -99.31873pt)
 -- (226.0569pt, -99.31873pt) .. controls (226.1014pt, -99.27295pt) and (226.173pt, -99.19745pt) .. (226.2719pt, -99.09222pt)
 -- (226.2719pt, -99.09222pt) .. controls (226.3708pt, -98.987pt) and (226.44pt, -98.90918pt) .. (226.4795pt, -98.85883pt)
 -- (226.4795pt, -98.85883pt) .. controls (226.5191pt, -98.80853pt) and (226.5759pt, -98.73987pt) .. (226.6501pt, -98.65295pt)
 -- (226.6501pt, -98.65295pt) .. controls (226.7242pt, -98.56598pt) and (226.7761pt, -98.4928pt) .. (226.8058pt, -98.43329pt)
 -- (226.8058pt, -98.43329pt) .. controls (226.8354pt, -98.37378pt) and (226.8725pt, -98.30743pt) .. (226.917pt, -98.23425pt)
 -- (226.917pt, -98.23425pt) .. controls (226.9615pt, -98.16101pt) and (226.9936pt, -98.08777pt) .. (227.0134pt, -98.01459pt)
 -- (227.0134pt, -98.01459pt) .. controls (227.0332pt, -97.94135pt) and (227.0505pt, -97.87274pt) .. (227.0653pt, -97.80865pt)
 -- (227.0653pt, -97.80865pt) .. controls (227.0801pt, -97.74463pt) and (227.0875pt, -97.66907pt) .. (227.0875pt, -97.58215pt)
 -- (227.0875pt, -97.58215pt) .. controls (227.0875pt, -97.29388pt) and (227.0035pt, -97.04449pt) .. (226.8354pt, -96.83398pt)
 -- (226.8354pt, -96.83398pt) .. controls (226.6674pt, -96.62347pt) and (226.4276pt, -96.51825pt) .. (226.1162pt, -96.51825pt)
 -- (226.1162pt, -96.51825pt) .. controls (225.9531pt, -96.51825pt) and (225.8097pt, -96.55713pt) .. (225.6861pt, -96.63495pt)
 -- (225.6861pt, -96.63495pt) .. controls (225.5626pt, -96.71271pt) and (225.476pt, -96.78821pt) .. (225.4266pt, -96.86145pt)
 -- (225.4266pt, -96.86145pt) .. controls (225.3772pt, -96.93463pt) and (225.3525pt, -96.97815pt) .. (225.3525pt, -96.99182pt)
 -- (225.3525pt, -96.99182pt) .. controls (225.3525pt, -96.9964pt) and (225.3648pt, -96.99872pt) .. (225.3895pt, -96.99872pt)
 -- (225.3895pt, -96.99872pt) .. controls (225.4785pt, -96.99872pt) and (225.57pt, -97.03076pt) .. (225.6639pt, -97.09479pt)
 -- (225.6639pt, -97.09479pt) .. controls (225.7578pt, -97.15887pt) and (225.8048pt, -97.2641pt) .. (225.8048pt, -97.41052pt)
 -- (225.8048pt, -97.41052pt) .. controls (225.8048pt, -97.52496pt) and (225.7652pt, -97.62103pt) .. (225.6861pt, -97.69885pt)
 -- (225.6861pt, -97.69885pt) .. controls (225.607pt, -97.77661pt) and (225.4958pt, -97.81781pt) .. (225.3525pt, -97.82239pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(225.3525pt, -97.82239pt) .. controls (225.219pt, -97.82239pt) and (225.1127pt, -97.78119pt) .. (225.0336pt, -97.69885pt)
 -- (225.0336pt, -97.69885pt) .. controls (224.9545pt, -97.61646pt) and (224.915pt, -97.51581pt) .. (224.915pt, -97.39685pt)
 -- (224.915pt, -97.39685pt) .. controls (224.915pt, -97.07196pt) and (225.046pt, -96.79053pt) .. (225.308pt, -96.55255pt)
 -- (225.308pt, -96.55255pt) .. controls (225.57pt, -96.31464pt) and (225.8962pt, -96.19562pt) .. (226.2867pt, -96.19562pt)
 -- (226.2867pt, -96.19562pt) .. controls (226.7366pt, -96.19562pt) and (227.1123pt, -96.32373pt) .. (227.4138pt, -96.58002pt)
 -- (227.4138pt, -96.58002pt) .. controls (227.7153pt, -96.83624pt) and (227.8686pt, -97.16803pt) .. (227.8735pt, -97.57532pt)
 -- (227.8735pt, -97.57532pt) .. controls (227.8735pt, -97.77203pt) and (227.8241pt, -97.95966pt) .. (227.7252pt, -98.13812pt)
 -- (227.7252pt, -98.13812pt) .. controls (227.6264pt, -98.31659pt) and (227.5077pt, -98.47217pt) .. (227.3693pt, -98.60486pt)
 -- (227.3693pt, -98.60486pt) .. controls (227.2309pt, -98.73761pt) and (227.0332pt, -98.90692pt) .. (226.7761pt, -99.11279pt)
 -- (226.7761pt, -99.11279pt) .. controls (226.5982pt, -99.2547pt) and (226.351pt, -99.46515pt) .. (226.0346pt, -99.74432pt)
 -- (226.0346pt, -99.74432pt)
 -- (225.5972pt, -100.1287pt)
 -- (225.5972pt, -100.1287pt)
 -- (226.1607pt, -100.1356pt)
 -- (226.1607pt, -100.1356pt) .. controls (226.9368pt, -100.1356pt) and (227.3495pt, -100.1241pt) .. (227.399pt, -100.1012pt)
 -- (227.399pt, -100.1012pt) .. controls (227.4336pt, -100.0921pt) and (227.4929pt, -99.88843pt) .. (227.5769pt, -99.49036pt)
 -- (227.5769pt, -99.49036pt)
 -- (227.5769pt, -99.46973pt)
 -- (227.5769pt, -99.46973pt)
 -- (227.8735pt, -99.46973pt)
 -- (227.8735pt, -99.46973pt)
 -- (227.8735pt, -99.49036pt)
 -- (227.8735pt, -99.49036pt) .. controls (227.8686pt, -99.50409pt) and (227.8364pt, -99.71228pt) .. (227.7771pt, -100.1149pt)
 -- (227.7771pt, -100.1149pt) .. controls (227.7178pt, -100.5176pt) and (227.6807pt, -100.7281pt) .. (227.6659pt, -100.7465pt)
 -- (227.6659pt, -100.7465pt)
 -- (227.6659pt, -100.767pt)
 -- (227.6659pt, -100.767pt)
 -- (224.915pt, -100.767pt)
 -- (224.915pt, -100.767pt)
 -- (224.915pt, -100.6366pt)
 -- (224.915pt, -100.6366pt)
 -- (224.915pt, -100.5543pt)
 -- (224.915pt, -100.5543pt) .. controls (224.915pt, -100.5222pt) and (224.9298pt, -100.4879pt) .. (224.9595pt, -100.4513pt)
 -- (224.9595pt, -100.4513pt) .. controls (224.9891pt, -100.4147pt) and (225.0633pt, -100.3346pt) .. (225.1819pt, -100.2111pt)
 -- (225.1819pt, -100.2111pt) .. controls (225.3253pt, -100.0646pt) and (225.4489pt, -99.93646pt) .. (225.5527pt, -99.82666pt)
 -- (225.5527pt, -99.82666pt) .. controls (225.5972pt, -99.78088pt) and (225.6812pt, -99.69623pt) .. (225.8048pt, -99.57269pt)
 -- (225.8048pt, -99.57269pt) .. controls (225.9284pt, -99.44916pt) and (226.0124pt, -99.3645pt) .. (226.0569pt, -99.31873pt)
 -- (226.0569pt, -99.31873pt) .. controls (226.1014pt, -99.27295pt) and (226.173pt, -99.19745pt) .. (226.2719pt, -99.09222pt)
 -- (226.2719pt, -99.09222pt) .. controls (226.3708pt, -98.987pt) and (226.44pt, -98.90918pt) .. (226.4795pt, -98.85883pt)
 -- (226.4795pt, -98.85883pt) .. controls (226.5191pt, -98.80853pt) and (226.5759pt, -98.73987pt) .. (226.6501pt, -98.65295pt)
 -- (226.6501pt, -98.65295pt) .. controls (226.7242pt, -98.56598pt) and (226.7761pt, -98.4928pt) .. (226.8058pt, -98.43329pt)
 -- (226.8058pt, -98.43329pt) .. controls (226.8354pt, -98.37378pt) and (226.8725pt, -98.30743pt) .. (226.917pt, -98.23425pt)
 -- (226.917pt, -98.23425pt) .. controls (226.9615pt, -98.16101pt) and (226.9936pt, -98.08777pt) .. (227.0134pt, -98.01459pt)
 -- (227.0134pt, -98.01459pt) .. controls (227.0332pt, -97.94135pt) and (227.0505pt, -97.87274pt) .. (227.0653pt, -97.80865pt)
 -- (227.0653pt, -97.80865pt) .. controls (227.0801pt, -97.74463pt) and (227.0875pt, -97.66907pt) .. (227.0875pt, -97.58215pt)
 -- (227.0875pt, -97.58215pt) .. controls (227.0875pt, -97.29388pt) and (227.0035pt, -97.04449pt) .. (226.8354pt, -96.83398pt)
 -- (226.8354pt, -96.83398pt) .. controls (226.6674pt, -96.62347pt) and (226.4276pt, -96.51825pt) .. (226.1162pt, -96.51825pt)
 -- (226.1162pt, -96.51825pt) .. controls (225.9531pt, -96.51825pt) and (225.8097pt, -96.55713pt) .. (225.6861pt, -96.63495pt)
 -- (225.6861pt, -96.63495pt) .. controls (225.5626pt, -96.71271pt) and (225.476pt, -96.78821pt) .. (225.4266pt, -96.86145pt)
 -- (225.4266pt, -96.86145pt) .. controls (225.3772pt, -96.93463pt) and (225.3525pt, -96.97815pt) .. (225.3525pt, -96.99182pt)
 -- (225.3525pt, -96.99182pt) .. controls (225.3525pt, -96.9964pt) and (225.3648pt, -96.99872pt) .. (225.3895pt, -96.99872pt)
 -- (225.3895pt, -96.99872pt) .. controls (225.4785pt, -96.99872pt) and (225.57pt, -97.03076pt) .. (225.6639pt, -97.09479pt)
 -- (225.6639pt, -97.09479pt) .. controls (225.7578pt, -97.15887pt) and (225.8048pt, -97.2641pt) .. (225.8048pt, -97.41052pt)
 -- (225.8048pt, -97.41052pt) .. controls (225.8048pt, -97.52496pt) and (225.7652pt, -97.62103pt) .. (225.6861pt, -97.69885pt)
 -- (225.6861pt, -97.69885pt) .. controls (225.607pt, -97.77661pt) and (225.4958pt, -97.81781pt) .. (225.3525pt, -97.82239pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(228.83pt, -100.5268pt) .. controls (228.83pt, -100.5268pt) and (228.83pt, -100.4696pt) .. (228.83pt, -100.3552pt)
 -- (228.83pt, -100.3552pt) .. controls (228.83pt, -100.2408pt) and (228.8696pt, -100.1424pt) .. (228.9487pt, -100.0601pt)
 -- (228.9487pt, -100.0601pt) .. controls (229.0278pt, -99.97766pt) and (229.134pt, -99.93646pt) .. (229.2675pt, -99.93646pt)
 -- (229.2675pt, -99.93646pt) .. controls (229.4059pt, -99.93646pt) and (229.5295pt, -99.99371pt) .. (229.6382pt, -100.1081pt)
 -- (229.6382pt, -100.1081pt) .. controls (229.747pt, -100.2225pt) and (229.8038pt, -100.4238pt) .. (229.8088pt, -100.7121pt)
 -- (229.8088pt, -100.7121pt) .. controls (229.8088pt, -100.8723pt) and (229.7865pt, -101.0278pt) .. (229.7421pt, -101.1789pt)
 -- (229.7421pt, -101.1789pt) .. controls (229.6976pt, -101.3299pt) and (229.6457pt, -101.4603pt) .. (229.5863pt, -101.5701pt)
 -- (229.5863pt, -101.5701pt) .. controls (229.527pt, -101.6799pt) and (229.4628pt, -101.7737pt) .. (229.3936pt, -101.8516pt)
 -- (229.3936pt, -101.8516pt) .. controls (229.3243pt, -101.9293pt) and (229.265pt, -101.9911pt) .. (229.2156pt, -102.0369pt)
 -- (229.2156pt, -102.0369pt) .. controls (229.1662pt, -102.0826pt) and (229.134pt, -102.1032pt) .. (229.1192pt, -102.0986pt)
 -- (229.1192pt, -102.0986pt) .. controls (229.0994pt, -102.0986pt) and (229.0673pt, -102.0781pt) .. (229.0228pt, -102.0369pt)
 -- (229.0228pt, -102.0369pt) .. controls (228.9783pt, -101.9957pt) and (228.9561pt, -101.9659pt) .. (228.9561pt, -101.9476pt)
 -- (228.9561pt, -101.9476pt) .. controls (228.9561pt, -101.9293pt) and (228.9833pt, -101.8927pt) .. (229.0376pt, -101.8378pt)
 -- (229.0376pt, -101.8378pt) .. controls (229.092pt, -101.7829pt) and (229.1538pt, -101.7142pt) .. (229.223pt, -101.6319pt)
 -- (229.223pt, -101.6319pt) .. controls (229.2922pt, -101.5495pt) and (229.3565pt, -101.4351pt) .. (229.4158pt, -101.2887pt)
 -- (229.4158pt, -101.2887pt) .. controls (229.4751pt, -101.1423pt) and (229.5147pt, -100.9752pt) .. (229.5344pt, -100.7876pt)
 -- (229.5344pt, -100.7876pt)
 -- (229.5344pt, -100.7053pt)
 -- (229.5344pt, -100.7053pt)
 -- (229.527pt, -100.7121pt)
 -- (229.527pt, -100.7121pt) .. controls (229.5171pt, -100.7167pt) and (229.5048pt, -100.7213pt) .. (229.4899pt, -100.7258pt)
 -- (229.4899pt, -100.7258pt) .. controls (229.4751pt, -100.7304pt) and (229.4603pt, -100.7373pt) .. (229.4454pt, -100.7465pt)
 -- (229.4454pt, -100.7465pt) .. controls (229.4306pt, -100.7556pt) and (229.4084pt, -100.7602pt) .. (229.3787pt, -100.7602pt)
 -- (229.3787pt, -100.7602pt) .. controls (229.3491pt, -100.7602pt) and (229.3194pt, -100.7625pt) .. (229.2897pt, -100.767pt)
 -- (229.2897pt, -100.767pt) .. controls (229.1563pt, -100.767pt) and (229.0475pt, -100.7281pt) .. (228.9635pt, -100.6503pt)
 -- (228.9635pt, -100.6503pt)
 -- (228.83pt, -100.5268pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(228.83pt, -100.5268pt) .. controls (228.83pt, -100.5268pt) and (228.83pt, -100.4696pt) .. (228.83pt, -100.3552pt)
 -- (228.83pt, -100.3552pt) .. controls (228.83pt, -100.2408pt) and (228.8696pt, -100.1424pt) .. (228.9487pt, -100.0601pt)
 -- (228.9487pt, -100.0601pt) .. controls (229.0278pt, -99.97766pt) and (229.134pt, -99.93646pt) .. (229.2675pt, -99.93646pt)
 -- (229.2675pt, -99.93646pt) .. controls (229.4059pt, -99.93646pt) and (229.5295pt, -99.99371pt) .. (229.6382pt, -100.1081pt)
 -- (229.6382pt, -100.1081pt) .. controls (229.747pt, -100.2225pt) and (229.8038pt, -100.4238pt) .. (229.8088pt, -100.7121pt)
 -- (229.8088pt, -100.7121pt) .. controls (229.8088pt, -100.8723pt) and (229.7865pt, -101.0278pt) .. (229.7421pt, -101.1789pt)
 -- (229.7421pt, -101.1789pt) .. controls (229.6976pt, -101.3299pt) and (229.6457pt, -101.4603pt) .. (229.5863pt, -101.5701pt)
 -- (229.5863pt, -101.5701pt) .. controls (229.527pt, -101.6799pt) and (229.4628pt, -101.7737pt) .. (229.3936pt, -101.8516pt)
 -- (229.3936pt, -101.8516pt) .. controls (229.3243pt, -101.9293pt) and (229.265pt, -101.9911pt) .. (229.2156pt, -102.0369pt)
 -- (229.2156pt, -102.0369pt) .. controls (229.1662pt, -102.0826pt) and (229.134pt, -102.1032pt) .. (229.1192pt, -102.0986pt)
 -- (229.1192pt, -102.0986pt) .. controls (229.0994pt, -102.0986pt) and (229.0673pt, -102.0781pt) .. (229.0228pt, -102.0369pt)
 -- (229.0228pt, -102.0369pt) .. controls (228.9783pt, -101.9957pt) and (228.9561pt, -101.9659pt) .. (228.9561pt, -101.9476pt)
 -- (228.9561pt, -101.9476pt) .. controls (228.9561pt, -101.9293pt) and (228.9833pt, -101.8927pt) .. (229.0376pt, -101.8378pt)
 -- (229.0376pt, -101.8378pt) .. controls (229.092pt, -101.7829pt) and (229.1538pt, -101.7142pt) .. (229.223pt, -101.6319pt)
 -- (229.223pt, -101.6319pt) .. controls (229.2922pt, -101.5495pt) and (229.3565pt, -101.4351pt) .. (229.4158pt, -101.2887pt)
 -- (229.4158pt, -101.2887pt) .. controls (229.4751pt, -101.1423pt) and (229.5147pt, -100.9752pt) .. (229.5344pt, -100.7876pt)
 -- (229.5344pt, -100.7876pt)
 -- (229.5344pt, -100.7053pt)
 -- (229.5344pt, -100.7053pt)
 -- (229.527pt, -100.7121pt)
 -- (229.527pt, -100.7121pt) .. controls (229.5171pt, -100.7167pt) and (229.5048pt, -100.7213pt) .. (229.4899pt, -100.7258pt)
 -- (229.4899pt, -100.7258pt) .. controls (229.4751pt, -100.7304pt) and (229.4603pt, -100.7373pt) .. (229.4454pt, -100.7465pt)
 -- (229.4454pt, -100.7465pt) .. controls (229.4306pt, -100.7556pt) and (229.4084pt, -100.7602pt) .. (229.3787pt, -100.7602pt)
 -- (229.3787pt, -100.7602pt) .. controls (229.3491pt, -100.7602pt) and (229.3194pt, -100.7625pt) .. (229.2897pt, -100.767pt)
 -- (229.2897pt, -100.767pt) .. controls (229.1563pt, -100.767pt) and (229.0475pt, -100.7281pt) .. (228.9635pt, -100.6503pt)
 -- (228.9635pt, -100.6503pt)
 -- (228.83pt, -100.5268pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(231.1212pt, -97.82239pt) .. controls (230.9877pt, -97.82239pt) and (230.8815pt, -97.78119pt) .. (230.8024pt, -97.69885pt)
 -- (230.8024pt, -97.69885pt) .. controls (230.7233pt, -97.61646pt) and (230.6837pt, -97.51581pt) .. (230.6837pt, -97.39685pt)
 -- (230.6837pt, -97.39685pt) .. controls (230.6837pt, -97.07196pt) and (230.8147pt, -96.79053pt) .. (231.0767pt, -96.55255pt)
 -- (231.0767pt, -96.55255pt) .. controls (231.3387pt, -96.31464pt) and (231.665pt, -96.19562pt) .. (232.0555pt, -96.19562pt)
 -- (232.0555pt, -96.19562pt) .. controls (232.5053pt, -96.19562pt) and (232.881pt, -96.32373pt) .. (233.1825pt, -96.58002pt)
 -- (233.1825pt, -96.58002pt) .. controls (233.4841pt, -96.83624pt) and (233.6373pt, -97.16803pt) .. (233.6423pt, -97.57532pt)
 -- (233.6423pt, -97.57532pt) .. controls (233.6423pt, -97.77203pt) and (233.5928pt, -97.95966pt) .. (233.494pt, -98.13812pt)
 -- (233.494pt, -98.13812pt) .. controls (233.3951pt, -98.31659pt) and (233.2765pt, -98.47217pt) .. (233.1381pt, -98.60486pt)
 -- (233.1381pt, -98.60486pt) .. controls (232.9996pt, -98.73761pt) and (232.8019pt, -98.90692pt) .. (232.5449pt, -99.11279pt)
 -- (232.5449pt, -99.11279pt) .. controls (232.3669pt, -99.2547pt) and (232.1198pt, -99.46515pt) .. (231.8034pt, -99.74432pt)
 -- (231.8034pt, -99.74432pt)
 -- (231.3659pt, -100.1287pt)
 -- (231.3659pt, -100.1287pt)
 -- (231.9294pt, -100.1356pt)
 -- (231.9294pt, -100.1356pt) .. controls (232.7055pt, -100.1356pt) and (233.1183pt, -100.1241pt) .. (233.1677pt, -100.1012pt)
 -- (233.1677pt, -100.1012pt) .. controls (233.2023pt, -100.0921pt) and (233.2616pt, -99.88843pt) .. (233.3457pt, -99.49036pt)
 -- (233.3457pt, -99.49036pt)
 -- (233.3457pt, -99.46973pt)
 -- (233.3457pt, -99.46973pt)
 -- (233.6423pt, -99.46973pt)
 -- (233.6423pt, -99.46973pt)
 -- (233.6423pt, -99.49036pt)
 -- (233.6423pt, -99.49036pt) .. controls (233.6373pt, -99.50409pt) and (233.6052pt, -99.71228pt) .. (233.5459pt, -100.1149pt)
 -- (233.5459pt, -100.1149pt) .. controls (233.4866pt, -100.5176pt) and (233.4495pt, -100.7281pt) .. (233.4346pt, -100.7465pt)
 -- (233.4346pt, -100.7465pt)
 -- (233.4346pt, -100.767pt)
 -- (233.4346pt, -100.767pt)
 -- (230.6837pt, -100.767pt)
 -- (230.6837pt, -100.767pt)
 -- (230.6837pt, -100.6366pt)
 -- (230.6837pt, -100.6366pt)
 -- (230.6837pt, -100.5543pt)
 -- (230.6837pt, -100.5543pt) .. controls (230.6837pt, -100.5222pt) and (230.6986pt, -100.4879pt) .. (230.7282pt, -100.4513pt)
 -- (230.7282pt, -100.4513pt) .. controls (230.7579pt, -100.4147pt) and (230.832pt, -100.3346pt) .. (230.9507pt, -100.2111pt)
 -- (230.9507pt, -100.2111pt) .. controls (231.094pt, -100.0646pt) and (231.2176pt, -99.93646pt) .. (231.3214pt, -99.82666pt)
 -- (231.3214pt, -99.82666pt) .. controls (231.3659pt, -99.78088pt) and (231.45pt, -99.69623pt) .. (231.5735pt, -99.57269pt)
 -- (231.5735pt, -99.57269pt) .. controls (231.6971pt, -99.44916pt) and (231.7811pt, -99.3645pt) .. (231.8256pt, -99.31873pt)
 -- (231.8256pt, -99.31873pt) .. controls (231.8701pt, -99.27295pt) and (231.9418pt, -99.19745pt) .. (232.0407pt, -99.09222pt)
 -- (232.0407pt, -99.09222pt) .. controls (232.1395pt, -98.987pt) and (232.2087pt, -98.90918pt) .. (232.2483pt, -98.85883pt)
 -- (232.2483pt, -98.85883pt) .. controls (232.2878pt, -98.80853pt) and (232.3447pt, -98.73987pt) .. (232.4188pt, -98.65295pt)
 -- (232.4188pt, -98.65295pt) .. controls (232.493pt, -98.56598pt) and (232.5449pt, -98.4928pt) .. (232.5745pt, -98.43329pt)
 -- (232.5745pt, -98.43329pt) .. controls (232.6042pt, -98.37378pt) and (232.6413pt, -98.30743pt) .. (232.6858pt, -98.23425pt)
 -- (232.6858pt, -98.23425pt) .. controls (232.7302pt, -98.16101pt) and (232.7624pt, -98.08777pt) .. (232.7822pt, -98.01459pt)
 -- (232.7822pt, -98.01459pt) .. controls (232.8019pt, -97.94135pt) and (232.8192pt, -97.87274pt) .. (232.834pt, -97.80865pt)
 -- (232.834pt, -97.80865pt) .. controls (232.8489pt, -97.74463pt) and (232.8563pt, -97.66907pt) .. (232.8563pt, -97.58215pt)
 -- (232.8563pt, -97.58215pt) .. controls (232.8563pt, -97.29388pt) and (232.7723pt, -97.04449pt) .. (232.6042pt, -96.83398pt)
 -- (232.6042pt, -96.83398pt) .. controls (232.4361pt, -96.62347pt) and (232.1964pt, -96.51825pt) .. (231.8849pt, -96.51825pt)
 -- (231.8849pt, -96.51825pt) .. controls (231.7218pt, -96.51825pt) and (231.5785pt, -96.55713pt) .. (231.4549pt, -96.63495pt)
 -- (231.4549pt, -96.63495pt) .. controls (231.3313pt, -96.71271pt) and (231.2448pt, -96.78821pt) .. (231.1954pt, -96.86145pt)
 -- (231.1954pt, -96.86145pt) .. controls (231.1459pt, -96.93463pt) and (231.1212pt, -96.97815pt) .. (231.1212pt, -96.99182pt)
 -- (231.1212pt, -96.99182pt) .. controls (231.1212pt, -96.9964pt) and (231.1336pt, -96.99872pt) .. (231.1583pt, -96.99872pt)
 -- (231.1583pt, -96.99872pt) .. controls (231.2473pt, -96.99872pt) and (231.3387pt, -97.03076pt) .. (231.4326pt, -97.09479pt)
 -- (231.4326pt, -97.09479pt) .. controls (231.5266pt, -97.15887pt) and (231.5735pt, -97.2641pt) .. (231.5735pt, -97.41052pt)
 -- (231.5735pt, -97.41052pt) .. controls (231.5735pt, -97.52496pt) and (231.534pt, -97.62103pt) .. (231.4549pt, -97.69885pt)
 -- (231.4549pt, -97.69885pt) .. controls (231.3758pt, -97.77661pt) and (231.2646pt, -97.81781pt) .. (231.1212pt, -97.82239pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(231.1212pt, -97.82239pt) .. controls (230.9877pt, -97.82239pt) and (230.8815pt, -97.78119pt) .. (230.8024pt, -97.69885pt)
 -- (230.8024pt, -97.69885pt) .. controls (230.7233pt, -97.61646pt) and (230.6837pt, -97.51581pt) .. (230.6837pt, -97.39685pt)
 -- (230.6837pt, -97.39685pt) .. controls (230.6837pt, -97.07196pt) and (230.8147pt, -96.79053pt) .. (231.0767pt, -96.55255pt)
 -- (231.0767pt, -96.55255pt) .. controls (231.3387pt, -96.31464pt) and (231.665pt, -96.19562pt) .. (232.0555pt, -96.19562pt)
 -- (232.0555pt, -96.19562pt) .. controls (232.5053pt, -96.19562pt) and (232.881pt, -96.32373pt) .. (233.1825pt, -96.58002pt)
 -- (233.1825pt, -96.58002pt) .. controls (233.4841pt, -96.83624pt) and (233.6373pt, -97.16803pt) .. (233.6423pt, -97.57532pt)
 -- (233.6423pt, -97.57532pt) .. controls (233.6423pt, -97.77203pt) and (233.5928pt, -97.95966pt) .. (233.494pt, -98.13812pt)
 -- (233.494pt, -98.13812pt) .. controls (233.3951pt, -98.31659pt) and (233.2765pt, -98.47217pt) .. (233.1381pt, -98.60486pt)
 -- (233.1381pt, -98.60486pt) .. controls (232.9996pt, -98.73761pt) and (232.8019pt, -98.90692pt) .. (232.5449pt, -99.11279pt)
 -- (232.5449pt, -99.11279pt) .. controls (232.3669pt, -99.2547pt) and (232.1198pt, -99.46515pt) .. (231.8034pt, -99.74432pt)
 -- (231.8034pt, -99.74432pt)
 -- (231.3659pt, -100.1287pt)
 -- (231.3659pt, -100.1287pt)
 -- (231.9294pt, -100.1356pt)
 -- (231.9294pt, -100.1356pt) .. controls (232.7055pt, -100.1356pt) and (233.1183pt, -100.1241pt) .. (233.1677pt, -100.1012pt)
 -- (233.1677pt, -100.1012pt) .. controls (233.2023pt, -100.0921pt) and (233.2616pt, -99.88843pt) .. (233.3457pt, -99.49036pt)
 -- (233.3457pt, -99.49036pt)
 -- (233.3457pt, -99.46973pt)
 -- (233.3457pt, -99.46973pt)
 -- (233.6423pt, -99.46973pt)
 -- (233.6423pt, -99.46973pt)
 -- (233.6423pt, -99.49036pt)
 -- (233.6423pt, -99.49036pt) .. controls (233.6373pt, -99.50409pt) and (233.6052pt, -99.71228pt) .. (233.5459pt, -100.1149pt)
 -- (233.5459pt, -100.1149pt) .. controls (233.4866pt, -100.5176pt) and (233.4495pt, -100.7281pt) .. (233.4346pt, -100.7465pt)
 -- (233.4346pt, -100.7465pt)
 -- (233.4346pt, -100.767pt)
 -- (233.4346pt, -100.767pt)
 -- (230.6837pt, -100.767pt)
 -- (230.6837pt, -100.767pt)
 -- (230.6837pt, -100.6366pt)
 -- (230.6837pt, -100.6366pt)
 -- (230.6837pt, -100.5543pt)
 -- (230.6837pt, -100.5543pt) .. controls (230.6837pt, -100.5222pt) and (230.6986pt, -100.4879pt) .. (230.7282pt, -100.4513pt)
 -- (230.7282pt, -100.4513pt) .. controls (230.7579pt, -100.4147pt) and (230.832pt, -100.3346pt) .. (230.9507pt, -100.2111pt)
 -- (230.9507pt, -100.2111pt) .. controls (231.094pt, -100.0646pt) and (231.2176pt, -99.93646pt) .. (231.3214pt, -99.82666pt)
 -- (231.3214pt, -99.82666pt) .. controls (231.3659pt, -99.78088pt) and (231.45pt, -99.69623pt) .. (231.5735pt, -99.57269pt)
 -- (231.5735pt, -99.57269pt) .. controls (231.6971pt, -99.44916pt) and (231.7811pt, -99.3645pt) .. (231.8256pt, -99.31873pt)
 -- (231.8256pt, -99.31873pt) .. controls (231.8701pt, -99.27295pt) and (231.9418pt, -99.19745pt) .. (232.0407pt, -99.09222pt)
 -- (232.0407pt, -99.09222pt) .. controls (232.1395pt, -98.987pt) and (232.2087pt, -98.90918pt) .. (232.2483pt, -98.85883pt)
 -- (232.2483pt, -98.85883pt) .. controls (232.2878pt, -98.80853pt) and (232.3447pt, -98.73987pt) .. (232.4188pt, -98.65295pt)
 -- (232.4188pt, -98.65295pt) .. controls (232.493pt, -98.56598pt) and (232.5449pt, -98.4928pt) .. (232.5745pt, -98.43329pt)
 -- (232.5745pt, -98.43329pt) .. controls (232.6042pt, -98.37378pt) and (232.6413pt, -98.30743pt) .. (232.6858pt, -98.23425pt)
 -- (232.6858pt, -98.23425pt) .. controls (232.7302pt, -98.16101pt) and (232.7624pt, -98.08777pt) .. (232.7822pt, -98.01459pt)
 -- (232.7822pt, -98.01459pt) .. controls (232.8019pt, -97.94135pt) and (232.8192pt, -97.87274pt) .. (232.834pt, -97.80865pt)
 -- (232.834pt, -97.80865pt) .. controls (232.8489pt, -97.74463pt) and (232.8563pt, -97.66907pt) .. (232.8563pt, -97.58215pt)
 -- (232.8563pt, -97.58215pt) .. controls (232.8563pt, -97.29388pt) and (232.7723pt, -97.04449pt) .. (232.6042pt, -96.83398pt)
 -- (232.6042pt, -96.83398pt) .. controls (232.4361pt, -96.62347pt) and (232.1964pt, -96.51825pt) .. (231.8849pt, -96.51825pt)
 -- (231.8849pt, -96.51825pt) .. controls (231.7218pt, -96.51825pt) and (231.5785pt, -96.55713pt) .. (231.4549pt, -96.63495pt)
 -- (231.4549pt, -96.63495pt) .. controls (231.3313pt, -96.71271pt) and (231.2448pt, -96.78821pt) .. (231.1954pt, -96.86145pt)
 -- (231.1954pt, -96.86145pt) .. controls (231.1459pt, -96.93463pt) and (231.1212pt, -96.97815pt) .. (231.1212pt, -96.99182pt)
 -- (231.1212pt, -96.99182pt) .. controls (231.1212pt, -96.9964pt) and (231.1336pt, -96.99872pt) .. (231.1583pt, -96.99872pt)
 -- (231.1583pt, -96.99872pt) .. controls (231.2473pt, -96.99872pt) and (231.3387pt, -97.03076pt) .. (231.4326pt, -97.09479pt)
 -- (231.4326pt, -97.09479pt) .. controls (231.5266pt, -97.15887pt) and (231.5735pt, -97.2641pt) .. (231.5735pt, -97.41052pt)
 -- (231.5735pt, -97.41052pt) .. controls (231.5735pt, -97.52496pt) and (231.534pt, -97.62103pt) .. (231.4549pt, -97.69885pt)
 -- (231.4549pt, -97.69885pt) .. controls (231.3758pt, -97.77661pt) and (231.2646pt, -97.81781pt) .. (231.1212pt, -97.82239pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(226.1236pt, -104.451pt) -- (226.0272pt, -104.4853pt)
 -- (226.0272pt, -104.4853pt) .. controls (225.958pt, -104.5082pt) and (225.8591pt, -104.5311pt) .. (225.7306pt, -104.554pt)
 -- (225.7306pt, -104.554pt) .. controls (225.6021pt, -104.5768pt) and (225.4587pt, -104.5928pt) .. (225.3006pt, -104.602pt)
 -- (225.3006pt, -104.602pt)
 -- (225.1597pt, -104.602pt)
 -- (225.1597pt, -104.602pt)
 -- (225.1597pt, -104.2863pt)
 -- (225.1597pt, -104.2863pt)
 -- (225.3006pt, -104.2863pt)
 -- (225.3006pt, -104.2863pt) .. controls (225.5329pt, -104.2771pt) and (225.7479pt, -104.2427pt) .. (225.9456pt, -104.1833pt)
 -- (225.9456pt, -104.1833pt) .. controls (226.1434pt, -104.1238pt) and (226.2818pt, -104.0688pt) .. (226.3609pt, -104.0186pt)
 -- (226.3609pt, -104.0186pt) .. controls (226.44pt, -103.9682pt) and (226.5092pt, -103.9178pt) .. (226.5685pt, -103.8676pt)
 -- (226.5685pt, -103.8676pt) .. controls (226.5784pt, -103.8538pt) and (226.608pt, -103.8469pt) .. (226.6575pt, -103.8469pt)
 -- (226.6575pt, -103.8469pt) .. controls (226.702pt, -103.8469pt) and (226.744pt, -103.8607pt) .. (226.7835pt, -103.8881pt)
 -- (226.7835pt, -103.8881pt)
 -- (226.7835pt, -105.9404pt)
 -- (226.7835pt, -105.9404pt)
 -- (226.791pt, -107.9996pt)
 -- (226.791pt, -107.9996pt) .. controls (226.8255pt, -108.0317pt) and (226.8552pt, -108.0522pt) .. (226.8799pt, -108.0614pt)
 -- (226.8799pt, -108.0614pt) .. controls (226.9046pt, -108.0706pt) and (226.964pt, -108.0797pt) .. (227.0579pt, -108.0889pt)
 -- (227.0579pt, -108.0889pt) .. controls (227.1518pt, -108.098pt) and (227.305pt, -108.1026pt) .. (227.5176pt, -108.1026pt)
 -- (227.5176pt, -108.1026pt)
 -- (227.7104pt, -108.1026pt)
 -- (227.7104pt, -108.1026pt)
 -- (227.7104pt, -108.4183pt)
 -- (227.7104pt, -108.4183pt)
 -- (227.6288pt, -108.4183pt)
 -- (227.6288pt, -108.4183pt) .. controls (227.525pt, -108.4046pt) and (227.132pt, -108.3978pt) .. (226.4499pt, -108.3978pt)
 -- (226.4499pt, -108.3978pt) .. controls (225.7776pt, -108.3978pt) and (225.3895pt, -108.4046pt) .. (225.2857pt, -108.4183pt)
 -- (225.2857pt, -108.4183pt)
 -- (225.1968pt, -108.4183pt)
 -- (225.1968pt, -108.4183pt)
 -- (225.1968pt, -108.1026pt)
 -- (225.1968pt, -108.1026pt)
 -- (225.3895pt, -108.1026pt)
 -- (225.3895pt, -108.1026pt) .. controls (225.4983pt, -108.1026pt) and (225.5922pt, -108.1026pt) .. (225.6713pt, -108.1026pt)
 -- (225.6713pt, -108.1026pt) .. controls (225.7504pt, -108.1026pt) and (225.8122pt, -108.1003pt) .. (225.8567pt, -108.0957pt)
 -- (225.8567pt, -108.0957pt) .. controls (225.9012pt, -108.0911pt) and (225.9407pt, -108.0843pt) .. (225.9753pt, -108.0751pt)
 -- (225.9753pt, -108.0751pt) .. controls (226.0099pt, -108.066pt) and (226.0297pt, -108.0614pt) .. (226.0346pt, -108.0614pt)
 -- (226.0346pt, -108.0614pt) .. controls (226.0396pt, -108.0614pt) and (226.0544pt, -108.05pt) .. (226.0791pt, -108.0271pt)
 -- (226.0791pt, -108.0271pt) .. controls (226.1038pt, -108.0042pt) and (226.1187pt, -107.9951pt) .. (226.1236pt, -107.9996pt)
 -- (226.1236pt, -107.9996pt)
 -- (226.1236pt, -104.451pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(226.1236pt, -104.451pt) -- (226.0272pt, -104.4853pt)
 -- (226.0272pt, -104.4853pt) .. controls (225.958pt, -104.5082pt) and (225.8591pt, -104.5311pt) .. (225.7306pt, -104.554pt)
 -- (225.7306pt, -104.554pt) .. controls (225.6021pt, -104.5768pt) and (225.4587pt, -104.5928pt) .. (225.3006pt, -104.602pt)
 -- (225.3006pt, -104.602pt)
 -- (225.1597pt, -104.602pt)
 -- (225.1597pt, -104.602pt)
 -- (225.1597pt, -104.2863pt)
 -- (225.1597pt, -104.2863pt)
 -- (225.3006pt, -104.2863pt)
 -- (225.3006pt, -104.2863pt) .. controls (225.5329pt, -104.2771pt) and (225.7479pt, -104.2427pt) .. (225.9456pt, -104.1833pt)
 -- (225.9456pt, -104.1833pt) .. controls (226.1434pt, -104.1238pt) and (226.2818pt, -104.0688pt) .. (226.3609pt, -104.0186pt)
 -- (226.3609pt, -104.0186pt) .. controls (226.44pt, -103.9682pt) and (226.5092pt, -103.9178pt) .. (226.5685pt, -103.8676pt)
 -- (226.5685pt, -103.8676pt) .. controls (226.5784pt, -103.8538pt) and (226.608pt, -103.8469pt) .. (226.6575pt, -103.8469pt)
 -- (226.6575pt, -103.8469pt) .. controls (226.702pt, -103.8469pt) and (226.744pt, -103.8607pt) .. (226.7835pt, -103.8881pt)
 -- (226.7835pt, -103.8881pt)
 -- (226.7835pt, -105.9404pt)
 -- (226.7835pt, -105.9404pt)
 -- (226.791pt, -107.9996pt)
 -- (226.791pt, -107.9996pt) .. controls (226.8255pt, -108.0317pt) and (226.8552pt, -108.0522pt) .. (226.8799pt, -108.0614pt)
 -- (226.8799pt, -108.0614pt) .. controls (226.9046pt, -108.0706pt) and (226.964pt, -108.0797pt) .. (227.0579pt, -108.0889pt)
 -- (227.0579pt, -108.0889pt) .. controls (227.1518pt, -108.098pt) and (227.305pt, -108.1026pt) .. (227.5176pt, -108.1026pt)
 -- (227.5176pt, -108.1026pt)
 -- (227.7104pt, -108.1026pt)
 -- (227.7104pt, -108.1026pt)
 -- (227.7104pt, -108.4183pt)
 -- (227.7104pt, -108.4183pt)
 -- (227.6288pt, -108.4183pt)
 -- (227.6288pt, -108.4183pt) .. controls (227.525pt, -108.4046pt) and (227.132pt, -108.3978pt) .. (226.4499pt, -108.3978pt)
 -- (226.4499pt, -108.3978pt) .. controls (225.7776pt, -108.3978pt) and (225.3895pt, -108.4046pt) .. (225.2857pt, -108.4183pt)
 -- (225.2857pt, -108.4183pt)
 -- (225.1968pt, -108.4183pt)
 -- (225.1968pt, -108.4183pt)
 -- (225.1968pt, -108.1026pt)
 -- (225.1968pt, -108.1026pt)
 -- (225.3895pt, -108.1026pt)
 -- (225.3895pt, -108.1026pt) .. controls (225.4983pt, -108.1026pt) and (225.5922pt, -108.1026pt) .. (225.6713pt, -108.1026pt)
 -- (225.6713pt, -108.1026pt) .. controls (225.7504pt, -108.1026pt) and (225.8122pt, -108.1003pt) .. (225.8567pt, -108.0957pt)
 -- (225.8567pt, -108.0957pt) .. controls (225.9012pt, -108.0911pt) and (225.9407pt, -108.0843pt) .. (225.9753pt, -108.0751pt)
 -- (225.9753pt, -108.0751pt) .. controls (226.0099pt, -108.066pt) and (226.0297pt, -108.0614pt) .. (226.0346pt, -108.0614pt)
 -- (226.0346pt, -108.0614pt) .. controls (226.0396pt, -108.0614pt) and (226.0544pt, -108.05pt) .. (226.0791pt, -108.0271pt)
 -- (226.0791pt, -108.0271pt) .. controls (226.1038pt, -108.0042pt) and (226.1187pt, -107.9951pt) .. (226.1236pt, -107.9996pt)
 -- (226.1236pt, -107.9996pt)
 -- (226.1236pt, -104.451pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(246.0529pt, -96.19397pt) -- (263.3126pt, -96.19397pt)
 -- (263.3126pt, -96.19397pt)
 -- (263.3126pt, -108.4196pt)
 -- (263.3126pt, -108.4196pt)
 -- (246.0529pt, -108.4196pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(246.829pt, -102.7942pt) -- (246.7136pt, -102.7942pt)
 -- (246.7136pt, -102.7942pt) .. controls (246.5738pt, -102.7942pt) and (246.5038pt, -102.7488pt) .. (246.5038pt, -102.6583pt)
 -- (246.5038pt, -102.6583pt) .. controls (246.5038pt, -102.6453pt) and (246.5109pt, -102.6097pt) .. (246.5248pt, -102.5515pt)
 -- (246.5248pt, -102.5515pt) .. controls (246.5388pt, -102.4932pt) and (246.5773pt, -102.4123pt) .. (246.6402pt, -102.3087pt)
 -- (246.6402pt, -102.3087pt) .. controls (246.7031pt, -102.2052pt) and (246.773pt, -102.0984pt) .. (246.8499pt, -101.9883pt)
 -- (246.8499pt, -101.9883pt) .. controls (246.9269pt, -101.8783pt) and (247.0457pt, -101.7618pt) .. (247.2065pt, -101.6389pt)
 -- (247.2065pt, -101.6389pt) .. controls (247.3673pt, -101.5159pt) and (247.5387pt, -101.4123pt) .. (247.7204pt, -101.3282pt)
 -- (247.7204pt, -101.3282pt) .. controls (248.0071pt, -101.2117pt) and (248.2658pt, -101.1534pt) .. (248.4965pt, -101.1534pt)
 -- (248.4965pt, -101.1534pt)
 -- (248.528pt, -101.1534pt)
 -- (248.528pt, -101.1534pt) .. controls (248.7867pt, -101.1534pt) and (248.9475pt, -101.1567pt) .. (249.0104pt, -101.1631pt)
 -- (249.0104pt, -101.1631pt) .. controls (249.5418pt, -101.2473pt) and (249.8914pt, -101.4091pt) .. (250.0592pt, -101.6486pt)
 -- (250.0592pt, -101.6486pt)
 -- (250.1641pt, -101.5515pt)
 -- (250.1641pt, -101.5515pt) .. controls (250.4577pt, -101.2796pt) and (250.7759pt, -101.1437pt) .. (251.1185pt, -101.1437pt)
 -- (251.1185pt, -101.1437pt) .. controls (251.503pt, -101.1437pt) and (251.8002pt, -101.244pt) .. (252.0099pt, -101.4447pt)
 -- (252.0099pt, -101.4447pt) .. controls (252.2197pt, -101.6453pt) and (252.3281pt, -101.8881pt) .. (252.3351pt, -102.1728pt)
 -- (252.3351pt, -102.1728pt) .. controls (252.3351pt, -102.4511pt) and (252.2442pt, -102.6647pt) .. (252.0624pt, -102.8136pt)
 -- (252.0624pt, -102.8136pt) .. controls (251.8806pt, -102.9625pt) and (251.6848pt, -103.0401pt) .. (251.4751pt, -103.0466pt)
 -- (251.4751pt, -103.0466pt) .. controls (251.3142pt, -103.0466pt) and (251.1779pt, -103.0013pt) .. (251.066pt, -102.9106pt)
 -- (251.066pt, -102.9106pt) .. controls (250.9542pt, -102.8201pt) and (250.8982pt, -102.6971pt) .. (250.8982pt, -102.5417pt)
 -- (250.8982pt, -102.5417pt) .. controls (250.8982pt, -102.3152pt) and (250.9891pt, -102.1243pt) .. (251.1709pt, -101.9689pt)
 -- (251.1709pt, -101.9689pt) .. controls (251.2618pt, -101.9042pt) and (251.3737pt, -101.8459pt) .. (251.5065pt, -101.7942pt)
 -- (251.5065pt, -101.7942pt) .. controls (251.5065pt, -101.7877pt) and (251.4925pt, -101.7748pt) .. (251.4646pt, -101.7554pt)
 -- (251.4646pt, -101.7554pt) .. controls (251.4366pt, -101.736pt) and (251.3877pt, -101.7133pt) .. (251.3177pt, -101.6874pt)
 -- (251.3177pt, -101.6874pt) .. controls (251.2478pt, -101.6615pt) and (251.1709pt, -101.6486pt) .. (251.087pt, -101.6486pt)
 -- (251.087pt, -101.6486pt) .. controls (251.0031pt, -101.6486pt) and (250.9402pt, -101.655pt) .. (250.8982pt, -101.668pt)
 -- (250.8982pt, -101.668pt) .. controls (250.6675pt, -101.7651pt) and (250.5032pt, -101.9495pt) .. (250.4053pt, -102.2214pt)
 -- (250.4053pt, -102.2214pt) .. controls (249.9788pt, -103.6777pt) and (249.7656pt, -104.5223pt) .. (249.7656pt, -104.7553pt)
 -- (249.7656pt, -104.7553pt) .. controls (249.7656pt, -104.9883pt) and (249.9438pt, -105.1048pt) .. (250.3004pt, -105.1048pt)
 -- (250.3004pt, -105.1048pt) .. controls (250.6081pt, -105.1048pt) and (250.8878pt, -105.0077pt) .. (251.1394pt, -104.8135pt)
 -- (251.1394pt, -104.8135pt) .. controls (251.3911pt, -104.6194pt) and (251.5659pt, -104.3993pt) .. (251.6638pt, -104.1534pt)
 -- (251.6638pt, -104.1534pt) .. controls (251.6918pt, -104.0627pt) and (251.7163pt, -104.0078pt) .. (251.7372pt, -103.9883pt)
 -- (251.7372pt, -103.9883pt) .. controls (251.7582pt, -103.9689pt) and (251.8282pt, -103.9592pt) .. (251.947pt, -103.9592pt)
 -- (251.947pt, -103.9592pt)
 -- (252.0099pt, -103.9592pt)
 -- (252.0099pt, -103.9592pt)
 -- (252.1253pt, -103.9592pt)
 -- (252.1253pt, -103.9592pt) .. controls (252.2651pt, -103.9592pt) and (252.3351pt, -104.0045pt) .. (252.3351pt, -104.0951pt)
 -- (252.3351pt, -104.0951pt) .. controls (252.3351pt, -104.1793pt) and (252.2896pt, -104.299pt) .. (252.1987pt, -104.4543pt)
 -- (252.1987pt, -104.4543pt) .. controls (252.1078pt, -104.6097pt) and (251.982pt, -104.7747pt) .. (251.8212pt, -104.9495pt)
 -- (251.8212pt, -104.9495pt) .. controls (251.6603pt, -105.1242pt) and (251.4331pt, -105.2795pt) .. (251.1394pt, -105.4155pt)
 -- (251.1394pt, -105.4155pt) .. controls (250.8458pt, -105.5514pt) and (250.5381pt, -105.6161pt) .. (250.2165pt, -105.6097pt)
 -- (250.2165pt, -105.6097pt) .. controls (249.6292pt, -105.6097pt) and (249.1712pt, -105.4705pt) .. (248.8426pt, -105.1922pt)
 -- (248.8426pt, -105.1922pt)
 -- (248.7587pt, -105.1048pt)
 -- (248.7587pt, -105.1048pt) .. controls (248.4581pt, -105.4349pt) and (248.119pt, -105.5999pt) .. (247.7414pt, -105.5999pt)
 -- (247.7414pt, -105.5999pt)
 -- (247.689pt, -105.5999pt)
 -- (247.689pt, -105.5999pt) .. controls (247.2904pt, -105.5999pt) and (246.9933pt, -105.4964pt) .. (246.7975pt, -105.2892pt)
 -- (246.7975pt, -105.2892pt) .. controls (246.6017pt, -105.0822pt) and (246.5038pt, -104.8556pt) .. (246.5038pt, -104.6097pt)
 -- (246.5038pt, -104.6097pt) .. controls (246.5038pt, -104.299pt) and (246.5982pt, -104.0724pt) .. (246.787pt, -103.9301pt)
 -- (246.787pt, -103.9301pt) .. controls (246.9758pt, -103.7877pt) and (247.1681pt, -103.7133pt) .. (247.3639pt, -103.7068pt)
 -- (247.3639pt, -103.7068pt) .. controls (247.5247pt, -103.7068pt) and (247.661pt, -103.7521pt) .. (247.7729pt, -103.8427pt)
 -- (247.7729pt, -103.8427pt) .. controls (247.8847pt, -103.9333pt) and (247.9407pt, -104.0563pt) .. (247.9407pt, -104.2116pt)
 -- (247.9407pt, -104.2116pt) .. controls (247.9407pt, -104.4382pt) and (247.8498pt, -104.6291pt) .. (247.668pt, -104.7844pt)
 -- (247.668pt, -104.7844pt) .. controls (247.5771pt, -104.8491pt) and (247.4652pt, -104.9074pt) .. (247.3324pt, -104.9592pt)
 -- (247.3324pt, -104.9592pt) .. controls (247.3464pt, -104.9915pt) and (247.3953pt, -105.0239pt) .. (247.4792pt, -105.0563pt)
 -- (247.4792pt, -105.0563pt) .. controls (247.5631pt, -105.0886pt) and (247.6505pt, -105.108pt) .. (247.7414pt, -105.1145pt)
 -- (247.7414pt, -105.1145pt) .. controls (247.8952pt, -105.1145pt) and (248.0316pt, -105.0563pt) .. (248.1505pt, -104.9398pt)
 -- (248.1505pt, -104.9398pt) .. controls (248.2693pt, -104.8232pt) and (248.3602pt, -104.6873pt) .. (248.4231pt, -104.532pt)
 -- (248.4231pt, -104.532pt) .. controls (248.8496pt, -103.0757pt) and (249.0629pt, -102.2311pt) .. (249.0629pt, -101.998pt)
 -- (249.0629pt, -101.998pt) .. controls (249.0629pt, -101.7651pt) and (248.8846pt, -101.6486pt) .. (248.528pt, -101.6486pt)
 -- (248.528pt, -101.6486pt) .. controls (248.2763pt, -101.6486pt) and (248.0246pt, -101.723pt) .. (247.7729pt, -101.8718pt)
 -- (247.7729pt, -101.8718pt) .. controls (247.5212pt, -102.0207pt) and (247.3219pt, -102.2634pt) .. (247.1751pt, -102.6pt)
 -- (247.1751pt, -102.6pt) .. controls (247.1471pt, -102.6906pt) and (247.1227pt, -102.7456pt) .. (247.1017pt, -102.765pt)
 -- (247.1017pt, -102.765pt) .. controls (247.0807pt, -102.7845pt) and (247.0108pt, -102.7942pt) .. (246.8919pt, -102.7942pt)
 -- (246.8919pt, -102.7942pt)
 -- (246.829pt, -102.7942pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(246.829pt, -102.7942pt) -- (246.7136pt, -102.7942pt)
 -- (246.7136pt, -102.7942pt) .. controls (246.5738pt, -102.7942pt) and (246.5038pt, -102.7488pt) .. (246.5038pt, -102.6583pt)
 -- (246.5038pt, -102.6583pt) .. controls (246.5038pt, -102.6453pt) and (246.5109pt, -102.6097pt) .. (246.5248pt, -102.5515pt)
 -- (246.5248pt, -102.5515pt) .. controls (246.5388pt, -102.4932pt) and (246.5773pt, -102.4123pt) .. (246.6402pt, -102.3087pt)
 -- (246.6402pt, -102.3087pt) .. controls (246.7031pt, -102.2052pt) and (246.773pt, -102.0984pt) .. (246.8499pt, -101.9883pt)
 -- (246.8499pt, -101.9883pt) .. controls (246.9269pt, -101.8783pt) and (247.0457pt, -101.7618pt) .. (247.2065pt, -101.6389pt)
 -- (247.2065pt, -101.6389pt) .. controls (247.3673pt, -101.5159pt) and (247.5387pt, -101.4123pt) .. (247.7204pt, -101.3282pt)
 -- (247.7204pt, -101.3282pt) .. controls (248.0071pt, -101.2117pt) and (248.2658pt, -101.1534pt) .. (248.4965pt, -101.1534pt)
 -- (248.4965pt, -101.1534pt)
 -- (248.528pt, -101.1534pt)
 -- (248.528pt, -101.1534pt) .. controls (248.7867pt, -101.1534pt) and (248.9475pt, -101.1567pt) .. (249.0104pt, -101.1631pt)
 -- (249.0104pt, -101.1631pt) .. controls (249.5418pt, -101.2473pt) and (249.8914pt, -101.4091pt) .. (250.0592pt, -101.6486pt)
 -- (250.0592pt, -101.6486pt)
 -- (250.1641pt, -101.5515pt)
 -- (250.1641pt, -101.5515pt) .. controls (250.4577pt, -101.2796pt) and (250.7759pt, -101.1437pt) .. (251.1185pt, -101.1437pt)
 -- (251.1185pt, -101.1437pt) .. controls (251.503pt, -101.1437pt) and (251.8002pt, -101.244pt) .. (252.0099pt, -101.4447pt)
 -- (252.0099pt, -101.4447pt) .. controls (252.2197pt, -101.6453pt) and (252.3281pt, -101.8881pt) .. (252.3351pt, -102.1728pt)
 -- (252.3351pt, -102.1728pt) .. controls (252.3351pt, -102.4511pt) and (252.2442pt, -102.6647pt) .. (252.0624pt, -102.8136pt)
 -- (252.0624pt, -102.8136pt) .. controls (251.8806pt, -102.9625pt) and (251.6848pt, -103.0401pt) .. (251.4751pt, -103.0466pt)
 -- (251.4751pt, -103.0466pt) .. controls (251.3142pt, -103.0466pt) and (251.1779pt, -103.0013pt) .. (251.066pt, -102.9106pt)
 -- (251.066pt, -102.9106pt) .. controls (250.9542pt, -102.8201pt) and (250.8982pt, -102.6971pt) .. (250.8982pt, -102.5417pt)
 -- (250.8982pt, -102.5417pt) .. controls (250.8982pt, -102.3152pt) and (250.9891pt, -102.1243pt) .. (251.1709pt, -101.9689pt)
 -- (251.1709pt, -101.9689pt) .. controls (251.2618pt, -101.9042pt) and (251.3737pt, -101.8459pt) .. (251.5065pt, -101.7942pt)
 -- (251.5065pt, -101.7942pt) .. controls (251.5065pt, -101.7877pt) and (251.4925pt, -101.7748pt) .. (251.4646pt, -101.7554pt)
 -- (251.4646pt, -101.7554pt) .. controls (251.4366pt, -101.736pt) and (251.3877pt, -101.7133pt) .. (251.3177pt, -101.6874pt)
 -- (251.3177pt, -101.6874pt) .. controls (251.2478pt, -101.6615pt) and (251.1709pt, -101.6486pt) .. (251.087pt, -101.6486pt)
 -- (251.087pt, -101.6486pt) .. controls (251.0031pt, -101.6486pt) and (250.9402pt, -101.655pt) .. (250.8982pt, -101.668pt)
 -- (250.8982pt, -101.668pt) .. controls (250.6675pt, -101.7651pt) and (250.5032pt, -101.9495pt) .. (250.4053pt, -102.2214pt)
 -- (250.4053pt, -102.2214pt) .. controls (249.9788pt, -103.6777pt) and (249.7656pt, -104.5223pt) .. (249.7656pt, -104.7553pt)
 -- (249.7656pt, -104.7553pt) .. controls (249.7656pt, -104.9883pt) and (249.9438pt, -105.1048pt) .. (250.3004pt, -105.1048pt)
 -- (250.3004pt, -105.1048pt) .. controls (250.6081pt, -105.1048pt) and (250.8878pt, -105.0077pt) .. (251.1394pt, -104.8135pt)
 -- (251.1394pt, -104.8135pt) .. controls (251.3911pt, -104.6194pt) and (251.5659pt, -104.3993pt) .. (251.6638pt, -104.1534pt)
 -- (251.6638pt, -104.1534pt) .. controls (251.6918pt, -104.0627pt) and (251.7163pt, -104.0078pt) .. (251.7372pt, -103.9883pt)
 -- (251.7372pt, -103.9883pt) .. controls (251.7582pt, -103.9689pt) and (251.8282pt, -103.9592pt) .. (251.947pt, -103.9592pt)
 -- (251.947pt, -103.9592pt)
 -- (252.0099pt, -103.9592pt)
 -- (252.0099pt, -103.9592pt)
 -- (252.1253pt, -103.9592pt)
 -- (252.1253pt, -103.9592pt) .. controls (252.2651pt, -103.9592pt) and (252.3351pt, -104.0045pt) .. (252.3351pt, -104.0951pt)
 -- (252.3351pt, -104.0951pt) .. controls (252.3351pt, -104.1793pt) and (252.2896pt, -104.299pt) .. (252.1987pt, -104.4543pt)
 -- (252.1987pt, -104.4543pt) .. controls (252.1078pt, -104.6097pt) and (251.982pt, -104.7747pt) .. (251.8212pt, -104.9495pt)
 -- (251.8212pt, -104.9495pt) .. controls (251.6603pt, -105.1242pt) and (251.4331pt, -105.2795pt) .. (251.1394pt, -105.4155pt)
 -- (251.1394pt, -105.4155pt) .. controls (250.8458pt, -105.5514pt) and (250.5381pt, -105.6161pt) .. (250.2165pt, -105.6097pt)
 -- (250.2165pt, -105.6097pt) .. controls (249.6292pt, -105.6097pt) and (249.1712pt, -105.4705pt) .. (248.8426pt, -105.1922pt)
 -- (248.8426pt, -105.1922pt)
 -- (248.7587pt, -105.1048pt)
 -- (248.7587pt, -105.1048pt) .. controls (248.4581pt, -105.4349pt) and (248.119pt, -105.5999pt) .. (247.7414pt, -105.5999pt)
 -- (247.7414pt, -105.5999pt)
 -- (247.689pt, -105.5999pt)
 -- (247.689pt, -105.5999pt) .. controls (247.2904pt, -105.5999pt) and (246.9933pt, -105.4964pt) .. (246.7975pt, -105.2892pt)
 -- (246.7975pt, -105.2892pt) .. controls (246.6017pt, -105.0822pt) and (246.5038pt, -104.8556pt) .. (246.5038pt, -104.6097pt)
 -- (246.5038pt, -104.6097pt) .. controls (246.5038pt, -104.299pt) and (246.5982pt, -104.0724pt) .. (246.787pt, -103.9301pt)
 -- (246.787pt, -103.9301pt) .. controls (246.9758pt, -103.7877pt) and (247.1681pt, -103.7133pt) .. (247.3639pt, -103.7068pt)
 -- (247.3639pt, -103.7068pt) .. controls (247.5247pt, -103.7068pt) and (247.661pt, -103.7521pt) .. (247.7729pt, -103.8427pt)
 -- (247.7729pt, -103.8427pt) .. controls (247.8847pt, -103.9333pt) and (247.9407pt, -104.0563pt) .. (247.9407pt, -104.2116pt)
 -- (247.9407pt, -104.2116pt) .. controls (247.9407pt, -104.4382pt) and (247.8498pt, -104.6291pt) .. (247.668pt, -104.7844pt)
 -- (247.668pt, -104.7844pt) .. controls (247.5771pt, -104.8491pt) and (247.4652pt, -104.9074pt) .. (247.3324pt, -104.9592pt)
 -- (247.3324pt, -104.9592pt) .. controls (247.3464pt, -104.9915pt) and (247.3953pt, -105.0239pt) .. (247.4792pt, -105.0563pt)
 -- (247.4792pt, -105.0563pt) .. controls (247.5631pt, -105.0886pt) and (247.6505pt, -105.108pt) .. (247.7414pt, -105.1145pt)
 -- (247.7414pt, -105.1145pt) .. controls (247.8952pt, -105.1145pt) and (248.0316pt, -105.0563pt) .. (248.1505pt, -104.9398pt)
 -- (248.1505pt, -104.9398pt) .. controls (248.2693pt, -104.8232pt) and (248.3602pt, -104.6873pt) .. (248.4231pt, -104.532pt)
 -- (248.4231pt, -104.532pt) .. controls (248.8496pt, -103.0757pt) and (249.0629pt, -102.2311pt) .. (249.0629pt, -101.998pt)
 -- (249.0629pt, -101.998pt) .. controls (249.0629pt, -101.7651pt) and (248.8846pt, -101.6486pt) .. (248.528pt, -101.6486pt)
 -- (248.528pt, -101.6486pt) .. controls (248.2763pt, -101.6486pt) and (248.0246pt, -101.723pt) .. (247.7729pt, -101.8718pt)
 -- (247.7729pt, -101.8718pt) .. controls (247.5212pt, -102.0207pt) and (247.3219pt, -102.2634pt) .. (247.1751pt, -102.6pt)
 -- (247.1751pt, -102.6pt) .. controls (247.1471pt, -102.6906pt) and (247.1227pt, -102.7456pt) .. (247.1017pt, -102.765pt)
 -- (247.1017pt, -102.765pt) .. controls (247.0807pt, -102.7845pt) and (247.0108pt, -102.7942pt) .. (246.8919pt, -102.7942pt)
 -- (246.8919pt, -102.7942pt)
 -- (246.829pt, -102.7942pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(250.4252pt, -100.1243pt) .. controls (250.2644pt, -100.1243pt) and (250.0372pt, -100.0499pt) .. (249.7435pt, -99.901pt)
 -- (249.7435pt, -99.901pt) .. controls (249.4499pt, -99.75214pt) and (249.2296pt, -99.6745pt) .. (249.0828pt, -99.66803pt)
 -- (249.0828pt, -99.66803pt) .. controls (248.8451pt, -99.66803pt) and (248.6039pt, -99.78131pt) .. (248.3591pt, -100.0078pt)
 -- (248.3591pt, -100.0078pt)
 -- (248.2333pt, -100.1243pt)
 -- (248.2333pt, -100.1243pt)
 -- (248.034pt, -99.95929pt)
 -- (248.034pt, -99.95929pt) .. controls (248.006pt, -99.93988pt) and (247.9746pt, -99.91718pt) .. (247.9396pt, -99.8913pt)
 -- (247.9396pt, -99.8913pt) .. controls (247.9047pt, -99.86542pt) and (247.8767pt, -99.83954pt) .. (247.8557pt, -99.81366pt)
 -- (247.8557pt, -99.81366pt)
 -- (247.8347pt, -99.79425pt)
 -- (247.8347pt, -99.79425pt) .. controls (248.2682pt, -99.34119pt) and (248.5095pt, -99.09198pt) .. (248.5584pt, -99.04669pt)
 -- (248.5584pt, -99.04669pt) .. controls (248.7961pt, -98.84601pt) and (249.0233pt, -98.74573pt) .. (249.2401pt, -98.74573pt)
 -- (249.2401pt, -98.74573pt) .. controls (249.303pt, -98.74573pt) and (249.352pt, -98.74896pt) .. (249.3869pt, -98.75543pt)
 -- (249.3869pt, -98.75543pt) .. controls (249.5128pt, -98.78131pt) and (249.7086pt, -98.86218pt) .. (249.9742pt, -98.99811pt)
 -- (249.9742pt, -98.99811pt) .. controls (250.2399pt, -99.13403pt) and (250.4462pt, -99.20203pt) .. (250.593pt, -99.20203pt)
 -- (250.593pt, -99.20203pt) .. controls (250.8307pt, -99.20203pt) and (251.072pt, -99.08875pt) .. (251.3167pt, -98.86218pt)
 -- (251.3167pt, -98.86218pt)
 -- (251.4425pt, -98.74573pt)
 -- (251.4425pt, -98.74573pt)
 -- (251.6418pt, -98.91077pt)
 -- (251.6418pt, -98.91077pt) .. controls (251.6698pt, -98.93018pt) and (251.7012pt, -98.95282pt) .. (251.7362pt, -98.9787pt)
 -- (251.7362pt, -98.9787pt) .. controls (251.7711pt, -99.00458pt) and (251.7991pt, -99.03046pt) .. (251.8201pt, -99.0564pt)
 -- (251.8201pt, -99.0564pt)
 -- (251.8411pt, -99.07581pt)
 -- (251.8411pt, -99.07581pt) .. controls (251.4076pt, -99.52887pt) and (251.1664pt, -99.77808pt) .. (251.1174pt, -99.82336pt)
 -- (251.1174pt, -99.82336pt) .. controls (250.8797pt, -100.024pt) and (250.649pt, -100.1243pt) .. (250.4252pt, -100.1243pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(250.4252pt, -100.1243pt) .. controls (250.2644pt, -100.1243pt) and (250.0372pt, -100.0499pt) .. (249.7435pt, -99.901pt)
 -- (249.7435pt, -99.901pt) .. controls (249.4499pt, -99.75214pt) and (249.2296pt, -99.6745pt) .. (249.0828pt, -99.66803pt)
 -- (249.0828pt, -99.66803pt) .. controls (248.8451pt, -99.66803pt) and (248.6039pt, -99.78131pt) .. (248.3591pt, -100.0078pt)
 -- (248.3591pt, -100.0078pt)
 -- (248.2333pt, -100.1243pt)
 -- (248.2333pt, -100.1243pt)
 -- (248.034pt, -99.95929pt)
 -- (248.034pt, -99.95929pt) .. controls (248.006pt, -99.93988pt) and (247.9746pt, -99.91718pt) .. (247.9396pt, -99.8913pt)
 -- (247.9396pt, -99.8913pt) .. controls (247.9047pt, -99.86542pt) and (247.8767pt, -99.83954pt) .. (247.8557pt, -99.81366pt)
 -- (247.8557pt, -99.81366pt)
 -- (247.8347pt, -99.79425pt)
 -- (247.8347pt, -99.79425pt) .. controls (248.2682pt, -99.34119pt) and (248.5095pt, -99.09198pt) .. (248.5584pt, -99.04669pt)
 -- (248.5584pt, -99.04669pt) .. controls (248.7961pt, -98.84601pt) and (249.0233pt, -98.74573pt) .. (249.2401pt, -98.74573pt)
 -- (249.2401pt, -98.74573pt) .. controls (249.303pt, -98.74573pt) and (249.352pt, -98.74896pt) .. (249.3869pt, -98.75543pt)
 -- (249.3869pt, -98.75543pt) .. controls (249.5128pt, -98.78131pt) and (249.7086pt, -98.86218pt) .. (249.9742pt, -98.99811pt)
 -- (249.9742pt, -98.99811pt) .. controls (250.2399pt, -99.13403pt) and (250.4462pt, -99.20203pt) .. (250.593pt, -99.20203pt)
 -- (250.593pt, -99.20203pt) .. controls (250.8307pt, -99.20203pt) and (251.072pt, -99.08875pt) .. (251.3167pt, -98.86218pt)
 -- (251.3167pt, -98.86218pt)
 -- (251.4425pt, -98.74573pt)
 -- (251.4425pt, -98.74573pt)
 -- (251.6418pt, -98.91077pt)
 -- (251.6418pt, -98.91077pt) .. controls (251.6698pt, -98.93018pt) and (251.7012pt, -98.95282pt) .. (251.7362pt, -98.9787pt)
 -- (251.7362pt, -98.9787pt) .. controls (251.7711pt, -99.00458pt) and (251.7991pt, -99.03046pt) .. (251.8201pt, -99.0564pt)
 -- (251.8201pt, -99.0564pt)
 -- (251.8411pt, -99.07581pt)
 -- (251.8411pt, -99.07581pt) .. controls (251.4076pt, -99.52887pt) and (251.1664pt, -99.77808pt) .. (251.1174pt, -99.82336pt)
 -- (251.1174pt, -99.82336pt) .. controls (250.8797pt, -100.024pt) and (250.649pt, -100.1243pt) .. (250.4252pt, -100.1243pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(254.1187pt, -97.82239pt) .. controls (253.9852pt, -97.82239pt) and (253.8789pt, -97.78119pt) .. (253.7998pt, -97.69885pt)
 -- (253.7998pt, -97.69885pt) .. controls (253.7207pt, -97.61646pt) and (253.6812pt, -97.51581pt) .. (253.6812pt, -97.39685pt)
 -- (253.6812pt, -97.39685pt) .. controls (253.6812pt, -97.07196pt) and (253.8122pt, -96.79053pt) .. (254.0742pt, -96.55255pt)
 -- (254.0742pt, -96.55255pt) .. controls (254.3362pt, -96.31464pt) and (254.6624pt, -96.19562pt) .. (255.0529pt, -96.19562pt)
 -- (255.0529pt, -96.19562pt) .. controls (255.5027pt, -96.19562pt) and (255.8784pt, -96.32373pt) .. (256.18pt, -96.58002pt)
 -- (256.18pt, -96.58002pt) .. controls (256.4815pt, -96.83624pt) and (256.6347pt, -97.16803pt) .. (256.6397pt, -97.57532pt)
 -- (256.6397pt, -97.57532pt) .. controls (256.6397pt, -97.77203pt) and (256.5903pt, -97.95966pt) .. (256.4914pt, -98.13812pt)
 -- (256.4914pt, -98.13812pt) .. controls (256.3925pt, -98.31659pt) and (256.2739pt, -98.47217pt) .. (256.1355pt, -98.60486pt)
 -- (256.1355pt, -98.60486pt) .. controls (255.9971pt, -98.73761pt) and (255.7993pt, -98.90692pt) .. (255.5423pt, -99.11279pt)
 -- (255.5423pt, -99.11279pt) .. controls (255.3643pt, -99.2547pt) and (255.1172pt, -99.46515pt) .. (254.8008pt, -99.74432pt)
 -- (254.8008pt, -99.74432pt)
 -- (254.3633pt, -100.1287pt)
 -- (254.3633pt, -100.1287pt)
 -- (254.9268pt, -100.1356pt)
 -- (254.9268pt, -100.1356pt) .. controls (255.7029pt, -100.1356pt) and (256.1157pt, -100.1241pt) .. (256.1651pt, -100.1012pt)
 -- (256.1651pt, -100.1012pt) .. controls (256.1997pt, -100.0921pt) and (256.2591pt, -99.88843pt) .. (256.3431pt, -99.49036pt)
 -- (256.3431pt, -99.49036pt)
 -- (256.3431pt, -99.46973pt)
 -- (256.3431pt, -99.46973pt)
 -- (256.6397pt, -99.46973pt)
 -- (256.6397pt, -99.46973pt)
 -- (256.6397pt, -99.49036pt)
 -- (256.6397pt, -99.49036pt) .. controls (256.6347pt, -99.50409pt) and (256.6026pt, -99.71228pt) .. (256.5433pt, -100.1149pt)
 -- (256.5433pt, -100.1149pt) .. controls (256.484pt, -100.5176pt) and (256.4469pt, -100.7281pt) .. (256.4321pt, -100.7465pt)
 -- (256.4321pt, -100.7465pt)
 -- (256.4321pt, -100.767pt)
 -- (256.4321pt, -100.767pt)
 -- (253.6812pt, -100.767pt)
 -- (253.6812pt, -100.767pt)
 -- (253.6812pt, -100.6366pt)
 -- (253.6812pt, -100.6366pt)
 -- (253.6812pt, -100.5543pt)
 -- (253.6812pt, -100.5543pt) .. controls (253.6812pt, -100.5222pt) and (253.696pt, -100.4879pt) .. (253.7256pt, -100.4513pt)
 -- (253.7256pt, -100.4513pt) .. controls (253.7553pt, -100.4147pt) and (253.8295pt, -100.3346pt) .. (253.9481pt, -100.2111pt)
 -- (253.9481pt, -100.2111pt) .. controls (254.0915pt, -100.0646pt) and (254.215pt, -99.93646pt) .. (254.3188pt, -99.82666pt)
 -- (254.3188pt, -99.82666pt) .. controls (254.3633pt, -99.78088pt) and (254.4474pt, -99.69623pt) .. (254.571pt, -99.57269pt)
 -- (254.571pt, -99.57269pt) .. controls (254.6945pt, -99.44916pt) and (254.7786pt, -99.3645pt) .. (254.8231pt, -99.31873pt)
 -- (254.8231pt, -99.31873pt) .. controls (254.8676pt, -99.27295pt) and (254.9392pt, -99.19745pt) .. (255.0381pt, -99.09222pt)
 -- (255.0381pt, -99.09222pt) .. controls (255.1369pt, -98.987pt) and (255.2061pt, -98.90918pt) .. (255.2457pt, -98.85883pt)
 -- (255.2457pt, -98.85883pt) .. controls (255.2852pt, -98.80853pt) and (255.3421pt, -98.73987pt) .. (255.4162pt, -98.65295pt)
 -- (255.4162pt, -98.65295pt) .. controls (255.4904pt, -98.56598pt) and (255.5423pt, -98.4928pt) .. (255.572pt, -98.43329pt)
 -- (255.572pt, -98.43329pt) .. controls (255.6016pt, -98.37378pt) and (255.6387pt, -98.30743pt) .. (255.6832pt, -98.23425pt)
 -- (255.6832pt, -98.23425pt) .. controls (255.7277pt, -98.16101pt) and (255.7598pt, -98.08777pt) .. (255.7796pt, -98.01459pt)
 -- (255.7796pt, -98.01459pt) .. controls (255.7993pt, -97.94135pt) and (255.8167pt, -97.87274pt) .. (255.8315pt, -97.80865pt)
 -- (255.8315pt, -97.80865pt) .. controls (255.8463pt, -97.74463pt) and (255.8537pt, -97.66907pt) .. (255.8537pt, -97.58215pt)
 -- (255.8537pt, -97.58215pt) .. controls (255.8537pt, -97.29388pt) and (255.7697pt, -97.04449pt) .. (255.6016pt, -96.83398pt)
 -- (255.6016pt, -96.83398pt) .. controls (255.4335pt, -96.62347pt) and (255.1938pt, -96.51825pt) .. (254.8824pt, -96.51825pt)
 -- (254.8824pt, -96.51825pt) .. controls (254.7192pt, -96.51825pt) and (254.5759pt, -96.55713pt) .. (254.4523pt, -96.63495pt)
 -- (254.4523pt, -96.63495pt) .. controls (254.3287pt, -96.71271pt) and (254.2422pt, -96.78821pt) .. (254.1928pt, -96.86145pt)
 -- (254.1928pt, -96.86145pt) .. controls (254.1434pt, -96.93463pt) and (254.1187pt, -96.97815pt) .. (254.1187pt, -96.99182pt)
 -- (254.1187pt, -96.99182pt) .. controls (254.1187pt, -96.9964pt) and (254.131pt, -96.99872pt) .. (254.1557pt, -96.99872pt)
 -- (254.1557pt, -96.99872pt) .. controls (254.2447pt, -96.99872pt) and (254.3362pt, -97.03076pt) .. (254.4301pt, -97.09479pt)
 -- (254.4301pt, -97.09479pt) .. controls (254.524pt, -97.15887pt) and (254.571pt, -97.2641pt) .. (254.571pt, -97.41052pt)
 -- (254.571pt, -97.41052pt) .. controls (254.571pt, -97.52496pt) and (254.5314pt, -97.62103pt) .. (254.4523pt, -97.69885pt)
 -- (254.4523pt, -97.69885pt) .. controls (254.3732pt, -97.77661pt) and (254.262pt, -97.81781pt) .. (254.1187pt, -97.82239pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(254.1187pt, -97.82239pt) .. controls (253.9852pt, -97.82239pt) and (253.8789pt, -97.78119pt) .. (253.7998pt, -97.69885pt)
 -- (253.7998pt, -97.69885pt) .. controls (253.7207pt, -97.61646pt) and (253.6812pt, -97.51581pt) .. (253.6812pt, -97.39685pt)
 -- (253.6812pt, -97.39685pt) .. controls (253.6812pt, -97.07196pt) and (253.8122pt, -96.79053pt) .. (254.0742pt, -96.55255pt)
 -- (254.0742pt, -96.55255pt) .. controls (254.3362pt, -96.31464pt) and (254.6624pt, -96.19562pt) .. (255.0529pt, -96.19562pt)
 -- (255.0529pt, -96.19562pt) .. controls (255.5027pt, -96.19562pt) and (255.8784pt, -96.32373pt) .. (256.18pt, -96.58002pt)
 -- (256.18pt, -96.58002pt) .. controls (256.4815pt, -96.83624pt) and (256.6347pt, -97.16803pt) .. (256.6397pt, -97.57532pt)
 -- (256.6397pt, -97.57532pt) .. controls (256.6397pt, -97.77203pt) and (256.5903pt, -97.95966pt) .. (256.4914pt, -98.13812pt)
 -- (256.4914pt, -98.13812pt) .. controls (256.3925pt, -98.31659pt) and (256.2739pt, -98.47217pt) .. (256.1355pt, -98.60486pt)
 -- (256.1355pt, -98.60486pt) .. controls (255.9971pt, -98.73761pt) and (255.7993pt, -98.90692pt) .. (255.5423pt, -99.11279pt)
 -- (255.5423pt, -99.11279pt) .. controls (255.3643pt, -99.2547pt) and (255.1172pt, -99.46515pt) .. (254.8008pt, -99.74432pt)
 -- (254.8008pt, -99.74432pt)
 -- (254.3633pt, -100.1287pt)
 -- (254.3633pt, -100.1287pt)
 -- (254.9268pt, -100.1356pt)
 -- (254.9268pt, -100.1356pt) .. controls (255.7029pt, -100.1356pt) and (256.1157pt, -100.1241pt) .. (256.1651pt, -100.1012pt)
 -- (256.1651pt, -100.1012pt) .. controls (256.1997pt, -100.0921pt) and (256.2591pt, -99.88843pt) .. (256.3431pt, -99.49036pt)
 -- (256.3431pt, -99.49036pt)
 -- (256.3431pt, -99.46973pt)
 -- (256.3431pt, -99.46973pt)
 -- (256.6397pt, -99.46973pt)
 -- (256.6397pt, -99.46973pt)
 -- (256.6397pt, -99.49036pt)
 -- (256.6397pt, -99.49036pt) .. controls (256.6347pt, -99.50409pt) and (256.6026pt, -99.71228pt) .. (256.5433pt, -100.1149pt)
 -- (256.5433pt, -100.1149pt) .. controls (256.484pt, -100.5176pt) and (256.4469pt, -100.7281pt) .. (256.4321pt, -100.7465pt)
 -- (256.4321pt, -100.7465pt)
 -- (256.4321pt, -100.767pt)
 -- (256.4321pt, -100.767pt)
 -- (253.6812pt, -100.767pt)
 -- (253.6812pt, -100.767pt)
 -- (253.6812pt, -100.6366pt)
 -- (253.6812pt, -100.6366pt)
 -- (253.6812pt, -100.5543pt)
 -- (253.6812pt, -100.5543pt) .. controls (253.6812pt, -100.5222pt) and (253.696pt, -100.4879pt) .. (253.7256pt, -100.4513pt)
 -- (253.7256pt, -100.4513pt) .. controls (253.7553pt, -100.4147pt) and (253.8295pt, -100.3346pt) .. (253.9481pt, -100.2111pt)
 -- (253.9481pt, -100.2111pt) .. controls (254.0915pt, -100.0646pt) and (254.215pt, -99.93646pt) .. (254.3188pt, -99.82666pt)
 -- (254.3188pt, -99.82666pt) .. controls (254.3633pt, -99.78088pt) and (254.4474pt, -99.69623pt) .. (254.571pt, -99.57269pt)
 -- (254.571pt, -99.57269pt) .. controls (254.6945pt, -99.44916pt) and (254.7786pt, -99.3645pt) .. (254.8231pt, -99.31873pt)
 -- (254.8231pt, -99.31873pt) .. controls (254.8676pt, -99.27295pt) and (254.9392pt, -99.19745pt) .. (255.0381pt, -99.09222pt)
 -- (255.0381pt, -99.09222pt) .. controls (255.1369pt, -98.987pt) and (255.2061pt, -98.90918pt) .. (255.2457pt, -98.85883pt)
 -- (255.2457pt, -98.85883pt) .. controls (255.2852pt, -98.80853pt) and (255.3421pt, -98.73987pt) .. (255.4162pt, -98.65295pt)
 -- (255.4162pt, -98.65295pt) .. controls (255.4904pt, -98.56598pt) and (255.5423pt, -98.4928pt) .. (255.572pt, -98.43329pt)
 -- (255.572pt, -98.43329pt) .. controls (255.6016pt, -98.37378pt) and (255.6387pt, -98.30743pt) .. (255.6832pt, -98.23425pt)
 -- (255.6832pt, -98.23425pt) .. controls (255.7277pt, -98.16101pt) and (255.7598pt, -98.08777pt) .. (255.7796pt, -98.01459pt)
 -- (255.7796pt, -98.01459pt) .. controls (255.7993pt, -97.94135pt) and (255.8167pt, -97.87274pt) .. (255.8315pt, -97.80865pt)
 -- (255.8315pt, -97.80865pt) .. controls (255.8463pt, -97.74463pt) and (255.8537pt, -97.66907pt) .. (255.8537pt, -97.58215pt)
 -- (255.8537pt, -97.58215pt) .. controls (255.8537pt, -97.29388pt) and (255.7697pt, -97.04449pt) .. (255.6016pt, -96.83398pt)
 -- (255.6016pt, -96.83398pt) .. controls (255.4335pt, -96.62347pt) and (255.1938pt, -96.51825pt) .. (254.8824pt, -96.51825pt)
 -- (254.8824pt, -96.51825pt) .. controls (254.7192pt, -96.51825pt) and (254.5759pt, -96.55713pt) .. (254.4523pt, -96.63495pt)
 -- (254.4523pt, -96.63495pt) .. controls (254.3287pt, -96.71271pt) and (254.2422pt, -96.78821pt) .. (254.1928pt, -96.86145pt)
 -- (254.1928pt, -96.86145pt) .. controls (254.1434pt, -96.93463pt) and (254.1187pt, -96.97815pt) .. (254.1187pt, -96.99182pt)
 -- (254.1187pt, -96.99182pt) .. controls (254.1187pt, -96.9964pt) and (254.131pt, -96.99872pt) .. (254.1557pt, -96.99872pt)
 -- (254.1557pt, -96.99872pt) .. controls (254.2447pt, -96.99872pt) and (254.3362pt, -97.03076pt) .. (254.4301pt, -97.09479pt)
 -- (254.4301pt, -97.09479pt) .. controls (254.524pt, -97.15887pt) and (254.571pt, -97.2641pt) .. (254.571pt, -97.41052pt)
 -- (254.571pt, -97.41052pt) .. controls (254.571pt, -97.52496pt) and (254.5314pt, -97.62103pt) .. (254.4523pt, -97.69885pt)
 -- (254.4523pt, -97.69885pt) .. controls (254.3732pt, -97.77661pt) and (254.262pt, -97.81781pt) .. (254.1187pt, -97.82239pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(257.5962pt, -100.5268pt) .. controls (257.5962pt, -100.5268pt) and (257.5962pt, -100.4696pt) .. (257.5962pt, -100.3552pt)
 -- (257.5962pt, -100.3552pt) .. controls (257.5962pt, -100.2408pt) and (257.6357pt, -100.1424pt) .. (257.7148pt, -100.0601pt)
 -- (257.7148pt, -100.0601pt) .. controls (257.7939pt, -99.97766pt) and (257.9002pt, -99.93646pt) .. (258.0337pt, -99.93646pt)
 -- (258.0337pt, -99.93646pt) .. controls (258.1721pt, -99.93646pt) and (258.2957pt, -99.99371pt) .. (258.4044pt, -100.1081pt)
 -- (258.4044pt, -100.1081pt) .. controls (258.5132pt, -100.2225pt) and (258.57pt, -100.4238pt) .. (258.575pt, -100.7121pt)
 -- (258.575pt, -100.7121pt) .. controls (258.575pt, -100.8723pt) and (258.5527pt, -101.0278pt) .. (258.5082pt, -101.1789pt)
 -- (258.5082pt, -101.1789pt) .. controls (258.4637pt, -101.3299pt) and (258.4118pt, -101.4603pt) .. (258.3525pt, -101.5701pt)
 -- (258.3525pt, -101.5701pt) .. controls (258.2932pt, -101.6799pt) and (258.2289pt, -101.7737pt) .. (258.1597pt, -101.8516pt)
 -- (258.1597pt, -101.8516pt) .. controls (258.0905pt, -101.9293pt) and (258.0312pt, -101.9911pt) .. (257.9818pt, -102.0369pt)
 -- (257.9818pt, -102.0369pt) .. controls (257.9323pt, -102.0826pt) and (257.9002pt, -102.1032pt) .. (257.8853pt, -102.0986pt)
 -- (257.8853pt, -102.0986pt) .. controls (257.8656pt, -102.0986pt) and (257.8335pt, -102.0781pt) .. (257.789pt, -102.0369pt)
 -- (257.789pt, -102.0369pt) .. controls (257.7445pt, -101.9957pt) and (257.7222pt, -101.9659pt) .. (257.7222pt, -101.9476pt)
 -- (257.7222pt, -101.9476pt) .. controls (257.7222pt, -101.9293pt) and (257.7494pt, -101.8927pt) .. (257.8038pt, -101.8378pt)
 -- (257.8038pt, -101.8378pt) .. controls (257.8582pt, -101.7829pt) and (257.92pt, -101.7142pt) .. (257.9892pt, -101.6319pt)
 -- (257.9892pt, -101.6319pt) .. controls (258.0584pt, -101.5495pt) and (258.1226pt, -101.4351pt) .. (258.1819pt, -101.2887pt)
 -- (258.1819pt, -101.2887pt) .. controls (258.2413pt, -101.1423pt) and (258.2808pt, -100.9752pt) .. (258.3006pt, -100.7876pt)
 -- (258.3006pt, -100.7876pt)
 -- (258.3006pt, -100.7053pt)
 -- (258.3006pt, -100.7053pt)
 -- (258.2932pt, -100.7121pt)
 -- (258.2932pt, -100.7121pt) .. controls (258.2833pt, -100.7167pt) and (258.2709pt, -100.7213pt) .. (258.2561pt, -100.7258pt)
 -- (258.2561pt, -100.7258pt) .. controls (258.2413pt, -100.7304pt) and (258.2264pt, -100.7373pt) .. (258.2116pt, -100.7465pt)
 -- (258.2116pt, -100.7465pt) .. controls (258.1968pt, -100.7556pt) and (258.1745pt, -100.7602pt) .. (258.1449pt, -100.7602pt)
 -- (258.1449pt, -100.7602pt) .. controls (258.1152pt, -100.7602pt) and (258.0856pt, -100.7625pt) .. (258.0559pt, -100.767pt)
 -- (258.0559pt, -100.767pt) .. controls (257.9224pt, -100.767pt) and (257.8137pt, -100.7281pt) .. (257.7296pt, -100.6503pt)
 -- (257.7296pt, -100.6503pt)
 -- (257.5962pt, -100.5268pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(257.5962pt, -100.5268pt) .. controls (257.5962pt, -100.5268pt) and (257.5962pt, -100.4696pt) .. (257.5962pt, -100.3552pt)
 -- (257.5962pt, -100.3552pt) .. controls (257.5962pt, -100.2408pt) and (257.6357pt, -100.1424pt) .. (257.7148pt, -100.0601pt)
 -- (257.7148pt, -100.0601pt) .. controls (257.7939pt, -99.97766pt) and (257.9002pt, -99.93646pt) .. (258.0337pt, -99.93646pt)
 -- (258.0337pt, -99.93646pt) .. controls (258.1721pt, -99.93646pt) and (258.2957pt, -99.99371pt) .. (258.4044pt, -100.1081pt)
 -- (258.4044pt, -100.1081pt) .. controls (258.5132pt, -100.2225pt) and (258.57pt, -100.4238pt) .. (258.575pt, -100.7121pt)
 -- (258.575pt, -100.7121pt) .. controls (258.575pt, -100.8723pt) and (258.5527pt, -101.0278pt) .. (258.5082pt, -101.1789pt)
 -- (258.5082pt, -101.1789pt) .. controls (258.4637pt, -101.3299pt) and (258.4118pt, -101.4603pt) .. (258.3525pt, -101.5701pt)
 -- (258.3525pt, -101.5701pt) .. controls (258.2932pt, -101.6799pt) and (258.2289pt, -101.7737pt) .. (258.1597pt, -101.8516pt)
 -- (258.1597pt, -101.8516pt) .. controls (258.0905pt, -101.9293pt) and (258.0312pt, -101.9911pt) .. (257.9818pt, -102.0369pt)
 -- (257.9818pt, -102.0369pt) .. controls (257.9323pt, -102.0826pt) and (257.9002pt, -102.1032pt) .. (257.8853pt, -102.0986pt)
 -- (257.8853pt, -102.0986pt) .. controls (257.8656pt, -102.0986pt) and (257.8335pt, -102.0781pt) .. (257.789pt, -102.0369pt)
 -- (257.789pt, -102.0369pt) .. controls (257.7445pt, -101.9957pt) and (257.7222pt, -101.9659pt) .. (257.7222pt, -101.9476pt)
 -- (257.7222pt, -101.9476pt) .. controls (257.7222pt, -101.9293pt) and (257.7494pt, -101.8927pt) .. (257.8038pt, -101.8378pt)
 -- (257.8038pt, -101.8378pt) .. controls (257.8582pt, -101.7829pt) and (257.92pt, -101.7142pt) .. (257.9892pt, -101.6319pt)
 -- (257.9892pt, -101.6319pt) .. controls (258.0584pt, -101.5495pt) and (258.1226pt, -101.4351pt) .. (258.1819pt, -101.2887pt)
 -- (258.1819pt, -101.2887pt) .. controls (258.2413pt, -101.1423pt) and (258.2808pt, -100.9752pt) .. (258.3006pt, -100.7876pt)
 -- (258.3006pt, -100.7876pt)
 -- (258.3006pt, -100.7053pt)
 -- (258.3006pt, -100.7053pt)
 -- (258.2932pt, -100.7121pt)
 -- (258.2932pt, -100.7121pt) .. controls (258.2833pt, -100.7167pt) and (258.2709pt, -100.7213pt) .. (258.2561pt, -100.7258pt)
 -- (258.2561pt, -100.7258pt) .. controls (258.2413pt, -100.7304pt) and (258.2264pt, -100.7373pt) .. (258.2116pt, -100.7465pt)
 -- (258.2116pt, -100.7465pt) .. controls (258.1968pt, -100.7556pt) and (258.1745pt, -100.7602pt) .. (258.1449pt, -100.7602pt)
 -- (258.1449pt, -100.7602pt) .. controls (258.1152pt, -100.7602pt) and (258.0856pt, -100.7625pt) .. (258.0559pt, -100.767pt)
 -- (258.0559pt, -100.767pt) .. controls (257.9224pt, -100.767pt) and (257.8137pt, -100.7281pt) .. (257.7296pt, -100.6503pt)
 -- (257.7296pt, -100.6503pt)
 -- (257.5962pt, -100.5268pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(260.0208pt, -97.58899pt) .. controls (259.8874pt, -97.58899pt) and (259.7835pt, -97.55011pt) .. (259.7094pt, -97.47235pt)
 -- (259.7094pt, -97.47235pt) .. controls (259.6353pt, -97.39453pt) and (259.5957pt, -97.29388pt) .. (259.5908pt, -97.17029pt)
 -- (259.5908pt, -97.17029pt) .. controls (259.5908pt, -96.91864pt) and (259.7094pt, -96.6944pt) .. (259.9467pt, -96.49762pt)
 -- (259.9467pt, -96.49762pt) .. controls (260.1839pt, -96.3009pt) and (260.4706pt, -96.20251pt) .. (260.8068pt, -96.20251pt)
 -- (260.8068pt, -96.20251pt) .. controls (260.9798pt, -96.20251pt) and (261.0886pt, -96.20477pt) .. (261.1331pt, -96.20935pt)
 -- (261.1331pt, -96.20935pt) .. controls (261.4988pt, -96.26428pt) and (261.7781pt, -96.38556pt) .. (261.9709pt, -96.57312pt)
 -- (261.9709pt, -96.57312pt) .. controls (262.1637pt, -96.76074pt) and (262.2626pt, -96.96442pt) .. (262.2675pt, -97.18402pt)
 -- (262.2675pt, -97.18402pt) .. controls (262.2675pt, -97.422pt) and (262.1835pt, -97.65308pt) .. (262.0154pt, -97.87732pt)
 -- (262.0154pt, -97.87732pt) .. controls (261.8474pt, -98.1015pt) and (261.615pt, -98.26398pt) .. (261.3184pt, -98.36462pt)
 -- (261.3184pt, -98.36462pt)
 -- (261.2962pt, -98.37836pt)
 -- (261.2962pt, -98.37836pt) .. controls (261.2962pt, -98.38293pt) and (261.3184pt, -98.38983pt) .. (261.3629pt, -98.39899pt)
 -- (261.3629pt, -98.39899pt) .. controls (261.4074pt, -98.40814pt) and (261.4791pt, -98.42871pt) .. (261.5779pt, -98.46075pt)
 -- (261.5779pt, -98.46075pt) .. controls (261.6768pt, -98.4928pt) and (261.7707pt, -98.54083pt) .. (261.8597pt, -98.60486pt)
 -- (261.8597pt, -98.60486pt) .. controls (262.265pt, -98.84741pt) and (262.4677pt, -99.16772pt) .. (262.4677pt, -99.56586pt)
 -- (262.4677pt, -99.56586pt) .. controls (262.4677pt, -99.92737pt) and (262.3145pt, -100.2431pt) .. (262.008pt, -100.5131pt)
 -- (262.008pt, -100.5131pt) .. controls (261.7015pt, -100.783pt) and (261.3135pt, -100.918pt) .. (260.8439pt, -100.918pt)
 -- (260.8439pt, -100.918pt) .. controls (260.4484pt, -100.918pt) and (260.1073pt, -100.8196pt) .. (259.8206pt, -100.6229pt)
 -- (259.8206pt, -100.6229pt) .. controls (259.5339pt, -100.4261pt) and (259.3906pt, -100.1768pt) .. (259.3906pt, -99.87469pt)
 -- (259.3906pt, -99.87469pt) .. controls (259.3906pt, -99.74658pt) and (259.4351pt, -99.64362pt) .. (259.524pt, -99.56586pt)
 -- (259.524pt, -99.56586pt) .. controls (259.613pt, -99.48804pt) and (259.7242pt, -99.44684pt) .. (259.8577pt, -99.44226pt)
 -- (259.8577pt, -99.44226pt) .. controls (259.9961pt, -99.44226pt) and (260.1098pt, -99.48346pt) .. (260.1988pt, -99.56586pt)
 -- (260.1988pt, -99.56586pt) .. controls (260.2878pt, -99.64819pt) and (260.3322pt, -99.75116pt) .. (260.3322pt, -99.87469pt)
 -- (260.3322pt, -99.87469pt) .. controls (260.3322pt, -99.92505pt) and (260.3248pt, -99.97083pt) .. (260.31pt, -100.012pt)
 -- (260.31pt, -100.012pt) .. controls (260.2952pt, -100.0532pt) and (260.2779pt, -100.0898pt) .. (260.2581pt, -100.1218pt)
 -- (260.2581pt, -100.1218pt) .. controls (260.2383pt, -100.1539pt) and (260.2111pt, -100.1813pt) .. (260.1765pt, -100.2042pt)
 -- (260.1765pt, -100.2042pt) .. controls (260.1419pt, -100.2271pt) and (260.1123pt, -100.2454pt) .. (260.0876pt, -100.2591pt)
 -- (260.0876pt, -100.2591pt) .. controls (260.0628pt, -100.2728pt) and (260.0381pt, -100.282pt) .. (260.0134pt, -100.2866pt)
 -- (260.0134pt, -100.2866pt) .. controls (259.9887pt, -100.2911pt) and (259.9689pt, -100.298pt) .. (259.9541pt, -100.3071pt)
 -- (259.9541pt, -100.3071pt)
 -- (259.9244pt, -100.314pt)
 -- (259.9244pt, -100.314pt) .. controls (260.1765pt, -100.5199pt) and (260.483pt, -100.6229pt) .. (260.8439pt, -100.6229pt)
 -- (260.8439pt, -100.6229pt) .. controls (261.1158pt, -100.6229pt) and (261.3209pt, -100.5016pt) .. (261.4593pt, -100.2591pt)
 -- (261.4593pt, -100.2591pt) .. controls (261.5433pt, -100.1081pt) and (261.5854pt, -99.87701pt) .. (261.5854pt, -99.56586pt)
 -- (261.5854pt, -99.56586pt)
 -- (261.5854pt, -99.42853pt)
 -- (261.5854pt, -99.42853pt) .. controls (261.5854pt, -98.99384pt) and (261.4272pt, -98.70325pt) .. (261.1108pt, -98.55682pt)
 -- (261.1108pt, -98.55682pt) .. controls (261.0367pt, -98.52936pt) and (260.8859pt, -98.51337pt) .. (260.6585pt, -98.50879pt)
 -- (260.6585pt, -98.50879pt)
 -- (260.3471pt, -98.50189pt)
 -- (260.3471pt, -98.50189pt)
 -- (260.3248pt, -98.48822pt)
 -- (260.3248pt, -98.48822pt) .. controls (260.3149pt, -98.47449pt) and (260.31pt, -98.43787pt) .. (260.31pt, -98.37836pt)
 -- (260.31pt, -98.37836pt) .. controls (260.31pt, -98.29602pt) and (260.3298pt, -98.25482pt) .. (260.3693pt, -98.25482pt)
 -- (260.3693pt, -98.25482pt) .. controls (260.5077pt, -98.25482pt) and (260.6511pt, -98.24341pt) .. (260.7994pt, -98.22052pt)
 -- (260.7994pt, -98.22052pt) .. controls (260.9674pt, -98.19763pt) and (261.1207pt, -98.1015pt) .. (261.2591pt, -97.93219pt)
 -- (261.2591pt, -97.93219pt) .. controls (261.3975pt, -97.76288pt) and (261.4667pt, -97.50665pt) .. (261.4667pt, -97.16345pt)
 -- (261.4667pt, -97.16345pt)
 -- (261.4667pt, -97.10852pt)
 -- (261.4667pt, -97.10852pt) .. controls (261.4667pt, -96.84772pt) and (261.3802pt, -96.66693pt) .. (261.2072pt, -96.56628pt)
 -- (261.2072pt, -96.56628pt) .. controls (261.0984pt, -96.5022pt) and (260.9823pt, -96.47021pt) .. (260.8587pt, -96.47021pt)
 -- (260.8587pt, -96.47021pt) .. controls (260.7005pt, -96.47021pt) and (260.5547pt, -96.49536pt) .. (260.4212pt, -96.54572pt)
 -- (260.4212pt, -96.54572pt) .. controls (260.2878pt, -96.59601pt) and (260.1938pt, -96.64868pt) .. (260.1395pt, -96.70355pt)
 -- (260.1395pt, -96.70355pt) .. controls (260.0851pt, -96.75848pt) and (260.0579pt, -96.78595pt) .. (260.0579pt, -96.78595pt)
 -- (260.0579pt, -96.78595pt)
 -- (260.0801pt, -96.78595pt)
 -- (260.0801pt, -96.78595pt) .. controls (260.095pt, -96.79053pt) and (260.1147pt, -96.7951pt) .. (260.1395pt, -96.79968pt)
 -- (260.1395pt, -96.79968pt) .. controls (260.1642pt, -96.80426pt) and (260.1889pt, -96.81567pt) .. (260.2136pt, -96.83398pt)
 -- (260.2136pt, -96.83398pt) .. controls (260.2383pt, -96.85229pt) and (260.268pt, -96.86829pt) .. (260.3026pt, -96.88202pt)
 -- (260.3026pt, -96.88202pt) .. controls (260.3372pt, -96.89575pt) and (260.3619pt, -96.9209pt) .. (260.3767pt, -96.95752pt)
 -- (260.3767pt, -96.95752pt) .. controls (260.3916pt, -96.99414pt) and (260.4113pt, -97.02844pt) .. (260.436pt, -97.06049pt)
 -- (260.436pt, -97.06049pt) .. controls (260.4608pt, -97.09253pt) and (260.4682pt, -97.13831pt) .. (260.4583pt, -97.19775pt)
 -- (260.4583pt, -97.19775pt) .. controls (260.4583pt, -97.29846pt) and (260.4237pt, -97.3877pt) .. (260.3545pt, -97.46545pt)
 -- (260.3545pt, -97.46545pt) .. controls (260.2853pt, -97.54327pt) and (260.1741pt, -97.58441pt) .. (260.0208pt, -97.58899pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(260.0208pt, -97.58899pt) .. controls (259.8874pt, -97.58899pt) and (259.7835pt, -97.55011pt) .. (259.7094pt, -97.47235pt)
 -- (259.7094pt, -97.47235pt) .. controls (259.6353pt, -97.39453pt) and (259.5957pt, -97.29388pt) .. (259.5908pt, -97.17029pt)
 -- (259.5908pt, -97.17029pt) .. controls (259.5908pt, -96.91864pt) and (259.7094pt, -96.6944pt) .. (259.9467pt, -96.49762pt)
 -- (259.9467pt, -96.49762pt) .. controls (260.1839pt, -96.3009pt) and (260.4706pt, -96.20251pt) .. (260.8068pt, -96.20251pt)
 -- (260.8068pt, -96.20251pt) .. controls (260.9798pt, -96.20251pt) and (261.0886pt, -96.20477pt) .. (261.1331pt, -96.20935pt)
 -- (261.1331pt, -96.20935pt) .. controls (261.4988pt, -96.26428pt) and (261.7781pt, -96.38556pt) .. (261.9709pt, -96.57312pt)
 -- (261.9709pt, -96.57312pt) .. controls (262.1637pt, -96.76074pt) and (262.2626pt, -96.96442pt) .. (262.2675pt, -97.18402pt)
 -- (262.2675pt, -97.18402pt) .. controls (262.2675pt, -97.422pt) and (262.1835pt, -97.65308pt) .. (262.0154pt, -97.87732pt)
 -- (262.0154pt, -97.87732pt) .. controls (261.8474pt, -98.1015pt) and (261.615pt, -98.26398pt) .. (261.3184pt, -98.36462pt)
 -- (261.3184pt, -98.36462pt)
 -- (261.2962pt, -98.37836pt)
 -- (261.2962pt, -98.37836pt) .. controls (261.2962pt, -98.38293pt) and (261.3184pt, -98.38983pt) .. (261.3629pt, -98.39899pt)
 -- (261.3629pt, -98.39899pt) .. controls (261.4074pt, -98.40814pt) and (261.4791pt, -98.42871pt) .. (261.5779pt, -98.46075pt)
 -- (261.5779pt, -98.46075pt) .. controls (261.6768pt, -98.4928pt) and (261.7707pt, -98.54083pt) .. (261.8597pt, -98.60486pt)
 -- (261.8597pt, -98.60486pt) .. controls (262.265pt, -98.84741pt) and (262.4677pt, -99.16772pt) .. (262.4677pt, -99.56586pt)
 -- (262.4677pt, -99.56586pt) .. controls (262.4677pt, -99.92737pt) and (262.3145pt, -100.2431pt) .. (262.008pt, -100.5131pt)
 -- (262.008pt, -100.5131pt) .. controls (261.7015pt, -100.783pt) and (261.3135pt, -100.918pt) .. (260.8439pt, -100.918pt)
 -- (260.8439pt, -100.918pt) .. controls (260.4484pt, -100.918pt) and (260.1073pt, -100.8196pt) .. (259.8206pt, -100.6229pt)
 -- (259.8206pt, -100.6229pt) .. controls (259.5339pt, -100.4261pt) and (259.3906pt, -100.1768pt) .. (259.3906pt, -99.87469pt)
 -- (259.3906pt, -99.87469pt) .. controls (259.3906pt, -99.74658pt) and (259.4351pt, -99.64362pt) .. (259.524pt, -99.56586pt)
 -- (259.524pt, -99.56586pt) .. controls (259.613pt, -99.48804pt) and (259.7242pt, -99.44684pt) .. (259.8577pt, -99.44226pt)
 -- (259.8577pt, -99.44226pt) .. controls (259.9961pt, -99.44226pt) and (260.1098pt, -99.48346pt) .. (260.1988pt, -99.56586pt)
 -- (260.1988pt, -99.56586pt) .. controls (260.2878pt, -99.64819pt) and (260.3322pt, -99.75116pt) .. (260.3322pt, -99.87469pt)
 -- (260.3322pt, -99.87469pt) .. controls (260.3322pt, -99.92505pt) and (260.3248pt, -99.97083pt) .. (260.31pt, -100.012pt)
 -- (260.31pt, -100.012pt) .. controls (260.2952pt, -100.0532pt) and (260.2779pt, -100.0898pt) .. (260.2581pt, -100.1218pt)
 -- (260.2581pt, -100.1218pt) .. controls (260.2383pt, -100.1539pt) and (260.2111pt, -100.1813pt) .. (260.1765pt, -100.2042pt)
 -- (260.1765pt, -100.2042pt) .. controls (260.1419pt, -100.2271pt) and (260.1123pt, -100.2454pt) .. (260.0876pt, -100.2591pt)
 -- (260.0876pt, -100.2591pt) .. controls (260.0628pt, -100.2728pt) and (260.0381pt, -100.282pt) .. (260.0134pt, -100.2866pt)
 -- (260.0134pt, -100.2866pt) .. controls (259.9887pt, -100.2911pt) and (259.9689pt, -100.298pt) .. (259.9541pt, -100.3071pt)
 -- (259.9541pt, -100.3071pt)
 -- (259.9244pt, -100.314pt)
 -- (259.9244pt, -100.314pt) .. controls (260.1765pt, -100.5199pt) and (260.483pt, -100.6229pt) .. (260.8439pt, -100.6229pt)
 -- (260.8439pt, -100.6229pt) .. controls (261.1158pt, -100.6229pt) and (261.3209pt, -100.5016pt) .. (261.4593pt, -100.2591pt)
 -- (261.4593pt, -100.2591pt) .. controls (261.5433pt, -100.1081pt) and (261.5854pt, -99.87701pt) .. (261.5854pt, -99.56586pt)
 -- (261.5854pt, -99.56586pt)
 -- (261.5854pt, -99.42853pt)
 -- (261.5854pt, -99.42853pt) .. controls (261.5854pt, -98.99384pt) and (261.4272pt, -98.70325pt) .. (261.1108pt, -98.55682pt)
 -- (261.1108pt, -98.55682pt) .. controls (261.0367pt, -98.52936pt) and (260.8859pt, -98.51337pt) .. (260.6585pt, -98.50879pt)
 -- (260.6585pt, -98.50879pt)
 -- (260.3471pt, -98.50189pt)
 -- (260.3471pt, -98.50189pt)
 -- (260.3248pt, -98.48822pt)
 -- (260.3248pt, -98.48822pt) .. controls (260.3149pt, -98.47449pt) and (260.31pt, -98.43787pt) .. (260.31pt, -98.37836pt)
 -- (260.31pt, -98.37836pt) .. controls (260.31pt, -98.29602pt) and (260.3298pt, -98.25482pt) .. (260.3693pt, -98.25482pt)
 -- (260.3693pt, -98.25482pt) .. controls (260.5077pt, -98.25482pt) and (260.6511pt, -98.24341pt) .. (260.7994pt, -98.22052pt)
 -- (260.7994pt, -98.22052pt) .. controls (260.9674pt, -98.19763pt) and (261.1207pt, -98.1015pt) .. (261.2591pt, -97.93219pt)
 -- (261.2591pt, -97.93219pt) .. controls (261.3975pt, -97.76288pt) and (261.4667pt, -97.50665pt) .. (261.4667pt, -97.16345pt)
 -- (261.4667pt, -97.16345pt)
 -- (261.4667pt, -97.10852pt)
 -- (261.4667pt, -97.10852pt) .. controls (261.4667pt, -96.84772pt) and (261.3802pt, -96.66693pt) .. (261.2072pt, -96.56628pt)
 -- (261.2072pt, -96.56628pt) .. controls (261.0984pt, -96.5022pt) and (260.9823pt, -96.47021pt) .. (260.8587pt, -96.47021pt)
 -- (260.8587pt, -96.47021pt) .. controls (260.7005pt, -96.47021pt) and (260.5547pt, -96.49536pt) .. (260.4212pt, -96.54572pt)
 -- (260.4212pt, -96.54572pt) .. controls (260.2878pt, -96.59601pt) and (260.1938pt, -96.64868pt) .. (260.1395pt, -96.70355pt)
 -- (260.1395pt, -96.70355pt) .. controls (260.0851pt, -96.75848pt) and (260.0579pt, -96.78595pt) .. (260.0579pt, -96.78595pt)
 -- (260.0579pt, -96.78595pt)
 -- (260.0801pt, -96.78595pt)
 -- (260.0801pt, -96.78595pt) .. controls (260.095pt, -96.79053pt) and (260.1147pt, -96.7951pt) .. (260.1395pt, -96.79968pt)
 -- (260.1395pt, -96.79968pt) .. controls (260.1642pt, -96.80426pt) and (260.1889pt, -96.81567pt) .. (260.2136pt, -96.83398pt)
 -- (260.2136pt, -96.83398pt) .. controls (260.2383pt, -96.85229pt) and (260.268pt, -96.86829pt) .. (260.3026pt, -96.88202pt)
 -- (260.3026pt, -96.88202pt) .. controls (260.3372pt, -96.89575pt) and (260.3619pt, -96.9209pt) .. (260.3767pt, -96.95752pt)
 -- (260.3767pt, -96.95752pt) .. controls (260.3916pt, -96.99414pt) and (260.4113pt, -97.02844pt) .. (260.436pt, -97.06049pt)
 -- (260.436pt, -97.06049pt) .. controls (260.4608pt, -97.09253pt) and (260.4682pt, -97.13831pt) .. (260.4583pt, -97.19775pt)
 -- (260.4583pt, -97.19775pt) .. controls (260.4583pt, -97.29846pt) and (260.4237pt, -97.3877pt) .. (260.3545pt, -97.46545pt)
 -- (260.3545pt, -97.46545pt) .. controls (260.2853pt, -97.54327pt) and (260.1741pt, -97.58441pt) .. (260.0208pt, -97.58899pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(254.8898pt, -104.451pt) -- (254.7934pt, -104.4853pt)
 -- (254.7934pt, -104.4853pt) .. controls (254.7242pt, -104.5082pt) and (254.6253pt, -104.5311pt) .. (254.4968pt, -104.554pt)
 -- (254.4968pt, -104.554pt) .. controls (254.3683pt, -104.5768pt) and (254.2249pt, -104.5928pt) .. (254.0667pt, -104.602pt)
 -- (254.0667pt, -104.602pt)
 -- (253.9258pt, -104.602pt)
 -- (253.9258pt, -104.602pt)
 -- (253.9258pt, -104.2863pt)
 -- (253.9258pt, -104.2863pt)
 -- (254.0667pt, -104.2863pt)
 -- (254.0667pt, -104.2863pt) .. controls (254.2991pt, -104.2771pt) and (254.5141pt, -104.2427pt) .. (254.7118pt, -104.1833pt)
 -- (254.7118pt, -104.1833pt) .. controls (254.9095pt, -104.1238pt) and (255.048pt, -104.0688pt) .. (255.1271pt, -104.0186pt)
 -- (255.1271pt, -104.0186pt) .. controls (255.2061pt, -103.9682pt) and (255.2754pt, -103.9178pt) .. (255.3347pt, -103.8676pt)
 -- (255.3347pt, -103.8676pt) .. controls (255.3446pt, -103.8538pt) and (255.3742pt, -103.8469pt) .. (255.4236pt, -103.8469pt)
 -- (255.4236pt, -103.8469pt) .. controls (255.4681pt, -103.8469pt) and (255.5102pt, -103.8607pt) .. (255.5497pt, -103.8881pt)
 -- (255.5497pt, -103.8881pt)
 -- (255.5497pt, -105.9404pt)
 -- (255.5497pt, -105.9404pt)
 -- (255.5571pt, -107.9996pt)
 -- (255.5571pt, -107.9996pt) .. controls (255.5917pt, -108.0317pt) and (255.6214pt, -108.0522pt) .. (255.6461pt, -108.0614pt)
 -- (255.6461pt, -108.0614pt) .. controls (255.6708pt, -108.0706pt) and (255.7301pt, -108.0797pt) .. (255.8241pt, -108.0889pt)
 -- (255.8241pt, -108.0889pt) .. controls (255.918pt, -108.098pt) and (256.0712pt, -108.1026pt) .. (256.2838pt, -108.1026pt)
 -- (256.2838pt, -108.1026pt)
 -- (256.4766pt, -108.1026pt)
 -- (256.4766pt, -108.1026pt)
 -- (256.4766pt, -108.4183pt)
 -- (256.4766pt, -108.4183pt)
 -- (256.395pt, -108.4183pt)
 -- (256.395pt, -108.4183pt) .. controls (256.2912pt, -108.4046pt) and (255.8982pt, -108.3978pt) .. (255.216pt, -108.3978pt)
 -- (255.216pt, -108.3978pt) .. controls (254.5438pt, -108.3978pt) and (254.1557pt, -108.4046pt) .. (254.0519pt, -108.4183pt)
 -- (254.0519pt, -108.4183pt)
 -- (253.9629pt, -108.4183pt)
 -- (253.9629pt, -108.4183pt)
 -- (253.9629pt, -108.1026pt)
 -- (253.9629pt, -108.1026pt)
 -- (254.1557pt, -108.1026pt)
 -- (254.1557pt, -108.1026pt) .. controls (254.2645pt, -108.1026pt) and (254.3584pt, -108.1026pt) .. (254.4375pt, -108.1026pt)
 -- (254.4375pt, -108.1026pt) .. controls (254.5166pt, -108.1026pt) and (254.5784pt, -108.1003pt) .. (254.6229pt, -108.0957pt)
 -- (254.6229pt, -108.0957pt) .. controls (254.6673pt, -108.0911pt) and (254.7069pt, -108.0843pt) .. (254.7415pt, -108.0751pt)
 -- (254.7415pt, -108.0751pt) .. controls (254.7761pt, -108.066pt) and (254.7959pt, -108.0614pt) .. (254.8008pt, -108.0614pt)
 -- (254.8008pt, -108.0614pt) .. controls (254.8058pt, -108.0614pt) and (254.8206pt, -108.05pt) .. (254.8453pt, -108.0271pt)
 -- (254.8453pt, -108.0271pt) .. controls (254.87pt, -108.0042pt) and (254.8849pt, -107.9951pt) .. (254.8898pt, -107.9996pt)
 -- (254.8898pt, -107.9996pt)
 -- (254.8898pt, -104.451pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(254.8898pt, -104.451pt) -- (254.7934pt, -104.4853pt)
 -- (254.7934pt, -104.4853pt) .. controls (254.7242pt, -104.5082pt) and (254.6253pt, -104.5311pt) .. (254.4968pt, -104.554pt)
 -- (254.4968pt, -104.554pt) .. controls (254.3683pt, -104.5768pt) and (254.2249pt, -104.5928pt) .. (254.0667pt, -104.602pt)
 -- (254.0667pt, -104.602pt)
 -- (253.9258pt, -104.602pt)
 -- (253.9258pt, -104.602pt)
 -- (253.9258pt, -104.2863pt)
 -- (253.9258pt, -104.2863pt)
 -- (254.0667pt, -104.2863pt)
 -- (254.0667pt, -104.2863pt) .. controls (254.2991pt, -104.2771pt) and (254.5141pt, -104.2427pt) .. (254.7118pt, -104.1833pt)
 -- (254.7118pt, -104.1833pt) .. controls (254.9095pt, -104.1238pt) and (255.048pt, -104.0688pt) .. (255.1271pt, -104.0186pt)
 -- (255.1271pt, -104.0186pt) .. controls (255.2061pt, -103.9682pt) and (255.2754pt, -103.9178pt) .. (255.3347pt, -103.8676pt)
 -- (255.3347pt, -103.8676pt) .. controls (255.3446pt, -103.8538pt) and (255.3742pt, -103.8469pt) .. (255.4236pt, -103.8469pt)
 -- (255.4236pt, -103.8469pt) .. controls (255.4681pt, -103.8469pt) and (255.5102pt, -103.8607pt) .. (255.5497pt, -103.8881pt)
 -- (255.5497pt, -103.8881pt)
 -- (255.5497pt, -105.9404pt)
 -- (255.5497pt, -105.9404pt)
 -- (255.5571pt, -107.9996pt)
 -- (255.5571pt, -107.9996pt) .. controls (255.5917pt, -108.0317pt) and (255.6214pt, -108.0522pt) .. (255.6461pt, -108.0614pt)
 -- (255.6461pt, -108.0614pt) .. controls (255.6708pt, -108.0706pt) and (255.7301pt, -108.0797pt) .. (255.8241pt, -108.0889pt)
 -- (255.8241pt, -108.0889pt) .. controls (255.918pt, -108.098pt) and (256.0712pt, -108.1026pt) .. (256.2838pt, -108.1026pt)
 -- (256.2838pt, -108.1026pt)
 -- (256.4766pt, -108.1026pt)
 -- (256.4766pt, -108.1026pt)
 -- (256.4766pt, -108.4183pt)
 -- (256.4766pt, -108.4183pt)
 -- (256.395pt, -108.4183pt)
 -- (256.395pt, -108.4183pt) .. controls (256.2912pt, -108.4046pt) and (255.8982pt, -108.3978pt) .. (255.216pt, -108.3978pt)
 -- (255.216pt, -108.3978pt) .. controls (254.5438pt, -108.3978pt) and (254.1557pt, -108.4046pt) .. (254.0519pt, -108.4183pt)
 -- (254.0519pt, -108.4183pt)
 -- (253.9629pt, -108.4183pt)
 -- (253.9629pt, -108.4183pt)
 -- (253.9629pt, -108.1026pt)
 -- (253.9629pt, -108.1026pt)
 -- (254.1557pt, -108.1026pt)
 -- (254.1557pt, -108.1026pt) .. controls (254.2645pt, -108.1026pt) and (254.3584pt, -108.1026pt) .. (254.4375pt, -108.1026pt)
 -- (254.4375pt, -108.1026pt) .. controls (254.5166pt, -108.1026pt) and (254.5784pt, -108.1003pt) .. (254.6229pt, -108.0957pt)
 -- (254.6229pt, -108.0957pt) .. controls (254.6673pt, -108.0911pt) and (254.7069pt, -108.0843pt) .. (254.7415pt, -108.0751pt)
 -- (254.7415pt, -108.0751pt) .. controls (254.7761pt, -108.066pt) and (254.7959pt, -108.0614pt) .. (254.8008pt, -108.0614pt)
 -- (254.8008pt, -108.0614pt) .. controls (254.8058pt, -108.0614pt) and (254.8206pt, -108.05pt) .. (254.8453pt, -108.0271pt)
 -- (254.8453pt, -108.0271pt) .. controls (254.87pt, -108.0042pt) and (254.8849pt, -107.9951pt) .. (254.8898pt, -107.9996pt)
 -- (254.8898pt, -107.9996pt)
 -- (254.8898pt, -104.451pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(269.4254pt, -140.4219pt) -- (183.1269pt, -140.4219pt)
 -- (183.1269pt, -140.4219pt)
 -- (183.1269pt, -169.1881pt)
 -- (183.1269pt, -169.1881pt)
 -- (269.4254pt, -169.1881pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(269.4254pt, -140.4219pt) -- (183.1269pt, -140.4219pt)
 -- (183.1269pt, -140.4219pt)
 -- (183.1269pt, -169.1881pt)
 -- (183.1269pt, -169.1881pt)
 -- (269.4254pt, -169.1881pt)
 -- (269.4254pt, -169.1881pt)
 -- (269.4254pt, -140.4219pt)
;
\draw[color_29791,line width=0.719154pt]
(211.8931pt, -140.4219pt) -- (211.8931pt, -169.1881pt)
;
\draw[color_29791,line width=0.719154pt]
(240.6592pt, -140.4219pt) -- (240.6592pt, -169.1881pt)
;
\end{scope}
\begin{scope}
\clip
(187.0822pt, -148.6922pt) -- (207.2186pt, -148.6922pt)
 -- (207.2186pt, -148.6922pt)
 -- (207.2186pt, -160.9178pt)
 -- (207.2186pt, -160.9178pt)
 -- (187.0822pt, -160.9178pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(187.8583pt, -155.3449pt) -- (187.743pt, -155.3449pt)
 -- (187.743pt, -155.3449pt) .. controls (187.6031pt, -155.3449pt) and (187.5332pt, -155.3pt) .. (187.5332pt, -155.2103pt)
 -- (187.5332pt, -155.2103pt) .. controls (187.5332pt, -155.1974pt) and (187.5402pt, -155.1622pt) .. (187.5542pt, -155.1046pt)
 -- (187.5542pt, -155.1046pt) .. controls (187.5682pt, -155.0468pt) and (187.6066pt, -154.9667pt) .. (187.6696pt, -154.8641pt)
 -- (187.6696pt, -154.8641pt) .. controls (187.7325pt, -154.7616pt) and (187.8024pt, -154.6558pt) .. (187.8793pt, -154.5468pt)
 -- (187.8793pt, -154.5468pt) .. controls (187.9562pt, -154.4379pt) and (188.0751pt, -154.3225pt) .. (188.2359pt, -154.2007pt)
 -- (188.2359pt, -154.2007pt) .. controls (188.3967pt, -154.0789pt) and (188.568pt, -153.9763pt) .. (188.7498pt, -153.893pt)
 -- (188.7498pt, -153.893pt) .. controls (189.0365pt, -153.7776pt) and (189.2951pt, -153.7199pt) .. (189.5259pt, -153.7199pt)
 -- (189.5259pt, -153.7199pt)
 -- (189.5573pt, -153.7199pt)
 -- (189.5573pt, -153.7199pt) .. controls (189.816pt, -153.7199pt) and (189.9768pt, -153.7231pt) .. (190.0398pt, -153.7296pt)
 -- (190.0398pt, -153.7296pt) .. controls (190.5711pt, -153.8129pt) and (190.9207pt, -153.9731pt) .. (191.0885pt, -154.2103pt)
 -- (191.0885pt, -154.2103pt)
 -- (191.1934pt, -154.1141pt)
 -- (191.1934pt, -154.1141pt) .. controls (191.4871pt, -153.8449pt) and (191.8052pt, -153.7103pt) .. (192.1478pt, -153.7103pt)
 -- (192.1478pt, -153.7103pt) .. controls (192.5323pt, -153.7103pt) and (192.8295pt, -153.8097pt) .. (193.0392pt, -154.0084pt)
 -- (193.0392pt, -154.0084pt) .. controls (193.249pt, -154.2071pt) and (193.3574pt, -154.4475pt) .. (193.3643pt, -154.7296pt)
 -- (193.3643pt, -154.7296pt) .. controls (193.3643pt, -155.0052pt) and (193.2735pt, -155.2167pt) .. (193.0917pt, -155.3641pt)
 -- (193.0917pt, -155.3641pt) .. controls (192.9099pt, -155.5116pt) and (192.7141pt, -155.5885pt) .. (192.5044pt, -155.5949pt)
 -- (192.5044pt, -155.5949pt) .. controls (192.3436pt, -155.5949pt) and (192.2072pt, -155.55pt) .. (192.0954pt, -155.4603pt)
 -- (192.0954pt, -155.4603pt) .. controls (191.9835pt, -155.3705pt) and (191.9276pt, -155.2488pt) .. (191.9276pt, -155.0949pt)
 -- (191.9276pt, -155.0949pt) .. controls (191.9276pt, -154.8705pt) and (192.0184pt, -154.6815pt) .. (192.2002pt, -154.5276pt)
 -- (192.2002pt, -154.5276pt) .. controls (192.2911pt, -154.4635pt) and (192.403pt, -154.4058pt) .. (192.5358pt, -154.3546pt)
 -- (192.5358pt, -154.3546pt) .. controls (192.5358pt, -154.3481pt) and (192.5219pt, -154.3353pt) .. (192.4939pt, -154.3161pt)
 -- (192.4939pt, -154.3161pt) .. controls (192.4659pt, -154.2969pt) and (192.417pt, -154.2744pt) .. (192.347pt, -154.2488pt)
 -- (192.347pt, -154.2488pt) .. controls (192.2771pt, -154.2231pt) and (192.2002pt, -154.2103pt) .. (192.1163pt, -154.2103pt)
 -- (192.1163pt, -154.2103pt) .. controls (192.0324pt, -154.2103pt) and (191.9695pt, -154.2167pt) .. (191.9276pt, -154.2296pt)
 -- (191.9276pt, -154.2296pt) .. controls (191.6968pt, -154.3257pt) and (191.5325pt, -154.5084pt) .. (191.4346pt, -154.7776pt)
 -- (191.4346pt, -154.7776pt) .. controls (191.0081pt, -156.2199pt) and (190.7949pt, -157.0564pt) .. (190.7949pt, -157.2872pt)
 -- (190.7949pt, -157.2872pt) .. controls (190.7949pt, -157.5179pt) and (190.9732pt, -157.6333pt) .. (191.3297pt, -157.6333pt)
 -- (191.3297pt, -157.6333pt) .. controls (191.6374pt, -157.6333pt) and (191.9171pt, -157.5372pt) .. (192.1688pt, -157.3448pt)
 -- (192.1688pt, -157.3448pt) .. controls (192.4205pt, -157.1526pt) and (192.5953pt, -156.9346pt) .. (192.6931pt, -156.691pt)
 -- (192.6931pt, -156.691pt) .. controls (192.7211pt, -156.6013pt) and (192.7456pt, -156.5468pt) .. (192.7666pt, -156.5276pt)
 -- (192.7666pt, -156.5276pt) .. controls (192.7875pt, -156.5084pt) and (192.8575pt, -156.4987pt) .. (192.9763pt, -156.4987pt)
 -- (192.9763pt, -156.4987pt)
 -- (193.0392pt, -156.4987pt)
 -- (193.0392pt, -156.4987pt)
 -- (193.1546pt, -156.4987pt)
 -- (193.1546pt, -156.4987pt) .. controls (193.2944pt, -156.4987pt) and (193.3643pt, -156.5436pt) .. (193.3643pt, -156.6334pt)
 -- (193.3643pt, -156.6334pt) .. controls (193.3643pt, -156.7167pt) and (193.3189pt, -156.8353pt) .. (193.228pt, -156.9891pt)
 -- (193.228pt, -156.9891pt) .. controls (193.1371pt, -157.1429pt) and (193.0113pt, -157.3064pt) .. (192.8505pt, -157.4795pt)
 -- (192.8505pt, -157.4795pt) .. controls (192.6897pt, -157.6526pt) and (192.4624pt, -157.8064pt) .. (192.1688pt, -157.941pt)
 -- (192.1688pt, -157.941pt) .. controls (191.8751pt, -158.0756pt) and (191.5675pt, -158.1397pt) .. (191.2458pt, -158.1333pt)
 -- (191.2458pt, -158.1333pt) .. controls (190.6585pt, -158.1333pt) and (190.2006pt, -157.9955pt) .. (189.872pt, -157.7198pt)
 -- (189.872pt, -157.7198pt)
 -- (189.7881pt, -157.6333pt)
 -- (189.7881pt, -157.6333pt) .. controls (189.4874pt, -157.9603pt) and (189.1483pt, -158.1237pt) .. (188.7708pt, -158.1237pt)
 -- (188.7708pt, -158.1237pt)
 -- (188.7183pt, -158.1237pt)
 -- (188.7183pt, -158.1237pt) .. controls (188.3198pt, -158.1237pt) and (188.0226pt, -158.0211pt) .. (187.8269pt, -157.816pt)
 -- (187.8269pt, -157.816pt) .. controls (187.6311pt, -157.6109pt) and (187.5332pt, -157.3865pt) .. (187.5332pt, -157.1429pt)
 -- (187.5332pt, -157.1429pt) .. controls (187.5332pt, -156.8353pt) and (187.6276pt, -156.6109pt) .. (187.8164pt, -156.4699pt)
 -- (187.8164pt, -156.4699pt) .. controls (188.0052pt, -156.3289pt) and (188.1974pt, -156.2551pt) .. (188.3932pt, -156.2487pt)
 -- (188.3932pt, -156.2487pt) .. controls (188.554pt, -156.2487pt) and (188.6904pt, -156.2936pt) .. (188.8022pt, -156.3834pt)
 -- (188.8022pt, -156.3834pt) .. controls (188.9141pt, -156.4731pt) and (188.97pt, -156.5949pt) .. (188.97pt, -156.7487pt)
 -- (188.97pt, -156.7487pt) .. controls (188.97pt, -156.9731pt) and (188.8791pt, -157.1622pt) .. (188.6973pt, -157.316pt)
 -- (188.6973pt, -157.316pt) .. controls (188.6064pt, -157.3801pt) and (188.4946pt, -157.4378pt) .. (188.3617pt, -157.4891pt)
 -- (188.3617pt, -157.4891pt) .. controls (188.3757pt, -157.5212pt) and (188.4247pt, -157.5532pt) .. (188.5086pt, -157.5853pt)
 -- (188.5086pt, -157.5853pt) .. controls (188.5925pt, -157.6173pt) and (188.6799pt, -157.6365pt) .. (188.7708pt, -157.6429pt)
 -- (188.7708pt, -157.6429pt) .. controls (188.9246pt, -157.6429pt) and (189.0609pt, -157.5853pt) .. (189.1798pt, -157.4698pt)
 -- (189.1798pt, -157.4698pt) .. controls (189.2986pt, -157.3545pt) and (189.3895pt, -157.2198pt) .. (189.4525pt, -157.066pt)
 -- (189.4525pt, -157.066pt) .. controls (189.879pt, -155.6237pt) and (190.0922pt, -154.7872pt) .. (190.0922pt, -154.5565pt)
 -- (190.0922pt, -154.5565pt) .. controls (190.0922pt, -154.3257pt) and (189.9139pt, -154.2103pt) .. (189.5573pt, -154.2103pt)
 -- (189.5573pt, -154.2103pt) .. controls (189.3056pt, -154.2103pt) and (189.0539pt, -154.284pt) .. (188.8022pt, -154.4315pt)
 -- (188.8022pt, -154.4315pt) .. controls (188.5505pt, -154.5789pt) and (188.3513pt, -154.8193pt) .. (188.2044pt, -155.1526pt)
 -- (188.2044pt, -155.1526pt) .. controls (188.1765pt, -155.2424pt) and (188.152pt, -155.2968pt) .. (188.131pt, -155.316pt)
 -- (188.131pt, -155.316pt) .. controls (188.11pt, -155.3353pt) and (188.0401pt, -155.3449pt) .. (187.9213pt, -155.3449pt)
 -- (187.9213pt, -155.3449pt)
 -- (187.8583pt, -155.3449pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(187.8583pt, -155.3449pt) -- (187.743pt, -155.3449pt)
 -- (187.743pt, -155.3449pt) .. controls (187.6031pt, -155.3449pt) and (187.5332pt, -155.3pt) .. (187.5332pt, -155.2103pt)
 -- (187.5332pt, -155.2103pt) .. controls (187.5332pt, -155.1974pt) and (187.5402pt, -155.1622pt) .. (187.5542pt, -155.1046pt)
 -- (187.5542pt, -155.1046pt) .. controls (187.5682pt, -155.0468pt) and (187.6066pt, -154.9667pt) .. (187.6696pt, -154.8641pt)
 -- (187.6696pt, -154.8641pt) .. controls (187.7325pt, -154.7616pt) and (187.8024pt, -154.6558pt) .. (187.8793pt, -154.5468pt)
 -- (187.8793pt, -154.5468pt) .. controls (187.9562pt, -154.4379pt) and (188.0751pt, -154.3225pt) .. (188.2359pt, -154.2007pt)
 -- (188.2359pt, -154.2007pt) .. controls (188.3967pt, -154.0789pt) and (188.568pt, -153.9763pt) .. (188.7498pt, -153.893pt)
 -- (188.7498pt, -153.893pt) .. controls (189.0365pt, -153.7776pt) and (189.2951pt, -153.7199pt) .. (189.5259pt, -153.7199pt)
 -- (189.5259pt, -153.7199pt)
 -- (189.5573pt, -153.7199pt)
 -- (189.5573pt, -153.7199pt) .. controls (189.816pt, -153.7199pt) and (189.9768pt, -153.7231pt) .. (190.0398pt, -153.7296pt)
 -- (190.0398pt, -153.7296pt) .. controls (190.5711pt, -153.8129pt) and (190.9207pt, -153.9731pt) .. (191.0885pt, -154.2103pt)
 -- (191.0885pt, -154.2103pt)
 -- (191.1934pt, -154.1141pt)
 -- (191.1934pt, -154.1141pt) .. controls (191.4871pt, -153.8449pt) and (191.8052pt, -153.7103pt) .. (192.1478pt, -153.7103pt)
 -- (192.1478pt, -153.7103pt) .. controls (192.5323pt, -153.7103pt) and (192.8295pt, -153.8097pt) .. (193.0392pt, -154.0084pt)
 -- (193.0392pt, -154.0084pt) .. controls (193.249pt, -154.2071pt) and (193.3574pt, -154.4475pt) .. (193.3643pt, -154.7296pt)
 -- (193.3643pt, -154.7296pt) .. controls (193.3643pt, -155.0052pt) and (193.2735pt, -155.2167pt) .. (193.0917pt, -155.3641pt)
 -- (193.0917pt, -155.3641pt) .. controls (192.9099pt, -155.5116pt) and (192.7141pt, -155.5885pt) .. (192.5044pt, -155.5949pt)
 -- (192.5044pt, -155.5949pt) .. controls (192.3436pt, -155.5949pt) and (192.2072pt, -155.55pt) .. (192.0954pt, -155.4603pt)
 -- (192.0954pt, -155.4603pt) .. controls (191.9835pt, -155.3705pt) and (191.9276pt, -155.2488pt) .. (191.9276pt, -155.0949pt)
 -- (191.9276pt, -155.0949pt) .. controls (191.9276pt, -154.8705pt) and (192.0184pt, -154.6815pt) .. (192.2002pt, -154.5276pt)
 -- (192.2002pt, -154.5276pt) .. controls (192.2911pt, -154.4635pt) and (192.403pt, -154.4058pt) .. (192.5358pt, -154.3546pt)
 -- (192.5358pt, -154.3546pt) .. controls (192.5358pt, -154.3481pt) and (192.5219pt, -154.3353pt) .. (192.4939pt, -154.3161pt)
 -- (192.4939pt, -154.3161pt) .. controls (192.4659pt, -154.2969pt) and (192.417pt, -154.2744pt) .. (192.347pt, -154.2488pt)
 -- (192.347pt, -154.2488pt) .. controls (192.2771pt, -154.2231pt) and (192.2002pt, -154.2103pt) .. (192.1163pt, -154.2103pt)
 -- (192.1163pt, -154.2103pt) .. controls (192.0324pt, -154.2103pt) and (191.9695pt, -154.2167pt) .. (191.9276pt, -154.2296pt)
 -- (191.9276pt, -154.2296pt) .. controls (191.6968pt, -154.3257pt) and (191.5325pt, -154.5084pt) .. (191.4346pt, -154.7776pt)
 -- (191.4346pt, -154.7776pt) .. controls (191.0081pt, -156.2199pt) and (190.7949pt, -157.0564pt) .. (190.7949pt, -157.2872pt)
 -- (190.7949pt, -157.2872pt) .. controls (190.7949pt, -157.5179pt) and (190.9732pt, -157.6333pt) .. (191.3297pt, -157.6333pt)
 -- (191.3297pt, -157.6333pt) .. controls (191.6374pt, -157.6333pt) and (191.9171pt, -157.5372pt) .. (192.1688pt, -157.3448pt)
 -- (192.1688pt, -157.3448pt) .. controls (192.4205pt, -157.1526pt) and (192.5953pt, -156.9346pt) .. (192.6931pt, -156.691pt)
 -- (192.6931pt, -156.691pt) .. controls (192.7211pt, -156.6013pt) and (192.7456pt, -156.5468pt) .. (192.7666pt, -156.5276pt)
 -- (192.7666pt, -156.5276pt) .. controls (192.7875pt, -156.5084pt) and (192.8575pt, -156.4987pt) .. (192.9763pt, -156.4987pt)
 -- (192.9763pt, -156.4987pt)
 -- (193.0392pt, -156.4987pt)
 -- (193.0392pt, -156.4987pt)
 -- (193.1546pt, -156.4987pt)
 -- (193.1546pt, -156.4987pt) .. controls (193.2944pt, -156.4987pt) and (193.3643pt, -156.5436pt) .. (193.3643pt, -156.6334pt)
 -- (193.3643pt, -156.6334pt) .. controls (193.3643pt, -156.7167pt) and (193.3189pt, -156.8353pt) .. (193.228pt, -156.9891pt)
 -- (193.228pt, -156.9891pt) .. controls (193.1371pt, -157.1429pt) and (193.0113pt, -157.3064pt) .. (192.8505pt, -157.4795pt)
 -- (192.8505pt, -157.4795pt) .. controls (192.6897pt, -157.6526pt) and (192.4624pt, -157.8064pt) .. (192.1688pt, -157.941pt)
 -- (192.1688pt, -157.941pt) .. controls (191.8751pt, -158.0756pt) and (191.5675pt, -158.1397pt) .. (191.2458pt, -158.1333pt)
 -- (191.2458pt, -158.1333pt) .. controls (190.6585pt, -158.1333pt) and (190.2006pt, -157.9955pt) .. (189.872pt, -157.7198pt)
 -- (189.872pt, -157.7198pt)
 -- (189.7881pt, -157.6333pt)
 -- (189.7881pt, -157.6333pt) .. controls (189.4874pt, -157.9603pt) and (189.1483pt, -158.1237pt) .. (188.7708pt, -158.1237pt)
 -- (188.7708pt, -158.1237pt)
 -- (188.7183pt, -158.1237pt)
 -- (188.7183pt, -158.1237pt) .. controls (188.3198pt, -158.1237pt) and (188.0226pt, -158.0211pt) .. (187.8269pt, -157.816pt)
 -- (187.8269pt, -157.816pt) .. controls (187.6311pt, -157.6109pt) and (187.5332pt, -157.3865pt) .. (187.5332pt, -157.1429pt)
 -- (187.5332pt, -157.1429pt) .. controls (187.5332pt, -156.8353pt) and (187.6276pt, -156.6109pt) .. (187.8164pt, -156.4699pt)
 -- (187.8164pt, -156.4699pt) .. controls (188.0052pt, -156.3289pt) and (188.1974pt, -156.2551pt) .. (188.3932pt, -156.2487pt)
 -- (188.3932pt, -156.2487pt) .. controls (188.554pt, -156.2487pt) and (188.6904pt, -156.2936pt) .. (188.8022pt, -156.3834pt)
 -- (188.8022pt, -156.3834pt) .. controls (188.9141pt, -156.4731pt) and (188.97pt, -156.5949pt) .. (188.97pt, -156.7487pt)
 -- (188.97pt, -156.7487pt) .. controls (188.97pt, -156.9731pt) and (188.8791pt, -157.1622pt) .. (188.6973pt, -157.316pt)
 -- (188.6973pt, -157.316pt) .. controls (188.6064pt, -157.3801pt) and (188.4946pt, -157.4378pt) .. (188.3617pt, -157.4891pt)
 -- (188.3617pt, -157.4891pt) .. controls (188.3757pt, -157.5212pt) and (188.4247pt, -157.5532pt) .. (188.5086pt, -157.5853pt)
 -- (188.5086pt, -157.5853pt) .. controls (188.5925pt, -157.6173pt) and (188.6799pt, -157.6365pt) .. (188.7708pt, -157.6429pt)
 -- (188.7708pt, -157.6429pt) .. controls (188.9246pt, -157.6429pt) and (189.0609pt, -157.5853pt) .. (189.1798pt, -157.4698pt)
 -- (189.1798pt, -157.4698pt) .. controls (189.2986pt, -157.3545pt) and (189.3895pt, -157.2198pt) .. (189.4525pt, -157.066pt)
 -- (189.4525pt, -157.066pt) .. controls (189.879pt, -155.6237pt) and (190.0922pt, -154.7872pt) .. (190.0922pt, -154.5565pt)
 -- (190.0922pt, -154.5565pt) .. controls (190.0922pt, -154.3257pt) and (189.9139pt, -154.2103pt) .. (189.5573pt, -154.2103pt)
 -- (189.5573pt, -154.2103pt) .. controls (189.3056pt, -154.2103pt) and (189.0539pt, -154.284pt) .. (188.8022pt, -154.4315pt)
 -- (188.8022pt, -154.4315pt) .. controls (188.5505pt, -154.5789pt) and (188.3513pt, -154.8193pt) .. (188.2044pt, -155.1526pt)
 -- (188.2044pt, -155.1526pt) .. controls (188.1765pt, -155.2424pt) and (188.152pt, -155.2968pt) .. (188.131pt, -155.316pt)
 -- (188.131pt, -155.316pt) .. controls (188.11pt, -155.3353pt) and (188.0401pt, -155.3449pt) .. (187.9213pt, -155.3449pt)
 -- (187.9213pt, -155.3449pt)
 -- (187.8583pt, -155.3449pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(191.4546pt, -152.7007pt) .. controls (191.2937pt, -152.7007pt) and (191.0665pt, -152.627pt) .. (190.7729pt, -152.4796pt)
 -- (190.7729pt, -152.4796pt) .. controls (190.4792pt, -152.3322pt) and (190.259pt, -152.2552pt) .. (190.1121pt, -152.2488pt)
 -- (190.1121pt, -152.2488pt) .. controls (189.8744pt, -152.2488pt) and (189.6332pt, -152.361pt) .. (189.3885pt, -152.5853pt)
 -- (189.3885pt, -152.5853pt)
 -- (189.2626pt, -152.7007pt)
 -- (189.2626pt, -152.7007pt)
 -- (189.0634pt, -152.5373pt)
 -- (189.0634pt, -152.5373pt) .. controls (189.0354pt, -152.5181pt) and (189.0039pt, -152.4956pt) .. (188.969pt, -152.47pt)
 -- (188.969pt, -152.47pt) .. controls (188.934pt, -152.4443pt) and (188.9061pt, -152.4187pt) .. (188.8851pt, -152.3931pt)
 -- (188.8851pt, -152.3931pt)
 -- (188.8641pt, -152.3738pt)
 -- (188.8641pt, -152.3738pt) .. controls (189.2976pt, -151.9251pt) and (189.5388pt, -151.6783pt) .. (189.5878pt, -151.6334pt)
 -- (189.5878pt, -151.6334pt) .. controls (189.8255pt, -151.4348pt) and (190.0527pt, -151.3354pt) .. (190.2694pt, -151.3354pt)
 -- (190.2694pt, -151.3354pt) .. controls (190.3324pt, -151.3354pt) and (190.3813pt, -151.3386pt) .. (190.4163pt, -151.345pt)
 -- (190.4163pt, -151.345pt) .. controls (190.5421pt, -151.3706pt) and (190.7379pt, -151.4507pt) .. (191.0036pt, -151.5854pt)
 -- (191.0036pt, -151.5854pt) .. controls (191.2693pt, -151.72pt) and (191.4755pt, -151.7873pt) .. (191.6224pt, -151.7873pt)
 -- (191.6224pt, -151.7873pt) .. controls (191.8601pt, -151.7873pt) and (192.1013pt, -151.6751pt) .. (192.346pt, -151.4507pt)
 -- (192.346pt, -151.4507pt)
 -- (192.4719pt, -151.3354pt)
 -- (192.4719pt, -151.3354pt)
 -- (192.6711pt, -151.4988pt)
 -- (192.6711pt, -151.4988pt) .. controls (192.6991pt, -151.5181pt) and (192.7305pt, -151.5405pt) .. (192.7655pt, -151.5662pt)
 -- (192.7655pt, -151.5662pt) .. controls (192.8005pt, -151.5918pt) and (192.8284pt, -151.6174pt) .. (192.8494pt, -151.6431pt)
 -- (192.8494pt, -151.6431pt)
 -- (192.8704pt, -151.6623pt)
 -- (192.8704pt, -151.6623pt) .. controls (192.4369pt, -152.111pt) and (192.1957pt, -152.3578pt) .. (192.1467pt, -152.4026pt)
 -- (192.1467pt, -152.4026pt) .. controls (191.909pt, -152.6014pt) and (191.6783pt, -152.7007pt) .. (191.4546pt, -152.7007pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(191.4546pt, -152.7007pt) .. controls (191.2937pt, -152.7007pt) and (191.0665pt, -152.627pt) .. (190.7729pt, -152.4796pt)
 -- (190.7729pt, -152.4796pt) .. controls (190.4792pt, -152.3322pt) and (190.259pt, -152.2552pt) .. (190.1121pt, -152.2488pt)
 -- (190.1121pt, -152.2488pt) .. controls (189.8744pt, -152.2488pt) and (189.6332pt, -152.361pt) .. (189.3885pt, -152.5853pt)
 -- (189.3885pt, -152.5853pt)
 -- (189.2626pt, -152.7007pt)
 -- (189.2626pt, -152.7007pt)
 -- (189.0634pt, -152.5373pt)
 -- (189.0634pt, -152.5373pt) .. controls (189.0354pt, -152.5181pt) and (189.0039pt, -152.4956pt) .. (188.969pt, -152.47pt)
 -- (188.969pt, -152.47pt) .. controls (188.934pt, -152.4443pt) and (188.9061pt, -152.4187pt) .. (188.8851pt, -152.3931pt)
 -- (188.8851pt, -152.3931pt)
 -- (188.8641pt, -152.3738pt)
 -- (188.8641pt, -152.3738pt) .. controls (189.2976pt, -151.9251pt) and (189.5388pt, -151.6783pt) .. (189.5878pt, -151.6334pt)
 -- (189.5878pt, -151.6334pt) .. controls (189.8255pt, -151.4348pt) and (190.0527pt, -151.3354pt) .. (190.2694pt, -151.3354pt)
 -- (190.2694pt, -151.3354pt) .. controls (190.3324pt, -151.3354pt) and (190.3813pt, -151.3386pt) .. (190.4163pt, -151.345pt)
 -- (190.4163pt, -151.345pt) .. controls (190.5421pt, -151.3706pt) and (190.7379pt, -151.4507pt) .. (191.0036pt, -151.5854pt)
 -- (191.0036pt, -151.5854pt) .. controls (191.2693pt, -151.72pt) and (191.4755pt, -151.7873pt) .. (191.6224pt, -151.7873pt)
 -- (191.6224pt, -151.7873pt) .. controls (191.8601pt, -151.7873pt) and (192.1013pt, -151.6751pt) .. (192.346pt, -151.4507pt)
 -- (192.346pt, -151.4507pt)
 -- (192.4719pt, -151.3354pt)
 -- (192.4719pt, -151.3354pt)
 -- (192.6711pt, -151.4988pt)
 -- (192.6711pt, -151.4988pt) .. controls (192.6991pt, -151.5181pt) and (192.7305pt, -151.5405pt) .. (192.7655pt, -151.5662pt)
 -- (192.7655pt, -151.5662pt) .. controls (192.8005pt, -151.5918pt) and (192.8284pt, -151.6174pt) .. (192.8494pt, -151.6431pt)
 -- (192.8494pt, -151.6431pt)
 -- (192.8704pt, -151.6623pt)
 -- (192.8704pt, -151.6623pt) .. controls (192.4369pt, -152.111pt) and (192.1957pt, -152.3578pt) .. (192.1467pt, -152.4026pt)
 -- (192.1467pt, -152.4026pt) .. controls (191.909pt, -152.6014pt) and (191.6783pt, -152.7007pt) .. (191.4546pt, -152.7007pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(196.0748pt, -149.007pt) .. controls (196.06pt, -149.007pt) and (196.0402pt, -149.007pt) .. (196.0155pt, -149.007pt)
 -- (196.0155pt, -149.007pt) .. controls (195.8919pt, -149.007pt) and (195.8177pt, -149.0047pt) .. (195.793pt, -149.0002pt)
 -- (195.793pt, -149.0002pt) .. controls (195.7683pt, -148.9957pt) and (195.756pt, -148.9707pt) .. (195.756pt, -148.9254pt)
 -- (195.756pt, -148.9254pt) .. controls (195.756pt, -148.803pt) and (195.7831pt, -148.7283pt) .. (195.8375pt, -148.701pt)
 -- (195.8375pt, -148.701pt) .. controls (195.8474pt, -148.6965pt) and (196.0871pt, -148.6943pt) .. (196.5567pt, -148.6943pt)
 -- (196.5567pt, -148.6943pt) .. controls (196.9374pt, -148.6943pt) and (197.1549pt, -148.6943pt) .. (197.2092pt, -148.6943pt)
 -- (197.2092pt, -148.6943pt) .. controls (197.2636pt, -148.6943pt) and (197.2982pt, -148.7079pt) .. (197.313pt, -148.735pt)
 -- (197.313pt, -148.735pt) .. controls (198.3561pt, -150.9829pt) and (198.8875pt, -152.1363pt) .. (198.9072pt, -152.1953pt)
 -- (198.9072pt, -152.1953pt)
 -- (199.3076pt, -150.7473pt)
 -- (199.3076pt, -150.7473pt) .. controls (199.5696pt, -149.791pt) and (199.7006pt, -149.2812pt) .. (199.7006pt, -149.2177pt)
 -- (199.7006pt, -149.2177pt) .. controls (199.7006pt, -149.0953pt) and (199.5424pt, -149.0251pt) .. (199.2261pt, -149.007pt)
 -- (199.2261pt, -149.007pt) .. controls (199.1074pt, -149.007pt) and (199.0481pt, -148.9821pt) .. (199.0481pt, -148.9322pt)
 -- (199.0481pt, -148.9322pt) .. controls (199.0481pt, -148.9232pt) and (199.0531pt, -148.8959pt) .. (199.0629pt, -148.8506pt)
 -- (199.0629pt, -148.8506pt) .. controls (199.0827pt, -148.7781pt) and (199.0975pt, -148.735pt) .. (199.1074pt, -148.7215pt)
 -- (199.1074pt, -148.7215pt) .. controls (199.1173pt, -148.7079pt) and (199.142pt, -148.6988pt) .. (199.1816pt, -148.6943pt)
 -- (199.1816pt, -148.6943pt) .. controls (199.1964pt, -148.6943pt) and (199.273pt, -148.6965pt) .. (199.4114pt, -148.701pt)
 -- (199.4114pt, -148.701pt) .. controls (199.5498pt, -148.7056pt) and (199.755pt, -148.7101pt) .. (200.0269pt, -148.7147pt)
 -- (200.0269pt, -148.7147pt) .. controls (200.274pt, -148.7147pt) and (200.4619pt, -148.7124pt) .. (200.5904pt, -148.7079pt)
 -- (200.5904pt, -148.7079pt) .. controls (200.7189pt, -148.7034pt) and (200.793pt, -148.701pt) .. (200.8128pt, -148.701pt)
 -- (200.8128pt, -148.701pt) .. controls (200.887pt, -148.701pt) and (200.924pt, -148.7238pt) .. (200.924pt, -148.769pt)
 -- (200.924pt, -148.769pt) .. controls (200.924pt, -148.8688pt) and (200.9043pt, -148.9367pt) .. (200.8647pt, -148.973pt)
 -- (200.8647pt, -148.973pt) .. controls (200.8548pt, -148.9957pt) and (200.8005pt, -149.007pt) .. (200.7016pt, -149.007pt)
 -- (200.7016pt, -149.007pt) .. controls (200.3506pt, -149.0251pt) and (200.1307pt, -149.1157pt) .. (200.0417pt, -149.2789pt)
 -- (200.0417pt, -149.2789pt)
 -- (198.9369pt, -153.2897pt)
 -- (198.9369pt, -153.2897pt) .. controls (198.927pt, -153.3214pt) and (198.8751pt, -153.3373pt) .. (198.7812pt, -153.3373pt)
 -- (198.7812pt, -153.3373pt) .. controls (198.712pt, -153.3373pt) and (198.67pt, -153.3328pt) .. (198.6551pt, -153.3237pt)
 -- (198.6551pt, -153.3237pt) .. controls (198.6403pt, -153.3101pt) and (198.3215pt, -152.6235pt) .. (197.6986pt, -151.2639pt)
 -- (197.6986pt, -151.2639pt)
 -- (196.7569pt, -149.2313pt)
 -- (196.7569pt, -149.2313pt)
 -- (196.275pt, -150.9988pt)
 -- (196.275pt, -150.9988pt) .. controls (195.9537pt, -152.159pt) and (195.793pt, -152.7595pt) .. (195.793pt, -152.8002pt)
 -- (195.793pt, -152.8002pt) .. controls (195.8177pt, -152.9498pt) and (195.9957pt, -153.0246pt) .. (196.3269pt, -153.0246pt)
 -- (196.3269pt, -153.0246pt)
 -- (196.401pt, -153.0246pt)
 -- (196.401pt, -153.0246pt) .. controls (196.4307pt, -153.0472pt) and (196.4455pt, -153.0654pt) .. (196.4455pt, -153.079pt)
 -- (196.4455pt, -153.079pt) .. controls (196.4455pt, -153.0925pt) and (196.4406pt, -153.1356pt) .. (196.4307pt, -153.2081pt)
 -- (196.4307pt, -153.2081pt) .. controls (196.4109pt, -153.267pt) and (196.3862pt, -153.3101pt) .. (196.3565pt, -153.3373pt)
 -- (196.3565pt, -153.3373pt)
 -- (196.2601pt, -153.3373pt)
 -- (196.2601pt, -153.3373pt) .. controls (196.1069pt, -153.3282pt) and (195.84pt, -153.3237pt) .. (195.4594pt, -153.3237pt)
 -- (195.4594pt, -153.3237pt) .. controls (195.3209pt, -153.3237pt) and (195.1949pt, -153.3237pt) .. (195.0812pt, -153.3237pt)
 -- (195.0812pt, -153.3237pt) .. controls (194.9675pt, -153.3237pt) and (194.8761pt, -153.3237pt) .. (194.8069pt, -153.3237pt)
 -- (194.8069pt, -153.3237pt) .. controls (194.7376pt, -153.3237pt) and (194.6956pt, -153.3259pt) .. (194.6808pt, -153.3305pt)
 -- (194.6808pt, -153.3305pt) .. controls (194.6067pt, -153.3305pt) and (194.5696pt, -153.3101pt) .. (194.5696pt, -153.2693pt)
 -- (194.5696pt, -153.2693pt) .. controls (194.5696pt, -153.2512pt) and (194.577pt, -153.2149pt) .. (194.5918pt, -153.1605pt)
 -- (194.5918pt, -153.1605pt) .. controls (194.6067pt, -153.1061pt) and (194.619pt, -153.0744pt) .. (194.6289pt, -153.0654pt)
 -- (194.6289pt, -153.0654pt) .. controls (194.6388pt, -153.0381pt) and (194.6956pt, -153.0246pt) .. (194.7994pt, -153.0246pt)
 -- (194.7994pt, -153.0246pt) .. controls (195.1356pt, -153.011pt) and (195.3531pt, -152.9226pt) .. (195.4519pt, -152.7595pt)
 -- (195.4519pt, -152.7595pt) .. controls (195.4717pt, -152.7322pt) and (195.6472pt, -152.1046pt) .. (195.9784pt, -150.8764pt)
 -- (195.9784pt, -150.8764pt)
 -- (196.4826pt, -149.0274pt)
 -- (196.4826pt, -149.0274pt) .. controls (196.4727pt, -149.0228pt) and (196.3368pt, -149.0161pt) .. (196.0748pt, -149.007pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(196.0748pt, -149.007pt) .. controls (196.06pt, -149.007pt) and (196.0402pt, -149.007pt) .. (196.0155pt, -149.007pt)
 -- (196.0155pt, -149.007pt) .. controls (195.8919pt, -149.007pt) and (195.8177pt, -149.0047pt) .. (195.793pt, -149.0002pt)
 -- (195.793pt, -149.0002pt) .. controls (195.7683pt, -148.9957pt) and (195.756pt, -148.9707pt) .. (195.756pt, -148.9254pt)
 -- (195.756pt, -148.9254pt) .. controls (195.756pt, -148.803pt) and (195.7831pt, -148.7283pt) .. (195.8375pt, -148.701pt)
 -- (195.8375pt, -148.701pt) .. controls (195.8474pt, -148.6965pt) and (196.0871pt, -148.6943pt) .. (196.5567pt, -148.6943pt)
 -- (196.5567pt, -148.6943pt) .. controls (196.9374pt, -148.6943pt) and (197.1549pt, -148.6943pt) .. (197.2092pt, -148.6943pt)
 -- (197.2092pt, -148.6943pt) .. controls (197.2636pt, -148.6943pt) and (197.2982pt, -148.7079pt) .. (197.313pt, -148.735pt)
 -- (197.313pt, -148.735pt) .. controls (198.3561pt, -150.9829pt) and (198.8875pt, -152.1363pt) .. (198.9072pt, -152.1953pt)
 -- (198.9072pt, -152.1953pt)
 -- (199.3076pt, -150.7473pt)
 -- (199.3076pt, -150.7473pt) .. controls (199.5696pt, -149.791pt) and (199.7006pt, -149.2812pt) .. (199.7006pt, -149.2177pt)
 -- (199.7006pt, -149.2177pt) .. controls (199.7006pt, -149.0953pt) and (199.5424pt, -149.0251pt) .. (199.2261pt, -149.007pt)
 -- (199.2261pt, -149.007pt) .. controls (199.1074pt, -149.007pt) and (199.0481pt, -148.9821pt) .. (199.0481pt, -148.9322pt)
 -- (199.0481pt, -148.9322pt) .. controls (199.0481pt, -148.9232pt) and (199.0531pt, -148.8959pt) .. (199.0629pt, -148.8506pt)
 -- (199.0629pt, -148.8506pt) .. controls (199.0827pt, -148.7781pt) and (199.0975pt, -148.735pt) .. (199.1074pt, -148.7215pt)
 -- (199.1074pt, -148.7215pt) .. controls (199.1173pt, -148.7079pt) and (199.142pt, -148.6988pt) .. (199.1816pt, -148.6943pt)
 -- (199.1816pt, -148.6943pt) .. controls (199.1964pt, -148.6943pt) and (199.273pt, -148.6965pt) .. (199.4114pt, -148.701pt)
 -- (199.4114pt, -148.701pt) .. controls (199.5498pt, -148.7056pt) and (199.755pt, -148.7101pt) .. (200.0269pt, -148.7147pt)
 -- (200.0269pt, -148.7147pt) .. controls (200.274pt, -148.7147pt) and (200.4619pt, -148.7124pt) .. (200.5904pt, -148.7079pt)
 -- (200.5904pt, -148.7079pt) .. controls (200.7189pt, -148.7034pt) and (200.793pt, -148.701pt) .. (200.8128pt, -148.701pt)
 -- (200.8128pt, -148.701pt) .. controls (200.887pt, -148.701pt) and (200.924pt, -148.7238pt) .. (200.924pt, -148.769pt)
 -- (200.924pt, -148.769pt) .. controls (200.924pt, -148.8688pt) and (200.9043pt, -148.9367pt) .. (200.8647pt, -148.973pt)
 -- (200.8647pt, -148.973pt) .. controls (200.8548pt, -148.9957pt) and (200.8005pt, -149.007pt) .. (200.7016pt, -149.007pt)
 -- (200.7016pt, -149.007pt) .. controls (200.3506pt, -149.0251pt) and (200.1307pt, -149.1157pt) .. (200.0417pt, -149.2789pt)
 -- (200.0417pt, -149.2789pt)
 -- (198.9369pt, -153.2897pt)
 -- (198.9369pt, -153.2897pt) .. controls (198.927pt, -153.3214pt) and (198.8751pt, -153.3373pt) .. (198.7812pt, -153.3373pt)
 -- (198.7812pt, -153.3373pt) .. controls (198.712pt, -153.3373pt) and (198.67pt, -153.3328pt) .. (198.6551pt, -153.3237pt)
 -- (198.6551pt, -153.3237pt) .. controls (198.6403pt, -153.3101pt) and (198.3215pt, -152.6235pt) .. (197.6986pt, -151.2639pt)
 -- (197.6986pt, -151.2639pt)
 -- (196.7569pt, -149.2313pt)
 -- (196.7569pt, -149.2313pt)
 -- (196.275pt, -150.9988pt)
 -- (196.275pt, -150.9988pt) .. controls (195.9537pt, -152.159pt) and (195.793pt, -152.7595pt) .. (195.793pt, -152.8002pt)
 -- (195.793pt, -152.8002pt) .. controls (195.8177pt, -152.9498pt) and (195.9957pt, -153.0246pt) .. (196.3269pt, -153.0246pt)
 -- (196.3269pt, -153.0246pt)
 -- (196.401pt, -153.0246pt)
 -- (196.401pt, -153.0246pt) .. controls (196.4307pt, -153.0472pt) and (196.4455pt, -153.0654pt) .. (196.4455pt, -153.079pt)
 -- (196.4455pt, -153.079pt) .. controls (196.4455pt, -153.0925pt) and (196.4406pt, -153.1356pt) .. (196.4307pt, -153.2081pt)
 -- (196.4307pt, -153.2081pt) .. controls (196.4109pt, -153.267pt) and (196.3862pt, -153.3101pt) .. (196.3565pt, -153.3373pt)
 -- (196.3565pt, -153.3373pt)
 -- (196.2601pt, -153.3373pt)
 -- (196.2601pt, -153.3373pt) .. controls (196.1069pt, -153.3282pt) and (195.84pt, -153.3237pt) .. (195.4594pt, -153.3237pt)
 -- (195.4594pt, -153.3237pt) .. controls (195.3209pt, -153.3237pt) and (195.1949pt, -153.3237pt) .. (195.0812pt, -153.3237pt)
 -- (195.0812pt, -153.3237pt) .. controls (194.9675pt, -153.3237pt) and (194.8761pt, -153.3237pt) .. (194.8069pt, -153.3237pt)
 -- (194.8069pt, -153.3237pt) .. controls (194.7376pt, -153.3237pt) and (194.6956pt, -153.3259pt) .. (194.6808pt, -153.3305pt)
 -- (194.6808pt, -153.3305pt) .. controls (194.6067pt, -153.3305pt) and (194.5696pt, -153.3101pt) .. (194.5696pt, -153.2693pt)
 -- (194.5696pt, -153.2693pt) .. controls (194.5696pt, -153.2512pt) and (194.577pt, -153.2149pt) .. (194.5918pt, -153.1605pt)
 -- (194.5918pt, -153.1605pt) .. controls (194.6067pt, -153.1061pt) and (194.619pt, -153.0744pt) .. (194.6289pt, -153.0654pt)
 -- (194.6289pt, -153.0654pt) .. controls (194.6388pt, -153.0381pt) and (194.6956pt, -153.0246pt) .. (194.7994pt, -153.0246pt)
 -- (194.7994pt, -153.0246pt) .. controls (195.1356pt, -153.011pt) and (195.3531pt, -152.9226pt) .. (195.4519pt, -152.7595pt)
 -- (195.4519pt, -152.7595pt) .. controls (195.4717pt, -152.7322pt) and (195.6472pt, -152.1046pt) .. (195.9784pt, -150.8764pt)
 -- (195.9784pt, -150.8764pt)
 -- (196.4826pt, -149.0274pt)
 -- (196.4826pt, -149.0274pt) .. controls (196.4727pt, -149.0228pt) and (196.3368pt, -149.0161pt) .. (196.0748pt, -149.007pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(201.5024pt, -153.0994pt) .. controls (201.5024pt, -153.0994pt) and (201.5024pt, -153.0427pt) .. (201.5024pt, -152.9294pt)
 -- (201.5024pt, -152.9294pt) .. controls (201.5024pt, -152.8161pt) and (201.5419pt, -152.7187pt) .. (201.621pt, -152.6371pt)
 -- (201.621pt, -152.6371pt) .. controls (201.7001pt, -152.5555pt) and (201.8064pt, -152.5147pt) .. (201.9398pt, -152.5147pt)
 -- (201.9398pt, -152.5147pt) .. controls (202.0783pt, -152.5147pt) and (202.2018pt, -152.5714pt) .. (202.3106pt, -152.6847pt)
 -- (202.3106pt, -152.6847pt) .. controls (202.4193pt, -152.798pt) and (202.4762pt, -152.9974pt) .. (202.4811pt, -153.2829pt)
 -- (202.4811pt, -153.2829pt) .. controls (202.4811pt, -153.4415pt) and (202.4589pt, -153.5956pt) .. (202.4144pt, -153.7452pt)
 -- (202.4144pt, -153.7452pt) .. controls (202.3699pt, -153.8947pt) and (202.318pt, -154.0239pt) .. (202.2587pt, -154.1326pt)
 -- (202.2587pt, -154.1326pt) .. controls (202.1994pt, -154.2414pt) and (202.1351pt, -154.3343pt) .. (202.0659pt, -154.4114pt)
 -- (202.0659pt, -154.4114pt) .. controls (201.9967pt, -154.4884pt) and (201.9374pt, -154.5496pt) .. (201.888pt, -154.5949pt)
 -- (201.888pt, -154.5949pt) .. controls (201.8385pt, -154.6402pt) and (201.8064pt, -154.6606pt) .. (201.7915pt, -154.6561pt)
 -- (201.7915pt, -154.6561pt) .. controls (201.7718pt, -154.6561pt) and (201.7397pt, -154.6357pt) .. (201.6952pt, -154.5949pt)
 -- (201.6952pt, -154.5949pt) .. controls (201.6507pt, -154.5541pt) and (201.6284pt, -154.5247pt) .. (201.6284pt, -154.5065pt)
 -- (201.6284pt, -154.5065pt) .. controls (201.6284pt, -154.4884pt) and (201.6556pt, -154.4521pt) .. (201.71pt, -154.3978pt)
 -- (201.71pt, -154.3978pt) .. controls (201.7644pt, -154.3434pt) and (201.8262pt, -154.2754pt) .. (201.8954pt, -154.1938pt)
 -- (201.8954pt, -154.1938pt) .. controls (201.9646pt, -154.1122pt) and (202.0288pt, -153.999pt) .. (202.0882pt, -153.8539pt)
 -- (202.0882pt, -153.8539pt) .. controls (202.1475pt, -153.7089pt) and (202.187pt, -153.5435pt) .. (202.2068pt, -153.3577pt)
 -- (202.2068pt, -153.3577pt)
 -- (202.2068pt, -153.2761pt)
 -- (202.2068pt, -153.2761pt)
 -- (202.1994pt, -153.2829pt)
 -- (202.1994pt, -153.2829pt) .. controls (202.1895pt, -153.2874pt) and (202.1771pt, -153.2919pt) .. (202.1623pt, -153.2965pt)
 -- (202.1623pt, -153.2965pt) .. controls (202.1475pt, -153.301pt) and (202.1326pt, -153.3078pt) .. (202.1178pt, -153.3169pt)
 -- (202.1178pt, -153.3169pt) .. controls (202.103pt, -153.3259pt) and (202.0807pt, -153.3305pt) .. (202.0511pt, -153.3305pt)
 -- (202.0511pt, -153.3305pt) .. controls (202.0214pt, -153.3305pt) and (201.9918pt, -153.3328pt) .. (201.9621pt, -153.3373pt)
 -- (201.9621pt, -153.3373pt) .. controls (201.8286pt, -153.3373pt) and (201.7199pt, -153.2988pt) .. (201.6358pt, -153.2217pt)
 -- (201.6358pt, -153.2217pt)
 -- (201.5024pt, -153.0994pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(201.5024pt, -153.0994pt) .. controls (201.5024pt, -153.0994pt) and (201.5024pt, -153.0427pt) .. (201.5024pt, -152.9294pt)
 -- (201.5024pt, -152.9294pt) .. controls (201.5024pt, -152.8161pt) and (201.5419pt, -152.7187pt) .. (201.621pt, -152.6371pt)
 -- (201.621pt, -152.6371pt) .. controls (201.7001pt, -152.5555pt) and (201.8064pt, -152.5147pt) .. (201.9398pt, -152.5147pt)
 -- (201.9398pt, -152.5147pt) .. controls (202.0783pt, -152.5147pt) and (202.2018pt, -152.5714pt) .. (202.3106pt, -152.6847pt)
 -- (202.3106pt, -152.6847pt) .. controls (202.4193pt, -152.798pt) and (202.4762pt, -152.9974pt) .. (202.4811pt, -153.2829pt)
 -- (202.4811pt, -153.2829pt) .. controls (202.4811pt, -153.4415pt) and (202.4589pt, -153.5956pt) .. (202.4144pt, -153.7452pt)
 -- (202.4144pt, -153.7452pt) .. controls (202.3699pt, -153.8947pt) and (202.318pt, -154.0239pt) .. (202.2587pt, -154.1326pt)
 -- (202.2587pt, -154.1326pt) .. controls (202.1994pt, -154.2414pt) and (202.1351pt, -154.3343pt) .. (202.0659pt, -154.4114pt)
 -- (202.0659pt, -154.4114pt) .. controls (201.9967pt, -154.4884pt) and (201.9374pt, -154.5496pt) .. (201.888pt, -154.5949pt)
 -- (201.888pt, -154.5949pt) .. controls (201.8385pt, -154.6402pt) and (201.8064pt, -154.6606pt) .. (201.7915pt, -154.6561pt)
 -- (201.7915pt, -154.6561pt) .. controls (201.7718pt, -154.6561pt) and (201.7397pt, -154.6357pt) .. (201.6952pt, -154.5949pt)
 -- (201.6952pt, -154.5949pt) .. controls (201.6507pt, -154.5541pt) and (201.6284pt, -154.5247pt) .. (201.6284pt, -154.5065pt)
 -- (201.6284pt, -154.5065pt) .. controls (201.6284pt, -154.4884pt) and (201.6556pt, -154.4521pt) .. (201.71pt, -154.3978pt)
 -- (201.71pt, -154.3978pt) .. controls (201.7644pt, -154.3434pt) and (201.8262pt, -154.2754pt) .. (201.8954pt, -154.1938pt)
 -- (201.8954pt, -154.1938pt) .. controls (201.9646pt, -154.1122pt) and (202.0288pt, -153.999pt) .. (202.0882pt, -153.8539pt)
 -- (202.0882pt, -153.8539pt) .. controls (202.1475pt, -153.7089pt) and (202.187pt, -153.5435pt) .. (202.2068pt, -153.3577pt)
 -- (202.2068pt, -153.3577pt)
 -- (202.2068pt, -153.2761pt)
 -- (202.2068pt, -153.2761pt)
 -- (202.1994pt, -153.2829pt)
 -- (202.1994pt, -153.2829pt) .. controls (202.1895pt, -153.2874pt) and (202.1771pt, -153.2919pt) .. (202.1623pt, -153.2965pt)
 -- (202.1623pt, -153.2965pt) .. controls (202.1475pt, -153.301pt) and (202.1326pt, -153.3078pt) .. (202.1178pt, -153.3169pt)
 -- (202.1178pt, -153.3169pt) .. controls (202.103pt, -153.3259pt) and (202.0807pt, -153.3305pt) .. (202.0511pt, -153.3305pt)
 -- (202.0511pt, -153.3305pt) .. controls (202.0214pt, -153.3305pt) and (201.9918pt, -153.3328pt) .. (201.9621pt, -153.3373pt)
 -- (201.9621pt, -153.3373pt) .. controls (201.8286pt, -153.3373pt) and (201.7199pt, -153.2988pt) .. (201.6358pt, -153.2217pt)
 -- (201.6358pt, -153.2217pt)
 -- (201.5024pt, -153.0994pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(204.5647pt, -149.4081pt) -- (204.4683pt, -149.4421pt)
 -- (204.4683pt, -149.4421pt) .. controls (204.3991pt, -149.4647pt) and (204.3002pt, -149.4874pt) .. (204.1717pt, -149.51pt)
 -- (204.1717pt, -149.51pt) .. controls (204.0432pt, -149.5327pt) and (203.8998pt, -149.5485pt) .. (203.7416pt, -149.5576pt)
 -- (203.7416pt, -149.5576pt)
 -- (203.6008pt, -149.5576pt)
 -- (203.6008pt, -149.5576pt)
 -- (203.6008pt, -149.2449pt)
 -- (203.6008pt, -149.2449pt)
 -- (203.7416pt, -149.2449pt)
 -- (203.7416pt, -149.2449pt) .. controls (203.974pt, -149.2358pt) and (204.189pt, -149.2018pt) .. (204.3867pt, -149.1429pt)
 -- (204.3867pt, -149.1429pt) .. controls (204.5845pt, -149.084pt) and (204.7229pt, -149.0297pt) .. (204.802pt, -148.9798pt)
 -- (204.802pt, -148.9798pt) .. controls (204.881pt, -148.9299pt) and (204.9503pt, -148.8801pt) .. (205.0096pt, -148.8303pt)
 -- (205.0096pt, -148.8303pt) .. controls (205.0195pt, -148.8167pt) and (205.0491pt, -148.8098pt) .. (205.0985pt, -148.8098pt)
 -- (205.0985pt, -148.8098pt) .. controls (205.143pt, -148.8098pt) and (205.1851pt, -148.8234pt) .. (205.2246pt, -148.8506pt)
 -- (205.2246pt, -148.8506pt)
 -- (205.2246pt, -150.8832pt)
 -- (205.2246pt, -150.8832pt)
 -- (205.232pt, -152.9226pt)
 -- (205.232pt, -152.9226pt) .. controls (205.2666pt, -152.9543pt) and (205.2963pt, -152.9747pt) .. (205.321pt, -152.9838pt)
 -- (205.321pt, -152.9838pt) .. controls (205.3457pt, -152.9929pt) and (205.405pt, -153.0019pt) .. (205.4989pt, -153.011pt)
 -- (205.4989pt, -153.011pt) .. controls (205.5929pt, -153.02pt) and (205.7461pt, -153.0246pt) .. (205.9587pt, -153.0246pt)
 -- (205.9587pt, -153.0246pt)
 -- (206.1514pt, -153.0246pt)
 -- (206.1514pt, -153.0246pt)
 -- (206.1514pt, -153.3373pt)
 -- (206.1514pt, -153.3373pt)
 -- (206.0699pt, -153.3373pt)
 -- (206.0699pt, -153.3373pt) .. controls (205.9661pt, -153.3237pt) and (205.5731pt, -153.3169pt) .. (204.8909pt, -153.3169pt)
 -- (204.8909pt, -153.3169pt) .. controls (204.2187pt, -153.3169pt) and (203.8306pt, -153.3237pt) .. (203.7268pt, -153.3373pt)
 -- (203.7268pt, -153.3373pt)
 -- (203.6378pt, -153.3373pt)
 -- (203.6378pt, -153.3373pt)
 -- (203.6378pt, -153.0246pt)
 -- (203.6378pt, -153.0246pt)
 -- (203.8306pt, -153.0246pt)
 -- (203.8306pt, -153.0246pt) .. controls (203.9394pt, -153.0246pt) and (204.0333pt, -153.0246pt) .. (204.1124pt, -153.0246pt)
 -- (204.1124pt, -153.0246pt) .. controls (204.1915pt, -153.0246pt) and (204.2533pt, -153.0223pt) .. (204.2977pt, -153.0178pt)
 -- (204.2977pt, -153.0178pt) .. controls (204.3422pt, -153.0132pt) and (204.3818pt, -153.0065pt) .. (204.4164pt, -152.9974pt)
 -- (204.4164pt, -152.9974pt) .. controls (204.451pt, -152.9883pt) and (204.4708pt, -152.9838pt) .. (204.4757pt, -152.9838pt)
 -- (204.4757pt, -152.9838pt) .. controls (204.4807pt, -152.9838pt) and (204.4955pt, -152.9725pt) .. (204.5202pt, -152.9498pt)
 -- (204.5202pt, -152.9498pt) .. controls (204.5449pt, -152.9271pt) and (204.5597pt, -152.9181pt) .. (204.5647pt, -152.9226pt)
 -- (204.5647pt, -152.9226pt)
 -- (204.5647pt, -149.4081pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(204.5647pt, -149.4081pt) -- (204.4683pt, -149.4421pt)
 -- (204.4683pt, -149.4421pt) .. controls (204.3991pt, -149.4647pt) and (204.3002pt, -149.4874pt) .. (204.1717pt, -149.51pt)
 -- (204.1717pt, -149.51pt) .. controls (204.0432pt, -149.5327pt) and (203.8998pt, -149.5485pt) .. (203.7416pt, -149.5576pt)
 -- (203.7416pt, -149.5576pt)
 -- (203.6008pt, -149.5576pt)
 -- (203.6008pt, -149.5576pt)
 -- (203.6008pt, -149.2449pt)
 -- (203.6008pt, -149.2449pt)
 -- (203.7416pt, -149.2449pt)
 -- (203.7416pt, -149.2449pt) .. controls (203.974pt, -149.2358pt) and (204.189pt, -149.2018pt) .. (204.3867pt, -149.1429pt)
 -- (204.3867pt, -149.1429pt) .. controls (204.5845pt, -149.084pt) and (204.7229pt, -149.0297pt) .. (204.802pt, -148.9798pt)
 -- (204.802pt, -148.9798pt) .. controls (204.881pt, -148.9299pt) and (204.9503pt, -148.8801pt) .. (205.0096pt, -148.8303pt)
 -- (205.0096pt, -148.8303pt) .. controls (205.0195pt, -148.8167pt) and (205.0491pt, -148.8098pt) .. (205.0985pt, -148.8098pt)
 -- (205.0985pt, -148.8098pt) .. controls (205.143pt, -148.8098pt) and (205.1851pt, -148.8234pt) .. (205.2246pt, -148.8506pt)
 -- (205.2246pt, -148.8506pt)
 -- (205.2246pt, -150.8832pt)
 -- (205.2246pt, -150.8832pt)
 -- (205.232pt, -152.9226pt)
 -- (205.232pt, -152.9226pt) .. controls (205.2666pt, -152.9543pt) and (205.2963pt, -152.9747pt) .. (205.321pt, -152.9838pt)
 -- (205.321pt, -152.9838pt) .. controls (205.3457pt, -152.9929pt) and (205.405pt, -153.0019pt) .. (205.4989pt, -153.011pt)
 -- (205.4989pt, -153.011pt) .. controls (205.5929pt, -153.02pt) and (205.7461pt, -153.0246pt) .. (205.9587pt, -153.0246pt)
 -- (205.9587pt, -153.0246pt)
 -- (206.1514pt, -153.0246pt)
 -- (206.1514pt, -153.0246pt)
 -- (206.1514pt, -153.3373pt)
 -- (206.1514pt, -153.3373pt)
 -- (206.0699pt, -153.3373pt)
 -- (206.0699pt, -153.3373pt) .. controls (205.9661pt, -153.3237pt) and (205.5731pt, -153.3169pt) .. (204.8909pt, -153.3169pt)
 -- (204.8909pt, -153.3169pt) .. controls (204.2187pt, -153.3169pt) and (203.8306pt, -153.3237pt) .. (203.7268pt, -153.3373pt)
 -- (203.7268pt, -153.3373pt)
 -- (203.6378pt, -153.3373pt)
 -- (203.6378pt, -153.3373pt)
 -- (203.6378pt, -153.0246pt)
 -- (203.6378pt, -153.0246pt)
 -- (203.8306pt, -153.0246pt)
 -- (203.8306pt, -153.0246pt) .. controls (203.9394pt, -153.0246pt) and (204.0333pt, -153.0246pt) .. (204.1124pt, -153.0246pt)
 -- (204.1124pt, -153.0246pt) .. controls (204.1915pt, -153.0246pt) and (204.2533pt, -153.0223pt) .. (204.2977pt, -153.0178pt)
 -- (204.2977pt, -153.0178pt) .. controls (204.3422pt, -153.0132pt) and (204.3818pt, -153.0065pt) .. (204.4164pt, -152.9974pt)
 -- (204.4164pt, -152.9974pt) .. controls (204.451pt, -152.9883pt) and (204.4708pt, -152.9838pt) .. (204.4757pt, -152.9838pt)
 -- (204.4757pt, -152.9838pt) .. controls (204.4807pt, -152.9838pt) and (204.4955pt, -152.9725pt) .. (204.5202pt, -152.9498pt)
 -- (204.5202pt, -152.9498pt) .. controls (204.5449pt, -152.9271pt) and (204.5597pt, -152.9181pt) .. (204.5647pt, -152.9226pt)
 -- (204.5647pt, -152.9226pt)
 -- (204.5647pt, -149.4081pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(195.9191pt, -156.9858pt) -- (195.8227pt, -157.0198pt)
 -- (195.8227pt, -157.0198pt) .. controls (195.7535pt, -157.0424pt) and (195.6546pt, -157.0651pt) .. (195.5261pt, -157.0877pt)
 -- (195.5261pt, -157.0877pt) .. controls (195.3976pt, -157.1104pt) and (195.2542pt, -157.1262pt) .. (195.096pt, -157.1353pt)
 -- (195.096pt, -157.1353pt)
 -- (194.9552pt, -157.1353pt)
 -- (194.9552pt, -157.1353pt)
 -- (194.9552pt, -156.8226pt)
 -- (194.9552pt, -156.8226pt)
 -- (195.096pt, -156.8226pt)
 -- (195.096pt, -156.8226pt) .. controls (195.3284pt, -156.8135pt) and (195.5434pt, -156.7795pt) .. (195.7411pt, -156.7206pt)
 -- (195.7411pt, -156.7206pt) .. controls (195.9388pt, -156.6617pt) and (196.0773pt, -156.6074pt) .. (196.1563pt, -156.5575pt)
 -- (196.1563pt, -156.5575pt) .. controls (196.2354pt, -156.5076pt) and (196.3046pt, -156.4578pt) .. (196.364pt, -156.408pt)
 -- (196.364pt, -156.408pt) .. controls (196.3738pt, -156.3943pt) and (196.4035pt, -156.3875pt) .. (196.4529pt, -156.3875pt)
 -- (196.4529pt, -156.3875pt) .. controls (196.4974pt, -156.3875pt) and (196.5394pt, -156.4011pt) .. (196.579pt, -156.4283pt)
 -- (196.579pt, -156.4283pt)
 -- (196.579pt, -158.4609pt)
 -- (196.579pt, -158.4609pt)
 -- (196.5864pt, -160.5003pt)
 -- (196.5864pt, -160.5003pt) .. controls (196.621pt, -160.532pt) and (196.6507pt, -160.5524pt) .. (196.6754pt, -160.5615pt)
 -- (196.6754pt, -160.5615pt) .. controls (196.7001pt, -160.5706pt) and (196.7594pt, -160.5796pt) .. (196.8533pt, -160.5887pt)
 -- (196.8533pt, -160.5887pt) .. controls (196.9473pt, -160.5977pt) and (197.1005pt, -160.6023pt) .. (197.313pt, -160.6023pt)
 -- (197.313pt, -160.6023pt)
 -- (197.5058pt, -160.6023pt)
 -- (197.5058pt, -160.6023pt)
 -- (197.5058pt, -160.915pt)
 -- (197.5058pt, -160.915pt)
 -- (197.4243pt, -160.915pt)
 -- (197.4243pt, -160.915pt) .. controls (197.3205pt, -160.9014pt) and (196.9275pt, -160.8946pt) .. (196.2453pt, -160.8946pt)
 -- (196.2453pt, -160.8946pt) .. controls (195.573pt, -160.8946pt) and (195.185pt, -160.9014pt) .. (195.0812pt, -160.915pt)
 -- (195.0812pt, -160.915pt)
 -- (194.9922pt, -160.915pt)
 -- (194.9922pt, -160.915pt)
 -- (194.9922pt, -160.6023pt)
 -- (194.9922pt, -160.6023pt)
 -- (195.185pt, -160.6023pt)
 -- (195.185pt, -160.6023pt) .. controls (195.2938pt, -160.6023pt) and (195.3877pt, -160.6023pt) .. (195.4668pt, -160.6023pt)
 -- (195.4668pt, -160.6023pt) .. controls (195.5459pt, -160.6023pt) and (195.6077pt, -160.6pt) .. (195.6521pt, -160.5955pt)
 -- (195.6521pt, -160.5955pt) .. controls (195.6966pt, -160.5909pt) and (195.7362pt, -160.5842pt) .. (195.7708pt, -160.5751pt)
 -- (195.7708pt, -160.5751pt) .. controls (195.8054pt, -160.566pt) and (195.8251pt, -160.5615pt) .. (195.8301pt, -160.5615pt)
 -- (195.8301pt, -160.5615pt) .. controls (195.835pt, -160.5615pt) and (195.8499pt, -160.5502pt) .. (195.8746pt, -160.5275pt)
 -- (195.8746pt, -160.5275pt) .. controls (195.8993pt, -160.5048pt) and (195.9141pt, -160.4958pt) .. (195.9191pt, -160.5003pt)
 -- (195.9191pt, -160.5003pt)
 -- (195.9191pt, -156.9858pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(195.9191pt, -156.9858pt) -- (195.8227pt, -157.0198pt)
 -- (195.8227pt, -157.0198pt) .. controls (195.7535pt, -157.0424pt) and (195.6546pt, -157.0651pt) .. (195.5261pt, -157.0877pt)
 -- (195.5261pt, -157.0877pt) .. controls (195.3976pt, -157.1104pt) and (195.2542pt, -157.1262pt) .. (195.096pt, -157.1353pt)
 -- (195.096pt, -157.1353pt)
 -- (194.9552pt, -157.1353pt)
 -- (194.9552pt, -157.1353pt)
 -- (194.9552pt, -156.8226pt)
 -- (194.9552pt, -156.8226pt)
 -- (195.096pt, -156.8226pt)
 -- (195.096pt, -156.8226pt) .. controls (195.3284pt, -156.8135pt) and (195.5434pt, -156.7795pt) .. (195.7411pt, -156.7206pt)
 -- (195.7411pt, -156.7206pt) .. controls (195.9388pt, -156.6617pt) and (196.0773pt, -156.6074pt) .. (196.1563pt, -156.5575pt)
 -- (196.1563pt, -156.5575pt) .. controls (196.2354pt, -156.5076pt) and (196.3046pt, -156.4578pt) .. (196.364pt, -156.408pt)
 -- (196.364pt, -156.408pt) .. controls (196.3738pt, -156.3943pt) and (196.4035pt, -156.3875pt) .. (196.4529pt, -156.3875pt)
 -- (196.4529pt, -156.3875pt) .. controls (196.4974pt, -156.3875pt) and (196.5394pt, -156.4011pt) .. (196.579pt, -156.4283pt)
 -- (196.579pt, -156.4283pt)
 -- (196.579pt, -158.4609pt)
 -- (196.579pt, -158.4609pt)
 -- (196.5864pt, -160.5003pt)
 -- (196.5864pt, -160.5003pt) .. controls (196.621pt, -160.532pt) and (196.6507pt, -160.5524pt) .. (196.6754pt, -160.5615pt)
 -- (196.6754pt, -160.5615pt) .. controls (196.7001pt, -160.5706pt) and (196.7594pt, -160.5796pt) .. (196.8533pt, -160.5887pt)
 -- (196.8533pt, -160.5887pt) .. controls (196.9473pt, -160.5977pt) and (197.1005pt, -160.6023pt) .. (197.313pt, -160.6023pt)
 -- (197.313pt, -160.6023pt)
 -- (197.5058pt, -160.6023pt)
 -- (197.5058pt, -160.6023pt)
 -- (197.5058pt, -160.915pt)
 -- (197.5058pt, -160.915pt)
 -- (197.4243pt, -160.915pt)
 -- (197.4243pt, -160.915pt) .. controls (197.3205pt, -160.9014pt) and (196.9275pt, -160.8946pt) .. (196.2453pt, -160.8946pt)
 -- (196.2453pt, -160.8946pt) .. controls (195.573pt, -160.8946pt) and (195.185pt, -160.9014pt) .. (195.0812pt, -160.915pt)
 -- (195.0812pt, -160.915pt)
 -- (194.9922pt, -160.915pt)
 -- (194.9922pt, -160.915pt)
 -- (194.9922pt, -160.6023pt)
 -- (194.9922pt, -160.6023pt)
 -- (195.185pt, -160.6023pt)
 -- (195.185pt, -160.6023pt) .. controls (195.2938pt, -160.6023pt) and (195.3877pt, -160.6023pt) .. (195.4668pt, -160.6023pt)
 -- (195.4668pt, -160.6023pt) .. controls (195.5459pt, -160.6023pt) and (195.6077pt, -160.6pt) .. (195.6521pt, -160.5955pt)
 -- (195.6521pt, -160.5955pt) .. controls (195.6966pt, -160.5909pt) and (195.7362pt, -160.5842pt) .. (195.7708pt, -160.5751pt)
 -- (195.7708pt, -160.5751pt) .. controls (195.8054pt, -160.566pt) and (195.8251pt, -160.5615pt) .. (195.8301pt, -160.5615pt)
 -- (195.8301pt, -160.5615pt) .. controls (195.835pt, -160.5615pt) and (195.8499pt, -160.5502pt) .. (195.8746pt, -160.5275pt)
 -- (195.8746pt, -160.5275pt) .. controls (195.8993pt, -160.5048pt) and (195.9141pt, -160.4958pt) .. (195.9191pt, -160.5003pt)
 -- (195.9191pt, -160.5003pt)
 -- (195.9191pt, -156.9858pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(215.8484pt, -148.6922pt) -- (235.9847pt, -148.6922pt)
 -- (235.9847pt, -148.6922pt)
 -- (235.9847pt, -160.9178pt)
 -- (235.9847pt, -160.9178pt)
 -- (215.8484pt, -160.9178pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(216.6245pt, -155.3449pt) -- (216.5091pt, -155.3449pt)
 -- (216.5091pt, -155.3449pt) .. controls (216.3693pt, -155.3449pt) and (216.2994pt, -155.3pt) .. (216.2994pt, -155.2103pt)
 -- (216.2994pt, -155.2103pt) .. controls (216.2994pt, -155.1974pt) and (216.3064pt, -155.1622pt) .. (216.3204pt, -155.1046pt)
 -- (216.3204pt, -155.1046pt) .. controls (216.3344pt, -155.0468pt) and (216.3728pt, -154.9667pt) .. (216.4357pt, -154.8641pt)
 -- (216.4357pt, -154.8641pt) .. controls (216.4987pt, -154.7616pt) and (216.5686pt, -154.6558pt) .. (216.6455pt, -154.5468pt)
 -- (216.6455pt, -154.5468pt) .. controls (216.7224pt, -154.4379pt) and (216.8412pt, -154.3225pt) .. (217.0021pt, -154.2007pt)
 -- (217.0021pt, -154.2007pt) .. controls (217.1629pt, -154.0789pt) and (217.3342pt, -153.9763pt) .. (217.516pt, -153.893pt)
 -- (217.516pt, -153.893pt) .. controls (217.8026pt, -153.7776pt) and (218.0613pt, -153.7199pt) .. (218.292pt, -153.7199pt)
 -- (218.292pt, -153.7199pt)
 -- (218.3235pt, -153.7199pt)
 -- (218.3235pt, -153.7199pt) .. controls (218.5822pt, -153.7199pt) and (218.743pt, -153.7231pt) .. (218.8059pt, -153.7296pt)
 -- (218.8059pt, -153.7296pt) .. controls (219.3373pt, -153.8129pt) and (219.6869pt, -153.9731pt) .. (219.8547pt, -154.2103pt)
 -- (219.8547pt, -154.2103pt)
 -- (219.9596pt, -154.1141pt)
 -- (219.9596pt, -154.1141pt) .. controls (220.2532pt, -153.8449pt) and (220.5714pt, -153.7103pt) .. (220.914pt, -153.7103pt)
 -- (220.914pt, -153.7103pt) .. controls (221.2985pt, -153.7103pt) and (221.5957pt, -153.8097pt) .. (221.8054pt, -154.0084pt)
 -- (221.8054pt, -154.0084pt) .. controls (222.0152pt, -154.2071pt) and (222.1235pt, -154.4475pt) .. (222.1305pt, -154.7296pt)
 -- (222.1305pt, -154.7296pt) .. controls (222.1305pt, -155.0052pt) and (222.0396pt, -155.2167pt) .. (221.8578pt, -155.3641pt)
 -- (221.8578pt, -155.3641pt) .. controls (221.6761pt, -155.5116pt) and (221.4803pt, -155.5885pt) .. (221.2705pt, -155.5949pt)
 -- (221.2705pt, -155.5949pt) .. controls (221.1097pt, -155.5949pt) and (220.9734pt, -155.55pt) .. (220.8615pt, -155.4603pt)
 -- (220.8615pt, -155.4603pt) .. controls (220.7496pt, -155.3705pt) and (220.6937pt, -155.2488pt) .. (220.6937pt, -155.0949pt)
 -- (220.6937pt, -155.0949pt) .. controls (220.6937pt, -154.8705pt) and (220.7846pt, -154.6815pt) .. (220.9664pt, -154.5276pt)
 -- (220.9664pt, -154.5276pt) .. controls (221.0573pt, -154.4635pt) and (221.1692pt, -154.4058pt) .. (221.302pt, -154.3546pt)
 -- (221.302pt, -154.3546pt) .. controls (221.302pt, -154.3481pt) and (221.288pt, -154.3353pt) .. (221.2601pt, -154.3161pt)
 -- (221.2601pt, -154.3161pt) .. controls (221.2321pt, -154.2969pt) and (221.1831pt, -154.2744pt) .. (221.1132pt, -154.2488pt)
 -- (221.1132pt, -154.2488pt) .. controls (221.0433pt, -154.2231pt) and (220.9664pt, -154.2103pt) .. (220.8825pt, -154.2103pt)
 -- (220.8825pt, -154.2103pt) .. controls (220.7986pt, -154.2103pt) and (220.7357pt, -154.2167pt) .. (220.6937pt, -154.2296pt)
 -- (220.6937pt, -154.2296pt) .. controls (220.463pt, -154.3257pt) and (220.2987pt, -154.5084pt) .. (220.2008pt, -154.7776pt)
 -- (220.2008pt, -154.7776pt) .. controls (219.7743pt, -156.2199pt) and (219.5611pt, -157.0564pt) .. (219.5611pt, -157.2872pt)
 -- (219.5611pt, -157.2872pt) .. controls (219.5611pt, -157.5179pt) and (219.7393pt, -157.6333pt) .. (220.0959pt, -157.6333pt)
 -- (220.0959pt, -157.6333pt) .. controls (220.4036pt, -157.6333pt) and (220.6832pt, -157.5372pt) .. (220.9349pt, -157.3448pt)
 -- (220.9349pt, -157.3448pt) .. controls (221.1866pt, -157.1526pt) and (221.3614pt, -156.9346pt) .. (221.4593pt, -156.691pt)
 -- (221.4593pt, -156.691pt) .. controls (221.4873pt, -156.6013pt) and (221.5117pt, -156.5468pt) .. (221.5327pt, -156.5276pt)
 -- (221.5327pt, -156.5276pt) .. controls (221.5537pt, -156.5084pt) and (221.6236pt, -156.4987pt) .. (221.7425pt, -156.4987pt)
 -- (221.7425pt, -156.4987pt)
 -- (221.8054pt, -156.4987pt)
 -- (221.8054pt, -156.4987pt)
 -- (221.9208pt, -156.4987pt)
 -- (221.9208pt, -156.4987pt) .. controls (222.0606pt, -156.4987pt) and (222.1305pt, -156.5436pt) .. (222.1305pt, -156.6334pt)
 -- (222.1305pt, -156.6334pt) .. controls (222.1305pt, -156.7167pt) and (222.0851pt, -156.8353pt) .. (221.9942pt, -156.9891pt)
 -- (221.9942pt, -156.9891pt) .. controls (221.9033pt, -157.1429pt) and (221.7775pt, -157.3064pt) .. (221.6166pt, -157.4795pt)
 -- (221.6166pt, -157.4795pt) .. controls (221.4558pt, -157.6526pt) and (221.2286pt, -157.8064pt) .. (220.9349pt, -157.941pt)
 -- (220.9349pt, -157.941pt) .. controls (220.6413pt, -158.0756pt) and (220.3336pt, -158.1397pt) .. (220.012pt, -158.1333pt)
 -- (220.012pt, -158.1333pt) .. controls (219.4247pt, -158.1333pt) and (218.9668pt, -157.9955pt) .. (218.6381pt, -157.7198pt)
 -- (218.6381pt, -157.7198pt)
 -- (218.5542pt, -157.6333pt)
 -- (218.5542pt, -157.6333pt) .. controls (218.2536pt, -157.9603pt) and (217.9145pt, -158.1237pt) .. (217.5369pt, -158.1237pt)
 -- (217.5369pt, -158.1237pt)
 -- (217.4845pt, -158.1237pt)
 -- (217.4845pt, -158.1237pt) .. controls (217.086pt, -158.1237pt) and (216.7888pt, -158.0211pt) .. (216.593pt, -157.816pt)
 -- (216.593pt, -157.816pt) .. controls (216.3973pt, -157.6109pt) and (216.2994pt, -157.3865pt) .. (216.2994pt, -157.1429pt)
 -- (216.2994pt, -157.1429pt) .. controls (216.2994pt, -156.8353pt) and (216.3938pt, -156.6109pt) .. (216.5826pt, -156.4699pt)
 -- (216.5826pt, -156.4699pt) .. controls (216.7713pt, -156.3289pt) and (216.9636pt, -156.2551pt) .. (217.1594pt, -156.2487pt)
 -- (217.1594pt, -156.2487pt) .. controls (217.3202pt, -156.2487pt) and (217.4565pt, -156.2936pt) .. (217.5684pt, -156.3834pt)
 -- (217.5684pt, -156.3834pt) .. controls (217.6803pt, -156.4731pt) and (217.7362pt, -156.5949pt) .. (217.7362pt, -156.7487pt)
 -- (217.7362pt, -156.7487pt) .. controls (217.7362pt, -156.9731pt) and (217.6453pt, -157.1622pt) .. (217.4635pt, -157.316pt)
 -- (217.4635pt, -157.316pt) .. controls (217.3726pt, -157.3801pt) and (217.2608pt, -157.4378pt) .. (217.1279pt, -157.4891pt)
 -- (217.1279pt, -157.4891pt) .. controls (217.1419pt, -157.5212pt) and (217.1908pt, -157.5532pt) .. (217.2747pt, -157.5853pt)
 -- (217.2747pt, -157.5853pt) .. controls (217.3586pt, -157.6173pt) and (217.446pt, -157.6365pt) .. (217.5369pt, -157.6429pt)
 -- (217.5369pt, -157.6429pt) .. controls (217.6908pt, -157.6429pt) and (217.8271pt, -157.5853pt) .. (217.946pt, -157.4698pt)
 -- (217.946pt, -157.4698pt) .. controls (218.0648pt, -157.3545pt) and (218.1557pt, -157.2198pt) .. (218.2186pt, -157.066pt)
 -- (218.2186pt, -157.066pt) .. controls (218.6451pt, -155.6237pt) and (218.8584pt, -154.7872pt) .. (218.8584pt, -154.5565pt)
 -- (218.8584pt, -154.5565pt) .. controls (218.8584pt, -154.3257pt) and (218.6801pt, -154.2103pt) .. (218.3235pt, -154.2103pt)
 -- (218.3235pt, -154.2103pt) .. controls (218.0718pt, -154.2103pt) and (217.8201pt, -154.284pt) .. (217.5684pt, -154.4315pt)
 -- (217.5684pt, -154.4315pt) .. controls (217.3167pt, -154.5789pt) and (217.1174pt, -154.8193pt) .. (216.9706pt, -155.1526pt)
 -- (216.9706pt, -155.1526pt) .. controls (216.9426pt, -155.2424pt) and (216.9182pt, -155.2968pt) .. (216.8972pt, -155.316pt)
 -- (216.8972pt, -155.316pt) .. controls (216.8762pt, -155.3353pt) and (216.8063pt, -155.3449pt) .. (216.6874pt, -155.3449pt)
 -- (216.6874pt, -155.3449pt)
 -- (216.6245pt, -155.3449pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(216.6245pt, -155.3449pt) -- (216.5091pt, -155.3449pt)
 -- (216.5091pt, -155.3449pt) .. controls (216.3693pt, -155.3449pt) and (216.2994pt, -155.3pt) .. (216.2994pt, -155.2103pt)
 -- (216.2994pt, -155.2103pt) .. controls (216.2994pt, -155.1974pt) and (216.3064pt, -155.1622pt) .. (216.3204pt, -155.1046pt)
 -- (216.3204pt, -155.1046pt) .. controls (216.3344pt, -155.0468pt) and (216.3728pt, -154.9667pt) .. (216.4357pt, -154.8641pt)
 -- (216.4357pt, -154.8641pt) .. controls (216.4987pt, -154.7616pt) and (216.5686pt, -154.6558pt) .. (216.6455pt, -154.5468pt)
 -- (216.6455pt, -154.5468pt) .. controls (216.7224pt, -154.4379pt) and (216.8412pt, -154.3225pt) .. (217.0021pt, -154.2007pt)
 -- (217.0021pt, -154.2007pt) .. controls (217.1629pt, -154.0789pt) and (217.3342pt, -153.9763pt) .. (217.516pt, -153.893pt)
 -- (217.516pt, -153.893pt) .. controls (217.8026pt, -153.7776pt) and (218.0613pt, -153.7199pt) .. (218.292pt, -153.7199pt)
 -- (218.292pt, -153.7199pt)
 -- (218.3235pt, -153.7199pt)
 -- (218.3235pt, -153.7199pt) .. controls (218.5822pt, -153.7199pt) and (218.743pt, -153.7231pt) .. (218.8059pt, -153.7296pt)
 -- (218.8059pt, -153.7296pt) .. controls (219.3373pt, -153.8129pt) and (219.6869pt, -153.9731pt) .. (219.8547pt, -154.2103pt)
 -- (219.8547pt, -154.2103pt)
 -- (219.9596pt, -154.1141pt)
 -- (219.9596pt, -154.1141pt) .. controls (220.2532pt, -153.8449pt) and (220.5714pt, -153.7103pt) .. (220.914pt, -153.7103pt)
 -- (220.914pt, -153.7103pt) .. controls (221.2985pt, -153.7103pt) and (221.5957pt, -153.8097pt) .. (221.8054pt, -154.0084pt)
 -- (221.8054pt, -154.0084pt) .. controls (222.0152pt, -154.2071pt) and (222.1235pt, -154.4475pt) .. (222.1305pt, -154.7296pt)
 -- (222.1305pt, -154.7296pt) .. controls (222.1305pt, -155.0052pt) and (222.0396pt, -155.2167pt) .. (221.8578pt, -155.3641pt)
 -- (221.8578pt, -155.3641pt) .. controls (221.6761pt, -155.5116pt) and (221.4803pt, -155.5885pt) .. (221.2705pt, -155.5949pt)
 -- (221.2705pt, -155.5949pt) .. controls (221.1097pt, -155.5949pt) and (220.9734pt, -155.55pt) .. (220.8615pt, -155.4603pt)
 -- (220.8615pt, -155.4603pt) .. controls (220.7496pt, -155.3705pt) and (220.6937pt, -155.2488pt) .. (220.6937pt, -155.0949pt)
 -- (220.6937pt, -155.0949pt) .. controls (220.6937pt, -154.8705pt) and (220.7846pt, -154.6815pt) .. (220.9664pt, -154.5276pt)
 -- (220.9664pt, -154.5276pt) .. controls (221.0573pt, -154.4635pt) and (221.1692pt, -154.4058pt) .. (221.302pt, -154.3546pt)
 -- (221.302pt, -154.3546pt) .. controls (221.302pt, -154.3481pt) and (221.288pt, -154.3353pt) .. (221.2601pt, -154.3161pt)
 -- (221.2601pt, -154.3161pt) .. controls (221.2321pt, -154.2969pt) and (221.1831pt, -154.2744pt) .. (221.1132pt, -154.2488pt)
 -- (221.1132pt, -154.2488pt) .. controls (221.0433pt, -154.2231pt) and (220.9664pt, -154.2103pt) .. (220.8825pt, -154.2103pt)
 -- (220.8825pt, -154.2103pt) .. controls (220.7986pt, -154.2103pt) and (220.7357pt, -154.2167pt) .. (220.6937pt, -154.2296pt)
 -- (220.6937pt, -154.2296pt) .. controls (220.463pt, -154.3257pt) and (220.2987pt, -154.5084pt) .. (220.2008pt, -154.7776pt)
 -- (220.2008pt, -154.7776pt) .. controls (219.7743pt, -156.2199pt) and (219.5611pt, -157.0564pt) .. (219.5611pt, -157.2872pt)
 -- (219.5611pt, -157.2872pt) .. controls (219.5611pt, -157.5179pt) and (219.7393pt, -157.6333pt) .. (220.0959pt, -157.6333pt)
 -- (220.0959pt, -157.6333pt) .. controls (220.4036pt, -157.6333pt) and (220.6832pt, -157.5372pt) .. (220.9349pt, -157.3448pt)
 -- (220.9349pt, -157.3448pt) .. controls (221.1866pt, -157.1526pt) and (221.3614pt, -156.9346pt) .. (221.4593pt, -156.691pt)
 -- (221.4593pt, -156.691pt) .. controls (221.4873pt, -156.6013pt) and (221.5117pt, -156.5468pt) .. (221.5327pt, -156.5276pt)
 -- (221.5327pt, -156.5276pt) .. controls (221.5537pt, -156.5084pt) and (221.6236pt, -156.4987pt) .. (221.7425pt, -156.4987pt)
 -- (221.7425pt, -156.4987pt)
 -- (221.8054pt, -156.4987pt)
 -- (221.8054pt, -156.4987pt)
 -- (221.9208pt, -156.4987pt)
 -- (221.9208pt, -156.4987pt) .. controls (222.0606pt, -156.4987pt) and (222.1305pt, -156.5436pt) .. (222.1305pt, -156.6334pt)
 -- (222.1305pt, -156.6334pt) .. controls (222.1305pt, -156.7167pt) and (222.0851pt, -156.8353pt) .. (221.9942pt, -156.9891pt)
 -- (221.9942pt, -156.9891pt) .. controls (221.9033pt, -157.1429pt) and (221.7775pt, -157.3064pt) .. (221.6166pt, -157.4795pt)
 -- (221.6166pt, -157.4795pt) .. controls (221.4558pt, -157.6526pt) and (221.2286pt, -157.8064pt) .. (220.9349pt, -157.941pt)
 -- (220.9349pt, -157.941pt) .. controls (220.6413pt, -158.0756pt) and (220.3336pt, -158.1397pt) .. (220.012pt, -158.1333pt)
 -- (220.012pt, -158.1333pt) .. controls (219.4247pt, -158.1333pt) and (218.9668pt, -157.9955pt) .. (218.6381pt, -157.7198pt)
 -- (218.6381pt, -157.7198pt)
 -- (218.5542pt, -157.6333pt)
 -- (218.5542pt, -157.6333pt) .. controls (218.2536pt, -157.9603pt) and (217.9145pt, -158.1237pt) .. (217.5369pt, -158.1237pt)
 -- (217.5369pt, -158.1237pt)
 -- (217.4845pt, -158.1237pt)
 -- (217.4845pt, -158.1237pt) .. controls (217.086pt, -158.1237pt) and (216.7888pt, -158.0211pt) .. (216.593pt, -157.816pt)
 -- (216.593pt, -157.816pt) .. controls (216.3973pt, -157.6109pt) and (216.2994pt, -157.3865pt) .. (216.2994pt, -157.1429pt)
 -- (216.2994pt, -157.1429pt) .. controls (216.2994pt, -156.8353pt) and (216.3938pt, -156.6109pt) .. (216.5826pt, -156.4699pt)
 -- (216.5826pt, -156.4699pt) .. controls (216.7713pt, -156.3289pt) and (216.9636pt, -156.2551pt) .. (217.1594pt, -156.2487pt)
 -- (217.1594pt, -156.2487pt) .. controls (217.3202pt, -156.2487pt) and (217.4565pt, -156.2936pt) .. (217.5684pt, -156.3834pt)
 -- (217.5684pt, -156.3834pt) .. controls (217.6803pt, -156.4731pt) and (217.7362pt, -156.5949pt) .. (217.7362pt, -156.7487pt)
 -- (217.7362pt, -156.7487pt) .. controls (217.7362pt, -156.9731pt) and (217.6453pt, -157.1622pt) .. (217.4635pt, -157.316pt)
 -- (217.4635pt, -157.316pt) .. controls (217.3726pt, -157.3801pt) and (217.2608pt, -157.4378pt) .. (217.1279pt, -157.4891pt)
 -- (217.1279pt, -157.4891pt) .. controls (217.1419pt, -157.5212pt) and (217.1908pt, -157.5532pt) .. (217.2747pt, -157.5853pt)
 -- (217.2747pt, -157.5853pt) .. controls (217.3586pt, -157.6173pt) and (217.446pt, -157.6365pt) .. (217.5369pt, -157.6429pt)
 -- (217.5369pt, -157.6429pt) .. controls (217.6908pt, -157.6429pt) and (217.8271pt, -157.5853pt) .. (217.946pt, -157.4698pt)
 -- (217.946pt, -157.4698pt) .. controls (218.0648pt, -157.3545pt) and (218.1557pt, -157.2198pt) .. (218.2186pt, -157.066pt)
 -- (218.2186pt, -157.066pt) .. controls (218.6451pt, -155.6237pt) and (218.8584pt, -154.7872pt) .. (218.8584pt, -154.5565pt)
 -- (218.8584pt, -154.5565pt) .. controls (218.8584pt, -154.3257pt) and (218.6801pt, -154.2103pt) .. (218.3235pt, -154.2103pt)
 -- (218.3235pt, -154.2103pt) .. controls (218.0718pt, -154.2103pt) and (217.8201pt, -154.284pt) .. (217.5684pt, -154.4315pt)
 -- (217.5684pt, -154.4315pt) .. controls (217.3167pt, -154.5789pt) and (217.1174pt, -154.8193pt) .. (216.9706pt, -155.1526pt)
 -- (216.9706pt, -155.1526pt) .. controls (216.9426pt, -155.2424pt) and (216.9182pt, -155.2968pt) .. (216.8972pt, -155.316pt)
 -- (216.8972pt, -155.316pt) .. controls (216.8762pt, -155.3353pt) and (216.8063pt, -155.3449pt) .. (216.6874pt, -155.3449pt)
 -- (216.6874pt, -155.3449pt)
 -- (216.6245pt, -155.3449pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(220.2207pt, -152.7007pt) .. controls (220.0599pt, -152.7007pt) and (219.8327pt, -152.627pt) .. (219.539pt, -152.4796pt)
 -- (219.539pt, -152.4796pt) .. controls (219.2453pt, -152.3322pt) and (219.0251pt, -152.2552pt) .. (218.8783pt, -152.2488pt)
 -- (218.8783pt, -152.2488pt) .. controls (218.6405pt, -152.2488pt) and (218.3993pt, -152.361pt) .. (218.1546pt, -152.5853pt)
 -- (218.1546pt, -152.5853pt)
 -- (218.0288pt, -152.7007pt)
 -- (218.0288pt, -152.7007pt)
 -- (217.8295pt, -152.5373pt)
 -- (217.8295pt, -152.5373pt) .. controls (217.8015pt, -152.5181pt) and (217.7701pt, -152.4956pt) .. (217.7351pt, -152.47pt)
 -- (217.7351pt, -152.47pt) .. controls (217.7002pt, -152.4443pt) and (217.6722pt, -152.4187pt) .. (217.6512pt, -152.3931pt)
 -- (217.6512pt, -152.3931pt)
 -- (217.6302pt, -152.3738pt)
 -- (217.6302pt, -152.3738pt) .. controls (218.0637pt, -151.9251pt) and (218.3049pt, -151.6783pt) .. (218.3539pt, -151.6334pt)
 -- (218.3539pt, -151.6334pt) .. controls (218.5916pt, -151.4348pt) and (218.8188pt, -151.3354pt) .. (219.0356pt, -151.3354pt)
 -- (219.0356pt, -151.3354pt) .. controls (219.0985pt, -151.3354pt) and (219.1475pt, -151.3386pt) .. (219.1824pt, -151.345pt)
 -- (219.1824pt, -151.345pt) .. controls (219.3083pt, -151.3706pt) and (219.504pt, -151.4507pt) .. (219.7697pt, -151.5854pt)
 -- (219.7697pt, -151.5854pt) .. controls (220.0354pt, -151.72pt) and (220.2417pt, -151.7873pt) .. (220.3885pt, -151.7873pt)
 -- (220.3885pt, -151.7873pt) .. controls (220.6262pt, -151.7873pt) and (220.8674pt, -151.6751pt) .. (221.1122pt, -151.4507pt)
 -- (221.1122pt, -151.4507pt)
 -- (221.238pt, -151.3354pt)
 -- (221.238pt, -151.3354pt)
 -- (221.4373pt, -151.4988pt)
 -- (221.4373pt, -151.4988pt) .. controls (221.4652pt, -151.5181pt) and (221.4967pt, -151.5405pt) .. (221.5316pt, -151.5662pt)
 -- (221.5316pt, -151.5662pt) .. controls (221.5666pt, -151.5918pt) and (221.5946pt, -151.6174pt) .. (221.6156pt, -151.6431pt)
 -- (221.6156pt, -151.6431pt)
 -- (221.6365pt, -151.6623pt)
 -- (221.6365pt, -151.6623pt) .. controls (221.203pt, -152.111pt) and (220.9618pt, -152.3578pt) .. (220.9129pt, -152.4026pt)
 -- (220.9129pt, -152.4026pt) .. controls (220.6752pt, -152.6014pt) and (220.4444pt, -152.7007pt) .. (220.2207pt, -152.7007pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(220.2207pt, -152.7007pt) .. controls (220.0599pt, -152.7007pt) and (219.8327pt, -152.627pt) .. (219.539pt, -152.4796pt)
 -- (219.539pt, -152.4796pt) .. controls (219.2453pt, -152.3322pt) and (219.0251pt, -152.2552pt) .. (218.8783pt, -152.2488pt)
 -- (218.8783pt, -152.2488pt) .. controls (218.6405pt, -152.2488pt) and (218.3993pt, -152.361pt) .. (218.1546pt, -152.5853pt)
 -- (218.1546pt, -152.5853pt)
 -- (218.0288pt, -152.7007pt)
 -- (218.0288pt, -152.7007pt)
 -- (217.8295pt, -152.5373pt)
 -- (217.8295pt, -152.5373pt) .. controls (217.8015pt, -152.5181pt) and (217.7701pt, -152.4956pt) .. (217.7351pt, -152.47pt)
 -- (217.7351pt, -152.47pt) .. controls (217.7002pt, -152.4443pt) and (217.6722pt, -152.4187pt) .. (217.6512pt, -152.3931pt)
 -- (217.6512pt, -152.3931pt)
 -- (217.6302pt, -152.3738pt)
 -- (217.6302pt, -152.3738pt) .. controls (218.0637pt, -151.9251pt) and (218.3049pt, -151.6783pt) .. (218.3539pt, -151.6334pt)
 -- (218.3539pt, -151.6334pt) .. controls (218.5916pt, -151.4348pt) and (218.8188pt, -151.3354pt) .. (219.0356pt, -151.3354pt)
 -- (219.0356pt, -151.3354pt) .. controls (219.0985pt, -151.3354pt) and (219.1475pt, -151.3386pt) .. (219.1824pt, -151.345pt)
 -- (219.1824pt, -151.345pt) .. controls (219.3083pt, -151.3706pt) and (219.504pt, -151.4507pt) .. (219.7697pt, -151.5854pt)
 -- (219.7697pt, -151.5854pt) .. controls (220.0354pt, -151.72pt) and (220.2417pt, -151.7873pt) .. (220.3885pt, -151.7873pt)
 -- (220.3885pt, -151.7873pt) .. controls (220.6262pt, -151.7873pt) and (220.8674pt, -151.6751pt) .. (221.1122pt, -151.4507pt)
 -- (221.1122pt, -151.4507pt)
 -- (221.238pt, -151.3354pt)
 -- (221.238pt, -151.3354pt)
 -- (221.4373pt, -151.4988pt)
 -- (221.4373pt, -151.4988pt) .. controls (221.4652pt, -151.5181pt) and (221.4967pt, -151.5405pt) .. (221.5316pt, -151.5662pt)
 -- (221.5316pt, -151.5662pt) .. controls (221.5666pt, -151.5918pt) and (221.5946pt, -151.6174pt) .. (221.6156pt, -151.6431pt)
 -- (221.6156pt, -151.6431pt)
 -- (221.6365pt, -151.6623pt)
 -- (221.6365pt, -151.6623pt) .. controls (221.203pt, -152.111pt) and (220.9618pt, -152.3578pt) .. (220.9129pt, -152.4026pt)
 -- (220.9129pt, -152.4026pt) .. controls (220.6752pt, -152.6014pt) and (220.4444pt, -152.7007pt) .. (220.2207pt, -152.7007pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(224.8409pt, -149.007pt) .. controls (224.8261pt, -149.007pt) and (224.8063pt, -149.007pt) .. (224.7816pt, -149.007pt)
 -- (224.7816pt, -149.007pt) .. controls (224.658pt, -149.007pt) and (224.5839pt, -149.0047pt) .. (224.5592pt, -149.0002pt)
 -- (224.5592pt, -149.0002pt) .. controls (224.5345pt, -148.9957pt) and (224.5221pt, -148.9707pt) .. (224.5221pt, -148.9254pt)
 -- (224.5221pt, -148.9254pt) .. controls (224.5221pt, -148.803pt) and (224.5493pt, -148.7283pt) .. (224.6037pt, -148.701pt)
 -- (224.6037pt, -148.701pt) .. controls (224.6136pt, -148.6965pt) and (224.8533pt, -148.6943pt) .. (225.3229pt, -148.6943pt)
 -- (225.3229pt, -148.6943pt) .. controls (225.7035pt, -148.6943pt) and (225.921pt, -148.6943pt) .. (225.9754pt, -148.6943pt)
 -- (225.9754pt, -148.6943pt) .. controls (226.0298pt, -148.6943pt) and (226.0644pt, -148.7079pt) .. (226.0792pt, -148.735pt)
 -- (226.0792pt, -148.735pt) .. controls (227.1222pt, -150.9829pt) and (227.6536pt, -152.1363pt) .. (227.6734pt, -152.1953pt)
 -- (227.6734pt, -152.1953pt)
 -- (228.0738pt, -150.7473pt)
 -- (228.0738pt, -150.7473pt) .. controls (228.3358pt, -149.791pt) and (228.4668pt, -149.2812pt) .. (228.4668pt, -149.2177pt)
 -- (228.4668pt, -149.2177pt) .. controls (228.4668pt, -149.0953pt) and (228.3086pt, -149.0251pt) .. (227.9922pt, -149.007pt)
 -- (227.9922pt, -149.007pt) .. controls (227.8736pt, -149.007pt) and (227.8143pt, -148.9821pt) .. (227.8143pt, -148.9322pt)
 -- (227.8143pt, -148.9322pt) .. controls (227.8143pt, -148.9232pt) and (227.8192pt, -148.8959pt) .. (227.8291pt, -148.8506pt)
 -- (227.8291pt, -148.8506pt) .. controls (227.8489pt, -148.7781pt) and (227.8637pt, -148.735pt) .. (227.8736pt, -148.7215pt)
 -- (227.8736pt, -148.7215pt) .. controls (227.8835pt, -148.7079pt) and (227.9082pt, -148.6988pt) .. (227.9477pt, -148.6943pt)
 -- (227.9477pt, -148.6943pt) .. controls (227.9626pt, -148.6943pt) and (228.0392pt, -148.6965pt) .. (228.1776pt, -148.701pt)
 -- (228.1776pt, -148.701pt) .. controls (228.316pt, -148.7056pt) and (228.5211pt, -148.7101pt) .. (228.793pt, -148.7147pt)
 -- (228.793pt, -148.7147pt) .. controls (229.0402pt, -148.7147pt) and (229.228pt, -148.7124pt) .. (229.3565pt, -148.7079pt)
 -- (229.3565pt, -148.7079pt) .. controls (229.4851pt, -148.7034pt) and (229.5592pt, -148.701pt) .. (229.579pt, -148.701pt)
 -- (229.579pt, -148.701pt) .. controls (229.6531pt, -148.701pt) and (229.6902pt, -148.7238pt) .. (229.6902pt, -148.769pt)
 -- (229.6902pt, -148.769pt) .. controls (229.6902pt, -148.8688pt) and (229.6704pt, -148.9367pt) .. (229.6309pt, -148.973pt)
 -- (229.6309pt, -148.973pt) .. controls (229.621pt, -148.9957pt) and (229.5666pt, -149.007pt) .. (229.4678pt, -149.007pt)
 -- (229.4678pt, -149.007pt) .. controls (229.1168pt, -149.0251pt) and (228.8968pt, -149.1157pt) .. (228.8078pt, -149.2789pt)
 -- (228.8078pt, -149.2789pt)
 -- (227.703pt, -153.2897pt)
 -- (227.703pt, -153.2897pt) .. controls (227.6932pt, -153.3214pt) and (227.6413pt, -153.3373pt) .. (227.5473pt, -153.3373pt)
 -- (227.5473pt, -153.3373pt) .. controls (227.4781pt, -153.3373pt) and (227.4361pt, -153.3328pt) .. (227.4213pt, -153.3237pt)
 -- (227.4213pt, -153.3237pt) .. controls (227.4064pt, -153.3101pt) and (227.0876pt, -152.6235pt) .. (226.4648pt, -151.2639pt)
 -- (226.4648pt, -151.2639pt)
 -- (225.5231pt, -149.2313pt)
 -- (225.5231pt, -149.2313pt)
 -- (225.0411pt, -150.9988pt)
 -- (225.0411pt, -150.9988pt) .. controls (224.7198pt, -152.159pt) and (224.5592pt, -152.7595pt) .. (224.5592pt, -152.8002pt)
 -- (224.5592pt, -152.8002pt) .. controls (224.5839pt, -152.9498pt) and (224.7618pt, -153.0246pt) .. (225.093pt, -153.0246pt)
 -- (225.093pt, -153.0246pt)
 -- (225.1672pt, -153.0246pt)
 -- (225.1672pt, -153.0246pt) .. controls (225.1969pt, -153.0472pt) and (225.2117pt, -153.0654pt) .. (225.2117pt, -153.079pt)
 -- (225.2117pt, -153.079pt) .. controls (225.2117pt, -153.0925pt) and (225.2067pt, -153.1356pt) .. (225.1969pt, -153.2081pt)
 -- (225.1969pt, -153.2081pt) .. controls (225.1771pt, -153.267pt) and (225.1524pt, -153.3101pt) .. (225.1227pt, -153.3373pt)
 -- (225.1227pt, -153.3373pt)
 -- (225.0263pt, -153.3373pt)
 -- (225.0263pt, -153.3373pt) .. controls (224.8731pt, -153.3282pt) and (224.6061pt, -153.3237pt) .. (224.2255pt, -153.3237pt)
 -- (224.2255pt, -153.3237pt) .. controls (224.0871pt, -153.3237pt) and (223.961pt, -153.3237pt) .. (223.8474pt, -153.3237pt)
 -- (223.8474pt, -153.3237pt) .. controls (223.7337pt, -153.3237pt) and (223.6422pt, -153.3237pt) .. (223.573pt, -153.3237pt)
 -- (223.573pt, -153.3237pt) .. controls (223.5038pt, -153.3237pt) and (223.4618pt, -153.3259pt) .. (223.447pt, -153.3305pt)
 -- (223.447pt, -153.3305pt) .. controls (223.3728pt, -153.3305pt) and (223.3357pt, -153.3101pt) .. (223.3357pt, -153.2693pt)
 -- (223.3357pt, -153.2693pt) .. controls (223.3357pt, -153.2512pt) and (223.3432pt, -153.2149pt) .. (223.358pt, -153.1605pt)
 -- (223.358pt, -153.1605pt) .. controls (223.3728pt, -153.1061pt) and (223.3852pt, -153.0744pt) .. (223.3951pt, -153.0654pt)
 -- (223.3951pt, -153.0654pt) .. controls (223.4049pt, -153.0381pt) and (223.4618pt, -153.0246pt) .. (223.5656pt, -153.0246pt)
 -- (223.5656pt, -153.0246pt) .. controls (223.9017pt, -153.011pt) and (224.1192pt, -152.9226pt) .. (224.2181pt, -152.7595pt)
 -- (224.2181pt, -152.7595pt) .. controls (224.2379pt, -152.7322pt) and (224.4134pt, -152.1046pt) .. (224.7446pt, -150.8764pt)
 -- (224.7446pt, -150.8764pt)
 -- (225.2487pt, -149.0274pt)
 -- (225.2487pt, -149.0274pt) .. controls (225.2389pt, -149.0228pt) and (225.1029pt, -149.0161pt) .. (224.8409pt, -149.007pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(224.8409pt, -149.007pt) .. controls (224.8261pt, -149.007pt) and (224.8063pt, -149.007pt) .. (224.7816pt, -149.007pt)
 -- (224.7816pt, -149.007pt) .. controls (224.658pt, -149.007pt) and (224.5839pt, -149.0047pt) .. (224.5592pt, -149.0002pt)
 -- (224.5592pt, -149.0002pt) .. controls (224.5345pt, -148.9957pt) and (224.5221pt, -148.9707pt) .. (224.5221pt, -148.9254pt)
 -- (224.5221pt, -148.9254pt) .. controls (224.5221pt, -148.803pt) and (224.5493pt, -148.7283pt) .. (224.6037pt, -148.701pt)
 -- (224.6037pt, -148.701pt) .. controls (224.6136pt, -148.6965pt) and (224.8533pt, -148.6943pt) .. (225.3229pt, -148.6943pt)
 -- (225.3229pt, -148.6943pt) .. controls (225.7035pt, -148.6943pt) and (225.921pt, -148.6943pt) .. (225.9754pt, -148.6943pt)
 -- (225.9754pt, -148.6943pt) .. controls (226.0298pt, -148.6943pt) and (226.0644pt, -148.7079pt) .. (226.0792pt, -148.735pt)
 -- (226.0792pt, -148.735pt) .. controls (227.1222pt, -150.9829pt) and (227.6536pt, -152.1363pt) .. (227.6734pt, -152.1953pt)
 -- (227.6734pt, -152.1953pt)
 -- (228.0738pt, -150.7473pt)
 -- (228.0738pt, -150.7473pt) .. controls (228.3358pt, -149.791pt) and (228.4668pt, -149.2812pt) .. (228.4668pt, -149.2177pt)
 -- (228.4668pt, -149.2177pt) .. controls (228.4668pt, -149.0953pt) and (228.3086pt, -149.0251pt) .. (227.9922pt, -149.007pt)
 -- (227.9922pt, -149.007pt) .. controls (227.8736pt, -149.007pt) and (227.8143pt, -148.9821pt) .. (227.8143pt, -148.9322pt)
 -- (227.8143pt, -148.9322pt) .. controls (227.8143pt, -148.9232pt) and (227.8192pt, -148.8959pt) .. (227.8291pt, -148.8506pt)
 -- (227.8291pt, -148.8506pt) .. controls (227.8489pt, -148.7781pt) and (227.8637pt, -148.735pt) .. (227.8736pt, -148.7215pt)
 -- (227.8736pt, -148.7215pt) .. controls (227.8835pt, -148.7079pt) and (227.9082pt, -148.6988pt) .. (227.9477pt, -148.6943pt)
 -- (227.9477pt, -148.6943pt) .. controls (227.9626pt, -148.6943pt) and (228.0392pt, -148.6965pt) .. (228.1776pt, -148.701pt)
 -- (228.1776pt, -148.701pt) .. controls (228.316pt, -148.7056pt) and (228.5211pt, -148.7101pt) .. (228.793pt, -148.7147pt)
 -- (228.793pt, -148.7147pt) .. controls (229.0402pt, -148.7147pt) and (229.228pt, -148.7124pt) .. (229.3565pt, -148.7079pt)
 -- (229.3565pt, -148.7079pt) .. controls (229.4851pt, -148.7034pt) and (229.5592pt, -148.701pt) .. (229.579pt, -148.701pt)
 -- (229.579pt, -148.701pt) .. controls (229.6531pt, -148.701pt) and (229.6902pt, -148.7238pt) .. (229.6902pt, -148.769pt)
 -- (229.6902pt, -148.769pt) .. controls (229.6902pt, -148.8688pt) and (229.6704pt, -148.9367pt) .. (229.6309pt, -148.973pt)
 -- (229.6309pt, -148.973pt) .. controls (229.621pt, -148.9957pt) and (229.5666pt, -149.007pt) .. (229.4678pt, -149.007pt)
 -- (229.4678pt, -149.007pt) .. controls (229.1168pt, -149.0251pt) and (228.8968pt, -149.1157pt) .. (228.8078pt, -149.2789pt)
 -- (228.8078pt, -149.2789pt)
 -- (227.703pt, -153.2897pt)
 -- (227.703pt, -153.2897pt) .. controls (227.6932pt, -153.3214pt) and (227.6413pt, -153.3373pt) .. (227.5473pt, -153.3373pt)
 -- (227.5473pt, -153.3373pt) .. controls (227.4781pt, -153.3373pt) and (227.4361pt, -153.3328pt) .. (227.4213pt, -153.3237pt)
 -- (227.4213pt, -153.3237pt) .. controls (227.4064pt, -153.3101pt) and (227.0876pt, -152.6235pt) .. (226.4648pt, -151.2639pt)
 -- (226.4648pt, -151.2639pt)
 -- (225.5231pt, -149.2313pt)
 -- (225.5231pt, -149.2313pt)
 -- (225.0411pt, -150.9988pt)
 -- (225.0411pt, -150.9988pt) .. controls (224.7198pt, -152.159pt) and (224.5592pt, -152.7595pt) .. (224.5592pt, -152.8002pt)
 -- (224.5592pt, -152.8002pt) .. controls (224.5839pt, -152.9498pt) and (224.7618pt, -153.0246pt) .. (225.093pt, -153.0246pt)
 -- (225.093pt, -153.0246pt)
 -- (225.1672pt, -153.0246pt)
 -- (225.1672pt, -153.0246pt) .. controls (225.1969pt, -153.0472pt) and (225.2117pt, -153.0654pt) .. (225.2117pt, -153.079pt)
 -- (225.2117pt, -153.079pt) .. controls (225.2117pt, -153.0925pt) and (225.2067pt, -153.1356pt) .. (225.1969pt, -153.2081pt)
 -- (225.1969pt, -153.2081pt) .. controls (225.1771pt, -153.267pt) and (225.1524pt, -153.3101pt) .. (225.1227pt, -153.3373pt)
 -- (225.1227pt, -153.3373pt)
 -- (225.0263pt, -153.3373pt)
 -- (225.0263pt, -153.3373pt) .. controls (224.8731pt, -153.3282pt) and (224.6061pt, -153.3237pt) .. (224.2255pt, -153.3237pt)
 -- (224.2255pt, -153.3237pt) .. controls (224.0871pt, -153.3237pt) and (223.961pt, -153.3237pt) .. (223.8474pt, -153.3237pt)
 -- (223.8474pt, -153.3237pt) .. controls (223.7337pt, -153.3237pt) and (223.6422pt, -153.3237pt) .. (223.573pt, -153.3237pt)
 -- (223.573pt, -153.3237pt) .. controls (223.5038pt, -153.3237pt) and (223.4618pt, -153.3259pt) .. (223.447pt, -153.3305pt)
 -- (223.447pt, -153.3305pt) .. controls (223.3728pt, -153.3305pt) and (223.3357pt, -153.3101pt) .. (223.3357pt, -153.2693pt)
 -- (223.3357pt, -153.2693pt) .. controls (223.3357pt, -153.2512pt) and (223.3432pt, -153.2149pt) .. (223.358pt, -153.1605pt)
 -- (223.358pt, -153.1605pt) .. controls (223.3728pt, -153.1061pt) and (223.3852pt, -153.0744pt) .. (223.3951pt, -153.0654pt)
 -- (223.3951pt, -153.0654pt) .. controls (223.4049pt, -153.0381pt) and (223.4618pt, -153.0246pt) .. (223.5656pt, -153.0246pt)
 -- (223.5656pt, -153.0246pt) .. controls (223.9017pt, -153.011pt) and (224.1192pt, -152.9226pt) .. (224.2181pt, -152.7595pt)
 -- (224.2181pt, -152.7595pt) .. controls (224.2379pt, -152.7322pt) and (224.4134pt, -152.1046pt) .. (224.7446pt, -150.8764pt)
 -- (224.7446pt, -150.8764pt)
 -- (225.2487pt, -149.0274pt)
 -- (225.2487pt, -149.0274pt) .. controls (225.2389pt, -149.0228pt) and (225.1029pt, -149.0161pt) .. (224.8409pt, -149.007pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(230.2685pt, -153.0994pt) .. controls (230.2685pt, -153.0994pt) and (230.2685pt, -153.0427pt) .. (230.2685pt, -152.9294pt)
 -- (230.2685pt, -152.9294pt) .. controls (230.2685pt, -152.8161pt) and (230.3081pt, -152.7187pt) .. (230.3872pt, -152.6371pt)
 -- (230.3872pt, -152.6371pt) .. controls (230.4663pt, -152.5555pt) and (230.5725pt, -152.5147pt) .. (230.706pt, -152.5147pt)
 -- (230.706pt, -152.5147pt) .. controls (230.8444pt, -152.5147pt) and (230.968pt, -152.5714pt) .. (231.0768pt, -152.6847pt)
 -- (231.0768pt, -152.6847pt) .. controls (231.1855pt, -152.798pt) and (231.2423pt, -152.9974pt) .. (231.2473pt, -153.2829pt)
 -- (231.2473pt, -153.2829pt) .. controls (231.2473pt, -153.4415pt) and (231.2251pt, -153.5956pt) .. (231.1806pt, -153.7452pt)
 -- (231.1806pt, -153.7452pt) .. controls (231.1361pt, -153.8947pt) and (231.0842pt, -154.0239pt) .. (231.0248pt, -154.1326pt)
 -- (231.0248pt, -154.1326pt) .. controls (230.9655pt, -154.2414pt) and (230.9013pt, -154.3343pt) .. (230.8321pt, -154.4114pt)
 -- (230.8321pt, -154.4114pt) .. controls (230.7629pt, -154.4884pt) and (230.7035pt, -154.5496pt) .. (230.6541pt, -154.5949pt)
 -- (230.6541pt, -154.5949pt) .. controls (230.6047pt, -154.6402pt) and (230.5725pt, -154.6606pt) .. (230.5577pt, -154.6561pt)
 -- (230.5577pt, -154.6561pt) .. controls (230.5379pt, -154.6561pt) and (230.5058pt, -154.6357pt) .. (230.4613pt, -154.5949pt)
 -- (230.4613pt, -154.5949pt) .. controls (230.4168pt, -154.5541pt) and (230.3946pt, -154.5247pt) .. (230.3946pt, -154.5065pt)
 -- (230.3946pt, -154.5065pt) .. controls (230.3946pt, -154.4884pt) and (230.4218pt, -154.4521pt) .. (230.4762pt, -154.3978pt)
 -- (230.4762pt, -154.3978pt) .. controls (230.5305pt, -154.3434pt) and (230.5923pt, -154.2754pt) .. (230.6615pt, -154.1938pt)
 -- (230.6615pt, -154.1938pt) .. controls (230.7307pt, -154.1122pt) and (230.795pt, -153.999pt) .. (230.8543pt, -153.8539pt)
 -- (230.8543pt, -153.8539pt) .. controls (230.9136pt, -153.7089pt) and (230.9532pt, -153.5435pt) .. (230.9729pt, -153.3577pt)
 -- (230.9729pt, -153.3577pt)
 -- (230.9729pt, -153.2761pt)
 -- (230.9729pt, -153.2761pt)
 -- (230.9655pt, -153.2829pt)
 -- (230.9655pt, -153.2829pt) .. controls (230.9556pt, -153.2874pt) and (230.9433pt, -153.2919pt) .. (230.9285pt, -153.2965pt)
 -- (230.9285pt, -153.2965pt) .. controls (230.9136pt, -153.301pt) and (230.8988pt, -153.3078pt) .. (230.884pt, -153.3169pt)
 -- (230.884pt, -153.3169pt) .. controls (230.8691pt, -153.3259pt) and (230.8469pt, -153.3305pt) .. (230.8172pt, -153.3305pt)
 -- (230.8172pt, -153.3305pt) .. controls (230.7876pt, -153.3305pt) and (230.7579pt, -153.3328pt) .. (230.7283pt, -153.3373pt)
 -- (230.7283pt, -153.3373pt) .. controls (230.5948pt, -153.3373pt) and (230.486pt, -153.2988pt) .. (230.402pt, -153.2217pt)
 -- (230.402pt, -153.2217pt)
 -- (230.2685pt, -153.0994pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(230.2685pt, -153.0994pt) .. controls (230.2685pt, -153.0994pt) and (230.2685pt, -153.0427pt) .. (230.2685pt, -152.9294pt)
 -- (230.2685pt, -152.9294pt) .. controls (230.2685pt, -152.8161pt) and (230.3081pt, -152.7187pt) .. (230.3872pt, -152.6371pt)
 -- (230.3872pt, -152.6371pt) .. controls (230.4663pt, -152.5555pt) and (230.5725pt, -152.5147pt) .. (230.706pt, -152.5147pt)
 -- (230.706pt, -152.5147pt) .. controls (230.8444pt, -152.5147pt) and (230.968pt, -152.5714pt) .. (231.0768pt, -152.6847pt)
 -- (231.0768pt, -152.6847pt) .. controls (231.1855pt, -152.798pt) and (231.2423pt, -152.9974pt) .. (231.2473pt, -153.2829pt)
 -- (231.2473pt, -153.2829pt) .. controls (231.2473pt, -153.4415pt) and (231.2251pt, -153.5956pt) .. (231.1806pt, -153.7452pt)
 -- (231.1806pt, -153.7452pt) .. controls (231.1361pt, -153.8947pt) and (231.0842pt, -154.0239pt) .. (231.0248pt, -154.1326pt)
 -- (231.0248pt, -154.1326pt) .. controls (230.9655pt, -154.2414pt) and (230.9013pt, -154.3343pt) .. (230.8321pt, -154.4114pt)
 -- (230.8321pt, -154.4114pt) .. controls (230.7629pt, -154.4884pt) and (230.7035pt, -154.5496pt) .. (230.6541pt, -154.5949pt)
 -- (230.6541pt, -154.5949pt) .. controls (230.6047pt, -154.6402pt) and (230.5725pt, -154.6606pt) .. (230.5577pt, -154.6561pt)
 -- (230.5577pt, -154.6561pt) .. controls (230.5379pt, -154.6561pt) and (230.5058pt, -154.6357pt) .. (230.4613pt, -154.5949pt)
 -- (230.4613pt, -154.5949pt) .. controls (230.4168pt, -154.5541pt) and (230.3946pt, -154.5247pt) .. (230.3946pt, -154.5065pt)
 -- (230.3946pt, -154.5065pt) .. controls (230.3946pt, -154.4884pt) and (230.4218pt, -154.4521pt) .. (230.4762pt, -154.3978pt)
 -- (230.4762pt, -154.3978pt) .. controls (230.5305pt, -154.3434pt) and (230.5923pt, -154.2754pt) .. (230.6615pt, -154.1938pt)
 -- (230.6615pt, -154.1938pt) .. controls (230.7307pt, -154.1122pt) and (230.795pt, -153.999pt) .. (230.8543pt, -153.8539pt)
 -- (230.8543pt, -153.8539pt) .. controls (230.9136pt, -153.7089pt) and (230.9532pt, -153.5435pt) .. (230.9729pt, -153.3577pt)
 -- (230.9729pt, -153.3577pt)
 -- (230.9729pt, -153.2761pt)
 -- (230.9729pt, -153.2761pt)
 -- (230.9655pt, -153.2829pt)
 -- (230.9655pt, -153.2829pt) .. controls (230.9556pt, -153.2874pt) and (230.9433pt, -153.2919pt) .. (230.9285pt, -153.2965pt)
 -- (230.9285pt, -153.2965pt) .. controls (230.9136pt, -153.301pt) and (230.8988pt, -153.3078pt) .. (230.884pt, -153.3169pt)
 -- (230.884pt, -153.3169pt) .. controls (230.8691pt, -153.3259pt) and (230.8469pt, -153.3305pt) .. (230.8172pt, -153.3305pt)
 -- (230.8172pt, -153.3305pt) .. controls (230.7876pt, -153.3305pt) and (230.7579pt, -153.3328pt) .. (230.7283pt, -153.3373pt)
 -- (230.7283pt, -153.3373pt) .. controls (230.5948pt, -153.3373pt) and (230.486pt, -153.2988pt) .. (230.402pt, -153.2217pt)
 -- (230.402pt, -153.2217pt)
 -- (230.2685pt, -153.0994pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(232.5597pt, -150.421pt) .. controls (232.4263pt, -150.421pt) and (232.32pt, -150.3802pt) .. (232.2409pt, -150.2986pt)
 -- (232.2409pt, -150.2986pt) .. controls (232.1618pt, -150.217pt) and (232.1223pt, -150.1173pt) .. (232.1223pt, -149.9995pt)
 -- (232.1223pt, -149.9995pt) .. controls (232.1223pt, -149.6777pt) and (232.2533pt, -149.399pt) .. (232.5152pt, -149.1633pt)
 -- (232.5152pt, -149.1633pt) .. controls (232.7772pt, -148.9277pt) and (233.1035pt, -148.8098pt) .. (233.494pt, -148.8098pt)
 -- (233.494pt, -148.8098pt) .. controls (233.9438pt, -148.8098pt) and (234.3195pt, -148.9367pt) .. (234.621pt, -149.1906pt)
 -- (234.621pt, -149.1906pt) .. controls (234.9226pt, -149.4443pt) and (235.0758pt, -149.7729pt) .. (235.0807pt, -150.1762pt)
 -- (235.0807pt, -150.1762pt) .. controls (235.0807pt, -150.3711pt) and (235.0313pt, -150.5569pt) .. (234.9324pt, -150.7336pt)
 -- (234.9324pt, -150.7336pt) .. controls (234.8336pt, -150.9104pt) and (234.715pt, -151.0645pt) .. (234.5765pt, -151.1959pt)
 -- (234.5765pt, -151.1959pt) .. controls (234.4381pt, -151.3273pt) and (234.2404pt, -151.4951pt) .. (233.9834pt, -151.699pt)
 -- (233.9834pt, -151.699pt) .. controls (233.8054pt, -151.8395pt) and (233.5582pt, -152.0479pt) .. (233.2419pt, -152.3244pt)
 -- (233.2419pt, -152.3244pt)
 -- (232.8044pt, -152.7051pt)
 -- (232.8044pt, -152.7051pt)
 -- (233.3679pt, -152.7119pt)
 -- (233.3679pt, -152.7119pt) .. controls (234.144pt, -152.7119pt) and (234.5568pt, -152.7006pt) .. (234.6062pt, -152.6779pt)
 -- (234.6062pt, -152.6779pt) .. controls (234.6408pt, -152.6688pt) and (234.7001pt, -152.4672pt) .. (234.7841pt, -152.0729pt)
 -- (234.7841pt, -152.0729pt)
 -- (234.7841pt, -152.0525pt)
 -- (234.7841pt, -152.0525pt)
 -- (235.0807pt, -152.0525pt)
 -- (235.0807pt, -152.0525pt)
 -- (235.0807pt, -152.0729pt)
 -- (235.0807pt, -152.0729pt) .. controls (235.0758pt, -152.0864pt) and (235.0437pt, -152.2927pt) .. (234.9844pt, -152.6915pt)
 -- (234.9844pt, -152.6915pt) .. controls (234.925pt, -153.0903pt) and (234.888pt, -153.2988pt) .. (234.8731pt, -153.3169pt)
 -- (234.8731pt, -153.3169pt)
 -- (234.8731pt, -153.3373pt)
 -- (234.8731pt, -153.3373pt)
 -- (232.1223pt, -153.3373pt)
 -- (232.1223pt, -153.3373pt)
 -- (232.1223pt, -153.2081pt)
 -- (232.1223pt, -153.2081pt)
 -- (232.1223pt, -153.1265pt)
 -- (232.1223pt, -153.1265pt) .. controls (232.1223pt, -153.0948pt) and (232.1371pt, -153.0609pt) .. (232.1667pt, -153.0246pt)
 -- (232.1667pt, -153.0246pt) .. controls (232.1964pt, -152.9883pt) and (232.2705pt, -152.909pt) .. (232.3892pt, -152.7866pt)
 -- (232.3892pt, -152.7866pt) .. controls (232.5325pt, -152.6416pt) and (232.6561pt, -152.5147pt) .. (232.7599pt, -152.4059pt)
 -- (232.7599pt, -152.4059pt) .. controls (232.8044pt, -152.3607pt) and (232.8884pt, -152.2768pt) .. (233.012pt, -152.1544pt)
 -- (233.012pt, -152.1544pt) .. controls (233.1356pt, -152.032pt) and (233.2196pt, -151.9482pt) .. (233.2641pt, -151.9029pt)
 -- (233.2641pt, -151.9029pt) .. controls (233.3086pt, -151.8576pt) and (233.3803pt, -151.7828pt) .. (233.4792pt, -151.6786pt)
 -- (233.4792pt, -151.6786pt) .. controls (233.578pt, -151.5743pt) and (233.6472pt, -151.4973pt) .. (233.6868pt, -151.4474pt)
 -- (233.6868pt, -151.4474pt) .. controls (233.7263pt, -151.3976pt) and (233.7832pt, -151.3296pt) .. (233.8573pt, -151.2435pt)
 -- (233.8573pt, -151.2435pt) .. controls (233.9315pt, -151.1574pt) and (233.9834pt, -151.0849pt) .. (234.013pt, -151.026pt)
 -- (234.013pt, -151.026pt) .. controls (234.0427pt, -150.967pt) and (234.0798pt, -150.9014pt) .. (234.1242pt, -150.8289pt)
 -- (234.1242pt, -150.8289pt) .. controls (234.1687pt, -150.7563pt) and (234.2009pt, -150.6838pt) .. (234.2206pt, -150.6113pt)
 -- (234.2206pt, -150.6113pt) .. controls (234.2404pt, -150.5388pt) and (234.2577pt, -150.4708pt) .. (234.2725pt, -150.4073pt)
 -- (234.2725pt, -150.4073pt) .. controls (234.2874pt, -150.3439pt) and (234.2948pt, -150.2692pt) .. (234.2948pt, -150.183pt)
 -- (234.2948pt, -150.183pt) .. controls (234.2948pt, -149.8975pt) and (234.2107pt, -149.6505pt) .. (234.0427pt, -149.4421pt)
 -- (234.0427pt, -149.4421pt) .. controls (233.8746pt, -149.2336pt) and (233.6349pt, -149.1293pt) .. (233.3234pt, -149.1293pt)
 -- (233.3234pt, -149.1293pt) .. controls (233.1603pt, -149.1293pt) and (233.017pt, -149.1678pt) .. (232.8934pt, -149.2449pt)
 -- (232.8934pt, -149.2449pt) .. controls (232.7698pt, -149.322pt) and (232.6833pt, -149.3967pt) .. (232.6339pt, -149.4692pt)
 -- (232.6339pt, -149.4692pt) .. controls (232.5844pt, -149.5417pt) and (232.5597pt, -149.5848pt) .. (232.5597pt, -149.5984pt)
 -- (232.5597pt, -149.5984pt) .. controls (232.5597pt, -149.6029pt) and (232.5721pt, -149.6052pt) .. (232.5968pt, -149.6052pt)
 -- (232.5968pt, -149.6052pt) .. controls (232.6858pt, -149.6052pt) and (232.7772pt, -149.6369pt) .. (232.8711pt, -149.7004pt)
 -- (232.8711pt, -149.7004pt) .. controls (232.9651pt, -149.7638pt) and (233.012pt, -149.868pt) .. (233.012pt, -150.0131pt)
 -- (233.012pt, -150.0131pt) .. controls (233.012pt, -150.1264pt) and (232.9725pt, -150.2216pt) .. (232.8934pt, -150.2986pt)
 -- (232.8934pt, -150.2986pt) .. controls (232.8143pt, -150.3756pt) and (232.7031pt, -150.4164pt) .. (232.5597pt, -150.421pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(232.5597pt, -150.421pt) .. controls (232.4263pt, -150.421pt) and (232.32pt, -150.3802pt) .. (232.2409pt, -150.2986pt)
 -- (232.2409pt, -150.2986pt) .. controls (232.1618pt, -150.217pt) and (232.1223pt, -150.1173pt) .. (232.1223pt, -149.9995pt)
 -- (232.1223pt, -149.9995pt) .. controls (232.1223pt, -149.6777pt) and (232.2533pt, -149.399pt) .. (232.5152pt, -149.1633pt)
 -- (232.5152pt, -149.1633pt) .. controls (232.7772pt, -148.9277pt) and (233.1035pt, -148.8098pt) .. (233.494pt, -148.8098pt)
 -- (233.494pt, -148.8098pt) .. controls (233.9438pt, -148.8098pt) and (234.3195pt, -148.9367pt) .. (234.621pt, -149.1906pt)
 -- (234.621pt, -149.1906pt) .. controls (234.9226pt, -149.4443pt) and (235.0758pt, -149.7729pt) .. (235.0807pt, -150.1762pt)
 -- (235.0807pt, -150.1762pt) .. controls (235.0807pt, -150.3711pt) and (235.0313pt, -150.5569pt) .. (234.9324pt, -150.7336pt)
 -- (234.9324pt, -150.7336pt) .. controls (234.8336pt, -150.9104pt) and (234.715pt, -151.0645pt) .. (234.5765pt, -151.1959pt)
 -- (234.5765pt, -151.1959pt) .. controls (234.4381pt, -151.3273pt) and (234.2404pt, -151.4951pt) .. (233.9834pt, -151.699pt)
 -- (233.9834pt, -151.699pt) .. controls (233.8054pt, -151.8395pt) and (233.5582pt, -152.0479pt) .. (233.2419pt, -152.3244pt)
 -- (233.2419pt, -152.3244pt)
 -- (232.8044pt, -152.7051pt)
 -- (232.8044pt, -152.7051pt)
 -- (233.3679pt, -152.7119pt)
 -- (233.3679pt, -152.7119pt) .. controls (234.144pt, -152.7119pt) and (234.5568pt, -152.7006pt) .. (234.6062pt, -152.6779pt)
 -- (234.6062pt, -152.6779pt) .. controls (234.6408pt, -152.6688pt) and (234.7001pt, -152.4672pt) .. (234.7841pt, -152.0729pt)
 -- (234.7841pt, -152.0729pt)
 -- (234.7841pt, -152.0525pt)
 -- (234.7841pt, -152.0525pt)
 -- (235.0807pt, -152.0525pt)
 -- (235.0807pt, -152.0525pt)
 -- (235.0807pt, -152.0729pt)
 -- (235.0807pt, -152.0729pt) .. controls (235.0758pt, -152.0864pt) and (235.0437pt, -152.2927pt) .. (234.9844pt, -152.6915pt)
 -- (234.9844pt, -152.6915pt) .. controls (234.925pt, -153.0903pt) and (234.888pt, -153.2988pt) .. (234.8731pt, -153.3169pt)
 -- (234.8731pt, -153.3169pt)
 -- (234.8731pt, -153.3373pt)
 -- (234.8731pt, -153.3373pt)
 -- (232.1223pt, -153.3373pt)
 -- (232.1223pt, -153.3373pt)
 -- (232.1223pt, -153.2081pt)
 -- (232.1223pt, -153.2081pt)
 -- (232.1223pt, -153.1265pt)
 -- (232.1223pt, -153.1265pt) .. controls (232.1223pt, -153.0948pt) and (232.1371pt, -153.0609pt) .. (232.1667pt, -153.0246pt)
 -- (232.1667pt, -153.0246pt) .. controls (232.1964pt, -152.9883pt) and (232.2705pt, -152.909pt) .. (232.3892pt, -152.7866pt)
 -- (232.3892pt, -152.7866pt) .. controls (232.5325pt, -152.6416pt) and (232.6561pt, -152.5147pt) .. (232.7599pt, -152.4059pt)
 -- (232.7599pt, -152.4059pt) .. controls (232.8044pt, -152.3607pt) and (232.8884pt, -152.2768pt) .. (233.012pt, -152.1544pt)
 -- (233.012pt, -152.1544pt) .. controls (233.1356pt, -152.032pt) and (233.2196pt, -151.9482pt) .. (233.2641pt, -151.9029pt)
 -- (233.2641pt, -151.9029pt) .. controls (233.3086pt, -151.8576pt) and (233.3803pt, -151.7828pt) .. (233.4792pt, -151.6786pt)
 -- (233.4792pt, -151.6786pt) .. controls (233.578pt, -151.5743pt) and (233.6472pt, -151.4973pt) .. (233.6868pt, -151.4474pt)
 -- (233.6868pt, -151.4474pt) .. controls (233.7263pt, -151.3976pt) and (233.7832pt, -151.3296pt) .. (233.8573pt, -151.2435pt)
 -- (233.8573pt, -151.2435pt) .. controls (233.9315pt, -151.1574pt) and (233.9834pt, -151.0849pt) .. (234.013pt, -151.026pt)
 -- (234.013pt, -151.026pt) .. controls (234.0427pt, -150.967pt) and (234.0798pt, -150.9014pt) .. (234.1242pt, -150.8289pt)
 -- (234.1242pt, -150.8289pt) .. controls (234.1687pt, -150.7563pt) and (234.2009pt, -150.6838pt) .. (234.2206pt, -150.6113pt)
 -- (234.2206pt, -150.6113pt) .. controls (234.2404pt, -150.5388pt) and (234.2577pt, -150.4708pt) .. (234.2725pt, -150.4073pt)
 -- (234.2725pt, -150.4073pt) .. controls (234.2874pt, -150.3439pt) and (234.2948pt, -150.2692pt) .. (234.2948pt, -150.183pt)
 -- (234.2948pt, -150.183pt) .. controls (234.2948pt, -149.8975pt) and (234.2107pt, -149.6505pt) .. (234.0427pt, -149.4421pt)
 -- (234.0427pt, -149.4421pt) .. controls (233.8746pt, -149.2336pt) and (233.6349pt, -149.1293pt) .. (233.3234pt, -149.1293pt)
 -- (233.3234pt, -149.1293pt) .. controls (233.1603pt, -149.1293pt) and (233.017pt, -149.1678pt) .. (232.8934pt, -149.2449pt)
 -- (232.8934pt, -149.2449pt) .. controls (232.7698pt, -149.322pt) and (232.6833pt, -149.3967pt) .. (232.6339pt, -149.4692pt)
 -- (232.6339pt, -149.4692pt) .. controls (232.5844pt, -149.5417pt) and (232.5597pt, -149.5848pt) .. (232.5597pt, -149.5984pt)
 -- (232.5597pt, -149.5984pt) .. controls (232.5597pt, -149.6029pt) and (232.5721pt, -149.6052pt) .. (232.5968pt, -149.6052pt)
 -- (232.5968pt, -149.6052pt) .. controls (232.6858pt, -149.6052pt) and (232.7772pt, -149.6369pt) .. (232.8711pt, -149.7004pt)
 -- (232.8711pt, -149.7004pt) .. controls (232.9651pt, -149.7638pt) and (233.012pt, -149.868pt) .. (233.012pt, -150.0131pt)
 -- (233.012pt, -150.0131pt) .. controls (233.012pt, -150.1264pt) and (232.9725pt, -150.2216pt) .. (232.8934pt, -150.2986pt)
 -- (232.8934pt, -150.2986pt) .. controls (232.8143pt, -150.3756pt) and (232.7031pt, -150.4164pt) .. (232.5597pt, -150.421pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(224.6852pt, -156.9858pt) -- (224.5888pt, -157.0198pt)
 -- (224.5888pt, -157.0198pt) .. controls (224.5196pt, -157.0424pt) and (224.4208pt, -157.0651pt) .. (224.2923pt, -157.0877pt)
 -- (224.2923pt, -157.0877pt) .. controls (224.1637pt, -157.1104pt) and (224.0204pt, -157.1262pt) .. (223.8622pt, -157.1353pt)
 -- (223.8622pt, -157.1353pt)
 -- (223.7213pt, -157.1353pt)
 -- (223.7213pt, -157.1353pt)
 -- (223.7213pt, -156.8226pt)
 -- (223.7213pt, -156.8226pt)
 -- (223.8622pt, -156.8226pt)
 -- (223.8622pt, -156.8226pt) .. controls (224.0945pt, -156.8135pt) and (224.3095pt, -156.7795pt) .. (224.5073pt, -156.7206pt)
 -- (224.5073pt, -156.7206pt) .. controls (224.705pt, -156.6617pt) and (224.8434pt, -156.6074pt) .. (224.9225pt, -156.5575pt)
 -- (224.9225pt, -156.5575pt) .. controls (225.0016pt, -156.5076pt) and (225.0708pt, -156.4578pt) .. (225.1301pt, -156.408pt)
 -- (225.1301pt, -156.408pt) .. controls (225.14pt, -156.3943pt) and (225.1697pt, -156.3875pt) .. (225.2191pt, -156.3875pt)
 -- (225.2191pt, -156.3875pt) .. controls (225.2636pt, -156.3875pt) and (225.3056pt, -156.4011pt) .. (225.3451pt, -156.4283pt)
 -- (225.3451pt, -156.4283pt)
 -- (225.3451pt, -158.4609pt)
 -- (225.3451pt, -158.4609pt)
 -- (225.3526pt, -160.5003pt)
 -- (225.3526pt, -160.5003pt) .. controls (225.3872pt, -160.532pt) and (225.4168pt, -160.5524pt) .. (225.4415pt, -160.5615pt)
 -- (225.4415pt, -160.5615pt) .. controls (225.4662pt, -160.5706pt) and (225.5256pt, -160.5796pt) .. (225.6195pt, -160.5887pt)
 -- (225.6195pt, -160.5887pt) .. controls (225.7134pt, -160.5977pt) and (225.8667pt, -160.6023pt) .. (226.0792pt, -160.6023pt)
 -- (226.0792pt, -160.6023pt)
 -- (226.272pt, -160.6023pt)
 -- (226.272pt, -160.6023pt)
 -- (226.272pt, -160.915pt)
 -- (226.272pt, -160.915pt)
 -- (226.1904pt, -160.915pt)
 -- (226.1904pt, -160.915pt) .. controls (226.0866pt, -160.9014pt) and (225.6936pt, -160.8946pt) .. (225.0115pt, -160.8946pt)
 -- (225.0115pt, -160.8946pt) .. controls (224.3392pt, -160.8946pt) and (223.9512pt, -160.9014pt) .. (223.8474pt, -160.915pt)
 -- (223.8474pt, -160.915pt)
 -- (223.7584pt, -160.915pt)
 -- (223.7584pt, -160.915pt)
 -- (223.7584pt, -160.6023pt)
 -- (223.7584pt, -160.6023pt)
 -- (223.9512pt, -160.6023pt)
 -- (223.9512pt, -160.6023pt) .. controls (224.0599pt, -160.6023pt) and (224.1538pt, -160.6023pt) .. (224.2329pt, -160.6023pt)
 -- (224.2329pt, -160.6023pt) .. controls (224.312pt, -160.6023pt) and (224.3738pt, -160.6pt) .. (224.4183pt, -160.5955pt)
 -- (224.4183pt, -160.5955pt) .. controls (224.4628pt, -160.5909pt) and (224.5023pt, -160.5842pt) .. (224.5369pt, -160.5751pt)
 -- (224.5369pt, -160.5751pt) .. controls (224.5715pt, -160.566pt) and (224.5913pt, -160.5615pt) .. (224.5963pt, -160.5615pt)
 -- (224.5963pt, -160.5615pt) .. controls (224.6012pt, -160.5615pt) and (224.616pt, -160.5502pt) .. (224.6407pt, -160.5275pt)
 -- (224.6407pt, -160.5275pt) .. controls (224.6655pt, -160.5048pt) and (224.6803pt, -160.4958pt) .. (224.6852pt, -160.5003pt)
 -- (224.6852pt, -160.5003pt)
 -- (224.6852pt, -156.9858pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(224.6852pt, -156.9858pt) -- (224.5888pt, -157.0198pt)
 -- (224.5888pt, -157.0198pt) .. controls (224.5196pt, -157.0424pt) and (224.4208pt, -157.0651pt) .. (224.2923pt, -157.0877pt)
 -- (224.2923pt, -157.0877pt) .. controls (224.1637pt, -157.1104pt) and (224.0204pt, -157.1262pt) .. (223.8622pt, -157.1353pt)
 -- (223.8622pt, -157.1353pt)
 -- (223.7213pt, -157.1353pt)
 -- (223.7213pt, -157.1353pt)
 -- (223.7213pt, -156.8226pt)
 -- (223.7213pt, -156.8226pt)
 -- (223.8622pt, -156.8226pt)
 -- (223.8622pt, -156.8226pt) .. controls (224.0945pt, -156.8135pt) and (224.3095pt, -156.7795pt) .. (224.5073pt, -156.7206pt)
 -- (224.5073pt, -156.7206pt) .. controls (224.705pt, -156.6617pt) and (224.8434pt, -156.6074pt) .. (224.9225pt, -156.5575pt)
 -- (224.9225pt, -156.5575pt) .. controls (225.0016pt, -156.5076pt) and (225.0708pt, -156.4578pt) .. (225.1301pt, -156.408pt)
 -- (225.1301pt, -156.408pt) .. controls (225.14pt, -156.3943pt) and (225.1697pt, -156.3875pt) .. (225.2191pt, -156.3875pt)
 -- (225.2191pt, -156.3875pt) .. controls (225.2636pt, -156.3875pt) and (225.3056pt, -156.4011pt) .. (225.3451pt, -156.4283pt)
 -- (225.3451pt, -156.4283pt)
 -- (225.3451pt, -158.4609pt)
 -- (225.3451pt, -158.4609pt)
 -- (225.3526pt, -160.5003pt)
 -- (225.3526pt, -160.5003pt) .. controls (225.3872pt, -160.532pt) and (225.4168pt, -160.5524pt) .. (225.4415pt, -160.5615pt)
 -- (225.4415pt, -160.5615pt) .. controls (225.4662pt, -160.5706pt) and (225.5256pt, -160.5796pt) .. (225.6195pt, -160.5887pt)
 -- (225.6195pt, -160.5887pt) .. controls (225.7134pt, -160.5977pt) and (225.8667pt, -160.6023pt) .. (226.0792pt, -160.6023pt)
 -- (226.0792pt, -160.6023pt)
 -- (226.272pt, -160.6023pt)
 -- (226.272pt, -160.6023pt)
 -- (226.272pt, -160.915pt)
 -- (226.272pt, -160.915pt)
 -- (226.1904pt, -160.915pt)
 -- (226.1904pt, -160.915pt) .. controls (226.0866pt, -160.9014pt) and (225.6936pt, -160.8946pt) .. (225.0115pt, -160.8946pt)
 -- (225.0115pt, -160.8946pt) .. controls (224.3392pt, -160.8946pt) and (223.9512pt, -160.9014pt) .. (223.8474pt, -160.915pt)
 -- (223.8474pt, -160.915pt)
 -- (223.7584pt, -160.915pt)
 -- (223.7584pt, -160.915pt)
 -- (223.7584pt, -160.6023pt)
 -- (223.7584pt, -160.6023pt)
 -- (223.9512pt, -160.6023pt)
 -- (223.9512pt, -160.6023pt) .. controls (224.0599pt, -160.6023pt) and (224.1538pt, -160.6023pt) .. (224.2329pt, -160.6023pt)
 -- (224.2329pt, -160.6023pt) .. controls (224.312pt, -160.6023pt) and (224.3738pt, -160.6pt) .. (224.4183pt, -160.5955pt)
 -- (224.4183pt, -160.5955pt) .. controls (224.4628pt, -160.5909pt) and (224.5023pt, -160.5842pt) .. (224.5369pt, -160.5751pt)
 -- (224.5369pt, -160.5751pt) .. controls (224.5715pt, -160.566pt) and (224.5913pt, -160.5615pt) .. (224.5963pt, -160.5615pt)
 -- (224.5963pt, -160.5615pt) .. controls (224.6012pt, -160.5615pt) and (224.616pt, -160.5502pt) .. (224.6407pt, -160.5275pt)
 -- (224.6407pt, -160.5275pt) .. controls (224.6655pt, -160.5048pt) and (224.6803pt, -160.4958pt) .. (224.6852pt, -160.5003pt)
 -- (224.6852pt, -160.5003pt)
 -- (224.6852pt, -156.9858pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(244.6146pt, -148.6922pt) -- (264.7509pt, -148.6922pt)
 -- (264.7509pt, -148.6922pt)
 -- (264.7509pt, -160.9178pt)
 -- (264.7509pt, -160.9178pt)
 -- (244.6146pt, -160.9178pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(245.3907pt, -155.3449pt) -- (245.2753pt, -155.3449pt)
 -- (245.2753pt, -155.3449pt) .. controls (245.1354pt, -155.3449pt) and (245.0655pt, -155.3pt) .. (245.0655pt, -155.2103pt)
 -- (245.0655pt, -155.2103pt) .. controls (245.0655pt, -155.1974pt) and (245.0725pt, -155.1622pt) .. (245.0865pt, -155.1046pt)
 -- (245.0865pt, -155.1046pt) .. controls (245.1005pt, -155.0468pt) and (245.1389pt, -154.9667pt) .. (245.2019pt, -154.8641pt)
 -- (245.2019pt, -154.8641pt) .. controls (245.2648pt, -154.7616pt) and (245.3347pt, -154.6558pt) .. (245.4116pt, -154.5468pt)
 -- (245.4116pt, -154.5468pt) .. controls (245.4885pt, -154.4379pt) and (245.6074pt, -154.3225pt) .. (245.7682pt, -154.2007pt)
 -- (245.7682pt, -154.2007pt) .. controls (245.929pt, -154.0789pt) and (246.1003pt, -153.9763pt) .. (246.2821pt, -153.893pt)
 -- (246.2821pt, -153.893pt) .. controls (246.5688pt, -153.7776pt) and (246.8275pt, -153.7199pt) .. (247.0582pt, -153.7199pt)
 -- (247.0582pt, -153.7199pt)
 -- (247.0897pt, -153.7199pt)
 -- (247.0897pt, -153.7199pt) .. controls (247.3484pt, -153.7199pt) and (247.5092pt, -153.7231pt) .. (247.5721pt, -153.7296pt)
 -- (247.5721pt, -153.7296pt) .. controls (248.1035pt, -153.8129pt) and (248.453pt, -153.9731pt) .. (248.6208pt, -154.2103pt)
 -- (248.6208pt, -154.2103pt)
 -- (248.7257pt, -154.1141pt)
 -- (248.7257pt, -154.1141pt) .. controls (249.0194pt, -153.8449pt) and (249.3375pt, -153.7103pt) .. (249.6801pt, -153.7103pt)
 -- (249.6801pt, -153.7103pt) .. controls (250.0646pt, -153.7103pt) and (250.3618pt, -153.8097pt) .. (250.5716pt, -154.0084pt)
 -- (250.5716pt, -154.0084pt) .. controls (250.7813pt, -154.2071pt) and (250.8897pt, -154.4475pt) .. (250.8967pt, -154.7296pt)
 -- (250.8967pt, -154.7296pt) .. controls (250.8967pt, -155.0052pt) and (250.8058pt, -155.2167pt) .. (250.624pt, -155.3641pt)
 -- (250.624pt, -155.3641pt) .. controls (250.4422pt, -155.5116pt) and (250.2464pt, -155.5885pt) .. (250.0367pt, -155.5949pt)
 -- (250.0367pt, -155.5949pt) .. controls (249.8759pt, -155.5949pt) and (249.7395pt, -155.55pt) .. (249.6277pt, -155.4603pt)
 -- (249.6277pt, -155.4603pt) .. controls (249.5158pt, -155.3705pt) and (249.4599pt, -155.2488pt) .. (249.4599pt, -155.0949pt)
 -- (249.4599pt, -155.0949pt) .. controls (249.4599pt, -154.8705pt) and (249.5508pt, -154.6815pt) .. (249.7325pt, -154.5276pt)
 -- (249.7325pt, -154.5276pt) .. controls (249.8234pt, -154.4635pt) and (249.9353pt, -154.4058pt) .. (250.0681pt, -154.3546pt)
 -- (250.0681pt, -154.3546pt) .. controls (250.0681pt, -154.3481pt) and (250.0542pt, -154.3353pt) .. (250.0262pt, -154.3161pt)
 -- (250.0262pt, -154.3161pt) .. controls (249.9982pt, -154.2969pt) and (249.9493pt, -154.2744pt) .. (249.8794pt, -154.2488pt)
 -- (249.8794pt, -154.2488pt) .. controls (249.8094pt, -154.2231pt) and (249.7325pt, -154.2103pt) .. (249.6487pt, -154.2103pt)
 -- (249.6487pt, -154.2103pt) .. controls (249.5647pt, -154.2103pt) and (249.5018pt, -154.2167pt) .. (249.4599pt, -154.2296pt)
 -- (249.4599pt, -154.2296pt) .. controls (249.2291pt, -154.3257pt) and (249.0648pt, -154.5084pt) .. (248.9669pt, -154.7776pt)
 -- (248.9669pt, -154.7776pt) .. controls (248.5404pt, -156.2199pt) and (248.3272pt, -157.0564pt) .. (248.3272pt, -157.2872pt)
 -- (248.3272pt, -157.2872pt) .. controls (248.3272pt, -157.5179pt) and (248.5055pt, -157.6333pt) .. (248.8621pt, -157.6333pt)
 -- (248.8621pt, -157.6333pt) .. controls (249.1697pt, -157.6333pt) and (249.4494pt, -157.5372pt) .. (249.7011pt, -157.3448pt)
 -- (249.7011pt, -157.3448pt) .. controls (249.9528pt, -157.1526pt) and (250.1276pt, -156.9346pt) .. (250.2255pt, -156.691pt)
 -- (250.2255pt, -156.691pt) .. controls (250.2534pt, -156.6013pt) and (250.2779pt, -156.5468pt) .. (250.2989pt, -156.5276pt)
 -- (250.2989pt, -156.5276pt) .. controls (250.3199pt, -156.5084pt) and (250.3898pt, -156.4987pt) .. (250.5086pt, -156.4987pt)
 -- (250.5086pt, -156.4987pt)
 -- (250.5716pt, -156.4987pt)
 -- (250.5716pt, -156.4987pt)
 -- (250.6869pt, -156.4987pt)
 -- (250.6869pt, -156.4987pt) .. controls (250.8268pt, -156.4987pt) and (250.8967pt, -156.5436pt) .. (250.8967pt, -156.6334pt)
 -- (250.8967pt, -156.6334pt) .. controls (250.8967pt, -156.7167pt) and (250.8512pt, -156.8353pt) .. (250.7603pt, -156.9891pt)
 -- (250.7603pt, -156.9891pt) .. controls (250.6694pt, -157.1429pt) and (250.5436pt, -157.3064pt) .. (250.3828pt, -157.4795pt)
 -- (250.3828pt, -157.4795pt) .. controls (250.222pt, -157.6526pt) and (249.9947pt, -157.8064pt) .. (249.7011pt, -157.941pt)
 -- (249.7011pt, -157.941pt) .. controls (249.4074pt, -158.0756pt) and (249.0998pt, -158.1397pt) .. (248.7782pt, -158.1333pt)
 -- (248.7782pt, -158.1333pt) .. controls (248.1909pt, -158.1333pt) and (247.7329pt, -157.9955pt) .. (247.4043pt, -157.7198pt)
 -- (247.4043pt, -157.7198pt)
 -- (247.3204pt, -157.6333pt)
 -- (247.3204pt, -157.6333pt) .. controls (247.0197pt, -157.9603pt) and (246.6806pt, -158.1237pt) .. (246.3031pt, -158.1237pt)
 -- (246.3031pt, -158.1237pt)
 -- (246.2506pt, -158.1237pt)
 -- (246.2506pt, -158.1237pt) .. controls (245.8521pt, -158.1237pt) and (245.555pt, -158.0211pt) .. (245.3592pt, -157.816pt)
 -- (245.3592pt, -157.816pt) .. controls (245.1634pt, -157.6109pt) and (245.0655pt, -157.3865pt) .. (245.0655pt, -157.1429pt)
 -- (245.0655pt, -157.1429pt) .. controls (245.0655pt, -156.8353pt) and (245.1599pt, -156.6109pt) .. (245.3487pt, -156.4699pt)
 -- (245.3487pt, -156.4699pt) .. controls (245.5375pt, -156.3289pt) and (245.7297pt, -156.2551pt) .. (245.9255pt, -156.2487pt)
 -- (245.9255pt, -156.2487pt) .. controls (246.0863pt, -156.2487pt) and (246.2227pt, -156.2936pt) .. (246.3345pt, -156.3834pt)
 -- (246.3345pt, -156.3834pt) .. controls (246.4464pt, -156.4731pt) and (246.5023pt, -156.5949pt) .. (246.5023pt, -156.7487pt)
 -- (246.5023pt, -156.7487pt) .. controls (246.5023pt, -156.9731pt) and (246.4114pt, -157.1622pt) .. (246.2297pt, -157.316pt)
 -- (246.2297pt, -157.316pt) .. controls (246.1388pt, -157.3801pt) and (246.0269pt, -157.4378pt) .. (245.894pt, -157.4891pt)
 -- (245.894pt, -157.4891pt) .. controls (245.9081pt, -157.5212pt) and (245.957pt, -157.5532pt) .. (246.0409pt, -157.5853pt)
 -- (246.0409pt, -157.5853pt) .. controls (246.1248pt, -157.6173pt) and (246.2122pt, -157.6365pt) .. (246.3031pt, -157.6429pt)
 -- (246.3031pt, -157.6429pt) .. controls (246.4569pt, -157.6429pt) and (246.5932pt, -157.5853pt) .. (246.7121pt, -157.4698pt)
 -- (246.7121pt, -157.4698pt) .. controls (246.831pt, -157.3545pt) and (246.9218pt, -157.2198pt) .. (246.9848pt, -157.066pt)
 -- (246.9848pt, -157.066pt) .. controls (247.4113pt, -155.6237pt) and (247.6245pt, -154.7872pt) .. (247.6245pt, -154.5565pt)
 -- (247.6245pt, -154.5565pt) .. controls (247.6245pt, -154.3257pt) and (247.4462pt, -154.2103pt) .. (247.0897pt, -154.2103pt)
 -- (247.0897pt, -154.2103pt) .. controls (246.838pt, -154.2103pt) and (246.5862pt, -154.284pt) .. (246.3345pt, -154.4315pt)
 -- (246.3345pt, -154.4315pt) .. controls (246.0828pt, -154.5789pt) and (245.8836pt, -154.8193pt) .. (245.7368pt, -155.1526pt)
 -- (245.7368pt, -155.1526pt) .. controls (245.7088pt, -155.2424pt) and (245.6843pt, -155.2968pt) .. (245.6633pt, -155.316pt)
 -- (245.6633pt, -155.316pt) .. controls (245.6424pt, -155.3353pt) and (245.5724pt, -155.3449pt) .. (245.4536pt, -155.3449pt)
 -- (245.4536pt, -155.3449pt)
 -- (245.3907pt, -155.3449pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(245.3907pt, -155.3449pt) -- (245.2753pt, -155.3449pt)
 -- (245.2753pt, -155.3449pt) .. controls (245.1354pt, -155.3449pt) and (245.0655pt, -155.3pt) .. (245.0655pt, -155.2103pt)
 -- (245.0655pt, -155.2103pt) .. controls (245.0655pt, -155.1974pt) and (245.0725pt, -155.1622pt) .. (245.0865pt, -155.1046pt)
 -- (245.0865pt, -155.1046pt) .. controls (245.1005pt, -155.0468pt) and (245.1389pt, -154.9667pt) .. (245.2019pt, -154.8641pt)
 -- (245.2019pt, -154.8641pt) .. controls (245.2648pt, -154.7616pt) and (245.3347pt, -154.6558pt) .. (245.4116pt, -154.5468pt)
 -- (245.4116pt, -154.5468pt) .. controls (245.4885pt, -154.4379pt) and (245.6074pt, -154.3225pt) .. (245.7682pt, -154.2007pt)
 -- (245.7682pt, -154.2007pt) .. controls (245.929pt, -154.0789pt) and (246.1003pt, -153.9763pt) .. (246.2821pt, -153.893pt)
 -- (246.2821pt, -153.893pt) .. controls (246.5688pt, -153.7776pt) and (246.8275pt, -153.7199pt) .. (247.0582pt, -153.7199pt)
 -- (247.0582pt, -153.7199pt)
 -- (247.0897pt, -153.7199pt)
 -- (247.0897pt, -153.7199pt) .. controls (247.3484pt, -153.7199pt) and (247.5092pt, -153.7231pt) .. (247.5721pt, -153.7296pt)
 -- (247.5721pt, -153.7296pt) .. controls (248.1035pt, -153.8129pt) and (248.453pt, -153.9731pt) .. (248.6208pt, -154.2103pt)
 -- (248.6208pt, -154.2103pt)
 -- (248.7257pt, -154.1141pt)
 -- (248.7257pt, -154.1141pt) .. controls (249.0194pt, -153.8449pt) and (249.3375pt, -153.7103pt) .. (249.6801pt, -153.7103pt)
 -- (249.6801pt, -153.7103pt) .. controls (250.0646pt, -153.7103pt) and (250.3618pt, -153.8097pt) .. (250.5716pt, -154.0084pt)
 -- (250.5716pt, -154.0084pt) .. controls (250.7813pt, -154.2071pt) and (250.8897pt, -154.4475pt) .. (250.8967pt, -154.7296pt)
 -- (250.8967pt, -154.7296pt) .. controls (250.8967pt, -155.0052pt) and (250.8058pt, -155.2167pt) .. (250.624pt, -155.3641pt)
 -- (250.624pt, -155.3641pt) .. controls (250.4422pt, -155.5116pt) and (250.2464pt, -155.5885pt) .. (250.0367pt, -155.5949pt)
 -- (250.0367pt, -155.5949pt) .. controls (249.8759pt, -155.5949pt) and (249.7395pt, -155.55pt) .. (249.6277pt, -155.4603pt)
 -- (249.6277pt, -155.4603pt) .. controls (249.5158pt, -155.3705pt) and (249.4599pt, -155.2488pt) .. (249.4599pt, -155.0949pt)
 -- (249.4599pt, -155.0949pt) .. controls (249.4599pt, -154.8705pt) and (249.5508pt, -154.6815pt) .. (249.7325pt, -154.5276pt)
 -- (249.7325pt, -154.5276pt) .. controls (249.8234pt, -154.4635pt) and (249.9353pt, -154.4058pt) .. (250.0681pt, -154.3546pt)
 -- (250.0681pt, -154.3546pt) .. controls (250.0681pt, -154.3481pt) and (250.0542pt, -154.3353pt) .. (250.0262pt, -154.3161pt)
 -- (250.0262pt, -154.3161pt) .. controls (249.9982pt, -154.2969pt) and (249.9493pt, -154.2744pt) .. (249.8794pt, -154.2488pt)
 -- (249.8794pt, -154.2488pt) .. controls (249.8094pt, -154.2231pt) and (249.7325pt, -154.2103pt) .. (249.6487pt, -154.2103pt)
 -- (249.6487pt, -154.2103pt) .. controls (249.5647pt, -154.2103pt) and (249.5018pt, -154.2167pt) .. (249.4599pt, -154.2296pt)
 -- (249.4599pt, -154.2296pt) .. controls (249.2291pt, -154.3257pt) and (249.0648pt, -154.5084pt) .. (248.9669pt, -154.7776pt)
 -- (248.9669pt, -154.7776pt) .. controls (248.5404pt, -156.2199pt) and (248.3272pt, -157.0564pt) .. (248.3272pt, -157.2872pt)
 -- (248.3272pt, -157.2872pt) .. controls (248.3272pt, -157.5179pt) and (248.5055pt, -157.6333pt) .. (248.8621pt, -157.6333pt)
 -- (248.8621pt, -157.6333pt) .. controls (249.1697pt, -157.6333pt) and (249.4494pt, -157.5372pt) .. (249.7011pt, -157.3448pt)
 -- (249.7011pt, -157.3448pt) .. controls (249.9528pt, -157.1526pt) and (250.1276pt, -156.9346pt) .. (250.2255pt, -156.691pt)
 -- (250.2255pt, -156.691pt) .. controls (250.2534pt, -156.6013pt) and (250.2779pt, -156.5468pt) .. (250.2989pt, -156.5276pt)
 -- (250.2989pt, -156.5276pt) .. controls (250.3199pt, -156.5084pt) and (250.3898pt, -156.4987pt) .. (250.5086pt, -156.4987pt)
 -- (250.5086pt, -156.4987pt)
 -- (250.5716pt, -156.4987pt)
 -- (250.5716pt, -156.4987pt)
 -- (250.6869pt, -156.4987pt)
 -- (250.6869pt, -156.4987pt) .. controls (250.8268pt, -156.4987pt) and (250.8967pt, -156.5436pt) .. (250.8967pt, -156.6334pt)
 -- (250.8967pt, -156.6334pt) .. controls (250.8967pt, -156.7167pt) and (250.8512pt, -156.8353pt) .. (250.7603pt, -156.9891pt)
 -- (250.7603pt, -156.9891pt) .. controls (250.6694pt, -157.1429pt) and (250.5436pt, -157.3064pt) .. (250.3828pt, -157.4795pt)
 -- (250.3828pt, -157.4795pt) .. controls (250.222pt, -157.6526pt) and (249.9947pt, -157.8064pt) .. (249.7011pt, -157.941pt)
 -- (249.7011pt, -157.941pt) .. controls (249.4074pt, -158.0756pt) and (249.0998pt, -158.1397pt) .. (248.7782pt, -158.1333pt)
 -- (248.7782pt, -158.1333pt) .. controls (248.1909pt, -158.1333pt) and (247.7329pt, -157.9955pt) .. (247.4043pt, -157.7198pt)
 -- (247.4043pt, -157.7198pt)
 -- (247.3204pt, -157.6333pt)
 -- (247.3204pt, -157.6333pt) .. controls (247.0197pt, -157.9603pt) and (246.6806pt, -158.1237pt) .. (246.3031pt, -158.1237pt)
 -- (246.3031pt, -158.1237pt)
 -- (246.2506pt, -158.1237pt)
 -- (246.2506pt, -158.1237pt) .. controls (245.8521pt, -158.1237pt) and (245.555pt, -158.0211pt) .. (245.3592pt, -157.816pt)
 -- (245.3592pt, -157.816pt) .. controls (245.1634pt, -157.6109pt) and (245.0655pt, -157.3865pt) .. (245.0655pt, -157.1429pt)
 -- (245.0655pt, -157.1429pt) .. controls (245.0655pt, -156.8353pt) and (245.1599pt, -156.6109pt) .. (245.3487pt, -156.4699pt)
 -- (245.3487pt, -156.4699pt) .. controls (245.5375pt, -156.3289pt) and (245.7297pt, -156.2551pt) .. (245.9255pt, -156.2487pt)
 -- (245.9255pt, -156.2487pt) .. controls (246.0863pt, -156.2487pt) and (246.2227pt, -156.2936pt) .. (246.3345pt, -156.3834pt)
 -- (246.3345pt, -156.3834pt) .. controls (246.4464pt, -156.4731pt) and (246.5023pt, -156.5949pt) .. (246.5023pt, -156.7487pt)
 -- (246.5023pt, -156.7487pt) .. controls (246.5023pt, -156.9731pt) and (246.4114pt, -157.1622pt) .. (246.2297pt, -157.316pt)
 -- (246.2297pt, -157.316pt) .. controls (246.1388pt, -157.3801pt) and (246.0269pt, -157.4378pt) .. (245.894pt, -157.4891pt)
 -- (245.894pt, -157.4891pt) .. controls (245.9081pt, -157.5212pt) and (245.957pt, -157.5532pt) .. (246.0409pt, -157.5853pt)
 -- (246.0409pt, -157.5853pt) .. controls (246.1248pt, -157.6173pt) and (246.2122pt, -157.6365pt) .. (246.3031pt, -157.6429pt)
 -- (246.3031pt, -157.6429pt) .. controls (246.4569pt, -157.6429pt) and (246.5932pt, -157.5853pt) .. (246.7121pt, -157.4698pt)
 -- (246.7121pt, -157.4698pt) .. controls (246.831pt, -157.3545pt) and (246.9218pt, -157.2198pt) .. (246.9848pt, -157.066pt)
 -- (246.9848pt, -157.066pt) .. controls (247.4113pt, -155.6237pt) and (247.6245pt, -154.7872pt) .. (247.6245pt, -154.5565pt)
 -- (247.6245pt, -154.5565pt) .. controls (247.6245pt, -154.3257pt) and (247.4462pt, -154.2103pt) .. (247.0897pt, -154.2103pt)
 -- (247.0897pt, -154.2103pt) .. controls (246.838pt, -154.2103pt) and (246.5862pt, -154.284pt) .. (246.3345pt, -154.4315pt)
 -- (246.3345pt, -154.4315pt) .. controls (246.0828pt, -154.5789pt) and (245.8836pt, -154.8193pt) .. (245.7368pt, -155.1526pt)
 -- (245.7368pt, -155.1526pt) .. controls (245.7088pt, -155.2424pt) and (245.6843pt, -155.2968pt) .. (245.6633pt, -155.316pt)
 -- (245.6633pt, -155.316pt) .. controls (245.6424pt, -155.3353pt) and (245.5724pt, -155.3449pt) .. (245.4536pt, -155.3449pt)
 -- (245.4536pt, -155.3449pt)
 -- (245.3907pt, -155.3449pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(248.9868pt, -152.7007pt) .. controls (248.826pt, -152.7007pt) and (248.5988pt, -152.627pt) .. (248.3051pt, -152.4796pt)
 -- (248.3051pt, -152.4796pt) .. controls (248.0115pt, -152.3322pt) and (247.7913pt, -152.2552pt) .. (247.6444pt, -152.2488pt)
 -- (247.6444pt, -152.2488pt) .. controls (247.4067pt, -152.2488pt) and (247.1655pt, -152.361pt) .. (246.9208pt, -152.5853pt)
 -- (246.9208pt, -152.5853pt)
 -- (246.7949pt, -152.7007pt)
 -- (246.7949pt, -152.7007pt)
 -- (246.5957pt, -152.5373pt)
 -- (246.5957pt, -152.5373pt) .. controls (246.5677pt, -152.5181pt) and (246.5362pt, -152.4956pt) .. (246.5013pt, -152.47pt)
 -- (246.5013pt, -152.47pt) .. controls (246.4663pt, -152.4443pt) and (246.4384pt, -152.4187pt) .. (246.4174pt, -152.3931pt)
 -- (246.4174pt, -152.3931pt)
 -- (246.3964pt, -152.3738pt)
 -- (246.3964pt, -152.3738pt) .. controls (246.8299pt, -151.9251pt) and (247.0711pt, -151.6783pt) .. (247.1201pt, -151.6334pt)
 -- (247.1201pt, -151.6334pt) .. controls (247.3578pt, -151.4348pt) and (247.585pt, -151.3354pt) .. (247.8018pt, -151.3354pt)
 -- (247.8018pt, -151.3354pt) .. controls (247.8647pt, -151.3354pt) and (247.9136pt, -151.3386pt) .. (247.9486pt, -151.345pt)
 -- (247.9486pt, -151.345pt) .. controls (248.0744pt, -151.3706pt) and (248.2702pt, -151.4507pt) .. (248.5359pt, -151.5854pt)
 -- (248.5359pt, -151.5854pt) .. controls (248.8016pt, -151.72pt) and (249.0078pt, -151.7873pt) .. (249.1547pt, -151.7873pt)
 -- (249.1547pt, -151.7873pt) .. controls (249.3924pt, -151.7873pt) and (249.6336pt, -151.6751pt) .. (249.8783pt, -151.4507pt)
 -- (249.8783pt, -151.4507pt)
 -- (250.0042pt, -151.3354pt)
 -- (250.0042pt, -151.3354pt)
 -- (250.2034pt, -151.4988pt)
 -- (250.2034pt, -151.4988pt) .. controls (250.2314pt, -151.5181pt) and (250.2628pt, -151.5405pt) .. (250.2978pt, -151.5662pt)
 -- (250.2978pt, -151.5662pt) .. controls (250.3328pt, -151.5918pt) and (250.3607pt, -151.6174pt) .. (250.3817pt, -151.6431pt)
 -- (250.3817pt, -151.6431pt)
 -- (250.4027pt, -151.6623pt)
 -- (250.4027pt, -151.6623pt) .. controls (249.9692pt, -152.111pt) and (249.728pt, -152.3578pt) .. (249.679pt, -152.4026pt)
 -- (249.679pt, -152.4026pt) .. controls (249.4413pt, -152.6014pt) and (249.2106pt, -152.7007pt) .. (248.9868pt, -152.7007pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(248.9868pt, -152.7007pt) .. controls (248.826pt, -152.7007pt) and (248.5988pt, -152.627pt) .. (248.3051pt, -152.4796pt)
 -- (248.3051pt, -152.4796pt) .. controls (248.0115pt, -152.3322pt) and (247.7913pt, -152.2552pt) .. (247.6444pt, -152.2488pt)
 -- (247.6444pt, -152.2488pt) .. controls (247.4067pt, -152.2488pt) and (247.1655pt, -152.361pt) .. (246.9208pt, -152.5853pt)
 -- (246.9208pt, -152.5853pt)
 -- (246.7949pt, -152.7007pt)
 -- (246.7949pt, -152.7007pt)
 -- (246.5957pt, -152.5373pt)
 -- (246.5957pt, -152.5373pt) .. controls (246.5677pt, -152.5181pt) and (246.5362pt, -152.4956pt) .. (246.5013pt, -152.47pt)
 -- (246.5013pt, -152.47pt) .. controls (246.4663pt, -152.4443pt) and (246.4384pt, -152.4187pt) .. (246.4174pt, -152.3931pt)
 -- (246.4174pt, -152.3931pt)
 -- (246.3964pt, -152.3738pt)
 -- (246.3964pt, -152.3738pt) .. controls (246.8299pt, -151.9251pt) and (247.0711pt, -151.6783pt) .. (247.1201pt, -151.6334pt)
 -- (247.1201pt, -151.6334pt) .. controls (247.3578pt, -151.4348pt) and (247.585pt, -151.3354pt) .. (247.8018pt, -151.3354pt)
 -- (247.8018pt, -151.3354pt) .. controls (247.8647pt, -151.3354pt) and (247.9136pt, -151.3386pt) .. (247.9486pt, -151.345pt)
 -- (247.9486pt, -151.345pt) .. controls (248.0744pt, -151.3706pt) and (248.2702pt, -151.4507pt) .. (248.5359pt, -151.5854pt)
 -- (248.5359pt, -151.5854pt) .. controls (248.8016pt, -151.72pt) and (249.0078pt, -151.7873pt) .. (249.1547pt, -151.7873pt)
 -- (249.1547pt, -151.7873pt) .. controls (249.3924pt, -151.7873pt) and (249.6336pt, -151.6751pt) .. (249.8783pt, -151.4507pt)
 -- (249.8783pt, -151.4507pt)
 -- (250.0042pt, -151.3354pt)
 -- (250.0042pt, -151.3354pt)
 -- (250.2034pt, -151.4988pt)
 -- (250.2034pt, -151.4988pt) .. controls (250.2314pt, -151.5181pt) and (250.2628pt, -151.5405pt) .. (250.2978pt, -151.5662pt)
 -- (250.2978pt, -151.5662pt) .. controls (250.3328pt, -151.5918pt) and (250.3607pt, -151.6174pt) .. (250.3817pt, -151.6431pt)
 -- (250.3817pt, -151.6431pt)
 -- (250.4027pt, -151.6623pt)
 -- (250.4027pt, -151.6623pt) .. controls (249.9692pt, -152.111pt) and (249.728pt, -152.3578pt) .. (249.679pt, -152.4026pt)
 -- (249.679pt, -152.4026pt) .. controls (249.4413pt, -152.6014pt) and (249.2106pt, -152.7007pt) .. (248.9868pt, -152.7007pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(253.6071pt, -149.007pt) .. controls (253.5923pt, -149.007pt) and (253.5725pt, -149.007pt) .. (253.5478pt, -149.007pt)
 -- (253.5478pt, -149.007pt) .. controls (253.4242pt, -149.007pt) and (253.35pt, -149.0047pt) .. (253.3253pt, -149.0002pt)
 -- (253.3253pt, -149.0002pt) .. controls (253.3006pt, -148.9957pt) and (253.2883pt, -148.9707pt) .. (253.2883pt, -148.9254pt)
 -- (253.2883pt, -148.9254pt) .. controls (253.2883pt, -148.803pt) and (253.3155pt, -148.7283pt) .. (253.3698pt, -148.701pt)
 -- (253.3698pt, -148.701pt) .. controls (253.3797pt, -148.6965pt) and (253.6194pt, -148.6943pt) .. (254.0891pt, -148.6943pt)
 -- (254.0891pt, -148.6943pt) .. controls (254.4697pt, -148.6943pt) and (254.6872pt, -148.6943pt) .. (254.7415pt, -148.6943pt)
 -- (254.7415pt, -148.6943pt) .. controls (254.7959pt, -148.6943pt) and (254.8305pt, -148.7079pt) .. (254.8454pt, -148.735pt)
 -- (254.8454pt, -148.735pt) .. controls (255.8884pt, -150.9829pt) and (256.4198pt, -152.1363pt) .. (256.4395pt, -152.1953pt)
 -- (256.4395pt, -152.1953pt)
 -- (256.8399pt, -150.7473pt)
 -- (256.8399pt, -150.7473pt) .. controls (257.1019pt, -149.791pt) and (257.2329pt, -149.2812pt) .. (257.2329pt, -149.2177pt)
 -- (257.2329pt, -149.2177pt) .. controls (257.2329pt, -149.0953pt) and (257.0747pt, -149.0251pt) .. (256.7584pt, -149.007pt)
 -- (256.7584pt, -149.007pt) .. controls (256.6397pt, -149.007pt) and (256.5804pt, -148.9821pt) .. (256.5804pt, -148.9322pt)
 -- (256.5804pt, -148.9322pt) .. controls (256.5804pt, -148.9232pt) and (256.5854pt, -148.8959pt) .. (256.5952pt, -148.8506pt)
 -- (256.5952pt, -148.8506pt) .. controls (256.615pt, -148.7781pt) and (256.6299pt, -148.735pt) .. (256.6397pt, -148.7215pt)
 -- (256.6397pt, -148.7215pt) .. controls (256.6496pt, -148.7079pt) and (256.6743pt, -148.6988pt) .. (256.7139pt, -148.6943pt)
 -- (256.7139pt, -148.6943pt) .. controls (256.7287pt, -148.6943pt) and (256.8053pt, -148.6965pt) .. (256.9438pt, -148.701pt)
 -- (256.9438pt, -148.701pt) .. controls (257.0822pt, -148.7056pt) and (257.2873pt, -148.7101pt) .. (257.5592pt, -148.7147pt)
 -- (257.5592pt, -148.7147pt) .. controls (257.8063pt, -148.7147pt) and (257.9942pt, -148.7124pt) .. (258.1227pt, -148.7079pt)
 -- (258.1227pt, -148.7079pt) .. controls (258.2512pt, -148.7034pt) and (258.3254pt, -148.701pt) .. (258.3452pt, -148.701pt)
 -- (258.3452pt, -148.701pt) .. controls (258.4193pt, -148.701pt) and (258.4564pt, -148.7238pt) .. (258.4564pt, -148.769pt)
 -- (258.4564pt, -148.769pt) .. controls (258.4564pt, -148.8688pt) and (258.4366pt, -148.9367pt) .. (258.397pt, -148.973pt)
 -- (258.397pt, -148.973pt) .. controls (258.3871pt, -148.9957pt) and (258.3328pt, -149.007pt) .. (258.2339pt, -149.007pt)
 -- (258.2339pt, -149.007pt) .. controls (257.883pt, -149.0251pt) and (257.663pt, -149.1157pt) .. (257.574pt, -149.2789pt)
 -- (257.574pt, -149.2789pt)
 -- (256.4692pt, -153.2897pt)
 -- (256.4692pt, -153.2897pt) .. controls (256.4593pt, -153.3214pt) and (256.4074pt, -153.3373pt) .. (256.3135pt, -153.3373pt)
 -- (256.3135pt, -153.3373pt) .. controls (256.2443pt, -153.3373pt) and (256.2023pt, -153.3328pt) .. (256.1874pt, -153.3237pt)
 -- (256.1874pt, -153.3237pt) .. controls (256.1726pt, -153.3101pt) and (255.8538pt, -152.6235pt) .. (255.2309pt, -151.2639pt)
 -- (255.2309pt, -151.2639pt)
 -- (254.2892pt, -149.2313pt)
 -- (254.2892pt, -149.2313pt)
 -- (253.8073pt, -150.9988pt)
 -- (253.8073pt, -150.9988pt) .. controls (253.486pt, -152.159pt) and (253.3253pt, -152.7595pt) .. (253.3253pt, -152.8002pt)
 -- (253.3253pt, -152.8002pt) .. controls (253.35pt, -152.9498pt) and (253.528pt, -153.0246pt) .. (253.8592pt, -153.0246pt)
 -- (253.8592pt, -153.0246pt)
 -- (253.9333pt, -153.0246pt)
 -- (253.9333pt, -153.0246pt) .. controls (253.963pt, -153.0472pt) and (253.9778pt, -153.0654pt) .. (253.9778pt, -153.079pt)
 -- (253.9778pt, -153.079pt) .. controls (253.9778pt, -153.0925pt) and (253.9729pt, -153.1356pt) .. (253.963pt, -153.2081pt)
 -- (253.963pt, -153.2081pt) .. controls (253.9432pt, -153.267pt) and (253.9185pt, -153.3101pt) .. (253.8889pt, -153.3373pt)
 -- (253.8889pt, -153.3373pt)
 -- (253.7925pt, -153.3373pt)
 -- (253.7925pt, -153.3373pt) .. controls (253.6392pt, -153.3282pt) and (253.3723pt, -153.3237pt) .. (252.9917pt, -153.3237pt)
 -- (252.9917pt, -153.3237pt) .. controls (252.8533pt, -153.3237pt) and (252.7272pt, -153.3237pt) .. (252.6135pt, -153.3237pt)
 -- (252.6135pt, -153.3237pt) .. controls (252.4998pt, -153.3237pt) and (252.4084pt, -153.3237pt) .. (252.3392pt, -153.3237pt)
 -- (252.3392pt, -153.3237pt) .. controls (252.27pt, -153.3237pt) and (252.2279pt, -153.3259pt) .. (252.2131pt, -153.3305pt)
 -- (252.2131pt, -153.3305pt) .. controls (252.139pt, -153.3305pt) and (252.1019pt, -153.3101pt) .. (252.1019pt, -153.2693pt)
 -- (252.1019pt, -153.2693pt) .. controls (252.1019pt, -153.2512pt) and (252.1093pt, -153.2149pt) .. (252.1241pt, -153.1605pt)
 -- (252.1241pt, -153.1605pt) .. controls (252.139pt, -153.1061pt) and (252.1513pt, -153.0744pt) .. (252.1612pt, -153.0654pt)
 -- (252.1612pt, -153.0654pt) .. controls (252.1711pt, -153.0381pt) and (252.2279pt, -153.0246pt) .. (252.3318pt, -153.0246pt)
 -- (252.3318pt, -153.0246pt) .. controls (252.6679pt, -153.011pt) and (252.8854pt, -152.9226pt) .. (252.9843pt, -152.7595pt)
 -- (252.9843pt, -152.7595pt) .. controls (253.004pt, -152.7322pt) and (253.1795pt, -152.1046pt) .. (253.5107pt, -150.8764pt)
 -- (253.5107pt, -150.8764pt)
 -- (254.0149pt, -149.0274pt)
 -- (254.0149pt, -149.0274pt) .. controls (254.005pt, -149.0228pt) and (253.8691pt, -149.0161pt) .. (253.6071pt, -149.007pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(253.6071pt, -149.007pt) .. controls (253.5923pt, -149.007pt) and (253.5725pt, -149.007pt) .. (253.5478pt, -149.007pt)
 -- (253.5478pt, -149.007pt) .. controls (253.4242pt, -149.007pt) and (253.35pt, -149.0047pt) .. (253.3253pt, -149.0002pt)
 -- (253.3253pt, -149.0002pt) .. controls (253.3006pt, -148.9957pt) and (253.2883pt, -148.9707pt) .. (253.2883pt, -148.9254pt)
 -- (253.2883pt, -148.9254pt) .. controls (253.2883pt, -148.803pt) and (253.3155pt, -148.7283pt) .. (253.3698pt, -148.701pt)
 -- (253.3698pt, -148.701pt) .. controls (253.3797pt, -148.6965pt) and (253.6194pt, -148.6943pt) .. (254.0891pt, -148.6943pt)
 -- (254.0891pt, -148.6943pt) .. controls (254.4697pt, -148.6943pt) and (254.6872pt, -148.6943pt) .. (254.7415pt, -148.6943pt)
 -- (254.7415pt, -148.6943pt) .. controls (254.7959pt, -148.6943pt) and (254.8305pt, -148.7079pt) .. (254.8454pt, -148.735pt)
 -- (254.8454pt, -148.735pt) .. controls (255.8884pt, -150.9829pt) and (256.4198pt, -152.1363pt) .. (256.4395pt, -152.1953pt)
 -- (256.4395pt, -152.1953pt)
 -- (256.8399pt, -150.7473pt)
 -- (256.8399pt, -150.7473pt) .. controls (257.1019pt, -149.791pt) and (257.2329pt, -149.2812pt) .. (257.2329pt, -149.2177pt)
 -- (257.2329pt, -149.2177pt) .. controls (257.2329pt, -149.0953pt) and (257.0747pt, -149.0251pt) .. (256.7584pt, -149.007pt)
 -- (256.7584pt, -149.007pt) .. controls (256.6397pt, -149.007pt) and (256.5804pt, -148.9821pt) .. (256.5804pt, -148.9322pt)
 -- (256.5804pt, -148.9322pt) .. controls (256.5804pt, -148.9232pt) and (256.5854pt, -148.8959pt) .. (256.5952pt, -148.8506pt)
 -- (256.5952pt, -148.8506pt) .. controls (256.615pt, -148.7781pt) and (256.6299pt, -148.735pt) .. (256.6397pt, -148.7215pt)
 -- (256.6397pt, -148.7215pt) .. controls (256.6496pt, -148.7079pt) and (256.6743pt, -148.6988pt) .. (256.7139pt, -148.6943pt)
 -- (256.7139pt, -148.6943pt) .. controls (256.7287pt, -148.6943pt) and (256.8053pt, -148.6965pt) .. (256.9438pt, -148.701pt)
 -- (256.9438pt, -148.701pt) .. controls (257.0822pt, -148.7056pt) and (257.2873pt, -148.7101pt) .. (257.5592pt, -148.7147pt)
 -- (257.5592pt, -148.7147pt) .. controls (257.8063pt, -148.7147pt) and (257.9942pt, -148.7124pt) .. (258.1227pt, -148.7079pt)
 -- (258.1227pt, -148.7079pt) .. controls (258.2512pt, -148.7034pt) and (258.3254pt, -148.701pt) .. (258.3452pt, -148.701pt)
 -- (258.3452pt, -148.701pt) .. controls (258.4193pt, -148.701pt) and (258.4564pt, -148.7238pt) .. (258.4564pt, -148.769pt)
 -- (258.4564pt, -148.769pt) .. controls (258.4564pt, -148.8688pt) and (258.4366pt, -148.9367pt) .. (258.397pt, -148.973pt)
 -- (258.397pt, -148.973pt) .. controls (258.3871pt, -148.9957pt) and (258.3328pt, -149.007pt) .. (258.2339pt, -149.007pt)
 -- (258.2339pt, -149.007pt) .. controls (257.883pt, -149.0251pt) and (257.663pt, -149.1157pt) .. (257.574pt, -149.2789pt)
 -- (257.574pt, -149.2789pt)
 -- (256.4692pt, -153.2897pt)
 -- (256.4692pt, -153.2897pt) .. controls (256.4593pt, -153.3214pt) and (256.4074pt, -153.3373pt) .. (256.3135pt, -153.3373pt)
 -- (256.3135pt, -153.3373pt) .. controls (256.2443pt, -153.3373pt) and (256.2023pt, -153.3328pt) .. (256.1874pt, -153.3237pt)
 -- (256.1874pt, -153.3237pt) .. controls (256.1726pt, -153.3101pt) and (255.8538pt, -152.6235pt) .. (255.2309pt, -151.2639pt)
 -- (255.2309pt, -151.2639pt)
 -- (254.2892pt, -149.2313pt)
 -- (254.2892pt, -149.2313pt)
 -- (253.8073pt, -150.9988pt)
 -- (253.8073pt, -150.9988pt) .. controls (253.486pt, -152.159pt) and (253.3253pt, -152.7595pt) .. (253.3253pt, -152.8002pt)
 -- (253.3253pt, -152.8002pt) .. controls (253.35pt, -152.9498pt) and (253.528pt, -153.0246pt) .. (253.8592pt, -153.0246pt)
 -- (253.8592pt, -153.0246pt)
 -- (253.9333pt, -153.0246pt)
 -- (253.9333pt, -153.0246pt) .. controls (253.963pt, -153.0472pt) and (253.9778pt, -153.0654pt) .. (253.9778pt, -153.079pt)
 -- (253.9778pt, -153.079pt) .. controls (253.9778pt, -153.0925pt) and (253.9729pt, -153.1356pt) .. (253.963pt, -153.2081pt)
 -- (253.963pt, -153.2081pt) .. controls (253.9432pt, -153.267pt) and (253.9185pt, -153.3101pt) .. (253.8889pt, -153.3373pt)
 -- (253.8889pt, -153.3373pt)
 -- (253.7925pt, -153.3373pt)
 -- (253.7925pt, -153.3373pt) .. controls (253.6392pt, -153.3282pt) and (253.3723pt, -153.3237pt) .. (252.9917pt, -153.3237pt)
 -- (252.9917pt, -153.3237pt) .. controls (252.8533pt, -153.3237pt) and (252.7272pt, -153.3237pt) .. (252.6135pt, -153.3237pt)
 -- (252.6135pt, -153.3237pt) .. controls (252.4998pt, -153.3237pt) and (252.4084pt, -153.3237pt) .. (252.3392pt, -153.3237pt)
 -- (252.3392pt, -153.3237pt) .. controls (252.27pt, -153.3237pt) and (252.2279pt, -153.3259pt) .. (252.2131pt, -153.3305pt)
 -- (252.2131pt, -153.3305pt) .. controls (252.139pt, -153.3305pt) and (252.1019pt, -153.3101pt) .. (252.1019pt, -153.2693pt)
 -- (252.1019pt, -153.2693pt) .. controls (252.1019pt, -153.2512pt) and (252.1093pt, -153.2149pt) .. (252.1241pt, -153.1605pt)
 -- (252.1241pt, -153.1605pt) .. controls (252.139pt, -153.1061pt) and (252.1513pt, -153.0744pt) .. (252.1612pt, -153.0654pt)
 -- (252.1612pt, -153.0654pt) .. controls (252.1711pt, -153.0381pt) and (252.2279pt, -153.0246pt) .. (252.3318pt, -153.0246pt)
 -- (252.3318pt, -153.0246pt) .. controls (252.6679pt, -153.011pt) and (252.8854pt, -152.9226pt) .. (252.9843pt, -152.7595pt)
 -- (252.9843pt, -152.7595pt) .. controls (253.004pt, -152.7322pt) and (253.1795pt, -152.1046pt) .. (253.5107pt, -150.8764pt)
 -- (253.5107pt, -150.8764pt)
 -- (254.0149pt, -149.0274pt)
 -- (254.0149pt, -149.0274pt) .. controls (254.005pt, -149.0228pt) and (253.8691pt, -149.0161pt) .. (253.6071pt, -149.007pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(259.0347pt, -153.0994pt) .. controls (259.0347pt, -153.0994pt) and (259.0347pt, -153.0427pt) .. (259.0347pt, -152.9294pt)
 -- (259.0347pt, -152.9294pt) .. controls (259.0347pt, -152.8161pt) and (259.0742pt, -152.7187pt) .. (259.1534pt, -152.6371pt)
 -- (259.1534pt, -152.6371pt) .. controls (259.2325pt, -152.5555pt) and (259.3387pt, -152.5147pt) .. (259.4722pt, -152.5147pt)
 -- (259.4722pt, -152.5147pt) .. controls (259.6106pt, -152.5147pt) and (259.7342pt, -152.5714pt) .. (259.8429pt, -152.6847pt)
 -- (259.8429pt, -152.6847pt) .. controls (259.9517pt, -152.798pt) and (260.0085pt, -152.9974pt) .. (260.0135pt, -153.2829pt)
 -- (260.0135pt, -153.2829pt) .. controls (260.0135pt, -153.4415pt) and (259.9912pt, -153.5956pt) .. (259.9467pt, -153.7452pt)
 -- (259.9467pt, -153.7452pt) .. controls (259.9023pt, -153.8947pt) and (259.8503pt, -154.0239pt) .. (259.791pt, -154.1326pt)
 -- (259.791pt, -154.1326pt) .. controls (259.7317pt, -154.2414pt) and (259.6674pt, -154.3343pt) .. (259.5982pt, -154.4114pt)
 -- (259.5982pt, -154.4114pt) .. controls (259.529pt, -154.4884pt) and (259.4697pt, -154.5496pt) .. (259.4203pt, -154.5949pt)
 -- (259.4203pt, -154.5949pt) .. controls (259.3708pt, -154.6402pt) and (259.3387pt, -154.6606pt) .. (259.3239pt, -154.6561pt)
 -- (259.3239pt, -154.6561pt) .. controls (259.3041pt, -154.6561pt) and (259.272pt, -154.6357pt) .. (259.2275pt, -154.5949pt)
 -- (259.2275pt, -154.5949pt) .. controls (259.183pt, -154.5541pt) and (259.1608pt, -154.5247pt) .. (259.1608pt, -154.5065pt)
 -- (259.1608pt, -154.5065pt) .. controls (259.1608pt, -154.4884pt) and (259.188pt, -154.4521pt) .. (259.2423pt, -154.3978pt)
 -- (259.2423pt, -154.3978pt) .. controls (259.2967pt, -154.3434pt) and (259.3585pt, -154.2754pt) .. (259.4277pt, -154.1938pt)
 -- (259.4277pt, -154.1938pt) .. controls (259.4969pt, -154.1122pt) and (259.5612pt, -153.999pt) .. (259.6205pt, -153.8539pt)
 -- (259.6205pt, -153.8539pt) .. controls (259.6798pt, -153.7089pt) and (259.7193pt, -153.5435pt) .. (259.7391pt, -153.3577pt)
 -- (259.7391pt, -153.3577pt)
 -- (259.7391pt, -153.2761pt)
 -- (259.7391pt, -153.2761pt)
 -- (259.7317pt, -153.2829pt)
 -- (259.7317pt, -153.2829pt) .. controls (259.7218pt, -153.2874pt) and (259.7094pt, -153.2919pt) .. (259.6946pt, -153.2965pt)
 -- (259.6946pt, -153.2965pt) .. controls (259.6798pt, -153.301pt) and (259.665pt, -153.3078pt) .. (259.6501pt, -153.3169pt)
 -- (259.6501pt, -153.3169pt) .. controls (259.6353pt, -153.3259pt) and (259.6131pt, -153.3305pt) .. (259.5834pt, -153.3305pt)
 -- (259.5834pt, -153.3305pt) .. controls (259.5537pt, -153.3305pt) and (259.5241pt, -153.3328pt) .. (259.4944pt, -153.3373pt)
 -- (259.4944pt, -153.3373pt) .. controls (259.361pt, -153.3373pt) and (259.2522pt, -153.2988pt) .. (259.1682pt, -153.2217pt)
 -- (259.1682pt, -153.2217pt)
 -- (259.0347pt, -153.0994pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(259.0347pt, -153.0994pt) .. controls (259.0347pt, -153.0994pt) and (259.0347pt, -153.0427pt) .. (259.0347pt, -152.9294pt)
 -- (259.0347pt, -152.9294pt) .. controls (259.0347pt, -152.8161pt) and (259.0742pt, -152.7187pt) .. (259.1534pt, -152.6371pt)
 -- (259.1534pt, -152.6371pt) .. controls (259.2325pt, -152.5555pt) and (259.3387pt, -152.5147pt) .. (259.4722pt, -152.5147pt)
 -- (259.4722pt, -152.5147pt) .. controls (259.6106pt, -152.5147pt) and (259.7342pt, -152.5714pt) .. (259.8429pt, -152.6847pt)
 -- (259.8429pt, -152.6847pt) .. controls (259.9517pt, -152.798pt) and (260.0085pt, -152.9974pt) .. (260.0135pt, -153.2829pt)
 -- (260.0135pt, -153.2829pt) .. controls (260.0135pt, -153.4415pt) and (259.9912pt, -153.5956pt) .. (259.9467pt, -153.7452pt)
 -- (259.9467pt, -153.7452pt) .. controls (259.9023pt, -153.8947pt) and (259.8503pt, -154.0239pt) .. (259.791pt, -154.1326pt)
 -- (259.791pt, -154.1326pt) .. controls (259.7317pt, -154.2414pt) and (259.6674pt, -154.3343pt) .. (259.5982pt, -154.4114pt)
 -- (259.5982pt, -154.4114pt) .. controls (259.529pt, -154.4884pt) and (259.4697pt, -154.5496pt) .. (259.4203pt, -154.5949pt)
 -- (259.4203pt, -154.5949pt) .. controls (259.3708pt, -154.6402pt) and (259.3387pt, -154.6606pt) .. (259.3239pt, -154.6561pt)
 -- (259.3239pt, -154.6561pt) .. controls (259.3041pt, -154.6561pt) and (259.272pt, -154.6357pt) .. (259.2275pt, -154.5949pt)
 -- (259.2275pt, -154.5949pt) .. controls (259.183pt, -154.5541pt) and (259.1608pt, -154.5247pt) .. (259.1608pt, -154.5065pt)
 -- (259.1608pt, -154.5065pt) .. controls (259.1608pt, -154.4884pt) and (259.188pt, -154.4521pt) .. (259.2423pt, -154.3978pt)
 -- (259.2423pt, -154.3978pt) .. controls (259.2967pt, -154.3434pt) and (259.3585pt, -154.2754pt) .. (259.4277pt, -154.1938pt)
 -- (259.4277pt, -154.1938pt) .. controls (259.4969pt, -154.1122pt) and (259.5612pt, -153.999pt) .. (259.6205pt, -153.8539pt)
 -- (259.6205pt, -153.8539pt) .. controls (259.6798pt, -153.7089pt) and (259.7193pt, -153.5435pt) .. (259.7391pt, -153.3577pt)
 -- (259.7391pt, -153.3577pt)
 -- (259.7391pt, -153.2761pt)
 -- (259.7391pt, -153.2761pt)
 -- (259.7317pt, -153.2829pt)
 -- (259.7317pt, -153.2829pt) .. controls (259.7218pt, -153.2874pt) and (259.7094pt, -153.2919pt) .. (259.6946pt, -153.2965pt)
 -- (259.6946pt, -153.2965pt) .. controls (259.6798pt, -153.301pt) and (259.665pt, -153.3078pt) .. (259.6501pt, -153.3169pt)
 -- (259.6501pt, -153.3169pt) .. controls (259.6353pt, -153.3259pt) and (259.6131pt, -153.3305pt) .. (259.5834pt, -153.3305pt)
 -- (259.5834pt, -153.3305pt) .. controls (259.5537pt, -153.3305pt) and (259.5241pt, -153.3328pt) .. (259.4944pt, -153.3373pt)
 -- (259.4944pt, -153.3373pt) .. controls (259.361pt, -153.3373pt) and (259.2522pt, -153.2988pt) .. (259.1682pt, -153.2217pt)
 -- (259.1682pt, -153.2217pt)
 -- (259.0347pt, -153.0994pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(261.4593pt, -150.1898pt) .. controls (261.3258pt, -150.1898pt) and (261.222pt, -150.1513pt) .. (261.1479pt, -150.0743pt)
 -- (261.1479pt, -150.0743pt) .. controls (261.0738pt, -149.9972pt) and (261.0342pt, -149.8975pt) .. (261.0293pt, -149.7751pt)
 -- (261.0293pt, -149.7751pt) .. controls (261.0293pt, -149.5259pt) and (261.1479pt, -149.3038pt) .. (261.3852pt, -149.1089pt)
 -- (261.3852pt, -149.1089pt) .. controls (261.6224pt, -148.9141pt) and (261.9091pt, -148.8167pt) .. (262.2453pt, -148.8167pt)
 -- (262.2453pt, -148.8167pt) .. controls (262.4183pt, -148.8167pt) and (262.527pt, -148.8189pt) .. (262.5715pt, -148.8234pt)
 -- (262.5715pt, -148.8234pt) .. controls (262.9373pt, -148.8778pt) and (263.2166pt, -148.9979pt) .. (263.4094pt, -149.1837pt)
 -- (263.4094pt, -149.1837pt) .. controls (263.6022pt, -149.3696pt) and (263.701pt, -149.5712pt) .. (263.706pt, -149.7888pt)
 -- (263.706pt, -149.7888pt) .. controls (263.706pt, -150.0244pt) and (263.6219pt, -150.2533pt) .. (263.4539pt, -150.4753pt)
 -- (263.4539pt, -150.4753pt) .. controls (263.2858pt, -150.6974pt) and (263.0535pt, -150.8583pt) .. (262.7569pt, -150.958pt)
 -- (262.7569pt, -150.958pt)
 -- (262.7346pt, -150.9716pt)
 -- (262.7346pt, -150.9716pt) .. controls (262.7346pt, -150.9761pt) and (262.7569pt, -150.9829pt) .. (262.8014pt, -150.992pt)
 -- (262.8014pt, -150.992pt) .. controls (262.8459pt, -151.001pt) and (262.9175pt, -151.0214pt) .. (263.0164pt, -151.0532pt)
 -- (263.0164pt, -151.0532pt) .. controls (263.1153pt, -151.0849pt) and (263.2092pt, -151.1324pt) .. (263.2982pt, -151.1959pt)
 -- (263.2982pt, -151.1959pt) .. controls (263.7035pt, -151.4361pt) and (263.9062pt, -151.7534pt) .. (263.9062pt, -152.1476pt)
 -- (263.9062pt, -152.1476pt) .. controls (263.9062pt, -152.5057pt) and (263.753pt, -152.8184pt) .. (263.4465pt, -153.0858pt)
 -- (263.4465pt, -153.0858pt) .. controls (263.14pt, -153.3531pt) and (262.752pt, -153.4868pt) .. (262.2823pt, -153.4868pt)
 -- (262.2823pt, -153.4868pt) .. controls (261.8869pt, -153.4868pt) and (261.5458pt, -153.3894pt) .. (261.2591pt, -153.1945pt)
 -- (261.2591pt, -153.1945pt) .. controls (260.9724pt, -152.9996pt) and (260.8291pt, -152.7527pt) .. (260.8291pt, -152.4536pt)
 -- (260.8291pt, -152.4536pt) .. controls (260.8291pt, -152.3267pt) and (260.8735pt, -152.2247pt) .. (260.9625pt, -152.1476pt)
 -- (260.9625pt, -152.1476pt) .. controls (261.0515pt, -152.0706pt) and (261.1627pt, -152.0298pt) .. (261.2962pt, -152.0253pt)
 -- (261.2962pt, -152.0253pt) .. controls (261.4346pt, -152.0253pt) and (261.5483pt, -152.066pt) .. (261.6373pt, -152.1476pt)
 -- (261.6373pt, -152.1476pt) .. controls (261.7263pt, -152.2292pt) and (261.7707pt, -152.3312pt) .. (261.7707pt, -152.4536pt)
 -- (261.7707pt, -152.4536pt) .. controls (261.7707pt, -152.5034pt) and (261.7633pt, -152.5487pt) .. (261.7485pt, -152.5895pt)
 -- (261.7485pt, -152.5895pt) .. controls (261.7337pt, -152.6303pt) and (261.7164pt, -152.6666pt) .. (261.6966pt, -152.6982pt)
 -- (261.6966pt, -152.6982pt) .. controls (261.6768pt, -152.73pt) and (261.6496pt, -152.7572pt) .. (261.615pt, -152.7798pt)
 -- (261.615pt, -152.7798pt) .. controls (261.5804pt, -152.8025pt) and (261.5508pt, -152.8206pt) .. (261.5261pt, -152.8342pt)
 -- (261.5261pt, -152.8342pt) .. controls (261.5013pt, -152.8478pt) and (261.4766pt, -152.8569pt) .. (261.4519pt, -152.8615pt)
 -- (261.4519pt, -152.8615pt) .. controls (261.4272pt, -152.866pt) and (261.4074pt, -152.8727pt) .. (261.3926pt, -152.8818pt)
 -- (261.3926pt, -152.8818pt)
 -- (261.3629pt, -152.8886pt)
 -- (261.3629pt, -152.8886pt) .. controls (261.615pt, -153.0925pt) and (261.9215pt, -153.1945pt) .. (262.2823pt, -153.1945pt)
 -- (262.2823pt, -153.1945pt) .. controls (262.5542pt, -153.1945pt) and (262.7594pt, -153.0744pt) .. (262.8978pt, -152.8342pt)
 -- (262.8978pt, -152.8342pt) .. controls (262.9818pt, -152.6847pt) and (263.0238pt, -152.4558pt) .. (263.0238pt, -152.1476pt)
 -- (263.0238pt, -152.1476pt)
 -- (263.0238pt, -152.0117pt)
 -- (263.0238pt, -152.0117pt) .. controls (263.0238pt, -151.5811pt) and (262.8657pt, -151.2933pt) .. (262.5493pt, -151.1483pt)
 -- (262.5493pt, -151.1483pt) .. controls (262.4751pt, -151.1212pt) and (262.3244pt, -151.1053pt) .. (262.097pt, -151.1008pt)
 -- (262.097pt, -151.1008pt)
 -- (261.7856pt, -151.0939pt)
 -- (261.7856pt, -151.0939pt)
 -- (261.7633pt, -151.0804pt)
 -- (261.7633pt, -151.0804pt) .. controls (261.7534pt, -151.0668pt) and (261.7485pt, -151.0305pt) .. (261.7485pt, -150.9716pt)
 -- (261.7485pt, -150.9716pt) .. controls (261.7485pt, -150.89pt) and (261.7683pt, -150.8492pt) .. (261.8078pt, -150.8492pt)
 -- (261.8078pt, -150.8492pt) .. controls (261.9462pt, -150.8492pt) and (262.0896pt, -150.8379pt) .. (262.2379pt, -150.8152pt)
 -- (262.2379pt, -150.8152pt) .. controls (262.4059pt, -150.7926pt) and (262.5592pt, -150.6974pt) .. (262.6976pt, -150.5297pt)
 -- (262.6976pt, -150.5297pt) .. controls (262.836pt, -150.3621pt) and (262.9052pt, -150.1083pt) .. (262.9052pt, -149.7684pt)
 -- (262.9052pt, -149.7684pt)
 -- (262.9052pt, -149.714pt)
 -- (262.9052pt, -149.714pt) .. controls (262.9052pt, -149.4556pt) and (262.8187pt, -149.2766pt) .. (262.6457pt, -149.1769pt)
 -- (262.6457pt, -149.1769pt) .. controls (262.5369pt, -149.1135pt) and (262.4208pt, -149.0818pt) .. (262.2972pt, -149.0818pt)
 -- (262.2972pt, -149.0818pt) .. controls (262.139pt, -149.0818pt) and (261.9932pt, -149.1067pt) .. (261.8597pt, -149.1566pt)
 -- (261.8597pt, -149.1566pt) .. controls (261.7263pt, -149.2064pt) and (261.6323pt, -149.2585pt) .. (261.5779pt, -149.3129pt)
 -- (261.5779pt, -149.3129pt) .. controls (261.5236pt, -149.3672pt) and (261.4964pt, -149.3945pt) .. (261.4964pt, -149.3945pt)
 -- (261.4964pt, -149.3945pt)
 -- (261.5186pt, -149.3945pt)
 -- (261.5186pt, -149.3945pt) .. controls (261.5335pt, -149.399pt) and (261.5532pt, -149.4035pt) .. (261.5779pt, -149.4081pt)
 -- (261.5779pt, -149.4081pt) .. controls (261.6027pt, -149.4126pt) and (261.6274pt, -149.424pt) .. (261.6521pt, -149.4421pt)
 -- (261.6521pt, -149.4421pt) .. controls (261.6768pt, -149.4602pt) and (261.7065pt, -149.476pt) .. (261.7411pt, -149.4896pt)
 -- (261.7411pt, -149.4896pt) .. controls (261.7757pt, -149.5032pt) and (261.8004pt, -149.5281pt) .. (261.8152pt, -149.5644pt)
 -- (261.8152pt, -149.5644pt) .. controls (261.83pt, -149.6006pt) and (261.8498pt, -149.6346pt) .. (261.8745pt, -149.6664pt)
 -- (261.8745pt, -149.6664pt) .. controls (261.8993pt, -149.6981pt) and (261.9067pt, -149.7434pt) .. (261.8968pt, -149.8024pt)
 -- (261.8968pt, -149.8024pt) .. controls (261.8968pt, -149.902pt) and (261.8622pt, -149.9904pt) .. (261.793pt, -150.0674pt)
 -- (261.793pt, -150.0674pt) .. controls (261.7238pt, -150.1445pt) and (261.6125pt, -150.1853pt) .. (261.4593pt, -150.1898pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(261.4593pt, -150.1898pt) .. controls (261.3258pt, -150.1898pt) and (261.222pt, -150.1513pt) .. (261.1479pt, -150.0743pt)
 -- (261.1479pt, -150.0743pt) .. controls (261.0738pt, -149.9972pt) and (261.0342pt, -149.8975pt) .. (261.0293pt, -149.7751pt)
 -- (261.0293pt, -149.7751pt) .. controls (261.0293pt, -149.5259pt) and (261.1479pt, -149.3038pt) .. (261.3852pt, -149.1089pt)
 -- (261.3852pt, -149.1089pt) .. controls (261.6224pt, -148.9141pt) and (261.9091pt, -148.8167pt) .. (262.2453pt, -148.8167pt)
 -- (262.2453pt, -148.8167pt) .. controls (262.4183pt, -148.8167pt) and (262.527pt, -148.8189pt) .. (262.5715pt, -148.8234pt)
 -- (262.5715pt, -148.8234pt) .. controls (262.9373pt, -148.8778pt) and (263.2166pt, -148.9979pt) .. (263.4094pt, -149.1837pt)
 -- (263.4094pt, -149.1837pt) .. controls (263.6022pt, -149.3696pt) and (263.701pt, -149.5712pt) .. (263.706pt, -149.7888pt)
 -- (263.706pt, -149.7888pt) .. controls (263.706pt, -150.0244pt) and (263.6219pt, -150.2533pt) .. (263.4539pt, -150.4753pt)
 -- (263.4539pt, -150.4753pt) .. controls (263.2858pt, -150.6974pt) and (263.0535pt, -150.8583pt) .. (262.7569pt, -150.958pt)
 -- (262.7569pt, -150.958pt)
 -- (262.7346pt, -150.9716pt)
 -- (262.7346pt, -150.9716pt) .. controls (262.7346pt, -150.9761pt) and (262.7569pt, -150.9829pt) .. (262.8014pt, -150.992pt)
 -- (262.8014pt, -150.992pt) .. controls (262.8459pt, -151.001pt) and (262.9175pt, -151.0214pt) .. (263.0164pt, -151.0532pt)
 -- (263.0164pt, -151.0532pt) .. controls (263.1153pt, -151.0849pt) and (263.2092pt, -151.1324pt) .. (263.2982pt, -151.1959pt)
 -- (263.2982pt, -151.1959pt) .. controls (263.7035pt, -151.4361pt) and (263.9062pt, -151.7534pt) .. (263.9062pt, -152.1476pt)
 -- (263.9062pt, -152.1476pt) .. controls (263.9062pt, -152.5057pt) and (263.753pt, -152.8184pt) .. (263.4465pt, -153.0858pt)
 -- (263.4465pt, -153.0858pt) .. controls (263.14pt, -153.3531pt) and (262.752pt, -153.4868pt) .. (262.2823pt, -153.4868pt)
 -- (262.2823pt, -153.4868pt) .. controls (261.8869pt, -153.4868pt) and (261.5458pt, -153.3894pt) .. (261.2591pt, -153.1945pt)
 -- (261.2591pt, -153.1945pt) .. controls (260.9724pt, -152.9996pt) and (260.8291pt, -152.7527pt) .. (260.8291pt, -152.4536pt)
 -- (260.8291pt, -152.4536pt) .. controls (260.8291pt, -152.3267pt) and (260.8735pt, -152.2247pt) .. (260.9625pt, -152.1476pt)
 -- (260.9625pt, -152.1476pt) .. controls (261.0515pt, -152.0706pt) and (261.1627pt, -152.0298pt) .. (261.2962pt, -152.0253pt)
 -- (261.2962pt, -152.0253pt) .. controls (261.4346pt, -152.0253pt) and (261.5483pt, -152.066pt) .. (261.6373pt, -152.1476pt)
 -- (261.6373pt, -152.1476pt) .. controls (261.7263pt, -152.2292pt) and (261.7707pt, -152.3312pt) .. (261.7707pt, -152.4536pt)
 -- (261.7707pt, -152.4536pt) .. controls (261.7707pt, -152.5034pt) and (261.7633pt, -152.5487pt) .. (261.7485pt, -152.5895pt)
 -- (261.7485pt, -152.5895pt) .. controls (261.7337pt, -152.6303pt) and (261.7164pt, -152.6666pt) .. (261.6966pt, -152.6982pt)
 -- (261.6966pt, -152.6982pt) .. controls (261.6768pt, -152.73pt) and (261.6496pt, -152.7572pt) .. (261.615pt, -152.7798pt)
 -- (261.615pt, -152.7798pt) .. controls (261.5804pt, -152.8025pt) and (261.5508pt, -152.8206pt) .. (261.5261pt, -152.8342pt)
 -- (261.5261pt, -152.8342pt) .. controls (261.5013pt, -152.8478pt) and (261.4766pt, -152.8569pt) .. (261.4519pt, -152.8615pt)
 -- (261.4519pt, -152.8615pt) .. controls (261.4272pt, -152.866pt) and (261.4074pt, -152.8727pt) .. (261.3926pt, -152.8818pt)
 -- (261.3926pt, -152.8818pt)
 -- (261.3629pt, -152.8886pt)
 -- (261.3629pt, -152.8886pt) .. controls (261.615pt, -153.0925pt) and (261.9215pt, -153.1945pt) .. (262.2823pt, -153.1945pt)
 -- (262.2823pt, -153.1945pt) .. controls (262.5542pt, -153.1945pt) and (262.7594pt, -153.0744pt) .. (262.8978pt, -152.8342pt)
 -- (262.8978pt, -152.8342pt) .. controls (262.9818pt, -152.6847pt) and (263.0238pt, -152.4558pt) .. (263.0238pt, -152.1476pt)
 -- (263.0238pt, -152.1476pt)
 -- (263.0238pt, -152.0117pt)
 -- (263.0238pt, -152.0117pt) .. controls (263.0238pt, -151.5811pt) and (262.8657pt, -151.2933pt) .. (262.5493pt, -151.1483pt)
 -- (262.5493pt, -151.1483pt) .. controls (262.4751pt, -151.1212pt) and (262.3244pt, -151.1053pt) .. (262.097pt, -151.1008pt)
 -- (262.097pt, -151.1008pt)
 -- (261.7856pt, -151.0939pt)
 -- (261.7856pt, -151.0939pt)
 -- (261.7633pt, -151.0804pt)
 -- (261.7633pt, -151.0804pt) .. controls (261.7534pt, -151.0668pt) and (261.7485pt, -151.0305pt) .. (261.7485pt, -150.9716pt)
 -- (261.7485pt, -150.9716pt) .. controls (261.7485pt, -150.89pt) and (261.7683pt, -150.8492pt) .. (261.8078pt, -150.8492pt)
 -- (261.8078pt, -150.8492pt) .. controls (261.9462pt, -150.8492pt) and (262.0896pt, -150.8379pt) .. (262.2379pt, -150.8152pt)
 -- (262.2379pt, -150.8152pt) .. controls (262.4059pt, -150.7926pt) and (262.5592pt, -150.6974pt) .. (262.6976pt, -150.5297pt)
 -- (262.6976pt, -150.5297pt) .. controls (262.836pt, -150.3621pt) and (262.9052pt, -150.1083pt) .. (262.9052pt, -149.7684pt)
 -- (262.9052pt, -149.7684pt)
 -- (262.9052pt, -149.714pt)
 -- (262.9052pt, -149.714pt) .. controls (262.9052pt, -149.4556pt) and (262.8187pt, -149.2766pt) .. (262.6457pt, -149.1769pt)
 -- (262.6457pt, -149.1769pt) .. controls (262.5369pt, -149.1135pt) and (262.4208pt, -149.0818pt) .. (262.2972pt, -149.0818pt)
 -- (262.2972pt, -149.0818pt) .. controls (262.139pt, -149.0818pt) and (261.9932pt, -149.1067pt) .. (261.8597pt, -149.1566pt)
 -- (261.8597pt, -149.1566pt) .. controls (261.7263pt, -149.2064pt) and (261.6323pt, -149.2585pt) .. (261.5779pt, -149.3129pt)
 -- (261.5779pt, -149.3129pt) .. controls (261.5236pt, -149.3672pt) and (261.4964pt, -149.3945pt) .. (261.4964pt, -149.3945pt)
 -- (261.4964pt, -149.3945pt)
 -- (261.5186pt, -149.3945pt)
 -- (261.5186pt, -149.3945pt) .. controls (261.5335pt, -149.399pt) and (261.5532pt, -149.4035pt) .. (261.5779pt, -149.4081pt)
 -- (261.5779pt, -149.4081pt) .. controls (261.6027pt, -149.4126pt) and (261.6274pt, -149.424pt) .. (261.6521pt, -149.4421pt)
 -- (261.6521pt, -149.4421pt) .. controls (261.6768pt, -149.4602pt) and (261.7065pt, -149.476pt) .. (261.7411pt, -149.4896pt)
 -- (261.7411pt, -149.4896pt) .. controls (261.7757pt, -149.5032pt) and (261.8004pt, -149.5281pt) .. (261.8152pt, -149.5644pt)
 -- (261.8152pt, -149.5644pt) .. controls (261.83pt, -149.6006pt) and (261.8498pt, -149.6346pt) .. (261.8745pt, -149.6664pt)
 -- (261.8745pt, -149.6664pt) .. controls (261.8993pt, -149.6981pt) and (261.9067pt, -149.7434pt) .. (261.8968pt, -149.8024pt)
 -- (261.8968pt, -149.8024pt) .. controls (261.8968pt, -149.902pt) and (261.8622pt, -149.9904pt) .. (261.793pt, -150.0674pt)
 -- (261.793pt, -150.0674pt) .. controls (261.7238pt, -150.1445pt) and (261.6125pt, -150.1853pt) .. (261.4593pt, -150.1898pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(253.4514pt, -156.9858pt) -- (253.355pt, -157.0198pt)
 -- (253.355pt, -157.0198pt) .. controls (253.2858pt, -157.0424pt) and (253.1869pt, -157.0651pt) .. (253.0584pt, -157.0877pt)
 -- (253.0584pt, -157.0877pt) .. controls (252.9299pt, -157.1104pt) and (252.7865pt, -157.1262pt) .. (252.6284pt, -157.1353pt)
 -- (252.6284pt, -157.1353pt)
 -- (252.4875pt, -157.1353pt)
 -- (252.4875pt, -157.1353pt)
 -- (252.4875pt, -156.8226pt)
 -- (252.4875pt, -156.8226pt)
 -- (252.6284pt, -156.8226pt)
 -- (252.6284pt, -156.8226pt) .. controls (252.8607pt, -156.8135pt) and (253.0757pt, -156.7795pt) .. (253.2734pt, -156.7206pt)
 -- (253.2734pt, -156.7206pt) .. controls (253.4712pt, -156.6617pt) and (253.6096pt, -156.6074pt) .. (253.6887pt, -156.5575pt)
 -- (253.6887pt, -156.5575pt) .. controls (253.7678pt, -156.5076pt) and (253.8369pt, -156.4578pt) .. (253.8963pt, -156.408pt)
 -- (253.8963pt, -156.408pt) .. controls (253.9062pt, -156.3943pt) and (253.9358pt, -156.3875pt) .. (253.9853pt, -156.3875pt)
 -- (253.9853pt, -156.3875pt) .. controls (254.0298pt, -156.3875pt) and (254.0717pt, -156.4011pt) .. (254.1113pt, -156.4283pt)
 -- (254.1113pt, -156.4283pt)
 -- (254.1113pt, -158.4609pt)
 -- (254.1113pt, -158.4609pt)
 -- (254.1187pt, -160.5003pt)
 -- (254.1187pt, -160.5003pt) .. controls (254.1533pt, -160.532pt) and (254.183pt, -160.5524pt) .. (254.2077pt, -160.5615pt)
 -- (254.2077pt, -160.5615pt) .. controls (254.2324pt, -160.5706pt) and (254.2917pt, -160.5796pt) .. (254.3857pt, -160.5887pt)
 -- (254.3857pt, -160.5887pt) .. controls (254.4796pt, -160.5977pt) and (254.6328pt, -160.6023pt) .. (254.8454pt, -160.6023pt)
 -- (254.8454pt, -160.6023pt)
 -- (255.0381pt, -160.6023pt)
 -- (255.0381pt, -160.6023pt)
 -- (255.0381pt, -160.915pt)
 -- (255.0381pt, -160.915pt)
 -- (254.9566pt, -160.915pt)
 -- (254.9566pt, -160.915pt) .. controls (254.8528pt, -160.9014pt) and (254.4598pt, -160.8946pt) .. (253.7776pt, -160.8946pt)
 -- (253.7776pt, -160.8946pt) .. controls (253.1054pt, -160.8946pt) and (252.7173pt, -160.9014pt) .. (252.6135pt, -160.915pt)
 -- (252.6135pt, -160.915pt)
 -- (252.5245pt, -160.915pt)
 -- (252.5245pt, -160.915pt)
 -- (252.5245pt, -160.6023pt)
 -- (252.5245pt, -160.6023pt)
 -- (252.7173pt, -160.6023pt)
 -- (252.7173pt, -160.6023pt) .. controls (252.8261pt, -160.6023pt) and (252.92pt, -160.6023pt) .. (252.9991pt, -160.6023pt)
 -- (252.9991pt, -160.6023pt) .. controls (253.0782pt, -160.6023pt) and (253.14pt, -160.6pt) .. (253.1844pt, -160.5955pt)
 -- (253.1844pt, -160.5955pt) .. controls (253.2289pt, -160.5909pt) and (253.2685pt, -160.5842pt) .. (253.3031pt, -160.5751pt)
 -- (253.3031pt, -160.5751pt) .. controls (253.3377pt, -160.566pt) and (253.3575pt, -160.5615pt) .. (253.3624pt, -160.5615pt)
 -- (253.3624pt, -160.5615pt) .. controls (253.3673pt, -160.5615pt) and (253.3822pt, -160.5502pt) .. (253.4069pt, -160.5275pt)
 -- (253.4069pt, -160.5275pt) .. controls (253.4316pt, -160.5048pt) and (253.4464pt, -160.4958pt) .. (253.4514pt, -160.5003pt)
 -- (253.4514pt, -160.5003pt)
 -- (253.4514pt, -156.9858pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(253.4514pt, -156.9858pt) -- (253.355pt, -157.0198pt)
 -- (253.355pt, -157.0198pt) .. controls (253.2858pt, -157.0424pt) and (253.1869pt, -157.0651pt) .. (253.0584pt, -157.0877pt)
 -- (253.0584pt, -157.0877pt) .. controls (252.9299pt, -157.1104pt) and (252.7865pt, -157.1262pt) .. (252.6284pt, -157.1353pt)
 -- (252.6284pt, -157.1353pt)
 -- (252.4875pt, -157.1353pt)
 -- (252.4875pt, -157.1353pt)
 -- (252.4875pt, -156.8226pt)
 -- (252.4875pt, -156.8226pt)
 -- (252.6284pt, -156.8226pt)
 -- (252.6284pt, -156.8226pt) .. controls (252.8607pt, -156.8135pt) and (253.0757pt, -156.7795pt) .. (253.2734pt, -156.7206pt)
 -- (253.2734pt, -156.7206pt) .. controls (253.4712pt, -156.6617pt) and (253.6096pt, -156.6074pt) .. (253.6887pt, -156.5575pt)
 -- (253.6887pt, -156.5575pt) .. controls (253.7678pt, -156.5076pt) and (253.8369pt, -156.4578pt) .. (253.8963pt, -156.408pt)
 -- (253.8963pt, -156.408pt) .. controls (253.9062pt, -156.3943pt) and (253.9358pt, -156.3875pt) .. (253.9853pt, -156.3875pt)
 -- (253.9853pt, -156.3875pt) .. controls (254.0298pt, -156.3875pt) and (254.0717pt, -156.4011pt) .. (254.1113pt, -156.4283pt)
 -- (254.1113pt, -156.4283pt)
 -- (254.1113pt, -158.4609pt)
 -- (254.1113pt, -158.4609pt)
 -- (254.1187pt, -160.5003pt)
 -- (254.1187pt, -160.5003pt) .. controls (254.1533pt, -160.532pt) and (254.183pt, -160.5524pt) .. (254.2077pt, -160.5615pt)
 -- (254.2077pt, -160.5615pt) .. controls (254.2324pt, -160.5706pt) and (254.2917pt, -160.5796pt) .. (254.3857pt, -160.5887pt)
 -- (254.3857pt, -160.5887pt) .. controls (254.4796pt, -160.5977pt) and (254.6328pt, -160.6023pt) .. (254.8454pt, -160.6023pt)
 -- (254.8454pt, -160.6023pt)
 -- (255.0381pt, -160.6023pt)
 -- (255.0381pt, -160.6023pt)
 -- (255.0381pt, -160.915pt)
 -- (255.0381pt, -160.915pt)
 -- (254.9566pt, -160.915pt)
 -- (254.9566pt, -160.915pt) .. controls (254.8528pt, -160.9014pt) and (254.4598pt, -160.8946pt) .. (253.7776pt, -160.8946pt)
 -- (253.7776pt, -160.8946pt) .. controls (253.1054pt, -160.8946pt) and (252.7173pt, -160.9014pt) .. (252.6135pt, -160.915pt)
 -- (252.6135pt, -160.915pt)
 -- (252.5245pt, -160.915pt)
 -- (252.5245pt, -160.915pt)
 -- (252.5245pt, -160.6023pt)
 -- (252.5245pt, -160.6023pt)
 -- (252.7173pt, -160.6023pt)
 -- (252.7173pt, -160.6023pt) .. controls (252.8261pt, -160.6023pt) and (252.92pt, -160.6023pt) .. (252.9991pt, -160.6023pt)
 -- (252.9991pt, -160.6023pt) .. controls (253.0782pt, -160.6023pt) and (253.14pt, -160.6pt) .. (253.1844pt, -160.5955pt)
 -- (253.1844pt, -160.5955pt) .. controls (253.2289pt, -160.5909pt) and (253.2685pt, -160.5842pt) .. (253.3031pt, -160.5751pt)
 -- (253.3031pt, -160.5751pt) .. controls (253.3377pt, -160.566pt) and (253.3575pt, -160.5615pt) .. (253.3624pt, -160.5615pt)
 -- (253.3624pt, -160.5615pt) .. controls (253.3673pt, -160.5615pt) and (253.3822pt, -160.5502pt) .. (253.4069pt, -160.5275pt)
 -- (253.4069pt, -160.5275pt) .. controls (253.4316pt, -160.5048pt) and (253.4464pt, -160.4958pt) .. (253.4514pt, -160.5003pt)
 -- (253.4514pt, -160.5003pt)
 -- (253.4514pt, -156.9858pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(326.9577pt, -61.315pt) -- (298.1916pt, -61.315pt)
 -- (298.1916pt, -61.315pt)
 -- (298.1916pt, -115.2515pt)
 -- (298.1916pt, -115.2515pt)
 -- (326.9577pt, -115.2515pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(326.9577pt, -61.315pt) -- (298.1916pt, -61.315pt)
 -- (298.1916pt, -61.315pt)
 -- (298.1916pt, -115.2515pt)
 -- (298.1916pt, -115.2515pt)
 -- (326.9577pt, -115.2515pt)
 -- (326.9577pt, -115.2515pt)
 -- (326.9577pt, -61.315pt)
;
\draw[color_29791,line width=0.719154pt]
(298.1916pt, -88.64282pt) -- (326.9577pt, -88.64282pt)
;
\end{scope}
\begin{scope}
\clip
(302.8661pt, -68.86615pt) -- (321.5641pt, -68.86615pt)
 -- (321.5641pt, -68.86615pt)
 -- (321.5641pt, -81.09174pt)
 -- (321.5641pt, -81.09174pt)
 -- (302.8661pt, -81.09174pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(303.6391pt, -75.50098pt) -- (303.5242pt, -75.50098pt)
 -- (303.5242pt, -75.50098pt) .. controls (303.3849pt, -75.50098pt) and (303.3152pt, -75.45593pt) .. (303.3152pt, -75.36584pt)
 -- (303.3152pt, -75.36584pt) .. controls (303.3152pt, -75.35303pt) and (303.3222pt, -75.31763pt) .. (303.3362pt, -75.2597pt)
 -- (303.3362pt, -75.2597pt) .. controls (303.3501pt, -75.20184pt) and (303.3884pt, -75.1214pt) .. (303.451pt, -75.01849pt)
 -- (303.451pt, -75.01849pt) .. controls (303.5137pt, -74.91553pt) and (303.5834pt, -74.80939pt) .. (303.66pt, -74.70001pt)
 -- (303.66pt, -74.70001pt) .. controls (303.7366pt, -74.59064pt) and (303.855pt, -74.47485pt) .. (304.0152pt, -74.35266pt)
 -- (304.0152pt, -74.35266pt) .. controls (304.1754pt, -74.23041pt) and (304.346pt, -74.12744pt) .. (304.527pt, -74.04382pt)
 -- (304.527pt, -74.04382pt) .. controls (304.8126pt, -73.92804pt) and (305.0703pt, -73.87012pt) .. (305.3001pt, -73.87012pt)
 -- (305.3001pt, -73.87012pt)
 -- (305.3314pt, -73.87012pt)
 -- (305.3314pt, -73.87012pt) .. controls (305.5891pt, -73.87012pt) and (305.7493pt, -73.87335pt) .. (305.812pt, -73.87976pt)
 -- (305.812pt, -73.87976pt) .. controls (306.3412pt, -73.96344pt) and (306.6895pt, -74.12427pt) .. (306.8566pt, -74.3623pt)
 -- (306.8566pt, -74.3623pt)
 -- (306.9611pt, -74.26581pt)
 -- (306.9611pt, -74.26581pt) .. controls (307.2535pt, -73.99561pt) and (307.5704pt, -73.86047pt) .. (307.9117pt, -73.86047pt)
 -- (307.9117pt, -73.86047pt) .. controls (308.2947pt, -73.86047pt) and (308.5907pt, -73.96021pt) .. (308.7996pt, -74.15961pt)
 -- (308.7996pt, -74.15961pt) .. controls (309.0085pt, -74.35907pt) and (309.1165pt, -74.60034pt) .. (309.1234pt, -74.88336pt)
 -- (309.1234pt, -74.88336pt) .. controls (309.1234pt, -75.16003pt) and (309.0329pt, -75.37231pt) .. (308.8518pt, -75.52026pt)
 -- (308.8518pt, -75.52026pt) .. controls (308.6708pt, -75.66821pt) and (308.4758pt, -75.74542pt) .. (308.2668pt, -75.75189pt)
 -- (308.2668pt, -75.75189pt) .. controls (308.1067pt, -75.75189pt) and (307.9709pt, -75.70685pt) .. (307.8594pt, -75.61676pt)
 -- (307.8594pt, -75.61676pt) .. controls (307.748pt, -75.52667pt) and (307.6923pt, -75.40448pt) .. (307.6923pt, -75.25006pt)
 -- (307.6923pt, -75.25006pt) .. controls (307.6923pt, -75.0249pt) and (307.7828pt, -74.83514pt) .. (307.9639pt, -74.68073pt)
 -- (307.9639pt, -74.68073pt) .. controls (308.0544pt, -74.61639pt) and (308.1659pt, -74.55847pt) .. (308.2982pt, -74.50702pt)
 -- (308.2982pt, -74.50702pt) .. controls (308.2982pt, -74.50061pt) and (308.2842pt, -74.48773pt) .. (308.2564pt, -74.46844pt)
 -- (308.2564pt, -74.46844pt) .. controls (308.2285pt, -74.44916pt) and (308.1798pt, -74.42664pt) .. (308.1101pt, -74.40088pt)
 -- (308.1101pt, -74.40088pt) .. controls (308.0405pt, -74.37512pt) and (307.9639pt, -74.3623pt) .. (307.8803pt, -74.3623pt)
 -- (307.8803pt, -74.3623pt) .. controls (307.7968pt, -74.3623pt) and (307.7341pt, -74.36871pt) .. (307.6923pt, -74.38159pt)
 -- (307.6923pt, -74.38159pt) .. controls (307.4625pt, -74.47809pt) and (307.2988pt, -74.66144pt) .. (307.2013pt, -74.93164pt)
 -- (307.2013pt, -74.93164pt) .. controls (306.7765pt, -76.37909pt) and (306.5641pt, -77.21863pt) .. (306.5641pt, -77.45026pt)
 -- (306.5641pt, -77.45026pt) .. controls (306.5641pt, -77.68182pt) and (306.7417pt, -77.79761pt) .. (307.0969pt, -77.79761pt)
 -- (307.0969pt, -77.79761pt) .. controls (307.4033pt, -77.79761pt) and (307.6819pt, -77.70111pt) .. (307.9326pt, -77.50812pt)
 -- (307.9326pt, -77.50812pt) .. controls (308.1833pt, -77.31512pt) and (308.3574pt, -77.09644pt) .. (308.4549pt, -76.85193pt)
 -- (308.4549pt, -76.85193pt) .. controls (308.4827pt, -76.7619pt) and (308.5071pt, -76.70721pt) .. (308.528pt, -76.68793pt)
 -- (308.528pt, -76.68793pt) .. controls (308.5489pt, -76.66858pt) and (308.6185pt, -76.65894pt) .. (308.7369pt, -76.65894pt)
 -- (308.7369pt, -76.65894pt)
 -- (308.7996pt, -76.65894pt)
 -- (308.7996pt, -76.65894pt)
 -- (308.9145pt, -76.65894pt)
 -- (308.9145pt, -76.65894pt) .. controls (309.0538pt, -76.65894pt) and (309.1234pt, -76.70398pt) .. (309.1234pt, -76.79407pt)
 -- (309.1234pt, -76.79407pt) .. controls (309.1234pt, -76.87769pt) and (309.0782pt, -76.9967pt) .. (308.9876pt, -77.15112pt)
 -- (308.9876pt, -77.15112pt) .. controls (308.8971pt, -77.30548pt) and (308.7718pt, -77.46954pt) .. (308.6116pt, -77.64325pt)
 -- (308.6116pt, -77.64325pt) .. controls (308.4514pt, -77.81696pt) and (308.2251pt, -77.97131pt) .. (307.9326pt, -78.10645pt)
 -- (307.9326pt, -78.10645pt) .. controls (307.6401pt, -78.24152pt) and (307.3336pt, -78.30585pt) .. (307.0133pt, -78.29944pt)
 -- (307.0133pt, -78.29944pt) .. controls (306.4283pt, -78.29944pt) and (305.9721pt, -78.16113pt) .. (305.6448pt, -77.88446pt)
 -- (305.6448pt, -77.88446pt)
 -- (305.5612pt, -77.79761pt)
 -- (305.5612pt, -77.79761pt) .. controls (305.2618pt, -78.12573pt) and (304.924pt, -78.28979pt) .. (304.5479pt, -78.28979pt)
 -- (304.5479pt, -78.28979pt)
 -- (304.4957pt, -78.28979pt)
 -- (304.4957pt, -78.28979pt) .. controls (304.0987pt, -78.28979pt) and (303.8028pt, -78.18683pt) .. (303.6078pt, -77.98096pt)
 -- (303.6078pt, -77.98096pt) .. controls (303.4128pt, -77.77515pt) and (303.3152pt, -77.54993pt) .. (303.3152pt, -77.30548pt)
 -- (303.3152pt, -77.30548pt) .. controls (303.3152pt, -76.9967pt) and (303.4093pt, -76.77155pt) .. (303.5973pt, -76.63pt)
 -- (303.5973pt, -76.63pt) .. controls (303.7853pt, -76.48846pt) and (303.9769pt, -76.41449pt) .. (304.1718pt, -76.40808pt)
 -- (304.1718pt, -76.40808pt) .. controls (304.332pt, -76.40808pt) and (304.4678pt, -76.45306pt) .. (304.5793pt, -76.54315pt)
 -- (304.5793pt, -76.54315pt) .. controls (304.6907pt, -76.63324pt) and (304.7464pt, -76.75543pt) .. (304.7464pt, -76.90985pt)
 -- (304.7464pt, -76.90985pt) .. controls (304.7464pt, -77.13501pt) and (304.6559pt, -77.32477pt) .. (304.4748pt, -77.47919pt)
 -- (304.4748pt, -77.47919pt) .. controls (304.3843pt, -77.54352pt) and (304.2728pt, -77.60144pt) .. (304.1405pt, -77.65289pt)
 -- (304.1405pt, -77.65289pt) .. controls (304.1544pt, -77.68506pt) and (304.2032pt, -77.71722pt) .. (304.2868pt, -77.74939pt)
 -- (304.2868pt, -77.74939pt) .. controls (304.3703pt, -77.78156pt) and (304.4574pt, -77.80084pt) .. (304.5479pt, -77.80731pt)
 -- (304.5479pt, -77.80731pt) .. controls (304.7011pt, -77.80731pt) and (304.8369pt, -77.74939pt) .. (304.9553pt, -77.63361pt)
 -- (304.9553pt, -77.63361pt) .. controls (305.0737pt, -77.51776pt) and (305.1643pt, -77.38269pt) .. (305.2269pt, -77.22827pt)
 -- (305.2269pt, -77.22827pt) .. controls (305.6518pt, -75.78082pt) and (305.8642pt, -74.94128pt) .. (305.8642pt, -74.70966pt)
 -- (305.8642pt, -74.70966pt) .. controls (305.8642pt, -74.47809pt) and (305.6866pt, -74.3623pt) .. (305.3314pt, -74.3623pt)
 -- (305.3314pt, -74.3623pt) .. controls (305.0807pt, -74.3623pt) and (304.83pt, -74.43628pt) .. (304.5793pt, -74.58423pt)
 -- (304.5793pt, -74.58423pt) .. controls (304.3286pt, -74.73218pt) and (304.1301pt, -74.97345pt) .. (303.9838pt, -75.30798pt)
 -- (303.9838pt, -75.30798pt) .. controls (303.956pt, -75.39801pt) and (303.9316pt, -75.4527pt) .. (303.9107pt, -75.47205pt)
 -- (303.9107pt, -75.47205pt) .. controls (303.8898pt, -75.49133pt) and (303.8202pt, -75.50098pt) .. (303.7018pt, -75.50098pt)
 -- (303.7018pt, -75.50098pt)
 -- (303.6391pt, -75.50098pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(303.6391pt, -75.50098pt) -- (303.5242pt, -75.50098pt)
 -- (303.5242pt, -75.50098pt) .. controls (303.3849pt, -75.50098pt) and (303.3152pt, -75.45593pt) .. (303.3152pt, -75.36584pt)
 -- (303.3152pt, -75.36584pt) .. controls (303.3152pt, -75.35303pt) and (303.3222pt, -75.31763pt) .. (303.3362pt, -75.2597pt)
 -- (303.3362pt, -75.2597pt) .. controls (303.3501pt, -75.20184pt) and (303.3884pt, -75.1214pt) .. (303.451pt, -75.01849pt)
 -- (303.451pt, -75.01849pt) .. controls (303.5137pt, -74.91553pt) and (303.5834pt, -74.80939pt) .. (303.66pt, -74.70001pt)
 -- (303.66pt, -74.70001pt) .. controls (303.7366pt, -74.59064pt) and (303.855pt, -74.47485pt) .. (304.0152pt, -74.35266pt)
 -- (304.0152pt, -74.35266pt) .. controls (304.1754pt, -74.23041pt) and (304.346pt, -74.12744pt) .. (304.527pt, -74.04382pt)
 -- (304.527pt, -74.04382pt) .. controls (304.8126pt, -73.92804pt) and (305.0703pt, -73.87012pt) .. (305.3001pt, -73.87012pt)
 -- (305.3001pt, -73.87012pt)
 -- (305.3314pt, -73.87012pt)
 -- (305.3314pt, -73.87012pt) .. controls (305.5891pt, -73.87012pt) and (305.7493pt, -73.87335pt) .. (305.812pt, -73.87976pt)
 -- (305.812pt, -73.87976pt) .. controls (306.3412pt, -73.96344pt) and (306.6895pt, -74.12427pt) .. (306.8566pt, -74.3623pt)
 -- (306.8566pt, -74.3623pt)
 -- (306.9611pt, -74.26581pt)
 -- (306.9611pt, -74.26581pt) .. controls (307.2535pt, -73.99561pt) and (307.5704pt, -73.86047pt) .. (307.9117pt, -73.86047pt)
 -- (307.9117pt, -73.86047pt) .. controls (308.2947pt, -73.86047pt) and (308.5907pt, -73.96021pt) .. (308.7996pt, -74.15961pt)
 -- (308.7996pt, -74.15961pt) .. controls (309.0085pt, -74.35907pt) and (309.1165pt, -74.60034pt) .. (309.1234pt, -74.88336pt)
 -- (309.1234pt, -74.88336pt) .. controls (309.1234pt, -75.16003pt) and (309.0329pt, -75.37231pt) .. (308.8518pt, -75.52026pt)
 -- (308.8518pt, -75.52026pt) .. controls (308.6708pt, -75.66821pt) and (308.4758pt, -75.74542pt) .. (308.2668pt, -75.75189pt)
 -- (308.2668pt, -75.75189pt) .. controls (308.1067pt, -75.75189pt) and (307.9709pt, -75.70685pt) .. (307.8594pt, -75.61676pt)
 -- (307.8594pt, -75.61676pt) .. controls (307.748pt, -75.52667pt) and (307.6923pt, -75.40448pt) .. (307.6923pt, -75.25006pt)
 -- (307.6923pt, -75.25006pt) .. controls (307.6923pt, -75.0249pt) and (307.7828pt, -74.83514pt) .. (307.9639pt, -74.68073pt)
 -- (307.9639pt, -74.68073pt) .. controls (308.0544pt, -74.61639pt) and (308.1659pt, -74.55847pt) .. (308.2982pt, -74.50702pt)
 -- (308.2982pt, -74.50702pt) .. controls (308.2982pt, -74.50061pt) and (308.2842pt, -74.48773pt) .. (308.2564pt, -74.46844pt)
 -- (308.2564pt, -74.46844pt) .. controls (308.2285pt, -74.44916pt) and (308.1798pt, -74.42664pt) .. (308.1101pt, -74.40088pt)
 -- (308.1101pt, -74.40088pt) .. controls (308.0405pt, -74.37512pt) and (307.9639pt, -74.3623pt) .. (307.8803pt, -74.3623pt)
 -- (307.8803pt, -74.3623pt) .. controls (307.7968pt, -74.3623pt) and (307.7341pt, -74.36871pt) .. (307.6923pt, -74.38159pt)
 -- (307.6923pt, -74.38159pt) .. controls (307.4625pt, -74.47809pt) and (307.2988pt, -74.66144pt) .. (307.2013pt, -74.93164pt)
 -- (307.2013pt, -74.93164pt) .. controls (306.7765pt, -76.37909pt) and (306.5641pt, -77.21863pt) .. (306.5641pt, -77.45026pt)
 -- (306.5641pt, -77.45026pt) .. controls (306.5641pt, -77.68182pt) and (306.7417pt, -77.79761pt) .. (307.0969pt, -77.79761pt)
 -- (307.0969pt, -77.79761pt) .. controls (307.4033pt, -77.79761pt) and (307.6819pt, -77.70111pt) .. (307.9326pt, -77.50812pt)
 -- (307.9326pt, -77.50812pt) .. controls (308.1833pt, -77.31512pt) and (308.3574pt, -77.09644pt) .. (308.4549pt, -76.85193pt)
 -- (308.4549pt, -76.85193pt) .. controls (308.4827pt, -76.7619pt) and (308.5071pt, -76.70721pt) .. (308.528pt, -76.68793pt)
 -- (308.528pt, -76.68793pt) .. controls (308.5489pt, -76.66858pt) and (308.6185pt, -76.65894pt) .. (308.7369pt, -76.65894pt)
 -- (308.7369pt, -76.65894pt)
 -- (308.7996pt, -76.65894pt)
 -- (308.7996pt, -76.65894pt)
 -- (308.9145pt, -76.65894pt)
 -- (308.9145pt, -76.65894pt) .. controls (309.0538pt, -76.65894pt) and (309.1234pt, -76.70398pt) .. (309.1234pt, -76.79407pt)
 -- (309.1234pt, -76.79407pt) .. controls (309.1234pt, -76.87769pt) and (309.0782pt, -76.9967pt) .. (308.9876pt, -77.15112pt)
 -- (308.9876pt, -77.15112pt) .. controls (308.8971pt, -77.30548pt) and (308.7718pt, -77.46954pt) .. (308.6116pt, -77.64325pt)
 -- (308.6116pt, -77.64325pt) .. controls (308.4514pt, -77.81696pt) and (308.2251pt, -77.97131pt) .. (307.9326pt, -78.10645pt)
 -- (307.9326pt, -78.10645pt) .. controls (307.6401pt, -78.24152pt) and (307.3336pt, -78.30585pt) .. (307.0133pt, -78.29944pt)
 -- (307.0133pt, -78.29944pt) .. controls (306.4283pt, -78.29944pt) and (305.9721pt, -78.16113pt) .. (305.6448pt, -77.88446pt)
 -- (305.6448pt, -77.88446pt)
 -- (305.5612pt, -77.79761pt)
 -- (305.5612pt, -77.79761pt) .. controls (305.2618pt, -78.12573pt) and (304.924pt, -78.28979pt) .. (304.5479pt, -78.28979pt)
 -- (304.5479pt, -78.28979pt)
 -- (304.4957pt, -78.28979pt)
 -- (304.4957pt, -78.28979pt) .. controls (304.0987pt, -78.28979pt) and (303.8028pt, -78.18683pt) .. (303.6078pt, -77.98096pt)
 -- (303.6078pt, -77.98096pt) .. controls (303.4128pt, -77.77515pt) and (303.3152pt, -77.54993pt) .. (303.3152pt, -77.30548pt)
 -- (303.3152pt, -77.30548pt) .. controls (303.3152pt, -76.9967pt) and (303.4093pt, -76.77155pt) .. (303.5973pt, -76.63pt)
 -- (303.5973pt, -76.63pt) .. controls (303.7853pt, -76.48846pt) and (303.9769pt, -76.41449pt) .. (304.1718pt, -76.40808pt)
 -- (304.1718pt, -76.40808pt) .. controls (304.332pt, -76.40808pt) and (304.4678pt, -76.45306pt) .. (304.5793pt, -76.54315pt)
 -- (304.5793pt, -76.54315pt) .. controls (304.6907pt, -76.63324pt) and (304.7464pt, -76.75543pt) .. (304.7464pt, -76.90985pt)
 -- (304.7464pt, -76.90985pt) .. controls (304.7464pt, -77.13501pt) and (304.6559pt, -77.32477pt) .. (304.4748pt, -77.47919pt)
 -- (304.4748pt, -77.47919pt) .. controls (304.3843pt, -77.54352pt) and (304.2728pt, -77.60144pt) .. (304.1405pt, -77.65289pt)
 -- (304.1405pt, -77.65289pt) .. controls (304.1544pt, -77.68506pt) and (304.2032pt, -77.71722pt) .. (304.2868pt, -77.74939pt)
 -- (304.2868pt, -77.74939pt) .. controls (304.3703pt, -77.78156pt) and (304.4574pt, -77.80084pt) .. (304.5479pt, -77.80731pt)
 -- (304.5479pt, -77.80731pt) .. controls (304.7011pt, -77.80731pt) and (304.8369pt, -77.74939pt) .. (304.9553pt, -77.63361pt)
 -- (304.9553pt, -77.63361pt) .. controls (305.0737pt, -77.51776pt) and (305.1643pt, -77.38269pt) .. (305.2269pt, -77.22827pt)
 -- (305.2269pt, -77.22827pt) .. controls (305.6518pt, -75.78082pt) and (305.8642pt, -74.94128pt) .. (305.8642pt, -74.70966pt)
 -- (305.8642pt, -74.70966pt) .. controls (305.8642pt, -74.47809pt) and (305.6866pt, -74.3623pt) .. (305.3314pt, -74.3623pt)
 -- (305.3314pt, -74.3623pt) .. controls (305.0807pt, -74.3623pt) and (304.83pt, -74.43628pt) .. (304.5793pt, -74.58423pt)
 -- (304.5793pt, -74.58423pt) .. controls (304.3286pt, -74.73218pt) and (304.1301pt, -74.97345pt) .. (303.9838pt, -75.30798pt)
 -- (303.9838pt, -75.30798pt) .. controls (303.956pt, -75.39801pt) and (303.9316pt, -75.4527pt) .. (303.9107pt, -75.47205pt)
 -- (303.9107pt, -75.47205pt) .. controls (303.8898pt, -75.49133pt) and (303.8202pt, -75.50098pt) .. (303.7018pt, -75.50098pt)
 -- (303.7018pt, -75.50098pt)
 -- (303.6391pt, -75.50098pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(307.2211pt, -72.84729pt) .. controls (307.061pt, -72.84729pt) and (306.8346pt, -72.77332pt) .. (306.5421pt, -72.62537pt)
 -- (306.5421pt, -72.62537pt) .. controls (306.2496pt, -72.47736pt) and (306.0302pt, -72.40021pt) .. (305.884pt, -72.39374pt)
 -- (305.884pt, -72.39374pt) .. controls (305.6472pt, -72.39374pt) and (305.407pt, -72.50635pt) .. (305.1632pt, -72.73151pt)
 -- (305.1632pt, -72.73151pt)
 -- (305.0378pt, -72.84729pt)
 -- (305.0378pt, -72.84729pt)
 -- (304.8394pt, -72.68323pt)
 -- (304.8394pt, -72.68323pt) .. controls (304.8115pt, -72.66394pt) and (304.7802pt, -72.64142pt) .. (304.7454pt, -72.61572pt)
 -- (304.7454pt, -72.61572pt) .. controls (304.7105pt, -72.58997pt) and (304.6827pt, -72.56421pt) .. (304.6618pt, -72.53851pt)
 -- (304.6618pt, -72.53851pt)
 -- (304.6409pt, -72.51923pt)
 -- (304.6409pt, -72.51923pt) .. controls (305.0727pt, -72.06885pt) and (305.3129pt, -71.82117pt) .. (305.3617pt, -71.77618pt)
 -- (305.3617pt, -71.77618pt) .. controls (305.5985pt, -71.57672pt) and (305.8248pt, -71.47699pt) .. (306.0407pt, -71.47699pt)
 -- (306.0407pt, -71.47699pt) .. controls (306.1034pt, -71.47699pt) and (306.1521pt, -71.48022pt) .. (306.187pt, -71.48669pt)
 -- (306.187pt, -71.48669pt) .. controls (306.3123pt, -71.51239pt) and (306.5073pt, -71.59283pt) .. (306.7719pt, -71.72791pt)
 -- (306.7719pt, -71.72791pt) .. controls (307.0366pt, -71.86304pt) and (307.242pt, -71.93054pt) .. (307.3883pt, -71.93054pt)
 -- (307.3883pt, -71.93054pt) .. controls (307.6251pt, -71.93054pt) and (307.8653pt, -71.81799pt) .. (308.1091pt, -71.59283pt)
 -- (308.1091pt, -71.59283pt)
 -- (308.2344pt, -71.47699pt)
 -- (308.2344pt, -71.47699pt)
 -- (308.4329pt, -71.64105pt)
 -- (308.4329pt, -71.64105pt) .. controls (308.4608pt, -71.66034pt) and (308.4921pt, -71.68286pt) .. (308.5269pt, -71.70862pt)
 -- (308.5269pt, -71.70862pt) .. controls (308.5618pt, -71.73438pt) and (308.5896pt, -71.76007pt) .. (308.6105pt, -71.78583pt)
 -- (308.6105pt, -71.78583pt)
 -- (308.6314pt, -71.80511pt)
 -- (308.6314pt, -71.80511pt) .. controls (308.1996pt, -72.25543pt) and (307.9594pt, -72.50311pt) .. (307.9106pt, -72.54816pt)
 -- (307.9106pt, -72.54816pt) .. controls (307.6738pt, -72.74756pt) and (307.444pt, -72.84729pt) .. (307.2211pt, -72.84729pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(307.2211pt, -72.84729pt) .. controls (307.061pt, -72.84729pt) and (306.8346pt, -72.77332pt) .. (306.5421pt, -72.62537pt)
 -- (306.5421pt, -72.62537pt) .. controls (306.2496pt, -72.47736pt) and (306.0302pt, -72.40021pt) .. (305.884pt, -72.39374pt)
 -- (305.884pt, -72.39374pt) .. controls (305.6472pt, -72.39374pt) and (305.407pt, -72.50635pt) .. (305.1632pt, -72.73151pt)
 -- (305.1632pt, -72.73151pt)
 -- (305.0378pt, -72.84729pt)
 -- (305.0378pt, -72.84729pt)
 -- (304.8394pt, -72.68323pt)
 -- (304.8394pt, -72.68323pt) .. controls (304.8115pt, -72.66394pt) and (304.7802pt, -72.64142pt) .. (304.7454pt, -72.61572pt)
 -- (304.7454pt, -72.61572pt) .. controls (304.7105pt, -72.58997pt) and (304.6827pt, -72.56421pt) .. (304.6618pt, -72.53851pt)
 -- (304.6618pt, -72.53851pt)
 -- (304.6409pt, -72.51923pt)
 -- (304.6409pt, -72.51923pt) .. controls (305.0727pt, -72.06885pt) and (305.3129pt, -71.82117pt) .. (305.3617pt, -71.77618pt)
 -- (305.3617pt, -71.77618pt) .. controls (305.5985pt, -71.57672pt) and (305.8248pt, -71.47699pt) .. (306.0407pt, -71.47699pt)
 -- (306.0407pt, -71.47699pt) .. controls (306.1034pt, -71.47699pt) and (306.1521pt, -71.48022pt) .. (306.187pt, -71.48669pt)
 -- (306.187pt, -71.48669pt) .. controls (306.3123pt, -71.51239pt) and (306.5073pt, -71.59283pt) .. (306.7719pt, -71.72791pt)
 -- (306.7719pt, -71.72791pt) .. controls (307.0366pt, -71.86304pt) and (307.242pt, -71.93054pt) .. (307.3883pt, -71.93054pt)
 -- (307.3883pt, -71.93054pt) .. controls (307.6251pt, -71.93054pt) and (307.8653pt, -71.81799pt) .. (308.1091pt, -71.59283pt)
 -- (308.1091pt, -71.59283pt)
 -- (308.2344pt, -71.47699pt)
 -- (308.2344pt, -71.47699pt)
 -- (308.4329pt, -71.64105pt)
 -- (308.4329pt, -71.64105pt) .. controls (308.4608pt, -71.66034pt) and (308.4921pt, -71.68286pt) .. (308.5269pt, -71.70862pt)
 -- (308.5269pt, -71.70862pt) .. controls (308.5618pt, -71.73438pt) and (308.5896pt, -71.76007pt) .. (308.6105pt, -71.78583pt)
 -- (308.6105pt, -71.78583pt)
 -- (308.6314pt, -71.80511pt)
 -- (308.6314pt, -71.80511pt) .. controls (308.1996pt, -72.25543pt) and (307.9594pt, -72.50311pt) .. (307.9106pt, -72.54816pt)
 -- (307.9106pt, -72.54816pt) .. controls (307.6738pt, -72.74756pt) and (307.444pt, -72.84729pt) .. (307.2211pt, -72.84729pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(311.6681pt, -69.54272pt) -- (311.5721pt, -69.57684pt)
 -- (311.5721pt, -69.57684pt) .. controls (311.5031pt, -69.59955pt) and (311.4047pt, -69.62231pt) .. (311.2766pt, -69.64502pt)
 -- (311.2766pt, -69.64502pt) .. controls (311.1486pt, -69.66779pt) and (311.0058pt, -69.68372pt) .. (310.8483pt, -69.69281pt)
 -- (310.8483pt, -69.69281pt)
 -- (310.7079pt, -69.69281pt)
 -- (310.7079pt, -69.69281pt)
 -- (310.7079pt, -69.37897pt)
 -- (310.7079pt, -69.37897pt)
 -- (310.8483pt, -69.37897pt)
 -- (310.8483pt, -69.37897pt) .. controls (311.0797pt, -69.36987pt) and (311.2939pt, -69.33575pt) .. (311.4908pt, -69.27661pt)
 -- (311.4908pt, -69.27661pt) .. controls (311.6878pt, -69.21753pt) and (311.8256pt, -69.1629pt) .. (311.9044pt, -69.11292pt)
 -- (311.9044pt, -69.11292pt) .. controls (311.9832pt, -69.06287pt) and (312.0521pt, -69.01282pt) .. (312.1112pt, -68.96277pt)
 -- (312.1112pt, -68.96277pt) .. controls (312.1211pt, -68.94916pt) and (312.1506pt, -68.94232pt) .. (312.1998pt, -68.94232pt)
 -- (312.1998pt, -68.94232pt) .. controls (312.2441pt, -68.94232pt) and (312.286pt, -68.95599pt) .. (312.3254pt, -68.98328pt)
 -- (312.3254pt, -68.98328pt)
 -- (312.3254pt, -71.02319pt)
 -- (312.3254pt, -71.02319pt)
 -- (312.3328pt, -73.06989pt)
 -- (312.3328pt, -73.06989pt) .. controls (312.3672pt, -73.10175pt) and (312.3968pt, -73.12219pt) .. (312.4214pt, -73.13129pt)
 -- (312.4214pt, -73.13129pt) .. controls (312.446pt, -73.14044pt) and (312.5051pt, -73.14954pt) .. (312.5987pt, -73.15863pt)
 -- (312.5987pt, -73.15863pt) .. controls (312.6922pt, -73.16772pt) and (312.8448pt, -73.17224pt) .. (313.0566pt, -73.17224pt)
 -- (313.0566pt, -73.17224pt)
 -- (313.2486pt, -73.17224pt)
 -- (313.2486pt, -73.17224pt)
 -- (313.2486pt, -73.48608pt)
 -- (313.2486pt, -73.48608pt)
 -- (313.1674pt, -73.48608pt)
 -- (313.1674pt, -73.48608pt) .. controls (313.064pt, -73.47241pt) and (312.6725pt, -73.46564pt) .. (311.993pt, -73.46564pt)
 -- (311.993pt, -73.46564pt) .. controls (311.3234pt, -73.46564pt) and (310.9369pt, -73.47241pt) .. (310.8335pt, -73.48608pt)
 -- (310.8335pt, -73.48608pt)
 -- (310.7449pt, -73.48608pt)
 -- (310.7449pt, -73.48608pt)
 -- (310.7449pt, -73.17224pt)
 -- (310.7449pt, -73.17224pt)
 -- (310.9369pt, -73.17224pt)
 -- (310.9369pt, -73.17224pt) .. controls (311.0452pt, -73.17224pt) and (311.1388pt, -73.17224pt) .. (311.2176pt, -73.17224pt)
 -- (311.2176pt, -73.17224pt) .. controls (311.2963pt, -73.17224pt) and (311.3579pt, -73.16998pt) .. (311.4022pt, -73.16541pt)
 -- (311.4022pt, -73.16541pt) .. controls (311.4465pt, -73.16089pt) and (311.4859pt, -73.15405pt) .. (311.5204pt, -73.14496pt)
 -- (311.5204pt, -73.14496pt) .. controls (311.5548pt, -73.13586pt) and (311.5745pt, -73.13129pt) .. (311.5794pt, -73.13129pt)
 -- (311.5794pt, -73.13129pt) .. controls (311.5844pt, -73.13129pt) and (311.5992pt, -73.11993pt) .. (311.6237pt, -73.09723pt)
 -- (311.6237pt, -73.09723pt) .. controls (311.6484pt, -73.07446pt) and (311.6631pt, -73.06537pt) .. (311.6681pt, -73.06989pt)
 -- (311.6681pt, -73.06989pt)
 -- (311.6681pt, -69.54272pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(311.6681pt, -69.54272pt) -- (311.5721pt, -69.57684pt)
 -- (311.5721pt, -69.57684pt) .. controls (311.5031pt, -69.59955pt) and (311.4047pt, -69.62231pt) .. (311.2766pt, -69.64502pt)
 -- (311.2766pt, -69.64502pt) .. controls (311.1486pt, -69.66779pt) and (311.0058pt, -69.68372pt) .. (310.8483pt, -69.69281pt)
 -- (310.8483pt, -69.69281pt)
 -- (310.7079pt, -69.69281pt)
 -- (310.7079pt, -69.69281pt)
 -- (310.7079pt, -69.37897pt)
 -- (310.7079pt, -69.37897pt)
 -- (310.8483pt, -69.37897pt)
 -- (310.8483pt, -69.37897pt) .. controls (311.0797pt, -69.36987pt) and (311.2939pt, -69.33575pt) .. (311.4908pt, -69.27661pt)
 -- (311.4908pt, -69.27661pt) .. controls (311.6878pt, -69.21753pt) and (311.8256pt, -69.1629pt) .. (311.9044pt, -69.11292pt)
 -- (311.9044pt, -69.11292pt) .. controls (311.9832pt, -69.06287pt) and (312.0521pt, -69.01282pt) .. (312.1112pt, -68.96277pt)
 -- (312.1112pt, -68.96277pt) .. controls (312.1211pt, -68.94916pt) and (312.1506pt, -68.94232pt) .. (312.1998pt, -68.94232pt)
 -- (312.1998pt, -68.94232pt) .. controls (312.2441pt, -68.94232pt) and (312.286pt, -68.95599pt) .. (312.3254pt, -68.98328pt)
 -- (312.3254pt, -68.98328pt)
 -- (312.3254pt, -71.02319pt)
 -- (312.3254pt, -71.02319pt)
 -- (312.3328pt, -73.06989pt)
 -- (312.3328pt, -73.06989pt) .. controls (312.3672pt, -73.10175pt) and (312.3968pt, -73.12219pt) .. (312.4214pt, -73.13129pt)
 -- (312.4214pt, -73.13129pt) .. controls (312.446pt, -73.14044pt) and (312.5051pt, -73.14954pt) .. (312.5987pt, -73.15863pt)
 -- (312.5987pt, -73.15863pt) .. controls (312.6922pt, -73.16772pt) and (312.8448pt, -73.17224pt) .. (313.0566pt, -73.17224pt)
 -- (313.0566pt, -73.17224pt)
 -- (313.2486pt, -73.17224pt)
 -- (313.2486pt, -73.17224pt)
 -- (313.2486pt, -73.48608pt)
 -- (313.2486pt, -73.48608pt)
 -- (313.1674pt, -73.48608pt)
 -- (313.1674pt, -73.48608pt) .. controls (313.064pt, -73.47241pt) and (312.6725pt, -73.46564pt) .. (311.993pt, -73.46564pt)
 -- (311.993pt, -73.46564pt) .. controls (311.3234pt, -73.46564pt) and (310.9369pt, -73.47241pt) .. (310.8335pt, -73.48608pt)
 -- (310.8335pt, -73.48608pt)
 -- (310.7449pt, -73.48608pt)
 -- (310.7449pt, -73.48608pt)
 -- (310.7449pt, -73.17224pt)
 -- (310.7449pt, -73.17224pt)
 -- (310.9369pt, -73.17224pt)
 -- (310.9369pt, -73.17224pt) .. controls (311.0452pt, -73.17224pt) and (311.1388pt, -73.17224pt) .. (311.2176pt, -73.17224pt)
 -- (311.2176pt, -73.17224pt) .. controls (311.2963pt, -73.17224pt) and (311.3579pt, -73.16998pt) .. (311.4022pt, -73.16541pt)
 -- (311.4022pt, -73.16541pt) .. controls (311.4465pt, -73.16089pt) and (311.4859pt, -73.15405pt) .. (311.5204pt, -73.14496pt)
 -- (311.5204pt, -73.14496pt) .. controls (311.5548pt, -73.13586pt) and (311.5745pt, -73.13129pt) .. (311.5794pt, -73.13129pt)
 -- (311.5794pt, -73.13129pt) .. controls (311.5844pt, -73.13129pt) and (311.5992pt, -73.11993pt) .. (311.6237pt, -73.09723pt)
 -- (311.6237pt, -73.09723pt) .. controls (311.6484pt, -73.07446pt) and (311.6631pt, -73.06537pt) .. (311.6681pt, -73.06989pt)
 -- (311.6681pt, -73.06989pt)
 -- (311.6681pt, -69.54272pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(314.3638pt, -73.24731pt) .. controls (314.3638pt, -73.24731pt) and (314.3638pt, -73.19043pt) .. (314.3638pt, -73.07672pt)
 -- (314.3638pt, -73.07672pt) .. controls (314.3638pt, -72.96301pt) and (314.4032pt, -72.86523pt) .. (314.482pt, -72.78339pt)
 -- (314.482pt, -72.78339pt) .. controls (314.5608pt, -72.70148pt) and (314.6666pt, -72.66058pt) .. (314.7996pt, -72.66058pt)
 -- (314.7996pt, -72.66058pt) .. controls (314.9374pt, -72.66058pt) and (315.0605pt, -72.71741pt) .. (315.1689pt, -72.83112pt)
 -- (315.1689pt, -72.83112pt) .. controls (315.2772pt, -72.94482pt) and (315.3338pt, -73.14496pt) .. (315.3387pt, -73.43152pt)
 -- (315.3387pt, -73.43152pt) .. controls (315.3387pt, -73.5907pt) and (315.3166pt, -73.74536pt) .. (315.2722pt, -73.89545pt)
 -- (315.2722pt, -73.89545pt) .. controls (315.2279pt, -74.04553pt) and (315.1762pt, -74.17517pt) .. (315.1172pt, -74.2843pt)
 -- (315.1172pt, -74.2843pt) .. controls (315.0581pt, -74.39349pt) and (314.9941pt, -74.48669pt) .. (314.9251pt, -74.56403pt)
 -- (314.9251pt, -74.56403pt) .. controls (314.8562pt, -74.64136pt) and (314.7971pt, -74.70276pt) .. (314.7479pt, -74.74823pt)
 -- (314.7479pt, -74.74823pt) .. controls (314.6986pt, -74.7937pt) and (314.6666pt, -74.81421pt) .. (314.6519pt, -74.80963pt)
 -- (314.6519pt, -74.80963pt) .. controls (314.6322pt, -74.80963pt) and (314.6002pt, -74.78918pt) .. (314.5558pt, -74.74823pt)
 -- (314.5558pt, -74.74823pt) .. controls (314.5115pt, -74.70728pt) and (314.4894pt, -74.67773pt) .. (314.4894pt, -74.65955pt)
 -- (314.4894pt, -74.65955pt) .. controls (314.4894pt, -74.64136pt) and (314.5164pt, -74.60498pt) .. (314.5706pt, -74.55042pt)
 -- (314.5706pt, -74.55042pt) .. controls (314.6248pt, -74.49579pt) and (314.6863pt, -74.42761pt) .. (314.7552pt, -74.3457pt)
 -- (314.7552pt, -74.3457pt) .. controls (314.8242pt, -74.26385pt) and (314.8882pt, -74.15015pt) .. (314.9473pt, -74.00458pt)
 -- (314.9473pt, -74.00458pt) .. controls (315.0064pt, -73.85907pt) and (315.0458pt, -73.69305pt) .. (315.0655pt, -73.50653pt)
 -- (315.0655pt, -73.50653pt)
 -- (315.0655pt, -73.42468pt)
 -- (315.0655pt, -73.42468pt)
 -- (315.0581pt, -73.43152pt)
 -- (315.0581pt, -73.43152pt) .. controls (315.0482pt, -73.43604pt) and (315.0359pt, -73.44061pt) .. (315.0211pt, -73.44513pt)
 -- (315.0211pt, -73.44513pt) .. controls (315.0064pt, -73.44971pt) and (314.9916pt, -73.45654pt) .. (314.9768pt, -73.46564pt)
 -- (314.9768pt, -73.46564pt) .. controls (314.9621pt, -73.47473pt) and (314.9399pt, -73.47925pt) .. (314.9104pt, -73.47925pt)
 -- (314.9104pt, -73.47925pt) .. controls (314.8808pt, -73.47925pt) and (314.8513pt, -73.48151pt) .. (314.8217pt, -73.48608pt)
 -- (314.8217pt, -73.48608pt) .. controls (314.6888pt, -73.48608pt) and (314.5805pt, -73.44745pt) .. (314.4968pt, -73.37012pt)
 -- (314.4968pt, -73.37012pt)
 -- (314.3638pt, -73.24731pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(314.3638pt, -73.24731pt) .. controls (314.3638pt, -73.24731pt) and (314.3638pt, -73.19043pt) .. (314.3638pt, -73.07672pt)
 -- (314.3638pt, -73.07672pt) .. controls (314.3638pt, -72.96301pt) and (314.4032pt, -72.86523pt) .. (314.482pt, -72.78339pt)
 -- (314.482pt, -72.78339pt) .. controls (314.5608pt, -72.70148pt) and (314.6666pt, -72.66058pt) .. (314.7996pt, -72.66058pt)
 -- (314.7996pt, -72.66058pt) .. controls (314.9374pt, -72.66058pt) and (315.0605pt, -72.71741pt) .. (315.1689pt, -72.83112pt)
 -- (315.1689pt, -72.83112pt) .. controls (315.2772pt, -72.94482pt) and (315.3338pt, -73.14496pt) .. (315.3387pt, -73.43152pt)
 -- (315.3387pt, -73.43152pt) .. controls (315.3387pt, -73.5907pt) and (315.3166pt, -73.74536pt) .. (315.2722pt, -73.89545pt)
 -- (315.2722pt, -73.89545pt) .. controls (315.2279pt, -74.04553pt) and (315.1762pt, -74.17517pt) .. (315.1172pt, -74.2843pt)
 -- (315.1172pt, -74.2843pt) .. controls (315.0581pt, -74.39349pt) and (314.9941pt, -74.48669pt) .. (314.9251pt, -74.56403pt)
 -- (314.9251pt, -74.56403pt) .. controls (314.8562pt, -74.64136pt) and (314.7971pt, -74.70276pt) .. (314.7479pt, -74.74823pt)
 -- (314.7479pt, -74.74823pt) .. controls (314.6986pt, -74.7937pt) and (314.6666pt, -74.81421pt) .. (314.6519pt, -74.80963pt)
 -- (314.6519pt, -74.80963pt) .. controls (314.6322pt, -74.80963pt) and (314.6002pt, -74.78918pt) .. (314.5558pt, -74.74823pt)
 -- (314.5558pt, -74.74823pt) .. controls (314.5115pt, -74.70728pt) and (314.4894pt, -74.67773pt) .. (314.4894pt, -74.65955pt)
 -- (314.4894pt, -74.65955pt) .. controls (314.4894pt, -74.64136pt) and (314.5164pt, -74.60498pt) .. (314.5706pt, -74.55042pt)
 -- (314.5706pt, -74.55042pt) .. controls (314.6248pt, -74.49579pt) and (314.6863pt, -74.42761pt) .. (314.7552pt, -74.3457pt)
 -- (314.7552pt, -74.3457pt) .. controls (314.8242pt, -74.26385pt) and (314.8882pt, -74.15015pt) .. (314.9473pt, -74.00458pt)
 -- (314.9473pt, -74.00458pt) .. controls (315.0064pt, -73.85907pt) and (315.0458pt, -73.69305pt) .. (315.0655pt, -73.50653pt)
 -- (315.0655pt, -73.50653pt)
 -- (315.0655pt, -73.42468pt)
 -- (315.0655pt, -73.42468pt)
 -- (315.0581pt, -73.43152pt)
 -- (315.0581pt, -73.43152pt) .. controls (315.0482pt, -73.43604pt) and (315.0359pt, -73.44061pt) .. (315.0211pt, -73.44513pt)
 -- (315.0211pt, -73.44513pt) .. controls (315.0064pt, -73.44971pt) and (314.9916pt, -73.45654pt) .. (314.9768pt, -73.46564pt)
 -- (314.9768pt, -73.46564pt) .. controls (314.9621pt, -73.47473pt) and (314.9399pt, -73.47925pt) .. (314.9104pt, -73.47925pt)
 -- (314.9104pt, -73.47925pt) .. controls (314.8808pt, -73.47925pt) and (314.8513pt, -73.48151pt) .. (314.8217pt, -73.48608pt)
 -- (314.8217pt, -73.48608pt) .. controls (314.6888pt, -73.48608pt) and (314.5805pt, -73.44745pt) .. (314.4968pt, -73.37012pt)
 -- (314.4968pt, -73.37012pt)
 -- (314.3638pt, -73.24731pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(316.1364pt, -70.5047pt) .. controls (316.0428pt, -70.5047pt) and (315.996pt, -70.48645pt) .. (315.996pt, -70.45007pt)
 -- (315.996pt, -70.45007pt) .. controls (315.996pt, -70.42737pt) and (316.0354pt, -70.29999pt) .. (316.1142pt, -70.06805pt)
 -- (316.1142pt, -70.06805pt) .. controls (316.193pt, -69.83606pt) and (316.2767pt, -69.60638pt) .. (316.3653pt, -69.37897pt)
 -- (316.3653pt, -69.37897pt)
 -- (316.4909pt, -69.04468pt)
 -- (316.4909pt, -69.04468pt) .. controls (316.5155pt, -68.96277pt) and (316.5475pt, -68.90369pt) .. (316.5869pt, -68.86731pt)
 -- (316.5869pt, -68.86731pt)
 -- (320.0433pt, -68.86731pt)
 -- (320.0433pt, -68.86731pt)
 -- (320.7081pt, -68.86731pt)
 -- (320.7081pt, -68.86731pt) .. controls (320.8656pt, -68.86731pt) and (320.9592pt, -68.86957pt) .. (320.9887pt, -68.87408pt)
 -- (320.9887pt, -68.87408pt) .. controls (321.0182pt, -68.87866pt) and (321.0355pt, -68.89911pt) .. (321.0404pt, -68.93549pt)
 -- (321.0404pt, -68.93549pt) .. controls (321.0404pt, -68.96277pt) and (320.9986pt, -69.22205pt) .. (320.9149pt, -69.71326pt)
 -- (320.9149pt, -69.71326pt) .. controls (320.8311pt, -70.20447pt) and (320.7844pt, -70.45239pt) .. (320.7745pt, -70.45691pt)
 -- (320.7745pt, -70.45691pt) .. controls (320.7745pt, -70.48877pt) and (320.7278pt, -70.5047pt) .. (320.6342pt, -70.5047pt)
 -- (320.6342pt, -70.5047pt) .. controls (320.5899pt, -70.5047pt) and (320.5603pt, -70.5047pt) .. (320.5456pt, -70.5047pt)
 -- (320.5456pt, -70.5047pt) .. controls (320.5308pt, -70.5047pt) and (320.516pt, -70.49329pt) .. (320.5013pt, -70.47058pt)
 -- (320.5013pt, -70.47058pt)
 -- (320.4865pt, -70.45007pt)
 -- (320.4865pt, -70.45007pt) .. controls (320.4865pt, -70.42279pt) and (320.5013pt, -70.32043pt) .. (320.5308pt, -70.14307pt)
 -- (320.5308pt, -70.14307pt) .. controls (320.5603pt, -69.9657pt) and (320.5751pt, -69.82697pt) .. (320.5751pt, -69.72693pt)
 -- (320.5751pt, -69.72693pt) .. controls (320.5751pt, -69.56775pt) and (320.5431pt, -69.4472pt) .. (320.4791pt, -69.3653pt)
 -- (320.4791pt, -69.3653pt) .. controls (320.4151pt, -69.28345pt) and (320.2797pt, -69.22662pt) .. (320.0729pt, -69.19476pt)
 -- (320.0729pt, -69.19476pt) .. controls (320.0483pt, -69.19019pt) and (319.9055pt, -69.18567pt) .. (319.6445pt, -69.18109pt)
 -- (319.6445pt, -69.18109pt) .. controls (319.418pt, -69.18109pt) and (319.2752pt, -69.18341pt) .. (319.2162pt, -69.18793pt)
 -- (319.2162pt, -69.18793pt) .. controls (319.1571pt, -69.1925pt) and (319.1128pt, -69.21069pt) .. (319.0832pt, -69.24249pt)
 -- (319.0832pt, -69.24249pt) .. controls (319.0783pt, -69.24707pt) and (318.9035pt, -69.88153pt) .. (318.5588pt, -71.146pt)
 -- (318.5588pt, -71.146pt) .. controls (318.2142pt, -72.4104pt) and (318.0418pt, -73.05402pt) .. (318.0418pt, -73.07672pt)
 -- (318.0418pt, -73.07672pt) .. controls (318.0418pt, -73.13129pt) and (318.2585pt, -73.16315pt) .. (318.6918pt, -73.17224pt)
 -- (318.6918pt, -73.17224pt) .. controls (318.8493pt, -73.17224pt) and (318.9503pt, -73.1745pt) .. (318.9946pt, -73.17908pt)
 -- (318.9946pt, -73.17908pt) .. controls (319.0389pt, -73.18359pt) and (319.0611pt, -73.2041pt) .. (319.0611pt, -73.24048pt)
 -- (319.0611pt, -73.24048pt) .. controls (319.0611pt, -73.26324pt) and (319.0537pt, -73.29504pt) .. (319.0389pt, -73.336pt)
 -- (319.0389pt, -73.336pt) .. controls (319.0192pt, -73.41785pt) and (318.9971pt, -73.46564pt) .. (318.9724pt, -73.47925pt)
 -- (318.9724pt, -73.47925pt)
 -- (318.9577pt, -73.48608pt)
 -- (318.9577pt, -73.48608pt) .. controls (318.9429pt, -73.48608pt) and (318.9257pt, -73.48608pt) .. (318.906pt, -73.48608pt)
 -- (318.906pt, -73.48608pt) .. controls (318.8813pt, -73.48608pt) and (318.7533pt, -73.48383pt) .. (318.5219pt, -73.47925pt)
 -- (318.5219pt, -73.47925pt) .. controls (318.2905pt, -73.47473pt) and (317.9582pt, -73.47241pt) .. (317.5249pt, -73.47241pt)
 -- (317.5249pt, -73.47241pt) .. controls (316.8897pt, -73.47241pt) and (316.486pt, -73.47699pt) .. (316.3136pt, -73.48608pt)
 -- (316.3136pt, -73.48608pt)
 -- (316.2029pt, -73.48608pt)
 -- (316.2029pt, -73.48608pt) .. controls (316.1733pt, -73.4588pt) and (316.1585pt, -73.43835pt) .. (316.1585pt, -73.42468pt)
 -- (316.1585pt, -73.42468pt) .. controls (316.1585pt, -73.41101pt) and (316.1635pt, -73.37012pt) .. (316.1733pt, -73.30188pt)
 -- (316.1733pt, -73.30188pt) .. controls (316.193pt, -73.24274pt) and (316.2176pt, -73.19952pt) .. (316.2472pt, -73.17224pt)
 -- (316.2472pt, -73.17224pt)
 -- (316.4539pt, -73.17224pt)
 -- (316.4539pt, -73.17224pt)
 -- (316.5352pt, -73.17224pt)
 -- (316.5352pt, -73.17224pt) .. controls (316.9291pt, -73.17224pt) and (317.163pt, -73.15179pt) .. (317.2368pt, -73.11084pt)
 -- (317.2368pt, -73.11084pt) .. controls (317.2417pt, -73.10632pt) and (317.2467pt, -73.104pt) .. (317.2516pt, -73.104pt)
 -- (317.2516pt, -73.104pt) .. controls (317.2762pt, -73.09039pt) and (317.3008pt, -73.04492pt) .. (317.3254pt, -72.96759pt)
 -- (317.3254pt, -72.96759pt) .. controls (317.3501pt, -72.89026pt) and (317.4485pt, -72.5332pt) .. (317.6209pt, -71.89642pt)
 -- (317.6209pt, -71.89642pt) .. controls (317.7046pt, -71.58716pt) and (317.7735pt, -71.33472pt) .. (317.8277pt, -71.13916pt)
 -- (317.8277pt, -71.13916pt) .. controls (318.1723pt, -69.88837pt) and (318.3447pt, -69.24933pt) .. (318.3447pt, -69.22205pt)
 -- (318.3447pt, -69.22205pt) .. controls (318.3447pt, -69.19928pt) and (318.2733pt, -69.18793pt) .. (318.1305pt, -69.18793pt)
 -- (318.1305pt, -69.18793pt)
 -- (317.9015pt, -69.18793pt)
 -- (317.9015pt, -69.18793pt) .. controls (317.5716pt, -69.18793pt) and (317.355pt, -69.2016pt) .. (317.2516pt, -69.22888pt)
 -- (317.2516pt, -69.22888pt) .. controls (317.03pt, -69.27435pt) and (316.8577pt, -69.36761pt) .. (316.7346pt, -69.50861pt)
 -- (316.7346pt, -69.50861pt) .. controls (316.6115pt, -69.6496pt) and (316.4786pt, -69.91339pt) .. (316.3358pt, -70.29999pt)
 -- (316.3358pt, -70.29999pt) .. controls (316.3013pt, -70.40009pt) and (316.2767pt, -70.45917pt) .. (316.2619pt, -70.47736pt)
 -- (316.2619pt, -70.47736pt) .. controls (316.2472pt, -70.49554pt) and (316.2127pt, -70.5047pt) .. (316.1585pt, -70.5047pt)
 -- (316.1585pt, -70.5047pt)
 -- (316.1364pt, -70.5047pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(316.1364pt, -70.5047pt) .. controls (316.0428pt, -70.5047pt) and (315.996pt, -70.48645pt) .. (315.996pt, -70.45007pt)
 -- (315.996pt, -70.45007pt) .. controls (315.996pt, -70.42737pt) and (316.0354pt, -70.29999pt) .. (316.1142pt, -70.06805pt)
 -- (316.1142pt, -70.06805pt) .. controls (316.193pt, -69.83606pt) and (316.2767pt, -69.60638pt) .. (316.3653pt, -69.37897pt)
 -- (316.3653pt, -69.37897pt)
 -- (316.4909pt, -69.04468pt)
 -- (316.4909pt, -69.04468pt) .. controls (316.5155pt, -68.96277pt) and (316.5475pt, -68.90369pt) .. (316.5869pt, -68.86731pt)
 -- (316.5869pt, -68.86731pt)
 -- (320.0433pt, -68.86731pt)
 -- (320.0433pt, -68.86731pt)
 -- (320.7081pt, -68.86731pt)
 -- (320.7081pt, -68.86731pt) .. controls (320.8656pt, -68.86731pt) and (320.9592pt, -68.86957pt) .. (320.9887pt, -68.87408pt)
 -- (320.9887pt, -68.87408pt) .. controls (321.0182pt, -68.87866pt) and (321.0355pt, -68.89911pt) .. (321.0404pt, -68.93549pt)
 -- (321.0404pt, -68.93549pt) .. controls (321.0404pt, -68.96277pt) and (320.9986pt, -69.22205pt) .. (320.9149pt, -69.71326pt)
 -- (320.9149pt, -69.71326pt) .. controls (320.8311pt, -70.20447pt) and (320.7844pt, -70.45239pt) .. (320.7745pt, -70.45691pt)
 -- (320.7745pt, -70.45691pt) .. controls (320.7745pt, -70.48877pt) and (320.7278pt, -70.5047pt) .. (320.6342pt, -70.5047pt)
 -- (320.6342pt, -70.5047pt) .. controls (320.5899pt, -70.5047pt) and (320.5603pt, -70.5047pt) .. (320.5456pt, -70.5047pt)
 -- (320.5456pt, -70.5047pt) .. controls (320.5308pt, -70.5047pt) and (320.516pt, -70.49329pt) .. (320.5013pt, -70.47058pt)
 -- (320.5013pt, -70.47058pt)
 -- (320.4865pt, -70.45007pt)
 -- (320.4865pt, -70.45007pt) .. controls (320.4865pt, -70.42279pt) and (320.5013pt, -70.32043pt) .. (320.5308pt, -70.14307pt)
 -- (320.5308pt, -70.14307pt) .. controls (320.5603pt, -69.9657pt) and (320.5751pt, -69.82697pt) .. (320.5751pt, -69.72693pt)
 -- (320.5751pt, -69.72693pt) .. controls (320.5751pt, -69.56775pt) and (320.5431pt, -69.4472pt) .. (320.4791pt, -69.3653pt)
 -- (320.4791pt, -69.3653pt) .. controls (320.4151pt, -69.28345pt) and (320.2797pt, -69.22662pt) .. (320.0729pt, -69.19476pt)
 -- (320.0729pt, -69.19476pt) .. controls (320.0483pt, -69.19019pt) and (319.9055pt, -69.18567pt) .. (319.6445pt, -69.18109pt)
 -- (319.6445pt, -69.18109pt) .. controls (319.418pt, -69.18109pt) and (319.2752pt, -69.18341pt) .. (319.2162pt, -69.18793pt)
 -- (319.2162pt, -69.18793pt) .. controls (319.1571pt, -69.1925pt) and (319.1128pt, -69.21069pt) .. (319.0832pt, -69.24249pt)
 -- (319.0832pt, -69.24249pt) .. controls (319.0783pt, -69.24707pt) and (318.9035pt, -69.88153pt) .. (318.5588pt, -71.146pt)
 -- (318.5588pt, -71.146pt) .. controls (318.2142pt, -72.4104pt) and (318.0418pt, -73.05402pt) .. (318.0418pt, -73.07672pt)
 -- (318.0418pt, -73.07672pt) .. controls (318.0418pt, -73.13129pt) and (318.2585pt, -73.16315pt) .. (318.6918pt, -73.17224pt)
 -- (318.6918pt, -73.17224pt) .. controls (318.8493pt, -73.17224pt) and (318.9503pt, -73.1745pt) .. (318.9946pt, -73.17908pt)
 -- (318.9946pt, -73.17908pt) .. controls (319.0389pt, -73.18359pt) and (319.0611pt, -73.2041pt) .. (319.0611pt, -73.24048pt)
 -- (319.0611pt, -73.24048pt) .. controls (319.0611pt, -73.26324pt) and (319.0537pt, -73.29504pt) .. (319.0389pt, -73.336pt)
 -- (319.0389pt, -73.336pt) .. controls (319.0192pt, -73.41785pt) and (318.9971pt, -73.46564pt) .. (318.9724pt, -73.47925pt)
 -- (318.9724pt, -73.47925pt)
 -- (318.9577pt, -73.48608pt)
 -- (318.9577pt, -73.48608pt) .. controls (318.9429pt, -73.48608pt) and (318.9257pt, -73.48608pt) .. (318.906pt, -73.48608pt)
 -- (318.906pt, -73.48608pt) .. controls (318.8813pt, -73.48608pt) and (318.7533pt, -73.48383pt) .. (318.5219pt, -73.47925pt)
 -- (318.5219pt, -73.47925pt) .. controls (318.2905pt, -73.47473pt) and (317.9582pt, -73.47241pt) .. (317.5249pt, -73.47241pt)
 -- (317.5249pt, -73.47241pt) .. controls (316.8897pt, -73.47241pt) and (316.486pt, -73.47699pt) .. (316.3136pt, -73.48608pt)
 -- (316.3136pt, -73.48608pt)
 -- (316.2029pt, -73.48608pt)
 -- (316.2029pt, -73.48608pt) .. controls (316.1733pt, -73.4588pt) and (316.1585pt, -73.43835pt) .. (316.1585pt, -73.42468pt)
 -- (316.1585pt, -73.42468pt) .. controls (316.1585pt, -73.41101pt) and (316.1635pt, -73.37012pt) .. (316.1733pt, -73.30188pt)
 -- (316.1733pt, -73.30188pt) .. controls (316.193pt, -73.24274pt) and (316.2176pt, -73.19952pt) .. (316.2472pt, -73.17224pt)
 -- (316.2472pt, -73.17224pt)
 -- (316.4539pt, -73.17224pt)
 -- (316.4539pt, -73.17224pt)
 -- (316.5352pt, -73.17224pt)
 -- (316.5352pt, -73.17224pt) .. controls (316.9291pt, -73.17224pt) and (317.163pt, -73.15179pt) .. (317.2368pt, -73.11084pt)
 -- (317.2368pt, -73.11084pt) .. controls (317.2417pt, -73.10632pt) and (317.2467pt, -73.104pt) .. (317.2516pt, -73.104pt)
 -- (317.2516pt, -73.104pt) .. controls (317.2762pt, -73.09039pt) and (317.3008pt, -73.04492pt) .. (317.3254pt, -72.96759pt)
 -- (317.3254pt, -72.96759pt) .. controls (317.3501pt, -72.89026pt) and (317.4485pt, -72.5332pt) .. (317.6209pt, -71.89642pt)
 -- (317.6209pt, -71.89642pt) .. controls (317.7046pt, -71.58716pt) and (317.7735pt, -71.33472pt) .. (317.8277pt, -71.13916pt)
 -- (317.8277pt, -71.13916pt) .. controls (318.1723pt, -69.88837pt) and (318.3447pt, -69.24933pt) .. (318.3447pt, -69.22205pt)
 -- (318.3447pt, -69.22205pt) .. controls (318.3447pt, -69.19928pt) and (318.2733pt, -69.18793pt) .. (318.1305pt, -69.18793pt)
 -- (318.1305pt, -69.18793pt)
 -- (317.9015pt, -69.18793pt)
 -- (317.9015pt, -69.18793pt) .. controls (317.5716pt, -69.18793pt) and (317.355pt, -69.2016pt) .. (317.2516pt, -69.22888pt)
 -- (317.2516pt, -69.22888pt) .. controls (317.03pt, -69.27435pt) and (316.8577pt, -69.36761pt) .. (316.7346pt, -69.50861pt)
 -- (316.7346pt, -69.50861pt) .. controls (316.6115pt, -69.6496pt) and (316.4786pt, -69.91339pt) .. (316.3358pt, -70.29999pt)
 -- (316.3358pt, -70.29999pt) .. controls (316.3013pt, -70.40009pt) and (316.2767pt, -70.45917pt) .. (316.2619pt, -70.47736pt)
 -- (316.2619pt, -70.47736pt) .. controls (316.2472pt, -70.49554pt) and (316.2127pt, -70.5047pt) .. (316.1585pt, -70.5047pt)
 -- (316.1585pt, -70.5047pt)
 -- (316.1364pt, -70.5047pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(311.6681pt, -77.14783pt) -- (311.5721pt, -77.18195pt)
 -- (311.5721pt, -77.18195pt) .. controls (311.5031pt, -77.20465pt) and (311.4047pt, -77.22742pt) .. (311.2766pt, -77.25012pt)
 -- (311.2766pt, -77.25012pt) .. controls (311.1486pt, -77.27289pt) and (311.0058pt, -77.28882pt) .. (310.8483pt, -77.29791pt)
 -- (310.8483pt, -77.29791pt)
 -- (310.7079pt, -77.29791pt)
 -- (310.7079pt, -77.29791pt)
 -- (310.7079pt, -76.98407pt)
 -- (310.7079pt, -76.98407pt)
 -- (310.8483pt, -76.98407pt)
 -- (310.8483pt, -76.98407pt) .. controls (311.0797pt, -76.97498pt) and (311.2939pt, -76.94086pt) .. (311.4908pt, -76.88171pt)
 -- (311.4908pt, -76.88171pt) .. controls (311.6878pt, -76.82263pt) and (311.8256pt, -76.76801pt) .. (311.9044pt, -76.71802pt)
 -- (311.9044pt, -76.71802pt) .. controls (311.9832pt, -76.66797pt) and (312.0521pt, -76.61792pt) .. (312.1112pt, -76.56787pt)
 -- (312.1112pt, -76.56787pt) .. controls (312.1211pt, -76.55426pt) and (312.1506pt, -76.54742pt) .. (312.1998pt, -76.54742pt)
 -- (312.1998pt, -76.54742pt) .. controls (312.2441pt, -76.54742pt) and (312.286pt, -76.5611pt) .. (312.3254pt, -76.58838pt)
 -- (312.3254pt, -76.58838pt)
 -- (312.3254pt, -78.6283pt)
 -- (312.3254pt, -78.6283pt)
 -- (312.3328pt, -80.67499pt)
 -- (312.3328pt, -80.67499pt) .. controls (312.3672pt, -80.70685pt) and (312.3968pt, -80.72729pt) .. (312.4214pt, -80.73639pt)
 -- (312.4214pt, -80.73639pt) .. controls (312.446pt, -80.74554pt) and (312.5051pt, -80.75464pt) .. (312.5987pt, -80.76373pt)
 -- (312.5987pt, -80.76373pt) .. controls (312.6922pt, -80.77283pt) and (312.8448pt, -80.77734pt) .. (313.0566pt, -80.77734pt)
 -- (313.0566pt, -80.77734pt)
 -- (313.2486pt, -80.77734pt)
 -- (313.2486pt, -80.77734pt)
 -- (313.2486pt, -81.09119pt)
 -- (313.2486pt, -81.09119pt)
 -- (313.1674pt, -81.09119pt)
 -- (313.1674pt, -81.09119pt) .. controls (313.064pt, -81.07751pt) and (312.6725pt, -81.07074pt) .. (311.993pt, -81.07074pt)
 -- (311.993pt, -81.07074pt) .. controls (311.3234pt, -81.07074pt) and (310.9369pt, -81.07751pt) .. (310.8335pt, -81.09119pt)
 -- (310.8335pt, -81.09119pt)
 -- (310.7449pt, -81.09119pt)
 -- (310.7449pt, -81.09119pt)
 -- (310.7449pt, -80.77734pt)
 -- (310.7449pt, -80.77734pt)
 -- (310.9369pt, -80.77734pt)
 -- (310.9369pt, -80.77734pt) .. controls (311.0452pt, -80.77734pt) and (311.1388pt, -80.77734pt) .. (311.2176pt, -80.77734pt)
 -- (311.2176pt, -80.77734pt) .. controls (311.2963pt, -80.77734pt) and (311.3579pt, -80.77509pt) .. (311.4022pt, -80.77051pt)
 -- (311.4022pt, -80.77051pt) .. controls (311.4465pt, -80.76599pt) and (311.4859pt, -80.75916pt) .. (311.5204pt, -80.75006pt)
 -- (311.5204pt, -80.75006pt) .. controls (311.5548pt, -80.74097pt) and (311.5745pt, -80.73639pt) .. (311.5794pt, -80.73639pt)
 -- (311.5794pt, -80.73639pt) .. controls (311.5844pt, -80.73639pt) and (311.5992pt, -80.72504pt) .. (311.6237pt, -80.70233pt)
 -- (311.6237pt, -80.70233pt) .. controls (311.6484pt, -80.67957pt) and (311.6631pt, -80.67047pt) .. (311.6681pt, -80.67499pt)
 -- (311.6681pt, -80.67499pt)
 -- (311.6681pt, -77.14783pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(311.6681pt, -77.14783pt) -- (311.5721pt, -77.18195pt)
 -- (311.5721pt, -77.18195pt) .. controls (311.5031pt, -77.20465pt) and (311.4047pt, -77.22742pt) .. (311.2766pt, -77.25012pt)
 -- (311.2766pt, -77.25012pt) .. controls (311.1486pt, -77.27289pt) and (311.0058pt, -77.28882pt) .. (310.8483pt, -77.29791pt)
 -- (310.8483pt, -77.29791pt)
 -- (310.7079pt, -77.29791pt)
 -- (310.7079pt, -77.29791pt)
 -- (310.7079pt, -76.98407pt)
 -- (310.7079pt, -76.98407pt)
 -- (310.8483pt, -76.98407pt)
 -- (310.8483pt, -76.98407pt) .. controls (311.0797pt, -76.97498pt) and (311.2939pt, -76.94086pt) .. (311.4908pt, -76.88171pt)
 -- (311.4908pt, -76.88171pt) .. controls (311.6878pt, -76.82263pt) and (311.8256pt, -76.76801pt) .. (311.9044pt, -76.71802pt)
 -- (311.9044pt, -76.71802pt) .. controls (311.9832pt, -76.66797pt) and (312.0521pt, -76.61792pt) .. (312.1112pt, -76.56787pt)
 -- (312.1112pt, -76.56787pt) .. controls (312.1211pt, -76.55426pt) and (312.1506pt, -76.54742pt) .. (312.1998pt, -76.54742pt)
 -- (312.1998pt, -76.54742pt) .. controls (312.2441pt, -76.54742pt) and (312.286pt, -76.5611pt) .. (312.3254pt, -76.58838pt)
 -- (312.3254pt, -76.58838pt)
 -- (312.3254pt, -78.6283pt)
 -- (312.3254pt, -78.6283pt)
 -- (312.3328pt, -80.67499pt)
 -- (312.3328pt, -80.67499pt) .. controls (312.3672pt, -80.70685pt) and (312.3968pt, -80.72729pt) .. (312.4214pt, -80.73639pt)
 -- (312.4214pt, -80.73639pt) .. controls (312.446pt, -80.74554pt) and (312.5051pt, -80.75464pt) .. (312.5987pt, -80.76373pt)
 -- (312.5987pt, -80.76373pt) .. controls (312.6922pt, -80.77283pt) and (312.8448pt, -80.77734pt) .. (313.0566pt, -80.77734pt)
 -- (313.0566pt, -80.77734pt)
 -- (313.2486pt, -80.77734pt)
 -- (313.2486pt, -80.77734pt)
 -- (313.2486pt, -81.09119pt)
 -- (313.2486pt, -81.09119pt)
 -- (313.1674pt, -81.09119pt)
 -- (313.1674pt, -81.09119pt) .. controls (313.064pt, -81.07751pt) and (312.6725pt, -81.07074pt) .. (311.993pt, -81.07074pt)
 -- (311.993pt, -81.07074pt) .. controls (311.3234pt, -81.07074pt) and (310.9369pt, -81.07751pt) .. (310.8335pt, -81.09119pt)
 -- (310.8335pt, -81.09119pt)
 -- (310.7449pt, -81.09119pt)
 -- (310.7449pt, -81.09119pt)
 -- (310.7449pt, -80.77734pt)
 -- (310.7449pt, -80.77734pt)
 -- (310.9369pt, -80.77734pt)
 -- (310.9369pt, -80.77734pt) .. controls (311.0452pt, -80.77734pt) and (311.1388pt, -80.77734pt) .. (311.2176pt, -80.77734pt)
 -- (311.2176pt, -80.77734pt) .. controls (311.2963pt, -80.77734pt) and (311.3579pt, -80.77509pt) .. (311.4022pt, -80.77051pt)
 -- (311.4022pt, -80.77051pt) .. controls (311.4465pt, -80.76599pt) and (311.4859pt, -80.75916pt) .. (311.5204pt, -80.75006pt)
 -- (311.5204pt, -80.75006pt) .. controls (311.5548pt, -80.74097pt) and (311.5745pt, -80.73639pt) .. (311.5794pt, -80.73639pt)
 -- (311.5794pt, -80.73639pt) .. controls (311.5844pt, -80.73639pt) and (311.5992pt, -80.72504pt) .. (311.6237pt, -80.70233pt)
 -- (311.6237pt, -80.70233pt) .. controls (311.6484pt, -80.67957pt) and (311.6631pt, -80.67047pt) .. (311.6681pt, -80.67499pt)
 -- (311.6681pt, -80.67499pt)
 -- (311.6681pt, -77.14783pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(302.8661pt, -96.19397pt) -- (321.5641pt, -96.19397pt)
 -- (321.5641pt, -96.19397pt)
 -- (321.5641pt, -108.4196pt)
 -- (321.5641pt, -108.4196pt)
 -- (302.8661pt, -108.4196pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(303.6391pt, -102.8289pt) -- (303.5242pt, -102.8289pt)
 -- (303.5242pt, -102.8289pt) .. controls (303.3849pt, -102.8289pt) and (303.3152pt, -102.7838pt) .. (303.3152pt, -102.6937pt)
 -- (303.3152pt, -102.6937pt) .. controls (303.3152pt, -102.6809pt) and (303.3222pt, -102.6455pt) .. (303.3362pt, -102.5876pt)
 -- (303.3362pt, -102.5876pt) .. controls (303.3501pt, -102.5297pt) and (303.3884pt, -102.4493pt) .. (303.451pt, -102.3464pt)
 -- (303.451pt, -102.3464pt) .. controls (303.5137pt, -102.2434pt) and (303.5834pt, -102.1373pt) .. (303.66pt, -102.0279pt)
 -- (303.66pt, -102.0279pt) .. controls (303.7366pt, -101.9185pt) and (303.855pt, -101.8027pt) .. (304.0152pt, -101.6805pt)
 -- (304.0152pt, -101.6805pt) .. controls (304.1754pt, -101.5583pt) and (304.346pt, -101.4553pt) .. (304.527pt, -101.3717pt)
 -- (304.527pt, -101.3717pt) .. controls (304.8126pt, -101.2559pt) and (305.0703pt, -101.198pt) .. (305.3001pt, -101.198pt)
 -- (305.3001pt, -101.198pt)
 -- (305.3314pt, -101.198pt)
 -- (305.3314pt, -101.198pt) .. controls (305.5891pt, -101.198pt) and (305.7493pt, -101.2012pt) .. (305.812pt, -101.2076pt)
 -- (305.812pt, -101.2076pt) .. controls (306.3412pt, -101.2913pt) and (306.6895pt, -101.4521pt) .. (306.8566pt, -101.6902pt)
 -- (306.8566pt, -101.6902pt)
 -- (306.9611pt, -101.5937pt)
 -- (306.9611pt, -101.5937pt) .. controls (307.2535pt, -101.3235pt) and (307.5704pt, -101.1884pt) .. (307.9117pt, -101.1884pt)
 -- (307.9117pt, -101.1884pt) .. controls (308.2947pt, -101.1884pt) and (308.5907pt, -101.2881pt) .. (308.7996pt, -101.4875pt)
 -- (308.7996pt, -101.4875pt) .. controls (309.0085pt, -101.687pt) and (309.1165pt, -101.9282pt) .. (309.1234pt, -102.2112pt)
 -- (309.1234pt, -102.2112pt) .. controls (309.1234pt, -102.4879pt) and (309.0329pt, -102.7002pt) .. (308.8518pt, -102.8481pt)
 -- (308.8518pt, -102.8481pt) .. controls (308.6708pt, -102.9961pt) and (308.4758pt, -103.0733pt) .. (308.2668pt, -103.0798pt)
 -- (308.2668pt, -103.0798pt) .. controls (308.1067pt, -103.0798pt) and (307.9709pt, -103.0347pt) .. (307.8594pt, -102.9446pt)
 -- (307.8594pt, -102.9446pt) .. controls (307.748pt, -102.8546pt) and (307.6923pt, -102.7324pt) .. (307.6923pt, -102.5779pt)
 -- (307.6923pt, -102.5779pt) .. controls (307.6923pt, -102.3528pt) and (307.7828pt, -102.163pt) .. (307.9639pt, -102.0086pt)
 -- (307.9639pt, -102.0086pt) .. controls (308.0544pt, -101.9443pt) and (308.1659pt, -101.8864pt) .. (308.2982pt, -101.8349pt)
 -- (308.2982pt, -101.8349pt) .. controls (308.2982pt, -101.8285pt) and (308.2842pt, -101.8156pt) .. (308.2564pt, -101.7963pt)
 -- (308.2564pt, -101.7963pt) .. controls (308.2285pt, -101.777pt) and (308.1798pt, -101.7545pt) .. (308.1101pt, -101.7288pt)
 -- (308.1101pt, -101.7288pt) .. controls (308.0405pt, -101.703pt) and (307.9639pt, -101.6902pt) .. (307.8803pt, -101.6902pt)
 -- (307.8803pt, -101.6902pt) .. controls (307.7968pt, -101.6902pt) and (307.7341pt, -101.6966pt) .. (307.6923pt, -101.7095pt)
 -- (307.6923pt, -101.7095pt) .. controls (307.4625pt, -101.806pt) and (307.2988pt, -101.9893pt) .. (307.2013pt, -102.2595pt)
 -- (307.2013pt, -102.2595pt) .. controls (306.7765pt, -103.707pt) and (306.5641pt, -104.5465pt) .. (306.5641pt, -104.7781pt)
 -- (306.5641pt, -104.7781pt) .. controls (306.5641pt, -105.0097pt) and (306.7417pt, -105.1255pt) .. (307.0969pt, -105.1255pt)
 -- (307.0969pt, -105.1255pt) .. controls (307.4033pt, -105.1255pt) and (307.6819pt, -105.029pt) .. (307.9326pt, -104.836pt)
 -- (307.9326pt, -104.836pt) .. controls (308.1833pt, -104.643pt) and (308.3574pt, -104.4243pt) .. (308.4549pt, -104.1798pt)
 -- (308.4549pt, -104.1798pt) .. controls (308.4827pt, -104.0898pt) and (308.5071pt, -104.0351pt) .. (308.528pt, -104.0158pt)
 -- (308.528pt, -104.0158pt) .. controls (308.5489pt, -103.9965pt) and (308.6185pt, -103.9868pt) .. (308.7369pt, -103.9868pt)
 -- (308.7369pt, -103.9868pt)
 -- (308.7996pt, -103.9868pt)
 -- (308.7996pt, -103.9868pt)
 -- (308.9145pt, -103.9868pt)
 -- (308.9145pt, -103.9868pt) .. controls (309.0538pt, -103.9868pt) and (309.1234pt, -104.0319pt) .. (309.1234pt, -104.1219pt)
 -- (309.1234pt, -104.1219pt) .. controls (309.1234pt, -104.2056pt) and (309.0782pt, -104.3246pt) .. (308.9876pt, -104.479pt)
 -- (308.9876pt, -104.479pt) .. controls (308.8971pt, -104.6334pt) and (308.7718pt, -104.7974pt) .. (308.6116pt, -104.9711pt)
 -- (308.6116pt, -104.9711pt) .. controls (308.4514pt, -105.1448pt) and (308.2251pt, -105.2992pt) .. (307.9326pt, -105.4343pt)
 -- (307.9326pt, -105.4343pt) .. controls (307.6401pt, -105.5694pt) and (307.3336pt, -105.6337pt) .. (307.0133pt, -105.6273pt)
 -- (307.0133pt, -105.6273pt) .. controls (306.4283pt, -105.6273pt) and (305.9721pt, -105.489pt) .. (305.6448pt, -105.2123pt)
 -- (305.6448pt, -105.2123pt)
 -- (305.5612pt, -105.1255pt)
 -- (305.5612pt, -105.1255pt) .. controls (305.2618pt, -105.4536pt) and (304.924pt, -105.6177pt) .. (304.5479pt, -105.6177pt)
 -- (304.5479pt, -105.6177pt)
 -- (304.4957pt, -105.6177pt)
 -- (304.4957pt, -105.6177pt) .. controls (304.0987pt, -105.6177pt) and (303.8028pt, -105.5147pt) .. (303.6078pt, -105.3088pt)
 -- (303.6078pt, -105.3088pt) .. controls (303.4128pt, -105.103pt) and (303.3152pt, -104.8778pt) .. (303.3152pt, -104.6334pt)
 -- (303.3152pt, -104.6334pt) .. controls (303.3152pt, -104.3246pt) and (303.4093pt, -104.0994pt) .. (303.5973pt, -103.9579pt)
 -- (303.5973pt, -103.9579pt) .. controls (303.7853pt, -103.8163pt) and (303.9769pt, -103.7424pt) .. (304.1718pt, -103.736pt)
 -- (304.1718pt, -103.736pt) .. controls (304.332pt, -103.736pt) and (304.4678pt, -103.7809pt) .. (304.5793pt, -103.871pt)
 -- (304.5793pt, -103.871pt) .. controls (304.6907pt, -103.9611pt) and (304.7464pt, -104.0833pt) .. (304.7464pt, -104.2377pt)
 -- (304.7464pt, -104.2377pt) .. controls (304.7464pt, -104.4629pt) and (304.6559pt, -104.6526pt) .. (304.4748pt, -104.8071pt)
 -- (304.4748pt, -104.8071pt) .. controls (304.3843pt, -104.8714pt) and (304.2728pt, -104.9293pt) .. (304.1405pt, -104.9808pt)
 -- (304.1405pt, -104.9808pt) .. controls (304.1544pt, -105.0129pt) and (304.2032pt, -105.0451pt) .. (304.2868pt, -105.0773pt)
 -- (304.2868pt, -105.0773pt) .. controls (304.3703pt, -105.1094pt) and (304.4574pt, -105.1287pt) .. (304.5479pt, -105.1352pt)
 -- (304.5479pt, -105.1352pt) .. controls (304.7011pt, -105.1352pt) and (304.8369pt, -105.0773pt) .. (304.9553pt, -104.9615pt)
 -- (304.9553pt, -104.9615pt) .. controls (305.0737pt, -104.8456pt) and (305.1643pt, -104.7106pt) .. (305.2269pt, -104.5562pt)
 -- (305.2269pt, -104.5562pt) .. controls (305.6518pt, -103.1087pt) and (305.8642pt, -102.2692pt) .. (305.8642pt, -102.0375pt)
 -- (305.8642pt, -102.0375pt) .. controls (305.8642pt, -101.806pt) and (305.6866pt, -101.6902pt) .. (305.3314pt, -101.6902pt)
 -- (305.3314pt, -101.6902pt) .. controls (305.0807pt, -101.6902pt) and (304.83pt, -101.7642pt) .. (304.5793pt, -101.9121pt)
 -- (304.5793pt, -101.9121pt) .. controls (304.3286pt, -102.0601pt) and (304.1301pt, -102.3013pt) .. (303.9838pt, -102.6359pt)
 -- (303.9838pt, -102.6359pt) .. controls (303.956pt, -102.7259pt) and (303.9316pt, -102.7806pt) .. (303.9107pt, -102.7999pt)
 -- (303.9107pt, -102.7999pt) .. controls (303.8898pt, -102.8192pt) and (303.8202pt, -102.8289pt) .. (303.7018pt, -102.8289pt)
 -- (303.7018pt, -102.8289pt)
 -- (303.6391pt, -102.8289pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(303.6391pt, -102.8289pt) -- (303.5242pt, -102.8289pt)
 -- (303.5242pt, -102.8289pt) .. controls (303.3849pt, -102.8289pt) and (303.3152pt, -102.7838pt) .. (303.3152pt, -102.6937pt)
 -- (303.3152pt, -102.6937pt) .. controls (303.3152pt, -102.6809pt) and (303.3222pt, -102.6455pt) .. (303.3362pt, -102.5876pt)
 -- (303.3362pt, -102.5876pt) .. controls (303.3501pt, -102.5297pt) and (303.3884pt, -102.4493pt) .. (303.451pt, -102.3464pt)
 -- (303.451pt, -102.3464pt) .. controls (303.5137pt, -102.2434pt) and (303.5834pt, -102.1373pt) .. (303.66pt, -102.0279pt)
 -- (303.66pt, -102.0279pt) .. controls (303.7366pt, -101.9185pt) and (303.855pt, -101.8027pt) .. (304.0152pt, -101.6805pt)
 -- (304.0152pt, -101.6805pt) .. controls (304.1754pt, -101.5583pt) and (304.346pt, -101.4553pt) .. (304.527pt, -101.3717pt)
 -- (304.527pt, -101.3717pt) .. controls (304.8126pt, -101.2559pt) and (305.0703pt, -101.198pt) .. (305.3001pt, -101.198pt)
 -- (305.3001pt, -101.198pt)
 -- (305.3314pt, -101.198pt)
 -- (305.3314pt, -101.198pt) .. controls (305.5891pt, -101.198pt) and (305.7493pt, -101.2012pt) .. (305.812pt, -101.2076pt)
 -- (305.812pt, -101.2076pt) .. controls (306.3412pt, -101.2913pt) and (306.6895pt, -101.4521pt) .. (306.8566pt, -101.6902pt)
 -- (306.8566pt, -101.6902pt)
 -- (306.9611pt, -101.5937pt)
 -- (306.9611pt, -101.5937pt) .. controls (307.2535pt, -101.3235pt) and (307.5704pt, -101.1884pt) .. (307.9117pt, -101.1884pt)
 -- (307.9117pt, -101.1884pt) .. controls (308.2947pt, -101.1884pt) and (308.5907pt, -101.2881pt) .. (308.7996pt, -101.4875pt)
 -- (308.7996pt, -101.4875pt) .. controls (309.0085pt, -101.687pt) and (309.1165pt, -101.9282pt) .. (309.1234pt, -102.2112pt)
 -- (309.1234pt, -102.2112pt) .. controls (309.1234pt, -102.4879pt) and (309.0329pt, -102.7002pt) .. (308.8518pt, -102.8481pt)
 -- (308.8518pt, -102.8481pt) .. controls (308.6708pt, -102.9961pt) and (308.4758pt, -103.0733pt) .. (308.2668pt, -103.0798pt)
 -- (308.2668pt, -103.0798pt) .. controls (308.1067pt, -103.0798pt) and (307.9709pt, -103.0347pt) .. (307.8594pt, -102.9446pt)
 -- (307.8594pt, -102.9446pt) .. controls (307.748pt, -102.8546pt) and (307.6923pt, -102.7324pt) .. (307.6923pt, -102.5779pt)
 -- (307.6923pt, -102.5779pt) .. controls (307.6923pt, -102.3528pt) and (307.7828pt, -102.163pt) .. (307.9639pt, -102.0086pt)
 -- (307.9639pt, -102.0086pt) .. controls (308.0544pt, -101.9443pt) and (308.1659pt, -101.8864pt) .. (308.2982pt, -101.8349pt)
 -- (308.2982pt, -101.8349pt) .. controls (308.2982pt, -101.8285pt) and (308.2842pt, -101.8156pt) .. (308.2564pt, -101.7963pt)
 -- (308.2564pt, -101.7963pt) .. controls (308.2285pt, -101.777pt) and (308.1798pt, -101.7545pt) .. (308.1101pt, -101.7288pt)
 -- (308.1101pt, -101.7288pt) .. controls (308.0405pt, -101.703pt) and (307.9639pt, -101.6902pt) .. (307.8803pt, -101.6902pt)
 -- (307.8803pt, -101.6902pt) .. controls (307.7968pt, -101.6902pt) and (307.7341pt, -101.6966pt) .. (307.6923pt, -101.7095pt)
 -- (307.6923pt, -101.7095pt) .. controls (307.4625pt, -101.806pt) and (307.2988pt, -101.9893pt) .. (307.2013pt, -102.2595pt)
 -- (307.2013pt, -102.2595pt) .. controls (306.7765pt, -103.707pt) and (306.5641pt, -104.5465pt) .. (306.5641pt, -104.7781pt)
 -- (306.5641pt, -104.7781pt) .. controls (306.5641pt, -105.0097pt) and (306.7417pt, -105.1255pt) .. (307.0969pt, -105.1255pt)
 -- (307.0969pt, -105.1255pt) .. controls (307.4033pt, -105.1255pt) and (307.6819pt, -105.029pt) .. (307.9326pt, -104.836pt)
 -- (307.9326pt, -104.836pt) .. controls (308.1833pt, -104.643pt) and (308.3574pt, -104.4243pt) .. (308.4549pt, -104.1798pt)
 -- (308.4549pt, -104.1798pt) .. controls (308.4827pt, -104.0898pt) and (308.5071pt, -104.0351pt) .. (308.528pt, -104.0158pt)
 -- (308.528pt, -104.0158pt) .. controls (308.5489pt, -103.9965pt) and (308.6185pt, -103.9868pt) .. (308.7369pt, -103.9868pt)
 -- (308.7369pt, -103.9868pt)
 -- (308.7996pt, -103.9868pt)
 -- (308.7996pt, -103.9868pt)
 -- (308.9145pt, -103.9868pt)
 -- (308.9145pt, -103.9868pt) .. controls (309.0538pt, -103.9868pt) and (309.1234pt, -104.0319pt) .. (309.1234pt, -104.1219pt)
 -- (309.1234pt, -104.1219pt) .. controls (309.1234pt, -104.2056pt) and (309.0782pt, -104.3246pt) .. (308.9876pt, -104.479pt)
 -- (308.9876pt, -104.479pt) .. controls (308.8971pt, -104.6334pt) and (308.7718pt, -104.7974pt) .. (308.6116pt, -104.9711pt)
 -- (308.6116pt, -104.9711pt) .. controls (308.4514pt, -105.1448pt) and (308.2251pt, -105.2992pt) .. (307.9326pt, -105.4343pt)
 -- (307.9326pt, -105.4343pt) .. controls (307.6401pt, -105.5694pt) and (307.3336pt, -105.6337pt) .. (307.0133pt, -105.6273pt)
 -- (307.0133pt, -105.6273pt) .. controls (306.4283pt, -105.6273pt) and (305.9721pt, -105.489pt) .. (305.6448pt, -105.2123pt)
 -- (305.6448pt, -105.2123pt)
 -- (305.5612pt, -105.1255pt)
 -- (305.5612pt, -105.1255pt) .. controls (305.2618pt, -105.4536pt) and (304.924pt, -105.6177pt) .. (304.5479pt, -105.6177pt)
 -- (304.5479pt, -105.6177pt)
 -- (304.4957pt, -105.6177pt)
 -- (304.4957pt, -105.6177pt) .. controls (304.0987pt, -105.6177pt) and (303.8028pt, -105.5147pt) .. (303.6078pt, -105.3088pt)
 -- (303.6078pt, -105.3088pt) .. controls (303.4128pt, -105.103pt) and (303.3152pt, -104.8778pt) .. (303.3152pt, -104.6334pt)
 -- (303.3152pt, -104.6334pt) .. controls (303.3152pt, -104.3246pt) and (303.4093pt, -104.0994pt) .. (303.5973pt, -103.9579pt)
 -- (303.5973pt, -103.9579pt) .. controls (303.7853pt, -103.8163pt) and (303.9769pt, -103.7424pt) .. (304.1718pt, -103.736pt)
 -- (304.1718pt, -103.736pt) .. controls (304.332pt, -103.736pt) and (304.4678pt, -103.7809pt) .. (304.5793pt, -103.871pt)
 -- (304.5793pt, -103.871pt) .. controls (304.6907pt, -103.9611pt) and (304.7464pt, -104.0833pt) .. (304.7464pt, -104.2377pt)
 -- (304.7464pt, -104.2377pt) .. controls (304.7464pt, -104.4629pt) and (304.6559pt, -104.6526pt) .. (304.4748pt, -104.8071pt)
 -- (304.4748pt, -104.8071pt) .. controls (304.3843pt, -104.8714pt) and (304.2728pt, -104.9293pt) .. (304.1405pt, -104.9808pt)
 -- (304.1405pt, -104.9808pt) .. controls (304.1544pt, -105.0129pt) and (304.2032pt, -105.0451pt) .. (304.2868pt, -105.0773pt)
 -- (304.2868pt, -105.0773pt) .. controls (304.3703pt, -105.1094pt) and (304.4574pt, -105.1287pt) .. (304.5479pt, -105.1352pt)
 -- (304.5479pt, -105.1352pt) .. controls (304.7011pt, -105.1352pt) and (304.8369pt, -105.0773pt) .. (304.9553pt, -104.9615pt)
 -- (304.9553pt, -104.9615pt) .. controls (305.0737pt, -104.8456pt) and (305.1643pt, -104.7106pt) .. (305.2269pt, -104.5562pt)
 -- (305.2269pt, -104.5562pt) .. controls (305.6518pt, -103.1087pt) and (305.8642pt, -102.2692pt) .. (305.8642pt, -102.0375pt)
 -- (305.8642pt, -102.0375pt) .. controls (305.8642pt, -101.806pt) and (305.6866pt, -101.6902pt) .. (305.3314pt, -101.6902pt)
 -- (305.3314pt, -101.6902pt) .. controls (305.0807pt, -101.6902pt) and (304.83pt, -101.7642pt) .. (304.5793pt, -101.9121pt)
 -- (304.5793pt, -101.9121pt) .. controls (304.3286pt, -102.0601pt) and (304.1301pt, -102.3013pt) .. (303.9838pt, -102.6359pt)
 -- (303.9838pt, -102.6359pt) .. controls (303.956pt, -102.7259pt) and (303.9316pt, -102.7806pt) .. (303.9107pt, -102.7999pt)
 -- (303.9107pt, -102.7999pt) .. controls (303.8898pt, -102.8192pt) and (303.8202pt, -102.8289pt) .. (303.7018pt, -102.8289pt)
 -- (303.7018pt, -102.8289pt)
 -- (303.6391pt, -102.8289pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(307.2211pt, -100.1751pt) .. controls (307.061pt, -100.1751pt) and (306.8346pt, -100.1011pt) .. (306.5421pt, -99.95319pt)
 -- (306.5421pt, -99.95319pt) .. controls (306.2496pt, -99.80518pt) and (306.0302pt, -99.72803pt) .. (305.884pt, -99.72156pt)
 -- (305.884pt, -99.72156pt) .. controls (305.6472pt, -99.72156pt) and (305.407pt, -99.83417pt) .. (305.1632pt, -100.0593pt)
 -- (305.1632pt, -100.0593pt)
 -- (305.0378pt, -100.1751pt)
 -- (305.0378pt, -100.1751pt)
 -- (304.8394pt, -100.011pt)
 -- (304.8394pt, -100.011pt) .. controls (304.8115pt, -99.99176pt) and (304.7802pt, -99.96924pt) .. (304.7454pt, -99.94354pt)
 -- (304.7454pt, -99.94354pt) .. controls (304.7105pt, -99.91779pt) and (304.6827pt, -99.89203pt) .. (304.6618pt, -99.86633pt)
 -- (304.6618pt, -99.86633pt)
 -- (304.6409pt, -99.84705pt)
 -- (304.6409pt, -99.84705pt) .. controls (305.0727pt, -99.39667pt) and (305.3129pt, -99.14899pt) .. (305.3617pt, -99.104pt)
 -- (305.3617pt, -99.104pt) .. controls (305.5985pt, -98.90454pt) and (305.8248pt, -98.80481pt) .. (306.0407pt, -98.80481pt)
 -- (306.0407pt, -98.80481pt) .. controls (306.1034pt, -98.80481pt) and (306.1521pt, -98.80804pt) .. (306.187pt, -98.81451pt)
 -- (306.187pt, -98.81451pt) .. controls (306.3123pt, -98.84021pt) and (306.5073pt, -98.92065pt) .. (306.7719pt, -99.05573pt)
 -- (306.7719pt, -99.05573pt) .. controls (307.0366pt, -99.19086pt) and (307.242pt, -99.25836pt) .. (307.3883pt, -99.25836pt)
 -- (307.3883pt, -99.25836pt) .. controls (307.6251pt, -99.25836pt) and (307.8653pt, -99.14581pt) .. (308.1091pt, -98.92065pt)
 -- (308.1091pt, -98.92065pt)
 -- (308.2344pt, -98.80481pt)
 -- (308.2344pt, -98.80481pt)
 -- (308.4329pt, -98.96887pt)
 -- (308.4329pt, -98.96887pt) .. controls (308.4608pt, -98.98816pt) and (308.4921pt, -99.01068pt) .. (308.5269pt, -99.03644pt)
 -- (308.5269pt, -99.03644pt) .. controls (308.5618pt, -99.06219pt) and (308.5896pt, -99.08789pt) .. (308.6105pt, -99.11365pt)
 -- (308.6105pt, -99.11365pt)
 -- (308.6314pt, -99.13293pt)
 -- (308.6314pt, -99.13293pt) .. controls (308.1996pt, -99.58325pt) and (307.9594pt, -99.83093pt) .. (307.9106pt, -99.87598pt)
 -- (307.9106pt, -99.87598pt) .. controls (307.6738pt, -100.0754pt) and (307.444pt, -100.1751pt) .. (307.2211pt, -100.1751pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(307.2211pt, -100.1751pt) .. controls (307.061pt, -100.1751pt) and (306.8346pt, -100.1011pt) .. (306.5421pt, -99.95319pt)
 -- (306.5421pt, -99.95319pt) .. controls (306.2496pt, -99.80518pt) and (306.0302pt, -99.72803pt) .. (305.884pt, -99.72156pt)
 -- (305.884pt, -99.72156pt) .. controls (305.6472pt, -99.72156pt) and (305.407pt, -99.83417pt) .. (305.1632pt, -100.0593pt)
 -- (305.1632pt, -100.0593pt)
 -- (305.0378pt, -100.1751pt)
 -- (305.0378pt, -100.1751pt)
 -- (304.8394pt, -100.011pt)
 -- (304.8394pt, -100.011pt) .. controls (304.8115pt, -99.99176pt) and (304.7802pt, -99.96924pt) .. (304.7454pt, -99.94354pt)
 -- (304.7454pt, -99.94354pt) .. controls (304.7105pt, -99.91779pt) and (304.6827pt, -99.89203pt) .. (304.6618pt, -99.86633pt)
 -- (304.6618pt, -99.86633pt)
 -- (304.6409pt, -99.84705pt)
 -- (304.6409pt, -99.84705pt) .. controls (305.0727pt, -99.39667pt) and (305.3129pt, -99.14899pt) .. (305.3617pt, -99.104pt)
 -- (305.3617pt, -99.104pt) .. controls (305.5985pt, -98.90454pt) and (305.8248pt, -98.80481pt) .. (306.0407pt, -98.80481pt)
 -- (306.0407pt, -98.80481pt) .. controls (306.1034pt, -98.80481pt) and (306.1521pt, -98.80804pt) .. (306.187pt, -98.81451pt)
 -- (306.187pt, -98.81451pt) .. controls (306.3123pt, -98.84021pt) and (306.5073pt, -98.92065pt) .. (306.7719pt, -99.05573pt)
 -- (306.7719pt, -99.05573pt) .. controls (307.0366pt, -99.19086pt) and (307.242pt, -99.25836pt) .. (307.3883pt, -99.25836pt)
 -- (307.3883pt, -99.25836pt) .. controls (307.6251pt, -99.25836pt) and (307.8653pt, -99.14581pt) .. (308.1091pt, -98.92065pt)
 -- (308.1091pt, -98.92065pt)
 -- (308.2344pt, -98.80481pt)
 -- (308.2344pt, -98.80481pt)
 -- (308.4329pt, -98.96887pt)
 -- (308.4329pt, -98.96887pt) .. controls (308.4608pt, -98.98816pt) and (308.4921pt, -99.01068pt) .. (308.5269pt, -99.03644pt)
 -- (308.5269pt, -99.03644pt) .. controls (308.5618pt, -99.06219pt) and (308.5896pt, -99.08789pt) .. (308.6105pt, -99.11365pt)
 -- (308.6105pt, -99.11365pt)
 -- (308.6314pt, -99.13293pt)
 -- (308.6314pt, -99.13293pt) .. controls (308.1996pt, -99.58325pt) and (307.9594pt, -99.83093pt) .. (307.9106pt, -99.87598pt)
 -- (307.9106pt, -99.87598pt) .. controls (307.6738pt, -100.0754pt) and (307.444pt, -100.1751pt) .. (307.2211pt, -100.1751pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(310.9pt, -97.88715pt) .. controls (310.767pt, -97.88715pt) and (310.6612pt, -97.84619pt) .. (310.5824pt, -97.76434pt)
 -- (310.5824pt, -97.76434pt) .. controls (310.5036pt, -97.68243pt) and (310.4642pt, -97.5824pt) .. (310.4642pt, -97.46411pt)
 -- (310.4642pt, -97.46411pt) .. controls (310.4642pt, -97.14124pt) and (310.5947pt, -96.86151pt) .. (310.8557pt, -96.625pt)
 -- (310.8557pt, -96.625pt) .. controls (311.1166pt, -96.38849pt) and (311.4416pt, -96.2702pt) .. (311.8306pt, -96.2702pt)
 -- (311.8306pt, -96.2702pt) .. controls (312.2786pt, -96.2702pt) and (312.6528pt, -96.39758pt) .. (312.9532pt, -96.65228pt)
 -- (312.9532pt, -96.65228pt) .. controls (313.2535pt, -96.90698pt) and (313.4062pt, -97.23669pt) .. (313.4111pt, -97.64154pt)
 -- (313.4111pt, -97.64154pt) .. controls (313.4111pt, -97.8371pt) and (313.3618pt, -98.02356pt) .. (313.2634pt, -98.20099pt)
 -- (313.2634pt, -98.20099pt) .. controls (313.1649pt, -98.37836pt) and (313.0467pt, -98.53302pt) .. (312.9088pt, -98.66492pt)
 -- (312.9088pt, -98.66492pt) .. controls (312.771pt, -98.79681pt) and (312.574pt, -98.96509pt) .. (312.318pt, -99.16974pt)
 -- (312.318pt, -99.16974pt) .. controls (312.1407pt, -99.31073pt) and (311.8946pt, -99.51996pt) .. (311.5794pt, -99.79742pt)
 -- (311.5794pt, -99.79742pt)
 -- (311.1437pt, -100.1795pt)
 -- (311.1437pt, -100.1795pt)
 -- (311.705pt, -100.1863pt)
 -- (311.705pt, -100.1863pt) .. controls (312.478pt, -100.1863pt) and (312.8892pt, -100.1749pt) .. (312.9384pt, -100.1522pt)
 -- (312.9384pt, -100.1522pt) .. controls (312.9729pt, -100.1431pt) and (313.032pt, -99.94067pt) .. (313.1157pt, -99.54498pt)
 -- (313.1157pt, -99.54498pt)
 -- (313.1157pt, -99.52454pt)
 -- (313.1157pt, -99.52454pt)
 -- (313.4111pt, -99.52454pt)
 -- (313.4111pt, -99.52454pt)
 -- (313.4111pt, -99.54498pt)
 -- (313.4111pt, -99.54498pt) .. controls (313.4062pt, -99.55865pt) and (313.3741pt, -99.76556pt) .. (313.3151pt, -100.1658pt)
 -- (313.3151pt, -100.1658pt) .. controls (313.256pt, -100.5661pt) and (313.2191pt, -100.7753pt) .. (313.2043pt, -100.7935pt)
 -- (313.2043pt, -100.7935pt)
 -- (313.2043pt, -100.814pt)
 -- (313.2043pt, -100.814pt)
 -- (310.4642pt, -100.814pt)
 -- (310.4642pt, -100.814pt)
 -- (310.4642pt, -100.6843pt)
 -- (310.4642pt, -100.6843pt)
 -- (310.4642pt, -100.6025pt)
 -- (310.4642pt, -100.6025pt) .. controls (310.4642pt, -100.5706pt) and (310.479pt, -100.5365pt) .. (310.5085pt, -100.5001pt)
 -- (310.5085pt, -100.5001pt) .. controls (310.5381pt, -100.4637pt) and (310.6119pt, -100.3842pt) .. (310.7301pt, -100.2614pt)
 -- (310.7301pt, -100.2614pt) .. controls (310.8729pt, -100.1158pt) and (310.996pt, -99.98846pt) .. (311.0994pt, -99.87927pt)
 -- (311.0994pt, -99.87927pt) .. controls (311.1437pt, -99.8338pt) and (311.2274pt, -99.74963pt) .. (311.3505pt, -99.62683pt)
 -- (311.3505pt, -99.62683pt) .. controls (311.4736pt, -99.50403pt) and (311.5573pt, -99.41992pt) .. (311.6016pt, -99.37445pt)
 -- (311.6016pt, -99.37445pt) .. controls (311.6459pt, -99.32892pt) and (311.7173pt, -99.25391pt) .. (311.8158pt, -99.14929pt)
 -- (311.8158pt, -99.14929pt) .. controls (311.9142pt, -99.04468pt) and (311.9832pt, -98.96735pt) .. (312.0226pt, -98.9173pt)
 -- (312.0226pt, -98.9173pt) .. controls (312.062pt, -98.86731pt) and (312.1186pt, -98.79907pt) .. (312.1924pt, -98.71265pt)
 -- (312.1924pt, -98.71265pt) .. controls (312.2663pt, -98.62622pt) and (312.318pt, -98.55347pt) .. (312.3475pt, -98.49432pt)
 -- (312.3475pt, -98.49432pt) .. controls (312.3771pt, -98.43518pt) and (312.414pt, -98.36926pt) .. (312.4583pt, -98.29651pt)
 -- (312.4583pt, -98.29651pt) .. controls (312.5027pt, -98.22369pt) and (312.5346pt, -98.15094pt) .. (312.5544pt, -98.07819pt)
 -- (312.5544pt, -98.07819pt) .. controls (312.574pt, -98.00537pt) and (312.5913pt, -97.93713pt) .. (312.606pt, -97.87347pt)
 -- (312.606pt, -97.87347pt) .. controls (312.6208pt, -97.80981pt) and (312.6282pt, -97.73474pt) .. (312.6282pt, -97.64832pt)
 -- (312.6282pt, -97.64832pt) .. controls (312.6282pt, -97.36182pt) and (312.5445pt, -97.11389pt) .. (312.3771pt, -96.90472pt)
 -- (312.3771pt, -96.90472pt) .. controls (312.2097pt, -96.6955pt) and (311.9709pt, -96.59088pt) .. (311.6607pt, -96.59088pt)
 -- (311.6607pt, -96.59088pt) .. controls (311.4982pt, -96.59088pt) and (311.3554pt, -96.62952pt) .. (311.2323pt, -96.70685pt)
 -- (311.2323pt, -96.70685pt) .. controls (311.1092pt, -96.78418pt) and (311.0231pt, -96.85919pt) .. (310.9738pt, -96.93201pt)
 -- (310.9738pt, -96.93201pt) .. controls (310.9246pt, -97.00476pt) and (310.9pt, -97.04797pt) .. (310.9pt, -97.06158pt)
 -- (310.9pt, -97.06158pt) .. controls (310.9pt, -97.06616pt) and (310.9123pt, -97.06842pt) .. (310.9369pt, -97.06842pt)
 -- (310.9369pt, -97.06842pt) .. controls (311.0255pt, -97.06842pt) and (311.1166pt, -97.10028pt) .. (311.2102pt, -97.16394pt)
 -- (311.2102pt, -97.16394pt) .. controls (311.3037pt, -97.2276pt) and (311.3505pt, -97.33221pt) .. (311.3505pt, -97.47778pt)
 -- (311.3505pt, -97.47778pt) .. controls (311.3505pt, -97.59149pt) and (311.3111pt, -97.68701pt) .. (311.2323pt, -97.76434pt)
 -- (311.2323pt, -97.76434pt) .. controls (311.1535pt, -97.84167pt) and (311.0428pt, -97.88257pt) .. (310.9pt, -97.88715pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(310.9pt, -97.88715pt) .. controls (310.767pt, -97.88715pt) and (310.6612pt, -97.84619pt) .. (310.5824pt, -97.76434pt)
 -- (310.5824pt, -97.76434pt) .. controls (310.5036pt, -97.68243pt) and (310.4642pt, -97.5824pt) .. (310.4642pt, -97.46411pt)
 -- (310.4642pt, -97.46411pt) .. controls (310.4642pt, -97.14124pt) and (310.5947pt, -96.86151pt) .. (310.8557pt, -96.625pt)
 -- (310.8557pt, -96.625pt) .. controls (311.1166pt, -96.38849pt) and (311.4416pt, -96.2702pt) .. (311.8306pt, -96.2702pt)
 -- (311.8306pt, -96.2702pt) .. controls (312.2786pt, -96.2702pt) and (312.6528pt, -96.39758pt) .. (312.9532pt, -96.65228pt)
 -- (312.9532pt, -96.65228pt) .. controls (313.2535pt, -96.90698pt) and (313.4062pt, -97.23669pt) .. (313.4111pt, -97.64154pt)
 -- (313.4111pt, -97.64154pt) .. controls (313.4111pt, -97.8371pt) and (313.3618pt, -98.02356pt) .. (313.2634pt, -98.20099pt)
 -- (313.2634pt, -98.20099pt) .. controls (313.1649pt, -98.37836pt) and (313.0467pt, -98.53302pt) .. (312.9088pt, -98.66492pt)
 -- (312.9088pt, -98.66492pt) .. controls (312.771pt, -98.79681pt) and (312.574pt, -98.96509pt) .. (312.318pt, -99.16974pt)
 -- (312.318pt, -99.16974pt) .. controls (312.1407pt, -99.31073pt) and (311.8946pt, -99.51996pt) .. (311.5794pt, -99.79742pt)
 -- (311.5794pt, -99.79742pt)
 -- (311.1437pt, -100.1795pt)
 -- (311.1437pt, -100.1795pt)
 -- (311.705pt, -100.1863pt)
 -- (311.705pt, -100.1863pt) .. controls (312.478pt, -100.1863pt) and (312.8892pt, -100.1749pt) .. (312.9384pt, -100.1522pt)
 -- (312.9384pt, -100.1522pt) .. controls (312.9729pt, -100.1431pt) and (313.032pt, -99.94067pt) .. (313.1157pt, -99.54498pt)
 -- (313.1157pt, -99.54498pt)
 -- (313.1157pt, -99.52454pt)
 -- (313.1157pt, -99.52454pt)
 -- (313.4111pt, -99.52454pt)
 -- (313.4111pt, -99.52454pt)
 -- (313.4111pt, -99.54498pt)
 -- (313.4111pt, -99.54498pt) .. controls (313.4062pt, -99.55865pt) and (313.3741pt, -99.76556pt) .. (313.3151pt, -100.1658pt)
 -- (313.3151pt, -100.1658pt) .. controls (313.256pt, -100.5661pt) and (313.2191pt, -100.7753pt) .. (313.2043pt, -100.7935pt)
 -- (313.2043pt, -100.7935pt)
 -- (313.2043pt, -100.814pt)
 -- (313.2043pt, -100.814pt)
 -- (310.4642pt, -100.814pt)
 -- (310.4642pt, -100.814pt)
 -- (310.4642pt, -100.6843pt)
 -- (310.4642pt, -100.6843pt)
 -- (310.4642pt, -100.6025pt)
 -- (310.4642pt, -100.6025pt) .. controls (310.4642pt, -100.5706pt) and (310.479pt, -100.5365pt) .. (310.5085pt, -100.5001pt)
 -- (310.5085pt, -100.5001pt) .. controls (310.5381pt, -100.4637pt) and (310.6119pt, -100.3842pt) .. (310.7301pt, -100.2614pt)
 -- (310.7301pt, -100.2614pt) .. controls (310.8729pt, -100.1158pt) and (310.996pt, -99.98846pt) .. (311.0994pt, -99.87927pt)
 -- (311.0994pt, -99.87927pt) .. controls (311.1437pt, -99.8338pt) and (311.2274pt, -99.74963pt) .. (311.3505pt, -99.62683pt)
 -- (311.3505pt, -99.62683pt) .. controls (311.4736pt, -99.50403pt) and (311.5573pt, -99.41992pt) .. (311.6016pt, -99.37445pt)
 -- (311.6016pt, -99.37445pt) .. controls (311.6459pt, -99.32892pt) and (311.7173pt, -99.25391pt) .. (311.8158pt, -99.14929pt)
 -- (311.8158pt, -99.14929pt) .. controls (311.9142pt, -99.04468pt) and (311.9832pt, -98.96735pt) .. (312.0226pt, -98.9173pt)
 -- (312.0226pt, -98.9173pt) .. controls (312.062pt, -98.86731pt) and (312.1186pt, -98.79907pt) .. (312.1924pt, -98.71265pt)
 -- (312.1924pt, -98.71265pt) .. controls (312.2663pt, -98.62622pt) and (312.318pt, -98.55347pt) .. (312.3475pt, -98.49432pt)
 -- (312.3475pt, -98.49432pt) .. controls (312.3771pt, -98.43518pt) and (312.414pt, -98.36926pt) .. (312.4583pt, -98.29651pt)
 -- (312.4583pt, -98.29651pt) .. controls (312.5027pt, -98.22369pt) and (312.5346pt, -98.15094pt) .. (312.5544pt, -98.07819pt)
 -- (312.5544pt, -98.07819pt) .. controls (312.574pt, -98.00537pt) and (312.5913pt, -97.93713pt) .. (312.606pt, -97.87347pt)
 -- (312.606pt, -97.87347pt) .. controls (312.6208pt, -97.80981pt) and (312.6282pt, -97.73474pt) .. (312.6282pt, -97.64832pt)
 -- (312.6282pt, -97.64832pt) .. controls (312.6282pt, -97.36182pt) and (312.5445pt, -97.11389pt) .. (312.3771pt, -96.90472pt)
 -- (312.3771pt, -96.90472pt) .. controls (312.2097pt, -96.6955pt) and (311.9709pt, -96.59088pt) .. (311.6607pt, -96.59088pt)
 -- (311.6607pt, -96.59088pt) .. controls (311.4982pt, -96.59088pt) and (311.3554pt, -96.62952pt) .. (311.2323pt, -96.70685pt)
 -- (311.2323pt, -96.70685pt) .. controls (311.1092pt, -96.78418pt) and (311.0231pt, -96.85919pt) .. (310.9738pt, -96.93201pt)
 -- (310.9738pt, -96.93201pt) .. controls (310.9246pt, -97.00476pt) and (310.9pt, -97.04797pt) .. (310.9pt, -97.06158pt)
 -- (310.9pt, -97.06158pt) .. controls (310.9pt, -97.06616pt) and (310.9123pt, -97.06842pt) .. (310.9369pt, -97.06842pt)
 -- (310.9369pt, -97.06842pt) .. controls (311.0255pt, -97.06842pt) and (311.1166pt, -97.10028pt) .. (311.2102pt, -97.16394pt)
 -- (311.2102pt, -97.16394pt) .. controls (311.3037pt, -97.2276pt) and (311.3505pt, -97.33221pt) .. (311.3505pt, -97.47778pt)
 -- (311.3505pt, -97.47778pt) .. controls (311.3505pt, -97.59149pt) and (311.3111pt, -97.68701pt) .. (311.2323pt, -97.76434pt)
 -- (311.2323pt, -97.76434pt) .. controls (311.1535pt, -97.84167pt) and (311.0428pt, -97.88257pt) .. (310.9pt, -97.88715pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(314.3638pt, -100.5752pt) .. controls (314.3638pt, -100.5752pt) and (314.3638pt, -100.5183pt) .. (314.3638pt, -100.4046pt)
 -- (314.3638pt, -100.4046pt) .. controls (314.3638pt, -100.2909pt) and (314.4032pt, -100.1931pt) .. (314.482pt, -100.1113pt)
 -- (314.482pt, -100.1113pt) .. controls (314.5608pt, -100.0294pt) and (314.6666pt, -99.98846pt) .. (314.7996pt, -99.98846pt)
 -- (314.7996pt, -99.98846pt) .. controls (314.9374pt, -99.98846pt) and (315.0605pt, -100.0453pt) .. (315.1689pt, -100.159pt)
 -- (315.1689pt, -100.159pt) .. controls (315.2772pt, -100.2727pt) and (315.3338pt, -100.4728pt) .. (315.3387pt, -100.7594pt)
 -- (315.3387pt, -100.7594pt) .. controls (315.3387pt, -100.9186pt) and (315.3166pt, -101.0732pt) .. (315.2722pt, -101.2233pt)
 -- (315.2722pt, -101.2233pt) .. controls (315.2279pt, -101.3734pt) and (315.1762pt, -101.5031pt) .. (315.1172pt, -101.6122pt)
 -- (315.1172pt, -101.6122pt) .. controls (315.0581pt, -101.7214pt) and (314.9941pt, -101.8146pt) .. (314.9251pt, -101.8919pt)
 -- (314.9251pt, -101.8919pt) .. controls (314.8562pt, -101.9692pt) and (314.7971pt, -102.0306pt) .. (314.7479pt, -102.0761pt)
 -- (314.7479pt, -102.0761pt) .. controls (314.6986pt, -102.1216pt) and (314.6666pt, -102.1421pt) .. (314.6519pt, -102.1375pt)
 -- (314.6519pt, -102.1375pt) .. controls (314.6322pt, -102.1375pt) and (314.6002pt, -102.1171pt) .. (314.5558pt, -102.0761pt)
 -- (314.5558pt, -102.0761pt) .. controls (314.5115pt, -102.0352pt) and (314.4894pt, -102.0056pt) .. (314.4894pt, -101.9874pt)
 -- (314.4894pt, -101.9874pt) .. controls (314.4894pt, -101.9692pt) and (314.5164pt, -101.9329pt) .. (314.5706pt, -101.8783pt)
 -- (314.5706pt, -101.8783pt) .. controls (314.6248pt, -101.8237pt) and (314.6863pt, -101.7555pt) .. (314.7552pt, -101.6736pt)
 -- (314.7552pt, -101.6736pt) .. controls (314.8242pt, -101.5917pt) and (314.8882pt, -101.478pt) .. (314.9473pt, -101.3325pt)
 -- (314.9473pt, -101.3325pt) .. controls (315.0064pt, -101.187pt) and (315.0458pt, -101.0209pt) .. (315.0655pt, -100.8344pt)
 -- (315.0655pt, -100.8344pt)
 -- (315.0655pt, -100.7526pt)
 -- (315.0655pt, -100.7526pt)
 -- (315.0581pt, -100.7594pt)
 -- (315.0581pt, -100.7594pt) .. controls (315.0482pt, -100.7639pt) and (315.0359pt, -100.7685pt) .. (315.0211pt, -100.773pt)
 -- (315.0211pt, -100.773pt) .. controls (315.0064pt, -100.7776pt) and (314.9916pt, -100.7844pt) .. (314.9768pt, -100.7935pt)
 -- (314.9768pt, -100.7935pt) .. controls (314.9621pt, -100.8026pt) and (314.9399pt, -100.8071pt) .. (314.9104pt, -100.8071pt)
 -- (314.9104pt, -100.8071pt) .. controls (314.8808pt, -100.8071pt) and (314.8513pt, -100.8094pt) .. (314.8217pt, -100.814pt)
 -- (314.8217pt, -100.814pt) .. controls (314.6888pt, -100.814pt) and (314.5805pt, -100.7753pt) .. (314.4968pt, -100.698pt)
 -- (314.4968pt, -100.698pt)
 -- (314.3638pt, -100.5752pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(314.3638pt, -100.5752pt) .. controls (314.3638pt, -100.5752pt) and (314.3638pt, -100.5183pt) .. (314.3638pt, -100.4046pt)
 -- (314.3638pt, -100.4046pt) .. controls (314.3638pt, -100.2909pt) and (314.4032pt, -100.1931pt) .. (314.482pt, -100.1113pt)
 -- (314.482pt, -100.1113pt) .. controls (314.5608pt, -100.0294pt) and (314.6666pt, -99.98846pt) .. (314.7996pt, -99.98846pt)
 -- (314.7996pt, -99.98846pt) .. controls (314.9374pt, -99.98846pt) and (315.0605pt, -100.0453pt) .. (315.1689pt, -100.159pt)
 -- (315.1689pt, -100.159pt) .. controls (315.2772pt, -100.2727pt) and (315.3338pt, -100.4728pt) .. (315.3387pt, -100.7594pt)
 -- (315.3387pt, -100.7594pt) .. controls (315.3387pt, -100.9186pt) and (315.3166pt, -101.0732pt) .. (315.2722pt, -101.2233pt)
 -- (315.2722pt, -101.2233pt) .. controls (315.2279pt, -101.3734pt) and (315.1762pt, -101.5031pt) .. (315.1172pt, -101.6122pt)
 -- (315.1172pt, -101.6122pt) .. controls (315.0581pt, -101.7214pt) and (314.9941pt, -101.8146pt) .. (314.9251pt, -101.8919pt)
 -- (314.9251pt, -101.8919pt) .. controls (314.8562pt, -101.9692pt) and (314.7971pt, -102.0306pt) .. (314.7479pt, -102.0761pt)
 -- (314.7479pt, -102.0761pt) .. controls (314.6986pt, -102.1216pt) and (314.6666pt, -102.1421pt) .. (314.6519pt, -102.1375pt)
 -- (314.6519pt, -102.1375pt) .. controls (314.6322pt, -102.1375pt) and (314.6002pt, -102.1171pt) .. (314.5558pt, -102.0761pt)
 -- (314.5558pt, -102.0761pt) .. controls (314.5115pt, -102.0352pt) and (314.4894pt, -102.0056pt) .. (314.4894pt, -101.9874pt)
 -- (314.4894pt, -101.9874pt) .. controls (314.4894pt, -101.9692pt) and (314.5164pt, -101.9329pt) .. (314.5706pt, -101.8783pt)
 -- (314.5706pt, -101.8783pt) .. controls (314.6248pt, -101.8237pt) and (314.6863pt, -101.7555pt) .. (314.7552pt, -101.6736pt)
 -- (314.7552pt, -101.6736pt) .. controls (314.8242pt, -101.5917pt) and (314.8882pt, -101.478pt) .. (314.9473pt, -101.3325pt)
 -- (314.9473pt, -101.3325pt) .. controls (315.0064pt, -101.187pt) and (315.0458pt, -101.0209pt) .. (315.0655pt, -100.8344pt)
 -- (315.0655pt, -100.8344pt)
 -- (315.0655pt, -100.7526pt)
 -- (315.0655pt, -100.7526pt)
 -- (315.0581pt, -100.7594pt)
 -- (315.0581pt, -100.7594pt) .. controls (315.0482pt, -100.7639pt) and (315.0359pt, -100.7685pt) .. (315.0211pt, -100.773pt)
 -- (315.0211pt, -100.773pt) .. controls (315.0064pt, -100.7776pt) and (314.9916pt, -100.7844pt) .. (314.9768pt, -100.7935pt)
 -- (314.9768pt, -100.7935pt) .. controls (314.9621pt, -100.8026pt) and (314.9399pt, -100.8071pt) .. (314.9104pt, -100.8071pt)
 -- (314.9104pt, -100.8071pt) .. controls (314.8808pt, -100.8071pt) and (314.8513pt, -100.8094pt) .. (314.8217pt, -100.814pt)
 -- (314.8217pt, -100.814pt) .. controls (314.6888pt, -100.814pt) and (314.5805pt, -100.7753pt) .. (314.4968pt, -100.698pt)
 -- (314.4968pt, -100.698pt)
 -- (314.3638pt, -100.5752pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(316.1364pt, -97.83258pt) .. controls (316.0428pt, -97.83258pt) and (315.996pt, -97.81433pt) .. (315.996pt, -97.77795pt)
 -- (315.996pt, -97.77795pt) .. controls (315.996pt, -97.75525pt) and (316.0354pt, -97.62787pt) .. (316.1142pt, -97.39594pt)
 -- (316.1142pt, -97.39594pt) .. controls (316.193pt, -97.16394pt) and (316.2767pt, -96.93427pt) .. (316.3653pt, -96.70685pt)
 -- (316.3653pt, -96.70685pt)
 -- (316.4909pt, -96.37256pt)
 -- (316.4909pt, -96.37256pt) .. controls (316.5155pt, -96.29065pt) and (316.5475pt, -96.23157pt) .. (316.5869pt, -96.19519pt)
 -- (316.5869pt, -96.19519pt)
 -- (320.0433pt, -96.19519pt)
 -- (320.0433pt, -96.19519pt)
 -- (320.7081pt, -96.19519pt)
 -- (320.7081pt, -96.19519pt) .. controls (320.8656pt, -96.19519pt) and (320.9592pt, -96.19745pt) .. (320.9887pt, -96.20197pt)
 -- (320.9887pt, -96.20197pt) .. controls (321.0182pt, -96.20654pt) and (321.0355pt, -96.22699pt) .. (321.0404pt, -96.26337pt)
 -- (321.0404pt, -96.26337pt) .. controls (321.0404pt, -96.29065pt) and (320.9986pt, -96.54993pt) .. (320.9149pt, -97.04114pt)
 -- (320.9149pt, -97.04114pt) .. controls (320.8311pt, -97.53235pt) and (320.7844pt, -97.78027pt) .. (320.7745pt, -97.78479pt)
 -- (320.7745pt, -97.78479pt) .. controls (320.7745pt, -97.81665pt) and (320.7278pt, -97.83258pt) .. (320.6342pt, -97.83258pt)
 -- (320.6342pt, -97.83258pt) .. controls (320.5899pt, -97.83258pt) and (320.5603pt, -97.83258pt) .. (320.5456pt, -97.83258pt)
 -- (320.5456pt, -97.83258pt) .. controls (320.5308pt, -97.83258pt) and (320.516pt, -97.82117pt) .. (320.5013pt, -97.79846pt)
 -- (320.5013pt, -97.79846pt)
 -- (320.4865pt, -97.77795pt)
 -- (320.4865pt, -97.77795pt) .. controls (320.4865pt, -97.75067pt) and (320.5013pt, -97.64832pt) .. (320.5308pt, -97.47095pt)
 -- (320.5308pt, -97.47095pt) .. controls (320.5603pt, -97.29358pt) and (320.5751pt, -97.15485pt) .. (320.5751pt, -97.05481pt)
 -- (320.5751pt, -97.05481pt) .. controls (320.5751pt, -96.89563pt) and (320.5431pt, -96.77509pt) .. (320.4791pt, -96.69318pt)
 -- (320.4791pt, -96.69318pt) .. controls (320.4151pt, -96.61133pt) and (320.2797pt, -96.5545pt) .. (320.0729pt, -96.52264pt)
 -- (320.0729pt, -96.52264pt) .. controls (320.0483pt, -96.51807pt) and (319.9055pt, -96.51355pt) .. (319.6445pt, -96.50897pt)
 -- (319.6445pt, -96.50897pt) .. controls (319.418pt, -96.50897pt) and (319.2752pt, -96.51129pt) .. (319.2162pt, -96.51581pt)
 -- (319.2162pt, -96.51581pt) .. controls (319.1571pt, -96.52039pt) and (319.1128pt, -96.53857pt) .. (319.0832pt, -96.57037pt)
 -- (319.0832pt, -96.57037pt) .. controls (319.0783pt, -96.57495pt) and (318.9035pt, -97.20941pt) .. (318.5588pt, -98.47388pt)
 -- (318.5588pt, -98.47388pt) .. controls (318.2142pt, -99.73828pt) and (318.0418pt, -100.3819pt) .. (318.0418pt, -100.4046pt)
 -- (318.0418pt, -100.4046pt) .. controls (318.0418pt, -100.4592pt) and (318.2585pt, -100.491pt) .. (318.6918pt, -100.5001pt)
 -- (318.6918pt, -100.5001pt) .. controls (318.8493pt, -100.5001pt) and (318.9503pt, -100.5024pt) .. (318.9946pt, -100.507pt)
 -- (318.9946pt, -100.507pt) .. controls (319.0389pt, -100.5115pt) and (319.0611pt, -100.532pt) .. (319.0611pt, -100.5684pt)
 -- (319.0611pt, -100.5684pt) .. controls (319.0611pt, -100.5911pt) and (319.0537pt, -100.6229pt) .. (319.0389pt, -100.6639pt)
 -- (319.0389pt, -100.6639pt) .. controls (319.0192pt, -100.7457pt) and (318.9971pt, -100.7935pt) .. (318.9724pt, -100.8071pt)
 -- (318.9724pt, -100.8071pt)
 -- (318.9577pt, -100.814pt)
 -- (318.9577pt, -100.814pt) .. controls (318.9429pt, -100.814pt) and (318.9257pt, -100.814pt) .. (318.906pt, -100.814pt)
 -- (318.906pt, -100.814pt) .. controls (318.8813pt, -100.814pt) and (318.7533pt, -100.8117pt) .. (318.5219pt, -100.8071pt)
 -- (318.5219pt, -100.8071pt) .. controls (318.2905pt, -100.8026pt) and (317.9582pt, -100.8003pt) .. (317.5249pt, -100.8003pt)
 -- (317.5249pt, -100.8003pt) .. controls (316.8897pt, -100.8003pt) and (316.486pt, -100.8049pt) .. (316.3136pt, -100.814pt)
 -- (316.3136pt, -100.814pt)
 -- (316.2029pt, -100.814pt)
 -- (316.2029pt, -100.814pt) .. controls (316.1733pt, -100.7867pt) and (316.1585pt, -100.7662pt) .. (316.1585pt, -100.7526pt)
 -- (316.1585pt, -100.7526pt) .. controls (316.1585pt, -100.7389pt) and (316.1635pt, -100.698pt) .. (316.1733pt, -100.6298pt)
 -- (316.1733pt, -100.6298pt) .. controls (316.193pt, -100.5706pt) and (316.2176pt, -100.5274pt) .. (316.2472pt, -100.5001pt)
 -- (316.2472pt, -100.5001pt)
 -- (316.4539pt, -100.5001pt)
 -- (316.4539pt, -100.5001pt)
 -- (316.5352pt, -100.5001pt)
 -- (316.5352pt, -100.5001pt) .. controls (316.9291pt, -100.5001pt) and (317.163pt, -100.4797pt) .. (317.2368pt, -100.4387pt)
 -- (317.2368pt, -100.4387pt) .. controls (317.2417pt, -100.4342pt) and (317.2467pt, -100.4319pt) .. (317.2516pt, -100.4319pt)
 -- (317.2516pt, -100.4319pt) .. controls (317.2762pt, -100.4183pt) and (317.3008pt, -100.3728pt) .. (317.3254pt, -100.2955pt)
 -- (317.3254pt, -100.2955pt) .. controls (317.3501pt, -100.2181pt) and (317.4485pt, -99.86108pt) .. (317.6209pt, -99.2243pt)
 -- (317.6209pt, -99.2243pt) .. controls (317.7046pt, -98.91504pt) and (317.7735pt, -98.6626pt) .. (317.8277pt, -98.46704pt)
 -- (317.8277pt, -98.46704pt) .. controls (318.1723pt, -97.21625pt) and (318.3447pt, -96.57721pt) .. (318.3447pt, -96.54993pt)
 -- (318.3447pt, -96.54993pt) .. controls (318.3447pt, -96.52716pt) and (318.2733pt, -96.51581pt) .. (318.1305pt, -96.51581pt)
 -- (318.1305pt, -96.51581pt)
 -- (317.9015pt, -96.51581pt)
 -- (317.9015pt, -96.51581pt) .. controls (317.5716pt, -96.51581pt) and (317.355pt, -96.52948pt) .. (317.2516pt, -96.55676pt)
 -- (317.2516pt, -96.55676pt) .. controls (317.03pt, -96.60223pt) and (316.8577pt, -96.6955pt) .. (316.7346pt, -96.83649pt)
 -- (316.7346pt, -96.83649pt) .. controls (316.6115pt, -96.97748pt) and (316.4786pt, -97.24127pt) .. (316.3358pt, -97.62787pt)
 -- (316.3358pt, -97.62787pt) .. controls (316.3013pt, -97.72797pt) and (316.2767pt, -97.78705pt) .. (316.2619pt, -97.80524pt)
 -- (316.2619pt, -97.80524pt) .. controls (316.2472pt, -97.82343pt) and (316.2127pt, -97.83258pt) .. (316.1585pt, -97.83258pt)
 -- (316.1585pt, -97.83258pt)
 -- (316.1364pt, -97.83258pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(316.1364pt, -97.83258pt) .. controls (316.0428pt, -97.83258pt) and (315.996pt, -97.81433pt) .. (315.996pt, -97.77795pt)
 -- (315.996pt, -97.77795pt) .. controls (315.996pt, -97.75525pt) and (316.0354pt, -97.62787pt) .. (316.1142pt, -97.39594pt)
 -- (316.1142pt, -97.39594pt) .. controls (316.193pt, -97.16394pt) and (316.2767pt, -96.93427pt) .. (316.3653pt, -96.70685pt)
 -- (316.3653pt, -96.70685pt)
 -- (316.4909pt, -96.37256pt)
 -- (316.4909pt, -96.37256pt) .. controls (316.5155pt, -96.29065pt) and (316.5475pt, -96.23157pt) .. (316.5869pt, -96.19519pt)
 -- (316.5869pt, -96.19519pt)
 -- (320.0433pt, -96.19519pt)
 -- (320.0433pt, -96.19519pt)
 -- (320.7081pt, -96.19519pt)
 -- (320.7081pt, -96.19519pt) .. controls (320.8656pt, -96.19519pt) and (320.9592pt, -96.19745pt) .. (320.9887pt, -96.20197pt)
 -- (320.9887pt, -96.20197pt) .. controls (321.0182pt, -96.20654pt) and (321.0355pt, -96.22699pt) .. (321.0404pt, -96.26337pt)
 -- (321.0404pt, -96.26337pt) .. controls (321.0404pt, -96.29065pt) and (320.9986pt, -96.54993pt) .. (320.9149pt, -97.04114pt)
 -- (320.9149pt, -97.04114pt) .. controls (320.8311pt, -97.53235pt) and (320.7844pt, -97.78027pt) .. (320.7745pt, -97.78479pt)
 -- (320.7745pt, -97.78479pt) .. controls (320.7745pt, -97.81665pt) and (320.7278pt, -97.83258pt) .. (320.6342pt, -97.83258pt)
 -- (320.6342pt, -97.83258pt) .. controls (320.5899pt, -97.83258pt) and (320.5603pt, -97.83258pt) .. (320.5456pt, -97.83258pt)
 -- (320.5456pt, -97.83258pt) .. controls (320.5308pt, -97.83258pt) and (320.516pt, -97.82117pt) .. (320.5013pt, -97.79846pt)
 -- (320.5013pt, -97.79846pt)
 -- (320.4865pt, -97.77795pt)
 -- (320.4865pt, -97.77795pt) .. controls (320.4865pt, -97.75067pt) and (320.5013pt, -97.64832pt) .. (320.5308pt, -97.47095pt)
 -- (320.5308pt, -97.47095pt) .. controls (320.5603pt, -97.29358pt) and (320.5751pt, -97.15485pt) .. (320.5751pt, -97.05481pt)
 -- (320.5751pt, -97.05481pt) .. controls (320.5751pt, -96.89563pt) and (320.5431pt, -96.77509pt) .. (320.4791pt, -96.69318pt)
 -- (320.4791pt, -96.69318pt) .. controls (320.4151pt, -96.61133pt) and (320.2797pt, -96.5545pt) .. (320.0729pt, -96.52264pt)
 -- (320.0729pt, -96.52264pt) .. controls (320.0483pt, -96.51807pt) and (319.9055pt, -96.51355pt) .. (319.6445pt, -96.50897pt)
 -- (319.6445pt, -96.50897pt) .. controls (319.418pt, -96.50897pt) and (319.2752pt, -96.51129pt) .. (319.2162pt, -96.51581pt)
 -- (319.2162pt, -96.51581pt) .. controls (319.1571pt, -96.52039pt) and (319.1128pt, -96.53857pt) .. (319.0832pt, -96.57037pt)
 -- (319.0832pt, -96.57037pt) .. controls (319.0783pt, -96.57495pt) and (318.9035pt, -97.20941pt) .. (318.5588pt, -98.47388pt)
 -- (318.5588pt, -98.47388pt) .. controls (318.2142pt, -99.73828pt) and (318.0418pt, -100.3819pt) .. (318.0418pt, -100.4046pt)
 -- (318.0418pt, -100.4046pt) .. controls (318.0418pt, -100.4592pt) and (318.2585pt, -100.491pt) .. (318.6918pt, -100.5001pt)
 -- (318.6918pt, -100.5001pt) .. controls (318.8493pt, -100.5001pt) and (318.9503pt, -100.5024pt) .. (318.9946pt, -100.507pt)
 -- (318.9946pt, -100.507pt) .. controls (319.0389pt, -100.5115pt) and (319.0611pt, -100.532pt) .. (319.0611pt, -100.5684pt)
 -- (319.0611pt, -100.5684pt) .. controls (319.0611pt, -100.5911pt) and (319.0537pt, -100.6229pt) .. (319.0389pt, -100.6639pt)
 -- (319.0389pt, -100.6639pt) .. controls (319.0192pt, -100.7457pt) and (318.9971pt, -100.7935pt) .. (318.9724pt, -100.8071pt)
 -- (318.9724pt, -100.8071pt)
 -- (318.9577pt, -100.814pt)
 -- (318.9577pt, -100.814pt) .. controls (318.9429pt, -100.814pt) and (318.9257pt, -100.814pt) .. (318.906pt, -100.814pt)
 -- (318.906pt, -100.814pt) .. controls (318.8813pt, -100.814pt) and (318.7533pt, -100.8117pt) .. (318.5219pt, -100.8071pt)
 -- (318.5219pt, -100.8071pt) .. controls (318.2905pt, -100.8026pt) and (317.9582pt, -100.8003pt) .. (317.5249pt, -100.8003pt)
 -- (317.5249pt, -100.8003pt) .. controls (316.8897pt, -100.8003pt) and (316.486pt, -100.8049pt) .. (316.3136pt, -100.814pt)
 -- (316.3136pt, -100.814pt)
 -- (316.2029pt, -100.814pt)
 -- (316.2029pt, -100.814pt) .. controls (316.1733pt, -100.7867pt) and (316.1585pt, -100.7662pt) .. (316.1585pt, -100.7526pt)
 -- (316.1585pt, -100.7526pt) .. controls (316.1585pt, -100.7389pt) and (316.1635pt, -100.698pt) .. (316.1733pt, -100.6298pt)
 -- (316.1733pt, -100.6298pt) .. controls (316.193pt, -100.5706pt) and (316.2176pt, -100.5274pt) .. (316.2472pt, -100.5001pt)
 -- (316.2472pt, -100.5001pt)
 -- (316.4539pt, -100.5001pt)
 -- (316.4539pt, -100.5001pt)
 -- (316.5352pt, -100.5001pt)
 -- (316.5352pt, -100.5001pt) .. controls (316.9291pt, -100.5001pt) and (317.163pt, -100.4797pt) .. (317.2368pt, -100.4387pt)
 -- (317.2368pt, -100.4387pt) .. controls (317.2417pt, -100.4342pt) and (317.2467pt, -100.4319pt) .. (317.2516pt, -100.4319pt)
 -- (317.2516pt, -100.4319pt) .. controls (317.2762pt, -100.4183pt) and (317.3008pt, -100.3728pt) .. (317.3254pt, -100.2955pt)
 -- (317.3254pt, -100.2955pt) .. controls (317.3501pt, -100.2181pt) and (317.4485pt, -99.86108pt) .. (317.6209pt, -99.2243pt)
 -- (317.6209pt, -99.2243pt) .. controls (317.7046pt, -98.91504pt) and (317.7735pt, -98.6626pt) .. (317.8277pt, -98.46704pt)
 -- (317.8277pt, -98.46704pt) .. controls (318.1723pt, -97.21625pt) and (318.3447pt, -96.57721pt) .. (318.3447pt, -96.54993pt)
 -- (318.3447pt, -96.54993pt) .. controls (318.3447pt, -96.52716pt) and (318.2733pt, -96.51581pt) .. (318.1305pt, -96.51581pt)
 -- (318.1305pt, -96.51581pt)
 -- (317.9015pt, -96.51581pt)
 -- (317.9015pt, -96.51581pt) .. controls (317.5716pt, -96.51581pt) and (317.355pt, -96.52948pt) .. (317.2516pt, -96.55676pt)
 -- (317.2516pt, -96.55676pt) .. controls (317.03pt, -96.60223pt) and (316.8577pt, -96.6955pt) .. (316.7346pt, -96.83649pt)
 -- (316.7346pt, -96.83649pt) .. controls (316.6115pt, -96.97748pt) and (316.4786pt, -97.24127pt) .. (316.3358pt, -97.62787pt)
 -- (316.3358pt, -97.62787pt) .. controls (316.3013pt, -97.72797pt) and (316.2767pt, -97.78705pt) .. (316.2619pt, -97.80524pt)
 -- (316.2619pt, -97.80524pt) .. controls (316.2472pt, -97.82343pt) and (316.2127pt, -97.83258pt) .. (316.1585pt, -97.83258pt)
 -- (316.1585pt, -97.83258pt)
 -- (316.1364pt, -97.83258pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(311.6681pt, -104.4756pt) -- (311.5721pt, -104.5098pt)
 -- (311.5721pt, -104.5098pt) .. controls (311.5031pt, -104.5325pt) and (311.4047pt, -104.5552pt) .. (311.2766pt, -104.5779pt)
 -- (311.2766pt, -104.5779pt) .. controls (311.1486pt, -104.6007pt) and (311.0058pt, -104.6166pt) .. (310.8483pt, -104.6257pt)
 -- (310.8483pt, -104.6257pt)
 -- (310.7079pt, -104.6257pt)
 -- (310.7079pt, -104.6257pt)
 -- (310.7079pt, -104.3119pt)
 -- (310.7079pt, -104.3119pt)
 -- (310.8483pt, -104.3119pt)
 -- (310.8483pt, -104.3119pt) .. controls (311.0797pt, -104.3028pt) and (311.2939pt, -104.2687pt) .. (311.4908pt, -104.2095pt)
 -- (311.4908pt, -104.2095pt) .. controls (311.6878pt, -104.1505pt) and (311.8256pt, -104.0958pt) .. (311.9044pt, -104.0458pt)
 -- (311.9044pt, -104.0458pt) .. controls (311.9832pt, -103.9958pt) and (312.0521pt, -103.9457pt) .. (312.1112pt, -103.8957pt)
 -- (312.1112pt, -103.8957pt) .. controls (312.1211pt, -103.8821pt) and (312.1506pt, -103.8752pt) .. (312.1998pt, -103.8752pt)
 -- (312.1998pt, -103.8752pt) .. controls (312.2441pt, -103.8752pt) and (312.286pt, -103.8889pt) .. (312.3254pt, -103.9162pt)
 -- (312.3254pt, -103.9162pt)
 -- (312.3254pt, -105.9561pt)
 -- (312.3254pt, -105.9561pt)
 -- (312.3328pt, -108.0028pt)
 -- (312.3328pt, -108.0028pt) .. controls (312.3672pt, -108.0347pt) and (312.3968pt, -108.0551pt) .. (312.4214pt, -108.0642pt)
 -- (312.4214pt, -108.0642pt) .. controls (312.446pt, -108.0734pt) and (312.5051pt, -108.0825pt) .. (312.5987pt, -108.0916pt)
 -- (312.5987pt, -108.0916pt) .. controls (312.6922pt, -108.1006pt) and (312.8448pt, -108.1052pt) .. (313.0566pt, -108.1052pt)
 -- (313.0566pt, -108.1052pt)
 -- (313.2486pt, -108.1052pt)
 -- (313.2486pt, -108.1052pt)
 -- (313.2486pt, -108.419pt)
 -- (313.2486pt, -108.419pt)
 -- (313.1674pt, -108.419pt)
 -- (313.1674pt, -108.419pt) .. controls (313.064pt, -108.4053pt) and (312.6725pt, -108.3986pt) .. (311.993pt, -108.3986pt)
 -- (311.993pt, -108.3986pt) .. controls (311.3234pt, -108.3986pt) and (310.9369pt, -108.4053pt) .. (310.8335pt, -108.419pt)
 -- (310.8335pt, -108.419pt)
 -- (310.7449pt, -108.419pt)
 -- (310.7449pt, -108.419pt)
 -- (310.7449pt, -108.1052pt)
 -- (310.7449pt, -108.1052pt)
 -- (310.9369pt, -108.1052pt)
 -- (310.9369pt, -108.1052pt) .. controls (311.0452pt, -108.1052pt) and (311.1388pt, -108.1052pt) .. (311.2176pt, -108.1052pt)
 -- (311.2176pt, -108.1052pt) .. controls (311.2963pt, -108.1052pt) and (311.3579pt, -108.1029pt) .. (311.4022pt, -108.0983pt)
 -- (311.4022pt, -108.0983pt) .. controls (311.4465pt, -108.0938pt) and (311.4859pt, -108.087pt) .. (311.5204pt, -108.0779pt)
 -- (311.5204pt, -108.0779pt) .. controls (311.5548pt, -108.0688pt) and (311.5745pt, -108.0642pt) .. (311.5794pt, -108.0642pt)
 -- (311.5794pt, -108.0642pt) .. controls (311.5844pt, -108.0642pt) and (311.5992pt, -108.0529pt) .. (311.6237pt, -108.0302pt)
 -- (311.6237pt, -108.0302pt) .. controls (311.6484pt, -108.0074pt) and (311.6631pt, -107.9983pt) .. (311.6681pt, -108.0028pt)
 -- (311.6681pt, -108.0028pt)
 -- (311.6681pt, -104.4756pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(311.6681pt, -104.4756pt) -- (311.5721pt, -104.5098pt)
 -- (311.5721pt, -104.5098pt) .. controls (311.5031pt, -104.5325pt) and (311.4047pt, -104.5552pt) .. (311.2766pt, -104.5779pt)
 -- (311.2766pt, -104.5779pt) .. controls (311.1486pt, -104.6007pt) and (311.0058pt, -104.6166pt) .. (310.8483pt, -104.6257pt)
 -- (310.8483pt, -104.6257pt)
 -- (310.7079pt, -104.6257pt)
 -- (310.7079pt, -104.6257pt)
 -- (310.7079pt, -104.3119pt)
 -- (310.7079pt, -104.3119pt)
 -- (310.8483pt, -104.3119pt)
 -- (310.8483pt, -104.3119pt) .. controls (311.0797pt, -104.3028pt) and (311.2939pt, -104.2687pt) .. (311.4908pt, -104.2095pt)
 -- (311.4908pt, -104.2095pt) .. controls (311.6878pt, -104.1505pt) and (311.8256pt, -104.0958pt) .. (311.9044pt, -104.0458pt)
 -- (311.9044pt, -104.0458pt) .. controls (311.9832pt, -103.9958pt) and (312.0521pt, -103.9457pt) .. (312.1112pt, -103.8957pt)
 -- (312.1112pt, -103.8957pt) .. controls (312.1211pt, -103.8821pt) and (312.1506pt, -103.8752pt) .. (312.1998pt, -103.8752pt)
 -- (312.1998pt, -103.8752pt) .. controls (312.2441pt, -103.8752pt) and (312.286pt, -103.8889pt) .. (312.3254pt, -103.9162pt)
 -- (312.3254pt, -103.9162pt)
 -- (312.3254pt, -105.9561pt)
 -- (312.3254pt, -105.9561pt)
 -- (312.3328pt, -108.0028pt)
 -- (312.3328pt, -108.0028pt) .. controls (312.3672pt, -108.0347pt) and (312.3968pt, -108.0551pt) .. (312.4214pt, -108.0642pt)
 -- (312.4214pt, -108.0642pt) .. controls (312.446pt, -108.0734pt) and (312.5051pt, -108.0825pt) .. (312.5987pt, -108.0916pt)
 -- (312.5987pt, -108.0916pt) .. controls (312.6922pt, -108.1006pt) and (312.8448pt, -108.1052pt) .. (313.0566pt, -108.1052pt)
 -- (313.0566pt, -108.1052pt)
 -- (313.2486pt, -108.1052pt)
 -- (313.2486pt, -108.1052pt)
 -- (313.2486pt, -108.419pt)
 -- (313.2486pt, -108.419pt)
 -- (313.1674pt, -108.419pt)
 -- (313.1674pt, -108.419pt) .. controls (313.064pt, -108.4053pt) and (312.6725pt, -108.3986pt) .. (311.993pt, -108.3986pt)
 -- (311.993pt, -108.3986pt) .. controls (311.3234pt, -108.3986pt) and (310.9369pt, -108.4053pt) .. (310.8335pt, -108.419pt)
 -- (310.8335pt, -108.419pt)
 -- (310.7449pt, -108.419pt)
 -- (310.7449pt, -108.419pt)
 -- (310.7449pt, -108.1052pt)
 -- (310.7449pt, -108.1052pt)
 -- (310.9369pt, -108.1052pt)
 -- (310.9369pt, -108.1052pt) .. controls (311.0452pt, -108.1052pt) and (311.1388pt, -108.1052pt) .. (311.2176pt, -108.1052pt)
 -- (311.2176pt, -108.1052pt) .. controls (311.2963pt, -108.1052pt) and (311.3579pt, -108.1029pt) .. (311.4022pt, -108.0983pt)
 -- (311.4022pt, -108.0983pt) .. controls (311.4465pt, -108.0938pt) and (311.4859pt, -108.087pt) .. (311.5204pt, -108.0779pt)
 -- (311.5204pt, -108.0779pt) .. controls (311.5548pt, -108.0688pt) and (311.5745pt, -108.0642pt) .. (311.5794pt, -108.0642pt)
 -- (311.5794pt, -108.0642pt) .. controls (311.5844pt, -108.0642pt) and (311.5992pt, -108.0529pt) .. (311.6237pt, -108.0302pt)
 -- (311.6237pt, -108.0302pt) .. controls (311.6484pt, -108.0074pt) and (311.6631pt, -107.9983pt) .. (311.6681pt, -108.0028pt)
 -- (311.6681pt, -108.0028pt)
 -- (311.6681pt, -104.4756pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(326.9577pt, -140.4219pt) -- (298.1916pt, -140.4219pt)
 -- (298.1916pt, -140.4219pt)
 -- (298.1916pt, -169.1881pt)
 -- (298.1916pt, -169.1881pt)
 -- (326.9577pt, -169.1881pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(326.9577pt, -140.4219pt) -- (298.1916pt, -140.4219pt)
 -- (298.1916pt, -140.4219pt)
 -- (298.1916pt, -169.1881pt)
 -- (298.1916pt, -169.1881pt)
 -- (326.9577pt, -169.1881pt)
 -- (326.9577pt, -169.1881pt)
 -- (326.9577pt, -140.4219pt)
;
\end{scope}
\begin{scope}
\clip
(301.4277pt, -148.6922pt) -- (323.0023pt, -148.6922pt)
 -- (323.0023pt, -148.6922pt)
 -- (323.0023pt, -160.9178pt)
 -- (323.0023pt, -160.9178pt)
 -- (301.4277pt, -160.9178pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(302.2011pt, -155.345pt) -- (302.0861pt, -155.345pt)
 -- (302.0861pt, -155.345pt) .. controls (301.9468pt, -155.345pt) and (301.8771pt, -155.3pt) .. (301.8771pt, -155.2103pt)
 -- (301.8771pt, -155.2103pt) .. controls (301.8771pt, -155.1975pt) and (301.8841pt, -155.1622pt) .. (301.898pt, -155.1046pt)
 -- (301.898pt, -155.1046pt) .. controls (301.912pt, -155.0469pt) and (301.9503pt, -154.9667pt) .. (302.013pt, -154.8642pt)
 -- (302.013pt, -154.8642pt) .. controls (302.0757pt, -154.7616pt) and (302.1454pt, -154.6558pt) .. (302.222pt, -154.5469pt)
 -- (302.222pt, -154.5469pt) .. controls (302.2986pt, -154.4379pt) and (302.4171pt, -154.3225pt) .. (302.5774pt, -154.2007pt)
 -- (302.5774pt, -154.2007pt) .. controls (302.7376pt, -154.0789pt) and (302.9083pt, -153.9763pt) .. (303.0894pt, -153.893pt)
 -- (303.0894pt, -153.893pt) .. controls (303.3751pt, -153.7776pt) and (303.6329pt, -153.7199pt) .. (303.8629pt, -153.7199pt)
 -- (303.8629pt, -153.7199pt)
 -- (303.8942pt, -153.7199pt)
 -- (303.8942pt, -153.7199pt) .. controls (304.152pt, -153.7199pt) and (304.3123pt, -153.7231pt) .. (304.375pt, -153.7296pt)
 -- (304.375pt, -153.7296pt) .. controls (304.9045pt, -153.8129pt) and (305.2529pt, -153.9731pt) .. (305.4201pt, -154.2103pt)
 -- (305.4201pt, -154.2103pt)
 -- (305.5246pt, -154.1141pt)
 -- (305.5246pt, -154.1141pt) .. controls (305.8173pt, -153.8449pt) and (306.1343pt, -153.7103pt) .. (306.4757pt, -153.7103pt)
 -- (306.4757pt, -153.7103pt) .. controls (306.8589pt, -153.7103pt) and (307.155pt, -153.8097pt) .. (307.364pt, -154.0084pt)
 -- (307.364pt, -154.0084pt) .. controls (307.5731pt, -154.2071pt) and (307.6811pt, -154.4475pt) .. (307.688pt, -154.7296pt)
 -- (307.688pt, -154.7296pt) .. controls (307.688pt, -155.0052pt) and (307.5974pt, -155.2167pt) .. (307.4163pt, -155.3642pt)
 -- (307.4163pt, -155.3642pt) .. controls (307.2351pt, -155.5116pt) and (307.04pt, -155.5886pt) .. (306.831pt, -155.595pt)
 -- (306.831pt, -155.595pt) .. controls (306.6708pt, -155.595pt) and (306.5349pt, -155.55pt) .. (306.4234pt, -155.4603pt)
 -- (306.4234pt, -155.4603pt) .. controls (306.312pt, -155.3706pt) and (306.2562pt, -155.2488pt) .. (306.2562pt, -155.095pt)
 -- (306.2562pt, -155.095pt) .. controls (306.2562pt, -154.8706pt) and (306.3468pt, -154.6815pt) .. (306.5279pt, -154.5276pt)
 -- (306.5279pt, -154.5276pt) .. controls (306.6185pt, -154.4635pt) and (306.73pt, -154.4058pt) .. (306.8624pt, -154.3546pt)
 -- (306.8624pt, -154.3546pt) .. controls (306.8624pt, -154.3481pt) and (306.8484pt, -154.3353pt) .. (306.8206pt, -154.3161pt)
 -- (306.8206pt, -154.3161pt) .. controls (306.7927pt, -154.2969pt) and (306.7439pt, -154.2744pt) .. (306.6743pt, -154.2488pt)
 -- (306.6743pt, -154.2488pt) .. controls (306.6046pt, -154.2231pt) and (306.5279pt, -154.2103pt) .. (306.4443pt, -154.2103pt)
 -- (306.4443pt, -154.2103pt) .. controls (306.3607pt, -154.2103pt) and (306.298pt, -154.2167pt) .. (306.2562pt, -154.2296pt)
 -- (306.2562pt, -154.2296pt) .. controls (306.0263pt, -154.3257pt) and (305.8625pt, -154.5084pt) .. (305.765pt, -154.7776pt)
 -- (305.765pt, -154.7776pt) .. controls (305.34pt, -156.22pt) and (305.1275pt, -157.0565pt) .. (305.1275pt, -157.2873pt)
 -- (305.1275pt, -157.2873pt) .. controls (305.1275pt, -157.5181pt) and (305.3051pt, -157.6334pt) .. (305.6605pt, -157.6334pt)
 -- (305.6605pt, -157.6334pt) .. controls (305.967pt, -157.6334pt) and (306.2458pt, -157.5373pt) .. (306.4966pt, -157.345pt)
 -- (306.4966pt, -157.345pt) .. controls (306.7474pt, -157.1526pt) and (306.9216pt, -156.9347pt) .. (307.0191pt, -156.6911pt)
 -- (307.0191pt, -156.6911pt) .. controls (307.047pt, -156.6014pt) and (307.0714pt, -156.5469pt) .. (307.0923pt, -156.5276pt)
 -- (307.0923pt, -156.5276pt) .. controls (307.1132pt, -156.5084pt) and (307.1829pt, -156.4988pt) .. (307.3013pt, -156.4988pt)
 -- (307.3013pt, -156.4988pt)
 -- (307.364pt, -156.4988pt)
 -- (307.364pt, -156.4988pt)
 -- (307.479pt, -156.4988pt)
 -- (307.479pt, -156.4988pt) .. controls (307.6183pt, -156.4988pt) and (307.688pt, -156.5437pt) .. (307.688pt, -156.6334pt)
 -- (307.688pt, -156.6334pt) .. controls (307.688pt, -156.7167pt) and (307.6427pt, -156.8353pt) .. (307.5522pt, -156.9892pt)
 -- (307.5522pt, -156.9892pt) .. controls (307.4616pt, -157.1431pt) and (307.3362pt, -157.3065pt) .. (307.1759pt, -157.4796pt)
 -- (307.1759pt, -157.4796pt) .. controls (307.0157pt, -157.6526pt) and (306.7892pt, -157.8065pt) .. (306.4966pt, -157.9412pt)
 -- (306.4966pt, -157.9412pt) .. controls (306.2039pt, -158.0757pt) and (305.8974pt, -158.1398pt) .. (305.5769pt, -158.1334pt)
 -- (305.5769pt, -158.1334pt) .. controls (304.9916pt, -158.1334pt) and (304.5352pt, -157.9956pt) .. (304.2078pt, -157.72pt)
 -- (304.2078pt, -157.72pt)
 -- (304.1241pt, -157.6334pt)
 -- (304.1241pt, -157.6334pt) .. controls (303.8245pt, -157.9604pt) and (303.4866pt, -158.1238pt) .. (303.1104pt, -158.1238pt)
 -- (303.1104pt, -158.1238pt)
 -- (303.0581pt, -158.1238pt)
 -- (303.0581pt, -158.1238pt) .. controls (302.6609pt, -158.1238pt) and (302.3648pt, -158.0212pt) .. (302.1697pt, -157.8161pt)
 -- (302.1697pt, -157.8161pt) .. controls (301.9747pt, -157.611pt) and (301.8771pt, -157.3867pt) .. (301.8771pt, -157.1431pt)
 -- (301.8771pt, -157.1431pt) .. controls (301.8771pt, -156.8353pt) and (301.9712pt, -156.611pt) .. (302.1593pt, -156.47pt)
 -- (302.1593pt, -156.47pt) .. controls (302.3474pt, -156.3289pt) and (302.539pt, -156.2552pt) .. (302.7341pt, -156.2488pt)
 -- (302.7341pt, -156.2488pt) .. controls (302.8944pt, -156.2488pt) and (303.0302pt, -156.2937pt) .. (303.1417pt, -156.3834pt)
 -- (303.1417pt, -156.3834pt) .. controls (303.2532pt, -156.4731pt) and (303.3089pt, -156.595pt) .. (303.3089pt, -156.7488pt)
 -- (303.3089pt, -156.7488pt) .. controls (303.3089pt, -156.9731pt) and (303.2184pt, -157.1623pt) .. (303.0372pt, -157.3161pt)
 -- (303.0372pt, -157.3161pt) .. controls (302.9466pt, -157.3802pt) and (302.8351pt, -157.4379pt) .. (302.7028pt, -157.4892pt)
 -- (302.7028pt, -157.4892pt) .. controls (302.7167pt, -157.5212pt) and (302.7655pt, -157.5533pt) .. (302.8491pt, -157.5854pt)
 -- (302.8491pt, -157.5854pt) .. controls (302.9327pt, -157.6174pt) and (303.0198pt, -157.6367pt) .. (303.1104pt, -157.6431pt)
 -- (303.1104pt, -157.6431pt) .. controls (303.2636pt, -157.6431pt) and (303.3995pt, -157.5854pt) .. (303.518pt, -157.47pt)
 -- (303.518pt, -157.47pt) .. controls (303.6364pt, -157.3546pt) and (303.727pt, -157.22pt) .. (303.7897pt, -157.0661pt)
 -- (303.7897pt, -157.0661pt) .. controls (304.2147pt, -155.6238pt) and (304.4272pt, -154.7872pt) .. (304.4272pt, -154.5565pt)
 -- (304.4272pt, -154.5565pt) .. controls (304.4272pt, -154.3257pt) and (304.2495pt, -154.2103pt) .. (303.8942pt, -154.2103pt)
 -- (303.8942pt, -154.2103pt) .. controls (303.6434pt, -154.2103pt) and (303.3925pt, -154.2841pt) .. (303.1417pt, -154.4315pt)
 -- (303.1417pt, -154.4315pt) .. controls (302.8909pt, -154.5789pt) and (302.6923pt, -154.8193pt) .. (302.546pt, -155.1526pt)
 -- (302.546pt, -155.1526pt) .. controls (302.5181pt, -155.2424pt) and (302.4937pt, -155.2969pt) .. (302.4728pt, -155.3161pt)
 -- (302.4728pt, -155.3161pt) .. controls (302.4519pt, -155.3353pt) and (302.3823pt, -155.345pt) .. (302.2638pt, -155.345pt)
 -- (302.2638pt, -155.345pt)
 -- (302.2011pt, -155.345pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(302.2011pt, -155.345pt) -- (302.0861pt, -155.345pt)
 -- (302.0861pt, -155.345pt) .. controls (301.9468pt, -155.345pt) and (301.8771pt, -155.3pt) .. (301.8771pt, -155.2103pt)
 -- (301.8771pt, -155.2103pt) .. controls (301.8771pt, -155.1975pt) and (301.8841pt, -155.1622pt) .. (301.898pt, -155.1046pt)
 -- (301.898pt, -155.1046pt) .. controls (301.912pt, -155.0469pt) and (301.9503pt, -154.9667pt) .. (302.013pt, -154.8642pt)
 -- (302.013pt, -154.8642pt) .. controls (302.0757pt, -154.7616pt) and (302.1454pt, -154.6558pt) .. (302.222pt, -154.5469pt)
 -- (302.222pt, -154.5469pt) .. controls (302.2986pt, -154.4379pt) and (302.4171pt, -154.3225pt) .. (302.5774pt, -154.2007pt)
 -- (302.5774pt, -154.2007pt) .. controls (302.7376pt, -154.0789pt) and (302.9083pt, -153.9763pt) .. (303.0894pt, -153.893pt)
 -- (303.0894pt, -153.893pt) .. controls (303.3751pt, -153.7776pt) and (303.6329pt, -153.7199pt) .. (303.8629pt, -153.7199pt)
 -- (303.8629pt, -153.7199pt)
 -- (303.8942pt, -153.7199pt)
 -- (303.8942pt, -153.7199pt) .. controls (304.152pt, -153.7199pt) and (304.3123pt, -153.7231pt) .. (304.375pt, -153.7296pt)
 -- (304.375pt, -153.7296pt) .. controls (304.9045pt, -153.8129pt) and (305.2529pt, -153.9731pt) .. (305.4201pt, -154.2103pt)
 -- (305.4201pt, -154.2103pt)
 -- (305.5246pt, -154.1141pt)
 -- (305.5246pt, -154.1141pt) .. controls (305.8173pt, -153.8449pt) and (306.1343pt, -153.7103pt) .. (306.4757pt, -153.7103pt)
 -- (306.4757pt, -153.7103pt) .. controls (306.8589pt, -153.7103pt) and (307.155pt, -153.8097pt) .. (307.364pt, -154.0084pt)
 -- (307.364pt, -154.0084pt) .. controls (307.5731pt, -154.2071pt) and (307.6811pt, -154.4475pt) .. (307.688pt, -154.7296pt)
 -- (307.688pt, -154.7296pt) .. controls (307.688pt, -155.0052pt) and (307.5974pt, -155.2167pt) .. (307.4163pt, -155.3642pt)
 -- (307.4163pt, -155.3642pt) .. controls (307.2351pt, -155.5116pt) and (307.04pt, -155.5886pt) .. (306.831pt, -155.595pt)
 -- (306.831pt, -155.595pt) .. controls (306.6708pt, -155.595pt) and (306.5349pt, -155.55pt) .. (306.4234pt, -155.4603pt)
 -- (306.4234pt, -155.4603pt) .. controls (306.312pt, -155.3706pt) and (306.2562pt, -155.2488pt) .. (306.2562pt, -155.095pt)
 -- (306.2562pt, -155.095pt) .. controls (306.2562pt, -154.8706pt) and (306.3468pt, -154.6815pt) .. (306.5279pt, -154.5276pt)
 -- (306.5279pt, -154.5276pt) .. controls (306.6185pt, -154.4635pt) and (306.73pt, -154.4058pt) .. (306.8624pt, -154.3546pt)
 -- (306.8624pt, -154.3546pt) .. controls (306.8624pt, -154.3481pt) and (306.8484pt, -154.3353pt) .. (306.8206pt, -154.3161pt)
 -- (306.8206pt, -154.3161pt) .. controls (306.7927pt, -154.2969pt) and (306.7439pt, -154.2744pt) .. (306.6743pt, -154.2488pt)
 -- (306.6743pt, -154.2488pt) .. controls (306.6046pt, -154.2231pt) and (306.5279pt, -154.2103pt) .. (306.4443pt, -154.2103pt)
 -- (306.4443pt, -154.2103pt) .. controls (306.3607pt, -154.2103pt) and (306.298pt, -154.2167pt) .. (306.2562pt, -154.2296pt)
 -- (306.2562pt, -154.2296pt) .. controls (306.0263pt, -154.3257pt) and (305.8625pt, -154.5084pt) .. (305.765pt, -154.7776pt)
 -- (305.765pt, -154.7776pt) .. controls (305.34pt, -156.22pt) and (305.1275pt, -157.0565pt) .. (305.1275pt, -157.2873pt)
 -- (305.1275pt, -157.2873pt) .. controls (305.1275pt, -157.5181pt) and (305.3051pt, -157.6334pt) .. (305.6605pt, -157.6334pt)
 -- (305.6605pt, -157.6334pt) .. controls (305.967pt, -157.6334pt) and (306.2458pt, -157.5373pt) .. (306.4966pt, -157.345pt)
 -- (306.4966pt, -157.345pt) .. controls (306.7474pt, -157.1526pt) and (306.9216pt, -156.9347pt) .. (307.0191pt, -156.6911pt)
 -- (307.0191pt, -156.6911pt) .. controls (307.047pt, -156.6014pt) and (307.0714pt, -156.5469pt) .. (307.0923pt, -156.5276pt)
 -- (307.0923pt, -156.5276pt) .. controls (307.1132pt, -156.5084pt) and (307.1829pt, -156.4988pt) .. (307.3013pt, -156.4988pt)
 -- (307.3013pt, -156.4988pt)
 -- (307.364pt, -156.4988pt)
 -- (307.364pt, -156.4988pt)
 -- (307.479pt, -156.4988pt)
 -- (307.479pt, -156.4988pt) .. controls (307.6183pt, -156.4988pt) and (307.688pt, -156.5437pt) .. (307.688pt, -156.6334pt)
 -- (307.688pt, -156.6334pt) .. controls (307.688pt, -156.7167pt) and (307.6427pt, -156.8353pt) .. (307.5522pt, -156.9892pt)
 -- (307.5522pt, -156.9892pt) .. controls (307.4616pt, -157.1431pt) and (307.3362pt, -157.3065pt) .. (307.1759pt, -157.4796pt)
 -- (307.1759pt, -157.4796pt) .. controls (307.0157pt, -157.6526pt) and (306.7892pt, -157.8065pt) .. (306.4966pt, -157.9412pt)
 -- (306.4966pt, -157.9412pt) .. controls (306.2039pt, -158.0757pt) and (305.8974pt, -158.1398pt) .. (305.5769pt, -158.1334pt)
 -- (305.5769pt, -158.1334pt) .. controls (304.9916pt, -158.1334pt) and (304.5352pt, -157.9956pt) .. (304.2078pt, -157.72pt)
 -- (304.2078pt, -157.72pt)
 -- (304.1241pt, -157.6334pt)
 -- (304.1241pt, -157.6334pt) .. controls (303.8245pt, -157.9604pt) and (303.4866pt, -158.1238pt) .. (303.1104pt, -158.1238pt)
 -- (303.1104pt, -158.1238pt)
 -- (303.0581pt, -158.1238pt)
 -- (303.0581pt, -158.1238pt) .. controls (302.6609pt, -158.1238pt) and (302.3648pt, -158.0212pt) .. (302.1697pt, -157.8161pt)
 -- (302.1697pt, -157.8161pt) .. controls (301.9747pt, -157.611pt) and (301.8771pt, -157.3867pt) .. (301.8771pt, -157.1431pt)
 -- (301.8771pt, -157.1431pt) .. controls (301.8771pt, -156.8353pt) and (301.9712pt, -156.611pt) .. (302.1593pt, -156.47pt)
 -- (302.1593pt, -156.47pt) .. controls (302.3474pt, -156.3289pt) and (302.539pt, -156.2552pt) .. (302.7341pt, -156.2488pt)
 -- (302.7341pt, -156.2488pt) .. controls (302.8944pt, -156.2488pt) and (303.0302pt, -156.2937pt) .. (303.1417pt, -156.3834pt)
 -- (303.1417pt, -156.3834pt) .. controls (303.2532pt, -156.4731pt) and (303.3089pt, -156.595pt) .. (303.3089pt, -156.7488pt)
 -- (303.3089pt, -156.7488pt) .. controls (303.3089pt, -156.9731pt) and (303.2184pt, -157.1623pt) .. (303.0372pt, -157.3161pt)
 -- (303.0372pt, -157.3161pt) .. controls (302.9466pt, -157.3802pt) and (302.8351pt, -157.4379pt) .. (302.7028pt, -157.4892pt)
 -- (302.7028pt, -157.4892pt) .. controls (302.7167pt, -157.5212pt) and (302.7655pt, -157.5533pt) .. (302.8491pt, -157.5854pt)
 -- (302.8491pt, -157.5854pt) .. controls (302.9327pt, -157.6174pt) and (303.0198pt, -157.6367pt) .. (303.1104pt, -157.6431pt)
 -- (303.1104pt, -157.6431pt) .. controls (303.2636pt, -157.6431pt) and (303.3995pt, -157.5854pt) .. (303.518pt, -157.47pt)
 -- (303.518pt, -157.47pt) .. controls (303.6364pt, -157.3546pt) and (303.727pt, -157.22pt) .. (303.7897pt, -157.0661pt)
 -- (303.7897pt, -157.0661pt) .. controls (304.2147pt, -155.6238pt) and (304.4272pt, -154.7872pt) .. (304.4272pt, -154.5565pt)
 -- (304.4272pt, -154.5565pt) .. controls (304.4272pt, -154.3257pt) and (304.2495pt, -154.2103pt) .. (303.8942pt, -154.2103pt)
 -- (303.8942pt, -154.2103pt) .. controls (303.6434pt, -154.2103pt) and (303.3925pt, -154.2841pt) .. (303.1417pt, -154.4315pt)
 -- (303.1417pt, -154.4315pt) .. controls (302.8909pt, -154.5789pt) and (302.6923pt, -154.8193pt) .. (302.546pt, -155.1526pt)
 -- (302.546pt, -155.1526pt) .. controls (302.5181pt, -155.2424pt) and (302.4937pt, -155.2969pt) .. (302.4728pt, -155.3161pt)
 -- (302.4728pt, -155.3161pt) .. controls (302.4519pt, -155.3353pt) and (302.3823pt, -155.345pt) .. (302.2638pt, -155.345pt)
 -- (302.2638pt, -155.345pt)
 -- (302.2011pt, -155.345pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(305.7849pt, -152.7007pt) .. controls (305.6246pt, -152.7007pt) and (305.3982pt, -152.627pt) .. (305.1055pt, -152.4795pt)
 -- (305.1055pt, -152.4795pt) .. controls (304.8129pt, -152.3321pt) and (304.5934pt, -152.2551pt) .. (304.4471pt, -152.2487pt)
 -- (304.4471pt, -152.2487pt) .. controls (304.2102pt, -152.2487pt) and (303.9698pt, -152.3609pt) .. (303.726pt, -152.5853pt)
 -- (303.726pt, -152.5853pt)
 -- (303.6006pt, -152.7007pt)
 -- (303.6006pt, -152.7007pt)
 -- (303.402pt, -152.5372pt)
 -- (303.402pt, -152.5372pt) .. controls (303.3741pt, -152.518pt) and (303.3427pt, -152.4955pt) .. (303.3079pt, -152.4699pt)
 -- (303.3079pt, -152.4699pt) .. controls (303.2731pt, -152.4443pt) and (303.2452pt, -152.4186pt) .. (303.2243pt, -152.393pt)
 -- (303.2243pt, -152.393pt)
 -- (303.2034pt, -152.3737pt)
 -- (303.2034pt, -152.3737pt) .. controls (303.6354pt, -151.925pt) and (303.8758pt, -151.6782pt) .. (303.9245pt, -151.6334pt)
 -- (303.9245pt, -151.6334pt) .. controls (304.1614pt, -151.4346pt) and (304.3879pt, -151.3353pt) .. (304.6039pt, -151.3353pt)
 -- (304.6039pt, -151.3353pt) .. controls (304.6666pt, -151.3353pt) and (304.7154pt, -151.3385pt) .. (304.7502pt, -151.3449pt)
 -- (304.7502pt, -151.3449pt) .. controls (304.8756pt, -151.3705pt) and (305.0707pt, -151.4507pt) .. (305.3354pt, -151.5853pt)
 -- (305.3354pt, -151.5853pt) .. controls (305.6002pt, -151.7199pt) and (305.8058pt, -151.7872pt) .. (305.9521pt, -151.7872pt)
 -- (305.9521pt, -151.7872pt) .. controls (306.189pt, -151.7872pt) and (306.4294pt, -151.675pt) .. (306.6732pt, -151.4507pt)
 -- (306.6732pt, -151.4507pt)
 -- (306.7986pt, -151.3353pt)
 -- (306.7986pt, -151.3353pt)
 -- (306.9972pt, -151.4987pt)
 -- (306.9972pt, -151.4987pt) .. controls (307.0251pt, -151.5179pt) and (307.0565pt, -151.5404pt) .. (307.0913pt, -151.566pt)
 -- (307.0913pt, -151.566pt) .. controls (307.1261pt, -151.5917pt) and (307.154pt, -151.6173pt) .. (307.1749pt, -151.6429pt)
 -- (307.1749pt, -151.6429pt)
 -- (307.1958pt, -151.6622pt)
 -- (307.1958pt, -151.6622pt) .. controls (306.7638pt, -152.1109pt) and (306.5234pt, -152.3577pt) .. (306.4747pt, -152.4026pt)
 -- (306.4747pt, -152.4026pt) .. controls (306.2378pt, -152.6013pt) and (306.0078pt, -152.7007pt) .. (305.7849pt, -152.7007pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(305.7849pt, -152.7007pt) .. controls (305.6246pt, -152.7007pt) and (305.3982pt, -152.627pt) .. (305.1055pt, -152.4795pt)
 -- (305.1055pt, -152.4795pt) .. controls (304.8129pt, -152.3321pt) and (304.5934pt, -152.2551pt) .. (304.4471pt, -152.2487pt)
 -- (304.4471pt, -152.2487pt) .. controls (304.2102pt, -152.2487pt) and (303.9698pt, -152.3609pt) .. (303.726pt, -152.5853pt)
 -- (303.726pt, -152.5853pt)
 -- (303.6006pt, -152.7007pt)
 -- (303.6006pt, -152.7007pt)
 -- (303.402pt, -152.5372pt)
 -- (303.402pt, -152.5372pt) .. controls (303.3741pt, -152.518pt) and (303.3427pt, -152.4955pt) .. (303.3079pt, -152.4699pt)
 -- (303.3079pt, -152.4699pt) .. controls (303.2731pt, -152.4443pt) and (303.2452pt, -152.4186pt) .. (303.2243pt, -152.393pt)
 -- (303.2243pt, -152.393pt)
 -- (303.2034pt, -152.3737pt)
 -- (303.2034pt, -152.3737pt) .. controls (303.6354pt, -151.925pt) and (303.8758pt, -151.6782pt) .. (303.9245pt, -151.6334pt)
 -- (303.9245pt, -151.6334pt) .. controls (304.1614pt, -151.4346pt) and (304.3879pt, -151.3353pt) .. (304.6039pt, -151.3353pt)
 -- (304.6039pt, -151.3353pt) .. controls (304.6666pt, -151.3353pt) and (304.7154pt, -151.3385pt) .. (304.7502pt, -151.3449pt)
 -- (304.7502pt, -151.3449pt) .. controls (304.8756pt, -151.3705pt) and (305.0707pt, -151.4507pt) .. (305.3354pt, -151.5853pt)
 -- (305.3354pt, -151.5853pt) .. controls (305.6002pt, -151.7199pt) and (305.8058pt, -151.7872pt) .. (305.9521pt, -151.7872pt)
 -- (305.9521pt, -151.7872pt) .. controls (306.189pt, -151.7872pt) and (306.4294pt, -151.675pt) .. (306.6732pt, -151.4507pt)
 -- (306.6732pt, -151.4507pt)
 -- (306.7986pt, -151.3353pt)
 -- (306.7986pt, -151.3353pt)
 -- (306.9972pt, -151.4987pt)
 -- (306.9972pt, -151.4987pt) .. controls (307.0251pt, -151.5179pt) and (307.0565pt, -151.5404pt) .. (307.0913pt, -151.566pt)
 -- (307.0913pt, -151.566pt) .. controls (307.1261pt, -151.5917pt) and (307.154pt, -151.6173pt) .. (307.1749pt, -151.6429pt)
 -- (307.1749pt, -151.6429pt)
 -- (307.1958pt, -151.6622pt)
 -- (307.1958pt, -151.6622pt) .. controls (306.7638pt, -152.1109pt) and (306.5234pt, -152.3577pt) .. (306.4747pt, -152.4026pt)
 -- (306.4747pt, -152.4026pt) .. controls (306.2378pt, -152.6013pt) and (306.0078pt, -152.7007pt) .. (305.7849pt, -152.7007pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(310.3891pt, -149.0068pt) .. controls (310.3743pt, -149.0068pt) and (310.3546pt, -149.0068pt) .. (310.33pt, -149.0068pt)
 -- (310.33pt, -149.0068pt) .. controls (310.2068pt, -149.0068pt) and (310.1329pt, -149.0045pt) .. (310.1083pt, -149pt)
 -- (310.1083pt, -149pt) .. controls (310.0836pt, -148.9955pt) and (310.0714pt, -148.9705pt) .. (310.0714pt, -148.9252pt)
 -- (310.0714pt, -148.9252pt) .. controls (310.0714pt, -148.8029pt) and (310.0984pt, -148.7281pt) .. (310.1526pt, -148.7009pt)
 -- (310.1526pt, -148.7009pt) .. controls (310.1625pt, -148.6964pt) and (310.4014pt, -148.6941pt) .. (310.8694pt, -148.6941pt)
 -- (310.8694pt, -148.6941pt) .. controls (311.2487pt, -148.6941pt) and (311.4654pt, -148.6941pt) .. (311.5196pt, -148.6941pt)
 -- (311.5196pt, -148.6941pt) .. controls (311.5738pt, -148.6941pt) and (311.6083pt, -148.7077pt) .. (311.623pt, -148.7349pt)
 -- (311.623pt, -148.7349pt) .. controls (312.6624pt, -150.9828pt) and (313.192pt, -152.1362pt) .. (313.2117pt, -152.1951pt)
 -- (313.2117pt, -152.1951pt)
 -- (313.6107pt, -150.7471pt)
 -- (313.6107pt, -150.7471pt) .. controls (313.8718pt, -149.7908pt) and (314.0023pt, -149.281pt) .. (314.0023pt, -149.2175pt)
 -- (314.0023pt, -149.2175pt) .. controls (314.0023pt, -149.0952pt) and (313.8447pt, -149.0249pt) .. (313.5294pt, -149.0068pt)
 -- (313.5294pt, -149.0068pt) .. controls (313.4112pt, -149.0068pt) and (313.3521pt, -148.9819pt) .. (313.3521pt, -148.932pt)
 -- (313.3521pt, -148.932pt) .. controls (313.3521pt, -148.923pt) and (313.357pt, -148.8958pt) .. (313.3669pt, -148.8505pt)
 -- (313.3669pt, -148.8505pt) .. controls (313.3866pt, -148.7779pt) and (313.4014pt, -148.7349pt) .. (313.4112pt, -148.7213pt)
 -- (313.4112pt, -148.7213pt) .. controls (313.4211pt, -148.7077pt) and (313.4457pt, -148.6986pt) .. (313.4851pt, -148.6941pt)
 -- (313.4851pt, -148.6941pt) .. controls (313.4999pt, -148.6941pt) and (313.5762pt, -148.6964pt) .. (313.7142pt, -148.7009pt)
 -- (313.7142pt, -148.7009pt) .. controls (313.8521pt, -148.7054pt) and (314.0565pt, -148.71pt) .. (314.3275pt, -148.7145pt)
 -- (314.3275pt, -148.7145pt) .. controls (314.5738pt, -148.7145pt) and (314.761pt, -148.7122pt) .. (314.889pt, -148.7077pt)
 -- (314.889pt, -148.7077pt) .. controls (315.0171pt, -148.7031pt) and (315.091pt, -148.7009pt) .. (315.1107pt, -148.7009pt)
 -- (315.1107pt, -148.7009pt) .. controls (315.1846pt, -148.7009pt) and (315.2215pt, -148.7235pt) .. (315.2215pt, -148.7689pt)
 -- (315.2215pt, -148.7689pt) .. controls (315.2215pt, -148.8686pt) and (315.2018pt, -148.9365pt) .. (315.1624pt, -148.9728pt)
 -- (315.1624pt, -148.9728pt) .. controls (315.1526pt, -148.9955pt) and (315.0984pt, -149.0068pt) .. (314.9998pt, -149.0068pt)
 -- (314.9998pt, -149.0068pt) .. controls (314.6501pt, -149.0249pt) and (314.4309pt, -149.1155pt) .. (314.3422pt, -149.2787pt)
 -- (314.3422pt, -149.2787pt)
 -- (313.2413pt, -153.2896pt)
 -- (313.2413pt, -153.2896pt) .. controls (313.2314pt, -153.3214pt) and (313.1797pt, -153.3372pt) .. (313.0861pt, -153.3372pt)
 -- (313.0861pt, -153.3372pt) .. controls (313.0171pt, -153.3372pt) and (312.9753pt, -153.3327pt) .. (312.9605pt, -153.3236pt)
 -- (312.9605pt, -153.3236pt) .. controls (312.9457pt, -153.31pt) and (312.628pt, -152.6234pt) .. (312.0073pt, -151.2638pt)
 -- (312.0073pt, -151.2638pt)
 -- (311.0689pt, -149.2311pt)
 -- (311.0689pt, -149.2311pt)
 -- (310.5886pt, -150.9987pt)
 -- (310.5886pt, -150.9987pt) .. controls (310.2684pt, -152.1589pt) and (310.1083pt, -152.7594pt) .. (310.1083pt, -152.8002pt)
 -- (310.1083pt, -152.8002pt) .. controls (310.1329pt, -152.9497pt) and (310.3103pt, -153.0245pt) .. (310.6403pt, -153.0245pt)
 -- (310.6403pt, -153.0245pt)
 -- (310.7142pt, -153.0245pt)
 -- (310.7142pt, -153.0245pt) .. controls (310.7437pt, -153.0472pt) and (310.7585pt, -153.0653pt) .. (310.7585pt, -153.0789pt)
 -- (310.7585pt, -153.0789pt) .. controls (310.7585pt, -153.0925pt) and (310.7536pt, -153.1356pt) .. (310.7437pt, -153.2081pt)
 -- (310.7437pt, -153.2081pt) .. controls (310.7241pt, -153.267pt) and (310.6994pt, -153.31pt) .. (310.6699pt, -153.3372pt)
 -- (310.6699pt, -153.3372pt)
 -- (310.5738pt, -153.3372pt)
 -- (310.5738pt, -153.3372pt) .. controls (310.4211pt, -153.3281pt) and (310.1551pt, -153.3236pt) .. (309.7758pt, -153.3236pt)
 -- (309.7758pt, -153.3236pt) .. controls (309.6378pt, -153.3236pt) and (309.5122pt, -153.3236pt) .. (309.3989pt, -153.3236pt)
 -- (309.3989pt, -153.3236pt) .. controls (309.2856pt, -153.3236pt) and (309.1945pt, -153.3236pt) .. (309.1255pt, -153.3236pt)
 -- (309.1255pt, -153.3236pt) .. controls (309.0566pt, -153.3236pt) and (309.0147pt, -153.3259pt) .. (308.9999pt, -153.3304pt)
 -- (308.9999pt, -153.3304pt) .. controls (308.926pt, -153.3304pt) and (308.8891pt, -153.31pt) .. (308.8891pt, -153.2692pt)
 -- (308.8891pt, -153.2692pt) .. controls (308.8891pt, -153.2511pt) and (308.8965pt, -153.2148pt) .. (308.9113pt, -153.1605pt)
 -- (308.9113pt, -153.1605pt) .. controls (308.926pt, -153.1061pt) and (308.9384pt, -153.0743pt) .. (308.9482pt, -153.0653pt)
 -- (308.9482pt, -153.0653pt) .. controls (308.9581pt, -153.0381pt) and (309.0147pt, -153.0245pt) .. (309.1182pt, -153.0245pt)
 -- (309.1182pt, -153.0245pt) .. controls (309.4531pt, -153.0109pt) and (309.6699pt, -152.9225pt) .. (309.7684pt, -152.7594pt)
 -- (309.7684pt, -152.7594pt) .. controls (309.7881pt, -152.7322pt) and (309.963pt, -152.1045pt) .. (310.293pt, -150.8763pt)
 -- (310.293pt, -150.8763pt)
 -- (310.7955pt, -149.0272pt)
 -- (310.7955pt, -149.0272pt) .. controls (310.7856pt, -149.0226pt) and (310.6501pt, -149.0159pt) .. (310.3891pt, -149.0068pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(310.3891pt, -149.0068pt) .. controls (310.3743pt, -149.0068pt) and (310.3546pt, -149.0068pt) .. (310.33pt, -149.0068pt)
 -- (310.33pt, -149.0068pt) .. controls (310.2068pt, -149.0068pt) and (310.1329pt, -149.0045pt) .. (310.1083pt, -149pt)
 -- (310.1083pt, -149pt) .. controls (310.0836pt, -148.9955pt) and (310.0714pt, -148.9705pt) .. (310.0714pt, -148.9252pt)
 -- (310.0714pt, -148.9252pt) .. controls (310.0714pt, -148.8029pt) and (310.0984pt, -148.7281pt) .. (310.1526pt, -148.7009pt)
 -- (310.1526pt, -148.7009pt) .. controls (310.1625pt, -148.6964pt) and (310.4014pt, -148.6941pt) .. (310.8694pt, -148.6941pt)
 -- (310.8694pt, -148.6941pt) .. controls (311.2487pt, -148.6941pt) and (311.4654pt, -148.6941pt) .. (311.5196pt, -148.6941pt)
 -- (311.5196pt, -148.6941pt) .. controls (311.5738pt, -148.6941pt) and (311.6083pt, -148.7077pt) .. (311.623pt, -148.7349pt)
 -- (311.623pt, -148.7349pt) .. controls (312.6624pt, -150.9828pt) and (313.192pt, -152.1362pt) .. (313.2117pt, -152.1951pt)
 -- (313.2117pt, -152.1951pt)
 -- (313.6107pt, -150.7471pt)
 -- (313.6107pt, -150.7471pt) .. controls (313.8718pt, -149.7908pt) and (314.0023pt, -149.281pt) .. (314.0023pt, -149.2175pt)
 -- (314.0023pt, -149.2175pt) .. controls (314.0023pt, -149.0952pt) and (313.8447pt, -149.0249pt) .. (313.5294pt, -149.0068pt)
 -- (313.5294pt, -149.0068pt) .. controls (313.4112pt, -149.0068pt) and (313.3521pt, -148.9819pt) .. (313.3521pt, -148.932pt)
 -- (313.3521pt, -148.932pt) .. controls (313.3521pt, -148.923pt) and (313.357pt, -148.8958pt) .. (313.3669pt, -148.8505pt)
 -- (313.3669pt, -148.8505pt) .. controls (313.3866pt, -148.7779pt) and (313.4014pt, -148.7349pt) .. (313.4112pt, -148.7213pt)
 -- (313.4112pt, -148.7213pt) .. controls (313.4211pt, -148.7077pt) and (313.4457pt, -148.6986pt) .. (313.4851pt, -148.6941pt)
 -- (313.4851pt, -148.6941pt) .. controls (313.4999pt, -148.6941pt) and (313.5762pt, -148.6964pt) .. (313.7142pt, -148.7009pt)
 -- (313.7142pt, -148.7009pt) .. controls (313.8521pt, -148.7054pt) and (314.0565pt, -148.71pt) .. (314.3275pt, -148.7145pt)
 -- (314.3275pt, -148.7145pt) .. controls (314.5738pt, -148.7145pt) and (314.761pt, -148.7122pt) .. (314.889pt, -148.7077pt)
 -- (314.889pt, -148.7077pt) .. controls (315.0171pt, -148.7031pt) and (315.091pt, -148.7009pt) .. (315.1107pt, -148.7009pt)
 -- (315.1107pt, -148.7009pt) .. controls (315.1846pt, -148.7009pt) and (315.2215pt, -148.7235pt) .. (315.2215pt, -148.7689pt)
 -- (315.2215pt, -148.7689pt) .. controls (315.2215pt, -148.8686pt) and (315.2018pt, -148.9365pt) .. (315.1624pt, -148.9728pt)
 -- (315.1624pt, -148.9728pt) .. controls (315.1526pt, -148.9955pt) and (315.0984pt, -149.0068pt) .. (314.9998pt, -149.0068pt)
 -- (314.9998pt, -149.0068pt) .. controls (314.6501pt, -149.0249pt) and (314.4309pt, -149.1155pt) .. (314.3422pt, -149.2787pt)
 -- (314.3422pt, -149.2787pt)
 -- (313.2413pt, -153.2896pt)
 -- (313.2413pt, -153.2896pt) .. controls (313.2314pt, -153.3214pt) and (313.1797pt, -153.3372pt) .. (313.0861pt, -153.3372pt)
 -- (313.0861pt, -153.3372pt) .. controls (313.0171pt, -153.3372pt) and (312.9753pt, -153.3327pt) .. (312.9605pt, -153.3236pt)
 -- (312.9605pt, -153.3236pt) .. controls (312.9457pt, -153.31pt) and (312.628pt, -152.6234pt) .. (312.0073pt, -151.2638pt)
 -- (312.0073pt, -151.2638pt)
 -- (311.0689pt, -149.2311pt)
 -- (311.0689pt, -149.2311pt)
 -- (310.5886pt, -150.9987pt)
 -- (310.5886pt, -150.9987pt) .. controls (310.2684pt, -152.1589pt) and (310.1083pt, -152.7594pt) .. (310.1083pt, -152.8002pt)
 -- (310.1083pt, -152.8002pt) .. controls (310.1329pt, -152.9497pt) and (310.3103pt, -153.0245pt) .. (310.6403pt, -153.0245pt)
 -- (310.6403pt, -153.0245pt)
 -- (310.7142pt, -153.0245pt)
 -- (310.7142pt, -153.0245pt) .. controls (310.7437pt, -153.0472pt) and (310.7585pt, -153.0653pt) .. (310.7585pt, -153.0789pt)
 -- (310.7585pt, -153.0789pt) .. controls (310.7585pt, -153.0925pt) and (310.7536pt, -153.1356pt) .. (310.7437pt, -153.2081pt)
 -- (310.7437pt, -153.2081pt) .. controls (310.7241pt, -153.267pt) and (310.6994pt, -153.31pt) .. (310.6699pt, -153.3372pt)
 -- (310.6699pt, -153.3372pt)
 -- (310.5738pt, -153.3372pt)
 -- (310.5738pt, -153.3372pt) .. controls (310.4211pt, -153.3281pt) and (310.1551pt, -153.3236pt) .. (309.7758pt, -153.3236pt)
 -- (309.7758pt, -153.3236pt) .. controls (309.6378pt, -153.3236pt) and (309.5122pt, -153.3236pt) .. (309.3989pt, -153.3236pt)
 -- (309.3989pt, -153.3236pt) .. controls (309.2856pt, -153.3236pt) and (309.1945pt, -153.3236pt) .. (309.1255pt, -153.3236pt)
 -- (309.1255pt, -153.3236pt) .. controls (309.0566pt, -153.3236pt) and (309.0147pt, -153.3259pt) .. (308.9999pt, -153.3304pt)
 -- (308.9999pt, -153.3304pt) .. controls (308.926pt, -153.3304pt) and (308.8891pt, -153.31pt) .. (308.8891pt, -153.2692pt)
 -- (308.8891pt, -153.2692pt) .. controls (308.8891pt, -153.2511pt) and (308.8965pt, -153.2148pt) .. (308.9113pt, -153.1605pt)
 -- (308.9113pt, -153.1605pt) .. controls (308.926pt, -153.1061pt) and (308.9384pt, -153.0743pt) .. (308.9482pt, -153.0653pt)
 -- (308.9482pt, -153.0653pt) .. controls (308.9581pt, -153.0381pt) and (309.0147pt, -153.0245pt) .. (309.1182pt, -153.0245pt)
 -- (309.1182pt, -153.0245pt) .. controls (309.4531pt, -153.0109pt) and (309.6699pt, -152.9225pt) .. (309.7684pt, -152.7594pt)
 -- (309.7684pt, -152.7594pt) .. controls (309.7881pt, -152.7322pt) and (309.963pt, -152.1045pt) .. (310.293pt, -150.8763pt)
 -- (310.293pt, -150.8763pt)
 -- (310.7955pt, -149.0272pt)
 -- (310.7955pt, -149.0272pt) .. controls (310.7856pt, -149.0226pt) and (310.6501pt, -149.0159pt) .. (310.3891pt, -149.0068pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(315.7979pt, -153.0993pt) .. controls (315.7979pt, -153.0993pt) and (315.7979pt, -153.0426pt) .. (315.7979pt, -152.9293pt)
 -- (315.7979pt, -152.9293pt) .. controls (315.7979pt, -152.816pt) and (315.8372pt, -152.7186pt) .. (315.9161pt, -152.637pt)
 -- (315.9161pt, -152.637pt) .. controls (315.9949pt, -152.5554pt) and (316.1008pt, -152.5146pt) .. (316.2338pt, -152.5146pt)
 -- (316.2338pt, -152.5146pt) .. controls (316.3717pt, -152.5146pt) and (316.4949pt, -152.5713pt) .. (316.6032pt, -152.6846pt)
 -- (316.6032pt, -152.6846pt) .. controls (316.7116pt, -152.7979pt) and (316.7683pt, -152.9973pt) .. (316.7732pt, -153.2828pt)
 -- (316.7732pt, -153.2828pt) .. controls (316.7732pt, -153.4415pt) and (316.751pt, -153.5955pt) .. (316.7067pt, -153.7451pt)
 -- (316.7067pt, -153.7451pt) .. controls (316.6624pt, -153.8947pt) and (316.6107pt, -154.0238pt) .. (316.5515pt, -154.1326pt)
 -- (316.5515pt, -154.1326pt) .. controls (316.4924pt, -154.2414pt) and (316.4284pt, -154.3343pt) .. (316.3594pt, -154.4113pt)
 -- (316.3594pt, -154.4113pt) .. controls (316.2904pt, -154.4884pt) and (316.2313pt, -154.5496pt) .. (316.1821pt, -154.5948pt)
 -- (316.1821pt, -154.5948pt) .. controls (316.1328pt, -154.6402pt) and (316.1008pt, -154.6606pt) .. (316.086pt, -154.6561pt)
 -- (316.086pt, -154.6561pt) .. controls (316.0663pt, -154.6561pt) and (316.0343pt, -154.6357pt) .. (315.99pt, -154.5948pt)
 -- (315.99pt, -154.5948pt) .. controls (315.9456pt, -154.5541pt) and (315.9235pt, -154.5247pt) .. (315.9235pt, -154.5065pt)
 -- (315.9235pt, -154.5065pt) .. controls (315.9235pt, -154.4884pt) and (315.9506pt, -154.4521pt) .. (316.0047pt, -154.3977pt)
 -- (316.0047pt, -154.3977pt) .. controls (316.0589pt, -154.3433pt) and (316.1205pt, -154.2754pt) .. (316.1895pt, -154.1938pt)
 -- (316.1895pt, -154.1938pt) .. controls (316.2584pt, -154.1122pt) and (316.3225pt, -153.9989pt) .. (316.3816pt, -153.8539pt)
 -- (316.3816pt, -153.8539pt) .. controls (316.4407pt, -153.7089pt) and (316.4801pt, -153.5435pt) .. (316.4998pt, -153.3576pt)
 -- (316.4998pt, -153.3576pt)
 -- (316.4998pt, -153.2761pt)
 -- (316.4998pt, -153.2761pt)
 -- (316.4924pt, -153.2828pt)
 -- (316.4924pt, -153.2828pt) .. controls (316.4826pt, -153.2874pt) and (316.4702pt, -153.2919pt) .. (316.4555pt, -153.2964pt)
 -- (316.4555pt, -153.2964pt) .. controls (316.4407pt, -153.301pt) and (316.4259pt, -153.3077pt) .. (316.4111pt, -153.3168pt)
 -- (316.4111pt, -153.3168pt) .. controls (316.3964pt, -153.3259pt) and (316.3742pt, -153.3304pt) .. (316.3446pt, -153.3304pt)
 -- (316.3446pt, -153.3304pt) .. controls (316.3151pt, -153.3304pt) and (316.2855pt, -153.3327pt) .. (316.256pt, -153.3372pt)
 -- (316.256pt, -153.3372pt) .. controls (316.123pt, -153.3372pt) and (316.0146pt, -153.2987pt) .. (315.9308pt, -153.2217pt)
 -- (315.9308pt, -153.2217pt)
 -- (315.7979pt, -153.0993pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(315.7979pt, -153.0993pt) .. controls (315.7979pt, -153.0993pt) and (315.7979pt, -153.0426pt) .. (315.7979pt, -152.9293pt)
 -- (315.7979pt, -152.9293pt) .. controls (315.7979pt, -152.816pt) and (315.8372pt, -152.7186pt) .. (315.9161pt, -152.637pt)
 -- (315.9161pt, -152.637pt) .. controls (315.9949pt, -152.5554pt) and (316.1008pt, -152.5146pt) .. (316.2338pt, -152.5146pt)
 -- (316.2338pt, -152.5146pt) .. controls (316.3717pt, -152.5146pt) and (316.4949pt, -152.5713pt) .. (316.6032pt, -152.6846pt)
 -- (316.6032pt, -152.6846pt) .. controls (316.7116pt, -152.7979pt) and (316.7683pt, -152.9973pt) .. (316.7732pt, -153.2828pt)
 -- (316.7732pt, -153.2828pt) .. controls (316.7732pt, -153.4415pt) and (316.751pt, -153.5955pt) .. (316.7067pt, -153.7451pt)
 -- (316.7067pt, -153.7451pt) .. controls (316.6624pt, -153.8947pt) and (316.6107pt, -154.0238pt) .. (316.5515pt, -154.1326pt)
 -- (316.5515pt, -154.1326pt) .. controls (316.4924pt, -154.2414pt) and (316.4284pt, -154.3343pt) .. (316.3594pt, -154.4113pt)
 -- (316.3594pt, -154.4113pt) .. controls (316.2904pt, -154.4884pt) and (316.2313pt, -154.5496pt) .. (316.1821pt, -154.5948pt)
 -- (316.1821pt, -154.5948pt) .. controls (316.1328pt, -154.6402pt) and (316.1008pt, -154.6606pt) .. (316.086pt, -154.6561pt)
 -- (316.086pt, -154.6561pt) .. controls (316.0663pt, -154.6561pt) and (316.0343pt, -154.6357pt) .. (315.99pt, -154.5948pt)
 -- (315.99pt, -154.5948pt) .. controls (315.9456pt, -154.5541pt) and (315.9235pt, -154.5247pt) .. (315.9235pt, -154.5065pt)
 -- (315.9235pt, -154.5065pt) .. controls (315.9235pt, -154.4884pt) and (315.9506pt, -154.4521pt) .. (316.0047pt, -154.3977pt)
 -- (316.0047pt, -154.3977pt) .. controls (316.0589pt, -154.3433pt) and (316.1205pt, -154.2754pt) .. (316.1895pt, -154.1938pt)
 -- (316.1895pt, -154.1938pt) .. controls (316.2584pt, -154.1122pt) and (316.3225pt, -153.9989pt) .. (316.3816pt, -153.8539pt)
 -- (316.3816pt, -153.8539pt) .. controls (316.4407pt, -153.7089pt) and (316.4801pt, -153.5435pt) .. (316.4998pt, -153.3576pt)
 -- (316.4998pt, -153.3576pt)
 -- (316.4998pt, -153.2761pt)
 -- (316.4998pt, -153.2761pt)
 -- (316.4924pt, -153.2828pt)
 -- (316.4924pt, -153.2828pt) .. controls (316.4826pt, -153.2874pt) and (316.4702pt, -153.2919pt) .. (316.4555pt, -153.2964pt)
 -- (316.4555pt, -153.2964pt) .. controls (316.4407pt, -153.301pt) and (316.4259pt, -153.3077pt) .. (316.4111pt, -153.3168pt)
 -- (316.4111pt, -153.3168pt) .. controls (316.3964pt, -153.3259pt) and (316.3742pt, -153.3304pt) .. (316.3446pt, -153.3304pt)
 -- (316.3446pt, -153.3304pt) .. controls (316.3151pt, -153.3304pt) and (316.2855pt, -153.3327pt) .. (316.256pt, -153.3372pt)
 -- (316.256pt, -153.3372pt) .. controls (316.123pt, -153.3372pt) and (316.0146pt, -153.2987pt) .. (315.9308pt, -153.2217pt)
 -- (315.9308pt, -153.2217pt)
 -- (315.7979pt, -153.0993pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(317.5712pt, -150.3664pt) .. controls (317.4776pt, -150.3664pt) and (317.4308pt, -150.3483pt) .. (317.4308pt, -150.312pt)
 -- (317.4308pt, -150.312pt) .. controls (317.4308pt, -150.2894pt) and (317.4702pt, -150.1625pt) .. (317.5491pt, -149.9313pt)
 -- (317.5491pt, -149.9313pt) .. controls (317.6279pt, -149.7002pt) and (317.7116pt, -149.4713pt) .. (317.8003pt, -149.2448pt)
 -- (317.8003pt, -149.2448pt)
 -- (317.9259pt, -148.9116pt)
 -- (317.9259pt, -148.9116pt) .. controls (317.9505pt, -148.83pt) and (317.9825pt, -148.7711pt) .. (318.022pt, -148.7349pt)
 -- (318.022pt, -148.7349pt)
 -- (321.48pt, -148.7349pt)
 -- (321.48pt, -148.7349pt)
 -- (322.1451pt, -148.7349pt)
 -- (322.1451pt, -148.7349pt) .. controls (322.3027pt, -148.7349pt) and (322.3963pt, -148.7371pt) .. (322.4258pt, -148.7416pt)
 -- (322.4258pt, -148.7416pt) .. controls (322.4554pt, -148.7462pt) and (322.4727pt, -148.7666pt) .. (322.4776pt, -148.8029pt)
 -- (322.4776pt, -148.8029pt) .. controls (322.4776pt, -148.83pt) and (322.4357pt, -149.0884pt) .. (322.352pt, -149.5778pt)
 -- (322.352pt, -149.5778pt) .. controls (322.2682pt, -150.0673pt) and (322.2214pt, -150.3143pt) .. (322.2115pt, -150.3188pt)
 -- (322.2115pt, -150.3188pt) .. controls (322.2115pt, -150.3506pt) and (322.1648pt, -150.3664pt) .. (322.0712pt, -150.3664pt)
 -- (322.0712pt, -150.3664pt) .. controls (322.0268pt, -150.3664pt) and (321.9973pt, -150.3664pt) .. (321.9825pt, -150.3664pt)
 -- (321.9825pt, -150.3664pt) .. controls (321.9677pt, -150.3664pt) and (321.9529pt, -150.3551pt) .. (321.9382pt, -150.3325pt)
 -- (321.9382pt, -150.3325pt)
 -- (321.9234pt, -150.312pt)
 -- (321.9234pt, -150.312pt) .. controls (321.9234pt, -150.2849pt) and (321.9382pt, -150.1829pt) .. (321.9677pt, -150.0061pt)
 -- (321.9677pt, -150.0061pt) .. controls (321.9973pt, -149.8293pt) and (322.0121pt, -149.6912pt) .. (322.0121pt, -149.5914pt)
 -- (322.0121pt, -149.5914pt) .. controls (322.0121pt, -149.4328pt) and (321.98pt, -149.3127pt) .. (321.916pt, -149.2311pt)
 -- (321.916pt, -149.2311pt) .. controls (321.852pt, -149.1495pt) and (321.7165pt, -149.0929pt) .. (321.5096pt, -149.0612pt)
 -- (321.5096pt, -149.0612pt) .. controls (321.485pt, -149.0566pt) and (321.3421pt, -149.0521pt) .. (321.081pt, -149.0476pt)
 -- (321.081pt, -149.0476pt) .. controls (320.8544pt, -149.0476pt) and (320.7116pt, -149.0499pt) .. (320.6525pt, -149.0544pt)
 -- (320.6525pt, -149.0544pt) .. controls (320.5934pt, -149.0589pt) and (320.549pt, -149.077pt) .. (320.5195pt, -149.1088pt)
 -- (320.5195pt, -149.1088pt) .. controls (320.5145pt, -149.1133pt) and (320.3397pt, -149.7455pt) .. (319.9948pt, -151.0054pt)
 -- (319.9948pt, -151.0054pt) .. controls (319.65pt, -152.2654pt) and (319.4776pt, -152.9067pt) .. (319.4776pt, -152.9293pt)
 -- (319.4776pt, -152.9293pt) .. controls (319.4776pt, -152.9837pt) and (319.6944pt, -153.0154pt) .. (320.1278pt, -153.0245pt)
 -- (320.1278pt, -153.0245pt) .. controls (320.2855pt, -153.0245pt) and (320.3865pt, -153.0268pt) .. (320.4308pt, -153.0313pt)
 -- (320.4308pt, -153.0313pt) .. controls (320.4751pt, -153.0358pt) and (320.4973pt, -153.0562pt) .. (320.4973pt, -153.0925pt)
 -- (320.4973pt, -153.0925pt) .. controls (320.4973pt, -153.1152pt) and (320.4899pt, -153.1469pt) .. (320.4751pt, -153.1877pt)
 -- (320.4751pt, -153.1877pt) .. controls (320.4554pt, -153.2692pt) and (320.4333pt, -153.3168pt) .. (320.4086pt, -153.3304pt)
 -- (320.4086pt, -153.3304pt)
 -- (320.3939pt, -153.3372pt)
 -- (320.3939pt, -153.3372pt) .. controls (320.3791pt, -153.3372pt) and (320.3618pt, -153.3372pt) .. (320.3421pt, -153.3372pt)
 -- (320.3421pt, -153.3372pt) .. controls (320.3175pt, -153.3372pt) and (320.1894pt, -153.335pt) .. (319.9579pt, -153.3304pt)
 -- (319.9579pt, -153.3304pt) .. controls (319.7264pt, -153.3259pt) and (319.3939pt, -153.3236pt) .. (318.9604pt, -153.3236pt)
 -- (318.9604pt, -153.3236pt) .. controls (318.3249pt, -153.3236pt) and (317.921pt, -153.3281pt) .. (317.7486pt, -153.3372pt)
 -- (317.7486pt, -153.3372pt)
 -- (317.6377pt, -153.3372pt)
 -- (317.6377pt, -153.3372pt) .. controls (317.6082pt, -153.31pt) and (317.5934pt, -153.2896pt) .. (317.5934pt, -153.2761pt)
 -- (317.5934pt, -153.2761pt) .. controls (317.5934pt, -153.2625pt) and (317.5983pt, -153.2217pt) .. (317.6082pt, -153.1537pt)
 -- (317.6082pt, -153.1537pt) .. controls (317.6279pt, -153.0947pt) and (317.6525pt, -153.0517pt) .. (317.6821pt, -153.0245pt)
 -- (317.6821pt, -153.0245pt)
 -- (317.8889pt, -153.0245pt)
 -- (317.8889pt, -153.0245pt)
 -- (317.9702pt, -153.0245pt)
 -- (317.9702pt, -153.0245pt) .. controls (318.3643pt, -153.0245pt) and (318.5983pt, -153.0041pt) .. (318.6722pt, -152.9633pt)
 -- (318.6722pt, -152.9633pt) .. controls (318.6771pt, -152.9588pt) and (318.682pt, -152.9565pt) .. (318.687pt, -152.9565pt)
 -- (318.687pt, -152.9565pt) .. controls (318.7116pt, -152.9429pt) and (318.7362pt, -152.8976pt) .. (318.7609pt, -152.8206pt)
 -- (318.7609pt, -152.8206pt) .. controls (318.7855pt, -152.7435pt) and (318.884pt, -152.3878pt) .. (319.0564pt, -151.7532pt)
 -- (319.0564pt, -151.7532pt) .. controls (319.1402pt, -151.4451pt) and (319.2091pt, -151.1935pt) .. (319.2633pt, -150.9987pt)
 -- (319.2633pt, -150.9987pt) .. controls (319.6082pt, -149.7523pt) and (319.7805pt, -149.1155pt) .. (319.7805pt, -149.0884pt)
 -- (319.7805pt, -149.0884pt) .. controls (319.7805pt, -149.0657pt) and (319.7091pt, -149.0544pt) .. (319.5663pt, -149.0544pt)
 -- (319.5663pt, -149.0544pt)
 -- (319.3372pt, -149.0544pt)
 -- (319.3372pt, -149.0544pt) .. controls (319.0072pt, -149.0544pt) and (318.7904pt, -149.068pt) .. (318.687pt, -149.0952pt)
 -- (318.687pt, -149.0952pt) .. controls (318.4653pt, -149.1405pt) and (318.2929pt, -149.2334pt) .. (318.1697pt, -149.3739pt)
 -- (318.1697pt, -149.3739pt) .. controls (318.0466pt, -149.5144pt) and (317.9136pt, -149.7772pt) .. (317.7707pt, -150.1625pt)
 -- (317.7707pt, -150.1625pt) .. controls (317.7362pt, -150.2622pt) and (317.7116pt, -150.3211pt) .. (317.6968pt, -150.3392pt)
 -- (317.6968pt, -150.3392pt) .. controls (317.6821pt, -150.3574pt) and (317.6476pt, -150.3664pt) .. (317.5934pt, -150.3664pt)
 -- (317.5934pt, -150.3664pt)
 -- (317.5712pt, -150.3664pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(317.5712pt, -150.3664pt) .. controls (317.4776pt, -150.3664pt) and (317.4308pt, -150.3483pt) .. (317.4308pt, -150.312pt)
 -- (317.4308pt, -150.312pt) .. controls (317.4308pt, -150.2894pt) and (317.4702pt, -150.1625pt) .. (317.5491pt, -149.9313pt)
 -- (317.5491pt, -149.9313pt) .. controls (317.6279pt, -149.7002pt) and (317.7116pt, -149.4713pt) .. (317.8003pt, -149.2448pt)
 -- (317.8003pt, -149.2448pt)
 -- (317.9259pt, -148.9116pt)
 -- (317.9259pt, -148.9116pt) .. controls (317.9505pt, -148.83pt) and (317.9825pt, -148.7711pt) .. (318.022pt, -148.7349pt)
 -- (318.022pt, -148.7349pt)
 -- (321.48pt, -148.7349pt)
 -- (321.48pt, -148.7349pt)
 -- (322.1451pt, -148.7349pt)
 -- (322.1451pt, -148.7349pt) .. controls (322.3027pt, -148.7349pt) and (322.3963pt, -148.7371pt) .. (322.4258pt, -148.7416pt)
 -- (322.4258pt, -148.7416pt) .. controls (322.4554pt, -148.7462pt) and (322.4727pt, -148.7666pt) .. (322.4776pt, -148.8029pt)
 -- (322.4776pt, -148.8029pt) .. controls (322.4776pt, -148.83pt) and (322.4357pt, -149.0884pt) .. (322.352pt, -149.5778pt)
 -- (322.352pt, -149.5778pt) .. controls (322.2682pt, -150.0673pt) and (322.2214pt, -150.3143pt) .. (322.2115pt, -150.3188pt)
 -- (322.2115pt, -150.3188pt) .. controls (322.2115pt, -150.3506pt) and (322.1648pt, -150.3664pt) .. (322.0712pt, -150.3664pt)
 -- (322.0712pt, -150.3664pt) .. controls (322.0268pt, -150.3664pt) and (321.9973pt, -150.3664pt) .. (321.9825pt, -150.3664pt)
 -- (321.9825pt, -150.3664pt) .. controls (321.9677pt, -150.3664pt) and (321.9529pt, -150.3551pt) .. (321.9382pt, -150.3325pt)
 -- (321.9382pt, -150.3325pt)
 -- (321.9234pt, -150.312pt)
 -- (321.9234pt, -150.312pt) .. controls (321.9234pt, -150.2849pt) and (321.9382pt, -150.1829pt) .. (321.9677pt, -150.0061pt)
 -- (321.9677pt, -150.0061pt) .. controls (321.9973pt, -149.8293pt) and (322.0121pt, -149.6912pt) .. (322.0121pt, -149.5914pt)
 -- (322.0121pt, -149.5914pt) .. controls (322.0121pt, -149.4328pt) and (321.98pt, -149.3127pt) .. (321.916pt, -149.2311pt)
 -- (321.916pt, -149.2311pt) .. controls (321.852pt, -149.1495pt) and (321.7165pt, -149.0929pt) .. (321.5096pt, -149.0612pt)
 -- (321.5096pt, -149.0612pt) .. controls (321.485pt, -149.0566pt) and (321.3421pt, -149.0521pt) .. (321.081pt, -149.0476pt)
 -- (321.081pt, -149.0476pt) .. controls (320.8544pt, -149.0476pt) and (320.7116pt, -149.0499pt) .. (320.6525pt, -149.0544pt)
 -- (320.6525pt, -149.0544pt) .. controls (320.5934pt, -149.0589pt) and (320.549pt, -149.077pt) .. (320.5195pt, -149.1088pt)
 -- (320.5195pt, -149.1088pt) .. controls (320.5145pt, -149.1133pt) and (320.3397pt, -149.7455pt) .. (319.9948pt, -151.0054pt)
 -- (319.9948pt, -151.0054pt) .. controls (319.65pt, -152.2654pt) and (319.4776pt, -152.9067pt) .. (319.4776pt, -152.9293pt)
 -- (319.4776pt, -152.9293pt) .. controls (319.4776pt, -152.9837pt) and (319.6944pt, -153.0154pt) .. (320.1278pt, -153.0245pt)
 -- (320.1278pt, -153.0245pt) .. controls (320.2855pt, -153.0245pt) and (320.3865pt, -153.0268pt) .. (320.4308pt, -153.0313pt)
 -- (320.4308pt, -153.0313pt) .. controls (320.4751pt, -153.0358pt) and (320.4973pt, -153.0562pt) .. (320.4973pt, -153.0925pt)
 -- (320.4973pt, -153.0925pt) .. controls (320.4973pt, -153.1152pt) and (320.4899pt, -153.1469pt) .. (320.4751pt, -153.1877pt)
 -- (320.4751pt, -153.1877pt) .. controls (320.4554pt, -153.2692pt) and (320.4333pt, -153.3168pt) .. (320.4086pt, -153.3304pt)
 -- (320.4086pt, -153.3304pt)
 -- (320.3939pt, -153.3372pt)
 -- (320.3939pt, -153.3372pt) .. controls (320.3791pt, -153.3372pt) and (320.3618pt, -153.3372pt) .. (320.3421pt, -153.3372pt)
 -- (320.3421pt, -153.3372pt) .. controls (320.3175pt, -153.3372pt) and (320.1894pt, -153.335pt) .. (319.9579pt, -153.3304pt)
 -- (319.9579pt, -153.3304pt) .. controls (319.7264pt, -153.3259pt) and (319.3939pt, -153.3236pt) .. (318.9604pt, -153.3236pt)
 -- (318.9604pt, -153.3236pt) .. controls (318.3249pt, -153.3236pt) and (317.921pt, -153.3281pt) .. (317.7486pt, -153.3372pt)
 -- (317.7486pt, -153.3372pt)
 -- (317.6377pt, -153.3372pt)
 -- (317.6377pt, -153.3372pt) .. controls (317.6082pt, -153.31pt) and (317.5934pt, -153.2896pt) .. (317.5934pt, -153.2761pt)
 -- (317.5934pt, -153.2761pt) .. controls (317.5934pt, -153.2625pt) and (317.5983pt, -153.2217pt) .. (317.6082pt, -153.1537pt)
 -- (317.6082pt, -153.1537pt) .. controls (317.6279pt, -153.0947pt) and (317.6525pt, -153.0517pt) .. (317.6821pt, -153.0245pt)
 -- (317.6821pt, -153.0245pt)
 -- (317.8889pt, -153.0245pt)
 -- (317.8889pt, -153.0245pt)
 -- (317.9702pt, -153.0245pt)
 -- (317.9702pt, -153.0245pt) .. controls (318.3643pt, -153.0245pt) and (318.5983pt, -153.0041pt) .. (318.6722pt, -152.9633pt)
 -- (318.6722pt, -152.9633pt) .. controls (318.6771pt, -152.9588pt) and (318.682pt, -152.9565pt) .. (318.687pt, -152.9565pt)
 -- (318.687pt, -152.9565pt) .. controls (318.7116pt, -152.9429pt) and (318.7362pt, -152.8976pt) .. (318.7609pt, -152.8206pt)
 -- (318.7609pt, -152.8206pt) .. controls (318.7855pt, -152.7435pt) and (318.884pt, -152.3878pt) .. (319.0564pt, -151.7532pt)
 -- (319.0564pt, -151.7532pt) .. controls (319.1402pt, -151.4451pt) and (319.2091pt, -151.1935pt) .. (319.2633pt, -150.9987pt)
 -- (319.2633pt, -150.9987pt) .. controls (319.6082pt, -149.7523pt) and (319.7805pt, -149.1155pt) .. (319.7805pt, -149.0884pt)
 -- (319.7805pt, -149.0884pt) .. controls (319.7805pt, -149.0657pt) and (319.7091pt, -149.0544pt) .. (319.5663pt, -149.0544pt)
 -- (319.5663pt, -149.0544pt)
 -- (319.3372pt, -149.0544pt)
 -- (319.3372pt, -149.0544pt) .. controls (319.0072pt, -149.0544pt) and (318.7904pt, -149.068pt) .. (318.687pt, -149.0952pt)
 -- (318.687pt, -149.0952pt) .. controls (318.4653pt, -149.1405pt) and (318.2929pt, -149.2334pt) .. (318.1697pt, -149.3739pt)
 -- (318.1697pt, -149.3739pt) .. controls (318.0466pt, -149.5144pt) and (317.9136pt, -149.7772pt) .. (317.7707pt, -150.1625pt)
 -- (317.7707pt, -150.1625pt) .. controls (317.7362pt, -150.2622pt) and (317.7116pt, -150.3211pt) .. (317.6968pt, -150.3392pt)
 -- (317.6968pt, -150.3392pt) .. controls (317.6821pt, -150.3574pt) and (317.6476pt, -150.3664pt) .. (317.5934pt, -150.3664pt)
 -- (317.5934pt, -150.3664pt)
 -- (317.5712pt, -150.3664pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(310.2339pt, -156.9858pt) -- (310.1378pt, -157.0198pt)
 -- (310.1378pt, -157.0198pt) .. controls (310.0689pt, -157.0425pt) and (309.9704pt, -157.0651pt) .. (309.8423pt, -157.0878pt)
 -- (309.8423pt, -157.0878pt) .. controls (309.7142pt, -157.1105pt) and (309.5714pt, -157.1263pt) .. (309.4137pt, -157.1354pt)
 -- (309.4137pt, -157.1354pt)
 -- (309.2733pt, -157.1354pt)
 -- (309.2733pt, -157.1354pt)
 -- (309.2733pt, -156.8227pt)
 -- (309.2733pt, -156.8227pt)
 -- (309.4137pt, -156.8227pt)
 -- (309.4137pt, -156.8227pt) .. controls (309.6452pt, -156.8136pt) and (309.8595pt, -156.7796pt) .. (310.0566pt, -156.7207pt)
 -- (310.0566pt, -156.7207pt) .. controls (310.2536pt, -156.6618pt) and (310.3915pt, -156.6074pt) .. (310.4704pt, -156.5576pt)
 -- (310.4704pt, -156.5576pt) .. controls (310.5492pt, -156.5077pt) and (310.6181pt, -156.4578pt) .. (310.6772pt, -156.408pt)
 -- (310.6772pt, -156.408pt) .. controls (310.6871pt, -156.3944pt) and (310.7166pt, -156.3876pt) .. (310.7659pt, -156.3876pt)
 -- (310.7659pt, -156.3876pt) .. controls (310.8102pt, -156.3876pt) and (310.8521pt, -156.4012pt) .. (310.8915pt, -156.4284pt)
 -- (310.8915pt, -156.4284pt)
 -- (310.8915pt, -158.461pt)
 -- (310.8915pt, -158.461pt)
 -- (310.8989pt, -160.5005pt)
 -- (310.8989pt, -160.5005pt) .. controls (310.9334pt, -160.5322pt) and (310.963pt, -160.5526pt) .. (310.9876pt, -160.5616pt)
 -- (310.9876pt, -160.5616pt) .. controls (311.0122pt, -160.5707pt) and (311.0713pt, -160.5798pt) .. (311.1649pt, -160.5889pt)
 -- (311.1649pt, -160.5889pt) .. controls (311.2585pt, -160.5979pt) and (311.4112pt, -160.6024pt) .. (311.623pt, -160.6024pt)
 -- (311.623pt, -160.6024pt)
 -- (311.8152pt, -160.6024pt)
 -- (311.8152pt, -160.6024pt)
 -- (311.8152pt, -160.9152pt)
 -- (311.8152pt, -160.9152pt)
 -- (311.7339pt, -160.9152pt)
 -- (311.7339pt, -160.9152pt) .. controls (311.6304pt, -160.9016pt) and (311.2388pt, -160.8948pt) .. (310.559pt, -160.8948pt)
 -- (310.559pt, -160.8948pt) .. controls (309.8891pt, -160.8948pt) and (309.5024pt, -160.9016pt) .. (309.3989pt, -160.9152pt)
 -- (309.3989pt, -160.9152pt)
 -- (309.3103pt, -160.9152pt)
 -- (309.3103pt, -160.9152pt)
 -- (309.3103pt, -160.6024pt)
 -- (309.3103pt, -160.6024pt)
 -- (309.5024pt, -160.6024pt)
 -- (309.5024pt, -160.6024pt) .. controls (309.6107pt, -160.6024pt) and (309.7043pt, -160.6024pt) .. (309.7832pt, -160.6024pt)
 -- (309.7832pt, -160.6024pt) .. controls (309.862pt, -160.6024pt) and (309.9236pt, -160.6002pt) .. (309.9679pt, -160.5956pt)
 -- (309.9679pt, -160.5956pt) .. controls (310.0122pt, -160.5911pt) and (310.0516pt, -160.5843pt) .. (310.0861pt, -160.5753pt)
 -- (310.0861pt, -160.5753pt) .. controls (310.1206pt, -160.5662pt) and (310.1403pt, -160.5616pt) .. (310.1452pt, -160.5616pt)
 -- (310.1452pt, -160.5616pt) .. controls (310.1502pt, -160.5616pt) and (310.1649pt, -160.5504pt) .. (310.1896pt, -160.5276pt)
 -- (310.1896pt, -160.5276pt) .. controls (310.2142pt, -160.505pt) and (310.229pt, -160.496pt) .. (310.2339pt, -160.5005pt)
 -- (310.2339pt, -160.5005pt)
 -- (310.2339pt, -156.9858pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(310.2339pt, -156.9858pt) -- (310.1378pt, -157.0198pt)
 -- (310.1378pt, -157.0198pt) .. controls (310.0689pt, -157.0425pt) and (309.9704pt, -157.0651pt) .. (309.8423pt, -157.0878pt)
 -- (309.8423pt, -157.0878pt) .. controls (309.7142pt, -157.1105pt) and (309.5714pt, -157.1263pt) .. (309.4137pt, -157.1354pt)
 -- (309.4137pt, -157.1354pt)
 -- (309.2733pt, -157.1354pt)
 -- (309.2733pt, -157.1354pt)
 -- (309.2733pt, -156.8227pt)
 -- (309.2733pt, -156.8227pt)
 -- (309.4137pt, -156.8227pt)
 -- (309.4137pt, -156.8227pt) .. controls (309.6452pt, -156.8136pt) and (309.8595pt, -156.7796pt) .. (310.0566pt, -156.7207pt)
 -- (310.0566pt, -156.7207pt) .. controls (310.2536pt, -156.6618pt) and (310.3915pt, -156.6074pt) .. (310.4704pt, -156.5576pt)
 -- (310.4704pt, -156.5576pt) .. controls (310.5492pt, -156.5077pt) and (310.6181pt, -156.4578pt) .. (310.6772pt, -156.408pt)
 -- (310.6772pt, -156.408pt) .. controls (310.6871pt, -156.3944pt) and (310.7166pt, -156.3876pt) .. (310.7659pt, -156.3876pt)
 -- (310.7659pt, -156.3876pt) .. controls (310.8102pt, -156.3876pt) and (310.8521pt, -156.4012pt) .. (310.8915pt, -156.4284pt)
 -- (310.8915pt, -156.4284pt)
 -- (310.8915pt, -158.461pt)
 -- (310.8915pt, -158.461pt)
 -- (310.8989pt, -160.5005pt)
 -- (310.8989pt, -160.5005pt) .. controls (310.9334pt, -160.5322pt) and (310.963pt, -160.5526pt) .. (310.9876pt, -160.5616pt)
 -- (310.9876pt, -160.5616pt) .. controls (311.0122pt, -160.5707pt) and (311.0713pt, -160.5798pt) .. (311.1649pt, -160.5889pt)
 -- (311.1649pt, -160.5889pt) .. controls (311.2585pt, -160.5979pt) and (311.4112pt, -160.6024pt) .. (311.623pt, -160.6024pt)
 -- (311.623pt, -160.6024pt)
 -- (311.8152pt, -160.6024pt)
 -- (311.8152pt, -160.6024pt)
 -- (311.8152pt, -160.9152pt)
 -- (311.8152pt, -160.9152pt)
 -- (311.7339pt, -160.9152pt)
 -- (311.7339pt, -160.9152pt) .. controls (311.6304pt, -160.9016pt) and (311.2388pt, -160.8948pt) .. (310.559pt, -160.8948pt)
 -- (310.559pt, -160.8948pt) .. controls (309.8891pt, -160.8948pt) and (309.5024pt, -160.9016pt) .. (309.3989pt, -160.9152pt)
 -- (309.3989pt, -160.9152pt)
 -- (309.3103pt, -160.9152pt)
 -- (309.3103pt, -160.9152pt)
 -- (309.3103pt, -160.6024pt)
 -- (309.3103pt, -160.6024pt)
 -- (309.5024pt, -160.6024pt)
 -- (309.5024pt, -160.6024pt) .. controls (309.6107pt, -160.6024pt) and (309.7043pt, -160.6024pt) .. (309.7832pt, -160.6024pt)
 -- (309.7832pt, -160.6024pt) .. controls (309.862pt, -160.6024pt) and (309.9236pt, -160.6002pt) .. (309.9679pt, -160.5956pt)
 -- (309.9679pt, -160.5956pt) .. controls (310.0122pt, -160.5911pt) and (310.0516pt, -160.5843pt) .. (310.0861pt, -160.5753pt)
 -- (310.0861pt, -160.5753pt) .. controls (310.1206pt, -160.5662pt) and (310.1403pt, -160.5616pt) .. (310.1452pt, -160.5616pt)
 -- (310.1452pt, -160.5616pt) .. controls (310.1502pt, -160.5616pt) and (310.1649pt, -160.5504pt) .. (310.1896pt, -160.5276pt)
 -- (310.1896pt, -160.5276pt) .. controls (310.2142pt, -160.505pt) and (310.229pt, -160.496pt) .. (310.2339pt, -160.5005pt)
 -- (310.2339pt, -160.5005pt)
 -- (310.2339pt, -156.9858pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(223.7591pt, -121.0659pt) -- (226.2786pt, -121.0659pt)
 -- (226.2786pt, -121.0659pt)
 -- (226.2786pt, -123.5854pt)
 -- (226.2786pt, -123.5854pt)
 -- (223.7591pt, -123.5854pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(223.7591pt, -128.059pt) -- (226.2786pt, -128.059pt)
 -- (226.2786pt, -128.059pt)
 -- (226.2786pt, -130.5785pt)
 -- (226.2786pt, -130.5785pt)
 -- (223.7591pt, -130.5785pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(223.7591pt, -135.0521pt) -- (226.2786pt, -135.0521pt)
 -- (226.2786pt, -135.0521pt)
 -- (226.2786pt, -137.5717pt)
 -- (226.2786pt, -137.5717pt)
 -- (223.7591pt, -137.5717pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(272.9537,-88.28326){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\put(272.9537,-160.1987){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(310.0576pt, -121.0659pt) -- (312.5771pt, -121.0659pt)
 -- (312.5771pt, -121.0659pt)
 -- (312.5771pt, -123.5854pt)
 -- (312.5771pt, -123.5854pt)
 -- (310.0576pt, -123.5854pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(310.0576pt, -128.059pt) -- (312.5771pt, -128.059pt)
 -- (312.5771pt, -128.059pt)
 -- (312.5771pt, -130.5785pt)
 -- (312.5771pt, -130.5785pt)
 -- (310.0576pt, -130.5785pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(310.0576pt, -135.0521pt) -- (312.5771pt, -135.0521pt)
 -- (312.5771pt, -135.0521pt)
 -- (312.5771pt, -137.5717pt)
 -- (312.5771pt, -137.5717pt)
 -- (310.0576pt, -137.5717pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(278.2249pt, -126.4852pt) -- (280.0065pt, -124.7037pt)
 -- (280.0065pt, -124.7037pt)
 -- (281.788pt, -126.4852pt)
 -- (281.788pt, -126.4852pt)
 -- (280.0065pt, -128.2668pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(283.1698pt, -131.4302pt) -- (284.9514pt, -129.6486pt)
 -- (284.9514pt, -129.6486pt)
 -- (286.7329pt, -131.4302pt)
 -- (286.7329pt, -131.4302pt)
 -- (284.9514pt, -133.2117pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(288.1147pt, -136.3751pt) -- (289.8963pt, -134.5935pt)
 -- (289.8963pt, -134.5935pt)
 -- (291.6778pt, -136.3751pt)
 -- (291.6778pt, -136.3751pt)
 -- (289.8963pt, -138.1566pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(10.52996pt, -68.50653pt) -- (136.3819pt, -68.50653pt)
 -- (136.3819pt, -68.50653pt)
 -- (136.3819pt, -140.4219pt)
 -- (136.3819pt, -140.4219pt)
 -- (10.52996pt, -140.4219pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(10.52996pt, -68.50653pt) -- (136.3819pt, -68.50653pt)
 -- (136.3819pt, -68.50653pt)
 -- (136.3819pt, -140.4219pt)
 -- (136.3819pt, -140.4219pt)
 -- (10.52996pt, -140.4219pt)
 -- (10.52996pt, -140.4219pt)
 -- (10.52996pt, -68.50653pt)
;
\draw[color_29791,line width=0.719154pt]
(10.52996pt, -97.27271pt) -- (55.11751pt, -97.27271pt)
 -- (55.11751pt, -97.27271pt)
 -- (136.3819pt, -97.27271pt)
;
\draw[color_29791,line width=0.719154pt]
(10.52996pt, -118.8473pt) -- (55.11751pt, -118.8473pt)
 -- (55.11751pt, -118.8473pt)
 -- (136.3819pt, -118.8473pt)
;
\draw[color_29791,line width=0.719154pt]
(55.11751pt, -68.50653pt) -- (55.11751pt, -97.27271pt)
 -- (55.11751pt, -97.27271pt)
 -- (55.11751pt, -118.8473pt)
 -- (55.11751pt, -118.8473pt)
 -- (55.11751pt, -140.4219pt)
;
\end{scope}
\begin{scope}
\clip
(16.64277pt, -75.3385pt) -- (48.28555pt, -75.3385pt)
 -- (48.28555pt, -75.3385pt)
 -- (48.28555pt, -90.44073pt)
 -- (48.28555pt, -90.44073pt)
 -- (16.64277pt, -90.44073pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(16.6203,-86.84497){\fontsize{12.94477}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Index}
\put(60.48869,-86.84497){\fontsize{12.94477}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Coordinates}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(28.86839pt, -100.5089pt) -- (36.05993pt, -100.5089pt)
 -- (36.05993pt, -100.5089pt)
 -- (36.05993pt, -115.6111pt)
 -- (36.05993pt, -115.6111pt)
 -- (28.86839pt, -115.6111pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(31.93198pt, -103.2812pt) -- (31.74501pt, -103.3568pt)
 -- (31.74501pt, -103.3568pt) .. controls (31.61076pt, -103.4071pt) and (31.41899pt, -103.4574pt) .. (31.16968pt, -103.5078pt)
 -- (31.16968pt, -103.5078pt) .. controls (30.92038pt, -103.5581pt) and (30.6423pt, -103.5933pt) .. (30.33546pt, -103.6135pt)
 -- (30.33546pt, -103.6135pt)
 -- (30.06218pt, -103.6135pt)
 -- (30.06218pt, -103.6135pt)
 -- (30.06218pt, -102.9188pt)
 -- (30.06218pt, -102.9188pt)
 -- (30.33546pt, -102.9188pt)
 -- (30.33546pt, -102.9188pt) .. controls (30.78613pt, -102.8986pt) and (31.20324pt, -102.8231pt) .. (31.58679pt, -102.6923pt)
 -- (31.58679pt, -102.6923pt) .. controls (31.97034pt, -102.5613pt) and (32.23882pt, -102.4406pt) .. (32.39224pt, -102.3298pt)
 -- (32.39224pt, -102.3298pt) .. controls (32.54566pt, -102.2191pt) and (32.6799pt, -102.1083pt) .. (32.79497pt, -101.9976pt)
 -- (32.79497pt, -101.9976pt) .. controls (32.81415pt, -101.9673pt) and (32.87168pt, -101.9522pt) .. (32.96757pt, -101.9522pt)
 -- (32.96757pt, -101.9522pt) .. controls (33.05386pt, -101.9522pt) and (33.13537pt, -101.9824pt) .. (33.21208pt, -102.0428pt)
 -- (33.21208pt, -102.0428pt)
 -- (33.21208pt, -106.5584pt)
 -- (33.21208pt, -106.5584pt)
 -- (33.22646pt, -111.0891pt)
 -- (33.22646pt, -111.0891pt) .. controls (33.29358pt, -111.1595pt) and (33.35112pt, -111.2048pt) .. (33.39906pt, -111.225pt)
 -- (33.39906pt, -111.225pt) .. controls (33.447pt, -111.2451pt) and (33.56207pt, -111.2653pt) .. (33.74425pt, -111.2854pt)
 -- (33.74425pt, -111.2854pt) .. controls (33.92644pt, -111.3055pt) and (34.22369pt, -111.3156pt) .. (34.636pt, -111.3156pt)
 -- (34.636pt, -111.3156pt)
 -- (35.00996pt, -111.3156pt)
 -- (35.00996pt, -111.3156pt)
 -- (35.00996pt, -112.0103pt)
 -- (35.00996pt, -112.0103pt)
 -- (34.85175pt, -112.0103pt)
 -- (34.85175pt, -112.0103pt) .. controls (34.65039pt, -111.9801pt) and (33.88808pt, -111.965pt) .. (32.56484pt, -111.965pt)
 -- (32.56484pt, -111.965pt) .. controls (31.26077pt, -111.965pt) and (30.50806pt, -111.9801pt) .. (30.3067pt, -112.0103pt)
 -- (30.3067pt, -112.0103pt)
 -- (30.1341pt, -112.0103pt)
 -- (30.1341pt, -112.0103pt)
 -- (30.1341pt, -111.3156pt)
 -- (30.1341pt, -111.3156pt)
 -- (30.50806pt, -111.3156pt)
 -- (30.50806pt, -111.3156pt) .. controls (30.71901pt, -111.3156pt) and (30.9012pt, -111.3156pt) .. (31.05462pt, -111.3156pt)
 -- (31.05462pt, -111.3156pt) .. controls (31.20804pt, -111.3156pt) and (31.3279pt, -111.3106pt) .. (31.41419pt, -111.3005pt)
 -- (31.41419pt, -111.3005pt) .. controls (31.50049pt, -111.2905pt) and (31.5772pt, -111.2753pt) .. (31.64433pt, -111.2552pt)
 -- (31.64433pt, -111.2552pt) .. controls (31.71144pt, -111.235pt) and (31.7498pt, -111.225pt) .. (31.75939pt, -111.225pt)
 -- (31.75939pt, -111.225pt) .. controls (31.76898pt, -111.225pt) and (31.79774pt, -111.1998pt) .. (31.84569pt, -111.1495pt)
 -- (31.84569pt, -111.1495pt) .. controls (31.89363pt, -111.0991pt) and (31.9224pt, -111.079pt) .. (31.93198pt, -111.0891pt)
 -- (31.93198pt, -111.0891pt)
 -- (31.93198pt, -103.2812pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(31.93198pt, -103.2812pt) -- (31.74501pt, -103.3568pt)
 -- (31.74501pt, -103.3568pt) .. controls (31.61076pt, -103.4071pt) and (31.41899pt, -103.4574pt) .. (31.16968pt, -103.5078pt)
 -- (31.16968pt, -103.5078pt) .. controls (30.92038pt, -103.5581pt) and (30.6423pt, -103.5933pt) .. (30.33546pt, -103.6135pt)
 -- (30.33546pt, -103.6135pt)
 -- (30.06218pt, -103.6135pt)
 -- (30.06218pt, -103.6135pt)
 -- (30.06218pt, -102.9188pt)
 -- (30.06218pt, -102.9188pt)
 -- (30.33546pt, -102.9188pt)
 -- (30.33546pt, -102.9188pt) .. controls (30.78613pt, -102.8986pt) and (31.20324pt, -102.8231pt) .. (31.58679pt, -102.6923pt)
 -- (31.58679pt, -102.6923pt) .. controls (31.97034pt, -102.5613pt) and (32.23882pt, -102.4406pt) .. (32.39224pt, -102.3298pt)
 -- (32.39224pt, -102.3298pt) .. controls (32.54566pt, -102.2191pt) and (32.6799pt, -102.1083pt) .. (32.79497pt, -101.9976pt)
 -- (32.79497pt, -101.9976pt) .. controls (32.81415pt, -101.9673pt) and (32.87168pt, -101.9522pt) .. (32.96757pt, -101.9522pt)
 -- (32.96757pt, -101.9522pt) .. controls (33.05386pt, -101.9522pt) and (33.13537pt, -101.9824pt) .. (33.21208pt, -102.0428pt)
 -- (33.21208pt, -102.0428pt)
 -- (33.21208pt, -106.5584pt)
 -- (33.21208pt, -106.5584pt)
 -- (33.22646pt, -111.0891pt)
 -- (33.22646pt, -111.0891pt) .. controls (33.29358pt, -111.1595pt) and (33.35112pt, -111.2048pt) .. (33.39906pt, -111.225pt)
 -- (33.39906pt, -111.225pt) .. controls (33.447pt, -111.2451pt) and (33.56207pt, -111.2653pt) .. (33.74425pt, -111.2854pt)
 -- (33.74425pt, -111.2854pt) .. controls (33.92644pt, -111.3055pt) and (34.22369pt, -111.3156pt) .. (34.636pt, -111.3156pt)
 -- (34.636pt, -111.3156pt)
 -- (35.00996pt, -111.3156pt)
 -- (35.00996pt, -111.3156pt)
 -- (35.00996pt, -112.0103pt)
 -- (35.00996pt, -112.0103pt)
 -- (34.85175pt, -112.0103pt)
 -- (34.85175pt, -112.0103pt) .. controls (34.65039pt, -111.9801pt) and (33.88808pt, -111.965pt) .. (32.56484pt, -111.965pt)
 -- (32.56484pt, -111.965pt) .. controls (31.26077pt, -111.965pt) and (30.50806pt, -111.9801pt) .. (30.3067pt, -112.0103pt)
 -- (30.3067pt, -112.0103pt)
 -- (30.1341pt, -112.0103pt)
 -- (30.1341pt, -112.0103pt)
 -- (30.1341pt, -111.3156pt)
 -- (30.1341pt, -111.3156pt)
 -- (30.50806pt, -111.3156pt)
 -- (30.50806pt, -111.3156pt) .. controls (30.71901pt, -111.3156pt) and (30.9012pt, -111.3156pt) .. (31.05462pt, -111.3156pt)
 -- (31.05462pt, -111.3156pt) .. controls (31.20804pt, -111.3156pt) and (31.3279pt, -111.3106pt) .. (31.41419pt, -111.3005pt)
 -- (31.41419pt, -111.3005pt) .. controls (31.50049pt, -111.2905pt) and (31.5772pt, -111.2753pt) .. (31.64433pt, -111.2552pt)
 -- (31.64433pt, -111.2552pt) .. controls (31.71144pt, -111.235pt) and (31.7498pt, -111.225pt) .. (31.75939pt, -111.225pt)
 -- (31.75939pt, -111.225pt) .. controls (31.76898pt, -111.225pt) and (31.79774pt, -111.1998pt) .. (31.84569pt, -111.1495pt)
 -- (31.84569pt, -111.1495pt) .. controls (31.89363pt, -111.0991pt) and (31.9224pt, -111.079pt) .. (31.93198pt, -111.0891pt)
 -- (31.93198pt, -111.0891pt)
 -- (31.93198pt, -103.2812pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(87.83901pt, -99.78973pt) -- (102.9412pt, -99.78973pt)
 -- (102.9412pt, -99.78973pt)
 -- (102.9412pt, -116.3303pt)
 -- (102.9412pt, -116.3303pt)
 -- (87.83901pt, -116.3303pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(90.0251pt, -108.1526pt) .. controls (90.0251pt, -107.9373pt) and (90.06671pt, -107.7015pt) .. (90.14994pt, -107.4453pt)
 -- (90.14994pt, -107.4453pt) .. controls (90.23317pt, -107.189pt) and (90.37881pt, -106.9225pt) .. (90.58688pt, -106.6458pt)
 -- (90.58688pt, -106.6458pt) .. controls (90.79495pt, -106.369pt) and (91.10185pt, -106.1384pt) .. (91.50758pt, -105.9539pt)
 -- (91.50758pt, -105.9539pt) .. controls (91.91331pt, -105.7693pt) and (92.38667pt, -105.6771pt) .. (92.92764pt, -105.6771pt)
 -- (92.92764pt, -105.6771pt)
 -- (93.08369pt, -105.6771pt)
 -- (93.08369pt, -105.6771pt) .. controls (93.28136pt, -105.6771pt) and (93.47382pt, -105.6873pt) .. (93.66108pt, -105.7078pt)
 -- (93.66108pt, -105.7078pt) .. controls (93.84834pt, -105.7283pt) and (94.08242pt, -105.7796pt) .. (94.36331pt, -105.8616pt)
 -- (94.36331pt, -105.8616pt) .. controls (94.6442pt, -105.9436pt) and (94.86267pt, -106.082pt) .. (95.01872pt, -106.2767pt)
 -- (95.01872pt, -106.2767pt) .. controls (95.17477pt, -106.4715pt) and (95.258pt, -106.7227pt) .. (95.2684pt, -107.0302pt)
 -- (95.2684pt, -107.0302pt) .. controls (95.2684pt, -107.3376pt) and (95.16437pt, -107.6042pt) .. (94.9563pt, -107.8297pt)
 -- (94.9563pt, -107.8297pt) .. controls (94.74823pt, -108.0552pt) and (94.48815pt, -108.168pt) .. (94.17605pt, -108.168pt)
 -- (94.17605pt, -108.168pt) .. controls (93.94717pt, -108.168pt) and (93.76511pt, -108.1013pt) .. (93.62987pt, -107.9681pt)
 -- (93.62987pt, -107.9681pt) .. controls (93.49463pt, -107.8348pt) and (93.42181pt, -107.6656pt) .. (93.4114pt, -107.4607pt)
 -- (93.4114pt, -107.4607pt) .. controls (93.4114pt, -107.2966pt) and (93.44781pt, -107.148pt) .. (93.52064pt, -107.0148pt)
 -- (93.52064pt, -107.0148pt) .. controls (93.59346pt, -106.8815pt) and (93.67149pt, -106.779pt) .. (93.75471pt, -106.7073pt)
 -- (93.75471pt, -106.7073pt)
 -- (93.86395pt, -106.5996pt)
 -- (93.86395pt, -106.5996pt) .. controls (93.86395pt, -106.5894pt) and (93.83794pt, -106.574pt) .. (93.78592pt, -106.5535pt)
 -- (93.78592pt, -106.5535pt) .. controls (93.7339pt, -106.533pt) and (93.63507pt, -106.5125pt) .. (93.48943pt, -106.492pt)
 -- (93.48943pt, -106.492pt) .. controls (93.34378pt, -106.4715pt) and (93.17732pt, -106.4612pt) .. (92.99007pt, -106.4612pt)
 -- (92.99007pt, -106.4612pt) .. controls (92.66756pt, -106.4612pt) and (92.39707pt, -106.4971pt) .. (92.1786pt, -106.5688pt)
 -- (92.1786pt, -106.5688pt) .. controls (91.96013pt, -106.6406pt) and (91.79887pt, -106.7432pt) .. (91.69484pt, -106.8764pt)
 -- (91.69484pt, -106.8764pt) .. controls (91.59081pt, -107.0096pt) and (91.52839pt, -107.1172pt) .. (91.50758pt, -107.1993pt)
 -- (91.50758pt, -107.1993pt) .. controls (91.48678pt, -107.2813pt) and (91.47117pt, -107.3684pt) .. (91.46077pt, -107.4607pt)
 -- (91.46077pt, -107.4607pt) .. controls (91.46077pt, -107.5939pt) and (91.51279pt, -107.7118pt) .. (91.61682pt, -107.8143pt)
 -- (91.61682pt, -107.8143pt) .. controls (91.78327pt, -107.9476pt) and (92.16299pt, -108.0603pt) .. (92.75599pt, -108.1526pt)
 -- (92.75599pt, -108.1526pt) .. controls (93.34898pt, -108.2448pt) and (93.80673pt, -108.3986pt) .. (94.12923pt, -108.6138pt)
 -- (94.12923pt, -108.6138pt) .. controls (94.69102pt, -108.9828pt) and (94.97191pt, -109.4595pt) .. (94.97191pt, -110.0438pt)
 -- (94.97191pt, -110.0438pt) .. controls (94.97191pt, -110.1975pt) and (94.9511pt, -110.3666pt) .. (94.90948pt, -110.5511pt)
 -- (94.90948pt, -110.5511pt) .. controls (94.86787pt, -110.7357pt) and (94.77424pt, -110.9612pt) .. (94.62859pt, -111.2277pt)
 -- (94.62859pt, -111.2277pt) .. controls (94.48295pt, -111.4942pt) and (94.28529pt, -111.7351pt) .. (94.0356pt, -111.9504pt)
 -- (94.0356pt, -111.9504pt) .. controls (93.78592pt, -112.1656pt) and (93.43741pt, -112.3501pt) .. (92.99007pt, -112.5039pt)
 -- (92.99007pt, -112.5039pt) .. controls (92.54272pt, -112.6577pt) and (92.01735pt, -112.7345pt) .. (91.41396pt, -112.7345pt)
 -- (91.41396pt, -112.7345pt) .. controls (90.41523pt, -112.7345pt) and (89.7182pt, -112.5807pt) .. (89.32288pt, -112.2733pt)
 -- (89.32288pt, -112.2733pt) .. controls (88.92754pt, -111.9658pt) and (88.72988pt, -111.6121pt) .. (88.72988pt, -111.2123pt)
 -- (88.72988pt, -111.2123pt) .. controls (88.72988pt, -110.8433pt) and (88.85472pt, -110.5307pt) .. (89.1044pt, -110.2744pt)
 -- (89.1044pt, -110.2744pt) .. controls (89.35408pt, -110.0181pt) and (89.65578pt, -109.89pt) .. (90.0095pt, -109.89pt)
 -- (90.0095pt, -109.89pt) .. controls (90.23837pt, -109.89pt) and (90.43604pt, -109.9567pt) .. (90.60249pt, -110.0899pt)
 -- (90.60249pt, -110.0899pt) .. controls (90.76894pt, -110.2231pt) and (90.85737pt, -110.4435pt) .. (90.86777pt, -110.751pt)
 -- (90.86777pt, -110.751pt) .. controls (90.81576pt, -111.1713pt) and (90.60249pt, -111.5045pt) .. (90.22797pt, -111.7505pt)
 -- (90.22797pt, -111.7505pt) .. controls (90.49846pt, -111.8837pt) and (90.9302pt, -111.9504pt) .. (91.52319pt, -111.9504pt)
 -- (91.52319pt, -111.9504pt) .. controls (91.92892pt, -111.9504pt) and (92.27744pt, -111.9042pt) .. (92.56873pt, -111.812pt)
 -- (92.56873pt, -111.812pt) .. controls (92.86002pt, -111.7197pt) and (93.06808pt, -111.6019pt) .. (93.19293pt, -111.4583pt)
 -- (93.19293pt, -111.4583pt) .. controls (93.31777pt, -111.3148pt) and (93.4114pt, -111.1816pt) .. (93.47382pt, -111.0586pt)
 -- (93.47382pt, -111.0586pt) .. controls (93.53624pt, -110.9355pt) and (93.56225pt, -110.8177pt) .. (93.55185pt, -110.705pt)
 -- (93.55185pt, -110.705pt) .. controls (93.55185pt, -110.4589pt) and (93.4062pt, -110.2693pt) .. (93.11491pt, -110.136pt)
 -- (93.11491pt, -110.136pt) .. controls (92.82361pt, -110.0027pt) and (92.4803pt, -109.9054pt) .. (92.08497pt, -109.8439pt)
 -- (92.08497pt, -109.8439pt) .. controls (91.68964pt, -109.7824pt) and (91.48158pt, -109.7516pt) .. (91.46077pt, -109.7516pt)
 -- (91.46077pt, -109.7516pt) .. controls (90.99261pt, -109.6287pt) and (90.6389pt, -109.4185pt) .. (90.39962pt, -109.1212pt)
 -- (90.39962pt, -109.1212pt) .. controls (90.16035pt, -108.824pt) and (90.03551pt, -108.5011pt) .. (90.0251pt, -108.1526pt) -- cycle
;
\draw[color_29791,draw opacity=0.192157,line width=1pt,miter limit=4]
(90.0251pt, -108.1526pt) .. controls (90.0251pt, -107.9373pt) and (90.06671pt, -107.7015pt) .. (90.14994pt, -107.4453pt)
 -- (90.14994pt, -107.4453pt) .. controls (90.23317pt, -107.189pt) and (90.37881pt, -106.9225pt) .. (90.58688pt, -106.6458pt)
 -- (90.58688pt, -106.6458pt) .. controls (90.79495pt, -106.369pt) and (91.10185pt, -106.1384pt) .. (91.50758pt, -105.9539pt)
 -- (91.50758pt, -105.9539pt) .. controls (91.91331pt, -105.7693pt) and (92.38667pt, -105.6771pt) .. (92.92764pt, -105.6771pt)
 -- (92.92764pt, -105.6771pt)
 -- (93.08369pt, -105.6771pt)
 -- (93.08369pt, -105.6771pt) .. controls (93.28136pt, -105.6771pt) and (93.47382pt, -105.6873pt) .. (93.66108pt, -105.7078pt)
 -- (93.66108pt, -105.7078pt) .. controls (93.84834pt, -105.7283pt) and (94.08242pt, -105.7796pt) .. (94.36331pt, -105.8616pt)
 -- (94.36331pt, -105.8616pt) .. controls (94.6442pt, -105.9436pt) and (94.86267pt, -106.082pt) .. (95.01872pt, -106.2767pt)
 -- (95.01872pt, -106.2767pt) .. controls (95.17477pt, -106.4715pt) and (95.258pt, -106.7227pt) .. (95.2684pt, -107.0302pt)
 -- (95.2684pt, -107.0302pt) .. controls (95.2684pt, -107.3376pt) and (95.16437pt, -107.6042pt) .. (94.9563pt, -107.8297pt)
 -- (94.9563pt, -107.8297pt) .. controls (94.74823pt, -108.0552pt) and (94.48815pt, -108.168pt) .. (94.17605pt, -108.168pt)
 -- (94.17605pt, -108.168pt) .. controls (93.94717pt, -108.168pt) and (93.76511pt, -108.1013pt) .. (93.62987pt, -107.9681pt)
 -- (93.62987pt, -107.9681pt) .. controls (93.49463pt, -107.8348pt) and (93.42181pt, -107.6656pt) .. (93.4114pt, -107.4607pt)
 -- (93.4114pt, -107.4607pt) .. controls (93.4114pt, -107.2966pt) and (93.44781pt, -107.148pt) .. (93.52064pt, -107.0148pt)
 -- (93.52064pt, -107.0148pt) .. controls (93.59346pt, -106.8815pt) and (93.67149pt, -106.779pt) .. (93.75471pt, -106.7073pt)
 -- (93.75471pt, -106.7073pt)
 -- (93.86395pt, -106.5996pt)
 -- (93.86395pt, -106.5996pt) .. controls (93.86395pt, -106.5894pt) and (93.83794pt, -106.574pt) .. (93.78592pt, -106.5535pt)
 -- (93.78592pt, -106.5535pt) .. controls (93.7339pt, -106.533pt) and (93.63507pt, -106.5125pt) .. (93.48943pt, -106.492pt)
 -- (93.48943pt, -106.492pt) .. controls (93.34378pt, -106.4715pt) and (93.17732pt, -106.4612pt) .. (92.99007pt, -106.4612pt)
 -- (92.99007pt, -106.4612pt) .. controls (92.66756pt, -106.4612pt) and (92.39707pt, -106.4971pt) .. (92.1786pt, -106.5688pt)
 -- (92.1786pt, -106.5688pt) .. controls (91.96013pt, -106.6406pt) and (91.79887pt, -106.7432pt) .. (91.69484pt, -106.8764pt)
 -- (91.69484pt, -106.8764pt) .. controls (91.59081pt, -107.0096pt) and (91.52839pt, -107.1172pt) .. (91.50758pt, -107.1993pt)
 -- (91.50758pt, -107.1993pt) .. controls (91.48678pt, -107.2813pt) and (91.47117pt, -107.3684pt) .. (91.46077pt, -107.4607pt)
 -- (91.46077pt, -107.4607pt) .. controls (91.46077pt, -107.5939pt) and (91.51279pt, -107.7118pt) .. (91.61682pt, -107.8143pt)
 -- (91.61682pt, -107.8143pt) .. controls (91.78327pt, -107.9476pt) and (92.16299pt, -108.0603pt) .. (92.75599pt, -108.1526pt)
 -- (92.75599pt, -108.1526pt) .. controls (93.34898pt, -108.2448pt) and (93.80673pt, -108.3986pt) .. (94.12923pt, -108.6138pt)
 -- (94.12923pt, -108.6138pt) .. controls (94.69102pt, -108.9828pt) and (94.97191pt, -109.4595pt) .. (94.97191pt, -110.0438pt)
 -- (94.97191pt, -110.0438pt) .. controls (94.97191pt, -110.1975pt) and (94.9511pt, -110.3666pt) .. (94.90948pt, -110.5511pt)
 -- (94.90948pt, -110.5511pt) .. controls (94.86787pt, -110.7357pt) and (94.77424pt, -110.9612pt) .. (94.62859pt, -111.2277pt)
 -- (94.62859pt, -111.2277pt) .. controls (94.48295pt, -111.4942pt) and (94.28529pt, -111.7351pt) .. (94.0356pt, -111.9504pt)
 -- (94.0356pt, -111.9504pt) .. controls (93.78592pt, -112.1656pt) and (93.43741pt, -112.3501pt) .. (92.99007pt, -112.5039pt)
 -- (92.99007pt, -112.5039pt) .. controls (92.54272pt, -112.6577pt) and (92.01735pt, -112.7345pt) .. (91.41396pt, -112.7345pt)
 -- (91.41396pt, -112.7345pt) .. controls (90.41523pt, -112.7345pt) and (89.7182pt, -112.5807pt) .. (89.32288pt, -112.2733pt)
 -- (89.32288pt, -112.2733pt) .. controls (88.92754pt, -111.9658pt) and (88.72988pt, -111.6121pt) .. (88.72988pt, -111.2123pt)
 -- (88.72988pt, -111.2123pt) .. controls (88.72988pt, -110.8433pt) and (88.85472pt, -110.5307pt) .. (89.1044pt, -110.2744pt)
 -- (89.1044pt, -110.2744pt) .. controls (89.35408pt, -110.0181pt) and (89.65578pt, -109.89pt) .. (90.0095pt, -109.89pt)
 -- (90.0095pt, -109.89pt) .. controls (90.23837pt, -109.89pt) and (90.43604pt, -109.9567pt) .. (90.60249pt, -110.0899pt)
 -- (90.60249pt, -110.0899pt) .. controls (90.76894pt, -110.2231pt) and (90.85737pt, -110.4435pt) .. (90.86777pt, -110.751pt)
 -- (90.86777pt, -110.751pt) .. controls (90.81576pt, -111.1713pt) and (90.60249pt, -111.5045pt) .. (90.22797pt, -111.7505pt)
 -- (90.22797pt, -111.7505pt) .. controls (90.49846pt, -111.8837pt) and (90.9302pt, -111.9504pt) .. (91.52319pt, -111.9504pt)
 -- (91.52319pt, -111.9504pt) .. controls (91.92892pt, -111.9504pt) and (92.27744pt, -111.9042pt) .. (92.56873pt, -111.812pt)
 -- (92.56873pt, -111.812pt) .. controls (92.86002pt, -111.7197pt) and (93.06808pt, -111.6019pt) .. (93.19293pt, -111.4583pt)
 -- (93.19293pt, -111.4583pt) .. controls (93.31777pt, -111.3148pt) and (93.4114pt, -111.1816pt) .. (93.47382pt, -111.0586pt)
 -- (93.47382pt, -111.0586pt) .. controls (93.53624pt, -110.9355pt) and (93.56225pt, -110.8177pt) .. (93.55185pt, -110.705pt)
 -- (93.55185pt, -110.705pt) .. controls (93.55185pt, -110.4589pt) and (93.4062pt, -110.2693pt) .. (93.11491pt, -110.136pt)
 -- (93.11491pt, -110.136pt) .. controls (92.82361pt, -110.0027pt) and (92.4803pt, -109.9054pt) .. (92.08497pt, -109.8439pt)
 -- (92.08497pt, -109.8439pt) .. controls (91.68964pt, -109.7824pt) and (91.48158pt, -109.7516pt) .. (91.46077pt, -109.7516pt)
 -- (91.46077pt, -109.7516pt) .. controls (90.99261pt, -109.6287pt) and (90.6389pt, -109.4185pt) .. (90.39962pt, -109.1212pt)
 -- (90.39962pt, -109.1212pt) .. controls (90.16035pt, -108.824pt) and (90.03551pt, -108.5011pt) .. (90.0251pt, -108.1526pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(98.99164pt, -100.7469pt) -- (98.84821pt, -100.8013pt)
 -- (98.84821pt, -100.8013pt) .. controls (98.74524pt, -100.8375pt) and (98.59814pt, -100.8738pt) .. (98.4069pt, -100.91pt)
 -- (98.4069pt, -100.91pt) .. controls (98.21567pt, -100.9462pt) and (98.00237pt, -100.9716pt) .. (97.767pt, -100.9861pt)
 -- (97.767pt, -100.9861pt)
 -- (97.55737pt, -100.9861pt)
 -- (97.55737pt, -100.9861pt)
 -- (97.55737pt, -100.4861pt)
 -- (97.55737pt, -100.4861pt)
 -- (97.767pt, -100.4861pt)
 -- (97.767pt, -100.4861pt) .. controls (98.11269pt, -100.4716pt) and (98.43264pt, -100.4172pt) .. (98.72685pt, -100.323pt)
 -- (98.72685pt, -100.323pt) .. controls (99.02106pt, -100.2288pt) and (99.22701pt, -100.1418pt) .. (99.34469pt, -100.0621pt)
 -- (99.34469pt, -100.0621pt) .. controls (99.46237pt, -99.98236pt) and (99.56534pt, -99.90265pt) .. (99.6536pt, -99.82294pt)
 -- (99.6536pt, -99.82294pt) .. controls (99.66831pt, -99.80121pt) and (99.71245pt, -99.79034pt) .. (99.786pt, -99.79034pt)
 -- (99.786pt, -99.79034pt) .. controls (99.8522pt, -99.79034pt) and (99.91471pt, -99.81207pt) .. (99.97356pt, -99.85553pt)
 -- (99.97356pt, -99.85553pt)
 -- (99.97356pt, -103.1059pt)
 -- (99.97356pt, -103.1059pt)
 -- (99.98459pt, -106.3671pt)
 -- (99.98459pt, -106.3671pt) .. controls (100.0361pt, -106.4178pt) and (100.0802pt, -106.4504pt) .. (100.117pt, -106.4649pt)
 -- (100.117pt, -106.4649pt) .. controls (100.1538pt, -106.4794pt) and (100.242pt, -106.4939pt) .. (100.3818pt, -106.5084pt)
 -- (100.3818pt, -106.5084pt) .. controls (100.5215pt, -106.5228pt) and (100.7495pt, -106.5301pt) .. (101.0658pt, -106.5301pt)
 -- (101.0658pt, -106.5301pt)
 -- (101.3527pt, -106.5301pt)
 -- (101.3527pt, -106.5301pt)
 -- (101.3527pt, -107.0302pt)
 -- (101.3527pt, -107.0302pt)
 -- (101.2313pt, -107.0302pt)
 -- (101.2313pt, -107.0302pt) .. controls (101.0768pt, -107.0084pt) and (100.4921pt, -106.9976pt) .. (99.47708pt, -106.9976pt)
 -- (99.47708pt, -106.9976pt) .. controls (98.47678pt, -106.9976pt) and (97.89939pt, -107.0084pt) .. (97.74493pt, -107.0302pt)
 -- (97.74493pt, -107.0302pt)
 -- (97.61254pt, -107.0302pt)
 -- (97.61254pt, -107.0302pt)
 -- (97.61254pt, -106.5301pt)
 -- (97.61254pt, -106.5301pt)
 -- (97.89939pt, -106.5301pt)
 -- (97.89939pt, -106.5301pt) .. controls (98.0612pt, -106.5301pt) and (98.20096pt, -106.5301pt) .. (98.31863pt, -106.5301pt)
 -- (98.31863pt, -106.5301pt) .. controls (98.43632pt, -106.5301pt) and (98.52826pt, -106.5265pt) .. (98.59446pt, -106.5192pt)
 -- (98.59446pt, -106.5192pt) .. controls (98.66065pt, -106.512pt) and (98.7195pt, -106.5011pt) .. (98.77098pt, -106.4866pt)
 -- (98.77098pt, -106.4866pt) .. controls (98.82246pt, -106.4721pt) and (98.85189pt, -106.4649pt) .. (98.85925pt, -106.4649pt)
 -- (98.85925pt, -106.4649pt) .. controls (98.8666pt, -106.4649pt) and (98.88866pt, -106.4468pt) .. (98.92544pt, -106.4105pt)
 -- (98.92544pt, -106.4105pt) .. controls (98.96222pt, -106.3743pt) and (98.98428pt, -106.3598pt) .. (98.99164pt, -106.3671pt)
 -- (98.99164pt, -106.3671pt)
 -- (98.99164pt, -100.7469pt) -- cycle
;
\draw[color_29791,draw opacity=0.137255,line width=1pt,miter limit=4]
(98.99164pt, -100.7469pt) -- (98.84821pt, -100.8013pt)
 -- (98.84821pt, -100.8013pt) .. controls (98.74524pt, -100.8375pt) and (98.59814pt, -100.8738pt) .. (98.4069pt, -100.91pt)
 -- (98.4069pt, -100.91pt) .. controls (98.21567pt, -100.9462pt) and (98.00237pt, -100.9716pt) .. (97.767pt, -100.9861pt)
 -- (97.767pt, -100.9861pt)
 -- (97.55737pt, -100.9861pt)
 -- (97.55737pt, -100.9861pt)
 -- (97.55737pt, -100.4861pt)
 -- (97.55737pt, -100.4861pt)
 -- (97.767pt, -100.4861pt)
 -- (97.767pt, -100.4861pt) .. controls (98.11269pt, -100.4716pt) and (98.43264pt, -100.4172pt) .. (98.72685pt, -100.323pt)
 -- (98.72685pt, -100.323pt) .. controls (99.02106pt, -100.2288pt) and (99.22701pt, -100.1418pt) .. (99.34469pt, -100.0621pt)
 -- (99.34469pt, -100.0621pt) .. controls (99.46237pt, -99.98236pt) and (99.56534pt, -99.90265pt) .. (99.6536pt, -99.82294pt)
 -- (99.6536pt, -99.82294pt) .. controls (99.66831pt, -99.80121pt) and (99.71245pt, -99.79034pt) .. (99.786pt, -99.79034pt)
 -- (99.786pt, -99.79034pt) .. controls (99.8522pt, -99.79034pt) and (99.91471pt, -99.81207pt) .. (99.97356pt, -99.85553pt)
 -- (99.97356pt, -99.85553pt)
 -- (99.97356pt, -103.1059pt)
 -- (99.97356pt, -103.1059pt)
 -- (99.98459pt, -106.3671pt)
 -- (99.98459pt, -106.3671pt) .. controls (100.0361pt, -106.4178pt) and (100.0802pt, -106.4504pt) .. (100.117pt, -106.4649pt)
 -- (100.117pt, -106.4649pt) .. controls (100.1538pt, -106.4794pt) and (100.242pt, -106.4939pt) .. (100.3818pt, -106.5084pt)
 -- (100.3818pt, -106.5084pt) .. controls (100.5215pt, -106.5228pt) and (100.7495pt, -106.5301pt) .. (101.0658pt, -106.5301pt)
 -- (101.0658pt, -106.5301pt)
 -- (101.3527pt, -106.5301pt)
 -- (101.3527pt, -106.5301pt)
 -- (101.3527pt, -107.0302pt)
 -- (101.3527pt, -107.0302pt)
 -- (101.2313pt, -107.0302pt)
 -- (101.2313pt, -107.0302pt) .. controls (101.0768pt, -107.0084pt) and (100.4921pt, -106.9976pt) .. (99.47708pt, -106.9976pt)
 -- (99.47708pt, -106.9976pt) .. controls (98.47678pt, -106.9976pt) and (97.89939pt, -107.0084pt) .. (97.74493pt, -107.0302pt)
 -- (97.74493pt, -107.0302pt)
 -- (97.61254pt, -107.0302pt)
 -- (97.61254pt, -107.0302pt)
 -- (97.61254pt, -106.5301pt)
 -- (97.61254pt, -106.5301pt)
 -- (97.89939pt, -106.5301pt)
 -- (97.89939pt, -106.5301pt) .. controls (98.0612pt, -106.5301pt) and (98.20096pt, -106.5301pt) .. (98.31863pt, -106.5301pt)
 -- (98.31863pt, -106.5301pt) .. controls (98.43632pt, -106.5301pt) and (98.52826pt, -106.5265pt) .. (98.59446pt, -106.5192pt)
 -- (98.59446pt, -106.5192pt) .. controls (98.66065pt, -106.512pt) and (98.7195pt, -106.5011pt) .. (98.77098pt, -106.4866pt)
 -- (98.77098pt, -106.4866pt) .. controls (98.82246pt, -106.4721pt) and (98.85189pt, -106.4649pt) .. (98.85925pt, -106.4649pt)
 -- (98.85925pt, -106.4649pt) .. controls (98.8666pt, -106.4649pt) and (98.88866pt, -106.4468pt) .. (98.92544pt, -106.4105pt)
 -- (98.92544pt, -106.4105pt) .. controls (98.96222pt, -106.3743pt) and (98.98428pt, -106.3598pt) .. (98.99164pt, -106.3671pt)
 -- (98.99164pt, -106.3671pt)
 -- (98.99164pt, -100.7469pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(28.86839pt, -122.0835pt) -- (36.05993pt, -122.0835pt)
 -- (36.05993pt, -122.0835pt)
 -- (36.05993pt, -137.1857pt)
 -- (36.05993pt, -137.1857pt)
 -- (28.86839pt, -137.1857pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(30.43615pt, -127.1061pt) .. controls (30.17725pt, -127.1061pt) and (29.97109pt, -127.0155pt) .. (29.81767pt, -126.8343pt)
 -- (29.81767pt, -126.8343pt) .. controls (29.66425pt, -126.653pt) and (29.58754pt, -126.4315pt) .. (29.58754pt, -126.1697pt)
 -- (29.58754pt, -126.1697pt) .. controls (29.58754pt, -125.455pt) and (29.84164pt, -124.8358pt) .. (30.34985pt, -124.3122pt)
 -- (30.34985pt, -124.3122pt) .. controls (30.85805pt, -123.7886pt) and (31.4909pt, -123.5269pt) .. (32.24841pt, -123.5269pt)
 -- (32.24841pt, -123.5269pt) .. controls (33.12099pt, -123.5269pt) and (33.84973pt, -123.8088pt) .. (34.43464pt, -124.3726pt)
 -- (34.43464pt, -124.3726pt) .. controls (35.01955pt, -124.9364pt) and (35.3168pt, -125.6664pt) .. (35.32639pt, -126.5624pt)
 -- (35.32639pt, -126.5624pt) .. controls (35.32639pt, -126.9954pt) and (35.2305pt, -127.4081pt) .. (35.03873pt, -127.8008pt)
 -- (35.03873pt, -127.8008pt) .. controls (34.84695pt, -128.1935pt) and (34.61683pt, -128.5358pt) .. (34.34834pt, -128.8278pt)
 -- (34.34834pt, -128.8278pt) .. controls (34.07986pt, -129.1198pt) and (33.69631pt, -129.4922pt) .. (33.1977pt, -129.9453pt)
 -- (33.1977pt, -129.9453pt) .. controls (32.8525pt, -130.2574pt) and (32.37307pt, -130.7206pt) .. (31.75939pt, -131.3347pt)
 -- (31.75939pt, -131.3347pt)
 -- (30.91079pt, -132.1805pt)
 -- (30.91079pt, -132.1805pt)
 -- (32.0039pt, -132.1956pt)
 -- (32.0039pt, -132.1956pt) .. controls (33.50933pt, -132.1956pt) and (34.30999pt, -132.1704pt) .. (34.40588pt, -132.1201pt)
 -- (34.40588pt, -132.1201pt) .. controls (34.473pt, -132.0999pt) and (34.58806pt, -131.6519pt) .. (34.75107pt, -130.7759pt)
 -- (34.75107pt, -130.7759pt)
 -- (34.75107pt, -130.7307pt)
 -- (34.75107pt, -130.7307pt)
 -- (35.32639pt, -130.7307pt)
 -- (35.32639pt, -130.7307pt)
 -- (35.32639pt, -130.7759pt)
 -- (35.32639pt, -130.7759pt) .. controls (35.3168pt, -130.8062pt) and (35.25447pt, -131.2642pt) .. (35.13941pt, -132.1503pt)
 -- (35.13941pt, -132.1503pt) .. controls (35.02435pt, -133.0363pt) and (34.95243pt, -133.4994pt) .. (34.92366pt, -133.5397pt)
 -- (34.92366pt, -133.5397pt)
 -- (34.92366pt, -133.585pt)
 -- (34.92366pt, -133.585pt)
 -- (29.58754pt, -133.585pt)
 -- (29.58754pt, -133.585pt)
 -- (29.58754pt, -133.298pt)
 -- (29.58754pt, -133.298pt)
 -- (29.58754pt, -133.1168pt)
 -- (29.58754pt, -133.1168pt) .. controls (29.58754pt, -133.0463pt) and (29.61631pt, -132.9708pt) .. (29.67384pt, -132.8903pt)
 -- (29.67384pt, -132.8903pt) .. controls (29.73137pt, -132.8097pt) and (29.87521pt, -132.6335pt) .. (30.10534pt, -132.3617pt)
 -- (30.10534pt, -132.3617pt) .. controls (30.38341pt, -132.0395pt) and (30.62312pt, -131.7576pt) .. (30.82449pt, -131.5159pt)
 -- (30.82449pt, -131.5159pt) .. controls (30.91079pt, -131.4153pt) and (31.0738pt, -131.229pt) .. (31.31351pt, -130.9572pt)
 -- (31.31351pt, -130.9572pt) .. controls (31.55323pt, -130.6853pt) and (31.71624pt, -130.4991pt) .. (31.80254pt, -130.3984pt)
 -- (31.80254pt, -130.3984pt) .. controls (31.88884pt, -130.2977pt) and (32.02787pt, -130.1316pt) .. (32.21965pt, -129.9pt)
 -- (32.21965pt, -129.9pt) .. controls (32.41142pt, -129.6685pt) and (32.54566pt, -129.4973pt) .. (32.62237pt, -129.3865pt)
 -- (32.62237pt, -129.3865pt) .. controls (32.69908pt, -129.2758pt) and (32.80935pt, -129.1248pt) .. (32.95318pt, -128.9335pt)
 -- (32.95318pt, -128.9335pt) .. controls (33.09702pt, -128.7422pt) and (33.1977pt, -128.5811pt) .. (33.25523pt, -128.4502pt)
 -- (33.25523pt, -128.4502pt) .. controls (33.31276pt, -128.3193pt) and (33.38467pt, -128.1733pt) .. (33.47097pt, -128.0122pt)
 -- (33.47097pt, -128.0122pt) .. controls (33.55727pt, -127.8511pt) and (33.6196pt, -127.6901pt) .. (33.65796pt, -127.529pt)
 -- (33.65796pt, -127.529pt) .. controls (33.69631pt, -127.3679pt) and (33.72987pt, -127.2169pt) .. (33.75864pt, -127.0759pt)
 -- (33.75864pt, -127.0759pt) .. controls (33.7874pt, -126.9349pt) and (33.80178pt, -126.7688pt) .. (33.80178pt, -126.5775pt)
 -- (33.80178pt, -126.5775pt) .. controls (33.80178pt, -125.9432pt) and (33.63878pt, -125.3945pt) .. (33.31276pt, -124.9314pt)
 -- (33.31276pt, -124.9314pt) .. controls (32.98674pt, -124.4683pt) and (32.52169pt, -124.2367pt) .. (31.9176pt, -124.2367pt)
 -- (31.9176pt, -124.2367pt) .. controls (31.60117pt, -124.2367pt) and (31.3231pt, -124.3223pt) .. (31.08338pt, -124.4934pt)
 -- (31.08338pt, -124.4934pt) .. controls (30.84367pt, -124.6646pt) and (30.67586pt, -124.8307pt) .. (30.57998pt, -124.9918pt)
 -- (30.57998pt, -124.9918pt) .. controls (30.48409pt, -125.1529pt) and (30.43615pt, -125.2485pt) .. (30.43615pt, -125.2787pt)
 -- (30.43615pt, -125.2787pt) .. controls (30.43615pt, -125.2888pt) and (30.46012pt, -125.2938pt) .. (30.50806pt, -125.2938pt)
 -- (30.50806pt, -125.2938pt) .. controls (30.68066pt, -125.2938pt) and (30.85805pt, -125.3643pt) .. (31.04023pt, -125.5052pt)
 -- (31.04023pt, -125.5052pt) .. controls (31.22242pt, -125.6462pt) and (31.31351pt, -125.8778pt) .. (31.31351pt, -126.2pt)
 -- (31.31351pt, -126.2pt) .. controls (31.31351pt, -126.4517pt) and (31.2368pt, -126.6631pt) .. (31.08338pt, -126.8343pt)
 -- (31.08338pt, -126.8343pt) .. controls (30.92996pt, -127.0054pt) and (30.71422pt, -127.096pt) .. (30.43615pt, -127.1061pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(30.43615pt, -127.1061pt) .. controls (30.17725pt, -127.1061pt) and (29.97109pt, -127.0155pt) .. (29.81767pt, -126.8343pt)
 -- (29.81767pt, -126.8343pt) .. controls (29.66425pt, -126.653pt) and (29.58754pt, -126.4315pt) .. (29.58754pt, -126.1697pt)
 -- (29.58754pt, -126.1697pt) .. controls (29.58754pt, -125.455pt) and (29.84164pt, -124.8358pt) .. (30.34985pt, -124.3122pt)
 -- (30.34985pt, -124.3122pt) .. controls (30.85805pt, -123.7886pt) and (31.4909pt, -123.5269pt) .. (32.24841pt, -123.5269pt)
 -- (32.24841pt, -123.5269pt) .. controls (33.12099pt, -123.5269pt) and (33.84973pt, -123.8088pt) .. (34.43464pt, -124.3726pt)
 -- (34.43464pt, -124.3726pt) .. controls (35.01955pt, -124.9364pt) and (35.3168pt, -125.6664pt) .. (35.32639pt, -126.5624pt)
 -- (35.32639pt, -126.5624pt) .. controls (35.32639pt, -126.9954pt) and (35.2305pt, -127.4081pt) .. (35.03873pt, -127.8008pt)
 -- (35.03873pt, -127.8008pt) .. controls (34.84695pt, -128.1935pt) and (34.61683pt, -128.5358pt) .. (34.34834pt, -128.8278pt)
 -- (34.34834pt, -128.8278pt) .. controls (34.07986pt, -129.1198pt) and (33.69631pt, -129.4922pt) .. (33.1977pt, -129.9453pt)
 -- (33.1977pt, -129.9453pt) .. controls (32.8525pt, -130.2574pt) and (32.37307pt, -130.7206pt) .. (31.75939pt, -131.3347pt)
 -- (31.75939pt, -131.3347pt)
 -- (30.91079pt, -132.1805pt)
 -- (30.91079pt, -132.1805pt)
 -- (32.0039pt, -132.1956pt)
 -- (32.0039pt, -132.1956pt) .. controls (33.50933pt, -132.1956pt) and (34.30999pt, -132.1704pt) .. (34.40588pt, -132.1201pt)
 -- (34.40588pt, -132.1201pt) .. controls (34.473pt, -132.0999pt) and (34.58806pt, -131.6519pt) .. (34.75107pt, -130.7759pt)
 -- (34.75107pt, -130.7759pt)
 -- (34.75107pt, -130.7307pt)
 -- (34.75107pt, -130.7307pt)
 -- (35.32639pt, -130.7307pt)
 -- (35.32639pt, -130.7307pt)
 -- (35.32639pt, -130.7759pt)
 -- (35.32639pt, -130.7759pt) .. controls (35.3168pt, -130.8062pt) and (35.25447pt, -131.2642pt) .. (35.13941pt, -132.1503pt)
 -- (35.13941pt, -132.1503pt) .. controls (35.02435pt, -133.0363pt) and (34.95243pt, -133.4994pt) .. (34.92366pt, -133.5397pt)
 -- (34.92366pt, -133.5397pt)
 -- (34.92366pt, -133.585pt)
 -- (34.92366pt, -133.585pt)
 -- (29.58754pt, -133.585pt)
 -- (29.58754pt, -133.585pt)
 -- (29.58754pt, -133.298pt)
 -- (29.58754pt, -133.298pt)
 -- (29.58754pt, -133.1168pt)
 -- (29.58754pt, -133.1168pt) .. controls (29.58754pt, -133.0463pt) and (29.61631pt, -132.9708pt) .. (29.67384pt, -132.8903pt)
 -- (29.67384pt, -132.8903pt) .. controls (29.73137pt, -132.8097pt) and (29.87521pt, -132.6335pt) .. (30.10534pt, -132.3617pt)
 -- (30.10534pt, -132.3617pt) .. controls (30.38341pt, -132.0395pt) and (30.62312pt, -131.7576pt) .. (30.82449pt, -131.5159pt)
 -- (30.82449pt, -131.5159pt) .. controls (30.91079pt, -131.4153pt) and (31.0738pt, -131.229pt) .. (31.31351pt, -130.9572pt)
 -- (31.31351pt, -130.9572pt) .. controls (31.55323pt, -130.6853pt) and (31.71624pt, -130.4991pt) .. (31.80254pt, -130.3984pt)
 -- (31.80254pt, -130.3984pt) .. controls (31.88884pt, -130.2977pt) and (32.02787pt, -130.1316pt) .. (32.21965pt, -129.9pt)
 -- (32.21965pt, -129.9pt) .. controls (32.41142pt, -129.6685pt) and (32.54566pt, -129.4973pt) .. (32.62237pt, -129.3865pt)
 -- (32.62237pt, -129.3865pt) .. controls (32.69908pt, -129.2758pt) and (32.80935pt, -129.1248pt) .. (32.95318pt, -128.9335pt)
 -- (32.95318pt, -128.9335pt) .. controls (33.09702pt, -128.7422pt) and (33.1977pt, -128.5811pt) .. (33.25523pt, -128.4502pt)
 -- (33.25523pt, -128.4502pt) .. controls (33.31276pt, -128.3193pt) and (33.38467pt, -128.1733pt) .. (33.47097pt, -128.0122pt)
 -- (33.47097pt, -128.0122pt) .. controls (33.55727pt, -127.8511pt) and (33.6196pt, -127.6901pt) .. (33.65796pt, -127.529pt)
 -- (33.65796pt, -127.529pt) .. controls (33.69631pt, -127.3679pt) and (33.72987pt, -127.2169pt) .. (33.75864pt, -127.0759pt)
 -- (33.75864pt, -127.0759pt) .. controls (33.7874pt, -126.9349pt) and (33.80178pt, -126.7688pt) .. (33.80178pt, -126.5775pt)
 -- (33.80178pt, -126.5775pt) .. controls (33.80178pt, -125.9432pt) and (33.63878pt, -125.3945pt) .. (33.31276pt, -124.9314pt)
 -- (33.31276pt, -124.9314pt) .. controls (32.98674pt, -124.4683pt) and (32.52169pt, -124.2367pt) .. (31.9176pt, -124.2367pt)
 -- (31.9176pt, -124.2367pt) .. controls (31.60117pt, -124.2367pt) and (31.3231pt, -124.3223pt) .. (31.08338pt, -124.4934pt)
 -- (31.08338pt, -124.4934pt) .. controls (30.84367pt, -124.6646pt) and (30.67586pt, -124.8307pt) .. (30.57998pt, -124.9918pt)
 -- (30.57998pt, -124.9918pt) .. controls (30.48409pt, -125.1529pt) and (30.43615pt, -125.2485pt) .. (30.43615pt, -125.2787pt)
 -- (30.43615pt, -125.2787pt) .. controls (30.43615pt, -125.2888pt) and (30.46012pt, -125.2938pt) .. (30.50806pt, -125.2938pt)
 -- (30.50806pt, -125.2938pt) .. controls (30.68066pt, -125.2938pt) and (30.85805pt, -125.3643pt) .. (31.04023pt, -125.5052pt)
 -- (31.04023pt, -125.5052pt) .. controls (31.22242pt, -125.6462pt) and (31.31351pt, -125.8778pt) .. (31.31351pt, -126.2pt)
 -- (31.31351pt, -126.2pt) .. controls (31.31351pt, -126.4517pt) and (31.2368pt, -126.6631pt) .. (31.08338pt, -126.8343pt)
 -- (31.08338pt, -126.8343pt) .. controls (30.92996pt, -127.0054pt) and (30.71422pt, -127.096pt) .. (30.43615pt, -127.1061pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(87.83901pt, -121.3644pt) -- (102.9412pt, -121.3644pt)
 -- (102.9412pt, -121.3644pt)
 -- (102.9412pt, -137.9049pt)
 -- (102.9412pt, -137.9049pt)
 -- (87.83901pt, -137.9049pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(90.0251pt, -129.7272pt) .. controls (90.0251pt, -129.512pt) and (90.06671pt, -129.2762pt) .. (90.14994pt, -129.02pt)
 -- (90.14994pt, -129.02pt) .. controls (90.23317pt, -128.7637pt) and (90.37881pt, -128.4972pt) .. (90.58688pt, -128.2204pt)
 -- (90.58688pt, -128.2204pt) .. controls (90.79495pt, -127.9437pt) and (91.10185pt, -127.713pt) .. (91.50758pt, -127.5285pt)
 -- (91.50758pt, -127.5285pt) .. controls (91.91331pt, -127.344pt) and (92.38667pt, -127.2517pt) .. (92.92764pt, -127.2517pt)
 -- (92.92764pt, -127.2517pt)
 -- (93.08369pt, -127.2517pt)
 -- (93.08369pt, -127.2517pt) .. controls (93.28136pt, -127.2517pt) and (93.47382pt, -127.262pt) .. (93.66108pt, -127.2825pt)
 -- (93.66108pt, -127.2825pt) .. controls (93.84834pt, -127.303pt) and (94.08242pt, -127.3542pt) .. (94.36331pt, -127.4362pt)
 -- (94.36331pt, -127.4362pt) .. controls (94.6442pt, -127.5182pt) and (94.86267pt, -127.6566pt) .. (95.01872pt, -127.8514pt)
 -- (95.01872pt, -127.8514pt) .. controls (95.17477pt, -128.0461pt) and (95.258pt, -128.2973pt) .. (95.2684pt, -128.6048pt)
 -- (95.2684pt, -128.6048pt) .. controls (95.2684pt, -128.9123pt) and (95.16437pt, -129.1788pt) .. (94.9563pt, -129.4043pt)
 -- (94.9563pt, -129.4043pt) .. controls (94.74823pt, -129.6298pt) and (94.48815pt, -129.7426pt) .. (94.17605pt, -129.7426pt)
 -- (94.17605pt, -129.7426pt) .. controls (93.94717pt, -129.7426pt) and (93.76511pt, -129.676pt) .. (93.62987pt, -129.5427pt)
 -- (93.62987pt, -129.5427pt) .. controls (93.49463pt, -129.4094pt) and (93.42181pt, -129.2403pt) .. (93.4114pt, -129.0353pt)
 -- (93.4114pt, -129.0353pt) .. controls (93.4114pt, -128.8713pt) and (93.44781pt, -128.7227pt) .. (93.52064pt, -128.5894pt)
 -- (93.52064pt, -128.5894pt) .. controls (93.59346pt, -128.4562pt) and (93.67149pt, -128.3536pt) .. (93.75471pt, -128.2819pt)
 -- (93.75471pt, -128.2819pt)
 -- (93.86395pt, -128.1743pt)
 -- (93.86395pt, -128.1743pt) .. controls (93.86395pt, -128.164pt) and (93.83794pt, -128.1486pt) .. (93.78592pt, -128.1282pt)
 -- (93.78592pt, -128.1282pt) .. controls (93.7339pt, -128.1077pt) and (93.63507pt, -128.0872pt) .. (93.48943pt, -128.0667pt)
 -- (93.48943pt, -128.0667pt) .. controls (93.34378pt, -128.0461pt) and (93.17732pt, -128.0359pt) .. (92.99007pt, -128.0359pt)
 -- (92.99007pt, -128.0359pt) .. controls (92.66756pt, -128.0359pt) and (92.39707pt, -128.0718pt) .. (92.1786pt, -128.1435pt)
 -- (92.1786pt, -128.1435pt) .. controls (91.96013pt, -128.2153pt) and (91.79887pt, -128.3177pt) .. (91.69484pt, -128.451pt)
 -- (91.69484pt, -128.451pt) .. controls (91.59081pt, -128.5843pt) and (91.52839pt, -128.6919pt) .. (91.50758pt, -128.7739pt)
 -- (91.50758pt, -128.7739pt) .. controls (91.48678pt, -128.856pt) and (91.47117pt, -128.9431pt) .. (91.46077pt, -129.0353pt)
 -- (91.46077pt, -129.0353pt) .. controls (91.46077pt, -129.1686pt) and (91.51279pt, -129.2864pt) .. (91.61682pt, -129.389pt)
 -- (91.61682pt, -129.389pt) .. controls (91.78327pt, -129.5222pt) and (92.16299pt, -129.6349pt) .. (92.75599pt, -129.7272pt)
 -- (92.75599pt, -129.7272pt) .. controls (93.34898pt, -129.8195pt) and (93.80673pt, -129.9732pt) .. (94.12923pt, -130.1885pt)
 -- (94.12923pt, -130.1885pt) .. controls (94.69102pt, -130.5575pt) and (94.97191pt, -131.0341pt) .. (94.97191pt, -131.6184pt)
 -- (94.97191pt, -131.6184pt) .. controls (94.97191pt, -131.7722pt) and (94.9511pt, -131.9413pt) .. (94.90948pt, -132.1258pt)
 -- (94.90948pt, -132.1258pt) .. controls (94.86787pt, -132.3103pt) and (94.77424pt, -132.5358pt) .. (94.62859pt, -132.8024pt)
 -- (94.62859pt, -132.8024pt) .. controls (94.48295pt, -133.0688pt) and (94.28529pt, -133.3098pt) .. (94.0356pt, -133.525pt)
 -- (94.0356pt, -133.525pt) .. controls (93.78592pt, -133.7402pt) and (93.43741pt, -133.9247pt) .. (92.99007pt, -134.0786pt)
 -- (92.99007pt, -134.0786pt) .. controls (92.54272pt, -134.2323pt) and (92.01735pt, -134.3091pt) .. (91.41396pt, -134.3091pt)
 -- (91.41396pt, -134.3091pt) .. controls (90.41523pt, -134.3091pt) and (89.7182pt, -134.1554pt) .. (89.32288pt, -133.8479pt)
 -- (89.32288pt, -133.8479pt) .. controls (88.92754pt, -133.5404pt) and (88.72988pt, -133.1868pt) .. (88.72988pt, -132.787pt)
 -- (88.72988pt, -132.787pt) .. controls (88.72988pt, -132.418pt) and (88.85472pt, -132.1053pt) .. (89.1044pt, -131.8491pt)
 -- (89.1044pt, -131.8491pt) .. controls (89.35408pt, -131.5928pt) and (89.65578pt, -131.4647pt) .. (90.0095pt, -131.4647pt)
 -- (90.0095pt, -131.4647pt) .. controls (90.23837pt, -131.4647pt) and (90.43604pt, -131.5313pt) .. (90.60249pt, -131.6646pt)
 -- (90.60249pt, -131.6646pt) .. controls (90.76894pt, -131.7978pt) and (90.85737pt, -132.0182pt) .. (90.86777pt, -132.3257pt)
 -- (90.86777pt, -132.3257pt) .. controls (90.81576pt, -132.746pt) and (90.60249pt, -133.0791pt) .. (90.22797pt, -133.3251pt)
 -- (90.22797pt, -133.3251pt) .. controls (90.49846pt, -133.4584pt) and (90.9302pt, -133.525pt) .. (91.52319pt, -133.525pt)
 -- (91.52319pt, -133.525pt) .. controls (91.92892pt, -133.525pt) and (92.27744pt, -133.4789pt) .. (92.56873pt, -133.3866pt)
 -- (92.56873pt, -133.3866pt) .. controls (92.86002pt, -133.2944pt) and (93.06808pt, -133.1765pt) .. (93.19293pt, -133.033pt)
 -- (93.19293pt, -133.033pt) .. controls (93.31777pt, -132.8895pt) and (93.4114pt, -132.7562pt) .. (93.47382pt, -132.6332pt)
 -- (93.47382pt, -132.6332pt) .. controls (93.53624pt, -132.5102pt) and (93.56225pt, -132.3923pt) .. (93.55185pt, -132.2796pt)
 -- (93.55185pt, -132.2796pt) .. controls (93.55185pt, -132.0336pt) and (93.4062pt, -131.8439pt) .. (93.11491pt, -131.7107pt)
 -- (93.11491pt, -131.7107pt) .. controls (92.82361pt, -131.5774pt) and (92.4803pt, -131.48pt) .. (92.08497pt, -131.4185pt)
 -- (92.08497pt, -131.4185pt) .. controls (91.68964pt, -131.3571pt) and (91.48158pt, -131.3263pt) .. (91.46077pt, -131.3263pt)
 -- (91.46077pt, -131.3263pt) .. controls (90.99261pt, -131.2033pt) and (90.6389pt, -130.9932pt) .. (90.39962pt, -130.6959pt)
 -- (90.39962pt, -130.6959pt) .. controls (90.16035pt, -130.3986pt) and (90.03551pt, -130.0757pt) .. (90.0251pt, -129.7272pt) -- cycle
;
\draw[color_29791,draw opacity=0.192157,line width=1pt,miter limit=4]
(90.0251pt, -129.7272pt) .. controls (90.0251pt, -129.512pt) and (90.06671pt, -129.2762pt) .. (90.14994pt, -129.02pt)
 -- (90.14994pt, -129.02pt) .. controls (90.23317pt, -128.7637pt) and (90.37881pt, -128.4972pt) .. (90.58688pt, -128.2204pt)
 -- (90.58688pt, -128.2204pt) .. controls (90.79495pt, -127.9437pt) and (91.10185pt, -127.713pt) .. (91.50758pt, -127.5285pt)
 -- (91.50758pt, -127.5285pt) .. controls (91.91331pt, -127.344pt) and (92.38667pt, -127.2517pt) .. (92.92764pt, -127.2517pt)
 -- (92.92764pt, -127.2517pt)
 -- (93.08369pt, -127.2517pt)
 -- (93.08369pt, -127.2517pt) .. controls (93.28136pt, -127.2517pt) and (93.47382pt, -127.262pt) .. (93.66108pt, -127.2825pt)
 -- (93.66108pt, -127.2825pt) .. controls (93.84834pt, -127.303pt) and (94.08242pt, -127.3542pt) .. (94.36331pt, -127.4362pt)
 -- (94.36331pt, -127.4362pt) .. controls (94.6442pt, -127.5182pt) and (94.86267pt, -127.6566pt) .. (95.01872pt, -127.8514pt)
 -- (95.01872pt, -127.8514pt) .. controls (95.17477pt, -128.0461pt) and (95.258pt, -128.2973pt) .. (95.2684pt, -128.6048pt)
 -- (95.2684pt, -128.6048pt) .. controls (95.2684pt, -128.9123pt) and (95.16437pt, -129.1788pt) .. (94.9563pt, -129.4043pt)
 -- (94.9563pt, -129.4043pt) .. controls (94.74823pt, -129.6298pt) and (94.48815pt, -129.7426pt) .. (94.17605pt, -129.7426pt)
 -- (94.17605pt, -129.7426pt) .. controls (93.94717pt, -129.7426pt) and (93.76511pt, -129.676pt) .. (93.62987pt, -129.5427pt)
 -- (93.62987pt, -129.5427pt) .. controls (93.49463pt, -129.4094pt) and (93.42181pt, -129.2403pt) .. (93.4114pt, -129.0353pt)
 -- (93.4114pt, -129.0353pt) .. controls (93.4114pt, -128.8713pt) and (93.44781pt, -128.7227pt) .. (93.52064pt, -128.5894pt)
 -- (93.52064pt, -128.5894pt) .. controls (93.59346pt, -128.4562pt) and (93.67149pt, -128.3536pt) .. (93.75471pt, -128.2819pt)
 -- (93.75471pt, -128.2819pt)
 -- (93.86395pt, -128.1743pt)
 -- (93.86395pt, -128.1743pt) .. controls (93.86395pt, -128.164pt) and (93.83794pt, -128.1486pt) .. (93.78592pt, -128.1282pt)
 -- (93.78592pt, -128.1282pt) .. controls (93.7339pt, -128.1077pt) and (93.63507pt, -128.0872pt) .. (93.48943pt, -128.0667pt)
 -- (93.48943pt, -128.0667pt) .. controls (93.34378pt, -128.0461pt) and (93.17732pt, -128.0359pt) .. (92.99007pt, -128.0359pt)
 -- (92.99007pt, -128.0359pt) .. controls (92.66756pt, -128.0359pt) and (92.39707pt, -128.0718pt) .. (92.1786pt, -128.1435pt)
 -- (92.1786pt, -128.1435pt) .. controls (91.96013pt, -128.2153pt) and (91.79887pt, -128.3177pt) .. (91.69484pt, -128.451pt)
 -- (91.69484pt, -128.451pt) .. controls (91.59081pt, -128.5843pt) and (91.52839pt, -128.6919pt) .. (91.50758pt, -128.7739pt)
 -- (91.50758pt, -128.7739pt) .. controls (91.48678pt, -128.856pt) and (91.47117pt, -128.9431pt) .. (91.46077pt, -129.0353pt)
 -- (91.46077pt, -129.0353pt) .. controls (91.46077pt, -129.1686pt) and (91.51279pt, -129.2864pt) .. (91.61682pt, -129.389pt)
 -- (91.61682pt, -129.389pt) .. controls (91.78327pt, -129.5222pt) and (92.16299pt, -129.6349pt) .. (92.75599pt, -129.7272pt)
 -- (92.75599pt, -129.7272pt) .. controls (93.34898pt, -129.8195pt) and (93.80673pt, -129.9732pt) .. (94.12923pt, -130.1885pt)
 -- (94.12923pt, -130.1885pt) .. controls (94.69102pt, -130.5575pt) and (94.97191pt, -131.0341pt) .. (94.97191pt, -131.6184pt)
 -- (94.97191pt, -131.6184pt) .. controls (94.97191pt, -131.7722pt) and (94.9511pt, -131.9413pt) .. (94.90948pt, -132.1258pt)
 -- (94.90948pt, -132.1258pt) .. controls (94.86787pt, -132.3103pt) and (94.77424pt, -132.5358pt) .. (94.62859pt, -132.8024pt)
 -- (94.62859pt, -132.8024pt) .. controls (94.48295pt, -133.0688pt) and (94.28529pt, -133.3098pt) .. (94.0356pt, -133.525pt)
 -- (94.0356pt, -133.525pt) .. controls (93.78592pt, -133.7402pt) and (93.43741pt, -133.9247pt) .. (92.99007pt, -134.0786pt)
 -- (92.99007pt, -134.0786pt) .. controls (92.54272pt, -134.2323pt) and (92.01735pt, -134.3091pt) .. (91.41396pt, -134.3091pt)
 -- (91.41396pt, -134.3091pt) .. controls (90.41523pt, -134.3091pt) and (89.7182pt, -134.1554pt) .. (89.32288pt, -133.8479pt)
 -- (89.32288pt, -133.8479pt) .. controls (88.92754pt, -133.5404pt) and (88.72988pt, -133.1868pt) .. (88.72988pt, -132.787pt)
 -- (88.72988pt, -132.787pt) .. controls (88.72988pt, -132.418pt) and (88.85472pt, -132.1053pt) .. (89.1044pt, -131.8491pt)
 -- (89.1044pt, -131.8491pt) .. controls (89.35408pt, -131.5928pt) and (89.65578pt, -131.4647pt) .. (90.0095pt, -131.4647pt)
 -- (90.0095pt, -131.4647pt) .. controls (90.23837pt, -131.4647pt) and (90.43604pt, -131.5313pt) .. (90.60249pt, -131.6646pt)
 -- (90.60249pt, -131.6646pt) .. controls (90.76894pt, -131.7978pt) and (90.85737pt, -132.0182pt) .. (90.86777pt, -132.3257pt)
 -- (90.86777pt, -132.3257pt) .. controls (90.81576pt, -132.746pt) and (90.60249pt, -133.0791pt) .. (90.22797pt, -133.3251pt)
 -- (90.22797pt, -133.3251pt) .. controls (90.49846pt, -133.4584pt) and (90.9302pt, -133.525pt) .. (91.52319pt, -133.525pt)
 -- (91.52319pt, -133.525pt) .. controls (91.92892pt, -133.525pt) and (92.27744pt, -133.4789pt) .. (92.56873pt, -133.3866pt)
 -- (92.56873pt, -133.3866pt) .. controls (92.86002pt, -133.2944pt) and (93.06808pt, -133.1765pt) .. (93.19293pt, -133.033pt)
 -- (93.19293pt, -133.033pt) .. controls (93.31777pt, -132.8895pt) and (93.4114pt, -132.7562pt) .. (93.47382pt, -132.6332pt)
 -- (93.47382pt, -132.6332pt) .. controls (93.53624pt, -132.5102pt) and (93.56225pt, -132.3923pt) .. (93.55185pt, -132.2796pt)
 -- (93.55185pt, -132.2796pt) .. controls (93.55185pt, -132.0336pt) and (93.4062pt, -131.8439pt) .. (93.11491pt, -131.7107pt)
 -- (93.11491pt, -131.7107pt) .. controls (92.82361pt, -131.5774pt) and (92.4803pt, -131.48pt) .. (92.08497pt, -131.4185pt)
 -- (92.08497pt, -131.4185pt) .. controls (91.68964pt, -131.3571pt) and (91.48158pt, -131.3263pt) .. (91.46077pt, -131.3263pt)
 -- (91.46077pt, -131.3263pt) .. controls (90.99261pt, -131.2033pt) and (90.6389pt, -130.9932pt) .. (90.39962pt, -130.6959pt)
 -- (90.39962pt, -130.6959pt) .. controls (90.16035pt, -130.3986pt) and (90.03551pt, -130.0757pt) .. (90.0251pt, -129.7272pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(97.84423pt, -123.9413pt) .. controls (97.64564pt, -123.9413pt) and (97.4875pt, -123.8761pt) .. (97.36982pt, -123.7457pt)
 -- (97.36982pt, -123.7457pt) .. controls (97.25214pt, -123.6152pt) and (97.19329pt, -123.4557pt) .. (97.19329pt, -123.2673pt)
 -- (97.19329pt, -123.2673pt) .. controls (97.19329pt, -122.7528pt) and (97.38821pt, -122.3071pt) .. (97.77803pt, -121.9302pt)
 -- (97.77803pt, -121.9302pt) .. controls (98.16785pt, -121.5534pt) and (98.6533pt, -121.365pt) .. (99.23436pt, -121.365pt)
 -- (99.23436pt, -121.365pt) .. controls (99.90368pt, -121.365pt) and (100.4627pt, -121.5679pt) .. (100.9113pt, -121.9738pt)
 -- (100.9113pt, -121.9738pt) .. controls (101.36pt, -122.3796pt) and (101.588pt, -122.905pt) .. (101.5954pt, -123.55pt)
 -- (101.5954pt, -123.55pt) .. controls (101.5954pt, -123.8616pt) and (101.5218pt, -124.1588pt) .. (101.3747pt, -124.4413pt)
 -- (101.3747pt, -124.4413pt) .. controls (101.2276pt, -124.724pt) and (101.0511pt, -124.9704pt) .. (100.8451pt, -125.1805pt)
 -- (100.8451pt, -125.1805pt) .. controls (100.6392pt, -125.3907pt) and (100.345pt, -125.6589pt) .. (99.96252pt, -125.985pt)
 -- (99.96252pt, -125.985pt) .. controls (99.69774pt, -126.2097pt) and (99.32998pt, -126.543pt) .. (98.85925pt, -126.9851pt)
 -- (98.85925pt, -126.9851pt)
 -- (98.20831pt, -127.5938pt)
 -- (98.20831pt, -127.5938pt)
 -- (99.0468pt, -127.6047pt)
 -- (99.0468pt, -127.6047pt) .. controls (100.2016pt, -127.6047pt) and (100.8157pt, -127.5866pt) .. (100.8893pt, -127.5504pt)
 -- (100.8893pt, -127.5504pt) .. controls (100.9408pt, -127.5358pt) and (101.029pt, -127.2134pt) .. (101.1541pt, -126.5829pt)
 -- (101.1541pt, -126.5829pt)
 -- (101.1541pt, -126.5502pt)
 -- (101.1541pt, -126.5502pt)
 -- (101.5954pt, -126.5502pt)
 -- (101.5954pt, -126.5502pt)
 -- (101.5954pt, -126.5829pt)
 -- (101.5954pt, -126.5829pt) .. controls (101.588pt, -126.6046pt) and (101.5402pt, -126.9343pt) .. (101.452pt, -127.5721pt)
 -- (101.452pt, -127.5721pt) .. controls (101.3637pt, -128.2098pt) and (101.3085pt, -128.5432pt) .. (101.2865pt, -128.5722pt)
 -- (101.2865pt, -128.5722pt)
 -- (101.2865pt, -128.6048pt)
 -- (101.2865pt, -128.6048pt)
 -- (97.19329pt, -128.6048pt)
 -- (97.19329pt, -128.6048pt)
 -- (97.19329pt, -128.3983pt)
 -- (97.19329pt, -128.3983pt)
 -- (97.19329pt, -128.2678pt)
 -- (97.19329pt, -128.2678pt) .. controls (97.19329pt, -128.2171pt) and (97.21536pt, -128.1627pt) .. (97.25949pt, -128.1047pt)
 -- (97.25949pt, -128.1047pt) .. controls (97.30362pt, -128.0468pt) and (97.41395pt, -127.9199pt) .. (97.59048pt, -127.7243pt)
 -- (97.59048pt, -127.7243pt) .. controls (97.80377pt, -127.4924pt) and (97.98766pt, -127.2894pt) .. (98.14211pt, -127.1155pt)
 -- (98.14211pt, -127.1155pt) .. controls (98.20831pt, -127.043pt) and (98.33335pt, -126.909pt) .. (98.51723pt, -126.7133pt)
 -- (98.51723pt, -126.7133pt) .. controls (98.70111pt, -126.5176pt) and (98.82615pt, -126.3835pt) .. (98.89234pt, -126.3111pt)
 -- (98.89234pt, -126.3111pt) .. controls (98.95854pt, -126.2386pt) and (99.06519pt, -126.1191pt) .. (99.2123pt, -125.9524pt)
 -- (99.2123pt, -125.9524pt) .. controls (99.3594pt, -125.7857pt) and (99.46237pt, -125.6625pt) .. (99.52121pt, -125.5828pt)
 -- (99.52121pt, -125.5828pt) .. controls (99.58006pt, -125.5031pt) and (99.66463pt, -125.3943pt) .. (99.77496pt, -125.2567pt)
 -- (99.77496pt, -125.2567pt) .. controls (99.88529pt, -125.119pt) and (99.96252pt, -125.003pt) .. (100.0067pt, -124.9088pt)
 -- (100.0067pt, -124.9088pt) .. controls (100.0508pt, -124.8146pt) and (100.1059pt, -124.7095pt) .. (100.1721pt, -124.5936pt)
 -- (100.1721pt, -124.5936pt) .. controls (100.2383pt, -124.4776pt) and (100.2861pt, -124.3616pt) .. (100.3156pt, -124.2457pt)
 -- (100.3156pt, -124.2457pt) .. controls (100.345pt, -124.1298pt) and (100.3707pt, -124.0211pt) .. (100.3928pt, -123.9196pt)
 -- (100.3928pt, -123.9196pt) .. controls (100.4149pt, -123.8181pt) and (100.4259pt, -123.6985pt) .. (100.4259pt, -123.5609pt)
 -- (100.4259pt, -123.5609pt) .. controls (100.4259pt, -123.1042pt) and (100.3009pt, -122.7093pt) .. (100.0508pt, -122.376pt)
 -- (100.0508pt, -122.376pt) .. controls (99.8007pt, -122.0426pt) and (99.44398pt, -121.8759pt) .. (98.98061pt, -121.8759pt)
 -- (98.98061pt, -121.8759pt) .. controls (98.73788pt, -121.8759pt) and (98.52458pt, -121.9375pt) .. (98.34071pt, -122.0607pt)
 -- (98.34071pt, -122.0607pt) .. controls (98.15682pt, -122.1839pt) and (98.02811pt, -122.3035pt) .. (97.95456pt, -122.4194pt)
 -- (97.95456pt, -122.4194pt) .. controls (97.881pt, -122.5354pt) and (97.84423pt, -122.6042pt) .. (97.84423pt, -122.626pt)
 -- (97.84423pt, -122.626pt) .. controls (97.84423pt, -122.6332pt) and (97.86262pt, -122.6368pt) .. (97.89939pt, -122.6368pt)
 -- (97.89939pt, -122.6368pt) .. controls (98.03178pt, -122.6368pt) and (98.16785pt, -122.6876pt) .. (98.3076pt, -122.789pt)
 -- (98.3076pt, -122.789pt) .. controls (98.44735pt, -122.8905pt) and (98.51723pt, -123.0572pt) .. (98.51723pt, -123.2891pt)
 -- (98.51723pt, -123.2891pt) .. controls (98.51723pt, -123.4703pt) and (98.45839pt, -123.6224pt) .. (98.34071pt, -123.7457pt)
 -- (98.34071pt, -123.7457pt) .. controls (98.22302pt, -123.8688pt) and (98.05753pt, -123.9341pt) .. (97.84423pt, -123.9413pt) -- cycle
;
\draw[color_29791,draw opacity=0.137255,line width=1pt,miter limit=4]
(97.84423pt, -123.9413pt) .. controls (97.64564pt, -123.9413pt) and (97.4875pt, -123.8761pt) .. (97.36982pt, -123.7457pt)
 -- (97.36982pt, -123.7457pt) .. controls (97.25214pt, -123.6152pt) and (97.19329pt, -123.4557pt) .. (97.19329pt, -123.2673pt)
 -- (97.19329pt, -123.2673pt) .. controls (97.19329pt, -122.7528pt) and (97.38821pt, -122.3071pt) .. (97.77803pt, -121.9302pt)
 -- (97.77803pt, -121.9302pt) .. controls (98.16785pt, -121.5534pt) and (98.6533pt, -121.365pt) .. (99.23436pt, -121.365pt)
 -- (99.23436pt, -121.365pt) .. controls (99.90368pt, -121.365pt) and (100.4627pt, -121.5679pt) .. (100.9113pt, -121.9738pt)
 -- (100.9113pt, -121.9738pt) .. controls (101.36pt, -122.3796pt) and (101.588pt, -122.905pt) .. (101.5954pt, -123.55pt)
 -- (101.5954pt, -123.55pt) .. controls (101.5954pt, -123.8616pt) and (101.5218pt, -124.1588pt) .. (101.3747pt, -124.4413pt)
 -- (101.3747pt, -124.4413pt) .. controls (101.2276pt, -124.724pt) and (101.0511pt, -124.9704pt) .. (100.8451pt, -125.1805pt)
 -- (100.8451pt, -125.1805pt) .. controls (100.6392pt, -125.3907pt) and (100.345pt, -125.6589pt) .. (99.96252pt, -125.985pt)
 -- (99.96252pt, -125.985pt) .. controls (99.69774pt, -126.2097pt) and (99.32998pt, -126.543pt) .. (98.85925pt, -126.9851pt)
 -- (98.85925pt, -126.9851pt)
 -- (98.20831pt, -127.5938pt)
 -- (98.20831pt, -127.5938pt)
 -- (99.0468pt, -127.6047pt)
 -- (99.0468pt, -127.6047pt) .. controls (100.2016pt, -127.6047pt) and (100.8157pt, -127.5866pt) .. (100.8893pt, -127.5504pt)
 -- (100.8893pt, -127.5504pt) .. controls (100.9408pt, -127.5358pt) and (101.029pt, -127.2134pt) .. (101.1541pt, -126.5829pt)
 -- (101.1541pt, -126.5829pt)
 -- (101.1541pt, -126.5502pt)
 -- (101.1541pt, -126.5502pt)
 -- (101.5954pt, -126.5502pt)
 -- (101.5954pt, -126.5502pt)
 -- (101.5954pt, -126.5829pt)
 -- (101.5954pt, -126.5829pt) .. controls (101.588pt, -126.6046pt) and (101.5402pt, -126.9343pt) .. (101.452pt, -127.5721pt)
 -- (101.452pt, -127.5721pt) .. controls (101.3637pt, -128.2098pt) and (101.3085pt, -128.5432pt) .. (101.2865pt, -128.5722pt)
 -- (101.2865pt, -128.5722pt)
 -- (101.2865pt, -128.6048pt)
 -- (101.2865pt, -128.6048pt)
 -- (97.19329pt, -128.6048pt)
 -- (97.19329pt, -128.6048pt)
 -- (97.19329pt, -128.3983pt)
 -- (97.19329pt, -128.3983pt)
 -- (97.19329pt, -128.2678pt)
 -- (97.19329pt, -128.2678pt) .. controls (97.19329pt, -128.2171pt) and (97.21536pt, -128.1627pt) .. (97.25949pt, -128.1047pt)
 -- (97.25949pt, -128.1047pt) .. controls (97.30362pt, -128.0468pt) and (97.41395pt, -127.9199pt) .. (97.59048pt, -127.7243pt)
 -- (97.59048pt, -127.7243pt) .. controls (97.80377pt, -127.4924pt) and (97.98766pt, -127.2894pt) .. (98.14211pt, -127.1155pt)
 -- (98.14211pt, -127.1155pt) .. controls (98.20831pt, -127.043pt) and (98.33335pt, -126.909pt) .. (98.51723pt, -126.7133pt)
 -- (98.51723pt, -126.7133pt) .. controls (98.70111pt, -126.5176pt) and (98.82615pt, -126.3835pt) .. (98.89234pt, -126.3111pt)
 -- (98.89234pt, -126.3111pt) .. controls (98.95854pt, -126.2386pt) and (99.06519pt, -126.1191pt) .. (99.2123pt, -125.9524pt)
 -- (99.2123pt, -125.9524pt) .. controls (99.3594pt, -125.7857pt) and (99.46237pt, -125.6625pt) .. (99.52121pt, -125.5828pt)
 -- (99.52121pt, -125.5828pt) .. controls (99.58006pt, -125.5031pt) and (99.66463pt, -125.3943pt) .. (99.77496pt, -125.2567pt)
 -- (99.77496pt, -125.2567pt) .. controls (99.88529pt, -125.119pt) and (99.96252pt, -125.003pt) .. (100.0067pt, -124.9088pt)
 -- (100.0067pt, -124.9088pt) .. controls (100.0508pt, -124.8146pt) and (100.1059pt, -124.7095pt) .. (100.1721pt, -124.5936pt)
 -- (100.1721pt, -124.5936pt) .. controls (100.2383pt, -124.4776pt) and (100.2861pt, -124.3616pt) .. (100.3156pt, -124.2457pt)
 -- (100.3156pt, -124.2457pt) .. controls (100.345pt, -124.1298pt) and (100.3707pt, -124.0211pt) .. (100.3928pt, -123.9196pt)
 -- (100.3928pt, -123.9196pt) .. controls (100.4149pt, -123.8181pt) and (100.4259pt, -123.6985pt) .. (100.4259pt, -123.5609pt)
 -- (100.4259pt, -123.5609pt) .. controls (100.4259pt, -123.1042pt) and (100.3009pt, -122.7093pt) .. (100.0508pt, -122.376pt)
 -- (100.0508pt, -122.376pt) .. controls (99.8007pt, -122.0426pt) and (99.44398pt, -121.8759pt) .. (98.98061pt, -121.8759pt)
 -- (98.98061pt, -121.8759pt) .. controls (98.73788pt, -121.8759pt) and (98.52458pt, -121.9375pt) .. (98.34071pt, -122.0607pt)
 -- (98.34071pt, -122.0607pt) .. controls (98.15682pt, -122.1839pt) and (98.02811pt, -122.3035pt) .. (97.95456pt, -122.4194pt)
 -- (97.95456pt, -122.4194pt) .. controls (97.881pt, -122.5354pt) and (97.84423pt, -122.6042pt) .. (97.84423pt, -122.626pt)
 -- (97.84423pt, -122.626pt) .. controls (97.84423pt, -122.6332pt) and (97.86262pt, -122.6368pt) .. (97.89939pt, -122.6368pt)
 -- (97.89939pt, -122.6368pt) .. controls (98.03178pt, -122.6368pt) and (98.16785pt, -122.6876pt) .. (98.3076pt, -122.789pt)
 -- (98.3076pt, -122.789pt) .. controls (98.44735pt, -122.8905pt) and (98.51723pt, -123.0572pt) .. (98.51723pt, -123.2891pt)
 -- (98.51723pt, -123.2891pt) .. controls (98.51723pt, -123.4703pt) and (98.45839pt, -123.6224pt) .. (98.34071pt, -123.7457pt)
 -- (98.34071pt, -123.7457pt) .. controls (98.22302pt, -123.8688pt) and (98.05753pt, -123.9341pt) .. (97.84423pt, -123.9413pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(10.52996pt, -165.5923pt) -- (136.3819pt, -165.5923pt)
 -- (136.3819pt, -165.5923pt)
 -- (136.3819pt, -187.1669pt)
 -- (136.3819pt, -187.1669pt)
 -- (10.52996pt, -187.1669pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(10.52996pt, -165.5923pt) -- (136.3819pt, -165.5923pt)
 -- (136.3819pt, -165.5923pt)
 -- (136.3819pt, -187.1669pt)
 -- (136.3819pt, -187.1669pt)
 -- (10.52996pt, -187.1669pt)
 -- (10.52996pt, -187.1669pt)
 -- (10.52996pt, -165.5923pt)
;
\draw[color_29791,line width=0.719154pt]
(55.11751pt, -165.5923pt) -- (55.11751pt, -187.1669pt)
;
\end{scope}
\begin{scope}
\clip
(25.99177pt, -168.8285pt) -- (38.93655pt, -168.8285pt)
 -- (38.93655pt, -168.8285pt)
 -- (38.93655pt, -183.9308pt)
 -- (38.93655pt, -183.9308pt)
 -- (25.99177pt, -183.9308pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(29.40612pt, -170.2742pt) .. controls (29.377pt, -170.2742pt) and (29.33817pt, -170.2742pt) .. (29.28963pt, -170.2742pt)
 -- (29.28963pt, -170.2742pt) .. controls (29.04692pt, -170.2742pt) and (28.9013pt, -170.2689pt) .. (28.85276pt, -170.2584pt)
 -- (28.85276pt, -170.2584pt) .. controls (28.80422pt, -170.2479pt) and (28.77995pt, -170.1899pt) .. (28.77995pt, -170.0847pt)
 -- (28.77995pt, -170.0847pt) .. controls (28.77995pt, -169.8004pt) and (28.83335pt, -169.6266pt) .. (28.94014pt, -169.5635pt)
 -- (28.94014pt, -169.5635pt) .. controls (28.95955pt, -169.5529pt) and (29.43039pt, -169.5477pt) .. (30.35266pt, -169.5477pt)
 -- (30.35266pt, -169.5477pt) .. controls (31.10018pt, -169.5477pt) and (31.52733pt, -169.5477pt) .. (31.63412pt, -169.5477pt)
 -- (31.63412pt, -169.5477pt) .. controls (31.74091pt, -169.5477pt) and (31.80886pt, -169.5792pt) .. (31.83799pt, -169.6424pt)
 -- (31.83799pt, -169.6424pt) .. controls (33.88639pt, -174.865pt) and (34.93pt, -177.5447pt) .. (34.96883pt, -177.6816pt)
 -- (34.96883pt, -177.6816pt)
 -- (35.75519pt, -174.3174pt)
 -- (35.75519pt, -174.3174pt) .. controls (36.26971pt, -172.0958pt) and (36.52698pt, -170.9112pt) .. (36.52698pt, -170.7638pt)
 -- (36.52698pt, -170.7638pt) .. controls (36.52698pt, -170.4795pt) and (36.21632pt, -170.3163pt) .. (35.59501pt, -170.2742pt)
 -- (35.59501pt, -170.2742pt) .. controls (35.36201pt, -170.2742pt) and (35.24551pt, -170.2162pt) .. (35.24551pt, -170.1005pt)
 -- (35.24551pt, -170.1005pt) .. controls (35.24551pt, -170.0794pt) and (35.25522pt, -170.0162pt) .. (35.27464pt, -169.9109pt)
 -- (35.27464pt, -169.9109pt) .. controls (35.31347pt, -169.7424pt) and (35.34259pt, -169.6424pt) .. (35.36201pt, -169.6108pt)
 -- (35.36201pt, -169.6108pt) .. controls (35.38143pt, -169.5792pt) and (35.42997pt, -169.5582pt) .. (35.50763pt, -169.5477pt)
 -- (35.50763pt, -169.5477pt) .. controls (35.53675pt, -169.5477pt) and (35.68723pt, -169.5529pt) .. (35.95906pt, -169.5635pt)
 -- (35.95906pt, -169.5635pt) .. controls (36.23088pt, -169.574pt) and (36.63377pt, -169.5845pt) .. (37.16771pt, -169.595pt)
 -- (37.16771pt, -169.595pt) .. controls (37.65311pt, -169.595pt) and (38.02202pt, -169.5898pt) .. (38.27443pt, -169.5792pt)
 -- (38.27443pt, -169.5792pt) .. controls (38.52684pt, -169.5687pt) and (38.67245pt, -169.5635pt) .. (38.71129pt, -169.5635pt)
 -- (38.71129pt, -169.5635pt) .. controls (38.85691pt, -169.5635pt) and (38.92972pt, -169.6161pt) .. (38.92972pt, -169.7214pt)
 -- (38.92972pt, -169.7214pt) .. controls (38.92972pt, -169.953pt) and (38.89089pt, -170.111pt) .. (38.81322pt, -170.1952pt)
 -- (38.81322pt, -170.1952pt) .. controls (38.79381pt, -170.2479pt) and (38.68702pt, -170.2742pt) .. (38.49286pt, -170.2742pt)
 -- (38.49286pt, -170.2742pt) .. controls (37.80359pt, -170.3163pt) and (37.37158pt, -170.5269pt) .. (37.19683pt, -170.9059pt)
 -- (37.19683pt, -170.9059pt)
 -- (35.02708pt, -180.2244pt)
 -- (35.02708pt, -180.2244pt) .. controls (35.00767pt, -180.2981pt) and (34.90573pt, -180.335pt) .. (34.72128pt, -180.335pt)
 -- (34.72128pt, -180.335pt) .. controls (34.58537pt, -180.335pt) and (34.50285pt, -180.3244pt) .. (34.47372pt, -180.3033pt)
 -- (34.47372pt, -180.3033pt) .. controls (34.4446pt, -180.2718pt) and (33.81843pt, -178.6766pt) .. (32.59521pt, -175.5178pt)
 -- (32.59521pt, -175.5178pt)
 -- (30.74583pt, -170.7954pt)
 -- (30.74583pt, -170.7954pt)
 -- (29.7993pt, -174.9018pt)
 -- (29.7993pt, -174.9018pt) .. controls (29.16827pt, -177.5974pt) and (28.85276pt, -178.9925pt) .. (28.85276pt, -179.0872pt)
 -- (28.85276pt, -179.0872pt) .. controls (28.9013pt, -179.4347pt) and (29.25079pt, -179.6085pt) .. (29.90123pt, -179.6085pt)
 -- (29.90123pt, -179.6085pt)
 -- (30.04685pt, -179.6085pt)
 -- (30.04685pt, -179.6085pt) .. controls (30.1051pt, -179.6611pt) and (30.13422pt, -179.7032pt) .. (30.13422pt, -179.7348pt)
 -- (30.13422pt, -179.7348pt) .. controls (30.13422pt, -179.7664pt) and (30.12452pt, -179.8664pt) .. (30.1051pt, -180.0349pt)
 -- (30.1051pt, -180.0349pt) .. controls (30.06627pt, -180.1718pt) and (30.01773pt, -180.2718pt) .. (29.95948pt, -180.335pt)
 -- (29.95948pt, -180.335pt)
 -- (29.77017pt, -180.335pt)
 -- (29.77017pt, -180.335pt) .. controls (29.46922pt, -180.3139pt) and (28.94499pt, -180.3033pt) .. (28.19747pt, -180.3033pt)
 -- (28.19747pt, -180.3033pt) .. controls (27.92564pt, -180.3033pt) and (27.67809pt, -180.3033pt) .. (27.4548pt, -180.3033pt)
 -- (27.4548pt, -180.3033pt) .. controls (27.23152pt, -180.3033pt) and (27.05192pt, -180.3033pt) .. (26.91601pt, -180.3033pt)
 -- (26.91601pt, -180.3033pt) .. controls (26.78009pt, -180.3033pt) and (26.69757pt, -180.3087pt) .. (26.66845pt, -180.3192pt)
 -- (26.66845pt, -180.3192pt) .. controls (26.52283pt, -180.3192pt) and (26.45002pt, -180.2718pt) .. (26.45002pt, -180.177pt)
 -- (26.45002pt, -180.177pt) .. controls (26.45002pt, -180.1349pt) and (26.46458pt, -180.0507pt) .. (26.49371pt, -179.9243pt)
 -- (26.49371pt, -179.9243pt) .. controls (26.52283pt, -179.798pt) and (26.5471pt, -179.7242pt) .. (26.56652pt, -179.7032pt)
 -- (26.56652pt, -179.7032pt) .. controls (26.58593pt, -179.64pt) and (26.69757pt, -179.6085pt) .. (26.90144pt, -179.6085pt)
 -- (26.90144pt, -179.6085pt) .. controls (27.56159pt, -179.5768pt) and (27.98875pt, -179.3715pt) .. (28.18291pt, -178.9925pt)
 -- (28.18291pt, -178.9925pt) .. controls (28.22174pt, -178.9293pt) and (28.56638pt, -177.471pt) .. (29.21682pt, -174.6176pt)
 -- (29.21682pt, -174.6176pt)
 -- (30.20704pt, -170.3215pt)
 -- (30.20704pt, -170.3215pt) .. controls (30.18762pt, -170.311pt) and (29.92065pt, -170.2952pt) .. (29.40612pt, -170.2742pt) -- cycle
;
\draw[color_29791,draw opacity=0.184314,line width=1pt,miter limit=4]
(29.40612pt, -170.2742pt) .. controls (29.377pt, -170.2742pt) and (29.33817pt, -170.2742pt) .. (29.28963pt, -170.2742pt)
 -- (29.28963pt, -170.2742pt) .. controls (29.04692pt, -170.2742pt) and (28.9013pt, -170.2689pt) .. (28.85276pt, -170.2584pt)
 -- (28.85276pt, -170.2584pt) .. controls (28.80422pt, -170.2479pt) and (28.77995pt, -170.1899pt) .. (28.77995pt, -170.0847pt)
 -- (28.77995pt, -170.0847pt) .. controls (28.77995pt, -169.8004pt) and (28.83335pt, -169.6266pt) .. (28.94014pt, -169.5635pt)
 -- (28.94014pt, -169.5635pt) .. controls (28.95955pt, -169.5529pt) and (29.43039pt, -169.5477pt) .. (30.35266pt, -169.5477pt)
 -- (30.35266pt, -169.5477pt) .. controls (31.10018pt, -169.5477pt) and (31.52733pt, -169.5477pt) .. (31.63412pt, -169.5477pt)
 -- (31.63412pt, -169.5477pt) .. controls (31.74091pt, -169.5477pt) and (31.80886pt, -169.5792pt) .. (31.83799pt, -169.6424pt)
 -- (31.83799pt, -169.6424pt) .. controls (33.88639pt, -174.865pt) and (34.93pt, -177.5447pt) .. (34.96883pt, -177.6816pt)
 -- (34.96883pt, -177.6816pt)
 -- (35.75519pt, -174.3174pt)
 -- (35.75519pt, -174.3174pt) .. controls (36.26971pt, -172.0958pt) and (36.52698pt, -170.9112pt) .. (36.52698pt, -170.7638pt)
 -- (36.52698pt, -170.7638pt) .. controls (36.52698pt, -170.4795pt) and (36.21632pt, -170.3163pt) .. (35.59501pt, -170.2742pt)
 -- (35.59501pt, -170.2742pt) .. controls (35.36201pt, -170.2742pt) and (35.24551pt, -170.2162pt) .. (35.24551pt, -170.1005pt)
 -- (35.24551pt, -170.1005pt) .. controls (35.24551pt, -170.0794pt) and (35.25522pt, -170.0162pt) .. (35.27464pt, -169.9109pt)
 -- (35.27464pt, -169.9109pt) .. controls (35.31347pt, -169.7424pt) and (35.34259pt, -169.6424pt) .. (35.36201pt, -169.6108pt)
 -- (35.36201pt, -169.6108pt) .. controls (35.38143pt, -169.5792pt) and (35.42997pt, -169.5582pt) .. (35.50763pt, -169.5477pt)
 -- (35.50763pt, -169.5477pt) .. controls (35.53675pt, -169.5477pt) and (35.68723pt, -169.5529pt) .. (35.95906pt, -169.5635pt)
 -- (35.95906pt, -169.5635pt) .. controls (36.23088pt, -169.574pt) and (36.63377pt, -169.5845pt) .. (37.16771pt, -169.595pt)
 -- (37.16771pt, -169.595pt) .. controls (37.65311pt, -169.595pt) and (38.02202pt, -169.5898pt) .. (38.27443pt, -169.5792pt)
 -- (38.27443pt, -169.5792pt) .. controls (38.52684pt, -169.5687pt) and (38.67245pt, -169.5635pt) .. (38.71129pt, -169.5635pt)
 -- (38.71129pt, -169.5635pt) .. controls (38.85691pt, -169.5635pt) and (38.92972pt, -169.6161pt) .. (38.92972pt, -169.7214pt)
 -- (38.92972pt, -169.7214pt) .. controls (38.92972pt, -169.953pt) and (38.89089pt, -170.111pt) .. (38.81322pt, -170.1952pt)
 -- (38.81322pt, -170.1952pt) .. controls (38.79381pt, -170.2479pt) and (38.68702pt, -170.2742pt) .. (38.49286pt, -170.2742pt)
 -- (38.49286pt, -170.2742pt) .. controls (37.80359pt, -170.3163pt) and (37.37158pt, -170.5269pt) .. (37.19683pt, -170.9059pt)
 -- (37.19683pt, -170.9059pt)
 -- (35.02708pt, -180.2244pt)
 -- (35.02708pt, -180.2244pt) .. controls (35.00767pt, -180.2981pt) and (34.90573pt, -180.335pt) .. (34.72128pt, -180.335pt)
 -- (34.72128pt, -180.335pt) .. controls (34.58537pt, -180.335pt) and (34.50285pt, -180.3244pt) .. (34.47372pt, -180.3033pt)
 -- (34.47372pt, -180.3033pt) .. controls (34.4446pt, -180.2718pt) and (33.81843pt, -178.6766pt) .. (32.59521pt, -175.5178pt)
 -- (32.59521pt, -175.5178pt)
 -- (30.74583pt, -170.7954pt)
 -- (30.74583pt, -170.7954pt)
 -- (29.7993pt, -174.9018pt)
 -- (29.7993pt, -174.9018pt) .. controls (29.16827pt, -177.5974pt) and (28.85276pt, -178.9925pt) .. (28.85276pt, -179.0872pt)
 -- (28.85276pt, -179.0872pt) .. controls (28.9013pt, -179.4347pt) and (29.25079pt, -179.6085pt) .. (29.90123pt, -179.6085pt)
 -- (29.90123pt, -179.6085pt)
 -- (30.04685pt, -179.6085pt)
 -- (30.04685pt, -179.6085pt) .. controls (30.1051pt, -179.6611pt) and (30.13422pt, -179.7032pt) .. (30.13422pt, -179.7348pt)
 -- (30.13422pt, -179.7348pt) .. controls (30.13422pt, -179.7664pt) and (30.12452pt, -179.8664pt) .. (30.1051pt, -180.0349pt)
 -- (30.1051pt, -180.0349pt) .. controls (30.06627pt, -180.1718pt) and (30.01773pt, -180.2718pt) .. (29.95948pt, -180.335pt)
 -- (29.95948pt, -180.335pt)
 -- (29.77017pt, -180.335pt)
 -- (29.77017pt, -180.335pt) .. controls (29.46922pt, -180.3139pt) and (28.94499pt, -180.3033pt) .. (28.19747pt, -180.3033pt)
 -- (28.19747pt, -180.3033pt) .. controls (27.92564pt, -180.3033pt) and (27.67809pt, -180.3033pt) .. (27.4548pt, -180.3033pt)
 -- (27.4548pt, -180.3033pt) .. controls (27.23152pt, -180.3033pt) and (27.05192pt, -180.3033pt) .. (26.91601pt, -180.3033pt)
 -- (26.91601pt, -180.3033pt) .. controls (26.78009pt, -180.3033pt) and (26.69757pt, -180.3087pt) .. (26.66845pt, -180.3192pt)
 -- (26.66845pt, -180.3192pt) .. controls (26.52283pt, -180.3192pt) and (26.45002pt, -180.2718pt) .. (26.45002pt, -180.177pt)
 -- (26.45002pt, -180.177pt) .. controls (26.45002pt, -180.1349pt) and (26.46458pt, -180.0507pt) .. (26.49371pt, -179.9243pt)
 -- (26.49371pt, -179.9243pt) .. controls (26.52283pt, -179.798pt) and (26.5471pt, -179.7242pt) .. (26.56652pt, -179.7032pt)
 -- (26.56652pt, -179.7032pt) .. controls (26.58593pt, -179.64pt) and (26.69757pt, -179.6085pt) .. (26.90144pt, -179.6085pt)
 -- (26.90144pt, -179.6085pt) .. controls (27.56159pt, -179.5768pt) and (27.98875pt, -179.3715pt) .. (28.18291pt, -178.9925pt)
 -- (28.18291pt, -178.9925pt) .. controls (28.22174pt, -178.9293pt) and (28.56638pt, -177.471pt) .. (29.21682pt, -174.6176pt)
 -- (29.21682pt, -174.6176pt)
 -- (30.20704pt, -170.3215pt)
 -- (30.20704pt, -170.3215pt) .. controls (30.18762pt, -170.311pt) and (29.92065pt, -170.2952pt) .. (29.40612pt, -170.2742pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(85.68155pt, -168.1094pt) -- (105.0987pt, -168.1094pt)
 -- (105.0987pt, -168.1094pt)
 -- (105.0987pt, -184.6499pt)
 -- (105.0987pt, -184.6499pt)
 -- (85.68155pt, -184.6499pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(87.87045pt, -176.5369pt) .. controls (87.87045pt, -176.3247pt) and (87.91215pt, -176.0923pt) .. (87.99554pt, -175.8397pt)
 -- (87.99554pt, -175.8397pt) .. controls (88.07892pt, -175.5871pt) and (88.22485pt, -175.3244pt) .. (88.43332pt, -175.0516pt)
 -- (88.43332pt, -175.0516pt) .. controls (88.64178pt, -174.7788pt) and (88.94927pt, -174.5515pt) .. (89.35578pt, -174.3696pt)
 -- (89.35578pt, -174.3696pt) .. controls (89.7623pt, -174.1877pt) and (90.23656pt, -174.0967pt) .. (90.77857pt, -174.0967pt)
 -- (90.77857pt, -174.0967pt)
 -- (90.93492pt, -174.0967pt)
 -- (90.93492pt, -174.0967pt) .. controls (91.13297pt, -174.0967pt) and (91.3258pt, -174.1069pt) .. (91.51342pt, -174.1271pt)
 -- (91.51342pt, -174.1271pt) .. controls (91.70104pt, -174.1473pt) and (91.93556pt, -174.1978pt) .. (92.217pt, -174.2786pt)
 -- (92.217pt, -174.2786pt) .. controls (92.49843pt, -174.3594pt) and (92.71732pt, -174.4958pt) .. (92.87366pt, -174.6879pt)
 -- (92.87366pt, -174.6879pt) .. controls (93.03002pt, -174.8798pt) and (93.1134pt, -175.1274pt) .. (93.12383pt, -175.4305pt)
 -- (93.12383pt, -175.4305pt) .. controls (93.12383pt, -175.7336pt) and (93.01959pt, -175.9963pt) .. (92.81113pt, -176.2186pt)
 -- (92.81113pt, -176.2186pt) .. controls (92.60266pt, -176.4409pt) and (92.34208pt, -176.5521pt) .. (92.02937pt, -176.5521pt)
 -- (92.02937pt, -176.5521pt) .. controls (91.80006pt, -176.5521pt) and (91.61765pt, -176.4864pt) .. (91.48215pt, -176.355pt)
 -- (91.48215pt, -176.355pt) .. controls (91.34665pt, -176.2237pt) and (91.27368pt, -176.0569pt) .. (91.26326pt, -175.8549pt)
 -- (91.26326pt, -175.8549pt) .. controls (91.26326pt, -175.6932pt) and (91.29974pt, -175.5467pt) .. (91.3727pt, -175.4153pt)
 -- (91.3727pt, -175.4153pt) .. controls (91.44567pt, -175.284pt) and (91.52384pt, -175.1829pt) .. (91.60723pt, -175.1122pt)
 -- (91.60723pt, -175.1122pt)
 -- (91.71667pt, -175.0061pt)
 -- (91.71667pt, -175.0061pt) .. controls (91.71667pt, -174.996pt) and (91.69062pt, -174.9809pt) .. (91.6385pt, -174.9606pt)
 -- (91.6385pt, -174.9606pt) .. controls (91.58638pt, -174.9404pt) and (91.48736pt, -174.9202pt) .. (91.34143pt, -174.9pt)
 -- (91.34143pt, -174.9pt) .. controls (91.19551pt, -174.8798pt) and (91.02873pt, -174.8698pt) .. (90.84111pt, -174.8698pt)
 -- (90.84111pt, -174.8698pt) .. controls (90.51799pt, -174.8698pt) and (90.24698pt, -174.9051pt) .. (90.02809pt, -174.9758pt)
 -- (90.02809pt, -174.9758pt) .. controls (89.8092pt, -175.0466pt) and (89.64764pt, -175.1476pt) .. (89.5434pt, -175.2789pt)
 -- (89.5434pt, -175.2789pt) .. controls (89.43917pt, -175.4103pt) and (89.37663pt, -175.5164pt) .. (89.35578pt, -175.5972pt)
 -- (89.35578pt, -175.5972pt) .. controls (89.33494pt, -175.678pt) and (89.31931pt, -175.7639pt) .. (89.30888pt, -175.8549pt)
 -- (89.30888pt, -175.8549pt) .. controls (89.30888pt, -175.9863pt) and (89.36099pt, -176.1024pt) .. (89.46523pt, -176.2035pt)
 -- (89.46523pt, -176.2035pt) .. controls (89.632pt, -176.3348pt) and (90.01246pt, -176.446pt) .. (90.60659pt, -176.5369pt)
 -- (90.60659pt, -176.5369pt) .. controls (91.20072pt, -176.6279pt) and (91.65935pt, -176.7794pt) .. (91.98247pt, -176.9916pt)
 -- (91.98247pt, -176.9916pt) .. controls (92.54533pt, -177.3553pt) and (92.82677pt, -177.8252pt) .. (92.82677pt, -178.4011pt)
 -- (92.82677pt, -178.4011pt) .. controls (92.82677pt, -178.5527pt) and (92.80592pt, -178.7194pt) .. (92.76422pt, -178.9013pt)
 -- (92.76422pt, -178.9013pt) .. controls (92.72253pt, -179.0832pt) and (92.62872pt, -179.3055pt) .. (92.48279pt, -179.5682pt)
 -- (92.48279pt, -179.5682pt) .. controls (92.33687pt, -179.8309pt) and (92.13882pt, -180.0684pt) .. (91.88866pt, -180.2805pt)
 -- (91.88866pt, -180.2805pt) .. controls (91.6385pt, -180.4927pt) and (91.28931pt, -180.6746pt) .. (90.84111pt, -180.8262pt)
 -- (90.84111pt, -180.8262pt) .. controls (90.39291pt, -180.9777pt) and (89.86653pt, -181.0535pt) .. (89.26197pt, -181.0535pt)
 -- (89.26197pt, -181.0535pt) .. controls (88.26133pt, -181.0535pt) and (87.56297pt, -180.9019pt) .. (87.16688pt, -180.5988pt)
 -- (87.16688pt, -180.5988pt) .. controls (86.77079pt, -180.2957pt) and (86.57275pt, -179.9471pt) .. (86.57275pt, -179.553pt)
 -- (86.57275pt, -179.553pt) .. controls (86.57275pt, -179.1893pt) and (86.69783pt, -178.8811pt) .. (86.94799pt, -178.6285pt)
 -- (86.94799pt, -178.6285pt) .. controls (87.19815pt, -178.3759pt) and (87.50043pt, -178.2496pt) .. (87.85482pt, -178.2496pt)
 -- (87.85482pt, -178.2496pt) .. controls (88.08414pt, -178.2496pt) and (88.28218pt, -178.3152pt) .. (88.44895pt, -178.4466pt)
 -- (88.44895pt, -178.4466pt) .. controls (88.61572pt, -178.5779pt) and (88.70432pt, -178.7952pt) .. (88.71474pt, -179.0983pt)
 -- (88.71474pt, -179.0983pt) .. controls (88.66263pt, -179.5126pt) and (88.44895pt, -179.841pt) .. (88.07371pt, -180.0835pt)
 -- (88.07371pt, -180.0835pt) .. controls (88.34472pt, -180.2148pt) and (88.77729pt, -180.2805pt) .. (89.37142pt, -180.2805pt)
 -- (89.37142pt, -180.2805pt) .. controls (89.77793pt, -180.2805pt) and (90.12711pt, -180.235pt) .. (90.41897pt, -180.1441pt)
 -- (90.41897pt, -180.1441pt) .. controls (90.71082pt, -180.0532pt) and (90.91929pt, -179.937pt) .. (91.04436pt, -179.7955pt)
 -- (91.04436pt, -179.7955pt) .. controls (91.16945pt, -179.6541pt) and (91.26326pt, -179.5227pt) .. (91.3258pt, -179.4015pt)
 -- (91.3258pt, -179.4015pt) .. controls (91.38834pt, -179.2802pt) and (91.4144pt, -179.164pt) .. (91.40398pt, -179.0529pt)
 -- (91.40398pt, -179.0529pt) .. controls (91.40398pt, -178.8104pt) and (91.25805pt, -178.6234pt) .. (90.96619pt, -178.4921pt)
 -- (90.96619pt, -178.4921pt) .. controls (90.67434pt, -178.3607pt) and (90.33037pt, -178.2647pt) .. (89.93428pt, -178.2041pt)
 -- (89.93428pt, -178.2041pt) .. controls (89.53819pt, -178.1435pt) and (89.32973pt, -178.1132pt) .. (89.30888pt, -178.1132pt)
 -- (89.30888pt, -178.1132pt) .. controls (88.83983pt, -177.9919pt) and (88.48544pt, -177.7848pt) .. (88.2457pt, -177.4918pt)
 -- (88.2457pt, -177.4918pt) .. controls (88.00596pt, -177.1987pt) and (87.88087pt, -176.8804pt) .. (87.87045pt, -176.5369pt) -- cycle
;
\draw[color_29791,draw opacity=0.192157,line width=1pt,miter limit=4]
(87.87045pt, -176.5369pt) .. controls (87.87045pt, -176.3247pt) and (87.91215pt, -176.0923pt) .. (87.99554pt, -175.8397pt)
 -- (87.99554pt, -175.8397pt) .. controls (88.07892pt, -175.5871pt) and (88.22485pt, -175.3244pt) .. (88.43332pt, -175.0516pt)
 -- (88.43332pt, -175.0516pt) .. controls (88.64178pt, -174.7788pt) and (88.94927pt, -174.5515pt) .. (89.35578pt, -174.3696pt)
 -- (89.35578pt, -174.3696pt) .. controls (89.7623pt, -174.1877pt) and (90.23656pt, -174.0967pt) .. (90.77857pt, -174.0967pt)
 -- (90.77857pt, -174.0967pt)
 -- (90.93492pt, -174.0967pt)
 -- (90.93492pt, -174.0967pt) .. controls (91.13297pt, -174.0967pt) and (91.3258pt, -174.1069pt) .. (91.51342pt, -174.1271pt)
 -- (91.51342pt, -174.1271pt) .. controls (91.70104pt, -174.1473pt) and (91.93556pt, -174.1978pt) .. (92.217pt, -174.2786pt)
 -- (92.217pt, -174.2786pt) .. controls (92.49843pt, -174.3594pt) and (92.71732pt, -174.4958pt) .. (92.87366pt, -174.6879pt)
 -- (92.87366pt, -174.6879pt) .. controls (93.03002pt, -174.8798pt) and (93.1134pt, -175.1274pt) .. (93.12383pt, -175.4305pt)
 -- (93.12383pt, -175.4305pt) .. controls (93.12383pt, -175.7336pt) and (93.01959pt, -175.9963pt) .. (92.81113pt, -176.2186pt)
 -- (92.81113pt, -176.2186pt) .. controls (92.60266pt, -176.4409pt) and (92.34208pt, -176.5521pt) .. (92.02937pt, -176.5521pt)
 -- (92.02937pt, -176.5521pt) .. controls (91.80006pt, -176.5521pt) and (91.61765pt, -176.4864pt) .. (91.48215pt, -176.355pt)
 -- (91.48215pt, -176.355pt) .. controls (91.34665pt, -176.2237pt) and (91.27368pt, -176.0569pt) .. (91.26326pt, -175.8549pt)
 -- (91.26326pt, -175.8549pt) .. controls (91.26326pt, -175.6932pt) and (91.29974pt, -175.5467pt) .. (91.3727pt, -175.4153pt)
 -- (91.3727pt, -175.4153pt) .. controls (91.44567pt, -175.284pt) and (91.52384pt, -175.1829pt) .. (91.60723pt, -175.1122pt)
 -- (91.60723pt, -175.1122pt)
 -- (91.71667pt, -175.0061pt)
 -- (91.71667pt, -175.0061pt) .. controls (91.71667pt, -174.996pt) and (91.69062pt, -174.9809pt) .. (91.6385pt, -174.9606pt)
 -- (91.6385pt, -174.9606pt) .. controls (91.58638pt, -174.9404pt) and (91.48736pt, -174.9202pt) .. (91.34143pt, -174.9pt)
 -- (91.34143pt, -174.9pt) .. controls (91.19551pt, -174.8798pt) and (91.02873pt, -174.8698pt) .. (90.84111pt, -174.8698pt)
 -- (90.84111pt, -174.8698pt) .. controls (90.51799pt, -174.8698pt) and (90.24698pt, -174.9051pt) .. (90.02809pt, -174.9758pt)
 -- (90.02809pt, -174.9758pt) .. controls (89.8092pt, -175.0466pt) and (89.64764pt, -175.1476pt) .. (89.5434pt, -175.2789pt)
 -- (89.5434pt, -175.2789pt) .. controls (89.43917pt, -175.4103pt) and (89.37663pt, -175.5164pt) .. (89.35578pt, -175.5972pt)
 -- (89.35578pt, -175.5972pt) .. controls (89.33494pt, -175.678pt) and (89.31931pt, -175.7639pt) .. (89.30888pt, -175.8549pt)
 -- (89.30888pt, -175.8549pt) .. controls (89.30888pt, -175.9863pt) and (89.36099pt, -176.1024pt) .. (89.46523pt, -176.2035pt)
 -- (89.46523pt, -176.2035pt) .. controls (89.632pt, -176.3348pt) and (90.01246pt, -176.446pt) .. (90.60659pt, -176.5369pt)
 -- (90.60659pt, -176.5369pt) .. controls (91.20072pt, -176.6279pt) and (91.65935pt, -176.7794pt) .. (91.98247pt, -176.9916pt)
 -- (91.98247pt, -176.9916pt) .. controls (92.54533pt, -177.3553pt) and (92.82677pt, -177.8252pt) .. (92.82677pt, -178.4011pt)
 -- (92.82677pt, -178.4011pt) .. controls (92.82677pt, -178.5527pt) and (92.80592pt, -178.7194pt) .. (92.76422pt, -178.9013pt)
 -- (92.76422pt, -178.9013pt) .. controls (92.72253pt, -179.0832pt) and (92.62872pt, -179.3055pt) .. (92.48279pt, -179.5682pt)
 -- (92.48279pt, -179.5682pt) .. controls (92.33687pt, -179.8309pt) and (92.13882pt, -180.0684pt) .. (91.88866pt, -180.2805pt)
 -- (91.88866pt, -180.2805pt) .. controls (91.6385pt, -180.4927pt) and (91.28931pt, -180.6746pt) .. (90.84111pt, -180.8262pt)
 -- (90.84111pt, -180.8262pt) .. controls (90.39291pt, -180.9777pt) and (89.86653pt, -181.0535pt) .. (89.26197pt, -181.0535pt)
 -- (89.26197pt, -181.0535pt) .. controls (88.26133pt, -181.0535pt) and (87.56297pt, -180.9019pt) .. (87.16688pt, -180.5988pt)
 -- (87.16688pt, -180.5988pt) .. controls (86.77079pt, -180.2957pt) and (86.57275pt, -179.9471pt) .. (86.57275pt, -179.553pt)
 -- (86.57275pt, -179.553pt) .. controls (86.57275pt, -179.1893pt) and (86.69783pt, -178.8811pt) .. (86.94799pt, -178.6285pt)
 -- (86.94799pt, -178.6285pt) .. controls (87.19815pt, -178.3759pt) and (87.50043pt, -178.2496pt) .. (87.85482pt, -178.2496pt)
 -- (87.85482pt, -178.2496pt) .. controls (88.08414pt, -178.2496pt) and (88.28218pt, -178.3152pt) .. (88.44895pt, -178.4466pt)
 -- (88.44895pt, -178.4466pt) .. controls (88.61572pt, -178.5779pt) and (88.70432pt, -178.7952pt) .. (88.71474pt, -179.0983pt)
 -- (88.71474pt, -179.0983pt) .. controls (88.66263pt, -179.5126pt) and (88.44895pt, -179.841pt) .. (88.07371pt, -180.0835pt)
 -- (88.07371pt, -180.0835pt) .. controls (88.34472pt, -180.2148pt) and (88.77729pt, -180.2805pt) .. (89.37142pt, -180.2805pt)
 -- (89.37142pt, -180.2805pt) .. controls (89.77793pt, -180.2805pt) and (90.12711pt, -180.235pt) .. (90.41897pt, -180.1441pt)
 -- (90.41897pt, -180.1441pt) .. controls (90.71082pt, -180.0532pt) and (90.91929pt, -179.937pt) .. (91.04436pt, -179.7955pt)
 -- (91.04436pt, -179.7955pt) .. controls (91.16945pt, -179.6541pt) and (91.26326pt, -179.5227pt) .. (91.3258pt, -179.4015pt)
 -- (91.3258pt, -179.4015pt) .. controls (91.38834pt, -179.2802pt) and (91.4144pt, -179.164pt) .. (91.40398pt, -179.0529pt)
 -- (91.40398pt, -179.0529pt) .. controls (91.40398pt, -178.8104pt) and (91.25805pt, -178.6234pt) .. (90.96619pt, -178.4921pt)
 -- (90.96619pt, -178.4921pt) .. controls (90.67434pt, -178.3607pt) and (90.33037pt, -178.2647pt) .. (89.93428pt, -178.2041pt)
 -- (89.93428pt, -178.2041pt) .. controls (89.53819pt, -178.1435pt) and (89.32973pt, -178.1132pt) .. (89.30888pt, -178.1132pt)
 -- (89.30888pt, -178.1132pt) .. controls (88.83983pt, -177.9919pt) and (88.48544pt, -177.7848pt) .. (88.2457pt, -177.4918pt)
 -- (88.2457pt, -177.4918pt) .. controls (88.00596pt, -177.1987pt) and (87.88087pt, -176.8804pt) .. (87.87045pt, -176.5369pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(97.08634pt, -168.6047pt) .. controls (97.06423pt, -168.6047pt) and (97.03475pt, -168.6047pt) .. (96.99791pt, -168.6047pt)
 -- (96.99791pt, -168.6047pt) .. controls (96.81367pt, -168.6047pt) and (96.70313pt, -168.6011pt) .. (96.66629pt, -168.594pt)
 -- (96.66629pt, -168.594pt) .. controls (96.62944pt, -168.5869pt) and (96.61102pt, -168.5475pt) .. (96.61102pt, -168.4761pt)
 -- (96.61102pt, -168.4761pt) .. controls (96.61102pt, -168.2832pt) and (96.65155pt, -168.1653pt) .. (96.73261pt, -168.1225pt)
 -- (96.73261pt, -168.1225pt) .. controls (96.74735pt, -168.1154pt) and (97.10477pt, -168.1118pt) .. (97.80485pt, -168.1118pt)
 -- (97.80485pt, -168.1118pt) .. controls (98.37228pt, -168.1118pt) and (98.69653pt, -168.1118pt) .. (98.7776pt, -168.1118pt)
 -- (98.7776pt, -168.1118pt) .. controls (98.85866pt, -168.1118pt) and (98.91025pt, -168.1332pt) .. (98.93235pt, -168.1761pt)
 -- (98.93235pt, -168.1761pt) .. controls (100.4873pt, -171.7194pt) and (101.2795pt, -173.5374pt) .. (101.309pt, -173.6302pt)
 -- (101.309pt, -173.6302pt)
 -- (101.9059pt, -171.3478pt)
 -- (101.9059pt, -171.3478pt) .. controls (102.2964pt, -169.8406pt) and (102.4917pt, -169.0369pt) .. (102.4917pt, -168.9369pt)
 -- (102.4917pt, -168.9369pt) .. controls (102.4917pt, -168.744pt) and (102.2559pt, -168.6332pt) .. (101.7843pt, -168.6047pt)
 -- (101.7843pt, -168.6047pt) .. controls (101.6074pt, -168.6047pt) and (101.519pt, -168.5654pt) .. (101.519pt, -168.4868pt)
 -- (101.519pt, -168.4868pt) .. controls (101.519pt, -168.4725pt) and (101.5264pt, -168.4297pt) .. (101.5411pt, -168.3582pt)
 -- (101.5411pt, -168.3582pt) .. controls (101.5706pt, -168.244pt) and (101.5927pt, -168.1761pt) .. (101.6074pt, -168.1547pt)
 -- (101.6074pt, -168.1547pt) .. controls (101.6222pt, -168.1332pt) and (101.659pt, -168.1189pt) .. (101.718pt, -168.1118pt)
 -- (101.718pt, -168.1118pt) .. controls (101.7401pt, -168.1118pt) and (101.8543pt, -168.1154pt) .. (102.0606pt, -168.1225pt)
 -- (102.0606pt, -168.1225pt) .. controls (102.267pt, -168.1296pt) and (102.5728pt, -168.1368pt) .. (102.9781pt, -168.1439pt)
 -- (102.9781pt, -168.1439pt) .. controls (103.3466pt, -168.1439pt) and (103.6266pt, -168.1404pt) .. (103.8182pt, -168.1332pt)
 -- (103.8182pt, -168.1332pt) .. controls (104.0098pt, -168.1261pt) and (104.1204pt, -168.1225pt) .. (104.1498pt, -168.1225pt)
 -- (104.1498pt, -168.1225pt) .. controls (104.2604pt, -168.1225pt) and (104.3156pt, -168.1582pt) .. (104.3156pt, -168.2297pt)
 -- (104.3156pt, -168.2297pt) .. controls (104.3156pt, -168.3868pt) and (104.2862pt, -168.494pt) .. (104.2272pt, -168.5511pt)
 -- (104.2272pt, -168.5511pt) .. controls (104.2125pt, -168.5869pt) and (104.1314pt, -168.6047pt) .. (103.984pt, -168.6047pt)
 -- (103.984pt, -168.6047pt) .. controls (103.4608pt, -168.6332pt) and (103.1329pt, -168.7761pt) .. (103.0002pt, -169.0333pt)
 -- (103.0002pt, -169.0333pt)
 -- (101.3532pt, -175.3555pt)
 -- (101.3532pt, -175.3555pt) .. controls (101.3384pt, -175.4055pt) and (101.2611pt, -175.4305pt) .. (101.121pt, -175.4305pt)
 -- (101.121pt, -175.4305pt) .. controls (101.0179pt, -175.4305pt) and (100.9552pt, -175.4233pt) .. (100.9331pt, -175.4091pt)
 -- (100.9331pt, -175.4091pt) .. controls (100.911pt, -175.3876pt) and (100.4357pt, -174.3054pt) .. (99.50716pt, -172.1622pt)
 -- (99.50716pt, -172.1622pt)
 -- (98.1033pt, -168.9583pt)
 -- (98.1033pt, -168.9583pt)
 -- (97.3848pt, -171.7443pt)
 -- (97.3848pt, -171.7443pt) .. controls (96.90579pt, -173.5731pt) and (96.66629pt, -174.5197pt) .. (96.66629pt, -174.584pt)
 -- (96.66629pt, -174.584pt) .. controls (96.70313pt, -174.8197pt) and (96.96843pt, -174.9376pt) .. (97.46217pt, -174.9376pt)
 -- (97.46217pt, -174.9376pt)
 -- (97.57272pt, -174.9376pt)
 -- (97.57272pt, -174.9376pt) .. controls (97.61693pt, -174.9733pt) and (97.63904pt, -175.0018pt) .. (97.63904pt, -175.0233pt)
 -- (97.63904pt, -175.0233pt) .. controls (97.63904pt, -175.0447pt) and (97.63167pt, -175.1126pt) .. (97.61693pt, -175.2269pt)
 -- (97.61693pt, -175.2269pt) .. controls (97.58746pt, -175.3198pt) and (97.55061pt, -175.3876pt) .. (97.50639pt, -175.4305pt)
 -- (97.50639pt, -175.4305pt)
 -- (97.36269pt, -175.4305pt)
 -- (97.36269pt, -175.4305pt) .. controls (97.13424pt, -175.4162pt) and (96.7363pt, -175.4091pt) .. (96.16886pt, -175.4091pt)
 -- (96.16886pt, -175.4091pt) .. controls (95.96252pt, -175.4091pt) and (95.7746pt, -175.4091pt) .. (95.60511pt, -175.4091pt)
 -- (95.60511pt, -175.4091pt) .. controls (95.43562pt, -175.4091pt) and (95.29928pt, -175.4091pt) .. (95.19611pt, -175.4091pt)
 -- (95.19611pt, -175.4091pt) .. controls (95.09294pt, -175.4091pt) and (95.0303pt, -175.4126pt) .. (95.00819pt, -175.4197pt)
 -- (95.00819pt, -175.4197pt) .. controls (94.89765pt, -175.4197pt) and (94.84238pt, -175.3876pt) .. (94.84238pt, -175.3233pt)
 -- (94.84238pt, -175.3233pt) .. controls (94.84238pt, -175.2947pt) and (94.85344pt, -175.2376pt) .. (94.87554pt, -175.1519pt)
 -- (94.87554pt, -175.1519pt) .. controls (94.89765pt, -175.0662pt) and (94.91608pt, -175.0162pt) .. (94.93082pt, -175.0018pt)
 -- (94.93082pt, -175.0018pt) .. controls (94.94556pt, -174.959pt) and (95.0303pt, -174.9376pt) .. (95.18506pt, -174.9376pt)
 -- (95.18506pt, -174.9376pt) .. controls (95.68617pt, -174.9161pt) and (96.01042pt, -174.7769pt) .. (96.15781pt, -174.5197pt)
 -- (96.15781pt, -174.5197pt) .. controls (96.18729pt, -174.4768pt) and (96.44889pt, -173.4874pt) .. (96.94264pt, -171.5515pt)
 -- (96.94264pt, -171.5515pt)
 -- (97.69431pt, -168.6368pt)
 -- (97.69431pt, -168.6368pt) .. controls (97.67957pt, -168.6297pt) and (97.47691pt, -168.619pt) .. (97.08634pt, -168.6047pt) -- cycle
;
\draw[color_29791,draw opacity=0.137255,line width=1pt,miter limit=4]
(97.08634pt, -168.6047pt) .. controls (97.06423pt, -168.6047pt) and (97.03475pt, -168.6047pt) .. (96.99791pt, -168.6047pt)
 -- (96.99791pt, -168.6047pt) .. controls (96.81367pt, -168.6047pt) and (96.70313pt, -168.6011pt) .. (96.66629pt, -168.594pt)
 -- (96.66629pt, -168.594pt) .. controls (96.62944pt, -168.5869pt) and (96.61102pt, -168.5475pt) .. (96.61102pt, -168.4761pt)
 -- (96.61102pt, -168.4761pt) .. controls (96.61102pt, -168.2832pt) and (96.65155pt, -168.1653pt) .. (96.73261pt, -168.1225pt)
 -- (96.73261pt, -168.1225pt) .. controls (96.74735pt, -168.1154pt) and (97.10477pt, -168.1118pt) .. (97.80485pt, -168.1118pt)
 -- (97.80485pt, -168.1118pt) .. controls (98.37228pt, -168.1118pt) and (98.69653pt, -168.1118pt) .. (98.7776pt, -168.1118pt)
 -- (98.7776pt, -168.1118pt) .. controls (98.85866pt, -168.1118pt) and (98.91025pt, -168.1332pt) .. (98.93235pt, -168.1761pt)
 -- (98.93235pt, -168.1761pt) .. controls (100.4873pt, -171.7194pt) and (101.2795pt, -173.5374pt) .. (101.309pt, -173.6302pt)
 -- (101.309pt, -173.6302pt)
 -- (101.9059pt, -171.3478pt)
 -- (101.9059pt, -171.3478pt) .. controls (102.2964pt, -169.8406pt) and (102.4917pt, -169.0369pt) .. (102.4917pt, -168.9369pt)
 -- (102.4917pt, -168.9369pt) .. controls (102.4917pt, -168.744pt) and (102.2559pt, -168.6332pt) .. (101.7843pt, -168.6047pt)
 -- (101.7843pt, -168.6047pt) .. controls (101.6074pt, -168.6047pt) and (101.519pt, -168.5654pt) .. (101.519pt, -168.4868pt)
 -- (101.519pt, -168.4868pt) .. controls (101.519pt, -168.4725pt) and (101.5264pt, -168.4297pt) .. (101.5411pt, -168.3582pt)
 -- (101.5411pt, -168.3582pt) .. controls (101.5706pt, -168.244pt) and (101.5927pt, -168.1761pt) .. (101.6074pt, -168.1547pt)
 -- (101.6074pt, -168.1547pt) .. controls (101.6222pt, -168.1332pt) and (101.659pt, -168.1189pt) .. (101.718pt, -168.1118pt)
 -- (101.718pt, -168.1118pt) .. controls (101.7401pt, -168.1118pt) and (101.8543pt, -168.1154pt) .. (102.0606pt, -168.1225pt)
 -- (102.0606pt, -168.1225pt) .. controls (102.267pt, -168.1296pt) and (102.5728pt, -168.1368pt) .. (102.9781pt, -168.1439pt)
 -- (102.9781pt, -168.1439pt) .. controls (103.3466pt, -168.1439pt) and (103.6266pt, -168.1404pt) .. (103.8182pt, -168.1332pt)
 -- (103.8182pt, -168.1332pt) .. controls (104.0098pt, -168.1261pt) and (104.1204pt, -168.1225pt) .. (104.1498pt, -168.1225pt)
 -- (104.1498pt, -168.1225pt) .. controls (104.2604pt, -168.1225pt) and (104.3156pt, -168.1582pt) .. (104.3156pt, -168.2297pt)
 -- (104.3156pt, -168.2297pt) .. controls (104.3156pt, -168.3868pt) and (104.2862pt, -168.494pt) .. (104.2272pt, -168.5511pt)
 -- (104.2272pt, -168.5511pt) .. controls (104.2125pt, -168.5869pt) and (104.1314pt, -168.6047pt) .. (103.984pt, -168.6047pt)
 -- (103.984pt, -168.6047pt) .. controls (103.4608pt, -168.6332pt) and (103.1329pt, -168.7761pt) .. (103.0002pt, -169.0333pt)
 -- (103.0002pt, -169.0333pt)
 -- (101.3532pt, -175.3555pt)
 -- (101.3532pt, -175.3555pt) .. controls (101.3384pt, -175.4055pt) and (101.2611pt, -175.4305pt) .. (101.121pt, -175.4305pt)
 -- (101.121pt, -175.4305pt) .. controls (101.0179pt, -175.4305pt) and (100.9552pt, -175.4233pt) .. (100.9331pt, -175.4091pt)
 -- (100.9331pt, -175.4091pt) .. controls (100.911pt, -175.3876pt) and (100.4357pt, -174.3054pt) .. (99.50716pt, -172.1622pt)
 -- (99.50716pt, -172.1622pt)
 -- (98.1033pt, -168.9583pt)
 -- (98.1033pt, -168.9583pt)
 -- (97.3848pt, -171.7443pt)
 -- (97.3848pt, -171.7443pt) .. controls (96.90579pt, -173.5731pt) and (96.66629pt, -174.5197pt) .. (96.66629pt, -174.584pt)
 -- (96.66629pt, -174.584pt) .. controls (96.70313pt, -174.8197pt) and (96.96843pt, -174.9376pt) .. (97.46217pt, -174.9376pt)
 -- (97.46217pt, -174.9376pt)
 -- (97.57272pt, -174.9376pt)
 -- (97.57272pt, -174.9376pt) .. controls (97.61693pt, -174.9733pt) and (97.63904pt, -175.0018pt) .. (97.63904pt, -175.0233pt)
 -- (97.63904pt, -175.0233pt) .. controls (97.63904pt, -175.0447pt) and (97.63167pt, -175.1126pt) .. (97.61693pt, -175.2269pt)
 -- (97.61693pt, -175.2269pt) .. controls (97.58746pt, -175.3198pt) and (97.55061pt, -175.3876pt) .. (97.50639pt, -175.4305pt)
 -- (97.50639pt, -175.4305pt)
 -- (97.36269pt, -175.4305pt)
 -- (97.36269pt, -175.4305pt) .. controls (97.13424pt, -175.4162pt) and (96.7363pt, -175.4091pt) .. (96.16886pt, -175.4091pt)
 -- (96.16886pt, -175.4091pt) .. controls (95.96252pt, -175.4091pt) and (95.7746pt, -175.4091pt) .. (95.60511pt, -175.4091pt)
 -- (95.60511pt, -175.4091pt) .. controls (95.43562pt, -175.4091pt) and (95.29928pt, -175.4091pt) .. (95.19611pt, -175.4091pt)
 -- (95.19611pt, -175.4091pt) .. controls (95.09294pt, -175.4091pt) and (95.0303pt, -175.4126pt) .. (95.00819pt, -175.4197pt)
 -- (95.00819pt, -175.4197pt) .. controls (94.89765pt, -175.4197pt) and (94.84238pt, -175.3876pt) .. (94.84238pt, -175.3233pt)
 -- (94.84238pt, -175.3233pt) .. controls (94.84238pt, -175.2947pt) and (94.85344pt, -175.2376pt) .. (94.87554pt, -175.1519pt)
 -- (94.87554pt, -175.1519pt) .. controls (94.89765pt, -175.0662pt) and (94.91608pt, -175.0162pt) .. (94.93082pt, -175.0018pt)
 -- (94.93082pt, -175.0018pt) .. controls (94.94556pt, -174.959pt) and (95.0303pt, -174.9376pt) .. (95.18506pt, -174.9376pt)
 -- (95.18506pt, -174.9376pt) .. controls (95.68617pt, -174.9161pt) and (96.01042pt, -174.7769pt) .. (96.15781pt, -174.5197pt)
 -- (96.15781pt, -174.5197pt) .. controls (96.18729pt, -174.4768pt) and (96.44889pt, -173.4874pt) .. (96.94264pt, -171.5515pt)
 -- (96.94264pt, -171.5515pt)
 -- (97.69431pt, -168.6368pt)
 -- (97.69431pt, -168.6368pt) .. controls (97.67957pt, -168.6297pt) and (97.47691pt, -168.619pt) .. (97.08634pt, -168.6047pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(69.14101pt, -146.2363pt) -- (71.66051pt, -146.2363pt)
 -- (71.66051pt, -146.2363pt)
 -- (71.66051pt, -148.7558pt)
 -- (71.66051pt, -148.7558pt)
 -- (69.14101pt, -148.7558pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(69.14101pt, -153.2294pt) -- (71.66051pt, -153.2294pt)
 -- (71.66051pt, -153.2294pt)
 -- (71.66051pt, -155.7489pt)
 -- (71.66051pt, -155.7489pt)
 -- (69.14101pt, -155.7489pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(69.14101pt, -160.2225pt) -- (71.66051pt, -160.2225pt)
 -- (71.66051pt, -160.2225pt)
 -- (71.66051pt, -162.7421pt)
 -- (71.66051pt, -162.7421pt)
 -- (69.14101pt, -162.7421pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(481.5758pt, -61.315pt) -- (395.2773pt, -61.315pt)
 -- (395.2773pt, -61.315pt)
 -- (395.2773pt, -115.2515pt)
 -- (395.2773pt, -115.2515pt)
 -- (481.5758pt, -115.2515pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(481.5758pt, -61.315pt) -- (395.2773pt, -61.315pt)
 -- (395.2773pt, -61.315pt)
 -- (395.2773pt, -115.2515pt)
 -- (395.2773pt, -115.2515pt)
 -- (481.5758pt, -115.2515pt)
 -- (481.5758pt, -115.2515pt)
 -- (481.5758pt, -61.315pt)
;
\draw[color_29791,line width=0.719154pt]
(395.2773pt, -88.64282pt) -- (424.0435pt, -88.64282pt)
 -- (424.0435pt, -88.64282pt)
 -- (452.8097pt, -88.64282pt)
 -- (452.8097pt, -88.64282pt)
 -- (481.5758pt, -88.64282pt)
;
\draw[color_29791,line width=0.719154pt]
(424.0435pt, -61.315pt) -- (424.0435pt, -88.64282pt)
 -- (424.0435pt, -88.64282pt)
 -- (424.0435pt, -115.2515pt)
;
\draw[color_29791,line width=0.719154pt]
(452.8097pt, -61.315pt) -- (452.8097pt, -88.64282pt)
 -- (452.8097pt, -88.64282pt)
 -- (452.8097pt, -115.2515pt)
;
\end{scope}
\begin{scope}
\clip
(400.671pt, -68.86615pt) -- (417.9307pt, -68.86615pt)
 -- (417.9307pt, -68.86615pt)
 -- (417.9307pt, -81.09174pt)
 -- (417.9307pt, -81.09174pt)
 -- (400.671pt, -81.09174pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(401.4471pt, -75.46631pt) -- (401.3317pt, -75.46631pt)
 -- (401.3317pt, -75.46631pt) .. controls (401.1919pt, -75.46631pt) and (401.1219pt, -75.42096pt) .. (401.1219pt, -75.33038pt)
 -- (401.1219pt, -75.33038pt) .. controls (401.1219pt, -75.31744pt) and (401.1289pt, -75.2818pt) .. (401.1429pt, -75.22357pt)
 -- (401.1429pt, -75.22357pt) .. controls (401.1569pt, -75.16534pt) and (401.1953pt, -75.08441pt) .. (401.2583pt, -74.98083pt)
 -- (401.2583pt, -74.98083pt) .. controls (401.3212pt, -74.87732pt) and (401.3911pt, -74.77051pt) .. (401.468pt, -74.66046pt)
 -- (401.468pt, -74.66046pt) .. controls (401.545pt, -74.55042pt) and (401.6638pt, -74.43396pt) .. (401.8246pt, -74.31097pt)
 -- (401.8246pt, -74.31097pt) .. controls (401.9854pt, -74.18799pt) and (402.1567pt, -74.08441pt) .. (402.3385pt, -74.00031pt)
 -- (402.3385pt, -74.00031pt) .. controls (402.6252pt, -73.88379pt) and (402.8839pt, -73.82556pt) .. (403.1146pt, -73.82556pt)
 -- (403.1146pt, -73.82556pt)
 -- (403.1461pt, -73.82556pt)
 -- (403.1461pt, -73.82556pt) .. controls (403.4048pt, -73.82556pt) and (403.5656pt, -73.8288pt) .. (403.6285pt, -73.83527pt)
 -- (403.6285pt, -73.83527pt) .. controls (404.1599pt, -73.91937pt) and (404.5095pt, -74.08118pt) .. (404.6773pt, -74.32068pt)
 -- (404.6773pt, -74.32068pt)
 -- (404.7822pt, -74.22357pt)
 -- (404.7822pt, -74.22357pt) .. controls (405.0758pt, -73.95172pt) and (405.394pt, -73.81586pt) .. (405.7365pt, -73.81586pt)
 -- (405.7365pt, -73.81586pt) .. controls (406.1211pt, -73.81586pt) and (406.4182pt, -73.91614pt) .. (406.628pt, -74.11682pt)
 -- (406.628pt, -74.11682pt) .. controls (406.8378pt, -74.31744pt) and (406.9461pt, -74.56018pt) .. (406.9531pt, -74.84491pt)
 -- (406.9531pt, -74.84491pt) .. controls (406.9531pt, -75.12323pt) and (406.8622pt, -75.33685pt) .. (406.6805pt, -75.48572pt)
 -- (406.6805pt, -75.48572pt) .. controls (406.4987pt, -75.63458pt) and (406.3029pt, -75.71222pt) .. (406.0931pt, -75.71869pt)
 -- (406.0931pt, -75.71869pt) .. controls (405.9323pt, -75.71869pt) and (405.796pt, -75.6734pt) .. (405.6841pt, -75.58276pt)
 -- (405.6841pt, -75.58276pt) .. controls (405.5722pt, -75.49219pt) and (405.5163pt, -75.3692pt) .. (405.5163pt, -75.21387pt)
 -- (405.5163pt, -75.21387pt) .. controls (405.5163pt, -74.9873pt) and (405.6072pt, -74.79639pt) .. (405.789pt, -74.64105pt)
 -- (405.789pt, -74.64105pt) .. controls (405.8799pt, -74.57635pt) and (405.9918pt, -74.51807pt) .. (406.1246pt, -74.46631pt)
 -- (406.1246pt, -74.46631pt) .. controls (406.1246pt, -74.45984pt) and (406.1106pt, -74.4469pt) .. (406.0826pt, -74.42749pt)
 -- (406.0826pt, -74.42749pt) .. controls (406.0547pt, -74.40808pt) and (406.0057pt, -74.38538pt) .. (405.9358pt, -74.3595pt)
 -- (405.9358pt, -74.3595pt) .. controls (405.8659pt, -74.33362pt) and (405.789pt, -74.32068pt) .. (405.7051pt, -74.32068pt)
 -- (405.7051pt, -74.32068pt) .. controls (405.6212pt, -74.32068pt) and (405.5583pt, -74.32715pt) .. (405.5163pt, -74.34009pt)
 -- (405.5163pt, -74.34009pt) .. controls (405.2856pt, -74.43719pt) and (405.1213pt, -74.62164pt) .. (405.0234pt, -74.89349pt)
 -- (405.0234pt, -74.89349pt) .. controls (404.5969pt, -76.34979pt) and (404.3836pt, -77.1944pt) .. (404.3836pt, -77.42743pt)
 -- (404.3836pt, -77.42743pt) .. controls (404.3836pt, -77.6604pt) and (404.5619pt, -77.77692pt) .. (404.9185pt, -77.77692pt)
 -- (404.9185pt, -77.77692pt) .. controls (405.2261pt, -77.77692pt) and (405.5058pt, -77.67981pt) .. (405.7575pt, -77.48566pt)
 -- (405.7575pt, -77.48566pt) .. controls (406.0092pt, -77.2915pt) and (406.184pt, -77.07141pt) .. (406.2819pt, -76.8255pt)
 -- (406.2819pt, -76.8255pt) .. controls (406.3099pt, -76.73486pt) and (406.3344pt, -76.67987pt) .. (406.3553pt, -76.66046pt)
 -- (406.3553pt, -76.66046pt) .. controls (406.3763pt, -76.64099pt) and (406.4462pt, -76.63129pt) .. (406.5651pt, -76.63129pt)
 -- (406.5651pt, -76.63129pt)
 -- (406.628pt, -76.63129pt)
 -- (406.628pt, -76.63129pt)
 -- (406.7434pt, -76.63129pt)
 -- (406.7434pt, -76.63129pt) .. controls (406.8832pt, -76.63129pt) and (406.9531pt, -76.67664pt) .. (406.9531pt, -76.76721pt)
 -- (406.9531pt, -76.76721pt) .. controls (406.9531pt, -76.85138pt) and (406.9077pt, -76.97113pt) .. (406.8168pt, -77.12646pt)
 -- (406.8168pt, -77.12646pt) .. controls (406.7259pt, -77.2818pt) and (406.6pt, -77.44684pt) .. (406.4392pt, -77.62158pt)
 -- (406.4392pt, -77.62158pt) .. controls (406.2784pt, -77.79633pt) and (406.0512pt, -77.95166pt) .. (405.7575pt, -78.08759pt)
 -- (405.7575pt, -78.08759pt) .. controls (405.4639pt, -78.22351pt) and (405.1562pt, -78.28827pt) .. (404.8346pt, -78.2818pt)
 -- (404.8346pt, -78.2818pt) .. controls (404.2473pt, -78.2818pt) and (403.7893pt, -78.14264pt) .. (403.4607pt, -77.86432pt)
 -- (403.4607pt, -77.86432pt)
 -- (403.3768pt, -77.77692pt)
 -- (403.3768pt, -77.77692pt) .. controls (403.0761pt, -78.10699pt) and (402.7371pt, -78.27203pt) .. (402.3595pt, -78.27203pt)
 -- (402.3595pt, -78.27203pt)
 -- (402.307pt, -78.27203pt)
 -- (402.307pt, -78.27203pt) .. controls (401.9085pt, -78.27203pt) and (401.6114pt, -78.16852pt) .. (401.4156pt, -77.96136pt)
 -- (401.4156pt, -77.96136pt) .. controls (401.2198pt, -77.75427pt) and (401.1219pt, -77.52771pt) .. (401.1219pt, -77.2818pt)
 -- (401.1219pt, -77.2818pt) .. controls (401.1219pt, -76.97113pt) and (401.2163pt, -76.74457pt) .. (401.4051pt, -76.60217pt)
 -- (401.4051pt, -76.60217pt) .. controls (401.5939pt, -76.45978pt) and (401.7862pt, -76.38538pt) .. (401.9819pt, -76.37891pt)
 -- (401.9819pt, -76.37891pt) .. controls (402.1427pt, -76.37891pt) and (402.2791pt, -76.42419pt) .. (402.391pt, -76.51483pt)
 -- (402.391pt, -76.51483pt) .. controls (402.5028pt, -76.60541pt) and (402.5587pt, -76.72839pt) .. (402.5587pt, -76.88373pt)
 -- (402.5587pt, -76.88373pt) .. controls (402.5587pt, -77.11029pt) and (402.4679pt, -77.30121pt) .. (402.2861pt, -77.45654pt)
 -- (402.2861pt, -77.45654pt) .. controls (402.1952pt, -77.52124pt) and (402.0833pt, -77.57953pt) .. (401.9505pt, -77.63129pt)
 -- (401.9505pt, -77.63129pt) .. controls (401.9644pt, -77.66364pt) and (402.0134pt, -77.69604pt) .. (402.0973pt, -77.72839pt)
 -- (402.0973pt, -77.72839pt) .. controls (402.1812pt, -77.76074pt) and (402.2686pt, -77.78015pt) .. (402.3595pt, -77.78662pt)
 -- (402.3595pt, -77.78662pt) .. controls (402.5133pt, -77.78662pt) and (402.6497pt, -77.72839pt) .. (402.7685pt, -77.61188pt)
 -- (402.7685pt, -77.61188pt) .. controls (402.8874pt, -77.49536pt) and (402.9783pt, -77.35944pt) .. (403.0412pt, -77.2041pt)
 -- (403.0412pt, -77.2041pt) .. controls (403.4677pt, -75.7478pt) and (403.6809pt, -74.9032pt) .. (403.6809pt, -74.67017pt)
 -- (403.6809pt, -74.67017pt) .. controls (403.6809pt, -74.43719pt) and (403.5027pt, -74.32068pt) .. (403.1461pt, -74.32068pt)
 -- (403.1461pt, -74.32068pt) .. controls (402.8943pt, -74.32068pt) and (402.6427pt, -74.39508pt) .. (402.391pt, -74.54395pt)
 -- (402.391pt, -74.54395pt) .. controls (402.1393pt, -74.69281pt) and (401.94pt, -74.93555pt) .. (401.7932pt, -75.27209pt)
 -- (401.7932pt, -75.27209pt) .. controls (401.7652pt, -75.36273pt) and (401.7407pt, -75.41772pt) .. (401.7197pt, -75.43713pt)
 -- (401.7197pt, -75.43713pt) .. controls (401.6988pt, -75.4566pt) and (401.6288pt, -75.46631pt) .. (401.51pt, -75.46631pt)
 -- (401.51pt, -75.46631pt)
 -- (401.4471pt, -75.46631pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(401.4471pt, -75.46631pt) -- (401.3317pt, -75.46631pt)
 -- (401.3317pt, -75.46631pt) .. controls (401.1919pt, -75.46631pt) and (401.1219pt, -75.42096pt) .. (401.1219pt, -75.33038pt)
 -- (401.1219pt, -75.33038pt) .. controls (401.1219pt, -75.31744pt) and (401.1289pt, -75.2818pt) .. (401.1429pt, -75.22357pt)
 -- (401.1429pt, -75.22357pt) .. controls (401.1569pt, -75.16534pt) and (401.1953pt, -75.08441pt) .. (401.2583pt, -74.98083pt)
 -- (401.2583pt, -74.98083pt) .. controls (401.3212pt, -74.87732pt) and (401.3911pt, -74.77051pt) .. (401.468pt, -74.66046pt)
 -- (401.468pt, -74.66046pt) .. controls (401.545pt, -74.55042pt) and (401.6638pt, -74.43396pt) .. (401.8246pt, -74.31097pt)
 -- (401.8246pt, -74.31097pt) .. controls (401.9854pt, -74.18799pt) and (402.1567pt, -74.08441pt) .. (402.3385pt, -74.00031pt)
 -- (402.3385pt, -74.00031pt) .. controls (402.6252pt, -73.88379pt) and (402.8839pt, -73.82556pt) .. (403.1146pt, -73.82556pt)
 -- (403.1146pt, -73.82556pt)
 -- (403.1461pt, -73.82556pt)
 -- (403.1461pt, -73.82556pt) .. controls (403.4048pt, -73.82556pt) and (403.5656pt, -73.8288pt) .. (403.6285pt, -73.83527pt)
 -- (403.6285pt, -73.83527pt) .. controls (404.1599pt, -73.91937pt) and (404.5095pt, -74.08118pt) .. (404.6773pt, -74.32068pt)
 -- (404.6773pt, -74.32068pt)
 -- (404.7822pt, -74.22357pt)
 -- (404.7822pt, -74.22357pt) .. controls (405.0758pt, -73.95172pt) and (405.394pt, -73.81586pt) .. (405.7365pt, -73.81586pt)
 -- (405.7365pt, -73.81586pt) .. controls (406.1211pt, -73.81586pt) and (406.4182pt, -73.91614pt) .. (406.628pt, -74.11682pt)
 -- (406.628pt, -74.11682pt) .. controls (406.8378pt, -74.31744pt) and (406.9461pt, -74.56018pt) .. (406.9531pt, -74.84491pt)
 -- (406.9531pt, -74.84491pt) .. controls (406.9531pt, -75.12323pt) and (406.8622pt, -75.33685pt) .. (406.6805pt, -75.48572pt)
 -- (406.6805pt, -75.48572pt) .. controls (406.4987pt, -75.63458pt) and (406.3029pt, -75.71222pt) .. (406.0931pt, -75.71869pt)
 -- (406.0931pt, -75.71869pt) .. controls (405.9323pt, -75.71869pt) and (405.796pt, -75.6734pt) .. (405.6841pt, -75.58276pt)
 -- (405.6841pt, -75.58276pt) .. controls (405.5722pt, -75.49219pt) and (405.5163pt, -75.3692pt) .. (405.5163pt, -75.21387pt)
 -- (405.5163pt, -75.21387pt) .. controls (405.5163pt, -74.9873pt) and (405.6072pt, -74.79639pt) .. (405.789pt, -74.64105pt)
 -- (405.789pt, -74.64105pt) .. controls (405.8799pt, -74.57635pt) and (405.9918pt, -74.51807pt) .. (406.1246pt, -74.46631pt)
 -- (406.1246pt, -74.46631pt) .. controls (406.1246pt, -74.45984pt) and (406.1106pt, -74.4469pt) .. (406.0826pt, -74.42749pt)
 -- (406.0826pt, -74.42749pt) .. controls (406.0547pt, -74.40808pt) and (406.0057pt, -74.38538pt) .. (405.9358pt, -74.3595pt)
 -- (405.9358pt, -74.3595pt) .. controls (405.8659pt, -74.33362pt) and (405.789pt, -74.32068pt) .. (405.7051pt, -74.32068pt)
 -- (405.7051pt, -74.32068pt) .. controls (405.6212pt, -74.32068pt) and (405.5583pt, -74.32715pt) .. (405.5163pt, -74.34009pt)
 -- (405.5163pt, -74.34009pt) .. controls (405.2856pt, -74.43719pt) and (405.1213pt, -74.62164pt) .. (405.0234pt, -74.89349pt)
 -- (405.0234pt, -74.89349pt) .. controls (404.5969pt, -76.34979pt) and (404.3836pt, -77.1944pt) .. (404.3836pt, -77.42743pt)
 -- (404.3836pt, -77.42743pt) .. controls (404.3836pt, -77.6604pt) and (404.5619pt, -77.77692pt) .. (404.9185pt, -77.77692pt)
 -- (404.9185pt, -77.77692pt) .. controls (405.2261pt, -77.77692pt) and (405.5058pt, -77.67981pt) .. (405.7575pt, -77.48566pt)
 -- (405.7575pt, -77.48566pt) .. controls (406.0092pt, -77.2915pt) and (406.184pt, -77.07141pt) .. (406.2819pt, -76.8255pt)
 -- (406.2819pt, -76.8255pt) .. controls (406.3099pt, -76.73486pt) and (406.3344pt, -76.67987pt) .. (406.3553pt, -76.66046pt)
 -- (406.3553pt, -76.66046pt) .. controls (406.3763pt, -76.64099pt) and (406.4462pt, -76.63129pt) .. (406.5651pt, -76.63129pt)
 -- (406.5651pt, -76.63129pt)
 -- (406.628pt, -76.63129pt)
 -- (406.628pt, -76.63129pt)
 -- (406.7434pt, -76.63129pt)
 -- (406.7434pt, -76.63129pt) .. controls (406.8832pt, -76.63129pt) and (406.9531pt, -76.67664pt) .. (406.9531pt, -76.76721pt)
 -- (406.9531pt, -76.76721pt) .. controls (406.9531pt, -76.85138pt) and (406.9077pt, -76.97113pt) .. (406.8168pt, -77.12646pt)
 -- (406.8168pt, -77.12646pt) .. controls (406.7259pt, -77.2818pt) and (406.6pt, -77.44684pt) .. (406.4392pt, -77.62158pt)
 -- (406.4392pt, -77.62158pt) .. controls (406.2784pt, -77.79633pt) and (406.0512pt, -77.95166pt) .. (405.7575pt, -78.08759pt)
 -- (405.7575pt, -78.08759pt) .. controls (405.4639pt, -78.22351pt) and (405.1562pt, -78.28827pt) .. (404.8346pt, -78.2818pt)
 -- (404.8346pt, -78.2818pt) .. controls (404.2473pt, -78.2818pt) and (403.7893pt, -78.14264pt) .. (403.4607pt, -77.86432pt)
 -- (403.4607pt, -77.86432pt)
 -- (403.3768pt, -77.77692pt)
 -- (403.3768pt, -77.77692pt) .. controls (403.0761pt, -78.10699pt) and (402.7371pt, -78.27203pt) .. (402.3595pt, -78.27203pt)
 -- (402.3595pt, -78.27203pt)
 -- (402.307pt, -78.27203pt)
 -- (402.307pt, -78.27203pt) .. controls (401.9085pt, -78.27203pt) and (401.6114pt, -78.16852pt) .. (401.4156pt, -77.96136pt)
 -- (401.4156pt, -77.96136pt) .. controls (401.2198pt, -77.75427pt) and (401.1219pt, -77.52771pt) .. (401.1219pt, -77.2818pt)
 -- (401.1219pt, -77.2818pt) .. controls (401.1219pt, -76.97113pt) and (401.2163pt, -76.74457pt) .. (401.4051pt, -76.60217pt)
 -- (401.4051pt, -76.60217pt) .. controls (401.5939pt, -76.45978pt) and (401.7862pt, -76.38538pt) .. (401.9819pt, -76.37891pt)
 -- (401.9819pt, -76.37891pt) .. controls (402.1427pt, -76.37891pt) and (402.2791pt, -76.42419pt) .. (402.391pt, -76.51483pt)
 -- (402.391pt, -76.51483pt) .. controls (402.5028pt, -76.60541pt) and (402.5587pt, -76.72839pt) .. (402.5587pt, -76.88373pt)
 -- (402.5587pt, -76.88373pt) .. controls (402.5587pt, -77.11029pt) and (402.4679pt, -77.30121pt) .. (402.2861pt, -77.45654pt)
 -- (402.2861pt, -77.45654pt) .. controls (402.1952pt, -77.52124pt) and (402.0833pt, -77.57953pt) .. (401.9505pt, -77.63129pt)
 -- (401.9505pt, -77.63129pt) .. controls (401.9644pt, -77.66364pt) and (402.0134pt, -77.69604pt) .. (402.0973pt, -77.72839pt)
 -- (402.0973pt, -77.72839pt) .. controls (402.1812pt, -77.76074pt) and (402.2686pt, -77.78015pt) .. (402.3595pt, -77.78662pt)
 -- (402.3595pt, -77.78662pt) .. controls (402.5133pt, -77.78662pt) and (402.6497pt, -77.72839pt) .. (402.7685pt, -77.61188pt)
 -- (402.7685pt, -77.61188pt) .. controls (402.8874pt, -77.49536pt) and (402.9783pt, -77.35944pt) .. (403.0412pt, -77.2041pt)
 -- (403.0412pt, -77.2041pt) .. controls (403.4677pt, -75.7478pt) and (403.6809pt, -74.9032pt) .. (403.6809pt, -74.67017pt)
 -- (403.6809pt, -74.67017pt) .. controls (403.6809pt, -74.43719pt) and (403.5027pt, -74.32068pt) .. (403.1461pt, -74.32068pt)
 -- (403.1461pt, -74.32068pt) .. controls (402.8943pt, -74.32068pt) and (402.6427pt, -74.39508pt) .. (402.391pt, -74.54395pt)
 -- (402.391pt, -74.54395pt) .. controls (402.1393pt, -74.69281pt) and (401.94pt, -74.93555pt) .. (401.7932pt, -75.27209pt)
 -- (401.7932pt, -75.27209pt) .. controls (401.7652pt, -75.36273pt) and (401.7407pt, -75.41772pt) .. (401.7197pt, -75.43713pt)
 -- (401.7197pt, -75.43713pt) .. controls (401.6988pt, -75.4566pt) and (401.6288pt, -75.46631pt) .. (401.51pt, -75.46631pt)
 -- (401.51pt, -75.46631pt)
 -- (401.4471pt, -75.46631pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(405.0433pt, -72.79645pt) .. controls (404.8825pt, -72.79645pt) and (404.6552pt, -72.72198pt) .. (404.3616pt, -72.57312pt)
 -- (404.3616pt, -72.57312pt) .. controls (404.0679pt, -72.42426pt) and (403.8477pt, -72.34662pt) .. (403.7008pt, -72.34015pt)
 -- (403.7008pt, -72.34015pt) .. controls (403.4631pt, -72.34015pt) and (403.2219pt, -72.45343pt) .. (402.9772pt, -72.67993pt)
 -- (402.9772pt, -72.67993pt)
 -- (402.8513pt, -72.79645pt)
 -- (402.8513pt, -72.79645pt)
 -- (402.6521pt, -72.63141pt)
 -- (402.6521pt, -72.63141pt) .. controls (402.6241pt, -72.612pt) and (402.5927pt, -72.58929pt) .. (402.5577pt, -72.56342pt)
 -- (402.5577pt, -72.56342pt) .. controls (402.5227pt, -72.53754pt) and (402.4948pt, -72.51166pt) .. (402.4738pt, -72.48578pt)
 -- (402.4738pt, -72.48578pt)
 -- (402.4528pt, -72.46637pt)
 -- (402.4528pt, -72.46637pt) .. controls (402.8863pt, -72.01331pt) and (403.1275pt, -71.7641pt) .. (403.1765pt, -71.71881pt)
 -- (403.1765pt, -71.71881pt) .. controls (403.4142pt, -71.51813pt) and (403.6414pt, -71.41785pt) .. (403.8582pt, -71.41785pt)
 -- (403.8582pt, -71.41785pt) .. controls (403.9211pt, -71.41785pt) and (403.97pt, -71.42108pt) .. (404.005pt, -71.42755pt)
 -- (404.005pt, -71.42755pt) .. controls (404.1309pt, -71.45343pt) and (404.3266pt, -71.5343pt) .. (404.5923pt, -71.67023pt)
 -- (404.5923pt, -71.67023pt) .. controls (404.858pt, -71.80615pt) and (405.0643pt, -71.87415pt) .. (405.2111pt, -71.87415pt)
 -- (405.2111pt, -71.87415pt) .. controls (405.4488pt, -71.87415pt) and (405.69pt, -71.76086pt) .. (405.9348pt, -71.5343pt)
 -- (405.9348pt, -71.5343pt)
 -- (406.0606pt, -71.41785pt)
 -- (406.0606pt, -71.41785pt)
 -- (406.2599pt, -71.58289pt)
 -- (406.2599pt, -71.58289pt) .. controls (406.2878pt, -71.60229pt) and (406.3193pt, -71.62494pt) .. (406.3542pt, -71.65082pt)
 -- (406.3542pt, -71.65082pt) .. controls (406.3892pt, -71.6767pt) and (406.4172pt, -71.70258pt) .. (406.4381pt, -71.72852pt)
 -- (406.4381pt, -71.72852pt)
 -- (406.4591pt, -71.74792pt)
 -- (406.4591pt, -71.74792pt) .. controls (406.0256pt, -72.20099pt) and (405.7844pt, -72.4502pt) .. (405.7355pt, -72.49548pt)
 -- (405.7355pt, -72.49548pt) .. controls (405.4977pt, -72.69611pt) and (405.267pt, -72.79645pt) .. (405.0433pt, -72.79645pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(405.0433pt, -72.79645pt) .. controls (404.8825pt, -72.79645pt) and (404.6552pt, -72.72198pt) .. (404.3616pt, -72.57312pt)
 -- (404.3616pt, -72.57312pt) .. controls (404.0679pt, -72.42426pt) and (403.8477pt, -72.34662pt) .. (403.7008pt, -72.34015pt)
 -- (403.7008pt, -72.34015pt) .. controls (403.4631pt, -72.34015pt) and (403.2219pt, -72.45343pt) .. (402.9772pt, -72.67993pt)
 -- (402.9772pt, -72.67993pt)
 -- (402.8513pt, -72.79645pt)
 -- (402.8513pt, -72.79645pt)
 -- (402.6521pt, -72.63141pt)
 -- (402.6521pt, -72.63141pt) .. controls (402.6241pt, -72.612pt) and (402.5927pt, -72.58929pt) .. (402.5577pt, -72.56342pt)
 -- (402.5577pt, -72.56342pt) .. controls (402.5227pt, -72.53754pt) and (402.4948pt, -72.51166pt) .. (402.4738pt, -72.48578pt)
 -- (402.4738pt, -72.48578pt)
 -- (402.4528pt, -72.46637pt)
 -- (402.4528pt, -72.46637pt) .. controls (402.8863pt, -72.01331pt) and (403.1275pt, -71.7641pt) .. (403.1765pt, -71.71881pt)
 -- (403.1765pt, -71.71881pt) .. controls (403.4142pt, -71.51813pt) and (403.6414pt, -71.41785pt) .. (403.8582pt, -71.41785pt)
 -- (403.8582pt, -71.41785pt) .. controls (403.9211pt, -71.41785pt) and (403.97pt, -71.42108pt) .. (404.005pt, -71.42755pt)
 -- (404.005pt, -71.42755pt) .. controls (404.1309pt, -71.45343pt) and (404.3266pt, -71.5343pt) .. (404.5923pt, -71.67023pt)
 -- (404.5923pt, -71.67023pt) .. controls (404.858pt, -71.80615pt) and (405.0643pt, -71.87415pt) .. (405.2111pt, -71.87415pt)
 -- (405.2111pt, -71.87415pt) .. controls (405.4488pt, -71.87415pt) and (405.69pt, -71.76086pt) .. (405.9348pt, -71.5343pt)
 -- (405.9348pt, -71.5343pt)
 -- (406.0606pt, -71.41785pt)
 -- (406.0606pt, -71.41785pt)
 -- (406.2599pt, -71.58289pt)
 -- (406.2599pt, -71.58289pt) .. controls (406.2878pt, -71.60229pt) and (406.3193pt, -71.62494pt) .. (406.3542pt, -71.65082pt)
 -- (406.3542pt, -71.65082pt) .. controls (406.3892pt, -71.6767pt) and (406.4172pt, -71.70258pt) .. (406.4381pt, -71.72852pt)
 -- (406.4381pt, -71.72852pt)
 -- (406.4591pt, -71.74792pt)
 -- (406.4591pt, -71.74792pt) .. controls (406.0256pt, -72.20099pt) and (405.7844pt, -72.4502pt) .. (405.7355pt, -72.49548pt)
 -- (405.7355pt, -72.49548pt) .. controls (405.4977pt, -72.69611pt) and (405.267pt, -72.79645pt) .. (405.0433pt, -72.79645pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(409.5078pt, -69.4718pt) -- (409.4114pt, -69.5061pt)
 -- (409.4114pt, -69.5061pt) .. controls (409.3422pt, -69.52899pt) and (409.2434pt, -69.55188pt) .. (409.1148pt, -69.57477pt)
 -- (409.1148pt, -69.57477pt) .. controls (408.9863pt, -69.5976pt) and (408.843pt, -69.61365pt) .. (408.6848pt, -69.6228pt)
 -- (408.6848pt, -69.6228pt)
 -- (408.5439pt, -69.6228pt)
 -- (408.5439pt, -69.6228pt)
 -- (408.5439pt, -69.30707pt)
 -- (408.5439pt, -69.30707pt)
 -- (408.6848pt, -69.30707pt)
 -- (408.6848pt, -69.30707pt) .. controls (408.9171pt, -69.29791pt) and (409.1321pt, -69.26355pt) .. (409.3299pt, -69.2041pt)
 -- (409.3299pt, -69.2041pt) .. controls (409.5276pt, -69.14459pt) and (409.666pt, -69.08966pt) .. (409.7451pt, -69.03937pt)
 -- (409.7451pt, -69.03937pt) .. controls (409.8242pt, -68.98901pt) and (409.8934pt, -68.93866pt) .. (409.9527pt, -68.88837pt)
 -- (409.9527pt, -68.88837pt) .. controls (409.9626pt, -68.87463pt) and (409.9923pt, -68.86774pt) .. (410.0417pt, -68.86774pt)
 -- (410.0417pt, -68.86774pt) .. controls (410.0862pt, -68.86774pt) and (410.1282pt, -68.88147pt) .. (410.1678pt, -68.90894pt)
 -- (410.1678pt, -68.90894pt)
 -- (410.1678pt, -70.96124pt)
 -- (410.1678pt, -70.96124pt)
 -- (410.1752pt, -73.02045pt)
 -- (410.1752pt, -73.02045pt) .. controls (410.2098pt, -73.05249pt) and (410.2394pt, -73.07306pt) .. (410.2641pt, -73.08221pt)
 -- (410.2641pt, -73.08221pt) .. controls (410.2888pt, -73.09137pt) and (410.3482pt, -73.10052pt) .. (410.4421pt, -73.10968pt)
 -- (410.4421pt, -73.10968pt) .. controls (410.536pt, -73.11884pt) and (410.6893pt, -73.12341pt) .. (410.9018pt, -73.12341pt)
 -- (410.9018pt, -73.12341pt)
 -- (411.0946pt, -73.12341pt)
 -- (411.0946pt, -73.12341pt)
 -- (411.0946pt, -73.43915pt)
 -- (411.0946pt, -73.43915pt)
 -- (411.013pt, -73.43915pt)
 -- (411.013pt, -73.43915pt) .. controls (410.9092pt, -73.42542pt) and (410.5162pt, -73.41858pt) .. (409.8341pt, -73.41858pt)
 -- (409.8341pt, -73.41858pt) .. controls (409.1618pt, -73.41858pt) and (408.7738pt, -73.42542pt) .. (408.67pt, -73.43915pt)
 -- (408.67pt, -73.43915pt)
 -- (408.581pt, -73.43915pt)
 -- (408.581pt, -73.43915pt)
 -- (408.581pt, -73.12341pt)
 -- (408.581pt, -73.12341pt)
 -- (408.7738pt, -73.12341pt)
 -- (408.7738pt, -73.12341pt) .. controls (408.8825pt, -73.12341pt) and (408.9764pt, -73.12341pt) .. (409.0555pt, -73.12341pt)
 -- (409.0555pt, -73.12341pt) .. controls (409.1346pt, -73.12341pt) and (409.1964pt, -73.12109pt) .. (409.2409pt, -73.11652pt)
 -- (409.2409pt, -73.11652pt) .. controls (409.2854pt, -73.11194pt) and (409.3249pt, -73.1051pt) .. (409.3595pt, -73.09595pt)
 -- (409.3595pt, -73.09595pt) .. controls (409.3941pt, -73.08679pt) and (409.4139pt, -73.08221pt) .. (409.4189pt, -73.08221pt)
 -- (409.4189pt, -73.08221pt) .. controls (409.4238pt, -73.08221pt) and (409.4386pt, -73.0708pt) .. (409.4633pt, -73.04791pt)
 -- (409.4633pt, -73.04791pt) .. controls (409.4881pt, -73.02502pt) and (409.5029pt, -73.01587pt) .. (409.5078pt, -73.02045pt)
 -- (409.5078pt, -73.02045pt)
 -- (409.5078pt, -69.4718pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(409.5078pt, -69.4718pt) -- (409.4114pt, -69.5061pt)
 -- (409.4114pt, -69.5061pt) .. controls (409.3422pt, -69.52899pt) and (409.2434pt, -69.55188pt) .. (409.1148pt, -69.57477pt)
 -- (409.1148pt, -69.57477pt) .. controls (408.9863pt, -69.5976pt) and (408.843pt, -69.61365pt) .. (408.6848pt, -69.6228pt)
 -- (408.6848pt, -69.6228pt)
 -- (408.5439pt, -69.6228pt)
 -- (408.5439pt, -69.6228pt)
 -- (408.5439pt, -69.30707pt)
 -- (408.5439pt, -69.30707pt)
 -- (408.6848pt, -69.30707pt)
 -- (408.6848pt, -69.30707pt) .. controls (408.9171pt, -69.29791pt) and (409.1321pt, -69.26355pt) .. (409.3299pt, -69.2041pt)
 -- (409.3299pt, -69.2041pt) .. controls (409.5276pt, -69.14459pt) and (409.666pt, -69.08966pt) .. (409.7451pt, -69.03937pt)
 -- (409.7451pt, -69.03937pt) .. controls (409.8242pt, -68.98901pt) and (409.8934pt, -68.93866pt) .. (409.9527pt, -68.88837pt)
 -- (409.9527pt, -68.88837pt) .. controls (409.9626pt, -68.87463pt) and (409.9923pt, -68.86774pt) .. (410.0417pt, -68.86774pt)
 -- (410.0417pt, -68.86774pt) .. controls (410.0862pt, -68.86774pt) and (410.1282pt, -68.88147pt) .. (410.1678pt, -68.90894pt)
 -- (410.1678pt, -68.90894pt)
 -- (410.1678pt, -70.96124pt)
 -- (410.1678pt, -70.96124pt)
 -- (410.1752pt, -73.02045pt)
 -- (410.1752pt, -73.02045pt) .. controls (410.2098pt, -73.05249pt) and (410.2394pt, -73.07306pt) .. (410.2641pt, -73.08221pt)
 -- (410.2641pt, -73.08221pt) .. controls (410.2888pt, -73.09137pt) and (410.3482pt, -73.10052pt) .. (410.4421pt, -73.10968pt)
 -- (410.4421pt, -73.10968pt) .. controls (410.536pt, -73.11884pt) and (410.6893pt, -73.12341pt) .. (410.9018pt, -73.12341pt)
 -- (410.9018pt, -73.12341pt)
 -- (411.0946pt, -73.12341pt)
 -- (411.0946pt, -73.12341pt)
 -- (411.0946pt, -73.43915pt)
 -- (411.0946pt, -73.43915pt)
 -- (411.013pt, -73.43915pt)
 -- (411.013pt, -73.43915pt) .. controls (410.9092pt, -73.42542pt) and (410.5162pt, -73.41858pt) .. (409.8341pt, -73.41858pt)
 -- (409.8341pt, -73.41858pt) .. controls (409.1618pt, -73.41858pt) and (408.7738pt, -73.42542pt) .. (408.67pt, -73.43915pt)
 -- (408.67pt, -73.43915pt)
 -- (408.581pt, -73.43915pt)
 -- (408.581pt, -73.43915pt)
 -- (408.581pt, -73.12341pt)
 -- (408.581pt, -73.12341pt)
 -- (408.7738pt, -73.12341pt)
 -- (408.7738pt, -73.12341pt) .. controls (408.8825pt, -73.12341pt) and (408.9764pt, -73.12341pt) .. (409.0555pt, -73.12341pt)
 -- (409.0555pt, -73.12341pt) .. controls (409.1346pt, -73.12341pt) and (409.1964pt, -73.12109pt) .. (409.2409pt, -73.11652pt)
 -- (409.2409pt, -73.11652pt) .. controls (409.2854pt, -73.11194pt) and (409.3249pt, -73.1051pt) .. (409.3595pt, -73.09595pt)
 -- (409.3595pt, -73.09595pt) .. controls (409.3941pt, -73.08679pt) and (409.4139pt, -73.08221pt) .. (409.4189pt, -73.08221pt)
 -- (409.4189pt, -73.08221pt) .. controls (409.4238pt, -73.08221pt) and (409.4386pt, -73.0708pt) .. (409.4633pt, -73.04791pt)
 -- (409.4633pt, -73.04791pt) .. controls (409.4881pt, -73.02502pt) and (409.5029pt, -73.01587pt) .. (409.5078pt, -73.02045pt)
 -- (409.5078pt, -73.02045pt)
 -- (409.5078pt, -69.4718pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(412.2143pt, -73.19891pt) .. controls (412.2143pt, -73.19891pt) and (412.2143pt, -73.14172pt) .. (412.2143pt, -73.02728pt)
 -- (412.2143pt, -73.02728pt) .. controls (412.2143pt, -72.9129pt) and (412.2538pt, -72.81451pt) .. (412.3329pt, -72.73218pt)
 -- (412.3329pt, -72.73218pt) .. controls (412.412pt, -72.64978pt) and (412.5182pt, -72.60858pt) .. (412.6517pt, -72.60858pt)
 -- (412.6517pt, -72.60858pt) .. controls (412.7901pt, -72.60858pt) and (412.9137pt, -72.66583pt) .. (413.0225pt, -72.78021pt)
 -- (413.0225pt, -72.78021pt) .. controls (413.1312pt, -72.89459pt) and (413.1881pt, -73.09595pt) .. (413.193pt, -73.38422pt)
 -- (413.193pt, -73.38422pt) .. controls (413.193pt, -73.54437pt) and (413.1708pt, -73.69995pt) .. (413.1263pt, -73.85101pt)
 -- (413.1263pt, -73.85101pt) .. controls (413.0818pt, -74.00201pt) and (413.0299pt, -74.13239pt) .. (412.9706pt, -74.24225pt)
 -- (412.9706pt, -74.24225pt) .. controls (412.9113pt, -74.35205pt) and (412.847pt, -74.44586pt) .. (412.7778pt, -74.52368pt)
 -- (412.7778pt, -74.52368pt) .. controls (412.7086pt, -74.60144pt) and (412.6493pt, -74.66321pt) .. (412.5998pt, -74.70898pt)
 -- (412.5998pt, -74.70898pt) .. controls (412.5504pt, -74.75476pt) and (412.5182pt, -74.77533pt) .. (412.5034pt, -74.77075pt)
 -- (412.5034pt, -74.77075pt) .. controls (412.4837pt, -74.77075pt) and (412.4515pt, -74.75018pt) .. (412.407pt, -74.70898pt)
 -- (412.407pt, -74.70898pt) .. controls (412.3625pt, -74.66779pt) and (412.3403pt, -74.63806pt) .. (412.3403pt, -74.61975pt)
 -- (412.3403pt, -74.61975pt) .. controls (412.3403pt, -74.60144pt) and (412.3675pt, -74.56482pt) .. (412.4219pt, -74.50995pt)
 -- (412.4219pt, -74.50995pt) .. controls (412.4763pt, -74.45502pt) and (412.538pt, -74.38635pt) .. (412.6072pt, -74.30402pt)
 -- (412.6072pt, -74.30402pt) .. controls (412.6765pt, -74.22162pt) and (412.7407pt, -74.10724pt) .. (412.8pt, -73.96082pt)
 -- (412.8pt, -73.96082pt) .. controls (412.8593pt, -73.81439pt) and (412.8989pt, -73.64734pt) .. (412.9187pt, -73.45972pt)
 -- (412.9187pt, -73.45972pt)
 -- (412.9187pt, -73.37738pt)
 -- (412.9187pt, -73.37738pt)
 -- (412.9113pt, -73.38422pt)
 -- (412.9113pt, -73.38422pt) .. controls (412.9014pt, -73.38879pt) and (412.889pt, -73.39337pt) .. (412.8742pt, -73.39795pt)
 -- (412.8742pt, -73.39795pt) .. controls (412.8593pt, -73.40253pt) and (412.8445pt, -73.40942pt) .. (412.8297pt, -73.41858pt)
 -- (412.8297pt, -73.41858pt) .. controls (412.8148pt, -73.42773pt) and (412.7926pt, -73.43231pt) .. (412.7629pt, -73.43231pt)
 -- (412.7629pt, -73.43231pt) .. controls (412.7333pt, -73.43231pt) and (412.7036pt, -73.43457pt) .. (412.674pt, -73.43915pt)
 -- (412.674pt, -73.43915pt) .. controls (412.5405pt, -73.43915pt) and (412.4318pt, -73.40027pt) .. (412.3477pt, -73.32245pt)
 -- (412.3477pt, -73.32245pt)
 -- (412.2143pt, -73.19891pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(412.2143pt, -73.19891pt) .. controls (412.2143pt, -73.19891pt) and (412.2143pt, -73.14172pt) .. (412.2143pt, -73.02728pt)
 -- (412.2143pt, -73.02728pt) .. controls (412.2143pt, -72.9129pt) and (412.2538pt, -72.81451pt) .. (412.3329pt, -72.73218pt)
 -- (412.3329pt, -72.73218pt) .. controls (412.412pt, -72.64978pt) and (412.5182pt, -72.60858pt) .. (412.6517pt, -72.60858pt)
 -- (412.6517pt, -72.60858pt) .. controls (412.7901pt, -72.60858pt) and (412.9137pt, -72.66583pt) .. (413.0225pt, -72.78021pt)
 -- (413.0225pt, -72.78021pt) .. controls (413.1312pt, -72.89459pt) and (413.1881pt, -73.09595pt) .. (413.193pt, -73.38422pt)
 -- (413.193pt, -73.38422pt) .. controls (413.193pt, -73.54437pt) and (413.1708pt, -73.69995pt) .. (413.1263pt, -73.85101pt)
 -- (413.1263pt, -73.85101pt) .. controls (413.0818pt, -74.00201pt) and (413.0299pt, -74.13239pt) .. (412.9706pt, -74.24225pt)
 -- (412.9706pt, -74.24225pt) .. controls (412.9113pt, -74.35205pt) and (412.847pt, -74.44586pt) .. (412.7778pt, -74.52368pt)
 -- (412.7778pt, -74.52368pt) .. controls (412.7086pt, -74.60144pt) and (412.6493pt, -74.66321pt) .. (412.5998pt, -74.70898pt)
 -- (412.5998pt, -74.70898pt) .. controls (412.5504pt, -74.75476pt) and (412.5182pt, -74.77533pt) .. (412.5034pt, -74.77075pt)
 -- (412.5034pt, -74.77075pt) .. controls (412.4837pt, -74.77075pt) and (412.4515pt, -74.75018pt) .. (412.407pt, -74.70898pt)
 -- (412.407pt, -74.70898pt) .. controls (412.3625pt, -74.66779pt) and (412.3403pt, -74.63806pt) .. (412.3403pt, -74.61975pt)
 -- (412.3403pt, -74.61975pt) .. controls (412.3403pt, -74.60144pt) and (412.3675pt, -74.56482pt) .. (412.4219pt, -74.50995pt)
 -- (412.4219pt, -74.50995pt) .. controls (412.4763pt, -74.45502pt) and (412.538pt, -74.38635pt) .. (412.6072pt, -74.30402pt)
 -- (412.6072pt, -74.30402pt) .. controls (412.6765pt, -74.22162pt) and (412.7407pt, -74.10724pt) .. (412.8pt, -73.96082pt)
 -- (412.8pt, -73.96082pt) .. controls (412.8593pt, -73.81439pt) and (412.8989pt, -73.64734pt) .. (412.9187pt, -73.45972pt)
 -- (412.9187pt, -73.45972pt)
 -- (412.9187pt, -73.37738pt)
 -- (412.9187pt, -73.37738pt)
 -- (412.9113pt, -73.38422pt)
 -- (412.9113pt, -73.38422pt) .. controls (412.9014pt, -73.38879pt) and (412.889pt, -73.39337pt) .. (412.8742pt, -73.39795pt)
 -- (412.8742pt, -73.39795pt) .. controls (412.8593pt, -73.40253pt) and (412.8445pt, -73.40942pt) .. (412.8297pt, -73.41858pt)
 -- (412.8297pt, -73.41858pt) .. controls (412.8148pt, -73.42773pt) and (412.7926pt, -73.43231pt) .. (412.7629pt, -73.43231pt)
 -- (412.7629pt, -73.43231pt) .. controls (412.7333pt, -73.43231pt) and (412.7036pt, -73.43457pt) .. (412.674pt, -73.43915pt)
 -- (412.674pt, -73.43915pt) .. controls (412.5405pt, -73.43915pt) and (412.4318pt, -73.40027pt) .. (412.3477pt, -73.32245pt)
 -- (412.3477pt, -73.32245pt)
 -- (412.2143pt, -73.19891pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(415.2766pt, -69.4718pt) -- (415.1802pt, -69.5061pt)
 -- (415.1802pt, -69.5061pt) .. controls (415.111pt, -69.52899pt) and (415.0121pt, -69.55188pt) .. (414.8836pt, -69.57477pt)
 -- (414.8836pt, -69.57477pt) .. controls (414.7551pt, -69.5976pt) and (414.6117pt, -69.61365pt) .. (414.4536pt, -69.6228pt)
 -- (414.4536pt, -69.6228pt)
 -- (414.3127pt, -69.6228pt)
 -- (414.3127pt, -69.6228pt)
 -- (414.3127pt, -69.30707pt)
 -- (414.3127pt, -69.30707pt)
 -- (414.4536pt, -69.30707pt)
 -- (414.4536pt, -69.30707pt) .. controls (414.6859pt, -69.29791pt) and (414.9009pt, -69.26355pt) .. (415.0986pt, -69.2041pt)
 -- (415.0986pt, -69.2041pt) .. controls (415.2964pt, -69.14459pt) and (415.4348pt, -69.08966pt) .. (415.5139pt, -69.03937pt)
 -- (415.5139pt, -69.03937pt) .. controls (415.593pt, -68.98901pt) and (415.6622pt, -68.93866pt) .. (415.7215pt, -68.88837pt)
 -- (415.7215pt, -68.88837pt) .. controls (415.7314pt, -68.87463pt) and (415.761pt, -68.86774pt) .. (415.8105pt, -68.86774pt)
 -- (415.8105pt, -68.86774pt) .. controls (415.8549pt, -68.86774pt) and (415.897pt, -68.88147pt) .. (415.9365pt, -68.90894pt)
 -- (415.9365pt, -68.90894pt)
 -- (415.9365pt, -70.96124pt)
 -- (415.9365pt, -70.96124pt)
 -- (415.9439pt, -73.02045pt)
 -- (415.9439pt, -73.02045pt) .. controls (415.9785pt, -73.05249pt) and (416.0082pt, -73.07306pt) .. (416.0329pt, -73.08221pt)
 -- (416.0329pt, -73.08221pt) .. controls (416.0576pt, -73.09137pt) and (416.1169pt, -73.10052pt) .. (416.2109pt, -73.10968pt)
 -- (416.2109pt, -73.10968pt) .. controls (416.3048pt, -73.11884pt) and (416.458pt, -73.12341pt) .. (416.6706pt, -73.12341pt)
 -- (416.6706pt, -73.12341pt)
 -- (416.8634pt, -73.12341pt)
 -- (416.8634pt, -73.12341pt)
 -- (416.8634pt, -73.43915pt)
 -- (416.8634pt, -73.43915pt)
 -- (416.7818pt, -73.43915pt)
 -- (416.7818pt, -73.43915pt) .. controls (416.678pt, -73.42542pt) and (416.285pt, -73.41858pt) .. (415.6028pt, -73.41858pt)
 -- (415.6028pt, -73.41858pt) .. controls (414.9306pt, -73.41858pt) and (414.5425pt, -73.42542pt) .. (414.4387pt, -73.43915pt)
 -- (414.4387pt, -73.43915pt)
 -- (414.3497pt, -73.43915pt)
 -- (414.3497pt, -73.43915pt)
 -- (414.3497pt, -73.12341pt)
 -- (414.3497pt, -73.12341pt)
 -- (414.5425pt, -73.12341pt)
 -- (414.5425pt, -73.12341pt) .. controls (414.6513pt, -73.12341pt) and (414.7452pt, -73.12341pt) .. (414.8243pt, -73.12341pt)
 -- (414.8243pt, -73.12341pt) .. controls (414.9034pt, -73.12341pt) and (414.9652pt, -73.12109pt) .. (415.0097pt, -73.11652pt)
 -- (415.0097pt, -73.11652pt) .. controls (415.0541pt, -73.11194pt) and (415.0937pt, -73.1051pt) .. (415.1283pt, -73.09595pt)
 -- (415.1283pt, -73.09595pt) .. controls (415.1629pt, -73.08679pt) and (415.1827pt, -73.08221pt) .. (415.1876pt, -73.08221pt)
 -- (415.1876pt, -73.08221pt) .. controls (415.1926pt, -73.08221pt) and (415.2074pt, -73.0708pt) .. (415.2321pt, -73.04791pt)
 -- (415.2321pt, -73.04791pt) .. controls (415.2568pt, -73.02502pt) and (415.2717pt, -73.01587pt) .. (415.2766pt, -73.02045pt)
 -- (415.2766pt, -73.02045pt)
 -- (415.2766pt, -69.4718pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(415.2766pt, -69.4718pt) -- (415.1802pt, -69.5061pt)
 -- (415.1802pt, -69.5061pt) .. controls (415.111pt, -69.52899pt) and (415.0121pt, -69.55188pt) .. (414.8836pt, -69.57477pt)
 -- (414.8836pt, -69.57477pt) .. controls (414.7551pt, -69.5976pt) and (414.6117pt, -69.61365pt) .. (414.4536pt, -69.6228pt)
 -- (414.4536pt, -69.6228pt)
 -- (414.3127pt, -69.6228pt)
 -- (414.3127pt, -69.6228pt)
 -- (414.3127pt, -69.30707pt)
 -- (414.3127pt, -69.30707pt)
 -- (414.4536pt, -69.30707pt)
 -- (414.4536pt, -69.30707pt) .. controls (414.6859pt, -69.29791pt) and (414.9009pt, -69.26355pt) .. (415.0986pt, -69.2041pt)
 -- (415.0986pt, -69.2041pt) .. controls (415.2964pt, -69.14459pt) and (415.4348pt, -69.08966pt) .. (415.5139pt, -69.03937pt)
 -- (415.5139pt, -69.03937pt) .. controls (415.593pt, -68.98901pt) and (415.6622pt, -68.93866pt) .. (415.7215pt, -68.88837pt)
 -- (415.7215pt, -68.88837pt) .. controls (415.7314pt, -68.87463pt) and (415.761pt, -68.86774pt) .. (415.8105pt, -68.86774pt)
 -- (415.8105pt, -68.86774pt) .. controls (415.8549pt, -68.86774pt) and (415.897pt, -68.88147pt) .. (415.9365pt, -68.90894pt)
 -- (415.9365pt, -68.90894pt)
 -- (415.9365pt, -70.96124pt)
 -- (415.9365pt, -70.96124pt)
 -- (415.9439pt, -73.02045pt)
 -- (415.9439pt, -73.02045pt) .. controls (415.9785pt, -73.05249pt) and (416.0082pt, -73.07306pt) .. (416.0329pt, -73.08221pt)
 -- (416.0329pt, -73.08221pt) .. controls (416.0576pt, -73.09137pt) and (416.1169pt, -73.10052pt) .. (416.2109pt, -73.10968pt)
 -- (416.2109pt, -73.10968pt) .. controls (416.3048pt, -73.11884pt) and (416.458pt, -73.12341pt) .. (416.6706pt, -73.12341pt)
 -- (416.6706pt, -73.12341pt)
 -- (416.8634pt, -73.12341pt)
 -- (416.8634pt, -73.12341pt)
 -- (416.8634pt, -73.43915pt)
 -- (416.8634pt, -73.43915pt)
 -- (416.7818pt, -73.43915pt)
 -- (416.7818pt, -73.43915pt) .. controls (416.678pt, -73.42542pt) and (416.285pt, -73.41858pt) .. (415.6028pt, -73.41858pt)
 -- (415.6028pt, -73.41858pt) .. controls (414.9306pt, -73.41858pt) and (414.5425pt, -73.42542pt) .. (414.4387pt, -73.43915pt)
 -- (414.4387pt, -73.43915pt)
 -- (414.3497pt, -73.43915pt)
 -- (414.3497pt, -73.43915pt)
 -- (414.3497pt, -73.12341pt)
 -- (414.3497pt, -73.12341pt)
 -- (414.5425pt, -73.12341pt)
 -- (414.5425pt, -73.12341pt) .. controls (414.6513pt, -73.12341pt) and (414.7452pt, -73.12341pt) .. (414.8243pt, -73.12341pt)
 -- (414.8243pt, -73.12341pt) .. controls (414.9034pt, -73.12341pt) and (414.9652pt, -73.12109pt) .. (415.0097pt, -73.11652pt)
 -- (415.0097pt, -73.11652pt) .. controls (415.0541pt, -73.11194pt) and (415.0937pt, -73.1051pt) .. (415.1283pt, -73.09595pt)
 -- (415.1283pt, -73.09595pt) .. controls (415.1629pt, -73.08679pt) and (415.1827pt, -73.08221pt) .. (415.1876pt, -73.08221pt)
 -- (415.1876pt, -73.08221pt) .. controls (415.1926pt, -73.08221pt) and (415.2074pt, -73.0708pt) .. (415.2321pt, -73.04791pt)
 -- (415.2321pt, -73.04791pt) .. controls (415.2568pt, -73.02502pt) and (415.2717pt, -73.01587pt) .. (415.2766pt, -73.02045pt)
 -- (415.2766pt, -73.02045pt)
 -- (415.2766pt, -69.4718pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(408.7367pt, -78.14581pt) .. controls (408.6032pt, -78.14581pt) and (408.4969pt, -78.10461pt) .. (408.4178pt, -78.02228pt)
 -- (408.4178pt, -78.02228pt) .. controls (408.3387pt, -77.93988pt) and (408.2992pt, -77.83923pt) .. (408.2992pt, -77.72028pt)
 -- (408.2992pt, -77.72028pt) .. controls (408.2992pt, -77.39539pt) and (408.4302pt, -77.11395pt) .. (408.6922pt, -76.87598pt)
 -- (408.6922pt, -76.87598pt) .. controls (408.9542pt, -76.63806pt) and (409.2804pt, -76.51904pt) .. (409.671pt, -76.51904pt)
 -- (409.671pt, -76.51904pt) .. controls (410.1208pt, -76.51904pt) and (410.4965pt, -76.64716pt) .. (410.798pt, -76.90344pt)
 -- (410.798pt, -76.90344pt) .. controls (411.0995pt, -77.15967pt) and (411.2528pt, -77.49146pt) .. (411.2577pt, -77.89874pt)
 -- (411.2577pt, -77.89874pt) .. controls (411.2577pt, -78.09546pt) and (411.2083pt, -78.28308pt) .. (411.1094pt, -78.46155pt)
 -- (411.1094pt, -78.46155pt) .. controls (411.0106pt, -78.64001pt) and (410.8919pt, -78.79559pt) .. (410.7535pt, -78.92828pt)
 -- (410.7535pt, -78.92828pt) .. controls (410.6151pt, -79.06104pt) and (410.4174pt, -79.23035pt) .. (410.1603pt, -79.43622pt)
 -- (410.1603pt, -79.43622pt) .. controls (409.9824pt, -79.57812pt) and (409.7352pt, -79.78857pt) .. (409.4189pt, -80.06775pt)
 -- (409.4189pt, -80.06775pt)
 -- (408.9814pt, -80.45209pt)
 -- (408.9814pt, -80.45209pt)
 -- (409.5449pt, -80.45898pt)
 -- (409.5449pt, -80.45898pt) .. controls (410.321pt, -80.45898pt) and (410.7337pt, -80.44751pt) .. (410.7832pt, -80.42462pt)
 -- (410.7832pt, -80.42462pt) .. controls (410.8178pt, -80.41553pt) and (410.8771pt, -80.21185pt) .. (410.9612pt, -79.81378pt)
 -- (410.9612pt, -79.81378pt)
 -- (410.9612pt, -79.79315pt)
 -- (410.9612pt, -79.79315pt)
 -- (411.2577pt, -79.79315pt)
 -- (411.2577pt, -79.79315pt)
 -- (411.2577pt, -79.81378pt)
 -- (411.2577pt, -79.81378pt) .. controls (411.2528pt, -79.82751pt) and (411.2206pt, -80.03571pt) .. (411.1613pt, -80.43835pt)
 -- (411.1613pt, -80.43835pt) .. controls (411.102pt, -80.84106pt) and (411.0649pt, -81.05157pt) .. (411.0501pt, -81.06989pt)
 -- (411.0501pt, -81.06989pt)
 -- (411.0501pt, -81.09045pt)
 -- (411.0501pt, -81.09045pt)
 -- (408.2992pt, -81.09045pt)
 -- (408.2992pt, -81.09045pt)
 -- (408.2992pt, -80.96002pt)
 -- (408.2992pt, -80.96002pt)
 -- (408.2992pt, -80.87769pt)
 -- (408.2992pt, -80.87769pt) .. controls (408.2992pt, -80.84564pt) and (408.314pt, -80.81134pt) .. (408.3437pt, -80.77472pt)
 -- (408.3437pt, -80.77472pt) .. controls (408.3734pt, -80.7381pt) and (408.4475pt, -80.65802pt) .. (408.5661pt, -80.53448pt)
 -- (408.5661pt, -80.53448pt) .. controls (408.7095pt, -80.38806pt) and (408.8331pt, -80.25989pt) .. (408.9369pt, -80.15009pt)
 -- (408.9369pt, -80.15009pt) .. controls (408.9814pt, -80.10431pt) and (409.0654pt, -80.01965pt) .. (409.189pt, -79.89612pt)
 -- (409.189pt, -79.89612pt) .. controls (409.3126pt, -79.77258pt) and (409.3966pt, -79.68793pt) .. (409.4411pt, -79.64215pt)
 -- (409.4411pt, -79.64215pt) .. controls (409.4856pt, -79.59637pt) and (409.5573pt, -79.52087pt) .. (409.6561pt, -79.41565pt)
 -- (409.6561pt, -79.41565pt) .. controls (409.755pt, -79.31042pt) and (409.8242pt, -79.2326pt) .. (409.8637pt, -79.18225pt)
 -- (409.8637pt, -79.18225pt) .. controls (409.9033pt, -79.13196pt) and (409.9601pt, -79.06329pt) .. (410.0343pt, -78.97638pt)
 -- (410.0343pt, -78.97638pt) .. controls (410.1084pt, -78.8894pt) and (410.1603pt, -78.81622pt) .. (410.19pt, -78.75671pt)
 -- (410.19pt, -78.75671pt) .. controls (410.2197pt, -78.6972pt) and (410.2567pt, -78.63086pt) .. (410.3012pt, -78.55768pt)
 -- (410.3012pt, -78.55768pt) .. controls (410.3457pt, -78.48444pt) and (410.3778pt, -78.41119pt) .. (410.3976pt, -78.33801pt)
 -- (410.3976pt, -78.33801pt) .. controls (410.4174pt, -78.26477pt) and (410.4347pt, -78.19617pt) .. (410.4495pt, -78.13208pt)
 -- (410.4495pt, -78.13208pt) .. controls (410.4644pt, -78.06805pt) and (410.4718pt, -77.99249pt) .. (410.4718pt, -77.90558pt)
 -- (410.4718pt, -77.90558pt) .. controls (410.4718pt, -77.61731pt) and (410.3877pt, -77.36792pt) .. (410.2197pt, -77.15741pt)
 -- (410.2197pt, -77.15741pt) .. controls (410.0516pt, -76.9469pt) and (409.8118pt, -76.84167pt) .. (409.5004pt, -76.84167pt)
 -- (409.5004pt, -76.84167pt) .. controls (409.3373pt, -76.84167pt) and (409.1939pt, -76.88055pt) .. (409.0703pt, -76.95837pt)
 -- (409.0703pt, -76.95837pt) .. controls (408.9468pt, -77.03613pt) and (408.8603pt, -77.11163pt) .. (408.8108pt, -77.18488pt)
 -- (408.8108pt, -77.18488pt) .. controls (408.7614pt, -77.25806pt) and (408.7367pt, -77.30157pt) .. (408.7367pt, -77.31525pt)
 -- (408.7367pt, -77.31525pt) .. controls (408.7367pt, -77.31982pt) and (408.7491pt, -77.32214pt) .. (408.7738pt, -77.32214pt)
 -- (408.7738pt, -77.32214pt) .. controls (408.8627pt, -77.32214pt) and (408.9542pt, -77.35419pt) .. (409.0481pt, -77.41821pt)
 -- (409.0481pt, -77.41821pt) .. controls (409.142pt, -77.4823pt) and (409.189pt, -77.58752pt) .. (409.189pt, -77.73395pt)
 -- (409.189pt, -77.73395pt) .. controls (409.189pt, -77.84839pt) and (409.1494pt, -77.94446pt) .. (409.0703pt, -78.02228pt)
 -- (409.0703pt, -78.02228pt) .. controls (408.9913pt, -78.10004pt) and (408.88pt, -78.14124pt) .. (408.7367pt, -78.14581pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(408.7367pt, -78.14581pt) .. controls (408.6032pt, -78.14581pt) and (408.4969pt, -78.10461pt) .. (408.4178pt, -78.02228pt)
 -- (408.4178pt, -78.02228pt) .. controls (408.3387pt, -77.93988pt) and (408.2992pt, -77.83923pt) .. (408.2992pt, -77.72028pt)
 -- (408.2992pt, -77.72028pt) .. controls (408.2992pt, -77.39539pt) and (408.4302pt, -77.11395pt) .. (408.6922pt, -76.87598pt)
 -- (408.6922pt, -76.87598pt) .. controls (408.9542pt, -76.63806pt) and (409.2804pt, -76.51904pt) .. (409.671pt, -76.51904pt)
 -- (409.671pt, -76.51904pt) .. controls (410.1208pt, -76.51904pt) and (410.4965pt, -76.64716pt) .. (410.798pt, -76.90344pt)
 -- (410.798pt, -76.90344pt) .. controls (411.0995pt, -77.15967pt) and (411.2528pt, -77.49146pt) .. (411.2577pt, -77.89874pt)
 -- (411.2577pt, -77.89874pt) .. controls (411.2577pt, -78.09546pt) and (411.2083pt, -78.28308pt) .. (411.1094pt, -78.46155pt)
 -- (411.1094pt, -78.46155pt) .. controls (411.0106pt, -78.64001pt) and (410.8919pt, -78.79559pt) .. (410.7535pt, -78.92828pt)
 -- (410.7535pt, -78.92828pt) .. controls (410.6151pt, -79.06104pt) and (410.4174pt, -79.23035pt) .. (410.1603pt, -79.43622pt)
 -- (410.1603pt, -79.43622pt) .. controls (409.9824pt, -79.57812pt) and (409.7352pt, -79.78857pt) .. (409.4189pt, -80.06775pt)
 -- (409.4189pt, -80.06775pt)
 -- (408.9814pt, -80.45209pt)
 -- (408.9814pt, -80.45209pt)
 -- (409.5449pt, -80.45898pt)
 -- (409.5449pt, -80.45898pt) .. controls (410.321pt, -80.45898pt) and (410.7337pt, -80.44751pt) .. (410.7832pt, -80.42462pt)
 -- (410.7832pt, -80.42462pt) .. controls (410.8178pt, -80.41553pt) and (410.8771pt, -80.21185pt) .. (410.9612pt, -79.81378pt)
 -- (410.9612pt, -79.81378pt)
 -- (410.9612pt, -79.79315pt)
 -- (410.9612pt, -79.79315pt)
 -- (411.2577pt, -79.79315pt)
 -- (411.2577pt, -79.79315pt)
 -- (411.2577pt, -79.81378pt)
 -- (411.2577pt, -79.81378pt) .. controls (411.2528pt, -79.82751pt) and (411.2206pt, -80.03571pt) .. (411.1613pt, -80.43835pt)
 -- (411.1613pt, -80.43835pt) .. controls (411.102pt, -80.84106pt) and (411.0649pt, -81.05157pt) .. (411.0501pt, -81.06989pt)
 -- (411.0501pt, -81.06989pt)
 -- (411.0501pt, -81.09045pt)
 -- (411.0501pt, -81.09045pt)
 -- (408.2992pt, -81.09045pt)
 -- (408.2992pt, -81.09045pt)
 -- (408.2992pt, -80.96002pt)
 -- (408.2992pt, -80.96002pt)
 -- (408.2992pt, -80.87769pt)
 -- (408.2992pt, -80.87769pt) .. controls (408.2992pt, -80.84564pt) and (408.314pt, -80.81134pt) .. (408.3437pt, -80.77472pt)
 -- (408.3437pt, -80.77472pt) .. controls (408.3734pt, -80.7381pt) and (408.4475pt, -80.65802pt) .. (408.5661pt, -80.53448pt)
 -- (408.5661pt, -80.53448pt) .. controls (408.7095pt, -80.38806pt) and (408.8331pt, -80.25989pt) .. (408.9369pt, -80.15009pt)
 -- (408.9369pt, -80.15009pt) .. controls (408.9814pt, -80.10431pt) and (409.0654pt, -80.01965pt) .. (409.189pt, -79.89612pt)
 -- (409.189pt, -79.89612pt) .. controls (409.3126pt, -79.77258pt) and (409.3966pt, -79.68793pt) .. (409.4411pt, -79.64215pt)
 -- (409.4411pt, -79.64215pt) .. controls (409.4856pt, -79.59637pt) and (409.5573pt, -79.52087pt) .. (409.6561pt, -79.41565pt)
 -- (409.6561pt, -79.41565pt) .. controls (409.755pt, -79.31042pt) and (409.8242pt, -79.2326pt) .. (409.8637pt, -79.18225pt)
 -- (409.8637pt, -79.18225pt) .. controls (409.9033pt, -79.13196pt) and (409.9601pt, -79.06329pt) .. (410.0343pt, -78.97638pt)
 -- (410.0343pt, -78.97638pt) .. controls (410.1084pt, -78.8894pt) and (410.1603pt, -78.81622pt) .. (410.19pt, -78.75671pt)
 -- (410.19pt, -78.75671pt) .. controls (410.2197pt, -78.6972pt) and (410.2567pt, -78.63086pt) .. (410.3012pt, -78.55768pt)
 -- (410.3012pt, -78.55768pt) .. controls (410.3457pt, -78.48444pt) and (410.3778pt, -78.41119pt) .. (410.3976pt, -78.33801pt)
 -- (410.3976pt, -78.33801pt) .. controls (410.4174pt, -78.26477pt) and (410.4347pt, -78.19617pt) .. (410.4495pt, -78.13208pt)
 -- (410.4495pt, -78.13208pt) .. controls (410.4644pt, -78.06805pt) and (410.4718pt, -77.99249pt) .. (410.4718pt, -77.90558pt)
 -- (410.4718pt, -77.90558pt) .. controls (410.4718pt, -77.61731pt) and (410.3877pt, -77.36792pt) .. (410.2197pt, -77.15741pt)
 -- (410.2197pt, -77.15741pt) .. controls (410.0516pt, -76.9469pt) and (409.8118pt, -76.84167pt) .. (409.5004pt, -76.84167pt)
 -- (409.5004pt, -76.84167pt) .. controls (409.3373pt, -76.84167pt) and (409.1939pt, -76.88055pt) .. (409.0703pt, -76.95837pt)
 -- (409.0703pt, -76.95837pt) .. controls (408.9468pt, -77.03613pt) and (408.8603pt, -77.11163pt) .. (408.8108pt, -77.18488pt)
 -- (408.8108pt, -77.18488pt) .. controls (408.7614pt, -77.25806pt) and (408.7367pt, -77.30157pt) .. (408.7367pt, -77.31525pt)
 -- (408.7367pt, -77.31525pt) .. controls (408.7367pt, -77.31982pt) and (408.7491pt, -77.32214pt) .. (408.7738pt, -77.32214pt)
 -- (408.7738pt, -77.32214pt) .. controls (408.8627pt, -77.32214pt) and (408.9542pt, -77.35419pt) .. (409.0481pt, -77.41821pt)
 -- (409.0481pt, -77.41821pt) .. controls (409.142pt, -77.4823pt) and (409.189pt, -77.58752pt) .. (409.189pt, -77.73395pt)
 -- (409.189pt, -77.73395pt) .. controls (409.189pt, -77.84839pt) and (409.1494pt, -77.94446pt) .. (409.0703pt, -78.02228pt)
 -- (409.0703pt, -78.02228pt) .. controls (408.9913pt, -78.10004pt) and (408.88pt, -78.14124pt) .. (408.7367pt, -78.14581pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(429.4371pt, -68.86615pt) -- (446.6968pt, -68.86615pt)
 -- (446.6968pt, -68.86615pt)
 -- (446.6968pt, -81.09174pt)
 -- (446.6968pt, -81.09174pt)
 -- (429.4371pt, -81.09174pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(430.2132pt, -75.46631pt) -- (430.0979pt, -75.46631pt)
 -- (430.0979pt, -75.46631pt) .. controls (429.958pt, -75.46631pt) and (429.8881pt, -75.42096pt) .. (429.8881pt, -75.33038pt)
 -- (429.8881pt, -75.33038pt) .. controls (429.8881pt, -75.31744pt) and (429.8951pt, -75.2818pt) .. (429.9091pt, -75.22357pt)
 -- (429.9091pt, -75.22357pt) .. controls (429.9231pt, -75.16534pt) and (429.9615pt, -75.08441pt) .. (430.0244pt, -74.98083pt)
 -- (430.0244pt, -74.98083pt) .. controls (430.0874pt, -74.87732pt) and (430.1573pt, -74.77051pt) .. (430.2342pt, -74.66046pt)
 -- (430.2342pt, -74.66046pt) .. controls (430.3111pt, -74.55042pt) and (430.43pt, -74.43396pt) .. (430.5908pt, -74.31097pt)
 -- (430.5908pt, -74.31097pt) .. controls (430.7516pt, -74.18799pt) and (430.9229pt, -74.08441pt) .. (431.1047pt, -74.00031pt)
 -- (431.1047pt, -74.00031pt) .. controls (431.3914pt, -73.88379pt) and (431.6501pt, -73.82556pt) .. (431.8808pt, -73.82556pt)
 -- (431.8808pt, -73.82556pt)
 -- (431.9122pt, -73.82556pt)
 -- (431.9122pt, -73.82556pt) .. controls (432.1709pt, -73.82556pt) and (432.3318pt, -73.8288pt) .. (432.3947pt, -73.83527pt)
 -- (432.3947pt, -73.83527pt) .. controls (432.9261pt, -73.91937pt) and (433.2757pt, -74.08118pt) .. (433.4435pt, -74.32068pt)
 -- (433.4435pt, -74.32068pt)
 -- (433.5483pt, -74.22357pt)
 -- (433.5483pt, -74.22357pt) .. controls (433.842pt, -73.95172pt) and (434.1601pt, -73.81586pt) .. (434.5027pt, -73.81586pt)
 -- (434.5027pt, -73.81586pt) .. controls (434.8873pt, -73.81586pt) and (435.1844pt, -73.91614pt) .. (435.3942pt, -74.11682pt)
 -- (435.3942pt, -74.11682pt) .. controls (435.6039pt, -74.31744pt) and (435.7123pt, -74.56018pt) .. (435.7193pt, -74.84491pt)
 -- (435.7193pt, -74.84491pt) .. controls (435.7193pt, -75.12323pt) and (435.6284pt, -75.33685pt) .. (435.4466pt, -75.48572pt)
 -- (435.4466pt, -75.48572pt) .. controls (435.2648pt, -75.63458pt) and (435.0691pt, -75.71222pt) .. (434.8593pt, -75.71869pt)
 -- (434.8593pt, -75.71869pt) .. controls (434.6985pt, -75.71869pt) and (434.5622pt, -75.6734pt) .. (434.4503pt, -75.58276pt)
 -- (434.4503pt, -75.58276pt) .. controls (434.3384pt, -75.49219pt) and (434.2825pt, -75.3692pt) .. (434.2825pt, -75.21387pt)
 -- (434.2825pt, -75.21387pt) .. controls (434.2825pt, -74.9873pt) and (434.3734pt, -74.79639pt) .. (434.5551pt, -74.64105pt)
 -- (434.5551pt, -74.64105pt) .. controls (434.6461pt, -74.57635pt) and (434.7579pt, -74.51807pt) .. (434.8908pt, -74.46631pt)
 -- (434.8908pt, -74.46631pt) .. controls (434.8908pt, -74.45984pt) and (434.8768pt, -74.4469pt) .. (434.8488pt, -74.42749pt)
 -- (434.8488pt, -74.42749pt) .. controls (434.8209pt, -74.40808pt) and (434.7719pt, -74.38538pt) .. (434.702pt, -74.3595pt)
 -- (434.702pt, -74.3595pt) .. controls (434.6321pt, -74.33362pt) and (434.5551pt, -74.32068pt) .. (434.4713pt, -74.32068pt)
 -- (434.4713pt, -74.32068pt) .. controls (434.3874pt, -74.32068pt) and (434.3244pt, -74.32715pt) .. (434.2825pt, -74.34009pt)
 -- (434.2825pt, -74.34009pt) .. controls (434.0518pt, -74.43719pt) and (433.8875pt, -74.62164pt) .. (433.7896pt, -74.89349pt)
 -- (433.7896pt, -74.89349pt) .. controls (433.363pt, -76.34979pt) and (433.1498pt, -77.1944pt) .. (433.1498pt, -77.42743pt)
 -- (433.1498pt, -77.42743pt) .. controls (433.1498pt, -77.6604pt) and (433.3281pt, -77.77692pt) .. (433.6847pt, -77.77692pt)
 -- (433.6847pt, -77.77692pt) .. controls (433.9923pt, -77.77692pt) and (434.272pt, -77.67981pt) .. (434.5237pt, -77.48566pt)
 -- (434.5237pt, -77.48566pt) .. controls (434.7754pt, -77.2915pt) and (434.9502pt, -77.07141pt) .. (435.0481pt, -76.8255pt)
 -- (435.0481pt, -76.8255pt) .. controls (435.076pt, -76.73486pt) and (435.1005pt, -76.67987pt) .. (435.1215pt, -76.66046pt)
 -- (435.1215pt, -76.66046pt) .. controls (435.1425pt, -76.64099pt) and (435.2124pt, -76.63129pt) .. (435.3312pt, -76.63129pt)
 -- (435.3312pt, -76.63129pt)
 -- (435.3942pt, -76.63129pt)
 -- (435.3942pt, -76.63129pt)
 -- (435.5096pt, -76.63129pt)
 -- (435.5096pt, -76.63129pt) .. controls (435.6494pt, -76.63129pt) and (435.7193pt, -76.67664pt) .. (435.7193pt, -76.76721pt)
 -- (435.7193pt, -76.76721pt) .. controls (435.7193pt, -76.85138pt) and (435.6739pt, -76.97113pt) .. (435.5829pt, -77.12646pt)
 -- (435.5829pt, -77.12646pt) .. controls (435.4921pt, -77.2818pt) and (435.3662pt, -77.44684pt) .. (435.2054pt, -77.62158pt)
 -- (435.2054pt, -77.62158pt) .. controls (435.0446pt, -77.79633pt) and (434.8174pt, -77.95166pt) .. (434.5237pt, -78.08759pt)
 -- (434.5237pt, -78.08759pt) .. controls (434.23pt, -78.22351pt) and (433.9224pt, -78.28827pt) .. (433.6008pt, -78.2818pt)
 -- (433.6008pt, -78.2818pt) .. controls (433.0135pt, -78.2818pt) and (432.5555pt, -78.14264pt) .. (432.2269pt, -77.86432pt)
 -- (432.2269pt, -77.86432pt)
 -- (432.143pt, -77.77692pt)
 -- (432.143pt, -77.77692pt) .. controls (431.8423pt, -78.10699pt) and (431.5032pt, -78.27203pt) .. (431.1257pt, -78.27203pt)
 -- (431.1257pt, -78.27203pt)
 -- (431.0732pt, -78.27203pt)
 -- (431.0732pt, -78.27203pt) .. controls (430.6747pt, -78.27203pt) and (430.3775pt, -78.16852pt) .. (430.1818pt, -77.96136pt)
 -- (430.1818pt, -77.96136pt) .. controls (429.986pt, -77.75427pt) and (429.8881pt, -77.52771pt) .. (429.8881pt, -77.2818pt)
 -- (429.8881pt, -77.2818pt) .. controls (429.8881pt, -76.97113pt) and (429.9825pt, -76.74457pt) .. (430.1713pt, -76.60217pt)
 -- (430.1713pt, -76.60217pt) .. controls (430.36pt, -76.45978pt) and (430.5523pt, -76.38538pt) .. (430.7481pt, -76.37891pt)
 -- (430.7481pt, -76.37891pt) .. controls (430.9089pt, -76.37891pt) and (431.0453pt, -76.42419pt) .. (431.1571pt, -76.51483pt)
 -- (431.1571pt, -76.51483pt) .. controls (431.269pt, -76.60541pt) and (431.3249pt, -76.72839pt) .. (431.3249pt, -76.88373pt)
 -- (431.3249pt, -76.88373pt) .. controls (431.3249pt, -77.11029pt) and (431.234pt, -77.30121pt) .. (431.0522pt, -77.45654pt)
 -- (431.0522pt, -77.45654pt) .. controls (430.9614pt, -77.52124pt) and (430.8495pt, -77.57953pt) .. (430.7166pt, -77.63129pt)
 -- (430.7166pt, -77.63129pt) .. controls (430.7306pt, -77.66364pt) and (430.7796pt, -77.69604pt) .. (430.8635pt, -77.72839pt)
 -- (430.8635pt, -77.72839pt) .. controls (430.9474pt, -77.76074pt) and (431.0348pt, -77.78015pt) .. (431.1257pt, -77.78662pt)
 -- (431.1257pt, -77.78662pt) .. controls (431.2795pt, -77.78662pt) and (431.4158pt, -77.72839pt) .. (431.5347pt, -77.61188pt)
 -- (431.5347pt, -77.61188pt) .. controls (431.6535pt, -77.49536pt) and (431.7444pt, -77.35944pt) .. (431.8074pt, -77.2041pt)
 -- (431.8074pt, -77.2041pt) .. controls (432.2339pt, -75.7478pt) and (432.4471pt, -74.9032pt) .. (432.4471pt, -74.67017pt)
 -- (432.4471pt, -74.67017pt) .. controls (432.4471pt, -74.43719pt) and (432.2688pt, -74.32068pt) .. (431.9122pt, -74.32068pt)
 -- (431.9122pt, -74.32068pt) .. controls (431.6605pt, -74.32068pt) and (431.4088pt, -74.39508pt) .. (431.1571pt, -74.54395pt)
 -- (431.1571pt, -74.54395pt) .. controls (430.9054pt, -74.69281pt) and (430.7061pt, -74.93555pt) .. (430.5593pt, -75.27209pt)
 -- (430.5593pt, -75.27209pt) .. controls (430.5313pt, -75.36273pt) and (430.5069pt, -75.41772pt) .. (430.4859pt, -75.43713pt)
 -- (430.4859pt, -75.43713pt) .. controls (430.4649pt, -75.4566pt) and (430.395pt, -75.46631pt) .. (430.2762pt, -75.46631pt)
 -- (430.2762pt, -75.46631pt)
 -- (430.2132pt, -75.46631pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(430.2132pt, -75.46631pt) -- (430.0979pt, -75.46631pt)
 -- (430.0979pt, -75.46631pt) .. controls (429.958pt, -75.46631pt) and (429.8881pt, -75.42096pt) .. (429.8881pt, -75.33038pt)
 -- (429.8881pt, -75.33038pt) .. controls (429.8881pt, -75.31744pt) and (429.8951pt, -75.2818pt) .. (429.9091pt, -75.22357pt)
 -- (429.9091pt, -75.22357pt) .. controls (429.9231pt, -75.16534pt) and (429.9615pt, -75.08441pt) .. (430.0244pt, -74.98083pt)
 -- (430.0244pt, -74.98083pt) .. controls (430.0874pt, -74.87732pt) and (430.1573pt, -74.77051pt) .. (430.2342pt, -74.66046pt)
 -- (430.2342pt, -74.66046pt) .. controls (430.3111pt, -74.55042pt) and (430.43pt, -74.43396pt) .. (430.5908pt, -74.31097pt)
 -- (430.5908pt, -74.31097pt) .. controls (430.7516pt, -74.18799pt) and (430.9229pt, -74.08441pt) .. (431.1047pt, -74.00031pt)
 -- (431.1047pt, -74.00031pt) .. controls (431.3914pt, -73.88379pt) and (431.6501pt, -73.82556pt) .. (431.8808pt, -73.82556pt)
 -- (431.8808pt, -73.82556pt)
 -- (431.9122pt, -73.82556pt)
 -- (431.9122pt, -73.82556pt) .. controls (432.1709pt, -73.82556pt) and (432.3318pt, -73.8288pt) .. (432.3947pt, -73.83527pt)
 -- (432.3947pt, -73.83527pt) .. controls (432.9261pt, -73.91937pt) and (433.2757pt, -74.08118pt) .. (433.4435pt, -74.32068pt)
 -- (433.4435pt, -74.32068pt)
 -- (433.5483pt, -74.22357pt)
 -- (433.5483pt, -74.22357pt) .. controls (433.842pt, -73.95172pt) and (434.1601pt, -73.81586pt) .. (434.5027pt, -73.81586pt)
 -- (434.5027pt, -73.81586pt) .. controls (434.8873pt, -73.81586pt) and (435.1844pt, -73.91614pt) .. (435.3942pt, -74.11682pt)
 -- (435.3942pt, -74.11682pt) .. controls (435.6039pt, -74.31744pt) and (435.7123pt, -74.56018pt) .. (435.7193pt, -74.84491pt)
 -- (435.7193pt, -74.84491pt) .. controls (435.7193pt, -75.12323pt) and (435.6284pt, -75.33685pt) .. (435.4466pt, -75.48572pt)
 -- (435.4466pt, -75.48572pt) .. controls (435.2648pt, -75.63458pt) and (435.0691pt, -75.71222pt) .. (434.8593pt, -75.71869pt)
 -- (434.8593pt, -75.71869pt) .. controls (434.6985pt, -75.71869pt) and (434.5622pt, -75.6734pt) .. (434.4503pt, -75.58276pt)
 -- (434.4503pt, -75.58276pt) .. controls (434.3384pt, -75.49219pt) and (434.2825pt, -75.3692pt) .. (434.2825pt, -75.21387pt)
 -- (434.2825pt, -75.21387pt) .. controls (434.2825pt, -74.9873pt) and (434.3734pt, -74.79639pt) .. (434.5551pt, -74.64105pt)
 -- (434.5551pt, -74.64105pt) .. controls (434.6461pt, -74.57635pt) and (434.7579pt, -74.51807pt) .. (434.8908pt, -74.46631pt)
 -- (434.8908pt, -74.46631pt) .. controls (434.8908pt, -74.45984pt) and (434.8768pt, -74.4469pt) .. (434.8488pt, -74.42749pt)
 -- (434.8488pt, -74.42749pt) .. controls (434.8209pt, -74.40808pt) and (434.7719pt, -74.38538pt) .. (434.702pt, -74.3595pt)
 -- (434.702pt, -74.3595pt) .. controls (434.6321pt, -74.33362pt) and (434.5551pt, -74.32068pt) .. (434.4713pt, -74.32068pt)
 -- (434.4713pt, -74.32068pt) .. controls (434.3874pt, -74.32068pt) and (434.3244pt, -74.32715pt) .. (434.2825pt, -74.34009pt)
 -- (434.2825pt, -74.34009pt) .. controls (434.0518pt, -74.43719pt) and (433.8875pt, -74.62164pt) .. (433.7896pt, -74.89349pt)
 -- (433.7896pt, -74.89349pt) .. controls (433.363pt, -76.34979pt) and (433.1498pt, -77.1944pt) .. (433.1498pt, -77.42743pt)
 -- (433.1498pt, -77.42743pt) .. controls (433.1498pt, -77.6604pt) and (433.3281pt, -77.77692pt) .. (433.6847pt, -77.77692pt)
 -- (433.6847pt, -77.77692pt) .. controls (433.9923pt, -77.77692pt) and (434.272pt, -77.67981pt) .. (434.5237pt, -77.48566pt)
 -- (434.5237pt, -77.48566pt) .. controls (434.7754pt, -77.2915pt) and (434.9502pt, -77.07141pt) .. (435.0481pt, -76.8255pt)
 -- (435.0481pt, -76.8255pt) .. controls (435.076pt, -76.73486pt) and (435.1005pt, -76.67987pt) .. (435.1215pt, -76.66046pt)
 -- (435.1215pt, -76.66046pt) .. controls (435.1425pt, -76.64099pt) and (435.2124pt, -76.63129pt) .. (435.3312pt, -76.63129pt)
 -- (435.3312pt, -76.63129pt)
 -- (435.3942pt, -76.63129pt)
 -- (435.3942pt, -76.63129pt)
 -- (435.5096pt, -76.63129pt)
 -- (435.5096pt, -76.63129pt) .. controls (435.6494pt, -76.63129pt) and (435.7193pt, -76.67664pt) .. (435.7193pt, -76.76721pt)
 -- (435.7193pt, -76.76721pt) .. controls (435.7193pt, -76.85138pt) and (435.6739pt, -76.97113pt) .. (435.5829pt, -77.12646pt)
 -- (435.5829pt, -77.12646pt) .. controls (435.4921pt, -77.2818pt) and (435.3662pt, -77.44684pt) .. (435.2054pt, -77.62158pt)
 -- (435.2054pt, -77.62158pt) .. controls (435.0446pt, -77.79633pt) and (434.8174pt, -77.95166pt) .. (434.5237pt, -78.08759pt)
 -- (434.5237pt, -78.08759pt) .. controls (434.23pt, -78.22351pt) and (433.9224pt, -78.28827pt) .. (433.6008pt, -78.2818pt)
 -- (433.6008pt, -78.2818pt) .. controls (433.0135pt, -78.2818pt) and (432.5555pt, -78.14264pt) .. (432.2269pt, -77.86432pt)
 -- (432.2269pt, -77.86432pt)
 -- (432.143pt, -77.77692pt)
 -- (432.143pt, -77.77692pt) .. controls (431.8423pt, -78.10699pt) and (431.5032pt, -78.27203pt) .. (431.1257pt, -78.27203pt)
 -- (431.1257pt, -78.27203pt)
 -- (431.0732pt, -78.27203pt)
 -- (431.0732pt, -78.27203pt) .. controls (430.6747pt, -78.27203pt) and (430.3775pt, -78.16852pt) .. (430.1818pt, -77.96136pt)
 -- (430.1818pt, -77.96136pt) .. controls (429.986pt, -77.75427pt) and (429.8881pt, -77.52771pt) .. (429.8881pt, -77.2818pt)
 -- (429.8881pt, -77.2818pt) .. controls (429.8881pt, -76.97113pt) and (429.9825pt, -76.74457pt) .. (430.1713pt, -76.60217pt)
 -- (430.1713pt, -76.60217pt) .. controls (430.36pt, -76.45978pt) and (430.5523pt, -76.38538pt) .. (430.7481pt, -76.37891pt)
 -- (430.7481pt, -76.37891pt) .. controls (430.9089pt, -76.37891pt) and (431.0453pt, -76.42419pt) .. (431.1571pt, -76.51483pt)
 -- (431.1571pt, -76.51483pt) .. controls (431.269pt, -76.60541pt) and (431.3249pt, -76.72839pt) .. (431.3249pt, -76.88373pt)
 -- (431.3249pt, -76.88373pt) .. controls (431.3249pt, -77.11029pt) and (431.234pt, -77.30121pt) .. (431.0522pt, -77.45654pt)
 -- (431.0522pt, -77.45654pt) .. controls (430.9614pt, -77.52124pt) and (430.8495pt, -77.57953pt) .. (430.7166pt, -77.63129pt)
 -- (430.7166pt, -77.63129pt) .. controls (430.7306pt, -77.66364pt) and (430.7796pt, -77.69604pt) .. (430.8635pt, -77.72839pt)
 -- (430.8635pt, -77.72839pt) .. controls (430.9474pt, -77.76074pt) and (431.0348pt, -77.78015pt) .. (431.1257pt, -77.78662pt)
 -- (431.1257pt, -77.78662pt) .. controls (431.2795pt, -77.78662pt) and (431.4158pt, -77.72839pt) .. (431.5347pt, -77.61188pt)
 -- (431.5347pt, -77.61188pt) .. controls (431.6535pt, -77.49536pt) and (431.7444pt, -77.35944pt) .. (431.8074pt, -77.2041pt)
 -- (431.8074pt, -77.2041pt) .. controls (432.2339pt, -75.7478pt) and (432.4471pt, -74.9032pt) .. (432.4471pt, -74.67017pt)
 -- (432.4471pt, -74.67017pt) .. controls (432.4471pt, -74.43719pt) and (432.2688pt, -74.32068pt) .. (431.9122pt, -74.32068pt)
 -- (431.9122pt, -74.32068pt) .. controls (431.6605pt, -74.32068pt) and (431.4088pt, -74.39508pt) .. (431.1571pt, -74.54395pt)
 -- (431.1571pt, -74.54395pt) .. controls (430.9054pt, -74.69281pt) and (430.7061pt, -74.93555pt) .. (430.5593pt, -75.27209pt)
 -- (430.5593pt, -75.27209pt) .. controls (430.5313pt, -75.36273pt) and (430.5069pt, -75.41772pt) .. (430.4859pt, -75.43713pt)
 -- (430.4859pt, -75.43713pt) .. controls (430.4649pt, -75.4566pt) and (430.395pt, -75.46631pt) .. (430.2762pt, -75.46631pt)
 -- (430.2762pt, -75.46631pt)
 -- (430.2132pt, -75.46631pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(433.8094pt, -72.79645pt) .. controls (433.6487pt, -72.79645pt) and (433.4214pt, -72.72198pt) .. (433.1277pt, -72.57312pt)
 -- (433.1277pt, -72.57312pt) .. controls (432.8341pt, -72.42426pt) and (432.6139pt, -72.34662pt) .. (432.467pt, -72.34015pt)
 -- (432.467pt, -72.34015pt) .. controls (432.2293pt, -72.34015pt) and (431.9881pt, -72.45343pt) .. (431.7434pt, -72.67993pt)
 -- (431.7434pt, -72.67993pt)
 -- (431.6175pt, -72.79645pt)
 -- (431.6175pt, -72.79645pt)
 -- (431.4182pt, -72.63141pt)
 -- (431.4182pt, -72.63141pt) .. controls (431.3903pt, -72.612pt) and (431.3588pt, -72.58929pt) .. (431.3239pt, -72.56342pt)
 -- (431.3239pt, -72.56342pt) .. controls (431.2889pt, -72.53754pt) and (431.2609pt, -72.51166pt) .. (431.24pt, -72.48578pt)
 -- (431.24pt, -72.48578pt)
 -- (431.219pt, -72.46637pt)
 -- (431.219pt, -72.46637pt) .. controls (431.6525pt, -72.01331pt) and (431.8937pt, -71.7641pt) .. (431.9426pt, -71.71881pt)
 -- (431.9426pt, -71.71881pt) .. controls (432.1804pt, -71.51813pt) and (432.4076pt, -71.41785pt) .. (432.6243pt, -71.41785pt)
 -- (432.6243pt, -71.41785pt) .. controls (432.6873pt, -71.41785pt) and (432.7362pt, -71.42108pt) .. (432.7712pt, -71.42755pt)
 -- (432.7712pt, -71.42755pt) .. controls (432.897pt, -71.45343pt) and (433.0928pt, -71.5343pt) .. (433.3585pt, -71.67023pt)
 -- (433.3585pt, -71.67023pt) .. controls (433.6242pt, -71.80615pt) and (433.8304pt, -71.87415pt) .. (433.9773pt, -71.87415pt)
 -- (433.9773pt, -71.87415pt) .. controls (434.215pt, -71.87415pt) and (434.4562pt, -71.76086pt) .. (434.7009pt, -71.5343pt)
 -- (434.7009pt, -71.5343pt)
 -- (434.8268pt, -71.41785pt)
 -- (434.8268pt, -71.41785pt)
 -- (435.026pt, -71.58289pt)
 -- (435.026pt, -71.58289pt) .. controls (435.054pt, -71.60229pt) and (435.0855pt, -71.62494pt) .. (435.1204pt, -71.65082pt)
 -- (435.1204pt, -71.65082pt) .. controls (435.1554pt, -71.6767pt) and (435.1833pt, -71.70258pt) .. (435.2043pt, -71.72852pt)
 -- (435.2043pt, -71.72852pt)
 -- (435.2253pt, -71.74792pt)
 -- (435.2253pt, -71.74792pt) .. controls (434.7918pt, -72.20099pt) and (434.5506pt, -72.4502pt) .. (434.5016pt, -72.49548pt)
 -- (434.5016pt, -72.49548pt) .. controls (434.2639pt, -72.69611pt) and (434.0332pt, -72.79645pt) .. (433.8094pt, -72.79645pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(433.8094pt, -72.79645pt) .. controls (433.6487pt, -72.79645pt) and (433.4214pt, -72.72198pt) .. (433.1277pt, -72.57312pt)
 -- (433.1277pt, -72.57312pt) .. controls (432.8341pt, -72.42426pt) and (432.6139pt, -72.34662pt) .. (432.467pt, -72.34015pt)
 -- (432.467pt, -72.34015pt) .. controls (432.2293pt, -72.34015pt) and (431.9881pt, -72.45343pt) .. (431.7434pt, -72.67993pt)
 -- (431.7434pt, -72.67993pt)
 -- (431.6175pt, -72.79645pt)
 -- (431.6175pt, -72.79645pt)
 -- (431.4182pt, -72.63141pt)
 -- (431.4182pt, -72.63141pt) .. controls (431.3903pt, -72.612pt) and (431.3588pt, -72.58929pt) .. (431.3239pt, -72.56342pt)
 -- (431.3239pt, -72.56342pt) .. controls (431.2889pt, -72.53754pt) and (431.2609pt, -72.51166pt) .. (431.24pt, -72.48578pt)
 -- (431.24pt, -72.48578pt)
 -- (431.219pt, -72.46637pt)
 -- (431.219pt, -72.46637pt) .. controls (431.6525pt, -72.01331pt) and (431.8937pt, -71.7641pt) .. (431.9426pt, -71.71881pt)
 -- (431.9426pt, -71.71881pt) .. controls (432.1804pt, -71.51813pt) and (432.4076pt, -71.41785pt) .. (432.6243pt, -71.41785pt)
 -- (432.6243pt, -71.41785pt) .. controls (432.6873pt, -71.41785pt) and (432.7362pt, -71.42108pt) .. (432.7712pt, -71.42755pt)
 -- (432.7712pt, -71.42755pt) .. controls (432.897pt, -71.45343pt) and (433.0928pt, -71.5343pt) .. (433.3585pt, -71.67023pt)
 -- (433.3585pt, -71.67023pt) .. controls (433.6242pt, -71.80615pt) and (433.8304pt, -71.87415pt) .. (433.9773pt, -71.87415pt)
 -- (433.9773pt, -71.87415pt) .. controls (434.215pt, -71.87415pt) and (434.4562pt, -71.76086pt) .. (434.7009pt, -71.5343pt)
 -- (434.7009pt, -71.5343pt)
 -- (434.8268pt, -71.41785pt)
 -- (434.8268pt, -71.41785pt)
 -- (435.026pt, -71.58289pt)
 -- (435.026pt, -71.58289pt) .. controls (435.054pt, -71.60229pt) and (435.0855pt, -71.62494pt) .. (435.1204pt, -71.65082pt)
 -- (435.1204pt, -71.65082pt) .. controls (435.1554pt, -71.6767pt) and (435.1833pt, -71.70258pt) .. (435.2043pt, -71.72852pt)
 -- (435.2043pt, -71.72852pt)
 -- (435.2253pt, -71.74792pt)
 -- (435.2253pt, -71.74792pt) .. controls (434.7918pt, -72.20099pt) and (434.5506pt, -72.4502pt) .. (434.5016pt, -72.49548pt)
 -- (434.5016pt, -72.49548pt) .. controls (434.2639pt, -72.69611pt) and (434.0332pt, -72.79645pt) .. (433.8094pt, -72.79645pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(438.274pt, -69.4718pt) -- (438.1776pt, -69.5061pt)
 -- (438.1776pt, -69.5061pt) .. controls (438.1084pt, -69.52899pt) and (438.0096pt, -69.55188pt) .. (437.881pt, -69.57477pt)
 -- (437.881pt, -69.57477pt) .. controls (437.7525pt, -69.5976pt) and (437.6091pt, -69.61365pt) .. (437.451pt, -69.6228pt)
 -- (437.451pt, -69.6228pt)
 -- (437.3101pt, -69.6228pt)
 -- (437.3101pt, -69.6228pt)
 -- (437.3101pt, -69.30707pt)
 -- (437.3101pt, -69.30707pt)
 -- (437.451pt, -69.30707pt)
 -- (437.451pt, -69.30707pt) .. controls (437.6833pt, -69.29791pt) and (437.8983pt, -69.26355pt) .. (438.096pt, -69.2041pt)
 -- (438.096pt, -69.2041pt) .. controls (438.2938pt, -69.14459pt) and (438.4322pt, -69.08966pt) .. (438.5113pt, -69.03937pt)
 -- (438.5113pt, -69.03937pt) .. controls (438.5904pt, -68.98901pt) and (438.6596pt, -68.93866pt) .. (438.7189pt, -68.88837pt)
 -- (438.7189pt, -68.88837pt) .. controls (438.7288pt, -68.87463pt) and (438.7585pt, -68.86774pt) .. (438.8079pt, -68.86774pt)
 -- (438.8079pt, -68.86774pt) .. controls (438.8524pt, -68.86774pt) and (438.8944pt, -68.88147pt) .. (438.9339pt, -68.90894pt)
 -- (438.9339pt, -68.90894pt)
 -- (438.9339pt, -70.96124pt)
 -- (438.9339pt, -70.96124pt)
 -- (438.9413pt, -73.02045pt)
 -- (438.9413pt, -73.02045pt) .. controls (438.976pt, -73.05249pt) and (439.0056pt, -73.07306pt) .. (439.0303pt, -73.08221pt)
 -- (439.0303pt, -73.08221pt) .. controls (439.055pt, -73.09137pt) and (439.1143pt, -73.10052pt) .. (439.2083pt, -73.10968pt)
 -- (439.2083pt, -73.10968pt) .. controls (439.3022pt, -73.11884pt) and (439.4554pt, -73.12341pt) .. (439.668pt, -73.12341pt)
 -- (439.668pt, -73.12341pt)
 -- (439.8608pt, -73.12341pt)
 -- (439.8608pt, -73.12341pt)
 -- (439.8608pt, -73.43915pt)
 -- (439.8608pt, -73.43915pt)
 -- (439.7792pt, -73.43915pt)
 -- (439.7792pt, -73.43915pt) .. controls (439.6754pt, -73.42542pt) and (439.2824pt, -73.41858pt) .. (438.6003pt, -73.41858pt)
 -- (438.6003pt, -73.41858pt) .. controls (437.928pt, -73.41858pt) and (437.5399pt, -73.42542pt) .. (437.4361pt, -73.43915pt)
 -- (437.4361pt, -73.43915pt)
 -- (437.3471pt, -73.43915pt)
 -- (437.3471pt, -73.43915pt)
 -- (437.3471pt, -73.12341pt)
 -- (437.3471pt, -73.12341pt)
 -- (437.5399pt, -73.12341pt)
 -- (437.5399pt, -73.12341pt) .. controls (437.6487pt, -73.12341pt) and (437.7426pt, -73.12341pt) .. (437.8217pt, -73.12341pt)
 -- (437.8217pt, -73.12341pt) .. controls (437.9008pt, -73.12341pt) and (437.9626pt, -73.12109pt) .. (438.0071pt, -73.11652pt)
 -- (438.0071pt, -73.11652pt) .. controls (438.0515pt, -73.11194pt) and (438.0911pt, -73.1051pt) .. (438.1257pt, -73.09595pt)
 -- (438.1257pt, -73.09595pt) .. controls (438.1603pt, -73.08679pt) and (438.1801pt, -73.08221pt) .. (438.185pt, -73.08221pt)
 -- (438.185pt, -73.08221pt) .. controls (438.19pt, -73.08221pt) and (438.2048pt, -73.0708pt) .. (438.2295pt, -73.04791pt)
 -- (438.2295pt, -73.04791pt) .. controls (438.2542pt, -73.02502pt) and (438.2691pt, -73.01587pt) .. (438.274pt, -73.02045pt)
 -- (438.274pt, -73.02045pt)
 -- (438.274pt, -69.4718pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(438.274pt, -69.4718pt) -- (438.1776pt, -69.5061pt)
 -- (438.1776pt, -69.5061pt) .. controls (438.1084pt, -69.52899pt) and (438.0096pt, -69.55188pt) .. (437.881pt, -69.57477pt)
 -- (437.881pt, -69.57477pt) .. controls (437.7525pt, -69.5976pt) and (437.6091pt, -69.61365pt) .. (437.451pt, -69.6228pt)
 -- (437.451pt, -69.6228pt)
 -- (437.3101pt, -69.6228pt)
 -- (437.3101pt, -69.6228pt)
 -- (437.3101pt, -69.30707pt)
 -- (437.3101pt, -69.30707pt)
 -- (437.451pt, -69.30707pt)
 -- (437.451pt, -69.30707pt) .. controls (437.6833pt, -69.29791pt) and (437.8983pt, -69.26355pt) .. (438.096pt, -69.2041pt)
 -- (438.096pt, -69.2041pt) .. controls (438.2938pt, -69.14459pt) and (438.4322pt, -69.08966pt) .. (438.5113pt, -69.03937pt)
 -- (438.5113pt, -69.03937pt) .. controls (438.5904pt, -68.98901pt) and (438.6596pt, -68.93866pt) .. (438.7189pt, -68.88837pt)
 -- (438.7189pt, -68.88837pt) .. controls (438.7288pt, -68.87463pt) and (438.7585pt, -68.86774pt) .. (438.8079pt, -68.86774pt)
 -- (438.8079pt, -68.86774pt) .. controls (438.8524pt, -68.86774pt) and (438.8944pt, -68.88147pt) .. (438.9339pt, -68.90894pt)
 -- (438.9339pt, -68.90894pt)
 -- (438.9339pt, -70.96124pt)
 -- (438.9339pt, -70.96124pt)
 -- (438.9413pt, -73.02045pt)
 -- (438.9413pt, -73.02045pt) .. controls (438.976pt, -73.05249pt) and (439.0056pt, -73.07306pt) .. (439.0303pt, -73.08221pt)
 -- (439.0303pt, -73.08221pt) .. controls (439.055pt, -73.09137pt) and (439.1143pt, -73.10052pt) .. (439.2083pt, -73.10968pt)
 -- (439.2083pt, -73.10968pt) .. controls (439.3022pt, -73.11884pt) and (439.4554pt, -73.12341pt) .. (439.668pt, -73.12341pt)
 -- (439.668pt, -73.12341pt)
 -- (439.8608pt, -73.12341pt)
 -- (439.8608pt, -73.12341pt)
 -- (439.8608pt, -73.43915pt)
 -- (439.8608pt, -73.43915pt)
 -- (439.7792pt, -73.43915pt)
 -- (439.7792pt, -73.43915pt) .. controls (439.6754pt, -73.42542pt) and (439.2824pt, -73.41858pt) .. (438.6003pt, -73.41858pt)
 -- (438.6003pt, -73.41858pt) .. controls (437.928pt, -73.41858pt) and (437.5399pt, -73.42542pt) .. (437.4361pt, -73.43915pt)
 -- (437.4361pt, -73.43915pt)
 -- (437.3471pt, -73.43915pt)
 -- (437.3471pt, -73.43915pt)
 -- (437.3471pt, -73.12341pt)
 -- (437.3471pt, -73.12341pt)
 -- (437.5399pt, -73.12341pt)
 -- (437.5399pt, -73.12341pt) .. controls (437.6487pt, -73.12341pt) and (437.7426pt, -73.12341pt) .. (437.8217pt, -73.12341pt)
 -- (437.8217pt, -73.12341pt) .. controls (437.9008pt, -73.12341pt) and (437.9626pt, -73.12109pt) .. (438.0071pt, -73.11652pt)
 -- (438.0071pt, -73.11652pt) .. controls (438.0515pt, -73.11194pt) and (438.0911pt, -73.1051pt) .. (438.1257pt, -73.09595pt)
 -- (438.1257pt, -73.09595pt) .. controls (438.1603pt, -73.08679pt) and (438.1801pt, -73.08221pt) .. (438.185pt, -73.08221pt)
 -- (438.185pt, -73.08221pt) .. controls (438.19pt, -73.08221pt) and (438.2048pt, -73.0708pt) .. (438.2295pt, -73.04791pt)
 -- (438.2295pt, -73.04791pt) .. controls (438.2542pt, -73.02502pt) and (438.2691pt, -73.01587pt) .. (438.274pt, -73.02045pt)
 -- (438.274pt, -73.02045pt)
 -- (438.274pt, -69.4718pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(440.9804pt, -73.19891pt) .. controls (440.9804pt, -73.19891pt) and (440.9804pt, -73.14172pt) .. (440.9804pt, -73.02728pt)
 -- (440.9804pt, -73.02728pt) .. controls (440.9804pt, -72.9129pt) and (441.02pt, -72.81451pt) .. (441.0991pt, -72.73218pt)
 -- (441.0991pt, -72.73218pt) .. controls (441.1782pt, -72.64978pt) and (441.2844pt, -72.60858pt) .. (441.4179pt, -72.60858pt)
 -- (441.4179pt, -72.60858pt) .. controls (441.5563pt, -72.60858pt) and (441.6799pt, -72.66583pt) .. (441.7886pt, -72.78021pt)
 -- (441.7886pt, -72.78021pt) .. controls (441.8974pt, -72.89459pt) and (441.9543pt, -73.09595pt) .. (441.9592pt, -73.38422pt)
 -- (441.9592pt, -73.38422pt) .. controls (441.9592pt, -73.54437pt) and (441.937pt, -73.69995pt) .. (441.8925pt, -73.85101pt)
 -- (441.8925pt, -73.85101pt) .. controls (441.848pt, -74.00201pt) and (441.7961pt, -74.13239pt) .. (441.7368pt, -74.24225pt)
 -- (441.7368pt, -74.24225pt) .. controls (441.6774pt, -74.35205pt) and (441.6132pt, -74.44586pt) .. (441.5439pt, -74.52368pt)
 -- (441.5439pt, -74.52368pt) .. controls (441.4748pt, -74.60144pt) and (441.4154pt, -74.66321pt) .. (441.366pt, -74.70898pt)
 -- (441.366pt, -74.70898pt) .. controls (441.3166pt, -74.75476pt) and (441.2844pt, -74.77533pt) .. (441.2696pt, -74.77075pt)
 -- (441.2696pt, -74.77075pt) .. controls (441.2498pt, -74.77075pt) and (441.2177pt, -74.75018pt) .. (441.1732pt, -74.70898pt)
 -- (441.1732pt, -74.70898pt) .. controls (441.1287pt, -74.66779pt) and (441.1065pt, -74.63806pt) .. (441.1065pt, -74.61975pt)
 -- (441.1065pt, -74.61975pt) .. controls (441.1065pt, -74.60144pt) and (441.1337pt, -74.56482pt) .. (441.188pt, -74.50995pt)
 -- (441.188pt, -74.50995pt) .. controls (441.2424pt, -74.45502pt) and (441.3042pt, -74.38635pt) .. (441.3734pt, -74.30402pt)
 -- (441.3734pt, -74.30402pt) .. controls (441.4426pt, -74.22162pt) and (441.5069pt, -74.10724pt) .. (441.5662pt, -73.96082pt)
 -- (441.5662pt, -73.96082pt) .. controls (441.6255pt, -73.81439pt) and (441.6651pt, -73.64734pt) .. (441.6848pt, -73.45972pt)
 -- (441.6848pt, -73.45972pt)
 -- (441.6848pt, -73.37738pt)
 -- (441.6848pt, -73.37738pt)
 -- (441.6774pt, -73.38422pt)
 -- (441.6774pt, -73.38422pt) .. controls (441.6675pt, -73.38879pt) and (441.6552pt, -73.39337pt) .. (441.6404pt, -73.39795pt)
 -- (441.6404pt, -73.39795pt) .. controls (441.6255pt, -73.40253pt) and (441.6107pt, -73.40942pt) .. (441.5959pt, -73.41858pt)
 -- (441.5959pt, -73.41858pt) .. controls (441.581pt, -73.42773pt) and (441.5588pt, -73.43231pt) .. (441.5291pt, -73.43231pt)
 -- (441.5291pt, -73.43231pt) .. controls (441.4995pt, -73.43231pt) and (441.4698pt, -73.43457pt) .. (441.4402pt, -73.43915pt)
 -- (441.4402pt, -73.43915pt) .. controls (441.3067pt, -73.43915pt) and (441.1979pt, -73.40027pt) .. (441.1139pt, -73.32245pt)
 -- (441.1139pt, -73.32245pt)
 -- (440.9804pt, -73.19891pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(440.9804pt, -73.19891pt) .. controls (440.9804pt, -73.19891pt) and (440.9804pt, -73.14172pt) .. (440.9804pt, -73.02728pt)
 -- (440.9804pt, -73.02728pt) .. controls (440.9804pt, -72.9129pt) and (441.02pt, -72.81451pt) .. (441.0991pt, -72.73218pt)
 -- (441.0991pt, -72.73218pt) .. controls (441.1782pt, -72.64978pt) and (441.2844pt, -72.60858pt) .. (441.4179pt, -72.60858pt)
 -- (441.4179pt, -72.60858pt) .. controls (441.5563pt, -72.60858pt) and (441.6799pt, -72.66583pt) .. (441.7886pt, -72.78021pt)
 -- (441.7886pt, -72.78021pt) .. controls (441.8974pt, -72.89459pt) and (441.9543pt, -73.09595pt) .. (441.9592pt, -73.38422pt)
 -- (441.9592pt, -73.38422pt) .. controls (441.9592pt, -73.54437pt) and (441.937pt, -73.69995pt) .. (441.8925pt, -73.85101pt)
 -- (441.8925pt, -73.85101pt) .. controls (441.848pt, -74.00201pt) and (441.7961pt, -74.13239pt) .. (441.7368pt, -74.24225pt)
 -- (441.7368pt, -74.24225pt) .. controls (441.6774pt, -74.35205pt) and (441.6132pt, -74.44586pt) .. (441.5439pt, -74.52368pt)
 -- (441.5439pt, -74.52368pt) .. controls (441.4748pt, -74.60144pt) and (441.4154pt, -74.66321pt) .. (441.366pt, -74.70898pt)
 -- (441.366pt, -74.70898pt) .. controls (441.3166pt, -74.75476pt) and (441.2844pt, -74.77533pt) .. (441.2696pt, -74.77075pt)
 -- (441.2696pt, -74.77075pt) .. controls (441.2498pt, -74.77075pt) and (441.2177pt, -74.75018pt) .. (441.1732pt, -74.70898pt)
 -- (441.1732pt, -74.70898pt) .. controls (441.1287pt, -74.66779pt) and (441.1065pt, -74.63806pt) .. (441.1065pt, -74.61975pt)
 -- (441.1065pt, -74.61975pt) .. controls (441.1065pt, -74.60144pt) and (441.1337pt, -74.56482pt) .. (441.188pt, -74.50995pt)
 -- (441.188pt, -74.50995pt) .. controls (441.2424pt, -74.45502pt) and (441.3042pt, -74.38635pt) .. (441.3734pt, -74.30402pt)
 -- (441.3734pt, -74.30402pt) .. controls (441.4426pt, -74.22162pt) and (441.5069pt, -74.10724pt) .. (441.5662pt, -73.96082pt)
 -- (441.5662pt, -73.96082pt) .. controls (441.6255pt, -73.81439pt) and (441.6651pt, -73.64734pt) .. (441.6848pt, -73.45972pt)
 -- (441.6848pt, -73.45972pt)
 -- (441.6848pt, -73.37738pt)
 -- (441.6848pt, -73.37738pt)
 -- (441.6774pt, -73.38422pt)
 -- (441.6774pt, -73.38422pt) .. controls (441.6675pt, -73.38879pt) and (441.6552pt, -73.39337pt) .. (441.6404pt, -73.39795pt)
 -- (441.6404pt, -73.39795pt) .. controls (441.6255pt, -73.40253pt) and (441.6107pt, -73.40942pt) .. (441.5959pt, -73.41858pt)
 -- (441.5959pt, -73.41858pt) .. controls (441.581pt, -73.42773pt) and (441.5588pt, -73.43231pt) .. (441.5291pt, -73.43231pt)
 -- (441.5291pt, -73.43231pt) .. controls (441.4995pt, -73.43231pt) and (441.4698pt, -73.43457pt) .. (441.4402pt, -73.43915pt)
 -- (441.4402pt, -73.43915pt) .. controls (441.3067pt, -73.43915pt) and (441.1979pt, -73.40027pt) .. (441.1139pt, -73.32245pt)
 -- (441.1139pt, -73.32245pt)
 -- (440.9804pt, -73.19891pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(443.2716pt, -70.49451pt) .. controls (443.1382pt, -70.49451pt) and (443.0319pt, -70.45331pt) .. (442.9528pt, -70.37097pt)
 -- (442.9528pt, -70.37097pt) .. controls (442.8737pt, -70.28857pt) and (442.8341pt, -70.18793pt) .. (442.8341pt, -70.06897pt)
 -- (442.8341pt, -70.06897pt) .. controls (442.8341pt, -69.74408pt) and (442.9651pt, -69.46265pt) .. (443.2271pt, -69.22467pt)
 -- (443.2271pt, -69.22467pt) .. controls (443.4891pt, -68.98676pt) and (443.8154pt, -68.86774pt) .. (444.2059pt, -68.86774pt)
 -- (444.2059pt, -68.86774pt) .. controls (444.6557pt, -68.86774pt) and (445.0314pt, -68.99585pt) .. (445.3329pt, -69.25214pt)
 -- (445.3329pt, -69.25214pt) .. controls (445.6345pt, -69.50836pt) and (445.7877pt, -69.84015pt) .. (445.7927pt, -70.24744pt)
 -- (445.7927pt, -70.24744pt) .. controls (445.7927pt, -70.44415pt) and (445.7433pt, -70.63177pt) .. (445.6444pt, -70.81024pt)
 -- (445.6444pt, -70.81024pt) .. controls (445.5455pt, -70.98871pt) and (445.4269pt, -71.14429pt) .. (445.2885pt, -71.27698pt)
 -- (445.2885pt, -71.27698pt) .. controls (445.1501pt, -71.40973pt) and (444.9523pt, -71.57904pt) .. (444.6953pt, -71.78491pt)
 -- (444.6953pt, -71.78491pt) .. controls (444.5173pt, -71.92682pt) and (444.2702pt, -72.13727pt) .. (443.9538pt, -72.41644pt)
 -- (443.9538pt, -72.41644pt)
 -- (443.5163pt, -72.80078pt)
 -- (443.5163pt, -72.80078pt)
 -- (444.0798pt, -72.80768pt)
 -- (444.0798pt, -72.80768pt) .. controls (444.8559pt, -72.80768pt) and (445.2687pt, -72.7962pt) .. (445.3181pt, -72.77332pt)
 -- (445.3181pt, -72.77332pt) .. controls (445.3527pt, -72.76422pt) and (445.412pt, -72.56055pt) .. (445.4961pt, -72.16248pt)
 -- (445.4961pt, -72.16248pt)
 -- (445.4961pt, -72.14185pt)
 -- (445.4961pt, -72.14185pt)
 -- (445.7927pt, -72.14185pt)
 -- (445.7927pt, -72.14185pt)
 -- (445.7927pt, -72.16248pt)
 -- (445.7927pt, -72.16248pt) .. controls (445.7877pt, -72.17621pt) and (445.7556pt, -72.3844pt) .. (445.6963pt, -72.78705pt)
 -- (445.6963pt, -72.78705pt) .. controls (445.637pt, -73.18976pt) and (445.5999pt, -73.40027pt) .. (445.5851pt, -73.41858pt)
 -- (445.5851pt, -73.41858pt)
 -- (445.5851pt, -73.43915pt)
 -- (445.5851pt, -73.43915pt)
 -- (442.8341pt, -73.43915pt)
 -- (442.8341pt, -73.43915pt)
 -- (442.8341pt, -73.30872pt)
 -- (442.8341pt, -73.30872pt)
 -- (442.8341pt, -73.22638pt)
 -- (442.8341pt, -73.22638pt) .. controls (442.8341pt, -73.19434pt) and (442.849pt, -73.16003pt) .. (442.8786pt, -73.12341pt)
 -- (442.8786pt, -73.12341pt) .. controls (442.9083pt, -73.08679pt) and (442.9825pt, -73.00671pt) .. (443.1011pt, -72.88318pt)
 -- (443.1011pt, -72.88318pt) .. controls (443.2444pt, -72.73676pt) and (443.368pt, -72.60858pt) .. (443.4718pt, -72.49878pt)
 -- (443.4718pt, -72.49878pt) .. controls (443.5163pt, -72.453pt) and (443.6003pt, -72.36835pt) .. (443.7239pt, -72.24481pt)
 -- (443.7239pt, -72.24481pt) .. controls (443.8475pt, -72.12128pt) and (443.9315pt, -72.03662pt) .. (443.976pt, -71.99084pt)
 -- (443.976pt, -71.99084pt) .. controls (444.0205pt, -71.94507pt) and (444.0922pt, -71.86957pt) .. (444.1911pt, -71.76434pt)
 -- (444.1911pt, -71.76434pt) .. controls (444.2899pt, -71.65912pt) and (444.3591pt, -71.5813pt) .. (444.3987pt, -71.53094pt)
 -- (444.3987pt, -71.53094pt) .. controls (444.4382pt, -71.48065pt) and (444.4951pt, -71.41199pt) .. (444.5692pt, -71.32507pt)
 -- (444.5692pt, -71.32507pt) .. controls (444.6434pt, -71.2381pt) and (444.6953pt, -71.16492pt) .. (444.7249pt, -71.10541pt)
 -- (444.7249pt, -71.10541pt) .. controls (444.7546pt, -71.0459pt) and (444.7917pt, -70.97955pt) .. (444.8362pt, -70.90637pt)
 -- (444.8362pt, -70.90637pt) .. controls (444.8806pt, -70.83313pt) and (444.9128pt, -70.75989pt) .. (444.9326pt, -70.68671pt)
 -- (444.9326pt, -70.68671pt) .. controls (444.9523pt, -70.61346pt) and (444.9696pt, -70.54486pt) .. (444.9845pt, -70.48077pt)
 -- (444.9845pt, -70.48077pt) .. controls (444.9993pt, -70.41675pt) and (445.0067pt, -70.34119pt) .. (445.0067pt, -70.25427pt)
 -- (445.0067pt, -70.25427pt) .. controls (445.0067pt, -69.966pt) and (444.9227pt, -69.71661pt) .. (444.7546pt, -69.5061pt)
 -- (444.7546pt, -69.5061pt) .. controls (444.5865pt, -69.29559pt) and (444.3468pt, -69.19037pt) .. (444.0354pt, -69.19037pt)
 -- (444.0354pt, -69.19037pt) .. controls (443.8722pt, -69.19037pt) and (443.7289pt, -69.22925pt) .. (443.6053pt, -69.30707pt)
 -- (443.6053pt, -69.30707pt) .. controls (443.4817pt, -69.38483pt) and (443.3952pt, -69.46033pt) .. (443.3458pt, -69.53357pt)
 -- (443.3458pt, -69.53357pt) .. controls (443.2964pt, -69.60675pt) and (443.2716pt, -69.65027pt) .. (443.2716pt, -69.66394pt)
 -- (443.2716pt, -69.66394pt) .. controls (443.2716pt, -69.66852pt) and (443.284pt, -69.67084pt) .. (443.3087pt, -69.67084pt)
 -- (443.3087pt, -69.67084pt) .. controls (443.3977pt, -69.67084pt) and (443.4891pt, -69.70288pt) .. (443.583pt, -69.76691pt)
 -- (443.583pt, -69.76691pt) .. controls (443.677pt, -69.83099pt) and (443.7239pt, -69.93622pt) .. (443.7239pt, -70.08264pt)
 -- (443.7239pt, -70.08264pt) .. controls (443.7239pt, -70.19708pt) and (443.6844pt, -70.29315pt) .. (443.6053pt, -70.37097pt)
 -- (443.6053pt, -70.37097pt) .. controls (443.5262pt, -70.44873pt) and (443.415pt, -70.48993pt) .. (443.2716pt, -70.49451pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(443.2716pt, -70.49451pt) .. controls (443.1382pt, -70.49451pt) and (443.0319pt, -70.45331pt) .. (442.9528pt, -70.37097pt)
 -- (442.9528pt, -70.37097pt) .. controls (442.8737pt, -70.28857pt) and (442.8341pt, -70.18793pt) .. (442.8341pt, -70.06897pt)
 -- (442.8341pt, -70.06897pt) .. controls (442.8341pt, -69.74408pt) and (442.9651pt, -69.46265pt) .. (443.2271pt, -69.22467pt)
 -- (443.2271pt, -69.22467pt) .. controls (443.4891pt, -68.98676pt) and (443.8154pt, -68.86774pt) .. (444.2059pt, -68.86774pt)
 -- (444.2059pt, -68.86774pt) .. controls (444.6557pt, -68.86774pt) and (445.0314pt, -68.99585pt) .. (445.3329pt, -69.25214pt)
 -- (445.3329pt, -69.25214pt) .. controls (445.6345pt, -69.50836pt) and (445.7877pt, -69.84015pt) .. (445.7927pt, -70.24744pt)
 -- (445.7927pt, -70.24744pt) .. controls (445.7927pt, -70.44415pt) and (445.7433pt, -70.63177pt) .. (445.6444pt, -70.81024pt)
 -- (445.6444pt, -70.81024pt) .. controls (445.5455pt, -70.98871pt) and (445.4269pt, -71.14429pt) .. (445.2885pt, -71.27698pt)
 -- (445.2885pt, -71.27698pt) .. controls (445.1501pt, -71.40973pt) and (444.9523pt, -71.57904pt) .. (444.6953pt, -71.78491pt)
 -- (444.6953pt, -71.78491pt) .. controls (444.5173pt, -71.92682pt) and (444.2702pt, -72.13727pt) .. (443.9538pt, -72.41644pt)
 -- (443.9538pt, -72.41644pt)
 -- (443.5163pt, -72.80078pt)
 -- (443.5163pt, -72.80078pt)
 -- (444.0798pt, -72.80768pt)
 -- (444.0798pt, -72.80768pt) .. controls (444.8559pt, -72.80768pt) and (445.2687pt, -72.7962pt) .. (445.3181pt, -72.77332pt)
 -- (445.3181pt, -72.77332pt) .. controls (445.3527pt, -72.76422pt) and (445.412pt, -72.56055pt) .. (445.4961pt, -72.16248pt)
 -- (445.4961pt, -72.16248pt)
 -- (445.4961pt, -72.14185pt)
 -- (445.4961pt, -72.14185pt)
 -- (445.7927pt, -72.14185pt)
 -- (445.7927pt, -72.14185pt)
 -- (445.7927pt, -72.16248pt)
 -- (445.7927pt, -72.16248pt) .. controls (445.7877pt, -72.17621pt) and (445.7556pt, -72.3844pt) .. (445.6963pt, -72.78705pt)
 -- (445.6963pt, -72.78705pt) .. controls (445.637pt, -73.18976pt) and (445.5999pt, -73.40027pt) .. (445.5851pt, -73.41858pt)
 -- (445.5851pt, -73.41858pt)
 -- (445.5851pt, -73.43915pt)
 -- (445.5851pt, -73.43915pt)
 -- (442.8341pt, -73.43915pt)
 -- (442.8341pt, -73.43915pt)
 -- (442.8341pt, -73.30872pt)
 -- (442.8341pt, -73.30872pt)
 -- (442.8341pt, -73.22638pt)
 -- (442.8341pt, -73.22638pt) .. controls (442.8341pt, -73.19434pt) and (442.849pt, -73.16003pt) .. (442.8786pt, -73.12341pt)
 -- (442.8786pt, -73.12341pt) .. controls (442.9083pt, -73.08679pt) and (442.9825pt, -73.00671pt) .. (443.1011pt, -72.88318pt)
 -- (443.1011pt, -72.88318pt) .. controls (443.2444pt, -72.73676pt) and (443.368pt, -72.60858pt) .. (443.4718pt, -72.49878pt)
 -- (443.4718pt, -72.49878pt) .. controls (443.5163pt, -72.453pt) and (443.6003pt, -72.36835pt) .. (443.7239pt, -72.24481pt)
 -- (443.7239pt, -72.24481pt) .. controls (443.8475pt, -72.12128pt) and (443.9315pt, -72.03662pt) .. (443.976pt, -71.99084pt)
 -- (443.976pt, -71.99084pt) .. controls (444.0205pt, -71.94507pt) and (444.0922pt, -71.86957pt) .. (444.1911pt, -71.76434pt)
 -- (444.1911pt, -71.76434pt) .. controls (444.2899pt, -71.65912pt) and (444.3591pt, -71.5813pt) .. (444.3987pt, -71.53094pt)
 -- (444.3987pt, -71.53094pt) .. controls (444.4382pt, -71.48065pt) and (444.4951pt, -71.41199pt) .. (444.5692pt, -71.32507pt)
 -- (444.5692pt, -71.32507pt) .. controls (444.6434pt, -71.2381pt) and (444.6953pt, -71.16492pt) .. (444.7249pt, -71.10541pt)
 -- (444.7249pt, -71.10541pt) .. controls (444.7546pt, -71.0459pt) and (444.7917pt, -70.97955pt) .. (444.8362pt, -70.90637pt)
 -- (444.8362pt, -70.90637pt) .. controls (444.8806pt, -70.83313pt) and (444.9128pt, -70.75989pt) .. (444.9326pt, -70.68671pt)
 -- (444.9326pt, -70.68671pt) .. controls (444.9523pt, -70.61346pt) and (444.9696pt, -70.54486pt) .. (444.9845pt, -70.48077pt)
 -- (444.9845pt, -70.48077pt) .. controls (444.9993pt, -70.41675pt) and (445.0067pt, -70.34119pt) .. (445.0067pt, -70.25427pt)
 -- (445.0067pt, -70.25427pt) .. controls (445.0067pt, -69.966pt) and (444.9227pt, -69.71661pt) .. (444.7546pt, -69.5061pt)
 -- (444.7546pt, -69.5061pt) .. controls (444.5865pt, -69.29559pt) and (444.3468pt, -69.19037pt) .. (444.0354pt, -69.19037pt)
 -- (444.0354pt, -69.19037pt) .. controls (443.8722pt, -69.19037pt) and (443.7289pt, -69.22925pt) .. (443.6053pt, -69.30707pt)
 -- (443.6053pt, -69.30707pt) .. controls (443.4817pt, -69.38483pt) and (443.3952pt, -69.46033pt) .. (443.3458pt, -69.53357pt)
 -- (443.3458pt, -69.53357pt) .. controls (443.2964pt, -69.60675pt) and (443.2716pt, -69.65027pt) .. (443.2716pt, -69.66394pt)
 -- (443.2716pt, -69.66394pt) .. controls (443.2716pt, -69.66852pt) and (443.284pt, -69.67084pt) .. (443.3087pt, -69.67084pt)
 -- (443.3087pt, -69.67084pt) .. controls (443.3977pt, -69.67084pt) and (443.4891pt, -69.70288pt) .. (443.583pt, -69.76691pt)
 -- (443.583pt, -69.76691pt) .. controls (443.677pt, -69.83099pt) and (443.7239pt, -69.93622pt) .. (443.7239pt, -70.08264pt)
 -- (443.7239pt, -70.08264pt) .. controls (443.7239pt, -70.19708pt) and (443.6844pt, -70.29315pt) .. (443.6053pt, -70.37097pt)
 -- (443.6053pt, -70.37097pt) .. controls (443.5262pt, -70.44873pt) and (443.415pt, -70.48993pt) .. (443.2716pt, -70.49451pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(437.5029pt, -78.14581pt) .. controls (437.3694pt, -78.14581pt) and (437.2631pt, -78.10461pt) .. (437.184pt, -78.02228pt)
 -- (437.184pt, -78.02228pt) .. controls (437.1049pt, -77.93988pt) and (437.0654pt, -77.83923pt) .. (437.0654pt, -77.72028pt)
 -- (437.0654pt, -77.72028pt) .. controls (437.0654pt, -77.39539pt) and (437.1964pt, -77.11395pt) .. (437.4584pt, -76.87598pt)
 -- (437.4584pt, -76.87598pt) .. controls (437.7204pt, -76.63806pt) and (438.0466pt, -76.51904pt) .. (438.4371pt, -76.51904pt)
 -- (438.4371pt, -76.51904pt) .. controls (438.887pt, -76.51904pt) and (439.2626pt, -76.64716pt) .. (439.5642pt, -76.90344pt)
 -- (439.5642pt, -76.90344pt) .. controls (439.8657pt, -77.15967pt) and (440.019pt, -77.49146pt) .. (440.0239pt, -77.89874pt)
 -- (440.0239pt, -77.89874pt) .. controls (440.0239pt, -78.09546pt) and (439.9745pt, -78.28308pt) .. (439.8756pt, -78.46155pt)
 -- (439.8756pt, -78.46155pt) .. controls (439.7767pt, -78.64001pt) and (439.6581pt, -78.79559pt) .. (439.5197pt, -78.92828pt)
 -- (439.5197pt, -78.92828pt) .. controls (439.3813pt, -79.06104pt) and (439.1836pt, -79.23035pt) .. (438.9265pt, -79.43622pt)
 -- (438.9265pt, -79.43622pt) .. controls (438.7486pt, -79.57812pt) and (438.5014pt, -79.78857pt) .. (438.185pt, -80.06775pt)
 -- (438.185pt, -80.06775pt)
 -- (437.7476pt, -80.45209pt)
 -- (437.7476pt, -80.45209pt)
 -- (438.3111pt, -80.45898pt)
 -- (438.3111pt, -80.45898pt) .. controls (439.0872pt, -80.45898pt) and (439.4999pt, -80.44751pt) .. (439.5493pt, -80.42462pt)
 -- (439.5493pt, -80.42462pt) .. controls (439.584pt, -80.41553pt) and (439.6433pt, -80.21185pt) .. (439.7273pt, -79.81378pt)
 -- (439.7273pt, -79.81378pt)
 -- (439.7273pt, -79.79315pt)
 -- (439.7273pt, -79.79315pt)
 -- (440.0239pt, -79.79315pt)
 -- (440.0239pt, -79.79315pt)
 -- (440.0239pt, -79.81378pt)
 -- (440.0239pt, -79.81378pt) .. controls (440.019pt, -79.82751pt) and (439.9868pt, -80.03571pt) .. (439.9275pt, -80.43835pt)
 -- (439.9275pt, -80.43835pt) .. controls (439.8682pt, -80.84106pt) and (439.8311pt, -81.05157pt) .. (439.8163pt, -81.06989pt)
 -- (439.8163pt, -81.06989pt)
 -- (439.8163pt, -81.09045pt)
 -- (439.8163pt, -81.09045pt)
 -- (437.0654pt, -81.09045pt)
 -- (437.0654pt, -81.09045pt)
 -- (437.0654pt, -80.96002pt)
 -- (437.0654pt, -80.96002pt)
 -- (437.0654pt, -80.87769pt)
 -- (437.0654pt, -80.87769pt) .. controls (437.0654pt, -80.84564pt) and (437.0802pt, -80.81134pt) .. (437.1099pt, -80.77472pt)
 -- (437.1099pt, -80.77472pt) .. controls (437.1395pt, -80.7381pt) and (437.2137pt, -80.65802pt) .. (437.3323pt, -80.53448pt)
 -- (437.3323pt, -80.53448pt) .. controls (437.4757pt, -80.38806pt) and (437.5992pt, -80.25989pt) .. (437.7031pt, -80.15009pt)
 -- (437.7031pt, -80.15009pt) .. controls (437.7476pt, -80.10431pt) and (437.8316pt, -80.01965pt) .. (437.9552pt, -79.89612pt)
 -- (437.9552pt, -79.89612pt) .. controls (438.0787pt, -79.77258pt) and (438.1628pt, -79.68793pt) .. (438.2073pt, -79.64215pt)
 -- (438.2073pt, -79.64215pt) .. controls (438.2518pt, -79.59637pt) and (438.3234pt, -79.52087pt) .. (438.4223pt, -79.41565pt)
 -- (438.4223pt, -79.41565pt) .. controls (438.5211pt, -79.31042pt) and (438.5904pt, -79.2326pt) .. (438.6299pt, -79.18225pt)
 -- (438.6299pt, -79.18225pt) .. controls (438.6695pt, -79.13196pt) and (438.7263pt, -79.06329pt) .. (438.8004pt, -78.97638pt)
 -- (438.8004pt, -78.97638pt) .. controls (438.8746pt, -78.8894pt) and (438.9265pt, -78.81622pt) .. (438.9562pt, -78.75671pt)
 -- (438.9562pt, -78.75671pt) .. controls (438.9858pt, -78.6972pt) and (439.0229pt, -78.63086pt) .. (439.0674pt, -78.55768pt)
 -- (439.0674pt, -78.55768pt) .. controls (439.1119pt, -78.48444pt) and (439.144pt, -78.41119pt) .. (439.1638pt, -78.33801pt)
 -- (439.1638pt, -78.33801pt) .. controls (439.1836pt, -78.26477pt) and (439.2009pt, -78.19617pt) .. (439.2157pt, -78.13208pt)
 -- (439.2157pt, -78.13208pt) .. controls (439.2305pt, -78.06805pt) and (439.2379pt, -77.99249pt) .. (439.2379pt, -77.90558pt)
 -- (439.2379pt, -77.90558pt) .. controls (439.2379pt, -77.61731pt) and (439.1539pt, -77.36792pt) .. (438.9858pt, -77.15741pt)
 -- (438.9858pt, -77.15741pt) .. controls (438.8177pt, -76.9469pt) and (438.578pt, -76.84167pt) .. (438.2666pt, -76.84167pt)
 -- (438.2666pt, -76.84167pt) .. controls (438.1035pt, -76.84167pt) and (437.9601pt, -76.88055pt) .. (437.8365pt, -76.95837pt)
 -- (437.8365pt, -76.95837pt) .. controls (437.713pt, -77.03613pt) and (437.6264pt, -77.11163pt) .. (437.577pt, -77.18488pt)
 -- (437.577pt, -77.18488pt) .. controls (437.5276pt, -77.25806pt) and (437.5029pt, -77.30157pt) .. (437.5029pt, -77.31525pt)
 -- (437.5029pt, -77.31525pt) .. controls (437.5029pt, -77.31982pt) and (437.5152pt, -77.32214pt) .. (437.5399pt, -77.32214pt)
 -- (437.5399pt, -77.32214pt) .. controls (437.6289pt, -77.32214pt) and (437.7204pt, -77.35419pt) .. (437.8143pt, -77.41821pt)
 -- (437.8143pt, -77.41821pt) .. controls (437.9082pt, -77.4823pt) and (437.9552pt, -77.58752pt) .. (437.9552pt, -77.73395pt)
 -- (437.9552pt, -77.73395pt) .. controls (437.9552pt, -77.84839pt) and (437.9156pt, -77.94446pt) .. (437.8365pt, -78.02228pt)
 -- (437.8365pt, -78.02228pt) .. controls (437.7574pt, -78.10004pt) and (437.6462pt, -78.14124pt) .. (437.5029pt, -78.14581pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(437.5029pt, -78.14581pt) .. controls (437.3694pt, -78.14581pt) and (437.2631pt, -78.10461pt) .. (437.184pt, -78.02228pt)
 -- (437.184pt, -78.02228pt) .. controls (437.1049pt, -77.93988pt) and (437.0654pt, -77.83923pt) .. (437.0654pt, -77.72028pt)
 -- (437.0654pt, -77.72028pt) .. controls (437.0654pt, -77.39539pt) and (437.1964pt, -77.11395pt) .. (437.4584pt, -76.87598pt)
 -- (437.4584pt, -76.87598pt) .. controls (437.7204pt, -76.63806pt) and (438.0466pt, -76.51904pt) .. (438.4371pt, -76.51904pt)
 -- (438.4371pt, -76.51904pt) .. controls (438.887pt, -76.51904pt) and (439.2626pt, -76.64716pt) .. (439.5642pt, -76.90344pt)
 -- (439.5642pt, -76.90344pt) .. controls (439.8657pt, -77.15967pt) and (440.019pt, -77.49146pt) .. (440.0239pt, -77.89874pt)
 -- (440.0239pt, -77.89874pt) .. controls (440.0239pt, -78.09546pt) and (439.9745pt, -78.28308pt) .. (439.8756pt, -78.46155pt)
 -- (439.8756pt, -78.46155pt) .. controls (439.7767pt, -78.64001pt) and (439.6581pt, -78.79559pt) .. (439.5197pt, -78.92828pt)
 -- (439.5197pt, -78.92828pt) .. controls (439.3813pt, -79.06104pt) and (439.1836pt, -79.23035pt) .. (438.9265pt, -79.43622pt)
 -- (438.9265pt, -79.43622pt) .. controls (438.7486pt, -79.57812pt) and (438.5014pt, -79.78857pt) .. (438.185pt, -80.06775pt)
 -- (438.185pt, -80.06775pt)
 -- (437.7476pt, -80.45209pt)
 -- (437.7476pt, -80.45209pt)
 -- (438.3111pt, -80.45898pt)
 -- (438.3111pt, -80.45898pt) .. controls (439.0872pt, -80.45898pt) and (439.4999pt, -80.44751pt) .. (439.5493pt, -80.42462pt)
 -- (439.5493pt, -80.42462pt) .. controls (439.584pt, -80.41553pt) and (439.6433pt, -80.21185pt) .. (439.7273pt, -79.81378pt)
 -- (439.7273pt, -79.81378pt)
 -- (439.7273pt, -79.79315pt)
 -- (439.7273pt, -79.79315pt)
 -- (440.0239pt, -79.79315pt)
 -- (440.0239pt, -79.79315pt)
 -- (440.0239pt, -79.81378pt)
 -- (440.0239pt, -79.81378pt) .. controls (440.019pt, -79.82751pt) and (439.9868pt, -80.03571pt) .. (439.9275pt, -80.43835pt)
 -- (439.9275pt, -80.43835pt) .. controls (439.8682pt, -80.84106pt) and (439.8311pt, -81.05157pt) .. (439.8163pt, -81.06989pt)
 -- (439.8163pt, -81.06989pt)
 -- (439.8163pt, -81.09045pt)
 -- (439.8163pt, -81.09045pt)
 -- (437.0654pt, -81.09045pt)
 -- (437.0654pt, -81.09045pt)
 -- (437.0654pt, -80.96002pt)
 -- (437.0654pt, -80.96002pt)
 -- (437.0654pt, -80.87769pt)
 -- (437.0654pt, -80.87769pt) .. controls (437.0654pt, -80.84564pt) and (437.0802pt, -80.81134pt) .. (437.1099pt, -80.77472pt)
 -- (437.1099pt, -80.77472pt) .. controls (437.1395pt, -80.7381pt) and (437.2137pt, -80.65802pt) .. (437.3323pt, -80.53448pt)
 -- (437.3323pt, -80.53448pt) .. controls (437.4757pt, -80.38806pt) and (437.5992pt, -80.25989pt) .. (437.7031pt, -80.15009pt)
 -- (437.7031pt, -80.15009pt) .. controls (437.7476pt, -80.10431pt) and (437.8316pt, -80.01965pt) .. (437.9552pt, -79.89612pt)
 -- (437.9552pt, -79.89612pt) .. controls (438.0787pt, -79.77258pt) and (438.1628pt, -79.68793pt) .. (438.2073pt, -79.64215pt)
 -- (438.2073pt, -79.64215pt) .. controls (438.2518pt, -79.59637pt) and (438.3234pt, -79.52087pt) .. (438.4223pt, -79.41565pt)
 -- (438.4223pt, -79.41565pt) .. controls (438.5211pt, -79.31042pt) and (438.5904pt, -79.2326pt) .. (438.6299pt, -79.18225pt)
 -- (438.6299pt, -79.18225pt) .. controls (438.6695pt, -79.13196pt) and (438.7263pt, -79.06329pt) .. (438.8004pt, -78.97638pt)
 -- (438.8004pt, -78.97638pt) .. controls (438.8746pt, -78.8894pt) and (438.9265pt, -78.81622pt) .. (438.9562pt, -78.75671pt)
 -- (438.9562pt, -78.75671pt) .. controls (438.9858pt, -78.6972pt) and (439.0229pt, -78.63086pt) .. (439.0674pt, -78.55768pt)
 -- (439.0674pt, -78.55768pt) .. controls (439.1119pt, -78.48444pt) and (439.144pt, -78.41119pt) .. (439.1638pt, -78.33801pt)
 -- (439.1638pt, -78.33801pt) .. controls (439.1836pt, -78.26477pt) and (439.2009pt, -78.19617pt) .. (439.2157pt, -78.13208pt)
 -- (439.2157pt, -78.13208pt) .. controls (439.2305pt, -78.06805pt) and (439.2379pt, -77.99249pt) .. (439.2379pt, -77.90558pt)
 -- (439.2379pt, -77.90558pt) .. controls (439.2379pt, -77.61731pt) and (439.1539pt, -77.36792pt) .. (438.9858pt, -77.15741pt)
 -- (438.9858pt, -77.15741pt) .. controls (438.8177pt, -76.9469pt) and (438.578pt, -76.84167pt) .. (438.2666pt, -76.84167pt)
 -- (438.2666pt, -76.84167pt) .. controls (438.1035pt, -76.84167pt) and (437.9601pt, -76.88055pt) .. (437.8365pt, -76.95837pt)
 -- (437.8365pt, -76.95837pt) .. controls (437.713pt, -77.03613pt) and (437.6264pt, -77.11163pt) .. (437.577pt, -77.18488pt)
 -- (437.577pt, -77.18488pt) .. controls (437.5276pt, -77.25806pt) and (437.5029pt, -77.30157pt) .. (437.5029pt, -77.31525pt)
 -- (437.5029pt, -77.31525pt) .. controls (437.5029pt, -77.31982pt) and (437.5152pt, -77.32214pt) .. (437.5399pt, -77.32214pt)
 -- (437.5399pt, -77.32214pt) .. controls (437.6289pt, -77.32214pt) and (437.7204pt, -77.35419pt) .. (437.8143pt, -77.41821pt)
 -- (437.8143pt, -77.41821pt) .. controls (437.9082pt, -77.4823pt) and (437.9552pt, -77.58752pt) .. (437.9552pt, -77.73395pt)
 -- (437.9552pt, -77.73395pt) .. controls (437.9552pt, -77.84839pt) and (437.9156pt, -77.94446pt) .. (437.8365pt, -78.02228pt)
 -- (437.8365pt, -78.02228pt) .. controls (437.7574pt, -78.10004pt) and (437.6462pt, -78.14124pt) .. (437.5029pt, -78.14581pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(458.2033pt, -68.86615pt) -- (475.463pt, -68.86615pt)
 -- (475.463pt, -68.86615pt)
 -- (475.463pt, -81.09174pt)
 -- (475.463pt, -81.09174pt)
 -- (458.2033pt, -81.09174pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(458.9794pt, -75.46631pt) -- (458.864pt, -75.46631pt)
 -- (458.864pt, -75.46631pt) .. controls (458.7242pt, -75.46631pt) and (458.6542pt, -75.42096pt) .. (458.6542pt, -75.33038pt)
 -- (458.6542pt, -75.33038pt) .. controls (458.6542pt, -75.31744pt) and (458.6613pt, -75.2818pt) .. (458.6752pt, -75.22357pt)
 -- (458.6752pt, -75.22357pt) .. controls (458.6892pt, -75.16534pt) and (458.7277pt, -75.08441pt) .. (458.7906pt, -74.98083pt)
 -- (458.7906pt, -74.98083pt) .. controls (458.8535pt, -74.87732pt) and (458.9234pt, -74.77051pt) .. (459.0003pt, -74.66046pt)
 -- (459.0003pt, -74.66046pt) .. controls (459.0773pt, -74.55042pt) and (459.1961pt, -74.43396pt) .. (459.3569pt, -74.31097pt)
 -- (459.3569pt, -74.31097pt) .. controls (459.5177pt, -74.18799pt) and (459.6891pt, -74.08441pt) .. (459.8708pt, -74.00031pt)
 -- (459.8708pt, -74.00031pt) .. controls (460.1575pt, -73.88379pt) and (460.4162pt, -73.82556pt) .. (460.6469pt, -73.82556pt)
 -- (460.6469pt, -73.82556pt)
 -- (460.6784pt, -73.82556pt)
 -- (460.6784pt, -73.82556pt) .. controls (460.9371pt, -73.82556pt) and (461.0979pt, -73.8288pt) .. (461.1608pt, -73.83527pt)
 -- (461.1608pt, -73.83527pt) .. controls (461.6922pt, -73.91937pt) and (462.0418pt, -74.08118pt) .. (462.2096pt, -74.32068pt)
 -- (462.2096pt, -74.32068pt)
 -- (462.3145pt, -74.22357pt)
 -- (462.3145pt, -74.22357pt) .. controls (462.6081pt, -73.95172pt) and (462.9263pt, -73.81586pt) .. (463.2689pt, -73.81586pt)
 -- (463.2689pt, -73.81586pt) .. controls (463.6534pt, -73.81586pt) and (463.9506pt, -73.91614pt) .. (464.1603pt, -74.11682pt)
 -- (464.1603pt, -74.11682pt) .. controls (464.3701pt, -74.31744pt) and (464.4785pt, -74.56018pt) .. (464.4854pt, -74.84491pt)
 -- (464.4854pt, -74.84491pt) .. controls (464.4854pt, -75.12323pt) and (464.3946pt, -75.33685pt) .. (464.2128pt, -75.48572pt)
 -- (464.2128pt, -75.48572pt) .. controls (464.031pt, -75.63458pt) and (463.8352pt, -75.71222pt) .. (463.6255pt, -75.71869pt)
 -- (463.6255pt, -75.71869pt) .. controls (463.4646pt, -75.71869pt) and (463.3283pt, -75.6734pt) .. (463.2164pt, -75.58276pt)
 -- (463.2164pt, -75.58276pt) .. controls (463.1046pt, -75.49219pt) and (463.0486pt, -75.3692pt) .. (463.0486pt, -75.21387pt)
 -- (463.0486pt, -75.21387pt) .. controls (463.0486pt, -74.9873pt) and (463.1395pt, -74.79639pt) .. (463.3213pt, -74.64105pt)
 -- (463.3213pt, -74.64105pt) .. controls (463.4122pt, -74.57635pt) and (463.5241pt, -74.51807pt) .. (463.6569pt, -74.46631pt)
 -- (463.6569pt, -74.46631pt) .. controls (463.6569pt, -74.45984pt) and (463.6429pt, -74.4469pt) .. (463.615pt, -74.42749pt)
 -- (463.615pt, -74.42749pt) .. controls (463.587pt, -74.40808pt) and (463.5381pt, -74.38538pt) .. (463.4681pt, -74.3595pt)
 -- (463.4681pt, -74.3595pt) .. controls (463.3982pt, -74.33362pt) and (463.3213pt, -74.32068pt) .. (463.2374pt, -74.32068pt)
 -- (463.2374pt, -74.32068pt) .. controls (463.1535pt, -74.32068pt) and (463.0906pt, -74.32715pt) .. (463.0486pt, -74.34009pt)
 -- (463.0486pt, -74.34009pt) .. controls (462.8179pt, -74.43719pt) and (462.6536pt, -74.62164pt) .. (462.5557pt, -74.89349pt)
 -- (462.5557pt, -74.89349pt) .. controls (462.1292pt, -76.34979pt) and (461.916pt, -77.1944pt) .. (461.916pt, -77.42743pt)
 -- (461.916pt, -77.42743pt) .. controls (461.916pt, -77.6604pt) and (462.0942pt, -77.77692pt) .. (462.4508pt, -77.77692pt)
 -- (462.4508pt, -77.77692pt) .. controls (462.7585pt, -77.77692pt) and (463.0381pt, -77.67981pt) .. (463.2898pt, -77.48566pt)
 -- (463.2898pt, -77.48566pt) .. controls (463.5415pt, -77.2915pt) and (463.7163pt, -77.07141pt) .. (463.8142pt, -76.8255pt)
 -- (463.8142pt, -76.8255pt) .. controls (463.8422pt, -76.73486pt) and (463.8667pt, -76.67987pt) .. (463.8876pt, -76.66046pt)
 -- (463.8876pt, -76.66046pt) .. controls (463.9086pt, -76.64099pt) and (463.9785pt, -76.63129pt) .. (464.0974pt, -76.63129pt)
 -- (464.0974pt, -76.63129pt)
 -- (464.1603pt, -76.63129pt)
 -- (464.1603pt, -76.63129pt)
 -- (464.2757pt, -76.63129pt)
 -- (464.2757pt, -76.63129pt) .. controls (464.4155pt, -76.63129pt) and (464.4854pt, -76.67664pt) .. (464.4854pt, -76.76721pt)
 -- (464.4854pt, -76.76721pt) .. controls (464.4854pt, -76.85138pt) and (464.44pt, -76.97113pt) .. (464.3491pt, -77.12646pt)
 -- (464.3491pt, -77.12646pt) .. controls (464.2582pt, -77.2818pt) and (464.1324pt, -77.44684pt) .. (463.9716pt, -77.62158pt)
 -- (463.9716pt, -77.62158pt) .. controls (463.8107pt, -77.79633pt) and (463.5835pt, -77.95166pt) .. (463.2898pt, -78.08759pt)
 -- (463.2898pt, -78.08759pt) .. controls (462.9962pt, -78.22351pt) and (462.6885pt, -78.28827pt) .. (462.3669pt, -78.2818pt)
 -- (462.3669pt, -78.2818pt) .. controls (461.7796pt, -78.2818pt) and (461.3216pt, -78.14264pt) .. (460.993pt, -77.86432pt)
 -- (460.993pt, -77.86432pt)
 -- (460.9091pt, -77.77692pt)
 -- (460.9091pt, -77.77692pt) .. controls (460.6085pt, -78.10699pt) and (460.2694pt, -78.27203pt) .. (459.8918pt, -78.27203pt)
 -- (459.8918pt, -78.27203pt)
 -- (459.8394pt, -78.27203pt)
 -- (459.8394pt, -78.27203pt) .. controls (459.4408pt, -78.27203pt) and (459.1437pt, -78.16852pt) .. (458.9479pt, -77.96136pt)
 -- (458.9479pt, -77.96136pt) .. controls (458.7521pt, -77.75427pt) and (458.6542pt, -77.52771pt) .. (458.6542pt, -77.2818pt)
 -- (458.6542pt, -77.2818pt) .. controls (458.6542pt, -76.97113pt) and (458.7486pt, -76.74457pt) .. (458.9374pt, -76.60217pt)
 -- (458.9374pt, -76.60217pt) .. controls (459.1262pt, -76.45978pt) and (459.3185pt, -76.38538pt) .. (459.5143pt, -76.37891pt)
 -- (459.5143pt, -76.37891pt) .. controls (459.675pt, -76.37891pt) and (459.8114pt, -76.42419pt) .. (459.9233pt, -76.51483pt)
 -- (459.9233pt, -76.51483pt) .. controls (460.0351pt, -76.60541pt) and (460.0911pt, -76.72839pt) .. (460.0911pt, -76.88373pt)
 -- (460.0911pt, -76.88373pt) .. controls (460.0911pt, -77.11029pt) and (460.0002pt, -77.30121pt) .. (459.8184pt, -77.45654pt)
 -- (459.8184pt, -77.45654pt) .. controls (459.7275pt, -77.52124pt) and (459.6156pt, -77.57953pt) .. (459.4828pt, -77.63129pt)
 -- (459.4828pt, -77.63129pt) .. controls (459.4968pt, -77.66364pt) and (459.5457pt, -77.69604pt) .. (459.6296pt, -77.72839pt)
 -- (459.6296pt, -77.72839pt) .. controls (459.7135pt, -77.76074pt) and (459.8009pt, -77.78015pt) .. (459.8918pt, -77.78662pt)
 -- (459.8918pt, -77.78662pt) .. controls (460.0456pt, -77.78662pt) and (460.182pt, -77.72839pt) .. (460.3008pt, -77.61188pt)
 -- (460.3008pt, -77.61188pt) .. controls (460.4197pt, -77.49536pt) and (460.5106pt, -77.35944pt) .. (460.5735pt, -77.2041pt)
 -- (460.5735pt, -77.2041pt) .. controls (461pt, -75.7478pt) and (461.2133pt, -74.9032pt) .. (461.2133pt, -74.67017pt)
 -- (461.2133pt, -74.67017pt) .. controls (461.2133pt, -74.43719pt) and (461.035pt, -74.32068pt) .. (460.6784pt, -74.32068pt)
 -- (460.6784pt, -74.32068pt) .. controls (460.4267pt, -74.32068pt) and (460.175pt, -74.39508pt) .. (459.9233pt, -74.54395pt)
 -- (459.9233pt, -74.54395pt) .. controls (459.6716pt, -74.69281pt) and (459.4723pt, -74.93555pt) .. (459.3255pt, -75.27209pt)
 -- (459.3255pt, -75.27209pt) .. controls (459.2975pt, -75.36273pt) and (459.273pt, -75.41772pt) .. (459.252pt, -75.43713pt)
 -- (459.252pt, -75.43713pt) .. controls (459.2311pt, -75.4566pt) and (459.1612pt, -75.46631pt) .. (459.0423pt, -75.46631pt)
 -- (459.0423pt, -75.46631pt)
 -- (458.9794pt, -75.46631pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(458.9794pt, -75.46631pt) -- (458.864pt, -75.46631pt)
 -- (458.864pt, -75.46631pt) .. controls (458.7242pt, -75.46631pt) and (458.6542pt, -75.42096pt) .. (458.6542pt, -75.33038pt)
 -- (458.6542pt, -75.33038pt) .. controls (458.6542pt, -75.31744pt) and (458.6613pt, -75.2818pt) .. (458.6752pt, -75.22357pt)
 -- (458.6752pt, -75.22357pt) .. controls (458.6892pt, -75.16534pt) and (458.7277pt, -75.08441pt) .. (458.7906pt, -74.98083pt)
 -- (458.7906pt, -74.98083pt) .. controls (458.8535pt, -74.87732pt) and (458.9234pt, -74.77051pt) .. (459.0003pt, -74.66046pt)
 -- (459.0003pt, -74.66046pt) .. controls (459.0773pt, -74.55042pt) and (459.1961pt, -74.43396pt) .. (459.3569pt, -74.31097pt)
 -- (459.3569pt, -74.31097pt) .. controls (459.5177pt, -74.18799pt) and (459.6891pt, -74.08441pt) .. (459.8708pt, -74.00031pt)
 -- (459.8708pt, -74.00031pt) .. controls (460.1575pt, -73.88379pt) and (460.4162pt, -73.82556pt) .. (460.6469pt, -73.82556pt)
 -- (460.6469pt, -73.82556pt)
 -- (460.6784pt, -73.82556pt)
 -- (460.6784pt, -73.82556pt) .. controls (460.9371pt, -73.82556pt) and (461.0979pt, -73.8288pt) .. (461.1608pt, -73.83527pt)
 -- (461.1608pt, -73.83527pt) .. controls (461.6922pt, -73.91937pt) and (462.0418pt, -74.08118pt) .. (462.2096pt, -74.32068pt)
 -- (462.2096pt, -74.32068pt)
 -- (462.3145pt, -74.22357pt)
 -- (462.3145pt, -74.22357pt) .. controls (462.6081pt, -73.95172pt) and (462.9263pt, -73.81586pt) .. (463.2689pt, -73.81586pt)
 -- (463.2689pt, -73.81586pt) .. controls (463.6534pt, -73.81586pt) and (463.9506pt, -73.91614pt) .. (464.1603pt, -74.11682pt)
 -- (464.1603pt, -74.11682pt) .. controls (464.3701pt, -74.31744pt) and (464.4785pt, -74.56018pt) .. (464.4854pt, -74.84491pt)
 -- (464.4854pt, -74.84491pt) .. controls (464.4854pt, -75.12323pt) and (464.3946pt, -75.33685pt) .. (464.2128pt, -75.48572pt)
 -- (464.2128pt, -75.48572pt) .. controls (464.031pt, -75.63458pt) and (463.8352pt, -75.71222pt) .. (463.6255pt, -75.71869pt)
 -- (463.6255pt, -75.71869pt) .. controls (463.4646pt, -75.71869pt) and (463.3283pt, -75.6734pt) .. (463.2164pt, -75.58276pt)
 -- (463.2164pt, -75.58276pt) .. controls (463.1046pt, -75.49219pt) and (463.0486pt, -75.3692pt) .. (463.0486pt, -75.21387pt)
 -- (463.0486pt, -75.21387pt) .. controls (463.0486pt, -74.9873pt) and (463.1395pt, -74.79639pt) .. (463.3213pt, -74.64105pt)
 -- (463.3213pt, -74.64105pt) .. controls (463.4122pt, -74.57635pt) and (463.5241pt, -74.51807pt) .. (463.6569pt, -74.46631pt)
 -- (463.6569pt, -74.46631pt) .. controls (463.6569pt, -74.45984pt) and (463.6429pt, -74.4469pt) .. (463.615pt, -74.42749pt)
 -- (463.615pt, -74.42749pt) .. controls (463.587pt, -74.40808pt) and (463.5381pt, -74.38538pt) .. (463.4681pt, -74.3595pt)
 -- (463.4681pt, -74.3595pt) .. controls (463.3982pt, -74.33362pt) and (463.3213pt, -74.32068pt) .. (463.2374pt, -74.32068pt)
 -- (463.2374pt, -74.32068pt) .. controls (463.1535pt, -74.32068pt) and (463.0906pt, -74.32715pt) .. (463.0486pt, -74.34009pt)
 -- (463.0486pt, -74.34009pt) .. controls (462.8179pt, -74.43719pt) and (462.6536pt, -74.62164pt) .. (462.5557pt, -74.89349pt)
 -- (462.5557pt, -74.89349pt) .. controls (462.1292pt, -76.34979pt) and (461.916pt, -77.1944pt) .. (461.916pt, -77.42743pt)
 -- (461.916pt, -77.42743pt) .. controls (461.916pt, -77.6604pt) and (462.0942pt, -77.77692pt) .. (462.4508pt, -77.77692pt)
 -- (462.4508pt, -77.77692pt) .. controls (462.7585pt, -77.77692pt) and (463.0381pt, -77.67981pt) .. (463.2898pt, -77.48566pt)
 -- (463.2898pt, -77.48566pt) .. controls (463.5415pt, -77.2915pt) and (463.7163pt, -77.07141pt) .. (463.8142pt, -76.8255pt)
 -- (463.8142pt, -76.8255pt) .. controls (463.8422pt, -76.73486pt) and (463.8667pt, -76.67987pt) .. (463.8876pt, -76.66046pt)
 -- (463.8876pt, -76.66046pt) .. controls (463.9086pt, -76.64099pt) and (463.9785pt, -76.63129pt) .. (464.0974pt, -76.63129pt)
 -- (464.0974pt, -76.63129pt)
 -- (464.1603pt, -76.63129pt)
 -- (464.1603pt, -76.63129pt)
 -- (464.2757pt, -76.63129pt)
 -- (464.2757pt, -76.63129pt) .. controls (464.4155pt, -76.63129pt) and (464.4854pt, -76.67664pt) .. (464.4854pt, -76.76721pt)
 -- (464.4854pt, -76.76721pt) .. controls (464.4854pt, -76.85138pt) and (464.44pt, -76.97113pt) .. (464.3491pt, -77.12646pt)
 -- (464.3491pt, -77.12646pt) .. controls (464.2582pt, -77.2818pt) and (464.1324pt, -77.44684pt) .. (463.9716pt, -77.62158pt)
 -- (463.9716pt, -77.62158pt) .. controls (463.8107pt, -77.79633pt) and (463.5835pt, -77.95166pt) .. (463.2898pt, -78.08759pt)
 -- (463.2898pt, -78.08759pt) .. controls (462.9962pt, -78.22351pt) and (462.6885pt, -78.28827pt) .. (462.3669pt, -78.2818pt)
 -- (462.3669pt, -78.2818pt) .. controls (461.7796pt, -78.2818pt) and (461.3216pt, -78.14264pt) .. (460.993pt, -77.86432pt)
 -- (460.993pt, -77.86432pt)
 -- (460.9091pt, -77.77692pt)
 -- (460.9091pt, -77.77692pt) .. controls (460.6085pt, -78.10699pt) and (460.2694pt, -78.27203pt) .. (459.8918pt, -78.27203pt)
 -- (459.8918pt, -78.27203pt)
 -- (459.8394pt, -78.27203pt)
 -- (459.8394pt, -78.27203pt) .. controls (459.4408pt, -78.27203pt) and (459.1437pt, -78.16852pt) .. (458.9479pt, -77.96136pt)
 -- (458.9479pt, -77.96136pt) .. controls (458.7521pt, -77.75427pt) and (458.6542pt, -77.52771pt) .. (458.6542pt, -77.2818pt)
 -- (458.6542pt, -77.2818pt) .. controls (458.6542pt, -76.97113pt) and (458.7486pt, -76.74457pt) .. (458.9374pt, -76.60217pt)
 -- (458.9374pt, -76.60217pt) .. controls (459.1262pt, -76.45978pt) and (459.3185pt, -76.38538pt) .. (459.5143pt, -76.37891pt)
 -- (459.5143pt, -76.37891pt) .. controls (459.675pt, -76.37891pt) and (459.8114pt, -76.42419pt) .. (459.9233pt, -76.51483pt)
 -- (459.9233pt, -76.51483pt) .. controls (460.0351pt, -76.60541pt) and (460.0911pt, -76.72839pt) .. (460.0911pt, -76.88373pt)
 -- (460.0911pt, -76.88373pt) .. controls (460.0911pt, -77.11029pt) and (460.0002pt, -77.30121pt) .. (459.8184pt, -77.45654pt)
 -- (459.8184pt, -77.45654pt) .. controls (459.7275pt, -77.52124pt) and (459.6156pt, -77.57953pt) .. (459.4828pt, -77.63129pt)
 -- (459.4828pt, -77.63129pt) .. controls (459.4968pt, -77.66364pt) and (459.5457pt, -77.69604pt) .. (459.6296pt, -77.72839pt)
 -- (459.6296pt, -77.72839pt) .. controls (459.7135pt, -77.76074pt) and (459.8009pt, -77.78015pt) .. (459.8918pt, -77.78662pt)
 -- (459.8918pt, -77.78662pt) .. controls (460.0456pt, -77.78662pt) and (460.182pt, -77.72839pt) .. (460.3008pt, -77.61188pt)
 -- (460.3008pt, -77.61188pt) .. controls (460.4197pt, -77.49536pt) and (460.5106pt, -77.35944pt) .. (460.5735pt, -77.2041pt)
 -- (460.5735pt, -77.2041pt) .. controls (461pt, -75.7478pt) and (461.2133pt, -74.9032pt) .. (461.2133pt, -74.67017pt)
 -- (461.2133pt, -74.67017pt) .. controls (461.2133pt, -74.43719pt) and (461.035pt, -74.32068pt) .. (460.6784pt, -74.32068pt)
 -- (460.6784pt, -74.32068pt) .. controls (460.4267pt, -74.32068pt) and (460.175pt, -74.39508pt) .. (459.9233pt, -74.54395pt)
 -- (459.9233pt, -74.54395pt) .. controls (459.6716pt, -74.69281pt) and (459.4723pt, -74.93555pt) .. (459.3255pt, -75.27209pt)
 -- (459.3255pt, -75.27209pt) .. controls (459.2975pt, -75.36273pt) and (459.273pt, -75.41772pt) .. (459.252pt, -75.43713pt)
 -- (459.252pt, -75.43713pt) .. controls (459.2311pt, -75.4566pt) and (459.1612pt, -75.46631pt) .. (459.0423pt, -75.46631pt)
 -- (459.0423pt, -75.46631pt)
 -- (458.9794pt, -75.46631pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(462.5756pt, -72.79645pt) .. controls (462.4148pt, -72.79645pt) and (462.1876pt, -72.72198pt) .. (461.8939pt, -72.57312pt)
 -- (461.8939pt, -72.57312pt) .. controls (461.6003pt, -72.42426pt) and (461.38pt, -72.34662pt) .. (461.2332pt, -72.34015pt)
 -- (461.2332pt, -72.34015pt) .. controls (460.9955pt, -72.34015pt) and (460.7542pt, -72.45343pt) .. (460.5095pt, -72.67993pt)
 -- (460.5095pt, -72.67993pt)
 -- (460.3837pt, -72.79645pt)
 -- (460.3837pt, -72.79645pt)
 -- (460.1844pt, -72.63141pt)
 -- (460.1844pt, -72.63141pt) .. controls (460.1564pt, -72.612pt) and (460.125pt, -72.58929pt) .. (460.09pt, -72.56342pt)
 -- (460.09pt, -72.56342pt) .. controls (460.0551pt, -72.53754pt) and (460.0271pt, -72.51166pt) .. (460.0061pt, -72.48578pt)
 -- (460.0061pt, -72.48578pt)
 -- (459.9851pt, -72.46637pt)
 -- (459.9851pt, -72.46637pt) .. controls (460.4186pt, -72.01331pt) and (460.6599pt, -71.7641pt) .. (460.7088pt, -71.71881pt)
 -- (460.7088pt, -71.71881pt) .. controls (460.9465pt, -71.51813pt) and (461.1737pt, -71.41785pt) .. (461.3905pt, -71.41785pt)
 -- (461.3905pt, -71.41785pt) .. controls (461.4534pt, -71.41785pt) and (461.5023pt, -71.42108pt) .. (461.5373pt, -71.42755pt)
 -- (461.5373pt, -71.42755pt) .. controls (461.6632pt, -71.45343pt) and (461.8589pt, -71.5343pt) .. (462.1246pt, -71.67023pt)
 -- (462.1246pt, -71.67023pt) .. controls (462.3903pt, -71.80615pt) and (462.5966pt, -71.87415pt) .. (462.7434pt, -71.87415pt)
 -- (462.7434pt, -71.87415pt) .. controls (462.9811pt, -71.87415pt) and (463.2224pt, -71.76086pt) .. (463.4671pt, -71.5343pt)
 -- (463.4671pt, -71.5343pt)
 -- (463.5929pt, -71.41785pt)
 -- (463.5929pt, -71.41785pt)
 -- (463.7922pt, -71.58289pt)
 -- (463.7922pt, -71.58289pt) .. controls (463.8202pt, -71.60229pt) and (463.8516pt, -71.62494pt) .. (463.8866pt, -71.65082pt)
 -- (463.8866pt, -71.65082pt) .. controls (463.9215pt, -71.6767pt) and (463.9495pt, -71.70258pt) .. (463.9705pt, -71.72852pt)
 -- (463.9705pt, -71.72852pt)
 -- (463.9915pt, -71.74792pt)
 -- (463.9915pt, -71.74792pt) .. controls (463.558pt, -72.20099pt) and (463.3167pt, -72.4502pt) .. (463.2678pt, -72.49548pt)
 -- (463.2678pt, -72.49548pt) .. controls (463.0301pt, -72.69611pt) and (462.7993pt, -72.79645pt) .. (462.5756pt, -72.79645pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(462.5756pt, -72.79645pt) .. controls (462.4148pt, -72.79645pt) and (462.1876pt, -72.72198pt) .. (461.8939pt, -72.57312pt)
 -- (461.8939pt, -72.57312pt) .. controls (461.6003pt, -72.42426pt) and (461.38pt, -72.34662pt) .. (461.2332pt, -72.34015pt)
 -- (461.2332pt, -72.34015pt) .. controls (460.9955pt, -72.34015pt) and (460.7542pt, -72.45343pt) .. (460.5095pt, -72.67993pt)
 -- (460.5095pt, -72.67993pt)
 -- (460.3837pt, -72.79645pt)
 -- (460.3837pt, -72.79645pt)
 -- (460.1844pt, -72.63141pt)
 -- (460.1844pt, -72.63141pt) .. controls (460.1564pt, -72.612pt) and (460.125pt, -72.58929pt) .. (460.09pt, -72.56342pt)
 -- (460.09pt, -72.56342pt) .. controls (460.0551pt, -72.53754pt) and (460.0271pt, -72.51166pt) .. (460.0061pt, -72.48578pt)
 -- (460.0061pt, -72.48578pt)
 -- (459.9851pt, -72.46637pt)
 -- (459.9851pt, -72.46637pt) .. controls (460.4186pt, -72.01331pt) and (460.6599pt, -71.7641pt) .. (460.7088pt, -71.71881pt)
 -- (460.7088pt, -71.71881pt) .. controls (460.9465pt, -71.51813pt) and (461.1737pt, -71.41785pt) .. (461.3905pt, -71.41785pt)
 -- (461.3905pt, -71.41785pt) .. controls (461.4534pt, -71.41785pt) and (461.5023pt, -71.42108pt) .. (461.5373pt, -71.42755pt)
 -- (461.5373pt, -71.42755pt) .. controls (461.6632pt, -71.45343pt) and (461.8589pt, -71.5343pt) .. (462.1246pt, -71.67023pt)
 -- (462.1246pt, -71.67023pt) .. controls (462.3903pt, -71.80615pt) and (462.5966pt, -71.87415pt) .. (462.7434pt, -71.87415pt)
 -- (462.7434pt, -71.87415pt) .. controls (462.9811pt, -71.87415pt) and (463.2224pt, -71.76086pt) .. (463.4671pt, -71.5343pt)
 -- (463.4671pt, -71.5343pt)
 -- (463.5929pt, -71.41785pt)
 -- (463.5929pt, -71.41785pt)
 -- (463.7922pt, -71.58289pt)
 -- (463.7922pt, -71.58289pt) .. controls (463.8202pt, -71.60229pt) and (463.8516pt, -71.62494pt) .. (463.8866pt, -71.65082pt)
 -- (463.8866pt, -71.65082pt) .. controls (463.9215pt, -71.6767pt) and (463.9495pt, -71.70258pt) .. (463.9705pt, -71.72852pt)
 -- (463.9705pt, -71.72852pt)
 -- (463.9915pt, -71.74792pt)
 -- (463.9915pt, -71.74792pt) .. controls (463.558pt, -72.20099pt) and (463.3167pt, -72.4502pt) .. (463.2678pt, -72.49548pt)
 -- (463.2678pt, -72.49548pt) .. controls (463.0301pt, -72.69611pt) and (462.7993pt, -72.79645pt) .. (462.5756pt, -72.79645pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(467.0402pt, -69.4718pt) -- (466.9438pt, -69.5061pt)
 -- (466.9438pt, -69.5061pt) .. controls (466.8745pt, -69.52899pt) and (466.7757pt, -69.55188pt) .. (466.6472pt, -69.57477pt)
 -- (466.6472pt, -69.57477pt) .. controls (466.5186pt, -69.5976pt) and (466.3753pt, -69.61365pt) .. (466.2171pt, -69.6228pt)
 -- (466.2171pt, -69.6228pt)
 -- (466.0762pt, -69.6228pt)
 -- (466.0762pt, -69.6228pt)
 -- (466.0762pt, -69.30707pt)
 -- (466.0762pt, -69.30707pt)
 -- (466.2171pt, -69.30707pt)
 -- (466.2171pt, -69.30707pt) .. controls (466.4494pt, -69.29791pt) and (466.6645pt, -69.26355pt) .. (466.8622pt, -69.2041pt)
 -- (466.8622pt, -69.2041pt) .. controls (467.0599pt, -69.14459pt) and (467.1983pt, -69.08966pt) .. (467.2774pt, -69.03937pt)
 -- (467.2774pt, -69.03937pt) .. controls (467.3565pt, -68.98901pt) and (467.4257pt, -68.93866pt) .. (467.485pt, -68.88837pt)
 -- (467.485pt, -68.88837pt) .. controls (467.4949pt, -68.87463pt) and (467.5246pt, -68.86774pt) .. (467.574pt, -68.86774pt)
 -- (467.574pt, -68.86774pt) .. controls (467.6185pt, -68.86774pt) and (467.6605pt, -68.88147pt) .. (467.7001pt, -68.90894pt)
 -- (467.7001pt, -68.90894pt)
 -- (467.7001pt, -70.96124pt)
 -- (467.7001pt, -70.96124pt)
 -- (467.7075pt, -73.02045pt)
 -- (467.7075pt, -73.02045pt) .. controls (467.7421pt, -73.05249pt) and (467.7718pt, -73.07306pt) .. (467.7964pt, -73.08221pt)
 -- (467.7964pt, -73.08221pt) .. controls (467.8212pt, -73.09137pt) and (467.8805pt, -73.10052pt) .. (467.9744pt, -73.10968pt)
 -- (467.9744pt, -73.10968pt) .. controls (468.0683pt, -73.11884pt) and (468.2216pt, -73.12341pt) .. (468.4341pt, -73.12341pt)
 -- (468.4341pt, -73.12341pt)
 -- (468.6269pt, -73.12341pt)
 -- (468.6269pt, -73.12341pt)
 -- (468.6269pt, -73.43915pt)
 -- (468.6269pt, -73.43915pt)
 -- (468.5453pt, -73.43915pt)
 -- (468.5453pt, -73.43915pt) .. controls (468.4416pt, -73.42542pt) and (468.0486pt, -73.41858pt) .. (467.3664pt, -73.41858pt)
 -- (467.3664pt, -73.41858pt) .. controls (466.6941pt, -73.41858pt) and (466.3061pt, -73.42542pt) .. (466.2023pt, -73.43915pt)
 -- (466.2023pt, -73.43915pt)
 -- (466.1133pt, -73.43915pt)
 -- (466.1133pt, -73.43915pt)
 -- (466.1133pt, -73.12341pt)
 -- (466.1133pt, -73.12341pt)
 -- (466.3061pt, -73.12341pt)
 -- (466.3061pt, -73.12341pt) .. controls (466.4148pt, -73.12341pt) and (466.5088pt, -73.12341pt) .. (466.5878pt, -73.12341pt)
 -- (466.5878pt, -73.12341pt) .. controls (466.6669pt, -73.12341pt) and (466.7287pt, -73.12109pt) .. (466.7732pt, -73.11652pt)
 -- (466.7732pt, -73.11652pt) .. controls (466.8177pt, -73.11194pt) and (466.8572pt, -73.1051pt) .. (466.8918pt, -73.09595pt)
 -- (466.8918pt, -73.09595pt) .. controls (466.9265pt, -73.08679pt) and (466.9462pt, -73.08221pt) .. (466.9512pt, -73.08221pt)
 -- (466.9512pt, -73.08221pt) .. controls (466.9561pt, -73.08221pt) and (466.9709pt, -73.0708pt) .. (466.9957pt, -73.04791pt)
 -- (466.9957pt, -73.04791pt) .. controls (467.0204pt, -73.02502pt) and (467.0352pt, -73.01587pt) .. (467.0402pt, -73.02045pt)
 -- (467.0402pt, -73.02045pt)
 -- (467.0402pt, -69.4718pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(467.0402pt, -69.4718pt) -- (466.9438pt, -69.5061pt)
 -- (466.9438pt, -69.5061pt) .. controls (466.8745pt, -69.52899pt) and (466.7757pt, -69.55188pt) .. (466.6472pt, -69.57477pt)
 -- (466.6472pt, -69.57477pt) .. controls (466.5186pt, -69.5976pt) and (466.3753pt, -69.61365pt) .. (466.2171pt, -69.6228pt)
 -- (466.2171pt, -69.6228pt)
 -- (466.0762pt, -69.6228pt)
 -- (466.0762pt, -69.6228pt)
 -- (466.0762pt, -69.30707pt)
 -- (466.0762pt, -69.30707pt)
 -- (466.2171pt, -69.30707pt)
 -- (466.2171pt, -69.30707pt) .. controls (466.4494pt, -69.29791pt) and (466.6645pt, -69.26355pt) .. (466.8622pt, -69.2041pt)
 -- (466.8622pt, -69.2041pt) .. controls (467.0599pt, -69.14459pt) and (467.1983pt, -69.08966pt) .. (467.2774pt, -69.03937pt)
 -- (467.2774pt, -69.03937pt) .. controls (467.3565pt, -68.98901pt) and (467.4257pt, -68.93866pt) .. (467.485pt, -68.88837pt)
 -- (467.485pt, -68.88837pt) .. controls (467.4949pt, -68.87463pt) and (467.5246pt, -68.86774pt) .. (467.574pt, -68.86774pt)
 -- (467.574pt, -68.86774pt) .. controls (467.6185pt, -68.86774pt) and (467.6605pt, -68.88147pt) .. (467.7001pt, -68.90894pt)
 -- (467.7001pt, -68.90894pt)
 -- (467.7001pt, -70.96124pt)
 -- (467.7001pt, -70.96124pt)
 -- (467.7075pt, -73.02045pt)
 -- (467.7075pt, -73.02045pt) .. controls (467.7421pt, -73.05249pt) and (467.7718pt, -73.07306pt) .. (467.7964pt, -73.08221pt)
 -- (467.7964pt, -73.08221pt) .. controls (467.8212pt, -73.09137pt) and (467.8805pt, -73.10052pt) .. (467.9744pt, -73.10968pt)
 -- (467.9744pt, -73.10968pt) .. controls (468.0683pt, -73.11884pt) and (468.2216pt, -73.12341pt) .. (468.4341pt, -73.12341pt)
 -- (468.4341pt, -73.12341pt)
 -- (468.6269pt, -73.12341pt)
 -- (468.6269pt, -73.12341pt)
 -- (468.6269pt, -73.43915pt)
 -- (468.6269pt, -73.43915pt)
 -- (468.5453pt, -73.43915pt)
 -- (468.5453pt, -73.43915pt) .. controls (468.4416pt, -73.42542pt) and (468.0486pt, -73.41858pt) .. (467.3664pt, -73.41858pt)
 -- (467.3664pt, -73.41858pt) .. controls (466.6941pt, -73.41858pt) and (466.3061pt, -73.42542pt) .. (466.2023pt, -73.43915pt)
 -- (466.2023pt, -73.43915pt)
 -- (466.1133pt, -73.43915pt)
 -- (466.1133pt, -73.43915pt)
 -- (466.1133pt, -73.12341pt)
 -- (466.1133pt, -73.12341pt)
 -- (466.3061pt, -73.12341pt)
 -- (466.3061pt, -73.12341pt) .. controls (466.4148pt, -73.12341pt) and (466.5088pt, -73.12341pt) .. (466.5878pt, -73.12341pt)
 -- (466.5878pt, -73.12341pt) .. controls (466.6669pt, -73.12341pt) and (466.7287pt, -73.12109pt) .. (466.7732pt, -73.11652pt)
 -- (466.7732pt, -73.11652pt) .. controls (466.8177pt, -73.11194pt) and (466.8572pt, -73.1051pt) .. (466.8918pt, -73.09595pt)
 -- (466.8918pt, -73.09595pt) .. controls (466.9265pt, -73.08679pt) and (466.9462pt, -73.08221pt) .. (466.9512pt, -73.08221pt)
 -- (466.9512pt, -73.08221pt) .. controls (466.9561pt, -73.08221pt) and (466.9709pt, -73.0708pt) .. (466.9957pt, -73.04791pt)
 -- (466.9957pt, -73.04791pt) .. controls (467.0204pt, -73.02502pt) and (467.0352pt, -73.01587pt) .. (467.0402pt, -73.02045pt)
 -- (467.0402pt, -73.02045pt)
 -- (467.0402pt, -69.4718pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(469.7466pt, -73.19891pt) .. controls (469.7466pt, -73.19891pt) and (469.7466pt, -73.14172pt) .. (469.7466pt, -73.02728pt)
 -- (469.7466pt, -73.02728pt) .. controls (469.7466pt, -72.9129pt) and (469.7861pt, -72.81451pt) .. (469.8652pt, -72.73218pt)
 -- (469.8652pt, -72.73218pt) .. controls (469.9443pt, -72.64978pt) and (470.0506pt, -72.60858pt) .. (470.1841pt, -72.60858pt)
 -- (470.1841pt, -72.60858pt) .. controls (470.3225pt, -72.60858pt) and (470.4461pt, -72.66583pt) .. (470.5548pt, -72.78021pt)
 -- (470.5548pt, -72.78021pt) .. controls (470.6636pt, -72.89459pt) and (470.7204pt, -73.09595pt) .. (470.7254pt, -73.38422pt)
 -- (470.7254pt, -73.38422pt) .. controls (470.7254pt, -73.54437pt) and (470.7031pt, -73.69995pt) .. (470.6586pt, -73.85101pt)
 -- (470.6586pt, -73.85101pt) .. controls (470.6141pt, -74.00201pt) and (470.5622pt, -74.13239pt) .. (470.5029pt, -74.24225pt)
 -- (470.5029pt, -74.24225pt) .. controls (470.4436pt, -74.35205pt) and (470.3793pt, -74.44586pt) .. (470.3101pt, -74.52368pt)
 -- (470.3101pt, -74.52368pt) .. controls (470.2409pt, -74.60144pt) and (470.1816pt, -74.66321pt) .. (470.1322pt, -74.70898pt)
 -- (470.1322pt, -74.70898pt) .. controls (470.0827pt, -74.75476pt) and (470.0506pt, -74.77533pt) .. (470.0358pt, -74.77075pt)
 -- (470.0358pt, -74.77075pt) .. controls (470.016pt, -74.77075pt) and (469.9839pt, -74.75018pt) .. (469.9394pt, -74.70898pt)
 -- (469.9394pt, -74.70898pt) .. controls (469.8949pt, -74.66779pt) and (469.8727pt, -74.63806pt) .. (469.8727pt, -74.61975pt)
 -- (469.8727pt, -74.61975pt) .. controls (469.8727pt, -74.60144pt) and (469.8998pt, -74.56482pt) .. (469.9542pt, -74.50995pt)
 -- (469.9542pt, -74.50995pt) .. controls (470.0086pt, -74.45502pt) and (470.0704pt, -74.38635pt) .. (470.1396pt, -74.30402pt)
 -- (470.1396pt, -74.30402pt) .. controls (470.2088pt, -74.22162pt) and (470.273pt, -74.10724pt) .. (470.3324pt, -73.96082pt)
 -- (470.3324pt, -73.96082pt) .. controls (470.3917pt, -73.81439pt) and (470.4312pt, -73.64734pt) .. (470.451pt, -73.45972pt)
 -- (470.451pt, -73.45972pt)
 -- (470.451pt, -73.37738pt)
 -- (470.451pt, -73.37738pt)
 -- (470.4436pt, -73.38422pt)
 -- (470.4436pt, -73.38422pt) .. controls (470.4337pt, -73.38879pt) and (470.4214pt, -73.39337pt) .. (470.4065pt, -73.39795pt)
 -- (470.4065pt, -73.39795pt) .. controls (470.3917pt, -73.40253pt) and (470.3769pt, -73.40942pt) .. (470.362pt, -73.41858pt)
 -- (470.362pt, -73.41858pt) .. controls (470.3472pt, -73.42773pt) and (470.325pt, -73.43231pt) .. (470.2953pt, -73.43231pt)
 -- (470.2953pt, -73.43231pt) .. controls (470.2656pt, -73.43231pt) and (470.236pt, -73.43457pt) .. (470.2063pt, -73.43915pt)
 -- (470.2063pt, -73.43915pt) .. controls (470.0728pt, -73.43915pt) and (469.9641pt, -73.40027pt) .. (469.8801pt, -73.32245pt)
 -- (469.8801pt, -73.32245pt)
 -- (469.7466pt, -73.19891pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(469.7466pt, -73.19891pt) .. controls (469.7466pt, -73.19891pt) and (469.7466pt, -73.14172pt) .. (469.7466pt, -73.02728pt)
 -- (469.7466pt, -73.02728pt) .. controls (469.7466pt, -72.9129pt) and (469.7861pt, -72.81451pt) .. (469.8652pt, -72.73218pt)
 -- (469.8652pt, -72.73218pt) .. controls (469.9443pt, -72.64978pt) and (470.0506pt, -72.60858pt) .. (470.1841pt, -72.60858pt)
 -- (470.1841pt, -72.60858pt) .. controls (470.3225pt, -72.60858pt) and (470.4461pt, -72.66583pt) .. (470.5548pt, -72.78021pt)
 -- (470.5548pt, -72.78021pt) .. controls (470.6636pt, -72.89459pt) and (470.7204pt, -73.09595pt) .. (470.7254pt, -73.38422pt)
 -- (470.7254pt, -73.38422pt) .. controls (470.7254pt, -73.54437pt) and (470.7031pt, -73.69995pt) .. (470.6586pt, -73.85101pt)
 -- (470.6586pt, -73.85101pt) .. controls (470.6141pt, -74.00201pt) and (470.5622pt, -74.13239pt) .. (470.5029pt, -74.24225pt)
 -- (470.5029pt, -74.24225pt) .. controls (470.4436pt, -74.35205pt) and (470.3793pt, -74.44586pt) .. (470.3101pt, -74.52368pt)
 -- (470.3101pt, -74.52368pt) .. controls (470.2409pt, -74.60144pt) and (470.1816pt, -74.66321pt) .. (470.1322pt, -74.70898pt)
 -- (470.1322pt, -74.70898pt) .. controls (470.0827pt, -74.75476pt) and (470.0506pt, -74.77533pt) .. (470.0358pt, -74.77075pt)
 -- (470.0358pt, -74.77075pt) .. controls (470.016pt, -74.77075pt) and (469.9839pt, -74.75018pt) .. (469.9394pt, -74.70898pt)
 -- (469.9394pt, -74.70898pt) .. controls (469.8949pt, -74.66779pt) and (469.8727pt, -74.63806pt) .. (469.8727pt, -74.61975pt)
 -- (469.8727pt, -74.61975pt) .. controls (469.8727pt, -74.60144pt) and (469.8998pt, -74.56482pt) .. (469.9542pt, -74.50995pt)
 -- (469.9542pt, -74.50995pt) .. controls (470.0086pt, -74.45502pt) and (470.0704pt, -74.38635pt) .. (470.1396pt, -74.30402pt)
 -- (470.1396pt, -74.30402pt) .. controls (470.2088pt, -74.22162pt) and (470.273pt, -74.10724pt) .. (470.3324pt, -73.96082pt)
 -- (470.3324pt, -73.96082pt) .. controls (470.3917pt, -73.81439pt) and (470.4312pt, -73.64734pt) .. (470.451pt, -73.45972pt)
 -- (470.451pt, -73.45972pt)
 -- (470.451pt, -73.37738pt)
 -- (470.451pt, -73.37738pt)
 -- (470.4436pt, -73.38422pt)
 -- (470.4436pt, -73.38422pt) .. controls (470.4337pt, -73.38879pt) and (470.4214pt, -73.39337pt) .. (470.4065pt, -73.39795pt)
 -- (470.4065pt, -73.39795pt) .. controls (470.3917pt, -73.40253pt) and (470.3769pt, -73.40942pt) .. (470.362pt, -73.41858pt)
 -- (470.362pt, -73.41858pt) .. controls (470.3472pt, -73.42773pt) and (470.325pt, -73.43231pt) .. (470.2953pt, -73.43231pt)
 -- (470.2953pt, -73.43231pt) .. controls (470.2656pt, -73.43231pt) and (470.236pt, -73.43457pt) .. (470.2063pt, -73.43915pt)
 -- (470.2063pt, -73.43915pt) .. controls (470.0728pt, -73.43915pt) and (469.9641pt, -73.40027pt) .. (469.8801pt, -73.32245pt)
 -- (469.8801pt, -73.32245pt)
 -- (469.7466pt, -73.19891pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(472.1712pt, -70.26111pt) .. controls (472.0378pt, -70.26111pt) and (471.934pt, -70.22223pt) .. (471.8598pt, -70.14447pt)
 -- (471.8598pt, -70.14447pt) .. controls (471.7857pt, -70.06665pt) and (471.7461pt, -69.966pt) .. (471.7412pt, -69.84241pt)
 -- (471.7412pt, -69.84241pt) .. controls (471.7412pt, -69.59076pt) and (471.8598pt, -69.36652pt) .. (472.0971pt, -69.16974pt)
 -- (472.0971pt, -69.16974pt) .. controls (472.3344pt, -68.97302pt) and (472.6211pt, -68.87463pt) .. (472.9572pt, -68.87463pt)
 -- (472.9572pt, -68.87463pt) .. controls (473.1302pt, -68.87463pt) and (473.239pt, -68.87689pt) .. (473.2835pt, -68.88147pt)
 -- (473.2835pt, -68.88147pt) .. controls (473.6493pt, -68.9364pt) and (473.9286pt, -69.05768pt) .. (474.1213pt, -69.24524pt)
 -- (474.1213pt, -69.24524pt) .. controls (474.3141pt, -69.43286pt) and (474.413pt, -69.63654pt) .. (474.4179pt, -69.85614pt)
 -- (474.4179pt, -69.85614pt) .. controls (474.4179pt, -70.09412pt) and (474.3339pt, -70.3252pt) .. (474.1658pt, -70.54944pt)
 -- (474.1658pt, -70.54944pt) .. controls (473.9978pt, -70.77362pt) and (473.7654pt, -70.9361pt) .. (473.4688pt, -71.03674pt)
 -- (473.4688pt, -71.03674pt)
 -- (473.4466pt, -71.05048pt)
 -- (473.4466pt, -71.05048pt) .. controls (473.4466pt, -71.05505pt) and (473.4688pt, -71.06195pt) .. (473.5133pt, -71.07111pt)
 -- (473.5133pt, -71.07111pt) .. controls (473.5578pt, -71.08026pt) and (473.6295pt, -71.10083pt) .. (473.7284pt, -71.13287pt)
 -- (473.7284pt, -71.13287pt) .. controls (473.8272pt, -71.16492pt) and (473.9211pt, -71.21295pt) .. (474.0101pt, -71.27698pt)
 -- (474.0101pt, -71.27698pt) .. controls (474.4155pt, -71.51953pt) and (474.6181pt, -71.83984pt) .. (474.6181pt, -72.23798pt)
 -- (474.6181pt, -72.23798pt) .. controls (474.6181pt, -72.59949pt) and (474.4649pt, -72.91522pt) .. (474.1584pt, -73.18518pt)
 -- (474.1584pt, -73.18518pt) .. controls (473.8519pt, -73.45514pt) and (473.4639pt, -73.59015pt) .. (472.9943pt, -73.59015pt)
 -- (472.9943pt, -73.59015pt) .. controls (472.5988pt, -73.59015pt) and (472.2578pt, -73.49176pt) .. (471.971pt, -73.29498pt)
 -- (471.971pt, -73.29498pt) .. controls (471.6843pt, -73.09827pt) and (471.541pt, -72.84888pt) .. (471.541pt, -72.54681pt)
 -- (471.541pt, -72.54681pt) .. controls (471.541pt, -72.4187pt) and (471.5855pt, -72.31573pt) .. (471.6744pt, -72.23798pt)
 -- (471.6744pt, -72.23798pt) .. controls (471.7634pt, -72.16016pt) and (471.8746pt, -72.11896pt) .. (472.0081pt, -72.11438pt)
 -- (472.0081pt, -72.11438pt) .. controls (472.1465pt, -72.11438pt) and (472.2602pt, -72.15558pt) .. (472.3492pt, -72.23798pt)
 -- (472.3492pt, -72.23798pt) .. controls (472.4382pt, -72.32031pt) and (472.4827pt, -72.42328pt) .. (472.4827pt, -72.54681pt)
 -- (472.4827pt, -72.54681pt) .. controls (472.4827pt, -72.59717pt) and (472.4753pt, -72.64294pt) .. (472.4604pt, -72.68408pt)
 -- (472.4604pt, -72.68408pt) .. controls (472.4456pt, -72.72528pt) and (472.4283pt, -72.7619pt) .. (472.4085pt, -72.79395pt)
 -- (472.4085pt, -72.79395pt) .. controls (472.3887pt, -72.82599pt) and (472.3615pt, -72.85339pt) .. (472.3269pt, -72.87628pt)
 -- (472.3269pt, -72.87628pt) .. controls (472.2924pt, -72.89917pt) and (472.2627pt, -72.91748pt) .. (472.238pt, -72.93121pt)
 -- (472.238pt, -72.93121pt) .. controls (472.2133pt, -72.94495pt) and (472.1885pt, -72.9541pt) .. (472.1638pt, -72.95868pt)
 -- (472.1638pt, -72.95868pt) .. controls (472.1391pt, -72.96326pt) and (472.1193pt, -72.97009pt) .. (472.1045pt, -72.97925pt)
 -- (472.1045pt, -72.97925pt)
 -- (472.0749pt, -72.98615pt)
 -- (472.0749pt, -72.98615pt) .. controls (472.3269pt, -73.19202pt) and (472.6334pt, -73.29498pt) .. (472.9943pt, -73.29498pt)
 -- (472.9943pt, -73.29498pt) .. controls (473.2662pt, -73.29498pt) and (473.4713pt, -73.17377pt) .. (473.6097pt, -72.93121pt)
 -- (473.6097pt, -72.93121pt) .. controls (473.6938pt, -72.78021pt) and (473.7358pt, -72.54913pt) .. (473.7358pt, -72.23798pt)
 -- (473.7358pt, -72.23798pt)
 -- (473.7358pt, -72.10065pt)
 -- (473.7358pt, -72.10065pt) .. controls (473.7358pt, -71.66595pt) and (473.5776pt, -71.37537pt) .. (473.2612pt, -71.22894pt)
 -- (473.2612pt, -71.22894pt) .. controls (473.1871pt, -71.20148pt) and (473.0363pt, -71.18549pt) .. (472.8089pt, -71.18091pt)
 -- (472.8089pt, -71.18091pt)
 -- (472.4975pt, -71.17401pt)
 -- (472.4975pt, -71.17401pt)
 -- (472.4753pt, -71.16034pt)
 -- (472.4753pt, -71.16034pt) .. controls (472.4654pt, -71.14661pt) and (472.4604pt, -71.10999pt) .. (472.4604pt, -71.05048pt)
 -- (472.4604pt, -71.05048pt) .. controls (472.4604pt, -70.96814pt) and (472.4802pt, -70.92694pt) .. (472.5197pt, -70.92694pt)
 -- (472.5197pt, -70.92694pt) .. controls (472.6581pt, -70.92694pt) and (472.8015pt, -70.91553pt) .. (472.9498pt, -70.89264pt)
 -- (472.9498pt, -70.89264pt) .. controls (473.1179pt, -70.86975pt) and (473.2711pt, -70.77362pt) .. (473.4095pt, -70.60431pt)
 -- (473.4095pt, -70.60431pt) .. controls (473.5479pt, -70.435pt) and (473.6171pt, -70.17877pt) .. (473.6171pt, -69.83557pt)
 -- (473.6171pt, -69.83557pt)
 -- (473.6171pt, -69.78064pt)
 -- (473.6171pt, -69.78064pt) .. controls (473.6171pt, -69.51984pt) and (473.5306pt, -69.33905pt) .. (473.3576pt, -69.2384pt)
 -- (473.3576pt, -69.2384pt) .. controls (473.2489pt, -69.17432pt) and (473.1327pt, -69.14233pt) .. (473.0091pt, -69.14233pt)
 -- (473.0091pt, -69.14233pt) .. controls (472.8509pt, -69.14233pt) and (472.7051pt, -69.16748pt) .. (472.5716pt, -69.21783pt)
 -- (472.5716pt, -69.21783pt) .. controls (472.4382pt, -69.26813pt) and (472.3442pt, -69.3208pt) .. (472.2899pt, -69.37567pt)
 -- (472.2899pt, -69.37567pt) .. controls (472.2355pt, -69.4306pt) and (472.2083pt, -69.45807pt) .. (472.2083pt, -69.45807pt)
 -- (472.2083pt, -69.45807pt)
 -- (472.2306pt, -69.45807pt)
 -- (472.2306pt, -69.45807pt) .. controls (472.2454pt, -69.46265pt) and (472.2652pt, -69.46722pt) .. (472.2899pt, -69.4718pt)
 -- (472.2899pt, -69.4718pt) .. controls (472.3146pt, -69.47638pt) and (472.3393pt, -69.48779pt) .. (472.364pt, -69.5061pt)
 -- (472.364pt, -69.5061pt) .. controls (472.3887pt, -69.52441pt) and (472.4184pt, -69.54041pt) .. (472.453pt, -69.55414pt)
 -- (472.453pt, -69.55414pt) .. controls (472.4876pt, -69.56787pt) and (472.5123pt, -69.59302pt) .. (472.5272pt, -69.62964pt)
 -- (472.5272pt, -69.62964pt) .. controls (472.542pt, -69.66626pt) and (472.5618pt, -69.70056pt) .. (472.5865pt, -69.7326pt)
 -- (472.5865pt, -69.7326pt) .. controls (472.6112pt, -69.76465pt) and (472.6186pt, -69.81042pt) .. (472.6087pt, -69.86987pt)
 -- (472.6087pt, -69.86987pt) .. controls (472.6087pt, -69.97058pt) and (472.5741pt, -70.05981pt) .. (472.5049pt, -70.13757pt)
 -- (472.5049pt, -70.13757pt) .. controls (472.4357pt, -70.21539pt) and (472.3245pt, -70.25653pt) .. (472.1712pt, -70.26111pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(472.1712pt, -70.26111pt) .. controls (472.0378pt, -70.26111pt) and (471.934pt, -70.22223pt) .. (471.8598pt, -70.14447pt)
 -- (471.8598pt, -70.14447pt) .. controls (471.7857pt, -70.06665pt) and (471.7461pt, -69.966pt) .. (471.7412pt, -69.84241pt)
 -- (471.7412pt, -69.84241pt) .. controls (471.7412pt, -69.59076pt) and (471.8598pt, -69.36652pt) .. (472.0971pt, -69.16974pt)
 -- (472.0971pt, -69.16974pt) .. controls (472.3344pt, -68.97302pt) and (472.6211pt, -68.87463pt) .. (472.9572pt, -68.87463pt)
 -- (472.9572pt, -68.87463pt) .. controls (473.1302pt, -68.87463pt) and (473.239pt, -68.87689pt) .. (473.2835pt, -68.88147pt)
 -- (473.2835pt, -68.88147pt) .. controls (473.6493pt, -68.9364pt) and (473.9286pt, -69.05768pt) .. (474.1213pt, -69.24524pt)
 -- (474.1213pt, -69.24524pt) .. controls (474.3141pt, -69.43286pt) and (474.413pt, -69.63654pt) .. (474.4179pt, -69.85614pt)
 -- (474.4179pt, -69.85614pt) .. controls (474.4179pt, -70.09412pt) and (474.3339pt, -70.3252pt) .. (474.1658pt, -70.54944pt)
 -- (474.1658pt, -70.54944pt) .. controls (473.9978pt, -70.77362pt) and (473.7654pt, -70.9361pt) .. (473.4688pt, -71.03674pt)
 -- (473.4688pt, -71.03674pt)
 -- (473.4466pt, -71.05048pt)
 -- (473.4466pt, -71.05048pt) .. controls (473.4466pt, -71.05505pt) and (473.4688pt, -71.06195pt) .. (473.5133pt, -71.07111pt)
 -- (473.5133pt, -71.07111pt) .. controls (473.5578pt, -71.08026pt) and (473.6295pt, -71.10083pt) .. (473.7284pt, -71.13287pt)
 -- (473.7284pt, -71.13287pt) .. controls (473.8272pt, -71.16492pt) and (473.9211pt, -71.21295pt) .. (474.0101pt, -71.27698pt)
 -- (474.0101pt, -71.27698pt) .. controls (474.4155pt, -71.51953pt) and (474.6181pt, -71.83984pt) .. (474.6181pt, -72.23798pt)
 -- (474.6181pt, -72.23798pt) .. controls (474.6181pt, -72.59949pt) and (474.4649pt, -72.91522pt) .. (474.1584pt, -73.18518pt)
 -- (474.1584pt, -73.18518pt) .. controls (473.8519pt, -73.45514pt) and (473.4639pt, -73.59015pt) .. (472.9943pt, -73.59015pt)
 -- (472.9943pt, -73.59015pt) .. controls (472.5988pt, -73.59015pt) and (472.2578pt, -73.49176pt) .. (471.971pt, -73.29498pt)
 -- (471.971pt, -73.29498pt) .. controls (471.6843pt, -73.09827pt) and (471.541pt, -72.84888pt) .. (471.541pt, -72.54681pt)
 -- (471.541pt, -72.54681pt) .. controls (471.541pt, -72.4187pt) and (471.5855pt, -72.31573pt) .. (471.6744pt, -72.23798pt)
 -- (471.6744pt, -72.23798pt) .. controls (471.7634pt, -72.16016pt) and (471.8746pt, -72.11896pt) .. (472.0081pt, -72.11438pt)
 -- (472.0081pt, -72.11438pt) .. controls (472.1465pt, -72.11438pt) and (472.2602pt, -72.15558pt) .. (472.3492pt, -72.23798pt)
 -- (472.3492pt, -72.23798pt) .. controls (472.4382pt, -72.32031pt) and (472.4827pt, -72.42328pt) .. (472.4827pt, -72.54681pt)
 -- (472.4827pt, -72.54681pt) .. controls (472.4827pt, -72.59717pt) and (472.4753pt, -72.64294pt) .. (472.4604pt, -72.68408pt)
 -- (472.4604pt, -72.68408pt) .. controls (472.4456pt, -72.72528pt) and (472.4283pt, -72.7619pt) .. (472.4085pt, -72.79395pt)
 -- (472.4085pt, -72.79395pt) .. controls (472.3887pt, -72.82599pt) and (472.3615pt, -72.85339pt) .. (472.3269pt, -72.87628pt)
 -- (472.3269pt, -72.87628pt) .. controls (472.2924pt, -72.89917pt) and (472.2627pt, -72.91748pt) .. (472.238pt, -72.93121pt)
 -- (472.238pt, -72.93121pt) .. controls (472.2133pt, -72.94495pt) and (472.1885pt, -72.9541pt) .. (472.1638pt, -72.95868pt)
 -- (472.1638pt, -72.95868pt) .. controls (472.1391pt, -72.96326pt) and (472.1193pt, -72.97009pt) .. (472.1045pt, -72.97925pt)
 -- (472.1045pt, -72.97925pt)
 -- (472.0749pt, -72.98615pt)
 -- (472.0749pt, -72.98615pt) .. controls (472.3269pt, -73.19202pt) and (472.6334pt, -73.29498pt) .. (472.9943pt, -73.29498pt)
 -- (472.9943pt, -73.29498pt) .. controls (473.2662pt, -73.29498pt) and (473.4713pt, -73.17377pt) .. (473.6097pt, -72.93121pt)
 -- (473.6097pt, -72.93121pt) .. controls (473.6938pt, -72.78021pt) and (473.7358pt, -72.54913pt) .. (473.7358pt, -72.23798pt)
 -- (473.7358pt, -72.23798pt)
 -- (473.7358pt, -72.10065pt)
 -- (473.7358pt, -72.10065pt) .. controls (473.7358pt, -71.66595pt) and (473.5776pt, -71.37537pt) .. (473.2612pt, -71.22894pt)
 -- (473.2612pt, -71.22894pt) .. controls (473.1871pt, -71.20148pt) and (473.0363pt, -71.18549pt) .. (472.8089pt, -71.18091pt)
 -- (472.8089pt, -71.18091pt)
 -- (472.4975pt, -71.17401pt)
 -- (472.4975pt, -71.17401pt)
 -- (472.4753pt, -71.16034pt)
 -- (472.4753pt, -71.16034pt) .. controls (472.4654pt, -71.14661pt) and (472.4604pt, -71.10999pt) .. (472.4604pt, -71.05048pt)
 -- (472.4604pt, -71.05048pt) .. controls (472.4604pt, -70.96814pt) and (472.4802pt, -70.92694pt) .. (472.5197pt, -70.92694pt)
 -- (472.5197pt, -70.92694pt) .. controls (472.6581pt, -70.92694pt) and (472.8015pt, -70.91553pt) .. (472.9498pt, -70.89264pt)
 -- (472.9498pt, -70.89264pt) .. controls (473.1179pt, -70.86975pt) and (473.2711pt, -70.77362pt) .. (473.4095pt, -70.60431pt)
 -- (473.4095pt, -70.60431pt) .. controls (473.5479pt, -70.435pt) and (473.6171pt, -70.17877pt) .. (473.6171pt, -69.83557pt)
 -- (473.6171pt, -69.83557pt)
 -- (473.6171pt, -69.78064pt)
 -- (473.6171pt, -69.78064pt) .. controls (473.6171pt, -69.51984pt) and (473.5306pt, -69.33905pt) .. (473.3576pt, -69.2384pt)
 -- (473.3576pt, -69.2384pt) .. controls (473.2489pt, -69.17432pt) and (473.1327pt, -69.14233pt) .. (473.0091pt, -69.14233pt)
 -- (473.0091pt, -69.14233pt) .. controls (472.8509pt, -69.14233pt) and (472.7051pt, -69.16748pt) .. (472.5716pt, -69.21783pt)
 -- (472.5716pt, -69.21783pt) .. controls (472.4382pt, -69.26813pt) and (472.3442pt, -69.3208pt) .. (472.2899pt, -69.37567pt)
 -- (472.2899pt, -69.37567pt) .. controls (472.2355pt, -69.4306pt) and (472.2083pt, -69.45807pt) .. (472.2083pt, -69.45807pt)
 -- (472.2083pt, -69.45807pt)
 -- (472.2306pt, -69.45807pt)
 -- (472.2306pt, -69.45807pt) .. controls (472.2454pt, -69.46265pt) and (472.2652pt, -69.46722pt) .. (472.2899pt, -69.4718pt)
 -- (472.2899pt, -69.4718pt) .. controls (472.3146pt, -69.47638pt) and (472.3393pt, -69.48779pt) .. (472.364pt, -69.5061pt)
 -- (472.364pt, -69.5061pt) .. controls (472.3887pt, -69.52441pt) and (472.4184pt, -69.54041pt) .. (472.453pt, -69.55414pt)
 -- (472.453pt, -69.55414pt) .. controls (472.4876pt, -69.56787pt) and (472.5123pt, -69.59302pt) .. (472.5272pt, -69.62964pt)
 -- (472.5272pt, -69.62964pt) .. controls (472.542pt, -69.66626pt) and (472.5618pt, -69.70056pt) .. (472.5865pt, -69.7326pt)
 -- (472.5865pt, -69.7326pt) .. controls (472.6112pt, -69.76465pt) and (472.6186pt, -69.81042pt) .. (472.6087pt, -69.86987pt)
 -- (472.6087pt, -69.86987pt) .. controls (472.6087pt, -69.97058pt) and (472.5741pt, -70.05981pt) .. (472.5049pt, -70.13757pt)
 -- (472.5049pt, -70.13757pt) .. controls (472.4357pt, -70.21539pt) and (472.3245pt, -70.25653pt) .. (472.1712pt, -70.26111pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(466.269pt, -78.14581pt) .. controls (466.1355pt, -78.14581pt) and (466.0293pt, -78.10461pt) .. (465.9502pt, -78.02228pt)
 -- (465.9502pt, -78.02228pt) .. controls (465.8711pt, -77.93988pt) and (465.8315pt, -77.83923pt) .. (465.8315pt, -77.72028pt)
 -- (465.8315pt, -77.72028pt) .. controls (465.8315pt, -77.39539pt) and (465.9625pt, -77.11395pt) .. (466.2245pt, -76.87598pt)
 -- (466.2245pt, -76.87598pt) .. controls (466.4865pt, -76.63806pt) and (466.8127pt, -76.51904pt) .. (467.2033pt, -76.51904pt)
 -- (467.2033pt, -76.51904pt) .. controls (467.6531pt, -76.51904pt) and (468.0288pt, -76.64716pt) .. (468.3303pt, -76.90344pt)
 -- (468.3303pt, -76.90344pt) .. controls (468.6319pt, -77.15967pt) and (468.7851pt, -77.49146pt) .. (468.79pt, -77.89874pt)
 -- (468.79pt, -77.89874pt) .. controls (468.79pt, -78.09546pt) and (468.7406pt, -78.28308pt) .. (468.6418pt, -78.46155pt)
 -- (468.6418pt, -78.46155pt) .. controls (468.5429pt, -78.64001pt) and (468.4243pt, -78.79559pt) .. (468.2858pt, -78.92828pt)
 -- (468.2858pt, -78.92828pt) .. controls (468.1474pt, -79.06104pt) and (467.9497pt, -79.23035pt) .. (467.6927pt, -79.43622pt)
 -- (467.6927pt, -79.43622pt) .. controls (467.5147pt, -79.57812pt) and (467.2675pt, -79.78857pt) .. (466.9512pt, -80.06775pt)
 -- (466.9512pt, -80.06775pt)
 -- (466.5137pt, -80.45209pt)
 -- (466.5137pt, -80.45209pt)
 -- (467.0772pt, -80.45898pt)
 -- (467.0772pt, -80.45898pt) .. controls (467.8533pt, -80.45898pt) and (468.2661pt, -80.44751pt) .. (468.3155pt, -80.42462pt)
 -- (468.3155pt, -80.42462pt) .. controls (468.3501pt, -80.41553pt) and (468.4094pt, -80.21185pt) .. (468.4935pt, -79.81378pt)
 -- (468.4935pt, -79.81378pt)
 -- (468.4935pt, -79.79315pt)
 -- (468.4935pt, -79.79315pt)
 -- (468.79pt, -79.79315pt)
 -- (468.79pt, -79.79315pt)
 -- (468.79pt, -79.81378pt)
 -- (468.79pt, -79.81378pt) .. controls (468.7851pt, -79.82751pt) and (468.753pt, -80.03571pt) .. (468.6937pt, -80.43835pt)
 -- (468.6937pt, -80.43835pt) .. controls (468.6343pt, -80.84106pt) and (468.5973pt, -81.05157pt) .. (468.5824pt, -81.06989pt)
 -- (468.5824pt, -81.06989pt)
 -- (468.5824pt, -81.09045pt)
 -- (468.5824pt, -81.09045pt)
 -- (465.8315pt, -81.09045pt)
 -- (465.8315pt, -81.09045pt)
 -- (465.8315pt, -80.96002pt)
 -- (465.8315pt, -80.96002pt)
 -- (465.8315pt, -80.87769pt)
 -- (465.8315pt, -80.87769pt) .. controls (465.8315pt, -80.84564pt) and (465.8463pt, -80.81134pt) .. (465.876pt, -80.77472pt)
 -- (465.876pt, -80.77472pt) .. controls (465.9057pt, -80.7381pt) and (465.9798pt, -80.65802pt) .. (466.0984pt, -80.53448pt)
 -- (466.0984pt, -80.53448pt) .. controls (466.2418pt, -80.38806pt) and (466.3654pt, -80.25989pt) .. (466.4692pt, -80.15009pt)
 -- (466.4692pt, -80.15009pt) .. controls (466.5137pt, -80.10431pt) and (466.5977pt, -80.01965pt) .. (466.7213pt, -79.89612pt)
 -- (466.7213pt, -79.89612pt) .. controls (466.8449pt, -79.77258pt) and (466.9289pt, -79.68793pt) .. (466.9734pt, -79.64215pt)
 -- (466.9734pt, -79.64215pt) .. controls (467.0179pt, -79.59637pt) and (467.0896pt, -79.52087pt) .. (467.1884pt, -79.41565pt)
 -- (467.1884pt, -79.41565pt) .. controls (467.2873pt, -79.31042pt) and (467.3565pt, -79.2326pt) .. (467.3961pt, -79.18225pt)
 -- (467.3961pt, -79.18225pt) .. controls (467.4356pt, -79.13196pt) and (467.4925pt, -79.06329pt) .. (467.5666pt, -78.97638pt)
 -- (467.5666pt, -78.97638pt) .. controls (467.6407pt, -78.8894pt) and (467.6927pt, -78.81622pt) .. (467.7223pt, -78.75671pt)
 -- (467.7223pt, -78.75671pt) .. controls (467.752pt, -78.6972pt) and (467.789pt, -78.63086pt) .. (467.8335pt, -78.55768pt)
 -- (467.8335pt, -78.55768pt) .. controls (467.878pt, -78.48444pt) and (467.9102pt, -78.41119pt) .. (467.9299pt, -78.33801pt)
 -- (467.9299pt, -78.33801pt) .. controls (467.9497pt, -78.26477pt) and (467.967pt, -78.19617pt) .. (467.9818pt, -78.13208pt)
 -- (467.9818pt, -78.13208pt) .. controls (467.9967pt, -78.06805pt) and (468.0041pt, -77.99249pt) .. (468.0041pt, -77.90558pt)
 -- (468.0041pt, -77.90558pt) .. controls (468.0041pt, -77.61731pt) and (467.92pt, -77.36792pt) .. (467.752pt, -77.15741pt)
 -- (467.752pt, -77.15741pt) .. controls (467.5839pt, -76.9469pt) and (467.3441pt, -76.84167pt) .. (467.0327pt, -76.84167pt)
 -- (467.0327pt, -76.84167pt) .. controls (466.8696pt, -76.84167pt) and (466.7263pt, -76.88055pt) .. (466.6027pt, -76.95837pt)
 -- (466.6027pt, -76.95837pt) .. controls (466.4791pt, -77.03613pt) and (466.3926pt, -77.11163pt) .. (466.3431pt, -77.18488pt)
 -- (466.3431pt, -77.18488pt) .. controls (466.2937pt, -77.25806pt) and (466.269pt, -77.30157pt) .. (466.269pt, -77.31525pt)
 -- (466.269pt, -77.31525pt) .. controls (466.269pt, -77.31982pt) and (466.2814pt, -77.32214pt) .. (466.3061pt, -77.32214pt)
 -- (466.3061pt, -77.32214pt) .. controls (466.3951pt, -77.32214pt) and (466.4865pt, -77.35419pt) .. (466.5804pt, -77.41821pt)
 -- (466.5804pt, -77.41821pt) .. controls (466.6743pt, -77.4823pt) and (466.7213pt, -77.58752pt) .. (466.7213pt, -77.73395pt)
 -- (466.7213pt, -77.73395pt) .. controls (466.7213pt, -77.84839pt) and (466.6818pt, -77.94446pt) .. (466.6027pt, -78.02228pt)
 -- (466.6027pt, -78.02228pt) .. controls (466.5236pt, -78.10004pt) and (466.4124pt, -78.14124pt) .. (466.269pt, -78.14581pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(466.269pt, -78.14581pt) .. controls (466.1355pt, -78.14581pt) and (466.0293pt, -78.10461pt) .. (465.9502pt, -78.02228pt)
 -- (465.9502pt, -78.02228pt) .. controls (465.8711pt, -77.93988pt) and (465.8315pt, -77.83923pt) .. (465.8315pt, -77.72028pt)
 -- (465.8315pt, -77.72028pt) .. controls (465.8315pt, -77.39539pt) and (465.9625pt, -77.11395pt) .. (466.2245pt, -76.87598pt)
 -- (466.2245pt, -76.87598pt) .. controls (466.4865pt, -76.63806pt) and (466.8127pt, -76.51904pt) .. (467.2033pt, -76.51904pt)
 -- (467.2033pt, -76.51904pt) .. controls (467.6531pt, -76.51904pt) and (468.0288pt, -76.64716pt) .. (468.3303pt, -76.90344pt)
 -- (468.3303pt, -76.90344pt) .. controls (468.6319pt, -77.15967pt) and (468.7851pt, -77.49146pt) .. (468.79pt, -77.89874pt)
 -- (468.79pt, -77.89874pt) .. controls (468.79pt, -78.09546pt) and (468.7406pt, -78.28308pt) .. (468.6418pt, -78.46155pt)
 -- (468.6418pt, -78.46155pt) .. controls (468.5429pt, -78.64001pt) and (468.4243pt, -78.79559pt) .. (468.2858pt, -78.92828pt)
 -- (468.2858pt, -78.92828pt) .. controls (468.1474pt, -79.06104pt) and (467.9497pt, -79.23035pt) .. (467.6927pt, -79.43622pt)
 -- (467.6927pt, -79.43622pt) .. controls (467.5147pt, -79.57812pt) and (467.2675pt, -79.78857pt) .. (466.9512pt, -80.06775pt)
 -- (466.9512pt, -80.06775pt)
 -- (466.5137pt, -80.45209pt)
 -- (466.5137pt, -80.45209pt)
 -- (467.0772pt, -80.45898pt)
 -- (467.0772pt, -80.45898pt) .. controls (467.8533pt, -80.45898pt) and (468.2661pt, -80.44751pt) .. (468.3155pt, -80.42462pt)
 -- (468.3155pt, -80.42462pt) .. controls (468.3501pt, -80.41553pt) and (468.4094pt, -80.21185pt) .. (468.4935pt, -79.81378pt)
 -- (468.4935pt, -79.81378pt)
 -- (468.4935pt, -79.79315pt)
 -- (468.4935pt, -79.79315pt)
 -- (468.79pt, -79.79315pt)
 -- (468.79pt, -79.79315pt)
 -- (468.79pt, -79.81378pt)
 -- (468.79pt, -79.81378pt) .. controls (468.7851pt, -79.82751pt) and (468.753pt, -80.03571pt) .. (468.6937pt, -80.43835pt)
 -- (468.6937pt, -80.43835pt) .. controls (468.6343pt, -80.84106pt) and (468.5973pt, -81.05157pt) .. (468.5824pt, -81.06989pt)
 -- (468.5824pt, -81.06989pt)
 -- (468.5824pt, -81.09045pt)
 -- (468.5824pt, -81.09045pt)
 -- (465.8315pt, -81.09045pt)
 -- (465.8315pt, -81.09045pt)
 -- (465.8315pt, -80.96002pt)
 -- (465.8315pt, -80.96002pt)
 -- (465.8315pt, -80.87769pt)
 -- (465.8315pt, -80.87769pt) .. controls (465.8315pt, -80.84564pt) and (465.8463pt, -80.81134pt) .. (465.876pt, -80.77472pt)
 -- (465.876pt, -80.77472pt) .. controls (465.9057pt, -80.7381pt) and (465.9798pt, -80.65802pt) .. (466.0984pt, -80.53448pt)
 -- (466.0984pt, -80.53448pt) .. controls (466.2418pt, -80.38806pt) and (466.3654pt, -80.25989pt) .. (466.4692pt, -80.15009pt)
 -- (466.4692pt, -80.15009pt) .. controls (466.5137pt, -80.10431pt) and (466.5977pt, -80.01965pt) .. (466.7213pt, -79.89612pt)
 -- (466.7213pt, -79.89612pt) .. controls (466.8449pt, -79.77258pt) and (466.9289pt, -79.68793pt) .. (466.9734pt, -79.64215pt)
 -- (466.9734pt, -79.64215pt) .. controls (467.0179pt, -79.59637pt) and (467.0896pt, -79.52087pt) .. (467.1884pt, -79.41565pt)
 -- (467.1884pt, -79.41565pt) .. controls (467.2873pt, -79.31042pt) and (467.3565pt, -79.2326pt) .. (467.3961pt, -79.18225pt)
 -- (467.3961pt, -79.18225pt) .. controls (467.4356pt, -79.13196pt) and (467.4925pt, -79.06329pt) .. (467.5666pt, -78.97638pt)
 -- (467.5666pt, -78.97638pt) .. controls (467.6407pt, -78.8894pt) and (467.6927pt, -78.81622pt) .. (467.7223pt, -78.75671pt)
 -- (467.7223pt, -78.75671pt) .. controls (467.752pt, -78.6972pt) and (467.789pt, -78.63086pt) .. (467.8335pt, -78.55768pt)
 -- (467.8335pt, -78.55768pt) .. controls (467.878pt, -78.48444pt) and (467.9102pt, -78.41119pt) .. (467.9299pt, -78.33801pt)
 -- (467.9299pt, -78.33801pt) .. controls (467.9497pt, -78.26477pt) and (467.967pt, -78.19617pt) .. (467.9818pt, -78.13208pt)
 -- (467.9818pt, -78.13208pt) .. controls (467.9967pt, -78.06805pt) and (468.0041pt, -77.99249pt) .. (468.0041pt, -77.90558pt)
 -- (468.0041pt, -77.90558pt) .. controls (468.0041pt, -77.61731pt) and (467.92pt, -77.36792pt) .. (467.752pt, -77.15741pt)
 -- (467.752pt, -77.15741pt) .. controls (467.5839pt, -76.9469pt) and (467.3441pt, -76.84167pt) .. (467.0327pt, -76.84167pt)
 -- (467.0327pt, -76.84167pt) .. controls (466.8696pt, -76.84167pt) and (466.7263pt, -76.88055pt) .. (466.6027pt, -76.95837pt)
 -- (466.6027pt, -76.95837pt) .. controls (466.4791pt, -77.03613pt) and (466.3926pt, -77.11163pt) .. (466.3431pt, -77.18488pt)
 -- (466.3431pt, -77.18488pt) .. controls (466.2937pt, -77.25806pt) and (466.269pt, -77.30157pt) .. (466.269pt, -77.31525pt)
 -- (466.269pt, -77.31525pt) .. controls (466.269pt, -77.31982pt) and (466.2814pt, -77.32214pt) .. (466.3061pt, -77.32214pt)
 -- (466.3061pt, -77.32214pt) .. controls (466.3951pt, -77.32214pt) and (466.4865pt, -77.35419pt) .. (466.5804pt, -77.41821pt)
 -- (466.5804pt, -77.41821pt) .. controls (466.6743pt, -77.4823pt) and (466.7213pt, -77.58752pt) .. (466.7213pt, -77.73395pt)
 -- (466.7213pt, -77.73395pt) .. controls (466.7213pt, -77.84839pt) and (466.6818pt, -77.94446pt) .. (466.6027pt, -78.02228pt)
 -- (466.6027pt, -78.02228pt) .. controls (466.5236pt, -78.10004pt) and (466.4124pt, -78.14124pt) .. (466.269pt, -78.14581pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(400.671pt, -96.19397pt) -- (417.9307pt, -96.19397pt)
 -- (417.9307pt, -96.19397pt)
 -- (417.9307pt, -108.4196pt)
 -- (417.9307pt, -108.4196pt)
 -- (400.671pt, -108.4196pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(401.4471pt, -102.7942pt) -- (401.3317pt, -102.7942pt)
 -- (401.3317pt, -102.7942pt) .. controls (401.1919pt, -102.7942pt) and (401.1219pt, -102.7488pt) .. (401.1219pt, -102.6583pt)
 -- (401.1219pt, -102.6583pt) .. controls (401.1219pt, -102.6453pt) and (401.1289pt, -102.6097pt) .. (401.1429pt, -102.5515pt)
 -- (401.1429pt, -102.5515pt) .. controls (401.1569pt, -102.4932pt) and (401.1953pt, -102.4123pt) .. (401.2583pt, -102.3087pt)
 -- (401.2583pt, -102.3087pt) .. controls (401.3212pt, -102.2052pt) and (401.3911pt, -102.0984pt) .. (401.468pt, -101.9883pt)
 -- (401.468pt, -101.9883pt) .. controls (401.545pt, -101.8783pt) and (401.6638pt, -101.7618pt) .. (401.8246pt, -101.6389pt)
 -- (401.8246pt, -101.6389pt) .. controls (401.9854pt, -101.5159pt) and (402.1567pt, -101.4123pt) .. (402.3385pt, -101.3282pt)
 -- (402.3385pt, -101.3282pt) .. controls (402.6252pt, -101.2117pt) and (402.8839pt, -101.1534pt) .. (403.1146pt, -101.1534pt)
 -- (403.1146pt, -101.1534pt)
 -- (403.1461pt, -101.1534pt)
 -- (403.1461pt, -101.1534pt) .. controls (403.4048pt, -101.1534pt) and (403.5656pt, -101.1567pt) .. (403.6285pt, -101.1631pt)
 -- (403.6285pt, -101.1631pt) .. controls (404.1599pt, -101.2473pt) and (404.5095pt, -101.4091pt) .. (404.6773pt, -101.6486pt)
 -- (404.6773pt, -101.6486pt)
 -- (404.7822pt, -101.5515pt)
 -- (404.7822pt, -101.5515pt) .. controls (405.0758pt, -101.2796pt) and (405.394pt, -101.1437pt) .. (405.7365pt, -101.1437pt)
 -- (405.7365pt, -101.1437pt) .. controls (406.1211pt, -101.1437pt) and (406.4182pt, -101.244pt) .. (406.628pt, -101.4447pt)
 -- (406.628pt, -101.4447pt) .. controls (406.8378pt, -101.6453pt) and (406.9461pt, -101.8881pt) .. (406.9531pt, -102.1728pt)
 -- (406.9531pt, -102.1728pt) .. controls (406.9531pt, -102.4511pt) and (406.8622pt, -102.6647pt) .. (406.6805pt, -102.8136pt)
 -- (406.6805pt, -102.8136pt) .. controls (406.4987pt, -102.9625pt) and (406.3029pt, -103.0401pt) .. (406.0931pt, -103.0466pt)
 -- (406.0931pt, -103.0466pt) .. controls (405.9323pt, -103.0466pt) and (405.796pt, -103.0013pt) .. (405.6841pt, -102.9106pt)
 -- (405.6841pt, -102.9106pt) .. controls (405.5722pt, -102.8201pt) and (405.5163pt, -102.6971pt) .. (405.5163pt, -102.5417pt)
 -- (405.5163pt, -102.5417pt) .. controls (405.5163pt, -102.3152pt) and (405.6072pt, -102.1243pt) .. (405.789pt, -101.9689pt)
 -- (405.789pt, -101.9689pt) .. controls (405.8799pt, -101.9042pt) and (405.9918pt, -101.8459pt) .. (406.1246pt, -101.7942pt)
 -- (406.1246pt, -101.7942pt) .. controls (406.1246pt, -101.7877pt) and (406.1106pt, -101.7748pt) .. (406.0826pt, -101.7554pt)
 -- (406.0826pt, -101.7554pt) .. controls (406.0547pt, -101.736pt) and (406.0057pt, -101.7133pt) .. (405.9358pt, -101.6874pt)
 -- (405.9358pt, -101.6874pt) .. controls (405.8659pt, -101.6615pt) and (405.789pt, -101.6486pt) .. (405.7051pt, -101.6486pt)
 -- (405.7051pt, -101.6486pt) .. controls (405.6212pt, -101.6486pt) and (405.5583pt, -101.655pt) .. (405.5163pt, -101.668pt)
 -- (405.5163pt, -101.668pt) .. controls (405.2856pt, -101.7651pt) and (405.1213pt, -101.9495pt) .. (405.0234pt, -102.2214pt)
 -- (405.0234pt, -102.2214pt) .. controls (404.5969pt, -103.6777pt) and (404.3836pt, -104.5223pt) .. (404.3836pt, -104.7553pt)
 -- (404.3836pt, -104.7553pt) .. controls (404.3836pt, -104.9883pt) and (404.5619pt, -105.1048pt) .. (404.9185pt, -105.1048pt)
 -- (404.9185pt, -105.1048pt) .. controls (405.2261pt, -105.1048pt) and (405.5058pt, -105.0077pt) .. (405.7575pt, -104.8135pt)
 -- (405.7575pt, -104.8135pt) .. controls (406.0092pt, -104.6194pt) and (406.184pt, -104.3993pt) .. (406.2819pt, -104.1534pt)
 -- (406.2819pt, -104.1534pt) .. controls (406.3099pt, -104.0627pt) and (406.3344pt, -104.0078pt) .. (406.3553pt, -103.9883pt)
 -- (406.3553pt, -103.9883pt) .. controls (406.3763pt, -103.9689pt) and (406.4462pt, -103.9592pt) .. (406.5651pt, -103.9592pt)
 -- (406.5651pt, -103.9592pt)
 -- (406.628pt, -103.9592pt)
 -- (406.628pt, -103.9592pt)
 -- (406.7434pt, -103.9592pt)
 -- (406.7434pt, -103.9592pt) .. controls (406.8832pt, -103.9592pt) and (406.9531pt, -104.0045pt) .. (406.9531pt, -104.0951pt)
 -- (406.9531pt, -104.0951pt) .. controls (406.9531pt, -104.1793pt) and (406.9077pt, -104.299pt) .. (406.8168pt, -104.4543pt)
 -- (406.8168pt, -104.4543pt) .. controls (406.7259pt, -104.6097pt) and (406.6pt, -104.7747pt) .. (406.4392pt, -104.9495pt)
 -- (406.4392pt, -104.9495pt) .. controls (406.2784pt, -105.1242pt) and (406.0512pt, -105.2795pt) .. (405.7575pt, -105.4155pt)
 -- (405.7575pt, -105.4155pt) .. controls (405.4639pt, -105.5514pt) and (405.1562pt, -105.6161pt) .. (404.8346pt, -105.6097pt)
 -- (404.8346pt, -105.6097pt) .. controls (404.2473pt, -105.6097pt) and (403.7893pt, -105.4705pt) .. (403.4607pt, -105.1922pt)
 -- (403.4607pt, -105.1922pt)
 -- (403.3768pt, -105.1048pt)
 -- (403.3768pt, -105.1048pt) .. controls (403.0761pt, -105.4349pt) and (402.7371pt, -105.5999pt) .. (402.3595pt, -105.5999pt)
 -- (402.3595pt, -105.5999pt)
 -- (402.307pt, -105.5999pt)
 -- (402.307pt, -105.5999pt) .. controls (401.9085pt, -105.5999pt) and (401.6114pt, -105.4964pt) .. (401.4156pt, -105.2892pt)
 -- (401.4156pt, -105.2892pt) .. controls (401.2198pt, -105.0822pt) and (401.1219pt, -104.8556pt) .. (401.1219pt, -104.6097pt)
 -- (401.1219pt, -104.6097pt) .. controls (401.1219pt, -104.299pt) and (401.2163pt, -104.0724pt) .. (401.4051pt, -103.9301pt)
 -- (401.4051pt, -103.9301pt) .. controls (401.5939pt, -103.7877pt) and (401.7862pt, -103.7133pt) .. (401.9819pt, -103.7068pt)
 -- (401.9819pt, -103.7068pt) .. controls (402.1427pt, -103.7068pt) and (402.2791pt, -103.7521pt) .. (402.391pt, -103.8427pt)
 -- (402.391pt, -103.8427pt) .. controls (402.5028pt, -103.9333pt) and (402.5587pt, -104.0563pt) .. (402.5587pt, -104.2116pt)
 -- (402.5587pt, -104.2116pt) .. controls (402.5587pt, -104.4382pt) and (402.4679pt, -104.6291pt) .. (402.2861pt, -104.7844pt)
 -- (402.2861pt, -104.7844pt) .. controls (402.1952pt, -104.8491pt) and (402.0833pt, -104.9074pt) .. (401.9505pt, -104.9592pt)
 -- (401.9505pt, -104.9592pt) .. controls (401.9644pt, -104.9915pt) and (402.0134pt, -105.0239pt) .. (402.0973pt, -105.0563pt)
 -- (402.0973pt, -105.0563pt) .. controls (402.1812pt, -105.0886pt) and (402.2686pt, -105.108pt) .. (402.3595pt, -105.1145pt)
 -- (402.3595pt, -105.1145pt) .. controls (402.5133pt, -105.1145pt) and (402.6497pt, -105.0563pt) .. (402.7685pt, -104.9398pt)
 -- (402.7685pt, -104.9398pt) .. controls (402.8874pt, -104.8232pt) and (402.9783pt, -104.6873pt) .. (403.0412pt, -104.532pt)
 -- (403.0412pt, -104.532pt) .. controls (403.4677pt, -103.0757pt) and (403.6809pt, -102.2311pt) .. (403.6809pt, -101.998pt)
 -- (403.6809pt, -101.998pt) .. controls (403.6809pt, -101.7651pt) and (403.5027pt, -101.6486pt) .. (403.1461pt, -101.6486pt)
 -- (403.1461pt, -101.6486pt) .. controls (402.8943pt, -101.6486pt) and (402.6427pt, -101.723pt) .. (402.391pt, -101.8718pt)
 -- (402.391pt, -101.8718pt) .. controls (402.1393pt, -102.0207pt) and (401.94pt, -102.2634pt) .. (401.7932pt, -102.6pt)
 -- (401.7932pt, -102.6pt) .. controls (401.7652pt, -102.6906pt) and (401.7407pt, -102.7456pt) .. (401.7197pt, -102.765pt)
 -- (401.7197pt, -102.765pt) .. controls (401.6988pt, -102.7845pt) and (401.6288pt, -102.7942pt) .. (401.51pt, -102.7942pt)
 -- (401.51pt, -102.7942pt)
 -- (401.4471pt, -102.7942pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(401.4471pt, -102.7942pt) -- (401.3317pt, -102.7942pt)
 -- (401.3317pt, -102.7942pt) .. controls (401.1919pt, -102.7942pt) and (401.1219pt, -102.7488pt) .. (401.1219pt, -102.6583pt)
 -- (401.1219pt, -102.6583pt) .. controls (401.1219pt, -102.6453pt) and (401.1289pt, -102.6097pt) .. (401.1429pt, -102.5515pt)
 -- (401.1429pt, -102.5515pt) .. controls (401.1569pt, -102.4932pt) and (401.1953pt, -102.4123pt) .. (401.2583pt, -102.3087pt)
 -- (401.2583pt, -102.3087pt) .. controls (401.3212pt, -102.2052pt) and (401.3911pt, -102.0984pt) .. (401.468pt, -101.9883pt)
 -- (401.468pt, -101.9883pt) .. controls (401.545pt, -101.8783pt) and (401.6638pt, -101.7618pt) .. (401.8246pt, -101.6389pt)
 -- (401.8246pt, -101.6389pt) .. controls (401.9854pt, -101.5159pt) and (402.1567pt, -101.4123pt) .. (402.3385pt, -101.3282pt)
 -- (402.3385pt, -101.3282pt) .. controls (402.6252pt, -101.2117pt) and (402.8839pt, -101.1534pt) .. (403.1146pt, -101.1534pt)
 -- (403.1146pt, -101.1534pt)
 -- (403.1461pt, -101.1534pt)
 -- (403.1461pt, -101.1534pt) .. controls (403.4048pt, -101.1534pt) and (403.5656pt, -101.1567pt) .. (403.6285pt, -101.1631pt)
 -- (403.6285pt, -101.1631pt) .. controls (404.1599pt, -101.2473pt) and (404.5095pt, -101.4091pt) .. (404.6773pt, -101.6486pt)
 -- (404.6773pt, -101.6486pt)
 -- (404.7822pt, -101.5515pt)
 -- (404.7822pt, -101.5515pt) .. controls (405.0758pt, -101.2796pt) and (405.394pt, -101.1437pt) .. (405.7365pt, -101.1437pt)
 -- (405.7365pt, -101.1437pt) .. controls (406.1211pt, -101.1437pt) and (406.4182pt, -101.244pt) .. (406.628pt, -101.4447pt)
 -- (406.628pt, -101.4447pt) .. controls (406.8378pt, -101.6453pt) and (406.9461pt, -101.8881pt) .. (406.9531pt, -102.1728pt)
 -- (406.9531pt, -102.1728pt) .. controls (406.9531pt, -102.4511pt) and (406.8622pt, -102.6647pt) .. (406.6805pt, -102.8136pt)
 -- (406.6805pt, -102.8136pt) .. controls (406.4987pt, -102.9625pt) and (406.3029pt, -103.0401pt) .. (406.0931pt, -103.0466pt)
 -- (406.0931pt, -103.0466pt) .. controls (405.9323pt, -103.0466pt) and (405.796pt, -103.0013pt) .. (405.6841pt, -102.9106pt)
 -- (405.6841pt, -102.9106pt) .. controls (405.5722pt, -102.8201pt) and (405.5163pt, -102.6971pt) .. (405.5163pt, -102.5417pt)
 -- (405.5163pt, -102.5417pt) .. controls (405.5163pt, -102.3152pt) and (405.6072pt, -102.1243pt) .. (405.789pt, -101.9689pt)
 -- (405.789pt, -101.9689pt) .. controls (405.8799pt, -101.9042pt) and (405.9918pt, -101.8459pt) .. (406.1246pt, -101.7942pt)
 -- (406.1246pt, -101.7942pt) .. controls (406.1246pt, -101.7877pt) and (406.1106pt, -101.7748pt) .. (406.0826pt, -101.7554pt)
 -- (406.0826pt, -101.7554pt) .. controls (406.0547pt, -101.736pt) and (406.0057pt, -101.7133pt) .. (405.9358pt, -101.6874pt)
 -- (405.9358pt, -101.6874pt) .. controls (405.8659pt, -101.6615pt) and (405.789pt, -101.6486pt) .. (405.7051pt, -101.6486pt)
 -- (405.7051pt, -101.6486pt) .. controls (405.6212pt, -101.6486pt) and (405.5583pt, -101.655pt) .. (405.5163pt, -101.668pt)
 -- (405.5163pt, -101.668pt) .. controls (405.2856pt, -101.7651pt) and (405.1213pt, -101.9495pt) .. (405.0234pt, -102.2214pt)
 -- (405.0234pt, -102.2214pt) .. controls (404.5969pt, -103.6777pt) and (404.3836pt, -104.5223pt) .. (404.3836pt, -104.7553pt)
 -- (404.3836pt, -104.7553pt) .. controls (404.3836pt, -104.9883pt) and (404.5619pt, -105.1048pt) .. (404.9185pt, -105.1048pt)
 -- (404.9185pt, -105.1048pt) .. controls (405.2261pt, -105.1048pt) and (405.5058pt, -105.0077pt) .. (405.7575pt, -104.8135pt)
 -- (405.7575pt, -104.8135pt) .. controls (406.0092pt, -104.6194pt) and (406.184pt, -104.3993pt) .. (406.2819pt, -104.1534pt)
 -- (406.2819pt, -104.1534pt) .. controls (406.3099pt, -104.0627pt) and (406.3344pt, -104.0078pt) .. (406.3553pt, -103.9883pt)
 -- (406.3553pt, -103.9883pt) .. controls (406.3763pt, -103.9689pt) and (406.4462pt, -103.9592pt) .. (406.5651pt, -103.9592pt)
 -- (406.5651pt, -103.9592pt)
 -- (406.628pt, -103.9592pt)
 -- (406.628pt, -103.9592pt)
 -- (406.7434pt, -103.9592pt)
 -- (406.7434pt, -103.9592pt) .. controls (406.8832pt, -103.9592pt) and (406.9531pt, -104.0045pt) .. (406.9531pt, -104.0951pt)
 -- (406.9531pt, -104.0951pt) .. controls (406.9531pt, -104.1793pt) and (406.9077pt, -104.299pt) .. (406.8168pt, -104.4543pt)
 -- (406.8168pt, -104.4543pt) .. controls (406.7259pt, -104.6097pt) and (406.6pt, -104.7747pt) .. (406.4392pt, -104.9495pt)
 -- (406.4392pt, -104.9495pt) .. controls (406.2784pt, -105.1242pt) and (406.0512pt, -105.2795pt) .. (405.7575pt, -105.4155pt)
 -- (405.7575pt, -105.4155pt) .. controls (405.4639pt, -105.5514pt) and (405.1562pt, -105.6161pt) .. (404.8346pt, -105.6097pt)
 -- (404.8346pt, -105.6097pt) .. controls (404.2473pt, -105.6097pt) and (403.7893pt, -105.4705pt) .. (403.4607pt, -105.1922pt)
 -- (403.4607pt, -105.1922pt)
 -- (403.3768pt, -105.1048pt)
 -- (403.3768pt, -105.1048pt) .. controls (403.0761pt, -105.4349pt) and (402.7371pt, -105.5999pt) .. (402.3595pt, -105.5999pt)
 -- (402.3595pt, -105.5999pt)
 -- (402.307pt, -105.5999pt)
 -- (402.307pt, -105.5999pt) .. controls (401.9085pt, -105.5999pt) and (401.6114pt, -105.4964pt) .. (401.4156pt, -105.2892pt)
 -- (401.4156pt, -105.2892pt) .. controls (401.2198pt, -105.0822pt) and (401.1219pt, -104.8556pt) .. (401.1219pt, -104.6097pt)
 -- (401.1219pt, -104.6097pt) .. controls (401.1219pt, -104.299pt) and (401.2163pt, -104.0724pt) .. (401.4051pt, -103.9301pt)
 -- (401.4051pt, -103.9301pt) .. controls (401.5939pt, -103.7877pt) and (401.7862pt, -103.7133pt) .. (401.9819pt, -103.7068pt)
 -- (401.9819pt, -103.7068pt) .. controls (402.1427pt, -103.7068pt) and (402.2791pt, -103.7521pt) .. (402.391pt, -103.8427pt)
 -- (402.391pt, -103.8427pt) .. controls (402.5028pt, -103.9333pt) and (402.5587pt, -104.0563pt) .. (402.5587pt, -104.2116pt)
 -- (402.5587pt, -104.2116pt) .. controls (402.5587pt, -104.4382pt) and (402.4679pt, -104.6291pt) .. (402.2861pt, -104.7844pt)
 -- (402.2861pt, -104.7844pt) .. controls (402.1952pt, -104.8491pt) and (402.0833pt, -104.9074pt) .. (401.9505pt, -104.9592pt)
 -- (401.9505pt, -104.9592pt) .. controls (401.9644pt, -104.9915pt) and (402.0134pt, -105.0239pt) .. (402.0973pt, -105.0563pt)
 -- (402.0973pt, -105.0563pt) .. controls (402.1812pt, -105.0886pt) and (402.2686pt, -105.108pt) .. (402.3595pt, -105.1145pt)
 -- (402.3595pt, -105.1145pt) .. controls (402.5133pt, -105.1145pt) and (402.6497pt, -105.0563pt) .. (402.7685pt, -104.9398pt)
 -- (402.7685pt, -104.9398pt) .. controls (402.8874pt, -104.8232pt) and (402.9783pt, -104.6873pt) .. (403.0412pt, -104.532pt)
 -- (403.0412pt, -104.532pt) .. controls (403.4677pt, -103.0757pt) and (403.6809pt, -102.2311pt) .. (403.6809pt, -101.998pt)
 -- (403.6809pt, -101.998pt) .. controls (403.6809pt, -101.7651pt) and (403.5027pt, -101.6486pt) .. (403.1461pt, -101.6486pt)
 -- (403.1461pt, -101.6486pt) .. controls (402.8943pt, -101.6486pt) and (402.6427pt, -101.723pt) .. (402.391pt, -101.8718pt)
 -- (402.391pt, -101.8718pt) .. controls (402.1393pt, -102.0207pt) and (401.94pt, -102.2634pt) .. (401.7932pt, -102.6pt)
 -- (401.7932pt, -102.6pt) .. controls (401.7652pt, -102.6906pt) and (401.7407pt, -102.7456pt) .. (401.7197pt, -102.765pt)
 -- (401.7197pt, -102.765pt) .. controls (401.6988pt, -102.7845pt) and (401.6288pt, -102.7942pt) .. (401.51pt, -102.7942pt)
 -- (401.51pt, -102.7942pt)
 -- (401.4471pt, -102.7942pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(405.0433pt, -100.1243pt) .. controls (404.8825pt, -100.1243pt) and (404.6552pt, -100.0499pt) .. (404.3616pt, -99.901pt)
 -- (404.3616pt, -99.901pt) .. controls (404.0679pt, -99.75214pt) and (403.8477pt, -99.6745pt) .. (403.7008pt, -99.66803pt)
 -- (403.7008pt, -99.66803pt) .. controls (403.4631pt, -99.66803pt) and (403.2219pt, -99.78131pt) .. (402.9772pt, -100.0078pt)
 -- (402.9772pt, -100.0078pt)
 -- (402.8513pt, -100.1243pt)
 -- (402.8513pt, -100.1243pt)
 -- (402.6521pt, -99.95929pt)
 -- (402.6521pt, -99.95929pt) .. controls (402.6241pt, -99.93988pt) and (402.5927pt, -99.91718pt) .. (402.5577pt, -99.8913pt)
 -- (402.5577pt, -99.8913pt) .. controls (402.5227pt, -99.86542pt) and (402.4948pt, -99.83954pt) .. (402.4738pt, -99.81366pt)
 -- (402.4738pt, -99.81366pt)
 -- (402.4528pt, -99.79425pt)
 -- (402.4528pt, -99.79425pt) .. controls (402.8863pt, -99.34119pt) and (403.1275pt, -99.09198pt) .. (403.1765pt, -99.04669pt)
 -- (403.1765pt, -99.04669pt) .. controls (403.4142pt, -98.84601pt) and (403.6414pt, -98.74573pt) .. (403.8582pt, -98.74573pt)
 -- (403.8582pt, -98.74573pt) .. controls (403.9211pt, -98.74573pt) and (403.97pt, -98.74896pt) .. (404.005pt, -98.75543pt)
 -- (404.005pt, -98.75543pt) .. controls (404.1309pt, -98.78131pt) and (404.3266pt, -98.86218pt) .. (404.5923pt, -98.99811pt)
 -- (404.5923pt, -98.99811pt) .. controls (404.858pt, -99.13403pt) and (405.0643pt, -99.20203pt) .. (405.2111pt, -99.20203pt)
 -- (405.2111pt, -99.20203pt) .. controls (405.4488pt, -99.20203pt) and (405.69pt, -99.08875pt) .. (405.9348pt, -98.86218pt)
 -- (405.9348pt, -98.86218pt)
 -- (406.0606pt, -98.74573pt)
 -- (406.0606pt, -98.74573pt)
 -- (406.2599pt, -98.91077pt)
 -- (406.2599pt, -98.91077pt) .. controls (406.2878pt, -98.93018pt) and (406.3193pt, -98.95282pt) .. (406.3542pt, -98.9787pt)
 -- (406.3542pt, -98.9787pt) .. controls (406.3892pt, -99.00458pt) and (406.4172pt, -99.03046pt) .. (406.4381pt, -99.0564pt)
 -- (406.4381pt, -99.0564pt)
 -- (406.4591pt, -99.07581pt)
 -- (406.4591pt, -99.07581pt) .. controls (406.0256pt, -99.52887pt) and (405.7844pt, -99.77808pt) .. (405.7355pt, -99.82336pt)
 -- (405.7355pt, -99.82336pt) .. controls (405.4977pt, -100.024pt) and (405.267pt, -100.1243pt) .. (405.0433pt, -100.1243pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(405.0433pt, -100.1243pt) .. controls (404.8825pt, -100.1243pt) and (404.6552pt, -100.0499pt) .. (404.3616pt, -99.901pt)
 -- (404.3616pt, -99.901pt) .. controls (404.0679pt, -99.75214pt) and (403.8477pt, -99.6745pt) .. (403.7008pt, -99.66803pt)
 -- (403.7008pt, -99.66803pt) .. controls (403.4631pt, -99.66803pt) and (403.2219pt, -99.78131pt) .. (402.9772pt, -100.0078pt)
 -- (402.9772pt, -100.0078pt)
 -- (402.8513pt, -100.1243pt)
 -- (402.8513pt, -100.1243pt)
 -- (402.6521pt, -99.95929pt)
 -- (402.6521pt, -99.95929pt) .. controls (402.6241pt, -99.93988pt) and (402.5927pt, -99.91718pt) .. (402.5577pt, -99.8913pt)
 -- (402.5577pt, -99.8913pt) .. controls (402.5227pt, -99.86542pt) and (402.4948pt, -99.83954pt) .. (402.4738pt, -99.81366pt)
 -- (402.4738pt, -99.81366pt)
 -- (402.4528pt, -99.79425pt)
 -- (402.4528pt, -99.79425pt) .. controls (402.8863pt, -99.34119pt) and (403.1275pt, -99.09198pt) .. (403.1765pt, -99.04669pt)
 -- (403.1765pt, -99.04669pt) .. controls (403.4142pt, -98.84601pt) and (403.6414pt, -98.74573pt) .. (403.8582pt, -98.74573pt)
 -- (403.8582pt, -98.74573pt) .. controls (403.9211pt, -98.74573pt) and (403.97pt, -98.74896pt) .. (404.005pt, -98.75543pt)
 -- (404.005pt, -98.75543pt) .. controls (404.1309pt, -98.78131pt) and (404.3266pt, -98.86218pt) .. (404.5923pt, -98.99811pt)
 -- (404.5923pt, -98.99811pt) .. controls (404.858pt, -99.13403pt) and (405.0643pt, -99.20203pt) .. (405.2111pt, -99.20203pt)
 -- (405.2111pt, -99.20203pt) .. controls (405.4488pt, -99.20203pt) and (405.69pt, -99.08875pt) .. (405.9348pt, -98.86218pt)
 -- (405.9348pt, -98.86218pt)
 -- (406.0606pt, -98.74573pt)
 -- (406.0606pt, -98.74573pt)
 -- (406.2599pt, -98.91077pt)
 -- (406.2599pt, -98.91077pt) .. controls (406.2878pt, -98.93018pt) and (406.3193pt, -98.95282pt) .. (406.3542pt, -98.9787pt)
 -- (406.3542pt, -98.9787pt) .. controls (406.3892pt, -99.00458pt) and (406.4172pt, -99.03046pt) .. (406.4381pt, -99.0564pt)
 -- (406.4381pt, -99.0564pt)
 -- (406.4591pt, -99.07581pt)
 -- (406.4591pt, -99.07581pt) .. controls (406.0256pt, -99.52887pt) and (405.7844pt, -99.77808pt) .. (405.7355pt, -99.82336pt)
 -- (405.7355pt, -99.82336pt) .. controls (405.4977pt, -100.024pt) and (405.267pt, -100.1243pt) .. (405.0433pt, -100.1243pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(408.7367pt, -97.82239pt) .. controls (408.6032pt, -97.82239pt) and (408.4969pt, -97.78119pt) .. (408.4178pt, -97.69885pt)
 -- (408.4178pt, -97.69885pt) .. controls (408.3387pt, -97.61646pt) and (408.2992pt, -97.51581pt) .. (408.2992pt, -97.39685pt)
 -- (408.2992pt, -97.39685pt) .. controls (408.2992pt, -97.07196pt) and (408.4302pt, -96.79053pt) .. (408.6922pt, -96.55255pt)
 -- (408.6922pt, -96.55255pt) .. controls (408.9542pt, -96.31464pt) and (409.2804pt, -96.19562pt) .. (409.671pt, -96.19562pt)
 -- (409.671pt, -96.19562pt) .. controls (410.1208pt, -96.19562pt) and (410.4965pt, -96.32373pt) .. (410.798pt, -96.58002pt)
 -- (410.798pt, -96.58002pt) .. controls (411.0995pt, -96.83624pt) and (411.2528pt, -97.16803pt) .. (411.2577pt, -97.57532pt)
 -- (411.2577pt, -97.57532pt) .. controls (411.2577pt, -97.77203pt) and (411.2083pt, -97.95966pt) .. (411.1094pt, -98.13812pt)
 -- (411.1094pt, -98.13812pt) .. controls (411.0106pt, -98.31659pt) and (410.8919pt, -98.47217pt) .. (410.7535pt, -98.60486pt)
 -- (410.7535pt, -98.60486pt) .. controls (410.6151pt, -98.73761pt) and (410.4174pt, -98.90692pt) .. (410.1603pt, -99.11279pt)
 -- (410.1603pt, -99.11279pt) .. controls (409.9824pt, -99.2547pt) and (409.7352pt, -99.46515pt) .. (409.4189pt, -99.74432pt)
 -- (409.4189pt, -99.74432pt)
 -- (408.9814pt, -100.1287pt)
 -- (408.9814pt, -100.1287pt)
 -- (409.5449pt, -100.1356pt)
 -- (409.5449pt, -100.1356pt) .. controls (410.321pt, -100.1356pt) and (410.7337pt, -100.1241pt) .. (410.7832pt, -100.1012pt)
 -- (410.7832pt, -100.1012pt) .. controls (410.8178pt, -100.0921pt) and (410.8771pt, -99.88843pt) .. (410.9612pt, -99.49036pt)
 -- (410.9612pt, -99.49036pt)
 -- (410.9612pt, -99.46973pt)
 -- (410.9612pt, -99.46973pt)
 -- (411.2577pt, -99.46973pt)
 -- (411.2577pt, -99.46973pt)
 -- (411.2577pt, -99.49036pt)
 -- (411.2577pt, -99.49036pt) .. controls (411.2528pt, -99.50409pt) and (411.2206pt, -99.71228pt) .. (411.1613pt, -100.1149pt)
 -- (411.1613pt, -100.1149pt) .. controls (411.102pt, -100.5176pt) and (411.0649pt, -100.7281pt) .. (411.0501pt, -100.7465pt)
 -- (411.0501pt, -100.7465pt)
 -- (411.0501pt, -100.767pt)
 -- (411.0501pt, -100.767pt)
 -- (408.2992pt, -100.767pt)
 -- (408.2992pt, -100.767pt)
 -- (408.2992pt, -100.6366pt)
 -- (408.2992pt, -100.6366pt)
 -- (408.2992pt, -100.5543pt)
 -- (408.2992pt, -100.5543pt) .. controls (408.2992pt, -100.5222pt) and (408.314pt, -100.4879pt) .. (408.3437pt, -100.4513pt)
 -- (408.3437pt, -100.4513pt) .. controls (408.3734pt, -100.4147pt) and (408.4475pt, -100.3346pt) .. (408.5661pt, -100.2111pt)
 -- (408.5661pt, -100.2111pt) .. controls (408.7095pt, -100.0646pt) and (408.8331pt, -99.93646pt) .. (408.9369pt, -99.82666pt)
 -- (408.9369pt, -99.82666pt) .. controls (408.9814pt, -99.78088pt) and (409.0654pt, -99.69623pt) .. (409.189pt, -99.57269pt)
 -- (409.189pt, -99.57269pt) .. controls (409.3126pt, -99.44916pt) and (409.3966pt, -99.3645pt) .. (409.4411pt, -99.31873pt)
 -- (409.4411pt, -99.31873pt) .. controls (409.4856pt, -99.27295pt) and (409.5573pt, -99.19745pt) .. (409.6561pt, -99.09222pt)
 -- (409.6561pt, -99.09222pt) .. controls (409.755pt, -98.987pt) and (409.8242pt, -98.90918pt) .. (409.8637pt, -98.85883pt)
 -- (409.8637pt, -98.85883pt) .. controls (409.9033pt, -98.80853pt) and (409.9601pt, -98.73987pt) .. (410.0343pt, -98.65295pt)
 -- (410.0343pt, -98.65295pt) .. controls (410.1084pt, -98.56598pt) and (410.1603pt, -98.4928pt) .. (410.19pt, -98.43329pt)
 -- (410.19pt, -98.43329pt) .. controls (410.2197pt, -98.37378pt) and (410.2567pt, -98.30743pt) .. (410.3012pt, -98.23425pt)
 -- (410.3012pt, -98.23425pt) .. controls (410.3457pt, -98.16101pt) and (410.3778pt, -98.08777pt) .. (410.3976pt, -98.01459pt)
 -- (410.3976pt, -98.01459pt) .. controls (410.4174pt, -97.94135pt) and (410.4347pt, -97.87274pt) .. (410.4495pt, -97.80865pt)
 -- (410.4495pt, -97.80865pt) .. controls (410.4644pt, -97.74463pt) and (410.4718pt, -97.66907pt) .. (410.4718pt, -97.58215pt)
 -- (410.4718pt, -97.58215pt) .. controls (410.4718pt, -97.29388pt) and (410.3877pt, -97.04449pt) .. (410.2197pt, -96.83398pt)
 -- (410.2197pt, -96.83398pt) .. controls (410.0516pt, -96.62347pt) and (409.8118pt, -96.51825pt) .. (409.5004pt, -96.51825pt)
 -- (409.5004pt, -96.51825pt) .. controls (409.3373pt, -96.51825pt) and (409.1939pt, -96.55713pt) .. (409.0703pt, -96.63495pt)
 -- (409.0703pt, -96.63495pt) .. controls (408.9468pt, -96.71271pt) and (408.8603pt, -96.78821pt) .. (408.8108pt, -96.86145pt)
 -- (408.8108pt, -96.86145pt) .. controls (408.7614pt, -96.93463pt) and (408.7367pt, -96.97815pt) .. (408.7367pt, -96.99182pt)
 -- (408.7367pt, -96.99182pt) .. controls (408.7367pt, -96.9964pt) and (408.7491pt, -96.99872pt) .. (408.7738pt, -96.99872pt)
 -- (408.7738pt, -96.99872pt) .. controls (408.8627pt, -96.99872pt) and (408.9542pt, -97.03076pt) .. (409.0481pt, -97.09479pt)
 -- (409.0481pt, -97.09479pt) .. controls (409.142pt, -97.15887pt) and (409.189pt, -97.2641pt) .. (409.189pt, -97.41052pt)
 -- (409.189pt, -97.41052pt) .. controls (409.189pt, -97.52496pt) and (409.1494pt, -97.62103pt) .. (409.0703pt, -97.69885pt)
 -- (409.0703pt, -97.69885pt) .. controls (408.9913pt, -97.77661pt) and (408.88pt, -97.81781pt) .. (408.7367pt, -97.82239pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(408.7367pt, -97.82239pt) .. controls (408.6032pt, -97.82239pt) and (408.4969pt, -97.78119pt) .. (408.4178pt, -97.69885pt)
 -- (408.4178pt, -97.69885pt) .. controls (408.3387pt, -97.61646pt) and (408.2992pt, -97.51581pt) .. (408.2992pt, -97.39685pt)
 -- (408.2992pt, -97.39685pt) .. controls (408.2992pt, -97.07196pt) and (408.4302pt, -96.79053pt) .. (408.6922pt, -96.55255pt)
 -- (408.6922pt, -96.55255pt) .. controls (408.9542pt, -96.31464pt) and (409.2804pt, -96.19562pt) .. (409.671pt, -96.19562pt)
 -- (409.671pt, -96.19562pt) .. controls (410.1208pt, -96.19562pt) and (410.4965pt, -96.32373pt) .. (410.798pt, -96.58002pt)
 -- (410.798pt, -96.58002pt) .. controls (411.0995pt, -96.83624pt) and (411.2528pt, -97.16803pt) .. (411.2577pt, -97.57532pt)
 -- (411.2577pt, -97.57532pt) .. controls (411.2577pt, -97.77203pt) and (411.2083pt, -97.95966pt) .. (411.1094pt, -98.13812pt)
 -- (411.1094pt, -98.13812pt) .. controls (411.0106pt, -98.31659pt) and (410.8919pt, -98.47217pt) .. (410.7535pt, -98.60486pt)
 -- (410.7535pt, -98.60486pt) .. controls (410.6151pt, -98.73761pt) and (410.4174pt, -98.90692pt) .. (410.1603pt, -99.11279pt)
 -- (410.1603pt, -99.11279pt) .. controls (409.9824pt, -99.2547pt) and (409.7352pt, -99.46515pt) .. (409.4189pt, -99.74432pt)
 -- (409.4189pt, -99.74432pt)
 -- (408.9814pt, -100.1287pt)
 -- (408.9814pt, -100.1287pt)
 -- (409.5449pt, -100.1356pt)
 -- (409.5449pt, -100.1356pt) .. controls (410.321pt, -100.1356pt) and (410.7337pt, -100.1241pt) .. (410.7832pt, -100.1012pt)
 -- (410.7832pt, -100.1012pt) .. controls (410.8178pt, -100.0921pt) and (410.8771pt, -99.88843pt) .. (410.9612pt, -99.49036pt)
 -- (410.9612pt, -99.49036pt)
 -- (410.9612pt, -99.46973pt)
 -- (410.9612pt, -99.46973pt)
 -- (411.2577pt, -99.46973pt)
 -- (411.2577pt, -99.46973pt)
 -- (411.2577pt, -99.49036pt)
 -- (411.2577pt, -99.49036pt) .. controls (411.2528pt, -99.50409pt) and (411.2206pt, -99.71228pt) .. (411.1613pt, -100.1149pt)
 -- (411.1613pt, -100.1149pt) .. controls (411.102pt, -100.5176pt) and (411.0649pt, -100.7281pt) .. (411.0501pt, -100.7465pt)
 -- (411.0501pt, -100.7465pt)
 -- (411.0501pt, -100.767pt)
 -- (411.0501pt, -100.767pt)
 -- (408.2992pt, -100.767pt)
 -- (408.2992pt, -100.767pt)
 -- (408.2992pt, -100.6366pt)
 -- (408.2992pt, -100.6366pt)
 -- (408.2992pt, -100.5543pt)
 -- (408.2992pt, -100.5543pt) .. controls (408.2992pt, -100.5222pt) and (408.314pt, -100.4879pt) .. (408.3437pt, -100.4513pt)
 -- (408.3437pt, -100.4513pt) .. controls (408.3734pt, -100.4147pt) and (408.4475pt, -100.3346pt) .. (408.5661pt, -100.2111pt)
 -- (408.5661pt, -100.2111pt) .. controls (408.7095pt, -100.0646pt) and (408.8331pt, -99.93646pt) .. (408.9369pt, -99.82666pt)
 -- (408.9369pt, -99.82666pt) .. controls (408.9814pt, -99.78088pt) and (409.0654pt, -99.69623pt) .. (409.189pt, -99.57269pt)
 -- (409.189pt, -99.57269pt) .. controls (409.3126pt, -99.44916pt) and (409.3966pt, -99.3645pt) .. (409.4411pt, -99.31873pt)
 -- (409.4411pt, -99.31873pt) .. controls (409.4856pt, -99.27295pt) and (409.5573pt, -99.19745pt) .. (409.6561pt, -99.09222pt)
 -- (409.6561pt, -99.09222pt) .. controls (409.755pt, -98.987pt) and (409.8242pt, -98.90918pt) .. (409.8637pt, -98.85883pt)
 -- (409.8637pt, -98.85883pt) .. controls (409.9033pt, -98.80853pt) and (409.9601pt, -98.73987pt) .. (410.0343pt, -98.65295pt)
 -- (410.0343pt, -98.65295pt) .. controls (410.1084pt, -98.56598pt) and (410.1603pt, -98.4928pt) .. (410.19pt, -98.43329pt)
 -- (410.19pt, -98.43329pt) .. controls (410.2197pt, -98.37378pt) and (410.2567pt, -98.30743pt) .. (410.3012pt, -98.23425pt)
 -- (410.3012pt, -98.23425pt) .. controls (410.3457pt, -98.16101pt) and (410.3778pt, -98.08777pt) .. (410.3976pt, -98.01459pt)
 -- (410.3976pt, -98.01459pt) .. controls (410.4174pt, -97.94135pt) and (410.4347pt, -97.87274pt) .. (410.4495pt, -97.80865pt)
 -- (410.4495pt, -97.80865pt) .. controls (410.4644pt, -97.74463pt) and (410.4718pt, -97.66907pt) .. (410.4718pt, -97.58215pt)
 -- (410.4718pt, -97.58215pt) .. controls (410.4718pt, -97.29388pt) and (410.3877pt, -97.04449pt) .. (410.2197pt, -96.83398pt)
 -- (410.2197pt, -96.83398pt) .. controls (410.0516pt, -96.62347pt) and (409.8118pt, -96.51825pt) .. (409.5004pt, -96.51825pt)
 -- (409.5004pt, -96.51825pt) .. controls (409.3373pt, -96.51825pt) and (409.1939pt, -96.55713pt) .. (409.0703pt, -96.63495pt)
 -- (409.0703pt, -96.63495pt) .. controls (408.9468pt, -96.71271pt) and (408.8603pt, -96.78821pt) .. (408.8108pt, -96.86145pt)
 -- (408.8108pt, -96.86145pt) .. controls (408.7614pt, -96.93463pt) and (408.7367pt, -96.97815pt) .. (408.7367pt, -96.99182pt)
 -- (408.7367pt, -96.99182pt) .. controls (408.7367pt, -96.9964pt) and (408.7491pt, -96.99872pt) .. (408.7738pt, -96.99872pt)
 -- (408.7738pt, -96.99872pt) .. controls (408.8627pt, -96.99872pt) and (408.9542pt, -97.03076pt) .. (409.0481pt, -97.09479pt)
 -- (409.0481pt, -97.09479pt) .. controls (409.142pt, -97.15887pt) and (409.189pt, -97.2641pt) .. (409.189pt, -97.41052pt)
 -- (409.189pt, -97.41052pt) .. controls (409.189pt, -97.52496pt) and (409.1494pt, -97.62103pt) .. (409.0703pt, -97.69885pt)
 -- (409.0703pt, -97.69885pt) .. controls (408.9913pt, -97.77661pt) and (408.88pt, -97.81781pt) .. (408.7367pt, -97.82239pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(412.2143pt, -100.5268pt) .. controls (412.2143pt, -100.5268pt) and (412.2143pt, -100.4696pt) .. (412.2143pt, -100.3552pt)
 -- (412.2143pt, -100.3552pt) .. controls (412.2143pt, -100.2408pt) and (412.2538pt, -100.1424pt) .. (412.3329pt, -100.0601pt)
 -- (412.3329pt, -100.0601pt) .. controls (412.412pt, -99.97766pt) and (412.5182pt, -99.93646pt) .. (412.6517pt, -99.93646pt)
 -- (412.6517pt, -99.93646pt) .. controls (412.7901pt, -99.93646pt) and (412.9137pt, -99.99371pt) .. (413.0225pt, -100.1081pt)
 -- (413.0225pt, -100.1081pt) .. controls (413.1312pt, -100.2225pt) and (413.1881pt, -100.4238pt) .. (413.193pt, -100.7121pt)
 -- (413.193pt, -100.7121pt) .. controls (413.193pt, -100.8723pt) and (413.1708pt, -101.0278pt) .. (413.1263pt, -101.1789pt)
 -- (413.1263pt, -101.1789pt) .. controls (413.0818pt, -101.3299pt) and (413.0299pt, -101.4603pt) .. (412.9706pt, -101.5701pt)
 -- (412.9706pt, -101.5701pt) .. controls (412.9113pt, -101.6799pt) and (412.847pt, -101.7737pt) .. (412.7778pt, -101.8516pt)
 -- (412.7778pt, -101.8516pt) .. controls (412.7086pt, -101.9293pt) and (412.6493pt, -101.9911pt) .. (412.5998pt, -102.0369pt)
 -- (412.5998pt, -102.0369pt) .. controls (412.5504pt, -102.0826pt) and (412.5182pt, -102.1032pt) .. (412.5034pt, -102.0986pt)
 -- (412.5034pt, -102.0986pt) .. controls (412.4837pt, -102.0986pt) and (412.4515pt, -102.0781pt) .. (412.407pt, -102.0369pt)
 -- (412.407pt, -102.0369pt) .. controls (412.3625pt, -101.9957pt) and (412.3403pt, -101.9659pt) .. (412.3403pt, -101.9476pt)
 -- (412.3403pt, -101.9476pt) .. controls (412.3403pt, -101.9293pt) and (412.3675pt, -101.8927pt) .. (412.4219pt, -101.8378pt)
 -- (412.4219pt, -101.8378pt) .. controls (412.4763pt, -101.7829pt) and (412.538pt, -101.7142pt) .. (412.6072pt, -101.6319pt)
 -- (412.6072pt, -101.6319pt) .. controls (412.6765pt, -101.5495pt) and (412.7407pt, -101.4351pt) .. (412.8pt, -101.2887pt)
 -- (412.8pt, -101.2887pt) .. controls (412.8593pt, -101.1423pt) and (412.8989pt, -100.9752pt) .. (412.9187pt, -100.7876pt)
 -- (412.9187pt, -100.7876pt)
 -- (412.9187pt, -100.7053pt)
 -- (412.9187pt, -100.7053pt)
 -- (412.9113pt, -100.7121pt)
 -- (412.9113pt, -100.7121pt) .. controls (412.9014pt, -100.7167pt) and (412.889pt, -100.7213pt) .. (412.8742pt, -100.7258pt)
 -- (412.8742pt, -100.7258pt) .. controls (412.8593pt, -100.7304pt) and (412.8445pt, -100.7373pt) .. (412.8297pt, -100.7465pt)
 -- (412.8297pt, -100.7465pt) .. controls (412.8148pt, -100.7556pt) and (412.7926pt, -100.7602pt) .. (412.7629pt, -100.7602pt)
 -- (412.7629pt, -100.7602pt) .. controls (412.7333pt, -100.7602pt) and (412.7036pt, -100.7625pt) .. (412.674pt, -100.767pt)
 -- (412.674pt, -100.767pt) .. controls (412.5405pt, -100.767pt) and (412.4318pt, -100.7281pt) .. (412.3477pt, -100.6503pt)
 -- (412.3477pt, -100.6503pt)
 -- (412.2143pt, -100.5268pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(412.2143pt, -100.5268pt) .. controls (412.2143pt, -100.5268pt) and (412.2143pt, -100.4696pt) .. (412.2143pt, -100.3552pt)
 -- (412.2143pt, -100.3552pt) .. controls (412.2143pt, -100.2408pt) and (412.2538pt, -100.1424pt) .. (412.3329pt, -100.0601pt)
 -- (412.3329pt, -100.0601pt) .. controls (412.412pt, -99.97766pt) and (412.5182pt, -99.93646pt) .. (412.6517pt, -99.93646pt)
 -- (412.6517pt, -99.93646pt) .. controls (412.7901pt, -99.93646pt) and (412.9137pt, -99.99371pt) .. (413.0225pt, -100.1081pt)
 -- (413.0225pt, -100.1081pt) .. controls (413.1312pt, -100.2225pt) and (413.1881pt, -100.4238pt) .. (413.193pt, -100.7121pt)
 -- (413.193pt, -100.7121pt) .. controls (413.193pt, -100.8723pt) and (413.1708pt, -101.0278pt) .. (413.1263pt, -101.1789pt)
 -- (413.1263pt, -101.1789pt) .. controls (413.0818pt, -101.3299pt) and (413.0299pt, -101.4603pt) .. (412.9706pt, -101.5701pt)
 -- (412.9706pt, -101.5701pt) .. controls (412.9113pt, -101.6799pt) and (412.847pt, -101.7737pt) .. (412.7778pt, -101.8516pt)
 -- (412.7778pt, -101.8516pt) .. controls (412.7086pt, -101.9293pt) and (412.6493pt, -101.9911pt) .. (412.5998pt, -102.0369pt)
 -- (412.5998pt, -102.0369pt) .. controls (412.5504pt, -102.0826pt) and (412.5182pt, -102.1032pt) .. (412.5034pt, -102.0986pt)
 -- (412.5034pt, -102.0986pt) .. controls (412.4837pt, -102.0986pt) and (412.4515pt, -102.0781pt) .. (412.407pt, -102.0369pt)
 -- (412.407pt, -102.0369pt) .. controls (412.3625pt, -101.9957pt) and (412.3403pt, -101.9659pt) .. (412.3403pt, -101.9476pt)
 -- (412.3403pt, -101.9476pt) .. controls (412.3403pt, -101.9293pt) and (412.3675pt, -101.8927pt) .. (412.4219pt, -101.8378pt)
 -- (412.4219pt, -101.8378pt) .. controls (412.4763pt, -101.7829pt) and (412.538pt, -101.7142pt) .. (412.6072pt, -101.6319pt)
 -- (412.6072pt, -101.6319pt) .. controls (412.6765pt, -101.5495pt) and (412.7407pt, -101.4351pt) .. (412.8pt, -101.2887pt)
 -- (412.8pt, -101.2887pt) .. controls (412.8593pt, -101.1423pt) and (412.8989pt, -100.9752pt) .. (412.9187pt, -100.7876pt)
 -- (412.9187pt, -100.7876pt)
 -- (412.9187pt, -100.7053pt)
 -- (412.9187pt, -100.7053pt)
 -- (412.9113pt, -100.7121pt)
 -- (412.9113pt, -100.7121pt) .. controls (412.9014pt, -100.7167pt) and (412.889pt, -100.7213pt) .. (412.8742pt, -100.7258pt)
 -- (412.8742pt, -100.7258pt) .. controls (412.8593pt, -100.7304pt) and (412.8445pt, -100.7373pt) .. (412.8297pt, -100.7465pt)
 -- (412.8297pt, -100.7465pt) .. controls (412.8148pt, -100.7556pt) and (412.7926pt, -100.7602pt) .. (412.7629pt, -100.7602pt)
 -- (412.7629pt, -100.7602pt) .. controls (412.7333pt, -100.7602pt) and (412.7036pt, -100.7625pt) .. (412.674pt, -100.767pt)
 -- (412.674pt, -100.767pt) .. controls (412.5405pt, -100.767pt) and (412.4318pt, -100.7281pt) .. (412.3477pt, -100.6503pt)
 -- (412.3477pt, -100.6503pt)
 -- (412.2143pt, -100.5268pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(415.2766pt, -96.79968pt) -- (415.1802pt, -96.83398pt)
 -- (415.1802pt, -96.83398pt) .. controls (415.111pt, -96.85687pt) and (415.0121pt, -96.87976pt) .. (414.8836pt, -96.90265pt)
 -- (414.8836pt, -96.90265pt) .. controls (414.7551pt, -96.92548pt) and (414.6117pt, -96.94153pt) .. (414.4536pt, -96.95068pt)
 -- (414.4536pt, -96.95068pt)
 -- (414.3127pt, -96.95068pt)
 -- (414.3127pt, -96.95068pt)
 -- (414.3127pt, -96.63495pt)
 -- (414.3127pt, -96.63495pt)
 -- (414.4536pt, -96.63495pt)
 -- (414.4536pt, -96.63495pt) .. controls (414.6859pt, -96.62579pt) and (414.9009pt, -96.59143pt) .. (415.0986pt, -96.53198pt)
 -- (415.0986pt, -96.53198pt) .. controls (415.2964pt, -96.47247pt) and (415.4348pt, -96.41754pt) .. (415.5139pt, -96.36725pt)
 -- (415.5139pt, -96.36725pt) .. controls (415.593pt, -96.31689pt) and (415.6622pt, -96.26654pt) .. (415.7215pt, -96.21625pt)
 -- (415.7215pt, -96.21625pt) .. controls (415.7314pt, -96.20251pt) and (415.761pt, -96.19562pt) .. (415.8105pt, -96.19562pt)
 -- (415.8105pt, -96.19562pt) .. controls (415.8549pt, -96.19562pt) and (415.897pt, -96.20935pt) .. (415.9365pt, -96.23682pt)
 -- (415.9365pt, -96.23682pt)
 -- (415.9365pt, -98.28912pt)
 -- (415.9365pt, -98.28912pt)
 -- (415.9439pt, -100.3483pt)
 -- (415.9439pt, -100.3483pt) .. controls (415.9785pt, -100.3804pt) and (416.0082pt, -100.4009pt) .. (416.0329pt, -100.4101pt)
 -- (416.0329pt, -100.4101pt) .. controls (416.0576pt, -100.4193pt) and (416.1169pt, -100.4284pt) .. (416.2109pt, -100.4376pt)
 -- (416.2109pt, -100.4376pt) .. controls (416.3048pt, -100.4467pt) and (416.458pt, -100.4513pt) .. (416.6706pt, -100.4513pt)
 -- (416.6706pt, -100.4513pt)
 -- (416.8634pt, -100.4513pt)
 -- (416.8634pt, -100.4513pt)
 -- (416.8634pt, -100.767pt)
 -- (416.8634pt, -100.767pt)
 -- (416.7818pt, -100.767pt)
 -- (416.7818pt, -100.767pt) .. controls (416.678pt, -100.7533pt) and (416.285pt, -100.7465pt) .. (415.6028pt, -100.7465pt)
 -- (415.6028pt, -100.7465pt) .. controls (414.9306pt, -100.7465pt) and (414.5425pt, -100.7533pt) .. (414.4387pt, -100.767pt)
 -- (414.4387pt, -100.767pt)
 -- (414.3497pt, -100.767pt)
 -- (414.3497pt, -100.767pt)
 -- (414.3497pt, -100.4513pt)
 -- (414.3497pt, -100.4513pt)
 -- (414.5425pt, -100.4513pt)
 -- (414.5425pt, -100.4513pt) .. controls (414.6513pt, -100.4513pt) and (414.7452pt, -100.4513pt) .. (414.8243pt, -100.4513pt)
 -- (414.8243pt, -100.4513pt) .. controls (414.9034pt, -100.4513pt) and (414.9652pt, -100.449pt) .. (415.0097pt, -100.4444pt)
 -- (415.0097pt, -100.4444pt) .. controls (415.0541pt, -100.4398pt) and (415.0937pt, -100.433pt) .. (415.1283pt, -100.4238pt)
 -- (415.1283pt, -100.4238pt) .. controls (415.1629pt, -100.4147pt) and (415.1827pt, -100.4101pt) .. (415.1876pt, -100.4101pt)
 -- (415.1876pt, -100.4101pt) .. controls (415.1926pt, -100.4101pt) and (415.2074pt, -100.3987pt) .. (415.2321pt, -100.3758pt)
 -- (415.2321pt, -100.3758pt) .. controls (415.2568pt, -100.3529pt) and (415.2717pt, -100.3438pt) .. (415.2766pt, -100.3483pt)
 -- (415.2766pt, -100.3483pt)
 -- (415.2766pt, -96.79968pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(415.2766pt, -96.79968pt) -- (415.1802pt, -96.83398pt)
 -- (415.1802pt, -96.83398pt) .. controls (415.111pt, -96.85687pt) and (415.0121pt, -96.87976pt) .. (414.8836pt, -96.90265pt)
 -- (414.8836pt, -96.90265pt) .. controls (414.7551pt, -96.92548pt) and (414.6117pt, -96.94153pt) .. (414.4536pt, -96.95068pt)
 -- (414.4536pt, -96.95068pt)
 -- (414.3127pt, -96.95068pt)
 -- (414.3127pt, -96.95068pt)
 -- (414.3127pt, -96.63495pt)
 -- (414.3127pt, -96.63495pt)
 -- (414.4536pt, -96.63495pt)
 -- (414.4536pt, -96.63495pt) .. controls (414.6859pt, -96.62579pt) and (414.9009pt, -96.59143pt) .. (415.0986pt, -96.53198pt)
 -- (415.0986pt, -96.53198pt) .. controls (415.2964pt, -96.47247pt) and (415.4348pt, -96.41754pt) .. (415.5139pt, -96.36725pt)
 -- (415.5139pt, -96.36725pt) .. controls (415.593pt, -96.31689pt) and (415.6622pt, -96.26654pt) .. (415.7215pt, -96.21625pt)
 -- (415.7215pt, -96.21625pt) .. controls (415.7314pt, -96.20251pt) and (415.761pt, -96.19562pt) .. (415.8105pt, -96.19562pt)
 -- (415.8105pt, -96.19562pt) .. controls (415.8549pt, -96.19562pt) and (415.897pt, -96.20935pt) .. (415.9365pt, -96.23682pt)
 -- (415.9365pt, -96.23682pt)
 -- (415.9365pt, -98.28912pt)
 -- (415.9365pt, -98.28912pt)
 -- (415.9439pt, -100.3483pt)
 -- (415.9439pt, -100.3483pt) .. controls (415.9785pt, -100.3804pt) and (416.0082pt, -100.4009pt) .. (416.0329pt, -100.4101pt)
 -- (416.0329pt, -100.4101pt) .. controls (416.0576pt, -100.4193pt) and (416.1169pt, -100.4284pt) .. (416.2109pt, -100.4376pt)
 -- (416.2109pt, -100.4376pt) .. controls (416.3048pt, -100.4467pt) and (416.458pt, -100.4513pt) .. (416.6706pt, -100.4513pt)
 -- (416.6706pt, -100.4513pt)
 -- (416.8634pt, -100.4513pt)
 -- (416.8634pt, -100.4513pt)
 -- (416.8634pt, -100.767pt)
 -- (416.8634pt, -100.767pt)
 -- (416.7818pt, -100.767pt)
 -- (416.7818pt, -100.767pt) .. controls (416.678pt, -100.7533pt) and (416.285pt, -100.7465pt) .. (415.6028pt, -100.7465pt)
 -- (415.6028pt, -100.7465pt) .. controls (414.9306pt, -100.7465pt) and (414.5425pt, -100.7533pt) .. (414.4387pt, -100.767pt)
 -- (414.4387pt, -100.767pt)
 -- (414.3497pt, -100.767pt)
 -- (414.3497pt, -100.767pt)
 -- (414.3497pt, -100.4513pt)
 -- (414.3497pt, -100.4513pt)
 -- (414.5425pt, -100.4513pt)
 -- (414.5425pt, -100.4513pt) .. controls (414.6513pt, -100.4513pt) and (414.7452pt, -100.4513pt) .. (414.8243pt, -100.4513pt)
 -- (414.8243pt, -100.4513pt) .. controls (414.9034pt, -100.4513pt) and (414.9652pt, -100.449pt) .. (415.0097pt, -100.4444pt)
 -- (415.0097pt, -100.4444pt) .. controls (415.0541pt, -100.4398pt) and (415.0937pt, -100.433pt) .. (415.1283pt, -100.4238pt)
 -- (415.1283pt, -100.4238pt) .. controls (415.1629pt, -100.4147pt) and (415.1827pt, -100.4101pt) .. (415.1876pt, -100.4101pt)
 -- (415.1876pt, -100.4101pt) .. controls (415.1926pt, -100.4101pt) and (415.2074pt, -100.3987pt) .. (415.2321pt, -100.3758pt)
 -- (415.2321pt, -100.3758pt) .. controls (415.2568pt, -100.3529pt) and (415.2717pt, -100.3438pt) .. (415.2766pt, -100.3483pt)
 -- (415.2766pt, -100.3483pt)
 -- (415.2766pt, -96.79968pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(408.7367pt, -105.4737pt) .. controls (408.6032pt, -105.4737pt) and (408.4969pt, -105.4325pt) .. (408.4178pt, -105.3502pt)
 -- (408.4178pt, -105.3502pt) .. controls (408.3387pt, -105.2678pt) and (408.2992pt, -105.1671pt) .. (408.2992pt, -105.0482pt)
 -- (408.2992pt, -105.0482pt) .. controls (408.2992pt, -104.7233pt) and (408.4302pt, -104.4418pt) .. (408.6922pt, -104.2039pt)
 -- (408.6922pt, -104.2039pt) .. controls (408.9542pt, -103.9659pt) and (409.2804pt, -103.8469pt) .. (409.671pt, -103.8469pt)
 -- (409.671pt, -103.8469pt) .. controls (410.1208pt, -103.8469pt) and (410.4965pt, -103.975pt) .. (410.798pt, -104.2313pt)
 -- (410.798pt, -104.2313pt) .. controls (411.0995pt, -104.4875pt) and (411.2528pt, -104.8193pt) .. (411.2577pt, -105.2266pt)
 -- (411.2577pt, -105.2266pt) .. controls (411.2577pt, -105.4233pt) and (411.2083pt, -105.611pt) .. (411.1094pt, -105.7894pt)
 -- (411.1094pt, -105.7894pt) .. controls (411.0106pt, -105.9679pt) and (410.8919pt, -106.1235pt) .. (410.7535pt, -106.2562pt)
 -- (410.7535pt, -106.2562pt) .. controls (410.6151pt, -106.3889pt) and (410.4174pt, -106.5582pt) .. (410.1603pt, -106.7641pt)
 -- (410.1603pt, -106.7641pt) .. controls (409.9824pt, -106.906pt) and (409.7352pt, -107.1165pt) .. (409.4189pt, -107.3956pt)
 -- (409.4189pt, -107.3956pt)
 -- (408.9814pt, -107.78pt)
 -- (408.9814pt, -107.78pt)
 -- (409.5449pt, -107.7869pt)
 -- (409.5449pt, -107.7869pt) .. controls (410.321pt, -107.7869pt) and (410.7337pt, -107.7754pt) .. (410.7832pt, -107.7525pt)
 -- (410.7832pt, -107.7525pt) .. controls (410.8178pt, -107.7434pt) and (410.8771pt, -107.5397pt) .. (410.9612pt, -107.1417pt)
 -- (410.9612pt, -107.1417pt)
 -- (410.9612pt, -107.121pt)
 -- (410.9612pt, -107.121pt)
 -- (411.2577pt, -107.121pt)
 -- (411.2577pt, -107.121pt)
 -- (411.2577pt, -107.1417pt)
 -- (411.2577pt, -107.1417pt) .. controls (411.2528pt, -107.1554pt) and (411.2206pt, -107.3636pt) .. (411.1613pt, -107.7662pt)
 -- (411.1613pt, -107.7662pt) .. controls (411.102pt, -108.1689pt) and (411.0649pt, -108.3795pt) .. (411.0501pt, -108.3978pt)
 -- (411.0501pt, -108.3978pt)
 -- (411.0501pt, -108.4183pt)
 -- (411.0501pt, -108.4183pt)
 -- (408.2992pt, -108.4183pt)
 -- (408.2992pt, -108.4183pt)
 -- (408.2992pt, -108.2879pt)
 -- (408.2992pt, -108.2879pt)
 -- (408.2992pt, -108.2056pt)
 -- (408.2992pt, -108.2056pt) .. controls (408.2992pt, -108.1735pt) and (408.314pt, -108.1392pt) .. (408.3437pt, -108.1026pt)
 -- (408.3437pt, -108.1026pt) .. controls (408.3734pt, -108.066pt) and (408.4475pt, -107.9859pt) .. (408.5661pt, -107.8624pt)
 -- (408.5661pt, -107.8624pt) .. controls (408.7095pt, -107.7159pt) and (408.8331pt, -107.5878pt) .. (408.9369pt, -107.478pt)
 -- (408.9369pt, -107.478pt) .. controls (408.9814pt, -107.4322pt) and (409.0654pt, -107.3475pt) .. (409.189pt, -107.224pt)
 -- (409.189pt, -107.224pt) .. controls (409.3126pt, -107.1005pt) and (409.3966pt, -107.0158pt) .. (409.4411pt, -106.97pt)
 -- (409.4411pt, -106.97pt) .. controls (409.4856pt, -106.9243pt) and (409.5573pt, -106.8488pt) .. (409.6561pt, -106.7435pt)
 -- (409.6561pt, -106.7435pt) .. controls (409.755pt, -106.6383pt) and (409.8242pt, -106.5605pt) .. (409.8637pt, -106.5101pt)
 -- (409.8637pt, -106.5101pt) .. controls (409.9033pt, -106.4598pt) and (409.9601pt, -106.3912pt) .. (410.0343pt, -106.3043pt)
 -- (410.0343pt, -106.3043pt) .. controls (410.1084pt, -106.2173pt) and (410.1603pt, -106.1441pt) .. (410.19pt, -106.0846pt)
 -- (410.19pt, -106.0846pt) .. controls (410.2197pt, -106.0251pt) and (410.2567pt, -105.9587pt) .. (410.3012pt, -105.8856pt)
 -- (410.3012pt, -105.8856pt) .. controls (410.3457pt, -105.8123pt) and (410.3778pt, -105.7391pt) .. (410.3976pt, -105.6659pt)
 -- (410.3976pt, -105.6659pt) .. controls (410.4174pt, -105.5927pt) and (410.4347pt, -105.524pt) .. (410.4495pt, -105.46pt)
 -- (410.4495pt, -105.46pt) .. controls (410.4644pt, -105.3959pt) and (410.4718pt, -105.3204pt) .. (410.4718pt, -105.2335pt)
 -- (410.4718pt, -105.2335pt) .. controls (410.4718pt, -104.9452pt) and (410.3877pt, -104.6958pt) .. (410.2197pt, -104.4853pt)
 -- (410.2197pt, -104.4853pt) .. controls (410.0516pt, -104.2748pt) and (409.8118pt, -104.1696pt) .. (409.5004pt, -104.1696pt)
 -- (409.5004pt, -104.1696pt) .. controls (409.3373pt, -104.1696pt) and (409.1939pt, -104.2084pt) .. (409.0703pt, -104.2863pt)
 -- (409.0703pt, -104.2863pt) .. controls (408.9468pt, -104.364pt) and (408.8603pt, -104.4395pt) .. (408.8108pt, -104.5128pt)
 -- (408.8108pt, -104.5128pt) .. controls (408.7614pt, -104.5859pt) and (408.7367pt, -104.6295pt) .. (408.7367pt, -104.6431pt)
 -- (408.7367pt, -104.6431pt) .. controls (408.7367pt, -104.6477pt) and (408.7491pt, -104.65pt) .. (408.7738pt, -104.65pt)
 -- (408.7738pt, -104.65pt) .. controls (408.8627pt, -104.65pt) and (408.9542pt, -104.6821pt) .. (409.0481pt, -104.7461pt)
 -- (409.0481pt, -104.7461pt) .. controls (409.142pt, -104.8102pt) and (409.189pt, -104.9154pt) .. (409.189pt, -105.0618pt)
 -- (409.189pt, -105.0618pt) .. controls (409.189pt, -105.1763pt) and (409.1494pt, -105.2723pt) .. (409.0703pt, -105.3502pt)
 -- (409.0703pt, -105.3502pt) .. controls (408.9913pt, -105.4279pt) and (408.88pt, -105.4691pt) .. (408.7367pt, -105.4737pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(408.7367pt, -105.4737pt) .. controls (408.6032pt, -105.4737pt) and (408.4969pt, -105.4325pt) .. (408.4178pt, -105.3502pt)
 -- (408.4178pt, -105.3502pt) .. controls (408.3387pt, -105.2678pt) and (408.2992pt, -105.1671pt) .. (408.2992pt, -105.0482pt)
 -- (408.2992pt, -105.0482pt) .. controls (408.2992pt, -104.7233pt) and (408.4302pt, -104.4418pt) .. (408.6922pt, -104.2039pt)
 -- (408.6922pt, -104.2039pt) .. controls (408.9542pt, -103.9659pt) and (409.2804pt, -103.8469pt) .. (409.671pt, -103.8469pt)
 -- (409.671pt, -103.8469pt) .. controls (410.1208pt, -103.8469pt) and (410.4965pt, -103.975pt) .. (410.798pt, -104.2313pt)
 -- (410.798pt, -104.2313pt) .. controls (411.0995pt, -104.4875pt) and (411.2528pt, -104.8193pt) .. (411.2577pt, -105.2266pt)
 -- (411.2577pt, -105.2266pt) .. controls (411.2577pt, -105.4233pt) and (411.2083pt, -105.611pt) .. (411.1094pt, -105.7894pt)
 -- (411.1094pt, -105.7894pt) .. controls (411.0106pt, -105.9679pt) and (410.8919pt, -106.1235pt) .. (410.7535pt, -106.2562pt)
 -- (410.7535pt, -106.2562pt) .. controls (410.6151pt, -106.3889pt) and (410.4174pt, -106.5582pt) .. (410.1603pt, -106.7641pt)
 -- (410.1603pt, -106.7641pt) .. controls (409.9824pt, -106.906pt) and (409.7352pt, -107.1165pt) .. (409.4189pt, -107.3956pt)
 -- (409.4189pt, -107.3956pt)
 -- (408.9814pt, -107.78pt)
 -- (408.9814pt, -107.78pt)
 -- (409.5449pt, -107.7869pt)
 -- (409.5449pt, -107.7869pt) .. controls (410.321pt, -107.7869pt) and (410.7337pt, -107.7754pt) .. (410.7832pt, -107.7525pt)
 -- (410.7832pt, -107.7525pt) .. controls (410.8178pt, -107.7434pt) and (410.8771pt, -107.5397pt) .. (410.9612pt, -107.1417pt)
 -- (410.9612pt, -107.1417pt)
 -- (410.9612pt, -107.121pt)
 -- (410.9612pt, -107.121pt)
 -- (411.2577pt, -107.121pt)
 -- (411.2577pt, -107.121pt)
 -- (411.2577pt, -107.1417pt)
 -- (411.2577pt, -107.1417pt) .. controls (411.2528pt, -107.1554pt) and (411.2206pt, -107.3636pt) .. (411.1613pt, -107.7662pt)
 -- (411.1613pt, -107.7662pt) .. controls (411.102pt, -108.1689pt) and (411.0649pt, -108.3795pt) .. (411.0501pt, -108.3978pt)
 -- (411.0501pt, -108.3978pt)
 -- (411.0501pt, -108.4183pt)
 -- (411.0501pt, -108.4183pt)
 -- (408.2992pt, -108.4183pt)
 -- (408.2992pt, -108.4183pt)
 -- (408.2992pt, -108.2879pt)
 -- (408.2992pt, -108.2879pt)
 -- (408.2992pt, -108.2056pt)
 -- (408.2992pt, -108.2056pt) .. controls (408.2992pt, -108.1735pt) and (408.314pt, -108.1392pt) .. (408.3437pt, -108.1026pt)
 -- (408.3437pt, -108.1026pt) .. controls (408.3734pt, -108.066pt) and (408.4475pt, -107.9859pt) .. (408.5661pt, -107.8624pt)
 -- (408.5661pt, -107.8624pt) .. controls (408.7095pt, -107.7159pt) and (408.8331pt, -107.5878pt) .. (408.9369pt, -107.478pt)
 -- (408.9369pt, -107.478pt) .. controls (408.9814pt, -107.4322pt) and (409.0654pt, -107.3475pt) .. (409.189pt, -107.224pt)
 -- (409.189pt, -107.224pt) .. controls (409.3126pt, -107.1005pt) and (409.3966pt, -107.0158pt) .. (409.4411pt, -106.97pt)
 -- (409.4411pt, -106.97pt) .. controls (409.4856pt, -106.9243pt) and (409.5573pt, -106.8488pt) .. (409.6561pt, -106.7435pt)
 -- (409.6561pt, -106.7435pt) .. controls (409.755pt, -106.6383pt) and (409.8242pt, -106.5605pt) .. (409.8637pt, -106.5101pt)
 -- (409.8637pt, -106.5101pt) .. controls (409.9033pt, -106.4598pt) and (409.9601pt, -106.3912pt) .. (410.0343pt, -106.3043pt)
 -- (410.0343pt, -106.3043pt) .. controls (410.1084pt, -106.2173pt) and (410.1603pt, -106.1441pt) .. (410.19pt, -106.0846pt)
 -- (410.19pt, -106.0846pt) .. controls (410.2197pt, -106.0251pt) and (410.2567pt, -105.9587pt) .. (410.3012pt, -105.8856pt)
 -- (410.3012pt, -105.8856pt) .. controls (410.3457pt, -105.8123pt) and (410.3778pt, -105.7391pt) .. (410.3976pt, -105.6659pt)
 -- (410.3976pt, -105.6659pt) .. controls (410.4174pt, -105.5927pt) and (410.4347pt, -105.524pt) .. (410.4495pt, -105.46pt)
 -- (410.4495pt, -105.46pt) .. controls (410.4644pt, -105.3959pt) and (410.4718pt, -105.3204pt) .. (410.4718pt, -105.2335pt)
 -- (410.4718pt, -105.2335pt) .. controls (410.4718pt, -104.9452pt) and (410.3877pt, -104.6958pt) .. (410.2197pt, -104.4853pt)
 -- (410.2197pt, -104.4853pt) .. controls (410.0516pt, -104.2748pt) and (409.8118pt, -104.1696pt) .. (409.5004pt, -104.1696pt)
 -- (409.5004pt, -104.1696pt) .. controls (409.3373pt, -104.1696pt) and (409.1939pt, -104.2084pt) .. (409.0703pt, -104.2863pt)
 -- (409.0703pt, -104.2863pt) .. controls (408.9468pt, -104.364pt) and (408.8603pt, -104.4395pt) .. (408.8108pt, -104.5128pt)
 -- (408.8108pt, -104.5128pt) .. controls (408.7614pt, -104.5859pt) and (408.7367pt, -104.6295pt) .. (408.7367pt, -104.6431pt)
 -- (408.7367pt, -104.6431pt) .. controls (408.7367pt, -104.6477pt) and (408.7491pt, -104.65pt) .. (408.7738pt, -104.65pt)
 -- (408.7738pt, -104.65pt) .. controls (408.8627pt, -104.65pt) and (408.9542pt, -104.6821pt) .. (409.0481pt, -104.7461pt)
 -- (409.0481pt, -104.7461pt) .. controls (409.142pt, -104.8102pt) and (409.189pt, -104.9154pt) .. (409.189pt, -105.0618pt)
 -- (409.189pt, -105.0618pt) .. controls (409.189pt, -105.1763pt) and (409.1494pt, -105.2723pt) .. (409.0703pt, -105.3502pt)
 -- (409.0703pt, -105.3502pt) .. controls (408.9913pt, -105.4279pt) and (408.88pt, -105.4691pt) .. (408.7367pt, -105.4737pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(429.4371pt, -96.19397pt) -- (446.6968pt, -96.19397pt)
 -- (446.6968pt, -96.19397pt)
 -- (446.6968pt, -108.4196pt)
 -- (446.6968pt, -108.4196pt)
 -- (429.4371pt, -108.4196pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(430.2132pt, -102.7942pt) -- (430.0979pt, -102.7942pt)
 -- (430.0979pt, -102.7942pt) .. controls (429.958pt, -102.7942pt) and (429.8881pt, -102.7488pt) .. (429.8881pt, -102.6583pt)
 -- (429.8881pt, -102.6583pt) .. controls (429.8881pt, -102.6453pt) and (429.8951pt, -102.6097pt) .. (429.9091pt, -102.5515pt)
 -- (429.9091pt, -102.5515pt) .. controls (429.9231pt, -102.4932pt) and (429.9615pt, -102.4123pt) .. (430.0244pt, -102.3087pt)
 -- (430.0244pt, -102.3087pt) .. controls (430.0874pt, -102.2052pt) and (430.1573pt, -102.0984pt) .. (430.2342pt, -101.9883pt)
 -- (430.2342pt, -101.9883pt) .. controls (430.3111pt, -101.8783pt) and (430.43pt, -101.7618pt) .. (430.5908pt, -101.6389pt)
 -- (430.5908pt, -101.6389pt) .. controls (430.7516pt, -101.5159pt) and (430.9229pt, -101.4123pt) .. (431.1047pt, -101.3282pt)
 -- (431.1047pt, -101.3282pt) .. controls (431.3914pt, -101.2117pt) and (431.6501pt, -101.1534pt) .. (431.8808pt, -101.1534pt)
 -- (431.8808pt, -101.1534pt)
 -- (431.9122pt, -101.1534pt)
 -- (431.9122pt, -101.1534pt) .. controls (432.1709pt, -101.1534pt) and (432.3318pt, -101.1567pt) .. (432.3947pt, -101.1631pt)
 -- (432.3947pt, -101.1631pt) .. controls (432.9261pt, -101.2473pt) and (433.2757pt, -101.4091pt) .. (433.4435pt, -101.6486pt)
 -- (433.4435pt, -101.6486pt)
 -- (433.5483pt, -101.5515pt)
 -- (433.5483pt, -101.5515pt) .. controls (433.842pt, -101.2796pt) and (434.1601pt, -101.1437pt) .. (434.5027pt, -101.1437pt)
 -- (434.5027pt, -101.1437pt) .. controls (434.8873pt, -101.1437pt) and (435.1844pt, -101.244pt) .. (435.3942pt, -101.4447pt)
 -- (435.3942pt, -101.4447pt) .. controls (435.6039pt, -101.6453pt) and (435.7123pt, -101.8881pt) .. (435.7193pt, -102.1728pt)
 -- (435.7193pt, -102.1728pt) .. controls (435.7193pt, -102.4511pt) and (435.6284pt, -102.6647pt) .. (435.4466pt, -102.8136pt)
 -- (435.4466pt, -102.8136pt) .. controls (435.2648pt, -102.9625pt) and (435.0691pt, -103.0401pt) .. (434.8593pt, -103.0466pt)
 -- (434.8593pt, -103.0466pt) .. controls (434.6985pt, -103.0466pt) and (434.5622pt, -103.0013pt) .. (434.4503pt, -102.9106pt)
 -- (434.4503pt, -102.9106pt) .. controls (434.3384pt, -102.8201pt) and (434.2825pt, -102.6971pt) .. (434.2825pt, -102.5417pt)
 -- (434.2825pt, -102.5417pt) .. controls (434.2825pt, -102.3152pt) and (434.3734pt, -102.1243pt) .. (434.5551pt, -101.9689pt)
 -- (434.5551pt, -101.9689pt) .. controls (434.6461pt, -101.9042pt) and (434.7579pt, -101.8459pt) .. (434.8908pt, -101.7942pt)
 -- (434.8908pt, -101.7942pt) .. controls (434.8908pt, -101.7877pt) and (434.8768pt, -101.7748pt) .. (434.8488pt, -101.7554pt)
 -- (434.8488pt, -101.7554pt) .. controls (434.8209pt, -101.736pt) and (434.7719pt, -101.7133pt) .. (434.702pt, -101.6874pt)
 -- (434.702pt, -101.6874pt) .. controls (434.6321pt, -101.6615pt) and (434.5551pt, -101.6486pt) .. (434.4713pt, -101.6486pt)
 -- (434.4713pt, -101.6486pt) .. controls (434.3874pt, -101.6486pt) and (434.3244pt, -101.655pt) .. (434.2825pt, -101.668pt)
 -- (434.2825pt, -101.668pt) .. controls (434.0518pt, -101.7651pt) and (433.8875pt, -101.9495pt) .. (433.7896pt, -102.2214pt)
 -- (433.7896pt, -102.2214pt) .. controls (433.363pt, -103.6777pt) and (433.1498pt, -104.5223pt) .. (433.1498pt, -104.7553pt)
 -- (433.1498pt, -104.7553pt) .. controls (433.1498pt, -104.9883pt) and (433.3281pt, -105.1048pt) .. (433.6847pt, -105.1048pt)
 -- (433.6847pt, -105.1048pt) .. controls (433.9923pt, -105.1048pt) and (434.272pt, -105.0077pt) .. (434.5237pt, -104.8135pt)
 -- (434.5237pt, -104.8135pt) .. controls (434.7754pt, -104.6194pt) and (434.9502pt, -104.3993pt) .. (435.0481pt, -104.1534pt)
 -- (435.0481pt, -104.1534pt) .. controls (435.076pt, -104.0627pt) and (435.1005pt, -104.0078pt) .. (435.1215pt, -103.9883pt)
 -- (435.1215pt, -103.9883pt) .. controls (435.1425pt, -103.9689pt) and (435.2124pt, -103.9592pt) .. (435.3312pt, -103.9592pt)
 -- (435.3312pt, -103.9592pt)
 -- (435.3942pt, -103.9592pt)
 -- (435.3942pt, -103.9592pt)
 -- (435.5096pt, -103.9592pt)
 -- (435.5096pt, -103.9592pt) .. controls (435.6494pt, -103.9592pt) and (435.7193pt, -104.0045pt) .. (435.7193pt, -104.0951pt)
 -- (435.7193pt, -104.0951pt) .. controls (435.7193pt, -104.1793pt) and (435.6739pt, -104.299pt) .. (435.5829pt, -104.4543pt)
 -- (435.5829pt, -104.4543pt) .. controls (435.4921pt, -104.6097pt) and (435.3662pt, -104.7747pt) .. (435.2054pt, -104.9495pt)
 -- (435.2054pt, -104.9495pt) .. controls (435.0446pt, -105.1242pt) and (434.8174pt, -105.2795pt) .. (434.5237pt, -105.4155pt)
 -- (434.5237pt, -105.4155pt) .. controls (434.23pt, -105.5514pt) and (433.9224pt, -105.6161pt) .. (433.6008pt, -105.6097pt)
 -- (433.6008pt, -105.6097pt) .. controls (433.0135pt, -105.6097pt) and (432.5555pt, -105.4705pt) .. (432.2269pt, -105.1922pt)
 -- (432.2269pt, -105.1922pt)
 -- (432.143pt, -105.1048pt)
 -- (432.143pt, -105.1048pt) .. controls (431.8423pt, -105.4349pt) and (431.5032pt, -105.5999pt) .. (431.1257pt, -105.5999pt)
 -- (431.1257pt, -105.5999pt)
 -- (431.0732pt, -105.5999pt)
 -- (431.0732pt, -105.5999pt) .. controls (430.6747pt, -105.5999pt) and (430.3775pt, -105.4964pt) .. (430.1818pt, -105.2892pt)
 -- (430.1818pt, -105.2892pt) .. controls (429.986pt, -105.0822pt) and (429.8881pt, -104.8556pt) .. (429.8881pt, -104.6097pt)
 -- (429.8881pt, -104.6097pt) .. controls (429.8881pt, -104.299pt) and (429.9825pt, -104.0724pt) .. (430.1713pt, -103.9301pt)
 -- (430.1713pt, -103.9301pt) .. controls (430.36pt, -103.7877pt) and (430.5523pt, -103.7133pt) .. (430.7481pt, -103.7068pt)
 -- (430.7481pt, -103.7068pt) .. controls (430.9089pt, -103.7068pt) and (431.0453pt, -103.7521pt) .. (431.1571pt, -103.8427pt)
 -- (431.1571pt, -103.8427pt) .. controls (431.269pt, -103.9333pt) and (431.3249pt, -104.0563pt) .. (431.3249pt, -104.2116pt)
 -- (431.3249pt, -104.2116pt) .. controls (431.3249pt, -104.4382pt) and (431.234pt, -104.6291pt) .. (431.0522pt, -104.7844pt)
 -- (431.0522pt, -104.7844pt) .. controls (430.9614pt, -104.8491pt) and (430.8495pt, -104.9074pt) .. (430.7166pt, -104.9592pt)
 -- (430.7166pt, -104.9592pt) .. controls (430.7306pt, -104.9915pt) and (430.7796pt, -105.0239pt) .. (430.8635pt, -105.0563pt)
 -- (430.8635pt, -105.0563pt) .. controls (430.9474pt, -105.0886pt) and (431.0348pt, -105.108pt) .. (431.1257pt, -105.1145pt)
 -- (431.1257pt, -105.1145pt) .. controls (431.2795pt, -105.1145pt) and (431.4158pt, -105.0563pt) .. (431.5347pt, -104.9398pt)
 -- (431.5347pt, -104.9398pt) .. controls (431.6535pt, -104.8232pt) and (431.7444pt, -104.6873pt) .. (431.8074pt, -104.532pt)
 -- (431.8074pt, -104.532pt) .. controls (432.2339pt, -103.0757pt) and (432.4471pt, -102.2311pt) .. (432.4471pt, -101.998pt)
 -- (432.4471pt, -101.998pt) .. controls (432.4471pt, -101.7651pt) and (432.2688pt, -101.6486pt) .. (431.9122pt, -101.6486pt)
 -- (431.9122pt, -101.6486pt) .. controls (431.6605pt, -101.6486pt) and (431.4088pt, -101.723pt) .. (431.1571pt, -101.8718pt)
 -- (431.1571pt, -101.8718pt) .. controls (430.9054pt, -102.0207pt) and (430.7061pt, -102.2634pt) .. (430.5593pt, -102.6pt)
 -- (430.5593pt, -102.6pt) .. controls (430.5313pt, -102.6906pt) and (430.5069pt, -102.7456pt) .. (430.4859pt, -102.765pt)
 -- (430.4859pt, -102.765pt) .. controls (430.4649pt, -102.7845pt) and (430.395pt, -102.7942pt) .. (430.2762pt, -102.7942pt)
 -- (430.2762pt, -102.7942pt)
 -- (430.2132pt, -102.7942pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(430.2132pt, -102.7942pt) -- (430.0979pt, -102.7942pt)
 -- (430.0979pt, -102.7942pt) .. controls (429.958pt, -102.7942pt) and (429.8881pt, -102.7488pt) .. (429.8881pt, -102.6583pt)
 -- (429.8881pt, -102.6583pt) .. controls (429.8881pt, -102.6453pt) and (429.8951pt, -102.6097pt) .. (429.9091pt, -102.5515pt)
 -- (429.9091pt, -102.5515pt) .. controls (429.9231pt, -102.4932pt) and (429.9615pt, -102.4123pt) .. (430.0244pt, -102.3087pt)
 -- (430.0244pt, -102.3087pt) .. controls (430.0874pt, -102.2052pt) and (430.1573pt, -102.0984pt) .. (430.2342pt, -101.9883pt)
 -- (430.2342pt, -101.9883pt) .. controls (430.3111pt, -101.8783pt) and (430.43pt, -101.7618pt) .. (430.5908pt, -101.6389pt)
 -- (430.5908pt, -101.6389pt) .. controls (430.7516pt, -101.5159pt) and (430.9229pt, -101.4123pt) .. (431.1047pt, -101.3282pt)
 -- (431.1047pt, -101.3282pt) .. controls (431.3914pt, -101.2117pt) and (431.6501pt, -101.1534pt) .. (431.8808pt, -101.1534pt)
 -- (431.8808pt, -101.1534pt)
 -- (431.9122pt, -101.1534pt)
 -- (431.9122pt, -101.1534pt) .. controls (432.1709pt, -101.1534pt) and (432.3318pt, -101.1567pt) .. (432.3947pt, -101.1631pt)
 -- (432.3947pt, -101.1631pt) .. controls (432.9261pt, -101.2473pt) and (433.2757pt, -101.4091pt) .. (433.4435pt, -101.6486pt)
 -- (433.4435pt, -101.6486pt)
 -- (433.5483pt, -101.5515pt)
 -- (433.5483pt, -101.5515pt) .. controls (433.842pt, -101.2796pt) and (434.1601pt, -101.1437pt) .. (434.5027pt, -101.1437pt)
 -- (434.5027pt, -101.1437pt) .. controls (434.8873pt, -101.1437pt) and (435.1844pt, -101.244pt) .. (435.3942pt, -101.4447pt)
 -- (435.3942pt, -101.4447pt) .. controls (435.6039pt, -101.6453pt) and (435.7123pt, -101.8881pt) .. (435.7193pt, -102.1728pt)
 -- (435.7193pt, -102.1728pt) .. controls (435.7193pt, -102.4511pt) and (435.6284pt, -102.6647pt) .. (435.4466pt, -102.8136pt)
 -- (435.4466pt, -102.8136pt) .. controls (435.2648pt, -102.9625pt) and (435.0691pt, -103.0401pt) .. (434.8593pt, -103.0466pt)
 -- (434.8593pt, -103.0466pt) .. controls (434.6985pt, -103.0466pt) and (434.5622pt, -103.0013pt) .. (434.4503pt, -102.9106pt)
 -- (434.4503pt, -102.9106pt) .. controls (434.3384pt, -102.8201pt) and (434.2825pt, -102.6971pt) .. (434.2825pt, -102.5417pt)
 -- (434.2825pt, -102.5417pt) .. controls (434.2825pt, -102.3152pt) and (434.3734pt, -102.1243pt) .. (434.5551pt, -101.9689pt)
 -- (434.5551pt, -101.9689pt) .. controls (434.6461pt, -101.9042pt) and (434.7579pt, -101.8459pt) .. (434.8908pt, -101.7942pt)
 -- (434.8908pt, -101.7942pt) .. controls (434.8908pt, -101.7877pt) and (434.8768pt, -101.7748pt) .. (434.8488pt, -101.7554pt)
 -- (434.8488pt, -101.7554pt) .. controls (434.8209pt, -101.736pt) and (434.7719pt, -101.7133pt) .. (434.702pt, -101.6874pt)
 -- (434.702pt, -101.6874pt) .. controls (434.6321pt, -101.6615pt) and (434.5551pt, -101.6486pt) .. (434.4713pt, -101.6486pt)
 -- (434.4713pt, -101.6486pt) .. controls (434.3874pt, -101.6486pt) and (434.3244pt, -101.655pt) .. (434.2825pt, -101.668pt)
 -- (434.2825pt, -101.668pt) .. controls (434.0518pt, -101.7651pt) and (433.8875pt, -101.9495pt) .. (433.7896pt, -102.2214pt)
 -- (433.7896pt, -102.2214pt) .. controls (433.363pt, -103.6777pt) and (433.1498pt, -104.5223pt) .. (433.1498pt, -104.7553pt)
 -- (433.1498pt, -104.7553pt) .. controls (433.1498pt, -104.9883pt) and (433.3281pt, -105.1048pt) .. (433.6847pt, -105.1048pt)
 -- (433.6847pt, -105.1048pt) .. controls (433.9923pt, -105.1048pt) and (434.272pt, -105.0077pt) .. (434.5237pt, -104.8135pt)
 -- (434.5237pt, -104.8135pt) .. controls (434.7754pt, -104.6194pt) and (434.9502pt, -104.3993pt) .. (435.0481pt, -104.1534pt)
 -- (435.0481pt, -104.1534pt) .. controls (435.076pt, -104.0627pt) and (435.1005pt, -104.0078pt) .. (435.1215pt, -103.9883pt)
 -- (435.1215pt, -103.9883pt) .. controls (435.1425pt, -103.9689pt) and (435.2124pt, -103.9592pt) .. (435.3312pt, -103.9592pt)
 -- (435.3312pt, -103.9592pt)
 -- (435.3942pt, -103.9592pt)
 -- (435.3942pt, -103.9592pt)
 -- (435.5096pt, -103.9592pt)
 -- (435.5096pt, -103.9592pt) .. controls (435.6494pt, -103.9592pt) and (435.7193pt, -104.0045pt) .. (435.7193pt, -104.0951pt)
 -- (435.7193pt, -104.0951pt) .. controls (435.7193pt, -104.1793pt) and (435.6739pt, -104.299pt) .. (435.5829pt, -104.4543pt)
 -- (435.5829pt, -104.4543pt) .. controls (435.4921pt, -104.6097pt) and (435.3662pt, -104.7747pt) .. (435.2054pt, -104.9495pt)
 -- (435.2054pt, -104.9495pt) .. controls (435.0446pt, -105.1242pt) and (434.8174pt, -105.2795pt) .. (434.5237pt, -105.4155pt)
 -- (434.5237pt, -105.4155pt) .. controls (434.23pt, -105.5514pt) and (433.9224pt, -105.6161pt) .. (433.6008pt, -105.6097pt)
 -- (433.6008pt, -105.6097pt) .. controls (433.0135pt, -105.6097pt) and (432.5555pt, -105.4705pt) .. (432.2269pt, -105.1922pt)
 -- (432.2269pt, -105.1922pt)
 -- (432.143pt, -105.1048pt)
 -- (432.143pt, -105.1048pt) .. controls (431.8423pt, -105.4349pt) and (431.5032pt, -105.5999pt) .. (431.1257pt, -105.5999pt)
 -- (431.1257pt, -105.5999pt)
 -- (431.0732pt, -105.5999pt)
 -- (431.0732pt, -105.5999pt) .. controls (430.6747pt, -105.5999pt) and (430.3775pt, -105.4964pt) .. (430.1818pt, -105.2892pt)
 -- (430.1818pt, -105.2892pt) .. controls (429.986pt, -105.0822pt) and (429.8881pt, -104.8556pt) .. (429.8881pt, -104.6097pt)
 -- (429.8881pt, -104.6097pt) .. controls (429.8881pt, -104.299pt) and (429.9825pt, -104.0724pt) .. (430.1713pt, -103.9301pt)
 -- (430.1713pt, -103.9301pt) .. controls (430.36pt, -103.7877pt) and (430.5523pt, -103.7133pt) .. (430.7481pt, -103.7068pt)
 -- (430.7481pt, -103.7068pt) .. controls (430.9089pt, -103.7068pt) and (431.0453pt, -103.7521pt) .. (431.1571pt, -103.8427pt)
 -- (431.1571pt, -103.8427pt) .. controls (431.269pt, -103.9333pt) and (431.3249pt, -104.0563pt) .. (431.3249pt, -104.2116pt)
 -- (431.3249pt, -104.2116pt) .. controls (431.3249pt, -104.4382pt) and (431.234pt, -104.6291pt) .. (431.0522pt, -104.7844pt)
 -- (431.0522pt, -104.7844pt) .. controls (430.9614pt, -104.8491pt) and (430.8495pt, -104.9074pt) .. (430.7166pt, -104.9592pt)
 -- (430.7166pt, -104.9592pt) .. controls (430.7306pt, -104.9915pt) and (430.7796pt, -105.0239pt) .. (430.8635pt, -105.0563pt)
 -- (430.8635pt, -105.0563pt) .. controls (430.9474pt, -105.0886pt) and (431.0348pt, -105.108pt) .. (431.1257pt, -105.1145pt)
 -- (431.1257pt, -105.1145pt) .. controls (431.2795pt, -105.1145pt) and (431.4158pt, -105.0563pt) .. (431.5347pt, -104.9398pt)
 -- (431.5347pt, -104.9398pt) .. controls (431.6535pt, -104.8232pt) and (431.7444pt, -104.6873pt) .. (431.8074pt, -104.532pt)
 -- (431.8074pt, -104.532pt) .. controls (432.2339pt, -103.0757pt) and (432.4471pt, -102.2311pt) .. (432.4471pt, -101.998pt)
 -- (432.4471pt, -101.998pt) .. controls (432.4471pt, -101.7651pt) and (432.2688pt, -101.6486pt) .. (431.9122pt, -101.6486pt)
 -- (431.9122pt, -101.6486pt) .. controls (431.6605pt, -101.6486pt) and (431.4088pt, -101.723pt) .. (431.1571pt, -101.8718pt)
 -- (431.1571pt, -101.8718pt) .. controls (430.9054pt, -102.0207pt) and (430.7061pt, -102.2634pt) .. (430.5593pt, -102.6pt)
 -- (430.5593pt, -102.6pt) .. controls (430.5313pt, -102.6906pt) and (430.5069pt, -102.7456pt) .. (430.4859pt, -102.765pt)
 -- (430.4859pt, -102.765pt) .. controls (430.4649pt, -102.7845pt) and (430.395pt, -102.7942pt) .. (430.2762pt, -102.7942pt)
 -- (430.2762pt, -102.7942pt)
 -- (430.2132pt, -102.7942pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(433.8094pt, -100.1243pt) .. controls (433.6487pt, -100.1243pt) and (433.4214pt, -100.0499pt) .. (433.1277pt, -99.901pt)
 -- (433.1277pt, -99.901pt) .. controls (432.8341pt, -99.75214pt) and (432.6139pt, -99.6745pt) .. (432.467pt, -99.66803pt)
 -- (432.467pt, -99.66803pt) .. controls (432.2293pt, -99.66803pt) and (431.9881pt, -99.78131pt) .. (431.7434pt, -100.0078pt)
 -- (431.7434pt, -100.0078pt)
 -- (431.6175pt, -100.1243pt)
 -- (431.6175pt, -100.1243pt)
 -- (431.4182pt, -99.95929pt)
 -- (431.4182pt, -99.95929pt) .. controls (431.3903pt, -99.93988pt) and (431.3588pt, -99.91718pt) .. (431.3239pt, -99.8913pt)
 -- (431.3239pt, -99.8913pt) .. controls (431.2889pt, -99.86542pt) and (431.2609pt, -99.83954pt) .. (431.24pt, -99.81366pt)
 -- (431.24pt, -99.81366pt)
 -- (431.219pt, -99.79425pt)
 -- (431.219pt, -99.79425pt) .. controls (431.6525pt, -99.34119pt) and (431.8937pt, -99.09198pt) .. (431.9426pt, -99.04669pt)
 -- (431.9426pt, -99.04669pt) .. controls (432.1804pt, -98.84601pt) and (432.4076pt, -98.74573pt) .. (432.6243pt, -98.74573pt)
 -- (432.6243pt, -98.74573pt) .. controls (432.6873pt, -98.74573pt) and (432.7362pt, -98.74896pt) .. (432.7712pt, -98.75543pt)
 -- (432.7712pt, -98.75543pt) .. controls (432.897pt, -98.78131pt) and (433.0928pt, -98.86218pt) .. (433.3585pt, -98.99811pt)
 -- (433.3585pt, -98.99811pt) .. controls (433.6242pt, -99.13403pt) and (433.8304pt, -99.20203pt) .. (433.9773pt, -99.20203pt)
 -- (433.9773pt, -99.20203pt) .. controls (434.215pt, -99.20203pt) and (434.4562pt, -99.08875pt) .. (434.7009pt, -98.86218pt)
 -- (434.7009pt, -98.86218pt)
 -- (434.8268pt, -98.74573pt)
 -- (434.8268pt, -98.74573pt)
 -- (435.026pt, -98.91077pt)
 -- (435.026pt, -98.91077pt) .. controls (435.054pt, -98.93018pt) and (435.0855pt, -98.95282pt) .. (435.1204pt, -98.9787pt)
 -- (435.1204pt, -98.9787pt) .. controls (435.1554pt, -99.00458pt) and (435.1833pt, -99.03046pt) .. (435.2043pt, -99.0564pt)
 -- (435.2043pt, -99.0564pt)
 -- (435.2253pt, -99.07581pt)
 -- (435.2253pt, -99.07581pt) .. controls (434.7918pt, -99.52887pt) and (434.5506pt, -99.77808pt) .. (434.5016pt, -99.82336pt)
 -- (434.5016pt, -99.82336pt) .. controls (434.2639pt, -100.024pt) and (434.0332pt, -100.1243pt) .. (433.8094pt, -100.1243pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(433.8094pt, -100.1243pt) .. controls (433.6487pt, -100.1243pt) and (433.4214pt, -100.0499pt) .. (433.1277pt, -99.901pt)
 -- (433.1277pt, -99.901pt) .. controls (432.8341pt, -99.75214pt) and (432.6139pt, -99.6745pt) .. (432.467pt, -99.66803pt)
 -- (432.467pt, -99.66803pt) .. controls (432.2293pt, -99.66803pt) and (431.9881pt, -99.78131pt) .. (431.7434pt, -100.0078pt)
 -- (431.7434pt, -100.0078pt)
 -- (431.6175pt, -100.1243pt)
 -- (431.6175pt, -100.1243pt)
 -- (431.4182pt, -99.95929pt)
 -- (431.4182pt, -99.95929pt) .. controls (431.3903pt, -99.93988pt) and (431.3588pt, -99.91718pt) .. (431.3239pt, -99.8913pt)
 -- (431.3239pt, -99.8913pt) .. controls (431.2889pt, -99.86542pt) and (431.2609pt, -99.83954pt) .. (431.24pt, -99.81366pt)
 -- (431.24pt, -99.81366pt)
 -- (431.219pt, -99.79425pt)
 -- (431.219pt, -99.79425pt) .. controls (431.6525pt, -99.34119pt) and (431.8937pt, -99.09198pt) .. (431.9426pt, -99.04669pt)
 -- (431.9426pt, -99.04669pt) .. controls (432.1804pt, -98.84601pt) and (432.4076pt, -98.74573pt) .. (432.6243pt, -98.74573pt)
 -- (432.6243pt, -98.74573pt) .. controls (432.6873pt, -98.74573pt) and (432.7362pt, -98.74896pt) .. (432.7712pt, -98.75543pt)
 -- (432.7712pt, -98.75543pt) .. controls (432.897pt, -98.78131pt) and (433.0928pt, -98.86218pt) .. (433.3585pt, -98.99811pt)
 -- (433.3585pt, -98.99811pt) .. controls (433.6242pt, -99.13403pt) and (433.8304pt, -99.20203pt) .. (433.9773pt, -99.20203pt)
 -- (433.9773pt, -99.20203pt) .. controls (434.215pt, -99.20203pt) and (434.4562pt, -99.08875pt) .. (434.7009pt, -98.86218pt)
 -- (434.7009pt, -98.86218pt)
 -- (434.8268pt, -98.74573pt)
 -- (434.8268pt, -98.74573pt)
 -- (435.026pt, -98.91077pt)
 -- (435.026pt, -98.91077pt) .. controls (435.054pt, -98.93018pt) and (435.0855pt, -98.95282pt) .. (435.1204pt, -98.9787pt)
 -- (435.1204pt, -98.9787pt) .. controls (435.1554pt, -99.00458pt) and (435.1833pt, -99.03046pt) .. (435.2043pt, -99.0564pt)
 -- (435.2043pt, -99.0564pt)
 -- (435.2253pt, -99.07581pt)
 -- (435.2253pt, -99.07581pt) .. controls (434.7918pt, -99.52887pt) and (434.5506pt, -99.77808pt) .. (434.5016pt, -99.82336pt)
 -- (434.5016pt, -99.82336pt) .. controls (434.2639pt, -100.024pt) and (434.0332pt, -100.1243pt) .. (433.8094pt, -100.1243pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(437.5029pt, -97.82239pt) .. controls (437.3694pt, -97.82239pt) and (437.2631pt, -97.78119pt) .. (437.184pt, -97.69885pt)
 -- (437.184pt, -97.69885pt) .. controls (437.1049pt, -97.61646pt) and (437.0654pt, -97.51581pt) .. (437.0654pt, -97.39685pt)
 -- (437.0654pt, -97.39685pt) .. controls (437.0654pt, -97.07196pt) and (437.1964pt, -96.79053pt) .. (437.4584pt, -96.55255pt)
 -- (437.4584pt, -96.55255pt) .. controls (437.7204pt, -96.31464pt) and (438.0466pt, -96.19562pt) .. (438.4371pt, -96.19562pt)
 -- (438.4371pt, -96.19562pt) .. controls (438.887pt, -96.19562pt) and (439.2626pt, -96.32373pt) .. (439.5642pt, -96.58002pt)
 -- (439.5642pt, -96.58002pt) .. controls (439.8657pt, -96.83624pt) and (440.019pt, -97.16803pt) .. (440.0239pt, -97.57532pt)
 -- (440.0239pt, -97.57532pt) .. controls (440.0239pt, -97.77203pt) and (439.9745pt, -97.95966pt) .. (439.8756pt, -98.13812pt)
 -- (439.8756pt, -98.13812pt) .. controls (439.7767pt, -98.31659pt) and (439.6581pt, -98.47217pt) .. (439.5197pt, -98.60486pt)
 -- (439.5197pt, -98.60486pt) .. controls (439.3813pt, -98.73761pt) and (439.1836pt, -98.90692pt) .. (438.9265pt, -99.11279pt)
 -- (438.9265pt, -99.11279pt) .. controls (438.7486pt, -99.2547pt) and (438.5014pt, -99.46515pt) .. (438.185pt, -99.74432pt)
 -- (438.185pt, -99.74432pt)
 -- (437.7476pt, -100.1287pt)
 -- (437.7476pt, -100.1287pt)
 -- (438.3111pt, -100.1356pt)
 -- (438.3111pt, -100.1356pt) .. controls (439.0872pt, -100.1356pt) and (439.4999pt, -100.1241pt) .. (439.5493pt, -100.1012pt)
 -- (439.5493pt, -100.1012pt) .. controls (439.584pt, -100.0921pt) and (439.6433pt, -99.88843pt) .. (439.7273pt, -99.49036pt)
 -- (439.7273pt, -99.49036pt)
 -- (439.7273pt, -99.46973pt)
 -- (439.7273pt, -99.46973pt)
 -- (440.0239pt, -99.46973pt)
 -- (440.0239pt, -99.46973pt)
 -- (440.0239pt, -99.49036pt)
 -- (440.0239pt, -99.49036pt) .. controls (440.019pt, -99.50409pt) and (439.9868pt, -99.71228pt) .. (439.9275pt, -100.1149pt)
 -- (439.9275pt, -100.1149pt) .. controls (439.8682pt, -100.5176pt) and (439.8311pt, -100.7281pt) .. (439.8163pt, -100.7465pt)
 -- (439.8163pt, -100.7465pt)
 -- (439.8163pt, -100.767pt)
 -- (439.8163pt, -100.767pt)
 -- (437.0654pt, -100.767pt)
 -- (437.0654pt, -100.767pt)
 -- (437.0654pt, -100.6366pt)
 -- (437.0654pt, -100.6366pt)
 -- (437.0654pt, -100.5543pt)
 -- (437.0654pt, -100.5543pt) .. controls (437.0654pt, -100.5222pt) and (437.0802pt, -100.4879pt) .. (437.1099pt, -100.4513pt)
 -- (437.1099pt, -100.4513pt) .. controls (437.1395pt, -100.4147pt) and (437.2137pt, -100.3346pt) .. (437.3323pt, -100.2111pt)
 -- (437.3323pt, -100.2111pt) .. controls (437.4757pt, -100.0646pt) and (437.5992pt, -99.93646pt) .. (437.7031pt, -99.82666pt)
 -- (437.7031pt, -99.82666pt) .. controls (437.7476pt, -99.78088pt) and (437.8316pt, -99.69623pt) .. (437.9552pt, -99.57269pt)
 -- (437.9552pt, -99.57269pt) .. controls (438.0787pt, -99.44916pt) and (438.1628pt, -99.3645pt) .. (438.2073pt, -99.31873pt)
 -- (438.2073pt, -99.31873pt) .. controls (438.2518pt, -99.27295pt) and (438.3234pt, -99.19745pt) .. (438.4223pt, -99.09222pt)
 -- (438.4223pt, -99.09222pt) .. controls (438.5211pt, -98.987pt) and (438.5904pt, -98.90918pt) .. (438.6299pt, -98.85883pt)
 -- (438.6299pt, -98.85883pt) .. controls (438.6695pt, -98.80853pt) and (438.7263pt, -98.73987pt) .. (438.8004pt, -98.65295pt)
 -- (438.8004pt, -98.65295pt) .. controls (438.8746pt, -98.56598pt) and (438.9265pt, -98.4928pt) .. (438.9562pt, -98.43329pt)
 -- (438.9562pt, -98.43329pt) .. controls (438.9858pt, -98.37378pt) and (439.0229pt, -98.30743pt) .. (439.0674pt, -98.23425pt)
 -- (439.0674pt, -98.23425pt) .. controls (439.1119pt, -98.16101pt) and (439.144pt, -98.08777pt) .. (439.1638pt, -98.01459pt)
 -- (439.1638pt, -98.01459pt) .. controls (439.1836pt, -97.94135pt) and (439.2009pt, -97.87274pt) .. (439.2157pt, -97.80865pt)
 -- (439.2157pt, -97.80865pt) .. controls (439.2305pt, -97.74463pt) and (439.2379pt, -97.66907pt) .. (439.2379pt, -97.58215pt)
 -- (439.2379pt, -97.58215pt) .. controls (439.2379pt, -97.29388pt) and (439.1539pt, -97.04449pt) .. (438.9858pt, -96.83398pt)
 -- (438.9858pt, -96.83398pt) .. controls (438.8177pt, -96.62347pt) and (438.578pt, -96.51825pt) .. (438.2666pt, -96.51825pt)
 -- (438.2666pt, -96.51825pt) .. controls (438.1035pt, -96.51825pt) and (437.9601pt, -96.55713pt) .. (437.8365pt, -96.63495pt)
 -- (437.8365pt, -96.63495pt) .. controls (437.713pt, -96.71271pt) and (437.6264pt, -96.78821pt) .. (437.577pt, -96.86145pt)
 -- (437.577pt, -96.86145pt) .. controls (437.5276pt, -96.93463pt) and (437.5029pt, -96.97815pt) .. (437.5029pt, -96.99182pt)
 -- (437.5029pt, -96.99182pt) .. controls (437.5029pt, -96.9964pt) and (437.5152pt, -96.99872pt) .. (437.5399pt, -96.99872pt)
 -- (437.5399pt, -96.99872pt) .. controls (437.6289pt, -96.99872pt) and (437.7204pt, -97.03076pt) .. (437.8143pt, -97.09479pt)
 -- (437.8143pt, -97.09479pt) .. controls (437.9082pt, -97.15887pt) and (437.9552pt, -97.2641pt) .. (437.9552pt, -97.41052pt)
 -- (437.9552pt, -97.41052pt) .. controls (437.9552pt, -97.52496pt) and (437.9156pt, -97.62103pt) .. (437.8365pt, -97.69885pt)
 -- (437.8365pt, -97.69885pt) .. controls (437.7574pt, -97.77661pt) and (437.6462pt, -97.81781pt) .. (437.5029pt, -97.82239pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(437.5029pt, -97.82239pt) .. controls (437.3694pt, -97.82239pt) and (437.2631pt, -97.78119pt) .. (437.184pt, -97.69885pt)
 -- (437.184pt, -97.69885pt) .. controls (437.1049pt, -97.61646pt) and (437.0654pt, -97.51581pt) .. (437.0654pt, -97.39685pt)
 -- (437.0654pt, -97.39685pt) .. controls (437.0654pt, -97.07196pt) and (437.1964pt, -96.79053pt) .. (437.4584pt, -96.55255pt)
 -- (437.4584pt, -96.55255pt) .. controls (437.7204pt, -96.31464pt) and (438.0466pt, -96.19562pt) .. (438.4371pt, -96.19562pt)
 -- (438.4371pt, -96.19562pt) .. controls (438.887pt, -96.19562pt) and (439.2626pt, -96.32373pt) .. (439.5642pt, -96.58002pt)
 -- (439.5642pt, -96.58002pt) .. controls (439.8657pt, -96.83624pt) and (440.019pt, -97.16803pt) .. (440.0239pt, -97.57532pt)
 -- (440.0239pt, -97.57532pt) .. controls (440.0239pt, -97.77203pt) and (439.9745pt, -97.95966pt) .. (439.8756pt, -98.13812pt)
 -- (439.8756pt, -98.13812pt) .. controls (439.7767pt, -98.31659pt) and (439.6581pt, -98.47217pt) .. (439.5197pt, -98.60486pt)
 -- (439.5197pt, -98.60486pt) .. controls (439.3813pt, -98.73761pt) and (439.1836pt, -98.90692pt) .. (438.9265pt, -99.11279pt)
 -- (438.9265pt, -99.11279pt) .. controls (438.7486pt, -99.2547pt) and (438.5014pt, -99.46515pt) .. (438.185pt, -99.74432pt)
 -- (438.185pt, -99.74432pt)
 -- (437.7476pt, -100.1287pt)
 -- (437.7476pt, -100.1287pt)
 -- (438.3111pt, -100.1356pt)
 -- (438.3111pt, -100.1356pt) .. controls (439.0872pt, -100.1356pt) and (439.4999pt, -100.1241pt) .. (439.5493pt, -100.1012pt)
 -- (439.5493pt, -100.1012pt) .. controls (439.584pt, -100.0921pt) and (439.6433pt, -99.88843pt) .. (439.7273pt, -99.49036pt)
 -- (439.7273pt, -99.49036pt)
 -- (439.7273pt, -99.46973pt)
 -- (439.7273pt, -99.46973pt)
 -- (440.0239pt, -99.46973pt)
 -- (440.0239pt, -99.46973pt)
 -- (440.0239pt, -99.49036pt)
 -- (440.0239pt, -99.49036pt) .. controls (440.019pt, -99.50409pt) and (439.9868pt, -99.71228pt) .. (439.9275pt, -100.1149pt)
 -- (439.9275pt, -100.1149pt) .. controls (439.8682pt, -100.5176pt) and (439.8311pt, -100.7281pt) .. (439.8163pt, -100.7465pt)
 -- (439.8163pt, -100.7465pt)
 -- (439.8163pt, -100.767pt)
 -- (439.8163pt, -100.767pt)
 -- (437.0654pt, -100.767pt)
 -- (437.0654pt, -100.767pt)
 -- (437.0654pt, -100.6366pt)
 -- (437.0654pt, -100.6366pt)
 -- (437.0654pt, -100.5543pt)
 -- (437.0654pt, -100.5543pt) .. controls (437.0654pt, -100.5222pt) and (437.0802pt, -100.4879pt) .. (437.1099pt, -100.4513pt)
 -- (437.1099pt, -100.4513pt) .. controls (437.1395pt, -100.4147pt) and (437.2137pt, -100.3346pt) .. (437.3323pt, -100.2111pt)
 -- (437.3323pt, -100.2111pt) .. controls (437.4757pt, -100.0646pt) and (437.5992pt, -99.93646pt) .. (437.7031pt, -99.82666pt)
 -- (437.7031pt, -99.82666pt) .. controls (437.7476pt, -99.78088pt) and (437.8316pt, -99.69623pt) .. (437.9552pt, -99.57269pt)
 -- (437.9552pt, -99.57269pt) .. controls (438.0787pt, -99.44916pt) and (438.1628pt, -99.3645pt) .. (438.2073pt, -99.31873pt)
 -- (438.2073pt, -99.31873pt) .. controls (438.2518pt, -99.27295pt) and (438.3234pt, -99.19745pt) .. (438.4223pt, -99.09222pt)
 -- (438.4223pt, -99.09222pt) .. controls (438.5211pt, -98.987pt) and (438.5904pt, -98.90918pt) .. (438.6299pt, -98.85883pt)
 -- (438.6299pt, -98.85883pt) .. controls (438.6695pt, -98.80853pt) and (438.7263pt, -98.73987pt) .. (438.8004pt, -98.65295pt)
 -- (438.8004pt, -98.65295pt) .. controls (438.8746pt, -98.56598pt) and (438.9265pt, -98.4928pt) .. (438.9562pt, -98.43329pt)
 -- (438.9562pt, -98.43329pt) .. controls (438.9858pt, -98.37378pt) and (439.0229pt, -98.30743pt) .. (439.0674pt, -98.23425pt)
 -- (439.0674pt, -98.23425pt) .. controls (439.1119pt, -98.16101pt) and (439.144pt, -98.08777pt) .. (439.1638pt, -98.01459pt)
 -- (439.1638pt, -98.01459pt) .. controls (439.1836pt, -97.94135pt) and (439.2009pt, -97.87274pt) .. (439.2157pt, -97.80865pt)
 -- (439.2157pt, -97.80865pt) .. controls (439.2305pt, -97.74463pt) and (439.2379pt, -97.66907pt) .. (439.2379pt, -97.58215pt)
 -- (439.2379pt, -97.58215pt) .. controls (439.2379pt, -97.29388pt) and (439.1539pt, -97.04449pt) .. (438.9858pt, -96.83398pt)
 -- (438.9858pt, -96.83398pt) .. controls (438.8177pt, -96.62347pt) and (438.578pt, -96.51825pt) .. (438.2666pt, -96.51825pt)
 -- (438.2666pt, -96.51825pt) .. controls (438.1035pt, -96.51825pt) and (437.9601pt, -96.55713pt) .. (437.8365pt, -96.63495pt)
 -- (437.8365pt, -96.63495pt) .. controls (437.713pt, -96.71271pt) and (437.6264pt, -96.78821pt) .. (437.577pt, -96.86145pt)
 -- (437.577pt, -96.86145pt) .. controls (437.5276pt, -96.93463pt) and (437.5029pt, -96.97815pt) .. (437.5029pt, -96.99182pt)
 -- (437.5029pt, -96.99182pt) .. controls (437.5029pt, -96.9964pt) and (437.5152pt, -96.99872pt) .. (437.5399pt, -96.99872pt)
 -- (437.5399pt, -96.99872pt) .. controls (437.6289pt, -96.99872pt) and (437.7204pt, -97.03076pt) .. (437.8143pt, -97.09479pt)
 -- (437.8143pt, -97.09479pt) .. controls (437.9082pt, -97.15887pt) and (437.9552pt, -97.2641pt) .. (437.9552pt, -97.41052pt)
 -- (437.9552pt, -97.41052pt) .. controls (437.9552pt, -97.52496pt) and (437.9156pt, -97.62103pt) .. (437.8365pt, -97.69885pt)
 -- (437.8365pt, -97.69885pt) .. controls (437.7574pt, -97.77661pt) and (437.6462pt, -97.81781pt) .. (437.5029pt, -97.82239pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(440.9804pt, -100.5268pt) .. controls (440.9804pt, -100.5268pt) and (440.9804pt, -100.4696pt) .. (440.9804pt, -100.3552pt)
 -- (440.9804pt, -100.3552pt) .. controls (440.9804pt, -100.2408pt) and (441.02pt, -100.1424pt) .. (441.0991pt, -100.0601pt)
 -- (441.0991pt, -100.0601pt) .. controls (441.1782pt, -99.97766pt) and (441.2844pt, -99.93646pt) .. (441.4179pt, -99.93646pt)
 -- (441.4179pt, -99.93646pt) .. controls (441.5563pt, -99.93646pt) and (441.6799pt, -99.99371pt) .. (441.7886pt, -100.1081pt)
 -- (441.7886pt, -100.1081pt) .. controls (441.8974pt, -100.2225pt) and (441.9543pt, -100.4238pt) .. (441.9592pt, -100.7121pt)
 -- (441.9592pt, -100.7121pt) .. controls (441.9592pt, -100.8723pt) and (441.937pt, -101.0278pt) .. (441.8925pt, -101.1789pt)
 -- (441.8925pt, -101.1789pt) .. controls (441.848pt, -101.3299pt) and (441.7961pt, -101.4603pt) .. (441.7368pt, -101.5701pt)
 -- (441.7368pt, -101.5701pt) .. controls (441.6774pt, -101.6799pt) and (441.6132pt, -101.7737pt) .. (441.5439pt, -101.8516pt)
 -- (441.5439pt, -101.8516pt) .. controls (441.4748pt, -101.9293pt) and (441.4154pt, -101.9911pt) .. (441.366pt, -102.0369pt)
 -- (441.366pt, -102.0369pt) .. controls (441.3166pt, -102.0826pt) and (441.2844pt, -102.1032pt) .. (441.2696pt, -102.0986pt)
 -- (441.2696pt, -102.0986pt) .. controls (441.2498pt, -102.0986pt) and (441.2177pt, -102.0781pt) .. (441.1732pt, -102.0369pt)
 -- (441.1732pt, -102.0369pt) .. controls (441.1287pt, -101.9957pt) and (441.1065pt, -101.9659pt) .. (441.1065pt, -101.9476pt)
 -- (441.1065pt, -101.9476pt) .. controls (441.1065pt, -101.9293pt) and (441.1337pt, -101.8927pt) .. (441.188pt, -101.8378pt)
 -- (441.188pt, -101.8378pt) .. controls (441.2424pt, -101.7829pt) and (441.3042pt, -101.7142pt) .. (441.3734pt, -101.6319pt)
 -- (441.3734pt, -101.6319pt) .. controls (441.4426pt, -101.5495pt) and (441.5069pt, -101.4351pt) .. (441.5662pt, -101.2887pt)
 -- (441.5662pt, -101.2887pt) .. controls (441.6255pt, -101.1423pt) and (441.6651pt, -100.9752pt) .. (441.6848pt, -100.7876pt)
 -- (441.6848pt, -100.7876pt)
 -- (441.6848pt, -100.7053pt)
 -- (441.6848pt, -100.7053pt)
 -- (441.6774pt, -100.7121pt)
 -- (441.6774pt, -100.7121pt) .. controls (441.6675pt, -100.7167pt) and (441.6552pt, -100.7213pt) .. (441.6404pt, -100.7258pt)
 -- (441.6404pt, -100.7258pt) .. controls (441.6255pt, -100.7304pt) and (441.6107pt, -100.7373pt) .. (441.5959pt, -100.7465pt)
 -- (441.5959pt, -100.7465pt) .. controls (441.581pt, -100.7556pt) and (441.5588pt, -100.7602pt) .. (441.5291pt, -100.7602pt)
 -- (441.5291pt, -100.7602pt) .. controls (441.4995pt, -100.7602pt) and (441.4698pt, -100.7625pt) .. (441.4402pt, -100.767pt)
 -- (441.4402pt, -100.767pt) .. controls (441.3067pt, -100.767pt) and (441.1979pt, -100.7281pt) .. (441.1139pt, -100.6503pt)
 -- (441.1139pt, -100.6503pt)
 -- (440.9804pt, -100.5268pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(440.9804pt, -100.5268pt) .. controls (440.9804pt, -100.5268pt) and (440.9804pt, -100.4696pt) .. (440.9804pt, -100.3552pt)
 -- (440.9804pt, -100.3552pt) .. controls (440.9804pt, -100.2408pt) and (441.02pt, -100.1424pt) .. (441.0991pt, -100.0601pt)
 -- (441.0991pt, -100.0601pt) .. controls (441.1782pt, -99.97766pt) and (441.2844pt, -99.93646pt) .. (441.4179pt, -99.93646pt)
 -- (441.4179pt, -99.93646pt) .. controls (441.5563pt, -99.93646pt) and (441.6799pt, -99.99371pt) .. (441.7886pt, -100.1081pt)
 -- (441.7886pt, -100.1081pt) .. controls (441.8974pt, -100.2225pt) and (441.9543pt, -100.4238pt) .. (441.9592pt, -100.7121pt)
 -- (441.9592pt, -100.7121pt) .. controls (441.9592pt, -100.8723pt) and (441.937pt, -101.0278pt) .. (441.8925pt, -101.1789pt)
 -- (441.8925pt, -101.1789pt) .. controls (441.848pt, -101.3299pt) and (441.7961pt, -101.4603pt) .. (441.7368pt, -101.5701pt)
 -- (441.7368pt, -101.5701pt) .. controls (441.6774pt, -101.6799pt) and (441.6132pt, -101.7737pt) .. (441.5439pt, -101.8516pt)
 -- (441.5439pt, -101.8516pt) .. controls (441.4748pt, -101.9293pt) and (441.4154pt, -101.9911pt) .. (441.366pt, -102.0369pt)
 -- (441.366pt, -102.0369pt) .. controls (441.3166pt, -102.0826pt) and (441.2844pt, -102.1032pt) .. (441.2696pt, -102.0986pt)
 -- (441.2696pt, -102.0986pt) .. controls (441.2498pt, -102.0986pt) and (441.2177pt, -102.0781pt) .. (441.1732pt, -102.0369pt)
 -- (441.1732pt, -102.0369pt) .. controls (441.1287pt, -101.9957pt) and (441.1065pt, -101.9659pt) .. (441.1065pt, -101.9476pt)
 -- (441.1065pt, -101.9476pt) .. controls (441.1065pt, -101.9293pt) and (441.1337pt, -101.8927pt) .. (441.188pt, -101.8378pt)
 -- (441.188pt, -101.8378pt) .. controls (441.2424pt, -101.7829pt) and (441.3042pt, -101.7142pt) .. (441.3734pt, -101.6319pt)
 -- (441.3734pt, -101.6319pt) .. controls (441.4426pt, -101.5495pt) and (441.5069pt, -101.4351pt) .. (441.5662pt, -101.2887pt)
 -- (441.5662pt, -101.2887pt) .. controls (441.6255pt, -101.1423pt) and (441.6651pt, -100.9752pt) .. (441.6848pt, -100.7876pt)
 -- (441.6848pt, -100.7876pt)
 -- (441.6848pt, -100.7053pt)
 -- (441.6848pt, -100.7053pt)
 -- (441.6774pt, -100.7121pt)
 -- (441.6774pt, -100.7121pt) .. controls (441.6675pt, -100.7167pt) and (441.6552pt, -100.7213pt) .. (441.6404pt, -100.7258pt)
 -- (441.6404pt, -100.7258pt) .. controls (441.6255pt, -100.7304pt) and (441.6107pt, -100.7373pt) .. (441.5959pt, -100.7465pt)
 -- (441.5959pt, -100.7465pt) .. controls (441.581pt, -100.7556pt) and (441.5588pt, -100.7602pt) .. (441.5291pt, -100.7602pt)
 -- (441.5291pt, -100.7602pt) .. controls (441.4995pt, -100.7602pt) and (441.4698pt, -100.7625pt) .. (441.4402pt, -100.767pt)
 -- (441.4402pt, -100.767pt) .. controls (441.3067pt, -100.767pt) and (441.1979pt, -100.7281pt) .. (441.1139pt, -100.6503pt)
 -- (441.1139pt, -100.6503pt)
 -- (440.9804pt, -100.5268pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(443.2716pt, -97.82239pt) .. controls (443.1382pt, -97.82239pt) and (443.0319pt, -97.78119pt) .. (442.9528pt, -97.69885pt)
 -- (442.9528pt, -97.69885pt) .. controls (442.8737pt, -97.61646pt) and (442.8341pt, -97.51581pt) .. (442.8341pt, -97.39685pt)
 -- (442.8341pt, -97.39685pt) .. controls (442.8341pt, -97.07196pt) and (442.9651pt, -96.79053pt) .. (443.2271pt, -96.55255pt)
 -- (443.2271pt, -96.55255pt) .. controls (443.4891pt, -96.31464pt) and (443.8154pt, -96.19562pt) .. (444.2059pt, -96.19562pt)
 -- (444.2059pt, -96.19562pt) .. controls (444.6557pt, -96.19562pt) and (445.0314pt, -96.32373pt) .. (445.3329pt, -96.58002pt)
 -- (445.3329pt, -96.58002pt) .. controls (445.6345pt, -96.83624pt) and (445.7877pt, -97.16803pt) .. (445.7927pt, -97.57532pt)
 -- (445.7927pt, -97.57532pt) .. controls (445.7927pt, -97.77203pt) and (445.7433pt, -97.95966pt) .. (445.6444pt, -98.13812pt)
 -- (445.6444pt, -98.13812pt) .. controls (445.5455pt, -98.31659pt) and (445.4269pt, -98.47217pt) .. (445.2885pt, -98.60486pt)
 -- (445.2885pt, -98.60486pt) .. controls (445.1501pt, -98.73761pt) and (444.9523pt, -98.90692pt) .. (444.6953pt, -99.11279pt)
 -- (444.6953pt, -99.11279pt) .. controls (444.5173pt, -99.2547pt) and (444.2702pt, -99.46515pt) .. (443.9538pt, -99.74432pt)
 -- (443.9538pt, -99.74432pt)
 -- (443.5163pt, -100.1287pt)
 -- (443.5163pt, -100.1287pt)
 -- (444.0798pt, -100.1356pt)
 -- (444.0798pt, -100.1356pt) .. controls (444.8559pt, -100.1356pt) and (445.2687pt, -100.1241pt) .. (445.3181pt, -100.1012pt)
 -- (445.3181pt, -100.1012pt) .. controls (445.3527pt, -100.0921pt) and (445.412pt, -99.88843pt) .. (445.4961pt, -99.49036pt)
 -- (445.4961pt, -99.49036pt)
 -- (445.4961pt, -99.46973pt)
 -- (445.4961pt, -99.46973pt)
 -- (445.7927pt, -99.46973pt)
 -- (445.7927pt, -99.46973pt)
 -- (445.7927pt, -99.49036pt)
 -- (445.7927pt, -99.49036pt) .. controls (445.7877pt, -99.50409pt) and (445.7556pt, -99.71228pt) .. (445.6963pt, -100.1149pt)
 -- (445.6963pt, -100.1149pt) .. controls (445.637pt, -100.5176pt) and (445.5999pt, -100.7281pt) .. (445.5851pt, -100.7465pt)
 -- (445.5851pt, -100.7465pt)
 -- (445.5851pt, -100.767pt)
 -- (445.5851pt, -100.767pt)
 -- (442.8341pt, -100.767pt)
 -- (442.8341pt, -100.767pt)
 -- (442.8341pt, -100.6366pt)
 -- (442.8341pt, -100.6366pt)
 -- (442.8341pt, -100.5543pt)
 -- (442.8341pt, -100.5543pt) .. controls (442.8341pt, -100.5222pt) and (442.849pt, -100.4879pt) .. (442.8786pt, -100.4513pt)
 -- (442.8786pt, -100.4513pt) .. controls (442.9083pt, -100.4147pt) and (442.9825pt, -100.3346pt) .. (443.1011pt, -100.2111pt)
 -- (443.1011pt, -100.2111pt) .. controls (443.2444pt, -100.0646pt) and (443.368pt, -99.93646pt) .. (443.4718pt, -99.82666pt)
 -- (443.4718pt, -99.82666pt) .. controls (443.5163pt, -99.78088pt) and (443.6003pt, -99.69623pt) .. (443.7239pt, -99.57269pt)
 -- (443.7239pt, -99.57269pt) .. controls (443.8475pt, -99.44916pt) and (443.9315pt, -99.3645pt) .. (443.976pt, -99.31873pt)
 -- (443.976pt, -99.31873pt) .. controls (444.0205pt, -99.27295pt) and (444.0922pt, -99.19745pt) .. (444.1911pt, -99.09222pt)
 -- (444.1911pt, -99.09222pt) .. controls (444.2899pt, -98.987pt) and (444.3591pt, -98.90918pt) .. (444.3987pt, -98.85883pt)
 -- (444.3987pt, -98.85883pt) .. controls (444.4382pt, -98.80853pt) and (444.4951pt, -98.73987pt) .. (444.5692pt, -98.65295pt)
 -- (444.5692pt, -98.65295pt) .. controls (444.6434pt, -98.56598pt) and (444.6953pt, -98.4928pt) .. (444.7249pt, -98.43329pt)
 -- (444.7249pt, -98.43329pt) .. controls (444.7546pt, -98.37378pt) and (444.7917pt, -98.30743pt) .. (444.8362pt, -98.23425pt)
 -- (444.8362pt, -98.23425pt) .. controls (444.8806pt, -98.16101pt) and (444.9128pt, -98.08777pt) .. (444.9326pt, -98.01459pt)
 -- (444.9326pt, -98.01459pt) .. controls (444.9523pt, -97.94135pt) and (444.9696pt, -97.87274pt) .. (444.9845pt, -97.80865pt)
 -- (444.9845pt, -97.80865pt) .. controls (444.9993pt, -97.74463pt) and (445.0067pt, -97.66907pt) .. (445.0067pt, -97.58215pt)
 -- (445.0067pt, -97.58215pt) .. controls (445.0067pt, -97.29388pt) and (444.9227pt, -97.04449pt) .. (444.7546pt, -96.83398pt)
 -- (444.7546pt, -96.83398pt) .. controls (444.5865pt, -96.62347pt) and (444.3468pt, -96.51825pt) .. (444.0354pt, -96.51825pt)
 -- (444.0354pt, -96.51825pt) .. controls (443.8722pt, -96.51825pt) and (443.7289pt, -96.55713pt) .. (443.6053pt, -96.63495pt)
 -- (443.6053pt, -96.63495pt) .. controls (443.4817pt, -96.71271pt) and (443.3952pt, -96.78821pt) .. (443.3458pt, -96.86145pt)
 -- (443.3458pt, -96.86145pt) .. controls (443.2964pt, -96.93463pt) and (443.2716pt, -96.97815pt) .. (443.2716pt, -96.99182pt)
 -- (443.2716pt, -96.99182pt) .. controls (443.2716pt, -96.9964pt) and (443.284pt, -96.99872pt) .. (443.3087pt, -96.99872pt)
 -- (443.3087pt, -96.99872pt) .. controls (443.3977pt, -96.99872pt) and (443.4891pt, -97.03076pt) .. (443.583pt, -97.09479pt)
 -- (443.583pt, -97.09479pt) .. controls (443.677pt, -97.15887pt) and (443.7239pt, -97.2641pt) .. (443.7239pt, -97.41052pt)
 -- (443.7239pt, -97.41052pt) .. controls (443.7239pt, -97.52496pt) and (443.6844pt, -97.62103pt) .. (443.6053pt, -97.69885pt)
 -- (443.6053pt, -97.69885pt) .. controls (443.5262pt, -97.77661pt) and (443.415pt, -97.81781pt) .. (443.2716pt, -97.82239pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(443.2716pt, -97.82239pt) .. controls (443.1382pt, -97.82239pt) and (443.0319pt, -97.78119pt) .. (442.9528pt, -97.69885pt)
 -- (442.9528pt, -97.69885pt) .. controls (442.8737pt, -97.61646pt) and (442.8341pt, -97.51581pt) .. (442.8341pt, -97.39685pt)
 -- (442.8341pt, -97.39685pt) .. controls (442.8341pt, -97.07196pt) and (442.9651pt, -96.79053pt) .. (443.2271pt, -96.55255pt)
 -- (443.2271pt, -96.55255pt) .. controls (443.4891pt, -96.31464pt) and (443.8154pt, -96.19562pt) .. (444.2059pt, -96.19562pt)
 -- (444.2059pt, -96.19562pt) .. controls (444.6557pt, -96.19562pt) and (445.0314pt, -96.32373pt) .. (445.3329pt, -96.58002pt)
 -- (445.3329pt, -96.58002pt) .. controls (445.6345pt, -96.83624pt) and (445.7877pt, -97.16803pt) .. (445.7927pt, -97.57532pt)
 -- (445.7927pt, -97.57532pt) .. controls (445.7927pt, -97.77203pt) and (445.7433pt, -97.95966pt) .. (445.6444pt, -98.13812pt)
 -- (445.6444pt, -98.13812pt) .. controls (445.5455pt, -98.31659pt) and (445.4269pt, -98.47217pt) .. (445.2885pt, -98.60486pt)
 -- (445.2885pt, -98.60486pt) .. controls (445.1501pt, -98.73761pt) and (444.9523pt, -98.90692pt) .. (444.6953pt, -99.11279pt)
 -- (444.6953pt, -99.11279pt) .. controls (444.5173pt, -99.2547pt) and (444.2702pt, -99.46515pt) .. (443.9538pt, -99.74432pt)
 -- (443.9538pt, -99.74432pt)
 -- (443.5163pt, -100.1287pt)
 -- (443.5163pt, -100.1287pt)
 -- (444.0798pt, -100.1356pt)
 -- (444.0798pt, -100.1356pt) .. controls (444.8559pt, -100.1356pt) and (445.2687pt, -100.1241pt) .. (445.3181pt, -100.1012pt)
 -- (445.3181pt, -100.1012pt) .. controls (445.3527pt, -100.0921pt) and (445.412pt, -99.88843pt) .. (445.4961pt, -99.49036pt)
 -- (445.4961pt, -99.49036pt)
 -- (445.4961pt, -99.46973pt)
 -- (445.4961pt, -99.46973pt)
 -- (445.7927pt, -99.46973pt)
 -- (445.7927pt, -99.46973pt)
 -- (445.7927pt, -99.49036pt)
 -- (445.7927pt, -99.49036pt) .. controls (445.7877pt, -99.50409pt) and (445.7556pt, -99.71228pt) .. (445.6963pt, -100.1149pt)
 -- (445.6963pt, -100.1149pt) .. controls (445.637pt, -100.5176pt) and (445.5999pt, -100.7281pt) .. (445.5851pt, -100.7465pt)
 -- (445.5851pt, -100.7465pt)
 -- (445.5851pt, -100.767pt)
 -- (445.5851pt, -100.767pt)
 -- (442.8341pt, -100.767pt)
 -- (442.8341pt, -100.767pt)
 -- (442.8341pt, -100.6366pt)
 -- (442.8341pt, -100.6366pt)
 -- (442.8341pt, -100.5543pt)
 -- (442.8341pt, -100.5543pt) .. controls (442.8341pt, -100.5222pt) and (442.849pt, -100.4879pt) .. (442.8786pt, -100.4513pt)
 -- (442.8786pt, -100.4513pt) .. controls (442.9083pt, -100.4147pt) and (442.9825pt, -100.3346pt) .. (443.1011pt, -100.2111pt)
 -- (443.1011pt, -100.2111pt) .. controls (443.2444pt, -100.0646pt) and (443.368pt, -99.93646pt) .. (443.4718pt, -99.82666pt)
 -- (443.4718pt, -99.82666pt) .. controls (443.5163pt, -99.78088pt) and (443.6003pt, -99.69623pt) .. (443.7239pt, -99.57269pt)
 -- (443.7239pt, -99.57269pt) .. controls (443.8475pt, -99.44916pt) and (443.9315pt, -99.3645pt) .. (443.976pt, -99.31873pt)
 -- (443.976pt, -99.31873pt) .. controls (444.0205pt, -99.27295pt) and (444.0922pt, -99.19745pt) .. (444.1911pt, -99.09222pt)
 -- (444.1911pt, -99.09222pt) .. controls (444.2899pt, -98.987pt) and (444.3591pt, -98.90918pt) .. (444.3987pt, -98.85883pt)
 -- (444.3987pt, -98.85883pt) .. controls (444.4382pt, -98.80853pt) and (444.4951pt, -98.73987pt) .. (444.5692pt, -98.65295pt)
 -- (444.5692pt, -98.65295pt) .. controls (444.6434pt, -98.56598pt) and (444.6953pt, -98.4928pt) .. (444.7249pt, -98.43329pt)
 -- (444.7249pt, -98.43329pt) .. controls (444.7546pt, -98.37378pt) and (444.7917pt, -98.30743pt) .. (444.8362pt, -98.23425pt)
 -- (444.8362pt, -98.23425pt) .. controls (444.8806pt, -98.16101pt) and (444.9128pt, -98.08777pt) .. (444.9326pt, -98.01459pt)
 -- (444.9326pt, -98.01459pt) .. controls (444.9523pt, -97.94135pt) and (444.9696pt, -97.87274pt) .. (444.9845pt, -97.80865pt)
 -- (444.9845pt, -97.80865pt) .. controls (444.9993pt, -97.74463pt) and (445.0067pt, -97.66907pt) .. (445.0067pt, -97.58215pt)
 -- (445.0067pt, -97.58215pt) .. controls (445.0067pt, -97.29388pt) and (444.9227pt, -97.04449pt) .. (444.7546pt, -96.83398pt)
 -- (444.7546pt, -96.83398pt) .. controls (444.5865pt, -96.62347pt) and (444.3468pt, -96.51825pt) .. (444.0354pt, -96.51825pt)
 -- (444.0354pt, -96.51825pt) .. controls (443.8722pt, -96.51825pt) and (443.7289pt, -96.55713pt) .. (443.6053pt, -96.63495pt)
 -- (443.6053pt, -96.63495pt) .. controls (443.4817pt, -96.71271pt) and (443.3952pt, -96.78821pt) .. (443.3458pt, -96.86145pt)
 -- (443.3458pt, -96.86145pt) .. controls (443.2964pt, -96.93463pt) and (443.2716pt, -96.97815pt) .. (443.2716pt, -96.99182pt)
 -- (443.2716pt, -96.99182pt) .. controls (443.2716pt, -96.9964pt) and (443.284pt, -96.99872pt) .. (443.3087pt, -96.99872pt)
 -- (443.3087pt, -96.99872pt) .. controls (443.3977pt, -96.99872pt) and (443.4891pt, -97.03076pt) .. (443.583pt, -97.09479pt)
 -- (443.583pt, -97.09479pt) .. controls (443.677pt, -97.15887pt) and (443.7239pt, -97.2641pt) .. (443.7239pt, -97.41052pt)
 -- (443.7239pt, -97.41052pt) .. controls (443.7239pt, -97.52496pt) and (443.6844pt, -97.62103pt) .. (443.6053pt, -97.69885pt)
 -- (443.6053pt, -97.69885pt) .. controls (443.5262pt, -97.77661pt) and (443.415pt, -97.81781pt) .. (443.2716pt, -97.82239pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(437.5029pt, -105.4737pt) .. controls (437.3694pt, -105.4737pt) and (437.2631pt, -105.4325pt) .. (437.184pt, -105.3502pt)
 -- (437.184pt, -105.3502pt) .. controls (437.1049pt, -105.2678pt) and (437.0654pt, -105.1671pt) .. (437.0654pt, -105.0482pt)
 -- (437.0654pt, -105.0482pt) .. controls (437.0654pt, -104.7233pt) and (437.1964pt, -104.4418pt) .. (437.4584pt, -104.2039pt)
 -- (437.4584pt, -104.2039pt) .. controls (437.7204pt, -103.9659pt) and (438.0466pt, -103.8469pt) .. (438.4371pt, -103.8469pt)
 -- (438.4371pt, -103.8469pt) .. controls (438.887pt, -103.8469pt) and (439.2626pt, -103.975pt) .. (439.5642pt, -104.2313pt)
 -- (439.5642pt, -104.2313pt) .. controls (439.8657pt, -104.4875pt) and (440.019pt, -104.8193pt) .. (440.0239pt, -105.2266pt)
 -- (440.0239pt, -105.2266pt) .. controls (440.0239pt, -105.4233pt) and (439.9745pt, -105.611pt) .. (439.8756pt, -105.7894pt)
 -- (439.8756pt, -105.7894pt) .. controls (439.7767pt, -105.9679pt) and (439.6581pt, -106.1235pt) .. (439.5197pt, -106.2562pt)
 -- (439.5197pt, -106.2562pt) .. controls (439.3813pt, -106.3889pt) and (439.1836pt, -106.5582pt) .. (438.9265pt, -106.7641pt)
 -- (438.9265pt, -106.7641pt) .. controls (438.7486pt, -106.906pt) and (438.5014pt, -107.1165pt) .. (438.185pt, -107.3956pt)
 -- (438.185pt, -107.3956pt)
 -- (437.7476pt, -107.78pt)
 -- (437.7476pt, -107.78pt)
 -- (438.3111pt, -107.7869pt)
 -- (438.3111pt, -107.7869pt) .. controls (439.0872pt, -107.7869pt) and (439.4999pt, -107.7754pt) .. (439.5493pt, -107.7525pt)
 -- (439.5493pt, -107.7525pt) .. controls (439.584pt, -107.7434pt) and (439.6433pt, -107.5397pt) .. (439.7273pt, -107.1417pt)
 -- (439.7273pt, -107.1417pt)
 -- (439.7273pt, -107.121pt)
 -- (439.7273pt, -107.121pt)
 -- (440.0239pt, -107.121pt)
 -- (440.0239pt, -107.121pt)
 -- (440.0239pt, -107.1417pt)
 -- (440.0239pt, -107.1417pt) .. controls (440.019pt, -107.1554pt) and (439.9868pt, -107.3636pt) .. (439.9275pt, -107.7662pt)
 -- (439.9275pt, -107.7662pt) .. controls (439.8682pt, -108.1689pt) and (439.8311pt, -108.3795pt) .. (439.8163pt, -108.3978pt)
 -- (439.8163pt, -108.3978pt)
 -- (439.8163pt, -108.4183pt)
 -- (439.8163pt, -108.4183pt)
 -- (437.0654pt, -108.4183pt)
 -- (437.0654pt, -108.4183pt)
 -- (437.0654pt, -108.2879pt)
 -- (437.0654pt, -108.2879pt)
 -- (437.0654pt, -108.2056pt)
 -- (437.0654pt, -108.2056pt) .. controls (437.0654pt, -108.1735pt) and (437.0802pt, -108.1392pt) .. (437.1099pt, -108.1026pt)
 -- (437.1099pt, -108.1026pt) .. controls (437.1395pt, -108.066pt) and (437.2137pt, -107.9859pt) .. (437.3323pt, -107.8624pt)
 -- (437.3323pt, -107.8624pt) .. controls (437.4757pt, -107.7159pt) and (437.5992pt, -107.5878pt) .. (437.7031pt, -107.478pt)
 -- (437.7031pt, -107.478pt) .. controls (437.7476pt, -107.4322pt) and (437.8316pt, -107.3475pt) .. (437.9552pt, -107.224pt)
 -- (437.9552pt, -107.224pt) .. controls (438.0787pt, -107.1005pt) and (438.1628pt, -107.0158pt) .. (438.2073pt, -106.97pt)
 -- (438.2073pt, -106.97pt) .. controls (438.2518pt, -106.9243pt) and (438.3234pt, -106.8488pt) .. (438.4223pt, -106.7435pt)
 -- (438.4223pt, -106.7435pt) .. controls (438.5211pt, -106.6383pt) and (438.5904pt, -106.5605pt) .. (438.6299pt, -106.5101pt)
 -- (438.6299pt, -106.5101pt) .. controls (438.6695pt, -106.4598pt) and (438.7263pt, -106.3912pt) .. (438.8004pt, -106.3043pt)
 -- (438.8004pt, -106.3043pt) .. controls (438.8746pt, -106.2173pt) and (438.9265pt, -106.1441pt) .. (438.9562pt, -106.0846pt)
 -- (438.9562pt, -106.0846pt) .. controls (438.9858pt, -106.0251pt) and (439.0229pt, -105.9587pt) .. (439.0674pt, -105.8856pt)
 -- (439.0674pt, -105.8856pt) .. controls (439.1119pt, -105.8123pt) and (439.144pt, -105.7391pt) .. (439.1638pt, -105.6659pt)
 -- (439.1638pt, -105.6659pt) .. controls (439.1836pt, -105.5927pt) and (439.2009pt, -105.524pt) .. (439.2157pt, -105.46pt)
 -- (439.2157pt, -105.46pt) .. controls (439.2305pt, -105.3959pt) and (439.2379pt, -105.3204pt) .. (439.2379pt, -105.2335pt)
 -- (439.2379pt, -105.2335pt) .. controls (439.2379pt, -104.9452pt) and (439.1539pt, -104.6958pt) .. (438.9858pt, -104.4853pt)
 -- (438.9858pt, -104.4853pt) .. controls (438.8177pt, -104.2748pt) and (438.578pt, -104.1696pt) .. (438.2666pt, -104.1696pt)
 -- (438.2666pt, -104.1696pt) .. controls (438.1035pt, -104.1696pt) and (437.9601pt, -104.2084pt) .. (437.8365pt, -104.2863pt)
 -- (437.8365pt, -104.2863pt) .. controls (437.713pt, -104.364pt) and (437.6264pt, -104.4395pt) .. (437.577pt, -104.5128pt)
 -- (437.577pt, -104.5128pt) .. controls (437.5276pt, -104.5859pt) and (437.5029pt, -104.6295pt) .. (437.5029pt, -104.6431pt)
 -- (437.5029pt, -104.6431pt) .. controls (437.5029pt, -104.6477pt) and (437.5152pt, -104.65pt) .. (437.5399pt, -104.65pt)
 -- (437.5399pt, -104.65pt) .. controls (437.6289pt, -104.65pt) and (437.7204pt, -104.6821pt) .. (437.8143pt, -104.7461pt)
 -- (437.8143pt, -104.7461pt) .. controls (437.9082pt, -104.8102pt) and (437.9552pt, -104.9154pt) .. (437.9552pt, -105.0618pt)
 -- (437.9552pt, -105.0618pt) .. controls (437.9552pt, -105.1763pt) and (437.9156pt, -105.2723pt) .. (437.8365pt, -105.3502pt)
 -- (437.8365pt, -105.3502pt) .. controls (437.7574pt, -105.4279pt) and (437.6462pt, -105.4691pt) .. (437.5029pt, -105.4737pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(437.5029pt, -105.4737pt) .. controls (437.3694pt, -105.4737pt) and (437.2631pt, -105.4325pt) .. (437.184pt, -105.3502pt)
 -- (437.184pt, -105.3502pt) .. controls (437.1049pt, -105.2678pt) and (437.0654pt, -105.1671pt) .. (437.0654pt, -105.0482pt)
 -- (437.0654pt, -105.0482pt) .. controls (437.0654pt, -104.7233pt) and (437.1964pt, -104.4418pt) .. (437.4584pt, -104.2039pt)
 -- (437.4584pt, -104.2039pt) .. controls (437.7204pt, -103.9659pt) and (438.0466pt, -103.8469pt) .. (438.4371pt, -103.8469pt)
 -- (438.4371pt, -103.8469pt) .. controls (438.887pt, -103.8469pt) and (439.2626pt, -103.975pt) .. (439.5642pt, -104.2313pt)
 -- (439.5642pt, -104.2313pt) .. controls (439.8657pt, -104.4875pt) and (440.019pt, -104.8193pt) .. (440.0239pt, -105.2266pt)
 -- (440.0239pt, -105.2266pt) .. controls (440.0239pt, -105.4233pt) and (439.9745pt, -105.611pt) .. (439.8756pt, -105.7894pt)
 -- (439.8756pt, -105.7894pt) .. controls (439.7767pt, -105.9679pt) and (439.6581pt, -106.1235pt) .. (439.5197pt, -106.2562pt)
 -- (439.5197pt, -106.2562pt) .. controls (439.3813pt, -106.3889pt) and (439.1836pt, -106.5582pt) .. (438.9265pt, -106.7641pt)
 -- (438.9265pt, -106.7641pt) .. controls (438.7486pt, -106.906pt) and (438.5014pt, -107.1165pt) .. (438.185pt, -107.3956pt)
 -- (438.185pt, -107.3956pt)
 -- (437.7476pt, -107.78pt)
 -- (437.7476pt, -107.78pt)
 -- (438.3111pt, -107.7869pt)
 -- (438.3111pt, -107.7869pt) .. controls (439.0872pt, -107.7869pt) and (439.4999pt, -107.7754pt) .. (439.5493pt, -107.7525pt)
 -- (439.5493pt, -107.7525pt) .. controls (439.584pt, -107.7434pt) and (439.6433pt, -107.5397pt) .. (439.7273pt, -107.1417pt)
 -- (439.7273pt, -107.1417pt)
 -- (439.7273pt, -107.121pt)
 -- (439.7273pt, -107.121pt)
 -- (440.0239pt, -107.121pt)
 -- (440.0239pt, -107.121pt)
 -- (440.0239pt, -107.1417pt)
 -- (440.0239pt, -107.1417pt) .. controls (440.019pt, -107.1554pt) and (439.9868pt, -107.3636pt) .. (439.9275pt, -107.7662pt)
 -- (439.9275pt, -107.7662pt) .. controls (439.8682pt, -108.1689pt) and (439.8311pt, -108.3795pt) .. (439.8163pt, -108.3978pt)
 -- (439.8163pt, -108.3978pt)
 -- (439.8163pt, -108.4183pt)
 -- (439.8163pt, -108.4183pt)
 -- (437.0654pt, -108.4183pt)
 -- (437.0654pt, -108.4183pt)
 -- (437.0654pt, -108.2879pt)
 -- (437.0654pt, -108.2879pt)
 -- (437.0654pt, -108.2056pt)
 -- (437.0654pt, -108.2056pt) .. controls (437.0654pt, -108.1735pt) and (437.0802pt, -108.1392pt) .. (437.1099pt, -108.1026pt)
 -- (437.1099pt, -108.1026pt) .. controls (437.1395pt, -108.066pt) and (437.2137pt, -107.9859pt) .. (437.3323pt, -107.8624pt)
 -- (437.3323pt, -107.8624pt) .. controls (437.4757pt, -107.7159pt) and (437.5992pt, -107.5878pt) .. (437.7031pt, -107.478pt)
 -- (437.7031pt, -107.478pt) .. controls (437.7476pt, -107.4322pt) and (437.8316pt, -107.3475pt) .. (437.9552pt, -107.224pt)
 -- (437.9552pt, -107.224pt) .. controls (438.0787pt, -107.1005pt) and (438.1628pt, -107.0158pt) .. (438.2073pt, -106.97pt)
 -- (438.2073pt, -106.97pt) .. controls (438.2518pt, -106.9243pt) and (438.3234pt, -106.8488pt) .. (438.4223pt, -106.7435pt)
 -- (438.4223pt, -106.7435pt) .. controls (438.5211pt, -106.6383pt) and (438.5904pt, -106.5605pt) .. (438.6299pt, -106.5101pt)
 -- (438.6299pt, -106.5101pt) .. controls (438.6695pt, -106.4598pt) and (438.7263pt, -106.3912pt) .. (438.8004pt, -106.3043pt)
 -- (438.8004pt, -106.3043pt) .. controls (438.8746pt, -106.2173pt) and (438.9265pt, -106.1441pt) .. (438.9562pt, -106.0846pt)
 -- (438.9562pt, -106.0846pt) .. controls (438.9858pt, -106.0251pt) and (439.0229pt, -105.9587pt) .. (439.0674pt, -105.8856pt)
 -- (439.0674pt, -105.8856pt) .. controls (439.1119pt, -105.8123pt) and (439.144pt, -105.7391pt) .. (439.1638pt, -105.6659pt)
 -- (439.1638pt, -105.6659pt) .. controls (439.1836pt, -105.5927pt) and (439.2009pt, -105.524pt) .. (439.2157pt, -105.46pt)
 -- (439.2157pt, -105.46pt) .. controls (439.2305pt, -105.3959pt) and (439.2379pt, -105.3204pt) .. (439.2379pt, -105.2335pt)
 -- (439.2379pt, -105.2335pt) .. controls (439.2379pt, -104.9452pt) and (439.1539pt, -104.6958pt) .. (438.9858pt, -104.4853pt)
 -- (438.9858pt, -104.4853pt) .. controls (438.8177pt, -104.2748pt) and (438.578pt, -104.1696pt) .. (438.2666pt, -104.1696pt)
 -- (438.2666pt, -104.1696pt) .. controls (438.1035pt, -104.1696pt) and (437.9601pt, -104.2084pt) .. (437.8365pt, -104.2863pt)
 -- (437.8365pt, -104.2863pt) .. controls (437.713pt, -104.364pt) and (437.6264pt, -104.4395pt) .. (437.577pt, -104.5128pt)
 -- (437.577pt, -104.5128pt) .. controls (437.5276pt, -104.5859pt) and (437.5029pt, -104.6295pt) .. (437.5029pt, -104.6431pt)
 -- (437.5029pt, -104.6431pt) .. controls (437.5029pt, -104.6477pt) and (437.5152pt, -104.65pt) .. (437.5399pt, -104.65pt)
 -- (437.5399pt, -104.65pt) .. controls (437.6289pt, -104.65pt) and (437.7204pt, -104.6821pt) .. (437.8143pt, -104.7461pt)
 -- (437.8143pt, -104.7461pt) .. controls (437.9082pt, -104.8102pt) and (437.9552pt, -104.9154pt) .. (437.9552pt, -105.0618pt)
 -- (437.9552pt, -105.0618pt) .. controls (437.9552pt, -105.1763pt) and (437.9156pt, -105.2723pt) .. (437.8365pt, -105.3502pt)
 -- (437.8365pt, -105.3502pt) .. controls (437.7574pt, -105.4279pt) and (437.6462pt, -105.4691pt) .. (437.5029pt, -105.4737pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(458.2033pt, -96.19397pt) -- (475.463pt, -96.19397pt)
 -- (475.463pt, -96.19397pt)
 -- (475.463pt, -108.4196pt)
 -- (475.463pt, -108.4196pt)
 -- (458.2033pt, -108.4196pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(458.9794pt, -102.7942pt) -- (458.864pt, -102.7942pt)
 -- (458.864pt, -102.7942pt) .. controls (458.7242pt, -102.7942pt) and (458.6542pt, -102.7488pt) .. (458.6542pt, -102.6583pt)
 -- (458.6542pt, -102.6583pt) .. controls (458.6542pt, -102.6453pt) and (458.6613pt, -102.6097pt) .. (458.6752pt, -102.5515pt)
 -- (458.6752pt, -102.5515pt) .. controls (458.6892pt, -102.4932pt) and (458.7277pt, -102.4123pt) .. (458.7906pt, -102.3087pt)
 -- (458.7906pt, -102.3087pt) .. controls (458.8535pt, -102.2052pt) and (458.9234pt, -102.0984pt) .. (459.0003pt, -101.9883pt)
 -- (459.0003pt, -101.9883pt) .. controls (459.0773pt, -101.8783pt) and (459.1961pt, -101.7618pt) .. (459.3569pt, -101.6389pt)
 -- (459.3569pt, -101.6389pt) .. controls (459.5177pt, -101.5159pt) and (459.6891pt, -101.4123pt) .. (459.8708pt, -101.3282pt)
 -- (459.8708pt, -101.3282pt) .. controls (460.1575pt, -101.2117pt) and (460.4162pt, -101.1534pt) .. (460.6469pt, -101.1534pt)
 -- (460.6469pt, -101.1534pt)
 -- (460.6784pt, -101.1534pt)
 -- (460.6784pt, -101.1534pt) .. controls (460.9371pt, -101.1534pt) and (461.0979pt, -101.1567pt) .. (461.1608pt, -101.1631pt)
 -- (461.1608pt, -101.1631pt) .. controls (461.6922pt, -101.2473pt) and (462.0418pt, -101.4091pt) .. (462.2096pt, -101.6486pt)
 -- (462.2096pt, -101.6486pt)
 -- (462.3145pt, -101.5515pt)
 -- (462.3145pt, -101.5515pt) .. controls (462.6081pt, -101.2796pt) and (462.9263pt, -101.1437pt) .. (463.2689pt, -101.1437pt)
 -- (463.2689pt, -101.1437pt) .. controls (463.6534pt, -101.1437pt) and (463.9506pt, -101.244pt) .. (464.1603pt, -101.4447pt)
 -- (464.1603pt, -101.4447pt) .. controls (464.3701pt, -101.6453pt) and (464.4785pt, -101.8881pt) .. (464.4854pt, -102.1728pt)
 -- (464.4854pt, -102.1728pt) .. controls (464.4854pt, -102.4511pt) and (464.3946pt, -102.6647pt) .. (464.2128pt, -102.8136pt)
 -- (464.2128pt, -102.8136pt) .. controls (464.031pt, -102.9625pt) and (463.8352pt, -103.0401pt) .. (463.6255pt, -103.0466pt)
 -- (463.6255pt, -103.0466pt) .. controls (463.4646pt, -103.0466pt) and (463.3283pt, -103.0013pt) .. (463.2164pt, -102.9106pt)
 -- (463.2164pt, -102.9106pt) .. controls (463.1046pt, -102.8201pt) and (463.0486pt, -102.6971pt) .. (463.0486pt, -102.5417pt)
 -- (463.0486pt, -102.5417pt) .. controls (463.0486pt, -102.3152pt) and (463.1395pt, -102.1243pt) .. (463.3213pt, -101.9689pt)
 -- (463.3213pt, -101.9689pt) .. controls (463.4122pt, -101.9042pt) and (463.5241pt, -101.8459pt) .. (463.6569pt, -101.7942pt)
 -- (463.6569pt, -101.7942pt) .. controls (463.6569pt, -101.7877pt) and (463.6429pt, -101.7748pt) .. (463.615pt, -101.7554pt)
 -- (463.615pt, -101.7554pt) .. controls (463.587pt, -101.736pt) and (463.5381pt, -101.7133pt) .. (463.4681pt, -101.6874pt)
 -- (463.4681pt, -101.6874pt) .. controls (463.3982pt, -101.6615pt) and (463.3213pt, -101.6486pt) .. (463.2374pt, -101.6486pt)
 -- (463.2374pt, -101.6486pt) .. controls (463.1535pt, -101.6486pt) and (463.0906pt, -101.655pt) .. (463.0486pt, -101.668pt)
 -- (463.0486pt, -101.668pt) .. controls (462.8179pt, -101.7651pt) and (462.6536pt, -101.9495pt) .. (462.5557pt, -102.2214pt)
 -- (462.5557pt, -102.2214pt) .. controls (462.1292pt, -103.6777pt) and (461.916pt, -104.5223pt) .. (461.916pt, -104.7553pt)
 -- (461.916pt, -104.7553pt) .. controls (461.916pt, -104.9883pt) and (462.0942pt, -105.1048pt) .. (462.4508pt, -105.1048pt)
 -- (462.4508pt, -105.1048pt) .. controls (462.7585pt, -105.1048pt) and (463.0381pt, -105.0077pt) .. (463.2898pt, -104.8135pt)
 -- (463.2898pt, -104.8135pt) .. controls (463.5415pt, -104.6194pt) and (463.7163pt, -104.3993pt) .. (463.8142pt, -104.1534pt)
 -- (463.8142pt, -104.1534pt) .. controls (463.8422pt, -104.0627pt) and (463.8667pt, -104.0078pt) .. (463.8876pt, -103.9883pt)
 -- (463.8876pt, -103.9883pt) .. controls (463.9086pt, -103.9689pt) and (463.9785pt, -103.9592pt) .. (464.0974pt, -103.9592pt)
 -- (464.0974pt, -103.9592pt)
 -- (464.1603pt, -103.9592pt)
 -- (464.1603pt, -103.9592pt)
 -- (464.2757pt, -103.9592pt)
 -- (464.2757pt, -103.9592pt) .. controls (464.4155pt, -103.9592pt) and (464.4854pt, -104.0045pt) .. (464.4854pt, -104.0951pt)
 -- (464.4854pt, -104.0951pt) .. controls (464.4854pt, -104.1793pt) and (464.44pt, -104.299pt) .. (464.3491pt, -104.4543pt)
 -- (464.3491pt, -104.4543pt) .. controls (464.2582pt, -104.6097pt) and (464.1324pt, -104.7747pt) .. (463.9716pt, -104.9495pt)
 -- (463.9716pt, -104.9495pt) .. controls (463.8107pt, -105.1242pt) and (463.5835pt, -105.2795pt) .. (463.2898pt, -105.4155pt)
 -- (463.2898pt, -105.4155pt) .. controls (462.9962pt, -105.5514pt) and (462.6885pt, -105.6161pt) .. (462.3669pt, -105.6097pt)
 -- (462.3669pt, -105.6097pt) .. controls (461.7796pt, -105.6097pt) and (461.3216pt, -105.4705pt) .. (460.993pt, -105.1922pt)
 -- (460.993pt, -105.1922pt)
 -- (460.9091pt, -105.1048pt)
 -- (460.9091pt, -105.1048pt) .. controls (460.6085pt, -105.4349pt) and (460.2694pt, -105.5999pt) .. (459.8918pt, -105.5999pt)
 -- (459.8918pt, -105.5999pt)
 -- (459.8394pt, -105.5999pt)
 -- (459.8394pt, -105.5999pt) .. controls (459.4408pt, -105.5999pt) and (459.1437pt, -105.4964pt) .. (458.9479pt, -105.2892pt)
 -- (458.9479pt, -105.2892pt) .. controls (458.7521pt, -105.0822pt) and (458.6542pt, -104.8556pt) .. (458.6542pt, -104.6097pt)
 -- (458.6542pt, -104.6097pt) .. controls (458.6542pt, -104.299pt) and (458.7486pt, -104.0724pt) .. (458.9374pt, -103.9301pt)
 -- (458.9374pt, -103.9301pt) .. controls (459.1262pt, -103.7877pt) and (459.3185pt, -103.7133pt) .. (459.5143pt, -103.7068pt)
 -- (459.5143pt, -103.7068pt) .. controls (459.675pt, -103.7068pt) and (459.8114pt, -103.7521pt) .. (459.9233pt, -103.8427pt)
 -- (459.9233pt, -103.8427pt) .. controls (460.0351pt, -103.9333pt) and (460.0911pt, -104.0563pt) .. (460.0911pt, -104.2116pt)
 -- (460.0911pt, -104.2116pt) .. controls (460.0911pt, -104.4382pt) and (460.0002pt, -104.6291pt) .. (459.8184pt, -104.7844pt)
 -- (459.8184pt, -104.7844pt) .. controls (459.7275pt, -104.8491pt) and (459.6156pt, -104.9074pt) .. (459.4828pt, -104.9592pt)
 -- (459.4828pt, -104.9592pt) .. controls (459.4968pt, -104.9915pt) and (459.5457pt, -105.0239pt) .. (459.6296pt, -105.0563pt)
 -- (459.6296pt, -105.0563pt) .. controls (459.7135pt, -105.0886pt) and (459.8009pt, -105.108pt) .. (459.8918pt, -105.1145pt)
 -- (459.8918pt, -105.1145pt) .. controls (460.0456pt, -105.1145pt) and (460.182pt, -105.0563pt) .. (460.3008pt, -104.9398pt)
 -- (460.3008pt, -104.9398pt) .. controls (460.4197pt, -104.8232pt) and (460.5106pt, -104.6873pt) .. (460.5735pt, -104.532pt)
 -- (460.5735pt, -104.532pt) .. controls (461pt, -103.0757pt) and (461.2133pt, -102.2311pt) .. (461.2133pt, -101.998pt)
 -- (461.2133pt, -101.998pt) .. controls (461.2133pt, -101.7651pt) and (461.035pt, -101.6486pt) .. (460.6784pt, -101.6486pt)
 -- (460.6784pt, -101.6486pt) .. controls (460.4267pt, -101.6486pt) and (460.175pt, -101.723pt) .. (459.9233pt, -101.8718pt)
 -- (459.9233pt, -101.8718pt) .. controls (459.6716pt, -102.0207pt) and (459.4723pt, -102.2634pt) .. (459.3255pt, -102.6pt)
 -- (459.3255pt, -102.6pt) .. controls (459.2975pt, -102.6906pt) and (459.273pt, -102.7456pt) .. (459.252pt, -102.765pt)
 -- (459.252pt, -102.765pt) .. controls (459.2311pt, -102.7845pt) and (459.1612pt, -102.7942pt) .. (459.0423pt, -102.7942pt)
 -- (459.0423pt, -102.7942pt)
 -- (458.9794pt, -102.7942pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(458.9794pt, -102.7942pt) -- (458.864pt, -102.7942pt)
 -- (458.864pt, -102.7942pt) .. controls (458.7242pt, -102.7942pt) and (458.6542pt, -102.7488pt) .. (458.6542pt, -102.6583pt)
 -- (458.6542pt, -102.6583pt) .. controls (458.6542pt, -102.6453pt) and (458.6613pt, -102.6097pt) .. (458.6752pt, -102.5515pt)
 -- (458.6752pt, -102.5515pt) .. controls (458.6892pt, -102.4932pt) and (458.7277pt, -102.4123pt) .. (458.7906pt, -102.3087pt)
 -- (458.7906pt, -102.3087pt) .. controls (458.8535pt, -102.2052pt) and (458.9234pt, -102.0984pt) .. (459.0003pt, -101.9883pt)
 -- (459.0003pt, -101.9883pt) .. controls (459.0773pt, -101.8783pt) and (459.1961pt, -101.7618pt) .. (459.3569pt, -101.6389pt)
 -- (459.3569pt, -101.6389pt) .. controls (459.5177pt, -101.5159pt) and (459.6891pt, -101.4123pt) .. (459.8708pt, -101.3282pt)
 -- (459.8708pt, -101.3282pt) .. controls (460.1575pt, -101.2117pt) and (460.4162pt, -101.1534pt) .. (460.6469pt, -101.1534pt)
 -- (460.6469pt, -101.1534pt)
 -- (460.6784pt, -101.1534pt)
 -- (460.6784pt, -101.1534pt) .. controls (460.9371pt, -101.1534pt) and (461.0979pt, -101.1567pt) .. (461.1608pt, -101.1631pt)
 -- (461.1608pt, -101.1631pt) .. controls (461.6922pt, -101.2473pt) and (462.0418pt, -101.4091pt) .. (462.2096pt, -101.6486pt)
 -- (462.2096pt, -101.6486pt)
 -- (462.3145pt, -101.5515pt)
 -- (462.3145pt, -101.5515pt) .. controls (462.6081pt, -101.2796pt) and (462.9263pt, -101.1437pt) .. (463.2689pt, -101.1437pt)
 -- (463.2689pt, -101.1437pt) .. controls (463.6534pt, -101.1437pt) and (463.9506pt, -101.244pt) .. (464.1603pt, -101.4447pt)
 -- (464.1603pt, -101.4447pt) .. controls (464.3701pt, -101.6453pt) and (464.4785pt, -101.8881pt) .. (464.4854pt, -102.1728pt)
 -- (464.4854pt, -102.1728pt) .. controls (464.4854pt, -102.4511pt) and (464.3946pt, -102.6647pt) .. (464.2128pt, -102.8136pt)
 -- (464.2128pt, -102.8136pt) .. controls (464.031pt, -102.9625pt) and (463.8352pt, -103.0401pt) .. (463.6255pt, -103.0466pt)
 -- (463.6255pt, -103.0466pt) .. controls (463.4646pt, -103.0466pt) and (463.3283pt, -103.0013pt) .. (463.2164pt, -102.9106pt)
 -- (463.2164pt, -102.9106pt) .. controls (463.1046pt, -102.8201pt) and (463.0486pt, -102.6971pt) .. (463.0486pt, -102.5417pt)
 -- (463.0486pt, -102.5417pt) .. controls (463.0486pt, -102.3152pt) and (463.1395pt, -102.1243pt) .. (463.3213pt, -101.9689pt)
 -- (463.3213pt, -101.9689pt) .. controls (463.4122pt, -101.9042pt) and (463.5241pt, -101.8459pt) .. (463.6569pt, -101.7942pt)
 -- (463.6569pt, -101.7942pt) .. controls (463.6569pt, -101.7877pt) and (463.6429pt, -101.7748pt) .. (463.615pt, -101.7554pt)
 -- (463.615pt, -101.7554pt) .. controls (463.587pt, -101.736pt) and (463.5381pt, -101.7133pt) .. (463.4681pt, -101.6874pt)
 -- (463.4681pt, -101.6874pt) .. controls (463.3982pt, -101.6615pt) and (463.3213pt, -101.6486pt) .. (463.2374pt, -101.6486pt)
 -- (463.2374pt, -101.6486pt) .. controls (463.1535pt, -101.6486pt) and (463.0906pt, -101.655pt) .. (463.0486pt, -101.668pt)
 -- (463.0486pt, -101.668pt) .. controls (462.8179pt, -101.7651pt) and (462.6536pt, -101.9495pt) .. (462.5557pt, -102.2214pt)
 -- (462.5557pt, -102.2214pt) .. controls (462.1292pt, -103.6777pt) and (461.916pt, -104.5223pt) .. (461.916pt, -104.7553pt)
 -- (461.916pt, -104.7553pt) .. controls (461.916pt, -104.9883pt) and (462.0942pt, -105.1048pt) .. (462.4508pt, -105.1048pt)
 -- (462.4508pt, -105.1048pt) .. controls (462.7585pt, -105.1048pt) and (463.0381pt, -105.0077pt) .. (463.2898pt, -104.8135pt)
 -- (463.2898pt, -104.8135pt) .. controls (463.5415pt, -104.6194pt) and (463.7163pt, -104.3993pt) .. (463.8142pt, -104.1534pt)
 -- (463.8142pt, -104.1534pt) .. controls (463.8422pt, -104.0627pt) and (463.8667pt, -104.0078pt) .. (463.8876pt, -103.9883pt)
 -- (463.8876pt, -103.9883pt) .. controls (463.9086pt, -103.9689pt) and (463.9785pt, -103.9592pt) .. (464.0974pt, -103.9592pt)
 -- (464.0974pt, -103.9592pt)
 -- (464.1603pt, -103.9592pt)
 -- (464.1603pt, -103.9592pt)
 -- (464.2757pt, -103.9592pt)
 -- (464.2757pt, -103.9592pt) .. controls (464.4155pt, -103.9592pt) and (464.4854pt, -104.0045pt) .. (464.4854pt, -104.0951pt)
 -- (464.4854pt, -104.0951pt) .. controls (464.4854pt, -104.1793pt) and (464.44pt, -104.299pt) .. (464.3491pt, -104.4543pt)
 -- (464.3491pt, -104.4543pt) .. controls (464.2582pt, -104.6097pt) and (464.1324pt, -104.7747pt) .. (463.9716pt, -104.9495pt)
 -- (463.9716pt, -104.9495pt) .. controls (463.8107pt, -105.1242pt) and (463.5835pt, -105.2795pt) .. (463.2898pt, -105.4155pt)
 -- (463.2898pt, -105.4155pt) .. controls (462.9962pt, -105.5514pt) and (462.6885pt, -105.6161pt) .. (462.3669pt, -105.6097pt)
 -- (462.3669pt, -105.6097pt) .. controls (461.7796pt, -105.6097pt) and (461.3216pt, -105.4705pt) .. (460.993pt, -105.1922pt)
 -- (460.993pt, -105.1922pt)
 -- (460.9091pt, -105.1048pt)
 -- (460.9091pt, -105.1048pt) .. controls (460.6085pt, -105.4349pt) and (460.2694pt, -105.5999pt) .. (459.8918pt, -105.5999pt)
 -- (459.8918pt, -105.5999pt)
 -- (459.8394pt, -105.5999pt)
 -- (459.8394pt, -105.5999pt) .. controls (459.4408pt, -105.5999pt) and (459.1437pt, -105.4964pt) .. (458.9479pt, -105.2892pt)
 -- (458.9479pt, -105.2892pt) .. controls (458.7521pt, -105.0822pt) and (458.6542pt, -104.8556pt) .. (458.6542pt, -104.6097pt)
 -- (458.6542pt, -104.6097pt) .. controls (458.6542pt, -104.299pt) and (458.7486pt, -104.0724pt) .. (458.9374pt, -103.9301pt)
 -- (458.9374pt, -103.9301pt) .. controls (459.1262pt, -103.7877pt) and (459.3185pt, -103.7133pt) .. (459.5143pt, -103.7068pt)
 -- (459.5143pt, -103.7068pt) .. controls (459.675pt, -103.7068pt) and (459.8114pt, -103.7521pt) .. (459.9233pt, -103.8427pt)
 -- (459.9233pt, -103.8427pt) .. controls (460.0351pt, -103.9333pt) and (460.0911pt, -104.0563pt) .. (460.0911pt, -104.2116pt)
 -- (460.0911pt, -104.2116pt) .. controls (460.0911pt, -104.4382pt) and (460.0002pt, -104.6291pt) .. (459.8184pt, -104.7844pt)
 -- (459.8184pt, -104.7844pt) .. controls (459.7275pt, -104.8491pt) and (459.6156pt, -104.9074pt) .. (459.4828pt, -104.9592pt)
 -- (459.4828pt, -104.9592pt) .. controls (459.4968pt, -104.9915pt) and (459.5457pt, -105.0239pt) .. (459.6296pt, -105.0563pt)
 -- (459.6296pt, -105.0563pt) .. controls (459.7135pt, -105.0886pt) and (459.8009pt, -105.108pt) .. (459.8918pt, -105.1145pt)
 -- (459.8918pt, -105.1145pt) .. controls (460.0456pt, -105.1145pt) and (460.182pt, -105.0563pt) .. (460.3008pt, -104.9398pt)
 -- (460.3008pt, -104.9398pt) .. controls (460.4197pt, -104.8232pt) and (460.5106pt, -104.6873pt) .. (460.5735pt, -104.532pt)
 -- (460.5735pt, -104.532pt) .. controls (461pt, -103.0757pt) and (461.2133pt, -102.2311pt) .. (461.2133pt, -101.998pt)
 -- (461.2133pt, -101.998pt) .. controls (461.2133pt, -101.7651pt) and (461.035pt, -101.6486pt) .. (460.6784pt, -101.6486pt)
 -- (460.6784pt, -101.6486pt) .. controls (460.4267pt, -101.6486pt) and (460.175pt, -101.723pt) .. (459.9233pt, -101.8718pt)
 -- (459.9233pt, -101.8718pt) .. controls (459.6716pt, -102.0207pt) and (459.4723pt, -102.2634pt) .. (459.3255pt, -102.6pt)
 -- (459.3255pt, -102.6pt) .. controls (459.2975pt, -102.6906pt) and (459.273pt, -102.7456pt) .. (459.252pt, -102.765pt)
 -- (459.252pt, -102.765pt) .. controls (459.2311pt, -102.7845pt) and (459.1612pt, -102.7942pt) .. (459.0423pt, -102.7942pt)
 -- (459.0423pt, -102.7942pt)
 -- (458.9794pt, -102.7942pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(462.5756pt, -100.1243pt) .. controls (462.4148pt, -100.1243pt) and (462.1876pt, -100.0499pt) .. (461.8939pt, -99.901pt)
 -- (461.8939pt, -99.901pt) .. controls (461.6003pt, -99.75214pt) and (461.38pt, -99.6745pt) .. (461.2332pt, -99.66803pt)
 -- (461.2332pt, -99.66803pt) .. controls (460.9955pt, -99.66803pt) and (460.7542pt, -99.78131pt) .. (460.5095pt, -100.0078pt)
 -- (460.5095pt, -100.0078pt)
 -- (460.3837pt, -100.1243pt)
 -- (460.3837pt, -100.1243pt)
 -- (460.1844pt, -99.95929pt)
 -- (460.1844pt, -99.95929pt) .. controls (460.1564pt, -99.93988pt) and (460.125pt, -99.91718pt) .. (460.09pt, -99.8913pt)
 -- (460.09pt, -99.8913pt) .. controls (460.0551pt, -99.86542pt) and (460.0271pt, -99.83954pt) .. (460.0061pt, -99.81366pt)
 -- (460.0061pt, -99.81366pt)
 -- (459.9851pt, -99.79425pt)
 -- (459.9851pt, -99.79425pt) .. controls (460.4186pt, -99.34119pt) and (460.6599pt, -99.09198pt) .. (460.7088pt, -99.04669pt)
 -- (460.7088pt, -99.04669pt) .. controls (460.9465pt, -98.84601pt) and (461.1737pt, -98.74573pt) .. (461.3905pt, -98.74573pt)
 -- (461.3905pt, -98.74573pt) .. controls (461.4534pt, -98.74573pt) and (461.5023pt, -98.74896pt) .. (461.5373pt, -98.75543pt)
 -- (461.5373pt, -98.75543pt) .. controls (461.6632pt, -98.78131pt) and (461.8589pt, -98.86218pt) .. (462.1246pt, -98.99811pt)
 -- (462.1246pt, -98.99811pt) .. controls (462.3903pt, -99.13403pt) and (462.5966pt, -99.20203pt) .. (462.7434pt, -99.20203pt)
 -- (462.7434pt, -99.20203pt) .. controls (462.9811pt, -99.20203pt) and (463.2224pt, -99.08875pt) .. (463.4671pt, -98.86218pt)
 -- (463.4671pt, -98.86218pt)
 -- (463.5929pt, -98.74573pt)
 -- (463.5929pt, -98.74573pt)
 -- (463.7922pt, -98.91077pt)
 -- (463.7922pt, -98.91077pt) .. controls (463.8202pt, -98.93018pt) and (463.8516pt, -98.95282pt) .. (463.8866pt, -98.9787pt)
 -- (463.8866pt, -98.9787pt) .. controls (463.9215pt, -99.00458pt) and (463.9495pt, -99.03046pt) .. (463.9705pt, -99.0564pt)
 -- (463.9705pt, -99.0564pt)
 -- (463.9915pt, -99.07581pt)
 -- (463.9915pt, -99.07581pt) .. controls (463.558pt, -99.52887pt) and (463.3167pt, -99.77808pt) .. (463.2678pt, -99.82336pt)
 -- (463.2678pt, -99.82336pt) .. controls (463.0301pt, -100.024pt) and (462.7993pt, -100.1243pt) .. (462.5756pt, -100.1243pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(462.5756pt, -100.1243pt) .. controls (462.4148pt, -100.1243pt) and (462.1876pt, -100.0499pt) .. (461.8939pt, -99.901pt)
 -- (461.8939pt, -99.901pt) .. controls (461.6003pt, -99.75214pt) and (461.38pt, -99.6745pt) .. (461.2332pt, -99.66803pt)
 -- (461.2332pt, -99.66803pt) .. controls (460.9955pt, -99.66803pt) and (460.7542pt, -99.78131pt) .. (460.5095pt, -100.0078pt)
 -- (460.5095pt, -100.0078pt)
 -- (460.3837pt, -100.1243pt)
 -- (460.3837pt, -100.1243pt)
 -- (460.1844pt, -99.95929pt)
 -- (460.1844pt, -99.95929pt) .. controls (460.1564pt, -99.93988pt) and (460.125pt, -99.91718pt) .. (460.09pt, -99.8913pt)
 -- (460.09pt, -99.8913pt) .. controls (460.0551pt, -99.86542pt) and (460.0271pt, -99.83954pt) .. (460.0061pt, -99.81366pt)
 -- (460.0061pt, -99.81366pt)
 -- (459.9851pt, -99.79425pt)
 -- (459.9851pt, -99.79425pt) .. controls (460.4186pt, -99.34119pt) and (460.6599pt, -99.09198pt) .. (460.7088pt, -99.04669pt)
 -- (460.7088pt, -99.04669pt) .. controls (460.9465pt, -98.84601pt) and (461.1737pt, -98.74573pt) .. (461.3905pt, -98.74573pt)
 -- (461.3905pt, -98.74573pt) .. controls (461.4534pt, -98.74573pt) and (461.5023pt, -98.74896pt) .. (461.5373pt, -98.75543pt)
 -- (461.5373pt, -98.75543pt) .. controls (461.6632pt, -98.78131pt) and (461.8589pt, -98.86218pt) .. (462.1246pt, -98.99811pt)
 -- (462.1246pt, -98.99811pt) .. controls (462.3903pt, -99.13403pt) and (462.5966pt, -99.20203pt) .. (462.7434pt, -99.20203pt)
 -- (462.7434pt, -99.20203pt) .. controls (462.9811pt, -99.20203pt) and (463.2224pt, -99.08875pt) .. (463.4671pt, -98.86218pt)
 -- (463.4671pt, -98.86218pt)
 -- (463.5929pt, -98.74573pt)
 -- (463.5929pt, -98.74573pt)
 -- (463.7922pt, -98.91077pt)
 -- (463.7922pt, -98.91077pt) .. controls (463.8202pt, -98.93018pt) and (463.8516pt, -98.95282pt) .. (463.8866pt, -98.9787pt)
 -- (463.8866pt, -98.9787pt) .. controls (463.9215pt, -99.00458pt) and (463.9495pt, -99.03046pt) .. (463.9705pt, -99.0564pt)
 -- (463.9705pt, -99.0564pt)
 -- (463.9915pt, -99.07581pt)
 -- (463.9915pt, -99.07581pt) .. controls (463.558pt, -99.52887pt) and (463.3167pt, -99.77808pt) .. (463.2678pt, -99.82336pt)
 -- (463.2678pt, -99.82336pt) .. controls (463.0301pt, -100.024pt) and (462.7993pt, -100.1243pt) .. (462.5756pt, -100.1243pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(466.269pt, -97.82239pt) .. controls (466.1355pt, -97.82239pt) and (466.0293pt, -97.78119pt) .. (465.9502pt, -97.69885pt)
 -- (465.9502pt, -97.69885pt) .. controls (465.8711pt, -97.61646pt) and (465.8315pt, -97.51581pt) .. (465.8315pt, -97.39685pt)
 -- (465.8315pt, -97.39685pt) .. controls (465.8315pt, -97.07196pt) and (465.9625pt, -96.79053pt) .. (466.2245pt, -96.55255pt)
 -- (466.2245pt, -96.55255pt) .. controls (466.4865pt, -96.31464pt) and (466.8127pt, -96.19562pt) .. (467.2033pt, -96.19562pt)
 -- (467.2033pt, -96.19562pt) .. controls (467.6531pt, -96.19562pt) and (468.0288pt, -96.32373pt) .. (468.3303pt, -96.58002pt)
 -- (468.3303pt, -96.58002pt) .. controls (468.6319pt, -96.83624pt) and (468.7851pt, -97.16803pt) .. (468.79pt, -97.57532pt)
 -- (468.79pt, -97.57532pt) .. controls (468.79pt, -97.77203pt) and (468.7406pt, -97.95966pt) .. (468.6418pt, -98.13812pt)
 -- (468.6418pt, -98.13812pt) .. controls (468.5429pt, -98.31659pt) and (468.4243pt, -98.47217pt) .. (468.2858pt, -98.60486pt)
 -- (468.2858pt, -98.60486pt) .. controls (468.1474pt, -98.73761pt) and (467.9497pt, -98.90692pt) .. (467.6927pt, -99.11279pt)
 -- (467.6927pt, -99.11279pt) .. controls (467.5147pt, -99.2547pt) and (467.2675pt, -99.46515pt) .. (466.9512pt, -99.74432pt)
 -- (466.9512pt, -99.74432pt)
 -- (466.5137pt, -100.1287pt)
 -- (466.5137pt, -100.1287pt)
 -- (467.0772pt, -100.1356pt)
 -- (467.0772pt, -100.1356pt) .. controls (467.8533pt, -100.1356pt) and (468.2661pt, -100.1241pt) .. (468.3155pt, -100.1012pt)
 -- (468.3155pt, -100.1012pt) .. controls (468.3501pt, -100.0921pt) and (468.4094pt, -99.88843pt) .. (468.4935pt, -99.49036pt)
 -- (468.4935pt, -99.49036pt)
 -- (468.4935pt, -99.46973pt)
 -- (468.4935pt, -99.46973pt)
 -- (468.79pt, -99.46973pt)
 -- (468.79pt, -99.46973pt)
 -- (468.79pt, -99.49036pt)
 -- (468.79pt, -99.49036pt) .. controls (468.7851pt, -99.50409pt) and (468.753pt, -99.71228pt) .. (468.6937pt, -100.1149pt)
 -- (468.6937pt, -100.1149pt) .. controls (468.6343pt, -100.5176pt) and (468.5973pt, -100.7281pt) .. (468.5824pt, -100.7465pt)
 -- (468.5824pt, -100.7465pt)
 -- (468.5824pt, -100.767pt)
 -- (468.5824pt, -100.767pt)
 -- (465.8315pt, -100.767pt)
 -- (465.8315pt, -100.767pt)
 -- (465.8315pt, -100.6366pt)
 -- (465.8315pt, -100.6366pt)
 -- (465.8315pt, -100.5543pt)
 -- (465.8315pt, -100.5543pt) .. controls (465.8315pt, -100.5222pt) and (465.8463pt, -100.4879pt) .. (465.876pt, -100.4513pt)
 -- (465.876pt, -100.4513pt) .. controls (465.9057pt, -100.4147pt) and (465.9798pt, -100.3346pt) .. (466.0984pt, -100.2111pt)
 -- (466.0984pt, -100.2111pt) .. controls (466.2418pt, -100.0646pt) and (466.3654pt, -99.93646pt) .. (466.4692pt, -99.82666pt)
 -- (466.4692pt, -99.82666pt) .. controls (466.5137pt, -99.78088pt) and (466.5977pt, -99.69623pt) .. (466.7213pt, -99.57269pt)
 -- (466.7213pt, -99.57269pt) .. controls (466.8449pt, -99.44916pt) and (466.9289pt, -99.3645pt) .. (466.9734pt, -99.31873pt)
 -- (466.9734pt, -99.31873pt) .. controls (467.0179pt, -99.27295pt) and (467.0896pt, -99.19745pt) .. (467.1884pt, -99.09222pt)
 -- (467.1884pt, -99.09222pt) .. controls (467.2873pt, -98.987pt) and (467.3565pt, -98.90918pt) .. (467.3961pt, -98.85883pt)
 -- (467.3961pt, -98.85883pt) .. controls (467.4356pt, -98.80853pt) and (467.4925pt, -98.73987pt) .. (467.5666pt, -98.65295pt)
 -- (467.5666pt, -98.65295pt) .. controls (467.6407pt, -98.56598pt) and (467.6927pt, -98.4928pt) .. (467.7223pt, -98.43329pt)
 -- (467.7223pt, -98.43329pt) .. controls (467.752pt, -98.37378pt) and (467.789pt, -98.30743pt) .. (467.8335pt, -98.23425pt)
 -- (467.8335pt, -98.23425pt) .. controls (467.878pt, -98.16101pt) and (467.9102pt, -98.08777pt) .. (467.9299pt, -98.01459pt)
 -- (467.9299pt, -98.01459pt) .. controls (467.9497pt, -97.94135pt) and (467.967pt, -97.87274pt) .. (467.9818pt, -97.80865pt)
 -- (467.9818pt, -97.80865pt) .. controls (467.9967pt, -97.74463pt) and (468.0041pt, -97.66907pt) .. (468.0041pt, -97.58215pt)
 -- (468.0041pt, -97.58215pt) .. controls (468.0041pt, -97.29388pt) and (467.92pt, -97.04449pt) .. (467.752pt, -96.83398pt)
 -- (467.752pt, -96.83398pt) .. controls (467.5839pt, -96.62347pt) and (467.3441pt, -96.51825pt) .. (467.0327pt, -96.51825pt)
 -- (467.0327pt, -96.51825pt) .. controls (466.8696pt, -96.51825pt) and (466.7263pt, -96.55713pt) .. (466.6027pt, -96.63495pt)
 -- (466.6027pt, -96.63495pt) .. controls (466.4791pt, -96.71271pt) and (466.3926pt, -96.78821pt) .. (466.3431pt, -96.86145pt)
 -- (466.3431pt, -96.86145pt) .. controls (466.2937pt, -96.93463pt) and (466.269pt, -96.97815pt) .. (466.269pt, -96.99182pt)
 -- (466.269pt, -96.99182pt) .. controls (466.269pt, -96.9964pt) and (466.2814pt, -96.99872pt) .. (466.3061pt, -96.99872pt)
 -- (466.3061pt, -96.99872pt) .. controls (466.3951pt, -96.99872pt) and (466.4865pt, -97.03076pt) .. (466.5804pt, -97.09479pt)
 -- (466.5804pt, -97.09479pt) .. controls (466.6743pt, -97.15887pt) and (466.7213pt, -97.2641pt) .. (466.7213pt, -97.41052pt)
 -- (466.7213pt, -97.41052pt) .. controls (466.7213pt, -97.52496pt) and (466.6818pt, -97.62103pt) .. (466.6027pt, -97.69885pt)
 -- (466.6027pt, -97.69885pt) .. controls (466.5236pt, -97.77661pt) and (466.4124pt, -97.81781pt) .. (466.269pt, -97.82239pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(466.269pt, -97.82239pt) .. controls (466.1355pt, -97.82239pt) and (466.0293pt, -97.78119pt) .. (465.9502pt, -97.69885pt)
 -- (465.9502pt, -97.69885pt) .. controls (465.8711pt, -97.61646pt) and (465.8315pt, -97.51581pt) .. (465.8315pt, -97.39685pt)
 -- (465.8315pt, -97.39685pt) .. controls (465.8315pt, -97.07196pt) and (465.9625pt, -96.79053pt) .. (466.2245pt, -96.55255pt)
 -- (466.2245pt, -96.55255pt) .. controls (466.4865pt, -96.31464pt) and (466.8127pt, -96.19562pt) .. (467.2033pt, -96.19562pt)
 -- (467.2033pt, -96.19562pt) .. controls (467.6531pt, -96.19562pt) and (468.0288pt, -96.32373pt) .. (468.3303pt, -96.58002pt)
 -- (468.3303pt, -96.58002pt) .. controls (468.6319pt, -96.83624pt) and (468.7851pt, -97.16803pt) .. (468.79pt, -97.57532pt)
 -- (468.79pt, -97.57532pt) .. controls (468.79pt, -97.77203pt) and (468.7406pt, -97.95966pt) .. (468.6418pt, -98.13812pt)
 -- (468.6418pt, -98.13812pt) .. controls (468.5429pt, -98.31659pt) and (468.4243pt, -98.47217pt) .. (468.2858pt, -98.60486pt)
 -- (468.2858pt, -98.60486pt) .. controls (468.1474pt, -98.73761pt) and (467.9497pt, -98.90692pt) .. (467.6927pt, -99.11279pt)
 -- (467.6927pt, -99.11279pt) .. controls (467.5147pt, -99.2547pt) and (467.2675pt, -99.46515pt) .. (466.9512pt, -99.74432pt)
 -- (466.9512pt, -99.74432pt)
 -- (466.5137pt, -100.1287pt)
 -- (466.5137pt, -100.1287pt)
 -- (467.0772pt, -100.1356pt)
 -- (467.0772pt, -100.1356pt) .. controls (467.8533pt, -100.1356pt) and (468.2661pt, -100.1241pt) .. (468.3155pt, -100.1012pt)
 -- (468.3155pt, -100.1012pt) .. controls (468.3501pt, -100.0921pt) and (468.4094pt, -99.88843pt) .. (468.4935pt, -99.49036pt)
 -- (468.4935pt, -99.49036pt)
 -- (468.4935pt, -99.46973pt)
 -- (468.4935pt, -99.46973pt)
 -- (468.79pt, -99.46973pt)
 -- (468.79pt, -99.46973pt)
 -- (468.79pt, -99.49036pt)
 -- (468.79pt, -99.49036pt) .. controls (468.7851pt, -99.50409pt) and (468.753pt, -99.71228pt) .. (468.6937pt, -100.1149pt)
 -- (468.6937pt, -100.1149pt) .. controls (468.6343pt, -100.5176pt) and (468.5973pt, -100.7281pt) .. (468.5824pt, -100.7465pt)
 -- (468.5824pt, -100.7465pt)
 -- (468.5824pt, -100.767pt)
 -- (468.5824pt, -100.767pt)
 -- (465.8315pt, -100.767pt)
 -- (465.8315pt, -100.767pt)
 -- (465.8315pt, -100.6366pt)
 -- (465.8315pt, -100.6366pt)
 -- (465.8315pt, -100.5543pt)
 -- (465.8315pt, -100.5543pt) .. controls (465.8315pt, -100.5222pt) and (465.8463pt, -100.4879pt) .. (465.876pt, -100.4513pt)
 -- (465.876pt, -100.4513pt) .. controls (465.9057pt, -100.4147pt) and (465.9798pt, -100.3346pt) .. (466.0984pt, -100.2111pt)
 -- (466.0984pt, -100.2111pt) .. controls (466.2418pt, -100.0646pt) and (466.3654pt, -99.93646pt) .. (466.4692pt, -99.82666pt)
 -- (466.4692pt, -99.82666pt) .. controls (466.5137pt, -99.78088pt) and (466.5977pt, -99.69623pt) .. (466.7213pt, -99.57269pt)
 -- (466.7213pt, -99.57269pt) .. controls (466.8449pt, -99.44916pt) and (466.9289pt, -99.3645pt) .. (466.9734pt, -99.31873pt)
 -- (466.9734pt, -99.31873pt) .. controls (467.0179pt, -99.27295pt) and (467.0896pt, -99.19745pt) .. (467.1884pt, -99.09222pt)
 -- (467.1884pt, -99.09222pt) .. controls (467.2873pt, -98.987pt) and (467.3565pt, -98.90918pt) .. (467.3961pt, -98.85883pt)
 -- (467.3961pt, -98.85883pt) .. controls (467.4356pt, -98.80853pt) and (467.4925pt, -98.73987pt) .. (467.5666pt, -98.65295pt)
 -- (467.5666pt, -98.65295pt) .. controls (467.6407pt, -98.56598pt) and (467.6927pt, -98.4928pt) .. (467.7223pt, -98.43329pt)
 -- (467.7223pt, -98.43329pt) .. controls (467.752pt, -98.37378pt) and (467.789pt, -98.30743pt) .. (467.8335pt, -98.23425pt)
 -- (467.8335pt, -98.23425pt) .. controls (467.878pt, -98.16101pt) and (467.9102pt, -98.08777pt) .. (467.9299pt, -98.01459pt)
 -- (467.9299pt, -98.01459pt) .. controls (467.9497pt, -97.94135pt) and (467.967pt, -97.87274pt) .. (467.9818pt, -97.80865pt)
 -- (467.9818pt, -97.80865pt) .. controls (467.9967pt, -97.74463pt) and (468.0041pt, -97.66907pt) .. (468.0041pt, -97.58215pt)
 -- (468.0041pt, -97.58215pt) .. controls (468.0041pt, -97.29388pt) and (467.92pt, -97.04449pt) .. (467.752pt, -96.83398pt)
 -- (467.752pt, -96.83398pt) .. controls (467.5839pt, -96.62347pt) and (467.3441pt, -96.51825pt) .. (467.0327pt, -96.51825pt)
 -- (467.0327pt, -96.51825pt) .. controls (466.8696pt, -96.51825pt) and (466.7263pt, -96.55713pt) .. (466.6027pt, -96.63495pt)
 -- (466.6027pt, -96.63495pt) .. controls (466.4791pt, -96.71271pt) and (466.3926pt, -96.78821pt) .. (466.3431pt, -96.86145pt)
 -- (466.3431pt, -96.86145pt) .. controls (466.2937pt, -96.93463pt) and (466.269pt, -96.97815pt) .. (466.269pt, -96.99182pt)
 -- (466.269pt, -96.99182pt) .. controls (466.269pt, -96.9964pt) and (466.2814pt, -96.99872pt) .. (466.3061pt, -96.99872pt)
 -- (466.3061pt, -96.99872pt) .. controls (466.3951pt, -96.99872pt) and (466.4865pt, -97.03076pt) .. (466.5804pt, -97.09479pt)
 -- (466.5804pt, -97.09479pt) .. controls (466.6743pt, -97.15887pt) and (466.7213pt, -97.2641pt) .. (466.7213pt, -97.41052pt)
 -- (466.7213pt, -97.41052pt) .. controls (466.7213pt, -97.52496pt) and (466.6818pt, -97.62103pt) .. (466.6027pt, -97.69885pt)
 -- (466.6027pt, -97.69885pt) .. controls (466.5236pt, -97.77661pt) and (466.4124pt, -97.81781pt) .. (466.269pt, -97.82239pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(469.7466pt, -100.5268pt) .. controls (469.7466pt, -100.5268pt) and (469.7466pt, -100.4696pt) .. (469.7466pt, -100.3552pt)
 -- (469.7466pt, -100.3552pt) .. controls (469.7466pt, -100.2408pt) and (469.7861pt, -100.1424pt) .. (469.8652pt, -100.0601pt)
 -- (469.8652pt, -100.0601pt) .. controls (469.9443pt, -99.97766pt) and (470.0506pt, -99.93646pt) .. (470.1841pt, -99.93646pt)
 -- (470.1841pt, -99.93646pt) .. controls (470.3225pt, -99.93646pt) and (470.4461pt, -99.99371pt) .. (470.5548pt, -100.1081pt)
 -- (470.5548pt, -100.1081pt) .. controls (470.6636pt, -100.2225pt) and (470.7204pt, -100.4238pt) .. (470.7254pt, -100.7121pt)
 -- (470.7254pt, -100.7121pt) .. controls (470.7254pt, -100.8723pt) and (470.7031pt, -101.0278pt) .. (470.6586pt, -101.1789pt)
 -- (470.6586pt, -101.1789pt) .. controls (470.6141pt, -101.3299pt) and (470.5622pt, -101.4603pt) .. (470.5029pt, -101.5701pt)
 -- (470.5029pt, -101.5701pt) .. controls (470.4436pt, -101.6799pt) and (470.3793pt, -101.7737pt) .. (470.3101pt, -101.8516pt)
 -- (470.3101pt, -101.8516pt) .. controls (470.2409pt, -101.9293pt) and (470.1816pt, -101.9911pt) .. (470.1322pt, -102.0369pt)
 -- (470.1322pt, -102.0369pt) .. controls (470.0827pt, -102.0826pt) and (470.0506pt, -102.1032pt) .. (470.0358pt, -102.0986pt)
 -- (470.0358pt, -102.0986pt) .. controls (470.016pt, -102.0986pt) and (469.9839pt, -102.0781pt) .. (469.9394pt, -102.0369pt)
 -- (469.9394pt, -102.0369pt) .. controls (469.8949pt, -101.9957pt) and (469.8727pt, -101.9659pt) .. (469.8727pt, -101.9476pt)
 -- (469.8727pt, -101.9476pt) .. controls (469.8727pt, -101.9293pt) and (469.8998pt, -101.8927pt) .. (469.9542pt, -101.8378pt)
 -- (469.9542pt, -101.8378pt) .. controls (470.0086pt, -101.7829pt) and (470.0704pt, -101.7142pt) .. (470.1396pt, -101.6319pt)
 -- (470.1396pt, -101.6319pt) .. controls (470.2088pt, -101.5495pt) and (470.273pt, -101.4351pt) .. (470.3324pt, -101.2887pt)
 -- (470.3324pt, -101.2887pt) .. controls (470.3917pt, -101.1423pt) and (470.4312pt, -100.9752pt) .. (470.451pt, -100.7876pt)
 -- (470.451pt, -100.7876pt)
 -- (470.451pt, -100.7053pt)
 -- (470.451pt, -100.7053pt)
 -- (470.4436pt, -100.7121pt)
 -- (470.4436pt, -100.7121pt) .. controls (470.4337pt, -100.7167pt) and (470.4214pt, -100.7213pt) .. (470.4065pt, -100.7258pt)
 -- (470.4065pt, -100.7258pt) .. controls (470.3917pt, -100.7304pt) and (470.3769pt, -100.7373pt) .. (470.362pt, -100.7465pt)
 -- (470.362pt, -100.7465pt) .. controls (470.3472pt, -100.7556pt) and (470.325pt, -100.7602pt) .. (470.2953pt, -100.7602pt)
 -- (470.2953pt, -100.7602pt) .. controls (470.2656pt, -100.7602pt) and (470.236pt, -100.7625pt) .. (470.2063pt, -100.767pt)
 -- (470.2063pt, -100.767pt) .. controls (470.0728pt, -100.767pt) and (469.9641pt, -100.7281pt) .. (469.8801pt, -100.6503pt)
 -- (469.8801pt, -100.6503pt)
 -- (469.7466pt, -100.5268pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(469.7466pt, -100.5268pt) .. controls (469.7466pt, -100.5268pt) and (469.7466pt, -100.4696pt) .. (469.7466pt, -100.3552pt)
 -- (469.7466pt, -100.3552pt) .. controls (469.7466pt, -100.2408pt) and (469.7861pt, -100.1424pt) .. (469.8652pt, -100.0601pt)
 -- (469.8652pt, -100.0601pt) .. controls (469.9443pt, -99.97766pt) and (470.0506pt, -99.93646pt) .. (470.1841pt, -99.93646pt)
 -- (470.1841pt, -99.93646pt) .. controls (470.3225pt, -99.93646pt) and (470.4461pt, -99.99371pt) .. (470.5548pt, -100.1081pt)
 -- (470.5548pt, -100.1081pt) .. controls (470.6636pt, -100.2225pt) and (470.7204pt, -100.4238pt) .. (470.7254pt, -100.7121pt)
 -- (470.7254pt, -100.7121pt) .. controls (470.7254pt, -100.8723pt) and (470.7031pt, -101.0278pt) .. (470.6586pt, -101.1789pt)
 -- (470.6586pt, -101.1789pt) .. controls (470.6141pt, -101.3299pt) and (470.5622pt, -101.4603pt) .. (470.5029pt, -101.5701pt)
 -- (470.5029pt, -101.5701pt) .. controls (470.4436pt, -101.6799pt) and (470.3793pt, -101.7737pt) .. (470.3101pt, -101.8516pt)
 -- (470.3101pt, -101.8516pt) .. controls (470.2409pt, -101.9293pt) and (470.1816pt, -101.9911pt) .. (470.1322pt, -102.0369pt)
 -- (470.1322pt, -102.0369pt) .. controls (470.0827pt, -102.0826pt) and (470.0506pt, -102.1032pt) .. (470.0358pt, -102.0986pt)
 -- (470.0358pt, -102.0986pt) .. controls (470.016pt, -102.0986pt) and (469.9839pt, -102.0781pt) .. (469.9394pt, -102.0369pt)
 -- (469.9394pt, -102.0369pt) .. controls (469.8949pt, -101.9957pt) and (469.8727pt, -101.9659pt) .. (469.8727pt, -101.9476pt)
 -- (469.8727pt, -101.9476pt) .. controls (469.8727pt, -101.9293pt) and (469.8998pt, -101.8927pt) .. (469.9542pt, -101.8378pt)
 -- (469.9542pt, -101.8378pt) .. controls (470.0086pt, -101.7829pt) and (470.0704pt, -101.7142pt) .. (470.1396pt, -101.6319pt)
 -- (470.1396pt, -101.6319pt) .. controls (470.2088pt, -101.5495pt) and (470.273pt, -101.4351pt) .. (470.3324pt, -101.2887pt)
 -- (470.3324pt, -101.2887pt) .. controls (470.3917pt, -101.1423pt) and (470.4312pt, -100.9752pt) .. (470.451pt, -100.7876pt)
 -- (470.451pt, -100.7876pt)
 -- (470.451pt, -100.7053pt)
 -- (470.451pt, -100.7053pt)
 -- (470.4436pt, -100.7121pt)
 -- (470.4436pt, -100.7121pt) .. controls (470.4337pt, -100.7167pt) and (470.4214pt, -100.7213pt) .. (470.4065pt, -100.7258pt)
 -- (470.4065pt, -100.7258pt) .. controls (470.3917pt, -100.7304pt) and (470.3769pt, -100.7373pt) .. (470.362pt, -100.7465pt)
 -- (470.362pt, -100.7465pt) .. controls (470.3472pt, -100.7556pt) and (470.325pt, -100.7602pt) .. (470.2953pt, -100.7602pt)
 -- (470.2953pt, -100.7602pt) .. controls (470.2656pt, -100.7602pt) and (470.236pt, -100.7625pt) .. (470.2063pt, -100.767pt)
 -- (470.2063pt, -100.767pt) .. controls (470.0728pt, -100.767pt) and (469.9641pt, -100.7281pt) .. (469.8801pt, -100.6503pt)
 -- (469.8801pt, -100.6503pt)
 -- (469.7466pt, -100.5268pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(472.1712pt, -97.58899pt) .. controls (472.0378pt, -97.58899pt) and (471.934pt, -97.55011pt) .. (471.8598pt, -97.47235pt)
 -- (471.8598pt, -97.47235pt) .. controls (471.7857pt, -97.39453pt) and (471.7461pt, -97.29388pt) .. (471.7412pt, -97.17029pt)
 -- (471.7412pt, -97.17029pt) .. controls (471.7412pt, -96.91864pt) and (471.8598pt, -96.6944pt) .. (472.0971pt, -96.49762pt)
 -- (472.0971pt, -96.49762pt) .. controls (472.3344pt, -96.3009pt) and (472.6211pt, -96.20251pt) .. (472.9572pt, -96.20251pt)
 -- (472.9572pt, -96.20251pt) .. controls (473.1302pt, -96.20251pt) and (473.239pt, -96.20477pt) .. (473.2835pt, -96.20935pt)
 -- (473.2835pt, -96.20935pt) .. controls (473.6493pt, -96.26428pt) and (473.9286pt, -96.38556pt) .. (474.1213pt, -96.57312pt)
 -- (474.1213pt, -96.57312pt) .. controls (474.3141pt, -96.76074pt) and (474.413pt, -96.96442pt) .. (474.4179pt, -97.18402pt)
 -- (474.4179pt, -97.18402pt) .. controls (474.4179pt, -97.422pt) and (474.3339pt, -97.65308pt) .. (474.1658pt, -97.87732pt)
 -- (474.1658pt, -97.87732pt) .. controls (473.9978pt, -98.1015pt) and (473.7654pt, -98.26398pt) .. (473.4688pt, -98.36462pt)
 -- (473.4688pt, -98.36462pt)
 -- (473.4466pt, -98.37836pt)
 -- (473.4466pt, -98.37836pt) .. controls (473.4466pt, -98.38293pt) and (473.4688pt, -98.38983pt) .. (473.5133pt, -98.39899pt)
 -- (473.5133pt, -98.39899pt) .. controls (473.5578pt, -98.40814pt) and (473.6295pt, -98.42871pt) .. (473.7284pt, -98.46075pt)
 -- (473.7284pt, -98.46075pt) .. controls (473.8272pt, -98.4928pt) and (473.9211pt, -98.54083pt) .. (474.0101pt, -98.60486pt)
 -- (474.0101pt, -98.60486pt) .. controls (474.4155pt, -98.84741pt) and (474.6181pt, -99.16772pt) .. (474.6181pt, -99.56586pt)
 -- (474.6181pt, -99.56586pt) .. controls (474.6181pt, -99.92737pt) and (474.4649pt, -100.2431pt) .. (474.1584pt, -100.5131pt)
 -- (474.1584pt, -100.5131pt) .. controls (473.8519pt, -100.783pt) and (473.4639pt, -100.918pt) .. (472.9943pt, -100.918pt)
 -- (472.9943pt, -100.918pt) .. controls (472.5988pt, -100.918pt) and (472.2578pt, -100.8196pt) .. (471.971pt, -100.6229pt)
 -- (471.971pt, -100.6229pt) .. controls (471.6843pt, -100.4261pt) and (471.541pt, -100.1768pt) .. (471.541pt, -99.87469pt)
 -- (471.541pt, -99.87469pt) .. controls (471.541pt, -99.74658pt) and (471.5855pt, -99.64362pt) .. (471.6744pt, -99.56586pt)
 -- (471.6744pt, -99.56586pt) .. controls (471.7634pt, -99.48804pt) and (471.8746pt, -99.44684pt) .. (472.0081pt, -99.44226pt)
 -- (472.0081pt, -99.44226pt) .. controls (472.1465pt, -99.44226pt) and (472.2602pt, -99.48346pt) .. (472.3492pt, -99.56586pt)
 -- (472.3492pt, -99.56586pt) .. controls (472.4382pt, -99.64819pt) and (472.4827pt, -99.75116pt) .. (472.4827pt, -99.87469pt)
 -- (472.4827pt, -99.87469pt) .. controls (472.4827pt, -99.92505pt) and (472.4753pt, -99.97083pt) .. (472.4604pt, -100.012pt)
 -- (472.4604pt, -100.012pt) .. controls (472.4456pt, -100.0532pt) and (472.4283pt, -100.0898pt) .. (472.4085pt, -100.1218pt)
 -- (472.4085pt, -100.1218pt) .. controls (472.3887pt, -100.1539pt) and (472.3615pt, -100.1813pt) .. (472.3269pt, -100.2042pt)
 -- (472.3269pt, -100.2042pt) .. controls (472.2924pt, -100.2271pt) and (472.2627pt, -100.2454pt) .. (472.238pt, -100.2591pt)
 -- (472.238pt, -100.2591pt) .. controls (472.2133pt, -100.2728pt) and (472.1885pt, -100.282pt) .. (472.1638pt, -100.2866pt)
 -- (472.1638pt, -100.2866pt) .. controls (472.1391pt, -100.2911pt) and (472.1193pt, -100.298pt) .. (472.1045pt, -100.3071pt)
 -- (472.1045pt, -100.3071pt)
 -- (472.0749pt, -100.314pt)
 -- (472.0749pt, -100.314pt) .. controls (472.3269pt, -100.5199pt) and (472.6334pt, -100.6229pt) .. (472.9943pt, -100.6229pt)
 -- (472.9943pt, -100.6229pt) .. controls (473.2662pt, -100.6229pt) and (473.4713pt, -100.5016pt) .. (473.6097pt, -100.2591pt)
 -- (473.6097pt, -100.2591pt) .. controls (473.6938pt, -100.1081pt) and (473.7358pt, -99.87701pt) .. (473.7358pt, -99.56586pt)
 -- (473.7358pt, -99.56586pt)
 -- (473.7358pt, -99.42853pt)
 -- (473.7358pt, -99.42853pt) .. controls (473.7358pt, -98.99384pt) and (473.5776pt, -98.70325pt) .. (473.2612pt, -98.55682pt)
 -- (473.2612pt, -98.55682pt) .. controls (473.1871pt, -98.52936pt) and (473.0363pt, -98.51337pt) .. (472.8089pt, -98.50879pt)
 -- (472.8089pt, -98.50879pt)
 -- (472.4975pt, -98.50189pt)
 -- (472.4975pt, -98.50189pt)
 -- (472.4753pt, -98.48822pt)
 -- (472.4753pt, -98.48822pt) .. controls (472.4654pt, -98.47449pt) and (472.4604pt, -98.43787pt) .. (472.4604pt, -98.37836pt)
 -- (472.4604pt, -98.37836pt) .. controls (472.4604pt, -98.29602pt) and (472.4802pt, -98.25482pt) .. (472.5197pt, -98.25482pt)
 -- (472.5197pt, -98.25482pt) .. controls (472.6581pt, -98.25482pt) and (472.8015pt, -98.24341pt) .. (472.9498pt, -98.22052pt)
 -- (472.9498pt, -98.22052pt) .. controls (473.1179pt, -98.19763pt) and (473.2711pt, -98.1015pt) .. (473.4095pt, -97.93219pt)
 -- (473.4095pt, -97.93219pt) .. controls (473.5479pt, -97.76288pt) and (473.6171pt, -97.50665pt) .. (473.6171pt, -97.16345pt)
 -- (473.6171pt, -97.16345pt)
 -- (473.6171pt, -97.10852pt)
 -- (473.6171pt, -97.10852pt) .. controls (473.6171pt, -96.84772pt) and (473.5306pt, -96.66693pt) .. (473.3576pt, -96.56628pt)
 -- (473.3576pt, -96.56628pt) .. controls (473.2489pt, -96.5022pt) and (473.1327pt, -96.47021pt) .. (473.0091pt, -96.47021pt)
 -- (473.0091pt, -96.47021pt) .. controls (472.8509pt, -96.47021pt) and (472.7051pt, -96.49536pt) .. (472.5716pt, -96.54572pt)
 -- (472.5716pt, -96.54572pt) .. controls (472.4382pt, -96.59601pt) and (472.3442pt, -96.64868pt) .. (472.2899pt, -96.70355pt)
 -- (472.2899pt, -96.70355pt) .. controls (472.2355pt, -96.75848pt) and (472.2083pt, -96.78595pt) .. (472.2083pt, -96.78595pt)
 -- (472.2083pt, -96.78595pt)
 -- (472.2306pt, -96.78595pt)
 -- (472.2306pt, -96.78595pt) .. controls (472.2454pt, -96.79053pt) and (472.2652pt, -96.7951pt) .. (472.2899pt, -96.79968pt)
 -- (472.2899pt, -96.79968pt) .. controls (472.3146pt, -96.80426pt) and (472.3393pt, -96.81567pt) .. (472.364pt, -96.83398pt)
 -- (472.364pt, -96.83398pt) .. controls (472.3887pt, -96.85229pt) and (472.4184pt, -96.86829pt) .. (472.453pt, -96.88202pt)
 -- (472.453pt, -96.88202pt) .. controls (472.4876pt, -96.89575pt) and (472.5123pt, -96.9209pt) .. (472.5272pt, -96.95752pt)
 -- (472.5272pt, -96.95752pt) .. controls (472.542pt, -96.99414pt) and (472.5618pt, -97.02844pt) .. (472.5865pt, -97.06049pt)
 -- (472.5865pt, -97.06049pt) .. controls (472.6112pt, -97.09253pt) and (472.6186pt, -97.13831pt) .. (472.6087pt, -97.19775pt)
 -- (472.6087pt, -97.19775pt) .. controls (472.6087pt, -97.29846pt) and (472.5741pt, -97.3877pt) .. (472.5049pt, -97.46545pt)
 -- (472.5049pt, -97.46545pt) .. controls (472.4357pt, -97.54327pt) and (472.3245pt, -97.58441pt) .. (472.1712pt, -97.58899pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(472.1712pt, -97.58899pt) .. controls (472.0378pt, -97.58899pt) and (471.934pt, -97.55011pt) .. (471.8598pt, -97.47235pt)
 -- (471.8598pt, -97.47235pt) .. controls (471.7857pt, -97.39453pt) and (471.7461pt, -97.29388pt) .. (471.7412pt, -97.17029pt)
 -- (471.7412pt, -97.17029pt) .. controls (471.7412pt, -96.91864pt) and (471.8598pt, -96.6944pt) .. (472.0971pt, -96.49762pt)
 -- (472.0971pt, -96.49762pt) .. controls (472.3344pt, -96.3009pt) and (472.6211pt, -96.20251pt) .. (472.9572pt, -96.20251pt)
 -- (472.9572pt, -96.20251pt) .. controls (473.1302pt, -96.20251pt) and (473.239pt, -96.20477pt) .. (473.2835pt, -96.20935pt)
 -- (473.2835pt, -96.20935pt) .. controls (473.6493pt, -96.26428pt) and (473.9286pt, -96.38556pt) .. (474.1213pt, -96.57312pt)
 -- (474.1213pt, -96.57312pt) .. controls (474.3141pt, -96.76074pt) and (474.413pt, -96.96442pt) .. (474.4179pt, -97.18402pt)
 -- (474.4179pt, -97.18402pt) .. controls (474.4179pt, -97.422pt) and (474.3339pt, -97.65308pt) .. (474.1658pt, -97.87732pt)
 -- (474.1658pt, -97.87732pt) .. controls (473.9978pt, -98.1015pt) and (473.7654pt, -98.26398pt) .. (473.4688pt, -98.36462pt)
 -- (473.4688pt, -98.36462pt)
 -- (473.4466pt, -98.37836pt)
 -- (473.4466pt, -98.37836pt) .. controls (473.4466pt, -98.38293pt) and (473.4688pt, -98.38983pt) .. (473.5133pt, -98.39899pt)
 -- (473.5133pt, -98.39899pt) .. controls (473.5578pt, -98.40814pt) and (473.6295pt, -98.42871pt) .. (473.7284pt, -98.46075pt)
 -- (473.7284pt, -98.46075pt) .. controls (473.8272pt, -98.4928pt) and (473.9211pt, -98.54083pt) .. (474.0101pt, -98.60486pt)
 -- (474.0101pt, -98.60486pt) .. controls (474.4155pt, -98.84741pt) and (474.6181pt, -99.16772pt) .. (474.6181pt, -99.56586pt)
 -- (474.6181pt, -99.56586pt) .. controls (474.6181pt, -99.92737pt) and (474.4649pt, -100.2431pt) .. (474.1584pt, -100.5131pt)
 -- (474.1584pt, -100.5131pt) .. controls (473.8519pt, -100.783pt) and (473.4639pt, -100.918pt) .. (472.9943pt, -100.918pt)
 -- (472.9943pt, -100.918pt) .. controls (472.5988pt, -100.918pt) and (472.2578pt, -100.8196pt) .. (471.971pt, -100.6229pt)
 -- (471.971pt, -100.6229pt) .. controls (471.6843pt, -100.4261pt) and (471.541pt, -100.1768pt) .. (471.541pt, -99.87469pt)
 -- (471.541pt, -99.87469pt) .. controls (471.541pt, -99.74658pt) and (471.5855pt, -99.64362pt) .. (471.6744pt, -99.56586pt)
 -- (471.6744pt, -99.56586pt) .. controls (471.7634pt, -99.48804pt) and (471.8746pt, -99.44684pt) .. (472.0081pt, -99.44226pt)
 -- (472.0081pt, -99.44226pt) .. controls (472.1465pt, -99.44226pt) and (472.2602pt, -99.48346pt) .. (472.3492pt, -99.56586pt)
 -- (472.3492pt, -99.56586pt) .. controls (472.4382pt, -99.64819pt) and (472.4827pt, -99.75116pt) .. (472.4827pt, -99.87469pt)
 -- (472.4827pt, -99.87469pt) .. controls (472.4827pt, -99.92505pt) and (472.4753pt, -99.97083pt) .. (472.4604pt, -100.012pt)
 -- (472.4604pt, -100.012pt) .. controls (472.4456pt, -100.0532pt) and (472.4283pt, -100.0898pt) .. (472.4085pt, -100.1218pt)
 -- (472.4085pt, -100.1218pt) .. controls (472.3887pt, -100.1539pt) and (472.3615pt, -100.1813pt) .. (472.3269pt, -100.2042pt)
 -- (472.3269pt, -100.2042pt) .. controls (472.2924pt, -100.2271pt) and (472.2627pt, -100.2454pt) .. (472.238pt, -100.2591pt)
 -- (472.238pt, -100.2591pt) .. controls (472.2133pt, -100.2728pt) and (472.1885pt, -100.282pt) .. (472.1638pt, -100.2866pt)
 -- (472.1638pt, -100.2866pt) .. controls (472.1391pt, -100.2911pt) and (472.1193pt, -100.298pt) .. (472.1045pt, -100.3071pt)
 -- (472.1045pt, -100.3071pt)
 -- (472.0749pt, -100.314pt)
 -- (472.0749pt, -100.314pt) .. controls (472.3269pt, -100.5199pt) and (472.6334pt, -100.6229pt) .. (472.9943pt, -100.6229pt)
 -- (472.9943pt, -100.6229pt) .. controls (473.2662pt, -100.6229pt) and (473.4713pt, -100.5016pt) .. (473.6097pt, -100.2591pt)
 -- (473.6097pt, -100.2591pt) .. controls (473.6938pt, -100.1081pt) and (473.7358pt, -99.87701pt) .. (473.7358pt, -99.56586pt)
 -- (473.7358pt, -99.56586pt)
 -- (473.7358pt, -99.42853pt)
 -- (473.7358pt, -99.42853pt) .. controls (473.7358pt, -98.99384pt) and (473.5776pt, -98.70325pt) .. (473.2612pt, -98.55682pt)
 -- (473.2612pt, -98.55682pt) .. controls (473.1871pt, -98.52936pt) and (473.0363pt, -98.51337pt) .. (472.8089pt, -98.50879pt)
 -- (472.8089pt, -98.50879pt)
 -- (472.4975pt, -98.50189pt)
 -- (472.4975pt, -98.50189pt)
 -- (472.4753pt, -98.48822pt)
 -- (472.4753pt, -98.48822pt) .. controls (472.4654pt, -98.47449pt) and (472.4604pt, -98.43787pt) .. (472.4604pt, -98.37836pt)
 -- (472.4604pt, -98.37836pt) .. controls (472.4604pt, -98.29602pt) and (472.4802pt, -98.25482pt) .. (472.5197pt, -98.25482pt)
 -- (472.5197pt, -98.25482pt) .. controls (472.6581pt, -98.25482pt) and (472.8015pt, -98.24341pt) .. (472.9498pt, -98.22052pt)
 -- (472.9498pt, -98.22052pt) .. controls (473.1179pt, -98.19763pt) and (473.2711pt, -98.1015pt) .. (473.4095pt, -97.93219pt)
 -- (473.4095pt, -97.93219pt) .. controls (473.5479pt, -97.76288pt) and (473.6171pt, -97.50665pt) .. (473.6171pt, -97.16345pt)
 -- (473.6171pt, -97.16345pt)
 -- (473.6171pt, -97.10852pt)
 -- (473.6171pt, -97.10852pt) .. controls (473.6171pt, -96.84772pt) and (473.5306pt, -96.66693pt) .. (473.3576pt, -96.56628pt)
 -- (473.3576pt, -96.56628pt) .. controls (473.2489pt, -96.5022pt) and (473.1327pt, -96.47021pt) .. (473.0091pt, -96.47021pt)
 -- (473.0091pt, -96.47021pt) .. controls (472.8509pt, -96.47021pt) and (472.7051pt, -96.49536pt) .. (472.5716pt, -96.54572pt)
 -- (472.5716pt, -96.54572pt) .. controls (472.4382pt, -96.59601pt) and (472.3442pt, -96.64868pt) .. (472.2899pt, -96.70355pt)
 -- (472.2899pt, -96.70355pt) .. controls (472.2355pt, -96.75848pt) and (472.2083pt, -96.78595pt) .. (472.2083pt, -96.78595pt)
 -- (472.2083pt, -96.78595pt)
 -- (472.2306pt, -96.78595pt)
 -- (472.2306pt, -96.78595pt) .. controls (472.2454pt, -96.79053pt) and (472.2652pt, -96.7951pt) .. (472.2899pt, -96.79968pt)
 -- (472.2899pt, -96.79968pt) .. controls (472.3146pt, -96.80426pt) and (472.3393pt, -96.81567pt) .. (472.364pt, -96.83398pt)
 -- (472.364pt, -96.83398pt) .. controls (472.3887pt, -96.85229pt) and (472.4184pt, -96.86829pt) .. (472.453pt, -96.88202pt)
 -- (472.453pt, -96.88202pt) .. controls (472.4876pt, -96.89575pt) and (472.5123pt, -96.9209pt) .. (472.5272pt, -96.95752pt)
 -- (472.5272pt, -96.95752pt) .. controls (472.542pt, -96.99414pt) and (472.5618pt, -97.02844pt) .. (472.5865pt, -97.06049pt)
 -- (472.5865pt, -97.06049pt) .. controls (472.6112pt, -97.09253pt) and (472.6186pt, -97.13831pt) .. (472.6087pt, -97.19775pt)
 -- (472.6087pt, -97.19775pt) .. controls (472.6087pt, -97.29846pt) and (472.5741pt, -97.3877pt) .. (472.5049pt, -97.46545pt)
 -- (472.5049pt, -97.46545pt) .. controls (472.4357pt, -97.54327pt) and (472.3245pt, -97.58441pt) .. (472.1712pt, -97.58899pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(466.269pt, -105.4737pt) .. controls (466.1355pt, -105.4737pt) and (466.0293pt, -105.4325pt) .. (465.9502pt, -105.3502pt)
 -- (465.9502pt, -105.3502pt) .. controls (465.8711pt, -105.2678pt) and (465.8315pt, -105.1671pt) .. (465.8315pt, -105.0482pt)
 -- (465.8315pt, -105.0482pt) .. controls (465.8315pt, -104.7233pt) and (465.9625pt, -104.4418pt) .. (466.2245pt, -104.2039pt)
 -- (466.2245pt, -104.2039pt) .. controls (466.4865pt, -103.9659pt) and (466.8127pt, -103.8469pt) .. (467.2033pt, -103.8469pt)
 -- (467.2033pt, -103.8469pt) .. controls (467.6531pt, -103.8469pt) and (468.0288pt, -103.975pt) .. (468.3303pt, -104.2313pt)
 -- (468.3303pt, -104.2313pt) .. controls (468.6319pt, -104.4875pt) and (468.7851pt, -104.8193pt) .. (468.79pt, -105.2266pt)
 -- (468.79pt, -105.2266pt) .. controls (468.79pt, -105.4233pt) and (468.7406pt, -105.611pt) .. (468.6418pt, -105.7894pt)
 -- (468.6418pt, -105.7894pt) .. controls (468.5429pt, -105.9679pt) and (468.4243pt, -106.1235pt) .. (468.2858pt, -106.2562pt)
 -- (468.2858pt, -106.2562pt) .. controls (468.1474pt, -106.3889pt) and (467.9497pt, -106.5582pt) .. (467.6927pt, -106.7641pt)
 -- (467.6927pt, -106.7641pt) .. controls (467.5147pt, -106.906pt) and (467.2675pt, -107.1165pt) .. (466.9512pt, -107.3956pt)
 -- (466.9512pt, -107.3956pt)
 -- (466.5137pt, -107.78pt)
 -- (466.5137pt, -107.78pt)
 -- (467.0772pt, -107.7869pt)
 -- (467.0772pt, -107.7869pt) .. controls (467.8533pt, -107.7869pt) and (468.2661pt, -107.7754pt) .. (468.3155pt, -107.7525pt)
 -- (468.3155pt, -107.7525pt) .. controls (468.3501pt, -107.7434pt) and (468.4094pt, -107.5397pt) .. (468.4935pt, -107.1417pt)
 -- (468.4935pt, -107.1417pt)
 -- (468.4935pt, -107.121pt)
 -- (468.4935pt, -107.121pt)
 -- (468.79pt, -107.121pt)
 -- (468.79pt, -107.121pt)
 -- (468.79pt, -107.1417pt)
 -- (468.79pt, -107.1417pt) .. controls (468.7851pt, -107.1554pt) and (468.753pt, -107.3636pt) .. (468.6937pt, -107.7662pt)
 -- (468.6937pt, -107.7662pt) .. controls (468.6343pt, -108.1689pt) and (468.5973pt, -108.3795pt) .. (468.5824pt, -108.3978pt)
 -- (468.5824pt, -108.3978pt)
 -- (468.5824pt, -108.4183pt)
 -- (468.5824pt, -108.4183pt)
 -- (465.8315pt, -108.4183pt)
 -- (465.8315pt, -108.4183pt)
 -- (465.8315pt, -108.2879pt)
 -- (465.8315pt, -108.2879pt)
 -- (465.8315pt, -108.2056pt)
 -- (465.8315pt, -108.2056pt) .. controls (465.8315pt, -108.1735pt) and (465.8463pt, -108.1392pt) .. (465.876pt, -108.1026pt)
 -- (465.876pt, -108.1026pt) .. controls (465.9057pt, -108.066pt) and (465.9798pt, -107.9859pt) .. (466.0984pt, -107.8624pt)
 -- (466.0984pt, -107.8624pt) .. controls (466.2418pt, -107.7159pt) and (466.3654pt, -107.5878pt) .. (466.4692pt, -107.478pt)
 -- (466.4692pt, -107.478pt) .. controls (466.5137pt, -107.4322pt) and (466.5977pt, -107.3475pt) .. (466.7213pt, -107.224pt)
 -- (466.7213pt, -107.224pt) .. controls (466.8449pt, -107.1005pt) and (466.9289pt, -107.0158pt) .. (466.9734pt, -106.97pt)
 -- (466.9734pt, -106.97pt) .. controls (467.0179pt, -106.9243pt) and (467.0896pt, -106.8488pt) .. (467.1884pt, -106.7435pt)
 -- (467.1884pt, -106.7435pt) .. controls (467.2873pt, -106.6383pt) and (467.3565pt, -106.5605pt) .. (467.3961pt, -106.5101pt)
 -- (467.3961pt, -106.5101pt) .. controls (467.4356pt, -106.4598pt) and (467.4925pt, -106.3912pt) .. (467.5666pt, -106.3043pt)
 -- (467.5666pt, -106.3043pt) .. controls (467.6407pt, -106.2173pt) and (467.6927pt, -106.1441pt) .. (467.7223pt, -106.0846pt)
 -- (467.7223pt, -106.0846pt) .. controls (467.752pt, -106.0251pt) and (467.789pt, -105.9587pt) .. (467.8335pt, -105.8856pt)
 -- (467.8335pt, -105.8856pt) .. controls (467.878pt, -105.8123pt) and (467.9102pt, -105.7391pt) .. (467.9299pt, -105.6659pt)
 -- (467.9299pt, -105.6659pt) .. controls (467.9497pt, -105.5927pt) and (467.967pt, -105.524pt) .. (467.9818pt, -105.46pt)
 -- (467.9818pt, -105.46pt) .. controls (467.9967pt, -105.3959pt) and (468.0041pt, -105.3204pt) .. (468.0041pt, -105.2335pt)
 -- (468.0041pt, -105.2335pt) .. controls (468.0041pt, -104.9452pt) and (467.92pt, -104.6958pt) .. (467.752pt, -104.4853pt)
 -- (467.752pt, -104.4853pt) .. controls (467.5839pt, -104.2748pt) and (467.3441pt, -104.1696pt) .. (467.0327pt, -104.1696pt)
 -- (467.0327pt, -104.1696pt) .. controls (466.8696pt, -104.1696pt) and (466.7263pt, -104.2084pt) .. (466.6027pt, -104.2863pt)
 -- (466.6027pt, -104.2863pt) .. controls (466.4791pt, -104.364pt) and (466.3926pt, -104.4395pt) .. (466.3431pt, -104.5128pt)
 -- (466.3431pt, -104.5128pt) .. controls (466.2937pt, -104.5859pt) and (466.269pt, -104.6295pt) .. (466.269pt, -104.6431pt)
 -- (466.269pt, -104.6431pt) .. controls (466.269pt, -104.6477pt) and (466.2814pt, -104.65pt) .. (466.3061pt, -104.65pt)
 -- (466.3061pt, -104.65pt) .. controls (466.3951pt, -104.65pt) and (466.4865pt, -104.6821pt) .. (466.5804pt, -104.7461pt)
 -- (466.5804pt, -104.7461pt) .. controls (466.6743pt, -104.8102pt) and (466.7213pt, -104.9154pt) .. (466.7213pt, -105.0618pt)
 -- (466.7213pt, -105.0618pt) .. controls (466.7213pt, -105.1763pt) and (466.6818pt, -105.2723pt) .. (466.6027pt, -105.3502pt)
 -- (466.6027pt, -105.3502pt) .. controls (466.5236pt, -105.4279pt) and (466.4124pt, -105.4691pt) .. (466.269pt, -105.4737pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(466.269pt, -105.4737pt) .. controls (466.1355pt, -105.4737pt) and (466.0293pt, -105.4325pt) .. (465.9502pt, -105.3502pt)
 -- (465.9502pt, -105.3502pt) .. controls (465.8711pt, -105.2678pt) and (465.8315pt, -105.1671pt) .. (465.8315pt, -105.0482pt)
 -- (465.8315pt, -105.0482pt) .. controls (465.8315pt, -104.7233pt) and (465.9625pt, -104.4418pt) .. (466.2245pt, -104.2039pt)
 -- (466.2245pt, -104.2039pt) .. controls (466.4865pt, -103.9659pt) and (466.8127pt, -103.8469pt) .. (467.2033pt, -103.8469pt)
 -- (467.2033pt, -103.8469pt) .. controls (467.6531pt, -103.8469pt) and (468.0288pt, -103.975pt) .. (468.3303pt, -104.2313pt)
 -- (468.3303pt, -104.2313pt) .. controls (468.6319pt, -104.4875pt) and (468.7851pt, -104.8193pt) .. (468.79pt, -105.2266pt)
 -- (468.79pt, -105.2266pt) .. controls (468.79pt, -105.4233pt) and (468.7406pt, -105.611pt) .. (468.6418pt, -105.7894pt)
 -- (468.6418pt, -105.7894pt) .. controls (468.5429pt, -105.9679pt) and (468.4243pt, -106.1235pt) .. (468.2858pt, -106.2562pt)
 -- (468.2858pt, -106.2562pt) .. controls (468.1474pt, -106.3889pt) and (467.9497pt, -106.5582pt) .. (467.6927pt, -106.7641pt)
 -- (467.6927pt, -106.7641pt) .. controls (467.5147pt, -106.906pt) and (467.2675pt, -107.1165pt) .. (466.9512pt, -107.3956pt)
 -- (466.9512pt, -107.3956pt)
 -- (466.5137pt, -107.78pt)
 -- (466.5137pt, -107.78pt)
 -- (467.0772pt, -107.7869pt)
 -- (467.0772pt, -107.7869pt) .. controls (467.8533pt, -107.7869pt) and (468.2661pt, -107.7754pt) .. (468.3155pt, -107.7525pt)
 -- (468.3155pt, -107.7525pt) .. controls (468.3501pt, -107.7434pt) and (468.4094pt, -107.5397pt) .. (468.4935pt, -107.1417pt)
 -- (468.4935pt, -107.1417pt)
 -- (468.4935pt, -107.121pt)
 -- (468.4935pt, -107.121pt)
 -- (468.79pt, -107.121pt)
 -- (468.79pt, -107.121pt)
 -- (468.79pt, -107.1417pt)
 -- (468.79pt, -107.1417pt) .. controls (468.7851pt, -107.1554pt) and (468.753pt, -107.3636pt) .. (468.6937pt, -107.7662pt)
 -- (468.6937pt, -107.7662pt) .. controls (468.6343pt, -108.1689pt) and (468.5973pt, -108.3795pt) .. (468.5824pt, -108.3978pt)
 -- (468.5824pt, -108.3978pt)
 -- (468.5824pt, -108.4183pt)
 -- (468.5824pt, -108.4183pt)
 -- (465.8315pt, -108.4183pt)
 -- (465.8315pt, -108.4183pt)
 -- (465.8315pt, -108.2879pt)
 -- (465.8315pt, -108.2879pt)
 -- (465.8315pt, -108.2056pt)
 -- (465.8315pt, -108.2056pt) .. controls (465.8315pt, -108.1735pt) and (465.8463pt, -108.1392pt) .. (465.876pt, -108.1026pt)
 -- (465.876pt, -108.1026pt) .. controls (465.9057pt, -108.066pt) and (465.9798pt, -107.9859pt) .. (466.0984pt, -107.8624pt)
 -- (466.0984pt, -107.8624pt) .. controls (466.2418pt, -107.7159pt) and (466.3654pt, -107.5878pt) .. (466.4692pt, -107.478pt)
 -- (466.4692pt, -107.478pt) .. controls (466.5137pt, -107.4322pt) and (466.5977pt, -107.3475pt) .. (466.7213pt, -107.224pt)
 -- (466.7213pt, -107.224pt) .. controls (466.8449pt, -107.1005pt) and (466.9289pt, -107.0158pt) .. (466.9734pt, -106.97pt)
 -- (466.9734pt, -106.97pt) .. controls (467.0179pt, -106.9243pt) and (467.0896pt, -106.8488pt) .. (467.1884pt, -106.7435pt)
 -- (467.1884pt, -106.7435pt) .. controls (467.2873pt, -106.6383pt) and (467.3565pt, -106.5605pt) .. (467.3961pt, -106.5101pt)
 -- (467.3961pt, -106.5101pt) .. controls (467.4356pt, -106.4598pt) and (467.4925pt, -106.3912pt) .. (467.5666pt, -106.3043pt)
 -- (467.5666pt, -106.3043pt) .. controls (467.6407pt, -106.2173pt) and (467.6927pt, -106.1441pt) .. (467.7223pt, -106.0846pt)
 -- (467.7223pt, -106.0846pt) .. controls (467.752pt, -106.0251pt) and (467.789pt, -105.9587pt) .. (467.8335pt, -105.8856pt)
 -- (467.8335pt, -105.8856pt) .. controls (467.878pt, -105.8123pt) and (467.9102pt, -105.7391pt) .. (467.9299pt, -105.6659pt)
 -- (467.9299pt, -105.6659pt) .. controls (467.9497pt, -105.5927pt) and (467.967pt, -105.524pt) .. (467.9818pt, -105.46pt)
 -- (467.9818pt, -105.46pt) .. controls (467.9967pt, -105.3959pt) and (468.0041pt, -105.3204pt) .. (468.0041pt, -105.2335pt)
 -- (468.0041pt, -105.2335pt) .. controls (468.0041pt, -104.9452pt) and (467.92pt, -104.6958pt) .. (467.752pt, -104.4853pt)
 -- (467.752pt, -104.4853pt) .. controls (467.5839pt, -104.2748pt) and (467.3441pt, -104.1696pt) .. (467.0327pt, -104.1696pt)
 -- (467.0327pt, -104.1696pt) .. controls (466.8696pt, -104.1696pt) and (466.7263pt, -104.2084pt) .. (466.6027pt, -104.2863pt)
 -- (466.6027pt, -104.2863pt) .. controls (466.4791pt, -104.364pt) and (466.3926pt, -104.4395pt) .. (466.3431pt, -104.5128pt)
 -- (466.3431pt, -104.5128pt) .. controls (466.2937pt, -104.5859pt) and (466.269pt, -104.6295pt) .. (466.269pt, -104.6431pt)
 -- (466.269pt, -104.6431pt) .. controls (466.269pt, -104.6477pt) and (466.2814pt, -104.65pt) .. (466.3061pt, -104.65pt)
 -- (466.3061pt, -104.65pt) .. controls (466.3951pt, -104.65pt) and (466.4865pt, -104.6821pt) .. (466.5804pt, -104.7461pt)
 -- (466.5804pt, -104.7461pt) .. controls (466.6743pt, -104.8102pt) and (466.7213pt, -104.9154pt) .. (466.7213pt, -105.0618pt)
 -- (466.7213pt, -105.0618pt) .. controls (466.7213pt, -105.1763pt) and (466.6818pt, -105.2723pt) .. (466.6027pt, -105.3502pt)
 -- (466.6027pt, -105.3502pt) .. controls (466.5236pt, -105.4279pt) and (466.4124pt, -105.4691pt) .. (466.269pt, -105.4737pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(539.1081pt, -61.315pt) -- (510.3419pt, -61.315pt)
 -- (510.3419pt, -61.315pt)
 -- (510.3419pt, -115.2515pt)
 -- (510.3419pt, -115.2515pt)
 -- (539.1081pt, -115.2515pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(539.1081pt, -61.315pt) -- (510.3419pt, -61.315pt)
 -- (510.3419pt, -61.315pt)
 -- (510.3419pt, -115.2515pt)
 -- (510.3419pt, -115.2515pt)
 -- (539.1081pt, -115.2515pt)
 -- (539.1081pt, -115.2515pt)
 -- (539.1081pt, -61.315pt)
;
\draw[color_29791,line width=0.719154pt]
(510.3419pt, -88.64282pt) -- (539.1081pt, -88.64282pt)
;
\end{scope}
\begin{scope}
\clip
(515.0164pt, -68.86615pt) -- (533.7145pt, -68.86615pt)
 -- (533.7145pt, -68.86615pt)
 -- (533.7145pt, -81.09174pt)
 -- (533.7145pt, -81.09174pt)
 -- (515.0164pt, -81.09174pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(515.7894pt, -75.50098pt) -- (515.6746pt, -75.50098pt)
 -- (515.6746pt, -75.50098pt) .. controls (515.5353pt, -75.50098pt) and (515.4656pt, -75.45593pt) .. (515.4656pt, -75.36584pt)
 -- (515.4656pt, -75.36584pt) .. controls (515.4656pt, -75.35303pt) and (515.4726pt, -75.31763pt) .. (515.4865pt, -75.2597pt)
 -- (515.4865pt, -75.2597pt) .. controls (515.5004pt, -75.20184pt) and (515.5388pt, -75.1214pt) .. (515.6014pt, -75.01849pt)
 -- (515.6014pt, -75.01849pt) .. controls (515.6641pt, -74.91553pt) and (515.7338pt, -74.80939pt) .. (515.8104pt, -74.70001pt)
 -- (515.8104pt, -74.70001pt) .. controls (515.887pt, -74.59064pt) and (516.0054pt, -74.47485pt) .. (516.1655pt, -74.35266pt)
 -- (516.1655pt, -74.35266pt) .. controls (516.3257pt, -74.23041pt) and (516.4963pt, -74.12744pt) .. (516.6774pt, -74.04382pt)
 -- (516.6774pt, -74.04382pt) .. controls (516.963pt, -73.92804pt) and (517.2206pt, -73.87012pt) .. (517.4504pt, -73.87012pt)
 -- (517.4504pt, -73.87012pt)
 -- (517.4818pt, -73.87012pt)
 -- (517.4818pt, -73.87012pt) .. controls (517.7394pt, -73.87012pt) and (517.8996pt, -73.87335pt) .. (517.9623pt, -73.87976pt)
 -- (517.9623pt, -73.87976pt) .. controls (518.4916pt, -73.96344pt) and (518.8398pt, -74.12427pt) .. (519.007pt, -74.3623pt)
 -- (519.007pt, -74.3623pt)
 -- (519.1114pt, -74.26581pt)
 -- (519.1114pt, -74.26581pt) .. controls (519.4039pt, -73.99561pt) and (519.7208pt, -73.86047pt) .. (520.062pt, -73.86047pt)
 -- (520.062pt, -73.86047pt) .. controls (520.4451pt, -73.86047pt) and (520.741pt, -73.96021pt) .. (520.95pt, -74.15961pt)
 -- (520.95pt, -74.15961pt) .. controls (521.1589pt, -74.35907pt) and (521.2668pt, -74.60034pt) .. (521.2738pt, -74.88336pt)
 -- (521.2738pt, -74.88336pt) .. controls (521.2738pt, -75.16003pt) and (521.1833pt, -75.37231pt) .. (521.0022pt, -75.52026pt)
 -- (521.0022pt, -75.52026pt) .. controls (520.8211pt, -75.66821pt) and (520.6262pt, -75.74542pt) .. (520.4172pt, -75.75189pt)
 -- (520.4172pt, -75.75189pt) .. controls (520.257pt, -75.75189pt) and (520.1212pt, -75.70685pt) .. (520.0098pt, -75.61676pt)
 -- (520.0098pt, -75.61676pt) .. controls (519.8984pt, -75.52667pt) and (519.8427pt, -75.40448pt) .. (519.8427pt, -75.25006pt)
 -- (519.8427pt, -75.25006pt) .. controls (519.8427pt, -75.0249pt) and (519.9332pt, -74.83514pt) .. (520.1143pt, -74.68073pt)
 -- (520.1143pt, -74.68073pt) .. controls (520.2048pt, -74.61639pt) and (520.3162pt, -74.55847pt) .. (520.4485pt, -74.50702pt)
 -- (520.4485pt, -74.50702pt) .. controls (520.4485pt, -74.50061pt) and (520.4346pt, -74.48773pt) .. (520.4067pt, -74.46844pt)
 -- (520.4067pt, -74.46844pt) .. controls (520.3789pt, -74.44916pt) and (520.3301pt, -74.42664pt) .. (520.2605pt, -74.40088pt)
 -- (520.2605pt, -74.40088pt) .. controls (520.1909pt, -74.37512pt) and (520.1143pt, -74.3623pt) .. (520.0307pt, -74.3623pt)
 -- (520.0307pt, -74.3623pt) .. controls (519.9471pt, -74.3623pt) and (519.8845pt, -74.36871pt) .. (519.8427pt, -74.38159pt)
 -- (519.8427pt, -74.38159pt) .. controls (519.6129pt, -74.47809pt) and (519.4492pt, -74.66144pt) .. (519.3517pt, -74.93164pt)
 -- (519.3517pt, -74.93164pt) .. controls (518.9269pt, -76.37909pt) and (518.7144pt, -77.21863pt) .. (518.7144pt, -77.45026pt)
 -- (518.7144pt, -77.45026pt) .. controls (518.7144pt, -77.68182pt) and (518.892pt, -77.79761pt) .. (519.2472pt, -77.79761pt)
 -- (519.2472pt, -77.79761pt) .. controls (519.5536pt, -77.79761pt) and (519.8322pt, -77.70111pt) .. (520.0829pt, -77.50812pt)
 -- (520.0829pt, -77.50812pt) .. controls (520.3336pt, -77.31512pt) and (520.5078pt, -77.09644pt) .. (520.6052pt, -76.85193pt)
 -- (520.6052pt, -76.85193pt) .. controls (520.6331pt, -76.7619pt) and (520.6575pt, -76.70721pt) .. (520.6783pt, -76.68793pt)
 -- (520.6783pt, -76.68793pt) .. controls (520.6993pt, -76.66858pt) and (520.7689pt, -76.65894pt) .. (520.8873pt, -76.65894pt)
 -- (520.8873pt, -76.65894pt)
 -- (520.95pt, -76.65894pt)
 -- (520.95pt, -76.65894pt)
 -- (521.0649pt, -76.65894pt)
 -- (521.0649pt, -76.65894pt) .. controls (521.2042pt, -76.65894pt) and (521.2738pt, -76.70398pt) .. (521.2738pt, -76.79407pt)
 -- (521.2738pt, -76.79407pt) .. controls (521.2738pt, -76.87769pt) and (521.2285pt, -76.9967pt) .. (521.138pt, -77.15112pt)
 -- (521.138pt, -77.15112pt) .. controls (521.0475pt, -77.30548pt) and (520.9221pt, -77.46954pt) .. (520.762pt, -77.64325pt)
 -- (520.762pt, -77.64325pt) .. controls (520.6017pt, -77.81696pt) and (520.3754pt, -77.97131pt) .. (520.0829pt, -78.10645pt)
 -- (520.0829pt, -78.10645pt) .. controls (519.7904pt, -78.24152pt) and (519.484pt, -78.30585pt) .. (519.1636pt, -78.29944pt)
 -- (519.1636pt, -78.29944pt) .. controls (518.5786pt, -78.29944pt) and (518.1225pt, -78.16113pt) .. (517.7952pt, -77.88446pt)
 -- (517.7952pt, -77.88446pt)
 -- (517.7116pt, -77.79761pt)
 -- (517.7116pt, -77.79761pt) .. controls (517.4121pt, -78.12573pt) and (517.0743pt, -78.28979pt) .. (516.6983pt, -78.28979pt)
 -- (516.6983pt, -78.28979pt)
 -- (516.6461pt, -78.28979pt)
 -- (516.6461pt, -78.28979pt) .. controls (516.2491pt, -78.28979pt) and (515.9531pt, -78.18683pt) .. (515.7581pt, -77.98096pt)
 -- (515.7581pt, -77.98096pt) .. controls (515.5631pt, -77.77515pt) and (515.4656pt, -77.54993pt) .. (515.4656pt, -77.30548pt)
 -- (515.4656pt, -77.30548pt) .. controls (515.4656pt, -76.9967pt) and (515.5596pt, -76.77155pt) .. (515.7477pt, -76.63pt)
 -- (515.7477pt, -76.63pt) .. controls (515.9357pt, -76.48846pt) and (516.1272pt, -76.41449pt) .. (516.3222pt, -76.40808pt)
 -- (516.3222pt, -76.40808pt) .. controls (516.4824pt, -76.40808pt) and (516.6182pt, -76.45306pt) .. (516.7296pt, -76.54315pt)
 -- (516.7296pt, -76.54315pt) .. controls (516.8411pt, -76.63324pt) and (516.8968pt, -76.75543pt) .. (516.8968pt, -76.90985pt)
 -- (516.8968pt, -76.90985pt) .. controls (516.8968pt, -77.13501pt) and (516.8062pt, -77.32477pt) .. (516.6252pt, -77.47919pt)
 -- (516.6252pt, -77.47919pt) .. controls (516.5346pt, -77.54352pt) and (516.4232pt, -77.60144pt) .. (516.2909pt, -77.65289pt)
 -- (516.2909pt, -77.65289pt) .. controls (516.3048pt, -77.68506pt) and (516.3536pt, -77.71722pt) .. (516.4371pt, -77.74939pt)
 -- (516.4371pt, -77.74939pt) .. controls (516.5207pt, -77.78156pt) and (516.6077pt, -77.80084pt) .. (516.6983pt, -77.80731pt)
 -- (516.6983pt, -77.80731pt) .. controls (516.8515pt, -77.80731pt) and (516.9873pt, -77.74939pt) .. (517.1057pt, -77.63361pt)
 -- (517.1057pt, -77.63361pt) .. controls (517.2241pt, -77.51776pt) and (517.3146pt, -77.38269pt) .. (517.3773pt, -77.22827pt)
 -- (517.3773pt, -77.22827pt) .. controls (517.8021pt, -75.78082pt) and (518.0145pt, -74.94128pt) .. (518.0145pt, -74.70966pt)
 -- (518.0145pt, -74.70966pt) .. controls (518.0145pt, -74.47809pt) and (517.837pt, -74.3623pt) .. (517.4818pt, -74.3623pt)
 -- (517.4818pt, -74.3623pt) .. controls (517.2311pt, -74.3623pt) and (516.9803pt, -74.43628pt) .. (516.7296pt, -74.58423pt)
 -- (516.7296pt, -74.58423pt) .. controls (516.4789pt, -74.73218pt) and (516.2805pt, -74.97345pt) .. (516.1342pt, -75.30798pt)
 -- (516.1342pt, -75.30798pt) .. controls (516.1063pt, -75.39801pt) and (516.082pt, -75.4527pt) .. (516.061pt, -75.47205pt)
 -- (516.061pt, -75.47205pt) .. controls (516.0402pt, -75.49133pt) and (515.9705pt, -75.50098pt) .. (515.8521pt, -75.50098pt)
 -- (515.8521pt, -75.50098pt)
 -- (515.7894pt, -75.50098pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(515.7894pt, -75.50098pt) -- (515.6746pt, -75.50098pt)
 -- (515.6746pt, -75.50098pt) .. controls (515.5353pt, -75.50098pt) and (515.4656pt, -75.45593pt) .. (515.4656pt, -75.36584pt)
 -- (515.4656pt, -75.36584pt) .. controls (515.4656pt, -75.35303pt) and (515.4726pt, -75.31763pt) .. (515.4865pt, -75.2597pt)
 -- (515.4865pt, -75.2597pt) .. controls (515.5004pt, -75.20184pt) and (515.5388pt, -75.1214pt) .. (515.6014pt, -75.01849pt)
 -- (515.6014pt, -75.01849pt) .. controls (515.6641pt, -74.91553pt) and (515.7338pt, -74.80939pt) .. (515.8104pt, -74.70001pt)
 -- (515.8104pt, -74.70001pt) .. controls (515.887pt, -74.59064pt) and (516.0054pt, -74.47485pt) .. (516.1655pt, -74.35266pt)
 -- (516.1655pt, -74.35266pt) .. controls (516.3257pt, -74.23041pt) and (516.4963pt, -74.12744pt) .. (516.6774pt, -74.04382pt)
 -- (516.6774pt, -74.04382pt) .. controls (516.963pt, -73.92804pt) and (517.2206pt, -73.87012pt) .. (517.4504pt, -73.87012pt)
 -- (517.4504pt, -73.87012pt)
 -- (517.4818pt, -73.87012pt)
 -- (517.4818pt, -73.87012pt) .. controls (517.7394pt, -73.87012pt) and (517.8996pt, -73.87335pt) .. (517.9623pt, -73.87976pt)
 -- (517.9623pt, -73.87976pt) .. controls (518.4916pt, -73.96344pt) and (518.8398pt, -74.12427pt) .. (519.007pt, -74.3623pt)
 -- (519.007pt, -74.3623pt)
 -- (519.1114pt, -74.26581pt)
 -- (519.1114pt, -74.26581pt) .. controls (519.4039pt, -73.99561pt) and (519.7208pt, -73.86047pt) .. (520.062pt, -73.86047pt)
 -- (520.062pt, -73.86047pt) .. controls (520.4451pt, -73.86047pt) and (520.741pt, -73.96021pt) .. (520.95pt, -74.15961pt)
 -- (520.95pt, -74.15961pt) .. controls (521.1589pt, -74.35907pt) and (521.2668pt, -74.60034pt) .. (521.2738pt, -74.88336pt)
 -- (521.2738pt, -74.88336pt) .. controls (521.2738pt, -75.16003pt) and (521.1833pt, -75.37231pt) .. (521.0022pt, -75.52026pt)
 -- (521.0022pt, -75.52026pt) .. controls (520.8211pt, -75.66821pt) and (520.6262pt, -75.74542pt) .. (520.4172pt, -75.75189pt)
 -- (520.4172pt, -75.75189pt) .. controls (520.257pt, -75.75189pt) and (520.1212pt, -75.70685pt) .. (520.0098pt, -75.61676pt)
 -- (520.0098pt, -75.61676pt) .. controls (519.8984pt, -75.52667pt) and (519.8427pt, -75.40448pt) .. (519.8427pt, -75.25006pt)
 -- (519.8427pt, -75.25006pt) .. controls (519.8427pt, -75.0249pt) and (519.9332pt, -74.83514pt) .. (520.1143pt, -74.68073pt)
 -- (520.1143pt, -74.68073pt) .. controls (520.2048pt, -74.61639pt) and (520.3162pt, -74.55847pt) .. (520.4485pt, -74.50702pt)
 -- (520.4485pt, -74.50702pt) .. controls (520.4485pt, -74.50061pt) and (520.4346pt, -74.48773pt) .. (520.4067pt, -74.46844pt)
 -- (520.4067pt, -74.46844pt) .. controls (520.3789pt, -74.44916pt) and (520.3301pt, -74.42664pt) .. (520.2605pt, -74.40088pt)
 -- (520.2605pt, -74.40088pt) .. controls (520.1909pt, -74.37512pt) and (520.1143pt, -74.3623pt) .. (520.0307pt, -74.3623pt)
 -- (520.0307pt, -74.3623pt) .. controls (519.9471pt, -74.3623pt) and (519.8845pt, -74.36871pt) .. (519.8427pt, -74.38159pt)
 -- (519.8427pt, -74.38159pt) .. controls (519.6129pt, -74.47809pt) and (519.4492pt, -74.66144pt) .. (519.3517pt, -74.93164pt)
 -- (519.3517pt, -74.93164pt) .. controls (518.9269pt, -76.37909pt) and (518.7144pt, -77.21863pt) .. (518.7144pt, -77.45026pt)
 -- (518.7144pt, -77.45026pt) .. controls (518.7144pt, -77.68182pt) and (518.892pt, -77.79761pt) .. (519.2472pt, -77.79761pt)
 -- (519.2472pt, -77.79761pt) .. controls (519.5536pt, -77.79761pt) and (519.8322pt, -77.70111pt) .. (520.0829pt, -77.50812pt)
 -- (520.0829pt, -77.50812pt) .. controls (520.3336pt, -77.31512pt) and (520.5078pt, -77.09644pt) .. (520.6052pt, -76.85193pt)
 -- (520.6052pt, -76.85193pt) .. controls (520.6331pt, -76.7619pt) and (520.6575pt, -76.70721pt) .. (520.6783pt, -76.68793pt)
 -- (520.6783pt, -76.68793pt) .. controls (520.6993pt, -76.66858pt) and (520.7689pt, -76.65894pt) .. (520.8873pt, -76.65894pt)
 -- (520.8873pt, -76.65894pt)
 -- (520.95pt, -76.65894pt)
 -- (520.95pt, -76.65894pt)
 -- (521.0649pt, -76.65894pt)
 -- (521.0649pt, -76.65894pt) .. controls (521.2042pt, -76.65894pt) and (521.2738pt, -76.70398pt) .. (521.2738pt, -76.79407pt)
 -- (521.2738pt, -76.79407pt) .. controls (521.2738pt, -76.87769pt) and (521.2285pt, -76.9967pt) .. (521.138pt, -77.15112pt)
 -- (521.138pt, -77.15112pt) .. controls (521.0475pt, -77.30548pt) and (520.9221pt, -77.46954pt) .. (520.762pt, -77.64325pt)
 -- (520.762pt, -77.64325pt) .. controls (520.6017pt, -77.81696pt) and (520.3754pt, -77.97131pt) .. (520.0829pt, -78.10645pt)
 -- (520.0829pt, -78.10645pt) .. controls (519.7904pt, -78.24152pt) and (519.484pt, -78.30585pt) .. (519.1636pt, -78.29944pt)
 -- (519.1636pt, -78.29944pt) .. controls (518.5786pt, -78.29944pt) and (518.1225pt, -78.16113pt) .. (517.7952pt, -77.88446pt)
 -- (517.7952pt, -77.88446pt)
 -- (517.7116pt, -77.79761pt)
 -- (517.7116pt, -77.79761pt) .. controls (517.4121pt, -78.12573pt) and (517.0743pt, -78.28979pt) .. (516.6983pt, -78.28979pt)
 -- (516.6983pt, -78.28979pt)
 -- (516.6461pt, -78.28979pt)
 -- (516.6461pt, -78.28979pt) .. controls (516.2491pt, -78.28979pt) and (515.9531pt, -78.18683pt) .. (515.7581pt, -77.98096pt)
 -- (515.7581pt, -77.98096pt) .. controls (515.5631pt, -77.77515pt) and (515.4656pt, -77.54993pt) .. (515.4656pt, -77.30548pt)
 -- (515.4656pt, -77.30548pt) .. controls (515.4656pt, -76.9967pt) and (515.5596pt, -76.77155pt) .. (515.7477pt, -76.63pt)
 -- (515.7477pt, -76.63pt) .. controls (515.9357pt, -76.48846pt) and (516.1272pt, -76.41449pt) .. (516.3222pt, -76.40808pt)
 -- (516.3222pt, -76.40808pt) .. controls (516.4824pt, -76.40808pt) and (516.6182pt, -76.45306pt) .. (516.7296pt, -76.54315pt)
 -- (516.7296pt, -76.54315pt) .. controls (516.8411pt, -76.63324pt) and (516.8968pt, -76.75543pt) .. (516.8968pt, -76.90985pt)
 -- (516.8968pt, -76.90985pt) .. controls (516.8968pt, -77.13501pt) and (516.8062pt, -77.32477pt) .. (516.6252pt, -77.47919pt)
 -- (516.6252pt, -77.47919pt) .. controls (516.5346pt, -77.54352pt) and (516.4232pt, -77.60144pt) .. (516.2909pt, -77.65289pt)
 -- (516.2909pt, -77.65289pt) .. controls (516.3048pt, -77.68506pt) and (516.3536pt, -77.71722pt) .. (516.4371pt, -77.74939pt)
 -- (516.4371pt, -77.74939pt) .. controls (516.5207pt, -77.78156pt) and (516.6077pt, -77.80084pt) .. (516.6983pt, -77.80731pt)
 -- (516.6983pt, -77.80731pt) .. controls (516.8515pt, -77.80731pt) and (516.9873pt, -77.74939pt) .. (517.1057pt, -77.63361pt)
 -- (517.1057pt, -77.63361pt) .. controls (517.2241pt, -77.51776pt) and (517.3146pt, -77.38269pt) .. (517.3773pt, -77.22827pt)
 -- (517.3773pt, -77.22827pt) .. controls (517.8021pt, -75.78082pt) and (518.0145pt, -74.94128pt) .. (518.0145pt, -74.70966pt)
 -- (518.0145pt, -74.70966pt) .. controls (518.0145pt, -74.47809pt) and (517.837pt, -74.3623pt) .. (517.4818pt, -74.3623pt)
 -- (517.4818pt, -74.3623pt) .. controls (517.2311pt, -74.3623pt) and (516.9803pt, -74.43628pt) .. (516.7296pt, -74.58423pt)
 -- (516.7296pt, -74.58423pt) .. controls (516.4789pt, -74.73218pt) and (516.2805pt, -74.97345pt) .. (516.1342pt, -75.30798pt)
 -- (516.1342pt, -75.30798pt) .. controls (516.1063pt, -75.39801pt) and (516.082pt, -75.4527pt) .. (516.061pt, -75.47205pt)
 -- (516.061pt, -75.47205pt) .. controls (516.0402pt, -75.49133pt) and (515.9705pt, -75.50098pt) .. (515.8521pt, -75.50098pt)
 -- (515.8521pt, -75.50098pt)
 -- (515.7894pt, -75.50098pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(519.3716pt, -72.84729pt) .. controls (519.2114pt, -72.84729pt) and (518.985pt, -72.77332pt) .. (518.6926pt, -72.62537pt)
 -- (518.6926pt, -72.62537pt) .. controls (518.4pt, -72.47736pt) and (518.1807pt, -72.40021pt) .. (518.0344pt, -72.39374pt)
 -- (518.0344pt, -72.39374pt) .. controls (517.7977pt, -72.39374pt) and (517.5574pt, -72.50635pt) .. (517.3136pt, -72.73151pt)
 -- (517.3136pt, -72.73151pt)
 -- (517.1883pt, -72.84729pt)
 -- (517.1883pt, -72.84729pt)
 -- (516.9898pt, -72.68323pt)
 -- (516.9898pt, -72.68323pt) .. controls (516.9619pt, -72.66394pt) and (516.9306pt, -72.64142pt) .. (516.8958pt, -72.61572pt)
 -- (516.8958pt, -72.61572pt) .. controls (516.861pt, -72.58997pt) and (516.8331pt, -72.56421pt) .. (516.8122pt, -72.53851pt)
 -- (516.8122pt, -72.53851pt)
 -- (516.7913pt, -72.51923pt)
 -- (516.7913pt, -72.51923pt) .. controls (517.2231pt, -72.06885pt) and (517.4634pt, -71.82117pt) .. (517.5121pt, -71.77618pt)
 -- (517.5121pt, -71.77618pt) .. controls (517.7489pt, -71.57672pt) and (517.9752pt, -71.47699pt) .. (518.1911pt, -71.47699pt)
 -- (518.1911pt, -71.47699pt) .. controls (518.2538pt, -71.47699pt) and (518.3026pt, -71.48022pt) .. (518.3374pt, -71.48669pt)
 -- (518.3374pt, -71.48669pt) .. controls (518.4627pt, -71.51239pt) and (518.6577pt, -71.59283pt) .. (518.9224pt, -71.72791pt)
 -- (518.9224pt, -71.72791pt) .. controls (519.187pt, -71.86304pt) and (519.3925pt, -71.93054pt) .. (519.5387pt, -71.93054pt)
 -- (519.5387pt, -71.93054pt) .. controls (519.7755pt, -71.93054pt) and (520.0157pt, -71.81799pt) .. (520.2595pt, -71.59283pt)
 -- (520.2595pt, -71.59283pt)
 -- (520.3849pt, -71.47699pt)
 -- (520.3849pt, -71.47699pt)
 -- (520.5834pt, -71.64105pt)
 -- (520.5834pt, -71.64105pt) .. controls (520.6112pt, -71.66034pt) and (520.6425pt, -71.68286pt) .. (520.6774pt, -71.70862pt)
 -- (520.6774pt, -71.70862pt) .. controls (520.7122pt, -71.73438pt) and (520.7401pt, -71.76007pt) .. (520.7609pt, -71.78583pt)
 -- (520.7609pt, -71.78583pt)
 -- (520.7818pt, -71.80511pt)
 -- (520.7818pt, -71.80511pt) .. controls (520.35pt, -72.25543pt) and (520.1098pt, -72.50311pt) .. (520.061pt, -72.54816pt)
 -- (520.061pt, -72.54816pt) .. controls (519.8242pt, -72.74756pt) and (519.5944pt, -72.84729pt) .. (519.3716pt, -72.84729pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(519.3716pt, -72.84729pt) .. controls (519.2114pt, -72.84729pt) and (518.985pt, -72.77332pt) .. (518.6926pt, -72.62537pt)
 -- (518.6926pt, -72.62537pt) .. controls (518.4pt, -72.47736pt) and (518.1807pt, -72.40021pt) .. (518.0344pt, -72.39374pt)
 -- (518.0344pt, -72.39374pt) .. controls (517.7977pt, -72.39374pt) and (517.5574pt, -72.50635pt) .. (517.3136pt, -72.73151pt)
 -- (517.3136pt, -72.73151pt)
 -- (517.1883pt, -72.84729pt)
 -- (517.1883pt, -72.84729pt)
 -- (516.9898pt, -72.68323pt)
 -- (516.9898pt, -72.68323pt) .. controls (516.9619pt, -72.66394pt) and (516.9306pt, -72.64142pt) .. (516.8958pt, -72.61572pt)
 -- (516.8958pt, -72.61572pt) .. controls (516.861pt, -72.58997pt) and (516.8331pt, -72.56421pt) .. (516.8122pt, -72.53851pt)
 -- (516.8122pt, -72.53851pt)
 -- (516.7913pt, -72.51923pt)
 -- (516.7913pt, -72.51923pt) .. controls (517.2231pt, -72.06885pt) and (517.4634pt, -71.82117pt) .. (517.5121pt, -71.77618pt)
 -- (517.5121pt, -71.77618pt) .. controls (517.7489pt, -71.57672pt) and (517.9752pt, -71.47699pt) .. (518.1911pt, -71.47699pt)
 -- (518.1911pt, -71.47699pt) .. controls (518.2538pt, -71.47699pt) and (518.3026pt, -71.48022pt) .. (518.3374pt, -71.48669pt)
 -- (518.3374pt, -71.48669pt) .. controls (518.4627pt, -71.51239pt) and (518.6577pt, -71.59283pt) .. (518.9224pt, -71.72791pt)
 -- (518.9224pt, -71.72791pt) .. controls (519.187pt, -71.86304pt) and (519.3925pt, -71.93054pt) .. (519.5387pt, -71.93054pt)
 -- (519.5387pt, -71.93054pt) .. controls (519.7755pt, -71.93054pt) and (520.0157pt, -71.81799pt) .. (520.2595pt, -71.59283pt)
 -- (520.2595pt, -71.59283pt)
 -- (520.3849pt, -71.47699pt)
 -- (520.3849pt, -71.47699pt)
 -- (520.5834pt, -71.64105pt)
 -- (520.5834pt, -71.64105pt) .. controls (520.6112pt, -71.66034pt) and (520.6425pt, -71.68286pt) .. (520.6774pt, -71.70862pt)
 -- (520.6774pt, -71.70862pt) .. controls (520.7122pt, -71.73438pt) and (520.7401pt, -71.76007pt) .. (520.7609pt, -71.78583pt)
 -- (520.7609pt, -71.78583pt)
 -- (520.7818pt, -71.80511pt)
 -- (520.7818pt, -71.80511pt) .. controls (520.35pt, -72.25543pt) and (520.1098pt, -72.50311pt) .. (520.061pt, -72.54816pt)
 -- (520.061pt, -72.54816pt) .. controls (519.8242pt, -72.74756pt) and (519.5944pt, -72.84729pt) .. (519.3716pt, -72.84729pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(523.8184pt, -69.54272pt) -- (523.7224pt, -69.57684pt)
 -- (523.7224pt, -69.57684pt) .. controls (523.6535pt, -69.59955pt) and (523.555pt, -69.62231pt) .. (523.427pt, -69.64502pt)
 -- (523.427pt, -69.64502pt) .. controls (523.299pt, -69.66779pt) and (523.1562pt, -69.68372pt) .. (522.9987pt, -69.69281pt)
 -- (522.9987pt, -69.69281pt)
 -- (522.8583pt, -69.69281pt)
 -- (522.8583pt, -69.69281pt)
 -- (522.8583pt, -69.37897pt)
 -- (522.8583pt, -69.37897pt)
 -- (522.9987pt, -69.37897pt)
 -- (522.9987pt, -69.37897pt) .. controls (523.23pt, -69.36987pt) and (523.4442pt, -69.33575pt) .. (523.6412pt, -69.27661pt)
 -- (523.6412pt, -69.27661pt) .. controls (523.8381pt, -69.21753pt) and (523.976pt, -69.1629pt) .. (524.0547pt, -69.11292pt)
 -- (524.0547pt, -69.11292pt) .. controls (524.1335pt, -69.06287pt) and (524.2025pt, -69.01282pt) .. (524.2616pt, -68.96277pt)
 -- (524.2616pt, -68.96277pt) .. controls (524.2714pt, -68.94916pt) and (524.301pt, -68.94232pt) .. (524.3502pt, -68.94232pt)
 -- (524.3502pt, -68.94232pt) .. controls (524.3945pt, -68.94232pt) and (524.4363pt, -68.95599pt) .. (524.4758pt, -68.98328pt)
 -- (524.4758pt, -68.98328pt)
 -- (524.4758pt, -71.02319pt)
 -- (524.4758pt, -71.02319pt)
 -- (524.4832pt, -73.06989pt)
 -- (524.4832pt, -73.06989pt) .. controls (524.5176pt, -73.10175pt) and (524.5471pt, -73.12219pt) .. (524.5718pt, -73.13129pt)
 -- (524.5718pt, -73.13129pt) .. controls (524.5964pt, -73.14044pt) and (524.6555pt, -73.14954pt) .. (524.749pt, -73.15863pt)
 -- (524.749pt, -73.15863pt) .. controls (524.8426pt, -73.16772pt) and (524.9952pt, -73.17224pt) .. (525.2069pt, -73.17224pt)
 -- (525.2069pt, -73.17224pt)
 -- (525.3989pt, -73.17224pt)
 -- (525.3989pt, -73.17224pt)
 -- (525.3989pt, -73.48608pt)
 -- (525.3989pt, -73.48608pt)
 -- (525.3177pt, -73.48608pt)
 -- (525.3177pt, -73.48608pt) .. controls (525.2143pt, -73.47241pt) and (524.8229pt, -73.46564pt) .. (524.1434pt, -73.46564pt)
 -- (524.1434pt, -73.46564pt) .. controls (523.4738pt, -73.46564pt) and (523.0873pt, -73.47241pt) .. (522.9839pt, -73.48608pt)
 -- (522.9839pt, -73.48608pt)
 -- (522.8953pt, -73.48608pt)
 -- (522.8953pt, -73.48608pt)
 -- (522.8953pt, -73.17224pt)
 -- (522.8953pt, -73.17224pt)
 -- (523.0873pt, -73.17224pt)
 -- (523.0873pt, -73.17224pt) .. controls (523.1956pt, -73.17224pt) and (523.2891pt, -73.17224pt) .. (523.3679pt, -73.17224pt)
 -- (523.3679pt, -73.17224pt) .. controls (523.4467pt, -73.17224pt) and (523.5082pt, -73.16998pt) .. (523.5526pt, -73.16541pt)
 -- (523.5526pt, -73.16541pt) .. controls (523.5969pt, -73.16089pt) and (523.6362pt, -73.15405pt) .. (523.6707pt, -73.14496pt)
 -- (523.6707pt, -73.14496pt) .. controls (523.7052pt, -73.13586pt) and (523.7249pt, -73.13129pt) .. (523.7298pt, -73.13129pt)
 -- (523.7298pt, -73.13129pt) .. controls (523.7347pt, -73.13129pt) and (523.7495pt, -73.11993pt) .. (523.7741pt, -73.09723pt)
 -- (523.7741pt, -73.09723pt) .. controls (523.7988pt, -73.07446pt) and (523.8135pt, -73.06537pt) .. (523.8184pt, -73.06989pt)
 -- (523.8184pt, -73.06989pt)
 -- (523.8184pt, -69.54272pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(523.8184pt, -69.54272pt) -- (523.7224pt, -69.57684pt)
 -- (523.7224pt, -69.57684pt) .. controls (523.6535pt, -69.59955pt) and (523.555pt, -69.62231pt) .. (523.427pt, -69.64502pt)
 -- (523.427pt, -69.64502pt) .. controls (523.299pt, -69.66779pt) and (523.1562pt, -69.68372pt) .. (522.9987pt, -69.69281pt)
 -- (522.9987pt, -69.69281pt)
 -- (522.8583pt, -69.69281pt)
 -- (522.8583pt, -69.69281pt)
 -- (522.8583pt, -69.37897pt)
 -- (522.8583pt, -69.37897pt)
 -- (522.9987pt, -69.37897pt)
 -- (522.9987pt, -69.37897pt) .. controls (523.23pt, -69.36987pt) and (523.4442pt, -69.33575pt) .. (523.6412pt, -69.27661pt)
 -- (523.6412pt, -69.27661pt) .. controls (523.8381pt, -69.21753pt) and (523.976pt, -69.1629pt) .. (524.0547pt, -69.11292pt)
 -- (524.0547pt, -69.11292pt) .. controls (524.1335pt, -69.06287pt) and (524.2025pt, -69.01282pt) .. (524.2616pt, -68.96277pt)
 -- (524.2616pt, -68.96277pt) .. controls (524.2714pt, -68.94916pt) and (524.301pt, -68.94232pt) .. (524.3502pt, -68.94232pt)
 -- (524.3502pt, -68.94232pt) .. controls (524.3945pt, -68.94232pt) and (524.4363pt, -68.95599pt) .. (524.4758pt, -68.98328pt)
 -- (524.4758pt, -68.98328pt)
 -- (524.4758pt, -71.02319pt)
 -- (524.4758pt, -71.02319pt)
 -- (524.4832pt, -73.06989pt)
 -- (524.4832pt, -73.06989pt) .. controls (524.5176pt, -73.10175pt) and (524.5471pt, -73.12219pt) .. (524.5718pt, -73.13129pt)
 -- (524.5718pt, -73.13129pt) .. controls (524.5964pt, -73.14044pt) and (524.6555pt, -73.14954pt) .. (524.749pt, -73.15863pt)
 -- (524.749pt, -73.15863pt) .. controls (524.8426pt, -73.16772pt) and (524.9952pt, -73.17224pt) .. (525.2069pt, -73.17224pt)
 -- (525.2069pt, -73.17224pt)
 -- (525.3989pt, -73.17224pt)
 -- (525.3989pt, -73.17224pt)
 -- (525.3989pt, -73.48608pt)
 -- (525.3989pt, -73.48608pt)
 -- (525.3177pt, -73.48608pt)
 -- (525.3177pt, -73.48608pt) .. controls (525.2143pt, -73.47241pt) and (524.8229pt, -73.46564pt) .. (524.1434pt, -73.46564pt)
 -- (524.1434pt, -73.46564pt) .. controls (523.4738pt, -73.46564pt) and (523.0873pt, -73.47241pt) .. (522.9839pt, -73.48608pt)
 -- (522.9839pt, -73.48608pt)
 -- (522.8953pt, -73.48608pt)
 -- (522.8953pt, -73.48608pt)
 -- (522.8953pt, -73.17224pt)
 -- (522.8953pt, -73.17224pt)
 -- (523.0873pt, -73.17224pt)
 -- (523.0873pt, -73.17224pt) .. controls (523.1956pt, -73.17224pt) and (523.2891pt, -73.17224pt) .. (523.3679pt, -73.17224pt)
 -- (523.3679pt, -73.17224pt) .. controls (523.4467pt, -73.17224pt) and (523.5082pt, -73.16998pt) .. (523.5526pt, -73.16541pt)
 -- (523.5526pt, -73.16541pt) .. controls (523.5969pt, -73.16089pt) and (523.6362pt, -73.15405pt) .. (523.6707pt, -73.14496pt)
 -- (523.6707pt, -73.14496pt) .. controls (523.7052pt, -73.13586pt) and (523.7249pt, -73.13129pt) .. (523.7298pt, -73.13129pt)
 -- (523.7298pt, -73.13129pt) .. controls (523.7347pt, -73.13129pt) and (523.7495pt, -73.11993pt) .. (523.7741pt, -73.09723pt)
 -- (523.7741pt, -73.09723pt) .. controls (523.7988pt, -73.07446pt) and (523.8135pt, -73.06537pt) .. (523.8184pt, -73.06989pt)
 -- (523.8184pt, -73.06989pt)
 -- (523.8184pt, -69.54272pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(526.5142pt, -73.24731pt) .. controls (526.5142pt, -73.24731pt) and (526.5142pt, -73.19043pt) .. (526.5142pt, -73.07672pt)
 -- (526.5142pt, -73.07672pt) .. controls (526.5142pt, -72.96301pt) and (526.5536pt, -72.86523pt) .. (526.6324pt, -72.78339pt)
 -- (526.6324pt, -72.78339pt) .. controls (526.7111pt, -72.70148pt) and (526.817pt, -72.66058pt) .. (526.95pt, -72.66058pt)
 -- (526.95pt, -72.66058pt) .. controls (527.0878pt, -72.66058pt) and (527.2109pt, -72.71741pt) .. (527.3192pt, -72.83112pt)
 -- (527.3192pt, -72.83112pt) .. controls (527.4276pt, -72.94482pt) and (527.4842pt, -73.14496pt) .. (527.4891pt, -73.43152pt)
 -- (527.4891pt, -73.43152pt) .. controls (527.4891pt, -73.5907pt) and (527.4669pt, -73.74536pt) .. (527.4226pt, -73.89545pt)
 -- (527.4226pt, -73.89545pt) .. controls (527.3783pt, -74.04553pt) and (527.3266pt, -74.17517pt) .. (527.2675pt, -74.2843pt)
 -- (527.2675pt, -74.2843pt) .. controls (527.2084pt, -74.39349pt) and (527.1444pt, -74.48669pt) .. (527.0755pt, -74.56403pt)
 -- (527.0755pt, -74.56403pt) .. controls (527.0065pt, -74.64136pt) and (526.9474pt, -74.70276pt) .. (526.8983pt, -74.74823pt)
 -- (526.8983pt, -74.74823pt) .. controls (526.849pt, -74.7937pt) and (526.817pt, -74.81421pt) .. (526.8022pt, -74.80963pt)
 -- (526.8022pt, -74.80963pt) .. controls (526.7825pt, -74.80963pt) and (526.7505pt, -74.78918pt) .. (526.7062pt, -74.74823pt)
 -- (526.7062pt, -74.74823pt) .. controls (526.6619pt, -74.70728pt) and (526.6398pt, -74.67773pt) .. (526.6398pt, -74.65955pt)
 -- (526.6398pt, -74.65955pt) .. controls (526.6398pt, -74.64136pt) and (526.6668pt, -74.60498pt) .. (526.721pt, -74.55042pt)
 -- (526.721pt, -74.55042pt) .. controls (526.7751pt, -74.49579pt) and (526.8367pt, -74.42761pt) .. (526.9056pt, -74.3457pt)
 -- (526.9056pt, -74.3457pt) .. controls (526.9745pt, -74.26385pt) and (527.0386pt, -74.15015pt) .. (527.0977pt, -74.00458pt)
 -- (527.0977pt, -74.00458pt) .. controls (527.1567pt, -73.85907pt) and (527.1961pt, -73.69305pt) .. (527.2158pt, -73.50653pt)
 -- (527.2158pt, -73.50653pt)
 -- (527.2158pt, -73.42468pt)
 -- (527.2158pt, -73.42468pt)
 -- (527.2084pt, -73.43152pt)
 -- (527.2084pt, -73.43152pt) .. controls (527.1986pt, -73.43604pt) and (527.1863pt, -73.44061pt) .. (527.1715pt, -73.44513pt)
 -- (527.1715pt, -73.44513pt) .. controls (527.1567pt, -73.44971pt) and (527.142pt, -73.45654pt) .. (527.1272pt, -73.46564pt)
 -- (527.1272pt, -73.46564pt) .. controls (527.1124pt, -73.47473pt) and (527.0903pt, -73.47925pt) .. (527.0607pt, -73.47925pt)
 -- (527.0607pt, -73.47925pt) .. controls (527.0312pt, -73.47925pt) and (527.0016pt, -73.48151pt) .. (526.9721pt, -73.48608pt)
 -- (526.9721pt, -73.48608pt) .. controls (526.8392pt, -73.48608pt) and (526.7308pt, -73.44745pt) .. (526.6472pt, -73.37012pt)
 -- (526.6472pt, -73.37012pt)
 -- (526.5142pt, -73.24731pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(526.5142pt, -73.24731pt) .. controls (526.5142pt, -73.24731pt) and (526.5142pt, -73.19043pt) .. (526.5142pt, -73.07672pt)
 -- (526.5142pt, -73.07672pt) .. controls (526.5142pt, -72.96301pt) and (526.5536pt, -72.86523pt) .. (526.6324pt, -72.78339pt)
 -- (526.6324pt, -72.78339pt) .. controls (526.7111pt, -72.70148pt) and (526.817pt, -72.66058pt) .. (526.95pt, -72.66058pt)
 -- (526.95pt, -72.66058pt) .. controls (527.0878pt, -72.66058pt) and (527.2109pt, -72.71741pt) .. (527.3192pt, -72.83112pt)
 -- (527.3192pt, -72.83112pt) .. controls (527.4276pt, -72.94482pt) and (527.4842pt, -73.14496pt) .. (527.4891pt, -73.43152pt)
 -- (527.4891pt, -73.43152pt) .. controls (527.4891pt, -73.5907pt) and (527.4669pt, -73.74536pt) .. (527.4226pt, -73.89545pt)
 -- (527.4226pt, -73.89545pt) .. controls (527.3783pt, -74.04553pt) and (527.3266pt, -74.17517pt) .. (527.2675pt, -74.2843pt)
 -- (527.2675pt, -74.2843pt) .. controls (527.2084pt, -74.39349pt) and (527.1444pt, -74.48669pt) .. (527.0755pt, -74.56403pt)
 -- (527.0755pt, -74.56403pt) .. controls (527.0065pt, -74.64136pt) and (526.9474pt, -74.70276pt) .. (526.8983pt, -74.74823pt)
 -- (526.8983pt, -74.74823pt) .. controls (526.849pt, -74.7937pt) and (526.817pt, -74.81421pt) .. (526.8022pt, -74.80963pt)
 -- (526.8022pt, -74.80963pt) .. controls (526.7825pt, -74.80963pt) and (526.7505pt, -74.78918pt) .. (526.7062pt, -74.74823pt)
 -- (526.7062pt, -74.74823pt) .. controls (526.6619pt, -74.70728pt) and (526.6398pt, -74.67773pt) .. (526.6398pt, -74.65955pt)
 -- (526.6398pt, -74.65955pt) .. controls (526.6398pt, -74.64136pt) and (526.6668pt, -74.60498pt) .. (526.721pt, -74.55042pt)
 -- (526.721pt, -74.55042pt) .. controls (526.7751pt, -74.49579pt) and (526.8367pt, -74.42761pt) .. (526.9056pt, -74.3457pt)
 -- (526.9056pt, -74.3457pt) .. controls (526.9745pt, -74.26385pt) and (527.0386pt, -74.15015pt) .. (527.0977pt, -74.00458pt)
 -- (527.0977pt, -74.00458pt) .. controls (527.1567pt, -73.85907pt) and (527.1961pt, -73.69305pt) .. (527.2158pt, -73.50653pt)
 -- (527.2158pt, -73.50653pt)
 -- (527.2158pt, -73.42468pt)
 -- (527.2158pt, -73.42468pt)
 -- (527.2084pt, -73.43152pt)
 -- (527.2084pt, -73.43152pt) .. controls (527.1986pt, -73.43604pt) and (527.1863pt, -73.44061pt) .. (527.1715pt, -73.44513pt)
 -- (527.1715pt, -73.44513pt) .. controls (527.1567pt, -73.44971pt) and (527.142pt, -73.45654pt) .. (527.1272pt, -73.46564pt)
 -- (527.1272pt, -73.46564pt) .. controls (527.1124pt, -73.47473pt) and (527.0903pt, -73.47925pt) .. (527.0607pt, -73.47925pt)
 -- (527.0607pt, -73.47925pt) .. controls (527.0312pt, -73.47925pt) and (527.0016pt, -73.48151pt) .. (526.9721pt, -73.48608pt)
 -- (526.9721pt, -73.48608pt) .. controls (526.8392pt, -73.48608pt) and (526.7308pt, -73.44745pt) .. (526.6472pt, -73.37012pt)
 -- (526.6472pt, -73.37012pt)
 -- (526.5142pt, -73.24731pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(528.2867pt, -70.5047pt) .. controls (528.1932pt, -70.5047pt) and (528.1464pt, -70.48645pt) .. (528.1464pt, -70.45007pt)
 -- (528.1464pt, -70.45007pt) .. controls (528.1464pt, -70.42737pt) and (528.1858pt, -70.29999pt) .. (528.2646pt, -70.06805pt)
 -- (528.2646pt, -70.06805pt) .. controls (528.3434pt, -69.83606pt) and (528.4271pt, -69.60638pt) .. (528.5157pt, -69.37897pt)
 -- (528.5157pt, -69.37897pt)
 -- (528.6413pt, -69.04468pt)
 -- (528.6413pt, -69.04468pt) .. controls (528.6659pt, -68.96277pt) and (528.6979pt, -68.90369pt) .. (528.7373pt, -68.86731pt)
 -- (528.7373pt, -68.86731pt)
 -- (532.1937pt, -68.86731pt)
 -- (532.1937pt, -68.86731pt)
 -- (532.8585pt, -68.86731pt)
 -- (532.8585pt, -68.86731pt) .. controls (533.016pt, -68.86731pt) and (533.1096pt, -68.86957pt) .. (533.1391pt, -68.87408pt)
 -- (533.1391pt, -68.87408pt) .. controls (533.1686pt, -68.87866pt) and (533.1859pt, -68.89911pt) .. (533.1908pt, -68.93549pt)
 -- (533.1908pt, -68.93549pt) .. controls (533.1908pt, -68.96277pt) and (533.1489pt, -69.22205pt) .. (533.0652pt, -69.71326pt)
 -- (533.0652pt, -69.71326pt) .. controls (532.9816pt, -70.20447pt) and (532.9348pt, -70.45239pt) .. (532.9249pt, -70.45691pt)
 -- (532.9249pt, -70.45691pt) .. controls (532.9249pt, -70.48877pt) and (532.8781pt, -70.5047pt) .. (532.7846pt, -70.5047pt)
 -- (532.7846pt, -70.5047pt) .. controls (532.7403pt, -70.5047pt) and (532.7108pt, -70.5047pt) .. (532.696pt, -70.5047pt)
 -- (532.696pt, -70.5047pt) .. controls (532.6812pt, -70.5047pt) and (532.6664pt, -70.49329pt) .. (532.6517pt, -70.47058pt)
 -- (532.6517pt, -70.47058pt)
 -- (532.6369pt, -70.45007pt)
 -- (532.6369pt, -70.45007pt) .. controls (532.6369pt, -70.42279pt) and (532.6517pt, -70.32043pt) .. (532.6812pt, -70.14307pt)
 -- (532.6812pt, -70.14307pt) .. controls (532.7108pt, -69.9657pt) and (532.7255pt, -69.82697pt) .. (532.7255pt, -69.72693pt)
 -- (532.7255pt, -69.72693pt) .. controls (532.7255pt, -69.56775pt) and (532.6935pt, -69.4472pt) .. (532.6295pt, -69.3653pt)
 -- (532.6295pt, -69.3653pt) .. controls (532.5655pt, -69.28345pt) and (532.4301pt, -69.22662pt) .. (532.2233pt, -69.19476pt)
 -- (532.2233pt, -69.19476pt) .. controls (532.1987pt, -69.19019pt) and (532.0558pt, -69.18567pt) .. (531.7949pt, -69.18109pt)
 -- (531.7949pt, -69.18109pt) .. controls (531.5684pt, -69.18109pt) and (531.4257pt, -69.18341pt) .. (531.3666pt, -69.18793pt)
 -- (531.3666pt, -69.18793pt) .. controls (531.3075pt, -69.1925pt) and (531.2632pt, -69.21069pt) .. (531.2336pt, -69.24249pt)
 -- (531.2336pt, -69.24249pt) .. controls (531.2287pt, -69.24707pt) and (531.0539pt, -69.88153pt) .. (530.7092pt, -71.146pt)
 -- (530.7092pt, -71.146pt) .. controls (530.3646pt, -72.4104pt) and (530.1923pt, -73.05402pt) .. (530.1923pt, -73.07672pt)
 -- (530.1923pt, -73.07672pt) .. controls (530.1923pt, -73.13129pt) and (530.4089pt, -73.16315pt) .. (530.8422pt, -73.17224pt)
 -- (530.8422pt, -73.17224pt) .. controls (530.9998pt, -73.17224pt) and (531.1006pt, -73.1745pt) .. (531.145pt, -73.17908pt)
 -- (531.145pt, -73.17908pt) .. controls (531.1893pt, -73.18359pt) and (531.2114pt, -73.2041pt) .. (531.2114pt, -73.24048pt)
 -- (531.2114pt, -73.24048pt) .. controls (531.2114pt, -73.26324pt) and (531.204pt, -73.29504pt) .. (531.1893pt, -73.336pt)
 -- (531.1893pt, -73.336pt) .. controls (531.1696pt, -73.41785pt) and (531.1475pt, -73.46564pt) .. (531.1228pt, -73.47925pt)
 -- (531.1228pt, -73.47925pt)
 -- (531.108pt, -73.48608pt)
 -- (531.108pt, -73.48608pt) .. controls (531.0933pt, -73.48608pt) and (531.076pt, -73.48608pt) .. (531.0563pt, -73.48608pt)
 -- (531.0563pt, -73.48608pt) .. controls (531.0317pt, -73.48608pt) and (530.9037pt, -73.48383pt) .. (530.6723pt, -73.47925pt)
 -- (530.6723pt, -73.47925pt) .. controls (530.4409pt, -73.47473pt) and (530.1085pt, -73.47241pt) .. (529.6752pt, -73.47241pt)
 -- (529.6752pt, -73.47241pt) .. controls (529.0401pt, -73.47241pt) and (528.6364pt, -73.47699pt) .. (528.464pt, -73.48608pt)
 -- (528.464pt, -73.48608pt)
 -- (528.3532pt, -73.48608pt)
 -- (528.3532pt, -73.48608pt) .. controls (528.3237pt, -73.4588pt) and (528.3089pt, -73.43835pt) .. (528.3089pt, -73.42468pt)
 -- (528.3089pt, -73.42468pt) .. controls (528.3089pt, -73.41101pt) and (528.3138pt, -73.37012pt) .. (528.3237pt, -73.30188pt)
 -- (528.3237pt, -73.30188pt) .. controls (528.3434pt, -73.24274pt) and (528.368pt, -73.19952pt) .. (528.3975pt, -73.17224pt)
 -- (528.3975pt, -73.17224pt)
 -- (528.6043pt, -73.17224pt)
 -- (528.6043pt, -73.17224pt)
 -- (528.6856pt, -73.17224pt)
 -- (528.6856pt, -73.17224pt) .. controls (529.0795pt, -73.17224pt) and (529.3134pt, -73.15179pt) .. (529.3872pt, -73.11084pt)
 -- (529.3872pt, -73.11084pt) .. controls (529.3922pt, -73.10632pt) and (529.397pt, -73.104pt) .. (529.402pt, -73.104pt)
 -- (529.402pt, -73.104pt) .. controls (529.4266pt, -73.09039pt) and (529.4512pt, -73.04492pt) .. (529.4758pt, -72.96759pt)
 -- (529.4758pt, -72.96759pt) .. controls (529.5004pt, -72.89026pt) and (529.5989pt, -72.5332pt) .. (529.7712pt, -71.89642pt)
 -- (529.7712pt, -71.89642pt) .. controls (529.855pt, -71.58716pt) and (529.9239pt, -71.33472pt) .. (529.9781pt, -71.13916pt)
 -- (529.9781pt, -71.13916pt) .. controls (530.3227pt, -69.88837pt) and (530.4951pt, -69.24933pt) .. (530.4951pt, -69.22205pt)
 -- (530.4951pt, -69.22205pt) .. controls (530.4951pt, -69.19928pt) and (530.4236pt, -69.18793pt) .. (530.2809pt, -69.18793pt)
 -- (530.2809pt, -69.18793pt)
 -- (530.0519pt, -69.18793pt)
 -- (530.0519pt, -69.18793pt) .. controls (529.722pt, -69.18793pt) and (529.5054pt, -69.2016pt) .. (529.402pt, -69.22888pt)
 -- (529.402pt, -69.22888pt) .. controls (529.1804pt, -69.27435pt) and (529.0081pt, -69.36761pt) .. (528.885pt, -69.50861pt)
 -- (528.885pt, -69.50861pt) .. controls (528.7619pt, -69.6496pt) and (528.629pt, -69.91339pt) .. (528.4861pt, -70.29999pt)
 -- (528.4861pt, -70.29999pt) .. controls (528.4517pt, -70.40009pt) and (528.4271pt, -70.45917pt) .. (528.4123pt, -70.47736pt)
 -- (528.4123pt, -70.47736pt) .. controls (528.3975pt, -70.49554pt) and (528.3631pt, -70.5047pt) .. (528.3089pt, -70.5047pt)
 -- (528.3089pt, -70.5047pt)
 -- (528.2867pt, -70.5047pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(528.2867pt, -70.5047pt) .. controls (528.1932pt, -70.5047pt) and (528.1464pt, -70.48645pt) .. (528.1464pt, -70.45007pt)
 -- (528.1464pt, -70.45007pt) .. controls (528.1464pt, -70.42737pt) and (528.1858pt, -70.29999pt) .. (528.2646pt, -70.06805pt)
 -- (528.2646pt, -70.06805pt) .. controls (528.3434pt, -69.83606pt) and (528.4271pt, -69.60638pt) .. (528.5157pt, -69.37897pt)
 -- (528.5157pt, -69.37897pt)
 -- (528.6413pt, -69.04468pt)
 -- (528.6413pt, -69.04468pt) .. controls (528.6659pt, -68.96277pt) and (528.6979pt, -68.90369pt) .. (528.7373pt, -68.86731pt)
 -- (528.7373pt, -68.86731pt)
 -- (532.1937pt, -68.86731pt)
 -- (532.1937pt, -68.86731pt)
 -- (532.8585pt, -68.86731pt)
 -- (532.8585pt, -68.86731pt) .. controls (533.016pt, -68.86731pt) and (533.1096pt, -68.86957pt) .. (533.1391pt, -68.87408pt)
 -- (533.1391pt, -68.87408pt) .. controls (533.1686pt, -68.87866pt) and (533.1859pt, -68.89911pt) .. (533.1908pt, -68.93549pt)
 -- (533.1908pt, -68.93549pt) .. controls (533.1908pt, -68.96277pt) and (533.1489pt, -69.22205pt) .. (533.0652pt, -69.71326pt)
 -- (533.0652pt, -69.71326pt) .. controls (532.9816pt, -70.20447pt) and (532.9348pt, -70.45239pt) .. (532.9249pt, -70.45691pt)
 -- (532.9249pt, -70.45691pt) .. controls (532.9249pt, -70.48877pt) and (532.8781pt, -70.5047pt) .. (532.7846pt, -70.5047pt)
 -- (532.7846pt, -70.5047pt) .. controls (532.7403pt, -70.5047pt) and (532.7108pt, -70.5047pt) .. (532.696pt, -70.5047pt)
 -- (532.696pt, -70.5047pt) .. controls (532.6812pt, -70.5047pt) and (532.6664pt, -70.49329pt) .. (532.6517pt, -70.47058pt)
 -- (532.6517pt, -70.47058pt)
 -- (532.6369pt, -70.45007pt)
 -- (532.6369pt, -70.45007pt) .. controls (532.6369pt, -70.42279pt) and (532.6517pt, -70.32043pt) .. (532.6812pt, -70.14307pt)
 -- (532.6812pt, -70.14307pt) .. controls (532.7108pt, -69.9657pt) and (532.7255pt, -69.82697pt) .. (532.7255pt, -69.72693pt)
 -- (532.7255pt, -69.72693pt) .. controls (532.7255pt, -69.56775pt) and (532.6935pt, -69.4472pt) .. (532.6295pt, -69.3653pt)
 -- (532.6295pt, -69.3653pt) .. controls (532.5655pt, -69.28345pt) and (532.4301pt, -69.22662pt) .. (532.2233pt, -69.19476pt)
 -- (532.2233pt, -69.19476pt) .. controls (532.1987pt, -69.19019pt) and (532.0558pt, -69.18567pt) .. (531.7949pt, -69.18109pt)
 -- (531.7949pt, -69.18109pt) .. controls (531.5684pt, -69.18109pt) and (531.4257pt, -69.18341pt) .. (531.3666pt, -69.18793pt)
 -- (531.3666pt, -69.18793pt) .. controls (531.3075pt, -69.1925pt) and (531.2632pt, -69.21069pt) .. (531.2336pt, -69.24249pt)
 -- (531.2336pt, -69.24249pt) .. controls (531.2287pt, -69.24707pt) and (531.0539pt, -69.88153pt) .. (530.7092pt, -71.146pt)
 -- (530.7092pt, -71.146pt) .. controls (530.3646pt, -72.4104pt) and (530.1923pt, -73.05402pt) .. (530.1923pt, -73.07672pt)
 -- (530.1923pt, -73.07672pt) .. controls (530.1923pt, -73.13129pt) and (530.4089pt, -73.16315pt) .. (530.8422pt, -73.17224pt)
 -- (530.8422pt, -73.17224pt) .. controls (530.9998pt, -73.17224pt) and (531.1006pt, -73.1745pt) .. (531.145pt, -73.17908pt)
 -- (531.145pt, -73.17908pt) .. controls (531.1893pt, -73.18359pt) and (531.2114pt, -73.2041pt) .. (531.2114pt, -73.24048pt)
 -- (531.2114pt, -73.24048pt) .. controls (531.2114pt, -73.26324pt) and (531.204pt, -73.29504pt) .. (531.1893pt, -73.336pt)
 -- (531.1893pt, -73.336pt) .. controls (531.1696pt, -73.41785pt) and (531.1475pt, -73.46564pt) .. (531.1228pt, -73.47925pt)
 -- (531.1228pt, -73.47925pt)
 -- (531.108pt, -73.48608pt)
 -- (531.108pt, -73.48608pt) .. controls (531.0933pt, -73.48608pt) and (531.076pt, -73.48608pt) .. (531.0563pt, -73.48608pt)
 -- (531.0563pt, -73.48608pt) .. controls (531.0317pt, -73.48608pt) and (530.9037pt, -73.48383pt) .. (530.6723pt, -73.47925pt)
 -- (530.6723pt, -73.47925pt) .. controls (530.4409pt, -73.47473pt) and (530.1085pt, -73.47241pt) .. (529.6752pt, -73.47241pt)
 -- (529.6752pt, -73.47241pt) .. controls (529.0401pt, -73.47241pt) and (528.6364pt, -73.47699pt) .. (528.464pt, -73.48608pt)
 -- (528.464pt, -73.48608pt)
 -- (528.3532pt, -73.48608pt)
 -- (528.3532pt, -73.48608pt) .. controls (528.3237pt, -73.4588pt) and (528.3089pt, -73.43835pt) .. (528.3089pt, -73.42468pt)
 -- (528.3089pt, -73.42468pt) .. controls (528.3089pt, -73.41101pt) and (528.3138pt, -73.37012pt) .. (528.3237pt, -73.30188pt)
 -- (528.3237pt, -73.30188pt) .. controls (528.3434pt, -73.24274pt) and (528.368pt, -73.19952pt) .. (528.3975pt, -73.17224pt)
 -- (528.3975pt, -73.17224pt)
 -- (528.6043pt, -73.17224pt)
 -- (528.6043pt, -73.17224pt)
 -- (528.6856pt, -73.17224pt)
 -- (528.6856pt, -73.17224pt) .. controls (529.0795pt, -73.17224pt) and (529.3134pt, -73.15179pt) .. (529.3872pt, -73.11084pt)
 -- (529.3872pt, -73.11084pt) .. controls (529.3922pt, -73.10632pt) and (529.397pt, -73.104pt) .. (529.402pt, -73.104pt)
 -- (529.402pt, -73.104pt) .. controls (529.4266pt, -73.09039pt) and (529.4512pt, -73.04492pt) .. (529.4758pt, -72.96759pt)
 -- (529.4758pt, -72.96759pt) .. controls (529.5004pt, -72.89026pt) and (529.5989pt, -72.5332pt) .. (529.7712pt, -71.89642pt)
 -- (529.7712pt, -71.89642pt) .. controls (529.855pt, -71.58716pt) and (529.9239pt, -71.33472pt) .. (529.9781pt, -71.13916pt)
 -- (529.9781pt, -71.13916pt) .. controls (530.3227pt, -69.88837pt) and (530.4951pt, -69.24933pt) .. (530.4951pt, -69.22205pt)
 -- (530.4951pt, -69.22205pt) .. controls (530.4951pt, -69.19928pt) and (530.4236pt, -69.18793pt) .. (530.2809pt, -69.18793pt)
 -- (530.2809pt, -69.18793pt)
 -- (530.0519pt, -69.18793pt)
 -- (530.0519pt, -69.18793pt) .. controls (529.722pt, -69.18793pt) and (529.5054pt, -69.2016pt) .. (529.402pt, -69.22888pt)
 -- (529.402pt, -69.22888pt) .. controls (529.1804pt, -69.27435pt) and (529.0081pt, -69.36761pt) .. (528.885pt, -69.50861pt)
 -- (528.885pt, -69.50861pt) .. controls (528.7619pt, -69.6496pt) and (528.629pt, -69.91339pt) .. (528.4861pt, -70.29999pt)
 -- (528.4861pt, -70.29999pt) .. controls (528.4517pt, -70.40009pt) and (528.4271pt, -70.45917pt) .. (528.4123pt, -70.47736pt)
 -- (528.4123pt, -70.47736pt) .. controls (528.3975pt, -70.49554pt) and (528.3631pt, -70.5047pt) .. (528.3089pt, -70.5047pt)
 -- (528.3089pt, -70.5047pt)
 -- (528.2867pt, -70.5047pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(523.0504pt, -78.16437pt) .. controls (522.9174pt, -78.16437pt) and (522.8115pt, -78.12341pt) .. (522.7327pt, -78.04156pt)
 -- (522.7327pt, -78.04156pt) .. controls (522.654pt, -77.95966pt) and (522.6146pt, -77.85962pt) .. (522.6146pt, -77.74133pt)
 -- (522.6146pt, -77.74133pt) .. controls (522.6146pt, -77.41846pt) and (522.7451pt, -77.13873pt) .. (523.006pt, -76.90222pt)
 -- (523.006pt, -76.90222pt) .. controls (523.267pt, -76.66571pt) and (523.5919pt, -76.54742pt) .. (523.9809pt, -76.54742pt)
 -- (523.9809pt, -76.54742pt) .. controls (524.429pt, -76.54742pt) and (524.8032pt, -76.6748pt) .. (525.1035pt, -76.9295pt)
 -- (525.1035pt, -76.9295pt) .. controls (525.4039pt, -77.1842pt) and (525.5565pt, -77.51392pt) .. (525.5615pt, -77.91876pt)
 -- (525.5615pt, -77.91876pt) .. controls (525.5615pt, -78.11432pt) and (525.5122pt, -78.30078pt) .. (525.4137pt, -78.47821pt)
 -- (525.4137pt, -78.47821pt) .. controls (525.3152pt, -78.65558pt) and (525.1971pt, -78.81024pt) .. (525.0592pt, -78.94214pt)
 -- (525.0592pt, -78.94214pt) .. controls (524.9213pt, -79.07404pt) and (524.7244pt, -79.24231pt) .. (524.4684pt, -79.44696pt)
 -- (524.4684pt, -79.44696pt) .. controls (524.2911pt, -79.58795pt) and (524.0449pt, -79.79718pt) .. (523.7298pt, -80.07465pt)
 -- (523.7298pt, -80.07465pt)
 -- (523.2941pt, -80.45673pt)
 -- (523.2941pt, -80.45673pt)
 -- (523.8553pt, -80.4635pt)
 -- (523.8553pt, -80.4635pt) .. controls (524.6284pt, -80.4635pt) and (525.0395pt, -80.45215pt) .. (525.0887pt, -80.42938pt)
 -- (525.0887pt, -80.42938pt) .. controls (525.1232pt, -80.42029pt) and (525.1823pt, -80.2179pt) .. (525.266pt, -79.8222pt)
 -- (525.266pt, -79.8222pt)
 -- (525.266pt, -79.80176pt)
 -- (525.266pt, -79.80176pt)
 -- (525.5615pt, -79.80176pt)
 -- (525.5615pt, -79.80176pt)
 -- (525.5615pt, -79.8222pt)
 -- (525.5615pt, -79.8222pt) .. controls (525.5565pt, -79.83588pt) and (525.5245pt, -80.04279pt) .. (525.4654pt, -80.44305pt)
 -- (525.4654pt, -80.44305pt) .. controls (525.4063pt, -80.84332pt) and (525.3694pt, -81.05255pt) .. (525.3546pt, -81.07074pt)
 -- (525.3546pt, -81.07074pt)
 -- (525.3546pt, -81.09119pt)
 -- (525.3546pt, -81.09119pt)
 -- (522.6146pt, -81.09119pt)
 -- (522.6146pt, -81.09119pt)
 -- (522.6146pt, -80.96155pt)
 -- (522.6146pt, -80.96155pt)
 -- (522.6146pt, -80.8797pt)
 -- (522.6146pt, -80.8797pt) .. controls (522.6146pt, -80.84784pt) and (522.6293pt, -80.81372pt) .. (522.6589pt, -80.77734pt)
 -- (522.6589pt, -80.77734pt) .. controls (522.6884pt, -80.74097pt) and (522.7623pt, -80.66138pt) .. (522.8804pt, -80.53857pt)
 -- (522.8804pt, -80.53857pt) .. controls (523.0233pt, -80.39301pt) and (523.1464pt, -80.26569pt) .. (523.2498pt, -80.15649pt)
 -- (523.2498pt, -80.15649pt) .. controls (523.2941pt, -80.11102pt) and (523.3777pt, -80.02686pt) .. (523.5009pt, -79.90405pt)
 -- (523.5009pt, -79.90405pt) .. controls (523.624pt, -79.78125pt) and (523.7076pt, -79.69714pt) .. (523.752pt, -79.65167pt)
 -- (523.752pt, -79.65167pt) .. controls (523.7963pt, -79.60614pt) and (523.8677pt, -79.53113pt) .. (523.9661pt, -79.42651pt)
 -- (523.9661pt, -79.42651pt) .. controls (524.0646pt, -79.3219pt) and (524.1335pt, -79.24457pt) .. (524.1729pt, -79.19452pt)
 -- (524.1729pt, -79.19452pt) .. controls (524.2123pt, -79.14453pt) and (524.269pt, -79.07629pt) .. (524.3428pt, -78.98987pt)
 -- (524.3428pt, -78.98987pt) .. controls (524.4167pt, -78.90344pt) and (524.4684pt, -78.83069pt) .. (524.4979pt, -78.77155pt)
 -- (524.4979pt, -78.77155pt) .. controls (524.5275pt, -78.7124pt) and (524.5644pt, -78.64648pt) .. (524.6087pt, -78.57373pt)
 -- (524.6087pt, -78.57373pt) .. controls (524.653pt, -78.50092pt) and (524.685pt, -78.42816pt) .. (524.7047pt, -78.35541pt)
 -- (524.7047pt, -78.35541pt) .. controls (524.7244pt, -78.28259pt) and (524.7416pt, -78.21436pt) .. (524.7564pt, -78.1507pt)
 -- (524.7564pt, -78.1507pt) .. controls (524.7712pt, -78.08704pt) and (524.7786pt, -78.01196pt) .. (524.7786pt, -77.92554pt)
 -- (524.7786pt, -77.92554pt) .. controls (524.7786pt, -77.63904pt) and (524.6949pt, -77.39111pt) .. (524.5275pt, -77.18195pt)
 -- (524.5275pt, -77.18195pt) .. controls (524.36pt, -76.97272pt) and (524.1212pt, -76.8681pt) .. (523.811pt, -76.8681pt)
 -- (523.811pt, -76.8681pt) .. controls (523.6486pt, -76.8681pt) and (523.5058pt, -76.90674pt) .. (523.3827pt, -76.98407pt)
 -- (523.3827pt, -76.98407pt) .. controls (523.2596pt, -77.0614pt) and (523.1734pt, -77.13641pt) .. (523.1242pt, -77.20923pt)
 -- (523.1242pt, -77.20923pt) .. controls (523.075pt, -77.28198pt) and (523.0504pt, -77.3252pt) .. (523.0504pt, -77.33881pt)
 -- (523.0504pt, -77.33881pt) .. controls (523.0504pt, -77.34338pt) and (523.0626pt, -77.34564pt) .. (523.0873pt, -77.34564pt)
 -- (523.0873pt, -77.34564pt) .. controls (523.1759pt, -77.34564pt) and (523.267pt, -77.3775pt) .. (523.3605pt, -77.44116pt)
 -- (523.3605pt, -77.44116pt) .. controls (523.4541pt, -77.50482pt) and (523.5009pt, -77.60944pt) .. (523.5009pt, -77.755pt)
 -- (523.5009pt, -77.755pt) .. controls (523.5009pt, -77.86871pt) and (523.4615pt, -77.96423pt) .. (523.3827pt, -78.04156pt)
 -- (523.3827pt, -78.04156pt) .. controls (523.3039pt, -78.1189pt) and (523.1931pt, -78.15979pt) .. (523.0504pt, -78.16437pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(523.0504pt, -78.16437pt) .. controls (522.9174pt, -78.16437pt) and (522.8115pt, -78.12341pt) .. (522.7327pt, -78.04156pt)
 -- (522.7327pt, -78.04156pt) .. controls (522.654pt, -77.95966pt) and (522.6146pt, -77.85962pt) .. (522.6146pt, -77.74133pt)
 -- (522.6146pt, -77.74133pt) .. controls (522.6146pt, -77.41846pt) and (522.7451pt, -77.13873pt) .. (523.006pt, -76.90222pt)
 -- (523.006pt, -76.90222pt) .. controls (523.267pt, -76.66571pt) and (523.5919pt, -76.54742pt) .. (523.9809pt, -76.54742pt)
 -- (523.9809pt, -76.54742pt) .. controls (524.429pt, -76.54742pt) and (524.8032pt, -76.6748pt) .. (525.1035pt, -76.9295pt)
 -- (525.1035pt, -76.9295pt) .. controls (525.4039pt, -77.1842pt) and (525.5565pt, -77.51392pt) .. (525.5615pt, -77.91876pt)
 -- (525.5615pt, -77.91876pt) .. controls (525.5615pt, -78.11432pt) and (525.5122pt, -78.30078pt) .. (525.4137pt, -78.47821pt)
 -- (525.4137pt, -78.47821pt) .. controls (525.3152pt, -78.65558pt) and (525.1971pt, -78.81024pt) .. (525.0592pt, -78.94214pt)
 -- (525.0592pt, -78.94214pt) .. controls (524.9213pt, -79.07404pt) and (524.7244pt, -79.24231pt) .. (524.4684pt, -79.44696pt)
 -- (524.4684pt, -79.44696pt) .. controls (524.2911pt, -79.58795pt) and (524.0449pt, -79.79718pt) .. (523.7298pt, -80.07465pt)
 -- (523.7298pt, -80.07465pt)
 -- (523.2941pt, -80.45673pt)
 -- (523.2941pt, -80.45673pt)
 -- (523.8553pt, -80.4635pt)
 -- (523.8553pt, -80.4635pt) .. controls (524.6284pt, -80.4635pt) and (525.0395pt, -80.45215pt) .. (525.0887pt, -80.42938pt)
 -- (525.0887pt, -80.42938pt) .. controls (525.1232pt, -80.42029pt) and (525.1823pt, -80.2179pt) .. (525.266pt, -79.8222pt)
 -- (525.266pt, -79.8222pt)
 -- (525.266pt, -79.80176pt)
 -- (525.266pt, -79.80176pt)
 -- (525.5615pt, -79.80176pt)
 -- (525.5615pt, -79.80176pt)
 -- (525.5615pt, -79.8222pt)
 -- (525.5615pt, -79.8222pt) .. controls (525.5565pt, -79.83588pt) and (525.5245pt, -80.04279pt) .. (525.4654pt, -80.44305pt)
 -- (525.4654pt, -80.44305pt) .. controls (525.4063pt, -80.84332pt) and (525.3694pt, -81.05255pt) .. (525.3546pt, -81.07074pt)
 -- (525.3546pt, -81.07074pt)
 -- (525.3546pt, -81.09119pt)
 -- (525.3546pt, -81.09119pt)
 -- (522.6146pt, -81.09119pt)
 -- (522.6146pt, -81.09119pt)
 -- (522.6146pt, -80.96155pt)
 -- (522.6146pt, -80.96155pt)
 -- (522.6146pt, -80.8797pt)
 -- (522.6146pt, -80.8797pt) .. controls (522.6146pt, -80.84784pt) and (522.6293pt, -80.81372pt) .. (522.6589pt, -80.77734pt)
 -- (522.6589pt, -80.77734pt) .. controls (522.6884pt, -80.74097pt) and (522.7623pt, -80.66138pt) .. (522.8804pt, -80.53857pt)
 -- (522.8804pt, -80.53857pt) .. controls (523.0233pt, -80.39301pt) and (523.1464pt, -80.26569pt) .. (523.2498pt, -80.15649pt)
 -- (523.2498pt, -80.15649pt) .. controls (523.2941pt, -80.11102pt) and (523.3777pt, -80.02686pt) .. (523.5009pt, -79.90405pt)
 -- (523.5009pt, -79.90405pt) .. controls (523.624pt, -79.78125pt) and (523.7076pt, -79.69714pt) .. (523.752pt, -79.65167pt)
 -- (523.752pt, -79.65167pt) .. controls (523.7963pt, -79.60614pt) and (523.8677pt, -79.53113pt) .. (523.9661pt, -79.42651pt)
 -- (523.9661pt, -79.42651pt) .. controls (524.0646pt, -79.3219pt) and (524.1335pt, -79.24457pt) .. (524.1729pt, -79.19452pt)
 -- (524.1729pt, -79.19452pt) .. controls (524.2123pt, -79.14453pt) and (524.269pt, -79.07629pt) .. (524.3428pt, -78.98987pt)
 -- (524.3428pt, -78.98987pt) .. controls (524.4167pt, -78.90344pt) and (524.4684pt, -78.83069pt) .. (524.4979pt, -78.77155pt)
 -- (524.4979pt, -78.77155pt) .. controls (524.5275pt, -78.7124pt) and (524.5644pt, -78.64648pt) .. (524.6087pt, -78.57373pt)
 -- (524.6087pt, -78.57373pt) .. controls (524.653pt, -78.50092pt) and (524.685pt, -78.42816pt) .. (524.7047pt, -78.35541pt)
 -- (524.7047pt, -78.35541pt) .. controls (524.7244pt, -78.28259pt) and (524.7416pt, -78.21436pt) .. (524.7564pt, -78.1507pt)
 -- (524.7564pt, -78.1507pt) .. controls (524.7712pt, -78.08704pt) and (524.7786pt, -78.01196pt) .. (524.7786pt, -77.92554pt)
 -- (524.7786pt, -77.92554pt) .. controls (524.7786pt, -77.63904pt) and (524.6949pt, -77.39111pt) .. (524.5275pt, -77.18195pt)
 -- (524.5275pt, -77.18195pt) .. controls (524.36pt, -76.97272pt) and (524.1212pt, -76.8681pt) .. (523.811pt, -76.8681pt)
 -- (523.811pt, -76.8681pt) .. controls (523.6486pt, -76.8681pt) and (523.5058pt, -76.90674pt) .. (523.3827pt, -76.98407pt)
 -- (523.3827pt, -76.98407pt) .. controls (523.2596pt, -77.0614pt) and (523.1734pt, -77.13641pt) .. (523.1242pt, -77.20923pt)
 -- (523.1242pt, -77.20923pt) .. controls (523.075pt, -77.28198pt) and (523.0504pt, -77.3252pt) .. (523.0504pt, -77.33881pt)
 -- (523.0504pt, -77.33881pt) .. controls (523.0504pt, -77.34338pt) and (523.0626pt, -77.34564pt) .. (523.0873pt, -77.34564pt)
 -- (523.0873pt, -77.34564pt) .. controls (523.1759pt, -77.34564pt) and (523.267pt, -77.3775pt) .. (523.3605pt, -77.44116pt)
 -- (523.3605pt, -77.44116pt) .. controls (523.4541pt, -77.50482pt) and (523.5009pt, -77.60944pt) .. (523.5009pt, -77.755pt)
 -- (523.5009pt, -77.755pt) .. controls (523.5009pt, -77.86871pt) and (523.4615pt, -77.96423pt) .. (523.3827pt, -78.04156pt)
 -- (523.3827pt, -78.04156pt) .. controls (523.3039pt, -78.1189pt) and (523.1931pt, -78.15979pt) .. (523.0504pt, -78.16437pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(515.0164pt, -96.19397pt) -- (533.7145pt, -96.19397pt)
 -- (533.7145pt, -96.19397pt)
 -- (533.7145pt, -108.4196pt)
 -- (533.7145pt, -108.4196pt)
 -- (515.0164pt, -108.4196pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(515.7894pt, -102.8289pt) -- (515.6746pt, -102.8289pt)
 -- (515.6746pt, -102.8289pt) .. controls (515.5353pt, -102.8289pt) and (515.4656pt, -102.7838pt) .. (515.4656pt, -102.6937pt)
 -- (515.4656pt, -102.6937pt) .. controls (515.4656pt, -102.6809pt) and (515.4726pt, -102.6455pt) .. (515.4865pt, -102.5876pt)
 -- (515.4865pt, -102.5876pt) .. controls (515.5004pt, -102.5297pt) and (515.5388pt, -102.4493pt) .. (515.6014pt, -102.3464pt)
 -- (515.6014pt, -102.3464pt) .. controls (515.6641pt, -102.2434pt) and (515.7338pt, -102.1373pt) .. (515.8104pt, -102.0279pt)
 -- (515.8104pt, -102.0279pt) .. controls (515.887pt, -101.9185pt) and (516.0054pt, -101.8027pt) .. (516.1655pt, -101.6805pt)
 -- (516.1655pt, -101.6805pt) .. controls (516.3257pt, -101.5583pt) and (516.4963pt, -101.4553pt) .. (516.6774pt, -101.3717pt)
 -- (516.6774pt, -101.3717pt) .. controls (516.963pt, -101.2559pt) and (517.2206pt, -101.198pt) .. (517.4504pt, -101.198pt)
 -- (517.4504pt, -101.198pt)
 -- (517.4818pt, -101.198pt)
 -- (517.4818pt, -101.198pt) .. controls (517.7394pt, -101.198pt) and (517.8996pt, -101.2012pt) .. (517.9623pt, -101.2076pt)
 -- (517.9623pt, -101.2076pt) .. controls (518.4916pt, -101.2913pt) and (518.8398pt, -101.4521pt) .. (519.007pt, -101.6902pt)
 -- (519.007pt, -101.6902pt)
 -- (519.1114pt, -101.5937pt)
 -- (519.1114pt, -101.5937pt) .. controls (519.4039pt, -101.3235pt) and (519.7208pt, -101.1884pt) .. (520.062pt, -101.1884pt)
 -- (520.062pt, -101.1884pt) .. controls (520.4451pt, -101.1884pt) and (520.741pt, -101.2881pt) .. (520.95pt, -101.4875pt)
 -- (520.95pt, -101.4875pt) .. controls (521.1589pt, -101.687pt) and (521.2668pt, -101.9282pt) .. (521.2738pt, -102.2112pt)
 -- (521.2738pt, -102.2112pt) .. controls (521.2738pt, -102.4879pt) and (521.1833pt, -102.7002pt) .. (521.0022pt, -102.8481pt)
 -- (521.0022pt, -102.8481pt) .. controls (520.8211pt, -102.9961pt) and (520.6262pt, -103.0733pt) .. (520.4172pt, -103.0798pt)
 -- (520.4172pt, -103.0798pt) .. controls (520.257pt, -103.0798pt) and (520.1212pt, -103.0347pt) .. (520.0098pt, -102.9446pt)
 -- (520.0098pt, -102.9446pt) .. controls (519.8984pt, -102.8546pt) and (519.8427pt, -102.7324pt) .. (519.8427pt, -102.5779pt)
 -- (519.8427pt, -102.5779pt) .. controls (519.8427pt, -102.3528pt) and (519.9332pt, -102.163pt) .. (520.1143pt, -102.0086pt)
 -- (520.1143pt, -102.0086pt) .. controls (520.2048pt, -101.9443pt) and (520.3162pt, -101.8864pt) .. (520.4485pt, -101.8349pt)
 -- (520.4485pt, -101.8349pt) .. controls (520.4485pt, -101.8285pt) and (520.4346pt, -101.8156pt) .. (520.4067pt, -101.7963pt)
 -- (520.4067pt, -101.7963pt) .. controls (520.3789pt, -101.777pt) and (520.3301pt, -101.7545pt) .. (520.2605pt, -101.7288pt)
 -- (520.2605pt, -101.7288pt) .. controls (520.1909pt, -101.703pt) and (520.1143pt, -101.6902pt) .. (520.0307pt, -101.6902pt)
 -- (520.0307pt, -101.6902pt) .. controls (519.9471pt, -101.6902pt) and (519.8845pt, -101.6966pt) .. (519.8427pt, -101.7095pt)
 -- (519.8427pt, -101.7095pt) .. controls (519.6129pt, -101.806pt) and (519.4492pt, -101.9893pt) .. (519.3517pt, -102.2595pt)
 -- (519.3517pt, -102.2595pt) .. controls (518.9269pt, -103.707pt) and (518.7144pt, -104.5465pt) .. (518.7144pt, -104.7781pt)
 -- (518.7144pt, -104.7781pt) .. controls (518.7144pt, -105.0097pt) and (518.892pt, -105.1255pt) .. (519.2472pt, -105.1255pt)
 -- (519.2472pt, -105.1255pt) .. controls (519.5536pt, -105.1255pt) and (519.8322pt, -105.029pt) .. (520.0829pt, -104.836pt)
 -- (520.0829pt, -104.836pt) .. controls (520.3336pt, -104.643pt) and (520.5078pt, -104.4243pt) .. (520.6052pt, -104.1798pt)
 -- (520.6052pt, -104.1798pt) .. controls (520.6331pt, -104.0898pt) and (520.6575pt, -104.0351pt) .. (520.6783pt, -104.0158pt)
 -- (520.6783pt, -104.0158pt) .. controls (520.6993pt, -103.9965pt) and (520.7689pt, -103.9868pt) .. (520.8873pt, -103.9868pt)
 -- (520.8873pt, -103.9868pt)
 -- (520.95pt, -103.9868pt)
 -- (520.95pt, -103.9868pt)
 -- (521.0649pt, -103.9868pt)
 -- (521.0649pt, -103.9868pt) .. controls (521.2042pt, -103.9868pt) and (521.2738pt, -104.0319pt) .. (521.2738pt, -104.1219pt)
 -- (521.2738pt, -104.1219pt) .. controls (521.2738pt, -104.2056pt) and (521.2285pt, -104.3246pt) .. (521.138pt, -104.479pt)
 -- (521.138pt, -104.479pt) .. controls (521.0475pt, -104.6334pt) and (520.9221pt, -104.7974pt) .. (520.762pt, -104.9711pt)
 -- (520.762pt, -104.9711pt) .. controls (520.6017pt, -105.1448pt) and (520.3754pt, -105.2992pt) .. (520.0829pt, -105.4343pt)
 -- (520.0829pt, -105.4343pt) .. controls (519.7904pt, -105.5694pt) and (519.484pt, -105.6337pt) .. (519.1636pt, -105.6273pt)
 -- (519.1636pt, -105.6273pt) .. controls (518.5786pt, -105.6273pt) and (518.1225pt, -105.489pt) .. (517.7952pt, -105.2123pt)
 -- (517.7952pt, -105.2123pt)
 -- (517.7116pt, -105.1255pt)
 -- (517.7116pt, -105.1255pt) .. controls (517.4121pt, -105.4536pt) and (517.0743pt, -105.6177pt) .. (516.6983pt, -105.6177pt)
 -- (516.6983pt, -105.6177pt)
 -- (516.6461pt, -105.6177pt)
 -- (516.6461pt, -105.6177pt) .. controls (516.2491pt, -105.6177pt) and (515.9531pt, -105.5147pt) .. (515.7581pt, -105.3088pt)
 -- (515.7581pt, -105.3088pt) .. controls (515.5631pt, -105.103pt) and (515.4656pt, -104.8778pt) .. (515.4656pt, -104.6334pt)
 -- (515.4656pt, -104.6334pt) .. controls (515.4656pt, -104.3246pt) and (515.5596pt, -104.0994pt) .. (515.7477pt, -103.9579pt)
 -- (515.7477pt, -103.9579pt) .. controls (515.9357pt, -103.8163pt) and (516.1272pt, -103.7424pt) .. (516.3222pt, -103.736pt)
 -- (516.3222pt, -103.736pt) .. controls (516.4824pt, -103.736pt) and (516.6182pt, -103.7809pt) .. (516.7296pt, -103.871pt)
 -- (516.7296pt, -103.871pt) .. controls (516.8411pt, -103.9611pt) and (516.8968pt, -104.0833pt) .. (516.8968pt, -104.2377pt)
 -- (516.8968pt, -104.2377pt) .. controls (516.8968pt, -104.4629pt) and (516.8062pt, -104.6526pt) .. (516.6252pt, -104.8071pt)
 -- (516.6252pt, -104.8071pt) .. controls (516.5346pt, -104.8714pt) and (516.4232pt, -104.9293pt) .. (516.2909pt, -104.9808pt)
 -- (516.2909pt, -104.9808pt) .. controls (516.3048pt, -105.0129pt) and (516.3536pt, -105.0451pt) .. (516.4371pt, -105.0773pt)
 -- (516.4371pt, -105.0773pt) .. controls (516.5207pt, -105.1094pt) and (516.6077pt, -105.1287pt) .. (516.6983pt, -105.1352pt)
 -- (516.6983pt, -105.1352pt) .. controls (516.8515pt, -105.1352pt) and (516.9873pt, -105.0773pt) .. (517.1057pt, -104.9615pt)
 -- (517.1057pt, -104.9615pt) .. controls (517.2241pt, -104.8456pt) and (517.3146pt, -104.7106pt) .. (517.3773pt, -104.5562pt)
 -- (517.3773pt, -104.5562pt) .. controls (517.8021pt, -103.1087pt) and (518.0145pt, -102.2692pt) .. (518.0145pt, -102.0375pt)
 -- (518.0145pt, -102.0375pt) .. controls (518.0145pt, -101.806pt) and (517.837pt, -101.6902pt) .. (517.4818pt, -101.6902pt)
 -- (517.4818pt, -101.6902pt) .. controls (517.2311pt, -101.6902pt) and (516.9803pt, -101.7642pt) .. (516.7296pt, -101.9121pt)
 -- (516.7296pt, -101.9121pt) .. controls (516.4789pt, -102.0601pt) and (516.2805pt, -102.3013pt) .. (516.1342pt, -102.6359pt)
 -- (516.1342pt, -102.6359pt) .. controls (516.1063pt, -102.7259pt) and (516.082pt, -102.7806pt) .. (516.061pt, -102.7999pt)
 -- (516.061pt, -102.7999pt) .. controls (516.0402pt, -102.8192pt) and (515.9705pt, -102.8289pt) .. (515.8521pt, -102.8289pt)
 -- (515.8521pt, -102.8289pt)
 -- (515.7894pt, -102.8289pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(515.7894pt, -102.8289pt) -- (515.6746pt, -102.8289pt)
 -- (515.6746pt, -102.8289pt) .. controls (515.5353pt, -102.8289pt) and (515.4656pt, -102.7838pt) .. (515.4656pt, -102.6937pt)
 -- (515.4656pt, -102.6937pt) .. controls (515.4656pt, -102.6809pt) and (515.4726pt, -102.6455pt) .. (515.4865pt, -102.5876pt)
 -- (515.4865pt, -102.5876pt) .. controls (515.5004pt, -102.5297pt) and (515.5388pt, -102.4493pt) .. (515.6014pt, -102.3464pt)
 -- (515.6014pt, -102.3464pt) .. controls (515.6641pt, -102.2434pt) and (515.7338pt, -102.1373pt) .. (515.8104pt, -102.0279pt)
 -- (515.8104pt, -102.0279pt) .. controls (515.887pt, -101.9185pt) and (516.0054pt, -101.8027pt) .. (516.1655pt, -101.6805pt)
 -- (516.1655pt, -101.6805pt) .. controls (516.3257pt, -101.5583pt) and (516.4963pt, -101.4553pt) .. (516.6774pt, -101.3717pt)
 -- (516.6774pt, -101.3717pt) .. controls (516.963pt, -101.2559pt) and (517.2206pt, -101.198pt) .. (517.4504pt, -101.198pt)
 -- (517.4504pt, -101.198pt)
 -- (517.4818pt, -101.198pt)
 -- (517.4818pt, -101.198pt) .. controls (517.7394pt, -101.198pt) and (517.8996pt, -101.2012pt) .. (517.9623pt, -101.2076pt)
 -- (517.9623pt, -101.2076pt) .. controls (518.4916pt, -101.2913pt) and (518.8398pt, -101.4521pt) .. (519.007pt, -101.6902pt)
 -- (519.007pt, -101.6902pt)
 -- (519.1114pt, -101.5937pt)
 -- (519.1114pt, -101.5937pt) .. controls (519.4039pt, -101.3235pt) and (519.7208pt, -101.1884pt) .. (520.062pt, -101.1884pt)
 -- (520.062pt, -101.1884pt) .. controls (520.4451pt, -101.1884pt) and (520.741pt, -101.2881pt) .. (520.95pt, -101.4875pt)
 -- (520.95pt, -101.4875pt) .. controls (521.1589pt, -101.687pt) and (521.2668pt, -101.9282pt) .. (521.2738pt, -102.2112pt)
 -- (521.2738pt, -102.2112pt) .. controls (521.2738pt, -102.4879pt) and (521.1833pt, -102.7002pt) .. (521.0022pt, -102.8481pt)
 -- (521.0022pt, -102.8481pt) .. controls (520.8211pt, -102.9961pt) and (520.6262pt, -103.0733pt) .. (520.4172pt, -103.0798pt)
 -- (520.4172pt, -103.0798pt) .. controls (520.257pt, -103.0798pt) and (520.1212pt, -103.0347pt) .. (520.0098pt, -102.9446pt)
 -- (520.0098pt, -102.9446pt) .. controls (519.8984pt, -102.8546pt) and (519.8427pt, -102.7324pt) .. (519.8427pt, -102.5779pt)
 -- (519.8427pt, -102.5779pt) .. controls (519.8427pt, -102.3528pt) and (519.9332pt, -102.163pt) .. (520.1143pt, -102.0086pt)
 -- (520.1143pt, -102.0086pt) .. controls (520.2048pt, -101.9443pt) and (520.3162pt, -101.8864pt) .. (520.4485pt, -101.8349pt)
 -- (520.4485pt, -101.8349pt) .. controls (520.4485pt, -101.8285pt) and (520.4346pt, -101.8156pt) .. (520.4067pt, -101.7963pt)
 -- (520.4067pt, -101.7963pt) .. controls (520.3789pt, -101.777pt) and (520.3301pt, -101.7545pt) .. (520.2605pt, -101.7288pt)
 -- (520.2605pt, -101.7288pt) .. controls (520.1909pt, -101.703pt) and (520.1143pt, -101.6902pt) .. (520.0307pt, -101.6902pt)
 -- (520.0307pt, -101.6902pt) .. controls (519.9471pt, -101.6902pt) and (519.8845pt, -101.6966pt) .. (519.8427pt, -101.7095pt)
 -- (519.8427pt, -101.7095pt) .. controls (519.6129pt, -101.806pt) and (519.4492pt, -101.9893pt) .. (519.3517pt, -102.2595pt)
 -- (519.3517pt, -102.2595pt) .. controls (518.9269pt, -103.707pt) and (518.7144pt, -104.5465pt) .. (518.7144pt, -104.7781pt)
 -- (518.7144pt, -104.7781pt) .. controls (518.7144pt, -105.0097pt) and (518.892pt, -105.1255pt) .. (519.2472pt, -105.1255pt)
 -- (519.2472pt, -105.1255pt) .. controls (519.5536pt, -105.1255pt) and (519.8322pt, -105.029pt) .. (520.0829pt, -104.836pt)
 -- (520.0829pt, -104.836pt) .. controls (520.3336pt, -104.643pt) and (520.5078pt, -104.4243pt) .. (520.6052pt, -104.1798pt)
 -- (520.6052pt, -104.1798pt) .. controls (520.6331pt, -104.0898pt) and (520.6575pt, -104.0351pt) .. (520.6783pt, -104.0158pt)
 -- (520.6783pt, -104.0158pt) .. controls (520.6993pt, -103.9965pt) and (520.7689pt, -103.9868pt) .. (520.8873pt, -103.9868pt)
 -- (520.8873pt, -103.9868pt)
 -- (520.95pt, -103.9868pt)
 -- (520.95pt, -103.9868pt)
 -- (521.0649pt, -103.9868pt)
 -- (521.0649pt, -103.9868pt) .. controls (521.2042pt, -103.9868pt) and (521.2738pt, -104.0319pt) .. (521.2738pt, -104.1219pt)
 -- (521.2738pt, -104.1219pt) .. controls (521.2738pt, -104.2056pt) and (521.2285pt, -104.3246pt) .. (521.138pt, -104.479pt)
 -- (521.138pt, -104.479pt) .. controls (521.0475pt, -104.6334pt) and (520.9221pt, -104.7974pt) .. (520.762pt, -104.9711pt)
 -- (520.762pt, -104.9711pt) .. controls (520.6017pt, -105.1448pt) and (520.3754pt, -105.2992pt) .. (520.0829pt, -105.4343pt)
 -- (520.0829pt, -105.4343pt) .. controls (519.7904pt, -105.5694pt) and (519.484pt, -105.6337pt) .. (519.1636pt, -105.6273pt)
 -- (519.1636pt, -105.6273pt) .. controls (518.5786pt, -105.6273pt) and (518.1225pt, -105.489pt) .. (517.7952pt, -105.2123pt)
 -- (517.7952pt, -105.2123pt)
 -- (517.7116pt, -105.1255pt)
 -- (517.7116pt, -105.1255pt) .. controls (517.4121pt, -105.4536pt) and (517.0743pt, -105.6177pt) .. (516.6983pt, -105.6177pt)
 -- (516.6983pt, -105.6177pt)
 -- (516.6461pt, -105.6177pt)
 -- (516.6461pt, -105.6177pt) .. controls (516.2491pt, -105.6177pt) and (515.9531pt, -105.5147pt) .. (515.7581pt, -105.3088pt)
 -- (515.7581pt, -105.3088pt) .. controls (515.5631pt, -105.103pt) and (515.4656pt, -104.8778pt) .. (515.4656pt, -104.6334pt)
 -- (515.4656pt, -104.6334pt) .. controls (515.4656pt, -104.3246pt) and (515.5596pt, -104.0994pt) .. (515.7477pt, -103.9579pt)
 -- (515.7477pt, -103.9579pt) .. controls (515.9357pt, -103.8163pt) and (516.1272pt, -103.7424pt) .. (516.3222pt, -103.736pt)
 -- (516.3222pt, -103.736pt) .. controls (516.4824pt, -103.736pt) and (516.6182pt, -103.7809pt) .. (516.7296pt, -103.871pt)
 -- (516.7296pt, -103.871pt) .. controls (516.8411pt, -103.9611pt) and (516.8968pt, -104.0833pt) .. (516.8968pt, -104.2377pt)
 -- (516.8968pt, -104.2377pt) .. controls (516.8968pt, -104.4629pt) and (516.8062pt, -104.6526pt) .. (516.6252pt, -104.8071pt)
 -- (516.6252pt, -104.8071pt) .. controls (516.5346pt, -104.8714pt) and (516.4232pt, -104.9293pt) .. (516.2909pt, -104.9808pt)
 -- (516.2909pt, -104.9808pt) .. controls (516.3048pt, -105.0129pt) and (516.3536pt, -105.0451pt) .. (516.4371pt, -105.0773pt)
 -- (516.4371pt, -105.0773pt) .. controls (516.5207pt, -105.1094pt) and (516.6077pt, -105.1287pt) .. (516.6983pt, -105.1352pt)
 -- (516.6983pt, -105.1352pt) .. controls (516.8515pt, -105.1352pt) and (516.9873pt, -105.0773pt) .. (517.1057pt, -104.9615pt)
 -- (517.1057pt, -104.9615pt) .. controls (517.2241pt, -104.8456pt) and (517.3146pt, -104.7106pt) .. (517.3773pt, -104.5562pt)
 -- (517.3773pt, -104.5562pt) .. controls (517.8021pt, -103.1087pt) and (518.0145pt, -102.2692pt) .. (518.0145pt, -102.0375pt)
 -- (518.0145pt, -102.0375pt) .. controls (518.0145pt, -101.806pt) and (517.837pt, -101.6902pt) .. (517.4818pt, -101.6902pt)
 -- (517.4818pt, -101.6902pt) .. controls (517.2311pt, -101.6902pt) and (516.9803pt, -101.7642pt) .. (516.7296pt, -101.9121pt)
 -- (516.7296pt, -101.9121pt) .. controls (516.4789pt, -102.0601pt) and (516.2805pt, -102.3013pt) .. (516.1342pt, -102.6359pt)
 -- (516.1342pt, -102.6359pt) .. controls (516.1063pt, -102.7259pt) and (516.082pt, -102.7806pt) .. (516.061pt, -102.7999pt)
 -- (516.061pt, -102.7999pt) .. controls (516.0402pt, -102.8192pt) and (515.9705pt, -102.8289pt) .. (515.8521pt, -102.8289pt)
 -- (515.8521pt, -102.8289pt)
 -- (515.7894pt, -102.8289pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(519.3716pt, -100.1751pt) .. controls (519.2114pt, -100.1751pt) and (518.985pt, -100.1011pt) .. (518.6926pt, -99.95319pt)
 -- (518.6926pt, -99.95319pt) .. controls (518.4pt, -99.80518pt) and (518.1807pt, -99.72803pt) .. (518.0344pt, -99.72156pt)
 -- (518.0344pt, -99.72156pt) .. controls (517.7977pt, -99.72156pt) and (517.5574pt, -99.83417pt) .. (517.3136pt, -100.0593pt)
 -- (517.3136pt, -100.0593pt)
 -- (517.1883pt, -100.1751pt)
 -- (517.1883pt, -100.1751pt)
 -- (516.9898pt, -100.011pt)
 -- (516.9898pt, -100.011pt) .. controls (516.9619pt, -99.99176pt) and (516.9306pt, -99.96924pt) .. (516.8958pt, -99.94354pt)
 -- (516.8958pt, -99.94354pt) .. controls (516.861pt, -99.91779pt) and (516.8331pt, -99.89203pt) .. (516.8122pt, -99.86633pt)
 -- (516.8122pt, -99.86633pt)
 -- (516.7913pt, -99.84705pt)
 -- (516.7913pt, -99.84705pt) .. controls (517.2231pt, -99.39667pt) and (517.4634pt, -99.14899pt) .. (517.5121pt, -99.104pt)
 -- (517.5121pt, -99.104pt) .. controls (517.7489pt, -98.90454pt) and (517.9752pt, -98.80481pt) .. (518.1911pt, -98.80481pt)
 -- (518.1911pt, -98.80481pt) .. controls (518.2538pt, -98.80481pt) and (518.3026pt, -98.80804pt) .. (518.3374pt, -98.81451pt)
 -- (518.3374pt, -98.81451pt) .. controls (518.4627pt, -98.84021pt) and (518.6577pt, -98.92065pt) .. (518.9224pt, -99.05573pt)
 -- (518.9224pt, -99.05573pt) .. controls (519.187pt, -99.19086pt) and (519.3925pt, -99.25836pt) .. (519.5387pt, -99.25836pt)
 -- (519.5387pt, -99.25836pt) .. controls (519.7755pt, -99.25836pt) and (520.0157pt, -99.14581pt) .. (520.2595pt, -98.92065pt)
 -- (520.2595pt, -98.92065pt)
 -- (520.3849pt, -98.80481pt)
 -- (520.3849pt, -98.80481pt)
 -- (520.5834pt, -98.96887pt)
 -- (520.5834pt, -98.96887pt) .. controls (520.6112pt, -98.98816pt) and (520.6425pt, -99.01068pt) .. (520.6774pt, -99.03644pt)
 -- (520.6774pt, -99.03644pt) .. controls (520.7122pt, -99.06219pt) and (520.7401pt, -99.08789pt) .. (520.7609pt, -99.11365pt)
 -- (520.7609pt, -99.11365pt)
 -- (520.7818pt, -99.13293pt)
 -- (520.7818pt, -99.13293pt) .. controls (520.35pt, -99.58325pt) and (520.1098pt, -99.83093pt) .. (520.061pt, -99.87598pt)
 -- (520.061pt, -99.87598pt) .. controls (519.8242pt, -100.0754pt) and (519.5944pt, -100.1751pt) .. (519.3716pt, -100.1751pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(519.3716pt, -100.1751pt) .. controls (519.2114pt, -100.1751pt) and (518.985pt, -100.1011pt) .. (518.6926pt, -99.95319pt)
 -- (518.6926pt, -99.95319pt) .. controls (518.4pt, -99.80518pt) and (518.1807pt, -99.72803pt) .. (518.0344pt, -99.72156pt)
 -- (518.0344pt, -99.72156pt) .. controls (517.7977pt, -99.72156pt) and (517.5574pt, -99.83417pt) .. (517.3136pt, -100.0593pt)
 -- (517.3136pt, -100.0593pt)
 -- (517.1883pt, -100.1751pt)
 -- (517.1883pt, -100.1751pt)
 -- (516.9898pt, -100.011pt)
 -- (516.9898pt, -100.011pt) .. controls (516.9619pt, -99.99176pt) and (516.9306pt, -99.96924pt) .. (516.8958pt, -99.94354pt)
 -- (516.8958pt, -99.94354pt) .. controls (516.861pt, -99.91779pt) and (516.8331pt, -99.89203pt) .. (516.8122pt, -99.86633pt)
 -- (516.8122pt, -99.86633pt)
 -- (516.7913pt, -99.84705pt)
 -- (516.7913pt, -99.84705pt) .. controls (517.2231pt, -99.39667pt) and (517.4634pt, -99.14899pt) .. (517.5121pt, -99.104pt)
 -- (517.5121pt, -99.104pt) .. controls (517.7489pt, -98.90454pt) and (517.9752pt, -98.80481pt) .. (518.1911pt, -98.80481pt)
 -- (518.1911pt, -98.80481pt) .. controls (518.2538pt, -98.80481pt) and (518.3026pt, -98.80804pt) .. (518.3374pt, -98.81451pt)
 -- (518.3374pt, -98.81451pt) .. controls (518.4627pt, -98.84021pt) and (518.6577pt, -98.92065pt) .. (518.9224pt, -99.05573pt)
 -- (518.9224pt, -99.05573pt) .. controls (519.187pt, -99.19086pt) and (519.3925pt, -99.25836pt) .. (519.5387pt, -99.25836pt)
 -- (519.5387pt, -99.25836pt) .. controls (519.7755pt, -99.25836pt) and (520.0157pt, -99.14581pt) .. (520.2595pt, -98.92065pt)
 -- (520.2595pt, -98.92065pt)
 -- (520.3849pt, -98.80481pt)
 -- (520.3849pt, -98.80481pt)
 -- (520.5834pt, -98.96887pt)
 -- (520.5834pt, -98.96887pt) .. controls (520.6112pt, -98.98816pt) and (520.6425pt, -99.01068pt) .. (520.6774pt, -99.03644pt)
 -- (520.6774pt, -99.03644pt) .. controls (520.7122pt, -99.06219pt) and (520.7401pt, -99.08789pt) .. (520.7609pt, -99.11365pt)
 -- (520.7609pt, -99.11365pt)
 -- (520.7818pt, -99.13293pt)
 -- (520.7818pt, -99.13293pt) .. controls (520.35pt, -99.58325pt) and (520.1098pt, -99.83093pt) .. (520.061pt, -99.87598pt)
 -- (520.061pt, -99.87598pt) .. controls (519.8242pt, -100.0754pt) and (519.5944pt, -100.1751pt) .. (519.3716pt, -100.1751pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(523.0504pt, -97.88715pt) .. controls (522.9174pt, -97.88715pt) and (522.8115pt, -97.84619pt) .. (522.7327pt, -97.76434pt)
 -- (522.7327pt, -97.76434pt) .. controls (522.654pt, -97.68243pt) and (522.6146pt, -97.5824pt) .. (522.6146pt, -97.46411pt)
 -- (522.6146pt, -97.46411pt) .. controls (522.6146pt, -97.14124pt) and (522.7451pt, -96.86151pt) .. (523.006pt, -96.625pt)
 -- (523.006pt, -96.625pt) .. controls (523.267pt, -96.38849pt) and (523.5919pt, -96.2702pt) .. (523.9809pt, -96.2702pt)
 -- (523.9809pt, -96.2702pt) .. controls (524.429pt, -96.2702pt) and (524.8032pt, -96.39758pt) .. (525.1035pt, -96.65228pt)
 -- (525.1035pt, -96.65228pt) .. controls (525.4039pt, -96.90698pt) and (525.5565pt, -97.23669pt) .. (525.5615pt, -97.64154pt)
 -- (525.5615pt, -97.64154pt) .. controls (525.5615pt, -97.8371pt) and (525.5122pt, -98.02356pt) .. (525.4137pt, -98.20099pt)
 -- (525.4137pt, -98.20099pt) .. controls (525.3152pt, -98.37836pt) and (525.1971pt, -98.53302pt) .. (525.0592pt, -98.66492pt)
 -- (525.0592pt, -98.66492pt) .. controls (524.9213pt, -98.79681pt) and (524.7244pt, -98.96509pt) .. (524.4684pt, -99.16974pt)
 -- (524.4684pt, -99.16974pt) .. controls (524.2911pt, -99.31073pt) and (524.0449pt, -99.51996pt) .. (523.7298pt, -99.79742pt)
 -- (523.7298pt, -99.79742pt)
 -- (523.2941pt, -100.1795pt)
 -- (523.2941pt, -100.1795pt)
 -- (523.8553pt, -100.1863pt)
 -- (523.8553pt, -100.1863pt) .. controls (524.6284pt, -100.1863pt) and (525.0395pt, -100.1749pt) .. (525.0887pt, -100.1522pt)
 -- (525.0887pt, -100.1522pt) .. controls (525.1232pt, -100.1431pt) and (525.1823pt, -99.94067pt) .. (525.266pt, -99.54498pt)
 -- (525.266pt, -99.54498pt)
 -- (525.266pt, -99.52454pt)
 -- (525.266pt, -99.52454pt)
 -- (525.5615pt, -99.52454pt)
 -- (525.5615pt, -99.52454pt)
 -- (525.5615pt, -99.54498pt)
 -- (525.5615pt, -99.54498pt) .. controls (525.5565pt, -99.55865pt) and (525.5245pt, -99.76556pt) .. (525.4654pt, -100.1658pt)
 -- (525.4654pt, -100.1658pt) .. controls (525.4063pt, -100.5661pt) and (525.3694pt, -100.7753pt) .. (525.3546pt, -100.7935pt)
 -- (525.3546pt, -100.7935pt)
 -- (525.3546pt, -100.814pt)
 -- (525.3546pt, -100.814pt)
 -- (522.6146pt, -100.814pt)
 -- (522.6146pt, -100.814pt)
 -- (522.6146pt, -100.6843pt)
 -- (522.6146pt, -100.6843pt)
 -- (522.6146pt, -100.6025pt)
 -- (522.6146pt, -100.6025pt) .. controls (522.6146pt, -100.5706pt) and (522.6293pt, -100.5365pt) .. (522.6589pt, -100.5001pt)
 -- (522.6589pt, -100.5001pt) .. controls (522.6884pt, -100.4637pt) and (522.7623pt, -100.3842pt) .. (522.8804pt, -100.2614pt)
 -- (522.8804pt, -100.2614pt) .. controls (523.0233pt, -100.1158pt) and (523.1464pt, -99.98846pt) .. (523.2498pt, -99.87927pt)
 -- (523.2498pt, -99.87927pt) .. controls (523.2941pt, -99.8338pt) and (523.3777pt, -99.74963pt) .. (523.5009pt, -99.62683pt)
 -- (523.5009pt, -99.62683pt) .. controls (523.624pt, -99.50403pt) and (523.7076pt, -99.41992pt) .. (523.752pt, -99.37445pt)
 -- (523.752pt, -99.37445pt) .. controls (523.7963pt, -99.32892pt) and (523.8677pt, -99.25391pt) .. (523.9661pt, -99.14929pt)
 -- (523.9661pt, -99.14929pt) .. controls (524.0646pt, -99.04468pt) and (524.1335pt, -98.96735pt) .. (524.1729pt, -98.9173pt)
 -- (524.1729pt, -98.9173pt) .. controls (524.2123pt, -98.86731pt) and (524.269pt, -98.79907pt) .. (524.3428pt, -98.71265pt)
 -- (524.3428pt, -98.71265pt) .. controls (524.4167pt, -98.62622pt) and (524.4684pt, -98.55347pt) .. (524.4979pt, -98.49432pt)
 -- (524.4979pt, -98.49432pt) .. controls (524.5275pt, -98.43518pt) and (524.5644pt, -98.36926pt) .. (524.6087pt, -98.29651pt)
 -- (524.6087pt, -98.29651pt) .. controls (524.653pt, -98.22369pt) and (524.685pt, -98.15094pt) .. (524.7047pt, -98.07819pt)
 -- (524.7047pt, -98.07819pt) .. controls (524.7244pt, -98.00537pt) and (524.7416pt, -97.93713pt) .. (524.7564pt, -97.87347pt)
 -- (524.7564pt, -97.87347pt) .. controls (524.7712pt, -97.80981pt) and (524.7786pt, -97.73474pt) .. (524.7786pt, -97.64832pt)
 -- (524.7786pt, -97.64832pt) .. controls (524.7786pt, -97.36182pt) and (524.6949pt, -97.11389pt) .. (524.5275pt, -96.90472pt)
 -- (524.5275pt, -96.90472pt) .. controls (524.36pt, -96.6955pt) and (524.1212pt, -96.59088pt) .. (523.811pt, -96.59088pt)
 -- (523.811pt, -96.59088pt) .. controls (523.6486pt, -96.59088pt) and (523.5058pt, -96.62952pt) .. (523.3827pt, -96.70685pt)
 -- (523.3827pt, -96.70685pt) .. controls (523.2596pt, -96.78418pt) and (523.1734pt, -96.85919pt) .. (523.1242pt, -96.93201pt)
 -- (523.1242pt, -96.93201pt) .. controls (523.075pt, -97.00476pt) and (523.0504pt, -97.04797pt) .. (523.0504pt, -97.06158pt)
 -- (523.0504pt, -97.06158pt) .. controls (523.0504pt, -97.06616pt) and (523.0626pt, -97.06842pt) .. (523.0873pt, -97.06842pt)
 -- (523.0873pt, -97.06842pt) .. controls (523.1759pt, -97.06842pt) and (523.267pt, -97.10028pt) .. (523.3605pt, -97.16394pt)
 -- (523.3605pt, -97.16394pt) .. controls (523.4541pt, -97.2276pt) and (523.5009pt, -97.33221pt) .. (523.5009pt, -97.47778pt)
 -- (523.5009pt, -97.47778pt) .. controls (523.5009pt, -97.59149pt) and (523.4615pt, -97.68701pt) .. (523.3827pt, -97.76434pt)
 -- (523.3827pt, -97.76434pt) .. controls (523.3039pt, -97.84167pt) and (523.1931pt, -97.88257pt) .. (523.0504pt, -97.88715pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(523.0504pt, -97.88715pt) .. controls (522.9174pt, -97.88715pt) and (522.8115pt, -97.84619pt) .. (522.7327pt, -97.76434pt)
 -- (522.7327pt, -97.76434pt) .. controls (522.654pt, -97.68243pt) and (522.6146pt, -97.5824pt) .. (522.6146pt, -97.46411pt)
 -- (522.6146pt, -97.46411pt) .. controls (522.6146pt, -97.14124pt) and (522.7451pt, -96.86151pt) .. (523.006pt, -96.625pt)
 -- (523.006pt, -96.625pt) .. controls (523.267pt, -96.38849pt) and (523.5919pt, -96.2702pt) .. (523.9809pt, -96.2702pt)
 -- (523.9809pt, -96.2702pt) .. controls (524.429pt, -96.2702pt) and (524.8032pt, -96.39758pt) .. (525.1035pt, -96.65228pt)
 -- (525.1035pt, -96.65228pt) .. controls (525.4039pt, -96.90698pt) and (525.5565pt, -97.23669pt) .. (525.5615pt, -97.64154pt)
 -- (525.5615pt, -97.64154pt) .. controls (525.5615pt, -97.8371pt) and (525.5122pt, -98.02356pt) .. (525.4137pt, -98.20099pt)
 -- (525.4137pt, -98.20099pt) .. controls (525.3152pt, -98.37836pt) and (525.1971pt, -98.53302pt) .. (525.0592pt, -98.66492pt)
 -- (525.0592pt, -98.66492pt) .. controls (524.9213pt, -98.79681pt) and (524.7244pt, -98.96509pt) .. (524.4684pt, -99.16974pt)
 -- (524.4684pt, -99.16974pt) .. controls (524.2911pt, -99.31073pt) and (524.0449pt, -99.51996pt) .. (523.7298pt, -99.79742pt)
 -- (523.7298pt, -99.79742pt)
 -- (523.2941pt, -100.1795pt)
 -- (523.2941pt, -100.1795pt)
 -- (523.8553pt, -100.1863pt)
 -- (523.8553pt, -100.1863pt) .. controls (524.6284pt, -100.1863pt) and (525.0395pt, -100.1749pt) .. (525.0887pt, -100.1522pt)
 -- (525.0887pt, -100.1522pt) .. controls (525.1232pt, -100.1431pt) and (525.1823pt, -99.94067pt) .. (525.266pt, -99.54498pt)
 -- (525.266pt, -99.54498pt)
 -- (525.266pt, -99.52454pt)
 -- (525.266pt, -99.52454pt)
 -- (525.5615pt, -99.52454pt)
 -- (525.5615pt, -99.52454pt)
 -- (525.5615pt, -99.54498pt)
 -- (525.5615pt, -99.54498pt) .. controls (525.5565pt, -99.55865pt) and (525.5245pt, -99.76556pt) .. (525.4654pt, -100.1658pt)
 -- (525.4654pt, -100.1658pt) .. controls (525.4063pt, -100.5661pt) and (525.3694pt, -100.7753pt) .. (525.3546pt, -100.7935pt)
 -- (525.3546pt, -100.7935pt)
 -- (525.3546pt, -100.814pt)
 -- (525.3546pt, -100.814pt)
 -- (522.6146pt, -100.814pt)
 -- (522.6146pt, -100.814pt)
 -- (522.6146pt, -100.6843pt)
 -- (522.6146pt, -100.6843pt)
 -- (522.6146pt, -100.6025pt)
 -- (522.6146pt, -100.6025pt) .. controls (522.6146pt, -100.5706pt) and (522.6293pt, -100.5365pt) .. (522.6589pt, -100.5001pt)
 -- (522.6589pt, -100.5001pt) .. controls (522.6884pt, -100.4637pt) and (522.7623pt, -100.3842pt) .. (522.8804pt, -100.2614pt)
 -- (522.8804pt, -100.2614pt) .. controls (523.0233pt, -100.1158pt) and (523.1464pt, -99.98846pt) .. (523.2498pt, -99.87927pt)
 -- (523.2498pt, -99.87927pt) .. controls (523.2941pt, -99.8338pt) and (523.3777pt, -99.74963pt) .. (523.5009pt, -99.62683pt)
 -- (523.5009pt, -99.62683pt) .. controls (523.624pt, -99.50403pt) and (523.7076pt, -99.41992pt) .. (523.752pt, -99.37445pt)
 -- (523.752pt, -99.37445pt) .. controls (523.7963pt, -99.32892pt) and (523.8677pt, -99.25391pt) .. (523.9661pt, -99.14929pt)
 -- (523.9661pt, -99.14929pt) .. controls (524.0646pt, -99.04468pt) and (524.1335pt, -98.96735pt) .. (524.1729pt, -98.9173pt)
 -- (524.1729pt, -98.9173pt) .. controls (524.2123pt, -98.86731pt) and (524.269pt, -98.79907pt) .. (524.3428pt, -98.71265pt)
 -- (524.3428pt, -98.71265pt) .. controls (524.4167pt, -98.62622pt) and (524.4684pt, -98.55347pt) .. (524.4979pt, -98.49432pt)
 -- (524.4979pt, -98.49432pt) .. controls (524.5275pt, -98.43518pt) and (524.5644pt, -98.36926pt) .. (524.6087pt, -98.29651pt)
 -- (524.6087pt, -98.29651pt) .. controls (524.653pt, -98.22369pt) and (524.685pt, -98.15094pt) .. (524.7047pt, -98.07819pt)
 -- (524.7047pt, -98.07819pt) .. controls (524.7244pt, -98.00537pt) and (524.7416pt, -97.93713pt) .. (524.7564pt, -97.87347pt)
 -- (524.7564pt, -97.87347pt) .. controls (524.7712pt, -97.80981pt) and (524.7786pt, -97.73474pt) .. (524.7786pt, -97.64832pt)
 -- (524.7786pt, -97.64832pt) .. controls (524.7786pt, -97.36182pt) and (524.6949pt, -97.11389pt) .. (524.5275pt, -96.90472pt)
 -- (524.5275pt, -96.90472pt) .. controls (524.36pt, -96.6955pt) and (524.1212pt, -96.59088pt) .. (523.811pt, -96.59088pt)
 -- (523.811pt, -96.59088pt) .. controls (523.6486pt, -96.59088pt) and (523.5058pt, -96.62952pt) .. (523.3827pt, -96.70685pt)
 -- (523.3827pt, -96.70685pt) .. controls (523.2596pt, -96.78418pt) and (523.1734pt, -96.85919pt) .. (523.1242pt, -96.93201pt)
 -- (523.1242pt, -96.93201pt) .. controls (523.075pt, -97.00476pt) and (523.0504pt, -97.04797pt) .. (523.0504pt, -97.06158pt)
 -- (523.0504pt, -97.06158pt) .. controls (523.0504pt, -97.06616pt) and (523.0626pt, -97.06842pt) .. (523.0873pt, -97.06842pt)
 -- (523.0873pt, -97.06842pt) .. controls (523.1759pt, -97.06842pt) and (523.267pt, -97.10028pt) .. (523.3605pt, -97.16394pt)
 -- (523.3605pt, -97.16394pt) .. controls (523.4541pt, -97.2276pt) and (523.5009pt, -97.33221pt) .. (523.5009pt, -97.47778pt)
 -- (523.5009pt, -97.47778pt) .. controls (523.5009pt, -97.59149pt) and (523.4615pt, -97.68701pt) .. (523.3827pt, -97.76434pt)
 -- (523.3827pt, -97.76434pt) .. controls (523.3039pt, -97.84167pt) and (523.1931pt, -97.88257pt) .. (523.0504pt, -97.88715pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(526.5142pt, -100.5752pt) .. controls (526.5142pt, -100.5752pt) and (526.5142pt, -100.5183pt) .. (526.5142pt, -100.4046pt)
 -- (526.5142pt, -100.4046pt) .. controls (526.5142pt, -100.2909pt) and (526.5536pt, -100.1931pt) .. (526.6324pt, -100.1113pt)
 -- (526.6324pt, -100.1113pt) .. controls (526.7111pt, -100.0294pt) and (526.817pt, -99.98846pt) .. (526.95pt, -99.98846pt)
 -- (526.95pt, -99.98846pt) .. controls (527.0878pt, -99.98846pt) and (527.2109pt, -100.0453pt) .. (527.3192pt, -100.159pt)
 -- (527.3192pt, -100.159pt) .. controls (527.4276pt, -100.2727pt) and (527.4842pt, -100.4728pt) .. (527.4891pt, -100.7594pt)
 -- (527.4891pt, -100.7594pt) .. controls (527.4891pt, -100.9186pt) and (527.4669pt, -101.0732pt) .. (527.4226pt, -101.2233pt)
 -- (527.4226pt, -101.2233pt) .. controls (527.3783pt, -101.3734pt) and (527.3266pt, -101.5031pt) .. (527.2675pt, -101.6122pt)
 -- (527.2675pt, -101.6122pt) .. controls (527.2084pt, -101.7214pt) and (527.1444pt, -101.8146pt) .. (527.0755pt, -101.8919pt)
 -- (527.0755pt, -101.8919pt) .. controls (527.0065pt, -101.9692pt) and (526.9474pt, -102.0306pt) .. (526.8983pt, -102.0761pt)
 -- (526.8983pt, -102.0761pt) .. controls (526.849pt, -102.1216pt) and (526.817pt, -102.1421pt) .. (526.8022pt, -102.1375pt)
 -- (526.8022pt, -102.1375pt) .. controls (526.7825pt, -102.1375pt) and (526.7505pt, -102.1171pt) .. (526.7062pt, -102.0761pt)
 -- (526.7062pt, -102.0761pt) .. controls (526.6619pt, -102.0352pt) and (526.6398pt, -102.0056pt) .. (526.6398pt, -101.9874pt)
 -- (526.6398pt, -101.9874pt) .. controls (526.6398pt, -101.9692pt) and (526.6668pt, -101.9329pt) .. (526.721pt, -101.8783pt)
 -- (526.721pt, -101.8783pt) .. controls (526.7751pt, -101.8237pt) and (526.8367pt, -101.7555pt) .. (526.9056pt, -101.6736pt)
 -- (526.9056pt, -101.6736pt) .. controls (526.9745pt, -101.5917pt) and (527.0386pt, -101.478pt) .. (527.0977pt, -101.3325pt)
 -- (527.0977pt, -101.3325pt) .. controls (527.1567pt, -101.187pt) and (527.1961pt, -101.0209pt) .. (527.2158pt, -100.8344pt)
 -- (527.2158pt, -100.8344pt)
 -- (527.2158pt, -100.7526pt)
 -- (527.2158pt, -100.7526pt)
 -- (527.2084pt, -100.7594pt)
 -- (527.2084pt, -100.7594pt) .. controls (527.1986pt, -100.7639pt) and (527.1863pt, -100.7685pt) .. (527.1715pt, -100.773pt)
 -- (527.1715pt, -100.773pt) .. controls (527.1567pt, -100.7776pt) and (527.142pt, -100.7844pt) .. (527.1272pt, -100.7935pt)
 -- (527.1272pt, -100.7935pt) .. controls (527.1124pt, -100.8026pt) and (527.0903pt, -100.8071pt) .. (527.0607pt, -100.8071pt)
 -- (527.0607pt, -100.8071pt) .. controls (527.0312pt, -100.8071pt) and (527.0016pt, -100.8094pt) .. (526.9721pt, -100.814pt)
 -- (526.9721pt, -100.814pt) .. controls (526.8392pt, -100.814pt) and (526.7308pt, -100.7753pt) .. (526.6472pt, -100.698pt)
 -- (526.6472pt, -100.698pt)
 -- (526.5142pt, -100.5752pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(526.5142pt, -100.5752pt) .. controls (526.5142pt, -100.5752pt) and (526.5142pt, -100.5183pt) .. (526.5142pt, -100.4046pt)
 -- (526.5142pt, -100.4046pt) .. controls (526.5142pt, -100.2909pt) and (526.5536pt, -100.1931pt) .. (526.6324pt, -100.1113pt)
 -- (526.6324pt, -100.1113pt) .. controls (526.7111pt, -100.0294pt) and (526.817pt, -99.98846pt) .. (526.95pt, -99.98846pt)
 -- (526.95pt, -99.98846pt) .. controls (527.0878pt, -99.98846pt) and (527.2109pt, -100.0453pt) .. (527.3192pt, -100.159pt)
 -- (527.3192pt, -100.159pt) .. controls (527.4276pt, -100.2727pt) and (527.4842pt, -100.4728pt) .. (527.4891pt, -100.7594pt)
 -- (527.4891pt, -100.7594pt) .. controls (527.4891pt, -100.9186pt) and (527.4669pt, -101.0732pt) .. (527.4226pt, -101.2233pt)
 -- (527.4226pt, -101.2233pt) .. controls (527.3783pt, -101.3734pt) and (527.3266pt, -101.5031pt) .. (527.2675pt, -101.6122pt)
 -- (527.2675pt, -101.6122pt) .. controls (527.2084pt, -101.7214pt) and (527.1444pt, -101.8146pt) .. (527.0755pt, -101.8919pt)
 -- (527.0755pt, -101.8919pt) .. controls (527.0065pt, -101.9692pt) and (526.9474pt, -102.0306pt) .. (526.8983pt, -102.0761pt)
 -- (526.8983pt, -102.0761pt) .. controls (526.849pt, -102.1216pt) and (526.817pt, -102.1421pt) .. (526.8022pt, -102.1375pt)
 -- (526.8022pt, -102.1375pt) .. controls (526.7825pt, -102.1375pt) and (526.7505pt, -102.1171pt) .. (526.7062pt, -102.0761pt)
 -- (526.7062pt, -102.0761pt) .. controls (526.6619pt, -102.0352pt) and (526.6398pt, -102.0056pt) .. (526.6398pt, -101.9874pt)
 -- (526.6398pt, -101.9874pt) .. controls (526.6398pt, -101.9692pt) and (526.6668pt, -101.9329pt) .. (526.721pt, -101.8783pt)
 -- (526.721pt, -101.8783pt) .. controls (526.7751pt, -101.8237pt) and (526.8367pt, -101.7555pt) .. (526.9056pt, -101.6736pt)
 -- (526.9056pt, -101.6736pt) .. controls (526.9745pt, -101.5917pt) and (527.0386pt, -101.478pt) .. (527.0977pt, -101.3325pt)
 -- (527.0977pt, -101.3325pt) .. controls (527.1567pt, -101.187pt) and (527.1961pt, -101.0209pt) .. (527.2158pt, -100.8344pt)
 -- (527.2158pt, -100.8344pt)
 -- (527.2158pt, -100.7526pt)
 -- (527.2158pt, -100.7526pt)
 -- (527.2084pt, -100.7594pt)
 -- (527.2084pt, -100.7594pt) .. controls (527.1986pt, -100.7639pt) and (527.1863pt, -100.7685pt) .. (527.1715pt, -100.773pt)
 -- (527.1715pt, -100.773pt) .. controls (527.1567pt, -100.7776pt) and (527.142pt, -100.7844pt) .. (527.1272pt, -100.7935pt)
 -- (527.1272pt, -100.7935pt) .. controls (527.1124pt, -100.8026pt) and (527.0903pt, -100.8071pt) .. (527.0607pt, -100.8071pt)
 -- (527.0607pt, -100.8071pt) .. controls (527.0312pt, -100.8071pt) and (527.0016pt, -100.8094pt) .. (526.9721pt, -100.814pt)
 -- (526.9721pt, -100.814pt) .. controls (526.8392pt, -100.814pt) and (526.7308pt, -100.7753pt) .. (526.6472pt, -100.698pt)
 -- (526.6472pt, -100.698pt)
 -- (526.5142pt, -100.5752pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(528.2867pt, -97.83258pt) .. controls (528.1932pt, -97.83258pt) and (528.1464pt, -97.81433pt) .. (528.1464pt, -97.77795pt)
 -- (528.1464pt, -97.77795pt) .. controls (528.1464pt, -97.75525pt) and (528.1858pt, -97.62787pt) .. (528.2646pt, -97.39594pt)
 -- (528.2646pt, -97.39594pt) .. controls (528.3434pt, -97.16394pt) and (528.4271pt, -96.93427pt) .. (528.5157pt, -96.70685pt)
 -- (528.5157pt, -96.70685pt)
 -- (528.6413pt, -96.37256pt)
 -- (528.6413pt, -96.37256pt) .. controls (528.6659pt, -96.29065pt) and (528.6979pt, -96.23157pt) .. (528.7373pt, -96.19519pt)
 -- (528.7373pt, -96.19519pt)
 -- (532.1937pt, -96.19519pt)
 -- (532.1937pt, -96.19519pt)
 -- (532.8585pt, -96.19519pt)
 -- (532.8585pt, -96.19519pt) .. controls (533.016pt, -96.19519pt) and (533.1096pt, -96.19745pt) .. (533.1391pt, -96.20197pt)
 -- (533.1391pt, -96.20197pt) .. controls (533.1686pt, -96.20654pt) and (533.1859pt, -96.22699pt) .. (533.1908pt, -96.26337pt)
 -- (533.1908pt, -96.26337pt) .. controls (533.1908pt, -96.29065pt) and (533.1489pt, -96.54993pt) .. (533.0652pt, -97.04114pt)
 -- (533.0652pt, -97.04114pt) .. controls (532.9816pt, -97.53235pt) and (532.9348pt, -97.78027pt) .. (532.9249pt, -97.78479pt)
 -- (532.9249pt, -97.78479pt) .. controls (532.9249pt, -97.81665pt) and (532.8781pt, -97.83258pt) .. (532.7846pt, -97.83258pt)
 -- (532.7846pt, -97.83258pt) .. controls (532.7403pt, -97.83258pt) and (532.7108pt, -97.83258pt) .. (532.696pt, -97.83258pt)
 -- (532.696pt, -97.83258pt) .. controls (532.6812pt, -97.83258pt) and (532.6664pt, -97.82117pt) .. (532.6517pt, -97.79846pt)
 -- (532.6517pt, -97.79846pt)
 -- (532.6369pt, -97.77795pt)
 -- (532.6369pt, -97.77795pt) .. controls (532.6369pt, -97.75067pt) and (532.6517pt, -97.64832pt) .. (532.6812pt, -97.47095pt)
 -- (532.6812pt, -97.47095pt) .. controls (532.7108pt, -97.29358pt) and (532.7255pt, -97.15485pt) .. (532.7255pt, -97.05481pt)
 -- (532.7255pt, -97.05481pt) .. controls (532.7255pt, -96.89563pt) and (532.6935pt, -96.77509pt) .. (532.6295pt, -96.69318pt)
 -- (532.6295pt, -96.69318pt) .. controls (532.5655pt, -96.61133pt) and (532.4301pt, -96.5545pt) .. (532.2233pt, -96.52264pt)
 -- (532.2233pt, -96.52264pt) .. controls (532.1987pt, -96.51807pt) and (532.0558pt, -96.51355pt) .. (531.7949pt, -96.50897pt)
 -- (531.7949pt, -96.50897pt) .. controls (531.5684pt, -96.50897pt) and (531.4257pt, -96.51129pt) .. (531.3666pt, -96.51581pt)
 -- (531.3666pt, -96.51581pt) .. controls (531.3075pt, -96.52039pt) and (531.2632pt, -96.53857pt) .. (531.2336pt, -96.57037pt)
 -- (531.2336pt, -96.57037pt) .. controls (531.2287pt, -96.57495pt) and (531.0539pt, -97.20941pt) .. (530.7092pt, -98.47388pt)
 -- (530.7092pt, -98.47388pt) .. controls (530.3646pt, -99.73828pt) and (530.1923pt, -100.3819pt) .. (530.1923pt, -100.4046pt)
 -- (530.1923pt, -100.4046pt) .. controls (530.1923pt, -100.4592pt) and (530.4089pt, -100.491pt) .. (530.8422pt, -100.5001pt)
 -- (530.8422pt, -100.5001pt) .. controls (530.9998pt, -100.5001pt) and (531.1006pt, -100.5024pt) .. (531.145pt, -100.507pt)
 -- (531.145pt, -100.507pt) .. controls (531.1893pt, -100.5115pt) and (531.2114pt, -100.532pt) .. (531.2114pt, -100.5684pt)
 -- (531.2114pt, -100.5684pt) .. controls (531.2114pt, -100.5911pt) and (531.204pt, -100.6229pt) .. (531.1893pt, -100.6639pt)
 -- (531.1893pt, -100.6639pt) .. controls (531.1696pt, -100.7457pt) and (531.1475pt, -100.7935pt) .. (531.1228pt, -100.8071pt)
 -- (531.1228pt, -100.8071pt)
 -- (531.108pt, -100.814pt)
 -- (531.108pt, -100.814pt) .. controls (531.0933pt, -100.814pt) and (531.076pt, -100.814pt) .. (531.0563pt, -100.814pt)
 -- (531.0563pt, -100.814pt) .. controls (531.0317pt, -100.814pt) and (530.9037pt, -100.8117pt) .. (530.6723pt, -100.8071pt)
 -- (530.6723pt, -100.8071pt) .. controls (530.4409pt, -100.8026pt) and (530.1085pt, -100.8003pt) .. (529.6752pt, -100.8003pt)
 -- (529.6752pt, -100.8003pt) .. controls (529.0401pt, -100.8003pt) and (528.6364pt, -100.8049pt) .. (528.464pt, -100.814pt)
 -- (528.464pt, -100.814pt)
 -- (528.3532pt, -100.814pt)
 -- (528.3532pt, -100.814pt) .. controls (528.3237pt, -100.7867pt) and (528.3089pt, -100.7662pt) .. (528.3089pt, -100.7526pt)
 -- (528.3089pt, -100.7526pt) .. controls (528.3089pt, -100.7389pt) and (528.3138pt, -100.698pt) .. (528.3237pt, -100.6298pt)
 -- (528.3237pt, -100.6298pt) .. controls (528.3434pt, -100.5706pt) and (528.368pt, -100.5274pt) .. (528.3975pt, -100.5001pt)
 -- (528.3975pt, -100.5001pt)
 -- (528.6043pt, -100.5001pt)
 -- (528.6043pt, -100.5001pt)
 -- (528.6856pt, -100.5001pt)
 -- (528.6856pt, -100.5001pt) .. controls (529.0795pt, -100.5001pt) and (529.3134pt, -100.4797pt) .. (529.3872pt, -100.4387pt)
 -- (529.3872pt, -100.4387pt) .. controls (529.3922pt, -100.4342pt) and (529.397pt, -100.4319pt) .. (529.402pt, -100.4319pt)
 -- (529.402pt, -100.4319pt) .. controls (529.4266pt, -100.4183pt) and (529.4512pt, -100.3728pt) .. (529.4758pt, -100.2955pt)
 -- (529.4758pt, -100.2955pt) .. controls (529.5004pt, -100.2181pt) and (529.5989pt, -99.86108pt) .. (529.7712pt, -99.2243pt)
 -- (529.7712pt, -99.2243pt) .. controls (529.855pt, -98.91504pt) and (529.9239pt, -98.6626pt) .. (529.9781pt, -98.46704pt)
 -- (529.9781pt, -98.46704pt) .. controls (530.3227pt, -97.21625pt) and (530.4951pt, -96.57721pt) .. (530.4951pt, -96.54993pt)
 -- (530.4951pt, -96.54993pt) .. controls (530.4951pt, -96.52716pt) and (530.4236pt, -96.51581pt) .. (530.2809pt, -96.51581pt)
 -- (530.2809pt, -96.51581pt)
 -- (530.0519pt, -96.51581pt)
 -- (530.0519pt, -96.51581pt) .. controls (529.722pt, -96.51581pt) and (529.5054pt, -96.52948pt) .. (529.402pt, -96.55676pt)
 -- (529.402pt, -96.55676pt) .. controls (529.1804pt, -96.60223pt) and (529.0081pt, -96.6955pt) .. (528.885pt, -96.83649pt)
 -- (528.885pt, -96.83649pt) .. controls (528.7619pt, -96.97748pt) and (528.629pt, -97.24127pt) .. (528.4861pt, -97.62787pt)
 -- (528.4861pt, -97.62787pt) .. controls (528.4517pt, -97.72797pt) and (528.4271pt, -97.78705pt) .. (528.4123pt, -97.80524pt)
 -- (528.4123pt, -97.80524pt) .. controls (528.3975pt, -97.82343pt) and (528.3631pt, -97.83258pt) .. (528.3089pt, -97.83258pt)
 -- (528.3089pt, -97.83258pt)
 -- (528.2867pt, -97.83258pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(528.2867pt, -97.83258pt) .. controls (528.1932pt, -97.83258pt) and (528.1464pt, -97.81433pt) .. (528.1464pt, -97.77795pt)
 -- (528.1464pt, -97.77795pt) .. controls (528.1464pt, -97.75525pt) and (528.1858pt, -97.62787pt) .. (528.2646pt, -97.39594pt)
 -- (528.2646pt, -97.39594pt) .. controls (528.3434pt, -97.16394pt) and (528.4271pt, -96.93427pt) .. (528.5157pt, -96.70685pt)
 -- (528.5157pt, -96.70685pt)
 -- (528.6413pt, -96.37256pt)
 -- (528.6413pt, -96.37256pt) .. controls (528.6659pt, -96.29065pt) and (528.6979pt, -96.23157pt) .. (528.7373pt, -96.19519pt)
 -- (528.7373pt, -96.19519pt)
 -- (532.1937pt, -96.19519pt)
 -- (532.1937pt, -96.19519pt)
 -- (532.8585pt, -96.19519pt)
 -- (532.8585pt, -96.19519pt) .. controls (533.016pt, -96.19519pt) and (533.1096pt, -96.19745pt) .. (533.1391pt, -96.20197pt)
 -- (533.1391pt, -96.20197pt) .. controls (533.1686pt, -96.20654pt) and (533.1859pt, -96.22699pt) .. (533.1908pt, -96.26337pt)
 -- (533.1908pt, -96.26337pt) .. controls (533.1908pt, -96.29065pt) and (533.1489pt, -96.54993pt) .. (533.0652pt, -97.04114pt)
 -- (533.0652pt, -97.04114pt) .. controls (532.9816pt, -97.53235pt) and (532.9348pt, -97.78027pt) .. (532.9249pt, -97.78479pt)
 -- (532.9249pt, -97.78479pt) .. controls (532.9249pt, -97.81665pt) and (532.8781pt, -97.83258pt) .. (532.7846pt, -97.83258pt)
 -- (532.7846pt, -97.83258pt) .. controls (532.7403pt, -97.83258pt) and (532.7108pt, -97.83258pt) .. (532.696pt, -97.83258pt)
 -- (532.696pt, -97.83258pt) .. controls (532.6812pt, -97.83258pt) and (532.6664pt, -97.82117pt) .. (532.6517pt, -97.79846pt)
 -- (532.6517pt, -97.79846pt)
 -- (532.6369pt, -97.77795pt)
 -- (532.6369pt, -97.77795pt) .. controls (532.6369pt, -97.75067pt) and (532.6517pt, -97.64832pt) .. (532.6812pt, -97.47095pt)
 -- (532.6812pt, -97.47095pt) .. controls (532.7108pt, -97.29358pt) and (532.7255pt, -97.15485pt) .. (532.7255pt, -97.05481pt)
 -- (532.7255pt, -97.05481pt) .. controls (532.7255pt, -96.89563pt) and (532.6935pt, -96.77509pt) .. (532.6295pt, -96.69318pt)
 -- (532.6295pt, -96.69318pt) .. controls (532.5655pt, -96.61133pt) and (532.4301pt, -96.5545pt) .. (532.2233pt, -96.52264pt)
 -- (532.2233pt, -96.52264pt) .. controls (532.1987pt, -96.51807pt) and (532.0558pt, -96.51355pt) .. (531.7949pt, -96.50897pt)
 -- (531.7949pt, -96.50897pt) .. controls (531.5684pt, -96.50897pt) and (531.4257pt, -96.51129pt) .. (531.3666pt, -96.51581pt)
 -- (531.3666pt, -96.51581pt) .. controls (531.3075pt, -96.52039pt) and (531.2632pt, -96.53857pt) .. (531.2336pt, -96.57037pt)
 -- (531.2336pt, -96.57037pt) .. controls (531.2287pt, -96.57495pt) and (531.0539pt, -97.20941pt) .. (530.7092pt, -98.47388pt)
 -- (530.7092pt, -98.47388pt) .. controls (530.3646pt, -99.73828pt) and (530.1923pt, -100.3819pt) .. (530.1923pt, -100.4046pt)
 -- (530.1923pt, -100.4046pt) .. controls (530.1923pt, -100.4592pt) and (530.4089pt, -100.491pt) .. (530.8422pt, -100.5001pt)
 -- (530.8422pt, -100.5001pt) .. controls (530.9998pt, -100.5001pt) and (531.1006pt, -100.5024pt) .. (531.145pt, -100.507pt)
 -- (531.145pt, -100.507pt) .. controls (531.1893pt, -100.5115pt) and (531.2114pt, -100.532pt) .. (531.2114pt, -100.5684pt)
 -- (531.2114pt, -100.5684pt) .. controls (531.2114pt, -100.5911pt) and (531.204pt, -100.6229pt) .. (531.1893pt, -100.6639pt)
 -- (531.1893pt, -100.6639pt) .. controls (531.1696pt, -100.7457pt) and (531.1475pt, -100.7935pt) .. (531.1228pt, -100.8071pt)
 -- (531.1228pt, -100.8071pt)
 -- (531.108pt, -100.814pt)
 -- (531.108pt, -100.814pt) .. controls (531.0933pt, -100.814pt) and (531.076pt, -100.814pt) .. (531.0563pt, -100.814pt)
 -- (531.0563pt, -100.814pt) .. controls (531.0317pt, -100.814pt) and (530.9037pt, -100.8117pt) .. (530.6723pt, -100.8071pt)
 -- (530.6723pt, -100.8071pt) .. controls (530.4409pt, -100.8026pt) and (530.1085pt, -100.8003pt) .. (529.6752pt, -100.8003pt)
 -- (529.6752pt, -100.8003pt) .. controls (529.0401pt, -100.8003pt) and (528.6364pt, -100.8049pt) .. (528.464pt, -100.814pt)
 -- (528.464pt, -100.814pt)
 -- (528.3532pt, -100.814pt)
 -- (528.3532pt, -100.814pt) .. controls (528.3237pt, -100.7867pt) and (528.3089pt, -100.7662pt) .. (528.3089pt, -100.7526pt)
 -- (528.3089pt, -100.7526pt) .. controls (528.3089pt, -100.7389pt) and (528.3138pt, -100.698pt) .. (528.3237pt, -100.6298pt)
 -- (528.3237pt, -100.6298pt) .. controls (528.3434pt, -100.5706pt) and (528.368pt, -100.5274pt) .. (528.3975pt, -100.5001pt)
 -- (528.3975pt, -100.5001pt)
 -- (528.6043pt, -100.5001pt)
 -- (528.6043pt, -100.5001pt)
 -- (528.6856pt, -100.5001pt)
 -- (528.6856pt, -100.5001pt) .. controls (529.0795pt, -100.5001pt) and (529.3134pt, -100.4797pt) .. (529.3872pt, -100.4387pt)
 -- (529.3872pt, -100.4387pt) .. controls (529.3922pt, -100.4342pt) and (529.397pt, -100.4319pt) .. (529.402pt, -100.4319pt)
 -- (529.402pt, -100.4319pt) .. controls (529.4266pt, -100.4183pt) and (529.4512pt, -100.3728pt) .. (529.4758pt, -100.2955pt)
 -- (529.4758pt, -100.2955pt) .. controls (529.5004pt, -100.2181pt) and (529.5989pt, -99.86108pt) .. (529.7712pt, -99.2243pt)
 -- (529.7712pt, -99.2243pt) .. controls (529.855pt, -98.91504pt) and (529.9239pt, -98.6626pt) .. (529.9781pt, -98.46704pt)
 -- (529.9781pt, -98.46704pt) .. controls (530.3227pt, -97.21625pt) and (530.4951pt, -96.57721pt) .. (530.4951pt, -96.54993pt)
 -- (530.4951pt, -96.54993pt) .. controls (530.4951pt, -96.52716pt) and (530.4236pt, -96.51581pt) .. (530.2809pt, -96.51581pt)
 -- (530.2809pt, -96.51581pt)
 -- (530.0519pt, -96.51581pt)
 -- (530.0519pt, -96.51581pt) .. controls (529.722pt, -96.51581pt) and (529.5054pt, -96.52948pt) .. (529.402pt, -96.55676pt)
 -- (529.402pt, -96.55676pt) .. controls (529.1804pt, -96.60223pt) and (529.0081pt, -96.6955pt) .. (528.885pt, -96.83649pt)
 -- (528.885pt, -96.83649pt) .. controls (528.7619pt, -96.97748pt) and (528.629pt, -97.24127pt) .. (528.4861pt, -97.62787pt)
 -- (528.4861pt, -97.62787pt) .. controls (528.4517pt, -97.72797pt) and (528.4271pt, -97.78705pt) .. (528.4123pt, -97.80524pt)
 -- (528.4123pt, -97.80524pt) .. controls (528.3975pt, -97.82343pt) and (528.3631pt, -97.83258pt) .. (528.3089pt, -97.83258pt)
 -- (528.3089pt, -97.83258pt)
 -- (528.2867pt, -97.83258pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(523.0504pt, -105.4922pt) .. controls (522.9174pt, -105.4922pt) and (522.8115pt, -105.4512pt) .. (522.7327pt, -105.3694pt)
 -- (522.7327pt, -105.3694pt) .. controls (522.654pt, -105.2875pt) and (522.6146pt, -105.1874pt) .. (522.6146pt, -105.0692pt)
 -- (522.6146pt, -105.0692pt) .. controls (522.6146pt, -104.7463pt) and (522.7451pt, -104.4666pt) .. (523.006pt, -104.23pt)
 -- (523.006pt, -104.23pt) .. controls (523.267pt, -103.9935pt) and (523.5919pt, -103.8752pt) .. (523.9809pt, -103.8752pt)
 -- (523.9809pt, -103.8752pt) .. controls (524.429pt, -103.8752pt) and (524.8032pt, -104.0026pt) .. (525.1035pt, -104.2573pt)
 -- (525.1035pt, -104.2573pt) .. controls (525.4039pt, -104.512pt) and (525.5565pt, -104.8417pt) .. (525.5615pt, -105.2466pt)
 -- (525.5615pt, -105.2466pt) .. controls (525.5615pt, -105.4421pt) and (525.5122pt, -105.6286pt) .. (525.4137pt, -105.806pt)
 -- (525.4137pt, -105.806pt) .. controls (525.3152pt, -105.9834pt) and (525.1971pt, -106.1381pt) .. (525.0592pt, -106.27pt)
 -- (525.0592pt, -106.27pt) .. controls (524.9213pt, -106.4019pt) and (524.7244pt, -106.5701pt) .. (524.4684pt, -106.7748pt)
 -- (524.4684pt, -106.7748pt) .. controls (524.2911pt, -106.9158pt) and (524.0449pt, -107.125pt) .. (523.7298pt, -107.4025pt)
 -- (523.7298pt, -107.4025pt)
 -- (523.2941pt, -107.7845pt)
 -- (523.2941pt, -107.7845pt)
 -- (523.8553pt, -107.7913pt)
 -- (523.8553pt, -107.7913pt) .. controls (524.6284pt, -107.7913pt) and (525.0395pt, -107.78pt) .. (525.0887pt, -107.7572pt)
 -- (525.0887pt, -107.7572pt) .. controls (525.1232pt, -107.7481pt) and (525.1823pt, -107.5457pt) .. (525.266pt, -107.15pt)
 -- (525.266pt, -107.15pt)
 -- (525.266pt, -107.1296pt)
 -- (525.266pt, -107.1296pt)
 -- (525.5615pt, -107.1296pt)
 -- (525.5615pt, -107.1296pt)
 -- (525.5615pt, -107.15pt)
 -- (525.5615pt, -107.15pt) .. controls (525.5565pt, -107.1637pt) and (525.5245pt, -107.3706pt) .. (525.4654pt, -107.7709pt)
 -- (525.4654pt, -107.7709pt) .. controls (525.4063pt, -108.1711pt) and (525.3694pt, -108.3804pt) .. (525.3546pt, -108.3986pt)
 -- (525.3546pt, -108.3986pt)
 -- (525.3546pt, -108.419pt)
 -- (525.3546pt, -108.419pt)
 -- (522.6146pt, -108.419pt)
 -- (522.6146pt, -108.419pt)
 -- (522.6146pt, -108.2894pt)
 -- (522.6146pt, -108.2894pt)
 -- (522.6146pt, -108.2075pt)
 -- (522.6146pt, -108.2075pt) .. controls (522.6146pt, -108.1757pt) and (522.6293pt, -108.1415pt) .. (522.6589pt, -108.1052pt)
 -- (522.6589pt, -108.1052pt) .. controls (522.6884pt, -108.0688pt) and (522.7623pt, -107.9892pt) .. (522.8804pt, -107.8664pt)
 -- (522.8804pt, -107.8664pt) .. controls (523.0233pt, -107.7208pt) and (523.1464pt, -107.5935pt) .. (523.2498pt, -107.4843pt)
 -- (523.2498pt, -107.4843pt) .. controls (523.2941pt, -107.4388pt) and (523.3777pt, -107.3547pt) .. (523.5009pt, -107.2319pt)
 -- (523.5009pt, -107.2319pt) .. controls (523.624pt, -107.1091pt) and (523.7076pt, -107.025pt) .. (523.752pt, -106.9795pt)
 -- (523.752pt, -106.9795pt) .. controls (523.7963pt, -106.934pt) and (523.8677pt, -106.8589pt) .. (523.9661pt, -106.7543pt)
 -- (523.9661pt, -106.7543pt) .. controls (524.0646pt, -106.6497pt) and (524.1335pt, -106.5724pt) .. (524.1729pt, -106.5223pt)
 -- (524.1729pt, -106.5223pt) .. controls (524.2123pt, -106.4724pt) and (524.269pt, -106.4041pt) .. (524.3428pt, -106.3177pt)
 -- (524.3428pt, -106.3177pt) .. controls (524.4167pt, -106.2313pt) and (524.4684pt, -106.1585pt) .. (524.4979pt, -106.0994pt)
 -- (524.4979pt, -106.0994pt) .. controls (524.5275pt, -106.0402pt) and (524.5644pt, -105.9743pt) .. (524.6087pt, -105.9015pt)
 -- (524.6087pt, -105.9015pt) .. controls (524.653pt, -105.8287pt) and (524.685pt, -105.756pt) .. (524.7047pt, -105.6832pt)
 -- (524.7047pt, -105.6832pt) .. controls (524.7244pt, -105.6104pt) and (524.7416pt, -105.5422pt) .. (524.7564pt, -105.4785pt)
 -- (524.7564pt, -105.4785pt) .. controls (524.7712pt, -105.4149pt) and (524.7786pt, -105.3398pt) .. (524.7786pt, -105.2534pt)
 -- (524.7786pt, -105.2534pt) .. controls (524.7786pt, -104.9669pt) and (524.6949pt, -104.7189pt) .. (524.5275pt, -104.5098pt)
 -- (524.5275pt, -104.5098pt) .. controls (524.36pt, -104.3005pt) and (524.1212pt, -104.1959pt) .. (523.811pt, -104.1959pt)
 -- (523.811pt, -104.1959pt) .. controls (523.6486pt, -104.1959pt) and (523.5058pt, -104.2346pt) .. (523.3827pt, -104.3119pt)
 -- (523.3827pt, -104.3119pt) .. controls (523.2596pt, -104.3892pt) and (523.1734pt, -104.4642pt) .. (523.1242pt, -104.537pt)
 -- (523.1242pt, -104.537pt) .. controls (523.075pt, -104.6098pt) and (523.0504pt, -104.653pt) .. (523.0504pt, -104.6666pt)
 -- (523.0504pt, -104.6666pt) .. controls (523.0504pt, -104.6712pt) and (523.0626pt, -104.6735pt) .. (523.0873pt, -104.6735pt)
 -- (523.0873pt, -104.6735pt) .. controls (523.1759pt, -104.6735pt) and (523.267pt, -104.7053pt) .. (523.3605pt, -104.769pt)
 -- (523.3605pt, -104.769pt) .. controls (523.4541pt, -104.8326pt) and (523.5009pt, -104.9373pt) .. (523.5009pt, -105.0828pt)
 -- (523.5009pt, -105.0828pt) .. controls (523.5009pt, -105.1965pt) and (523.4615pt, -105.2921pt) .. (523.3827pt, -105.3694pt)
 -- (523.3827pt, -105.3694pt) .. controls (523.3039pt, -105.4467pt) and (523.1931pt, -105.4876pt) .. (523.0504pt, -105.4922pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(523.0504pt, -105.4922pt) .. controls (522.9174pt, -105.4922pt) and (522.8115pt, -105.4512pt) .. (522.7327pt, -105.3694pt)
 -- (522.7327pt, -105.3694pt) .. controls (522.654pt, -105.2875pt) and (522.6146pt, -105.1874pt) .. (522.6146pt, -105.0692pt)
 -- (522.6146pt, -105.0692pt) .. controls (522.6146pt, -104.7463pt) and (522.7451pt, -104.4666pt) .. (523.006pt, -104.23pt)
 -- (523.006pt, -104.23pt) .. controls (523.267pt, -103.9935pt) and (523.5919pt, -103.8752pt) .. (523.9809pt, -103.8752pt)
 -- (523.9809pt, -103.8752pt) .. controls (524.429pt, -103.8752pt) and (524.8032pt, -104.0026pt) .. (525.1035pt, -104.2573pt)
 -- (525.1035pt, -104.2573pt) .. controls (525.4039pt, -104.512pt) and (525.5565pt, -104.8417pt) .. (525.5615pt, -105.2466pt)
 -- (525.5615pt, -105.2466pt) .. controls (525.5615pt, -105.4421pt) and (525.5122pt, -105.6286pt) .. (525.4137pt, -105.806pt)
 -- (525.4137pt, -105.806pt) .. controls (525.3152pt, -105.9834pt) and (525.1971pt, -106.1381pt) .. (525.0592pt, -106.27pt)
 -- (525.0592pt, -106.27pt) .. controls (524.9213pt, -106.4019pt) and (524.7244pt, -106.5701pt) .. (524.4684pt, -106.7748pt)
 -- (524.4684pt, -106.7748pt) .. controls (524.2911pt, -106.9158pt) and (524.0449pt, -107.125pt) .. (523.7298pt, -107.4025pt)
 -- (523.7298pt, -107.4025pt)
 -- (523.2941pt, -107.7845pt)
 -- (523.2941pt, -107.7845pt)
 -- (523.8553pt, -107.7913pt)
 -- (523.8553pt, -107.7913pt) .. controls (524.6284pt, -107.7913pt) and (525.0395pt, -107.78pt) .. (525.0887pt, -107.7572pt)
 -- (525.0887pt, -107.7572pt) .. controls (525.1232pt, -107.7481pt) and (525.1823pt, -107.5457pt) .. (525.266pt, -107.15pt)
 -- (525.266pt, -107.15pt)
 -- (525.266pt, -107.1296pt)
 -- (525.266pt, -107.1296pt)
 -- (525.5615pt, -107.1296pt)
 -- (525.5615pt, -107.1296pt)
 -- (525.5615pt, -107.15pt)
 -- (525.5615pt, -107.15pt) .. controls (525.5565pt, -107.1637pt) and (525.5245pt, -107.3706pt) .. (525.4654pt, -107.7709pt)
 -- (525.4654pt, -107.7709pt) .. controls (525.4063pt, -108.1711pt) and (525.3694pt, -108.3804pt) .. (525.3546pt, -108.3986pt)
 -- (525.3546pt, -108.3986pt)
 -- (525.3546pt, -108.419pt)
 -- (525.3546pt, -108.419pt)
 -- (522.6146pt, -108.419pt)
 -- (522.6146pt, -108.419pt)
 -- (522.6146pt, -108.2894pt)
 -- (522.6146pt, -108.2894pt)
 -- (522.6146pt, -108.2075pt)
 -- (522.6146pt, -108.2075pt) .. controls (522.6146pt, -108.1757pt) and (522.6293pt, -108.1415pt) .. (522.6589pt, -108.1052pt)
 -- (522.6589pt, -108.1052pt) .. controls (522.6884pt, -108.0688pt) and (522.7623pt, -107.9892pt) .. (522.8804pt, -107.8664pt)
 -- (522.8804pt, -107.8664pt) .. controls (523.0233pt, -107.7208pt) and (523.1464pt, -107.5935pt) .. (523.2498pt, -107.4843pt)
 -- (523.2498pt, -107.4843pt) .. controls (523.2941pt, -107.4388pt) and (523.3777pt, -107.3547pt) .. (523.5009pt, -107.2319pt)
 -- (523.5009pt, -107.2319pt) .. controls (523.624pt, -107.1091pt) and (523.7076pt, -107.025pt) .. (523.752pt, -106.9795pt)
 -- (523.752pt, -106.9795pt) .. controls (523.7963pt, -106.934pt) and (523.8677pt, -106.8589pt) .. (523.9661pt, -106.7543pt)
 -- (523.9661pt, -106.7543pt) .. controls (524.0646pt, -106.6497pt) and (524.1335pt, -106.5724pt) .. (524.1729pt, -106.5223pt)
 -- (524.1729pt, -106.5223pt) .. controls (524.2123pt, -106.4724pt) and (524.269pt, -106.4041pt) .. (524.3428pt, -106.3177pt)
 -- (524.3428pt, -106.3177pt) .. controls (524.4167pt, -106.2313pt) and (524.4684pt, -106.1585pt) .. (524.4979pt, -106.0994pt)
 -- (524.4979pt, -106.0994pt) .. controls (524.5275pt, -106.0402pt) and (524.5644pt, -105.9743pt) .. (524.6087pt, -105.9015pt)
 -- (524.6087pt, -105.9015pt) .. controls (524.653pt, -105.8287pt) and (524.685pt, -105.756pt) .. (524.7047pt, -105.6832pt)
 -- (524.7047pt, -105.6832pt) .. controls (524.7244pt, -105.6104pt) and (524.7416pt, -105.5422pt) .. (524.7564pt, -105.4785pt)
 -- (524.7564pt, -105.4785pt) .. controls (524.7712pt, -105.4149pt) and (524.7786pt, -105.3398pt) .. (524.7786pt, -105.2534pt)
 -- (524.7786pt, -105.2534pt) .. controls (524.7786pt, -104.9669pt) and (524.6949pt, -104.7189pt) .. (524.5275pt, -104.5098pt)
 -- (524.5275pt, -104.5098pt) .. controls (524.36pt, -104.3005pt) and (524.1212pt, -104.1959pt) .. (523.811pt, -104.1959pt)
 -- (523.811pt, -104.1959pt) .. controls (523.6486pt, -104.1959pt) and (523.5058pt, -104.2346pt) .. (523.3827pt, -104.3119pt)
 -- (523.3827pt, -104.3119pt) .. controls (523.2596pt, -104.3892pt) and (523.1734pt, -104.4642pt) .. (523.1242pt, -104.537pt)
 -- (523.1242pt, -104.537pt) .. controls (523.075pt, -104.6098pt) and (523.0504pt, -104.653pt) .. (523.0504pt, -104.6666pt)
 -- (523.0504pt, -104.6666pt) .. controls (523.0504pt, -104.6712pt) and (523.0626pt, -104.6735pt) .. (523.0873pt, -104.6735pt)
 -- (523.0873pt, -104.6735pt) .. controls (523.1759pt, -104.6735pt) and (523.267pt, -104.7053pt) .. (523.3605pt, -104.769pt)
 -- (523.3605pt, -104.769pt) .. controls (523.4541pt, -104.8326pt) and (523.5009pt, -104.9373pt) .. (523.5009pt, -105.0828pt)
 -- (523.5009pt, -105.0828pt) .. controls (523.5009pt, -105.1965pt) and (523.4615pt, -105.2921pt) .. (523.3827pt, -105.3694pt)
 -- (523.3827pt, -105.3694pt) .. controls (523.3039pt, -105.4467pt) and (523.1931pt, -105.4876pt) .. (523.0504pt, -105.4922pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(539.1081pt, -140.4219pt) -- (510.3419pt, -140.4219pt)
 -- (510.3419pt, -140.4219pt)
 -- (510.3419pt, -169.1881pt)
 -- (510.3419pt, -169.1881pt)
 -- (539.1081pt, -169.1881pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(539.1081pt, -140.4219pt) -- (510.3419pt, -140.4219pt)
 -- (510.3419pt, -140.4219pt)
 -- (510.3419pt, -169.1881pt)
 -- (510.3419pt, -169.1881pt)
 -- (539.1081pt, -169.1881pt)
 -- (539.1081pt, -169.1881pt)
 -- (539.1081pt, -140.4219pt)
;
\end{scope}
\begin{scope}
\clip
(513.5781pt, -148.6922pt) -- (535.1528pt, -148.6922pt)
 -- (535.1528pt, -148.6922pt)
 -- (535.1528pt, -160.9178pt)
 -- (535.1528pt, -160.9178pt)
 -- (513.5781pt, -160.9178pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(514.3515pt, -155.345pt) -- (514.2366pt, -155.345pt)
 -- (514.2366pt, -155.345pt) .. controls (514.0972pt, -155.345pt) and (514.0275pt, -155.3pt) .. (514.0275pt, -155.2103pt)
 -- (514.0275pt, -155.2103pt) .. controls (514.0275pt, -155.1975pt) and (514.0345pt, -155.1622pt) .. (514.0485pt, -155.1046pt)
 -- (514.0485pt, -155.1046pt) .. controls (514.0624pt, -155.0469pt) and (514.1007pt, -154.9667pt) .. (514.1634pt, -154.8642pt)
 -- (514.1634pt, -154.8642pt) .. controls (514.2261pt, -154.7616pt) and (514.2958pt, -154.6558pt) .. (514.3724pt, -154.5469pt)
 -- (514.3724pt, -154.5469pt) .. controls (514.4491pt, -154.4379pt) and (514.5675pt, -154.3225pt) .. (514.7278pt, -154.2007pt)
 -- (514.7278pt, -154.2007pt) .. controls (514.888pt, -154.0789pt) and (515.0587pt, -153.9763pt) .. (515.2399pt, -153.893pt)
 -- (515.2399pt, -153.893pt) .. controls (515.5256pt, -153.7776pt) and (515.7833pt, -153.7199pt) .. (516.0133pt, -153.7199pt)
 -- (516.0133pt, -153.7199pt)
 -- (516.0446pt, -153.7199pt)
 -- (516.0446pt, -153.7199pt) .. controls (516.3024pt, -153.7199pt) and (516.4627pt, -153.7231pt) .. (516.5254pt, -153.7296pt)
 -- (516.5254pt, -153.7296pt) .. controls (517.0549pt, -153.8129pt) and (517.4033pt, -153.9731pt) .. (517.5705pt, -154.2103pt)
 -- (517.5705pt, -154.2103pt)
 -- (517.675pt, -154.1141pt)
 -- (517.675pt, -154.1141pt) .. controls (517.9677pt, -153.8449pt) and (518.2847pt, -153.7103pt) .. (518.6261pt, -153.7103pt)
 -- (518.6261pt, -153.7103pt) .. controls (519.0093pt, -153.7103pt) and (519.3054pt, -153.8097pt) .. (519.5145pt, -154.0084pt)
 -- (519.5145pt, -154.0084pt) .. controls (519.7235pt, -154.2071pt) and (519.8315pt, -154.4475pt) .. (519.8384pt, -154.7296pt)
 -- (519.8384pt, -154.7296pt) .. controls (519.8384pt, -155.0052pt) and (519.7479pt, -155.2167pt) .. (519.5667pt, -155.3642pt)
 -- (519.5667pt, -155.3642pt) .. controls (519.3856pt, -155.5116pt) and (519.1905pt, -155.5886pt) .. (518.9814pt, -155.595pt)
 -- (518.9814pt, -155.595pt) .. controls (518.8212pt, -155.595pt) and (518.6853pt, -155.55pt) .. (518.5739pt, -155.4603pt)
 -- (518.5739pt, -155.4603pt) .. controls (518.4623pt, -155.3706pt) and (518.4066pt, -155.2488pt) .. (518.4066pt, -155.095pt)
 -- (518.4066pt, -155.095pt) .. controls (518.4066pt, -154.8706pt) and (518.4972pt, -154.6815pt) .. (518.6783pt, -154.5276pt)
 -- (518.6783pt, -154.5276pt) .. controls (518.7689pt, -154.4635pt) and (518.8804pt, -154.4058pt) .. (519.0128pt, -154.3546pt)
 -- (519.0128pt, -154.3546pt) .. controls (519.0128pt, -154.3481pt) and (518.9988pt, -154.3353pt) .. (518.971pt, -154.3161pt)
 -- (518.971pt, -154.3161pt) .. controls (518.9431pt, -154.2969pt) and (518.8943pt, -154.2744pt) .. (518.8247pt, -154.2488pt)
 -- (518.8247pt, -154.2488pt) .. controls (518.755pt, -154.2231pt) and (518.6783pt, -154.2103pt) .. (518.5947pt, -154.2103pt)
 -- (518.5947pt, -154.2103pt) .. controls (518.5111pt, -154.2103pt) and (518.4484pt, -154.2167pt) .. (518.4066pt, -154.2296pt)
 -- (518.4066pt, -154.2296pt) .. controls (518.1767pt, -154.3257pt) and (518.0129pt, -154.5084pt) .. (517.9154pt, -154.7776pt)
 -- (517.9154pt, -154.7776pt) .. controls (517.4904pt, -156.22pt) and (517.2779pt, -157.0565pt) .. (517.2779pt, -157.2873pt)
 -- (517.2779pt, -157.2873pt) .. controls (517.2779pt, -157.5181pt) and (517.4556pt, -157.6334pt) .. (517.8109pt, -157.6334pt)
 -- (517.8109pt, -157.6334pt) .. controls (518.1175pt, -157.6334pt) and (518.3962pt, -157.5373pt) .. (518.647pt, -157.345pt)
 -- (518.647pt, -157.345pt) .. controls (518.8978pt, -157.1526pt) and (519.072pt, -156.9347pt) .. (519.1696pt, -156.6911pt)
 -- (519.1696pt, -156.6911pt) .. controls (519.1974pt, -156.6014pt) and (519.2218pt, -156.5469pt) .. (519.2427pt, -156.5276pt)
 -- (519.2427pt, -156.5276pt) .. controls (519.2636pt, -156.5084pt) and (519.3333pt, -156.4988pt) .. (519.4518pt, -156.4988pt)
 -- (519.4518pt, -156.4988pt)
 -- (519.5145pt, -156.4988pt)
 -- (519.5145pt, -156.4988pt)
 -- (519.6295pt, -156.4988pt)
 -- (519.6295pt, -156.4988pt) .. controls (519.7688pt, -156.4988pt) and (519.8384pt, -156.5437pt) .. (519.8384pt, -156.6334pt)
 -- (519.8384pt, -156.6334pt) .. controls (519.8384pt, -156.7167pt) and (519.7932pt, -156.8353pt) .. (519.7026pt, -156.9892pt)
 -- (519.7026pt, -156.9892pt) .. controls (519.612pt, -157.1431pt) and (519.4866pt, -157.3065pt) .. (519.3264pt, -157.4796pt)
 -- (519.3264pt, -157.4796pt) .. controls (519.1661pt, -157.6526pt) and (518.9396pt, -157.8065pt) .. (518.647pt, -157.9412pt)
 -- (518.647pt, -157.9412pt) .. controls (518.3544pt, -158.0757pt) and (518.0478pt, -158.1398pt) .. (517.7273pt, -158.1334pt)
 -- (517.7273pt, -158.1334pt) .. controls (517.142pt, -158.1334pt) and (516.6857pt, -157.9956pt) .. (516.3582pt, -157.72pt)
 -- (516.3582pt, -157.72pt)
 -- (516.2745pt, -157.6334pt)
 -- (516.2745pt, -157.6334pt) .. controls (515.975pt, -157.9604pt) and (515.637pt, -158.1238pt) .. (515.2608pt, -158.1238pt)
 -- (515.2608pt, -158.1238pt)
 -- (515.2086pt, -158.1238pt)
 -- (515.2086pt, -158.1238pt) .. controls (514.8114pt, -158.1238pt) and (514.5153pt, -158.0212pt) .. (514.3202pt, -157.8161pt)
 -- (514.3202pt, -157.8161pt) .. controls (514.1251pt, -157.611pt) and (514.0275pt, -157.3867pt) .. (514.0275pt, -157.1431pt)
 -- (514.0275pt, -157.1431pt) .. controls (514.0275pt, -156.8353pt) and (514.1216pt, -156.611pt) .. (514.3097pt, -156.47pt)
 -- (514.3097pt, -156.47pt) .. controls (514.4979pt, -156.3289pt) and (514.6895pt, -156.2552pt) .. (514.8845pt, -156.2488pt)
 -- (514.8845pt, -156.2488pt) .. controls (515.0448pt, -156.2488pt) and (515.1807pt, -156.2937pt) .. (515.2921pt, -156.3834pt)
 -- (515.2921pt, -156.3834pt) .. controls (515.4036pt, -156.4731pt) and (515.4594pt, -156.595pt) .. (515.4594pt, -156.7488pt)
 -- (515.4594pt, -156.7488pt) .. controls (515.4594pt, -156.9731pt) and (515.3688pt, -157.1623pt) .. (515.1876pt, -157.3161pt)
 -- (515.1876pt, -157.3161pt) .. controls (515.097pt, -157.3802pt) and (514.9856pt, -157.4379pt) .. (514.8532pt, -157.4892pt)
 -- (514.8532pt, -157.4892pt) .. controls (514.8671pt, -157.5212pt) and (514.9159pt, -157.5533pt) .. (514.9995pt, -157.5854pt)
 -- (514.9995pt, -157.5854pt) .. controls (515.0831pt, -157.6174pt) and (515.1702pt, -157.6367pt) .. (515.2608pt, -157.6431pt)
 -- (515.2608pt, -157.6431pt) .. controls (515.4141pt, -157.6431pt) and (515.5499pt, -157.5854pt) .. (515.6684pt, -157.47pt)
 -- (515.6684pt, -157.47pt) .. controls (515.7868pt, -157.3546pt) and (515.8774pt, -157.22pt) .. (515.9401pt, -157.0661pt)
 -- (515.9401pt, -157.0661pt) .. controls (516.3651pt, -155.6238pt) and (516.5776pt, -154.7872pt) .. (516.5776pt, -154.5565pt)
 -- (516.5776pt, -154.5565pt) .. controls (516.5776pt, -154.3257pt) and (516.4pt, -154.2103pt) .. (516.0446pt, -154.2103pt)
 -- (516.0446pt, -154.2103pt) .. controls (515.7938pt, -154.2103pt) and (515.543pt, -154.2841pt) .. (515.2921pt, -154.4315pt)
 -- (515.2921pt, -154.4315pt) .. controls (515.0413pt, -154.5789pt) and (514.8427pt, -154.8193pt) .. (514.6964pt, -155.1526pt)
 -- (514.6964pt, -155.1526pt) .. controls (514.6685pt, -155.2424pt) and (514.6442pt, -155.2969pt) .. (514.6232pt, -155.3161pt)
 -- (514.6232pt, -155.3161pt) .. controls (514.6024pt, -155.3353pt) and (514.5327pt, -155.345pt) .. (514.4142pt, -155.345pt)
 -- (514.4142pt, -155.345pt)
 -- (514.3515pt, -155.345pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(514.3515pt, -155.345pt) -- (514.2366pt, -155.345pt)
 -- (514.2366pt, -155.345pt) .. controls (514.0972pt, -155.345pt) and (514.0275pt, -155.3pt) .. (514.0275pt, -155.2103pt)
 -- (514.0275pt, -155.2103pt) .. controls (514.0275pt, -155.1975pt) and (514.0345pt, -155.1622pt) .. (514.0485pt, -155.1046pt)
 -- (514.0485pt, -155.1046pt) .. controls (514.0624pt, -155.0469pt) and (514.1007pt, -154.9667pt) .. (514.1634pt, -154.8642pt)
 -- (514.1634pt, -154.8642pt) .. controls (514.2261pt, -154.7616pt) and (514.2958pt, -154.6558pt) .. (514.3724pt, -154.5469pt)
 -- (514.3724pt, -154.5469pt) .. controls (514.4491pt, -154.4379pt) and (514.5675pt, -154.3225pt) .. (514.7278pt, -154.2007pt)
 -- (514.7278pt, -154.2007pt) .. controls (514.888pt, -154.0789pt) and (515.0587pt, -153.9763pt) .. (515.2399pt, -153.893pt)
 -- (515.2399pt, -153.893pt) .. controls (515.5256pt, -153.7776pt) and (515.7833pt, -153.7199pt) .. (516.0133pt, -153.7199pt)
 -- (516.0133pt, -153.7199pt)
 -- (516.0446pt, -153.7199pt)
 -- (516.0446pt, -153.7199pt) .. controls (516.3024pt, -153.7199pt) and (516.4627pt, -153.7231pt) .. (516.5254pt, -153.7296pt)
 -- (516.5254pt, -153.7296pt) .. controls (517.0549pt, -153.8129pt) and (517.4033pt, -153.9731pt) .. (517.5705pt, -154.2103pt)
 -- (517.5705pt, -154.2103pt)
 -- (517.675pt, -154.1141pt)
 -- (517.675pt, -154.1141pt) .. controls (517.9677pt, -153.8449pt) and (518.2847pt, -153.7103pt) .. (518.6261pt, -153.7103pt)
 -- (518.6261pt, -153.7103pt) .. controls (519.0093pt, -153.7103pt) and (519.3054pt, -153.8097pt) .. (519.5145pt, -154.0084pt)
 -- (519.5145pt, -154.0084pt) .. controls (519.7235pt, -154.2071pt) and (519.8315pt, -154.4475pt) .. (519.8384pt, -154.7296pt)
 -- (519.8384pt, -154.7296pt) .. controls (519.8384pt, -155.0052pt) and (519.7479pt, -155.2167pt) .. (519.5667pt, -155.3642pt)
 -- (519.5667pt, -155.3642pt) .. controls (519.3856pt, -155.5116pt) and (519.1905pt, -155.5886pt) .. (518.9814pt, -155.595pt)
 -- (518.9814pt, -155.595pt) .. controls (518.8212pt, -155.595pt) and (518.6853pt, -155.55pt) .. (518.5739pt, -155.4603pt)
 -- (518.5739pt, -155.4603pt) .. controls (518.4623pt, -155.3706pt) and (518.4066pt, -155.2488pt) .. (518.4066pt, -155.095pt)
 -- (518.4066pt, -155.095pt) .. controls (518.4066pt, -154.8706pt) and (518.4972pt, -154.6815pt) .. (518.6783pt, -154.5276pt)
 -- (518.6783pt, -154.5276pt) .. controls (518.7689pt, -154.4635pt) and (518.8804pt, -154.4058pt) .. (519.0128pt, -154.3546pt)
 -- (519.0128pt, -154.3546pt) .. controls (519.0128pt, -154.3481pt) and (518.9988pt, -154.3353pt) .. (518.971pt, -154.3161pt)
 -- (518.971pt, -154.3161pt) .. controls (518.9431pt, -154.2969pt) and (518.8943pt, -154.2744pt) .. (518.8247pt, -154.2488pt)
 -- (518.8247pt, -154.2488pt) .. controls (518.755pt, -154.2231pt) and (518.6783pt, -154.2103pt) .. (518.5947pt, -154.2103pt)
 -- (518.5947pt, -154.2103pt) .. controls (518.5111pt, -154.2103pt) and (518.4484pt, -154.2167pt) .. (518.4066pt, -154.2296pt)
 -- (518.4066pt, -154.2296pt) .. controls (518.1767pt, -154.3257pt) and (518.0129pt, -154.5084pt) .. (517.9154pt, -154.7776pt)
 -- (517.9154pt, -154.7776pt) .. controls (517.4904pt, -156.22pt) and (517.2779pt, -157.0565pt) .. (517.2779pt, -157.2873pt)
 -- (517.2779pt, -157.2873pt) .. controls (517.2779pt, -157.5181pt) and (517.4556pt, -157.6334pt) .. (517.8109pt, -157.6334pt)
 -- (517.8109pt, -157.6334pt) .. controls (518.1175pt, -157.6334pt) and (518.3962pt, -157.5373pt) .. (518.647pt, -157.345pt)
 -- (518.647pt, -157.345pt) .. controls (518.8978pt, -157.1526pt) and (519.072pt, -156.9347pt) .. (519.1696pt, -156.6911pt)
 -- (519.1696pt, -156.6911pt) .. controls (519.1974pt, -156.6014pt) and (519.2218pt, -156.5469pt) .. (519.2427pt, -156.5276pt)
 -- (519.2427pt, -156.5276pt) .. controls (519.2636pt, -156.5084pt) and (519.3333pt, -156.4988pt) .. (519.4518pt, -156.4988pt)
 -- (519.4518pt, -156.4988pt)
 -- (519.5145pt, -156.4988pt)
 -- (519.5145pt, -156.4988pt)
 -- (519.6295pt, -156.4988pt)
 -- (519.6295pt, -156.4988pt) .. controls (519.7688pt, -156.4988pt) and (519.8384pt, -156.5437pt) .. (519.8384pt, -156.6334pt)
 -- (519.8384pt, -156.6334pt) .. controls (519.8384pt, -156.7167pt) and (519.7932pt, -156.8353pt) .. (519.7026pt, -156.9892pt)
 -- (519.7026pt, -156.9892pt) .. controls (519.612pt, -157.1431pt) and (519.4866pt, -157.3065pt) .. (519.3264pt, -157.4796pt)
 -- (519.3264pt, -157.4796pt) .. controls (519.1661pt, -157.6526pt) and (518.9396pt, -157.8065pt) .. (518.647pt, -157.9412pt)
 -- (518.647pt, -157.9412pt) .. controls (518.3544pt, -158.0757pt) and (518.0478pt, -158.1398pt) .. (517.7273pt, -158.1334pt)
 -- (517.7273pt, -158.1334pt) .. controls (517.142pt, -158.1334pt) and (516.6857pt, -157.9956pt) .. (516.3582pt, -157.72pt)
 -- (516.3582pt, -157.72pt)
 -- (516.2745pt, -157.6334pt)
 -- (516.2745pt, -157.6334pt) .. controls (515.975pt, -157.9604pt) and (515.637pt, -158.1238pt) .. (515.2608pt, -158.1238pt)
 -- (515.2608pt, -158.1238pt)
 -- (515.2086pt, -158.1238pt)
 -- (515.2086pt, -158.1238pt) .. controls (514.8114pt, -158.1238pt) and (514.5153pt, -158.0212pt) .. (514.3202pt, -157.8161pt)
 -- (514.3202pt, -157.8161pt) .. controls (514.1251pt, -157.611pt) and (514.0275pt, -157.3867pt) .. (514.0275pt, -157.1431pt)
 -- (514.0275pt, -157.1431pt) .. controls (514.0275pt, -156.8353pt) and (514.1216pt, -156.611pt) .. (514.3097pt, -156.47pt)
 -- (514.3097pt, -156.47pt) .. controls (514.4979pt, -156.3289pt) and (514.6895pt, -156.2552pt) .. (514.8845pt, -156.2488pt)
 -- (514.8845pt, -156.2488pt) .. controls (515.0448pt, -156.2488pt) and (515.1807pt, -156.2937pt) .. (515.2921pt, -156.3834pt)
 -- (515.2921pt, -156.3834pt) .. controls (515.4036pt, -156.4731pt) and (515.4594pt, -156.595pt) .. (515.4594pt, -156.7488pt)
 -- (515.4594pt, -156.7488pt) .. controls (515.4594pt, -156.9731pt) and (515.3688pt, -157.1623pt) .. (515.1876pt, -157.3161pt)
 -- (515.1876pt, -157.3161pt) .. controls (515.097pt, -157.3802pt) and (514.9856pt, -157.4379pt) .. (514.8532pt, -157.4892pt)
 -- (514.8532pt, -157.4892pt) .. controls (514.8671pt, -157.5212pt) and (514.9159pt, -157.5533pt) .. (514.9995pt, -157.5854pt)
 -- (514.9995pt, -157.5854pt) .. controls (515.0831pt, -157.6174pt) and (515.1702pt, -157.6367pt) .. (515.2608pt, -157.6431pt)
 -- (515.2608pt, -157.6431pt) .. controls (515.4141pt, -157.6431pt) and (515.5499pt, -157.5854pt) .. (515.6684pt, -157.47pt)
 -- (515.6684pt, -157.47pt) .. controls (515.7868pt, -157.3546pt) and (515.8774pt, -157.22pt) .. (515.9401pt, -157.0661pt)
 -- (515.9401pt, -157.0661pt) .. controls (516.3651pt, -155.6238pt) and (516.5776pt, -154.7872pt) .. (516.5776pt, -154.5565pt)
 -- (516.5776pt, -154.5565pt) .. controls (516.5776pt, -154.3257pt) and (516.4pt, -154.2103pt) .. (516.0446pt, -154.2103pt)
 -- (516.0446pt, -154.2103pt) .. controls (515.7938pt, -154.2103pt) and (515.543pt, -154.2841pt) .. (515.2921pt, -154.4315pt)
 -- (515.2921pt, -154.4315pt) .. controls (515.0413pt, -154.5789pt) and (514.8427pt, -154.8193pt) .. (514.6964pt, -155.1526pt)
 -- (514.6964pt, -155.1526pt) .. controls (514.6685pt, -155.2424pt) and (514.6442pt, -155.2969pt) .. (514.6232pt, -155.3161pt)
 -- (514.6232pt, -155.3161pt) .. controls (514.6024pt, -155.3353pt) and (514.5327pt, -155.345pt) .. (514.4142pt, -155.345pt)
 -- (514.4142pt, -155.345pt)
 -- (514.3515pt, -155.345pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(517.9352pt, -152.7007pt) .. controls (517.775pt, -152.7007pt) and (517.5486pt, -152.627pt) .. (517.2559pt, -152.4795pt)
 -- (517.2559pt, -152.4795pt) .. controls (516.9633pt, -152.3321pt) and (516.7438pt, -152.2551pt) .. (516.5975pt, -152.2487pt)
 -- (516.5975pt, -152.2487pt) .. controls (516.3606pt, -152.2487pt) and (516.1202pt, -152.3609pt) .. (515.8763pt, -152.5853pt)
 -- (515.8763pt, -152.5853pt)
 -- (515.7509pt, -152.7007pt)
 -- (515.7509pt, -152.7007pt)
 -- (515.5524pt, -152.5372pt)
 -- (515.5524pt, -152.5372pt) .. controls (515.5245pt, -152.518pt) and (515.4932pt, -152.4955pt) .. (515.4583pt, -152.4699pt)
 -- (515.4583pt, -152.4699pt) .. controls (515.4235pt, -152.4443pt) and (515.3956pt, -152.4186pt) .. (515.3747pt, -152.393pt)
 -- (515.3747pt, -152.393pt)
 -- (515.3538pt, -152.3737pt)
 -- (515.3538pt, -152.3737pt) .. controls (515.7858pt, -151.925pt) and (516.0262pt, -151.6782pt) .. (516.075pt, -151.6334pt)
 -- (516.075pt, -151.6334pt) .. controls (516.3118pt, -151.4346pt) and (516.5383pt, -151.3353pt) .. (516.7543pt, -151.3353pt)
 -- (516.7543pt, -151.3353pt) .. controls (516.817pt, -151.3353pt) and (516.8657pt, -151.3385pt) .. (516.9006pt, -151.3449pt)
 -- (516.9006pt, -151.3449pt) .. controls (517.026pt, -151.3705pt) and (517.2211pt, -151.4507pt) .. (517.4858pt, -151.5853pt)
 -- (517.4858pt, -151.5853pt) .. controls (517.7506pt, -151.7199pt) and (517.9562pt, -151.7872pt) .. (518.1025pt, -151.7872pt)
 -- (518.1025pt, -151.7872pt) .. controls (518.3394pt, -151.7872pt) and (518.5798pt, -151.675pt) .. (518.8236pt, -151.4507pt)
 -- (518.8236pt, -151.4507pt)
 -- (518.949pt, -151.3353pt)
 -- (518.949pt, -151.3353pt)
 -- (519.1476pt, -151.4987pt)
 -- (519.1476pt, -151.4987pt) .. controls (519.1755pt, -151.5179pt) and (519.2068pt, -151.5404pt) .. (519.2417pt, -151.566pt)
 -- (519.2417pt, -151.566pt) .. controls (519.2765pt, -151.5917pt) and (519.3044pt, -151.6173pt) .. (519.3253pt, -151.6429pt)
 -- (519.3253pt, -151.6429pt)
 -- (519.3462pt, -151.6622pt)
 -- (519.3462pt, -151.6622pt) .. controls (518.9142pt, -152.1109pt) and (518.6738pt, -152.3577pt) .. (518.6251pt, -152.4026pt)
 -- (518.6251pt, -152.4026pt) .. controls (518.3881pt, -152.6013pt) and (518.1582pt, -152.7007pt) .. (517.9352pt, -152.7007pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(517.9352pt, -152.7007pt) .. controls (517.775pt, -152.7007pt) and (517.5486pt, -152.627pt) .. (517.2559pt, -152.4795pt)
 -- (517.2559pt, -152.4795pt) .. controls (516.9633pt, -152.3321pt) and (516.7438pt, -152.2551pt) .. (516.5975pt, -152.2487pt)
 -- (516.5975pt, -152.2487pt) .. controls (516.3606pt, -152.2487pt) and (516.1202pt, -152.3609pt) .. (515.8763pt, -152.5853pt)
 -- (515.8763pt, -152.5853pt)
 -- (515.7509pt, -152.7007pt)
 -- (515.7509pt, -152.7007pt)
 -- (515.5524pt, -152.5372pt)
 -- (515.5524pt, -152.5372pt) .. controls (515.5245pt, -152.518pt) and (515.4932pt, -152.4955pt) .. (515.4583pt, -152.4699pt)
 -- (515.4583pt, -152.4699pt) .. controls (515.4235pt, -152.4443pt) and (515.3956pt, -152.4186pt) .. (515.3747pt, -152.393pt)
 -- (515.3747pt, -152.393pt)
 -- (515.3538pt, -152.3737pt)
 -- (515.3538pt, -152.3737pt) .. controls (515.7858pt, -151.925pt) and (516.0262pt, -151.6782pt) .. (516.075pt, -151.6334pt)
 -- (516.075pt, -151.6334pt) .. controls (516.3118pt, -151.4346pt) and (516.5383pt, -151.3353pt) .. (516.7543pt, -151.3353pt)
 -- (516.7543pt, -151.3353pt) .. controls (516.817pt, -151.3353pt) and (516.8657pt, -151.3385pt) .. (516.9006pt, -151.3449pt)
 -- (516.9006pt, -151.3449pt) .. controls (517.026pt, -151.3705pt) and (517.2211pt, -151.4507pt) .. (517.4858pt, -151.5853pt)
 -- (517.4858pt, -151.5853pt) .. controls (517.7506pt, -151.7199pt) and (517.9562pt, -151.7872pt) .. (518.1025pt, -151.7872pt)
 -- (518.1025pt, -151.7872pt) .. controls (518.3394pt, -151.7872pt) and (518.5798pt, -151.675pt) .. (518.8236pt, -151.4507pt)
 -- (518.8236pt, -151.4507pt)
 -- (518.949pt, -151.3353pt)
 -- (518.949pt, -151.3353pt)
 -- (519.1476pt, -151.4987pt)
 -- (519.1476pt, -151.4987pt) .. controls (519.1755pt, -151.5179pt) and (519.2068pt, -151.5404pt) .. (519.2417pt, -151.566pt)
 -- (519.2417pt, -151.566pt) .. controls (519.2765pt, -151.5917pt) and (519.3044pt, -151.6173pt) .. (519.3253pt, -151.6429pt)
 -- (519.3253pt, -151.6429pt)
 -- (519.3462pt, -151.6622pt)
 -- (519.3462pt, -151.6622pt) .. controls (518.9142pt, -152.1109pt) and (518.6738pt, -152.3577pt) .. (518.6251pt, -152.4026pt)
 -- (518.6251pt, -152.4026pt) .. controls (518.3881pt, -152.6013pt) and (518.1582pt, -152.7007pt) .. (517.9352pt, -152.7007pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(522.5396pt, -149.0068pt) .. controls (522.5248pt, -149.0068pt) and (522.5051pt, -149.0068pt) .. (522.4804pt, -149.0068pt)
 -- (522.4804pt, -149.0068pt) .. controls (522.3572pt, -149.0068pt) and (522.2834pt, -149.0045pt) .. (522.2587pt, -149pt)
 -- (522.2587pt, -149pt) .. controls (522.2341pt, -148.9955pt) and (522.2218pt, -148.9705pt) .. (522.2218pt, -148.9252pt)
 -- (522.2218pt, -148.9252pt) .. controls (522.2218pt, -148.8029pt) and (522.2489pt, -148.7281pt) .. (522.3031pt, -148.7009pt)
 -- (522.3031pt, -148.7009pt) .. controls (522.3129pt, -148.6964pt) and (522.5518pt, -148.6941pt) .. (523.0198pt, -148.6941pt)
 -- (523.0198pt, -148.6941pt) .. controls (523.3991pt, -148.6941pt) and (523.6158pt, -148.6941pt) .. (523.67pt, -148.6941pt)
 -- (523.67pt, -148.6941pt) .. controls (523.7242pt, -148.6941pt) and (523.7587pt, -148.7077pt) .. (523.7735pt, -148.7349pt)
 -- (523.7735pt, -148.7349pt) .. controls (524.8129pt, -150.9828pt) and (525.3425pt, -152.1362pt) .. (525.3622pt, -152.1951pt)
 -- (525.3622pt, -152.1951pt)
 -- (525.7612pt, -150.7471pt)
 -- (525.7612pt, -150.7471pt) .. controls (526.0222pt, -149.7908pt) and (526.1528pt, -149.281pt) .. (526.1528pt, -149.2175pt)
 -- (526.1528pt, -149.2175pt) .. controls (526.1528pt, -149.0952pt) and (525.9952pt, -149.0249pt) .. (525.6799pt, -149.0068pt)
 -- (525.6799pt, -149.0068pt) .. controls (525.5616pt, -149.0068pt) and (525.5026pt, -148.9819pt) .. (525.5026pt, -148.932pt)
 -- (525.5026pt, -148.932pt) .. controls (525.5026pt, -148.923pt) and (525.5074pt, -148.8958pt) .. (525.5173pt, -148.8505pt)
 -- (525.5173pt, -148.8505pt) .. controls (525.537pt, -148.7779pt) and (525.5518pt, -148.7349pt) .. (525.5616pt, -148.7213pt)
 -- (525.5616pt, -148.7213pt) .. controls (525.5715pt, -148.7077pt) and (525.5961pt, -148.6986pt) .. (525.6356pt, -148.6941pt)
 -- (525.6356pt, -148.6941pt) .. controls (525.6503pt, -148.6941pt) and (525.7267pt, -148.6964pt) .. (525.8646pt, -148.7009pt)
 -- (525.8646pt, -148.7009pt) .. controls (526.0026pt, -148.7054pt) and (526.207pt, -148.71pt) .. (526.4779pt, -148.7145pt)
 -- (526.4779pt, -148.7145pt) .. controls (526.7242pt, -148.7145pt) and (526.9114pt, -148.7122pt) .. (527.0395pt, -148.7077pt)
 -- (527.0395pt, -148.7077pt) .. controls (527.1675pt, -148.7031pt) and (527.2415pt, -148.7009pt) .. (527.2612pt, -148.7009pt)
 -- (527.2612pt, -148.7009pt) .. controls (527.335pt, -148.7009pt) and (527.3719pt, -148.7235pt) .. (527.3719pt, -148.7689pt)
 -- (527.3719pt, -148.7689pt) .. controls (527.3719pt, -148.8686pt) and (527.3523pt, -148.9365pt) .. (527.3129pt, -148.9728pt)
 -- (527.3129pt, -148.9728pt) .. controls (527.303pt, -148.9955pt) and (527.2488pt, -149.0068pt) .. (527.1503pt, -149.0068pt)
 -- (527.1503pt, -149.0068pt) .. controls (526.8005pt, -149.0249pt) and (526.5814pt, -149.1155pt) .. (526.4927pt, -149.2787pt)
 -- (526.4927pt, -149.2787pt)
 -- (525.3917pt, -153.2896pt)
 -- (525.3917pt, -153.2896pt) .. controls (525.3818pt, -153.3214pt) and (525.3301pt, -153.3372pt) .. (525.2365pt, -153.3372pt)
 -- (525.2365pt, -153.3372pt) .. controls (525.1676pt, -153.3372pt) and (525.1257pt, -153.3327pt) .. (525.1109pt, -153.3236pt)
 -- (525.1109pt, -153.3236pt) .. controls (525.0961pt, -153.31pt) and (524.7784pt, -152.6234pt) .. (524.1577pt, -151.2638pt)
 -- (524.1577pt, -151.2638pt)
 -- (523.2193pt, -149.2311pt)
 -- (523.2193pt, -149.2311pt)
 -- (522.739pt, -150.9987pt)
 -- (522.739pt, -150.9987pt) .. controls (522.4188pt, -152.1589pt) and (522.2587pt, -152.7594pt) .. (522.2587pt, -152.8002pt)
 -- (522.2587pt, -152.8002pt) .. controls (522.2834pt, -152.9497pt) and (522.4607pt, -153.0245pt) .. (522.7908pt, -153.0245pt)
 -- (522.7908pt, -153.0245pt)
 -- (522.8646pt, -153.0245pt)
 -- (522.8646pt, -153.0245pt) .. controls (522.8942pt, -153.0472pt) and (522.909pt, -153.0653pt) .. (522.909pt, -153.0789pt)
 -- (522.909pt, -153.0789pt) .. controls (522.909pt, -153.0925pt) and (522.9041pt, -153.1356pt) .. (522.8942pt, -153.2081pt)
 -- (522.8942pt, -153.2081pt) .. controls (522.8745pt, -153.267pt) and (522.8499pt, -153.31pt) .. (522.8203pt, -153.3372pt)
 -- (522.8203pt, -153.3372pt)
 -- (522.7242pt, -153.3372pt)
 -- (522.7242pt, -153.3372pt) .. controls (522.5715pt, -153.3281pt) and (522.3055pt, -153.3236pt) .. (521.9262pt, -153.3236pt)
 -- (521.9262pt, -153.3236pt) .. controls (521.7883pt, -153.3236pt) and (521.6627pt, -153.3236pt) .. (521.5494pt, -153.3236pt)
 -- (521.5494pt, -153.3236pt) .. controls (521.4361pt, -153.3236pt) and (521.345pt, -153.3236pt) .. (521.276pt, -153.3236pt)
 -- (521.276pt, -153.3236pt) .. controls (521.207pt, -153.3236pt) and (521.1652pt, -153.3259pt) .. (521.1504pt, -153.3304pt)
 -- (521.1504pt, -153.3304pt) .. controls (521.0765pt, -153.3304pt) and (521.0396pt, -153.31pt) .. (521.0396pt, -153.2692pt)
 -- (521.0396pt, -153.2692pt) .. controls (521.0396pt, -153.2511pt) and (521.0469pt, -153.2148pt) .. (521.0617pt, -153.1605pt)
 -- (521.0617pt, -153.1605pt) .. controls (521.0765pt, -153.1061pt) and (521.0888pt, -153.0743pt) .. (521.0986pt, -153.0653pt)
 -- (521.0986pt, -153.0653pt) .. controls (521.1085pt, -153.0381pt) and (521.1652pt, -153.0245pt) .. (521.2686pt, -153.0245pt)
 -- (521.2686pt, -153.0245pt) .. controls (521.6036pt, -153.0109pt) and (521.8203pt, -152.9225pt) .. (521.9188pt, -152.7594pt)
 -- (521.9188pt, -152.7594pt) .. controls (521.9385pt, -152.7322pt) and (522.1134pt, -152.1045pt) .. (522.4435pt, -150.8763pt)
 -- (522.4435pt, -150.8763pt)
 -- (522.9459pt, -149.0272pt)
 -- (522.9459pt, -149.0272pt) .. controls (522.9361pt, -149.0226pt) and (522.8006pt, -149.0159pt) .. (522.5396pt, -149.0068pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(522.5396pt, -149.0068pt) .. controls (522.5248pt, -149.0068pt) and (522.5051pt, -149.0068pt) .. (522.4804pt, -149.0068pt)
 -- (522.4804pt, -149.0068pt) .. controls (522.3572pt, -149.0068pt) and (522.2834pt, -149.0045pt) .. (522.2587pt, -149pt)
 -- (522.2587pt, -149pt) .. controls (522.2341pt, -148.9955pt) and (522.2218pt, -148.9705pt) .. (522.2218pt, -148.9252pt)
 -- (522.2218pt, -148.9252pt) .. controls (522.2218pt, -148.8029pt) and (522.2489pt, -148.7281pt) .. (522.3031pt, -148.7009pt)
 -- (522.3031pt, -148.7009pt) .. controls (522.3129pt, -148.6964pt) and (522.5518pt, -148.6941pt) .. (523.0198pt, -148.6941pt)
 -- (523.0198pt, -148.6941pt) .. controls (523.3991pt, -148.6941pt) and (523.6158pt, -148.6941pt) .. (523.67pt, -148.6941pt)
 -- (523.67pt, -148.6941pt) .. controls (523.7242pt, -148.6941pt) and (523.7587pt, -148.7077pt) .. (523.7735pt, -148.7349pt)
 -- (523.7735pt, -148.7349pt) .. controls (524.8129pt, -150.9828pt) and (525.3425pt, -152.1362pt) .. (525.3622pt, -152.1951pt)
 -- (525.3622pt, -152.1951pt)
 -- (525.7612pt, -150.7471pt)
 -- (525.7612pt, -150.7471pt) .. controls (526.0222pt, -149.7908pt) and (526.1528pt, -149.281pt) .. (526.1528pt, -149.2175pt)
 -- (526.1528pt, -149.2175pt) .. controls (526.1528pt, -149.0952pt) and (525.9952pt, -149.0249pt) .. (525.6799pt, -149.0068pt)
 -- (525.6799pt, -149.0068pt) .. controls (525.5616pt, -149.0068pt) and (525.5026pt, -148.9819pt) .. (525.5026pt, -148.932pt)
 -- (525.5026pt, -148.932pt) .. controls (525.5026pt, -148.923pt) and (525.5074pt, -148.8958pt) .. (525.5173pt, -148.8505pt)
 -- (525.5173pt, -148.8505pt) .. controls (525.537pt, -148.7779pt) and (525.5518pt, -148.7349pt) .. (525.5616pt, -148.7213pt)
 -- (525.5616pt, -148.7213pt) .. controls (525.5715pt, -148.7077pt) and (525.5961pt, -148.6986pt) .. (525.6356pt, -148.6941pt)
 -- (525.6356pt, -148.6941pt) .. controls (525.6503pt, -148.6941pt) and (525.7267pt, -148.6964pt) .. (525.8646pt, -148.7009pt)
 -- (525.8646pt, -148.7009pt) .. controls (526.0026pt, -148.7054pt) and (526.207pt, -148.71pt) .. (526.4779pt, -148.7145pt)
 -- (526.4779pt, -148.7145pt) .. controls (526.7242pt, -148.7145pt) and (526.9114pt, -148.7122pt) .. (527.0395pt, -148.7077pt)
 -- (527.0395pt, -148.7077pt) .. controls (527.1675pt, -148.7031pt) and (527.2415pt, -148.7009pt) .. (527.2612pt, -148.7009pt)
 -- (527.2612pt, -148.7009pt) .. controls (527.335pt, -148.7009pt) and (527.3719pt, -148.7235pt) .. (527.3719pt, -148.7689pt)
 -- (527.3719pt, -148.7689pt) .. controls (527.3719pt, -148.8686pt) and (527.3523pt, -148.9365pt) .. (527.3129pt, -148.9728pt)
 -- (527.3129pt, -148.9728pt) .. controls (527.303pt, -148.9955pt) and (527.2488pt, -149.0068pt) .. (527.1503pt, -149.0068pt)
 -- (527.1503pt, -149.0068pt) .. controls (526.8005pt, -149.0249pt) and (526.5814pt, -149.1155pt) .. (526.4927pt, -149.2787pt)
 -- (526.4927pt, -149.2787pt)
 -- (525.3917pt, -153.2896pt)
 -- (525.3917pt, -153.2896pt) .. controls (525.3818pt, -153.3214pt) and (525.3301pt, -153.3372pt) .. (525.2365pt, -153.3372pt)
 -- (525.2365pt, -153.3372pt) .. controls (525.1676pt, -153.3372pt) and (525.1257pt, -153.3327pt) .. (525.1109pt, -153.3236pt)
 -- (525.1109pt, -153.3236pt) .. controls (525.0961pt, -153.31pt) and (524.7784pt, -152.6234pt) .. (524.1577pt, -151.2638pt)
 -- (524.1577pt, -151.2638pt)
 -- (523.2193pt, -149.2311pt)
 -- (523.2193pt, -149.2311pt)
 -- (522.739pt, -150.9987pt)
 -- (522.739pt, -150.9987pt) .. controls (522.4188pt, -152.1589pt) and (522.2587pt, -152.7594pt) .. (522.2587pt, -152.8002pt)
 -- (522.2587pt, -152.8002pt) .. controls (522.2834pt, -152.9497pt) and (522.4607pt, -153.0245pt) .. (522.7908pt, -153.0245pt)
 -- (522.7908pt, -153.0245pt)
 -- (522.8646pt, -153.0245pt)
 -- (522.8646pt, -153.0245pt) .. controls (522.8942pt, -153.0472pt) and (522.909pt, -153.0653pt) .. (522.909pt, -153.0789pt)
 -- (522.909pt, -153.0789pt) .. controls (522.909pt, -153.0925pt) and (522.9041pt, -153.1356pt) .. (522.8942pt, -153.2081pt)
 -- (522.8942pt, -153.2081pt) .. controls (522.8745pt, -153.267pt) and (522.8499pt, -153.31pt) .. (522.8203pt, -153.3372pt)
 -- (522.8203pt, -153.3372pt)
 -- (522.7242pt, -153.3372pt)
 -- (522.7242pt, -153.3372pt) .. controls (522.5715pt, -153.3281pt) and (522.3055pt, -153.3236pt) .. (521.9262pt, -153.3236pt)
 -- (521.9262pt, -153.3236pt) .. controls (521.7883pt, -153.3236pt) and (521.6627pt, -153.3236pt) .. (521.5494pt, -153.3236pt)
 -- (521.5494pt, -153.3236pt) .. controls (521.4361pt, -153.3236pt) and (521.345pt, -153.3236pt) .. (521.276pt, -153.3236pt)
 -- (521.276pt, -153.3236pt) .. controls (521.207pt, -153.3236pt) and (521.1652pt, -153.3259pt) .. (521.1504pt, -153.3304pt)
 -- (521.1504pt, -153.3304pt) .. controls (521.0765pt, -153.3304pt) and (521.0396pt, -153.31pt) .. (521.0396pt, -153.2692pt)
 -- (521.0396pt, -153.2692pt) .. controls (521.0396pt, -153.2511pt) and (521.0469pt, -153.2148pt) .. (521.0617pt, -153.1605pt)
 -- (521.0617pt, -153.1605pt) .. controls (521.0765pt, -153.1061pt) and (521.0888pt, -153.0743pt) .. (521.0986pt, -153.0653pt)
 -- (521.0986pt, -153.0653pt) .. controls (521.1085pt, -153.0381pt) and (521.1652pt, -153.0245pt) .. (521.2686pt, -153.0245pt)
 -- (521.2686pt, -153.0245pt) .. controls (521.6036pt, -153.0109pt) and (521.8203pt, -152.9225pt) .. (521.9188pt, -152.7594pt)
 -- (521.9188pt, -152.7594pt) .. controls (521.9385pt, -152.7322pt) and (522.1134pt, -152.1045pt) .. (522.4435pt, -150.8763pt)
 -- (522.4435pt, -150.8763pt)
 -- (522.9459pt, -149.0272pt)
 -- (522.9459pt, -149.0272pt) .. controls (522.9361pt, -149.0226pt) and (522.8006pt, -149.0159pt) .. (522.5396pt, -149.0068pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(527.9483pt, -153.0993pt) .. controls (527.9483pt, -153.0993pt) and (527.9483pt, -153.0426pt) .. (527.9483pt, -152.9293pt)
 -- (527.9483pt, -152.9293pt) .. controls (527.9483pt, -152.816pt) and (527.9877pt, -152.7186pt) .. (528.0665pt, -152.637pt)
 -- (528.0665pt, -152.637pt) .. controls (528.1453pt, -152.5554pt) and (528.2512pt, -152.5146pt) .. (528.3843pt, -152.5146pt)
 -- (528.3843pt, -152.5146pt) .. controls (528.5222pt, -152.5146pt) and (528.6453pt, -152.5713pt) .. (528.7537pt, -152.6846pt)
 -- (528.7537pt, -152.6846pt) .. controls (528.8621pt, -152.7979pt) and (528.9187pt, -152.9973pt) .. (528.9236pt, -153.2828pt)
 -- (528.9236pt, -153.2828pt) .. controls (528.9236pt, -153.4415pt) and (528.9015pt, -153.5955pt) .. (528.8572pt, -153.7451pt)
 -- (528.8572pt, -153.7451pt) .. controls (528.8128pt, -153.8947pt) and (528.7611pt, -154.0238pt) .. (528.702pt, -154.1326pt)
 -- (528.702pt, -154.1326pt) .. controls (528.6429pt, -154.2414pt) and (528.5789pt, -154.3343pt) .. (528.5099pt, -154.4113pt)
 -- (528.5099pt, -154.4113pt) .. controls (528.4409pt, -154.4884pt) and (528.3818pt, -154.5496pt) .. (528.3325pt, -154.5948pt)
 -- (528.3325pt, -154.5948pt) .. controls (528.2833pt, -154.6402pt) and (528.2512pt, -154.6606pt) .. (528.2365pt, -154.6561pt)
 -- (528.2365pt, -154.6561pt) .. controls (528.2167pt, -154.6561pt) and (528.1848pt, -154.6357pt) .. (528.1404pt, -154.5948pt)
 -- (528.1404pt, -154.5948pt) .. controls (528.0961pt, -154.5541pt) and (528.0739pt, -154.5247pt) .. (528.0739pt, -154.5065pt)
 -- (528.0739pt, -154.5065pt) .. controls (528.0739pt, -154.4884pt) and (528.101pt, -154.4521pt) .. (528.1552pt, -154.3977pt)
 -- (528.1552pt, -154.3977pt) .. controls (528.2094pt, -154.3433pt) and (528.2709pt, -154.2754pt) .. (528.3399pt, -154.1938pt)
 -- (528.3399pt, -154.1938pt) .. controls (528.4089pt, -154.1122pt) and (528.4729pt, -153.9989pt) .. (528.532pt, -153.8539pt)
 -- (528.532pt, -153.8539pt) .. controls (528.5911pt, -153.7089pt) and (528.6306pt, -153.5435pt) .. (528.6503pt, -153.3576pt)
 -- (528.6503pt, -153.3576pt)
 -- (528.6503pt, -153.2761pt)
 -- (528.6503pt, -153.2761pt)
 -- (528.6429pt, -153.2828pt)
 -- (528.6429pt, -153.2828pt) .. controls (528.633pt, -153.2874pt) and (528.6207pt, -153.2919pt) .. (528.6059pt, -153.2964pt)
 -- (528.6059pt, -153.2964pt) .. controls (528.5911pt, -153.301pt) and (528.5764pt, -153.3077pt) .. (528.5616pt, -153.3168pt)
 -- (528.5616pt, -153.3168pt) .. controls (528.5468pt, -153.3259pt) and (528.5247pt, -153.3304pt) .. (528.4951pt, -153.3304pt)
 -- (528.4951pt, -153.3304pt) .. controls (528.4655pt, -153.3304pt) and (528.436pt, -153.3327pt) .. (528.4064pt, -153.3372pt)
 -- (528.4064pt, -153.3372pt) .. controls (528.2734pt, -153.3372pt) and (528.165pt, -153.2987pt) .. (528.0813pt, -153.2217pt)
 -- (528.0813pt, -153.2217pt)
 -- (527.9483pt, -153.0993pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(527.9483pt, -153.0993pt) .. controls (527.9483pt, -153.0993pt) and (527.9483pt, -153.0426pt) .. (527.9483pt, -152.9293pt)
 -- (527.9483pt, -152.9293pt) .. controls (527.9483pt, -152.816pt) and (527.9877pt, -152.7186pt) .. (528.0665pt, -152.637pt)
 -- (528.0665pt, -152.637pt) .. controls (528.1453pt, -152.5554pt) and (528.2512pt, -152.5146pt) .. (528.3843pt, -152.5146pt)
 -- (528.3843pt, -152.5146pt) .. controls (528.5222pt, -152.5146pt) and (528.6453pt, -152.5713pt) .. (528.7537pt, -152.6846pt)
 -- (528.7537pt, -152.6846pt) .. controls (528.8621pt, -152.7979pt) and (528.9187pt, -152.9973pt) .. (528.9236pt, -153.2828pt)
 -- (528.9236pt, -153.2828pt) .. controls (528.9236pt, -153.4415pt) and (528.9015pt, -153.5955pt) .. (528.8572pt, -153.7451pt)
 -- (528.8572pt, -153.7451pt) .. controls (528.8128pt, -153.8947pt) and (528.7611pt, -154.0238pt) .. (528.702pt, -154.1326pt)
 -- (528.702pt, -154.1326pt) .. controls (528.6429pt, -154.2414pt) and (528.5789pt, -154.3343pt) .. (528.5099pt, -154.4113pt)
 -- (528.5099pt, -154.4113pt) .. controls (528.4409pt, -154.4884pt) and (528.3818pt, -154.5496pt) .. (528.3325pt, -154.5948pt)
 -- (528.3325pt, -154.5948pt) .. controls (528.2833pt, -154.6402pt) and (528.2512pt, -154.6606pt) .. (528.2365pt, -154.6561pt)
 -- (528.2365pt, -154.6561pt) .. controls (528.2167pt, -154.6561pt) and (528.1848pt, -154.6357pt) .. (528.1404pt, -154.5948pt)
 -- (528.1404pt, -154.5948pt) .. controls (528.0961pt, -154.5541pt) and (528.0739pt, -154.5247pt) .. (528.0739pt, -154.5065pt)
 -- (528.0739pt, -154.5065pt) .. controls (528.0739pt, -154.4884pt) and (528.101pt, -154.4521pt) .. (528.1552pt, -154.3977pt)
 -- (528.1552pt, -154.3977pt) .. controls (528.2094pt, -154.3433pt) and (528.2709pt, -154.2754pt) .. (528.3399pt, -154.1938pt)
 -- (528.3399pt, -154.1938pt) .. controls (528.4089pt, -154.1122pt) and (528.4729pt, -153.9989pt) .. (528.532pt, -153.8539pt)
 -- (528.532pt, -153.8539pt) .. controls (528.5911pt, -153.7089pt) and (528.6306pt, -153.5435pt) .. (528.6503pt, -153.3576pt)
 -- (528.6503pt, -153.3576pt)
 -- (528.6503pt, -153.2761pt)
 -- (528.6503pt, -153.2761pt)
 -- (528.6429pt, -153.2828pt)
 -- (528.6429pt, -153.2828pt) .. controls (528.633pt, -153.2874pt) and (528.6207pt, -153.2919pt) .. (528.6059pt, -153.2964pt)
 -- (528.6059pt, -153.2964pt) .. controls (528.5911pt, -153.301pt) and (528.5764pt, -153.3077pt) .. (528.5616pt, -153.3168pt)
 -- (528.5616pt, -153.3168pt) .. controls (528.5468pt, -153.3259pt) and (528.5247pt, -153.3304pt) .. (528.4951pt, -153.3304pt)
 -- (528.4951pt, -153.3304pt) .. controls (528.4655pt, -153.3304pt) and (528.436pt, -153.3327pt) .. (528.4064pt, -153.3372pt)
 -- (528.4064pt, -153.3372pt) .. controls (528.2734pt, -153.3372pt) and (528.165pt, -153.2987pt) .. (528.0813pt, -153.2217pt)
 -- (528.0813pt, -153.2217pt)
 -- (527.9483pt, -153.0993pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(529.7217pt, -150.3664pt) .. controls (529.6281pt, -150.3664pt) and (529.5812pt, -150.3483pt) .. (529.5812pt, -150.312pt)
 -- (529.5812pt, -150.312pt) .. controls (529.5812pt, -150.2894pt) and (529.6207pt, -150.1625pt) .. (529.6995pt, -149.9313pt)
 -- (529.6995pt, -149.9313pt) .. controls (529.7783pt, -149.7002pt) and (529.8621pt, -149.4713pt) .. (529.9507pt, -149.2448pt)
 -- (529.9507pt, -149.2448pt)
 -- (530.0763pt, -148.9116pt)
 -- (530.0763pt, -148.9116pt) .. controls (530.101pt, -148.83pt) and (530.133pt, -148.7711pt) .. (530.1724pt, -148.7349pt)
 -- (530.1724pt, -148.7349pt)
 -- (533.6305pt, -148.7349pt)
 -- (533.6305pt, -148.7349pt)
 -- (534.2955pt, -148.7349pt)
 -- (534.2955pt, -148.7349pt) .. controls (534.4531pt, -148.7349pt) and (534.5467pt, -148.7371pt) .. (534.5763pt, -148.7416pt)
 -- (534.5763pt, -148.7416pt) .. controls (534.6058pt, -148.7462pt) and (534.623pt, -148.7666pt) .. (534.628pt, -148.8029pt)
 -- (534.628pt, -148.8029pt) .. controls (534.628pt, -148.83pt) and (534.5861pt, -149.0884pt) .. (534.5024pt, -149.5778pt)
 -- (534.5024pt, -149.5778pt) .. controls (534.4186pt, -150.0673pt) and (534.3718pt, -150.3143pt) .. (534.362pt, -150.3188pt)
 -- (534.362pt, -150.3188pt) .. controls (534.362pt, -150.3506pt) and (534.3152pt, -150.3664pt) .. (534.2216pt, -150.3664pt)
 -- (534.2216pt, -150.3664pt) .. controls (534.1772pt, -150.3664pt) and (534.1477pt, -150.3664pt) .. (534.1329pt, -150.3664pt)
 -- (534.1329pt, -150.3664pt) .. controls (534.1182pt, -150.3664pt) and (534.1034pt, -150.3551pt) .. (534.0886pt, -150.3325pt)
 -- (534.0886pt, -150.3325pt)
 -- (534.0738pt, -150.312pt)
 -- (534.0738pt, -150.312pt) .. controls (534.0738pt, -150.2849pt) and (534.0886pt, -150.1829pt) .. (534.1182pt, -150.0061pt)
 -- (534.1182pt, -150.0061pt) .. controls (534.1477pt, -149.8293pt) and (534.1625pt, -149.6912pt) .. (534.1625pt, -149.5914pt)
 -- (534.1625pt, -149.5914pt) .. controls (534.1625pt, -149.4328pt) and (534.1304pt, -149.3127pt) .. (534.0664pt, -149.2311pt)
 -- (534.0664pt, -149.2311pt) .. controls (534.0024pt, -149.1495pt) and (533.8669pt, -149.0929pt) .. (533.66pt, -149.0612pt)
 -- (533.66pt, -149.0612pt) .. controls (533.6354pt, -149.0566pt) and (533.4926pt, -149.0521pt) .. (533.2314pt, -149.0476pt)
 -- (533.2314pt, -149.0476pt) .. controls (533.0049pt, -149.0476pt) and (532.862pt, -149.0499pt) .. (532.8029pt, -149.0544pt)
 -- (532.8029pt, -149.0544pt) .. controls (532.7438pt, -149.0589pt) and (532.6995pt, -149.077pt) .. (532.6699pt, -149.1088pt)
 -- (532.6699pt, -149.1088pt) .. controls (532.665pt, -149.1133pt) and (532.4901pt, -149.7455pt) .. (532.1453pt, -151.0054pt)
 -- (532.1453pt, -151.0054pt) .. controls (531.8004pt, -152.2654pt) and (531.6281pt, -152.9067pt) .. (531.6281pt, -152.9293pt)
 -- (531.6281pt, -152.9293pt) .. controls (531.6281pt, -152.9837pt) and (531.8448pt, -153.0154pt) .. (532.2783pt, -153.0245pt)
 -- (532.2783pt, -153.0245pt) .. controls (532.4359pt, -153.0245pt) and (532.5369pt, -153.0268pt) .. (532.5812pt, -153.0313pt)
 -- (532.5812pt, -153.0313pt) .. controls (532.6255pt, -153.0358pt) and (532.6477pt, -153.0562pt) .. (532.6477pt, -153.0925pt)
 -- (532.6477pt, -153.0925pt) .. controls (532.6477pt, -153.1152pt) and (532.6403pt, -153.1469pt) .. (532.6255pt, -153.1877pt)
 -- (532.6255pt, -153.1877pt) .. controls (532.6058pt, -153.2692pt) and (532.5837pt, -153.3168pt) .. (532.5591pt, -153.3304pt)
 -- (532.5591pt, -153.3304pt)
 -- (532.5443pt, -153.3372pt)
 -- (532.5443pt, -153.3372pt) .. controls (532.5295pt, -153.3372pt) and (532.5123pt, -153.3372pt) .. (532.4926pt, -153.3372pt)
 -- (532.4926pt, -153.3372pt) .. controls (532.4679pt, -153.3372pt) and (532.3398pt, -153.335pt) .. (532.1083pt, -153.3304pt)
 -- (532.1083pt, -153.3304pt) .. controls (531.8768pt, -153.3259pt) and (531.5443pt, -153.3236pt) .. (531.1108pt, -153.3236pt)
 -- (531.1108pt, -153.3236pt) .. controls (530.4753pt, -153.3236pt) and (530.0714pt, -153.3281pt) .. (529.899pt, -153.3372pt)
 -- (529.899pt, -153.3372pt)
 -- (529.7881pt, -153.3372pt)
 -- (529.7881pt, -153.3372pt) .. controls (529.7586pt, -153.31pt) and (529.7438pt, -153.2896pt) .. (529.7438pt, -153.2761pt)
 -- (529.7438pt, -153.2761pt) .. controls (529.7438pt, -153.2625pt) and (529.7487pt, -153.2217pt) .. (529.7586pt, -153.1537pt)
 -- (529.7586pt, -153.1537pt) .. controls (529.7783pt, -153.0947pt) and (529.8029pt, -153.0517pt) .. (529.8325pt, -153.0245pt)
 -- (529.8325pt, -153.0245pt)
 -- (530.0394pt, -153.0245pt)
 -- (530.0394pt, -153.0245pt)
 -- (530.1207pt, -153.0245pt)
 -- (530.1207pt, -153.0245pt) .. controls (530.5148pt, -153.0245pt) and (530.7487pt, -153.0041pt) .. (530.8226pt, -152.9633pt)
 -- (530.8226pt, -152.9633pt) .. controls (530.8276pt, -152.9588pt) and (530.8325pt, -152.9565pt) .. (530.8374pt, -152.9565pt)
 -- (530.8374pt, -152.9565pt) .. controls (530.862pt, -152.9429pt) and (530.8867pt, -152.8976pt) .. (530.9113pt, -152.8206pt)
 -- (530.9113pt, -152.8206pt) .. controls (530.9359pt, -152.7435pt) and (531.0344pt, -152.3878pt) .. (531.2068pt, -151.7532pt)
 -- (531.2068pt, -151.7532pt) .. controls (531.2906pt, -151.4451pt) and (531.3596pt, -151.1935pt) .. (531.4138pt, -150.9987pt)
 -- (531.4138pt, -150.9987pt) .. controls (531.7585pt, -149.7523pt) and (531.931pt, -149.1155pt) .. (531.931pt, -149.0884pt)
 -- (531.931pt, -149.0884pt) .. controls (531.931pt, -149.0657pt) and (531.8596pt, -149.0544pt) .. (531.7167pt, -149.0544pt)
 -- (531.7167pt, -149.0544pt)
 -- (531.4876pt, -149.0544pt)
 -- (531.4876pt, -149.0544pt) .. controls (531.1576pt, -149.0544pt) and (530.9409pt, -149.068pt) .. (530.8374pt, -149.0952pt)
 -- (530.8374pt, -149.0952pt) .. controls (530.6157pt, -149.1405pt) and (530.4433pt, -149.2334pt) .. (530.3202pt, -149.3739pt)
 -- (530.3202pt, -149.3739pt) .. controls (530.197pt, -149.5144pt) and (530.064pt, -149.7772pt) .. (529.9211pt, -150.1625pt)
 -- (529.9211pt, -150.1625pt) .. controls (529.8867pt, -150.2622pt) and (529.8621pt, -150.3211pt) .. (529.8473pt, -150.3392pt)
 -- (529.8473pt, -150.3392pt) .. controls (529.8325pt, -150.3574pt) and (529.798pt, -150.3664pt) .. (529.7438pt, -150.3664pt)
 -- (529.7438pt, -150.3664pt)
 -- (529.7217pt, -150.3664pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(529.7217pt, -150.3664pt) .. controls (529.6281pt, -150.3664pt) and (529.5812pt, -150.3483pt) .. (529.5812pt, -150.312pt)
 -- (529.5812pt, -150.312pt) .. controls (529.5812pt, -150.2894pt) and (529.6207pt, -150.1625pt) .. (529.6995pt, -149.9313pt)
 -- (529.6995pt, -149.9313pt) .. controls (529.7783pt, -149.7002pt) and (529.8621pt, -149.4713pt) .. (529.9507pt, -149.2448pt)
 -- (529.9507pt, -149.2448pt)
 -- (530.0763pt, -148.9116pt)
 -- (530.0763pt, -148.9116pt) .. controls (530.101pt, -148.83pt) and (530.133pt, -148.7711pt) .. (530.1724pt, -148.7349pt)
 -- (530.1724pt, -148.7349pt)
 -- (533.6305pt, -148.7349pt)
 -- (533.6305pt, -148.7349pt)
 -- (534.2955pt, -148.7349pt)
 -- (534.2955pt, -148.7349pt) .. controls (534.4531pt, -148.7349pt) and (534.5467pt, -148.7371pt) .. (534.5763pt, -148.7416pt)
 -- (534.5763pt, -148.7416pt) .. controls (534.6058pt, -148.7462pt) and (534.623pt, -148.7666pt) .. (534.628pt, -148.8029pt)
 -- (534.628pt, -148.8029pt) .. controls (534.628pt, -148.83pt) and (534.5861pt, -149.0884pt) .. (534.5024pt, -149.5778pt)
 -- (534.5024pt, -149.5778pt) .. controls (534.4186pt, -150.0673pt) and (534.3718pt, -150.3143pt) .. (534.362pt, -150.3188pt)
 -- (534.362pt, -150.3188pt) .. controls (534.362pt, -150.3506pt) and (534.3152pt, -150.3664pt) .. (534.2216pt, -150.3664pt)
 -- (534.2216pt, -150.3664pt) .. controls (534.1772pt, -150.3664pt) and (534.1477pt, -150.3664pt) .. (534.1329pt, -150.3664pt)
 -- (534.1329pt, -150.3664pt) .. controls (534.1182pt, -150.3664pt) and (534.1034pt, -150.3551pt) .. (534.0886pt, -150.3325pt)
 -- (534.0886pt, -150.3325pt)
 -- (534.0738pt, -150.312pt)
 -- (534.0738pt, -150.312pt) .. controls (534.0738pt, -150.2849pt) and (534.0886pt, -150.1829pt) .. (534.1182pt, -150.0061pt)
 -- (534.1182pt, -150.0061pt) .. controls (534.1477pt, -149.8293pt) and (534.1625pt, -149.6912pt) .. (534.1625pt, -149.5914pt)
 -- (534.1625pt, -149.5914pt) .. controls (534.1625pt, -149.4328pt) and (534.1304pt, -149.3127pt) .. (534.0664pt, -149.2311pt)
 -- (534.0664pt, -149.2311pt) .. controls (534.0024pt, -149.1495pt) and (533.8669pt, -149.0929pt) .. (533.66pt, -149.0612pt)
 -- (533.66pt, -149.0612pt) .. controls (533.6354pt, -149.0566pt) and (533.4926pt, -149.0521pt) .. (533.2314pt, -149.0476pt)
 -- (533.2314pt, -149.0476pt) .. controls (533.0049pt, -149.0476pt) and (532.862pt, -149.0499pt) .. (532.8029pt, -149.0544pt)
 -- (532.8029pt, -149.0544pt) .. controls (532.7438pt, -149.0589pt) and (532.6995pt, -149.077pt) .. (532.6699pt, -149.1088pt)
 -- (532.6699pt, -149.1088pt) .. controls (532.665pt, -149.1133pt) and (532.4901pt, -149.7455pt) .. (532.1453pt, -151.0054pt)
 -- (532.1453pt, -151.0054pt) .. controls (531.8004pt, -152.2654pt) and (531.6281pt, -152.9067pt) .. (531.6281pt, -152.9293pt)
 -- (531.6281pt, -152.9293pt) .. controls (531.6281pt, -152.9837pt) and (531.8448pt, -153.0154pt) .. (532.2783pt, -153.0245pt)
 -- (532.2783pt, -153.0245pt) .. controls (532.4359pt, -153.0245pt) and (532.5369pt, -153.0268pt) .. (532.5812pt, -153.0313pt)
 -- (532.5812pt, -153.0313pt) .. controls (532.6255pt, -153.0358pt) and (532.6477pt, -153.0562pt) .. (532.6477pt, -153.0925pt)
 -- (532.6477pt, -153.0925pt) .. controls (532.6477pt, -153.1152pt) and (532.6403pt, -153.1469pt) .. (532.6255pt, -153.1877pt)
 -- (532.6255pt, -153.1877pt) .. controls (532.6058pt, -153.2692pt) and (532.5837pt, -153.3168pt) .. (532.5591pt, -153.3304pt)
 -- (532.5591pt, -153.3304pt)
 -- (532.5443pt, -153.3372pt)
 -- (532.5443pt, -153.3372pt) .. controls (532.5295pt, -153.3372pt) and (532.5123pt, -153.3372pt) .. (532.4926pt, -153.3372pt)
 -- (532.4926pt, -153.3372pt) .. controls (532.4679pt, -153.3372pt) and (532.3398pt, -153.335pt) .. (532.1083pt, -153.3304pt)
 -- (532.1083pt, -153.3304pt) .. controls (531.8768pt, -153.3259pt) and (531.5443pt, -153.3236pt) .. (531.1108pt, -153.3236pt)
 -- (531.1108pt, -153.3236pt) .. controls (530.4753pt, -153.3236pt) and (530.0714pt, -153.3281pt) .. (529.899pt, -153.3372pt)
 -- (529.899pt, -153.3372pt)
 -- (529.7881pt, -153.3372pt)
 -- (529.7881pt, -153.3372pt) .. controls (529.7586pt, -153.31pt) and (529.7438pt, -153.2896pt) .. (529.7438pt, -153.2761pt)
 -- (529.7438pt, -153.2761pt) .. controls (529.7438pt, -153.2625pt) and (529.7487pt, -153.2217pt) .. (529.7586pt, -153.1537pt)
 -- (529.7586pt, -153.1537pt) .. controls (529.7783pt, -153.0947pt) and (529.8029pt, -153.0517pt) .. (529.8325pt, -153.0245pt)
 -- (529.8325pt, -153.0245pt)
 -- (530.0394pt, -153.0245pt)
 -- (530.0394pt, -153.0245pt)
 -- (530.1207pt, -153.0245pt)
 -- (530.1207pt, -153.0245pt) .. controls (530.5148pt, -153.0245pt) and (530.7487pt, -153.0041pt) .. (530.8226pt, -152.9633pt)
 -- (530.8226pt, -152.9633pt) .. controls (530.8276pt, -152.9588pt) and (530.8325pt, -152.9565pt) .. (530.8374pt, -152.9565pt)
 -- (530.8374pt, -152.9565pt) .. controls (530.862pt, -152.9429pt) and (530.8867pt, -152.8976pt) .. (530.9113pt, -152.8206pt)
 -- (530.9113pt, -152.8206pt) .. controls (530.9359pt, -152.7435pt) and (531.0344pt, -152.3878pt) .. (531.2068pt, -151.7532pt)
 -- (531.2068pt, -151.7532pt) .. controls (531.2906pt, -151.4451pt) and (531.3596pt, -151.1935pt) .. (531.4138pt, -150.9987pt)
 -- (531.4138pt, -150.9987pt) .. controls (531.7585pt, -149.7523pt) and (531.931pt, -149.1155pt) .. (531.931pt, -149.0884pt)
 -- (531.931pt, -149.0884pt) .. controls (531.931pt, -149.0657pt) and (531.8596pt, -149.0544pt) .. (531.7167pt, -149.0544pt)
 -- (531.7167pt, -149.0544pt)
 -- (531.4876pt, -149.0544pt)
 -- (531.4876pt, -149.0544pt) .. controls (531.1576pt, -149.0544pt) and (530.9409pt, -149.068pt) .. (530.8374pt, -149.0952pt)
 -- (530.8374pt, -149.0952pt) .. controls (530.6157pt, -149.1405pt) and (530.4433pt, -149.2334pt) .. (530.3202pt, -149.3739pt)
 -- (530.3202pt, -149.3739pt) .. controls (530.197pt, -149.5144pt) and (530.064pt, -149.7772pt) .. (529.9211pt, -150.1625pt)
 -- (529.9211pt, -150.1625pt) .. controls (529.8867pt, -150.2622pt) and (529.8621pt, -150.3211pt) .. (529.8473pt, -150.3392pt)
 -- (529.8473pt, -150.3392pt) .. controls (529.8325pt, -150.3574pt) and (529.798pt, -150.3664pt) .. (529.7438pt, -150.3664pt)
 -- (529.7438pt, -150.3664pt)
 -- (529.7217pt, -150.3664pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(521.6159pt, -157.9988pt) .. controls (521.4829pt, -157.9988pt) and (521.377pt, -157.9579pt) .. (521.2982pt, -157.8764pt)
 -- (521.2982pt, -157.8764pt) .. controls (521.2194pt, -157.7948pt) and (521.1799pt, -157.6951pt) .. (521.1799pt, -157.5773pt)
 -- (521.1799pt, -157.5773pt) .. controls (521.1799pt, -157.2555pt) and (521.3105pt, -156.9767pt) .. (521.5715pt, -156.7411pt)
 -- (521.5715pt, -156.7411pt) .. controls (521.8326pt, -156.5054pt) and (522.1578pt, -156.3876pt) .. (522.5469pt, -156.3876pt)
 -- (522.5469pt, -156.3876pt) .. controls (522.9952pt, -156.3876pt) and (523.3696pt, -156.5145pt) .. (523.67pt, -156.7683pt)
 -- (523.67pt, -156.7683pt) .. controls (523.9705pt, -157.0221pt) and (524.1232pt, -157.3506pt) .. (524.1282pt, -157.754pt)
 -- (524.1282pt, -157.754pt) .. controls (524.1282pt, -157.9489pt) and (524.0789pt, -158.1347pt) .. (523.9804pt, -158.3115pt)
 -- (523.9804pt, -158.3115pt) .. controls (523.8819pt, -158.4882pt) and (523.7637pt, -158.6423pt) .. (523.6257pt, -158.7737pt)
 -- (523.6257pt, -158.7737pt) .. controls (523.4878pt, -158.9052pt) and (523.2908pt, -159.0729pt) .. (523.0346pt, -159.2768pt)
 -- (523.0346pt, -159.2768pt) .. controls (522.8572pt, -159.4173pt) and (522.611pt, -159.6258pt) .. (522.2957pt, -159.9022pt)
 -- (522.2957pt, -159.9022pt)
 -- (521.8597pt, -160.283pt)
 -- (521.8597pt, -160.283pt)
 -- (522.4213pt, -160.2897pt)
 -- (522.4213pt, -160.2897pt) .. controls (523.1947pt, -160.2897pt) and (523.606pt, -160.2784pt) .. (523.6553pt, -160.2557pt)
 -- (523.6553pt, -160.2557pt) .. controls (523.6898pt, -160.2467pt) and (523.7489pt, -160.045pt) .. (523.8326pt, -159.6507pt)
 -- (523.8326pt, -159.6507pt)
 -- (523.8326pt, -159.6303pt)
 -- (523.8326pt, -159.6303pt)
 -- (524.1282pt, -159.6303pt)
 -- (524.1282pt, -159.6303pt)
 -- (524.1282pt, -159.6507pt)
 -- (524.1282pt, -159.6507pt) .. controls (524.1232pt, -159.6643pt) and (524.0912pt, -159.8705pt) .. (524.0321pt, -160.2693pt)
 -- (524.0321pt, -160.2693pt) .. controls (523.973pt, -160.6682pt) and (523.936pt, -160.8766pt) .. (523.9213pt, -160.8948pt)
 -- (523.9213pt, -160.8948pt)
 -- (523.9213pt, -160.9152pt)
 -- (523.9213pt, -160.9152pt)
 -- (521.1799pt, -160.9152pt)
 -- (521.1799pt, -160.9152pt)
 -- (521.1799pt, -160.786pt)
 -- (521.1799pt, -160.786pt)
 -- (521.1799pt, -160.7044pt)
 -- (521.1799pt, -160.7044pt) .. controls (521.1799pt, -160.6727pt) and (521.1947pt, -160.6387pt) .. (521.2242pt, -160.6024pt)
 -- (521.2242pt, -160.6024pt) .. controls (521.2538pt, -160.5662pt) and (521.3277pt, -160.4869pt) .. (521.4459pt, -160.3645pt)
 -- (521.4459pt, -160.3645pt) .. controls (521.5888pt, -160.2195pt) and (521.712pt, -160.0926pt) .. (521.8154pt, -159.9838pt)
 -- (521.8154pt, -159.9838pt) .. controls (521.8597pt, -159.9385pt) and (521.9435pt, -159.8547pt) .. (522.0667pt, -159.7323pt)
 -- (522.0667pt, -159.7323pt) .. controls (522.1898pt, -159.6099pt) and (522.2735pt, -159.5261pt) .. (522.3179pt, -159.4808pt)
 -- (522.3179pt, -159.4808pt) .. controls (522.3622pt, -159.4354pt) and (522.4336pt, -159.3607pt) .. (522.5322pt, -159.2564pt)
 -- (522.5322pt, -159.2564pt) .. controls (522.6307pt, -159.1522pt) and (522.6996pt, -159.0751pt) .. (522.739pt, -159.0253pt)
 -- (522.739pt, -159.0253pt) .. controls (522.7784pt, -158.9754pt) and (522.8351pt, -158.9074pt) .. (522.909pt, -158.8214pt)
 -- (522.909pt, -158.8214pt) .. controls (522.9828pt, -158.7352pt) and (523.0346pt, -158.6627pt) .. (523.0641pt, -158.6038pt)
 -- (523.0641pt, -158.6038pt) .. controls (523.0937pt, -158.5449pt) and (523.1307pt, -158.4791pt) .. (523.175pt, -158.4066pt)
 -- (523.175pt, -158.4066pt) .. controls (523.2193pt, -158.3341pt) and (523.2513pt, -158.2616pt) .. (523.2711pt, -158.1891pt)
 -- (523.2711pt, -158.1891pt) .. controls (523.2908pt, -158.1166pt) and (523.308pt, -158.0486pt) .. (523.3228pt, -157.9852pt)
 -- (523.3228pt, -157.9852pt) .. controls (523.3375pt, -157.9217pt) and (523.3449pt, -157.8469pt) .. (523.3449pt, -157.7608pt)
 -- (523.3449pt, -157.7608pt) .. controls (523.3449pt, -157.4753pt) and (523.2612pt, -157.2283pt) .. (523.0937pt, -157.0198pt)
 -- (523.0937pt, -157.0198pt) .. controls (522.9262pt, -156.8113pt) and (522.6873pt, -156.7071pt) .. (522.377pt, -156.7071pt)
 -- (522.377pt, -156.7071pt) .. controls (522.2144pt, -156.7071pt) and (522.0715pt, -156.7456pt) .. (521.9484pt, -156.8227pt)
 -- (521.9484pt, -156.8227pt) .. controls (521.8253pt, -156.8997pt) and (521.7391pt, -156.9745pt) .. (521.6898pt, -157.047pt)
 -- (521.6898pt, -157.047pt) .. controls (521.6405pt, -157.1195pt) and (521.6159pt, -157.1626pt) .. (521.6159pt, -157.1761pt)
 -- (521.6159pt, -157.1761pt) .. controls (521.6159pt, -157.1807pt) and (521.6282pt, -157.183pt) .. (521.6528pt, -157.183pt)
 -- (521.6528pt, -157.183pt) .. controls (521.7415pt, -157.183pt) and (521.8326pt, -157.2147pt) .. (521.9262pt, -157.2781pt)
 -- (521.9262pt, -157.2781pt) .. controls (522.0198pt, -157.3416pt) and (522.0667pt, -157.4459pt) .. (522.0667pt, -157.5909pt)
 -- (522.0667pt, -157.5909pt) .. controls (522.0667pt, -157.7042pt) and (522.0272pt, -157.7993pt) .. (521.9484pt, -157.8764pt)
 -- (521.9484pt, -157.8764pt) .. controls (521.8696pt, -157.9534pt) and (521.7587pt, -157.9942pt) .. (521.6159pt, -157.9988pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(521.6159pt, -157.9988pt) .. controls (521.4829pt, -157.9988pt) and (521.377pt, -157.9579pt) .. (521.2982pt, -157.8764pt)
 -- (521.2982pt, -157.8764pt) .. controls (521.2194pt, -157.7948pt) and (521.1799pt, -157.6951pt) .. (521.1799pt, -157.5773pt)
 -- (521.1799pt, -157.5773pt) .. controls (521.1799pt, -157.2555pt) and (521.3105pt, -156.9767pt) .. (521.5715pt, -156.7411pt)
 -- (521.5715pt, -156.7411pt) .. controls (521.8326pt, -156.5054pt) and (522.1578pt, -156.3876pt) .. (522.5469pt, -156.3876pt)
 -- (522.5469pt, -156.3876pt) .. controls (522.9952pt, -156.3876pt) and (523.3696pt, -156.5145pt) .. (523.67pt, -156.7683pt)
 -- (523.67pt, -156.7683pt) .. controls (523.9705pt, -157.0221pt) and (524.1232pt, -157.3506pt) .. (524.1282pt, -157.754pt)
 -- (524.1282pt, -157.754pt) .. controls (524.1282pt, -157.9489pt) and (524.0789pt, -158.1347pt) .. (523.9804pt, -158.3115pt)
 -- (523.9804pt, -158.3115pt) .. controls (523.8819pt, -158.4882pt) and (523.7637pt, -158.6423pt) .. (523.6257pt, -158.7737pt)
 -- (523.6257pt, -158.7737pt) .. controls (523.4878pt, -158.9052pt) and (523.2908pt, -159.0729pt) .. (523.0346pt, -159.2768pt)
 -- (523.0346pt, -159.2768pt) .. controls (522.8572pt, -159.4173pt) and (522.611pt, -159.6258pt) .. (522.2957pt, -159.9022pt)
 -- (522.2957pt, -159.9022pt)
 -- (521.8597pt, -160.283pt)
 -- (521.8597pt, -160.283pt)
 -- (522.4213pt, -160.2897pt)
 -- (522.4213pt, -160.2897pt) .. controls (523.1947pt, -160.2897pt) and (523.606pt, -160.2784pt) .. (523.6553pt, -160.2557pt)
 -- (523.6553pt, -160.2557pt) .. controls (523.6898pt, -160.2467pt) and (523.7489pt, -160.045pt) .. (523.8326pt, -159.6507pt)
 -- (523.8326pt, -159.6507pt)
 -- (523.8326pt, -159.6303pt)
 -- (523.8326pt, -159.6303pt)
 -- (524.1282pt, -159.6303pt)
 -- (524.1282pt, -159.6303pt)
 -- (524.1282pt, -159.6507pt)
 -- (524.1282pt, -159.6507pt) .. controls (524.1232pt, -159.6643pt) and (524.0912pt, -159.8705pt) .. (524.0321pt, -160.2693pt)
 -- (524.0321pt, -160.2693pt) .. controls (523.973pt, -160.6682pt) and (523.936pt, -160.8766pt) .. (523.9213pt, -160.8948pt)
 -- (523.9213pt, -160.8948pt)
 -- (523.9213pt, -160.9152pt)
 -- (523.9213pt, -160.9152pt)
 -- (521.1799pt, -160.9152pt)
 -- (521.1799pt, -160.9152pt)
 -- (521.1799pt, -160.786pt)
 -- (521.1799pt, -160.786pt)
 -- (521.1799pt, -160.7044pt)
 -- (521.1799pt, -160.7044pt) .. controls (521.1799pt, -160.6727pt) and (521.1947pt, -160.6387pt) .. (521.2242pt, -160.6024pt)
 -- (521.2242pt, -160.6024pt) .. controls (521.2538pt, -160.5662pt) and (521.3277pt, -160.4869pt) .. (521.4459pt, -160.3645pt)
 -- (521.4459pt, -160.3645pt) .. controls (521.5888pt, -160.2195pt) and (521.712pt, -160.0926pt) .. (521.8154pt, -159.9838pt)
 -- (521.8154pt, -159.9838pt) .. controls (521.8597pt, -159.9385pt) and (521.9435pt, -159.8547pt) .. (522.0667pt, -159.7323pt)
 -- (522.0667pt, -159.7323pt) .. controls (522.1898pt, -159.6099pt) and (522.2735pt, -159.5261pt) .. (522.3179pt, -159.4808pt)
 -- (522.3179pt, -159.4808pt) .. controls (522.3622pt, -159.4354pt) and (522.4336pt, -159.3607pt) .. (522.5322pt, -159.2564pt)
 -- (522.5322pt, -159.2564pt) .. controls (522.6307pt, -159.1522pt) and (522.6996pt, -159.0751pt) .. (522.739pt, -159.0253pt)
 -- (522.739pt, -159.0253pt) .. controls (522.7784pt, -158.9754pt) and (522.8351pt, -158.9074pt) .. (522.909pt, -158.8214pt)
 -- (522.909pt, -158.8214pt) .. controls (522.9828pt, -158.7352pt) and (523.0346pt, -158.6627pt) .. (523.0641pt, -158.6038pt)
 -- (523.0641pt, -158.6038pt) .. controls (523.0937pt, -158.5449pt) and (523.1307pt, -158.4791pt) .. (523.175pt, -158.4066pt)
 -- (523.175pt, -158.4066pt) .. controls (523.2193pt, -158.3341pt) and (523.2513pt, -158.2616pt) .. (523.2711pt, -158.1891pt)
 -- (523.2711pt, -158.1891pt) .. controls (523.2908pt, -158.1166pt) and (523.308pt, -158.0486pt) .. (523.3228pt, -157.9852pt)
 -- (523.3228pt, -157.9852pt) .. controls (523.3375pt, -157.9217pt) and (523.3449pt, -157.8469pt) .. (523.3449pt, -157.7608pt)
 -- (523.3449pt, -157.7608pt) .. controls (523.3449pt, -157.4753pt) and (523.2612pt, -157.2283pt) .. (523.0937pt, -157.0198pt)
 -- (523.0937pt, -157.0198pt) .. controls (522.9262pt, -156.8113pt) and (522.6873pt, -156.7071pt) .. (522.377pt, -156.7071pt)
 -- (522.377pt, -156.7071pt) .. controls (522.2144pt, -156.7071pt) and (522.0715pt, -156.7456pt) .. (521.9484pt, -156.8227pt)
 -- (521.9484pt, -156.8227pt) .. controls (521.8253pt, -156.8997pt) and (521.7391pt, -156.9745pt) .. (521.6898pt, -157.047pt)
 -- (521.6898pt, -157.047pt) .. controls (521.6405pt, -157.1195pt) and (521.6159pt, -157.1626pt) .. (521.6159pt, -157.1761pt)
 -- (521.6159pt, -157.1761pt) .. controls (521.6159pt, -157.1807pt) and (521.6282pt, -157.183pt) .. (521.6528pt, -157.183pt)
 -- (521.6528pt, -157.183pt) .. controls (521.7415pt, -157.183pt) and (521.8326pt, -157.2147pt) .. (521.9262pt, -157.2781pt)
 -- (521.9262pt, -157.2781pt) .. controls (522.0198pt, -157.3416pt) and (522.0667pt, -157.4459pt) .. (522.0667pt, -157.5909pt)
 -- (522.0667pt, -157.5909pt) .. controls (522.0667pt, -157.7042pt) and (522.0272pt, -157.7993pt) .. (521.9484pt, -157.8764pt)
 -- (521.9484pt, -157.8764pt) .. controls (521.8696pt, -157.9534pt) and (521.7587pt, -157.9942pt) .. (521.6159pt, -157.9988pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(435.9095pt, -121.0658pt) -- (438.429pt, -121.0658pt)
 -- (438.429pt, -121.0658pt)
 -- (438.429pt, -123.5853pt)
 -- (438.429pt, -123.5853pt)
 -- (435.9095pt, -123.5853pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(435.9095pt, -128.059pt) -- (438.429pt, -128.059pt)
 -- (438.429pt, -128.059pt)
 -- (438.429pt, -130.5785pt)
 -- (438.429pt, -130.5785pt)
 -- (435.9095pt, -130.5785pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(435.9095pt, -135.0521pt) -- (438.429pt, -135.0521pt)
 -- (438.429pt, -135.0521pt)
 -- (438.429pt, -137.5716pt)
 -- (438.429pt, -137.5716pt)
 -- (435.9095pt, -137.5716pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(485.1042,-88.28326){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\put(485.1042,-160.1987){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(522.208pt, -121.066pt) -- (524.7275pt, -121.066pt)
 -- (524.7275pt, -121.066pt)
 -- (524.7275pt, -123.5854pt)
 -- (524.7275pt, -123.5854pt)
 -- (522.208pt, -123.5854pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(522.208pt, -128.0591pt) -- (524.7275pt, -128.0591pt)
 -- (524.7275pt, -128.0591pt)
 -- (524.7275pt, -130.5786pt)
 -- (524.7275pt, -130.5786pt)
 -- (522.208pt, -130.5786pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(522.208pt, -135.0522pt) -- (524.7275pt, -135.0522pt)
 -- (524.7275pt, -135.0522pt)
 -- (524.7275pt, -137.5717pt)
 -- (524.7275pt, -137.5717pt)
 -- (522.208pt, -137.5717pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(490.3753pt, -126.4853pt) -- (492.1569pt, -124.7037pt)
 -- (492.1569pt, -124.7037pt)
 -- (493.9384pt, -126.4853pt)
 -- (493.9384pt, -126.4853pt)
 -- (492.1569pt, -128.2668pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(495.3203pt, -131.4302pt) -- (497.1018pt, -129.6487pt)
 -- (497.1018pt, -129.6487pt)
 -- (498.8834pt, -131.4302pt)
 -- (498.8834pt, -131.4302pt)
 -- (497.1018pt, -133.2118pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(500.2651pt, -136.3751pt) -- (502.0467pt, -134.5935pt)
 -- (502.0467pt, -134.5935pt)
 -- (503.8282pt, -136.3751pt)
 -- (503.8282pt, -136.3751pt)
 -- (502.0467pt, -138.1566pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(481.5758pt, -140.4219pt) -- (395.2773pt, -140.4219pt)
 -- (395.2773pt, -140.4219pt)
 -- (395.2773pt, -169.1881pt)
 -- (395.2773pt, -169.1881pt)
 -- (481.5758pt, -169.1881pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(481.5758pt, -140.4219pt) -- (395.2773pt, -140.4219pt)
 -- (395.2773pt, -140.4219pt)
 -- (395.2773pt, -169.1881pt)
 -- (395.2773pt, -169.1881pt)
 -- (481.5758pt, -169.1881pt)
 -- (481.5758pt, -169.1881pt)
 -- (481.5758pt, -140.4219pt)
;
\draw[color_29791,line width=0.719154pt]
(424.0435pt, -140.4219pt) -- (424.0435pt, -169.1881pt)
;
\draw[color_29791,line width=0.719154pt]
(452.8097pt, -140.4219pt) -- (452.8097pt, -169.1881pt)
;
\end{scope}
\begin{scope}
\clip
(399.2327pt, -148.6922pt) -- (419.369pt, -148.6922pt)
 -- (419.369pt, -148.6922pt)
 -- (419.369pt, -160.9178pt)
 -- (419.369pt, -160.9178pt)
 -- (399.2327pt, -160.9178pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(400.0088pt, -155.3449pt) -- (399.8934pt, -155.3449pt)
 -- (399.8934pt, -155.3449pt) .. controls (399.7535pt, -155.3449pt) and (399.6836pt, -155.3pt) .. (399.6836pt, -155.2103pt)
 -- (399.6836pt, -155.2103pt) .. controls (399.6836pt, -155.1974pt) and (399.6906pt, -155.1622pt) .. (399.7046pt, -155.1046pt)
 -- (399.7046pt, -155.1046pt) .. controls (399.7186pt, -155.0468pt) and (399.757pt, -154.9667pt) .. (399.82pt, -154.8641pt)
 -- (399.82pt, -154.8641pt) .. controls (399.8829pt, -154.7616pt) and (399.9528pt, -154.6558pt) .. (400.0297pt, -154.5468pt)
 -- (400.0297pt, -154.5468pt) .. controls (400.1066pt, -154.4379pt) and (400.2255pt, -154.3225pt) .. (400.3863pt, -154.2007pt)
 -- (400.3863pt, -154.2007pt) .. controls (400.5471pt, -154.0789pt) and (400.7184pt, -153.9763pt) .. (400.9002pt, -153.893pt)
 -- (400.9002pt, -153.893pt) .. controls (401.1869pt, -153.7776pt) and (401.4456pt, -153.7199pt) .. (401.6763pt, -153.7199pt)
 -- (401.6763pt, -153.7199pt)
 -- (401.7078pt, -153.7199pt)
 -- (401.7078pt, -153.7199pt) .. controls (401.9665pt, -153.7199pt) and (402.1273pt, -153.7231pt) .. (402.1902pt, -153.7296pt)
 -- (402.1902pt, -153.7296pt) .. controls (402.7216pt, -153.8129pt) and (403.0711pt, -153.9731pt) .. (403.239pt, -154.2103pt)
 -- (403.239pt, -154.2103pt)
 -- (403.3438pt, -154.1141pt)
 -- (403.3438pt, -154.1141pt) .. controls (403.6375pt, -153.8449pt) and (403.9556pt, -153.7103pt) .. (404.2982pt, -153.7103pt)
 -- (404.2982pt, -153.7103pt) .. controls (404.6827pt, -153.7103pt) and (404.9799pt, -153.8097pt) .. (405.1897pt, -154.0084pt)
 -- (405.1897pt, -154.0084pt) .. controls (405.3994pt, -154.2071pt) and (405.5078pt, -154.4475pt) .. (405.5148pt, -154.7296pt)
 -- (405.5148pt, -154.7296pt) .. controls (405.5148pt, -155.0052pt) and (405.4239pt, -155.2167pt) .. (405.2421pt, -155.3641pt)
 -- (405.2421pt, -155.3641pt) .. controls (405.0603pt, -155.5116pt) and (404.8645pt, -155.5885pt) .. (404.6548pt, -155.5949pt)
 -- (404.6548pt, -155.5949pt) .. controls (404.494pt, -155.5949pt) and (404.3576pt, -155.55pt) .. (404.2458pt, -155.4603pt)
 -- (404.2458pt, -155.4603pt) .. controls (404.1339pt, -155.3705pt) and (404.078pt, -155.2488pt) .. (404.078pt, -155.0949pt)
 -- (404.078pt, -155.0949pt) .. controls (404.078pt, -154.8705pt) and (404.1689pt, -154.6815pt) .. (404.3506pt, -154.5276pt)
 -- (404.3506pt, -154.5276pt) .. controls (404.4415pt, -154.4635pt) and (404.5534pt, -154.4058pt) .. (404.6862pt, -154.3546pt)
 -- (404.6862pt, -154.3546pt) .. controls (404.6862pt, -154.3481pt) and (404.6723pt, -154.3353pt) .. (404.6443pt, -154.3161pt)
 -- (404.6443pt, -154.3161pt) .. controls (404.6163pt, -154.2969pt) and (404.5674pt, -154.2744pt) .. (404.4975pt, -154.2488pt)
 -- (404.4975pt, -154.2488pt) .. controls (404.4276pt, -154.2231pt) and (404.3506pt, -154.2103pt) .. (404.2668pt, -154.2103pt)
 -- (404.2668pt, -154.2103pt) .. controls (404.1828pt, -154.2103pt) and (404.1199pt, -154.2167pt) .. (404.078pt, -154.2296pt)
 -- (404.078pt, -154.2296pt) .. controls (403.8472pt, -154.3257pt) and (403.6829pt, -154.5084pt) .. (403.5851pt, -154.7776pt)
 -- (403.5851pt, -154.7776pt) .. controls (403.1585pt, -156.2199pt) and (402.9453pt, -157.0564pt) .. (402.9453pt, -157.2872pt)
 -- (402.9453pt, -157.2872pt) .. controls (402.9453pt, -157.5179pt) and (403.1236pt, -157.6333pt) .. (403.4802pt, -157.6333pt)
 -- (403.4802pt, -157.6333pt) .. controls (403.7878pt, -157.6333pt) and (404.0675pt, -157.5372pt) .. (404.3192pt, -157.3448pt)
 -- (404.3192pt, -157.3448pt) .. controls (404.5709pt, -157.1526pt) and (404.7457pt, -156.9346pt) .. (404.8436pt, -156.691pt)
 -- (404.8436pt, -156.691pt) .. controls (404.8715pt, -156.6013pt) and (404.896pt, -156.5468pt) .. (404.917pt, -156.5276pt)
 -- (404.917pt, -156.5276pt) .. controls (404.938pt, -156.5084pt) and (405.0079pt, -156.4987pt) .. (405.1267pt, -156.4987pt)
 -- (405.1267pt, -156.4987pt)
 -- (405.1897pt, -156.4987pt)
 -- (405.1897pt, -156.4987pt)
 -- (405.305pt, -156.4987pt)
 -- (405.305pt, -156.4987pt) .. controls (405.4449pt, -156.4987pt) and (405.5148pt, -156.5436pt) .. (405.5148pt, -156.6334pt)
 -- (405.5148pt, -156.6334pt) .. controls (405.5148pt, -156.7167pt) and (405.4693pt, -156.8353pt) .. (405.3784pt, -156.9891pt)
 -- (405.3784pt, -156.9891pt) .. controls (405.2875pt, -157.1429pt) and (405.1617pt, -157.3064pt) .. (405.0009pt, -157.4795pt)
 -- (405.0009pt, -157.4795pt) .. controls (404.8401pt, -157.6526pt) and (404.6128pt, -157.8064pt) .. (404.3192pt, -157.941pt)
 -- (404.3192pt, -157.941pt) .. controls (404.0255pt, -158.0756pt) and (403.7179pt, -158.1397pt) .. (403.3963pt, -158.1333pt)
 -- (403.3963pt, -158.1333pt) .. controls (402.809pt, -158.1333pt) and (402.351pt, -157.9955pt) .. (402.0224pt, -157.7198pt)
 -- (402.0224pt, -157.7198pt)
 -- (401.9385pt, -157.6333pt)
 -- (401.9385pt, -157.6333pt) .. controls (401.6378pt, -157.9603pt) and (401.2987pt, -158.1237pt) .. (400.9212pt, -158.1237pt)
 -- (400.9212pt, -158.1237pt)
 -- (400.8687pt, -158.1237pt)
 -- (400.8687pt, -158.1237pt) .. controls (400.4702pt, -158.1237pt) and (400.1731pt, -158.0211pt) .. (399.9773pt, -157.816pt)
 -- (399.9773pt, -157.816pt) .. controls (399.7815pt, -157.6109pt) and (399.6836pt, -157.3865pt) .. (399.6836pt, -157.1429pt)
 -- (399.6836pt, -157.1429pt) .. controls (399.6836pt, -156.8353pt) and (399.778pt, -156.6109pt) .. (399.9668pt, -156.4699pt)
 -- (399.9668pt, -156.4699pt) .. controls (400.1556pt, -156.3289pt) and (400.3478pt, -156.2551pt) .. (400.5436pt, -156.2487pt)
 -- (400.5436pt, -156.2487pt) .. controls (400.7044pt, -156.2487pt) and (400.8408pt, -156.2936pt) .. (400.9526pt, -156.3834pt)
 -- (400.9526pt, -156.3834pt) .. controls (401.0645pt, -156.4731pt) and (401.1205pt, -156.5949pt) .. (401.1205pt, -156.7487pt)
 -- (401.1205pt, -156.7487pt) .. controls (401.1205pt, -156.9731pt) and (401.0295pt, -157.1622pt) .. (400.8478pt, -157.316pt)
 -- (400.8478pt, -157.316pt) .. controls (400.7569pt, -157.3801pt) and (400.645pt, -157.4378pt) .. (400.5121pt, -157.4891pt)
 -- (400.5121pt, -157.4891pt) .. controls (400.5262pt, -157.5212pt) and (400.5751pt, -157.5532pt) .. (400.659pt, -157.5853pt)
 -- (400.659pt, -157.5853pt) .. controls (400.7429pt, -157.6173pt) and (400.8303pt, -157.6365pt) .. (400.9212pt, -157.6429pt)
 -- (400.9212pt, -157.6429pt) .. controls (401.075pt, -157.6429pt) and (401.2113pt, -157.5853pt) .. (401.3302pt, -157.4698pt)
 -- (401.3302pt, -157.4698pt) .. controls (401.4491pt, -157.3545pt) and (401.5399pt, -157.2198pt) .. (401.6029pt, -157.066pt)
 -- (401.6029pt, -157.066pt) .. controls (402.0294pt, -155.6237pt) and (402.2426pt, -154.7872pt) .. (402.2426pt, -154.5565pt)
 -- (402.2426pt, -154.5565pt) .. controls (402.2426pt, -154.3257pt) and (402.0643pt, -154.2103pt) .. (401.7078pt, -154.2103pt)
 -- (401.7078pt, -154.2103pt) .. controls (401.4561pt, -154.2103pt) and (401.2043pt, -154.284pt) .. (400.9526pt, -154.4315pt)
 -- (400.9526pt, -154.4315pt) .. controls (400.7009pt, -154.5789pt) and (400.5017pt, -154.8193pt) .. (400.3549pt, -155.1526pt)
 -- (400.3549pt, -155.1526pt) .. controls (400.3269pt, -155.2424pt) and (400.3024pt, -155.2968pt) .. (400.2814pt, -155.316pt)
 -- (400.2814pt, -155.316pt) .. controls (400.2605pt, -155.3353pt) and (400.1906pt, -155.3449pt) .. (400.0717pt, -155.3449pt)
 -- (400.0717pt, -155.3449pt)
 -- (400.0088pt, -155.3449pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(400.0088pt, -155.3449pt) -- (399.8934pt, -155.3449pt)
 -- (399.8934pt, -155.3449pt) .. controls (399.7535pt, -155.3449pt) and (399.6836pt, -155.3pt) .. (399.6836pt, -155.2103pt)
 -- (399.6836pt, -155.2103pt) .. controls (399.6836pt, -155.1974pt) and (399.6906pt, -155.1622pt) .. (399.7046pt, -155.1046pt)
 -- (399.7046pt, -155.1046pt) .. controls (399.7186pt, -155.0468pt) and (399.757pt, -154.9667pt) .. (399.82pt, -154.8641pt)
 -- (399.82pt, -154.8641pt) .. controls (399.8829pt, -154.7616pt) and (399.9528pt, -154.6558pt) .. (400.0297pt, -154.5468pt)
 -- (400.0297pt, -154.5468pt) .. controls (400.1066pt, -154.4379pt) and (400.2255pt, -154.3225pt) .. (400.3863pt, -154.2007pt)
 -- (400.3863pt, -154.2007pt) .. controls (400.5471pt, -154.0789pt) and (400.7184pt, -153.9763pt) .. (400.9002pt, -153.893pt)
 -- (400.9002pt, -153.893pt) .. controls (401.1869pt, -153.7776pt) and (401.4456pt, -153.7199pt) .. (401.6763pt, -153.7199pt)
 -- (401.6763pt, -153.7199pt)
 -- (401.7078pt, -153.7199pt)
 -- (401.7078pt, -153.7199pt) .. controls (401.9665pt, -153.7199pt) and (402.1273pt, -153.7231pt) .. (402.1902pt, -153.7296pt)
 -- (402.1902pt, -153.7296pt) .. controls (402.7216pt, -153.8129pt) and (403.0711pt, -153.9731pt) .. (403.239pt, -154.2103pt)
 -- (403.239pt, -154.2103pt)
 -- (403.3438pt, -154.1141pt)
 -- (403.3438pt, -154.1141pt) .. controls (403.6375pt, -153.8449pt) and (403.9556pt, -153.7103pt) .. (404.2982pt, -153.7103pt)
 -- (404.2982pt, -153.7103pt) .. controls (404.6827pt, -153.7103pt) and (404.9799pt, -153.8097pt) .. (405.1897pt, -154.0084pt)
 -- (405.1897pt, -154.0084pt) .. controls (405.3994pt, -154.2071pt) and (405.5078pt, -154.4475pt) .. (405.5148pt, -154.7296pt)
 -- (405.5148pt, -154.7296pt) .. controls (405.5148pt, -155.0052pt) and (405.4239pt, -155.2167pt) .. (405.2421pt, -155.3641pt)
 -- (405.2421pt, -155.3641pt) .. controls (405.0603pt, -155.5116pt) and (404.8645pt, -155.5885pt) .. (404.6548pt, -155.5949pt)
 -- (404.6548pt, -155.5949pt) .. controls (404.494pt, -155.5949pt) and (404.3576pt, -155.55pt) .. (404.2458pt, -155.4603pt)
 -- (404.2458pt, -155.4603pt) .. controls (404.1339pt, -155.3705pt) and (404.078pt, -155.2488pt) .. (404.078pt, -155.0949pt)
 -- (404.078pt, -155.0949pt) .. controls (404.078pt, -154.8705pt) and (404.1689pt, -154.6815pt) .. (404.3506pt, -154.5276pt)
 -- (404.3506pt, -154.5276pt) .. controls (404.4415pt, -154.4635pt) and (404.5534pt, -154.4058pt) .. (404.6862pt, -154.3546pt)
 -- (404.6862pt, -154.3546pt) .. controls (404.6862pt, -154.3481pt) and (404.6723pt, -154.3353pt) .. (404.6443pt, -154.3161pt)
 -- (404.6443pt, -154.3161pt) .. controls (404.6163pt, -154.2969pt) and (404.5674pt, -154.2744pt) .. (404.4975pt, -154.2488pt)
 -- (404.4975pt, -154.2488pt) .. controls (404.4276pt, -154.2231pt) and (404.3506pt, -154.2103pt) .. (404.2668pt, -154.2103pt)
 -- (404.2668pt, -154.2103pt) .. controls (404.1828pt, -154.2103pt) and (404.1199pt, -154.2167pt) .. (404.078pt, -154.2296pt)
 -- (404.078pt, -154.2296pt) .. controls (403.8472pt, -154.3257pt) and (403.6829pt, -154.5084pt) .. (403.5851pt, -154.7776pt)
 -- (403.5851pt, -154.7776pt) .. controls (403.1585pt, -156.2199pt) and (402.9453pt, -157.0564pt) .. (402.9453pt, -157.2872pt)
 -- (402.9453pt, -157.2872pt) .. controls (402.9453pt, -157.5179pt) and (403.1236pt, -157.6333pt) .. (403.4802pt, -157.6333pt)
 -- (403.4802pt, -157.6333pt) .. controls (403.7878pt, -157.6333pt) and (404.0675pt, -157.5372pt) .. (404.3192pt, -157.3448pt)
 -- (404.3192pt, -157.3448pt) .. controls (404.5709pt, -157.1526pt) and (404.7457pt, -156.9346pt) .. (404.8436pt, -156.691pt)
 -- (404.8436pt, -156.691pt) .. controls (404.8715pt, -156.6013pt) and (404.896pt, -156.5468pt) .. (404.917pt, -156.5276pt)
 -- (404.917pt, -156.5276pt) .. controls (404.938pt, -156.5084pt) and (405.0079pt, -156.4987pt) .. (405.1267pt, -156.4987pt)
 -- (405.1267pt, -156.4987pt)
 -- (405.1897pt, -156.4987pt)
 -- (405.1897pt, -156.4987pt)
 -- (405.305pt, -156.4987pt)
 -- (405.305pt, -156.4987pt) .. controls (405.4449pt, -156.4987pt) and (405.5148pt, -156.5436pt) .. (405.5148pt, -156.6334pt)
 -- (405.5148pt, -156.6334pt) .. controls (405.5148pt, -156.7167pt) and (405.4693pt, -156.8353pt) .. (405.3784pt, -156.9891pt)
 -- (405.3784pt, -156.9891pt) .. controls (405.2875pt, -157.1429pt) and (405.1617pt, -157.3064pt) .. (405.0009pt, -157.4795pt)
 -- (405.0009pt, -157.4795pt) .. controls (404.8401pt, -157.6526pt) and (404.6128pt, -157.8064pt) .. (404.3192pt, -157.941pt)
 -- (404.3192pt, -157.941pt) .. controls (404.0255pt, -158.0756pt) and (403.7179pt, -158.1397pt) .. (403.3963pt, -158.1333pt)
 -- (403.3963pt, -158.1333pt) .. controls (402.809pt, -158.1333pt) and (402.351pt, -157.9955pt) .. (402.0224pt, -157.7198pt)
 -- (402.0224pt, -157.7198pt)
 -- (401.9385pt, -157.6333pt)
 -- (401.9385pt, -157.6333pt) .. controls (401.6378pt, -157.9603pt) and (401.2987pt, -158.1237pt) .. (400.9212pt, -158.1237pt)
 -- (400.9212pt, -158.1237pt)
 -- (400.8687pt, -158.1237pt)
 -- (400.8687pt, -158.1237pt) .. controls (400.4702pt, -158.1237pt) and (400.1731pt, -158.0211pt) .. (399.9773pt, -157.816pt)
 -- (399.9773pt, -157.816pt) .. controls (399.7815pt, -157.6109pt) and (399.6836pt, -157.3865pt) .. (399.6836pt, -157.1429pt)
 -- (399.6836pt, -157.1429pt) .. controls (399.6836pt, -156.8353pt) and (399.778pt, -156.6109pt) .. (399.9668pt, -156.4699pt)
 -- (399.9668pt, -156.4699pt) .. controls (400.1556pt, -156.3289pt) and (400.3478pt, -156.2551pt) .. (400.5436pt, -156.2487pt)
 -- (400.5436pt, -156.2487pt) .. controls (400.7044pt, -156.2487pt) and (400.8408pt, -156.2936pt) .. (400.9526pt, -156.3834pt)
 -- (400.9526pt, -156.3834pt) .. controls (401.0645pt, -156.4731pt) and (401.1205pt, -156.5949pt) .. (401.1205pt, -156.7487pt)
 -- (401.1205pt, -156.7487pt) .. controls (401.1205pt, -156.9731pt) and (401.0295pt, -157.1622pt) .. (400.8478pt, -157.316pt)
 -- (400.8478pt, -157.316pt) .. controls (400.7569pt, -157.3801pt) and (400.645pt, -157.4378pt) .. (400.5121pt, -157.4891pt)
 -- (400.5121pt, -157.4891pt) .. controls (400.5262pt, -157.5212pt) and (400.5751pt, -157.5532pt) .. (400.659pt, -157.5853pt)
 -- (400.659pt, -157.5853pt) .. controls (400.7429pt, -157.6173pt) and (400.8303pt, -157.6365pt) .. (400.9212pt, -157.6429pt)
 -- (400.9212pt, -157.6429pt) .. controls (401.075pt, -157.6429pt) and (401.2113pt, -157.5853pt) .. (401.3302pt, -157.4698pt)
 -- (401.3302pt, -157.4698pt) .. controls (401.4491pt, -157.3545pt) and (401.5399pt, -157.2198pt) .. (401.6029pt, -157.066pt)
 -- (401.6029pt, -157.066pt) .. controls (402.0294pt, -155.6237pt) and (402.2426pt, -154.7872pt) .. (402.2426pt, -154.5565pt)
 -- (402.2426pt, -154.5565pt) .. controls (402.2426pt, -154.3257pt) and (402.0643pt, -154.2103pt) .. (401.7078pt, -154.2103pt)
 -- (401.7078pt, -154.2103pt) .. controls (401.4561pt, -154.2103pt) and (401.2043pt, -154.284pt) .. (400.9526pt, -154.4315pt)
 -- (400.9526pt, -154.4315pt) .. controls (400.7009pt, -154.5789pt) and (400.5017pt, -154.8193pt) .. (400.3549pt, -155.1526pt)
 -- (400.3549pt, -155.1526pt) .. controls (400.3269pt, -155.2424pt) and (400.3024pt, -155.2968pt) .. (400.2814pt, -155.316pt)
 -- (400.2814pt, -155.316pt) .. controls (400.2605pt, -155.3353pt) and (400.1906pt, -155.3449pt) .. (400.0717pt, -155.3449pt)
 -- (400.0717pt, -155.3449pt)
 -- (400.0088pt, -155.3449pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(403.6049pt, -152.7007pt) .. controls (403.4442pt, -152.7007pt) and (403.2169pt, -152.627pt) .. (402.9232pt, -152.4796pt)
 -- (402.9232pt, -152.4796pt) .. controls (402.6296pt, -152.3322pt) and (402.4094pt, -152.2552pt) .. (402.2625pt, -152.2488pt)
 -- (402.2625pt, -152.2488pt) .. controls (402.0248pt, -152.2488pt) and (401.7836pt, -152.361pt) .. (401.5389pt, -152.5853pt)
 -- (401.5389pt, -152.5853pt)
 -- (401.413pt, -152.7007pt)
 -- (401.413pt, -152.7007pt)
 -- (401.2138pt, -152.5373pt)
 -- (401.2138pt, -152.5373pt) .. controls (401.1858pt, -152.5181pt) and (401.1543pt, -152.4956pt) .. (401.1194pt, -152.47pt)
 -- (401.1194pt, -152.47pt) .. controls (401.0844pt, -152.4443pt) and (401.0565pt, -152.4187pt) .. (401.0355pt, -152.3931pt)
 -- (401.0355pt, -152.3931pt)
 -- (401.0145pt, -152.3738pt)
 -- (401.0145pt, -152.3738pt) .. controls (401.448pt, -151.9251pt) and (401.6892pt, -151.6783pt) .. (401.7382pt, -151.6334pt)
 -- (401.7382pt, -151.6334pt) .. controls (401.9759pt, -151.4348pt) and (402.2031pt, -151.3354pt) .. (402.4199pt, -151.3354pt)
 -- (402.4199pt, -151.3354pt) .. controls (402.4828pt, -151.3354pt) and (402.5317pt, -151.3386pt) .. (402.5667pt, -151.345pt)
 -- (402.5667pt, -151.345pt) .. controls (402.6925pt, -151.3706pt) and (402.8883pt, -151.4507pt) .. (403.154pt, -151.5854pt)
 -- (403.154pt, -151.5854pt) .. controls (403.4197pt, -151.72pt) and (403.6259pt, -151.7873pt) .. (403.7728pt, -151.7873pt)
 -- (403.7728pt, -151.7873pt) .. controls (404.0105pt, -151.7873pt) and (404.2517pt, -151.6751pt) .. (404.4964pt, -151.4507pt)
 -- (404.4964pt, -151.4507pt)
 -- (404.6223pt, -151.3354pt)
 -- (404.6223pt, -151.3354pt)
 -- (404.8215pt, -151.4988pt)
 -- (404.8215pt, -151.4988pt) .. controls (404.8495pt, -151.5181pt) and (404.881pt, -151.5405pt) .. (404.9159pt, -151.5662pt)
 -- (404.9159pt, -151.5662pt) .. controls (404.9509pt, -151.5918pt) and (404.9789pt, -151.6174pt) .. (404.9998pt, -151.6431pt)
 -- (404.9998pt, -151.6431pt)
 -- (405.0208pt, -151.6623pt)
 -- (405.0208pt, -151.6623pt) .. controls (404.5873pt, -152.111pt) and (404.3461pt, -152.3578pt) .. (404.2971pt, -152.4026pt)
 -- (404.2971pt, -152.4026pt) .. controls (404.0594pt, -152.6014pt) and (403.8287pt, -152.7007pt) .. (403.6049pt, -152.7007pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(403.6049pt, -152.7007pt) .. controls (403.4442pt, -152.7007pt) and (403.2169pt, -152.627pt) .. (402.9232pt, -152.4796pt)
 -- (402.9232pt, -152.4796pt) .. controls (402.6296pt, -152.3322pt) and (402.4094pt, -152.2552pt) .. (402.2625pt, -152.2488pt)
 -- (402.2625pt, -152.2488pt) .. controls (402.0248pt, -152.2488pt) and (401.7836pt, -152.361pt) .. (401.5389pt, -152.5853pt)
 -- (401.5389pt, -152.5853pt)
 -- (401.413pt, -152.7007pt)
 -- (401.413pt, -152.7007pt)
 -- (401.2138pt, -152.5373pt)
 -- (401.2138pt, -152.5373pt) .. controls (401.1858pt, -152.5181pt) and (401.1543pt, -152.4956pt) .. (401.1194pt, -152.47pt)
 -- (401.1194pt, -152.47pt) .. controls (401.0844pt, -152.4443pt) and (401.0565pt, -152.4187pt) .. (401.0355pt, -152.3931pt)
 -- (401.0355pt, -152.3931pt)
 -- (401.0145pt, -152.3738pt)
 -- (401.0145pt, -152.3738pt) .. controls (401.448pt, -151.9251pt) and (401.6892pt, -151.6783pt) .. (401.7382pt, -151.6334pt)
 -- (401.7382pt, -151.6334pt) .. controls (401.9759pt, -151.4348pt) and (402.2031pt, -151.3354pt) .. (402.4199pt, -151.3354pt)
 -- (402.4199pt, -151.3354pt) .. controls (402.4828pt, -151.3354pt) and (402.5317pt, -151.3386pt) .. (402.5667pt, -151.345pt)
 -- (402.5667pt, -151.345pt) .. controls (402.6925pt, -151.3706pt) and (402.8883pt, -151.4507pt) .. (403.154pt, -151.5854pt)
 -- (403.154pt, -151.5854pt) .. controls (403.4197pt, -151.72pt) and (403.6259pt, -151.7873pt) .. (403.7728pt, -151.7873pt)
 -- (403.7728pt, -151.7873pt) .. controls (404.0105pt, -151.7873pt) and (404.2517pt, -151.6751pt) .. (404.4964pt, -151.4507pt)
 -- (404.4964pt, -151.4507pt)
 -- (404.6223pt, -151.3354pt)
 -- (404.6223pt, -151.3354pt)
 -- (404.8215pt, -151.4988pt)
 -- (404.8215pt, -151.4988pt) .. controls (404.8495pt, -151.5181pt) and (404.881pt, -151.5405pt) .. (404.9159pt, -151.5662pt)
 -- (404.9159pt, -151.5662pt) .. controls (404.9509pt, -151.5918pt) and (404.9789pt, -151.6174pt) .. (404.9998pt, -151.6431pt)
 -- (404.9998pt, -151.6431pt)
 -- (405.0208pt, -151.6623pt)
 -- (405.0208pt, -151.6623pt) .. controls (404.5873pt, -152.111pt) and (404.3461pt, -152.3578pt) .. (404.2971pt, -152.4026pt)
 -- (404.2971pt, -152.4026pt) .. controls (404.0594pt, -152.6014pt) and (403.8287pt, -152.7007pt) .. (403.6049pt, -152.7007pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(408.2252pt, -149.007pt) .. controls (408.2103pt, -149.007pt) and (408.1906pt, -149.007pt) .. (408.1659pt, -149.007pt)
 -- (408.1659pt, -149.007pt) .. controls (408.0423pt, -149.007pt) and (407.9681pt, -149.0047pt) .. (407.9434pt, -149.0002pt)
 -- (407.9434pt, -149.0002pt) .. controls (407.9187pt, -148.9957pt) and (407.9063pt, -148.9707pt) .. (407.9063pt, -148.9254pt)
 -- (407.9063pt, -148.9254pt) .. controls (407.9063pt, -148.803pt) and (407.9335pt, -148.7283pt) .. (407.9879pt, -148.701pt)
 -- (407.9879pt, -148.701pt) .. controls (407.9978pt, -148.6965pt) and (408.2375pt, -148.6943pt) .. (408.7071pt, -148.6943pt)
 -- (408.7071pt, -148.6943pt) .. controls (409.0878pt, -148.6943pt) and (409.3053pt, -148.6943pt) .. (409.3596pt, -148.6943pt)
 -- (409.3596pt, -148.6943pt) .. controls (409.414pt, -148.6943pt) and (409.4486pt, -148.7079pt) .. (409.4634pt, -148.735pt)
 -- (409.4634pt, -148.735pt) .. controls (410.5064pt, -150.9829pt) and (411.0378pt, -152.1363pt) .. (411.0576pt, -152.1953pt)
 -- (411.0576pt, -152.1953pt)
 -- (411.458pt, -150.7473pt)
 -- (411.458pt, -150.7473pt) .. controls (411.72pt, -149.791pt) and (411.851pt, -149.2812pt) .. (411.851pt, -149.2177pt)
 -- (411.851pt, -149.2177pt) .. controls (411.851pt, -149.0953pt) and (411.6928pt, -149.0251pt) .. (411.3765pt, -149.007pt)
 -- (411.3765pt, -149.007pt) .. controls (411.2578pt, -149.007pt) and (411.1985pt, -148.9821pt) .. (411.1985pt, -148.9322pt)
 -- (411.1985pt, -148.9322pt) .. controls (411.1985pt, -148.9232pt) and (411.2034pt, -148.8959pt) .. (411.2133pt, -148.8506pt)
 -- (411.2133pt, -148.8506pt) .. controls (411.2331pt, -148.7781pt) and (411.2479pt, -148.735pt) .. (411.2578pt, -148.7215pt)
 -- (411.2578pt, -148.7215pt) .. controls (411.2677pt, -148.7079pt) and (411.2924pt, -148.6988pt) .. (411.332pt, -148.6943pt)
 -- (411.332pt, -148.6943pt) .. controls (411.3468pt, -148.6943pt) and (411.4234pt, -148.6965pt) .. (411.5618pt, -148.701pt)
 -- (411.5618pt, -148.701pt) .. controls (411.7002pt, -148.7056pt) and (411.9054pt, -148.7101pt) .. (412.1772pt, -148.7147pt)
 -- (412.1772pt, -148.7147pt) .. controls (412.4244pt, -148.7147pt) and (412.6122pt, -148.7124pt) .. (412.7408pt, -148.7079pt)
 -- (412.7408pt, -148.7079pt) .. controls (412.8693pt, -148.7034pt) and (412.9435pt, -148.701pt) .. (412.9632pt, -148.701pt)
 -- (412.9632pt, -148.701pt) .. controls (413.0374pt, -148.701pt) and (413.0744pt, -148.7238pt) .. (413.0744pt, -148.769pt)
 -- (413.0744pt, -148.769pt) .. controls (413.0744pt, -148.8688pt) and (413.0547pt, -148.9367pt) .. (413.0151pt, -148.973pt)
 -- (413.0151pt, -148.973pt) .. controls (413.0052pt, -148.9957pt) and (412.9509pt, -149.007pt) .. (412.852pt, -149.007pt)
 -- (412.852pt, -149.007pt) .. controls (412.501pt, -149.0251pt) and (412.2811pt, -149.1157pt) .. (412.1921pt, -149.2789pt)
 -- (412.1921pt, -149.2789pt)
 -- (411.0873pt, -153.2897pt)
 -- (411.0873pt, -153.2897pt) .. controls (411.0774pt, -153.3214pt) and (411.0255pt, -153.3373pt) .. (410.9315pt, -153.3373pt)
 -- (410.9315pt, -153.3373pt) .. controls (410.8624pt, -153.3373pt) and (410.8203pt, -153.3328pt) .. (410.8055pt, -153.3237pt)
 -- (410.8055pt, -153.3237pt) .. controls (410.7907pt, -153.3101pt) and (410.4719pt, -152.6235pt) .. (409.849pt, -151.2639pt)
 -- (409.849pt, -151.2639pt)
 -- (408.9073pt, -149.2313pt)
 -- (408.9073pt, -149.2313pt)
 -- (408.4254pt, -150.9988pt)
 -- (408.4254pt, -150.9988pt) .. controls (408.1041pt, -152.159pt) and (407.9434pt, -152.7595pt) .. (407.9434pt, -152.8002pt)
 -- (407.9434pt, -152.8002pt) .. controls (407.9681pt, -152.9498pt) and (408.1461pt, -153.0246pt) .. (408.4773pt, -153.0246pt)
 -- (408.4773pt, -153.0246pt)
 -- (408.5514pt, -153.0246pt)
 -- (408.5514pt, -153.0246pt) .. controls (408.5811pt, -153.0472pt) and (408.5959pt, -153.0654pt) .. (408.5959pt, -153.079pt)
 -- (408.5959pt, -153.079pt) .. controls (408.5959pt, -153.0925pt) and (408.591pt, -153.1356pt) .. (408.5811pt, -153.2081pt)
 -- (408.5811pt, -153.2081pt) .. controls (408.5613pt, -153.267pt) and (408.5366pt, -153.3101pt) .. (408.5069pt, -153.3373pt)
 -- (408.5069pt, -153.3373pt)
 -- (408.4106pt, -153.3373pt)
 -- (408.4106pt, -153.3373pt) .. controls (408.2573pt, -153.3282pt) and (407.9904pt, -153.3237pt) .. (407.6097pt, -153.3237pt)
 -- (407.6097pt, -153.3237pt) .. controls (407.4713pt, -153.3237pt) and (407.3453pt, -153.3237pt) .. (407.2316pt, -153.3237pt)
 -- (407.2316pt, -153.3237pt) .. controls (407.1179pt, -153.3237pt) and (407.0265pt, -153.3237pt) .. (406.9572pt, -153.3237pt)
 -- (406.9572pt, -153.3237pt) .. controls (406.888pt, -153.3237pt) and (406.846pt, -153.3259pt) .. (406.8312pt, -153.3305pt)
 -- (406.8312pt, -153.3305pt) .. controls (406.757pt, -153.3305pt) and (406.72pt, -153.3101pt) .. (406.72pt, -153.2693pt)
 -- (406.72pt, -153.2693pt) .. controls (406.72pt, -153.2512pt) and (406.7274pt, -153.2149pt) .. (406.7422pt, -153.1605pt)
 -- (406.7422pt, -153.1605pt) .. controls (406.757pt, -153.1061pt) and (406.7694pt, -153.0744pt) .. (406.7793pt, -153.0654pt)
 -- (406.7793pt, -153.0654pt) .. controls (406.7892pt, -153.0381pt) and (406.846pt, -153.0246pt) .. (406.9498pt, -153.0246pt)
 -- (406.9498pt, -153.0246pt) .. controls (407.286pt, -153.011pt) and (407.5035pt, -152.9226pt) .. (407.6023pt, -152.7595pt)
 -- (407.6023pt, -152.7595pt) .. controls (407.6221pt, -152.7322pt) and (407.7976pt, -152.1046pt) .. (408.1288pt, -150.8764pt)
 -- (408.1288pt, -150.8764pt)
 -- (408.633pt, -149.0274pt)
 -- (408.633pt, -149.0274pt) .. controls (408.6231pt, -149.0228pt) and (408.4872pt, -149.0161pt) .. (408.2252pt, -149.007pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(408.2252pt, -149.007pt) .. controls (408.2103pt, -149.007pt) and (408.1906pt, -149.007pt) .. (408.1659pt, -149.007pt)
 -- (408.1659pt, -149.007pt) .. controls (408.0423pt, -149.007pt) and (407.9681pt, -149.0047pt) .. (407.9434pt, -149.0002pt)
 -- (407.9434pt, -149.0002pt) .. controls (407.9187pt, -148.9957pt) and (407.9063pt, -148.9707pt) .. (407.9063pt, -148.9254pt)
 -- (407.9063pt, -148.9254pt) .. controls (407.9063pt, -148.803pt) and (407.9335pt, -148.7283pt) .. (407.9879pt, -148.701pt)
 -- (407.9879pt, -148.701pt) .. controls (407.9978pt, -148.6965pt) and (408.2375pt, -148.6943pt) .. (408.7071pt, -148.6943pt)
 -- (408.7071pt, -148.6943pt) .. controls (409.0878pt, -148.6943pt) and (409.3053pt, -148.6943pt) .. (409.3596pt, -148.6943pt)
 -- (409.3596pt, -148.6943pt) .. controls (409.414pt, -148.6943pt) and (409.4486pt, -148.7079pt) .. (409.4634pt, -148.735pt)
 -- (409.4634pt, -148.735pt) .. controls (410.5064pt, -150.9829pt) and (411.0378pt, -152.1363pt) .. (411.0576pt, -152.1953pt)
 -- (411.0576pt, -152.1953pt)
 -- (411.458pt, -150.7473pt)
 -- (411.458pt, -150.7473pt) .. controls (411.72pt, -149.791pt) and (411.851pt, -149.2812pt) .. (411.851pt, -149.2177pt)
 -- (411.851pt, -149.2177pt) .. controls (411.851pt, -149.0953pt) and (411.6928pt, -149.0251pt) .. (411.3765pt, -149.007pt)
 -- (411.3765pt, -149.007pt) .. controls (411.2578pt, -149.007pt) and (411.1985pt, -148.9821pt) .. (411.1985pt, -148.9322pt)
 -- (411.1985pt, -148.9322pt) .. controls (411.1985pt, -148.9232pt) and (411.2034pt, -148.8959pt) .. (411.2133pt, -148.8506pt)
 -- (411.2133pt, -148.8506pt) .. controls (411.2331pt, -148.7781pt) and (411.2479pt, -148.735pt) .. (411.2578pt, -148.7215pt)
 -- (411.2578pt, -148.7215pt) .. controls (411.2677pt, -148.7079pt) and (411.2924pt, -148.6988pt) .. (411.332pt, -148.6943pt)
 -- (411.332pt, -148.6943pt) .. controls (411.3468pt, -148.6943pt) and (411.4234pt, -148.6965pt) .. (411.5618pt, -148.701pt)
 -- (411.5618pt, -148.701pt) .. controls (411.7002pt, -148.7056pt) and (411.9054pt, -148.7101pt) .. (412.1772pt, -148.7147pt)
 -- (412.1772pt, -148.7147pt) .. controls (412.4244pt, -148.7147pt) and (412.6122pt, -148.7124pt) .. (412.7408pt, -148.7079pt)
 -- (412.7408pt, -148.7079pt) .. controls (412.8693pt, -148.7034pt) and (412.9435pt, -148.701pt) .. (412.9632pt, -148.701pt)
 -- (412.9632pt, -148.701pt) .. controls (413.0374pt, -148.701pt) and (413.0744pt, -148.7238pt) .. (413.0744pt, -148.769pt)
 -- (413.0744pt, -148.769pt) .. controls (413.0744pt, -148.8688pt) and (413.0547pt, -148.9367pt) .. (413.0151pt, -148.973pt)
 -- (413.0151pt, -148.973pt) .. controls (413.0052pt, -148.9957pt) and (412.9509pt, -149.007pt) .. (412.852pt, -149.007pt)
 -- (412.852pt, -149.007pt) .. controls (412.501pt, -149.0251pt) and (412.2811pt, -149.1157pt) .. (412.1921pt, -149.2789pt)
 -- (412.1921pt, -149.2789pt)
 -- (411.0873pt, -153.2897pt)
 -- (411.0873pt, -153.2897pt) .. controls (411.0774pt, -153.3214pt) and (411.0255pt, -153.3373pt) .. (410.9315pt, -153.3373pt)
 -- (410.9315pt, -153.3373pt) .. controls (410.8624pt, -153.3373pt) and (410.8203pt, -153.3328pt) .. (410.8055pt, -153.3237pt)
 -- (410.8055pt, -153.3237pt) .. controls (410.7907pt, -153.3101pt) and (410.4719pt, -152.6235pt) .. (409.849pt, -151.2639pt)
 -- (409.849pt, -151.2639pt)
 -- (408.9073pt, -149.2313pt)
 -- (408.9073pt, -149.2313pt)
 -- (408.4254pt, -150.9988pt)
 -- (408.4254pt, -150.9988pt) .. controls (408.1041pt, -152.159pt) and (407.9434pt, -152.7595pt) .. (407.9434pt, -152.8002pt)
 -- (407.9434pt, -152.8002pt) .. controls (407.9681pt, -152.9498pt) and (408.1461pt, -153.0246pt) .. (408.4773pt, -153.0246pt)
 -- (408.4773pt, -153.0246pt)
 -- (408.5514pt, -153.0246pt)
 -- (408.5514pt, -153.0246pt) .. controls (408.5811pt, -153.0472pt) and (408.5959pt, -153.0654pt) .. (408.5959pt, -153.079pt)
 -- (408.5959pt, -153.079pt) .. controls (408.5959pt, -153.0925pt) and (408.591pt, -153.1356pt) .. (408.5811pt, -153.2081pt)
 -- (408.5811pt, -153.2081pt) .. controls (408.5613pt, -153.267pt) and (408.5366pt, -153.3101pt) .. (408.5069pt, -153.3373pt)
 -- (408.5069pt, -153.3373pt)
 -- (408.4106pt, -153.3373pt)
 -- (408.4106pt, -153.3373pt) .. controls (408.2573pt, -153.3282pt) and (407.9904pt, -153.3237pt) .. (407.6097pt, -153.3237pt)
 -- (407.6097pt, -153.3237pt) .. controls (407.4713pt, -153.3237pt) and (407.3453pt, -153.3237pt) .. (407.2316pt, -153.3237pt)
 -- (407.2316pt, -153.3237pt) .. controls (407.1179pt, -153.3237pt) and (407.0265pt, -153.3237pt) .. (406.9572pt, -153.3237pt)
 -- (406.9572pt, -153.3237pt) .. controls (406.888pt, -153.3237pt) and (406.846pt, -153.3259pt) .. (406.8312pt, -153.3305pt)
 -- (406.8312pt, -153.3305pt) .. controls (406.757pt, -153.3305pt) and (406.72pt, -153.3101pt) .. (406.72pt, -153.2693pt)
 -- (406.72pt, -153.2693pt) .. controls (406.72pt, -153.2512pt) and (406.7274pt, -153.2149pt) .. (406.7422pt, -153.1605pt)
 -- (406.7422pt, -153.1605pt) .. controls (406.757pt, -153.1061pt) and (406.7694pt, -153.0744pt) .. (406.7793pt, -153.0654pt)
 -- (406.7793pt, -153.0654pt) .. controls (406.7892pt, -153.0381pt) and (406.846pt, -153.0246pt) .. (406.9498pt, -153.0246pt)
 -- (406.9498pt, -153.0246pt) .. controls (407.286pt, -153.011pt) and (407.5035pt, -152.9226pt) .. (407.6023pt, -152.7595pt)
 -- (407.6023pt, -152.7595pt) .. controls (407.6221pt, -152.7322pt) and (407.7976pt, -152.1046pt) .. (408.1288pt, -150.8764pt)
 -- (408.1288pt, -150.8764pt)
 -- (408.633pt, -149.0274pt)
 -- (408.633pt, -149.0274pt) .. controls (408.6231pt, -149.0228pt) and (408.4872pt, -149.0161pt) .. (408.2252pt, -149.007pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(413.6528pt, -153.0994pt) .. controls (413.6528pt, -153.0994pt) and (413.6528pt, -153.0427pt) .. (413.6528pt, -152.9294pt)
 -- (413.6528pt, -152.9294pt) .. controls (413.6528pt, -152.8161pt) and (413.6923pt, -152.7187pt) .. (413.7714pt, -152.6371pt)
 -- (413.7714pt, -152.6371pt) .. controls (413.8505pt, -152.5555pt) and (413.9568pt, -152.5147pt) .. (414.0903pt, -152.5147pt)
 -- (414.0903pt, -152.5147pt) .. controls (414.2287pt, -152.5147pt) and (414.3522pt, -152.5714pt) .. (414.461pt, -152.6847pt)
 -- (414.461pt, -152.6847pt) .. controls (414.5697pt, -152.798pt) and (414.6266pt, -152.9974pt) .. (414.6315pt, -153.2829pt)
 -- (414.6315pt, -153.2829pt) .. controls (414.6315pt, -153.4415pt) and (414.6093pt, -153.5956pt) .. (414.5648pt, -153.7452pt)
 -- (414.5648pt, -153.7452pt) .. controls (414.5203pt, -153.8947pt) and (414.4684pt, -154.0239pt) .. (414.4091pt, -154.1326pt)
 -- (414.4091pt, -154.1326pt) .. controls (414.3498pt, -154.2414pt) and (414.2855pt, -154.3343pt) .. (414.2163pt, -154.4114pt)
 -- (414.2163pt, -154.4114pt) .. controls (414.1471pt, -154.4884pt) and (414.0878pt, -154.5496pt) .. (414.0384pt, -154.5949pt)
 -- (414.0384pt, -154.5949pt) .. controls (413.9889pt, -154.6402pt) and (413.9568pt, -154.6606pt) .. (413.942pt, -154.6561pt)
 -- (413.942pt, -154.6561pt) .. controls (413.9222pt, -154.6561pt) and (413.89pt, -154.6357pt) .. (413.8456pt, -154.5949pt)
 -- (413.8456pt, -154.5949pt) .. controls (413.8011pt, -154.5541pt) and (413.7788pt, -154.5247pt) .. (413.7788pt, -154.5065pt)
 -- (413.7788pt, -154.5065pt) .. controls (413.7788pt, -154.4884pt) and (413.806pt, -154.4521pt) .. (413.8604pt, -154.3978pt)
 -- (413.8604pt, -154.3978pt) .. controls (413.9148pt, -154.3434pt) and (413.9766pt, -154.2754pt) .. (414.0458pt, -154.1938pt)
 -- (414.0458pt, -154.1938pt) .. controls (414.115pt, -154.1122pt) and (414.1792pt, -153.999pt) .. (414.2386pt, -153.8539pt)
 -- (414.2386pt, -153.8539pt) .. controls (414.2979pt, -153.7089pt) and (414.3374pt, -153.5435pt) .. (414.3572pt, -153.3577pt)
 -- (414.3572pt, -153.3577pt)
 -- (414.3572pt, -153.2761pt)
 -- (414.3572pt, -153.2761pt)
 -- (414.3498pt, -153.2829pt)
 -- (414.3498pt, -153.2829pt) .. controls (414.3399pt, -153.2874pt) and (414.3275pt, -153.2919pt) .. (414.3127pt, -153.2965pt)
 -- (414.3127pt, -153.2965pt) .. controls (414.2979pt, -153.301pt) and (414.2831pt, -153.3078pt) .. (414.2682pt, -153.3169pt)
 -- (414.2682pt, -153.3169pt) .. controls (414.2534pt, -153.3259pt) and (414.2311pt, -153.3305pt) .. (414.2015pt, -153.3305pt)
 -- (414.2015pt, -153.3305pt) .. controls (414.1718pt, -153.3305pt) and (414.1422pt, -153.3328pt) .. (414.1125pt, -153.3373pt)
 -- (414.1125pt, -153.3373pt) .. controls (413.979pt, -153.3373pt) and (413.8703pt, -153.2988pt) .. (413.7863pt, -153.2217pt)
 -- (413.7863pt, -153.2217pt)
 -- (413.6528pt, -153.0994pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(413.6528pt, -153.0994pt) .. controls (413.6528pt, -153.0994pt) and (413.6528pt, -153.0427pt) .. (413.6528pt, -152.9294pt)
 -- (413.6528pt, -152.9294pt) .. controls (413.6528pt, -152.8161pt) and (413.6923pt, -152.7187pt) .. (413.7714pt, -152.6371pt)
 -- (413.7714pt, -152.6371pt) .. controls (413.8505pt, -152.5555pt) and (413.9568pt, -152.5147pt) .. (414.0903pt, -152.5147pt)
 -- (414.0903pt, -152.5147pt) .. controls (414.2287pt, -152.5147pt) and (414.3522pt, -152.5714pt) .. (414.461pt, -152.6847pt)
 -- (414.461pt, -152.6847pt) .. controls (414.5697pt, -152.798pt) and (414.6266pt, -152.9974pt) .. (414.6315pt, -153.2829pt)
 -- (414.6315pt, -153.2829pt) .. controls (414.6315pt, -153.4415pt) and (414.6093pt, -153.5956pt) .. (414.5648pt, -153.7452pt)
 -- (414.5648pt, -153.7452pt) .. controls (414.5203pt, -153.8947pt) and (414.4684pt, -154.0239pt) .. (414.4091pt, -154.1326pt)
 -- (414.4091pt, -154.1326pt) .. controls (414.3498pt, -154.2414pt) and (414.2855pt, -154.3343pt) .. (414.2163pt, -154.4114pt)
 -- (414.2163pt, -154.4114pt) .. controls (414.1471pt, -154.4884pt) and (414.0878pt, -154.5496pt) .. (414.0384pt, -154.5949pt)
 -- (414.0384pt, -154.5949pt) .. controls (413.9889pt, -154.6402pt) and (413.9568pt, -154.6606pt) .. (413.942pt, -154.6561pt)
 -- (413.942pt, -154.6561pt) .. controls (413.9222pt, -154.6561pt) and (413.89pt, -154.6357pt) .. (413.8456pt, -154.5949pt)
 -- (413.8456pt, -154.5949pt) .. controls (413.8011pt, -154.5541pt) and (413.7788pt, -154.5247pt) .. (413.7788pt, -154.5065pt)
 -- (413.7788pt, -154.5065pt) .. controls (413.7788pt, -154.4884pt) and (413.806pt, -154.4521pt) .. (413.8604pt, -154.3978pt)
 -- (413.8604pt, -154.3978pt) .. controls (413.9148pt, -154.3434pt) and (413.9766pt, -154.2754pt) .. (414.0458pt, -154.1938pt)
 -- (414.0458pt, -154.1938pt) .. controls (414.115pt, -154.1122pt) and (414.1792pt, -153.999pt) .. (414.2386pt, -153.8539pt)
 -- (414.2386pt, -153.8539pt) .. controls (414.2979pt, -153.7089pt) and (414.3374pt, -153.5435pt) .. (414.3572pt, -153.3577pt)
 -- (414.3572pt, -153.3577pt)
 -- (414.3572pt, -153.2761pt)
 -- (414.3572pt, -153.2761pt)
 -- (414.3498pt, -153.2829pt)
 -- (414.3498pt, -153.2829pt) .. controls (414.3399pt, -153.2874pt) and (414.3275pt, -153.2919pt) .. (414.3127pt, -153.2965pt)
 -- (414.3127pt, -153.2965pt) .. controls (414.2979pt, -153.301pt) and (414.2831pt, -153.3078pt) .. (414.2682pt, -153.3169pt)
 -- (414.2682pt, -153.3169pt) .. controls (414.2534pt, -153.3259pt) and (414.2311pt, -153.3305pt) .. (414.2015pt, -153.3305pt)
 -- (414.2015pt, -153.3305pt) .. controls (414.1718pt, -153.3305pt) and (414.1422pt, -153.3328pt) .. (414.1125pt, -153.3373pt)
 -- (414.1125pt, -153.3373pt) .. controls (413.979pt, -153.3373pt) and (413.8703pt, -153.2988pt) .. (413.7863pt, -153.2217pt)
 -- (413.7863pt, -153.2217pt)
 -- (413.6528pt, -153.0994pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(416.7151pt, -149.4081pt) -- (416.6187pt, -149.4421pt)
 -- (416.6187pt, -149.4421pt) .. controls (416.5495pt, -149.4647pt) and (416.4506pt, -149.4874pt) .. (416.3221pt, -149.51pt)
 -- (416.3221pt, -149.51pt) .. controls (416.1936pt, -149.5327pt) and (416.0502pt, -149.5485pt) .. (415.8921pt, -149.5576pt)
 -- (415.8921pt, -149.5576pt)
 -- (415.7512pt, -149.5576pt)
 -- (415.7512pt, -149.5576pt)
 -- (415.7512pt, -149.2449pt)
 -- (415.7512pt, -149.2449pt)
 -- (415.8921pt, -149.2449pt)
 -- (415.8921pt, -149.2449pt) .. controls (416.1244pt, -149.2358pt) and (416.3394pt, -149.2018pt) .. (416.5371pt, -149.1429pt)
 -- (416.5371pt, -149.1429pt) .. controls (416.7349pt, -149.084pt) and (416.8733pt, -149.0297pt) .. (416.9524pt, -148.9798pt)
 -- (416.9524pt, -148.9798pt) .. controls (417.0315pt, -148.9299pt) and (417.1006pt, -148.8801pt) .. (417.16pt, -148.8303pt)
 -- (417.16pt, -148.8303pt) .. controls (417.1699pt, -148.8167pt) and (417.1995pt, -148.8098pt) .. (417.249pt, -148.8098pt)
 -- (417.249pt, -148.8098pt) .. controls (417.2935pt, -148.8098pt) and (417.3354pt, -148.8234pt) .. (417.375pt, -148.8506pt)
 -- (417.375pt, -148.8506pt)
 -- (417.375pt, -150.8832pt)
 -- (417.375pt, -150.8832pt)
 -- (417.3824pt, -152.9226pt)
 -- (417.3824pt, -152.9226pt) .. controls (417.417pt, -152.9543pt) and (417.4467pt, -152.9747pt) .. (417.4714pt, -152.9838pt)
 -- (417.4714pt, -152.9838pt) .. controls (417.4961pt, -152.9929pt) and (417.5554pt, -153.0019pt) .. (417.6494pt, -153.011pt)
 -- (417.6494pt, -153.011pt) .. controls (417.7433pt, -153.02pt) and (417.8965pt, -153.0246pt) .. (418.1091pt, -153.0246pt)
 -- (418.1091pt, -153.0246pt)
 -- (418.3018pt, -153.0246pt)
 -- (418.3018pt, -153.0246pt)
 -- (418.3018pt, -153.3373pt)
 -- (418.3018pt, -153.3373pt)
 -- (418.2203pt, -153.3373pt)
 -- (418.2203pt, -153.3373pt) .. controls (418.1165pt, -153.3237pt) and (417.7235pt, -153.3169pt) .. (417.0414pt, -153.3169pt)
 -- (417.0414pt, -153.3169pt) .. controls (416.3691pt, -153.3169pt) and (415.981pt, -153.3237pt) .. (415.8772pt, -153.3373pt)
 -- (415.8772pt, -153.3373pt)
 -- (415.7882pt, -153.3373pt)
 -- (415.7882pt, -153.3373pt)
 -- (415.7882pt, -153.0246pt)
 -- (415.7882pt, -153.0246pt)
 -- (415.981pt, -153.0246pt)
 -- (415.981pt, -153.0246pt) .. controls (416.0898pt, -153.0246pt) and (416.1837pt, -153.0246pt) .. (416.2628pt, -153.0246pt)
 -- (416.2628pt, -153.0246pt) .. controls (416.3419pt, -153.0246pt) and (416.4037pt, -153.0223pt) .. (416.4482pt, -153.0178pt)
 -- (416.4482pt, -153.0178pt) .. controls (416.4926pt, -153.0132pt) and (416.5322pt, -153.0065pt) .. (416.5668pt, -152.9974pt)
 -- (416.5668pt, -152.9974pt) .. controls (416.6014pt, -152.9883pt) and (416.6212pt, -152.9838pt) .. (416.6261pt, -152.9838pt)
 -- (416.6261pt, -152.9838pt) .. controls (416.631pt, -152.9838pt) and (416.6459pt, -152.9725pt) .. (416.6706pt, -152.9498pt)
 -- (416.6706pt, -152.9498pt) .. controls (416.6953pt, -152.9271pt) and (416.7101pt, -152.9181pt) .. (416.7151pt, -152.9226pt)
 -- (416.7151pt, -152.9226pt)
 -- (416.7151pt, -149.4081pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(416.7151pt, -149.4081pt) -- (416.6187pt, -149.4421pt)
 -- (416.6187pt, -149.4421pt) .. controls (416.5495pt, -149.4647pt) and (416.4506pt, -149.4874pt) .. (416.3221pt, -149.51pt)
 -- (416.3221pt, -149.51pt) .. controls (416.1936pt, -149.5327pt) and (416.0502pt, -149.5485pt) .. (415.8921pt, -149.5576pt)
 -- (415.8921pt, -149.5576pt)
 -- (415.7512pt, -149.5576pt)
 -- (415.7512pt, -149.5576pt)
 -- (415.7512pt, -149.2449pt)
 -- (415.7512pt, -149.2449pt)
 -- (415.8921pt, -149.2449pt)
 -- (415.8921pt, -149.2449pt) .. controls (416.1244pt, -149.2358pt) and (416.3394pt, -149.2018pt) .. (416.5371pt, -149.1429pt)
 -- (416.5371pt, -149.1429pt) .. controls (416.7349pt, -149.084pt) and (416.8733pt, -149.0297pt) .. (416.9524pt, -148.9798pt)
 -- (416.9524pt, -148.9798pt) .. controls (417.0315pt, -148.9299pt) and (417.1006pt, -148.8801pt) .. (417.16pt, -148.8303pt)
 -- (417.16pt, -148.8303pt) .. controls (417.1699pt, -148.8167pt) and (417.1995pt, -148.8098pt) .. (417.249pt, -148.8098pt)
 -- (417.249pt, -148.8098pt) .. controls (417.2935pt, -148.8098pt) and (417.3354pt, -148.8234pt) .. (417.375pt, -148.8506pt)
 -- (417.375pt, -148.8506pt)
 -- (417.375pt, -150.8832pt)
 -- (417.375pt, -150.8832pt)
 -- (417.3824pt, -152.9226pt)
 -- (417.3824pt, -152.9226pt) .. controls (417.417pt, -152.9543pt) and (417.4467pt, -152.9747pt) .. (417.4714pt, -152.9838pt)
 -- (417.4714pt, -152.9838pt) .. controls (417.4961pt, -152.9929pt) and (417.5554pt, -153.0019pt) .. (417.6494pt, -153.011pt)
 -- (417.6494pt, -153.011pt) .. controls (417.7433pt, -153.02pt) and (417.8965pt, -153.0246pt) .. (418.1091pt, -153.0246pt)
 -- (418.1091pt, -153.0246pt)
 -- (418.3018pt, -153.0246pt)
 -- (418.3018pt, -153.0246pt)
 -- (418.3018pt, -153.3373pt)
 -- (418.3018pt, -153.3373pt)
 -- (418.2203pt, -153.3373pt)
 -- (418.2203pt, -153.3373pt) .. controls (418.1165pt, -153.3237pt) and (417.7235pt, -153.3169pt) .. (417.0414pt, -153.3169pt)
 -- (417.0414pt, -153.3169pt) .. controls (416.3691pt, -153.3169pt) and (415.981pt, -153.3237pt) .. (415.8772pt, -153.3373pt)
 -- (415.8772pt, -153.3373pt)
 -- (415.7882pt, -153.3373pt)
 -- (415.7882pt, -153.3373pt)
 -- (415.7882pt, -153.0246pt)
 -- (415.7882pt, -153.0246pt)
 -- (415.981pt, -153.0246pt)
 -- (415.981pt, -153.0246pt) .. controls (416.0898pt, -153.0246pt) and (416.1837pt, -153.0246pt) .. (416.2628pt, -153.0246pt)
 -- (416.2628pt, -153.0246pt) .. controls (416.3419pt, -153.0246pt) and (416.4037pt, -153.0223pt) .. (416.4482pt, -153.0178pt)
 -- (416.4482pt, -153.0178pt) .. controls (416.4926pt, -153.0132pt) and (416.5322pt, -153.0065pt) .. (416.5668pt, -152.9974pt)
 -- (416.5668pt, -152.9974pt) .. controls (416.6014pt, -152.9883pt) and (416.6212pt, -152.9838pt) .. (416.6261pt, -152.9838pt)
 -- (416.6261pt, -152.9838pt) .. controls (416.631pt, -152.9838pt) and (416.6459pt, -152.9725pt) .. (416.6706pt, -152.9498pt)
 -- (416.6706pt, -152.9498pt) .. controls (416.6953pt, -152.9271pt) and (416.7101pt, -152.9181pt) .. (416.7151pt, -152.9226pt)
 -- (416.7151pt, -152.9226pt)
 -- (416.7151pt, -149.4081pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(407.2983pt, -157.9987pt) .. controls (407.1649pt, -157.9987pt) and (407.0586pt, -157.9579pt) .. (406.9795pt, -157.8763pt)
 -- (406.9795pt, -157.8763pt) .. controls (406.9004pt, -157.7947pt) and (406.8608pt, -157.695pt) .. (406.8608pt, -157.5772pt)
 -- (406.8608pt, -157.5772pt) .. controls (406.8608pt, -157.2554pt) and (406.9919pt, -156.9767pt) .. (407.2538pt, -156.741pt)
 -- (407.2538pt, -156.741pt) .. controls (407.5158pt, -156.5054pt) and (407.8421pt, -156.3875pt) .. (408.2326pt, -156.3875pt)
 -- (408.2326pt, -156.3875pt) .. controls (408.6824pt, -156.3875pt) and (409.0581pt, -156.5144pt) .. (409.3596pt, -156.7682pt)
 -- (409.3596pt, -156.7682pt) .. controls (409.6612pt, -157.022pt) and (409.8144pt, -157.3506pt) .. (409.8193pt, -157.7539pt)
 -- (409.8193pt, -157.7539pt) .. controls (409.8193pt, -157.9488pt) and (409.7699pt, -158.1346pt) .. (409.6711pt, -158.3113pt)
 -- (409.6711pt, -158.3113pt) .. controls (409.5722pt, -158.4881pt) and (409.4536pt, -158.6422pt) .. (409.3152pt, -158.7736pt)
 -- (409.3152pt, -158.7736pt) .. controls (409.1767pt, -158.905pt) and (408.979pt, -159.0728pt) .. (408.722pt, -159.2767pt)
 -- (408.722pt, -159.2767pt) .. controls (408.544pt, -159.4172pt) and (408.2968pt, -159.6256pt) .. (407.9805pt, -159.9021pt)
 -- (407.9805pt, -159.9021pt)
 -- (407.543pt, -160.2828pt)
 -- (407.543pt, -160.2828pt)
 -- (408.1065pt, -160.2896pt)
 -- (408.1065pt, -160.2896pt) .. controls (408.8826pt, -160.2896pt) and (409.2954pt, -160.2783pt) .. (409.3448pt, -160.2556pt)
 -- (409.3448pt, -160.2556pt) .. controls (409.3794pt, -160.2465pt) and (409.4387pt, -160.0449pt) .. (409.5228pt, -159.6506pt)
 -- (409.5228pt, -159.6506pt)
 -- (409.5228pt, -159.6302pt)
 -- (409.5228pt, -159.6302pt)
 -- (409.8193pt, -159.6302pt)
 -- (409.8193pt, -159.6302pt)
 -- (409.8193pt, -159.6506pt)
 -- (409.8193pt, -159.6506pt) .. controls (409.8144pt, -159.6641pt) and (409.7823pt, -159.8704pt) .. (409.723pt, -160.2692pt)
 -- (409.723pt, -160.2692pt) .. controls (409.6636pt, -160.668pt) and (409.6266pt, -160.8765pt) .. (409.6117pt, -160.8946pt)
 -- (409.6117pt, -160.8946pt)
 -- (409.6117pt, -160.915pt)
 -- (409.6117pt, -160.915pt)
 -- (406.8608pt, -160.915pt)
 -- (406.8608pt, -160.915pt)
 -- (406.8608pt, -160.7858pt)
 -- (406.8608pt, -160.7858pt)
 -- (406.8608pt, -160.7042pt)
 -- (406.8608pt, -160.7042pt) .. controls (406.8608pt, -160.6725pt) and (406.8757pt, -160.6385pt) .. (406.9053pt, -160.6023pt)
 -- (406.9053pt, -160.6023pt) .. controls (406.935pt, -160.566pt) and (407.0092pt, -160.4867pt) .. (407.1278pt, -160.3643pt)
 -- (407.1278pt, -160.3643pt) .. controls (407.2711pt, -160.2193pt) and (407.3947pt, -160.0924pt) .. (407.4985pt, -159.9836pt)
 -- (407.4985pt, -159.9836pt) .. controls (407.543pt, -159.9384pt) and (407.627pt, -159.8545pt) .. (407.7506pt, -159.7321pt)
 -- (407.7506pt, -159.7321pt) .. controls (407.8742pt, -159.6097pt) and (407.9583pt, -159.5259pt) .. (408.0027pt, -159.4806pt)
 -- (408.0027pt, -159.4806pt) .. controls (408.0472pt, -159.4353pt) and (408.1189pt, -159.3605pt) .. (408.2177pt, -159.2563pt)
 -- (408.2177pt, -159.2563pt) .. controls (408.3166pt, -159.152pt) and (408.3858pt, -159.075pt) .. (408.4254pt, -159.0251pt)
 -- (408.4254pt, -159.0251pt) .. controls (408.4649pt, -158.9753pt) and (408.5218pt, -158.9073pt) .. (408.5959pt, -158.8212pt)
 -- (408.5959pt, -158.8212pt) .. controls (408.67pt, -158.7351pt) and (408.722pt, -158.6626pt) .. (408.7516pt, -158.6037pt)
 -- (408.7516pt, -158.6037pt) .. controls (408.7813pt, -158.5447pt) and (408.8184pt, -158.4791pt) .. (408.8629pt, -158.4066pt)
 -- (408.8629pt, -158.4066pt) .. controls (408.9073pt, -158.334pt) and (408.9395pt, -158.2615pt) .. (408.9592pt, -158.189pt)
 -- (408.9592pt, -158.189pt) .. controls (408.979pt, -158.1165pt) and (408.9963pt, -158.0485pt) .. (409.0111pt, -157.985pt)
 -- (409.0111pt, -157.985pt) .. controls (409.026pt, -157.9216pt) and (409.0334pt, -157.8469pt) .. (409.0334pt, -157.7607pt)
 -- (409.0334pt, -157.7607pt) .. controls (409.0334pt, -157.4752pt) and (408.9493pt, -157.2282pt) .. (408.7813pt, -157.0198pt)
 -- (408.7813pt, -157.0198pt) .. controls (408.6132pt, -156.8113pt) and (408.3735pt, -156.707pt) .. (408.062pt, -156.707pt)
 -- (408.062pt, -156.707pt) .. controls (407.8989pt, -156.707pt) and (407.7556pt, -156.7455pt) .. (407.632pt, -156.8226pt)
 -- (407.632pt, -156.8226pt) .. controls (407.5084pt, -156.8997pt) and (407.4219pt, -156.9744pt) .. (407.3725pt, -157.0469pt)
 -- (407.3725pt, -157.0469pt) .. controls (407.323pt, -157.1194pt) and (407.2983pt, -157.1625pt) .. (407.2983pt, -157.1761pt)
 -- (407.2983pt, -157.1761pt) .. controls (407.2983pt, -157.1806pt) and (407.3107pt, -157.1829pt) .. (407.3354pt, -157.1829pt)
 -- (407.3354pt, -157.1829pt) .. controls (407.4244pt, -157.1829pt) and (407.5158pt, -157.2146pt) .. (407.6097pt, -157.2781pt)
 -- (407.6097pt, -157.2781pt) .. controls (407.7037pt, -157.3415pt) and (407.7506pt, -157.4457pt) .. (407.7506pt, -157.5908pt)
 -- (407.7506pt, -157.5908pt) .. controls (407.7506pt, -157.7041pt) and (407.7111pt, -157.7993pt) .. (407.632pt, -157.8763pt)
 -- (407.632pt, -157.8763pt) .. controls (407.5529pt, -157.9533pt) and (407.4417pt, -157.9941pt) .. (407.2983pt, -157.9987pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(407.2983pt, -157.9987pt) .. controls (407.1649pt, -157.9987pt) and (407.0586pt, -157.9579pt) .. (406.9795pt, -157.8763pt)
 -- (406.9795pt, -157.8763pt) .. controls (406.9004pt, -157.7947pt) and (406.8608pt, -157.695pt) .. (406.8608pt, -157.5772pt)
 -- (406.8608pt, -157.5772pt) .. controls (406.8608pt, -157.2554pt) and (406.9919pt, -156.9767pt) .. (407.2538pt, -156.741pt)
 -- (407.2538pt, -156.741pt) .. controls (407.5158pt, -156.5054pt) and (407.8421pt, -156.3875pt) .. (408.2326pt, -156.3875pt)
 -- (408.2326pt, -156.3875pt) .. controls (408.6824pt, -156.3875pt) and (409.0581pt, -156.5144pt) .. (409.3596pt, -156.7682pt)
 -- (409.3596pt, -156.7682pt) .. controls (409.6612pt, -157.022pt) and (409.8144pt, -157.3506pt) .. (409.8193pt, -157.7539pt)
 -- (409.8193pt, -157.7539pt) .. controls (409.8193pt, -157.9488pt) and (409.7699pt, -158.1346pt) .. (409.6711pt, -158.3113pt)
 -- (409.6711pt, -158.3113pt) .. controls (409.5722pt, -158.4881pt) and (409.4536pt, -158.6422pt) .. (409.3152pt, -158.7736pt)
 -- (409.3152pt, -158.7736pt) .. controls (409.1767pt, -158.905pt) and (408.979pt, -159.0728pt) .. (408.722pt, -159.2767pt)
 -- (408.722pt, -159.2767pt) .. controls (408.544pt, -159.4172pt) and (408.2968pt, -159.6256pt) .. (407.9805pt, -159.9021pt)
 -- (407.9805pt, -159.9021pt)
 -- (407.543pt, -160.2828pt)
 -- (407.543pt, -160.2828pt)
 -- (408.1065pt, -160.2896pt)
 -- (408.1065pt, -160.2896pt) .. controls (408.8826pt, -160.2896pt) and (409.2954pt, -160.2783pt) .. (409.3448pt, -160.2556pt)
 -- (409.3448pt, -160.2556pt) .. controls (409.3794pt, -160.2465pt) and (409.4387pt, -160.0449pt) .. (409.5228pt, -159.6506pt)
 -- (409.5228pt, -159.6506pt)
 -- (409.5228pt, -159.6302pt)
 -- (409.5228pt, -159.6302pt)
 -- (409.8193pt, -159.6302pt)
 -- (409.8193pt, -159.6302pt)
 -- (409.8193pt, -159.6506pt)
 -- (409.8193pt, -159.6506pt) .. controls (409.8144pt, -159.6641pt) and (409.7823pt, -159.8704pt) .. (409.723pt, -160.2692pt)
 -- (409.723pt, -160.2692pt) .. controls (409.6636pt, -160.668pt) and (409.6266pt, -160.8765pt) .. (409.6117pt, -160.8946pt)
 -- (409.6117pt, -160.8946pt)
 -- (409.6117pt, -160.915pt)
 -- (409.6117pt, -160.915pt)
 -- (406.8608pt, -160.915pt)
 -- (406.8608pt, -160.915pt)
 -- (406.8608pt, -160.7858pt)
 -- (406.8608pt, -160.7858pt)
 -- (406.8608pt, -160.7042pt)
 -- (406.8608pt, -160.7042pt) .. controls (406.8608pt, -160.6725pt) and (406.8757pt, -160.6385pt) .. (406.9053pt, -160.6023pt)
 -- (406.9053pt, -160.6023pt) .. controls (406.935pt, -160.566pt) and (407.0092pt, -160.4867pt) .. (407.1278pt, -160.3643pt)
 -- (407.1278pt, -160.3643pt) .. controls (407.2711pt, -160.2193pt) and (407.3947pt, -160.0924pt) .. (407.4985pt, -159.9836pt)
 -- (407.4985pt, -159.9836pt) .. controls (407.543pt, -159.9384pt) and (407.627pt, -159.8545pt) .. (407.7506pt, -159.7321pt)
 -- (407.7506pt, -159.7321pt) .. controls (407.8742pt, -159.6097pt) and (407.9583pt, -159.5259pt) .. (408.0027pt, -159.4806pt)
 -- (408.0027pt, -159.4806pt) .. controls (408.0472pt, -159.4353pt) and (408.1189pt, -159.3605pt) .. (408.2177pt, -159.2563pt)
 -- (408.2177pt, -159.2563pt) .. controls (408.3166pt, -159.152pt) and (408.3858pt, -159.075pt) .. (408.4254pt, -159.0251pt)
 -- (408.4254pt, -159.0251pt) .. controls (408.4649pt, -158.9753pt) and (408.5218pt, -158.9073pt) .. (408.5959pt, -158.8212pt)
 -- (408.5959pt, -158.8212pt) .. controls (408.67pt, -158.7351pt) and (408.722pt, -158.6626pt) .. (408.7516pt, -158.6037pt)
 -- (408.7516pt, -158.6037pt) .. controls (408.7813pt, -158.5447pt) and (408.8184pt, -158.4791pt) .. (408.8629pt, -158.4066pt)
 -- (408.8629pt, -158.4066pt) .. controls (408.9073pt, -158.334pt) and (408.9395pt, -158.2615pt) .. (408.9592pt, -158.189pt)
 -- (408.9592pt, -158.189pt) .. controls (408.979pt, -158.1165pt) and (408.9963pt, -158.0485pt) .. (409.0111pt, -157.985pt)
 -- (409.0111pt, -157.985pt) .. controls (409.026pt, -157.9216pt) and (409.0334pt, -157.8469pt) .. (409.0334pt, -157.7607pt)
 -- (409.0334pt, -157.7607pt) .. controls (409.0334pt, -157.4752pt) and (408.9493pt, -157.2282pt) .. (408.7813pt, -157.0198pt)
 -- (408.7813pt, -157.0198pt) .. controls (408.6132pt, -156.8113pt) and (408.3735pt, -156.707pt) .. (408.062pt, -156.707pt)
 -- (408.062pt, -156.707pt) .. controls (407.8989pt, -156.707pt) and (407.7556pt, -156.7455pt) .. (407.632pt, -156.8226pt)
 -- (407.632pt, -156.8226pt) .. controls (407.5084pt, -156.8997pt) and (407.4219pt, -156.9744pt) .. (407.3725pt, -157.0469pt)
 -- (407.3725pt, -157.0469pt) .. controls (407.323pt, -157.1194pt) and (407.2983pt, -157.1625pt) .. (407.2983pt, -157.1761pt)
 -- (407.2983pt, -157.1761pt) .. controls (407.2983pt, -157.1806pt) and (407.3107pt, -157.1829pt) .. (407.3354pt, -157.1829pt)
 -- (407.3354pt, -157.1829pt) .. controls (407.4244pt, -157.1829pt) and (407.5158pt, -157.2146pt) .. (407.6097pt, -157.2781pt)
 -- (407.6097pt, -157.2781pt) .. controls (407.7037pt, -157.3415pt) and (407.7506pt, -157.4457pt) .. (407.7506pt, -157.5908pt)
 -- (407.7506pt, -157.5908pt) .. controls (407.7506pt, -157.7041pt) and (407.7111pt, -157.7993pt) .. (407.632pt, -157.8763pt)
 -- (407.632pt, -157.8763pt) .. controls (407.5529pt, -157.9533pt) and (407.4417pt, -157.9941pt) .. (407.2983pt, -157.9987pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(427.9988pt, -148.6922pt) -- (448.1351pt, -148.6922pt)
 -- (448.1351pt, -148.6922pt)
 -- (448.1351pt, -160.9178pt)
 -- (448.1351pt, -160.9178pt)
 -- (427.9988pt, -160.9178pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(428.7749pt, -155.3449pt) -- (428.6596pt, -155.3449pt)
 -- (428.6596pt, -155.3449pt) .. controls (428.5197pt, -155.3449pt) and (428.4498pt, -155.3pt) .. (428.4498pt, -155.2103pt)
 -- (428.4498pt, -155.2103pt) .. controls (428.4498pt, -155.1974pt) and (428.4568pt, -155.1622pt) .. (428.4708pt, -155.1046pt)
 -- (428.4708pt, -155.1046pt) .. controls (428.4848pt, -155.0468pt) and (428.5232pt, -154.9667pt) .. (428.5862pt, -154.8641pt)
 -- (428.5862pt, -154.8641pt) .. controls (428.6491pt, -154.7616pt) and (428.719pt, -154.6558pt) .. (428.7959pt, -154.5468pt)
 -- (428.7959pt, -154.5468pt) .. controls (428.8728pt, -154.4379pt) and (428.9917pt, -154.3225pt) .. (429.1525pt, -154.2007pt)
 -- (429.1525pt, -154.2007pt) .. controls (429.3133pt, -154.0789pt) and (429.4846pt, -153.9763pt) .. (429.6664pt, -153.893pt)
 -- (429.6664pt, -153.893pt) .. controls (429.953pt, -153.7776pt) and (430.2117pt, -153.7199pt) .. (430.4425pt, -153.7199pt)
 -- (430.4425pt, -153.7199pt)
 -- (430.4739pt, -153.7199pt)
 -- (430.4739pt, -153.7199pt) .. controls (430.7326pt, -153.7199pt) and (430.8934pt, -153.7231pt) .. (430.9564pt, -153.7296pt)
 -- (430.9564pt, -153.7296pt) .. controls (431.4877pt, -153.8129pt) and (431.8373pt, -153.9731pt) .. (432.0051pt, -154.2103pt)
 -- (432.0051pt, -154.2103pt)
 -- (432.11pt, -154.1141pt)
 -- (432.11pt, -154.1141pt) .. controls (432.4037pt, -153.8449pt) and (432.7218pt, -153.7103pt) .. (433.0644pt, -153.7103pt)
 -- (433.0644pt, -153.7103pt) .. controls (433.4489pt, -153.7103pt) and (433.7461pt, -153.8097pt) .. (433.9558pt, -154.0084pt)
 -- (433.9558pt, -154.0084pt) .. controls (434.1656pt, -154.2071pt) and (434.274pt, -154.4475pt) .. (434.2809pt, -154.7296pt)
 -- (434.2809pt, -154.7296pt) .. controls (434.2809pt, -155.0052pt) and (434.1901pt, -155.2167pt) .. (434.0083pt, -155.3641pt)
 -- (434.0083pt, -155.3641pt) .. controls (433.8265pt, -155.5116pt) and (433.6307pt, -155.5885pt) .. (433.421pt, -155.5949pt)
 -- (433.421pt, -155.5949pt) .. controls (433.2602pt, -155.5949pt) and (433.1238pt, -155.55pt) .. (433.0119pt, -155.4603pt)
 -- (433.0119pt, -155.4603pt) .. controls (432.9001pt, -155.3705pt) and (432.8441pt, -155.2488pt) .. (432.8441pt, -155.0949pt)
 -- (432.8441pt, -155.0949pt) .. controls (432.8441pt, -154.8705pt) and (432.935pt, -154.6815pt) .. (433.1168pt, -154.5276pt)
 -- (433.1168pt, -154.5276pt) .. controls (433.2077pt, -154.4635pt) and (433.3196pt, -154.4058pt) .. (433.4524pt, -154.3546pt)
 -- (433.4524pt, -154.3546pt) .. controls (433.4524pt, -154.3481pt) and (433.4384pt, -154.3353pt) .. (433.4105pt, -154.3161pt)
 -- (433.4105pt, -154.3161pt) .. controls (433.3825pt, -154.2969pt) and (433.3336pt, -154.2744pt) .. (433.2636pt, -154.2488pt)
 -- (433.2636pt, -154.2488pt) .. controls (433.1937pt, -154.2231pt) and (433.1168pt, -154.2103pt) .. (433.0329pt, -154.2103pt)
 -- (433.0329pt, -154.2103pt) .. controls (432.949pt, -154.2103pt) and (432.8861pt, -154.2167pt) .. (432.8441pt, -154.2296pt)
 -- (432.8441pt, -154.2296pt) .. controls (432.6134pt, -154.3257pt) and (432.4491pt, -154.5084pt) .. (432.3512pt, -154.7776pt)
 -- (432.3512pt, -154.7776pt) .. controls (431.9247pt, -156.2199pt) and (431.7115pt, -157.0564pt) .. (431.7115pt, -157.2872pt)
 -- (431.7115pt, -157.2872pt) .. controls (431.7115pt, -157.5179pt) and (431.8898pt, -157.6333pt) .. (432.2463pt, -157.6333pt)
 -- (432.2463pt, -157.6333pt) .. controls (432.554pt, -157.6333pt) and (432.8336pt, -157.5372pt) .. (433.0854pt, -157.3448pt)
 -- (433.0854pt, -157.3448pt) .. controls (433.3371pt, -157.1526pt) and (433.5118pt, -156.9346pt) .. (433.6097pt, -156.691pt)
 -- (433.6097pt, -156.691pt) .. controls (433.6377pt, -156.6013pt) and (433.6622pt, -156.5468pt) .. (433.6832pt, -156.5276pt)
 -- (433.6832pt, -156.5276pt) .. controls (433.7041pt, -156.5084pt) and (433.774pt, -156.4987pt) .. (433.8929pt, -156.4987pt)
 -- (433.8929pt, -156.4987pt)
 -- (433.9558pt, -156.4987pt)
 -- (433.9558pt, -156.4987pt)
 -- (434.0712pt, -156.4987pt)
 -- (434.0712pt, -156.4987pt) .. controls (434.211pt, -156.4987pt) and (434.2809pt, -156.5436pt) .. (434.2809pt, -156.6334pt)
 -- (434.2809pt, -156.6334pt) .. controls (434.2809pt, -156.7167pt) and (434.2355pt, -156.8353pt) .. (434.1446pt, -156.9891pt)
 -- (434.1446pt, -156.9891pt) .. controls (434.0537pt, -157.1429pt) and (433.9279pt, -157.3064pt) .. (433.7671pt, -157.4795pt)
 -- (433.7671pt, -157.4795pt) .. controls (433.6062pt, -157.6526pt) and (433.379pt, -157.8064pt) .. (433.0854pt, -157.941pt)
 -- (433.0854pt, -157.941pt) .. controls (432.7917pt, -158.0756pt) and (432.4841pt, -158.1397pt) .. (432.1624pt, -158.1333pt)
 -- (432.1624pt, -158.1333pt) .. controls (431.5751pt, -158.1333pt) and (431.1172pt, -157.9955pt) .. (430.7885pt, -157.7198pt)
 -- (430.7885pt, -157.7198pt)
 -- (430.7047pt, -157.6333pt)
 -- (430.7047pt, -157.6333pt) .. controls (430.404pt, -157.9603pt) and (430.0649pt, -158.1237pt) .. (429.6873pt, -158.1237pt)
 -- (429.6873pt, -158.1237pt)
 -- (429.6349pt, -158.1237pt)
 -- (429.6349pt, -158.1237pt) .. controls (429.2364pt, -158.1237pt) and (428.9392pt, -158.0211pt) .. (428.7435pt, -157.816pt)
 -- (428.7435pt, -157.816pt) .. controls (428.5477pt, -157.6109pt) and (428.4498pt, -157.3865pt) .. (428.4498pt, -157.1429pt)
 -- (428.4498pt, -157.1429pt) .. controls (428.4498pt, -156.8353pt) and (428.5442pt, -156.6109pt) .. (428.733pt, -156.4699pt)
 -- (428.733pt, -156.4699pt) .. controls (428.9218pt, -156.3289pt) and (429.114pt, -156.2551pt) .. (429.3098pt, -156.2487pt)
 -- (429.3098pt, -156.2487pt) .. controls (429.4706pt, -156.2487pt) and (429.6069pt, -156.2936pt) .. (429.7188pt, -156.3834pt)
 -- (429.7188pt, -156.3834pt) .. controls (429.8307pt, -156.4731pt) and (429.8866pt, -156.5949pt) .. (429.8866pt, -156.7487pt)
 -- (429.8866pt, -156.7487pt) .. controls (429.8866pt, -156.9731pt) and (429.7957pt, -157.1622pt) .. (429.614pt, -157.316pt)
 -- (429.614pt, -157.316pt) .. controls (429.523pt, -157.3801pt) and (429.4112pt, -157.4378pt) .. (429.2783pt, -157.4891pt)
 -- (429.2783pt, -157.4891pt) .. controls (429.2923pt, -157.5212pt) and (429.3412pt, -157.5532pt) .. (429.4252pt, -157.5853pt)
 -- (429.4252pt, -157.5853pt) .. controls (429.5091pt, -157.6173pt) and (429.5965pt, -157.6365pt) .. (429.6873pt, -157.6429pt)
 -- (429.6873pt, -157.6429pt) .. controls (429.8412pt, -157.6429pt) and (429.9775pt, -157.5853pt) .. (430.0964pt, -157.4698pt)
 -- (430.0964pt, -157.4698pt) .. controls (430.2152pt, -157.3545pt) and (430.3061pt, -157.2198pt) .. (430.369pt, -157.066pt)
 -- (430.369pt, -157.066pt) .. controls (430.7956pt, -155.6237pt) and (431.0088pt, -154.7872pt) .. (431.0088pt, -154.5565pt)
 -- (431.0088pt, -154.5565pt) .. controls (431.0088pt, -154.3257pt) and (430.8305pt, -154.2103pt) .. (430.4739pt, -154.2103pt)
 -- (430.4739pt, -154.2103pt) .. controls (430.2222pt, -154.2103pt) and (429.9705pt, -154.284pt) .. (429.7188pt, -154.4315pt)
 -- (429.7188pt, -154.4315pt) .. controls (429.4671pt, -154.5789pt) and (429.2679pt, -154.8193pt) .. (429.121pt, -155.1526pt)
 -- (429.121pt, -155.1526pt) .. controls (429.093pt, -155.2424pt) and (429.0686pt, -155.2968pt) .. (429.0476pt, -155.316pt)
 -- (429.0476pt, -155.316pt) .. controls (429.0266pt, -155.3353pt) and (428.9567pt, -155.3449pt) .. (428.8379pt, -155.3449pt)
 -- (428.8379pt, -155.3449pt)
 -- (428.7749pt, -155.3449pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(428.7749pt, -155.3449pt) -- (428.6596pt, -155.3449pt)
 -- (428.6596pt, -155.3449pt) .. controls (428.5197pt, -155.3449pt) and (428.4498pt, -155.3pt) .. (428.4498pt, -155.2103pt)
 -- (428.4498pt, -155.2103pt) .. controls (428.4498pt, -155.1974pt) and (428.4568pt, -155.1622pt) .. (428.4708pt, -155.1046pt)
 -- (428.4708pt, -155.1046pt) .. controls (428.4848pt, -155.0468pt) and (428.5232pt, -154.9667pt) .. (428.5862pt, -154.8641pt)
 -- (428.5862pt, -154.8641pt) .. controls (428.6491pt, -154.7616pt) and (428.719pt, -154.6558pt) .. (428.7959pt, -154.5468pt)
 -- (428.7959pt, -154.5468pt) .. controls (428.8728pt, -154.4379pt) and (428.9917pt, -154.3225pt) .. (429.1525pt, -154.2007pt)
 -- (429.1525pt, -154.2007pt) .. controls (429.3133pt, -154.0789pt) and (429.4846pt, -153.9763pt) .. (429.6664pt, -153.893pt)
 -- (429.6664pt, -153.893pt) .. controls (429.953pt, -153.7776pt) and (430.2117pt, -153.7199pt) .. (430.4425pt, -153.7199pt)
 -- (430.4425pt, -153.7199pt)
 -- (430.4739pt, -153.7199pt)
 -- (430.4739pt, -153.7199pt) .. controls (430.7326pt, -153.7199pt) and (430.8934pt, -153.7231pt) .. (430.9564pt, -153.7296pt)
 -- (430.9564pt, -153.7296pt) .. controls (431.4877pt, -153.8129pt) and (431.8373pt, -153.9731pt) .. (432.0051pt, -154.2103pt)
 -- (432.0051pt, -154.2103pt)
 -- (432.11pt, -154.1141pt)
 -- (432.11pt, -154.1141pt) .. controls (432.4037pt, -153.8449pt) and (432.7218pt, -153.7103pt) .. (433.0644pt, -153.7103pt)
 -- (433.0644pt, -153.7103pt) .. controls (433.4489pt, -153.7103pt) and (433.7461pt, -153.8097pt) .. (433.9558pt, -154.0084pt)
 -- (433.9558pt, -154.0084pt) .. controls (434.1656pt, -154.2071pt) and (434.274pt, -154.4475pt) .. (434.2809pt, -154.7296pt)
 -- (434.2809pt, -154.7296pt) .. controls (434.2809pt, -155.0052pt) and (434.1901pt, -155.2167pt) .. (434.0083pt, -155.3641pt)
 -- (434.0083pt, -155.3641pt) .. controls (433.8265pt, -155.5116pt) and (433.6307pt, -155.5885pt) .. (433.421pt, -155.5949pt)
 -- (433.421pt, -155.5949pt) .. controls (433.2602pt, -155.5949pt) and (433.1238pt, -155.55pt) .. (433.0119pt, -155.4603pt)
 -- (433.0119pt, -155.4603pt) .. controls (432.9001pt, -155.3705pt) and (432.8441pt, -155.2488pt) .. (432.8441pt, -155.0949pt)
 -- (432.8441pt, -155.0949pt) .. controls (432.8441pt, -154.8705pt) and (432.935pt, -154.6815pt) .. (433.1168pt, -154.5276pt)
 -- (433.1168pt, -154.5276pt) .. controls (433.2077pt, -154.4635pt) and (433.3196pt, -154.4058pt) .. (433.4524pt, -154.3546pt)
 -- (433.4524pt, -154.3546pt) .. controls (433.4524pt, -154.3481pt) and (433.4384pt, -154.3353pt) .. (433.4105pt, -154.3161pt)
 -- (433.4105pt, -154.3161pt) .. controls (433.3825pt, -154.2969pt) and (433.3336pt, -154.2744pt) .. (433.2636pt, -154.2488pt)
 -- (433.2636pt, -154.2488pt) .. controls (433.1937pt, -154.2231pt) and (433.1168pt, -154.2103pt) .. (433.0329pt, -154.2103pt)
 -- (433.0329pt, -154.2103pt) .. controls (432.949pt, -154.2103pt) and (432.8861pt, -154.2167pt) .. (432.8441pt, -154.2296pt)
 -- (432.8441pt, -154.2296pt) .. controls (432.6134pt, -154.3257pt) and (432.4491pt, -154.5084pt) .. (432.3512pt, -154.7776pt)
 -- (432.3512pt, -154.7776pt) .. controls (431.9247pt, -156.2199pt) and (431.7115pt, -157.0564pt) .. (431.7115pt, -157.2872pt)
 -- (431.7115pt, -157.2872pt) .. controls (431.7115pt, -157.5179pt) and (431.8898pt, -157.6333pt) .. (432.2463pt, -157.6333pt)
 -- (432.2463pt, -157.6333pt) .. controls (432.554pt, -157.6333pt) and (432.8336pt, -157.5372pt) .. (433.0854pt, -157.3448pt)
 -- (433.0854pt, -157.3448pt) .. controls (433.3371pt, -157.1526pt) and (433.5118pt, -156.9346pt) .. (433.6097pt, -156.691pt)
 -- (433.6097pt, -156.691pt) .. controls (433.6377pt, -156.6013pt) and (433.6622pt, -156.5468pt) .. (433.6832pt, -156.5276pt)
 -- (433.6832pt, -156.5276pt) .. controls (433.7041pt, -156.5084pt) and (433.774pt, -156.4987pt) .. (433.8929pt, -156.4987pt)
 -- (433.8929pt, -156.4987pt)
 -- (433.9558pt, -156.4987pt)
 -- (433.9558pt, -156.4987pt)
 -- (434.0712pt, -156.4987pt)
 -- (434.0712pt, -156.4987pt) .. controls (434.211pt, -156.4987pt) and (434.2809pt, -156.5436pt) .. (434.2809pt, -156.6334pt)
 -- (434.2809pt, -156.6334pt) .. controls (434.2809pt, -156.7167pt) and (434.2355pt, -156.8353pt) .. (434.1446pt, -156.9891pt)
 -- (434.1446pt, -156.9891pt) .. controls (434.0537pt, -157.1429pt) and (433.9279pt, -157.3064pt) .. (433.7671pt, -157.4795pt)
 -- (433.7671pt, -157.4795pt) .. controls (433.6062pt, -157.6526pt) and (433.379pt, -157.8064pt) .. (433.0854pt, -157.941pt)
 -- (433.0854pt, -157.941pt) .. controls (432.7917pt, -158.0756pt) and (432.4841pt, -158.1397pt) .. (432.1624pt, -158.1333pt)
 -- (432.1624pt, -158.1333pt) .. controls (431.5751pt, -158.1333pt) and (431.1172pt, -157.9955pt) .. (430.7885pt, -157.7198pt)
 -- (430.7885pt, -157.7198pt)
 -- (430.7047pt, -157.6333pt)
 -- (430.7047pt, -157.6333pt) .. controls (430.404pt, -157.9603pt) and (430.0649pt, -158.1237pt) .. (429.6873pt, -158.1237pt)
 -- (429.6873pt, -158.1237pt)
 -- (429.6349pt, -158.1237pt)
 -- (429.6349pt, -158.1237pt) .. controls (429.2364pt, -158.1237pt) and (428.9392pt, -158.0211pt) .. (428.7435pt, -157.816pt)
 -- (428.7435pt, -157.816pt) .. controls (428.5477pt, -157.6109pt) and (428.4498pt, -157.3865pt) .. (428.4498pt, -157.1429pt)
 -- (428.4498pt, -157.1429pt) .. controls (428.4498pt, -156.8353pt) and (428.5442pt, -156.6109pt) .. (428.733pt, -156.4699pt)
 -- (428.733pt, -156.4699pt) .. controls (428.9218pt, -156.3289pt) and (429.114pt, -156.2551pt) .. (429.3098pt, -156.2487pt)
 -- (429.3098pt, -156.2487pt) .. controls (429.4706pt, -156.2487pt) and (429.6069pt, -156.2936pt) .. (429.7188pt, -156.3834pt)
 -- (429.7188pt, -156.3834pt) .. controls (429.8307pt, -156.4731pt) and (429.8866pt, -156.5949pt) .. (429.8866pt, -156.7487pt)
 -- (429.8866pt, -156.7487pt) .. controls (429.8866pt, -156.9731pt) and (429.7957pt, -157.1622pt) .. (429.614pt, -157.316pt)
 -- (429.614pt, -157.316pt) .. controls (429.523pt, -157.3801pt) and (429.4112pt, -157.4378pt) .. (429.2783pt, -157.4891pt)
 -- (429.2783pt, -157.4891pt) .. controls (429.2923pt, -157.5212pt) and (429.3412pt, -157.5532pt) .. (429.4252pt, -157.5853pt)
 -- (429.4252pt, -157.5853pt) .. controls (429.5091pt, -157.6173pt) and (429.5965pt, -157.6365pt) .. (429.6873pt, -157.6429pt)
 -- (429.6873pt, -157.6429pt) .. controls (429.8412pt, -157.6429pt) and (429.9775pt, -157.5853pt) .. (430.0964pt, -157.4698pt)
 -- (430.0964pt, -157.4698pt) .. controls (430.2152pt, -157.3545pt) and (430.3061pt, -157.2198pt) .. (430.369pt, -157.066pt)
 -- (430.369pt, -157.066pt) .. controls (430.7956pt, -155.6237pt) and (431.0088pt, -154.7872pt) .. (431.0088pt, -154.5565pt)
 -- (431.0088pt, -154.5565pt) .. controls (431.0088pt, -154.3257pt) and (430.8305pt, -154.2103pt) .. (430.4739pt, -154.2103pt)
 -- (430.4739pt, -154.2103pt) .. controls (430.2222pt, -154.2103pt) and (429.9705pt, -154.284pt) .. (429.7188pt, -154.4315pt)
 -- (429.7188pt, -154.4315pt) .. controls (429.4671pt, -154.5789pt) and (429.2679pt, -154.8193pt) .. (429.121pt, -155.1526pt)
 -- (429.121pt, -155.1526pt) .. controls (429.093pt, -155.2424pt) and (429.0686pt, -155.2968pt) .. (429.0476pt, -155.316pt)
 -- (429.0476pt, -155.316pt) .. controls (429.0266pt, -155.3353pt) and (428.9567pt, -155.3449pt) .. (428.8379pt, -155.3449pt)
 -- (428.8379pt, -155.3449pt)
 -- (428.7749pt, -155.3449pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(432.3711pt, -152.7007pt) .. controls (432.2103pt, -152.7007pt) and (431.9831pt, -152.627pt) .. (431.6894pt, -152.4796pt)
 -- (431.6894pt, -152.4796pt) .. controls (431.3958pt, -152.3322pt) and (431.1755pt, -152.2552pt) .. (431.0287pt, -152.2488pt)
 -- (431.0287pt, -152.2488pt) .. controls (430.791pt, -152.2488pt) and (430.5497pt, -152.361pt) .. (430.305pt, -152.5853pt)
 -- (430.305pt, -152.5853pt)
 -- (430.1792pt, -152.7007pt)
 -- (430.1792pt, -152.7007pt)
 -- (429.9799pt, -152.5373pt)
 -- (429.9799pt, -152.5373pt) .. controls (429.9519pt, -152.5181pt) and (429.9205pt, -152.4956pt) .. (429.8855pt, -152.47pt)
 -- (429.8855pt, -152.47pt) .. controls (429.8506pt, -152.4443pt) and (429.8226pt, -152.4187pt) .. (429.8016pt, -152.3931pt)
 -- (429.8016pt, -152.3931pt)
 -- (429.7806pt, -152.3738pt)
 -- (429.7806pt, -152.3738pt) .. controls (430.2141pt, -151.9251pt) and (430.4554pt, -151.6783pt) .. (430.5043pt, -151.6334pt)
 -- (430.5043pt, -151.6334pt) .. controls (430.742pt, -151.4348pt) and (430.9692pt, -151.3354pt) .. (431.186pt, -151.3354pt)
 -- (431.186pt, -151.3354pt) .. controls (431.2489pt, -151.3354pt) and (431.2979pt, -151.3386pt) .. (431.3328pt, -151.345pt)
 -- (431.3328pt, -151.345pt) .. controls (431.4587pt, -151.3706pt) and (431.6544pt, -151.4507pt) .. (431.9201pt, -151.5854pt)
 -- (431.9201pt, -151.5854pt) .. controls (432.1858pt, -151.72pt) and (432.3921pt, -151.7873pt) .. (432.5389pt, -151.7873pt)
 -- (432.5389pt, -151.7873pt) .. controls (432.7766pt, -151.7873pt) and (433.0179pt, -151.6751pt) .. (433.2625pt, -151.4507pt)
 -- (433.2625pt, -151.4507pt)
 -- (433.3884pt, -151.3354pt)
 -- (433.3884pt, -151.3354pt)
 -- (433.5877pt, -151.4988pt)
 -- (433.5877pt, -151.4988pt) .. controls (433.6156pt, -151.5181pt) and (433.6471pt, -151.5405pt) .. (433.6821pt, -151.5662pt)
 -- (433.6821pt, -151.5662pt) .. controls (433.717pt, -151.5918pt) and (433.745pt, -151.6174pt) .. (433.766pt, -151.6431pt)
 -- (433.766pt, -151.6431pt)
 -- (433.7869pt, -151.6623pt)
 -- (433.7869pt, -151.6623pt) .. controls (433.3535pt, -152.111pt) and (433.1122pt, -152.3578pt) .. (433.0633pt, -152.4026pt)
 -- (433.0633pt, -152.4026pt) .. controls (432.8256pt, -152.6014pt) and (432.5948pt, -152.7007pt) .. (432.3711pt, -152.7007pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(432.3711pt, -152.7007pt) .. controls (432.2103pt, -152.7007pt) and (431.9831pt, -152.627pt) .. (431.6894pt, -152.4796pt)
 -- (431.6894pt, -152.4796pt) .. controls (431.3958pt, -152.3322pt) and (431.1755pt, -152.2552pt) .. (431.0287pt, -152.2488pt)
 -- (431.0287pt, -152.2488pt) .. controls (430.791pt, -152.2488pt) and (430.5497pt, -152.361pt) .. (430.305pt, -152.5853pt)
 -- (430.305pt, -152.5853pt)
 -- (430.1792pt, -152.7007pt)
 -- (430.1792pt, -152.7007pt)
 -- (429.9799pt, -152.5373pt)
 -- (429.9799pt, -152.5373pt) .. controls (429.9519pt, -152.5181pt) and (429.9205pt, -152.4956pt) .. (429.8855pt, -152.47pt)
 -- (429.8855pt, -152.47pt) .. controls (429.8506pt, -152.4443pt) and (429.8226pt, -152.4187pt) .. (429.8016pt, -152.3931pt)
 -- (429.8016pt, -152.3931pt)
 -- (429.7806pt, -152.3738pt)
 -- (429.7806pt, -152.3738pt) .. controls (430.2141pt, -151.9251pt) and (430.4554pt, -151.6783pt) .. (430.5043pt, -151.6334pt)
 -- (430.5043pt, -151.6334pt) .. controls (430.742pt, -151.4348pt) and (430.9692pt, -151.3354pt) .. (431.186pt, -151.3354pt)
 -- (431.186pt, -151.3354pt) .. controls (431.2489pt, -151.3354pt) and (431.2979pt, -151.3386pt) .. (431.3328pt, -151.345pt)
 -- (431.3328pt, -151.345pt) .. controls (431.4587pt, -151.3706pt) and (431.6544pt, -151.4507pt) .. (431.9201pt, -151.5854pt)
 -- (431.9201pt, -151.5854pt) .. controls (432.1858pt, -151.72pt) and (432.3921pt, -151.7873pt) .. (432.5389pt, -151.7873pt)
 -- (432.5389pt, -151.7873pt) .. controls (432.7766pt, -151.7873pt) and (433.0179pt, -151.6751pt) .. (433.2625pt, -151.4507pt)
 -- (433.2625pt, -151.4507pt)
 -- (433.3884pt, -151.3354pt)
 -- (433.3884pt, -151.3354pt)
 -- (433.5877pt, -151.4988pt)
 -- (433.5877pt, -151.4988pt) .. controls (433.6156pt, -151.5181pt) and (433.6471pt, -151.5405pt) .. (433.6821pt, -151.5662pt)
 -- (433.6821pt, -151.5662pt) .. controls (433.717pt, -151.5918pt) and (433.745pt, -151.6174pt) .. (433.766pt, -151.6431pt)
 -- (433.766pt, -151.6431pt)
 -- (433.7869pt, -151.6623pt)
 -- (433.7869pt, -151.6623pt) .. controls (433.3535pt, -152.111pt) and (433.1122pt, -152.3578pt) .. (433.0633pt, -152.4026pt)
 -- (433.0633pt, -152.4026pt) .. controls (432.8256pt, -152.6014pt) and (432.5948pt, -152.7007pt) .. (432.3711pt, -152.7007pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(436.9913pt, -149.007pt) .. controls (436.9765pt, -149.007pt) and (436.9568pt, -149.007pt) .. (436.932pt, -149.007pt)
 -- (436.932pt, -149.007pt) .. controls (436.8084pt, -149.007pt) and (436.7343pt, -149.0047pt) .. (436.7096pt, -149.0002pt)
 -- (436.7096pt, -149.0002pt) .. controls (436.6849pt, -148.9957pt) and (436.6725pt, -148.9707pt) .. (436.6725pt, -148.9254pt)
 -- (436.6725pt, -148.9254pt) .. controls (436.6725pt, -148.803pt) and (436.6997pt, -148.7283pt) .. (436.7541pt, -148.701pt)
 -- (436.7541pt, -148.701pt) .. controls (436.7639pt, -148.6965pt) and (437.0037pt, -148.6943pt) .. (437.4733pt, -148.6943pt)
 -- (437.4733pt, -148.6943pt) .. controls (437.8539pt, -148.6943pt) and (438.0714pt, -148.6943pt) .. (438.1258pt, -148.6943pt)
 -- (438.1258pt, -148.6943pt) .. controls (438.1802pt, -148.6943pt) and (438.2148pt, -148.7079pt) .. (438.2296pt, -148.735pt)
 -- (438.2296pt, -148.735pt) .. controls (439.2726pt, -150.9829pt) and (439.804pt, -152.1363pt) .. (439.8238pt, -152.1953pt)
 -- (439.8238pt, -152.1953pt)
 -- (440.2242pt, -150.7473pt)
 -- (440.2242pt, -150.7473pt) .. controls (440.4862pt, -149.791pt) and (440.6172pt, -149.2812pt) .. (440.6172pt, -149.2177pt)
 -- (440.6172pt, -149.2177pt) .. controls (440.6172pt, -149.0953pt) and (440.459pt, -149.0251pt) .. (440.1426pt, -149.007pt)
 -- (440.1426pt, -149.007pt) .. controls (440.024pt, -149.007pt) and (439.9647pt, -148.9821pt) .. (439.9647pt, -148.9322pt)
 -- (439.9647pt, -148.9322pt) .. controls (439.9647pt, -148.9232pt) and (439.9696pt, -148.8959pt) .. (439.9795pt, -148.8506pt)
 -- (439.9795pt, -148.8506pt) .. controls (439.9993pt, -148.7781pt) and (440.0141pt, -148.735pt) .. (440.024pt, -148.7215pt)
 -- (440.024pt, -148.7215pt) .. controls (440.0339pt, -148.7079pt) and (440.0586pt, -148.6988pt) .. (440.0981pt, -148.6943pt)
 -- (440.0981pt, -148.6943pt) .. controls (440.113pt, -148.6943pt) and (440.1896pt, -148.6965pt) .. (440.328pt, -148.701pt)
 -- (440.328pt, -148.701pt) .. controls (440.4664pt, -148.7056pt) and (440.6715pt, -148.7101pt) .. (440.9434pt, -148.7147pt)
 -- (440.9434pt, -148.7147pt) .. controls (441.1906pt, -148.7147pt) and (441.3784pt, -148.7124pt) .. (441.507pt, -148.7079pt)
 -- (441.507pt, -148.7079pt) .. controls (441.6355pt, -148.7034pt) and (441.7096pt, -148.701pt) .. (441.7294pt, -148.701pt)
 -- (441.7294pt, -148.701pt) .. controls (441.8035pt, -148.701pt) and (441.8406pt, -148.7238pt) .. (441.8406pt, -148.769pt)
 -- (441.8406pt, -148.769pt) .. controls (441.8406pt, -148.8688pt) and (441.8208pt, -148.9367pt) .. (441.7813pt, -148.973pt)
 -- (441.7813pt, -148.973pt) .. controls (441.7714pt, -148.9957pt) and (441.717pt, -149.007pt) .. (441.6182pt, -149.007pt)
 -- (441.6182pt, -149.007pt) .. controls (441.2672pt, -149.0251pt) and (441.0472pt, -149.1157pt) .. (440.9583pt, -149.2789pt)
 -- (440.9583pt, -149.2789pt)
 -- (439.8535pt, -153.2897pt)
 -- (439.8535pt, -153.2897pt) .. controls (439.8436pt, -153.3214pt) and (439.7917pt, -153.3373pt) .. (439.6977pt, -153.3373pt)
 -- (439.6977pt, -153.3373pt) .. controls (439.6285pt, -153.3373pt) and (439.5865pt, -153.3328pt) .. (439.5717pt, -153.3237pt)
 -- (439.5717pt, -153.3237pt) .. controls (439.5569pt, -153.3101pt) and (439.238pt, -152.6235pt) .. (438.6152pt, -151.2639pt)
 -- (438.6152pt, -151.2639pt)
 -- (437.6735pt, -149.2313pt)
 -- (437.6735pt, -149.2313pt)
 -- (437.1915pt, -150.9988pt)
 -- (437.1915pt, -150.9988pt) .. controls (436.8702pt, -152.159pt) and (436.7096pt, -152.7595pt) .. (436.7096pt, -152.8002pt)
 -- (436.7096pt, -152.8002pt) .. controls (436.7343pt, -152.9498pt) and (436.9123pt, -153.0246pt) .. (437.2434pt, -153.0246pt)
 -- (437.2434pt, -153.0246pt)
 -- (437.3176pt, -153.0246pt)
 -- (437.3176pt, -153.0246pt) .. controls (437.3473pt, -153.0472pt) and (437.3621pt, -153.0654pt) .. (437.3621pt, -153.079pt)
 -- (437.3621pt, -153.079pt) .. controls (437.3621pt, -153.0925pt) and (437.3571pt, -153.1356pt) .. (437.3473pt, -153.2081pt)
 -- (437.3473pt, -153.2081pt) .. controls (437.3275pt, -153.267pt) and (437.3028pt, -153.3101pt) .. (437.2731pt, -153.3373pt)
 -- (437.2731pt, -153.3373pt)
 -- (437.1767pt, -153.3373pt)
 -- (437.1767pt, -153.3373pt) .. controls (437.0235pt, -153.3282pt) and (436.7565pt, -153.3237pt) .. (436.3759pt, -153.3237pt)
 -- (436.3759pt, -153.3237pt) .. controls (436.2375pt, -153.3237pt) and (436.1115pt, -153.3237pt) .. (435.9978pt, -153.3237pt)
 -- (435.9978pt, -153.3237pt) .. controls (435.8841pt, -153.3237pt) and (435.7926pt, -153.3237pt) .. (435.7234pt, -153.3237pt)
 -- (435.7234pt, -153.3237pt) .. controls (435.6542pt, -153.3237pt) and (435.6122pt, -153.3259pt) .. (435.5974pt, -153.3305pt)
 -- (435.5974pt, -153.3305pt) .. controls (435.5232pt, -153.3305pt) and (435.4861pt, -153.3101pt) .. (435.4861pt, -153.2693pt)
 -- (435.4861pt, -153.2693pt) .. controls (435.4861pt, -153.2512pt) and (435.4936pt, -153.2149pt) .. (435.5084pt, -153.1605pt)
 -- (435.5084pt, -153.1605pt) .. controls (435.5232pt, -153.1061pt) and (435.5356pt, -153.0744pt) .. (435.5455pt, -153.0654pt)
 -- (435.5455pt, -153.0654pt) .. controls (435.5554pt, -153.0381pt) and (435.6122pt, -153.0246pt) .. (435.716pt, -153.0246pt)
 -- (435.716pt, -153.0246pt) .. controls (436.0522pt, -153.011pt) and (436.2697pt, -152.9226pt) .. (436.3685pt, -152.7595pt)
 -- (436.3685pt, -152.7595pt) .. controls (436.3883pt, -152.7322pt) and (436.5638pt, -152.1046pt) .. (436.895pt, -150.8764pt)
 -- (436.895pt, -150.8764pt)
 -- (437.3992pt, -149.0274pt)
 -- (437.3992pt, -149.0274pt) .. controls (437.3893pt, -149.0228pt) and (437.2533pt, -149.0161pt) .. (436.9913pt, -149.007pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(436.9913pt, -149.007pt) .. controls (436.9765pt, -149.007pt) and (436.9568pt, -149.007pt) .. (436.932pt, -149.007pt)
 -- (436.932pt, -149.007pt) .. controls (436.8084pt, -149.007pt) and (436.7343pt, -149.0047pt) .. (436.7096pt, -149.0002pt)
 -- (436.7096pt, -149.0002pt) .. controls (436.6849pt, -148.9957pt) and (436.6725pt, -148.9707pt) .. (436.6725pt, -148.9254pt)
 -- (436.6725pt, -148.9254pt) .. controls (436.6725pt, -148.803pt) and (436.6997pt, -148.7283pt) .. (436.7541pt, -148.701pt)
 -- (436.7541pt, -148.701pt) .. controls (436.7639pt, -148.6965pt) and (437.0037pt, -148.6943pt) .. (437.4733pt, -148.6943pt)
 -- (437.4733pt, -148.6943pt) .. controls (437.8539pt, -148.6943pt) and (438.0714pt, -148.6943pt) .. (438.1258pt, -148.6943pt)
 -- (438.1258pt, -148.6943pt) .. controls (438.1802pt, -148.6943pt) and (438.2148pt, -148.7079pt) .. (438.2296pt, -148.735pt)
 -- (438.2296pt, -148.735pt) .. controls (439.2726pt, -150.9829pt) and (439.804pt, -152.1363pt) .. (439.8238pt, -152.1953pt)
 -- (439.8238pt, -152.1953pt)
 -- (440.2242pt, -150.7473pt)
 -- (440.2242pt, -150.7473pt) .. controls (440.4862pt, -149.791pt) and (440.6172pt, -149.2812pt) .. (440.6172pt, -149.2177pt)
 -- (440.6172pt, -149.2177pt) .. controls (440.6172pt, -149.0953pt) and (440.459pt, -149.0251pt) .. (440.1426pt, -149.007pt)
 -- (440.1426pt, -149.007pt) .. controls (440.024pt, -149.007pt) and (439.9647pt, -148.9821pt) .. (439.9647pt, -148.9322pt)
 -- (439.9647pt, -148.9322pt) .. controls (439.9647pt, -148.9232pt) and (439.9696pt, -148.8959pt) .. (439.9795pt, -148.8506pt)
 -- (439.9795pt, -148.8506pt) .. controls (439.9993pt, -148.7781pt) and (440.0141pt, -148.735pt) .. (440.024pt, -148.7215pt)
 -- (440.024pt, -148.7215pt) .. controls (440.0339pt, -148.7079pt) and (440.0586pt, -148.6988pt) .. (440.0981pt, -148.6943pt)
 -- (440.0981pt, -148.6943pt) .. controls (440.113pt, -148.6943pt) and (440.1896pt, -148.6965pt) .. (440.328pt, -148.701pt)
 -- (440.328pt, -148.701pt) .. controls (440.4664pt, -148.7056pt) and (440.6715pt, -148.7101pt) .. (440.9434pt, -148.7147pt)
 -- (440.9434pt, -148.7147pt) .. controls (441.1906pt, -148.7147pt) and (441.3784pt, -148.7124pt) .. (441.507pt, -148.7079pt)
 -- (441.507pt, -148.7079pt) .. controls (441.6355pt, -148.7034pt) and (441.7096pt, -148.701pt) .. (441.7294pt, -148.701pt)
 -- (441.7294pt, -148.701pt) .. controls (441.8035pt, -148.701pt) and (441.8406pt, -148.7238pt) .. (441.8406pt, -148.769pt)
 -- (441.8406pt, -148.769pt) .. controls (441.8406pt, -148.8688pt) and (441.8208pt, -148.9367pt) .. (441.7813pt, -148.973pt)
 -- (441.7813pt, -148.973pt) .. controls (441.7714pt, -148.9957pt) and (441.717pt, -149.007pt) .. (441.6182pt, -149.007pt)
 -- (441.6182pt, -149.007pt) .. controls (441.2672pt, -149.0251pt) and (441.0472pt, -149.1157pt) .. (440.9583pt, -149.2789pt)
 -- (440.9583pt, -149.2789pt)
 -- (439.8535pt, -153.2897pt)
 -- (439.8535pt, -153.2897pt) .. controls (439.8436pt, -153.3214pt) and (439.7917pt, -153.3373pt) .. (439.6977pt, -153.3373pt)
 -- (439.6977pt, -153.3373pt) .. controls (439.6285pt, -153.3373pt) and (439.5865pt, -153.3328pt) .. (439.5717pt, -153.3237pt)
 -- (439.5717pt, -153.3237pt) .. controls (439.5569pt, -153.3101pt) and (439.238pt, -152.6235pt) .. (438.6152pt, -151.2639pt)
 -- (438.6152pt, -151.2639pt)
 -- (437.6735pt, -149.2313pt)
 -- (437.6735pt, -149.2313pt)
 -- (437.1915pt, -150.9988pt)
 -- (437.1915pt, -150.9988pt) .. controls (436.8702pt, -152.159pt) and (436.7096pt, -152.7595pt) .. (436.7096pt, -152.8002pt)
 -- (436.7096pt, -152.8002pt) .. controls (436.7343pt, -152.9498pt) and (436.9123pt, -153.0246pt) .. (437.2434pt, -153.0246pt)
 -- (437.2434pt, -153.0246pt)
 -- (437.3176pt, -153.0246pt)
 -- (437.3176pt, -153.0246pt) .. controls (437.3473pt, -153.0472pt) and (437.3621pt, -153.0654pt) .. (437.3621pt, -153.079pt)
 -- (437.3621pt, -153.079pt) .. controls (437.3621pt, -153.0925pt) and (437.3571pt, -153.1356pt) .. (437.3473pt, -153.2081pt)
 -- (437.3473pt, -153.2081pt) .. controls (437.3275pt, -153.267pt) and (437.3028pt, -153.3101pt) .. (437.2731pt, -153.3373pt)
 -- (437.2731pt, -153.3373pt)
 -- (437.1767pt, -153.3373pt)
 -- (437.1767pt, -153.3373pt) .. controls (437.0235pt, -153.3282pt) and (436.7565pt, -153.3237pt) .. (436.3759pt, -153.3237pt)
 -- (436.3759pt, -153.3237pt) .. controls (436.2375pt, -153.3237pt) and (436.1115pt, -153.3237pt) .. (435.9978pt, -153.3237pt)
 -- (435.9978pt, -153.3237pt) .. controls (435.8841pt, -153.3237pt) and (435.7926pt, -153.3237pt) .. (435.7234pt, -153.3237pt)
 -- (435.7234pt, -153.3237pt) .. controls (435.6542pt, -153.3237pt) and (435.6122pt, -153.3259pt) .. (435.5974pt, -153.3305pt)
 -- (435.5974pt, -153.3305pt) .. controls (435.5232pt, -153.3305pt) and (435.4861pt, -153.3101pt) .. (435.4861pt, -153.2693pt)
 -- (435.4861pt, -153.2693pt) .. controls (435.4861pt, -153.2512pt) and (435.4936pt, -153.2149pt) .. (435.5084pt, -153.1605pt)
 -- (435.5084pt, -153.1605pt) .. controls (435.5232pt, -153.1061pt) and (435.5356pt, -153.0744pt) .. (435.5455pt, -153.0654pt)
 -- (435.5455pt, -153.0654pt) .. controls (435.5554pt, -153.0381pt) and (435.6122pt, -153.0246pt) .. (435.716pt, -153.0246pt)
 -- (435.716pt, -153.0246pt) .. controls (436.0522pt, -153.011pt) and (436.2697pt, -152.9226pt) .. (436.3685pt, -152.7595pt)
 -- (436.3685pt, -152.7595pt) .. controls (436.3883pt, -152.7322pt) and (436.5638pt, -152.1046pt) .. (436.895pt, -150.8764pt)
 -- (436.895pt, -150.8764pt)
 -- (437.3992pt, -149.0274pt)
 -- (437.3992pt, -149.0274pt) .. controls (437.3893pt, -149.0228pt) and (437.2533pt, -149.0161pt) .. (436.9913pt, -149.007pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(442.4189pt, -153.0994pt) .. controls (442.4189pt, -153.0994pt) and (442.4189pt, -153.0427pt) .. (442.4189pt, -152.9294pt)
 -- (442.4189pt, -152.9294pt) .. controls (442.4189pt, -152.8161pt) and (442.4585pt, -152.7187pt) .. (442.5376pt, -152.6371pt)
 -- (442.5376pt, -152.6371pt) .. controls (442.6167pt, -152.5555pt) and (442.723pt, -152.5147pt) .. (442.8564pt, -152.5147pt)
 -- (442.8564pt, -152.5147pt) .. controls (442.9948pt, -152.5147pt) and (443.1184pt, -152.5714pt) .. (443.2272pt, -152.6847pt)
 -- (443.2272pt, -152.6847pt) .. controls (443.3359pt, -152.798pt) and (443.3928pt, -152.9974pt) .. (443.3977pt, -153.2829pt)
 -- (443.3977pt, -153.2829pt) .. controls (443.3977pt, -153.4415pt) and (443.3755pt, -153.5956pt) .. (443.331pt, -153.7452pt)
 -- (443.331pt, -153.7452pt) .. controls (443.2865pt, -153.8947pt) and (443.2346pt, -154.0239pt) .. (443.1753pt, -154.1326pt)
 -- (443.1753pt, -154.1326pt) .. controls (443.1159pt, -154.2414pt) and (443.0517pt, -154.3343pt) .. (442.9825pt, -154.4114pt)
 -- (442.9825pt, -154.4114pt) .. controls (442.9133pt, -154.4884pt) and (442.854pt, -154.5496pt) .. (442.8045pt, -154.5949pt)
 -- (442.8045pt, -154.5949pt) .. controls (442.7551pt, -154.6402pt) and (442.723pt, -154.6606pt) .. (442.7081pt, -154.6561pt)
 -- (442.7081pt, -154.6561pt) .. controls (442.6884pt, -154.6561pt) and (442.6562pt, -154.6357pt) .. (442.6118pt, -154.5949pt)
 -- (442.6118pt, -154.5949pt) .. controls (442.5673pt, -154.5541pt) and (442.545pt, -154.5247pt) .. (442.545pt, -154.5065pt)
 -- (442.545pt, -154.5065pt) .. controls (442.545pt, -154.4884pt) and (442.5722pt, -154.4521pt) .. (442.6266pt, -154.3978pt)
 -- (442.6266pt, -154.3978pt) .. controls (442.6809pt, -154.3434pt) and (442.7427pt, -154.2754pt) .. (442.812pt, -154.1938pt)
 -- (442.812pt, -154.1938pt) .. controls (442.8811pt, -154.1122pt) and (442.9454pt, -153.999pt) .. (443.0047pt, -153.8539pt)
 -- (443.0047pt, -153.8539pt) .. controls (443.0641pt, -153.7089pt) and (443.1036pt, -153.5435pt) .. (443.1234pt, -153.3577pt)
 -- (443.1234pt, -153.3577pt)
 -- (443.1234pt, -153.2761pt)
 -- (443.1234pt, -153.2761pt)
 -- (443.1159pt, -153.2829pt)
 -- (443.1159pt, -153.2829pt) .. controls (443.106pt, -153.2874pt) and (443.0937pt, -153.2919pt) .. (443.0789pt, -153.2965pt)
 -- (443.0789pt, -153.2965pt) .. controls (443.0641pt, -153.301pt) and (443.0492pt, -153.3078pt) .. (443.0344pt, -153.3169pt)
 -- (443.0344pt, -153.3169pt) .. controls (443.0196pt, -153.3259pt) and (442.9973pt, -153.3305pt) .. (442.9677pt, -153.3305pt)
 -- (442.9677pt, -153.3305pt) .. controls (442.938pt, -153.3305pt) and (442.9083pt, -153.3328pt) .. (442.8787pt, -153.3373pt)
 -- (442.8787pt, -153.3373pt) .. controls (442.7452pt, -153.3373pt) and (442.6365pt, -153.2988pt) .. (442.5524pt, -153.2217pt)
 -- (442.5524pt, -153.2217pt)
 -- (442.4189pt, -153.0994pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(442.4189pt, -153.0994pt) .. controls (442.4189pt, -153.0994pt) and (442.4189pt, -153.0427pt) .. (442.4189pt, -152.9294pt)
 -- (442.4189pt, -152.9294pt) .. controls (442.4189pt, -152.8161pt) and (442.4585pt, -152.7187pt) .. (442.5376pt, -152.6371pt)
 -- (442.5376pt, -152.6371pt) .. controls (442.6167pt, -152.5555pt) and (442.723pt, -152.5147pt) .. (442.8564pt, -152.5147pt)
 -- (442.8564pt, -152.5147pt) .. controls (442.9948pt, -152.5147pt) and (443.1184pt, -152.5714pt) .. (443.2272pt, -152.6847pt)
 -- (443.2272pt, -152.6847pt) .. controls (443.3359pt, -152.798pt) and (443.3928pt, -152.9974pt) .. (443.3977pt, -153.2829pt)
 -- (443.3977pt, -153.2829pt) .. controls (443.3977pt, -153.4415pt) and (443.3755pt, -153.5956pt) .. (443.331pt, -153.7452pt)
 -- (443.331pt, -153.7452pt) .. controls (443.2865pt, -153.8947pt) and (443.2346pt, -154.0239pt) .. (443.1753pt, -154.1326pt)
 -- (443.1753pt, -154.1326pt) .. controls (443.1159pt, -154.2414pt) and (443.0517pt, -154.3343pt) .. (442.9825pt, -154.4114pt)
 -- (442.9825pt, -154.4114pt) .. controls (442.9133pt, -154.4884pt) and (442.854pt, -154.5496pt) .. (442.8045pt, -154.5949pt)
 -- (442.8045pt, -154.5949pt) .. controls (442.7551pt, -154.6402pt) and (442.723pt, -154.6606pt) .. (442.7081pt, -154.6561pt)
 -- (442.7081pt, -154.6561pt) .. controls (442.6884pt, -154.6561pt) and (442.6562pt, -154.6357pt) .. (442.6118pt, -154.5949pt)
 -- (442.6118pt, -154.5949pt) .. controls (442.5673pt, -154.5541pt) and (442.545pt, -154.5247pt) .. (442.545pt, -154.5065pt)
 -- (442.545pt, -154.5065pt) .. controls (442.545pt, -154.4884pt) and (442.5722pt, -154.4521pt) .. (442.6266pt, -154.3978pt)
 -- (442.6266pt, -154.3978pt) .. controls (442.6809pt, -154.3434pt) and (442.7427pt, -154.2754pt) .. (442.812pt, -154.1938pt)
 -- (442.812pt, -154.1938pt) .. controls (442.8811pt, -154.1122pt) and (442.9454pt, -153.999pt) .. (443.0047pt, -153.8539pt)
 -- (443.0047pt, -153.8539pt) .. controls (443.0641pt, -153.7089pt) and (443.1036pt, -153.5435pt) .. (443.1234pt, -153.3577pt)
 -- (443.1234pt, -153.3577pt)
 -- (443.1234pt, -153.2761pt)
 -- (443.1234pt, -153.2761pt)
 -- (443.1159pt, -153.2829pt)
 -- (443.1159pt, -153.2829pt) .. controls (443.106pt, -153.2874pt) and (443.0937pt, -153.2919pt) .. (443.0789pt, -153.2965pt)
 -- (443.0789pt, -153.2965pt) .. controls (443.0641pt, -153.301pt) and (443.0492pt, -153.3078pt) .. (443.0344pt, -153.3169pt)
 -- (443.0344pt, -153.3169pt) .. controls (443.0196pt, -153.3259pt) and (442.9973pt, -153.3305pt) .. (442.9677pt, -153.3305pt)
 -- (442.9677pt, -153.3305pt) .. controls (442.938pt, -153.3305pt) and (442.9083pt, -153.3328pt) .. (442.8787pt, -153.3373pt)
 -- (442.8787pt, -153.3373pt) .. controls (442.7452pt, -153.3373pt) and (442.6365pt, -153.2988pt) .. (442.5524pt, -153.2217pt)
 -- (442.5524pt, -153.2217pt)
 -- (442.4189pt, -153.0994pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(444.7101pt, -150.421pt) .. controls (444.5766pt, -150.421pt) and (444.4703pt, -150.3802pt) .. (444.3913pt, -150.2986pt)
 -- (444.3913pt, -150.2986pt) .. controls (444.3122pt, -150.217pt) and (444.2726pt, -150.1173pt) .. (444.2726pt, -149.9995pt)
 -- (444.2726pt, -149.9995pt) .. controls (444.2726pt, -149.6777pt) and (444.4036pt, -149.399pt) .. (444.6656pt, -149.1633pt)
 -- (444.6656pt, -149.1633pt) .. controls (444.9276pt, -148.9277pt) and (445.2538pt, -148.8098pt) .. (445.6443pt, -148.8098pt)
 -- (445.6443pt, -148.8098pt) .. controls (446.0942pt, -148.8098pt) and (446.4699pt, -148.9367pt) .. (446.7714pt, -149.1906pt)
 -- (446.7714pt, -149.1906pt) .. controls (447.0729pt, -149.4443pt) and (447.2262pt, -149.7729pt) .. (447.2311pt, -150.1762pt)
 -- (447.2311pt, -150.1762pt) .. controls (447.2311pt, -150.3711pt) and (447.1817pt, -150.5569pt) .. (447.0828pt, -150.7336pt)
 -- (447.0828pt, -150.7336pt) .. controls (446.9839pt, -150.9104pt) and (446.8653pt, -151.0645pt) .. (446.7269pt, -151.1959pt)
 -- (446.7269pt, -151.1959pt) .. controls (446.5885pt, -151.3273pt) and (446.3908pt, -151.4951pt) .. (446.1337pt, -151.699pt)
 -- (446.1337pt, -151.699pt) .. controls (445.9558pt, -151.8395pt) and (445.7086pt, -152.0479pt) .. (445.3922pt, -152.3244pt)
 -- (445.3922pt, -152.3244pt)
 -- (444.9548pt, -152.7051pt)
 -- (444.9548pt, -152.7051pt)
 -- (445.5183pt, -152.7119pt)
 -- (445.5183pt, -152.7119pt) .. controls (446.2944pt, -152.7119pt) and (446.7072pt, -152.7006pt) .. (446.7566pt, -152.6779pt)
 -- (446.7566pt, -152.6779pt) .. controls (446.7912pt, -152.6688pt) and (446.8505pt, -152.4672pt) .. (446.9345pt, -152.0729pt)
 -- (446.9345pt, -152.0729pt)
 -- (446.9345pt, -152.0525pt)
 -- (446.9345pt, -152.0525pt)
 -- (447.2311pt, -152.0525pt)
 -- (447.2311pt, -152.0525pt)
 -- (447.2311pt, -152.0729pt)
 -- (447.2311pt, -152.0729pt) .. controls (447.2262pt, -152.0864pt) and (447.1941pt, -152.2927pt) .. (447.1347pt, -152.6915pt)
 -- (447.1347pt, -152.6915pt) .. controls (447.0754pt, -153.0903pt) and (447.0383pt, -153.2988pt) .. (447.0235pt, -153.3169pt)
 -- (447.0235pt, -153.3169pt)
 -- (447.0235pt, -153.3373pt)
 -- (447.0235pt, -153.3373pt)
 -- (444.2726pt, -153.3373pt)
 -- (444.2726pt, -153.3373pt)
 -- (444.2726pt, -153.2081pt)
 -- (444.2726pt, -153.2081pt)
 -- (444.2726pt, -153.1265pt)
 -- (444.2726pt, -153.1265pt) .. controls (444.2726pt, -153.0948pt) and (444.2874pt, -153.0609pt) .. (444.3171pt, -153.0246pt)
 -- (444.3171pt, -153.0246pt) .. controls (444.3468pt, -152.9883pt) and (444.4209pt, -152.909pt) .. (444.5396pt, -152.7866pt)
 -- (444.5396pt, -152.7866pt) .. controls (444.6829pt, -152.6416pt) and (444.8065pt, -152.5147pt) .. (444.9103pt, -152.4059pt)
 -- (444.9103pt, -152.4059pt) .. controls (444.9548pt, -152.3607pt) and (445.0388pt, -152.2768pt) .. (445.1624pt, -152.1544pt)
 -- (445.1624pt, -152.1544pt) .. controls (445.286pt, -152.032pt) and (445.37pt, -151.9482pt) .. (445.4145pt, -151.9029pt)
 -- (445.4145pt, -151.9029pt) .. controls (445.459pt, -151.8576pt) and (445.5307pt, -151.7828pt) .. (445.6295pt, -151.6786pt)
 -- (445.6295pt, -151.6786pt) .. controls (445.7284pt, -151.5743pt) and (445.7976pt, -151.4973pt) .. (445.8371pt, -151.4474pt)
 -- (445.8371pt, -151.4474pt) .. controls (445.8767pt, -151.3976pt) and (445.9335pt, -151.3296pt) .. (446.0077pt, -151.2435pt)
 -- (446.0077pt, -151.2435pt) .. controls (446.0818pt, -151.1574pt) and (446.1337pt, -151.0849pt) .. (446.1634pt, -151.026pt)
 -- (446.1634pt, -151.026pt) .. controls (446.1931pt, -150.967pt) and (446.2301pt, -150.9014pt) .. (446.2746pt, -150.8289pt)
 -- (446.2746pt, -150.8289pt) .. controls (446.3191pt, -150.7563pt) and (446.3512pt, -150.6838pt) .. (446.371pt, -150.6113pt)
 -- (446.371pt, -150.6113pt) .. controls (446.3908pt, -150.5388pt) and (446.4081pt, -150.4708pt) .. (446.4229pt, -150.4073pt)
 -- (446.4229pt, -150.4073pt) .. controls (446.4377pt, -150.3439pt) and (446.4452pt, -150.2692pt) .. (446.4452pt, -150.183pt)
 -- (446.4452pt, -150.183pt) .. controls (446.4452pt, -149.8975pt) and (446.3611pt, -149.6505pt) .. (446.1931pt, -149.4421pt)
 -- (446.1931pt, -149.4421pt) .. controls (446.025pt, -149.2336pt) and (445.7852pt, -149.1293pt) .. (445.4738pt, -149.1293pt)
 -- (445.4738pt, -149.1293pt) .. controls (445.3107pt, -149.1293pt) and (445.1673pt, -149.1678pt) .. (445.0438pt, -149.2449pt)
 -- (445.0438pt, -149.2449pt) .. controls (444.9202pt, -149.322pt) and (444.8337pt, -149.3967pt) .. (444.7842pt, -149.4692pt)
 -- (444.7842pt, -149.4692pt) .. controls (444.7348pt, -149.5417pt) and (444.7101pt, -149.5848pt) .. (444.7101pt, -149.5984pt)
 -- (444.7101pt, -149.5984pt) .. controls (444.7101pt, -149.6029pt) and (444.7224pt, -149.6052pt) .. (444.7472pt, -149.6052pt)
 -- (444.7472pt, -149.6052pt) .. controls (444.8362pt, -149.6052pt) and (444.9276pt, -149.6369pt) .. (445.0215pt, -149.7004pt)
 -- (445.0215pt, -149.7004pt) .. controls (445.1154pt, -149.7638pt) and (445.1624pt, -149.868pt) .. (445.1624pt, -150.0131pt)
 -- (445.1624pt, -150.0131pt) .. controls (445.1624pt, -150.1264pt) and (445.1229pt, -150.2216pt) .. (445.0438pt, -150.2986pt)
 -- (445.0438pt, -150.2986pt) .. controls (444.9647pt, -150.3756pt) and (444.8535pt, -150.4164pt) .. (444.7101pt, -150.421pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(444.7101pt, -150.421pt) .. controls (444.5766pt, -150.421pt) and (444.4703pt, -150.3802pt) .. (444.3913pt, -150.2986pt)
 -- (444.3913pt, -150.2986pt) .. controls (444.3122pt, -150.217pt) and (444.2726pt, -150.1173pt) .. (444.2726pt, -149.9995pt)
 -- (444.2726pt, -149.9995pt) .. controls (444.2726pt, -149.6777pt) and (444.4036pt, -149.399pt) .. (444.6656pt, -149.1633pt)
 -- (444.6656pt, -149.1633pt) .. controls (444.9276pt, -148.9277pt) and (445.2538pt, -148.8098pt) .. (445.6443pt, -148.8098pt)
 -- (445.6443pt, -148.8098pt) .. controls (446.0942pt, -148.8098pt) and (446.4699pt, -148.9367pt) .. (446.7714pt, -149.1906pt)
 -- (446.7714pt, -149.1906pt) .. controls (447.0729pt, -149.4443pt) and (447.2262pt, -149.7729pt) .. (447.2311pt, -150.1762pt)
 -- (447.2311pt, -150.1762pt) .. controls (447.2311pt, -150.3711pt) and (447.1817pt, -150.5569pt) .. (447.0828pt, -150.7336pt)
 -- (447.0828pt, -150.7336pt) .. controls (446.9839pt, -150.9104pt) and (446.8653pt, -151.0645pt) .. (446.7269pt, -151.1959pt)
 -- (446.7269pt, -151.1959pt) .. controls (446.5885pt, -151.3273pt) and (446.3908pt, -151.4951pt) .. (446.1337pt, -151.699pt)
 -- (446.1337pt, -151.699pt) .. controls (445.9558pt, -151.8395pt) and (445.7086pt, -152.0479pt) .. (445.3922pt, -152.3244pt)
 -- (445.3922pt, -152.3244pt)
 -- (444.9548pt, -152.7051pt)
 -- (444.9548pt, -152.7051pt)
 -- (445.5183pt, -152.7119pt)
 -- (445.5183pt, -152.7119pt) .. controls (446.2944pt, -152.7119pt) and (446.7072pt, -152.7006pt) .. (446.7566pt, -152.6779pt)
 -- (446.7566pt, -152.6779pt) .. controls (446.7912pt, -152.6688pt) and (446.8505pt, -152.4672pt) .. (446.9345pt, -152.0729pt)
 -- (446.9345pt, -152.0729pt)
 -- (446.9345pt, -152.0525pt)
 -- (446.9345pt, -152.0525pt)
 -- (447.2311pt, -152.0525pt)
 -- (447.2311pt, -152.0525pt)
 -- (447.2311pt, -152.0729pt)
 -- (447.2311pt, -152.0729pt) .. controls (447.2262pt, -152.0864pt) and (447.1941pt, -152.2927pt) .. (447.1347pt, -152.6915pt)
 -- (447.1347pt, -152.6915pt) .. controls (447.0754pt, -153.0903pt) and (447.0383pt, -153.2988pt) .. (447.0235pt, -153.3169pt)
 -- (447.0235pt, -153.3169pt)
 -- (447.0235pt, -153.3373pt)
 -- (447.0235pt, -153.3373pt)
 -- (444.2726pt, -153.3373pt)
 -- (444.2726pt, -153.3373pt)
 -- (444.2726pt, -153.2081pt)
 -- (444.2726pt, -153.2081pt)
 -- (444.2726pt, -153.1265pt)
 -- (444.2726pt, -153.1265pt) .. controls (444.2726pt, -153.0948pt) and (444.2874pt, -153.0609pt) .. (444.3171pt, -153.0246pt)
 -- (444.3171pt, -153.0246pt) .. controls (444.3468pt, -152.9883pt) and (444.4209pt, -152.909pt) .. (444.5396pt, -152.7866pt)
 -- (444.5396pt, -152.7866pt) .. controls (444.6829pt, -152.6416pt) and (444.8065pt, -152.5147pt) .. (444.9103pt, -152.4059pt)
 -- (444.9103pt, -152.4059pt) .. controls (444.9548pt, -152.3607pt) and (445.0388pt, -152.2768pt) .. (445.1624pt, -152.1544pt)
 -- (445.1624pt, -152.1544pt) .. controls (445.286pt, -152.032pt) and (445.37pt, -151.9482pt) .. (445.4145pt, -151.9029pt)
 -- (445.4145pt, -151.9029pt) .. controls (445.459pt, -151.8576pt) and (445.5307pt, -151.7828pt) .. (445.6295pt, -151.6786pt)
 -- (445.6295pt, -151.6786pt) .. controls (445.7284pt, -151.5743pt) and (445.7976pt, -151.4973pt) .. (445.8371pt, -151.4474pt)
 -- (445.8371pt, -151.4474pt) .. controls (445.8767pt, -151.3976pt) and (445.9335pt, -151.3296pt) .. (446.0077pt, -151.2435pt)
 -- (446.0077pt, -151.2435pt) .. controls (446.0818pt, -151.1574pt) and (446.1337pt, -151.0849pt) .. (446.1634pt, -151.026pt)
 -- (446.1634pt, -151.026pt) .. controls (446.1931pt, -150.967pt) and (446.2301pt, -150.9014pt) .. (446.2746pt, -150.8289pt)
 -- (446.2746pt, -150.8289pt) .. controls (446.3191pt, -150.7563pt) and (446.3512pt, -150.6838pt) .. (446.371pt, -150.6113pt)
 -- (446.371pt, -150.6113pt) .. controls (446.3908pt, -150.5388pt) and (446.4081pt, -150.4708pt) .. (446.4229pt, -150.4073pt)
 -- (446.4229pt, -150.4073pt) .. controls (446.4377pt, -150.3439pt) and (446.4452pt, -150.2692pt) .. (446.4452pt, -150.183pt)
 -- (446.4452pt, -150.183pt) .. controls (446.4452pt, -149.8975pt) and (446.3611pt, -149.6505pt) .. (446.1931pt, -149.4421pt)
 -- (446.1931pt, -149.4421pt) .. controls (446.025pt, -149.2336pt) and (445.7852pt, -149.1293pt) .. (445.4738pt, -149.1293pt)
 -- (445.4738pt, -149.1293pt) .. controls (445.3107pt, -149.1293pt) and (445.1673pt, -149.1678pt) .. (445.0438pt, -149.2449pt)
 -- (445.0438pt, -149.2449pt) .. controls (444.9202pt, -149.322pt) and (444.8337pt, -149.3967pt) .. (444.7842pt, -149.4692pt)
 -- (444.7842pt, -149.4692pt) .. controls (444.7348pt, -149.5417pt) and (444.7101pt, -149.5848pt) .. (444.7101pt, -149.5984pt)
 -- (444.7101pt, -149.5984pt) .. controls (444.7101pt, -149.6029pt) and (444.7224pt, -149.6052pt) .. (444.7472pt, -149.6052pt)
 -- (444.7472pt, -149.6052pt) .. controls (444.8362pt, -149.6052pt) and (444.9276pt, -149.6369pt) .. (445.0215pt, -149.7004pt)
 -- (445.0215pt, -149.7004pt) .. controls (445.1154pt, -149.7638pt) and (445.1624pt, -149.868pt) .. (445.1624pt, -150.0131pt)
 -- (445.1624pt, -150.0131pt) .. controls (445.1624pt, -150.1264pt) and (445.1229pt, -150.2216pt) .. (445.0438pt, -150.2986pt)
 -- (445.0438pt, -150.2986pt) .. controls (444.9647pt, -150.3756pt) and (444.8535pt, -150.4164pt) .. (444.7101pt, -150.421pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(436.0645pt, -157.9987pt) .. controls (435.931pt, -157.9987pt) and (435.8248pt, -157.9579pt) .. (435.7457pt, -157.8763pt)
 -- (435.7457pt, -157.8763pt) .. controls (435.6666pt, -157.7947pt) and (435.627pt, -157.695pt) .. (435.627pt, -157.5772pt)
 -- (435.627pt, -157.5772pt) .. controls (435.627pt, -157.2554pt) and (435.758pt, -156.9767pt) .. (436.02pt, -156.741pt)
 -- (436.02pt, -156.741pt) .. controls (436.282pt, -156.5054pt) and (436.6082pt, -156.3875pt) .. (436.9987pt, -156.3875pt)
 -- (436.9987pt, -156.3875pt) .. controls (437.4486pt, -156.3875pt) and (437.8243pt, -156.5144pt) .. (438.1258pt, -156.7682pt)
 -- (438.1258pt, -156.7682pt) .. controls (438.4273pt, -157.022pt) and (438.5806pt, -157.3506pt) .. (438.5855pt, -157.7539pt)
 -- (438.5855pt, -157.7539pt) .. controls (438.5855pt, -157.9488pt) and (438.5361pt, -158.1346pt) .. (438.4372pt, -158.3113pt)
 -- (438.4372pt, -158.3113pt) .. controls (438.3383pt, -158.4881pt) and (438.2197pt, -158.6422pt) .. (438.0813pt, -158.7736pt)
 -- (438.0813pt, -158.7736pt) .. controls (437.9429pt, -158.905pt) and (437.7452pt, -159.0728pt) .. (437.4881pt, -159.2767pt)
 -- (437.4881pt, -159.2767pt) .. controls (437.3102pt, -159.4172pt) and (437.063pt, -159.6256pt) .. (436.7466pt, -159.9021pt)
 -- (436.7466pt, -159.9021pt)
 -- (436.3092pt, -160.2828pt)
 -- (436.3092pt, -160.2828pt)
 -- (436.8727pt, -160.2896pt)
 -- (436.8727pt, -160.2896pt) .. controls (437.6488pt, -160.2896pt) and (438.0616pt, -160.2783pt) .. (438.111pt, -160.2556pt)
 -- (438.111pt, -160.2556pt) .. controls (438.1456pt, -160.2465pt) and (438.2049pt, -160.0449pt) .. (438.2889pt, -159.6506pt)
 -- (438.2889pt, -159.6506pt)
 -- (438.2889pt, -159.6302pt)
 -- (438.2889pt, -159.6302pt)
 -- (438.5855pt, -159.6302pt)
 -- (438.5855pt, -159.6302pt)
 -- (438.5855pt, -159.6506pt)
 -- (438.5855pt, -159.6506pt) .. controls (438.5806pt, -159.6641pt) and (438.5485pt, -159.8704pt) .. (438.4891pt, -160.2692pt)
 -- (438.4891pt, -160.2692pt) .. controls (438.4298pt, -160.668pt) and (438.3927pt, -160.8765pt) .. (438.3779pt, -160.8946pt)
 -- (438.3779pt, -160.8946pt)
 -- (438.3779pt, -160.915pt)
 -- (438.3779pt, -160.915pt)
 -- (435.627pt, -160.915pt)
 -- (435.627pt, -160.915pt)
 -- (435.627pt, -160.7858pt)
 -- (435.627pt, -160.7858pt)
 -- (435.627pt, -160.7042pt)
 -- (435.627pt, -160.7042pt) .. controls (435.627pt, -160.6725pt) and (435.6418pt, -160.6385pt) .. (435.6715pt, -160.6023pt)
 -- (435.6715pt, -160.6023pt) .. controls (435.7012pt, -160.566pt) and (435.7753pt, -160.4867pt) .. (435.894pt, -160.3643pt)
 -- (435.894pt, -160.3643pt) .. controls (436.0373pt, -160.2193pt) and (436.1609pt, -160.0924pt) .. (436.2647pt, -159.9836pt)
 -- (436.2647pt, -159.9836pt) .. controls (436.3092pt, -159.9384pt) and (436.3932pt, -159.8545pt) .. (436.5168pt, -159.7321pt)
 -- (436.5168pt, -159.7321pt) .. controls (436.6404pt, -159.6097pt) and (436.7244pt, -159.5259pt) .. (436.7689pt, -159.4806pt)
 -- (436.7689pt, -159.4806pt) .. controls (436.8134pt, -159.4353pt) and (436.8851pt, -159.3605pt) .. (436.9839pt, -159.2563pt)
 -- (436.9839pt, -159.2563pt) .. controls (437.0828pt, -159.152pt) and (437.152pt, -159.075pt) .. (437.1915pt, -159.0251pt)
 -- (437.1915pt, -159.0251pt) .. controls (437.2311pt, -158.9753pt) and (437.2879pt, -158.9073pt) .. (437.3621pt, -158.8212pt)
 -- (437.3621pt, -158.8212pt) .. controls (437.4362pt, -158.7351pt) and (437.4881pt, -158.6626pt) .. (437.5178pt, -158.6037pt)
 -- (437.5178pt, -158.6037pt) .. controls (437.5475pt, -158.5447pt) and (437.5845pt, -158.4791pt) .. (437.629pt, -158.4066pt)
 -- (437.629pt, -158.4066pt) .. controls (437.6735pt, -158.334pt) and (437.7056pt, -158.2615pt) .. (437.7254pt, -158.189pt)
 -- (437.7254pt, -158.189pt) .. controls (437.7452pt, -158.1165pt) and (437.7625pt, -158.0485pt) .. (437.7773pt, -157.985pt)
 -- (437.7773pt, -157.985pt) .. controls (437.7921pt, -157.9216pt) and (437.7996pt, -157.8469pt) .. (437.7996pt, -157.7607pt)
 -- (437.7996pt, -157.7607pt) .. controls (437.7996pt, -157.4752pt) and (437.7155pt, -157.2282pt) .. (437.5475pt, -157.0198pt)
 -- (437.5475pt, -157.0198pt) .. controls (437.3794pt, -156.8113pt) and (437.1396pt, -156.707pt) .. (436.8282pt, -156.707pt)
 -- (436.8282pt, -156.707pt) .. controls (436.6651pt, -156.707pt) and (436.5217pt, -156.7455pt) .. (436.3982pt, -156.8226pt)
 -- (436.3982pt, -156.8226pt) .. controls (436.2746pt, -156.8997pt) and (436.1881pt, -156.9744pt) .. (436.1386pt, -157.0469pt)
 -- (436.1386pt, -157.0469pt) .. controls (436.0892pt, -157.1194pt) and (436.0645pt, -157.1625pt) .. (436.0645pt, -157.1761pt)
 -- (436.0645pt, -157.1761pt) .. controls (436.0645pt, -157.1806pt) and (436.0768pt, -157.1829pt) .. (436.1016pt, -157.1829pt)
 -- (436.1016pt, -157.1829pt) .. controls (436.1906pt, -157.1829pt) and (436.282pt, -157.2146pt) .. (436.3759pt, -157.2781pt)
 -- (436.3759pt, -157.2781pt) .. controls (436.4698pt, -157.3415pt) and (436.5168pt, -157.4457pt) .. (436.5168pt, -157.5908pt)
 -- (436.5168pt, -157.5908pt) .. controls (436.5168pt, -157.7041pt) and (436.4773pt, -157.7993pt) .. (436.3982pt, -157.8763pt)
 -- (436.3982pt, -157.8763pt) .. controls (436.3191pt, -157.9533pt) and (436.2079pt, -157.9941pt) .. (436.0645pt, -157.9987pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(436.0645pt, -157.9987pt) .. controls (435.931pt, -157.9987pt) and (435.8248pt, -157.9579pt) .. (435.7457pt, -157.8763pt)
 -- (435.7457pt, -157.8763pt) .. controls (435.6666pt, -157.7947pt) and (435.627pt, -157.695pt) .. (435.627pt, -157.5772pt)
 -- (435.627pt, -157.5772pt) .. controls (435.627pt, -157.2554pt) and (435.758pt, -156.9767pt) .. (436.02pt, -156.741pt)
 -- (436.02pt, -156.741pt) .. controls (436.282pt, -156.5054pt) and (436.6082pt, -156.3875pt) .. (436.9987pt, -156.3875pt)
 -- (436.9987pt, -156.3875pt) .. controls (437.4486pt, -156.3875pt) and (437.8243pt, -156.5144pt) .. (438.1258pt, -156.7682pt)
 -- (438.1258pt, -156.7682pt) .. controls (438.4273pt, -157.022pt) and (438.5806pt, -157.3506pt) .. (438.5855pt, -157.7539pt)
 -- (438.5855pt, -157.7539pt) .. controls (438.5855pt, -157.9488pt) and (438.5361pt, -158.1346pt) .. (438.4372pt, -158.3113pt)
 -- (438.4372pt, -158.3113pt) .. controls (438.3383pt, -158.4881pt) and (438.2197pt, -158.6422pt) .. (438.0813pt, -158.7736pt)
 -- (438.0813pt, -158.7736pt) .. controls (437.9429pt, -158.905pt) and (437.7452pt, -159.0728pt) .. (437.4881pt, -159.2767pt)
 -- (437.4881pt, -159.2767pt) .. controls (437.3102pt, -159.4172pt) and (437.063pt, -159.6256pt) .. (436.7466pt, -159.9021pt)
 -- (436.7466pt, -159.9021pt)
 -- (436.3092pt, -160.2828pt)
 -- (436.3092pt, -160.2828pt)
 -- (436.8727pt, -160.2896pt)
 -- (436.8727pt, -160.2896pt) .. controls (437.6488pt, -160.2896pt) and (438.0616pt, -160.2783pt) .. (438.111pt, -160.2556pt)
 -- (438.111pt, -160.2556pt) .. controls (438.1456pt, -160.2465pt) and (438.2049pt, -160.0449pt) .. (438.2889pt, -159.6506pt)
 -- (438.2889pt, -159.6506pt)
 -- (438.2889pt, -159.6302pt)
 -- (438.2889pt, -159.6302pt)
 -- (438.5855pt, -159.6302pt)
 -- (438.5855pt, -159.6302pt)
 -- (438.5855pt, -159.6506pt)
 -- (438.5855pt, -159.6506pt) .. controls (438.5806pt, -159.6641pt) and (438.5485pt, -159.8704pt) .. (438.4891pt, -160.2692pt)
 -- (438.4891pt, -160.2692pt) .. controls (438.4298pt, -160.668pt) and (438.3927pt, -160.8765pt) .. (438.3779pt, -160.8946pt)
 -- (438.3779pt, -160.8946pt)
 -- (438.3779pt, -160.915pt)
 -- (438.3779pt, -160.915pt)
 -- (435.627pt, -160.915pt)
 -- (435.627pt, -160.915pt)
 -- (435.627pt, -160.7858pt)
 -- (435.627pt, -160.7858pt)
 -- (435.627pt, -160.7042pt)
 -- (435.627pt, -160.7042pt) .. controls (435.627pt, -160.6725pt) and (435.6418pt, -160.6385pt) .. (435.6715pt, -160.6023pt)
 -- (435.6715pt, -160.6023pt) .. controls (435.7012pt, -160.566pt) and (435.7753pt, -160.4867pt) .. (435.894pt, -160.3643pt)
 -- (435.894pt, -160.3643pt) .. controls (436.0373pt, -160.2193pt) and (436.1609pt, -160.0924pt) .. (436.2647pt, -159.9836pt)
 -- (436.2647pt, -159.9836pt) .. controls (436.3092pt, -159.9384pt) and (436.3932pt, -159.8545pt) .. (436.5168pt, -159.7321pt)
 -- (436.5168pt, -159.7321pt) .. controls (436.6404pt, -159.6097pt) and (436.7244pt, -159.5259pt) .. (436.7689pt, -159.4806pt)
 -- (436.7689pt, -159.4806pt) .. controls (436.8134pt, -159.4353pt) and (436.8851pt, -159.3605pt) .. (436.9839pt, -159.2563pt)
 -- (436.9839pt, -159.2563pt) .. controls (437.0828pt, -159.152pt) and (437.152pt, -159.075pt) .. (437.1915pt, -159.0251pt)
 -- (437.1915pt, -159.0251pt) .. controls (437.2311pt, -158.9753pt) and (437.2879pt, -158.9073pt) .. (437.3621pt, -158.8212pt)
 -- (437.3621pt, -158.8212pt) .. controls (437.4362pt, -158.7351pt) and (437.4881pt, -158.6626pt) .. (437.5178pt, -158.6037pt)
 -- (437.5178pt, -158.6037pt) .. controls (437.5475pt, -158.5447pt) and (437.5845pt, -158.4791pt) .. (437.629pt, -158.4066pt)
 -- (437.629pt, -158.4066pt) .. controls (437.6735pt, -158.334pt) and (437.7056pt, -158.2615pt) .. (437.7254pt, -158.189pt)
 -- (437.7254pt, -158.189pt) .. controls (437.7452pt, -158.1165pt) and (437.7625pt, -158.0485pt) .. (437.7773pt, -157.985pt)
 -- (437.7773pt, -157.985pt) .. controls (437.7921pt, -157.9216pt) and (437.7996pt, -157.8469pt) .. (437.7996pt, -157.7607pt)
 -- (437.7996pt, -157.7607pt) .. controls (437.7996pt, -157.4752pt) and (437.7155pt, -157.2282pt) .. (437.5475pt, -157.0198pt)
 -- (437.5475pt, -157.0198pt) .. controls (437.3794pt, -156.8113pt) and (437.1396pt, -156.707pt) .. (436.8282pt, -156.707pt)
 -- (436.8282pt, -156.707pt) .. controls (436.6651pt, -156.707pt) and (436.5217pt, -156.7455pt) .. (436.3982pt, -156.8226pt)
 -- (436.3982pt, -156.8226pt) .. controls (436.2746pt, -156.8997pt) and (436.1881pt, -156.9744pt) .. (436.1386pt, -157.0469pt)
 -- (436.1386pt, -157.0469pt) .. controls (436.0892pt, -157.1194pt) and (436.0645pt, -157.1625pt) .. (436.0645pt, -157.1761pt)
 -- (436.0645pt, -157.1761pt) .. controls (436.0645pt, -157.1806pt) and (436.0768pt, -157.1829pt) .. (436.1016pt, -157.1829pt)
 -- (436.1016pt, -157.1829pt) .. controls (436.1906pt, -157.1829pt) and (436.282pt, -157.2146pt) .. (436.3759pt, -157.2781pt)
 -- (436.3759pt, -157.2781pt) .. controls (436.4698pt, -157.3415pt) and (436.5168pt, -157.4457pt) .. (436.5168pt, -157.5908pt)
 -- (436.5168pt, -157.5908pt) .. controls (436.5168pt, -157.7041pt) and (436.4773pt, -157.7993pt) .. (436.3982pt, -157.8763pt)
 -- (436.3982pt, -157.8763pt) .. controls (436.3191pt, -157.9533pt) and (436.2079pt, -157.9941pt) .. (436.0645pt, -157.9987pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(456.765pt, -148.6922pt) -- (476.9012pt, -148.6922pt)
 -- (476.9012pt, -148.6922pt)
 -- (476.9012pt, -160.9178pt)
 -- (476.9012pt, -160.9178pt)
 -- (456.765pt, -160.9178pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(457.541pt, -155.3449pt) -- (457.4257pt, -155.3449pt)
 -- (457.4257pt, -155.3449pt) .. controls (457.2858pt, -155.3449pt) and (457.2159pt, -155.3pt) .. (457.2159pt, -155.2103pt)
 -- (457.2159pt, -155.2103pt) .. controls (457.2159pt, -155.1974pt) and (457.2229pt, -155.1622pt) .. (457.2369pt, -155.1046pt)
 -- (457.2369pt, -155.1046pt) .. controls (457.2509pt, -155.0468pt) and (457.2893pt, -154.9667pt) .. (457.3523pt, -154.8641pt)
 -- (457.3523pt, -154.8641pt) .. controls (457.4152pt, -154.7616pt) and (457.4851pt, -154.6558pt) .. (457.562pt, -154.5468pt)
 -- (457.562pt, -154.5468pt) .. controls (457.6389pt, -154.4379pt) and (457.7578pt, -154.3225pt) .. (457.9186pt, -154.2007pt)
 -- (457.9186pt, -154.2007pt) .. controls (458.0794pt, -154.0789pt) and (458.2507pt, -153.9763pt) .. (458.4325pt, -153.893pt)
 -- (458.4325pt, -153.893pt) .. controls (458.7191pt, -153.7776pt) and (458.9778pt, -153.7199pt) .. (459.2086pt, -153.7199pt)
 -- (459.2086pt, -153.7199pt)
 -- (459.2401pt, -153.7199pt)
 -- (459.2401pt, -153.7199pt) .. controls (459.4987pt, -153.7199pt) and (459.6595pt, -153.7231pt) .. (459.7225pt, -153.7296pt)
 -- (459.7225pt, -153.7296pt) .. controls (460.2538pt, -153.8129pt) and (460.6034pt, -153.9731pt) .. (460.7712pt, -154.2103pt)
 -- (460.7712pt, -154.2103pt)
 -- (460.8761pt, -154.1141pt)
 -- (460.8761pt, -154.1141pt) .. controls (461.1698pt, -153.8449pt) and (461.4879pt, -153.7103pt) .. (461.8305pt, -153.7103pt)
 -- (461.8305pt, -153.7103pt) .. controls (462.215pt, -153.7103pt) and (462.5122pt, -153.8097pt) .. (462.722pt, -154.0084pt)
 -- (462.722pt, -154.0084pt) .. controls (462.9317pt, -154.2071pt) and (463.0401pt, -154.4475pt) .. (463.0471pt, -154.7296pt)
 -- (463.0471pt, -154.7296pt) .. controls (463.0471pt, -155.0052pt) and (462.9562pt, -155.2167pt) .. (462.7744pt, -155.3641pt)
 -- (462.7744pt, -155.3641pt) .. controls (462.5926pt, -155.5116pt) and (462.3968pt, -155.5885pt) .. (462.1871pt, -155.5949pt)
 -- (462.1871pt, -155.5949pt) .. controls (462.0263pt, -155.5949pt) and (461.8899pt, -155.55pt) .. (461.778pt, -155.4603pt)
 -- (461.778pt, -155.4603pt) .. controls (461.6662pt, -155.3705pt) and (461.6103pt, -155.2488pt) .. (461.6103pt, -155.0949pt)
 -- (461.6103pt, -155.0949pt) .. controls (461.6103pt, -154.8705pt) and (461.7011pt, -154.6815pt) .. (461.8829pt, -154.5276pt)
 -- (461.8829pt, -154.5276pt) .. controls (461.9738pt, -154.4635pt) and (462.0857pt, -154.4058pt) .. (462.2185pt, -154.3546pt)
 -- (462.2185pt, -154.3546pt) .. controls (462.2185pt, -154.3481pt) and (462.2046pt, -154.3353pt) .. (462.1766pt, -154.3161pt)
 -- (462.1766pt, -154.3161pt) .. controls (462.1486pt, -154.2969pt) and (462.0997pt, -154.2744pt) .. (462.0298pt, -154.2488pt)
 -- (462.0298pt, -154.2488pt) .. controls (461.9598pt, -154.2231pt) and (461.8829pt, -154.2103pt) .. (461.799pt, -154.2103pt)
 -- (461.799pt, -154.2103pt) .. controls (461.7151pt, -154.2103pt) and (461.6522pt, -154.2167pt) .. (461.6103pt, -154.2296pt)
 -- (461.6103pt, -154.2296pt) .. controls (461.3795pt, -154.3257pt) and (461.2152pt, -154.5084pt) .. (461.1173pt, -154.7776pt)
 -- (461.1173pt, -154.7776pt) .. controls (460.6908pt, -156.2199pt) and (460.4776pt, -157.0564pt) .. (460.4776pt, -157.2872pt)
 -- (460.4776pt, -157.2872pt) .. controls (460.4776pt, -157.5179pt) and (460.6559pt, -157.6333pt) .. (461.0125pt, -157.6333pt)
 -- (461.0125pt, -157.6333pt) .. controls (461.3201pt, -157.6333pt) and (461.5998pt, -157.5372pt) .. (461.8515pt, -157.3448pt)
 -- (461.8515pt, -157.3448pt) .. controls (462.1032pt, -157.1526pt) and (462.278pt, -156.9346pt) .. (462.3759pt, -156.691pt)
 -- (462.3759pt, -156.691pt) .. controls (462.4038pt, -156.6013pt) and (462.4283pt, -156.5468pt) .. (462.4493pt, -156.5276pt)
 -- (462.4493pt, -156.5276pt) .. controls (462.4702pt, -156.5084pt) and (462.5402pt, -156.4987pt) .. (462.659pt, -156.4987pt)
 -- (462.659pt, -156.4987pt)
 -- (462.722pt, -156.4987pt)
 -- (462.722pt, -156.4987pt)
 -- (462.8373pt, -156.4987pt)
 -- (462.8373pt, -156.4987pt) .. controls (462.9771pt, -156.4987pt) and (463.0471pt, -156.5436pt) .. (463.0471pt, -156.6334pt)
 -- (463.0471pt, -156.6334pt) .. controls (463.0471pt, -156.7167pt) and (463.0016pt, -156.8353pt) .. (462.9107pt, -156.9891pt)
 -- (462.9107pt, -156.9891pt) .. controls (462.8198pt, -157.1429pt) and (462.694pt, -157.3064pt) .. (462.5332pt, -157.4795pt)
 -- (462.5332pt, -157.4795pt) .. controls (462.3723pt, -157.6526pt) and (462.1451pt, -157.8064pt) .. (461.8515pt, -157.941pt)
 -- (461.8515pt, -157.941pt) .. controls (461.5578pt, -158.0756pt) and (461.2502pt, -158.1397pt) .. (460.9286pt, -158.1333pt)
 -- (460.9286pt, -158.1333pt) .. controls (460.3412pt, -158.1333pt) and (459.8833pt, -157.9955pt) .. (459.5547pt, -157.7198pt)
 -- (459.5547pt, -157.7198pt)
 -- (459.4708pt, -157.6333pt)
 -- (459.4708pt, -157.6333pt) .. controls (459.1701pt, -157.9603pt) and (458.831pt, -158.1237pt) .. (458.4535pt, -158.1237pt)
 -- (458.4535pt, -158.1237pt)
 -- (458.401pt, -158.1237pt)
 -- (458.401pt, -158.1237pt) .. controls (458.0025pt, -158.1237pt) and (457.7054pt, -158.0211pt) .. (457.5096pt, -157.816pt)
 -- (457.5096pt, -157.816pt) .. controls (457.3138pt, -157.6109pt) and (457.2159pt, -157.3865pt) .. (457.2159pt, -157.1429pt)
 -- (457.2159pt, -157.1429pt) .. controls (457.2159pt, -156.8353pt) and (457.3103pt, -156.6109pt) .. (457.4991pt, -156.4699pt)
 -- (457.4991pt, -156.4699pt) .. controls (457.6879pt, -156.3289pt) and (457.8801pt, -156.2551pt) .. (458.0759pt, -156.2487pt)
 -- (458.0759pt, -156.2487pt) .. controls (458.2367pt, -156.2487pt) and (458.373pt, -156.2936pt) .. (458.4849pt, -156.3834pt)
 -- (458.4849pt, -156.3834pt) .. controls (458.5968pt, -156.4731pt) and (458.6527pt, -156.5949pt) .. (458.6527pt, -156.7487pt)
 -- (458.6527pt, -156.7487pt) .. controls (458.6527pt, -156.9731pt) and (458.5618pt, -157.1622pt) .. (458.3801pt, -157.316pt)
 -- (458.3801pt, -157.316pt) .. controls (458.2892pt, -157.3801pt) and (458.1773pt, -157.4378pt) .. (458.0444pt, -157.4891pt)
 -- (458.0444pt, -157.4891pt) .. controls (458.0584pt, -157.5212pt) and (458.1074pt, -157.5532pt) .. (458.1913pt, -157.5853pt)
 -- (458.1913pt, -157.5853pt) .. controls (458.2752pt, -157.6173pt) and (458.3626pt, -157.6365pt) .. (458.4535pt, -157.6429pt)
 -- (458.4535pt, -157.6429pt) .. controls (458.6073pt, -157.6429pt) and (458.7436pt, -157.5853pt) .. (458.8625pt, -157.4698pt)
 -- (458.8625pt, -157.4698pt) .. controls (458.9814pt, -157.3545pt) and (459.0722pt, -157.2198pt) .. (459.1352pt, -157.066pt)
 -- (459.1352pt, -157.066pt) .. controls (459.5617pt, -155.6237pt) and (459.7749pt, -154.7872pt) .. (459.7749pt, -154.5565pt)
 -- (459.7749pt, -154.5565pt) .. controls (459.7749pt, -154.3257pt) and (459.5966pt, -154.2103pt) .. (459.2401pt, -154.2103pt)
 -- (459.2401pt, -154.2103pt) .. controls (458.9883pt, -154.2103pt) and (458.7366pt, -154.284pt) .. (458.4849pt, -154.4315pt)
 -- (458.4849pt, -154.4315pt) .. controls (458.2332pt, -154.5789pt) and (458.034pt, -154.8193pt) .. (457.8871pt, -155.1526pt)
 -- (457.8871pt, -155.1526pt) .. controls (457.8592pt, -155.2424pt) and (457.8347pt, -155.2968pt) .. (457.8137pt, -155.316pt)
 -- (457.8137pt, -155.316pt) .. controls (457.7928pt, -155.3353pt) and (457.7228pt, -155.3449pt) .. (457.604pt, -155.3449pt)
 -- (457.604pt, -155.3449pt)
 -- (457.541pt, -155.3449pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(457.541pt, -155.3449pt) -- (457.4257pt, -155.3449pt)
 -- (457.4257pt, -155.3449pt) .. controls (457.2858pt, -155.3449pt) and (457.2159pt, -155.3pt) .. (457.2159pt, -155.2103pt)
 -- (457.2159pt, -155.2103pt) .. controls (457.2159pt, -155.1974pt) and (457.2229pt, -155.1622pt) .. (457.2369pt, -155.1046pt)
 -- (457.2369pt, -155.1046pt) .. controls (457.2509pt, -155.0468pt) and (457.2893pt, -154.9667pt) .. (457.3523pt, -154.8641pt)
 -- (457.3523pt, -154.8641pt) .. controls (457.4152pt, -154.7616pt) and (457.4851pt, -154.6558pt) .. (457.562pt, -154.5468pt)
 -- (457.562pt, -154.5468pt) .. controls (457.6389pt, -154.4379pt) and (457.7578pt, -154.3225pt) .. (457.9186pt, -154.2007pt)
 -- (457.9186pt, -154.2007pt) .. controls (458.0794pt, -154.0789pt) and (458.2507pt, -153.9763pt) .. (458.4325pt, -153.893pt)
 -- (458.4325pt, -153.893pt) .. controls (458.7191pt, -153.7776pt) and (458.9778pt, -153.7199pt) .. (459.2086pt, -153.7199pt)
 -- (459.2086pt, -153.7199pt)
 -- (459.2401pt, -153.7199pt)
 -- (459.2401pt, -153.7199pt) .. controls (459.4987pt, -153.7199pt) and (459.6595pt, -153.7231pt) .. (459.7225pt, -153.7296pt)
 -- (459.7225pt, -153.7296pt) .. controls (460.2538pt, -153.8129pt) and (460.6034pt, -153.9731pt) .. (460.7712pt, -154.2103pt)
 -- (460.7712pt, -154.2103pt)
 -- (460.8761pt, -154.1141pt)
 -- (460.8761pt, -154.1141pt) .. controls (461.1698pt, -153.8449pt) and (461.4879pt, -153.7103pt) .. (461.8305pt, -153.7103pt)
 -- (461.8305pt, -153.7103pt) .. controls (462.215pt, -153.7103pt) and (462.5122pt, -153.8097pt) .. (462.722pt, -154.0084pt)
 -- (462.722pt, -154.0084pt) .. controls (462.9317pt, -154.2071pt) and (463.0401pt, -154.4475pt) .. (463.0471pt, -154.7296pt)
 -- (463.0471pt, -154.7296pt) .. controls (463.0471pt, -155.0052pt) and (462.9562pt, -155.2167pt) .. (462.7744pt, -155.3641pt)
 -- (462.7744pt, -155.3641pt) .. controls (462.5926pt, -155.5116pt) and (462.3968pt, -155.5885pt) .. (462.1871pt, -155.5949pt)
 -- (462.1871pt, -155.5949pt) .. controls (462.0263pt, -155.5949pt) and (461.8899pt, -155.55pt) .. (461.778pt, -155.4603pt)
 -- (461.778pt, -155.4603pt) .. controls (461.6662pt, -155.3705pt) and (461.6103pt, -155.2488pt) .. (461.6103pt, -155.0949pt)
 -- (461.6103pt, -155.0949pt) .. controls (461.6103pt, -154.8705pt) and (461.7011pt, -154.6815pt) .. (461.8829pt, -154.5276pt)
 -- (461.8829pt, -154.5276pt) .. controls (461.9738pt, -154.4635pt) and (462.0857pt, -154.4058pt) .. (462.2185pt, -154.3546pt)
 -- (462.2185pt, -154.3546pt) .. controls (462.2185pt, -154.3481pt) and (462.2046pt, -154.3353pt) .. (462.1766pt, -154.3161pt)
 -- (462.1766pt, -154.3161pt) .. controls (462.1486pt, -154.2969pt) and (462.0997pt, -154.2744pt) .. (462.0298pt, -154.2488pt)
 -- (462.0298pt, -154.2488pt) .. controls (461.9598pt, -154.2231pt) and (461.8829pt, -154.2103pt) .. (461.799pt, -154.2103pt)
 -- (461.799pt, -154.2103pt) .. controls (461.7151pt, -154.2103pt) and (461.6522pt, -154.2167pt) .. (461.6103pt, -154.2296pt)
 -- (461.6103pt, -154.2296pt) .. controls (461.3795pt, -154.3257pt) and (461.2152pt, -154.5084pt) .. (461.1173pt, -154.7776pt)
 -- (461.1173pt, -154.7776pt) .. controls (460.6908pt, -156.2199pt) and (460.4776pt, -157.0564pt) .. (460.4776pt, -157.2872pt)
 -- (460.4776pt, -157.2872pt) .. controls (460.4776pt, -157.5179pt) and (460.6559pt, -157.6333pt) .. (461.0125pt, -157.6333pt)
 -- (461.0125pt, -157.6333pt) .. controls (461.3201pt, -157.6333pt) and (461.5998pt, -157.5372pt) .. (461.8515pt, -157.3448pt)
 -- (461.8515pt, -157.3448pt) .. controls (462.1032pt, -157.1526pt) and (462.278pt, -156.9346pt) .. (462.3759pt, -156.691pt)
 -- (462.3759pt, -156.691pt) .. controls (462.4038pt, -156.6013pt) and (462.4283pt, -156.5468pt) .. (462.4493pt, -156.5276pt)
 -- (462.4493pt, -156.5276pt) .. controls (462.4702pt, -156.5084pt) and (462.5402pt, -156.4987pt) .. (462.659pt, -156.4987pt)
 -- (462.659pt, -156.4987pt)
 -- (462.722pt, -156.4987pt)
 -- (462.722pt, -156.4987pt)
 -- (462.8373pt, -156.4987pt)
 -- (462.8373pt, -156.4987pt) .. controls (462.9771pt, -156.4987pt) and (463.0471pt, -156.5436pt) .. (463.0471pt, -156.6334pt)
 -- (463.0471pt, -156.6334pt) .. controls (463.0471pt, -156.7167pt) and (463.0016pt, -156.8353pt) .. (462.9107pt, -156.9891pt)
 -- (462.9107pt, -156.9891pt) .. controls (462.8198pt, -157.1429pt) and (462.694pt, -157.3064pt) .. (462.5332pt, -157.4795pt)
 -- (462.5332pt, -157.4795pt) .. controls (462.3723pt, -157.6526pt) and (462.1451pt, -157.8064pt) .. (461.8515pt, -157.941pt)
 -- (461.8515pt, -157.941pt) .. controls (461.5578pt, -158.0756pt) and (461.2502pt, -158.1397pt) .. (460.9286pt, -158.1333pt)
 -- (460.9286pt, -158.1333pt) .. controls (460.3412pt, -158.1333pt) and (459.8833pt, -157.9955pt) .. (459.5547pt, -157.7198pt)
 -- (459.5547pt, -157.7198pt)
 -- (459.4708pt, -157.6333pt)
 -- (459.4708pt, -157.6333pt) .. controls (459.1701pt, -157.9603pt) and (458.831pt, -158.1237pt) .. (458.4535pt, -158.1237pt)
 -- (458.4535pt, -158.1237pt)
 -- (458.401pt, -158.1237pt)
 -- (458.401pt, -158.1237pt) .. controls (458.0025pt, -158.1237pt) and (457.7054pt, -158.0211pt) .. (457.5096pt, -157.816pt)
 -- (457.5096pt, -157.816pt) .. controls (457.3138pt, -157.6109pt) and (457.2159pt, -157.3865pt) .. (457.2159pt, -157.1429pt)
 -- (457.2159pt, -157.1429pt) .. controls (457.2159pt, -156.8353pt) and (457.3103pt, -156.6109pt) .. (457.4991pt, -156.4699pt)
 -- (457.4991pt, -156.4699pt) .. controls (457.6879pt, -156.3289pt) and (457.8801pt, -156.2551pt) .. (458.0759pt, -156.2487pt)
 -- (458.0759pt, -156.2487pt) .. controls (458.2367pt, -156.2487pt) and (458.373pt, -156.2936pt) .. (458.4849pt, -156.3834pt)
 -- (458.4849pt, -156.3834pt) .. controls (458.5968pt, -156.4731pt) and (458.6527pt, -156.5949pt) .. (458.6527pt, -156.7487pt)
 -- (458.6527pt, -156.7487pt) .. controls (458.6527pt, -156.9731pt) and (458.5618pt, -157.1622pt) .. (458.3801pt, -157.316pt)
 -- (458.3801pt, -157.316pt) .. controls (458.2892pt, -157.3801pt) and (458.1773pt, -157.4378pt) .. (458.0444pt, -157.4891pt)
 -- (458.0444pt, -157.4891pt) .. controls (458.0584pt, -157.5212pt) and (458.1074pt, -157.5532pt) .. (458.1913pt, -157.5853pt)
 -- (458.1913pt, -157.5853pt) .. controls (458.2752pt, -157.6173pt) and (458.3626pt, -157.6365pt) .. (458.4535pt, -157.6429pt)
 -- (458.4535pt, -157.6429pt) .. controls (458.6073pt, -157.6429pt) and (458.7436pt, -157.5853pt) .. (458.8625pt, -157.4698pt)
 -- (458.8625pt, -157.4698pt) .. controls (458.9814pt, -157.3545pt) and (459.0722pt, -157.2198pt) .. (459.1352pt, -157.066pt)
 -- (459.1352pt, -157.066pt) .. controls (459.5617pt, -155.6237pt) and (459.7749pt, -154.7872pt) .. (459.7749pt, -154.5565pt)
 -- (459.7749pt, -154.5565pt) .. controls (459.7749pt, -154.3257pt) and (459.5966pt, -154.2103pt) .. (459.2401pt, -154.2103pt)
 -- (459.2401pt, -154.2103pt) .. controls (458.9883pt, -154.2103pt) and (458.7366pt, -154.284pt) .. (458.4849pt, -154.4315pt)
 -- (458.4849pt, -154.4315pt) .. controls (458.2332pt, -154.5789pt) and (458.034pt, -154.8193pt) .. (457.8871pt, -155.1526pt)
 -- (457.8871pt, -155.1526pt) .. controls (457.8592pt, -155.2424pt) and (457.8347pt, -155.2968pt) .. (457.8137pt, -155.316pt)
 -- (457.8137pt, -155.316pt) .. controls (457.7928pt, -155.3353pt) and (457.7228pt, -155.3449pt) .. (457.604pt, -155.3449pt)
 -- (457.604pt, -155.3449pt)
 -- (457.541pt, -155.3449pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(461.1373pt, -152.7007pt) .. controls (460.9765pt, -152.7007pt) and (460.7492pt, -152.627pt) .. (460.4556pt, -152.4796pt)
 -- (460.4556pt, -152.4796pt) .. controls (460.1619pt, -152.3322pt) and (459.9417pt, -152.2552pt) .. (459.7949pt, -152.2488pt)
 -- (459.7949pt, -152.2488pt) .. controls (459.5571pt, -152.2488pt) and (459.3159pt, -152.361pt) .. (459.0712pt, -152.5853pt)
 -- (459.0712pt, -152.5853pt)
 -- (458.9453pt, -152.7007pt)
 -- (458.9453pt, -152.7007pt)
 -- (458.7461pt, -152.5373pt)
 -- (458.7461pt, -152.5373pt) .. controls (458.7181pt, -152.5181pt) and (458.6866pt, -152.4956pt) .. (458.6517pt, -152.47pt)
 -- (458.6517pt, -152.47pt) .. controls (458.6167pt, -152.4443pt) and (458.5888pt, -152.4187pt) .. (458.5678pt, -152.3931pt)
 -- (458.5678pt, -152.3931pt)
 -- (458.5468pt, -152.3738pt)
 -- (458.5468pt, -152.3738pt) .. controls (458.9803pt, -151.9251pt) and (459.2215pt, -151.6783pt) .. (459.2705pt, -151.6334pt)
 -- (459.2705pt, -151.6334pt) .. controls (459.5082pt, -151.4348pt) and (459.7354pt, -151.3354pt) .. (459.9522pt, -151.3354pt)
 -- (459.9522pt, -151.3354pt) .. controls (460.0151pt, -151.3354pt) and (460.064pt, -151.3386pt) .. (460.099pt, -151.345pt)
 -- (460.099pt, -151.345pt) .. controls (460.2249pt, -151.3706pt) and (460.4206pt, -151.4507pt) .. (460.6863pt, -151.5854pt)
 -- (460.6863pt, -151.5854pt) .. controls (460.952pt, -151.72pt) and (461.1583pt, -151.7873pt) .. (461.3051pt, -151.7873pt)
 -- (461.3051pt, -151.7873pt) .. controls (461.5428pt, -151.7873pt) and (461.784pt, -151.6751pt) .. (462.0287pt, -151.4507pt)
 -- (462.0287pt, -151.4507pt)
 -- (462.1546pt, -151.3354pt)
 -- (462.1546pt, -151.3354pt)
 -- (462.3539pt, -151.4988pt)
 -- (462.3539pt, -151.4988pt) .. controls (462.3818pt, -151.5181pt) and (462.4133pt, -151.5405pt) .. (462.4482pt, -151.5662pt)
 -- (462.4482pt, -151.5662pt) .. controls (462.4832pt, -151.5918pt) and (462.5112pt, -151.6174pt) .. (462.5321pt, -151.6431pt)
 -- (462.5321pt, -151.6431pt)
 -- (462.5531pt, -151.6623pt)
 -- (462.5531pt, -151.6623pt) .. controls (462.1196pt, -152.111pt) and (461.8784pt, -152.3578pt) .. (461.8295pt, -152.4026pt)
 -- (461.8295pt, -152.4026pt) .. controls (461.5917pt, -152.6014pt) and (461.361pt, -152.7007pt) .. (461.1373pt, -152.7007pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(461.1373pt, -152.7007pt) .. controls (460.9765pt, -152.7007pt) and (460.7492pt, -152.627pt) .. (460.4556pt, -152.4796pt)
 -- (460.4556pt, -152.4796pt) .. controls (460.1619pt, -152.3322pt) and (459.9417pt, -152.2552pt) .. (459.7949pt, -152.2488pt)
 -- (459.7949pt, -152.2488pt) .. controls (459.5571pt, -152.2488pt) and (459.3159pt, -152.361pt) .. (459.0712pt, -152.5853pt)
 -- (459.0712pt, -152.5853pt)
 -- (458.9453pt, -152.7007pt)
 -- (458.9453pt, -152.7007pt)
 -- (458.7461pt, -152.5373pt)
 -- (458.7461pt, -152.5373pt) .. controls (458.7181pt, -152.5181pt) and (458.6866pt, -152.4956pt) .. (458.6517pt, -152.47pt)
 -- (458.6517pt, -152.47pt) .. controls (458.6167pt, -152.4443pt) and (458.5888pt, -152.4187pt) .. (458.5678pt, -152.3931pt)
 -- (458.5678pt, -152.3931pt)
 -- (458.5468pt, -152.3738pt)
 -- (458.5468pt, -152.3738pt) .. controls (458.9803pt, -151.9251pt) and (459.2215pt, -151.6783pt) .. (459.2705pt, -151.6334pt)
 -- (459.2705pt, -151.6334pt) .. controls (459.5082pt, -151.4348pt) and (459.7354pt, -151.3354pt) .. (459.9522pt, -151.3354pt)
 -- (459.9522pt, -151.3354pt) .. controls (460.0151pt, -151.3354pt) and (460.064pt, -151.3386pt) .. (460.099pt, -151.345pt)
 -- (460.099pt, -151.345pt) .. controls (460.2249pt, -151.3706pt) and (460.4206pt, -151.4507pt) .. (460.6863pt, -151.5854pt)
 -- (460.6863pt, -151.5854pt) .. controls (460.952pt, -151.72pt) and (461.1583pt, -151.7873pt) .. (461.3051pt, -151.7873pt)
 -- (461.3051pt, -151.7873pt) .. controls (461.5428pt, -151.7873pt) and (461.784pt, -151.6751pt) .. (462.0287pt, -151.4507pt)
 -- (462.0287pt, -151.4507pt)
 -- (462.1546pt, -151.3354pt)
 -- (462.1546pt, -151.3354pt)
 -- (462.3539pt, -151.4988pt)
 -- (462.3539pt, -151.4988pt) .. controls (462.3818pt, -151.5181pt) and (462.4133pt, -151.5405pt) .. (462.4482pt, -151.5662pt)
 -- (462.4482pt, -151.5662pt) .. controls (462.4832pt, -151.5918pt) and (462.5112pt, -151.6174pt) .. (462.5321pt, -151.6431pt)
 -- (462.5321pt, -151.6431pt)
 -- (462.5531pt, -151.6623pt)
 -- (462.5531pt, -151.6623pt) .. controls (462.1196pt, -152.111pt) and (461.8784pt, -152.3578pt) .. (461.8295pt, -152.4026pt)
 -- (461.8295pt, -152.4026pt) .. controls (461.5917pt, -152.6014pt) and (461.361pt, -152.7007pt) .. (461.1373pt, -152.7007pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(465.7575pt, -149.007pt) .. controls (465.7426pt, -149.007pt) and (465.7229pt, -149.007pt) .. (465.6982pt, -149.007pt)
 -- (465.6982pt, -149.007pt) .. controls (465.5746pt, -149.007pt) and (465.5004pt, -149.0047pt) .. (465.4757pt, -149.0002pt)
 -- (465.4757pt, -149.0002pt) .. controls (465.451pt, -148.9957pt) and (465.4387pt, -148.9707pt) .. (465.4387pt, -148.9254pt)
 -- (465.4387pt, -148.9254pt) .. controls (465.4387pt, -148.803pt) and (465.4659pt, -148.7283pt) .. (465.5202pt, -148.701pt)
 -- (465.5202pt, -148.701pt) .. controls (465.5301pt, -148.6965pt) and (465.7698pt, -148.6943pt) .. (466.2394pt, -148.6943pt)
 -- (466.2394pt, -148.6943pt) .. controls (466.6201pt, -148.6943pt) and (466.8376pt, -148.6943pt) .. (466.8919pt, -148.6943pt)
 -- (466.8919pt, -148.6943pt) .. controls (466.9463pt, -148.6943pt) and (466.9809pt, -148.7079pt) .. (466.9958pt, -148.735pt)
 -- (466.9958pt, -148.735pt) .. controls (468.0388pt, -150.9829pt) and (468.5702pt, -152.1363pt) .. (468.5899pt, -152.1953pt)
 -- (468.5899pt, -152.1953pt)
 -- (468.9903pt, -150.7473pt)
 -- (468.9903pt, -150.7473pt) .. controls (469.2523pt, -149.791pt) and (469.3833pt, -149.2812pt) .. (469.3833pt, -149.2177pt)
 -- (469.3833pt, -149.2177pt) .. controls (469.3833pt, -149.0953pt) and (469.2251pt, -149.0251pt) .. (468.9088pt, -149.007pt)
 -- (468.9088pt, -149.007pt) .. controls (468.7901pt, -149.007pt) and (468.7308pt, -148.9821pt) .. (468.7308pt, -148.9322pt)
 -- (468.7308pt, -148.9322pt) .. controls (468.7308pt, -148.9232pt) and (468.7357pt, -148.8959pt) .. (468.7456pt, -148.8506pt)
 -- (468.7456pt, -148.8506pt) .. controls (468.7654pt, -148.7781pt) and (468.7802pt, -148.735pt) .. (468.7901pt, -148.7215pt)
 -- (468.7901pt, -148.7215pt) .. controls (468.8pt, -148.7079pt) and (468.8247pt, -148.6988pt) .. (468.8643pt, -148.6943pt)
 -- (468.8643pt, -148.6943pt) .. controls (468.8791pt, -148.6943pt) and (468.9557pt, -148.6965pt) .. (469.0941pt, -148.701pt)
 -- (469.0941pt, -148.701pt) .. controls (469.2325pt, -148.7056pt) and (469.4377pt, -148.7101pt) .. (469.7096pt, -148.7147pt)
 -- (469.7096pt, -148.7147pt) .. controls (469.9567pt, -148.7147pt) and (470.1446pt, -148.7124pt) .. (470.2731pt, -148.7079pt)
 -- (470.2731pt, -148.7079pt) .. controls (470.4016pt, -148.7034pt) and (470.4758pt, -148.701pt) .. (470.4955pt, -148.701pt)
 -- (470.4955pt, -148.701pt) .. controls (470.5697pt, -148.701pt) and (470.6068pt, -148.7238pt) .. (470.6068pt, -148.769pt)
 -- (470.6068pt, -148.769pt) .. controls (470.6068pt, -148.8688pt) and (470.587pt, -148.9367pt) .. (470.5474pt, -148.973pt)
 -- (470.5474pt, -148.973pt) .. controls (470.5375pt, -148.9957pt) and (470.4832pt, -149.007pt) .. (470.3843pt, -149.007pt)
 -- (470.3843pt, -149.007pt) .. controls (470.0334pt, -149.0251pt) and (469.8134pt, -149.1157pt) .. (469.7244pt, -149.2789pt)
 -- (469.7244pt, -149.2789pt)
 -- (468.6196pt, -153.2897pt)
 -- (468.6196pt, -153.2897pt) .. controls (468.6097pt, -153.3214pt) and (468.5578pt, -153.3373pt) .. (468.4639pt, -153.3373pt)
 -- (468.4639pt, -153.3373pt) .. controls (468.3947pt, -153.3373pt) and (468.3527pt, -153.3328pt) .. (468.3378pt, -153.3237pt)
 -- (468.3378pt, -153.3237pt) .. controls (468.323pt, -153.3101pt) and (468.0042pt, -152.6235pt) .. (467.3813pt, -151.2639pt)
 -- (467.3813pt, -151.2639pt)
 -- (466.4396pt, -149.2313pt)
 -- (466.4396pt, -149.2313pt)
 -- (465.9577pt, -150.9988pt)
 -- (465.9577pt, -150.9988pt) .. controls (465.6364pt, -152.159pt) and (465.4757pt, -152.7595pt) .. (465.4757pt, -152.8002pt)
 -- (465.4757pt, -152.8002pt) .. controls (465.5004pt, -152.9498pt) and (465.6784pt, -153.0246pt) .. (466.0096pt, -153.0246pt)
 -- (466.0096pt, -153.0246pt)
 -- (466.0837pt, -153.0246pt)
 -- (466.0837pt, -153.0246pt) .. controls (466.1134pt, -153.0472pt) and (466.1282pt, -153.0654pt) .. (466.1282pt, -153.079pt)
 -- (466.1282pt, -153.079pt) .. controls (466.1282pt, -153.0925pt) and (466.1233pt, -153.1356pt) .. (466.1134pt, -153.2081pt)
 -- (466.1134pt, -153.2081pt) .. controls (466.0936pt, -153.267pt) and (466.0689pt, -153.3101pt) .. (466.0392pt, -153.3373pt)
 -- (466.0392pt, -153.3373pt)
 -- (465.9429pt, -153.3373pt)
 -- (465.9429pt, -153.3373pt) .. controls (465.7896pt, -153.3282pt) and (465.5227pt, -153.3237pt) .. (465.1421pt, -153.3237pt)
 -- (465.1421pt, -153.3237pt) .. controls (465.0037pt, -153.3237pt) and (464.8776pt, -153.3237pt) .. (464.7639pt, -153.3237pt)
 -- (464.7639pt, -153.3237pt) .. controls (464.6502pt, -153.3237pt) and (464.5588pt, -153.3237pt) .. (464.4896pt, -153.3237pt)
 -- (464.4896pt, -153.3237pt) .. controls (464.4203pt, -153.3237pt) and (464.3783pt, -153.3259pt) .. (464.3635pt, -153.3305pt)
 -- (464.3635pt, -153.3305pt) .. controls (464.2894pt, -153.3305pt) and (464.2523pt, -153.3101pt) .. (464.2523pt, -153.2693pt)
 -- (464.2523pt, -153.2693pt) .. controls (464.2523pt, -153.2512pt) and (464.2597pt, -153.2149pt) .. (464.2745pt, -153.1605pt)
 -- (464.2745pt, -153.1605pt) .. controls (464.2894pt, -153.1061pt) and (464.3017pt, -153.0744pt) .. (464.3116pt, -153.0654pt)
 -- (464.3116pt, -153.0654pt) .. controls (464.3215pt, -153.0381pt) and (464.3783pt, -153.0246pt) .. (464.4821pt, -153.0246pt)
 -- (464.4821pt, -153.0246pt) .. controls (464.8183pt, -153.011pt) and (465.0358pt, -152.9226pt) .. (465.1346pt, -152.7595pt)
 -- (465.1346pt, -152.7595pt) .. controls (465.1544pt, -152.7322pt) and (465.3299pt, -152.1046pt) .. (465.6611pt, -150.8764pt)
 -- (465.6611pt, -150.8764pt)
 -- (466.1653pt, -149.0274pt)
 -- (466.1653pt, -149.0274pt) .. controls (466.1554pt, -149.0228pt) and (466.0195pt, -149.0161pt) .. (465.7575pt, -149.007pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(465.7575pt, -149.007pt) .. controls (465.7426pt, -149.007pt) and (465.7229pt, -149.007pt) .. (465.6982pt, -149.007pt)
 -- (465.6982pt, -149.007pt) .. controls (465.5746pt, -149.007pt) and (465.5004pt, -149.0047pt) .. (465.4757pt, -149.0002pt)
 -- (465.4757pt, -149.0002pt) .. controls (465.451pt, -148.9957pt) and (465.4387pt, -148.9707pt) .. (465.4387pt, -148.9254pt)
 -- (465.4387pt, -148.9254pt) .. controls (465.4387pt, -148.803pt) and (465.4659pt, -148.7283pt) .. (465.5202pt, -148.701pt)
 -- (465.5202pt, -148.701pt) .. controls (465.5301pt, -148.6965pt) and (465.7698pt, -148.6943pt) .. (466.2394pt, -148.6943pt)
 -- (466.2394pt, -148.6943pt) .. controls (466.6201pt, -148.6943pt) and (466.8376pt, -148.6943pt) .. (466.8919pt, -148.6943pt)
 -- (466.8919pt, -148.6943pt) .. controls (466.9463pt, -148.6943pt) and (466.9809pt, -148.7079pt) .. (466.9958pt, -148.735pt)
 -- (466.9958pt, -148.735pt) .. controls (468.0388pt, -150.9829pt) and (468.5702pt, -152.1363pt) .. (468.5899pt, -152.1953pt)
 -- (468.5899pt, -152.1953pt)
 -- (468.9903pt, -150.7473pt)
 -- (468.9903pt, -150.7473pt) .. controls (469.2523pt, -149.791pt) and (469.3833pt, -149.2812pt) .. (469.3833pt, -149.2177pt)
 -- (469.3833pt, -149.2177pt) .. controls (469.3833pt, -149.0953pt) and (469.2251pt, -149.0251pt) .. (468.9088pt, -149.007pt)
 -- (468.9088pt, -149.007pt) .. controls (468.7901pt, -149.007pt) and (468.7308pt, -148.9821pt) .. (468.7308pt, -148.9322pt)
 -- (468.7308pt, -148.9322pt) .. controls (468.7308pt, -148.9232pt) and (468.7357pt, -148.8959pt) .. (468.7456pt, -148.8506pt)
 -- (468.7456pt, -148.8506pt) .. controls (468.7654pt, -148.7781pt) and (468.7802pt, -148.735pt) .. (468.7901pt, -148.7215pt)
 -- (468.7901pt, -148.7215pt) .. controls (468.8pt, -148.7079pt) and (468.8247pt, -148.6988pt) .. (468.8643pt, -148.6943pt)
 -- (468.8643pt, -148.6943pt) .. controls (468.8791pt, -148.6943pt) and (468.9557pt, -148.6965pt) .. (469.0941pt, -148.701pt)
 -- (469.0941pt, -148.701pt) .. controls (469.2325pt, -148.7056pt) and (469.4377pt, -148.7101pt) .. (469.7096pt, -148.7147pt)
 -- (469.7096pt, -148.7147pt) .. controls (469.9567pt, -148.7147pt) and (470.1446pt, -148.7124pt) .. (470.2731pt, -148.7079pt)
 -- (470.2731pt, -148.7079pt) .. controls (470.4016pt, -148.7034pt) and (470.4758pt, -148.701pt) .. (470.4955pt, -148.701pt)
 -- (470.4955pt, -148.701pt) .. controls (470.5697pt, -148.701pt) and (470.6068pt, -148.7238pt) .. (470.6068pt, -148.769pt)
 -- (470.6068pt, -148.769pt) .. controls (470.6068pt, -148.8688pt) and (470.587pt, -148.9367pt) .. (470.5474pt, -148.973pt)
 -- (470.5474pt, -148.973pt) .. controls (470.5375pt, -148.9957pt) and (470.4832pt, -149.007pt) .. (470.3843pt, -149.007pt)
 -- (470.3843pt, -149.007pt) .. controls (470.0334pt, -149.0251pt) and (469.8134pt, -149.1157pt) .. (469.7244pt, -149.2789pt)
 -- (469.7244pt, -149.2789pt)
 -- (468.6196pt, -153.2897pt)
 -- (468.6196pt, -153.2897pt) .. controls (468.6097pt, -153.3214pt) and (468.5578pt, -153.3373pt) .. (468.4639pt, -153.3373pt)
 -- (468.4639pt, -153.3373pt) .. controls (468.3947pt, -153.3373pt) and (468.3527pt, -153.3328pt) .. (468.3378pt, -153.3237pt)
 -- (468.3378pt, -153.3237pt) .. controls (468.323pt, -153.3101pt) and (468.0042pt, -152.6235pt) .. (467.3813pt, -151.2639pt)
 -- (467.3813pt, -151.2639pt)
 -- (466.4396pt, -149.2313pt)
 -- (466.4396pt, -149.2313pt)
 -- (465.9577pt, -150.9988pt)
 -- (465.9577pt, -150.9988pt) .. controls (465.6364pt, -152.159pt) and (465.4757pt, -152.7595pt) .. (465.4757pt, -152.8002pt)
 -- (465.4757pt, -152.8002pt) .. controls (465.5004pt, -152.9498pt) and (465.6784pt, -153.0246pt) .. (466.0096pt, -153.0246pt)
 -- (466.0096pt, -153.0246pt)
 -- (466.0837pt, -153.0246pt)
 -- (466.0837pt, -153.0246pt) .. controls (466.1134pt, -153.0472pt) and (466.1282pt, -153.0654pt) .. (466.1282pt, -153.079pt)
 -- (466.1282pt, -153.079pt) .. controls (466.1282pt, -153.0925pt) and (466.1233pt, -153.1356pt) .. (466.1134pt, -153.2081pt)
 -- (466.1134pt, -153.2081pt) .. controls (466.0936pt, -153.267pt) and (466.0689pt, -153.3101pt) .. (466.0392pt, -153.3373pt)
 -- (466.0392pt, -153.3373pt)
 -- (465.9429pt, -153.3373pt)
 -- (465.9429pt, -153.3373pt) .. controls (465.7896pt, -153.3282pt) and (465.5227pt, -153.3237pt) .. (465.1421pt, -153.3237pt)
 -- (465.1421pt, -153.3237pt) .. controls (465.0037pt, -153.3237pt) and (464.8776pt, -153.3237pt) .. (464.7639pt, -153.3237pt)
 -- (464.7639pt, -153.3237pt) .. controls (464.6502pt, -153.3237pt) and (464.5588pt, -153.3237pt) .. (464.4896pt, -153.3237pt)
 -- (464.4896pt, -153.3237pt) .. controls (464.4203pt, -153.3237pt) and (464.3783pt, -153.3259pt) .. (464.3635pt, -153.3305pt)
 -- (464.3635pt, -153.3305pt) .. controls (464.2894pt, -153.3305pt) and (464.2523pt, -153.3101pt) .. (464.2523pt, -153.2693pt)
 -- (464.2523pt, -153.2693pt) .. controls (464.2523pt, -153.2512pt) and (464.2597pt, -153.2149pt) .. (464.2745pt, -153.1605pt)
 -- (464.2745pt, -153.1605pt) .. controls (464.2894pt, -153.1061pt) and (464.3017pt, -153.0744pt) .. (464.3116pt, -153.0654pt)
 -- (464.3116pt, -153.0654pt) .. controls (464.3215pt, -153.0381pt) and (464.3783pt, -153.0246pt) .. (464.4821pt, -153.0246pt)
 -- (464.4821pt, -153.0246pt) .. controls (464.8183pt, -153.011pt) and (465.0358pt, -152.9226pt) .. (465.1346pt, -152.7595pt)
 -- (465.1346pt, -152.7595pt) .. controls (465.1544pt, -152.7322pt) and (465.3299pt, -152.1046pt) .. (465.6611pt, -150.8764pt)
 -- (465.6611pt, -150.8764pt)
 -- (466.1653pt, -149.0274pt)
 -- (466.1653pt, -149.0274pt) .. controls (466.1554pt, -149.0228pt) and (466.0195pt, -149.0161pt) .. (465.7575pt, -149.007pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(471.1851pt, -153.0994pt) .. controls (471.1851pt, -153.0994pt) and (471.1851pt, -153.0427pt) .. (471.1851pt, -152.9294pt)
 -- (471.1851pt, -152.9294pt) .. controls (471.1851pt, -152.8161pt) and (471.2247pt, -152.7187pt) .. (471.3038pt, -152.6371pt)
 -- (471.3038pt, -152.6371pt) .. controls (471.3829pt, -152.5555pt) and (471.4891pt, -152.5147pt) .. (471.6226pt, -152.5147pt)
 -- (471.6226pt, -152.5147pt) .. controls (471.761pt, -152.5147pt) and (471.8846pt, -152.5714pt) .. (471.9933pt, -152.6847pt)
 -- (471.9933pt, -152.6847pt) .. controls (472.1021pt, -152.798pt) and (472.1589pt, -152.9974pt) .. (472.1639pt, -153.2829pt)
 -- (472.1639pt, -153.2829pt) .. controls (472.1639pt, -153.4415pt) and (472.1416pt, -153.5956pt) .. (472.0971pt, -153.7452pt)
 -- (472.0971pt, -153.7452pt) .. controls (472.0527pt, -153.8947pt) and (472.0008pt, -154.0239pt) .. (471.9414pt, -154.1326pt)
 -- (471.9414pt, -154.1326pt) .. controls (471.8821pt, -154.2414pt) and (471.8179pt, -154.3343pt) .. (471.7487pt, -154.4114pt)
 -- (471.7487pt, -154.4114pt) .. controls (471.6794pt, -154.4884pt) and (471.6201pt, -154.5496pt) .. (471.5707pt, -154.5949pt)
 -- (471.5707pt, -154.5949pt) .. controls (471.5213pt, -154.6402pt) and (471.4891pt, -154.6606pt) .. (471.4743pt, -154.6561pt)
 -- (471.4743pt, -154.6561pt) .. controls (471.4545pt, -154.6561pt) and (471.4224pt, -154.6357pt) .. (471.3779pt, -154.5949pt)
 -- (471.3779pt, -154.5949pt) .. controls (471.3334pt, -154.5541pt) and (471.3112pt, -154.5247pt) .. (471.3112pt, -154.5065pt)
 -- (471.3112pt, -154.5065pt) .. controls (471.3112pt, -154.4884pt) and (471.3384pt, -154.4521pt) .. (471.3928pt, -154.3978pt)
 -- (471.3928pt, -154.3978pt) .. controls (471.4471pt, -154.3434pt) and (471.5089pt, -154.2754pt) .. (471.5781pt, -154.1938pt)
 -- (471.5781pt, -154.1938pt) .. controls (471.6473pt, -154.1122pt) and (471.7116pt, -153.999pt) .. (471.7709pt, -153.8539pt)
 -- (471.7709pt, -153.8539pt) .. controls (471.8302pt, -153.7089pt) and (471.8698pt, -153.5435pt) .. (471.8895pt, -153.3577pt)
 -- (471.8895pt, -153.3577pt)
 -- (471.8895pt, -153.2761pt)
 -- (471.8895pt, -153.2761pt)
 -- (471.8821pt, -153.2829pt)
 -- (471.8821pt, -153.2829pt) .. controls (471.8722pt, -153.2874pt) and (471.8599pt, -153.2919pt) .. (471.8451pt, -153.2965pt)
 -- (471.8451pt, -153.2965pt) .. controls (471.8302pt, -153.301pt) and (471.8154pt, -153.3078pt) .. (471.8006pt, -153.3169pt)
 -- (471.8006pt, -153.3169pt) .. controls (471.7857pt, -153.3259pt) and (471.7635pt, -153.3305pt) .. (471.7338pt, -153.3305pt)
 -- (471.7338pt, -153.3305pt) .. controls (471.7042pt, -153.3305pt) and (471.6745pt, -153.3328pt) .. (471.6448pt, -153.3373pt)
 -- (471.6448pt, -153.3373pt) .. controls (471.5114pt, -153.3373pt) and (471.4026pt, -153.2988pt) .. (471.3186pt, -153.2217pt)
 -- (471.3186pt, -153.2217pt)
 -- (471.1851pt, -153.0994pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(471.1851pt, -153.0994pt) .. controls (471.1851pt, -153.0994pt) and (471.1851pt, -153.0427pt) .. (471.1851pt, -152.9294pt)
 -- (471.1851pt, -152.9294pt) .. controls (471.1851pt, -152.8161pt) and (471.2247pt, -152.7187pt) .. (471.3038pt, -152.6371pt)
 -- (471.3038pt, -152.6371pt) .. controls (471.3829pt, -152.5555pt) and (471.4891pt, -152.5147pt) .. (471.6226pt, -152.5147pt)
 -- (471.6226pt, -152.5147pt) .. controls (471.761pt, -152.5147pt) and (471.8846pt, -152.5714pt) .. (471.9933pt, -152.6847pt)
 -- (471.9933pt, -152.6847pt) .. controls (472.1021pt, -152.798pt) and (472.1589pt, -152.9974pt) .. (472.1639pt, -153.2829pt)
 -- (472.1639pt, -153.2829pt) .. controls (472.1639pt, -153.4415pt) and (472.1416pt, -153.5956pt) .. (472.0971pt, -153.7452pt)
 -- (472.0971pt, -153.7452pt) .. controls (472.0527pt, -153.8947pt) and (472.0008pt, -154.0239pt) .. (471.9414pt, -154.1326pt)
 -- (471.9414pt, -154.1326pt) .. controls (471.8821pt, -154.2414pt) and (471.8179pt, -154.3343pt) .. (471.7487pt, -154.4114pt)
 -- (471.7487pt, -154.4114pt) .. controls (471.6794pt, -154.4884pt) and (471.6201pt, -154.5496pt) .. (471.5707pt, -154.5949pt)
 -- (471.5707pt, -154.5949pt) .. controls (471.5213pt, -154.6402pt) and (471.4891pt, -154.6606pt) .. (471.4743pt, -154.6561pt)
 -- (471.4743pt, -154.6561pt) .. controls (471.4545pt, -154.6561pt) and (471.4224pt, -154.6357pt) .. (471.3779pt, -154.5949pt)
 -- (471.3779pt, -154.5949pt) .. controls (471.3334pt, -154.5541pt) and (471.3112pt, -154.5247pt) .. (471.3112pt, -154.5065pt)
 -- (471.3112pt, -154.5065pt) .. controls (471.3112pt, -154.4884pt) and (471.3384pt, -154.4521pt) .. (471.3928pt, -154.3978pt)
 -- (471.3928pt, -154.3978pt) .. controls (471.4471pt, -154.3434pt) and (471.5089pt, -154.2754pt) .. (471.5781pt, -154.1938pt)
 -- (471.5781pt, -154.1938pt) .. controls (471.6473pt, -154.1122pt) and (471.7116pt, -153.999pt) .. (471.7709pt, -153.8539pt)
 -- (471.7709pt, -153.8539pt) .. controls (471.8302pt, -153.7089pt) and (471.8698pt, -153.5435pt) .. (471.8895pt, -153.3577pt)
 -- (471.8895pt, -153.3577pt)
 -- (471.8895pt, -153.2761pt)
 -- (471.8895pt, -153.2761pt)
 -- (471.8821pt, -153.2829pt)
 -- (471.8821pt, -153.2829pt) .. controls (471.8722pt, -153.2874pt) and (471.8599pt, -153.2919pt) .. (471.8451pt, -153.2965pt)
 -- (471.8451pt, -153.2965pt) .. controls (471.8302pt, -153.301pt) and (471.8154pt, -153.3078pt) .. (471.8006pt, -153.3169pt)
 -- (471.8006pt, -153.3169pt) .. controls (471.7857pt, -153.3259pt) and (471.7635pt, -153.3305pt) .. (471.7338pt, -153.3305pt)
 -- (471.7338pt, -153.3305pt) .. controls (471.7042pt, -153.3305pt) and (471.6745pt, -153.3328pt) .. (471.6448pt, -153.3373pt)
 -- (471.6448pt, -153.3373pt) .. controls (471.5114pt, -153.3373pt) and (471.4026pt, -153.2988pt) .. (471.3186pt, -153.2217pt)
 -- (471.3186pt, -153.2217pt)
 -- (471.1851pt, -153.0994pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(473.6097pt, -150.1898pt) .. controls (473.4762pt, -150.1898pt) and (473.3724pt, -150.1513pt) .. (473.2983pt, -150.0743pt)
 -- (473.2983pt, -150.0743pt) .. controls (473.2242pt, -149.9972pt) and (473.1846pt, -149.8975pt) .. (473.1797pt, -149.7751pt)
 -- (473.1797pt, -149.7751pt) .. controls (473.1797pt, -149.5259pt) and (473.2983pt, -149.3038pt) .. (473.5356pt, -149.1089pt)
 -- (473.5356pt, -149.1089pt) .. controls (473.7728pt, -148.9141pt) and (474.0595pt, -148.8167pt) .. (474.3957pt, -148.8167pt)
 -- (474.3957pt, -148.8167pt) .. controls (474.5687pt, -148.8167pt) and (474.6774pt, -148.8189pt) .. (474.7219pt, -148.8234pt)
 -- (474.7219pt, -148.8234pt) .. controls (475.0877pt, -148.8778pt) and (475.367pt, -148.9979pt) .. (475.5598pt, -149.1837pt)
 -- (475.5598pt, -149.1837pt) .. controls (475.7526pt, -149.3696pt) and (475.8514pt, -149.5712pt) .. (475.8564pt, -149.7888pt)
 -- (475.8564pt, -149.7888pt) .. controls (475.8564pt, -150.0244pt) and (475.7723pt, -150.2533pt) .. (475.6043pt, -150.4753pt)
 -- (475.6043pt, -150.4753pt) .. controls (475.4362pt, -150.6974pt) and (475.2039pt, -150.8583pt) .. (474.9073pt, -150.958pt)
 -- (474.9073pt, -150.958pt)
 -- (474.885pt, -150.9716pt)
 -- (474.885pt, -150.9716pt) .. controls (474.885pt, -150.9761pt) and (474.9073pt, -150.9829pt) .. (474.9518pt, -150.992pt)
 -- (474.9518pt, -150.992pt) .. controls (474.9963pt, -151.001pt) and (475.0679pt, -151.0214pt) .. (475.1668pt, -151.0532pt)
 -- (475.1668pt, -151.0532pt) .. controls (475.2657pt, -151.0849pt) and (475.3596pt, -151.1324pt) .. (475.4486pt, -151.1959pt)
 -- (475.4486pt, -151.1959pt) .. controls (475.8539pt, -151.4361pt) and (476.0566pt, -151.7534pt) .. (476.0566pt, -152.1476pt)
 -- (476.0566pt, -152.1476pt) .. controls (476.0566pt, -152.5057pt) and (475.9034pt, -152.8184pt) .. (475.5969pt, -153.0858pt)
 -- (475.5969pt, -153.0858pt) .. controls (475.2904pt, -153.3531pt) and (474.9023pt, -153.4868pt) .. (474.4327pt, -153.4868pt)
 -- (474.4327pt, -153.4868pt) .. controls (474.0373pt, -153.4868pt) and (473.6962pt, -153.3894pt) .. (473.4095pt, -153.1945pt)
 -- (473.4095pt, -153.1945pt) .. controls (473.1228pt, -152.9996pt) and (472.9795pt, -152.7527pt) .. (472.9795pt, -152.4536pt)
 -- (472.9795pt, -152.4536pt) .. controls (472.9795pt, -152.3267pt) and (473.0239pt, -152.2247pt) .. (473.1129pt, -152.1476pt)
 -- (473.1129pt, -152.1476pt) .. controls (473.2019pt, -152.0706pt) and (473.3131pt, -152.0298pt) .. (473.4466pt, -152.0253pt)
 -- (473.4466pt, -152.0253pt) .. controls (473.585pt, -152.0253pt) and (473.6987pt, -152.066pt) .. (473.7877pt, -152.1476pt)
 -- (473.7877pt, -152.1476pt) .. controls (473.8766pt, -152.2292pt) and (473.9211pt, -152.3312pt) .. (473.9211pt, -152.4536pt)
 -- (473.9211pt, -152.4536pt) .. controls (473.9211pt, -152.5034pt) and (473.9137pt, -152.5487pt) .. (473.8989pt, -152.5895pt)
 -- (473.8989pt, -152.5895pt) .. controls (473.8841pt, -152.6303pt) and (473.8668pt, -152.6666pt) .. (473.847pt, -152.6982pt)
 -- (473.847pt, -152.6982pt) .. controls (473.8272pt, -152.73pt) and (473.8pt, -152.7572pt) .. (473.7654pt, -152.7798pt)
 -- (473.7654pt, -152.7798pt) .. controls (473.7308pt, -152.8025pt) and (473.7011pt, -152.8206pt) .. (473.6765pt, -152.8342pt)
 -- (473.6765pt, -152.8342pt) .. controls (473.6517pt, -152.8478pt) and (473.627pt, -152.8569pt) .. (473.6023pt, -152.8615pt)
 -- (473.6023pt, -152.8615pt) .. controls (473.5776pt, -152.866pt) and (473.5578pt, -152.8727pt) .. (473.543pt, -152.8818pt)
 -- (473.543pt, -152.8818pt)
 -- (473.5133pt, -152.8886pt)
 -- (473.5133pt, -152.8886pt) .. controls (473.7654pt, -153.0925pt) and (474.0719pt, -153.1945pt) .. (474.4327pt, -153.1945pt)
 -- (474.4327pt, -153.1945pt) .. controls (474.7046pt, -153.1945pt) and (474.9098pt, -153.0744pt) .. (475.0482pt, -152.8342pt)
 -- (475.0482pt, -152.8342pt) .. controls (475.1322pt, -152.6847pt) and (475.1742pt, -152.4558pt) .. (475.1742pt, -152.1476pt)
 -- (475.1742pt, -152.1476pt)
 -- (475.1742pt, -152.0117pt)
 -- (475.1742pt, -152.0117pt) .. controls (475.1742pt, -151.5811pt) and (475.0161pt, -151.2933pt) .. (474.6997pt, -151.1483pt)
 -- (474.6997pt, -151.1483pt) .. controls (474.6255pt, -151.1212pt) and (474.4748pt, -151.1053pt) .. (474.2474pt, -151.1008pt)
 -- (474.2474pt, -151.1008pt)
 -- (473.9359pt, -151.0939pt)
 -- (473.9359pt, -151.0939pt)
 -- (473.9137pt, -151.0804pt)
 -- (473.9137pt, -151.0804pt) .. controls (473.9038pt, -151.0668pt) and (473.8989pt, -151.0305pt) .. (473.8989pt, -150.9716pt)
 -- (473.8989pt, -150.9716pt) .. controls (473.8989pt, -150.89pt) and (473.9187pt, -150.8492pt) .. (473.9582pt, -150.8492pt)
 -- (473.9582pt, -150.8492pt) .. controls (474.0966pt, -150.8492pt) and (474.24pt, -150.8379pt) .. (474.3882pt, -150.8152pt)
 -- (474.3882pt, -150.8152pt) .. controls (474.5563pt, -150.7926pt) and (474.7096pt, -150.6974pt) .. (474.848pt, -150.5297pt)
 -- (474.848pt, -150.5297pt) .. controls (474.9864pt, -150.3621pt) and (475.0556pt, -150.1083pt) .. (475.0556pt, -149.7684pt)
 -- (475.0556pt, -149.7684pt)
 -- (475.0556pt, -149.714pt)
 -- (475.0556pt, -149.714pt) .. controls (475.0556pt, -149.4556pt) and (474.9691pt, -149.2766pt) .. (474.7961pt, -149.1769pt)
 -- (474.7961pt, -149.1769pt) .. controls (474.6873pt, -149.1135pt) and (474.5712pt, -149.0818pt) .. (474.4476pt, -149.0818pt)
 -- (474.4476pt, -149.0818pt) .. controls (474.2894pt, -149.0818pt) and (474.1436pt, -149.1067pt) .. (474.0101pt, -149.1566pt)
 -- (474.0101pt, -149.1566pt) .. controls (473.8766pt, -149.2064pt) and (473.7827pt, -149.2585pt) .. (473.7283pt, -149.3129pt)
 -- (473.7283pt, -149.3129pt) .. controls (473.674pt, -149.3672pt) and (473.6468pt, -149.3945pt) .. (473.6468pt, -149.3945pt)
 -- (473.6468pt, -149.3945pt)
 -- (473.669pt, -149.3945pt)
 -- (473.669pt, -149.3945pt) .. controls (473.6839pt, -149.399pt) and (473.7036pt, -149.4035pt) .. (473.7283pt, -149.4081pt)
 -- (473.7283pt, -149.4081pt) .. controls (473.7531pt, -149.4126pt) and (473.7778pt, -149.424pt) .. (473.8025pt, -149.4421pt)
 -- (473.8025pt, -149.4421pt) .. controls (473.8272pt, -149.4602pt) and (473.8569pt, -149.476pt) .. (473.8915pt, -149.4896pt)
 -- (473.8915pt, -149.4896pt) .. controls (473.9261pt, -149.5032pt) and (473.9508pt, -149.5281pt) .. (473.9656pt, -149.5644pt)
 -- (473.9656pt, -149.5644pt) .. controls (473.9804pt, -149.6006pt) and (474.0002pt, -149.6346pt) .. (474.0249pt, -149.6664pt)
 -- (474.0249pt, -149.6664pt) .. controls (474.0497pt, -149.6981pt) and (474.0571pt, -149.7434pt) .. (474.0472pt, -149.8024pt)
 -- (474.0472pt, -149.8024pt) .. controls (474.0472pt, -149.902pt) and (474.0126pt, -149.9904pt) .. (473.9434pt, -150.0674pt)
 -- (473.9434pt, -150.0674pt) .. controls (473.8742pt, -150.1445pt) and (473.7629pt, -150.1853pt) .. (473.6097pt, -150.1898pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(473.6097pt, -150.1898pt) .. controls (473.4762pt, -150.1898pt) and (473.3724pt, -150.1513pt) .. (473.2983pt, -150.0743pt)
 -- (473.2983pt, -150.0743pt) .. controls (473.2242pt, -149.9972pt) and (473.1846pt, -149.8975pt) .. (473.1797pt, -149.7751pt)
 -- (473.1797pt, -149.7751pt) .. controls (473.1797pt, -149.5259pt) and (473.2983pt, -149.3038pt) .. (473.5356pt, -149.1089pt)
 -- (473.5356pt, -149.1089pt) .. controls (473.7728pt, -148.9141pt) and (474.0595pt, -148.8167pt) .. (474.3957pt, -148.8167pt)
 -- (474.3957pt, -148.8167pt) .. controls (474.5687pt, -148.8167pt) and (474.6774pt, -148.8189pt) .. (474.7219pt, -148.8234pt)
 -- (474.7219pt, -148.8234pt) .. controls (475.0877pt, -148.8778pt) and (475.367pt, -148.9979pt) .. (475.5598pt, -149.1837pt)
 -- (475.5598pt, -149.1837pt) .. controls (475.7526pt, -149.3696pt) and (475.8514pt, -149.5712pt) .. (475.8564pt, -149.7888pt)
 -- (475.8564pt, -149.7888pt) .. controls (475.8564pt, -150.0244pt) and (475.7723pt, -150.2533pt) .. (475.6043pt, -150.4753pt)
 -- (475.6043pt, -150.4753pt) .. controls (475.4362pt, -150.6974pt) and (475.2039pt, -150.8583pt) .. (474.9073pt, -150.958pt)
 -- (474.9073pt, -150.958pt)
 -- (474.885pt, -150.9716pt)
 -- (474.885pt, -150.9716pt) .. controls (474.885pt, -150.9761pt) and (474.9073pt, -150.9829pt) .. (474.9518pt, -150.992pt)
 -- (474.9518pt, -150.992pt) .. controls (474.9963pt, -151.001pt) and (475.0679pt, -151.0214pt) .. (475.1668pt, -151.0532pt)
 -- (475.1668pt, -151.0532pt) .. controls (475.2657pt, -151.0849pt) and (475.3596pt, -151.1324pt) .. (475.4486pt, -151.1959pt)
 -- (475.4486pt, -151.1959pt) .. controls (475.8539pt, -151.4361pt) and (476.0566pt, -151.7534pt) .. (476.0566pt, -152.1476pt)
 -- (476.0566pt, -152.1476pt) .. controls (476.0566pt, -152.5057pt) and (475.9034pt, -152.8184pt) .. (475.5969pt, -153.0858pt)
 -- (475.5969pt, -153.0858pt) .. controls (475.2904pt, -153.3531pt) and (474.9023pt, -153.4868pt) .. (474.4327pt, -153.4868pt)
 -- (474.4327pt, -153.4868pt) .. controls (474.0373pt, -153.4868pt) and (473.6962pt, -153.3894pt) .. (473.4095pt, -153.1945pt)
 -- (473.4095pt, -153.1945pt) .. controls (473.1228pt, -152.9996pt) and (472.9795pt, -152.7527pt) .. (472.9795pt, -152.4536pt)
 -- (472.9795pt, -152.4536pt) .. controls (472.9795pt, -152.3267pt) and (473.0239pt, -152.2247pt) .. (473.1129pt, -152.1476pt)
 -- (473.1129pt, -152.1476pt) .. controls (473.2019pt, -152.0706pt) and (473.3131pt, -152.0298pt) .. (473.4466pt, -152.0253pt)
 -- (473.4466pt, -152.0253pt) .. controls (473.585pt, -152.0253pt) and (473.6987pt, -152.066pt) .. (473.7877pt, -152.1476pt)
 -- (473.7877pt, -152.1476pt) .. controls (473.8766pt, -152.2292pt) and (473.9211pt, -152.3312pt) .. (473.9211pt, -152.4536pt)
 -- (473.9211pt, -152.4536pt) .. controls (473.9211pt, -152.5034pt) and (473.9137pt, -152.5487pt) .. (473.8989pt, -152.5895pt)
 -- (473.8989pt, -152.5895pt) .. controls (473.8841pt, -152.6303pt) and (473.8668pt, -152.6666pt) .. (473.847pt, -152.6982pt)
 -- (473.847pt, -152.6982pt) .. controls (473.8272pt, -152.73pt) and (473.8pt, -152.7572pt) .. (473.7654pt, -152.7798pt)
 -- (473.7654pt, -152.7798pt) .. controls (473.7308pt, -152.8025pt) and (473.7011pt, -152.8206pt) .. (473.6765pt, -152.8342pt)
 -- (473.6765pt, -152.8342pt) .. controls (473.6517pt, -152.8478pt) and (473.627pt, -152.8569pt) .. (473.6023pt, -152.8615pt)
 -- (473.6023pt, -152.8615pt) .. controls (473.5776pt, -152.866pt) and (473.5578pt, -152.8727pt) .. (473.543pt, -152.8818pt)
 -- (473.543pt, -152.8818pt)
 -- (473.5133pt, -152.8886pt)
 -- (473.5133pt, -152.8886pt) .. controls (473.7654pt, -153.0925pt) and (474.0719pt, -153.1945pt) .. (474.4327pt, -153.1945pt)
 -- (474.4327pt, -153.1945pt) .. controls (474.7046pt, -153.1945pt) and (474.9098pt, -153.0744pt) .. (475.0482pt, -152.8342pt)
 -- (475.0482pt, -152.8342pt) .. controls (475.1322pt, -152.6847pt) and (475.1742pt, -152.4558pt) .. (475.1742pt, -152.1476pt)
 -- (475.1742pt, -152.1476pt)
 -- (475.1742pt, -152.0117pt)
 -- (475.1742pt, -152.0117pt) .. controls (475.1742pt, -151.5811pt) and (475.0161pt, -151.2933pt) .. (474.6997pt, -151.1483pt)
 -- (474.6997pt, -151.1483pt) .. controls (474.6255pt, -151.1212pt) and (474.4748pt, -151.1053pt) .. (474.2474pt, -151.1008pt)
 -- (474.2474pt, -151.1008pt)
 -- (473.9359pt, -151.0939pt)
 -- (473.9359pt, -151.0939pt)
 -- (473.9137pt, -151.0804pt)
 -- (473.9137pt, -151.0804pt) .. controls (473.9038pt, -151.0668pt) and (473.8989pt, -151.0305pt) .. (473.8989pt, -150.9716pt)
 -- (473.8989pt, -150.9716pt) .. controls (473.8989pt, -150.89pt) and (473.9187pt, -150.8492pt) .. (473.9582pt, -150.8492pt)
 -- (473.9582pt, -150.8492pt) .. controls (474.0966pt, -150.8492pt) and (474.24pt, -150.8379pt) .. (474.3882pt, -150.8152pt)
 -- (474.3882pt, -150.8152pt) .. controls (474.5563pt, -150.7926pt) and (474.7096pt, -150.6974pt) .. (474.848pt, -150.5297pt)
 -- (474.848pt, -150.5297pt) .. controls (474.9864pt, -150.3621pt) and (475.0556pt, -150.1083pt) .. (475.0556pt, -149.7684pt)
 -- (475.0556pt, -149.7684pt)
 -- (475.0556pt, -149.714pt)
 -- (475.0556pt, -149.714pt) .. controls (475.0556pt, -149.4556pt) and (474.9691pt, -149.2766pt) .. (474.7961pt, -149.1769pt)
 -- (474.7961pt, -149.1769pt) .. controls (474.6873pt, -149.1135pt) and (474.5712pt, -149.0818pt) .. (474.4476pt, -149.0818pt)
 -- (474.4476pt, -149.0818pt) .. controls (474.2894pt, -149.0818pt) and (474.1436pt, -149.1067pt) .. (474.0101pt, -149.1566pt)
 -- (474.0101pt, -149.1566pt) .. controls (473.8766pt, -149.2064pt) and (473.7827pt, -149.2585pt) .. (473.7283pt, -149.3129pt)
 -- (473.7283pt, -149.3129pt) .. controls (473.674pt, -149.3672pt) and (473.6468pt, -149.3945pt) .. (473.6468pt, -149.3945pt)
 -- (473.6468pt, -149.3945pt)
 -- (473.669pt, -149.3945pt)
 -- (473.669pt, -149.3945pt) .. controls (473.6839pt, -149.399pt) and (473.7036pt, -149.4035pt) .. (473.7283pt, -149.4081pt)
 -- (473.7283pt, -149.4081pt) .. controls (473.7531pt, -149.4126pt) and (473.7778pt, -149.424pt) .. (473.8025pt, -149.4421pt)
 -- (473.8025pt, -149.4421pt) .. controls (473.8272pt, -149.4602pt) and (473.8569pt, -149.476pt) .. (473.8915pt, -149.4896pt)
 -- (473.8915pt, -149.4896pt) .. controls (473.9261pt, -149.5032pt) and (473.9508pt, -149.5281pt) .. (473.9656pt, -149.5644pt)
 -- (473.9656pt, -149.5644pt) .. controls (473.9804pt, -149.6006pt) and (474.0002pt, -149.6346pt) .. (474.0249pt, -149.6664pt)
 -- (474.0249pt, -149.6664pt) .. controls (474.0497pt, -149.6981pt) and (474.0571pt, -149.7434pt) .. (474.0472pt, -149.8024pt)
 -- (474.0472pt, -149.8024pt) .. controls (474.0472pt, -149.902pt) and (474.0126pt, -149.9904pt) .. (473.9434pt, -150.0674pt)
 -- (473.9434pt, -150.0674pt) .. controls (473.8742pt, -150.1445pt) and (473.7629pt, -150.1853pt) .. (473.6097pt, -150.1898pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(464.8306pt, -157.9987pt) .. controls (464.6972pt, -157.9987pt) and (464.5909pt, -157.9579pt) .. (464.5118pt, -157.8763pt)
 -- (464.5118pt, -157.8763pt) .. controls (464.4327pt, -157.7947pt) and (464.3932pt, -157.695pt) .. (464.3932pt, -157.5772pt)
 -- (464.3932pt, -157.5772pt) .. controls (464.3932pt, -157.2554pt) and (464.5242pt, -156.9767pt) .. (464.7862pt, -156.741pt)
 -- (464.7862pt, -156.741pt) .. controls (465.0481pt, -156.5054pt) and (465.3744pt, -156.3875pt) .. (465.7649pt, -156.3875pt)
 -- (465.7649pt, -156.3875pt) .. controls (466.2147pt, -156.3875pt) and (466.5904pt, -156.5144pt) .. (466.8919pt, -156.7682pt)
 -- (466.8919pt, -156.7682pt) .. controls (467.1935pt, -157.022pt) and (467.3467pt, -157.3506pt) .. (467.3517pt, -157.7539pt)
 -- (467.3517pt, -157.7539pt) .. controls (467.3517pt, -157.9488pt) and (467.3022pt, -158.1346pt) .. (467.2034pt, -158.3113pt)
 -- (467.2034pt, -158.3113pt) .. controls (467.1045pt, -158.4881pt) and (466.9859pt, -158.6422pt) .. (466.8475pt, -158.7736pt)
 -- (466.8475pt, -158.7736pt) .. controls (466.709pt, -158.905pt) and (466.5113pt, -159.0728pt) .. (466.2543pt, -159.2767pt)
 -- (466.2543pt, -159.2767pt) .. controls (466.0763pt, -159.4172pt) and (465.8292pt, -159.6256pt) .. (465.5128pt, -159.9021pt)
 -- (465.5128pt, -159.9021pt)
 -- (465.0753pt, -160.2828pt)
 -- (465.0753pt, -160.2828pt)
 -- (465.6389pt, -160.2896pt)
 -- (465.6389pt, -160.2896pt) .. controls (466.4149pt, -160.2896pt) and (466.8277pt, -160.2783pt) .. (466.8771pt, -160.2556pt)
 -- (466.8771pt, -160.2556pt) .. controls (466.9117pt, -160.2465pt) and (466.971pt, -160.0449pt) .. (467.0551pt, -159.6506pt)
 -- (467.0551pt, -159.6506pt)
 -- (467.0551pt, -159.6302pt)
 -- (467.0551pt, -159.6302pt)
 -- (467.3517pt, -159.6302pt)
 -- (467.3517pt, -159.6302pt)
 -- (467.3517pt, -159.6506pt)
 -- (467.3517pt, -159.6506pt) .. controls (467.3467pt, -159.6641pt) and (467.3146pt, -159.8704pt) .. (467.2553pt, -160.2692pt)
 -- (467.2553pt, -160.2692pt) .. controls (467.196pt, -160.668pt) and (467.1589pt, -160.8765pt) .. (467.144pt, -160.8946pt)
 -- (467.144pt, -160.8946pt)
 -- (467.144pt, -160.915pt)
 -- (467.144pt, -160.915pt)
 -- (464.3932pt, -160.915pt)
 -- (464.3932pt, -160.915pt)
 -- (464.3932pt, -160.7858pt)
 -- (464.3932pt, -160.7858pt)
 -- (464.3932pt, -160.7042pt)
 -- (464.3932pt, -160.7042pt) .. controls (464.3932pt, -160.6725pt) and (464.408pt, -160.6385pt) .. (464.4377pt, -160.6023pt)
 -- (464.4377pt, -160.6023pt) .. controls (464.4673pt, -160.566pt) and (464.5415pt, -160.4867pt) .. (464.6601pt, -160.3643pt)
 -- (464.6601pt, -160.3643pt) .. controls (464.8035pt, -160.2193pt) and (464.927pt, -160.0924pt) .. (465.0309pt, -159.9836pt)
 -- (465.0309pt, -159.9836pt) .. controls (465.0753pt, -159.9384pt) and (465.1594pt, -159.8545pt) .. (465.2829pt, -159.7321pt)
 -- (465.2829pt, -159.7321pt) .. controls (465.4065pt, -159.6097pt) and (465.4906pt, -159.5259pt) .. (465.535pt, -159.4806pt)
 -- (465.535pt, -159.4806pt) .. controls (465.5795pt, -159.4353pt) and (465.6512pt, -159.3605pt) .. (465.7501pt, -159.2563pt)
 -- (465.7501pt, -159.2563pt) .. controls (465.8489pt, -159.152pt) and (465.9182pt, -159.075pt) .. (465.9577pt, -159.0251pt)
 -- (465.9577pt, -159.0251pt) .. controls (465.9972pt, -158.9753pt) and (466.0541pt, -158.9073pt) .. (466.1282pt, -158.8212pt)
 -- (466.1282pt, -158.8212pt) .. controls (466.2024pt, -158.7351pt) and (466.2543pt, -158.6626pt) .. (466.2839pt, -158.6037pt)
 -- (466.2839pt, -158.6037pt) .. controls (466.3136pt, -158.5447pt) and (466.3507pt, -158.4791pt) .. (466.3952pt, -158.4066pt)
 -- (466.3952pt, -158.4066pt) .. controls (466.4396pt, -158.334pt) and (466.4718pt, -158.2615pt) .. (466.4915pt, -158.189pt)
 -- (466.4915pt, -158.189pt) .. controls (466.5113pt, -158.1165pt) and (466.5286pt, -158.0485pt) .. (466.5435pt, -157.985pt)
 -- (466.5435pt, -157.985pt) .. controls (466.5583pt, -157.9216pt) and (466.5657pt, -157.8469pt) .. (466.5657pt, -157.7607pt)
 -- (466.5657pt, -157.7607pt) .. controls (466.5657pt, -157.4752pt) and (466.4817pt, -157.2282pt) .. (466.3136pt, -157.0198pt)
 -- (466.3136pt, -157.0198pt) .. controls (466.1455pt, -156.8113pt) and (465.9058pt, -156.707pt) .. (465.5944pt, -156.707pt)
 -- (465.5944pt, -156.707pt) .. controls (465.4312pt, -156.707pt) and (465.2879pt, -156.7455pt) .. (465.1643pt, -156.8226pt)
 -- (465.1643pt, -156.8226pt) .. controls (465.0407pt, -156.8997pt) and (464.9542pt, -156.9744pt) .. (464.9048pt, -157.0469pt)
 -- (464.9048pt, -157.0469pt) .. controls (464.8553pt, -157.1194pt) and (464.8306pt, -157.1625pt) .. (464.8306pt, -157.1761pt)
 -- (464.8306pt, -157.1761pt) .. controls (464.8306pt, -157.1806pt) and (464.843pt, -157.1829pt) .. (464.8677pt, -157.1829pt)
 -- (464.8677pt, -157.1829pt) .. controls (464.9567pt, -157.1829pt) and (465.0481pt, -157.2146pt) .. (465.1421pt, -157.2781pt)
 -- (465.1421pt, -157.2781pt) .. controls (465.236pt, -157.3415pt) and (465.2829pt, -157.4457pt) .. (465.2829pt, -157.5908pt)
 -- (465.2829pt, -157.5908pt) .. controls (465.2829pt, -157.7041pt) and (465.2434pt, -157.7993pt) .. (465.1643pt, -157.8763pt)
 -- (465.1643pt, -157.8763pt) .. controls (465.0852pt, -157.9533pt) and (464.974pt, -157.9941pt) .. (464.8306pt, -157.9987pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(464.8306pt, -157.9987pt) .. controls (464.6972pt, -157.9987pt) and (464.5909pt, -157.9579pt) .. (464.5118pt, -157.8763pt)
 -- (464.5118pt, -157.8763pt) .. controls (464.4327pt, -157.7947pt) and (464.3932pt, -157.695pt) .. (464.3932pt, -157.5772pt)
 -- (464.3932pt, -157.5772pt) .. controls (464.3932pt, -157.2554pt) and (464.5242pt, -156.9767pt) .. (464.7862pt, -156.741pt)
 -- (464.7862pt, -156.741pt) .. controls (465.0481pt, -156.5054pt) and (465.3744pt, -156.3875pt) .. (465.7649pt, -156.3875pt)
 -- (465.7649pt, -156.3875pt) .. controls (466.2147pt, -156.3875pt) and (466.5904pt, -156.5144pt) .. (466.8919pt, -156.7682pt)
 -- (466.8919pt, -156.7682pt) .. controls (467.1935pt, -157.022pt) and (467.3467pt, -157.3506pt) .. (467.3517pt, -157.7539pt)
 -- (467.3517pt, -157.7539pt) .. controls (467.3517pt, -157.9488pt) and (467.3022pt, -158.1346pt) .. (467.2034pt, -158.3113pt)
 -- (467.2034pt, -158.3113pt) .. controls (467.1045pt, -158.4881pt) and (466.9859pt, -158.6422pt) .. (466.8475pt, -158.7736pt)
 -- (466.8475pt, -158.7736pt) .. controls (466.709pt, -158.905pt) and (466.5113pt, -159.0728pt) .. (466.2543pt, -159.2767pt)
 -- (466.2543pt, -159.2767pt) .. controls (466.0763pt, -159.4172pt) and (465.8292pt, -159.6256pt) .. (465.5128pt, -159.9021pt)
 -- (465.5128pt, -159.9021pt)
 -- (465.0753pt, -160.2828pt)
 -- (465.0753pt, -160.2828pt)
 -- (465.6389pt, -160.2896pt)
 -- (465.6389pt, -160.2896pt) .. controls (466.4149pt, -160.2896pt) and (466.8277pt, -160.2783pt) .. (466.8771pt, -160.2556pt)
 -- (466.8771pt, -160.2556pt) .. controls (466.9117pt, -160.2465pt) and (466.971pt, -160.0449pt) .. (467.0551pt, -159.6506pt)
 -- (467.0551pt, -159.6506pt)
 -- (467.0551pt, -159.6302pt)
 -- (467.0551pt, -159.6302pt)
 -- (467.3517pt, -159.6302pt)
 -- (467.3517pt, -159.6302pt)
 -- (467.3517pt, -159.6506pt)
 -- (467.3517pt, -159.6506pt) .. controls (467.3467pt, -159.6641pt) and (467.3146pt, -159.8704pt) .. (467.2553pt, -160.2692pt)
 -- (467.2553pt, -160.2692pt) .. controls (467.196pt, -160.668pt) and (467.1589pt, -160.8765pt) .. (467.144pt, -160.8946pt)
 -- (467.144pt, -160.8946pt)
 -- (467.144pt, -160.915pt)
 -- (467.144pt, -160.915pt)
 -- (464.3932pt, -160.915pt)
 -- (464.3932pt, -160.915pt)
 -- (464.3932pt, -160.7858pt)
 -- (464.3932pt, -160.7858pt)
 -- (464.3932pt, -160.7042pt)
 -- (464.3932pt, -160.7042pt) .. controls (464.3932pt, -160.6725pt) and (464.408pt, -160.6385pt) .. (464.4377pt, -160.6023pt)
 -- (464.4377pt, -160.6023pt) .. controls (464.4673pt, -160.566pt) and (464.5415pt, -160.4867pt) .. (464.6601pt, -160.3643pt)
 -- (464.6601pt, -160.3643pt) .. controls (464.8035pt, -160.2193pt) and (464.927pt, -160.0924pt) .. (465.0309pt, -159.9836pt)
 -- (465.0309pt, -159.9836pt) .. controls (465.0753pt, -159.9384pt) and (465.1594pt, -159.8545pt) .. (465.2829pt, -159.7321pt)
 -- (465.2829pt, -159.7321pt) .. controls (465.4065pt, -159.6097pt) and (465.4906pt, -159.5259pt) .. (465.535pt, -159.4806pt)
 -- (465.535pt, -159.4806pt) .. controls (465.5795pt, -159.4353pt) and (465.6512pt, -159.3605pt) .. (465.7501pt, -159.2563pt)
 -- (465.7501pt, -159.2563pt) .. controls (465.8489pt, -159.152pt) and (465.9182pt, -159.075pt) .. (465.9577pt, -159.0251pt)
 -- (465.9577pt, -159.0251pt) .. controls (465.9972pt, -158.9753pt) and (466.0541pt, -158.9073pt) .. (466.1282pt, -158.8212pt)
 -- (466.1282pt, -158.8212pt) .. controls (466.2024pt, -158.7351pt) and (466.2543pt, -158.6626pt) .. (466.2839pt, -158.6037pt)
 -- (466.2839pt, -158.6037pt) .. controls (466.3136pt, -158.5447pt) and (466.3507pt, -158.4791pt) .. (466.3952pt, -158.4066pt)
 -- (466.3952pt, -158.4066pt) .. controls (466.4396pt, -158.334pt) and (466.4718pt, -158.2615pt) .. (466.4915pt, -158.189pt)
 -- (466.4915pt, -158.189pt) .. controls (466.5113pt, -158.1165pt) and (466.5286pt, -158.0485pt) .. (466.5435pt, -157.985pt)
 -- (466.5435pt, -157.985pt) .. controls (466.5583pt, -157.9216pt) and (466.5657pt, -157.8469pt) .. (466.5657pt, -157.7607pt)
 -- (466.5657pt, -157.7607pt) .. controls (466.5657pt, -157.4752pt) and (466.4817pt, -157.2282pt) .. (466.3136pt, -157.0198pt)
 -- (466.3136pt, -157.0198pt) .. controls (466.1455pt, -156.8113pt) and (465.9058pt, -156.707pt) .. (465.5944pt, -156.707pt)
 -- (465.5944pt, -156.707pt) .. controls (465.4312pt, -156.707pt) and (465.2879pt, -156.7455pt) .. (465.1643pt, -156.8226pt)
 -- (465.1643pt, -156.8226pt) .. controls (465.0407pt, -156.8997pt) and (464.9542pt, -156.9744pt) .. (464.9048pt, -157.0469pt)
 -- (464.9048pt, -157.0469pt) .. controls (464.8553pt, -157.1194pt) and (464.8306pt, -157.1625pt) .. (464.8306pt, -157.1761pt)
 -- (464.8306pt, -157.1761pt) .. controls (464.8306pt, -157.1806pt) and (464.843pt, -157.1829pt) .. (464.8677pt, -157.1829pt)
 -- (464.8677pt, -157.1829pt) .. controls (464.9567pt, -157.1829pt) and (465.0481pt, -157.2146pt) .. (465.1421pt, -157.2781pt)
 -- (465.1421pt, -157.2781pt) .. controls (465.236pt, -157.3415pt) and (465.2829pt, -157.4457pt) .. (465.2829pt, -157.5908pt)
 -- (465.2829pt, -157.5908pt) .. controls (465.2829pt, -157.7041pt) and (465.2434pt, -157.7993pt) .. (465.1643pt, -157.8763pt)
 -- (465.1643pt, -157.8763pt) .. controls (465.0852pt, -157.9533pt) and (464.974pt, -157.9941pt) .. (464.8306pt, -157.9987pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(170.9013pt, -665.4043pt) -- (63.0282pt, -665.4043pt)
 -- (63.0282pt, -665.4043pt)
 -- (63.0282pt, -715.7451pt)
 -- (63.0282pt, -715.7451pt)
 -- (170.9013pt, -715.7451pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(170.9013pt, -665.4043pt) -- (63.0282pt, -665.4043pt)
 -- (63.0282pt, -665.4043pt)
 -- (63.0282pt, -715.7451pt)
 -- (63.0282pt, -715.7451pt)
 -- (170.9013pt, -715.7451pt)
 -- (170.9013pt, -715.7451pt)
 -- (170.9013pt, -665.4043pt)
;
\draw[color_29791,line width=0.719154pt]
(63.0282pt, -690.5747pt) -- (98.98589pt, -690.5747pt)
 -- (98.98589pt, -690.5747pt)
 -- (134.9436pt, -690.5747pt)
 -- (134.9436pt, -690.5747pt)
 -- (170.9013pt, -690.5747pt)
;
\draw[color_29791,line width=0.719154pt]
(98.98589pt, -665.4043pt) -- (98.98589pt, -690.5747pt)
 -- (98.98589pt, -690.5747pt)
 -- (98.98589pt, -715.7451pt)
;
\draw[color_29791,line width=0.719154pt]
(134.9436pt, -665.4043pt) -- (134.9436pt, -690.5747pt)
 -- (134.9436pt, -690.5747pt)
 -- (134.9436pt, -715.7451pt)
;
\end{scope}
\begin{scope}
\clip
(65.54523pt, -672.2363pt) -- (95.74971pt, -672.2363pt)
 -- (95.74971pt, -672.2363pt)
 -- (95.74971pt, -684.4619pt)
 -- (95.74971pt, -684.4619pt)
 -- (65.54523pt, -684.4619pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(66.72564pt, -683.6101pt) .. controls (66.73888pt, -683.6101pt) and (66.75874pt, -683.6165pt) .. (66.78523pt, -683.6295pt)
 -- (66.78523pt, -683.6295pt) .. controls (66.81171pt, -683.6423pt) and (66.84812pt, -683.652pt) .. (66.89447pt, -683.6585pt)
 -- (66.89447pt, -683.6585pt) .. controls (66.94082pt, -683.6649pt) and (66.98054pt, -683.6682pt) .. (67.01364pt, -683.6682pt)
 -- (67.01364pt, -683.6682pt) .. controls (67.09971pt, -683.6682pt) and (67.17916pt, -683.6262pt) .. (67.25199pt, -683.5424pt)
 -- (67.25199pt, -683.5424pt) .. controls (67.32481pt, -683.4584pt) and (67.37778pt, -683.3649pt) .. (67.41088pt, -683.2616pt)
 -- (67.41088pt, -683.2616pt) .. controls (67.47709pt, -683.0874pt) and (67.58965pt, -682.5937pt) .. (67.74854pt, -681.7806pt)
 -- (67.74854pt, -681.7806pt) .. controls (67.90744pt, -680.9675pt) and (68.05972pt, -680.1931pt) .. (68.20537pt, -679.4575pt)
 -- (68.20537pt, -679.4575pt) .. controls (68.35102pt, -678.7218pt) and (68.42385pt, -678.3507pt) .. (68.42385pt, -678.3442pt)
 -- (68.42385pt, -678.3442pt)
 -- (68.42385pt, -678.3152pt)
 -- (68.42385pt, -678.3152pt)
 -- (67.95709pt, -678.3152pt)
 -- (67.95709pt, -678.3152pt) .. controls (67.64592pt, -678.3152pt) and (67.4804pt, -678.3088pt) .. (67.46054pt, -678.2958pt)
 -- (67.46054pt, -678.2958pt) .. controls (67.43406pt, -678.2765pt) and (67.42081pt, -678.2443pt) .. (67.42081pt, -678.1991pt)
 -- (67.42081pt, -678.1991pt)
 -- (67.49033pt, -677.928pt)
 -- (67.49033pt, -677.928pt) .. controls (67.50357pt, -677.8958pt) and (67.53006pt, -677.8796pt) .. (67.56978pt, -677.8796pt)
 -- (67.56978pt, -677.8796pt) .. controls (67.6095pt, -677.8796pt) and (67.76509pt, -677.8764pt) .. (68.03654pt, -677.8699pt)
 -- (68.03654pt, -677.8699pt) .. controls (68.35433pt, -677.8699pt) and (68.51323pt, -677.8667pt) .. (68.51323pt, -677.8603pt)
 -- (68.51323pt, -677.8603pt) .. controls (68.51323pt, -677.8474pt) and (68.54302pt, -677.686pt) .. (68.60261pt, -677.3763pt)
 -- (68.60261pt, -677.3763pt) .. controls (68.66219pt, -677.0665pt) and (68.70192pt, -676.8794pt) .. (68.72178pt, -676.8148pt)
 -- (68.72178pt, -676.8148pt) .. controls (68.96675pt, -675.7501pt) and (69.45006pt, -675.2177pt) .. (70.17171pt, -675.2177pt)
 -- (70.17171pt, -675.2177pt) .. controls (70.41668pt, -675.2306pt) and (70.61861pt, -675.3016pt) .. (70.7775pt, -675.4307pt)
 -- (70.7775pt, -675.4307pt) .. controls (70.9364pt, -675.5597pt) and (71.01585pt, -675.7307pt) .. (71.01585pt, -675.9437pt)
 -- (71.01585pt, -675.9437pt) .. controls (71.01585pt, -676.176pt) and (70.94633pt, -676.3438pt) .. (70.8073pt, -676.447pt)
 -- (70.8073pt, -676.447pt) .. controls (70.66827pt, -676.5503pt) and (70.52923pt, -676.6051pt) .. (70.3902pt, -676.6116pt)
 -- (70.3902pt, -676.6116pt) .. controls (70.09888pt, -676.6116pt) and (69.95323pt, -676.4761pt) .. (69.95323pt, -676.205pt)
 -- (69.95323pt, -676.205pt) .. controls (69.95323pt, -676.0824pt) and (69.98965pt, -675.976pt) .. (70.06247pt, -675.8856pt)
 -- (70.06247pt, -675.8856pt) .. controls (70.1353pt, -675.7952pt) and (70.21475pt, -675.7275pt) .. (70.30082pt, -675.6823pt)
 -- (70.30082pt, -675.6823pt)
 -- (70.3902pt, -675.6339pt)
 -- (70.3902pt, -675.6339pt) .. controls (70.28426pt, -675.5952pt) and (70.18495pt, -675.5758pt) .. (70.09226pt, -675.5758pt)
 -- (70.09226pt, -675.5758pt) .. controls (70.01282pt, -675.5758pt) and (69.93668pt, -675.6081pt) .. (69.86385pt, -675.6726pt)
 -- (69.86385pt, -675.6726pt) .. controls (69.79102pt, -675.7372pt) and (69.74137pt, -675.8275pt) .. (69.71489pt, -675.9437pt)
 -- (69.71489pt, -675.9437pt) .. controls (69.66854pt, -676.1308pt) and (69.61558pt, -676.3825pt) .. (69.55599pt, -676.6987pt)
 -- (69.55599pt, -676.6987pt) .. controls (69.4964pt, -677.0149pt) and (69.44344pt, -677.2827pt) .. (69.39709pt, -677.5021pt)
 -- (69.39709pt, -677.5021pt) .. controls (69.35075pt, -677.7216pt) and (69.32758pt, -677.8377pt) .. (69.32758pt, -677.8506pt)
 -- (69.32758pt, -677.8506pt) .. controls (69.32758pt, -677.8635pt) and (69.50964pt, -677.8699pt) .. (69.87378pt, -677.8699pt)
 -- (69.87378pt, -677.8699pt) .. controls (70.17171pt, -677.8699pt) and (70.34385pt, -677.8732pt) .. (70.3902pt, -677.8796pt)
 -- (70.3902pt, -677.8796pt) .. controls (70.43654pt, -677.8861pt) and (70.47295pt, -677.9055pt) .. (70.49944pt, -677.9377pt)
 -- (70.49944pt, -677.9377pt) .. controls (70.50606pt, -677.9635pt) and (70.49944pt, -678.0184pt) .. (70.47958pt, -678.1023pt)
 -- (70.47958pt, -678.1023pt) .. controls (70.45972pt, -678.1862pt) and (70.44316pt, -678.2378pt) .. (70.42992pt, -678.2571pt)
 -- (70.42992pt, -678.2571pt) .. controls (70.41668pt, -678.2894pt) and (70.38689pt, -678.3055pt) .. (70.34054pt, -678.3055pt)
 -- (70.34054pt, -678.3055pt) .. controls (70.2942pt, -678.3055pt) and (70.11544pt, -678.3088pt) .. (69.80427pt, -678.3152pt)
 -- (69.80427pt, -678.3152pt)
 -- (69.24812pt, -678.3152pt)
 -- (69.24812pt, -678.3152pt)
 -- (69.01971pt, -679.4962pt)
 -- (69.01971pt, -679.4962pt) .. controls (68.70192pt, -681.0966pt) and (68.48013pt, -682.0968pt) .. (68.35433pt, -682.4969pt)
 -- (68.35433pt, -682.4969pt) .. controls (68.17558pt, -683.0454pt) and (67.94385pt, -683.452pt) .. (67.65916pt, -683.7166pt)
 -- (67.65916pt, -683.7166pt) .. controls (67.41419pt, -683.9231pt) and (67.17254pt, -684.0263pt) .. (66.9342pt, -684.0263pt)
 -- (66.9342pt, -684.0263pt) .. controls (66.72234pt, -684.0263pt) and (66.53033pt, -683.965pt) .. (66.35819pt, -683.8424pt)
 -- (66.35819pt, -683.8424pt) .. controls (66.18606pt, -683.7198pt) and (66.09998pt, -683.5455pt) .. (66.09998pt, -683.3197pt)
 -- (66.09998pt, -683.3197pt) .. controls (66.09998pt, -683.0809pt) and (66.1695pt, -682.9067pt) .. (66.30854pt, -682.797pt)
 -- (66.30854pt, -682.797pt) .. controls (66.44757pt, -682.6873pt) and (66.58661pt, -682.6324pt) .. (66.72564pt, -682.6324pt)
 -- (66.72564pt, -682.6324pt) .. controls (67.01695pt, -682.6324pt) and (67.16261pt, -682.7679pt) .. (67.16261pt, -683.039pt)
 -- (67.16261pt, -683.039pt) .. controls (67.16261pt, -683.1616pt) and (67.1262pt, -683.2681pt) .. (67.05337pt, -683.3584pt)
 -- (67.05337pt, -683.3584pt) .. controls (66.98054pt, -683.4487pt) and (66.90109pt, -683.5165pt) .. (66.81503pt, -683.5617pt)
 -- (66.81503pt, -683.5617pt)
 -- (66.72564pt, -683.6101pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(66.72564pt, -683.6101pt) .. controls (66.73888pt, -683.6101pt) and (66.75874pt, -683.6165pt) .. (66.78523pt, -683.6295pt)
 -- (66.78523pt, -683.6295pt) .. controls (66.81171pt, -683.6423pt) and (66.84812pt, -683.652pt) .. (66.89447pt, -683.6585pt)
 -- (66.89447pt, -683.6585pt) .. controls (66.94082pt, -683.6649pt) and (66.98054pt, -683.6682pt) .. (67.01364pt, -683.6682pt)
 -- (67.01364pt, -683.6682pt) .. controls (67.09971pt, -683.6682pt) and (67.17916pt, -683.6262pt) .. (67.25199pt, -683.5424pt)
 -- (67.25199pt, -683.5424pt) .. controls (67.32481pt, -683.4584pt) and (67.37778pt, -683.3649pt) .. (67.41088pt, -683.2616pt)
 -- (67.41088pt, -683.2616pt) .. controls (67.47709pt, -683.0874pt) and (67.58965pt, -682.5937pt) .. (67.74854pt, -681.7806pt)
 -- (67.74854pt, -681.7806pt) .. controls (67.90744pt, -680.9675pt) and (68.05972pt, -680.1931pt) .. (68.20537pt, -679.4575pt)
 -- (68.20537pt, -679.4575pt) .. controls (68.35102pt, -678.7218pt) and (68.42385pt, -678.3507pt) .. (68.42385pt, -678.3442pt)
 -- (68.42385pt, -678.3442pt)
 -- (68.42385pt, -678.3152pt)
 -- (68.42385pt, -678.3152pt)
 -- (67.95709pt, -678.3152pt)
 -- (67.95709pt, -678.3152pt) .. controls (67.64592pt, -678.3152pt) and (67.4804pt, -678.3088pt) .. (67.46054pt, -678.2958pt)
 -- (67.46054pt, -678.2958pt) .. controls (67.43406pt, -678.2765pt) and (67.42081pt, -678.2443pt) .. (67.42081pt, -678.1991pt)
 -- (67.42081pt, -678.1991pt)
 -- (67.49033pt, -677.928pt)
 -- (67.49033pt, -677.928pt) .. controls (67.50357pt, -677.8958pt) and (67.53006pt, -677.8796pt) .. (67.56978pt, -677.8796pt)
 -- (67.56978pt, -677.8796pt) .. controls (67.6095pt, -677.8796pt) and (67.76509pt, -677.8764pt) .. (68.03654pt, -677.8699pt)
 -- (68.03654pt, -677.8699pt) .. controls (68.35433pt, -677.8699pt) and (68.51323pt, -677.8667pt) .. (68.51323pt, -677.8603pt)
 -- (68.51323pt, -677.8603pt) .. controls (68.51323pt, -677.8474pt) and (68.54302pt, -677.686pt) .. (68.60261pt, -677.3763pt)
 -- (68.60261pt, -677.3763pt) .. controls (68.66219pt, -677.0665pt) and (68.70192pt, -676.8794pt) .. (68.72178pt, -676.8148pt)
 -- (68.72178pt, -676.8148pt) .. controls (68.96675pt, -675.7501pt) and (69.45006pt, -675.2177pt) .. (70.17171pt, -675.2177pt)
 -- (70.17171pt, -675.2177pt) .. controls (70.41668pt, -675.2306pt) and (70.61861pt, -675.3016pt) .. (70.7775pt, -675.4307pt)
 -- (70.7775pt, -675.4307pt) .. controls (70.9364pt, -675.5597pt) and (71.01585pt, -675.7307pt) .. (71.01585pt, -675.9437pt)
 -- (71.01585pt, -675.9437pt) .. controls (71.01585pt, -676.176pt) and (70.94633pt, -676.3438pt) .. (70.8073pt, -676.447pt)
 -- (70.8073pt, -676.447pt) .. controls (70.66827pt, -676.5503pt) and (70.52923pt, -676.6051pt) .. (70.3902pt, -676.6116pt)
 -- (70.3902pt, -676.6116pt) .. controls (70.09888pt, -676.6116pt) and (69.95323pt, -676.4761pt) .. (69.95323pt, -676.205pt)
 -- (69.95323pt, -676.205pt) .. controls (69.95323pt, -676.0824pt) and (69.98965pt, -675.976pt) .. (70.06247pt, -675.8856pt)
 -- (70.06247pt, -675.8856pt) .. controls (70.1353pt, -675.7952pt) and (70.21475pt, -675.7275pt) .. (70.30082pt, -675.6823pt)
 -- (70.30082pt, -675.6823pt)
 -- (70.3902pt, -675.6339pt)
 -- (70.3902pt, -675.6339pt) .. controls (70.28426pt, -675.5952pt) and (70.18495pt, -675.5758pt) .. (70.09226pt, -675.5758pt)
 -- (70.09226pt, -675.5758pt) .. controls (70.01282pt, -675.5758pt) and (69.93668pt, -675.6081pt) .. (69.86385pt, -675.6726pt)
 -- (69.86385pt, -675.6726pt) .. controls (69.79102pt, -675.7372pt) and (69.74137pt, -675.8275pt) .. (69.71489pt, -675.9437pt)
 -- (69.71489pt, -675.9437pt) .. controls (69.66854pt, -676.1308pt) and (69.61558pt, -676.3825pt) .. (69.55599pt, -676.6987pt)
 -- (69.55599pt, -676.6987pt) .. controls (69.4964pt, -677.0149pt) and (69.44344pt, -677.2827pt) .. (69.39709pt, -677.5021pt)
 -- (69.39709pt, -677.5021pt) .. controls (69.35075pt, -677.7216pt) and (69.32758pt, -677.8377pt) .. (69.32758pt, -677.8506pt)
 -- (69.32758pt, -677.8506pt) .. controls (69.32758pt, -677.8635pt) and (69.50964pt, -677.8699pt) .. (69.87378pt, -677.8699pt)
 -- (69.87378pt, -677.8699pt) .. controls (70.17171pt, -677.8699pt) and (70.34385pt, -677.8732pt) .. (70.3902pt, -677.8796pt)
 -- (70.3902pt, -677.8796pt) .. controls (70.43654pt, -677.8861pt) and (70.47295pt, -677.9055pt) .. (70.49944pt, -677.9377pt)
 -- (70.49944pt, -677.9377pt) .. controls (70.50606pt, -677.9635pt) and (70.49944pt, -678.0184pt) .. (70.47958pt, -678.1023pt)
 -- (70.47958pt, -678.1023pt) .. controls (70.45972pt, -678.1862pt) and (70.44316pt, -678.2378pt) .. (70.42992pt, -678.2571pt)
 -- (70.42992pt, -678.2571pt) .. controls (70.41668pt, -678.2894pt) and (70.38689pt, -678.3055pt) .. (70.34054pt, -678.3055pt)
 -- (70.34054pt, -678.3055pt) .. controls (70.2942pt, -678.3055pt) and (70.11544pt, -678.3088pt) .. (69.80427pt, -678.3152pt)
 -- (69.80427pt, -678.3152pt)
 -- (69.24812pt, -678.3152pt)
 -- (69.24812pt, -678.3152pt)
 -- (69.01971pt, -679.4962pt)
 -- (69.01971pt, -679.4962pt) .. controls (68.70192pt, -681.0966pt) and (68.48013pt, -682.0968pt) .. (68.35433pt, -682.4969pt)
 -- (68.35433pt, -682.4969pt) .. controls (68.17558pt, -683.0454pt) and (67.94385pt, -683.452pt) .. (67.65916pt, -683.7166pt)
 -- (67.65916pt, -683.7166pt) .. controls (67.41419pt, -683.9231pt) and (67.17254pt, -684.0263pt) .. (66.9342pt, -684.0263pt)
 -- (66.9342pt, -684.0263pt) .. controls (66.72234pt, -684.0263pt) and (66.53033pt, -683.965pt) .. (66.35819pt, -683.8424pt)
 -- (66.35819pt, -683.8424pt) .. controls (66.18606pt, -683.7198pt) and (66.09998pt, -683.5455pt) .. (66.09998pt, -683.3197pt)
 -- (66.09998pt, -683.3197pt) .. controls (66.09998pt, -683.0809pt) and (66.1695pt, -682.9067pt) .. (66.30854pt, -682.797pt)
 -- (66.30854pt, -682.797pt) .. controls (66.44757pt, -682.6873pt) and (66.58661pt, -682.6324pt) .. (66.72564pt, -682.6324pt)
 -- (66.72564pt, -682.6324pt) .. controls (67.01695pt, -682.6324pt) and (67.16261pt, -682.7679pt) .. (67.16261pt, -683.039pt)
 -- (67.16261pt, -683.039pt) .. controls (67.16261pt, -683.1616pt) and (67.1262pt, -683.2681pt) .. (67.05337pt, -683.3584pt)
 -- (67.05337pt, -683.3584pt) .. controls (66.98054pt, -683.4487pt) and (66.90109pt, -683.5165pt) .. (66.81503pt, -683.5617pt)
 -- (66.81503pt, -683.5617pt)
 -- (66.72564pt, -683.6101pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(69.38716pt, -673.8528pt) .. controls (69.28785pt, -673.8528pt) and (69.19516pt, -673.8721pt) .. (69.10909pt, -673.9109pt)
 -- (69.10909pt, -673.9109pt) .. controls (69.02303pt, -673.9496pt) and (68.95682pt, -673.9851pt) .. (68.91047pt, -674.0173pt)
 -- (68.91047pt, -674.0173pt) .. controls (68.86413pt, -674.0496pt) and (68.79792pt, -674.1109pt) .. (68.71185pt, -674.2013pt)
 -- (68.71185pt, -674.2013pt)
 -- (68.57281pt, -674.0851pt)
 -- (68.57281pt, -674.0851pt)
 -- (68.43378pt, -673.9786pt)
 -- (68.43378pt, -673.9786pt) .. controls (68.43378pt, -673.9722pt) and (68.4735pt, -673.9238pt) .. (68.55296pt, -673.8334pt)
 -- (68.55296pt, -673.8334pt) .. controls (68.6324pt, -673.7431pt) and (68.71847pt, -673.6463pt) .. (68.81116pt, -673.543pt)
 -- (68.81116pt, -673.543pt) .. controls (68.90385pt, -673.4398pt) and (68.97337pt, -673.372pt) .. (69.01971pt, -673.3398pt)
 -- (69.01971pt, -673.3398pt) .. controls (69.17199pt, -673.2494pt) and (69.32095pt, -673.2042pt) .. (69.46661pt, -673.2042pt)
 -- (69.46661pt, -673.2042pt) .. controls (69.61227pt, -673.2042pt) and (69.83075pt, -673.2623pt) .. (70.12206pt, -673.3785pt)
 -- (70.12206pt, -673.3785pt) .. controls (70.41337pt, -673.4946pt) and (70.63516pt, -673.5527pt) .. (70.78744pt, -673.5527pt)
 -- (70.78744pt, -673.5527pt) .. controls (70.88675pt, -673.5527pt) and (70.97944pt, -673.5333pt) .. (71.06551pt, -673.4946pt)
 -- (71.06551pt, -673.4946pt) .. controls (71.15157pt, -673.4559pt) and (71.21778pt, -673.4204pt) .. (71.26413pt, -673.3882pt)
 -- (71.26413pt, -673.3882pt) .. controls (71.31047pt, -673.3559pt) and (71.37668pt, -673.2946pt) .. (71.46275pt, -673.2042pt)
 -- (71.46275pt, -673.2042pt)
 -- (71.60178pt, -673.3204pt)
 -- (71.60178pt, -673.3204pt)
 -- (71.74081pt, -673.4269pt)
 -- (71.74081pt, -673.4269pt) .. controls (71.46937pt, -673.8076pt) and (71.23103pt, -674.0432pt) .. (71.02578pt, -674.1335pt)
 -- (71.02578pt, -674.1335pt) .. controls (70.93309pt, -674.1787pt) and (70.83047pt, -674.2013pt) .. (70.71792pt, -674.2013pt)
 -- (70.71792pt, -674.2013pt) .. controls (70.57889pt, -674.2013pt) and (70.36372pt, -674.1432pt) .. (70.0724pt, -674.027pt)
 -- (70.0724pt, -674.027pt) .. controls (69.78109pt, -673.9109pt) and (69.55268pt, -673.8528pt) .. (69.38716pt, -673.8528pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(69.38716pt, -673.8528pt) .. controls (69.28785pt, -673.8528pt) and (69.19516pt, -673.8721pt) .. (69.10909pt, -673.9109pt)
 -- (69.10909pt, -673.9109pt) .. controls (69.02303pt, -673.9496pt) and (68.95682pt, -673.9851pt) .. (68.91047pt, -674.0173pt)
 -- (68.91047pt, -674.0173pt) .. controls (68.86413pt, -674.0496pt) and (68.79792pt, -674.1109pt) .. (68.71185pt, -674.2013pt)
 -- (68.71185pt, -674.2013pt)
 -- (68.57281pt, -674.0851pt)
 -- (68.57281pt, -674.0851pt)
 -- (68.43378pt, -673.9786pt)
 -- (68.43378pt, -673.9786pt) .. controls (68.43378pt, -673.9722pt) and (68.4735pt, -673.9238pt) .. (68.55296pt, -673.8334pt)
 -- (68.55296pt, -673.8334pt) .. controls (68.6324pt, -673.7431pt) and (68.71847pt, -673.6463pt) .. (68.81116pt, -673.543pt)
 -- (68.81116pt, -673.543pt) .. controls (68.90385pt, -673.4398pt) and (68.97337pt, -673.372pt) .. (69.01971pt, -673.3398pt)
 -- (69.01971pt, -673.3398pt) .. controls (69.17199pt, -673.2494pt) and (69.32095pt, -673.2042pt) .. (69.46661pt, -673.2042pt)
 -- (69.46661pt, -673.2042pt) .. controls (69.61227pt, -673.2042pt) and (69.83075pt, -673.2623pt) .. (70.12206pt, -673.3785pt)
 -- (70.12206pt, -673.3785pt) .. controls (70.41337pt, -673.4946pt) and (70.63516pt, -673.5527pt) .. (70.78744pt, -673.5527pt)
 -- (70.78744pt, -673.5527pt) .. controls (70.88675pt, -673.5527pt) and (70.97944pt, -673.5333pt) .. (71.06551pt, -673.4946pt)
 -- (71.06551pt, -673.4946pt) .. controls (71.15157pt, -673.4559pt) and (71.21778pt, -673.4204pt) .. (71.26413pt, -673.3882pt)
 -- (71.26413pt, -673.3882pt) .. controls (71.31047pt, -673.3559pt) and (71.37668pt, -673.2946pt) .. (71.46275pt, -673.2042pt)
 -- (71.46275pt, -673.2042pt)
 -- (71.60178pt, -673.3204pt)
 -- (71.60178pt, -673.3204pt)
 -- (71.74081pt, -673.4269pt)
 -- (71.74081pt, -673.4269pt) .. controls (71.46937pt, -673.8076pt) and (71.23103pt, -674.0432pt) .. (71.02578pt, -674.1335pt)
 -- (71.02578pt, -674.1335pt) .. controls (70.93309pt, -674.1787pt) and (70.83047pt, -674.2013pt) .. (70.71792pt, -674.2013pt)
 -- (70.71792pt, -674.2013pt) .. controls (70.57889pt, -674.2013pt) and (70.36372pt, -674.1432pt) .. (70.0724pt, -674.027pt)
 -- (70.0724pt, -674.027pt) .. controls (69.78109pt, -673.9109pt) and (69.55268pt, -673.8528pt) .. (69.38716pt, -673.8528pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(72.24325pt, -679.5383pt) -- (72.15197pt, -679.5725pt)
 -- (72.15197pt, -679.5725pt) .. controls (72.08643pt, -679.5953pt) and (71.99282pt, -679.6182pt) .. (71.87112pt, -679.6409pt)
 -- (71.87112pt, -679.6409pt) .. controls (71.74942pt, -679.6638pt) and (71.61367pt, -679.6797pt) .. (71.46388pt, -679.6888pt)
 -- (71.46388pt, -679.6888pt)
 -- (71.33048pt, -679.6888pt)
 -- (71.33048pt, -679.6888pt)
 -- (71.33048pt, -679.374pt)
 -- (71.33048pt, -679.374pt)
 -- (71.46388pt, -679.374pt)
 -- (71.46388pt, -679.374pt) .. controls (71.68388pt, -679.3649pt) and (71.8875pt, -679.3307pt) .. (72.07474pt, -679.2714pt)
 -- (72.07474pt, -679.2714pt) .. controls (72.26197pt, -679.2121pt) and (72.39303pt, -679.1573pt) .. (72.46793pt, -679.1071pt)
 -- (72.46793pt, -679.1071pt) .. controls (72.54282pt, -679.0569pt) and (72.60835pt, -679.0068pt) .. (72.66452pt, -678.9566pt)
 -- (72.66452pt, -678.9566pt) .. controls (72.67388pt, -678.9429pt) and (72.70197pt, -678.936pt) .. (72.74877pt, -678.936pt)
 -- (72.74877pt, -678.936pt) .. controls (72.7909pt, -678.936pt) and (72.83069pt, -678.9497pt) .. (72.86813pt, -678.9771pt)
 -- (72.86813pt, -678.9771pt)
 -- (72.86813pt, -681.0234pt)
 -- (72.86813pt, -681.0234pt)
 -- (72.87516pt, -683.0764pt)
 -- (72.87516pt, -683.0764pt) .. controls (72.90792pt, -683.1084pt) and (72.936pt, -683.1289pt) .. (72.95941pt, -683.1381pt)
 -- (72.95941pt, -683.1381pt) .. controls (72.98282pt, -683.1472pt) and (73.03899pt, -683.1563pt) .. (73.12792pt, -683.1654pt)
 -- (73.12792pt, -683.1654pt) .. controls (73.21686pt, -683.1746pt) and (73.36196pt, -683.1791pt) .. (73.56324pt, -683.1791pt)
 -- (73.56324pt, -683.1791pt)
 -- (73.74579pt, -683.1791pt)
 -- (73.74579pt, -683.1791pt)
 -- (73.74579pt, -683.4939pt)
 -- (73.74579pt, -683.4939pt)
 -- (73.66856pt, -683.4939pt)
 -- (73.66856pt, -683.4939pt) .. controls (73.57026pt, -683.4802pt) and (73.19814pt, -683.4734pt) .. (72.55218pt, -683.4734pt)
 -- (72.55218pt, -683.4734pt) .. controls (71.91559pt, -683.4734pt) and (71.54814pt, -683.4802pt) .. (71.44984pt, -683.4939pt)
 -- (71.44984pt, -683.4939pt)
 -- (71.36559pt, -683.4939pt)
 -- (71.36559pt, -683.4939pt)
 -- (71.36559pt, -683.1791pt)
 -- (71.36559pt, -683.1791pt)
 -- (71.54814pt, -683.1791pt)
 -- (71.54814pt, -683.1791pt) .. controls (71.65112pt, -683.1791pt) and (71.74005pt, -683.1791pt) .. (71.81495pt, -683.1791pt)
 -- (71.81495pt, -683.1791pt) .. controls (71.88984pt, -683.1791pt) and (71.94835pt, -683.1768pt) .. (71.99048pt, -683.1722pt)
 -- (71.99048pt, -683.1722pt) .. controls (72.03261pt, -683.1677pt) and (72.07005pt, -683.1609pt) .. (72.10282pt, -683.1517pt)
 -- (72.10282pt, -683.1517pt) .. controls (72.13558pt, -683.1426pt) and (72.15431pt, -683.1381pt) .. (72.15899pt, -683.1381pt)
 -- (72.15899pt, -683.1381pt) .. controls (72.16367pt, -683.1381pt) and (72.17771pt, -683.1266pt) .. (72.20112pt, -683.1038pt)
 -- (72.20112pt, -683.1038pt) .. controls (72.22452pt, -683.081pt) and (72.23856pt, -683.0719pt) .. (72.24325pt, -683.0764pt)
 -- (72.24325pt, -683.0764pt)
 -- (72.24325pt, -679.5383pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(72.24325pt, -679.5383pt) -- (72.15197pt, -679.5725pt)
 -- (72.15197pt, -679.5725pt) .. controls (72.08643pt, -679.5953pt) and (71.99282pt, -679.6182pt) .. (71.87112pt, -679.6409pt)
 -- (71.87112pt, -679.6409pt) .. controls (71.74942pt, -679.6638pt) and (71.61367pt, -679.6797pt) .. (71.46388pt, -679.6888pt)
 -- (71.46388pt, -679.6888pt)
 -- (71.33048pt, -679.6888pt)
 -- (71.33048pt, -679.6888pt)
 -- (71.33048pt, -679.374pt)
 -- (71.33048pt, -679.374pt)
 -- (71.46388pt, -679.374pt)
 -- (71.46388pt, -679.374pt) .. controls (71.68388pt, -679.3649pt) and (71.8875pt, -679.3307pt) .. (72.07474pt, -679.2714pt)
 -- (72.07474pt, -679.2714pt) .. controls (72.26197pt, -679.2121pt) and (72.39303pt, -679.1573pt) .. (72.46793pt, -679.1071pt)
 -- (72.46793pt, -679.1071pt) .. controls (72.54282pt, -679.0569pt) and (72.60835pt, -679.0068pt) .. (72.66452pt, -678.9566pt)
 -- (72.66452pt, -678.9566pt) .. controls (72.67388pt, -678.9429pt) and (72.70197pt, -678.936pt) .. (72.74877pt, -678.936pt)
 -- (72.74877pt, -678.936pt) .. controls (72.7909pt, -678.936pt) and (72.83069pt, -678.9497pt) .. (72.86813pt, -678.9771pt)
 -- (72.86813pt, -678.9771pt)
 -- (72.86813pt, -681.0234pt)
 -- (72.86813pt, -681.0234pt)
 -- (72.87516pt, -683.0764pt)
 -- (72.87516pt, -683.0764pt) .. controls (72.90792pt, -683.1084pt) and (72.936pt, -683.1289pt) .. (72.95941pt, -683.1381pt)
 -- (72.95941pt, -683.1381pt) .. controls (72.98282pt, -683.1472pt) and (73.03899pt, -683.1563pt) .. (73.12792pt, -683.1654pt)
 -- (73.12792pt, -683.1654pt) .. controls (73.21686pt, -683.1746pt) and (73.36196pt, -683.1791pt) .. (73.56324pt, -683.1791pt)
 -- (73.56324pt, -683.1791pt)
 -- (73.74579pt, -683.1791pt)
 -- (73.74579pt, -683.1791pt)
 -- (73.74579pt, -683.4939pt)
 -- (73.74579pt, -683.4939pt)
 -- (73.66856pt, -683.4939pt)
 -- (73.66856pt, -683.4939pt) .. controls (73.57026pt, -683.4802pt) and (73.19814pt, -683.4734pt) .. (72.55218pt, -683.4734pt)
 -- (72.55218pt, -683.4734pt) .. controls (71.91559pt, -683.4734pt) and (71.54814pt, -683.4802pt) .. (71.44984pt, -683.4939pt)
 -- (71.44984pt, -683.4939pt)
 -- (71.36559pt, -683.4939pt)
 -- (71.36559pt, -683.4939pt)
 -- (71.36559pt, -683.1791pt)
 -- (71.36559pt, -683.1791pt)
 -- (71.54814pt, -683.1791pt)
 -- (71.54814pt, -683.1791pt) .. controls (71.65112pt, -683.1791pt) and (71.74005pt, -683.1791pt) .. (71.81495pt, -683.1791pt)
 -- (71.81495pt, -683.1791pt) .. controls (71.88984pt, -683.1791pt) and (71.94835pt, -683.1768pt) .. (71.99048pt, -683.1722pt)
 -- (71.99048pt, -683.1722pt) .. controls (72.03261pt, -683.1677pt) and (72.07005pt, -683.1609pt) .. (72.10282pt, -683.1517pt)
 -- (72.10282pt, -683.1517pt) .. controls (72.13558pt, -683.1426pt) and (72.15431pt, -683.1381pt) .. (72.15899pt, -683.1381pt)
 -- (72.15899pt, -683.1381pt) .. controls (72.16367pt, -683.1381pt) and (72.17771pt, -683.1266pt) .. (72.20112pt, -683.1038pt)
 -- (72.20112pt, -683.1038pt) .. controls (72.22452pt, -683.081pt) and (72.23856pt, -683.0719pt) .. (72.24325pt, -683.0764pt)
 -- (72.24325pt, -683.0764pt)
 -- (72.24325pt, -679.5383pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(75.6894pt, -679.622pt) .. controls (75.6894pt, -679.1768pt) and (75.7225pt, -678.754pt) .. (75.78871pt, -678.3539pt)
 -- (75.78871pt, -678.3539pt) .. controls (75.85492pt, -677.9539pt) and (75.93105pt, -677.6086pt) .. (76.01713pt, -677.3182pt)
 -- (76.01713pt, -677.3182pt) .. controls (76.1032pt, -677.0278pt) and (76.22568pt, -676.7439pt) .. (76.38457pt, -676.4664pt)
 -- (76.38457pt, -676.4664pt) .. controls (76.54347pt, -676.1889pt) and (76.66927pt, -675.9727pt) .. (76.76196pt, -675.8178pt)
 -- (76.76196pt, -675.8178pt) .. controls (76.85464pt, -675.663pt) and (76.99368pt, -675.4952pt) .. (77.17905pt, -675.3145pt)
 -- (77.17905pt, -675.3145pt) .. controls (77.36443pt, -675.1338pt) and (77.47368pt, -675.024pt) .. (77.50678pt, -674.9854pt)
 -- (77.50678pt, -674.9854pt) .. controls (77.53989pt, -674.9467pt) and (77.62264pt, -674.8789pt) .. (77.75506pt, -674.7821pt)
 -- (77.75506pt, -674.7821pt)
 -- (77.88416pt, -674.7821pt)
 -- (77.88416pt, -674.7821pt)
 -- (77.92388pt, -674.7821pt)
 -- (77.92388pt, -674.7821pt) .. controls (78.01657pt, -674.7821pt) and (78.06292pt, -674.8112pt) .. (78.06292pt, -674.8692pt)
 -- (78.06292pt, -674.8692pt) .. controls (78.06292pt, -674.8885pt) and (78.00665pt, -674.9563pt) .. (77.89409pt, -675.0725pt)
 -- (77.89409pt, -675.0725pt) .. controls (77.78154pt, -675.1887pt) and (77.64581pt, -675.3596pt) .. (77.48692pt, -675.5855pt)
 -- (77.48692pt, -675.5855pt) .. controls (77.32802pt, -675.8114pt) and (77.16582pt, -676.0889pt) .. (77.0003pt, -676.418pt)
 -- (77.0003pt, -676.418pt) .. controls (76.83478pt, -676.7471pt) and (76.69575pt, -677.1924pt) .. (76.58319pt, -677.7538pt)
 -- (76.58319pt, -677.7538pt) .. controls (76.47064pt, -678.3152pt) and (76.41437pt, -678.938pt) .. (76.41437pt, -679.622pt)
 -- (76.41437pt, -679.622pt) .. controls (76.41437pt, -680.306pt) and (76.47064pt, -680.9255pt) .. (76.58319pt, -681.4805pt)
 -- (76.58319pt, -681.4805pt) .. controls (76.69575pt, -682.0355pt) and (76.83147pt, -682.484pt) .. (76.99036pt, -682.826pt)
 -- (76.99036pt, -682.826pt) .. controls (77.14926pt, -683.168pt) and (77.31147pt, -683.4456pt) .. (77.47699pt, -683.6585pt)
 -- (77.47699pt, -683.6585pt) .. controls (77.6425pt, -683.8715pt) and (77.78154pt, -684.0425pt) .. (77.89409pt, -684.1715pt)
 -- (77.89409pt, -684.1715pt) .. controls (78.00665pt, -684.3006pt) and (78.06292pt, -684.3683pt) .. (78.06292pt, -684.3748pt)
 -- (78.06292pt, -684.3748pt) .. controls (78.06292pt, -684.4329pt) and (78.01326pt, -684.4619pt) .. (77.91396pt, -684.4619pt)
 -- (77.91396pt, -684.4619pt)
 -- (77.88416pt, -684.4619pt)
 -- (77.88416pt, -684.4619pt)
 -- (77.75506pt, -684.4619pt)
 -- (77.75506pt, -684.4619pt)
 -- (77.47699pt, -684.2296pt)
 -- (77.47699pt, -684.2296pt) .. controls (76.85464pt, -683.6811pt) and (76.40112pt, -682.997pt) .. (76.11643pt, -682.1775pt)
 -- (76.11643pt, -682.1775pt) .. controls (75.83174pt, -681.3579pt) and (75.6894pt, -680.5061pt) .. (75.6894pt, -679.622pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(75.6894pt, -679.622pt) .. controls (75.6894pt, -679.1768pt) and (75.7225pt, -678.754pt) .. (75.78871pt, -678.3539pt)
 -- (75.78871pt, -678.3539pt) .. controls (75.85492pt, -677.9539pt) and (75.93105pt, -677.6086pt) .. (76.01713pt, -677.3182pt)
 -- (76.01713pt, -677.3182pt) .. controls (76.1032pt, -677.0278pt) and (76.22568pt, -676.7439pt) .. (76.38457pt, -676.4664pt)
 -- (76.38457pt, -676.4664pt) .. controls (76.54347pt, -676.1889pt) and (76.66927pt, -675.9727pt) .. (76.76196pt, -675.8178pt)
 -- (76.76196pt, -675.8178pt) .. controls (76.85464pt, -675.663pt) and (76.99368pt, -675.4952pt) .. (77.17905pt, -675.3145pt)
 -- (77.17905pt, -675.3145pt) .. controls (77.36443pt, -675.1338pt) and (77.47368pt, -675.024pt) .. (77.50678pt, -674.9854pt)
 -- (77.50678pt, -674.9854pt) .. controls (77.53989pt, -674.9467pt) and (77.62264pt, -674.8789pt) .. (77.75506pt, -674.7821pt)
 -- (77.75506pt, -674.7821pt)
 -- (77.88416pt, -674.7821pt)
 -- (77.88416pt, -674.7821pt)
 -- (77.92388pt, -674.7821pt)
 -- (77.92388pt, -674.7821pt) .. controls (78.01657pt, -674.7821pt) and (78.06292pt, -674.8112pt) .. (78.06292pt, -674.8692pt)
 -- (78.06292pt, -674.8692pt) .. controls (78.06292pt, -674.8885pt) and (78.00665pt, -674.9563pt) .. (77.89409pt, -675.0725pt)
 -- (77.89409pt, -675.0725pt) .. controls (77.78154pt, -675.1887pt) and (77.64581pt, -675.3596pt) .. (77.48692pt, -675.5855pt)
 -- (77.48692pt, -675.5855pt) .. controls (77.32802pt, -675.8114pt) and (77.16582pt, -676.0889pt) .. (77.0003pt, -676.418pt)
 -- (77.0003pt, -676.418pt) .. controls (76.83478pt, -676.7471pt) and (76.69575pt, -677.1924pt) .. (76.58319pt, -677.7538pt)
 -- (76.58319pt, -677.7538pt) .. controls (76.47064pt, -678.3152pt) and (76.41437pt, -678.938pt) .. (76.41437pt, -679.622pt)
 -- (76.41437pt, -679.622pt) .. controls (76.41437pt, -680.306pt) and (76.47064pt, -680.9255pt) .. (76.58319pt, -681.4805pt)
 -- (76.58319pt, -681.4805pt) .. controls (76.69575pt, -682.0355pt) and (76.83147pt, -682.484pt) .. (76.99036pt, -682.826pt)
 -- (76.99036pt, -682.826pt) .. controls (77.14926pt, -683.168pt) and (77.31147pt, -683.4456pt) .. (77.47699pt, -683.6585pt)
 -- (77.47699pt, -683.6585pt) .. controls (77.6425pt, -683.8715pt) and (77.78154pt, -684.0425pt) .. (77.89409pt, -684.1715pt)
 -- (77.89409pt, -684.1715pt) .. controls (78.00665pt, -684.3006pt) and (78.06292pt, -684.3683pt) .. (78.06292pt, -684.3748pt)
 -- (78.06292pt, -684.3748pt) .. controls (78.06292pt, -684.4329pt) and (78.01326pt, -684.4619pt) .. (77.91396pt, -684.4619pt)
 -- (77.91396pt, -684.4619pt)
 -- (77.88416pt, -684.4619pt)
 -- (77.88416pt, -684.4619pt)
 -- (77.75506pt, -684.4619pt)
 -- (77.75506pt, -684.4619pt)
 -- (77.47699pt, -684.2296pt)
 -- (77.47699pt, -684.2296pt) .. controls (76.85464pt, -683.6811pt) and (76.40112pt, -682.997pt) .. (76.11643pt, -682.1775pt)
 -- (76.11643pt, -682.1775pt) .. controls (75.83174pt, -681.3579pt) and (75.6894pt, -680.5061pt) .. (75.6894pt, -679.622pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(82.66099pt, -678.625pt) .. controls (82.65437pt, -678.6185pt) and (82.64444pt, -678.6024pt) .. (82.6312pt, -678.5766pt)
 -- (82.6312pt, -678.5766pt) .. controls (82.61796pt, -678.5508pt) and (82.60471pt, -678.5282pt) .. (82.59148pt, -678.5088pt)
 -- (82.59148pt, -678.5088pt) .. controls (82.57823pt, -678.4894pt) and (82.56168pt, -678.4701pt) .. (82.54182pt, -678.4507pt)
 -- (82.54182pt, -678.4507pt) .. controls (82.52196pt, -678.4314pt) and (82.49879pt, -678.4056pt) .. (82.4723pt, -678.3733pt)
 -- (82.4723pt, -678.3733pt) .. controls (82.44582pt, -678.3411pt) and (82.42265pt, -678.3217pt) .. (82.40279pt, -678.3152pt)
 -- (82.40279pt, -678.3152pt) .. controls (82.38292pt, -678.3088pt) and (82.34982pt, -678.2894pt) .. (82.30347pt, -678.2571pt)
 -- (82.30347pt, -678.2571pt) .. controls (82.25713pt, -678.2249pt) and (82.22071pt, -678.2087pt) .. (82.19423pt, -678.2087pt)
 -- (82.19423pt, -678.2087pt) .. controls (82.16775pt, -678.2087pt) and (82.12141pt, -678.1959pt) .. (82.0552pt, -678.17pt)
 -- (82.0552pt, -678.17pt) .. controls (81.98899pt, -678.1442pt) and (81.93272pt, -678.141pt) .. (81.88637pt, -678.1603pt)
 -- (81.88637pt, -678.1603pt) .. controls (81.69437pt, -678.1603pt) and (81.52223pt, -678.1991pt) .. (81.36996pt, -678.2765pt)
 -- (81.36996pt, -678.2765pt) .. controls (81.21768pt, -678.3539pt) and (81.0952pt, -678.4636pt) .. (81.00251pt, -678.6056pt)
 -- (81.00251pt, -678.6056pt) .. controls (80.90982pt, -678.7476pt) and (80.8403pt, -678.8702pt) .. (80.79395pt, -678.9734pt)
 -- (80.79395pt, -678.9734pt) .. controls (80.74761pt, -679.0767pt) and (80.70126pt, -679.1961pt) .. (80.65492pt, -679.3316pt)
 -- (80.65492pt, -679.3316pt) .. controls (80.42982pt, -680.1834pt) and (80.31727pt, -680.7352pt) .. (80.31727pt, -680.9869pt)
 -- (80.31727pt, -680.9869pt) .. controls (80.31727pt, -681.1934pt) and (80.38016pt, -681.3386pt) .. (80.50595pt, -681.4224pt)
 -- (80.50595pt, -681.4224pt) .. controls (80.63174pt, -681.5063pt) and (80.78072pt, -681.5483pt) .. (80.95285pt, -681.5483pt)
 -- (80.95285pt, -681.5483pt) .. controls (81.12499pt, -681.5483pt) and (81.32692pt, -681.4966pt) .. (81.55865pt, -681.3934pt)
 -- (81.55865pt, -681.3934pt) .. controls (81.73078pt, -681.2966pt) and (81.86651pt, -681.1966pt) .. (81.96582pt, -681.0933pt)
 -- (81.96582pt, -681.0933pt)
 -- (82.04527pt, -681.0159pt)
 -- (82.04527pt, -681.0159pt)
 -- (82.66099pt, -678.625pt) -- cycle
(80.87341pt, -682.0419pt) .. controls (80.31065pt, -682.0419pt) and (79.86706pt, -681.9032pt) .. (79.54264pt, -681.6257pt)
 -- (79.54264pt, -681.6257pt) .. controls (79.21823pt, -681.3483pt) and (79.05271pt, -680.9514pt) .. (79.04609pt, -680.4351pt)
 -- (79.04609pt, -680.4351pt) .. controls (79.04609pt, -680.1705pt) and (79.09575pt, -679.8931pt) .. (79.19506pt, -679.6027pt)
 -- (79.19506pt, -679.6027pt) .. controls (79.29436pt, -679.3123pt) and (79.44664pt, -679.0251pt) .. (79.65189pt, -678.7411pt)
 -- (79.65189pt, -678.7411pt) .. controls (79.85712pt, -678.4572pt) and (80.13519pt, -678.2217pt) .. (80.48609pt, -678.0345pt)
 -- (80.48609pt, -678.0345pt) .. controls (80.83699pt, -677.8474pt) and (81.24085pt, -677.728pt) .. (81.69768pt, -677.6763pt)
 -- (81.69768pt, -677.6763pt)
 -- (81.72747pt, -677.6667pt)
 -- (81.72747pt, -677.6667pt) .. controls (81.74734pt, -677.6667pt) and (81.7672pt, -677.6667pt) .. (81.78706pt, -677.6667pt)
 -- (81.78706pt, -677.6667pt) .. controls (81.8003pt, -677.6667pt) and (81.82347pt, -677.6667pt) .. (81.85658pt, -677.6667pt)
 -- (81.85658pt, -677.6667pt) .. controls (81.88968pt, -677.6667pt) and (81.91947pt, -677.6699pt) .. (81.94595pt, -677.6763pt)
 -- (81.94595pt, -677.6763pt) .. controls (82.15781pt, -677.6763pt) and (82.33989pt, -677.7021pt) .. (82.49216pt, -677.7538pt)
 -- (82.49216pt, -677.7538pt) .. controls (82.64444pt, -677.8054pt) and (82.7603pt, -677.8635pt) .. (82.83975pt, -677.928pt)
 -- (82.83975pt, -677.928pt)
 -- (82.94899pt, -678.0151pt)
 -- (82.94899pt, -678.0151pt)
 -- (83.01851pt, -677.9667pt)
 -- (83.01851pt, -677.9667pt) .. controls (83.06485pt, -677.9344pt) and (83.12775pt, -677.9055pt) .. (83.2072pt, -677.8796pt)
 -- (83.2072pt, -677.8796pt) .. controls (83.28664pt, -677.8538pt) and (83.37271pt, -677.8377pt) .. (83.46541pt, -677.8312pt)
 -- (83.46541pt, -677.8312pt) .. controls (83.61768pt, -677.8312pt) and (83.74017pt, -677.8732pt) .. (83.83286pt, -677.9571pt)
 -- (83.83286pt, -677.9571pt) .. controls (83.92554pt, -678.041pt) and (83.9752pt, -678.1571pt) .. (83.98182pt, -678.3055pt)
 -- (83.98182pt, -678.3055pt) .. controls (83.98182pt, -678.3572pt) and (83.79313pt, -679.1154pt) .. (83.41575pt, -680.5803pt)
 -- (83.41575pt, -680.5803pt) .. controls (83.03837pt, -682.0452pt) and (82.84306pt, -682.797pt) .. (82.82982pt, -682.8357pt)
 -- (82.82982pt, -682.8357pt) .. controls (82.67754pt, -683.2036pt) and (82.38292pt, -683.4875pt) .. (81.94595pt, -683.6875pt)
 -- (81.94595pt, -683.6875pt) .. controls (81.50899pt, -683.8876pt) and (80.95285pt, -683.9908pt) .. (80.27754pt, -683.9973pt)
 -- (80.27754pt, -683.9973pt) .. controls (79.64857pt, -683.9973pt) and (79.21492pt, -683.936pt) .. (78.97658pt, -683.8134pt)
 -- (78.97658pt, -683.8134pt) .. controls (78.73823pt, -683.6907pt) and (78.61906pt, -683.5036pt) .. (78.61906pt, -683.252pt)
 -- (78.61906pt, -683.252pt) .. controls (78.61906pt, -683.0261pt) and (78.6985pt, -682.8389pt) .. (78.8574pt, -682.6905pt)
 -- (78.8574pt, -682.6905pt) .. controls (79.0163pt, -682.5421pt) and (79.20499pt, -682.4647pt) .. (79.42347pt, -682.4582pt)
 -- (79.42347pt, -682.4582pt) .. controls (79.56913pt, -682.4582pt) and (79.69492pt, -682.5001pt) .. (79.80085pt, -682.584pt)
 -- (79.80085pt, -682.584pt) .. controls (79.90678pt, -682.6679pt) and (79.96306pt, -682.8066pt) .. (79.96968pt, -683.0002pt)
 -- (79.96968pt, -683.0002pt) .. controls (79.94981pt, -683.1616pt) and (79.87699pt, -683.3229pt) .. (79.7512pt, -683.4843pt)
 -- (79.7512pt, -683.4843pt)
 -- (79.84058pt, -683.4939pt)
 -- (79.84058pt, -683.4939pt)
 -- (80.43644pt, -683.4939pt)
 -- (80.43644pt, -683.4939pt) .. controls (80.69464pt, -683.4939pt) and (80.92968pt, -683.4197pt) .. (81.14154pt, -683.2713pt)
 -- (81.14154pt, -683.2713pt) .. controls (81.3534pt, -683.1229pt) and (81.50237pt, -682.9518pt) .. (81.58844pt, -682.7582pt)
 -- (81.58844pt, -682.7582pt) .. controls (81.59506pt, -682.7389pt) and (81.61823pt, -682.6518pt) .. (81.65796pt, -682.4969pt)
 -- (81.65796pt, -682.4969pt) .. controls (81.69768pt, -682.342pt) and (81.7374pt, -682.1936pt) .. (81.77713pt, -682.0516pt)
 -- (81.77713pt, -682.0516pt) .. controls (81.81685pt, -681.9097pt) and (81.83672pt, -681.8322pt) .. (81.83672pt, -681.8193pt)
 -- (81.83672pt, -681.8193pt) .. controls (81.83009pt, -681.8193pt) and (81.78374pt, -681.8354pt) .. (81.69768pt, -681.8677pt)
 -- (81.69768pt, -681.8677pt) .. controls (81.61161pt, -681.9pt) and (81.49244pt, -681.9387pt) .. (81.34016pt, -681.9839pt)
 -- (81.34016pt, -681.9839pt) .. controls (81.18789pt, -682.0291pt) and (81.0323pt, -682.0484pt) .. (80.87341pt, -682.0419pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(82.66099pt, -678.625pt) .. controls (82.65437pt, -678.6185pt) and (82.64444pt, -678.6024pt) .. (82.6312pt, -678.5766pt)
 -- (82.6312pt, -678.5766pt) .. controls (82.61796pt, -678.5508pt) and (82.60471pt, -678.5282pt) .. (82.59148pt, -678.5088pt)
 -- (82.59148pt, -678.5088pt) .. controls (82.57823pt, -678.4894pt) and (82.56168pt, -678.4701pt) .. (82.54182pt, -678.4507pt)
 -- (82.54182pt, -678.4507pt) .. controls (82.52196pt, -678.4314pt) and (82.49879pt, -678.4056pt) .. (82.4723pt, -678.3733pt)
 -- (82.4723pt, -678.3733pt) .. controls (82.44582pt, -678.3411pt) and (82.42265pt, -678.3217pt) .. (82.40279pt, -678.3152pt)
 -- (82.40279pt, -678.3152pt) .. controls (82.38292pt, -678.3088pt) and (82.34982pt, -678.2894pt) .. (82.30347pt, -678.2571pt)
 -- (82.30347pt, -678.2571pt) .. controls (82.25713pt, -678.2249pt) and (82.22071pt, -678.2087pt) .. (82.19423pt, -678.2087pt)
 -- (82.19423pt, -678.2087pt) .. controls (82.16775pt, -678.2087pt) and (82.12141pt, -678.1959pt) .. (82.0552pt, -678.17pt)
 -- (82.0552pt, -678.17pt) .. controls (81.98899pt, -678.1442pt) and (81.93272pt, -678.141pt) .. (81.88637pt, -678.1603pt)
 -- (81.88637pt, -678.1603pt) .. controls (81.69437pt, -678.1603pt) and (81.52223pt, -678.1991pt) .. (81.36996pt, -678.2765pt)
 -- (81.36996pt, -678.2765pt) .. controls (81.21768pt, -678.3539pt) and (81.0952pt, -678.4636pt) .. (81.00251pt, -678.6056pt)
 -- (81.00251pt, -678.6056pt) .. controls (80.90982pt, -678.7476pt) and (80.8403pt, -678.8702pt) .. (80.79395pt, -678.9734pt)
 -- (80.79395pt, -678.9734pt) .. controls (80.74761pt, -679.0767pt) and (80.70126pt, -679.1961pt) .. (80.65492pt, -679.3316pt)
 -- (80.65492pt, -679.3316pt) .. controls (80.42982pt, -680.1834pt) and (80.31727pt, -680.7352pt) .. (80.31727pt, -680.9869pt)
 -- (80.31727pt, -680.9869pt) .. controls (80.31727pt, -681.1934pt) and (80.38016pt, -681.3386pt) .. (80.50595pt, -681.4224pt)
 -- (80.50595pt, -681.4224pt) .. controls (80.63174pt, -681.5063pt) and (80.78072pt, -681.5483pt) .. (80.95285pt, -681.5483pt)
 -- (80.95285pt, -681.5483pt) .. controls (81.12499pt, -681.5483pt) and (81.32692pt, -681.4966pt) .. (81.55865pt, -681.3934pt)
 -- (81.55865pt, -681.3934pt) .. controls (81.73078pt, -681.2966pt) and (81.86651pt, -681.1966pt) .. (81.96582pt, -681.0933pt)
 -- (81.96582pt, -681.0933pt)
 -- (82.04527pt, -681.0159pt)
 -- (82.04527pt, -681.0159pt)
 -- (82.66099pt, -678.625pt) -- cycle
(80.87341pt, -682.0419pt) .. controls (80.31065pt, -682.0419pt) and (79.86706pt, -681.9032pt) .. (79.54264pt, -681.6257pt)
 -- (79.54264pt, -681.6257pt) .. controls (79.21823pt, -681.3483pt) and (79.05271pt, -680.9514pt) .. (79.04609pt, -680.4351pt)
 -- (79.04609pt, -680.4351pt) .. controls (79.04609pt, -680.1705pt) and (79.09575pt, -679.8931pt) .. (79.19506pt, -679.6027pt)
 -- (79.19506pt, -679.6027pt) .. controls (79.29436pt, -679.3123pt) and (79.44664pt, -679.0251pt) .. (79.65189pt, -678.7411pt)
 -- (79.65189pt, -678.7411pt) .. controls (79.85712pt, -678.4572pt) and (80.13519pt, -678.2217pt) .. (80.48609pt, -678.0345pt)
 -- (80.48609pt, -678.0345pt) .. controls (80.83699pt, -677.8474pt) and (81.24085pt, -677.728pt) .. (81.69768pt, -677.6763pt)
 -- (81.69768pt, -677.6763pt)
 -- (81.72747pt, -677.6667pt)
 -- (81.72747pt, -677.6667pt) .. controls (81.74734pt, -677.6667pt) and (81.7672pt, -677.6667pt) .. (81.78706pt, -677.6667pt)
 -- (81.78706pt, -677.6667pt) .. controls (81.8003pt, -677.6667pt) and (81.82347pt, -677.6667pt) .. (81.85658pt, -677.6667pt)
 -- (81.85658pt, -677.6667pt) .. controls (81.88968pt, -677.6667pt) and (81.91947pt, -677.6699pt) .. (81.94595pt, -677.6763pt)
 -- (81.94595pt, -677.6763pt) .. controls (82.15781pt, -677.6763pt) and (82.33989pt, -677.7021pt) .. (82.49216pt, -677.7538pt)
 -- (82.49216pt, -677.7538pt) .. controls (82.64444pt, -677.8054pt) and (82.7603pt, -677.8635pt) .. (82.83975pt, -677.928pt)
 -- (82.83975pt, -677.928pt)
 -- (82.94899pt, -678.0151pt)
 -- (82.94899pt, -678.0151pt)
 -- (83.01851pt, -677.9667pt)
 -- (83.01851pt, -677.9667pt) .. controls (83.06485pt, -677.9344pt) and (83.12775pt, -677.9055pt) .. (83.2072pt, -677.8796pt)
 -- (83.2072pt, -677.8796pt) .. controls (83.28664pt, -677.8538pt) and (83.37271pt, -677.8377pt) .. (83.46541pt, -677.8312pt)
 -- (83.46541pt, -677.8312pt) .. controls (83.61768pt, -677.8312pt) and (83.74017pt, -677.8732pt) .. (83.83286pt, -677.9571pt)
 -- (83.83286pt, -677.9571pt) .. controls (83.92554pt, -678.041pt) and (83.9752pt, -678.1571pt) .. (83.98182pt, -678.3055pt)
 -- (83.98182pt, -678.3055pt) .. controls (83.98182pt, -678.3572pt) and (83.79313pt, -679.1154pt) .. (83.41575pt, -680.5803pt)
 -- (83.41575pt, -680.5803pt) .. controls (83.03837pt, -682.0452pt) and (82.84306pt, -682.797pt) .. (82.82982pt, -682.8357pt)
 -- (82.82982pt, -682.8357pt) .. controls (82.67754pt, -683.2036pt) and (82.38292pt, -683.4875pt) .. (81.94595pt, -683.6875pt)
 -- (81.94595pt, -683.6875pt) .. controls (81.50899pt, -683.8876pt) and (80.95285pt, -683.9908pt) .. (80.27754pt, -683.9973pt)
 -- (80.27754pt, -683.9973pt) .. controls (79.64857pt, -683.9973pt) and (79.21492pt, -683.936pt) .. (78.97658pt, -683.8134pt)
 -- (78.97658pt, -683.8134pt) .. controls (78.73823pt, -683.6907pt) and (78.61906pt, -683.5036pt) .. (78.61906pt, -683.252pt)
 -- (78.61906pt, -683.252pt) .. controls (78.61906pt, -683.0261pt) and (78.6985pt, -682.8389pt) .. (78.8574pt, -682.6905pt)
 -- (78.8574pt, -682.6905pt) .. controls (79.0163pt, -682.5421pt) and (79.20499pt, -682.4647pt) .. (79.42347pt, -682.4582pt)
 -- (79.42347pt, -682.4582pt) .. controls (79.56913pt, -682.4582pt) and (79.69492pt, -682.5001pt) .. (79.80085pt, -682.584pt)
 -- (79.80085pt, -682.584pt) .. controls (79.90678pt, -682.6679pt) and (79.96306pt, -682.8066pt) .. (79.96968pt, -683.0002pt)
 -- (79.96968pt, -683.0002pt) .. controls (79.94981pt, -683.1616pt) and (79.87699pt, -683.3229pt) .. (79.7512pt, -683.4843pt)
 -- (79.7512pt, -683.4843pt)
 -- (79.84058pt, -683.4939pt)
 -- (79.84058pt, -683.4939pt)
 -- (80.43644pt, -683.4939pt)
 -- (80.43644pt, -683.4939pt) .. controls (80.69464pt, -683.4939pt) and (80.92968pt, -683.4197pt) .. (81.14154pt, -683.2713pt)
 -- (81.14154pt, -683.2713pt) .. controls (81.3534pt, -683.1229pt) and (81.50237pt, -682.9518pt) .. (81.58844pt, -682.7582pt)
 -- (81.58844pt, -682.7582pt) .. controls (81.59506pt, -682.7389pt) and (81.61823pt, -682.6518pt) .. (81.65796pt, -682.4969pt)
 -- (81.65796pt, -682.4969pt) .. controls (81.69768pt, -682.342pt) and (81.7374pt, -682.1936pt) .. (81.77713pt, -682.0516pt)
 -- (81.77713pt, -682.0516pt) .. controls (81.81685pt, -681.9097pt) and (81.83672pt, -681.8322pt) .. (81.83672pt, -681.8193pt)
 -- (81.83672pt, -681.8193pt) .. controls (81.83009pt, -681.8193pt) and (81.78374pt, -681.8354pt) .. (81.69768pt, -681.8677pt)
 -- (81.69768pt, -681.8677pt) .. controls (81.61161pt, -681.9pt) and (81.49244pt, -681.9387pt) .. (81.34016pt, -681.9839pt)
 -- (81.34016pt, -681.9839pt) .. controls (81.18789pt, -682.0291pt) and (81.0323pt, -682.0484pt) .. (80.87341pt, -682.0419pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(85.85473pt, -674.5725pt) -- (85.76345pt, -674.6068pt)
 -- (85.76345pt, -674.6068pt) .. controls (85.69791pt, -674.6296pt) and (85.6043pt, -674.6523pt) .. (85.4826pt, -674.6752pt)
 -- (85.4826pt, -674.6752pt) .. controls (85.3609pt, -674.698pt) and (85.22515pt, -674.714pt) .. (85.07536pt, -674.7231pt)
 -- (85.07536pt, -674.7231pt)
 -- (84.94196pt, -674.7231pt)
 -- (84.94196pt, -674.7231pt)
 -- (84.94196pt, -674.4083pt)
 -- (84.94196pt, -674.4083pt)
 -- (85.07536pt, -674.4083pt)
 -- (85.07536pt, -674.4083pt) .. controls (85.29536pt, -674.3992pt) and (85.49899pt, -674.3649pt) .. (85.68622pt, -674.3057pt)
 -- (85.68622pt, -674.3057pt) .. controls (85.87345pt, -674.2463pt) and (86.00451pt, -674.1916pt) .. (86.07941pt, -674.1414pt)
 -- (86.07941pt, -674.1414pt) .. controls (86.1543pt, -674.0912pt) and (86.21983pt, -674.041pt) .. (86.276pt, -673.9908pt)
 -- (86.276pt, -673.9908pt) .. controls (86.28536pt, -673.9771pt) and (86.31345pt, -673.9703pt) .. (86.36025pt, -673.9703pt)
 -- (86.36025pt, -673.9703pt) .. controls (86.40238pt, -673.9703pt) and (86.44217pt, -673.984pt) .. (86.47961pt, -674.0114pt)
 -- (86.47961pt, -674.0114pt)
 -- (86.47961pt, -676.0576pt)
 -- (86.47961pt, -676.0576pt)
 -- (86.48664pt, -678.1107pt)
 -- (86.48664pt, -678.1107pt) .. controls (86.5194pt, -678.1426pt) and (86.54749pt, -678.1631pt) .. (86.57089pt, -678.1723pt)
 -- (86.57089pt, -678.1723pt) .. controls (86.5943pt, -678.1814pt) and (86.65047pt, -678.1906pt) .. (86.7394pt, -678.1996pt)
 -- (86.7394pt, -678.1996pt) .. controls (86.82834pt, -678.2088pt) and (86.97344pt, -678.2134pt) .. (87.17472pt, -678.2134pt)
 -- (87.17472pt, -678.2134pt)
 -- (87.35727pt, -678.2134pt)
 -- (87.35727pt, -678.2134pt)
 -- (87.35727pt, -678.5281pt)
 -- (87.35727pt, -678.5281pt)
 -- (87.28004pt, -678.5281pt)
 -- (87.28004pt, -678.5281pt) .. controls (87.18174pt, -678.5145pt) and (86.80962pt, -678.5076pt) .. (86.16366pt, -678.5076pt)
 -- (86.16366pt, -678.5076pt) .. controls (85.52707pt, -678.5076pt) and (85.15962pt, -678.5145pt) .. (85.06133pt, -678.5281pt)
 -- (85.06133pt, -678.5281pt)
 -- (84.97707pt, -678.5281pt)
 -- (84.97707pt, -678.5281pt)
 -- (84.97707pt, -678.2134pt)
 -- (84.97707pt, -678.2134pt)
 -- (85.15962pt, -678.2134pt)
 -- (85.15962pt, -678.2134pt) .. controls (85.2626pt, -678.2134pt) and (85.35153pt, -678.2134pt) .. (85.42643pt, -678.2134pt)
 -- (85.42643pt, -678.2134pt) .. controls (85.50132pt, -678.2134pt) and (85.55983pt, -678.2111pt) .. (85.60196pt, -678.2065pt)
 -- (85.60196pt, -678.2065pt) .. controls (85.64409pt, -678.202pt) and (85.68153pt, -678.1951pt) .. (85.7143pt, -678.186pt)
 -- (85.7143pt, -678.186pt) .. controls (85.74706pt, -678.1769pt) and (85.76579pt, -678.1723pt) .. (85.77047pt, -678.1723pt)
 -- (85.77047pt, -678.1723pt) .. controls (85.77515pt, -678.1723pt) and (85.78919pt, -678.1609pt) .. (85.8126pt, -678.1381pt)
 -- (85.8126pt, -678.1381pt) .. controls (85.836pt, -678.1152pt) and (85.85004pt, -678.1061pt) .. (85.85473pt, -678.1107pt)
 -- (85.85473pt, -678.1107pt)
 -- (85.85473pt, -674.5725pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(85.85473pt, -674.5725pt) -- (85.76345pt, -674.6068pt)
 -- (85.76345pt, -674.6068pt) .. controls (85.69791pt, -674.6296pt) and (85.6043pt, -674.6523pt) .. (85.4826pt, -674.6752pt)
 -- (85.4826pt, -674.6752pt) .. controls (85.3609pt, -674.698pt) and (85.22515pt, -674.714pt) .. (85.07536pt, -674.7231pt)
 -- (85.07536pt, -674.7231pt)
 -- (84.94196pt, -674.7231pt)
 -- (84.94196pt, -674.7231pt)
 -- (84.94196pt, -674.4083pt)
 -- (84.94196pt, -674.4083pt)
 -- (85.07536pt, -674.4083pt)
 -- (85.07536pt, -674.4083pt) .. controls (85.29536pt, -674.3992pt) and (85.49899pt, -674.3649pt) .. (85.68622pt, -674.3057pt)
 -- (85.68622pt, -674.3057pt) .. controls (85.87345pt, -674.2463pt) and (86.00451pt, -674.1916pt) .. (86.07941pt, -674.1414pt)
 -- (86.07941pt, -674.1414pt) .. controls (86.1543pt, -674.0912pt) and (86.21983pt, -674.041pt) .. (86.276pt, -673.9908pt)
 -- (86.276pt, -673.9908pt) .. controls (86.28536pt, -673.9771pt) and (86.31345pt, -673.9703pt) .. (86.36025pt, -673.9703pt)
 -- (86.36025pt, -673.9703pt) .. controls (86.40238pt, -673.9703pt) and (86.44217pt, -673.984pt) .. (86.47961pt, -674.0114pt)
 -- (86.47961pt, -674.0114pt)
 -- (86.47961pt, -676.0576pt)
 -- (86.47961pt, -676.0576pt)
 -- (86.48664pt, -678.1107pt)
 -- (86.48664pt, -678.1107pt) .. controls (86.5194pt, -678.1426pt) and (86.54749pt, -678.1631pt) .. (86.57089pt, -678.1723pt)
 -- (86.57089pt, -678.1723pt) .. controls (86.5943pt, -678.1814pt) and (86.65047pt, -678.1906pt) .. (86.7394pt, -678.1996pt)
 -- (86.7394pt, -678.1996pt) .. controls (86.82834pt, -678.2088pt) and (86.97344pt, -678.2134pt) .. (87.17472pt, -678.2134pt)
 -- (87.17472pt, -678.2134pt)
 -- (87.35727pt, -678.2134pt)
 -- (87.35727pt, -678.2134pt)
 -- (87.35727pt, -678.5281pt)
 -- (87.35727pt, -678.5281pt)
 -- (87.28004pt, -678.5281pt)
 -- (87.28004pt, -678.5281pt) .. controls (87.18174pt, -678.5145pt) and (86.80962pt, -678.5076pt) .. (86.16366pt, -678.5076pt)
 -- (86.16366pt, -678.5076pt) .. controls (85.52707pt, -678.5076pt) and (85.15962pt, -678.5145pt) .. (85.06133pt, -678.5281pt)
 -- (85.06133pt, -678.5281pt)
 -- (84.97707pt, -678.5281pt)
 -- (84.97707pt, -678.5281pt)
 -- (84.97707pt, -678.2134pt)
 -- (84.97707pt, -678.2134pt)
 -- (85.15962pt, -678.2134pt)
 -- (85.15962pt, -678.2134pt) .. controls (85.2626pt, -678.2134pt) and (85.35153pt, -678.2134pt) .. (85.42643pt, -678.2134pt)
 -- (85.42643pt, -678.2134pt) .. controls (85.50132pt, -678.2134pt) and (85.55983pt, -678.2111pt) .. (85.60196pt, -678.2065pt)
 -- (85.60196pt, -678.2065pt) .. controls (85.64409pt, -678.202pt) and (85.68153pt, -678.1951pt) .. (85.7143pt, -678.186pt)
 -- (85.7143pt, -678.186pt) .. controls (85.74706pt, -678.1769pt) and (85.76579pt, -678.1723pt) .. (85.77047pt, -678.1723pt)
 -- (85.77047pt, -678.1723pt) .. controls (85.77515pt, -678.1723pt) and (85.78919pt, -678.1609pt) .. (85.8126pt, -678.1381pt)
 -- (85.8126pt, -678.1381pt) .. controls (85.836pt, -678.1152pt) and (85.85004pt, -678.1061pt) .. (85.85473pt, -678.1107pt)
 -- (85.85473pt, -678.1107pt)
 -- (85.85473pt, -674.5725pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.36535pt, -674.5725pt) -- (89.27407pt, -674.6068pt)
 -- (89.27407pt, -674.6068pt) .. controls (89.20853pt, -674.6296pt) and (89.11492pt, -674.6523pt) .. (88.99322pt, -674.6752pt)
 -- (88.99322pt, -674.6752pt) .. controls (88.87152pt, -674.698pt) and (88.73577pt, -674.714pt) .. (88.58598pt, -674.7231pt)
 -- (88.58598pt, -674.7231pt)
 -- (88.45258pt, -674.7231pt)
 -- (88.45258pt, -674.7231pt)
 -- (88.45258pt, -674.4083pt)
 -- (88.45258pt, -674.4083pt)
 -- (88.58598pt, -674.4083pt)
 -- (88.58598pt, -674.4083pt) .. controls (88.80598pt, -674.3992pt) and (89.00961pt, -674.3649pt) .. (89.19684pt, -674.3057pt)
 -- (89.19684pt, -674.3057pt) .. controls (89.38407pt, -674.2463pt) and (89.51513pt, -674.1916pt) .. (89.59003pt, -674.1414pt)
 -- (89.59003pt, -674.1414pt) .. controls (89.66492pt, -674.0912pt) and (89.73045pt, -674.041pt) .. (89.78662pt, -673.9908pt)
 -- (89.78662pt, -673.9908pt) .. controls (89.79598pt, -673.9771pt) and (89.82407pt, -673.9703pt) .. (89.87087pt, -673.9703pt)
 -- (89.87087pt, -673.9703pt) .. controls (89.913pt, -673.9703pt) and (89.95279pt, -673.984pt) .. (89.99023pt, -674.0114pt)
 -- (89.99023pt, -674.0114pt)
 -- (89.99023pt, -676.0576pt)
 -- (89.99023pt, -676.0576pt)
 -- (89.99726pt, -678.1107pt)
 -- (89.99726pt, -678.1107pt) .. controls (90.03002pt, -678.1426pt) and (90.05811pt, -678.1631pt) .. (90.08151pt, -678.1723pt)
 -- (90.08151pt, -678.1723pt) .. controls (90.10492pt, -678.1814pt) and (90.16109pt, -678.1906pt) .. (90.25002pt, -678.1996pt)
 -- (90.25002pt, -678.1996pt) .. controls (90.33896pt, -678.2088pt) and (90.48406pt, -678.2134pt) .. (90.68534pt, -678.2134pt)
 -- (90.68534pt, -678.2134pt)
 -- (90.86789pt, -678.2134pt)
 -- (90.86789pt, -678.2134pt)
 -- (90.86789pt, -678.5281pt)
 -- (90.86789pt, -678.5281pt)
 -- (90.79066pt, -678.5281pt)
 -- (90.79066pt, -678.5281pt) .. controls (90.69236pt, -678.5145pt) and (90.32024pt, -678.5076pt) .. (89.67428pt, -678.5076pt)
 -- (89.67428pt, -678.5076pt) .. controls (89.03769pt, -678.5076pt) and (88.67024pt, -678.5145pt) .. (88.57195pt, -678.5281pt)
 -- (88.57195pt, -678.5281pt)
 -- (88.48769pt, -678.5281pt)
 -- (88.48769pt, -678.5281pt)
 -- (88.48769pt, -678.2134pt)
 -- (88.48769pt, -678.2134pt)
 -- (88.67024pt, -678.2134pt)
 -- (88.67024pt, -678.2134pt) .. controls (88.77322pt, -678.2134pt) and (88.86215pt, -678.2134pt) .. (88.93705pt, -678.2134pt)
 -- (88.93705pt, -678.2134pt) .. controls (89.01194pt, -678.2134pt) and (89.07045pt, -678.2111pt) .. (89.11258pt, -678.2065pt)
 -- (89.11258pt, -678.2065pt) .. controls (89.15471pt, -678.202pt) and (89.19215pt, -678.1951pt) .. (89.22492pt, -678.186pt)
 -- (89.22492pt, -678.186pt) .. controls (89.25768pt, -678.1769pt) and (89.27641pt, -678.1723pt) .. (89.28109pt, -678.1723pt)
 -- (89.28109pt, -678.1723pt) .. controls (89.28577pt, -678.1723pt) and (89.29981pt, -678.1609pt) .. (89.32322pt, -678.1381pt)
 -- (89.32322pt, -678.1381pt) .. controls (89.34662pt, -678.1152pt) and (89.36066pt, -678.1061pt) .. (89.36535pt, -678.1107pt)
 -- (89.36535pt, -678.1107pt)
 -- (89.36535pt, -674.5725pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(89.36535pt, -674.5725pt) -- (89.27407pt, -674.6068pt)
 -- (89.27407pt, -674.6068pt) .. controls (89.20853pt, -674.6296pt) and (89.11492pt, -674.6523pt) .. (88.99322pt, -674.6752pt)
 -- (88.99322pt, -674.6752pt) .. controls (88.87152pt, -674.698pt) and (88.73577pt, -674.714pt) .. (88.58598pt, -674.7231pt)
 -- (88.58598pt, -674.7231pt)
 -- (88.45258pt, -674.7231pt)
 -- (88.45258pt, -674.7231pt)
 -- (88.45258pt, -674.4083pt)
 -- (88.45258pt, -674.4083pt)
 -- (88.58598pt, -674.4083pt)
 -- (88.58598pt, -674.4083pt) .. controls (88.80598pt, -674.3992pt) and (89.00961pt, -674.3649pt) .. (89.19684pt, -674.3057pt)
 -- (89.19684pt, -674.3057pt) .. controls (89.38407pt, -674.2463pt) and (89.51513pt, -674.1916pt) .. (89.59003pt, -674.1414pt)
 -- (89.59003pt, -674.1414pt) .. controls (89.66492pt, -674.0912pt) and (89.73045pt, -674.041pt) .. (89.78662pt, -673.9908pt)
 -- (89.78662pt, -673.9908pt) .. controls (89.79598pt, -673.9771pt) and (89.82407pt, -673.9703pt) .. (89.87087pt, -673.9703pt)
 -- (89.87087pt, -673.9703pt) .. controls (89.913pt, -673.9703pt) and (89.95279pt, -673.984pt) .. (89.99023pt, -674.0114pt)
 -- (89.99023pt, -674.0114pt)
 -- (89.99023pt, -676.0576pt)
 -- (89.99023pt, -676.0576pt)
 -- (89.99726pt, -678.1107pt)
 -- (89.99726pt, -678.1107pt) .. controls (90.03002pt, -678.1426pt) and (90.05811pt, -678.1631pt) .. (90.08151pt, -678.1723pt)
 -- (90.08151pt, -678.1723pt) .. controls (90.10492pt, -678.1814pt) and (90.16109pt, -678.1906pt) .. (90.25002pt, -678.1996pt)
 -- (90.25002pt, -678.1996pt) .. controls (90.33896pt, -678.2088pt) and (90.48406pt, -678.2134pt) .. (90.68534pt, -678.2134pt)
 -- (90.68534pt, -678.2134pt)
 -- (90.86789pt, -678.2134pt)
 -- (90.86789pt, -678.2134pt)
 -- (90.86789pt, -678.5281pt)
 -- (90.86789pt, -678.5281pt)
 -- (90.79066pt, -678.5281pt)
 -- (90.79066pt, -678.5281pt) .. controls (90.69236pt, -678.5145pt) and (90.32024pt, -678.5076pt) .. (89.67428pt, -678.5076pt)
 -- (89.67428pt, -678.5076pt) .. controls (89.03769pt, -678.5076pt) and (88.67024pt, -678.5145pt) .. (88.57195pt, -678.5281pt)
 -- (88.57195pt, -678.5281pt)
 -- (88.48769pt, -678.5281pt)
 -- (88.48769pt, -678.5281pt)
 -- (88.48769pt, -678.2134pt)
 -- (88.48769pt, -678.2134pt)
 -- (88.67024pt, -678.2134pt)
 -- (88.67024pt, -678.2134pt) .. controls (88.77322pt, -678.2134pt) and (88.86215pt, -678.2134pt) .. (88.93705pt, -678.2134pt)
 -- (88.93705pt, -678.2134pt) .. controls (89.01194pt, -678.2134pt) and (89.07045pt, -678.2111pt) .. (89.11258pt, -678.2065pt)
 -- (89.11258pt, -678.2065pt) .. controls (89.15471pt, -678.202pt) and (89.19215pt, -678.1951pt) .. (89.22492pt, -678.186pt)
 -- (89.22492pt, -678.186pt) .. controls (89.25768pt, -678.1769pt) and (89.27641pt, -678.1723pt) .. (89.28109pt, -678.1723pt)
 -- (89.28109pt, -678.1723pt) .. controls (89.28577pt, -678.1723pt) and (89.29981pt, -678.1609pt) .. (89.32322pt, -678.1381pt)
 -- (89.32322pt, -678.1381pt) .. controls (89.34662pt, -678.1152pt) and (89.36066pt, -678.1061pt) .. (89.36535pt, -678.1107pt)
 -- (89.36535pt, -678.1107pt)
 -- (89.36535pt, -674.5725pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(92.47385pt, -674.7917pt) -- (92.51357pt, -674.7821pt)
 -- (92.51357pt, -674.7821pt) .. controls (92.54668pt, -674.7821pt) and (92.57977pt, -674.7821pt) .. (92.61288pt, -674.7821pt)
 -- (92.61288pt, -674.7821pt)
 -- (92.73206pt, -674.7821pt)
 -- (92.73206pt, -674.7821pt)
 -- (93.01012pt, -675.0144pt)
 -- (93.01012pt, -675.0144pt) .. controls (93.63247pt, -675.5629pt) and (94.08598pt, -676.2469pt) .. (94.37067pt, -677.0665pt)
 -- (94.37067pt, -677.0665pt) .. controls (94.65536pt, -677.8861pt) and (94.79771pt, -678.7379pt) .. (94.79771pt, -679.622pt)
 -- (94.79771pt, -679.622pt) .. controls (94.79771pt, -680.0608pt) and (94.7646pt, -680.4835pt) .. (94.6984pt, -680.8901pt)
 -- (94.6984pt, -680.8901pt) .. controls (94.63219pt, -681.2966pt) and (94.55605pt, -681.6418pt) .. (94.46999pt, -681.9258pt)
 -- (94.46999pt, -681.9258pt) .. controls (94.38392pt, -682.2097pt) and (94.26144pt, -682.4937pt) .. (94.10254pt, -682.7776pt)
 -- (94.10254pt, -682.7776pt) .. controls (93.94364pt, -683.0616pt) and (93.81785pt, -683.2778pt) .. (93.72516pt, -683.4261pt)
 -- (93.72516pt, -683.4261pt) .. controls (93.63247pt, -683.5746pt) and (93.49674pt, -683.7391pt) .. (93.31799pt, -683.9199pt)
 -- (93.31799pt, -683.9199pt) .. controls (93.13923pt, -684.1005pt) and (93.03329pt, -684.207pt) .. (93.00019pt, -684.2393pt)
 -- (93.00019pt, -684.2393pt) .. controls (92.96709pt, -684.2715pt) and (92.89095pt, -684.3328pt) .. (92.77177pt, -684.4232pt)
 -- (92.77177pt, -684.4232pt) .. controls (92.75191pt, -684.4426pt) and (92.73867pt, -684.4554pt) .. (92.73206pt, -684.4619pt)
 -- (92.73206pt, -684.4619pt)
 -- (92.61288pt, -684.4619pt)
 -- (92.61288pt, -684.4619pt) .. controls (92.55991pt, -684.4619pt) and (92.5235pt, -684.4619pt) .. (92.50364pt, -684.4619pt)
 -- (92.50364pt, -684.4619pt) .. controls (92.48378pt, -684.4619pt) and (92.46722pt, -684.4522pt) .. (92.45399pt, -684.4329pt)
 -- (92.45399pt, -684.4329pt) .. controls (92.44074pt, -684.4135pt) and (92.43081pt, -684.3845pt) .. (92.42419pt, -684.3458pt)
 -- (92.42419pt, -684.3458pt) .. controls (92.43081pt, -684.3393pt) and (92.46722pt, -684.2974pt) .. (92.53343pt, -684.2199pt)
 -- (92.53343pt, -684.2199pt) .. controls (93.55964pt, -683.181pt) and (94.07275pt, -681.6483pt) .. (94.07275pt, -679.622pt)
 -- (94.07275pt, -679.622pt) .. controls (94.07275pt, -677.5957pt) and (93.55964pt, -676.063pt) .. (92.53343pt, -675.024pt)
 -- (92.53343pt, -675.024pt) .. controls (92.46722pt, -674.9467pt) and (92.43081pt, -674.9047pt) .. (92.42419pt, -674.8983pt)
 -- (92.42419pt, -674.8983pt) .. controls (92.42419pt, -674.8466pt) and (92.44074pt, -674.8112pt) .. (92.47385pt, -674.7917pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(92.47385pt, -674.7917pt) -- (92.51357pt, -674.7821pt)
 -- (92.51357pt, -674.7821pt) .. controls (92.54668pt, -674.7821pt) and (92.57977pt, -674.7821pt) .. (92.61288pt, -674.7821pt)
 -- (92.61288pt, -674.7821pt)
 -- (92.73206pt, -674.7821pt)
 -- (92.73206pt, -674.7821pt)
 -- (93.01012pt, -675.0144pt)
 -- (93.01012pt, -675.0144pt) .. controls (93.63247pt, -675.5629pt) and (94.08598pt, -676.2469pt) .. (94.37067pt, -677.0665pt)
 -- (94.37067pt, -677.0665pt) .. controls (94.65536pt, -677.8861pt) and (94.79771pt, -678.7379pt) .. (94.79771pt, -679.622pt)
 -- (94.79771pt, -679.622pt) .. controls (94.79771pt, -680.0608pt) and (94.7646pt, -680.4835pt) .. (94.6984pt, -680.8901pt)
 -- (94.6984pt, -680.8901pt) .. controls (94.63219pt, -681.2966pt) and (94.55605pt, -681.6418pt) .. (94.46999pt, -681.9258pt)
 -- (94.46999pt, -681.9258pt) .. controls (94.38392pt, -682.2097pt) and (94.26144pt, -682.4937pt) .. (94.10254pt, -682.7776pt)
 -- (94.10254pt, -682.7776pt) .. controls (93.94364pt, -683.0616pt) and (93.81785pt, -683.2778pt) .. (93.72516pt, -683.4261pt)
 -- (93.72516pt, -683.4261pt) .. controls (93.63247pt, -683.5746pt) and (93.49674pt, -683.7391pt) .. (93.31799pt, -683.9199pt)
 -- (93.31799pt, -683.9199pt) .. controls (93.13923pt, -684.1005pt) and (93.03329pt, -684.207pt) .. (93.00019pt, -684.2393pt)
 -- (93.00019pt, -684.2393pt) .. controls (92.96709pt, -684.2715pt) and (92.89095pt, -684.3328pt) .. (92.77177pt, -684.4232pt)
 -- (92.77177pt, -684.4232pt) .. controls (92.75191pt, -684.4426pt) and (92.73867pt, -684.4554pt) .. (92.73206pt, -684.4619pt)
 -- (92.73206pt, -684.4619pt)
 -- (92.61288pt, -684.4619pt)
 -- (92.61288pt, -684.4619pt) .. controls (92.55991pt, -684.4619pt) and (92.5235pt, -684.4619pt) .. (92.50364pt, -684.4619pt)
 -- (92.50364pt, -684.4619pt) .. controls (92.48378pt, -684.4619pt) and (92.46722pt, -684.4522pt) .. (92.45399pt, -684.4329pt)
 -- (92.45399pt, -684.4329pt) .. controls (92.44074pt, -684.4135pt) and (92.43081pt, -684.3845pt) .. (92.42419pt, -684.3458pt)
 -- (92.42419pt, -684.3458pt) .. controls (92.43081pt, -684.3393pt) and (92.46722pt, -684.2974pt) .. (92.53343pt, -684.2199pt)
 -- (92.53343pt, -684.2199pt) .. controls (93.55964pt, -683.181pt) and (94.07275pt, -681.6483pt) .. (94.07275pt, -679.622pt)
 -- (94.07275pt, -679.622pt) .. controls (94.07275pt, -677.5957pt) and (93.55964pt, -676.063pt) .. (92.53343pt, -675.024pt)
 -- (92.53343pt, -675.024pt) .. controls (92.46722pt, -674.9467pt) and (92.43081pt, -674.9047pt) .. (92.42419pt, -674.8983pt)
 -- (92.42419pt, -674.8983pt) .. controls (92.42419pt, -674.8466pt) and (92.44074pt, -674.8112pt) .. (92.47385pt, -674.7917pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(101.5029pt, -672.2363pt) -- (131.7074pt, -672.2363pt)
 -- (131.7074pt, -672.2363pt)
 -- (131.7074pt, -684.4619pt)
 -- (131.7074pt, -684.4619pt)
 -- (101.5029pt, -684.4619pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(102.6833pt, -683.6101pt) .. controls (102.6966pt, -683.6101pt) and (102.7164pt, -683.6165pt) .. (102.7429pt, -683.6295pt)
 -- (102.7429pt, -683.6295pt) .. controls (102.7694pt, -683.6423pt) and (102.8058pt, -683.652pt) .. (102.8522pt, -683.6585pt)
 -- (102.8522pt, -683.6585pt) .. controls (102.8985pt, -683.6649pt) and (102.9382pt, -683.6682pt) .. (102.9713pt, -683.6682pt)
 -- (102.9713pt, -683.6682pt) .. controls (103.0574pt, -683.6682pt) and (103.1369pt, -683.6262pt) .. (103.2097pt, -683.5424pt)
 -- (103.2097pt, -683.5424pt) .. controls (103.2825pt, -683.4584pt) and (103.3355pt, -683.3649pt) .. (103.3686pt, -683.2616pt)
 -- (103.3686pt, -683.2616pt) .. controls (103.4348pt, -683.0874pt) and (103.5473pt, -682.5937pt) .. (103.7062pt, -681.7806pt)
 -- (103.7062pt, -681.7806pt) .. controls (103.8651pt, -680.9675pt) and (104.0174pt, -680.1931pt) .. (104.1631pt, -679.4575pt)
 -- (104.1631pt, -679.4575pt) .. controls (104.3087pt, -678.7218pt) and (104.3815pt, -678.3507pt) .. (104.3815pt, -678.3442pt)
 -- (104.3815pt, -678.3442pt)
 -- (104.3815pt, -678.3152pt)
 -- (104.3815pt, -678.3152pt)
 -- (103.9148pt, -678.3152pt)
 -- (103.9148pt, -678.3152pt) .. controls (103.6036pt, -678.3152pt) and (103.4381pt, -678.3088pt) .. (103.4182pt, -678.2958pt)
 -- (103.4182pt, -678.2958pt) .. controls (103.3918pt, -678.2765pt) and (103.3785pt, -678.2443pt) .. (103.3785pt, -678.1991pt)
 -- (103.3785pt, -678.1991pt)
 -- (103.448pt, -677.928pt)
 -- (103.448pt, -677.928pt) .. controls (103.4613pt, -677.8958pt) and (103.4878pt, -677.8796pt) .. (103.5275pt, -677.8796pt)
 -- (103.5275pt, -677.8796pt) .. controls (103.5672pt, -677.8796pt) and (103.7228pt, -677.8764pt) .. (103.9942pt, -677.8699pt)
 -- (103.9942pt, -677.8699pt) .. controls (104.312pt, -677.8699pt) and (104.4709pt, -677.8667pt) .. (104.4709pt, -677.8603pt)
 -- (104.4709pt, -677.8603pt) .. controls (104.4709pt, -677.8474pt) and (104.5007pt, -677.686pt) .. (104.5603pt, -677.3763pt)
 -- (104.5603pt, -677.3763pt) .. controls (104.6199pt, -677.0665pt) and (104.6596pt, -676.8794pt) .. (104.6795pt, -676.8148pt)
 -- (104.6795pt, -676.8148pt) .. controls (104.9244pt, -675.7501pt) and (105.4078pt, -675.2177pt) .. (106.1294pt, -675.2177pt)
 -- (106.1294pt, -675.2177pt) .. controls (106.3744pt, -675.2306pt) and (106.5763pt, -675.3016pt) .. (106.7352pt, -675.4307pt)
 -- (106.7352pt, -675.4307pt) .. controls (106.8941pt, -675.5597pt) and (106.9735pt, -675.7307pt) .. (106.9735pt, -675.9437pt)
 -- (106.9735pt, -675.9437pt) .. controls (106.9735pt, -676.176pt) and (106.904pt, -676.3438pt) .. (106.765pt, -676.447pt)
 -- (106.765pt, -676.447pt) .. controls (106.626pt, -676.5503pt) and (106.4869pt, -676.6051pt) .. (106.3479pt, -676.6116pt)
 -- (106.3479pt, -676.6116pt) .. controls (106.0566pt, -676.6116pt) and (105.9109pt, -676.4761pt) .. (105.9109pt, -676.205pt)
 -- (105.9109pt, -676.205pt) .. controls (105.9109pt, -676.0824pt) and (105.9473pt, -675.976pt) .. (106.0202pt, -675.8856pt)
 -- (106.0202pt, -675.8856pt) .. controls (106.093pt, -675.7952pt) and (106.1724pt, -675.7275pt) .. (106.2585pt, -675.6823pt)
 -- (106.2585pt, -675.6823pt)
 -- (106.3479pt, -675.6339pt)
 -- (106.3479pt, -675.6339pt) .. controls (106.242pt, -675.5952pt) and (106.1426pt, -675.5758pt) .. (106.05pt, -675.5758pt)
 -- (106.05pt, -675.5758pt) .. controls (105.9705pt, -675.5758pt) and (105.8944pt, -675.6081pt) .. (105.8215pt, -675.6726pt)
 -- (105.8215pt, -675.6726pt) .. controls (105.7487pt, -675.7372pt) and (105.6991pt, -675.8275pt) .. (105.6726pt, -675.9437pt)
 -- (105.6726pt, -675.9437pt) .. controls (105.6262pt, -676.1308pt) and (105.5733pt, -676.3825pt) .. (105.5137pt, -676.6987pt)
 -- (105.5137pt, -676.6987pt) .. controls (105.4541pt, -677.0149pt) and (105.4011pt, -677.2827pt) .. (105.3548pt, -677.5021pt)
 -- (105.3548pt, -677.5021pt) .. controls (105.3084pt, -677.7216pt) and (105.2853pt, -677.8377pt) .. (105.2853pt, -677.8506pt)
 -- (105.2853pt, -677.8506pt) .. controls (105.2853pt, -677.8635pt) and (105.4673pt, -677.8699pt) .. (105.8315pt, -677.8699pt)
 -- (105.8315pt, -677.8699pt) .. controls (106.1294pt, -677.8699pt) and (106.3015pt, -677.8732pt) .. (106.3479pt, -677.8796pt)
 -- (106.3479pt, -677.8796pt) .. controls (106.3942pt, -677.8861pt) and (106.4306pt, -677.9055pt) .. (106.4571pt, -677.9377pt)
 -- (106.4571pt, -677.9377pt) .. controls (106.4638pt, -677.9635pt) and (106.4571pt, -678.0184pt) .. (106.4373pt, -678.1023pt)
 -- (106.4373pt, -678.1023pt) .. controls (106.4174pt, -678.1862pt) and (106.4009pt, -678.2378pt) .. (106.3876pt, -678.2571pt)
 -- (106.3876pt, -678.2571pt) .. controls (106.3744pt, -678.2894pt) and (106.3446pt, -678.3055pt) .. (106.2982pt, -678.3055pt)
 -- (106.2982pt, -678.3055pt) .. controls (106.2519pt, -678.3055pt) and (106.0731pt, -678.3088pt) .. (105.762pt, -678.3152pt)
 -- (105.762pt, -678.3152pt)
 -- (105.2058pt, -678.3152pt)
 -- (105.2058pt, -678.3152pt)
 -- (104.9774pt, -679.4962pt)
 -- (104.9774pt, -679.4962pt) .. controls (104.6596pt, -681.0966pt) and (104.4378pt, -682.0968pt) .. (104.312pt, -682.4969pt)
 -- (104.312pt, -682.4969pt) .. controls (104.1333pt, -683.0454pt) and (103.9015pt, -683.452pt) .. (103.6169pt, -683.7166pt)
 -- (103.6169pt, -683.7166pt) .. controls (103.3719pt, -683.9231pt) and (103.1302pt, -684.0263pt) .. (102.8919pt, -684.0263pt)
 -- (102.8919pt, -684.0263pt) .. controls (102.68pt, -684.0263pt) and (102.488pt, -683.965pt) .. (102.3159pt, -683.8424pt)
 -- (102.3159pt, -683.8424pt) .. controls (102.1438pt, -683.7198pt) and (102.0577pt, -683.5455pt) .. (102.0577pt, -683.3197pt)
 -- (102.0577pt, -683.3197pt) .. controls (102.0577pt, -683.0809pt) and (102.1272pt, -682.9067pt) .. (102.2662pt, -682.797pt)
 -- (102.2662pt, -682.797pt) .. controls (102.4053pt, -682.6873pt) and (102.5443pt, -682.6324pt) .. (102.6833pt, -682.6324pt)
 -- (102.6833pt, -682.6324pt) .. controls (102.9746pt, -682.6324pt) and (103.1203pt, -682.7679pt) .. (103.1203pt, -683.039pt)
 -- (103.1203pt, -683.039pt) .. controls (103.1203pt, -683.1616pt) and (103.0839pt, -683.2681pt) .. (103.0111pt, -683.3584pt)
 -- (103.0111pt, -683.3584pt) .. controls (102.9382pt, -683.4487pt) and (102.8588pt, -683.5165pt) .. (102.7727pt, -683.5617pt)
 -- (102.7727pt, -683.5617pt)
 -- (102.6833pt, -683.6101pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(102.6833pt, -683.6101pt) .. controls (102.6966pt, -683.6101pt) and (102.7164pt, -683.6165pt) .. (102.7429pt, -683.6295pt)
 -- (102.7429pt, -683.6295pt) .. controls (102.7694pt, -683.6423pt) and (102.8058pt, -683.652pt) .. (102.8522pt, -683.6585pt)
 -- (102.8522pt, -683.6585pt) .. controls (102.8985pt, -683.6649pt) and (102.9382pt, -683.6682pt) .. (102.9713pt, -683.6682pt)
 -- (102.9713pt, -683.6682pt) .. controls (103.0574pt, -683.6682pt) and (103.1369pt, -683.6262pt) .. (103.2097pt, -683.5424pt)
 -- (103.2097pt, -683.5424pt) .. controls (103.2825pt, -683.4584pt) and (103.3355pt, -683.3649pt) .. (103.3686pt, -683.2616pt)
 -- (103.3686pt, -683.2616pt) .. controls (103.4348pt, -683.0874pt) and (103.5473pt, -682.5937pt) .. (103.7062pt, -681.7806pt)
 -- (103.7062pt, -681.7806pt) .. controls (103.8651pt, -680.9675pt) and (104.0174pt, -680.1931pt) .. (104.1631pt, -679.4575pt)
 -- (104.1631pt, -679.4575pt) .. controls (104.3087pt, -678.7218pt) and (104.3815pt, -678.3507pt) .. (104.3815pt, -678.3442pt)
 -- (104.3815pt, -678.3442pt)
 -- (104.3815pt, -678.3152pt)
 -- (104.3815pt, -678.3152pt)
 -- (103.9148pt, -678.3152pt)
 -- (103.9148pt, -678.3152pt) .. controls (103.6036pt, -678.3152pt) and (103.4381pt, -678.3088pt) .. (103.4182pt, -678.2958pt)
 -- (103.4182pt, -678.2958pt) .. controls (103.3918pt, -678.2765pt) and (103.3785pt, -678.2443pt) .. (103.3785pt, -678.1991pt)
 -- (103.3785pt, -678.1991pt)
 -- (103.448pt, -677.928pt)
 -- (103.448pt, -677.928pt) .. controls (103.4613pt, -677.8958pt) and (103.4878pt, -677.8796pt) .. (103.5275pt, -677.8796pt)
 -- (103.5275pt, -677.8796pt) .. controls (103.5672pt, -677.8796pt) and (103.7228pt, -677.8764pt) .. (103.9942pt, -677.8699pt)
 -- (103.9942pt, -677.8699pt) .. controls (104.312pt, -677.8699pt) and (104.4709pt, -677.8667pt) .. (104.4709pt, -677.8603pt)
 -- (104.4709pt, -677.8603pt) .. controls (104.4709pt, -677.8474pt) and (104.5007pt, -677.686pt) .. (104.5603pt, -677.3763pt)
 -- (104.5603pt, -677.3763pt) .. controls (104.6199pt, -677.0665pt) and (104.6596pt, -676.8794pt) .. (104.6795pt, -676.8148pt)
 -- (104.6795pt, -676.8148pt) .. controls (104.9244pt, -675.7501pt) and (105.4078pt, -675.2177pt) .. (106.1294pt, -675.2177pt)
 -- (106.1294pt, -675.2177pt) .. controls (106.3744pt, -675.2306pt) and (106.5763pt, -675.3016pt) .. (106.7352pt, -675.4307pt)
 -- (106.7352pt, -675.4307pt) .. controls (106.8941pt, -675.5597pt) and (106.9735pt, -675.7307pt) .. (106.9735pt, -675.9437pt)
 -- (106.9735pt, -675.9437pt) .. controls (106.9735pt, -676.176pt) and (106.904pt, -676.3438pt) .. (106.765pt, -676.447pt)
 -- (106.765pt, -676.447pt) .. controls (106.626pt, -676.5503pt) and (106.4869pt, -676.6051pt) .. (106.3479pt, -676.6116pt)
 -- (106.3479pt, -676.6116pt) .. controls (106.0566pt, -676.6116pt) and (105.9109pt, -676.4761pt) .. (105.9109pt, -676.205pt)
 -- (105.9109pt, -676.205pt) .. controls (105.9109pt, -676.0824pt) and (105.9473pt, -675.976pt) .. (106.0202pt, -675.8856pt)
 -- (106.0202pt, -675.8856pt) .. controls (106.093pt, -675.7952pt) and (106.1724pt, -675.7275pt) .. (106.2585pt, -675.6823pt)
 -- (106.2585pt, -675.6823pt)
 -- (106.3479pt, -675.6339pt)
 -- (106.3479pt, -675.6339pt) .. controls (106.242pt, -675.5952pt) and (106.1426pt, -675.5758pt) .. (106.05pt, -675.5758pt)
 -- (106.05pt, -675.5758pt) .. controls (105.9705pt, -675.5758pt) and (105.8944pt, -675.6081pt) .. (105.8215pt, -675.6726pt)
 -- (105.8215pt, -675.6726pt) .. controls (105.7487pt, -675.7372pt) and (105.6991pt, -675.8275pt) .. (105.6726pt, -675.9437pt)
 -- (105.6726pt, -675.9437pt) .. controls (105.6262pt, -676.1308pt) and (105.5733pt, -676.3825pt) .. (105.5137pt, -676.6987pt)
 -- (105.5137pt, -676.6987pt) .. controls (105.4541pt, -677.0149pt) and (105.4011pt, -677.2827pt) .. (105.3548pt, -677.5021pt)
 -- (105.3548pt, -677.5021pt) .. controls (105.3084pt, -677.7216pt) and (105.2853pt, -677.8377pt) .. (105.2853pt, -677.8506pt)
 -- (105.2853pt, -677.8506pt) .. controls (105.2853pt, -677.8635pt) and (105.4673pt, -677.8699pt) .. (105.8315pt, -677.8699pt)
 -- (105.8315pt, -677.8699pt) .. controls (106.1294pt, -677.8699pt) and (106.3015pt, -677.8732pt) .. (106.3479pt, -677.8796pt)
 -- (106.3479pt, -677.8796pt) .. controls (106.3942pt, -677.8861pt) and (106.4306pt, -677.9055pt) .. (106.4571pt, -677.9377pt)
 -- (106.4571pt, -677.9377pt) .. controls (106.4638pt, -677.9635pt) and (106.4571pt, -678.0184pt) .. (106.4373pt, -678.1023pt)
 -- (106.4373pt, -678.1023pt) .. controls (106.4174pt, -678.1862pt) and (106.4009pt, -678.2378pt) .. (106.3876pt, -678.2571pt)
 -- (106.3876pt, -678.2571pt) .. controls (106.3744pt, -678.2894pt) and (106.3446pt, -678.3055pt) .. (106.2982pt, -678.3055pt)
 -- (106.2982pt, -678.3055pt) .. controls (106.2519pt, -678.3055pt) and (106.0731pt, -678.3088pt) .. (105.762pt, -678.3152pt)
 -- (105.762pt, -678.3152pt)
 -- (105.2058pt, -678.3152pt)
 -- (105.2058pt, -678.3152pt)
 -- (104.9774pt, -679.4962pt)
 -- (104.9774pt, -679.4962pt) .. controls (104.6596pt, -681.0966pt) and (104.4378pt, -682.0968pt) .. (104.312pt, -682.4969pt)
 -- (104.312pt, -682.4969pt) .. controls (104.1333pt, -683.0454pt) and (103.9015pt, -683.452pt) .. (103.6169pt, -683.7166pt)
 -- (103.6169pt, -683.7166pt) .. controls (103.3719pt, -683.9231pt) and (103.1302pt, -684.0263pt) .. (102.8919pt, -684.0263pt)
 -- (102.8919pt, -684.0263pt) .. controls (102.68pt, -684.0263pt) and (102.488pt, -683.965pt) .. (102.3159pt, -683.8424pt)
 -- (102.3159pt, -683.8424pt) .. controls (102.1438pt, -683.7198pt) and (102.0577pt, -683.5455pt) .. (102.0577pt, -683.3197pt)
 -- (102.0577pt, -683.3197pt) .. controls (102.0577pt, -683.0809pt) and (102.1272pt, -682.9067pt) .. (102.2662pt, -682.797pt)
 -- (102.2662pt, -682.797pt) .. controls (102.4053pt, -682.6873pt) and (102.5443pt, -682.6324pt) .. (102.6833pt, -682.6324pt)
 -- (102.6833pt, -682.6324pt) .. controls (102.9746pt, -682.6324pt) and (103.1203pt, -682.7679pt) .. (103.1203pt, -683.039pt)
 -- (103.1203pt, -683.039pt) .. controls (103.1203pt, -683.1616pt) and (103.0839pt, -683.2681pt) .. (103.0111pt, -683.3584pt)
 -- (103.0111pt, -683.3584pt) .. controls (102.9382pt, -683.4487pt) and (102.8588pt, -683.5165pt) .. (102.7727pt, -683.5617pt)
 -- (102.7727pt, -683.5617pt)
 -- (102.6833pt, -683.6101pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(105.3449pt, -673.8528pt) .. controls (105.2455pt, -673.8528pt) and (105.1529pt, -673.8721pt) .. (105.0668pt, -673.9109pt)
 -- (105.0668pt, -673.9109pt) .. controls (104.9807pt, -673.9496pt) and (104.9145pt, -673.9851pt) .. (104.8682pt, -674.0173pt)
 -- (104.8682pt, -674.0173pt) .. controls (104.8218pt, -674.0496pt) and (104.7556pt, -674.1109pt) .. (104.6695pt, -674.2013pt)
 -- (104.6695pt, -674.2013pt)
 -- (104.5305pt, -674.0851pt)
 -- (104.5305pt, -674.0851pt)
 -- (104.3915pt, -673.9786pt)
 -- (104.3915pt, -673.9786pt) .. controls (104.3915pt, -673.9722pt) and (104.4312pt, -673.9238pt) .. (104.5107pt, -673.8334pt)
 -- (104.5107pt, -673.8334pt) .. controls (104.5901pt, -673.7431pt) and (104.6762pt, -673.6463pt) .. (104.7689pt, -673.543pt)
 -- (104.7689pt, -673.543pt) .. controls (104.8615pt, -673.4398pt) and (104.9311pt, -673.372pt) .. (104.9774pt, -673.3398pt)
 -- (104.9774pt, -673.3398pt) .. controls (105.1297pt, -673.2494pt) and (105.2786pt, -673.2042pt) .. (105.4243pt, -673.2042pt)
 -- (105.4243pt, -673.2042pt) .. controls (105.57pt, -673.2042pt) and (105.7884pt, -673.2623pt) .. (106.0798pt, -673.3785pt)
 -- (106.0798pt, -673.3785pt) .. controls (106.3711pt, -673.4946pt) and (106.5929pt, -673.5527pt) .. (106.7451pt, -673.5527pt)
 -- (106.7451pt, -673.5527pt) .. controls (106.8444pt, -673.5527pt) and (106.9371pt, -673.5333pt) .. (107.0232pt, -673.4946pt)
 -- (107.0232pt, -673.4946pt) .. controls (107.1093pt, -673.4559pt) and (107.1755pt, -673.4204pt) .. (107.2218pt, -673.3882pt)
 -- (107.2218pt, -673.3882pt) .. controls (107.2682pt, -673.3559pt) and (107.3344pt, -673.2946pt) .. (107.4204pt, -673.2042pt)
 -- (107.4204pt, -673.2042pt)
 -- (107.5595pt, -673.3204pt)
 -- (107.5595pt, -673.3204pt)
 -- (107.6985pt, -673.4269pt)
 -- (107.6985pt, -673.4269pt) .. controls (107.4271pt, -673.8076pt) and (107.1887pt, -674.0432pt) .. (106.9835pt, -674.1335pt)
 -- (106.9835pt, -674.1335pt) .. controls (106.8908pt, -674.1787pt) and (106.7882pt, -674.2013pt) .. (106.6756pt, -674.2013pt)
 -- (106.6756pt, -674.2013pt) .. controls (106.5366pt, -674.2013pt) and (106.3214pt, -674.1432pt) .. (106.0301pt, -674.027pt)
 -- (106.0301pt, -674.027pt) .. controls (105.7388pt, -673.9109pt) and (105.5104pt, -673.8528pt) .. (105.3449pt, -673.8528pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(105.3449pt, -673.8528pt) .. controls (105.2455pt, -673.8528pt) and (105.1529pt, -673.8721pt) .. (105.0668pt, -673.9109pt)
 -- (105.0668pt, -673.9109pt) .. controls (104.9807pt, -673.9496pt) and (104.9145pt, -673.9851pt) .. (104.8682pt, -674.0173pt)
 -- (104.8682pt, -674.0173pt) .. controls (104.8218pt, -674.0496pt) and (104.7556pt, -674.1109pt) .. (104.6695pt, -674.2013pt)
 -- (104.6695pt, -674.2013pt)
 -- (104.5305pt, -674.0851pt)
 -- (104.5305pt, -674.0851pt)
 -- (104.3915pt, -673.9786pt)
 -- (104.3915pt, -673.9786pt) .. controls (104.3915pt, -673.9722pt) and (104.4312pt, -673.9238pt) .. (104.5107pt, -673.8334pt)
 -- (104.5107pt, -673.8334pt) .. controls (104.5901pt, -673.7431pt) and (104.6762pt, -673.6463pt) .. (104.7689pt, -673.543pt)
 -- (104.7689pt, -673.543pt) .. controls (104.8615pt, -673.4398pt) and (104.9311pt, -673.372pt) .. (104.9774pt, -673.3398pt)
 -- (104.9774pt, -673.3398pt) .. controls (105.1297pt, -673.2494pt) and (105.2786pt, -673.2042pt) .. (105.4243pt, -673.2042pt)
 -- (105.4243pt, -673.2042pt) .. controls (105.57pt, -673.2042pt) and (105.7884pt, -673.2623pt) .. (106.0798pt, -673.3785pt)
 -- (106.0798pt, -673.3785pt) .. controls (106.3711pt, -673.4946pt) and (106.5929pt, -673.5527pt) .. (106.7451pt, -673.5527pt)
 -- (106.7451pt, -673.5527pt) .. controls (106.8444pt, -673.5527pt) and (106.9371pt, -673.5333pt) .. (107.0232pt, -673.4946pt)
 -- (107.0232pt, -673.4946pt) .. controls (107.1093pt, -673.4559pt) and (107.1755pt, -673.4204pt) .. (107.2218pt, -673.3882pt)
 -- (107.2218pt, -673.3882pt) .. controls (107.2682pt, -673.3559pt) and (107.3344pt, -673.2946pt) .. (107.4204pt, -673.2042pt)
 -- (107.4204pt, -673.2042pt)
 -- (107.5595pt, -673.3204pt)
 -- (107.5595pt, -673.3204pt)
 -- (107.6985pt, -673.4269pt)
 -- (107.6985pt, -673.4269pt) .. controls (107.4271pt, -673.8076pt) and (107.1887pt, -674.0432pt) .. (106.9835pt, -674.1335pt)
 -- (106.9835pt, -674.1335pt) .. controls (106.8908pt, -674.1787pt) and (106.7882pt, -674.2013pt) .. (106.6756pt, -674.2013pt)
 -- (106.6756pt, -674.2013pt) .. controls (106.5366pt, -674.2013pt) and (106.3214pt, -674.1432pt) .. (106.0301pt, -674.027pt)
 -- (106.0301pt, -674.027pt) .. controls (105.7388pt, -673.9109pt) and (105.5104pt, -673.8528pt) .. (105.3449pt, -673.8528pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(108.2009pt, -679.5383pt) -- (108.1097pt, -679.5725pt)
 -- (108.1097pt, -679.5725pt) .. controls (108.0441pt, -679.5953pt) and (107.9505pt, -679.6182pt) .. (107.8288pt, -679.6409pt)
 -- (107.8288pt, -679.6409pt) .. controls (107.7071pt, -679.6638pt) and (107.5714pt, -679.6797pt) .. (107.4216pt, -679.6888pt)
 -- (107.4216pt, -679.6888pt)
 -- (107.2882pt, -679.6888pt)
 -- (107.2882pt, -679.6888pt)
 -- (107.2882pt, -679.374pt)
 -- (107.2882pt, -679.374pt)
 -- (107.4216pt, -679.374pt)
 -- (107.4216pt, -679.374pt) .. controls (107.6416pt, -679.3649pt) and (107.8452pt, -679.3307pt) .. (108.0324pt, -679.2714pt)
 -- (108.0324pt, -679.2714pt) .. controls (108.2197pt, -679.2121pt) and (108.3507pt, -679.1573pt) .. (108.4256pt, -679.1071pt)
 -- (108.4256pt, -679.1071pt) .. controls (108.5005pt, -679.0569pt) and (108.566pt, -679.0068pt) .. (108.6222pt, -678.9566pt)
 -- (108.6222pt, -678.9566pt) .. controls (108.6316pt, -678.9429pt) and (108.6597pt, -678.936pt) .. (108.7065pt, -678.936pt)
 -- (108.7065pt, -678.936pt) .. controls (108.7486pt, -678.936pt) and (108.7884pt, -678.9497pt) .. (108.8258pt, -678.9771pt)
 -- (108.8258pt, -678.9771pt)
 -- (108.8258pt, -681.0234pt)
 -- (108.8258pt, -681.0234pt)
 -- (108.8329pt, -683.0764pt)
 -- (108.8329pt, -683.0764pt) .. controls (108.8656pt, -683.1084pt) and (108.8937pt, -683.1289pt) .. (108.9171pt, -683.1381pt)
 -- (108.9171pt, -683.1381pt) .. controls (108.9405pt, -683.1472pt) and (108.9967pt, -683.1563pt) .. (109.0856pt, -683.1654pt)
 -- (109.0856pt, -683.1654pt) .. controls (109.1746pt, -683.1746pt) and (109.3197pt, -683.1791pt) .. (109.5209pt, -683.1791pt)
 -- (109.5209pt, -683.1791pt)
 -- (109.7035pt, -683.1791pt)
 -- (109.7035pt, -683.1791pt)
 -- (109.7035pt, -683.4939pt)
 -- (109.7035pt, -683.4939pt)
 -- (109.6263pt, -683.4939pt)
 -- (109.6263pt, -683.4939pt) .. controls (109.528pt, -683.4802pt) and (109.1558pt, -683.4734pt) .. (108.5099pt, -683.4734pt)
 -- (108.5099pt, -683.4734pt) .. controls (107.8733pt, -683.4734pt) and (107.5058pt, -683.4802pt) .. (107.4075pt, -683.4939pt)
 -- (107.4075pt, -683.4939pt)
 -- (107.3233pt, -683.4939pt)
 -- (107.3233pt, -683.4939pt)
 -- (107.3233pt, -683.1791pt)
 -- (107.3233pt, -683.1791pt)
 -- (107.5058pt, -683.1791pt)
 -- (107.5058pt, -683.1791pt) .. controls (107.6088pt, -683.1791pt) and (107.6977pt, -683.1791pt) .. (107.7726pt, -683.1791pt)
 -- (107.7726pt, -683.1791pt) .. controls (107.8475pt, -683.1791pt) and (107.906pt, -683.1768pt) .. (107.9482pt, -683.1722pt)
 -- (107.9482pt, -683.1722pt) .. controls (107.9903pt, -683.1677pt) and (108.0277pt, -683.1609pt) .. (108.0605pt, -683.1517pt)
 -- (108.0605pt, -683.1517pt) .. controls (108.0933pt, -683.1426pt) and (108.112pt, -683.1381pt) .. (108.1167pt, -683.1381pt)
 -- (108.1167pt, -683.1381pt) .. controls (108.1214pt, -683.1381pt) and (108.1354pt, -683.1266pt) .. (108.1588pt, -683.1038pt)
 -- (108.1588pt, -683.1038pt) .. controls (108.1822pt, -683.081pt) and (108.1963pt, -683.0719pt) .. (108.2009pt, -683.0764pt)
 -- (108.2009pt, -683.0764pt)
 -- (108.2009pt, -679.5383pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(108.2009pt, -679.5383pt) -- (108.1097pt, -679.5725pt)
 -- (108.1097pt, -679.5725pt) .. controls (108.0441pt, -679.5953pt) and (107.9505pt, -679.6182pt) .. (107.8288pt, -679.6409pt)
 -- (107.8288pt, -679.6409pt) .. controls (107.7071pt, -679.6638pt) and (107.5714pt, -679.6797pt) .. (107.4216pt, -679.6888pt)
 -- (107.4216pt, -679.6888pt)
 -- (107.2882pt, -679.6888pt)
 -- (107.2882pt, -679.6888pt)
 -- (107.2882pt, -679.374pt)
 -- (107.2882pt, -679.374pt)
 -- (107.4216pt, -679.374pt)
 -- (107.4216pt, -679.374pt) .. controls (107.6416pt, -679.3649pt) and (107.8452pt, -679.3307pt) .. (108.0324pt, -679.2714pt)
 -- (108.0324pt, -679.2714pt) .. controls (108.2197pt, -679.2121pt) and (108.3507pt, -679.1573pt) .. (108.4256pt, -679.1071pt)
 -- (108.4256pt, -679.1071pt) .. controls (108.5005pt, -679.0569pt) and (108.566pt, -679.0068pt) .. (108.6222pt, -678.9566pt)
 -- (108.6222pt, -678.9566pt) .. controls (108.6316pt, -678.9429pt) and (108.6597pt, -678.936pt) .. (108.7065pt, -678.936pt)
 -- (108.7065pt, -678.936pt) .. controls (108.7486pt, -678.936pt) and (108.7884pt, -678.9497pt) .. (108.8258pt, -678.9771pt)
 -- (108.8258pt, -678.9771pt)
 -- (108.8258pt, -681.0234pt)
 -- (108.8258pt, -681.0234pt)
 -- (108.8329pt, -683.0764pt)
 -- (108.8329pt, -683.0764pt) .. controls (108.8656pt, -683.1084pt) and (108.8937pt, -683.1289pt) .. (108.9171pt, -683.1381pt)
 -- (108.9171pt, -683.1381pt) .. controls (108.9405pt, -683.1472pt) and (108.9967pt, -683.1563pt) .. (109.0856pt, -683.1654pt)
 -- (109.0856pt, -683.1654pt) .. controls (109.1746pt, -683.1746pt) and (109.3197pt, -683.1791pt) .. (109.5209pt, -683.1791pt)
 -- (109.5209pt, -683.1791pt)
 -- (109.7035pt, -683.1791pt)
 -- (109.7035pt, -683.1791pt)
 -- (109.7035pt, -683.4939pt)
 -- (109.7035pt, -683.4939pt)
 -- (109.6263pt, -683.4939pt)
 -- (109.6263pt, -683.4939pt) .. controls (109.528pt, -683.4802pt) and (109.1558pt, -683.4734pt) .. (108.5099pt, -683.4734pt)
 -- (108.5099pt, -683.4734pt) .. controls (107.8733pt, -683.4734pt) and (107.5058pt, -683.4802pt) .. (107.4075pt, -683.4939pt)
 -- (107.4075pt, -683.4939pt)
 -- (107.3233pt, -683.4939pt)
 -- (107.3233pt, -683.4939pt)
 -- (107.3233pt, -683.1791pt)
 -- (107.3233pt, -683.1791pt)
 -- (107.5058pt, -683.1791pt)
 -- (107.5058pt, -683.1791pt) .. controls (107.6088pt, -683.1791pt) and (107.6977pt, -683.1791pt) .. (107.7726pt, -683.1791pt)
 -- (107.7726pt, -683.1791pt) .. controls (107.8475pt, -683.1791pt) and (107.906pt, -683.1768pt) .. (107.9482pt, -683.1722pt)
 -- (107.9482pt, -683.1722pt) .. controls (107.9903pt, -683.1677pt) and (108.0277pt, -683.1609pt) .. (108.0605pt, -683.1517pt)
 -- (108.0605pt, -683.1517pt) .. controls (108.0933pt, -683.1426pt) and (108.112pt, -683.1381pt) .. (108.1167pt, -683.1381pt)
 -- (108.1167pt, -683.1381pt) .. controls (108.1214pt, -683.1381pt) and (108.1354pt, -683.1266pt) .. (108.1588pt, -683.1038pt)
 -- (108.1588pt, -683.1038pt) .. controls (108.1822pt, -683.081pt) and (108.1963pt, -683.0719pt) .. (108.2009pt, -683.0764pt)
 -- (108.2009pt, -683.0764pt)
 -- (108.2009pt, -679.5383pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(111.6471pt, -679.622pt) .. controls (111.6471pt, -679.1768pt) and (111.6802pt, -678.754pt) .. (111.7464pt, -678.3539pt)
 -- (111.7464pt, -678.3539pt) .. controls (111.8126pt, -677.9539pt) and (111.8887pt, -677.6086pt) .. (111.9748pt, -677.3182pt)
 -- (111.9748pt, -677.3182pt) .. controls (112.0609pt, -677.0278pt) and (112.1834pt, -676.7439pt) .. (112.3423pt, -676.4664pt)
 -- (112.3423pt, -676.4664pt) .. controls (112.5012pt, -676.1889pt) and (112.627pt, -675.9727pt) .. (112.7197pt, -675.8178pt)
 -- (112.7197pt, -675.8178pt) .. controls (112.8123pt, -675.663pt) and (112.9514pt, -675.4952pt) .. (113.1367pt, -675.3145pt)
 -- (113.1367pt, -675.3145pt) .. controls (113.3221pt, -675.1338pt) and (113.4314pt, -675.024pt) .. (113.4645pt, -674.9854pt)
 -- (113.4645pt, -674.9854pt) .. controls (113.4976pt, -674.9467pt) and (113.5803pt, -674.8789pt) .. (113.7128pt, -674.7821pt)
 -- (113.7128pt, -674.7821pt)
 -- (113.8419pt, -674.7821pt)
 -- (113.8419pt, -674.7821pt)
 -- (113.8816pt, -674.7821pt)
 -- (113.8816pt, -674.7821pt) .. controls (113.9743pt, -674.7821pt) and (114.0206pt, -674.8112pt) .. (114.0206pt, -674.8692pt)
 -- (114.0206pt, -674.8692pt) .. controls (114.0206pt, -674.8885pt) and (113.9643pt, -674.9563pt) .. (113.8518pt, -675.0725pt)
 -- (113.8518pt, -675.0725pt) .. controls (113.7392pt, -675.1887pt) and (113.6035pt, -675.3596pt) .. (113.4446pt, -675.5855pt)
 -- (113.4446pt, -675.5855pt) .. controls (113.2857pt, -675.8114pt) and (113.1235pt, -676.0889pt) .. (112.958pt, -676.418pt)
 -- (112.958pt, -676.418pt) .. controls (112.7925pt, -676.7471pt) and (112.6534pt, -677.1924pt) .. (112.5409pt, -677.7538pt)
 -- (112.5409pt, -677.7538pt) .. controls (112.4283pt, -678.3152pt) and (112.3721pt, -678.938pt) .. (112.3721pt, -679.622pt)
 -- (112.3721pt, -679.622pt) .. controls (112.3721pt, -680.306pt) and (112.4283pt, -680.9255pt) .. (112.5409pt, -681.4805pt)
 -- (112.5409pt, -681.4805pt) .. controls (112.6534pt, -682.0355pt) and (112.7892pt, -682.484pt) .. (112.9481pt, -682.826pt)
 -- (112.9481pt, -682.826pt) .. controls (113.107pt, -683.168pt) and (113.2692pt, -683.4456pt) .. (113.4347pt, -683.6585pt)
 -- (113.4347pt, -683.6585pt) .. controls (113.6002pt, -683.8715pt) and (113.7392pt, -684.0425pt) .. (113.8518pt, -684.1715pt)
 -- (113.8518pt, -684.1715pt) .. controls (113.9643pt, -684.3006pt) and (114.0206pt, -684.3683pt) .. (114.0206pt, -684.3748pt)
 -- (114.0206pt, -684.3748pt) .. controls (114.0206pt, -684.4329pt) and (113.971pt, -684.4619pt) .. (113.8716pt, -684.4619pt)
 -- (113.8716pt, -684.4619pt)
 -- (113.8419pt, -684.4619pt)
 -- (113.8419pt, -684.4619pt)
 -- (113.7128pt, -684.4619pt)
 -- (113.7128pt, -684.4619pt)
 -- (113.4347pt, -684.2296pt)
 -- (113.4347pt, -684.2296pt) .. controls (112.8123pt, -683.6811pt) and (112.3588pt, -682.997pt) .. (112.0741pt, -682.1775pt)
 -- (112.0741pt, -682.1775pt) .. controls (111.7894pt, -681.3579pt) and (111.6471pt, -680.5061pt) .. (111.6471pt, -679.622pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(111.6471pt, -679.622pt) .. controls (111.6471pt, -679.1768pt) and (111.6802pt, -678.754pt) .. (111.7464pt, -678.3539pt)
 -- (111.7464pt, -678.3539pt) .. controls (111.8126pt, -677.9539pt) and (111.8887pt, -677.6086pt) .. (111.9748pt, -677.3182pt)
 -- (111.9748pt, -677.3182pt) .. controls (112.0609pt, -677.0278pt) and (112.1834pt, -676.7439pt) .. (112.3423pt, -676.4664pt)
 -- (112.3423pt, -676.4664pt) .. controls (112.5012pt, -676.1889pt) and (112.627pt, -675.9727pt) .. (112.7197pt, -675.8178pt)
 -- (112.7197pt, -675.8178pt) .. controls (112.8123pt, -675.663pt) and (112.9514pt, -675.4952pt) .. (113.1367pt, -675.3145pt)
 -- (113.1367pt, -675.3145pt) .. controls (113.3221pt, -675.1338pt) and (113.4314pt, -675.024pt) .. (113.4645pt, -674.9854pt)
 -- (113.4645pt, -674.9854pt) .. controls (113.4976pt, -674.9467pt) and (113.5803pt, -674.8789pt) .. (113.7128pt, -674.7821pt)
 -- (113.7128pt, -674.7821pt)
 -- (113.8419pt, -674.7821pt)
 -- (113.8419pt, -674.7821pt)
 -- (113.8816pt, -674.7821pt)
 -- (113.8816pt, -674.7821pt) .. controls (113.9743pt, -674.7821pt) and (114.0206pt, -674.8112pt) .. (114.0206pt, -674.8692pt)
 -- (114.0206pt, -674.8692pt) .. controls (114.0206pt, -674.8885pt) and (113.9643pt, -674.9563pt) .. (113.8518pt, -675.0725pt)
 -- (113.8518pt, -675.0725pt) .. controls (113.7392pt, -675.1887pt) and (113.6035pt, -675.3596pt) .. (113.4446pt, -675.5855pt)
 -- (113.4446pt, -675.5855pt) .. controls (113.2857pt, -675.8114pt) and (113.1235pt, -676.0889pt) .. (112.958pt, -676.418pt)
 -- (112.958pt, -676.418pt) .. controls (112.7925pt, -676.7471pt) and (112.6534pt, -677.1924pt) .. (112.5409pt, -677.7538pt)
 -- (112.5409pt, -677.7538pt) .. controls (112.4283pt, -678.3152pt) and (112.3721pt, -678.938pt) .. (112.3721pt, -679.622pt)
 -- (112.3721pt, -679.622pt) .. controls (112.3721pt, -680.306pt) and (112.4283pt, -680.9255pt) .. (112.5409pt, -681.4805pt)
 -- (112.5409pt, -681.4805pt) .. controls (112.6534pt, -682.0355pt) and (112.7892pt, -682.484pt) .. (112.9481pt, -682.826pt)
 -- (112.9481pt, -682.826pt) .. controls (113.107pt, -683.168pt) and (113.2692pt, -683.4456pt) .. (113.4347pt, -683.6585pt)
 -- (113.4347pt, -683.6585pt) .. controls (113.6002pt, -683.8715pt) and (113.7392pt, -684.0425pt) .. (113.8518pt, -684.1715pt)
 -- (113.8518pt, -684.1715pt) .. controls (113.9643pt, -684.3006pt) and (114.0206pt, -684.3683pt) .. (114.0206pt, -684.3748pt)
 -- (114.0206pt, -684.3748pt) .. controls (114.0206pt, -684.4329pt) and (113.971pt, -684.4619pt) .. (113.8716pt, -684.4619pt)
 -- (113.8716pt, -684.4619pt)
 -- (113.8419pt, -684.4619pt)
 -- (113.8419pt, -684.4619pt)
 -- (113.7128pt, -684.4619pt)
 -- (113.7128pt, -684.4619pt)
 -- (113.4347pt, -684.2296pt)
 -- (113.4347pt, -684.2296pt) .. controls (112.8123pt, -683.6811pt) and (112.3588pt, -682.997pt) .. (112.0741pt, -682.1775pt)
 -- (112.0741pt, -682.1775pt) .. controls (111.7894pt, -681.3579pt) and (111.6471pt, -680.5061pt) .. (111.6471pt, -679.622pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(118.6187pt, -678.625pt) .. controls (118.6121pt, -678.6185pt) and (118.6021pt, -678.6024pt) .. (118.5889pt, -678.5766pt)
 -- (118.5889pt, -678.5766pt) .. controls (118.5757pt, -678.5508pt) and (118.5624pt, -678.5282pt) .. (118.5492pt, -678.5088pt)
 -- (118.5492pt, -678.5088pt) .. controls (118.5359pt, -678.4894pt) and (118.5194pt, -678.4701pt) .. (118.4995pt, -678.4507pt)
 -- (118.4995pt, -678.4507pt) .. controls (118.4796pt, -678.4314pt) and (118.4565pt, -678.4056pt) .. (118.43pt, -678.3733pt)
 -- (118.43pt, -678.3733pt) .. controls (118.4035pt, -678.3411pt) and (118.3803pt, -678.3217pt) .. (118.3605pt, -678.3152pt)
 -- (118.3605pt, -678.3152pt) .. controls (118.3406pt, -678.3088pt) and (118.3075pt, -678.2894pt) .. (118.2612pt, -678.2571pt)
 -- (118.2612pt, -678.2571pt) .. controls (118.2148pt, -678.2249pt) and (118.1784pt, -678.2087pt) .. (118.1519pt, -678.2087pt)
 -- (118.1519pt, -678.2087pt) .. controls (118.1254pt, -678.2087pt) and (118.0791pt, -678.1959pt) .. (118.0129pt, -678.17pt)
 -- (118.0129pt, -678.17pt) .. controls (117.9467pt, -678.1442pt) and (117.8904pt, -678.141pt) .. (117.8441pt, -678.1603pt)
 -- (117.8441pt, -678.1603pt) .. controls (117.6521pt, -678.1603pt) and (117.4799pt, -678.1991pt) .. (117.3277pt, -678.2765pt)
 -- (117.3277pt, -678.2765pt) .. controls (117.1754pt, -678.3539pt) and (117.0529pt, -678.4636pt) .. (116.9602pt, -678.6056pt)
 -- (116.9602pt, -678.6056pt) .. controls (116.8675pt, -678.7476pt) and (116.798pt, -678.8702pt) .. (116.7516pt, -678.9734pt)
 -- (116.7516pt, -678.9734pt) .. controls (116.7053pt, -679.0767pt) and (116.659pt, -679.1961pt) .. (116.6126pt, -679.3316pt)
 -- (116.6126pt, -679.3316pt) .. controls (116.3875pt, -680.1834pt) and (116.275pt, -680.7352pt) .. (116.275pt, -680.9869pt)
 -- (116.275pt, -680.9869pt) .. controls (116.275pt, -681.1934pt) and (116.3379pt, -681.3386pt) .. (116.4637pt, -681.4224pt)
 -- (116.4637pt, -681.4224pt) .. controls (116.5894pt, -681.5063pt) and (116.7384pt, -681.5483pt) .. (116.9106pt, -681.5483pt)
 -- (116.9106pt, -681.5483pt) .. controls (117.0827pt, -681.5483pt) and (117.2846pt, -681.4966pt) .. (117.5163pt, -681.3934pt)
 -- (117.5163pt, -681.3934pt) .. controls (117.6885pt, -681.2966pt) and (117.8242pt, -681.1966pt) .. (117.9235pt, -681.0933pt)
 -- (117.9235pt, -681.0933pt)
 -- (118.003pt, -681.0159pt)
 -- (118.003pt, -681.0159pt)
 -- (118.6187pt, -678.625pt) -- cycle
(116.8311pt, -682.0419pt) .. controls (116.2683pt, -682.0419pt) and (115.8248pt, -681.9032pt) .. (115.5003pt, -681.6257pt)
 -- (115.5003pt, -681.6257pt) .. controls (115.1759pt, -681.3483pt) and (115.0104pt, -680.9514pt) .. (115.0038pt, -680.4351pt)
 -- (115.0038pt, -680.4351pt) .. controls (115.0038pt, -680.1705pt) and (115.0534pt, -679.8931pt) .. (115.1528pt, -679.6027pt)
 -- (115.1528pt, -679.6027pt) .. controls (115.2521pt, -679.3123pt) and (115.4043pt, -679.0251pt) .. (115.6096pt, -678.7411pt)
 -- (115.6096pt, -678.7411pt) .. controls (115.8148pt, -678.4572pt) and (116.0929pt, -678.2217pt) .. (116.4438pt, -678.0345pt)
 -- (116.4438pt, -678.0345pt) .. controls (116.7947pt, -677.8474pt) and (117.1985pt, -677.728pt) .. (117.6554pt, -677.6763pt)
 -- (117.6554pt, -677.6763pt)
 -- (117.6852pt, -677.6667pt)
 -- (117.6852pt, -677.6667pt) .. controls (117.705pt, -677.6667pt) and (117.7249pt, -677.6667pt) .. (117.7448pt, -677.6667pt)
 -- (117.7448pt, -677.6667pt) .. controls (117.758pt, -677.6667pt) and (117.7812pt, -677.6667pt) .. (117.8143pt, -677.6667pt)
 -- (117.8143pt, -677.6667pt) .. controls (117.8474pt, -677.6667pt) and (117.8772pt, -677.6699pt) .. (117.9037pt, -677.6763pt)
 -- (117.9037pt, -677.6763pt) .. controls (118.1155pt, -677.6763pt) and (118.2976pt, -677.7021pt) .. (118.4499pt, -677.7538pt)
 -- (118.4499pt, -677.7538pt) .. controls (118.6021pt, -677.8054pt) and (118.718pt, -677.8635pt) .. (118.7974pt, -677.928pt)
 -- (118.7974pt, -677.928pt)
 -- (118.9067pt, -678.0151pt)
 -- (118.9067pt, -678.0151pt)
 -- (118.9762pt, -677.9667pt)
 -- (118.9762pt, -677.9667pt) .. controls (119.0226pt, -677.9344pt) and (119.0854pt, -677.9055pt) .. (119.1649pt, -677.8796pt)
 -- (119.1649pt, -677.8796pt) .. controls (119.2443pt, -677.8538pt) and (119.3304pt, -677.8377pt) .. (119.4231pt, -677.8312pt)
 -- (119.4231pt, -677.8312pt) .. controls (119.5754pt, -677.8312pt) and (119.6979pt, -677.8732pt) .. (119.7905pt, -677.9571pt)
 -- (119.7905pt, -677.9571pt) .. controls (119.8832pt, -678.041pt) and (119.9329pt, -678.1571pt) .. (119.9395pt, -678.3055pt)
 -- (119.9395pt, -678.3055pt) .. controls (119.9395pt, -678.3572pt) and (119.7508pt, -679.1154pt) .. (119.3734pt, -680.5803pt)
 -- (119.3734pt, -680.5803pt) .. controls (118.9961pt, -682.0452pt) and (118.8008pt, -682.797pt) .. (118.7875pt, -682.8357pt)
 -- (118.7875pt, -682.8357pt) .. controls (118.6352pt, -683.2036pt) and (118.3406pt, -683.4875pt) .. (117.9037pt, -683.6875pt)
 -- (117.9037pt, -683.6875pt) .. controls (117.4667pt, -683.8876pt) and (116.9106pt, -683.9908pt) .. (116.2352pt, -683.9973pt)
 -- (116.2352pt, -683.9973pt) .. controls (115.6063pt, -683.9973pt) and (115.1726pt, -683.936pt) .. (114.9343pt, -683.8134pt)
 -- (114.9343pt, -683.8134pt) .. controls (114.6959pt, -683.6907pt) and (114.5768pt, -683.5036pt) .. (114.5768pt, -683.252pt)
 -- (114.5768pt, -683.252pt) .. controls (114.5768pt, -683.0261pt) and (114.6562pt, -682.8389pt) .. (114.8151pt, -682.6905pt)
 -- (114.8151pt, -682.6905pt) .. controls (114.974pt, -682.5421pt) and (115.1627pt, -682.4647pt) .. (115.3812pt, -682.4582pt)
 -- (115.3812pt, -682.4582pt) .. controls (115.5268pt, -682.4582pt) and (115.6526pt, -682.5001pt) .. (115.7585pt, -682.584pt)
 -- (115.7585pt, -682.584pt) .. controls (115.8645pt, -682.6679pt) and (115.9207pt, -682.8066pt) .. (115.9274pt, -683.0002pt)
 -- (115.9274pt, -683.0002pt) .. controls (115.9075pt, -683.1616pt) and (115.8347pt, -683.3229pt) .. (115.7089pt, -683.4843pt)
 -- (115.7089pt, -683.4843pt)
 -- (115.7983pt, -683.4939pt)
 -- (115.7983pt, -683.4939pt)
 -- (116.3941pt, -683.4939pt)
 -- (116.3941pt, -683.4939pt) .. controls (116.6523pt, -683.4939pt) and (116.8874pt, -683.4197pt) .. (117.0992pt, -683.2713pt)
 -- (117.0992pt, -683.2713pt) .. controls (117.3111pt, -683.1229pt) and (117.4601pt, -682.9518pt) .. (117.5461pt, -682.7582pt)
 -- (117.5461pt, -682.7582pt) .. controls (117.5527pt, -682.7389pt) and (117.5759pt, -682.6518pt) .. (117.6156pt, -682.4969pt)
 -- (117.6156pt, -682.4969pt) .. controls (117.6554pt, -682.342pt) and (117.6951pt, -682.1936pt) .. (117.7348pt, -682.0516pt)
 -- (117.7348pt, -682.0516pt) .. controls (117.7746pt, -681.9097pt) and (117.7944pt, -681.8322pt) .. (117.7944pt, -681.8193pt)
 -- (117.7944pt, -681.8193pt) .. controls (117.7878pt, -681.8193pt) and (117.7414pt, -681.8354pt) .. (117.6554pt, -681.8677pt)
 -- (117.6554pt, -681.8677pt) .. controls (117.5693pt, -681.9pt) and (117.4501pt, -681.9387pt) .. (117.2979pt, -681.9839pt)
 -- (117.2979pt, -681.9839pt) .. controls (117.1456pt, -682.0291pt) and (116.99pt, -682.0484pt) .. (116.8311pt, -682.0419pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(118.6187pt, -678.625pt) .. controls (118.6121pt, -678.6185pt) and (118.6021pt, -678.6024pt) .. (118.5889pt, -678.5766pt)
 -- (118.5889pt, -678.5766pt) .. controls (118.5757pt, -678.5508pt) and (118.5624pt, -678.5282pt) .. (118.5492pt, -678.5088pt)
 -- (118.5492pt, -678.5088pt) .. controls (118.5359pt, -678.4894pt) and (118.5194pt, -678.4701pt) .. (118.4995pt, -678.4507pt)
 -- (118.4995pt, -678.4507pt) .. controls (118.4796pt, -678.4314pt) and (118.4565pt, -678.4056pt) .. (118.43pt, -678.3733pt)
 -- (118.43pt, -678.3733pt) .. controls (118.4035pt, -678.3411pt) and (118.3803pt, -678.3217pt) .. (118.3605pt, -678.3152pt)
 -- (118.3605pt, -678.3152pt) .. controls (118.3406pt, -678.3088pt) and (118.3075pt, -678.2894pt) .. (118.2612pt, -678.2571pt)
 -- (118.2612pt, -678.2571pt) .. controls (118.2148pt, -678.2249pt) and (118.1784pt, -678.2087pt) .. (118.1519pt, -678.2087pt)
 -- (118.1519pt, -678.2087pt) .. controls (118.1254pt, -678.2087pt) and (118.0791pt, -678.1959pt) .. (118.0129pt, -678.17pt)
 -- (118.0129pt, -678.17pt) .. controls (117.9467pt, -678.1442pt) and (117.8904pt, -678.141pt) .. (117.8441pt, -678.1603pt)
 -- (117.8441pt, -678.1603pt) .. controls (117.6521pt, -678.1603pt) and (117.4799pt, -678.1991pt) .. (117.3277pt, -678.2765pt)
 -- (117.3277pt, -678.2765pt) .. controls (117.1754pt, -678.3539pt) and (117.0529pt, -678.4636pt) .. (116.9602pt, -678.6056pt)
 -- (116.9602pt, -678.6056pt) .. controls (116.8675pt, -678.7476pt) and (116.798pt, -678.8702pt) .. (116.7516pt, -678.9734pt)
 -- (116.7516pt, -678.9734pt) .. controls (116.7053pt, -679.0767pt) and (116.659pt, -679.1961pt) .. (116.6126pt, -679.3316pt)
 -- (116.6126pt, -679.3316pt) .. controls (116.3875pt, -680.1834pt) and (116.275pt, -680.7352pt) .. (116.275pt, -680.9869pt)
 -- (116.275pt, -680.9869pt) .. controls (116.275pt, -681.1934pt) and (116.3379pt, -681.3386pt) .. (116.4637pt, -681.4224pt)
 -- (116.4637pt, -681.4224pt) .. controls (116.5894pt, -681.5063pt) and (116.7384pt, -681.5483pt) .. (116.9106pt, -681.5483pt)
 -- (116.9106pt, -681.5483pt) .. controls (117.0827pt, -681.5483pt) and (117.2846pt, -681.4966pt) .. (117.5163pt, -681.3934pt)
 -- (117.5163pt, -681.3934pt) .. controls (117.6885pt, -681.2966pt) and (117.8242pt, -681.1966pt) .. (117.9235pt, -681.0933pt)
 -- (117.9235pt, -681.0933pt)
 -- (118.003pt, -681.0159pt)
 -- (118.003pt, -681.0159pt)
 -- (118.6187pt, -678.625pt) -- cycle
(116.8311pt, -682.0419pt) .. controls (116.2683pt, -682.0419pt) and (115.8248pt, -681.9032pt) .. (115.5003pt, -681.6257pt)
 -- (115.5003pt, -681.6257pt) .. controls (115.1759pt, -681.3483pt) and (115.0104pt, -680.9514pt) .. (115.0038pt, -680.4351pt)
 -- (115.0038pt, -680.4351pt) .. controls (115.0038pt, -680.1705pt) and (115.0534pt, -679.8931pt) .. (115.1528pt, -679.6027pt)
 -- (115.1528pt, -679.6027pt) .. controls (115.2521pt, -679.3123pt) and (115.4043pt, -679.0251pt) .. (115.6096pt, -678.7411pt)
 -- (115.6096pt, -678.7411pt) .. controls (115.8148pt, -678.4572pt) and (116.0929pt, -678.2217pt) .. (116.4438pt, -678.0345pt)
 -- (116.4438pt, -678.0345pt) .. controls (116.7947pt, -677.8474pt) and (117.1985pt, -677.728pt) .. (117.6554pt, -677.6763pt)
 -- (117.6554pt, -677.6763pt)
 -- (117.6852pt, -677.6667pt)
 -- (117.6852pt, -677.6667pt) .. controls (117.705pt, -677.6667pt) and (117.7249pt, -677.6667pt) .. (117.7448pt, -677.6667pt)
 -- (117.7448pt, -677.6667pt) .. controls (117.758pt, -677.6667pt) and (117.7812pt, -677.6667pt) .. (117.8143pt, -677.6667pt)
 -- (117.8143pt, -677.6667pt) .. controls (117.8474pt, -677.6667pt) and (117.8772pt, -677.6699pt) .. (117.9037pt, -677.6763pt)
 -- (117.9037pt, -677.6763pt) .. controls (118.1155pt, -677.6763pt) and (118.2976pt, -677.7021pt) .. (118.4499pt, -677.7538pt)
 -- (118.4499pt, -677.7538pt) .. controls (118.6021pt, -677.8054pt) and (118.718pt, -677.8635pt) .. (118.7974pt, -677.928pt)
 -- (118.7974pt, -677.928pt)
 -- (118.9067pt, -678.0151pt)
 -- (118.9067pt, -678.0151pt)
 -- (118.9762pt, -677.9667pt)
 -- (118.9762pt, -677.9667pt) .. controls (119.0226pt, -677.9344pt) and (119.0854pt, -677.9055pt) .. (119.1649pt, -677.8796pt)
 -- (119.1649pt, -677.8796pt) .. controls (119.2443pt, -677.8538pt) and (119.3304pt, -677.8377pt) .. (119.4231pt, -677.8312pt)
 -- (119.4231pt, -677.8312pt) .. controls (119.5754pt, -677.8312pt) and (119.6979pt, -677.8732pt) .. (119.7905pt, -677.9571pt)
 -- (119.7905pt, -677.9571pt) .. controls (119.8832pt, -678.041pt) and (119.9329pt, -678.1571pt) .. (119.9395pt, -678.3055pt)
 -- (119.9395pt, -678.3055pt) .. controls (119.9395pt, -678.3572pt) and (119.7508pt, -679.1154pt) .. (119.3734pt, -680.5803pt)
 -- (119.3734pt, -680.5803pt) .. controls (118.9961pt, -682.0452pt) and (118.8008pt, -682.797pt) .. (118.7875pt, -682.8357pt)
 -- (118.7875pt, -682.8357pt) .. controls (118.6352pt, -683.2036pt) and (118.3406pt, -683.4875pt) .. (117.9037pt, -683.6875pt)
 -- (117.9037pt, -683.6875pt) .. controls (117.4667pt, -683.8876pt) and (116.9106pt, -683.9908pt) .. (116.2352pt, -683.9973pt)
 -- (116.2352pt, -683.9973pt) .. controls (115.6063pt, -683.9973pt) and (115.1726pt, -683.936pt) .. (114.9343pt, -683.8134pt)
 -- (114.9343pt, -683.8134pt) .. controls (114.6959pt, -683.6907pt) and (114.5768pt, -683.5036pt) .. (114.5768pt, -683.252pt)
 -- (114.5768pt, -683.252pt) .. controls (114.5768pt, -683.0261pt) and (114.6562pt, -682.8389pt) .. (114.8151pt, -682.6905pt)
 -- (114.8151pt, -682.6905pt) .. controls (114.974pt, -682.5421pt) and (115.1627pt, -682.4647pt) .. (115.3812pt, -682.4582pt)
 -- (115.3812pt, -682.4582pt) .. controls (115.5268pt, -682.4582pt) and (115.6526pt, -682.5001pt) .. (115.7585pt, -682.584pt)
 -- (115.7585pt, -682.584pt) .. controls (115.8645pt, -682.6679pt) and (115.9207pt, -682.8066pt) .. (115.9274pt, -683.0002pt)
 -- (115.9274pt, -683.0002pt) .. controls (115.9075pt, -683.1616pt) and (115.8347pt, -683.3229pt) .. (115.7089pt, -683.4843pt)
 -- (115.7089pt, -683.4843pt)
 -- (115.7983pt, -683.4939pt)
 -- (115.7983pt, -683.4939pt)
 -- (116.3941pt, -683.4939pt)
 -- (116.3941pt, -683.4939pt) .. controls (116.6523pt, -683.4939pt) and (116.8874pt, -683.4197pt) .. (117.0992pt, -683.2713pt)
 -- (117.0992pt, -683.2713pt) .. controls (117.3111pt, -683.1229pt) and (117.4601pt, -682.9518pt) .. (117.5461pt, -682.7582pt)
 -- (117.5461pt, -682.7582pt) .. controls (117.5527pt, -682.7389pt) and (117.5759pt, -682.6518pt) .. (117.6156pt, -682.4969pt)
 -- (117.6156pt, -682.4969pt) .. controls (117.6554pt, -682.342pt) and (117.6951pt, -682.1936pt) .. (117.7348pt, -682.0516pt)
 -- (117.7348pt, -682.0516pt) .. controls (117.7746pt, -681.9097pt) and (117.7944pt, -681.8322pt) .. (117.7944pt, -681.8193pt)
 -- (117.7944pt, -681.8193pt) .. controls (117.7878pt, -681.8193pt) and (117.7414pt, -681.8354pt) .. (117.6554pt, -681.8677pt)
 -- (117.6554pt, -681.8677pt) .. controls (117.5693pt, -681.9pt) and (117.4501pt, -681.9387pt) .. (117.2979pt, -681.9839pt)
 -- (117.2979pt, -681.9839pt) .. controls (117.1456pt, -682.0291pt) and (116.99pt, -682.0484pt) .. (116.8311pt, -682.0419pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(121.0822pt, -675.5922pt) .. controls (120.9558pt, -675.5922pt) and (120.8552pt, -675.5511pt) .. (120.7803pt, -675.4691pt)
 -- (120.7803pt, -675.4691pt) .. controls (120.7054pt, -675.3869pt) and (120.6679pt, -675.2866pt) .. (120.6679pt, -675.1679pt)
 -- (120.6679pt, -675.1679pt) .. controls (120.6679pt, -674.844pt) and (120.792pt, -674.5634pt) .. (121.0401pt, -674.3262pt)
 -- (121.0401pt, -674.3262pt) .. controls (121.2881pt, -674.0889pt) and (121.5971pt, -673.9703pt) .. (121.9669pt, -673.9703pt)
 -- (121.9669pt, -673.9703pt) .. controls (122.3928pt, -673.9703pt) and (122.7486pt, -674.098pt) .. (123.0341pt, -674.3535pt)
 -- (123.0341pt, -674.3535pt) .. controls (123.3196pt, -674.609pt) and (123.4647pt, -674.9398pt) .. (123.4694pt, -675.3459pt)
 -- (123.4694pt, -675.3459pt) .. controls (123.4694pt, -675.5421pt) and (123.4226pt, -675.7291pt) .. (123.329pt, -675.907pt)
 -- (123.329pt, -675.907pt) .. controls (123.2354pt, -676.085pt) and (123.123pt, -676.2401pt) .. (122.992pt, -676.3724pt)
 -- (122.992pt, -676.3724pt) .. controls (122.8609pt, -676.5047pt) and (122.6737pt, -676.6735pt) .. (122.4303pt, -676.8788pt)
 -- (122.4303pt, -676.8788pt) .. controls (122.2618pt, -677.0203pt) and (122.0277pt, -677.2302pt) .. (121.7281pt, -677.5084pt)
 -- (121.7281pt, -677.5084pt)
 -- (121.3139pt, -677.8917pt)
 -- (121.3139pt, -677.8917pt)
 -- (121.8475pt, -677.8986pt)
 -- (121.8475pt, -677.8986pt) .. controls (122.5824pt, -677.8986pt) and (122.9733pt, -677.8871pt) .. (123.0201pt, -677.8643pt)
 -- (123.0201pt, -677.8643pt) .. controls (123.0528pt, -677.8552pt) and (123.109pt, -677.6522pt) .. (123.1886pt, -677.2552pt)
 -- (123.1886pt, -677.2552pt)
 -- (123.1886pt, -677.2347pt)
 -- (123.1886pt, -677.2347pt)
 -- (123.4694pt, -677.2347pt)
 -- (123.4694pt, -677.2347pt)
 -- (123.4694pt, -677.2552pt)
 -- (123.4694pt, -677.2552pt) .. controls (123.4647pt, -677.2689pt) and (123.4343pt, -677.4765pt) .. (123.3781pt, -677.878pt)
 -- (123.3781pt, -677.878pt) .. controls (123.322pt, -678.2795pt) and (123.2869pt, -678.4894pt) .. (123.2728pt, -678.5076pt)
 -- (123.2728pt, -678.5076pt)
 -- (123.2728pt, -678.5281pt)
 -- (123.2728pt, -678.5281pt)
 -- (120.6679pt, -678.5281pt)
 -- (120.6679pt, -678.5281pt)
 -- (120.6679pt, -678.3981pt)
 -- (120.6679pt, -678.3981pt)
 -- (120.6679pt, -678.316pt)
 -- (120.6679pt, -678.316pt) .. controls (120.6679pt, -678.2841pt) and (120.682pt, -678.2499pt) .. (120.7101pt, -678.2134pt)
 -- (120.7101pt, -678.2134pt) .. controls (120.7382pt, -678.1769pt) and (120.8084pt, -678.097pt) .. (120.9207pt, -677.9738pt)
 -- (120.9207pt, -677.9738pt) .. controls (121.0565pt, -677.8278pt) and (121.1735pt, -677.7001pt) .. (121.2718pt, -677.5906pt)
 -- (121.2718pt, -677.5906pt) .. controls (121.3139pt, -677.5449pt) and (121.3935pt, -677.4606pt) .. (121.5105pt, -677.3373pt)
 -- (121.5105pt, -677.3373pt) .. controls (121.6275pt, -677.2142pt) and (121.7071pt, -677.1298pt) .. (121.7492pt, -677.0842pt)
 -- (121.7492pt, -677.0842pt) .. controls (121.7913pt, -677.0385pt) and (121.8592pt, -676.9633pt) .. (121.9528pt, -676.8583pt)
 -- (121.9528pt, -676.8583pt) .. controls (122.0464pt, -676.7534pt) and (122.112pt, -676.6758pt) .. (122.1494pt, -676.6256pt)
 -- (122.1494pt, -676.6256pt) .. controls (122.1869pt, -676.5754pt) and (122.2407pt, -676.507pt) .. (122.3109pt, -676.4203pt)
 -- (122.3109pt, -676.4203pt) .. controls (122.3811pt, -676.3336pt) and (122.4303pt, -676.2606pt) .. (122.4584pt, -676.2013pt)
 -- (122.4584pt, -676.2013pt) .. controls (122.4865pt, -676.142pt) and (122.5215pt, -676.0759pt) .. (122.5637pt, -676.0029pt)
 -- (122.5637pt, -676.0029pt) .. controls (122.6058pt, -675.9299pt) and (122.6362pt, -675.8569pt) .. (122.655pt, -675.7839pt)
 -- (122.655pt, -675.7839pt) .. controls (122.6737pt, -675.7109pt) and (122.6901pt, -675.6424pt) .. (122.7041pt, -675.5786pt)
 -- (122.7041pt, -675.5786pt) .. controls (122.7181pt, -675.5146pt) and (122.7252pt, -675.4394pt) .. (122.7252pt, -675.3527pt)
 -- (122.7252pt, -675.3527pt) .. controls (122.7252pt, -675.0653pt) and (122.6456pt, -674.8167pt) .. (122.4865pt, -674.6068pt)
 -- (122.4865pt, -674.6068pt) .. controls (122.3273pt, -674.3969pt) and (122.1003pt, -674.2919pt) .. (121.8054pt, -674.2919pt)
 -- (121.8054pt, -674.2919pt) .. controls (121.6509pt, -674.2919pt) and (121.5152pt, -674.3307pt) .. (121.3981pt, -674.4083pt)
 -- (121.3981pt, -674.4083pt) .. controls (121.2811pt, -674.4858pt) and (121.1992pt, -674.5612pt) .. (121.1524pt, -674.6342pt)
 -- (121.1524pt, -674.6342pt) .. controls (121.1056pt, -674.7072pt) and (121.0822pt, -674.7505pt) .. (121.0822pt, -674.7642pt)
 -- (121.0822pt, -674.7642pt) .. controls (121.0822pt, -674.7687pt) and (121.0939pt, -674.771pt) .. (121.1173pt, -674.771pt)
 -- (121.1173pt, -674.771pt) .. controls (121.2016pt, -674.771pt) and (121.2881pt, -674.8029pt) .. (121.3771pt, -674.8668pt)
 -- (121.3771pt, -674.8668pt) .. controls (121.466pt, -674.9307pt) and (121.5105pt, -675.0356pt) .. (121.5105pt, -675.1816pt)
 -- (121.5105pt, -675.1816pt) .. controls (121.5105pt, -675.2957pt) and (121.473pt, -675.3915pt) .. (121.3981pt, -675.4691pt)
 -- (121.3981pt, -675.4691pt) .. controls (121.3233pt, -675.5466pt) and (121.2179pt, -675.5876pt) .. (121.0822pt, -675.5922pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(121.0822pt, -675.5922pt) .. controls (120.9558pt, -675.5922pt) and (120.8552pt, -675.5511pt) .. (120.7803pt, -675.4691pt)
 -- (120.7803pt, -675.4691pt) .. controls (120.7054pt, -675.3869pt) and (120.6679pt, -675.2866pt) .. (120.6679pt, -675.1679pt)
 -- (120.6679pt, -675.1679pt) .. controls (120.6679pt, -674.844pt) and (120.792pt, -674.5634pt) .. (121.0401pt, -674.3262pt)
 -- (121.0401pt, -674.3262pt) .. controls (121.2881pt, -674.0889pt) and (121.5971pt, -673.9703pt) .. (121.9669pt, -673.9703pt)
 -- (121.9669pt, -673.9703pt) .. controls (122.3928pt, -673.9703pt) and (122.7486pt, -674.098pt) .. (123.0341pt, -674.3535pt)
 -- (123.0341pt, -674.3535pt) .. controls (123.3196pt, -674.609pt) and (123.4647pt, -674.9398pt) .. (123.4694pt, -675.3459pt)
 -- (123.4694pt, -675.3459pt) .. controls (123.4694pt, -675.5421pt) and (123.4226pt, -675.7291pt) .. (123.329pt, -675.907pt)
 -- (123.329pt, -675.907pt) .. controls (123.2354pt, -676.085pt) and (123.123pt, -676.2401pt) .. (122.992pt, -676.3724pt)
 -- (122.992pt, -676.3724pt) .. controls (122.8609pt, -676.5047pt) and (122.6737pt, -676.6735pt) .. (122.4303pt, -676.8788pt)
 -- (122.4303pt, -676.8788pt) .. controls (122.2618pt, -677.0203pt) and (122.0277pt, -677.2302pt) .. (121.7281pt, -677.5084pt)
 -- (121.7281pt, -677.5084pt)
 -- (121.3139pt, -677.8917pt)
 -- (121.3139pt, -677.8917pt)
 -- (121.8475pt, -677.8986pt)
 -- (121.8475pt, -677.8986pt) .. controls (122.5824pt, -677.8986pt) and (122.9733pt, -677.8871pt) .. (123.0201pt, -677.8643pt)
 -- (123.0201pt, -677.8643pt) .. controls (123.0528pt, -677.8552pt) and (123.109pt, -677.6522pt) .. (123.1886pt, -677.2552pt)
 -- (123.1886pt, -677.2552pt)
 -- (123.1886pt, -677.2347pt)
 -- (123.1886pt, -677.2347pt)
 -- (123.4694pt, -677.2347pt)
 -- (123.4694pt, -677.2347pt)
 -- (123.4694pt, -677.2552pt)
 -- (123.4694pt, -677.2552pt) .. controls (123.4647pt, -677.2689pt) and (123.4343pt, -677.4765pt) .. (123.3781pt, -677.878pt)
 -- (123.3781pt, -677.878pt) .. controls (123.322pt, -678.2795pt) and (123.2869pt, -678.4894pt) .. (123.2728pt, -678.5076pt)
 -- (123.2728pt, -678.5076pt)
 -- (123.2728pt, -678.5281pt)
 -- (123.2728pt, -678.5281pt)
 -- (120.6679pt, -678.5281pt)
 -- (120.6679pt, -678.5281pt)
 -- (120.6679pt, -678.3981pt)
 -- (120.6679pt, -678.3981pt)
 -- (120.6679pt, -678.316pt)
 -- (120.6679pt, -678.316pt) .. controls (120.6679pt, -678.2841pt) and (120.682pt, -678.2499pt) .. (120.7101pt, -678.2134pt)
 -- (120.7101pt, -678.2134pt) .. controls (120.7382pt, -678.1769pt) and (120.8084pt, -678.097pt) .. (120.9207pt, -677.9738pt)
 -- (120.9207pt, -677.9738pt) .. controls (121.0565pt, -677.8278pt) and (121.1735pt, -677.7001pt) .. (121.2718pt, -677.5906pt)
 -- (121.2718pt, -677.5906pt) .. controls (121.3139pt, -677.5449pt) and (121.3935pt, -677.4606pt) .. (121.5105pt, -677.3373pt)
 -- (121.5105pt, -677.3373pt) .. controls (121.6275pt, -677.2142pt) and (121.7071pt, -677.1298pt) .. (121.7492pt, -677.0842pt)
 -- (121.7492pt, -677.0842pt) .. controls (121.7913pt, -677.0385pt) and (121.8592pt, -676.9633pt) .. (121.9528pt, -676.8583pt)
 -- (121.9528pt, -676.8583pt) .. controls (122.0464pt, -676.7534pt) and (122.112pt, -676.6758pt) .. (122.1494pt, -676.6256pt)
 -- (122.1494pt, -676.6256pt) .. controls (122.1869pt, -676.5754pt) and (122.2407pt, -676.507pt) .. (122.3109pt, -676.4203pt)
 -- (122.3109pt, -676.4203pt) .. controls (122.3811pt, -676.3336pt) and (122.4303pt, -676.2606pt) .. (122.4584pt, -676.2013pt)
 -- (122.4584pt, -676.2013pt) .. controls (122.4865pt, -676.142pt) and (122.5215pt, -676.0759pt) .. (122.5637pt, -676.0029pt)
 -- (122.5637pt, -676.0029pt) .. controls (122.6058pt, -675.9299pt) and (122.6362pt, -675.8569pt) .. (122.655pt, -675.7839pt)
 -- (122.655pt, -675.7839pt) .. controls (122.6737pt, -675.7109pt) and (122.6901pt, -675.6424pt) .. (122.7041pt, -675.5786pt)
 -- (122.7041pt, -675.5786pt) .. controls (122.7181pt, -675.5146pt) and (122.7252pt, -675.4394pt) .. (122.7252pt, -675.3527pt)
 -- (122.7252pt, -675.3527pt) .. controls (122.7252pt, -675.0653pt) and (122.6456pt, -674.8167pt) .. (122.4865pt, -674.6068pt)
 -- (122.4865pt, -674.6068pt) .. controls (122.3273pt, -674.3969pt) and (122.1003pt, -674.2919pt) .. (121.8054pt, -674.2919pt)
 -- (121.8054pt, -674.2919pt) .. controls (121.6509pt, -674.2919pt) and (121.5152pt, -674.3307pt) .. (121.3981pt, -674.4083pt)
 -- (121.3981pt, -674.4083pt) .. controls (121.2811pt, -674.4858pt) and (121.1992pt, -674.5612pt) .. (121.1524pt, -674.6342pt)
 -- (121.1524pt, -674.6342pt) .. controls (121.1056pt, -674.7072pt) and (121.0822pt, -674.7505pt) .. (121.0822pt, -674.7642pt)
 -- (121.0822pt, -674.7642pt) .. controls (121.0822pt, -674.7687pt) and (121.0939pt, -674.771pt) .. (121.1173pt, -674.771pt)
 -- (121.1173pt, -674.771pt) .. controls (121.2016pt, -674.771pt) and (121.2881pt, -674.8029pt) .. (121.3771pt, -674.8668pt)
 -- (121.3771pt, -674.8668pt) .. controls (121.466pt, -674.9307pt) and (121.5105pt, -675.0356pt) .. (121.5105pt, -675.1816pt)
 -- (121.5105pt, -675.1816pt) .. controls (121.5105pt, -675.2957pt) and (121.473pt, -675.3915pt) .. (121.3981pt, -675.4691pt)
 -- (121.3981pt, -675.4691pt) .. controls (121.3233pt, -675.5466pt) and (121.2179pt, -675.5876pt) .. (121.0822pt, -675.5922pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(125.323pt, -674.5725pt) -- (125.2318pt, -674.6068pt)
 -- (125.2318pt, -674.6068pt) .. controls (125.1662pt, -674.6296pt) and (125.0726pt, -674.6523pt) .. (124.9509pt, -674.6752pt)
 -- (124.9509pt, -674.6752pt) .. controls (124.8292pt, -674.698pt) and (124.6935pt, -674.714pt) .. (124.5437pt, -674.7231pt)
 -- (124.5437pt, -674.7231pt)
 -- (124.4103pt, -674.7231pt)
 -- (124.4103pt, -674.7231pt)
 -- (124.4103pt, -674.4083pt)
 -- (124.4103pt, -674.4083pt)
 -- (124.5437pt, -674.4083pt)
 -- (124.5437pt, -674.4083pt) .. controls (124.7637pt, -674.3992pt) and (124.9673pt, -674.3649pt) .. (125.1545pt, -674.3057pt)
 -- (125.1545pt, -674.3057pt) .. controls (125.3418pt, -674.2463pt) and (125.4728pt, -674.1916pt) .. (125.5477pt, -674.1414pt)
 -- (125.5477pt, -674.1414pt) .. controls (125.6226pt, -674.0912pt) and (125.6881pt, -674.041pt) .. (125.7443pt, -673.9908pt)
 -- (125.7443pt, -673.9908pt) .. controls (125.7537pt, -673.9771pt) and (125.7818pt, -673.9703pt) .. (125.8286pt, -673.9703pt)
 -- (125.8286pt, -673.9703pt) .. controls (125.8707pt, -673.9703pt) and (125.9105pt, -673.984pt) .. (125.9479pt, -674.0114pt)
 -- (125.9479pt, -674.0114pt)
 -- (125.9479pt, -676.0576pt)
 -- (125.9479pt, -676.0576pt)
 -- (125.955pt, -678.1107pt)
 -- (125.955pt, -678.1107pt) .. controls (125.9877pt, -678.1426pt) and (126.0158pt, -678.1631pt) .. (126.0392pt, -678.1723pt)
 -- (126.0392pt, -678.1723pt) .. controls (126.0626pt, -678.1814pt) and (126.1188pt, -678.1906pt) .. (126.2077pt, -678.1996pt)
 -- (126.2077pt, -678.1996pt) .. controls (126.2966pt, -678.2088pt) and (126.4418pt, -678.2134pt) .. (126.643pt, -678.2134pt)
 -- (126.643pt, -678.2134pt)
 -- (126.8256pt, -678.2134pt)
 -- (126.8256pt, -678.2134pt)
 -- (126.8256pt, -678.5281pt)
 -- (126.8256pt, -678.5281pt)
 -- (126.7484pt, -678.5281pt)
 -- (126.7484pt, -678.5281pt) .. controls (126.6501pt, -678.5145pt) and (126.2779pt, -678.5076pt) .. (125.632pt, -678.5076pt)
 -- (125.632pt, -678.5076pt) .. controls (124.9954pt, -678.5076pt) and (124.6279pt, -678.5145pt) .. (124.5296pt, -678.5281pt)
 -- (124.5296pt, -678.5281pt)
 -- (124.4454pt, -678.5281pt)
 -- (124.4454pt, -678.5281pt)
 -- (124.4454pt, -678.2134pt)
 -- (124.4454pt, -678.2134pt)
 -- (124.6279pt, -678.2134pt)
 -- (124.6279pt, -678.2134pt) .. controls (124.7309pt, -678.2134pt) and (124.8199pt, -678.2134pt) .. (124.8947pt, -678.2134pt)
 -- (124.8947pt, -678.2134pt) .. controls (124.9696pt, -678.2134pt) and (125.0282pt, -678.2111pt) .. (125.0703pt, -678.2065pt)
 -- (125.0703pt, -678.2065pt) .. controls (125.1124pt, -678.202pt) and (125.1499pt, -678.1951pt) .. (125.1826pt, -678.186pt)
 -- (125.1826pt, -678.186pt) .. controls (125.2154pt, -678.1769pt) and (125.2341pt, -678.1723pt) .. (125.2388pt, -678.1723pt)
 -- (125.2388pt, -678.1723pt) .. controls (125.2435pt, -678.1723pt) and (125.2575pt, -678.1609pt) .. (125.2809pt, -678.1381pt)
 -- (125.2809pt, -678.1381pt) .. controls (125.3043pt, -678.1152pt) and (125.3184pt, -678.1061pt) .. (125.323pt, -678.1107pt)
 -- (125.323pt, -678.1107pt)
 -- (125.323pt, -674.5725pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(125.323pt, -674.5725pt) -- (125.2318pt, -674.6068pt)
 -- (125.2318pt, -674.6068pt) .. controls (125.1662pt, -674.6296pt) and (125.0726pt, -674.6523pt) .. (124.9509pt, -674.6752pt)
 -- (124.9509pt, -674.6752pt) .. controls (124.8292pt, -674.698pt) and (124.6935pt, -674.714pt) .. (124.5437pt, -674.7231pt)
 -- (124.5437pt, -674.7231pt)
 -- (124.4103pt, -674.7231pt)
 -- (124.4103pt, -674.7231pt)
 -- (124.4103pt, -674.4083pt)
 -- (124.4103pt, -674.4083pt)
 -- (124.5437pt, -674.4083pt)
 -- (124.5437pt, -674.4083pt) .. controls (124.7637pt, -674.3992pt) and (124.9673pt, -674.3649pt) .. (125.1545pt, -674.3057pt)
 -- (125.1545pt, -674.3057pt) .. controls (125.3418pt, -674.2463pt) and (125.4728pt, -674.1916pt) .. (125.5477pt, -674.1414pt)
 -- (125.5477pt, -674.1414pt) .. controls (125.6226pt, -674.0912pt) and (125.6881pt, -674.041pt) .. (125.7443pt, -673.9908pt)
 -- (125.7443pt, -673.9908pt) .. controls (125.7537pt, -673.9771pt) and (125.7818pt, -673.9703pt) .. (125.8286pt, -673.9703pt)
 -- (125.8286pt, -673.9703pt) .. controls (125.8707pt, -673.9703pt) and (125.9105pt, -673.984pt) .. (125.9479pt, -674.0114pt)
 -- (125.9479pt, -674.0114pt)
 -- (125.9479pt, -676.0576pt)
 -- (125.9479pt, -676.0576pt)
 -- (125.955pt, -678.1107pt)
 -- (125.955pt, -678.1107pt) .. controls (125.9877pt, -678.1426pt) and (126.0158pt, -678.1631pt) .. (126.0392pt, -678.1723pt)
 -- (126.0392pt, -678.1723pt) .. controls (126.0626pt, -678.1814pt) and (126.1188pt, -678.1906pt) .. (126.2077pt, -678.1996pt)
 -- (126.2077pt, -678.1996pt) .. controls (126.2966pt, -678.2088pt) and (126.4418pt, -678.2134pt) .. (126.643pt, -678.2134pt)
 -- (126.643pt, -678.2134pt)
 -- (126.8256pt, -678.2134pt)
 -- (126.8256pt, -678.2134pt)
 -- (126.8256pt, -678.5281pt)
 -- (126.8256pt, -678.5281pt)
 -- (126.7484pt, -678.5281pt)
 -- (126.7484pt, -678.5281pt) .. controls (126.6501pt, -678.5145pt) and (126.2779pt, -678.5076pt) .. (125.632pt, -678.5076pt)
 -- (125.632pt, -678.5076pt) .. controls (124.9954pt, -678.5076pt) and (124.6279pt, -678.5145pt) .. (124.5296pt, -678.5281pt)
 -- (124.5296pt, -678.5281pt)
 -- (124.4454pt, -678.5281pt)
 -- (124.4454pt, -678.5281pt)
 -- (124.4454pt, -678.2134pt)
 -- (124.4454pt, -678.2134pt)
 -- (124.6279pt, -678.2134pt)
 -- (124.6279pt, -678.2134pt) .. controls (124.7309pt, -678.2134pt) and (124.8199pt, -678.2134pt) .. (124.8947pt, -678.2134pt)
 -- (124.8947pt, -678.2134pt) .. controls (124.9696pt, -678.2134pt) and (125.0282pt, -678.2111pt) .. (125.0703pt, -678.2065pt)
 -- (125.0703pt, -678.2065pt) .. controls (125.1124pt, -678.202pt) and (125.1499pt, -678.1951pt) .. (125.1826pt, -678.186pt)
 -- (125.1826pt, -678.186pt) .. controls (125.2154pt, -678.1769pt) and (125.2341pt, -678.1723pt) .. (125.2388pt, -678.1723pt)
 -- (125.2388pt, -678.1723pt) .. controls (125.2435pt, -678.1723pt) and (125.2575pt, -678.1609pt) .. (125.2809pt, -678.1381pt)
 -- (125.2809pt, -678.1381pt) .. controls (125.3043pt, -678.1152pt) and (125.3184pt, -678.1061pt) .. (125.323pt, -678.1107pt)
 -- (125.323pt, -678.1107pt)
 -- (125.323pt, -674.5725pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(128.4315pt, -674.7917pt) -- (128.4713pt, -674.7821pt)
 -- (128.4713pt, -674.7821pt) .. controls (128.5044pt, -674.7821pt) and (128.5375pt, -674.7821pt) .. (128.5706pt, -674.7821pt)
 -- (128.5706pt, -674.7821pt)
 -- (128.6897pt, -674.7821pt)
 -- (128.6897pt, -674.7821pt)
 -- (128.9678pt, -675.0144pt)
 -- (128.9678pt, -675.0144pt) .. controls (129.5902pt, -675.5629pt) and (130.0437pt, -676.2469pt) .. (130.3284pt, -677.0665pt)
 -- (130.3284pt, -677.0665pt) .. controls (130.6131pt, -677.8861pt) and (130.7554pt, -678.7379pt) .. (130.7554pt, -679.622pt)
 -- (130.7554pt, -679.622pt) .. controls (130.7554pt, -680.0608pt) and (130.7223pt, -680.4835pt) .. (130.6561pt, -680.8901pt)
 -- (130.6561pt, -680.8901pt) .. controls (130.5899pt, -681.2966pt) and (130.5137pt, -681.6418pt) .. (130.4277pt, -681.9258pt)
 -- (130.4277pt, -681.9258pt) .. controls (130.3416pt, -682.2097pt) and (130.2191pt, -682.4937pt) .. (130.0602pt, -682.7776pt)
 -- (130.0602pt, -682.7776pt) .. controls (129.9013pt, -683.0616pt) and (129.7755pt, -683.2778pt) .. (129.6828pt, -683.4261pt)
 -- (129.6828pt, -683.4261pt) .. controls (129.5902pt, -683.5746pt) and (129.4544pt, -683.7391pt) .. (129.2757pt, -683.9199pt)
 -- (129.2757pt, -683.9199pt) .. controls (129.0969pt, -684.1005pt) and (128.991pt, -684.207pt) .. (128.9579pt, -684.2393pt)
 -- (128.9579pt, -684.2393pt) .. controls (128.9248pt, -684.2715pt) and (128.8486pt, -684.3328pt) .. (128.7295pt, -684.4232pt)
 -- (128.7295pt, -684.4232pt) .. controls (128.7096pt, -684.4426pt) and (128.6964pt, -684.4554pt) .. (128.6897pt, -684.4619pt)
 -- (128.6897pt, -684.4619pt)
 -- (128.5706pt, -684.4619pt)
 -- (128.5706pt, -684.4619pt) .. controls (128.5176pt, -684.4619pt) and (128.4812pt, -684.4619pt) .. (128.4613pt, -684.4619pt)
 -- (128.4613pt, -684.4619pt) .. controls (128.4415pt, -684.4619pt) and (128.4249pt, -684.4522pt) .. (128.4117pt, -684.4329pt)
 -- (128.4117pt, -684.4329pt) .. controls (128.3984pt, -684.4135pt) and (128.3885pt, -684.3845pt) .. (128.3819pt, -684.3458pt)
 -- (128.3819pt, -684.3458pt) .. controls (128.3885pt, -684.3393pt) and (128.4249pt, -684.2974pt) .. (128.4911pt, -684.2199pt)
 -- (128.4911pt, -684.2199pt) .. controls (129.5173pt, -683.181pt) and (130.0304pt, -681.6483pt) .. (130.0304pt, -679.622pt)
 -- (130.0304pt, -679.622pt) .. controls (130.0304pt, -677.5957pt) and (129.5173pt, -676.063pt) .. (128.4911pt, -675.024pt)
 -- (128.4911pt, -675.024pt) .. controls (128.4249pt, -674.9467pt) and (128.3885pt, -674.9047pt) .. (128.3819pt, -674.8983pt)
 -- (128.3819pt, -674.8983pt) .. controls (128.3819pt, -674.8466pt) and (128.3984pt, -674.8112pt) .. (128.4315pt, -674.7917pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(128.4315pt, -674.7917pt) -- (128.4713pt, -674.7821pt)
 -- (128.4713pt, -674.7821pt) .. controls (128.5044pt, -674.7821pt) and (128.5375pt, -674.7821pt) .. (128.5706pt, -674.7821pt)
 -- (128.5706pt, -674.7821pt)
 -- (128.6897pt, -674.7821pt)
 -- (128.6897pt, -674.7821pt)
 -- (128.9678pt, -675.0144pt)
 -- (128.9678pt, -675.0144pt) .. controls (129.5902pt, -675.5629pt) and (130.0437pt, -676.2469pt) .. (130.3284pt, -677.0665pt)
 -- (130.3284pt, -677.0665pt) .. controls (130.6131pt, -677.8861pt) and (130.7554pt, -678.7379pt) .. (130.7554pt, -679.622pt)
 -- (130.7554pt, -679.622pt) .. controls (130.7554pt, -680.0608pt) and (130.7223pt, -680.4835pt) .. (130.6561pt, -680.8901pt)
 -- (130.6561pt, -680.8901pt) .. controls (130.5899pt, -681.2966pt) and (130.5137pt, -681.6418pt) .. (130.4277pt, -681.9258pt)
 -- (130.4277pt, -681.9258pt) .. controls (130.3416pt, -682.2097pt) and (130.2191pt, -682.4937pt) .. (130.0602pt, -682.7776pt)
 -- (130.0602pt, -682.7776pt) .. controls (129.9013pt, -683.0616pt) and (129.7755pt, -683.2778pt) .. (129.6828pt, -683.4261pt)
 -- (129.6828pt, -683.4261pt) .. controls (129.5902pt, -683.5746pt) and (129.4544pt, -683.7391pt) .. (129.2757pt, -683.9199pt)
 -- (129.2757pt, -683.9199pt) .. controls (129.0969pt, -684.1005pt) and (128.991pt, -684.207pt) .. (128.9579pt, -684.2393pt)
 -- (128.9579pt, -684.2393pt) .. controls (128.9248pt, -684.2715pt) and (128.8486pt, -684.3328pt) .. (128.7295pt, -684.4232pt)
 -- (128.7295pt, -684.4232pt) .. controls (128.7096pt, -684.4426pt) and (128.6964pt, -684.4554pt) .. (128.6897pt, -684.4619pt)
 -- (128.6897pt, -684.4619pt)
 -- (128.5706pt, -684.4619pt)
 -- (128.5706pt, -684.4619pt) .. controls (128.5176pt, -684.4619pt) and (128.4812pt, -684.4619pt) .. (128.4613pt, -684.4619pt)
 -- (128.4613pt, -684.4619pt) .. controls (128.4415pt, -684.4619pt) and (128.4249pt, -684.4522pt) .. (128.4117pt, -684.4329pt)
 -- (128.4117pt, -684.4329pt) .. controls (128.3984pt, -684.4135pt) and (128.3885pt, -684.3845pt) .. (128.3819pt, -684.3458pt)
 -- (128.3819pt, -684.3458pt) .. controls (128.3885pt, -684.3393pt) and (128.4249pt, -684.2974pt) .. (128.4911pt, -684.2199pt)
 -- (128.4911pt, -684.2199pt) .. controls (129.5173pt, -683.181pt) and (130.0304pt, -681.6483pt) .. (130.0304pt, -679.622pt)
 -- (130.0304pt, -679.622pt) .. controls (130.0304pt, -677.5957pt) and (129.5173pt, -676.063pt) .. (128.4911pt, -675.024pt)
 -- (128.4911pt, -675.024pt) .. controls (128.4249pt, -674.9467pt) and (128.3885pt, -674.9047pt) .. (128.3819pt, -674.8983pt)
 -- (128.3819pt, -674.8983pt) .. controls (128.3819pt, -674.8466pt) and (128.3984pt, -674.8112pt) .. (128.4315pt, -674.7917pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(137.4606pt, -672.2363pt) -- (167.6651pt, -672.2363pt)
 -- (167.6651pt, -672.2363pt)
 -- (167.6651pt, -684.4619pt)
 -- (167.6651pt, -684.4619pt)
 -- (137.4606pt, -684.4619pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(138.641pt, -683.6101pt) .. controls (138.6543pt, -683.6101pt) and (138.6741pt, -683.6165pt) .. (138.7006pt, -683.6295pt)
 -- (138.7006pt, -683.6295pt) .. controls (138.7271pt, -683.6423pt) and (138.7635pt, -683.652pt) .. (138.8098pt, -683.6585pt)
 -- (138.8098pt, -683.6585pt) .. controls (138.8562pt, -683.6649pt) and (138.8959pt, -683.6682pt) .. (138.929pt, -683.6682pt)
 -- (138.929pt, -683.6682pt) .. controls (139.0151pt, -683.6682pt) and (139.0945pt, -683.6262pt) .. (139.1674pt, -683.5424pt)
 -- (139.1674pt, -683.5424pt) .. controls (139.2402pt, -683.4584pt) and (139.2932pt, -683.3649pt) .. (139.3263pt, -683.2616pt)
 -- (139.3263pt, -683.2616pt) .. controls (139.3925pt, -683.0874pt) and (139.505pt, -682.5937pt) .. (139.6639pt, -681.7806pt)
 -- (139.6639pt, -681.7806pt) .. controls (139.8228pt, -680.9675pt) and (139.9751pt, -680.1931pt) .. (140.1207pt, -679.4575pt)
 -- (140.1207pt, -679.4575pt) .. controls (140.2664pt, -678.7218pt) and (140.3392pt, -678.3507pt) .. (140.3392pt, -678.3442pt)
 -- (140.3392pt, -678.3442pt)
 -- (140.3392pt, -678.3152pt)
 -- (140.3392pt, -678.3152pt)
 -- (139.8725pt, -678.3152pt)
 -- (139.8725pt, -678.3152pt) .. controls (139.5613pt, -678.3152pt) and (139.3958pt, -678.3088pt) .. (139.3759pt, -678.2958pt)
 -- (139.3759pt, -678.2958pt) .. controls (139.3494pt, -678.2765pt) and (139.3362pt, -678.2443pt) .. (139.3362pt, -678.1991pt)
 -- (139.3362pt, -678.1991pt)
 -- (139.4057pt, -677.928pt)
 -- (139.4057pt, -677.928pt) .. controls (139.419pt, -677.8958pt) and (139.4454pt, -677.8796pt) .. (139.4852pt, -677.8796pt)
 -- (139.4852pt, -677.8796pt) .. controls (139.5249pt, -677.8796pt) and (139.6805pt, -677.8764pt) .. (139.9519pt, -677.8699pt)
 -- (139.9519pt, -677.8699pt) .. controls (140.2697pt, -677.8699pt) and (140.4286pt, -677.8667pt) .. (140.4286pt, -677.8603pt)
 -- (140.4286pt, -677.8603pt) .. controls (140.4286pt, -677.8474pt) and (140.4584pt, -677.686pt) .. (140.518pt, -677.3763pt)
 -- (140.518pt, -677.3763pt) .. controls (140.5776pt, -677.0665pt) and (140.6173pt, -676.8794pt) .. (140.6372pt, -676.8148pt)
 -- (140.6372pt, -676.8148pt) .. controls (140.8821pt, -675.7501pt) and (141.3654pt, -675.2177pt) .. (142.0871pt, -675.2177pt)
 -- (142.0871pt, -675.2177pt) .. controls (142.3321pt, -675.2306pt) and (142.534pt, -675.3016pt) .. (142.6929pt, -675.4307pt)
 -- (142.6929pt, -675.4307pt) .. controls (142.8518pt, -675.5597pt) and (142.9312pt, -675.7307pt) .. (142.9312pt, -675.9437pt)
 -- (142.9312pt, -675.9437pt) .. controls (142.9312pt, -676.176pt) and (142.8617pt, -676.3438pt) .. (142.7227pt, -676.447pt)
 -- (142.7227pt, -676.447pt) .. controls (142.5836pt, -676.5503pt) and (142.4446pt, -676.6051pt) .. (142.3056pt, -676.6116pt)
 -- (142.3056pt, -676.6116pt) .. controls (142.0143pt, -676.6116pt) and (141.8686pt, -676.4761pt) .. (141.8686pt, -676.205pt)
 -- (141.8686pt, -676.205pt) .. controls (141.8686pt, -676.0824pt) and (141.905pt, -675.976pt) .. (141.9779pt, -675.8856pt)
 -- (141.9779pt, -675.8856pt) .. controls (142.0507pt, -675.7952pt) and (142.1301pt, -675.7275pt) .. (142.2162pt, -675.6823pt)
 -- (142.2162pt, -675.6823pt)
 -- (142.3056pt, -675.6339pt)
 -- (142.3056pt, -675.6339pt) .. controls (142.1996pt, -675.5952pt) and (142.1003pt, -675.5758pt) .. (142.0076pt, -675.5758pt)
 -- (142.0076pt, -675.5758pt) .. controls (141.9282pt, -675.5758pt) and (141.8521pt, -675.6081pt) .. (141.7792pt, -675.6726pt)
 -- (141.7792pt, -675.6726pt) .. controls (141.7064pt, -675.7372pt) and (141.6568pt, -675.8275pt) .. (141.6303pt, -675.9437pt)
 -- (141.6303pt, -675.9437pt) .. controls (141.5839pt, -676.1308pt) and (141.531pt, -676.3825pt) .. (141.4714pt, -676.6987pt)
 -- (141.4714pt, -676.6987pt) .. controls (141.4118pt, -677.0149pt) and (141.3588pt, -677.2827pt) .. (141.3125pt, -677.5021pt)
 -- (141.3125pt, -677.5021pt) .. controls (141.2661pt, -677.7216pt) and (141.243pt, -677.8377pt) .. (141.243pt, -677.8506pt)
 -- (141.243pt, -677.8506pt) .. controls (141.243pt, -677.8635pt) and (141.425pt, -677.8699pt) .. (141.7892pt, -677.8699pt)
 -- (141.7892pt, -677.8699pt) .. controls (142.0871pt, -677.8699pt) and (142.2592pt, -677.8732pt) .. (142.3056pt, -677.8796pt)
 -- (142.3056pt, -677.8796pt) .. controls (142.3519pt, -677.8861pt) and (142.3883pt, -677.9055pt) .. (142.4148pt, -677.9377pt)
 -- (142.4148pt, -677.9377pt) .. controls (142.4214pt, -677.9635pt) and (142.4148pt, -678.0184pt) .. (142.395pt, -678.1023pt)
 -- (142.395pt, -678.1023pt) .. controls (142.3751pt, -678.1862pt) and (142.3586pt, -678.2378pt) .. (142.3453pt, -678.2571pt)
 -- (142.3453pt, -678.2571pt) .. controls (142.3321pt, -678.2894pt) and (142.3023pt, -678.3055pt) .. (142.2559pt, -678.3055pt)
 -- (142.2559pt, -678.3055pt) .. controls (142.2096pt, -678.3055pt) and (142.0308pt, -678.3088pt) .. (141.7197pt, -678.3152pt)
 -- (141.7197pt, -678.3152pt)
 -- (141.1635pt, -678.3152pt)
 -- (141.1635pt, -678.3152pt)
 -- (140.9351pt, -679.4962pt)
 -- (140.9351pt, -679.4962pt) .. controls (140.6173pt, -681.0966pt) and (140.3955pt, -682.0968pt) .. (140.2697pt, -682.4969pt)
 -- (140.2697pt, -682.4969pt) .. controls (140.091pt, -683.0454pt) and (139.8592pt, -683.452pt) .. (139.5745pt, -683.7166pt)
 -- (139.5745pt, -683.7166pt) .. controls (139.3296pt, -683.9231pt) and (139.0879pt, -684.0263pt) .. (138.8496pt, -684.0263pt)
 -- (138.8496pt, -684.0263pt) .. controls (138.6377pt, -684.0263pt) and (138.4457pt, -683.965pt) .. (138.2736pt, -683.8424pt)
 -- (138.2736pt, -683.8424pt) .. controls (138.1014pt, -683.7198pt) and (138.0154pt, -683.5455pt) .. (138.0154pt, -683.3197pt)
 -- (138.0154pt, -683.3197pt) .. controls (138.0154pt, -683.0809pt) and (138.0849pt, -682.9067pt) .. (138.2239pt, -682.797pt)
 -- (138.2239pt, -682.797pt) .. controls (138.363pt, -682.6873pt) and (138.502pt, -682.6324pt) .. (138.641pt, -682.6324pt)
 -- (138.641pt, -682.6324pt) .. controls (138.9323pt, -682.6324pt) and (139.078pt, -682.7679pt) .. (139.078pt, -683.039pt)
 -- (139.078pt, -683.039pt) .. controls (139.078pt, -683.1616pt) and (139.0416pt, -683.2681pt) .. (138.9688pt, -683.3584pt)
 -- (138.9688pt, -683.3584pt) .. controls (138.8959pt, -683.4487pt) and (138.8165pt, -683.5165pt) .. (138.7304pt, -683.5617pt)
 -- (138.7304pt, -683.5617pt)
 -- (138.641pt, -683.6101pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(138.641pt, -683.6101pt) .. controls (138.6543pt, -683.6101pt) and (138.6741pt, -683.6165pt) .. (138.7006pt, -683.6295pt)
 -- (138.7006pt, -683.6295pt) .. controls (138.7271pt, -683.6423pt) and (138.7635pt, -683.652pt) .. (138.8098pt, -683.6585pt)
 -- (138.8098pt, -683.6585pt) .. controls (138.8562pt, -683.6649pt) and (138.8959pt, -683.6682pt) .. (138.929pt, -683.6682pt)
 -- (138.929pt, -683.6682pt) .. controls (139.0151pt, -683.6682pt) and (139.0945pt, -683.6262pt) .. (139.1674pt, -683.5424pt)
 -- (139.1674pt, -683.5424pt) .. controls (139.2402pt, -683.4584pt) and (139.2932pt, -683.3649pt) .. (139.3263pt, -683.2616pt)
 -- (139.3263pt, -683.2616pt) .. controls (139.3925pt, -683.0874pt) and (139.505pt, -682.5937pt) .. (139.6639pt, -681.7806pt)
 -- (139.6639pt, -681.7806pt) .. controls (139.8228pt, -680.9675pt) and (139.9751pt, -680.1931pt) .. (140.1207pt, -679.4575pt)
 -- (140.1207pt, -679.4575pt) .. controls (140.2664pt, -678.7218pt) and (140.3392pt, -678.3507pt) .. (140.3392pt, -678.3442pt)
 -- (140.3392pt, -678.3442pt)
 -- (140.3392pt, -678.3152pt)
 -- (140.3392pt, -678.3152pt)
 -- (139.8725pt, -678.3152pt)
 -- (139.8725pt, -678.3152pt) .. controls (139.5613pt, -678.3152pt) and (139.3958pt, -678.3088pt) .. (139.3759pt, -678.2958pt)
 -- (139.3759pt, -678.2958pt) .. controls (139.3494pt, -678.2765pt) and (139.3362pt, -678.2443pt) .. (139.3362pt, -678.1991pt)
 -- (139.3362pt, -678.1991pt)
 -- (139.4057pt, -677.928pt)
 -- (139.4057pt, -677.928pt) .. controls (139.419pt, -677.8958pt) and (139.4454pt, -677.8796pt) .. (139.4852pt, -677.8796pt)
 -- (139.4852pt, -677.8796pt) .. controls (139.5249pt, -677.8796pt) and (139.6805pt, -677.8764pt) .. (139.9519pt, -677.8699pt)
 -- (139.9519pt, -677.8699pt) .. controls (140.2697pt, -677.8699pt) and (140.4286pt, -677.8667pt) .. (140.4286pt, -677.8603pt)
 -- (140.4286pt, -677.8603pt) .. controls (140.4286pt, -677.8474pt) and (140.4584pt, -677.686pt) .. (140.518pt, -677.3763pt)
 -- (140.518pt, -677.3763pt) .. controls (140.5776pt, -677.0665pt) and (140.6173pt, -676.8794pt) .. (140.6372pt, -676.8148pt)
 -- (140.6372pt, -676.8148pt) .. controls (140.8821pt, -675.7501pt) and (141.3654pt, -675.2177pt) .. (142.0871pt, -675.2177pt)
 -- (142.0871pt, -675.2177pt) .. controls (142.3321pt, -675.2306pt) and (142.534pt, -675.3016pt) .. (142.6929pt, -675.4307pt)
 -- (142.6929pt, -675.4307pt) .. controls (142.8518pt, -675.5597pt) and (142.9312pt, -675.7307pt) .. (142.9312pt, -675.9437pt)
 -- (142.9312pt, -675.9437pt) .. controls (142.9312pt, -676.176pt) and (142.8617pt, -676.3438pt) .. (142.7227pt, -676.447pt)
 -- (142.7227pt, -676.447pt) .. controls (142.5836pt, -676.5503pt) and (142.4446pt, -676.6051pt) .. (142.3056pt, -676.6116pt)
 -- (142.3056pt, -676.6116pt) .. controls (142.0143pt, -676.6116pt) and (141.8686pt, -676.4761pt) .. (141.8686pt, -676.205pt)
 -- (141.8686pt, -676.205pt) .. controls (141.8686pt, -676.0824pt) and (141.905pt, -675.976pt) .. (141.9779pt, -675.8856pt)
 -- (141.9779pt, -675.8856pt) .. controls (142.0507pt, -675.7952pt) and (142.1301pt, -675.7275pt) .. (142.2162pt, -675.6823pt)
 -- (142.2162pt, -675.6823pt)
 -- (142.3056pt, -675.6339pt)
 -- (142.3056pt, -675.6339pt) .. controls (142.1996pt, -675.5952pt) and (142.1003pt, -675.5758pt) .. (142.0076pt, -675.5758pt)
 -- (142.0076pt, -675.5758pt) .. controls (141.9282pt, -675.5758pt) and (141.8521pt, -675.6081pt) .. (141.7792pt, -675.6726pt)
 -- (141.7792pt, -675.6726pt) .. controls (141.7064pt, -675.7372pt) and (141.6568pt, -675.8275pt) .. (141.6303pt, -675.9437pt)
 -- (141.6303pt, -675.9437pt) .. controls (141.5839pt, -676.1308pt) and (141.531pt, -676.3825pt) .. (141.4714pt, -676.6987pt)
 -- (141.4714pt, -676.6987pt) .. controls (141.4118pt, -677.0149pt) and (141.3588pt, -677.2827pt) .. (141.3125pt, -677.5021pt)
 -- (141.3125pt, -677.5021pt) .. controls (141.2661pt, -677.7216pt) and (141.243pt, -677.8377pt) .. (141.243pt, -677.8506pt)
 -- (141.243pt, -677.8506pt) .. controls (141.243pt, -677.8635pt) and (141.425pt, -677.8699pt) .. (141.7892pt, -677.8699pt)
 -- (141.7892pt, -677.8699pt) .. controls (142.0871pt, -677.8699pt) and (142.2592pt, -677.8732pt) .. (142.3056pt, -677.8796pt)
 -- (142.3056pt, -677.8796pt) .. controls (142.3519pt, -677.8861pt) and (142.3883pt, -677.9055pt) .. (142.4148pt, -677.9377pt)
 -- (142.4148pt, -677.9377pt) .. controls (142.4214pt, -677.9635pt) and (142.4148pt, -678.0184pt) .. (142.395pt, -678.1023pt)
 -- (142.395pt, -678.1023pt) .. controls (142.3751pt, -678.1862pt) and (142.3586pt, -678.2378pt) .. (142.3453pt, -678.2571pt)
 -- (142.3453pt, -678.2571pt) .. controls (142.3321pt, -678.2894pt) and (142.3023pt, -678.3055pt) .. (142.2559pt, -678.3055pt)
 -- (142.2559pt, -678.3055pt) .. controls (142.2096pt, -678.3055pt) and (142.0308pt, -678.3088pt) .. (141.7197pt, -678.3152pt)
 -- (141.7197pt, -678.3152pt)
 -- (141.1635pt, -678.3152pt)
 -- (141.1635pt, -678.3152pt)
 -- (140.9351pt, -679.4962pt)
 -- (140.9351pt, -679.4962pt) .. controls (140.6173pt, -681.0966pt) and (140.3955pt, -682.0968pt) .. (140.2697pt, -682.4969pt)
 -- (140.2697pt, -682.4969pt) .. controls (140.091pt, -683.0454pt) and (139.8592pt, -683.452pt) .. (139.5745pt, -683.7166pt)
 -- (139.5745pt, -683.7166pt) .. controls (139.3296pt, -683.9231pt) and (139.0879pt, -684.0263pt) .. (138.8496pt, -684.0263pt)
 -- (138.8496pt, -684.0263pt) .. controls (138.6377pt, -684.0263pt) and (138.4457pt, -683.965pt) .. (138.2736pt, -683.8424pt)
 -- (138.2736pt, -683.8424pt) .. controls (138.1014pt, -683.7198pt) and (138.0154pt, -683.5455pt) .. (138.0154pt, -683.3197pt)
 -- (138.0154pt, -683.3197pt) .. controls (138.0154pt, -683.0809pt) and (138.0849pt, -682.9067pt) .. (138.2239pt, -682.797pt)
 -- (138.2239pt, -682.797pt) .. controls (138.363pt, -682.6873pt) and (138.502pt, -682.6324pt) .. (138.641pt, -682.6324pt)
 -- (138.641pt, -682.6324pt) .. controls (138.9323pt, -682.6324pt) and (139.078pt, -682.7679pt) .. (139.078pt, -683.039pt)
 -- (139.078pt, -683.039pt) .. controls (139.078pt, -683.1616pt) and (139.0416pt, -683.2681pt) .. (138.9688pt, -683.3584pt)
 -- (138.9688pt, -683.3584pt) .. controls (138.8959pt, -683.4487pt) and (138.8165pt, -683.5165pt) .. (138.7304pt, -683.5617pt)
 -- (138.7304pt, -683.5617pt)
 -- (138.641pt, -683.6101pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(141.3026pt, -673.8528pt) .. controls (141.2032pt, -673.8528pt) and (141.1106pt, -673.8721pt) .. (141.0245pt, -673.9109pt)
 -- (141.0245pt, -673.9109pt) .. controls (140.9384pt, -673.9496pt) and (140.8722pt, -673.9851pt) .. (140.8259pt, -674.0173pt)
 -- (140.8259pt, -674.0173pt) .. controls (140.7795pt, -674.0496pt) and (140.7133pt, -674.1109pt) .. (140.6272pt, -674.2013pt)
 -- (140.6272pt, -674.2013pt)
 -- (140.4882pt, -674.0851pt)
 -- (140.4882pt, -674.0851pt)
 -- (140.3492pt, -673.9786pt)
 -- (140.3492pt, -673.9786pt) .. controls (140.3492pt, -673.9722pt) and (140.3889pt, -673.9238pt) .. (140.4684pt, -673.8334pt)
 -- (140.4684pt, -673.8334pt) .. controls (140.5478pt, -673.7431pt) and (140.6339pt, -673.6463pt) .. (140.7266pt, -673.543pt)
 -- (140.7266pt, -673.543pt) .. controls (140.8192pt, -673.4398pt) and (140.8888pt, -673.372pt) .. (140.9351pt, -673.3398pt)
 -- (140.9351pt, -673.3398pt) .. controls (141.0874pt, -673.2494pt) and (141.2364pt, -673.2042pt) .. (141.382pt, -673.2042pt)
 -- (141.382pt, -673.2042pt) .. controls (141.5277pt, -673.2042pt) and (141.7461pt, -673.2623pt) .. (142.0375pt, -673.3785pt)
 -- (142.0375pt, -673.3785pt) .. controls (142.3288pt, -673.4946pt) and (142.5506pt, -673.5527pt) .. (142.7028pt, -673.5527pt)
 -- (142.7028pt, -673.5527pt) .. controls (142.8021pt, -673.5527pt) and (142.8948pt, -673.5333pt) .. (142.9809pt, -673.4946pt)
 -- (142.9809pt, -673.4946pt) .. controls (143.067pt, -673.4559pt) and (143.1332pt, -673.4204pt) .. (143.1795pt, -673.3882pt)
 -- (143.1795pt, -673.3882pt) .. controls (143.2259pt, -673.3559pt) and (143.2921pt, -673.2946pt) .. (143.3781pt, -673.2042pt)
 -- (143.3781pt, -673.2042pt)
 -- (143.5172pt, -673.3204pt)
 -- (143.5172pt, -673.3204pt)
 -- (143.6562pt, -673.4269pt)
 -- (143.6562pt, -673.4269pt) .. controls (143.3848pt, -673.8076pt) and (143.1464pt, -674.0432pt) .. (142.9412pt, -674.1335pt)
 -- (142.9412pt, -674.1335pt) .. controls (142.8485pt, -674.1787pt) and (142.7459pt, -674.2013pt) .. (142.6333pt, -674.2013pt)
 -- (142.6333pt, -674.2013pt) .. controls (142.4943pt, -674.2013pt) and (142.2791pt, -674.1432pt) .. (141.9878pt, -674.027pt)
 -- (141.9878pt, -674.027pt) .. controls (141.6965pt, -673.9109pt) and (141.4681pt, -673.8528pt) .. (141.3026pt, -673.8528pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(141.3026pt, -673.8528pt) .. controls (141.2032pt, -673.8528pt) and (141.1106pt, -673.8721pt) .. (141.0245pt, -673.9109pt)
 -- (141.0245pt, -673.9109pt) .. controls (140.9384pt, -673.9496pt) and (140.8722pt, -673.9851pt) .. (140.8259pt, -674.0173pt)
 -- (140.8259pt, -674.0173pt) .. controls (140.7795pt, -674.0496pt) and (140.7133pt, -674.1109pt) .. (140.6272pt, -674.2013pt)
 -- (140.6272pt, -674.2013pt)
 -- (140.4882pt, -674.0851pt)
 -- (140.4882pt, -674.0851pt)
 -- (140.3492pt, -673.9786pt)
 -- (140.3492pt, -673.9786pt) .. controls (140.3492pt, -673.9722pt) and (140.3889pt, -673.9238pt) .. (140.4684pt, -673.8334pt)
 -- (140.4684pt, -673.8334pt) .. controls (140.5478pt, -673.7431pt) and (140.6339pt, -673.6463pt) .. (140.7266pt, -673.543pt)
 -- (140.7266pt, -673.543pt) .. controls (140.8192pt, -673.4398pt) and (140.8888pt, -673.372pt) .. (140.9351pt, -673.3398pt)
 -- (140.9351pt, -673.3398pt) .. controls (141.0874pt, -673.2494pt) and (141.2364pt, -673.2042pt) .. (141.382pt, -673.2042pt)
 -- (141.382pt, -673.2042pt) .. controls (141.5277pt, -673.2042pt) and (141.7461pt, -673.2623pt) .. (142.0375pt, -673.3785pt)
 -- (142.0375pt, -673.3785pt) .. controls (142.3288pt, -673.4946pt) and (142.5506pt, -673.5527pt) .. (142.7028pt, -673.5527pt)
 -- (142.7028pt, -673.5527pt) .. controls (142.8021pt, -673.5527pt) and (142.8948pt, -673.5333pt) .. (142.9809pt, -673.4946pt)
 -- (142.9809pt, -673.4946pt) .. controls (143.067pt, -673.4559pt) and (143.1332pt, -673.4204pt) .. (143.1795pt, -673.3882pt)
 -- (143.1795pt, -673.3882pt) .. controls (143.2259pt, -673.3559pt) and (143.2921pt, -673.2946pt) .. (143.3781pt, -673.2042pt)
 -- (143.3781pt, -673.2042pt)
 -- (143.5172pt, -673.3204pt)
 -- (143.5172pt, -673.3204pt)
 -- (143.6562pt, -673.4269pt)
 -- (143.6562pt, -673.4269pt) .. controls (143.3848pt, -673.8076pt) and (143.1464pt, -674.0432pt) .. (142.9412pt, -674.1335pt)
 -- (142.9412pt, -674.1335pt) .. controls (142.8485pt, -674.1787pt) and (142.7459pt, -674.2013pt) .. (142.6333pt, -674.2013pt)
 -- (142.6333pt, -674.2013pt) .. controls (142.4943pt, -674.2013pt) and (142.2791pt, -674.1432pt) .. (141.9878pt, -674.027pt)
 -- (141.9878pt, -674.027pt) .. controls (141.6965pt, -673.9109pt) and (141.4681pt, -673.8528pt) .. (141.3026pt, -673.8528pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(144.1586pt, -679.5383pt) -- (144.0674pt, -679.5725pt)
 -- (144.0674pt, -679.5725pt) .. controls (144.0018pt, -679.5953pt) and (143.9082pt, -679.6182pt) .. (143.7865pt, -679.6409pt)
 -- (143.7865pt, -679.6409pt) .. controls (143.6648pt, -679.6638pt) and (143.5291pt, -679.6797pt) .. (143.3793pt, -679.6888pt)
 -- (143.3793pt, -679.6888pt)
 -- (143.2459pt, -679.6888pt)
 -- (143.2459pt, -679.6888pt)
 -- (143.2459pt, -679.374pt)
 -- (143.2459pt, -679.374pt)
 -- (143.3793pt, -679.374pt)
 -- (143.3793pt, -679.374pt) .. controls (143.5993pt, -679.3649pt) and (143.8029pt, -679.3307pt) .. (143.9901pt, -679.2714pt)
 -- (143.9901pt, -679.2714pt) .. controls (144.1774pt, -679.2121pt) and (144.3084pt, -679.1573pt) .. (144.3833pt, -679.1071pt)
 -- (144.3833pt, -679.1071pt) .. controls (144.4582pt, -679.0569pt) and (144.5237pt, -679.0068pt) .. (144.5799pt, -678.9566pt)
 -- (144.5799pt, -678.9566pt) .. controls (144.5893pt, -678.9429pt) and (144.6174pt, -678.936pt) .. (144.6642pt, -678.936pt)
 -- (144.6642pt, -678.936pt) .. controls (144.7063pt, -678.936pt) and (144.7461pt, -678.9497pt) .. (144.7835pt, -678.9771pt)
 -- (144.7835pt, -678.9771pt)
 -- (144.7835pt, -681.0234pt)
 -- (144.7835pt, -681.0234pt)
 -- (144.7905pt, -683.0764pt)
 -- (144.7905pt, -683.0764pt) .. controls (144.8233pt, -683.1084pt) and (144.8514pt, -683.1289pt) .. (144.8748pt, -683.1381pt)
 -- (144.8748pt, -683.1381pt) .. controls (144.8982pt, -683.1472pt) and (144.9544pt, -683.1563pt) .. (145.0433pt, -683.1654pt)
 -- (145.0433pt, -683.1654pt) .. controls (145.1322pt, -683.1746pt) and (145.2773pt, -683.1791pt) .. (145.4786pt, -683.1791pt)
 -- (145.4786pt, -683.1791pt)
 -- (145.6612pt, -683.1791pt)
 -- (145.6612pt, -683.1791pt)
 -- (145.6612pt, -683.4939pt)
 -- (145.6612pt, -683.4939pt)
 -- (145.5839pt, -683.4939pt)
 -- (145.5839pt, -683.4939pt) .. controls (145.4856pt, -683.4802pt) and (145.1135pt, -683.4734pt) .. (144.4676pt, -683.4734pt)
 -- (144.4676pt, -683.4734pt) .. controls (143.831pt, -683.4734pt) and (143.4635pt, -683.4802pt) .. (143.3652pt, -683.4939pt)
 -- (143.3652pt, -683.4939pt)
 -- (143.281pt, -683.4939pt)
 -- (143.281pt, -683.4939pt)
 -- (143.281pt, -683.1791pt)
 -- (143.281pt, -683.1791pt)
 -- (143.4635pt, -683.1791pt)
 -- (143.4635pt, -683.1791pt) .. controls (143.5665pt, -683.1791pt) and (143.6554pt, -683.1791pt) .. (143.7303pt, -683.1791pt)
 -- (143.7303pt, -683.1791pt) .. controls (143.8052pt, -683.1791pt) and (143.8637pt, -683.1768pt) .. (143.9059pt, -683.1722pt)
 -- (143.9059pt, -683.1722pt) .. controls (143.948pt, -683.1677pt) and (143.9854pt, -683.1609pt) .. (144.0182pt, -683.1517pt)
 -- (144.0182pt, -683.1517pt) .. controls (144.051pt, -683.1426pt) and (144.0697pt, -683.1381pt) .. (144.0744pt, -683.1381pt)
 -- (144.0744pt, -683.1381pt) .. controls (144.0791pt, -683.1381pt) and (144.0931pt, -683.1266pt) .. (144.1165pt, -683.1038pt)
 -- (144.1165pt, -683.1038pt) .. controls (144.1399pt, -683.081pt) and (144.1539pt, -683.0719pt) .. (144.1586pt, -683.0764pt)
 -- (144.1586pt, -683.0764pt)
 -- (144.1586pt, -679.5383pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(144.1586pt, -679.5383pt) -- (144.0674pt, -679.5725pt)
 -- (144.0674pt, -679.5725pt) .. controls (144.0018pt, -679.5953pt) and (143.9082pt, -679.6182pt) .. (143.7865pt, -679.6409pt)
 -- (143.7865pt, -679.6409pt) .. controls (143.6648pt, -679.6638pt) and (143.5291pt, -679.6797pt) .. (143.3793pt, -679.6888pt)
 -- (143.3793pt, -679.6888pt)
 -- (143.2459pt, -679.6888pt)
 -- (143.2459pt, -679.6888pt)
 -- (143.2459pt, -679.374pt)
 -- (143.2459pt, -679.374pt)
 -- (143.3793pt, -679.374pt)
 -- (143.3793pt, -679.374pt) .. controls (143.5993pt, -679.3649pt) and (143.8029pt, -679.3307pt) .. (143.9901pt, -679.2714pt)
 -- (143.9901pt, -679.2714pt) .. controls (144.1774pt, -679.2121pt) and (144.3084pt, -679.1573pt) .. (144.3833pt, -679.1071pt)
 -- (144.3833pt, -679.1071pt) .. controls (144.4582pt, -679.0569pt) and (144.5237pt, -679.0068pt) .. (144.5799pt, -678.9566pt)
 -- (144.5799pt, -678.9566pt) .. controls (144.5893pt, -678.9429pt) and (144.6174pt, -678.936pt) .. (144.6642pt, -678.936pt)
 -- (144.6642pt, -678.936pt) .. controls (144.7063pt, -678.936pt) and (144.7461pt, -678.9497pt) .. (144.7835pt, -678.9771pt)
 -- (144.7835pt, -678.9771pt)
 -- (144.7835pt, -681.0234pt)
 -- (144.7835pt, -681.0234pt)
 -- (144.7905pt, -683.0764pt)
 -- (144.7905pt, -683.0764pt) .. controls (144.8233pt, -683.1084pt) and (144.8514pt, -683.1289pt) .. (144.8748pt, -683.1381pt)
 -- (144.8748pt, -683.1381pt) .. controls (144.8982pt, -683.1472pt) and (144.9544pt, -683.1563pt) .. (145.0433pt, -683.1654pt)
 -- (145.0433pt, -683.1654pt) .. controls (145.1322pt, -683.1746pt) and (145.2773pt, -683.1791pt) .. (145.4786pt, -683.1791pt)
 -- (145.4786pt, -683.1791pt)
 -- (145.6612pt, -683.1791pt)
 -- (145.6612pt, -683.1791pt)
 -- (145.6612pt, -683.4939pt)
 -- (145.6612pt, -683.4939pt)
 -- (145.5839pt, -683.4939pt)
 -- (145.5839pt, -683.4939pt) .. controls (145.4856pt, -683.4802pt) and (145.1135pt, -683.4734pt) .. (144.4676pt, -683.4734pt)
 -- (144.4676pt, -683.4734pt) .. controls (143.831pt, -683.4734pt) and (143.4635pt, -683.4802pt) .. (143.3652pt, -683.4939pt)
 -- (143.3652pt, -683.4939pt)
 -- (143.281pt, -683.4939pt)
 -- (143.281pt, -683.4939pt)
 -- (143.281pt, -683.1791pt)
 -- (143.281pt, -683.1791pt)
 -- (143.4635pt, -683.1791pt)
 -- (143.4635pt, -683.1791pt) .. controls (143.5665pt, -683.1791pt) and (143.6554pt, -683.1791pt) .. (143.7303pt, -683.1791pt)
 -- (143.7303pt, -683.1791pt) .. controls (143.8052pt, -683.1791pt) and (143.8637pt, -683.1768pt) .. (143.9059pt, -683.1722pt)
 -- (143.9059pt, -683.1722pt) .. controls (143.948pt, -683.1677pt) and (143.9854pt, -683.1609pt) .. (144.0182pt, -683.1517pt)
 -- (144.0182pt, -683.1517pt) .. controls (144.051pt, -683.1426pt) and (144.0697pt, -683.1381pt) .. (144.0744pt, -683.1381pt)
 -- (144.0744pt, -683.1381pt) .. controls (144.0791pt, -683.1381pt) and (144.0931pt, -683.1266pt) .. (144.1165pt, -683.1038pt)
 -- (144.1165pt, -683.1038pt) .. controls (144.1399pt, -683.081pt) and (144.1539pt, -683.0719pt) .. (144.1586pt, -683.0764pt)
 -- (144.1586pt, -683.0764pt)
 -- (144.1586pt, -679.5383pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(147.6048pt, -679.622pt) .. controls (147.6048pt, -679.1768pt) and (147.6379pt, -678.754pt) .. (147.7041pt, -678.3539pt)
 -- (147.7041pt, -678.3539pt) .. controls (147.7703pt, -677.9539pt) and (147.8464pt, -677.6086pt) .. (147.9325pt, -677.3182pt)
 -- (147.9325pt, -677.3182pt) .. controls (148.0186pt, -677.0278pt) and (148.1411pt, -676.7439pt) .. (148.3pt, -676.4664pt)
 -- (148.3pt, -676.4664pt) .. controls (148.4588pt, -676.1889pt) and (148.5846pt, -675.9727pt) .. (148.6773pt, -675.8178pt)
 -- (148.6773pt, -675.8178pt) .. controls (148.77pt, -675.663pt) and (148.9091pt, -675.4952pt) .. (149.0944pt, -675.3145pt)
 -- (149.0944pt, -675.3145pt) .. controls (149.2798pt, -675.1338pt) and (149.3891pt, -675.024pt) .. (149.4222pt, -674.9854pt)
 -- (149.4222pt, -674.9854pt) .. controls (149.4553pt, -674.9467pt) and (149.538pt, -674.8789pt) .. (149.6704pt, -674.7821pt)
 -- (149.6704pt, -674.7821pt)
 -- (149.7995pt, -674.7821pt)
 -- (149.7995pt, -674.7821pt)
 -- (149.8393pt, -674.7821pt)
 -- (149.8393pt, -674.7821pt) .. controls (149.932pt, -674.7821pt) and (149.9783pt, -674.8112pt) .. (149.9783pt, -674.8692pt)
 -- (149.9783pt, -674.8692pt) .. controls (149.9783pt, -674.8885pt) and (149.922pt, -674.9563pt) .. (149.8095pt, -675.0725pt)
 -- (149.8095pt, -675.0725pt) .. controls (149.6969pt, -675.1887pt) and (149.5612pt, -675.3596pt) .. (149.4023pt, -675.5855pt)
 -- (149.4023pt, -675.5855pt) .. controls (149.2434pt, -675.8114pt) and (149.0812pt, -676.0889pt) .. (148.9157pt, -676.418pt)
 -- (148.9157pt, -676.418pt) .. controls (148.7502pt, -676.7471pt) and (148.6111pt, -677.1924pt) .. (148.4986pt, -677.7538pt)
 -- (148.4986pt, -677.7538pt) .. controls (148.386pt, -678.3152pt) and (148.3297pt, -678.938pt) .. (148.3297pt, -679.622pt)
 -- (148.3297pt, -679.622pt) .. controls (148.3297pt, -680.306pt) and (148.386pt, -680.9255pt) .. (148.4986pt, -681.4805pt)
 -- (148.4986pt, -681.4805pt) .. controls (148.6111pt, -682.0355pt) and (148.7469pt, -682.484pt) .. (148.9057pt, -682.826pt)
 -- (148.9057pt, -682.826pt) .. controls (149.0647pt, -683.168pt) and (149.2269pt, -683.4456pt) .. (149.3924pt, -683.6585pt)
 -- (149.3924pt, -683.6585pt) .. controls (149.5579pt, -683.8715pt) and (149.6969pt, -684.0425pt) .. (149.8095pt, -684.1715pt)
 -- (149.8095pt, -684.1715pt) .. controls (149.922pt, -684.3006pt) and (149.9783pt, -684.3683pt) .. (149.9783pt, -684.3748pt)
 -- (149.9783pt, -684.3748pt) .. controls (149.9783pt, -684.4329pt) and (149.9286pt, -684.4619pt) .. (149.8293pt, -684.4619pt)
 -- (149.8293pt, -684.4619pt)
 -- (149.7995pt, -684.4619pt)
 -- (149.7995pt, -684.4619pt)
 -- (149.6704pt, -684.4619pt)
 -- (149.6704pt, -684.4619pt)
 -- (149.3924pt, -684.2296pt)
 -- (149.3924pt, -684.2296pt) .. controls (148.77pt, -683.6811pt) and (148.3165pt, -682.997pt) .. (148.0318pt, -682.1775pt)
 -- (148.0318pt, -682.1775pt) .. controls (147.7471pt, -681.3579pt) and (147.6048pt, -680.5061pt) .. (147.6048pt, -679.622pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(147.6048pt, -679.622pt) .. controls (147.6048pt, -679.1768pt) and (147.6379pt, -678.754pt) .. (147.7041pt, -678.3539pt)
 -- (147.7041pt, -678.3539pt) .. controls (147.7703pt, -677.9539pt) and (147.8464pt, -677.6086pt) .. (147.9325pt, -677.3182pt)
 -- (147.9325pt, -677.3182pt) .. controls (148.0186pt, -677.0278pt) and (148.1411pt, -676.7439pt) .. (148.3pt, -676.4664pt)
 -- (148.3pt, -676.4664pt) .. controls (148.4588pt, -676.1889pt) and (148.5846pt, -675.9727pt) .. (148.6773pt, -675.8178pt)
 -- (148.6773pt, -675.8178pt) .. controls (148.77pt, -675.663pt) and (148.9091pt, -675.4952pt) .. (149.0944pt, -675.3145pt)
 -- (149.0944pt, -675.3145pt) .. controls (149.2798pt, -675.1338pt) and (149.3891pt, -675.024pt) .. (149.4222pt, -674.9854pt)
 -- (149.4222pt, -674.9854pt) .. controls (149.4553pt, -674.9467pt) and (149.538pt, -674.8789pt) .. (149.6704pt, -674.7821pt)
 -- (149.6704pt, -674.7821pt)
 -- (149.7995pt, -674.7821pt)
 -- (149.7995pt, -674.7821pt)
 -- (149.8393pt, -674.7821pt)
 -- (149.8393pt, -674.7821pt) .. controls (149.932pt, -674.7821pt) and (149.9783pt, -674.8112pt) .. (149.9783pt, -674.8692pt)
 -- (149.9783pt, -674.8692pt) .. controls (149.9783pt, -674.8885pt) and (149.922pt, -674.9563pt) .. (149.8095pt, -675.0725pt)
 -- (149.8095pt, -675.0725pt) .. controls (149.6969pt, -675.1887pt) and (149.5612pt, -675.3596pt) .. (149.4023pt, -675.5855pt)
 -- (149.4023pt, -675.5855pt) .. controls (149.2434pt, -675.8114pt) and (149.0812pt, -676.0889pt) .. (148.9157pt, -676.418pt)
 -- (148.9157pt, -676.418pt) .. controls (148.7502pt, -676.7471pt) and (148.6111pt, -677.1924pt) .. (148.4986pt, -677.7538pt)
 -- (148.4986pt, -677.7538pt) .. controls (148.386pt, -678.3152pt) and (148.3297pt, -678.938pt) .. (148.3297pt, -679.622pt)
 -- (148.3297pt, -679.622pt) .. controls (148.3297pt, -680.306pt) and (148.386pt, -680.9255pt) .. (148.4986pt, -681.4805pt)
 -- (148.4986pt, -681.4805pt) .. controls (148.6111pt, -682.0355pt) and (148.7469pt, -682.484pt) .. (148.9057pt, -682.826pt)
 -- (148.9057pt, -682.826pt) .. controls (149.0647pt, -683.168pt) and (149.2269pt, -683.4456pt) .. (149.3924pt, -683.6585pt)
 -- (149.3924pt, -683.6585pt) .. controls (149.5579pt, -683.8715pt) and (149.6969pt, -684.0425pt) .. (149.8095pt, -684.1715pt)
 -- (149.8095pt, -684.1715pt) .. controls (149.922pt, -684.3006pt) and (149.9783pt, -684.3683pt) .. (149.9783pt, -684.3748pt)
 -- (149.9783pt, -684.3748pt) .. controls (149.9783pt, -684.4329pt) and (149.9286pt, -684.4619pt) .. (149.8293pt, -684.4619pt)
 -- (149.8293pt, -684.4619pt)
 -- (149.7995pt, -684.4619pt)
 -- (149.7995pt, -684.4619pt)
 -- (149.6704pt, -684.4619pt)
 -- (149.6704pt, -684.4619pt)
 -- (149.3924pt, -684.2296pt)
 -- (149.3924pt, -684.2296pt) .. controls (148.77pt, -683.6811pt) and (148.3165pt, -682.997pt) .. (148.0318pt, -682.1775pt)
 -- (148.0318pt, -682.1775pt) .. controls (147.7471pt, -681.3579pt) and (147.6048pt, -680.5061pt) .. (147.6048pt, -679.622pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(154.5764pt, -678.625pt) .. controls (154.5697pt, -678.6185pt) and (154.5598pt, -678.6024pt) .. (154.5466pt, -678.5766pt)
 -- (154.5466pt, -678.5766pt) .. controls (154.5333pt, -678.5508pt) and (154.5201pt, -678.5282pt) .. (154.5069pt, -678.5088pt)
 -- (154.5069pt, -678.5088pt) .. controls (154.4936pt, -678.4894pt) and (154.4771pt, -678.4701pt) .. (154.4572pt, -678.4507pt)
 -- (154.4572pt, -678.4507pt) .. controls (154.4373pt, -678.4314pt) and (154.4142pt, -678.4056pt) .. (154.3877pt, -678.3733pt)
 -- (154.3877pt, -678.3733pt) .. controls (154.3612pt, -678.3411pt) and (154.338pt, -678.3217pt) .. (154.3182pt, -678.3152pt)
 -- (154.3182pt, -678.3152pt) .. controls (154.2983pt, -678.3088pt) and (154.2652pt, -678.2894pt) .. (154.2189pt, -678.2571pt)
 -- (154.2189pt, -678.2571pt) .. controls (154.1725pt, -678.2249pt) and (154.1361pt, -678.2087pt) .. (154.1096pt, -678.2087pt)
 -- (154.1096pt, -678.2087pt) .. controls (154.0831pt, -678.2087pt) and (154.0368pt, -678.1959pt) .. (153.9706pt, -678.17pt)
 -- (153.9706pt, -678.17pt) .. controls (153.9044pt, -678.1442pt) and (153.8481pt, -678.141pt) .. (153.8018pt, -678.1603pt)
 -- (153.8018pt, -678.1603pt) .. controls (153.6098pt, -678.1603pt) and (153.4376pt, -678.1991pt) .. (153.2853pt, -678.2765pt)
 -- (153.2853pt, -678.2765pt) .. controls (153.1331pt, -678.3539pt) and (153.0106pt, -678.4636pt) .. (152.9179pt, -678.6056pt)
 -- (152.9179pt, -678.6056pt) .. controls (152.8252pt, -678.7476pt) and (152.7557pt, -678.8702pt) .. (152.7093pt, -678.9734pt)
 -- (152.7093pt, -678.9734pt) .. controls (152.663pt, -679.0767pt) and (152.6167pt, -679.1961pt) .. (152.5703pt, -679.3316pt)
 -- (152.5703pt, -679.3316pt) .. controls (152.3452pt, -680.1834pt) and (152.2327pt, -680.7352pt) .. (152.2327pt, -680.9869pt)
 -- (152.2327pt, -680.9869pt) .. controls (152.2327pt, -681.1934pt) and (152.2955pt, -681.3386pt) .. (152.4213pt, -681.4224pt)
 -- (152.4213pt, -681.4224pt) .. controls (152.5471pt, -681.5063pt) and (152.6961pt, -681.5483pt) .. (152.8682pt, -681.5483pt)
 -- (152.8682pt, -681.5483pt) .. controls (153.0404pt, -681.5483pt) and (153.2423pt, -681.4966pt) .. (153.474pt, -681.3934pt)
 -- (153.474pt, -681.3934pt) .. controls (153.6462pt, -681.2966pt) and (153.7819pt, -681.1966pt) .. (153.8812pt, -681.0933pt)
 -- (153.8812pt, -681.0933pt)
 -- (153.9606pt, -681.0159pt)
 -- (153.9606pt, -681.0159pt)
 -- (154.5764pt, -678.625pt) -- cycle
(152.7888pt, -682.0419pt) .. controls (152.226pt, -682.0419pt) and (151.7824pt, -681.9032pt) .. (151.458pt, -681.6257pt)
 -- (151.458pt, -681.6257pt) .. controls (151.1336pt, -681.3483pt) and (150.9681pt, -680.9514pt) .. (150.9615pt, -680.4351pt)
 -- (150.9615pt, -680.4351pt) .. controls (150.9615pt, -680.1705pt) and (151.0111pt, -679.8931pt) .. (151.1104pt, -679.6027pt)
 -- (151.1104pt, -679.6027pt) .. controls (151.2097pt, -679.3123pt) and (151.362pt, -679.0251pt) .. (151.5673pt, -678.7411pt)
 -- (151.5673pt, -678.7411pt) .. controls (151.7725pt, -678.4572pt) and (152.0506pt, -678.2217pt) .. (152.4015pt, -678.0345pt)
 -- (152.4015pt, -678.0345pt) .. controls (152.7524pt, -677.8474pt) and (153.1562pt, -677.728pt) .. (153.6131pt, -677.6763pt)
 -- (153.6131pt, -677.6763pt)
 -- (153.6429pt, -677.6667pt)
 -- (153.6429pt, -677.6667pt) .. controls (153.6627pt, -677.6667pt) and (153.6826pt, -677.6667pt) .. (153.7024pt, -677.6667pt)
 -- (153.7024pt, -677.6667pt) .. controls (153.7157pt, -677.6667pt) and (153.7389pt, -677.6667pt) .. (153.772pt, -677.6667pt)
 -- (153.772pt, -677.6667pt) .. controls (153.8051pt, -677.6667pt) and (153.8349pt, -677.6699pt) .. (153.8613pt, -677.6763pt)
 -- (153.8613pt, -677.6763pt) .. controls (154.0732pt, -677.6763pt) and (154.2553pt, -677.7021pt) .. (154.4075pt, -677.7538pt)
 -- (154.4075pt, -677.7538pt) .. controls (154.5598pt, -677.8054pt) and (154.6757pt, -677.8635pt) .. (154.7551pt, -677.928pt)
 -- (154.7551pt, -677.928pt)
 -- (154.8644pt, -678.0151pt)
 -- (154.8644pt, -678.0151pt)
 -- (154.9339pt, -677.9667pt)
 -- (154.9339pt, -677.9667pt) .. controls (154.9802pt, -677.9344pt) and (155.0431pt, -677.9055pt) .. (155.1226pt, -677.8796pt)
 -- (155.1226pt, -677.8796pt) .. controls (155.202pt, -677.8538pt) and (155.2881pt, -677.8377pt) .. (155.3808pt, -677.8312pt)
 -- (155.3808pt, -677.8312pt) .. controls (155.5331pt, -677.8312pt) and (155.6555pt, -677.8732pt) .. (155.7482pt, -677.9571pt)
 -- (155.7482pt, -677.9571pt) .. controls (155.8409pt, -678.041pt) and (155.8906pt, -678.1571pt) .. (155.8972pt, -678.3055pt)
 -- (155.8972pt, -678.3055pt) .. controls (155.8972pt, -678.3572pt) and (155.7085pt, -679.1154pt) .. (155.3311pt, -680.5803pt)
 -- (155.3311pt, -680.5803pt) .. controls (154.9538pt, -682.0452pt) and (154.7584pt, -682.797pt) .. (154.7452pt, -682.8357pt)
 -- (154.7452pt, -682.8357pt) .. controls (154.5929pt, -683.2036pt) and (154.2983pt, -683.4875pt) .. (153.8613pt, -683.6875pt)
 -- (153.8613pt, -683.6875pt) .. controls (153.4244pt, -683.8876pt) and (152.8682pt, -683.9908pt) .. (152.1929pt, -683.9973pt)
 -- (152.1929pt, -683.9973pt) .. controls (151.5639pt, -683.9973pt) and (151.1303pt, -683.936pt) .. (150.892pt, -683.8134pt)
 -- (150.892pt, -683.8134pt) .. controls (150.6536pt, -683.6907pt) and (150.5344pt, -683.5036pt) .. (150.5344pt, -683.252pt)
 -- (150.5344pt, -683.252pt) .. controls (150.5344pt, -683.0261pt) and (150.6139pt, -682.8389pt) .. (150.7728pt, -682.6905pt)
 -- (150.7728pt, -682.6905pt) .. controls (150.9317pt, -682.5421pt) and (151.1204pt, -682.4647pt) .. (151.3389pt, -682.4582pt)
 -- (151.3389pt, -682.4582pt) .. controls (151.4845pt, -682.4582pt) and (151.6103pt, -682.5001pt) .. (151.7162pt, -682.584pt)
 -- (151.7162pt, -682.584pt) .. controls (151.8222pt, -682.6679pt) and (151.8784pt, -682.8066pt) .. (151.8851pt, -683.0002pt)
 -- (151.8851pt, -683.0002pt) .. controls (151.8652pt, -683.1616pt) and (151.7924pt, -683.3229pt) .. (151.6666pt, -683.4843pt)
 -- (151.6666pt, -683.4843pt)
 -- (151.756pt, -683.4939pt)
 -- (151.756pt, -683.4939pt)
 -- (152.3518pt, -683.4939pt)
 -- (152.3518pt, -683.4939pt) .. controls (152.61pt, -683.4939pt) and (152.8451pt, -683.4197pt) .. (153.0569pt, -683.2713pt)
 -- (153.0569pt, -683.2713pt) .. controls (153.2688pt, -683.1229pt) and (153.4178pt, -682.9518pt) .. (153.5038pt, -682.7582pt)
 -- (153.5038pt, -682.7582pt) .. controls (153.5104pt, -682.7389pt) and (153.5336pt, -682.6518pt) .. (153.5733pt, -682.4969pt)
 -- (153.5733pt, -682.4969pt) .. controls (153.6131pt, -682.342pt) and (153.6528pt, -682.1936pt) .. (153.6925pt, -682.0516pt)
 -- (153.6925pt, -682.0516pt) .. controls (153.7322pt, -681.9097pt) and (153.7521pt, -681.8322pt) .. (153.7521pt, -681.8193pt)
 -- (153.7521pt, -681.8193pt) .. controls (153.7455pt, -681.8193pt) and (153.6991pt, -681.8354pt) .. (153.6131pt, -681.8677pt)
 -- (153.6131pt, -681.8677pt) .. controls (153.527pt, -681.9pt) and (153.4078pt, -681.9387pt) .. (153.2555pt, -681.9839pt)
 -- (153.2555pt, -681.9839pt) .. controls (153.1033pt, -682.0291pt) and (152.9477pt, -682.0484pt) .. (152.7888pt, -682.0419pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(154.5764pt, -678.625pt) .. controls (154.5697pt, -678.6185pt) and (154.5598pt, -678.6024pt) .. (154.5466pt, -678.5766pt)
 -- (154.5466pt, -678.5766pt) .. controls (154.5333pt, -678.5508pt) and (154.5201pt, -678.5282pt) .. (154.5069pt, -678.5088pt)
 -- (154.5069pt, -678.5088pt) .. controls (154.4936pt, -678.4894pt) and (154.4771pt, -678.4701pt) .. (154.4572pt, -678.4507pt)
 -- (154.4572pt, -678.4507pt) .. controls (154.4373pt, -678.4314pt) and (154.4142pt, -678.4056pt) .. (154.3877pt, -678.3733pt)
 -- (154.3877pt, -678.3733pt) .. controls (154.3612pt, -678.3411pt) and (154.338pt, -678.3217pt) .. (154.3182pt, -678.3152pt)
 -- (154.3182pt, -678.3152pt) .. controls (154.2983pt, -678.3088pt) and (154.2652pt, -678.2894pt) .. (154.2189pt, -678.2571pt)
 -- (154.2189pt, -678.2571pt) .. controls (154.1725pt, -678.2249pt) and (154.1361pt, -678.2087pt) .. (154.1096pt, -678.2087pt)
 -- (154.1096pt, -678.2087pt) .. controls (154.0831pt, -678.2087pt) and (154.0368pt, -678.1959pt) .. (153.9706pt, -678.17pt)
 -- (153.9706pt, -678.17pt) .. controls (153.9044pt, -678.1442pt) and (153.8481pt, -678.141pt) .. (153.8018pt, -678.1603pt)
 -- (153.8018pt, -678.1603pt) .. controls (153.6098pt, -678.1603pt) and (153.4376pt, -678.1991pt) .. (153.2853pt, -678.2765pt)
 -- (153.2853pt, -678.2765pt) .. controls (153.1331pt, -678.3539pt) and (153.0106pt, -678.4636pt) .. (152.9179pt, -678.6056pt)
 -- (152.9179pt, -678.6056pt) .. controls (152.8252pt, -678.7476pt) and (152.7557pt, -678.8702pt) .. (152.7093pt, -678.9734pt)
 -- (152.7093pt, -678.9734pt) .. controls (152.663pt, -679.0767pt) and (152.6167pt, -679.1961pt) .. (152.5703pt, -679.3316pt)
 -- (152.5703pt, -679.3316pt) .. controls (152.3452pt, -680.1834pt) and (152.2327pt, -680.7352pt) .. (152.2327pt, -680.9869pt)
 -- (152.2327pt, -680.9869pt) .. controls (152.2327pt, -681.1934pt) and (152.2955pt, -681.3386pt) .. (152.4213pt, -681.4224pt)
 -- (152.4213pt, -681.4224pt) .. controls (152.5471pt, -681.5063pt) and (152.6961pt, -681.5483pt) .. (152.8682pt, -681.5483pt)
 -- (152.8682pt, -681.5483pt) .. controls (153.0404pt, -681.5483pt) and (153.2423pt, -681.4966pt) .. (153.474pt, -681.3934pt)
 -- (153.474pt, -681.3934pt) .. controls (153.6462pt, -681.2966pt) and (153.7819pt, -681.1966pt) .. (153.8812pt, -681.0933pt)
 -- (153.8812pt, -681.0933pt)
 -- (153.9606pt, -681.0159pt)
 -- (153.9606pt, -681.0159pt)
 -- (154.5764pt, -678.625pt) -- cycle
(152.7888pt, -682.0419pt) .. controls (152.226pt, -682.0419pt) and (151.7824pt, -681.9032pt) .. (151.458pt, -681.6257pt)
 -- (151.458pt, -681.6257pt) .. controls (151.1336pt, -681.3483pt) and (150.9681pt, -680.9514pt) .. (150.9615pt, -680.4351pt)
 -- (150.9615pt, -680.4351pt) .. controls (150.9615pt, -680.1705pt) and (151.0111pt, -679.8931pt) .. (151.1104pt, -679.6027pt)
 -- (151.1104pt, -679.6027pt) .. controls (151.2097pt, -679.3123pt) and (151.362pt, -679.0251pt) .. (151.5673pt, -678.7411pt)
 -- (151.5673pt, -678.7411pt) .. controls (151.7725pt, -678.4572pt) and (152.0506pt, -678.2217pt) .. (152.4015pt, -678.0345pt)
 -- (152.4015pt, -678.0345pt) .. controls (152.7524pt, -677.8474pt) and (153.1562pt, -677.728pt) .. (153.6131pt, -677.6763pt)
 -- (153.6131pt, -677.6763pt)
 -- (153.6429pt, -677.6667pt)
 -- (153.6429pt, -677.6667pt) .. controls (153.6627pt, -677.6667pt) and (153.6826pt, -677.6667pt) .. (153.7024pt, -677.6667pt)
 -- (153.7024pt, -677.6667pt) .. controls (153.7157pt, -677.6667pt) and (153.7389pt, -677.6667pt) .. (153.772pt, -677.6667pt)
 -- (153.772pt, -677.6667pt) .. controls (153.8051pt, -677.6667pt) and (153.8349pt, -677.6699pt) .. (153.8613pt, -677.6763pt)
 -- (153.8613pt, -677.6763pt) .. controls (154.0732pt, -677.6763pt) and (154.2553pt, -677.7021pt) .. (154.4075pt, -677.7538pt)
 -- (154.4075pt, -677.7538pt) .. controls (154.5598pt, -677.8054pt) and (154.6757pt, -677.8635pt) .. (154.7551pt, -677.928pt)
 -- (154.7551pt, -677.928pt)
 -- (154.8644pt, -678.0151pt)
 -- (154.8644pt, -678.0151pt)
 -- (154.9339pt, -677.9667pt)
 -- (154.9339pt, -677.9667pt) .. controls (154.9802pt, -677.9344pt) and (155.0431pt, -677.9055pt) .. (155.1226pt, -677.8796pt)
 -- (155.1226pt, -677.8796pt) .. controls (155.202pt, -677.8538pt) and (155.2881pt, -677.8377pt) .. (155.3808pt, -677.8312pt)
 -- (155.3808pt, -677.8312pt) .. controls (155.5331pt, -677.8312pt) and (155.6555pt, -677.8732pt) .. (155.7482pt, -677.9571pt)
 -- (155.7482pt, -677.9571pt) .. controls (155.8409pt, -678.041pt) and (155.8906pt, -678.1571pt) .. (155.8972pt, -678.3055pt)
 -- (155.8972pt, -678.3055pt) .. controls (155.8972pt, -678.3572pt) and (155.7085pt, -679.1154pt) .. (155.3311pt, -680.5803pt)
 -- (155.3311pt, -680.5803pt) .. controls (154.9538pt, -682.0452pt) and (154.7584pt, -682.797pt) .. (154.7452pt, -682.8357pt)
 -- (154.7452pt, -682.8357pt) .. controls (154.5929pt, -683.2036pt) and (154.2983pt, -683.4875pt) .. (153.8613pt, -683.6875pt)
 -- (153.8613pt, -683.6875pt) .. controls (153.4244pt, -683.8876pt) and (152.8682pt, -683.9908pt) .. (152.1929pt, -683.9973pt)
 -- (152.1929pt, -683.9973pt) .. controls (151.5639pt, -683.9973pt) and (151.1303pt, -683.936pt) .. (150.892pt, -683.8134pt)
 -- (150.892pt, -683.8134pt) .. controls (150.6536pt, -683.6907pt) and (150.5344pt, -683.5036pt) .. (150.5344pt, -683.252pt)
 -- (150.5344pt, -683.252pt) .. controls (150.5344pt, -683.0261pt) and (150.6139pt, -682.8389pt) .. (150.7728pt, -682.6905pt)
 -- (150.7728pt, -682.6905pt) .. controls (150.9317pt, -682.5421pt) and (151.1204pt, -682.4647pt) .. (151.3389pt, -682.4582pt)
 -- (151.3389pt, -682.4582pt) .. controls (151.4845pt, -682.4582pt) and (151.6103pt, -682.5001pt) .. (151.7162pt, -682.584pt)
 -- (151.7162pt, -682.584pt) .. controls (151.8222pt, -682.6679pt) and (151.8784pt, -682.8066pt) .. (151.8851pt, -683.0002pt)
 -- (151.8851pt, -683.0002pt) .. controls (151.8652pt, -683.1616pt) and (151.7924pt, -683.3229pt) .. (151.6666pt, -683.4843pt)
 -- (151.6666pt, -683.4843pt)
 -- (151.756pt, -683.4939pt)
 -- (151.756pt, -683.4939pt)
 -- (152.3518pt, -683.4939pt)
 -- (152.3518pt, -683.4939pt) .. controls (152.61pt, -683.4939pt) and (152.8451pt, -683.4197pt) .. (153.0569pt, -683.2713pt)
 -- (153.0569pt, -683.2713pt) .. controls (153.2688pt, -683.1229pt) and (153.4178pt, -682.9518pt) .. (153.5038pt, -682.7582pt)
 -- (153.5038pt, -682.7582pt) .. controls (153.5104pt, -682.7389pt) and (153.5336pt, -682.6518pt) .. (153.5733pt, -682.4969pt)
 -- (153.5733pt, -682.4969pt) .. controls (153.6131pt, -682.342pt) and (153.6528pt, -682.1936pt) .. (153.6925pt, -682.0516pt)
 -- (153.6925pt, -682.0516pt) .. controls (153.7322pt, -681.9097pt) and (153.7521pt, -681.8322pt) .. (153.7521pt, -681.8193pt)
 -- (153.7521pt, -681.8193pt) .. controls (153.7455pt, -681.8193pt) and (153.6991pt, -681.8354pt) .. (153.6131pt, -681.8677pt)
 -- (153.6131pt, -681.8677pt) .. controls (153.527pt, -681.9pt) and (153.4078pt, -681.9387pt) .. (153.2555pt, -681.9839pt)
 -- (153.2555pt, -681.9839pt) .. controls (153.1033pt, -682.0291pt) and (152.9477pt, -682.0484pt) .. (152.7888pt, -682.0419pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(157.1663pt, -675.3596pt) .. controls (157.0399pt, -675.3596pt) and (156.9416pt, -675.3208pt) .. (156.8714pt, -675.2432pt)
 -- (156.8714pt, -675.2432pt) .. controls (156.8012pt, -675.1656pt) and (156.7637pt, -675.0653pt) .. (156.7591pt, -674.9421pt)
 -- (156.7591pt, -674.9421pt) .. controls (156.7591pt, -674.6912pt) and (156.8714pt, -674.4676pt) .. (157.0961pt, -674.2714pt)
 -- (157.0961pt, -674.2714pt) .. controls (157.3208pt, -674.0752pt) and (157.5923pt, -673.9771pt) .. (157.9106pt, -673.9771pt)
 -- (157.9106pt, -673.9771pt) .. controls (158.0744pt, -673.9771pt) and (158.1774pt, -673.9794pt) .. (158.2195pt, -673.984pt)
 -- (158.2195pt, -673.984pt) .. controls (158.5659pt, -674.0387pt) and (158.8303pt, -674.1596pt) .. (159.0129pt, -674.3467pt)
 -- (159.0129pt, -674.3467pt) .. controls (159.1954pt, -674.5338pt) and (159.289pt, -674.7368pt) .. (159.2937pt, -674.9557pt)
 -- (159.2937pt, -674.9557pt) .. controls (159.2937pt, -675.193pt) and (159.2142pt, -675.4234pt) .. (159.055pt, -675.647pt)
 -- (159.055pt, -675.647pt) .. controls (158.8959pt, -675.8705pt) and (158.6759pt, -676.0325pt) .. (158.395pt, -676.1329pt)
 -- (158.395pt, -676.1329pt)
 -- (158.3739pt, -676.1465pt)
 -- (158.3739pt, -676.1465pt) .. controls (158.3739pt, -676.1511pt) and (158.395pt, -676.158pt) .. (158.4371pt, -676.1671pt)
 -- (158.4371pt, -676.1671pt) .. controls (158.4793pt, -676.1762pt) and (158.5471pt, -676.1968pt) .. (158.6408pt, -676.2287pt)
 -- (158.6408pt, -676.2287pt) .. controls (158.7344pt, -676.2606pt) and (158.8233pt, -676.3085pt) .. (158.9076pt, -676.3724pt)
 -- (158.9076pt, -676.3724pt) .. controls (159.2914pt, -676.6142pt) and (159.4833pt, -676.9336pt) .. (159.4833pt, -677.3305pt)
 -- (159.4833pt, -677.3305pt) .. controls (159.4833pt, -677.6909pt) and (159.3382pt, -678.0057pt) .. (159.048pt, -678.275pt)
 -- (159.048pt, -678.275pt) .. controls (158.7578pt, -678.5441pt) and (158.3903pt, -678.6787pt) .. (157.9456pt, -678.6787pt)
 -- (157.9456pt, -678.6787pt) .. controls (157.5712pt, -678.6787pt) and (157.2482pt, -678.5806pt) .. (156.9767pt, -678.3845pt)
 -- (156.9767pt, -678.3845pt) .. controls (156.7052pt, -678.1882pt) and (156.5695pt, -677.9396pt) .. (156.5695pt, -677.6385pt)
 -- (156.5695pt, -677.6385pt) .. controls (156.5695pt, -677.5107pt) and (156.6116pt, -677.4081pt) .. (156.6959pt, -677.3305pt)
 -- (156.6959pt, -677.3305pt) .. controls (156.7801pt, -677.2529pt) and (156.8855pt, -677.2119pt) .. (157.0118pt, -677.2073pt)
 -- (157.0118pt, -677.2073pt) .. controls (157.1429pt, -677.2073pt) and (157.2505pt, -677.2484pt) .. (157.3348pt, -677.3305pt)
 -- (157.3348pt, -677.3305pt) .. controls (157.4191pt, -677.4127pt) and (157.4612pt, -677.5153pt) .. (157.4612pt, -677.6385pt)
 -- (157.4612pt, -677.6385pt) .. controls (157.4612pt, -677.6887pt) and (157.4542pt, -677.7343pt) .. (157.4401pt, -677.7753pt)
 -- (157.4401pt, -677.7753pt) .. controls (157.4261pt, -677.8164pt) and (157.4097pt, -677.8529pt) .. (157.391pt, -677.8848pt)
 -- (157.391pt, -677.8848pt) .. controls (157.3723pt, -677.9168pt) and (157.3465pt, -677.9442pt) .. (157.3137pt, -677.967pt)
 -- (157.3137pt, -677.967pt) .. controls (157.281pt, -677.9898pt) and (157.2529pt, -678.0081pt) .. (157.2295pt, -678.0217pt)
 -- (157.2295pt, -678.0217pt) .. controls (157.2061pt, -678.0354pt) and (157.1827pt, -678.0446pt) .. (157.1593pt, -678.0491pt)
 -- (157.1593pt, -678.0491pt) .. controls (157.1359pt, -678.0536pt) and (157.1171pt, -678.0605pt) .. (157.1031pt, -678.0696pt)
 -- (157.1031pt, -678.0696pt)
 -- (157.075pt, -678.0765pt)
 -- (157.075pt, -678.0765pt) .. controls (157.3137pt, -678.2818pt) and (157.604pt, -678.3845pt) .. (157.9456pt, -678.3845pt)
 -- (157.9456pt, -678.3845pt) .. controls (158.2031pt, -678.3845pt) and (158.3974pt, -678.2635pt) .. (158.5284pt, -678.0217pt)
 -- (158.5284pt, -678.0217pt) .. controls (158.608pt, -677.8712pt) and (158.6478pt, -677.6407pt) .. (158.6478pt, -677.3305pt)
 -- (158.6478pt, -677.3305pt)
 -- (158.6478pt, -677.1937pt)
 -- (158.6478pt, -677.1937pt) .. controls (158.6478pt, -676.7602pt) and (158.498pt, -676.4705pt) .. (158.1984pt, -676.3245pt)
 -- (158.1984pt, -676.3245pt) .. controls (158.1282pt, -676.2971pt) and (157.9854pt, -676.2811pt) .. (157.7701pt, -676.2766pt)
 -- (157.7701pt, -676.2766pt)
 -- (157.4752pt, -676.2698pt)
 -- (157.4752pt, -676.2698pt)
 -- (157.4542pt, -676.256pt)
 -- (157.4542pt, -676.256pt) .. controls (157.4448pt, -676.2424pt) and (157.4401pt, -676.2059pt) .. (157.4401pt, -676.1465pt)
 -- (157.4401pt, -676.1465pt) .. controls (157.4401pt, -676.0645pt) and (157.4588pt, -676.0234pt) .. (157.4963pt, -676.0234pt)
 -- (157.4963pt, -676.0234pt) .. controls (157.6273pt, -676.0234pt) and (157.7631pt, -676.012pt) .. (157.9035pt, -675.9891pt)
 -- (157.9035pt, -675.9891pt) .. controls (158.0627pt, -675.9664pt) and (158.2078pt, -675.8705pt) .. (158.3388pt, -675.7017pt)
 -- (158.3388pt, -675.7017pt) .. controls (158.4699pt, -675.5329pt) and (158.5354pt, -675.2774pt) .. (158.5354pt, -674.9352pt)
 -- (158.5354pt, -674.9352pt)
 -- (158.5354pt, -674.8805pt)
 -- (158.5354pt, -674.8805pt) .. controls (158.5354pt, -674.6204pt) and (158.4535pt, -674.4402pt) .. (158.2897pt, -674.3398pt)
 -- (158.2897pt, -674.3398pt) .. controls (158.1867pt, -674.276pt) and (158.0767pt, -674.244pt) .. (157.9597pt, -674.244pt)
 -- (157.9597pt, -674.244pt) .. controls (157.8099pt, -674.244pt) and (157.6718pt, -674.2692pt) .. (157.5454pt, -674.3193pt)
 -- (157.5454pt, -674.3193pt) .. controls (157.4191pt, -674.3695pt) and (157.3301pt, -674.422pt) .. (157.2786pt, -674.4767pt)
 -- (157.2786pt, -674.4767pt) .. controls (157.2271pt, -674.5315pt) and (157.2014pt, -674.5588pt) .. (157.2014pt, -674.5588pt)
 -- (157.2014pt, -674.5588pt)
 -- (157.2225pt, -674.5588pt)
 -- (157.2225pt, -674.5588pt) .. controls (157.2365pt, -674.5634pt) and (157.2552pt, -674.568pt) .. (157.2786pt, -674.5725pt)
 -- (157.2786pt, -674.5725pt) .. controls (157.302pt, -674.5771pt) and (157.3254pt, -674.5885pt) .. (157.3488pt, -674.6068pt)
 -- (157.3488pt, -674.6068pt) .. controls (157.3723pt, -674.625pt) and (157.4003pt, -674.641pt) .. (157.4331pt, -674.6547pt)
 -- (157.4331pt, -674.6547pt) .. controls (157.4659pt, -674.6683pt) and (157.4893pt, -674.6934pt) .. (157.5033pt, -674.7299pt)
 -- (157.5033pt, -674.7299pt) .. controls (157.5174pt, -674.7664pt) and (157.5361pt, -674.8007pt) .. (157.5595pt, -674.8326pt)
 -- (157.5595pt, -674.8326pt) .. controls (157.5829pt, -674.8645pt) and (157.5899pt, -674.9102pt) .. (157.5806pt, -674.9695pt)
 -- (157.5806pt, -674.9695pt) .. controls (157.5806pt, -675.0698pt) and (157.5478pt, -675.1588pt) .. (157.4823pt, -675.2364pt)
 -- (157.4823pt, -675.2364pt) .. controls (157.4167pt, -675.3139pt) and (157.3114pt, -675.355pt) .. (157.1663pt, -675.3596pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(157.1663pt, -675.3596pt) .. controls (157.0399pt, -675.3596pt) and (156.9416pt, -675.3208pt) .. (156.8714pt, -675.2432pt)
 -- (156.8714pt, -675.2432pt) .. controls (156.8012pt, -675.1656pt) and (156.7637pt, -675.0653pt) .. (156.7591pt, -674.9421pt)
 -- (156.7591pt, -674.9421pt) .. controls (156.7591pt, -674.6912pt) and (156.8714pt, -674.4676pt) .. (157.0961pt, -674.2714pt)
 -- (157.0961pt, -674.2714pt) .. controls (157.3208pt, -674.0752pt) and (157.5923pt, -673.9771pt) .. (157.9106pt, -673.9771pt)
 -- (157.9106pt, -673.9771pt) .. controls (158.0744pt, -673.9771pt) and (158.1774pt, -673.9794pt) .. (158.2195pt, -673.984pt)
 -- (158.2195pt, -673.984pt) .. controls (158.5659pt, -674.0387pt) and (158.8303pt, -674.1596pt) .. (159.0129pt, -674.3467pt)
 -- (159.0129pt, -674.3467pt) .. controls (159.1954pt, -674.5338pt) and (159.289pt, -674.7368pt) .. (159.2937pt, -674.9557pt)
 -- (159.2937pt, -674.9557pt) .. controls (159.2937pt, -675.193pt) and (159.2142pt, -675.4234pt) .. (159.055pt, -675.647pt)
 -- (159.055pt, -675.647pt) .. controls (158.8959pt, -675.8705pt) and (158.6759pt, -676.0325pt) .. (158.395pt, -676.1329pt)
 -- (158.395pt, -676.1329pt)
 -- (158.3739pt, -676.1465pt)
 -- (158.3739pt, -676.1465pt) .. controls (158.3739pt, -676.1511pt) and (158.395pt, -676.158pt) .. (158.4371pt, -676.1671pt)
 -- (158.4371pt, -676.1671pt) .. controls (158.4793pt, -676.1762pt) and (158.5471pt, -676.1968pt) .. (158.6408pt, -676.2287pt)
 -- (158.6408pt, -676.2287pt) .. controls (158.7344pt, -676.2606pt) and (158.8233pt, -676.3085pt) .. (158.9076pt, -676.3724pt)
 -- (158.9076pt, -676.3724pt) .. controls (159.2914pt, -676.6142pt) and (159.4833pt, -676.9336pt) .. (159.4833pt, -677.3305pt)
 -- (159.4833pt, -677.3305pt) .. controls (159.4833pt, -677.6909pt) and (159.3382pt, -678.0057pt) .. (159.048pt, -678.275pt)
 -- (159.048pt, -678.275pt) .. controls (158.7578pt, -678.5441pt) and (158.3903pt, -678.6787pt) .. (157.9456pt, -678.6787pt)
 -- (157.9456pt, -678.6787pt) .. controls (157.5712pt, -678.6787pt) and (157.2482pt, -678.5806pt) .. (156.9767pt, -678.3845pt)
 -- (156.9767pt, -678.3845pt) .. controls (156.7052pt, -678.1882pt) and (156.5695pt, -677.9396pt) .. (156.5695pt, -677.6385pt)
 -- (156.5695pt, -677.6385pt) .. controls (156.5695pt, -677.5107pt) and (156.6116pt, -677.4081pt) .. (156.6959pt, -677.3305pt)
 -- (156.6959pt, -677.3305pt) .. controls (156.7801pt, -677.2529pt) and (156.8855pt, -677.2119pt) .. (157.0118pt, -677.2073pt)
 -- (157.0118pt, -677.2073pt) .. controls (157.1429pt, -677.2073pt) and (157.2505pt, -677.2484pt) .. (157.3348pt, -677.3305pt)
 -- (157.3348pt, -677.3305pt) .. controls (157.4191pt, -677.4127pt) and (157.4612pt, -677.5153pt) .. (157.4612pt, -677.6385pt)
 -- (157.4612pt, -677.6385pt) .. controls (157.4612pt, -677.6887pt) and (157.4542pt, -677.7343pt) .. (157.4401pt, -677.7753pt)
 -- (157.4401pt, -677.7753pt) .. controls (157.4261pt, -677.8164pt) and (157.4097pt, -677.8529pt) .. (157.391pt, -677.8848pt)
 -- (157.391pt, -677.8848pt) .. controls (157.3723pt, -677.9168pt) and (157.3465pt, -677.9442pt) .. (157.3137pt, -677.967pt)
 -- (157.3137pt, -677.967pt) .. controls (157.281pt, -677.9898pt) and (157.2529pt, -678.0081pt) .. (157.2295pt, -678.0217pt)
 -- (157.2295pt, -678.0217pt) .. controls (157.2061pt, -678.0354pt) and (157.1827pt, -678.0446pt) .. (157.1593pt, -678.0491pt)
 -- (157.1593pt, -678.0491pt) .. controls (157.1359pt, -678.0536pt) and (157.1171pt, -678.0605pt) .. (157.1031pt, -678.0696pt)
 -- (157.1031pt, -678.0696pt)
 -- (157.075pt, -678.0765pt)
 -- (157.075pt, -678.0765pt) .. controls (157.3137pt, -678.2818pt) and (157.604pt, -678.3845pt) .. (157.9456pt, -678.3845pt)
 -- (157.9456pt, -678.3845pt) .. controls (158.2031pt, -678.3845pt) and (158.3974pt, -678.2635pt) .. (158.5284pt, -678.0217pt)
 -- (158.5284pt, -678.0217pt) .. controls (158.608pt, -677.8712pt) and (158.6478pt, -677.6407pt) .. (158.6478pt, -677.3305pt)
 -- (158.6478pt, -677.3305pt)
 -- (158.6478pt, -677.1937pt)
 -- (158.6478pt, -677.1937pt) .. controls (158.6478pt, -676.7602pt) and (158.498pt, -676.4705pt) .. (158.1984pt, -676.3245pt)
 -- (158.1984pt, -676.3245pt) .. controls (158.1282pt, -676.2971pt) and (157.9854pt, -676.2811pt) .. (157.7701pt, -676.2766pt)
 -- (157.7701pt, -676.2766pt)
 -- (157.4752pt, -676.2698pt)
 -- (157.4752pt, -676.2698pt)
 -- (157.4542pt, -676.256pt)
 -- (157.4542pt, -676.256pt) .. controls (157.4448pt, -676.2424pt) and (157.4401pt, -676.2059pt) .. (157.4401pt, -676.1465pt)
 -- (157.4401pt, -676.1465pt) .. controls (157.4401pt, -676.0645pt) and (157.4588pt, -676.0234pt) .. (157.4963pt, -676.0234pt)
 -- (157.4963pt, -676.0234pt) .. controls (157.6273pt, -676.0234pt) and (157.7631pt, -676.012pt) .. (157.9035pt, -675.9891pt)
 -- (157.9035pt, -675.9891pt) .. controls (158.0627pt, -675.9664pt) and (158.2078pt, -675.8705pt) .. (158.3388pt, -675.7017pt)
 -- (158.3388pt, -675.7017pt) .. controls (158.4699pt, -675.5329pt) and (158.5354pt, -675.2774pt) .. (158.5354pt, -674.9352pt)
 -- (158.5354pt, -674.9352pt)
 -- (158.5354pt, -674.8805pt)
 -- (158.5354pt, -674.8805pt) .. controls (158.5354pt, -674.6204pt) and (158.4535pt, -674.4402pt) .. (158.2897pt, -674.3398pt)
 -- (158.2897pt, -674.3398pt) .. controls (158.1867pt, -674.276pt) and (158.0767pt, -674.244pt) .. (157.9597pt, -674.244pt)
 -- (157.9597pt, -674.244pt) .. controls (157.8099pt, -674.244pt) and (157.6718pt, -674.2692pt) .. (157.5454pt, -674.3193pt)
 -- (157.5454pt, -674.3193pt) .. controls (157.4191pt, -674.3695pt) and (157.3301pt, -674.422pt) .. (157.2786pt, -674.4767pt)
 -- (157.2786pt, -674.4767pt) .. controls (157.2271pt, -674.5315pt) and (157.2014pt, -674.5588pt) .. (157.2014pt, -674.5588pt)
 -- (157.2014pt, -674.5588pt)
 -- (157.2225pt, -674.5588pt)
 -- (157.2225pt, -674.5588pt) .. controls (157.2365pt, -674.5634pt) and (157.2552pt, -674.568pt) .. (157.2786pt, -674.5725pt)
 -- (157.2786pt, -674.5725pt) .. controls (157.302pt, -674.5771pt) and (157.3254pt, -674.5885pt) .. (157.3488pt, -674.6068pt)
 -- (157.3488pt, -674.6068pt) .. controls (157.3723pt, -674.625pt) and (157.4003pt, -674.641pt) .. (157.4331pt, -674.6547pt)
 -- (157.4331pt, -674.6547pt) .. controls (157.4659pt, -674.6683pt) and (157.4893pt, -674.6934pt) .. (157.5033pt, -674.7299pt)
 -- (157.5033pt, -674.7299pt) .. controls (157.5174pt, -674.7664pt) and (157.5361pt, -674.8007pt) .. (157.5595pt, -674.8326pt)
 -- (157.5595pt, -674.8326pt) .. controls (157.5829pt, -674.8645pt) and (157.5899pt, -674.9102pt) .. (157.5806pt, -674.9695pt)
 -- (157.5806pt, -674.9695pt) .. controls (157.5806pt, -675.0698pt) and (157.5478pt, -675.1588pt) .. (157.4823pt, -675.2364pt)
 -- (157.4823pt, -675.2364pt) .. controls (157.4167pt, -675.3139pt) and (157.3114pt, -675.355pt) .. (157.1663pt, -675.3596pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(161.2807pt, -674.5725pt) -- (161.1895pt, -674.6068pt)
 -- (161.1895pt, -674.6068pt) .. controls (161.1239pt, -674.6296pt) and (161.0303pt, -674.6523pt) .. (160.9086pt, -674.6752pt)
 -- (160.9086pt, -674.6752pt) .. controls (160.7869pt, -674.698pt) and (160.6512pt, -674.714pt) .. (160.5014pt, -674.7231pt)
 -- (160.5014pt, -674.7231pt)
 -- (160.368pt, -674.7231pt)
 -- (160.368pt, -674.7231pt)
 -- (160.368pt, -674.4083pt)
 -- (160.368pt, -674.4083pt)
 -- (160.5014pt, -674.4083pt)
 -- (160.5014pt, -674.4083pt) .. controls (160.7214pt, -674.3992pt) and (160.925pt, -674.3649pt) .. (161.1122pt, -674.3057pt)
 -- (161.1122pt, -674.3057pt) .. controls (161.2995pt, -674.2463pt) and (161.4305pt, -674.1916pt) .. (161.5054pt, -674.1414pt)
 -- (161.5054pt, -674.1414pt) .. controls (161.5803pt, -674.0912pt) and (161.6458pt, -674.041pt) .. (161.702pt, -673.9908pt)
 -- (161.702pt, -673.9908pt) .. controls (161.7114pt, -673.9771pt) and (161.7395pt, -673.9703pt) .. (161.7863pt, -673.9703pt)
 -- (161.7863pt, -673.9703pt) .. controls (161.8284pt, -673.9703pt) and (161.8682pt, -673.984pt) .. (161.9056pt, -674.0114pt)
 -- (161.9056pt, -674.0114pt)
 -- (161.9056pt, -676.0576pt)
 -- (161.9056pt, -676.0576pt)
 -- (161.9127pt, -678.1107pt)
 -- (161.9127pt, -678.1107pt) .. controls (161.9454pt, -678.1426pt) and (161.9735pt, -678.1631pt) .. (161.9969pt, -678.1723pt)
 -- (161.9969pt, -678.1723pt) .. controls (162.0203pt, -678.1814pt) and (162.0765pt, -678.1906pt) .. (162.1654pt, -678.1996pt)
 -- (162.1654pt, -678.1996pt) .. controls (162.2543pt, -678.2088pt) and (162.3995pt, -678.2134pt) .. (162.6007pt, -678.2134pt)
 -- (162.6007pt, -678.2134pt)
 -- (162.7833pt, -678.2134pt)
 -- (162.7833pt, -678.2134pt)
 -- (162.7833pt, -678.5281pt)
 -- (162.7833pt, -678.5281pt)
 -- (162.7061pt, -678.5281pt)
 -- (162.7061pt, -678.5281pt) .. controls (162.6078pt, -678.5145pt) and (162.2356pt, -678.5076pt) .. (161.5897pt, -678.5076pt)
 -- (161.5897pt, -678.5076pt) .. controls (160.9531pt, -678.5076pt) and (160.5856pt, -678.5145pt) .. (160.4873pt, -678.5281pt)
 -- (160.4873pt, -678.5281pt)
 -- (160.4031pt, -678.5281pt)
 -- (160.4031pt, -678.5281pt)
 -- (160.4031pt, -678.2134pt)
 -- (160.4031pt, -678.2134pt)
 -- (160.5856pt, -678.2134pt)
 -- (160.5856pt, -678.2134pt) .. controls (160.6886pt, -678.2134pt) and (160.7776pt, -678.2134pt) .. (160.8524pt, -678.2134pt)
 -- (160.8524pt, -678.2134pt) .. controls (160.9273pt, -678.2134pt) and (160.9859pt, -678.2111pt) .. (161.028pt, -678.2065pt)
 -- (161.028pt, -678.2065pt) .. controls (161.0701pt, -678.202pt) and (161.1076pt, -678.1951pt) .. (161.1403pt, -678.186pt)
 -- (161.1403pt, -678.186pt) .. controls (161.1731pt, -678.1769pt) and (161.1918pt, -678.1723pt) .. (161.1965pt, -678.1723pt)
 -- (161.1965pt, -678.1723pt) .. controls (161.2012pt, -678.1723pt) and (161.2152pt, -678.1609pt) .. (161.2386pt, -678.1381pt)
 -- (161.2386pt, -678.1381pt) .. controls (161.262pt, -678.1152pt) and (161.2761pt, -678.1061pt) .. (161.2807pt, -678.1107pt)
 -- (161.2807pt, -678.1107pt)
 -- (161.2807pt, -674.5725pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(161.2807pt, -674.5725pt) -- (161.1895pt, -674.6068pt)
 -- (161.1895pt, -674.6068pt) .. controls (161.1239pt, -674.6296pt) and (161.0303pt, -674.6523pt) .. (160.9086pt, -674.6752pt)
 -- (160.9086pt, -674.6752pt) .. controls (160.7869pt, -674.698pt) and (160.6512pt, -674.714pt) .. (160.5014pt, -674.7231pt)
 -- (160.5014pt, -674.7231pt)
 -- (160.368pt, -674.7231pt)
 -- (160.368pt, -674.7231pt)
 -- (160.368pt, -674.4083pt)
 -- (160.368pt, -674.4083pt)
 -- (160.5014pt, -674.4083pt)
 -- (160.5014pt, -674.4083pt) .. controls (160.7214pt, -674.3992pt) and (160.925pt, -674.3649pt) .. (161.1122pt, -674.3057pt)
 -- (161.1122pt, -674.3057pt) .. controls (161.2995pt, -674.2463pt) and (161.4305pt, -674.1916pt) .. (161.5054pt, -674.1414pt)
 -- (161.5054pt, -674.1414pt) .. controls (161.5803pt, -674.0912pt) and (161.6458pt, -674.041pt) .. (161.702pt, -673.9908pt)
 -- (161.702pt, -673.9908pt) .. controls (161.7114pt, -673.9771pt) and (161.7395pt, -673.9703pt) .. (161.7863pt, -673.9703pt)
 -- (161.7863pt, -673.9703pt) .. controls (161.8284pt, -673.9703pt) and (161.8682pt, -673.984pt) .. (161.9056pt, -674.0114pt)
 -- (161.9056pt, -674.0114pt)
 -- (161.9056pt, -676.0576pt)
 -- (161.9056pt, -676.0576pt)
 -- (161.9127pt, -678.1107pt)
 -- (161.9127pt, -678.1107pt) .. controls (161.9454pt, -678.1426pt) and (161.9735pt, -678.1631pt) .. (161.9969pt, -678.1723pt)
 -- (161.9969pt, -678.1723pt) .. controls (162.0203pt, -678.1814pt) and (162.0765pt, -678.1906pt) .. (162.1654pt, -678.1996pt)
 -- (162.1654pt, -678.1996pt) .. controls (162.2543pt, -678.2088pt) and (162.3995pt, -678.2134pt) .. (162.6007pt, -678.2134pt)
 -- (162.6007pt, -678.2134pt)
 -- (162.7833pt, -678.2134pt)
 -- (162.7833pt, -678.2134pt)
 -- (162.7833pt, -678.5281pt)
 -- (162.7833pt, -678.5281pt)
 -- (162.7061pt, -678.5281pt)
 -- (162.7061pt, -678.5281pt) .. controls (162.6078pt, -678.5145pt) and (162.2356pt, -678.5076pt) .. (161.5897pt, -678.5076pt)
 -- (161.5897pt, -678.5076pt) .. controls (160.9531pt, -678.5076pt) and (160.5856pt, -678.5145pt) .. (160.4873pt, -678.5281pt)
 -- (160.4873pt, -678.5281pt)
 -- (160.4031pt, -678.5281pt)
 -- (160.4031pt, -678.5281pt)
 -- (160.4031pt, -678.2134pt)
 -- (160.4031pt, -678.2134pt)
 -- (160.5856pt, -678.2134pt)
 -- (160.5856pt, -678.2134pt) .. controls (160.6886pt, -678.2134pt) and (160.7776pt, -678.2134pt) .. (160.8524pt, -678.2134pt)
 -- (160.8524pt, -678.2134pt) .. controls (160.9273pt, -678.2134pt) and (160.9859pt, -678.2111pt) .. (161.028pt, -678.2065pt)
 -- (161.028pt, -678.2065pt) .. controls (161.0701pt, -678.202pt) and (161.1076pt, -678.1951pt) .. (161.1403pt, -678.186pt)
 -- (161.1403pt, -678.186pt) .. controls (161.1731pt, -678.1769pt) and (161.1918pt, -678.1723pt) .. (161.1965pt, -678.1723pt)
 -- (161.1965pt, -678.1723pt) .. controls (161.2012pt, -678.1723pt) and (161.2152pt, -678.1609pt) .. (161.2386pt, -678.1381pt)
 -- (161.2386pt, -678.1381pt) .. controls (161.262pt, -678.1152pt) and (161.2761pt, -678.1061pt) .. (161.2807pt, -678.1107pt)
 -- (161.2807pt, -678.1107pt)
 -- (161.2807pt, -674.5725pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(164.3892pt, -674.7917pt) -- (164.429pt, -674.7821pt)
 -- (164.429pt, -674.7821pt) .. controls (164.4621pt, -674.7821pt) and (164.4952pt, -674.7821pt) .. (164.5283pt, -674.7821pt)
 -- (164.5283pt, -674.7821pt)
 -- (164.6474pt, -674.7821pt)
 -- (164.6474pt, -674.7821pt)
 -- (164.9255pt, -675.0144pt)
 -- (164.9255pt, -675.0144pt) .. controls (165.5479pt, -675.5629pt) and (166.0014pt, -676.2469pt) .. (166.2861pt, -677.0665pt)
 -- (166.2861pt, -677.0665pt) .. controls (166.5708pt, -677.8861pt) and (166.7131pt, -678.7379pt) .. (166.7131pt, -679.622pt)
 -- (166.7131pt, -679.622pt) .. controls (166.7131pt, -680.0608pt) and (166.68pt, -680.4835pt) .. (166.6138pt, -680.8901pt)
 -- (166.6138pt, -680.8901pt) .. controls (166.5476pt, -681.2966pt) and (166.4715pt, -681.6418pt) .. (166.3854pt, -681.9258pt)
 -- (166.3854pt, -681.9258pt) .. controls (166.2993pt, -682.2097pt) and (166.1768pt, -682.4937pt) .. (166.0179pt, -682.7776pt)
 -- (166.0179pt, -682.7776pt) .. controls (165.859pt, -683.0616pt) and (165.7332pt, -683.2778pt) .. (165.6405pt, -683.4261pt)
 -- (165.6405pt, -683.4261pt) .. controls (165.5479pt, -683.5746pt) and (165.4121pt, -683.7391pt) .. (165.2334pt, -683.9199pt)
 -- (165.2334pt, -683.9199pt) .. controls (165.0546pt, -684.1005pt) and (164.9487pt, -684.207pt) .. (164.9156pt, -684.2393pt)
 -- (164.9156pt, -684.2393pt) .. controls (164.8825pt, -684.2715pt) and (164.8064pt, -684.3328pt) .. (164.6872pt, -684.4232pt)
 -- (164.6872pt, -684.4232pt) .. controls (164.6673pt, -684.4426pt) and (164.6541pt, -684.4554pt) .. (164.6474pt, -684.4619pt)
 -- (164.6474pt, -684.4619pt)
 -- (164.5283pt, -684.4619pt)
 -- (164.5283pt, -684.4619pt) .. controls (164.4753pt, -684.4619pt) and (164.4389pt, -684.4619pt) .. (164.419pt, -684.4619pt)
 -- (164.419pt, -684.4619pt) .. controls (164.3992pt, -684.4619pt) and (164.3826pt, -684.4522pt) .. (164.3694pt, -684.4329pt)
 -- (164.3694pt, -684.4329pt) .. controls (164.3561pt, -684.4135pt) and (164.3462pt, -684.3845pt) .. (164.3396pt, -684.3458pt)
 -- (164.3396pt, -684.3458pt) .. controls (164.3462pt, -684.3393pt) and (164.3826pt, -684.2974pt) .. (164.4488pt, -684.2199pt)
 -- (164.4488pt, -684.2199pt) .. controls (165.475pt, -683.181pt) and (165.9881pt, -681.6483pt) .. (165.9881pt, -679.622pt)
 -- (165.9881pt, -679.622pt) .. controls (165.9881pt, -677.5957pt) and (165.475pt, -676.063pt) .. (164.4488pt, -675.024pt)
 -- (164.4488pt, -675.024pt) .. controls (164.3826pt, -674.9467pt) and (164.3462pt, -674.9047pt) .. (164.3396pt, -674.8983pt)
 -- (164.3396pt, -674.8983pt) .. controls (164.3396pt, -674.8466pt) and (164.3561pt, -674.8112pt) .. (164.3892pt, -674.7917pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(164.3892pt, -674.7917pt) -- (164.429pt, -674.7821pt)
 -- (164.429pt, -674.7821pt) .. controls (164.4621pt, -674.7821pt) and (164.4952pt, -674.7821pt) .. (164.5283pt, -674.7821pt)
 -- (164.5283pt, -674.7821pt)
 -- (164.6474pt, -674.7821pt)
 -- (164.6474pt, -674.7821pt)
 -- (164.9255pt, -675.0144pt)
 -- (164.9255pt, -675.0144pt) .. controls (165.5479pt, -675.5629pt) and (166.0014pt, -676.2469pt) .. (166.2861pt, -677.0665pt)
 -- (166.2861pt, -677.0665pt) .. controls (166.5708pt, -677.8861pt) and (166.7131pt, -678.7379pt) .. (166.7131pt, -679.622pt)
 -- (166.7131pt, -679.622pt) .. controls (166.7131pt, -680.0608pt) and (166.68pt, -680.4835pt) .. (166.6138pt, -680.8901pt)
 -- (166.6138pt, -680.8901pt) .. controls (166.5476pt, -681.2966pt) and (166.4715pt, -681.6418pt) .. (166.3854pt, -681.9258pt)
 -- (166.3854pt, -681.9258pt) .. controls (166.2993pt, -682.2097pt) and (166.1768pt, -682.4937pt) .. (166.0179pt, -682.7776pt)
 -- (166.0179pt, -682.7776pt) .. controls (165.859pt, -683.0616pt) and (165.7332pt, -683.2778pt) .. (165.6405pt, -683.4261pt)
 -- (165.6405pt, -683.4261pt) .. controls (165.5479pt, -683.5746pt) and (165.4121pt, -683.7391pt) .. (165.2334pt, -683.9199pt)
 -- (165.2334pt, -683.9199pt) .. controls (165.0546pt, -684.1005pt) and (164.9487pt, -684.207pt) .. (164.9156pt, -684.2393pt)
 -- (164.9156pt, -684.2393pt) .. controls (164.8825pt, -684.2715pt) and (164.8064pt, -684.3328pt) .. (164.6872pt, -684.4232pt)
 -- (164.6872pt, -684.4232pt) .. controls (164.6673pt, -684.4426pt) and (164.6541pt, -684.4554pt) .. (164.6474pt, -684.4619pt)
 -- (164.6474pt, -684.4619pt)
 -- (164.5283pt, -684.4619pt)
 -- (164.5283pt, -684.4619pt) .. controls (164.4753pt, -684.4619pt) and (164.4389pt, -684.4619pt) .. (164.419pt, -684.4619pt)
 -- (164.419pt, -684.4619pt) .. controls (164.3992pt, -684.4619pt) and (164.3826pt, -684.4522pt) .. (164.3694pt, -684.4329pt)
 -- (164.3694pt, -684.4329pt) .. controls (164.3561pt, -684.4135pt) and (164.3462pt, -684.3845pt) .. (164.3396pt, -684.3458pt)
 -- (164.3396pt, -684.3458pt) .. controls (164.3462pt, -684.3393pt) and (164.3826pt, -684.2974pt) .. (164.4488pt, -684.2199pt)
 -- (164.4488pt, -684.2199pt) .. controls (165.475pt, -683.181pt) and (165.9881pt, -681.6483pt) .. (165.9881pt, -679.622pt)
 -- (165.9881pt, -679.622pt) .. controls (165.9881pt, -677.5957pt) and (165.475pt, -676.063pt) .. (164.4488pt, -675.024pt)
 -- (164.4488pt, -675.024pt) .. controls (164.3826pt, -674.9467pt) and (164.3462pt, -674.9047pt) .. (164.3396pt, -674.8983pt)
 -- (164.3396pt, -674.8983pt) .. controls (164.3396pt, -674.8466pt) and (164.3561pt, -674.8112pt) .. (164.3892pt, -674.7917pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(65.54523pt, -697.4066pt) -- (95.74971pt, -697.4066pt)
 -- (95.74971pt, -697.4066pt)
 -- (95.74971pt, -709.6323pt)
 -- (95.74971pt, -709.6323pt)
 -- (65.54523pt, -709.6323pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(66.72564pt, -708.7805pt) .. controls (66.73888pt, -708.7805pt) and (66.75874pt, -708.7869pt) .. (66.78523pt, -708.7998pt)
 -- (66.78523pt, -708.7998pt) .. controls (66.81171pt, -708.8127pt) and (66.84812pt, -708.8224pt) .. (66.89447pt, -708.8289pt)
 -- (66.89447pt, -708.8289pt) .. controls (66.94082pt, -708.8353pt) and (66.98054pt, -708.8385pt) .. (67.01364pt, -708.8385pt)
 -- (67.01364pt, -708.8385pt) .. controls (67.09971pt, -708.8385pt) and (67.17916pt, -708.7966pt) .. (67.25199pt, -708.7127pt)
 -- (67.25199pt, -708.7127pt) .. controls (67.32481pt, -708.6288pt) and (67.37778pt, -708.5352pt) .. (67.41088pt, -708.4319pt)
 -- (67.41088pt, -708.4319pt) .. controls (67.47709pt, -708.2578pt) and (67.58965pt, -707.764pt) .. (67.74854pt, -706.9509pt)
 -- (67.74854pt, -706.9509pt) .. controls (67.90744pt, -706.1378pt) and (68.05972pt, -705.3635pt) .. (68.20537pt, -704.6278pt)
 -- (68.20537pt, -704.6278pt) .. controls (68.35102pt, -703.8922pt) and (68.42385pt, -703.5211pt) .. (68.42385pt, -703.5146pt)
 -- (68.42385pt, -703.5146pt)
 -- (68.42385pt, -703.4856pt)
 -- (68.42385pt, -703.4856pt)
 -- (67.95709pt, -703.4856pt)
 -- (67.95709pt, -703.4856pt) .. controls (67.64592pt, -703.4856pt) and (67.4804pt, -703.4791pt) .. (67.46054pt, -703.4662pt)
 -- (67.46054pt, -703.4662pt) .. controls (67.43406pt, -703.4468pt) and (67.42081pt, -703.4146pt) .. (67.42081pt, -703.3694pt)
 -- (67.42081pt, -703.3694pt)
 -- (67.49033pt, -703.0984pt)
 -- (67.49033pt, -703.0984pt) .. controls (67.50357pt, -703.0661pt) and (67.53006pt, -703.05pt) .. (67.56978pt, -703.05pt)
 -- (67.56978pt, -703.05pt) .. controls (67.6095pt, -703.05pt) and (67.76509pt, -703.0468pt) .. (68.03654pt, -703.0403pt)
 -- (68.03654pt, -703.0403pt) .. controls (68.35433pt, -703.0403pt) and (68.51323pt, -703.0371pt) .. (68.51323pt, -703.0306pt)
 -- (68.51323pt, -703.0306pt) .. controls (68.51323pt, -703.0177pt) and (68.54302pt, -702.8564pt) .. (68.60261pt, -702.5466pt)
 -- (68.60261pt, -702.5466pt) .. controls (68.66219pt, -702.2369pt) and (68.70192pt, -702.0497pt) .. (68.72178pt, -701.9852pt)
 -- (68.72178pt, -701.9852pt) .. controls (68.96675pt, -700.9204pt) and (69.45006pt, -700.3881pt) .. (70.17171pt, -700.3881pt)
 -- (70.17171pt, -700.3881pt) .. controls (70.41668pt, -700.4009pt) and (70.61861pt, -700.4719pt) .. (70.7775pt, -700.601pt)
 -- (70.7775pt, -700.601pt) .. controls (70.9364pt, -700.73pt) and (71.01585pt, -700.9011pt) .. (71.01585pt, -701.114pt)
 -- (71.01585pt, -701.114pt) .. controls (71.01585pt, -701.3463pt) and (70.94633pt, -701.5141pt) .. (70.8073pt, -701.6174pt)
 -- (70.8073pt, -701.6174pt) .. controls (70.66827pt, -701.7206pt) and (70.52923pt, -701.7755pt) .. (70.3902pt, -701.7819pt)
 -- (70.3902pt, -701.7819pt) .. controls (70.09888pt, -701.7819pt) and (69.95323pt, -701.6464pt) .. (69.95323pt, -701.3754pt)
 -- (69.95323pt, -701.3754pt) .. controls (69.95323pt, -701.2527pt) and (69.98965pt, -701.1463pt) .. (70.06247pt, -701.056pt)
 -- (70.06247pt, -701.056pt) .. controls (70.1353pt, -700.9656pt) and (70.21475pt, -700.8978pt) .. (70.30082pt, -700.8527pt)
 -- (70.30082pt, -700.8527pt)
 -- (70.3902pt, -700.8043pt)
 -- (70.3902pt, -700.8043pt) .. controls (70.28426pt, -700.7656pt) and (70.18495pt, -700.7462pt) .. (70.09226pt, -700.7462pt)
 -- (70.09226pt, -700.7462pt) .. controls (70.01282pt, -700.7462pt) and (69.93668pt, -700.7784pt) .. (69.86385pt, -700.843pt)
 -- (69.86385pt, -700.843pt) .. controls (69.79102pt, -700.9075pt) and (69.74137pt, -700.9979pt) .. (69.71489pt, -701.114pt)
 -- (69.71489pt, -701.114pt) .. controls (69.66854pt, -701.3011pt) and (69.61558pt, -701.5529pt) .. (69.55599pt, -701.869pt)
 -- (69.55599pt, -701.869pt) .. controls (69.4964pt, -702.1852pt) and (69.44344pt, -702.4531pt) .. (69.39709pt, -702.6725pt)
 -- (69.39709pt, -702.6725pt) .. controls (69.35075pt, -702.8919pt) and (69.32758pt, -703.0081pt) .. (69.32758pt, -703.0209pt)
 -- (69.32758pt, -703.0209pt) .. controls (69.32758pt, -703.0339pt) and (69.50964pt, -703.0403pt) .. (69.87378pt, -703.0403pt)
 -- (69.87378pt, -703.0403pt) .. controls (70.17171pt, -703.0403pt) and (70.34385pt, -703.0435pt) .. (70.3902pt, -703.05pt)
 -- (70.3902pt, -703.05pt) .. controls (70.43654pt, -703.0565pt) and (70.47295pt, -703.0758pt) .. (70.49944pt, -703.108pt)
 -- (70.49944pt, -703.108pt) .. controls (70.50606pt, -703.1339pt) and (70.49944pt, -703.1887pt) .. (70.47958pt, -703.2726pt)
 -- (70.47958pt, -703.2726pt) .. controls (70.45972pt, -703.3565pt) and (70.44316pt, -703.4081pt) .. (70.42992pt, -703.4275pt)
 -- (70.42992pt, -703.4275pt) .. controls (70.41668pt, -703.4598pt) and (70.38689pt, -703.4759pt) .. (70.34054pt, -703.4759pt)
 -- (70.34054pt, -703.4759pt) .. controls (70.2942pt, -703.4759pt) and (70.11544pt, -703.4791pt) .. (69.80427pt, -703.4856pt)
 -- (69.80427pt, -703.4856pt)
 -- (69.24812pt, -703.4856pt)
 -- (69.24812pt, -703.4856pt)
 -- (69.01971pt, -704.6665pt)
 -- (69.01971pt, -704.6665pt) .. controls (68.70192pt, -706.2669pt) and (68.48013pt, -707.2672pt) .. (68.35433pt, -707.6672pt)
 -- (68.35433pt, -707.6672pt) .. controls (68.17558pt, -708.2158pt) and (67.94385pt, -708.6223pt) .. (67.65916pt, -708.8869pt)
 -- (67.65916pt, -708.8869pt) .. controls (67.41419pt, -709.0934pt) and (67.17254pt, -709.1967pt) .. (66.9342pt, -709.1967pt)
 -- (66.9342pt, -709.1967pt) .. controls (66.72234pt, -709.1967pt) and (66.53033pt, -709.1354pt) .. (66.35819pt, -709.0128pt)
 -- (66.35819pt, -709.0128pt) .. controls (66.18606pt, -708.8901pt) and (66.09998pt, -708.7159pt) .. (66.09998pt, -708.4901pt)
 -- (66.09998pt, -708.4901pt) .. controls (66.09998pt, -708.2513pt) and (66.1695pt, -708.077pt) .. (66.30854pt, -707.9673pt)
 -- (66.30854pt, -707.9673pt) .. controls (66.44757pt, -707.8577pt) and (66.58661pt, -707.8028pt) .. (66.72564pt, -707.8028pt)
 -- (66.72564pt, -707.8028pt) .. controls (67.01695pt, -707.8028pt) and (67.16261pt, -707.9383pt) .. (67.16261pt, -708.2094pt)
 -- (67.16261pt, -708.2094pt) .. controls (67.16261pt, -708.332pt) and (67.1262pt, -708.4384pt) .. (67.05337pt, -708.5287pt)
 -- (67.05337pt, -708.5287pt) .. controls (66.98054pt, -708.6191pt) and (66.90109pt, -708.6869pt) .. (66.81503pt, -708.7321pt)
 -- (66.81503pt, -708.7321pt)
 -- (66.72564pt, -708.7805pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(66.72564pt, -708.7805pt) .. controls (66.73888pt, -708.7805pt) and (66.75874pt, -708.7869pt) .. (66.78523pt, -708.7998pt)
 -- (66.78523pt, -708.7998pt) .. controls (66.81171pt, -708.8127pt) and (66.84812pt, -708.8224pt) .. (66.89447pt, -708.8289pt)
 -- (66.89447pt, -708.8289pt) .. controls (66.94082pt, -708.8353pt) and (66.98054pt, -708.8385pt) .. (67.01364pt, -708.8385pt)
 -- (67.01364pt, -708.8385pt) .. controls (67.09971pt, -708.8385pt) and (67.17916pt, -708.7966pt) .. (67.25199pt, -708.7127pt)
 -- (67.25199pt, -708.7127pt) .. controls (67.32481pt, -708.6288pt) and (67.37778pt, -708.5352pt) .. (67.41088pt, -708.4319pt)
 -- (67.41088pt, -708.4319pt) .. controls (67.47709pt, -708.2578pt) and (67.58965pt, -707.764pt) .. (67.74854pt, -706.9509pt)
 -- (67.74854pt, -706.9509pt) .. controls (67.90744pt, -706.1378pt) and (68.05972pt, -705.3635pt) .. (68.20537pt, -704.6278pt)
 -- (68.20537pt, -704.6278pt) .. controls (68.35102pt, -703.8922pt) and (68.42385pt, -703.5211pt) .. (68.42385pt, -703.5146pt)
 -- (68.42385pt, -703.5146pt)
 -- (68.42385pt, -703.4856pt)
 -- (68.42385pt, -703.4856pt)
 -- (67.95709pt, -703.4856pt)
 -- (67.95709pt, -703.4856pt) .. controls (67.64592pt, -703.4856pt) and (67.4804pt, -703.4791pt) .. (67.46054pt, -703.4662pt)
 -- (67.46054pt, -703.4662pt) .. controls (67.43406pt, -703.4468pt) and (67.42081pt, -703.4146pt) .. (67.42081pt, -703.3694pt)
 -- (67.42081pt, -703.3694pt)
 -- (67.49033pt, -703.0984pt)
 -- (67.49033pt, -703.0984pt) .. controls (67.50357pt, -703.0661pt) and (67.53006pt, -703.05pt) .. (67.56978pt, -703.05pt)
 -- (67.56978pt, -703.05pt) .. controls (67.6095pt, -703.05pt) and (67.76509pt, -703.0468pt) .. (68.03654pt, -703.0403pt)
 -- (68.03654pt, -703.0403pt) .. controls (68.35433pt, -703.0403pt) and (68.51323pt, -703.0371pt) .. (68.51323pt, -703.0306pt)
 -- (68.51323pt, -703.0306pt) .. controls (68.51323pt, -703.0177pt) and (68.54302pt, -702.8564pt) .. (68.60261pt, -702.5466pt)
 -- (68.60261pt, -702.5466pt) .. controls (68.66219pt, -702.2369pt) and (68.70192pt, -702.0497pt) .. (68.72178pt, -701.9852pt)
 -- (68.72178pt, -701.9852pt) .. controls (68.96675pt, -700.9204pt) and (69.45006pt, -700.3881pt) .. (70.17171pt, -700.3881pt)
 -- (70.17171pt, -700.3881pt) .. controls (70.41668pt, -700.4009pt) and (70.61861pt, -700.4719pt) .. (70.7775pt, -700.601pt)
 -- (70.7775pt, -700.601pt) .. controls (70.9364pt, -700.73pt) and (71.01585pt, -700.9011pt) .. (71.01585pt, -701.114pt)
 -- (71.01585pt, -701.114pt) .. controls (71.01585pt, -701.3463pt) and (70.94633pt, -701.5141pt) .. (70.8073pt, -701.6174pt)
 -- (70.8073pt, -701.6174pt) .. controls (70.66827pt, -701.7206pt) and (70.52923pt, -701.7755pt) .. (70.3902pt, -701.7819pt)
 -- (70.3902pt, -701.7819pt) .. controls (70.09888pt, -701.7819pt) and (69.95323pt, -701.6464pt) .. (69.95323pt, -701.3754pt)
 -- (69.95323pt, -701.3754pt) .. controls (69.95323pt, -701.2527pt) and (69.98965pt, -701.1463pt) .. (70.06247pt, -701.056pt)
 -- (70.06247pt, -701.056pt) .. controls (70.1353pt, -700.9656pt) and (70.21475pt, -700.8978pt) .. (70.30082pt, -700.8527pt)
 -- (70.30082pt, -700.8527pt)
 -- (70.3902pt, -700.8043pt)
 -- (70.3902pt, -700.8043pt) .. controls (70.28426pt, -700.7656pt) and (70.18495pt, -700.7462pt) .. (70.09226pt, -700.7462pt)
 -- (70.09226pt, -700.7462pt) .. controls (70.01282pt, -700.7462pt) and (69.93668pt, -700.7784pt) .. (69.86385pt, -700.843pt)
 -- (69.86385pt, -700.843pt) .. controls (69.79102pt, -700.9075pt) and (69.74137pt, -700.9979pt) .. (69.71489pt, -701.114pt)
 -- (69.71489pt, -701.114pt) .. controls (69.66854pt, -701.3011pt) and (69.61558pt, -701.5529pt) .. (69.55599pt, -701.869pt)
 -- (69.55599pt, -701.869pt) .. controls (69.4964pt, -702.1852pt) and (69.44344pt, -702.4531pt) .. (69.39709pt, -702.6725pt)
 -- (69.39709pt, -702.6725pt) .. controls (69.35075pt, -702.8919pt) and (69.32758pt, -703.0081pt) .. (69.32758pt, -703.0209pt)
 -- (69.32758pt, -703.0209pt) .. controls (69.32758pt, -703.0339pt) and (69.50964pt, -703.0403pt) .. (69.87378pt, -703.0403pt)
 -- (69.87378pt, -703.0403pt) .. controls (70.17171pt, -703.0403pt) and (70.34385pt, -703.0435pt) .. (70.3902pt, -703.05pt)
 -- (70.3902pt, -703.05pt) .. controls (70.43654pt, -703.0565pt) and (70.47295pt, -703.0758pt) .. (70.49944pt, -703.108pt)
 -- (70.49944pt, -703.108pt) .. controls (70.50606pt, -703.1339pt) and (70.49944pt, -703.1887pt) .. (70.47958pt, -703.2726pt)
 -- (70.47958pt, -703.2726pt) .. controls (70.45972pt, -703.3565pt) and (70.44316pt, -703.4081pt) .. (70.42992pt, -703.4275pt)
 -- (70.42992pt, -703.4275pt) .. controls (70.41668pt, -703.4598pt) and (70.38689pt, -703.4759pt) .. (70.34054pt, -703.4759pt)
 -- (70.34054pt, -703.4759pt) .. controls (70.2942pt, -703.4759pt) and (70.11544pt, -703.4791pt) .. (69.80427pt, -703.4856pt)
 -- (69.80427pt, -703.4856pt)
 -- (69.24812pt, -703.4856pt)
 -- (69.24812pt, -703.4856pt)
 -- (69.01971pt, -704.6665pt)
 -- (69.01971pt, -704.6665pt) .. controls (68.70192pt, -706.2669pt) and (68.48013pt, -707.2672pt) .. (68.35433pt, -707.6672pt)
 -- (68.35433pt, -707.6672pt) .. controls (68.17558pt, -708.2158pt) and (67.94385pt, -708.6223pt) .. (67.65916pt, -708.8869pt)
 -- (67.65916pt, -708.8869pt) .. controls (67.41419pt, -709.0934pt) and (67.17254pt, -709.1967pt) .. (66.9342pt, -709.1967pt)
 -- (66.9342pt, -709.1967pt) .. controls (66.72234pt, -709.1967pt) and (66.53033pt, -709.1354pt) .. (66.35819pt, -709.0128pt)
 -- (66.35819pt, -709.0128pt) .. controls (66.18606pt, -708.8901pt) and (66.09998pt, -708.7159pt) .. (66.09998pt, -708.4901pt)
 -- (66.09998pt, -708.4901pt) .. controls (66.09998pt, -708.2513pt) and (66.1695pt, -708.077pt) .. (66.30854pt, -707.9673pt)
 -- (66.30854pt, -707.9673pt) .. controls (66.44757pt, -707.8577pt) and (66.58661pt, -707.8028pt) .. (66.72564pt, -707.8028pt)
 -- (66.72564pt, -707.8028pt) .. controls (67.01695pt, -707.8028pt) and (67.16261pt, -707.9383pt) .. (67.16261pt, -708.2094pt)
 -- (67.16261pt, -708.2094pt) .. controls (67.16261pt, -708.332pt) and (67.1262pt, -708.4384pt) .. (67.05337pt, -708.5287pt)
 -- (67.05337pt, -708.5287pt) .. controls (66.98054pt, -708.6191pt) and (66.90109pt, -708.6869pt) .. (66.81503pt, -708.7321pt)
 -- (66.81503pt, -708.7321pt)
 -- (66.72564pt, -708.7805pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(69.38716pt, -699.0232pt) .. controls (69.28785pt, -699.0232pt) and (69.19516pt, -699.0425pt) .. (69.10909pt, -699.0813pt)
 -- (69.10909pt, -699.0813pt) .. controls (69.02303pt, -699.12pt) and (68.95682pt, -699.1555pt) .. (68.91047pt, -699.1877pt)
 -- (68.91047pt, -699.1877pt) .. controls (68.86413pt, -699.22pt) and (68.79792pt, -699.2813pt) .. (68.71185pt, -699.3717pt)
 -- (68.71185pt, -699.3717pt)
 -- (68.57281pt, -699.2555pt)
 -- (68.57281pt, -699.2555pt)
 -- (68.43378pt, -699.149pt)
 -- (68.43378pt, -699.149pt) .. controls (68.43378pt, -699.1426pt) and (68.4735pt, -699.0942pt) .. (68.55296pt, -699.0038pt)
 -- (68.55296pt, -699.0038pt) .. controls (68.6324pt, -698.9135pt) and (68.71847pt, -698.8167pt) .. (68.81116pt, -698.7134pt)
 -- (68.81116pt, -698.7134pt) .. controls (68.90385pt, -698.6102pt) and (68.97337pt, -698.5424pt) .. (69.01971pt, -698.5102pt)
 -- (69.01971pt, -698.5102pt) .. controls (69.17199pt, -698.4198pt) and (69.32095pt, -698.3746pt) .. (69.46661pt, -698.3746pt)
 -- (69.46661pt, -698.3746pt) .. controls (69.61227pt, -698.3746pt) and (69.83075pt, -698.4327pt) .. (70.12206pt, -698.5489pt)
 -- (70.12206pt, -698.5489pt) .. controls (70.41337pt, -698.665pt) and (70.63516pt, -698.7231pt) .. (70.78744pt, -698.7231pt)
 -- (70.78744pt, -698.7231pt) .. controls (70.88675pt, -698.7231pt) and (70.97944pt, -698.7037pt) .. (71.06551pt, -698.665pt)
 -- (71.06551pt, -698.665pt) .. controls (71.15157pt, -698.6263pt) and (71.21778pt, -698.5908pt) .. (71.26413pt, -698.5586pt)
 -- (71.26413pt, -698.5586pt) .. controls (71.31047pt, -698.5263pt) and (71.37668pt, -698.465pt) .. (71.46275pt, -698.3746pt)
 -- (71.46275pt, -698.3746pt)
 -- (71.60178pt, -698.4908pt)
 -- (71.60178pt, -698.4908pt)
 -- (71.74081pt, -698.5973pt)
 -- (71.74081pt, -698.5973pt) .. controls (71.46937pt, -698.978pt) and (71.23103pt, -699.2136pt) .. (71.02578pt, -699.3039pt)
 -- (71.02578pt, -699.3039pt) .. controls (70.93309pt, -699.3491pt) and (70.83047pt, -699.3717pt) .. (70.71792pt, -699.3717pt)
 -- (70.71792pt, -699.3717pt) .. controls (70.57889pt, -699.3717pt) and (70.36372pt, -699.3136pt) .. (70.0724pt, -699.1974pt)
 -- (70.0724pt, -699.1974pt) .. controls (69.78109pt, -699.0813pt) and (69.55268pt, -699.0232pt) .. (69.38716pt, -699.0232pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(69.38716pt, -699.0232pt) .. controls (69.28785pt, -699.0232pt) and (69.19516pt, -699.0425pt) .. (69.10909pt, -699.0813pt)
 -- (69.10909pt, -699.0813pt) .. controls (69.02303pt, -699.12pt) and (68.95682pt, -699.1555pt) .. (68.91047pt, -699.1877pt)
 -- (68.91047pt, -699.1877pt) .. controls (68.86413pt, -699.22pt) and (68.79792pt, -699.2813pt) .. (68.71185pt, -699.3717pt)
 -- (68.71185pt, -699.3717pt)
 -- (68.57281pt, -699.2555pt)
 -- (68.57281pt, -699.2555pt)
 -- (68.43378pt, -699.149pt)
 -- (68.43378pt, -699.149pt) .. controls (68.43378pt, -699.1426pt) and (68.4735pt, -699.0942pt) .. (68.55296pt, -699.0038pt)
 -- (68.55296pt, -699.0038pt) .. controls (68.6324pt, -698.9135pt) and (68.71847pt, -698.8167pt) .. (68.81116pt, -698.7134pt)
 -- (68.81116pt, -698.7134pt) .. controls (68.90385pt, -698.6102pt) and (68.97337pt, -698.5424pt) .. (69.01971pt, -698.5102pt)
 -- (69.01971pt, -698.5102pt) .. controls (69.17199pt, -698.4198pt) and (69.32095pt, -698.3746pt) .. (69.46661pt, -698.3746pt)
 -- (69.46661pt, -698.3746pt) .. controls (69.61227pt, -698.3746pt) and (69.83075pt, -698.4327pt) .. (70.12206pt, -698.5489pt)
 -- (70.12206pt, -698.5489pt) .. controls (70.41337pt, -698.665pt) and (70.63516pt, -698.7231pt) .. (70.78744pt, -698.7231pt)
 -- (70.78744pt, -698.7231pt) .. controls (70.88675pt, -698.7231pt) and (70.97944pt, -698.7037pt) .. (71.06551pt, -698.665pt)
 -- (71.06551pt, -698.665pt) .. controls (71.15157pt, -698.6263pt) and (71.21778pt, -698.5908pt) .. (71.26413pt, -698.5586pt)
 -- (71.26413pt, -698.5586pt) .. controls (71.31047pt, -698.5263pt) and (71.37668pt, -698.465pt) .. (71.46275pt, -698.3746pt)
 -- (71.46275pt, -698.3746pt)
 -- (71.60178pt, -698.4908pt)
 -- (71.60178pt, -698.4908pt)
 -- (71.74081pt, -698.5973pt)
 -- (71.74081pt, -698.5973pt) .. controls (71.46937pt, -698.978pt) and (71.23103pt, -699.2136pt) .. (71.02578pt, -699.3039pt)
 -- (71.02578pt, -699.3039pt) .. controls (70.93309pt, -699.3491pt) and (70.83047pt, -699.3717pt) .. (70.71792pt, -699.3717pt)
 -- (70.71792pt, -699.3717pt) .. controls (70.57889pt, -699.3717pt) and (70.36372pt, -699.3136pt) .. (70.0724pt, -699.1974pt)
 -- (70.0724pt, -699.1974pt) .. controls (69.78109pt, -699.0813pt) and (69.55268pt, -699.0232pt) .. (69.38716pt, -699.0232pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(72.24325pt, -704.7086pt) -- (72.15197pt, -704.7429pt)
 -- (72.15197pt, -704.7429pt) .. controls (72.08643pt, -704.7657pt) and (71.99282pt, -704.7885pt) .. (71.87112pt, -704.8113pt)
 -- (71.87112pt, -704.8113pt) .. controls (71.74942pt, -704.8341pt) and (71.61367pt, -704.8501pt) .. (71.46388pt, -704.8592pt)
 -- (71.46388pt, -704.8592pt)
 -- (71.33048pt, -704.8592pt)
 -- (71.33048pt, -704.8592pt)
 -- (71.33048pt, -704.5444pt)
 -- (71.33048pt, -704.5444pt)
 -- (71.46388pt, -704.5444pt)
 -- (71.46388pt, -704.5444pt) .. controls (71.68388pt, -704.5353pt) and (71.8875pt, -704.501pt) .. (72.07474pt, -704.4418pt)
 -- (72.07474pt, -704.4418pt) .. controls (72.26197pt, -704.3824pt) and (72.39303pt, -704.3277pt) .. (72.46793pt, -704.2775pt)
 -- (72.46793pt, -704.2775pt) .. controls (72.54282pt, -704.2273pt) and (72.60835pt, -704.1771pt) .. (72.66452pt, -704.127pt)
 -- (72.66452pt, -704.127pt) .. controls (72.67388pt, -704.1132pt) and (72.70197pt, -704.1064pt) .. (72.74877pt, -704.1064pt)
 -- (72.74877pt, -704.1064pt) .. controls (72.7909pt, -704.1064pt) and (72.83069pt, -704.1201pt) .. (72.86813pt, -704.1475pt)
 -- (72.86813pt, -704.1475pt)
 -- (72.86813pt, -706.1937pt)
 -- (72.86813pt, -706.1937pt)
 -- (72.87516pt, -708.2468pt)
 -- (72.87516pt, -708.2468pt) .. controls (72.90792pt, -708.2787pt) and (72.936pt, -708.2993pt) .. (72.95941pt, -708.3084pt)
 -- (72.95941pt, -708.3084pt) .. controls (72.98282pt, -708.3175pt) and (73.03899pt, -708.3267pt) .. (73.12792pt, -708.3358pt)
 -- (73.12792pt, -708.3358pt) .. controls (73.21686pt, -708.3449pt) and (73.36196pt, -708.3495pt) .. (73.56324pt, -708.3495pt)
 -- (73.56324pt, -708.3495pt)
 -- (73.74579pt, -708.3495pt)
 -- (73.74579pt, -708.3495pt)
 -- (73.74579pt, -708.6642pt)
 -- (73.74579pt, -708.6642pt)
 -- (73.66856pt, -708.6642pt)
 -- (73.66856pt, -708.6642pt) .. controls (73.57026pt, -708.6506pt) and (73.19814pt, -708.6437pt) .. (72.55218pt, -708.6437pt)
 -- (72.55218pt, -708.6437pt) .. controls (71.91559pt, -708.6437pt) and (71.54814pt, -708.6506pt) .. (71.44984pt, -708.6642pt)
 -- (71.44984pt, -708.6642pt)
 -- (71.36559pt, -708.6642pt)
 -- (71.36559pt, -708.6642pt)
 -- (71.36559pt, -708.3495pt)
 -- (71.36559pt, -708.3495pt)
 -- (71.54814pt, -708.3495pt)
 -- (71.54814pt, -708.3495pt) .. controls (71.65112pt, -708.3495pt) and (71.74005pt, -708.3495pt) .. (71.81495pt, -708.3495pt)
 -- (71.81495pt, -708.3495pt) .. controls (71.88984pt, -708.3495pt) and (71.94835pt, -708.3472pt) .. (71.99048pt, -708.3426pt)
 -- (71.99048pt, -708.3426pt) .. controls (72.03261pt, -708.3381pt) and (72.07005pt, -708.3312pt) .. (72.10282pt, -708.3221pt)
 -- (72.10282pt, -708.3221pt) .. controls (72.13558pt, -708.313pt) and (72.15431pt, -708.3084pt) .. (72.15899pt, -708.3084pt)
 -- (72.15899pt, -708.3084pt) .. controls (72.16367pt, -708.3084pt) and (72.17771pt, -708.297pt) .. (72.20112pt, -708.2742pt)
 -- (72.20112pt, -708.2742pt) .. controls (72.22452pt, -708.2513pt) and (72.23856pt, -708.2422pt) .. (72.24325pt, -708.2468pt)
 -- (72.24325pt, -708.2468pt)
 -- (72.24325pt, -704.7086pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(72.24325pt, -704.7086pt) -- (72.15197pt, -704.7429pt)
 -- (72.15197pt, -704.7429pt) .. controls (72.08643pt, -704.7657pt) and (71.99282pt, -704.7885pt) .. (71.87112pt, -704.8113pt)
 -- (71.87112pt, -704.8113pt) .. controls (71.74942pt, -704.8341pt) and (71.61367pt, -704.8501pt) .. (71.46388pt, -704.8592pt)
 -- (71.46388pt, -704.8592pt)
 -- (71.33048pt, -704.8592pt)
 -- (71.33048pt, -704.8592pt)
 -- (71.33048pt, -704.5444pt)
 -- (71.33048pt, -704.5444pt)
 -- (71.46388pt, -704.5444pt)
 -- (71.46388pt, -704.5444pt) .. controls (71.68388pt, -704.5353pt) and (71.8875pt, -704.501pt) .. (72.07474pt, -704.4418pt)
 -- (72.07474pt, -704.4418pt) .. controls (72.26197pt, -704.3824pt) and (72.39303pt, -704.3277pt) .. (72.46793pt, -704.2775pt)
 -- (72.46793pt, -704.2775pt) .. controls (72.54282pt, -704.2273pt) and (72.60835pt, -704.1771pt) .. (72.66452pt, -704.127pt)
 -- (72.66452pt, -704.127pt) .. controls (72.67388pt, -704.1132pt) and (72.70197pt, -704.1064pt) .. (72.74877pt, -704.1064pt)
 -- (72.74877pt, -704.1064pt) .. controls (72.7909pt, -704.1064pt) and (72.83069pt, -704.1201pt) .. (72.86813pt, -704.1475pt)
 -- (72.86813pt, -704.1475pt)
 -- (72.86813pt, -706.1937pt)
 -- (72.86813pt, -706.1937pt)
 -- (72.87516pt, -708.2468pt)
 -- (72.87516pt, -708.2468pt) .. controls (72.90792pt, -708.2787pt) and (72.936pt, -708.2993pt) .. (72.95941pt, -708.3084pt)
 -- (72.95941pt, -708.3084pt) .. controls (72.98282pt, -708.3175pt) and (73.03899pt, -708.3267pt) .. (73.12792pt, -708.3358pt)
 -- (73.12792pt, -708.3358pt) .. controls (73.21686pt, -708.3449pt) and (73.36196pt, -708.3495pt) .. (73.56324pt, -708.3495pt)
 -- (73.56324pt, -708.3495pt)
 -- (73.74579pt, -708.3495pt)
 -- (73.74579pt, -708.3495pt)
 -- (73.74579pt, -708.6642pt)
 -- (73.74579pt, -708.6642pt)
 -- (73.66856pt, -708.6642pt)
 -- (73.66856pt, -708.6642pt) .. controls (73.57026pt, -708.6506pt) and (73.19814pt, -708.6437pt) .. (72.55218pt, -708.6437pt)
 -- (72.55218pt, -708.6437pt) .. controls (71.91559pt, -708.6437pt) and (71.54814pt, -708.6506pt) .. (71.44984pt, -708.6642pt)
 -- (71.44984pt, -708.6642pt)
 -- (71.36559pt, -708.6642pt)
 -- (71.36559pt, -708.6642pt)
 -- (71.36559pt, -708.3495pt)
 -- (71.36559pt, -708.3495pt)
 -- (71.54814pt, -708.3495pt)
 -- (71.54814pt, -708.3495pt) .. controls (71.65112pt, -708.3495pt) and (71.74005pt, -708.3495pt) .. (71.81495pt, -708.3495pt)
 -- (71.81495pt, -708.3495pt) .. controls (71.88984pt, -708.3495pt) and (71.94835pt, -708.3472pt) .. (71.99048pt, -708.3426pt)
 -- (71.99048pt, -708.3426pt) .. controls (72.03261pt, -708.3381pt) and (72.07005pt, -708.3312pt) .. (72.10282pt, -708.3221pt)
 -- (72.10282pt, -708.3221pt) .. controls (72.13558pt, -708.313pt) and (72.15431pt, -708.3084pt) .. (72.15899pt, -708.3084pt)
 -- (72.15899pt, -708.3084pt) .. controls (72.16367pt, -708.3084pt) and (72.17771pt, -708.297pt) .. (72.20112pt, -708.2742pt)
 -- (72.20112pt, -708.2742pt) .. controls (72.22452pt, -708.2513pt) and (72.23856pt, -708.2422pt) .. (72.24325pt, -708.2468pt)
 -- (72.24325pt, -708.2468pt)
 -- (72.24325pt, -704.7086pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(75.6894pt, -704.7924pt) .. controls (75.6894pt, -704.3471pt) and (75.7225pt, -703.9244pt) .. (75.78871pt, -703.5243pt)
 -- (75.78871pt, -703.5243pt) .. controls (75.85492pt, -703.1242pt) and (75.93105pt, -702.7789pt) .. (76.01713pt, -702.4885pt)
 -- (76.01713pt, -702.4885pt) .. controls (76.1032pt, -702.1982pt) and (76.22568pt, -701.9142pt) .. (76.38457pt, -701.6367pt)
 -- (76.38457pt, -701.6367pt) .. controls (76.54347pt, -701.3593pt) and (76.66927pt, -701.1431pt) .. (76.76196pt, -700.9882pt)
 -- (76.76196pt, -700.9882pt) .. controls (76.85464pt, -700.8333pt) and (76.99368pt, -700.6655pt) .. (77.17905pt, -700.4849pt)
 -- (77.17905pt, -700.4849pt) .. controls (77.36443pt, -700.3041pt) and (77.47368pt, -700.1945pt) .. (77.50678pt, -700.1557pt)
 -- (77.50678pt, -700.1557pt) .. controls (77.53989pt, -700.117pt) and (77.62264pt, -700.0493pt) .. (77.75506pt, -699.9525pt)
 -- (77.75506pt, -699.9525pt)
 -- (77.88416pt, -699.9525pt)
 -- (77.88416pt, -699.9525pt)
 -- (77.92388pt, -699.9525pt)
 -- (77.92388pt, -699.9525pt) .. controls (78.01657pt, -699.9525pt) and (78.06292pt, -699.9815pt) .. (78.06292pt, -700.0396pt)
 -- (78.06292pt, -700.0396pt) .. controls (78.06292pt, -700.0589pt) and (78.00665pt, -700.1267pt) .. (77.89409pt, -700.2429pt)
 -- (77.89409pt, -700.2429pt) .. controls (77.78154pt, -700.359pt) and (77.64581pt, -700.53pt) .. (77.48692pt, -700.7559pt)
 -- (77.48692pt, -700.7559pt) .. controls (77.32802pt, -700.9818pt) and (77.16582pt, -701.2592pt) .. (77.0003pt, -701.5883pt)
 -- (77.0003pt, -701.5883pt) .. controls (76.83478pt, -701.9175pt) and (76.69575pt, -702.3627pt) .. (76.58319pt, -702.9241pt)
 -- (76.58319pt, -702.9241pt) .. controls (76.47064pt, -703.4856pt) and (76.41437pt, -704.1083pt) .. (76.41437pt, -704.7924pt)
 -- (76.41437pt, -704.7924pt) .. controls (76.41437pt, -705.4764pt) and (76.47064pt, -706.0959pt) .. (76.58319pt, -706.6509pt)
 -- (76.58319pt, -706.6509pt) .. controls (76.69575pt, -707.2059pt) and (76.83147pt, -707.6544pt) .. (76.99036pt, -707.9964pt)
 -- (76.99036pt, -707.9964pt) .. controls (77.14926pt, -708.3384pt) and (77.31147pt, -708.6159pt) .. (77.47699pt, -708.8289pt)
 -- (77.47699pt, -708.8289pt) .. controls (77.6425pt, -709.0418pt) and (77.78154pt, -709.2128pt) .. (77.89409pt, -709.3419pt)
 -- (77.89409pt, -709.3419pt) .. controls (78.00665pt, -709.4709pt) and (78.06292pt, -709.5387pt) .. (78.06292pt, -709.5452pt)
 -- (78.06292pt, -709.5452pt) .. controls (78.06292pt, -709.6032pt) and (78.01326pt, -709.6323pt) .. (77.91396pt, -709.6323pt)
 -- (77.91396pt, -709.6323pt)
 -- (77.88416pt, -709.6323pt)
 -- (77.88416pt, -709.6323pt)
 -- (77.75506pt, -709.6323pt)
 -- (77.75506pt, -709.6323pt)
 -- (77.47699pt, -709.4pt)
 -- (77.47699pt, -709.4pt) .. controls (76.85464pt, -708.8514pt) and (76.40112pt, -708.1674pt) .. (76.11643pt, -707.3478pt)
 -- (76.11643pt, -707.3478pt) .. controls (75.83174pt, -706.5283pt) and (75.6894pt, -705.6765pt) .. (75.6894pt, -704.7924pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(75.6894pt, -704.7924pt) .. controls (75.6894pt, -704.3471pt) and (75.7225pt, -703.9244pt) .. (75.78871pt, -703.5243pt)
 -- (75.78871pt, -703.5243pt) .. controls (75.85492pt, -703.1242pt) and (75.93105pt, -702.7789pt) .. (76.01713pt, -702.4885pt)
 -- (76.01713pt, -702.4885pt) .. controls (76.1032pt, -702.1982pt) and (76.22568pt, -701.9142pt) .. (76.38457pt, -701.6367pt)
 -- (76.38457pt, -701.6367pt) .. controls (76.54347pt, -701.3593pt) and (76.66927pt, -701.1431pt) .. (76.76196pt, -700.9882pt)
 -- (76.76196pt, -700.9882pt) .. controls (76.85464pt, -700.8333pt) and (76.99368pt, -700.6655pt) .. (77.17905pt, -700.4849pt)
 -- (77.17905pt, -700.4849pt) .. controls (77.36443pt, -700.3041pt) and (77.47368pt, -700.1945pt) .. (77.50678pt, -700.1557pt)
 -- (77.50678pt, -700.1557pt) .. controls (77.53989pt, -700.117pt) and (77.62264pt, -700.0493pt) .. (77.75506pt, -699.9525pt)
 -- (77.75506pt, -699.9525pt)
 -- (77.88416pt, -699.9525pt)
 -- (77.88416pt, -699.9525pt)
 -- (77.92388pt, -699.9525pt)
 -- (77.92388pt, -699.9525pt) .. controls (78.01657pt, -699.9525pt) and (78.06292pt, -699.9815pt) .. (78.06292pt, -700.0396pt)
 -- (78.06292pt, -700.0396pt) .. controls (78.06292pt, -700.0589pt) and (78.00665pt, -700.1267pt) .. (77.89409pt, -700.2429pt)
 -- (77.89409pt, -700.2429pt) .. controls (77.78154pt, -700.359pt) and (77.64581pt, -700.53pt) .. (77.48692pt, -700.7559pt)
 -- (77.48692pt, -700.7559pt) .. controls (77.32802pt, -700.9818pt) and (77.16582pt, -701.2592pt) .. (77.0003pt, -701.5883pt)
 -- (77.0003pt, -701.5883pt) .. controls (76.83478pt, -701.9175pt) and (76.69575pt, -702.3627pt) .. (76.58319pt, -702.9241pt)
 -- (76.58319pt, -702.9241pt) .. controls (76.47064pt, -703.4856pt) and (76.41437pt, -704.1083pt) .. (76.41437pt, -704.7924pt)
 -- (76.41437pt, -704.7924pt) .. controls (76.41437pt, -705.4764pt) and (76.47064pt, -706.0959pt) .. (76.58319pt, -706.6509pt)
 -- (76.58319pt, -706.6509pt) .. controls (76.69575pt, -707.2059pt) and (76.83147pt, -707.6544pt) .. (76.99036pt, -707.9964pt)
 -- (76.99036pt, -707.9964pt) .. controls (77.14926pt, -708.3384pt) and (77.31147pt, -708.6159pt) .. (77.47699pt, -708.8289pt)
 -- (77.47699pt, -708.8289pt) .. controls (77.6425pt, -709.0418pt) and (77.78154pt, -709.2128pt) .. (77.89409pt, -709.3419pt)
 -- (77.89409pt, -709.3419pt) .. controls (78.00665pt, -709.4709pt) and (78.06292pt, -709.5387pt) .. (78.06292pt, -709.5452pt)
 -- (78.06292pt, -709.5452pt) .. controls (78.06292pt, -709.6032pt) and (78.01326pt, -709.6323pt) .. (77.91396pt, -709.6323pt)
 -- (77.91396pt, -709.6323pt)
 -- (77.88416pt, -709.6323pt)
 -- (77.88416pt, -709.6323pt)
 -- (77.75506pt, -709.6323pt)
 -- (77.75506pt, -709.6323pt)
 -- (77.47699pt, -709.4pt)
 -- (77.47699pt, -709.4pt) .. controls (76.85464pt, -708.8514pt) and (76.40112pt, -708.1674pt) .. (76.11643pt, -707.3478pt)
 -- (76.11643pt, -707.3478pt) .. controls (75.83174pt, -706.5283pt) and (75.6894pt, -705.6765pt) .. (75.6894pt, -704.7924pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(82.66099pt, -703.7953pt) .. controls (82.65437pt, -703.7889pt) and (82.64444pt, -703.7728pt) .. (82.6312pt, -703.7469pt)
 -- (82.6312pt, -703.7469pt) .. controls (82.61796pt, -703.7211pt) and (82.60471pt, -703.6985pt) .. (82.59148pt, -703.6792pt)
 -- (82.59148pt, -703.6792pt) .. controls (82.57823pt, -703.6598pt) and (82.56168pt, -703.6404pt) .. (82.54182pt, -703.6211pt)
 -- (82.54182pt, -703.6211pt) .. controls (82.52196pt, -703.6017pt) and (82.49879pt, -703.5759pt) .. (82.4723pt, -703.5436pt)
 -- (82.4723pt, -703.5436pt) .. controls (82.44582pt, -703.5114pt) and (82.42265pt, -703.4921pt) .. (82.40279pt, -703.4856pt)
 -- (82.40279pt, -703.4856pt) .. controls (82.38292pt, -703.4791pt) and (82.34982pt, -703.4598pt) .. (82.30347pt, -703.4275pt)
 -- (82.30347pt, -703.4275pt) .. controls (82.25713pt, -703.3953pt) and (82.22071pt, -703.3791pt) .. (82.19423pt, -703.3791pt)
 -- (82.19423pt, -703.3791pt) .. controls (82.16775pt, -703.3791pt) and (82.12141pt, -703.3662pt) .. (82.0552pt, -703.3404pt)
 -- (82.0552pt, -703.3404pt) .. controls (81.98899pt, -703.3146pt) and (81.93272pt, -703.3113pt) .. (81.88637pt, -703.3307pt)
 -- (81.88637pt, -703.3307pt) .. controls (81.69437pt, -703.3307pt) and (81.52223pt, -703.3694pt) .. (81.36996pt, -703.4468pt)
 -- (81.36996pt, -703.4468pt) .. controls (81.21768pt, -703.5243pt) and (81.0952pt, -703.634pt) .. (81.00251pt, -703.776pt)
 -- (81.00251pt, -703.776pt) .. controls (80.90982pt, -703.918pt) and (80.8403pt, -704.0405pt) .. (80.79395pt, -704.1438pt)
 -- (80.79395pt, -704.1438pt) .. controls (80.74761pt, -704.2471pt) and (80.70126pt, -704.3665pt) .. (80.65492pt, -704.502pt)
 -- (80.65492pt, -704.502pt) .. controls (80.42982pt, -705.3538pt) and (80.31727pt, -705.9055pt) .. (80.31727pt, -706.1572pt)
 -- (80.31727pt, -706.1572pt) .. controls (80.31727pt, -706.3637pt) and (80.38016pt, -706.5089pt) .. (80.50595pt, -706.5928pt)
 -- (80.50595pt, -706.5928pt) .. controls (80.63174pt, -706.6767pt) and (80.78072pt, -706.7186pt) .. (80.95285pt, -706.7186pt)
 -- (80.95285pt, -706.7186pt) .. controls (81.12499pt, -706.7186pt) and (81.32692pt, -706.667pt) .. (81.55865pt, -706.5638pt)
 -- (81.55865pt, -706.5638pt) .. controls (81.73078pt, -706.467pt) and (81.86651pt, -706.3669pt) .. (81.96582pt, -706.2637pt)
 -- (81.96582pt, -706.2637pt)
 -- (82.04527pt, -706.1863pt)
 -- (82.04527pt, -706.1863pt)
 -- (82.66099pt, -703.7953pt) -- cycle
(80.87341pt, -707.2123pt) .. controls (80.31065pt, -707.2123pt) and (79.86706pt, -707.0735pt) .. (79.54264pt, -706.7961pt)
 -- (79.54264pt, -706.7961pt) .. controls (79.21823pt, -706.5186pt) and (79.05271pt, -706.1217pt) .. (79.04609pt, -705.6055pt)
 -- (79.04609pt, -705.6055pt) .. controls (79.04609pt, -705.3409pt) and (79.09575pt, -705.0634pt) .. (79.19506pt, -704.773pt)
 -- (79.19506pt, -704.773pt) .. controls (79.29436pt, -704.4826pt) and (79.44664pt, -704.1954pt) .. (79.65189pt, -703.9115pt)
 -- (79.65189pt, -703.9115pt) .. controls (79.85712pt, -703.6276pt) and (80.13519pt, -703.392pt) .. (80.48609pt, -703.2048pt)
 -- (80.48609pt, -703.2048pt) .. controls (80.83699pt, -703.0177pt) and (81.24085pt, -702.8983pt) .. (81.69768pt, -702.8467pt)
 -- (81.69768pt, -702.8467pt)
 -- (81.72747pt, -702.837pt)
 -- (81.72747pt, -702.837pt) .. controls (81.74734pt, -702.837pt) and (81.7672pt, -702.837pt) .. (81.78706pt, -702.837pt)
 -- (81.78706pt, -702.837pt) .. controls (81.8003pt, -702.837pt) and (81.82347pt, -702.837pt) .. (81.85658pt, -702.837pt)
 -- (81.85658pt, -702.837pt) .. controls (81.88968pt, -702.837pt) and (81.91947pt, -702.8403pt) .. (81.94595pt, -702.8467pt)
 -- (81.94595pt, -702.8467pt) .. controls (82.15781pt, -702.8467pt) and (82.33989pt, -702.8725pt) .. (82.49216pt, -702.9241pt)
 -- (82.49216pt, -702.9241pt) .. controls (82.64444pt, -702.9758pt) and (82.7603pt, -703.0339pt) .. (82.83975pt, -703.0984pt)
 -- (82.83975pt, -703.0984pt)
 -- (82.94899pt, -703.1855pt)
 -- (82.94899pt, -703.1855pt)
 -- (83.01851pt, -703.1371pt)
 -- (83.01851pt, -703.1371pt) .. controls (83.06485pt, -703.1049pt) and (83.12775pt, -703.0758pt) .. (83.2072pt, -703.05pt)
 -- (83.2072pt, -703.05pt) .. controls (83.28664pt, -703.0242pt) and (83.37271pt, -703.0081pt) .. (83.46541pt, -703.0016pt)
 -- (83.46541pt, -703.0016pt) .. controls (83.61768pt, -703.0016pt) and (83.74017pt, -703.0435pt) .. (83.83286pt, -703.1274pt)
 -- (83.83286pt, -703.1274pt) .. controls (83.92554pt, -703.2113pt) and (83.9752pt, -703.3275pt) .. (83.98182pt, -703.4759pt)
 -- (83.98182pt, -703.4759pt) .. controls (83.98182pt, -703.5275pt) and (83.79313pt, -704.2858pt) .. (83.41575pt, -705.7507pt)
 -- (83.41575pt, -705.7507pt) .. controls (83.03837pt, -707.2155pt) and (82.84306pt, -707.9673pt) .. (82.82982pt, -708.006pt)
 -- (82.82982pt, -708.006pt) .. controls (82.67754pt, -708.3739pt) and (82.38292pt, -708.6578pt) .. (81.94595pt, -708.8579pt)
 -- (81.94595pt, -708.8579pt) .. controls (81.50899pt, -709.0579pt) and (80.95285pt, -709.1612pt) .. (80.27754pt, -709.1676pt)
 -- (80.27754pt, -709.1676pt) .. controls (79.64857pt, -709.1676pt) and (79.21492pt, -709.1063pt) .. (78.97658pt, -708.9837pt)
 -- (78.97658pt, -708.9837pt) .. controls (78.73823pt, -708.8611pt) and (78.61906pt, -708.674pt) .. (78.61906pt, -708.4223pt)
 -- (78.61906pt, -708.4223pt) .. controls (78.61906pt, -708.1964pt) and (78.6985pt, -708.0093pt) .. (78.8574pt, -707.8608pt)
 -- (78.8574pt, -707.8608pt) .. controls (79.0163pt, -707.7124pt) and (79.20499pt, -707.635pt) .. (79.42347pt, -707.6285pt)
 -- (79.42347pt, -707.6285pt) .. controls (79.56913pt, -707.6285pt) and (79.69492pt, -707.6705pt) .. (79.80085pt, -707.7544pt)
 -- (79.80085pt, -707.7544pt) .. controls (79.90678pt, -707.8383pt) and (79.96306pt, -707.9771pt) .. (79.96968pt, -708.1706pt)
 -- (79.96968pt, -708.1706pt) .. controls (79.94981pt, -708.332pt) and (79.87699pt, -708.4933pt) .. (79.7512pt, -708.6546pt)
 -- (79.7512pt, -708.6546pt)
 -- (79.84058pt, -708.6643pt)
 -- (79.84058pt, -708.6643pt)
 -- (80.43644pt, -708.6643pt)
 -- (80.43644pt, -708.6643pt) .. controls (80.69464pt, -708.6643pt) and (80.92968pt, -708.5901pt) .. (81.14154pt, -708.4417pt)
 -- (81.14154pt, -708.4417pt) .. controls (81.3534pt, -708.2932pt) and (81.50237pt, -708.1222pt) .. (81.58844pt, -707.9286pt)
 -- (81.58844pt, -707.9286pt) .. controls (81.59506pt, -707.9092pt) and (81.61823pt, -707.8221pt) .. (81.65796pt, -707.6672pt)
 -- (81.65796pt, -707.6672pt) .. controls (81.69768pt, -707.5124pt) and (81.7374pt, -707.364pt) .. (81.77713pt, -707.222pt)
 -- (81.77713pt, -707.222pt) .. controls (81.81685pt, -707.08pt) and (81.83672pt, -707.0026pt) .. (81.83672pt, -706.9897pt)
 -- (81.83672pt, -706.9897pt) .. controls (81.83009pt, -706.9897pt) and (81.78374pt, -707.0058pt) .. (81.69768pt, -707.0381pt)
 -- (81.69768pt, -707.0381pt) .. controls (81.61161pt, -707.0703pt) and (81.49244pt, -707.1091pt) .. (81.34016pt, -707.1542pt)
 -- (81.34016pt, -707.1542pt) .. controls (81.18789pt, -707.1994pt) and (81.0323pt, -707.2188pt) .. (80.87341pt, -707.2123pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(82.66099pt, -703.7953pt) .. controls (82.65437pt, -703.7889pt) and (82.64444pt, -703.7728pt) .. (82.6312pt, -703.7469pt)
 -- (82.6312pt, -703.7469pt) .. controls (82.61796pt, -703.7211pt) and (82.60471pt, -703.6985pt) .. (82.59148pt, -703.6792pt)
 -- (82.59148pt, -703.6792pt) .. controls (82.57823pt, -703.6598pt) and (82.56168pt, -703.6404pt) .. (82.54182pt, -703.6211pt)
 -- (82.54182pt, -703.6211pt) .. controls (82.52196pt, -703.6017pt) and (82.49879pt, -703.5759pt) .. (82.4723pt, -703.5436pt)
 -- (82.4723pt, -703.5436pt) .. controls (82.44582pt, -703.5114pt) and (82.42265pt, -703.4921pt) .. (82.40279pt, -703.4856pt)
 -- (82.40279pt, -703.4856pt) .. controls (82.38292pt, -703.4791pt) and (82.34982pt, -703.4598pt) .. (82.30347pt, -703.4275pt)
 -- (82.30347pt, -703.4275pt) .. controls (82.25713pt, -703.3953pt) and (82.22071pt, -703.3791pt) .. (82.19423pt, -703.3791pt)
 -- (82.19423pt, -703.3791pt) .. controls (82.16775pt, -703.3791pt) and (82.12141pt, -703.3662pt) .. (82.0552pt, -703.3404pt)
 -- (82.0552pt, -703.3404pt) .. controls (81.98899pt, -703.3146pt) and (81.93272pt, -703.3113pt) .. (81.88637pt, -703.3307pt)
 -- (81.88637pt, -703.3307pt) .. controls (81.69437pt, -703.3307pt) and (81.52223pt, -703.3694pt) .. (81.36996pt, -703.4468pt)
 -- (81.36996pt, -703.4468pt) .. controls (81.21768pt, -703.5243pt) and (81.0952pt, -703.634pt) .. (81.00251pt, -703.776pt)
 -- (81.00251pt, -703.776pt) .. controls (80.90982pt, -703.918pt) and (80.8403pt, -704.0405pt) .. (80.79395pt, -704.1438pt)
 -- (80.79395pt, -704.1438pt) .. controls (80.74761pt, -704.2471pt) and (80.70126pt, -704.3665pt) .. (80.65492pt, -704.502pt)
 -- (80.65492pt, -704.502pt) .. controls (80.42982pt, -705.3538pt) and (80.31727pt, -705.9055pt) .. (80.31727pt, -706.1572pt)
 -- (80.31727pt, -706.1572pt) .. controls (80.31727pt, -706.3637pt) and (80.38016pt, -706.5089pt) .. (80.50595pt, -706.5928pt)
 -- (80.50595pt, -706.5928pt) .. controls (80.63174pt, -706.6767pt) and (80.78072pt, -706.7186pt) .. (80.95285pt, -706.7186pt)
 -- (80.95285pt, -706.7186pt) .. controls (81.12499pt, -706.7186pt) and (81.32692pt, -706.667pt) .. (81.55865pt, -706.5638pt)
 -- (81.55865pt, -706.5638pt) .. controls (81.73078pt, -706.467pt) and (81.86651pt, -706.3669pt) .. (81.96582pt, -706.2637pt)
 -- (81.96582pt, -706.2637pt)
 -- (82.04527pt, -706.1863pt)
 -- (82.04527pt, -706.1863pt)
 -- (82.66099pt, -703.7953pt) -- cycle
(80.87341pt, -707.2123pt) .. controls (80.31065pt, -707.2123pt) and (79.86706pt, -707.0735pt) .. (79.54264pt, -706.7961pt)
 -- (79.54264pt, -706.7961pt) .. controls (79.21823pt, -706.5186pt) and (79.05271pt, -706.1217pt) .. (79.04609pt, -705.6055pt)
 -- (79.04609pt, -705.6055pt) .. controls (79.04609pt, -705.3409pt) and (79.09575pt, -705.0634pt) .. (79.19506pt, -704.773pt)
 -- (79.19506pt, -704.773pt) .. controls (79.29436pt, -704.4826pt) and (79.44664pt, -704.1954pt) .. (79.65189pt, -703.9115pt)
 -- (79.65189pt, -703.9115pt) .. controls (79.85712pt, -703.6276pt) and (80.13519pt, -703.392pt) .. (80.48609pt, -703.2048pt)
 -- (80.48609pt, -703.2048pt) .. controls (80.83699pt, -703.0177pt) and (81.24085pt, -702.8983pt) .. (81.69768pt, -702.8467pt)
 -- (81.69768pt, -702.8467pt)
 -- (81.72747pt, -702.837pt)
 -- (81.72747pt, -702.837pt) .. controls (81.74734pt, -702.837pt) and (81.7672pt, -702.837pt) .. (81.78706pt, -702.837pt)
 -- (81.78706pt, -702.837pt) .. controls (81.8003pt, -702.837pt) and (81.82347pt, -702.837pt) .. (81.85658pt, -702.837pt)
 -- (81.85658pt, -702.837pt) .. controls (81.88968pt, -702.837pt) and (81.91947pt, -702.8403pt) .. (81.94595pt, -702.8467pt)
 -- (81.94595pt, -702.8467pt) .. controls (82.15781pt, -702.8467pt) and (82.33989pt, -702.8725pt) .. (82.49216pt, -702.9241pt)
 -- (82.49216pt, -702.9241pt) .. controls (82.64444pt, -702.9758pt) and (82.7603pt, -703.0339pt) .. (82.83975pt, -703.0984pt)
 -- (82.83975pt, -703.0984pt)
 -- (82.94899pt, -703.1855pt)
 -- (82.94899pt, -703.1855pt)
 -- (83.01851pt, -703.1371pt)
 -- (83.01851pt, -703.1371pt) .. controls (83.06485pt, -703.1049pt) and (83.12775pt, -703.0758pt) .. (83.2072pt, -703.05pt)
 -- (83.2072pt, -703.05pt) .. controls (83.28664pt, -703.0242pt) and (83.37271pt, -703.0081pt) .. (83.46541pt, -703.0016pt)
 -- (83.46541pt, -703.0016pt) .. controls (83.61768pt, -703.0016pt) and (83.74017pt, -703.0435pt) .. (83.83286pt, -703.1274pt)
 -- (83.83286pt, -703.1274pt) .. controls (83.92554pt, -703.2113pt) and (83.9752pt, -703.3275pt) .. (83.98182pt, -703.4759pt)
 -- (83.98182pt, -703.4759pt) .. controls (83.98182pt, -703.5275pt) and (83.79313pt, -704.2858pt) .. (83.41575pt, -705.7507pt)
 -- (83.41575pt, -705.7507pt) .. controls (83.03837pt, -707.2155pt) and (82.84306pt, -707.9673pt) .. (82.82982pt, -708.006pt)
 -- (82.82982pt, -708.006pt) .. controls (82.67754pt, -708.3739pt) and (82.38292pt, -708.6578pt) .. (81.94595pt, -708.8579pt)
 -- (81.94595pt, -708.8579pt) .. controls (81.50899pt, -709.0579pt) and (80.95285pt, -709.1612pt) .. (80.27754pt, -709.1676pt)
 -- (80.27754pt, -709.1676pt) .. controls (79.64857pt, -709.1676pt) and (79.21492pt, -709.1063pt) .. (78.97658pt, -708.9837pt)
 -- (78.97658pt, -708.9837pt) .. controls (78.73823pt, -708.8611pt) and (78.61906pt, -708.674pt) .. (78.61906pt, -708.4223pt)
 -- (78.61906pt, -708.4223pt) .. controls (78.61906pt, -708.1964pt) and (78.6985pt, -708.0093pt) .. (78.8574pt, -707.8608pt)
 -- (78.8574pt, -707.8608pt) .. controls (79.0163pt, -707.7124pt) and (79.20499pt, -707.635pt) .. (79.42347pt, -707.6285pt)
 -- (79.42347pt, -707.6285pt) .. controls (79.56913pt, -707.6285pt) and (79.69492pt, -707.6705pt) .. (79.80085pt, -707.7544pt)
 -- (79.80085pt, -707.7544pt) .. controls (79.90678pt, -707.8383pt) and (79.96306pt, -707.9771pt) .. (79.96968pt, -708.1706pt)
 -- (79.96968pt, -708.1706pt) .. controls (79.94981pt, -708.332pt) and (79.87699pt, -708.4933pt) .. (79.7512pt, -708.6546pt)
 -- (79.7512pt, -708.6546pt)
 -- (79.84058pt, -708.6643pt)
 -- (79.84058pt, -708.6643pt)
 -- (80.43644pt, -708.6643pt)
 -- (80.43644pt, -708.6643pt) .. controls (80.69464pt, -708.6643pt) and (80.92968pt, -708.5901pt) .. (81.14154pt, -708.4417pt)
 -- (81.14154pt, -708.4417pt) .. controls (81.3534pt, -708.2932pt) and (81.50237pt, -708.1222pt) .. (81.58844pt, -707.9286pt)
 -- (81.58844pt, -707.9286pt) .. controls (81.59506pt, -707.9092pt) and (81.61823pt, -707.8221pt) .. (81.65796pt, -707.6672pt)
 -- (81.65796pt, -707.6672pt) .. controls (81.69768pt, -707.5124pt) and (81.7374pt, -707.364pt) .. (81.77713pt, -707.222pt)
 -- (81.77713pt, -707.222pt) .. controls (81.81685pt, -707.08pt) and (81.83672pt, -707.0026pt) .. (81.83672pt, -706.9897pt)
 -- (81.83672pt, -706.9897pt) .. controls (81.83009pt, -706.9897pt) and (81.78374pt, -707.0058pt) .. (81.69768pt, -707.0381pt)
 -- (81.69768pt, -707.0381pt) .. controls (81.61161pt, -707.0703pt) and (81.49244pt, -707.1091pt) .. (81.34016pt, -707.1542pt)
 -- (81.34016pt, -707.1542pt) .. controls (81.18789pt, -707.1994pt) and (81.0323pt, -707.2188pt) .. (80.87341pt, -707.2123pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(85.85473pt, -699.7429pt) -- (85.76345pt, -699.7772pt)
 -- (85.76345pt, -699.7772pt) .. controls (85.69791pt, -699.8pt) and (85.6043pt, -699.8228pt) .. (85.4826pt, -699.8456pt)
 -- (85.4826pt, -699.8456pt) .. controls (85.3609pt, -699.8684pt) and (85.22515pt, -699.8844pt) .. (85.07536pt, -699.8935pt)
 -- (85.07536pt, -699.8935pt)
 -- (84.94196pt, -699.8935pt)
 -- (84.94196pt, -699.8935pt)
 -- (84.94196pt, -699.5787pt)
 -- (84.94196pt, -699.5787pt)
 -- (85.07536pt, -699.5787pt)
 -- (85.07536pt, -699.5787pt) .. controls (85.29536pt, -699.5696pt) and (85.49899pt, -699.5353pt) .. (85.68622pt, -699.476pt)
 -- (85.68622pt, -699.476pt) .. controls (85.87345pt, -699.4167pt) and (86.00451pt, -699.3619pt) .. (86.07941pt, -699.3118pt)
 -- (86.07941pt, -699.3118pt) .. controls (86.1543pt, -699.2616pt) and (86.21983pt, -699.2114pt) .. (86.276pt, -699.1613pt)
 -- (86.276pt, -699.1613pt) .. controls (86.28536pt, -699.1475pt) and (86.31345pt, -699.1407pt) .. (86.36025pt, -699.1407pt)
 -- (86.36025pt, -699.1407pt) .. controls (86.40238pt, -699.1407pt) and (86.44217pt, -699.1544pt) .. (86.47961pt, -699.1818pt)
 -- (86.47961pt, -699.1818pt)
 -- (86.47961pt, -701.228pt)
 -- (86.47961pt, -701.228pt)
 -- (86.48664pt, -703.2811pt)
 -- (86.48664pt, -703.2811pt) .. controls (86.5194pt, -703.313pt) and (86.54749pt, -703.3336pt) .. (86.57089pt, -703.3427pt)
 -- (86.57089pt, -703.3427pt) .. controls (86.5943pt, -703.3518pt) and (86.65047pt, -703.361pt) .. (86.7394pt, -703.3701pt)
 -- (86.7394pt, -703.3701pt) .. controls (86.82834pt, -703.3792pt) and (86.97344pt, -703.3837pt) .. (87.17472pt, -703.3837pt)
 -- (87.17472pt, -703.3837pt)
 -- (87.35727pt, -703.3837pt)
 -- (87.35727pt, -703.3837pt)
 -- (87.35727pt, -703.6985pt)
 -- (87.35727pt, -703.6985pt)
 -- (87.28004pt, -703.6985pt)
 -- (87.28004pt, -703.6985pt) .. controls (87.18174pt, -703.6849pt) and (86.80962pt, -703.678pt) .. (86.16366pt, -703.678pt)
 -- (86.16366pt, -703.678pt) .. controls (85.52707pt, -703.678pt) and (85.15962pt, -703.6849pt) .. (85.06133pt, -703.6985pt)
 -- (85.06133pt, -703.6985pt)
 -- (84.97707pt, -703.6985pt)
 -- (84.97707pt, -703.6985pt)
 -- (84.97707pt, -703.3837pt)
 -- (84.97707pt, -703.3837pt)
 -- (85.15962pt, -703.3837pt)
 -- (85.15962pt, -703.3837pt) .. controls (85.2626pt, -703.3837pt) and (85.35153pt, -703.3837pt) .. (85.42643pt, -703.3837pt)
 -- (85.42643pt, -703.3837pt) .. controls (85.50132pt, -703.3837pt) and (85.55983pt, -703.3815pt) .. (85.60196pt, -703.3769pt)
 -- (85.60196pt, -703.3769pt) .. controls (85.64409pt, -703.3723pt) and (85.68153pt, -703.3655pt) .. (85.7143pt, -703.3564pt)
 -- (85.7143pt, -703.3564pt) .. controls (85.74706pt, -703.3472pt) and (85.76579pt, -703.3427pt) .. (85.77047pt, -703.3427pt)
 -- (85.77047pt, -703.3427pt) .. controls (85.77515pt, -703.3427pt) and (85.78919pt, -703.3313pt) .. (85.8126pt, -703.3085pt)
 -- (85.8126pt, -703.3085pt) .. controls (85.836pt, -703.2856pt) and (85.85004pt, -703.2766pt) .. (85.85473pt, -703.2811pt)
 -- (85.85473pt, -703.2811pt)
 -- (85.85473pt, -699.7429pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(85.85473pt, -699.7429pt) -- (85.76345pt, -699.7772pt)
 -- (85.76345pt, -699.7772pt) .. controls (85.69791pt, -699.8pt) and (85.6043pt, -699.8228pt) .. (85.4826pt, -699.8456pt)
 -- (85.4826pt, -699.8456pt) .. controls (85.3609pt, -699.8684pt) and (85.22515pt, -699.8844pt) .. (85.07536pt, -699.8935pt)
 -- (85.07536pt, -699.8935pt)
 -- (84.94196pt, -699.8935pt)
 -- (84.94196pt, -699.8935pt)
 -- (84.94196pt, -699.5787pt)
 -- (84.94196pt, -699.5787pt)
 -- (85.07536pt, -699.5787pt)
 -- (85.07536pt, -699.5787pt) .. controls (85.29536pt, -699.5696pt) and (85.49899pt, -699.5353pt) .. (85.68622pt, -699.476pt)
 -- (85.68622pt, -699.476pt) .. controls (85.87345pt, -699.4167pt) and (86.00451pt, -699.3619pt) .. (86.07941pt, -699.3118pt)
 -- (86.07941pt, -699.3118pt) .. controls (86.1543pt, -699.2616pt) and (86.21983pt, -699.2114pt) .. (86.276pt, -699.1613pt)
 -- (86.276pt, -699.1613pt) .. controls (86.28536pt, -699.1475pt) and (86.31345pt, -699.1407pt) .. (86.36025pt, -699.1407pt)
 -- (86.36025pt, -699.1407pt) .. controls (86.40238pt, -699.1407pt) and (86.44217pt, -699.1544pt) .. (86.47961pt, -699.1818pt)
 -- (86.47961pt, -699.1818pt)
 -- (86.47961pt, -701.228pt)
 -- (86.47961pt, -701.228pt)
 -- (86.48664pt, -703.2811pt)
 -- (86.48664pt, -703.2811pt) .. controls (86.5194pt, -703.313pt) and (86.54749pt, -703.3336pt) .. (86.57089pt, -703.3427pt)
 -- (86.57089pt, -703.3427pt) .. controls (86.5943pt, -703.3518pt) and (86.65047pt, -703.361pt) .. (86.7394pt, -703.3701pt)
 -- (86.7394pt, -703.3701pt) .. controls (86.82834pt, -703.3792pt) and (86.97344pt, -703.3837pt) .. (87.17472pt, -703.3837pt)
 -- (87.17472pt, -703.3837pt)
 -- (87.35727pt, -703.3837pt)
 -- (87.35727pt, -703.3837pt)
 -- (87.35727pt, -703.6985pt)
 -- (87.35727pt, -703.6985pt)
 -- (87.28004pt, -703.6985pt)
 -- (87.28004pt, -703.6985pt) .. controls (87.18174pt, -703.6849pt) and (86.80962pt, -703.678pt) .. (86.16366pt, -703.678pt)
 -- (86.16366pt, -703.678pt) .. controls (85.52707pt, -703.678pt) and (85.15962pt, -703.6849pt) .. (85.06133pt, -703.6985pt)
 -- (85.06133pt, -703.6985pt)
 -- (84.97707pt, -703.6985pt)
 -- (84.97707pt, -703.6985pt)
 -- (84.97707pt, -703.3837pt)
 -- (84.97707pt, -703.3837pt)
 -- (85.15962pt, -703.3837pt)
 -- (85.15962pt, -703.3837pt) .. controls (85.2626pt, -703.3837pt) and (85.35153pt, -703.3837pt) .. (85.42643pt, -703.3837pt)
 -- (85.42643pt, -703.3837pt) .. controls (85.50132pt, -703.3837pt) and (85.55983pt, -703.3815pt) .. (85.60196pt, -703.3769pt)
 -- (85.60196pt, -703.3769pt) .. controls (85.64409pt, -703.3723pt) and (85.68153pt, -703.3655pt) .. (85.7143pt, -703.3564pt)
 -- (85.7143pt, -703.3564pt) .. controls (85.74706pt, -703.3472pt) and (85.76579pt, -703.3427pt) .. (85.77047pt, -703.3427pt)
 -- (85.77047pt, -703.3427pt) .. controls (85.77515pt, -703.3427pt) and (85.78919pt, -703.3313pt) .. (85.8126pt, -703.3085pt)
 -- (85.8126pt, -703.3085pt) .. controls (85.836pt, -703.2856pt) and (85.85004pt, -703.2766pt) .. (85.85473pt, -703.2811pt)
 -- (85.85473pt, -703.2811pt)
 -- (85.85473pt, -699.7429pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(88.63513pt, -700.7626pt) .. controls (88.50875pt, -700.7626pt) and (88.40811pt, -700.7216pt) .. (88.33322pt, -700.6395pt)
 -- (88.33322pt, -700.6395pt) .. controls (88.25833pt, -700.5573pt) and (88.22088pt, -700.457pt) .. (88.22088pt, -700.3383pt)
 -- (88.22088pt, -700.3383pt) .. controls (88.22088pt, -700.0144pt) and (88.34492pt, -699.7338pt) .. (88.59301pt, -699.4966pt)
 -- (88.59301pt, -699.4966pt) .. controls (88.84109pt, -699.2593pt) and (89.15002pt, -699.1407pt) .. (89.51981pt, -699.1407pt)
 -- (89.51981pt, -699.1407pt) .. controls (89.94577pt, -699.1407pt) and (90.30151pt, -699.2684pt) .. (90.58704pt, -699.5239pt)
 -- (90.58704pt, -699.5239pt) .. controls (90.87257pt, -699.7794pt) and (91.01768pt, -700.1102pt) .. (91.02236pt, -700.5162pt)
 -- (91.02236pt, -700.5162pt) .. controls (91.02236pt, -700.7125pt) and (90.97555pt, -700.8995pt) .. (90.88194pt, -701.0775pt)
 -- (90.88194pt, -701.0775pt) .. controls (90.78831pt, -701.2554pt) and (90.67598pt, -701.4105pt) .. (90.54491pt, -701.5428pt)
 -- (90.54491pt, -701.5428pt) .. controls (90.41385pt, -701.6751pt) and (90.22662pt, -701.8439pt) .. (89.98322pt, -702.0493pt)
 -- (89.98322pt, -702.0493pt) .. controls (89.8147pt, -702.1907pt) and (89.58067pt, -702.4005pt) .. (89.28109pt, -702.6788pt)
 -- (89.28109pt, -702.6788pt)
 -- (88.86684pt, -703.0621pt)
 -- (88.86684pt, -703.0621pt)
 -- (89.40045pt, -703.069pt)
 -- (89.40045pt, -703.069pt) .. controls (90.13535pt, -703.069pt) and (90.52619pt, -703.0576pt) .. (90.573pt, -703.0347pt)
 -- (90.573pt, -703.0347pt) .. controls (90.60577pt, -703.0256pt) and (90.66193pt, -702.8226pt) .. (90.74151pt, -702.4257pt)
 -- (90.74151pt, -702.4257pt)
 -- (90.74151pt, -702.4051pt)
 -- (90.74151pt, -702.4051pt)
 -- (91.02236pt, -702.4051pt)
 -- (91.02236pt, -702.4051pt)
 -- (91.02236pt, -702.4257pt)
 -- (91.02236pt, -702.4257pt) .. controls (91.01768pt, -702.4393pt) and (90.98725pt, -702.6469pt) .. (90.93108pt, -703.0484pt)
 -- (90.93108pt, -703.0484pt) .. controls (90.87492pt, -703.4499pt) and (90.83981pt, -703.6598pt) .. (90.82577pt, -703.678pt)
 -- (90.82577pt, -703.678pt)
 -- (90.82577pt, -703.6985pt)
 -- (90.82577pt, -703.6985pt)
 -- (88.22088pt, -703.6985pt)
 -- (88.22088pt, -703.6985pt)
 -- (88.22088pt, -703.5685pt)
 -- (88.22088pt, -703.5685pt)
 -- (88.22088pt, -703.4864pt)
 -- (88.22088pt, -703.4864pt) .. controls (88.22088pt, -703.4545pt) and (88.23492pt, -703.4202pt) .. (88.26301pt, -703.3837pt)
 -- (88.26301pt, -703.3837pt) .. controls (88.29109pt, -703.3472pt) and (88.36131pt, -703.2674pt) .. (88.47365pt, -703.1442pt)
 -- (88.47365pt, -703.1442pt) .. controls (88.60939pt, -702.9982pt) and (88.72641pt, -702.8705pt) .. (88.82471pt, -702.761pt)
 -- (88.82471pt, -702.761pt) .. controls (88.86684pt, -702.7153pt) and (88.94641pt, -702.631pt) .. (89.06343pt, -702.5078pt)
 -- (89.06343pt, -702.5078pt) .. controls (89.18045pt, -702.3846pt) and (89.26003pt, -702.3002pt) .. (89.30215pt, -702.2545pt)
 -- (89.30215pt, -702.2545pt) .. controls (89.34428pt, -702.2089pt) and (89.41216pt, -702.1337pt) .. (89.50577pt, -702.0287pt)
 -- (89.50577pt, -702.0287pt) .. controls (89.59939pt, -701.9238pt) and (89.66492pt, -701.8462pt) .. (89.70236pt, -701.796pt)
 -- (89.70236pt, -701.796pt) .. controls (89.73981pt, -701.7458pt) and (89.79364pt, -701.6774pt) .. (89.86385pt, -701.5907pt)
 -- (89.86385pt, -701.5907pt) .. controls (89.93407pt, -701.504pt) and (89.98322pt, -701.431pt) .. (90.0113pt, -701.3717pt)
 -- (90.0113pt, -701.3717pt) .. controls (90.03938pt, -701.3124pt) and (90.07449pt, -701.2463pt) .. (90.11662pt, -701.1733pt)
 -- (90.11662pt, -701.1733pt) .. controls (90.15874pt, -701.1003pt) and (90.18917pt, -701.0272pt) .. (90.20789pt, -700.9542pt)
 -- (90.20789pt, -700.9542pt) .. controls (90.22662pt, -700.8812pt) and (90.243pt, -700.8128pt) .. (90.25704pt, -700.749pt)
 -- (90.25704pt, -700.749pt) .. controls (90.27109pt, -700.6851pt) and (90.27811pt, -700.6098pt) .. (90.27811pt, -700.5231pt)
 -- (90.27811pt, -700.5231pt) .. controls (90.27811pt, -700.2357pt) and (90.19853pt, -699.987pt) .. (90.03938pt, -699.7772pt)
 -- (90.03938pt, -699.7772pt) .. controls (89.88023pt, -699.5673pt) and (89.65321pt, -699.4623pt) .. (89.35832pt, -699.4623pt)
 -- (89.35832pt, -699.4623pt) .. controls (89.20386pt, -699.4623pt) and (89.06812pt, -699.5011pt) .. (88.95109pt, -699.5787pt)
 -- (88.95109pt, -699.5787pt) .. controls (88.83407pt, -699.6562pt) and (88.75216pt, -699.7315pt) .. (88.70535pt, -699.8045pt)
 -- (88.70535pt, -699.8045pt) .. controls (88.65854pt, -699.8775pt) and (88.63513pt, -699.9209pt) .. (88.63513pt, -699.9346pt)
 -- (88.63513pt, -699.9346pt) .. controls (88.63513pt, -699.9391pt) and (88.64684pt, -699.9414pt) .. (88.67024pt, -699.9414pt)
 -- (88.67024pt, -699.9414pt) .. controls (88.75449pt, -699.9414pt) and (88.84109pt, -699.9733pt) .. (88.93003pt, -700.0372pt)
 -- (88.93003pt, -700.0372pt) .. controls (89.01897pt, -700.1011pt) and (89.06343pt, -700.206pt) .. (89.06343pt, -700.3521pt)
 -- (89.06343pt, -700.3521pt) .. controls (89.06343pt, -700.4661pt) and (89.02599pt, -700.5619pt) .. (88.95109pt, -700.6395pt)
 -- (88.95109pt, -700.6395pt) .. controls (88.8762pt, -700.717pt) and (88.77088pt, -700.7581pt) .. (88.63513pt, -700.7626pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(88.63513pt, -700.7626pt) .. controls (88.50875pt, -700.7626pt) and (88.40811pt, -700.7216pt) .. (88.33322pt, -700.6395pt)
 -- (88.33322pt, -700.6395pt) .. controls (88.25833pt, -700.5573pt) and (88.22088pt, -700.457pt) .. (88.22088pt, -700.3383pt)
 -- (88.22088pt, -700.3383pt) .. controls (88.22088pt, -700.0144pt) and (88.34492pt, -699.7338pt) .. (88.59301pt, -699.4966pt)
 -- (88.59301pt, -699.4966pt) .. controls (88.84109pt, -699.2593pt) and (89.15002pt, -699.1407pt) .. (89.51981pt, -699.1407pt)
 -- (89.51981pt, -699.1407pt) .. controls (89.94577pt, -699.1407pt) and (90.30151pt, -699.2684pt) .. (90.58704pt, -699.5239pt)
 -- (90.58704pt, -699.5239pt) .. controls (90.87257pt, -699.7794pt) and (91.01768pt, -700.1102pt) .. (91.02236pt, -700.5162pt)
 -- (91.02236pt, -700.5162pt) .. controls (91.02236pt, -700.7125pt) and (90.97555pt, -700.8995pt) .. (90.88194pt, -701.0775pt)
 -- (90.88194pt, -701.0775pt) .. controls (90.78831pt, -701.2554pt) and (90.67598pt, -701.4105pt) .. (90.54491pt, -701.5428pt)
 -- (90.54491pt, -701.5428pt) .. controls (90.41385pt, -701.6751pt) and (90.22662pt, -701.8439pt) .. (89.98322pt, -702.0493pt)
 -- (89.98322pt, -702.0493pt) .. controls (89.8147pt, -702.1907pt) and (89.58067pt, -702.4005pt) .. (89.28109pt, -702.6788pt)
 -- (89.28109pt, -702.6788pt)
 -- (88.86684pt, -703.0621pt)
 -- (88.86684pt, -703.0621pt)
 -- (89.40045pt, -703.069pt)
 -- (89.40045pt, -703.069pt) .. controls (90.13535pt, -703.069pt) and (90.52619pt, -703.0576pt) .. (90.573pt, -703.0347pt)
 -- (90.573pt, -703.0347pt) .. controls (90.60577pt, -703.0256pt) and (90.66193pt, -702.8226pt) .. (90.74151pt, -702.4257pt)
 -- (90.74151pt, -702.4257pt)
 -- (90.74151pt, -702.4051pt)
 -- (90.74151pt, -702.4051pt)
 -- (91.02236pt, -702.4051pt)
 -- (91.02236pt, -702.4051pt)
 -- (91.02236pt, -702.4257pt)
 -- (91.02236pt, -702.4257pt) .. controls (91.01768pt, -702.4393pt) and (90.98725pt, -702.6469pt) .. (90.93108pt, -703.0484pt)
 -- (90.93108pt, -703.0484pt) .. controls (90.87492pt, -703.4499pt) and (90.83981pt, -703.6598pt) .. (90.82577pt, -703.678pt)
 -- (90.82577pt, -703.678pt)
 -- (90.82577pt, -703.6985pt)
 -- (90.82577pt, -703.6985pt)
 -- (88.22088pt, -703.6985pt)
 -- (88.22088pt, -703.6985pt)
 -- (88.22088pt, -703.5685pt)
 -- (88.22088pt, -703.5685pt)
 -- (88.22088pt, -703.4864pt)
 -- (88.22088pt, -703.4864pt) .. controls (88.22088pt, -703.4545pt) and (88.23492pt, -703.4202pt) .. (88.26301pt, -703.3837pt)
 -- (88.26301pt, -703.3837pt) .. controls (88.29109pt, -703.3472pt) and (88.36131pt, -703.2674pt) .. (88.47365pt, -703.1442pt)
 -- (88.47365pt, -703.1442pt) .. controls (88.60939pt, -702.9982pt) and (88.72641pt, -702.8705pt) .. (88.82471pt, -702.761pt)
 -- (88.82471pt, -702.761pt) .. controls (88.86684pt, -702.7153pt) and (88.94641pt, -702.631pt) .. (89.06343pt, -702.5078pt)
 -- (89.06343pt, -702.5078pt) .. controls (89.18045pt, -702.3846pt) and (89.26003pt, -702.3002pt) .. (89.30215pt, -702.2545pt)
 -- (89.30215pt, -702.2545pt) .. controls (89.34428pt, -702.2089pt) and (89.41216pt, -702.1337pt) .. (89.50577pt, -702.0287pt)
 -- (89.50577pt, -702.0287pt) .. controls (89.59939pt, -701.9238pt) and (89.66492pt, -701.8462pt) .. (89.70236pt, -701.796pt)
 -- (89.70236pt, -701.796pt) .. controls (89.73981pt, -701.7458pt) and (89.79364pt, -701.6774pt) .. (89.86385pt, -701.5907pt)
 -- (89.86385pt, -701.5907pt) .. controls (89.93407pt, -701.504pt) and (89.98322pt, -701.431pt) .. (90.0113pt, -701.3717pt)
 -- (90.0113pt, -701.3717pt) .. controls (90.03938pt, -701.3124pt) and (90.07449pt, -701.2463pt) .. (90.11662pt, -701.1733pt)
 -- (90.11662pt, -701.1733pt) .. controls (90.15874pt, -701.1003pt) and (90.18917pt, -701.0272pt) .. (90.20789pt, -700.9542pt)
 -- (90.20789pt, -700.9542pt) .. controls (90.22662pt, -700.8812pt) and (90.243pt, -700.8128pt) .. (90.25704pt, -700.749pt)
 -- (90.25704pt, -700.749pt) .. controls (90.27109pt, -700.6851pt) and (90.27811pt, -700.6098pt) .. (90.27811pt, -700.5231pt)
 -- (90.27811pt, -700.5231pt) .. controls (90.27811pt, -700.2357pt) and (90.19853pt, -699.987pt) .. (90.03938pt, -699.7772pt)
 -- (90.03938pt, -699.7772pt) .. controls (89.88023pt, -699.5673pt) and (89.65321pt, -699.4623pt) .. (89.35832pt, -699.4623pt)
 -- (89.35832pt, -699.4623pt) .. controls (89.20386pt, -699.4623pt) and (89.06812pt, -699.5011pt) .. (88.95109pt, -699.5787pt)
 -- (88.95109pt, -699.5787pt) .. controls (88.83407pt, -699.6562pt) and (88.75216pt, -699.7315pt) .. (88.70535pt, -699.8045pt)
 -- (88.70535pt, -699.8045pt) .. controls (88.65854pt, -699.8775pt) and (88.63513pt, -699.9209pt) .. (88.63513pt, -699.9346pt)
 -- (88.63513pt, -699.9346pt) .. controls (88.63513pt, -699.9391pt) and (88.64684pt, -699.9414pt) .. (88.67024pt, -699.9414pt)
 -- (88.67024pt, -699.9414pt) .. controls (88.75449pt, -699.9414pt) and (88.84109pt, -699.9733pt) .. (88.93003pt, -700.0372pt)
 -- (88.93003pt, -700.0372pt) .. controls (89.01897pt, -700.1011pt) and (89.06343pt, -700.206pt) .. (89.06343pt, -700.3521pt)
 -- (89.06343pt, -700.3521pt) .. controls (89.06343pt, -700.4661pt) and (89.02599pt, -700.5619pt) .. (88.95109pt, -700.6395pt)
 -- (88.95109pt, -700.6395pt) .. controls (88.8762pt, -700.717pt) and (88.77088pt, -700.7581pt) .. (88.63513pt, -700.7626pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(92.47385pt, -699.9621pt) -- (92.51357pt, -699.9525pt)
 -- (92.51357pt, -699.9525pt) .. controls (92.54668pt, -699.9525pt) and (92.57977pt, -699.9525pt) .. (92.61288pt, -699.9525pt)
 -- (92.61288pt, -699.9525pt)
 -- (92.73206pt, -699.9525pt)
 -- (92.73206pt, -699.9525pt)
 -- (93.01012pt, -700.1848pt)
 -- (93.01012pt, -700.1848pt) .. controls (93.63247pt, -700.7333pt) and (94.08598pt, -701.4173pt) .. (94.37067pt, -702.2369pt)
 -- (94.37067pt, -702.2369pt) .. controls (94.65536pt, -703.0565pt) and (94.79771pt, -703.9083pt) .. (94.79771pt, -704.7924pt)
 -- (94.79771pt, -704.7924pt) .. controls (94.79771pt, -705.2312pt) and (94.7646pt, -705.6539pt) .. (94.6984pt, -706.0604pt)
 -- (94.6984pt, -706.0604pt) .. controls (94.63219pt, -706.467pt) and (94.55605pt, -706.8122pt) .. (94.46999pt, -707.0961pt)
 -- (94.46999pt, -707.0961pt) .. controls (94.38392pt, -707.3801pt) and (94.26144pt, -707.6641pt) .. (94.10254pt, -707.948pt)
 -- (94.10254pt, -707.948pt) .. controls (93.94364pt, -708.2319pt) and (93.81785pt, -708.4481pt) .. (93.72516pt, -708.5966pt)
 -- (93.72516pt, -708.5966pt) .. controls (93.63247pt, -708.7449pt) and (93.49674pt, -708.9095pt) .. (93.31799pt, -709.0902pt)
 -- (93.31799pt, -709.0902pt) .. controls (93.13923pt, -709.2709pt) and (93.03329pt, -709.3774pt) .. (93.00019pt, -709.4096pt)
 -- (93.00019pt, -709.4096pt) .. controls (92.96709pt, -709.4419pt) and (92.89095pt, -709.5032pt) .. (92.77177pt, -709.5936pt)
 -- (92.77177pt, -709.5936pt) .. controls (92.75191pt, -709.6129pt) and (92.73867pt, -709.6258pt) .. (92.73206pt, -709.6323pt)
 -- (92.73206pt, -709.6323pt)
 -- (92.61288pt, -709.6323pt)
 -- (92.61288pt, -709.6323pt) .. controls (92.55991pt, -709.6323pt) and (92.5235pt, -709.6323pt) .. (92.50364pt, -709.6323pt)
 -- (92.50364pt, -709.6323pt) .. controls (92.48378pt, -709.6323pt) and (92.46722pt, -709.6226pt) .. (92.45399pt, -709.6032pt)
 -- (92.45399pt, -709.6032pt) .. controls (92.44074pt, -709.5839pt) and (92.43081pt, -709.5548pt) .. (92.42419pt, -709.5161pt)
 -- (92.42419pt, -709.5161pt) .. controls (92.43081pt, -709.5096pt) and (92.46722pt, -709.4677pt) .. (92.53343pt, -709.3903pt)
 -- (92.53343pt, -709.3903pt) .. controls (93.55964pt, -708.3513pt) and (94.07275pt, -706.8187pt) .. (94.07275pt, -704.7924pt)
 -- (94.07275pt, -704.7924pt) .. controls (94.07275pt, -702.7661pt) and (93.55964pt, -701.2334pt) .. (92.53343pt, -700.1945pt)
 -- (92.53343pt, -700.1945pt) .. controls (92.46722pt, -700.117pt) and (92.43081pt, -700.0751pt) .. (92.42419pt, -700.0686pt)
 -- (92.42419pt, -700.0686pt) .. controls (92.42419pt, -700.017pt) and (92.44074pt, -699.9815pt) .. (92.47385pt, -699.9621pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(92.47385pt, -699.9621pt) -- (92.51357pt, -699.9525pt)
 -- (92.51357pt, -699.9525pt) .. controls (92.54668pt, -699.9525pt) and (92.57977pt, -699.9525pt) .. (92.61288pt, -699.9525pt)
 -- (92.61288pt, -699.9525pt)
 -- (92.73206pt, -699.9525pt)
 -- (92.73206pt, -699.9525pt)
 -- (93.01012pt, -700.1848pt)
 -- (93.01012pt, -700.1848pt) .. controls (93.63247pt, -700.7333pt) and (94.08598pt, -701.4173pt) .. (94.37067pt, -702.2369pt)
 -- (94.37067pt, -702.2369pt) .. controls (94.65536pt, -703.0565pt) and (94.79771pt, -703.9083pt) .. (94.79771pt, -704.7924pt)
 -- (94.79771pt, -704.7924pt) .. controls (94.79771pt, -705.2312pt) and (94.7646pt, -705.6539pt) .. (94.6984pt, -706.0604pt)
 -- (94.6984pt, -706.0604pt) .. controls (94.63219pt, -706.467pt) and (94.55605pt, -706.8122pt) .. (94.46999pt, -707.0961pt)
 -- (94.46999pt, -707.0961pt) .. controls (94.38392pt, -707.3801pt) and (94.26144pt, -707.6641pt) .. (94.10254pt, -707.948pt)
 -- (94.10254pt, -707.948pt) .. controls (93.94364pt, -708.2319pt) and (93.81785pt, -708.4481pt) .. (93.72516pt, -708.5966pt)
 -- (93.72516pt, -708.5966pt) .. controls (93.63247pt, -708.7449pt) and (93.49674pt, -708.9095pt) .. (93.31799pt, -709.0902pt)
 -- (93.31799pt, -709.0902pt) .. controls (93.13923pt, -709.2709pt) and (93.03329pt, -709.3774pt) .. (93.00019pt, -709.4096pt)
 -- (93.00019pt, -709.4096pt) .. controls (92.96709pt, -709.4419pt) and (92.89095pt, -709.5032pt) .. (92.77177pt, -709.5936pt)
 -- (92.77177pt, -709.5936pt) .. controls (92.75191pt, -709.6129pt) and (92.73867pt, -709.6258pt) .. (92.73206pt, -709.6323pt)
 -- (92.73206pt, -709.6323pt)
 -- (92.61288pt, -709.6323pt)
 -- (92.61288pt, -709.6323pt) .. controls (92.55991pt, -709.6323pt) and (92.5235pt, -709.6323pt) .. (92.50364pt, -709.6323pt)
 -- (92.50364pt, -709.6323pt) .. controls (92.48378pt, -709.6323pt) and (92.46722pt, -709.6226pt) .. (92.45399pt, -709.6032pt)
 -- (92.45399pt, -709.6032pt) .. controls (92.44074pt, -709.5839pt) and (92.43081pt, -709.5548pt) .. (92.42419pt, -709.5161pt)
 -- (92.42419pt, -709.5161pt) .. controls (92.43081pt, -709.5096pt) and (92.46722pt, -709.4677pt) .. (92.53343pt, -709.3903pt)
 -- (92.53343pt, -709.3903pt) .. controls (93.55964pt, -708.3513pt) and (94.07275pt, -706.8187pt) .. (94.07275pt, -704.7924pt)
 -- (94.07275pt, -704.7924pt) .. controls (94.07275pt, -702.7661pt) and (93.55964pt, -701.2334pt) .. (92.53343pt, -700.1945pt)
 -- (92.53343pt, -700.1945pt) .. controls (92.46722pt, -700.117pt) and (92.43081pt, -700.0751pt) .. (92.42419pt, -700.0686pt)
 -- (92.42419pt, -700.0686pt) .. controls (92.42419pt, -700.017pt) and (92.44074pt, -699.9815pt) .. (92.47385pt, -699.9621pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(101.5029pt, -697.4066pt) -- (131.7074pt, -697.4066pt)
 -- (131.7074pt, -697.4066pt)
 -- (131.7074pt, -709.6323pt)
 -- (131.7074pt, -709.6323pt)
 -- (101.5029pt, -709.6323pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(102.6833pt, -708.7805pt) .. controls (102.6966pt, -708.7805pt) and (102.7164pt, -708.7869pt) .. (102.7429pt, -708.7998pt)
 -- (102.7429pt, -708.7998pt) .. controls (102.7694pt, -708.8127pt) and (102.8058pt, -708.8224pt) .. (102.8522pt, -708.8289pt)
 -- (102.8522pt, -708.8289pt) .. controls (102.8985pt, -708.8353pt) and (102.9382pt, -708.8385pt) .. (102.9713pt, -708.8385pt)
 -- (102.9713pt, -708.8385pt) .. controls (103.0574pt, -708.8385pt) and (103.1369pt, -708.7966pt) .. (103.2097pt, -708.7127pt)
 -- (103.2097pt, -708.7127pt) .. controls (103.2825pt, -708.6288pt) and (103.3355pt, -708.5352pt) .. (103.3686pt, -708.4319pt)
 -- (103.3686pt, -708.4319pt) .. controls (103.4348pt, -708.2578pt) and (103.5473pt, -707.764pt) .. (103.7062pt, -706.9509pt)
 -- (103.7062pt, -706.9509pt) .. controls (103.8651pt, -706.1378pt) and (104.0174pt, -705.3635pt) .. (104.1631pt, -704.6278pt)
 -- (104.1631pt, -704.6278pt) .. controls (104.3087pt, -703.8922pt) and (104.3815pt, -703.5211pt) .. (104.3815pt, -703.5146pt)
 -- (104.3815pt, -703.5146pt)
 -- (104.3815pt, -703.4856pt)
 -- (104.3815pt, -703.4856pt)
 -- (103.9148pt, -703.4856pt)
 -- (103.9148pt, -703.4856pt) .. controls (103.6036pt, -703.4856pt) and (103.4381pt, -703.4791pt) .. (103.4182pt, -703.4662pt)
 -- (103.4182pt, -703.4662pt) .. controls (103.3918pt, -703.4468pt) and (103.3785pt, -703.4146pt) .. (103.3785pt, -703.3694pt)
 -- (103.3785pt, -703.3694pt)
 -- (103.448pt, -703.0984pt)
 -- (103.448pt, -703.0984pt) .. controls (103.4613pt, -703.0661pt) and (103.4878pt, -703.05pt) .. (103.5275pt, -703.05pt)
 -- (103.5275pt, -703.05pt) .. controls (103.5672pt, -703.05pt) and (103.7228pt, -703.0468pt) .. (103.9942pt, -703.0403pt)
 -- (103.9942pt, -703.0403pt) .. controls (104.312pt, -703.0403pt) and (104.4709pt, -703.0371pt) .. (104.4709pt, -703.0306pt)
 -- (104.4709pt, -703.0306pt) .. controls (104.4709pt, -703.0177pt) and (104.5007pt, -702.8564pt) .. (104.5603pt, -702.5466pt)
 -- (104.5603pt, -702.5466pt) .. controls (104.6199pt, -702.2369pt) and (104.6596pt, -702.0497pt) .. (104.6795pt, -701.9852pt)
 -- (104.6795pt, -701.9852pt) .. controls (104.9244pt, -700.9204pt) and (105.4078pt, -700.3881pt) .. (106.1294pt, -700.3881pt)
 -- (106.1294pt, -700.3881pt) .. controls (106.3744pt, -700.4009pt) and (106.5763pt, -700.4719pt) .. (106.7352pt, -700.601pt)
 -- (106.7352pt, -700.601pt) .. controls (106.8941pt, -700.73pt) and (106.9735pt, -700.9011pt) .. (106.9735pt, -701.114pt)
 -- (106.9735pt, -701.114pt) .. controls (106.9735pt, -701.3463pt) and (106.904pt, -701.5141pt) .. (106.765pt, -701.6174pt)
 -- (106.765pt, -701.6174pt) .. controls (106.626pt, -701.7206pt) and (106.4869pt, -701.7755pt) .. (106.3479pt, -701.7819pt)
 -- (106.3479pt, -701.7819pt) .. controls (106.0566pt, -701.7819pt) and (105.9109pt, -701.6464pt) .. (105.9109pt, -701.3754pt)
 -- (105.9109pt, -701.3754pt) .. controls (105.9109pt, -701.2527pt) and (105.9473pt, -701.1463pt) .. (106.0202pt, -701.056pt)
 -- (106.0202pt, -701.056pt) .. controls (106.093pt, -700.9656pt) and (106.1724pt, -700.8978pt) .. (106.2585pt, -700.8527pt)
 -- (106.2585pt, -700.8527pt)
 -- (106.3479pt, -700.8043pt)
 -- (106.3479pt, -700.8043pt) .. controls (106.242pt, -700.7656pt) and (106.1426pt, -700.7462pt) .. (106.05pt, -700.7462pt)
 -- (106.05pt, -700.7462pt) .. controls (105.9705pt, -700.7462pt) and (105.8944pt, -700.7784pt) .. (105.8215pt, -700.843pt)
 -- (105.8215pt, -700.843pt) .. controls (105.7487pt, -700.9075pt) and (105.6991pt, -700.9979pt) .. (105.6726pt, -701.114pt)
 -- (105.6726pt, -701.114pt) .. controls (105.6262pt, -701.3011pt) and (105.5733pt, -701.5529pt) .. (105.5137pt, -701.869pt)
 -- (105.5137pt, -701.869pt) .. controls (105.4541pt, -702.1852pt) and (105.4011pt, -702.4531pt) .. (105.3548pt, -702.6725pt)
 -- (105.3548pt, -702.6725pt) .. controls (105.3084pt, -702.8919pt) and (105.2853pt, -703.0081pt) .. (105.2853pt, -703.0209pt)
 -- (105.2853pt, -703.0209pt) .. controls (105.2853pt, -703.0339pt) and (105.4673pt, -703.0403pt) .. (105.8315pt, -703.0403pt)
 -- (105.8315pt, -703.0403pt) .. controls (106.1294pt, -703.0403pt) and (106.3015pt, -703.0435pt) .. (106.3479pt, -703.05pt)
 -- (106.3479pt, -703.05pt) .. controls (106.3942pt, -703.0565pt) and (106.4306pt, -703.0758pt) .. (106.4571pt, -703.108pt)
 -- (106.4571pt, -703.108pt) .. controls (106.4638pt, -703.1339pt) and (106.4571pt, -703.1887pt) .. (106.4373pt, -703.2726pt)
 -- (106.4373pt, -703.2726pt) .. controls (106.4174pt, -703.3565pt) and (106.4009pt, -703.4081pt) .. (106.3876pt, -703.4275pt)
 -- (106.3876pt, -703.4275pt) .. controls (106.3744pt, -703.4598pt) and (106.3446pt, -703.4759pt) .. (106.2982pt, -703.4759pt)
 -- (106.2982pt, -703.4759pt) .. controls (106.2519pt, -703.4759pt) and (106.0731pt, -703.4791pt) .. (105.762pt, -703.4856pt)
 -- (105.762pt, -703.4856pt)
 -- (105.2058pt, -703.4856pt)
 -- (105.2058pt, -703.4856pt)
 -- (104.9774pt, -704.6665pt)
 -- (104.9774pt, -704.6665pt) .. controls (104.6596pt, -706.2669pt) and (104.4378pt, -707.2672pt) .. (104.312pt, -707.6672pt)
 -- (104.312pt, -707.6672pt) .. controls (104.1333pt, -708.2158pt) and (103.9015pt, -708.6223pt) .. (103.6169pt, -708.8869pt)
 -- (103.6169pt, -708.8869pt) .. controls (103.3719pt, -709.0934pt) and (103.1302pt, -709.1967pt) .. (102.8919pt, -709.1967pt)
 -- (102.8919pt, -709.1967pt) .. controls (102.68pt, -709.1967pt) and (102.488pt, -709.1354pt) .. (102.3159pt, -709.0128pt)
 -- (102.3159pt, -709.0128pt) .. controls (102.1438pt, -708.8901pt) and (102.0577pt, -708.7159pt) .. (102.0577pt, -708.4901pt)
 -- (102.0577pt, -708.4901pt) .. controls (102.0577pt, -708.2513pt) and (102.1272pt, -708.077pt) .. (102.2662pt, -707.9673pt)
 -- (102.2662pt, -707.9673pt) .. controls (102.4053pt, -707.8577pt) and (102.5443pt, -707.8028pt) .. (102.6833pt, -707.8028pt)
 -- (102.6833pt, -707.8028pt) .. controls (102.9746pt, -707.8028pt) and (103.1203pt, -707.9383pt) .. (103.1203pt, -708.2094pt)
 -- (103.1203pt, -708.2094pt) .. controls (103.1203pt, -708.332pt) and (103.0839pt, -708.4384pt) .. (103.0111pt, -708.5287pt)
 -- (103.0111pt, -708.5287pt) .. controls (102.9382pt, -708.6191pt) and (102.8588pt, -708.6869pt) .. (102.7727pt, -708.7321pt)
 -- (102.7727pt, -708.7321pt)
 -- (102.6833pt, -708.7805pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(102.6833pt, -708.7805pt) .. controls (102.6966pt, -708.7805pt) and (102.7164pt, -708.7869pt) .. (102.7429pt, -708.7998pt)
 -- (102.7429pt, -708.7998pt) .. controls (102.7694pt, -708.8127pt) and (102.8058pt, -708.8224pt) .. (102.8522pt, -708.8289pt)
 -- (102.8522pt, -708.8289pt) .. controls (102.8985pt, -708.8353pt) and (102.9382pt, -708.8385pt) .. (102.9713pt, -708.8385pt)
 -- (102.9713pt, -708.8385pt) .. controls (103.0574pt, -708.8385pt) and (103.1369pt, -708.7966pt) .. (103.2097pt, -708.7127pt)
 -- (103.2097pt, -708.7127pt) .. controls (103.2825pt, -708.6288pt) and (103.3355pt, -708.5352pt) .. (103.3686pt, -708.4319pt)
 -- (103.3686pt, -708.4319pt) .. controls (103.4348pt, -708.2578pt) and (103.5473pt, -707.764pt) .. (103.7062pt, -706.9509pt)
 -- (103.7062pt, -706.9509pt) .. controls (103.8651pt, -706.1378pt) and (104.0174pt, -705.3635pt) .. (104.1631pt, -704.6278pt)
 -- (104.1631pt, -704.6278pt) .. controls (104.3087pt, -703.8922pt) and (104.3815pt, -703.5211pt) .. (104.3815pt, -703.5146pt)
 -- (104.3815pt, -703.5146pt)
 -- (104.3815pt, -703.4856pt)
 -- (104.3815pt, -703.4856pt)
 -- (103.9148pt, -703.4856pt)
 -- (103.9148pt, -703.4856pt) .. controls (103.6036pt, -703.4856pt) and (103.4381pt, -703.4791pt) .. (103.4182pt, -703.4662pt)
 -- (103.4182pt, -703.4662pt) .. controls (103.3918pt, -703.4468pt) and (103.3785pt, -703.4146pt) .. (103.3785pt, -703.3694pt)
 -- (103.3785pt, -703.3694pt)
 -- (103.448pt, -703.0984pt)
 -- (103.448pt, -703.0984pt) .. controls (103.4613pt, -703.0661pt) and (103.4878pt, -703.05pt) .. (103.5275pt, -703.05pt)
 -- (103.5275pt, -703.05pt) .. controls (103.5672pt, -703.05pt) and (103.7228pt, -703.0468pt) .. (103.9942pt, -703.0403pt)
 -- (103.9942pt, -703.0403pt) .. controls (104.312pt, -703.0403pt) and (104.4709pt, -703.0371pt) .. (104.4709pt, -703.0306pt)
 -- (104.4709pt, -703.0306pt) .. controls (104.4709pt, -703.0177pt) and (104.5007pt, -702.8564pt) .. (104.5603pt, -702.5466pt)
 -- (104.5603pt, -702.5466pt) .. controls (104.6199pt, -702.2369pt) and (104.6596pt, -702.0497pt) .. (104.6795pt, -701.9852pt)
 -- (104.6795pt, -701.9852pt) .. controls (104.9244pt, -700.9204pt) and (105.4078pt, -700.3881pt) .. (106.1294pt, -700.3881pt)
 -- (106.1294pt, -700.3881pt) .. controls (106.3744pt, -700.4009pt) and (106.5763pt, -700.4719pt) .. (106.7352pt, -700.601pt)
 -- (106.7352pt, -700.601pt) .. controls (106.8941pt, -700.73pt) and (106.9735pt, -700.9011pt) .. (106.9735pt, -701.114pt)
 -- (106.9735pt, -701.114pt) .. controls (106.9735pt, -701.3463pt) and (106.904pt, -701.5141pt) .. (106.765pt, -701.6174pt)
 -- (106.765pt, -701.6174pt) .. controls (106.626pt, -701.7206pt) and (106.4869pt, -701.7755pt) .. (106.3479pt, -701.7819pt)
 -- (106.3479pt, -701.7819pt) .. controls (106.0566pt, -701.7819pt) and (105.9109pt, -701.6464pt) .. (105.9109pt, -701.3754pt)
 -- (105.9109pt, -701.3754pt) .. controls (105.9109pt, -701.2527pt) and (105.9473pt, -701.1463pt) .. (106.0202pt, -701.056pt)
 -- (106.0202pt, -701.056pt) .. controls (106.093pt, -700.9656pt) and (106.1724pt, -700.8978pt) .. (106.2585pt, -700.8527pt)
 -- (106.2585pt, -700.8527pt)
 -- (106.3479pt, -700.8043pt)
 -- (106.3479pt, -700.8043pt) .. controls (106.242pt, -700.7656pt) and (106.1426pt, -700.7462pt) .. (106.05pt, -700.7462pt)
 -- (106.05pt, -700.7462pt) .. controls (105.9705pt, -700.7462pt) and (105.8944pt, -700.7784pt) .. (105.8215pt, -700.843pt)
 -- (105.8215pt, -700.843pt) .. controls (105.7487pt, -700.9075pt) and (105.6991pt, -700.9979pt) .. (105.6726pt, -701.114pt)
 -- (105.6726pt, -701.114pt) .. controls (105.6262pt, -701.3011pt) and (105.5733pt, -701.5529pt) .. (105.5137pt, -701.869pt)
 -- (105.5137pt, -701.869pt) .. controls (105.4541pt, -702.1852pt) and (105.4011pt, -702.4531pt) .. (105.3548pt, -702.6725pt)
 -- (105.3548pt, -702.6725pt) .. controls (105.3084pt, -702.8919pt) and (105.2853pt, -703.0081pt) .. (105.2853pt, -703.0209pt)
 -- (105.2853pt, -703.0209pt) .. controls (105.2853pt, -703.0339pt) and (105.4673pt, -703.0403pt) .. (105.8315pt, -703.0403pt)
 -- (105.8315pt, -703.0403pt) .. controls (106.1294pt, -703.0403pt) and (106.3015pt, -703.0435pt) .. (106.3479pt, -703.05pt)
 -- (106.3479pt, -703.05pt) .. controls (106.3942pt, -703.0565pt) and (106.4306pt, -703.0758pt) .. (106.4571pt, -703.108pt)
 -- (106.4571pt, -703.108pt) .. controls (106.4638pt, -703.1339pt) and (106.4571pt, -703.1887pt) .. (106.4373pt, -703.2726pt)
 -- (106.4373pt, -703.2726pt) .. controls (106.4174pt, -703.3565pt) and (106.4009pt, -703.4081pt) .. (106.3876pt, -703.4275pt)
 -- (106.3876pt, -703.4275pt) .. controls (106.3744pt, -703.4598pt) and (106.3446pt, -703.4759pt) .. (106.2982pt, -703.4759pt)
 -- (106.2982pt, -703.4759pt) .. controls (106.2519pt, -703.4759pt) and (106.0731pt, -703.4791pt) .. (105.762pt, -703.4856pt)
 -- (105.762pt, -703.4856pt)
 -- (105.2058pt, -703.4856pt)
 -- (105.2058pt, -703.4856pt)
 -- (104.9774pt, -704.6665pt)
 -- (104.9774pt, -704.6665pt) .. controls (104.6596pt, -706.2669pt) and (104.4378pt, -707.2672pt) .. (104.312pt, -707.6672pt)
 -- (104.312pt, -707.6672pt) .. controls (104.1333pt, -708.2158pt) and (103.9015pt, -708.6223pt) .. (103.6169pt, -708.8869pt)
 -- (103.6169pt, -708.8869pt) .. controls (103.3719pt, -709.0934pt) and (103.1302pt, -709.1967pt) .. (102.8919pt, -709.1967pt)
 -- (102.8919pt, -709.1967pt) .. controls (102.68pt, -709.1967pt) and (102.488pt, -709.1354pt) .. (102.3159pt, -709.0128pt)
 -- (102.3159pt, -709.0128pt) .. controls (102.1438pt, -708.8901pt) and (102.0577pt, -708.7159pt) .. (102.0577pt, -708.4901pt)
 -- (102.0577pt, -708.4901pt) .. controls (102.0577pt, -708.2513pt) and (102.1272pt, -708.077pt) .. (102.2662pt, -707.9673pt)
 -- (102.2662pt, -707.9673pt) .. controls (102.4053pt, -707.8577pt) and (102.5443pt, -707.8028pt) .. (102.6833pt, -707.8028pt)
 -- (102.6833pt, -707.8028pt) .. controls (102.9746pt, -707.8028pt) and (103.1203pt, -707.9383pt) .. (103.1203pt, -708.2094pt)
 -- (103.1203pt, -708.2094pt) .. controls (103.1203pt, -708.332pt) and (103.0839pt, -708.4384pt) .. (103.0111pt, -708.5287pt)
 -- (103.0111pt, -708.5287pt) .. controls (102.9382pt, -708.6191pt) and (102.8588pt, -708.6869pt) .. (102.7727pt, -708.7321pt)
 -- (102.7727pt, -708.7321pt)
 -- (102.6833pt, -708.7805pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(105.3449pt, -699.0232pt) .. controls (105.2455pt, -699.0232pt) and (105.1529pt, -699.0425pt) .. (105.0668pt, -699.0813pt)
 -- (105.0668pt, -699.0813pt) .. controls (104.9807pt, -699.12pt) and (104.9145pt, -699.1555pt) .. (104.8682pt, -699.1877pt)
 -- (104.8682pt, -699.1877pt) .. controls (104.8218pt, -699.22pt) and (104.7556pt, -699.2813pt) .. (104.6695pt, -699.3717pt)
 -- (104.6695pt, -699.3717pt)
 -- (104.5305pt, -699.2555pt)
 -- (104.5305pt, -699.2555pt)
 -- (104.3915pt, -699.149pt)
 -- (104.3915pt, -699.149pt) .. controls (104.3915pt, -699.1426pt) and (104.4312pt, -699.0942pt) .. (104.5107pt, -699.0038pt)
 -- (104.5107pt, -699.0038pt) .. controls (104.5901pt, -698.9135pt) and (104.6762pt, -698.8167pt) .. (104.7689pt, -698.7134pt)
 -- (104.7689pt, -698.7134pt) .. controls (104.8615pt, -698.6102pt) and (104.9311pt, -698.5424pt) .. (104.9774pt, -698.5102pt)
 -- (104.9774pt, -698.5102pt) .. controls (105.1297pt, -698.4198pt) and (105.2786pt, -698.3746pt) .. (105.4243pt, -698.3746pt)
 -- (105.4243pt, -698.3746pt) .. controls (105.57pt, -698.3746pt) and (105.7884pt, -698.4327pt) .. (106.0798pt, -698.5489pt)
 -- (106.0798pt, -698.5489pt) .. controls (106.3711pt, -698.665pt) and (106.5929pt, -698.7231pt) .. (106.7451pt, -698.7231pt)
 -- (106.7451pt, -698.7231pt) .. controls (106.8444pt, -698.7231pt) and (106.9371pt, -698.7037pt) .. (107.0232pt, -698.665pt)
 -- (107.0232pt, -698.665pt) .. controls (107.1093pt, -698.6263pt) and (107.1755pt, -698.5908pt) .. (107.2218pt, -698.5586pt)
 -- (107.2218pt, -698.5586pt) .. controls (107.2682pt, -698.5263pt) and (107.3344pt, -698.465pt) .. (107.4204pt, -698.3746pt)
 -- (107.4204pt, -698.3746pt)
 -- (107.5595pt, -698.4908pt)
 -- (107.5595pt, -698.4908pt)
 -- (107.6985pt, -698.5973pt)
 -- (107.6985pt, -698.5973pt) .. controls (107.4271pt, -698.978pt) and (107.1887pt, -699.2136pt) .. (106.9835pt, -699.3039pt)
 -- (106.9835pt, -699.3039pt) .. controls (106.8908pt, -699.3491pt) and (106.7882pt, -699.3717pt) .. (106.6756pt, -699.3717pt)
 -- (106.6756pt, -699.3717pt) .. controls (106.5366pt, -699.3717pt) and (106.3214pt, -699.3136pt) .. (106.0301pt, -699.1974pt)
 -- (106.0301pt, -699.1974pt) .. controls (105.7388pt, -699.0813pt) and (105.5104pt, -699.0232pt) .. (105.3449pt, -699.0232pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(105.3449pt, -699.0232pt) .. controls (105.2455pt, -699.0232pt) and (105.1529pt, -699.0425pt) .. (105.0668pt, -699.0813pt)
 -- (105.0668pt, -699.0813pt) .. controls (104.9807pt, -699.12pt) and (104.9145pt, -699.1555pt) .. (104.8682pt, -699.1877pt)
 -- (104.8682pt, -699.1877pt) .. controls (104.8218pt, -699.22pt) and (104.7556pt, -699.2813pt) .. (104.6695pt, -699.3717pt)
 -- (104.6695pt, -699.3717pt)
 -- (104.5305pt, -699.2555pt)
 -- (104.5305pt, -699.2555pt)
 -- (104.3915pt, -699.149pt)
 -- (104.3915pt, -699.149pt) .. controls (104.3915pt, -699.1426pt) and (104.4312pt, -699.0942pt) .. (104.5107pt, -699.0038pt)
 -- (104.5107pt, -699.0038pt) .. controls (104.5901pt, -698.9135pt) and (104.6762pt, -698.8167pt) .. (104.7689pt, -698.7134pt)
 -- (104.7689pt, -698.7134pt) .. controls (104.8615pt, -698.6102pt) and (104.9311pt, -698.5424pt) .. (104.9774pt, -698.5102pt)
 -- (104.9774pt, -698.5102pt) .. controls (105.1297pt, -698.4198pt) and (105.2786pt, -698.3746pt) .. (105.4243pt, -698.3746pt)
 -- (105.4243pt, -698.3746pt) .. controls (105.57pt, -698.3746pt) and (105.7884pt, -698.4327pt) .. (106.0798pt, -698.5489pt)
 -- (106.0798pt, -698.5489pt) .. controls (106.3711pt, -698.665pt) and (106.5929pt, -698.7231pt) .. (106.7451pt, -698.7231pt)
 -- (106.7451pt, -698.7231pt) .. controls (106.8444pt, -698.7231pt) and (106.9371pt, -698.7037pt) .. (107.0232pt, -698.665pt)
 -- (107.0232pt, -698.665pt) .. controls (107.1093pt, -698.6263pt) and (107.1755pt, -698.5908pt) .. (107.2218pt, -698.5586pt)
 -- (107.2218pt, -698.5586pt) .. controls (107.2682pt, -698.5263pt) and (107.3344pt, -698.465pt) .. (107.4204pt, -698.3746pt)
 -- (107.4204pt, -698.3746pt)
 -- (107.5595pt, -698.4908pt)
 -- (107.5595pt, -698.4908pt)
 -- (107.6985pt, -698.5973pt)
 -- (107.6985pt, -698.5973pt) .. controls (107.4271pt, -698.978pt) and (107.1887pt, -699.2136pt) .. (106.9835pt, -699.3039pt)
 -- (106.9835pt, -699.3039pt) .. controls (106.8908pt, -699.3491pt) and (106.7882pt, -699.3717pt) .. (106.6756pt, -699.3717pt)
 -- (106.6756pt, -699.3717pt) .. controls (106.5366pt, -699.3717pt) and (106.3214pt, -699.3136pt) .. (106.0301pt, -699.1974pt)
 -- (106.0301pt, -699.1974pt) .. controls (105.7388pt, -699.0813pt) and (105.5104pt, -699.0232pt) .. (105.3449pt, -699.0232pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(108.2009pt, -704.7086pt) -- (108.1097pt, -704.7429pt)
 -- (108.1097pt, -704.7429pt) .. controls (108.0441pt, -704.7657pt) and (107.9505pt, -704.7885pt) .. (107.8288pt, -704.8113pt)
 -- (107.8288pt, -704.8113pt) .. controls (107.7071pt, -704.8341pt) and (107.5714pt, -704.8501pt) .. (107.4216pt, -704.8592pt)
 -- (107.4216pt, -704.8592pt)
 -- (107.2882pt, -704.8592pt)
 -- (107.2882pt, -704.8592pt)
 -- (107.2882pt, -704.5444pt)
 -- (107.2882pt, -704.5444pt)
 -- (107.4216pt, -704.5444pt)
 -- (107.4216pt, -704.5444pt) .. controls (107.6416pt, -704.5353pt) and (107.8452pt, -704.501pt) .. (108.0324pt, -704.4418pt)
 -- (108.0324pt, -704.4418pt) .. controls (108.2197pt, -704.3824pt) and (108.3507pt, -704.3277pt) .. (108.4256pt, -704.2775pt)
 -- (108.4256pt, -704.2775pt) .. controls (108.5005pt, -704.2273pt) and (108.566pt, -704.1771pt) .. (108.6222pt, -704.127pt)
 -- (108.6222pt, -704.127pt) .. controls (108.6316pt, -704.1132pt) and (108.6597pt, -704.1064pt) .. (108.7065pt, -704.1064pt)
 -- (108.7065pt, -704.1064pt) .. controls (108.7486pt, -704.1064pt) and (108.7884pt, -704.1201pt) .. (108.8258pt, -704.1475pt)
 -- (108.8258pt, -704.1475pt)
 -- (108.8258pt, -706.1937pt)
 -- (108.8258pt, -706.1937pt)
 -- (108.8329pt, -708.2468pt)
 -- (108.8329pt, -708.2468pt) .. controls (108.8656pt, -708.2787pt) and (108.8937pt, -708.2993pt) .. (108.9171pt, -708.3084pt)
 -- (108.9171pt, -708.3084pt) .. controls (108.9405pt, -708.3175pt) and (108.9967pt, -708.3267pt) .. (109.0856pt, -708.3358pt)
 -- (109.0856pt, -708.3358pt) .. controls (109.1746pt, -708.3449pt) and (109.3197pt, -708.3495pt) .. (109.5209pt, -708.3495pt)
 -- (109.5209pt, -708.3495pt)
 -- (109.7035pt, -708.3495pt)
 -- (109.7035pt, -708.3495pt)
 -- (109.7035pt, -708.6642pt)
 -- (109.7035pt, -708.6642pt)
 -- (109.6263pt, -708.6642pt)
 -- (109.6263pt, -708.6642pt) .. controls (109.528pt, -708.6506pt) and (109.1558pt, -708.6437pt) .. (108.5099pt, -708.6437pt)
 -- (108.5099pt, -708.6437pt) .. controls (107.8733pt, -708.6437pt) and (107.5058pt, -708.6506pt) .. (107.4075pt, -708.6642pt)
 -- (107.4075pt, -708.6642pt)
 -- (107.3233pt, -708.6642pt)
 -- (107.3233pt, -708.6642pt)
 -- (107.3233pt, -708.3495pt)
 -- (107.3233pt, -708.3495pt)
 -- (107.5058pt, -708.3495pt)
 -- (107.5058pt, -708.3495pt) .. controls (107.6088pt, -708.3495pt) and (107.6977pt, -708.3495pt) .. (107.7726pt, -708.3495pt)
 -- (107.7726pt, -708.3495pt) .. controls (107.8475pt, -708.3495pt) and (107.906pt, -708.3472pt) .. (107.9482pt, -708.3426pt)
 -- (107.9482pt, -708.3426pt) .. controls (107.9903pt, -708.3381pt) and (108.0277pt, -708.3312pt) .. (108.0605pt, -708.3221pt)
 -- (108.0605pt, -708.3221pt) .. controls (108.0933pt, -708.313pt) and (108.112pt, -708.3084pt) .. (108.1167pt, -708.3084pt)
 -- (108.1167pt, -708.3084pt) .. controls (108.1214pt, -708.3084pt) and (108.1354pt, -708.297pt) .. (108.1588pt, -708.2742pt)
 -- (108.1588pt, -708.2742pt) .. controls (108.1822pt, -708.2513pt) and (108.1963pt, -708.2422pt) .. (108.2009pt, -708.2468pt)
 -- (108.2009pt, -708.2468pt)
 -- (108.2009pt, -704.7086pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(108.2009pt, -704.7086pt) -- (108.1097pt, -704.7429pt)
 -- (108.1097pt, -704.7429pt) .. controls (108.0441pt, -704.7657pt) and (107.9505pt, -704.7885pt) .. (107.8288pt, -704.8113pt)
 -- (107.8288pt, -704.8113pt) .. controls (107.7071pt, -704.8341pt) and (107.5714pt, -704.8501pt) .. (107.4216pt, -704.8592pt)
 -- (107.4216pt, -704.8592pt)
 -- (107.2882pt, -704.8592pt)
 -- (107.2882pt, -704.8592pt)
 -- (107.2882pt, -704.5444pt)
 -- (107.2882pt, -704.5444pt)
 -- (107.4216pt, -704.5444pt)
 -- (107.4216pt, -704.5444pt) .. controls (107.6416pt, -704.5353pt) and (107.8452pt, -704.501pt) .. (108.0324pt, -704.4418pt)
 -- (108.0324pt, -704.4418pt) .. controls (108.2197pt, -704.3824pt) and (108.3507pt, -704.3277pt) .. (108.4256pt, -704.2775pt)
 -- (108.4256pt, -704.2775pt) .. controls (108.5005pt, -704.2273pt) and (108.566pt, -704.1771pt) .. (108.6222pt, -704.127pt)
 -- (108.6222pt, -704.127pt) .. controls (108.6316pt, -704.1132pt) and (108.6597pt, -704.1064pt) .. (108.7065pt, -704.1064pt)
 -- (108.7065pt, -704.1064pt) .. controls (108.7486pt, -704.1064pt) and (108.7884pt, -704.1201pt) .. (108.8258pt, -704.1475pt)
 -- (108.8258pt, -704.1475pt)
 -- (108.8258pt, -706.1937pt)
 -- (108.8258pt, -706.1937pt)
 -- (108.8329pt, -708.2468pt)
 -- (108.8329pt, -708.2468pt) .. controls (108.8656pt, -708.2787pt) and (108.8937pt, -708.2993pt) .. (108.9171pt, -708.3084pt)
 -- (108.9171pt, -708.3084pt) .. controls (108.9405pt, -708.3175pt) and (108.9967pt, -708.3267pt) .. (109.0856pt, -708.3358pt)
 -- (109.0856pt, -708.3358pt) .. controls (109.1746pt, -708.3449pt) and (109.3197pt, -708.3495pt) .. (109.5209pt, -708.3495pt)
 -- (109.5209pt, -708.3495pt)
 -- (109.7035pt, -708.3495pt)
 -- (109.7035pt, -708.3495pt)
 -- (109.7035pt, -708.6642pt)
 -- (109.7035pt, -708.6642pt)
 -- (109.6263pt, -708.6642pt)
 -- (109.6263pt, -708.6642pt) .. controls (109.528pt, -708.6506pt) and (109.1558pt, -708.6437pt) .. (108.5099pt, -708.6437pt)
 -- (108.5099pt, -708.6437pt) .. controls (107.8733pt, -708.6437pt) and (107.5058pt, -708.6506pt) .. (107.4075pt, -708.6642pt)
 -- (107.4075pt, -708.6642pt)
 -- (107.3233pt, -708.6642pt)
 -- (107.3233pt, -708.6642pt)
 -- (107.3233pt, -708.3495pt)
 -- (107.3233pt, -708.3495pt)
 -- (107.5058pt, -708.3495pt)
 -- (107.5058pt, -708.3495pt) .. controls (107.6088pt, -708.3495pt) and (107.6977pt, -708.3495pt) .. (107.7726pt, -708.3495pt)
 -- (107.7726pt, -708.3495pt) .. controls (107.8475pt, -708.3495pt) and (107.906pt, -708.3472pt) .. (107.9482pt, -708.3426pt)
 -- (107.9482pt, -708.3426pt) .. controls (107.9903pt, -708.3381pt) and (108.0277pt, -708.3312pt) .. (108.0605pt, -708.3221pt)
 -- (108.0605pt, -708.3221pt) .. controls (108.0933pt, -708.313pt) and (108.112pt, -708.3084pt) .. (108.1167pt, -708.3084pt)
 -- (108.1167pt, -708.3084pt) .. controls (108.1214pt, -708.3084pt) and (108.1354pt, -708.297pt) .. (108.1588pt, -708.2742pt)
 -- (108.1588pt, -708.2742pt) .. controls (108.1822pt, -708.2513pt) and (108.1963pt, -708.2422pt) .. (108.2009pt, -708.2468pt)
 -- (108.2009pt, -708.2468pt)
 -- (108.2009pt, -704.7086pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(111.6471pt, -704.7924pt) .. controls (111.6471pt, -704.3471pt) and (111.6802pt, -703.9244pt) .. (111.7464pt, -703.5243pt)
 -- (111.7464pt, -703.5243pt) .. controls (111.8126pt, -703.1242pt) and (111.8887pt, -702.7789pt) .. (111.9748pt, -702.4885pt)
 -- (111.9748pt, -702.4885pt) .. controls (112.0609pt, -702.1982pt) and (112.1834pt, -701.9142pt) .. (112.3423pt, -701.6367pt)
 -- (112.3423pt, -701.6367pt) .. controls (112.5012pt, -701.3593pt) and (112.627pt, -701.1431pt) .. (112.7197pt, -700.9882pt)
 -- (112.7197pt, -700.9882pt) .. controls (112.8123pt, -700.8333pt) and (112.9514pt, -700.6655pt) .. (113.1367pt, -700.4849pt)
 -- (113.1367pt, -700.4849pt) .. controls (113.3221pt, -700.3041pt) and (113.4314pt, -700.1945pt) .. (113.4645pt, -700.1557pt)
 -- (113.4645pt, -700.1557pt) .. controls (113.4976pt, -700.117pt) and (113.5803pt, -700.0493pt) .. (113.7128pt, -699.9525pt)
 -- (113.7128pt, -699.9525pt)
 -- (113.8419pt, -699.9525pt)
 -- (113.8419pt, -699.9525pt)
 -- (113.8816pt, -699.9525pt)
 -- (113.8816pt, -699.9525pt) .. controls (113.9743pt, -699.9525pt) and (114.0206pt, -699.9815pt) .. (114.0206pt, -700.0396pt)
 -- (114.0206pt, -700.0396pt) .. controls (114.0206pt, -700.0589pt) and (113.9643pt, -700.1267pt) .. (113.8518pt, -700.2429pt)
 -- (113.8518pt, -700.2429pt) .. controls (113.7392pt, -700.359pt) and (113.6035pt, -700.53pt) .. (113.4446pt, -700.7559pt)
 -- (113.4446pt, -700.7559pt) .. controls (113.2857pt, -700.9818pt) and (113.1235pt, -701.2592pt) .. (112.958pt, -701.5883pt)
 -- (112.958pt, -701.5883pt) .. controls (112.7925pt, -701.9175pt) and (112.6534pt, -702.3627pt) .. (112.5409pt, -702.9241pt)
 -- (112.5409pt, -702.9241pt) .. controls (112.4283pt, -703.4856pt) and (112.3721pt, -704.1083pt) .. (112.3721pt, -704.7924pt)
 -- (112.3721pt, -704.7924pt) .. controls (112.3721pt, -705.4764pt) and (112.4283pt, -706.0959pt) .. (112.5409pt, -706.6509pt)
 -- (112.5409pt, -706.6509pt) .. controls (112.6534pt, -707.2059pt) and (112.7892pt, -707.6544pt) .. (112.9481pt, -707.9964pt)
 -- (112.9481pt, -707.9964pt) .. controls (113.107pt, -708.3384pt) and (113.2692pt, -708.6159pt) .. (113.4347pt, -708.8289pt)
 -- (113.4347pt, -708.8289pt) .. controls (113.6002pt, -709.0418pt) and (113.7392pt, -709.2128pt) .. (113.8518pt, -709.3419pt)
 -- (113.8518pt, -709.3419pt) .. controls (113.9643pt, -709.4709pt) and (114.0206pt, -709.5387pt) .. (114.0206pt, -709.5452pt)
 -- (114.0206pt, -709.5452pt) .. controls (114.0206pt, -709.6032pt) and (113.971pt, -709.6323pt) .. (113.8716pt, -709.6323pt)
 -- (113.8716pt, -709.6323pt)
 -- (113.8419pt, -709.6323pt)
 -- (113.8419pt, -709.6323pt)
 -- (113.7128pt, -709.6323pt)
 -- (113.7128pt, -709.6323pt)
 -- (113.4347pt, -709.4pt)
 -- (113.4347pt, -709.4pt) .. controls (112.8123pt, -708.8514pt) and (112.3588pt, -708.1674pt) .. (112.0741pt, -707.3478pt)
 -- (112.0741pt, -707.3478pt) .. controls (111.7894pt, -706.5283pt) and (111.6471pt, -705.6765pt) .. (111.6471pt, -704.7924pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(111.6471pt, -704.7924pt) .. controls (111.6471pt, -704.3471pt) and (111.6802pt, -703.9244pt) .. (111.7464pt, -703.5243pt)
 -- (111.7464pt, -703.5243pt) .. controls (111.8126pt, -703.1242pt) and (111.8887pt, -702.7789pt) .. (111.9748pt, -702.4885pt)
 -- (111.9748pt, -702.4885pt) .. controls (112.0609pt, -702.1982pt) and (112.1834pt, -701.9142pt) .. (112.3423pt, -701.6367pt)
 -- (112.3423pt, -701.6367pt) .. controls (112.5012pt, -701.3593pt) and (112.627pt, -701.1431pt) .. (112.7197pt, -700.9882pt)
 -- (112.7197pt, -700.9882pt) .. controls (112.8123pt, -700.8333pt) and (112.9514pt, -700.6655pt) .. (113.1367pt, -700.4849pt)
 -- (113.1367pt, -700.4849pt) .. controls (113.3221pt, -700.3041pt) and (113.4314pt, -700.1945pt) .. (113.4645pt, -700.1557pt)
 -- (113.4645pt, -700.1557pt) .. controls (113.4976pt, -700.117pt) and (113.5803pt, -700.0493pt) .. (113.7128pt, -699.9525pt)
 -- (113.7128pt, -699.9525pt)
 -- (113.8419pt, -699.9525pt)
 -- (113.8419pt, -699.9525pt)
 -- (113.8816pt, -699.9525pt)
 -- (113.8816pt, -699.9525pt) .. controls (113.9743pt, -699.9525pt) and (114.0206pt, -699.9815pt) .. (114.0206pt, -700.0396pt)
 -- (114.0206pt, -700.0396pt) .. controls (114.0206pt, -700.0589pt) and (113.9643pt, -700.1267pt) .. (113.8518pt, -700.2429pt)
 -- (113.8518pt, -700.2429pt) .. controls (113.7392pt, -700.359pt) and (113.6035pt, -700.53pt) .. (113.4446pt, -700.7559pt)
 -- (113.4446pt, -700.7559pt) .. controls (113.2857pt, -700.9818pt) and (113.1235pt, -701.2592pt) .. (112.958pt, -701.5883pt)
 -- (112.958pt, -701.5883pt) .. controls (112.7925pt, -701.9175pt) and (112.6534pt, -702.3627pt) .. (112.5409pt, -702.9241pt)
 -- (112.5409pt, -702.9241pt) .. controls (112.4283pt, -703.4856pt) and (112.3721pt, -704.1083pt) .. (112.3721pt, -704.7924pt)
 -- (112.3721pt, -704.7924pt) .. controls (112.3721pt, -705.4764pt) and (112.4283pt, -706.0959pt) .. (112.5409pt, -706.6509pt)
 -- (112.5409pt, -706.6509pt) .. controls (112.6534pt, -707.2059pt) and (112.7892pt, -707.6544pt) .. (112.9481pt, -707.9964pt)
 -- (112.9481pt, -707.9964pt) .. controls (113.107pt, -708.3384pt) and (113.2692pt, -708.6159pt) .. (113.4347pt, -708.8289pt)
 -- (113.4347pt, -708.8289pt) .. controls (113.6002pt, -709.0418pt) and (113.7392pt, -709.2128pt) .. (113.8518pt, -709.3419pt)
 -- (113.8518pt, -709.3419pt) .. controls (113.9643pt, -709.4709pt) and (114.0206pt, -709.5387pt) .. (114.0206pt, -709.5452pt)
 -- (114.0206pt, -709.5452pt) .. controls (114.0206pt, -709.6032pt) and (113.971pt, -709.6323pt) .. (113.8716pt, -709.6323pt)
 -- (113.8716pt, -709.6323pt)
 -- (113.8419pt, -709.6323pt)
 -- (113.8419pt, -709.6323pt)
 -- (113.7128pt, -709.6323pt)
 -- (113.7128pt, -709.6323pt)
 -- (113.4347pt, -709.4pt)
 -- (113.4347pt, -709.4pt) .. controls (112.8123pt, -708.8514pt) and (112.3588pt, -708.1674pt) .. (112.0741pt, -707.3478pt)
 -- (112.0741pt, -707.3478pt) .. controls (111.7894pt, -706.5283pt) and (111.6471pt, -705.6765pt) .. (111.6471pt, -704.7924pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(118.6187pt, -703.7953pt) .. controls (118.6121pt, -703.7889pt) and (118.6021pt, -703.7728pt) .. (118.5889pt, -703.7469pt)
 -- (118.5889pt, -703.7469pt) .. controls (118.5757pt, -703.7211pt) and (118.5624pt, -703.6985pt) .. (118.5492pt, -703.6792pt)
 -- (118.5492pt, -703.6792pt) .. controls (118.5359pt, -703.6598pt) and (118.5194pt, -703.6404pt) .. (118.4995pt, -703.6211pt)
 -- (118.4995pt, -703.6211pt) .. controls (118.4796pt, -703.6017pt) and (118.4565pt, -703.5759pt) .. (118.43pt, -703.5436pt)
 -- (118.43pt, -703.5436pt) .. controls (118.4035pt, -703.5114pt) and (118.3803pt, -703.4921pt) .. (118.3605pt, -703.4856pt)
 -- (118.3605pt, -703.4856pt) .. controls (118.3406pt, -703.4791pt) and (118.3075pt, -703.4598pt) .. (118.2612pt, -703.4275pt)
 -- (118.2612pt, -703.4275pt) .. controls (118.2148pt, -703.3953pt) and (118.1784pt, -703.3791pt) .. (118.1519pt, -703.3791pt)
 -- (118.1519pt, -703.3791pt) .. controls (118.1254pt, -703.3791pt) and (118.0791pt, -703.3662pt) .. (118.0129pt, -703.3404pt)
 -- (118.0129pt, -703.3404pt) .. controls (117.9467pt, -703.3146pt) and (117.8904pt, -703.3113pt) .. (117.8441pt, -703.3307pt)
 -- (117.8441pt, -703.3307pt) .. controls (117.6521pt, -703.3307pt) and (117.4799pt, -703.3694pt) .. (117.3277pt, -703.4468pt)
 -- (117.3277pt, -703.4468pt) .. controls (117.1754pt, -703.5243pt) and (117.0529pt, -703.634pt) .. (116.9602pt, -703.776pt)
 -- (116.9602pt, -703.776pt) .. controls (116.8675pt, -703.918pt) and (116.798pt, -704.0405pt) .. (116.7516pt, -704.1438pt)
 -- (116.7516pt, -704.1438pt) .. controls (116.7053pt, -704.2471pt) and (116.659pt, -704.3665pt) .. (116.6126pt, -704.502pt)
 -- (116.6126pt, -704.502pt) .. controls (116.3875pt, -705.3538pt) and (116.275pt, -705.9055pt) .. (116.275pt, -706.1572pt)
 -- (116.275pt, -706.1572pt) .. controls (116.275pt, -706.3637pt) and (116.3379pt, -706.5089pt) .. (116.4637pt, -706.5928pt)
 -- (116.4637pt, -706.5928pt) .. controls (116.5894pt, -706.6767pt) and (116.7384pt, -706.7186pt) .. (116.9106pt, -706.7186pt)
 -- (116.9106pt, -706.7186pt) .. controls (117.0827pt, -706.7186pt) and (117.2846pt, -706.667pt) .. (117.5163pt, -706.5638pt)
 -- (117.5163pt, -706.5638pt) .. controls (117.6885pt, -706.467pt) and (117.8242pt, -706.3669pt) .. (117.9235pt, -706.2637pt)
 -- (117.9235pt, -706.2637pt)
 -- (118.003pt, -706.1863pt)
 -- (118.003pt, -706.1863pt)
 -- (118.6187pt, -703.7953pt) -- cycle
(116.8311pt, -707.2123pt) .. controls (116.2683pt, -707.2123pt) and (115.8248pt, -707.0735pt) .. (115.5003pt, -706.7961pt)
 -- (115.5003pt, -706.7961pt) .. controls (115.1759pt, -706.5186pt) and (115.0104pt, -706.1217pt) .. (115.0038pt, -705.6055pt)
 -- (115.0038pt, -705.6055pt) .. controls (115.0038pt, -705.3409pt) and (115.0534pt, -705.0634pt) .. (115.1528pt, -704.773pt)
 -- (115.1528pt, -704.773pt) .. controls (115.2521pt, -704.4826pt) and (115.4043pt, -704.1954pt) .. (115.6096pt, -703.9115pt)
 -- (115.6096pt, -703.9115pt) .. controls (115.8148pt, -703.6276pt) and (116.0929pt, -703.392pt) .. (116.4438pt, -703.2048pt)
 -- (116.4438pt, -703.2048pt) .. controls (116.7947pt, -703.0177pt) and (117.1985pt, -702.8983pt) .. (117.6554pt, -702.8467pt)
 -- (117.6554pt, -702.8467pt)
 -- (117.6852pt, -702.837pt)
 -- (117.6852pt, -702.837pt) .. controls (117.705pt, -702.837pt) and (117.7249pt, -702.837pt) .. (117.7448pt, -702.837pt)
 -- (117.7448pt, -702.837pt) .. controls (117.758pt, -702.837pt) and (117.7812pt, -702.837pt) .. (117.8143pt, -702.837pt)
 -- (117.8143pt, -702.837pt) .. controls (117.8474pt, -702.837pt) and (117.8772pt, -702.8403pt) .. (117.9037pt, -702.8467pt)
 -- (117.9037pt, -702.8467pt) .. controls (118.1155pt, -702.8467pt) and (118.2976pt, -702.8725pt) .. (118.4499pt, -702.9241pt)
 -- (118.4499pt, -702.9241pt) .. controls (118.6021pt, -702.9758pt) and (118.718pt, -703.0339pt) .. (118.7974pt, -703.0984pt)
 -- (118.7974pt, -703.0984pt)
 -- (118.9067pt, -703.1855pt)
 -- (118.9067pt, -703.1855pt)
 -- (118.9762pt, -703.1371pt)
 -- (118.9762pt, -703.1371pt) .. controls (119.0226pt, -703.1049pt) and (119.0854pt, -703.0758pt) .. (119.1649pt, -703.05pt)
 -- (119.1649pt, -703.05pt) .. controls (119.2443pt, -703.0242pt) and (119.3304pt, -703.0081pt) .. (119.4231pt, -703.0016pt)
 -- (119.4231pt, -703.0016pt) .. controls (119.5754pt, -703.0016pt) and (119.6979pt, -703.0435pt) .. (119.7905pt, -703.1274pt)
 -- (119.7905pt, -703.1274pt) .. controls (119.8832pt, -703.2113pt) and (119.9329pt, -703.3275pt) .. (119.9395pt, -703.4759pt)
 -- (119.9395pt, -703.4759pt) .. controls (119.9395pt, -703.5275pt) and (119.7508pt, -704.2858pt) .. (119.3734pt, -705.7507pt)
 -- (119.3734pt, -705.7507pt) .. controls (118.9961pt, -707.2155pt) and (118.8008pt, -707.9673pt) .. (118.7875pt, -708.006pt)
 -- (118.7875pt, -708.006pt) .. controls (118.6352pt, -708.3739pt) and (118.3406pt, -708.6578pt) .. (117.9037pt, -708.8579pt)
 -- (117.9037pt, -708.8579pt) .. controls (117.4667pt, -709.0579pt) and (116.9106pt, -709.1612pt) .. (116.2352pt, -709.1676pt)
 -- (116.2352pt, -709.1676pt) .. controls (115.6063pt, -709.1676pt) and (115.1726pt, -709.1063pt) .. (114.9343pt, -708.9837pt)
 -- (114.9343pt, -708.9837pt) .. controls (114.6959pt, -708.8611pt) and (114.5768pt, -708.674pt) .. (114.5768pt, -708.4223pt)
 -- (114.5768pt, -708.4223pt) .. controls (114.5768pt, -708.1964pt) and (114.6562pt, -708.0093pt) .. (114.8151pt, -707.8608pt)
 -- (114.8151pt, -707.8608pt) .. controls (114.974pt, -707.7124pt) and (115.1627pt, -707.635pt) .. (115.3812pt, -707.6285pt)
 -- (115.3812pt, -707.6285pt) .. controls (115.5268pt, -707.6285pt) and (115.6526pt, -707.6705pt) .. (115.7585pt, -707.7544pt)
 -- (115.7585pt, -707.7544pt) .. controls (115.8645pt, -707.8383pt) and (115.9207pt, -707.9771pt) .. (115.9274pt, -708.1706pt)
 -- (115.9274pt, -708.1706pt) .. controls (115.9075pt, -708.332pt) and (115.8347pt, -708.4933pt) .. (115.7089pt, -708.6546pt)
 -- (115.7089pt, -708.6546pt)
 -- (115.7983pt, -708.6643pt)
 -- (115.7983pt, -708.6643pt)
 -- (116.3941pt, -708.6643pt)
 -- (116.3941pt, -708.6643pt) .. controls (116.6523pt, -708.6643pt) and (116.8874pt, -708.5901pt) .. (117.0992pt, -708.4417pt)
 -- (117.0992pt, -708.4417pt) .. controls (117.3111pt, -708.2932pt) and (117.4601pt, -708.1222pt) .. (117.5461pt, -707.9286pt)
 -- (117.5461pt, -707.9286pt) .. controls (117.5527pt, -707.9092pt) and (117.5759pt, -707.8221pt) .. (117.6156pt, -707.6672pt)
 -- (117.6156pt, -707.6672pt) .. controls (117.6554pt, -707.5124pt) and (117.6951pt, -707.364pt) .. (117.7348pt, -707.222pt)
 -- (117.7348pt, -707.222pt) .. controls (117.7746pt, -707.08pt) and (117.7944pt, -707.0026pt) .. (117.7944pt, -706.9897pt)
 -- (117.7944pt, -706.9897pt) .. controls (117.7878pt, -706.9897pt) and (117.7414pt, -707.0058pt) .. (117.6554pt, -707.0381pt)
 -- (117.6554pt, -707.0381pt) .. controls (117.5693pt, -707.0703pt) and (117.4501pt, -707.1091pt) .. (117.2979pt, -707.1542pt)
 -- (117.2979pt, -707.1542pt) .. controls (117.1456pt, -707.1994pt) and (116.99pt, -707.2188pt) .. (116.8311pt, -707.2123pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(118.6187pt, -703.7953pt) .. controls (118.6121pt, -703.7889pt) and (118.6021pt, -703.7728pt) .. (118.5889pt, -703.7469pt)
 -- (118.5889pt, -703.7469pt) .. controls (118.5757pt, -703.7211pt) and (118.5624pt, -703.6985pt) .. (118.5492pt, -703.6792pt)
 -- (118.5492pt, -703.6792pt) .. controls (118.5359pt, -703.6598pt) and (118.5194pt, -703.6404pt) .. (118.4995pt, -703.6211pt)
 -- (118.4995pt, -703.6211pt) .. controls (118.4796pt, -703.6017pt) and (118.4565pt, -703.5759pt) .. (118.43pt, -703.5436pt)
 -- (118.43pt, -703.5436pt) .. controls (118.4035pt, -703.5114pt) and (118.3803pt, -703.4921pt) .. (118.3605pt, -703.4856pt)
 -- (118.3605pt, -703.4856pt) .. controls (118.3406pt, -703.4791pt) and (118.3075pt, -703.4598pt) .. (118.2612pt, -703.4275pt)
 -- (118.2612pt, -703.4275pt) .. controls (118.2148pt, -703.3953pt) and (118.1784pt, -703.3791pt) .. (118.1519pt, -703.3791pt)
 -- (118.1519pt, -703.3791pt) .. controls (118.1254pt, -703.3791pt) and (118.0791pt, -703.3662pt) .. (118.0129pt, -703.3404pt)
 -- (118.0129pt, -703.3404pt) .. controls (117.9467pt, -703.3146pt) and (117.8904pt, -703.3113pt) .. (117.8441pt, -703.3307pt)
 -- (117.8441pt, -703.3307pt) .. controls (117.6521pt, -703.3307pt) and (117.4799pt, -703.3694pt) .. (117.3277pt, -703.4468pt)
 -- (117.3277pt, -703.4468pt) .. controls (117.1754pt, -703.5243pt) and (117.0529pt, -703.634pt) .. (116.9602pt, -703.776pt)
 -- (116.9602pt, -703.776pt) .. controls (116.8675pt, -703.918pt) and (116.798pt, -704.0405pt) .. (116.7516pt, -704.1438pt)
 -- (116.7516pt, -704.1438pt) .. controls (116.7053pt, -704.2471pt) and (116.659pt, -704.3665pt) .. (116.6126pt, -704.502pt)
 -- (116.6126pt, -704.502pt) .. controls (116.3875pt, -705.3538pt) and (116.275pt, -705.9055pt) .. (116.275pt, -706.1572pt)
 -- (116.275pt, -706.1572pt) .. controls (116.275pt, -706.3637pt) and (116.3379pt, -706.5089pt) .. (116.4637pt, -706.5928pt)
 -- (116.4637pt, -706.5928pt) .. controls (116.5894pt, -706.6767pt) and (116.7384pt, -706.7186pt) .. (116.9106pt, -706.7186pt)
 -- (116.9106pt, -706.7186pt) .. controls (117.0827pt, -706.7186pt) and (117.2846pt, -706.667pt) .. (117.5163pt, -706.5638pt)
 -- (117.5163pt, -706.5638pt) .. controls (117.6885pt, -706.467pt) and (117.8242pt, -706.3669pt) .. (117.9235pt, -706.2637pt)
 -- (117.9235pt, -706.2637pt)
 -- (118.003pt, -706.1863pt)
 -- (118.003pt, -706.1863pt)
 -- (118.6187pt, -703.7953pt) -- cycle
(116.8311pt, -707.2123pt) .. controls (116.2683pt, -707.2123pt) and (115.8248pt, -707.0735pt) .. (115.5003pt, -706.7961pt)
 -- (115.5003pt, -706.7961pt) .. controls (115.1759pt, -706.5186pt) and (115.0104pt, -706.1217pt) .. (115.0038pt, -705.6055pt)
 -- (115.0038pt, -705.6055pt) .. controls (115.0038pt, -705.3409pt) and (115.0534pt, -705.0634pt) .. (115.1528pt, -704.773pt)
 -- (115.1528pt, -704.773pt) .. controls (115.2521pt, -704.4826pt) and (115.4043pt, -704.1954pt) .. (115.6096pt, -703.9115pt)
 -- (115.6096pt, -703.9115pt) .. controls (115.8148pt, -703.6276pt) and (116.0929pt, -703.392pt) .. (116.4438pt, -703.2048pt)
 -- (116.4438pt, -703.2048pt) .. controls (116.7947pt, -703.0177pt) and (117.1985pt, -702.8983pt) .. (117.6554pt, -702.8467pt)
 -- (117.6554pt, -702.8467pt)
 -- (117.6852pt, -702.837pt)
 -- (117.6852pt, -702.837pt) .. controls (117.705pt, -702.837pt) and (117.7249pt, -702.837pt) .. (117.7448pt, -702.837pt)
 -- (117.7448pt, -702.837pt) .. controls (117.758pt, -702.837pt) and (117.7812pt, -702.837pt) .. (117.8143pt, -702.837pt)
 -- (117.8143pt, -702.837pt) .. controls (117.8474pt, -702.837pt) and (117.8772pt, -702.8403pt) .. (117.9037pt, -702.8467pt)
 -- (117.9037pt, -702.8467pt) .. controls (118.1155pt, -702.8467pt) and (118.2976pt, -702.8725pt) .. (118.4499pt, -702.9241pt)
 -- (118.4499pt, -702.9241pt) .. controls (118.6021pt, -702.9758pt) and (118.718pt, -703.0339pt) .. (118.7974pt, -703.0984pt)
 -- (118.7974pt, -703.0984pt)
 -- (118.9067pt, -703.1855pt)
 -- (118.9067pt, -703.1855pt)
 -- (118.9762pt, -703.1371pt)
 -- (118.9762pt, -703.1371pt) .. controls (119.0226pt, -703.1049pt) and (119.0854pt, -703.0758pt) .. (119.1649pt, -703.05pt)
 -- (119.1649pt, -703.05pt) .. controls (119.2443pt, -703.0242pt) and (119.3304pt, -703.0081pt) .. (119.4231pt, -703.0016pt)
 -- (119.4231pt, -703.0016pt) .. controls (119.5754pt, -703.0016pt) and (119.6979pt, -703.0435pt) .. (119.7905pt, -703.1274pt)
 -- (119.7905pt, -703.1274pt) .. controls (119.8832pt, -703.2113pt) and (119.9329pt, -703.3275pt) .. (119.9395pt, -703.4759pt)
 -- (119.9395pt, -703.4759pt) .. controls (119.9395pt, -703.5275pt) and (119.7508pt, -704.2858pt) .. (119.3734pt, -705.7507pt)
 -- (119.3734pt, -705.7507pt) .. controls (118.9961pt, -707.2155pt) and (118.8008pt, -707.9673pt) .. (118.7875pt, -708.006pt)
 -- (118.7875pt, -708.006pt) .. controls (118.6352pt, -708.3739pt) and (118.3406pt, -708.6578pt) .. (117.9037pt, -708.8579pt)
 -- (117.9037pt, -708.8579pt) .. controls (117.4667pt, -709.0579pt) and (116.9106pt, -709.1612pt) .. (116.2352pt, -709.1676pt)
 -- (116.2352pt, -709.1676pt) .. controls (115.6063pt, -709.1676pt) and (115.1726pt, -709.1063pt) .. (114.9343pt, -708.9837pt)
 -- (114.9343pt, -708.9837pt) .. controls (114.6959pt, -708.8611pt) and (114.5768pt, -708.674pt) .. (114.5768pt, -708.4223pt)
 -- (114.5768pt, -708.4223pt) .. controls (114.5768pt, -708.1964pt) and (114.6562pt, -708.0093pt) .. (114.8151pt, -707.8608pt)
 -- (114.8151pt, -707.8608pt) .. controls (114.974pt, -707.7124pt) and (115.1627pt, -707.635pt) .. (115.3812pt, -707.6285pt)
 -- (115.3812pt, -707.6285pt) .. controls (115.5268pt, -707.6285pt) and (115.6526pt, -707.6705pt) .. (115.7585pt, -707.7544pt)
 -- (115.7585pt, -707.7544pt) .. controls (115.8645pt, -707.8383pt) and (115.9207pt, -707.9771pt) .. (115.9274pt, -708.1706pt)
 -- (115.9274pt, -708.1706pt) .. controls (115.9075pt, -708.332pt) and (115.8347pt, -708.4933pt) .. (115.7089pt, -708.6546pt)
 -- (115.7089pt, -708.6546pt)
 -- (115.7983pt, -708.6643pt)
 -- (115.7983pt, -708.6643pt)
 -- (116.3941pt, -708.6643pt)
 -- (116.3941pt, -708.6643pt) .. controls (116.6523pt, -708.6643pt) and (116.8874pt, -708.5901pt) .. (117.0992pt, -708.4417pt)
 -- (117.0992pt, -708.4417pt) .. controls (117.3111pt, -708.2932pt) and (117.4601pt, -708.1222pt) .. (117.5461pt, -707.9286pt)
 -- (117.5461pt, -707.9286pt) .. controls (117.5527pt, -707.9092pt) and (117.5759pt, -707.8221pt) .. (117.6156pt, -707.6672pt)
 -- (117.6156pt, -707.6672pt) .. controls (117.6554pt, -707.5124pt) and (117.6951pt, -707.364pt) .. (117.7348pt, -707.222pt)
 -- (117.7348pt, -707.222pt) .. controls (117.7746pt, -707.08pt) and (117.7944pt, -707.0026pt) .. (117.7944pt, -706.9897pt)
 -- (117.7944pt, -706.9897pt) .. controls (117.7878pt, -706.9897pt) and (117.7414pt, -707.0058pt) .. (117.6554pt, -707.0381pt)
 -- (117.6554pt, -707.0381pt) .. controls (117.5693pt, -707.0703pt) and (117.4501pt, -707.1091pt) .. (117.2979pt, -707.1542pt)
 -- (117.2979pt, -707.1542pt) .. controls (117.1456pt, -707.1994pt) and (116.99pt, -707.2188pt) .. (116.8311pt, -707.2123pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(121.0822pt, -700.7626pt) .. controls (120.9558pt, -700.7626pt) and (120.8552pt, -700.7216pt) .. (120.7803pt, -700.6395pt)
 -- (120.7803pt, -700.6395pt) .. controls (120.7054pt, -700.5573pt) and (120.6679pt, -700.457pt) .. (120.6679pt, -700.3383pt)
 -- (120.6679pt, -700.3383pt) .. controls (120.6679pt, -700.0144pt) and (120.792pt, -699.7338pt) .. (121.0401pt, -699.4966pt)
 -- (121.0401pt, -699.4966pt) .. controls (121.2881pt, -699.2593pt) and (121.5971pt, -699.1407pt) .. (121.9669pt, -699.1407pt)
 -- (121.9669pt, -699.1407pt) .. controls (122.3928pt, -699.1407pt) and (122.7486pt, -699.2684pt) .. (123.0341pt, -699.5239pt)
 -- (123.0341pt, -699.5239pt) .. controls (123.3196pt, -699.7794pt) and (123.4647pt, -700.1102pt) .. (123.4694pt, -700.5162pt)
 -- (123.4694pt, -700.5162pt) .. controls (123.4694pt, -700.7125pt) and (123.4226pt, -700.8995pt) .. (123.329pt, -701.0775pt)
 -- (123.329pt, -701.0775pt) .. controls (123.2354pt, -701.2554pt) and (123.123pt, -701.4105pt) .. (122.992pt, -701.5428pt)
 -- (122.992pt, -701.5428pt) .. controls (122.8609pt, -701.6751pt) and (122.6737pt, -701.8439pt) .. (122.4303pt, -702.0493pt)
 -- (122.4303pt, -702.0493pt) .. controls (122.2618pt, -702.1907pt) and (122.0277pt, -702.4005pt) .. (121.7281pt, -702.6788pt)
 -- (121.7281pt, -702.6788pt)
 -- (121.3139pt, -703.0621pt)
 -- (121.3139pt, -703.0621pt)
 -- (121.8475pt, -703.069pt)
 -- (121.8475pt, -703.069pt) .. controls (122.5824pt, -703.069pt) and (122.9733pt, -703.0576pt) .. (123.0201pt, -703.0347pt)
 -- (123.0201pt, -703.0347pt) .. controls (123.0528pt, -703.0256pt) and (123.109pt, -702.8226pt) .. (123.1886pt, -702.4257pt)
 -- (123.1886pt, -702.4257pt)
 -- (123.1886pt, -702.4051pt)
 -- (123.1886pt, -702.4051pt)
 -- (123.4694pt, -702.4051pt)
 -- (123.4694pt, -702.4051pt)
 -- (123.4694pt, -702.4257pt)
 -- (123.4694pt, -702.4257pt) .. controls (123.4647pt, -702.4393pt) and (123.4343pt, -702.6469pt) .. (123.3781pt, -703.0484pt)
 -- (123.3781pt, -703.0484pt) .. controls (123.322pt, -703.4499pt) and (123.2869pt, -703.6598pt) .. (123.2728pt, -703.678pt)
 -- (123.2728pt, -703.678pt)
 -- (123.2728pt, -703.6985pt)
 -- (123.2728pt, -703.6985pt)
 -- (120.6679pt, -703.6985pt)
 -- (120.6679pt, -703.6985pt)
 -- (120.6679pt, -703.5685pt)
 -- (120.6679pt, -703.5685pt)
 -- (120.6679pt, -703.4864pt)
 -- (120.6679pt, -703.4864pt) .. controls (120.6679pt, -703.4545pt) and (120.682pt, -703.4202pt) .. (120.7101pt, -703.3837pt)
 -- (120.7101pt, -703.3837pt) .. controls (120.7382pt, -703.3472pt) and (120.8084pt, -703.2674pt) .. (120.9207pt, -703.1442pt)
 -- (120.9207pt, -703.1442pt) .. controls (121.0565pt, -702.9982pt) and (121.1735pt, -702.8705pt) .. (121.2718pt, -702.761pt)
 -- (121.2718pt, -702.761pt) .. controls (121.3139pt, -702.7153pt) and (121.3935pt, -702.631pt) .. (121.5105pt, -702.5078pt)
 -- (121.5105pt, -702.5078pt) .. controls (121.6275pt, -702.3846pt) and (121.7071pt, -702.3002pt) .. (121.7492pt, -702.2545pt)
 -- (121.7492pt, -702.2545pt) .. controls (121.7913pt, -702.2089pt) and (121.8592pt, -702.1337pt) .. (121.9528pt, -702.0287pt)
 -- (121.9528pt, -702.0287pt) .. controls (122.0464pt, -701.9238pt) and (122.112pt, -701.8462pt) .. (122.1494pt, -701.796pt)
 -- (122.1494pt, -701.796pt) .. controls (122.1869pt, -701.7458pt) and (122.2407pt, -701.6774pt) .. (122.3109pt, -701.5907pt)
 -- (122.3109pt, -701.5907pt) .. controls (122.3811pt, -701.504pt) and (122.4303pt, -701.431pt) .. (122.4584pt, -701.3717pt)
 -- (122.4584pt, -701.3717pt) .. controls (122.4865pt, -701.3124pt) and (122.5215pt, -701.2463pt) .. (122.5637pt, -701.1733pt)
 -- (122.5637pt, -701.1733pt) .. controls (122.6058pt, -701.1003pt) and (122.6362pt, -701.0272pt) .. (122.655pt, -700.9542pt)
 -- (122.655pt, -700.9542pt) .. controls (122.6737pt, -700.8812pt) and (122.6901pt, -700.8128pt) .. (122.7041pt, -700.749pt)
 -- (122.7041pt, -700.749pt) .. controls (122.7181pt, -700.6851pt) and (122.7252pt, -700.6098pt) .. (122.7252pt, -700.5231pt)
 -- (122.7252pt, -700.5231pt) .. controls (122.7252pt, -700.2357pt) and (122.6456pt, -699.987pt) .. (122.4865pt, -699.7772pt)
 -- (122.4865pt, -699.7772pt) .. controls (122.3273pt, -699.5673pt) and (122.1003pt, -699.4623pt) .. (121.8054pt, -699.4623pt)
 -- (121.8054pt, -699.4623pt) .. controls (121.6509pt, -699.4623pt) and (121.5152pt, -699.5011pt) .. (121.3981pt, -699.5787pt)
 -- (121.3981pt, -699.5787pt) .. controls (121.2811pt, -699.6562pt) and (121.1992pt, -699.7315pt) .. (121.1524pt, -699.8045pt)
 -- (121.1524pt, -699.8045pt) .. controls (121.1056pt, -699.8775pt) and (121.0822pt, -699.9209pt) .. (121.0822pt, -699.9346pt)
 -- (121.0822pt, -699.9346pt) .. controls (121.0822pt, -699.9391pt) and (121.0939pt, -699.9414pt) .. (121.1173pt, -699.9414pt)
 -- (121.1173pt, -699.9414pt) .. controls (121.2016pt, -699.9414pt) and (121.2881pt, -699.9733pt) .. (121.3771pt, -700.0372pt)
 -- (121.3771pt, -700.0372pt) .. controls (121.466pt, -700.1011pt) and (121.5105pt, -700.206pt) .. (121.5105pt, -700.3521pt)
 -- (121.5105pt, -700.3521pt) .. controls (121.5105pt, -700.4661pt) and (121.473pt, -700.5619pt) .. (121.3981pt, -700.6395pt)
 -- (121.3981pt, -700.6395pt) .. controls (121.3233pt, -700.717pt) and (121.2179pt, -700.7581pt) .. (121.0822pt, -700.7626pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(121.0822pt, -700.7626pt) .. controls (120.9558pt, -700.7626pt) and (120.8552pt, -700.7216pt) .. (120.7803pt, -700.6395pt)
 -- (120.7803pt, -700.6395pt) .. controls (120.7054pt, -700.5573pt) and (120.6679pt, -700.457pt) .. (120.6679pt, -700.3383pt)
 -- (120.6679pt, -700.3383pt) .. controls (120.6679pt, -700.0144pt) and (120.792pt, -699.7338pt) .. (121.0401pt, -699.4966pt)
 -- (121.0401pt, -699.4966pt) .. controls (121.2881pt, -699.2593pt) and (121.5971pt, -699.1407pt) .. (121.9669pt, -699.1407pt)
 -- (121.9669pt, -699.1407pt) .. controls (122.3928pt, -699.1407pt) and (122.7486pt, -699.2684pt) .. (123.0341pt, -699.5239pt)
 -- (123.0341pt, -699.5239pt) .. controls (123.3196pt, -699.7794pt) and (123.4647pt, -700.1102pt) .. (123.4694pt, -700.5162pt)
 -- (123.4694pt, -700.5162pt) .. controls (123.4694pt, -700.7125pt) and (123.4226pt, -700.8995pt) .. (123.329pt, -701.0775pt)
 -- (123.329pt, -701.0775pt) .. controls (123.2354pt, -701.2554pt) and (123.123pt, -701.4105pt) .. (122.992pt, -701.5428pt)
 -- (122.992pt, -701.5428pt) .. controls (122.8609pt, -701.6751pt) and (122.6737pt, -701.8439pt) .. (122.4303pt, -702.0493pt)
 -- (122.4303pt, -702.0493pt) .. controls (122.2618pt, -702.1907pt) and (122.0277pt, -702.4005pt) .. (121.7281pt, -702.6788pt)
 -- (121.7281pt, -702.6788pt)
 -- (121.3139pt, -703.0621pt)
 -- (121.3139pt, -703.0621pt)
 -- (121.8475pt, -703.069pt)
 -- (121.8475pt, -703.069pt) .. controls (122.5824pt, -703.069pt) and (122.9733pt, -703.0576pt) .. (123.0201pt, -703.0347pt)
 -- (123.0201pt, -703.0347pt) .. controls (123.0528pt, -703.0256pt) and (123.109pt, -702.8226pt) .. (123.1886pt, -702.4257pt)
 -- (123.1886pt, -702.4257pt)
 -- (123.1886pt, -702.4051pt)
 -- (123.1886pt, -702.4051pt)
 -- (123.4694pt, -702.4051pt)
 -- (123.4694pt, -702.4051pt)
 -- (123.4694pt, -702.4257pt)
 -- (123.4694pt, -702.4257pt) .. controls (123.4647pt, -702.4393pt) and (123.4343pt, -702.6469pt) .. (123.3781pt, -703.0484pt)
 -- (123.3781pt, -703.0484pt) .. controls (123.322pt, -703.4499pt) and (123.2869pt, -703.6598pt) .. (123.2728pt, -703.678pt)
 -- (123.2728pt, -703.678pt)
 -- (123.2728pt, -703.6985pt)
 -- (123.2728pt, -703.6985pt)
 -- (120.6679pt, -703.6985pt)
 -- (120.6679pt, -703.6985pt)
 -- (120.6679pt, -703.5685pt)
 -- (120.6679pt, -703.5685pt)
 -- (120.6679pt, -703.4864pt)
 -- (120.6679pt, -703.4864pt) .. controls (120.6679pt, -703.4545pt) and (120.682pt, -703.4202pt) .. (120.7101pt, -703.3837pt)
 -- (120.7101pt, -703.3837pt) .. controls (120.7382pt, -703.3472pt) and (120.8084pt, -703.2674pt) .. (120.9207pt, -703.1442pt)
 -- (120.9207pt, -703.1442pt) .. controls (121.0565pt, -702.9982pt) and (121.1735pt, -702.8705pt) .. (121.2718pt, -702.761pt)
 -- (121.2718pt, -702.761pt) .. controls (121.3139pt, -702.7153pt) and (121.3935pt, -702.631pt) .. (121.5105pt, -702.5078pt)
 -- (121.5105pt, -702.5078pt) .. controls (121.6275pt, -702.3846pt) and (121.7071pt, -702.3002pt) .. (121.7492pt, -702.2545pt)
 -- (121.7492pt, -702.2545pt) .. controls (121.7913pt, -702.2089pt) and (121.8592pt, -702.1337pt) .. (121.9528pt, -702.0287pt)
 -- (121.9528pt, -702.0287pt) .. controls (122.0464pt, -701.9238pt) and (122.112pt, -701.8462pt) .. (122.1494pt, -701.796pt)
 -- (122.1494pt, -701.796pt) .. controls (122.1869pt, -701.7458pt) and (122.2407pt, -701.6774pt) .. (122.3109pt, -701.5907pt)
 -- (122.3109pt, -701.5907pt) .. controls (122.3811pt, -701.504pt) and (122.4303pt, -701.431pt) .. (122.4584pt, -701.3717pt)
 -- (122.4584pt, -701.3717pt) .. controls (122.4865pt, -701.3124pt) and (122.5215pt, -701.2463pt) .. (122.5637pt, -701.1733pt)
 -- (122.5637pt, -701.1733pt) .. controls (122.6058pt, -701.1003pt) and (122.6362pt, -701.0272pt) .. (122.655pt, -700.9542pt)
 -- (122.655pt, -700.9542pt) .. controls (122.6737pt, -700.8812pt) and (122.6901pt, -700.8128pt) .. (122.7041pt, -700.749pt)
 -- (122.7041pt, -700.749pt) .. controls (122.7181pt, -700.6851pt) and (122.7252pt, -700.6098pt) .. (122.7252pt, -700.5231pt)
 -- (122.7252pt, -700.5231pt) .. controls (122.7252pt, -700.2357pt) and (122.6456pt, -699.987pt) .. (122.4865pt, -699.7772pt)
 -- (122.4865pt, -699.7772pt) .. controls (122.3273pt, -699.5673pt) and (122.1003pt, -699.4623pt) .. (121.8054pt, -699.4623pt)
 -- (121.8054pt, -699.4623pt) .. controls (121.6509pt, -699.4623pt) and (121.5152pt, -699.5011pt) .. (121.3981pt, -699.5787pt)
 -- (121.3981pt, -699.5787pt) .. controls (121.2811pt, -699.6562pt) and (121.1992pt, -699.7315pt) .. (121.1524pt, -699.8045pt)
 -- (121.1524pt, -699.8045pt) .. controls (121.1056pt, -699.8775pt) and (121.0822pt, -699.9209pt) .. (121.0822pt, -699.9346pt)
 -- (121.0822pt, -699.9346pt) .. controls (121.0822pt, -699.9391pt) and (121.0939pt, -699.9414pt) .. (121.1173pt, -699.9414pt)
 -- (121.1173pt, -699.9414pt) .. controls (121.2016pt, -699.9414pt) and (121.2881pt, -699.9733pt) .. (121.3771pt, -700.0372pt)
 -- (121.3771pt, -700.0372pt) .. controls (121.466pt, -700.1011pt) and (121.5105pt, -700.206pt) .. (121.5105pt, -700.3521pt)
 -- (121.5105pt, -700.3521pt) .. controls (121.5105pt, -700.4661pt) and (121.473pt, -700.5619pt) .. (121.3981pt, -700.6395pt)
 -- (121.3981pt, -700.6395pt) .. controls (121.3233pt, -700.717pt) and (121.2179pt, -700.7581pt) .. (121.0822pt, -700.7626pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(124.5928pt, -700.7626pt) .. controls (124.4664pt, -700.7626pt) and (124.3658pt, -700.7216pt) .. (124.2909pt, -700.6395pt)
 -- (124.2909pt, -700.6395pt) .. controls (124.216pt, -700.5573pt) and (124.1786pt, -700.457pt) .. (124.1786pt, -700.3383pt)
 -- (124.1786pt, -700.3383pt) .. controls (124.1786pt, -700.0144pt) and (124.3026pt, -699.7338pt) .. (124.5507pt, -699.4966pt)
 -- (124.5507pt, -699.4966pt) .. controls (124.7988pt, -699.2593pt) and (125.1077pt, -699.1407pt) .. (125.4775pt, -699.1407pt)
 -- (125.4775pt, -699.1407pt) .. controls (125.9035pt, -699.1407pt) and (126.2592pt, -699.2684pt) .. (126.5447pt, -699.5239pt)
 -- (126.5447pt, -699.5239pt) .. controls (126.8303pt, -699.7794pt) and (126.9754pt, -700.1102pt) .. (126.9801pt, -700.5162pt)
 -- (126.9801pt, -700.5162pt) .. controls (126.9801pt, -700.7125pt) and (126.9332pt, -700.8995pt) .. (126.8396pt, -701.0775pt)
 -- (126.8396pt, -701.0775pt) .. controls (126.746pt, -701.2554pt) and (126.6337pt, -701.4105pt) .. (126.5026pt, -701.5428pt)
 -- (126.5026pt, -701.5428pt) .. controls (126.3716pt, -701.6751pt) and (126.1843pt, -701.8439pt) .. (125.9409pt, -702.0493pt)
 -- (125.9409pt, -702.0493pt) .. controls (125.7724pt, -702.1907pt) and (125.5384pt, -702.4005pt) .. (125.2388pt, -702.6788pt)
 -- (125.2388pt, -702.6788pt)
 -- (124.8245pt, -703.0621pt)
 -- (124.8245pt, -703.0621pt)
 -- (125.3581pt, -703.069pt)
 -- (125.3581pt, -703.069pt) .. controls (126.093pt, -703.069pt) and (126.4839pt, -703.0576pt) .. (126.5307pt, -703.0347pt)
 -- (126.5307pt, -703.0347pt) .. controls (126.5635pt, -703.0256pt) and (126.6196pt, -702.8226pt) .. (126.6992pt, -702.4257pt)
 -- (126.6992pt, -702.4257pt)
 -- (126.6992pt, -702.4051pt)
 -- (126.6992pt, -702.4051pt)
 -- (126.9801pt, -702.4051pt)
 -- (126.9801pt, -702.4051pt)
 -- (126.9801pt, -702.4257pt)
 -- (126.9801pt, -702.4257pt) .. controls (126.9754pt, -702.4393pt) and (126.9449pt, -702.6469pt) .. (126.8888pt, -703.0484pt)
 -- (126.8888pt, -703.0484pt) .. controls (126.8326pt, -703.4499pt) and (126.7975pt, -703.6598pt) .. (126.7835pt, -703.678pt)
 -- (126.7835pt, -703.678pt)
 -- (126.7835pt, -703.6985pt)
 -- (126.7835pt, -703.6985pt)
 -- (124.1786pt, -703.6985pt)
 -- (124.1786pt, -703.6985pt)
 -- (124.1786pt, -703.5685pt)
 -- (124.1786pt, -703.5685pt)
 -- (124.1786pt, -703.4864pt)
 -- (124.1786pt, -703.4864pt) .. controls (124.1786pt, -703.4545pt) and (124.1926pt, -703.4202pt) .. (124.2207pt, -703.3837pt)
 -- (124.2207pt, -703.3837pt) .. controls (124.2488pt, -703.3472pt) and (124.319pt, -703.2674pt) .. (124.4313pt, -703.1442pt)
 -- (124.4313pt, -703.1442pt) .. controls (124.5671pt, -702.9982pt) and (124.6841pt, -702.8705pt) .. (124.7824pt, -702.761pt)
 -- (124.7824pt, -702.761pt) .. controls (124.8245pt, -702.7153pt) and (124.9041pt, -702.631pt) .. (125.0211pt, -702.5078pt)
 -- (125.0211pt, -702.5078pt) .. controls (125.1382pt, -702.3846pt) and (125.2177pt, -702.3002pt) .. (125.2598pt, -702.2545pt)
 -- (125.2598pt, -702.2545pt) .. controls (125.302pt, -702.2089pt) and (125.3698pt, -702.1337pt) .. (125.4635pt, -702.0287pt)
 -- (125.4635pt, -702.0287pt) .. controls (125.5571pt, -701.9238pt) and (125.6226pt, -701.8462pt) .. (125.6601pt, -701.796pt)
 -- (125.6601pt, -701.796pt) .. controls (125.6975pt, -701.7458pt) and (125.7513pt, -701.6774pt) .. (125.8215pt, -701.5907pt)
 -- (125.8215pt, -701.5907pt) .. controls (125.8918pt, -701.504pt) and (125.9409pt, -701.431pt) .. (125.969pt, -701.3717pt)
 -- (125.969pt, -701.3717pt) .. controls (125.9971pt, -701.3124pt) and (126.0322pt, -701.2463pt) .. (126.0743pt, -701.1733pt)
 -- (126.0743pt, -701.1733pt) .. controls (126.1164pt, -701.1003pt) and (126.1469pt, -701.0272pt) .. (126.1656pt, -700.9542pt)
 -- (126.1656pt, -700.9542pt) .. controls (126.1843pt, -700.8812pt) and (126.2007pt, -700.8128pt) .. (126.2147pt, -700.749pt)
 -- (126.2147pt, -700.749pt) .. controls (126.2288pt, -700.6851pt) and (126.2358pt, -700.6098pt) .. (126.2358pt, -700.5231pt)
 -- (126.2358pt, -700.5231pt) .. controls (126.2358pt, -700.2357pt) and (126.1562pt, -699.987pt) .. (125.9971pt, -699.7772pt)
 -- (125.9971pt, -699.7772pt) .. controls (125.8379pt, -699.5673pt) and (125.6109pt, -699.4623pt) .. (125.316pt, -699.4623pt)
 -- (125.316pt, -699.4623pt) .. controls (125.1615pt, -699.4623pt) and (125.0258pt, -699.5011pt) .. (124.9088pt, -699.5787pt)
 -- (124.9088pt, -699.5787pt) .. controls (124.7918pt, -699.6562pt) and (124.7099pt, -699.7315pt) .. (124.663pt, -699.8045pt)
 -- (124.663pt, -699.8045pt) .. controls (124.6162pt, -699.8775pt) and (124.5928pt, -699.9209pt) .. (124.5928pt, -699.9346pt)
 -- (124.5928pt, -699.9346pt) .. controls (124.5928pt, -699.9391pt) and (124.6045pt, -699.9414pt) .. (124.6279pt, -699.9414pt)
 -- (124.6279pt, -699.9414pt) .. controls (124.7122pt, -699.9414pt) and (124.7988pt, -699.9733pt) .. (124.8877pt, -700.0372pt)
 -- (124.8877pt, -700.0372pt) .. controls (124.9767pt, -700.1011pt) and (125.0211pt, -700.206pt) .. (125.0211pt, -700.3521pt)
 -- (125.0211pt, -700.3521pt) .. controls (125.0211pt, -700.4661pt) and (124.9837pt, -700.5619pt) .. (124.9088pt, -700.6395pt)
 -- (124.9088pt, -700.6395pt) .. controls (124.8339pt, -700.717pt) and (124.7286pt, -700.7581pt) .. (124.5928pt, -700.7626pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(124.5928pt, -700.7626pt) .. controls (124.4664pt, -700.7626pt) and (124.3658pt, -700.7216pt) .. (124.2909pt, -700.6395pt)
 -- (124.2909pt, -700.6395pt) .. controls (124.216pt, -700.5573pt) and (124.1786pt, -700.457pt) .. (124.1786pt, -700.3383pt)
 -- (124.1786pt, -700.3383pt) .. controls (124.1786pt, -700.0144pt) and (124.3026pt, -699.7338pt) .. (124.5507pt, -699.4966pt)
 -- (124.5507pt, -699.4966pt) .. controls (124.7988pt, -699.2593pt) and (125.1077pt, -699.1407pt) .. (125.4775pt, -699.1407pt)
 -- (125.4775pt, -699.1407pt) .. controls (125.9035pt, -699.1407pt) and (126.2592pt, -699.2684pt) .. (126.5447pt, -699.5239pt)
 -- (126.5447pt, -699.5239pt) .. controls (126.8303pt, -699.7794pt) and (126.9754pt, -700.1102pt) .. (126.9801pt, -700.5162pt)
 -- (126.9801pt, -700.5162pt) .. controls (126.9801pt, -700.7125pt) and (126.9332pt, -700.8995pt) .. (126.8396pt, -701.0775pt)
 -- (126.8396pt, -701.0775pt) .. controls (126.746pt, -701.2554pt) and (126.6337pt, -701.4105pt) .. (126.5026pt, -701.5428pt)
 -- (126.5026pt, -701.5428pt) .. controls (126.3716pt, -701.6751pt) and (126.1843pt, -701.8439pt) .. (125.9409pt, -702.0493pt)
 -- (125.9409pt, -702.0493pt) .. controls (125.7724pt, -702.1907pt) and (125.5384pt, -702.4005pt) .. (125.2388pt, -702.6788pt)
 -- (125.2388pt, -702.6788pt)
 -- (124.8245pt, -703.0621pt)
 -- (124.8245pt, -703.0621pt)
 -- (125.3581pt, -703.069pt)
 -- (125.3581pt, -703.069pt) .. controls (126.093pt, -703.069pt) and (126.4839pt, -703.0576pt) .. (126.5307pt, -703.0347pt)
 -- (126.5307pt, -703.0347pt) .. controls (126.5635pt, -703.0256pt) and (126.6196pt, -702.8226pt) .. (126.6992pt, -702.4257pt)
 -- (126.6992pt, -702.4257pt)
 -- (126.6992pt, -702.4051pt)
 -- (126.6992pt, -702.4051pt)
 -- (126.9801pt, -702.4051pt)
 -- (126.9801pt, -702.4051pt)
 -- (126.9801pt, -702.4257pt)
 -- (126.9801pt, -702.4257pt) .. controls (126.9754pt, -702.4393pt) and (126.9449pt, -702.6469pt) .. (126.8888pt, -703.0484pt)
 -- (126.8888pt, -703.0484pt) .. controls (126.8326pt, -703.4499pt) and (126.7975pt, -703.6598pt) .. (126.7835pt, -703.678pt)
 -- (126.7835pt, -703.678pt)
 -- (126.7835pt, -703.6985pt)
 -- (126.7835pt, -703.6985pt)
 -- (124.1786pt, -703.6985pt)
 -- (124.1786pt, -703.6985pt)
 -- (124.1786pt, -703.5685pt)
 -- (124.1786pt, -703.5685pt)
 -- (124.1786pt, -703.4864pt)
 -- (124.1786pt, -703.4864pt) .. controls (124.1786pt, -703.4545pt) and (124.1926pt, -703.4202pt) .. (124.2207pt, -703.3837pt)
 -- (124.2207pt, -703.3837pt) .. controls (124.2488pt, -703.3472pt) and (124.319pt, -703.2674pt) .. (124.4313pt, -703.1442pt)
 -- (124.4313pt, -703.1442pt) .. controls (124.5671pt, -702.9982pt) and (124.6841pt, -702.8705pt) .. (124.7824pt, -702.761pt)
 -- (124.7824pt, -702.761pt) .. controls (124.8245pt, -702.7153pt) and (124.9041pt, -702.631pt) .. (125.0211pt, -702.5078pt)
 -- (125.0211pt, -702.5078pt) .. controls (125.1382pt, -702.3846pt) and (125.2177pt, -702.3002pt) .. (125.2598pt, -702.2545pt)
 -- (125.2598pt, -702.2545pt) .. controls (125.302pt, -702.2089pt) and (125.3698pt, -702.1337pt) .. (125.4635pt, -702.0287pt)
 -- (125.4635pt, -702.0287pt) .. controls (125.5571pt, -701.9238pt) and (125.6226pt, -701.8462pt) .. (125.6601pt, -701.796pt)
 -- (125.6601pt, -701.796pt) .. controls (125.6975pt, -701.7458pt) and (125.7513pt, -701.6774pt) .. (125.8215pt, -701.5907pt)
 -- (125.8215pt, -701.5907pt) .. controls (125.8918pt, -701.504pt) and (125.9409pt, -701.431pt) .. (125.969pt, -701.3717pt)
 -- (125.969pt, -701.3717pt) .. controls (125.9971pt, -701.3124pt) and (126.0322pt, -701.2463pt) .. (126.0743pt, -701.1733pt)
 -- (126.0743pt, -701.1733pt) .. controls (126.1164pt, -701.1003pt) and (126.1469pt, -701.0272pt) .. (126.1656pt, -700.9542pt)
 -- (126.1656pt, -700.9542pt) .. controls (126.1843pt, -700.8812pt) and (126.2007pt, -700.8128pt) .. (126.2147pt, -700.749pt)
 -- (126.2147pt, -700.749pt) .. controls (126.2288pt, -700.6851pt) and (126.2358pt, -700.6098pt) .. (126.2358pt, -700.5231pt)
 -- (126.2358pt, -700.5231pt) .. controls (126.2358pt, -700.2357pt) and (126.1562pt, -699.987pt) .. (125.9971pt, -699.7772pt)
 -- (125.9971pt, -699.7772pt) .. controls (125.8379pt, -699.5673pt) and (125.6109pt, -699.4623pt) .. (125.316pt, -699.4623pt)
 -- (125.316pt, -699.4623pt) .. controls (125.1615pt, -699.4623pt) and (125.0258pt, -699.5011pt) .. (124.9088pt, -699.5787pt)
 -- (124.9088pt, -699.5787pt) .. controls (124.7918pt, -699.6562pt) and (124.7099pt, -699.7315pt) .. (124.663pt, -699.8045pt)
 -- (124.663pt, -699.8045pt) .. controls (124.6162pt, -699.8775pt) and (124.5928pt, -699.9209pt) .. (124.5928pt, -699.9346pt)
 -- (124.5928pt, -699.9346pt) .. controls (124.5928pt, -699.9391pt) and (124.6045pt, -699.9414pt) .. (124.6279pt, -699.9414pt)
 -- (124.6279pt, -699.9414pt) .. controls (124.7122pt, -699.9414pt) and (124.7988pt, -699.9733pt) .. (124.8877pt, -700.0372pt)
 -- (124.8877pt, -700.0372pt) .. controls (124.9767pt, -700.1011pt) and (125.0211pt, -700.206pt) .. (125.0211pt, -700.3521pt)
 -- (125.0211pt, -700.3521pt) .. controls (125.0211pt, -700.4661pt) and (124.9837pt, -700.5619pt) .. (124.9088pt, -700.6395pt)
 -- (124.9088pt, -700.6395pt) .. controls (124.8339pt, -700.717pt) and (124.7286pt, -700.7581pt) .. (124.5928pt, -700.7626pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(128.4315pt, -699.9621pt) -- (128.4713pt, -699.9525pt)
 -- (128.4713pt, -699.9525pt) .. controls (128.5044pt, -699.9525pt) and (128.5375pt, -699.9525pt) .. (128.5706pt, -699.9525pt)
 -- (128.5706pt, -699.9525pt)
 -- (128.6897pt, -699.9525pt)
 -- (128.6897pt, -699.9525pt)
 -- (128.9678pt, -700.1848pt)
 -- (128.9678pt, -700.1848pt) .. controls (129.5902pt, -700.7333pt) and (130.0437pt, -701.4173pt) .. (130.3284pt, -702.2369pt)
 -- (130.3284pt, -702.2369pt) .. controls (130.6131pt, -703.0565pt) and (130.7554pt, -703.9083pt) .. (130.7554pt, -704.7924pt)
 -- (130.7554pt, -704.7924pt) .. controls (130.7554pt, -705.2312pt) and (130.7223pt, -705.6539pt) .. (130.6561pt, -706.0604pt)
 -- (130.6561pt, -706.0604pt) .. controls (130.5899pt, -706.467pt) and (130.5137pt, -706.8122pt) .. (130.4277pt, -707.0961pt)
 -- (130.4277pt, -707.0961pt) .. controls (130.3416pt, -707.3801pt) and (130.2191pt, -707.6641pt) .. (130.0602pt, -707.948pt)
 -- (130.0602pt, -707.948pt) .. controls (129.9013pt, -708.2319pt) and (129.7755pt, -708.4481pt) .. (129.6828pt, -708.5966pt)
 -- (129.6828pt, -708.5966pt) .. controls (129.5902pt, -708.7449pt) and (129.4544pt, -708.9095pt) .. (129.2757pt, -709.0902pt)
 -- (129.2757pt, -709.0902pt) .. controls (129.0969pt, -709.2709pt) and (128.991pt, -709.3774pt) .. (128.9579pt, -709.4096pt)
 -- (128.9579pt, -709.4096pt) .. controls (128.9248pt, -709.4419pt) and (128.8486pt, -709.5032pt) .. (128.7295pt, -709.5936pt)
 -- (128.7295pt, -709.5936pt) .. controls (128.7096pt, -709.6129pt) and (128.6964pt, -709.6258pt) .. (128.6897pt, -709.6323pt)
 -- (128.6897pt, -709.6323pt)
 -- (128.5706pt, -709.6323pt)
 -- (128.5706pt, -709.6323pt) .. controls (128.5176pt, -709.6323pt) and (128.4812pt, -709.6323pt) .. (128.4613pt, -709.6323pt)
 -- (128.4613pt, -709.6323pt) .. controls (128.4415pt, -709.6323pt) and (128.4249pt, -709.6226pt) .. (128.4117pt, -709.6032pt)
 -- (128.4117pt, -709.6032pt) .. controls (128.3984pt, -709.5839pt) and (128.3885pt, -709.5548pt) .. (128.3819pt, -709.5161pt)
 -- (128.3819pt, -709.5161pt) .. controls (128.3885pt, -709.5096pt) and (128.4249pt, -709.4677pt) .. (128.4911pt, -709.3903pt)
 -- (128.4911pt, -709.3903pt) .. controls (129.5173pt, -708.3513pt) and (130.0304pt, -706.8187pt) .. (130.0304pt, -704.7924pt)
 -- (130.0304pt, -704.7924pt) .. controls (130.0304pt, -702.7661pt) and (129.5173pt, -701.2334pt) .. (128.4911pt, -700.1945pt)
 -- (128.4911pt, -700.1945pt) .. controls (128.4249pt, -700.117pt) and (128.3885pt, -700.0751pt) .. (128.3819pt, -700.0686pt)
 -- (128.3819pt, -700.0686pt) .. controls (128.3819pt, -700.017pt) and (128.3984pt, -699.9815pt) .. (128.4315pt, -699.9621pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(128.4315pt, -699.9621pt) -- (128.4713pt, -699.9525pt)
 -- (128.4713pt, -699.9525pt) .. controls (128.5044pt, -699.9525pt) and (128.5375pt, -699.9525pt) .. (128.5706pt, -699.9525pt)
 -- (128.5706pt, -699.9525pt)
 -- (128.6897pt, -699.9525pt)
 -- (128.6897pt, -699.9525pt)
 -- (128.9678pt, -700.1848pt)
 -- (128.9678pt, -700.1848pt) .. controls (129.5902pt, -700.7333pt) and (130.0437pt, -701.4173pt) .. (130.3284pt, -702.2369pt)
 -- (130.3284pt, -702.2369pt) .. controls (130.6131pt, -703.0565pt) and (130.7554pt, -703.9083pt) .. (130.7554pt, -704.7924pt)
 -- (130.7554pt, -704.7924pt) .. controls (130.7554pt, -705.2312pt) and (130.7223pt, -705.6539pt) .. (130.6561pt, -706.0604pt)
 -- (130.6561pt, -706.0604pt) .. controls (130.5899pt, -706.467pt) and (130.5137pt, -706.8122pt) .. (130.4277pt, -707.0961pt)
 -- (130.4277pt, -707.0961pt) .. controls (130.3416pt, -707.3801pt) and (130.2191pt, -707.6641pt) .. (130.0602pt, -707.948pt)
 -- (130.0602pt, -707.948pt) .. controls (129.9013pt, -708.2319pt) and (129.7755pt, -708.4481pt) .. (129.6828pt, -708.5966pt)
 -- (129.6828pt, -708.5966pt) .. controls (129.5902pt, -708.7449pt) and (129.4544pt, -708.9095pt) .. (129.2757pt, -709.0902pt)
 -- (129.2757pt, -709.0902pt) .. controls (129.0969pt, -709.2709pt) and (128.991pt, -709.3774pt) .. (128.9579pt, -709.4096pt)
 -- (128.9579pt, -709.4096pt) .. controls (128.9248pt, -709.4419pt) and (128.8486pt, -709.5032pt) .. (128.7295pt, -709.5936pt)
 -- (128.7295pt, -709.5936pt) .. controls (128.7096pt, -709.6129pt) and (128.6964pt, -709.6258pt) .. (128.6897pt, -709.6323pt)
 -- (128.6897pt, -709.6323pt)
 -- (128.5706pt, -709.6323pt)
 -- (128.5706pt, -709.6323pt) .. controls (128.5176pt, -709.6323pt) and (128.4812pt, -709.6323pt) .. (128.4613pt, -709.6323pt)
 -- (128.4613pt, -709.6323pt) .. controls (128.4415pt, -709.6323pt) and (128.4249pt, -709.6226pt) .. (128.4117pt, -709.6032pt)
 -- (128.4117pt, -709.6032pt) .. controls (128.3984pt, -709.5839pt) and (128.3885pt, -709.5548pt) .. (128.3819pt, -709.5161pt)
 -- (128.3819pt, -709.5161pt) .. controls (128.3885pt, -709.5096pt) and (128.4249pt, -709.4677pt) .. (128.4911pt, -709.3903pt)
 -- (128.4911pt, -709.3903pt) .. controls (129.5173pt, -708.3513pt) and (130.0304pt, -706.8187pt) .. (130.0304pt, -704.7924pt)
 -- (130.0304pt, -704.7924pt) .. controls (130.0304pt, -702.7661pt) and (129.5173pt, -701.2334pt) .. (128.4911pt, -700.1945pt)
 -- (128.4911pt, -700.1945pt) .. controls (128.4249pt, -700.117pt) and (128.3885pt, -700.0751pt) .. (128.3819pt, -700.0686pt)
 -- (128.3819pt, -700.0686pt) .. controls (128.3819pt, -700.017pt) and (128.3984pt, -699.9815pt) .. (128.4315pt, -699.9621pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(137.4606pt, -697.4066pt) -- (167.6651pt, -697.4066pt)
 -- (167.6651pt, -697.4066pt)
 -- (167.6651pt, -709.6323pt)
 -- (167.6651pt, -709.6323pt)
 -- (137.4606pt, -709.6323pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(138.641pt, -708.7805pt) .. controls (138.6543pt, -708.7805pt) and (138.6741pt, -708.7869pt) .. (138.7006pt, -708.7998pt)
 -- (138.7006pt, -708.7998pt) .. controls (138.7271pt, -708.8127pt) and (138.7635pt, -708.8224pt) .. (138.8098pt, -708.8289pt)
 -- (138.8098pt, -708.8289pt) .. controls (138.8562pt, -708.8353pt) and (138.8959pt, -708.8385pt) .. (138.929pt, -708.8385pt)
 -- (138.929pt, -708.8385pt) .. controls (139.0151pt, -708.8385pt) and (139.0945pt, -708.7966pt) .. (139.1674pt, -708.7127pt)
 -- (139.1674pt, -708.7127pt) .. controls (139.2402pt, -708.6288pt) and (139.2932pt, -708.5352pt) .. (139.3263pt, -708.4319pt)
 -- (139.3263pt, -708.4319pt) .. controls (139.3925pt, -708.2578pt) and (139.505pt, -707.764pt) .. (139.6639pt, -706.9509pt)
 -- (139.6639pt, -706.9509pt) .. controls (139.8228pt, -706.1378pt) and (139.9751pt, -705.3635pt) .. (140.1207pt, -704.6278pt)
 -- (140.1207pt, -704.6278pt) .. controls (140.2664pt, -703.8922pt) and (140.3392pt, -703.5211pt) .. (140.3392pt, -703.5146pt)
 -- (140.3392pt, -703.5146pt)
 -- (140.3392pt, -703.4856pt)
 -- (140.3392pt, -703.4856pt)
 -- (139.8725pt, -703.4856pt)
 -- (139.8725pt, -703.4856pt) .. controls (139.5613pt, -703.4856pt) and (139.3958pt, -703.4791pt) .. (139.3759pt, -703.4662pt)
 -- (139.3759pt, -703.4662pt) .. controls (139.3494pt, -703.4468pt) and (139.3362pt, -703.4146pt) .. (139.3362pt, -703.3694pt)
 -- (139.3362pt, -703.3694pt)
 -- (139.4057pt, -703.0984pt)
 -- (139.4057pt, -703.0984pt) .. controls (139.419pt, -703.0661pt) and (139.4454pt, -703.05pt) .. (139.4852pt, -703.05pt)
 -- (139.4852pt, -703.05pt) .. controls (139.5249pt, -703.05pt) and (139.6805pt, -703.0468pt) .. (139.9519pt, -703.0403pt)
 -- (139.9519pt, -703.0403pt) .. controls (140.2697pt, -703.0403pt) and (140.4286pt, -703.0371pt) .. (140.4286pt, -703.0306pt)
 -- (140.4286pt, -703.0306pt) .. controls (140.4286pt, -703.0177pt) and (140.4584pt, -702.8564pt) .. (140.518pt, -702.5466pt)
 -- (140.518pt, -702.5466pt) .. controls (140.5776pt, -702.2369pt) and (140.6173pt, -702.0497pt) .. (140.6372pt, -701.9852pt)
 -- (140.6372pt, -701.9852pt) .. controls (140.8821pt, -700.9204pt) and (141.3654pt, -700.3881pt) .. (142.0871pt, -700.3881pt)
 -- (142.0871pt, -700.3881pt) .. controls (142.3321pt, -700.4009pt) and (142.534pt, -700.4719pt) .. (142.6929pt, -700.601pt)
 -- (142.6929pt, -700.601pt) .. controls (142.8518pt, -700.73pt) and (142.9312pt, -700.9011pt) .. (142.9312pt, -701.114pt)
 -- (142.9312pt, -701.114pt) .. controls (142.9312pt, -701.3463pt) and (142.8617pt, -701.5141pt) .. (142.7227pt, -701.6174pt)
 -- (142.7227pt, -701.6174pt) .. controls (142.5836pt, -701.7206pt) and (142.4446pt, -701.7755pt) .. (142.3056pt, -701.7819pt)
 -- (142.3056pt, -701.7819pt) .. controls (142.0143pt, -701.7819pt) and (141.8686pt, -701.6464pt) .. (141.8686pt, -701.3754pt)
 -- (141.8686pt, -701.3754pt) .. controls (141.8686pt, -701.2527pt) and (141.905pt, -701.1463pt) .. (141.9779pt, -701.056pt)
 -- (141.9779pt, -701.056pt) .. controls (142.0507pt, -700.9656pt) and (142.1301pt, -700.8978pt) .. (142.2162pt, -700.8527pt)
 -- (142.2162pt, -700.8527pt)
 -- (142.3056pt, -700.8043pt)
 -- (142.3056pt, -700.8043pt) .. controls (142.1996pt, -700.7656pt) and (142.1003pt, -700.7462pt) .. (142.0076pt, -700.7462pt)
 -- (142.0076pt, -700.7462pt) .. controls (141.9282pt, -700.7462pt) and (141.8521pt, -700.7784pt) .. (141.7792pt, -700.843pt)
 -- (141.7792pt, -700.843pt) .. controls (141.7064pt, -700.9075pt) and (141.6568pt, -700.9979pt) .. (141.6303pt, -701.114pt)
 -- (141.6303pt, -701.114pt) .. controls (141.5839pt, -701.3011pt) and (141.531pt, -701.5529pt) .. (141.4714pt, -701.869pt)
 -- (141.4714pt, -701.869pt) .. controls (141.4118pt, -702.1852pt) and (141.3588pt, -702.4531pt) .. (141.3125pt, -702.6725pt)
 -- (141.3125pt, -702.6725pt) .. controls (141.2661pt, -702.8919pt) and (141.243pt, -703.0081pt) .. (141.243pt, -703.0209pt)
 -- (141.243pt, -703.0209pt) .. controls (141.243pt, -703.0339pt) and (141.425pt, -703.0403pt) .. (141.7892pt, -703.0403pt)
 -- (141.7892pt, -703.0403pt) .. controls (142.0871pt, -703.0403pt) and (142.2592pt, -703.0435pt) .. (142.3056pt, -703.05pt)
 -- (142.3056pt, -703.05pt) .. controls (142.3519pt, -703.0565pt) and (142.3883pt, -703.0758pt) .. (142.4148pt, -703.108pt)
 -- (142.4148pt, -703.108pt) .. controls (142.4214pt, -703.1339pt) and (142.4148pt, -703.1887pt) .. (142.395pt, -703.2726pt)
 -- (142.395pt, -703.2726pt) .. controls (142.3751pt, -703.3565pt) and (142.3586pt, -703.4081pt) .. (142.3453pt, -703.4275pt)
 -- (142.3453pt, -703.4275pt) .. controls (142.3321pt, -703.4598pt) and (142.3023pt, -703.4759pt) .. (142.2559pt, -703.4759pt)
 -- (142.2559pt, -703.4759pt) .. controls (142.2096pt, -703.4759pt) and (142.0308pt, -703.4791pt) .. (141.7197pt, -703.4856pt)
 -- (141.7197pt, -703.4856pt)
 -- (141.1635pt, -703.4856pt)
 -- (141.1635pt, -703.4856pt)
 -- (140.9351pt, -704.6665pt)
 -- (140.9351pt, -704.6665pt) .. controls (140.6173pt, -706.2669pt) and (140.3955pt, -707.2672pt) .. (140.2697pt, -707.6672pt)
 -- (140.2697pt, -707.6672pt) .. controls (140.091pt, -708.2158pt) and (139.8592pt, -708.6223pt) .. (139.5745pt, -708.8869pt)
 -- (139.5745pt, -708.8869pt) .. controls (139.3296pt, -709.0934pt) and (139.0879pt, -709.1967pt) .. (138.8496pt, -709.1967pt)
 -- (138.8496pt, -709.1967pt) .. controls (138.6377pt, -709.1967pt) and (138.4457pt, -709.1354pt) .. (138.2736pt, -709.0128pt)
 -- (138.2736pt, -709.0128pt) .. controls (138.1014pt, -708.8901pt) and (138.0154pt, -708.7159pt) .. (138.0154pt, -708.4901pt)
 -- (138.0154pt, -708.4901pt) .. controls (138.0154pt, -708.2513pt) and (138.0849pt, -708.077pt) .. (138.2239pt, -707.9673pt)
 -- (138.2239pt, -707.9673pt) .. controls (138.363pt, -707.8577pt) and (138.502pt, -707.8028pt) .. (138.641pt, -707.8028pt)
 -- (138.641pt, -707.8028pt) .. controls (138.9323pt, -707.8028pt) and (139.078pt, -707.9383pt) .. (139.078pt, -708.2094pt)
 -- (139.078pt, -708.2094pt) .. controls (139.078pt, -708.332pt) and (139.0416pt, -708.4384pt) .. (138.9688pt, -708.5287pt)
 -- (138.9688pt, -708.5287pt) .. controls (138.8959pt, -708.6191pt) and (138.8165pt, -708.6869pt) .. (138.7304pt, -708.7321pt)
 -- (138.7304pt, -708.7321pt)
 -- (138.641pt, -708.7805pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(138.641pt, -708.7805pt) .. controls (138.6543pt, -708.7805pt) and (138.6741pt, -708.7869pt) .. (138.7006pt, -708.7998pt)
 -- (138.7006pt, -708.7998pt) .. controls (138.7271pt, -708.8127pt) and (138.7635pt, -708.8224pt) .. (138.8098pt, -708.8289pt)
 -- (138.8098pt, -708.8289pt) .. controls (138.8562pt, -708.8353pt) and (138.8959pt, -708.8385pt) .. (138.929pt, -708.8385pt)
 -- (138.929pt, -708.8385pt) .. controls (139.0151pt, -708.8385pt) and (139.0945pt, -708.7966pt) .. (139.1674pt, -708.7127pt)
 -- (139.1674pt, -708.7127pt) .. controls (139.2402pt, -708.6288pt) and (139.2932pt, -708.5352pt) .. (139.3263pt, -708.4319pt)
 -- (139.3263pt, -708.4319pt) .. controls (139.3925pt, -708.2578pt) and (139.505pt, -707.764pt) .. (139.6639pt, -706.9509pt)
 -- (139.6639pt, -706.9509pt) .. controls (139.8228pt, -706.1378pt) and (139.9751pt, -705.3635pt) .. (140.1207pt, -704.6278pt)
 -- (140.1207pt, -704.6278pt) .. controls (140.2664pt, -703.8922pt) and (140.3392pt, -703.5211pt) .. (140.3392pt, -703.5146pt)
 -- (140.3392pt, -703.5146pt)
 -- (140.3392pt, -703.4856pt)
 -- (140.3392pt, -703.4856pt)
 -- (139.8725pt, -703.4856pt)
 -- (139.8725pt, -703.4856pt) .. controls (139.5613pt, -703.4856pt) and (139.3958pt, -703.4791pt) .. (139.3759pt, -703.4662pt)
 -- (139.3759pt, -703.4662pt) .. controls (139.3494pt, -703.4468pt) and (139.3362pt, -703.4146pt) .. (139.3362pt, -703.3694pt)
 -- (139.3362pt, -703.3694pt)
 -- (139.4057pt, -703.0984pt)
 -- (139.4057pt, -703.0984pt) .. controls (139.419pt, -703.0661pt) and (139.4454pt, -703.05pt) .. (139.4852pt, -703.05pt)
 -- (139.4852pt, -703.05pt) .. controls (139.5249pt, -703.05pt) and (139.6805pt, -703.0468pt) .. (139.9519pt, -703.0403pt)
 -- (139.9519pt, -703.0403pt) .. controls (140.2697pt, -703.0403pt) and (140.4286pt, -703.0371pt) .. (140.4286pt, -703.0306pt)
 -- (140.4286pt, -703.0306pt) .. controls (140.4286pt, -703.0177pt) and (140.4584pt, -702.8564pt) .. (140.518pt, -702.5466pt)
 -- (140.518pt, -702.5466pt) .. controls (140.5776pt, -702.2369pt) and (140.6173pt, -702.0497pt) .. (140.6372pt, -701.9852pt)
 -- (140.6372pt, -701.9852pt) .. controls (140.8821pt, -700.9204pt) and (141.3654pt, -700.3881pt) .. (142.0871pt, -700.3881pt)
 -- (142.0871pt, -700.3881pt) .. controls (142.3321pt, -700.4009pt) and (142.534pt, -700.4719pt) .. (142.6929pt, -700.601pt)
 -- (142.6929pt, -700.601pt) .. controls (142.8518pt, -700.73pt) and (142.9312pt, -700.9011pt) .. (142.9312pt, -701.114pt)
 -- (142.9312pt, -701.114pt) .. controls (142.9312pt, -701.3463pt) and (142.8617pt, -701.5141pt) .. (142.7227pt, -701.6174pt)
 -- (142.7227pt, -701.6174pt) .. controls (142.5836pt, -701.7206pt) and (142.4446pt, -701.7755pt) .. (142.3056pt, -701.7819pt)
 -- (142.3056pt, -701.7819pt) .. controls (142.0143pt, -701.7819pt) and (141.8686pt, -701.6464pt) .. (141.8686pt, -701.3754pt)
 -- (141.8686pt, -701.3754pt) .. controls (141.8686pt, -701.2527pt) and (141.905pt, -701.1463pt) .. (141.9779pt, -701.056pt)
 -- (141.9779pt, -701.056pt) .. controls (142.0507pt, -700.9656pt) and (142.1301pt, -700.8978pt) .. (142.2162pt, -700.8527pt)
 -- (142.2162pt, -700.8527pt)
 -- (142.3056pt, -700.8043pt)
 -- (142.3056pt, -700.8043pt) .. controls (142.1996pt, -700.7656pt) and (142.1003pt, -700.7462pt) .. (142.0076pt, -700.7462pt)
 -- (142.0076pt, -700.7462pt) .. controls (141.9282pt, -700.7462pt) and (141.8521pt, -700.7784pt) .. (141.7792pt, -700.843pt)
 -- (141.7792pt, -700.843pt) .. controls (141.7064pt, -700.9075pt) and (141.6568pt, -700.9979pt) .. (141.6303pt, -701.114pt)
 -- (141.6303pt, -701.114pt) .. controls (141.5839pt, -701.3011pt) and (141.531pt, -701.5529pt) .. (141.4714pt, -701.869pt)
 -- (141.4714pt, -701.869pt) .. controls (141.4118pt, -702.1852pt) and (141.3588pt, -702.4531pt) .. (141.3125pt, -702.6725pt)
 -- (141.3125pt, -702.6725pt) .. controls (141.2661pt, -702.8919pt) and (141.243pt, -703.0081pt) .. (141.243pt, -703.0209pt)
 -- (141.243pt, -703.0209pt) .. controls (141.243pt, -703.0339pt) and (141.425pt, -703.0403pt) .. (141.7892pt, -703.0403pt)
 -- (141.7892pt, -703.0403pt) .. controls (142.0871pt, -703.0403pt) and (142.2592pt, -703.0435pt) .. (142.3056pt, -703.05pt)
 -- (142.3056pt, -703.05pt) .. controls (142.3519pt, -703.0565pt) and (142.3883pt, -703.0758pt) .. (142.4148pt, -703.108pt)
 -- (142.4148pt, -703.108pt) .. controls (142.4214pt, -703.1339pt) and (142.4148pt, -703.1887pt) .. (142.395pt, -703.2726pt)
 -- (142.395pt, -703.2726pt) .. controls (142.3751pt, -703.3565pt) and (142.3586pt, -703.4081pt) .. (142.3453pt, -703.4275pt)
 -- (142.3453pt, -703.4275pt) .. controls (142.3321pt, -703.4598pt) and (142.3023pt, -703.4759pt) .. (142.2559pt, -703.4759pt)
 -- (142.2559pt, -703.4759pt) .. controls (142.2096pt, -703.4759pt) and (142.0308pt, -703.4791pt) .. (141.7197pt, -703.4856pt)
 -- (141.7197pt, -703.4856pt)
 -- (141.1635pt, -703.4856pt)
 -- (141.1635pt, -703.4856pt)
 -- (140.9351pt, -704.6665pt)
 -- (140.9351pt, -704.6665pt) .. controls (140.6173pt, -706.2669pt) and (140.3955pt, -707.2672pt) .. (140.2697pt, -707.6672pt)
 -- (140.2697pt, -707.6672pt) .. controls (140.091pt, -708.2158pt) and (139.8592pt, -708.6223pt) .. (139.5745pt, -708.8869pt)
 -- (139.5745pt, -708.8869pt) .. controls (139.3296pt, -709.0934pt) and (139.0879pt, -709.1967pt) .. (138.8496pt, -709.1967pt)
 -- (138.8496pt, -709.1967pt) .. controls (138.6377pt, -709.1967pt) and (138.4457pt, -709.1354pt) .. (138.2736pt, -709.0128pt)
 -- (138.2736pt, -709.0128pt) .. controls (138.1014pt, -708.8901pt) and (138.0154pt, -708.7159pt) .. (138.0154pt, -708.4901pt)
 -- (138.0154pt, -708.4901pt) .. controls (138.0154pt, -708.2513pt) and (138.0849pt, -708.077pt) .. (138.2239pt, -707.9673pt)
 -- (138.2239pt, -707.9673pt) .. controls (138.363pt, -707.8577pt) and (138.502pt, -707.8028pt) .. (138.641pt, -707.8028pt)
 -- (138.641pt, -707.8028pt) .. controls (138.9323pt, -707.8028pt) and (139.078pt, -707.9383pt) .. (139.078pt, -708.2094pt)
 -- (139.078pt, -708.2094pt) .. controls (139.078pt, -708.332pt) and (139.0416pt, -708.4384pt) .. (138.9688pt, -708.5287pt)
 -- (138.9688pt, -708.5287pt) .. controls (138.8959pt, -708.6191pt) and (138.8165pt, -708.6869pt) .. (138.7304pt, -708.7321pt)
 -- (138.7304pt, -708.7321pt)
 -- (138.641pt, -708.7805pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(141.3026pt, -699.0232pt) .. controls (141.2032pt, -699.0232pt) and (141.1106pt, -699.0425pt) .. (141.0245pt, -699.0813pt)
 -- (141.0245pt, -699.0813pt) .. controls (140.9384pt, -699.12pt) and (140.8722pt, -699.1555pt) .. (140.8259pt, -699.1877pt)
 -- (140.8259pt, -699.1877pt) .. controls (140.7795pt, -699.22pt) and (140.7133pt, -699.2813pt) .. (140.6272pt, -699.3717pt)
 -- (140.6272pt, -699.3717pt)
 -- (140.4882pt, -699.2555pt)
 -- (140.4882pt, -699.2555pt)
 -- (140.3492pt, -699.149pt)
 -- (140.3492pt, -699.149pt) .. controls (140.3492pt, -699.1426pt) and (140.3889pt, -699.0942pt) .. (140.4684pt, -699.0038pt)
 -- (140.4684pt, -699.0038pt) .. controls (140.5478pt, -698.9135pt) and (140.6339pt, -698.8167pt) .. (140.7266pt, -698.7134pt)
 -- (140.7266pt, -698.7134pt) .. controls (140.8192pt, -698.6102pt) and (140.8888pt, -698.5424pt) .. (140.9351pt, -698.5102pt)
 -- (140.9351pt, -698.5102pt) .. controls (141.0874pt, -698.4198pt) and (141.2364pt, -698.3746pt) .. (141.382pt, -698.3746pt)
 -- (141.382pt, -698.3746pt) .. controls (141.5277pt, -698.3746pt) and (141.7461pt, -698.4327pt) .. (142.0375pt, -698.5489pt)
 -- (142.0375pt, -698.5489pt) .. controls (142.3288pt, -698.665pt) and (142.5506pt, -698.7231pt) .. (142.7028pt, -698.7231pt)
 -- (142.7028pt, -698.7231pt) .. controls (142.8021pt, -698.7231pt) and (142.8948pt, -698.7037pt) .. (142.9809pt, -698.665pt)
 -- (142.9809pt, -698.665pt) .. controls (143.067pt, -698.6263pt) and (143.1332pt, -698.5908pt) .. (143.1795pt, -698.5586pt)
 -- (143.1795pt, -698.5586pt) .. controls (143.2259pt, -698.5263pt) and (143.2921pt, -698.465pt) .. (143.3781pt, -698.3746pt)
 -- (143.3781pt, -698.3746pt)
 -- (143.5172pt, -698.4908pt)
 -- (143.5172pt, -698.4908pt)
 -- (143.6562pt, -698.5973pt)
 -- (143.6562pt, -698.5973pt) .. controls (143.3848pt, -698.978pt) and (143.1464pt, -699.2136pt) .. (142.9412pt, -699.3039pt)
 -- (142.9412pt, -699.3039pt) .. controls (142.8485pt, -699.3491pt) and (142.7459pt, -699.3717pt) .. (142.6333pt, -699.3717pt)
 -- (142.6333pt, -699.3717pt) .. controls (142.4943pt, -699.3717pt) and (142.2791pt, -699.3136pt) .. (141.9878pt, -699.1974pt)
 -- (141.9878pt, -699.1974pt) .. controls (141.6965pt, -699.0813pt) and (141.4681pt, -699.0232pt) .. (141.3026pt, -699.0232pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(141.3026pt, -699.0232pt) .. controls (141.2032pt, -699.0232pt) and (141.1106pt, -699.0425pt) .. (141.0245pt, -699.0813pt)
 -- (141.0245pt, -699.0813pt) .. controls (140.9384pt, -699.12pt) and (140.8722pt, -699.1555pt) .. (140.8259pt, -699.1877pt)
 -- (140.8259pt, -699.1877pt) .. controls (140.7795pt, -699.22pt) and (140.7133pt, -699.2813pt) .. (140.6272pt, -699.3717pt)
 -- (140.6272pt, -699.3717pt)
 -- (140.4882pt, -699.2555pt)
 -- (140.4882pt, -699.2555pt)
 -- (140.3492pt, -699.149pt)
 -- (140.3492pt, -699.149pt) .. controls (140.3492pt, -699.1426pt) and (140.3889pt, -699.0942pt) .. (140.4684pt, -699.0038pt)
 -- (140.4684pt, -699.0038pt) .. controls (140.5478pt, -698.9135pt) and (140.6339pt, -698.8167pt) .. (140.7266pt, -698.7134pt)
 -- (140.7266pt, -698.7134pt) .. controls (140.8192pt, -698.6102pt) and (140.8888pt, -698.5424pt) .. (140.9351pt, -698.5102pt)
 -- (140.9351pt, -698.5102pt) .. controls (141.0874pt, -698.4198pt) and (141.2364pt, -698.3746pt) .. (141.382pt, -698.3746pt)
 -- (141.382pt, -698.3746pt) .. controls (141.5277pt, -698.3746pt) and (141.7461pt, -698.4327pt) .. (142.0375pt, -698.5489pt)
 -- (142.0375pt, -698.5489pt) .. controls (142.3288pt, -698.665pt) and (142.5506pt, -698.7231pt) .. (142.7028pt, -698.7231pt)
 -- (142.7028pt, -698.7231pt) .. controls (142.8021pt, -698.7231pt) and (142.8948pt, -698.7037pt) .. (142.9809pt, -698.665pt)
 -- (142.9809pt, -698.665pt) .. controls (143.067pt, -698.6263pt) and (143.1332pt, -698.5908pt) .. (143.1795pt, -698.5586pt)
 -- (143.1795pt, -698.5586pt) .. controls (143.2259pt, -698.5263pt) and (143.2921pt, -698.465pt) .. (143.3781pt, -698.3746pt)
 -- (143.3781pt, -698.3746pt)
 -- (143.5172pt, -698.4908pt)
 -- (143.5172pt, -698.4908pt)
 -- (143.6562pt, -698.5973pt)
 -- (143.6562pt, -698.5973pt) .. controls (143.3848pt, -698.978pt) and (143.1464pt, -699.2136pt) .. (142.9412pt, -699.3039pt)
 -- (142.9412pt, -699.3039pt) .. controls (142.8485pt, -699.3491pt) and (142.7459pt, -699.3717pt) .. (142.6333pt, -699.3717pt)
 -- (142.6333pt, -699.3717pt) .. controls (142.4943pt, -699.3717pt) and (142.2791pt, -699.3136pt) .. (141.9878pt, -699.1974pt)
 -- (141.9878pt, -699.1974pt) .. controls (141.6965pt, -699.0813pt) and (141.4681pt, -699.0232pt) .. (141.3026pt, -699.0232pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(144.1586pt, -704.7086pt) -- (144.0674pt, -704.7429pt)
 -- (144.0674pt, -704.7429pt) .. controls (144.0018pt, -704.7657pt) and (143.9082pt, -704.7885pt) .. (143.7865pt, -704.8113pt)
 -- (143.7865pt, -704.8113pt) .. controls (143.6648pt, -704.8341pt) and (143.5291pt, -704.8501pt) .. (143.3793pt, -704.8592pt)
 -- (143.3793pt, -704.8592pt)
 -- (143.2459pt, -704.8592pt)
 -- (143.2459pt, -704.8592pt)
 -- (143.2459pt, -704.5444pt)
 -- (143.2459pt, -704.5444pt)
 -- (143.3793pt, -704.5444pt)
 -- (143.3793pt, -704.5444pt) .. controls (143.5993pt, -704.5353pt) and (143.8029pt, -704.501pt) .. (143.9901pt, -704.4418pt)
 -- (143.9901pt, -704.4418pt) .. controls (144.1774pt, -704.3824pt) and (144.3084pt, -704.3277pt) .. (144.3833pt, -704.2775pt)
 -- (144.3833pt, -704.2775pt) .. controls (144.4582pt, -704.2273pt) and (144.5237pt, -704.1771pt) .. (144.5799pt, -704.127pt)
 -- (144.5799pt, -704.127pt) .. controls (144.5893pt, -704.1132pt) and (144.6174pt, -704.1064pt) .. (144.6642pt, -704.1064pt)
 -- (144.6642pt, -704.1064pt) .. controls (144.7063pt, -704.1064pt) and (144.7461pt, -704.1201pt) .. (144.7835pt, -704.1475pt)
 -- (144.7835pt, -704.1475pt)
 -- (144.7835pt, -706.1937pt)
 -- (144.7835pt, -706.1937pt)
 -- (144.7905pt, -708.2468pt)
 -- (144.7905pt, -708.2468pt) .. controls (144.8233pt, -708.2787pt) and (144.8514pt, -708.2993pt) .. (144.8748pt, -708.3084pt)
 -- (144.8748pt, -708.3084pt) .. controls (144.8982pt, -708.3175pt) and (144.9544pt, -708.3267pt) .. (145.0433pt, -708.3358pt)
 -- (145.0433pt, -708.3358pt) .. controls (145.1322pt, -708.3449pt) and (145.2773pt, -708.3495pt) .. (145.4786pt, -708.3495pt)
 -- (145.4786pt, -708.3495pt)
 -- (145.6612pt, -708.3495pt)
 -- (145.6612pt, -708.3495pt)
 -- (145.6612pt, -708.6642pt)
 -- (145.6612pt, -708.6642pt)
 -- (145.5839pt, -708.6642pt)
 -- (145.5839pt, -708.6642pt) .. controls (145.4856pt, -708.6506pt) and (145.1135pt, -708.6437pt) .. (144.4676pt, -708.6437pt)
 -- (144.4676pt, -708.6437pt) .. controls (143.831pt, -708.6437pt) and (143.4635pt, -708.6506pt) .. (143.3652pt, -708.6642pt)
 -- (143.3652pt, -708.6642pt)
 -- (143.281pt, -708.6642pt)
 -- (143.281pt, -708.6642pt)
 -- (143.281pt, -708.3495pt)
 -- (143.281pt, -708.3495pt)
 -- (143.4635pt, -708.3495pt)
 -- (143.4635pt, -708.3495pt) .. controls (143.5665pt, -708.3495pt) and (143.6554pt, -708.3495pt) .. (143.7303pt, -708.3495pt)
 -- (143.7303pt, -708.3495pt) .. controls (143.8052pt, -708.3495pt) and (143.8637pt, -708.3472pt) .. (143.9059pt, -708.3426pt)
 -- (143.9059pt, -708.3426pt) .. controls (143.948pt, -708.3381pt) and (143.9854pt, -708.3312pt) .. (144.0182pt, -708.3221pt)
 -- (144.0182pt, -708.3221pt) .. controls (144.051pt, -708.313pt) and (144.0697pt, -708.3084pt) .. (144.0744pt, -708.3084pt)
 -- (144.0744pt, -708.3084pt) .. controls (144.0791pt, -708.3084pt) and (144.0931pt, -708.297pt) .. (144.1165pt, -708.2742pt)
 -- (144.1165pt, -708.2742pt) .. controls (144.1399pt, -708.2513pt) and (144.1539pt, -708.2422pt) .. (144.1586pt, -708.2468pt)
 -- (144.1586pt, -708.2468pt)
 -- (144.1586pt, -704.7086pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(144.1586pt, -704.7086pt) -- (144.0674pt, -704.7429pt)
 -- (144.0674pt, -704.7429pt) .. controls (144.0018pt, -704.7657pt) and (143.9082pt, -704.7885pt) .. (143.7865pt, -704.8113pt)
 -- (143.7865pt, -704.8113pt) .. controls (143.6648pt, -704.8341pt) and (143.5291pt, -704.8501pt) .. (143.3793pt, -704.8592pt)
 -- (143.3793pt, -704.8592pt)
 -- (143.2459pt, -704.8592pt)
 -- (143.2459pt, -704.8592pt)
 -- (143.2459pt, -704.5444pt)
 -- (143.2459pt, -704.5444pt)
 -- (143.3793pt, -704.5444pt)
 -- (143.3793pt, -704.5444pt) .. controls (143.5993pt, -704.5353pt) and (143.8029pt, -704.501pt) .. (143.9901pt, -704.4418pt)
 -- (143.9901pt, -704.4418pt) .. controls (144.1774pt, -704.3824pt) and (144.3084pt, -704.3277pt) .. (144.3833pt, -704.2775pt)
 -- (144.3833pt, -704.2775pt) .. controls (144.4582pt, -704.2273pt) and (144.5237pt, -704.1771pt) .. (144.5799pt, -704.127pt)
 -- (144.5799pt, -704.127pt) .. controls (144.5893pt, -704.1132pt) and (144.6174pt, -704.1064pt) .. (144.6642pt, -704.1064pt)
 -- (144.6642pt, -704.1064pt) .. controls (144.7063pt, -704.1064pt) and (144.7461pt, -704.1201pt) .. (144.7835pt, -704.1475pt)
 -- (144.7835pt, -704.1475pt)
 -- (144.7835pt, -706.1937pt)
 -- (144.7835pt, -706.1937pt)
 -- (144.7905pt, -708.2468pt)
 -- (144.7905pt, -708.2468pt) .. controls (144.8233pt, -708.2787pt) and (144.8514pt, -708.2993pt) .. (144.8748pt, -708.3084pt)
 -- (144.8748pt, -708.3084pt) .. controls (144.8982pt, -708.3175pt) and (144.9544pt, -708.3267pt) .. (145.0433pt, -708.3358pt)
 -- (145.0433pt, -708.3358pt) .. controls (145.1322pt, -708.3449pt) and (145.2773pt, -708.3495pt) .. (145.4786pt, -708.3495pt)
 -- (145.4786pt, -708.3495pt)
 -- (145.6612pt, -708.3495pt)
 -- (145.6612pt, -708.3495pt)
 -- (145.6612pt, -708.6642pt)
 -- (145.6612pt, -708.6642pt)
 -- (145.5839pt, -708.6642pt)
 -- (145.5839pt, -708.6642pt) .. controls (145.4856pt, -708.6506pt) and (145.1135pt, -708.6437pt) .. (144.4676pt, -708.6437pt)
 -- (144.4676pt, -708.6437pt) .. controls (143.831pt, -708.6437pt) and (143.4635pt, -708.6506pt) .. (143.3652pt, -708.6642pt)
 -- (143.3652pt, -708.6642pt)
 -- (143.281pt, -708.6642pt)
 -- (143.281pt, -708.6642pt)
 -- (143.281pt, -708.3495pt)
 -- (143.281pt, -708.3495pt)
 -- (143.4635pt, -708.3495pt)
 -- (143.4635pt, -708.3495pt) .. controls (143.5665pt, -708.3495pt) and (143.6554pt, -708.3495pt) .. (143.7303pt, -708.3495pt)
 -- (143.7303pt, -708.3495pt) .. controls (143.8052pt, -708.3495pt) and (143.8637pt, -708.3472pt) .. (143.9059pt, -708.3426pt)
 -- (143.9059pt, -708.3426pt) .. controls (143.948pt, -708.3381pt) and (143.9854pt, -708.3312pt) .. (144.0182pt, -708.3221pt)
 -- (144.0182pt, -708.3221pt) .. controls (144.051pt, -708.313pt) and (144.0697pt, -708.3084pt) .. (144.0744pt, -708.3084pt)
 -- (144.0744pt, -708.3084pt) .. controls (144.0791pt, -708.3084pt) and (144.0931pt, -708.297pt) .. (144.1165pt, -708.2742pt)
 -- (144.1165pt, -708.2742pt) .. controls (144.1399pt, -708.2513pt) and (144.1539pt, -708.2422pt) .. (144.1586pt, -708.2468pt)
 -- (144.1586pt, -708.2468pt)
 -- (144.1586pt, -704.7086pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(147.6048pt, -704.7924pt) .. controls (147.6048pt, -704.3471pt) and (147.6379pt, -703.9244pt) .. (147.7041pt, -703.5243pt)
 -- (147.7041pt, -703.5243pt) .. controls (147.7703pt, -703.1242pt) and (147.8464pt, -702.7789pt) .. (147.9325pt, -702.4885pt)
 -- (147.9325pt, -702.4885pt) .. controls (148.0186pt, -702.1982pt) and (148.1411pt, -701.9142pt) .. (148.3pt, -701.6367pt)
 -- (148.3pt, -701.6367pt) .. controls (148.4588pt, -701.3593pt) and (148.5846pt, -701.1431pt) .. (148.6773pt, -700.9882pt)
 -- (148.6773pt, -700.9882pt) .. controls (148.77pt, -700.8333pt) and (148.9091pt, -700.6655pt) .. (149.0944pt, -700.4849pt)
 -- (149.0944pt, -700.4849pt) .. controls (149.2798pt, -700.3041pt) and (149.3891pt, -700.1945pt) .. (149.4222pt, -700.1557pt)
 -- (149.4222pt, -700.1557pt) .. controls (149.4553pt, -700.117pt) and (149.538pt, -700.0493pt) .. (149.6704pt, -699.9525pt)
 -- (149.6704pt, -699.9525pt)
 -- (149.7995pt, -699.9525pt)
 -- (149.7995pt, -699.9525pt)
 -- (149.8393pt, -699.9525pt)
 -- (149.8393pt, -699.9525pt) .. controls (149.932pt, -699.9525pt) and (149.9783pt, -699.9815pt) .. (149.9783pt, -700.0396pt)
 -- (149.9783pt, -700.0396pt) .. controls (149.9783pt, -700.0589pt) and (149.922pt, -700.1267pt) .. (149.8095pt, -700.2429pt)
 -- (149.8095pt, -700.2429pt) .. controls (149.6969pt, -700.359pt) and (149.5612pt, -700.53pt) .. (149.4023pt, -700.7559pt)
 -- (149.4023pt, -700.7559pt) .. controls (149.2434pt, -700.9818pt) and (149.0812pt, -701.2592pt) .. (148.9157pt, -701.5883pt)
 -- (148.9157pt, -701.5883pt) .. controls (148.7502pt, -701.9175pt) and (148.6111pt, -702.3627pt) .. (148.4986pt, -702.9241pt)
 -- (148.4986pt, -702.9241pt) .. controls (148.386pt, -703.4856pt) and (148.3297pt, -704.1083pt) .. (148.3297pt, -704.7924pt)
 -- (148.3297pt, -704.7924pt) .. controls (148.3297pt, -705.4764pt) and (148.386pt, -706.0959pt) .. (148.4986pt, -706.6509pt)
 -- (148.4986pt, -706.6509pt) .. controls (148.6111pt, -707.2059pt) and (148.7469pt, -707.6544pt) .. (148.9057pt, -707.9964pt)
 -- (148.9057pt, -707.9964pt) .. controls (149.0647pt, -708.3384pt) and (149.2269pt, -708.6159pt) .. (149.3924pt, -708.8289pt)
 -- (149.3924pt, -708.8289pt) .. controls (149.5579pt, -709.0418pt) and (149.6969pt, -709.2128pt) .. (149.8095pt, -709.3419pt)
 -- (149.8095pt, -709.3419pt) .. controls (149.922pt, -709.4709pt) and (149.9783pt, -709.5387pt) .. (149.9783pt, -709.5452pt)
 -- (149.9783pt, -709.5452pt) .. controls (149.9783pt, -709.6032pt) and (149.9286pt, -709.6323pt) .. (149.8293pt, -709.6323pt)
 -- (149.8293pt, -709.6323pt)
 -- (149.7995pt, -709.6323pt)
 -- (149.7995pt, -709.6323pt)
 -- (149.6704pt, -709.6323pt)
 -- (149.6704pt, -709.6323pt)
 -- (149.3924pt, -709.4pt)
 -- (149.3924pt, -709.4pt) .. controls (148.77pt, -708.8514pt) and (148.3165pt, -708.1674pt) .. (148.0318pt, -707.3478pt)
 -- (148.0318pt, -707.3478pt) .. controls (147.7471pt, -706.5283pt) and (147.6048pt, -705.6765pt) .. (147.6048pt, -704.7924pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(147.6048pt, -704.7924pt) .. controls (147.6048pt, -704.3471pt) and (147.6379pt, -703.9244pt) .. (147.7041pt, -703.5243pt)
 -- (147.7041pt, -703.5243pt) .. controls (147.7703pt, -703.1242pt) and (147.8464pt, -702.7789pt) .. (147.9325pt, -702.4885pt)
 -- (147.9325pt, -702.4885pt) .. controls (148.0186pt, -702.1982pt) and (148.1411pt, -701.9142pt) .. (148.3pt, -701.6367pt)
 -- (148.3pt, -701.6367pt) .. controls (148.4588pt, -701.3593pt) and (148.5846pt, -701.1431pt) .. (148.6773pt, -700.9882pt)
 -- (148.6773pt, -700.9882pt) .. controls (148.77pt, -700.8333pt) and (148.9091pt, -700.6655pt) .. (149.0944pt, -700.4849pt)
 -- (149.0944pt, -700.4849pt) .. controls (149.2798pt, -700.3041pt) and (149.3891pt, -700.1945pt) .. (149.4222pt, -700.1557pt)
 -- (149.4222pt, -700.1557pt) .. controls (149.4553pt, -700.117pt) and (149.538pt, -700.0493pt) .. (149.6704pt, -699.9525pt)
 -- (149.6704pt, -699.9525pt)
 -- (149.7995pt, -699.9525pt)
 -- (149.7995pt, -699.9525pt)
 -- (149.8393pt, -699.9525pt)
 -- (149.8393pt, -699.9525pt) .. controls (149.932pt, -699.9525pt) and (149.9783pt, -699.9815pt) .. (149.9783pt, -700.0396pt)
 -- (149.9783pt, -700.0396pt) .. controls (149.9783pt, -700.0589pt) and (149.922pt, -700.1267pt) .. (149.8095pt, -700.2429pt)
 -- (149.8095pt, -700.2429pt) .. controls (149.6969pt, -700.359pt) and (149.5612pt, -700.53pt) .. (149.4023pt, -700.7559pt)
 -- (149.4023pt, -700.7559pt) .. controls (149.2434pt, -700.9818pt) and (149.0812pt, -701.2592pt) .. (148.9157pt, -701.5883pt)
 -- (148.9157pt, -701.5883pt) .. controls (148.7502pt, -701.9175pt) and (148.6111pt, -702.3627pt) .. (148.4986pt, -702.9241pt)
 -- (148.4986pt, -702.9241pt) .. controls (148.386pt, -703.4856pt) and (148.3297pt, -704.1083pt) .. (148.3297pt, -704.7924pt)
 -- (148.3297pt, -704.7924pt) .. controls (148.3297pt, -705.4764pt) and (148.386pt, -706.0959pt) .. (148.4986pt, -706.6509pt)
 -- (148.4986pt, -706.6509pt) .. controls (148.6111pt, -707.2059pt) and (148.7469pt, -707.6544pt) .. (148.9057pt, -707.9964pt)
 -- (148.9057pt, -707.9964pt) .. controls (149.0647pt, -708.3384pt) and (149.2269pt, -708.6159pt) .. (149.3924pt, -708.8289pt)
 -- (149.3924pt, -708.8289pt) .. controls (149.5579pt, -709.0418pt) and (149.6969pt, -709.2128pt) .. (149.8095pt, -709.3419pt)
 -- (149.8095pt, -709.3419pt) .. controls (149.922pt, -709.4709pt) and (149.9783pt, -709.5387pt) .. (149.9783pt, -709.5452pt)
 -- (149.9783pt, -709.5452pt) .. controls (149.9783pt, -709.6032pt) and (149.9286pt, -709.6323pt) .. (149.8293pt, -709.6323pt)
 -- (149.8293pt, -709.6323pt)
 -- (149.7995pt, -709.6323pt)
 -- (149.7995pt, -709.6323pt)
 -- (149.6704pt, -709.6323pt)
 -- (149.6704pt, -709.6323pt)
 -- (149.3924pt, -709.4pt)
 -- (149.3924pt, -709.4pt) .. controls (148.77pt, -708.8514pt) and (148.3165pt, -708.1674pt) .. (148.0318pt, -707.3478pt)
 -- (148.0318pt, -707.3478pt) .. controls (147.7471pt, -706.5283pt) and (147.6048pt, -705.6765pt) .. (147.6048pt, -704.7924pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(154.5764pt, -703.7953pt) .. controls (154.5697pt, -703.7889pt) and (154.5598pt, -703.7728pt) .. (154.5466pt, -703.7469pt)
 -- (154.5466pt, -703.7469pt) .. controls (154.5333pt, -703.7211pt) and (154.5201pt, -703.6985pt) .. (154.5069pt, -703.6792pt)
 -- (154.5069pt, -703.6792pt) .. controls (154.4936pt, -703.6598pt) and (154.4771pt, -703.6404pt) .. (154.4572pt, -703.6211pt)
 -- (154.4572pt, -703.6211pt) .. controls (154.4373pt, -703.6017pt) and (154.4142pt, -703.5759pt) .. (154.3877pt, -703.5436pt)
 -- (154.3877pt, -703.5436pt) .. controls (154.3612pt, -703.5114pt) and (154.338pt, -703.4921pt) .. (154.3182pt, -703.4856pt)
 -- (154.3182pt, -703.4856pt) .. controls (154.2983pt, -703.4791pt) and (154.2652pt, -703.4598pt) .. (154.2189pt, -703.4275pt)
 -- (154.2189pt, -703.4275pt) .. controls (154.1725pt, -703.3953pt) and (154.1361pt, -703.3791pt) .. (154.1096pt, -703.3791pt)
 -- (154.1096pt, -703.3791pt) .. controls (154.0831pt, -703.3791pt) and (154.0368pt, -703.3662pt) .. (153.9706pt, -703.3404pt)
 -- (153.9706pt, -703.3404pt) .. controls (153.9044pt, -703.3146pt) and (153.8481pt, -703.3113pt) .. (153.8018pt, -703.3307pt)
 -- (153.8018pt, -703.3307pt) .. controls (153.6098pt, -703.3307pt) and (153.4376pt, -703.3694pt) .. (153.2853pt, -703.4468pt)
 -- (153.2853pt, -703.4468pt) .. controls (153.1331pt, -703.5243pt) and (153.0106pt, -703.634pt) .. (152.9179pt, -703.776pt)
 -- (152.9179pt, -703.776pt) .. controls (152.8252pt, -703.918pt) and (152.7557pt, -704.0405pt) .. (152.7093pt, -704.1438pt)
 -- (152.7093pt, -704.1438pt) .. controls (152.663pt, -704.2471pt) and (152.6167pt, -704.3665pt) .. (152.5703pt, -704.502pt)
 -- (152.5703pt, -704.502pt) .. controls (152.3452pt, -705.3538pt) and (152.2327pt, -705.9055pt) .. (152.2327pt, -706.1572pt)
 -- (152.2327pt, -706.1572pt) .. controls (152.2327pt, -706.3637pt) and (152.2955pt, -706.5089pt) .. (152.4213pt, -706.5928pt)
 -- (152.4213pt, -706.5928pt) .. controls (152.5471pt, -706.6767pt) and (152.6961pt, -706.7186pt) .. (152.8682pt, -706.7186pt)
 -- (152.8682pt, -706.7186pt) .. controls (153.0404pt, -706.7186pt) and (153.2423pt, -706.667pt) .. (153.474pt, -706.5638pt)
 -- (153.474pt, -706.5638pt) .. controls (153.6462pt, -706.467pt) and (153.7819pt, -706.3669pt) .. (153.8812pt, -706.2637pt)
 -- (153.8812pt, -706.2637pt)
 -- (153.9606pt, -706.1863pt)
 -- (153.9606pt, -706.1863pt)
 -- (154.5764pt, -703.7953pt) -- cycle
(152.7888pt, -707.2123pt) .. controls (152.226pt, -707.2123pt) and (151.7824pt, -707.0735pt) .. (151.458pt, -706.7961pt)
 -- (151.458pt, -706.7961pt) .. controls (151.1336pt, -706.5186pt) and (150.9681pt, -706.1217pt) .. (150.9615pt, -705.6055pt)
 -- (150.9615pt, -705.6055pt) .. controls (150.9615pt, -705.3409pt) and (151.0111pt, -705.0634pt) .. (151.1104pt, -704.773pt)
 -- (151.1104pt, -704.773pt) .. controls (151.2097pt, -704.4826pt) and (151.362pt, -704.1954pt) .. (151.5673pt, -703.9115pt)
 -- (151.5673pt, -703.9115pt) .. controls (151.7725pt, -703.6276pt) and (152.0506pt, -703.392pt) .. (152.4015pt, -703.2048pt)
 -- (152.4015pt, -703.2048pt) .. controls (152.7524pt, -703.0177pt) and (153.1562pt, -702.8983pt) .. (153.6131pt, -702.8467pt)
 -- (153.6131pt, -702.8467pt)
 -- (153.6429pt, -702.837pt)
 -- (153.6429pt, -702.837pt) .. controls (153.6627pt, -702.837pt) and (153.6826pt, -702.837pt) .. (153.7024pt, -702.837pt)
 -- (153.7024pt, -702.837pt) .. controls (153.7157pt, -702.837pt) and (153.7389pt, -702.837pt) .. (153.772pt, -702.837pt)
 -- (153.772pt, -702.837pt) .. controls (153.8051pt, -702.837pt) and (153.8349pt, -702.8403pt) .. (153.8613pt, -702.8467pt)
 -- (153.8613pt, -702.8467pt) .. controls (154.0732pt, -702.8467pt) and (154.2553pt, -702.8725pt) .. (154.4075pt, -702.9241pt)
 -- (154.4075pt, -702.9241pt) .. controls (154.5598pt, -702.9758pt) and (154.6757pt, -703.0339pt) .. (154.7551pt, -703.0984pt)
 -- (154.7551pt, -703.0984pt)
 -- (154.8644pt, -703.1855pt)
 -- (154.8644pt, -703.1855pt)
 -- (154.9339pt, -703.1371pt)
 -- (154.9339pt, -703.1371pt) .. controls (154.9802pt, -703.1049pt) and (155.0431pt, -703.0758pt) .. (155.1226pt, -703.05pt)
 -- (155.1226pt, -703.05pt) .. controls (155.202pt, -703.0242pt) and (155.2881pt, -703.0081pt) .. (155.3808pt, -703.0016pt)
 -- (155.3808pt, -703.0016pt) .. controls (155.5331pt, -703.0016pt) and (155.6555pt, -703.0435pt) .. (155.7482pt, -703.1274pt)
 -- (155.7482pt, -703.1274pt) .. controls (155.8409pt, -703.2113pt) and (155.8906pt, -703.3275pt) .. (155.8972pt, -703.4759pt)
 -- (155.8972pt, -703.4759pt) .. controls (155.8972pt, -703.5275pt) and (155.7085pt, -704.2858pt) .. (155.3311pt, -705.7507pt)
 -- (155.3311pt, -705.7507pt) .. controls (154.9538pt, -707.2155pt) and (154.7584pt, -707.9673pt) .. (154.7452pt, -708.006pt)
 -- (154.7452pt, -708.006pt) .. controls (154.5929pt, -708.3739pt) and (154.2983pt, -708.6578pt) .. (153.8613pt, -708.8579pt)
 -- (153.8613pt, -708.8579pt) .. controls (153.4244pt, -709.0579pt) and (152.8682pt, -709.1612pt) .. (152.1929pt, -709.1676pt)
 -- (152.1929pt, -709.1676pt) .. controls (151.5639pt, -709.1676pt) and (151.1303pt, -709.1063pt) .. (150.892pt, -708.9837pt)
 -- (150.892pt, -708.9837pt) .. controls (150.6536pt, -708.8611pt) and (150.5344pt, -708.674pt) .. (150.5344pt, -708.4223pt)
 -- (150.5344pt, -708.4223pt) .. controls (150.5344pt, -708.1964pt) and (150.6139pt, -708.0093pt) .. (150.7728pt, -707.8608pt)
 -- (150.7728pt, -707.8608pt) .. controls (150.9317pt, -707.7124pt) and (151.1204pt, -707.635pt) .. (151.3389pt, -707.6285pt)
 -- (151.3389pt, -707.6285pt) .. controls (151.4845pt, -707.6285pt) and (151.6103pt, -707.6705pt) .. (151.7162pt, -707.7544pt)
 -- (151.7162pt, -707.7544pt) .. controls (151.8222pt, -707.8383pt) and (151.8784pt, -707.9771pt) .. (151.8851pt, -708.1706pt)
 -- (151.8851pt, -708.1706pt) .. controls (151.8652pt, -708.332pt) and (151.7924pt, -708.4933pt) .. (151.6666pt, -708.6546pt)
 -- (151.6666pt, -708.6546pt)
 -- (151.756pt, -708.6643pt)
 -- (151.756pt, -708.6643pt)
 -- (152.3518pt, -708.6643pt)
 -- (152.3518pt, -708.6643pt) .. controls (152.61pt, -708.6643pt) and (152.8451pt, -708.5901pt) .. (153.0569pt, -708.4417pt)
 -- (153.0569pt, -708.4417pt) .. controls (153.2688pt, -708.2932pt) and (153.4178pt, -708.1222pt) .. (153.5038pt, -707.9286pt)
 -- (153.5038pt, -707.9286pt) .. controls (153.5104pt, -707.9092pt) and (153.5336pt, -707.8221pt) .. (153.5733pt, -707.6672pt)
 -- (153.5733pt, -707.6672pt) .. controls (153.6131pt, -707.5124pt) and (153.6528pt, -707.364pt) .. (153.6925pt, -707.222pt)
 -- (153.6925pt, -707.222pt) .. controls (153.7322pt, -707.08pt) and (153.7521pt, -707.0026pt) .. (153.7521pt, -706.9897pt)
 -- (153.7521pt, -706.9897pt) .. controls (153.7455pt, -706.9897pt) and (153.6991pt, -707.0058pt) .. (153.6131pt, -707.0381pt)
 -- (153.6131pt, -707.0381pt) .. controls (153.527pt, -707.0703pt) and (153.4078pt, -707.1091pt) .. (153.2555pt, -707.1542pt)
 -- (153.2555pt, -707.1542pt) .. controls (153.1033pt, -707.1994pt) and (152.9477pt, -707.2188pt) .. (152.7888pt, -707.2123pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(154.5764pt, -703.7953pt) .. controls (154.5697pt, -703.7889pt) and (154.5598pt, -703.7728pt) .. (154.5466pt, -703.7469pt)
 -- (154.5466pt, -703.7469pt) .. controls (154.5333pt, -703.7211pt) and (154.5201pt, -703.6985pt) .. (154.5069pt, -703.6792pt)
 -- (154.5069pt, -703.6792pt) .. controls (154.4936pt, -703.6598pt) and (154.4771pt, -703.6404pt) .. (154.4572pt, -703.6211pt)
 -- (154.4572pt, -703.6211pt) .. controls (154.4373pt, -703.6017pt) and (154.4142pt, -703.5759pt) .. (154.3877pt, -703.5436pt)
 -- (154.3877pt, -703.5436pt) .. controls (154.3612pt, -703.5114pt) and (154.338pt, -703.4921pt) .. (154.3182pt, -703.4856pt)
 -- (154.3182pt, -703.4856pt) .. controls (154.2983pt, -703.4791pt) and (154.2652pt, -703.4598pt) .. (154.2189pt, -703.4275pt)
 -- (154.2189pt, -703.4275pt) .. controls (154.1725pt, -703.3953pt) and (154.1361pt, -703.3791pt) .. (154.1096pt, -703.3791pt)
 -- (154.1096pt, -703.3791pt) .. controls (154.0831pt, -703.3791pt) and (154.0368pt, -703.3662pt) .. (153.9706pt, -703.3404pt)
 -- (153.9706pt, -703.3404pt) .. controls (153.9044pt, -703.3146pt) and (153.8481pt, -703.3113pt) .. (153.8018pt, -703.3307pt)
 -- (153.8018pt, -703.3307pt) .. controls (153.6098pt, -703.3307pt) and (153.4376pt, -703.3694pt) .. (153.2853pt, -703.4468pt)
 -- (153.2853pt, -703.4468pt) .. controls (153.1331pt, -703.5243pt) and (153.0106pt, -703.634pt) .. (152.9179pt, -703.776pt)
 -- (152.9179pt, -703.776pt) .. controls (152.8252pt, -703.918pt) and (152.7557pt, -704.0405pt) .. (152.7093pt, -704.1438pt)
 -- (152.7093pt, -704.1438pt) .. controls (152.663pt, -704.2471pt) and (152.6167pt, -704.3665pt) .. (152.5703pt, -704.502pt)
 -- (152.5703pt, -704.502pt) .. controls (152.3452pt, -705.3538pt) and (152.2327pt, -705.9055pt) .. (152.2327pt, -706.1572pt)
 -- (152.2327pt, -706.1572pt) .. controls (152.2327pt, -706.3637pt) and (152.2955pt, -706.5089pt) .. (152.4213pt, -706.5928pt)
 -- (152.4213pt, -706.5928pt) .. controls (152.5471pt, -706.6767pt) and (152.6961pt, -706.7186pt) .. (152.8682pt, -706.7186pt)
 -- (152.8682pt, -706.7186pt) .. controls (153.0404pt, -706.7186pt) and (153.2423pt, -706.667pt) .. (153.474pt, -706.5638pt)
 -- (153.474pt, -706.5638pt) .. controls (153.6462pt, -706.467pt) and (153.7819pt, -706.3669pt) .. (153.8812pt, -706.2637pt)
 -- (153.8812pt, -706.2637pt)
 -- (153.9606pt, -706.1863pt)
 -- (153.9606pt, -706.1863pt)
 -- (154.5764pt, -703.7953pt) -- cycle
(152.7888pt, -707.2123pt) .. controls (152.226pt, -707.2123pt) and (151.7824pt, -707.0735pt) .. (151.458pt, -706.7961pt)
 -- (151.458pt, -706.7961pt) .. controls (151.1336pt, -706.5186pt) and (150.9681pt, -706.1217pt) .. (150.9615pt, -705.6055pt)
 -- (150.9615pt, -705.6055pt) .. controls (150.9615pt, -705.3409pt) and (151.0111pt, -705.0634pt) .. (151.1104pt, -704.773pt)
 -- (151.1104pt, -704.773pt) .. controls (151.2097pt, -704.4826pt) and (151.362pt, -704.1954pt) .. (151.5673pt, -703.9115pt)
 -- (151.5673pt, -703.9115pt) .. controls (151.7725pt, -703.6276pt) and (152.0506pt, -703.392pt) .. (152.4015pt, -703.2048pt)
 -- (152.4015pt, -703.2048pt) .. controls (152.7524pt, -703.0177pt) and (153.1562pt, -702.8983pt) .. (153.6131pt, -702.8467pt)
 -- (153.6131pt, -702.8467pt)
 -- (153.6429pt, -702.837pt)
 -- (153.6429pt, -702.837pt) .. controls (153.6627pt, -702.837pt) and (153.6826pt, -702.837pt) .. (153.7024pt, -702.837pt)
 -- (153.7024pt, -702.837pt) .. controls (153.7157pt, -702.837pt) and (153.7389pt, -702.837pt) .. (153.772pt, -702.837pt)
 -- (153.772pt, -702.837pt) .. controls (153.8051pt, -702.837pt) and (153.8349pt, -702.8403pt) .. (153.8613pt, -702.8467pt)
 -- (153.8613pt, -702.8467pt) .. controls (154.0732pt, -702.8467pt) and (154.2553pt, -702.8725pt) .. (154.4075pt, -702.9241pt)
 -- (154.4075pt, -702.9241pt) .. controls (154.5598pt, -702.9758pt) and (154.6757pt, -703.0339pt) .. (154.7551pt, -703.0984pt)
 -- (154.7551pt, -703.0984pt)
 -- (154.8644pt, -703.1855pt)
 -- (154.8644pt, -703.1855pt)
 -- (154.9339pt, -703.1371pt)
 -- (154.9339pt, -703.1371pt) .. controls (154.9802pt, -703.1049pt) and (155.0431pt, -703.0758pt) .. (155.1226pt, -703.05pt)
 -- (155.1226pt, -703.05pt) .. controls (155.202pt, -703.0242pt) and (155.2881pt, -703.0081pt) .. (155.3808pt, -703.0016pt)
 -- (155.3808pt, -703.0016pt) .. controls (155.5331pt, -703.0016pt) and (155.6555pt, -703.0435pt) .. (155.7482pt, -703.1274pt)
 -- (155.7482pt, -703.1274pt) .. controls (155.8409pt, -703.2113pt) and (155.8906pt, -703.3275pt) .. (155.8972pt, -703.4759pt)
 -- (155.8972pt, -703.4759pt) .. controls (155.8972pt, -703.5275pt) and (155.7085pt, -704.2858pt) .. (155.3311pt, -705.7507pt)
 -- (155.3311pt, -705.7507pt) .. controls (154.9538pt, -707.2155pt) and (154.7584pt, -707.9673pt) .. (154.7452pt, -708.006pt)
 -- (154.7452pt, -708.006pt) .. controls (154.5929pt, -708.3739pt) and (154.2983pt, -708.6578pt) .. (153.8613pt, -708.8579pt)
 -- (153.8613pt, -708.8579pt) .. controls (153.4244pt, -709.0579pt) and (152.8682pt, -709.1612pt) .. (152.1929pt, -709.1676pt)
 -- (152.1929pt, -709.1676pt) .. controls (151.5639pt, -709.1676pt) and (151.1303pt, -709.1063pt) .. (150.892pt, -708.9837pt)
 -- (150.892pt, -708.9837pt) .. controls (150.6536pt, -708.8611pt) and (150.5344pt, -708.674pt) .. (150.5344pt, -708.4223pt)
 -- (150.5344pt, -708.4223pt) .. controls (150.5344pt, -708.1964pt) and (150.6139pt, -708.0093pt) .. (150.7728pt, -707.8608pt)
 -- (150.7728pt, -707.8608pt) .. controls (150.9317pt, -707.7124pt) and (151.1204pt, -707.635pt) .. (151.3389pt, -707.6285pt)
 -- (151.3389pt, -707.6285pt) .. controls (151.4845pt, -707.6285pt) and (151.6103pt, -707.6705pt) .. (151.7162pt, -707.7544pt)
 -- (151.7162pt, -707.7544pt) .. controls (151.8222pt, -707.8383pt) and (151.8784pt, -707.9771pt) .. (151.8851pt, -708.1706pt)
 -- (151.8851pt, -708.1706pt) .. controls (151.8652pt, -708.332pt) and (151.7924pt, -708.4933pt) .. (151.6666pt, -708.6546pt)
 -- (151.6666pt, -708.6546pt)
 -- (151.756pt, -708.6643pt)
 -- (151.756pt, -708.6643pt)
 -- (152.3518pt, -708.6643pt)
 -- (152.3518pt, -708.6643pt) .. controls (152.61pt, -708.6643pt) and (152.8451pt, -708.5901pt) .. (153.0569pt, -708.4417pt)
 -- (153.0569pt, -708.4417pt) .. controls (153.2688pt, -708.2932pt) and (153.4178pt, -708.1222pt) .. (153.5038pt, -707.9286pt)
 -- (153.5038pt, -707.9286pt) .. controls (153.5104pt, -707.9092pt) and (153.5336pt, -707.8221pt) .. (153.5733pt, -707.6672pt)
 -- (153.5733pt, -707.6672pt) .. controls (153.6131pt, -707.5124pt) and (153.6528pt, -707.364pt) .. (153.6925pt, -707.222pt)
 -- (153.6925pt, -707.222pt) .. controls (153.7322pt, -707.08pt) and (153.7521pt, -707.0026pt) .. (153.7521pt, -706.9897pt)
 -- (153.7521pt, -706.9897pt) .. controls (153.7455pt, -706.9897pt) and (153.6991pt, -707.0058pt) .. (153.6131pt, -707.0381pt)
 -- (153.6131pt, -707.0381pt) .. controls (153.527pt, -707.0703pt) and (153.4078pt, -707.1091pt) .. (153.2555pt, -707.1542pt)
 -- (153.2555pt, -707.1542pt) .. controls (153.1033pt, -707.1994pt) and (152.9477pt, -707.2188pt) .. (152.7888pt, -707.2123pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(157.1663pt, -700.53pt) .. controls (157.0399pt, -700.53pt) and (156.9416pt, -700.4911pt) .. (156.8714pt, -700.4136pt)
 -- (156.8714pt, -700.4136pt) .. controls (156.8012pt, -700.3361pt) and (156.7637pt, -700.2357pt) .. (156.7591pt, -700.1125pt)
 -- (156.7591pt, -700.1125pt) .. controls (156.7591pt, -699.8616pt) and (156.8714pt, -699.638pt) .. (157.0961pt, -699.4418pt)
 -- (157.0961pt, -699.4418pt) .. controls (157.3208pt, -699.2456pt) and (157.5923pt, -699.1475pt) .. (157.9106pt, -699.1475pt)
 -- (157.9106pt, -699.1475pt) .. controls (158.0744pt, -699.1475pt) and (158.1774pt, -699.1498pt) .. (158.2195pt, -699.1544pt)
 -- (158.2195pt, -699.1544pt) .. controls (158.5659pt, -699.2091pt) and (158.8303pt, -699.33pt) .. (159.0129pt, -699.5171pt)
 -- (159.0129pt, -699.5171pt) .. controls (159.1954pt, -699.7042pt) and (159.289pt, -699.9072pt) .. (159.2937pt, -700.1262pt)
 -- (159.2937pt, -700.1262pt) .. controls (159.2937pt, -700.3634pt) and (159.2142pt, -700.5938pt) .. (159.055pt, -700.8174pt)
 -- (159.055pt, -700.8174pt) .. controls (158.8959pt, -701.041pt) and (158.6759pt, -701.2029pt) .. (158.395pt, -701.3033pt)
 -- (158.395pt, -701.3033pt)
 -- (158.3739pt, -701.317pt)
 -- (158.3739pt, -701.317pt) .. controls (158.3739pt, -701.3215pt) and (158.395pt, -701.3284pt) .. (158.4371pt, -701.3375pt)
 -- (158.4371pt, -701.3375pt) .. controls (158.4793pt, -701.3466pt) and (158.5471pt, -701.3672pt) .. (158.6408pt, -701.3991pt)
 -- (158.6408pt, -701.3991pt) .. controls (158.7344pt, -701.431pt) and (158.8233pt, -701.4789pt) .. (158.9076pt, -701.5428pt)
 -- (158.9076pt, -701.5428pt) .. controls (159.2914pt, -701.7846pt) and (159.4833pt, -702.104pt) .. (159.4833pt, -702.5009pt)
 -- (159.4833pt, -702.5009pt) .. controls (159.4833pt, -702.8613pt) and (159.3382pt, -703.1761pt) .. (159.048pt, -703.4453pt)
 -- (159.048pt, -703.4453pt) .. controls (158.7578pt, -703.7145pt) and (158.3903pt, -703.8491pt) .. (157.9456pt, -703.8491pt)
 -- (157.9456pt, -703.8491pt) .. controls (157.5712pt, -703.8491pt) and (157.2482pt, -703.751pt) .. (156.9767pt, -703.5548pt)
 -- (156.9767pt, -703.5548pt) .. controls (156.7052pt, -703.3586pt) and (156.5695pt, -703.11pt) .. (156.5695pt, -702.8089pt)
 -- (156.5695pt, -702.8089pt) .. controls (156.5695pt, -702.6812pt) and (156.6116pt, -702.5785pt) .. (156.6959pt, -702.5009pt)
 -- (156.6959pt, -702.5009pt) .. controls (156.7801pt, -702.4233pt) and (156.8855pt, -702.3823pt) .. (157.0118pt, -702.3777pt)
 -- (157.0118pt, -702.3777pt) .. controls (157.1429pt, -702.3777pt) and (157.2505pt, -702.4188pt) .. (157.3348pt, -702.5009pt)
 -- (157.3348pt, -702.5009pt) .. controls (157.4191pt, -702.5831pt) and (157.4612pt, -702.6857pt) .. (157.4612pt, -702.8089pt)
 -- (157.4612pt, -702.8089pt) .. controls (157.4612pt, -702.8591pt) and (157.4542pt, -702.9047pt) .. (157.4401pt, -702.9457pt)
 -- (157.4401pt, -702.9457pt) .. controls (157.4261pt, -702.9868pt) and (157.4097pt, -703.0233pt) .. (157.391pt, -703.0552pt)
 -- (157.391pt, -703.0552pt) .. controls (157.3723pt, -703.0872pt) and (157.3465pt, -703.1146pt) .. (157.3137pt, -703.1374pt)
 -- (157.3137pt, -703.1374pt) .. controls (157.281pt, -703.1602pt) and (157.2529pt, -703.1785pt) .. (157.2295pt, -703.1921pt)
 -- (157.2295pt, -703.1921pt) .. controls (157.2061pt, -703.2058pt) and (157.1827pt, -703.215pt) .. (157.1593pt, -703.2195pt)
 -- (157.1593pt, -703.2195pt) .. controls (157.1359pt, -703.2241pt) and (157.1171pt, -703.2309pt) .. (157.1031pt, -703.2401pt)
 -- (157.1031pt, -703.2401pt)
 -- (157.075pt, -703.2469pt)
 -- (157.075pt, -703.2469pt) .. controls (157.3137pt, -703.4522pt) and (157.604pt, -703.5548pt) .. (157.9456pt, -703.5548pt)
 -- (157.9456pt, -703.5548pt) .. controls (158.2031pt, -703.5548pt) and (158.3974pt, -703.434pt) .. (158.5284pt, -703.1921pt)
 -- (158.5284pt, -703.1921pt) .. controls (158.608pt, -703.0416pt) and (158.6478pt, -702.8112pt) .. (158.6478pt, -702.5009pt)
 -- (158.6478pt, -702.5009pt)
 -- (158.6478pt, -702.364pt)
 -- (158.6478pt, -702.364pt) .. controls (158.6478pt, -701.9306pt) and (158.498pt, -701.6409pt) .. (158.1984pt, -701.4949pt)
 -- (158.1984pt, -701.4949pt) .. controls (158.1282pt, -701.4675pt) and (157.9854pt, -701.4515pt) .. (157.7701pt, -701.447pt)
 -- (157.7701pt, -701.447pt)
 -- (157.4752pt, -701.4402pt)
 -- (157.4752pt, -701.4402pt)
 -- (157.4542pt, -701.4265pt)
 -- (157.4542pt, -701.4265pt) .. controls (157.4448pt, -701.4128pt) and (157.4401pt, -701.3763pt) .. (157.4401pt, -701.317pt)
 -- (157.4401pt, -701.317pt) .. controls (157.4401pt, -701.2349pt) and (157.4588pt, -701.1938pt) .. (157.4963pt, -701.1938pt)
 -- (157.4963pt, -701.1938pt) .. controls (157.6273pt, -701.1938pt) and (157.7631pt, -701.1824pt) .. (157.9035pt, -701.1595pt)
 -- (157.9035pt, -701.1595pt) .. controls (158.0627pt, -701.1368pt) and (158.2078pt, -701.041pt) .. (158.3388pt, -700.8721pt)
 -- (158.3388pt, -700.8721pt) .. controls (158.4699pt, -700.7033pt) and (158.5354pt, -700.4478pt) .. (158.5354pt, -700.1057pt)
 -- (158.5354pt, -700.1057pt)
 -- (158.5354pt, -700.0509pt)
 -- (158.5354pt, -700.0509pt) .. controls (158.5354pt, -699.7908pt) and (158.4535pt, -699.6106pt) .. (158.2897pt, -699.5103pt)
 -- (158.2897pt, -699.5103pt) .. controls (158.1867pt, -699.4464pt) and (158.0767pt, -699.4144pt) .. (157.9597pt, -699.4144pt)
 -- (157.9597pt, -699.4144pt) .. controls (157.8099pt, -699.4144pt) and (157.6718pt, -699.4395pt) .. (157.5454pt, -699.4897pt)
 -- (157.5454pt, -699.4897pt) .. controls (157.4191pt, -699.5399pt) and (157.3301pt, -699.5924pt) .. (157.2786pt, -699.6471pt)
 -- (157.2786pt, -699.6471pt) .. controls (157.2271pt, -699.7019pt) and (157.2014pt, -699.7292pt) .. (157.2014pt, -699.7292pt)
 -- (157.2014pt, -699.7292pt)
 -- (157.2225pt, -699.7292pt)
 -- (157.2225pt, -699.7292pt) .. controls (157.2365pt, -699.7338pt) and (157.2552pt, -699.7384pt) .. (157.2786pt, -699.7429pt)
 -- (157.2786pt, -699.7429pt) .. controls (157.302pt, -699.7475pt) and (157.3254pt, -699.7589pt) .. (157.3488pt, -699.7772pt)
 -- (157.3488pt, -699.7772pt) .. controls (157.3723pt, -699.7954pt) and (157.4003pt, -699.8114pt) .. (157.4331pt, -699.8251pt)
 -- (157.4331pt, -699.8251pt) .. controls (157.4659pt, -699.8387pt) and (157.4893pt, -699.8638pt) .. (157.5033pt, -699.9003pt)
 -- (157.5033pt, -699.9003pt) .. controls (157.5174pt, -699.9368pt) and (157.5361pt, -699.9711pt) .. (157.5595pt, -700.003pt)
 -- (157.5595pt, -700.003pt) .. controls (157.5829pt, -700.0349pt) and (157.5899pt, -700.0806pt) .. (157.5806pt, -700.1399pt)
 -- (157.5806pt, -700.1399pt) .. controls (157.5806pt, -700.2402pt) and (157.5478pt, -700.3292pt) .. (157.4823pt, -700.4067pt)
 -- (157.4823pt, -700.4067pt) .. controls (157.4167pt, -700.4843pt) and (157.3114pt, -700.5254pt) .. (157.1663pt, -700.53pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(157.1663pt, -700.53pt) .. controls (157.0399pt, -700.53pt) and (156.9416pt, -700.4911pt) .. (156.8714pt, -700.4136pt)
 -- (156.8714pt, -700.4136pt) .. controls (156.8012pt, -700.3361pt) and (156.7637pt, -700.2357pt) .. (156.7591pt, -700.1125pt)
 -- (156.7591pt, -700.1125pt) .. controls (156.7591pt, -699.8616pt) and (156.8714pt, -699.638pt) .. (157.0961pt, -699.4418pt)
 -- (157.0961pt, -699.4418pt) .. controls (157.3208pt, -699.2456pt) and (157.5923pt, -699.1475pt) .. (157.9106pt, -699.1475pt)
 -- (157.9106pt, -699.1475pt) .. controls (158.0744pt, -699.1475pt) and (158.1774pt, -699.1498pt) .. (158.2195pt, -699.1544pt)
 -- (158.2195pt, -699.1544pt) .. controls (158.5659pt, -699.2091pt) and (158.8303pt, -699.33pt) .. (159.0129pt, -699.5171pt)
 -- (159.0129pt, -699.5171pt) .. controls (159.1954pt, -699.7042pt) and (159.289pt, -699.9072pt) .. (159.2937pt, -700.1262pt)
 -- (159.2937pt, -700.1262pt) .. controls (159.2937pt, -700.3634pt) and (159.2142pt, -700.5938pt) .. (159.055pt, -700.8174pt)
 -- (159.055pt, -700.8174pt) .. controls (158.8959pt, -701.041pt) and (158.6759pt, -701.2029pt) .. (158.395pt, -701.3033pt)
 -- (158.395pt, -701.3033pt)
 -- (158.3739pt, -701.317pt)
 -- (158.3739pt, -701.317pt) .. controls (158.3739pt, -701.3215pt) and (158.395pt, -701.3284pt) .. (158.4371pt, -701.3375pt)
 -- (158.4371pt, -701.3375pt) .. controls (158.4793pt, -701.3466pt) and (158.5471pt, -701.3672pt) .. (158.6408pt, -701.3991pt)
 -- (158.6408pt, -701.3991pt) .. controls (158.7344pt, -701.431pt) and (158.8233pt, -701.4789pt) .. (158.9076pt, -701.5428pt)
 -- (158.9076pt, -701.5428pt) .. controls (159.2914pt, -701.7846pt) and (159.4833pt, -702.104pt) .. (159.4833pt, -702.5009pt)
 -- (159.4833pt, -702.5009pt) .. controls (159.4833pt, -702.8613pt) and (159.3382pt, -703.1761pt) .. (159.048pt, -703.4453pt)
 -- (159.048pt, -703.4453pt) .. controls (158.7578pt, -703.7145pt) and (158.3903pt, -703.8491pt) .. (157.9456pt, -703.8491pt)
 -- (157.9456pt, -703.8491pt) .. controls (157.5712pt, -703.8491pt) and (157.2482pt, -703.751pt) .. (156.9767pt, -703.5548pt)
 -- (156.9767pt, -703.5548pt) .. controls (156.7052pt, -703.3586pt) and (156.5695pt, -703.11pt) .. (156.5695pt, -702.8089pt)
 -- (156.5695pt, -702.8089pt) .. controls (156.5695pt, -702.6812pt) and (156.6116pt, -702.5785pt) .. (156.6959pt, -702.5009pt)
 -- (156.6959pt, -702.5009pt) .. controls (156.7801pt, -702.4233pt) and (156.8855pt, -702.3823pt) .. (157.0118pt, -702.3777pt)
 -- (157.0118pt, -702.3777pt) .. controls (157.1429pt, -702.3777pt) and (157.2505pt, -702.4188pt) .. (157.3348pt, -702.5009pt)
 -- (157.3348pt, -702.5009pt) .. controls (157.4191pt, -702.5831pt) and (157.4612pt, -702.6857pt) .. (157.4612pt, -702.8089pt)
 -- (157.4612pt, -702.8089pt) .. controls (157.4612pt, -702.8591pt) and (157.4542pt, -702.9047pt) .. (157.4401pt, -702.9457pt)
 -- (157.4401pt, -702.9457pt) .. controls (157.4261pt, -702.9868pt) and (157.4097pt, -703.0233pt) .. (157.391pt, -703.0552pt)
 -- (157.391pt, -703.0552pt) .. controls (157.3723pt, -703.0872pt) and (157.3465pt, -703.1146pt) .. (157.3137pt, -703.1374pt)
 -- (157.3137pt, -703.1374pt) .. controls (157.281pt, -703.1602pt) and (157.2529pt, -703.1785pt) .. (157.2295pt, -703.1921pt)
 -- (157.2295pt, -703.1921pt) .. controls (157.2061pt, -703.2058pt) and (157.1827pt, -703.215pt) .. (157.1593pt, -703.2195pt)
 -- (157.1593pt, -703.2195pt) .. controls (157.1359pt, -703.2241pt) and (157.1171pt, -703.2309pt) .. (157.1031pt, -703.2401pt)
 -- (157.1031pt, -703.2401pt)
 -- (157.075pt, -703.2469pt)
 -- (157.075pt, -703.2469pt) .. controls (157.3137pt, -703.4522pt) and (157.604pt, -703.5548pt) .. (157.9456pt, -703.5548pt)
 -- (157.9456pt, -703.5548pt) .. controls (158.2031pt, -703.5548pt) and (158.3974pt, -703.434pt) .. (158.5284pt, -703.1921pt)
 -- (158.5284pt, -703.1921pt) .. controls (158.608pt, -703.0416pt) and (158.6478pt, -702.8112pt) .. (158.6478pt, -702.5009pt)
 -- (158.6478pt, -702.5009pt)
 -- (158.6478pt, -702.364pt)
 -- (158.6478pt, -702.364pt) .. controls (158.6478pt, -701.9306pt) and (158.498pt, -701.6409pt) .. (158.1984pt, -701.4949pt)
 -- (158.1984pt, -701.4949pt) .. controls (158.1282pt, -701.4675pt) and (157.9854pt, -701.4515pt) .. (157.7701pt, -701.447pt)
 -- (157.7701pt, -701.447pt)
 -- (157.4752pt, -701.4402pt)
 -- (157.4752pt, -701.4402pt)
 -- (157.4542pt, -701.4265pt)
 -- (157.4542pt, -701.4265pt) .. controls (157.4448pt, -701.4128pt) and (157.4401pt, -701.3763pt) .. (157.4401pt, -701.317pt)
 -- (157.4401pt, -701.317pt) .. controls (157.4401pt, -701.2349pt) and (157.4588pt, -701.1938pt) .. (157.4963pt, -701.1938pt)
 -- (157.4963pt, -701.1938pt) .. controls (157.6273pt, -701.1938pt) and (157.7631pt, -701.1824pt) .. (157.9035pt, -701.1595pt)
 -- (157.9035pt, -701.1595pt) .. controls (158.0627pt, -701.1368pt) and (158.2078pt, -701.041pt) .. (158.3388pt, -700.8721pt)
 -- (158.3388pt, -700.8721pt) .. controls (158.4699pt, -700.7033pt) and (158.5354pt, -700.4478pt) .. (158.5354pt, -700.1057pt)
 -- (158.5354pt, -700.1057pt)
 -- (158.5354pt, -700.0509pt)
 -- (158.5354pt, -700.0509pt) .. controls (158.5354pt, -699.7908pt) and (158.4535pt, -699.6106pt) .. (158.2897pt, -699.5103pt)
 -- (158.2897pt, -699.5103pt) .. controls (158.1867pt, -699.4464pt) and (158.0767pt, -699.4144pt) .. (157.9597pt, -699.4144pt)
 -- (157.9597pt, -699.4144pt) .. controls (157.8099pt, -699.4144pt) and (157.6718pt, -699.4395pt) .. (157.5454pt, -699.4897pt)
 -- (157.5454pt, -699.4897pt) .. controls (157.4191pt, -699.5399pt) and (157.3301pt, -699.5924pt) .. (157.2786pt, -699.6471pt)
 -- (157.2786pt, -699.6471pt) .. controls (157.2271pt, -699.7019pt) and (157.2014pt, -699.7292pt) .. (157.2014pt, -699.7292pt)
 -- (157.2014pt, -699.7292pt)
 -- (157.2225pt, -699.7292pt)
 -- (157.2225pt, -699.7292pt) .. controls (157.2365pt, -699.7338pt) and (157.2552pt, -699.7384pt) .. (157.2786pt, -699.7429pt)
 -- (157.2786pt, -699.7429pt) .. controls (157.302pt, -699.7475pt) and (157.3254pt, -699.7589pt) .. (157.3488pt, -699.7772pt)
 -- (157.3488pt, -699.7772pt) .. controls (157.3723pt, -699.7954pt) and (157.4003pt, -699.8114pt) .. (157.4331pt, -699.8251pt)
 -- (157.4331pt, -699.8251pt) .. controls (157.4659pt, -699.8387pt) and (157.4893pt, -699.8638pt) .. (157.5033pt, -699.9003pt)
 -- (157.5033pt, -699.9003pt) .. controls (157.5174pt, -699.9368pt) and (157.5361pt, -699.9711pt) .. (157.5595pt, -700.003pt)
 -- (157.5595pt, -700.003pt) .. controls (157.5829pt, -700.0349pt) and (157.5899pt, -700.0806pt) .. (157.5806pt, -700.1399pt)
 -- (157.5806pt, -700.1399pt) .. controls (157.5806pt, -700.2402pt) and (157.5478pt, -700.3292pt) .. (157.4823pt, -700.4067pt)
 -- (157.4823pt, -700.4067pt) .. controls (157.4167pt, -700.4843pt) and (157.3114pt, -700.5254pt) .. (157.1663pt, -700.53pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(160.5505pt, -700.7626pt) .. controls (160.4241pt, -700.7626pt) and (160.3235pt, -700.7216pt) .. (160.2486pt, -700.6395pt)
 -- (160.2486pt, -700.6395pt) .. controls (160.1737pt, -700.5573pt) and (160.1363pt, -700.457pt) .. (160.1363pt, -700.3383pt)
 -- (160.1363pt, -700.3383pt) .. controls (160.1363pt, -700.0144pt) and (160.2603pt, -699.7338pt) .. (160.5084pt, -699.4966pt)
 -- (160.5084pt, -699.4966pt) .. controls (160.7565pt, -699.2593pt) and (161.0654pt, -699.1407pt) .. (161.4352pt, -699.1407pt)
 -- (161.4352pt, -699.1407pt) .. controls (161.8612pt, -699.1407pt) and (162.2169pt, -699.2684pt) .. (162.5024pt, -699.5239pt)
 -- (162.5024pt, -699.5239pt) .. controls (162.788pt, -699.7794pt) and (162.9331pt, -700.1102pt) .. (162.9378pt, -700.5162pt)
 -- (162.9378pt, -700.5162pt) .. controls (162.9378pt, -700.7125pt) and (162.8909pt, -700.8995pt) .. (162.7973pt, -701.0775pt)
 -- (162.7973pt, -701.0775pt) .. controls (162.7037pt, -701.2554pt) and (162.5914pt, -701.4105pt) .. (162.4603pt, -701.5428pt)
 -- (162.4603pt, -701.5428pt) .. controls (162.3293pt, -701.6751pt) and (162.142pt, -701.8439pt) .. (161.8986pt, -702.0493pt)
 -- (161.8986pt, -702.0493pt) .. controls (161.7301pt, -702.1907pt) and (161.4961pt, -702.4005pt) .. (161.1965pt, -702.6788pt)
 -- (161.1965pt, -702.6788pt)
 -- (160.7822pt, -703.0621pt)
 -- (160.7822pt, -703.0621pt)
 -- (161.3158pt, -703.069pt)
 -- (161.3158pt, -703.069pt) .. controls (162.0507pt, -703.069pt) and (162.4416pt, -703.0576pt) .. (162.4884pt, -703.0347pt)
 -- (162.4884pt, -703.0347pt) .. controls (162.5212pt, -703.0256pt) and (162.5773pt, -702.8226pt) .. (162.6569pt, -702.4257pt)
 -- (162.6569pt, -702.4257pt)
 -- (162.6569pt, -702.4051pt)
 -- (162.6569pt, -702.4051pt)
 -- (162.9378pt, -702.4051pt)
 -- (162.9378pt, -702.4051pt)
 -- (162.9378pt, -702.4257pt)
 -- (162.9378pt, -702.4257pt) .. controls (162.9331pt, -702.4393pt) and (162.9026pt, -702.6469pt) .. (162.8465pt, -703.0484pt)
 -- (162.8465pt, -703.0484pt) .. controls (162.7903pt, -703.4499pt) and (162.7552pt, -703.6598pt) .. (162.7412pt, -703.678pt)
 -- (162.7412pt, -703.678pt)
 -- (162.7412pt, -703.6985pt)
 -- (162.7412pt, -703.6985pt)
 -- (160.1363pt, -703.6985pt)
 -- (160.1363pt, -703.6985pt)
 -- (160.1363pt, -703.5685pt)
 -- (160.1363pt, -703.5685pt)
 -- (160.1363pt, -703.4864pt)
 -- (160.1363pt, -703.4864pt) .. controls (160.1363pt, -703.4545pt) and (160.1503pt, -703.4202pt) .. (160.1784pt, -703.3837pt)
 -- (160.1784pt, -703.3837pt) .. controls (160.2065pt, -703.3472pt) and (160.2767pt, -703.2674pt) .. (160.389pt, -703.1442pt)
 -- (160.389pt, -703.1442pt) .. controls (160.5248pt, -702.9982pt) and (160.6418pt, -702.8705pt) .. (160.7401pt, -702.761pt)
 -- (160.7401pt, -702.761pt) .. controls (160.7822pt, -702.7153pt) and (160.8618pt, -702.631pt) .. (160.9788pt, -702.5078pt)
 -- (160.9788pt, -702.5078pt) .. controls (161.0959pt, -702.3846pt) and (161.1754pt, -702.3002pt) .. (161.2175pt, -702.2545pt)
 -- (161.2175pt, -702.2545pt) .. controls (161.2597pt, -702.2089pt) and (161.3275pt, -702.1337pt) .. (161.4212pt, -702.0287pt)
 -- (161.4212pt, -702.0287pt) .. controls (161.5148pt, -701.9238pt) and (161.5803pt, -701.8462pt) .. (161.6178pt, -701.796pt)
 -- (161.6178pt, -701.796pt) .. controls (161.6552pt, -701.7458pt) and (161.709pt, -701.6774pt) .. (161.7793pt, -701.5907pt)
 -- (161.7793pt, -701.5907pt) .. controls (161.8495pt, -701.504pt) and (161.8986pt, -701.431pt) .. (161.9267pt, -701.3717pt)
 -- (161.9267pt, -701.3717pt) .. controls (161.9548pt, -701.3124pt) and (161.9899pt, -701.2463pt) .. (162.032pt, -701.1733pt)
 -- (162.032pt, -701.1733pt) .. controls (162.0741pt, -701.1003pt) and (162.1046pt, -701.0272pt) .. (162.1233pt, -700.9542pt)
 -- (162.1233pt, -700.9542pt) .. controls (162.142pt, -700.8812pt) and (162.1584pt, -700.8128pt) .. (162.1724pt, -700.749pt)
 -- (162.1724pt, -700.749pt) .. controls (162.1865pt, -700.6851pt) and (162.1935pt, -700.6098pt) .. (162.1935pt, -700.5231pt)
 -- (162.1935pt, -700.5231pt) .. controls (162.1935pt, -700.2357pt) and (162.1139pt, -699.987pt) .. (161.9548pt, -699.7772pt)
 -- (161.9548pt, -699.7772pt) .. controls (161.7956pt, -699.5673pt) and (161.5686pt, -699.4623pt) .. (161.2737pt, -699.4623pt)
 -- (161.2737pt, -699.4623pt) .. controls (161.1192pt, -699.4623pt) and (160.9835pt, -699.5011pt) .. (160.8665pt, -699.5787pt)
 -- (160.8665pt, -699.5787pt) .. controls (160.7495pt, -699.6562pt) and (160.6676pt, -699.7315pt) .. (160.6207pt, -699.8045pt)
 -- (160.6207pt, -699.8045pt) .. controls (160.5739pt, -699.8775pt) and (160.5505pt, -699.9209pt) .. (160.5505pt, -699.9346pt)
 -- (160.5505pt, -699.9346pt) .. controls (160.5505pt, -699.9391pt) and (160.5622pt, -699.9414pt) .. (160.5856pt, -699.9414pt)
 -- (160.5856pt, -699.9414pt) .. controls (160.6699pt, -699.9414pt) and (160.7565pt, -699.9733pt) .. (160.8454pt, -700.0372pt)
 -- (160.8454pt, -700.0372pt) .. controls (160.9344pt, -700.1011pt) and (160.9788pt, -700.206pt) .. (160.9788pt, -700.3521pt)
 -- (160.9788pt, -700.3521pt) .. controls (160.9788pt, -700.4661pt) and (160.9414pt, -700.5619pt) .. (160.8665pt, -700.6395pt)
 -- (160.8665pt, -700.6395pt) .. controls (160.7916pt, -700.717pt) and (160.6863pt, -700.7581pt) .. (160.5505pt, -700.7626pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(160.5505pt, -700.7626pt) .. controls (160.4241pt, -700.7626pt) and (160.3235pt, -700.7216pt) .. (160.2486pt, -700.6395pt)
 -- (160.2486pt, -700.6395pt) .. controls (160.1737pt, -700.5573pt) and (160.1363pt, -700.457pt) .. (160.1363pt, -700.3383pt)
 -- (160.1363pt, -700.3383pt) .. controls (160.1363pt, -700.0144pt) and (160.2603pt, -699.7338pt) .. (160.5084pt, -699.4966pt)
 -- (160.5084pt, -699.4966pt) .. controls (160.7565pt, -699.2593pt) and (161.0654pt, -699.1407pt) .. (161.4352pt, -699.1407pt)
 -- (161.4352pt, -699.1407pt) .. controls (161.8612pt, -699.1407pt) and (162.2169pt, -699.2684pt) .. (162.5024pt, -699.5239pt)
 -- (162.5024pt, -699.5239pt) .. controls (162.788pt, -699.7794pt) and (162.9331pt, -700.1102pt) .. (162.9378pt, -700.5162pt)
 -- (162.9378pt, -700.5162pt) .. controls (162.9378pt, -700.7125pt) and (162.8909pt, -700.8995pt) .. (162.7973pt, -701.0775pt)
 -- (162.7973pt, -701.0775pt) .. controls (162.7037pt, -701.2554pt) and (162.5914pt, -701.4105pt) .. (162.4603pt, -701.5428pt)
 -- (162.4603pt, -701.5428pt) .. controls (162.3293pt, -701.6751pt) and (162.142pt, -701.8439pt) .. (161.8986pt, -702.0493pt)
 -- (161.8986pt, -702.0493pt) .. controls (161.7301pt, -702.1907pt) and (161.4961pt, -702.4005pt) .. (161.1965pt, -702.6788pt)
 -- (161.1965pt, -702.6788pt)
 -- (160.7822pt, -703.0621pt)
 -- (160.7822pt, -703.0621pt)
 -- (161.3158pt, -703.069pt)
 -- (161.3158pt, -703.069pt) .. controls (162.0507pt, -703.069pt) and (162.4416pt, -703.0576pt) .. (162.4884pt, -703.0347pt)
 -- (162.4884pt, -703.0347pt) .. controls (162.5212pt, -703.0256pt) and (162.5773pt, -702.8226pt) .. (162.6569pt, -702.4257pt)
 -- (162.6569pt, -702.4257pt)
 -- (162.6569pt, -702.4051pt)
 -- (162.6569pt, -702.4051pt)
 -- (162.9378pt, -702.4051pt)
 -- (162.9378pt, -702.4051pt)
 -- (162.9378pt, -702.4257pt)
 -- (162.9378pt, -702.4257pt) .. controls (162.9331pt, -702.4393pt) and (162.9026pt, -702.6469pt) .. (162.8465pt, -703.0484pt)
 -- (162.8465pt, -703.0484pt) .. controls (162.7903pt, -703.4499pt) and (162.7552pt, -703.6598pt) .. (162.7412pt, -703.678pt)
 -- (162.7412pt, -703.678pt)
 -- (162.7412pt, -703.6985pt)
 -- (162.7412pt, -703.6985pt)
 -- (160.1363pt, -703.6985pt)
 -- (160.1363pt, -703.6985pt)
 -- (160.1363pt, -703.5685pt)
 -- (160.1363pt, -703.5685pt)
 -- (160.1363pt, -703.4864pt)
 -- (160.1363pt, -703.4864pt) .. controls (160.1363pt, -703.4545pt) and (160.1503pt, -703.4202pt) .. (160.1784pt, -703.3837pt)
 -- (160.1784pt, -703.3837pt) .. controls (160.2065pt, -703.3472pt) and (160.2767pt, -703.2674pt) .. (160.389pt, -703.1442pt)
 -- (160.389pt, -703.1442pt) .. controls (160.5248pt, -702.9982pt) and (160.6418pt, -702.8705pt) .. (160.7401pt, -702.761pt)
 -- (160.7401pt, -702.761pt) .. controls (160.7822pt, -702.7153pt) and (160.8618pt, -702.631pt) .. (160.9788pt, -702.5078pt)
 -- (160.9788pt, -702.5078pt) .. controls (161.0959pt, -702.3846pt) and (161.1754pt, -702.3002pt) .. (161.2175pt, -702.2545pt)
 -- (161.2175pt, -702.2545pt) .. controls (161.2597pt, -702.2089pt) and (161.3275pt, -702.1337pt) .. (161.4212pt, -702.0287pt)
 -- (161.4212pt, -702.0287pt) .. controls (161.5148pt, -701.9238pt) and (161.5803pt, -701.8462pt) .. (161.6178pt, -701.796pt)
 -- (161.6178pt, -701.796pt) .. controls (161.6552pt, -701.7458pt) and (161.709pt, -701.6774pt) .. (161.7793pt, -701.5907pt)
 -- (161.7793pt, -701.5907pt) .. controls (161.8495pt, -701.504pt) and (161.8986pt, -701.431pt) .. (161.9267pt, -701.3717pt)
 -- (161.9267pt, -701.3717pt) .. controls (161.9548pt, -701.3124pt) and (161.9899pt, -701.2463pt) .. (162.032pt, -701.1733pt)
 -- (162.032pt, -701.1733pt) .. controls (162.0741pt, -701.1003pt) and (162.1046pt, -701.0272pt) .. (162.1233pt, -700.9542pt)
 -- (162.1233pt, -700.9542pt) .. controls (162.142pt, -700.8812pt) and (162.1584pt, -700.8128pt) .. (162.1724pt, -700.749pt)
 -- (162.1724pt, -700.749pt) .. controls (162.1865pt, -700.6851pt) and (162.1935pt, -700.6098pt) .. (162.1935pt, -700.5231pt)
 -- (162.1935pt, -700.5231pt) .. controls (162.1935pt, -700.2357pt) and (162.1139pt, -699.987pt) .. (161.9548pt, -699.7772pt)
 -- (161.9548pt, -699.7772pt) .. controls (161.7956pt, -699.5673pt) and (161.5686pt, -699.4623pt) .. (161.2737pt, -699.4623pt)
 -- (161.2737pt, -699.4623pt) .. controls (161.1192pt, -699.4623pt) and (160.9835pt, -699.5011pt) .. (160.8665pt, -699.5787pt)
 -- (160.8665pt, -699.5787pt) .. controls (160.7495pt, -699.6562pt) and (160.6676pt, -699.7315pt) .. (160.6207pt, -699.8045pt)
 -- (160.6207pt, -699.8045pt) .. controls (160.5739pt, -699.8775pt) and (160.5505pt, -699.9209pt) .. (160.5505pt, -699.9346pt)
 -- (160.5505pt, -699.9346pt) .. controls (160.5505pt, -699.9391pt) and (160.5622pt, -699.9414pt) .. (160.5856pt, -699.9414pt)
 -- (160.5856pt, -699.9414pt) .. controls (160.6699pt, -699.9414pt) and (160.7565pt, -699.9733pt) .. (160.8454pt, -700.0372pt)
 -- (160.8454pt, -700.0372pt) .. controls (160.9344pt, -700.1011pt) and (160.9788pt, -700.206pt) .. (160.9788pt, -700.3521pt)
 -- (160.9788pt, -700.3521pt) .. controls (160.9788pt, -700.4661pt) and (160.9414pt, -700.5619pt) .. (160.8665pt, -700.6395pt)
 -- (160.8665pt, -700.6395pt) .. controls (160.7916pt, -700.717pt) and (160.6863pt, -700.7581pt) .. (160.5505pt, -700.7626pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(164.3892pt, -699.9621pt) -- (164.429pt, -699.9525pt)
 -- (164.429pt, -699.9525pt) .. controls (164.4621pt, -699.9525pt) and (164.4952pt, -699.9525pt) .. (164.5283pt, -699.9525pt)
 -- (164.5283pt, -699.9525pt)
 -- (164.6474pt, -699.9525pt)
 -- (164.6474pt, -699.9525pt)
 -- (164.9255pt, -700.1848pt)
 -- (164.9255pt, -700.1848pt) .. controls (165.5479pt, -700.7333pt) and (166.0014pt, -701.4173pt) .. (166.2861pt, -702.2369pt)
 -- (166.2861pt, -702.2369pt) .. controls (166.5708pt, -703.0565pt) and (166.7131pt, -703.9083pt) .. (166.7131pt, -704.7924pt)
 -- (166.7131pt, -704.7924pt) .. controls (166.7131pt, -705.2312pt) and (166.68pt, -705.6539pt) .. (166.6138pt, -706.0604pt)
 -- (166.6138pt, -706.0604pt) .. controls (166.5476pt, -706.467pt) and (166.4715pt, -706.8122pt) .. (166.3854pt, -707.0961pt)
 -- (166.3854pt, -707.0961pt) .. controls (166.2993pt, -707.3801pt) and (166.1768pt, -707.6641pt) .. (166.0179pt, -707.948pt)
 -- (166.0179pt, -707.948pt) .. controls (165.859pt, -708.2319pt) and (165.7332pt, -708.4481pt) .. (165.6405pt, -708.5966pt)
 -- (165.6405pt, -708.5966pt) .. controls (165.5479pt, -708.7449pt) and (165.4121pt, -708.9095pt) .. (165.2334pt, -709.0902pt)
 -- (165.2334pt, -709.0902pt) .. controls (165.0546pt, -709.2709pt) and (164.9487pt, -709.3774pt) .. (164.9156pt, -709.4096pt)
 -- (164.9156pt, -709.4096pt) .. controls (164.8825pt, -709.4419pt) and (164.8064pt, -709.5032pt) .. (164.6872pt, -709.5936pt)
 -- (164.6872pt, -709.5936pt) .. controls (164.6673pt, -709.6129pt) and (164.6541pt, -709.6258pt) .. (164.6474pt, -709.6323pt)
 -- (164.6474pt, -709.6323pt)
 -- (164.5283pt, -709.6323pt)
 -- (164.5283pt, -709.6323pt) .. controls (164.4753pt, -709.6323pt) and (164.4389pt, -709.6323pt) .. (164.419pt, -709.6323pt)
 -- (164.419pt, -709.6323pt) .. controls (164.3992pt, -709.6323pt) and (164.3826pt, -709.6226pt) .. (164.3694pt, -709.6032pt)
 -- (164.3694pt, -709.6032pt) .. controls (164.3561pt, -709.5839pt) and (164.3462pt, -709.5548pt) .. (164.3396pt, -709.5161pt)
 -- (164.3396pt, -709.5161pt) .. controls (164.3462pt, -709.5096pt) and (164.3826pt, -709.4677pt) .. (164.4488pt, -709.3903pt)
 -- (164.4488pt, -709.3903pt) .. controls (165.475pt, -708.3513pt) and (165.9881pt, -706.8187pt) .. (165.9881pt, -704.7924pt)
 -- (165.9881pt, -704.7924pt) .. controls (165.9881pt, -702.7661pt) and (165.475pt, -701.2334pt) .. (164.4488pt, -700.1945pt)
 -- (164.4488pt, -700.1945pt) .. controls (164.3826pt, -700.117pt) and (164.3462pt, -700.0751pt) .. (164.3396pt, -700.0686pt)
 -- (164.3396pt, -700.0686pt) .. controls (164.3396pt, -700.017pt) and (164.3561pt, -699.9815pt) .. (164.3892pt, -699.9621pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(164.3892pt, -699.9621pt) -- (164.429pt, -699.9525pt)
 -- (164.429pt, -699.9525pt) .. controls (164.4621pt, -699.9525pt) and (164.4952pt, -699.9525pt) .. (164.5283pt, -699.9525pt)
 -- (164.5283pt, -699.9525pt)
 -- (164.6474pt, -699.9525pt)
 -- (164.6474pt, -699.9525pt)
 -- (164.9255pt, -700.1848pt)
 -- (164.9255pt, -700.1848pt) .. controls (165.5479pt, -700.7333pt) and (166.0014pt, -701.4173pt) .. (166.2861pt, -702.2369pt)
 -- (166.2861pt, -702.2369pt) .. controls (166.5708pt, -703.0565pt) and (166.7131pt, -703.9083pt) .. (166.7131pt, -704.7924pt)
 -- (166.7131pt, -704.7924pt) .. controls (166.7131pt, -705.2312pt) and (166.68pt, -705.6539pt) .. (166.6138pt, -706.0604pt)
 -- (166.6138pt, -706.0604pt) .. controls (166.5476pt, -706.467pt) and (166.4715pt, -706.8122pt) .. (166.3854pt, -707.0961pt)
 -- (166.3854pt, -707.0961pt) .. controls (166.2993pt, -707.3801pt) and (166.1768pt, -707.6641pt) .. (166.0179pt, -707.948pt)
 -- (166.0179pt, -707.948pt) .. controls (165.859pt, -708.2319pt) and (165.7332pt, -708.4481pt) .. (165.6405pt, -708.5966pt)
 -- (165.6405pt, -708.5966pt) .. controls (165.5479pt, -708.7449pt) and (165.4121pt, -708.9095pt) .. (165.2334pt, -709.0902pt)
 -- (165.2334pt, -709.0902pt) .. controls (165.0546pt, -709.2709pt) and (164.9487pt, -709.3774pt) .. (164.9156pt, -709.4096pt)
 -- (164.9156pt, -709.4096pt) .. controls (164.8825pt, -709.4419pt) and (164.8064pt, -709.5032pt) .. (164.6872pt, -709.5936pt)
 -- (164.6872pt, -709.5936pt) .. controls (164.6673pt, -709.6129pt) and (164.6541pt, -709.6258pt) .. (164.6474pt, -709.6323pt)
 -- (164.6474pt, -709.6323pt)
 -- (164.5283pt, -709.6323pt)
 -- (164.5283pt, -709.6323pt) .. controls (164.4753pt, -709.6323pt) and (164.4389pt, -709.6323pt) .. (164.419pt, -709.6323pt)
 -- (164.419pt, -709.6323pt) .. controls (164.3992pt, -709.6323pt) and (164.3826pt, -709.6226pt) .. (164.3694pt, -709.6032pt)
 -- (164.3694pt, -709.6032pt) .. controls (164.3561pt, -709.5839pt) and (164.3462pt, -709.5548pt) .. (164.3396pt, -709.5161pt)
 -- (164.3396pt, -709.5161pt) .. controls (164.3462pt, -709.5096pt) and (164.3826pt, -709.4677pt) .. (164.4488pt, -709.3903pt)
 -- (164.4488pt, -709.3903pt) .. controls (165.475pt, -708.3513pt) and (165.9881pt, -706.8187pt) .. (165.9881pt, -704.7924pt)
 -- (165.9881pt, -704.7924pt) .. controls (165.9881pt, -702.7661pt) and (165.475pt, -701.2334pt) .. (164.4488pt, -700.1945pt)
 -- (164.4488pt, -700.1945pt) .. controls (164.3826pt, -700.117pt) and (164.3462pt, -700.0751pt) .. (164.3396pt, -700.0686pt)
 -- (164.3396pt, -700.0686pt) .. controls (164.3396pt, -700.017pt) and (164.3561pt, -699.9815pt) .. (164.3892pt, -699.9621pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(170.9013pt, -745.9495pt) -- (63.0282pt, -745.9495pt)
 -- (63.0282pt, -745.9495pt)
 -- (63.0282pt, -774.7157pt)
 -- (63.0282pt, -774.7157pt)
 -- (170.9013pt, -774.7157pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(170.9013pt, -745.9495pt) -- (63.0282pt, -745.9495pt)
 -- (63.0282pt, -745.9495pt)
 -- (63.0282pt, -774.7157pt)
 -- (63.0282pt, -774.7157pt)
 -- (170.9013pt, -774.7157pt)
 -- (170.9013pt, -774.7157pt)
 -- (170.9013pt, -745.9495pt)
;
\draw[color_29791,line width=0.719154pt]
(98.98589pt, -745.9495pt) -- (98.98589pt, -774.7157pt)
;
\draw[color_29791,line width=0.719154pt]
(134.9436pt, -745.9495pt) -- (134.9436pt, -774.7157pt)
;
\end{scope}
\begin{scope}
\clip
(64.10693pt, -754.2198pt) -- (97.18802pt, -754.2198pt)
 -- (97.18802pt, -754.2198pt)
 -- (97.18802pt, -766.4454pt)
 -- (97.18802pt, -766.4454pt)
 -- (64.10693pt, -766.4454pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(65.32426pt, -765.5936pt) .. controls (65.33785pt, -765.5936pt) and (65.35825pt, -765.6001pt) .. (65.38543pt, -765.613pt)
 -- (65.38543pt, -765.613pt) .. controls (65.41262pt, -765.6259pt) and (65.45pt, -765.6356pt) .. (65.49758pt, -765.642pt)
 -- (65.49758pt, -765.642pt) .. controls (65.54516pt, -765.6485pt) and (65.58595pt, -765.6517pt) .. (65.61993pt, -765.6517pt)
 -- (65.61993pt, -765.6517pt) .. controls (65.70829pt, -765.6517pt) and (65.78985pt, -765.6098pt) .. (65.86462pt, -765.5259pt)
 -- (65.86462pt, -765.5259pt) .. controls (65.93938pt, -765.442pt) and (65.99376pt, -765.3484pt) .. (66.02775pt, -765.2452pt)
 -- (66.02775pt, -765.2452pt) .. controls (66.09571pt, -765.0709pt) and (66.21127pt, -764.5773pt) .. (66.37439pt, -763.7642pt)
 -- (66.37439pt, -763.7642pt) .. controls (66.53751pt, -762.951pt) and (66.69385pt, -762.1766pt) .. (66.84338pt, -761.441pt)
 -- (66.84338pt, -761.441pt) .. controls (66.99291pt, -760.7053pt) and (67.06768pt, -760.3343pt) .. (67.06768pt, -760.3278pt)
 -- (67.06768pt, -760.3278pt)
 -- (67.06768pt, -760.2988pt)
 -- (67.06768pt, -760.2988pt)
 -- (66.58849pt, -760.2988pt)
 -- (66.58849pt, -760.2988pt) .. controls (66.26904pt, -760.2988pt) and (66.09911pt, -760.2923pt) .. (66.07872pt, -760.2794pt)
 -- (66.07872pt, -760.2794pt) .. controls (66.05154pt, -760.2601pt) and (66.03794pt, -760.2278pt) .. (66.03794pt, -760.1826pt)
 -- (66.03794pt, -760.1826pt)
 -- (66.10931pt, -759.9116pt)
 -- (66.10931pt, -759.9116pt) .. controls (66.1229pt, -759.8793pt) and (66.15009pt, -759.8632pt) .. (66.19087pt, -759.8632pt)
 -- (66.19087pt, -759.8632pt) .. controls (66.23165pt, -759.8632pt) and (66.39138pt, -759.86pt) .. (66.67006pt, -759.8535pt)
 -- (66.67006pt, -759.8535pt) .. controls (66.99631pt, -759.8535pt) and (67.15944pt, -759.8503pt) .. (67.15944pt, -759.8438pt)
 -- (67.15944pt, -759.8438pt) .. controls (67.15944pt, -759.8309pt) and (67.19003pt, -759.6696pt) .. (67.2512pt, -759.3599pt)
 -- (67.2512pt, -759.3599pt) .. controls (67.31237pt, -759.0501pt) and (67.35315pt, -758.8629pt) .. (67.37354pt, -758.7984pt)
 -- (67.37354pt, -758.7984pt) .. controls (67.62503pt, -757.7336pt) and (68.1212pt, -757.2012pt) .. (68.86208pt, -757.2012pt)
 -- (68.86208pt, -757.2012pt) .. controls (69.11356pt, -757.2141pt) and (69.32086pt, -757.2852pt) .. (69.48399pt, -757.4142pt)
 -- (69.48399pt, -757.4142pt) .. controls (69.64712pt, -757.5433pt) and (69.72868pt, -757.7143pt) .. (69.72868pt, -757.9272pt)
 -- (69.72868pt, -757.9272pt) .. controls (69.72868pt, -758.1595pt) and (69.65732pt, -758.3273pt) .. (69.51458pt, -758.4305pt)
 -- (69.51458pt, -758.4305pt) .. controls (69.37184pt, -758.5338pt) and (69.22911pt, -758.5887pt) .. (69.08637pt, -758.5952pt)
 -- (69.08637pt, -758.5952pt) .. controls (68.78731pt, -758.5952pt) and (68.63777pt, -758.4596pt) .. (68.63777pt, -758.1886pt)
 -- (68.63777pt, -758.1886pt) .. controls (68.63777pt, -758.066pt) and (68.67516pt, -757.9595pt) .. (68.74992pt, -757.8691pt)
 -- (68.74992pt, -757.8691pt) .. controls (68.82469pt, -757.7788pt) and (68.90625pt, -757.7111pt) .. (68.99461pt, -757.6659pt)
 -- (68.99461pt, -757.6659pt)
 -- (69.08637pt, -757.6175pt)
 -- (69.08637pt, -757.6175pt) .. controls (68.97762pt, -757.5787pt) and (68.87566pt, -757.5594pt) .. (68.78051pt, -757.5594pt)
 -- (68.78051pt, -757.5594pt) .. controls (68.69894pt, -757.5594pt) and (68.62078pt, -757.5917pt) .. (68.54601pt, -757.6562pt)
 -- (68.54601pt, -757.6562pt) .. controls (68.47124pt, -757.7207pt) and (68.42027pt, -757.811pt) .. (68.39308pt, -757.9272pt)
 -- (68.39308pt, -757.9272pt) .. controls (68.3455pt, -758.1144pt) and (68.29113pt, -758.366pt) .. (68.22996pt, -758.6823pt)
 -- (68.22996pt, -758.6823pt) .. controls (68.16879pt, -758.9985pt) and (68.11441pt, -759.2662pt) .. (68.06683pt, -759.4857pt)
 -- (68.06683pt, -759.4857pt) .. controls (68.01925pt, -759.7051pt) and (67.99546pt, -759.8212pt) .. (67.99546pt, -759.8342pt)
 -- (67.99546pt, -759.8342pt) .. controls (67.99546pt, -759.847pt) and (68.18237pt, -759.8535pt) .. (68.55621pt, -759.8535pt)
 -- (68.55621pt, -759.8535pt) .. controls (68.86208pt, -759.8535pt) and (69.0388pt, -759.8568pt) .. (69.08637pt, -759.8632pt)
 -- (69.08637pt, -759.8632pt) .. controls (69.13395pt, -759.8696pt) and (69.17133pt, -759.889pt) .. (69.19852pt, -759.9213pt)
 -- (69.19852pt, -759.9213pt) .. controls (69.20531pt, -759.9471pt) and (69.19852pt, -760.002pt) .. (69.17813pt, -760.0858pt)
 -- (69.17813pt, -760.0858pt) .. controls (69.15774pt, -760.1697pt) and (69.14075pt, -760.2213pt) .. (69.12715pt, -760.2407pt)
 -- (69.12715pt, -760.2407pt) .. controls (69.11356pt, -760.2729pt) and (69.08297pt, -760.2891pt) .. (69.03539pt, -760.2891pt)
 -- (69.03539pt, -760.2891pt) .. controls (68.98782pt, -760.2891pt) and (68.8043pt, -760.2923pt) .. (68.48484pt, -760.2988pt)
 -- (68.48484pt, -760.2988pt)
 -- (67.91389pt, -760.2988pt)
 -- (67.91389pt, -760.2988pt)
 -- (67.67941pt, -761.4797pt)
 -- (67.67941pt, -761.4797pt) .. controls (67.35315pt, -763.0801pt) and (67.12545pt, -764.0804pt) .. (66.99631pt, -764.4805pt)
 -- (66.99631pt, -764.4805pt) .. controls (66.81279pt, -765.029pt) and (66.5749pt, -765.4355pt) .. (66.28263pt, -765.7001pt)
 -- (66.28263pt, -765.7001pt) .. controls (66.03114pt, -765.9066pt) and (65.78305pt, -766.0099pt) .. (65.53836pt, -766.0099pt)
 -- (65.53836pt, -766.0099pt) .. controls (65.32086pt, -766.0099pt) and (65.12375pt, -765.9485pt) .. (64.94703pt, -765.8259pt)
 -- (64.94703pt, -765.8259pt) .. controls (64.77031pt, -765.7034pt) and (64.68195pt, -765.5291pt) .. (64.68195pt, -765.3032pt)
 -- (64.68195pt, -765.3032pt) .. controls (64.68195pt, -765.0645pt) and (64.75332pt, -764.8903pt) .. (64.89605pt, -764.7805pt)
 -- (64.89605pt, -764.7805pt) .. controls (65.03879pt, -764.6708pt) and (65.18153pt, -764.616pt) .. (65.32426pt, -764.616pt)
 -- (65.32426pt, -764.616pt) .. controls (65.62333pt, -764.616pt) and (65.77286pt, -764.7515pt) .. (65.77286pt, -765.0225pt)
 -- (65.77286pt, -765.0225pt) .. controls (65.77286pt, -765.1451pt) and (65.73547pt, -765.2516pt) .. (65.66071pt, -765.342pt)
 -- (65.66071pt, -765.342pt) .. controls (65.58595pt, -765.4323pt) and (65.50438pt, -765.5001pt) .. (65.41602pt, -765.5452pt)
 -- (65.41602pt, -765.5452pt)
 -- (65.32426pt, -765.5936pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(65.32426pt, -765.5936pt) .. controls (65.33785pt, -765.5936pt) and (65.35825pt, -765.6001pt) .. (65.38543pt, -765.613pt)
 -- (65.38543pt, -765.613pt) .. controls (65.41262pt, -765.6259pt) and (65.45pt, -765.6356pt) .. (65.49758pt, -765.642pt)
 -- (65.49758pt, -765.642pt) .. controls (65.54516pt, -765.6485pt) and (65.58595pt, -765.6517pt) .. (65.61993pt, -765.6517pt)
 -- (65.61993pt, -765.6517pt) .. controls (65.70829pt, -765.6517pt) and (65.78985pt, -765.6098pt) .. (65.86462pt, -765.5259pt)
 -- (65.86462pt, -765.5259pt) .. controls (65.93938pt, -765.442pt) and (65.99376pt, -765.3484pt) .. (66.02775pt, -765.2452pt)
 -- (66.02775pt, -765.2452pt) .. controls (66.09571pt, -765.0709pt) and (66.21127pt, -764.5773pt) .. (66.37439pt, -763.7642pt)
 -- (66.37439pt, -763.7642pt) .. controls (66.53751pt, -762.951pt) and (66.69385pt, -762.1766pt) .. (66.84338pt, -761.441pt)
 -- (66.84338pt, -761.441pt) .. controls (66.99291pt, -760.7053pt) and (67.06768pt, -760.3343pt) .. (67.06768pt, -760.3278pt)
 -- (67.06768pt, -760.3278pt)
 -- (67.06768pt, -760.2988pt)
 -- (67.06768pt, -760.2988pt)
 -- (66.58849pt, -760.2988pt)
 -- (66.58849pt, -760.2988pt) .. controls (66.26904pt, -760.2988pt) and (66.09911pt, -760.2923pt) .. (66.07872pt, -760.2794pt)
 -- (66.07872pt, -760.2794pt) .. controls (66.05154pt, -760.2601pt) and (66.03794pt, -760.2278pt) .. (66.03794pt, -760.1826pt)
 -- (66.03794pt, -760.1826pt)
 -- (66.10931pt, -759.9116pt)
 -- (66.10931pt, -759.9116pt) .. controls (66.1229pt, -759.8793pt) and (66.15009pt, -759.8632pt) .. (66.19087pt, -759.8632pt)
 -- (66.19087pt, -759.8632pt) .. controls (66.23165pt, -759.8632pt) and (66.39138pt, -759.86pt) .. (66.67006pt, -759.8535pt)
 -- (66.67006pt, -759.8535pt) .. controls (66.99631pt, -759.8535pt) and (67.15944pt, -759.8503pt) .. (67.15944pt, -759.8438pt)
 -- (67.15944pt, -759.8438pt) .. controls (67.15944pt, -759.8309pt) and (67.19003pt, -759.6696pt) .. (67.2512pt, -759.3599pt)
 -- (67.2512pt, -759.3599pt) .. controls (67.31237pt, -759.0501pt) and (67.35315pt, -758.8629pt) .. (67.37354pt, -758.7984pt)
 -- (67.37354pt, -758.7984pt) .. controls (67.62503pt, -757.7336pt) and (68.1212pt, -757.2012pt) .. (68.86208pt, -757.2012pt)
 -- (68.86208pt, -757.2012pt) .. controls (69.11356pt, -757.2141pt) and (69.32086pt, -757.2852pt) .. (69.48399pt, -757.4142pt)
 -- (69.48399pt, -757.4142pt) .. controls (69.64712pt, -757.5433pt) and (69.72868pt, -757.7143pt) .. (69.72868pt, -757.9272pt)
 -- (69.72868pt, -757.9272pt) .. controls (69.72868pt, -758.1595pt) and (69.65732pt, -758.3273pt) .. (69.51458pt, -758.4305pt)
 -- (69.51458pt, -758.4305pt) .. controls (69.37184pt, -758.5338pt) and (69.22911pt, -758.5887pt) .. (69.08637pt, -758.5952pt)
 -- (69.08637pt, -758.5952pt) .. controls (68.78731pt, -758.5952pt) and (68.63777pt, -758.4596pt) .. (68.63777pt, -758.1886pt)
 -- (68.63777pt, -758.1886pt) .. controls (68.63777pt, -758.066pt) and (68.67516pt, -757.9595pt) .. (68.74992pt, -757.8691pt)
 -- (68.74992pt, -757.8691pt) .. controls (68.82469pt, -757.7788pt) and (68.90625pt, -757.7111pt) .. (68.99461pt, -757.6659pt)
 -- (68.99461pt, -757.6659pt)
 -- (69.08637pt, -757.6175pt)
 -- (69.08637pt, -757.6175pt) .. controls (68.97762pt, -757.5787pt) and (68.87566pt, -757.5594pt) .. (68.78051pt, -757.5594pt)
 -- (68.78051pt, -757.5594pt) .. controls (68.69894pt, -757.5594pt) and (68.62078pt, -757.5917pt) .. (68.54601pt, -757.6562pt)
 -- (68.54601pt, -757.6562pt) .. controls (68.47124pt, -757.7207pt) and (68.42027pt, -757.811pt) .. (68.39308pt, -757.9272pt)
 -- (68.39308pt, -757.9272pt) .. controls (68.3455pt, -758.1144pt) and (68.29113pt, -758.366pt) .. (68.22996pt, -758.6823pt)
 -- (68.22996pt, -758.6823pt) .. controls (68.16879pt, -758.9985pt) and (68.11441pt, -759.2662pt) .. (68.06683pt, -759.4857pt)
 -- (68.06683pt, -759.4857pt) .. controls (68.01925pt, -759.7051pt) and (67.99546pt, -759.8212pt) .. (67.99546pt, -759.8342pt)
 -- (67.99546pt, -759.8342pt) .. controls (67.99546pt, -759.847pt) and (68.18237pt, -759.8535pt) .. (68.55621pt, -759.8535pt)
 -- (68.55621pt, -759.8535pt) .. controls (68.86208pt, -759.8535pt) and (69.0388pt, -759.8568pt) .. (69.08637pt, -759.8632pt)
 -- (69.08637pt, -759.8632pt) .. controls (69.13395pt, -759.8696pt) and (69.17133pt, -759.889pt) .. (69.19852pt, -759.9213pt)
 -- (69.19852pt, -759.9213pt) .. controls (69.20531pt, -759.9471pt) and (69.19852pt, -760.002pt) .. (69.17813pt, -760.0858pt)
 -- (69.17813pt, -760.0858pt) .. controls (69.15774pt, -760.1697pt) and (69.14075pt, -760.2213pt) .. (69.12715pt, -760.2407pt)
 -- (69.12715pt, -760.2407pt) .. controls (69.11356pt, -760.2729pt) and (69.08297pt, -760.2891pt) .. (69.03539pt, -760.2891pt)
 -- (69.03539pt, -760.2891pt) .. controls (68.98782pt, -760.2891pt) and (68.8043pt, -760.2923pt) .. (68.48484pt, -760.2988pt)
 -- (68.48484pt, -760.2988pt)
 -- (67.91389pt, -760.2988pt)
 -- (67.91389pt, -760.2988pt)
 -- (67.67941pt, -761.4797pt)
 -- (67.67941pt, -761.4797pt) .. controls (67.35315pt, -763.0801pt) and (67.12545pt, -764.0804pt) .. (66.99631pt, -764.4805pt)
 -- (66.99631pt, -764.4805pt) .. controls (66.81279pt, -765.029pt) and (66.5749pt, -765.4355pt) .. (66.28263pt, -765.7001pt)
 -- (66.28263pt, -765.7001pt) .. controls (66.03114pt, -765.9066pt) and (65.78305pt, -766.0099pt) .. (65.53836pt, -766.0099pt)
 -- (65.53836pt, -766.0099pt) .. controls (65.32086pt, -766.0099pt) and (65.12375pt, -765.9485pt) .. (64.94703pt, -765.8259pt)
 -- (64.94703pt, -765.8259pt) .. controls (64.77031pt, -765.7034pt) and (64.68195pt, -765.5291pt) .. (64.68195pt, -765.3032pt)
 -- (64.68195pt, -765.3032pt) .. controls (64.68195pt, -765.0645pt) and (64.75332pt, -764.8903pt) .. (64.89605pt, -764.7805pt)
 -- (64.89605pt, -764.7805pt) .. controls (65.03879pt, -764.6708pt) and (65.18153pt, -764.616pt) .. (65.32426pt, -764.616pt)
 -- (65.32426pt, -764.616pt) .. controls (65.62333pt, -764.616pt) and (65.77286pt, -764.7515pt) .. (65.77286pt, -765.0225pt)
 -- (65.77286pt, -765.0225pt) .. controls (65.77286pt, -765.1451pt) and (65.73547pt, -765.2516pt) .. (65.66071pt, -765.342pt)
 -- (65.66071pt, -765.342pt) .. controls (65.58595pt, -765.4323pt) and (65.50438pt, -765.5001pt) .. (65.41602pt, -765.5452pt)
 -- (65.41602pt, -765.5452pt)
 -- (65.32426pt, -765.5936pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(68.05664pt, -755.8364pt) .. controls (67.95468pt, -755.8364pt) and (67.85953pt, -755.8558pt) .. (67.77116pt, -755.8945pt)
 -- (67.77116pt, -755.8945pt) .. controls (67.68281pt, -755.9332pt) and (67.61484pt, -755.9687pt) .. (67.56726pt, -756.001pt)
 -- (67.56726pt, -756.001pt) .. controls (67.51968pt, -756.0332pt) and (67.45171pt, -756.0945pt) .. (67.36335pt, -756.1849pt)
 -- (67.36335pt, -756.1849pt)
 -- (67.22061pt, -756.0687pt)
 -- (67.22061pt, -756.0687pt)
 -- (67.07788pt, -755.9622pt)
 -- (67.07788pt, -755.9622pt) .. controls (67.07788pt, -755.9558pt) and (67.11866pt, -755.9074pt) .. (67.20023pt, -755.817pt)
 -- (67.20023pt, -755.817pt) .. controls (67.28178pt, -755.7267pt) and (67.37015pt, -755.6299pt) .. (67.4653pt, -755.5267pt)
 -- (67.4653pt, -755.5267pt) .. controls (67.56046pt, -755.4234pt) and (67.63183pt, -755.3557pt) .. (67.67941pt, -755.3234pt)
 -- (67.67941pt, -755.3234pt) .. controls (67.83574pt, -755.233pt) and (67.98867pt, -755.1879pt) .. (68.13821pt, -755.1879pt)
 -- (68.13821pt, -755.1879pt) .. controls (68.28773pt, -755.1879pt) and (68.51203pt, -755.2459pt) .. (68.8111pt, -755.3621pt)
 -- (68.8111pt, -755.3621pt) .. controls (69.11017pt, -755.4783pt) and (69.33787pt, -755.5363pt) .. (69.49419pt, -755.5363pt)
 -- (69.49419pt, -755.5363pt) .. controls (69.59615pt, -755.5363pt) and (69.69131pt, -755.517pt) .. (69.77966pt, -755.4783pt)
 -- (69.77966pt, -755.4783pt) .. controls (69.86803pt, -755.4395pt) and (69.936pt, -755.4041pt) .. (69.98357pt, -755.3718pt)
 -- (69.98357pt, -755.3718pt) .. controls (70.03115pt, -755.3395pt) and (70.09912pt, -755.2782pt) .. (70.18748pt, -755.1879pt)
 -- (70.18748pt, -755.1879pt)
 -- (70.33022pt, -755.304pt)
 -- (70.33022pt, -755.304pt)
 -- (70.47295pt, -755.4105pt)
 -- (70.47295pt, -755.4105pt) .. controls (70.19428pt, -755.7913pt) and (69.94959pt, -756.0268pt) .. (69.73888pt, -756.1171pt)
 -- (69.73888pt, -756.1171pt) .. controls (69.64373pt, -756.1623pt) and (69.53838pt, -756.1849pt) .. (69.42283pt, -756.1849pt)
 -- (69.42283pt, -756.1849pt) .. controls (69.28009pt, -756.1849pt) and (69.05919pt, -756.1268pt) .. (68.76012pt, -756.0106pt)
 -- (68.76012pt, -756.0106pt) .. controls (68.46106pt, -755.8945pt) and (68.22656pt, -755.8364pt) .. (68.05664pt, -755.8364pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(68.05664pt, -755.8364pt) .. controls (67.95468pt, -755.8364pt) and (67.85953pt, -755.8558pt) .. (67.77116pt, -755.8945pt)
 -- (67.77116pt, -755.8945pt) .. controls (67.68281pt, -755.9332pt) and (67.61484pt, -755.9687pt) .. (67.56726pt, -756.001pt)
 -- (67.56726pt, -756.001pt) .. controls (67.51968pt, -756.0332pt) and (67.45171pt, -756.0945pt) .. (67.36335pt, -756.1849pt)
 -- (67.36335pt, -756.1849pt)
 -- (67.22061pt, -756.0687pt)
 -- (67.22061pt, -756.0687pt)
 -- (67.07788pt, -755.9622pt)
 -- (67.07788pt, -755.9622pt) .. controls (67.07788pt, -755.9558pt) and (67.11866pt, -755.9074pt) .. (67.20023pt, -755.817pt)
 -- (67.20023pt, -755.817pt) .. controls (67.28178pt, -755.7267pt) and (67.37015pt, -755.6299pt) .. (67.4653pt, -755.5267pt)
 -- (67.4653pt, -755.5267pt) .. controls (67.56046pt, -755.4234pt) and (67.63183pt, -755.3557pt) .. (67.67941pt, -755.3234pt)
 -- (67.67941pt, -755.3234pt) .. controls (67.83574pt, -755.233pt) and (67.98867pt, -755.1879pt) .. (68.13821pt, -755.1879pt)
 -- (68.13821pt, -755.1879pt) .. controls (68.28773pt, -755.1879pt) and (68.51203pt, -755.2459pt) .. (68.8111pt, -755.3621pt)
 -- (68.8111pt, -755.3621pt) .. controls (69.11017pt, -755.4783pt) and (69.33787pt, -755.5363pt) .. (69.49419pt, -755.5363pt)
 -- (69.49419pt, -755.5363pt) .. controls (69.59615pt, -755.5363pt) and (69.69131pt, -755.517pt) .. (69.77966pt, -755.4783pt)
 -- (69.77966pt, -755.4783pt) .. controls (69.86803pt, -755.4395pt) and (69.936pt, -755.4041pt) .. (69.98357pt, -755.3718pt)
 -- (69.98357pt, -755.3718pt) .. controls (70.03115pt, -755.3395pt) and (70.09912pt, -755.2782pt) .. (70.18748pt, -755.1879pt)
 -- (70.18748pt, -755.1879pt)
 -- (70.33022pt, -755.304pt)
 -- (70.33022pt, -755.304pt)
 -- (70.47295pt, -755.4105pt)
 -- (70.47295pt, -755.4105pt) .. controls (70.19428pt, -755.7913pt) and (69.94959pt, -756.0268pt) .. (69.73888pt, -756.1171pt)
 -- (69.73888pt, -756.1171pt) .. controls (69.64373pt, -756.1623pt) and (69.53838pt, -756.1849pt) .. (69.42283pt, -756.1849pt)
 -- (69.42283pt, -756.1849pt) .. controls (69.28009pt, -756.1849pt) and (69.05919pt, -756.1268pt) .. (68.76012pt, -756.0106pt)
 -- (68.76012pt, -756.0106pt) .. controls (68.46106pt, -755.8945pt) and (68.22656pt, -755.8364pt) .. (68.05664pt, -755.8364pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(70.98875pt, -761.5219pt) -- (70.89504pt, -761.556pt)
 -- (70.89504pt, -761.556pt) .. controls (70.82777pt, -761.5789pt) and (70.73165pt, -761.6017pt) .. (70.60671pt, -761.6245pt)
 -- (70.60671pt, -761.6245pt) .. controls (70.48177pt, -761.6473pt) and (70.34241pt, -761.6633pt) .. (70.18864pt, -761.6724pt)
 -- (70.18864pt, -761.6724pt)
 -- (70.05168pt, -761.6724pt)
 -- (70.05168pt, -761.6724pt)
 -- (70.05168pt, -761.3576pt)
 -- (70.05168pt, -761.3576pt)
 -- (70.18864pt, -761.3576pt)
 -- (70.18864pt, -761.3576pt) .. controls (70.4145pt, -761.3484pt) and (70.62354pt, -761.3143pt) .. (70.81575pt, -761.2549pt)
 -- (70.81575pt, -761.2549pt) .. controls (71.00797pt, -761.1956pt) and (71.14252pt, -761.1409pt) .. (71.21941pt, -761.0907pt)
 -- (71.21941pt, -761.0907pt) .. controls (71.2963pt, -761.0405pt) and (71.36357pt, -760.9903pt) .. (71.42123pt, -760.9401pt)
 -- (71.42123pt, -760.9401pt) .. controls (71.43085pt, -760.9265pt) and (71.45968pt, -760.9196pt) .. (71.50774pt, -760.9196pt)
 -- (71.50774pt, -760.9196pt) .. controls (71.55098pt, -760.9196pt) and (71.59183pt, -760.9333pt) .. (71.63027pt, -760.9607pt)
 -- (71.63027pt, -760.9607pt)
 -- (71.63027pt, -763.0069pt)
 -- (71.63027pt, -763.0069pt)
 -- (71.63748pt, -765.06pt)
 -- (71.63748pt, -765.06pt) .. controls (71.67112pt, -765.0919pt) and (71.69995pt, -765.1125pt) .. (71.72398pt, -765.1216pt)
 -- (71.72398pt, -765.1216pt) .. controls (71.74801pt, -765.1307pt) and (71.80567pt, -765.1398pt) .. (71.89697pt, -765.149pt)
 -- (71.89697pt, -765.149pt) .. controls (71.98828pt, -765.1581pt) and (72.13725pt, -765.1627pt) .. (72.34388pt, -765.1627pt)
 -- (72.34388pt, -765.1627pt)
 -- (72.5313pt, -765.1627pt)
 -- (72.5313pt, -765.1627pt)
 -- (72.5313pt, -765.4775pt)
 -- (72.5313pt, -765.4775pt)
 -- (72.452pt, -765.4775pt)
 -- (72.452pt, -765.4775pt) .. controls (72.35109pt, -765.4637pt) and (71.96906pt, -765.4569pt) .. (71.30591pt, -765.4569pt)
 -- (71.30591pt, -765.4569pt) .. controls (70.65237pt, -765.4569pt) and (70.27514pt, -765.4637pt) .. (70.17422pt, -765.4775pt)
 -- (70.17422pt, -765.4775pt)
 -- (70.08772pt, -765.4775pt)
 -- (70.08772pt, -765.4775pt)
 -- (70.08772pt, -765.1627pt)
 -- (70.08772pt, -765.1627pt)
 -- (70.27514pt, -765.1627pt)
 -- (70.27514pt, -765.1627pt) .. controls (70.38086pt, -765.1627pt) and (70.47216pt, -765.1627pt) .. (70.54905pt, -765.1627pt)
 -- (70.54905pt, -765.1627pt) .. controls (70.62594pt, -765.1627pt) and (70.686pt, -765.1604pt) .. (70.72926pt, -765.1558pt)
 -- (70.72926pt, -765.1558pt) .. controls (70.7725pt, -765.1512pt) and (70.81094pt, -765.1444pt) .. (70.84458pt, -765.1353pt)
 -- (70.84458pt, -765.1353pt) .. controls (70.87822pt, -765.1262pt) and (70.89745pt, -765.1216pt) .. (70.90224pt, -765.1216pt)
 -- (70.90224pt, -765.1216pt) .. controls (70.90705pt, -765.1216pt) and (70.92147pt, -765.1102pt) .. (70.9455pt, -765.0874pt)
 -- (70.9455pt, -765.0874pt) .. controls (70.96953pt, -765.0646pt) and (70.98394pt, -765.0554pt) .. (70.98875pt, -765.06pt)
 -- (70.98875pt, -765.06pt)
 -- (70.98875pt, -761.5219pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(70.98875pt, -761.5219pt) -- (70.89504pt, -761.556pt)
 -- (70.89504pt, -761.556pt) .. controls (70.82777pt, -761.5789pt) and (70.73165pt, -761.6017pt) .. (70.60671pt, -761.6245pt)
 -- (70.60671pt, -761.6245pt) .. controls (70.48177pt, -761.6473pt) and (70.34241pt, -761.6633pt) .. (70.18864pt, -761.6724pt)
 -- (70.18864pt, -761.6724pt)
 -- (70.05168pt, -761.6724pt)
 -- (70.05168pt, -761.6724pt)
 -- (70.05168pt, -761.3576pt)
 -- (70.05168pt, -761.3576pt)
 -- (70.18864pt, -761.3576pt)
 -- (70.18864pt, -761.3576pt) .. controls (70.4145pt, -761.3484pt) and (70.62354pt, -761.3143pt) .. (70.81575pt, -761.2549pt)
 -- (70.81575pt, -761.2549pt) .. controls (71.00797pt, -761.1956pt) and (71.14252pt, -761.1409pt) .. (71.21941pt, -761.0907pt)
 -- (71.21941pt, -761.0907pt) .. controls (71.2963pt, -761.0405pt) and (71.36357pt, -760.9903pt) .. (71.42123pt, -760.9401pt)
 -- (71.42123pt, -760.9401pt) .. controls (71.43085pt, -760.9265pt) and (71.45968pt, -760.9196pt) .. (71.50774pt, -760.9196pt)
 -- (71.50774pt, -760.9196pt) .. controls (71.55098pt, -760.9196pt) and (71.59183pt, -760.9333pt) .. (71.63027pt, -760.9607pt)
 -- (71.63027pt, -760.9607pt)
 -- (71.63027pt, -763.0069pt)
 -- (71.63027pt, -763.0069pt)
 -- (71.63748pt, -765.06pt)
 -- (71.63748pt, -765.06pt) .. controls (71.67112pt, -765.0919pt) and (71.69995pt, -765.1125pt) .. (71.72398pt, -765.1216pt)
 -- (71.72398pt, -765.1216pt) .. controls (71.74801pt, -765.1307pt) and (71.80567pt, -765.1398pt) .. (71.89697pt, -765.149pt)
 -- (71.89697pt, -765.149pt) .. controls (71.98828pt, -765.1581pt) and (72.13725pt, -765.1627pt) .. (72.34388pt, -765.1627pt)
 -- (72.34388pt, -765.1627pt)
 -- (72.5313pt, -765.1627pt)
 -- (72.5313pt, -765.1627pt)
 -- (72.5313pt, -765.4775pt)
 -- (72.5313pt, -765.4775pt)
 -- (72.452pt, -765.4775pt)
 -- (72.452pt, -765.4775pt) .. controls (72.35109pt, -765.4637pt) and (71.96906pt, -765.4569pt) .. (71.30591pt, -765.4569pt)
 -- (71.30591pt, -765.4569pt) .. controls (70.65237pt, -765.4569pt) and (70.27514pt, -765.4637pt) .. (70.17422pt, -765.4775pt)
 -- (70.17422pt, -765.4775pt)
 -- (70.08772pt, -765.4775pt)
 -- (70.08772pt, -765.4775pt)
 -- (70.08772pt, -765.1627pt)
 -- (70.08772pt, -765.1627pt)
 -- (70.27514pt, -765.1627pt)
 -- (70.27514pt, -765.1627pt) .. controls (70.38086pt, -765.1627pt) and (70.47216pt, -765.1627pt) .. (70.54905pt, -765.1627pt)
 -- (70.54905pt, -765.1627pt) .. controls (70.62594pt, -765.1627pt) and (70.686pt, -765.1604pt) .. (70.72926pt, -765.1558pt)
 -- (70.72926pt, -765.1558pt) .. controls (70.7725pt, -765.1512pt) and (70.81094pt, -765.1444pt) .. (70.84458pt, -765.1353pt)
 -- (70.84458pt, -765.1353pt) .. controls (70.87822pt, -765.1262pt) and (70.89745pt, -765.1216pt) .. (70.90224pt, -765.1216pt)
 -- (70.90224pt, -765.1216pt) .. controls (70.90705pt, -765.1216pt) and (70.92147pt, -765.1102pt) .. (70.9455pt, -765.0874pt)
 -- (70.9455pt, -765.0874pt) .. controls (70.96953pt, -765.0646pt) and (70.98394pt, -765.0554pt) .. (70.98875pt, -765.06pt)
 -- (70.98875pt, -765.06pt)
 -- (70.98875pt, -761.5219pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(74.52665pt, -761.6055pt) .. controls (74.52665pt, -761.1603pt) and (74.56064pt, -760.7376pt) .. (74.62861pt, -760.3375pt)
 -- (74.62861pt, -760.3375pt) .. controls (74.69658pt, -759.9374pt) and (74.77474pt, -759.5922pt) .. (74.8631pt, -759.3018pt)
 -- (74.8631pt, -759.3018pt) .. controls (74.95146pt, -759.0114pt) and (75.0772pt, -758.7274pt) .. (75.24033pt, -758.45pt)
 -- (75.24033pt, -758.45pt) .. controls (75.40346pt, -758.1724pt) and (75.5326pt, -757.9562pt) .. (75.62776pt, -757.8014pt)
 -- (75.62776pt, -757.8014pt) .. controls (75.72292pt, -757.6465pt) and (75.86565pt, -757.4787pt) .. (76.05597pt, -757.298pt)
 -- (76.05597pt, -757.298pt) .. controls (76.24628pt, -757.1174pt) and (76.35843pt, -757.0076pt) .. (76.39242pt, -756.9689pt)
 -- (76.39242pt, -756.9689pt) .. controls (76.4264pt, -756.9302pt) and (76.51136pt, -756.8624pt) .. (76.6473pt, -756.7656pt)
 -- (76.6473pt, -756.7656pt)
 -- (76.77984pt, -756.7656pt)
 -- (76.77984pt, -756.7656pt)
 -- (76.82063pt, -756.7656pt)
 -- (76.82063pt, -756.7656pt) .. controls (76.91578pt, -756.7656pt) and (76.96336pt, -756.7947pt) .. (76.96336pt, -756.8528pt)
 -- (76.96336pt, -756.8528pt) .. controls (76.96336pt, -756.8721pt) and (76.90559pt, -756.9399pt) .. (76.79004pt, -757.056pt)
 -- (76.79004pt, -757.056pt) .. controls (76.67449pt, -757.1722pt) and (76.53515pt, -757.3432pt) .. (76.37202pt, -757.5691pt)
 -- (76.37202pt, -757.5691pt) .. controls (76.2089pt, -757.7949pt) and (76.04237pt, -758.0724pt) .. (75.87245pt, -758.4016pt)
 -- (75.87245pt, -758.4016pt) .. controls (75.70252pt, -758.7307pt) and (75.55979pt, -759.1759pt) .. (75.44424pt, -759.7374pt)
 -- (75.44424pt, -759.7374pt) .. controls (75.32869pt, -760.2988pt) and (75.27092pt, -760.9215pt) .. (75.27092pt, -761.6055pt)
 -- (75.27092pt, -761.6055pt) .. controls (75.27092pt, -762.2896pt) and (75.32869pt, -762.9091pt) .. (75.44424pt, -763.4641pt)
 -- (75.44424pt, -763.4641pt) .. controls (75.55979pt, -764.019pt) and (75.69913pt, -764.4675pt) .. (75.86225pt, -764.8096pt)
 -- (75.86225pt, -764.8096pt) .. controls (76.02538pt, -765.1516pt) and (76.1919pt, -765.4291pt) .. (76.36183pt, -765.642pt)
 -- (76.36183pt, -765.642pt) .. controls (76.53175pt, -765.855pt) and (76.67449pt, -766.026pt) .. (76.79004pt, -766.1551pt)
 -- (76.79004pt, -766.1551pt) .. controls (76.90559pt, -766.2841pt) and (76.96336pt, -766.3519pt) .. (76.96336pt, -766.3583pt)
 -- (76.96336pt, -766.3583pt) .. controls (76.96336pt, -766.4164pt) and (76.91238pt, -766.4455pt) .. (76.81042pt, -766.4455pt)
 -- (76.81042pt, -766.4455pt)
 -- (76.77984pt, -766.4455pt)
 -- (76.77984pt, -766.4455pt)
 -- (76.6473pt, -766.4455pt)
 -- (76.6473pt, -766.4455pt)
 -- (76.36183pt, -766.2131pt)
 -- (76.36183pt, -766.2131pt) .. controls (75.72292pt, -765.6646pt) and (75.25732pt, -764.9806pt) .. (74.96506pt, -764.161pt)
 -- (74.96506pt, -764.161pt) .. controls (74.67279pt, -763.3415pt) and (74.52665pt, -762.4896pt) .. (74.52665pt, -761.6055pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(74.52665pt, -761.6055pt) .. controls (74.52665pt, -761.1603pt) and (74.56064pt, -760.7376pt) .. (74.62861pt, -760.3375pt)
 -- (74.62861pt, -760.3375pt) .. controls (74.69658pt, -759.9374pt) and (74.77474pt, -759.5922pt) .. (74.8631pt, -759.3018pt)
 -- (74.8631pt, -759.3018pt) .. controls (74.95146pt, -759.0114pt) and (75.0772pt, -758.7274pt) .. (75.24033pt, -758.45pt)
 -- (75.24033pt, -758.45pt) .. controls (75.40346pt, -758.1724pt) and (75.5326pt, -757.9562pt) .. (75.62776pt, -757.8014pt)
 -- (75.62776pt, -757.8014pt) .. controls (75.72292pt, -757.6465pt) and (75.86565pt, -757.4787pt) .. (76.05597pt, -757.298pt)
 -- (76.05597pt, -757.298pt) .. controls (76.24628pt, -757.1174pt) and (76.35843pt, -757.0076pt) .. (76.39242pt, -756.9689pt)
 -- (76.39242pt, -756.9689pt) .. controls (76.4264pt, -756.9302pt) and (76.51136pt, -756.8624pt) .. (76.6473pt, -756.7656pt)
 -- (76.6473pt, -756.7656pt)
 -- (76.77984pt, -756.7656pt)
 -- (76.77984pt, -756.7656pt)
 -- (76.82063pt, -756.7656pt)
 -- (76.82063pt, -756.7656pt) .. controls (76.91578pt, -756.7656pt) and (76.96336pt, -756.7947pt) .. (76.96336pt, -756.8528pt)
 -- (76.96336pt, -756.8528pt) .. controls (76.96336pt, -756.8721pt) and (76.90559pt, -756.9399pt) .. (76.79004pt, -757.056pt)
 -- (76.79004pt, -757.056pt) .. controls (76.67449pt, -757.1722pt) and (76.53515pt, -757.3432pt) .. (76.37202pt, -757.5691pt)
 -- (76.37202pt, -757.5691pt) .. controls (76.2089pt, -757.7949pt) and (76.04237pt, -758.0724pt) .. (75.87245pt, -758.4016pt)
 -- (75.87245pt, -758.4016pt) .. controls (75.70252pt, -758.7307pt) and (75.55979pt, -759.1759pt) .. (75.44424pt, -759.7374pt)
 -- (75.44424pt, -759.7374pt) .. controls (75.32869pt, -760.2988pt) and (75.27092pt, -760.9215pt) .. (75.27092pt, -761.6055pt)
 -- (75.27092pt, -761.6055pt) .. controls (75.27092pt, -762.2896pt) and (75.32869pt, -762.9091pt) .. (75.44424pt, -763.4641pt)
 -- (75.44424pt, -763.4641pt) .. controls (75.55979pt, -764.019pt) and (75.69913pt, -764.4675pt) .. (75.86225pt, -764.8096pt)
 -- (75.86225pt, -764.8096pt) .. controls (76.02538pt, -765.1516pt) and (76.1919pt, -765.4291pt) .. (76.36183pt, -765.642pt)
 -- (76.36183pt, -765.642pt) .. controls (76.53175pt, -765.855pt) and (76.67449pt, -766.026pt) .. (76.79004pt, -766.1551pt)
 -- (76.79004pt, -766.1551pt) .. controls (76.90559pt, -766.2841pt) and (76.96336pt, -766.3519pt) .. (76.96336pt, -766.3583pt)
 -- (76.96336pt, -766.3583pt) .. controls (76.96336pt, -766.4164pt) and (76.91238pt, -766.4455pt) .. (76.81042pt, -766.4455pt)
 -- (76.81042pt, -766.4455pt)
 -- (76.77984pt, -766.4455pt)
 -- (76.77984pt, -766.4455pt)
 -- (76.6473pt, -766.4455pt)
 -- (76.6473pt, -766.4455pt)
 -- (76.36183pt, -766.2131pt)
 -- (76.36183pt, -766.2131pt) .. controls (75.72292pt, -765.6646pt) and (75.25732pt, -764.9806pt) .. (74.96506pt, -764.161pt)
 -- (74.96506pt, -764.161pt) .. controls (74.67279pt, -763.3415pt) and (74.52665pt, -762.4896pt) .. (74.52665pt, -761.6055pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(81.68384pt, -760.6085pt) .. controls (81.67704pt, -760.6021pt) and (81.66685pt, -760.5859pt) .. (81.65325pt, -760.5601pt)
 -- (81.65325pt, -760.5601pt) .. controls (81.63966pt, -760.5343pt) and (81.62607pt, -760.5117pt) .. (81.61247pt, -760.4924pt)
 -- (81.61247pt, -760.4924pt) .. controls (81.59888pt, -760.473pt) and (81.58189pt, -760.4537pt) .. (81.56149pt, -760.4343pt)
 -- (81.56149pt, -760.4343pt) .. controls (81.5411pt, -760.4149pt) and (81.51731pt, -760.3891pt) .. (81.49013pt, -760.3569pt)
 -- (81.49013pt, -760.3569pt) .. controls (81.46294pt, -760.3246pt) and (81.43915pt, -760.3052pt) .. (81.41875pt, -760.2988pt)
 -- (81.41875pt, -760.2988pt) .. controls (81.39837pt, -760.2923pt) and (81.36438pt, -760.2729pt) .. (81.3168pt, -760.2407pt)
 -- (81.3168pt, -760.2407pt) .. controls (81.26923pt, -760.2084pt) and (81.23184pt, -760.1923pt) .. (81.20465pt, -760.1923pt)
 -- (81.20465pt, -760.1923pt) .. controls (81.17747pt, -760.1923pt) and (81.12989pt, -760.1794pt) .. (81.06192pt, -760.1536pt)
 -- (81.06192pt, -760.1536pt) .. controls (80.99395pt, -760.1277pt) and (80.93617pt, -760.1245pt) .. (80.8886pt, -760.1439pt)
 -- (80.8886pt, -760.1439pt) .. controls (80.69148pt, -760.1439pt) and (80.51476pt, -760.1826pt) .. (80.35844pt, -760.2601pt)
 -- (80.35844pt, -760.2601pt) .. controls (80.2021pt, -760.3375pt) and (80.07636pt, -760.4472pt) .. (79.9812pt, -760.5892pt)
 -- (79.9812pt, -760.5892pt) .. controls (79.88605pt, -760.7311pt) and (79.81467pt, -760.8538pt) .. (79.7671pt, -760.957pt)
 -- (79.7671pt, -760.957pt) .. controls (79.71952pt, -761.0602pt) and (79.67194pt, -761.1796pt) .. (79.62437pt, -761.3152pt)
 -- (79.62437pt, -761.3152pt) .. controls (79.39326pt, -762.167pt) and (79.27772pt, -762.7188pt) .. (79.27772pt, -762.9704pt)
 -- (79.27772pt, -762.9704pt) .. controls (79.27772pt, -763.1769pt) and (79.34229pt, -763.3221pt) .. (79.47144pt, -763.406pt)
 -- (79.47144pt, -763.406pt) .. controls (79.60057pt, -763.4899pt) and (79.7535pt, -763.5319pt) .. (79.93023pt, -763.5319pt)
 -- (79.93023pt, -763.5319pt) .. controls (80.10695pt, -763.5319pt) and (80.31425pt, -763.4802pt) .. (80.55215pt, -763.377pt)
 -- (80.55215pt, -763.377pt) .. controls (80.72887pt, -763.2802pt) and (80.8682pt, -763.1801pt) .. (80.97016pt, -763.0769pt)
 -- (80.97016pt, -763.0769pt)
 -- (81.05172pt, -762.9995pt)
 -- (81.05172pt, -762.9995pt)
 -- (81.68384pt, -760.6085pt) -- cycle
(79.84866pt, -764.0255pt) .. controls (79.27092pt, -764.0255pt) and (78.81553pt, -763.8868pt) .. (78.48248pt, -763.6093pt)
 -- (78.48248pt, -763.6093pt) .. controls (78.14943pt, -763.3318pt) and (77.9795pt, -762.9349pt) .. (77.9727pt, -762.4186pt)
 -- (77.9727pt, -762.4186pt) .. controls (77.9727pt, -762.1541pt) and (78.02368pt, -761.8766pt) .. (78.12563pt, -761.5862pt)
 -- (78.12563pt, -761.5862pt) .. controls (78.22759pt, -761.2958pt) and (78.38392pt, -761.0086pt) .. (78.59463pt, -760.7247pt)
 -- (78.59463pt, -760.7247pt) .. controls (78.80533pt, -760.4407pt) and (79.09081pt, -760.2052pt) .. (79.45104pt, -760.0181pt)
 -- (79.45104pt, -760.0181pt) .. controls (79.81128pt, -759.8309pt) and (80.22589pt, -759.7115pt) .. (80.69489pt, -759.6599pt)
 -- (80.69489pt, -759.6599pt)
 -- (80.72547pt, -759.6502pt)
 -- (80.72547pt, -759.6502pt) .. controls (80.74586pt, -759.6502pt) and (80.76625pt, -759.6502pt) .. (80.78664pt, -759.6502pt)
 -- (80.78664pt, -759.6502pt) .. controls (80.80023pt, -759.6502pt) and (80.82403pt, -759.6502pt) .. (80.85801pt, -759.6502pt)
 -- (80.85801pt, -759.6502pt) .. controls (80.89199pt, -759.6502pt) and (80.92258pt, -759.6534pt) .. (80.94977pt, -759.6599pt)
 -- (80.94977pt, -759.6599pt) .. controls (81.16727pt, -759.6599pt) and (81.35419pt, -759.6857pt) .. (81.51051pt, -759.7374pt)
 -- (81.51051pt, -759.7374pt) .. controls (81.66685pt, -759.789pt) and (81.78579pt, -759.847pt) .. (81.86736pt, -759.9116pt)
 -- (81.86736pt, -759.9116pt)
 -- (81.97951pt, -759.9987pt)
 -- (81.97951pt, -759.9987pt)
 -- (82.05087pt, -759.9503pt)
 -- (82.05087pt, -759.9503pt) .. controls (82.09845pt, -759.918pt) and (82.16302pt, -759.889pt) .. (82.24458pt, -759.8632pt)
 -- (82.24458pt, -759.8632pt) .. controls (82.32615pt, -759.8374pt) and (82.41451pt, -759.8212pt) .. (82.50967pt, -759.8148pt)
 -- (82.50967pt, -759.8148pt) .. controls (82.666pt, -759.8148pt) and (82.79174pt, -759.8568pt) .. (82.8869pt, -759.9406pt)
 -- (82.8869pt, -759.9406pt) .. controls (82.98206pt, -760.0245pt) and (83.03304pt, -760.1407pt) .. (83.03983pt, -760.2891pt)
 -- (83.03983pt, -760.2891pt) .. controls (83.03983pt, -760.3407pt) and (82.84612pt, -761.099pt) .. (82.45869pt, -762.5638pt)
 -- (82.45869pt, -762.5638pt) .. controls (82.07127pt, -764.0287pt) and (81.87076pt, -764.7805pt) .. (81.85716pt, -764.8193pt)
 -- (81.85716pt, -764.8193pt) .. controls (81.70083pt, -765.1871pt) and (81.39837pt, -765.471pt) .. (80.94977pt, -765.6711pt)
 -- (80.94977pt, -765.6711pt) .. controls (80.50117pt, -765.8712pt) and (79.93023pt, -765.9744pt) .. (79.23694pt, -765.9808pt)
 -- (79.23694pt, -765.9808pt) .. controls (78.59122pt, -765.9808pt) and (78.14603pt, -765.9196pt) .. (77.90134pt, -765.7969pt)
 -- (77.90134pt, -765.7969pt) .. controls (77.65665pt, -765.6743pt) and (77.5343pt, -765.4872pt) .. (77.5343pt, -765.2355pt)
 -- (77.5343pt, -765.2355pt) .. controls (77.5343pt, -765.0096pt) and (77.61587pt, -764.8225pt) .. (77.77899pt, -764.6741pt)
 -- (77.77899pt, -764.6741pt) .. controls (77.94212pt, -764.5256pt) and (78.13583pt, -764.4482pt) .. (78.36013pt, -764.4418pt)
 -- (78.36013pt, -764.4418pt) .. controls (78.50967pt, -764.4418pt) and (78.63881pt, -764.4837pt) .. (78.74756pt, -764.5676pt)
 -- (78.74756pt, -764.5676pt) .. controls (78.85631pt, -764.6515pt) and (78.91409pt, -764.7902pt) .. (78.92088pt, -764.9838pt)
 -- (78.92088pt, -764.9838pt) .. controls (78.90049pt, -765.1451pt) and (78.82572pt, -765.3065pt) .. (78.69658pt, -765.4678pt)
 -- (78.69658pt, -765.4678pt)
 -- (78.78834pt, -765.4775pt)
 -- (78.78834pt, -765.4775pt)
 -- (79.40006pt, -765.4775pt)
 -- (79.40006pt, -765.4775pt) .. controls (79.66515pt, -765.4775pt) and (79.90643pt, -765.4033pt) .. (80.12394pt, -765.2548pt)
 -- (80.12394pt, -765.2548pt) .. controls (80.34144pt, -765.1064pt) and (80.49437pt, -764.9354pt) .. (80.58273pt, -764.7418pt)
 -- (80.58273pt, -764.7418pt) .. controls (80.58953pt, -764.7225pt) and (80.61332pt, -764.6353pt) .. (80.6541pt, -764.4805pt)
 -- (80.6541pt, -764.4805pt) .. controls (80.69489pt, -764.3256pt) and (80.73566pt, -764.1772pt) .. (80.77644pt, -764.0352pt)
 -- (80.77644pt, -764.0352pt) .. controls (80.81723pt, -763.8932pt) and (80.83762pt, -763.8158pt) .. (80.83762pt, -763.8029pt)
 -- (80.83762pt, -763.8029pt) .. controls (80.83082pt, -763.8029pt) and (80.78324pt, -763.819pt) .. (80.69489pt, -763.8513pt)
 -- (80.69489pt, -763.8513pt) .. controls (80.60652pt, -763.8835pt) and (80.48418pt, -763.9222pt) .. (80.32785pt, -763.9674pt)
 -- (80.32785pt, -763.9674pt) .. controls (80.17152pt, -764.0126pt) and (80.01179pt, -764.032pt) .. (79.84866pt, -764.0255pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(81.68384pt, -760.6085pt) .. controls (81.67704pt, -760.6021pt) and (81.66685pt, -760.5859pt) .. (81.65325pt, -760.5601pt)
 -- (81.65325pt, -760.5601pt) .. controls (81.63966pt, -760.5343pt) and (81.62607pt, -760.5117pt) .. (81.61247pt, -760.4924pt)
 -- (81.61247pt, -760.4924pt) .. controls (81.59888pt, -760.473pt) and (81.58189pt, -760.4537pt) .. (81.56149pt, -760.4343pt)
 -- (81.56149pt, -760.4343pt) .. controls (81.5411pt, -760.4149pt) and (81.51731pt, -760.3891pt) .. (81.49013pt, -760.3569pt)
 -- (81.49013pt, -760.3569pt) .. controls (81.46294pt, -760.3246pt) and (81.43915pt, -760.3052pt) .. (81.41875pt, -760.2988pt)
 -- (81.41875pt, -760.2988pt) .. controls (81.39837pt, -760.2923pt) and (81.36438pt, -760.2729pt) .. (81.3168pt, -760.2407pt)
 -- (81.3168pt, -760.2407pt) .. controls (81.26923pt, -760.2084pt) and (81.23184pt, -760.1923pt) .. (81.20465pt, -760.1923pt)
 -- (81.20465pt, -760.1923pt) .. controls (81.17747pt, -760.1923pt) and (81.12989pt, -760.1794pt) .. (81.06192pt, -760.1536pt)
 -- (81.06192pt, -760.1536pt) .. controls (80.99395pt, -760.1277pt) and (80.93617pt, -760.1245pt) .. (80.8886pt, -760.1439pt)
 -- (80.8886pt, -760.1439pt) .. controls (80.69148pt, -760.1439pt) and (80.51476pt, -760.1826pt) .. (80.35844pt, -760.2601pt)
 -- (80.35844pt, -760.2601pt) .. controls (80.2021pt, -760.3375pt) and (80.07636pt, -760.4472pt) .. (79.9812pt, -760.5892pt)
 -- (79.9812pt, -760.5892pt) .. controls (79.88605pt, -760.7311pt) and (79.81467pt, -760.8538pt) .. (79.7671pt, -760.957pt)
 -- (79.7671pt, -760.957pt) .. controls (79.71952pt, -761.0602pt) and (79.67194pt, -761.1796pt) .. (79.62437pt, -761.3152pt)
 -- (79.62437pt, -761.3152pt) .. controls (79.39326pt, -762.167pt) and (79.27772pt, -762.7188pt) .. (79.27772pt, -762.9704pt)
 -- (79.27772pt, -762.9704pt) .. controls (79.27772pt, -763.1769pt) and (79.34229pt, -763.3221pt) .. (79.47144pt, -763.406pt)
 -- (79.47144pt, -763.406pt) .. controls (79.60057pt, -763.4899pt) and (79.7535pt, -763.5319pt) .. (79.93023pt, -763.5319pt)
 -- (79.93023pt, -763.5319pt) .. controls (80.10695pt, -763.5319pt) and (80.31425pt, -763.4802pt) .. (80.55215pt, -763.377pt)
 -- (80.55215pt, -763.377pt) .. controls (80.72887pt, -763.2802pt) and (80.8682pt, -763.1801pt) .. (80.97016pt, -763.0769pt)
 -- (80.97016pt, -763.0769pt)
 -- (81.05172pt, -762.9995pt)
 -- (81.05172pt, -762.9995pt)
 -- (81.68384pt, -760.6085pt) -- cycle
(79.84866pt, -764.0255pt) .. controls (79.27092pt, -764.0255pt) and (78.81553pt, -763.8868pt) .. (78.48248pt, -763.6093pt)
 -- (78.48248pt, -763.6093pt) .. controls (78.14943pt, -763.3318pt) and (77.9795pt, -762.9349pt) .. (77.9727pt, -762.4186pt)
 -- (77.9727pt, -762.4186pt) .. controls (77.9727pt, -762.1541pt) and (78.02368pt, -761.8766pt) .. (78.12563pt, -761.5862pt)
 -- (78.12563pt, -761.5862pt) .. controls (78.22759pt, -761.2958pt) and (78.38392pt, -761.0086pt) .. (78.59463pt, -760.7247pt)
 -- (78.59463pt, -760.7247pt) .. controls (78.80533pt, -760.4407pt) and (79.09081pt, -760.2052pt) .. (79.45104pt, -760.0181pt)
 -- (79.45104pt, -760.0181pt) .. controls (79.81128pt, -759.8309pt) and (80.22589pt, -759.7115pt) .. (80.69489pt, -759.6599pt)
 -- (80.69489pt, -759.6599pt)
 -- (80.72547pt, -759.6502pt)
 -- (80.72547pt, -759.6502pt) .. controls (80.74586pt, -759.6502pt) and (80.76625pt, -759.6502pt) .. (80.78664pt, -759.6502pt)
 -- (80.78664pt, -759.6502pt) .. controls (80.80023pt, -759.6502pt) and (80.82403pt, -759.6502pt) .. (80.85801pt, -759.6502pt)
 -- (80.85801pt, -759.6502pt) .. controls (80.89199pt, -759.6502pt) and (80.92258pt, -759.6534pt) .. (80.94977pt, -759.6599pt)
 -- (80.94977pt, -759.6599pt) .. controls (81.16727pt, -759.6599pt) and (81.35419pt, -759.6857pt) .. (81.51051pt, -759.7374pt)
 -- (81.51051pt, -759.7374pt) .. controls (81.66685pt, -759.789pt) and (81.78579pt, -759.847pt) .. (81.86736pt, -759.9116pt)
 -- (81.86736pt, -759.9116pt)
 -- (81.97951pt, -759.9987pt)
 -- (81.97951pt, -759.9987pt)
 -- (82.05087pt, -759.9503pt)
 -- (82.05087pt, -759.9503pt) .. controls (82.09845pt, -759.918pt) and (82.16302pt, -759.889pt) .. (82.24458pt, -759.8632pt)
 -- (82.24458pt, -759.8632pt) .. controls (82.32615pt, -759.8374pt) and (82.41451pt, -759.8212pt) .. (82.50967pt, -759.8148pt)
 -- (82.50967pt, -759.8148pt) .. controls (82.666pt, -759.8148pt) and (82.79174pt, -759.8568pt) .. (82.8869pt, -759.9406pt)
 -- (82.8869pt, -759.9406pt) .. controls (82.98206pt, -760.0245pt) and (83.03304pt, -760.1407pt) .. (83.03983pt, -760.2891pt)
 -- (83.03983pt, -760.2891pt) .. controls (83.03983pt, -760.3407pt) and (82.84612pt, -761.099pt) .. (82.45869pt, -762.5638pt)
 -- (82.45869pt, -762.5638pt) .. controls (82.07127pt, -764.0287pt) and (81.87076pt, -764.7805pt) .. (81.85716pt, -764.8193pt)
 -- (81.85716pt, -764.8193pt) .. controls (81.70083pt, -765.1871pt) and (81.39837pt, -765.471pt) .. (80.94977pt, -765.6711pt)
 -- (80.94977pt, -765.6711pt) .. controls (80.50117pt, -765.8712pt) and (79.93023pt, -765.9744pt) .. (79.23694pt, -765.9808pt)
 -- (79.23694pt, -765.9808pt) .. controls (78.59122pt, -765.9808pt) and (78.14603pt, -765.9196pt) .. (77.90134pt, -765.7969pt)
 -- (77.90134pt, -765.7969pt) .. controls (77.65665pt, -765.6743pt) and (77.5343pt, -765.4872pt) .. (77.5343pt, -765.2355pt)
 -- (77.5343pt, -765.2355pt) .. controls (77.5343pt, -765.0096pt) and (77.61587pt, -764.8225pt) .. (77.77899pt, -764.6741pt)
 -- (77.77899pt, -764.6741pt) .. controls (77.94212pt, -764.5256pt) and (78.13583pt, -764.4482pt) .. (78.36013pt, -764.4418pt)
 -- (78.36013pt, -764.4418pt) .. controls (78.50967pt, -764.4418pt) and (78.63881pt, -764.4837pt) .. (78.74756pt, -764.5676pt)
 -- (78.74756pt, -764.5676pt) .. controls (78.85631pt, -764.6515pt) and (78.91409pt, -764.7902pt) .. (78.92088pt, -764.9838pt)
 -- (78.92088pt, -764.9838pt) .. controls (78.90049pt, -765.1451pt) and (78.82572pt, -765.3065pt) .. (78.69658pt, -765.4678pt)
 -- (78.69658pt, -765.4678pt)
 -- (78.78834pt, -765.4775pt)
 -- (78.78834pt, -765.4775pt)
 -- (79.40006pt, -765.4775pt)
 -- (79.40006pt, -765.4775pt) .. controls (79.66515pt, -765.4775pt) and (79.90643pt, -765.4033pt) .. (80.12394pt, -765.2548pt)
 -- (80.12394pt, -765.2548pt) .. controls (80.34144pt, -765.1064pt) and (80.49437pt, -764.9354pt) .. (80.58273pt, -764.7418pt)
 -- (80.58273pt, -764.7418pt) .. controls (80.58953pt, -764.7225pt) and (80.61332pt, -764.6353pt) .. (80.6541pt, -764.4805pt)
 -- (80.6541pt, -764.4805pt) .. controls (80.69489pt, -764.3256pt) and (80.73566pt, -764.1772pt) .. (80.77644pt, -764.0352pt)
 -- (80.77644pt, -764.0352pt) .. controls (80.81723pt, -763.8932pt) and (80.83762pt, -763.8158pt) .. (80.83762pt, -763.8029pt)
 -- (80.83762pt, -763.8029pt) .. controls (80.83082pt, -763.8029pt) and (80.78324pt, -763.819pt) .. (80.69489pt, -763.8513pt)
 -- (80.69489pt, -763.8513pt) .. controls (80.60652pt, -763.8835pt) and (80.48418pt, -763.9222pt) .. (80.32785pt, -763.9674pt)
 -- (80.32785pt, -763.9674pt) .. controls (80.17152pt, -764.0126pt) and (80.01179pt, -764.032pt) .. (79.84866pt, -764.0255pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(84.9626pt, -756.5561pt) -- (84.8689pt, -756.5903pt)
 -- (84.8689pt, -756.5903pt) .. controls (84.80162pt, -756.6131pt) and (84.70551pt, -756.6359pt) .. (84.58057pt, -756.6588pt)
 -- (84.58057pt, -756.6588pt) .. controls (84.45563pt, -756.6815pt) and (84.31627pt, -756.6975pt) .. (84.16249pt, -756.7067pt)
 -- (84.16249pt, -756.7067pt)
 -- (84.02554pt, -756.7067pt)
 -- (84.02554pt, -756.7067pt)
 -- (84.02554pt, -756.3918pt)
 -- (84.02554pt, -756.3918pt)
 -- (84.16249pt, -756.3918pt)
 -- (84.16249pt, -756.3918pt) .. controls (84.38835pt, -756.3827pt) and (84.59739pt, -756.3485pt) .. (84.7896pt, -756.2892pt)
 -- (84.7896pt, -756.2892pt) .. controls (84.98182pt, -756.2299pt) and (85.11637pt, -756.1751pt) .. (85.19326pt, -756.1249pt)
 -- (85.19326pt, -756.1249pt) .. controls (85.27015pt, -756.0748pt) and (85.33743pt, -756.0245pt) .. (85.39509pt, -755.9744pt)
 -- (85.39509pt, -755.9744pt) .. controls (85.4047pt, -755.9607pt) and (85.43353pt, -755.9539pt) .. (85.48159pt, -755.9539pt)
 -- (85.48159pt, -755.9539pt) .. controls (85.52483pt, -755.9539pt) and (85.56568pt, -755.9675pt) .. (85.60413pt, -755.9949pt)
 -- (85.60413pt, -755.9949pt)
 -- (85.60413pt, -758.0411pt)
 -- (85.60413pt, -758.0411pt)
 -- (85.61134pt, -760.0942pt)
 -- (85.61134pt, -760.0942pt) .. controls (85.64497pt, -760.1262pt) and (85.67381pt, -760.1467pt) .. (85.69783pt, -760.1558pt)
 -- (85.69783pt, -760.1558pt) .. controls (85.72186pt, -760.165pt) and (85.77953pt, -760.1741pt) .. (85.87083pt, -760.1832pt)
 -- (85.87083pt, -760.1832pt) .. controls (85.96214pt, -760.1923pt) and (86.1111pt, -760.1969pt) .. (86.31773pt, -760.1969pt)
 -- (86.31773pt, -760.1969pt)
 -- (86.50515pt, -760.1969pt)
 -- (86.50515pt, -760.1969pt)
 -- (86.50515pt, -760.5117pt)
 -- (86.50515pt, -760.5117pt)
 -- (86.42586pt, -760.5117pt)
 -- (86.42586pt, -760.5117pt) .. controls (86.32494pt, -760.498pt) and (85.94291pt, -760.4911pt) .. (85.27976pt, -760.4911pt)
 -- (85.27976pt, -760.4911pt) .. controls (84.62622pt, -760.4911pt) and (84.24899pt, -760.498pt) .. (84.14808pt, -760.5117pt)
 -- (84.14808pt, -760.5117pt)
 -- (84.06158pt, -760.5117pt)
 -- (84.06158pt, -760.5117pt)
 -- (84.06158pt, -760.1969pt)
 -- (84.06158pt, -760.1969pt)
 -- (84.24899pt, -760.1969pt)
 -- (84.24899pt, -760.1969pt) .. controls (84.35471pt, -760.1969pt) and (84.44601pt, -760.1969pt) .. (84.5229pt, -760.1969pt)
 -- (84.5229pt, -760.1969pt) .. controls (84.59979pt, -760.1969pt) and (84.65986pt, -760.1946pt) .. (84.70311pt, -760.1901pt)
 -- (84.70311pt, -760.1901pt) .. controls (84.74635pt, -760.1855pt) and (84.7848pt, -760.1786pt) .. (84.81844pt, -760.1695pt)
 -- (84.81844pt, -760.1695pt) .. controls (84.85207pt, -760.1604pt) and (84.8713pt, -760.1558pt) .. (84.8761pt, -760.1558pt)
 -- (84.8761pt, -760.1558pt) .. controls (84.88091pt, -760.1558pt) and (84.89532pt, -760.1444pt) .. (84.91935pt, -760.1216pt)
 -- (84.91935pt, -760.1216pt) .. controls (84.94337pt, -760.0988pt) and (84.95779pt, -760.0897pt) .. (84.9626pt, -760.0942pt)
 -- (84.9626pt, -760.0942pt)
 -- (84.9626pt, -756.5561pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(84.9626pt, -756.5561pt) -- (84.8689pt, -756.5903pt)
 -- (84.8689pt, -756.5903pt) .. controls (84.80162pt, -756.6131pt) and (84.70551pt, -756.6359pt) .. (84.58057pt, -756.6588pt)
 -- (84.58057pt, -756.6588pt) .. controls (84.45563pt, -756.6815pt) and (84.31627pt, -756.6975pt) .. (84.16249pt, -756.7067pt)
 -- (84.16249pt, -756.7067pt)
 -- (84.02554pt, -756.7067pt)
 -- (84.02554pt, -756.7067pt)
 -- (84.02554pt, -756.3918pt)
 -- (84.02554pt, -756.3918pt)
 -- (84.16249pt, -756.3918pt)
 -- (84.16249pt, -756.3918pt) .. controls (84.38835pt, -756.3827pt) and (84.59739pt, -756.3485pt) .. (84.7896pt, -756.2892pt)
 -- (84.7896pt, -756.2892pt) .. controls (84.98182pt, -756.2299pt) and (85.11637pt, -756.1751pt) .. (85.19326pt, -756.1249pt)
 -- (85.19326pt, -756.1249pt) .. controls (85.27015pt, -756.0748pt) and (85.33743pt, -756.0245pt) .. (85.39509pt, -755.9744pt)
 -- (85.39509pt, -755.9744pt) .. controls (85.4047pt, -755.9607pt) and (85.43353pt, -755.9539pt) .. (85.48159pt, -755.9539pt)
 -- (85.48159pt, -755.9539pt) .. controls (85.52483pt, -755.9539pt) and (85.56568pt, -755.9675pt) .. (85.60413pt, -755.9949pt)
 -- (85.60413pt, -755.9949pt)
 -- (85.60413pt, -758.0411pt)
 -- (85.60413pt, -758.0411pt)
 -- (85.61134pt, -760.0942pt)
 -- (85.61134pt, -760.0942pt) .. controls (85.64497pt, -760.1262pt) and (85.67381pt, -760.1467pt) .. (85.69783pt, -760.1558pt)
 -- (85.69783pt, -760.1558pt) .. controls (85.72186pt, -760.165pt) and (85.77953pt, -760.1741pt) .. (85.87083pt, -760.1832pt)
 -- (85.87083pt, -760.1832pt) .. controls (85.96214pt, -760.1923pt) and (86.1111pt, -760.1969pt) .. (86.31773pt, -760.1969pt)
 -- (86.31773pt, -760.1969pt)
 -- (86.50515pt, -760.1969pt)
 -- (86.50515pt, -760.1969pt)
 -- (86.50515pt, -760.5117pt)
 -- (86.50515pt, -760.5117pt)
 -- (86.42586pt, -760.5117pt)
 -- (86.42586pt, -760.5117pt) .. controls (86.32494pt, -760.498pt) and (85.94291pt, -760.4911pt) .. (85.27976pt, -760.4911pt)
 -- (85.27976pt, -760.4911pt) .. controls (84.62622pt, -760.4911pt) and (84.24899pt, -760.498pt) .. (84.14808pt, -760.5117pt)
 -- (84.14808pt, -760.5117pt)
 -- (84.06158pt, -760.5117pt)
 -- (84.06158pt, -760.5117pt)
 -- (84.06158pt, -760.1969pt)
 -- (84.06158pt, -760.1969pt)
 -- (84.24899pt, -760.1969pt)
 -- (84.24899pt, -760.1969pt) .. controls (84.35471pt, -760.1969pt) and (84.44601pt, -760.1969pt) .. (84.5229pt, -760.1969pt)
 -- (84.5229pt, -760.1969pt) .. controls (84.59979pt, -760.1969pt) and (84.65986pt, -760.1946pt) .. (84.70311pt, -760.1901pt)
 -- (84.70311pt, -760.1901pt) .. controls (84.74635pt, -760.1855pt) and (84.7848pt, -760.1786pt) .. (84.81844pt, -760.1695pt)
 -- (84.81844pt, -760.1695pt) .. controls (84.85207pt, -760.1604pt) and (84.8713pt, -760.1558pt) .. (84.8761pt, -760.1558pt)
 -- (84.8761pt, -760.1558pt) .. controls (84.88091pt, -760.1558pt) and (84.89532pt, -760.1444pt) .. (84.91935pt, -760.1216pt)
 -- (84.91935pt, -760.1216pt) .. controls (84.94337pt, -760.0988pt) and (84.95779pt, -760.0897pt) .. (84.9626pt, -760.0942pt)
 -- (84.9626pt, -760.0942pt)
 -- (84.9626pt, -756.5561pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(87.39175pt, -758.7871pt) .. controls (87.39175pt, -758.2625pt) and (87.55273pt, -757.7583pt) .. (87.87469pt, -757.2747pt)
 -- (87.87469pt, -757.2747pt) .. controls (88.19666pt, -756.791pt) and (88.60272pt, -756.4078pt) .. (89.09288pt, -756.1249pt)
 -- (89.09288pt, -756.1249pt) .. controls (89.58303pt, -755.842pt) and (90.07319pt, -755.6984pt) .. (90.56334pt, -755.6938pt)
 -- (90.56334pt, -755.6938pt) .. controls (90.99583pt, -755.6938pt) and (91.33942pt, -755.8101pt) .. (91.59411pt, -756.0428pt)
 -- (91.59411pt, -756.0428pt) .. controls (91.63736pt, -756.0884pt) and (91.6734pt, -756.1272pt) .. (91.70223pt, -756.1592pt)
 -- (91.70223pt, -756.1592pt) .. controls (91.73106pt, -756.1911pt) and (91.75029pt, -756.2139pt) .. (91.7599pt, -756.2276pt)
 -- (91.7599pt, -756.2276pt)
 -- (91.76711pt, -756.2481pt)
 -- (91.76711pt, -756.2481pt) .. controls (91.78152pt, -756.2481pt) and (91.8464pt, -756.1888pt) .. (91.96172pt, -756.0702pt)
 -- (91.96172pt, -756.0702pt) .. controls (91.99536pt, -756.0428pt) and (92.0314pt, -756.0109pt) .. (92.06985pt, -755.9744pt)
 -- (92.06985pt, -755.9744pt) .. controls (92.10829pt, -755.9379pt) and (92.14674pt, -755.9014pt) .. (92.18518pt, -755.8649pt)
 -- (92.18518pt, -755.8649pt) .. controls (92.22363pt, -755.8284pt) and (92.24765pt, -755.8033pt) .. (92.25726pt, -755.7896pt)
 -- (92.25726pt, -755.7896pt)
 -- (92.36538pt, -755.687pt)
 -- (92.36538pt, -755.687pt)
 -- (92.40863pt, -755.687pt)
 -- (92.40863pt, -755.687pt) .. controls (92.47591pt, -755.687pt) and (92.50954pt, -755.7029pt) .. (92.50954pt, -755.7349pt)
 -- (92.50954pt, -755.7349pt) .. controls (92.50954pt, -755.7531pt) and (92.43266pt, -756.0656pt) .. (92.27888pt, -756.6724pt)
 -- (92.27888pt, -756.6724pt) .. controls (92.10589pt, -757.3066pt) and (92.01939pt, -757.626pt) .. (92.01939pt, -757.6306pt)
 -- (92.01939pt, -757.6306pt) .. controls (92.00978pt, -757.6533pt) and (91.99776pt, -757.6671pt) .. (91.98335pt, -757.6716pt)
 -- (91.98335pt, -757.6716pt) .. controls (91.96893pt, -757.6761pt) and (91.92568pt, -757.6807pt) .. (91.85361pt, -757.6853pt)
 -- (91.85361pt, -757.6853pt)
 -- (91.73827pt, -757.6853pt)
 -- (91.73827pt, -757.6853pt) .. controls (91.70944pt, -757.6579pt) and (91.69502pt, -757.6374pt) .. (91.69502pt, -757.6237pt)
 -- (91.69502pt, -757.6237pt) .. controls (91.69502pt, -757.6191pt) and (91.69743pt, -757.6031pt) .. (91.70223pt, -757.5758pt)
 -- (91.70223pt, -757.5758pt) .. controls (91.70704pt, -757.5484pt) and (91.71185pt, -757.5028pt) .. (91.71664pt, -757.4389pt)
 -- (91.71664pt, -757.4389pt) .. controls (91.72145pt, -757.3751pt) and (91.72385pt, -757.3021pt) .. (91.72385pt, -757.2199pt)
 -- (91.72385pt, -757.2199pt) .. controls (91.72385pt, -756.896pt) and (91.64697pt, -756.6131pt) .. (91.49319pt, -756.3713pt)
 -- (91.49319pt, -756.3713pt) .. controls (91.33942pt, -756.1295pt) and (91.07752pt, -756.0063pt) .. (90.7075pt, -756.0018pt)
 -- (90.7075pt, -756.0018pt) .. controls (90.62101pt, -756.0018pt) and (90.5273pt, -756.0086pt) .. (90.42638pt, -756.0223pt)
 -- (90.42638pt, -756.0223pt) .. controls (90.32547pt, -756.0359pt) and (90.19813pt, -756.0656pt) .. (90.04436pt, -756.1113pt)
 -- (90.04436pt, -756.1113pt) .. controls (89.89058pt, -756.1569pt) and (89.74401pt, -756.2208pt) .. (89.60465pt, -756.3029pt)
 -- (89.60465pt, -756.3029pt) .. controls (89.4653pt, -756.385pt) and (89.31393pt, -756.4945pt) .. (89.15054pt, -756.6313pt)
 -- (89.15054pt, -756.6313pt) .. controls (88.98716pt, -756.7682pt) and (88.8478pt, -756.9302pt) .. (88.73247pt, -757.1172pt)
 -- (88.73247pt, -757.1172pt) .. controls (88.61713pt, -757.3043pt) and (88.50421pt, -757.537pt) .. (88.39368pt, -757.8153pt)
 -- (88.39368pt, -757.8153pt) .. controls (88.28316pt, -758.0936pt) and (88.20867pt, -758.3993pt) .. (88.17023pt, -758.7324pt)
 -- (88.17023pt, -758.7324pt) .. controls (88.16062pt, -758.8145pt) and (88.15582pt, -758.9034pt) .. (88.15582pt, -758.9993pt)
 -- (88.15582pt, -758.9993pt) .. controls (88.15582pt, -759.2183pt) and (88.18945pt, -759.4122pt) .. (88.25673pt, -759.581pt)
 -- (88.25673pt, -759.581pt) .. controls (88.32401pt, -759.7498pt) and (88.41051pt, -759.8798pt) .. (88.51622pt, -759.9711pt)
 -- (88.51622pt, -759.9711pt) .. controls (88.62194pt, -760.0623pt) and (88.74208pt, -760.1399pt) .. (88.87663pt, -760.2037pt)
 -- (88.87663pt, -760.2037pt) .. controls (89.01118pt, -760.2676pt) and (89.13612pt, -760.3064pt) .. (89.25146pt, -760.3201pt)
 -- (89.25146pt, -760.3201pt) .. controls (89.36678pt, -760.3337pt) and (89.47491pt, -760.3429pt) .. (89.57582pt, -760.3475pt)
 -- (89.57582pt, -760.3475pt) .. controls (89.83532pt, -760.3475pt) and (90.07319pt, -760.295pt) .. (90.28943pt, -760.1901pt)
 -- (90.28943pt, -760.1901pt) .. controls (90.50568pt, -760.0851pt) and (90.65465pt, -759.9505pt) .. (90.73634pt, -759.7863pt)
 -- (90.73634pt, -759.7863pt) .. controls (90.75076pt, -759.7498pt) and (90.7868pt, -759.6243pt) .. (90.84446pt, -759.4099pt)
 -- (90.84446pt, -759.4099pt) .. controls (90.90212pt, -759.1954pt) and (90.93096pt, -759.0745pt) .. (90.93096pt, -759.0472pt)
 -- (90.93096pt, -759.0472pt) .. controls (90.93096pt, -759.0107pt) and (90.89972pt, -758.9879pt) .. (90.83725pt, -758.9787pt)
 -- (90.83725pt, -758.9787pt) .. controls (90.77478pt, -758.9696pt) and (90.63062pt, -758.9628pt) .. (90.40476pt, -758.9582pt)
 -- (90.40476pt, -758.9582pt)
 -- (90.13806pt, -758.9582pt)
 -- (90.13806pt, -758.9582pt) .. controls (90.10923pt, -758.9308pt) and (90.09481pt, -758.9126pt) .. (90.09481pt, -758.9034pt)
 -- (90.09481pt, -758.9034pt) .. controls (90.09481pt, -758.8943pt) and (90.09962pt, -758.851pt) .. (90.10923pt, -758.7734pt)
 -- (90.10923pt, -758.7734pt) .. controls (90.12845pt, -758.7141pt) and (90.15247pt, -758.6708pt) .. (90.18131pt, -758.6434pt)
 -- (90.18131pt, -758.6434pt)
 -- (90.30385pt, -758.6434pt)
 -- (90.30385pt, -758.6434pt) .. controls (90.49606pt, -758.6525pt) and (90.83244pt, -758.6571pt) .. (91.31299pt, -758.6571pt)
 -- (91.31299pt, -758.6571pt) .. controls (91.50521pt, -758.6571pt) and (91.66138pt, -758.6571pt) .. (91.78152pt, -758.6571pt)
 -- (91.78152pt, -758.6571pt) .. controls (91.90166pt, -758.6571pt) and (91.98816pt, -758.6548pt) .. (92.04102pt, -758.6502pt)
 -- (92.04102pt, -758.6502pt) .. controls (92.09387pt, -758.6457pt) and (92.12271pt, -758.6457pt) .. (92.12751pt, -758.6502pt)
 -- (92.12751pt, -758.6502pt) .. controls (92.19479pt, -758.6502pt) and (92.22842pt, -758.6708pt) .. (92.22842pt, -758.7119pt)
 -- (92.22842pt, -758.7119pt) .. controls (92.22842pt, -758.7209pt) and (92.22363pt, -758.7529pt) .. (92.21401pt, -758.8076pt)
 -- (92.21401pt, -758.8076pt) .. controls (92.18999pt, -758.8943pt) and (92.16595pt, -758.9422pt) .. (92.14193pt, -758.9514pt)
 -- (92.14193pt, -758.9514pt) .. controls (92.12751pt, -758.9559pt) and (92.09148pt, -758.9582pt) .. (92.03381pt, -758.9582pt)
 -- (92.03381pt, -758.9582pt) .. controls (91.9377pt, -758.9582pt) and (91.83919pt, -758.965pt) .. (91.73827pt, -758.9787pt)
 -- (91.73827pt, -758.9787pt) .. controls (91.70464pt, -758.9924pt) and (91.68061pt, -759.0129pt) .. (91.66619pt, -759.0403pt)
 -- (91.66619pt, -759.0403pt) .. controls (91.65177pt, -759.0677pt) and (91.61813pt, -759.184pt) .. (91.56528pt, -759.3893pt)
 -- (91.56528pt, -759.3893pt) .. controls (91.52203pt, -759.5399pt) and (91.48598pt, -759.6677pt) .. (91.45715pt, -759.7726pt)
 -- (91.45715pt, -759.7726pt) .. controls (91.33702pt, -760.238pt) and (91.26974pt, -760.4775pt) .. (91.25533pt, -760.4911pt)
 -- (91.25533pt, -760.4911pt) .. controls (91.24571pt, -760.5003pt) and (91.2337pt, -760.5049pt) .. (91.21928pt, -760.5049pt)
 -- (91.21928pt, -760.5049pt) .. controls (91.17123pt, -760.5049pt) and (91.10396pt, -760.4592pt) .. (91.01746pt, -760.368pt)
 -- (91.01746pt, -760.368pt) .. controls (90.93096pt, -760.2767pt) and (90.87569pt, -760.206pt) .. (90.85167pt, -760.1558pt)
 -- (90.85167pt, -760.1558pt) .. controls (90.85167pt, -760.1512pt) and (90.84686pt, -760.1512pt) .. (90.83725pt, -760.1558pt)
 -- (90.83725pt, -760.1558pt) .. controls (90.82764pt, -760.1604pt) and (90.81322pt, -760.1718pt) .. (90.79401pt, -760.1901pt)
 -- (90.79401pt, -760.1901pt) .. controls (90.4384pt, -760.5049pt) and (89.95786pt, -760.6622pt) .. (89.35237pt, -760.6622pt)
 -- (89.35237pt, -760.6622pt) .. controls (88.77091pt, -760.6622pt) and (88.29998pt, -760.4866pt) .. (87.93957pt, -760.1353pt)
 -- (87.93957pt, -760.1353pt) .. controls (87.57916pt, -759.784pt) and (87.39655pt, -759.3346pt) .. (87.39175pt, -758.7871pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(87.39175pt, -758.7871pt) .. controls (87.39175pt, -758.2625pt) and (87.55273pt, -757.7583pt) .. (87.87469pt, -757.2747pt)
 -- (87.87469pt, -757.2747pt) .. controls (88.19666pt, -756.791pt) and (88.60272pt, -756.4078pt) .. (89.09288pt, -756.1249pt)
 -- (89.09288pt, -756.1249pt) .. controls (89.58303pt, -755.842pt) and (90.07319pt, -755.6984pt) .. (90.56334pt, -755.6938pt)
 -- (90.56334pt, -755.6938pt) .. controls (90.99583pt, -755.6938pt) and (91.33942pt, -755.8101pt) .. (91.59411pt, -756.0428pt)
 -- (91.59411pt, -756.0428pt) .. controls (91.63736pt, -756.0884pt) and (91.6734pt, -756.1272pt) .. (91.70223pt, -756.1592pt)
 -- (91.70223pt, -756.1592pt) .. controls (91.73106pt, -756.1911pt) and (91.75029pt, -756.2139pt) .. (91.7599pt, -756.2276pt)
 -- (91.7599pt, -756.2276pt)
 -- (91.76711pt, -756.2481pt)
 -- (91.76711pt, -756.2481pt) .. controls (91.78152pt, -756.2481pt) and (91.8464pt, -756.1888pt) .. (91.96172pt, -756.0702pt)
 -- (91.96172pt, -756.0702pt) .. controls (91.99536pt, -756.0428pt) and (92.0314pt, -756.0109pt) .. (92.06985pt, -755.9744pt)
 -- (92.06985pt, -755.9744pt) .. controls (92.10829pt, -755.9379pt) and (92.14674pt, -755.9014pt) .. (92.18518pt, -755.8649pt)
 -- (92.18518pt, -755.8649pt) .. controls (92.22363pt, -755.8284pt) and (92.24765pt, -755.8033pt) .. (92.25726pt, -755.7896pt)
 -- (92.25726pt, -755.7896pt)
 -- (92.36538pt, -755.687pt)
 -- (92.36538pt, -755.687pt)
 -- (92.40863pt, -755.687pt)
 -- (92.40863pt, -755.687pt) .. controls (92.47591pt, -755.687pt) and (92.50954pt, -755.7029pt) .. (92.50954pt, -755.7349pt)
 -- (92.50954pt, -755.7349pt) .. controls (92.50954pt, -755.7531pt) and (92.43266pt, -756.0656pt) .. (92.27888pt, -756.6724pt)
 -- (92.27888pt, -756.6724pt) .. controls (92.10589pt, -757.3066pt) and (92.01939pt, -757.626pt) .. (92.01939pt, -757.6306pt)
 -- (92.01939pt, -757.6306pt) .. controls (92.00978pt, -757.6533pt) and (91.99776pt, -757.6671pt) .. (91.98335pt, -757.6716pt)
 -- (91.98335pt, -757.6716pt) .. controls (91.96893pt, -757.6761pt) and (91.92568pt, -757.6807pt) .. (91.85361pt, -757.6853pt)
 -- (91.85361pt, -757.6853pt)
 -- (91.73827pt, -757.6853pt)
 -- (91.73827pt, -757.6853pt) .. controls (91.70944pt, -757.6579pt) and (91.69502pt, -757.6374pt) .. (91.69502pt, -757.6237pt)
 -- (91.69502pt, -757.6237pt) .. controls (91.69502pt, -757.6191pt) and (91.69743pt, -757.6031pt) .. (91.70223pt, -757.5758pt)
 -- (91.70223pt, -757.5758pt) .. controls (91.70704pt, -757.5484pt) and (91.71185pt, -757.5028pt) .. (91.71664pt, -757.4389pt)
 -- (91.71664pt, -757.4389pt) .. controls (91.72145pt, -757.3751pt) and (91.72385pt, -757.3021pt) .. (91.72385pt, -757.2199pt)
 -- (91.72385pt, -757.2199pt) .. controls (91.72385pt, -756.896pt) and (91.64697pt, -756.6131pt) .. (91.49319pt, -756.3713pt)
 -- (91.49319pt, -756.3713pt) .. controls (91.33942pt, -756.1295pt) and (91.07752pt, -756.0063pt) .. (90.7075pt, -756.0018pt)
 -- (90.7075pt, -756.0018pt) .. controls (90.62101pt, -756.0018pt) and (90.5273pt, -756.0086pt) .. (90.42638pt, -756.0223pt)
 -- (90.42638pt, -756.0223pt) .. controls (90.32547pt, -756.0359pt) and (90.19813pt, -756.0656pt) .. (90.04436pt, -756.1113pt)
 -- (90.04436pt, -756.1113pt) .. controls (89.89058pt, -756.1569pt) and (89.74401pt, -756.2208pt) .. (89.60465pt, -756.3029pt)
 -- (89.60465pt, -756.3029pt) .. controls (89.4653pt, -756.385pt) and (89.31393pt, -756.4945pt) .. (89.15054pt, -756.6313pt)
 -- (89.15054pt, -756.6313pt) .. controls (88.98716pt, -756.7682pt) and (88.8478pt, -756.9302pt) .. (88.73247pt, -757.1172pt)
 -- (88.73247pt, -757.1172pt) .. controls (88.61713pt, -757.3043pt) and (88.50421pt, -757.537pt) .. (88.39368pt, -757.8153pt)
 -- (88.39368pt, -757.8153pt) .. controls (88.28316pt, -758.0936pt) and (88.20867pt, -758.3993pt) .. (88.17023pt, -758.7324pt)
 -- (88.17023pt, -758.7324pt) .. controls (88.16062pt, -758.8145pt) and (88.15582pt, -758.9034pt) .. (88.15582pt, -758.9993pt)
 -- (88.15582pt, -758.9993pt) .. controls (88.15582pt, -759.2183pt) and (88.18945pt, -759.4122pt) .. (88.25673pt, -759.581pt)
 -- (88.25673pt, -759.581pt) .. controls (88.32401pt, -759.7498pt) and (88.41051pt, -759.8798pt) .. (88.51622pt, -759.9711pt)
 -- (88.51622pt, -759.9711pt) .. controls (88.62194pt, -760.0623pt) and (88.74208pt, -760.1399pt) .. (88.87663pt, -760.2037pt)
 -- (88.87663pt, -760.2037pt) .. controls (89.01118pt, -760.2676pt) and (89.13612pt, -760.3064pt) .. (89.25146pt, -760.3201pt)
 -- (89.25146pt, -760.3201pt) .. controls (89.36678pt, -760.3337pt) and (89.47491pt, -760.3429pt) .. (89.57582pt, -760.3475pt)
 -- (89.57582pt, -760.3475pt) .. controls (89.83532pt, -760.3475pt) and (90.07319pt, -760.295pt) .. (90.28943pt, -760.1901pt)
 -- (90.28943pt, -760.1901pt) .. controls (90.50568pt, -760.0851pt) and (90.65465pt, -759.9505pt) .. (90.73634pt, -759.7863pt)
 -- (90.73634pt, -759.7863pt) .. controls (90.75076pt, -759.7498pt) and (90.7868pt, -759.6243pt) .. (90.84446pt, -759.4099pt)
 -- (90.84446pt, -759.4099pt) .. controls (90.90212pt, -759.1954pt) and (90.93096pt, -759.0745pt) .. (90.93096pt, -759.0472pt)
 -- (90.93096pt, -759.0472pt) .. controls (90.93096pt, -759.0107pt) and (90.89972pt, -758.9879pt) .. (90.83725pt, -758.9787pt)
 -- (90.83725pt, -758.9787pt) .. controls (90.77478pt, -758.9696pt) and (90.63062pt, -758.9628pt) .. (90.40476pt, -758.9582pt)
 -- (90.40476pt, -758.9582pt)
 -- (90.13806pt, -758.9582pt)
 -- (90.13806pt, -758.9582pt) .. controls (90.10923pt, -758.9308pt) and (90.09481pt, -758.9126pt) .. (90.09481pt, -758.9034pt)
 -- (90.09481pt, -758.9034pt) .. controls (90.09481pt, -758.8943pt) and (90.09962pt, -758.851pt) .. (90.10923pt, -758.7734pt)
 -- (90.10923pt, -758.7734pt) .. controls (90.12845pt, -758.7141pt) and (90.15247pt, -758.6708pt) .. (90.18131pt, -758.6434pt)
 -- (90.18131pt, -758.6434pt)
 -- (90.30385pt, -758.6434pt)
 -- (90.30385pt, -758.6434pt) .. controls (90.49606pt, -758.6525pt) and (90.83244pt, -758.6571pt) .. (91.31299pt, -758.6571pt)
 -- (91.31299pt, -758.6571pt) .. controls (91.50521pt, -758.6571pt) and (91.66138pt, -758.6571pt) .. (91.78152pt, -758.6571pt)
 -- (91.78152pt, -758.6571pt) .. controls (91.90166pt, -758.6571pt) and (91.98816pt, -758.6548pt) .. (92.04102pt, -758.6502pt)
 -- (92.04102pt, -758.6502pt) .. controls (92.09387pt, -758.6457pt) and (92.12271pt, -758.6457pt) .. (92.12751pt, -758.6502pt)
 -- (92.12751pt, -758.6502pt) .. controls (92.19479pt, -758.6502pt) and (92.22842pt, -758.6708pt) .. (92.22842pt, -758.7119pt)
 -- (92.22842pt, -758.7119pt) .. controls (92.22842pt, -758.7209pt) and (92.22363pt, -758.7529pt) .. (92.21401pt, -758.8076pt)
 -- (92.21401pt, -758.8076pt) .. controls (92.18999pt, -758.8943pt) and (92.16595pt, -758.9422pt) .. (92.14193pt, -758.9514pt)
 -- (92.14193pt, -758.9514pt) .. controls (92.12751pt, -758.9559pt) and (92.09148pt, -758.9582pt) .. (92.03381pt, -758.9582pt)
 -- (92.03381pt, -758.9582pt) .. controls (91.9377pt, -758.9582pt) and (91.83919pt, -758.965pt) .. (91.73827pt, -758.9787pt)
 -- (91.73827pt, -758.9787pt) .. controls (91.70464pt, -758.9924pt) and (91.68061pt, -759.0129pt) .. (91.66619pt, -759.0403pt)
 -- (91.66619pt, -759.0403pt) .. controls (91.65177pt, -759.0677pt) and (91.61813pt, -759.184pt) .. (91.56528pt, -759.3893pt)
 -- (91.56528pt, -759.3893pt) .. controls (91.52203pt, -759.5399pt) and (91.48598pt, -759.6677pt) .. (91.45715pt, -759.7726pt)
 -- (91.45715pt, -759.7726pt) .. controls (91.33702pt, -760.238pt) and (91.26974pt, -760.4775pt) .. (91.25533pt, -760.4911pt)
 -- (91.25533pt, -760.4911pt) .. controls (91.24571pt, -760.5003pt) and (91.2337pt, -760.5049pt) .. (91.21928pt, -760.5049pt)
 -- (91.21928pt, -760.5049pt) .. controls (91.17123pt, -760.5049pt) and (91.10396pt, -760.4592pt) .. (91.01746pt, -760.368pt)
 -- (91.01746pt, -760.368pt) .. controls (90.93096pt, -760.2767pt) and (90.87569pt, -760.206pt) .. (90.85167pt, -760.1558pt)
 -- (90.85167pt, -760.1558pt) .. controls (90.85167pt, -760.1512pt) and (90.84686pt, -760.1512pt) .. (90.83725pt, -760.1558pt)
 -- (90.83725pt, -760.1558pt) .. controls (90.82764pt, -760.1604pt) and (90.81322pt, -760.1718pt) .. (90.79401pt, -760.1901pt)
 -- (90.79401pt, -760.1901pt) .. controls (90.4384pt, -760.5049pt) and (89.95786pt, -760.6622pt) .. (89.35237pt, -760.6622pt)
 -- (89.35237pt, -760.6622pt) .. controls (88.77091pt, -760.6622pt) and (88.29998pt, -760.4866pt) .. (87.93957pt, -760.1353pt)
 -- (87.93957pt, -760.1353pt) .. controls (87.57916pt, -759.784pt) and (87.39655pt, -759.3346pt) .. (87.39175pt, -758.7871pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(93.81944pt, -756.7753pt) -- (93.86022pt, -756.7656pt)
 -- (93.86022pt, -756.7656pt) .. controls (93.89421pt, -756.7656pt) and (93.92819pt, -756.7656pt) .. (93.96218pt, -756.7656pt)
 -- (93.96218pt, -756.7656pt)
 -- (94.08453pt, -756.7656pt)
 -- (94.08453pt, -756.7656pt)
 -- (94.37pt, -756.998pt)
 -- (94.37pt, -756.998pt) .. controls (95.00891pt, -757.5465pt) and (95.4745pt, -758.2305pt) .. (95.76677pt, -759.0501pt)
 -- (95.76677pt, -759.0501pt) .. controls (96.05904pt, -759.8696pt) and (96.20517pt, -760.7214pt) .. (96.20517pt, -761.6055pt)
 -- (96.20517pt, -761.6055pt) .. controls (96.20517pt, -762.0444pt) and (96.17119pt, -762.467pt) .. (96.10322pt, -762.8736pt)
 -- (96.10322pt, -762.8736pt) .. controls (96.03525pt, -763.2802pt) and (95.95708pt, -763.6254pt) .. (95.86872pt, -763.9094pt)
 -- (95.86872pt, -763.9094pt) .. controls (95.78036pt, -764.1933pt) and (95.65462pt, -764.4772pt) .. (95.49149pt, -764.7612pt)
 -- (95.49149pt, -764.7612pt) .. controls (95.32837pt, -765.0451pt) and (95.19923pt, -765.2613pt) .. (95.10406pt, -765.4097pt)
 -- (95.10406pt, -765.4097pt) .. controls (95.00891pt, -765.5582pt) and (94.86957pt, -765.7227pt) .. (94.68605pt, -765.9034pt)
 -- (94.68605pt, -765.9034pt) .. controls (94.50253pt, -766.0841pt) and (94.39378pt, -766.1906pt) .. (94.3598pt, -766.2228pt)
 -- (94.3598pt, -766.2228pt) .. controls (94.32581pt, -766.2551pt) and (94.24765pt, -766.3164pt) .. (94.12531pt, -766.4067pt)
 -- (94.12531pt, -766.4067pt) .. controls (94.10491pt, -766.4261pt) and (94.09132pt, -766.439pt) .. (94.08453pt, -766.4455pt)
 -- (94.08453pt, -766.4455pt)
 -- (93.96218pt, -766.4455pt)
 -- (93.96218pt, -766.4455pt) .. controls (93.90781pt, -766.4455pt) and (93.87042pt, -766.4455pt) .. (93.85003pt, -766.4455pt)
 -- (93.85003pt, -766.4455pt) .. controls (93.82964pt, -766.4455pt) and (93.81264pt, -766.4358pt) .. (93.79905pt, -766.4164pt)
 -- (93.79905pt, -766.4164pt) .. controls (93.78546pt, -766.3971pt) and (93.77526pt, -766.368pt) .. (93.76846pt, -766.3293pt)
 -- (93.76846pt, -766.3293pt) .. controls (93.77526pt, -766.3229pt) and (93.81264pt, -766.2809pt) .. (93.88062pt, -766.2035pt)
 -- (93.88062pt, -766.2035pt) .. controls (94.93414pt, -765.1645pt) and (95.46091pt, -763.6318pt) .. (95.46091pt, -761.6055pt)
 -- (95.46091pt, -761.6055pt) .. controls (95.46091pt, -759.5792pt) and (94.93414pt, -758.0466pt) .. (93.88062pt, -757.0076pt)
 -- (93.88062pt, -757.0076pt) .. controls (93.81264pt, -756.9302pt) and (93.77526pt, -756.8882pt) .. (93.76846pt, -756.8818pt)
 -- (93.76846pt, -756.8818pt) .. controls (93.76846pt, -756.8302pt) and (93.78546pt, -756.7947pt) .. (93.81944pt, -756.7753pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(93.81944pt, -756.7753pt) -- (93.86022pt, -756.7656pt)
 -- (93.86022pt, -756.7656pt) .. controls (93.89421pt, -756.7656pt) and (93.92819pt, -756.7656pt) .. (93.96218pt, -756.7656pt)
 -- (93.96218pt, -756.7656pt)
 -- (94.08453pt, -756.7656pt)
 -- (94.08453pt, -756.7656pt)
 -- (94.37pt, -756.998pt)
 -- (94.37pt, -756.998pt) .. controls (95.00891pt, -757.5465pt) and (95.4745pt, -758.2305pt) .. (95.76677pt, -759.0501pt)
 -- (95.76677pt, -759.0501pt) .. controls (96.05904pt, -759.8696pt) and (96.20517pt, -760.7214pt) .. (96.20517pt, -761.6055pt)
 -- (96.20517pt, -761.6055pt) .. controls (96.20517pt, -762.0444pt) and (96.17119pt, -762.467pt) .. (96.10322pt, -762.8736pt)
 -- (96.10322pt, -762.8736pt) .. controls (96.03525pt, -763.2802pt) and (95.95708pt, -763.6254pt) .. (95.86872pt, -763.9094pt)
 -- (95.86872pt, -763.9094pt) .. controls (95.78036pt, -764.1933pt) and (95.65462pt, -764.4772pt) .. (95.49149pt, -764.7612pt)
 -- (95.49149pt, -764.7612pt) .. controls (95.32837pt, -765.0451pt) and (95.19923pt, -765.2613pt) .. (95.10406pt, -765.4097pt)
 -- (95.10406pt, -765.4097pt) .. controls (95.00891pt, -765.5582pt) and (94.86957pt, -765.7227pt) .. (94.68605pt, -765.9034pt)
 -- (94.68605pt, -765.9034pt) .. controls (94.50253pt, -766.0841pt) and (94.39378pt, -766.1906pt) .. (94.3598pt, -766.2228pt)
 -- (94.3598pt, -766.2228pt) .. controls (94.32581pt, -766.2551pt) and (94.24765pt, -766.3164pt) .. (94.12531pt, -766.4067pt)
 -- (94.12531pt, -766.4067pt) .. controls (94.10491pt, -766.4261pt) and (94.09132pt, -766.439pt) .. (94.08453pt, -766.4455pt)
 -- (94.08453pt, -766.4455pt)
 -- (93.96218pt, -766.4455pt)
 -- (93.96218pt, -766.4455pt) .. controls (93.90781pt, -766.4455pt) and (93.87042pt, -766.4455pt) .. (93.85003pt, -766.4455pt)
 -- (93.85003pt, -766.4455pt) .. controls (93.82964pt, -766.4455pt) and (93.81264pt, -766.4358pt) .. (93.79905pt, -766.4164pt)
 -- (93.79905pt, -766.4164pt) .. controls (93.78546pt, -766.3971pt) and (93.77526pt, -766.368pt) .. (93.76846pt, -766.3293pt)
 -- (93.76846pt, -766.3293pt) .. controls (93.77526pt, -766.3229pt) and (93.81264pt, -766.2809pt) .. (93.88062pt, -766.2035pt)
 -- (93.88062pt, -766.2035pt) .. controls (94.93414pt, -765.1645pt) and (95.46091pt, -763.6318pt) .. (95.46091pt, -761.6055pt)
 -- (95.46091pt, -761.6055pt) .. controls (95.46091pt, -759.5792pt) and (94.93414pt, -758.0466pt) .. (93.88062pt, -757.0076pt)
 -- (93.88062pt, -757.0076pt) .. controls (93.81264pt, -756.9302pt) and (93.77526pt, -756.8882pt) .. (93.76846pt, -756.8818pt)
 -- (93.76846pt, -756.8818pt) .. controls (93.76846pt, -756.8302pt) and (93.78546pt, -756.7947pt) .. (93.81944pt, -756.7753pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(100.0646pt, -754.2198pt) -- (133.1457pt, -754.2198pt)
 -- (133.1457pt, -754.2198pt)
 -- (133.1457pt, -766.4454pt)
 -- (133.1457pt, -766.4454pt)
 -- (100.0646pt, -766.4454pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(101.2819pt, -765.5936pt) .. controls (101.2955pt, -765.5936pt) and (101.3159pt, -765.6001pt) .. (101.3431pt, -765.613pt)
 -- (101.3431pt, -765.613pt) .. controls (101.3703pt, -765.6259pt) and (101.4077pt, -765.6356pt) .. (101.4553pt, -765.642pt)
 -- (101.4553pt, -765.642pt) .. controls (101.5028pt, -765.6485pt) and (101.5436pt, -765.6517pt) .. (101.5776pt, -765.6517pt)
 -- (101.5776pt, -765.6517pt) .. controls (101.666pt, -765.6517pt) and (101.7475pt, -765.6098pt) .. (101.8223pt, -765.5259pt)
 -- (101.8223pt, -765.5259pt) .. controls (101.8971pt, -765.442pt) and (101.9514pt, -765.3484pt) .. (101.9854pt, -765.2452pt)
 -- (101.9854pt, -765.2452pt) .. controls (102.0534pt, -765.0709pt) and (102.169pt, -764.5773pt) .. (102.3321pt, -763.7642pt)
 -- (102.3321pt, -763.7642pt) .. controls (102.4952pt, -762.951pt) and (102.6515pt, -762.1766pt) .. (102.8011pt, -761.441pt)
 -- (102.8011pt, -761.441pt) .. controls (102.9506pt, -760.7053pt) and (103.0254pt, -760.3343pt) .. (103.0254pt, -760.3278pt)
 -- (103.0254pt, -760.3278pt)
 -- (103.0254pt, -760.2988pt)
 -- (103.0254pt, -760.2988pt)
 -- (102.5462pt, -760.2988pt)
 -- (102.5462pt, -760.2988pt) .. controls (102.2267pt, -760.2988pt) and (102.0568pt, -760.2923pt) .. (102.0364pt, -760.2794pt)
 -- (102.0364pt, -760.2794pt) .. controls (102.0092pt, -760.2601pt) and (101.9956pt, -760.2278pt) .. (101.9956pt, -760.1826pt)
 -- (101.9956pt, -760.1826pt)
 -- (102.067pt, -759.9116pt)
 -- (102.067pt, -759.9116pt) .. controls (102.0806pt, -759.8793pt) and (102.1078pt, -759.8632pt) .. (102.1486pt, -759.8632pt)
 -- (102.1486pt, -759.8632pt) .. controls (102.1893pt, -759.8632pt) and (102.3491pt, -759.86pt) .. (102.6277pt, -759.8535pt)
 -- (102.6277pt, -759.8535pt) .. controls (102.954pt, -759.8535pt) and (103.1171pt, -759.8503pt) .. (103.1171pt, -759.8438pt)
 -- (103.1171pt, -759.8438pt) .. controls (103.1171pt, -759.8309pt) and (103.1477pt, -759.6696pt) .. (103.2089pt, -759.3599pt)
 -- (103.2089pt, -759.3599pt) .. controls (103.2701pt, -759.0501pt) and (103.3108pt, -758.8629pt) .. (103.3312pt, -758.7984pt)
 -- (103.3312pt, -758.7984pt) .. controls (103.5827pt, -757.7336pt) and (104.0789pt, -757.2012pt) .. (104.8198pt, -757.2012pt)
 -- (104.8198pt, -757.2012pt) .. controls (105.0712pt, -757.2141pt) and (105.2785pt, -757.2852pt) .. (105.4417pt, -757.4142pt)
 -- (105.4417pt, -757.4142pt) .. controls (105.6048pt, -757.5433pt) and (105.6864pt, -757.7143pt) .. (105.6864pt, -757.9272pt)
 -- (105.6864pt, -757.9272pt) .. controls (105.6864pt, -758.1595pt) and (105.615pt, -758.3273pt) .. (105.4723pt, -758.4305pt)
 -- (105.4723pt, -758.4305pt) .. controls (105.3295pt, -758.5338pt) and (105.1868pt, -758.5887pt) .. (105.0441pt, -758.5952pt)
 -- (105.0441pt, -758.5952pt) .. controls (104.745pt, -758.5952pt) and (104.5955pt, -758.4596pt) .. (104.5955pt, -758.1886pt)
 -- (104.5955pt, -758.1886pt) .. controls (104.5955pt, -758.066pt) and (104.6328pt, -757.9595pt) .. (104.7076pt, -757.8691pt)
 -- (104.7076pt, -757.8691pt) .. controls (104.7824pt, -757.7788pt) and (104.8639pt, -757.7111pt) .. (104.9523pt, -757.6659pt)
 -- (104.9523pt, -757.6659pt)
 -- (105.0441pt, -757.6175pt)
 -- (105.0441pt, -757.6175pt) .. controls (104.9353pt, -757.5787pt) and (104.8334pt, -757.5594pt) .. (104.7382pt, -757.5594pt)
 -- (104.7382pt, -757.5594pt) .. controls (104.6566pt, -757.5594pt) and (104.5785pt, -757.5917pt) .. (104.5037pt, -757.6562pt)
 -- (104.5037pt, -757.6562pt) .. controls (104.4289pt, -757.7207pt) and (104.378pt, -757.811pt) .. (104.3508pt, -757.9272pt)
 -- (104.3508pt, -757.9272pt) .. controls (104.3032pt, -758.1144pt) and (104.2488pt, -758.366pt) .. (104.1876pt, -758.6823pt)
 -- (104.1876pt, -758.6823pt) .. controls (104.1265pt, -758.9985pt) and (104.0721pt, -759.2662pt) .. (104.0245pt, -759.4857pt)
 -- (104.0245pt, -759.4857pt) .. controls (103.9769pt, -759.7051pt) and (103.9531pt, -759.8212pt) .. (103.9531pt, -759.8342pt)
 -- (103.9531pt, -759.8342pt) .. controls (103.9531pt, -759.847pt) and (104.1401pt, -759.8535pt) .. (104.5139pt, -759.8535pt)
 -- (104.5139pt, -759.8535pt) .. controls (104.8198pt, -759.8535pt) and (104.9965pt, -759.8568pt) .. (105.0441pt, -759.8632pt)
 -- (105.0441pt, -759.8632pt) .. controls (105.0916pt, -759.8696pt) and (105.129pt, -759.889pt) .. (105.1562pt, -759.9213pt)
 -- (105.1562pt, -759.9213pt) .. controls (105.163pt, -759.9471pt) and (105.1562pt, -760.002pt) .. (105.1358pt, -760.0858pt)
 -- (105.1358pt, -760.0858pt) .. controls (105.1154pt, -760.1697pt) and (105.0984pt, -760.2213pt) .. (105.0848pt, -760.2407pt)
 -- (105.0848pt, -760.2407pt) .. controls (105.0712pt, -760.2729pt) and (105.0407pt, -760.2891pt) .. (104.9931pt, -760.2891pt)
 -- (104.9931pt, -760.2891pt) .. controls (104.9455pt, -760.2891pt) and (104.762pt, -760.2923pt) .. (104.4425pt, -760.2988pt)
 -- (104.4425pt, -760.2988pt)
 -- (103.8716pt, -760.2988pt)
 -- (103.8716pt, -760.2988pt)
 -- (103.6371pt, -761.4797pt)
 -- (103.6371pt, -761.4797pt) .. controls (103.3108pt, -763.0801pt) and (103.0831pt, -764.0804pt) .. (102.954pt, -764.4805pt)
 -- (102.954pt, -764.4805pt) .. controls (102.7705pt, -765.029pt) and (102.5326pt, -765.4355pt) .. (102.2403pt, -765.7001pt)
 -- (102.2403pt, -765.7001pt) .. controls (101.9888pt, -765.9066pt) and (101.7407pt, -766.0099pt) .. (101.496pt, -766.0099pt)
 -- (101.496pt, -766.0099pt) .. controls (101.2785pt, -766.0099pt) and (101.0814pt, -765.9485pt) .. (100.9047pt, -765.8259pt)
 -- (100.9047pt, -765.8259pt) .. controls (100.728pt, -765.7034pt) and (100.6396pt, -765.5291pt) .. (100.6396pt, -765.3032pt)
 -- (100.6396pt, -765.3032pt) .. controls (100.6396pt, -765.0645pt) and (100.711pt, -764.8903pt) .. (100.8537pt, -764.7805pt)
 -- (100.8537pt, -764.7805pt) .. controls (100.9965pt, -764.6708pt) and (101.1392pt, -764.616pt) .. (101.2819pt, -764.616pt)
 -- (101.2819pt, -764.616pt) .. controls (101.581pt, -764.616pt) and (101.7305pt, -764.7515pt) .. (101.7305pt, -765.0225pt)
 -- (101.7305pt, -765.0225pt) .. controls (101.7305pt, -765.1451pt) and (101.6932pt, -765.2516pt) .. (101.6184pt, -765.342pt)
 -- (101.6184pt, -765.342pt) .. controls (101.5436pt, -765.4323pt) and (101.4621pt, -765.5001pt) .. (101.3737pt, -765.5452pt)
 -- (101.3737pt, -765.5452pt)
 -- (101.2819pt, -765.5936pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(101.2819pt, -765.5936pt) .. controls (101.2955pt, -765.5936pt) and (101.3159pt, -765.6001pt) .. (101.3431pt, -765.613pt)
 -- (101.3431pt, -765.613pt) .. controls (101.3703pt, -765.6259pt) and (101.4077pt, -765.6356pt) .. (101.4553pt, -765.642pt)
 -- (101.4553pt, -765.642pt) .. controls (101.5028pt, -765.6485pt) and (101.5436pt, -765.6517pt) .. (101.5776pt, -765.6517pt)
 -- (101.5776pt, -765.6517pt) .. controls (101.666pt, -765.6517pt) and (101.7475pt, -765.6098pt) .. (101.8223pt, -765.5259pt)
 -- (101.8223pt, -765.5259pt) .. controls (101.8971pt, -765.442pt) and (101.9514pt, -765.3484pt) .. (101.9854pt, -765.2452pt)
 -- (101.9854pt, -765.2452pt) .. controls (102.0534pt, -765.0709pt) and (102.169pt, -764.5773pt) .. (102.3321pt, -763.7642pt)
 -- (102.3321pt, -763.7642pt) .. controls (102.4952pt, -762.951pt) and (102.6515pt, -762.1766pt) .. (102.8011pt, -761.441pt)
 -- (102.8011pt, -761.441pt) .. controls (102.9506pt, -760.7053pt) and (103.0254pt, -760.3343pt) .. (103.0254pt, -760.3278pt)
 -- (103.0254pt, -760.3278pt)
 -- (103.0254pt, -760.2988pt)
 -- (103.0254pt, -760.2988pt)
 -- (102.5462pt, -760.2988pt)
 -- (102.5462pt, -760.2988pt) .. controls (102.2267pt, -760.2988pt) and (102.0568pt, -760.2923pt) .. (102.0364pt, -760.2794pt)
 -- (102.0364pt, -760.2794pt) .. controls (102.0092pt, -760.2601pt) and (101.9956pt, -760.2278pt) .. (101.9956pt, -760.1826pt)
 -- (101.9956pt, -760.1826pt)
 -- (102.067pt, -759.9116pt)
 -- (102.067pt, -759.9116pt) .. controls (102.0806pt, -759.8793pt) and (102.1078pt, -759.8632pt) .. (102.1486pt, -759.8632pt)
 -- (102.1486pt, -759.8632pt) .. controls (102.1893pt, -759.8632pt) and (102.3491pt, -759.86pt) .. (102.6277pt, -759.8535pt)
 -- (102.6277pt, -759.8535pt) .. controls (102.954pt, -759.8535pt) and (103.1171pt, -759.8503pt) .. (103.1171pt, -759.8438pt)
 -- (103.1171pt, -759.8438pt) .. controls (103.1171pt, -759.8309pt) and (103.1477pt, -759.6696pt) .. (103.2089pt, -759.3599pt)
 -- (103.2089pt, -759.3599pt) .. controls (103.2701pt, -759.0501pt) and (103.3108pt, -758.8629pt) .. (103.3312pt, -758.7984pt)
 -- (103.3312pt, -758.7984pt) .. controls (103.5827pt, -757.7336pt) and (104.0789pt, -757.2012pt) .. (104.8198pt, -757.2012pt)
 -- (104.8198pt, -757.2012pt) .. controls (105.0712pt, -757.2141pt) and (105.2785pt, -757.2852pt) .. (105.4417pt, -757.4142pt)
 -- (105.4417pt, -757.4142pt) .. controls (105.6048pt, -757.5433pt) and (105.6864pt, -757.7143pt) .. (105.6864pt, -757.9272pt)
 -- (105.6864pt, -757.9272pt) .. controls (105.6864pt, -758.1595pt) and (105.615pt, -758.3273pt) .. (105.4723pt, -758.4305pt)
 -- (105.4723pt, -758.4305pt) .. controls (105.3295pt, -758.5338pt) and (105.1868pt, -758.5887pt) .. (105.0441pt, -758.5952pt)
 -- (105.0441pt, -758.5952pt) .. controls (104.745pt, -758.5952pt) and (104.5955pt, -758.4596pt) .. (104.5955pt, -758.1886pt)
 -- (104.5955pt, -758.1886pt) .. controls (104.5955pt, -758.066pt) and (104.6328pt, -757.9595pt) .. (104.7076pt, -757.8691pt)
 -- (104.7076pt, -757.8691pt) .. controls (104.7824pt, -757.7788pt) and (104.8639pt, -757.7111pt) .. (104.9523pt, -757.6659pt)
 -- (104.9523pt, -757.6659pt)
 -- (105.0441pt, -757.6175pt)
 -- (105.0441pt, -757.6175pt) .. controls (104.9353pt, -757.5787pt) and (104.8334pt, -757.5594pt) .. (104.7382pt, -757.5594pt)
 -- (104.7382pt, -757.5594pt) .. controls (104.6566pt, -757.5594pt) and (104.5785pt, -757.5917pt) .. (104.5037pt, -757.6562pt)
 -- (104.5037pt, -757.6562pt) .. controls (104.4289pt, -757.7207pt) and (104.378pt, -757.811pt) .. (104.3508pt, -757.9272pt)
 -- (104.3508pt, -757.9272pt) .. controls (104.3032pt, -758.1144pt) and (104.2488pt, -758.366pt) .. (104.1876pt, -758.6823pt)
 -- (104.1876pt, -758.6823pt) .. controls (104.1265pt, -758.9985pt) and (104.0721pt, -759.2662pt) .. (104.0245pt, -759.4857pt)
 -- (104.0245pt, -759.4857pt) .. controls (103.9769pt, -759.7051pt) and (103.9531pt, -759.8212pt) .. (103.9531pt, -759.8342pt)
 -- (103.9531pt, -759.8342pt) .. controls (103.9531pt, -759.847pt) and (104.1401pt, -759.8535pt) .. (104.5139pt, -759.8535pt)
 -- (104.5139pt, -759.8535pt) .. controls (104.8198pt, -759.8535pt) and (104.9965pt, -759.8568pt) .. (105.0441pt, -759.8632pt)
 -- (105.0441pt, -759.8632pt) .. controls (105.0916pt, -759.8696pt) and (105.129pt, -759.889pt) .. (105.1562pt, -759.9213pt)
 -- (105.1562pt, -759.9213pt) .. controls (105.163pt, -759.9471pt) and (105.1562pt, -760.002pt) .. (105.1358pt, -760.0858pt)
 -- (105.1358pt, -760.0858pt) .. controls (105.1154pt, -760.1697pt) and (105.0984pt, -760.2213pt) .. (105.0848pt, -760.2407pt)
 -- (105.0848pt, -760.2407pt) .. controls (105.0712pt, -760.2729pt) and (105.0407pt, -760.2891pt) .. (104.9931pt, -760.2891pt)
 -- (104.9931pt, -760.2891pt) .. controls (104.9455pt, -760.2891pt) and (104.762pt, -760.2923pt) .. (104.4425pt, -760.2988pt)
 -- (104.4425pt, -760.2988pt)
 -- (103.8716pt, -760.2988pt)
 -- (103.8716pt, -760.2988pt)
 -- (103.6371pt, -761.4797pt)
 -- (103.6371pt, -761.4797pt) .. controls (103.3108pt, -763.0801pt) and (103.0831pt, -764.0804pt) .. (102.954pt, -764.4805pt)
 -- (102.954pt, -764.4805pt) .. controls (102.7705pt, -765.029pt) and (102.5326pt, -765.4355pt) .. (102.2403pt, -765.7001pt)
 -- (102.2403pt, -765.7001pt) .. controls (101.9888pt, -765.9066pt) and (101.7407pt, -766.0099pt) .. (101.496pt, -766.0099pt)
 -- (101.496pt, -766.0099pt) .. controls (101.2785pt, -766.0099pt) and (101.0814pt, -765.9485pt) .. (100.9047pt, -765.8259pt)
 -- (100.9047pt, -765.8259pt) .. controls (100.728pt, -765.7034pt) and (100.6396pt, -765.5291pt) .. (100.6396pt, -765.3032pt)
 -- (100.6396pt, -765.3032pt) .. controls (100.6396pt, -765.0645pt) and (100.711pt, -764.8903pt) .. (100.8537pt, -764.7805pt)
 -- (100.8537pt, -764.7805pt) .. controls (100.9965pt, -764.6708pt) and (101.1392pt, -764.616pt) .. (101.2819pt, -764.616pt)
 -- (101.2819pt, -764.616pt) .. controls (101.581pt, -764.616pt) and (101.7305pt, -764.7515pt) .. (101.7305pt, -765.0225pt)
 -- (101.7305pt, -765.0225pt) .. controls (101.7305pt, -765.1451pt) and (101.6932pt, -765.2516pt) .. (101.6184pt, -765.342pt)
 -- (101.6184pt, -765.342pt) .. controls (101.5436pt, -765.4323pt) and (101.4621pt, -765.5001pt) .. (101.3737pt, -765.5452pt)
 -- (101.3737pt, -765.5452pt)
 -- (101.2819pt, -765.5936pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(104.0143pt, -755.8364pt) .. controls (103.9124pt, -755.8364pt) and (103.8172pt, -755.8558pt) .. (103.7289pt, -755.8945pt)
 -- (103.7289pt, -755.8945pt) .. controls (103.6405pt, -755.9332pt) and (103.5725pt, -755.9687pt) .. (103.525pt, -756.001pt)
 -- (103.525pt, -756.001pt) .. controls (103.4774pt, -756.0332pt) and (103.4094pt, -756.0945pt) .. (103.321pt, -756.1849pt)
 -- (103.321pt, -756.1849pt)
 -- (103.1783pt, -756.0687pt)
 -- (103.1783pt, -756.0687pt)
 -- (103.0356pt, -755.9622pt)
 -- (103.0356pt, -755.9622pt) .. controls (103.0356pt, -755.9558pt) and (103.0764pt, -755.9074pt) .. (103.1579pt, -755.817pt)
 -- (103.1579pt, -755.817pt) .. controls (103.2395pt, -755.7267pt) and (103.3278pt, -755.6299pt) .. (103.423pt, -755.5267pt)
 -- (103.423pt, -755.5267pt) .. controls (103.5182pt, -755.4234pt) and (103.5895pt, -755.3557pt) .. (103.6371pt, -755.3234pt)
 -- (103.6371pt, -755.3234pt) .. controls (103.7934pt, -755.233pt) and (103.9464pt, -755.1879pt) .. (104.0959pt, -755.1879pt)
 -- (104.0959pt, -755.1879pt) .. controls (104.2454pt, -755.1879pt) and (104.4697pt, -755.2459pt) .. (104.7688pt, -755.3621pt)
 -- (104.7688pt, -755.3621pt) .. controls (105.0679pt, -755.4783pt) and (105.2956pt, -755.5363pt) .. (105.4519pt, -755.5363pt)
 -- (105.4519pt, -755.5363pt) .. controls (105.5538pt, -755.5363pt) and (105.649pt, -755.517pt) .. (105.7374pt, -755.4783pt)
 -- (105.7374pt, -755.4783pt) .. controls (105.8257pt, -755.4395pt) and (105.8937pt, -755.4041pt) .. (105.9413pt, -755.3718pt)
 -- (105.9413pt, -755.3718pt) .. controls (105.9888pt, -755.3395pt) and (106.0568pt, -755.2782pt) .. (106.1452pt, -755.1879pt)
 -- (106.1452pt, -755.1879pt)
 -- (106.2879pt, -755.304pt)
 -- (106.2879pt, -755.304pt)
 -- (106.4306pt, -755.4105pt)
 -- (106.4306pt, -755.4105pt) .. controls (106.152pt, -755.7913pt) and (105.9073pt, -756.0268pt) .. (105.6966pt, -756.1171pt)
 -- (105.6966pt, -756.1171pt) .. controls (105.6014pt, -756.1623pt) and (105.4961pt, -756.1849pt) .. (105.3805pt, -756.1849pt)
 -- (105.3805pt, -756.1849pt) .. controls (105.2378pt, -756.1849pt) and (105.0169pt, -756.1268pt) .. (104.7178pt, -756.0106pt)
 -- (104.7178pt, -756.0106pt) .. controls (104.4188pt, -755.8945pt) and (104.1843pt, -755.8364pt) .. (104.0143pt, -755.8364pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(104.0143pt, -755.8364pt) .. controls (103.9124pt, -755.8364pt) and (103.8172pt, -755.8558pt) .. (103.7289pt, -755.8945pt)
 -- (103.7289pt, -755.8945pt) .. controls (103.6405pt, -755.9332pt) and (103.5725pt, -755.9687pt) .. (103.525pt, -756.001pt)
 -- (103.525pt, -756.001pt) .. controls (103.4774pt, -756.0332pt) and (103.4094pt, -756.0945pt) .. (103.321pt, -756.1849pt)
 -- (103.321pt, -756.1849pt)
 -- (103.1783pt, -756.0687pt)
 -- (103.1783pt, -756.0687pt)
 -- (103.0356pt, -755.9622pt)
 -- (103.0356pt, -755.9622pt) .. controls (103.0356pt, -755.9558pt) and (103.0764pt, -755.9074pt) .. (103.1579pt, -755.817pt)
 -- (103.1579pt, -755.817pt) .. controls (103.2395pt, -755.7267pt) and (103.3278pt, -755.6299pt) .. (103.423pt, -755.5267pt)
 -- (103.423pt, -755.5267pt) .. controls (103.5182pt, -755.4234pt) and (103.5895pt, -755.3557pt) .. (103.6371pt, -755.3234pt)
 -- (103.6371pt, -755.3234pt) .. controls (103.7934pt, -755.233pt) and (103.9464pt, -755.1879pt) .. (104.0959pt, -755.1879pt)
 -- (104.0959pt, -755.1879pt) .. controls (104.2454pt, -755.1879pt) and (104.4697pt, -755.2459pt) .. (104.7688pt, -755.3621pt)
 -- (104.7688pt, -755.3621pt) .. controls (105.0679pt, -755.4783pt) and (105.2956pt, -755.5363pt) .. (105.4519pt, -755.5363pt)
 -- (105.4519pt, -755.5363pt) .. controls (105.5538pt, -755.5363pt) and (105.649pt, -755.517pt) .. (105.7374pt, -755.4783pt)
 -- (105.7374pt, -755.4783pt) .. controls (105.8257pt, -755.4395pt) and (105.8937pt, -755.4041pt) .. (105.9413pt, -755.3718pt)
 -- (105.9413pt, -755.3718pt) .. controls (105.9888pt, -755.3395pt) and (106.0568pt, -755.2782pt) .. (106.1452pt, -755.1879pt)
 -- (106.1452pt, -755.1879pt)
 -- (106.2879pt, -755.304pt)
 -- (106.2879pt, -755.304pt)
 -- (106.4306pt, -755.4105pt)
 -- (106.4306pt, -755.4105pt) .. controls (106.152pt, -755.7913pt) and (105.9073pt, -756.0268pt) .. (105.6966pt, -756.1171pt)
 -- (105.6966pt, -756.1171pt) .. controls (105.6014pt, -756.1623pt) and (105.4961pt, -756.1849pt) .. (105.3805pt, -756.1849pt)
 -- (105.3805pt, -756.1849pt) .. controls (105.2378pt, -756.1849pt) and (105.0169pt, -756.1268pt) .. (104.7178pt, -756.0106pt)
 -- (104.7178pt, -756.0106pt) .. controls (104.4188pt, -755.8945pt) and (104.1843pt, -755.8364pt) .. (104.0143pt, -755.8364pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(106.9464pt, -761.5219pt) -- (106.8527pt, -761.556pt)
 -- (106.8527pt, -761.556pt) .. controls (106.7855pt, -761.5789pt) and (106.6893pt, -761.6017pt) .. (106.5644pt, -761.6245pt)
 -- (106.5644pt, -761.6245pt) .. controls (106.4395pt, -761.6473pt) and (106.3001pt, -761.6633pt) .. (106.1463pt, -761.6724pt)
 -- (106.1463pt, -761.6724pt)
 -- (106.0094pt, -761.6724pt)
 -- (106.0094pt, -761.6724pt)
 -- (106.0094pt, -761.3576pt)
 -- (106.0094pt, -761.3576pt)
 -- (106.1463pt, -761.3576pt)
 -- (106.1463pt, -761.3576pt) .. controls (106.3722pt, -761.3484pt) and (106.5812pt, -761.3143pt) .. (106.7734pt, -761.2549pt)
 -- (106.7734pt, -761.2549pt) .. controls (106.9657pt, -761.1956pt) and (107.1002pt, -761.1409pt) .. (107.1771pt, -761.0907pt)
 -- (107.1771pt, -761.0907pt) .. controls (107.254pt, -761.0405pt) and (107.3213pt, -760.9903pt) .. (107.3789pt, -760.9401pt)
 -- (107.3789pt, -760.9401pt) .. controls (107.3885pt, -760.9265pt) and (107.4174pt, -760.9196pt) .. (107.4654pt, -760.9196pt)
 -- (107.4654pt, -760.9196pt) .. controls (107.5087pt, -760.9196pt) and (107.5495pt, -760.9333pt) .. (107.588pt, -760.9607pt)
 -- (107.588pt, -760.9607pt)
 -- (107.588pt, -763.0069pt)
 -- (107.588pt, -763.0069pt)
 -- (107.5952pt, -765.06pt)
 -- (107.5952pt, -765.06pt) .. controls (107.6288pt, -765.0919pt) and (107.6576pt, -765.1125pt) .. (107.6817pt, -765.1216pt)
 -- (107.6817pt, -765.1216pt) .. controls (107.7057pt, -765.1307pt) and (107.7634pt, -765.1398pt) .. (107.8547pt, -765.149pt)
 -- (107.8547pt, -765.149pt) .. controls (107.946pt, -765.1581pt) and (108.0949pt, -765.1627pt) .. (108.3016pt, -765.1627pt)
 -- (108.3016pt, -765.1627pt)
 -- (108.489pt, -765.1627pt)
 -- (108.489pt, -765.1627pt)
 -- (108.489pt, -765.4775pt)
 -- (108.489pt, -765.4775pt)
 -- (108.4097pt, -765.4775pt)
 -- (108.4097pt, -765.4775pt) .. controls (108.3088pt, -765.4637pt) and (107.9268pt, -765.4569pt) .. (107.2636pt, -765.4569pt)
 -- (107.2636pt, -765.4569pt) .. controls (106.6101pt, -765.4569pt) and (106.2328pt, -765.4637pt) .. (106.1319pt, -765.4775pt)
 -- (106.1319pt, -765.4775pt)
 -- (106.0454pt, -765.4775pt)
 -- (106.0454pt, -765.4775pt)
 -- (106.0454pt, -765.1627pt)
 -- (106.0454pt, -765.1627pt)
 -- (106.2328pt, -765.1627pt)
 -- (106.2328pt, -765.1627pt) .. controls (106.3386pt, -765.1627pt) and (106.4299pt, -765.1627pt) .. (106.5067pt, -765.1627pt)
 -- (106.5067pt, -765.1627pt) .. controls (106.5836pt, -765.1627pt) and (106.6437pt, -765.1604pt) .. (106.687pt, -765.1558pt)
 -- (106.687pt, -765.1558pt) .. controls (106.7302pt, -765.1512pt) and (106.7686pt, -765.1444pt) .. (106.8023pt, -765.1353pt)
 -- (106.8023pt, -765.1353pt) .. controls (106.8359pt, -765.1262pt) and (106.8551pt, -765.1216pt) .. (106.8599pt, -765.1216pt)
 -- (106.8599pt, -765.1216pt) .. controls (106.8647pt, -765.1216pt) and (106.8792pt, -765.1102pt) .. (106.9032pt, -765.0874pt)
 -- (106.9032pt, -765.0874pt) .. controls (106.9272pt, -765.0646pt) and (106.9416pt, -765.0554pt) .. (106.9464pt, -765.06pt)
 -- (106.9464pt, -765.06pt)
 -- (106.9464pt, -761.5219pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(106.9464pt, -761.5219pt) -- (106.8527pt, -761.556pt)
 -- (106.8527pt, -761.556pt) .. controls (106.7855pt, -761.5789pt) and (106.6893pt, -761.6017pt) .. (106.5644pt, -761.6245pt)
 -- (106.5644pt, -761.6245pt) .. controls (106.4395pt, -761.6473pt) and (106.3001pt, -761.6633pt) .. (106.1463pt, -761.6724pt)
 -- (106.1463pt, -761.6724pt)
 -- (106.0094pt, -761.6724pt)
 -- (106.0094pt, -761.6724pt)
 -- (106.0094pt, -761.3576pt)
 -- (106.0094pt, -761.3576pt)
 -- (106.1463pt, -761.3576pt)
 -- (106.1463pt, -761.3576pt) .. controls (106.3722pt, -761.3484pt) and (106.5812pt, -761.3143pt) .. (106.7734pt, -761.2549pt)
 -- (106.7734pt, -761.2549pt) .. controls (106.9657pt, -761.1956pt) and (107.1002pt, -761.1409pt) .. (107.1771pt, -761.0907pt)
 -- (107.1771pt, -761.0907pt) .. controls (107.254pt, -761.0405pt) and (107.3213pt, -760.9903pt) .. (107.3789pt, -760.9401pt)
 -- (107.3789pt, -760.9401pt) .. controls (107.3885pt, -760.9265pt) and (107.4174pt, -760.9196pt) .. (107.4654pt, -760.9196pt)
 -- (107.4654pt, -760.9196pt) .. controls (107.5087pt, -760.9196pt) and (107.5495pt, -760.9333pt) .. (107.588pt, -760.9607pt)
 -- (107.588pt, -760.9607pt)
 -- (107.588pt, -763.0069pt)
 -- (107.588pt, -763.0069pt)
 -- (107.5952pt, -765.06pt)
 -- (107.5952pt, -765.06pt) .. controls (107.6288pt, -765.0919pt) and (107.6576pt, -765.1125pt) .. (107.6817pt, -765.1216pt)
 -- (107.6817pt, -765.1216pt) .. controls (107.7057pt, -765.1307pt) and (107.7634pt, -765.1398pt) .. (107.8547pt, -765.149pt)
 -- (107.8547pt, -765.149pt) .. controls (107.946pt, -765.1581pt) and (108.0949pt, -765.1627pt) .. (108.3016pt, -765.1627pt)
 -- (108.3016pt, -765.1627pt)
 -- (108.489pt, -765.1627pt)
 -- (108.489pt, -765.1627pt)
 -- (108.489pt, -765.4775pt)
 -- (108.489pt, -765.4775pt)
 -- (108.4097pt, -765.4775pt)
 -- (108.4097pt, -765.4775pt) .. controls (108.3088pt, -765.4637pt) and (107.9268pt, -765.4569pt) .. (107.2636pt, -765.4569pt)
 -- (107.2636pt, -765.4569pt) .. controls (106.6101pt, -765.4569pt) and (106.2328pt, -765.4637pt) .. (106.1319pt, -765.4775pt)
 -- (106.1319pt, -765.4775pt)
 -- (106.0454pt, -765.4775pt)
 -- (106.0454pt, -765.4775pt)
 -- (106.0454pt, -765.1627pt)
 -- (106.0454pt, -765.1627pt)
 -- (106.2328pt, -765.1627pt)
 -- (106.2328pt, -765.1627pt) .. controls (106.3386pt, -765.1627pt) and (106.4299pt, -765.1627pt) .. (106.5067pt, -765.1627pt)
 -- (106.5067pt, -765.1627pt) .. controls (106.5836pt, -765.1627pt) and (106.6437pt, -765.1604pt) .. (106.687pt, -765.1558pt)
 -- (106.687pt, -765.1558pt) .. controls (106.7302pt, -765.1512pt) and (106.7686pt, -765.1444pt) .. (106.8023pt, -765.1353pt)
 -- (106.8023pt, -765.1353pt) .. controls (106.8359pt, -765.1262pt) and (106.8551pt, -765.1216pt) .. (106.8599pt, -765.1216pt)
 -- (106.8599pt, -765.1216pt) .. controls (106.8647pt, -765.1216pt) and (106.8792pt, -765.1102pt) .. (106.9032pt, -765.0874pt)
 -- (106.9032pt, -765.0874pt) .. controls (106.9272pt, -765.0646pt) and (106.9416pt, -765.0554pt) .. (106.9464pt, -765.06pt)
 -- (106.9464pt, -765.06pt)
 -- (106.9464pt, -761.5219pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(110.4843pt, -761.6055pt) .. controls (110.4843pt, -761.1603pt) and (110.5183pt, -760.7376pt) .. (110.5863pt, -760.3375pt)
 -- (110.5863pt, -760.3375pt) .. controls (110.6543pt, -759.9374pt) and (110.7324pt, -759.5922pt) .. (110.8208pt, -759.3018pt)
 -- (110.8208pt, -759.3018pt) .. controls (110.9091pt, -759.0114pt) and (111.0349pt, -758.7274pt) .. (111.198pt, -758.45pt)
 -- (111.198pt, -758.45pt) .. controls (111.3611pt, -758.1724pt) and (111.4903pt, -757.9562pt) .. (111.5854pt, -757.8014pt)
 -- (111.5854pt, -757.8014pt) .. controls (111.6806pt, -757.6465pt) and (111.8233pt, -757.4787pt) .. (112.0137pt, -757.298pt)
 -- (112.0137pt, -757.298pt) .. controls (112.204pt, -757.1174pt) and (112.3161pt, -757.0076pt) .. (112.3501pt, -756.9689pt)
 -- (112.3501pt, -756.9689pt) .. controls (112.3841pt, -756.9302pt) and (112.469pt, -756.8624pt) .. (112.605pt, -756.7656pt)
 -- (112.605pt, -756.7656pt)
 -- (112.7375pt, -756.7656pt)
 -- (112.7375pt, -756.7656pt)
 -- (112.7783pt, -756.7656pt)
 -- (112.7783pt, -756.7656pt) .. controls (112.8735pt, -756.7656pt) and (112.921pt, -756.7947pt) .. (112.921pt, -756.8528pt)
 -- (112.921pt, -756.8528pt) .. controls (112.921pt, -756.8721pt) and (112.8633pt, -756.9399pt) .. (112.7477pt, -757.056pt)
 -- (112.7477pt, -757.056pt) .. controls (112.6322pt, -757.1722pt) and (112.4928pt, -757.3432pt) .. (112.3297pt, -757.5691pt)
 -- (112.3297pt, -757.5691pt) .. controls (112.1666pt, -757.7949pt) and (112.0001pt, -758.0724pt) .. (111.8301pt, -758.4016pt)
 -- (111.8301pt, -758.4016pt) .. controls (111.6602pt, -758.7307pt) and (111.5175pt, -759.1759pt) .. (111.4019pt, -759.7374pt)
 -- (111.4019pt, -759.7374pt) .. controls (111.2864pt, -760.2988pt) and (111.2286pt, -760.9215pt) .. (111.2286pt, -761.6055pt)
 -- (111.2286pt, -761.6055pt) .. controls (111.2286pt, -762.2896pt) and (111.2864pt, -762.9091pt) .. (111.4019pt, -763.4641pt)
 -- (111.4019pt, -763.4641pt) .. controls (111.5175pt, -764.019pt) and (111.6568pt, -764.4675pt) .. (111.8199pt, -764.8096pt)
 -- (111.8199pt, -764.8096pt) .. controls (111.9831pt, -765.1516pt) and (112.1496pt, -765.4291pt) .. (112.3195pt, -765.642pt)
 -- (112.3195pt, -765.642pt) .. controls (112.4894pt, -765.855pt) and (112.6322pt, -766.026pt) .. (112.7477pt, -766.1551pt)
 -- (112.7477pt, -766.1551pt) .. controls (112.8633pt, -766.2841pt) and (112.921pt, -766.3519pt) .. (112.921pt, -766.3583pt)
 -- (112.921pt, -766.3583pt) .. controls (112.921pt, -766.4164pt) and (112.8701pt, -766.4455pt) .. (112.7681pt, -766.4455pt)
 -- (112.7681pt, -766.4455pt)
 -- (112.7375pt, -766.4455pt)
 -- (112.7375pt, -766.4455pt)
 -- (112.605pt, -766.4455pt)
 -- (112.605pt, -766.4455pt)
 -- (112.3195pt, -766.2131pt)
 -- (112.3195pt, -766.2131pt) .. controls (111.6806pt, -765.6646pt) and (111.215pt, -764.9806pt) .. (110.9227pt, -764.161pt)
 -- (110.9227pt, -764.161pt) .. controls (110.6305pt, -763.3415pt) and (110.4843pt, -762.4896pt) .. (110.4843pt, -761.6055pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(110.4843pt, -761.6055pt) .. controls (110.4843pt, -761.1603pt) and (110.5183pt, -760.7376pt) .. (110.5863pt, -760.3375pt)
 -- (110.5863pt, -760.3375pt) .. controls (110.6543pt, -759.9374pt) and (110.7324pt, -759.5922pt) .. (110.8208pt, -759.3018pt)
 -- (110.8208pt, -759.3018pt) .. controls (110.9091pt, -759.0114pt) and (111.0349pt, -758.7274pt) .. (111.198pt, -758.45pt)
 -- (111.198pt, -758.45pt) .. controls (111.3611pt, -758.1724pt) and (111.4903pt, -757.9562pt) .. (111.5854pt, -757.8014pt)
 -- (111.5854pt, -757.8014pt) .. controls (111.6806pt, -757.6465pt) and (111.8233pt, -757.4787pt) .. (112.0137pt, -757.298pt)
 -- (112.0137pt, -757.298pt) .. controls (112.204pt, -757.1174pt) and (112.3161pt, -757.0076pt) .. (112.3501pt, -756.9689pt)
 -- (112.3501pt, -756.9689pt) .. controls (112.3841pt, -756.9302pt) and (112.469pt, -756.8624pt) .. (112.605pt, -756.7656pt)
 -- (112.605pt, -756.7656pt)
 -- (112.7375pt, -756.7656pt)
 -- (112.7375pt, -756.7656pt)
 -- (112.7783pt, -756.7656pt)
 -- (112.7783pt, -756.7656pt) .. controls (112.8735pt, -756.7656pt) and (112.921pt, -756.7947pt) .. (112.921pt, -756.8528pt)
 -- (112.921pt, -756.8528pt) .. controls (112.921pt, -756.8721pt) and (112.8633pt, -756.9399pt) .. (112.7477pt, -757.056pt)
 -- (112.7477pt, -757.056pt) .. controls (112.6322pt, -757.1722pt) and (112.4928pt, -757.3432pt) .. (112.3297pt, -757.5691pt)
 -- (112.3297pt, -757.5691pt) .. controls (112.1666pt, -757.7949pt) and (112.0001pt, -758.0724pt) .. (111.8301pt, -758.4016pt)
 -- (111.8301pt, -758.4016pt) .. controls (111.6602pt, -758.7307pt) and (111.5175pt, -759.1759pt) .. (111.4019pt, -759.7374pt)
 -- (111.4019pt, -759.7374pt) .. controls (111.2864pt, -760.2988pt) and (111.2286pt, -760.9215pt) .. (111.2286pt, -761.6055pt)
 -- (111.2286pt, -761.6055pt) .. controls (111.2286pt, -762.2896pt) and (111.2864pt, -762.9091pt) .. (111.4019pt, -763.4641pt)
 -- (111.4019pt, -763.4641pt) .. controls (111.5175pt, -764.019pt) and (111.6568pt, -764.4675pt) .. (111.8199pt, -764.8096pt)
 -- (111.8199pt, -764.8096pt) .. controls (111.9831pt, -765.1516pt) and (112.1496pt, -765.4291pt) .. (112.3195pt, -765.642pt)
 -- (112.3195pt, -765.642pt) .. controls (112.4894pt, -765.855pt) and (112.6322pt, -766.026pt) .. (112.7477pt, -766.1551pt)
 -- (112.7477pt, -766.1551pt) .. controls (112.8633pt, -766.2841pt) and (112.921pt, -766.3519pt) .. (112.921pt, -766.3583pt)
 -- (112.921pt, -766.3583pt) .. controls (112.921pt, -766.4164pt) and (112.8701pt, -766.4455pt) .. (112.7681pt, -766.4455pt)
 -- (112.7681pt, -766.4455pt)
 -- (112.7375pt, -766.4455pt)
 -- (112.7375pt, -766.4455pt)
 -- (112.605pt, -766.4455pt)
 -- (112.605pt, -766.4455pt)
 -- (112.3195pt, -766.2131pt)
 -- (112.3195pt, -766.2131pt) .. controls (111.6806pt, -765.6646pt) and (111.215pt, -764.9806pt) .. (110.9227pt, -764.161pt)
 -- (110.9227pt, -764.161pt) .. controls (110.6305pt, -763.3415pt) and (110.4843pt, -762.4896pt) .. (110.4843pt, -761.6055pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(117.6415pt, -760.6085pt) .. controls (117.6348pt, -760.6021pt) and (117.6245pt, -760.5859pt) .. (117.611pt, -760.5601pt)
 -- (117.611pt, -760.5601pt) .. controls (117.5974pt, -760.5343pt) and (117.5838pt, -760.5117pt) .. (117.5702pt, -760.4924pt)
 -- (117.5702pt, -760.4924pt) .. controls (117.5566pt, -760.473pt) and (117.5396pt, -760.4537pt) .. (117.5192pt, -760.4343pt)
 -- (117.5192pt, -760.4343pt) .. controls (117.4988pt, -760.4149pt) and (117.475pt, -760.3891pt) .. (117.4478pt, -760.3569pt)
 -- (117.4478pt, -760.3569pt) .. controls (117.4206pt, -760.3246pt) and (117.3969pt, -760.3052pt) .. (117.3765pt, -760.2988pt)
 -- (117.3765pt, -760.2988pt) .. controls (117.3561pt, -760.2923pt) and (117.3221pt, -760.2729pt) .. (117.2745pt, -760.2407pt)
 -- (117.2745pt, -760.2407pt) .. controls (117.2269pt, -760.2084pt) and (117.1895pt, -760.1923pt) .. (117.1624pt, -760.1923pt)
 -- (117.1624pt, -760.1923pt) .. controls (117.1352pt, -760.1923pt) and (117.0876pt, -760.1794pt) .. (117.0196pt, -760.1536pt)
 -- (117.0196pt, -760.1536pt) .. controls (116.9516pt, -760.1277pt) and (116.8939pt, -760.1245pt) .. (116.8463pt, -760.1439pt)
 -- (116.8463pt, -760.1439pt) .. controls (116.6492pt, -760.1439pt) and (116.4725pt, -760.1826pt) .. (116.3161pt, -760.2601pt)
 -- (116.3161pt, -760.2601pt) .. controls (116.1598pt, -760.3375pt) and (116.0341pt, -760.4472pt) .. (115.9389pt, -760.5892pt)
 -- (115.9389pt, -760.5892pt) .. controls (115.8438pt, -760.7311pt) and (115.7724pt, -760.8538pt) .. (115.7248pt, -760.957pt)
 -- (115.7248pt, -760.957pt) .. controls (115.6772pt, -761.0602pt) and (115.6296pt, -761.1796pt) .. (115.5821pt, -761.3152pt)
 -- (115.5821pt, -761.3152pt) .. controls (115.351pt, -762.167pt) and (115.2354pt, -762.7188pt) .. (115.2354pt, -762.9704pt)
 -- (115.2354pt, -762.9704pt) .. controls (115.2354pt, -763.1769pt) and (115.3pt, -763.3221pt) .. (115.4291pt, -763.406pt)
 -- (115.4291pt, -763.406pt) .. controls (115.5583pt, -763.4899pt) and (115.7112pt, -763.5319pt) .. (115.8879pt, -763.5319pt)
 -- (115.8879pt, -763.5319pt) .. controls (116.0647pt, -763.5319pt) and (116.272pt, -763.4802pt) .. (116.5098pt, -763.377pt)
 -- (116.5098pt, -763.377pt) .. controls (116.6866pt, -763.2802pt) and (116.8259pt, -763.1801pt) .. (116.9279pt, -763.0769pt)
 -- (116.9279pt, -763.0769pt)
 -- (117.0094pt, -762.9995pt)
 -- (117.0094pt, -762.9995pt)
 -- (117.6415pt, -760.6085pt) -- cycle
(115.8064pt, -764.0255pt) .. controls (115.2286pt, -764.0255pt) and (114.7732pt, -763.8868pt) .. (114.4402pt, -763.6093pt)
 -- (114.4402pt, -763.6093pt) .. controls (114.1071pt, -763.3318pt) and (113.9372pt, -762.9349pt) .. (113.9304pt, -762.4186pt)
 -- (113.9304pt, -762.4186pt) .. controls (113.9304pt, -762.1541pt) and (113.9814pt, -761.8766pt) .. (114.0833pt, -761.5862pt)
 -- (114.0833pt, -761.5862pt) .. controls (114.1853pt, -761.2958pt) and (114.3416pt, -761.0086pt) .. (114.5523pt, -760.7247pt)
 -- (114.5523pt, -760.7247pt) .. controls (114.763pt, -760.4407pt) and (115.0485pt, -760.2052pt) .. (115.4087pt, -760.0181pt)
 -- (115.4087pt, -760.0181pt) .. controls (115.769pt, -759.8309pt) and (116.1836pt, -759.7115pt) .. (116.6526pt, -759.6599pt)
 -- (116.6526pt, -759.6599pt)
 -- (116.6832pt, -759.6502pt)
 -- (116.6832pt, -759.6502pt) .. controls (116.7036pt, -759.6502pt) and (116.724pt, -759.6502pt) .. (116.7443pt, -759.6502pt)
 -- (116.7443pt, -759.6502pt) .. controls (116.7579pt, -759.6502pt) and (116.7817pt, -759.6502pt) .. (116.8157pt, -759.6502pt)
 -- (116.8157pt, -759.6502pt) .. controls (116.8497pt, -759.6502pt) and (116.8803pt, -759.6534pt) .. (116.9075pt, -759.6599pt)
 -- (116.9075pt, -759.6599pt) .. controls (117.125pt, -759.6599pt) and (117.3119pt, -759.6857pt) .. (117.4682pt, -759.7374pt)
 -- (117.4682pt, -759.7374pt) .. controls (117.6245pt, -759.789pt) and (117.7435pt, -759.847pt) .. (117.8251pt, -759.9116pt)
 -- (117.8251pt, -759.9116pt)
 -- (117.9372pt, -759.9987pt)
 -- (117.9372pt, -759.9987pt)
 -- (118.0086pt, -759.9503pt)
 -- (118.0086pt, -759.9503pt) .. controls (118.0562pt, -759.918pt) and (118.1207pt, -759.889pt) .. (118.2023pt, -759.8632pt)
 -- (118.2023pt, -759.8632pt) .. controls (118.2839pt, -759.8374pt) and (118.3722pt, -759.8212pt) .. (118.4674pt, -759.8148pt)
 -- (118.4674pt, -759.8148pt) .. controls (118.6237pt, -759.8148pt) and (118.7495pt, -759.8568pt) .. (118.8446pt, -759.9406pt)
 -- (118.8446pt, -759.9406pt) .. controls (118.9398pt, -760.0245pt) and (118.9907pt, -760.1407pt) .. (118.9975pt, -760.2891pt)
 -- (118.9975pt, -760.2891pt) .. controls (118.9975pt, -760.3407pt) and (118.8038pt, -761.099pt) .. (118.4164pt, -762.5638pt)
 -- (118.4164pt, -762.5638pt) .. controls (118.029pt, -764.0287pt) and (117.8285pt, -764.7805pt) .. (117.8149pt, -764.8193pt)
 -- (117.8149pt, -764.8193pt) .. controls (117.6585pt, -765.1871pt) and (117.3561pt, -765.471pt) .. (116.9075pt, -765.6711pt)
 -- (116.9075pt, -765.6711pt) .. controls (116.4589pt, -765.8712pt) and (115.8879pt, -765.9744pt) .. (115.1946pt, -765.9808pt)
 -- (115.1946pt, -765.9808pt) .. controls (114.5489pt, -765.9808pt) and (114.1037pt, -765.9196pt) .. (113.859pt, -765.7969pt)
 -- (113.859pt, -765.7969pt) .. controls (113.6143pt, -765.6743pt) and (113.492pt, -765.4872pt) .. (113.492pt, -765.2355pt)
 -- (113.492pt, -765.2355pt) .. controls (113.492pt, -765.0096pt) and (113.5736pt, -764.8225pt) .. (113.7367pt, -764.6741pt)
 -- (113.7367pt, -764.6741pt) .. controls (113.8998pt, -764.5256pt) and (114.0935pt, -764.4482pt) .. (114.3178pt, -764.4418pt)
 -- (114.3178pt, -764.4418pt) .. controls (114.4674pt, -764.4418pt) and (114.5965pt, -764.4837pt) .. (114.7053pt, -764.5676pt)
 -- (114.7053pt, -764.5676pt) .. controls (114.814pt, -764.6515pt) and (114.8718pt, -764.7902pt) .. (114.8786pt, -764.9838pt)
 -- (114.8786pt, -764.9838pt) .. controls (114.8582pt, -765.1451pt) and (114.7834pt, -765.3065pt) .. (114.6543pt, -765.4678pt)
 -- (114.6543pt, -765.4678pt)
 -- (114.746pt, -765.4775pt)
 -- (114.746pt, -765.4775pt)
 -- (115.3578pt, -765.4775pt)
 -- (115.3578pt, -765.4775pt) .. controls (115.6228pt, -765.4775pt) and (115.8641pt, -765.4033pt) .. (116.0816pt, -765.2548pt)
 -- (116.0816pt, -765.2548pt) .. controls (116.2991pt, -765.1064pt) and (116.4521pt, -764.9354pt) .. (116.5404pt, -764.7418pt)
 -- (116.5404pt, -764.7418pt) .. controls (116.5472pt, -764.7225pt) and (116.571pt, -764.6353pt) .. (116.6118pt, -764.4805pt)
 -- (116.6118pt, -764.4805pt) .. controls (116.6526pt, -764.3256pt) and (116.6934pt, -764.1772pt) .. (116.7341pt, -764.0352pt)
 -- (116.7341pt, -764.0352pt) .. controls (116.7749pt, -763.8932pt) and (116.7953pt, -763.8158pt) .. (116.7953pt, -763.8029pt)
 -- (116.7953pt, -763.8029pt) .. controls (116.7885pt, -763.8029pt) and (116.741pt, -763.819pt) .. (116.6526pt, -763.8513pt)
 -- (116.6526pt, -763.8513pt) .. controls (116.5642pt, -763.8835pt) and (116.4419pt, -763.9222pt) .. (116.2856pt, -763.9674pt)
 -- (116.2856pt, -763.9674pt) .. controls (116.1292pt, -764.0126pt) and (115.9695pt, -764.032pt) .. (115.8064pt, -764.0255pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(117.6415pt, -760.6085pt) .. controls (117.6348pt, -760.6021pt) and (117.6245pt, -760.5859pt) .. (117.611pt, -760.5601pt)
 -- (117.611pt, -760.5601pt) .. controls (117.5974pt, -760.5343pt) and (117.5838pt, -760.5117pt) .. (117.5702pt, -760.4924pt)
 -- (117.5702pt, -760.4924pt) .. controls (117.5566pt, -760.473pt) and (117.5396pt, -760.4537pt) .. (117.5192pt, -760.4343pt)
 -- (117.5192pt, -760.4343pt) .. controls (117.4988pt, -760.4149pt) and (117.475pt, -760.3891pt) .. (117.4478pt, -760.3569pt)
 -- (117.4478pt, -760.3569pt) .. controls (117.4206pt, -760.3246pt) and (117.3969pt, -760.3052pt) .. (117.3765pt, -760.2988pt)
 -- (117.3765pt, -760.2988pt) .. controls (117.3561pt, -760.2923pt) and (117.3221pt, -760.2729pt) .. (117.2745pt, -760.2407pt)
 -- (117.2745pt, -760.2407pt) .. controls (117.2269pt, -760.2084pt) and (117.1895pt, -760.1923pt) .. (117.1624pt, -760.1923pt)
 -- (117.1624pt, -760.1923pt) .. controls (117.1352pt, -760.1923pt) and (117.0876pt, -760.1794pt) .. (117.0196pt, -760.1536pt)
 -- (117.0196pt, -760.1536pt) .. controls (116.9516pt, -760.1277pt) and (116.8939pt, -760.1245pt) .. (116.8463pt, -760.1439pt)
 -- (116.8463pt, -760.1439pt) .. controls (116.6492pt, -760.1439pt) and (116.4725pt, -760.1826pt) .. (116.3161pt, -760.2601pt)
 -- (116.3161pt, -760.2601pt) .. controls (116.1598pt, -760.3375pt) and (116.0341pt, -760.4472pt) .. (115.9389pt, -760.5892pt)
 -- (115.9389pt, -760.5892pt) .. controls (115.8438pt, -760.7311pt) and (115.7724pt, -760.8538pt) .. (115.7248pt, -760.957pt)
 -- (115.7248pt, -760.957pt) .. controls (115.6772pt, -761.0602pt) and (115.6296pt, -761.1796pt) .. (115.5821pt, -761.3152pt)
 -- (115.5821pt, -761.3152pt) .. controls (115.351pt, -762.167pt) and (115.2354pt, -762.7188pt) .. (115.2354pt, -762.9704pt)
 -- (115.2354pt, -762.9704pt) .. controls (115.2354pt, -763.1769pt) and (115.3pt, -763.3221pt) .. (115.4291pt, -763.406pt)
 -- (115.4291pt, -763.406pt) .. controls (115.5583pt, -763.4899pt) and (115.7112pt, -763.5319pt) .. (115.8879pt, -763.5319pt)
 -- (115.8879pt, -763.5319pt) .. controls (116.0647pt, -763.5319pt) and (116.272pt, -763.4802pt) .. (116.5098pt, -763.377pt)
 -- (116.5098pt, -763.377pt) .. controls (116.6866pt, -763.2802pt) and (116.8259pt, -763.1801pt) .. (116.9279pt, -763.0769pt)
 -- (116.9279pt, -763.0769pt)
 -- (117.0094pt, -762.9995pt)
 -- (117.0094pt, -762.9995pt)
 -- (117.6415pt, -760.6085pt) -- cycle
(115.8064pt, -764.0255pt) .. controls (115.2286pt, -764.0255pt) and (114.7732pt, -763.8868pt) .. (114.4402pt, -763.6093pt)
 -- (114.4402pt, -763.6093pt) .. controls (114.1071pt, -763.3318pt) and (113.9372pt, -762.9349pt) .. (113.9304pt, -762.4186pt)
 -- (113.9304pt, -762.4186pt) .. controls (113.9304pt, -762.1541pt) and (113.9814pt, -761.8766pt) .. (114.0833pt, -761.5862pt)
 -- (114.0833pt, -761.5862pt) .. controls (114.1853pt, -761.2958pt) and (114.3416pt, -761.0086pt) .. (114.5523pt, -760.7247pt)
 -- (114.5523pt, -760.7247pt) .. controls (114.763pt, -760.4407pt) and (115.0485pt, -760.2052pt) .. (115.4087pt, -760.0181pt)
 -- (115.4087pt, -760.0181pt) .. controls (115.769pt, -759.8309pt) and (116.1836pt, -759.7115pt) .. (116.6526pt, -759.6599pt)
 -- (116.6526pt, -759.6599pt)
 -- (116.6832pt, -759.6502pt)
 -- (116.6832pt, -759.6502pt) .. controls (116.7036pt, -759.6502pt) and (116.724pt, -759.6502pt) .. (116.7443pt, -759.6502pt)
 -- (116.7443pt, -759.6502pt) .. controls (116.7579pt, -759.6502pt) and (116.7817pt, -759.6502pt) .. (116.8157pt, -759.6502pt)
 -- (116.8157pt, -759.6502pt) .. controls (116.8497pt, -759.6502pt) and (116.8803pt, -759.6534pt) .. (116.9075pt, -759.6599pt)
 -- (116.9075pt, -759.6599pt) .. controls (117.125pt, -759.6599pt) and (117.3119pt, -759.6857pt) .. (117.4682pt, -759.7374pt)
 -- (117.4682pt, -759.7374pt) .. controls (117.6245pt, -759.789pt) and (117.7435pt, -759.847pt) .. (117.8251pt, -759.9116pt)
 -- (117.8251pt, -759.9116pt)
 -- (117.9372pt, -759.9987pt)
 -- (117.9372pt, -759.9987pt)
 -- (118.0086pt, -759.9503pt)
 -- (118.0086pt, -759.9503pt) .. controls (118.0562pt, -759.918pt) and (118.1207pt, -759.889pt) .. (118.2023pt, -759.8632pt)
 -- (118.2023pt, -759.8632pt) .. controls (118.2839pt, -759.8374pt) and (118.3722pt, -759.8212pt) .. (118.4674pt, -759.8148pt)
 -- (118.4674pt, -759.8148pt) .. controls (118.6237pt, -759.8148pt) and (118.7495pt, -759.8568pt) .. (118.8446pt, -759.9406pt)
 -- (118.8446pt, -759.9406pt) .. controls (118.9398pt, -760.0245pt) and (118.9907pt, -760.1407pt) .. (118.9975pt, -760.2891pt)
 -- (118.9975pt, -760.2891pt) .. controls (118.9975pt, -760.3407pt) and (118.8038pt, -761.099pt) .. (118.4164pt, -762.5638pt)
 -- (118.4164pt, -762.5638pt) .. controls (118.029pt, -764.0287pt) and (117.8285pt, -764.7805pt) .. (117.8149pt, -764.8193pt)
 -- (117.8149pt, -764.8193pt) .. controls (117.6585pt, -765.1871pt) and (117.3561pt, -765.471pt) .. (116.9075pt, -765.6711pt)
 -- (116.9075pt, -765.6711pt) .. controls (116.4589pt, -765.8712pt) and (115.8879pt, -765.9744pt) .. (115.1946pt, -765.9808pt)
 -- (115.1946pt, -765.9808pt) .. controls (114.5489pt, -765.9808pt) and (114.1037pt, -765.9196pt) .. (113.859pt, -765.7969pt)
 -- (113.859pt, -765.7969pt) .. controls (113.6143pt, -765.6743pt) and (113.492pt, -765.4872pt) .. (113.492pt, -765.2355pt)
 -- (113.492pt, -765.2355pt) .. controls (113.492pt, -765.0096pt) and (113.5736pt, -764.8225pt) .. (113.7367pt, -764.6741pt)
 -- (113.7367pt, -764.6741pt) .. controls (113.8998pt, -764.5256pt) and (114.0935pt, -764.4482pt) .. (114.3178pt, -764.4418pt)
 -- (114.3178pt, -764.4418pt) .. controls (114.4674pt, -764.4418pt) and (114.5965pt, -764.4837pt) .. (114.7053pt, -764.5676pt)
 -- (114.7053pt, -764.5676pt) .. controls (114.814pt, -764.6515pt) and (114.8718pt, -764.7902pt) .. (114.8786pt, -764.9838pt)
 -- (114.8786pt, -764.9838pt) .. controls (114.8582pt, -765.1451pt) and (114.7834pt, -765.3065pt) .. (114.6543pt, -765.4678pt)
 -- (114.6543pt, -765.4678pt)
 -- (114.746pt, -765.4775pt)
 -- (114.746pt, -765.4775pt)
 -- (115.3578pt, -765.4775pt)
 -- (115.3578pt, -765.4775pt) .. controls (115.6228pt, -765.4775pt) and (115.8641pt, -765.4033pt) .. (116.0816pt, -765.2548pt)
 -- (116.0816pt, -765.2548pt) .. controls (116.2991pt, -765.1064pt) and (116.4521pt, -764.9354pt) .. (116.5404pt, -764.7418pt)
 -- (116.5404pt, -764.7418pt) .. controls (116.5472pt, -764.7225pt) and (116.571pt, -764.6353pt) .. (116.6118pt, -764.4805pt)
 -- (116.6118pt, -764.4805pt) .. controls (116.6526pt, -764.3256pt) and (116.6934pt, -764.1772pt) .. (116.7341pt, -764.0352pt)
 -- (116.7341pt, -764.0352pt) .. controls (116.7749pt, -763.8932pt) and (116.7953pt, -763.8158pt) .. (116.7953pt, -763.8029pt)
 -- (116.7953pt, -763.8029pt) .. controls (116.7885pt, -763.8029pt) and (116.741pt, -763.819pt) .. (116.6526pt, -763.8513pt)
 -- (116.6526pt, -763.8513pt) .. controls (116.5642pt, -763.8835pt) and (116.4419pt, -763.9222pt) .. (116.2856pt, -763.9674pt)
 -- (116.2856pt, -763.9674pt) .. controls (116.1292pt, -764.0126pt) and (115.9695pt, -764.032pt) .. (115.8064pt, -764.0255pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(120.1706pt, -757.5758pt) .. controls (120.0409pt, -757.5758pt) and (119.9376pt, -757.5347pt) .. (119.8607pt, -757.4526pt)
 -- (119.8607pt, -757.4526pt) .. controls (119.7838pt, -757.3705pt) and (119.7454pt, -757.2701pt) .. (119.7454pt, -757.1515pt)
 -- (119.7454pt, -757.1515pt) .. controls (119.7454pt, -756.8275pt) and (119.8727pt, -756.5469pt) .. (120.1274pt, -756.3097pt)
 -- (120.1274pt, -756.3097pt) .. controls (120.3821pt, -756.0724pt) and (120.6992pt, -755.9539pt) .. (121.0789pt, -755.9539pt)
 -- (121.0789pt, -755.9539pt) .. controls (121.5162pt, -755.9539pt) and (121.8814pt, -756.0816pt) .. (122.1745pt, -756.3371pt)
 -- (122.1745pt, -756.3371pt) .. controls (122.4676pt, -756.5926pt) and (122.6166pt, -756.9233pt) .. (122.6214pt, -757.3294pt)
 -- (122.6214pt, -757.3294pt) .. controls (122.6214pt, -757.5256pt) and (122.5734pt, -757.7126pt) .. (122.4772pt, -757.8906pt)
 -- (122.4772pt, -757.8906pt) .. controls (122.3811pt, -758.0685pt) and (122.2658pt, -758.2236pt) .. (122.1313pt, -758.356pt)
 -- (122.1313pt, -758.356pt) .. controls (121.9967pt, -758.4883pt) and (121.8045pt, -758.6571pt) .. (121.5546pt, -758.8624pt)
 -- (121.5546pt, -758.8624pt) .. controls (121.3816pt, -759.0038pt) and (121.1413pt, -759.2137pt) .. (120.8338pt, -759.492pt)
 -- (120.8338pt, -759.492pt)
 -- (120.4085pt, -759.8752pt)
 -- (120.4085pt, -759.8752pt)
 -- (120.9563pt, -759.8821pt)
 -- (120.9563pt, -759.8821pt) .. controls (121.7108pt, -759.8821pt) and (122.112pt, -759.8707pt) .. (122.1601pt, -759.8479pt)
 -- (122.1601pt, -759.8479pt) .. controls (122.1937pt, -759.8387pt) and (122.2514pt, -759.6357pt) .. (122.3331pt, -759.2388pt)
 -- (122.3331pt, -759.2388pt)
 -- (122.3331pt, -759.2183pt)
 -- (122.3331pt, -759.2183pt)
 -- (122.6214pt, -759.2183pt)
 -- (122.6214pt, -759.2183pt)
 -- (122.6214pt, -759.2388pt)
 -- (122.6214pt, -759.2388pt) .. controls (122.6166pt, -759.2524pt) and (122.5854pt, -759.4601pt) .. (122.5277pt, -759.8616pt)
 -- (122.5277pt, -759.8616pt) .. controls (122.47pt, -760.2631pt) and (122.434pt, -760.4729pt) .. (122.4196pt, -760.4911pt)
 -- (122.4196pt, -760.4911pt)
 -- (122.4196pt, -760.5117pt)
 -- (122.4196pt, -760.5117pt)
 -- (119.7454pt, -760.5117pt)
 -- (119.7454pt, -760.5117pt)
 -- (119.7454pt, -760.3817pt)
 -- (119.7454pt, -760.3817pt)
 -- (119.7454pt, -760.2996pt)
 -- (119.7454pt, -760.2996pt) .. controls (119.7454pt, -760.2676pt) and (119.7598pt, -760.2334pt) .. (119.7886pt, -760.1969pt)
 -- (119.7886pt, -760.1969pt) .. controls (119.8174pt, -760.1604pt) and (119.8895pt, -760.0806pt) .. (120.0049pt, -759.9574pt)
 -- (120.0049pt, -759.9574pt) .. controls (120.1442pt, -759.8113pt) and (120.2643pt, -759.6836pt) .. (120.3653pt, -759.5741pt)
 -- (120.3653pt, -759.5741pt) .. controls (120.4085pt, -759.5285pt) and (120.4902pt, -759.4441pt) .. (120.6103pt, -759.3209pt)
 -- (120.6103pt, -759.3209pt) .. controls (120.7305pt, -759.1978pt) and (120.8122pt, -759.1133pt) .. (120.8554pt, -759.0677pt)
 -- (120.8554pt, -759.0677pt) .. controls (120.8987pt, -759.0221pt) and (120.9683pt, -758.9468pt) .. (121.0645pt, -758.8419pt)
 -- (121.0645pt, -758.8419pt) .. controls (121.1606pt, -758.7369pt) and (121.2278pt, -758.6594pt) .. (121.2663pt, -758.6092pt)
 -- (121.2663pt, -758.6092pt) .. controls (121.3047pt, -758.559pt) and (121.36pt, -758.4905pt) .. (121.4321pt, -758.4039pt)
 -- (121.4321pt, -758.4039pt) .. controls (121.5042pt, -758.3172pt) and (121.5546pt, -758.2442pt) .. (121.5834pt, -758.1849pt)
 -- (121.5834pt, -758.1849pt) .. controls (121.6123pt, -758.1255pt) and (121.6483pt, -758.0594pt) .. (121.6916pt, -757.9864pt)
 -- (121.6916pt, -757.9864pt) .. controls (121.7348pt, -757.9134pt) and (121.7661pt, -757.8404pt) .. (121.7853pt, -757.7674pt)
 -- (121.7853pt, -757.7674pt) .. controls (121.8045pt, -757.6944pt) and (121.8213pt, -757.626pt) .. (121.8357pt, -757.5621pt)
 -- (121.8357pt, -757.5621pt) .. controls (121.8501pt, -757.4982pt) and (121.8573pt, -757.4229pt) .. (121.8573pt, -757.3362pt)
 -- (121.8573pt, -757.3362pt) .. controls (121.8573pt, -757.0488pt) and (121.7757pt, -756.8002pt) .. (121.6123pt, -756.5903pt)
 -- (121.6123pt, -756.5903pt) .. controls (121.4489pt, -756.3804pt) and (121.2158pt, -756.2755pt) .. (120.9131pt, -756.2755pt)
 -- (120.9131pt, -756.2755pt) .. controls (120.7545pt, -756.2755pt) and (120.6151pt, -756.3143pt) .. (120.495pt, -756.3918pt)
 -- (120.495pt, -756.3918pt) .. controls (120.3749pt, -756.4694pt) and (120.2908pt, -756.5447pt) .. (120.2427pt, -756.6177pt)
 -- (120.2427pt, -756.6177pt) .. controls (120.1947pt, -756.6907pt) and (120.1706pt, -756.734pt) .. (120.1706pt, -756.7477pt)
 -- (120.1706pt, -756.7477pt) .. controls (120.1706pt, -756.7523pt) and (120.1826pt, -756.7545pt) .. (120.2067pt, -756.7545pt)
 -- (120.2067pt, -756.7545pt) .. controls (120.2932pt, -756.7545pt) and (120.3821pt, -756.7865pt) .. (120.4734pt, -756.8503pt)
 -- (120.4734pt, -756.8503pt) .. controls (120.5647pt, -756.9142pt) and (120.6103pt, -757.0192pt) .. (120.6103pt, -757.1652pt)
 -- (120.6103pt, -757.1652pt) .. controls (120.6103pt, -757.2792pt) and (120.5719pt, -757.3751pt) .. (120.495pt, -757.4526pt)
 -- (120.495pt, -757.4526pt) .. controls (120.4181pt, -757.5302pt) and (120.31pt, -757.5712pt) .. (120.1706pt, -757.5758pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(120.1706pt, -757.5758pt) .. controls (120.0409pt, -757.5758pt) and (119.9376pt, -757.5347pt) .. (119.8607pt, -757.4526pt)
 -- (119.8607pt, -757.4526pt) .. controls (119.7838pt, -757.3705pt) and (119.7454pt, -757.2701pt) .. (119.7454pt, -757.1515pt)
 -- (119.7454pt, -757.1515pt) .. controls (119.7454pt, -756.8275pt) and (119.8727pt, -756.5469pt) .. (120.1274pt, -756.3097pt)
 -- (120.1274pt, -756.3097pt) .. controls (120.3821pt, -756.0724pt) and (120.6992pt, -755.9539pt) .. (121.0789pt, -755.9539pt)
 -- (121.0789pt, -755.9539pt) .. controls (121.5162pt, -755.9539pt) and (121.8814pt, -756.0816pt) .. (122.1745pt, -756.3371pt)
 -- (122.1745pt, -756.3371pt) .. controls (122.4676pt, -756.5926pt) and (122.6166pt, -756.9233pt) .. (122.6214pt, -757.3294pt)
 -- (122.6214pt, -757.3294pt) .. controls (122.6214pt, -757.5256pt) and (122.5734pt, -757.7126pt) .. (122.4772pt, -757.8906pt)
 -- (122.4772pt, -757.8906pt) .. controls (122.3811pt, -758.0685pt) and (122.2658pt, -758.2236pt) .. (122.1313pt, -758.356pt)
 -- (122.1313pt, -758.356pt) .. controls (121.9967pt, -758.4883pt) and (121.8045pt, -758.6571pt) .. (121.5546pt, -758.8624pt)
 -- (121.5546pt, -758.8624pt) .. controls (121.3816pt, -759.0038pt) and (121.1413pt, -759.2137pt) .. (120.8338pt, -759.492pt)
 -- (120.8338pt, -759.492pt)
 -- (120.4085pt, -759.8752pt)
 -- (120.4085pt, -759.8752pt)
 -- (120.9563pt, -759.8821pt)
 -- (120.9563pt, -759.8821pt) .. controls (121.7108pt, -759.8821pt) and (122.112pt, -759.8707pt) .. (122.1601pt, -759.8479pt)
 -- (122.1601pt, -759.8479pt) .. controls (122.1937pt, -759.8387pt) and (122.2514pt, -759.6357pt) .. (122.3331pt, -759.2388pt)
 -- (122.3331pt, -759.2388pt)
 -- (122.3331pt, -759.2183pt)
 -- (122.3331pt, -759.2183pt)
 -- (122.6214pt, -759.2183pt)
 -- (122.6214pt, -759.2183pt)
 -- (122.6214pt, -759.2388pt)
 -- (122.6214pt, -759.2388pt) .. controls (122.6166pt, -759.2524pt) and (122.5854pt, -759.4601pt) .. (122.5277pt, -759.8616pt)
 -- (122.5277pt, -759.8616pt) .. controls (122.47pt, -760.2631pt) and (122.434pt, -760.4729pt) .. (122.4196pt, -760.4911pt)
 -- (122.4196pt, -760.4911pt)
 -- (122.4196pt, -760.5117pt)
 -- (122.4196pt, -760.5117pt)
 -- (119.7454pt, -760.5117pt)
 -- (119.7454pt, -760.5117pt)
 -- (119.7454pt, -760.3817pt)
 -- (119.7454pt, -760.3817pt)
 -- (119.7454pt, -760.2996pt)
 -- (119.7454pt, -760.2996pt) .. controls (119.7454pt, -760.2676pt) and (119.7598pt, -760.2334pt) .. (119.7886pt, -760.1969pt)
 -- (119.7886pt, -760.1969pt) .. controls (119.8174pt, -760.1604pt) and (119.8895pt, -760.0806pt) .. (120.0049pt, -759.9574pt)
 -- (120.0049pt, -759.9574pt) .. controls (120.1442pt, -759.8113pt) and (120.2643pt, -759.6836pt) .. (120.3653pt, -759.5741pt)
 -- (120.3653pt, -759.5741pt) .. controls (120.4085pt, -759.5285pt) and (120.4902pt, -759.4441pt) .. (120.6103pt, -759.3209pt)
 -- (120.6103pt, -759.3209pt) .. controls (120.7305pt, -759.1978pt) and (120.8122pt, -759.1133pt) .. (120.8554pt, -759.0677pt)
 -- (120.8554pt, -759.0677pt) .. controls (120.8987pt, -759.0221pt) and (120.9683pt, -758.9468pt) .. (121.0645pt, -758.8419pt)
 -- (121.0645pt, -758.8419pt) .. controls (121.1606pt, -758.7369pt) and (121.2278pt, -758.6594pt) .. (121.2663pt, -758.6092pt)
 -- (121.2663pt, -758.6092pt) .. controls (121.3047pt, -758.559pt) and (121.36pt, -758.4905pt) .. (121.4321pt, -758.4039pt)
 -- (121.4321pt, -758.4039pt) .. controls (121.5042pt, -758.3172pt) and (121.5546pt, -758.2442pt) .. (121.5834pt, -758.1849pt)
 -- (121.5834pt, -758.1849pt) .. controls (121.6123pt, -758.1255pt) and (121.6483pt, -758.0594pt) .. (121.6916pt, -757.9864pt)
 -- (121.6916pt, -757.9864pt) .. controls (121.7348pt, -757.9134pt) and (121.7661pt, -757.8404pt) .. (121.7853pt, -757.7674pt)
 -- (121.7853pt, -757.7674pt) .. controls (121.8045pt, -757.6944pt) and (121.8213pt, -757.626pt) .. (121.8357pt, -757.5621pt)
 -- (121.8357pt, -757.5621pt) .. controls (121.8501pt, -757.4982pt) and (121.8573pt, -757.4229pt) .. (121.8573pt, -757.3362pt)
 -- (121.8573pt, -757.3362pt) .. controls (121.8573pt, -757.0488pt) and (121.7757pt, -756.8002pt) .. (121.6123pt, -756.5903pt)
 -- (121.6123pt, -756.5903pt) .. controls (121.4489pt, -756.3804pt) and (121.2158pt, -756.2755pt) .. (120.9131pt, -756.2755pt)
 -- (120.9131pt, -756.2755pt) .. controls (120.7545pt, -756.2755pt) and (120.6151pt, -756.3143pt) .. (120.495pt, -756.3918pt)
 -- (120.495pt, -756.3918pt) .. controls (120.3749pt, -756.4694pt) and (120.2908pt, -756.5447pt) .. (120.2427pt, -756.6177pt)
 -- (120.2427pt, -756.6177pt) .. controls (120.1947pt, -756.6907pt) and (120.1706pt, -756.734pt) .. (120.1706pt, -756.7477pt)
 -- (120.1706pt, -756.7477pt) .. controls (120.1706pt, -756.7523pt) and (120.1826pt, -756.7545pt) .. (120.2067pt, -756.7545pt)
 -- (120.2067pt, -756.7545pt) .. controls (120.2932pt, -756.7545pt) and (120.3821pt, -756.7865pt) .. (120.4734pt, -756.8503pt)
 -- (120.4734pt, -756.8503pt) .. controls (120.5647pt, -756.9142pt) and (120.6103pt, -757.0192pt) .. (120.6103pt, -757.1652pt)
 -- (120.6103pt, -757.1652pt) .. controls (120.6103pt, -757.2792pt) and (120.5719pt, -757.3751pt) .. (120.495pt, -757.4526pt)
 -- (120.495pt, -757.4526pt) .. controls (120.4181pt, -757.5302pt) and (120.31pt, -757.5712pt) .. (120.1706pt, -757.5758pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(123.3494pt, -758.7871pt) .. controls (123.3494pt, -758.2625pt) and (123.5104pt, -757.7583pt) .. (123.8324pt, -757.2747pt)
 -- (123.8324pt, -757.2747pt) .. controls (124.1543pt, -756.791pt) and (124.5604pt, -756.4078pt) .. (125.0506pt, -756.1249pt)
 -- (125.0506pt, -756.1249pt) .. controls (125.5407pt, -755.842pt) and (126.0309pt, -755.6984pt) .. (126.521pt, -755.6938pt)
 -- (126.521pt, -755.6938pt) .. controls (126.9535pt, -755.6938pt) and (127.2971pt, -755.8101pt) .. (127.5518pt, -756.0428pt)
 -- (127.5518pt, -756.0428pt) .. controls (127.595pt, -756.0884pt) and (127.6311pt, -756.1272pt) .. (127.6599pt, -756.1592pt)
 -- (127.6599pt, -756.1592pt) .. controls (127.6888pt, -756.1911pt) and (127.708pt, -756.2139pt) .. (127.7176pt, -756.2276pt)
 -- (127.7176pt, -756.2276pt)
 -- (127.7248pt, -756.2481pt)
 -- (127.7248pt, -756.2481pt) .. controls (127.7392pt, -756.2481pt) and (127.8041pt, -756.1888pt) .. (127.9194pt, -756.0702pt)
 -- (127.9194pt, -756.0702pt) .. controls (127.953pt, -756.0428pt) and (127.9891pt, -756.0109pt) .. (128.0275pt, -755.9744pt)
 -- (128.0275pt, -755.9744pt) .. controls (128.066pt, -755.9379pt) and (128.1044pt, -755.9014pt) .. (128.1429pt, -755.8649pt)
 -- (128.1429pt, -755.8649pt) .. controls (128.1813pt, -755.8284pt) and (128.2053pt, -755.8033pt) .. (128.215pt, -755.7896pt)
 -- (128.215pt, -755.7896pt)
 -- (128.3231pt, -755.687pt)
 -- (128.3231pt, -755.687pt)
 -- (128.3663pt, -755.687pt)
 -- (128.3663pt, -755.687pt) .. controls (128.4336pt, -755.687pt) and (128.4672pt, -755.7029pt) .. (128.4672pt, -755.7349pt)
 -- (128.4672pt, -755.7349pt) .. controls (128.4672pt, -755.7531pt) and (128.3904pt, -756.0656pt) .. (128.2366pt, -756.6724pt)
 -- (128.2366pt, -756.6724pt) .. controls (128.0636pt, -757.3066pt) and (127.9771pt, -757.626pt) .. (127.9771pt, -757.6306pt)
 -- (127.9771pt, -757.6306pt) .. controls (127.9675pt, -757.6533pt) and (127.9555pt, -757.6671pt) .. (127.941pt, -757.6716pt)
 -- (127.941pt, -757.6716pt) .. controls (127.9266pt, -757.6761pt) and (127.8834pt, -757.6807pt) .. (127.8113pt, -757.6853pt)
 -- (127.8113pt, -757.6853pt)
 -- (127.696pt, -757.6853pt)
 -- (127.696pt, -757.6853pt) .. controls (127.6671pt, -757.6579pt) and (127.6527pt, -757.6374pt) .. (127.6527pt, -757.6237pt)
 -- (127.6527pt, -757.6237pt) .. controls (127.6527pt, -757.6191pt) and (127.6551pt, -757.6031pt) .. (127.6599pt, -757.5758pt)
 -- (127.6599pt, -757.5758pt) .. controls (127.6647pt, -757.5484pt) and (127.6695pt, -757.5028pt) .. (127.6743pt, -757.4389pt)
 -- (127.6743pt, -757.4389pt) .. controls (127.6791pt, -757.3751pt) and (127.6815pt, -757.3021pt) .. (127.6815pt, -757.2199pt)
 -- (127.6815pt, -757.2199pt) .. controls (127.6815pt, -756.896pt) and (127.6047pt, -756.6131pt) .. (127.4509pt, -756.3713pt)
 -- (127.4509pt, -756.3713pt) .. controls (127.2971pt, -756.1295pt) and (127.0352pt, -756.0063pt) .. (126.6652pt, -756.0018pt)
 -- (126.6652pt, -756.0018pt) .. controls (126.5787pt, -756.0018pt) and (126.485pt, -756.0086pt) .. (126.3841pt, -756.0223pt)
 -- (126.3841pt, -756.0223pt) .. controls (126.2832pt, -756.0359pt) and (126.1558pt, -756.0656pt) .. (126.002pt, -756.1113pt)
 -- (126.002pt, -756.1113pt) .. controls (125.8483pt, -756.1569pt) and (125.7017pt, -756.2208pt) .. (125.5623pt, -756.3029pt)
 -- (125.5623pt, -756.3029pt) .. controls (125.423pt, -756.385pt) and (125.2716pt, -756.4945pt) .. (125.1082pt, -756.6313pt)
 -- (125.1082pt, -756.6313pt) .. controls (124.9448pt, -756.7682pt) and (124.8055pt, -756.9302pt) .. (124.6902pt, -757.1172pt)
 -- (124.6902pt, -757.1172pt) .. controls (124.5748pt, -757.3043pt) and (124.4619pt, -757.537pt) .. (124.3514pt, -757.8153pt)
 -- (124.3514pt, -757.8153pt) .. controls (124.2408pt, -758.0936pt) and (124.1664pt, -758.3993pt) .. (124.1279pt, -758.7324pt)
 -- (124.1279pt, -758.7324pt) .. controls (124.1183pt, -758.8145pt) and (124.1135pt, -758.9034pt) .. (124.1135pt, -758.9993pt)
 -- (124.1135pt, -758.9993pt) .. controls (124.1135pt, -759.2183pt) and (124.1471pt, -759.4122pt) .. (124.2144pt, -759.581pt)
 -- (124.2144pt, -759.581pt) .. controls (124.2817pt, -759.7498pt) and (124.3682pt, -759.8798pt) .. (124.4739pt, -759.9711pt)
 -- (124.4739pt, -759.9711pt) .. controls (124.5796pt, -760.0623pt) and (124.6998pt, -760.1399pt) .. (124.8343pt, -760.2037pt)
 -- (124.8343pt, -760.2037pt) .. controls (124.9689pt, -760.2676pt) and (125.0938pt, -760.3064pt) .. (125.2091pt, -760.3201pt)
 -- (125.2091pt, -760.3201pt) .. controls (125.3245pt, -760.3337pt) and (125.4326pt, -760.3429pt) .. (125.5335pt, -760.3475pt)
 -- (125.5335pt, -760.3475pt) .. controls (125.793pt, -760.3475pt) and (126.0309pt, -760.295pt) .. (126.2471pt, -760.1901pt)
 -- (126.2471pt, -760.1901pt) .. controls (126.4634pt, -760.0851pt) and (126.6123pt, -759.9505pt) .. (126.694pt, -759.7863pt)
 -- (126.694pt, -759.7863pt) .. controls (126.7084pt, -759.7498pt) and (126.7445pt, -759.6243pt) .. (126.8022pt, -759.4099pt)
 -- (126.8022pt, -759.4099pt) .. controls (126.8598pt, -759.1954pt) and (126.8886pt, -759.0745pt) .. (126.8886pt, -759.0472pt)
 -- (126.8886pt, -759.0472pt) .. controls (126.8886pt, -759.0107pt) and (126.8574pt, -758.9879pt) .. (126.7949pt, -758.9787pt)
 -- (126.7949pt, -758.9787pt) .. controls (126.7325pt, -758.9696pt) and (126.5883pt, -758.9628pt) .. (126.3625pt, -758.9582pt)
 -- (126.3625pt, -758.9582pt)
 -- (126.0957pt, -758.9582pt)
 -- (126.0957pt, -758.9582pt) .. controls (126.0669pt, -758.9308pt) and (126.0525pt, -758.9126pt) .. (126.0525pt, -758.9034pt)
 -- (126.0525pt, -758.9034pt) .. controls (126.0525pt, -758.8943pt) and (126.0573pt, -758.851pt) .. (126.0669pt, -758.7734pt)
 -- (126.0669pt, -758.7734pt) .. controls (126.0861pt, -758.7141pt) and (126.1102pt, -758.6708pt) .. (126.139pt, -758.6434pt)
 -- (126.139pt, -758.6434pt)
 -- (126.2615pt, -758.6434pt)
 -- (126.2615pt, -758.6434pt) .. controls (126.4538pt, -758.6525pt) and (126.7901pt, -758.6571pt) .. (127.2707pt, -758.6571pt)
 -- (127.2707pt, -758.6571pt) .. controls (127.4629pt, -758.6571pt) and (127.6191pt, -758.6571pt) .. (127.7392pt, -758.6571pt)
 -- (127.7392pt, -758.6571pt) .. controls (127.8593pt, -758.6571pt) and (127.9458pt, -758.6548pt) .. (127.9987pt, -758.6502pt)
 -- (127.9987pt, -758.6502pt) .. controls (128.0516pt, -758.6457pt) and (128.0804pt, -758.6457pt) .. (128.0852pt, -758.6502pt)
 -- (128.0852pt, -758.6502pt) .. controls (128.1525pt, -758.6502pt) and (128.1861pt, -758.6708pt) .. (128.1861pt, -758.7119pt)
 -- (128.1861pt, -758.7119pt) .. controls (128.1861pt, -758.7209pt) and (128.1813pt, -758.7529pt) .. (128.1717pt, -758.8076pt)
 -- (128.1717pt, -758.8076pt) .. controls (128.1477pt, -758.8943pt) and (128.1236pt, -758.9422pt) .. (128.0996pt, -758.9514pt)
 -- (128.0996pt, -758.9514pt) .. controls (128.0852pt, -758.9559pt) and (128.0492pt, -758.9582pt) .. (127.9915pt, -758.9582pt)
 -- (127.9915pt, -758.9582pt) .. controls (127.8954pt, -758.9582pt) and (127.7969pt, -758.965pt) .. (127.696pt, -758.9787pt)
 -- (127.696pt, -758.9787pt) .. controls (127.6623pt, -758.9924pt) and (127.6383pt, -759.0129pt) .. (127.6239pt, -759.0403pt)
 -- (127.6239pt, -759.0403pt) .. controls (127.6095pt, -759.0677pt) and (127.5758pt, -759.184pt) .. (127.523pt, -759.3893pt)
 -- (127.523pt, -759.3893pt) .. controls (127.4797pt, -759.5399pt) and (127.4437pt, -759.6677pt) .. (127.4148pt, -759.7726pt)
 -- (127.4148pt, -759.7726pt) .. controls (127.2947pt, -760.238pt) and (127.2274pt, -760.4775pt) .. (127.213pt, -760.4911pt)
 -- (127.213pt, -760.4911pt) .. controls (127.2034pt, -760.5003pt) and (127.1914pt, -760.5049pt) .. (127.177pt, -760.5049pt)
 -- (127.177pt, -760.5049pt) .. controls (127.1289pt, -760.5049pt) and (127.0616pt, -760.4592pt) .. (126.9751pt, -760.368pt)
 -- (126.9751pt, -760.368pt) .. controls (126.8886pt, -760.2767pt) and (126.8334pt, -760.206pt) .. (126.8094pt, -760.1558pt)
 -- (126.8094pt, -760.1558pt) .. controls (126.8094pt, -760.1512pt) and (126.8046pt, -760.1512pt) .. (126.7949pt, -760.1558pt)
 -- (126.7949pt, -760.1558pt) .. controls (126.7853pt, -760.1604pt) and (126.7709pt, -760.1718pt) .. (126.7517pt, -760.1901pt)
 -- (126.7517pt, -760.1901pt) .. controls (126.3961pt, -760.5049pt) and (125.9155pt, -760.6622pt) .. (125.3101pt, -760.6622pt)
 -- (125.3101pt, -760.6622pt) .. controls (124.7286pt, -760.6622pt) and (124.2577pt, -760.4866pt) .. (123.8973pt, -760.1353pt)
 -- (123.8973pt, -760.1353pt) .. controls (123.5368pt, -759.784pt) and (123.3542pt, -759.3346pt) .. (123.3494pt, -758.7871pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(123.3494pt, -758.7871pt) .. controls (123.3494pt, -758.2625pt) and (123.5104pt, -757.7583pt) .. (123.8324pt, -757.2747pt)
 -- (123.8324pt, -757.2747pt) .. controls (124.1543pt, -756.791pt) and (124.5604pt, -756.4078pt) .. (125.0506pt, -756.1249pt)
 -- (125.0506pt, -756.1249pt) .. controls (125.5407pt, -755.842pt) and (126.0309pt, -755.6984pt) .. (126.521pt, -755.6938pt)
 -- (126.521pt, -755.6938pt) .. controls (126.9535pt, -755.6938pt) and (127.2971pt, -755.8101pt) .. (127.5518pt, -756.0428pt)
 -- (127.5518pt, -756.0428pt) .. controls (127.595pt, -756.0884pt) and (127.6311pt, -756.1272pt) .. (127.6599pt, -756.1592pt)
 -- (127.6599pt, -756.1592pt) .. controls (127.6888pt, -756.1911pt) and (127.708pt, -756.2139pt) .. (127.7176pt, -756.2276pt)
 -- (127.7176pt, -756.2276pt)
 -- (127.7248pt, -756.2481pt)
 -- (127.7248pt, -756.2481pt) .. controls (127.7392pt, -756.2481pt) and (127.8041pt, -756.1888pt) .. (127.9194pt, -756.0702pt)
 -- (127.9194pt, -756.0702pt) .. controls (127.953pt, -756.0428pt) and (127.9891pt, -756.0109pt) .. (128.0275pt, -755.9744pt)
 -- (128.0275pt, -755.9744pt) .. controls (128.066pt, -755.9379pt) and (128.1044pt, -755.9014pt) .. (128.1429pt, -755.8649pt)
 -- (128.1429pt, -755.8649pt) .. controls (128.1813pt, -755.8284pt) and (128.2053pt, -755.8033pt) .. (128.215pt, -755.7896pt)
 -- (128.215pt, -755.7896pt)
 -- (128.3231pt, -755.687pt)
 -- (128.3231pt, -755.687pt)
 -- (128.3663pt, -755.687pt)
 -- (128.3663pt, -755.687pt) .. controls (128.4336pt, -755.687pt) and (128.4672pt, -755.7029pt) .. (128.4672pt, -755.7349pt)
 -- (128.4672pt, -755.7349pt) .. controls (128.4672pt, -755.7531pt) and (128.3904pt, -756.0656pt) .. (128.2366pt, -756.6724pt)
 -- (128.2366pt, -756.6724pt) .. controls (128.0636pt, -757.3066pt) and (127.9771pt, -757.626pt) .. (127.9771pt, -757.6306pt)
 -- (127.9771pt, -757.6306pt) .. controls (127.9675pt, -757.6533pt) and (127.9555pt, -757.6671pt) .. (127.941pt, -757.6716pt)
 -- (127.941pt, -757.6716pt) .. controls (127.9266pt, -757.6761pt) and (127.8834pt, -757.6807pt) .. (127.8113pt, -757.6853pt)
 -- (127.8113pt, -757.6853pt)
 -- (127.696pt, -757.6853pt)
 -- (127.696pt, -757.6853pt) .. controls (127.6671pt, -757.6579pt) and (127.6527pt, -757.6374pt) .. (127.6527pt, -757.6237pt)
 -- (127.6527pt, -757.6237pt) .. controls (127.6527pt, -757.6191pt) and (127.6551pt, -757.6031pt) .. (127.6599pt, -757.5758pt)
 -- (127.6599pt, -757.5758pt) .. controls (127.6647pt, -757.5484pt) and (127.6695pt, -757.5028pt) .. (127.6743pt, -757.4389pt)
 -- (127.6743pt, -757.4389pt) .. controls (127.6791pt, -757.3751pt) and (127.6815pt, -757.3021pt) .. (127.6815pt, -757.2199pt)
 -- (127.6815pt, -757.2199pt) .. controls (127.6815pt, -756.896pt) and (127.6047pt, -756.6131pt) .. (127.4509pt, -756.3713pt)
 -- (127.4509pt, -756.3713pt) .. controls (127.2971pt, -756.1295pt) and (127.0352pt, -756.0063pt) .. (126.6652pt, -756.0018pt)
 -- (126.6652pt, -756.0018pt) .. controls (126.5787pt, -756.0018pt) and (126.485pt, -756.0086pt) .. (126.3841pt, -756.0223pt)
 -- (126.3841pt, -756.0223pt) .. controls (126.2832pt, -756.0359pt) and (126.1558pt, -756.0656pt) .. (126.002pt, -756.1113pt)
 -- (126.002pt, -756.1113pt) .. controls (125.8483pt, -756.1569pt) and (125.7017pt, -756.2208pt) .. (125.5623pt, -756.3029pt)
 -- (125.5623pt, -756.3029pt) .. controls (125.423pt, -756.385pt) and (125.2716pt, -756.4945pt) .. (125.1082pt, -756.6313pt)
 -- (125.1082pt, -756.6313pt) .. controls (124.9448pt, -756.7682pt) and (124.8055pt, -756.9302pt) .. (124.6902pt, -757.1172pt)
 -- (124.6902pt, -757.1172pt) .. controls (124.5748pt, -757.3043pt) and (124.4619pt, -757.537pt) .. (124.3514pt, -757.8153pt)
 -- (124.3514pt, -757.8153pt) .. controls (124.2408pt, -758.0936pt) and (124.1664pt, -758.3993pt) .. (124.1279pt, -758.7324pt)
 -- (124.1279pt, -758.7324pt) .. controls (124.1183pt, -758.8145pt) and (124.1135pt, -758.9034pt) .. (124.1135pt, -758.9993pt)
 -- (124.1135pt, -758.9993pt) .. controls (124.1135pt, -759.2183pt) and (124.1471pt, -759.4122pt) .. (124.2144pt, -759.581pt)
 -- (124.2144pt, -759.581pt) .. controls (124.2817pt, -759.7498pt) and (124.3682pt, -759.8798pt) .. (124.4739pt, -759.9711pt)
 -- (124.4739pt, -759.9711pt) .. controls (124.5796pt, -760.0623pt) and (124.6998pt, -760.1399pt) .. (124.8343pt, -760.2037pt)
 -- (124.8343pt, -760.2037pt) .. controls (124.9689pt, -760.2676pt) and (125.0938pt, -760.3064pt) .. (125.2091pt, -760.3201pt)
 -- (125.2091pt, -760.3201pt) .. controls (125.3245pt, -760.3337pt) and (125.4326pt, -760.3429pt) .. (125.5335pt, -760.3475pt)
 -- (125.5335pt, -760.3475pt) .. controls (125.793pt, -760.3475pt) and (126.0309pt, -760.295pt) .. (126.2471pt, -760.1901pt)
 -- (126.2471pt, -760.1901pt) .. controls (126.4634pt, -760.0851pt) and (126.6123pt, -759.9505pt) .. (126.694pt, -759.7863pt)
 -- (126.694pt, -759.7863pt) .. controls (126.7084pt, -759.7498pt) and (126.7445pt, -759.6243pt) .. (126.8022pt, -759.4099pt)
 -- (126.8022pt, -759.4099pt) .. controls (126.8598pt, -759.1954pt) and (126.8886pt, -759.0745pt) .. (126.8886pt, -759.0472pt)
 -- (126.8886pt, -759.0472pt) .. controls (126.8886pt, -759.0107pt) and (126.8574pt, -758.9879pt) .. (126.7949pt, -758.9787pt)
 -- (126.7949pt, -758.9787pt) .. controls (126.7325pt, -758.9696pt) and (126.5883pt, -758.9628pt) .. (126.3625pt, -758.9582pt)
 -- (126.3625pt, -758.9582pt)
 -- (126.0957pt, -758.9582pt)
 -- (126.0957pt, -758.9582pt) .. controls (126.0669pt, -758.9308pt) and (126.0525pt, -758.9126pt) .. (126.0525pt, -758.9034pt)
 -- (126.0525pt, -758.9034pt) .. controls (126.0525pt, -758.8943pt) and (126.0573pt, -758.851pt) .. (126.0669pt, -758.7734pt)
 -- (126.0669pt, -758.7734pt) .. controls (126.0861pt, -758.7141pt) and (126.1102pt, -758.6708pt) .. (126.139pt, -758.6434pt)
 -- (126.139pt, -758.6434pt)
 -- (126.2615pt, -758.6434pt)
 -- (126.2615pt, -758.6434pt) .. controls (126.4538pt, -758.6525pt) and (126.7901pt, -758.6571pt) .. (127.2707pt, -758.6571pt)
 -- (127.2707pt, -758.6571pt) .. controls (127.4629pt, -758.6571pt) and (127.6191pt, -758.6571pt) .. (127.7392pt, -758.6571pt)
 -- (127.7392pt, -758.6571pt) .. controls (127.8593pt, -758.6571pt) and (127.9458pt, -758.6548pt) .. (127.9987pt, -758.6502pt)
 -- (127.9987pt, -758.6502pt) .. controls (128.0516pt, -758.6457pt) and (128.0804pt, -758.6457pt) .. (128.0852pt, -758.6502pt)
 -- (128.0852pt, -758.6502pt) .. controls (128.1525pt, -758.6502pt) and (128.1861pt, -758.6708pt) .. (128.1861pt, -758.7119pt)
 -- (128.1861pt, -758.7119pt) .. controls (128.1861pt, -758.7209pt) and (128.1813pt, -758.7529pt) .. (128.1717pt, -758.8076pt)
 -- (128.1717pt, -758.8076pt) .. controls (128.1477pt, -758.8943pt) and (128.1236pt, -758.9422pt) .. (128.0996pt, -758.9514pt)
 -- (128.0996pt, -758.9514pt) .. controls (128.0852pt, -758.9559pt) and (128.0492pt, -758.9582pt) .. (127.9915pt, -758.9582pt)
 -- (127.9915pt, -758.9582pt) .. controls (127.8954pt, -758.9582pt) and (127.7969pt, -758.965pt) .. (127.696pt, -758.9787pt)
 -- (127.696pt, -758.9787pt) .. controls (127.6623pt, -758.9924pt) and (127.6383pt, -759.0129pt) .. (127.6239pt, -759.0403pt)
 -- (127.6239pt, -759.0403pt) .. controls (127.6095pt, -759.0677pt) and (127.5758pt, -759.184pt) .. (127.523pt, -759.3893pt)
 -- (127.523pt, -759.3893pt) .. controls (127.4797pt, -759.5399pt) and (127.4437pt, -759.6677pt) .. (127.4148pt, -759.7726pt)
 -- (127.4148pt, -759.7726pt) .. controls (127.2947pt, -760.238pt) and (127.2274pt, -760.4775pt) .. (127.213pt, -760.4911pt)
 -- (127.213pt, -760.4911pt) .. controls (127.2034pt, -760.5003pt) and (127.1914pt, -760.5049pt) .. (127.177pt, -760.5049pt)
 -- (127.177pt, -760.5049pt) .. controls (127.1289pt, -760.5049pt) and (127.0616pt, -760.4592pt) .. (126.9751pt, -760.368pt)
 -- (126.9751pt, -760.368pt) .. controls (126.8886pt, -760.2767pt) and (126.8334pt, -760.206pt) .. (126.8094pt, -760.1558pt)
 -- (126.8094pt, -760.1558pt) .. controls (126.8094pt, -760.1512pt) and (126.8046pt, -760.1512pt) .. (126.7949pt, -760.1558pt)
 -- (126.7949pt, -760.1558pt) .. controls (126.7853pt, -760.1604pt) and (126.7709pt, -760.1718pt) .. (126.7517pt, -760.1901pt)
 -- (126.7517pt, -760.1901pt) .. controls (126.3961pt, -760.5049pt) and (125.9155pt, -760.6622pt) .. (125.3101pt, -760.6622pt)
 -- (125.3101pt, -760.6622pt) .. controls (124.7286pt, -760.6622pt) and (124.2577pt, -760.4866pt) .. (123.8973pt, -760.1353pt)
 -- (123.8973pt, -760.1353pt) .. controls (123.5368pt, -759.784pt) and (123.3542pt, -759.3346pt) .. (123.3494pt, -758.7871pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(129.7771pt, -756.7753pt) -- (129.8179pt, -756.7656pt)
 -- (129.8179pt, -756.7656pt) .. controls (129.8519pt, -756.7656pt) and (129.8859pt, -756.7656pt) .. (129.9199pt, -756.7656pt)
 -- (129.9199pt, -756.7656pt)
 -- (130.0422pt, -756.7656pt)
 -- (130.0422pt, -756.7656pt)
 -- (130.3277pt, -756.998pt)
 -- (130.3277pt, -756.998pt) .. controls (130.9666pt, -757.5465pt) and (131.4322pt, -758.2305pt) .. (131.7245pt, -759.0501pt)
 -- (131.7245pt, -759.0501pt) .. controls (132.0167pt, -759.8696pt) and (132.1629pt, -760.7214pt) .. (132.1629pt, -761.6055pt)
 -- (132.1629pt, -761.6055pt) .. controls (132.1629pt, -762.0444pt) and (132.1289pt, -762.467pt) .. (132.0609pt, -762.8736pt)
 -- (132.0609pt, -762.8736pt) .. controls (131.993pt, -763.2802pt) and (131.9148pt, -763.6254pt) .. (131.8264pt, -763.9094pt)
 -- (131.8264pt, -763.9094pt) .. controls (131.7381pt, -764.1933pt) and (131.6123pt, -764.4772pt) .. (131.4492pt, -764.7612pt)
 -- (131.4492pt, -764.7612pt) .. controls (131.2861pt, -765.0451pt) and (131.1569pt, -765.2613pt) .. (131.0618pt, -765.4097pt)
 -- (131.0618pt, -765.4097pt) .. controls (130.9666pt, -765.5582pt) and (130.8273pt, -765.7227pt) .. (130.6438pt, -765.9034pt)
 -- (130.6438pt, -765.9034pt) .. controls (130.4602pt, -766.0841pt) and (130.3515pt, -766.1906pt) .. (130.3175pt, -766.2228pt)
 -- (130.3175pt, -766.2228pt) .. controls (130.2835pt, -766.2551pt) and (130.2054pt, -766.3164pt) .. (130.083pt, -766.4067pt)
 -- (130.083pt, -766.4067pt) .. controls (130.0626pt, -766.4261pt) and (130.049pt, -766.439pt) .. (130.0422pt, -766.4455pt)
 -- (130.0422pt, -766.4455pt)
 -- (129.9199pt, -766.4455pt)
 -- (129.9199pt, -766.4455pt) .. controls (129.8655pt, -766.4455pt) and (129.8281pt, -766.4455pt) .. (129.8077pt, -766.4455pt)
 -- (129.8077pt, -766.4455pt) .. controls (129.7873pt, -766.4455pt) and (129.7704pt, -766.4358pt) .. (129.7568pt, -766.4164pt)
 -- (129.7568pt, -766.4164pt) .. controls (129.7432pt, -766.3971pt) and (129.733pt, -766.368pt) .. (129.7262pt, -766.3293pt)
 -- (129.7262pt, -766.3293pt) .. controls (129.733pt, -766.3229pt) and (129.7704pt, -766.2809pt) .. (129.8383pt, -766.2035pt)
 -- (129.8383pt, -766.2035pt) .. controls (130.8918pt, -765.1645pt) and (131.4186pt, -763.6318pt) .. (131.4186pt, -761.6055pt)
 -- (131.4186pt, -761.6055pt) .. controls (131.4186pt, -759.5792pt) and (130.8918pt, -758.0466pt) .. (129.8383pt, -757.0076pt)
 -- (129.8383pt, -757.0076pt) .. controls (129.7704pt, -756.9302pt) and (129.733pt, -756.8882pt) .. (129.7262pt, -756.8818pt)
 -- (129.7262pt, -756.8818pt) .. controls (129.7262pt, -756.8302pt) and (129.7432pt, -756.7947pt) .. (129.7771pt, -756.7753pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(129.7771pt, -756.7753pt) -- (129.8179pt, -756.7656pt)
 -- (129.8179pt, -756.7656pt) .. controls (129.8519pt, -756.7656pt) and (129.8859pt, -756.7656pt) .. (129.9199pt, -756.7656pt)
 -- (129.9199pt, -756.7656pt)
 -- (130.0422pt, -756.7656pt)
 -- (130.0422pt, -756.7656pt)
 -- (130.3277pt, -756.998pt)
 -- (130.3277pt, -756.998pt) .. controls (130.9666pt, -757.5465pt) and (131.4322pt, -758.2305pt) .. (131.7245pt, -759.0501pt)
 -- (131.7245pt, -759.0501pt) .. controls (132.0167pt, -759.8696pt) and (132.1629pt, -760.7214pt) .. (132.1629pt, -761.6055pt)
 -- (132.1629pt, -761.6055pt) .. controls (132.1629pt, -762.0444pt) and (132.1289pt, -762.467pt) .. (132.0609pt, -762.8736pt)
 -- (132.0609pt, -762.8736pt) .. controls (131.993pt, -763.2802pt) and (131.9148pt, -763.6254pt) .. (131.8264pt, -763.9094pt)
 -- (131.8264pt, -763.9094pt) .. controls (131.7381pt, -764.1933pt) and (131.6123pt, -764.4772pt) .. (131.4492pt, -764.7612pt)
 -- (131.4492pt, -764.7612pt) .. controls (131.2861pt, -765.0451pt) and (131.1569pt, -765.2613pt) .. (131.0618pt, -765.4097pt)
 -- (131.0618pt, -765.4097pt) .. controls (130.9666pt, -765.5582pt) and (130.8273pt, -765.7227pt) .. (130.6438pt, -765.9034pt)
 -- (130.6438pt, -765.9034pt) .. controls (130.4602pt, -766.0841pt) and (130.3515pt, -766.1906pt) .. (130.3175pt, -766.2228pt)
 -- (130.3175pt, -766.2228pt) .. controls (130.2835pt, -766.2551pt) and (130.2054pt, -766.3164pt) .. (130.083pt, -766.4067pt)
 -- (130.083pt, -766.4067pt) .. controls (130.0626pt, -766.4261pt) and (130.049pt, -766.439pt) .. (130.0422pt, -766.4455pt)
 -- (130.0422pt, -766.4455pt)
 -- (129.9199pt, -766.4455pt)
 -- (129.9199pt, -766.4455pt) .. controls (129.8655pt, -766.4455pt) and (129.8281pt, -766.4455pt) .. (129.8077pt, -766.4455pt)
 -- (129.8077pt, -766.4455pt) .. controls (129.7873pt, -766.4455pt) and (129.7704pt, -766.4358pt) .. (129.7568pt, -766.4164pt)
 -- (129.7568pt, -766.4164pt) .. controls (129.7432pt, -766.3971pt) and (129.733pt, -766.368pt) .. (129.7262pt, -766.3293pt)
 -- (129.7262pt, -766.3293pt) .. controls (129.733pt, -766.3229pt) and (129.7704pt, -766.2809pt) .. (129.8383pt, -766.2035pt)
 -- (129.8383pt, -766.2035pt) .. controls (130.8918pt, -765.1645pt) and (131.4186pt, -763.6318pt) .. (131.4186pt, -761.6055pt)
 -- (131.4186pt, -761.6055pt) .. controls (131.4186pt, -759.5792pt) and (130.8918pt, -758.0466pt) .. (129.8383pt, -757.0076pt)
 -- (129.8383pt, -757.0076pt) .. controls (129.7704pt, -756.9302pt) and (129.733pt, -756.8882pt) .. (129.7262pt, -756.8818pt)
 -- (129.7262pt, -756.8818pt) .. controls (129.7262pt, -756.8302pt) and (129.7432pt, -756.7947pt) .. (129.7771pt, -756.7753pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(136.0223pt, -754.2198pt) -- (169.1034pt, -754.2198pt)
 -- (169.1034pt, -754.2198pt)
 -- (169.1034pt, -766.4454pt)
 -- (169.1034pt, -766.4454pt)
 -- (136.0223pt, -766.4454pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(137.2397pt, -765.5936pt) .. controls (137.2533pt, -765.5936pt) and (137.2736pt, -765.6001pt) .. (137.3008pt, -765.613pt)
 -- (137.3008pt, -765.613pt) .. controls (137.328pt, -765.6259pt) and (137.3654pt, -765.6356pt) .. (137.413pt, -765.642pt)
 -- (137.413pt, -765.642pt) .. controls (137.4606pt, -765.6485pt) and (137.5013pt, -765.6517pt) .. (137.5353pt, -765.6517pt)
 -- (137.5353pt, -765.6517pt) .. controls (137.6237pt, -765.6517pt) and (137.7052pt, -765.6098pt) .. (137.78pt, -765.5259pt)
 -- (137.78pt, -765.5259pt) .. controls (137.8548pt, -765.442pt) and (137.9091pt, -765.3484pt) .. (137.9431pt, -765.2452pt)
 -- (137.9431pt, -765.2452pt) .. controls (138.0111pt, -765.0709pt) and (138.1266pt, -764.5773pt) .. (138.2898pt, -763.7642pt)
 -- (138.2898pt, -763.7642pt) .. controls (138.4529pt, -762.951pt) and (138.6092pt, -762.1766pt) .. (138.7588pt, -761.441pt)
 -- (138.7588pt, -761.441pt) .. controls (138.9083pt, -760.7053pt) and (138.9831pt, -760.3343pt) .. (138.9831pt, -760.3278pt)
 -- (138.9831pt, -760.3278pt)
 -- (138.9831pt, -760.2988pt)
 -- (138.9831pt, -760.2988pt)
 -- (138.5039pt, -760.2988pt)
 -- (138.5039pt, -760.2988pt) .. controls (138.1844pt, -760.2988pt) and (138.0145pt, -760.2923pt) .. (137.9941pt, -760.2794pt)
 -- (137.9941pt, -760.2794pt) .. controls (137.9669pt, -760.2601pt) and (137.9533pt, -760.2278pt) .. (137.9533pt, -760.1826pt)
 -- (137.9533pt, -760.1826pt)
 -- (138.0247pt, -759.9116pt)
 -- (138.0247pt, -759.9116pt) .. controls (138.0383pt, -759.8793pt) and (138.0655pt, -759.8632pt) .. (138.1063pt, -759.8632pt)
 -- (138.1063pt, -759.8632pt) .. controls (138.147pt, -759.8632pt) and (138.3068pt, -759.86pt) .. (138.5854pt, -759.8535pt)
 -- (138.5854pt, -759.8535pt) .. controls (138.9117pt, -759.8535pt) and (139.0748pt, -759.8503pt) .. (139.0748pt, -759.8438pt)
 -- (139.0748pt, -759.8438pt) .. controls (139.0748pt, -759.8309pt) and (139.1054pt, -759.6696pt) .. (139.1666pt, -759.3599pt)
 -- (139.1666pt, -759.3599pt) .. controls (139.2278pt, -759.0501pt) and (139.2685pt, -758.8629pt) .. (139.2889pt, -758.7984pt)
 -- (139.2889pt, -758.7984pt) .. controls (139.5404pt, -757.7336pt) and (140.0366pt, -757.2012pt) .. (140.7775pt, -757.2012pt)
 -- (140.7775pt, -757.2012pt) .. controls (141.0289pt, -757.2141pt) and (141.2363pt, -757.2852pt) .. (141.3994pt, -757.4142pt)
 -- (141.3994pt, -757.4142pt) .. controls (141.5625pt, -757.5433pt) and (141.6441pt, -757.7143pt) .. (141.6441pt, -757.9272pt)
 -- (141.6441pt, -757.9272pt) .. controls (141.6441pt, -758.1595pt) and (141.5727pt, -758.3273pt) .. (141.43pt, -758.4305pt)
 -- (141.43pt, -758.4305pt) .. controls (141.2872pt, -758.5338pt) and (141.1445pt, -758.5887pt) .. (141.0018pt, -758.5952pt)
 -- (141.0018pt, -758.5952pt) .. controls (140.7027pt, -758.5952pt) and (140.5532pt, -758.4596pt) .. (140.5532pt, -758.1886pt)
 -- (140.5532pt, -758.1886pt) .. controls (140.5532pt, -758.066pt) and (140.5905pt, -757.9595pt) .. (140.6653pt, -757.8691pt)
 -- (140.6653pt, -757.8691pt) .. controls (140.7401pt, -757.7788pt) and (140.8216pt, -757.7111pt) .. (140.91pt, -757.6659pt)
 -- (140.91pt, -757.6659pt)
 -- (141.0018pt, -757.6175pt)
 -- (141.0018pt, -757.6175pt) .. controls (140.893pt, -757.5787pt) and (140.7911pt, -757.5594pt) .. (140.6959pt, -757.5594pt)
 -- (140.6959pt, -757.5594pt) .. controls (140.6143pt, -757.5594pt) and (140.5362pt, -757.5917pt) .. (140.4614pt, -757.6562pt)
 -- (140.4614pt, -757.6562pt) .. controls (140.3866pt, -757.7207pt) and (140.3357pt, -757.811pt) .. (140.3085pt, -757.9272pt)
 -- (140.3085pt, -757.9272pt) .. controls (140.2609pt, -758.1144pt) and (140.2065pt, -758.366pt) .. (140.1453pt, -758.6823pt)
 -- (140.1453pt, -758.6823pt) .. controls (140.0842pt, -758.9985pt) and (140.0298pt, -759.2662pt) .. (139.9822pt, -759.4857pt)
 -- (139.9822pt, -759.4857pt) .. controls (139.9346pt, -759.7051pt) and (139.9109pt, -759.8212pt) .. (139.9109pt, -759.8342pt)
 -- (139.9109pt, -759.8342pt) .. controls (139.9109pt, -759.847pt) and (140.0978pt, -759.8535pt) .. (140.4716pt, -759.8535pt)
 -- (140.4716pt, -759.8535pt) .. controls (140.7775pt, -759.8535pt) and (140.9542pt, -759.8568pt) .. (141.0018pt, -759.8632pt)
 -- (141.0018pt, -759.8632pt) .. controls (141.0493pt, -759.8696pt) and (141.0867pt, -759.889pt) .. (141.1139pt, -759.9213pt)
 -- (141.1139pt, -759.9213pt) .. controls (141.1207pt, -759.9471pt) and (141.1139pt, -760.002pt) .. (141.0935pt, -760.0858pt)
 -- (141.0935pt, -760.0858pt) .. controls (141.0731pt, -760.1697pt) and (141.0561pt, -760.2213pt) .. (141.0425pt, -760.2407pt)
 -- (141.0425pt, -760.2407pt) .. controls (141.0289pt, -760.2729pt) and (140.9984pt, -760.2891pt) .. (140.9508pt, -760.2891pt)
 -- (140.9508pt, -760.2891pt) .. controls (140.9032pt, -760.2891pt) and (140.7197pt, -760.2923pt) .. (140.4002pt, -760.2988pt)
 -- (140.4002pt, -760.2988pt)
 -- (139.8293pt, -760.2988pt)
 -- (139.8293pt, -760.2988pt)
 -- (139.5948pt, -761.4797pt)
 -- (139.5948pt, -761.4797pt) .. controls (139.2685pt, -763.0801pt) and (139.0408pt, -764.0804pt) .. (138.9117pt, -764.4805pt)
 -- (138.9117pt, -764.4805pt) .. controls (138.7282pt, -765.029pt) and (138.4903pt, -765.4355pt) .. (138.198pt, -765.7001pt)
 -- (138.198pt, -765.7001pt) .. controls (137.9465pt, -765.9066pt) and (137.6984pt, -766.0099pt) .. (137.4538pt, -766.0099pt)
 -- (137.4538pt, -766.0099pt) .. controls (137.2363pt, -766.0099pt) and (137.0391pt, -765.9485pt) .. (136.8624pt, -765.8259pt)
 -- (136.8624pt, -765.8259pt) .. controls (136.6857pt, -765.7034pt) and (136.5973pt, -765.5291pt) .. (136.5973pt, -765.3032pt)
 -- (136.5973pt, -765.3032pt) .. controls (136.5973pt, -765.0645pt) and (136.6687pt, -764.8903pt) .. (136.8114pt, -764.7805pt)
 -- (136.8114pt, -764.7805pt) .. controls (136.9542pt, -764.6708pt) and (137.0969pt, -764.616pt) .. (137.2397pt, -764.616pt)
 -- (137.2397pt, -764.616pt) .. controls (137.5387pt, -764.616pt) and (137.6882pt, -764.7515pt) .. (137.6882pt, -765.0225pt)
 -- (137.6882pt, -765.0225pt) .. controls (137.6882pt, -765.1451pt) and (137.6509pt, -765.2516pt) .. (137.5761pt, -765.342pt)
 -- (137.5761pt, -765.342pt) .. controls (137.5013pt, -765.4323pt) and (137.4198pt, -765.5001pt) .. (137.3314pt, -765.5452pt)
 -- (137.3314pt, -765.5452pt)
 -- (137.2397pt, -765.5936pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(137.2397pt, -765.5936pt) .. controls (137.2533pt, -765.5936pt) and (137.2736pt, -765.6001pt) .. (137.3008pt, -765.613pt)
 -- (137.3008pt, -765.613pt) .. controls (137.328pt, -765.6259pt) and (137.3654pt, -765.6356pt) .. (137.413pt, -765.642pt)
 -- (137.413pt, -765.642pt) .. controls (137.4606pt, -765.6485pt) and (137.5013pt, -765.6517pt) .. (137.5353pt, -765.6517pt)
 -- (137.5353pt, -765.6517pt) .. controls (137.6237pt, -765.6517pt) and (137.7052pt, -765.6098pt) .. (137.78pt, -765.5259pt)
 -- (137.78pt, -765.5259pt) .. controls (137.8548pt, -765.442pt) and (137.9091pt, -765.3484pt) .. (137.9431pt, -765.2452pt)
 -- (137.9431pt, -765.2452pt) .. controls (138.0111pt, -765.0709pt) and (138.1266pt, -764.5773pt) .. (138.2898pt, -763.7642pt)
 -- (138.2898pt, -763.7642pt) .. controls (138.4529pt, -762.951pt) and (138.6092pt, -762.1766pt) .. (138.7588pt, -761.441pt)
 -- (138.7588pt, -761.441pt) .. controls (138.9083pt, -760.7053pt) and (138.9831pt, -760.3343pt) .. (138.9831pt, -760.3278pt)
 -- (138.9831pt, -760.3278pt)
 -- (138.9831pt, -760.2988pt)
 -- (138.9831pt, -760.2988pt)
 -- (138.5039pt, -760.2988pt)
 -- (138.5039pt, -760.2988pt) .. controls (138.1844pt, -760.2988pt) and (138.0145pt, -760.2923pt) .. (137.9941pt, -760.2794pt)
 -- (137.9941pt, -760.2794pt) .. controls (137.9669pt, -760.2601pt) and (137.9533pt, -760.2278pt) .. (137.9533pt, -760.1826pt)
 -- (137.9533pt, -760.1826pt)
 -- (138.0247pt, -759.9116pt)
 -- (138.0247pt, -759.9116pt) .. controls (138.0383pt, -759.8793pt) and (138.0655pt, -759.8632pt) .. (138.1063pt, -759.8632pt)
 -- (138.1063pt, -759.8632pt) .. controls (138.147pt, -759.8632pt) and (138.3068pt, -759.86pt) .. (138.5854pt, -759.8535pt)
 -- (138.5854pt, -759.8535pt) .. controls (138.9117pt, -759.8535pt) and (139.0748pt, -759.8503pt) .. (139.0748pt, -759.8438pt)
 -- (139.0748pt, -759.8438pt) .. controls (139.0748pt, -759.8309pt) and (139.1054pt, -759.6696pt) .. (139.1666pt, -759.3599pt)
 -- (139.1666pt, -759.3599pt) .. controls (139.2278pt, -759.0501pt) and (139.2685pt, -758.8629pt) .. (139.2889pt, -758.7984pt)
 -- (139.2889pt, -758.7984pt) .. controls (139.5404pt, -757.7336pt) and (140.0366pt, -757.2012pt) .. (140.7775pt, -757.2012pt)
 -- (140.7775pt, -757.2012pt) .. controls (141.0289pt, -757.2141pt) and (141.2363pt, -757.2852pt) .. (141.3994pt, -757.4142pt)
 -- (141.3994pt, -757.4142pt) .. controls (141.5625pt, -757.5433pt) and (141.6441pt, -757.7143pt) .. (141.6441pt, -757.9272pt)
 -- (141.6441pt, -757.9272pt) .. controls (141.6441pt, -758.1595pt) and (141.5727pt, -758.3273pt) .. (141.43pt, -758.4305pt)
 -- (141.43pt, -758.4305pt) .. controls (141.2872pt, -758.5338pt) and (141.1445pt, -758.5887pt) .. (141.0018pt, -758.5952pt)
 -- (141.0018pt, -758.5952pt) .. controls (140.7027pt, -758.5952pt) and (140.5532pt, -758.4596pt) .. (140.5532pt, -758.1886pt)
 -- (140.5532pt, -758.1886pt) .. controls (140.5532pt, -758.066pt) and (140.5905pt, -757.9595pt) .. (140.6653pt, -757.8691pt)
 -- (140.6653pt, -757.8691pt) .. controls (140.7401pt, -757.7788pt) and (140.8216pt, -757.7111pt) .. (140.91pt, -757.6659pt)
 -- (140.91pt, -757.6659pt)
 -- (141.0018pt, -757.6175pt)
 -- (141.0018pt, -757.6175pt) .. controls (140.893pt, -757.5787pt) and (140.7911pt, -757.5594pt) .. (140.6959pt, -757.5594pt)
 -- (140.6959pt, -757.5594pt) .. controls (140.6143pt, -757.5594pt) and (140.5362pt, -757.5917pt) .. (140.4614pt, -757.6562pt)
 -- (140.4614pt, -757.6562pt) .. controls (140.3866pt, -757.7207pt) and (140.3357pt, -757.811pt) .. (140.3085pt, -757.9272pt)
 -- (140.3085pt, -757.9272pt) .. controls (140.2609pt, -758.1144pt) and (140.2065pt, -758.366pt) .. (140.1453pt, -758.6823pt)
 -- (140.1453pt, -758.6823pt) .. controls (140.0842pt, -758.9985pt) and (140.0298pt, -759.2662pt) .. (139.9822pt, -759.4857pt)
 -- (139.9822pt, -759.4857pt) .. controls (139.9346pt, -759.7051pt) and (139.9109pt, -759.8212pt) .. (139.9109pt, -759.8342pt)
 -- (139.9109pt, -759.8342pt) .. controls (139.9109pt, -759.847pt) and (140.0978pt, -759.8535pt) .. (140.4716pt, -759.8535pt)
 -- (140.4716pt, -759.8535pt) .. controls (140.7775pt, -759.8535pt) and (140.9542pt, -759.8568pt) .. (141.0018pt, -759.8632pt)
 -- (141.0018pt, -759.8632pt) .. controls (141.0493pt, -759.8696pt) and (141.0867pt, -759.889pt) .. (141.1139pt, -759.9213pt)
 -- (141.1139pt, -759.9213pt) .. controls (141.1207pt, -759.9471pt) and (141.1139pt, -760.002pt) .. (141.0935pt, -760.0858pt)
 -- (141.0935pt, -760.0858pt) .. controls (141.0731pt, -760.1697pt) and (141.0561pt, -760.2213pt) .. (141.0425pt, -760.2407pt)
 -- (141.0425pt, -760.2407pt) .. controls (141.0289pt, -760.2729pt) and (140.9984pt, -760.2891pt) .. (140.9508pt, -760.2891pt)
 -- (140.9508pt, -760.2891pt) .. controls (140.9032pt, -760.2891pt) and (140.7197pt, -760.2923pt) .. (140.4002pt, -760.2988pt)
 -- (140.4002pt, -760.2988pt)
 -- (139.8293pt, -760.2988pt)
 -- (139.8293pt, -760.2988pt)
 -- (139.5948pt, -761.4797pt)
 -- (139.5948pt, -761.4797pt) .. controls (139.2685pt, -763.0801pt) and (139.0408pt, -764.0804pt) .. (138.9117pt, -764.4805pt)
 -- (138.9117pt, -764.4805pt) .. controls (138.7282pt, -765.029pt) and (138.4903pt, -765.4355pt) .. (138.198pt, -765.7001pt)
 -- (138.198pt, -765.7001pt) .. controls (137.9465pt, -765.9066pt) and (137.6984pt, -766.0099pt) .. (137.4538pt, -766.0099pt)
 -- (137.4538pt, -766.0099pt) .. controls (137.2363pt, -766.0099pt) and (137.0391pt, -765.9485pt) .. (136.8624pt, -765.8259pt)
 -- (136.8624pt, -765.8259pt) .. controls (136.6857pt, -765.7034pt) and (136.5973pt, -765.5291pt) .. (136.5973pt, -765.3032pt)
 -- (136.5973pt, -765.3032pt) .. controls (136.5973pt, -765.0645pt) and (136.6687pt, -764.8903pt) .. (136.8114pt, -764.7805pt)
 -- (136.8114pt, -764.7805pt) .. controls (136.9542pt, -764.6708pt) and (137.0969pt, -764.616pt) .. (137.2397pt, -764.616pt)
 -- (137.2397pt, -764.616pt) .. controls (137.5387pt, -764.616pt) and (137.6882pt, -764.7515pt) .. (137.6882pt, -765.0225pt)
 -- (137.6882pt, -765.0225pt) .. controls (137.6882pt, -765.1451pt) and (137.6509pt, -765.2516pt) .. (137.5761pt, -765.342pt)
 -- (137.5761pt, -765.342pt) .. controls (137.5013pt, -765.4323pt) and (137.4198pt, -765.5001pt) .. (137.3314pt, -765.5452pt)
 -- (137.3314pt, -765.5452pt)
 -- (137.2397pt, -765.5936pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(139.972pt, -755.8364pt) .. controls (139.8701pt, -755.8364pt) and (139.7749pt, -755.8558pt) .. (139.6866pt, -755.8945pt)
 -- (139.6866pt, -755.8945pt) .. controls (139.5982pt, -755.9332pt) and (139.5302pt, -755.9687pt) .. (139.4827pt, -756.001pt)
 -- (139.4827pt, -756.001pt) .. controls (139.4351pt, -756.0332pt) and (139.3671pt, -756.0945pt) .. (139.2787pt, -756.1849pt)
 -- (139.2787pt, -756.1849pt)
 -- (139.136pt, -756.0687pt)
 -- (139.136pt, -756.0687pt)
 -- (138.9933pt, -755.9622pt)
 -- (138.9933pt, -755.9622pt) .. controls (138.9933pt, -755.9558pt) and (139.0341pt, -755.9074pt) .. (139.1156pt, -755.817pt)
 -- (139.1156pt, -755.817pt) .. controls (139.1972pt, -755.7267pt) and (139.2855pt, -755.6299pt) .. (139.3807pt, -755.5267pt)
 -- (139.3807pt, -755.5267pt) .. controls (139.4758pt, -755.4234pt) and (139.5472pt, -755.3557pt) .. (139.5948pt, -755.3234pt)
 -- (139.5948pt, -755.3234pt) .. controls (139.7511pt, -755.233pt) and (139.9041pt, -755.1879pt) .. (140.0536pt, -755.1879pt)
 -- (140.0536pt, -755.1879pt) .. controls (140.2031pt, -755.1879pt) and (140.4274pt, -755.2459pt) .. (140.7265pt, -755.3621pt)
 -- (140.7265pt, -755.3621pt) .. controls (141.0256pt, -755.4783pt) and (141.2533pt, -755.5363pt) .. (141.4096pt, -755.5363pt)
 -- (141.4096pt, -755.5363pt) .. controls (141.5115pt, -755.5363pt) and (141.6067pt, -755.517pt) .. (141.6951pt, -755.4783pt)
 -- (141.6951pt, -755.4783pt) .. controls (141.7834pt, -755.4395pt) and (141.8514pt, -755.4041pt) .. (141.899pt, -755.3718pt)
 -- (141.899pt, -755.3718pt) .. controls (141.9465pt, -755.3395pt) and (142.0145pt, -755.2782pt) .. (142.1029pt, -755.1879pt)
 -- (142.1029pt, -755.1879pt)
 -- (142.2456pt, -755.304pt)
 -- (142.2456pt, -755.304pt)
 -- (142.3884pt, -755.4105pt)
 -- (142.3884pt, -755.4105pt) .. controls (142.1097pt, -755.7913pt) and (141.865pt, -756.0268pt) .. (141.6543pt, -756.1171pt)
 -- (141.6543pt, -756.1171pt) .. controls (141.5591pt, -756.1623pt) and (141.4538pt, -756.1849pt) .. (141.3382pt, -756.1849pt)
 -- (141.3382pt, -756.1849pt) .. controls (141.1955pt, -756.1849pt) and (140.9746pt, -756.1268pt) .. (140.6755pt, -756.0106pt)
 -- (140.6755pt, -756.0106pt) .. controls (140.3764pt, -755.8945pt) and (140.142pt, -755.8364pt) .. (139.972pt, -755.8364pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(139.972pt, -755.8364pt) .. controls (139.8701pt, -755.8364pt) and (139.7749pt, -755.8558pt) .. (139.6866pt, -755.8945pt)
 -- (139.6866pt, -755.8945pt) .. controls (139.5982pt, -755.9332pt) and (139.5302pt, -755.9687pt) .. (139.4827pt, -756.001pt)
 -- (139.4827pt, -756.001pt) .. controls (139.4351pt, -756.0332pt) and (139.3671pt, -756.0945pt) .. (139.2787pt, -756.1849pt)
 -- (139.2787pt, -756.1849pt)
 -- (139.136pt, -756.0687pt)
 -- (139.136pt, -756.0687pt)
 -- (138.9933pt, -755.9622pt)
 -- (138.9933pt, -755.9622pt) .. controls (138.9933pt, -755.9558pt) and (139.0341pt, -755.9074pt) .. (139.1156pt, -755.817pt)
 -- (139.1156pt, -755.817pt) .. controls (139.1972pt, -755.7267pt) and (139.2855pt, -755.6299pt) .. (139.3807pt, -755.5267pt)
 -- (139.3807pt, -755.5267pt) .. controls (139.4758pt, -755.4234pt) and (139.5472pt, -755.3557pt) .. (139.5948pt, -755.3234pt)
 -- (139.5948pt, -755.3234pt) .. controls (139.7511pt, -755.233pt) and (139.9041pt, -755.1879pt) .. (140.0536pt, -755.1879pt)
 -- (140.0536pt, -755.1879pt) .. controls (140.2031pt, -755.1879pt) and (140.4274pt, -755.2459pt) .. (140.7265pt, -755.3621pt)
 -- (140.7265pt, -755.3621pt) .. controls (141.0256pt, -755.4783pt) and (141.2533pt, -755.5363pt) .. (141.4096pt, -755.5363pt)
 -- (141.4096pt, -755.5363pt) .. controls (141.5115pt, -755.5363pt) and (141.6067pt, -755.517pt) .. (141.6951pt, -755.4783pt)
 -- (141.6951pt, -755.4783pt) .. controls (141.7834pt, -755.4395pt) and (141.8514pt, -755.4041pt) .. (141.899pt, -755.3718pt)
 -- (141.899pt, -755.3718pt) .. controls (141.9465pt, -755.3395pt) and (142.0145pt, -755.2782pt) .. (142.1029pt, -755.1879pt)
 -- (142.1029pt, -755.1879pt)
 -- (142.2456pt, -755.304pt)
 -- (142.2456pt, -755.304pt)
 -- (142.3884pt, -755.4105pt)
 -- (142.3884pt, -755.4105pt) .. controls (142.1097pt, -755.7913pt) and (141.865pt, -756.0268pt) .. (141.6543pt, -756.1171pt)
 -- (141.6543pt, -756.1171pt) .. controls (141.5591pt, -756.1623pt) and (141.4538pt, -756.1849pt) .. (141.3382pt, -756.1849pt)
 -- (141.3382pt, -756.1849pt) .. controls (141.1955pt, -756.1849pt) and (140.9746pt, -756.1268pt) .. (140.6755pt, -756.0106pt)
 -- (140.6755pt, -756.0106pt) .. controls (140.3764pt, -755.8945pt) and (140.142pt, -755.8364pt) .. (139.972pt, -755.8364pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(142.9041pt, -761.5219pt) -- (142.8104pt, -761.556pt)
 -- (142.8104pt, -761.556pt) .. controls (142.7432pt, -761.5789pt) and (142.647pt, -761.6017pt) .. (142.5221pt, -761.6245pt)
 -- (142.5221pt, -761.6245pt) .. controls (142.3972pt, -761.6473pt) and (142.2578pt, -761.6633pt) .. (142.104pt, -761.6724pt)
 -- (142.104pt, -761.6724pt)
 -- (141.9671pt, -761.6724pt)
 -- (141.9671pt, -761.6724pt)
 -- (141.9671pt, -761.3576pt)
 -- (141.9671pt, -761.3576pt)
 -- (142.104pt, -761.3576pt)
 -- (142.104pt, -761.3576pt) .. controls (142.3299pt, -761.3484pt) and (142.5389pt, -761.3143pt) .. (142.7312pt, -761.2549pt)
 -- (142.7312pt, -761.2549pt) .. controls (142.9234pt, -761.1956pt) and (143.0579pt, -761.1409pt) .. (143.1348pt, -761.0907pt)
 -- (143.1348pt, -761.0907pt) .. controls (143.2117pt, -761.0405pt) and (143.279pt, -760.9903pt) .. (143.3366pt, -760.9401pt)
 -- (143.3366pt, -760.9401pt) .. controls (143.3462pt, -760.9265pt) and (143.3751pt, -760.9196pt) .. (143.4231pt, -760.9196pt)
 -- (143.4231pt, -760.9196pt) .. controls (143.4664pt, -760.9196pt) and (143.5072pt, -760.9333pt) .. (143.5457pt, -760.9607pt)
 -- (143.5457pt, -760.9607pt)
 -- (143.5457pt, -763.0069pt)
 -- (143.5457pt, -763.0069pt)
 -- (143.5529pt, -765.06pt)
 -- (143.5529pt, -765.06pt) .. controls (143.5865pt, -765.0919pt) and (143.6154pt, -765.1125pt) .. (143.6394pt, -765.1216pt)
 -- (143.6394pt, -765.1216pt) .. controls (143.6634pt, -765.1307pt) and (143.7211pt, -765.1398pt) .. (143.8124pt, -765.149pt)
 -- (143.8124pt, -765.149pt) .. controls (143.9037pt, -765.1581pt) and (144.0526pt, -765.1627pt) .. (144.2593pt, -765.1627pt)
 -- (144.2593pt, -765.1627pt)
 -- (144.4467pt, -765.1627pt)
 -- (144.4467pt, -765.1627pt)
 -- (144.4467pt, -765.4775pt)
 -- (144.4467pt, -765.4775pt)
 -- (144.3674pt, -765.4775pt)
 -- (144.3674pt, -765.4775pt) .. controls (144.2665pt, -765.4637pt) and (143.8845pt, -765.4569pt) .. (143.2213pt, -765.4569pt)
 -- (143.2213pt, -765.4569pt) .. controls (142.5678pt, -765.4569pt) and (142.1905pt, -765.4637pt) .. (142.0896pt, -765.4775pt)
 -- (142.0896pt, -765.4775pt)
 -- (142.0031pt, -765.4775pt)
 -- (142.0031pt, -765.4775pt)
 -- (142.0031pt, -765.1627pt)
 -- (142.0031pt, -765.1627pt)
 -- (142.1905pt, -765.1627pt)
 -- (142.1905pt, -765.1627pt) .. controls (142.2962pt, -765.1627pt) and (142.3876pt, -765.1627pt) .. (142.4644pt, -765.1627pt)
 -- (142.4644pt, -765.1627pt) .. controls (142.5413pt, -765.1627pt) and (142.6014pt, -765.1604pt) .. (142.6447pt, -765.1558pt)
 -- (142.6447pt, -765.1558pt) .. controls (142.6879pt, -765.1512pt) and (142.7263pt, -765.1444pt) .. (142.76pt, -765.1353pt)
 -- (142.76pt, -765.1353pt) .. controls (142.7936pt, -765.1262pt) and (142.8128pt, -765.1216pt) .. (142.8176pt, -765.1216pt)
 -- (142.8176pt, -765.1216pt) .. controls (142.8224pt, -765.1216pt) and (142.8369pt, -765.1102pt) .. (142.8609pt, -765.0874pt)
 -- (142.8609pt, -765.0874pt) .. controls (142.8849pt, -765.0646pt) and (142.8993pt, -765.0554pt) .. (142.9041pt, -765.06pt)
 -- (142.9041pt, -765.06pt)
 -- (142.9041pt, -761.5219pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(142.9041pt, -761.5219pt) -- (142.8104pt, -761.556pt)
 -- (142.8104pt, -761.556pt) .. controls (142.7432pt, -761.5789pt) and (142.647pt, -761.6017pt) .. (142.5221pt, -761.6245pt)
 -- (142.5221pt, -761.6245pt) .. controls (142.3972pt, -761.6473pt) and (142.2578pt, -761.6633pt) .. (142.104pt, -761.6724pt)
 -- (142.104pt, -761.6724pt)
 -- (141.9671pt, -761.6724pt)
 -- (141.9671pt, -761.6724pt)
 -- (141.9671pt, -761.3576pt)
 -- (141.9671pt, -761.3576pt)
 -- (142.104pt, -761.3576pt)
 -- (142.104pt, -761.3576pt) .. controls (142.3299pt, -761.3484pt) and (142.5389pt, -761.3143pt) .. (142.7312pt, -761.2549pt)
 -- (142.7312pt, -761.2549pt) .. controls (142.9234pt, -761.1956pt) and (143.0579pt, -761.1409pt) .. (143.1348pt, -761.0907pt)
 -- (143.1348pt, -761.0907pt) .. controls (143.2117pt, -761.0405pt) and (143.279pt, -760.9903pt) .. (143.3366pt, -760.9401pt)
 -- (143.3366pt, -760.9401pt) .. controls (143.3462pt, -760.9265pt) and (143.3751pt, -760.9196pt) .. (143.4231pt, -760.9196pt)
 -- (143.4231pt, -760.9196pt) .. controls (143.4664pt, -760.9196pt) and (143.5072pt, -760.9333pt) .. (143.5457pt, -760.9607pt)
 -- (143.5457pt, -760.9607pt)
 -- (143.5457pt, -763.0069pt)
 -- (143.5457pt, -763.0069pt)
 -- (143.5529pt, -765.06pt)
 -- (143.5529pt, -765.06pt) .. controls (143.5865pt, -765.0919pt) and (143.6154pt, -765.1125pt) .. (143.6394pt, -765.1216pt)
 -- (143.6394pt, -765.1216pt) .. controls (143.6634pt, -765.1307pt) and (143.7211pt, -765.1398pt) .. (143.8124pt, -765.149pt)
 -- (143.8124pt, -765.149pt) .. controls (143.9037pt, -765.1581pt) and (144.0526pt, -765.1627pt) .. (144.2593pt, -765.1627pt)
 -- (144.2593pt, -765.1627pt)
 -- (144.4467pt, -765.1627pt)
 -- (144.4467pt, -765.1627pt)
 -- (144.4467pt, -765.4775pt)
 -- (144.4467pt, -765.4775pt)
 -- (144.3674pt, -765.4775pt)
 -- (144.3674pt, -765.4775pt) .. controls (144.2665pt, -765.4637pt) and (143.8845pt, -765.4569pt) .. (143.2213pt, -765.4569pt)
 -- (143.2213pt, -765.4569pt) .. controls (142.5678pt, -765.4569pt) and (142.1905pt, -765.4637pt) .. (142.0896pt, -765.4775pt)
 -- (142.0896pt, -765.4775pt)
 -- (142.0031pt, -765.4775pt)
 -- (142.0031pt, -765.4775pt)
 -- (142.0031pt, -765.1627pt)
 -- (142.0031pt, -765.1627pt)
 -- (142.1905pt, -765.1627pt)
 -- (142.1905pt, -765.1627pt) .. controls (142.2962pt, -765.1627pt) and (142.3876pt, -765.1627pt) .. (142.4644pt, -765.1627pt)
 -- (142.4644pt, -765.1627pt) .. controls (142.5413pt, -765.1627pt) and (142.6014pt, -765.1604pt) .. (142.6447pt, -765.1558pt)
 -- (142.6447pt, -765.1558pt) .. controls (142.6879pt, -765.1512pt) and (142.7263pt, -765.1444pt) .. (142.76pt, -765.1353pt)
 -- (142.76pt, -765.1353pt) .. controls (142.7936pt, -765.1262pt) and (142.8128pt, -765.1216pt) .. (142.8176pt, -765.1216pt)
 -- (142.8176pt, -765.1216pt) .. controls (142.8224pt, -765.1216pt) and (142.8369pt, -765.1102pt) .. (142.8609pt, -765.0874pt)
 -- (142.8609pt, -765.0874pt) .. controls (142.8849pt, -765.0646pt) and (142.8993pt, -765.0554pt) .. (142.9041pt, -765.06pt)
 -- (142.9041pt, -765.06pt)
 -- (142.9041pt, -761.5219pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(146.442pt, -761.6055pt) .. controls (146.442pt, -761.1603pt) and (146.476pt, -760.7376pt) .. (146.544pt, -760.3375pt)
 -- (146.544pt, -760.3375pt) .. controls (146.612pt, -759.9374pt) and (146.6901pt, -759.5922pt) .. (146.7785pt, -759.3018pt)
 -- (146.7785pt, -759.3018pt) .. controls (146.8668pt, -759.0114pt) and (146.9926pt, -758.7274pt) .. (147.1557pt, -758.45pt)
 -- (147.1557pt, -758.45pt) .. controls (147.3188pt, -758.1724pt) and (147.448pt, -757.9562pt) .. (147.5431pt, -757.8014pt)
 -- (147.5431pt, -757.8014pt) .. controls (147.6383pt, -757.6465pt) and (147.781pt, -757.4787pt) .. (147.9713pt, -757.298pt)
 -- (147.9713pt, -757.298pt) .. controls (148.1617pt, -757.1174pt) and (148.2738pt, -757.0076pt) .. (148.3078pt, -756.9689pt)
 -- (148.3078pt, -756.9689pt) .. controls (148.3418pt, -756.9302pt) and (148.4267pt, -756.8624pt) .. (148.5627pt, -756.7656pt)
 -- (148.5627pt, -756.7656pt)
 -- (148.6952pt, -756.7656pt)
 -- (148.6952pt, -756.7656pt)
 -- (148.736pt, -756.7656pt)
 -- (148.736pt, -756.7656pt) .. controls (148.8312pt, -756.7656pt) and (148.8787pt, -756.7947pt) .. (148.8787pt, -756.8528pt)
 -- (148.8787pt, -756.8528pt) .. controls (148.8787pt, -756.8721pt) and (148.821pt, -756.9399pt) .. (148.7054pt, -757.056pt)
 -- (148.7054pt, -757.056pt) .. controls (148.5899pt, -757.1722pt) and (148.4505pt, -757.3432pt) .. (148.2874pt, -757.5691pt)
 -- (148.2874pt, -757.5691pt) .. controls (148.1243pt, -757.7949pt) and (147.9577pt, -758.0724pt) .. (147.7878pt, -758.4016pt)
 -- (147.7878pt, -758.4016pt) .. controls (147.6179pt, -758.7307pt) and (147.4752pt, -759.1759pt) .. (147.3596pt, -759.7374pt)
 -- (147.3596pt, -759.7374pt) .. controls (147.2441pt, -760.2988pt) and (147.1863pt, -760.9215pt) .. (147.1863pt, -761.6055pt)
 -- (147.1863pt, -761.6055pt) .. controls (147.1863pt, -762.2896pt) and (147.2441pt, -762.9091pt) .. (147.3596pt, -763.4641pt)
 -- (147.3596pt, -763.4641pt) .. controls (147.4752pt, -764.019pt) and (147.6145pt, -764.4675pt) .. (147.7776pt, -764.8096pt)
 -- (147.7776pt, -764.8096pt) .. controls (147.9408pt, -765.1516pt) and (148.1073pt, -765.4291pt) .. (148.2772pt, -765.642pt)
 -- (148.2772pt, -765.642pt) .. controls (148.4471pt, -765.855pt) and (148.5899pt, -766.026pt) .. (148.7054pt, -766.1551pt)
 -- (148.7054pt, -766.1551pt) .. controls (148.821pt, -766.2841pt) and (148.8787pt, -766.3519pt) .. (148.8787pt, -766.3583pt)
 -- (148.8787pt, -766.3583pt) .. controls (148.8787pt, -766.4164pt) and (148.8278pt, -766.4455pt) .. (148.7258pt, -766.4455pt)
 -- (148.7258pt, -766.4455pt)
 -- (148.6952pt, -766.4455pt)
 -- (148.6952pt, -766.4455pt)
 -- (148.5627pt, -766.4455pt)
 -- (148.5627pt, -766.4455pt)
 -- (148.2772pt, -766.2131pt)
 -- (148.2772pt, -766.2131pt) .. controls (147.6383pt, -765.6646pt) and (147.1727pt, -764.9806pt) .. (146.8804pt, -764.161pt)
 -- (146.8804pt, -764.161pt) .. controls (146.5882pt, -763.3415pt) and (146.442pt, -762.4896pt) .. (146.442pt, -761.6055pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(146.442pt, -761.6055pt) .. controls (146.442pt, -761.1603pt) and (146.476pt, -760.7376pt) .. (146.544pt, -760.3375pt)
 -- (146.544pt, -760.3375pt) .. controls (146.612pt, -759.9374pt) and (146.6901pt, -759.5922pt) .. (146.7785pt, -759.3018pt)
 -- (146.7785pt, -759.3018pt) .. controls (146.8668pt, -759.0114pt) and (146.9926pt, -758.7274pt) .. (147.1557pt, -758.45pt)
 -- (147.1557pt, -758.45pt) .. controls (147.3188pt, -758.1724pt) and (147.448pt, -757.9562pt) .. (147.5431pt, -757.8014pt)
 -- (147.5431pt, -757.8014pt) .. controls (147.6383pt, -757.6465pt) and (147.781pt, -757.4787pt) .. (147.9713pt, -757.298pt)
 -- (147.9713pt, -757.298pt) .. controls (148.1617pt, -757.1174pt) and (148.2738pt, -757.0076pt) .. (148.3078pt, -756.9689pt)
 -- (148.3078pt, -756.9689pt) .. controls (148.3418pt, -756.9302pt) and (148.4267pt, -756.8624pt) .. (148.5627pt, -756.7656pt)
 -- (148.5627pt, -756.7656pt)
 -- (148.6952pt, -756.7656pt)
 -- (148.6952pt, -756.7656pt)
 -- (148.736pt, -756.7656pt)
 -- (148.736pt, -756.7656pt) .. controls (148.8312pt, -756.7656pt) and (148.8787pt, -756.7947pt) .. (148.8787pt, -756.8528pt)
 -- (148.8787pt, -756.8528pt) .. controls (148.8787pt, -756.8721pt) and (148.821pt, -756.9399pt) .. (148.7054pt, -757.056pt)
 -- (148.7054pt, -757.056pt) .. controls (148.5899pt, -757.1722pt) and (148.4505pt, -757.3432pt) .. (148.2874pt, -757.5691pt)
 -- (148.2874pt, -757.5691pt) .. controls (148.1243pt, -757.7949pt) and (147.9577pt, -758.0724pt) .. (147.7878pt, -758.4016pt)
 -- (147.7878pt, -758.4016pt) .. controls (147.6179pt, -758.7307pt) and (147.4752pt, -759.1759pt) .. (147.3596pt, -759.7374pt)
 -- (147.3596pt, -759.7374pt) .. controls (147.2441pt, -760.2988pt) and (147.1863pt, -760.9215pt) .. (147.1863pt, -761.6055pt)
 -- (147.1863pt, -761.6055pt) .. controls (147.1863pt, -762.2896pt) and (147.2441pt, -762.9091pt) .. (147.3596pt, -763.4641pt)
 -- (147.3596pt, -763.4641pt) .. controls (147.4752pt, -764.019pt) and (147.6145pt, -764.4675pt) .. (147.7776pt, -764.8096pt)
 -- (147.7776pt, -764.8096pt) .. controls (147.9408pt, -765.1516pt) and (148.1073pt, -765.4291pt) .. (148.2772pt, -765.642pt)
 -- (148.2772pt, -765.642pt) .. controls (148.4471pt, -765.855pt) and (148.5899pt, -766.026pt) .. (148.7054pt, -766.1551pt)
 -- (148.7054pt, -766.1551pt) .. controls (148.821pt, -766.2841pt) and (148.8787pt, -766.3519pt) .. (148.8787pt, -766.3583pt)
 -- (148.8787pt, -766.3583pt) .. controls (148.8787pt, -766.4164pt) and (148.8278pt, -766.4455pt) .. (148.7258pt, -766.4455pt)
 -- (148.7258pt, -766.4455pt)
 -- (148.6952pt, -766.4455pt)
 -- (148.6952pt, -766.4455pt)
 -- (148.5627pt, -766.4455pt)
 -- (148.5627pt, -766.4455pt)
 -- (148.2772pt, -766.2131pt)
 -- (148.2772pt, -766.2131pt) .. controls (147.6383pt, -765.6646pt) and (147.1727pt, -764.9806pt) .. (146.8804pt, -764.161pt)
 -- (146.8804pt, -764.161pt) .. controls (146.5882pt, -763.3415pt) and (146.442pt, -762.4896pt) .. (146.442pt, -761.6055pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(153.5992pt, -760.6085pt) .. controls (153.5924pt, -760.6021pt) and (153.5822pt, -760.5859pt) .. (153.5686pt, -760.5601pt)
 -- (153.5686pt, -760.5601pt) .. controls (153.5551pt, -760.5343pt) and (153.5415pt, -760.5117pt) .. (153.5279pt, -760.4924pt)
 -- (153.5279pt, -760.4924pt) .. controls (153.5143pt, -760.473pt) and (153.4973pt, -760.4537pt) .. (153.4769pt, -760.4343pt)
 -- (153.4769pt, -760.4343pt) .. controls (153.4565pt, -760.4149pt) and (153.4327pt, -760.3891pt) .. (153.4055pt, -760.3569pt)
 -- (153.4055pt, -760.3569pt) .. controls (153.3783pt, -760.3246pt) and (153.3545pt, -760.3052pt) .. (153.3342pt, -760.2988pt)
 -- (153.3342pt, -760.2988pt) .. controls (153.3138pt, -760.2923pt) and (153.2798pt, -760.2729pt) .. (153.2322pt, -760.2407pt)
 -- (153.2322pt, -760.2407pt) .. controls (153.1846pt, -760.2084pt) and (153.1472pt, -760.1923pt) .. (153.12pt, -760.1923pt)
 -- (153.12pt, -760.1923pt) .. controls (153.0928pt, -760.1923pt) and (153.0453pt, -760.1794pt) .. (152.9773pt, -760.1536pt)
 -- (152.9773pt, -760.1536pt) .. controls (152.9093pt, -760.1277pt) and (152.8516pt, -760.1245pt) .. (152.804pt, -760.1439pt)
 -- (152.804pt, -760.1439pt) .. controls (152.6069pt, -760.1439pt) and (152.4302pt, -760.1826pt) .. (152.2738pt, -760.2601pt)
 -- (152.2738pt, -760.2601pt) .. controls (152.1175pt, -760.3375pt) and (151.9917pt, -760.4472pt) .. (151.8966pt, -760.5892pt)
 -- (151.8966pt, -760.5892pt) .. controls (151.8014pt, -760.7311pt) and (151.7301pt, -760.8538pt) .. (151.6825pt, -760.957pt)
 -- (151.6825pt, -760.957pt) .. controls (151.6349pt, -761.0602pt) and (151.5873pt, -761.1796pt) .. (151.5397pt, -761.3152pt)
 -- (151.5397pt, -761.3152pt) .. controls (151.3087pt, -762.167pt) and (151.1931pt, -762.7188pt) .. (151.1931pt, -762.9704pt)
 -- (151.1931pt, -762.9704pt) .. controls (151.1931pt, -763.1769pt) and (151.2577pt, -763.3221pt) .. (151.3868pt, -763.406pt)
 -- (151.3868pt, -763.406pt) .. controls (151.516pt, -763.4899pt) and (151.6689pt, -763.5319pt) .. (151.8456pt, -763.5319pt)
 -- (151.8456pt, -763.5319pt) .. controls (152.0223pt, -763.5319pt) and (152.2296pt, -763.4802pt) .. (152.4675pt, -763.377pt)
 -- (152.4675pt, -763.377pt) .. controls (152.6443pt, -763.2802pt) and (152.7836pt, -763.1801pt) .. (152.8855pt, -763.0769pt)
 -- (152.8855pt, -763.0769pt)
 -- (152.9671pt, -762.9995pt)
 -- (152.9671pt, -762.9995pt)
 -- (153.5992pt, -760.6085pt) -- cycle
(151.7641pt, -764.0255pt) .. controls (151.1863pt, -764.0255pt) and (150.7309pt, -763.8868pt) .. (150.3979pt, -763.6093pt)
 -- (150.3979pt, -763.6093pt) .. controls (150.0648pt, -763.3318pt) and (149.8949pt, -762.9349pt) .. (149.8881pt, -762.4186pt)
 -- (149.8881pt, -762.4186pt) .. controls (149.8881pt, -762.1541pt) and (149.9391pt, -761.8766pt) .. (150.041pt, -761.5862pt)
 -- (150.041pt, -761.5862pt) .. controls (150.143pt, -761.2958pt) and (150.2993pt, -761.0086pt) .. (150.51pt, -760.7247pt)
 -- (150.51pt, -760.7247pt) .. controls (150.7207pt, -760.4407pt) and (151.0062pt, -760.2052pt) .. (151.3664pt, -760.0181pt)
 -- (151.3664pt, -760.0181pt) .. controls (151.7267pt, -759.8309pt) and (152.1413pt, -759.7115pt) .. (152.6103pt, -759.6599pt)
 -- (152.6103pt, -759.6599pt)
 -- (152.6409pt, -759.6502pt)
 -- (152.6409pt, -759.6502pt) .. controls (152.6613pt, -759.6502pt) and (152.6816pt, -759.6502pt) .. (152.702pt, -759.6502pt)
 -- (152.702pt, -759.6502pt) .. controls (152.7156pt, -759.6502pt) and (152.7394pt, -759.6502pt) .. (152.7734pt, -759.6502pt)
 -- (152.7734pt, -759.6502pt) .. controls (152.8074pt, -759.6502pt) and (152.838pt, -759.6534pt) .. (152.8652pt, -759.6599pt)
 -- (152.8652pt, -759.6599pt) .. controls (153.0827pt, -759.6599pt) and (153.2696pt, -759.6857pt) .. (153.4259pt, -759.7374pt)
 -- (153.4259pt, -759.7374pt) .. controls (153.5822pt, -759.789pt) and (153.7012pt, -759.847pt) .. (153.7827pt, -759.9116pt)
 -- (153.7827pt, -759.9116pt)
 -- (153.8949pt, -759.9987pt)
 -- (153.8949pt, -759.9987pt)
 -- (153.9663pt, -759.9503pt)
 -- (153.9663pt, -759.9503pt) .. controls (154.0138pt, -759.918pt) and (154.0784pt, -759.889pt) .. (154.16pt, -759.8632pt)
 -- (154.16pt, -759.8632pt) .. controls (154.2415pt, -759.8374pt) and (154.3299pt, -759.8212pt) .. (154.4251pt, -759.8148pt)
 -- (154.4251pt, -759.8148pt) .. controls (154.5814pt, -759.8148pt) and (154.7071pt, -759.8568pt) .. (154.8023pt, -759.9406pt)
 -- (154.8023pt, -759.9406pt) .. controls (154.8974pt, -760.0245pt) and (154.9484pt, -760.1407pt) .. (154.9552pt, -760.2891pt)
 -- (154.9552pt, -760.2891pt) .. controls (154.9552pt, -760.3407pt) and (154.7615pt, -761.099pt) .. (154.3741pt, -762.5638pt)
 -- (154.3741pt, -762.5638pt) .. controls (153.9866pt, -764.0287pt) and (153.7861pt, -764.7805pt) .. (153.7726pt, -764.8193pt)
 -- (153.7726pt, -764.8193pt) .. controls (153.6162pt, -765.1871pt) and (153.3138pt, -765.471pt) .. (152.8652pt, -765.6711pt)
 -- (152.8652pt, -765.6711pt) .. controls (152.4166pt, -765.8712pt) and (151.8456pt, -765.9744pt) .. (151.1523pt, -765.9808pt)
 -- (151.1523pt, -765.9808pt) .. controls (150.5066pt, -765.9808pt) and (150.0614pt, -765.9196pt) .. (149.8167pt, -765.7969pt)
 -- (149.8167pt, -765.7969pt) .. controls (149.572pt, -765.6743pt) and (149.4497pt, -765.4872pt) .. (149.4497pt, -765.2355pt)
 -- (149.4497pt, -765.2355pt) .. controls (149.4497pt, -765.0096pt) and (149.5312pt, -764.8225pt) .. (149.6944pt, -764.6741pt)
 -- (149.6944pt, -764.6741pt) .. controls (149.8575pt, -764.5256pt) and (150.0512pt, -764.4482pt) .. (150.2755pt, -764.4418pt)
 -- (150.2755pt, -764.4418pt) .. controls (150.425pt, -764.4418pt) and (150.5542pt, -764.4837pt) .. (150.6629pt, -764.5676pt)
 -- (150.6629pt, -764.5676pt) .. controls (150.7717pt, -764.6515pt) and (150.8295pt, -764.7902pt) .. (150.8363pt, -764.9838pt)
 -- (150.8363pt, -764.9838pt) .. controls (150.8159pt, -765.1451pt) and (150.7411pt, -765.3065pt) .. (150.612pt, -765.4678pt)
 -- (150.612pt, -765.4678pt)
 -- (150.7037pt, -765.4775pt)
 -- (150.7037pt, -765.4775pt)
 -- (151.3155pt, -765.4775pt)
 -- (151.3155pt, -765.4775pt) .. controls (151.5805pt, -765.4775pt) and (151.8218pt, -765.4033pt) .. (152.0393pt, -765.2548pt)
 -- (152.0393pt, -765.2548pt) .. controls (152.2568pt, -765.1064pt) and (152.4098pt, -764.9354pt) .. (152.4981pt, -764.7418pt)
 -- (152.4981pt, -764.7418pt) .. controls (152.5049pt, -764.7225pt) and (152.5287pt, -764.6353pt) .. (152.5695pt, -764.4805pt)
 -- (152.5695pt, -764.4805pt) .. controls (152.6103pt, -764.3256pt) and (152.6511pt, -764.1772pt) .. (152.6918pt, -764.0352pt)
 -- (152.6918pt, -764.0352pt) .. controls (152.7326pt, -763.8932pt) and (152.753pt, -763.8158pt) .. (152.753pt, -763.8029pt)
 -- (152.753pt, -763.8029pt) .. controls (152.7462pt, -763.8029pt) and (152.6986pt, -763.819pt) .. (152.6103pt, -763.8513pt)
 -- (152.6103pt, -763.8513pt) .. controls (152.5219pt, -763.8835pt) and (152.3996pt, -763.9222pt) .. (152.2432pt, -763.9674pt)
 -- (152.2432pt, -763.9674pt) .. controls (152.0869pt, -764.0126pt) and (151.9272pt, -764.032pt) .. (151.7641pt, -764.0255pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(153.5992pt, -760.6085pt) .. controls (153.5924pt, -760.6021pt) and (153.5822pt, -760.5859pt) .. (153.5686pt, -760.5601pt)
 -- (153.5686pt, -760.5601pt) .. controls (153.5551pt, -760.5343pt) and (153.5415pt, -760.5117pt) .. (153.5279pt, -760.4924pt)
 -- (153.5279pt, -760.4924pt) .. controls (153.5143pt, -760.473pt) and (153.4973pt, -760.4537pt) .. (153.4769pt, -760.4343pt)
 -- (153.4769pt, -760.4343pt) .. controls (153.4565pt, -760.4149pt) and (153.4327pt, -760.3891pt) .. (153.4055pt, -760.3569pt)
 -- (153.4055pt, -760.3569pt) .. controls (153.3783pt, -760.3246pt) and (153.3545pt, -760.3052pt) .. (153.3342pt, -760.2988pt)
 -- (153.3342pt, -760.2988pt) .. controls (153.3138pt, -760.2923pt) and (153.2798pt, -760.2729pt) .. (153.2322pt, -760.2407pt)
 -- (153.2322pt, -760.2407pt) .. controls (153.1846pt, -760.2084pt) and (153.1472pt, -760.1923pt) .. (153.12pt, -760.1923pt)
 -- (153.12pt, -760.1923pt) .. controls (153.0928pt, -760.1923pt) and (153.0453pt, -760.1794pt) .. (152.9773pt, -760.1536pt)
 -- (152.9773pt, -760.1536pt) .. controls (152.9093pt, -760.1277pt) and (152.8516pt, -760.1245pt) .. (152.804pt, -760.1439pt)
 -- (152.804pt, -760.1439pt) .. controls (152.6069pt, -760.1439pt) and (152.4302pt, -760.1826pt) .. (152.2738pt, -760.2601pt)
 -- (152.2738pt, -760.2601pt) .. controls (152.1175pt, -760.3375pt) and (151.9917pt, -760.4472pt) .. (151.8966pt, -760.5892pt)
 -- (151.8966pt, -760.5892pt) .. controls (151.8014pt, -760.7311pt) and (151.7301pt, -760.8538pt) .. (151.6825pt, -760.957pt)
 -- (151.6825pt, -760.957pt) .. controls (151.6349pt, -761.0602pt) and (151.5873pt, -761.1796pt) .. (151.5397pt, -761.3152pt)
 -- (151.5397pt, -761.3152pt) .. controls (151.3087pt, -762.167pt) and (151.1931pt, -762.7188pt) .. (151.1931pt, -762.9704pt)
 -- (151.1931pt, -762.9704pt) .. controls (151.1931pt, -763.1769pt) and (151.2577pt, -763.3221pt) .. (151.3868pt, -763.406pt)
 -- (151.3868pt, -763.406pt) .. controls (151.516pt, -763.4899pt) and (151.6689pt, -763.5319pt) .. (151.8456pt, -763.5319pt)
 -- (151.8456pt, -763.5319pt) .. controls (152.0223pt, -763.5319pt) and (152.2296pt, -763.4802pt) .. (152.4675pt, -763.377pt)
 -- (152.4675pt, -763.377pt) .. controls (152.6443pt, -763.2802pt) and (152.7836pt, -763.1801pt) .. (152.8855pt, -763.0769pt)
 -- (152.8855pt, -763.0769pt)
 -- (152.9671pt, -762.9995pt)
 -- (152.9671pt, -762.9995pt)
 -- (153.5992pt, -760.6085pt) -- cycle
(151.7641pt, -764.0255pt) .. controls (151.1863pt, -764.0255pt) and (150.7309pt, -763.8868pt) .. (150.3979pt, -763.6093pt)
 -- (150.3979pt, -763.6093pt) .. controls (150.0648pt, -763.3318pt) and (149.8949pt, -762.9349pt) .. (149.8881pt, -762.4186pt)
 -- (149.8881pt, -762.4186pt) .. controls (149.8881pt, -762.1541pt) and (149.9391pt, -761.8766pt) .. (150.041pt, -761.5862pt)
 -- (150.041pt, -761.5862pt) .. controls (150.143pt, -761.2958pt) and (150.2993pt, -761.0086pt) .. (150.51pt, -760.7247pt)
 -- (150.51pt, -760.7247pt) .. controls (150.7207pt, -760.4407pt) and (151.0062pt, -760.2052pt) .. (151.3664pt, -760.0181pt)
 -- (151.3664pt, -760.0181pt) .. controls (151.7267pt, -759.8309pt) and (152.1413pt, -759.7115pt) .. (152.6103pt, -759.6599pt)
 -- (152.6103pt, -759.6599pt)
 -- (152.6409pt, -759.6502pt)
 -- (152.6409pt, -759.6502pt) .. controls (152.6613pt, -759.6502pt) and (152.6816pt, -759.6502pt) .. (152.702pt, -759.6502pt)
 -- (152.702pt, -759.6502pt) .. controls (152.7156pt, -759.6502pt) and (152.7394pt, -759.6502pt) .. (152.7734pt, -759.6502pt)
 -- (152.7734pt, -759.6502pt) .. controls (152.8074pt, -759.6502pt) and (152.838pt, -759.6534pt) .. (152.8652pt, -759.6599pt)
 -- (152.8652pt, -759.6599pt) .. controls (153.0827pt, -759.6599pt) and (153.2696pt, -759.6857pt) .. (153.4259pt, -759.7374pt)
 -- (153.4259pt, -759.7374pt) .. controls (153.5822pt, -759.789pt) and (153.7012pt, -759.847pt) .. (153.7827pt, -759.9116pt)
 -- (153.7827pt, -759.9116pt)
 -- (153.8949pt, -759.9987pt)
 -- (153.8949pt, -759.9987pt)
 -- (153.9663pt, -759.9503pt)
 -- (153.9663pt, -759.9503pt) .. controls (154.0138pt, -759.918pt) and (154.0784pt, -759.889pt) .. (154.16pt, -759.8632pt)
 -- (154.16pt, -759.8632pt) .. controls (154.2415pt, -759.8374pt) and (154.3299pt, -759.8212pt) .. (154.4251pt, -759.8148pt)
 -- (154.4251pt, -759.8148pt) .. controls (154.5814pt, -759.8148pt) and (154.7071pt, -759.8568pt) .. (154.8023pt, -759.9406pt)
 -- (154.8023pt, -759.9406pt) .. controls (154.8974pt, -760.0245pt) and (154.9484pt, -760.1407pt) .. (154.9552pt, -760.2891pt)
 -- (154.9552pt, -760.2891pt) .. controls (154.9552pt, -760.3407pt) and (154.7615pt, -761.099pt) .. (154.3741pt, -762.5638pt)
 -- (154.3741pt, -762.5638pt) .. controls (153.9866pt, -764.0287pt) and (153.7861pt, -764.7805pt) .. (153.7726pt, -764.8193pt)
 -- (153.7726pt, -764.8193pt) .. controls (153.6162pt, -765.1871pt) and (153.3138pt, -765.471pt) .. (152.8652pt, -765.6711pt)
 -- (152.8652pt, -765.6711pt) .. controls (152.4166pt, -765.8712pt) and (151.8456pt, -765.9744pt) .. (151.1523pt, -765.9808pt)
 -- (151.1523pt, -765.9808pt) .. controls (150.5066pt, -765.9808pt) and (150.0614pt, -765.9196pt) .. (149.8167pt, -765.7969pt)
 -- (149.8167pt, -765.7969pt) .. controls (149.572pt, -765.6743pt) and (149.4497pt, -765.4872pt) .. (149.4497pt, -765.2355pt)
 -- (149.4497pt, -765.2355pt) .. controls (149.4497pt, -765.0096pt) and (149.5312pt, -764.8225pt) .. (149.6944pt, -764.6741pt)
 -- (149.6944pt, -764.6741pt) .. controls (149.8575pt, -764.5256pt) and (150.0512pt, -764.4482pt) .. (150.2755pt, -764.4418pt)
 -- (150.2755pt, -764.4418pt) .. controls (150.425pt, -764.4418pt) and (150.5542pt, -764.4837pt) .. (150.6629pt, -764.5676pt)
 -- (150.6629pt, -764.5676pt) .. controls (150.7717pt, -764.6515pt) and (150.8295pt, -764.7902pt) .. (150.8363pt, -764.9838pt)
 -- (150.8363pt, -764.9838pt) .. controls (150.8159pt, -765.1451pt) and (150.7411pt, -765.3065pt) .. (150.612pt, -765.4678pt)
 -- (150.612pt, -765.4678pt)
 -- (150.7037pt, -765.4775pt)
 -- (150.7037pt, -765.4775pt)
 -- (151.3155pt, -765.4775pt)
 -- (151.3155pt, -765.4775pt) .. controls (151.5805pt, -765.4775pt) and (151.8218pt, -765.4033pt) .. (152.0393pt, -765.2548pt)
 -- (152.0393pt, -765.2548pt) .. controls (152.2568pt, -765.1064pt) and (152.4098pt, -764.9354pt) .. (152.4981pt, -764.7418pt)
 -- (152.4981pt, -764.7418pt) .. controls (152.5049pt, -764.7225pt) and (152.5287pt, -764.6353pt) .. (152.5695pt, -764.4805pt)
 -- (152.5695pt, -764.4805pt) .. controls (152.6103pt, -764.3256pt) and (152.6511pt, -764.1772pt) .. (152.6918pt, -764.0352pt)
 -- (152.6918pt, -764.0352pt) .. controls (152.7326pt, -763.8932pt) and (152.753pt, -763.8158pt) .. (152.753pt, -763.8029pt)
 -- (152.753pt, -763.8029pt) .. controls (152.7462pt, -763.8029pt) and (152.6986pt, -763.819pt) .. (152.6103pt, -763.8513pt)
 -- (152.6103pt, -763.8513pt) .. controls (152.5219pt, -763.8835pt) and (152.3996pt, -763.9222pt) .. (152.2432pt, -763.9674pt)
 -- (152.2432pt, -763.9674pt) .. controls (152.0869pt, -764.0126pt) and (151.9272pt, -764.032pt) .. (151.7641pt, -764.0255pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(156.2581pt, -757.3431pt) .. controls (156.1283pt, -757.3431pt) and (156.0274pt, -757.3043pt) .. (155.9554pt, -757.2267pt)
 -- (155.9554pt, -757.2267pt) .. controls (155.8833pt, -757.1492pt) and (155.8448pt, -757.0488pt) .. (155.84pt, -756.9257pt)
 -- (155.84pt, -756.9257pt) .. controls (155.84pt, -756.6747pt) and (155.9554pt, -756.4512pt) .. (156.186pt, -756.2549pt)
 -- (156.186pt, -756.2549pt) .. controls (156.4167pt, -756.0588pt) and (156.6954pt, -755.9607pt) .. (157.0222pt, -755.9607pt)
 -- (157.0222pt, -755.9607pt) .. controls (157.1903pt, -755.9607pt) and (157.2961pt, -755.963pt) .. (157.3393pt, -755.9675pt)
 -- (157.3393pt, -755.9675pt) .. controls (157.6949pt, -756.0223pt) and (157.9664pt, -756.1432pt) .. (158.1538pt, -756.3303pt)
 -- (158.1538pt, -756.3303pt) .. controls (158.3412pt, -756.5173pt) and (158.4374pt, -756.7203pt) .. (158.4422pt, -756.9393pt)
 -- (158.4422pt, -756.9393pt) .. controls (158.4422pt, -757.1766pt) and (158.3605pt, -757.407pt) .. (158.1971pt, -757.6306pt)
 -- (158.1971pt, -757.6306pt) .. controls (158.0337pt, -757.8541pt) and (157.8078pt, -758.0161pt) .. (157.5195pt, -758.1165pt)
 -- (157.5195pt, -758.1165pt)
 -- (157.4979pt, -758.1301pt)
 -- (157.4979pt, -758.1301pt) .. controls (157.4979pt, -758.1347pt) and (157.5195pt, -758.1415pt) .. (157.5628pt, -758.1506pt)
 -- (157.5628pt, -758.1506pt) .. controls (157.606pt, -758.1598pt) and (157.6757pt, -758.1803pt) .. (157.7718pt, -758.2122pt)
 -- (157.7718pt, -758.2122pt) .. controls (157.8679pt, -758.2442pt) and (157.9592pt, -758.2921pt) .. (158.0457pt, -758.356pt)
 -- (158.0457pt, -758.356pt) .. controls (158.4398pt, -758.5978pt) and (158.6368pt, -758.9171pt) .. (158.6368pt, -759.3141pt)
 -- (158.6368pt, -759.3141pt) .. controls (158.6368pt, -759.6745pt) and (158.4878pt, -759.9893pt) .. (158.1899pt, -760.2585pt)
 -- (158.1899pt, -760.2585pt) .. controls (157.8919pt, -760.5276pt) and (157.5147pt, -760.6622pt) .. (157.0582pt, -760.6622pt)
 -- (157.0582pt, -760.6622pt) .. controls (156.6738pt, -760.6622pt) and (156.3422pt, -760.5641pt) .. (156.0635pt, -760.368pt)
 -- (156.0635pt, -760.368pt) .. controls (155.7848pt, -760.1718pt) and (155.6454pt, -759.9232pt) .. (155.6454pt, -759.622pt)
 -- (155.6454pt, -759.622pt) .. controls (155.6454pt, -759.4943pt) and (155.6886pt, -759.3916pt) .. (155.7751pt, -759.3141pt)
 -- (155.7751pt, -759.3141pt) .. controls (155.8616pt, -759.2365pt) and (155.9698pt, -759.1954pt) .. (156.0995pt, -759.1909pt)
 -- (156.0995pt, -759.1909pt) .. controls (156.2341pt, -759.1909pt) and (156.3446pt, -759.2319pt) .. (156.4311pt, -759.3141pt)
 -- (156.4311pt, -759.3141pt) .. controls (156.5176pt, -759.3962pt) and (156.5608pt, -759.4988pt) .. (156.5608pt, -759.622pt)
 -- (156.5608pt, -759.622pt) .. controls (156.5608pt, -759.6722pt) and (156.5536pt, -759.7178pt) .. (156.5392pt, -759.7589pt)
 -- (156.5392pt, -759.7589pt) .. controls (156.5248pt, -759.8pt) and (156.508pt, -759.8365pt) .. (156.4888pt, -759.8684pt)
 -- (156.4888pt, -759.8684pt) .. controls (156.4695pt, -759.9003pt) and (156.4431pt, -759.9277pt) .. (156.4095pt, -759.9505pt)
 -- (156.4095pt, -759.9505pt) .. controls (156.3758pt, -759.9733pt) and (156.347pt, -759.9916pt) .. (156.323pt, -760.0052pt)
 -- (156.323pt, -760.0052pt) .. controls (156.2989pt, -760.019pt) and (156.2749pt, -760.0281pt) .. (156.2509pt, -760.0327pt)
 -- (156.2509pt, -760.0327pt) .. controls (156.2269pt, -760.0372pt) and (156.2076pt, -760.0441pt) .. (156.1932pt, -760.0532pt)
 -- (156.1932pt, -760.0532pt)
 -- (156.1644pt, -760.06pt)
 -- (156.1644pt, -760.06pt) .. controls (156.4095pt, -760.2653pt) and (156.7074pt, -760.368pt) .. (157.0582pt, -760.368pt)
 -- (157.0582pt, -760.368pt) .. controls (157.3225pt, -760.368pt) and (157.5219pt, -760.2471pt) .. (157.6565pt, -760.0052pt)
 -- (157.6565pt, -760.0052pt) .. controls (157.7382pt, -759.8547pt) and (157.779pt, -759.6243pt) .. (157.779pt, -759.3141pt)
 -- (157.779pt, -759.3141pt)
 -- (157.779pt, -759.1772pt)
 -- (157.779pt, -759.1772pt) .. controls (157.779pt, -758.7438pt) and (157.6252pt, -758.454pt) .. (157.3177pt, -758.308pt)
 -- (157.3177pt, -758.308pt) .. controls (157.2456pt, -758.2807pt) and (157.099pt, -758.2647pt) .. (156.878pt, -758.2601pt)
 -- (156.878pt, -758.2601pt)
 -- (156.5752pt, -758.2533pt)
 -- (156.5752pt, -758.2533pt)
 -- (156.5536pt, -758.2396pt)
 -- (156.5536pt, -758.2396pt) .. controls (156.544pt, -758.226pt) and (156.5392pt, -758.1895pt) .. (156.5392pt, -758.1301pt)
 -- (156.5392pt, -758.1301pt) .. controls (156.5392pt, -758.048pt) and (156.5584pt, -758.007pt) .. (156.5969pt, -758.007pt)
 -- (156.5969pt, -758.007pt) .. controls (156.7314pt, -758.007pt) and (156.8708pt, -757.9955pt) .. (157.0149pt, -757.9727pt)
 -- (157.0149pt, -757.9727pt) .. controls (157.1783pt, -757.9499pt) and (157.3273pt, -757.8541pt) .. (157.4619pt, -757.6853pt)
 -- (157.4619pt, -757.6853pt) .. controls (157.5964pt, -757.5165pt) and (157.6637pt, -757.261pt) .. (157.6637pt, -756.9188pt)
 -- (157.6637pt, -756.9188pt)
 -- (157.6637pt, -756.864pt)
 -- (157.6637pt, -756.864pt) .. controls (157.6637pt, -756.604pt) and (157.5796pt, -756.4238pt) .. (157.4114pt, -756.3234pt)
 -- (157.4114pt, -756.3234pt) .. controls (157.3057pt, -756.2595pt) and (157.1927pt, -756.2276pt) .. (157.0726pt, -756.2276pt)
 -- (157.0726pt, -756.2276pt) .. controls (156.9188pt, -756.2276pt) and (156.7771pt, -756.2527pt) .. (156.6473pt, -756.3029pt)
 -- (156.6473pt, -756.3029pt) .. controls (156.5176pt, -756.353pt) and (156.4263pt, -756.4055pt) .. (156.3734pt, -756.4603pt)
 -- (156.3734pt, -756.4603pt) .. controls (156.3206pt, -756.515pt) and (156.2941pt, -756.5424pt) .. (156.2941pt, -756.5424pt)
 -- (156.2941pt, -756.5424pt)
 -- (156.3158pt, -756.5424pt)
 -- (156.3158pt, -756.5424pt) .. controls (156.3302pt, -756.5469pt) and (156.3494pt, -756.5515pt) .. (156.3734pt, -756.5561pt)
 -- (156.3734pt, -756.5561pt) .. controls (156.3974pt, -756.5607pt) and (156.4215pt, -756.572pt) .. (156.4455pt, -756.5903pt)
 -- (156.4455pt, -756.5903pt) .. controls (156.4695pt, -756.6085pt) and (156.4984pt, -756.6245pt) .. (156.532pt, -756.6382pt)
 -- (156.532pt, -756.6382pt) .. controls (156.5656pt, -756.6519pt) and (156.5897pt, -756.677pt) .. (156.6041pt, -756.7135pt)
 -- (156.6041pt, -756.7135pt) .. controls (156.6185pt, -756.75pt) and (156.6377pt, -756.7842pt) .. (156.6617pt, -756.8162pt)
 -- (156.6617pt, -756.8162pt) .. controls (156.6858pt, -756.8481pt) and (156.693pt, -756.8937pt) .. (156.6834pt, -756.953pt)
 -- (156.6834pt, -756.953pt) .. controls (156.6834pt, -757.0534pt) and (156.6497pt, -757.1423pt) .. (156.5825pt, -757.2199pt)
 -- (156.5825pt, -757.2199pt) .. controls (156.5152pt, -757.2975pt) and (156.4071pt, -757.3386pt) .. (156.2581pt, -757.3431pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(156.2581pt, -757.3431pt) .. controls (156.1283pt, -757.3431pt) and (156.0274pt, -757.3043pt) .. (155.9554pt, -757.2267pt)
 -- (155.9554pt, -757.2267pt) .. controls (155.8833pt, -757.1492pt) and (155.8448pt, -757.0488pt) .. (155.84pt, -756.9257pt)
 -- (155.84pt, -756.9257pt) .. controls (155.84pt, -756.6747pt) and (155.9554pt, -756.4512pt) .. (156.186pt, -756.2549pt)
 -- (156.186pt, -756.2549pt) .. controls (156.4167pt, -756.0588pt) and (156.6954pt, -755.9607pt) .. (157.0222pt, -755.9607pt)
 -- (157.0222pt, -755.9607pt) .. controls (157.1903pt, -755.9607pt) and (157.2961pt, -755.963pt) .. (157.3393pt, -755.9675pt)
 -- (157.3393pt, -755.9675pt) .. controls (157.6949pt, -756.0223pt) and (157.9664pt, -756.1432pt) .. (158.1538pt, -756.3303pt)
 -- (158.1538pt, -756.3303pt) .. controls (158.3412pt, -756.5173pt) and (158.4374pt, -756.7203pt) .. (158.4422pt, -756.9393pt)
 -- (158.4422pt, -756.9393pt) .. controls (158.4422pt, -757.1766pt) and (158.3605pt, -757.407pt) .. (158.1971pt, -757.6306pt)
 -- (158.1971pt, -757.6306pt) .. controls (158.0337pt, -757.8541pt) and (157.8078pt, -758.0161pt) .. (157.5195pt, -758.1165pt)
 -- (157.5195pt, -758.1165pt)
 -- (157.4979pt, -758.1301pt)
 -- (157.4979pt, -758.1301pt) .. controls (157.4979pt, -758.1347pt) and (157.5195pt, -758.1415pt) .. (157.5628pt, -758.1506pt)
 -- (157.5628pt, -758.1506pt) .. controls (157.606pt, -758.1598pt) and (157.6757pt, -758.1803pt) .. (157.7718pt, -758.2122pt)
 -- (157.7718pt, -758.2122pt) .. controls (157.8679pt, -758.2442pt) and (157.9592pt, -758.2921pt) .. (158.0457pt, -758.356pt)
 -- (158.0457pt, -758.356pt) .. controls (158.4398pt, -758.5978pt) and (158.6368pt, -758.9171pt) .. (158.6368pt, -759.3141pt)
 -- (158.6368pt, -759.3141pt) .. controls (158.6368pt, -759.6745pt) and (158.4878pt, -759.9893pt) .. (158.1899pt, -760.2585pt)
 -- (158.1899pt, -760.2585pt) .. controls (157.8919pt, -760.5276pt) and (157.5147pt, -760.6622pt) .. (157.0582pt, -760.6622pt)
 -- (157.0582pt, -760.6622pt) .. controls (156.6738pt, -760.6622pt) and (156.3422pt, -760.5641pt) .. (156.0635pt, -760.368pt)
 -- (156.0635pt, -760.368pt) .. controls (155.7848pt, -760.1718pt) and (155.6454pt, -759.9232pt) .. (155.6454pt, -759.622pt)
 -- (155.6454pt, -759.622pt) .. controls (155.6454pt, -759.4943pt) and (155.6886pt, -759.3916pt) .. (155.7751pt, -759.3141pt)
 -- (155.7751pt, -759.3141pt) .. controls (155.8616pt, -759.2365pt) and (155.9698pt, -759.1954pt) .. (156.0995pt, -759.1909pt)
 -- (156.0995pt, -759.1909pt) .. controls (156.2341pt, -759.1909pt) and (156.3446pt, -759.2319pt) .. (156.4311pt, -759.3141pt)
 -- (156.4311pt, -759.3141pt) .. controls (156.5176pt, -759.3962pt) and (156.5608pt, -759.4988pt) .. (156.5608pt, -759.622pt)
 -- (156.5608pt, -759.622pt) .. controls (156.5608pt, -759.6722pt) and (156.5536pt, -759.7178pt) .. (156.5392pt, -759.7589pt)
 -- (156.5392pt, -759.7589pt) .. controls (156.5248pt, -759.8pt) and (156.508pt, -759.8365pt) .. (156.4888pt, -759.8684pt)
 -- (156.4888pt, -759.8684pt) .. controls (156.4695pt, -759.9003pt) and (156.4431pt, -759.9277pt) .. (156.4095pt, -759.9505pt)
 -- (156.4095pt, -759.9505pt) .. controls (156.3758pt, -759.9733pt) and (156.347pt, -759.9916pt) .. (156.323pt, -760.0052pt)
 -- (156.323pt, -760.0052pt) .. controls (156.2989pt, -760.019pt) and (156.2749pt, -760.0281pt) .. (156.2509pt, -760.0327pt)
 -- (156.2509pt, -760.0327pt) .. controls (156.2269pt, -760.0372pt) and (156.2076pt, -760.0441pt) .. (156.1932pt, -760.0532pt)
 -- (156.1932pt, -760.0532pt)
 -- (156.1644pt, -760.06pt)
 -- (156.1644pt, -760.06pt) .. controls (156.4095pt, -760.2653pt) and (156.7074pt, -760.368pt) .. (157.0582pt, -760.368pt)
 -- (157.0582pt, -760.368pt) .. controls (157.3225pt, -760.368pt) and (157.5219pt, -760.2471pt) .. (157.6565pt, -760.0052pt)
 -- (157.6565pt, -760.0052pt) .. controls (157.7382pt, -759.8547pt) and (157.779pt, -759.6243pt) .. (157.779pt, -759.3141pt)
 -- (157.779pt, -759.3141pt)
 -- (157.779pt, -759.1772pt)
 -- (157.779pt, -759.1772pt) .. controls (157.779pt, -758.7438pt) and (157.6252pt, -758.454pt) .. (157.3177pt, -758.308pt)
 -- (157.3177pt, -758.308pt) .. controls (157.2456pt, -758.2807pt) and (157.099pt, -758.2647pt) .. (156.878pt, -758.2601pt)
 -- (156.878pt, -758.2601pt)
 -- (156.5752pt, -758.2533pt)
 -- (156.5752pt, -758.2533pt)
 -- (156.5536pt, -758.2396pt)
 -- (156.5536pt, -758.2396pt) .. controls (156.544pt, -758.226pt) and (156.5392pt, -758.1895pt) .. (156.5392pt, -758.1301pt)
 -- (156.5392pt, -758.1301pt) .. controls (156.5392pt, -758.048pt) and (156.5584pt, -758.007pt) .. (156.5969pt, -758.007pt)
 -- (156.5969pt, -758.007pt) .. controls (156.7314pt, -758.007pt) and (156.8708pt, -757.9955pt) .. (157.0149pt, -757.9727pt)
 -- (157.0149pt, -757.9727pt) .. controls (157.1783pt, -757.9499pt) and (157.3273pt, -757.8541pt) .. (157.4619pt, -757.6853pt)
 -- (157.4619pt, -757.6853pt) .. controls (157.5964pt, -757.5165pt) and (157.6637pt, -757.261pt) .. (157.6637pt, -756.9188pt)
 -- (157.6637pt, -756.9188pt)
 -- (157.6637pt, -756.864pt)
 -- (157.6637pt, -756.864pt) .. controls (157.6637pt, -756.604pt) and (157.5796pt, -756.4238pt) .. (157.4114pt, -756.3234pt)
 -- (157.4114pt, -756.3234pt) .. controls (157.3057pt, -756.2595pt) and (157.1927pt, -756.2276pt) .. (157.0726pt, -756.2276pt)
 -- (157.0726pt, -756.2276pt) .. controls (156.9188pt, -756.2276pt) and (156.7771pt, -756.2527pt) .. (156.6473pt, -756.3029pt)
 -- (156.6473pt, -756.3029pt) .. controls (156.5176pt, -756.353pt) and (156.4263pt, -756.4055pt) .. (156.3734pt, -756.4603pt)
 -- (156.3734pt, -756.4603pt) .. controls (156.3206pt, -756.515pt) and (156.2941pt, -756.5424pt) .. (156.2941pt, -756.5424pt)
 -- (156.2941pt, -756.5424pt)
 -- (156.3158pt, -756.5424pt)
 -- (156.3158pt, -756.5424pt) .. controls (156.3302pt, -756.5469pt) and (156.3494pt, -756.5515pt) .. (156.3734pt, -756.5561pt)
 -- (156.3734pt, -756.5561pt) .. controls (156.3974pt, -756.5607pt) and (156.4215pt, -756.572pt) .. (156.4455pt, -756.5903pt)
 -- (156.4455pt, -756.5903pt) .. controls (156.4695pt, -756.6085pt) and (156.4984pt, -756.6245pt) .. (156.532pt, -756.6382pt)
 -- (156.532pt, -756.6382pt) .. controls (156.5656pt, -756.6519pt) and (156.5897pt, -756.677pt) .. (156.6041pt, -756.7135pt)
 -- (156.6041pt, -756.7135pt) .. controls (156.6185pt, -756.75pt) and (156.6377pt, -756.7842pt) .. (156.6617pt, -756.8162pt)
 -- (156.6617pt, -756.8162pt) .. controls (156.6858pt, -756.8481pt) and (156.693pt, -756.8937pt) .. (156.6834pt, -756.953pt)
 -- (156.6834pt, -756.953pt) .. controls (156.6834pt, -757.0534pt) and (156.6497pt, -757.1423pt) .. (156.5825pt, -757.2199pt)
 -- (156.5825pt, -757.2199pt) .. controls (156.5152pt, -757.2975pt) and (156.4071pt, -757.3386pt) .. (156.2581pt, -757.3431pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(159.3071pt, -758.7871pt) .. controls (159.3071pt, -758.2625pt) and (159.4681pt, -757.7583pt) .. (159.7901pt, -757.2747pt)
 -- (159.7901pt, -757.2747pt) .. controls (160.112pt, -756.791pt) and (160.5181pt, -756.4078pt) .. (161.0083pt, -756.1249pt)
 -- (161.0083pt, -756.1249pt) .. controls (161.4984pt, -755.842pt) and (161.9886pt, -755.6984pt) .. (162.4787pt, -755.6938pt)
 -- (162.4787pt, -755.6938pt) .. controls (162.9112pt, -755.6938pt) and (163.2548pt, -755.8101pt) .. (163.5095pt, -756.0428pt)
 -- (163.5095pt, -756.0428pt) .. controls (163.5527pt, -756.0884pt) and (163.5888pt, -756.1272pt) .. (163.6176pt, -756.1592pt)
 -- (163.6176pt, -756.1592pt) .. controls (163.6464pt, -756.1911pt) and (163.6657pt, -756.2139pt) .. (163.6753pt, -756.2276pt)
 -- (163.6753pt, -756.2276pt)
 -- (163.6825pt, -756.2481pt)
 -- (163.6825pt, -756.2481pt) .. controls (163.6969pt, -756.2481pt) and (163.7618pt, -756.1888pt) .. (163.8771pt, -756.0702pt)
 -- (163.8771pt, -756.0702pt) .. controls (163.9107pt, -756.0428pt) and (163.9468pt, -756.0109pt) .. (163.9852pt, -755.9744pt)
 -- (163.9852pt, -755.9744pt) .. controls (164.0237pt, -755.9379pt) and (164.0621pt, -755.9014pt) .. (164.1006pt, -755.8649pt)
 -- (164.1006pt, -755.8649pt) .. controls (164.139pt, -755.8284pt) and (164.163pt, -755.8033pt) .. (164.1726pt, -755.7896pt)
 -- (164.1726pt, -755.7896pt)
 -- (164.2808pt, -755.687pt)
 -- (164.2808pt, -755.687pt)
 -- (164.324pt, -755.687pt)
 -- (164.324pt, -755.687pt) .. controls (164.3913pt, -755.687pt) and (164.4249pt, -755.7029pt) .. (164.4249pt, -755.7349pt)
 -- (164.4249pt, -755.7349pt) .. controls (164.4249pt, -755.7531pt) and (164.348pt, -756.0656pt) .. (164.1943pt, -756.6724pt)
 -- (164.1943pt, -756.6724pt) .. controls (164.0213pt, -757.3066pt) and (163.9348pt, -757.626pt) .. (163.9348pt, -757.6306pt)
 -- (163.9348pt, -757.6306pt) .. controls (163.9252pt, -757.6533pt) and (163.9131pt, -757.6671pt) .. (163.8987pt, -757.6716pt)
 -- (163.8987pt, -757.6716pt) .. controls (163.8843pt, -757.6761pt) and (163.8411pt, -757.6807pt) .. (163.769pt, -757.6853pt)
 -- (163.769pt, -757.6853pt)
 -- (163.6536pt, -757.6853pt)
 -- (163.6536pt, -757.6853pt) .. controls (163.6248pt, -757.6579pt) and (163.6104pt, -757.6374pt) .. (163.6104pt, -757.6237pt)
 -- (163.6104pt, -757.6237pt) .. controls (163.6104pt, -757.6191pt) and (163.6128pt, -757.6031pt) .. (163.6176pt, -757.5758pt)
 -- (163.6176pt, -757.5758pt) .. controls (163.6224pt, -757.5484pt) and (163.6272pt, -757.5028pt) .. (163.632pt, -757.4389pt)
 -- (163.632pt, -757.4389pt) .. controls (163.6368pt, -757.3751pt) and (163.6392pt, -757.3021pt) .. (163.6392pt, -757.2199pt)
 -- (163.6392pt, -757.2199pt) .. controls (163.6392pt, -756.896pt) and (163.5623pt, -756.6131pt) .. (163.4086pt, -756.3713pt)
 -- (163.4086pt, -756.3713pt) .. controls (163.2548pt, -756.1295pt) and (162.9929pt, -756.0063pt) .. (162.6229pt, -756.0018pt)
 -- (162.6229pt, -756.0018pt) .. controls (162.5364pt, -756.0018pt) and (162.4427pt, -756.0086pt) .. (162.3418pt, -756.0223pt)
 -- (162.3418pt, -756.0223pt) .. controls (162.2408pt, -756.0359pt) and (162.1135pt, -756.0656pt) .. (161.9597pt, -756.1113pt)
 -- (161.9597pt, -756.1113pt) .. controls (161.806pt, -756.1569pt) and (161.6594pt, -756.2208pt) .. (161.52pt, -756.3029pt)
 -- (161.52pt, -756.3029pt) .. controls (161.3807pt, -756.385pt) and (161.2293pt, -756.4945pt) .. (161.0659pt, -756.6313pt)
 -- (161.0659pt, -756.6313pt) .. controls (160.9025pt, -756.7682pt) and (160.7632pt, -756.9302pt) .. (160.6478pt, -757.1172pt)
 -- (160.6478pt, -757.1172pt) .. controls (160.5325pt, -757.3043pt) and (160.4196pt, -757.537pt) .. (160.3091pt, -757.8153pt)
 -- (160.3091pt, -757.8153pt) .. controls (160.1985pt, -758.0936pt) and (160.1241pt, -758.3993pt) .. (160.0856pt, -758.7324pt)
 -- (160.0856pt, -758.7324pt) .. controls (160.076pt, -758.8145pt) and (160.0712pt, -758.9034pt) .. (160.0712pt, -758.9993pt)
 -- (160.0712pt, -758.9993pt) .. controls (160.0712pt, -759.2183pt) and (160.1048pt, -759.4122pt) .. (160.1721pt, -759.581pt)
 -- (160.1721pt, -759.581pt) .. controls (160.2394pt, -759.7498pt) and (160.3259pt, -759.8798pt) .. (160.4316pt, -759.9711pt)
 -- (160.4316pt, -759.9711pt) .. controls (160.5373pt, -760.0623pt) and (160.6575pt, -760.1399pt) .. (160.792pt, -760.2037pt)
 -- (160.792pt, -760.2037pt) .. controls (160.9266pt, -760.2676pt) and (161.0515pt, -760.3064pt) .. (161.1668pt, -760.3201pt)
 -- (161.1668pt, -760.3201pt) .. controls (161.2822pt, -760.3337pt) and (161.3903pt, -760.3429pt) .. (161.4912pt, -760.3475pt)
 -- (161.4912pt, -760.3475pt) .. controls (161.7507pt, -760.3475pt) and (161.9886pt, -760.295pt) .. (162.2048pt, -760.1901pt)
 -- (162.2048pt, -760.1901pt) .. controls (162.4211pt, -760.0851pt) and (162.57pt, -759.9505pt) .. (162.6517pt, -759.7863pt)
 -- (162.6517pt, -759.7863pt) .. controls (162.6661pt, -759.7498pt) and (162.7022pt, -759.6243pt) .. (162.7598pt, -759.4099pt)
 -- (162.7598pt, -759.4099pt) .. controls (162.8175pt, -759.1954pt) and (162.8463pt, -759.0745pt) .. (162.8463pt, -759.0472pt)
 -- (162.8463pt, -759.0472pt) .. controls (162.8463pt, -759.0107pt) and (162.8151pt, -758.9879pt) .. (162.7526pt, -758.9787pt)
 -- (162.7526pt, -758.9787pt) .. controls (162.6902pt, -758.9696pt) and (162.546pt, -758.9628pt) .. (162.3201pt, -758.9582pt)
 -- (162.3201pt, -758.9582pt)
 -- (162.0534pt, -758.9582pt)
 -- (162.0534pt, -758.9582pt) .. controls (162.0246pt, -758.9308pt) and (162.0102pt, -758.9126pt) .. (162.0102pt, -758.9034pt)
 -- (162.0102pt, -758.9034pt) .. controls (162.0102pt, -758.8943pt) and (162.015pt, -758.851pt) .. (162.0246pt, -758.7734pt)
 -- (162.0246pt, -758.7734pt) .. controls (162.0438pt, -758.7141pt) and (162.0679pt, -758.6708pt) .. (162.0967pt, -758.6434pt)
 -- (162.0967pt, -758.6434pt)
 -- (162.2192pt, -758.6434pt)
 -- (162.2192pt, -758.6434pt) .. controls (162.4114pt, -758.6525pt) and (162.7478pt, -758.6571pt) .. (163.2284pt, -758.6571pt)
 -- (163.2284pt, -758.6571pt) .. controls (163.4206pt, -758.6571pt) and (163.5768pt, -758.6571pt) .. (163.6969pt, -758.6571pt)
 -- (163.6969pt, -758.6571pt) .. controls (163.817pt, -758.6571pt) and (163.9035pt, -758.6548pt) .. (163.9564pt, -758.6502pt)
 -- (163.9564pt, -758.6502pt) .. controls (164.0092pt, -758.6457pt) and (164.0381pt, -758.6457pt) .. (164.0429pt, -758.6502pt)
 -- (164.0429pt, -758.6502pt) .. controls (164.1102pt, -758.6502pt) and (164.1438pt, -758.6708pt) .. (164.1438pt, -758.7119pt)
 -- (164.1438pt, -758.7119pt) .. controls (164.1438pt, -758.7209pt) and (164.139pt, -758.7529pt) .. (164.1294pt, -758.8076pt)
 -- (164.1294pt, -758.8076pt) .. controls (164.1054pt, -758.8943pt) and (164.0813pt, -758.9422pt) .. (164.0573pt, -758.9514pt)
 -- (164.0573pt, -758.9514pt) .. controls (164.0429pt, -758.9559pt) and (164.0069pt, -758.9582pt) .. (163.9492pt, -758.9582pt)
 -- (163.9492pt, -758.9582pt) .. controls (163.8531pt, -758.9582pt) and (163.7546pt, -758.965pt) .. (163.6536pt, -758.9787pt)
 -- (163.6536pt, -758.9787pt) .. controls (163.62pt, -758.9924pt) and (163.596pt, -759.0129pt) .. (163.5816pt, -759.0403pt)
 -- (163.5816pt, -759.0403pt) .. controls (163.5672pt, -759.0677pt) and (163.5335pt, -759.184pt) .. (163.4807pt, -759.3893pt)
 -- (163.4807pt, -759.3893pt) .. controls (163.4374pt, -759.5399pt) and (163.4014pt, -759.6677pt) .. (163.3725pt, -759.7726pt)
 -- (163.3725pt, -759.7726pt) .. controls (163.2524pt, -760.238pt) and (163.1851pt, -760.4775pt) .. (163.1707pt, -760.4911pt)
 -- (163.1707pt, -760.4911pt) .. controls (163.1611pt, -760.5003pt) and (163.1491pt, -760.5049pt) .. (163.1347pt, -760.5049pt)
 -- (163.1347pt, -760.5049pt) .. controls (163.0866pt, -760.5049pt) and (163.0193pt, -760.4592pt) .. (162.9328pt, -760.368pt)
 -- (162.9328pt, -760.368pt) .. controls (162.8463pt, -760.2767pt) and (162.7911pt, -760.206pt) .. (162.767pt, -760.1558pt)
 -- (162.767pt, -760.1558pt) .. controls (162.767pt, -760.1512pt) and (162.7622pt, -760.1512pt) .. (162.7526pt, -760.1558pt)
 -- (162.7526pt, -760.1558pt) .. controls (162.743pt, -760.1604pt) and (162.7286pt, -760.1718pt) .. (162.7094pt, -760.1901pt)
 -- (162.7094pt, -760.1901pt) .. controls (162.3538pt, -760.5049pt) and (161.8732pt, -760.6622pt) .. (161.2677pt, -760.6622pt)
 -- (161.2677pt, -760.6622pt) .. controls (160.6863pt, -760.6622pt) and (160.2153pt, -760.4866pt) .. (159.8549pt, -760.1353pt)
 -- (159.8549pt, -760.1353pt) .. controls (159.4945pt, -759.784pt) and (159.3119pt, -759.3346pt) .. (159.3071pt, -758.7871pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(159.3071pt, -758.7871pt) .. controls (159.3071pt, -758.2625pt) and (159.4681pt, -757.7583pt) .. (159.7901pt, -757.2747pt)
 -- (159.7901pt, -757.2747pt) .. controls (160.112pt, -756.791pt) and (160.5181pt, -756.4078pt) .. (161.0083pt, -756.1249pt)
 -- (161.0083pt, -756.1249pt) .. controls (161.4984pt, -755.842pt) and (161.9886pt, -755.6984pt) .. (162.4787pt, -755.6938pt)
 -- (162.4787pt, -755.6938pt) .. controls (162.9112pt, -755.6938pt) and (163.2548pt, -755.8101pt) .. (163.5095pt, -756.0428pt)
 -- (163.5095pt, -756.0428pt) .. controls (163.5527pt, -756.0884pt) and (163.5888pt, -756.1272pt) .. (163.6176pt, -756.1592pt)
 -- (163.6176pt, -756.1592pt) .. controls (163.6464pt, -756.1911pt) and (163.6657pt, -756.2139pt) .. (163.6753pt, -756.2276pt)
 -- (163.6753pt, -756.2276pt)
 -- (163.6825pt, -756.2481pt)
 -- (163.6825pt, -756.2481pt) .. controls (163.6969pt, -756.2481pt) and (163.7618pt, -756.1888pt) .. (163.8771pt, -756.0702pt)
 -- (163.8771pt, -756.0702pt) .. controls (163.9107pt, -756.0428pt) and (163.9468pt, -756.0109pt) .. (163.9852pt, -755.9744pt)
 -- (163.9852pt, -755.9744pt) .. controls (164.0237pt, -755.9379pt) and (164.0621pt, -755.9014pt) .. (164.1006pt, -755.8649pt)
 -- (164.1006pt, -755.8649pt) .. controls (164.139pt, -755.8284pt) and (164.163pt, -755.8033pt) .. (164.1726pt, -755.7896pt)
 -- (164.1726pt, -755.7896pt)
 -- (164.2808pt, -755.687pt)
 -- (164.2808pt, -755.687pt)
 -- (164.324pt, -755.687pt)
 -- (164.324pt, -755.687pt) .. controls (164.3913pt, -755.687pt) and (164.4249pt, -755.7029pt) .. (164.4249pt, -755.7349pt)
 -- (164.4249pt, -755.7349pt) .. controls (164.4249pt, -755.7531pt) and (164.348pt, -756.0656pt) .. (164.1943pt, -756.6724pt)
 -- (164.1943pt, -756.6724pt) .. controls (164.0213pt, -757.3066pt) and (163.9348pt, -757.626pt) .. (163.9348pt, -757.6306pt)
 -- (163.9348pt, -757.6306pt) .. controls (163.9252pt, -757.6533pt) and (163.9131pt, -757.6671pt) .. (163.8987pt, -757.6716pt)
 -- (163.8987pt, -757.6716pt) .. controls (163.8843pt, -757.6761pt) and (163.8411pt, -757.6807pt) .. (163.769pt, -757.6853pt)
 -- (163.769pt, -757.6853pt)
 -- (163.6536pt, -757.6853pt)
 -- (163.6536pt, -757.6853pt) .. controls (163.6248pt, -757.6579pt) and (163.6104pt, -757.6374pt) .. (163.6104pt, -757.6237pt)
 -- (163.6104pt, -757.6237pt) .. controls (163.6104pt, -757.6191pt) and (163.6128pt, -757.6031pt) .. (163.6176pt, -757.5758pt)
 -- (163.6176pt, -757.5758pt) .. controls (163.6224pt, -757.5484pt) and (163.6272pt, -757.5028pt) .. (163.632pt, -757.4389pt)
 -- (163.632pt, -757.4389pt) .. controls (163.6368pt, -757.3751pt) and (163.6392pt, -757.3021pt) .. (163.6392pt, -757.2199pt)
 -- (163.6392pt, -757.2199pt) .. controls (163.6392pt, -756.896pt) and (163.5623pt, -756.6131pt) .. (163.4086pt, -756.3713pt)
 -- (163.4086pt, -756.3713pt) .. controls (163.2548pt, -756.1295pt) and (162.9929pt, -756.0063pt) .. (162.6229pt, -756.0018pt)
 -- (162.6229pt, -756.0018pt) .. controls (162.5364pt, -756.0018pt) and (162.4427pt, -756.0086pt) .. (162.3418pt, -756.0223pt)
 -- (162.3418pt, -756.0223pt) .. controls (162.2408pt, -756.0359pt) and (162.1135pt, -756.0656pt) .. (161.9597pt, -756.1113pt)
 -- (161.9597pt, -756.1113pt) .. controls (161.806pt, -756.1569pt) and (161.6594pt, -756.2208pt) .. (161.52pt, -756.3029pt)
 -- (161.52pt, -756.3029pt) .. controls (161.3807pt, -756.385pt) and (161.2293pt, -756.4945pt) .. (161.0659pt, -756.6313pt)
 -- (161.0659pt, -756.6313pt) .. controls (160.9025pt, -756.7682pt) and (160.7632pt, -756.9302pt) .. (160.6478pt, -757.1172pt)
 -- (160.6478pt, -757.1172pt) .. controls (160.5325pt, -757.3043pt) and (160.4196pt, -757.537pt) .. (160.3091pt, -757.8153pt)
 -- (160.3091pt, -757.8153pt) .. controls (160.1985pt, -758.0936pt) and (160.1241pt, -758.3993pt) .. (160.0856pt, -758.7324pt)
 -- (160.0856pt, -758.7324pt) .. controls (160.076pt, -758.8145pt) and (160.0712pt, -758.9034pt) .. (160.0712pt, -758.9993pt)
 -- (160.0712pt, -758.9993pt) .. controls (160.0712pt, -759.2183pt) and (160.1048pt, -759.4122pt) .. (160.1721pt, -759.581pt)
 -- (160.1721pt, -759.581pt) .. controls (160.2394pt, -759.7498pt) and (160.3259pt, -759.8798pt) .. (160.4316pt, -759.9711pt)
 -- (160.4316pt, -759.9711pt) .. controls (160.5373pt, -760.0623pt) and (160.6575pt, -760.1399pt) .. (160.792pt, -760.2037pt)
 -- (160.792pt, -760.2037pt) .. controls (160.9266pt, -760.2676pt) and (161.0515pt, -760.3064pt) .. (161.1668pt, -760.3201pt)
 -- (161.1668pt, -760.3201pt) .. controls (161.2822pt, -760.3337pt) and (161.3903pt, -760.3429pt) .. (161.4912pt, -760.3475pt)
 -- (161.4912pt, -760.3475pt) .. controls (161.7507pt, -760.3475pt) and (161.9886pt, -760.295pt) .. (162.2048pt, -760.1901pt)
 -- (162.2048pt, -760.1901pt) .. controls (162.4211pt, -760.0851pt) and (162.57pt, -759.9505pt) .. (162.6517pt, -759.7863pt)
 -- (162.6517pt, -759.7863pt) .. controls (162.6661pt, -759.7498pt) and (162.7022pt, -759.6243pt) .. (162.7598pt, -759.4099pt)
 -- (162.7598pt, -759.4099pt) .. controls (162.8175pt, -759.1954pt) and (162.8463pt, -759.0745pt) .. (162.8463pt, -759.0472pt)
 -- (162.8463pt, -759.0472pt) .. controls (162.8463pt, -759.0107pt) and (162.8151pt, -758.9879pt) .. (162.7526pt, -758.9787pt)
 -- (162.7526pt, -758.9787pt) .. controls (162.6902pt, -758.9696pt) and (162.546pt, -758.9628pt) .. (162.3201pt, -758.9582pt)
 -- (162.3201pt, -758.9582pt)
 -- (162.0534pt, -758.9582pt)
 -- (162.0534pt, -758.9582pt) .. controls (162.0246pt, -758.9308pt) and (162.0102pt, -758.9126pt) .. (162.0102pt, -758.9034pt)
 -- (162.0102pt, -758.9034pt) .. controls (162.0102pt, -758.8943pt) and (162.015pt, -758.851pt) .. (162.0246pt, -758.7734pt)
 -- (162.0246pt, -758.7734pt) .. controls (162.0438pt, -758.7141pt) and (162.0679pt, -758.6708pt) .. (162.0967pt, -758.6434pt)
 -- (162.0967pt, -758.6434pt)
 -- (162.2192pt, -758.6434pt)
 -- (162.2192pt, -758.6434pt) .. controls (162.4114pt, -758.6525pt) and (162.7478pt, -758.6571pt) .. (163.2284pt, -758.6571pt)
 -- (163.2284pt, -758.6571pt) .. controls (163.4206pt, -758.6571pt) and (163.5768pt, -758.6571pt) .. (163.6969pt, -758.6571pt)
 -- (163.6969pt, -758.6571pt) .. controls (163.817pt, -758.6571pt) and (163.9035pt, -758.6548pt) .. (163.9564pt, -758.6502pt)
 -- (163.9564pt, -758.6502pt) .. controls (164.0092pt, -758.6457pt) and (164.0381pt, -758.6457pt) .. (164.0429pt, -758.6502pt)
 -- (164.0429pt, -758.6502pt) .. controls (164.1102pt, -758.6502pt) and (164.1438pt, -758.6708pt) .. (164.1438pt, -758.7119pt)
 -- (164.1438pt, -758.7119pt) .. controls (164.1438pt, -758.7209pt) and (164.139pt, -758.7529pt) .. (164.1294pt, -758.8076pt)
 -- (164.1294pt, -758.8076pt) .. controls (164.1054pt, -758.8943pt) and (164.0813pt, -758.9422pt) .. (164.0573pt, -758.9514pt)
 -- (164.0573pt, -758.9514pt) .. controls (164.0429pt, -758.9559pt) and (164.0069pt, -758.9582pt) .. (163.9492pt, -758.9582pt)
 -- (163.9492pt, -758.9582pt) .. controls (163.8531pt, -758.9582pt) and (163.7546pt, -758.965pt) .. (163.6536pt, -758.9787pt)
 -- (163.6536pt, -758.9787pt) .. controls (163.62pt, -758.9924pt) and (163.596pt, -759.0129pt) .. (163.5816pt, -759.0403pt)
 -- (163.5816pt, -759.0403pt) .. controls (163.5672pt, -759.0677pt) and (163.5335pt, -759.184pt) .. (163.4807pt, -759.3893pt)
 -- (163.4807pt, -759.3893pt) .. controls (163.4374pt, -759.5399pt) and (163.4014pt, -759.6677pt) .. (163.3725pt, -759.7726pt)
 -- (163.3725pt, -759.7726pt) .. controls (163.2524pt, -760.238pt) and (163.1851pt, -760.4775pt) .. (163.1707pt, -760.4911pt)
 -- (163.1707pt, -760.4911pt) .. controls (163.1611pt, -760.5003pt) and (163.1491pt, -760.5049pt) .. (163.1347pt, -760.5049pt)
 -- (163.1347pt, -760.5049pt) .. controls (163.0866pt, -760.5049pt) and (163.0193pt, -760.4592pt) .. (162.9328pt, -760.368pt)
 -- (162.9328pt, -760.368pt) .. controls (162.8463pt, -760.2767pt) and (162.7911pt, -760.206pt) .. (162.767pt, -760.1558pt)
 -- (162.767pt, -760.1558pt) .. controls (162.767pt, -760.1512pt) and (162.7622pt, -760.1512pt) .. (162.7526pt, -760.1558pt)
 -- (162.7526pt, -760.1558pt) .. controls (162.743pt, -760.1604pt) and (162.7286pt, -760.1718pt) .. (162.7094pt, -760.1901pt)
 -- (162.7094pt, -760.1901pt) .. controls (162.3538pt, -760.5049pt) and (161.8732pt, -760.6622pt) .. (161.2677pt, -760.6622pt)
 -- (161.2677pt, -760.6622pt) .. controls (160.6863pt, -760.6622pt) and (160.2153pt, -760.4866pt) .. (159.8549pt, -760.1353pt)
 -- (159.8549pt, -760.1353pt) .. controls (159.4945pt, -759.784pt) and (159.3119pt, -759.3346pt) .. (159.3071pt, -758.7871pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(165.7348pt, -756.7753pt) -- (165.7756pt, -756.7656pt)
 -- (165.7756pt, -756.7656pt) .. controls (165.8096pt, -756.7656pt) and (165.8436pt, -756.7656pt) .. (165.8776pt, -756.7656pt)
 -- (165.8776pt, -756.7656pt)
 -- (165.9999pt, -756.7656pt)
 -- (165.9999pt, -756.7656pt)
 -- (166.2854pt, -756.998pt)
 -- (166.2854pt, -756.998pt) .. controls (166.9243pt, -757.5465pt) and (167.3899pt, -758.2305pt) .. (167.6822pt, -759.0501pt)
 -- (167.6822pt, -759.0501pt) .. controls (167.9744pt, -759.8696pt) and (168.1206pt, -760.7214pt) .. (168.1206pt, -761.6055pt)
 -- (168.1206pt, -761.6055pt) .. controls (168.1206pt, -762.0444pt) and (168.0866pt, -762.467pt) .. (168.0186pt, -762.8736pt)
 -- (168.0186pt, -762.8736pt) .. controls (167.9507pt, -763.2802pt) and (167.8725pt, -763.6254pt) .. (167.7841pt, -763.9094pt)
 -- (167.7841pt, -763.9094pt) .. controls (167.6958pt, -764.1933pt) and (167.57pt, -764.4772pt) .. (167.4069pt, -764.7612pt)
 -- (167.4069pt, -764.7612pt) .. controls (167.2438pt, -765.0451pt) and (167.1146pt, -765.2613pt) .. (167.0195pt, -765.4097pt)
 -- (167.0195pt, -765.4097pt) .. controls (166.9243pt, -765.5582pt) and (166.785pt, -765.7227pt) .. (166.6015pt, -765.9034pt)
 -- (166.6015pt, -765.9034pt) .. controls (166.4179pt, -766.0841pt) and (166.3092pt, -766.1906pt) .. (166.2752pt, -766.2228pt)
 -- (166.2752pt, -766.2228pt) .. controls (166.2412pt, -766.2551pt) and (166.1631pt, -766.3164pt) .. (166.0407pt, -766.4067pt)
 -- (166.0407pt, -766.4067pt) .. controls (166.0203pt, -766.4261pt) and (166.0067pt, -766.439pt) .. (165.9999pt, -766.4455pt)
 -- (165.9999pt, -766.4455pt)
 -- (165.8776pt, -766.4455pt)
 -- (165.8776pt, -766.4455pt) .. controls (165.8232pt, -766.4455pt) and (165.7858pt, -766.4455pt) .. (165.7654pt, -766.4455pt)
 -- (165.7654pt, -766.4455pt) .. controls (165.745pt, -766.4455pt) and (165.7281pt, -766.4358pt) .. (165.7145pt, -766.4164pt)
 -- (165.7145pt, -766.4164pt) .. controls (165.7009pt, -766.3971pt) and (165.6907pt, -766.368pt) .. (165.6839pt, -766.3293pt)
 -- (165.6839pt, -766.3293pt) .. controls (165.6907pt, -766.3229pt) and (165.7281pt, -766.2809pt) .. (165.796pt, -766.2035pt)
 -- (165.796pt, -766.2035pt) .. controls (166.8495pt, -765.1645pt) and (167.3763pt, -763.6318pt) .. (167.3763pt, -761.6055pt)
 -- (167.3763pt, -761.6055pt) .. controls (167.3763pt, -759.5792pt) and (166.8495pt, -758.0466pt) .. (165.796pt, -757.0076pt)
 -- (165.796pt, -757.0076pt) .. controls (165.7281pt, -756.9302pt) and (165.6907pt, -756.8882pt) .. (165.6839pt, -756.8818pt)
 -- (165.6839pt, -756.8818pt) .. controls (165.6839pt, -756.8302pt) and (165.7009pt, -756.7947pt) .. (165.7348pt, -756.7753pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(165.7348pt, -756.7753pt) -- (165.7756pt, -756.7656pt)
 -- (165.7756pt, -756.7656pt) .. controls (165.8096pt, -756.7656pt) and (165.8436pt, -756.7656pt) .. (165.8776pt, -756.7656pt)
 -- (165.8776pt, -756.7656pt)
 -- (165.9999pt, -756.7656pt)
 -- (165.9999pt, -756.7656pt)
 -- (166.2854pt, -756.998pt)
 -- (166.2854pt, -756.998pt) .. controls (166.9243pt, -757.5465pt) and (167.3899pt, -758.2305pt) .. (167.6822pt, -759.0501pt)
 -- (167.6822pt, -759.0501pt) .. controls (167.9744pt, -759.8696pt) and (168.1206pt, -760.7214pt) .. (168.1206pt, -761.6055pt)
 -- (168.1206pt, -761.6055pt) .. controls (168.1206pt, -762.0444pt) and (168.0866pt, -762.467pt) .. (168.0186pt, -762.8736pt)
 -- (168.0186pt, -762.8736pt) .. controls (167.9507pt, -763.2802pt) and (167.8725pt, -763.6254pt) .. (167.7841pt, -763.9094pt)
 -- (167.7841pt, -763.9094pt) .. controls (167.6958pt, -764.1933pt) and (167.57pt, -764.4772pt) .. (167.4069pt, -764.7612pt)
 -- (167.4069pt, -764.7612pt) .. controls (167.2438pt, -765.0451pt) and (167.1146pt, -765.2613pt) .. (167.0195pt, -765.4097pt)
 -- (167.0195pt, -765.4097pt) .. controls (166.9243pt, -765.5582pt) and (166.785pt, -765.7227pt) .. (166.6015pt, -765.9034pt)
 -- (166.6015pt, -765.9034pt) .. controls (166.4179pt, -766.0841pt) and (166.3092pt, -766.1906pt) .. (166.2752pt, -766.2228pt)
 -- (166.2752pt, -766.2228pt) .. controls (166.2412pt, -766.2551pt) and (166.1631pt, -766.3164pt) .. (166.0407pt, -766.4067pt)
 -- (166.0407pt, -766.4067pt) .. controls (166.0203pt, -766.4261pt) and (166.0067pt, -766.439pt) .. (165.9999pt, -766.4455pt)
 -- (165.9999pt, -766.4455pt)
 -- (165.8776pt, -766.4455pt)
 -- (165.8776pt, -766.4455pt) .. controls (165.8232pt, -766.4455pt) and (165.7858pt, -766.4455pt) .. (165.7654pt, -766.4455pt)
 -- (165.7654pt, -766.4455pt) .. controls (165.745pt, -766.4455pt) and (165.7281pt, -766.4358pt) .. (165.7145pt, -766.4164pt)
 -- (165.7145pt, -766.4164pt) .. controls (165.7009pt, -766.3971pt) and (165.6907pt, -766.368pt) .. (165.6839pt, -766.3293pt)
 -- (165.6839pt, -766.3293pt) .. controls (165.6907pt, -766.3229pt) and (165.7281pt, -766.2809pt) .. (165.796pt, -766.2035pt)
 -- (165.796pt, -766.2035pt) .. controls (166.8495pt, -765.1645pt) and (167.3763pt, -763.6318pt) .. (167.3763pt, -761.6055pt)
 -- (167.3763pt, -761.6055pt) .. controls (167.3763pt, -759.5792pt) and (166.8495pt, -758.0466pt) .. (165.796pt, -757.0076pt)
 -- (165.796pt, -757.0076pt) .. controls (165.7281pt, -756.9302pt) and (165.6907pt, -756.8882pt) .. (165.6839pt, -756.8818pt)
 -- (165.6839pt, -756.8818pt) .. controls (165.6839pt, -756.8302pt) and (165.7009pt, -756.7947pt) .. (165.7348pt, -756.7753pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(235.6251pt, -665.4043pt) -- (199.6674pt, -665.4043pt)
 -- (199.6674pt, -665.4043pt)
 -- (199.6674pt, -715.0259pt)
 -- (199.6674pt, -715.0259pt)
 -- (235.6251pt, -715.0259pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(235.6251pt, -665.4043pt) -- (199.6674pt, -665.4043pt)
 -- (199.6674pt, -665.4043pt)
 -- (199.6674pt, -715.0259pt)
 -- (199.6674pt, -715.0259pt)
 -- (235.6251pt, -715.0259pt)
 -- (235.6251pt, -715.0259pt)
 -- (235.6251pt, -665.4043pt)
;
\draw[color_29791,line width=0.719154pt]
(199.6674pt, -689.1364pt) -- (235.6251pt, -689.1364pt)
;
\end{scope}
\begin{scope}
\clip
(200.7462pt, -671.5171pt) -- (233.8273pt, -671.5171pt)
 -- (233.8273pt, -671.5171pt)
 -- (233.8273pt, -683.7427pt)
 -- (233.8273pt, -683.7427pt)
 -- (200.7462pt, -683.7427pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(201.9635pt, -682.8909pt) .. controls (201.9771pt, -682.8909pt) and (201.9975pt, -682.8973pt) .. (202.0247pt, -682.9103pt)
 -- (202.0247pt, -682.9103pt) .. controls (202.0519pt, -682.9232pt) and (202.0892pt, -682.9329pt) .. (202.1368pt, -682.9393pt)
 -- (202.1368pt, -682.9393pt) .. controls (202.1844pt, -682.9457pt) and (202.2252pt, -682.949pt) .. (202.2592pt, -682.949pt)
 -- (202.2592pt, -682.949pt) .. controls (202.3475pt, -682.949pt) and (202.4291pt, -682.907pt) .. (202.5039pt, -682.8231pt)
 -- (202.5039pt, -682.8231pt) .. controls (202.5786pt, -682.7393pt) and (202.633pt, -682.6457pt) .. (202.667pt, -682.5424pt)
 -- (202.667pt, -682.5424pt) .. controls (202.735pt, -682.3682pt) and (202.8505pt, -681.8745pt) .. (203.0136pt, -681.0614pt)
 -- (203.0136pt, -681.0614pt) .. controls (203.1768pt, -680.2483pt) and (203.3331pt, -679.4739pt) .. (203.4826pt, -678.7383pt)
 -- (203.4826pt, -678.7383pt) .. controls (203.6322pt, -678.0026pt) and (203.7069pt, -677.6315pt) .. (203.7069pt, -677.6251pt)
 -- (203.7069pt, -677.6251pt)
 -- (203.7069pt, -677.5961pt)
 -- (203.7069pt, -677.5961pt)
 -- (203.2277pt, -677.5961pt)
 -- (203.2277pt, -677.5961pt) .. controls (202.9083pt, -677.5961pt) and (202.7384pt, -677.5896pt) .. (202.718pt, -677.5767pt)
 -- (202.718pt, -677.5767pt) .. controls (202.6908pt, -677.5573pt) and (202.6772pt, -677.5251pt) .. (202.6772pt, -677.4799pt)
 -- (202.6772pt, -677.4799pt)
 -- (202.7486pt, -677.2089pt)
 -- (202.7486pt, -677.2089pt) .. controls (202.7621pt, -677.1766pt) and (202.7893pt, -677.1605pt) .. (202.8301pt, -677.1605pt)
 -- (202.8301pt, -677.1605pt) .. controls (202.8709pt, -677.1605pt) and (203.0306pt, -677.1572pt) .. (203.3093pt, -677.1508pt)
 -- (203.3093pt, -677.1508pt) .. controls (203.6356pt, -677.1508pt) and (203.7987pt, -677.1475pt) .. (203.7987pt, -677.1411pt)
 -- (203.7987pt, -677.1411pt) .. controls (203.7987pt, -677.1282pt) and (203.8293pt, -676.9669pt) .. (203.8904pt, -676.6571pt)
 -- (203.8904pt, -676.6571pt) .. controls (203.9516pt, -676.3474pt) and (203.9924pt, -676.1602pt) .. (204.0128pt, -676.0957pt)
 -- (204.0128pt, -676.0957pt) .. controls (204.2643pt, -675.0309pt) and (204.7605pt, -674.4985pt) .. (205.5013pt, -674.4985pt)
 -- (205.5013pt, -674.4985pt) .. controls (205.7528pt, -674.5114pt) and (205.9601pt, -674.5824pt) .. (206.1232pt, -674.7114pt)
 -- (206.1232pt, -674.7114pt) .. controls (206.2864pt, -674.8405pt) and (206.3679pt, -675.0115pt) .. (206.3679pt, -675.2245pt)
 -- (206.3679pt, -675.2245pt) .. controls (206.3679pt, -675.4568pt) and (206.2966pt, -675.6246pt) .. (206.1538pt, -675.7278pt)
 -- (206.1538pt, -675.7278pt) .. controls (206.0111pt, -675.8311pt) and (205.8684pt, -675.8859pt) .. (205.7256pt, -675.8924pt)
 -- (205.7256pt, -675.8924pt) .. controls (205.4266pt, -675.8924pt) and (205.277pt, -675.7569pt) .. (205.277pt, -675.4858pt)
 -- (205.277pt, -675.4858pt) .. controls (205.277pt, -675.3632pt) and (205.3144pt, -675.2568pt) .. (205.3892pt, -675.1664pt)
 -- (205.3892pt, -675.1664pt) .. controls (205.4639pt, -675.076pt) and (205.5455pt, -675.0083pt) .. (205.6339pt, -674.9631pt)
 -- (205.6339pt, -674.9631pt)
 -- (205.7256pt, -674.9147pt)
 -- (205.7256pt, -674.9147pt) .. controls (205.6169pt, -674.876pt) and (205.5149pt, -674.8567pt) .. (205.4198pt, -674.8567pt)
 -- (205.4198pt, -674.8567pt) .. controls (205.3382pt, -674.8567pt) and (205.26pt, -674.8889pt) .. (205.1853pt, -674.9534pt)
 -- (205.1853pt, -674.9534pt) .. controls (205.1105pt, -675.018pt) and (205.0595pt, -675.1083pt) .. (205.0323pt, -675.2245pt)
 -- (205.0323pt, -675.2245pt) .. controls (204.9848pt, -675.4116pt) and (204.9304pt, -675.6633pt) .. (204.8692pt, -675.9795pt)
 -- (204.8692pt, -675.9795pt) .. controls (204.808pt, -676.2957pt) and (204.7537pt, -676.5635pt) .. (204.7061pt, -676.783pt)
 -- (204.7061pt, -676.783pt) .. controls (204.6585pt, -677.0023pt) and (204.6347pt, -677.1185pt) .. (204.6347pt, -677.1314pt)
 -- (204.6347pt, -677.1314pt) .. controls (204.6347pt, -677.1443pt) and (204.8216pt, -677.1508pt) .. (205.1955pt, -677.1508pt)
 -- (205.1955pt, -677.1508pt) .. controls (205.5013pt, -677.1508pt) and (205.678pt, -677.154pt) .. (205.7256pt, -677.1605pt)
 -- (205.7256pt, -677.1605pt) .. controls (205.7732pt, -677.1669pt) and (205.8106pt, -677.1863pt) .. (205.8378pt, -677.2185pt)
 -- (205.8378pt, -677.2185pt) .. controls (205.8446pt, -677.2443pt) and (205.8378pt, -677.2992pt) .. (205.8174pt, -677.3831pt)
 -- (205.8174pt, -677.3831pt) .. controls (205.797pt, -677.467pt) and (205.78pt, -677.5186pt) .. (205.7664pt, -677.538pt)
 -- (205.7664pt, -677.538pt) .. controls (205.7528pt, -677.5703pt) and (205.7222pt, -677.5864pt) .. (205.6747pt, -677.5864pt)
 -- (205.6747pt, -677.5864pt) .. controls (205.6271pt, -677.5864pt) and (205.4435pt, -677.5896pt) .. (205.1241pt, -677.5961pt)
 -- (205.1241pt, -677.5961pt)
 -- (204.5531pt, -677.5961pt)
 -- (204.5531pt, -677.5961pt)
 -- (204.3186pt, -678.777pt)
 -- (204.3186pt, -678.777pt) .. controls (203.9924pt, -680.3774pt) and (203.7647pt, -681.3776pt) .. (203.6356pt, -681.7777pt)
 -- (203.6356pt, -681.7777pt) .. controls (203.452pt, -682.3262pt) and (203.2142pt, -682.7328pt) .. (202.9219pt, -682.9974pt)
 -- (202.9219pt, -682.9974pt) .. controls (202.6704pt, -683.2039pt) and (202.4223pt, -683.3071pt) .. (202.1776pt, -683.3071pt)
 -- (202.1776pt, -683.3071pt) .. controls (201.9601pt, -683.3071pt) and (201.763pt, -683.2458pt) .. (201.5863pt, -683.1232pt)
 -- (201.5863pt, -683.1232pt) .. controls (201.4096pt, -683.0006pt) and (201.3212pt, -682.8264pt) .. (201.3212pt, -682.6005pt)
 -- (201.3212pt, -682.6005pt) .. controls (201.3212pt, -682.3618pt) and (201.3926pt, -682.1875pt) .. (201.5353pt, -682.0778pt)
 -- (201.5353pt, -682.0778pt) .. controls (201.678pt, -681.9681pt) and (201.8208pt, -681.9133pt) .. (201.9635pt, -681.9133pt)
 -- (201.9635pt, -681.9133pt) .. controls (202.2626pt, -681.9133pt) and (202.4121pt, -682.0488pt) .. (202.4121pt, -682.3198pt)
 -- (202.4121pt, -682.3198pt) .. controls (202.4121pt, -682.4424pt) and (202.3747pt, -682.5489pt) .. (202.3pt, -682.6392pt)
 -- (202.3pt, -682.6392pt) .. controls (202.2252pt, -682.7296pt) and (202.1436pt, -682.7974pt) .. (202.0553pt, -682.8425pt)
 -- (202.0553pt, -682.8425pt)
 -- (201.9635pt, -682.8909pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(201.9635pt, -682.8909pt) .. controls (201.9771pt, -682.8909pt) and (201.9975pt, -682.8973pt) .. (202.0247pt, -682.9103pt)
 -- (202.0247pt, -682.9103pt) .. controls (202.0519pt, -682.9232pt) and (202.0892pt, -682.9329pt) .. (202.1368pt, -682.9393pt)
 -- (202.1368pt, -682.9393pt) .. controls (202.1844pt, -682.9457pt) and (202.2252pt, -682.949pt) .. (202.2592pt, -682.949pt)
 -- (202.2592pt, -682.949pt) .. controls (202.3475pt, -682.949pt) and (202.4291pt, -682.907pt) .. (202.5039pt, -682.8231pt)
 -- (202.5039pt, -682.8231pt) .. controls (202.5786pt, -682.7393pt) and (202.633pt, -682.6457pt) .. (202.667pt, -682.5424pt)
 -- (202.667pt, -682.5424pt) .. controls (202.735pt, -682.3682pt) and (202.8505pt, -681.8745pt) .. (203.0136pt, -681.0614pt)
 -- (203.0136pt, -681.0614pt) .. controls (203.1768pt, -680.2483pt) and (203.3331pt, -679.4739pt) .. (203.4826pt, -678.7383pt)
 -- (203.4826pt, -678.7383pt) .. controls (203.6322pt, -678.0026pt) and (203.7069pt, -677.6315pt) .. (203.7069pt, -677.6251pt)
 -- (203.7069pt, -677.6251pt)
 -- (203.7069pt, -677.5961pt)
 -- (203.7069pt, -677.5961pt)
 -- (203.2277pt, -677.5961pt)
 -- (203.2277pt, -677.5961pt) .. controls (202.9083pt, -677.5961pt) and (202.7384pt, -677.5896pt) .. (202.718pt, -677.5767pt)
 -- (202.718pt, -677.5767pt) .. controls (202.6908pt, -677.5573pt) and (202.6772pt, -677.5251pt) .. (202.6772pt, -677.4799pt)
 -- (202.6772pt, -677.4799pt)
 -- (202.7486pt, -677.2089pt)
 -- (202.7486pt, -677.2089pt) .. controls (202.7621pt, -677.1766pt) and (202.7893pt, -677.1605pt) .. (202.8301pt, -677.1605pt)
 -- (202.8301pt, -677.1605pt) .. controls (202.8709pt, -677.1605pt) and (203.0306pt, -677.1572pt) .. (203.3093pt, -677.1508pt)
 -- (203.3093pt, -677.1508pt) .. controls (203.6356pt, -677.1508pt) and (203.7987pt, -677.1475pt) .. (203.7987pt, -677.1411pt)
 -- (203.7987pt, -677.1411pt) .. controls (203.7987pt, -677.1282pt) and (203.8293pt, -676.9669pt) .. (203.8904pt, -676.6571pt)
 -- (203.8904pt, -676.6571pt) .. controls (203.9516pt, -676.3474pt) and (203.9924pt, -676.1602pt) .. (204.0128pt, -676.0957pt)
 -- (204.0128pt, -676.0957pt) .. controls (204.2643pt, -675.0309pt) and (204.7605pt, -674.4985pt) .. (205.5013pt, -674.4985pt)
 -- (205.5013pt, -674.4985pt) .. controls (205.7528pt, -674.5114pt) and (205.9601pt, -674.5824pt) .. (206.1232pt, -674.7114pt)
 -- (206.1232pt, -674.7114pt) .. controls (206.2864pt, -674.8405pt) and (206.3679pt, -675.0115pt) .. (206.3679pt, -675.2245pt)
 -- (206.3679pt, -675.2245pt) .. controls (206.3679pt, -675.4568pt) and (206.2966pt, -675.6246pt) .. (206.1538pt, -675.7278pt)
 -- (206.1538pt, -675.7278pt) .. controls (206.0111pt, -675.8311pt) and (205.8684pt, -675.8859pt) .. (205.7256pt, -675.8924pt)
 -- (205.7256pt, -675.8924pt) .. controls (205.4266pt, -675.8924pt) and (205.277pt, -675.7569pt) .. (205.277pt, -675.4858pt)
 -- (205.277pt, -675.4858pt) .. controls (205.277pt, -675.3632pt) and (205.3144pt, -675.2568pt) .. (205.3892pt, -675.1664pt)
 -- (205.3892pt, -675.1664pt) .. controls (205.4639pt, -675.076pt) and (205.5455pt, -675.0083pt) .. (205.6339pt, -674.9631pt)
 -- (205.6339pt, -674.9631pt)
 -- (205.7256pt, -674.9147pt)
 -- (205.7256pt, -674.9147pt) .. controls (205.6169pt, -674.876pt) and (205.5149pt, -674.8567pt) .. (205.4198pt, -674.8567pt)
 -- (205.4198pt, -674.8567pt) .. controls (205.3382pt, -674.8567pt) and (205.26pt, -674.8889pt) .. (205.1853pt, -674.9534pt)
 -- (205.1853pt, -674.9534pt) .. controls (205.1105pt, -675.018pt) and (205.0595pt, -675.1083pt) .. (205.0323pt, -675.2245pt)
 -- (205.0323pt, -675.2245pt) .. controls (204.9848pt, -675.4116pt) and (204.9304pt, -675.6633pt) .. (204.8692pt, -675.9795pt)
 -- (204.8692pt, -675.9795pt) .. controls (204.808pt, -676.2957pt) and (204.7537pt, -676.5635pt) .. (204.7061pt, -676.783pt)
 -- (204.7061pt, -676.783pt) .. controls (204.6585pt, -677.0023pt) and (204.6347pt, -677.1185pt) .. (204.6347pt, -677.1314pt)
 -- (204.6347pt, -677.1314pt) .. controls (204.6347pt, -677.1443pt) and (204.8216pt, -677.1508pt) .. (205.1955pt, -677.1508pt)
 -- (205.1955pt, -677.1508pt) .. controls (205.5013pt, -677.1508pt) and (205.678pt, -677.154pt) .. (205.7256pt, -677.1605pt)
 -- (205.7256pt, -677.1605pt) .. controls (205.7732pt, -677.1669pt) and (205.8106pt, -677.1863pt) .. (205.8378pt, -677.2185pt)
 -- (205.8378pt, -677.2185pt) .. controls (205.8446pt, -677.2443pt) and (205.8378pt, -677.2992pt) .. (205.8174pt, -677.3831pt)
 -- (205.8174pt, -677.3831pt) .. controls (205.797pt, -677.467pt) and (205.78pt, -677.5186pt) .. (205.7664pt, -677.538pt)
 -- (205.7664pt, -677.538pt) .. controls (205.7528pt, -677.5703pt) and (205.7222pt, -677.5864pt) .. (205.6747pt, -677.5864pt)
 -- (205.6747pt, -677.5864pt) .. controls (205.6271pt, -677.5864pt) and (205.4435pt, -677.5896pt) .. (205.1241pt, -677.5961pt)
 -- (205.1241pt, -677.5961pt)
 -- (204.5531pt, -677.5961pt)
 -- (204.5531pt, -677.5961pt)
 -- (204.3186pt, -678.777pt)
 -- (204.3186pt, -678.777pt) .. controls (203.9924pt, -680.3774pt) and (203.7647pt, -681.3776pt) .. (203.6356pt, -681.7777pt)
 -- (203.6356pt, -681.7777pt) .. controls (203.452pt, -682.3262pt) and (203.2142pt, -682.7328pt) .. (202.9219pt, -682.9974pt)
 -- (202.9219pt, -682.9974pt) .. controls (202.6704pt, -683.2039pt) and (202.4223pt, -683.3071pt) .. (202.1776pt, -683.3071pt)
 -- (202.1776pt, -683.3071pt) .. controls (201.9601pt, -683.3071pt) and (201.763pt, -683.2458pt) .. (201.5863pt, -683.1232pt)
 -- (201.5863pt, -683.1232pt) .. controls (201.4096pt, -683.0006pt) and (201.3212pt, -682.8264pt) .. (201.3212pt, -682.6005pt)
 -- (201.3212pt, -682.6005pt) .. controls (201.3212pt, -682.3618pt) and (201.3926pt, -682.1875pt) .. (201.5353pt, -682.0778pt)
 -- (201.5353pt, -682.0778pt) .. controls (201.678pt, -681.9681pt) and (201.8208pt, -681.9133pt) .. (201.9635pt, -681.9133pt)
 -- (201.9635pt, -681.9133pt) .. controls (202.2626pt, -681.9133pt) and (202.4121pt, -682.0488pt) .. (202.4121pt, -682.3198pt)
 -- (202.4121pt, -682.3198pt) .. controls (202.4121pt, -682.4424pt) and (202.3747pt, -682.5489pt) .. (202.3pt, -682.6392pt)
 -- (202.3pt, -682.6392pt) .. controls (202.2252pt, -682.7296pt) and (202.1436pt, -682.7974pt) .. (202.0553pt, -682.8425pt)
 -- (202.0553pt, -682.8425pt)
 -- (201.9635pt, -682.8909pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(204.6959pt, -673.1336pt) .. controls (204.5939pt, -673.1336pt) and (204.4988pt, -673.153pt) .. (204.4104pt, -673.1917pt)
 -- (204.4104pt, -673.1917pt) .. controls (204.322pt, -673.2304pt) and (204.2541pt, -673.2659pt) .. (204.2065pt, -673.2982pt)
 -- (204.2065pt, -673.2982pt) .. controls (204.1589pt, -673.3304pt) and (204.0909pt, -673.3917pt) .. (204.0026pt, -673.4821pt)
 -- (204.0026pt, -673.4821pt)
 -- (203.8598pt, -673.3659pt)
 -- (203.8598pt, -673.3659pt)
 -- (203.7171pt, -673.2595pt)
 -- (203.7171pt, -673.2595pt) .. controls (203.7171pt, -673.253pt) and (203.7579pt, -673.2046pt) .. (203.8395pt, -673.1143pt)
 -- (203.8395pt, -673.1143pt) .. controls (203.921pt, -673.0239pt) and (204.0094pt, -672.9271pt) .. (204.1045pt, -672.8239pt)
 -- (204.1045pt, -672.8239pt) .. controls (204.1997pt, -672.7206pt) and (204.2711pt, -672.6528pt) .. (204.3186pt, -672.6206pt)
 -- (204.3186pt, -672.6206pt) .. controls (204.475pt, -672.5302pt) and (204.6279pt, -672.485pt) .. (204.7774pt, -672.485pt)
 -- (204.7774pt, -672.485pt) .. controls (204.927pt, -672.485pt) and (205.1513pt, -672.5432pt) .. (205.4503pt, -672.6593pt)
 -- (205.4503pt, -672.6593pt) .. controls (205.7494pt, -672.7755pt) and (205.9771pt, -672.8336pt) .. (206.1334pt, -672.8336pt)
 -- (206.1334pt, -672.8336pt) .. controls (206.2354pt, -672.8336pt) and (206.3305pt, -672.8142pt) .. (206.4189pt, -672.7755pt)
 -- (206.4189pt, -672.7755pt) .. controls (206.5073pt, -672.7368pt) and (206.5752pt, -672.7012pt) .. (206.6228pt, -672.669pt)
 -- (206.6228pt, -672.669pt) .. controls (206.6704pt, -672.6367pt) and (206.7384pt, -672.5754pt) .. (206.8267pt, -672.485pt)
 -- (206.8267pt, -672.485pt)
 -- (206.9695pt, -672.6012pt)
 -- (206.9695pt, -672.6012pt)
 -- (207.1122pt, -672.7077pt)
 -- (207.1122pt, -672.7077pt) .. controls (206.8335pt, -673.0884pt) and (206.5888pt, -673.324pt) .. (206.3781pt, -673.4143pt)
 -- (206.3781pt, -673.4143pt) .. controls (206.283pt, -673.4595pt) and (206.1776pt, -673.4821pt) .. (206.0621pt, -673.4821pt)
 -- (206.0621pt, -673.4821pt) .. controls (205.9193pt, -673.4821pt) and (205.6984pt, -673.424pt) .. (205.3994pt, -673.3079pt)
 -- (205.3994pt, -673.3079pt) .. controls (205.1003pt, -673.1917pt) and (204.8658pt, -673.1336pt) .. (204.6959pt, -673.1336pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(204.6959pt, -673.1336pt) .. controls (204.5939pt, -673.1336pt) and (204.4988pt, -673.153pt) .. (204.4104pt, -673.1917pt)
 -- (204.4104pt, -673.1917pt) .. controls (204.322pt, -673.2304pt) and (204.2541pt, -673.2659pt) .. (204.2065pt, -673.2982pt)
 -- (204.2065pt, -673.2982pt) .. controls (204.1589pt, -673.3304pt) and (204.0909pt, -673.3917pt) .. (204.0026pt, -673.4821pt)
 -- (204.0026pt, -673.4821pt)
 -- (203.8598pt, -673.3659pt)
 -- (203.8598pt, -673.3659pt)
 -- (203.7171pt, -673.2595pt)
 -- (203.7171pt, -673.2595pt) .. controls (203.7171pt, -673.253pt) and (203.7579pt, -673.2046pt) .. (203.8395pt, -673.1143pt)
 -- (203.8395pt, -673.1143pt) .. controls (203.921pt, -673.0239pt) and (204.0094pt, -672.9271pt) .. (204.1045pt, -672.8239pt)
 -- (204.1045pt, -672.8239pt) .. controls (204.1997pt, -672.7206pt) and (204.2711pt, -672.6528pt) .. (204.3186pt, -672.6206pt)
 -- (204.3186pt, -672.6206pt) .. controls (204.475pt, -672.5302pt) and (204.6279pt, -672.485pt) .. (204.7774pt, -672.485pt)
 -- (204.7774pt, -672.485pt) .. controls (204.927pt, -672.485pt) and (205.1513pt, -672.5432pt) .. (205.4503pt, -672.6593pt)
 -- (205.4503pt, -672.6593pt) .. controls (205.7494pt, -672.7755pt) and (205.9771pt, -672.8336pt) .. (206.1334pt, -672.8336pt)
 -- (206.1334pt, -672.8336pt) .. controls (206.2354pt, -672.8336pt) and (206.3305pt, -672.8142pt) .. (206.4189pt, -672.7755pt)
 -- (206.4189pt, -672.7755pt) .. controls (206.5073pt, -672.7368pt) and (206.5752pt, -672.7012pt) .. (206.6228pt, -672.669pt)
 -- (206.6228pt, -672.669pt) .. controls (206.6704pt, -672.6367pt) and (206.7384pt, -672.5754pt) .. (206.8267pt, -672.485pt)
 -- (206.8267pt, -672.485pt)
 -- (206.9695pt, -672.6012pt)
 -- (206.9695pt, -672.6012pt)
 -- (207.1122pt, -672.7077pt)
 -- (207.1122pt, -672.7077pt) .. controls (206.8335pt, -673.0884pt) and (206.5888pt, -673.324pt) .. (206.3781pt, -673.4143pt)
 -- (206.3781pt, -673.4143pt) .. controls (206.283pt, -673.4595pt) and (206.1776pt, -673.4821pt) .. (206.0621pt, -673.4821pt)
 -- (206.0621pt, -673.4821pt) .. controls (205.9193pt, -673.4821pt) and (205.6984pt, -673.424pt) .. (205.3994pt, -673.3079pt)
 -- (205.3994pt, -673.3079pt) .. controls (205.1003pt, -673.1917pt) and (204.8658pt, -673.1336pt) .. (204.6959pt, -673.1336pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(207.628pt, -678.8191pt) -- (207.5343pt, -678.8533pt)
 -- (207.5343pt, -678.8533pt) .. controls (207.467pt, -678.8762pt) and (207.3709pt, -678.8989pt) .. (207.2459pt, -678.9218pt)
 -- (207.2459pt, -678.9218pt) .. controls (207.121pt, -678.9446pt) and (206.9816pt, -678.9606pt) .. (206.8279pt, -678.9697pt)
 -- (206.8279pt, -678.9697pt)
 -- (206.6909pt, -678.9697pt)
 -- (206.6909pt, -678.9697pt)
 -- (206.6909pt, -678.6548pt)
 -- (206.6909pt, -678.6548pt)
 -- (206.8279pt, -678.6548pt)
 -- (206.8279pt, -678.6548pt) .. controls (207.0537pt, -678.6458pt) and (207.2628pt, -678.6115pt) .. (207.455pt, -678.5522pt)
 -- (207.455pt, -678.5522pt) .. controls (207.6472pt, -678.4929pt) and (207.7818pt, -678.4381pt) .. (207.8586pt, -678.3879pt)
 -- (207.8586pt, -678.3879pt) .. controls (207.9355pt, -678.3378pt) and (208.0028pt, -678.2876pt) .. (208.0605pt, -678.2374pt)
 -- (208.0605pt, -678.2374pt) .. controls (208.0701pt, -678.2237pt) and (208.0989pt, -678.2169pt) .. (208.147pt, -678.2169pt)
 -- (208.147pt, -678.2169pt) .. controls (208.1902pt, -678.2169pt) and (208.2311pt, -678.2305pt) .. (208.2695pt, -678.2579pt)
 -- (208.2695pt, -678.2579pt)
 -- (208.2695pt, -680.3042pt)
 -- (208.2695pt, -680.3042pt)
 -- (208.2767pt, -682.3572pt)
 -- (208.2767pt, -682.3572pt) .. controls (208.3103pt, -682.3892pt) and (208.3392pt, -682.4097pt) .. (208.3632pt, -682.4189pt)
 -- (208.3632pt, -682.4189pt) .. controls (208.3872pt, -682.428pt) and (208.4449pt, -682.4371pt) .. (208.5362pt, -682.4462pt)
 -- (208.5362pt, -682.4462pt) .. controls (208.6275pt, -682.4554pt) and (208.7765pt, -682.4599pt) .. (208.9831pt, -682.4599pt)
 -- (208.9831pt, -682.4599pt)
 -- (209.1705pt, -682.4599pt)
 -- (209.1705pt, -682.4599pt)
 -- (209.1705pt, -682.7747pt)
 -- (209.1705pt, -682.7747pt)
 -- (209.0912pt, -682.7747pt)
 -- (209.0912pt, -682.7747pt) .. controls (208.9903pt, -682.761pt) and (208.6083pt, -682.7542pt) .. (207.9451pt, -682.7542pt)
 -- (207.9451pt, -682.7542pt) .. controls (207.2916pt, -682.7542pt) and (206.9144pt, -682.761pt) .. (206.8134pt, -682.7747pt)
 -- (206.8134pt, -682.7747pt)
 -- (206.727pt, -682.7747pt)
 -- (206.727pt, -682.7747pt)
 -- (206.727pt, -682.4599pt)
 -- (206.727pt, -682.4599pt)
 -- (206.9144pt, -682.4599pt)
 -- (206.9144pt, -682.4599pt) .. controls (207.0201pt, -682.4599pt) and (207.1114pt, -682.4599pt) .. (207.1883pt, -682.4599pt)
 -- (207.1883pt, -682.4599pt) .. controls (207.2652pt, -682.4599pt) and (207.3252pt, -682.4576pt) .. (207.3685pt, -682.4531pt)
 -- (207.3685pt, -682.4531pt) .. controls (207.4117pt, -682.4485pt) and (207.4502pt, -682.4417pt) .. (207.4838pt, -682.4326pt)
 -- (207.4838pt, -682.4326pt) .. controls (207.5175pt, -682.4234pt) and (207.5367pt, -682.4189pt) .. (207.5415pt, -682.4189pt)
 -- (207.5415pt, -682.4189pt) .. controls (207.5463pt, -682.4189pt) and (207.5607pt, -682.4075pt) .. (207.5847pt, -682.3846pt)
 -- (207.5847pt, -682.3846pt) .. controls (207.6087pt, -682.3618pt) and (207.6232pt, -682.3527pt) .. (207.628pt, -682.3572pt)
 -- (207.628pt, -682.3572pt)
 -- (207.628pt, -678.8191pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(207.628pt, -678.8191pt) -- (207.5343pt, -678.8533pt)
 -- (207.5343pt, -678.8533pt) .. controls (207.467pt, -678.8762pt) and (207.3709pt, -678.8989pt) .. (207.2459pt, -678.9218pt)
 -- (207.2459pt, -678.9218pt) .. controls (207.121pt, -678.9446pt) and (206.9816pt, -678.9606pt) .. (206.8279pt, -678.9697pt)
 -- (206.8279pt, -678.9697pt)
 -- (206.6909pt, -678.9697pt)
 -- (206.6909pt, -678.9697pt)
 -- (206.6909pt, -678.6548pt)
 -- (206.6909pt, -678.6548pt)
 -- (206.8279pt, -678.6548pt)
 -- (206.8279pt, -678.6548pt) .. controls (207.0537pt, -678.6458pt) and (207.2628pt, -678.6115pt) .. (207.455pt, -678.5522pt)
 -- (207.455pt, -678.5522pt) .. controls (207.6472pt, -678.4929pt) and (207.7818pt, -678.4381pt) .. (207.8586pt, -678.3879pt)
 -- (207.8586pt, -678.3879pt) .. controls (207.9355pt, -678.3378pt) and (208.0028pt, -678.2876pt) .. (208.0605pt, -678.2374pt)
 -- (208.0605pt, -678.2374pt) .. controls (208.0701pt, -678.2237pt) and (208.0989pt, -678.2169pt) .. (208.147pt, -678.2169pt)
 -- (208.147pt, -678.2169pt) .. controls (208.1902pt, -678.2169pt) and (208.2311pt, -678.2305pt) .. (208.2695pt, -678.2579pt)
 -- (208.2695pt, -678.2579pt)
 -- (208.2695pt, -680.3042pt)
 -- (208.2695pt, -680.3042pt)
 -- (208.2767pt, -682.3572pt)
 -- (208.2767pt, -682.3572pt) .. controls (208.3103pt, -682.3892pt) and (208.3392pt, -682.4097pt) .. (208.3632pt, -682.4189pt)
 -- (208.3632pt, -682.4189pt) .. controls (208.3872pt, -682.428pt) and (208.4449pt, -682.4371pt) .. (208.5362pt, -682.4462pt)
 -- (208.5362pt, -682.4462pt) .. controls (208.6275pt, -682.4554pt) and (208.7765pt, -682.4599pt) .. (208.9831pt, -682.4599pt)
 -- (208.9831pt, -682.4599pt)
 -- (209.1705pt, -682.4599pt)
 -- (209.1705pt, -682.4599pt)
 -- (209.1705pt, -682.7747pt)
 -- (209.1705pt, -682.7747pt)
 -- (209.0912pt, -682.7747pt)
 -- (209.0912pt, -682.7747pt) .. controls (208.9903pt, -682.761pt) and (208.6083pt, -682.7542pt) .. (207.9451pt, -682.7542pt)
 -- (207.9451pt, -682.7542pt) .. controls (207.2916pt, -682.7542pt) and (206.9144pt, -682.761pt) .. (206.8134pt, -682.7747pt)
 -- (206.8134pt, -682.7747pt)
 -- (206.727pt, -682.7747pt)
 -- (206.727pt, -682.7747pt)
 -- (206.727pt, -682.4599pt)
 -- (206.727pt, -682.4599pt)
 -- (206.9144pt, -682.4599pt)
 -- (206.9144pt, -682.4599pt) .. controls (207.0201pt, -682.4599pt) and (207.1114pt, -682.4599pt) .. (207.1883pt, -682.4599pt)
 -- (207.1883pt, -682.4599pt) .. controls (207.2652pt, -682.4599pt) and (207.3252pt, -682.4576pt) .. (207.3685pt, -682.4531pt)
 -- (207.3685pt, -682.4531pt) .. controls (207.4117pt, -682.4485pt) and (207.4502pt, -682.4417pt) .. (207.4838pt, -682.4326pt)
 -- (207.4838pt, -682.4326pt) .. controls (207.5175pt, -682.4234pt) and (207.5367pt, -682.4189pt) .. (207.5415pt, -682.4189pt)
 -- (207.5415pt, -682.4189pt) .. controls (207.5463pt, -682.4189pt) and (207.5607pt, -682.4075pt) .. (207.5847pt, -682.3846pt)
 -- (207.5847pt, -682.3846pt) .. controls (207.6087pt, -682.3618pt) and (207.6232pt, -682.3527pt) .. (207.628pt, -682.3572pt)
 -- (207.628pt, -682.3572pt)
 -- (207.628pt, -678.8191pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(211.1659pt, -678.9028pt) .. controls (211.1659pt, -678.4575pt) and (211.1999pt, -678.0349pt) .. (211.2678pt, -677.6348pt)
 -- (211.2678pt, -677.6348pt) .. controls (211.3358pt, -677.2347pt) and (211.414pt, -676.8894pt) .. (211.5023pt, -676.599pt)
 -- (211.5023pt, -676.599pt) .. controls (211.5907pt, -676.3087pt) and (211.7164pt, -676.0247pt) .. (211.8796pt, -675.7472pt)
 -- (211.8796pt, -675.7472pt) .. controls (212.0427pt, -675.4697pt) and (212.1718pt, -675.2535pt) .. (212.267pt, -675.0986pt)
 -- (212.267pt, -675.0986pt) .. controls (212.3622pt, -674.9438pt) and (212.5049pt, -674.776pt) .. (212.6952pt, -674.5953pt)
 -- (212.6952pt, -674.5953pt) .. controls (212.8855pt, -674.4146pt) and (212.9977pt, -674.3049pt) .. (213.0316pt, -674.2662pt)
 -- (213.0316pt, -674.2662pt) .. controls (213.0656pt, -674.2275pt) and (213.1506pt, -674.1597pt) .. (213.2865pt, -674.0629pt)
 -- (213.2865pt, -674.0629pt)
 -- (213.4191pt, -674.0629pt)
 -- (213.4191pt, -674.0629pt)
 -- (213.4599pt, -674.0629pt)
 -- (213.4599pt, -674.0629pt) .. controls (213.555pt, -674.0629pt) and (213.6026pt, -674.0919pt) .. (213.6026pt, -674.15pt)
 -- (213.6026pt, -674.15pt) .. controls (213.6026pt, -674.1694pt) and (213.5448pt, -674.2371pt) .. (213.4293pt, -674.3533pt)
 -- (213.4293pt, -674.3533pt) .. controls (213.3137pt, -674.4695pt) and (213.1744pt, -674.6405pt) .. (213.0113pt, -674.8663pt)
 -- (213.0113pt, -674.8663pt) .. controls (212.8481pt, -675.0922pt) and (212.6816pt, -675.3697pt) .. (212.5117pt, -675.6988pt)
 -- (212.5117pt, -675.6988pt) .. controls (212.3418pt, -676.0279pt) and (212.199pt, -676.4732pt) .. (212.0835pt, -677.0346pt)
 -- (212.0835pt, -677.0346pt) .. controls (211.9679pt, -677.5961pt) and (211.9102pt, -678.2188pt) .. (211.9102pt, -678.9028pt)
 -- (211.9102pt, -678.9028pt) .. controls (211.9102pt, -679.5869pt) and (211.9679pt, -680.2064pt) .. (212.0835pt, -680.7614pt)
 -- (212.0835pt, -680.7614pt) .. controls (212.199pt, -681.3163pt) and (212.3384pt, -681.7648pt) .. (212.5015pt, -682.1068pt)
 -- (212.5015pt, -682.1068pt) .. controls (212.6646pt, -682.4489pt) and (212.8311pt, -682.7263pt) .. (213.0011pt, -682.9393pt)
 -- (213.0011pt, -682.9393pt) .. controls (213.171pt, -683.1523pt) and (213.3137pt, -683.3232pt) .. (213.4293pt, -683.4523pt)
 -- (213.4293pt, -683.4523pt) .. controls (213.5448pt, -683.5814pt) and (213.6026pt, -683.6492pt) .. (213.6026pt, -683.6556pt)
 -- (213.6026pt, -683.6556pt) .. controls (213.6026pt, -683.7137pt) and (213.5516pt, -683.7427pt) .. (213.4497pt, -683.7427pt)
 -- (213.4497pt, -683.7427pt)
 -- (213.4191pt, -683.7427pt)
 -- (213.4191pt, -683.7427pt)
 -- (213.2865pt, -683.7427pt)
 -- (213.2865pt, -683.7427pt)
 -- (213.0011pt, -683.5104pt)
 -- (213.0011pt, -683.5104pt) .. controls (212.3622pt, -682.9619pt) and (211.8966pt, -682.2778pt) .. (211.6043pt, -681.4583pt)
 -- (211.6043pt, -681.4583pt) .. controls (211.312pt, -680.6387pt) and (211.1659pt, -679.7869pt) .. (211.1659pt, -678.9028pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(211.1659pt, -678.9028pt) .. controls (211.1659pt, -678.4575pt) and (211.1999pt, -678.0349pt) .. (211.2678pt, -677.6348pt)
 -- (211.2678pt, -677.6348pt) .. controls (211.3358pt, -677.2347pt) and (211.414pt, -676.8894pt) .. (211.5023pt, -676.599pt)
 -- (211.5023pt, -676.599pt) .. controls (211.5907pt, -676.3087pt) and (211.7164pt, -676.0247pt) .. (211.8796pt, -675.7472pt)
 -- (211.8796pt, -675.7472pt) .. controls (212.0427pt, -675.4697pt) and (212.1718pt, -675.2535pt) .. (212.267pt, -675.0986pt)
 -- (212.267pt, -675.0986pt) .. controls (212.3622pt, -674.9438pt) and (212.5049pt, -674.776pt) .. (212.6952pt, -674.5953pt)
 -- (212.6952pt, -674.5953pt) .. controls (212.8855pt, -674.4146pt) and (212.9977pt, -674.3049pt) .. (213.0316pt, -674.2662pt)
 -- (213.0316pt, -674.2662pt) .. controls (213.0656pt, -674.2275pt) and (213.1506pt, -674.1597pt) .. (213.2865pt, -674.0629pt)
 -- (213.2865pt, -674.0629pt)
 -- (213.4191pt, -674.0629pt)
 -- (213.4191pt, -674.0629pt)
 -- (213.4599pt, -674.0629pt)
 -- (213.4599pt, -674.0629pt) .. controls (213.555pt, -674.0629pt) and (213.6026pt, -674.0919pt) .. (213.6026pt, -674.15pt)
 -- (213.6026pt, -674.15pt) .. controls (213.6026pt, -674.1694pt) and (213.5448pt, -674.2371pt) .. (213.4293pt, -674.3533pt)
 -- (213.4293pt, -674.3533pt) .. controls (213.3137pt, -674.4695pt) and (213.1744pt, -674.6405pt) .. (213.0113pt, -674.8663pt)
 -- (213.0113pt, -674.8663pt) .. controls (212.8481pt, -675.0922pt) and (212.6816pt, -675.3697pt) .. (212.5117pt, -675.6988pt)
 -- (212.5117pt, -675.6988pt) .. controls (212.3418pt, -676.0279pt) and (212.199pt, -676.4732pt) .. (212.0835pt, -677.0346pt)
 -- (212.0835pt, -677.0346pt) .. controls (211.9679pt, -677.5961pt) and (211.9102pt, -678.2188pt) .. (211.9102pt, -678.9028pt)
 -- (211.9102pt, -678.9028pt) .. controls (211.9102pt, -679.5869pt) and (211.9679pt, -680.2064pt) .. (212.0835pt, -680.7614pt)
 -- (212.0835pt, -680.7614pt) .. controls (212.199pt, -681.3163pt) and (212.3384pt, -681.7648pt) .. (212.5015pt, -682.1068pt)
 -- (212.5015pt, -682.1068pt) .. controls (212.6646pt, -682.4489pt) and (212.8311pt, -682.7263pt) .. (213.0011pt, -682.9393pt)
 -- (213.0011pt, -682.9393pt) .. controls (213.171pt, -683.1523pt) and (213.3137pt, -683.3232pt) .. (213.4293pt, -683.4523pt)
 -- (213.4293pt, -683.4523pt) .. controls (213.5448pt, -683.5814pt) and (213.6026pt, -683.6492pt) .. (213.6026pt, -683.6556pt)
 -- (213.6026pt, -683.6556pt) .. controls (213.6026pt, -683.7137pt) and (213.5516pt, -683.7427pt) .. (213.4497pt, -683.7427pt)
 -- (213.4497pt, -683.7427pt)
 -- (213.4191pt, -683.7427pt)
 -- (213.4191pt, -683.7427pt)
 -- (213.2865pt, -683.7427pt)
 -- (213.2865pt, -683.7427pt)
 -- (213.0011pt, -683.5104pt)
 -- (213.0011pt, -683.5104pt) .. controls (212.3622pt, -682.9619pt) and (211.8966pt, -682.2778pt) .. (211.6043pt, -681.4583pt)
 -- (211.6043pt, -681.4583pt) .. controls (211.312pt, -680.6387pt) and (211.1659pt, -679.7869pt) .. (211.1659pt, -678.9028pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(218.3231pt, -677.9058pt) .. controls (218.3163pt, -677.8994pt) and (218.3061pt, -677.8832pt) .. (218.2925pt, -677.8574pt)
 -- (218.2925pt, -677.8574pt) .. controls (218.2789pt, -677.8316pt) and (218.2653pt, -677.809pt) .. (218.2517pt, -677.7897pt)
 -- (218.2517pt, -677.7897pt) .. controls (218.2381pt, -677.7703pt) and (218.2211pt, -677.7509pt) .. (218.2007pt, -677.7316pt)
 -- (218.2007pt, -677.7316pt) .. controls (218.1803pt, -677.7122pt) and (218.1566pt, -677.6864pt) .. (218.1294pt, -677.6541pt)
 -- (218.1294pt, -677.6541pt) .. controls (218.1022pt, -677.6218pt) and (218.0784pt, -677.6025pt) .. (218.058pt, -677.5961pt)
 -- (218.058pt, -677.5961pt) .. controls (218.0376pt, -677.5896pt) and (218.0036pt, -677.5703pt) .. (217.956pt, -677.538pt)
 -- (217.956pt, -677.538pt) .. controls (217.9085pt, -677.5057pt) and (217.8711pt, -677.4896pt) .. (217.8439pt, -677.4896pt)
 -- (217.8439pt, -677.4896pt) .. controls (217.8167pt, -677.4896pt) and (217.7691pt, -677.4767pt) .. (217.7012pt, -677.4509pt)
 -- (217.7012pt, -677.4509pt) .. controls (217.6332pt, -677.425pt) and (217.5754pt, -677.4218pt) .. (217.5278pt, -677.4412pt)
 -- (217.5278pt, -677.4412pt) .. controls (217.3307pt, -677.4412pt) and (217.154pt, -677.4799pt) .. (216.9977pt, -677.5573pt)
 -- (216.9977pt, -677.5573pt) .. controls (216.8413pt, -677.6348pt) and (216.7156pt, -677.7444pt) .. (216.6204pt, -677.8864pt)
 -- (216.6204pt, -677.8864pt) .. controls (216.5253pt, -678.0284pt) and (216.4539pt, -678.151pt) .. (216.4063pt, -678.2543pt)
 -- (216.4063pt, -678.2543pt) .. controls (216.3588pt, -678.3575pt) and (216.3112pt, -678.4769pt) .. (216.2636pt, -678.6124pt)
 -- (216.2636pt, -678.6124pt) .. controls (216.0325pt, -679.4642pt) and (215.917pt, -680.016pt) .. (215.917pt, -680.2677pt)
 -- (215.917pt, -680.2677pt) .. controls (215.917pt, -680.4742pt) and (215.9815pt, -680.6194pt) .. (216.1107pt, -680.7032pt)
 -- (216.1107pt, -680.7032pt) .. controls (216.2398pt, -680.7872pt) and (216.3927pt, -680.8291pt) .. (216.5695pt, -680.8291pt)
 -- (216.5695pt, -680.8291pt) .. controls (216.7462pt, -680.8291pt) and (216.9535pt, -680.7775pt) .. (217.1914pt, -680.6742pt)
 -- (217.1914pt, -680.6742pt) .. controls (217.3681pt, -680.5775pt) and (217.5074pt, -680.4774pt) .. (217.6094pt, -680.3741pt)
 -- (217.6094pt, -680.3741pt)
 -- (217.691pt, -680.2967pt)
 -- (217.691pt, -680.2967pt)
 -- (218.3231pt, -677.9058pt) -- cycle
(216.4879pt, -681.3228pt) .. controls (215.9102pt, -681.3228pt) and (215.4548pt, -681.184pt) .. (215.1217pt, -680.9066pt)
 -- (215.1217pt, -680.9066pt) .. controls (214.7887pt, -680.629pt) and (214.6187pt, -680.2322pt) .. (214.6119pt, -679.7159pt)
 -- (214.6119pt, -679.7159pt) .. controls (214.6119pt, -679.4514pt) and (214.6629pt, -679.1738pt) .. (214.7649pt, -678.8835pt)
 -- (214.7649pt, -678.8835pt) .. controls (214.8668pt, -678.5931pt) and (215.0232pt, -678.3059pt) .. (215.2339pt, -678.022pt)
 -- (215.2339pt, -678.022pt) .. controls (215.4446pt, -677.738pt) and (215.73pt, -677.5024pt) .. (216.0903pt, -677.3153pt)
 -- (216.0903pt, -677.3153pt) .. controls (216.4505pt, -677.1282pt) and (216.8651pt, -677.0088pt) .. (217.3341pt, -676.9572pt)
 -- (217.3341pt, -676.9572pt)
 -- (217.3647pt, -676.9475pt)
 -- (217.3647pt, -676.9475pt) .. controls (217.3851pt, -676.9475pt) and (217.4055pt, -676.9475pt) .. (217.4259pt, -676.9475pt)
 -- (217.4259pt, -676.9475pt) .. controls (217.4395pt, -676.9475pt) and (217.4633pt, -676.9475pt) .. (217.4973pt, -676.9475pt)
 -- (217.4973pt, -676.9475pt) .. controls (217.5312pt, -676.9475pt) and (217.5618pt, -676.9507pt) .. (217.589pt, -676.9572pt)
 -- (217.589pt, -676.9572pt) .. controls (217.8065pt, -676.9572pt) and (217.9934pt, -676.983pt) .. (218.1497pt, -677.0346pt)
 -- (218.1497pt, -677.0346pt) .. controls (218.3061pt, -677.0862pt) and (218.425pt, -677.1443pt) .. (218.5066pt, -677.2089pt)
 -- (218.5066pt, -677.2089pt)
 -- (218.6187pt, -677.296pt)
 -- (218.6187pt, -677.296pt)
 -- (218.6901pt, -677.2476pt)
 -- (218.6901pt, -677.2476pt) .. controls (218.7377pt, -677.2153pt) and (218.8023pt, -677.1863pt) .. (218.8838pt, -677.1605pt)
 -- (218.8838pt, -677.1605pt) .. controls (218.9654pt, -677.1346pt) and (219.0537pt, -677.1185pt) .. (219.1489pt, -677.1121pt)
 -- (219.1489pt, -677.1121pt) .. controls (219.3052pt, -677.1121pt) and (219.431pt, -677.154pt) .. (219.5261pt, -677.2379pt)
 -- (219.5261pt, -677.2379pt) .. controls (219.6213pt, -677.3218pt) and (219.6723pt, -677.4379pt) .. (219.6791pt, -677.5864pt)
 -- (219.6791pt, -677.5864pt) .. controls (219.6791pt, -677.638pt) and (219.4854pt, -678.3962pt) .. (219.0979pt, -679.8611pt)
 -- (219.0979pt, -679.8611pt) .. controls (218.7105pt, -681.326pt) and (218.51pt, -682.0778pt) .. (218.4964pt, -682.1165pt)
 -- (218.4964pt, -682.1165pt) .. controls (218.3401pt, -682.4844pt) and (218.0376pt, -682.7683pt) .. (217.589pt, -682.9683pt)
 -- (217.589pt, -682.9683pt) .. controls (217.1404pt, -683.1684pt) and (216.5695pt, -683.2717pt) .. (215.8762pt, -683.2781pt)
 -- (215.8762pt, -683.2781pt) .. controls (215.2305pt, -683.2781pt) and (214.7853pt, -683.2168pt) .. (214.5406pt, -683.0942pt)
 -- (214.5406pt, -683.0942pt) .. controls (214.2959pt, -682.9716pt) and (214.1735pt, -682.7844pt) .. (214.1735pt, -682.5328pt)
 -- (214.1735pt, -682.5328pt) .. controls (214.1735pt, -682.3069pt) and (214.2551pt, -682.1198pt) .. (214.4182pt, -681.9713pt)
 -- (214.4182pt, -681.9713pt) .. controls (214.5814pt, -681.8229pt) and (214.7751pt, -681.7455pt) .. (214.9994pt, -681.739pt)
 -- (214.9994pt, -681.739pt) .. controls (215.1489pt, -681.739pt) and (215.278pt, -681.7809pt) .. (215.3868pt, -681.8649pt)
 -- (215.3868pt, -681.8649pt) .. controls (215.4955pt, -681.9487pt) and (215.5533pt, -682.0875pt) .. (215.5601pt, -682.2811pt)
 -- (215.5601pt, -682.2811pt) .. controls (215.5397pt, -682.4424pt) and (215.465pt, -682.6038pt) .. (215.3358pt, -682.7651pt)
 -- (215.3358pt, -682.7651pt)
 -- (215.4276pt, -682.7748pt)
 -- (215.4276pt, -682.7748pt)
 -- (216.0393pt, -682.7748pt)
 -- (216.0393pt, -682.7748pt) .. controls (216.3044pt, -682.7748pt) and (216.5457pt, -682.7006pt) .. (216.7632pt, -682.5521pt)
 -- (216.7632pt, -682.5521pt) .. controls (216.9807pt, -682.4037pt) and (217.1336pt, -682.2327pt) .. (217.222pt, -682.0391pt)
 -- (217.222pt, -682.0391pt) .. controls (217.2288pt, -682.0197pt) and (217.2525pt, -681.9326pt) .. (217.2933pt, -681.7777pt)
 -- (217.2933pt, -681.7777pt) .. controls (217.3341pt, -681.6229pt) and (217.3749pt, -681.4744pt) .. (217.4157pt, -681.3325pt)
 -- (217.4157pt, -681.3325pt) .. controls (217.4565pt, -681.1905pt) and (217.4769pt, -681.113pt) .. (217.4769pt, -681.1002pt)
 -- (217.4769pt, -681.1002pt) .. controls (217.4701pt, -681.1002pt) and (217.4225pt, -681.1163pt) .. (217.3341pt, -681.1486pt)
 -- (217.3341pt, -681.1486pt) .. controls (217.2458pt, -681.1808pt) and (217.1234pt, -681.2195pt) .. (216.9671pt, -681.2647pt)
 -- (216.9671pt, -681.2647pt) .. controls (216.8108pt, -681.3099pt) and (216.651pt, -681.3292pt) .. (216.4879pt, -681.3228pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(218.3231pt, -677.9058pt) .. controls (218.3163pt, -677.8994pt) and (218.3061pt, -677.8832pt) .. (218.2925pt, -677.8574pt)
 -- (218.2925pt, -677.8574pt) .. controls (218.2789pt, -677.8316pt) and (218.2653pt, -677.809pt) .. (218.2517pt, -677.7897pt)
 -- (218.2517pt, -677.7897pt) .. controls (218.2381pt, -677.7703pt) and (218.2211pt, -677.7509pt) .. (218.2007pt, -677.7316pt)
 -- (218.2007pt, -677.7316pt) .. controls (218.1803pt, -677.7122pt) and (218.1566pt, -677.6864pt) .. (218.1294pt, -677.6541pt)
 -- (218.1294pt, -677.6541pt) .. controls (218.1022pt, -677.6218pt) and (218.0784pt, -677.6025pt) .. (218.058pt, -677.5961pt)
 -- (218.058pt, -677.5961pt) .. controls (218.0376pt, -677.5896pt) and (218.0036pt, -677.5703pt) .. (217.956pt, -677.538pt)
 -- (217.956pt, -677.538pt) .. controls (217.9085pt, -677.5057pt) and (217.8711pt, -677.4896pt) .. (217.8439pt, -677.4896pt)
 -- (217.8439pt, -677.4896pt) .. controls (217.8167pt, -677.4896pt) and (217.7691pt, -677.4767pt) .. (217.7012pt, -677.4509pt)
 -- (217.7012pt, -677.4509pt) .. controls (217.6332pt, -677.425pt) and (217.5754pt, -677.4218pt) .. (217.5278pt, -677.4412pt)
 -- (217.5278pt, -677.4412pt) .. controls (217.3307pt, -677.4412pt) and (217.154pt, -677.4799pt) .. (216.9977pt, -677.5573pt)
 -- (216.9977pt, -677.5573pt) .. controls (216.8413pt, -677.6348pt) and (216.7156pt, -677.7444pt) .. (216.6204pt, -677.8864pt)
 -- (216.6204pt, -677.8864pt) .. controls (216.5253pt, -678.0284pt) and (216.4539pt, -678.151pt) .. (216.4063pt, -678.2543pt)
 -- (216.4063pt, -678.2543pt) .. controls (216.3588pt, -678.3575pt) and (216.3112pt, -678.4769pt) .. (216.2636pt, -678.6124pt)
 -- (216.2636pt, -678.6124pt) .. controls (216.0325pt, -679.4642pt) and (215.917pt, -680.016pt) .. (215.917pt, -680.2677pt)
 -- (215.917pt, -680.2677pt) .. controls (215.917pt, -680.4742pt) and (215.9815pt, -680.6194pt) .. (216.1107pt, -680.7032pt)
 -- (216.1107pt, -680.7032pt) .. controls (216.2398pt, -680.7872pt) and (216.3927pt, -680.8291pt) .. (216.5695pt, -680.8291pt)
 -- (216.5695pt, -680.8291pt) .. controls (216.7462pt, -680.8291pt) and (216.9535pt, -680.7775pt) .. (217.1914pt, -680.6742pt)
 -- (217.1914pt, -680.6742pt) .. controls (217.3681pt, -680.5775pt) and (217.5074pt, -680.4774pt) .. (217.6094pt, -680.3741pt)
 -- (217.6094pt, -680.3741pt)
 -- (217.691pt, -680.2967pt)
 -- (217.691pt, -680.2967pt)
 -- (218.3231pt, -677.9058pt) -- cycle
(216.4879pt, -681.3228pt) .. controls (215.9102pt, -681.3228pt) and (215.4548pt, -681.184pt) .. (215.1217pt, -680.9066pt)
 -- (215.1217pt, -680.9066pt) .. controls (214.7887pt, -680.629pt) and (214.6187pt, -680.2322pt) .. (214.6119pt, -679.7159pt)
 -- (214.6119pt, -679.7159pt) .. controls (214.6119pt, -679.4514pt) and (214.6629pt, -679.1738pt) .. (214.7649pt, -678.8835pt)
 -- (214.7649pt, -678.8835pt) .. controls (214.8668pt, -678.5931pt) and (215.0232pt, -678.3059pt) .. (215.2339pt, -678.022pt)
 -- (215.2339pt, -678.022pt) .. controls (215.4446pt, -677.738pt) and (215.73pt, -677.5024pt) .. (216.0903pt, -677.3153pt)
 -- (216.0903pt, -677.3153pt) .. controls (216.4505pt, -677.1282pt) and (216.8651pt, -677.0088pt) .. (217.3341pt, -676.9572pt)
 -- (217.3341pt, -676.9572pt)
 -- (217.3647pt, -676.9475pt)
 -- (217.3647pt, -676.9475pt) .. controls (217.3851pt, -676.9475pt) and (217.4055pt, -676.9475pt) .. (217.4259pt, -676.9475pt)
 -- (217.4259pt, -676.9475pt) .. controls (217.4395pt, -676.9475pt) and (217.4633pt, -676.9475pt) .. (217.4973pt, -676.9475pt)
 -- (217.4973pt, -676.9475pt) .. controls (217.5312pt, -676.9475pt) and (217.5618pt, -676.9507pt) .. (217.589pt, -676.9572pt)
 -- (217.589pt, -676.9572pt) .. controls (217.8065pt, -676.9572pt) and (217.9934pt, -676.983pt) .. (218.1497pt, -677.0346pt)
 -- (218.1497pt, -677.0346pt) .. controls (218.3061pt, -677.0862pt) and (218.425pt, -677.1443pt) .. (218.5066pt, -677.2089pt)
 -- (218.5066pt, -677.2089pt)
 -- (218.6187pt, -677.296pt)
 -- (218.6187pt, -677.296pt)
 -- (218.6901pt, -677.2476pt)
 -- (218.6901pt, -677.2476pt) .. controls (218.7377pt, -677.2153pt) and (218.8023pt, -677.1863pt) .. (218.8838pt, -677.1605pt)
 -- (218.8838pt, -677.1605pt) .. controls (218.9654pt, -677.1346pt) and (219.0537pt, -677.1185pt) .. (219.1489pt, -677.1121pt)
 -- (219.1489pt, -677.1121pt) .. controls (219.3052pt, -677.1121pt) and (219.431pt, -677.154pt) .. (219.5261pt, -677.2379pt)
 -- (219.5261pt, -677.2379pt) .. controls (219.6213pt, -677.3218pt) and (219.6723pt, -677.4379pt) .. (219.6791pt, -677.5864pt)
 -- (219.6791pt, -677.5864pt) .. controls (219.6791pt, -677.638pt) and (219.4854pt, -678.3962pt) .. (219.0979pt, -679.8611pt)
 -- (219.0979pt, -679.8611pt) .. controls (218.7105pt, -681.326pt) and (218.51pt, -682.0778pt) .. (218.4964pt, -682.1165pt)
 -- (218.4964pt, -682.1165pt) .. controls (218.3401pt, -682.4844pt) and (218.0376pt, -682.7683pt) .. (217.589pt, -682.9683pt)
 -- (217.589pt, -682.9683pt) .. controls (217.1404pt, -683.1684pt) and (216.5695pt, -683.2717pt) .. (215.8762pt, -683.2781pt)
 -- (215.8762pt, -683.2781pt) .. controls (215.2305pt, -683.2781pt) and (214.7853pt, -683.2168pt) .. (214.5406pt, -683.0942pt)
 -- (214.5406pt, -683.0942pt) .. controls (214.2959pt, -682.9716pt) and (214.1735pt, -682.7844pt) .. (214.1735pt, -682.5328pt)
 -- (214.1735pt, -682.5328pt) .. controls (214.1735pt, -682.3069pt) and (214.2551pt, -682.1198pt) .. (214.4182pt, -681.9713pt)
 -- (214.4182pt, -681.9713pt) .. controls (214.5814pt, -681.8229pt) and (214.7751pt, -681.7455pt) .. (214.9994pt, -681.739pt)
 -- (214.9994pt, -681.739pt) .. controls (215.1489pt, -681.739pt) and (215.278pt, -681.7809pt) .. (215.3868pt, -681.8649pt)
 -- (215.3868pt, -681.8649pt) .. controls (215.4955pt, -681.9487pt) and (215.5533pt, -682.0875pt) .. (215.5601pt, -682.2811pt)
 -- (215.5601pt, -682.2811pt) .. controls (215.5397pt, -682.4424pt) and (215.465pt, -682.6038pt) .. (215.3358pt, -682.7651pt)
 -- (215.3358pt, -682.7651pt)
 -- (215.4276pt, -682.7748pt)
 -- (215.4276pt, -682.7748pt)
 -- (216.0393pt, -682.7748pt)
 -- (216.0393pt, -682.7748pt) .. controls (216.3044pt, -682.7748pt) and (216.5457pt, -682.7006pt) .. (216.7632pt, -682.5521pt)
 -- (216.7632pt, -682.5521pt) .. controls (216.9807pt, -682.4037pt) and (217.1336pt, -682.2327pt) .. (217.222pt, -682.0391pt)
 -- (217.222pt, -682.0391pt) .. controls (217.2288pt, -682.0197pt) and (217.2525pt, -681.9326pt) .. (217.2933pt, -681.7777pt)
 -- (217.2933pt, -681.7777pt) .. controls (217.3341pt, -681.6229pt) and (217.3749pt, -681.4744pt) .. (217.4157pt, -681.3325pt)
 -- (217.4157pt, -681.3325pt) .. controls (217.4565pt, -681.1905pt) and (217.4769pt, -681.113pt) .. (217.4769pt, -681.1002pt)
 -- (217.4769pt, -681.1002pt) .. controls (217.4701pt, -681.1002pt) and (217.4225pt, -681.1163pt) .. (217.3341pt, -681.1486pt)
 -- (217.3341pt, -681.1486pt) .. controls (217.2458pt, -681.1808pt) and (217.1234pt, -681.2195pt) .. (216.9671pt, -681.2647pt)
 -- (216.9671pt, -681.2647pt) .. controls (216.8108pt, -681.3099pt) and (216.651pt, -681.3292pt) .. (216.4879pt, -681.3228pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(220.4269pt, -676.0844pt) .. controls (220.4269pt, -675.5598pt) and (220.5879pt, -675.0556pt) .. (220.9099pt, -674.572pt)
 -- (220.9099pt, -674.572pt) .. controls (221.2318pt, -674.0884pt) and (221.6379pt, -673.7051pt) .. (222.128pt, -673.4222pt)
 -- (222.128pt, -673.4222pt) .. controls (222.6182pt, -673.1394pt) and (223.1083pt, -672.9957pt) .. (223.5985pt, -672.9911pt)
 -- (223.5985pt, -672.9911pt) .. controls (224.031pt, -672.9911pt) and (224.3746pt, -673.1074pt) .. (224.6293pt, -673.3401pt)
 -- (224.6293pt, -673.3401pt) .. controls (224.6725pt, -673.3857pt) and (224.7086pt, -673.4246pt) .. (224.7374pt, -673.4565pt)
 -- (224.7374pt, -673.4565pt) .. controls (224.7662pt, -673.4884pt) and (224.7854pt, -673.5112pt) .. (224.7951pt, -673.5249pt)
 -- (224.7951pt, -673.5249pt)
 -- (224.8023pt, -673.5454pt)
 -- (224.8023pt, -673.5454pt) .. controls (224.8167pt, -673.5454pt) and (224.8815pt, -673.4861pt) .. (224.9969pt, -673.3675pt)
 -- (224.9969pt, -673.3675pt) .. controls (225.0305pt, -673.3401pt) and (225.0666pt, -673.3082pt) .. (225.105pt, -673.2717pt)
 -- (225.105pt, -673.2717pt) .. controls (225.1434pt, -673.2352pt) and (225.1819pt, -673.1987pt) .. (225.2203pt, -673.1622pt)
 -- (225.2203pt, -673.1622pt) .. controls (225.2588pt, -673.1257pt) and (225.2828pt, -673.1006pt) .. (225.2924pt, -673.0869pt)
 -- (225.2924pt, -673.0869pt)
 -- (225.4005pt, -672.9843pt)
 -- (225.4005pt, -672.9843pt)
 -- (225.4438pt, -672.9843pt)
 -- (225.4438pt, -672.9843pt) .. controls (225.5111pt, -672.9843pt) and (225.5447pt, -673.0002pt) .. (225.5447pt, -673.0322pt)
 -- (225.5447pt, -673.0322pt) .. controls (225.5447pt, -673.0504pt) and (225.4678pt, -673.3629pt) .. (225.314pt, -673.9697pt)
 -- (225.314pt, -673.9697pt) .. controls (225.1411pt, -674.6039pt) and (225.0546pt, -674.9233pt) .. (225.0546pt, -674.9279pt)
 -- (225.0546pt, -674.9279pt) .. controls (225.0449pt, -674.9507pt) and (225.0329pt, -674.9644pt) .. (225.0185pt, -674.9689pt)
 -- (225.0185pt, -674.9689pt) .. controls (225.0041pt, -674.9735pt) and (224.9608pt, -674.978pt) .. (224.8888pt, -674.9826pt)
 -- (224.8888pt, -674.9826pt)
 -- (224.7734pt, -674.9826pt)
 -- (224.7734pt, -674.9826pt) .. controls (224.7446pt, -674.9552pt) and (224.7302pt, -674.9347pt) .. (224.7302pt, -674.921pt)
 -- (224.7302pt, -674.921pt) .. controls (224.7302pt, -674.9164pt) and (224.7326pt, -674.9005pt) .. (224.7374pt, -674.8731pt)
 -- (224.7374pt, -674.8731pt) .. controls (224.7422pt, -674.8457pt) and (224.747pt, -674.8001pt) .. (224.7518pt, -674.7362pt)
 -- (224.7518pt, -674.7362pt) .. controls (224.7566pt, -674.6724pt) and (224.759pt, -674.5994pt) .. (224.759pt, -674.5172pt)
 -- (224.759pt, -674.5172pt) .. controls (224.759pt, -674.1933pt) and (224.6821pt, -673.9105pt) .. (224.5284pt, -673.6686pt)
 -- (224.5284pt, -673.6686pt) .. controls (224.3746pt, -673.4268pt) and (224.1127pt, -673.3036pt) .. (223.7427pt, -673.2991pt)
 -- (223.7427pt, -673.2991pt) .. controls (223.6562pt, -673.2991pt) and (223.5625pt, -673.3059pt) .. (223.4615pt, -673.3196pt)
 -- (223.4615pt, -673.3196pt) .. controls (223.3606pt, -673.3333pt) and (223.2333pt, -673.3629pt) .. (223.0795pt, -673.4086pt)
 -- (223.0795pt, -673.4086pt) .. controls (222.9257pt, -673.4542pt) and (222.7792pt, -673.5181pt) .. (222.6398pt, -673.6002pt)
 -- (222.6398pt, -673.6002pt) .. controls (222.5005pt, -673.6823pt) and (222.3491pt, -673.7918pt) .. (222.1857pt, -673.9287pt)
 -- (222.1857pt, -673.9287pt) .. controls (222.0223pt, -674.0656pt) and (221.8829pt, -674.2275pt) .. (221.7676pt, -674.4146pt)
 -- (221.7676pt, -674.4146pt) .. controls (221.6523pt, -674.6016pt) and (221.5394pt, -674.8344pt) .. (221.4288pt, -675.1127pt)
 -- (221.4288pt, -675.1127pt) .. controls (221.3183pt, -675.3909pt) and (221.2438pt, -675.6967pt) .. (221.2054pt, -676.0297pt)
 -- (221.2054pt, -676.0297pt) .. controls (221.1958pt, -676.1118pt) and (221.191pt, -676.2008pt) .. (221.191pt, -676.2966pt)
 -- (221.191pt, -676.2966pt) .. controls (221.191pt, -676.5156pt) and (221.2246pt, -676.7095pt) .. (221.2919pt, -676.8783pt)
 -- (221.2919pt, -676.8783pt) .. controls (221.3592pt, -677.0471pt) and (221.4457pt, -677.1771pt) .. (221.5514pt, -677.2684pt)
 -- (221.5514pt, -677.2684pt) .. controls (221.6571pt, -677.3596pt) and (221.7772pt, -677.4372pt) .. (221.9118pt, -677.5011pt)
 -- (221.9118pt, -677.5011pt) .. controls (222.0463pt, -677.5649pt) and (222.1713pt, -677.6037pt) .. (222.2866pt, -677.6174pt)
 -- (222.2866pt, -677.6174pt) .. controls (222.4019pt, -677.6311pt) and (222.5101pt, -677.6402pt) .. (222.611pt, -677.6448pt)
 -- (222.611pt, -677.6448pt) .. controls (222.8705pt, -677.6448pt) and (223.1083pt, -677.5923pt) .. (223.3246pt, -677.4874pt)
 -- (223.3246pt, -677.4874pt) .. controls (223.5408pt, -677.3824pt) and (223.6898pt, -677.2479pt) .. (223.7715pt, -677.0836pt)
 -- (223.7715pt, -677.0836pt) .. controls (223.7859pt, -677.0471pt) and (223.8219pt, -676.9216pt) .. (223.8796pt, -676.7072pt)
 -- (223.8796pt, -676.7072pt) .. controls (223.9373pt, -676.4928pt) and (223.9661pt, -676.3719pt) .. (223.9661pt, -676.3445pt)
 -- (223.9661pt, -676.3445pt) .. controls (223.9661pt, -676.308pt) and (223.9349pt, -676.2852pt) .. (223.8724pt, -676.2761pt)
 -- (223.8724pt, -676.2761pt) .. controls (223.8099pt, -676.2669pt) and (223.6658pt, -676.2601pt) .. (223.4399pt, -676.2555pt)
 -- (223.4399pt, -676.2555pt)
 -- (223.1732pt, -676.2555pt)
 -- (223.1732pt, -676.2555pt) .. controls (223.1444pt, -676.2281pt) and (223.13pt, -676.2099pt) .. (223.13pt, -676.2008pt)
 -- (223.13pt, -676.2008pt) .. controls (223.13pt, -676.1917pt) and (223.1348pt, -676.1483pt) .. (223.1444pt, -676.0707pt)
 -- (223.1444pt, -676.0707pt) .. controls (223.1636pt, -676.0114pt) and (223.1876pt, -675.9681pt) .. (223.2165pt, -675.9407pt)
 -- (223.2165pt, -675.9407pt)
 -- (223.339pt, -675.9407pt)
 -- (223.339pt, -675.9407pt) .. controls (223.5312pt, -675.9498pt) and (223.8676pt, -675.9544pt) .. (224.3481pt, -675.9544pt)
 -- (224.3481pt, -675.9544pt) .. controls (224.5404pt, -675.9544pt) and (224.6965pt, -675.9544pt) .. (224.8167pt, -675.9544pt)
 -- (224.8167pt, -675.9544pt) .. controls (224.9368pt, -675.9544pt) and (225.0233pt, -675.9521pt) .. (225.0762pt, -675.9476pt)
 -- (225.0762pt, -675.9476pt) .. controls (225.129pt, -675.943pt) and (225.1579pt, -675.943pt) .. (225.1627pt, -675.9476pt)
 -- (225.1627pt, -675.9476pt) .. controls (225.2299pt, -675.9476pt) and (225.2636pt, -675.9681pt) .. (225.2636pt, -676.0092pt)
 -- (225.2636pt, -676.0092pt) .. controls (225.2636pt, -676.0183pt) and (225.2588pt, -676.0502pt) .. (225.2492pt, -676.105pt)
 -- (225.2492pt, -676.105pt) .. controls (225.2251pt, -676.1917pt) and (225.2011pt, -676.2396pt) .. (225.1771pt, -676.2487pt)
 -- (225.1771pt, -676.2487pt) .. controls (225.1627pt, -676.2532pt) and (225.1266pt, -676.2555pt) .. (225.069pt, -676.2555pt)
 -- (225.069pt, -676.2555pt) .. controls (224.9729pt, -676.2555pt) and (224.8743pt, -676.2624pt) .. (224.7734pt, -676.2761pt)
 -- (224.7734pt, -676.2761pt) .. controls (224.7398pt, -676.2897pt) and (224.7158pt, -676.3103pt) .. (224.7014pt, -676.3376pt)
 -- (224.7014pt, -676.3376pt) .. controls (224.6869pt, -676.365pt) and (224.6533pt, -676.4814pt) .. (224.6004pt, -676.6866pt)
 -- (224.6004pt, -676.6866pt) .. controls (224.5572pt, -676.8372pt) and (224.5211pt, -676.965pt) .. (224.4923pt, -677.0699pt)
 -- (224.4923pt, -677.0699pt) .. controls (224.3722pt, -677.5353pt) and (224.3049pt, -677.7748pt) .. (224.2905pt, -677.7885pt)
 -- (224.2905pt, -677.7885pt) .. controls (224.2809pt, -677.7976pt) and (224.2689pt, -677.8022pt) .. (224.2544pt, -677.8022pt)
 -- (224.2544pt, -677.8022pt) .. controls (224.2064pt, -677.8022pt) and (224.1391pt, -677.7566pt) .. (224.0526pt, -677.6653pt)
 -- (224.0526pt, -677.6653pt) .. controls (223.9661pt, -677.5741pt) and (223.9109pt, -677.5034pt) .. (223.8868pt, -677.4532pt)
 -- (223.8868pt, -677.4532pt) .. controls (223.8868pt, -677.4486pt) and (223.882pt, -677.4486pt) .. (223.8724pt, -677.4532pt)
 -- (223.8724pt, -677.4532pt) .. controls (223.8628pt, -677.4577pt) and (223.8484pt, -677.4691pt) .. (223.8292pt, -677.4874pt)
 -- (223.8292pt, -677.4874pt) .. controls (223.4736pt, -677.8022pt) and (222.993pt, -677.9596pt) .. (222.3875pt, -677.9596pt)
 -- (222.3875pt, -677.9596pt) .. controls (221.8061pt, -677.9596pt) and (221.3351pt, -677.7839pt) .. (220.9747pt, -677.4326pt)
 -- (220.9747pt, -677.4326pt) .. controls (220.6143pt, -677.0813pt) and (220.4317pt, -676.6319pt) .. (220.4269pt, -676.0844pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(220.4269pt, -676.0844pt) .. controls (220.4269pt, -675.5598pt) and (220.5879pt, -675.0556pt) .. (220.9099pt, -674.572pt)
 -- (220.9099pt, -674.572pt) .. controls (221.2318pt, -674.0884pt) and (221.6379pt, -673.7051pt) .. (222.128pt, -673.4222pt)
 -- (222.128pt, -673.4222pt) .. controls (222.6182pt, -673.1394pt) and (223.1083pt, -672.9957pt) .. (223.5985pt, -672.9911pt)
 -- (223.5985pt, -672.9911pt) .. controls (224.031pt, -672.9911pt) and (224.3746pt, -673.1074pt) .. (224.6293pt, -673.3401pt)
 -- (224.6293pt, -673.3401pt) .. controls (224.6725pt, -673.3857pt) and (224.7086pt, -673.4246pt) .. (224.7374pt, -673.4565pt)
 -- (224.7374pt, -673.4565pt) .. controls (224.7662pt, -673.4884pt) and (224.7854pt, -673.5112pt) .. (224.7951pt, -673.5249pt)
 -- (224.7951pt, -673.5249pt)
 -- (224.8023pt, -673.5454pt)
 -- (224.8023pt, -673.5454pt) .. controls (224.8167pt, -673.5454pt) and (224.8815pt, -673.4861pt) .. (224.9969pt, -673.3675pt)
 -- (224.9969pt, -673.3675pt) .. controls (225.0305pt, -673.3401pt) and (225.0666pt, -673.3082pt) .. (225.105pt, -673.2717pt)
 -- (225.105pt, -673.2717pt) .. controls (225.1434pt, -673.2352pt) and (225.1819pt, -673.1987pt) .. (225.2203pt, -673.1622pt)
 -- (225.2203pt, -673.1622pt) .. controls (225.2588pt, -673.1257pt) and (225.2828pt, -673.1006pt) .. (225.2924pt, -673.0869pt)
 -- (225.2924pt, -673.0869pt)
 -- (225.4005pt, -672.9843pt)
 -- (225.4005pt, -672.9843pt)
 -- (225.4438pt, -672.9843pt)
 -- (225.4438pt, -672.9843pt) .. controls (225.5111pt, -672.9843pt) and (225.5447pt, -673.0002pt) .. (225.5447pt, -673.0322pt)
 -- (225.5447pt, -673.0322pt) .. controls (225.5447pt, -673.0504pt) and (225.4678pt, -673.3629pt) .. (225.314pt, -673.9697pt)
 -- (225.314pt, -673.9697pt) .. controls (225.1411pt, -674.6039pt) and (225.0546pt, -674.9233pt) .. (225.0546pt, -674.9279pt)
 -- (225.0546pt, -674.9279pt) .. controls (225.0449pt, -674.9507pt) and (225.0329pt, -674.9644pt) .. (225.0185pt, -674.9689pt)
 -- (225.0185pt, -674.9689pt) .. controls (225.0041pt, -674.9735pt) and (224.9608pt, -674.978pt) .. (224.8888pt, -674.9826pt)
 -- (224.8888pt, -674.9826pt)
 -- (224.7734pt, -674.9826pt)
 -- (224.7734pt, -674.9826pt) .. controls (224.7446pt, -674.9552pt) and (224.7302pt, -674.9347pt) .. (224.7302pt, -674.921pt)
 -- (224.7302pt, -674.921pt) .. controls (224.7302pt, -674.9164pt) and (224.7326pt, -674.9005pt) .. (224.7374pt, -674.8731pt)
 -- (224.7374pt, -674.8731pt) .. controls (224.7422pt, -674.8457pt) and (224.747pt, -674.8001pt) .. (224.7518pt, -674.7362pt)
 -- (224.7518pt, -674.7362pt) .. controls (224.7566pt, -674.6724pt) and (224.759pt, -674.5994pt) .. (224.759pt, -674.5172pt)
 -- (224.759pt, -674.5172pt) .. controls (224.759pt, -674.1933pt) and (224.6821pt, -673.9105pt) .. (224.5284pt, -673.6686pt)
 -- (224.5284pt, -673.6686pt) .. controls (224.3746pt, -673.4268pt) and (224.1127pt, -673.3036pt) .. (223.7427pt, -673.2991pt)
 -- (223.7427pt, -673.2991pt) .. controls (223.6562pt, -673.2991pt) and (223.5625pt, -673.3059pt) .. (223.4615pt, -673.3196pt)
 -- (223.4615pt, -673.3196pt) .. controls (223.3606pt, -673.3333pt) and (223.2333pt, -673.3629pt) .. (223.0795pt, -673.4086pt)
 -- (223.0795pt, -673.4086pt) .. controls (222.9257pt, -673.4542pt) and (222.7792pt, -673.5181pt) .. (222.6398pt, -673.6002pt)
 -- (222.6398pt, -673.6002pt) .. controls (222.5005pt, -673.6823pt) and (222.3491pt, -673.7918pt) .. (222.1857pt, -673.9287pt)
 -- (222.1857pt, -673.9287pt) .. controls (222.0223pt, -674.0656pt) and (221.8829pt, -674.2275pt) .. (221.7676pt, -674.4146pt)
 -- (221.7676pt, -674.4146pt) .. controls (221.6523pt, -674.6016pt) and (221.5394pt, -674.8344pt) .. (221.4288pt, -675.1127pt)
 -- (221.4288pt, -675.1127pt) .. controls (221.3183pt, -675.3909pt) and (221.2438pt, -675.6967pt) .. (221.2054pt, -676.0297pt)
 -- (221.2054pt, -676.0297pt) .. controls (221.1958pt, -676.1118pt) and (221.191pt, -676.2008pt) .. (221.191pt, -676.2966pt)
 -- (221.191pt, -676.2966pt) .. controls (221.191pt, -676.5156pt) and (221.2246pt, -676.7095pt) .. (221.2919pt, -676.8783pt)
 -- (221.2919pt, -676.8783pt) .. controls (221.3592pt, -677.0471pt) and (221.4457pt, -677.1771pt) .. (221.5514pt, -677.2684pt)
 -- (221.5514pt, -677.2684pt) .. controls (221.6571pt, -677.3596pt) and (221.7772pt, -677.4372pt) .. (221.9118pt, -677.5011pt)
 -- (221.9118pt, -677.5011pt) .. controls (222.0463pt, -677.5649pt) and (222.1713pt, -677.6037pt) .. (222.2866pt, -677.6174pt)
 -- (222.2866pt, -677.6174pt) .. controls (222.4019pt, -677.6311pt) and (222.5101pt, -677.6402pt) .. (222.611pt, -677.6448pt)
 -- (222.611pt, -677.6448pt) .. controls (222.8705pt, -677.6448pt) and (223.1083pt, -677.5923pt) .. (223.3246pt, -677.4874pt)
 -- (223.3246pt, -677.4874pt) .. controls (223.5408pt, -677.3824pt) and (223.6898pt, -677.2479pt) .. (223.7715pt, -677.0836pt)
 -- (223.7715pt, -677.0836pt) .. controls (223.7859pt, -677.0471pt) and (223.8219pt, -676.9216pt) .. (223.8796pt, -676.7072pt)
 -- (223.8796pt, -676.7072pt) .. controls (223.9373pt, -676.4928pt) and (223.9661pt, -676.3719pt) .. (223.9661pt, -676.3445pt)
 -- (223.9661pt, -676.3445pt) .. controls (223.9661pt, -676.308pt) and (223.9349pt, -676.2852pt) .. (223.8724pt, -676.2761pt)
 -- (223.8724pt, -676.2761pt) .. controls (223.8099pt, -676.2669pt) and (223.6658pt, -676.2601pt) .. (223.4399pt, -676.2555pt)
 -- (223.4399pt, -676.2555pt)
 -- (223.1732pt, -676.2555pt)
 -- (223.1732pt, -676.2555pt) .. controls (223.1444pt, -676.2281pt) and (223.13pt, -676.2099pt) .. (223.13pt, -676.2008pt)
 -- (223.13pt, -676.2008pt) .. controls (223.13pt, -676.1917pt) and (223.1348pt, -676.1483pt) .. (223.1444pt, -676.0707pt)
 -- (223.1444pt, -676.0707pt) .. controls (223.1636pt, -676.0114pt) and (223.1876pt, -675.9681pt) .. (223.2165pt, -675.9407pt)
 -- (223.2165pt, -675.9407pt)
 -- (223.339pt, -675.9407pt)
 -- (223.339pt, -675.9407pt) .. controls (223.5312pt, -675.9498pt) and (223.8676pt, -675.9544pt) .. (224.3481pt, -675.9544pt)
 -- (224.3481pt, -675.9544pt) .. controls (224.5404pt, -675.9544pt) and (224.6965pt, -675.9544pt) .. (224.8167pt, -675.9544pt)
 -- (224.8167pt, -675.9544pt) .. controls (224.9368pt, -675.9544pt) and (225.0233pt, -675.9521pt) .. (225.0762pt, -675.9476pt)
 -- (225.0762pt, -675.9476pt) .. controls (225.129pt, -675.943pt) and (225.1579pt, -675.943pt) .. (225.1627pt, -675.9476pt)
 -- (225.1627pt, -675.9476pt) .. controls (225.2299pt, -675.9476pt) and (225.2636pt, -675.9681pt) .. (225.2636pt, -676.0092pt)
 -- (225.2636pt, -676.0092pt) .. controls (225.2636pt, -676.0183pt) and (225.2588pt, -676.0502pt) .. (225.2492pt, -676.105pt)
 -- (225.2492pt, -676.105pt) .. controls (225.2251pt, -676.1917pt) and (225.2011pt, -676.2396pt) .. (225.1771pt, -676.2487pt)
 -- (225.1771pt, -676.2487pt) .. controls (225.1627pt, -676.2532pt) and (225.1266pt, -676.2555pt) .. (225.069pt, -676.2555pt)
 -- (225.069pt, -676.2555pt) .. controls (224.9729pt, -676.2555pt) and (224.8743pt, -676.2624pt) .. (224.7734pt, -676.2761pt)
 -- (224.7734pt, -676.2761pt) .. controls (224.7398pt, -676.2897pt) and (224.7158pt, -676.3103pt) .. (224.7014pt, -676.3376pt)
 -- (224.7014pt, -676.3376pt) .. controls (224.6869pt, -676.365pt) and (224.6533pt, -676.4814pt) .. (224.6004pt, -676.6866pt)
 -- (224.6004pt, -676.6866pt) .. controls (224.5572pt, -676.8372pt) and (224.5211pt, -676.965pt) .. (224.4923pt, -677.0699pt)
 -- (224.4923pt, -677.0699pt) .. controls (224.3722pt, -677.5353pt) and (224.3049pt, -677.7748pt) .. (224.2905pt, -677.7885pt)
 -- (224.2905pt, -677.7885pt) .. controls (224.2809pt, -677.7976pt) and (224.2689pt, -677.8022pt) .. (224.2544pt, -677.8022pt)
 -- (224.2544pt, -677.8022pt) .. controls (224.2064pt, -677.8022pt) and (224.1391pt, -677.7566pt) .. (224.0526pt, -677.6653pt)
 -- (224.0526pt, -677.6653pt) .. controls (223.9661pt, -677.5741pt) and (223.9109pt, -677.5034pt) .. (223.8868pt, -677.4532pt)
 -- (223.8868pt, -677.4532pt) .. controls (223.8868pt, -677.4486pt) and (223.882pt, -677.4486pt) .. (223.8724pt, -677.4532pt)
 -- (223.8724pt, -677.4532pt) .. controls (223.8628pt, -677.4577pt) and (223.8484pt, -677.4691pt) .. (223.8292pt, -677.4874pt)
 -- (223.8292pt, -677.4874pt) .. controls (223.4736pt, -677.8022pt) and (222.993pt, -677.9596pt) .. (222.3875pt, -677.9596pt)
 -- (222.3875pt, -677.9596pt) .. controls (221.8061pt, -677.9596pt) and (221.3351pt, -677.7839pt) .. (220.9747pt, -677.4326pt)
 -- (220.9747pt, -677.4326pt) .. controls (220.6143pt, -677.0813pt) and (220.4317pt, -676.6319pt) .. (220.4269pt, -676.0844pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(227.2675pt, -673.8534pt) -- (227.1738pt, -673.8876pt)
 -- (227.1738pt, -673.8876pt) .. controls (227.1065pt, -673.9105pt) and (227.0104pt, -673.9332pt) .. (226.8854pt, -673.9561pt)
 -- (226.8854pt, -673.9561pt) .. controls (226.7605pt, -673.9789pt) and (226.6211pt, -673.9949pt) .. (226.4673pt, -674.004pt)
 -- (226.4673pt, -674.004pt)
 -- (226.3304pt, -674.004pt)
 -- (226.3304pt, -674.004pt)
 -- (226.3304pt, -673.6891pt)
 -- (226.3304pt, -673.6891pt)
 -- (226.4673pt, -673.6891pt)
 -- (226.4673pt, -673.6891pt) .. controls (226.6932pt, -673.6801pt) and (226.9022pt, -673.6458pt) .. (227.0945pt, -673.5865pt)
 -- (227.0945pt, -673.5865pt) .. controls (227.2867pt, -673.5272pt) and (227.4212pt, -673.4724pt) .. (227.4981pt, -673.4222pt)
 -- (227.4981pt, -673.4222pt) .. controls (227.575pt, -673.3721pt) and (227.6423pt, -673.3219pt) .. (227.7pt, -673.2717pt)
 -- (227.7pt, -673.2717pt) .. controls (227.7095pt, -673.258pt) and (227.7384pt, -673.2512pt) .. (227.7864pt, -673.2512pt)
 -- (227.7864pt, -673.2512pt) .. controls (227.8297pt, -673.2512pt) and (227.8705pt, -673.2648pt) .. (227.909pt, -673.2922pt)
 -- (227.909pt, -673.2922pt)
 -- (227.909pt, -675.3385pt)
 -- (227.909pt, -675.3385pt)
 -- (227.9162pt, -677.3915pt)
 -- (227.9162pt, -677.3915pt) .. controls (227.9498pt, -677.4235pt) and (227.9787pt, -677.444pt) .. (228.0027pt, -677.4532pt)
 -- (228.0027pt, -677.4532pt) .. controls (228.0267pt, -677.4623pt) and (228.0844pt, -677.4714pt) .. (228.1757pt, -677.4805pt)
 -- (228.1757pt, -677.4805pt) .. controls (228.267pt, -677.4897pt) and (228.416pt, -677.4942pt) .. (228.6226pt, -677.4942pt)
 -- (228.6226pt, -677.4942pt)
 -- (228.81pt, -677.4942pt)
 -- (228.81pt, -677.4942pt)
 -- (228.81pt, -677.809pt)
 -- (228.81pt, -677.809pt)
 -- (228.7307pt, -677.809pt)
 -- (228.7307pt, -677.809pt) .. controls (228.6298pt, -677.7953pt) and (228.2478pt, -677.7885pt) .. (227.5846pt, -677.7885pt)
 -- (227.5846pt, -677.7885pt) .. controls (226.9311pt, -677.7885pt) and (226.5538pt, -677.7953pt) .. (226.4529pt, -677.809pt)
 -- (226.4529pt, -677.809pt)
 -- (226.3664pt, -677.809pt)
 -- (226.3664pt, -677.809pt)
 -- (226.3664pt, -677.4942pt)
 -- (226.3664pt, -677.4942pt)
 -- (226.5538pt, -677.4942pt)
 -- (226.5538pt, -677.4942pt) .. controls (226.6596pt, -677.4942pt) and (226.7509pt, -677.4942pt) .. (226.8278pt, -677.4942pt)
 -- (226.8278pt, -677.4942pt) .. controls (226.9046pt, -677.4942pt) and (226.9647pt, -677.4919pt) .. (227.008pt, -677.4874pt)
 -- (227.008pt, -677.4874pt) .. controls (227.0512pt, -677.4828pt) and (227.0897pt, -677.476pt) .. (227.1233pt, -677.4669pt)
 -- (227.1233pt, -677.4669pt) .. controls (227.1569pt, -677.4577pt) and (227.1761pt, -677.4532pt) .. (227.181pt, -677.4532pt)
 -- (227.181pt, -677.4532pt) .. controls (227.1858pt, -677.4532pt) and (227.2002pt, -677.4418pt) .. (227.2242pt, -677.4189pt)
 -- (227.2242pt, -677.4189pt) .. controls (227.2482pt, -677.3961pt) and (227.2626pt, -677.387pt) .. (227.2675pt, -677.3915pt)
 -- (227.2675pt, -677.3915pt)
 -- (227.2675pt, -673.8534pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(227.2675pt, -673.8534pt) -- (227.1738pt, -673.8876pt)
 -- (227.1738pt, -673.8876pt) .. controls (227.1065pt, -673.9105pt) and (227.0104pt, -673.9332pt) .. (226.8854pt, -673.9561pt)
 -- (226.8854pt, -673.9561pt) .. controls (226.7605pt, -673.9789pt) and (226.6211pt, -673.9949pt) .. (226.4673pt, -674.004pt)
 -- (226.4673pt, -674.004pt)
 -- (226.3304pt, -674.004pt)
 -- (226.3304pt, -674.004pt)
 -- (226.3304pt, -673.6891pt)
 -- (226.3304pt, -673.6891pt)
 -- (226.4673pt, -673.6891pt)
 -- (226.4673pt, -673.6891pt) .. controls (226.6932pt, -673.6801pt) and (226.9022pt, -673.6458pt) .. (227.0945pt, -673.5865pt)
 -- (227.0945pt, -673.5865pt) .. controls (227.2867pt, -673.5272pt) and (227.4212pt, -673.4724pt) .. (227.4981pt, -673.4222pt)
 -- (227.4981pt, -673.4222pt) .. controls (227.575pt, -673.3721pt) and (227.6423pt, -673.3219pt) .. (227.7pt, -673.2717pt)
 -- (227.7pt, -673.2717pt) .. controls (227.7095pt, -673.258pt) and (227.7384pt, -673.2512pt) .. (227.7864pt, -673.2512pt)
 -- (227.7864pt, -673.2512pt) .. controls (227.8297pt, -673.2512pt) and (227.8705pt, -673.2648pt) .. (227.909pt, -673.2922pt)
 -- (227.909pt, -673.2922pt)
 -- (227.909pt, -675.3385pt)
 -- (227.909pt, -675.3385pt)
 -- (227.9162pt, -677.3915pt)
 -- (227.9162pt, -677.3915pt) .. controls (227.9498pt, -677.4235pt) and (227.9787pt, -677.444pt) .. (228.0027pt, -677.4532pt)
 -- (228.0027pt, -677.4532pt) .. controls (228.0267pt, -677.4623pt) and (228.0844pt, -677.4714pt) .. (228.1757pt, -677.4805pt)
 -- (228.1757pt, -677.4805pt) .. controls (228.267pt, -677.4897pt) and (228.416pt, -677.4942pt) .. (228.6226pt, -677.4942pt)
 -- (228.6226pt, -677.4942pt)
 -- (228.81pt, -677.4942pt)
 -- (228.81pt, -677.4942pt)
 -- (228.81pt, -677.809pt)
 -- (228.81pt, -677.809pt)
 -- (228.7307pt, -677.809pt)
 -- (228.7307pt, -677.809pt) .. controls (228.6298pt, -677.7953pt) and (228.2478pt, -677.7885pt) .. (227.5846pt, -677.7885pt)
 -- (227.5846pt, -677.7885pt) .. controls (226.9311pt, -677.7885pt) and (226.5538pt, -677.7953pt) .. (226.4529pt, -677.809pt)
 -- (226.4529pt, -677.809pt)
 -- (226.3664pt, -677.809pt)
 -- (226.3664pt, -677.809pt)
 -- (226.3664pt, -677.4942pt)
 -- (226.3664pt, -677.4942pt)
 -- (226.5538pt, -677.4942pt)
 -- (226.5538pt, -677.4942pt) .. controls (226.6596pt, -677.4942pt) and (226.7509pt, -677.4942pt) .. (226.8278pt, -677.4942pt)
 -- (226.8278pt, -677.4942pt) .. controls (226.9046pt, -677.4942pt) and (226.9647pt, -677.4919pt) .. (227.008pt, -677.4874pt)
 -- (227.008pt, -677.4874pt) .. controls (227.0512pt, -677.4828pt) and (227.0897pt, -677.476pt) .. (227.1233pt, -677.4669pt)
 -- (227.1233pt, -677.4669pt) .. controls (227.1569pt, -677.4577pt) and (227.1761pt, -677.4532pt) .. (227.181pt, -677.4532pt)
 -- (227.181pt, -677.4532pt) .. controls (227.1858pt, -677.4532pt) and (227.2002pt, -677.4418pt) .. (227.2242pt, -677.4189pt)
 -- (227.2242pt, -677.4189pt) .. controls (227.2482pt, -677.3961pt) and (227.2626pt, -677.387pt) .. (227.2675pt, -677.3915pt)
 -- (227.2675pt, -677.3915pt)
 -- (227.2675pt, -673.8534pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(230.4587pt, -674.0726pt) -- (230.4995pt, -674.0629pt)
 -- (230.4995pt, -674.0629pt) .. controls (230.5334pt, -674.0629pt) and (230.5674pt, -674.0629pt) .. (230.6014pt, -674.0629pt)
 -- (230.6014pt, -674.0629pt)
 -- (230.7238pt, -674.0629pt)
 -- (230.7238pt, -674.0629pt)
 -- (231.0092pt, -674.2952pt)
 -- (231.0092pt, -674.2952pt) .. controls (231.6481pt, -674.8438pt) and (232.1137pt, -675.5278pt) .. (232.406pt, -676.3474pt)
 -- (232.406pt, -676.3474pt) .. controls (232.6983pt, -677.1669pt) and (232.8444pt, -678.0187pt) .. (232.8444pt, -678.9028pt)
 -- (232.8444pt, -678.9028pt) .. controls (232.8444pt, -679.3416pt) and (232.8104pt, -679.7643pt) .. (232.7424pt, -680.1709pt)
 -- (232.7424pt, -680.1709pt) .. controls (232.6745pt, -680.5775pt) and (232.5963pt, -680.9227pt) .. (232.508pt, -681.2066pt)
 -- (232.508pt, -681.2066pt) .. controls (232.4196pt, -681.4905pt) and (232.2939pt, -681.7745pt) .. (232.1307pt, -682.0585pt)
 -- (232.1307pt, -682.0585pt) .. controls (231.9676pt, -682.3424pt) and (231.8385pt, -682.5586pt) .. (231.7433pt, -682.707pt)
 -- (231.7433pt, -682.707pt) .. controls (231.6481pt, -682.8554pt) and (231.5088pt, -683.02pt) .. (231.3253pt, -683.2007pt)
 -- (231.3253pt, -683.2007pt) .. controls (231.1418pt, -683.3813pt) and (231.033pt, -683.4879pt) .. (230.999pt, -683.5201pt)
 -- (230.999pt, -683.5201pt) .. controls (230.9651pt, -683.5524pt) and (230.8869pt, -683.6136pt) .. (230.7645pt, -683.704pt)
 -- (230.7645pt, -683.704pt) .. controls (230.7442pt, -683.7234pt) and (230.7306pt, -683.7363pt) .. (230.7238pt, -683.7427pt)
 -- (230.7238pt, -683.7427pt)
 -- (230.6014pt, -683.7427pt)
 -- (230.6014pt, -683.7427pt) .. controls (230.547pt, -683.7427pt) and (230.5097pt, -683.7427pt) .. (230.4893pt, -683.7427pt)
 -- (230.4893pt, -683.7427pt) .. controls (230.4689pt, -683.7427pt) and (230.4519pt, -683.733pt) .. (230.4383pt, -683.7137pt)
 -- (230.4383pt, -683.7137pt) .. controls (230.4247pt, -683.6943pt) and (230.4145pt, -683.6653pt) .. (230.4077pt, -683.6266pt)
 -- (230.4077pt, -683.6266pt) .. controls (230.4145pt, -683.6201pt) and (230.4519pt, -683.5782pt) .. (230.5199pt, -683.5007pt)
 -- (230.5199pt, -683.5007pt) .. controls (231.5734pt, -682.4618pt) and (232.1001pt, -680.9291pt) .. (232.1001pt, -678.9028pt)
 -- (232.1001pt, -678.9028pt) .. controls (232.1001pt, -676.8765pt) and (231.5734pt, -675.3439pt) .. (230.5199pt, -674.3049pt)
 -- (230.5199pt, -674.3049pt) .. controls (230.4519pt, -674.2275pt) and (230.4145pt, -674.1855pt) .. (230.4077pt, -674.1791pt)
 -- (230.4077pt, -674.1791pt) .. controls (230.4077pt, -674.1274pt) and (230.4247pt, -674.0919pt) .. (230.4587pt, -674.0726pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(230.4587pt, -674.0726pt) -- (230.4995pt, -674.0629pt)
 -- (230.4995pt, -674.0629pt) .. controls (230.5334pt, -674.0629pt) and (230.5674pt, -674.0629pt) .. (230.6014pt, -674.0629pt)
 -- (230.6014pt, -674.0629pt)
 -- (230.7238pt, -674.0629pt)
 -- (230.7238pt, -674.0629pt)
 -- (231.0092pt, -674.2952pt)
 -- (231.0092pt, -674.2952pt) .. controls (231.6481pt, -674.8438pt) and (232.1137pt, -675.5278pt) .. (232.406pt, -676.3474pt)
 -- (232.406pt, -676.3474pt) .. controls (232.6983pt, -677.1669pt) and (232.8444pt, -678.0187pt) .. (232.8444pt, -678.9028pt)
 -- (232.8444pt, -678.9028pt) .. controls (232.8444pt, -679.3416pt) and (232.8104pt, -679.7643pt) .. (232.7424pt, -680.1709pt)
 -- (232.7424pt, -680.1709pt) .. controls (232.6745pt, -680.5775pt) and (232.5963pt, -680.9227pt) .. (232.508pt, -681.2066pt)
 -- (232.508pt, -681.2066pt) .. controls (232.4196pt, -681.4905pt) and (232.2939pt, -681.7745pt) .. (232.1307pt, -682.0585pt)
 -- (232.1307pt, -682.0585pt) .. controls (231.9676pt, -682.3424pt) and (231.8385pt, -682.5586pt) .. (231.7433pt, -682.707pt)
 -- (231.7433pt, -682.707pt) .. controls (231.6481pt, -682.8554pt) and (231.5088pt, -683.02pt) .. (231.3253pt, -683.2007pt)
 -- (231.3253pt, -683.2007pt) .. controls (231.1418pt, -683.3813pt) and (231.033pt, -683.4879pt) .. (230.999pt, -683.5201pt)
 -- (230.999pt, -683.5201pt) .. controls (230.9651pt, -683.5524pt) and (230.8869pt, -683.6136pt) .. (230.7645pt, -683.704pt)
 -- (230.7645pt, -683.704pt) .. controls (230.7442pt, -683.7234pt) and (230.7306pt, -683.7363pt) .. (230.7238pt, -683.7427pt)
 -- (230.7238pt, -683.7427pt)
 -- (230.6014pt, -683.7427pt)
 -- (230.6014pt, -683.7427pt) .. controls (230.547pt, -683.7427pt) and (230.5097pt, -683.7427pt) .. (230.4893pt, -683.7427pt)
 -- (230.4893pt, -683.7427pt) .. controls (230.4689pt, -683.7427pt) and (230.4519pt, -683.733pt) .. (230.4383pt, -683.7137pt)
 -- (230.4383pt, -683.7137pt) .. controls (230.4247pt, -683.6943pt) and (230.4145pt, -683.6653pt) .. (230.4077pt, -683.6266pt)
 -- (230.4077pt, -683.6266pt) .. controls (230.4145pt, -683.6201pt) and (230.4519pt, -683.5782pt) .. (230.5199pt, -683.5007pt)
 -- (230.5199pt, -683.5007pt) .. controls (231.5734pt, -682.4618pt) and (232.1001pt, -680.9291pt) .. (232.1001pt, -678.9028pt)
 -- (232.1001pt, -678.9028pt) .. controls (232.1001pt, -676.8765pt) and (231.5734pt, -675.3439pt) .. (230.5199pt, -674.3049pt)
 -- (230.5199pt, -674.3049pt) .. controls (230.4519pt, -674.2275pt) and (230.4145pt, -674.1855pt) .. (230.4077pt, -674.1791pt)
 -- (230.4077pt, -674.1791pt) .. controls (230.4077pt, -674.1274pt) and (230.4247pt, -674.0919pt) .. (230.4587pt, -674.0726pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(200.7462pt, -695.9683pt) -- (233.8273pt, -695.9683pt)
 -- (233.8273pt, -695.9683pt)
 -- (233.8273pt, -708.194pt)
 -- (233.8273pt, -708.194pt)
 -- (200.7462pt, -708.194pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(201.9635pt, -707.3422pt) .. controls (201.9771pt, -707.3422pt) and (201.9975pt, -707.3486pt) .. (202.0247pt, -707.3615pt)
 -- (202.0247pt, -707.3615pt) .. controls (202.0519pt, -707.3744pt) and (202.0892pt, -707.3841pt) .. (202.1368pt, -707.3906pt)
 -- (202.1368pt, -707.3906pt) .. controls (202.1844pt, -707.397pt) and (202.2252pt, -707.4002pt) .. (202.2592pt, -707.4002pt)
 -- (202.2592pt, -707.4002pt) .. controls (202.3475pt, -707.4002pt) and (202.4291pt, -707.3583pt) .. (202.5039pt, -707.2744pt)
 -- (202.5039pt, -707.2744pt) .. controls (202.5786pt, -707.1905pt) and (202.633pt, -707.0969pt) .. (202.667pt, -706.9937pt)
 -- (202.667pt, -706.9937pt) .. controls (202.735pt, -706.8195pt) and (202.8505pt, -706.3257pt) .. (203.0136pt, -705.5126pt)
 -- (203.0136pt, -705.5126pt) .. controls (203.1768pt, -704.6995pt) and (203.3331pt, -703.9252pt) .. (203.4826pt, -703.1895pt)
 -- (203.4826pt, -703.1895pt) .. controls (203.6322pt, -702.4539pt) and (203.7069pt, -702.0828pt) .. (203.7069pt, -702.0763pt)
 -- (203.7069pt, -702.0763pt)
 -- (203.7069pt, -702.0473pt)
 -- (203.7069pt, -702.0473pt)
 -- (203.2277pt, -702.0473pt)
 -- (203.2277pt, -702.0473pt) .. controls (202.9083pt, -702.0473pt) and (202.7384pt, -702.0408pt) .. (202.718pt, -702.0279pt)
 -- (202.718pt, -702.0279pt) .. controls (202.6908pt, -702.0085pt) and (202.6772pt, -701.9763pt) .. (202.6772pt, -701.9312pt)
 -- (202.6772pt, -701.9312pt)
 -- (202.7486pt, -701.6601pt)
 -- (202.7486pt, -701.6601pt) .. controls (202.7621pt, -701.6278pt) and (202.7893pt, -701.6117pt) .. (202.8301pt, -701.6117pt)
 -- (202.8301pt, -701.6117pt) .. controls (202.8709pt, -701.6117pt) and (203.0306pt, -701.6085pt) .. (203.3093pt, -701.602pt)
 -- (203.3093pt, -701.602pt) .. controls (203.6356pt, -701.602pt) and (203.7987pt, -701.5988pt) .. (203.7987pt, -701.5923pt)
 -- (203.7987pt, -701.5923pt) .. controls (203.7987pt, -701.5794pt) and (203.8293pt, -701.4181pt) .. (203.8904pt, -701.1083pt)
 -- (203.8904pt, -701.1083pt) .. controls (203.9516pt, -700.7986pt) and (203.9924pt, -700.6115pt) .. (204.0128pt, -700.5469pt)
 -- (204.0128pt, -700.5469pt) .. controls (204.2643pt, -699.4821pt) and (204.7605pt, -698.9497pt) .. (205.5013pt, -698.9497pt)
 -- (205.5013pt, -698.9497pt) .. controls (205.7528pt, -698.9626pt) and (205.9601pt, -699.0336pt) .. (206.1232pt, -699.1627pt)
 -- (206.1232pt, -699.1627pt) .. controls (206.2864pt, -699.2917pt) and (206.3679pt, -699.4628pt) .. (206.3679pt, -699.6757pt)
 -- (206.3679pt, -699.6757pt) .. controls (206.3679pt, -699.908pt) and (206.2966pt, -700.0758pt) .. (206.1538pt, -700.1791pt)
 -- (206.1538pt, -700.1791pt) .. controls (206.0111pt, -700.2823pt) and (205.8684pt, -700.3372pt) .. (205.7256pt, -700.3436pt)
 -- (205.7256pt, -700.3436pt) .. controls (205.4266pt, -700.3436pt) and (205.277pt, -700.2081pt) .. (205.277pt, -699.9371pt)
 -- (205.277pt, -699.9371pt) .. controls (205.277pt, -699.8145pt) and (205.3144pt, -699.708pt) .. (205.3892pt, -699.6177pt)
 -- (205.3892pt, -699.6177pt) .. controls (205.4639pt, -699.5273pt) and (205.5455pt, -699.4595pt) .. (205.6339pt, -699.4144pt)
 -- (205.6339pt, -699.4144pt)
 -- (205.7256pt, -699.366pt)
 -- (205.7256pt, -699.366pt) .. controls (205.6169pt, -699.3273pt) and (205.5149pt, -699.3079pt) .. (205.4198pt, -699.3079pt)
 -- (205.4198pt, -699.3079pt) .. controls (205.3382pt, -699.3079pt) and (205.26pt, -699.3401pt) .. (205.1853pt, -699.4047pt)
 -- (205.1853pt, -699.4047pt) .. controls (205.1105pt, -699.4692pt) and (205.0595pt, -699.5596pt) .. (205.0323pt, -699.6757pt)
 -- (205.0323pt, -699.6757pt) .. controls (204.9848pt, -699.8629pt) and (204.9304pt, -700.1146pt) .. (204.8692pt, -700.4307pt)
 -- (204.8692pt, -700.4307pt) .. controls (204.808pt, -700.7469pt) and (204.7537pt, -701.0148pt) .. (204.7061pt, -701.2342pt)
 -- (204.7061pt, -701.2342pt) .. controls (204.6585pt, -701.4536pt) and (204.6347pt, -701.5698pt) .. (204.6347pt, -701.5826pt)
 -- (204.6347pt, -701.5826pt) .. controls (204.6347pt, -701.5956pt) and (204.8216pt, -701.602pt) .. (205.1955pt, -701.602pt)
 -- (205.1955pt, -701.602pt) .. controls (205.5013pt, -701.602pt) and (205.678pt, -701.6052pt) .. (205.7256pt, -701.6117pt)
 -- (205.7256pt, -701.6117pt) .. controls (205.7732pt, -701.6182pt) and (205.8106pt, -701.6375pt) .. (205.8378pt, -701.6697pt)
 -- (205.8378pt, -701.6697pt) .. controls (205.8446pt, -701.6956pt) and (205.8378pt, -701.7504pt) .. (205.8174pt, -701.8344pt)
 -- (205.8174pt, -701.8344pt) .. controls (205.797pt, -701.9182pt) and (205.78pt, -701.9698pt) .. (205.7664pt, -701.9892pt)
 -- (205.7664pt, -701.9892pt) .. controls (205.7528pt, -702.0215pt) and (205.7222pt, -702.0376pt) .. (205.6747pt, -702.0376pt)
 -- (205.6747pt, -702.0376pt) .. controls (205.6271pt, -702.0376pt) and (205.4435pt, -702.0408pt) .. (205.1241pt, -702.0473pt)
 -- (205.1241pt, -702.0473pt)
 -- (204.5531pt, -702.0473pt)
 -- (204.5531pt, -702.0473pt)
 -- (204.3186pt, -703.2282pt)
 -- (204.3186pt, -703.2282pt) .. controls (203.9924pt, -704.8286pt) and (203.7647pt, -705.8289pt) .. (203.6356pt, -706.2289pt)
 -- (203.6356pt, -706.2289pt) .. controls (203.452pt, -706.7775pt) and (203.2142pt, -707.184pt) .. (202.9219pt, -707.4486pt)
 -- (202.9219pt, -707.4486pt) .. controls (202.6704pt, -707.6552pt) and (202.4223pt, -707.7584pt) .. (202.1776pt, -707.7584pt)
 -- (202.1776pt, -707.7584pt) .. controls (201.9601pt, -707.7584pt) and (201.763pt, -707.6971pt) .. (201.5863pt, -707.5745pt)
 -- (201.5863pt, -707.5745pt) .. controls (201.4096pt, -707.4518pt) and (201.3212pt, -707.2776pt) .. (201.3212pt, -707.0518pt)
 -- (201.3212pt, -707.0518pt) .. controls (201.3212pt, -706.813pt) and (201.3926pt, -706.6387pt) .. (201.5353pt, -706.5291pt)
 -- (201.5353pt, -706.5291pt) .. controls (201.678pt, -706.4193pt) and (201.8208pt, -706.3645pt) .. (201.9635pt, -706.3645pt)
 -- (201.9635pt, -706.3645pt) .. controls (202.2626pt, -706.3645pt) and (202.4121pt, -706.5pt) .. (202.4121pt, -706.7711pt)
 -- (202.4121pt, -706.7711pt) .. controls (202.4121pt, -706.8937pt) and (202.3747pt, -707.0001pt) .. (202.3pt, -707.0905pt)
 -- (202.3pt, -707.0905pt) .. controls (202.2252pt, -707.1808pt) and (202.1436pt, -707.2485pt) .. (202.0553pt, -707.2938pt)
 -- (202.0553pt, -707.2938pt)
 -- (201.9635pt, -707.3422pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(201.9635pt, -707.3422pt) .. controls (201.9771pt, -707.3422pt) and (201.9975pt, -707.3486pt) .. (202.0247pt, -707.3615pt)
 -- (202.0247pt, -707.3615pt) .. controls (202.0519pt, -707.3744pt) and (202.0892pt, -707.3841pt) .. (202.1368pt, -707.3906pt)
 -- (202.1368pt, -707.3906pt) .. controls (202.1844pt, -707.397pt) and (202.2252pt, -707.4002pt) .. (202.2592pt, -707.4002pt)
 -- (202.2592pt, -707.4002pt) .. controls (202.3475pt, -707.4002pt) and (202.4291pt, -707.3583pt) .. (202.5039pt, -707.2744pt)
 -- (202.5039pt, -707.2744pt) .. controls (202.5786pt, -707.1905pt) and (202.633pt, -707.0969pt) .. (202.667pt, -706.9937pt)
 -- (202.667pt, -706.9937pt) .. controls (202.735pt, -706.8195pt) and (202.8505pt, -706.3257pt) .. (203.0136pt, -705.5126pt)
 -- (203.0136pt, -705.5126pt) .. controls (203.1768pt, -704.6995pt) and (203.3331pt, -703.9252pt) .. (203.4826pt, -703.1895pt)
 -- (203.4826pt, -703.1895pt) .. controls (203.6322pt, -702.4539pt) and (203.7069pt, -702.0828pt) .. (203.7069pt, -702.0763pt)
 -- (203.7069pt, -702.0763pt)
 -- (203.7069pt, -702.0473pt)
 -- (203.7069pt, -702.0473pt)
 -- (203.2277pt, -702.0473pt)
 -- (203.2277pt, -702.0473pt) .. controls (202.9083pt, -702.0473pt) and (202.7384pt, -702.0408pt) .. (202.718pt, -702.0279pt)
 -- (202.718pt, -702.0279pt) .. controls (202.6908pt, -702.0085pt) and (202.6772pt, -701.9763pt) .. (202.6772pt, -701.9312pt)
 -- (202.6772pt, -701.9312pt)
 -- (202.7486pt, -701.6601pt)
 -- (202.7486pt, -701.6601pt) .. controls (202.7621pt, -701.6278pt) and (202.7893pt, -701.6117pt) .. (202.8301pt, -701.6117pt)
 -- (202.8301pt, -701.6117pt) .. controls (202.8709pt, -701.6117pt) and (203.0306pt, -701.6085pt) .. (203.3093pt, -701.602pt)
 -- (203.3093pt, -701.602pt) .. controls (203.6356pt, -701.602pt) and (203.7987pt, -701.5988pt) .. (203.7987pt, -701.5923pt)
 -- (203.7987pt, -701.5923pt) .. controls (203.7987pt, -701.5794pt) and (203.8293pt, -701.4181pt) .. (203.8904pt, -701.1083pt)
 -- (203.8904pt, -701.1083pt) .. controls (203.9516pt, -700.7986pt) and (203.9924pt, -700.6115pt) .. (204.0128pt, -700.5469pt)
 -- (204.0128pt, -700.5469pt) .. controls (204.2643pt, -699.4821pt) and (204.7605pt, -698.9497pt) .. (205.5013pt, -698.9497pt)
 -- (205.5013pt, -698.9497pt) .. controls (205.7528pt, -698.9626pt) and (205.9601pt, -699.0336pt) .. (206.1232pt, -699.1627pt)
 -- (206.1232pt, -699.1627pt) .. controls (206.2864pt, -699.2917pt) and (206.3679pt, -699.4628pt) .. (206.3679pt, -699.6757pt)
 -- (206.3679pt, -699.6757pt) .. controls (206.3679pt, -699.908pt) and (206.2966pt, -700.0758pt) .. (206.1538pt, -700.1791pt)
 -- (206.1538pt, -700.1791pt) .. controls (206.0111pt, -700.2823pt) and (205.8684pt, -700.3372pt) .. (205.7256pt, -700.3436pt)
 -- (205.7256pt, -700.3436pt) .. controls (205.4266pt, -700.3436pt) and (205.277pt, -700.2081pt) .. (205.277pt, -699.9371pt)
 -- (205.277pt, -699.9371pt) .. controls (205.277pt, -699.8145pt) and (205.3144pt, -699.708pt) .. (205.3892pt, -699.6177pt)
 -- (205.3892pt, -699.6177pt) .. controls (205.4639pt, -699.5273pt) and (205.5455pt, -699.4595pt) .. (205.6339pt, -699.4144pt)
 -- (205.6339pt, -699.4144pt)
 -- (205.7256pt, -699.366pt)
 -- (205.7256pt, -699.366pt) .. controls (205.6169pt, -699.3273pt) and (205.5149pt, -699.3079pt) .. (205.4198pt, -699.3079pt)
 -- (205.4198pt, -699.3079pt) .. controls (205.3382pt, -699.3079pt) and (205.26pt, -699.3401pt) .. (205.1853pt, -699.4047pt)
 -- (205.1853pt, -699.4047pt) .. controls (205.1105pt, -699.4692pt) and (205.0595pt, -699.5596pt) .. (205.0323pt, -699.6757pt)
 -- (205.0323pt, -699.6757pt) .. controls (204.9848pt, -699.8629pt) and (204.9304pt, -700.1146pt) .. (204.8692pt, -700.4307pt)
 -- (204.8692pt, -700.4307pt) .. controls (204.808pt, -700.7469pt) and (204.7537pt, -701.0148pt) .. (204.7061pt, -701.2342pt)
 -- (204.7061pt, -701.2342pt) .. controls (204.6585pt, -701.4536pt) and (204.6347pt, -701.5698pt) .. (204.6347pt, -701.5826pt)
 -- (204.6347pt, -701.5826pt) .. controls (204.6347pt, -701.5956pt) and (204.8216pt, -701.602pt) .. (205.1955pt, -701.602pt)
 -- (205.1955pt, -701.602pt) .. controls (205.5013pt, -701.602pt) and (205.678pt, -701.6052pt) .. (205.7256pt, -701.6117pt)
 -- (205.7256pt, -701.6117pt) .. controls (205.7732pt, -701.6182pt) and (205.8106pt, -701.6375pt) .. (205.8378pt, -701.6697pt)
 -- (205.8378pt, -701.6697pt) .. controls (205.8446pt, -701.6956pt) and (205.8378pt, -701.7504pt) .. (205.8174pt, -701.8344pt)
 -- (205.8174pt, -701.8344pt) .. controls (205.797pt, -701.9182pt) and (205.78pt, -701.9698pt) .. (205.7664pt, -701.9892pt)
 -- (205.7664pt, -701.9892pt) .. controls (205.7528pt, -702.0215pt) and (205.7222pt, -702.0376pt) .. (205.6747pt, -702.0376pt)
 -- (205.6747pt, -702.0376pt) .. controls (205.6271pt, -702.0376pt) and (205.4435pt, -702.0408pt) .. (205.1241pt, -702.0473pt)
 -- (205.1241pt, -702.0473pt)
 -- (204.5531pt, -702.0473pt)
 -- (204.5531pt, -702.0473pt)
 -- (204.3186pt, -703.2282pt)
 -- (204.3186pt, -703.2282pt) .. controls (203.9924pt, -704.8286pt) and (203.7647pt, -705.8289pt) .. (203.6356pt, -706.2289pt)
 -- (203.6356pt, -706.2289pt) .. controls (203.452pt, -706.7775pt) and (203.2142pt, -707.184pt) .. (202.9219pt, -707.4486pt)
 -- (202.9219pt, -707.4486pt) .. controls (202.6704pt, -707.6552pt) and (202.4223pt, -707.7584pt) .. (202.1776pt, -707.7584pt)
 -- (202.1776pt, -707.7584pt) .. controls (201.9601pt, -707.7584pt) and (201.763pt, -707.6971pt) .. (201.5863pt, -707.5745pt)
 -- (201.5863pt, -707.5745pt) .. controls (201.4096pt, -707.4518pt) and (201.3212pt, -707.2776pt) .. (201.3212pt, -707.0518pt)
 -- (201.3212pt, -707.0518pt) .. controls (201.3212pt, -706.813pt) and (201.3926pt, -706.6387pt) .. (201.5353pt, -706.5291pt)
 -- (201.5353pt, -706.5291pt) .. controls (201.678pt, -706.4193pt) and (201.8208pt, -706.3645pt) .. (201.9635pt, -706.3645pt)
 -- (201.9635pt, -706.3645pt) .. controls (202.2626pt, -706.3645pt) and (202.4121pt, -706.5pt) .. (202.4121pt, -706.7711pt)
 -- (202.4121pt, -706.7711pt) .. controls (202.4121pt, -706.8937pt) and (202.3747pt, -707.0001pt) .. (202.3pt, -707.0905pt)
 -- (202.3pt, -707.0905pt) .. controls (202.2252pt, -707.1808pt) and (202.1436pt, -707.2485pt) .. (202.0553pt, -707.2938pt)
 -- (202.0553pt, -707.2938pt)
 -- (201.9635pt, -707.3422pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(204.6959pt, -697.5849pt) .. controls (204.5939pt, -697.5849pt) and (204.4988pt, -697.6042pt) .. (204.4104pt, -697.6429pt)
 -- (204.4104pt, -697.6429pt) .. controls (204.322pt, -697.6817pt) and (204.2541pt, -697.7172pt) .. (204.2065pt, -697.7495pt)
 -- (204.2065pt, -697.7495pt) .. controls (204.1589pt, -697.7817pt) and (204.0909pt, -697.843pt) .. (204.0026pt, -697.9333pt)
 -- (204.0026pt, -697.9333pt)
 -- (203.8598pt, -697.8172pt)
 -- (203.8598pt, -697.8172pt)
 -- (203.7171pt, -697.7108pt)
 -- (203.7171pt, -697.7108pt) .. controls (203.7171pt, -697.7043pt) and (203.7579pt, -697.6559pt) .. (203.8395pt, -697.5656pt)
 -- (203.8395pt, -697.5656pt) .. controls (203.921pt, -697.4752pt) and (204.0094pt, -697.3784pt) .. (204.1045pt, -697.2751pt)
 -- (204.1045pt, -697.2751pt) .. controls (204.1997pt, -697.1719pt) and (204.2711pt, -697.1041pt) .. (204.3186pt, -697.0719pt)
 -- (204.3186pt, -697.0719pt) .. controls (204.475pt, -696.9815pt) and (204.6279pt, -696.9363pt) .. (204.7774pt, -696.9363pt)
 -- (204.7774pt, -696.9363pt) .. controls (204.927pt, -696.9363pt) and (205.1513pt, -696.9944pt) .. (205.4503pt, -697.1106pt)
 -- (205.4503pt, -697.1106pt) .. controls (205.7494pt, -697.2267pt) and (205.9771pt, -697.2848pt) .. (206.1334pt, -697.2848pt)
 -- (206.1334pt, -697.2848pt) .. controls (206.2354pt, -697.2848pt) and (206.3305pt, -697.2654pt) .. (206.4189pt, -697.2267pt)
 -- (206.4189pt, -697.2267pt) .. controls (206.5073pt, -697.188pt) and (206.5752pt, -697.1525pt) .. (206.6228pt, -697.1202pt)
 -- (206.6228pt, -697.1202pt) .. controls (206.6704pt, -697.088pt) and (206.7384pt, -697.0267pt) .. (206.8267pt, -696.9363pt)
 -- (206.8267pt, -696.9363pt)
 -- (206.9695pt, -697.0525pt)
 -- (206.9695pt, -697.0525pt)
 -- (207.1122pt, -697.159pt)
 -- (207.1122pt, -697.159pt) .. controls (206.8335pt, -697.5397pt) and (206.5888pt, -697.7753pt) .. (206.3781pt, -697.8656pt)
 -- (206.3781pt, -697.8656pt) .. controls (206.283pt, -697.9108pt) and (206.1776pt, -697.9333pt) .. (206.0621pt, -697.9333pt)
 -- (206.0621pt, -697.9333pt) .. controls (205.9193pt, -697.9333pt) and (205.6984pt, -697.8753pt) .. (205.3994pt, -697.7592pt)
 -- (205.3994pt, -697.7592pt) .. controls (205.1003pt, -697.6429pt) and (204.8658pt, -697.5849pt) .. (204.6959pt, -697.5849pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(204.6959pt, -697.5849pt) .. controls (204.5939pt, -697.5849pt) and (204.4988pt, -697.6042pt) .. (204.4104pt, -697.6429pt)
 -- (204.4104pt, -697.6429pt) .. controls (204.322pt, -697.6817pt) and (204.2541pt, -697.7172pt) .. (204.2065pt, -697.7495pt)
 -- (204.2065pt, -697.7495pt) .. controls (204.1589pt, -697.7817pt) and (204.0909pt, -697.843pt) .. (204.0026pt, -697.9333pt)
 -- (204.0026pt, -697.9333pt)
 -- (203.8598pt, -697.8172pt)
 -- (203.8598pt, -697.8172pt)
 -- (203.7171pt, -697.7108pt)
 -- (203.7171pt, -697.7108pt) .. controls (203.7171pt, -697.7043pt) and (203.7579pt, -697.6559pt) .. (203.8395pt, -697.5656pt)
 -- (203.8395pt, -697.5656pt) .. controls (203.921pt, -697.4752pt) and (204.0094pt, -697.3784pt) .. (204.1045pt, -697.2751pt)
 -- (204.1045pt, -697.2751pt) .. controls (204.1997pt, -697.1719pt) and (204.2711pt, -697.1041pt) .. (204.3186pt, -697.0719pt)
 -- (204.3186pt, -697.0719pt) .. controls (204.475pt, -696.9815pt) and (204.6279pt, -696.9363pt) .. (204.7774pt, -696.9363pt)
 -- (204.7774pt, -696.9363pt) .. controls (204.927pt, -696.9363pt) and (205.1513pt, -696.9944pt) .. (205.4503pt, -697.1106pt)
 -- (205.4503pt, -697.1106pt) .. controls (205.7494pt, -697.2267pt) and (205.9771pt, -697.2848pt) .. (206.1334pt, -697.2848pt)
 -- (206.1334pt, -697.2848pt) .. controls (206.2354pt, -697.2848pt) and (206.3305pt, -697.2654pt) .. (206.4189pt, -697.2267pt)
 -- (206.4189pt, -697.2267pt) .. controls (206.5073pt, -697.188pt) and (206.5752pt, -697.1525pt) .. (206.6228pt, -697.1202pt)
 -- (206.6228pt, -697.1202pt) .. controls (206.6704pt, -697.088pt) and (206.7384pt, -697.0267pt) .. (206.8267pt, -696.9363pt)
 -- (206.8267pt, -696.9363pt)
 -- (206.9695pt, -697.0525pt)
 -- (206.9695pt, -697.0525pt)
 -- (207.1122pt, -697.159pt)
 -- (207.1122pt, -697.159pt) .. controls (206.8335pt, -697.5397pt) and (206.5888pt, -697.7753pt) .. (206.3781pt, -697.8656pt)
 -- (206.3781pt, -697.8656pt) .. controls (206.283pt, -697.9108pt) and (206.1776pt, -697.9333pt) .. (206.0621pt, -697.9333pt)
 -- (206.0621pt, -697.9333pt) .. controls (205.9193pt, -697.9333pt) and (205.6984pt, -697.8753pt) .. (205.3994pt, -697.7592pt)
 -- (205.3994pt, -697.7592pt) .. controls (205.1003pt, -697.6429pt) and (204.8658pt, -697.5849pt) .. (204.6959pt, -697.5849pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(207.628pt, -703.2703pt) -- (207.5343pt, -703.3046pt)
 -- (207.5343pt, -703.3046pt) .. controls (207.467pt, -703.3274pt) and (207.3709pt, -703.3502pt) .. (207.2459pt, -703.373pt)
 -- (207.2459pt, -703.373pt) .. controls (207.121pt, -703.3958pt) and (206.9816pt, -703.4117pt) .. (206.8279pt, -703.4209pt)
 -- (206.8279pt, -703.4209pt)
 -- (206.6909pt, -703.4209pt)
 -- (206.6909pt, -703.4209pt)
 -- (206.6909pt, -703.1061pt)
 -- (206.6909pt, -703.1061pt)
 -- (206.8279pt, -703.1061pt)
 -- (206.8279pt, -703.1061pt) .. controls (207.0537pt, -703.097pt) and (207.2628pt, -703.0627pt) .. (207.455pt, -703.0034pt)
 -- (207.455pt, -703.0034pt) .. controls (207.6472pt, -702.9441pt) and (207.7818pt, -702.8894pt) .. (207.8586pt, -702.8392pt)
 -- (207.8586pt, -702.8392pt) .. controls (207.9355pt, -702.789pt) and (208.0028pt, -702.7388pt) .. (208.0605pt, -702.6886pt)
 -- (208.0605pt, -702.6886pt) .. controls (208.0701pt, -702.6749pt) and (208.0989pt, -702.6681pt) .. (208.147pt, -702.6681pt)
 -- (208.147pt, -702.6681pt) .. controls (208.1902pt, -702.6681pt) and (208.2311pt, -702.6818pt) .. (208.2695pt, -702.7092pt)
 -- (208.2695pt, -702.7092pt)
 -- (208.2695pt, -704.7554pt)
 -- (208.2695pt, -704.7554pt)
 -- (208.2767pt, -706.8085pt)
 -- (208.2767pt, -706.8085pt) .. controls (208.3103pt, -706.8405pt) and (208.3392pt, -706.861pt) .. (208.3632pt, -706.8701pt)
 -- (208.3632pt, -706.8701pt) .. controls (208.3872pt, -706.8792pt) and (208.4449pt, -706.8884pt) .. (208.5362pt, -706.8975pt)
 -- (208.5362pt, -706.8975pt) .. controls (208.6275pt, -706.9066pt) and (208.7765pt, -706.9111pt) .. (208.9831pt, -706.9111pt)
 -- (208.9831pt, -706.9111pt)
 -- (209.1705pt, -706.9111pt)
 -- (209.1705pt, -706.9111pt)
 -- (209.1705pt, -707.226pt)
 -- (209.1705pt, -707.226pt)
 -- (209.0912pt, -707.226pt)
 -- (209.0912pt, -707.226pt) .. controls (208.9903pt, -707.2123pt) and (208.6083pt, -707.2054pt) .. (207.9451pt, -707.2054pt)
 -- (207.9451pt, -707.2054pt) .. controls (207.2916pt, -707.2054pt) and (206.9144pt, -707.2123pt) .. (206.8134pt, -707.226pt)
 -- (206.8134pt, -707.226pt)
 -- (206.727pt, -707.226pt)
 -- (206.727pt, -707.226pt)
 -- (206.727pt, -706.9111pt)
 -- (206.727pt, -706.9111pt)
 -- (206.9144pt, -706.9111pt)
 -- (206.9144pt, -706.9111pt) .. controls (207.0201pt, -706.9111pt) and (207.1114pt, -706.9111pt) .. (207.1883pt, -706.9111pt)
 -- (207.1883pt, -706.9111pt) .. controls (207.2652pt, -706.9111pt) and (207.3252pt, -706.9089pt) .. (207.3685pt, -706.9043pt)
 -- (207.3685pt, -706.9043pt) .. controls (207.4117pt, -706.8998pt) and (207.4502pt, -706.8929pt) .. (207.4838pt, -706.8838pt)
 -- (207.4838pt, -706.8838pt) .. controls (207.5175pt, -706.8746pt) and (207.5367pt, -706.8701pt) .. (207.5415pt, -706.8701pt)
 -- (207.5415pt, -706.8701pt) .. controls (207.5463pt, -706.8701pt) and (207.5607pt, -706.8587pt) .. (207.5847pt, -706.8359pt)
 -- (207.5847pt, -706.8359pt) .. controls (207.6087pt, -706.813pt) and (207.6232pt, -706.804pt) .. (207.628pt, -706.8085pt)
 -- (207.628pt, -706.8085pt)
 -- (207.628pt, -703.2703pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(207.628pt, -703.2703pt) -- (207.5343pt, -703.3046pt)
 -- (207.5343pt, -703.3046pt) .. controls (207.467pt, -703.3274pt) and (207.3709pt, -703.3502pt) .. (207.2459pt, -703.373pt)
 -- (207.2459pt, -703.373pt) .. controls (207.121pt, -703.3958pt) and (206.9816pt, -703.4117pt) .. (206.8279pt, -703.4209pt)
 -- (206.8279pt, -703.4209pt)
 -- (206.6909pt, -703.4209pt)
 -- (206.6909pt, -703.4209pt)
 -- (206.6909pt, -703.1061pt)
 -- (206.6909pt, -703.1061pt)
 -- (206.8279pt, -703.1061pt)
 -- (206.8279pt, -703.1061pt) .. controls (207.0537pt, -703.097pt) and (207.2628pt, -703.0627pt) .. (207.455pt, -703.0034pt)
 -- (207.455pt, -703.0034pt) .. controls (207.6472pt, -702.9441pt) and (207.7818pt, -702.8894pt) .. (207.8586pt, -702.8392pt)
 -- (207.8586pt, -702.8392pt) .. controls (207.9355pt, -702.789pt) and (208.0028pt, -702.7388pt) .. (208.0605pt, -702.6886pt)
 -- (208.0605pt, -702.6886pt) .. controls (208.0701pt, -702.6749pt) and (208.0989pt, -702.6681pt) .. (208.147pt, -702.6681pt)
 -- (208.147pt, -702.6681pt) .. controls (208.1902pt, -702.6681pt) and (208.2311pt, -702.6818pt) .. (208.2695pt, -702.7092pt)
 -- (208.2695pt, -702.7092pt)
 -- (208.2695pt, -704.7554pt)
 -- (208.2695pt, -704.7554pt)
 -- (208.2767pt, -706.8085pt)
 -- (208.2767pt, -706.8085pt) .. controls (208.3103pt, -706.8405pt) and (208.3392pt, -706.861pt) .. (208.3632pt, -706.8701pt)
 -- (208.3632pt, -706.8701pt) .. controls (208.3872pt, -706.8792pt) and (208.4449pt, -706.8884pt) .. (208.5362pt, -706.8975pt)
 -- (208.5362pt, -706.8975pt) .. controls (208.6275pt, -706.9066pt) and (208.7765pt, -706.9111pt) .. (208.9831pt, -706.9111pt)
 -- (208.9831pt, -706.9111pt)
 -- (209.1705pt, -706.9111pt)
 -- (209.1705pt, -706.9111pt)
 -- (209.1705pt, -707.226pt)
 -- (209.1705pt, -707.226pt)
 -- (209.0912pt, -707.226pt)
 -- (209.0912pt, -707.226pt) .. controls (208.9903pt, -707.2123pt) and (208.6083pt, -707.2054pt) .. (207.9451pt, -707.2054pt)
 -- (207.9451pt, -707.2054pt) .. controls (207.2916pt, -707.2054pt) and (206.9144pt, -707.2123pt) .. (206.8134pt, -707.226pt)
 -- (206.8134pt, -707.226pt)
 -- (206.727pt, -707.226pt)
 -- (206.727pt, -707.226pt)
 -- (206.727pt, -706.9111pt)
 -- (206.727pt, -706.9111pt)
 -- (206.9144pt, -706.9111pt)
 -- (206.9144pt, -706.9111pt) .. controls (207.0201pt, -706.9111pt) and (207.1114pt, -706.9111pt) .. (207.1883pt, -706.9111pt)
 -- (207.1883pt, -706.9111pt) .. controls (207.2652pt, -706.9111pt) and (207.3252pt, -706.9089pt) .. (207.3685pt, -706.9043pt)
 -- (207.3685pt, -706.9043pt) .. controls (207.4117pt, -706.8998pt) and (207.4502pt, -706.8929pt) .. (207.4838pt, -706.8838pt)
 -- (207.4838pt, -706.8838pt) .. controls (207.5175pt, -706.8746pt) and (207.5367pt, -706.8701pt) .. (207.5415pt, -706.8701pt)
 -- (207.5415pt, -706.8701pt) .. controls (207.5463pt, -706.8701pt) and (207.5607pt, -706.8587pt) .. (207.5847pt, -706.8359pt)
 -- (207.5847pt, -706.8359pt) .. controls (207.6087pt, -706.813pt) and (207.6232pt, -706.804pt) .. (207.628pt, -706.8085pt)
 -- (207.628pt, -706.8085pt)
 -- (207.628pt, -703.2703pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(211.1659pt, -703.3541pt) .. controls (211.1659pt, -702.9088pt) and (211.1999pt, -702.4861pt) .. (211.2678pt, -702.086pt)
 -- (211.2678pt, -702.086pt) .. controls (211.3358pt, -701.6859pt) and (211.414pt, -701.3406pt) .. (211.5023pt, -701.0502pt)
 -- (211.5023pt, -701.0502pt) .. controls (211.5907pt, -700.7599pt) and (211.7164pt, -700.476pt) .. (211.8796pt, -700.1984pt)
 -- (211.8796pt, -700.1984pt) .. controls (212.0427pt, -699.921pt) and (212.1718pt, -699.7048pt) .. (212.267pt, -699.5499pt)
 -- (212.267pt, -699.5499pt) .. controls (212.3622pt, -699.395pt) and (212.5049pt, -699.2272pt) .. (212.6952pt, -699.0465pt)
 -- (212.6952pt, -699.0465pt) .. controls (212.8855pt, -698.8658pt) and (212.9977pt, -698.7561pt) .. (213.0316pt, -698.7174pt)
 -- (213.0316pt, -698.7174pt) .. controls (213.0656pt, -698.6787pt) and (213.1506pt, -698.611pt) .. (213.2865pt, -698.5142pt)
 -- (213.2865pt, -698.5142pt)
 -- (213.4191pt, -698.5142pt)
 -- (213.4191pt, -698.5142pt)
 -- (213.4599pt, -698.5142pt)
 -- (213.4599pt, -698.5142pt) .. controls (213.555pt, -698.5142pt) and (213.6026pt, -698.5432pt) .. (213.6026pt, -698.6013pt)
 -- (213.6026pt, -698.6013pt) .. controls (213.6026pt, -698.6206pt) and (213.5448pt, -698.6884pt) .. (213.4293pt, -698.8046pt)
 -- (213.4293pt, -698.8046pt) .. controls (213.3137pt, -698.9207pt) and (213.1744pt, -699.0917pt) .. (213.0113pt, -699.3176pt)
 -- (213.0113pt, -699.3176pt) .. controls (212.8481pt, -699.5435pt) and (212.6816pt, -699.8209pt) .. (212.5117pt, -700.15pt)
 -- (212.5117pt, -700.15pt) .. controls (212.3418pt, -700.4791pt) and (212.199pt, -700.9244pt) .. (212.0835pt, -701.4858pt)
 -- (212.0835pt, -701.4858pt) .. controls (211.9679pt, -702.0473pt) and (211.9102pt, -702.67pt) .. (211.9102pt, -703.3541pt)
 -- (211.9102pt, -703.3541pt) .. controls (211.9102pt, -704.0381pt) and (211.9679pt, -704.6576pt) .. (212.0835pt, -705.2126pt)
 -- (212.0835pt, -705.2126pt) .. controls (212.199pt, -705.7676pt) and (212.3384pt, -706.2161pt) .. (212.5015pt, -706.5581pt)
 -- (212.5015pt, -706.5581pt) .. controls (212.6646pt, -706.9001pt) and (212.8311pt, -707.1776pt) .. (213.0011pt, -707.3906pt)
 -- (213.0011pt, -707.3906pt) .. controls (213.171pt, -707.6035pt) and (213.3137pt, -707.7745pt) .. (213.4293pt, -707.9036pt)
 -- (213.4293pt, -707.9036pt) .. controls (213.5448pt, -708.0327pt) and (213.6026pt, -708.1004pt) .. (213.6026pt, -708.1069pt)
 -- (213.6026pt, -708.1069pt) .. controls (213.6026pt, -708.1649pt) and (213.5516pt, -708.194pt) .. (213.4497pt, -708.194pt)
 -- (213.4497pt, -708.194pt)
 -- (213.4191pt, -708.194pt)
 -- (213.4191pt, -708.194pt)
 -- (213.2865pt, -708.194pt)
 -- (213.2865pt, -708.194pt)
 -- (213.0011pt, -707.9617pt)
 -- (213.0011pt, -707.9617pt) .. controls (212.3622pt, -707.4131pt) and (211.8966pt, -706.7291pt) .. (211.6043pt, -705.9095pt)
 -- (211.6043pt, -705.9095pt) .. controls (211.312pt, -705.09pt) and (211.1659pt, -704.2382pt) .. (211.1659pt, -703.3541pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(211.1659pt, -703.3541pt) .. controls (211.1659pt, -702.9088pt) and (211.1999pt, -702.4861pt) .. (211.2678pt, -702.086pt)
 -- (211.2678pt, -702.086pt) .. controls (211.3358pt, -701.6859pt) and (211.414pt, -701.3406pt) .. (211.5023pt, -701.0502pt)
 -- (211.5023pt, -701.0502pt) .. controls (211.5907pt, -700.7599pt) and (211.7164pt, -700.476pt) .. (211.8796pt, -700.1984pt)
 -- (211.8796pt, -700.1984pt) .. controls (212.0427pt, -699.921pt) and (212.1718pt, -699.7048pt) .. (212.267pt, -699.5499pt)
 -- (212.267pt, -699.5499pt) .. controls (212.3622pt, -699.395pt) and (212.5049pt, -699.2272pt) .. (212.6952pt, -699.0465pt)
 -- (212.6952pt, -699.0465pt) .. controls (212.8855pt, -698.8658pt) and (212.9977pt, -698.7561pt) .. (213.0316pt, -698.7174pt)
 -- (213.0316pt, -698.7174pt) .. controls (213.0656pt, -698.6787pt) and (213.1506pt, -698.611pt) .. (213.2865pt, -698.5142pt)
 -- (213.2865pt, -698.5142pt)
 -- (213.4191pt, -698.5142pt)
 -- (213.4191pt, -698.5142pt)
 -- (213.4599pt, -698.5142pt)
 -- (213.4599pt, -698.5142pt) .. controls (213.555pt, -698.5142pt) and (213.6026pt, -698.5432pt) .. (213.6026pt, -698.6013pt)
 -- (213.6026pt, -698.6013pt) .. controls (213.6026pt, -698.6206pt) and (213.5448pt, -698.6884pt) .. (213.4293pt, -698.8046pt)
 -- (213.4293pt, -698.8046pt) .. controls (213.3137pt, -698.9207pt) and (213.1744pt, -699.0917pt) .. (213.0113pt, -699.3176pt)
 -- (213.0113pt, -699.3176pt) .. controls (212.8481pt, -699.5435pt) and (212.6816pt, -699.8209pt) .. (212.5117pt, -700.15pt)
 -- (212.5117pt, -700.15pt) .. controls (212.3418pt, -700.4791pt) and (212.199pt, -700.9244pt) .. (212.0835pt, -701.4858pt)
 -- (212.0835pt, -701.4858pt) .. controls (211.9679pt, -702.0473pt) and (211.9102pt, -702.67pt) .. (211.9102pt, -703.3541pt)
 -- (211.9102pt, -703.3541pt) .. controls (211.9102pt, -704.0381pt) and (211.9679pt, -704.6576pt) .. (212.0835pt, -705.2126pt)
 -- (212.0835pt, -705.2126pt) .. controls (212.199pt, -705.7676pt) and (212.3384pt, -706.2161pt) .. (212.5015pt, -706.5581pt)
 -- (212.5015pt, -706.5581pt) .. controls (212.6646pt, -706.9001pt) and (212.8311pt, -707.1776pt) .. (213.0011pt, -707.3906pt)
 -- (213.0011pt, -707.3906pt) .. controls (213.171pt, -707.6035pt) and (213.3137pt, -707.7745pt) .. (213.4293pt, -707.9036pt)
 -- (213.4293pt, -707.9036pt) .. controls (213.5448pt, -708.0327pt) and (213.6026pt, -708.1004pt) .. (213.6026pt, -708.1069pt)
 -- (213.6026pt, -708.1069pt) .. controls (213.6026pt, -708.1649pt) and (213.5516pt, -708.194pt) .. (213.4497pt, -708.194pt)
 -- (213.4497pt, -708.194pt)
 -- (213.4191pt, -708.194pt)
 -- (213.4191pt, -708.194pt)
 -- (213.2865pt, -708.194pt)
 -- (213.2865pt, -708.194pt)
 -- (213.0011pt, -707.9617pt)
 -- (213.0011pt, -707.9617pt) .. controls (212.3622pt, -707.4131pt) and (211.8966pt, -706.7291pt) .. (211.6043pt, -705.9095pt)
 -- (211.6043pt, -705.9095pt) .. controls (211.312pt, -705.09pt) and (211.1659pt, -704.2382pt) .. (211.1659pt, -703.3541pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(218.3231pt, -702.3571pt) .. controls (218.3163pt, -702.3506pt) and (218.3061pt, -702.3345pt) .. (218.2925pt, -702.3087pt)
 -- (218.2925pt, -702.3087pt) .. controls (218.2789pt, -702.2828pt) and (218.2653pt, -702.2603pt) .. (218.2517pt, -702.2408pt)
 -- (218.2517pt, -702.2408pt) .. controls (218.2381pt, -702.2215pt) and (218.2211pt, -702.2021pt) .. (218.2007pt, -702.1828pt)
 -- (218.2007pt, -702.1828pt) .. controls (218.1803pt, -702.1635pt) and (218.1566pt, -702.1376pt) .. (218.1294pt, -702.1053pt)
 -- (218.1294pt, -702.1053pt) .. controls (218.1022pt, -702.0731pt) and (218.0784pt, -702.0537pt) .. (218.058pt, -702.0473pt)
 -- (218.058pt, -702.0473pt) .. controls (218.0376pt, -702.0408pt) and (218.0036pt, -702.0215pt) .. (217.956pt, -701.9892pt)
 -- (217.956pt, -701.9892pt) .. controls (217.9085pt, -701.9569pt) and (217.8711pt, -701.9408pt) .. (217.8439pt, -701.9408pt)
 -- (217.8439pt, -701.9408pt) .. controls (217.8167pt, -701.9408pt) and (217.7691pt, -701.9279pt) .. (217.7012pt, -701.9021pt)
 -- (217.7012pt, -701.9021pt) .. controls (217.6332pt, -701.8763pt) and (217.5754pt, -701.873pt) .. (217.5278pt, -701.8924pt)
 -- (217.5278pt, -701.8924pt) .. controls (217.3307pt, -701.8924pt) and (217.154pt, -701.9312pt) .. (216.9977pt, -702.0085pt)
 -- (216.9977pt, -702.0085pt) .. controls (216.8413pt, -702.086pt) and (216.7156pt, -702.1957pt) .. (216.6204pt, -702.3376pt)
 -- (216.6204pt, -702.3376pt) .. controls (216.5253pt, -702.4796pt) and (216.4539pt, -702.6022pt) .. (216.4063pt, -702.7055pt)
 -- (216.4063pt, -702.7055pt) .. controls (216.3588pt, -702.8088pt) and (216.3112pt, -702.9282pt) .. (216.2636pt, -703.0637pt)
 -- (216.2636pt, -703.0637pt) .. controls (216.0325pt, -703.9155pt) and (215.917pt, -704.4672pt) .. (215.917pt, -704.7189pt)
 -- (215.917pt, -704.7189pt) .. controls (215.917pt, -704.9254pt) and (215.9815pt, -705.0706pt) .. (216.1107pt, -705.1545pt)
 -- (216.1107pt, -705.1545pt) .. controls (216.2398pt, -705.2384pt) and (216.3927pt, -705.2803pt) .. (216.5695pt, -705.2803pt)
 -- (216.5695pt, -705.2803pt) .. controls (216.7462pt, -705.2803pt) and (216.9535pt, -705.2287pt) .. (217.1914pt, -705.1255pt)
 -- (217.1914pt, -705.1255pt) .. controls (217.3681pt, -705.0287pt) and (217.5074pt, -704.9286pt) .. (217.6094pt, -704.8254pt)
 -- (217.6094pt, -704.8254pt)
 -- (217.691pt, -704.7479pt)
 -- (217.691pt, -704.7479pt)
 -- (218.3231pt, -702.3571pt) -- cycle
(216.4879pt, -705.774pt) .. controls (215.9102pt, -705.774pt) and (215.4548pt, -705.6353pt) .. (215.1217pt, -705.3578pt)
 -- (215.1217pt, -705.3578pt) .. controls (214.7887pt, -705.0803pt) and (214.6187pt, -704.6834pt) .. (214.6119pt, -704.1672pt)
 -- (214.6119pt, -704.1672pt) .. controls (214.6119pt, -703.9026pt) and (214.6629pt, -703.6251pt) .. (214.7649pt, -703.3347pt)
 -- (214.7649pt, -703.3347pt) .. controls (214.8668pt, -703.0443pt) and (215.0232pt, -702.7571pt) .. (215.2339pt, -702.4732pt)
 -- (215.2339pt, -702.4732pt) .. controls (215.4446pt, -702.1893pt) and (215.73pt, -701.9537pt) .. (216.0903pt, -701.7665pt)
 -- (216.0903pt, -701.7665pt) .. controls (216.4505pt, -701.5794pt) and (216.8651pt, -701.46pt) .. (217.3341pt, -701.4084pt)
 -- (217.3341pt, -701.4084pt)
 -- (217.3647pt, -701.3987pt)
 -- (217.3647pt, -701.3987pt) .. controls (217.3851pt, -701.3987pt) and (217.4055pt, -701.3987pt) .. (217.4259pt, -701.3987pt)
 -- (217.4259pt, -701.3987pt) .. controls (217.4395pt, -701.3987pt) and (217.4633pt, -701.3987pt) .. (217.4973pt, -701.3987pt)
 -- (217.4973pt, -701.3987pt) .. controls (217.5312pt, -701.3987pt) and (217.5618pt, -701.402pt) .. (217.589pt, -701.4084pt)
 -- (217.589pt, -701.4084pt) .. controls (217.8065pt, -701.4084pt) and (217.9934pt, -701.4342pt) .. (218.1497pt, -701.4858pt)
 -- (218.1497pt, -701.4858pt) .. controls (218.3061pt, -701.5375pt) and (218.425pt, -701.5956pt) .. (218.5066pt, -701.6601pt)
 -- (218.5066pt, -701.6601pt)
 -- (218.6187pt, -701.7472pt)
 -- (218.6187pt, -701.7472pt)
 -- (218.6901pt, -701.6988pt)
 -- (218.6901pt, -701.6988pt) .. controls (218.7377pt, -701.6665pt) and (218.8023pt, -701.6375pt) .. (218.8838pt, -701.6117pt)
 -- (218.8838pt, -701.6117pt) .. controls (218.9654pt, -701.5859pt) and (219.0537pt, -701.5698pt) .. (219.1489pt, -701.5633pt)
 -- (219.1489pt, -701.5633pt) .. controls (219.3052pt, -701.5633pt) and (219.431pt, -701.6052pt) .. (219.5261pt, -701.6891pt)
 -- (219.5261pt, -701.6891pt) .. controls (219.6213pt, -701.773pt) and (219.6723pt, -701.8892pt) .. (219.6791pt, -702.0376pt)
 -- (219.6791pt, -702.0376pt) .. controls (219.6791pt, -702.0892pt) and (219.4854pt, -702.8475pt) .. (219.0979pt, -704.3124pt)
 -- (219.0979pt, -704.3124pt) .. controls (218.7105pt, -705.7772pt) and (218.51pt, -706.5291pt) .. (218.4964pt, -706.5677pt)
 -- (218.4964pt, -706.5677pt) .. controls (218.3401pt, -706.9356pt) and (218.0376pt, -707.2195pt) .. (217.589pt, -707.4196pt)
 -- (217.589pt, -707.4196pt) .. controls (217.1404pt, -707.6196pt) and (216.5695pt, -707.7229pt) .. (215.8762pt, -707.7293pt)
 -- (215.8762pt, -707.7293pt) .. controls (215.2305pt, -707.7293pt) and (214.7853pt, -707.668pt) .. (214.5406pt, -707.5454pt)
 -- (214.5406pt, -707.5454pt) .. controls (214.2959pt, -707.4228pt) and (214.1735pt, -707.2357pt) .. (214.1735pt, -706.984pt)
 -- (214.1735pt, -706.984pt) .. controls (214.1735pt, -706.7581pt) and (214.2551pt, -706.571pt) .. (214.4182pt, -706.4225pt)
 -- (214.4182pt, -706.4225pt) .. controls (214.5814pt, -706.2741pt) and (214.7751pt, -706.1967pt) .. (214.9994pt, -706.1902pt)
 -- (214.9994pt, -706.1902pt) .. controls (215.1489pt, -706.1902pt) and (215.278pt, -706.2322pt) .. (215.3868pt, -706.3161pt)
 -- (215.3868pt, -706.3161pt) .. controls (215.4955pt, -706.4pt) and (215.5533pt, -706.5387pt) .. (215.5601pt, -706.7323pt)
 -- (215.5601pt, -706.7323pt) .. controls (215.5397pt, -706.8937pt) and (215.465pt, -707.055pt) .. (215.3358pt, -707.2163pt)
 -- (215.3358pt, -707.2163pt)
 -- (215.4276pt, -707.226pt)
 -- (215.4276pt, -707.226pt)
 -- (216.0393pt, -707.226pt)
 -- (216.0393pt, -707.226pt) .. controls (216.3044pt, -707.226pt) and (216.5457pt, -707.1518pt) .. (216.7632pt, -707.0034pt)
 -- (216.7632pt, -707.0034pt) .. controls (216.9807pt, -706.8549pt) and (217.1336pt, -706.6839pt) .. (217.222pt, -706.4903pt)
 -- (217.222pt, -706.4903pt) .. controls (217.2288pt, -706.4709pt) and (217.2525pt, -706.3839pt) .. (217.2933pt, -706.2289pt)
 -- (217.2933pt, -706.2289pt) .. controls (217.3341pt, -706.0741pt) and (217.3749pt, -705.9257pt) .. (217.4157pt, -705.7837pt)
 -- (217.4157pt, -705.7837pt) .. controls (217.4565pt, -705.6417pt) and (217.4769pt, -705.5643pt) .. (217.4769pt, -705.5514pt)
 -- (217.4769pt, -705.5514pt) .. controls (217.4701pt, -705.5514pt) and (217.4225pt, -705.5675pt) .. (217.3341pt, -705.5998pt)
 -- (217.3341pt, -705.5998pt) .. controls (217.2458pt, -705.632pt) and (217.1234pt, -705.6708pt) .. (216.9671pt, -705.7159pt)
 -- (216.9671pt, -705.7159pt) .. controls (216.8108pt, -705.7611pt) and (216.651pt, -705.7805pt) .. (216.4879pt, -705.774pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(218.3231pt, -702.3571pt) .. controls (218.3163pt, -702.3506pt) and (218.3061pt, -702.3345pt) .. (218.2925pt, -702.3087pt)
 -- (218.2925pt, -702.3087pt) .. controls (218.2789pt, -702.2828pt) and (218.2653pt, -702.2603pt) .. (218.2517pt, -702.2408pt)
 -- (218.2517pt, -702.2408pt) .. controls (218.2381pt, -702.2215pt) and (218.2211pt, -702.2021pt) .. (218.2007pt, -702.1828pt)
 -- (218.2007pt, -702.1828pt) .. controls (218.1803pt, -702.1635pt) and (218.1566pt, -702.1376pt) .. (218.1294pt, -702.1053pt)
 -- (218.1294pt, -702.1053pt) .. controls (218.1022pt, -702.0731pt) and (218.0784pt, -702.0537pt) .. (218.058pt, -702.0473pt)
 -- (218.058pt, -702.0473pt) .. controls (218.0376pt, -702.0408pt) and (218.0036pt, -702.0215pt) .. (217.956pt, -701.9892pt)
 -- (217.956pt, -701.9892pt) .. controls (217.9085pt, -701.9569pt) and (217.8711pt, -701.9408pt) .. (217.8439pt, -701.9408pt)
 -- (217.8439pt, -701.9408pt) .. controls (217.8167pt, -701.9408pt) and (217.7691pt, -701.9279pt) .. (217.7012pt, -701.9021pt)
 -- (217.7012pt, -701.9021pt) .. controls (217.6332pt, -701.8763pt) and (217.5754pt, -701.873pt) .. (217.5278pt, -701.8924pt)
 -- (217.5278pt, -701.8924pt) .. controls (217.3307pt, -701.8924pt) and (217.154pt, -701.9312pt) .. (216.9977pt, -702.0085pt)
 -- (216.9977pt, -702.0085pt) .. controls (216.8413pt, -702.086pt) and (216.7156pt, -702.1957pt) .. (216.6204pt, -702.3376pt)
 -- (216.6204pt, -702.3376pt) .. controls (216.5253pt, -702.4796pt) and (216.4539pt, -702.6022pt) .. (216.4063pt, -702.7055pt)
 -- (216.4063pt, -702.7055pt) .. controls (216.3588pt, -702.8088pt) and (216.3112pt, -702.9282pt) .. (216.2636pt, -703.0637pt)
 -- (216.2636pt, -703.0637pt) .. controls (216.0325pt, -703.9155pt) and (215.917pt, -704.4672pt) .. (215.917pt, -704.7189pt)
 -- (215.917pt, -704.7189pt) .. controls (215.917pt, -704.9254pt) and (215.9815pt, -705.0706pt) .. (216.1107pt, -705.1545pt)
 -- (216.1107pt, -705.1545pt) .. controls (216.2398pt, -705.2384pt) and (216.3927pt, -705.2803pt) .. (216.5695pt, -705.2803pt)
 -- (216.5695pt, -705.2803pt) .. controls (216.7462pt, -705.2803pt) and (216.9535pt, -705.2287pt) .. (217.1914pt, -705.1255pt)
 -- (217.1914pt, -705.1255pt) .. controls (217.3681pt, -705.0287pt) and (217.5074pt, -704.9286pt) .. (217.6094pt, -704.8254pt)
 -- (217.6094pt, -704.8254pt)
 -- (217.691pt, -704.7479pt)
 -- (217.691pt, -704.7479pt)
 -- (218.3231pt, -702.3571pt) -- cycle
(216.4879pt, -705.774pt) .. controls (215.9102pt, -705.774pt) and (215.4548pt, -705.6353pt) .. (215.1217pt, -705.3578pt)
 -- (215.1217pt, -705.3578pt) .. controls (214.7887pt, -705.0803pt) and (214.6187pt, -704.6834pt) .. (214.6119pt, -704.1672pt)
 -- (214.6119pt, -704.1672pt) .. controls (214.6119pt, -703.9026pt) and (214.6629pt, -703.6251pt) .. (214.7649pt, -703.3347pt)
 -- (214.7649pt, -703.3347pt) .. controls (214.8668pt, -703.0443pt) and (215.0232pt, -702.7571pt) .. (215.2339pt, -702.4732pt)
 -- (215.2339pt, -702.4732pt) .. controls (215.4446pt, -702.1893pt) and (215.73pt, -701.9537pt) .. (216.0903pt, -701.7665pt)
 -- (216.0903pt, -701.7665pt) .. controls (216.4505pt, -701.5794pt) and (216.8651pt, -701.46pt) .. (217.3341pt, -701.4084pt)
 -- (217.3341pt, -701.4084pt)
 -- (217.3647pt, -701.3987pt)
 -- (217.3647pt, -701.3987pt) .. controls (217.3851pt, -701.3987pt) and (217.4055pt, -701.3987pt) .. (217.4259pt, -701.3987pt)
 -- (217.4259pt, -701.3987pt) .. controls (217.4395pt, -701.3987pt) and (217.4633pt, -701.3987pt) .. (217.4973pt, -701.3987pt)
 -- (217.4973pt, -701.3987pt) .. controls (217.5312pt, -701.3987pt) and (217.5618pt, -701.402pt) .. (217.589pt, -701.4084pt)
 -- (217.589pt, -701.4084pt) .. controls (217.8065pt, -701.4084pt) and (217.9934pt, -701.4342pt) .. (218.1497pt, -701.4858pt)
 -- (218.1497pt, -701.4858pt) .. controls (218.3061pt, -701.5375pt) and (218.425pt, -701.5956pt) .. (218.5066pt, -701.6601pt)
 -- (218.5066pt, -701.6601pt)
 -- (218.6187pt, -701.7472pt)
 -- (218.6187pt, -701.7472pt)
 -- (218.6901pt, -701.6988pt)
 -- (218.6901pt, -701.6988pt) .. controls (218.7377pt, -701.6665pt) and (218.8023pt, -701.6375pt) .. (218.8838pt, -701.6117pt)
 -- (218.8838pt, -701.6117pt) .. controls (218.9654pt, -701.5859pt) and (219.0537pt, -701.5698pt) .. (219.1489pt, -701.5633pt)
 -- (219.1489pt, -701.5633pt) .. controls (219.3052pt, -701.5633pt) and (219.431pt, -701.6052pt) .. (219.5261pt, -701.6891pt)
 -- (219.5261pt, -701.6891pt) .. controls (219.6213pt, -701.773pt) and (219.6723pt, -701.8892pt) .. (219.6791pt, -702.0376pt)
 -- (219.6791pt, -702.0376pt) .. controls (219.6791pt, -702.0892pt) and (219.4854pt, -702.8475pt) .. (219.0979pt, -704.3124pt)
 -- (219.0979pt, -704.3124pt) .. controls (218.7105pt, -705.7772pt) and (218.51pt, -706.5291pt) .. (218.4964pt, -706.5677pt)
 -- (218.4964pt, -706.5677pt) .. controls (218.3401pt, -706.9356pt) and (218.0376pt, -707.2195pt) .. (217.589pt, -707.4196pt)
 -- (217.589pt, -707.4196pt) .. controls (217.1404pt, -707.6196pt) and (216.5695pt, -707.7229pt) .. (215.8762pt, -707.7293pt)
 -- (215.8762pt, -707.7293pt) .. controls (215.2305pt, -707.7293pt) and (214.7853pt, -707.668pt) .. (214.5406pt, -707.5454pt)
 -- (214.5406pt, -707.5454pt) .. controls (214.2959pt, -707.4228pt) and (214.1735pt, -707.2357pt) .. (214.1735pt, -706.984pt)
 -- (214.1735pt, -706.984pt) .. controls (214.1735pt, -706.7581pt) and (214.2551pt, -706.571pt) .. (214.4182pt, -706.4225pt)
 -- (214.4182pt, -706.4225pt) .. controls (214.5814pt, -706.2741pt) and (214.7751pt, -706.1967pt) .. (214.9994pt, -706.1902pt)
 -- (214.9994pt, -706.1902pt) .. controls (215.1489pt, -706.1902pt) and (215.278pt, -706.2322pt) .. (215.3868pt, -706.3161pt)
 -- (215.3868pt, -706.3161pt) .. controls (215.4955pt, -706.4pt) and (215.5533pt, -706.5387pt) .. (215.5601pt, -706.7323pt)
 -- (215.5601pt, -706.7323pt) .. controls (215.5397pt, -706.8937pt) and (215.465pt, -707.055pt) .. (215.3358pt, -707.2163pt)
 -- (215.3358pt, -707.2163pt)
 -- (215.4276pt, -707.226pt)
 -- (215.4276pt, -707.226pt)
 -- (216.0393pt, -707.226pt)
 -- (216.0393pt, -707.226pt) .. controls (216.3044pt, -707.226pt) and (216.5457pt, -707.1518pt) .. (216.7632pt, -707.0034pt)
 -- (216.7632pt, -707.0034pt) .. controls (216.9807pt, -706.8549pt) and (217.1336pt, -706.6839pt) .. (217.222pt, -706.4903pt)
 -- (217.222pt, -706.4903pt) .. controls (217.2288pt, -706.4709pt) and (217.2525pt, -706.3839pt) .. (217.2933pt, -706.2289pt)
 -- (217.2933pt, -706.2289pt) .. controls (217.3341pt, -706.0741pt) and (217.3749pt, -705.9257pt) .. (217.4157pt, -705.7837pt)
 -- (217.4157pt, -705.7837pt) .. controls (217.4565pt, -705.6417pt) and (217.4769pt, -705.5643pt) .. (217.4769pt, -705.5514pt)
 -- (217.4769pt, -705.5514pt) .. controls (217.4701pt, -705.5514pt) and (217.4225pt, -705.5675pt) .. (217.3341pt, -705.5998pt)
 -- (217.3341pt, -705.5998pt) .. controls (217.2458pt, -705.632pt) and (217.1234pt, -705.6708pt) .. (216.9671pt, -705.7159pt)
 -- (216.9671pt, -705.7159pt) .. controls (216.8108pt, -705.7611pt) and (216.651pt, -705.7805pt) .. (216.4879pt, -705.774pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(220.4269pt, -700.5356pt) .. controls (220.4269pt, -700.011pt) and (220.5879pt, -699.5068pt) .. (220.9099pt, -699.0232pt)
 -- (220.9099pt, -699.0232pt) .. controls (221.2318pt, -698.5396pt) and (221.6379pt, -698.1564pt) .. (222.128pt, -697.8735pt)
 -- (222.128pt, -697.8735pt) .. controls (222.6182pt, -697.5906pt) and (223.1083pt, -697.4469pt) .. (223.5985pt, -697.4423pt)
 -- (223.5985pt, -697.4423pt) .. controls (224.031pt, -697.4423pt) and (224.3746pt, -697.5587pt) .. (224.6293pt, -697.7914pt)
 -- (224.6293pt, -697.7914pt) .. controls (224.6725pt, -697.837pt) and (224.7086pt, -697.8757pt) .. (224.7374pt, -697.9077pt)
 -- (224.7374pt, -697.9077pt) .. controls (224.7662pt, -697.9396pt) and (224.7854pt, -697.9625pt) .. (224.7951pt, -697.9761pt)
 -- (224.7951pt, -697.9761pt)
 -- (224.8023pt, -697.9966pt)
 -- (224.8023pt, -697.9966pt) .. controls (224.8167pt, -697.9966pt) and (224.8815pt, -697.9374pt) .. (224.9969pt, -697.8187pt)
 -- (224.9969pt, -697.8187pt) .. controls (225.0305pt, -697.7914pt) and (225.0666pt, -697.7594pt) .. (225.105pt, -697.7229pt)
 -- (225.105pt, -697.7229pt) .. controls (225.1434pt, -697.6864pt) and (225.1819pt, -697.6499pt) .. (225.2203pt, -697.6134pt)
 -- (225.2203pt, -697.6134pt) .. controls (225.2588pt, -697.5769pt) and (225.2828pt, -697.5518pt) .. (225.2924pt, -697.5381pt)
 -- (225.2924pt, -697.5381pt)
 -- (225.4005pt, -697.4355pt)
 -- (225.4005pt, -697.4355pt)
 -- (225.4438pt, -697.4355pt)
 -- (225.4438pt, -697.4355pt) .. controls (225.5111pt, -697.4355pt) and (225.5447pt, -697.4515pt) .. (225.5447pt, -697.4834pt)
 -- (225.5447pt, -697.4834pt) .. controls (225.5447pt, -697.5016pt) and (225.4678pt, -697.8141pt) .. (225.314pt, -698.421pt)
 -- (225.314pt, -698.421pt) .. controls (225.1411pt, -699.0552pt) and (225.0546pt, -699.3745pt) .. (225.0546pt, -699.3791pt)
 -- (225.0546pt, -699.3791pt) .. controls (225.0449pt, -699.4019pt) and (225.0329pt, -699.4156pt) .. (225.0185pt, -699.4202pt)
 -- (225.0185pt, -699.4202pt) .. controls (225.0041pt, -699.4247pt) and (224.9608pt, -699.4293pt) .. (224.8888pt, -699.4338pt)
 -- (224.8888pt, -699.4338pt)
 -- (224.7734pt, -699.4338pt)
 -- (224.7734pt, -699.4338pt) .. controls (224.7446pt, -699.4064pt) and (224.7302pt, -699.3859pt) .. (224.7302pt, -699.3723pt)
 -- (224.7302pt, -699.3723pt) .. controls (224.7302pt, -699.3677pt) and (224.7326pt, -699.3517pt) .. (224.7374pt, -699.3243pt)
 -- (224.7374pt, -699.3243pt) .. controls (224.7422pt, -699.2969pt) and (224.747pt, -699.2513pt) .. (224.7518pt, -699.1874pt)
 -- (224.7518pt, -699.1874pt) .. controls (224.7566pt, -699.1236pt) and (224.759pt, -699.0506pt) .. (224.759pt, -698.9684pt)
 -- (224.759pt, -698.9684pt) .. controls (224.759pt, -698.6445pt) and (224.6821pt, -698.3617pt) .. (224.5284pt, -698.1199pt)
 -- (224.5284pt, -698.1199pt) .. controls (224.3746pt, -697.8781pt) and (224.1127pt, -697.7549pt) .. (223.7427pt, -697.7503pt)
 -- (223.7427pt, -697.7503pt) .. controls (223.6562pt, -697.7503pt) and (223.5625pt, -697.7571pt) .. (223.4615pt, -697.7708pt)
 -- (223.4615pt, -697.7708pt) .. controls (223.3606pt, -697.7845pt) and (223.2333pt, -697.8141pt) .. (223.0795pt, -697.8598pt)
 -- (223.0795pt, -697.8598pt) .. controls (222.9257pt, -697.9054pt) and (222.7792pt, -697.9693pt) .. (222.6398pt, -698.0514pt)
 -- (222.6398pt, -698.0514pt) .. controls (222.5005pt, -698.1335pt) and (222.3491pt, -698.243pt) .. (222.1857pt, -698.3799pt)
 -- (222.1857pt, -698.3799pt) .. controls (222.0223pt, -698.5168pt) and (221.8829pt, -698.6788pt) .. (221.7676pt, -698.8658pt)
 -- (221.7676pt, -698.8658pt) .. controls (221.6523pt, -699.0529pt) and (221.5394pt, -699.2855pt) .. (221.4288pt, -699.5638pt)
 -- (221.4288pt, -699.5638pt) .. controls (221.3183pt, -699.8422pt) and (221.2438pt, -700.1478pt) .. (221.2054pt, -700.4809pt)
 -- (221.2054pt, -700.4809pt) .. controls (221.1958pt, -700.563pt) and (221.191pt, -700.652pt) .. (221.191pt, -700.7478pt)
 -- (221.191pt, -700.7478pt) .. controls (221.191pt, -700.9668pt) and (221.2246pt, -701.1607pt) .. (221.2919pt, -701.3295pt)
 -- (221.2919pt, -701.3295pt) .. controls (221.3592pt, -701.4984pt) and (221.4457pt, -701.6284pt) .. (221.5514pt, -701.7196pt)
 -- (221.5514pt, -701.7196pt) .. controls (221.6571pt, -701.8109pt) and (221.7772pt, -701.8884pt) .. (221.9118pt, -701.9523pt)
 -- (221.9118pt, -701.9523pt) .. controls (222.0463pt, -702.0162pt) and (222.1713pt, -702.0549pt) .. (222.2866pt, -702.0686pt)
 -- (222.2866pt, -702.0686pt) .. controls (222.4019pt, -702.0823pt) and (222.5101pt, -702.0914pt) .. (222.611pt, -702.096pt)
 -- (222.611pt, -702.096pt) .. controls (222.8705pt, -702.096pt) and (223.1083pt, -702.0435pt) .. (223.3246pt, -701.9386pt)
 -- (223.3246pt, -701.9386pt) .. controls (223.5408pt, -701.8337pt) and (223.6898pt, -701.6991pt) .. (223.7715pt, -701.5349pt)
 -- (223.7715pt, -701.5349pt) .. controls (223.7859pt, -701.4984pt) and (223.8219pt, -701.3729pt) .. (223.8796pt, -701.1584pt)
 -- (223.8796pt, -701.1584pt) .. controls (223.9373pt, -700.944pt) and (223.9661pt, -700.8231pt) .. (223.9661pt, -700.7957pt)
 -- (223.9661pt, -700.7957pt) .. controls (223.9661pt, -700.7592pt) and (223.9349pt, -700.7364pt) .. (223.8724pt, -700.7273pt)
 -- (223.8724pt, -700.7273pt) .. controls (223.8099pt, -700.7181pt) and (223.6658pt, -700.7113pt) .. (223.4399pt, -700.7067pt)
 -- (223.4399pt, -700.7067pt)
 -- (223.1732pt, -700.7067pt)
 -- (223.1732pt, -700.7067pt) .. controls (223.1444pt, -700.6794pt) and (223.13pt, -700.6611pt) .. (223.13pt, -700.652pt)
 -- (223.13pt, -700.652pt) .. controls (223.13pt, -700.6429pt) and (223.1348pt, -700.5995pt) .. (223.1444pt, -700.522pt)
 -- (223.1444pt, -700.522pt) .. controls (223.1636pt, -700.4626pt) and (223.1876pt, -700.4193pt) .. (223.2165pt, -700.392pt)
 -- (223.2165pt, -700.392pt)
 -- (223.339pt, -700.392pt)
 -- (223.339pt, -700.392pt) .. controls (223.5312pt, -700.4011pt) and (223.8676pt, -700.4056pt) .. (224.3481pt, -700.4056pt)
 -- (224.3481pt, -700.4056pt) .. controls (224.5404pt, -700.4056pt) and (224.6965pt, -700.4056pt) .. (224.8167pt, -700.4056pt)
 -- (224.8167pt, -700.4056pt) .. controls (224.9368pt, -700.4056pt) and (225.0233pt, -700.4033pt) .. (225.0762pt, -700.3988pt)
 -- (225.0762pt, -700.3988pt) .. controls (225.129pt, -700.3942pt) and (225.1579pt, -700.3942pt) .. (225.1627pt, -700.3988pt)
 -- (225.1627pt, -700.3988pt) .. controls (225.2299pt, -700.3988pt) and (225.2636pt, -700.4193pt) .. (225.2636pt, -700.4604pt)
 -- (225.2636pt, -700.4604pt) .. controls (225.2636pt, -700.4695pt) and (225.2588pt, -700.5015pt) .. (225.2492pt, -700.5562pt)
 -- (225.2492pt, -700.5562pt) .. controls (225.2251pt, -700.6429pt) and (225.2011pt, -700.6908pt) .. (225.1771pt, -700.6999pt)
 -- (225.1771pt, -700.6999pt) .. controls (225.1627pt, -700.7045pt) and (225.1266pt, -700.7067pt) .. (225.069pt, -700.7067pt)
 -- (225.069pt, -700.7067pt) .. controls (224.9729pt, -700.7067pt) and (224.8743pt, -700.7136pt) .. (224.7734pt, -700.7273pt)
 -- (224.7734pt, -700.7273pt) .. controls (224.7398pt, -700.741pt) and (224.7158pt, -700.7615pt) .. (224.7014pt, -700.7889pt)
 -- (224.7014pt, -700.7889pt) .. controls (224.6869pt, -700.8162pt) and (224.6533pt, -700.9326pt) .. (224.6004pt, -701.1379pt)
 -- (224.6004pt, -701.1379pt) .. controls (224.5572pt, -701.2885pt) and (224.5211pt, -701.4162pt) .. (224.4923pt, -701.5211pt)
 -- (224.4923pt, -701.5211pt) .. controls (224.3722pt, -701.9865pt) and (224.3049pt, -702.226pt) .. (224.2905pt, -702.2397pt)
 -- (224.2905pt, -702.2397pt) .. controls (224.2809pt, -702.2488pt) and (224.2689pt, -702.2534pt) .. (224.2544pt, -702.2534pt)
 -- (224.2544pt, -702.2534pt) .. controls (224.2064pt, -702.2534pt) and (224.1391pt, -702.2078pt) .. (224.0526pt, -702.1165pt)
 -- (224.0526pt, -702.1165pt) .. controls (223.9661pt, -702.0253pt) and (223.9109pt, -701.9546pt) .. (223.8868pt, -701.9044pt)
 -- (223.8868pt, -701.9044pt) .. controls (223.8868pt, -701.8998pt) and (223.882pt, -701.8998pt) .. (223.8724pt, -701.9044pt)
 -- (223.8724pt, -701.9044pt) .. controls (223.8628pt, -701.9089pt) and (223.8484pt, -701.9203pt) .. (223.8292pt, -701.9386pt)
 -- (223.8292pt, -701.9386pt) .. controls (223.4736pt, -702.2534pt) and (222.993pt, -702.4108pt) .. (222.3875pt, -702.4108pt)
 -- (222.3875pt, -702.4108pt) .. controls (221.8061pt, -702.4108pt) and (221.3351pt, -702.2352pt) .. (220.9747pt, -701.8839pt)
 -- (220.9747pt, -701.8839pt) .. controls (220.6143pt, -701.5325pt) and (220.4317pt, -701.0831pt) .. (220.4269pt, -700.5356pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(220.4269pt, -700.5356pt) .. controls (220.4269pt, -700.011pt) and (220.5879pt, -699.5068pt) .. (220.9099pt, -699.0232pt)
 -- (220.9099pt, -699.0232pt) .. controls (221.2318pt, -698.5396pt) and (221.6379pt, -698.1564pt) .. (222.128pt, -697.8735pt)
 -- (222.128pt, -697.8735pt) .. controls (222.6182pt, -697.5906pt) and (223.1083pt, -697.4469pt) .. (223.5985pt, -697.4423pt)
 -- (223.5985pt, -697.4423pt) .. controls (224.031pt, -697.4423pt) and (224.3746pt, -697.5587pt) .. (224.6293pt, -697.7914pt)
 -- (224.6293pt, -697.7914pt) .. controls (224.6725pt, -697.837pt) and (224.7086pt, -697.8757pt) .. (224.7374pt, -697.9077pt)
 -- (224.7374pt, -697.9077pt) .. controls (224.7662pt, -697.9396pt) and (224.7854pt, -697.9625pt) .. (224.7951pt, -697.9761pt)
 -- (224.7951pt, -697.9761pt)
 -- (224.8023pt, -697.9966pt)
 -- (224.8023pt, -697.9966pt) .. controls (224.8167pt, -697.9966pt) and (224.8815pt, -697.9374pt) .. (224.9969pt, -697.8187pt)
 -- (224.9969pt, -697.8187pt) .. controls (225.0305pt, -697.7914pt) and (225.0666pt, -697.7594pt) .. (225.105pt, -697.7229pt)
 -- (225.105pt, -697.7229pt) .. controls (225.1434pt, -697.6864pt) and (225.1819pt, -697.6499pt) .. (225.2203pt, -697.6134pt)
 -- (225.2203pt, -697.6134pt) .. controls (225.2588pt, -697.5769pt) and (225.2828pt, -697.5518pt) .. (225.2924pt, -697.5381pt)
 -- (225.2924pt, -697.5381pt)
 -- (225.4005pt, -697.4355pt)
 -- (225.4005pt, -697.4355pt)
 -- (225.4438pt, -697.4355pt)
 -- (225.4438pt, -697.4355pt) .. controls (225.5111pt, -697.4355pt) and (225.5447pt, -697.4515pt) .. (225.5447pt, -697.4834pt)
 -- (225.5447pt, -697.4834pt) .. controls (225.5447pt, -697.5016pt) and (225.4678pt, -697.8141pt) .. (225.314pt, -698.421pt)
 -- (225.314pt, -698.421pt) .. controls (225.1411pt, -699.0552pt) and (225.0546pt, -699.3745pt) .. (225.0546pt, -699.3791pt)
 -- (225.0546pt, -699.3791pt) .. controls (225.0449pt, -699.4019pt) and (225.0329pt, -699.4156pt) .. (225.0185pt, -699.4202pt)
 -- (225.0185pt, -699.4202pt) .. controls (225.0041pt, -699.4247pt) and (224.9608pt, -699.4293pt) .. (224.8888pt, -699.4338pt)
 -- (224.8888pt, -699.4338pt)
 -- (224.7734pt, -699.4338pt)
 -- (224.7734pt, -699.4338pt) .. controls (224.7446pt, -699.4064pt) and (224.7302pt, -699.3859pt) .. (224.7302pt, -699.3723pt)
 -- (224.7302pt, -699.3723pt) .. controls (224.7302pt, -699.3677pt) and (224.7326pt, -699.3517pt) .. (224.7374pt, -699.3243pt)
 -- (224.7374pt, -699.3243pt) .. controls (224.7422pt, -699.2969pt) and (224.747pt, -699.2513pt) .. (224.7518pt, -699.1874pt)
 -- (224.7518pt, -699.1874pt) .. controls (224.7566pt, -699.1236pt) and (224.759pt, -699.0506pt) .. (224.759pt, -698.9684pt)
 -- (224.759pt, -698.9684pt) .. controls (224.759pt, -698.6445pt) and (224.6821pt, -698.3617pt) .. (224.5284pt, -698.1199pt)
 -- (224.5284pt, -698.1199pt) .. controls (224.3746pt, -697.8781pt) and (224.1127pt, -697.7549pt) .. (223.7427pt, -697.7503pt)
 -- (223.7427pt, -697.7503pt) .. controls (223.6562pt, -697.7503pt) and (223.5625pt, -697.7571pt) .. (223.4615pt, -697.7708pt)
 -- (223.4615pt, -697.7708pt) .. controls (223.3606pt, -697.7845pt) and (223.2333pt, -697.8141pt) .. (223.0795pt, -697.8598pt)
 -- (223.0795pt, -697.8598pt) .. controls (222.9257pt, -697.9054pt) and (222.7792pt, -697.9693pt) .. (222.6398pt, -698.0514pt)
 -- (222.6398pt, -698.0514pt) .. controls (222.5005pt, -698.1335pt) and (222.3491pt, -698.243pt) .. (222.1857pt, -698.3799pt)
 -- (222.1857pt, -698.3799pt) .. controls (222.0223pt, -698.5168pt) and (221.8829pt, -698.6788pt) .. (221.7676pt, -698.8658pt)
 -- (221.7676pt, -698.8658pt) .. controls (221.6523pt, -699.0529pt) and (221.5394pt, -699.2855pt) .. (221.4288pt, -699.5638pt)
 -- (221.4288pt, -699.5638pt) .. controls (221.3183pt, -699.8422pt) and (221.2438pt, -700.1478pt) .. (221.2054pt, -700.4809pt)
 -- (221.2054pt, -700.4809pt) .. controls (221.1958pt, -700.563pt) and (221.191pt, -700.652pt) .. (221.191pt, -700.7478pt)
 -- (221.191pt, -700.7478pt) .. controls (221.191pt, -700.9668pt) and (221.2246pt, -701.1607pt) .. (221.2919pt, -701.3295pt)
 -- (221.2919pt, -701.3295pt) .. controls (221.3592pt, -701.4984pt) and (221.4457pt, -701.6284pt) .. (221.5514pt, -701.7196pt)
 -- (221.5514pt, -701.7196pt) .. controls (221.6571pt, -701.8109pt) and (221.7772pt, -701.8884pt) .. (221.9118pt, -701.9523pt)
 -- (221.9118pt, -701.9523pt) .. controls (222.0463pt, -702.0162pt) and (222.1713pt, -702.0549pt) .. (222.2866pt, -702.0686pt)
 -- (222.2866pt, -702.0686pt) .. controls (222.4019pt, -702.0823pt) and (222.5101pt, -702.0914pt) .. (222.611pt, -702.096pt)
 -- (222.611pt, -702.096pt) .. controls (222.8705pt, -702.096pt) and (223.1083pt, -702.0435pt) .. (223.3246pt, -701.9386pt)
 -- (223.3246pt, -701.9386pt) .. controls (223.5408pt, -701.8337pt) and (223.6898pt, -701.6991pt) .. (223.7715pt, -701.5349pt)
 -- (223.7715pt, -701.5349pt) .. controls (223.7859pt, -701.4984pt) and (223.8219pt, -701.3729pt) .. (223.8796pt, -701.1584pt)
 -- (223.8796pt, -701.1584pt) .. controls (223.9373pt, -700.944pt) and (223.9661pt, -700.8231pt) .. (223.9661pt, -700.7957pt)
 -- (223.9661pt, -700.7957pt) .. controls (223.9661pt, -700.7592pt) and (223.9349pt, -700.7364pt) .. (223.8724pt, -700.7273pt)
 -- (223.8724pt, -700.7273pt) .. controls (223.8099pt, -700.7181pt) and (223.6658pt, -700.7113pt) .. (223.4399pt, -700.7067pt)
 -- (223.4399pt, -700.7067pt)
 -- (223.1732pt, -700.7067pt)
 -- (223.1732pt, -700.7067pt) .. controls (223.1444pt, -700.6794pt) and (223.13pt, -700.6611pt) .. (223.13pt, -700.652pt)
 -- (223.13pt, -700.652pt) .. controls (223.13pt, -700.6429pt) and (223.1348pt, -700.5995pt) .. (223.1444pt, -700.522pt)
 -- (223.1444pt, -700.522pt) .. controls (223.1636pt, -700.4626pt) and (223.1876pt, -700.4193pt) .. (223.2165pt, -700.392pt)
 -- (223.2165pt, -700.392pt)
 -- (223.339pt, -700.392pt)
 -- (223.339pt, -700.392pt) .. controls (223.5312pt, -700.4011pt) and (223.8676pt, -700.4056pt) .. (224.3481pt, -700.4056pt)
 -- (224.3481pt, -700.4056pt) .. controls (224.5404pt, -700.4056pt) and (224.6965pt, -700.4056pt) .. (224.8167pt, -700.4056pt)
 -- (224.8167pt, -700.4056pt) .. controls (224.9368pt, -700.4056pt) and (225.0233pt, -700.4033pt) .. (225.0762pt, -700.3988pt)
 -- (225.0762pt, -700.3988pt) .. controls (225.129pt, -700.3942pt) and (225.1579pt, -700.3942pt) .. (225.1627pt, -700.3988pt)
 -- (225.1627pt, -700.3988pt) .. controls (225.2299pt, -700.3988pt) and (225.2636pt, -700.4193pt) .. (225.2636pt, -700.4604pt)
 -- (225.2636pt, -700.4604pt) .. controls (225.2636pt, -700.4695pt) and (225.2588pt, -700.5015pt) .. (225.2492pt, -700.5562pt)
 -- (225.2492pt, -700.5562pt) .. controls (225.2251pt, -700.6429pt) and (225.2011pt, -700.6908pt) .. (225.1771pt, -700.6999pt)
 -- (225.1771pt, -700.6999pt) .. controls (225.1627pt, -700.7045pt) and (225.1266pt, -700.7067pt) .. (225.069pt, -700.7067pt)
 -- (225.069pt, -700.7067pt) .. controls (224.9729pt, -700.7067pt) and (224.8743pt, -700.7136pt) .. (224.7734pt, -700.7273pt)
 -- (224.7734pt, -700.7273pt) .. controls (224.7398pt, -700.741pt) and (224.7158pt, -700.7615pt) .. (224.7014pt, -700.7889pt)
 -- (224.7014pt, -700.7889pt) .. controls (224.6869pt, -700.8162pt) and (224.6533pt, -700.9326pt) .. (224.6004pt, -701.1379pt)
 -- (224.6004pt, -701.1379pt) .. controls (224.5572pt, -701.2885pt) and (224.5211pt, -701.4162pt) .. (224.4923pt, -701.5211pt)
 -- (224.4923pt, -701.5211pt) .. controls (224.3722pt, -701.9865pt) and (224.3049pt, -702.226pt) .. (224.2905pt, -702.2397pt)
 -- (224.2905pt, -702.2397pt) .. controls (224.2809pt, -702.2488pt) and (224.2689pt, -702.2534pt) .. (224.2544pt, -702.2534pt)
 -- (224.2544pt, -702.2534pt) .. controls (224.2064pt, -702.2534pt) and (224.1391pt, -702.2078pt) .. (224.0526pt, -702.1165pt)
 -- (224.0526pt, -702.1165pt) .. controls (223.9661pt, -702.0253pt) and (223.9109pt, -701.9546pt) .. (223.8868pt, -701.9044pt)
 -- (223.8868pt, -701.9044pt) .. controls (223.8868pt, -701.8998pt) and (223.882pt, -701.8998pt) .. (223.8724pt, -701.9044pt)
 -- (223.8724pt, -701.9044pt) .. controls (223.8628pt, -701.9089pt) and (223.8484pt, -701.9203pt) .. (223.8292pt, -701.9386pt)
 -- (223.8292pt, -701.9386pt) .. controls (223.4736pt, -702.2534pt) and (222.993pt, -702.4108pt) .. (222.3875pt, -702.4108pt)
 -- (222.3875pt, -702.4108pt) .. controls (221.8061pt, -702.4108pt) and (221.3351pt, -702.2352pt) .. (220.9747pt, -701.8839pt)
 -- (220.9747pt, -701.8839pt) .. controls (220.6143pt, -701.5325pt) and (220.4317pt, -701.0831pt) .. (220.4269pt, -700.5356pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(226.5178pt, -699.3243pt) .. controls (226.3881pt, -699.3243pt) and (226.2847pt, -699.2833pt) .. (226.2079pt, -699.2012pt)
 -- (226.2079pt, -699.2012pt) .. controls (226.131pt, -699.119pt) and (226.0925pt, -699.0187pt) .. (226.0925pt, -698.9pt)
 -- (226.0925pt, -698.9pt) .. controls (226.0925pt, -698.5761pt) and (226.2199pt, -698.2955pt) .. (226.4746pt, -698.0582pt)
 -- (226.4746pt, -698.0582pt) .. controls (226.7292pt, -697.821pt) and (227.0464pt, -697.7024pt) .. (227.426pt, -697.7024pt)
 -- (227.426pt, -697.7024pt) .. controls (227.8633pt, -697.7024pt) and (228.2285pt, -697.8301pt) .. (228.5217pt, -698.0856pt)
 -- (228.5217pt, -698.0856pt) .. controls (228.8148pt, -698.3411pt) and (228.9638pt, -698.6719pt) .. (228.9686pt, -699.0779pt)
 -- (228.9686pt, -699.0779pt) .. controls (228.9686pt, -699.2742pt) and (228.9205pt, -699.4612pt) .. (228.8244pt, -699.6392pt)
 -- (228.8244pt, -699.6392pt) .. controls (228.7283pt, -699.8171pt) and (228.613pt, -699.9722pt) .. (228.4784pt, -700.1045pt)
 -- (228.4784pt, -700.1045pt) .. controls (228.3439pt, -700.2368pt) and (228.1517pt, -700.4056pt) .. (227.9018pt, -700.611pt)
 -- (227.9018pt, -700.611pt) .. controls (227.7288pt, -700.7524pt) and (227.4885pt, -700.9622pt) .. (227.181pt, -701.2405pt)
 -- (227.181pt, -701.2405pt)
 -- (226.7557pt, -701.6238pt)
 -- (226.7557pt, -701.6238pt)
 -- (227.3035pt, -701.6306pt)
 -- (227.3035pt, -701.6306pt) .. controls (228.058pt, -701.6306pt) and (228.4592pt, -701.6193pt) .. (228.5073pt, -701.5964pt)
 -- (228.5073pt, -701.5964pt) .. controls (228.5409pt, -701.5873pt) and (228.5986pt, -701.3843pt) .. (228.6803pt, -700.9873pt)
 -- (228.6803pt, -700.9873pt)
 -- (228.6803pt, -700.9668pt)
 -- (228.6803pt, -700.9668pt)
 -- (228.9686pt, -700.9668pt)
 -- (228.9686pt, -700.9668pt)
 -- (228.9686pt, -700.9873pt)
 -- (228.9686pt, -700.9873pt) .. controls (228.9638pt, -701.001pt) and (228.9325pt, -701.2086pt) .. (228.8749pt, -701.6101pt)
 -- (228.8749pt, -701.6101pt) .. controls (228.8172pt, -702.0116pt) and (228.7812pt, -702.2215pt) .. (228.7668pt, -702.2397pt)
 -- (228.7668pt, -702.2397pt)
 -- (228.7668pt, -702.2603pt)
 -- (228.7668pt, -702.2603pt)
 -- (226.0925pt, -702.2603pt)
 -- (226.0925pt, -702.2603pt)
 -- (226.0925pt, -702.1302pt)
 -- (226.0925pt, -702.1302pt)
 -- (226.0925pt, -702.0481pt)
 -- (226.0925pt, -702.0481pt) .. controls (226.0925pt, -702.0162pt) and (226.1069pt, -701.9819pt) .. (226.1358pt, -701.9454pt)
 -- (226.1358pt, -701.9454pt) .. controls (226.1646pt, -701.9089pt) and (226.2367pt, -701.8291pt) .. (226.352pt, -701.7059pt)
 -- (226.352pt, -701.7059pt) .. controls (226.4914pt, -701.5599pt) and (226.6115pt, -701.4322pt) .. (226.7124pt, -701.3227pt)
 -- (226.7124pt, -701.3227pt) .. controls (226.7557pt, -701.277pt) and (226.8374pt, -701.1926pt) .. (226.9575pt, -701.0695pt)
 -- (226.9575pt, -701.0695pt) .. controls (227.0776pt, -700.9463pt) and (227.1593pt, -700.8619pt) .. (227.2026pt, -700.8162pt)
 -- (227.2026pt, -700.8162pt) .. controls (227.2458pt, -700.7706pt) and (227.3155pt, -700.6953pt) .. (227.4116pt, -700.5904pt)
 -- (227.4116pt, -700.5904pt) .. controls (227.5077pt, -700.4855pt) and (227.575pt, -700.4079pt) .. (227.6134pt, -700.3577pt)
 -- (227.6134pt, -700.3577pt) .. controls (227.6519pt, -700.3076pt) and (227.7072pt, -700.2391pt) .. (227.7792pt, -700.1524pt)
 -- (227.7792pt, -700.1524pt) .. controls (227.8513pt, -700.0657pt) and (227.9018pt, -699.9927pt) .. (227.9306pt, -699.9334pt)
 -- (227.9306pt, -699.9334pt) .. controls (227.9594pt, -699.8741pt) and (227.9955pt, -699.808pt) .. (228.0387pt, -699.735pt)
 -- (228.0387pt, -699.735pt) .. controls (228.082pt, -699.662pt) and (228.1132pt, -699.589pt) .. (228.1324pt, -699.5159pt)
 -- (228.1324pt, -699.5159pt) .. controls (228.1517pt, -699.4429pt) and (228.1685pt, -699.3745pt) .. (228.1829pt, -699.3107pt)
 -- (228.1829pt, -699.3107pt) .. controls (228.1973pt, -699.2468pt) and (228.2045pt, -699.1715pt) .. (228.2045pt, -699.0848pt)
 -- (228.2045pt, -699.0848pt) .. controls (228.2045pt, -698.7974pt) and (228.1228pt, -698.5487pt) .. (227.9594pt, -698.3389pt)
 -- (227.9594pt, -698.3389pt) .. controls (227.7961pt, -698.129pt) and (227.563pt, -698.024pt) .. (227.2603pt, -698.024pt)
 -- (227.2603pt, -698.024pt) .. controls (227.1017pt, -698.024pt) and (226.9623pt, -698.0628pt) .. (226.8422pt, -698.1404pt)
 -- (226.8422pt, -698.1404pt) .. controls (226.722pt, -698.218pt) and (226.6379pt, -698.2932pt) .. (226.5899pt, -698.3662pt)
 -- (226.5899pt, -698.3662pt) .. controls (226.5418pt, -698.4392pt) and (226.5178pt, -698.4825pt) .. (226.5178pt, -698.4963pt)
 -- (226.5178pt, -698.4963pt) .. controls (226.5178pt, -698.5008pt) and (226.5298pt, -698.5031pt) .. (226.5538pt, -698.5031pt)
 -- (226.5538pt, -698.5031pt) .. controls (226.6404pt, -698.5031pt) and (226.7292pt, -698.535pt) .. (226.8206pt, -698.5989pt)
 -- (226.8206pt, -698.5989pt) .. controls (226.9118pt, -698.6628pt) and (226.9575pt, -698.7677pt) .. (226.9575pt, -698.9137pt)
 -- (226.9575pt, -698.9137pt) .. controls (226.9575pt, -699.0278pt) and (226.9191pt, -699.1236pt) .. (226.8422pt, -699.2012pt)
 -- (226.8422pt, -699.2012pt) .. controls (226.7653pt, -699.2787pt) and (226.6572pt, -699.3198pt) .. (226.5178pt, -699.3243pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(226.5178pt, -699.3243pt) .. controls (226.3881pt, -699.3243pt) and (226.2847pt, -699.2833pt) .. (226.2079pt, -699.2012pt)
 -- (226.2079pt, -699.2012pt) .. controls (226.131pt, -699.119pt) and (226.0925pt, -699.0187pt) .. (226.0925pt, -698.9pt)
 -- (226.0925pt, -698.9pt) .. controls (226.0925pt, -698.5761pt) and (226.2199pt, -698.2955pt) .. (226.4746pt, -698.0582pt)
 -- (226.4746pt, -698.0582pt) .. controls (226.7292pt, -697.821pt) and (227.0464pt, -697.7024pt) .. (227.426pt, -697.7024pt)
 -- (227.426pt, -697.7024pt) .. controls (227.8633pt, -697.7024pt) and (228.2285pt, -697.8301pt) .. (228.5217pt, -698.0856pt)
 -- (228.5217pt, -698.0856pt) .. controls (228.8148pt, -698.3411pt) and (228.9638pt, -698.6719pt) .. (228.9686pt, -699.0779pt)
 -- (228.9686pt, -699.0779pt) .. controls (228.9686pt, -699.2742pt) and (228.9205pt, -699.4612pt) .. (228.8244pt, -699.6392pt)
 -- (228.8244pt, -699.6392pt) .. controls (228.7283pt, -699.8171pt) and (228.613pt, -699.9722pt) .. (228.4784pt, -700.1045pt)
 -- (228.4784pt, -700.1045pt) .. controls (228.3439pt, -700.2368pt) and (228.1517pt, -700.4056pt) .. (227.9018pt, -700.611pt)
 -- (227.9018pt, -700.611pt) .. controls (227.7288pt, -700.7524pt) and (227.4885pt, -700.9622pt) .. (227.181pt, -701.2405pt)
 -- (227.181pt, -701.2405pt)
 -- (226.7557pt, -701.6238pt)
 -- (226.7557pt, -701.6238pt)
 -- (227.3035pt, -701.6306pt)
 -- (227.3035pt, -701.6306pt) .. controls (228.058pt, -701.6306pt) and (228.4592pt, -701.6193pt) .. (228.5073pt, -701.5964pt)
 -- (228.5073pt, -701.5964pt) .. controls (228.5409pt, -701.5873pt) and (228.5986pt, -701.3843pt) .. (228.6803pt, -700.9873pt)
 -- (228.6803pt, -700.9873pt)
 -- (228.6803pt, -700.9668pt)
 -- (228.6803pt, -700.9668pt)
 -- (228.9686pt, -700.9668pt)
 -- (228.9686pt, -700.9668pt)
 -- (228.9686pt, -700.9873pt)
 -- (228.9686pt, -700.9873pt) .. controls (228.9638pt, -701.001pt) and (228.9325pt, -701.2086pt) .. (228.8749pt, -701.6101pt)
 -- (228.8749pt, -701.6101pt) .. controls (228.8172pt, -702.0116pt) and (228.7812pt, -702.2215pt) .. (228.7668pt, -702.2397pt)
 -- (228.7668pt, -702.2397pt)
 -- (228.7668pt, -702.2603pt)
 -- (228.7668pt, -702.2603pt)
 -- (226.0925pt, -702.2603pt)
 -- (226.0925pt, -702.2603pt)
 -- (226.0925pt, -702.1302pt)
 -- (226.0925pt, -702.1302pt)
 -- (226.0925pt, -702.0481pt)
 -- (226.0925pt, -702.0481pt) .. controls (226.0925pt, -702.0162pt) and (226.1069pt, -701.9819pt) .. (226.1358pt, -701.9454pt)
 -- (226.1358pt, -701.9454pt) .. controls (226.1646pt, -701.9089pt) and (226.2367pt, -701.8291pt) .. (226.352pt, -701.7059pt)
 -- (226.352pt, -701.7059pt) .. controls (226.4914pt, -701.5599pt) and (226.6115pt, -701.4322pt) .. (226.7124pt, -701.3227pt)
 -- (226.7124pt, -701.3227pt) .. controls (226.7557pt, -701.277pt) and (226.8374pt, -701.1926pt) .. (226.9575pt, -701.0695pt)
 -- (226.9575pt, -701.0695pt) .. controls (227.0776pt, -700.9463pt) and (227.1593pt, -700.8619pt) .. (227.2026pt, -700.8162pt)
 -- (227.2026pt, -700.8162pt) .. controls (227.2458pt, -700.7706pt) and (227.3155pt, -700.6953pt) .. (227.4116pt, -700.5904pt)
 -- (227.4116pt, -700.5904pt) .. controls (227.5077pt, -700.4855pt) and (227.575pt, -700.4079pt) .. (227.6134pt, -700.3577pt)
 -- (227.6134pt, -700.3577pt) .. controls (227.6519pt, -700.3076pt) and (227.7072pt, -700.2391pt) .. (227.7792pt, -700.1524pt)
 -- (227.7792pt, -700.1524pt) .. controls (227.8513pt, -700.0657pt) and (227.9018pt, -699.9927pt) .. (227.9306pt, -699.9334pt)
 -- (227.9306pt, -699.9334pt) .. controls (227.9594pt, -699.8741pt) and (227.9955pt, -699.808pt) .. (228.0387pt, -699.735pt)
 -- (228.0387pt, -699.735pt) .. controls (228.082pt, -699.662pt) and (228.1132pt, -699.589pt) .. (228.1324pt, -699.5159pt)
 -- (228.1324pt, -699.5159pt) .. controls (228.1517pt, -699.4429pt) and (228.1685pt, -699.3745pt) .. (228.1829pt, -699.3107pt)
 -- (228.1829pt, -699.3107pt) .. controls (228.1973pt, -699.2468pt) and (228.2045pt, -699.1715pt) .. (228.2045pt, -699.0848pt)
 -- (228.2045pt, -699.0848pt) .. controls (228.2045pt, -698.7974pt) and (228.1228pt, -698.5487pt) .. (227.9594pt, -698.3389pt)
 -- (227.9594pt, -698.3389pt) .. controls (227.7961pt, -698.129pt) and (227.563pt, -698.024pt) .. (227.2603pt, -698.024pt)
 -- (227.2603pt, -698.024pt) .. controls (227.1017pt, -698.024pt) and (226.9623pt, -698.0628pt) .. (226.8422pt, -698.1404pt)
 -- (226.8422pt, -698.1404pt) .. controls (226.722pt, -698.218pt) and (226.6379pt, -698.2932pt) .. (226.5899pt, -698.3662pt)
 -- (226.5899pt, -698.3662pt) .. controls (226.5418pt, -698.4392pt) and (226.5178pt, -698.4825pt) .. (226.5178pt, -698.4963pt)
 -- (226.5178pt, -698.4963pt) .. controls (226.5178pt, -698.5008pt) and (226.5298pt, -698.5031pt) .. (226.5538pt, -698.5031pt)
 -- (226.5538pt, -698.5031pt) .. controls (226.6404pt, -698.5031pt) and (226.7292pt, -698.535pt) .. (226.8206pt, -698.5989pt)
 -- (226.8206pt, -698.5989pt) .. controls (226.9118pt, -698.6628pt) and (226.9575pt, -698.7677pt) .. (226.9575pt, -698.9137pt)
 -- (226.9575pt, -698.9137pt) .. controls (226.9575pt, -699.0278pt) and (226.9191pt, -699.1236pt) .. (226.8422pt, -699.2012pt)
 -- (226.8422pt, -699.2012pt) .. controls (226.7653pt, -699.2787pt) and (226.6572pt, -699.3198pt) .. (226.5178pt, -699.3243pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(230.4587pt, -698.5238pt) -- (230.4995pt, -698.5142pt)
 -- (230.4995pt, -698.5142pt) .. controls (230.5334pt, -698.5142pt) and (230.5674pt, -698.5142pt) .. (230.6014pt, -698.5142pt)
 -- (230.6014pt, -698.5142pt)
 -- (230.7238pt, -698.5142pt)
 -- (230.7238pt, -698.5142pt)
 -- (231.0092pt, -698.7465pt)
 -- (231.0092pt, -698.7465pt) .. controls (231.6481pt, -699.295pt) and (232.1137pt, -699.979pt) .. (232.406pt, -700.7986pt)
 -- (232.406pt, -700.7986pt) .. controls (232.6983pt, -701.6182pt) and (232.8444pt, -702.47pt) .. (232.8444pt, -703.3541pt)
 -- (232.8444pt, -703.3541pt) .. controls (232.8444pt, -703.7928pt) and (232.8104pt, -704.2156pt) .. (232.7424pt, -704.6221pt)
 -- (232.7424pt, -704.6221pt) .. controls (232.6745pt, -705.0287pt) and (232.5963pt, -705.3739pt) .. (232.508pt, -705.6578pt)
 -- (232.508pt, -705.6578pt) .. controls (232.4196pt, -705.9418pt) and (232.2939pt, -706.2257pt) .. (232.1307pt, -706.5096pt)
 -- (232.1307pt, -706.5096pt) .. controls (231.9676pt, -706.7936pt) and (231.8385pt, -707.0098pt) .. (231.7433pt, -707.1582pt)
 -- (231.7433pt, -707.1582pt) .. controls (231.6481pt, -707.3066pt) and (231.5088pt, -707.4712pt) .. (231.3253pt, -707.6519pt)
 -- (231.3253pt, -707.6519pt) .. controls (231.1418pt, -707.8326pt) and (231.033pt, -707.9391pt) .. (230.999pt, -707.9713pt)
 -- (230.999pt, -707.9713pt) .. controls (230.9651pt, -708.0036pt) and (230.8869pt, -708.0649pt) .. (230.7645pt, -708.1553pt)
 -- (230.7645pt, -708.1553pt) .. controls (230.7442pt, -708.1746pt) and (230.7306pt, -708.1875pt) .. (230.7238pt, -708.194pt)
 -- (230.7238pt, -708.194pt)
 -- (230.6014pt, -708.194pt)
 -- (230.6014pt, -708.194pt) .. controls (230.547pt, -708.194pt) and (230.5097pt, -708.194pt) .. (230.4893pt, -708.194pt)
 -- (230.4893pt, -708.194pt) .. controls (230.4689pt, -708.194pt) and (230.4519pt, -708.1843pt) .. (230.4383pt, -708.1649pt)
 -- (230.4383pt, -708.1649pt) .. controls (230.4247pt, -708.1456pt) and (230.4145pt, -708.1165pt) .. (230.4077pt, -708.0778pt)
 -- (230.4077pt, -708.0778pt) .. controls (230.4145pt, -708.0714pt) and (230.4519pt, -708.0294pt) .. (230.5199pt, -707.952pt)
 -- (230.5199pt, -707.952pt) .. controls (231.5734pt, -706.913pt) and (232.1001pt, -705.3804pt) .. (232.1001pt, -703.3541pt)
 -- (232.1001pt, -703.3541pt) .. controls (232.1001pt, -701.3278pt) and (231.5734pt, -699.7951pt) .. (230.5199pt, -698.7561pt)
 -- (230.5199pt, -698.7561pt) .. controls (230.4519pt, -698.6787pt) and (230.4145pt, -698.6368pt) .. (230.4077pt, -698.6303pt)
 -- (230.4077pt, -698.6303pt) .. controls (230.4077pt, -698.5787pt) and (230.4247pt, -698.5432pt) .. (230.4587pt, -698.5238pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(230.4587pt, -698.5238pt) -- (230.4995pt, -698.5142pt)
 -- (230.4995pt, -698.5142pt) .. controls (230.5334pt, -698.5142pt) and (230.5674pt, -698.5142pt) .. (230.6014pt, -698.5142pt)
 -- (230.6014pt, -698.5142pt)
 -- (230.7238pt, -698.5142pt)
 -- (230.7238pt, -698.5142pt)
 -- (231.0092pt, -698.7465pt)
 -- (231.0092pt, -698.7465pt) .. controls (231.6481pt, -699.295pt) and (232.1137pt, -699.979pt) .. (232.406pt, -700.7986pt)
 -- (232.406pt, -700.7986pt) .. controls (232.6983pt, -701.6182pt) and (232.8444pt, -702.47pt) .. (232.8444pt, -703.3541pt)
 -- (232.8444pt, -703.3541pt) .. controls (232.8444pt, -703.7928pt) and (232.8104pt, -704.2156pt) .. (232.7424pt, -704.6221pt)
 -- (232.7424pt, -704.6221pt) .. controls (232.6745pt, -705.0287pt) and (232.5963pt, -705.3739pt) .. (232.508pt, -705.6578pt)
 -- (232.508pt, -705.6578pt) .. controls (232.4196pt, -705.9418pt) and (232.2939pt, -706.2257pt) .. (232.1307pt, -706.5096pt)
 -- (232.1307pt, -706.5096pt) .. controls (231.9676pt, -706.7936pt) and (231.8385pt, -707.0098pt) .. (231.7433pt, -707.1582pt)
 -- (231.7433pt, -707.1582pt) .. controls (231.6481pt, -707.3066pt) and (231.5088pt, -707.4712pt) .. (231.3253pt, -707.6519pt)
 -- (231.3253pt, -707.6519pt) .. controls (231.1418pt, -707.8326pt) and (231.033pt, -707.9391pt) .. (230.999pt, -707.9713pt)
 -- (230.999pt, -707.9713pt) .. controls (230.9651pt, -708.0036pt) and (230.8869pt, -708.0649pt) .. (230.7645pt, -708.1553pt)
 -- (230.7645pt, -708.1553pt) .. controls (230.7442pt, -708.1746pt) and (230.7306pt, -708.1875pt) .. (230.7238pt, -708.194pt)
 -- (230.7238pt, -708.194pt)
 -- (230.6014pt, -708.194pt)
 -- (230.6014pt, -708.194pt) .. controls (230.547pt, -708.194pt) and (230.5097pt, -708.194pt) .. (230.4893pt, -708.194pt)
 -- (230.4893pt, -708.194pt) .. controls (230.4689pt, -708.194pt) and (230.4519pt, -708.1843pt) .. (230.4383pt, -708.1649pt)
 -- (230.4383pt, -708.1649pt) .. controls (230.4247pt, -708.1456pt) and (230.4145pt, -708.1165pt) .. (230.4077pt, -708.0778pt)
 -- (230.4077pt, -708.0778pt) .. controls (230.4145pt, -708.0714pt) and (230.4519pt, -708.0294pt) .. (230.5199pt, -707.952pt)
 -- (230.5199pt, -707.952pt) .. controls (231.5734pt, -706.913pt) and (232.1001pt, -705.3804pt) .. (232.1001pt, -703.3541pt)
 -- (232.1001pt, -703.3541pt) .. controls (232.1001pt, -701.3278pt) and (231.5734pt, -699.7951pt) .. (230.5199pt, -698.7561pt)
 -- (230.5199pt, -698.7561pt) .. controls (230.4519pt, -698.6787pt) and (230.4145pt, -698.6368pt) .. (230.4077pt, -698.6303pt)
 -- (230.4077pt, -698.6303pt) .. controls (230.4077pt, -698.5787pt) and (230.4247pt, -698.5432pt) .. (230.4587pt, -698.5238pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(235.6251pt, -745.9495pt) -- (199.6674pt, -745.9495pt)
 -- (199.6674pt, -745.9495pt)
 -- (199.6674pt, -774.7157pt)
 -- (199.6674pt, -774.7157pt)
 -- (235.6251pt, -774.7157pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(235.6251pt, -745.9495pt) -- (199.6674pt, -745.9495pt)
 -- (199.6674pt, -745.9495pt)
 -- (199.6674pt, -774.7157pt)
 -- (199.6674pt, -774.7157pt)
 -- (235.6251pt, -774.7157pt)
 -- (235.6251pt, -774.7157pt)
 -- (235.6251pt, -745.9495pt)
;
\end{scope}
\begin{scope}
\clip
(200.027pt, -754.2198pt) -- (234.5464pt, -754.2198pt)
 -- (234.5464pt, -754.2198pt)
 -- (234.5464pt, -766.4454pt)
 -- (234.5464pt, -766.4454pt)
 -- (200.027pt, -766.4454pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(201.2226pt, -765.5936pt) .. controls (201.236pt, -765.5936pt) and (201.256pt, -765.6001pt) .. (201.2827pt, -765.613pt)
 -- (201.2827pt, -765.613pt) .. controls (201.3094pt, -765.6259pt) and (201.3461pt, -765.6356pt) .. (201.3929pt, -765.642pt)
 -- (201.3929pt, -765.642pt) .. controls (201.4396pt, -765.6485pt) and (201.4797pt, -765.6517pt) .. (201.5131pt, -765.6517pt)
 -- (201.5131pt, -765.6517pt) .. controls (201.5999pt, -765.6517pt) and (201.68pt, -765.6098pt) .. (201.7534pt, -765.5259pt)
 -- (201.7534pt, -765.5259pt) .. controls (201.8268pt, -765.442pt) and (201.8803pt, -765.3484pt) .. (201.9137pt, -765.2452pt)
 -- (201.9137pt, -765.2452pt) .. controls (201.9804pt, -765.0709pt) and (202.0939pt, -764.5773pt) .. (202.2542pt, -763.7642pt)
 -- (202.2542pt, -763.7642pt) .. controls (202.4144pt, -762.951pt) and (202.5679pt, -762.1766pt) .. (202.7148pt, -761.441pt)
 -- (202.7148pt, -761.441pt) .. controls (202.8617pt, -760.7053pt) and (202.9352pt, -760.3343pt) .. (202.9352pt, -760.3278pt)
 -- (202.9352pt, -760.3278pt)
 -- (202.9352pt, -760.2988pt)
 -- (202.9352pt, -760.2988pt)
 -- (202.4644pt, -760.2988pt)
 -- (202.4644pt, -760.2988pt) .. controls (202.1507pt, -760.2988pt) and (201.9837pt, -760.2923pt) .. (201.9637pt, -760.2794pt)
 -- (201.9637pt, -760.2794pt) .. controls (201.937pt, -760.2601pt) and (201.9237pt, -760.2278pt) .. (201.9237pt, -760.1826pt)
 -- (201.9237pt, -760.1826pt)
 -- (201.9938pt, -759.9116pt)
 -- (201.9938pt, -759.9116pt) .. controls (202.0071pt, -759.8793pt) and (202.0338pt, -759.8632pt) .. (202.0739pt, -759.8632pt)
 -- (202.0739pt, -759.8632pt) .. controls (202.1139pt, -759.8632pt) and (202.2708pt, -759.86pt) .. (202.5446pt, -759.8535pt)
 -- (202.5446pt, -759.8535pt) .. controls (202.865pt, -759.8535pt) and (203.0253pt, -759.8503pt) .. (203.0253pt, -759.8438pt)
 -- (203.0253pt, -759.8438pt) .. controls (203.0253pt, -759.8309pt) and (203.0553pt, -759.6696pt) .. (203.1154pt, -759.3599pt)
 -- (203.1154pt, -759.3599pt) .. controls (203.1755pt, -759.0501pt) and (203.2156pt, -758.8629pt) .. (203.2356pt, -758.7984pt)
 -- (203.2356pt, -758.7984pt) .. controls (203.4826pt, -757.7336pt) and (203.97pt, -757.2012pt) .. (204.6977pt, -757.2012pt)
 -- (204.6977pt, -757.2012pt) .. controls (204.9448pt, -757.2141pt) and (205.1484pt, -757.2852pt) .. (205.3086pt, -757.4142pt)
 -- (205.3086pt, -757.4142pt) .. controls (205.4689pt, -757.5433pt) and (205.549pt, -757.7143pt) .. (205.549pt, -757.9272pt)
 -- (205.549pt, -757.9272pt) .. controls (205.549pt, -758.1595pt) and (205.4789pt, -758.3273pt) .. (205.3387pt, -758.4305pt)
 -- (205.3387pt, -758.4305pt) .. controls (205.1985pt, -758.5338pt) and (205.0583pt, -758.5887pt) .. (204.9181pt, -758.5952pt)
 -- (204.9181pt, -758.5952pt) .. controls (204.6243pt, -758.5952pt) and (204.4774pt, -758.4596pt) .. (204.4774pt, -758.1886pt)
 -- (204.4774pt, -758.1886pt) .. controls (204.4774pt, -758.066pt) and (204.5141pt, -757.9595pt) .. (204.5876pt, -757.8691pt)
 -- (204.5876pt, -757.8691pt) .. controls (204.661pt, -757.7788pt) and (204.7411pt, -757.7111pt) .. (204.8279pt, -757.6659pt)
 -- (204.8279pt, -757.6659pt)
 -- (204.9181pt, -757.6175pt)
 -- (204.9181pt, -757.6175pt) .. controls (204.8112pt, -757.5787pt) and (204.7111pt, -757.5594pt) .. (204.6176pt, -757.5594pt)
 -- (204.6176pt, -757.5594pt) .. controls (204.5375pt, -757.5594pt) and (204.4607pt, -757.5917pt) .. (204.3873pt, -757.6562pt)
 -- (204.3873pt, -757.6562pt) .. controls (204.3138pt, -757.7207pt) and (204.2638pt, -757.811pt) .. (204.2371pt, -757.9272pt)
 -- (204.2371pt, -757.9272pt) .. controls (204.1903pt, -758.1144pt) and (204.1369pt, -758.366pt) .. (204.0768pt, -758.6823pt)
 -- (204.0768pt, -758.6823pt) .. controls (204.0167pt, -758.9985pt) and (203.9633pt, -759.2662pt) .. (203.9166pt, -759.4857pt)
 -- (203.9166pt, -759.4857pt) .. controls (203.8699pt, -759.7051pt) and (203.8465pt, -759.8212pt) .. (203.8465pt, -759.8342pt)
 -- (203.8465pt, -759.8342pt) .. controls (203.8465pt, -759.847pt) and (204.0301pt, -759.8535pt) .. (204.3973pt, -759.8535pt)
 -- (204.3973pt, -759.8535pt) .. controls (204.6977pt, -759.8535pt) and (204.8713pt, -759.8568pt) .. (204.9181pt, -759.8632pt)
 -- (204.9181pt, -759.8632pt) .. controls (204.9648pt, -759.8696pt) and (205.0015pt, -759.889pt) .. (205.0282pt, -759.9213pt)
 -- (205.0282pt, -759.9213pt) .. controls (205.0349pt, -759.9471pt) and (205.0282pt, -760.002pt) .. (205.0082pt, -760.0858pt)
 -- (205.0082pt, -760.0858pt) .. controls (204.9882pt, -760.1697pt) and (204.9715pt, -760.2213pt) .. (204.9581pt, -760.2407pt)
 -- (204.9581pt, -760.2407pt) .. controls (204.9448pt, -760.2729pt) and (204.9147pt, -760.2891pt) .. (204.868pt, -760.2891pt)
 -- (204.868pt, -760.2891pt) .. controls (204.8212pt, -760.2891pt) and (204.641pt, -760.2923pt) .. (204.3272pt, -760.2988pt)
 -- (204.3272pt, -760.2988pt)
 -- (203.7664pt, -760.2988pt)
 -- (203.7664pt, -760.2988pt)
 -- (203.536pt, -761.4797pt)
 -- (203.536pt, -761.4797pt) .. controls (203.2156pt, -763.0801pt) and (202.9919pt, -764.0804pt) .. (202.865pt, -764.4805pt)
 -- (202.865pt, -764.4805pt) .. controls (202.6848pt, -765.029pt) and (202.4511pt, -765.4355pt) .. (202.164pt, -765.7001pt)
 -- (202.164pt, -765.7001pt) .. controls (201.917pt, -765.9066pt) and (201.6733pt, -766.0099pt) .. (201.4329pt, -766.0099pt)
 -- (201.4329pt, -766.0099pt) .. controls (201.2193pt, -766.0099pt) and (201.0257pt, -765.9485pt) .. (200.8521pt, -765.8259pt)
 -- (200.8521pt, -765.8259pt) .. controls (200.6785pt, -765.7034pt) and (200.5917pt, -765.5291pt) .. (200.5917pt, -765.3032pt)
 -- (200.5917pt, -765.3032pt) .. controls (200.5917pt, -765.0645pt) and (200.6618pt, -764.8903pt) .. (200.802pt, -764.7805pt)
 -- (200.802pt, -764.7805pt) .. controls (200.9422pt, -764.6708pt) and (201.0824pt, -764.616pt) .. (201.2226pt, -764.616pt)
 -- (201.2226pt, -764.616pt) .. controls (201.5164pt, -764.616pt) and (201.6633pt, -764.7515pt) .. (201.6633pt, -765.0225pt)
 -- (201.6633pt, -765.0225pt) .. controls (201.6633pt, -765.1451pt) and (201.6266pt, -765.2516pt) .. (201.5531pt, -765.342pt)
 -- (201.5531pt, -765.342pt) .. controls (201.4797pt, -765.4323pt) and (201.3996pt, -765.5001pt) .. (201.3128pt, -765.5452pt)
 -- (201.3128pt, -765.5452pt)
 -- (201.2226pt, -765.5936pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(201.2226pt, -765.5936pt) .. controls (201.236pt, -765.5936pt) and (201.256pt, -765.6001pt) .. (201.2827pt, -765.613pt)
 -- (201.2827pt, -765.613pt) .. controls (201.3094pt, -765.6259pt) and (201.3461pt, -765.6356pt) .. (201.3929pt, -765.642pt)
 -- (201.3929pt, -765.642pt) .. controls (201.4396pt, -765.6485pt) and (201.4797pt, -765.6517pt) .. (201.5131pt, -765.6517pt)
 -- (201.5131pt, -765.6517pt) .. controls (201.5999pt, -765.6517pt) and (201.68pt, -765.6098pt) .. (201.7534pt, -765.5259pt)
 -- (201.7534pt, -765.5259pt) .. controls (201.8268pt, -765.442pt) and (201.8803pt, -765.3484pt) .. (201.9137pt, -765.2452pt)
 -- (201.9137pt, -765.2452pt) .. controls (201.9804pt, -765.0709pt) and (202.0939pt, -764.5773pt) .. (202.2542pt, -763.7642pt)
 -- (202.2542pt, -763.7642pt) .. controls (202.4144pt, -762.951pt) and (202.5679pt, -762.1766pt) .. (202.7148pt, -761.441pt)
 -- (202.7148pt, -761.441pt) .. controls (202.8617pt, -760.7053pt) and (202.9352pt, -760.3343pt) .. (202.9352pt, -760.3278pt)
 -- (202.9352pt, -760.3278pt)
 -- (202.9352pt, -760.2988pt)
 -- (202.9352pt, -760.2988pt)
 -- (202.4644pt, -760.2988pt)
 -- (202.4644pt, -760.2988pt) .. controls (202.1507pt, -760.2988pt) and (201.9837pt, -760.2923pt) .. (201.9637pt, -760.2794pt)
 -- (201.9637pt, -760.2794pt) .. controls (201.937pt, -760.2601pt) and (201.9237pt, -760.2278pt) .. (201.9237pt, -760.1826pt)
 -- (201.9237pt, -760.1826pt)
 -- (201.9938pt, -759.9116pt)
 -- (201.9938pt, -759.9116pt) .. controls (202.0071pt, -759.8793pt) and (202.0338pt, -759.8632pt) .. (202.0739pt, -759.8632pt)
 -- (202.0739pt, -759.8632pt) .. controls (202.1139pt, -759.8632pt) and (202.2708pt, -759.86pt) .. (202.5446pt, -759.8535pt)
 -- (202.5446pt, -759.8535pt) .. controls (202.865pt, -759.8535pt) and (203.0253pt, -759.8503pt) .. (203.0253pt, -759.8438pt)
 -- (203.0253pt, -759.8438pt) .. controls (203.0253pt, -759.8309pt) and (203.0553pt, -759.6696pt) .. (203.1154pt, -759.3599pt)
 -- (203.1154pt, -759.3599pt) .. controls (203.1755pt, -759.0501pt) and (203.2156pt, -758.8629pt) .. (203.2356pt, -758.7984pt)
 -- (203.2356pt, -758.7984pt) .. controls (203.4826pt, -757.7336pt) and (203.97pt, -757.2012pt) .. (204.6977pt, -757.2012pt)
 -- (204.6977pt, -757.2012pt) .. controls (204.9448pt, -757.2141pt) and (205.1484pt, -757.2852pt) .. (205.3086pt, -757.4142pt)
 -- (205.3086pt, -757.4142pt) .. controls (205.4689pt, -757.5433pt) and (205.549pt, -757.7143pt) .. (205.549pt, -757.9272pt)
 -- (205.549pt, -757.9272pt) .. controls (205.549pt, -758.1595pt) and (205.4789pt, -758.3273pt) .. (205.3387pt, -758.4305pt)
 -- (205.3387pt, -758.4305pt) .. controls (205.1985pt, -758.5338pt) and (205.0583pt, -758.5887pt) .. (204.9181pt, -758.5952pt)
 -- (204.9181pt, -758.5952pt) .. controls (204.6243pt, -758.5952pt) and (204.4774pt, -758.4596pt) .. (204.4774pt, -758.1886pt)
 -- (204.4774pt, -758.1886pt) .. controls (204.4774pt, -758.066pt) and (204.5141pt, -757.9595pt) .. (204.5876pt, -757.8691pt)
 -- (204.5876pt, -757.8691pt) .. controls (204.661pt, -757.7788pt) and (204.7411pt, -757.7111pt) .. (204.8279pt, -757.6659pt)
 -- (204.8279pt, -757.6659pt)
 -- (204.9181pt, -757.6175pt)
 -- (204.9181pt, -757.6175pt) .. controls (204.8112pt, -757.5787pt) and (204.7111pt, -757.5594pt) .. (204.6176pt, -757.5594pt)
 -- (204.6176pt, -757.5594pt) .. controls (204.5375pt, -757.5594pt) and (204.4607pt, -757.5917pt) .. (204.3873pt, -757.6562pt)
 -- (204.3873pt, -757.6562pt) .. controls (204.3138pt, -757.7207pt) and (204.2638pt, -757.811pt) .. (204.2371pt, -757.9272pt)
 -- (204.2371pt, -757.9272pt) .. controls (204.1903pt, -758.1144pt) and (204.1369pt, -758.366pt) .. (204.0768pt, -758.6823pt)
 -- (204.0768pt, -758.6823pt) .. controls (204.0167pt, -758.9985pt) and (203.9633pt, -759.2662pt) .. (203.9166pt, -759.4857pt)
 -- (203.9166pt, -759.4857pt) .. controls (203.8699pt, -759.7051pt) and (203.8465pt, -759.8212pt) .. (203.8465pt, -759.8342pt)
 -- (203.8465pt, -759.8342pt) .. controls (203.8465pt, -759.847pt) and (204.0301pt, -759.8535pt) .. (204.3973pt, -759.8535pt)
 -- (204.3973pt, -759.8535pt) .. controls (204.6977pt, -759.8535pt) and (204.8713pt, -759.8568pt) .. (204.9181pt, -759.8632pt)
 -- (204.9181pt, -759.8632pt) .. controls (204.9648pt, -759.8696pt) and (205.0015pt, -759.889pt) .. (205.0282pt, -759.9213pt)
 -- (205.0282pt, -759.9213pt) .. controls (205.0349pt, -759.9471pt) and (205.0282pt, -760.002pt) .. (205.0082pt, -760.0858pt)
 -- (205.0082pt, -760.0858pt) .. controls (204.9882pt, -760.1697pt) and (204.9715pt, -760.2213pt) .. (204.9581pt, -760.2407pt)
 -- (204.9581pt, -760.2407pt) .. controls (204.9448pt, -760.2729pt) and (204.9147pt, -760.2891pt) .. (204.868pt, -760.2891pt)
 -- (204.868pt, -760.2891pt) .. controls (204.8212pt, -760.2891pt) and (204.641pt, -760.2923pt) .. (204.3272pt, -760.2988pt)
 -- (204.3272pt, -760.2988pt)
 -- (203.7664pt, -760.2988pt)
 -- (203.7664pt, -760.2988pt)
 -- (203.536pt, -761.4797pt)
 -- (203.536pt, -761.4797pt) .. controls (203.2156pt, -763.0801pt) and (202.9919pt, -764.0804pt) .. (202.865pt, -764.4805pt)
 -- (202.865pt, -764.4805pt) .. controls (202.6848pt, -765.029pt) and (202.4511pt, -765.4355pt) .. (202.164pt, -765.7001pt)
 -- (202.164pt, -765.7001pt) .. controls (201.917pt, -765.9066pt) and (201.6733pt, -766.0099pt) .. (201.4329pt, -766.0099pt)
 -- (201.4329pt, -766.0099pt) .. controls (201.2193pt, -766.0099pt) and (201.0257pt, -765.9485pt) .. (200.8521pt, -765.8259pt)
 -- (200.8521pt, -765.8259pt) .. controls (200.6785pt, -765.7034pt) and (200.5917pt, -765.5291pt) .. (200.5917pt, -765.3032pt)
 -- (200.5917pt, -765.3032pt) .. controls (200.5917pt, -765.0645pt) and (200.6618pt, -764.8903pt) .. (200.802pt, -764.7805pt)
 -- (200.802pt, -764.7805pt) .. controls (200.9422pt, -764.6708pt) and (201.0824pt, -764.616pt) .. (201.2226pt, -764.616pt)
 -- (201.2226pt, -764.616pt) .. controls (201.5164pt, -764.616pt) and (201.6633pt, -764.7515pt) .. (201.6633pt, -765.0225pt)
 -- (201.6633pt, -765.0225pt) .. controls (201.6633pt, -765.1451pt) and (201.6266pt, -765.2516pt) .. (201.5531pt, -765.342pt)
 -- (201.5531pt, -765.342pt) .. controls (201.4797pt, -765.4323pt) and (201.3996pt, -765.5001pt) .. (201.3128pt, -765.5452pt)
 -- (201.3128pt, -765.5452pt)
 -- (201.2226pt, -765.5936pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(203.9066pt, -755.8364pt) .. controls (203.8064pt, -755.8364pt) and (203.7129pt, -755.8558pt) .. (203.6261pt, -755.8945pt)
 -- (203.6261pt, -755.8945pt) .. controls (203.5394pt, -755.9332pt) and (203.4726pt, -755.9687pt) .. (203.4258pt, -756.001pt)
 -- (203.4258pt, -756.001pt) .. controls (203.3791pt, -756.0332pt) and (203.3123pt, -756.0945pt) .. (203.2256pt, -756.1849pt)
 -- (203.2256pt, -756.1849pt)
 -- (203.0853pt, -756.0687pt)
 -- (203.0853pt, -756.0687pt)
 -- (202.9451pt, -755.9622pt)
 -- (202.9451pt, -755.9622pt) .. controls (202.9451pt, -755.9558pt) and (202.9852pt, -755.9074pt) .. (203.0653pt, -755.817pt)
 -- (203.0653pt, -755.817pt) .. controls (203.1454pt, -755.7267pt) and (203.2322pt, -755.6299pt) .. (203.3257pt, -755.5267pt)
 -- (203.3257pt, -755.5267pt) .. controls (203.4192pt, -755.4234pt) and (203.4893pt, -755.3557pt) .. (203.536pt, -755.3234pt)
 -- (203.536pt, -755.3234pt) .. controls (203.6896pt, -755.233pt) and (203.8398pt, -755.1879pt) .. (203.9867pt, -755.1879pt)
 -- (203.9867pt, -755.1879pt) .. controls (204.1336pt, -755.1879pt) and (204.3539pt, -755.2459pt) .. (204.6476pt, -755.3621pt)
 -- (204.6476pt, -755.3621pt) .. controls (204.9414pt, -755.4783pt) and (205.1651pt, -755.5363pt) .. (205.3186pt, -755.5363pt)
 -- (205.3186pt, -755.5363pt) .. controls (205.4188pt, -755.5363pt) and (205.5123pt, -755.517pt) .. (205.599pt, -755.4783pt)
 -- (205.599pt, -755.4783pt) .. controls (205.6858pt, -755.4395pt) and (205.7526pt, -755.4041pt) .. (205.7993pt, -755.3718pt)
 -- (205.7993pt, -755.3718pt) .. controls (205.8461pt, -755.3395pt) and (205.9128pt, -755.2782pt) .. (205.9996pt, -755.1879pt)
 -- (205.9996pt, -755.1879pt)
 -- (206.1398pt, -755.304pt)
 -- (206.1398pt, -755.304pt)
 -- (206.28pt, -755.4105pt)
 -- (206.28pt, -755.4105pt) .. controls (206.0063pt, -755.7913pt) and (205.766pt, -756.0268pt) .. (205.559pt, -756.1171pt)
 -- (205.559pt, -756.1171pt) .. controls (205.4655pt, -756.1623pt) and (205.362pt, -756.1849pt) .. (205.2485pt, -756.1849pt)
 -- (205.2485pt, -756.1849pt) .. controls (205.1083pt, -756.1849pt) and (204.8913pt, -756.1268pt) .. (204.5976pt, -756.0106pt)
 -- (204.5976pt, -756.0106pt) .. controls (204.3038pt, -755.8945pt) and (204.0735pt, -755.8364pt) .. (203.9066pt, -755.8364pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(203.9066pt, -755.8364pt) .. controls (203.8064pt, -755.8364pt) and (203.7129pt, -755.8558pt) .. (203.6261pt, -755.8945pt)
 -- (203.6261pt, -755.8945pt) .. controls (203.5394pt, -755.9332pt) and (203.4726pt, -755.9687pt) .. (203.4258pt, -756.001pt)
 -- (203.4258pt, -756.001pt) .. controls (203.3791pt, -756.0332pt) and (203.3123pt, -756.0945pt) .. (203.2256pt, -756.1849pt)
 -- (203.2256pt, -756.1849pt)
 -- (203.0853pt, -756.0687pt)
 -- (203.0853pt, -756.0687pt)
 -- (202.9451pt, -755.9622pt)
 -- (202.9451pt, -755.9622pt) .. controls (202.9451pt, -755.9558pt) and (202.9852pt, -755.9074pt) .. (203.0653pt, -755.817pt)
 -- (203.0653pt, -755.817pt) .. controls (203.1454pt, -755.7267pt) and (203.2322pt, -755.6299pt) .. (203.3257pt, -755.5267pt)
 -- (203.3257pt, -755.5267pt) .. controls (203.4192pt, -755.4234pt) and (203.4893pt, -755.3557pt) .. (203.536pt, -755.3234pt)
 -- (203.536pt, -755.3234pt) .. controls (203.6896pt, -755.233pt) and (203.8398pt, -755.1879pt) .. (203.9867pt, -755.1879pt)
 -- (203.9867pt, -755.1879pt) .. controls (204.1336pt, -755.1879pt) and (204.3539pt, -755.2459pt) .. (204.6476pt, -755.3621pt)
 -- (204.6476pt, -755.3621pt) .. controls (204.9414pt, -755.4783pt) and (205.1651pt, -755.5363pt) .. (205.3186pt, -755.5363pt)
 -- (205.3186pt, -755.5363pt) .. controls (205.4188pt, -755.5363pt) and (205.5123pt, -755.517pt) .. (205.599pt, -755.4783pt)
 -- (205.599pt, -755.4783pt) .. controls (205.6858pt, -755.4395pt) and (205.7526pt, -755.4041pt) .. (205.7993pt, -755.3718pt)
 -- (205.7993pt, -755.3718pt) .. controls (205.8461pt, -755.3395pt) and (205.9128pt, -755.2782pt) .. (205.9996pt, -755.1879pt)
 -- (205.9996pt, -755.1879pt)
 -- (206.1398pt, -755.304pt)
 -- (206.1398pt, -755.304pt)
 -- (206.28pt, -755.4105pt)
 -- (206.28pt, -755.4105pt) .. controls (206.0063pt, -755.7913pt) and (205.766pt, -756.0268pt) .. (205.559pt, -756.1171pt)
 -- (205.559pt, -756.1171pt) .. controls (205.4655pt, -756.1623pt) and (205.362pt, -756.1849pt) .. (205.2485pt, -756.1849pt)
 -- (205.2485pt, -756.1849pt) .. controls (205.1083pt, -756.1849pt) and (204.8913pt, -756.1268pt) .. (204.5976pt, -756.0106pt)
 -- (204.5976pt, -756.0106pt) .. controls (204.3038pt, -755.8945pt) and (204.0735pt, -755.8364pt) .. (203.9066pt, -755.8364pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(206.7867pt, -761.5219pt) -- (206.6946pt, -761.556pt)
 -- (206.6946pt, -761.556pt) .. controls (206.6286pt, -761.5789pt) and (206.5341pt, -761.6017pt) .. (206.4114pt, -761.6245pt)
 -- (206.4114pt, -761.6245pt) .. controls (206.2887pt, -761.6473pt) and (206.1518pt, -761.6633pt) .. (206.0008pt, -761.6724pt)
 -- (206.0008pt, -761.6724pt)
 -- (205.8662pt, -761.6724pt)
 -- (205.8662pt, -761.6724pt)
 -- (205.8662pt, -761.3576pt)
 -- (205.8662pt, -761.3576pt)
 -- (206.0008pt, -761.3576pt)
 -- (206.0008pt, -761.3576pt) .. controls (206.2226pt, -761.3484pt) and (206.4279pt, -761.3143pt) .. (206.6168pt, -761.2549pt)
 -- (206.6168pt, -761.2549pt) .. controls (206.8056pt, -761.1956pt) and (206.9377pt, -761.1409pt) .. (207.0133pt, -761.0907pt)
 -- (207.0133pt, -761.0907pt) .. controls (207.0888pt, -761.0405pt) and (207.1549pt, -760.9903pt) .. (207.2115pt, -760.9401pt)
 -- (207.2115pt, -760.9401pt) .. controls (207.2209pt, -760.9265pt) and (207.2493pt, -760.9196pt) .. (207.2965pt, -760.9196pt)
 -- (207.2965pt, -760.9196pt) .. controls (207.339pt, -760.9196pt) and (207.3791pt, -760.9333pt) .. (207.4168pt, -760.9607pt)
 -- (207.4168pt, -760.9607pt)
 -- (207.4168pt, -763.0069pt)
 -- (207.4168pt, -763.0069pt)
 -- (207.4239pt, -765.06pt)
 -- (207.4239pt, -765.06pt) .. controls (207.457pt, -765.0919pt) and (207.4853pt, -765.1125pt) .. (207.5089pt, -765.1216pt)
 -- (207.5089pt, -765.1216pt) .. controls (207.5325pt, -765.1307pt) and (207.5891pt, -765.1398pt) .. (207.6788pt, -765.149pt)
 -- (207.6788pt, -765.149pt) .. controls (207.7685pt, -765.1581pt) and (207.9148pt, -765.1627pt) .. (208.1178pt, -765.1627pt)
 -- (208.1178pt, -765.1627pt)
 -- (208.3019pt, -765.1627pt)
 -- (208.3019pt, -765.1627pt)
 -- (208.3019pt, -765.4775pt)
 -- (208.3019pt, -765.4775pt)
 -- (208.224pt, -765.4775pt)
 -- (208.224pt, -765.4775pt) .. controls (208.1249pt, -765.4637pt) and (207.7496pt, -765.4569pt) .. (207.0982pt, -765.4569pt)
 -- (207.0982pt, -765.4569pt) .. controls (206.4563pt, -765.4569pt) and (206.0857pt, -765.4637pt) .. (205.9866pt, -765.4775pt)
 -- (205.9866pt, -765.4775pt)
 -- (205.9016pt, -765.4775pt)
 -- (205.9016pt, -765.4775pt)
 -- (205.9016pt, -765.1627pt)
 -- (205.9016pt, -765.1627pt)
 -- (206.0857pt, -765.1627pt)
 -- (206.0857pt, -765.1627pt) .. controls (206.1896pt, -765.1627pt) and (206.2793pt, -765.1627pt) .. (206.3548pt, -765.1627pt)
 -- (206.3548pt, -765.1627pt) .. controls (206.4303pt, -765.1627pt) and (206.4893pt, -765.1604pt) .. (206.5318pt, -765.1558pt)
 -- (206.5318pt, -765.1558pt) .. controls (206.5743pt, -765.1512pt) and (206.612pt, -765.1444pt) .. (206.6451pt, -765.1353pt)
 -- (206.6451pt, -765.1353pt) .. controls (206.6781pt, -765.1262pt) and (206.697pt, -765.1216pt) .. (206.7017pt, -765.1216pt)
 -- (206.7017pt, -765.1216pt) .. controls (206.7065pt, -765.1216pt) and (206.7206pt, -765.1102pt) .. (206.7442pt, -765.0874pt)
 -- (206.7442pt, -765.0874pt) .. controls (206.7678pt, -765.0646pt) and (206.782pt, -765.0554pt) .. (206.7867pt, -765.06pt)
 -- (206.7867pt, -765.06pt)
 -- (206.7867pt, -761.5219pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(206.7867pt, -761.5219pt) -- (206.6946pt, -761.556pt)
 -- (206.6946pt, -761.556pt) .. controls (206.6286pt, -761.5789pt) and (206.5341pt, -761.6017pt) .. (206.4114pt, -761.6245pt)
 -- (206.4114pt, -761.6245pt) .. controls (206.2887pt, -761.6473pt) and (206.1518pt, -761.6633pt) .. (206.0008pt, -761.6724pt)
 -- (206.0008pt, -761.6724pt)
 -- (205.8662pt, -761.6724pt)
 -- (205.8662pt, -761.6724pt)
 -- (205.8662pt, -761.3576pt)
 -- (205.8662pt, -761.3576pt)
 -- (206.0008pt, -761.3576pt)
 -- (206.0008pt, -761.3576pt) .. controls (206.2226pt, -761.3484pt) and (206.4279pt, -761.3143pt) .. (206.6168pt, -761.2549pt)
 -- (206.6168pt, -761.2549pt) .. controls (206.8056pt, -761.1956pt) and (206.9377pt, -761.1409pt) .. (207.0133pt, -761.0907pt)
 -- (207.0133pt, -761.0907pt) .. controls (207.0888pt, -761.0405pt) and (207.1549pt, -760.9903pt) .. (207.2115pt, -760.9401pt)
 -- (207.2115pt, -760.9401pt) .. controls (207.2209pt, -760.9265pt) and (207.2493pt, -760.9196pt) .. (207.2965pt, -760.9196pt)
 -- (207.2965pt, -760.9196pt) .. controls (207.339pt, -760.9196pt) and (207.3791pt, -760.9333pt) .. (207.4168pt, -760.9607pt)
 -- (207.4168pt, -760.9607pt)
 -- (207.4168pt, -763.0069pt)
 -- (207.4168pt, -763.0069pt)
 -- (207.4239pt, -765.06pt)
 -- (207.4239pt, -765.06pt) .. controls (207.457pt, -765.0919pt) and (207.4853pt, -765.1125pt) .. (207.5089pt, -765.1216pt)
 -- (207.5089pt, -765.1216pt) .. controls (207.5325pt, -765.1307pt) and (207.5891pt, -765.1398pt) .. (207.6788pt, -765.149pt)
 -- (207.6788pt, -765.149pt) .. controls (207.7685pt, -765.1581pt) and (207.9148pt, -765.1627pt) .. (208.1178pt, -765.1627pt)
 -- (208.1178pt, -765.1627pt)
 -- (208.3019pt, -765.1627pt)
 -- (208.3019pt, -765.1627pt)
 -- (208.3019pt, -765.4775pt)
 -- (208.3019pt, -765.4775pt)
 -- (208.224pt, -765.4775pt)
 -- (208.224pt, -765.4775pt) .. controls (208.1249pt, -765.4637pt) and (207.7496pt, -765.4569pt) .. (207.0982pt, -765.4569pt)
 -- (207.0982pt, -765.4569pt) .. controls (206.4563pt, -765.4569pt) and (206.0857pt, -765.4637pt) .. (205.9866pt, -765.4775pt)
 -- (205.9866pt, -765.4775pt)
 -- (205.9016pt, -765.4775pt)
 -- (205.9016pt, -765.4775pt)
 -- (205.9016pt, -765.1627pt)
 -- (205.9016pt, -765.1627pt)
 -- (206.0857pt, -765.1627pt)
 -- (206.0857pt, -765.1627pt) .. controls (206.1896pt, -765.1627pt) and (206.2793pt, -765.1627pt) .. (206.3548pt, -765.1627pt)
 -- (206.3548pt, -765.1627pt) .. controls (206.4303pt, -765.1627pt) and (206.4893pt, -765.1604pt) .. (206.5318pt, -765.1558pt)
 -- (206.5318pt, -765.1558pt) .. controls (206.5743pt, -765.1512pt) and (206.612pt, -765.1444pt) .. (206.6451pt, -765.1353pt)
 -- (206.6451pt, -765.1353pt) .. controls (206.6781pt, -765.1262pt) and (206.697pt, -765.1216pt) .. (206.7017pt, -765.1216pt)
 -- (206.7017pt, -765.1216pt) .. controls (206.7065pt, -765.1216pt) and (206.7206pt, -765.1102pt) .. (206.7442pt, -765.0874pt)
 -- (206.7442pt, -765.0874pt) .. controls (206.7678pt, -765.0646pt) and (206.782pt, -765.0554pt) .. (206.7867pt, -765.06pt)
 -- (206.7867pt, -765.06pt)
 -- (206.7867pt, -761.5219pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(210.2619pt, -761.6055pt) .. controls (210.2619pt, -761.1603pt) and (210.2953pt, -760.7376pt) .. (210.3621pt, -760.3375pt)
 -- (210.3621pt, -760.3375pt) .. controls (210.4288pt, -759.9374pt) and (210.5056pt, -759.5922pt) .. (210.5924pt, -759.3018pt)
 -- (210.5924pt, -759.3018pt) .. controls (210.6792pt, -759.0114pt) and (210.8027pt, -758.7274pt) .. (210.9629pt, -758.45pt)
 -- (210.9629pt, -758.45pt) .. controls (211.1232pt, -758.1724pt) and (211.25pt, -757.9562pt) .. (211.3435pt, -757.8014pt)
 -- (211.3435pt, -757.8014pt) .. controls (211.437pt, -757.6465pt) and (211.5772pt, -757.4787pt) .. (211.7641pt, -757.298pt)
 -- (211.7641pt, -757.298pt) .. controls (211.951pt, -757.1174pt) and (212.0612pt, -757.0076pt) .. (212.0946pt, -756.9689pt)
 -- (212.0946pt, -756.9689pt) .. controls (212.128pt, -756.9302pt) and (212.2114pt, -756.8624pt) .. (212.345pt, -756.7656pt)
 -- (212.345pt, -756.7656pt)
 -- (212.4752pt, -756.7656pt)
 -- (212.4752pt, -756.7656pt)
 -- (212.5152pt, -756.7656pt)
 -- (212.5152pt, -756.7656pt) .. controls (212.6087pt, -756.7656pt) and (212.6554pt, -756.7947pt) .. (212.6554pt, -756.8528pt)
 -- (212.6554pt, -756.8528pt) .. controls (212.6554pt, -756.8721pt) and (212.5987pt, -756.9399pt) .. (212.4852pt, -757.056pt)
 -- (212.4852pt, -757.056pt) .. controls (212.3717pt, -757.1722pt) and (212.2348pt, -757.3432pt) .. (212.0746pt, -757.5691pt)
 -- (212.0746pt, -757.5691pt) .. controls (211.9143pt, -757.7949pt) and (211.7508pt, -758.0724pt) .. (211.5838pt, -758.4016pt)
 -- (211.5838pt, -758.4016pt) .. controls (211.4169pt, -758.7307pt) and (211.2767pt, -759.1759pt) .. (211.1632pt, -759.7374pt)
 -- (211.1632pt, -759.7374pt) .. controls (211.0497pt, -760.2988pt) and (210.993pt, -760.9215pt) .. (210.993pt, -761.6055pt)
 -- (210.993pt, -761.6055pt) .. controls (210.993pt, -762.2896pt) and (211.0497pt, -762.9091pt) .. (211.1632pt, -763.4641pt)
 -- (211.1632pt, -763.4641pt) .. controls (211.2767pt, -764.019pt) and (211.4136pt, -764.4675pt) .. (211.5738pt, -764.8096pt)
 -- (211.5738pt, -764.8096pt) .. controls (211.7341pt, -765.1516pt) and (211.8976pt, -765.4291pt) .. (212.0646pt, -765.642pt)
 -- (212.0646pt, -765.642pt) .. controls (212.2315pt, -765.855pt) and (212.3717pt, -766.026pt) .. (212.4852pt, -766.1551pt)
 -- (212.4852pt, -766.1551pt) .. controls (212.5987pt, -766.2841pt) and (212.6554pt, -766.3519pt) .. (212.6554pt, -766.3583pt)
 -- (212.6554pt, -766.3583pt) .. controls (212.6554pt, -766.4164pt) and (212.6053pt, -766.4455pt) .. (212.5052pt, -766.4455pt)
 -- (212.5052pt, -766.4455pt)
 -- (212.4752pt, -766.4455pt)
 -- (212.4752pt, -766.4455pt)
 -- (212.345pt, -766.4455pt)
 -- (212.345pt, -766.4455pt)
 -- (212.0646pt, -766.2131pt)
 -- (212.0646pt, -766.2131pt) .. controls (211.437pt, -765.6646pt) and (210.9796pt, -764.9806pt) .. (210.6925pt, -764.161pt)
 -- (210.6925pt, -764.161pt) .. controls (210.4055pt, -763.3415pt) and (210.2619pt, -762.4896pt) .. (210.2619pt, -761.6055pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(210.2619pt, -761.6055pt) .. controls (210.2619pt, -761.1603pt) and (210.2953pt, -760.7376pt) .. (210.3621pt, -760.3375pt)
 -- (210.3621pt, -760.3375pt) .. controls (210.4288pt, -759.9374pt) and (210.5056pt, -759.5922pt) .. (210.5924pt, -759.3018pt)
 -- (210.5924pt, -759.3018pt) .. controls (210.6792pt, -759.0114pt) and (210.8027pt, -758.7274pt) .. (210.9629pt, -758.45pt)
 -- (210.9629pt, -758.45pt) .. controls (211.1232pt, -758.1724pt) and (211.25pt, -757.9562pt) .. (211.3435pt, -757.8014pt)
 -- (211.3435pt, -757.8014pt) .. controls (211.437pt, -757.6465pt) and (211.5772pt, -757.4787pt) .. (211.7641pt, -757.298pt)
 -- (211.7641pt, -757.298pt) .. controls (211.951pt, -757.1174pt) and (212.0612pt, -757.0076pt) .. (212.0946pt, -756.9689pt)
 -- (212.0946pt, -756.9689pt) .. controls (212.128pt, -756.9302pt) and (212.2114pt, -756.8624pt) .. (212.345pt, -756.7656pt)
 -- (212.345pt, -756.7656pt)
 -- (212.4752pt, -756.7656pt)
 -- (212.4752pt, -756.7656pt)
 -- (212.5152pt, -756.7656pt)
 -- (212.5152pt, -756.7656pt) .. controls (212.6087pt, -756.7656pt) and (212.6554pt, -756.7947pt) .. (212.6554pt, -756.8528pt)
 -- (212.6554pt, -756.8528pt) .. controls (212.6554pt, -756.8721pt) and (212.5987pt, -756.9399pt) .. (212.4852pt, -757.056pt)
 -- (212.4852pt, -757.056pt) .. controls (212.3717pt, -757.1722pt) and (212.2348pt, -757.3432pt) .. (212.0746pt, -757.5691pt)
 -- (212.0746pt, -757.5691pt) .. controls (211.9143pt, -757.7949pt) and (211.7508pt, -758.0724pt) .. (211.5838pt, -758.4016pt)
 -- (211.5838pt, -758.4016pt) .. controls (211.4169pt, -758.7307pt) and (211.2767pt, -759.1759pt) .. (211.1632pt, -759.7374pt)
 -- (211.1632pt, -759.7374pt) .. controls (211.0497pt, -760.2988pt) and (210.993pt, -760.9215pt) .. (210.993pt, -761.6055pt)
 -- (210.993pt, -761.6055pt) .. controls (210.993pt, -762.2896pt) and (211.0497pt, -762.9091pt) .. (211.1632pt, -763.4641pt)
 -- (211.1632pt, -763.4641pt) .. controls (211.2767pt, -764.019pt) and (211.4136pt, -764.4675pt) .. (211.5738pt, -764.8096pt)
 -- (211.5738pt, -764.8096pt) .. controls (211.7341pt, -765.1516pt) and (211.8976pt, -765.4291pt) .. (212.0646pt, -765.642pt)
 -- (212.0646pt, -765.642pt) .. controls (212.2315pt, -765.855pt) and (212.3717pt, -766.026pt) .. (212.4852pt, -766.1551pt)
 -- (212.4852pt, -766.1551pt) .. controls (212.5987pt, -766.2841pt) and (212.6554pt, -766.3519pt) .. (212.6554pt, -766.3583pt)
 -- (212.6554pt, -766.3583pt) .. controls (212.6554pt, -766.4164pt) and (212.6053pt, -766.4455pt) .. (212.5052pt, -766.4455pt)
 -- (212.5052pt, -766.4455pt)
 -- (212.4752pt, -766.4455pt)
 -- (212.4752pt, -766.4455pt)
 -- (212.345pt, -766.4455pt)
 -- (212.345pt, -766.4455pt)
 -- (212.0646pt, -766.2131pt)
 -- (212.0646pt, -766.2131pt) .. controls (211.437pt, -765.6646pt) and (210.9796pt, -764.9806pt) .. (210.6925pt, -764.161pt)
 -- (210.6925pt, -764.161pt) .. controls (210.4055pt, -763.3415pt) and (210.2619pt, -762.4896pt) .. (210.2619pt, -761.6055pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(217.2922pt, -760.6085pt) .. controls (217.2855pt, -760.6021pt) and (217.2755pt, -760.5859pt) .. (217.2622pt, -760.5601pt)
 -- (217.2622pt, -760.5601pt) .. controls (217.2488pt, -760.5343pt) and (217.2355pt, -760.5117pt) .. (217.2221pt, -760.4924pt)
 -- (217.2221pt, -760.4924pt) .. controls (217.2088pt, -760.473pt) and (217.1921pt, -760.4537pt) .. (217.172pt, -760.4343pt)
 -- (217.172pt, -760.4343pt) .. controls (217.152pt, -760.4149pt) and (217.1286pt, -760.3891pt) .. (217.1019pt, -760.3569pt)
 -- (217.1019pt, -760.3569pt) .. controls (217.0752pt, -760.3246pt) and (217.0519pt, -760.3052pt) .. (217.0318pt, -760.2988pt)
 -- (217.0318pt, -760.2988pt) .. controls (217.0118pt, -760.2923pt) and (216.9784pt, -760.2729pt) .. (216.9317pt, -760.2407pt)
 -- (216.9317pt, -760.2407pt) .. controls (216.8849pt, -760.2084pt) and (216.8482pt, -760.1923pt) .. (216.8215pt, -760.1923pt)
 -- (216.8215pt, -760.1923pt) .. controls (216.7948pt, -760.1923pt) and (216.7481pt, -760.1794pt) .. (216.6813pt, -760.1536pt)
 -- (216.6813pt, -760.1536pt) .. controls (216.6146pt, -760.1277pt) and (216.5578pt, -760.1245pt) .. (216.5111pt, -760.1439pt)
 -- (216.5111pt, -760.1439pt) .. controls (216.3175pt, -760.1439pt) and (216.1439pt, -760.1826pt) .. (215.9903pt, -760.2601pt)
 -- (215.9903pt, -760.2601pt) .. controls (215.8367pt, -760.3375pt) and (215.7132pt, -760.4472pt) .. (215.6198pt, -760.5892pt)
 -- (215.6198pt, -760.5892pt) .. controls (215.5263pt, -760.7311pt) and (215.4562pt, -760.8538pt) .. (215.4095pt, -760.957pt)
 -- (215.4095pt, -760.957pt) .. controls (215.3627pt, -761.0602pt) and (215.316pt, -761.1796pt) .. (215.2692pt, -761.3152pt)
 -- (215.2692pt, -761.3152pt) .. controls (215.0423pt, -762.167pt) and (214.9287pt, -762.7188pt) .. (214.9287pt, -762.9704pt)
 -- (214.9287pt, -762.9704pt) .. controls (214.9287pt, -763.1769pt) and (214.9922pt, -763.3221pt) .. (215.119pt, -763.406pt)
 -- (215.119pt, -763.406pt) .. controls (215.2459pt, -763.4899pt) and (215.3961pt, -763.5319pt) .. (215.5697pt, -763.5319pt)
 -- (215.5697pt, -763.5319pt) .. controls (215.7433pt, -763.5319pt) and (215.9469pt, -763.4802pt) .. (216.1806pt, -763.377pt)
 -- (216.1806pt, -763.377pt) .. controls (216.3542pt, -763.2802pt) and (216.491pt, -763.1801pt) .. (216.5912pt, -763.0769pt)
 -- (216.5912pt, -763.0769pt)
 -- (216.6713pt, -762.9995pt)
 -- (216.6713pt, -762.9995pt)
 -- (217.2922pt, -760.6085pt) -- cycle
(215.4896pt, -764.0255pt) .. controls (214.9221pt, -764.0255pt) and (214.4747pt, -763.8868pt) .. (214.1476pt, -763.6093pt)
 -- (214.1476pt, -763.6093pt) .. controls (213.8204pt, -763.3318pt) and (213.6535pt, -762.9349pt) .. (213.6469pt, -762.4186pt)
 -- (213.6469pt, -762.4186pt) .. controls (213.6469pt, -762.1541pt) and (213.6969pt, -761.8766pt) .. (213.7971pt, -761.5862pt)
 -- (213.7971pt, -761.5862pt) .. controls (213.8972pt, -761.2958pt) and (214.0508pt, -761.0086pt) .. (214.2578pt, -760.7247pt)
 -- (214.2578pt, -760.7247pt) .. controls (214.4647pt, -760.4407pt) and (214.7451pt, -760.2052pt) .. (215.099pt, -760.0181pt)
 -- (215.099pt, -760.0181pt) .. controls (215.4529pt, -759.8309pt) and (215.8601pt, -759.7115pt) .. (216.3208pt, -759.6599pt)
 -- (216.3208pt, -759.6599pt)
 -- (216.3508pt, -759.6502pt)
 -- (216.3508pt, -759.6502pt) .. controls (216.3709pt, -759.6502pt) and (216.3909pt, -759.6502pt) .. (216.4109pt, -759.6502pt)
 -- (216.4109pt, -759.6502pt) .. controls (216.4243pt, -759.6502pt) and (216.4476pt, -759.6502pt) .. (216.481pt, -759.6502pt)
 -- (216.481pt, -759.6502pt) .. controls (216.5144pt, -759.6502pt) and (216.5444pt, -759.6534pt) .. (216.5712pt, -759.6599pt)
 -- (216.5712pt, -759.6599pt) .. controls (216.7848pt, -759.6599pt) and (216.9684pt, -759.6857pt) .. (217.122pt, -759.7374pt)
 -- (217.122pt, -759.7374pt) .. controls (217.2755pt, -759.789pt) and (217.3924pt, -759.847pt) .. (217.4725pt, -759.9116pt)
 -- (217.4725pt, -759.9116pt)
 -- (217.5826pt, -759.9987pt)
 -- (217.5826pt, -759.9987pt)
 -- (217.6528pt, -759.9503pt)
 -- (217.6528pt, -759.9503pt) .. controls (217.6995pt, -759.918pt) and (217.7629pt, -759.889pt) .. (217.843pt, -759.8632pt)
 -- (217.843pt, -759.8632pt) .. controls (217.9231pt, -759.8374pt) and (218.0099pt, -759.8212pt) .. (218.1034pt, -759.8148pt)
 -- (218.1034pt, -759.8148pt) .. controls (218.257pt, -759.8148pt) and (218.3805pt, -759.8568pt) .. (218.474pt, -759.9406pt)
 -- (218.474pt, -759.9406pt) .. controls (218.5674pt, -760.0245pt) and (218.6175pt, -760.1407pt) .. (218.6242pt, -760.2891pt)
 -- (218.6242pt, -760.2891pt) .. controls (218.6242pt, -760.3407pt) and (218.4339pt, -761.099pt) .. (218.0533pt, -762.5638pt)
 -- (218.0533pt, -762.5638pt) .. controls (217.6728pt, -764.0287pt) and (217.4758pt, -764.7805pt) .. (217.4625pt, -764.8193pt)
 -- (217.4625pt, -764.8193pt) .. controls (217.3089pt, -765.1871pt) and (217.0118pt, -765.471pt) .. (216.5712pt, -765.6711pt)
 -- (216.5712pt, -765.6711pt) .. controls (216.1305pt, -765.8712pt) and (215.5697pt, -765.9744pt) .. (214.8887pt, -765.9808pt)
 -- (214.8887pt, -765.9808pt) .. controls (214.2544pt, -765.9808pt) and (213.8171pt, -765.9196pt) .. (213.5768pt, -765.7969pt)
 -- (213.5768pt, -765.7969pt) .. controls (213.3364pt, -765.6743pt) and (213.2162pt, -765.4872pt) .. (213.2162pt, -765.2355pt)
 -- (213.2162pt, -765.2355pt) .. controls (213.2162pt, -765.0096pt) and (213.2964pt, -764.8225pt) .. (213.4566pt, -764.6741pt)
 -- (213.4566pt, -764.6741pt) .. controls (213.6168pt, -764.5256pt) and (213.8071pt, -764.4482pt) .. (214.0274pt, -764.4418pt)
 -- (214.0274pt, -764.4418pt) .. controls (214.1743pt, -764.4418pt) and (214.3012pt, -764.4837pt) .. (214.408pt, -764.5676pt)
 -- (214.408pt, -764.5676pt) .. controls (214.5148pt, -764.6515pt) and (214.5716pt, -764.7902pt) .. (214.5782pt, -764.9838pt)
 -- (214.5782pt, -764.9838pt) .. controls (214.5582pt, -765.1451pt) and (214.4848pt, -765.3065pt) .. (214.3579pt, -765.4678pt)
 -- (214.3579pt, -765.4678pt)
 -- (214.448pt, -765.4775pt)
 -- (214.448pt, -765.4775pt)
 -- (215.0489pt, -765.4775pt)
 -- (215.0489pt, -765.4775pt) .. controls (215.3093pt, -765.4775pt) and (215.5463pt, -765.4033pt) .. (215.76pt, -765.2548pt)
 -- (215.76pt, -765.2548pt) .. controls (215.9736pt, -765.1064pt) and (216.1238pt, -764.9354pt) .. (216.2106pt, -764.7418pt)
 -- (216.2106pt, -764.7418pt) .. controls (216.2173pt, -764.7225pt) and (216.2407pt, -764.6353pt) .. (216.2807pt, -764.4805pt)
 -- (216.2807pt, -764.4805pt) .. controls (216.3208pt, -764.3256pt) and (216.3609pt, -764.1772pt) .. (216.4009pt, -764.0352pt)
 -- (216.4009pt, -764.0352pt) .. controls (216.441pt, -763.8932pt) and (216.461pt, -763.8158pt) .. (216.461pt, -763.8029pt)
 -- (216.461pt, -763.8029pt) .. controls (216.4543pt, -763.8029pt) and (216.4076pt, -763.819pt) .. (216.3208pt, -763.8513pt)
 -- (216.3208pt, -763.8513pt) .. controls (216.234pt, -763.8835pt) and (216.1138pt, -763.9222pt) .. (215.9603pt, -763.9674pt)
 -- (215.9603pt, -763.9674pt) .. controls (215.8067pt, -764.0126pt) and (215.6498pt, -764.032pt) .. (215.4896pt, -764.0255pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(217.2922pt, -760.6085pt) .. controls (217.2855pt, -760.6021pt) and (217.2755pt, -760.5859pt) .. (217.2622pt, -760.5601pt)
 -- (217.2622pt, -760.5601pt) .. controls (217.2488pt, -760.5343pt) and (217.2355pt, -760.5117pt) .. (217.2221pt, -760.4924pt)
 -- (217.2221pt, -760.4924pt) .. controls (217.2088pt, -760.473pt) and (217.1921pt, -760.4537pt) .. (217.172pt, -760.4343pt)
 -- (217.172pt, -760.4343pt) .. controls (217.152pt, -760.4149pt) and (217.1286pt, -760.3891pt) .. (217.1019pt, -760.3569pt)
 -- (217.1019pt, -760.3569pt) .. controls (217.0752pt, -760.3246pt) and (217.0519pt, -760.3052pt) .. (217.0318pt, -760.2988pt)
 -- (217.0318pt, -760.2988pt) .. controls (217.0118pt, -760.2923pt) and (216.9784pt, -760.2729pt) .. (216.9317pt, -760.2407pt)
 -- (216.9317pt, -760.2407pt) .. controls (216.8849pt, -760.2084pt) and (216.8482pt, -760.1923pt) .. (216.8215pt, -760.1923pt)
 -- (216.8215pt, -760.1923pt) .. controls (216.7948pt, -760.1923pt) and (216.7481pt, -760.1794pt) .. (216.6813pt, -760.1536pt)
 -- (216.6813pt, -760.1536pt) .. controls (216.6146pt, -760.1277pt) and (216.5578pt, -760.1245pt) .. (216.5111pt, -760.1439pt)
 -- (216.5111pt, -760.1439pt) .. controls (216.3175pt, -760.1439pt) and (216.1439pt, -760.1826pt) .. (215.9903pt, -760.2601pt)
 -- (215.9903pt, -760.2601pt) .. controls (215.8367pt, -760.3375pt) and (215.7132pt, -760.4472pt) .. (215.6198pt, -760.5892pt)
 -- (215.6198pt, -760.5892pt) .. controls (215.5263pt, -760.7311pt) and (215.4562pt, -760.8538pt) .. (215.4095pt, -760.957pt)
 -- (215.4095pt, -760.957pt) .. controls (215.3627pt, -761.0602pt) and (215.316pt, -761.1796pt) .. (215.2692pt, -761.3152pt)
 -- (215.2692pt, -761.3152pt) .. controls (215.0423pt, -762.167pt) and (214.9287pt, -762.7188pt) .. (214.9287pt, -762.9704pt)
 -- (214.9287pt, -762.9704pt) .. controls (214.9287pt, -763.1769pt) and (214.9922pt, -763.3221pt) .. (215.119pt, -763.406pt)
 -- (215.119pt, -763.406pt) .. controls (215.2459pt, -763.4899pt) and (215.3961pt, -763.5319pt) .. (215.5697pt, -763.5319pt)
 -- (215.5697pt, -763.5319pt) .. controls (215.7433pt, -763.5319pt) and (215.9469pt, -763.4802pt) .. (216.1806pt, -763.377pt)
 -- (216.1806pt, -763.377pt) .. controls (216.3542pt, -763.2802pt) and (216.491pt, -763.1801pt) .. (216.5912pt, -763.0769pt)
 -- (216.5912pt, -763.0769pt)
 -- (216.6713pt, -762.9995pt)
 -- (216.6713pt, -762.9995pt)
 -- (217.2922pt, -760.6085pt) -- cycle
(215.4896pt, -764.0255pt) .. controls (214.9221pt, -764.0255pt) and (214.4747pt, -763.8868pt) .. (214.1476pt, -763.6093pt)
 -- (214.1476pt, -763.6093pt) .. controls (213.8204pt, -763.3318pt) and (213.6535pt, -762.9349pt) .. (213.6469pt, -762.4186pt)
 -- (213.6469pt, -762.4186pt) .. controls (213.6469pt, -762.1541pt) and (213.6969pt, -761.8766pt) .. (213.7971pt, -761.5862pt)
 -- (213.7971pt, -761.5862pt) .. controls (213.8972pt, -761.2958pt) and (214.0508pt, -761.0086pt) .. (214.2578pt, -760.7247pt)
 -- (214.2578pt, -760.7247pt) .. controls (214.4647pt, -760.4407pt) and (214.7451pt, -760.2052pt) .. (215.099pt, -760.0181pt)
 -- (215.099pt, -760.0181pt) .. controls (215.4529pt, -759.8309pt) and (215.8601pt, -759.7115pt) .. (216.3208pt, -759.6599pt)
 -- (216.3208pt, -759.6599pt)
 -- (216.3508pt, -759.6502pt)
 -- (216.3508pt, -759.6502pt) .. controls (216.3709pt, -759.6502pt) and (216.3909pt, -759.6502pt) .. (216.4109pt, -759.6502pt)
 -- (216.4109pt, -759.6502pt) .. controls (216.4243pt, -759.6502pt) and (216.4476pt, -759.6502pt) .. (216.481pt, -759.6502pt)
 -- (216.481pt, -759.6502pt) .. controls (216.5144pt, -759.6502pt) and (216.5444pt, -759.6534pt) .. (216.5712pt, -759.6599pt)
 -- (216.5712pt, -759.6599pt) .. controls (216.7848pt, -759.6599pt) and (216.9684pt, -759.6857pt) .. (217.122pt, -759.7374pt)
 -- (217.122pt, -759.7374pt) .. controls (217.2755pt, -759.789pt) and (217.3924pt, -759.847pt) .. (217.4725pt, -759.9116pt)
 -- (217.4725pt, -759.9116pt)
 -- (217.5826pt, -759.9987pt)
 -- (217.5826pt, -759.9987pt)
 -- (217.6528pt, -759.9503pt)
 -- (217.6528pt, -759.9503pt) .. controls (217.6995pt, -759.918pt) and (217.7629pt, -759.889pt) .. (217.843pt, -759.8632pt)
 -- (217.843pt, -759.8632pt) .. controls (217.9231pt, -759.8374pt) and (218.0099pt, -759.8212pt) .. (218.1034pt, -759.8148pt)
 -- (218.1034pt, -759.8148pt) .. controls (218.257pt, -759.8148pt) and (218.3805pt, -759.8568pt) .. (218.474pt, -759.9406pt)
 -- (218.474pt, -759.9406pt) .. controls (218.5674pt, -760.0245pt) and (218.6175pt, -760.1407pt) .. (218.6242pt, -760.2891pt)
 -- (218.6242pt, -760.2891pt) .. controls (218.6242pt, -760.3407pt) and (218.4339pt, -761.099pt) .. (218.0533pt, -762.5638pt)
 -- (218.0533pt, -762.5638pt) .. controls (217.6728pt, -764.0287pt) and (217.4758pt, -764.7805pt) .. (217.4625pt, -764.8193pt)
 -- (217.4625pt, -764.8193pt) .. controls (217.3089pt, -765.1871pt) and (217.0118pt, -765.471pt) .. (216.5712pt, -765.6711pt)
 -- (216.5712pt, -765.6711pt) .. controls (216.1305pt, -765.8712pt) and (215.5697pt, -765.9744pt) .. (214.8887pt, -765.9808pt)
 -- (214.8887pt, -765.9808pt) .. controls (214.2544pt, -765.9808pt) and (213.8171pt, -765.9196pt) .. (213.5768pt, -765.7969pt)
 -- (213.5768pt, -765.7969pt) .. controls (213.3364pt, -765.6743pt) and (213.2162pt, -765.4872pt) .. (213.2162pt, -765.2355pt)
 -- (213.2162pt, -765.2355pt) .. controls (213.2162pt, -765.0096pt) and (213.2964pt, -764.8225pt) .. (213.4566pt, -764.6741pt)
 -- (213.4566pt, -764.6741pt) .. controls (213.6168pt, -764.5256pt) and (213.8071pt, -764.4482pt) .. (214.0274pt, -764.4418pt)
 -- (214.0274pt, -764.4418pt) .. controls (214.1743pt, -764.4418pt) and (214.3012pt, -764.4837pt) .. (214.408pt, -764.5676pt)
 -- (214.408pt, -764.5676pt) .. controls (214.5148pt, -764.6515pt) and (214.5716pt, -764.7902pt) .. (214.5782pt, -764.9838pt)
 -- (214.5782pt, -764.9838pt) .. controls (214.5582pt, -765.1451pt) and (214.4848pt, -765.3065pt) .. (214.3579pt, -765.4678pt)
 -- (214.3579pt, -765.4678pt)
 -- (214.448pt, -765.4775pt)
 -- (214.448pt, -765.4775pt)
 -- (215.0489pt, -765.4775pt)
 -- (215.0489pt, -765.4775pt) .. controls (215.3093pt, -765.4775pt) and (215.5463pt, -765.4033pt) .. (215.76pt, -765.2548pt)
 -- (215.76pt, -765.2548pt) .. controls (215.9736pt, -765.1064pt) and (216.1238pt, -764.9354pt) .. (216.2106pt, -764.7418pt)
 -- (216.2106pt, -764.7418pt) .. controls (216.2173pt, -764.7225pt) and (216.2407pt, -764.6353pt) .. (216.2807pt, -764.4805pt)
 -- (216.2807pt, -764.4805pt) .. controls (216.3208pt, -764.3256pt) and (216.3609pt, -764.1772pt) .. (216.4009pt, -764.0352pt)
 -- (216.4009pt, -764.0352pt) .. controls (216.441pt, -763.8932pt) and (216.461pt, -763.8158pt) .. (216.461pt, -763.8029pt)
 -- (216.461pt, -763.8029pt) .. controls (216.4543pt, -763.8029pt) and (216.4076pt, -763.819pt) .. (216.3208pt, -763.8513pt)
 -- (216.3208pt, -763.8513pt) .. controls (216.234pt, -763.8835pt) and (216.1138pt, -763.9222pt) .. (215.9603pt, -763.9674pt)
 -- (215.9603pt, -763.9674pt) .. controls (215.8067pt, -764.0126pt) and (215.6498pt, -764.032pt) .. (215.4896pt, -764.0255pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(219.3588pt, -758.7871pt) .. controls (219.3588pt, -758.2625pt) and (219.5169pt, -757.7583pt) .. (219.8331pt, -757.2747pt)
 -- (219.8331pt, -757.2747pt) .. controls (220.1494pt, -756.791pt) and (220.5483pt, -756.4078pt) .. (221.0297pt, -756.1249pt)
 -- (221.0297pt, -756.1249pt) .. controls (221.5112pt, -755.842pt) and (221.9927pt, -755.6984pt) .. (222.4741pt, -755.6938pt)
 -- (222.4741pt, -755.6938pt) .. controls (222.899pt, -755.6938pt) and (223.2365pt, -755.8101pt) .. (223.4866pt, -756.0428pt)
 -- (223.4866pt, -756.0428pt) .. controls (223.5291pt, -756.0884pt) and (223.5645pt, -756.1272pt) .. (223.5928pt, -756.1592pt)
 -- (223.5928pt, -756.1592pt) .. controls (223.6212pt, -756.1911pt) and (223.64pt, -756.2139pt) .. (223.6495pt, -756.2276pt)
 -- (223.6495pt, -756.2276pt)
 -- (223.6566pt, -756.2481pt)
 -- (223.6566pt, -756.2481pt) .. controls (223.6707pt, -756.2481pt) and (223.7345pt, -756.1888pt) .. (223.8477pt, -756.0702pt)
 -- (223.8477pt, -756.0702pt) .. controls (223.8808pt, -756.0428pt) and (223.9162pt, -756.0109pt) .. (223.9539pt, -755.9744pt)
 -- (223.9539pt, -755.9744pt) .. controls (223.9917pt, -755.9379pt) and (224.0295pt, -755.9014pt) .. (224.0672pt, -755.8649pt)
 -- (224.0672pt, -755.8649pt) .. controls (224.105pt, -755.8284pt) and (224.1286pt, -755.8033pt) .. (224.138pt, -755.7896pt)
 -- (224.138pt, -755.7896pt)
 -- (224.2442pt, -755.687pt)
 -- (224.2442pt, -755.687pt)
 -- (224.2867pt, -755.687pt)
 -- (224.2867pt, -755.687pt) .. controls (224.3528pt, -755.687pt) and (224.3858pt, -755.7029pt) .. (224.3858pt, -755.7349pt)
 -- (224.3858pt, -755.7349pt) .. controls (224.3858pt, -755.7531pt) and (224.3103pt, -756.0656pt) .. (224.1593pt, -756.6724pt)
 -- (224.1593pt, -756.6724pt) .. controls (223.9893pt, -757.3066pt) and (223.9044pt, -757.626pt) .. (223.9044pt, -757.6306pt)
 -- (223.9044pt, -757.6306pt) .. controls (223.8949pt, -757.6533pt) and (223.8831pt, -757.6671pt) .. (223.869pt, -757.6716pt)
 -- (223.869pt, -757.6716pt) .. controls (223.8548pt, -757.6761pt) and (223.8123pt, -757.6807pt) .. (223.7415pt, -757.6853pt)
 -- (223.7415pt, -757.6853pt)
 -- (223.6283pt, -757.6853pt)
 -- (223.6283pt, -757.6853pt) .. controls (223.5999pt, -757.6579pt) and (223.5858pt, -757.6374pt) .. (223.5858pt, -757.6237pt)
 -- (223.5858pt, -757.6237pt) .. controls (223.5858pt, -757.6191pt) and (223.5881pt, -757.6031pt) .. (223.5928pt, -757.5758pt)
 -- (223.5928pt, -757.5758pt) .. controls (223.5976pt, -757.5484pt) and (223.6023pt, -757.5028pt) .. (223.607pt, -757.4389pt)
 -- (223.607pt, -757.4389pt) .. controls (223.6117pt, -757.3751pt) and (223.6141pt, -757.3021pt) .. (223.6141pt, -757.2199pt)
 -- (223.6141pt, -757.2199pt) .. controls (223.6141pt, -756.896pt) and (223.5386pt, -756.6131pt) .. (223.3875pt, -756.3713pt)
 -- (223.3875pt, -756.3713pt) .. controls (223.2365pt, -756.1295pt) and (222.9792pt, -756.0063pt) .. (222.6158pt, -756.0018pt)
 -- (222.6158pt, -756.0018pt) .. controls (222.5308pt, -756.0018pt) and (222.4387pt, -756.0086pt) .. (222.3396pt, -756.0223pt)
 -- (222.3396pt, -756.0223pt) .. controls (222.2405pt, -756.0359pt) and (222.1154pt, -756.0656pt) .. (221.9644pt, -756.1113pt)
 -- (221.9644pt, -756.1113pt) .. controls (221.8133pt, -756.1569pt) and (221.6693pt, -756.2208pt) .. (221.5325pt, -756.3029pt)
 -- (221.5325pt, -756.3029pt) .. controls (221.3956pt, -756.385pt) and (221.2469pt, -756.4945pt) .. (221.0864pt, -756.6313pt)
 -- (221.0864pt, -756.6313pt) .. controls (220.9259pt, -756.7682pt) and (220.789pt, -756.9302pt) .. (220.6757pt, -757.1172pt)
 -- (220.6757pt, -757.1172pt) .. controls (220.5624pt, -757.3043pt) and (220.4515pt, -757.537pt) .. (220.3429pt, -757.8153pt)
 -- (220.3429pt, -757.8153pt) .. controls (220.2344pt, -758.0936pt) and (220.1612pt, -758.3993pt) .. (220.1234pt, -758.7324pt)
 -- (220.1234pt, -758.7324pt) .. controls (220.114pt, -758.8145pt) and (220.1093pt, -758.9034pt) .. (220.1093pt, -758.9993pt)
 -- (220.1093pt, -758.9993pt) .. controls (220.1093pt, -759.2183pt) and (220.1423pt, -759.4122pt) .. (220.2084pt, -759.581pt)
 -- (220.2084pt, -759.581pt) .. controls (220.2745pt, -759.7498pt) and (220.3595pt, -759.8798pt) .. (220.4633pt, -759.9711pt)
 -- (220.4633pt, -759.9711pt) .. controls (220.5672pt, -760.0623pt) and (220.6852pt, -760.1399pt) .. (220.8173pt, -760.2037pt)
 -- (220.8173pt, -760.2037pt) .. controls (220.9495pt, -760.2676pt) and (221.0722pt, -760.3064pt) .. (221.1855pt, -760.3201pt)
 -- (221.1855pt, -760.3201pt) .. controls (221.2988pt, -760.3337pt) and (221.405pt, -760.3429pt) .. (221.5041pt, -760.3475pt)
 -- (221.5041pt, -760.3475pt) .. controls (221.759pt, -760.3475pt) and (221.9927pt, -760.295pt) .. (222.2051pt, -760.1901pt)
 -- (222.2051pt, -760.1901pt) .. controls (222.4175pt, -760.0851pt) and (222.5638pt, -759.9505pt) .. (222.6441pt, -759.7863pt)
 -- (222.6441pt, -759.7863pt) .. controls (222.6582pt, -759.7498pt) and (222.6936pt, -759.6243pt) .. (222.7503pt, -759.4099pt)
 -- (222.7503pt, -759.4099pt) .. controls (222.8069pt, -759.1954pt) and (222.8352pt, -759.0745pt) .. (222.8352pt, -759.0472pt)
 -- (222.8352pt, -759.0472pt) .. controls (222.8352pt, -759.0107pt) and (222.8046pt, -758.9879pt) .. (222.7432pt, -758.9787pt)
 -- (222.7432pt, -758.9787pt) .. controls (222.6818pt, -758.9696pt) and (222.5402pt, -758.9628pt) .. (222.3184pt, -758.9582pt)
 -- (222.3184pt, -758.9582pt)
 -- (222.0564pt, -758.9582pt)
 -- (222.0564pt, -758.9582pt) .. controls (222.0281pt, -758.9308pt) and (222.0139pt, -758.9126pt) .. (222.0139pt, -758.9034pt)
 -- (222.0139pt, -758.9034pt) .. controls (222.0139pt, -758.8943pt) and (222.0186pt, -758.851pt) .. (222.0281pt, -758.7734pt)
 -- (222.0281pt, -758.7734pt) .. controls (222.047pt, -758.7141pt) and (222.0706pt, -758.6708pt) .. (222.0989pt, -758.6434pt)
 -- (222.0989pt, -758.6434pt)
 -- (222.2193pt, -758.6434pt)
 -- (222.2193pt, -758.6434pt) .. controls (222.4081pt, -758.6525pt) and (222.7385pt, -758.6571pt) .. (223.2105pt, -758.6571pt)
 -- (223.2105pt, -758.6571pt) .. controls (223.3993pt, -758.6571pt) and (223.5527pt, -758.6571pt) .. (223.6707pt, -758.6571pt)
 -- (223.6707pt, -758.6571pt) .. controls (223.7887pt, -758.6571pt) and (223.8737pt, -758.6548pt) .. (223.9256pt, -758.6502pt)
 -- (223.9256pt, -758.6502pt) .. controls (223.9775pt, -758.6457pt) and (224.0059pt, -758.6457pt) .. (224.0106pt, -758.6502pt)
 -- (224.0106pt, -758.6502pt) .. controls (224.0767pt, -758.6502pt) and (224.1097pt, -758.6708pt) .. (224.1097pt, -758.7119pt)
 -- (224.1097pt, -758.7119pt) .. controls (224.1097pt, -758.7209pt) and (224.105pt, -758.7529pt) .. (224.0956pt, -758.8076pt)
 -- (224.0956pt, -758.8076pt) .. controls (224.0719pt, -758.8943pt) and (224.0484pt, -758.9422pt) .. (224.0247pt, -758.9514pt)
 -- (224.0247pt, -758.9514pt) .. controls (224.0106pt, -758.9559pt) and (223.9752pt, -758.9582pt) .. (223.9185pt, -758.9582pt)
 -- (223.9185pt, -758.9582pt) .. controls (223.8241pt, -758.9582pt) and (223.7274pt, -758.965pt) .. (223.6283pt, -758.9787pt)
 -- (223.6283pt, -758.9787pt) .. controls (223.5952pt, -758.9924pt) and (223.5716pt, -759.0129pt) .. (223.5574pt, -759.0403pt)
 -- (223.5574pt, -759.0403pt) .. controls (223.5433pt, -759.0677pt) and (223.5102pt, -759.184pt) .. (223.4583pt, -759.3893pt)
 -- (223.4583pt, -759.3893pt) .. controls (223.4158pt, -759.5399pt) and (223.3804pt, -759.6677pt) .. (223.3521pt, -759.7726pt)
 -- (223.3521pt, -759.7726pt) .. controls (223.2341pt, -760.238pt) and (223.168pt, -760.4775pt) .. (223.1539pt, -760.4911pt)
 -- (223.1539pt, -760.4911pt) .. controls (223.1444pt, -760.5003pt) and (223.1326pt, -760.5049pt) .. (223.1185pt, -760.5049pt)
 -- (223.1185pt, -760.5049pt) .. controls (223.0713pt, -760.5049pt) and (223.0052pt, -760.4592pt) .. (222.9202pt, -760.368pt)
 -- (222.9202pt, -760.368pt) .. controls (222.8352pt, -760.2767pt) and (222.781pt, -760.206pt) .. (222.7574pt, -760.1558pt)
 -- (222.7574pt, -760.1558pt) .. controls (222.7574pt, -760.1512pt) and (222.7526pt, -760.1512pt) .. (222.7432pt, -760.1558pt)
 -- (222.7432pt, -760.1558pt) .. controls (222.7337pt, -760.1604pt) and (222.7196pt, -760.1718pt) .. (222.7007pt, -760.1901pt)
 -- (222.7007pt, -760.1901pt) .. controls (222.3514pt, -760.5049pt) and (221.8794pt, -760.6622pt) .. (221.2846pt, -760.6622pt)
 -- (221.2846pt, -760.6622pt) .. controls (220.7135pt, -760.6622pt) and (220.2509pt, -760.4866pt) .. (219.8969pt, -760.1353pt)
 -- (219.8969pt, -760.1353pt) .. controls (219.5429pt, -759.784pt) and (219.3635pt, -759.3346pt) .. (219.3588pt, -758.7871pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(219.3588pt, -758.7871pt) .. controls (219.3588pt, -758.2625pt) and (219.5169pt, -757.7583pt) .. (219.8331pt, -757.2747pt)
 -- (219.8331pt, -757.2747pt) .. controls (220.1494pt, -756.791pt) and (220.5483pt, -756.4078pt) .. (221.0297pt, -756.1249pt)
 -- (221.0297pt, -756.1249pt) .. controls (221.5112pt, -755.842pt) and (221.9927pt, -755.6984pt) .. (222.4741pt, -755.6938pt)
 -- (222.4741pt, -755.6938pt) .. controls (222.899pt, -755.6938pt) and (223.2365pt, -755.8101pt) .. (223.4866pt, -756.0428pt)
 -- (223.4866pt, -756.0428pt) .. controls (223.5291pt, -756.0884pt) and (223.5645pt, -756.1272pt) .. (223.5928pt, -756.1592pt)
 -- (223.5928pt, -756.1592pt) .. controls (223.6212pt, -756.1911pt) and (223.64pt, -756.2139pt) .. (223.6495pt, -756.2276pt)
 -- (223.6495pt, -756.2276pt)
 -- (223.6566pt, -756.2481pt)
 -- (223.6566pt, -756.2481pt) .. controls (223.6707pt, -756.2481pt) and (223.7345pt, -756.1888pt) .. (223.8477pt, -756.0702pt)
 -- (223.8477pt, -756.0702pt) .. controls (223.8808pt, -756.0428pt) and (223.9162pt, -756.0109pt) .. (223.9539pt, -755.9744pt)
 -- (223.9539pt, -755.9744pt) .. controls (223.9917pt, -755.9379pt) and (224.0295pt, -755.9014pt) .. (224.0672pt, -755.8649pt)
 -- (224.0672pt, -755.8649pt) .. controls (224.105pt, -755.8284pt) and (224.1286pt, -755.8033pt) .. (224.138pt, -755.7896pt)
 -- (224.138pt, -755.7896pt)
 -- (224.2442pt, -755.687pt)
 -- (224.2442pt, -755.687pt)
 -- (224.2867pt, -755.687pt)
 -- (224.2867pt, -755.687pt) .. controls (224.3528pt, -755.687pt) and (224.3858pt, -755.7029pt) .. (224.3858pt, -755.7349pt)
 -- (224.3858pt, -755.7349pt) .. controls (224.3858pt, -755.7531pt) and (224.3103pt, -756.0656pt) .. (224.1593pt, -756.6724pt)
 -- (224.1593pt, -756.6724pt) .. controls (223.9893pt, -757.3066pt) and (223.9044pt, -757.626pt) .. (223.9044pt, -757.6306pt)
 -- (223.9044pt, -757.6306pt) .. controls (223.8949pt, -757.6533pt) and (223.8831pt, -757.6671pt) .. (223.869pt, -757.6716pt)
 -- (223.869pt, -757.6716pt) .. controls (223.8548pt, -757.6761pt) and (223.8123pt, -757.6807pt) .. (223.7415pt, -757.6853pt)
 -- (223.7415pt, -757.6853pt)
 -- (223.6283pt, -757.6853pt)
 -- (223.6283pt, -757.6853pt) .. controls (223.5999pt, -757.6579pt) and (223.5858pt, -757.6374pt) .. (223.5858pt, -757.6237pt)
 -- (223.5858pt, -757.6237pt) .. controls (223.5858pt, -757.6191pt) and (223.5881pt, -757.6031pt) .. (223.5928pt, -757.5758pt)
 -- (223.5928pt, -757.5758pt) .. controls (223.5976pt, -757.5484pt) and (223.6023pt, -757.5028pt) .. (223.607pt, -757.4389pt)
 -- (223.607pt, -757.4389pt) .. controls (223.6117pt, -757.3751pt) and (223.6141pt, -757.3021pt) .. (223.6141pt, -757.2199pt)
 -- (223.6141pt, -757.2199pt) .. controls (223.6141pt, -756.896pt) and (223.5386pt, -756.6131pt) .. (223.3875pt, -756.3713pt)
 -- (223.3875pt, -756.3713pt) .. controls (223.2365pt, -756.1295pt) and (222.9792pt, -756.0063pt) .. (222.6158pt, -756.0018pt)
 -- (222.6158pt, -756.0018pt) .. controls (222.5308pt, -756.0018pt) and (222.4387pt, -756.0086pt) .. (222.3396pt, -756.0223pt)
 -- (222.3396pt, -756.0223pt) .. controls (222.2405pt, -756.0359pt) and (222.1154pt, -756.0656pt) .. (221.9644pt, -756.1113pt)
 -- (221.9644pt, -756.1113pt) .. controls (221.8133pt, -756.1569pt) and (221.6693pt, -756.2208pt) .. (221.5325pt, -756.3029pt)
 -- (221.5325pt, -756.3029pt) .. controls (221.3956pt, -756.385pt) and (221.2469pt, -756.4945pt) .. (221.0864pt, -756.6313pt)
 -- (221.0864pt, -756.6313pt) .. controls (220.9259pt, -756.7682pt) and (220.789pt, -756.9302pt) .. (220.6757pt, -757.1172pt)
 -- (220.6757pt, -757.1172pt) .. controls (220.5624pt, -757.3043pt) and (220.4515pt, -757.537pt) .. (220.3429pt, -757.8153pt)
 -- (220.3429pt, -757.8153pt) .. controls (220.2344pt, -758.0936pt) and (220.1612pt, -758.3993pt) .. (220.1234pt, -758.7324pt)
 -- (220.1234pt, -758.7324pt) .. controls (220.114pt, -758.8145pt) and (220.1093pt, -758.9034pt) .. (220.1093pt, -758.9993pt)
 -- (220.1093pt, -758.9993pt) .. controls (220.1093pt, -759.2183pt) and (220.1423pt, -759.4122pt) .. (220.2084pt, -759.581pt)
 -- (220.2084pt, -759.581pt) .. controls (220.2745pt, -759.7498pt) and (220.3595pt, -759.8798pt) .. (220.4633pt, -759.9711pt)
 -- (220.4633pt, -759.9711pt) .. controls (220.5672pt, -760.0623pt) and (220.6852pt, -760.1399pt) .. (220.8173pt, -760.2037pt)
 -- (220.8173pt, -760.2037pt) .. controls (220.9495pt, -760.2676pt) and (221.0722pt, -760.3064pt) .. (221.1855pt, -760.3201pt)
 -- (221.1855pt, -760.3201pt) .. controls (221.2988pt, -760.3337pt) and (221.405pt, -760.3429pt) .. (221.5041pt, -760.3475pt)
 -- (221.5041pt, -760.3475pt) .. controls (221.759pt, -760.3475pt) and (221.9927pt, -760.295pt) .. (222.2051pt, -760.1901pt)
 -- (222.2051pt, -760.1901pt) .. controls (222.4175pt, -760.0851pt) and (222.5638pt, -759.9505pt) .. (222.6441pt, -759.7863pt)
 -- (222.6441pt, -759.7863pt) .. controls (222.6582pt, -759.7498pt) and (222.6936pt, -759.6243pt) .. (222.7503pt, -759.4099pt)
 -- (222.7503pt, -759.4099pt) .. controls (222.8069pt, -759.1954pt) and (222.8352pt, -759.0745pt) .. (222.8352pt, -759.0472pt)
 -- (222.8352pt, -759.0472pt) .. controls (222.8352pt, -759.0107pt) and (222.8046pt, -758.9879pt) .. (222.7432pt, -758.9787pt)
 -- (222.7432pt, -758.9787pt) .. controls (222.6818pt, -758.9696pt) and (222.5402pt, -758.9628pt) .. (222.3184pt, -758.9582pt)
 -- (222.3184pt, -758.9582pt)
 -- (222.0564pt, -758.9582pt)
 -- (222.0564pt, -758.9582pt) .. controls (222.0281pt, -758.9308pt) and (222.0139pt, -758.9126pt) .. (222.0139pt, -758.9034pt)
 -- (222.0139pt, -758.9034pt) .. controls (222.0139pt, -758.8943pt) and (222.0186pt, -758.851pt) .. (222.0281pt, -758.7734pt)
 -- (222.0281pt, -758.7734pt) .. controls (222.047pt, -758.7141pt) and (222.0706pt, -758.6708pt) .. (222.0989pt, -758.6434pt)
 -- (222.0989pt, -758.6434pt)
 -- (222.2193pt, -758.6434pt)
 -- (222.2193pt, -758.6434pt) .. controls (222.4081pt, -758.6525pt) and (222.7385pt, -758.6571pt) .. (223.2105pt, -758.6571pt)
 -- (223.2105pt, -758.6571pt) .. controls (223.3993pt, -758.6571pt) and (223.5527pt, -758.6571pt) .. (223.6707pt, -758.6571pt)
 -- (223.6707pt, -758.6571pt) .. controls (223.7887pt, -758.6571pt) and (223.8737pt, -758.6548pt) .. (223.9256pt, -758.6502pt)
 -- (223.9256pt, -758.6502pt) .. controls (223.9775pt, -758.6457pt) and (224.0059pt, -758.6457pt) .. (224.0106pt, -758.6502pt)
 -- (224.0106pt, -758.6502pt) .. controls (224.0767pt, -758.6502pt) and (224.1097pt, -758.6708pt) .. (224.1097pt, -758.7119pt)
 -- (224.1097pt, -758.7119pt) .. controls (224.1097pt, -758.7209pt) and (224.105pt, -758.7529pt) .. (224.0956pt, -758.8076pt)
 -- (224.0956pt, -758.8076pt) .. controls (224.0719pt, -758.8943pt) and (224.0484pt, -758.9422pt) .. (224.0247pt, -758.9514pt)
 -- (224.0247pt, -758.9514pt) .. controls (224.0106pt, -758.9559pt) and (223.9752pt, -758.9582pt) .. (223.9185pt, -758.9582pt)
 -- (223.9185pt, -758.9582pt) .. controls (223.8241pt, -758.9582pt) and (223.7274pt, -758.965pt) .. (223.6283pt, -758.9787pt)
 -- (223.6283pt, -758.9787pt) .. controls (223.5952pt, -758.9924pt) and (223.5716pt, -759.0129pt) .. (223.5574pt, -759.0403pt)
 -- (223.5574pt, -759.0403pt) .. controls (223.5433pt, -759.0677pt) and (223.5102pt, -759.184pt) .. (223.4583pt, -759.3893pt)
 -- (223.4583pt, -759.3893pt) .. controls (223.4158pt, -759.5399pt) and (223.3804pt, -759.6677pt) .. (223.3521pt, -759.7726pt)
 -- (223.3521pt, -759.7726pt) .. controls (223.2341pt, -760.238pt) and (223.168pt, -760.4775pt) .. (223.1539pt, -760.4911pt)
 -- (223.1539pt, -760.4911pt) .. controls (223.1444pt, -760.5003pt) and (223.1326pt, -760.5049pt) .. (223.1185pt, -760.5049pt)
 -- (223.1185pt, -760.5049pt) .. controls (223.0713pt, -760.5049pt) and (223.0052pt, -760.4592pt) .. (222.9202pt, -760.368pt)
 -- (222.9202pt, -760.368pt) .. controls (222.8352pt, -760.2767pt) and (222.781pt, -760.206pt) .. (222.7574pt, -760.1558pt)
 -- (222.7574pt, -760.1558pt) .. controls (222.7574pt, -760.1512pt) and (222.7526pt, -760.1512pt) .. (222.7432pt, -760.1558pt)
 -- (222.7432pt, -760.1558pt) .. controls (222.7337pt, -760.1604pt) and (222.7196pt, -760.1718pt) .. (222.7007pt, -760.1901pt)
 -- (222.7007pt, -760.1901pt) .. controls (222.3514pt, -760.5049pt) and (221.8794pt, -760.6622pt) .. (221.2846pt, -760.6622pt)
 -- (221.2846pt, -760.6622pt) .. controls (220.7135pt, -760.6622pt) and (220.2509pt, -760.4866pt) .. (219.8969pt, -760.1353pt)
 -- (219.8969pt, -760.1353pt) .. controls (219.5429pt, -759.784pt) and (219.3635pt, -759.3346pt) .. (219.3588pt, -758.7871pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(224.924pt, -758.7871pt) .. controls (224.924pt, -758.2625pt) and (225.0821pt, -757.7583pt) .. (225.3983pt, -757.2747pt)
 -- (225.3983pt, -757.2747pt) .. controls (225.7146pt, -756.791pt) and (226.1135pt, -756.4078pt) .. (226.5949pt, -756.1249pt)
 -- (226.5949pt, -756.1249pt) .. controls (227.0764pt, -755.842pt) and (227.5579pt, -755.6984pt) .. (228.0393pt, -755.6938pt)
 -- (228.0393pt, -755.6938pt) .. controls (228.4642pt, -755.6938pt) and (228.8017pt, -755.8101pt) .. (229.0518pt, -756.0428pt)
 -- (229.0518pt, -756.0428pt) .. controls (229.0943pt, -756.0884pt) and (229.1297pt, -756.1272pt) .. (229.158pt, -756.1592pt)
 -- (229.158pt, -756.1592pt) .. controls (229.1864pt, -756.1911pt) and (229.2052pt, -756.2139pt) .. (229.2147pt, -756.2276pt)
 -- (229.2147pt, -756.2276pt)
 -- (229.2218pt, -756.2481pt)
 -- (229.2218pt, -756.2481pt) .. controls (229.2359pt, -756.2481pt) and (229.2996pt, -756.1888pt) .. (229.4129pt, -756.0702pt)
 -- (229.4129pt, -756.0702pt) .. controls (229.446pt, -756.0428pt) and (229.4814pt, -756.0109pt) .. (229.5191pt, -755.9744pt)
 -- (229.5191pt, -755.9744pt) .. controls (229.5569pt, -755.9379pt) and (229.5947pt, -755.9014pt) .. (229.6324pt, -755.8649pt)
 -- (229.6324pt, -755.8649pt) .. controls (229.6702pt, -755.8284pt) and (229.6938pt, -755.8033pt) .. (229.7032pt, -755.7896pt)
 -- (229.7032pt, -755.7896pt)
 -- (229.8094pt, -755.687pt)
 -- (229.8094pt, -755.687pt)
 -- (229.8519pt, -755.687pt)
 -- (229.8519pt, -755.687pt) .. controls (229.918pt, -755.687pt) and (229.951pt, -755.7029pt) .. (229.951pt, -755.7349pt)
 -- (229.951pt, -755.7349pt) .. controls (229.951pt, -755.7531pt) and (229.8755pt, -756.0656pt) .. (229.7245pt, -756.6724pt)
 -- (229.7245pt, -756.6724pt) .. controls (229.5545pt, -757.3066pt) and (229.4696pt, -757.626pt) .. (229.4696pt, -757.6306pt)
 -- (229.4696pt, -757.6306pt) .. controls (229.4601pt, -757.6533pt) and (229.4483pt, -757.6671pt) .. (229.4342pt, -757.6716pt)
 -- (229.4342pt, -757.6716pt) .. controls (229.42pt, -757.6761pt) and (229.3775pt, -757.6807pt) .. (229.3067pt, -757.6853pt)
 -- (229.3067pt, -757.6853pt)
 -- (229.1934pt, -757.6853pt)
 -- (229.1934pt, -757.6853pt) .. controls (229.1651pt, -757.6579pt) and (229.151pt, -757.6374pt) .. (229.151pt, -757.6237pt)
 -- (229.151pt, -757.6237pt) .. controls (229.151pt, -757.6191pt) and (229.1533pt, -757.6031pt) .. (229.158pt, -757.5758pt)
 -- (229.158pt, -757.5758pt) .. controls (229.1628pt, -757.5484pt) and (229.1675pt, -757.5028pt) .. (229.1722pt, -757.4389pt)
 -- (229.1722pt, -757.4389pt) .. controls (229.1769pt, -757.3751pt) and (229.1793pt, -757.3021pt) .. (229.1793pt, -757.2199pt)
 -- (229.1793pt, -757.2199pt) .. controls (229.1793pt, -756.896pt) and (229.1037pt, -756.6131pt) .. (228.9527pt, -756.3713pt)
 -- (228.9527pt, -756.3713pt) .. controls (228.8017pt, -756.1295pt) and (228.5444pt, -756.0063pt) .. (228.1809pt, -756.0018pt)
 -- (228.1809pt, -756.0018pt) .. controls (228.096pt, -756.0018pt) and (228.0039pt, -756.0086pt) .. (227.9048pt, -756.0223pt)
 -- (227.9048pt, -756.0223pt) .. controls (227.8057pt, -756.0359pt) and (227.6806pt, -756.0656pt) .. (227.5295pt, -756.1113pt)
 -- (227.5295pt, -756.1113pt) .. controls (227.3785pt, -756.1569pt) and (227.2345pt, -756.2208pt) .. (227.0976pt, -756.3029pt)
 -- (227.0976pt, -756.3029pt) .. controls (226.9607pt, -756.385pt) and (226.8121pt, -756.4945pt) .. (226.6516pt, -756.6313pt)
 -- (226.6516pt, -756.6313pt) .. controls (226.4911pt, -756.7682pt) and (226.3542pt, -756.9302pt) .. (226.2409pt, -757.1172pt)
 -- (226.2409pt, -757.1172pt) .. controls (226.1276pt, -757.3043pt) and (226.0167pt, -757.537pt) .. (225.9081pt, -757.8153pt)
 -- (225.9081pt, -757.8153pt) .. controls (225.7996pt, -758.0936pt) and (225.7264pt, -758.3993pt) .. (225.6886pt, -758.7324pt)
 -- (225.6886pt, -758.7324pt) .. controls (225.6792pt, -758.8145pt) and (225.6745pt, -758.9034pt) .. (225.6745pt, -758.9993pt)
 -- (225.6745pt, -758.9993pt) .. controls (225.6745pt, -759.2183pt) and (225.7075pt, -759.4122pt) .. (225.7736pt, -759.581pt)
 -- (225.7736pt, -759.581pt) .. controls (225.8397pt, -759.7498pt) and (225.9247pt, -759.8798pt) .. (226.0285pt, -759.9711pt)
 -- (226.0285pt, -759.9711pt) .. controls (226.1323pt, -760.0623pt) and (226.2504pt, -760.1399pt) .. (226.3825pt, -760.2037pt)
 -- (226.3825pt, -760.2037pt) .. controls (226.5147pt, -760.2676pt) and (226.6374pt, -760.3064pt) .. (226.7507pt, -760.3201pt)
 -- (226.7507pt, -760.3201pt) .. controls (226.864pt, -760.3337pt) and (226.9702pt, -760.3429pt) .. (227.0693pt, -760.3475pt)
 -- (227.0693pt, -760.3475pt) .. controls (227.3242pt, -760.3475pt) and (227.5579pt, -760.295pt) .. (227.7703pt, -760.1901pt)
 -- (227.7703pt, -760.1901pt) .. controls (227.9827pt, -760.0851pt) and (228.129pt, -759.9505pt) .. (228.2093pt, -759.7863pt)
 -- (228.2093pt, -759.7863pt) .. controls (228.2234pt, -759.7498pt) and (228.2588pt, -759.6243pt) .. (228.3155pt, -759.4099pt)
 -- (228.3155pt, -759.4099pt) .. controls (228.3721pt, -759.1954pt) and (228.4004pt, -759.0745pt) .. (228.4004pt, -759.0472pt)
 -- (228.4004pt, -759.0472pt) .. controls (228.4004pt, -759.0107pt) and (228.3698pt, -758.9879pt) .. (228.3084pt, -758.9787pt)
 -- (228.3084pt, -758.9787pt) .. controls (228.247pt, -758.9696pt) and (228.1054pt, -758.9628pt) .. (227.8836pt, -758.9582pt)
 -- (227.8836pt, -758.9582pt)
 -- (227.6216pt, -758.9582pt)
 -- (227.6216pt, -758.9582pt) .. controls (227.5933pt, -758.9308pt) and (227.5791pt, -758.9126pt) .. (227.5791pt, -758.9034pt)
 -- (227.5791pt, -758.9034pt) .. controls (227.5791pt, -758.8943pt) and (227.5838pt, -758.851pt) .. (227.5933pt, -758.7734pt)
 -- (227.5933pt, -758.7734pt) .. controls (227.6121pt, -758.7141pt) and (227.6357pt, -758.6708pt) .. (227.6641pt, -758.6434pt)
 -- (227.6641pt, -758.6434pt)
 -- (227.7844pt, -758.6434pt)
 -- (227.7844pt, -758.6434pt) .. controls (227.9732pt, -758.6525pt) and (228.3037pt, -758.6571pt) .. (228.7757pt, -758.6571pt)
 -- (228.7757pt, -758.6571pt) .. controls (228.9645pt, -758.6571pt) and (229.1179pt, -758.6571pt) .. (229.2359pt, -758.6571pt)
 -- (229.2359pt, -758.6571pt) .. controls (229.3539pt, -758.6571pt) and (229.4389pt, -758.6548pt) .. (229.4908pt, -758.6502pt)
 -- (229.4908pt, -758.6502pt) .. controls (229.5427pt, -758.6457pt) and (229.5711pt, -758.6457pt) .. (229.5758pt, -758.6502pt)
 -- (229.5758pt, -758.6502pt) .. controls (229.6419pt, -758.6502pt) and (229.6749pt, -758.6708pt) .. (229.6749pt, -758.7119pt)
 -- (229.6749pt, -758.7119pt) .. controls (229.6749pt, -758.7209pt) and (229.6702pt, -758.7529pt) .. (229.6607pt, -758.8076pt)
 -- (229.6607pt, -758.8076pt) .. controls (229.6371pt, -758.8943pt) and (229.6135pt, -758.9422pt) .. (229.5899pt, -758.9514pt)
 -- (229.5899pt, -758.9514pt) .. controls (229.5758pt, -758.9559pt) and (229.5404pt, -758.9582pt) .. (229.4837pt, -758.9582pt)
 -- (229.4837pt, -758.9582pt) .. controls (229.3893pt, -758.9582pt) and (229.2926pt, -758.965pt) .. (229.1934pt, -758.9787pt)
 -- (229.1934pt, -758.9787pt) .. controls (229.1604pt, -758.9924pt) and (229.1368pt, -759.0129pt) .. (229.1226pt, -759.0403pt)
 -- (229.1226pt, -759.0403pt) .. controls (229.1085pt, -759.0677pt) and (229.0754pt, -759.184pt) .. (229.0235pt, -759.3893pt)
 -- (229.0235pt, -759.3893pt) .. controls (228.981pt, -759.5399pt) and (228.9456pt, -759.6677pt) .. (228.9173pt, -759.7726pt)
 -- (228.9173pt, -759.7726pt) .. controls (228.7993pt, -760.238pt) and (228.7332pt, -760.4775pt) .. (228.719pt, -760.4911pt)
 -- (228.719pt, -760.4911pt) .. controls (228.7096pt, -760.5003pt) and (228.6978pt, -760.5049pt) .. (228.6836pt, -760.5049pt)
 -- (228.6836pt, -760.5049pt) .. controls (228.6364pt, -760.5049pt) and (228.5704pt, -760.4592pt) .. (228.4854pt, -760.368pt)
 -- (228.4854pt, -760.368pt) .. controls (228.4004pt, -760.2767pt) and (228.3461pt, -760.206pt) .. (228.3225pt, -760.1558pt)
 -- (228.3225pt, -760.1558pt) .. controls (228.3225pt, -760.1512pt) and (228.3178pt, -760.1512pt) .. (228.3084pt, -760.1558pt)
 -- (228.3084pt, -760.1558pt) .. controls (228.2989pt, -760.1604pt) and (228.2848pt, -760.1718pt) .. (228.2659pt, -760.1901pt)
 -- (228.2659pt, -760.1901pt) .. controls (227.9166pt, -760.5049pt) and (227.4446pt, -760.6622pt) .. (226.8498pt, -760.6622pt)
 -- (226.8498pt, -760.6622pt) .. controls (226.2787pt, -760.6622pt) and (225.8161pt, -760.4866pt) .. (225.4621pt, -760.1353pt)
 -- (225.4621pt, -760.1353pt) .. controls (225.108pt, -759.784pt) and (224.9287pt, -759.3346pt) .. (224.924pt, -758.7871pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(224.924pt, -758.7871pt) .. controls (224.924pt, -758.2625pt) and (225.0821pt, -757.7583pt) .. (225.3983pt, -757.2747pt)
 -- (225.3983pt, -757.2747pt) .. controls (225.7146pt, -756.791pt) and (226.1135pt, -756.4078pt) .. (226.5949pt, -756.1249pt)
 -- (226.5949pt, -756.1249pt) .. controls (227.0764pt, -755.842pt) and (227.5579pt, -755.6984pt) .. (228.0393pt, -755.6938pt)
 -- (228.0393pt, -755.6938pt) .. controls (228.4642pt, -755.6938pt) and (228.8017pt, -755.8101pt) .. (229.0518pt, -756.0428pt)
 -- (229.0518pt, -756.0428pt) .. controls (229.0943pt, -756.0884pt) and (229.1297pt, -756.1272pt) .. (229.158pt, -756.1592pt)
 -- (229.158pt, -756.1592pt) .. controls (229.1864pt, -756.1911pt) and (229.2052pt, -756.2139pt) .. (229.2147pt, -756.2276pt)
 -- (229.2147pt, -756.2276pt)
 -- (229.2218pt, -756.2481pt)
 -- (229.2218pt, -756.2481pt) .. controls (229.2359pt, -756.2481pt) and (229.2996pt, -756.1888pt) .. (229.4129pt, -756.0702pt)
 -- (229.4129pt, -756.0702pt) .. controls (229.446pt, -756.0428pt) and (229.4814pt, -756.0109pt) .. (229.5191pt, -755.9744pt)
 -- (229.5191pt, -755.9744pt) .. controls (229.5569pt, -755.9379pt) and (229.5947pt, -755.9014pt) .. (229.6324pt, -755.8649pt)
 -- (229.6324pt, -755.8649pt) .. controls (229.6702pt, -755.8284pt) and (229.6938pt, -755.8033pt) .. (229.7032pt, -755.7896pt)
 -- (229.7032pt, -755.7896pt)
 -- (229.8094pt, -755.687pt)
 -- (229.8094pt, -755.687pt)
 -- (229.8519pt, -755.687pt)
 -- (229.8519pt, -755.687pt) .. controls (229.918pt, -755.687pt) and (229.951pt, -755.7029pt) .. (229.951pt, -755.7349pt)
 -- (229.951pt, -755.7349pt) .. controls (229.951pt, -755.7531pt) and (229.8755pt, -756.0656pt) .. (229.7245pt, -756.6724pt)
 -- (229.7245pt, -756.6724pt) .. controls (229.5545pt, -757.3066pt) and (229.4696pt, -757.626pt) .. (229.4696pt, -757.6306pt)
 -- (229.4696pt, -757.6306pt) .. controls (229.4601pt, -757.6533pt) and (229.4483pt, -757.6671pt) .. (229.4342pt, -757.6716pt)
 -- (229.4342pt, -757.6716pt) .. controls (229.42pt, -757.6761pt) and (229.3775pt, -757.6807pt) .. (229.3067pt, -757.6853pt)
 -- (229.3067pt, -757.6853pt)
 -- (229.1934pt, -757.6853pt)
 -- (229.1934pt, -757.6853pt) .. controls (229.1651pt, -757.6579pt) and (229.151pt, -757.6374pt) .. (229.151pt, -757.6237pt)
 -- (229.151pt, -757.6237pt) .. controls (229.151pt, -757.6191pt) and (229.1533pt, -757.6031pt) .. (229.158pt, -757.5758pt)
 -- (229.158pt, -757.5758pt) .. controls (229.1628pt, -757.5484pt) and (229.1675pt, -757.5028pt) .. (229.1722pt, -757.4389pt)
 -- (229.1722pt, -757.4389pt) .. controls (229.1769pt, -757.3751pt) and (229.1793pt, -757.3021pt) .. (229.1793pt, -757.2199pt)
 -- (229.1793pt, -757.2199pt) .. controls (229.1793pt, -756.896pt) and (229.1037pt, -756.6131pt) .. (228.9527pt, -756.3713pt)
 -- (228.9527pt, -756.3713pt) .. controls (228.8017pt, -756.1295pt) and (228.5444pt, -756.0063pt) .. (228.1809pt, -756.0018pt)
 -- (228.1809pt, -756.0018pt) .. controls (228.096pt, -756.0018pt) and (228.0039pt, -756.0086pt) .. (227.9048pt, -756.0223pt)
 -- (227.9048pt, -756.0223pt) .. controls (227.8057pt, -756.0359pt) and (227.6806pt, -756.0656pt) .. (227.5295pt, -756.1113pt)
 -- (227.5295pt, -756.1113pt) .. controls (227.3785pt, -756.1569pt) and (227.2345pt, -756.2208pt) .. (227.0976pt, -756.3029pt)
 -- (227.0976pt, -756.3029pt) .. controls (226.9607pt, -756.385pt) and (226.8121pt, -756.4945pt) .. (226.6516pt, -756.6313pt)
 -- (226.6516pt, -756.6313pt) .. controls (226.4911pt, -756.7682pt) and (226.3542pt, -756.9302pt) .. (226.2409pt, -757.1172pt)
 -- (226.2409pt, -757.1172pt) .. controls (226.1276pt, -757.3043pt) and (226.0167pt, -757.537pt) .. (225.9081pt, -757.8153pt)
 -- (225.9081pt, -757.8153pt) .. controls (225.7996pt, -758.0936pt) and (225.7264pt, -758.3993pt) .. (225.6886pt, -758.7324pt)
 -- (225.6886pt, -758.7324pt) .. controls (225.6792pt, -758.8145pt) and (225.6745pt, -758.9034pt) .. (225.6745pt, -758.9993pt)
 -- (225.6745pt, -758.9993pt) .. controls (225.6745pt, -759.2183pt) and (225.7075pt, -759.4122pt) .. (225.7736pt, -759.581pt)
 -- (225.7736pt, -759.581pt) .. controls (225.8397pt, -759.7498pt) and (225.9247pt, -759.8798pt) .. (226.0285pt, -759.9711pt)
 -- (226.0285pt, -759.9711pt) .. controls (226.1323pt, -760.0623pt) and (226.2504pt, -760.1399pt) .. (226.3825pt, -760.2037pt)
 -- (226.3825pt, -760.2037pt) .. controls (226.5147pt, -760.2676pt) and (226.6374pt, -760.3064pt) .. (226.7507pt, -760.3201pt)
 -- (226.7507pt, -760.3201pt) .. controls (226.864pt, -760.3337pt) and (226.9702pt, -760.3429pt) .. (227.0693pt, -760.3475pt)
 -- (227.0693pt, -760.3475pt) .. controls (227.3242pt, -760.3475pt) and (227.5579pt, -760.295pt) .. (227.7703pt, -760.1901pt)
 -- (227.7703pt, -760.1901pt) .. controls (227.9827pt, -760.0851pt) and (228.129pt, -759.9505pt) .. (228.2093pt, -759.7863pt)
 -- (228.2093pt, -759.7863pt) .. controls (228.2234pt, -759.7498pt) and (228.2588pt, -759.6243pt) .. (228.3155pt, -759.4099pt)
 -- (228.3155pt, -759.4099pt) .. controls (228.3721pt, -759.1954pt) and (228.4004pt, -759.0745pt) .. (228.4004pt, -759.0472pt)
 -- (228.4004pt, -759.0472pt) .. controls (228.4004pt, -759.0107pt) and (228.3698pt, -758.9879pt) .. (228.3084pt, -758.9787pt)
 -- (228.3084pt, -758.9787pt) .. controls (228.247pt, -758.9696pt) and (228.1054pt, -758.9628pt) .. (227.8836pt, -758.9582pt)
 -- (227.8836pt, -758.9582pt)
 -- (227.6216pt, -758.9582pt)
 -- (227.6216pt, -758.9582pt) .. controls (227.5933pt, -758.9308pt) and (227.5791pt, -758.9126pt) .. (227.5791pt, -758.9034pt)
 -- (227.5791pt, -758.9034pt) .. controls (227.5791pt, -758.8943pt) and (227.5838pt, -758.851pt) .. (227.5933pt, -758.7734pt)
 -- (227.5933pt, -758.7734pt) .. controls (227.6121pt, -758.7141pt) and (227.6357pt, -758.6708pt) .. (227.6641pt, -758.6434pt)
 -- (227.6641pt, -758.6434pt)
 -- (227.7844pt, -758.6434pt)
 -- (227.7844pt, -758.6434pt) .. controls (227.9732pt, -758.6525pt) and (228.3037pt, -758.6571pt) .. (228.7757pt, -758.6571pt)
 -- (228.7757pt, -758.6571pt) .. controls (228.9645pt, -758.6571pt) and (229.1179pt, -758.6571pt) .. (229.2359pt, -758.6571pt)
 -- (229.2359pt, -758.6571pt) .. controls (229.3539pt, -758.6571pt) and (229.4389pt, -758.6548pt) .. (229.4908pt, -758.6502pt)
 -- (229.4908pt, -758.6502pt) .. controls (229.5427pt, -758.6457pt) and (229.5711pt, -758.6457pt) .. (229.5758pt, -758.6502pt)
 -- (229.5758pt, -758.6502pt) .. controls (229.6419pt, -758.6502pt) and (229.6749pt, -758.6708pt) .. (229.6749pt, -758.7119pt)
 -- (229.6749pt, -758.7119pt) .. controls (229.6749pt, -758.7209pt) and (229.6702pt, -758.7529pt) .. (229.6607pt, -758.8076pt)
 -- (229.6607pt, -758.8076pt) .. controls (229.6371pt, -758.8943pt) and (229.6135pt, -758.9422pt) .. (229.5899pt, -758.9514pt)
 -- (229.5899pt, -758.9514pt) .. controls (229.5758pt, -758.9559pt) and (229.5404pt, -758.9582pt) .. (229.4837pt, -758.9582pt)
 -- (229.4837pt, -758.9582pt) .. controls (229.3893pt, -758.9582pt) and (229.2926pt, -758.965pt) .. (229.1934pt, -758.9787pt)
 -- (229.1934pt, -758.9787pt) .. controls (229.1604pt, -758.9924pt) and (229.1368pt, -759.0129pt) .. (229.1226pt, -759.0403pt)
 -- (229.1226pt, -759.0403pt) .. controls (229.1085pt, -759.0677pt) and (229.0754pt, -759.184pt) .. (229.0235pt, -759.3893pt)
 -- (229.0235pt, -759.3893pt) .. controls (228.981pt, -759.5399pt) and (228.9456pt, -759.6677pt) .. (228.9173pt, -759.7726pt)
 -- (228.9173pt, -759.7726pt) .. controls (228.7993pt, -760.238pt) and (228.7332pt, -760.4775pt) .. (228.719pt, -760.4911pt)
 -- (228.719pt, -760.4911pt) .. controls (228.7096pt, -760.5003pt) and (228.6978pt, -760.5049pt) .. (228.6836pt, -760.5049pt)
 -- (228.6836pt, -760.5049pt) .. controls (228.6364pt, -760.5049pt) and (228.5704pt, -760.4592pt) .. (228.4854pt, -760.368pt)
 -- (228.4854pt, -760.368pt) .. controls (228.4004pt, -760.2767pt) and (228.3461pt, -760.206pt) .. (228.3225pt, -760.1558pt)
 -- (228.3225pt, -760.1558pt) .. controls (228.3225pt, -760.1512pt) and (228.3178pt, -760.1512pt) .. (228.3084pt, -760.1558pt)
 -- (228.3084pt, -760.1558pt) .. controls (228.2989pt, -760.1604pt) and (228.2848pt, -760.1718pt) .. (228.2659pt, -760.1901pt)
 -- (228.2659pt, -760.1901pt) .. controls (227.9166pt, -760.5049pt) and (227.4446pt, -760.6622pt) .. (226.8498pt, -760.6622pt)
 -- (226.8498pt, -760.6622pt) .. controls (226.2787pt, -760.6622pt) and (225.8161pt, -760.4866pt) .. (225.4621pt, -760.1353pt)
 -- (225.4621pt, -760.1353pt) .. controls (225.108pt, -759.784pt) and (224.9287pt, -759.3346pt) .. (224.924pt, -758.7871pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(231.2377pt, -756.7753pt) -- (231.2778pt, -756.7656pt)
 -- (231.2778pt, -756.7656pt) .. controls (231.3111pt, -756.7656pt) and (231.3445pt, -756.7656pt) .. (231.3779pt, -756.7656pt)
 -- (231.3779pt, -756.7656pt)
 -- (231.4981pt, -756.7656pt)
 -- (231.4981pt, -756.7656pt)
 -- (231.7785pt, -756.998pt)
 -- (231.7785pt, -756.998pt) .. controls (232.4061pt, -757.5465pt) and (232.8634pt, -758.2305pt) .. (233.1505pt, -759.0501pt)
 -- (233.1505pt, -759.0501pt) .. controls (233.4376pt, -759.8696pt) and (233.5811pt, -760.7214pt) .. (233.5811pt, -761.6055pt)
 -- (233.5811pt, -761.6055pt) .. controls (233.5811pt, -762.0444pt) and (233.5478pt, -762.467pt) .. (233.481pt, -762.8736pt)
 -- (233.481pt, -762.8736pt) .. controls (233.4142pt, -763.2802pt) and (233.3375pt, -763.6254pt) .. (233.2507pt, -763.9094pt)
 -- (233.2507pt, -763.9094pt) .. controls (233.1639pt, -764.1933pt) and (233.0404pt, -764.4772pt) .. (232.8801pt, -764.7612pt)
 -- (232.8801pt, -764.7612pt) .. controls (232.7199pt, -765.0451pt) and (232.593pt, -765.2613pt) .. (232.4996pt, -765.4097pt)
 -- (232.4996pt, -765.4097pt) .. controls (232.4061pt, -765.5582pt) and (232.2692pt, -765.7227pt) .. (232.089pt, -765.9034pt)
 -- (232.089pt, -765.9034pt) .. controls (231.9087pt, -766.0841pt) and (231.8019pt, -766.1906pt) .. (231.7685pt, -766.2228pt)
 -- (231.7685pt, -766.2228pt) .. controls (231.7351pt, -766.2551pt) and (231.6583pt, -766.3164pt) .. (231.5381pt, -766.4067pt)
 -- (231.5381pt, -766.4067pt) .. controls (231.5181pt, -766.4261pt) and (231.5048pt, -766.439pt) .. (231.4981pt, -766.4455pt)
 -- (231.4981pt, -766.4455pt)
 -- (231.3779pt, -766.4455pt)
 -- (231.3779pt, -766.4455pt) .. controls (231.3245pt, -766.4455pt) and (231.2878pt, -766.4455pt) .. (231.2677pt, -766.4455pt)
 -- (231.2677pt, -766.4455pt) .. controls (231.2477pt, -766.4455pt) and (231.231pt, -766.4358pt) .. (231.2177pt, -766.4164pt)
 -- (231.2177pt, -766.4164pt) .. controls (231.2043pt, -766.3971pt) and (231.1943pt, -766.368pt) .. (231.1876pt, -766.3293pt)
 -- (231.1876pt, -766.3293pt) .. controls (231.1943pt, -766.3229pt) and (231.231pt, -766.2809pt) .. (231.2978pt, -766.2035pt)
 -- (231.2978pt, -766.2035pt) .. controls (232.3327pt, -765.1645pt) and (232.8501pt, -763.6318pt) .. (232.8501pt, -761.6055pt)
 -- (232.8501pt, -761.6055pt) .. controls (232.8501pt, -759.5792pt) and (232.3327pt, -758.0466pt) .. (231.2978pt, -757.0076pt)
 -- (231.2978pt, -757.0076pt) .. controls (231.231pt, -756.9302pt) and (231.1943pt, -756.8882pt) .. (231.1876pt, -756.8818pt)
 -- (231.1876pt, -756.8818pt) .. controls (231.1876pt, -756.8302pt) and (231.2043pt, -756.7947pt) .. (231.2377pt, -756.7753pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(231.2377pt, -756.7753pt) -- (231.2778pt, -756.7656pt)
 -- (231.2778pt, -756.7656pt) .. controls (231.3111pt, -756.7656pt) and (231.3445pt, -756.7656pt) .. (231.3779pt, -756.7656pt)
 -- (231.3779pt, -756.7656pt)
 -- (231.4981pt, -756.7656pt)
 -- (231.4981pt, -756.7656pt)
 -- (231.7785pt, -756.998pt)
 -- (231.7785pt, -756.998pt) .. controls (232.4061pt, -757.5465pt) and (232.8634pt, -758.2305pt) .. (233.1505pt, -759.0501pt)
 -- (233.1505pt, -759.0501pt) .. controls (233.4376pt, -759.8696pt) and (233.5811pt, -760.7214pt) .. (233.5811pt, -761.6055pt)
 -- (233.5811pt, -761.6055pt) .. controls (233.5811pt, -762.0444pt) and (233.5478pt, -762.467pt) .. (233.481pt, -762.8736pt)
 -- (233.481pt, -762.8736pt) .. controls (233.4142pt, -763.2802pt) and (233.3375pt, -763.6254pt) .. (233.2507pt, -763.9094pt)
 -- (233.2507pt, -763.9094pt) .. controls (233.1639pt, -764.1933pt) and (233.0404pt, -764.4772pt) .. (232.8801pt, -764.7612pt)
 -- (232.8801pt, -764.7612pt) .. controls (232.7199pt, -765.0451pt) and (232.593pt, -765.2613pt) .. (232.4996pt, -765.4097pt)
 -- (232.4996pt, -765.4097pt) .. controls (232.4061pt, -765.5582pt) and (232.2692pt, -765.7227pt) .. (232.089pt, -765.9034pt)
 -- (232.089pt, -765.9034pt) .. controls (231.9087pt, -766.0841pt) and (231.8019pt, -766.1906pt) .. (231.7685pt, -766.2228pt)
 -- (231.7685pt, -766.2228pt) .. controls (231.7351pt, -766.2551pt) and (231.6583pt, -766.3164pt) .. (231.5381pt, -766.4067pt)
 -- (231.5381pt, -766.4067pt) .. controls (231.5181pt, -766.4261pt) and (231.5048pt, -766.439pt) .. (231.4981pt, -766.4455pt)
 -- (231.4981pt, -766.4455pt)
 -- (231.3779pt, -766.4455pt)
 -- (231.3779pt, -766.4455pt) .. controls (231.3245pt, -766.4455pt) and (231.2878pt, -766.4455pt) .. (231.2677pt, -766.4455pt)
 -- (231.2677pt, -766.4455pt) .. controls (231.2477pt, -766.4455pt) and (231.231pt, -766.4358pt) .. (231.2177pt, -766.4164pt)
 -- (231.2177pt, -766.4164pt) .. controls (231.2043pt, -766.3971pt) and (231.1943pt, -766.368pt) .. (231.1876pt, -766.3293pt)
 -- (231.1876pt, -766.3293pt) .. controls (231.1943pt, -766.3229pt) and (231.231pt, -766.2809pt) .. (231.2978pt, -766.2035pt)
 -- (231.2978pt, -766.2035pt) .. controls (232.3327pt, -765.1645pt) and (232.8501pt, -763.6318pt) .. (232.8501pt, -761.6055pt)
 -- (232.8501pt, -761.6055pt) .. controls (232.8501pt, -759.5792pt) and (232.3327pt, -758.0466pt) .. (231.2978pt, -757.0076pt)
 -- (231.2978pt, -757.0076pt) .. controls (231.231pt, -756.9302pt) and (231.1943pt, -756.8882pt) .. (231.1876pt, -756.8818pt)
 -- (231.1876pt, -756.8818pt) .. controls (231.1876pt, -756.8302pt) and (231.2043pt, -756.7947pt) .. (231.2377pt, -756.7753pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(117.6839pt, -721.9189pt) -- (120.2034pt, -721.9189pt)
 -- (120.2034pt, -721.9189pt)
 -- (120.2034pt, -724.4385pt)
 -- (120.2034pt, -724.4385pt)
 -- (117.6839pt, -724.4385pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(117.6839pt, -728.9121pt) -- (120.2034pt, -728.9121pt)
 -- (120.2034pt, -728.9121pt)
 -- (120.2034pt, -731.4316pt)
 -- (120.2034pt, -731.4316pt)
 -- (117.6839pt, -731.4316pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(117.6839pt, -735.9053pt) -- (120.2034pt, -735.9053pt)
 -- (120.2034pt, -735.9053pt)
 -- (120.2034pt, -738.4247pt)
 -- (120.2034pt, -738.4247pt)
 -- (117.6839pt, -738.4247pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(174.4296,-691.6534){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\put(174.4296,-763.5688){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(214.7697pt, -721.9189pt) -- (217.2892pt, -721.9189pt)
 -- (217.2892pt, -721.9189pt)
 -- (217.2892pt, -724.4385pt)
 -- (217.2892pt, -724.4385pt)
 -- (214.7697pt, -724.4385pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(214.7697pt, -728.9121pt) -- (217.2892pt, -728.9121pt)
 -- (217.2892pt, -728.9121pt)
 -- (217.2892pt, -731.4316pt)
 -- (217.2892pt, -731.4316pt)
 -- (214.7697pt, -731.4316pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(214.7697pt, -735.9053pt) -- (217.2892pt, -735.9053pt)
 -- (217.2892pt, -735.9053pt)
 -- (217.2892pt, -738.4247pt)
 -- (217.2892pt, -738.4247pt)
 -- (214.7697pt, -738.4247pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(179.4465pt, -727.5927pt) -- (181.2281pt, -725.8112pt)
 -- (181.2281pt, -725.8112pt)
 -- (183.0096pt, -727.5927pt)
 -- (183.0096pt, -727.5927pt)
 -- (181.2281pt, -729.3743pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(184.3914pt, -732.5376pt) -- (186.173pt, -730.756pt)
 -- (186.173pt, -730.756pt)
 -- (187.9545pt, -732.5376pt)
 -- (187.9545pt, -732.5376pt)
 -- (186.173pt, -734.3192pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(189.3363pt, -737.4825pt) -- (191.1179pt, -735.7009pt)
 -- (191.1179pt, -735.7009pt)
 -- (192.8994pt, -737.4825pt)
 -- (192.8994pt, -737.4825pt)
 -- (191.1179pt, -739.264pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(424.0435pt, -586.2974pt) -- (567.8743pt, -586.2974pt)
 -- (567.8743pt, -586.2974pt)
 -- (567.8743pt, -773.2774pt)
 -- (567.8743pt, -773.2774pt)
 -- (424.0435pt, -773.2774pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(424.0435pt, -586.2974pt) -- (567.8743pt, -586.2974pt)
 -- (567.8743pt, -586.2974pt)
 -- (567.8743pt, -773.2774pt)
 -- (567.8743pt, -773.2774pt)
 -- (424.0435pt, -773.2774pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(510.3419pt, -715.7451pt) -- (424.0435pt, -715.7451pt)
 -- (424.0435pt, -715.7451pt)
 -- (424.0435pt, -744.5112pt)
 -- (424.0435pt, -744.5112pt)
 -- (510.3419pt, -744.5112pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(510.3419pt, -715.7451pt) -- (424.0435pt, -715.7451pt)
 -- (424.0435pt, -715.7451pt)
 -- (424.0435pt, -744.5112pt)
 -- (424.0435pt, -744.5112pt)
 -- (510.3419pt, -744.5112pt)
 -- (510.3419pt, -744.5112pt)
 -- (510.3419pt, -715.7451pt)
;
\draw[color_29791,line width=0.719154pt]
(452.8097pt, -715.7451pt) -- (452.8097pt, -744.5112pt)
;
\draw[color_29791,line width=0.719154pt]
(481.5758pt, -715.7451pt) -- (481.5758pt, -744.5112pt)
;
\end{scope}
\begin{scope}
\clip
(435.1904pt, -724.7345pt) -- (440.9436pt, -724.7345pt)
 -- (440.9436pt, -724.7345pt)
 -- (440.9436pt, -735.5218pt)
 -- (440.9436pt, -735.5218pt)
 -- (435.1904pt, -735.5218pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(438.9322pt, -727.2061pt) .. controls (438.7521pt, -726.8422pt) and (438.4587pt, -726.6602pt) .. (438.0519pt, -726.6602pt)
 -- (438.0519pt, -726.6602pt) .. controls (437.7919pt, -726.6602pt) and (437.5652pt, -726.7545pt) .. (437.3718pt, -726.9429pt)
 -- (437.3718pt, -726.9429pt) .. controls (437.2317pt, -727.0924pt) and (437.1484pt, -727.3004pt) .. (437.1217pt, -727.5668pt)
 -- (437.1217pt, -727.5668pt) .. controls (437.095pt, -727.8332pt) and (437.0784pt, -728.483pt) .. (437.0717pt, -729.5163pt)
 -- (437.0717pt, -729.5163pt) .. controls (437.0717pt, -730.504pt) and (437.0984pt, -731.1376pt) .. (437.1517pt, -731.4171pt)
 -- (437.1517pt, -731.4171pt) .. controls (437.1917pt, -731.6055pt) and (437.2884pt, -731.7745pt) .. (437.4418pt, -731.924pt)
 -- (437.4418pt, -731.924pt) .. controls (437.5952pt, -732.0734pt) and (437.8019pt, -732.1481pt) .. (438.062pt, -732.1481pt)
 -- (438.062pt, -732.1481pt) .. controls (438.4087pt, -732.1481pt) and (438.6754pt, -731.9987pt) .. (438.8622pt, -731.6997pt)
 -- (438.8622pt, -731.6997pt) .. controls (438.9422pt, -731.5698pt) and (438.9922pt, -731.3586pt) .. (439.0122pt, -731.0662pt)
 -- (439.0122pt, -731.0662pt) .. controls (439.0322pt, -730.7737pt) and (439.0456pt, -730.1986pt) .. (439.0522pt, -729.3408pt)
 -- (439.0522pt, -729.3408pt) .. controls (439.0522pt, -728.1126pt) and (439.0122pt, -727.4011pt) .. (438.9322pt, -727.2061pt) -- cycle
(437.8519pt, -726.1729pt) -- (437.9919pt, -726.1729pt)
 -- (437.9919pt, -726.1729pt)
 -- (438.0119pt, -726.1729pt)
 -- (438.0119pt, -726.1729pt) .. controls (439.4657pt, -726.1729pt) and (440.2726pt, -726.9397pt) .. (440.4326pt, -728.4733pt)
 -- (440.4326pt, -728.4733pt) .. controls (440.4659pt, -728.7852pt) and (440.4826pt, -729.1036pt) .. (440.4826pt, -729.4285pt)
 -- (440.4826pt, -729.4285pt) .. controls (440.4826pt, -730.6957pt) and (440.2392pt, -731.5665pt) .. (439.7524pt, -732.0409pt)
 -- (439.7524pt, -732.0409pt) .. controls (439.359pt, -732.4438pt) and (438.7955pt, -732.6453pt) .. (438.062pt, -732.6453pt)
 -- (438.062pt, -732.6453pt) .. controls (436.8817pt, -732.6453pt) and (436.1348pt, -732.1124pt) .. (435.8214pt, -731.0466pt)
 -- (435.8214pt, -731.0466pt) .. controls (435.7013pt, -730.6697pt) and (435.6413pt, -730.1434pt) .. (435.6413pt, -729.4675pt)
 -- (435.6413pt, -729.4675pt) .. controls (435.6413pt, -728.2458pt) and (435.868pt, -727.3718pt) .. (436.3215pt, -726.8455pt)
 -- (436.3215pt, -726.8455pt) .. controls (436.5015pt, -726.631pt) and (436.7416pt, -726.4653pt) .. (437.0417pt, -726.3483pt)
 -- (437.0417pt, -726.3483pt) .. controls (437.3418pt, -726.2313pt) and (437.6118pt, -726.1729pt) .. (437.8519pt, -726.1729pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(438.9322pt, -727.2061pt) .. controls (438.7521pt, -726.8422pt) and (438.4587pt, -726.6602pt) .. (438.0519pt, -726.6602pt)
 -- (438.0519pt, -726.6602pt) .. controls (437.7919pt, -726.6602pt) and (437.5652pt, -726.7545pt) .. (437.3718pt, -726.9429pt)
 -- (437.3718pt, -726.9429pt) .. controls (437.2317pt, -727.0924pt) and (437.1484pt, -727.3004pt) .. (437.1217pt, -727.5668pt)
 -- (437.1217pt, -727.5668pt) .. controls (437.095pt, -727.8332pt) and (437.0784pt, -728.483pt) .. (437.0717pt, -729.5163pt)
 -- (437.0717pt, -729.5163pt) .. controls (437.0717pt, -730.504pt) and (437.0984pt, -731.1376pt) .. (437.1517pt, -731.4171pt)
 -- (437.1517pt, -731.4171pt) .. controls (437.1917pt, -731.6055pt) and (437.2884pt, -731.7745pt) .. (437.4418pt, -731.924pt)
 -- (437.4418pt, -731.924pt) .. controls (437.5952pt, -732.0734pt) and (437.8019pt, -732.1481pt) .. (438.062pt, -732.1481pt)
 -- (438.062pt, -732.1481pt) .. controls (438.4087pt, -732.1481pt) and (438.6754pt, -731.9987pt) .. (438.8622pt, -731.6997pt)
 -- (438.8622pt, -731.6997pt) .. controls (438.9422pt, -731.5698pt) and (438.9922pt, -731.3586pt) .. (439.0122pt, -731.0662pt)
 -- (439.0122pt, -731.0662pt) .. controls (439.0322pt, -730.7737pt) and (439.0456pt, -730.1986pt) .. (439.0522pt, -729.3408pt)
 -- (439.0522pt, -729.3408pt) .. controls (439.0522pt, -728.1126pt) and (439.0122pt, -727.4011pt) .. (438.9322pt, -727.2061pt) -- cycle
(437.8519pt, -726.1729pt) -- (437.9919pt, -726.1729pt)
 -- (437.9919pt, -726.1729pt)
 -- (438.0119pt, -726.1729pt)
 -- (438.0119pt, -726.1729pt) .. controls (439.4657pt, -726.1729pt) and (440.2726pt, -726.9397pt) .. (440.4326pt, -728.4733pt)
 -- (440.4326pt, -728.4733pt) .. controls (440.4659pt, -728.7852pt) and (440.4826pt, -729.1036pt) .. (440.4826pt, -729.4285pt)
 -- (440.4826pt, -729.4285pt) .. controls (440.4826pt, -730.6957pt) and (440.2392pt, -731.5665pt) .. (439.7524pt, -732.0409pt)
 -- (439.7524pt, -732.0409pt) .. controls (439.359pt, -732.4438pt) and (438.7955pt, -732.6453pt) .. (438.062pt, -732.6453pt)
 -- (438.062pt, -732.6453pt) .. controls (436.8817pt, -732.6453pt) and (436.1348pt, -732.1124pt) .. (435.8214pt, -731.0466pt)
 -- (435.8214pt, -731.0466pt) .. controls (435.7013pt, -730.6697pt) and (435.6413pt, -730.1434pt) .. (435.6413pt, -729.4675pt)
 -- (435.6413pt, -729.4675pt) .. controls (435.6413pt, -728.2458pt) and (435.868pt, -727.3718pt) .. (436.3215pt, -726.8455pt)
 -- (436.3215pt, -726.8455pt) .. controls (436.5015pt, -726.631pt) and (436.7416pt, -726.4653pt) .. (437.0417pt, -726.3483pt)
 -- (437.0417pt, -726.3483pt) .. controls (437.3418pt, -726.2313pt) and (437.6118pt, -726.1729pt) .. (437.8519pt, -726.1729pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(456.765pt, -724.0154pt) -- (476.9012pt, -724.0154pt)
 -- (476.9012pt, -724.0154pt)
 -- (476.9012pt, -736.241pt)
 -- (476.9012pt, -736.241pt)
 -- (456.765pt, -736.241pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(457.541pt, -730.668pt) -- (457.4257pt, -730.668pt)
 -- (457.4257pt, -730.668pt) .. controls (457.2858pt, -730.668pt) and (457.2159pt, -730.6232pt) .. (457.2159pt, -730.5334pt)
 -- (457.2159pt, -730.5334pt) .. controls (457.2159pt, -730.5206pt) and (457.2229pt, -730.4854pt) .. (457.2369pt, -730.4276pt)
 -- (457.2369pt, -730.4276pt) .. controls (457.2509pt, -730.3699pt) and (457.2893pt, -730.2898pt) .. (457.3523pt, -730.1873pt)
 -- (457.3523pt, -730.1873pt) .. controls (457.4152pt, -730.0847pt) and (457.4851pt, -729.9789pt) .. (457.562pt, -729.8699pt)
 -- (457.562pt, -729.8699pt) .. controls (457.6389pt, -729.761pt) and (457.7578pt, -729.6456pt) .. (457.9186pt, -729.5238pt)
 -- (457.9186pt, -729.5238pt) .. controls (458.0794pt, -729.402pt) and (458.2507pt, -729.2994pt) .. (458.4325pt, -729.2161pt)
 -- (458.4325pt, -729.2161pt) .. controls (458.7191pt, -729.1008pt) and (458.9778pt, -729.043pt) .. (459.2086pt, -729.043pt)
 -- (459.2086pt, -729.043pt)
 -- (459.2401pt, -729.043pt)
 -- (459.2401pt, -729.043pt) .. controls (459.4987pt, -729.043pt) and (459.6595pt, -729.0463pt) .. (459.7225pt, -729.0527pt)
 -- (459.7225pt, -729.0527pt) .. controls (460.2538pt, -729.136pt) and (460.6034pt, -729.2963pt) .. (460.7712pt, -729.5334pt)
 -- (460.7712pt, -729.5334pt)
 -- (460.8761pt, -729.4373pt)
 -- (460.8761pt, -729.4373pt) .. controls (461.1698pt, -729.168pt) and (461.4879pt, -729.0334pt) .. (461.8305pt, -729.0334pt)
 -- (461.8305pt, -729.0334pt) .. controls (462.215pt, -729.0334pt) and (462.5122pt, -729.1328pt) .. (462.722pt, -729.3315pt)
 -- (462.722pt, -729.3315pt) .. controls (462.9317pt, -729.5302pt) and (463.0401pt, -729.7706pt) .. (463.0471pt, -730.0527pt)
 -- (463.0471pt, -730.0527pt) .. controls (463.0471pt, -730.3283pt) and (462.9562pt, -730.5398pt) .. (462.7744pt, -730.6873pt)
 -- (462.7744pt, -730.6873pt) .. controls (462.5926pt, -730.8347pt) and (462.3968pt, -730.9116pt) .. (462.1871pt, -730.918pt)
 -- (462.1871pt, -730.918pt) .. controls (462.0263pt, -730.918pt) and (461.8899pt, -730.8732pt) .. (461.778pt, -730.7834pt)
 -- (461.778pt, -730.7834pt) .. controls (461.6662pt, -730.6937pt) and (461.6103pt, -730.5719pt) .. (461.6103pt, -730.418pt)
 -- (461.6103pt, -730.418pt) .. controls (461.6103pt, -730.1937pt) and (461.7011pt, -730.0046pt) .. (461.8829pt, -729.8507pt)
 -- (461.8829pt, -729.8507pt) .. controls (461.9738pt, -729.7866pt) and (462.0857pt, -729.7289pt) .. (462.2185pt, -729.6777pt)
 -- (462.2185pt, -729.6777pt) .. controls (462.2185pt, -729.6713pt) and (462.2046pt, -729.6584pt) .. (462.1766pt, -729.6392pt)
 -- (462.1766pt, -729.6392pt) .. controls (462.1486pt, -729.62pt) and (462.0997pt, -729.5975pt) .. (462.0298pt, -729.5719pt)
 -- (462.0298pt, -729.5719pt) .. controls (461.9598pt, -729.5463pt) and (461.8829pt, -729.5334pt) .. (461.799pt, -729.5334pt)
 -- (461.799pt, -729.5334pt) .. controls (461.7151pt, -729.5334pt) and (461.6522pt, -729.5399pt) .. (461.6103pt, -729.5527pt)
 -- (461.6103pt, -729.5527pt) .. controls (461.3795pt, -729.6488pt) and (461.2152pt, -729.8315pt) .. (461.1173pt, -730.1007pt)
 -- (461.1173pt, -730.1007pt) .. controls (460.6908pt, -731.543pt) and (460.4776pt, -732.3795pt) .. (460.4776pt, -732.6103pt)
 -- (460.4776pt, -732.6103pt) .. controls (460.4776pt, -732.8411pt) and (460.6559pt, -732.9564pt) .. (461.0125pt, -732.9564pt)
 -- (461.0125pt, -732.9564pt) .. controls (461.3201pt, -732.9564pt) and (461.5998pt, -732.8603pt) .. (461.8515pt, -732.668pt)
 -- (461.8515pt, -732.668pt) .. controls (462.1032pt, -732.4757pt) and (462.278pt, -732.2578pt) .. (462.3759pt, -732.0142pt)
 -- (462.3759pt, -732.0142pt) .. controls (462.4038pt, -731.9244pt) and (462.4283pt, -731.8699pt) .. (462.4493pt, -731.8507pt)
 -- (462.4493pt, -731.8507pt) .. controls (462.4702pt, -731.8315pt) and (462.5402pt, -731.8218pt) .. (462.659pt, -731.8218pt)
 -- (462.659pt, -731.8218pt)
 -- (462.722pt, -731.8218pt)
 -- (462.722pt, -731.8218pt)
 -- (462.8373pt, -731.8218pt)
 -- (462.8373pt, -731.8218pt) .. controls (462.9771pt, -731.8218pt) and (463.0471pt, -731.8667pt) .. (463.0471pt, -731.9565pt)
 -- (463.0471pt, -731.9565pt) .. controls (463.0471pt, -732.0398pt) and (463.0016pt, -732.1584pt) .. (462.9107pt, -732.3123pt)
 -- (462.9107pt, -732.3123pt) .. controls (462.8198pt, -732.4661pt) and (462.694pt, -732.6295pt) .. (462.5332pt, -732.8026pt)
 -- (462.5332pt, -732.8026pt) .. controls (462.3723pt, -732.9756pt) and (462.1451pt, -733.1295pt) .. (461.8515pt, -733.2642pt)
 -- (461.8515pt, -733.2642pt) .. controls (461.5578pt, -733.3987pt) and (461.2502pt, -733.4628pt) .. (460.9286pt, -733.4564pt)
 -- (460.9286pt, -733.4564pt) .. controls (460.3412pt, -733.4564pt) and (459.8833pt, -733.3186pt) .. (459.5547pt, -733.043pt)
 -- (459.5547pt, -733.043pt)
 -- (459.4708pt, -732.9564pt)
 -- (459.4708pt, -732.9564pt) .. controls (459.1701pt, -733.2834pt) and (458.831pt, -733.4468pt) .. (458.4535pt, -733.4468pt)
 -- (458.4535pt, -733.4468pt)
 -- (458.401pt, -733.4468pt)
 -- (458.401pt, -733.4468pt) .. controls (458.0025pt, -733.4468pt) and (457.7054pt, -733.3442pt) .. (457.5096pt, -733.1392pt)
 -- (457.5096pt, -733.1392pt) .. controls (457.3138pt, -732.934pt) and (457.2159pt, -732.7097pt) .. (457.2159pt, -732.4661pt)
 -- (457.2159pt, -732.4661pt) .. controls (457.2159pt, -732.1584pt) and (457.3103pt, -731.934pt) .. (457.4991pt, -731.793pt)
 -- (457.4991pt, -731.793pt) .. controls (457.6879pt, -731.652pt) and (457.8801pt, -731.5782pt) .. (458.0759pt, -731.5718pt)
 -- (458.0759pt, -731.5718pt) .. controls (458.2367pt, -731.5718pt) and (458.373pt, -731.6167pt) .. (458.4849pt, -731.7065pt)
 -- (458.4849pt, -731.7065pt) .. controls (458.5968pt, -731.7962pt) and (458.6527pt, -731.918pt) .. (458.6527pt, -732.0718pt)
 -- (458.6527pt, -732.0718pt) .. controls (458.6527pt, -732.2962pt) and (458.5618pt, -732.4853pt) .. (458.3801pt, -732.6392pt)
 -- (458.3801pt, -732.6392pt) .. controls (458.2892pt, -732.7032pt) and (458.1773pt, -732.7609pt) .. (458.0444pt, -732.8122pt)
 -- (458.0444pt, -732.8122pt) .. controls (458.0584pt, -732.8442pt) and (458.1074pt, -732.8763pt) .. (458.1913pt, -732.9084pt)
 -- (458.1913pt, -732.9084pt) .. controls (458.2752pt, -732.9404pt) and (458.3626pt, -732.9597pt) .. (458.4535pt, -732.9661pt)
 -- (458.4535pt, -732.9661pt) .. controls (458.6073pt, -732.9661pt) and (458.7436pt, -732.9084pt) .. (458.8625pt, -732.793pt)
 -- (458.8625pt, -732.793pt) .. controls (458.9814pt, -732.6776pt) and (459.0722pt, -732.543pt) .. (459.1352pt, -732.3892pt)
 -- (459.1352pt, -732.3892pt) .. controls (459.5617pt, -730.9468pt) and (459.7749pt, -730.1104pt) .. (459.7749pt, -729.8796pt)
 -- (459.7749pt, -729.8796pt) .. controls (459.7749pt, -729.6488pt) and (459.5966pt, -729.5334pt) .. (459.2401pt, -729.5334pt)
 -- (459.2401pt, -729.5334pt) .. controls (458.9883pt, -729.5334pt) and (458.7366pt, -729.6071pt) .. (458.4849pt, -729.7546pt)
 -- (458.4849pt, -729.7546pt) .. controls (458.2332pt, -729.902pt) and (458.034pt, -730.1424pt) .. (457.8871pt, -730.4757pt)
 -- (457.8871pt, -730.4757pt) .. controls (457.8592pt, -730.5654pt) and (457.8347pt, -730.6199pt) .. (457.8137pt, -730.6392pt)
 -- (457.8137pt, -730.6392pt) .. controls (457.7928pt, -730.6584pt) and (457.7228pt, -730.668pt) .. (457.604pt, -730.668pt)
 -- (457.604pt, -730.668pt)
 -- (457.541pt, -730.668pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(457.541pt, -730.668pt) -- (457.4257pt, -730.668pt)
 -- (457.4257pt, -730.668pt) .. controls (457.2858pt, -730.668pt) and (457.2159pt, -730.6232pt) .. (457.2159pt, -730.5334pt)
 -- (457.2159pt, -730.5334pt) .. controls (457.2159pt, -730.5206pt) and (457.2229pt, -730.4854pt) .. (457.2369pt, -730.4276pt)
 -- (457.2369pt, -730.4276pt) .. controls (457.2509pt, -730.3699pt) and (457.2893pt, -730.2898pt) .. (457.3523pt, -730.1873pt)
 -- (457.3523pt, -730.1873pt) .. controls (457.4152pt, -730.0847pt) and (457.4851pt, -729.9789pt) .. (457.562pt, -729.8699pt)
 -- (457.562pt, -729.8699pt) .. controls (457.6389pt, -729.761pt) and (457.7578pt, -729.6456pt) .. (457.9186pt, -729.5238pt)
 -- (457.9186pt, -729.5238pt) .. controls (458.0794pt, -729.402pt) and (458.2507pt, -729.2994pt) .. (458.4325pt, -729.2161pt)
 -- (458.4325pt, -729.2161pt) .. controls (458.7191pt, -729.1008pt) and (458.9778pt, -729.043pt) .. (459.2086pt, -729.043pt)
 -- (459.2086pt, -729.043pt)
 -- (459.2401pt, -729.043pt)
 -- (459.2401pt, -729.043pt) .. controls (459.4987pt, -729.043pt) and (459.6595pt, -729.0463pt) .. (459.7225pt, -729.0527pt)
 -- (459.7225pt, -729.0527pt) .. controls (460.2538pt, -729.136pt) and (460.6034pt, -729.2963pt) .. (460.7712pt, -729.5334pt)
 -- (460.7712pt, -729.5334pt)
 -- (460.8761pt, -729.4373pt)
 -- (460.8761pt, -729.4373pt) .. controls (461.1698pt, -729.168pt) and (461.4879pt, -729.0334pt) .. (461.8305pt, -729.0334pt)
 -- (461.8305pt, -729.0334pt) .. controls (462.215pt, -729.0334pt) and (462.5122pt, -729.1328pt) .. (462.722pt, -729.3315pt)
 -- (462.722pt, -729.3315pt) .. controls (462.9317pt, -729.5302pt) and (463.0401pt, -729.7706pt) .. (463.0471pt, -730.0527pt)
 -- (463.0471pt, -730.0527pt) .. controls (463.0471pt, -730.3283pt) and (462.9562pt, -730.5398pt) .. (462.7744pt, -730.6873pt)
 -- (462.7744pt, -730.6873pt) .. controls (462.5926pt, -730.8347pt) and (462.3968pt, -730.9116pt) .. (462.1871pt, -730.918pt)
 -- (462.1871pt, -730.918pt) .. controls (462.0263pt, -730.918pt) and (461.8899pt, -730.8732pt) .. (461.778pt, -730.7834pt)
 -- (461.778pt, -730.7834pt) .. controls (461.6662pt, -730.6937pt) and (461.6103pt, -730.5719pt) .. (461.6103pt, -730.418pt)
 -- (461.6103pt, -730.418pt) .. controls (461.6103pt, -730.1937pt) and (461.7011pt, -730.0046pt) .. (461.8829pt, -729.8507pt)
 -- (461.8829pt, -729.8507pt) .. controls (461.9738pt, -729.7866pt) and (462.0857pt, -729.7289pt) .. (462.2185pt, -729.6777pt)
 -- (462.2185pt, -729.6777pt) .. controls (462.2185pt, -729.6713pt) and (462.2046pt, -729.6584pt) .. (462.1766pt, -729.6392pt)
 -- (462.1766pt, -729.6392pt) .. controls (462.1486pt, -729.62pt) and (462.0997pt, -729.5975pt) .. (462.0298pt, -729.5719pt)
 -- (462.0298pt, -729.5719pt) .. controls (461.9598pt, -729.5463pt) and (461.8829pt, -729.5334pt) .. (461.799pt, -729.5334pt)
 -- (461.799pt, -729.5334pt) .. controls (461.7151pt, -729.5334pt) and (461.6522pt, -729.5399pt) .. (461.6103pt, -729.5527pt)
 -- (461.6103pt, -729.5527pt) .. controls (461.3795pt, -729.6488pt) and (461.2152pt, -729.8315pt) .. (461.1173pt, -730.1007pt)
 -- (461.1173pt, -730.1007pt) .. controls (460.6908pt, -731.543pt) and (460.4776pt, -732.3795pt) .. (460.4776pt, -732.6103pt)
 -- (460.4776pt, -732.6103pt) .. controls (460.4776pt, -732.8411pt) and (460.6559pt, -732.9564pt) .. (461.0125pt, -732.9564pt)
 -- (461.0125pt, -732.9564pt) .. controls (461.3201pt, -732.9564pt) and (461.5998pt, -732.8603pt) .. (461.8515pt, -732.668pt)
 -- (461.8515pt, -732.668pt) .. controls (462.1032pt, -732.4757pt) and (462.278pt, -732.2578pt) .. (462.3759pt, -732.0142pt)
 -- (462.3759pt, -732.0142pt) .. controls (462.4038pt, -731.9244pt) and (462.4283pt, -731.8699pt) .. (462.4493pt, -731.8507pt)
 -- (462.4493pt, -731.8507pt) .. controls (462.4702pt, -731.8315pt) and (462.5402pt, -731.8218pt) .. (462.659pt, -731.8218pt)
 -- (462.659pt, -731.8218pt)
 -- (462.722pt, -731.8218pt)
 -- (462.722pt, -731.8218pt)
 -- (462.8373pt, -731.8218pt)
 -- (462.8373pt, -731.8218pt) .. controls (462.9771pt, -731.8218pt) and (463.0471pt, -731.8667pt) .. (463.0471pt, -731.9565pt)
 -- (463.0471pt, -731.9565pt) .. controls (463.0471pt, -732.0398pt) and (463.0016pt, -732.1584pt) .. (462.9107pt, -732.3123pt)
 -- (462.9107pt, -732.3123pt) .. controls (462.8198pt, -732.4661pt) and (462.694pt, -732.6295pt) .. (462.5332pt, -732.8026pt)
 -- (462.5332pt, -732.8026pt) .. controls (462.3723pt, -732.9756pt) and (462.1451pt, -733.1295pt) .. (461.8515pt, -733.2642pt)
 -- (461.8515pt, -733.2642pt) .. controls (461.5578pt, -733.3987pt) and (461.2502pt, -733.4628pt) .. (460.9286pt, -733.4564pt)
 -- (460.9286pt, -733.4564pt) .. controls (460.3412pt, -733.4564pt) and (459.8833pt, -733.3186pt) .. (459.5547pt, -733.043pt)
 -- (459.5547pt, -733.043pt)
 -- (459.4708pt, -732.9564pt)
 -- (459.4708pt, -732.9564pt) .. controls (459.1701pt, -733.2834pt) and (458.831pt, -733.4468pt) .. (458.4535pt, -733.4468pt)
 -- (458.4535pt, -733.4468pt)
 -- (458.401pt, -733.4468pt)
 -- (458.401pt, -733.4468pt) .. controls (458.0025pt, -733.4468pt) and (457.7054pt, -733.3442pt) .. (457.5096pt, -733.1392pt)
 -- (457.5096pt, -733.1392pt) .. controls (457.3138pt, -732.934pt) and (457.2159pt, -732.7097pt) .. (457.2159pt, -732.4661pt)
 -- (457.2159pt, -732.4661pt) .. controls (457.2159pt, -732.1584pt) and (457.3103pt, -731.934pt) .. (457.4991pt, -731.793pt)
 -- (457.4991pt, -731.793pt) .. controls (457.6879pt, -731.652pt) and (457.8801pt, -731.5782pt) .. (458.0759pt, -731.5718pt)
 -- (458.0759pt, -731.5718pt) .. controls (458.2367pt, -731.5718pt) and (458.373pt, -731.6167pt) .. (458.4849pt, -731.7065pt)
 -- (458.4849pt, -731.7065pt) .. controls (458.5968pt, -731.7962pt) and (458.6527pt, -731.918pt) .. (458.6527pt, -732.0718pt)
 -- (458.6527pt, -732.0718pt) .. controls (458.6527pt, -732.2962pt) and (458.5618pt, -732.4853pt) .. (458.3801pt, -732.6392pt)
 -- (458.3801pt, -732.6392pt) .. controls (458.2892pt, -732.7032pt) and (458.1773pt, -732.7609pt) .. (458.0444pt, -732.8122pt)
 -- (458.0444pt, -732.8122pt) .. controls (458.0584pt, -732.8442pt) and (458.1074pt, -732.8763pt) .. (458.1913pt, -732.9084pt)
 -- (458.1913pt, -732.9084pt) .. controls (458.2752pt, -732.9404pt) and (458.3626pt, -732.9597pt) .. (458.4535pt, -732.9661pt)
 -- (458.4535pt, -732.9661pt) .. controls (458.6073pt, -732.9661pt) and (458.7436pt, -732.9084pt) .. (458.8625pt, -732.793pt)
 -- (458.8625pt, -732.793pt) .. controls (458.9814pt, -732.6776pt) and (459.0722pt, -732.543pt) .. (459.1352pt, -732.3892pt)
 -- (459.1352pt, -732.3892pt) .. controls (459.5617pt, -730.9468pt) and (459.7749pt, -730.1104pt) .. (459.7749pt, -729.8796pt)
 -- (459.7749pt, -729.8796pt) .. controls (459.7749pt, -729.6488pt) and (459.5966pt, -729.5334pt) .. (459.2401pt, -729.5334pt)
 -- (459.2401pt, -729.5334pt) .. controls (458.9883pt, -729.5334pt) and (458.7366pt, -729.6071pt) .. (458.4849pt, -729.7546pt)
 -- (458.4849pt, -729.7546pt) .. controls (458.2332pt, -729.902pt) and (458.034pt, -730.1424pt) .. (457.8871pt, -730.4757pt)
 -- (457.8871pt, -730.4757pt) .. controls (457.8592pt, -730.5654pt) and (457.8347pt, -730.6199pt) .. (457.8137pt, -730.6392pt)
 -- (457.8137pt, -730.6392pt) .. controls (457.7928pt, -730.6584pt) and (457.7228pt, -730.668pt) .. (457.604pt, -730.668pt)
 -- (457.604pt, -730.668pt)
 -- (457.541pt, -730.668pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(461.1373pt, -728.0238pt) .. controls (460.9765pt, -728.0238pt) and (460.7492pt, -727.9501pt) .. (460.4556pt, -727.8027pt)
 -- (460.4556pt, -727.8027pt) .. controls (460.1619pt, -727.6552pt) and (459.9417pt, -727.5783pt) .. (459.7949pt, -727.5719pt)
 -- (459.7949pt, -727.5719pt) .. controls (459.5571pt, -727.5719pt) and (459.3159pt, -727.6841pt) .. (459.0712pt, -727.9084pt)
 -- (459.0712pt, -727.9084pt)
 -- (458.9453pt, -728.0238pt)
 -- (458.9453pt, -728.0238pt)
 -- (458.7461pt, -727.8604pt)
 -- (458.7461pt, -727.8604pt) .. controls (458.7181pt, -727.8411pt) and (458.6866pt, -727.8187pt) .. (458.6517pt, -727.793pt)
 -- (458.6517pt, -727.793pt) .. controls (458.6167pt, -727.7674pt) and (458.5888pt, -727.7418pt) .. (458.5678pt, -727.7161pt)
 -- (458.5678pt, -727.7161pt)
 -- (458.5468pt, -727.6969pt)
 -- (458.5468pt, -727.6969pt) .. controls (458.9803pt, -727.2482pt) and (459.2215pt, -727.0014pt) .. (459.2705pt, -726.9565pt)
 -- (459.2705pt, -726.9565pt) .. controls (459.5082pt, -726.7578pt) and (459.7354pt, -726.6584pt) .. (459.9522pt, -726.6584pt)
 -- (459.9522pt, -726.6584pt) .. controls (460.0151pt, -726.6584pt) and (460.064pt, -726.6616pt) .. (460.099pt, -726.668pt)
 -- (460.099pt, -726.668pt) .. controls (460.2249pt, -726.6937pt) and (460.4206pt, -726.7738pt) .. (460.6863pt, -726.9084pt)
 -- (460.6863pt, -726.9084pt) .. controls (460.952pt, -727.043pt) and (461.1583pt, -727.1104pt) .. (461.3051pt, -727.1104pt)
 -- (461.3051pt, -727.1104pt) .. controls (461.5428pt, -727.1104pt) and (461.784pt, -726.9982pt) .. (462.0287pt, -726.7738pt)
 -- (462.0287pt, -726.7738pt)
 -- (462.1546pt, -726.6584pt)
 -- (462.1546pt, -726.6584pt)
 -- (462.3539pt, -726.8219pt)
 -- (462.3539pt, -726.8219pt) .. controls (462.3818pt, -726.8411pt) and (462.4133pt, -726.8636pt) .. (462.4482pt, -726.8892pt)
 -- (462.4482pt, -726.8892pt) .. controls (462.4832pt, -726.9149pt) and (462.5112pt, -726.9405pt) .. (462.5321pt, -726.9661pt)
 -- (462.5321pt, -726.9661pt)
 -- (462.5531pt, -726.9854pt)
 -- (462.5531pt, -726.9854pt) .. controls (462.1196pt, -727.4341pt) and (461.8784pt, -727.6808pt) .. (461.8295pt, -727.7257pt)
 -- (461.8295pt, -727.7257pt) .. controls (461.5917pt, -727.9244pt) and (461.361pt, -728.0238pt) .. (461.1373pt, -728.0238pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(461.1373pt, -728.0238pt) .. controls (460.9765pt, -728.0238pt) and (460.7492pt, -727.9501pt) .. (460.4556pt, -727.8027pt)
 -- (460.4556pt, -727.8027pt) .. controls (460.1619pt, -727.6552pt) and (459.9417pt, -727.5783pt) .. (459.7949pt, -727.5719pt)
 -- (459.7949pt, -727.5719pt) .. controls (459.5571pt, -727.5719pt) and (459.3159pt, -727.6841pt) .. (459.0712pt, -727.9084pt)
 -- (459.0712pt, -727.9084pt)
 -- (458.9453pt, -728.0238pt)
 -- (458.9453pt, -728.0238pt)
 -- (458.7461pt, -727.8604pt)
 -- (458.7461pt, -727.8604pt) .. controls (458.7181pt, -727.8411pt) and (458.6866pt, -727.8187pt) .. (458.6517pt, -727.793pt)
 -- (458.6517pt, -727.793pt) .. controls (458.6167pt, -727.7674pt) and (458.5888pt, -727.7418pt) .. (458.5678pt, -727.7161pt)
 -- (458.5678pt, -727.7161pt)
 -- (458.5468pt, -727.6969pt)
 -- (458.5468pt, -727.6969pt) .. controls (458.9803pt, -727.2482pt) and (459.2215pt, -727.0014pt) .. (459.2705pt, -726.9565pt)
 -- (459.2705pt, -726.9565pt) .. controls (459.5082pt, -726.7578pt) and (459.7354pt, -726.6584pt) .. (459.9522pt, -726.6584pt)
 -- (459.9522pt, -726.6584pt) .. controls (460.0151pt, -726.6584pt) and (460.064pt, -726.6616pt) .. (460.099pt, -726.668pt)
 -- (460.099pt, -726.668pt) .. controls (460.2249pt, -726.6937pt) and (460.4206pt, -726.7738pt) .. (460.6863pt, -726.9084pt)
 -- (460.6863pt, -726.9084pt) .. controls (460.952pt, -727.043pt) and (461.1583pt, -727.1104pt) .. (461.3051pt, -727.1104pt)
 -- (461.3051pt, -727.1104pt) .. controls (461.5428pt, -727.1104pt) and (461.784pt, -726.9982pt) .. (462.0287pt, -726.7738pt)
 -- (462.0287pt, -726.7738pt)
 -- (462.1546pt, -726.6584pt)
 -- (462.1546pt, -726.6584pt)
 -- (462.3539pt, -726.8219pt)
 -- (462.3539pt, -726.8219pt) .. controls (462.3818pt, -726.8411pt) and (462.4133pt, -726.8636pt) .. (462.4482pt, -726.8892pt)
 -- (462.4482pt, -726.8892pt) .. controls (462.4832pt, -726.9149pt) and (462.5112pt, -726.9405pt) .. (462.5321pt, -726.9661pt)
 -- (462.5321pt, -726.9661pt)
 -- (462.5531pt, -726.9854pt)
 -- (462.5531pt, -726.9854pt) .. controls (462.1196pt, -727.4341pt) and (461.8784pt, -727.6808pt) .. (461.8295pt, -727.7257pt)
 -- (461.8295pt, -727.7257pt) .. controls (461.5917pt, -727.9244pt) and (461.361pt, -728.0238pt) .. (461.1373pt, -728.0238pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(465.7575pt, -724.3301pt) .. controls (465.7426pt, -724.3301pt) and (465.7229pt, -724.3301pt) .. (465.6982pt, -724.3301pt)
 -- (465.6982pt, -724.3301pt) .. controls (465.5746pt, -724.3301pt) and (465.5004pt, -724.3278pt) .. (465.4757pt, -724.3233pt)
 -- (465.4757pt, -724.3233pt) .. controls (465.451pt, -724.3187pt) and (465.4387pt, -724.2938pt) .. (465.4387pt, -724.2485pt)
 -- (465.4387pt, -724.2485pt) .. controls (465.4387pt, -724.1262pt) and (465.4659pt, -724.0513pt) .. (465.5202pt, -724.0242pt)
 -- (465.5202pt, -724.0242pt) .. controls (465.5301pt, -724.0197pt) and (465.7698pt, -724.0174pt) .. (466.2394pt, -724.0174pt)
 -- (466.2394pt, -724.0174pt) .. controls (466.6201pt, -724.0174pt) and (466.8376pt, -724.0174pt) .. (466.8919pt, -724.0174pt)
 -- (466.8919pt, -724.0174pt) .. controls (466.9463pt, -724.0174pt) and (466.9809pt, -724.0309pt) .. (466.9958pt, -724.0582pt)
 -- (466.9958pt, -724.0582pt) .. controls (468.0388pt, -726.306pt) and (468.5702pt, -727.4594pt) .. (468.5899pt, -727.5183pt)
 -- (468.5899pt, -727.5183pt)
 -- (468.9903pt, -726.0704pt)
 -- (468.9903pt, -726.0704pt) .. controls (469.2523pt, -725.1141pt) and (469.3833pt, -724.6042pt) .. (469.3833pt, -724.5408pt)
 -- (469.3833pt, -724.5408pt) .. controls (469.3833pt, -724.4185pt) and (469.2251pt, -724.3482pt) .. (468.9088pt, -724.3301pt)
 -- (468.9088pt, -724.3301pt) .. controls (468.7901pt, -724.3301pt) and (468.7308pt, -724.3052pt) .. (468.7308pt, -724.2553pt)
 -- (468.7308pt, -724.2553pt) .. controls (468.7308pt, -724.2462pt) and (468.7357pt, -724.2191pt) .. (468.7456pt, -724.1737pt)
 -- (468.7456pt, -724.1737pt) .. controls (468.7654pt, -724.1012pt) and (468.7802pt, -724.0582pt) .. (468.7901pt, -724.0446pt)
 -- (468.7901pt, -724.0446pt) .. controls (468.8pt, -724.0309pt) and (468.8247pt, -724.0219pt) .. (468.8643pt, -724.0174pt)
 -- (468.8643pt, -724.0174pt) .. controls (468.8791pt, -724.0174pt) and (468.9557pt, -724.0197pt) .. (469.0941pt, -724.0242pt)
 -- (469.0941pt, -724.0242pt) .. controls (469.2325pt, -724.0287pt) and (469.4377pt, -724.0332pt) .. (469.7096pt, -724.0378pt)
 -- (469.7096pt, -724.0378pt) .. controls (469.9567pt, -724.0378pt) and (470.1446pt, -724.0355pt) .. (470.2731pt, -724.0309pt)
 -- (470.2731pt, -724.0309pt) .. controls (470.4016pt, -724.0264pt) and (470.4758pt, -724.0242pt) .. (470.4955pt, -724.0242pt)
 -- (470.4955pt, -724.0242pt) .. controls (470.5697pt, -724.0242pt) and (470.6068pt, -724.0468pt) .. (470.6068pt, -724.0922pt)
 -- (470.6068pt, -724.0922pt) .. controls (470.6068pt, -724.1918pt) and (470.587pt, -724.2598pt) .. (470.5474pt, -724.2961pt)
 -- (470.5474pt, -724.2961pt) .. controls (470.5375pt, -724.3187pt) and (470.4832pt, -724.3301pt) .. (470.3843pt, -724.3301pt)
 -- (470.3843pt, -724.3301pt) .. controls (470.0334pt, -724.3482pt) and (469.8134pt, -724.4388pt) .. (469.7244pt, -724.602pt)
 -- (469.7244pt, -724.602pt)
 -- (468.6196pt, -728.6128pt)
 -- (468.6196pt, -728.6128pt) .. controls (468.6097pt, -728.6445pt) and (468.5578pt, -728.6604pt) .. (468.4639pt, -728.6604pt)
 -- (468.4639pt, -728.6604pt) .. controls (468.3947pt, -728.6604pt) and (468.3527pt, -728.6558pt) .. (468.3378pt, -728.6468pt)
 -- (468.3378pt, -728.6468pt) .. controls (468.323pt, -728.6332pt) and (468.0042pt, -727.9466pt) .. (467.3813pt, -726.587pt)
 -- (467.3813pt, -726.587pt)
 -- (466.4396pt, -724.5544pt)
 -- (466.4396pt, -724.5544pt)
 -- (465.9577pt, -726.3219pt)
 -- (465.9577pt, -726.3219pt) .. controls (465.6364pt, -727.4821pt) and (465.4757pt, -728.0825pt) .. (465.4757pt, -728.1234pt)
 -- (465.4757pt, -728.1234pt) .. controls (465.5004pt, -728.2729pt) and (465.6784pt, -728.3477pt) .. (466.0096pt, -728.3477pt)
 -- (466.0096pt, -728.3477pt)
 -- (466.0837pt, -728.3477pt)
 -- (466.0837pt, -728.3477pt) .. controls (466.1134pt, -728.3703pt) and (466.1282pt, -728.3884pt) .. (466.1282pt, -728.402pt)
 -- (466.1282pt, -728.402pt) .. controls (466.1282pt, -728.4156pt) and (466.1233pt, -728.4587pt) .. (466.1134pt, -728.5312pt)
 -- (466.1134pt, -728.5312pt) .. controls (466.0936pt, -728.5901pt) and (466.0689pt, -728.6332pt) .. (466.0392pt, -728.6604pt)
 -- (466.0392pt, -728.6604pt)
 -- (465.9429pt, -728.6604pt)
 -- (465.9429pt, -728.6604pt) .. controls (465.7896pt, -728.6513pt) and (465.5227pt, -728.6468pt) .. (465.1421pt, -728.6468pt)
 -- (465.1421pt, -728.6468pt) .. controls (465.0037pt, -728.6468pt) and (464.8776pt, -728.6468pt) .. (464.7639pt, -728.6468pt)
 -- (464.7639pt, -728.6468pt) .. controls (464.6502pt, -728.6468pt) and (464.5588pt, -728.6468pt) .. (464.4896pt, -728.6468pt)
 -- (464.4896pt, -728.6468pt) .. controls (464.4203pt, -728.6468pt) and (464.3783pt, -728.649pt) .. (464.3635pt, -728.6536pt)
 -- (464.3635pt, -728.6536pt) .. controls (464.2894pt, -728.6536pt) and (464.2523pt, -728.6332pt) .. (464.2523pt, -728.5924pt)
 -- (464.2523pt, -728.5924pt) .. controls (464.2523pt, -728.5743pt) and (464.2597pt, -728.538pt) .. (464.2745pt, -728.4836pt)
 -- (464.2745pt, -728.4836pt) .. controls (464.2894pt, -728.4293pt) and (464.3017pt, -728.3975pt) .. (464.3116pt, -728.3884pt)
 -- (464.3116pt, -728.3884pt) .. controls (464.3215pt, -728.3613pt) and (464.3783pt, -728.3477pt) .. (464.4821pt, -728.3477pt)
 -- (464.4821pt, -728.3477pt) .. controls (464.8183pt, -728.334pt) and (465.0358pt, -728.2457pt) .. (465.1346pt, -728.0825pt)
 -- (465.1346pt, -728.0825pt) .. controls (465.1544pt, -728.0554pt) and (465.3299pt, -727.4277pt) .. (465.6611pt, -726.1995pt)
 -- (465.6611pt, -726.1995pt)
 -- (466.1653pt, -724.3505pt)
 -- (466.1653pt, -724.3505pt) .. controls (466.1554pt, -724.3459pt) and (466.0195pt, -724.3391pt) .. (465.7575pt, -724.3301pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(465.7575pt, -724.3301pt) .. controls (465.7426pt, -724.3301pt) and (465.7229pt, -724.3301pt) .. (465.6982pt, -724.3301pt)
 -- (465.6982pt, -724.3301pt) .. controls (465.5746pt, -724.3301pt) and (465.5004pt, -724.3278pt) .. (465.4757pt, -724.3233pt)
 -- (465.4757pt, -724.3233pt) .. controls (465.451pt, -724.3187pt) and (465.4387pt, -724.2938pt) .. (465.4387pt, -724.2485pt)
 -- (465.4387pt, -724.2485pt) .. controls (465.4387pt, -724.1262pt) and (465.4659pt, -724.0513pt) .. (465.5202pt, -724.0242pt)
 -- (465.5202pt, -724.0242pt) .. controls (465.5301pt, -724.0197pt) and (465.7698pt, -724.0174pt) .. (466.2394pt, -724.0174pt)
 -- (466.2394pt, -724.0174pt) .. controls (466.6201pt, -724.0174pt) and (466.8376pt, -724.0174pt) .. (466.8919pt, -724.0174pt)
 -- (466.8919pt, -724.0174pt) .. controls (466.9463pt, -724.0174pt) and (466.9809pt, -724.0309pt) .. (466.9958pt, -724.0582pt)
 -- (466.9958pt, -724.0582pt) .. controls (468.0388pt, -726.306pt) and (468.5702pt, -727.4594pt) .. (468.5899pt, -727.5183pt)
 -- (468.5899pt, -727.5183pt)
 -- (468.9903pt, -726.0704pt)
 -- (468.9903pt, -726.0704pt) .. controls (469.2523pt, -725.1141pt) and (469.3833pt, -724.6042pt) .. (469.3833pt, -724.5408pt)
 -- (469.3833pt, -724.5408pt) .. controls (469.3833pt, -724.4185pt) and (469.2251pt, -724.3482pt) .. (468.9088pt, -724.3301pt)
 -- (468.9088pt, -724.3301pt) .. controls (468.7901pt, -724.3301pt) and (468.7308pt, -724.3052pt) .. (468.7308pt, -724.2553pt)
 -- (468.7308pt, -724.2553pt) .. controls (468.7308pt, -724.2462pt) and (468.7357pt, -724.2191pt) .. (468.7456pt, -724.1737pt)
 -- (468.7456pt, -724.1737pt) .. controls (468.7654pt, -724.1012pt) and (468.7802pt, -724.0582pt) .. (468.7901pt, -724.0446pt)
 -- (468.7901pt, -724.0446pt) .. controls (468.8pt, -724.0309pt) and (468.8247pt, -724.0219pt) .. (468.8643pt, -724.0174pt)
 -- (468.8643pt, -724.0174pt) .. controls (468.8791pt, -724.0174pt) and (468.9557pt, -724.0197pt) .. (469.0941pt, -724.0242pt)
 -- (469.0941pt, -724.0242pt) .. controls (469.2325pt, -724.0287pt) and (469.4377pt, -724.0332pt) .. (469.7096pt, -724.0378pt)
 -- (469.7096pt, -724.0378pt) .. controls (469.9567pt, -724.0378pt) and (470.1446pt, -724.0355pt) .. (470.2731pt, -724.0309pt)
 -- (470.2731pt, -724.0309pt) .. controls (470.4016pt, -724.0264pt) and (470.4758pt, -724.0242pt) .. (470.4955pt, -724.0242pt)
 -- (470.4955pt, -724.0242pt) .. controls (470.5697pt, -724.0242pt) and (470.6068pt, -724.0468pt) .. (470.6068pt, -724.0922pt)
 -- (470.6068pt, -724.0922pt) .. controls (470.6068pt, -724.1918pt) and (470.587pt, -724.2598pt) .. (470.5474pt, -724.2961pt)
 -- (470.5474pt, -724.2961pt) .. controls (470.5375pt, -724.3187pt) and (470.4832pt, -724.3301pt) .. (470.3843pt, -724.3301pt)
 -- (470.3843pt, -724.3301pt) .. controls (470.0334pt, -724.3482pt) and (469.8134pt, -724.4388pt) .. (469.7244pt, -724.602pt)
 -- (469.7244pt, -724.602pt)
 -- (468.6196pt, -728.6128pt)
 -- (468.6196pt, -728.6128pt) .. controls (468.6097pt, -728.6445pt) and (468.5578pt, -728.6604pt) .. (468.4639pt, -728.6604pt)
 -- (468.4639pt, -728.6604pt) .. controls (468.3947pt, -728.6604pt) and (468.3527pt, -728.6558pt) .. (468.3378pt, -728.6468pt)
 -- (468.3378pt, -728.6468pt) .. controls (468.323pt, -728.6332pt) and (468.0042pt, -727.9466pt) .. (467.3813pt, -726.587pt)
 -- (467.3813pt, -726.587pt)
 -- (466.4396pt, -724.5544pt)
 -- (466.4396pt, -724.5544pt)
 -- (465.9577pt, -726.3219pt)
 -- (465.9577pt, -726.3219pt) .. controls (465.6364pt, -727.4821pt) and (465.4757pt, -728.0825pt) .. (465.4757pt, -728.1234pt)
 -- (465.4757pt, -728.1234pt) .. controls (465.5004pt, -728.2729pt) and (465.6784pt, -728.3477pt) .. (466.0096pt, -728.3477pt)
 -- (466.0096pt, -728.3477pt)
 -- (466.0837pt, -728.3477pt)
 -- (466.0837pt, -728.3477pt) .. controls (466.1134pt, -728.3703pt) and (466.1282pt, -728.3884pt) .. (466.1282pt, -728.402pt)
 -- (466.1282pt, -728.402pt) .. controls (466.1282pt, -728.4156pt) and (466.1233pt, -728.4587pt) .. (466.1134pt, -728.5312pt)
 -- (466.1134pt, -728.5312pt) .. controls (466.0936pt, -728.5901pt) and (466.0689pt, -728.6332pt) .. (466.0392pt, -728.6604pt)
 -- (466.0392pt, -728.6604pt)
 -- (465.9429pt, -728.6604pt)
 -- (465.9429pt, -728.6604pt) .. controls (465.7896pt, -728.6513pt) and (465.5227pt, -728.6468pt) .. (465.1421pt, -728.6468pt)
 -- (465.1421pt, -728.6468pt) .. controls (465.0037pt, -728.6468pt) and (464.8776pt, -728.6468pt) .. (464.7639pt, -728.6468pt)
 -- (464.7639pt, -728.6468pt) .. controls (464.6502pt, -728.6468pt) and (464.5588pt, -728.6468pt) .. (464.4896pt, -728.6468pt)
 -- (464.4896pt, -728.6468pt) .. controls (464.4203pt, -728.6468pt) and (464.3783pt, -728.649pt) .. (464.3635pt, -728.6536pt)
 -- (464.3635pt, -728.6536pt) .. controls (464.2894pt, -728.6536pt) and (464.2523pt, -728.6332pt) .. (464.2523pt, -728.5924pt)
 -- (464.2523pt, -728.5924pt) .. controls (464.2523pt, -728.5743pt) and (464.2597pt, -728.538pt) .. (464.2745pt, -728.4836pt)
 -- (464.2745pt, -728.4836pt) .. controls (464.2894pt, -728.4293pt) and (464.3017pt, -728.3975pt) .. (464.3116pt, -728.3884pt)
 -- (464.3116pt, -728.3884pt) .. controls (464.3215pt, -728.3613pt) and (464.3783pt, -728.3477pt) .. (464.4821pt, -728.3477pt)
 -- (464.4821pt, -728.3477pt) .. controls (464.8183pt, -728.334pt) and (465.0358pt, -728.2457pt) .. (465.1346pt, -728.0825pt)
 -- (465.1346pt, -728.0825pt) .. controls (465.1544pt, -728.0554pt) and (465.3299pt, -727.4277pt) .. (465.6611pt, -726.1995pt)
 -- (465.6611pt, -726.1995pt)
 -- (466.1653pt, -724.3505pt)
 -- (466.1653pt, -724.3505pt) .. controls (466.1554pt, -724.3459pt) and (466.0195pt, -724.3391pt) .. (465.7575pt, -724.3301pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(471.1851pt, -728.4224pt) .. controls (471.1851pt, -728.4224pt) and (471.1851pt, -728.3658pt) .. (471.1851pt, -728.2525pt)
 -- (471.1851pt, -728.2525pt) .. controls (471.1851pt, -728.1392pt) and (471.2247pt, -728.0417pt) .. (471.3038pt, -727.9602pt)
 -- (471.3038pt, -727.9602pt) .. controls (471.3829pt, -727.8786pt) and (471.4891pt, -727.8378pt) .. (471.6226pt, -727.8378pt)
 -- (471.6226pt, -727.8378pt) .. controls (471.761pt, -727.8378pt) and (471.8846pt, -727.8945pt) .. (471.9933pt, -728.0078pt)
 -- (471.9933pt, -728.0078pt) .. controls (472.1021pt, -728.1211pt) and (472.1589pt, -728.3205pt) .. (472.1639pt, -728.606pt)
 -- (472.1639pt, -728.606pt) .. controls (472.1639pt, -728.7646pt) and (472.1416pt, -728.9187pt) .. (472.0971pt, -729.0682pt)
 -- (472.0971pt, -729.0682pt) .. controls (472.0527pt, -729.2178pt) and (472.0008pt, -729.347pt) .. (471.9414pt, -729.4557pt)
 -- (471.9414pt, -729.4557pt) .. controls (471.8821pt, -729.5645pt) and (471.8179pt, -729.6574pt) .. (471.7487pt, -729.7344pt)
 -- (471.7487pt, -729.7344pt) .. controls (471.6794pt, -729.8115pt) and (471.6201pt, -729.8727pt) .. (471.5707pt, -729.918pt)
 -- (471.5707pt, -729.918pt) .. controls (471.5213pt, -729.9633pt) and (471.4891pt, -729.9837pt) .. (471.4743pt, -729.9792pt)
 -- (471.4743pt, -729.9792pt) .. controls (471.4545pt, -729.9792pt) and (471.4224pt, -729.9588pt) .. (471.3779pt, -729.918pt)
 -- (471.3779pt, -729.918pt) .. controls (471.3334pt, -729.8772pt) and (471.3112pt, -729.8478pt) .. (471.3112pt, -729.8297pt)
 -- (471.3112pt, -729.8297pt) .. controls (471.3112pt, -729.8115pt) and (471.3384pt, -729.7753pt) .. (471.3928pt, -729.7208pt)
 -- (471.3928pt, -729.7208pt) .. controls (471.4471pt, -729.6665pt) and (471.5089pt, -729.5985pt) .. (471.5781pt, -729.5169pt)
 -- (471.5781pt, -729.5169pt) .. controls (471.6473pt, -729.4354pt) and (471.7116pt, -729.322pt) .. (471.7709pt, -729.177pt)
 -- (471.7709pt, -729.177pt) .. controls (471.8302pt, -729.032pt) and (471.8698pt, -728.8666pt) .. (471.8895pt, -728.6808pt)
 -- (471.8895pt, -728.6808pt)
 -- (471.8895pt, -728.5992pt)
 -- (471.8895pt, -728.5992pt)
 -- (471.8821pt, -728.606pt)
 -- (471.8821pt, -728.606pt) .. controls (471.8722pt, -728.6105pt) and (471.8599pt, -728.6151pt) .. (471.8451pt, -728.6196pt)
 -- (471.8451pt, -728.6196pt) .. controls (471.8302pt, -728.6241pt) and (471.8154pt, -728.6309pt) .. (471.8006pt, -728.64pt)
 -- (471.8006pt, -728.64pt) .. controls (471.7857pt, -728.649pt) and (471.7635pt, -728.6536pt) .. (471.7338pt, -728.6536pt)
 -- (471.7338pt, -728.6536pt) .. controls (471.7042pt, -728.6536pt) and (471.6745pt, -728.6558pt) .. (471.6448pt, -728.6604pt)
 -- (471.6448pt, -728.6604pt) .. controls (471.5114pt, -728.6604pt) and (471.4026pt, -728.6218pt) .. (471.3186pt, -728.5448pt)
 -- (471.3186pt, -728.5448pt)
 -- (471.1851pt, -728.4224pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(471.1851pt, -728.4224pt) .. controls (471.1851pt, -728.4224pt) and (471.1851pt, -728.3658pt) .. (471.1851pt, -728.2525pt)
 -- (471.1851pt, -728.2525pt) .. controls (471.1851pt, -728.1392pt) and (471.2247pt, -728.0417pt) .. (471.3038pt, -727.9602pt)
 -- (471.3038pt, -727.9602pt) .. controls (471.3829pt, -727.8786pt) and (471.4891pt, -727.8378pt) .. (471.6226pt, -727.8378pt)
 -- (471.6226pt, -727.8378pt) .. controls (471.761pt, -727.8378pt) and (471.8846pt, -727.8945pt) .. (471.9933pt, -728.0078pt)
 -- (471.9933pt, -728.0078pt) .. controls (472.1021pt, -728.1211pt) and (472.1589pt, -728.3205pt) .. (472.1639pt, -728.606pt)
 -- (472.1639pt, -728.606pt) .. controls (472.1639pt, -728.7646pt) and (472.1416pt, -728.9187pt) .. (472.0971pt, -729.0682pt)
 -- (472.0971pt, -729.0682pt) .. controls (472.0527pt, -729.2178pt) and (472.0008pt, -729.347pt) .. (471.9414pt, -729.4557pt)
 -- (471.9414pt, -729.4557pt) .. controls (471.8821pt, -729.5645pt) and (471.8179pt, -729.6574pt) .. (471.7487pt, -729.7344pt)
 -- (471.7487pt, -729.7344pt) .. controls (471.6794pt, -729.8115pt) and (471.6201pt, -729.8727pt) .. (471.5707pt, -729.918pt)
 -- (471.5707pt, -729.918pt) .. controls (471.5213pt, -729.9633pt) and (471.4891pt, -729.9837pt) .. (471.4743pt, -729.9792pt)
 -- (471.4743pt, -729.9792pt) .. controls (471.4545pt, -729.9792pt) and (471.4224pt, -729.9588pt) .. (471.3779pt, -729.918pt)
 -- (471.3779pt, -729.918pt) .. controls (471.3334pt, -729.8772pt) and (471.3112pt, -729.8478pt) .. (471.3112pt, -729.8297pt)
 -- (471.3112pt, -729.8297pt) .. controls (471.3112pt, -729.8115pt) and (471.3384pt, -729.7753pt) .. (471.3928pt, -729.7208pt)
 -- (471.3928pt, -729.7208pt) .. controls (471.4471pt, -729.6665pt) and (471.5089pt, -729.5985pt) .. (471.5781pt, -729.5169pt)
 -- (471.5781pt, -729.5169pt) .. controls (471.6473pt, -729.4354pt) and (471.7116pt, -729.322pt) .. (471.7709pt, -729.177pt)
 -- (471.7709pt, -729.177pt) .. controls (471.8302pt, -729.032pt) and (471.8698pt, -728.8666pt) .. (471.8895pt, -728.6808pt)
 -- (471.8895pt, -728.6808pt)
 -- (471.8895pt, -728.5992pt)
 -- (471.8895pt, -728.5992pt)
 -- (471.8821pt, -728.606pt)
 -- (471.8821pt, -728.606pt) .. controls (471.8722pt, -728.6105pt) and (471.8599pt, -728.6151pt) .. (471.8451pt, -728.6196pt)
 -- (471.8451pt, -728.6196pt) .. controls (471.8302pt, -728.6241pt) and (471.8154pt, -728.6309pt) .. (471.8006pt, -728.64pt)
 -- (471.8006pt, -728.64pt) .. controls (471.7857pt, -728.649pt) and (471.7635pt, -728.6536pt) .. (471.7338pt, -728.6536pt)
 -- (471.7338pt, -728.6536pt) .. controls (471.7042pt, -728.6536pt) and (471.6745pt, -728.6558pt) .. (471.6448pt, -728.6604pt)
 -- (471.6448pt, -728.6604pt) .. controls (471.5114pt, -728.6604pt) and (471.4026pt, -728.6218pt) .. (471.3186pt, -728.5448pt)
 -- (471.3186pt, -728.5448pt)
 -- (471.1851pt, -728.4224pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(473.4762pt, -725.744pt) .. controls (473.3428pt, -725.744pt) and (473.2365pt, -725.7032pt) .. (473.1574pt, -725.6217pt)
 -- (473.1574pt, -725.6217pt) .. controls (473.0783pt, -725.5401pt) and (473.0388pt, -725.4404pt) .. (473.0388pt, -725.3226pt)
 -- (473.0388pt, -725.3226pt) .. controls (473.0388pt, -725.0008pt) and (473.1698pt, -724.7221pt) .. (473.4318pt, -724.4865pt)
 -- (473.4318pt, -724.4865pt) .. controls (473.6937pt, -724.2507pt) and (474.02pt, -724.1329pt) .. (474.4105pt, -724.1329pt)
 -- (474.4105pt, -724.1329pt) .. controls (474.8603pt, -724.1329pt) and (475.236pt, -724.2598pt) .. (475.5375pt, -724.5136pt)
 -- (475.5375pt, -724.5136pt) .. controls (475.8391pt, -724.7674pt) and (475.9923pt, -725.0959pt) .. (475.9973pt, -725.4993pt)
 -- (475.9973pt, -725.4993pt) .. controls (475.9973pt, -725.6942pt) and (475.9478pt, -725.88pt) .. (475.849pt, -726.0568pt)
 -- (475.849pt, -726.0568pt) .. controls (475.7501pt, -726.2335pt) and (475.6315pt, -726.3876pt) .. (475.4931pt, -726.519pt)
 -- (475.4931pt, -726.519pt) .. controls (475.3546pt, -726.6505pt) and (475.1569pt, -726.8181pt) .. (474.8999pt, -727.0221pt)
 -- (474.8999pt, -727.0221pt) .. controls (474.7219pt, -727.1625pt) and (474.4748pt, -727.371pt) .. (474.1584pt, -727.6475pt)
 -- (474.1584pt, -727.6475pt)
 -- (473.7209pt, -728.0281pt)
 -- (473.7209pt, -728.0281pt)
 -- (474.2845pt, -728.035pt)
 -- (474.2845pt, -728.035pt) .. controls (475.0605pt, -728.035pt) and (475.4733pt, -728.0236pt) .. (475.5227pt, -728.001pt)
 -- (475.5227pt, -728.001pt) .. controls (475.5573pt, -727.9919pt) and (475.6166pt, -727.7902pt) .. (475.7007pt, -727.3959pt)
 -- (475.7007pt, -727.3959pt)
 -- (475.7007pt, -727.3755pt)
 -- (475.7007pt, -727.3755pt)
 -- (475.9973pt, -727.3755pt)
 -- (475.9973pt, -727.3755pt)
 -- (475.9973pt, -727.3959pt)
 -- (475.9973pt, -727.3959pt) .. controls (475.9923pt, -727.4095pt) and (475.9602pt, -727.6157pt) .. (475.9009pt, -728.0146pt)
 -- (475.9009pt, -728.0146pt) .. controls (475.8416pt, -728.4134pt) and (475.8045pt, -728.6218pt) .. (475.7896pt, -728.64pt)
 -- (475.7896pt, -728.64pt)
 -- (475.7896pt, -728.6604pt)
 -- (475.7896pt, -728.6604pt)
 -- (473.0388pt, -728.6604pt)
 -- (473.0388pt, -728.6604pt)
 -- (473.0388pt, -728.5312pt)
 -- (473.0388pt, -728.5312pt)
 -- (473.0388pt, -728.4496pt)
 -- (473.0388pt, -728.4496pt) .. controls (473.0388pt, -728.4179pt) and (473.0536pt, -728.3839pt) .. (473.0833pt, -728.3477pt)
 -- (473.0833pt, -728.3477pt) .. controls (473.1129pt, -728.3114pt) and (473.1871pt, -728.2321pt) .. (473.3057pt, -728.1097pt)
 -- (473.3057pt, -728.1097pt) .. controls (473.4491pt, -727.9647pt) and (473.5726pt, -727.8378pt) .. (473.6765pt, -727.7291pt)
 -- (473.6765pt, -727.7291pt) .. controls (473.7209pt, -727.6837pt) and (473.805pt, -727.5999pt) .. (473.9285pt, -727.4775pt)
 -- (473.9285pt, -727.4775pt) .. controls (474.0521pt, -727.3552pt) and (474.1362pt, -727.2713pt) .. (474.1806pt, -727.226pt)
 -- (474.1806pt, -727.226pt) .. controls (474.2251pt, -727.1807pt) and (474.2968pt, -727.1059pt) .. (474.3957pt, -727.0016pt)
 -- (474.3957pt, -727.0016pt) .. controls (474.4945pt, -726.8975pt) and (474.5638pt, -726.8204pt) .. (474.6033pt, -726.7706pt)
 -- (474.6033pt, -726.7706pt) .. controls (474.6428pt, -726.7207pt) and (474.6997pt, -726.6527pt) .. (474.7738pt, -726.5666pt)
 -- (474.7738pt, -726.5666pt) .. controls (474.848pt, -726.4805pt) and (474.8999pt, -726.408pt) .. (474.9295pt, -726.3491pt)
 -- (474.9295pt, -726.3491pt) .. controls (474.9592pt, -726.2902pt) and (474.9963pt, -726.2244pt) .. (475.0408pt, -726.1519pt)
 -- (475.0408pt, -726.1519pt) .. controls (475.0852pt, -726.0794pt) and (475.1174pt, -726.0069pt) .. (475.1371pt, -725.9344pt)
 -- (475.1371pt, -725.9344pt) .. controls (475.1569pt, -725.8619pt) and (475.1742pt, -725.7939pt) .. (475.1891pt, -725.7305pt)
 -- (475.1891pt, -725.7305pt) .. controls (475.2039pt, -725.667pt) and (475.2113pt, -725.5922pt) .. (475.2113pt, -725.5061pt)
 -- (475.2113pt, -725.5061pt) .. controls (475.2113pt, -725.2206pt) and (475.1273pt, -724.9736pt) .. (474.9592pt, -724.7651pt)
 -- (474.9592pt, -724.7651pt) .. controls (474.7911pt, -724.5566pt) and (474.5514pt, -724.4525pt) .. (474.24pt, -724.4525pt)
 -- (474.24pt, -724.4525pt) .. controls (474.0768pt, -724.4525pt) and (473.9335pt, -724.491pt) .. (473.8099pt, -724.568pt)
 -- (473.8099pt, -724.568pt) .. controls (473.6863pt, -724.645pt) and (473.5998pt, -724.7198pt) .. (473.5504pt, -724.7924pt)
 -- (473.5504pt, -724.7924pt) .. controls (473.5009pt, -724.8649pt) and (473.4762pt, -724.9079pt) .. (473.4762pt, -724.9215pt)
 -- (473.4762pt, -724.9215pt) .. controls (473.4762pt, -724.926pt) and (473.4886pt, -724.9283pt) .. (473.5133pt, -724.9283pt)
 -- (473.5133pt, -724.9283pt) .. controls (473.6023pt, -724.9283pt) and (473.6937pt, -724.96pt) .. (473.7877pt, -725.0234pt)
 -- (473.7877pt, -725.0234pt) .. controls (473.8816pt, -725.0869pt) and (473.9285pt, -725.1912pt) .. (473.9285pt, -725.3362pt)
 -- (473.9285pt, -725.3362pt) .. controls (473.9285pt, -725.4495pt) and (473.889pt, -725.5446pt) .. (473.8099pt, -725.6217pt)
 -- (473.8099pt, -725.6217pt) .. controls (473.7308pt, -725.6987pt) and (473.6196pt, -725.7395pt) .. (473.4762pt, -725.744pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(473.4762pt, -725.744pt) .. controls (473.3428pt, -725.744pt) and (473.2365pt, -725.7032pt) .. (473.1574pt, -725.6217pt)
 -- (473.1574pt, -725.6217pt) .. controls (473.0783pt, -725.5401pt) and (473.0388pt, -725.4404pt) .. (473.0388pt, -725.3226pt)
 -- (473.0388pt, -725.3226pt) .. controls (473.0388pt, -725.0008pt) and (473.1698pt, -724.7221pt) .. (473.4318pt, -724.4865pt)
 -- (473.4318pt, -724.4865pt) .. controls (473.6937pt, -724.2507pt) and (474.02pt, -724.1329pt) .. (474.4105pt, -724.1329pt)
 -- (474.4105pt, -724.1329pt) .. controls (474.8603pt, -724.1329pt) and (475.236pt, -724.2598pt) .. (475.5375pt, -724.5136pt)
 -- (475.5375pt, -724.5136pt) .. controls (475.8391pt, -724.7674pt) and (475.9923pt, -725.0959pt) .. (475.9973pt, -725.4993pt)
 -- (475.9973pt, -725.4993pt) .. controls (475.9973pt, -725.6942pt) and (475.9478pt, -725.88pt) .. (475.849pt, -726.0568pt)
 -- (475.849pt, -726.0568pt) .. controls (475.7501pt, -726.2335pt) and (475.6315pt, -726.3876pt) .. (475.4931pt, -726.519pt)
 -- (475.4931pt, -726.519pt) .. controls (475.3546pt, -726.6505pt) and (475.1569pt, -726.8181pt) .. (474.8999pt, -727.0221pt)
 -- (474.8999pt, -727.0221pt) .. controls (474.7219pt, -727.1625pt) and (474.4748pt, -727.371pt) .. (474.1584pt, -727.6475pt)
 -- (474.1584pt, -727.6475pt)
 -- (473.7209pt, -728.0281pt)
 -- (473.7209pt, -728.0281pt)
 -- (474.2845pt, -728.035pt)
 -- (474.2845pt, -728.035pt) .. controls (475.0605pt, -728.035pt) and (475.4733pt, -728.0236pt) .. (475.5227pt, -728.001pt)
 -- (475.5227pt, -728.001pt) .. controls (475.5573pt, -727.9919pt) and (475.6166pt, -727.7902pt) .. (475.7007pt, -727.3959pt)
 -- (475.7007pt, -727.3959pt)
 -- (475.7007pt, -727.3755pt)
 -- (475.7007pt, -727.3755pt)
 -- (475.9973pt, -727.3755pt)
 -- (475.9973pt, -727.3755pt)
 -- (475.9973pt, -727.3959pt)
 -- (475.9973pt, -727.3959pt) .. controls (475.9923pt, -727.4095pt) and (475.9602pt, -727.6157pt) .. (475.9009pt, -728.0146pt)
 -- (475.9009pt, -728.0146pt) .. controls (475.8416pt, -728.4134pt) and (475.8045pt, -728.6218pt) .. (475.7896pt, -728.64pt)
 -- (475.7896pt, -728.64pt)
 -- (475.7896pt, -728.6604pt)
 -- (475.7896pt, -728.6604pt)
 -- (473.0388pt, -728.6604pt)
 -- (473.0388pt, -728.6604pt)
 -- (473.0388pt, -728.5312pt)
 -- (473.0388pt, -728.5312pt)
 -- (473.0388pt, -728.4496pt)
 -- (473.0388pt, -728.4496pt) .. controls (473.0388pt, -728.4179pt) and (473.0536pt, -728.3839pt) .. (473.0833pt, -728.3477pt)
 -- (473.0833pt, -728.3477pt) .. controls (473.1129pt, -728.3114pt) and (473.1871pt, -728.2321pt) .. (473.3057pt, -728.1097pt)
 -- (473.3057pt, -728.1097pt) .. controls (473.4491pt, -727.9647pt) and (473.5726pt, -727.8378pt) .. (473.6765pt, -727.7291pt)
 -- (473.6765pt, -727.7291pt) .. controls (473.7209pt, -727.6837pt) and (473.805pt, -727.5999pt) .. (473.9285pt, -727.4775pt)
 -- (473.9285pt, -727.4775pt) .. controls (474.0521pt, -727.3552pt) and (474.1362pt, -727.2713pt) .. (474.1806pt, -727.226pt)
 -- (474.1806pt, -727.226pt) .. controls (474.2251pt, -727.1807pt) and (474.2968pt, -727.1059pt) .. (474.3957pt, -727.0016pt)
 -- (474.3957pt, -727.0016pt) .. controls (474.4945pt, -726.8975pt) and (474.5638pt, -726.8204pt) .. (474.6033pt, -726.7706pt)
 -- (474.6033pt, -726.7706pt) .. controls (474.6428pt, -726.7207pt) and (474.6997pt, -726.6527pt) .. (474.7738pt, -726.5666pt)
 -- (474.7738pt, -726.5666pt) .. controls (474.848pt, -726.4805pt) and (474.8999pt, -726.408pt) .. (474.9295pt, -726.3491pt)
 -- (474.9295pt, -726.3491pt) .. controls (474.9592pt, -726.2902pt) and (474.9963pt, -726.2244pt) .. (475.0408pt, -726.1519pt)
 -- (475.0408pt, -726.1519pt) .. controls (475.0852pt, -726.0794pt) and (475.1174pt, -726.0069pt) .. (475.1371pt, -725.9344pt)
 -- (475.1371pt, -725.9344pt) .. controls (475.1569pt, -725.8619pt) and (475.1742pt, -725.7939pt) .. (475.1891pt, -725.7305pt)
 -- (475.1891pt, -725.7305pt) .. controls (475.2039pt, -725.667pt) and (475.2113pt, -725.5922pt) .. (475.2113pt, -725.5061pt)
 -- (475.2113pt, -725.5061pt) .. controls (475.2113pt, -725.2206pt) and (475.1273pt, -724.9736pt) .. (474.9592pt, -724.7651pt)
 -- (474.9592pt, -724.7651pt) .. controls (474.7911pt, -724.5566pt) and (474.5514pt, -724.4525pt) .. (474.24pt, -724.4525pt)
 -- (474.24pt, -724.4525pt) .. controls (474.0768pt, -724.4525pt) and (473.9335pt, -724.491pt) .. (473.8099pt, -724.568pt)
 -- (473.8099pt, -724.568pt) .. controls (473.6863pt, -724.645pt) and (473.5998pt, -724.7198pt) .. (473.5504pt, -724.7924pt)
 -- (473.5504pt, -724.7924pt) .. controls (473.5009pt, -724.8649pt) and (473.4762pt, -724.9079pt) .. (473.4762pt, -724.9215pt)
 -- (473.4762pt, -724.9215pt) .. controls (473.4762pt, -724.926pt) and (473.4886pt, -724.9283pt) .. (473.5133pt, -724.9283pt)
 -- (473.5133pt, -724.9283pt) .. controls (473.6023pt, -724.9283pt) and (473.6937pt, -724.96pt) .. (473.7877pt, -725.0234pt)
 -- (473.7877pt, -725.0234pt) .. controls (473.8816pt, -725.0869pt) and (473.9285pt, -725.1912pt) .. (473.9285pt, -725.3362pt)
 -- (473.9285pt, -725.3362pt) .. controls (473.9285pt, -725.4495pt) and (473.889pt, -725.5446pt) .. (473.8099pt, -725.6217pt)
 -- (473.8099pt, -725.6217pt) .. controls (473.7308pt, -725.6987pt) and (473.6196pt, -725.7395pt) .. (473.4762pt, -725.744pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(465.6018pt, -732.3089pt) -- (465.5054pt, -732.3429pt)
 -- (465.5054pt, -732.3429pt) .. controls (465.4362pt, -732.3655pt) and (465.3373pt, -732.3882pt) .. (465.2088pt, -732.4109pt)
 -- (465.2088pt, -732.4109pt) .. controls (465.0803pt, -732.4335pt) and (464.9369pt, -732.4494pt) .. (464.7787pt, -732.4585pt)
 -- (464.7787pt, -732.4585pt)
 -- (464.6378pt, -732.4585pt)
 -- (464.6378pt, -732.4585pt)
 -- (464.6378pt, -732.1458pt)
 -- (464.6378pt, -732.1458pt)
 -- (464.7787pt, -732.1458pt)
 -- (464.7787pt, -732.1458pt) .. controls (465.0111pt, -732.1367pt) and (465.2261pt, -732.1027pt) .. (465.4238pt, -732.0438pt)
 -- (465.4238pt, -732.0438pt) .. controls (465.6216pt, -731.9849pt) and (465.7599pt, -731.9305pt) .. (465.8391pt, -731.8806pt)
 -- (465.8391pt, -731.8806pt) .. controls (465.9182pt, -731.8308pt) and (465.9873pt, -731.7809pt) .. (466.0467pt, -731.7311pt)
 -- (466.0467pt, -731.7311pt) .. controls (466.0565pt, -731.7175pt) and (466.0862pt, -731.7107pt) .. (466.1357pt, -731.7107pt)
 -- (466.1357pt, -731.7107pt) .. controls (466.1801pt, -731.7107pt) and (466.2221pt, -731.7243pt) .. (466.2617pt, -731.7515pt)
 -- (466.2617pt, -731.7515pt)
 -- (466.2617pt, -733.7841pt)
 -- (466.2617pt, -733.7841pt)
 -- (466.2691pt, -735.8234pt)
 -- (466.2691pt, -735.8234pt) .. controls (466.3037pt, -735.8552pt) and (466.3334pt, -735.8755pt) .. (466.3581pt, -735.8846pt)
 -- (466.3581pt, -735.8846pt) .. controls (466.3828pt, -735.8937pt) and (466.4421pt, -735.9028pt) .. (466.536pt, -735.9118pt)
 -- (466.536pt, -735.9118pt) .. controls (466.63pt, -735.9209pt) and (466.7832pt, -735.9254pt) .. (466.9958pt, -735.9254pt)
 -- (466.9958pt, -735.9254pt)
 -- (467.1885pt, -735.9254pt)
 -- (467.1885pt, -735.9254pt)
 -- (467.1885pt, -736.2382pt)
 -- (467.1885pt, -736.2382pt)
 -- (467.107pt, -736.2382pt)
 -- (467.107pt, -736.2382pt) .. controls (467.0032pt, -736.2245pt) and (466.6102pt, -736.2177pt) .. (465.928pt, -736.2177pt)
 -- (465.928pt, -736.2177pt) .. controls (465.2558pt, -736.2177pt) and (464.8677pt, -736.2245pt) .. (464.7639pt, -736.2382pt)
 -- (464.7639pt, -736.2382pt)
 -- (464.6749pt, -736.2382pt)
 -- (464.6749pt, -736.2382pt)
 -- (464.6749pt, -735.9254pt)
 -- (464.6749pt, -735.9254pt)
 -- (464.8677pt, -735.9254pt)
 -- (464.8677pt, -735.9254pt) .. controls (464.9765pt, -735.9254pt) and (465.0704pt, -735.9254pt) .. (465.1495pt, -735.9254pt)
 -- (465.1495pt, -735.9254pt) .. controls (465.2286pt, -735.9254pt) and (465.2903pt, -735.9232pt) .. (465.3348pt, -735.9186pt)
 -- (465.3348pt, -735.9186pt) .. controls (465.3793pt, -735.9141pt) and (465.4189pt, -735.9073pt) .. (465.4535pt, -735.8983pt)
 -- (465.4535pt, -735.8983pt) .. controls (465.4881pt, -735.8892pt) and (465.5078pt, -735.8846pt) .. (465.5128pt, -735.8846pt)
 -- (465.5128pt, -735.8846pt) .. controls (465.5177pt, -735.8846pt) and (465.5326pt, -735.8733pt) .. (465.5573pt, -735.8506pt)
 -- (465.5573pt, -735.8506pt) .. controls (465.582pt, -735.828pt) and (465.5968pt, -735.8189pt) .. (465.6018pt, -735.8234pt)
 -- (465.6018pt, -735.8234pt)
 -- (465.6018pt, -732.3089pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(465.6018pt, -732.3089pt) -- (465.5054pt, -732.3429pt)
 -- (465.5054pt, -732.3429pt) .. controls (465.4362pt, -732.3655pt) and (465.3373pt, -732.3882pt) .. (465.2088pt, -732.4109pt)
 -- (465.2088pt, -732.4109pt) .. controls (465.0803pt, -732.4335pt) and (464.9369pt, -732.4494pt) .. (464.7787pt, -732.4585pt)
 -- (464.7787pt, -732.4585pt)
 -- (464.6378pt, -732.4585pt)
 -- (464.6378pt, -732.4585pt)
 -- (464.6378pt, -732.1458pt)
 -- (464.6378pt, -732.1458pt)
 -- (464.7787pt, -732.1458pt)
 -- (464.7787pt, -732.1458pt) .. controls (465.0111pt, -732.1367pt) and (465.2261pt, -732.1027pt) .. (465.4238pt, -732.0438pt)
 -- (465.4238pt, -732.0438pt) .. controls (465.6216pt, -731.9849pt) and (465.7599pt, -731.9305pt) .. (465.8391pt, -731.8806pt)
 -- (465.8391pt, -731.8806pt) .. controls (465.9182pt, -731.8308pt) and (465.9873pt, -731.7809pt) .. (466.0467pt, -731.7311pt)
 -- (466.0467pt, -731.7311pt) .. controls (466.0565pt, -731.7175pt) and (466.0862pt, -731.7107pt) .. (466.1357pt, -731.7107pt)
 -- (466.1357pt, -731.7107pt) .. controls (466.1801pt, -731.7107pt) and (466.2221pt, -731.7243pt) .. (466.2617pt, -731.7515pt)
 -- (466.2617pt, -731.7515pt)
 -- (466.2617pt, -733.7841pt)
 -- (466.2617pt, -733.7841pt)
 -- (466.2691pt, -735.8234pt)
 -- (466.2691pt, -735.8234pt) .. controls (466.3037pt, -735.8552pt) and (466.3334pt, -735.8755pt) .. (466.3581pt, -735.8846pt)
 -- (466.3581pt, -735.8846pt) .. controls (466.3828pt, -735.8937pt) and (466.4421pt, -735.9028pt) .. (466.536pt, -735.9118pt)
 -- (466.536pt, -735.9118pt) .. controls (466.63pt, -735.9209pt) and (466.7832pt, -735.9254pt) .. (466.9958pt, -735.9254pt)
 -- (466.9958pt, -735.9254pt)
 -- (467.1885pt, -735.9254pt)
 -- (467.1885pt, -735.9254pt)
 -- (467.1885pt, -736.2382pt)
 -- (467.1885pt, -736.2382pt)
 -- (467.107pt, -736.2382pt)
 -- (467.107pt, -736.2382pt) .. controls (467.0032pt, -736.2245pt) and (466.6102pt, -736.2177pt) .. (465.928pt, -736.2177pt)
 -- (465.928pt, -736.2177pt) .. controls (465.2558pt, -736.2177pt) and (464.8677pt, -736.2245pt) .. (464.7639pt, -736.2382pt)
 -- (464.7639pt, -736.2382pt)
 -- (464.6749pt, -736.2382pt)
 -- (464.6749pt, -736.2382pt)
 -- (464.6749pt, -735.9254pt)
 -- (464.6749pt, -735.9254pt)
 -- (464.8677pt, -735.9254pt)
 -- (464.8677pt, -735.9254pt) .. controls (464.9765pt, -735.9254pt) and (465.0704pt, -735.9254pt) .. (465.1495pt, -735.9254pt)
 -- (465.1495pt, -735.9254pt) .. controls (465.2286pt, -735.9254pt) and (465.2903pt, -735.9232pt) .. (465.3348pt, -735.9186pt)
 -- (465.3348pt, -735.9186pt) .. controls (465.3793pt, -735.9141pt) and (465.4189pt, -735.9073pt) .. (465.4535pt, -735.8983pt)
 -- (465.4535pt, -735.8983pt) .. controls (465.4881pt, -735.8892pt) and (465.5078pt, -735.8846pt) .. (465.5128pt, -735.8846pt)
 -- (465.5128pt, -735.8846pt) .. controls (465.5177pt, -735.8846pt) and (465.5326pt, -735.8733pt) .. (465.5573pt, -735.8506pt)
 -- (465.5573pt, -735.8506pt) .. controls (465.582pt, -735.828pt) and (465.5968pt, -735.8189pt) .. (465.6018pt, -735.8234pt)
 -- (465.6018pt, -735.8234pt)
 -- (465.6018pt, -732.3089pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(492.7227pt, -724.7345pt) -- (498.4759pt, -724.7345pt)
 -- (498.4759pt, -724.7345pt)
 -- (498.4759pt, -735.5218pt)
 -- (498.4759pt, -735.5218pt)
 -- (492.7227pt, -735.5218pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(496.4645pt, -727.2061pt) .. controls (496.2845pt, -726.8422pt) and (495.9911pt, -726.6602pt) .. (495.5843pt, -726.6602pt)
 -- (495.5843pt, -726.6602pt) .. controls (495.3242pt, -726.6602pt) and (495.0975pt, -726.7545pt) .. (494.9041pt, -726.9429pt)
 -- (494.9041pt, -726.9429pt) .. controls (494.764pt, -727.0924pt) and (494.6807pt, -727.3004pt) .. (494.654pt, -727.5668pt)
 -- (494.654pt, -727.5668pt) .. controls (494.6273pt, -727.8332pt) and (494.6107pt, -728.483pt) .. (494.604pt, -729.5163pt)
 -- (494.604pt, -729.5163pt) .. controls (494.604pt, -730.504pt) and (494.6307pt, -731.1376pt) .. (494.684pt, -731.4171pt)
 -- (494.684pt, -731.4171pt) .. controls (494.724pt, -731.6055pt) and (494.8207pt, -731.7745pt) .. (494.9741pt, -731.924pt)
 -- (494.9741pt, -731.924pt) .. controls (495.1275pt, -732.0734pt) and (495.3342pt, -732.1481pt) .. (495.5943pt, -732.1481pt)
 -- (495.5943pt, -732.1481pt) .. controls (495.941pt, -732.1481pt) and (496.2078pt, -731.9987pt) .. (496.3945pt, -731.6997pt)
 -- (496.3945pt, -731.6997pt) .. controls (496.4745pt, -731.5698pt) and (496.5245pt, -731.3586pt) .. (496.5445pt, -731.0662pt)
 -- (496.5445pt, -731.0662pt) .. controls (496.5645pt, -730.7737pt) and (496.5779pt, -730.1986pt) .. (496.5845pt, -729.3408pt)
 -- (496.5845pt, -729.3408pt) .. controls (496.5845pt, -728.1126pt) and (496.5445pt, -727.4011pt) .. (496.4645pt, -727.2061pt) -- cycle
(495.3842pt, -726.1729pt) -- (495.5243pt, -726.1729pt)
 -- (495.5243pt, -726.1729pt)
 -- (495.5443pt, -726.1729pt)
 -- (495.5443pt, -726.1729pt) .. controls (496.998pt, -726.1729pt) and (497.8049pt, -726.9397pt) .. (497.9649pt, -728.4733pt)
 -- (497.9649pt, -728.4733pt) .. controls (497.9982pt, -728.7852pt) and (498.0149pt, -729.1036pt) .. (498.0149pt, -729.4285pt)
 -- (498.0149pt, -729.4285pt) .. controls (498.0149pt, -730.6957pt) and (497.7715pt, -731.5665pt) .. (497.2847pt, -732.0409pt)
 -- (497.2847pt, -732.0409pt) .. controls (496.8913pt, -732.4438pt) and (496.3278pt, -732.6453pt) .. (495.5943pt, -732.6453pt)
 -- (495.5943pt, -732.6453pt) .. controls (494.414pt, -732.6453pt) and (493.6671pt, -732.1124pt) .. (493.3537pt, -731.0466pt)
 -- (493.3537pt, -731.0466pt) .. controls (493.2336pt, -730.6697pt) and (493.1736pt, -730.1434pt) .. (493.1736pt, -729.4675pt)
 -- (493.1736pt, -729.4675pt) .. controls (493.1736pt, -728.2458pt) and (493.4004pt, -727.3718pt) .. (493.8538pt, -726.8455pt)
 -- (493.8538pt, -726.8455pt) .. controls (494.0338pt, -726.631pt) and (494.2739pt, -726.4653pt) .. (494.574pt, -726.3483pt)
 -- (494.574pt, -726.3483pt) .. controls (494.8741pt, -726.2313pt) and (495.1442pt, -726.1729pt) .. (495.3842pt, -726.1729pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(496.4645pt, -727.2061pt) .. controls (496.2845pt, -726.8422pt) and (495.9911pt, -726.6602pt) .. (495.5843pt, -726.6602pt)
 -- (495.5843pt, -726.6602pt) .. controls (495.3242pt, -726.6602pt) and (495.0975pt, -726.7545pt) .. (494.9041pt, -726.9429pt)
 -- (494.9041pt, -726.9429pt) .. controls (494.764pt, -727.0924pt) and (494.6807pt, -727.3004pt) .. (494.654pt, -727.5668pt)
 -- (494.654pt, -727.5668pt) .. controls (494.6273pt, -727.8332pt) and (494.6107pt, -728.483pt) .. (494.604pt, -729.5163pt)
 -- (494.604pt, -729.5163pt) .. controls (494.604pt, -730.504pt) and (494.6307pt, -731.1376pt) .. (494.684pt, -731.4171pt)
 -- (494.684pt, -731.4171pt) .. controls (494.724pt, -731.6055pt) and (494.8207pt, -731.7745pt) .. (494.9741pt, -731.924pt)
 -- (494.9741pt, -731.924pt) .. controls (495.1275pt, -732.0734pt) and (495.3342pt, -732.1481pt) .. (495.5943pt, -732.1481pt)
 -- (495.5943pt, -732.1481pt) .. controls (495.941pt, -732.1481pt) and (496.2078pt, -731.9987pt) .. (496.3945pt, -731.6997pt)
 -- (496.3945pt, -731.6997pt) .. controls (496.4745pt, -731.5698pt) and (496.5245pt, -731.3586pt) .. (496.5445pt, -731.0662pt)
 -- (496.5445pt, -731.0662pt) .. controls (496.5645pt, -730.7737pt) and (496.5779pt, -730.1986pt) .. (496.5845pt, -729.3408pt)
 -- (496.5845pt, -729.3408pt) .. controls (496.5845pt, -728.1126pt) and (496.5445pt, -727.4011pt) .. (496.4645pt, -727.2061pt) -- cycle
(495.3842pt, -726.1729pt) -- (495.5243pt, -726.1729pt)
 -- (495.5243pt, -726.1729pt)
 -- (495.5443pt, -726.1729pt)
 -- (495.5443pt, -726.1729pt) .. controls (496.998pt, -726.1729pt) and (497.8049pt, -726.9397pt) .. (497.9649pt, -728.4733pt)
 -- (497.9649pt, -728.4733pt) .. controls (497.9982pt, -728.7852pt) and (498.0149pt, -729.1036pt) .. (498.0149pt, -729.4285pt)
 -- (498.0149pt, -729.4285pt) .. controls (498.0149pt, -730.6957pt) and (497.7715pt, -731.5665pt) .. (497.2847pt, -732.0409pt)
 -- (497.2847pt, -732.0409pt) .. controls (496.8913pt, -732.4438pt) and (496.3278pt, -732.6453pt) .. (495.5943pt, -732.6453pt)
 -- (495.5943pt, -732.6453pt) .. controls (494.414pt, -732.6453pt) and (493.6671pt, -732.1124pt) .. (493.3537pt, -731.0466pt)
 -- (493.3537pt, -731.0466pt) .. controls (493.2336pt, -730.6697pt) and (493.1736pt, -730.1434pt) .. (493.1736pt, -729.4675pt)
 -- (493.1736pt, -729.4675pt) .. controls (493.1736pt, -728.2458pt) and (493.4004pt, -727.3718pt) .. (493.8538pt, -726.8455pt)
 -- (493.8538pt, -726.8455pt) .. controls (494.0338pt, -726.631pt) and (494.2739pt, -726.4653pt) .. (494.574pt, -726.3483pt)
 -- (494.574pt, -726.3483pt) .. controls (494.8741pt, -726.2313pt) and (495.1442pt, -726.1729pt) .. (495.3842pt, -726.1729pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(567.8743pt, -586.2974pt) -- (539.1081pt, -586.2974pt)
 -- (539.1081pt, -586.2974pt)
 -- (539.1081pt, -693.4513pt)
 -- (539.1081pt, -693.4513pt)
 -- (567.8743pt, -693.4513pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(567.8743pt, -586.2974pt) -- (539.1081pt, -586.2974pt)
 -- (539.1081pt, -586.2974pt)
 -- (539.1081pt, -693.4513pt)
 -- (539.1081pt, -693.4513pt)
 -- (567.8743pt, -693.4513pt)
 -- (567.8743pt, -693.4513pt)
 -- (567.8743pt, -586.2974pt)
;
\draw[color_29791,line width=0.719154pt]
(539.1081pt, -613.6252pt) -- (567.8743pt, -613.6252pt)
;
\draw[color_29791,line width=0.719154pt]
(539.1081pt, -640.2339pt) -- (567.8743pt, -640.2339pt)
;
\draw[color_29791,line width=0.719154pt]
(539.1081pt, -666.8426pt) -- (567.8743pt, -666.8426pt)
;
\end{scope}
\begin{scope}
\clip
(550.255pt, -594.5676pt) -- (556.0082pt, -594.5676pt)
 -- (556.0082pt, -594.5676pt)
 -- (556.0082pt, -605.3549pt)
 -- (556.0082pt, -605.3549pt)
 -- (550.255pt, -605.3549pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(553.9968pt, -597.0392pt) .. controls (553.8168pt, -596.6752pt) and (553.5233pt, -596.4933pt) .. (553.1166pt, -596.4933pt)
 -- (553.1166pt, -596.4933pt) .. controls (552.8565pt, -596.4933pt) and (552.6298pt, -596.5875pt) .. (552.4364pt, -596.776pt)
 -- (552.4364pt, -596.776pt) .. controls (552.2963pt, -596.9254pt) and (552.213pt, -597.1334pt) .. (552.1863pt, -597.3998pt)
 -- (552.1863pt, -597.3998pt) .. controls (552.1596pt, -597.6663pt) and (552.1429pt, -598.3161pt) .. (552.1363pt, -599.3494pt)
 -- (552.1363pt, -599.3494pt) .. controls (552.1363pt, -600.3371pt) and (552.163pt, -600.9707pt) .. (552.2163pt, -601.2501pt)
 -- (552.2163pt, -601.2501pt) .. controls (552.2563pt, -601.4386pt) and (552.353pt, -601.6075pt) .. (552.5064pt, -601.757pt)
 -- (552.5064pt, -601.757pt) .. controls (552.6598pt, -601.9064pt) and (552.8665pt, -601.9812pt) .. (553.1266pt, -601.9812pt)
 -- (553.1266pt, -601.9812pt) .. controls (553.4733pt, -601.9812pt) and (553.7401pt, -601.8317pt) .. (553.9268pt, -601.5328pt)
 -- (553.9268pt, -601.5328pt) .. controls (554.0068pt, -601.4028pt) and (554.0568pt, -601.1917pt) .. (554.0768pt, -600.8992pt)
 -- (554.0768pt, -600.8992pt) .. controls (554.0968pt, -600.6068pt) and (554.1102pt, -600.0317pt) .. (554.1168pt, -599.1739pt)
 -- (554.1168pt, -599.1739pt) .. controls (554.1168pt, -597.9457pt) and (554.0768pt, -597.2341pt) .. (553.9968pt, -597.0392pt) -- cycle
(552.9165pt, -596.0059pt) -- (553.0565pt, -596.0059pt)
 -- (553.0565pt, -596.0059pt)
 -- (553.0765pt, -596.0059pt)
 -- (553.0765pt, -596.0059pt) .. controls (554.5303pt, -596.0059pt) and (555.3372pt, -596.7727pt) .. (555.4972pt, -598.3063pt)
 -- (555.4972pt, -598.3063pt) .. controls (555.5305pt, -598.6183pt) and (555.5472pt, -598.9367pt) .. (555.5472pt, -599.2616pt)
 -- (555.5472pt, -599.2616pt) .. controls (555.5472pt, -600.5288pt) and (555.3038pt, -601.3995pt) .. (554.817pt, -601.874pt)
 -- (554.817pt, -601.874pt) .. controls (554.4236pt, -602.2769pt) and (553.8601pt, -602.4783pt) .. (553.1266pt, -602.4783pt)
 -- (553.1266pt, -602.4783pt) .. controls (551.9462pt, -602.4783pt) and (551.1994pt, -601.9454pt) .. (550.886pt, -600.8797pt)
 -- (550.886pt, -600.8797pt) .. controls (550.7659pt, -600.5028pt) and (550.7059pt, -599.9764pt) .. (550.7059pt, -599.3006pt)
 -- (550.7059pt, -599.3006pt) .. controls (550.7059pt, -598.0789pt) and (550.9326pt, -597.2048pt) .. (551.3861pt, -596.6785pt)
 -- (551.3861pt, -596.6785pt) .. controls (551.5662pt, -596.4641pt) and (551.8062pt, -596.2983pt) .. (552.1063pt, -596.1814pt)
 -- (552.1063pt, -596.1814pt) .. controls (552.4064pt, -596.0644pt) and (552.6765pt, -596.0059pt) .. (552.9165pt, -596.0059pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(553.9968pt, -597.0392pt) .. controls (553.8168pt, -596.6752pt) and (553.5233pt, -596.4933pt) .. (553.1166pt, -596.4933pt)
 -- (553.1166pt, -596.4933pt) .. controls (552.8565pt, -596.4933pt) and (552.6298pt, -596.5875pt) .. (552.4364pt, -596.776pt)
 -- (552.4364pt, -596.776pt) .. controls (552.2963pt, -596.9254pt) and (552.213pt, -597.1334pt) .. (552.1863pt, -597.3998pt)
 -- (552.1863pt, -597.3998pt) .. controls (552.1596pt, -597.6663pt) and (552.1429pt, -598.3161pt) .. (552.1363pt, -599.3494pt)
 -- (552.1363pt, -599.3494pt) .. controls (552.1363pt, -600.3371pt) and (552.163pt, -600.9707pt) .. (552.2163pt, -601.2501pt)
 -- (552.2163pt, -601.2501pt) .. controls (552.2563pt, -601.4386pt) and (552.353pt, -601.6075pt) .. (552.5064pt, -601.757pt)
 -- (552.5064pt, -601.757pt) .. controls (552.6598pt, -601.9064pt) and (552.8665pt, -601.9812pt) .. (553.1266pt, -601.9812pt)
 -- (553.1266pt, -601.9812pt) .. controls (553.4733pt, -601.9812pt) and (553.7401pt, -601.8317pt) .. (553.9268pt, -601.5328pt)
 -- (553.9268pt, -601.5328pt) .. controls (554.0068pt, -601.4028pt) and (554.0568pt, -601.1917pt) .. (554.0768pt, -600.8992pt)
 -- (554.0768pt, -600.8992pt) .. controls (554.0968pt, -600.6068pt) and (554.1102pt, -600.0317pt) .. (554.1168pt, -599.1739pt)
 -- (554.1168pt, -599.1739pt) .. controls (554.1168pt, -597.9457pt) and (554.0768pt, -597.2341pt) .. (553.9968pt, -597.0392pt) -- cycle
(552.9165pt, -596.0059pt) -- (553.0565pt, -596.0059pt)
 -- (553.0565pt, -596.0059pt)
 -- (553.0765pt, -596.0059pt)
 -- (553.0765pt, -596.0059pt) .. controls (554.5303pt, -596.0059pt) and (555.3372pt, -596.7727pt) .. (555.4972pt, -598.3063pt)
 -- (555.4972pt, -598.3063pt) .. controls (555.5305pt, -598.6183pt) and (555.5472pt, -598.9367pt) .. (555.5472pt, -599.2616pt)
 -- (555.5472pt, -599.2616pt) .. controls (555.5472pt, -600.5288pt) and (555.3038pt, -601.3995pt) .. (554.817pt, -601.874pt)
 -- (554.817pt, -601.874pt) .. controls (554.4236pt, -602.2769pt) and (553.8601pt, -602.4783pt) .. (553.1266pt, -602.4783pt)
 -- (553.1266pt, -602.4783pt) .. controls (551.9462pt, -602.4783pt) and (551.1994pt, -601.9454pt) .. (550.886pt, -600.8797pt)
 -- (550.886pt, -600.8797pt) .. controls (550.7659pt, -600.5028pt) and (550.7059pt, -599.9764pt) .. (550.7059pt, -599.3006pt)
 -- (550.7059pt, -599.3006pt) .. controls (550.7059pt, -598.0789pt) and (550.9326pt, -597.2048pt) .. (551.3861pt, -596.6785pt)
 -- (551.3861pt, -596.6785pt) .. controls (551.5662pt, -596.4641pt) and (551.8062pt, -596.2983pt) .. (552.1063pt, -596.1814pt)
 -- (552.1063pt, -596.1814pt) .. controls (552.4064pt, -596.0644pt) and (552.6765pt, -596.0059pt) .. (552.9165pt, -596.0059pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(539.1081pt, -613.6252pt) -- (567.8743pt, -613.6252pt)
 -- (567.8743pt, -613.6252pt)
 -- (567.8743pt, -640.2339pt)
 -- (567.8743pt, -640.2339pt)
 -- (539.1081pt, -640.2339pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(550.255pt, -621.8954pt) -- (556.0082pt, -621.8954pt)
 -- (556.0082pt, -621.8954pt)
 -- (556.0082pt, -632.6828pt)
 -- (556.0082pt, -632.6828pt)
 -- (550.255pt, -632.6828pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(553.9968pt, -624.3671pt) .. controls (553.8168pt, -624.0031pt) and (553.5233pt, -623.8212pt) .. (553.1166pt, -623.8212pt)
 -- (553.1166pt, -623.8212pt) .. controls (552.8565pt, -623.8212pt) and (552.6298pt, -623.9154pt) .. (552.4364pt, -624.1039pt)
 -- (552.4364pt, -624.1039pt) .. controls (552.2963pt, -624.2533pt) and (552.213pt, -624.4613pt) .. (552.1863pt, -624.7277pt)
 -- (552.1863pt, -624.7277pt) .. controls (552.1596pt, -624.9941pt) and (552.1429pt, -625.644pt) .. (552.1363pt, -626.6772pt)
 -- (552.1363pt, -626.6772pt) .. controls (552.1363pt, -627.665pt) and (552.163pt, -628.2986pt) .. (552.2163pt, -628.578pt)
 -- (552.2163pt, -628.578pt) .. controls (552.2563pt, -628.7665pt) and (552.353pt, -628.9354pt) .. (552.5064pt, -629.0848pt)
 -- (552.5064pt, -629.0848pt) .. controls (552.6598pt, -629.2343pt) and (552.8665pt, -629.3091pt) .. (553.1266pt, -629.3091pt)
 -- (553.1266pt, -629.3091pt) .. controls (553.4733pt, -629.3091pt) and (553.7401pt, -629.1596pt) .. (553.9268pt, -628.8607pt)
 -- (553.9268pt, -628.8607pt) .. controls (554.0068pt, -628.7307pt) and (554.0568pt, -628.5195pt) .. (554.0768pt, -628.2271pt)
 -- (554.0768pt, -628.2271pt) .. controls (554.0968pt, -627.9346pt) and (554.1102pt, -627.3596pt) .. (554.1168pt, -626.5018pt)
 -- (554.1168pt, -626.5018pt) .. controls (554.1168pt, -625.2736pt) and (554.0768pt, -624.562pt) .. (553.9968pt, -624.3671pt) -- cycle
(552.9165pt, -623.3338pt) -- (553.0565pt, -623.3338pt)
 -- (553.0565pt, -623.3338pt)
 -- (553.0765pt, -623.3338pt)
 -- (553.0765pt, -623.3338pt) .. controls (554.5303pt, -623.3338pt) and (555.3372pt, -624.1006pt) .. (555.4972pt, -625.6342pt)
 -- (555.4972pt, -625.6342pt) .. controls (555.5305pt, -625.9462pt) and (555.5472pt, -626.2646pt) .. (555.5472pt, -626.5895pt)
 -- (555.5472pt, -626.5895pt) .. controls (555.5472pt, -627.8567pt) and (555.3038pt, -628.7274pt) .. (554.817pt, -629.2018pt)
 -- (554.817pt, -629.2018pt) .. controls (554.4236pt, -629.6047pt) and (553.8601pt, -629.8062pt) .. (553.1266pt, -629.8062pt)
 -- (553.1266pt, -629.8062pt) .. controls (551.9462pt, -629.8062pt) and (551.1994pt, -629.2733pt) .. (550.886pt, -628.2076pt)
 -- (550.886pt, -628.2076pt) .. controls (550.7659pt, -627.8307pt) and (550.7059pt, -627.3043pt) .. (550.7059pt, -626.6285pt)
 -- (550.7059pt, -626.6285pt) .. controls (550.7059pt, -625.4068pt) and (550.9326pt, -624.5327pt) .. (551.3861pt, -624.0063pt)
 -- (551.3861pt, -624.0063pt) .. controls (551.5662pt, -623.7919pt) and (551.8062pt, -623.6262pt) .. (552.1063pt, -623.5093pt)
 -- (552.1063pt, -623.5093pt) .. controls (552.4064pt, -623.3923pt) and (552.6765pt, -623.3338pt) .. (552.9165pt, -623.3338pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(553.9968pt, -624.3671pt) .. controls (553.8168pt, -624.0031pt) and (553.5233pt, -623.8212pt) .. (553.1166pt, -623.8212pt)
 -- (553.1166pt, -623.8212pt) .. controls (552.8565pt, -623.8212pt) and (552.6298pt, -623.9154pt) .. (552.4364pt, -624.1039pt)
 -- (552.4364pt, -624.1039pt) .. controls (552.2963pt, -624.2533pt) and (552.213pt, -624.4613pt) .. (552.1863pt, -624.7277pt)
 -- (552.1863pt, -624.7277pt) .. controls (552.1596pt, -624.9941pt) and (552.1429pt, -625.644pt) .. (552.1363pt, -626.6772pt)
 -- (552.1363pt, -626.6772pt) .. controls (552.1363pt, -627.665pt) and (552.163pt, -628.2986pt) .. (552.2163pt, -628.578pt)
 -- (552.2163pt, -628.578pt) .. controls (552.2563pt, -628.7665pt) and (552.353pt, -628.9354pt) .. (552.5064pt, -629.0848pt)
 -- (552.5064pt, -629.0848pt) .. controls (552.6598pt, -629.2343pt) and (552.8665pt, -629.3091pt) .. (553.1266pt, -629.3091pt)
 -- (553.1266pt, -629.3091pt) .. controls (553.4733pt, -629.3091pt) and (553.7401pt, -629.1596pt) .. (553.9268pt, -628.8607pt)
 -- (553.9268pt, -628.8607pt) .. controls (554.0068pt, -628.7307pt) and (554.0568pt, -628.5195pt) .. (554.0768pt, -628.2271pt)
 -- (554.0768pt, -628.2271pt) .. controls (554.0968pt, -627.9346pt) and (554.1102pt, -627.3596pt) .. (554.1168pt, -626.5018pt)
 -- (554.1168pt, -626.5018pt) .. controls (554.1168pt, -625.2736pt) and (554.0768pt, -624.562pt) .. (553.9968pt, -624.3671pt) -- cycle
(552.9165pt, -623.3338pt) -- (553.0565pt, -623.3338pt)
 -- (553.0565pt, -623.3338pt)
 -- (553.0765pt, -623.3338pt)
 -- (553.0765pt, -623.3338pt) .. controls (554.5303pt, -623.3338pt) and (555.3372pt, -624.1006pt) .. (555.4972pt, -625.6342pt)
 -- (555.4972pt, -625.6342pt) .. controls (555.5305pt, -625.9462pt) and (555.5472pt, -626.2646pt) .. (555.5472pt, -626.5895pt)
 -- (555.5472pt, -626.5895pt) .. controls (555.5472pt, -627.8567pt) and (555.3038pt, -628.7274pt) .. (554.817pt, -629.2018pt)
 -- (554.817pt, -629.2018pt) .. controls (554.4236pt, -629.6047pt) and (553.8601pt, -629.8062pt) .. (553.1266pt, -629.8062pt)
 -- (553.1266pt, -629.8062pt) .. controls (551.9462pt, -629.8062pt) and (551.1994pt, -629.2733pt) .. (550.886pt, -628.2076pt)
 -- (550.886pt, -628.2076pt) .. controls (550.7659pt, -627.8307pt) and (550.7059pt, -627.3043pt) .. (550.7059pt, -626.6285pt)
 -- (550.7059pt, -626.6285pt) .. controls (550.7059pt, -625.4068pt) and (550.9326pt, -624.5327pt) .. (551.3861pt, -624.0063pt)
 -- (551.3861pt, -624.0063pt) .. controls (551.5662pt, -623.7919pt) and (551.8062pt, -623.6262pt) .. (552.1063pt, -623.5093pt)
 -- (552.1063pt, -623.5093pt) .. controls (552.4064pt, -623.3923pt) and (552.6765pt, -623.3338pt) .. (552.9165pt, -623.3338pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(543.7827pt, -647.785pt) -- (562.4806pt, -647.785pt)
 -- (562.4806pt, -647.785pt)
 -- (562.4806pt, -660.0106pt)
 -- (562.4806pt, -660.0106pt)
 -- (543.7827pt, -660.0106pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(544.5557pt, -654.4199pt) -- (544.4408pt, -654.4199pt)
 -- (544.4408pt, -654.4199pt) .. controls (544.3015pt, -654.4199pt) and (544.2319pt, -654.3748pt) .. (544.2319pt, -654.2848pt)
 -- (544.2319pt, -654.2848pt) .. controls (544.2319pt, -654.2719pt) and (544.2388pt, -654.2365pt) .. (544.2527pt, -654.1786pt)
 -- (544.2527pt, -654.1786pt) .. controls (544.2667pt, -654.1207pt) and (544.305pt, -654.0403pt) .. (544.3677pt, -653.9374pt)
 -- (544.3677pt, -653.9374pt) .. controls (544.4304pt, -653.8345pt) and (544.5pt, -653.7283pt) .. (544.5766pt, -653.6189pt)
 -- (544.5766pt, -653.6189pt) .. controls (544.6532pt, -653.5096pt) and (544.7716pt, -653.3938pt) .. (544.9318pt, -653.2715pt)
 -- (544.9318pt, -653.2715pt) .. controls (545.0919pt, -653.1493pt) and (545.2626pt, -653.0464pt) .. (545.4436pt, -652.9628pt)
 -- (545.4436pt, -652.9628pt) .. controls (545.7292pt, -652.8469pt) and (545.9868pt, -652.7891pt) .. (546.2167pt, -652.7891pt)
 -- (546.2167pt, -652.7891pt)
 -- (546.248pt, -652.7891pt)
 -- (546.248pt, -652.7891pt) .. controls (546.5057pt, -652.7891pt) and (546.6658pt, -652.7922pt) .. (546.7285pt, -652.7987pt)
 -- (546.7285pt, -652.7987pt) .. controls (547.2578pt, -652.8823pt) and (547.606pt, -653.0432pt) .. (547.7732pt, -653.2812pt)
 -- (547.7732pt, -653.2812pt)
 -- (547.8776pt, -653.1847pt)
 -- (547.8776pt, -653.1847pt) .. controls (548.1702pt, -652.9145pt) and (548.487pt, -652.7794pt) .. (548.8282pt, -652.7794pt)
 -- (548.8282pt, -652.7794pt) .. controls (549.2113pt, -652.7794pt) and (549.5073pt, -652.8791pt) .. (549.7162pt, -653.0786pt)
 -- (549.7162pt, -653.0786pt) .. controls (549.9251pt, -653.278pt) and (550.0331pt, -653.5192pt) .. (550.04pt, -653.8022pt)
 -- (550.04pt, -653.8022pt) .. controls (550.04pt, -654.0789pt) and (549.9495pt, -654.2912pt) .. (549.7684pt, -654.4391pt)
 -- (549.7684pt, -654.4391pt) .. controls (549.5873pt, -654.5872pt) and (549.3924pt, -654.6643pt) .. (549.1834pt, -654.6708pt)
 -- (549.1834pt, -654.6708pt) .. controls (549.0233pt, -654.6708pt) and (548.8875pt, -654.6257pt) .. (548.776pt, -654.5356pt)
 -- (548.776pt, -654.5356pt) .. controls (548.6646pt, -654.4456pt) and (548.6089pt, -654.3234pt) .. (548.6089pt, -654.1689pt)
 -- (548.6089pt, -654.1689pt) .. controls (548.6089pt, -653.9438pt) and (548.6994pt, -653.754pt) .. (548.8805pt, -653.5996pt)
 -- (548.8805pt, -653.5996pt) .. controls (548.971pt, -653.5353pt) and (549.0825pt, -653.4774pt) .. (549.2148pt, -653.4259pt)
 -- (549.2148pt, -653.4259pt) .. controls (549.2148pt, -653.4195pt) and (549.2009pt, -653.4066pt) .. (549.173pt, -653.3873pt)
 -- (549.173pt, -653.3873pt) .. controls (549.1451pt, -653.368pt) and (549.0964pt, -653.3455pt) .. (549.0267pt, -653.3198pt)
 -- (549.0267pt, -653.3198pt) .. controls (548.9571pt, -653.2941pt) and (548.8805pt, -653.2812pt) .. (548.7969pt, -653.2812pt)
 -- (548.7969pt, -653.2812pt) .. controls (548.7134pt, -653.2812pt) and (548.6507pt, -653.2876pt) .. (548.6089pt, -653.3005pt)
 -- (548.6089pt, -653.3005pt) .. controls (548.3791pt, -653.397pt) and (548.2154pt, -653.5803pt) .. (548.1179pt, -653.8505pt)
 -- (548.1179pt, -653.8505pt) .. controls (547.6931pt, -655.298pt) and (547.4807pt, -656.1376pt) .. (547.4807pt, -656.3691pt)
 -- (547.4807pt, -656.3691pt) .. controls (547.4807pt, -656.6008pt) and (547.6583pt, -656.7166pt) .. (548.0134pt, -656.7166pt)
 -- (548.0134pt, -656.7166pt) .. controls (548.3199pt, -656.7166pt) and (548.5984pt, -656.6201pt) .. (548.8492pt, -656.4271pt)
 -- (548.8492pt, -656.4271pt) .. controls (549.0999pt, -656.2341pt) and (549.274pt, -656.0153pt) .. (549.3715pt, -655.7709pt)
 -- (549.3715pt, -655.7709pt) .. controls (549.3994pt, -655.6808pt) and (549.4237pt, -655.6261pt) .. (549.4446pt, -655.6068pt)
 -- (549.4446pt, -655.6068pt) .. controls (549.4655pt, -655.5875pt) and (549.5352pt, -655.5779pt) .. (549.6535pt, -655.5779pt)
 -- (549.6535pt, -655.5779pt)
 -- (549.7162pt, -655.5779pt)
 -- (549.7162pt, -655.5779pt)
 -- (549.8311pt, -655.5779pt)
 -- (549.8311pt, -655.5779pt) .. controls (549.9704pt, -655.5779pt) and (550.04pt, -655.6229pt) .. (550.04pt, -655.713pt)
 -- (550.04pt, -655.713pt) .. controls (550.04pt, -655.7966pt) and (549.9948pt, -655.9156pt) .. (549.9042pt, -656.07pt)
 -- (549.9042pt, -656.07pt) .. controls (549.8137pt, -656.2244pt) and (549.6884pt, -656.3884pt) .. (549.5282pt, -656.5621pt)
 -- (549.5282pt, -656.5621pt) .. controls (549.368pt, -656.7358pt) and (549.1417pt, -656.8903pt) .. (548.8492pt, -657.0253pt)
 -- (548.8492pt, -657.0253pt) .. controls (548.5566pt, -657.1605pt) and (548.2502pt, -657.2248pt) .. (547.9299pt, -657.2183pt)
 -- (547.9299pt, -657.2183pt) .. controls (547.3448pt, -657.2183pt) and (546.8887pt, -657.08pt) .. (546.5614pt, -656.8034pt)
 -- (546.5614pt, -656.8034pt)
 -- (546.4778pt, -656.7166pt)
 -- (546.4778pt, -656.7166pt) .. controls (546.1783pt, -657.0446pt) and (545.8406pt, -657.2087pt) .. (545.4645pt, -657.2087pt)
 -- (545.4645pt, -657.2087pt)
 -- (545.4123pt, -657.2087pt)
 -- (545.4123pt, -657.2087pt) .. controls (545.0153pt, -657.2087pt) and (544.7194pt, -657.1058pt) .. (544.5244pt, -656.8999pt)
 -- (544.5244pt, -656.8999pt) .. controls (544.3293pt, -656.694pt) and (544.2319pt, -656.4689pt) .. (544.2319pt, -656.2244pt)
 -- (544.2319pt, -656.2244pt) .. controls (544.2319pt, -655.9156pt) and (544.3259pt, -655.6904pt) .. (544.5139pt, -655.5489pt)
 -- (544.5139pt, -655.5489pt) .. controls (544.702pt, -655.4073pt) and (544.8934pt, -655.3334pt) .. (545.0884pt, -655.327pt)
 -- (545.0884pt, -655.327pt) .. controls (545.2487pt, -655.327pt) and (545.3845pt, -655.372pt) .. (545.4958pt, -655.462pt)
 -- (545.4958pt, -655.462pt) .. controls (545.6073pt, -655.5521pt) and (545.663pt, -655.6744pt) .. (545.663pt, -655.8287pt)
 -- (545.663pt, -655.8287pt) .. controls (545.663pt, -656.0539pt) and (545.5724pt, -656.2437pt) .. (545.3914pt, -656.3981pt)
 -- (545.3914pt, -656.3981pt) .. controls (545.3008pt, -656.4624pt) and (545.1895pt, -656.5203pt) .. (545.0571pt, -656.5718pt)
 -- (545.0571pt, -656.5718pt) .. controls (545.071pt, -656.6039pt) and (545.1198pt, -656.6361pt) .. (545.2034pt, -656.6683pt)
 -- (545.2034pt, -656.6683pt) .. controls (545.2869pt, -656.7004pt) and (545.374pt, -656.7197pt) .. (545.4645pt, -656.7262pt)
 -- (545.4645pt, -656.7262pt) .. controls (545.6177pt, -656.7262pt) and (545.7535pt, -656.6683pt) .. (545.8719pt, -656.5525pt)
 -- (545.8719pt, -656.5525pt) .. controls (545.9903pt, -656.4367pt) and (546.0809pt, -656.3016pt) .. (546.1436pt, -656.1472pt)
 -- (546.1436pt, -656.1472pt) .. controls (546.5684pt, -654.6997pt) and (546.7808pt, -653.8602pt) .. (546.7808pt, -653.6286pt)
 -- (546.7808pt, -653.6286pt) .. controls (546.7808pt, -653.397pt) and (546.6032pt, -653.2812pt) .. (546.248pt, -653.2812pt)
 -- (546.248pt, -653.2812pt) .. controls (545.9973pt, -653.2812pt) and (545.7466pt, -653.3552pt) .. (545.4958pt, -653.5032pt)
 -- (545.4958pt, -653.5032pt) .. controls (545.2452pt, -653.6511pt) and (545.0467pt, -653.8923pt) .. (544.9004pt, -654.2269pt)
 -- (544.9004pt, -654.2269pt) .. controls (544.8726pt, -654.317pt) and (544.8482pt, -654.3716pt) .. (544.8273pt, -654.3909pt)
 -- (544.8273pt, -654.3909pt) .. controls (544.8064pt, -654.4102pt) and (544.7368pt, -654.4199pt) .. (544.6183pt, -654.4199pt)
 -- (544.6183pt, -654.4199pt)
 -- (544.5557pt, -654.4199pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(544.5557pt, -654.4199pt) -- (544.4408pt, -654.4199pt)
 -- (544.4408pt, -654.4199pt) .. controls (544.3015pt, -654.4199pt) and (544.2319pt, -654.3748pt) .. (544.2319pt, -654.2848pt)
 -- (544.2319pt, -654.2848pt) .. controls (544.2319pt, -654.2719pt) and (544.2388pt, -654.2365pt) .. (544.2527pt, -654.1786pt)
 -- (544.2527pt, -654.1786pt) .. controls (544.2667pt, -654.1207pt) and (544.305pt, -654.0403pt) .. (544.3677pt, -653.9374pt)
 -- (544.3677pt, -653.9374pt) .. controls (544.4304pt, -653.8345pt) and (544.5pt, -653.7283pt) .. (544.5766pt, -653.6189pt)
 -- (544.5766pt, -653.6189pt) .. controls (544.6532pt, -653.5096pt) and (544.7716pt, -653.3938pt) .. (544.9318pt, -653.2715pt)
 -- (544.9318pt, -653.2715pt) .. controls (545.0919pt, -653.1493pt) and (545.2626pt, -653.0464pt) .. (545.4436pt, -652.9628pt)
 -- (545.4436pt, -652.9628pt) .. controls (545.7292pt, -652.8469pt) and (545.9868pt, -652.7891pt) .. (546.2167pt, -652.7891pt)
 -- (546.2167pt, -652.7891pt)
 -- (546.248pt, -652.7891pt)
 -- (546.248pt, -652.7891pt) .. controls (546.5057pt, -652.7891pt) and (546.6658pt, -652.7922pt) .. (546.7285pt, -652.7987pt)
 -- (546.7285pt, -652.7987pt) .. controls (547.2578pt, -652.8823pt) and (547.606pt, -653.0432pt) .. (547.7732pt, -653.2812pt)
 -- (547.7732pt, -653.2812pt)
 -- (547.8776pt, -653.1847pt)
 -- (547.8776pt, -653.1847pt) .. controls (548.1702pt, -652.9145pt) and (548.487pt, -652.7794pt) .. (548.8282pt, -652.7794pt)
 -- (548.8282pt, -652.7794pt) .. controls (549.2113pt, -652.7794pt) and (549.5073pt, -652.8791pt) .. (549.7162pt, -653.0786pt)
 -- (549.7162pt, -653.0786pt) .. controls (549.9251pt, -653.278pt) and (550.0331pt, -653.5192pt) .. (550.04pt, -653.8022pt)
 -- (550.04pt, -653.8022pt) .. controls (550.04pt, -654.0789pt) and (549.9495pt, -654.2912pt) .. (549.7684pt, -654.4391pt)
 -- (549.7684pt, -654.4391pt) .. controls (549.5873pt, -654.5872pt) and (549.3924pt, -654.6643pt) .. (549.1834pt, -654.6708pt)
 -- (549.1834pt, -654.6708pt) .. controls (549.0233pt, -654.6708pt) and (548.8875pt, -654.6257pt) .. (548.776pt, -654.5356pt)
 -- (548.776pt, -654.5356pt) .. controls (548.6646pt, -654.4456pt) and (548.6089pt, -654.3234pt) .. (548.6089pt, -654.1689pt)
 -- (548.6089pt, -654.1689pt) .. controls (548.6089pt, -653.9438pt) and (548.6994pt, -653.754pt) .. (548.8805pt, -653.5996pt)
 -- (548.8805pt, -653.5996pt) .. controls (548.971pt, -653.5353pt) and (549.0825pt, -653.4774pt) .. (549.2148pt, -653.4259pt)
 -- (549.2148pt, -653.4259pt) .. controls (549.2148pt, -653.4195pt) and (549.2009pt, -653.4066pt) .. (549.173pt, -653.3873pt)
 -- (549.173pt, -653.3873pt) .. controls (549.1451pt, -653.368pt) and (549.0964pt, -653.3455pt) .. (549.0267pt, -653.3198pt)
 -- (549.0267pt, -653.3198pt) .. controls (548.9571pt, -653.2941pt) and (548.8805pt, -653.2812pt) .. (548.7969pt, -653.2812pt)
 -- (548.7969pt, -653.2812pt) .. controls (548.7134pt, -653.2812pt) and (548.6507pt, -653.2876pt) .. (548.6089pt, -653.3005pt)
 -- (548.6089pt, -653.3005pt) .. controls (548.3791pt, -653.397pt) and (548.2154pt, -653.5803pt) .. (548.1179pt, -653.8505pt)
 -- (548.1179pt, -653.8505pt) .. controls (547.6931pt, -655.298pt) and (547.4807pt, -656.1376pt) .. (547.4807pt, -656.3691pt)
 -- (547.4807pt, -656.3691pt) .. controls (547.4807pt, -656.6008pt) and (547.6583pt, -656.7166pt) .. (548.0134pt, -656.7166pt)
 -- (548.0134pt, -656.7166pt) .. controls (548.3199pt, -656.7166pt) and (548.5984pt, -656.6201pt) .. (548.8492pt, -656.4271pt)
 -- (548.8492pt, -656.4271pt) .. controls (549.0999pt, -656.2341pt) and (549.274pt, -656.0153pt) .. (549.3715pt, -655.7709pt)
 -- (549.3715pt, -655.7709pt) .. controls (549.3994pt, -655.6808pt) and (549.4237pt, -655.6261pt) .. (549.4446pt, -655.6068pt)
 -- (549.4446pt, -655.6068pt) .. controls (549.4655pt, -655.5875pt) and (549.5352pt, -655.5779pt) .. (549.6535pt, -655.5779pt)
 -- (549.6535pt, -655.5779pt)
 -- (549.7162pt, -655.5779pt)
 -- (549.7162pt, -655.5779pt)
 -- (549.8311pt, -655.5779pt)
 -- (549.8311pt, -655.5779pt) .. controls (549.9704pt, -655.5779pt) and (550.04pt, -655.6229pt) .. (550.04pt, -655.713pt)
 -- (550.04pt, -655.713pt) .. controls (550.04pt, -655.7966pt) and (549.9948pt, -655.9156pt) .. (549.9042pt, -656.07pt)
 -- (549.9042pt, -656.07pt) .. controls (549.8137pt, -656.2244pt) and (549.6884pt, -656.3884pt) .. (549.5282pt, -656.5621pt)
 -- (549.5282pt, -656.5621pt) .. controls (549.368pt, -656.7358pt) and (549.1417pt, -656.8903pt) .. (548.8492pt, -657.0253pt)
 -- (548.8492pt, -657.0253pt) .. controls (548.5566pt, -657.1605pt) and (548.2502pt, -657.2248pt) .. (547.9299pt, -657.2183pt)
 -- (547.9299pt, -657.2183pt) .. controls (547.3448pt, -657.2183pt) and (546.8887pt, -657.08pt) .. (546.5614pt, -656.8034pt)
 -- (546.5614pt, -656.8034pt)
 -- (546.4778pt, -656.7166pt)
 -- (546.4778pt, -656.7166pt) .. controls (546.1783pt, -657.0446pt) and (545.8406pt, -657.2087pt) .. (545.4645pt, -657.2087pt)
 -- (545.4645pt, -657.2087pt)
 -- (545.4123pt, -657.2087pt)
 -- (545.4123pt, -657.2087pt) .. controls (545.0153pt, -657.2087pt) and (544.7194pt, -657.1058pt) .. (544.5244pt, -656.8999pt)
 -- (544.5244pt, -656.8999pt) .. controls (544.3293pt, -656.694pt) and (544.2319pt, -656.4689pt) .. (544.2319pt, -656.2244pt)
 -- (544.2319pt, -656.2244pt) .. controls (544.2319pt, -655.9156pt) and (544.3259pt, -655.6904pt) .. (544.5139pt, -655.5489pt)
 -- (544.5139pt, -655.5489pt) .. controls (544.702pt, -655.4073pt) and (544.8934pt, -655.3334pt) .. (545.0884pt, -655.327pt)
 -- (545.0884pt, -655.327pt) .. controls (545.2487pt, -655.327pt) and (545.3845pt, -655.372pt) .. (545.4958pt, -655.462pt)
 -- (545.4958pt, -655.462pt) .. controls (545.6073pt, -655.5521pt) and (545.663pt, -655.6744pt) .. (545.663pt, -655.8287pt)
 -- (545.663pt, -655.8287pt) .. controls (545.663pt, -656.0539pt) and (545.5724pt, -656.2437pt) .. (545.3914pt, -656.3981pt)
 -- (545.3914pt, -656.3981pt) .. controls (545.3008pt, -656.4624pt) and (545.1895pt, -656.5203pt) .. (545.0571pt, -656.5718pt)
 -- (545.0571pt, -656.5718pt) .. controls (545.071pt, -656.6039pt) and (545.1198pt, -656.6361pt) .. (545.2034pt, -656.6683pt)
 -- (545.2034pt, -656.6683pt) .. controls (545.2869pt, -656.7004pt) and (545.374pt, -656.7197pt) .. (545.4645pt, -656.7262pt)
 -- (545.4645pt, -656.7262pt) .. controls (545.6177pt, -656.7262pt) and (545.7535pt, -656.6683pt) .. (545.8719pt, -656.5525pt)
 -- (545.8719pt, -656.5525pt) .. controls (545.9903pt, -656.4367pt) and (546.0809pt, -656.3016pt) .. (546.1436pt, -656.1472pt)
 -- (546.1436pt, -656.1472pt) .. controls (546.5684pt, -654.6997pt) and (546.7808pt, -653.8602pt) .. (546.7808pt, -653.6286pt)
 -- (546.7808pt, -653.6286pt) .. controls (546.7808pt, -653.397pt) and (546.6032pt, -653.2812pt) .. (546.248pt, -653.2812pt)
 -- (546.248pt, -653.2812pt) .. controls (545.9973pt, -653.2812pt) and (545.7466pt, -653.3552pt) .. (545.4958pt, -653.5032pt)
 -- (545.4958pt, -653.5032pt) .. controls (545.2452pt, -653.6511pt) and (545.0467pt, -653.8923pt) .. (544.9004pt, -654.2269pt)
 -- (544.9004pt, -654.2269pt) .. controls (544.8726pt, -654.317pt) and (544.8482pt, -654.3716pt) .. (544.8273pt, -654.3909pt)
 -- (544.8273pt, -654.3909pt) .. controls (544.8064pt, -654.4102pt) and (544.7368pt, -654.4199pt) .. (544.6183pt, -654.4199pt)
 -- (544.6183pt, -654.4199pt)
 -- (544.5557pt, -654.4199pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(548.1378pt, -651.7662pt) .. controls (547.9775pt, -651.7662pt) and (547.7512pt, -651.6922pt) .. (547.4587pt, -651.5443pt)
 -- (547.4587pt, -651.5443pt) .. controls (547.1662pt, -651.3962pt) and (546.9468pt, -651.3191pt) .. (546.8006pt, -651.3126pt)
 -- (546.8006pt, -651.3126pt) .. controls (546.5638pt, -651.3126pt) and (546.3235pt, -651.4252pt) .. (546.0798pt, -651.6504pt)
 -- (546.0798pt, -651.6504pt)
 -- (545.9545pt, -651.7662pt)
 -- (545.9545pt, -651.7662pt)
 -- (545.756pt, -651.6021pt)
 -- (545.756pt, -651.6021pt) .. controls (545.7281pt, -651.5828pt) and (545.6968pt, -651.5603pt) .. (545.6619pt, -651.5345pt)
 -- (545.6619pt, -651.5345pt) .. controls (545.6271pt, -651.5089pt) and (545.5992pt, -651.4832pt) .. (545.5784pt, -651.4574pt)
 -- (545.5784pt, -651.4574pt)
 -- (545.5575pt, -651.4381pt)
 -- (545.5575pt, -651.4381pt) .. controls (545.9893pt, -650.9878pt) and (546.2296pt, -650.7401pt) .. (546.2783pt, -650.6951pt)
 -- (546.2783pt, -650.6951pt) .. controls (546.5151pt, -650.4956pt) and (546.7414pt, -650.3959pt) .. (546.9573pt, -650.3959pt)
 -- (546.9573pt, -650.3959pt) .. controls (547.02pt, -650.3959pt) and (547.0687pt, -650.3991pt) .. (547.1036pt, -650.4055pt)
 -- (547.1036pt, -650.4055pt) .. controls (547.2289pt, -650.4313pt) and (547.4239pt, -650.5117pt) .. (547.6885pt, -650.6468pt)
 -- (547.6885pt, -650.6468pt) .. controls (547.9532pt, -650.7819pt) and (548.1586pt, -650.8494pt) .. (548.3049pt, -650.8494pt)
 -- (548.3049pt, -650.8494pt) .. controls (548.5417pt, -650.8494pt) and (548.7819pt, -650.7369pt) .. (549.0257pt, -650.5117pt)
 -- (549.0257pt, -650.5117pt)
 -- (549.1511pt, -650.3959pt)
 -- (549.1511pt, -650.3959pt)
 -- (549.3495pt, -650.5599pt)
 -- (549.3495pt, -650.5599pt) .. controls (549.3774pt, -650.5792pt) and (549.4087pt, -650.6017pt) .. (549.4435pt, -650.6275pt)
 -- (549.4435pt, -650.6275pt) .. controls (549.4783pt, -650.6532pt) and (549.5062pt, -650.679pt) .. (549.5271pt, -650.7047pt)
 -- (549.5271pt, -650.7047pt)
 -- (549.548pt, -650.724pt)
 -- (549.548pt, -650.724pt) .. controls (549.1162pt, -651.1743pt) and (548.876pt, -651.422pt) .. (548.8272pt, -651.467pt)
 -- (548.8272pt, -651.467pt) .. controls (548.5904pt, -651.6664pt) and (548.3606pt, -651.7662pt) .. (548.1378pt, -651.7662pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(548.1378pt, -651.7662pt) .. controls (547.9775pt, -651.7662pt) and (547.7512pt, -651.6922pt) .. (547.4587pt, -651.5443pt)
 -- (547.4587pt, -651.5443pt) .. controls (547.1662pt, -651.3962pt) and (546.9468pt, -651.3191pt) .. (546.8006pt, -651.3126pt)
 -- (546.8006pt, -651.3126pt) .. controls (546.5638pt, -651.3126pt) and (546.3235pt, -651.4252pt) .. (546.0798pt, -651.6504pt)
 -- (546.0798pt, -651.6504pt)
 -- (545.9545pt, -651.7662pt)
 -- (545.9545pt, -651.7662pt)
 -- (545.756pt, -651.6021pt)
 -- (545.756pt, -651.6021pt) .. controls (545.7281pt, -651.5828pt) and (545.6968pt, -651.5603pt) .. (545.6619pt, -651.5345pt)
 -- (545.6619pt, -651.5345pt) .. controls (545.6271pt, -651.5089pt) and (545.5992pt, -651.4832pt) .. (545.5784pt, -651.4574pt)
 -- (545.5784pt, -651.4574pt)
 -- (545.5575pt, -651.4381pt)
 -- (545.5575pt, -651.4381pt) .. controls (545.9893pt, -650.9878pt) and (546.2296pt, -650.7401pt) .. (546.2783pt, -650.6951pt)
 -- (546.2783pt, -650.6951pt) .. controls (546.5151pt, -650.4956pt) and (546.7414pt, -650.3959pt) .. (546.9573pt, -650.3959pt)
 -- (546.9573pt, -650.3959pt) .. controls (547.02pt, -650.3959pt) and (547.0687pt, -650.3991pt) .. (547.1036pt, -650.4055pt)
 -- (547.1036pt, -650.4055pt) .. controls (547.2289pt, -650.4313pt) and (547.4239pt, -650.5117pt) .. (547.6885pt, -650.6468pt)
 -- (547.6885pt, -650.6468pt) .. controls (547.9532pt, -650.7819pt) and (548.1586pt, -650.8494pt) .. (548.3049pt, -650.8494pt)
 -- (548.3049pt, -650.8494pt) .. controls (548.5417pt, -650.8494pt) and (548.7819pt, -650.7369pt) .. (549.0257pt, -650.5117pt)
 -- (549.0257pt, -650.5117pt)
 -- (549.1511pt, -650.3959pt)
 -- (549.1511pt, -650.3959pt)
 -- (549.3495pt, -650.5599pt)
 -- (549.3495pt, -650.5599pt) .. controls (549.3774pt, -650.5792pt) and (549.4087pt, -650.6017pt) .. (549.4435pt, -650.6275pt)
 -- (549.4435pt, -650.6275pt) .. controls (549.4783pt, -650.6532pt) and (549.5062pt, -650.679pt) .. (549.5271pt, -650.7047pt)
 -- (549.5271pt, -650.7047pt)
 -- (549.548pt, -650.724pt)
 -- (549.548pt, -650.724pt) .. controls (549.1162pt, -651.1743pt) and (548.876pt, -651.422pt) .. (548.8272pt, -651.467pt)
 -- (548.8272pt, -651.467pt) .. controls (548.5904pt, -651.6664pt) and (548.3606pt, -651.7662pt) .. (548.1378pt, -651.7662pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(551.8166pt, -649.4781pt) .. controls (551.6837pt, -649.4781pt) and (551.5778pt, -649.4373pt) .. (551.499pt, -649.3553pt)
 -- (551.499pt, -649.3553pt) .. controls (551.4202pt, -649.2735pt) and (551.3808pt, -649.1735pt) .. (551.3808pt, -649.0552pt)
 -- (551.3808pt, -649.0552pt) .. controls (551.3808pt, -648.7322pt) and (551.5113pt, -648.4525pt) .. (551.7723pt, -648.216pt)
 -- (551.7723pt, -648.216pt) .. controls (552.0332pt, -647.9795pt) and (552.3582pt, -647.8612pt) .. (552.7471pt, -647.8612pt)
 -- (552.7471pt, -647.8612pt) .. controls (553.1952pt, -647.8612pt) and (553.5694pt, -647.9886pt) .. (553.8698pt, -648.2433pt)
 -- (553.8698pt, -648.2433pt) .. controls (554.1701pt, -648.498pt) and (554.3228pt, -648.8278pt) .. (554.3277pt, -649.2325pt)
 -- (554.3277pt, -649.2325pt) .. controls (554.3277pt, -649.4281pt) and (554.2784pt, -649.6146pt) .. (554.1799pt, -649.792pt)
 -- (554.1799pt, -649.792pt) .. controls (554.0815pt, -649.9694pt) and (553.9633pt, -650.124pt) .. (553.8254pt, -650.2559pt)
 -- (553.8254pt, -650.2559pt) .. controls (553.6876pt, -650.3878pt) and (553.4907pt, -650.5561pt) .. (553.2346pt, -650.7608pt)
 -- (553.2346pt, -650.7608pt) .. controls (553.0574pt, -650.9018pt) and (552.8112pt, -651.111pt) .. (552.496pt, -651.3884pt)
 -- (552.496pt, -651.3884pt)
 -- (552.0603pt, -651.7705pt)
 -- (552.0603pt, -651.7705pt)
 -- (552.6216pt, -651.7773pt)
 -- (552.6216pt, -651.7773pt) .. controls (553.3947pt, -651.7773pt) and (553.8057pt, -651.766pt) .. (553.855pt, -651.7432pt)
 -- (553.855pt, -651.7432pt) .. controls (553.8895pt, -651.7341pt) and (553.9485pt, -651.5317pt) .. (554.0322pt, -651.136pt)
 -- (554.0322pt, -651.136pt)
 -- (554.0322pt, -651.1155pt)
 -- (554.0322pt, -651.1155pt)
 -- (554.3277pt, -651.1155pt)
 -- (554.3277pt, -651.1155pt)
 -- (554.3277pt, -651.136pt)
 -- (554.3277pt, -651.136pt) .. controls (554.3228pt, -651.1497pt) and (554.2908pt, -651.3566pt) .. (554.2316pt, -651.7568pt)
 -- (554.2316pt, -651.7568pt) .. controls (554.1725pt, -652.1571pt) and (554.1356pt, -652.3663pt) .. (554.1208pt, -652.3845pt)
 -- (554.1208pt, -652.3845pt)
 -- (554.1208pt, -652.405pt)
 -- (554.1208pt, -652.405pt)
 -- (551.3808pt, -652.405pt)
 -- (551.3808pt, -652.405pt)
 -- (551.3808pt, -652.2754pt)
 -- (551.3808pt, -652.2754pt)
 -- (551.3808pt, -652.1935pt)
 -- (551.3808pt, -652.1935pt) .. controls (551.3808pt, -652.1617pt) and (551.3956pt, -652.1276pt) .. (551.4251pt, -652.0912pt)
 -- (551.4251pt, -652.0912pt) .. controls (551.4547pt, -652.0548pt) and (551.5285pt, -651.9752pt) .. (551.6467pt, -651.8524pt)
 -- (551.6467pt, -651.8524pt) .. controls (551.7895pt, -651.7068pt) and (551.9126pt, -651.5795pt) .. (552.016pt, -651.4703pt)
 -- (552.016pt, -651.4703pt) .. controls (552.0603pt, -651.4248pt) and (552.144pt, -651.3407pt) .. (552.2671pt, -651.2179pt)
 -- (552.2671pt, -651.2179pt) .. controls (552.3902pt, -651.0951pt) and (552.4739pt, -651.0109pt) .. (552.5182pt, -650.9655pt)
 -- (552.5182pt, -650.9655pt) .. controls (552.5625pt, -650.92pt) and (552.6339pt, -650.8449pt) .. (552.7324pt, -650.7404pt)
 -- (552.7324pt, -650.7404pt) .. controls (552.8309pt, -650.6357pt) and (552.8998pt, -650.5583pt) .. (552.9391pt, -650.5084pt)
 -- (552.9391pt, -650.5084pt) .. controls (552.9786pt, -650.4583pt) and (553.0352pt, -650.3901pt) .. (553.1091pt, -650.3037pt)
 -- (553.1091pt, -650.3037pt) .. controls (553.1829pt, -650.2173pt) and (553.2346pt, -650.1445pt) .. (553.2642pt, -650.0853pt)
 -- (553.2642pt, -650.0853pt) .. controls (553.2937pt, -650.0262pt) and (553.3306pt, -649.9603pt) .. (553.3749pt, -649.8875pt)
 -- (553.3749pt, -649.8875pt) .. controls (553.4193pt, -649.8148pt) and (553.4512pt, -649.7419pt) .. (553.4709pt, -649.6692pt)
 -- (553.4709pt, -649.6692pt) .. controls (553.4907pt, -649.5964pt) and (553.5079pt, -649.5282pt) .. (553.5226pt, -649.4645pt)
 -- (553.5226pt, -649.4645pt) .. controls (553.5374pt, -649.4009pt) and (553.5448pt, -649.3258pt) .. (553.5448pt, -649.2394pt)
 -- (553.5448pt, -649.2394pt) .. controls (553.5448pt, -648.9528pt) and (553.4611pt, -648.705pt) .. (553.2937pt, -648.4957pt)
 -- (553.2937pt, -648.4957pt) .. controls (553.1263pt, -648.2865pt) and (552.8875pt, -648.1819pt) .. (552.5773pt, -648.1819pt)
 -- (552.5773pt, -648.1819pt) .. controls (552.4148pt, -648.1819pt) and (552.272pt, -648.2206pt) .. (552.1489pt, -648.2979pt)
 -- (552.1489pt, -648.2979pt) .. controls (552.0258pt, -648.3752pt) and (551.9396pt, -648.4503pt) .. (551.8904pt, -648.523pt)
 -- (551.8904pt, -648.523pt) .. controls (551.8412pt, -648.5958pt) and (551.8166pt, -648.639pt) .. (551.8166pt, -648.6526pt)
 -- (551.8166pt, -648.6526pt) .. controls (551.8166pt, -648.6572pt) and (551.8289pt, -648.6595pt) .. (551.8535pt, -648.6595pt)
 -- (551.8535pt, -648.6595pt) .. controls (551.9421pt, -648.6595pt) and (552.0332pt, -648.6913pt) .. (552.1268pt, -648.755pt)
 -- (552.1268pt, -648.755pt) .. controls (552.2203pt, -648.8187pt) and (552.2671pt, -648.9233pt) .. (552.2671pt, -649.0688pt)
 -- (552.2671pt, -649.0688pt) .. controls (552.2671pt, -649.1825pt) and (552.2277pt, -649.2781pt) .. (552.1489pt, -649.3553pt)
 -- (552.1489pt, -649.3553pt) .. controls (552.0701pt, -649.4327pt) and (551.9594pt, -649.4736pt) .. (551.8166pt, -649.4781pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(551.8166pt, -649.4781pt) .. controls (551.6837pt, -649.4781pt) and (551.5778pt, -649.4373pt) .. (551.499pt, -649.3553pt)
 -- (551.499pt, -649.3553pt) .. controls (551.4202pt, -649.2735pt) and (551.3808pt, -649.1735pt) .. (551.3808pt, -649.0552pt)
 -- (551.3808pt, -649.0552pt) .. controls (551.3808pt, -648.7322pt) and (551.5113pt, -648.4525pt) .. (551.7723pt, -648.216pt)
 -- (551.7723pt, -648.216pt) .. controls (552.0332pt, -647.9795pt) and (552.3582pt, -647.8612pt) .. (552.7471pt, -647.8612pt)
 -- (552.7471pt, -647.8612pt) .. controls (553.1952pt, -647.8612pt) and (553.5694pt, -647.9886pt) .. (553.8698pt, -648.2433pt)
 -- (553.8698pt, -648.2433pt) .. controls (554.1701pt, -648.498pt) and (554.3228pt, -648.8278pt) .. (554.3277pt, -649.2325pt)
 -- (554.3277pt, -649.2325pt) .. controls (554.3277pt, -649.4281pt) and (554.2784pt, -649.6146pt) .. (554.1799pt, -649.792pt)
 -- (554.1799pt, -649.792pt) .. controls (554.0815pt, -649.9694pt) and (553.9633pt, -650.124pt) .. (553.8254pt, -650.2559pt)
 -- (553.8254pt, -650.2559pt) .. controls (553.6876pt, -650.3878pt) and (553.4907pt, -650.5561pt) .. (553.2346pt, -650.7608pt)
 -- (553.2346pt, -650.7608pt) .. controls (553.0574pt, -650.9018pt) and (552.8112pt, -651.111pt) .. (552.496pt, -651.3884pt)
 -- (552.496pt, -651.3884pt)
 -- (552.0603pt, -651.7705pt)
 -- (552.0603pt, -651.7705pt)
 -- (552.6216pt, -651.7773pt)
 -- (552.6216pt, -651.7773pt) .. controls (553.3947pt, -651.7773pt) and (553.8057pt, -651.766pt) .. (553.855pt, -651.7432pt)
 -- (553.855pt, -651.7432pt) .. controls (553.8895pt, -651.7341pt) and (553.9485pt, -651.5317pt) .. (554.0322pt, -651.136pt)
 -- (554.0322pt, -651.136pt)
 -- (554.0322pt, -651.1155pt)
 -- (554.0322pt, -651.1155pt)
 -- (554.3277pt, -651.1155pt)
 -- (554.3277pt, -651.1155pt)
 -- (554.3277pt, -651.136pt)
 -- (554.3277pt, -651.136pt) .. controls (554.3228pt, -651.1497pt) and (554.2908pt, -651.3566pt) .. (554.2316pt, -651.7568pt)
 -- (554.2316pt, -651.7568pt) .. controls (554.1725pt, -652.1571pt) and (554.1356pt, -652.3663pt) .. (554.1208pt, -652.3845pt)
 -- (554.1208pt, -652.3845pt)
 -- (554.1208pt, -652.405pt)
 -- (554.1208pt, -652.405pt)
 -- (551.3808pt, -652.405pt)
 -- (551.3808pt, -652.405pt)
 -- (551.3808pt, -652.2754pt)
 -- (551.3808pt, -652.2754pt)
 -- (551.3808pt, -652.1935pt)
 -- (551.3808pt, -652.1935pt) .. controls (551.3808pt, -652.1617pt) and (551.3956pt, -652.1276pt) .. (551.4251pt, -652.0912pt)
 -- (551.4251pt, -652.0912pt) .. controls (551.4547pt, -652.0548pt) and (551.5285pt, -651.9752pt) .. (551.6467pt, -651.8524pt)
 -- (551.6467pt, -651.8524pt) .. controls (551.7895pt, -651.7068pt) and (551.9126pt, -651.5795pt) .. (552.016pt, -651.4703pt)
 -- (552.016pt, -651.4703pt) .. controls (552.0603pt, -651.4248pt) and (552.144pt, -651.3407pt) .. (552.2671pt, -651.2179pt)
 -- (552.2671pt, -651.2179pt) .. controls (552.3902pt, -651.0951pt) and (552.4739pt, -651.0109pt) .. (552.5182pt, -650.9655pt)
 -- (552.5182pt, -650.9655pt) .. controls (552.5625pt, -650.92pt) and (552.6339pt, -650.8449pt) .. (552.7324pt, -650.7404pt)
 -- (552.7324pt, -650.7404pt) .. controls (552.8309pt, -650.6357pt) and (552.8998pt, -650.5583pt) .. (552.9391pt, -650.5084pt)
 -- (552.9391pt, -650.5084pt) .. controls (552.9786pt, -650.4583pt) and (553.0352pt, -650.3901pt) .. (553.1091pt, -650.3037pt)
 -- (553.1091pt, -650.3037pt) .. controls (553.1829pt, -650.2173pt) and (553.2346pt, -650.1445pt) .. (553.2642pt, -650.0853pt)
 -- (553.2642pt, -650.0853pt) .. controls (553.2937pt, -650.0262pt) and (553.3306pt, -649.9603pt) .. (553.3749pt, -649.8875pt)
 -- (553.3749pt, -649.8875pt) .. controls (553.4193pt, -649.8148pt) and (553.4512pt, -649.7419pt) .. (553.4709pt, -649.6692pt)
 -- (553.4709pt, -649.6692pt) .. controls (553.4907pt, -649.5964pt) and (553.5079pt, -649.5282pt) .. (553.5226pt, -649.4645pt)
 -- (553.5226pt, -649.4645pt) .. controls (553.5374pt, -649.4009pt) and (553.5448pt, -649.3258pt) .. (553.5448pt, -649.2394pt)
 -- (553.5448pt, -649.2394pt) .. controls (553.5448pt, -648.9528pt) and (553.4611pt, -648.705pt) .. (553.2937pt, -648.4957pt)
 -- (553.2937pt, -648.4957pt) .. controls (553.1263pt, -648.2865pt) and (552.8875pt, -648.1819pt) .. (552.5773pt, -648.1819pt)
 -- (552.5773pt, -648.1819pt) .. controls (552.4148pt, -648.1819pt) and (552.272pt, -648.2206pt) .. (552.1489pt, -648.2979pt)
 -- (552.1489pt, -648.2979pt) .. controls (552.0258pt, -648.3752pt) and (551.9396pt, -648.4503pt) .. (551.8904pt, -648.523pt)
 -- (551.8904pt, -648.523pt) .. controls (551.8412pt, -648.5958pt) and (551.8166pt, -648.639pt) .. (551.8166pt, -648.6526pt)
 -- (551.8166pt, -648.6526pt) .. controls (551.8166pt, -648.6572pt) and (551.8289pt, -648.6595pt) .. (551.8535pt, -648.6595pt)
 -- (551.8535pt, -648.6595pt) .. controls (551.9421pt, -648.6595pt) and (552.0332pt, -648.6913pt) .. (552.1268pt, -648.755pt)
 -- (552.1268pt, -648.755pt) .. controls (552.2203pt, -648.8187pt) and (552.2671pt, -648.9233pt) .. (552.2671pt, -649.0688pt)
 -- (552.2671pt, -649.0688pt) .. controls (552.2671pt, -649.1825pt) and (552.2277pt, -649.2781pt) .. (552.1489pt, -649.3553pt)
 -- (552.1489pt, -649.3553pt) .. controls (552.0701pt, -649.4327pt) and (551.9594pt, -649.4736pt) .. (551.8166pt, -649.4781pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(555.2804pt, -652.1662pt) .. controls (555.2804pt, -652.1662pt) and (555.2804pt, -652.1094pt) .. (555.2804pt, -651.9957pt)
 -- (555.2804pt, -651.9957pt) .. controls (555.2804pt, -651.882pt) and (555.3198pt, -651.7842pt) .. (555.3986pt, -651.7023pt)
 -- (555.3986pt, -651.7023pt) .. controls (555.4774pt, -651.6204pt) and (555.5833pt, -651.5795pt) .. (555.7162pt, -651.5795pt)
 -- (555.7162pt, -651.5795pt) .. controls (555.8541pt, -651.5795pt) and (555.9771pt, -651.6364pt) .. (556.0854pt, -651.7501pt)
 -- (556.0854pt, -651.7501pt) .. controls (556.1938pt, -651.8638pt) and (556.2504pt, -652.0638pt) .. (556.2553pt, -652.3504pt)
 -- (556.2553pt, -652.3504pt) .. controls (556.2553pt, -652.5096pt) and (556.2332pt, -652.6642pt) .. (556.1888pt, -652.8143pt)
 -- (556.1888pt, -652.8143pt) .. controls (556.1445pt, -652.9645pt) and (556.0928pt, -653.0941pt) .. (556.0338pt, -653.2032pt)
 -- (556.0338pt, -653.2032pt) .. controls (555.9747pt, -653.3124pt) and (555.9106pt, -653.4056pt) .. (555.8417pt, -653.4829pt)
 -- (555.8417pt, -653.4829pt) .. controls (555.7728pt, -653.5603pt) and (555.7137pt, -653.6217pt) .. (555.6645pt, -653.6672pt)
 -- (555.6645pt, -653.6672pt) .. controls (555.6152pt, -653.7126pt) and (555.5833pt, -653.7331pt) .. (555.5685pt, -653.7286pt)
 -- (555.5685pt, -653.7286pt) .. controls (555.5488pt, -653.7286pt) and (555.5168pt, -653.7081pt) .. (555.4725pt, -653.6672pt)
 -- (555.4725pt, -653.6672pt) .. controls (555.4282pt, -653.6262pt) and (555.406pt, -653.5967pt) .. (555.406pt, -653.5785pt)
 -- (555.406pt, -653.5785pt) .. controls (555.406pt, -653.5603pt) and (555.433pt, -653.5239pt) .. (555.4872pt, -653.4693pt)
 -- (555.4872pt, -653.4693pt) .. controls (555.5414pt, -653.4147pt) and (555.6029pt, -653.3465pt) .. (555.6719pt, -653.2646pt)
 -- (555.6719pt, -653.2646pt) .. controls (555.7408pt, -653.1827pt) and (555.8048pt, -653.069pt) .. (555.8639pt, -652.9235pt)
 -- (555.8639pt, -652.9235pt) .. controls (555.923pt, -652.778pt) and (555.9623pt, -652.6119pt) .. (555.9821pt, -652.4255pt)
 -- (555.9821pt, -652.4255pt)
 -- (555.9821pt, -652.3436pt)
 -- (555.9821pt, -652.3436pt)
 -- (555.9747pt, -652.3504pt)
 -- (555.9747pt, -652.3504pt) .. controls (555.9648pt, -652.355pt) and (555.9525pt, -652.3595pt) .. (555.9377pt, -652.3641pt)
 -- (555.9377pt, -652.3641pt) .. controls (555.923pt, -652.3686pt) and (555.9082pt, -652.3754pt) .. (555.8934pt, -652.3845pt)
 -- (555.8934pt, -652.3845pt) .. controls (555.8787pt, -652.3936pt) and (555.8565pt, -652.3982pt) .. (555.827pt, -652.3982pt)
 -- (555.827pt, -652.3982pt) .. controls (555.7974pt, -652.3982pt) and (555.7679pt, -652.4005pt) .. (555.7383pt, -652.405pt)
 -- (555.7383pt, -652.405pt) .. controls (555.6054pt, -652.405pt) and (555.4971pt, -652.3663pt) .. (555.4134pt, -652.289pt)
 -- (555.4134pt, -652.289pt)
 -- (555.2804pt, -652.1662pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(555.2804pt, -652.1662pt) .. controls (555.2804pt, -652.1662pt) and (555.2804pt, -652.1094pt) .. (555.2804pt, -651.9957pt)
 -- (555.2804pt, -651.9957pt) .. controls (555.2804pt, -651.882pt) and (555.3198pt, -651.7842pt) .. (555.3986pt, -651.7023pt)
 -- (555.3986pt, -651.7023pt) .. controls (555.4774pt, -651.6204pt) and (555.5833pt, -651.5795pt) .. (555.7162pt, -651.5795pt)
 -- (555.7162pt, -651.5795pt) .. controls (555.8541pt, -651.5795pt) and (555.9771pt, -651.6364pt) .. (556.0854pt, -651.7501pt)
 -- (556.0854pt, -651.7501pt) .. controls (556.1938pt, -651.8638pt) and (556.2504pt, -652.0638pt) .. (556.2553pt, -652.3504pt)
 -- (556.2553pt, -652.3504pt) .. controls (556.2553pt, -652.5096pt) and (556.2332pt, -652.6642pt) .. (556.1888pt, -652.8143pt)
 -- (556.1888pt, -652.8143pt) .. controls (556.1445pt, -652.9645pt) and (556.0928pt, -653.0941pt) .. (556.0338pt, -653.2032pt)
 -- (556.0338pt, -653.2032pt) .. controls (555.9747pt, -653.3124pt) and (555.9106pt, -653.4056pt) .. (555.8417pt, -653.4829pt)
 -- (555.8417pt, -653.4829pt) .. controls (555.7728pt, -653.5603pt) and (555.7137pt, -653.6217pt) .. (555.6645pt, -653.6672pt)
 -- (555.6645pt, -653.6672pt) .. controls (555.6152pt, -653.7126pt) and (555.5833pt, -653.7331pt) .. (555.5685pt, -653.7286pt)
 -- (555.5685pt, -653.7286pt) .. controls (555.5488pt, -653.7286pt) and (555.5168pt, -653.7081pt) .. (555.4725pt, -653.6672pt)
 -- (555.4725pt, -653.6672pt) .. controls (555.4282pt, -653.6262pt) and (555.406pt, -653.5967pt) .. (555.406pt, -653.5785pt)
 -- (555.406pt, -653.5785pt) .. controls (555.406pt, -653.5603pt) and (555.433pt, -653.5239pt) .. (555.4872pt, -653.4693pt)
 -- (555.4872pt, -653.4693pt) .. controls (555.5414pt, -653.4147pt) and (555.6029pt, -653.3465pt) .. (555.6719pt, -653.2646pt)
 -- (555.6719pt, -653.2646pt) .. controls (555.7408pt, -653.1827pt) and (555.8048pt, -653.069pt) .. (555.8639pt, -652.9235pt)
 -- (555.8639pt, -652.9235pt) .. controls (555.923pt, -652.778pt) and (555.9623pt, -652.6119pt) .. (555.9821pt, -652.4255pt)
 -- (555.9821pt, -652.4255pt)
 -- (555.9821pt, -652.3436pt)
 -- (555.9821pt, -652.3436pt)
 -- (555.9747pt, -652.3504pt)
 -- (555.9747pt, -652.3504pt) .. controls (555.9648pt, -652.355pt) and (555.9525pt, -652.3595pt) .. (555.9377pt, -652.3641pt)
 -- (555.9377pt, -652.3641pt) .. controls (555.923pt, -652.3686pt) and (555.9082pt, -652.3754pt) .. (555.8934pt, -652.3845pt)
 -- (555.8934pt, -652.3845pt) .. controls (555.8787pt, -652.3936pt) and (555.8565pt, -652.3982pt) .. (555.827pt, -652.3982pt)
 -- (555.827pt, -652.3982pt) .. controls (555.7974pt, -652.3982pt) and (555.7679pt, -652.4005pt) .. (555.7383pt, -652.405pt)
 -- (555.7383pt, -652.405pt) .. controls (555.6054pt, -652.405pt) and (555.4971pt, -652.3663pt) .. (555.4134pt, -652.289pt)
 -- (555.4134pt, -652.289pt)
 -- (555.2804pt, -652.1662pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(557.0529pt, -649.4236pt) .. controls (556.9594pt, -649.4236pt) and (556.9126pt, -649.4054pt) .. (556.9126pt, -649.369pt)
 -- (556.9126pt, -649.369pt) .. controls (556.9126pt, -649.3463pt) and (556.952pt, -649.2189pt) .. (557.0308pt, -648.9869pt)
 -- (557.0308pt, -648.9869pt) .. controls (557.1096pt, -648.755pt) and (557.1932pt, -648.5253pt) .. (557.2819pt, -648.2979pt)
 -- (557.2819pt, -648.2979pt)
 -- (557.4075pt, -647.9636pt)
 -- (557.4075pt, -647.9636pt) .. controls (557.4321pt, -647.8817pt) and (557.4641pt, -647.8226pt) .. (557.5035pt, -647.7862pt)
 -- (557.5035pt, -647.7862pt)
 -- (560.9599pt, -647.7862pt)
 -- (560.9599pt, -647.7862pt)
 -- (561.6246pt, -647.7862pt)
 -- (561.6246pt, -647.7862pt) .. controls (561.7822pt, -647.7862pt) and (561.8757pt, -647.7885pt) .. (561.9053pt, -647.793pt)
 -- (561.9053pt, -647.793pt) .. controls (561.9348pt, -647.7975pt) and (561.952pt, -647.8181pt) .. (561.957pt, -647.8544pt)
 -- (561.957pt, -647.8544pt) .. controls (561.957pt, -647.8817pt) and (561.9151pt, -648.141pt) .. (561.8314pt, -648.6322pt)
 -- (561.8314pt, -648.6322pt) .. controls (561.7477pt, -649.1234pt) and (561.7009pt, -649.3713pt) .. (561.6911pt, -649.3759pt)
 -- (561.6911pt, -649.3759pt) .. controls (561.6911pt, -649.4077pt) and (561.6443pt, -649.4236pt) .. (561.5508pt, -649.4236pt)
 -- (561.5508pt, -649.4236pt) .. controls (561.5065pt, -649.4236pt) and (561.4769pt, -649.4236pt) .. (561.4622pt, -649.4236pt)
 -- (561.4622pt, -649.4236pt) .. controls (561.4474pt, -649.4236pt) and (561.4326pt, -649.4122pt) .. (561.4178pt, -649.3895pt)
 -- (561.4178pt, -649.3895pt)
 -- (561.4031pt, -649.369pt)
 -- (561.4031pt, -649.369pt) .. controls (561.4031pt, -649.3417pt) and (561.4178pt, -649.2394pt) .. (561.4474pt, -649.062pt)
 -- (561.4474pt, -649.062pt) .. controls (561.4769pt, -648.8846pt) and (561.4917pt, -648.7458pt) .. (561.4917pt, -648.6458pt)
 -- (561.4917pt, -648.6458pt) .. controls (561.4917pt, -648.4866pt) and (561.4597pt, -648.3661pt) .. (561.3957pt, -648.2842pt)
 -- (561.3957pt, -648.2842pt) .. controls (561.3317pt, -648.2024pt) and (561.1962pt, -648.1455pt) .. (560.9894pt, -648.1136pt)
 -- (560.9894pt, -648.1136pt) .. controls (560.9648pt, -648.1091pt) and (560.822pt, -648.1046pt) .. (560.5611pt, -648.1pt)
 -- (560.5611pt, -648.1pt) .. controls (560.3346pt, -648.1pt) and (560.1918pt, -648.1023pt) .. (560.1328pt, -648.1069pt)
 -- (560.1328pt, -648.1069pt) .. controls (560.0737pt, -648.1114pt) and (560.0294pt, -648.1296pt) .. (559.9998pt, -648.1614pt)
 -- (559.9998pt, -648.1614pt) .. controls (559.9949pt, -648.166pt) and (559.8201pt, -648.8005pt) .. (559.4754pt, -650.0649pt)
 -- (559.4754pt, -650.0649pt) .. controls (559.1307pt, -651.3293pt) and (558.9584pt, -651.9729pt) .. (558.9584pt, -651.9957pt)
 -- (558.9584pt, -651.9957pt) .. controls (558.9584pt, -652.0502pt) and (559.175pt, -652.082pt) .. (559.6083pt, -652.0912pt)
 -- (559.6083pt, -652.0912pt) .. controls (559.7659pt, -652.0912pt) and (559.8668pt, -652.0934pt) .. (559.9111pt, -652.098pt)
 -- (559.9111pt, -652.098pt) .. controls (559.9554pt, -652.1025pt) and (559.9776pt, -652.123pt) .. (559.9776pt, -652.1594pt)
 -- (559.9776pt, -652.1594pt) .. controls (559.9776pt, -652.1821pt) and (559.9702pt, -652.214pt) .. (559.9554pt, -652.2549pt)
 -- (559.9554pt, -652.2549pt) .. controls (559.9358pt, -652.3368pt) and (559.9136pt, -652.3845pt) .. (559.889pt, -652.3982pt)
 -- (559.889pt, -652.3982pt)
 -- (559.8742pt, -652.405pt)
 -- (559.8742pt, -652.405pt) .. controls (559.8594pt, -652.405pt) and (559.8422pt, -652.405pt) .. (559.8225pt, -652.405pt)
 -- (559.8225pt, -652.405pt) .. controls (559.7979pt, -652.405pt) and (559.6699pt, -652.4027pt) .. (559.4385pt, -652.3982pt)
 -- (559.4385pt, -652.3982pt) .. controls (559.2071pt, -652.3936pt) and (558.8747pt, -652.3914pt) .. (558.4414pt, -652.3914pt)
 -- (558.4414pt, -652.3914pt) .. controls (557.8063pt, -652.3914pt) and (557.4025pt, -652.3959pt) .. (557.2302pt, -652.405pt)
 -- (557.2302pt, -652.405pt)
 -- (557.1194pt, -652.405pt)
 -- (557.1194pt, -652.405pt) .. controls (557.0898pt, -652.3777pt) and (557.0751pt, -652.3572pt) .. (557.0751pt, -652.3436pt)
 -- (557.0751pt, -652.3436pt) .. controls (557.0751pt, -652.33pt) and (557.08pt, -652.289pt) .. (557.0898pt, -652.2208pt)
 -- (557.0898pt, -652.2208pt) .. controls (557.1096pt, -652.1617pt) and (557.1342pt, -652.1185pt) .. (557.1637pt, -652.0912pt)
 -- (557.1637pt, -652.0912pt)
 -- (557.3705pt, -652.0912pt)
 -- (557.3705pt, -652.0912pt)
 -- (557.4518pt, -652.0912pt)
 -- (557.4518pt, -652.0912pt) .. controls (557.8456pt, -652.0912pt) and (558.0795pt, -652.0707pt) .. (558.1534pt, -652.0298pt)
 -- (558.1534pt, -652.0298pt) .. controls (558.1583pt, -652.0252pt) and (558.1632pt, -652.0229pt) .. (558.1682pt, -652.0229pt)
 -- (558.1682pt, -652.0229pt) .. controls (558.1927pt, -652.0093pt) and (558.2174pt, -651.9638pt) .. (558.242pt, -651.8865pt)
 -- (558.242pt, -651.8865pt) .. controls (558.2666pt, -651.8092pt) and (558.3651pt, -651.4521pt) .. (558.5374pt, -650.8154pt)
 -- (558.5374pt, -650.8154pt) .. controls (558.6212pt, -650.5061pt) and (558.6901pt, -650.2537pt) .. (558.7443pt, -650.0581pt)
 -- (558.7443pt, -650.0581pt) .. controls (559.0889pt, -648.8073pt) and (559.2612pt, -648.1683pt) .. (559.2612pt, -648.141pt)
 -- (559.2612pt, -648.141pt) .. controls (559.2612pt, -648.1182pt) and (559.1898pt, -648.1069pt) .. (559.0471pt, -648.1069pt)
 -- (559.0471pt, -648.1069pt)
 -- (558.8181pt, -648.1069pt)
 -- (558.8181pt, -648.1069pt) .. controls (558.4882pt, -648.1069pt) and (558.2715pt, -648.1205pt) .. (558.1682pt, -648.1478pt)
 -- (558.1682pt, -648.1478pt) .. controls (557.9466pt, -648.1932pt) and (557.7742pt, -648.2865pt) .. (557.6512pt, -648.4275pt)
 -- (557.6512pt, -648.4275pt) .. controls (557.5281pt, -648.5685pt) and (557.3951pt, -648.8323pt) .. (557.2523pt, -649.2189pt)
 -- (557.2523pt, -649.2189pt) .. controls (557.2179pt, -649.319pt) and (557.1932pt, -649.3781pt) .. (557.1785pt, -649.3963pt)
 -- (557.1785pt, -649.3963pt) .. controls (557.1637pt, -649.4145pt) and (557.1293pt, -649.4236pt) .. (557.0751pt, -649.4236pt)
 -- (557.0751pt, -649.4236pt)
 -- (557.0529pt, -649.4236pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(557.0529pt, -649.4236pt) .. controls (556.9594pt, -649.4236pt) and (556.9126pt, -649.4054pt) .. (556.9126pt, -649.369pt)
 -- (556.9126pt, -649.369pt) .. controls (556.9126pt, -649.3463pt) and (556.952pt, -649.2189pt) .. (557.0308pt, -648.9869pt)
 -- (557.0308pt, -648.9869pt) .. controls (557.1096pt, -648.755pt) and (557.1932pt, -648.5253pt) .. (557.2819pt, -648.2979pt)
 -- (557.2819pt, -648.2979pt)
 -- (557.4075pt, -647.9636pt)
 -- (557.4075pt, -647.9636pt) .. controls (557.4321pt, -647.8817pt) and (557.4641pt, -647.8226pt) .. (557.5035pt, -647.7862pt)
 -- (557.5035pt, -647.7862pt)
 -- (560.9599pt, -647.7862pt)
 -- (560.9599pt, -647.7862pt)
 -- (561.6246pt, -647.7862pt)
 -- (561.6246pt, -647.7862pt) .. controls (561.7822pt, -647.7862pt) and (561.8757pt, -647.7885pt) .. (561.9053pt, -647.793pt)
 -- (561.9053pt, -647.793pt) .. controls (561.9348pt, -647.7975pt) and (561.952pt, -647.8181pt) .. (561.957pt, -647.8544pt)
 -- (561.957pt, -647.8544pt) .. controls (561.957pt, -647.8817pt) and (561.9151pt, -648.141pt) .. (561.8314pt, -648.6322pt)
 -- (561.8314pt, -648.6322pt) .. controls (561.7477pt, -649.1234pt) and (561.7009pt, -649.3713pt) .. (561.6911pt, -649.3759pt)
 -- (561.6911pt, -649.3759pt) .. controls (561.6911pt, -649.4077pt) and (561.6443pt, -649.4236pt) .. (561.5508pt, -649.4236pt)
 -- (561.5508pt, -649.4236pt) .. controls (561.5065pt, -649.4236pt) and (561.4769pt, -649.4236pt) .. (561.4622pt, -649.4236pt)
 -- (561.4622pt, -649.4236pt) .. controls (561.4474pt, -649.4236pt) and (561.4326pt, -649.4122pt) .. (561.4178pt, -649.3895pt)
 -- (561.4178pt, -649.3895pt)
 -- (561.4031pt, -649.369pt)
 -- (561.4031pt, -649.369pt) .. controls (561.4031pt, -649.3417pt) and (561.4178pt, -649.2394pt) .. (561.4474pt, -649.062pt)
 -- (561.4474pt, -649.062pt) .. controls (561.4769pt, -648.8846pt) and (561.4917pt, -648.7458pt) .. (561.4917pt, -648.6458pt)
 -- (561.4917pt, -648.6458pt) .. controls (561.4917pt, -648.4866pt) and (561.4597pt, -648.3661pt) .. (561.3957pt, -648.2842pt)
 -- (561.3957pt, -648.2842pt) .. controls (561.3317pt, -648.2024pt) and (561.1962pt, -648.1455pt) .. (560.9894pt, -648.1136pt)
 -- (560.9894pt, -648.1136pt) .. controls (560.9648pt, -648.1091pt) and (560.822pt, -648.1046pt) .. (560.5611pt, -648.1pt)
 -- (560.5611pt, -648.1pt) .. controls (560.3346pt, -648.1pt) and (560.1918pt, -648.1023pt) .. (560.1328pt, -648.1069pt)
 -- (560.1328pt, -648.1069pt) .. controls (560.0737pt, -648.1114pt) and (560.0294pt, -648.1296pt) .. (559.9998pt, -648.1614pt)
 -- (559.9998pt, -648.1614pt) .. controls (559.9949pt, -648.166pt) and (559.8201pt, -648.8005pt) .. (559.4754pt, -650.0649pt)
 -- (559.4754pt, -650.0649pt) .. controls (559.1307pt, -651.3293pt) and (558.9584pt, -651.9729pt) .. (558.9584pt, -651.9957pt)
 -- (558.9584pt, -651.9957pt) .. controls (558.9584pt, -652.0502pt) and (559.175pt, -652.082pt) .. (559.6083pt, -652.0912pt)
 -- (559.6083pt, -652.0912pt) .. controls (559.7659pt, -652.0912pt) and (559.8668pt, -652.0934pt) .. (559.9111pt, -652.098pt)
 -- (559.9111pt, -652.098pt) .. controls (559.9554pt, -652.1025pt) and (559.9776pt, -652.123pt) .. (559.9776pt, -652.1594pt)
 -- (559.9776pt, -652.1594pt) .. controls (559.9776pt, -652.1821pt) and (559.9702pt, -652.214pt) .. (559.9554pt, -652.2549pt)
 -- (559.9554pt, -652.2549pt) .. controls (559.9358pt, -652.3368pt) and (559.9136pt, -652.3845pt) .. (559.889pt, -652.3982pt)
 -- (559.889pt, -652.3982pt)
 -- (559.8742pt, -652.405pt)
 -- (559.8742pt, -652.405pt) .. controls (559.8594pt, -652.405pt) and (559.8422pt, -652.405pt) .. (559.8225pt, -652.405pt)
 -- (559.8225pt, -652.405pt) .. controls (559.7979pt, -652.405pt) and (559.6699pt, -652.4027pt) .. (559.4385pt, -652.3982pt)
 -- (559.4385pt, -652.3982pt) .. controls (559.2071pt, -652.3936pt) and (558.8747pt, -652.3914pt) .. (558.4414pt, -652.3914pt)
 -- (558.4414pt, -652.3914pt) .. controls (557.8063pt, -652.3914pt) and (557.4025pt, -652.3959pt) .. (557.2302pt, -652.405pt)
 -- (557.2302pt, -652.405pt)
 -- (557.1194pt, -652.405pt)
 -- (557.1194pt, -652.405pt) .. controls (557.0898pt, -652.3777pt) and (557.0751pt, -652.3572pt) .. (557.0751pt, -652.3436pt)
 -- (557.0751pt, -652.3436pt) .. controls (557.0751pt, -652.33pt) and (557.08pt, -652.289pt) .. (557.0898pt, -652.2208pt)
 -- (557.0898pt, -652.2208pt) .. controls (557.1096pt, -652.1617pt) and (557.1342pt, -652.1185pt) .. (557.1637pt, -652.0912pt)
 -- (557.1637pt, -652.0912pt)
 -- (557.3705pt, -652.0912pt)
 -- (557.3705pt, -652.0912pt)
 -- (557.4518pt, -652.0912pt)
 -- (557.4518pt, -652.0912pt) .. controls (557.8456pt, -652.0912pt) and (558.0795pt, -652.0707pt) .. (558.1534pt, -652.0298pt)
 -- (558.1534pt, -652.0298pt) .. controls (558.1583pt, -652.0252pt) and (558.1632pt, -652.0229pt) .. (558.1682pt, -652.0229pt)
 -- (558.1682pt, -652.0229pt) .. controls (558.1927pt, -652.0093pt) and (558.2174pt, -651.9638pt) .. (558.242pt, -651.8865pt)
 -- (558.242pt, -651.8865pt) .. controls (558.2666pt, -651.8092pt) and (558.3651pt, -651.4521pt) .. (558.5374pt, -650.8154pt)
 -- (558.5374pt, -650.8154pt) .. controls (558.6212pt, -650.5061pt) and (558.6901pt, -650.2537pt) .. (558.7443pt, -650.0581pt)
 -- (558.7443pt, -650.0581pt) .. controls (559.0889pt, -648.8073pt) and (559.2612pt, -648.1683pt) .. (559.2612pt, -648.141pt)
 -- (559.2612pt, -648.141pt) .. controls (559.2612pt, -648.1182pt) and (559.1898pt, -648.1069pt) .. (559.0471pt, -648.1069pt)
 -- (559.0471pt, -648.1069pt)
 -- (558.8181pt, -648.1069pt)
 -- (558.8181pt, -648.1069pt) .. controls (558.4882pt, -648.1069pt) and (558.2715pt, -648.1205pt) .. (558.1682pt, -648.1478pt)
 -- (558.1682pt, -648.1478pt) .. controls (557.9466pt, -648.1932pt) and (557.7742pt, -648.2865pt) .. (557.6512pt, -648.4275pt)
 -- (557.6512pt, -648.4275pt) .. controls (557.5281pt, -648.5685pt) and (557.3951pt, -648.8323pt) .. (557.2523pt, -649.2189pt)
 -- (557.2523pt, -649.2189pt) .. controls (557.2179pt, -649.319pt) and (557.1932pt, -649.3781pt) .. (557.1785pt, -649.3963pt)
 -- (557.1785pt, -649.3963pt) .. controls (557.1637pt, -649.4145pt) and (557.1293pt, -649.4236pt) .. (557.0751pt, -649.4236pt)
 -- (557.0751pt, -649.4236pt)
 -- (557.0529pt, -649.4236pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(552.5847pt, -656.0667pt) -- (552.4886pt, -656.1008pt)
 -- (552.4886pt, -656.1008pt) .. controls (552.4197pt, -656.1235pt) and (552.3212pt, -656.1463pt) .. (552.1932pt, -656.169pt)
 -- (552.1932pt, -656.169pt) .. controls (552.0652pt, -656.1918pt) and (551.9224pt, -656.2077pt) .. (551.7649pt, -656.2168pt)
 -- (551.7649pt, -656.2168pt)
 -- (551.6245pt, -656.2168pt)
 -- (551.6245pt, -656.2168pt)
 -- (551.6245pt, -655.903pt)
 -- (551.6245pt, -655.903pt)
 -- (551.7649pt, -655.903pt)
 -- (551.7649pt, -655.903pt) .. controls (551.9963pt, -655.8939pt) and (552.2104pt, -655.8597pt) .. (552.4074pt, -655.8006pt)
 -- (552.4074pt, -655.8006pt) .. controls (552.6044pt, -655.7415pt) and (552.7422pt, -655.6869pt) .. (552.821pt, -655.6368pt)
 -- (552.821pt, -655.6368pt) .. controls (552.8998pt, -655.5869pt) and (552.9688pt, -655.5368pt) .. (553.0278pt, -655.4868pt)
 -- (553.0278pt, -655.4868pt) .. controls (553.0377pt, -655.4731pt) and (553.0672pt, -655.4663pt) .. (553.1165pt, -655.4663pt)
 -- (553.1165pt, -655.4663pt) .. controls (553.1608pt, -655.4663pt) and (553.2026pt, -655.48pt) .. (553.242pt, -655.5073pt)
 -- (553.242pt, -655.5073pt)
 -- (553.242pt, -657.5472pt)
 -- (553.242pt, -657.5472pt)
 -- (553.2494pt, -659.5939pt)
 -- (553.2494pt, -659.5939pt) .. controls (553.2838pt, -659.6257pt) and (553.3134pt, -659.6462pt) .. (553.338pt, -659.6553pt)
 -- (553.338pt, -659.6553pt) .. controls (553.3626pt, -659.6644pt) and (553.4217pt, -659.6735pt) .. (553.5153pt, -659.6826pt)
 -- (553.5153pt, -659.6826pt) .. controls (553.6088pt, -659.6917pt) and (553.7614pt, -659.6962pt) .. (553.9731pt, -659.6962pt)
 -- (553.9731pt, -659.6962pt)
 -- (554.1652pt, -659.6962pt)
 -- (554.1652pt, -659.6962pt)
 -- (554.1652pt, -660.0101pt)
 -- (554.1652pt, -660.0101pt)
 -- (554.0839pt, -660.0101pt)
 -- (554.0839pt, -660.0101pt) .. controls (553.9805pt, -659.9964pt) and (553.5891pt, -659.9896pt) .. (552.9096pt, -659.9896pt)
 -- (552.9096pt, -659.9896pt) .. controls (552.24pt, -659.9896pt) and (551.8535pt, -659.9964pt) .. (551.7501pt, -660.0101pt)
 -- (551.7501pt, -660.0101pt)
 -- (551.6615pt, -660.0101pt)
 -- (551.6615pt, -660.0101pt)
 -- (551.6615pt, -659.6962pt)
 -- (551.6615pt, -659.6962pt)
 -- (551.8535pt, -659.6962pt)
 -- (551.8535pt, -659.6962pt) .. controls (551.9618pt, -659.6962pt) and (552.0554pt, -659.6962pt) .. (552.1342pt, -659.6962pt)
 -- (552.1342pt, -659.6962pt) .. controls (552.213pt, -659.6962pt) and (552.2745pt, -659.694pt) .. (552.3188pt, -659.6894pt)
 -- (552.3188pt, -659.6894pt) .. controls (552.3631pt, -659.6849pt) and (552.4025pt, -659.678pt) .. (552.437pt, -659.6689pt)
 -- (552.437pt, -659.6689pt) .. controls (552.4714pt, -659.6599pt) and (552.4911pt, -659.6553pt) .. (552.496pt, -659.6553pt)
 -- (552.496pt, -659.6553pt) .. controls (552.501pt, -659.6553pt) and (552.5157pt, -659.6439pt) .. (552.5403pt, -659.6212pt)
 -- (552.5403pt, -659.6212pt) .. controls (552.565pt, -659.5984pt) and (552.5798pt, -659.5894pt) .. (552.5847pt, -659.5939pt)
 -- (552.5847pt, -659.5939pt)
 -- (552.5847pt, -656.0667pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(552.5847pt, -656.0667pt) -- (552.4886pt, -656.1008pt)
 -- (552.4886pt, -656.1008pt) .. controls (552.4197pt, -656.1235pt) and (552.3212pt, -656.1463pt) .. (552.1932pt, -656.169pt)
 -- (552.1932pt, -656.169pt) .. controls (552.0652pt, -656.1918pt) and (551.9224pt, -656.2077pt) .. (551.7649pt, -656.2168pt)
 -- (551.7649pt, -656.2168pt)
 -- (551.6245pt, -656.2168pt)
 -- (551.6245pt, -656.2168pt)
 -- (551.6245pt, -655.903pt)
 -- (551.6245pt, -655.903pt)
 -- (551.7649pt, -655.903pt)
 -- (551.7649pt, -655.903pt) .. controls (551.9963pt, -655.8939pt) and (552.2104pt, -655.8597pt) .. (552.4074pt, -655.8006pt)
 -- (552.4074pt, -655.8006pt) .. controls (552.6044pt, -655.7415pt) and (552.7422pt, -655.6869pt) .. (552.821pt, -655.6368pt)
 -- (552.821pt, -655.6368pt) .. controls (552.8998pt, -655.5869pt) and (552.9688pt, -655.5368pt) .. (553.0278pt, -655.4868pt)
 -- (553.0278pt, -655.4868pt) .. controls (553.0377pt, -655.4731pt) and (553.0672pt, -655.4663pt) .. (553.1165pt, -655.4663pt)
 -- (553.1165pt, -655.4663pt) .. controls (553.1608pt, -655.4663pt) and (553.2026pt, -655.48pt) .. (553.242pt, -655.5073pt)
 -- (553.242pt, -655.5073pt)
 -- (553.242pt, -657.5472pt)
 -- (553.242pt, -657.5472pt)
 -- (553.2494pt, -659.5939pt)
 -- (553.2494pt, -659.5939pt) .. controls (553.2838pt, -659.6257pt) and (553.3134pt, -659.6462pt) .. (553.338pt, -659.6553pt)
 -- (553.338pt, -659.6553pt) .. controls (553.3626pt, -659.6644pt) and (553.4217pt, -659.6735pt) .. (553.5153pt, -659.6826pt)
 -- (553.5153pt, -659.6826pt) .. controls (553.6088pt, -659.6917pt) and (553.7614pt, -659.6962pt) .. (553.9731pt, -659.6962pt)
 -- (553.9731pt, -659.6962pt)
 -- (554.1652pt, -659.6962pt)
 -- (554.1652pt, -659.6962pt)
 -- (554.1652pt, -660.0101pt)
 -- (554.1652pt, -660.0101pt)
 -- (554.0839pt, -660.0101pt)
 -- (554.0839pt, -660.0101pt) .. controls (553.9805pt, -659.9964pt) and (553.5891pt, -659.9896pt) .. (552.9096pt, -659.9896pt)
 -- (552.9096pt, -659.9896pt) .. controls (552.24pt, -659.9896pt) and (551.8535pt, -659.9964pt) .. (551.7501pt, -660.0101pt)
 -- (551.7501pt, -660.0101pt)
 -- (551.6615pt, -660.0101pt)
 -- (551.6615pt, -660.0101pt)
 -- (551.6615pt, -659.6962pt)
 -- (551.6615pt, -659.6962pt)
 -- (551.8535pt, -659.6962pt)
 -- (551.8535pt, -659.6962pt) .. controls (551.9618pt, -659.6962pt) and (552.0554pt, -659.6962pt) .. (552.1342pt, -659.6962pt)
 -- (552.1342pt, -659.6962pt) .. controls (552.213pt, -659.6962pt) and (552.2745pt, -659.694pt) .. (552.3188pt, -659.6894pt)
 -- (552.3188pt, -659.6894pt) .. controls (552.3631pt, -659.6849pt) and (552.4025pt, -659.678pt) .. (552.437pt, -659.6689pt)
 -- (552.437pt, -659.6689pt) .. controls (552.4714pt, -659.6599pt) and (552.4911pt, -659.6553pt) .. (552.496pt, -659.6553pt)
 -- (552.496pt, -659.6553pt) .. controls (552.501pt, -659.6553pt) and (552.5157pt, -659.6439pt) .. (552.5403pt, -659.6212pt)
 -- (552.5403pt, -659.6212pt) .. controls (552.565pt, -659.5984pt) and (552.5798pt, -659.5894pt) .. (552.5847pt, -659.5939pt)
 -- (552.5847pt, -659.5939pt)
 -- (552.5847pt, -656.0667pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(539.1081pt, -666.8426pt) -- (567.8743pt, -666.8426pt)
 -- (567.8743pt, -666.8426pt)
 -- (567.8743pt, -693.4513pt)
 -- (567.8743pt, -693.4513pt)
 -- (539.1081pt, -693.4513pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(543.7827pt, -674.3937pt) -- (562.4806pt, -674.3937pt)
 -- (562.4806pt, -674.3937pt)
 -- (562.4806pt, -686.6194pt)
 -- (562.4806pt, -686.6194pt)
 -- (543.7827pt, -686.6194pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(544.5557pt, -681.0286pt) -- (544.4408pt, -681.0286pt)
 -- (544.4408pt, -681.0286pt) .. controls (544.3015pt, -681.0286pt) and (544.2319pt, -680.9835pt) .. (544.2319pt, -680.8935pt)
 -- (544.2319pt, -680.8935pt) .. controls (544.2319pt, -680.8806pt) and (544.2388pt, -680.8452pt) .. (544.2527pt, -680.7874pt)
 -- (544.2527pt, -680.7874pt) .. controls (544.2667pt, -680.7294pt) and (544.305pt, -680.649pt) .. (544.3677pt, -680.5461pt)
 -- (544.3677pt, -680.5461pt) .. controls (544.4304pt, -680.4432pt) and (544.5pt, -680.337pt) .. (544.5766pt, -680.2277pt)
 -- (544.5766pt, -680.2277pt) .. controls (544.6532pt, -680.1183pt) and (544.7716pt, -680.0025pt) .. (544.9318pt, -679.8802pt)
 -- (544.9318pt, -679.8802pt) .. controls (545.0919pt, -679.758pt) and (545.2626pt, -679.6551pt) .. (545.4436pt, -679.5715pt)
 -- (545.4436pt, -679.5715pt) .. controls (545.7292pt, -679.4557pt) and (545.9868pt, -679.3978pt) .. (546.2167pt, -679.3978pt)
 -- (546.2167pt, -679.3978pt)
 -- (546.248pt, -679.3978pt)
 -- (546.248pt, -679.3978pt) .. controls (546.5057pt, -679.3978pt) and (546.6658pt, -679.401pt) .. (546.7285pt, -679.4074pt)
 -- (546.7285pt, -679.4074pt) .. controls (547.2578pt, -679.491pt) and (547.606pt, -679.6519pt) .. (547.7732pt, -679.8899pt)
 -- (547.7732pt, -679.8899pt)
 -- (547.8776pt, -679.7934pt)
 -- (547.8776pt, -679.7934pt) .. controls (548.1702pt, -679.5232pt) and (548.487pt, -679.3881pt) .. (548.8282pt, -679.3881pt)
 -- (548.8282pt, -679.3881pt) .. controls (549.2113pt, -679.3881pt) and (549.5073pt, -679.4878pt) .. (549.7162pt, -679.6873pt)
 -- (549.7162pt, -679.6873pt) .. controls (549.9251pt, -679.8867pt) and (550.0331pt, -680.1279pt) .. (550.04pt, -680.411pt)
 -- (550.04pt, -680.411pt) .. controls (550.04pt, -680.6876pt) and (549.9495pt, -680.8999pt) .. (549.7684pt, -681.0479pt)
 -- (549.7684pt, -681.0479pt) .. controls (549.5873pt, -681.1959pt) and (549.3924pt, -681.2731pt) .. (549.1834pt, -681.2795pt)
 -- (549.1834pt, -681.2795pt) .. controls (549.0233pt, -681.2795pt) and (548.8875pt, -681.2344pt) .. (548.776pt, -681.1444pt)
 -- (548.776pt, -681.1444pt) .. controls (548.6646pt, -681.0543pt) and (548.6089pt, -680.9321pt) .. (548.6089pt, -680.7777pt)
 -- (548.6089pt, -680.7777pt) .. controls (548.6089pt, -680.5525pt) and (548.6994pt, -680.3627pt) .. (548.8805pt, -680.2084pt)
 -- (548.8805pt, -680.2084pt) .. controls (548.971pt, -680.144pt) and (549.0825pt, -680.0861pt) .. (549.2148pt, -680.0347pt)
 -- (549.2148pt, -680.0347pt) .. controls (549.2148pt, -680.0282pt) and (549.2009pt, -680.0154pt) .. (549.173pt, -679.996pt)
 -- (549.173pt, -679.996pt) .. controls (549.1451pt, -679.9767pt) and (549.0964pt, -679.9542pt) .. (549.0267pt, -679.9285pt)
 -- (549.0267pt, -679.9285pt) .. controls (548.9571pt, -679.9028pt) and (548.8805pt, -679.8899pt) .. (548.7969pt, -679.8899pt)
 -- (548.7969pt, -679.8899pt) .. controls (548.7134pt, -679.8899pt) and (548.6507pt, -679.8964pt) .. (548.6089pt, -679.9092pt)
 -- (548.6089pt, -679.9092pt) .. controls (548.3791pt, -680.0057pt) and (548.2154pt, -680.189pt) .. (548.1179pt, -680.4592pt)
 -- (548.1179pt, -680.4592pt) .. controls (547.6931pt, -681.9067pt) and (547.4807pt, -682.7463pt) .. (547.4807pt, -682.9778pt)
 -- (547.4807pt, -682.9778pt) .. controls (547.4807pt, -683.2095pt) and (547.6583pt, -683.3253pt) .. (548.0134pt, -683.3253pt)
 -- (548.0134pt, -683.3253pt) .. controls (548.3199pt, -683.3253pt) and (548.5984pt, -683.2288pt) .. (548.8492pt, -683.0358pt)
 -- (548.8492pt, -683.0358pt) .. controls (549.0999pt, -682.8428pt) and (549.274pt, -682.624pt) .. (549.3715pt, -682.3796pt)
 -- (549.3715pt, -682.3796pt) .. controls (549.3994pt, -682.2895pt) and (549.4237pt, -682.2348pt) .. (549.4446pt, -682.2155pt)
 -- (549.4446pt, -682.2155pt) .. controls (549.4655pt, -682.1962pt) and (549.5352pt, -682.1866pt) .. (549.6535pt, -682.1866pt)
 -- (549.6535pt, -682.1866pt)
 -- (549.7162pt, -682.1866pt)
 -- (549.7162pt, -682.1866pt)
 -- (549.8311pt, -682.1866pt)
 -- (549.8311pt, -682.1866pt) .. controls (549.9704pt, -682.1866pt) and (550.04pt, -682.2316pt) .. (550.04pt, -682.3217pt)
 -- (550.04pt, -682.3217pt) .. controls (550.04pt, -682.4053pt) and (549.9948pt, -682.5243pt) .. (549.9042pt, -682.6787pt)
 -- (549.9042pt, -682.6787pt) .. controls (549.8137pt, -682.8331pt) and (549.6884pt, -682.9971pt) .. (549.5282pt, -683.1708pt)
 -- (549.5282pt, -683.1708pt) .. controls (549.368pt, -683.3445pt) and (549.1417pt, -683.499pt) .. (548.8492pt, -683.634pt)
 -- (548.8492pt, -683.634pt) .. controls (548.5566pt, -683.7692pt) and (548.2502pt, -683.8335pt) .. (547.9299pt, -683.827pt)
 -- (547.9299pt, -683.827pt) .. controls (547.3448pt, -683.827pt) and (546.8887pt, -683.6887pt) .. (546.5614pt, -683.4121pt)
 -- (546.5614pt, -683.4121pt)
 -- (546.4778pt, -683.3253pt)
 -- (546.4778pt, -683.3253pt) .. controls (546.1783pt, -683.6533pt) and (545.8406pt, -683.8174pt) .. (545.4645pt, -683.8174pt)
 -- (545.4645pt, -683.8174pt)
 -- (545.4123pt, -683.8174pt)
 -- (545.4123pt, -683.8174pt) .. controls (545.0153pt, -683.8174pt) and (544.7194pt, -683.7145pt) .. (544.5244pt, -683.5086pt)
 -- (544.5244pt, -683.5086pt) .. controls (544.3293pt, -683.3027pt) and (544.2319pt, -683.0776pt) .. (544.2319pt, -682.8331pt)
 -- (544.2319pt, -682.8331pt) .. controls (544.2319pt, -682.5243pt) and (544.3259pt, -682.2991pt) .. (544.5139pt, -682.1576pt)
 -- (544.5139pt, -682.1576pt) .. controls (544.702pt, -682.0161pt) and (544.8934pt, -681.9421pt) .. (545.0884pt, -681.9357pt)
 -- (545.0884pt, -681.9357pt) .. controls (545.2487pt, -681.9357pt) and (545.3845pt, -681.9807pt) .. (545.4958pt, -682.0708pt)
 -- (545.4958pt, -682.0708pt) .. controls (545.6073pt, -682.1608pt) and (545.663pt, -682.2831pt) .. (545.663pt, -682.4374pt)
 -- (545.663pt, -682.4374pt) .. controls (545.663pt, -682.6626pt) and (545.5724pt, -682.8524pt) .. (545.3914pt, -683.0068pt)
 -- (545.3914pt, -683.0068pt) .. controls (545.3008pt, -683.0712pt) and (545.1895pt, -683.129pt) .. (545.0571pt, -683.1805pt)
 -- (545.0571pt, -683.1805pt) .. controls (545.071pt, -683.2126pt) and (545.1198pt, -683.2448pt) .. (545.2034pt, -683.277pt)
 -- (545.2034pt, -683.277pt) .. controls (545.2869pt, -683.3092pt) and (545.374pt, -683.3285pt) .. (545.4645pt, -683.3349pt)
 -- (545.4645pt, -683.3349pt) .. controls (545.6177pt, -683.3349pt) and (545.7535pt, -683.277pt) .. (545.8719pt, -683.1612pt)
 -- (545.8719pt, -683.1612pt) .. controls (545.9903pt, -683.0454pt) and (546.0809pt, -682.9103pt) .. (546.1436pt, -682.7559pt)
 -- (546.1436pt, -682.7559pt) .. controls (546.5684pt, -681.3084pt) and (546.7808pt, -680.4689pt) .. (546.7808pt, -680.2373pt)
 -- (546.7808pt, -680.2373pt) .. controls (546.7808pt, -680.0057pt) and (546.6032pt, -679.8899pt) .. (546.248pt, -679.8899pt)
 -- (546.248pt, -679.8899pt) .. controls (545.9973pt, -679.8899pt) and (545.7466pt, -679.9639pt) .. (545.4958pt, -680.1118pt)
 -- (545.4958pt, -680.1118pt) .. controls (545.2452pt, -680.2598pt) and (545.0467pt, -680.501pt) .. (544.9004pt, -680.8356pt)
 -- (544.9004pt, -680.8356pt) .. controls (544.8726pt, -680.9257pt) and (544.8482pt, -680.9803pt) .. (544.8273pt, -680.9996pt)
 -- (544.8273pt, -680.9996pt) .. controls (544.8064pt, -681.0189pt) and (544.7368pt, -681.0286pt) .. (544.6183pt, -681.0286pt)
 -- (544.6183pt, -681.0286pt)
 -- (544.5557pt, -681.0286pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(544.5557pt, -681.0286pt) -- (544.4408pt, -681.0286pt)
 -- (544.4408pt, -681.0286pt) .. controls (544.3015pt, -681.0286pt) and (544.2319pt, -680.9835pt) .. (544.2319pt, -680.8935pt)
 -- (544.2319pt, -680.8935pt) .. controls (544.2319pt, -680.8806pt) and (544.2388pt, -680.8452pt) .. (544.2527pt, -680.7874pt)
 -- (544.2527pt, -680.7874pt) .. controls (544.2667pt, -680.7294pt) and (544.305pt, -680.649pt) .. (544.3677pt, -680.5461pt)
 -- (544.3677pt, -680.5461pt) .. controls (544.4304pt, -680.4432pt) and (544.5pt, -680.337pt) .. (544.5766pt, -680.2277pt)
 -- (544.5766pt, -680.2277pt) .. controls (544.6532pt, -680.1183pt) and (544.7716pt, -680.0025pt) .. (544.9318pt, -679.8802pt)
 -- (544.9318pt, -679.8802pt) .. controls (545.0919pt, -679.758pt) and (545.2626pt, -679.6551pt) .. (545.4436pt, -679.5715pt)
 -- (545.4436pt, -679.5715pt) .. controls (545.7292pt, -679.4557pt) and (545.9868pt, -679.3978pt) .. (546.2167pt, -679.3978pt)
 -- (546.2167pt, -679.3978pt)
 -- (546.248pt, -679.3978pt)
 -- (546.248pt, -679.3978pt) .. controls (546.5057pt, -679.3978pt) and (546.6658pt, -679.401pt) .. (546.7285pt, -679.4074pt)
 -- (546.7285pt, -679.4074pt) .. controls (547.2578pt, -679.491pt) and (547.606pt, -679.6519pt) .. (547.7732pt, -679.8899pt)
 -- (547.7732pt, -679.8899pt)
 -- (547.8776pt, -679.7934pt)
 -- (547.8776pt, -679.7934pt) .. controls (548.1702pt, -679.5232pt) and (548.487pt, -679.3881pt) .. (548.8282pt, -679.3881pt)
 -- (548.8282pt, -679.3881pt) .. controls (549.2113pt, -679.3881pt) and (549.5073pt, -679.4878pt) .. (549.7162pt, -679.6873pt)
 -- (549.7162pt, -679.6873pt) .. controls (549.9251pt, -679.8867pt) and (550.0331pt, -680.1279pt) .. (550.04pt, -680.411pt)
 -- (550.04pt, -680.411pt) .. controls (550.04pt, -680.6876pt) and (549.9495pt, -680.8999pt) .. (549.7684pt, -681.0479pt)
 -- (549.7684pt, -681.0479pt) .. controls (549.5873pt, -681.1959pt) and (549.3924pt, -681.2731pt) .. (549.1834pt, -681.2795pt)
 -- (549.1834pt, -681.2795pt) .. controls (549.0233pt, -681.2795pt) and (548.8875pt, -681.2344pt) .. (548.776pt, -681.1444pt)
 -- (548.776pt, -681.1444pt) .. controls (548.6646pt, -681.0543pt) and (548.6089pt, -680.9321pt) .. (548.6089pt, -680.7777pt)
 -- (548.6089pt, -680.7777pt) .. controls (548.6089pt, -680.5525pt) and (548.6994pt, -680.3627pt) .. (548.8805pt, -680.2084pt)
 -- (548.8805pt, -680.2084pt) .. controls (548.971pt, -680.144pt) and (549.0825pt, -680.0861pt) .. (549.2148pt, -680.0347pt)
 -- (549.2148pt, -680.0347pt) .. controls (549.2148pt, -680.0282pt) and (549.2009pt, -680.0154pt) .. (549.173pt, -679.996pt)
 -- (549.173pt, -679.996pt) .. controls (549.1451pt, -679.9767pt) and (549.0964pt, -679.9542pt) .. (549.0267pt, -679.9285pt)
 -- (549.0267pt, -679.9285pt) .. controls (548.9571pt, -679.9028pt) and (548.8805pt, -679.8899pt) .. (548.7969pt, -679.8899pt)
 -- (548.7969pt, -679.8899pt) .. controls (548.7134pt, -679.8899pt) and (548.6507pt, -679.8964pt) .. (548.6089pt, -679.9092pt)
 -- (548.6089pt, -679.9092pt) .. controls (548.3791pt, -680.0057pt) and (548.2154pt, -680.189pt) .. (548.1179pt, -680.4592pt)
 -- (548.1179pt, -680.4592pt) .. controls (547.6931pt, -681.9067pt) and (547.4807pt, -682.7463pt) .. (547.4807pt, -682.9778pt)
 -- (547.4807pt, -682.9778pt) .. controls (547.4807pt, -683.2095pt) and (547.6583pt, -683.3253pt) .. (548.0134pt, -683.3253pt)
 -- (548.0134pt, -683.3253pt) .. controls (548.3199pt, -683.3253pt) and (548.5984pt, -683.2288pt) .. (548.8492pt, -683.0358pt)
 -- (548.8492pt, -683.0358pt) .. controls (549.0999pt, -682.8428pt) and (549.274pt, -682.624pt) .. (549.3715pt, -682.3796pt)
 -- (549.3715pt, -682.3796pt) .. controls (549.3994pt, -682.2895pt) and (549.4237pt, -682.2348pt) .. (549.4446pt, -682.2155pt)
 -- (549.4446pt, -682.2155pt) .. controls (549.4655pt, -682.1962pt) and (549.5352pt, -682.1866pt) .. (549.6535pt, -682.1866pt)
 -- (549.6535pt, -682.1866pt)
 -- (549.7162pt, -682.1866pt)
 -- (549.7162pt, -682.1866pt)
 -- (549.8311pt, -682.1866pt)
 -- (549.8311pt, -682.1866pt) .. controls (549.9704pt, -682.1866pt) and (550.04pt, -682.2316pt) .. (550.04pt, -682.3217pt)
 -- (550.04pt, -682.3217pt) .. controls (550.04pt, -682.4053pt) and (549.9948pt, -682.5243pt) .. (549.9042pt, -682.6787pt)
 -- (549.9042pt, -682.6787pt) .. controls (549.8137pt, -682.8331pt) and (549.6884pt, -682.9971pt) .. (549.5282pt, -683.1708pt)
 -- (549.5282pt, -683.1708pt) .. controls (549.368pt, -683.3445pt) and (549.1417pt, -683.499pt) .. (548.8492pt, -683.634pt)
 -- (548.8492pt, -683.634pt) .. controls (548.5566pt, -683.7692pt) and (548.2502pt, -683.8335pt) .. (547.9299pt, -683.827pt)
 -- (547.9299pt, -683.827pt) .. controls (547.3448pt, -683.827pt) and (546.8887pt, -683.6887pt) .. (546.5614pt, -683.4121pt)
 -- (546.5614pt, -683.4121pt)
 -- (546.4778pt, -683.3253pt)
 -- (546.4778pt, -683.3253pt) .. controls (546.1783pt, -683.6533pt) and (545.8406pt, -683.8174pt) .. (545.4645pt, -683.8174pt)
 -- (545.4645pt, -683.8174pt)
 -- (545.4123pt, -683.8174pt)
 -- (545.4123pt, -683.8174pt) .. controls (545.0153pt, -683.8174pt) and (544.7194pt, -683.7145pt) .. (544.5244pt, -683.5086pt)
 -- (544.5244pt, -683.5086pt) .. controls (544.3293pt, -683.3027pt) and (544.2319pt, -683.0776pt) .. (544.2319pt, -682.8331pt)
 -- (544.2319pt, -682.8331pt) .. controls (544.2319pt, -682.5243pt) and (544.3259pt, -682.2991pt) .. (544.5139pt, -682.1576pt)
 -- (544.5139pt, -682.1576pt) .. controls (544.702pt, -682.0161pt) and (544.8934pt, -681.9421pt) .. (545.0884pt, -681.9357pt)
 -- (545.0884pt, -681.9357pt) .. controls (545.2487pt, -681.9357pt) and (545.3845pt, -681.9807pt) .. (545.4958pt, -682.0708pt)
 -- (545.4958pt, -682.0708pt) .. controls (545.6073pt, -682.1608pt) and (545.663pt, -682.2831pt) .. (545.663pt, -682.4374pt)
 -- (545.663pt, -682.4374pt) .. controls (545.663pt, -682.6626pt) and (545.5724pt, -682.8524pt) .. (545.3914pt, -683.0068pt)
 -- (545.3914pt, -683.0068pt) .. controls (545.3008pt, -683.0712pt) and (545.1895pt, -683.129pt) .. (545.0571pt, -683.1805pt)
 -- (545.0571pt, -683.1805pt) .. controls (545.071pt, -683.2126pt) and (545.1198pt, -683.2448pt) .. (545.2034pt, -683.277pt)
 -- (545.2034pt, -683.277pt) .. controls (545.2869pt, -683.3092pt) and (545.374pt, -683.3285pt) .. (545.4645pt, -683.3349pt)
 -- (545.4645pt, -683.3349pt) .. controls (545.6177pt, -683.3349pt) and (545.7535pt, -683.277pt) .. (545.8719pt, -683.1612pt)
 -- (545.8719pt, -683.1612pt) .. controls (545.9903pt, -683.0454pt) and (546.0809pt, -682.9103pt) .. (546.1436pt, -682.7559pt)
 -- (546.1436pt, -682.7559pt) .. controls (546.5684pt, -681.3084pt) and (546.7808pt, -680.4689pt) .. (546.7808pt, -680.2373pt)
 -- (546.7808pt, -680.2373pt) .. controls (546.7808pt, -680.0057pt) and (546.6032pt, -679.8899pt) .. (546.248pt, -679.8899pt)
 -- (546.248pt, -679.8899pt) .. controls (545.9973pt, -679.8899pt) and (545.7466pt, -679.9639pt) .. (545.4958pt, -680.1118pt)
 -- (545.4958pt, -680.1118pt) .. controls (545.2452pt, -680.2598pt) and (545.0467pt, -680.501pt) .. (544.9004pt, -680.8356pt)
 -- (544.9004pt, -680.8356pt) .. controls (544.8726pt, -680.9257pt) and (544.8482pt, -680.9803pt) .. (544.8273pt, -680.9996pt)
 -- (544.8273pt, -680.9996pt) .. controls (544.8064pt, -681.0189pt) and (544.7368pt, -681.0286pt) .. (544.6183pt, -681.0286pt)
 -- (544.6183pt, -681.0286pt)
 -- (544.5557pt, -681.0286pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(548.1378pt, -678.3749pt) .. controls (547.9775pt, -678.3749pt) and (547.7512pt, -678.3009pt) .. (547.4587pt, -678.153pt)
 -- (547.4587pt, -678.153pt) .. controls (547.1662pt, -678.005pt) and (546.9468pt, -677.9278pt) .. (546.8006pt, -677.9213pt)
 -- (546.8006pt, -677.9213pt) .. controls (546.5638pt, -677.9213pt) and (546.3235pt, -678.0339pt) .. (546.0798pt, -678.2591pt)
 -- (546.0798pt, -678.2591pt)
 -- (545.9545pt, -678.3749pt)
 -- (545.9545pt, -678.3749pt)
 -- (545.756pt, -678.2108pt)
 -- (545.756pt, -678.2108pt) .. controls (545.7281pt, -678.1915pt) and (545.6968pt, -678.169pt) .. (545.6619pt, -678.1433pt)
 -- (545.6619pt, -678.1433pt) .. controls (545.6271pt, -678.1176pt) and (545.5992pt, -678.0918pt) .. (545.5784pt, -678.0661pt)
 -- (545.5784pt, -678.0661pt)
 -- (545.5575pt, -678.0468pt)
 -- (545.5575pt, -678.0468pt) .. controls (545.9893pt, -677.5964pt) and (546.2296pt, -677.3488pt) .. (546.2783pt, -677.3038pt)
 -- (546.2783pt, -677.3038pt) .. controls (546.5151pt, -677.1043pt) and (546.7414pt, -677.0046pt) .. (546.9573pt, -677.0046pt)
 -- (546.9573pt, -677.0046pt) .. controls (547.02pt, -677.0046pt) and (547.0687pt, -677.0078pt) .. (547.1036pt, -677.0143pt)
 -- (547.1036pt, -677.0143pt) .. controls (547.2289pt, -677.04pt) and (547.4239pt, -677.1204pt) .. (547.6885pt, -677.2555pt)
 -- (547.6885pt, -677.2555pt) .. controls (547.9532pt, -677.3906pt) and (548.1586pt, -677.4581pt) .. (548.3049pt, -677.4581pt)
 -- (548.3049pt, -677.4581pt) .. controls (548.5417pt, -677.4581pt) and (548.7819pt, -677.3456pt) .. (549.0257pt, -677.1204pt)
 -- (549.0257pt, -677.1204pt)
 -- (549.1511pt, -677.0046pt)
 -- (549.1511pt, -677.0046pt)
 -- (549.3495pt, -677.1686pt)
 -- (549.3495pt, -677.1686pt) .. controls (549.3774pt, -677.188pt) and (549.4087pt, -677.2104pt) .. (549.4435pt, -677.2362pt)
 -- (549.4435pt, -677.2362pt) .. controls (549.4783pt, -677.262pt) and (549.5062pt, -677.2877pt) .. (549.5271pt, -677.3134pt)
 -- (549.5271pt, -677.3134pt)
 -- (549.548pt, -677.3327pt)
 -- (549.548pt, -677.3327pt) .. controls (549.1162pt, -677.783pt) and (548.876pt, -678.0307pt) .. (548.8272pt, -678.0757pt)
 -- (548.8272pt, -678.0757pt) .. controls (548.5904pt, -678.2751pt) and (548.3606pt, -678.3749pt) .. (548.1378pt, -678.3749pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(548.1378pt, -678.3749pt) .. controls (547.9775pt, -678.3749pt) and (547.7512pt, -678.3009pt) .. (547.4587pt, -678.153pt)
 -- (547.4587pt, -678.153pt) .. controls (547.1662pt, -678.005pt) and (546.9468pt, -677.9278pt) .. (546.8006pt, -677.9213pt)
 -- (546.8006pt, -677.9213pt) .. controls (546.5638pt, -677.9213pt) and (546.3235pt, -678.0339pt) .. (546.0798pt, -678.2591pt)
 -- (546.0798pt, -678.2591pt)
 -- (545.9545pt, -678.3749pt)
 -- (545.9545pt, -678.3749pt)
 -- (545.756pt, -678.2108pt)
 -- (545.756pt, -678.2108pt) .. controls (545.7281pt, -678.1915pt) and (545.6968pt, -678.169pt) .. (545.6619pt, -678.1433pt)
 -- (545.6619pt, -678.1433pt) .. controls (545.6271pt, -678.1176pt) and (545.5992pt, -678.0918pt) .. (545.5784pt, -678.0661pt)
 -- (545.5784pt, -678.0661pt)
 -- (545.5575pt, -678.0468pt)
 -- (545.5575pt, -678.0468pt) .. controls (545.9893pt, -677.5964pt) and (546.2296pt, -677.3488pt) .. (546.2783pt, -677.3038pt)
 -- (546.2783pt, -677.3038pt) .. controls (546.5151pt, -677.1043pt) and (546.7414pt, -677.0046pt) .. (546.9573pt, -677.0046pt)
 -- (546.9573pt, -677.0046pt) .. controls (547.02pt, -677.0046pt) and (547.0687pt, -677.0078pt) .. (547.1036pt, -677.0143pt)
 -- (547.1036pt, -677.0143pt) .. controls (547.2289pt, -677.04pt) and (547.4239pt, -677.1204pt) .. (547.6885pt, -677.2555pt)
 -- (547.6885pt, -677.2555pt) .. controls (547.9532pt, -677.3906pt) and (548.1586pt, -677.4581pt) .. (548.3049pt, -677.4581pt)
 -- (548.3049pt, -677.4581pt) .. controls (548.5417pt, -677.4581pt) and (548.7819pt, -677.3456pt) .. (549.0257pt, -677.1204pt)
 -- (549.0257pt, -677.1204pt)
 -- (549.1511pt, -677.0046pt)
 -- (549.1511pt, -677.0046pt)
 -- (549.3495pt, -677.1686pt)
 -- (549.3495pt, -677.1686pt) .. controls (549.3774pt, -677.188pt) and (549.4087pt, -677.2104pt) .. (549.4435pt, -677.2362pt)
 -- (549.4435pt, -677.2362pt) .. controls (549.4783pt, -677.262pt) and (549.5062pt, -677.2877pt) .. (549.5271pt, -677.3134pt)
 -- (549.5271pt, -677.3134pt)
 -- (549.548pt, -677.3327pt)
 -- (549.548pt, -677.3327pt) .. controls (549.1162pt, -677.783pt) and (548.876pt, -678.0307pt) .. (548.8272pt, -678.0757pt)
 -- (548.8272pt, -678.0757pt) .. controls (548.5904pt, -678.2751pt) and (548.3606pt, -678.3749pt) .. (548.1378pt, -678.3749pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(551.8166pt, -676.0869pt) .. controls (551.6837pt, -676.0869pt) and (551.5778pt, -676.046pt) .. (551.499pt, -675.9641pt)
 -- (551.499pt, -675.9641pt) .. controls (551.4202pt, -675.8822pt) and (551.3808pt, -675.7822pt) .. (551.3808pt, -675.6639pt)
 -- (551.3808pt, -675.6639pt) .. controls (551.3808pt, -675.3409pt) and (551.5113pt, -675.0612pt) .. (551.7723pt, -674.8247pt)
 -- (551.7723pt, -674.8247pt) .. controls (552.0332pt, -674.5882pt) and (552.3582pt, -674.47pt) .. (552.7471pt, -674.47pt)
 -- (552.7471pt, -674.47pt) .. controls (553.1952pt, -674.47pt) and (553.5694pt, -674.5973pt) .. (553.8698pt, -674.8521pt)
 -- (553.8698pt, -674.8521pt) .. controls (554.1701pt, -675.1067pt) and (554.3228pt, -675.4365pt) .. (554.3277pt, -675.8413pt)
 -- (554.3277pt, -675.8413pt) .. controls (554.3277pt, -676.0369pt) and (554.2784pt, -676.2233pt) .. (554.1799pt, -676.4007pt)
 -- (554.1799pt, -676.4007pt) .. controls (554.0815pt, -676.5781pt) and (553.9633pt, -676.7327pt) .. (553.8254pt, -676.8646pt)
 -- (553.8254pt, -676.8646pt) .. controls (553.6876pt, -676.9965pt) and (553.4907pt, -677.1649pt) .. (553.2346pt, -677.3695pt)
 -- (553.2346pt, -677.3695pt) .. controls (553.0574pt, -677.5105pt) and (552.8112pt, -677.7197pt) .. (552.496pt, -677.9972pt)
 -- (552.496pt, -677.9972pt)
 -- (552.0603pt, -678.3792pt)
 -- (552.0603pt, -678.3792pt)
 -- (552.6216pt, -678.386pt)
 -- (552.6216pt, -678.386pt) .. controls (553.3947pt, -678.386pt) and (553.8057pt, -678.3747pt) .. (553.855pt, -678.3519pt)
 -- (553.855pt, -678.3519pt) .. controls (553.8895pt, -678.3428pt) and (553.9485pt, -678.1404pt) .. (554.0322pt, -677.7448pt)
 -- (554.0322pt, -677.7448pt)
 -- (554.0322pt, -677.7242pt)
 -- (554.0322pt, -677.7242pt)
 -- (554.3277pt, -677.7242pt)
 -- (554.3277pt, -677.7242pt)
 -- (554.3277pt, -677.7448pt)
 -- (554.3277pt, -677.7448pt) .. controls (554.3228pt, -677.7584pt) and (554.2908pt, -677.9653pt) .. (554.2316pt, -678.3656pt)
 -- (554.2316pt, -678.3656pt) .. controls (554.1725pt, -678.7659pt) and (554.1356pt, -678.975pt) .. (554.1208pt, -678.9932pt)
 -- (554.1208pt, -678.9932pt)
 -- (554.1208pt, -679.0137pt)
 -- (554.1208pt, -679.0137pt)
 -- (551.3808pt, -679.0137pt)
 -- (551.3808pt, -679.0137pt)
 -- (551.3808pt, -678.8841pt)
 -- (551.3808pt, -678.8841pt)
 -- (551.3808pt, -678.8022pt)
 -- (551.3808pt, -678.8022pt) .. controls (551.3808pt, -678.7704pt) and (551.3956pt, -678.7363pt) .. (551.4251pt, -678.6999pt)
 -- (551.4251pt, -678.6999pt) .. controls (551.4547pt, -678.6635pt) and (551.5285pt, -678.5839pt) .. (551.6467pt, -678.4611pt)
 -- (551.6467pt, -678.4611pt) .. controls (551.7895pt, -678.3156pt) and (551.9126pt, -678.1882pt) .. (552.016pt, -678.079pt)
 -- (552.016pt, -678.079pt) .. controls (552.0603pt, -678.0336pt) and (552.144pt, -677.9494pt) .. (552.2671pt, -677.8266pt)
 -- (552.2671pt, -677.8266pt) .. controls (552.3902pt, -677.7038pt) and (552.4739pt, -677.6196pt) .. (552.5182pt, -677.5742pt)
 -- (552.5182pt, -677.5742pt) .. controls (552.5625pt, -677.5287pt) and (552.6339pt, -677.4537pt) .. (552.7324pt, -677.3491pt)
 -- (552.7324pt, -677.3491pt) .. controls (552.8309pt, -677.2444pt) and (552.8998pt, -677.1671pt) .. (552.9391pt, -677.1171pt)
 -- (552.9391pt, -677.1171pt) .. controls (552.9786pt, -677.067pt) and (553.0352pt, -676.9988pt) .. (553.1091pt, -676.9124pt)
 -- (553.1091pt, -676.9124pt) .. controls (553.1829pt, -676.826pt) and (553.2346pt, -676.7532pt) .. (553.2642pt, -676.6941pt)
 -- (553.2642pt, -676.6941pt) .. controls (553.2937pt, -676.6349pt) and (553.3306pt, -676.569pt) .. (553.3749pt, -676.4962pt)
 -- (553.3749pt, -676.4962pt) .. controls (553.4193pt, -676.4235pt) and (553.4512pt, -676.3507pt) .. (553.4709pt, -676.2779pt)
 -- (553.4709pt, -676.2779pt) .. controls (553.4907pt, -676.2051pt) and (553.5079pt, -676.1369pt) .. (553.5226pt, -676.0732pt)
 -- (553.5226pt, -676.0732pt) .. controls (553.5374pt, -676.0096pt) and (553.5448pt, -675.9345pt) .. (553.5448pt, -675.8481pt)
 -- (553.5448pt, -675.8481pt) .. controls (553.5448pt, -675.5615pt) and (553.4611pt, -675.3137pt) .. (553.2937pt, -675.1044pt)
 -- (553.2937pt, -675.1044pt) .. controls (553.1263pt, -674.8952pt) and (552.8875pt, -674.7906pt) .. (552.5773pt, -674.7906pt)
 -- (552.5773pt, -674.7906pt) .. controls (552.4148pt, -674.7906pt) and (552.272pt, -674.8293pt) .. (552.1489pt, -674.9066pt)
 -- (552.1489pt, -674.9066pt) .. controls (552.0258pt, -674.9839pt) and (551.9396pt, -675.059pt) .. (551.8904pt, -675.1317pt)
 -- (551.8904pt, -675.1317pt) .. controls (551.8412pt, -675.2045pt) and (551.8166pt, -675.2477pt) .. (551.8166pt, -675.2614pt)
 -- (551.8166pt, -675.2614pt) .. controls (551.8166pt, -675.2659pt) and (551.8289pt, -675.2682pt) .. (551.8535pt, -675.2682pt)
 -- (551.8535pt, -675.2682pt) .. controls (551.9421pt, -675.2682pt) and (552.0332pt, -675.3pt) .. (552.1268pt, -675.3637pt)
 -- (552.1268pt, -675.3637pt) .. controls (552.2203pt, -675.4274pt) and (552.2671pt, -675.532pt) .. (552.2671pt, -675.6776pt)
 -- (552.2671pt, -675.6776pt) .. controls (552.2671pt, -675.7913pt) and (552.2277pt, -675.8868pt) .. (552.1489pt, -675.9641pt)
 -- (552.1489pt, -675.9641pt) .. controls (552.0701pt, -676.0414pt) and (551.9594pt, -676.0823pt) .. (551.8166pt, -676.0869pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(551.8166pt, -676.0869pt) .. controls (551.6837pt, -676.0869pt) and (551.5778pt, -676.046pt) .. (551.499pt, -675.9641pt)
 -- (551.499pt, -675.9641pt) .. controls (551.4202pt, -675.8822pt) and (551.3808pt, -675.7822pt) .. (551.3808pt, -675.6639pt)
 -- (551.3808pt, -675.6639pt) .. controls (551.3808pt, -675.3409pt) and (551.5113pt, -675.0612pt) .. (551.7723pt, -674.8247pt)
 -- (551.7723pt, -674.8247pt) .. controls (552.0332pt, -674.5882pt) and (552.3582pt, -674.47pt) .. (552.7471pt, -674.47pt)
 -- (552.7471pt, -674.47pt) .. controls (553.1952pt, -674.47pt) and (553.5694pt, -674.5973pt) .. (553.8698pt, -674.8521pt)
 -- (553.8698pt, -674.8521pt) .. controls (554.1701pt, -675.1067pt) and (554.3228pt, -675.4365pt) .. (554.3277pt, -675.8413pt)
 -- (554.3277pt, -675.8413pt) .. controls (554.3277pt, -676.0369pt) and (554.2784pt, -676.2233pt) .. (554.1799pt, -676.4007pt)
 -- (554.1799pt, -676.4007pt) .. controls (554.0815pt, -676.5781pt) and (553.9633pt, -676.7327pt) .. (553.8254pt, -676.8646pt)
 -- (553.8254pt, -676.8646pt) .. controls (553.6876pt, -676.9965pt) and (553.4907pt, -677.1649pt) .. (553.2346pt, -677.3695pt)
 -- (553.2346pt, -677.3695pt) .. controls (553.0574pt, -677.5105pt) and (552.8112pt, -677.7197pt) .. (552.496pt, -677.9972pt)
 -- (552.496pt, -677.9972pt)
 -- (552.0603pt, -678.3792pt)
 -- (552.0603pt, -678.3792pt)
 -- (552.6216pt, -678.386pt)
 -- (552.6216pt, -678.386pt) .. controls (553.3947pt, -678.386pt) and (553.8057pt, -678.3747pt) .. (553.855pt, -678.3519pt)
 -- (553.855pt, -678.3519pt) .. controls (553.8895pt, -678.3428pt) and (553.9485pt, -678.1404pt) .. (554.0322pt, -677.7448pt)
 -- (554.0322pt, -677.7448pt)
 -- (554.0322pt, -677.7242pt)
 -- (554.0322pt, -677.7242pt)
 -- (554.3277pt, -677.7242pt)
 -- (554.3277pt, -677.7242pt)
 -- (554.3277pt, -677.7448pt)
 -- (554.3277pt, -677.7448pt) .. controls (554.3228pt, -677.7584pt) and (554.2908pt, -677.9653pt) .. (554.2316pt, -678.3656pt)
 -- (554.2316pt, -678.3656pt) .. controls (554.1725pt, -678.7659pt) and (554.1356pt, -678.975pt) .. (554.1208pt, -678.9932pt)
 -- (554.1208pt, -678.9932pt)
 -- (554.1208pt, -679.0137pt)
 -- (554.1208pt, -679.0137pt)
 -- (551.3808pt, -679.0137pt)
 -- (551.3808pt, -679.0137pt)
 -- (551.3808pt, -678.8841pt)
 -- (551.3808pt, -678.8841pt)
 -- (551.3808pt, -678.8022pt)
 -- (551.3808pt, -678.8022pt) .. controls (551.3808pt, -678.7704pt) and (551.3956pt, -678.7363pt) .. (551.4251pt, -678.6999pt)
 -- (551.4251pt, -678.6999pt) .. controls (551.4547pt, -678.6635pt) and (551.5285pt, -678.5839pt) .. (551.6467pt, -678.4611pt)
 -- (551.6467pt, -678.4611pt) .. controls (551.7895pt, -678.3156pt) and (551.9126pt, -678.1882pt) .. (552.016pt, -678.079pt)
 -- (552.016pt, -678.079pt) .. controls (552.0603pt, -678.0336pt) and (552.144pt, -677.9494pt) .. (552.2671pt, -677.8266pt)
 -- (552.2671pt, -677.8266pt) .. controls (552.3902pt, -677.7038pt) and (552.4739pt, -677.6196pt) .. (552.5182pt, -677.5742pt)
 -- (552.5182pt, -677.5742pt) .. controls (552.5625pt, -677.5287pt) and (552.6339pt, -677.4537pt) .. (552.7324pt, -677.3491pt)
 -- (552.7324pt, -677.3491pt) .. controls (552.8309pt, -677.2444pt) and (552.8998pt, -677.1671pt) .. (552.9391pt, -677.1171pt)
 -- (552.9391pt, -677.1171pt) .. controls (552.9786pt, -677.067pt) and (553.0352pt, -676.9988pt) .. (553.1091pt, -676.9124pt)
 -- (553.1091pt, -676.9124pt) .. controls (553.1829pt, -676.826pt) and (553.2346pt, -676.7532pt) .. (553.2642pt, -676.6941pt)
 -- (553.2642pt, -676.6941pt) .. controls (553.2937pt, -676.6349pt) and (553.3306pt, -676.569pt) .. (553.3749pt, -676.4962pt)
 -- (553.3749pt, -676.4962pt) .. controls (553.4193pt, -676.4235pt) and (553.4512pt, -676.3507pt) .. (553.4709pt, -676.2779pt)
 -- (553.4709pt, -676.2779pt) .. controls (553.4907pt, -676.2051pt) and (553.5079pt, -676.1369pt) .. (553.5226pt, -676.0732pt)
 -- (553.5226pt, -676.0732pt) .. controls (553.5374pt, -676.0096pt) and (553.5448pt, -675.9345pt) .. (553.5448pt, -675.8481pt)
 -- (553.5448pt, -675.8481pt) .. controls (553.5448pt, -675.5615pt) and (553.4611pt, -675.3137pt) .. (553.2937pt, -675.1044pt)
 -- (553.2937pt, -675.1044pt) .. controls (553.1263pt, -674.8952pt) and (552.8875pt, -674.7906pt) .. (552.5773pt, -674.7906pt)
 -- (552.5773pt, -674.7906pt) .. controls (552.4148pt, -674.7906pt) and (552.272pt, -674.8293pt) .. (552.1489pt, -674.9066pt)
 -- (552.1489pt, -674.9066pt) .. controls (552.0258pt, -674.9839pt) and (551.9396pt, -675.059pt) .. (551.8904pt, -675.1317pt)
 -- (551.8904pt, -675.1317pt) .. controls (551.8412pt, -675.2045pt) and (551.8166pt, -675.2477pt) .. (551.8166pt, -675.2614pt)
 -- (551.8166pt, -675.2614pt) .. controls (551.8166pt, -675.2659pt) and (551.8289pt, -675.2682pt) .. (551.8535pt, -675.2682pt)
 -- (551.8535pt, -675.2682pt) .. controls (551.9421pt, -675.2682pt) and (552.0332pt, -675.3pt) .. (552.1268pt, -675.3637pt)
 -- (552.1268pt, -675.3637pt) .. controls (552.2203pt, -675.4274pt) and (552.2671pt, -675.532pt) .. (552.2671pt, -675.6776pt)
 -- (552.2671pt, -675.6776pt) .. controls (552.2671pt, -675.7913pt) and (552.2277pt, -675.8868pt) .. (552.1489pt, -675.9641pt)
 -- (552.1489pt, -675.9641pt) .. controls (552.0701pt, -676.0414pt) and (551.9594pt, -676.0823pt) .. (551.8166pt, -676.0869pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(555.2804pt, -678.7749pt) .. controls (555.2804pt, -678.7749pt) and (555.2804pt, -678.7181pt) .. (555.2804pt, -678.6044pt)
 -- (555.2804pt, -678.6044pt) .. controls (555.2804pt, -678.4907pt) and (555.3198pt, -678.3929pt) .. (555.3986pt, -678.311pt)
 -- (555.3986pt, -678.311pt) .. controls (555.4774pt, -678.2291pt) and (555.5833pt, -678.1882pt) .. (555.7162pt, -678.1882pt)
 -- (555.7162pt, -678.1882pt) .. controls (555.8541pt, -678.1882pt) and (555.9771pt, -678.2451pt) .. (556.0854pt, -678.3588pt)
 -- (556.0854pt, -678.3588pt) .. controls (556.1938pt, -678.4725pt) and (556.2504pt, -678.6726pt) .. (556.2553pt, -678.9591pt)
 -- (556.2553pt, -678.9591pt) .. controls (556.2553pt, -679.1183pt) and (556.2332pt, -679.2729pt) .. (556.1888pt, -679.4231pt)
 -- (556.1888pt, -679.4231pt) .. controls (556.1445pt, -679.5732pt) and (556.0928pt, -679.7028pt) .. (556.0338pt, -679.812pt)
 -- (556.0338pt, -679.812pt) .. controls (555.9747pt, -679.9211pt) and (555.9106pt, -680.0143pt) .. (555.8417pt, -680.0917pt)
 -- (555.8417pt, -680.0917pt) .. controls (555.7728pt, -680.169pt) and (555.7137pt, -680.2304pt) .. (555.6645pt, -680.2759pt)
 -- (555.6645pt, -680.2759pt) .. controls (555.6152pt, -680.3214pt) and (555.5833pt, -680.3418pt) .. (555.5685pt, -680.3373pt)
 -- (555.5685pt, -680.3373pt) .. controls (555.5488pt, -680.3373pt) and (555.5168pt, -680.3168pt) .. (555.4725pt, -680.2759pt)
 -- (555.4725pt, -680.2759pt) .. controls (555.4282pt, -680.2349pt) and (555.406pt, -680.2054pt) .. (555.406pt, -680.1872pt)
 -- (555.406pt, -680.1872pt) .. controls (555.406pt, -680.169pt) and (555.433pt, -680.1326pt) .. (555.4872pt, -680.078pt)
 -- (555.4872pt, -680.078pt) .. controls (555.5414pt, -680.0234pt) and (555.6029pt, -679.9552pt) .. (555.6719pt, -679.8734pt)
 -- (555.6719pt, -679.8734pt) .. controls (555.7408pt, -679.7915pt) and (555.8048pt, -679.6778pt) .. (555.8639pt, -679.5322pt)
 -- (555.8639pt, -679.5322pt) .. controls (555.923pt, -679.3867pt) and (555.9623pt, -679.2206pt) .. (555.9821pt, -679.0342pt)
 -- (555.9821pt, -679.0342pt)
 -- (555.9821pt, -678.9523pt)
 -- (555.9821pt, -678.9523pt)
 -- (555.9747pt, -678.9591pt)
 -- (555.9747pt, -678.9591pt) .. controls (555.9648pt, -678.9637pt) and (555.9525pt, -678.9683pt) .. (555.9377pt, -678.9728pt)
 -- (555.9377pt, -678.9728pt) .. controls (555.923pt, -678.9774pt) and (555.9082pt, -678.9841pt) .. (555.8934pt, -678.9932pt)
 -- (555.8934pt, -678.9932pt) .. controls (555.8787pt, -679.0023pt) and (555.8565pt, -679.0069pt) .. (555.827pt, -679.0069pt)
 -- (555.827pt, -679.0069pt) .. controls (555.7974pt, -679.0069pt) and (555.7679pt, -679.0092pt) .. (555.7383pt, -679.0137pt)
 -- (555.7383pt, -679.0137pt) .. controls (555.6054pt, -679.0137pt) and (555.4971pt, -678.975pt) .. (555.4134pt, -678.8977pt)
 -- (555.4134pt, -678.8977pt)
 -- (555.2804pt, -678.7749pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(555.2804pt, -678.7749pt) .. controls (555.2804pt, -678.7749pt) and (555.2804pt, -678.7181pt) .. (555.2804pt, -678.6044pt)
 -- (555.2804pt, -678.6044pt) .. controls (555.2804pt, -678.4907pt) and (555.3198pt, -678.3929pt) .. (555.3986pt, -678.311pt)
 -- (555.3986pt, -678.311pt) .. controls (555.4774pt, -678.2291pt) and (555.5833pt, -678.1882pt) .. (555.7162pt, -678.1882pt)
 -- (555.7162pt, -678.1882pt) .. controls (555.8541pt, -678.1882pt) and (555.9771pt, -678.2451pt) .. (556.0854pt, -678.3588pt)
 -- (556.0854pt, -678.3588pt) .. controls (556.1938pt, -678.4725pt) and (556.2504pt, -678.6726pt) .. (556.2553pt, -678.9591pt)
 -- (556.2553pt, -678.9591pt) .. controls (556.2553pt, -679.1183pt) and (556.2332pt, -679.2729pt) .. (556.1888pt, -679.4231pt)
 -- (556.1888pt, -679.4231pt) .. controls (556.1445pt, -679.5732pt) and (556.0928pt, -679.7028pt) .. (556.0338pt, -679.812pt)
 -- (556.0338pt, -679.812pt) .. controls (555.9747pt, -679.9211pt) and (555.9106pt, -680.0143pt) .. (555.8417pt, -680.0917pt)
 -- (555.8417pt, -680.0917pt) .. controls (555.7728pt, -680.169pt) and (555.7137pt, -680.2304pt) .. (555.6645pt, -680.2759pt)
 -- (555.6645pt, -680.2759pt) .. controls (555.6152pt, -680.3214pt) and (555.5833pt, -680.3418pt) .. (555.5685pt, -680.3373pt)
 -- (555.5685pt, -680.3373pt) .. controls (555.5488pt, -680.3373pt) and (555.5168pt, -680.3168pt) .. (555.4725pt, -680.2759pt)
 -- (555.4725pt, -680.2759pt) .. controls (555.4282pt, -680.2349pt) and (555.406pt, -680.2054pt) .. (555.406pt, -680.1872pt)
 -- (555.406pt, -680.1872pt) .. controls (555.406pt, -680.169pt) and (555.433pt, -680.1326pt) .. (555.4872pt, -680.078pt)
 -- (555.4872pt, -680.078pt) .. controls (555.5414pt, -680.0234pt) and (555.6029pt, -679.9552pt) .. (555.6719pt, -679.8734pt)
 -- (555.6719pt, -679.8734pt) .. controls (555.7408pt, -679.7915pt) and (555.8048pt, -679.6778pt) .. (555.8639pt, -679.5322pt)
 -- (555.8639pt, -679.5322pt) .. controls (555.923pt, -679.3867pt) and (555.9623pt, -679.2206pt) .. (555.9821pt, -679.0342pt)
 -- (555.9821pt, -679.0342pt)
 -- (555.9821pt, -678.9523pt)
 -- (555.9821pt, -678.9523pt)
 -- (555.9747pt, -678.9591pt)
 -- (555.9747pt, -678.9591pt) .. controls (555.9648pt, -678.9637pt) and (555.9525pt, -678.9683pt) .. (555.9377pt, -678.9728pt)
 -- (555.9377pt, -678.9728pt) .. controls (555.923pt, -678.9774pt) and (555.9082pt, -678.9841pt) .. (555.8934pt, -678.9932pt)
 -- (555.8934pt, -678.9932pt) .. controls (555.8787pt, -679.0023pt) and (555.8565pt, -679.0069pt) .. (555.827pt, -679.0069pt)
 -- (555.827pt, -679.0069pt) .. controls (555.7974pt, -679.0069pt) and (555.7679pt, -679.0092pt) .. (555.7383pt, -679.0137pt)
 -- (555.7383pt, -679.0137pt) .. controls (555.6054pt, -679.0137pt) and (555.4971pt, -678.975pt) .. (555.4134pt, -678.8977pt)
 -- (555.4134pt, -678.8977pt)
 -- (555.2804pt, -678.7749pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(557.0529pt, -676.0323pt) .. controls (556.9594pt, -676.0323pt) and (556.9126pt, -676.0141pt) .. (556.9126pt, -675.9777pt)
 -- (556.9126pt, -675.9777pt) .. controls (556.9126pt, -675.955pt) and (556.952pt, -675.8276pt) .. (557.0308pt, -675.5956pt)
 -- (557.0308pt, -675.5956pt) .. controls (557.1096pt, -675.3637pt) and (557.1932pt, -675.134pt) .. (557.2819pt, -674.9066pt)
 -- (557.2819pt, -674.9066pt)
 -- (557.4075pt, -674.5723pt)
 -- (557.4075pt, -674.5723pt) .. controls (557.4321pt, -674.4904pt) and (557.4641pt, -674.4313pt) .. (557.5035pt, -674.3949pt)
 -- (557.5035pt, -674.3949pt)
 -- (560.9599pt, -674.3949pt)
 -- (560.9599pt, -674.3949pt)
 -- (561.6246pt, -674.3949pt)
 -- (561.6246pt, -674.3949pt) .. controls (561.7822pt, -674.3949pt) and (561.8757pt, -674.3972pt) .. (561.9053pt, -674.4017pt)
 -- (561.9053pt, -674.4017pt) .. controls (561.9348pt, -674.4063pt) and (561.952pt, -674.4268pt) .. (561.957pt, -674.4631pt)
 -- (561.957pt, -674.4631pt) .. controls (561.957pt, -674.4904pt) and (561.9151pt, -674.7497pt) .. (561.8314pt, -675.2409pt)
 -- (561.8314pt, -675.2409pt) .. controls (561.7477pt, -675.7321pt) and (561.7009pt, -675.98pt) .. (561.6911pt, -675.9846pt)
 -- (561.6911pt, -675.9846pt) .. controls (561.6911pt, -676.0164pt) and (561.6443pt, -676.0323pt) .. (561.5508pt, -676.0323pt)
 -- (561.5508pt, -676.0323pt) .. controls (561.5065pt, -676.0323pt) and (561.4769pt, -676.0323pt) .. (561.4622pt, -676.0323pt)
 -- (561.4622pt, -676.0323pt) .. controls (561.4474pt, -676.0323pt) and (561.4326pt, -676.0209pt) .. (561.4178pt, -675.9982pt)
 -- (561.4178pt, -675.9982pt)
 -- (561.4031pt, -675.9777pt)
 -- (561.4031pt, -675.9777pt) .. controls (561.4031pt, -675.9504pt) and (561.4178pt, -675.8481pt) .. (561.4474pt, -675.6707pt)
 -- (561.4474pt, -675.6707pt) .. controls (561.4769pt, -675.4933pt) and (561.4917pt, -675.3546pt) .. (561.4917pt, -675.2545pt)
 -- (561.4917pt, -675.2545pt) .. controls (561.4917pt, -675.0953pt) and (561.4597pt, -674.9749pt) .. (561.3957pt, -674.8929pt)
 -- (561.3957pt, -674.8929pt) .. controls (561.3317pt, -674.8111pt) and (561.1962pt, -674.7542pt) .. (560.9894pt, -674.7224pt)
 -- (560.9894pt, -674.7224pt) .. controls (560.9648pt, -674.7178pt) and (560.822pt, -674.7133pt) .. (560.5611pt, -674.7087pt)
 -- (560.5611pt, -674.7087pt) .. controls (560.3346pt, -674.7087pt) and (560.1918pt, -674.711pt) .. (560.1328pt, -674.7156pt)
 -- (560.1328pt, -674.7156pt) .. controls (560.0737pt, -674.7201pt) and (560.0294pt, -674.7383pt) .. (559.9998pt, -674.7701pt)
 -- (559.9998pt, -674.7701pt) .. controls (559.9949pt, -674.7747pt) and (559.8201pt, -675.4092pt) .. (559.4754pt, -676.6736pt)
 -- (559.4754pt, -676.6736pt) .. controls (559.1307pt, -677.938pt) and (558.9584pt, -678.5816pt) .. (558.9584pt, -678.6044pt)
 -- (558.9584pt, -678.6044pt) .. controls (558.9584pt, -678.6589pt) and (559.175pt, -678.6908pt) .. (559.6083pt, -678.6999pt)
 -- (559.6083pt, -678.6999pt) .. controls (559.7659pt, -678.6999pt) and (559.8668pt, -678.7021pt) .. (559.9111pt, -678.7067pt)
 -- (559.9111pt, -678.7067pt) .. controls (559.9554pt, -678.7112pt) and (559.9776pt, -678.7317pt) .. (559.9776pt, -678.7681pt)
 -- (559.9776pt, -678.7681pt) .. controls (559.9776pt, -678.7908pt) and (559.9702pt, -678.8227pt) .. (559.9554pt, -678.8636pt)
 -- (559.9554pt, -678.8636pt) .. controls (559.9358pt, -678.9455pt) and (559.9136pt, -678.9932pt) .. (559.889pt, -679.0069pt)
 -- (559.889pt, -679.0069pt)
 -- (559.8742pt, -679.0137pt)
 -- (559.8742pt, -679.0137pt) .. controls (559.8594pt, -679.0137pt) and (559.8422pt, -679.0137pt) .. (559.8225pt, -679.0137pt)
 -- (559.8225pt, -679.0137pt) .. controls (559.7979pt, -679.0137pt) and (559.6699pt, -679.0115pt) .. (559.4385pt, -679.0069pt)
 -- (559.4385pt, -679.0069pt) .. controls (559.2071pt, -679.0023pt) and (558.8747pt, -679.0001pt) .. (558.4414pt, -679.0001pt)
 -- (558.4414pt, -679.0001pt) .. controls (557.8063pt, -679.0001pt) and (557.4025pt, -679.0046pt) .. (557.2302pt, -679.0137pt)
 -- (557.2302pt, -679.0137pt)
 -- (557.1194pt, -679.0137pt)
 -- (557.1194pt, -679.0137pt) .. controls (557.0898pt, -678.9865pt) and (557.0751pt, -678.9659pt) .. (557.0751pt, -678.9523pt)
 -- (557.0751pt, -678.9523pt) .. controls (557.0751pt, -678.9387pt) and (557.08pt, -678.8977pt) .. (557.0898pt, -678.8295pt)
 -- (557.0898pt, -678.8295pt) .. controls (557.1096pt, -678.7704pt) and (557.1342pt, -678.7272pt) .. (557.1637pt, -678.6999pt)
 -- (557.1637pt, -678.6999pt)
 -- (557.3705pt, -678.6999pt)
 -- (557.3705pt, -678.6999pt)
 -- (557.4518pt, -678.6999pt)
 -- (557.4518pt, -678.6999pt) .. controls (557.8456pt, -678.6999pt) and (558.0795pt, -678.6794pt) .. (558.1534pt, -678.6385pt)
 -- (558.1534pt, -678.6385pt) .. controls (558.1583pt, -678.6339pt) and (558.1632pt, -678.6317pt) .. (558.1682pt, -678.6317pt)
 -- (558.1682pt, -678.6317pt) .. controls (558.1927pt, -678.618pt) and (558.2174pt, -678.5725pt) .. (558.242pt, -678.4952pt)
 -- (558.242pt, -678.4952pt) .. controls (558.2666pt, -678.4179pt) and (558.3651pt, -678.0609pt) .. (558.5374pt, -677.4241pt)
 -- (558.5374pt, -677.4241pt) .. controls (558.6212pt, -677.1148pt) and (558.6901pt, -676.8624pt) .. (558.7443pt, -676.6668pt)
 -- (558.7443pt, -676.6668pt) .. controls (559.0889pt, -675.416pt) and (559.2612pt, -674.777pt) .. (559.2612pt, -674.7497pt)
 -- (559.2612pt, -674.7497pt) .. controls (559.2612pt, -674.7269pt) and (559.1898pt, -674.7156pt) .. (559.0471pt, -674.7156pt)
 -- (559.0471pt, -674.7156pt)
 -- (558.8181pt, -674.7156pt)
 -- (558.8181pt, -674.7156pt) .. controls (558.4882pt, -674.7156pt) and (558.2715pt, -674.7292pt) .. (558.1682pt, -674.7565pt)
 -- (558.1682pt, -674.7565pt) .. controls (557.9466pt, -674.802pt) and (557.7742pt, -674.8952pt) .. (557.6512pt, -675.0363pt)
 -- (557.6512pt, -675.0363pt) .. controls (557.5281pt, -675.1772pt) and (557.3951pt, -675.441pt) .. (557.2523pt, -675.8276pt)
 -- (557.2523pt, -675.8276pt) .. controls (557.2179pt, -675.9277pt) and (557.1932pt, -675.9868pt) .. (557.1785pt, -676.005pt)
 -- (557.1785pt, -676.005pt) .. controls (557.1637pt, -676.0232pt) and (557.1293pt, -676.0323pt) .. (557.0751pt, -676.0323pt)
 -- (557.0751pt, -676.0323pt)
 -- (557.0529pt, -676.0323pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(557.0529pt, -676.0323pt) .. controls (556.9594pt, -676.0323pt) and (556.9126pt, -676.0141pt) .. (556.9126pt, -675.9777pt)
 -- (556.9126pt, -675.9777pt) .. controls (556.9126pt, -675.955pt) and (556.952pt, -675.8276pt) .. (557.0308pt, -675.5956pt)
 -- (557.0308pt, -675.5956pt) .. controls (557.1096pt, -675.3637pt) and (557.1932pt, -675.134pt) .. (557.2819pt, -674.9066pt)
 -- (557.2819pt, -674.9066pt)
 -- (557.4075pt, -674.5723pt)
 -- (557.4075pt, -674.5723pt) .. controls (557.4321pt, -674.4904pt) and (557.4641pt, -674.4313pt) .. (557.5035pt, -674.3949pt)
 -- (557.5035pt, -674.3949pt)
 -- (560.9599pt, -674.3949pt)
 -- (560.9599pt, -674.3949pt)
 -- (561.6246pt, -674.3949pt)
 -- (561.6246pt, -674.3949pt) .. controls (561.7822pt, -674.3949pt) and (561.8757pt, -674.3972pt) .. (561.9053pt, -674.4017pt)
 -- (561.9053pt, -674.4017pt) .. controls (561.9348pt, -674.4063pt) and (561.952pt, -674.4268pt) .. (561.957pt, -674.4631pt)
 -- (561.957pt, -674.4631pt) .. controls (561.957pt, -674.4904pt) and (561.9151pt, -674.7497pt) .. (561.8314pt, -675.2409pt)
 -- (561.8314pt, -675.2409pt) .. controls (561.7477pt, -675.7321pt) and (561.7009pt, -675.98pt) .. (561.6911pt, -675.9846pt)
 -- (561.6911pt, -675.9846pt) .. controls (561.6911pt, -676.0164pt) and (561.6443pt, -676.0323pt) .. (561.5508pt, -676.0323pt)
 -- (561.5508pt, -676.0323pt) .. controls (561.5065pt, -676.0323pt) and (561.4769pt, -676.0323pt) .. (561.4622pt, -676.0323pt)
 -- (561.4622pt, -676.0323pt) .. controls (561.4474pt, -676.0323pt) and (561.4326pt, -676.0209pt) .. (561.4178pt, -675.9982pt)
 -- (561.4178pt, -675.9982pt)
 -- (561.4031pt, -675.9777pt)
 -- (561.4031pt, -675.9777pt) .. controls (561.4031pt, -675.9504pt) and (561.4178pt, -675.8481pt) .. (561.4474pt, -675.6707pt)
 -- (561.4474pt, -675.6707pt) .. controls (561.4769pt, -675.4933pt) and (561.4917pt, -675.3546pt) .. (561.4917pt, -675.2545pt)
 -- (561.4917pt, -675.2545pt) .. controls (561.4917pt, -675.0953pt) and (561.4597pt, -674.9749pt) .. (561.3957pt, -674.8929pt)
 -- (561.3957pt, -674.8929pt) .. controls (561.3317pt, -674.8111pt) and (561.1962pt, -674.7542pt) .. (560.9894pt, -674.7224pt)
 -- (560.9894pt, -674.7224pt) .. controls (560.9648pt, -674.7178pt) and (560.822pt, -674.7133pt) .. (560.5611pt, -674.7087pt)
 -- (560.5611pt, -674.7087pt) .. controls (560.3346pt, -674.7087pt) and (560.1918pt, -674.711pt) .. (560.1328pt, -674.7156pt)
 -- (560.1328pt, -674.7156pt) .. controls (560.0737pt, -674.7201pt) and (560.0294pt, -674.7383pt) .. (559.9998pt, -674.7701pt)
 -- (559.9998pt, -674.7701pt) .. controls (559.9949pt, -674.7747pt) and (559.8201pt, -675.4092pt) .. (559.4754pt, -676.6736pt)
 -- (559.4754pt, -676.6736pt) .. controls (559.1307pt, -677.938pt) and (558.9584pt, -678.5816pt) .. (558.9584pt, -678.6044pt)
 -- (558.9584pt, -678.6044pt) .. controls (558.9584pt, -678.6589pt) and (559.175pt, -678.6908pt) .. (559.6083pt, -678.6999pt)
 -- (559.6083pt, -678.6999pt) .. controls (559.7659pt, -678.6999pt) and (559.8668pt, -678.7021pt) .. (559.9111pt, -678.7067pt)
 -- (559.9111pt, -678.7067pt) .. controls (559.9554pt, -678.7112pt) and (559.9776pt, -678.7317pt) .. (559.9776pt, -678.7681pt)
 -- (559.9776pt, -678.7681pt) .. controls (559.9776pt, -678.7908pt) and (559.9702pt, -678.8227pt) .. (559.9554pt, -678.8636pt)
 -- (559.9554pt, -678.8636pt) .. controls (559.9358pt, -678.9455pt) and (559.9136pt, -678.9932pt) .. (559.889pt, -679.0069pt)
 -- (559.889pt, -679.0069pt)
 -- (559.8742pt, -679.0137pt)
 -- (559.8742pt, -679.0137pt) .. controls (559.8594pt, -679.0137pt) and (559.8422pt, -679.0137pt) .. (559.8225pt, -679.0137pt)
 -- (559.8225pt, -679.0137pt) .. controls (559.7979pt, -679.0137pt) and (559.6699pt, -679.0115pt) .. (559.4385pt, -679.0069pt)
 -- (559.4385pt, -679.0069pt) .. controls (559.2071pt, -679.0023pt) and (558.8747pt, -679.0001pt) .. (558.4414pt, -679.0001pt)
 -- (558.4414pt, -679.0001pt) .. controls (557.8063pt, -679.0001pt) and (557.4025pt, -679.0046pt) .. (557.2302pt, -679.0137pt)
 -- (557.2302pt, -679.0137pt)
 -- (557.1194pt, -679.0137pt)
 -- (557.1194pt, -679.0137pt) .. controls (557.0898pt, -678.9865pt) and (557.0751pt, -678.9659pt) .. (557.0751pt, -678.9523pt)
 -- (557.0751pt, -678.9523pt) .. controls (557.0751pt, -678.9387pt) and (557.08pt, -678.8977pt) .. (557.0898pt, -678.8295pt)
 -- (557.0898pt, -678.8295pt) .. controls (557.1096pt, -678.7704pt) and (557.1342pt, -678.7272pt) .. (557.1637pt, -678.6999pt)
 -- (557.1637pt, -678.6999pt)
 -- (557.3705pt, -678.6999pt)
 -- (557.3705pt, -678.6999pt)
 -- (557.4518pt, -678.6999pt)
 -- (557.4518pt, -678.6999pt) .. controls (557.8456pt, -678.6999pt) and (558.0795pt, -678.6794pt) .. (558.1534pt, -678.6385pt)
 -- (558.1534pt, -678.6385pt) .. controls (558.1583pt, -678.6339pt) and (558.1632pt, -678.6317pt) .. (558.1682pt, -678.6317pt)
 -- (558.1682pt, -678.6317pt) .. controls (558.1927pt, -678.618pt) and (558.2174pt, -678.5725pt) .. (558.242pt, -678.4952pt)
 -- (558.242pt, -678.4952pt) .. controls (558.2666pt, -678.4179pt) and (558.3651pt, -678.0609pt) .. (558.5374pt, -677.4241pt)
 -- (558.5374pt, -677.4241pt) .. controls (558.6212pt, -677.1148pt) and (558.6901pt, -676.8624pt) .. (558.7443pt, -676.6668pt)
 -- (558.7443pt, -676.6668pt) .. controls (559.0889pt, -675.416pt) and (559.2612pt, -674.777pt) .. (559.2612pt, -674.7497pt)
 -- (559.2612pt, -674.7497pt) .. controls (559.2612pt, -674.7269pt) and (559.1898pt, -674.7156pt) .. (559.0471pt, -674.7156pt)
 -- (559.0471pt, -674.7156pt)
 -- (558.8181pt, -674.7156pt)
 -- (558.8181pt, -674.7156pt) .. controls (558.4882pt, -674.7156pt) and (558.2715pt, -674.7292pt) .. (558.1682pt, -674.7565pt)
 -- (558.1682pt, -674.7565pt) .. controls (557.9466pt, -674.802pt) and (557.7742pt, -674.8952pt) .. (557.6512pt, -675.0363pt)
 -- (557.6512pt, -675.0363pt) .. controls (557.5281pt, -675.1772pt) and (557.3951pt, -675.441pt) .. (557.2523pt, -675.8276pt)
 -- (557.2523pt, -675.8276pt) .. controls (557.2179pt, -675.9277pt) and (557.1932pt, -675.9868pt) .. (557.1785pt, -676.005pt)
 -- (557.1785pt, -676.005pt) .. controls (557.1637pt, -676.0232pt) and (557.1293pt, -676.0323pt) .. (557.0751pt, -676.0323pt)
 -- (557.0751pt, -676.0323pt)
 -- (557.0529pt, -676.0323pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(551.8166pt, -683.692pt) .. controls (551.6837pt, -683.692pt) and (551.5778pt, -683.651pt) .. (551.499pt, -683.5692pt)
 -- (551.499pt, -683.5692pt) .. controls (551.4202pt, -683.4872pt) and (551.3808pt, -683.3872pt) .. (551.3808pt, -683.2689pt)
 -- (551.3808pt, -683.2689pt) .. controls (551.3808pt, -682.946pt) and (551.5113pt, -682.6663pt) .. (551.7723pt, -682.4298pt)
 -- (551.7723pt, -682.4298pt) .. controls (552.0332pt, -682.1933pt) and (552.3582pt, -682.075pt) .. (552.7471pt, -682.075pt)
 -- (552.7471pt, -682.075pt) .. controls (553.1952pt, -682.075pt) and (553.5694pt, -682.2024pt) .. (553.8698pt, -682.4571pt)
 -- (553.8698pt, -682.4571pt) .. controls (554.1701pt, -682.7118pt) and (554.3228pt, -683.0415pt) .. (554.3277pt, -683.4464pt)
 -- (554.3277pt, -683.4464pt) .. controls (554.3277pt, -683.6419pt) and (554.2784pt, -683.8284pt) .. (554.1799pt, -684.0058pt)
 -- (554.1799pt, -684.0058pt) .. controls (554.0815pt, -684.1832pt) and (553.9633pt, -684.3378pt) .. (553.8254pt, -684.4697pt)
 -- (553.8254pt, -684.4697pt) .. controls (553.6876pt, -684.6016pt) and (553.4907pt, -684.7699pt) .. (553.2346pt, -684.9745pt)
 -- (553.2346pt, -684.9745pt) .. controls (553.0574pt, -685.1155pt) and (552.8112pt, -685.3248pt) .. (552.496pt, -685.6022pt)
 -- (552.496pt, -685.6022pt)
 -- (552.0603pt, -685.9843pt)
 -- (552.0603pt, -685.9843pt)
 -- (552.6216pt, -685.9911pt)
 -- (552.6216pt, -685.9911pt) .. controls (553.3947pt, -685.9911pt) and (553.8057pt, -685.9797pt) .. (553.855pt, -685.957pt)
 -- (553.855pt, -685.957pt) .. controls (553.8895pt, -685.9479pt) and (553.9485pt, -685.7455pt) .. (554.0322pt, -685.3498pt)
 -- (554.0322pt, -685.3498pt)
 -- (554.0322pt, -685.3293pt)
 -- (554.0322pt, -685.3293pt)
 -- (554.3277pt, -685.3293pt)
 -- (554.3277pt, -685.3293pt)
 -- (554.3277pt, -685.3498pt)
 -- (554.3277pt, -685.3498pt) .. controls (554.3228pt, -685.3635pt) and (554.2908pt, -685.5704pt) .. (554.2316pt, -685.9706pt)
 -- (554.2316pt, -685.9706pt) .. controls (554.1725pt, -686.3709pt) and (554.1356pt, -686.5801pt) .. (554.1208pt, -686.5983pt)
 -- (554.1208pt, -686.5983pt)
 -- (554.1208pt, -686.6188pt)
 -- (554.1208pt, -686.6188pt)
 -- (551.3808pt, -686.6188pt)
 -- (551.3808pt, -686.6188pt)
 -- (551.3808pt, -686.4891pt)
 -- (551.3808pt, -686.4891pt)
 -- (551.3808pt, -686.4073pt)
 -- (551.3808pt, -686.4073pt) .. controls (551.3808pt, -686.3754pt) and (551.3956pt, -686.3413pt) .. (551.4251pt, -686.3049pt)
 -- (551.4251pt, -686.3049pt) .. controls (551.4547pt, -686.2686pt) and (551.5285pt, -686.189pt) .. (551.6467pt, -686.0662pt)
 -- (551.6467pt, -686.0662pt) .. controls (551.7895pt, -685.9206pt) and (551.9126pt, -685.7933pt) .. (552.016pt, -685.6841pt)
 -- (552.016pt, -685.6841pt) .. controls (552.0603pt, -685.6386pt) and (552.144pt, -685.5544pt) .. (552.2671pt, -685.4316pt)
 -- (552.2671pt, -685.4316pt) .. controls (552.3902pt, -685.3088pt) and (552.4739pt, -685.2247pt) .. (552.5182pt, -685.1793pt)
 -- (552.5182pt, -685.1793pt) .. controls (552.5625pt, -685.1337pt) and (552.6339pt, -685.0587pt) .. (552.7324pt, -684.9541pt)
 -- (552.7324pt, -684.9541pt) .. controls (552.8309pt, -684.8495pt) and (552.8998pt, -684.7722pt) .. (552.9391pt, -684.7221pt)
 -- (552.9391pt, -684.7221pt) .. controls (552.9786pt, -684.6721pt) and (553.0352pt, -684.6039pt) .. (553.1091pt, -684.5175pt)
 -- (553.1091pt, -684.5175pt) .. controls (553.1829pt, -684.431pt) and (553.2346pt, -684.3583pt) .. (553.2642pt, -684.2991pt)
 -- (553.2642pt, -684.2991pt) .. controls (553.2937pt, -684.24pt) and (553.3306pt, -684.1741pt) .. (553.3749pt, -684.1013pt)
 -- (553.3749pt, -684.1013pt) .. controls (553.4193pt, -684.0285pt) and (553.4512pt, -683.9557pt) .. (553.4709pt, -683.883pt)
 -- (553.4709pt, -683.883pt) .. controls (553.4907pt, -683.8102pt) and (553.5079pt, -683.7419pt) .. (553.5226pt, -683.6783pt)
 -- (553.5226pt, -683.6783pt) .. controls (553.5374pt, -683.6146pt) and (553.5448pt, -683.5396pt) .. (553.5448pt, -683.4531pt)
 -- (553.5448pt, -683.4531pt) .. controls (553.5448pt, -683.1666pt) and (553.4611pt, -682.9187pt) .. (553.2937pt, -682.7095pt)
 -- (553.2937pt, -682.7095pt) .. controls (553.1263pt, -682.5003pt) and (552.8875pt, -682.3957pt) .. (552.5773pt, -682.3957pt)
 -- (552.5773pt, -682.3957pt) .. controls (552.4148pt, -682.3957pt) and (552.272pt, -682.4343pt) .. (552.1489pt, -682.5117pt)
 -- (552.1489pt, -682.5117pt) .. controls (552.0258pt, -682.589pt) and (551.9396pt, -682.664pt) .. (551.8904pt, -682.7368pt)
 -- (551.8904pt, -682.7368pt) .. controls (551.8412pt, -682.8096pt) and (551.8166pt, -682.8528pt) .. (551.8166pt, -682.8665pt)
 -- (551.8166pt, -682.8665pt) .. controls (551.8166pt, -682.871pt) and (551.8289pt, -682.8732pt) .. (551.8535pt, -682.8732pt)
 -- (551.8535pt, -682.8732pt) .. controls (551.9421pt, -682.8732pt) and (552.0332pt, -682.9051pt) .. (552.1268pt, -682.9688pt)
 -- (552.1268pt, -682.9688pt) .. controls (552.2203pt, -683.0324pt) and (552.2671pt, -683.137pt) .. (552.2671pt, -683.2826pt)
 -- (552.2671pt, -683.2826pt) .. controls (552.2671pt, -683.3963pt) and (552.2277pt, -683.4918pt) .. (552.1489pt, -683.5692pt)
 -- (552.1489pt, -683.5692pt) .. controls (552.0701pt, -683.6465pt) and (551.9594pt, -683.6874pt) .. (551.8166pt, -683.692pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(551.8166pt, -683.692pt) .. controls (551.6837pt, -683.692pt) and (551.5778pt, -683.651pt) .. (551.499pt, -683.5692pt)
 -- (551.499pt, -683.5692pt) .. controls (551.4202pt, -683.4872pt) and (551.3808pt, -683.3872pt) .. (551.3808pt, -683.2689pt)
 -- (551.3808pt, -683.2689pt) .. controls (551.3808pt, -682.946pt) and (551.5113pt, -682.6663pt) .. (551.7723pt, -682.4298pt)
 -- (551.7723pt, -682.4298pt) .. controls (552.0332pt, -682.1933pt) and (552.3582pt, -682.075pt) .. (552.7471pt, -682.075pt)
 -- (552.7471pt, -682.075pt) .. controls (553.1952pt, -682.075pt) and (553.5694pt, -682.2024pt) .. (553.8698pt, -682.4571pt)
 -- (553.8698pt, -682.4571pt) .. controls (554.1701pt, -682.7118pt) and (554.3228pt, -683.0415pt) .. (554.3277pt, -683.4464pt)
 -- (554.3277pt, -683.4464pt) .. controls (554.3277pt, -683.6419pt) and (554.2784pt, -683.8284pt) .. (554.1799pt, -684.0058pt)
 -- (554.1799pt, -684.0058pt) .. controls (554.0815pt, -684.1832pt) and (553.9633pt, -684.3378pt) .. (553.8254pt, -684.4697pt)
 -- (553.8254pt, -684.4697pt) .. controls (553.6876pt, -684.6016pt) and (553.4907pt, -684.7699pt) .. (553.2346pt, -684.9745pt)
 -- (553.2346pt, -684.9745pt) .. controls (553.0574pt, -685.1155pt) and (552.8112pt, -685.3248pt) .. (552.496pt, -685.6022pt)
 -- (552.496pt, -685.6022pt)
 -- (552.0603pt, -685.9843pt)
 -- (552.0603pt, -685.9843pt)
 -- (552.6216pt, -685.9911pt)
 -- (552.6216pt, -685.9911pt) .. controls (553.3947pt, -685.9911pt) and (553.8057pt, -685.9797pt) .. (553.855pt, -685.957pt)
 -- (553.855pt, -685.957pt) .. controls (553.8895pt, -685.9479pt) and (553.9485pt, -685.7455pt) .. (554.0322pt, -685.3498pt)
 -- (554.0322pt, -685.3498pt)
 -- (554.0322pt, -685.3293pt)
 -- (554.0322pt, -685.3293pt)
 -- (554.3277pt, -685.3293pt)
 -- (554.3277pt, -685.3293pt)
 -- (554.3277pt, -685.3498pt)
 -- (554.3277pt, -685.3498pt) .. controls (554.3228pt, -685.3635pt) and (554.2908pt, -685.5704pt) .. (554.2316pt, -685.9706pt)
 -- (554.2316pt, -685.9706pt) .. controls (554.1725pt, -686.3709pt) and (554.1356pt, -686.5801pt) .. (554.1208pt, -686.5983pt)
 -- (554.1208pt, -686.5983pt)
 -- (554.1208pt, -686.6188pt)
 -- (554.1208pt, -686.6188pt)
 -- (551.3808pt, -686.6188pt)
 -- (551.3808pt, -686.6188pt)
 -- (551.3808pt, -686.4891pt)
 -- (551.3808pt, -686.4891pt)
 -- (551.3808pt, -686.4073pt)
 -- (551.3808pt, -686.4073pt) .. controls (551.3808pt, -686.3754pt) and (551.3956pt, -686.3413pt) .. (551.4251pt, -686.3049pt)
 -- (551.4251pt, -686.3049pt) .. controls (551.4547pt, -686.2686pt) and (551.5285pt, -686.189pt) .. (551.6467pt, -686.0662pt)
 -- (551.6467pt, -686.0662pt) .. controls (551.7895pt, -685.9206pt) and (551.9126pt, -685.7933pt) .. (552.016pt, -685.6841pt)
 -- (552.016pt, -685.6841pt) .. controls (552.0603pt, -685.6386pt) and (552.144pt, -685.5544pt) .. (552.2671pt, -685.4316pt)
 -- (552.2671pt, -685.4316pt) .. controls (552.3902pt, -685.3088pt) and (552.4739pt, -685.2247pt) .. (552.5182pt, -685.1793pt)
 -- (552.5182pt, -685.1793pt) .. controls (552.5625pt, -685.1337pt) and (552.6339pt, -685.0587pt) .. (552.7324pt, -684.9541pt)
 -- (552.7324pt, -684.9541pt) .. controls (552.8309pt, -684.8495pt) and (552.8998pt, -684.7722pt) .. (552.9391pt, -684.7221pt)
 -- (552.9391pt, -684.7221pt) .. controls (552.9786pt, -684.6721pt) and (553.0352pt, -684.6039pt) .. (553.1091pt, -684.5175pt)
 -- (553.1091pt, -684.5175pt) .. controls (553.1829pt, -684.431pt) and (553.2346pt, -684.3583pt) .. (553.2642pt, -684.2991pt)
 -- (553.2642pt, -684.2991pt) .. controls (553.2937pt, -684.24pt) and (553.3306pt, -684.1741pt) .. (553.3749pt, -684.1013pt)
 -- (553.3749pt, -684.1013pt) .. controls (553.4193pt, -684.0285pt) and (553.4512pt, -683.9557pt) .. (553.4709pt, -683.883pt)
 -- (553.4709pt, -683.883pt) .. controls (553.4907pt, -683.8102pt) and (553.5079pt, -683.7419pt) .. (553.5226pt, -683.6783pt)
 -- (553.5226pt, -683.6783pt) .. controls (553.5374pt, -683.6146pt) and (553.5448pt, -683.5396pt) .. (553.5448pt, -683.4531pt)
 -- (553.5448pt, -683.4531pt) .. controls (553.5448pt, -683.1666pt) and (553.4611pt, -682.9187pt) .. (553.2937pt, -682.7095pt)
 -- (553.2937pt, -682.7095pt) .. controls (553.1263pt, -682.5003pt) and (552.8875pt, -682.3957pt) .. (552.5773pt, -682.3957pt)
 -- (552.5773pt, -682.3957pt) .. controls (552.4148pt, -682.3957pt) and (552.272pt, -682.4343pt) .. (552.1489pt, -682.5117pt)
 -- (552.1489pt, -682.5117pt) .. controls (552.0258pt, -682.589pt) and (551.9396pt, -682.664pt) .. (551.8904pt, -682.7368pt)
 -- (551.8904pt, -682.7368pt) .. controls (551.8412pt, -682.8096pt) and (551.8166pt, -682.8528pt) .. (551.8166pt, -682.8665pt)
 -- (551.8166pt, -682.8665pt) .. controls (551.8166pt, -682.871pt) and (551.8289pt, -682.8732pt) .. (551.8535pt, -682.8732pt)
 -- (551.8535pt, -682.8732pt) .. controls (551.9421pt, -682.8732pt) and (552.0332pt, -682.9051pt) .. (552.1268pt, -682.9688pt)
 -- (552.1268pt, -682.9688pt) .. controls (552.2203pt, -683.0324pt) and (552.2671pt, -683.137pt) .. (552.2671pt, -683.2826pt)
 -- (552.2671pt, -683.2826pt) .. controls (552.2671pt, -683.3963pt) and (552.2277pt, -683.4918pt) .. (552.1489pt, -683.5692pt)
 -- (552.1489pt, -683.5692pt) .. controls (552.0701pt, -683.6465pt) and (551.9594pt, -683.6874pt) .. (551.8166pt, -683.692pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(567.8743pt, -715.7451pt) -- (539.1081pt, -715.7451pt)
 -- (539.1081pt, -715.7451pt)
 -- (539.1081pt, -773.2774pt)
 -- (539.1081pt, -773.2774pt)
 -- (567.8743pt, -773.2774pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(567.8743pt, -715.7451pt) -- (539.1081pt, -715.7451pt)
 -- (539.1081pt, -715.7451pt)
 -- (539.1081pt, -773.2774pt)
 -- (539.1081pt, -773.2774pt)
 -- (567.8743pt, -773.2774pt)
 -- (567.8743pt, -773.2774pt)
 -- (567.8743pt, -715.7451pt)
;
\draw[color_29791,line width=0.719154pt]
(539.1081pt, -744.5112pt) -- (567.8743pt, -744.5112pt)
;
\end{scope}
\begin{scope}
\clip
(542.3442pt, -724.0154pt) -- (563.9189pt, -724.0154pt)
 -- (563.9189pt, -724.0154pt)
 -- (563.9189pt, -736.241pt)
 -- (563.9189pt, -736.241pt)
 -- (542.3442pt, -736.241pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(543.1176pt, -730.6681pt) -- (543.0027pt, -730.6681pt)
 -- (543.0027pt, -730.6681pt) .. controls (542.8633pt, -730.6681pt) and (542.7936pt, -730.6232pt) .. (542.7936pt, -730.5334pt)
 -- (542.7936pt, -730.5334pt) .. controls (542.7936pt, -730.5206pt) and (542.8006pt, -730.4854pt) .. (542.8146pt, -730.4277pt)
 -- (542.8146pt, -730.4277pt) .. controls (542.8285pt, -730.37pt) and (542.8668pt, -730.2899pt) .. (542.9295pt, -730.1873pt)
 -- (542.9295pt, -730.1873pt) .. controls (542.9922pt, -730.0847pt) and (543.0619pt, -729.9789pt) .. (543.1385pt, -729.87pt)
 -- (543.1385pt, -729.87pt) .. controls (543.2152pt, -729.761pt) and (543.3336pt, -729.6456pt) .. (543.4939pt, -729.5238pt)
 -- (543.4939pt, -729.5238pt) .. controls (543.6541pt, -729.402pt) and (543.8248pt, -729.2994pt) .. (544.006pt, -729.2161pt)
 -- (544.006pt, -729.2161pt) .. controls (544.2917pt, -729.1007pt) and (544.5494pt, -729.043pt) .. (544.7794pt, -729.043pt)
 -- (544.7794pt, -729.043pt)
 -- (544.8107pt, -729.043pt)
 -- (544.8107pt, -729.043pt) .. controls (545.0685pt, -729.043pt) and (545.2288pt, -729.0463pt) .. (545.2915pt, -729.0527pt)
 -- (545.2915pt, -729.0527pt) .. controls (545.821pt, -729.136pt) and (546.1694pt, -729.2963pt) .. (546.3366pt, -729.5334pt)
 -- (546.3366pt, -729.5334pt)
 -- (546.4412pt, -729.4373pt)
 -- (546.4412pt, -729.4373pt) .. controls (546.7338pt, -729.168pt) and (547.0508pt, -729.0334pt) .. (547.3922pt, -729.0334pt)
 -- (547.3922pt, -729.0334pt) .. controls (547.7755pt, -729.0334pt) and (548.0715pt, -729.1328pt) .. (548.2806pt, -729.3315pt)
 -- (548.2806pt, -729.3315pt) .. controls (548.4896pt, -729.5302pt) and (548.5976pt, -729.7706pt) .. (548.6046pt, -730.0527pt)
 -- (548.6046pt, -730.0527pt) .. controls (548.6046pt, -730.3283pt) and (548.514pt, -730.5399pt) .. (548.3328pt, -730.6873pt)
 -- (548.3328pt, -730.6873pt) .. controls (548.1517pt, -730.8347pt) and (547.9566pt, -730.9116pt) .. (547.7476pt, -730.9181pt)
 -- (547.7476pt, -730.9181pt) .. controls (547.5873pt, -730.9181pt) and (547.4514pt, -730.8732pt) .. (547.34pt, -730.7834pt)
 -- (547.34pt, -730.7834pt) .. controls (547.2285pt, -730.6937pt) and (547.1727pt, -730.5719pt) .. (547.1727pt, -730.418pt)
 -- (547.1727pt, -730.418pt) .. controls (547.1727pt, -730.1937pt) and (547.2633pt, -730.0046pt) .. (547.4445pt, -729.8508pt)
 -- (547.4445pt, -729.8508pt) .. controls (547.535pt, -729.7866pt) and (547.6465pt, -729.7289pt) .. (547.7789pt, -729.6777pt)
 -- (547.7789pt, -729.6777pt) .. controls (547.7789pt, -729.6713pt) and (547.765pt, -729.6584pt) .. (547.7371pt, -729.6392pt)
 -- (547.7371pt, -729.6392pt) .. controls (547.7092pt, -729.62pt) and (547.6605pt, -729.5975pt) .. (547.5908pt, -729.5719pt)
 -- (547.5908pt, -729.5719pt) .. controls (547.5211pt, -729.5463pt) and (547.4445pt, -729.5334pt) .. (547.3608pt, -729.5334pt)
 -- (547.3608pt, -729.5334pt) .. controls (547.2772pt, -729.5334pt) and (547.2145pt, -729.5399pt) .. (547.1727pt, -729.5527pt)
 -- (547.1727pt, -729.5527pt) .. controls (546.9428pt, -729.6488pt) and (546.7791pt, -729.8315pt) .. (546.6815pt, -730.1008pt)
 -- (546.6815pt, -730.1008pt) .. controls (546.2565pt, -731.5431pt) and (546.044pt, -732.3796pt) .. (546.044pt, -732.6104pt)
 -- (546.044pt, -732.6104pt) .. controls (546.044pt, -732.8412pt) and (546.2217pt, -732.9565pt) .. (546.577pt, -732.9565pt)
 -- (546.577pt, -732.9565pt) .. controls (546.8836pt, -732.9565pt) and (547.1623pt, -732.8604pt) .. (547.4131pt, -732.6681pt)
 -- (547.4131pt, -732.6681pt) .. controls (547.6639pt, -732.4758pt) and (547.8381pt, -732.2578pt) .. (547.9357pt, -732.0142pt)
 -- (547.9357pt, -732.0142pt) .. controls (547.9636pt, -731.9245pt) and (547.9879pt, -731.87pt) .. (548.0089pt, -731.8508pt)
 -- (548.0089pt, -731.8508pt) .. controls (548.0297pt, -731.8315pt) and (548.0994pt, -731.8219pt) .. (548.2179pt, -731.8219pt)
 -- (548.2179pt, -731.8219pt)
 -- (548.2806pt, -731.8219pt)
 -- (548.2806pt, -731.8219pt)
 -- (548.3956pt, -731.8219pt)
 -- (548.3956pt, -731.8219pt) .. controls (548.5349pt, -731.8219pt) and (548.6046pt, -731.8668pt) .. (548.6046pt, -731.9565pt)
 -- (548.6046pt, -731.9565pt) .. controls (548.6046pt, -732.0399pt) and (548.5593pt, -732.1584pt) .. (548.4687pt, -732.3123pt)
 -- (548.4687pt, -732.3123pt) .. controls (548.3781pt, -732.4662pt) and (548.2527pt, -732.6296pt) .. (548.0925pt, -732.8027pt)
 -- (548.0925pt, -732.8027pt) .. controls (547.9322pt, -732.9758pt) and (547.7057pt, -733.1296pt) .. (547.4131pt, -733.2642pt)
 -- (547.4131pt, -733.2642pt) .. controls (547.1205pt, -733.3989pt) and (546.8139pt, -733.463pt) .. (546.4934pt, -733.4565pt)
 -- (546.4934pt, -733.4565pt) .. controls (545.9081pt, -733.4565pt) and (545.4518pt, -733.3187pt) .. (545.1243pt, -733.0431pt)
 -- (545.1243pt, -733.0431pt)
 -- (545.0406pt, -732.9565pt)
 -- (545.0406pt, -732.9565pt) .. controls (544.7411pt, -733.2834pt) and (544.4031pt, -733.447pt) .. (544.0269pt, -733.447pt)
 -- (544.0269pt, -733.447pt)
 -- (543.9747pt, -733.447pt)
 -- (543.9747pt, -733.447pt) .. controls (543.5775pt, -733.447pt) and (543.2814pt, -733.3444pt) .. (543.0863pt, -733.1392pt)
 -- (543.0863pt, -733.1392pt) .. controls (542.8912pt, -732.9341pt) and (542.7936pt, -732.7098pt) .. (542.7936pt, -732.4662pt)
 -- (542.7936pt, -732.4662pt) .. controls (542.7936pt, -732.1584pt) and (542.8877pt, -731.9341pt) .. (543.0758pt, -731.7931pt)
 -- (543.0758pt, -731.7931pt) .. controls (543.264pt, -731.652pt) and (543.4556pt, -731.5783pt) .. (543.6506pt, -731.5719pt)
 -- (543.6506pt, -731.5719pt) .. controls (543.8109pt, -731.5719pt) and (543.9468pt, -731.6168pt) .. (544.0582pt, -731.7065pt)
 -- (544.0582pt, -731.7065pt) .. controls (544.1697pt, -731.7963pt) and (544.2255pt, -731.9181pt) .. (544.2255pt, -732.0719pt)
 -- (544.2255pt, -732.0719pt) .. controls (544.2255pt, -732.2963pt) and (544.1349pt, -732.4854pt) .. (543.9537pt, -732.6392pt)
 -- (543.9537pt, -732.6392pt) .. controls (543.8632pt, -732.7034pt) and (543.7517pt, -732.761pt) .. (543.6193pt, -732.8123pt)
 -- (543.6193pt, -732.8123pt) .. controls (543.6332pt, -732.8444pt) and (543.682pt, -732.8764pt) .. (543.7656pt, -732.9084pt)
 -- (543.7656pt, -732.9084pt) .. controls (543.8492pt, -732.9406pt) and (543.9363pt, -732.9598pt) .. (544.0269pt, -732.9662pt)
 -- (544.0269pt, -732.9662pt) .. controls (544.1802pt, -732.9662pt) and (544.316pt, -732.9084pt) .. (544.4345pt, -732.7931pt)
 -- (544.4345pt, -732.7931pt) .. controls (544.5529pt, -732.6777pt) and (544.6436pt, -732.5431pt) .. (544.7062pt, -732.3892pt)
 -- (544.7062pt, -732.3892pt) .. controls (545.1312pt, -730.9469pt) and (545.3438pt, -730.1104pt) .. (545.3438pt, -729.8796pt)
 -- (545.3438pt, -729.8796pt) .. controls (545.3438pt, -729.6488pt) and (545.1661pt, -729.5334pt) .. (544.8107pt, -729.5334pt)
 -- (544.8107pt, -729.5334pt) .. controls (544.5599pt, -729.5334pt) and (544.3091pt, -729.6072pt) .. (544.0582pt, -729.7546pt)
 -- (544.0582pt, -729.7546pt) .. controls (543.8074pt, -729.902pt) and (543.6088pt, -730.1424pt) .. (543.4625pt, -730.4758pt)
 -- (543.4625pt, -730.4758pt) .. controls (543.4346pt, -730.5655pt) and (543.4103pt, -730.62pt) .. (543.3893pt, -730.6392pt)
 -- (543.3893pt, -730.6392pt) .. controls (543.3685pt, -730.6584pt) and (543.2988pt, -730.6681pt) .. (543.1804pt, -730.6681pt)
 -- (543.1804pt, -730.6681pt)
 -- (543.1176pt, -730.6681pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(543.1176pt, -730.6681pt) -- (543.0027pt, -730.6681pt)
 -- (543.0027pt, -730.6681pt) .. controls (542.8633pt, -730.6681pt) and (542.7936pt, -730.6232pt) .. (542.7936pt, -730.5334pt)
 -- (542.7936pt, -730.5334pt) .. controls (542.7936pt, -730.5206pt) and (542.8006pt, -730.4854pt) .. (542.8146pt, -730.4277pt)
 -- (542.8146pt, -730.4277pt) .. controls (542.8285pt, -730.37pt) and (542.8668pt, -730.2899pt) .. (542.9295pt, -730.1873pt)
 -- (542.9295pt, -730.1873pt) .. controls (542.9922pt, -730.0847pt) and (543.0619pt, -729.9789pt) .. (543.1385pt, -729.87pt)
 -- (543.1385pt, -729.87pt) .. controls (543.2152pt, -729.761pt) and (543.3336pt, -729.6456pt) .. (543.4939pt, -729.5238pt)
 -- (543.4939pt, -729.5238pt) .. controls (543.6541pt, -729.402pt) and (543.8248pt, -729.2994pt) .. (544.006pt, -729.2161pt)
 -- (544.006pt, -729.2161pt) .. controls (544.2917pt, -729.1007pt) and (544.5494pt, -729.043pt) .. (544.7794pt, -729.043pt)
 -- (544.7794pt, -729.043pt)
 -- (544.8107pt, -729.043pt)
 -- (544.8107pt, -729.043pt) .. controls (545.0685pt, -729.043pt) and (545.2288pt, -729.0463pt) .. (545.2915pt, -729.0527pt)
 -- (545.2915pt, -729.0527pt) .. controls (545.821pt, -729.136pt) and (546.1694pt, -729.2963pt) .. (546.3366pt, -729.5334pt)
 -- (546.3366pt, -729.5334pt)
 -- (546.4412pt, -729.4373pt)
 -- (546.4412pt, -729.4373pt) .. controls (546.7338pt, -729.168pt) and (547.0508pt, -729.0334pt) .. (547.3922pt, -729.0334pt)
 -- (547.3922pt, -729.0334pt) .. controls (547.7755pt, -729.0334pt) and (548.0715pt, -729.1328pt) .. (548.2806pt, -729.3315pt)
 -- (548.2806pt, -729.3315pt) .. controls (548.4896pt, -729.5302pt) and (548.5976pt, -729.7706pt) .. (548.6046pt, -730.0527pt)
 -- (548.6046pt, -730.0527pt) .. controls (548.6046pt, -730.3283pt) and (548.514pt, -730.5399pt) .. (548.3328pt, -730.6873pt)
 -- (548.3328pt, -730.6873pt) .. controls (548.1517pt, -730.8347pt) and (547.9566pt, -730.9116pt) .. (547.7476pt, -730.9181pt)
 -- (547.7476pt, -730.9181pt) .. controls (547.5873pt, -730.9181pt) and (547.4514pt, -730.8732pt) .. (547.34pt, -730.7834pt)
 -- (547.34pt, -730.7834pt) .. controls (547.2285pt, -730.6937pt) and (547.1727pt, -730.5719pt) .. (547.1727pt, -730.418pt)
 -- (547.1727pt, -730.418pt) .. controls (547.1727pt, -730.1937pt) and (547.2633pt, -730.0046pt) .. (547.4445pt, -729.8508pt)
 -- (547.4445pt, -729.8508pt) .. controls (547.535pt, -729.7866pt) and (547.6465pt, -729.7289pt) .. (547.7789pt, -729.6777pt)
 -- (547.7789pt, -729.6777pt) .. controls (547.7789pt, -729.6713pt) and (547.765pt, -729.6584pt) .. (547.7371pt, -729.6392pt)
 -- (547.7371pt, -729.6392pt) .. controls (547.7092pt, -729.62pt) and (547.6605pt, -729.5975pt) .. (547.5908pt, -729.5719pt)
 -- (547.5908pt, -729.5719pt) .. controls (547.5211pt, -729.5463pt) and (547.4445pt, -729.5334pt) .. (547.3608pt, -729.5334pt)
 -- (547.3608pt, -729.5334pt) .. controls (547.2772pt, -729.5334pt) and (547.2145pt, -729.5399pt) .. (547.1727pt, -729.5527pt)
 -- (547.1727pt, -729.5527pt) .. controls (546.9428pt, -729.6488pt) and (546.7791pt, -729.8315pt) .. (546.6815pt, -730.1008pt)
 -- (546.6815pt, -730.1008pt) .. controls (546.2565pt, -731.5431pt) and (546.044pt, -732.3796pt) .. (546.044pt, -732.6104pt)
 -- (546.044pt, -732.6104pt) .. controls (546.044pt, -732.8412pt) and (546.2217pt, -732.9565pt) .. (546.577pt, -732.9565pt)
 -- (546.577pt, -732.9565pt) .. controls (546.8836pt, -732.9565pt) and (547.1623pt, -732.8604pt) .. (547.4131pt, -732.6681pt)
 -- (547.4131pt, -732.6681pt) .. controls (547.6639pt, -732.4758pt) and (547.8381pt, -732.2578pt) .. (547.9357pt, -732.0142pt)
 -- (547.9357pt, -732.0142pt) .. controls (547.9636pt, -731.9245pt) and (547.9879pt, -731.87pt) .. (548.0089pt, -731.8508pt)
 -- (548.0089pt, -731.8508pt) .. controls (548.0297pt, -731.8315pt) and (548.0994pt, -731.8219pt) .. (548.2179pt, -731.8219pt)
 -- (548.2179pt, -731.8219pt)
 -- (548.2806pt, -731.8219pt)
 -- (548.2806pt, -731.8219pt)
 -- (548.3956pt, -731.8219pt)
 -- (548.3956pt, -731.8219pt) .. controls (548.5349pt, -731.8219pt) and (548.6046pt, -731.8668pt) .. (548.6046pt, -731.9565pt)
 -- (548.6046pt, -731.9565pt) .. controls (548.6046pt, -732.0399pt) and (548.5593pt, -732.1584pt) .. (548.4687pt, -732.3123pt)
 -- (548.4687pt, -732.3123pt) .. controls (548.3781pt, -732.4662pt) and (548.2527pt, -732.6296pt) .. (548.0925pt, -732.8027pt)
 -- (548.0925pt, -732.8027pt) .. controls (547.9322pt, -732.9758pt) and (547.7057pt, -733.1296pt) .. (547.4131pt, -733.2642pt)
 -- (547.4131pt, -733.2642pt) .. controls (547.1205pt, -733.3989pt) and (546.8139pt, -733.463pt) .. (546.4934pt, -733.4565pt)
 -- (546.4934pt, -733.4565pt) .. controls (545.9081pt, -733.4565pt) and (545.4518pt, -733.3187pt) .. (545.1243pt, -733.0431pt)
 -- (545.1243pt, -733.0431pt)
 -- (545.0406pt, -732.9565pt)
 -- (545.0406pt, -732.9565pt) .. controls (544.7411pt, -733.2834pt) and (544.4031pt, -733.447pt) .. (544.0269pt, -733.447pt)
 -- (544.0269pt, -733.447pt)
 -- (543.9747pt, -733.447pt)
 -- (543.9747pt, -733.447pt) .. controls (543.5775pt, -733.447pt) and (543.2814pt, -733.3444pt) .. (543.0863pt, -733.1392pt)
 -- (543.0863pt, -733.1392pt) .. controls (542.8912pt, -732.9341pt) and (542.7936pt, -732.7098pt) .. (542.7936pt, -732.4662pt)
 -- (542.7936pt, -732.4662pt) .. controls (542.7936pt, -732.1584pt) and (542.8877pt, -731.9341pt) .. (543.0758pt, -731.7931pt)
 -- (543.0758pt, -731.7931pt) .. controls (543.264pt, -731.652pt) and (543.4556pt, -731.5783pt) .. (543.6506pt, -731.5719pt)
 -- (543.6506pt, -731.5719pt) .. controls (543.8109pt, -731.5719pt) and (543.9468pt, -731.6168pt) .. (544.0582pt, -731.7065pt)
 -- (544.0582pt, -731.7065pt) .. controls (544.1697pt, -731.7963pt) and (544.2255pt, -731.9181pt) .. (544.2255pt, -732.0719pt)
 -- (544.2255pt, -732.0719pt) .. controls (544.2255pt, -732.2963pt) and (544.1349pt, -732.4854pt) .. (543.9537pt, -732.6392pt)
 -- (543.9537pt, -732.6392pt) .. controls (543.8632pt, -732.7034pt) and (543.7517pt, -732.761pt) .. (543.6193pt, -732.8123pt)
 -- (543.6193pt, -732.8123pt) .. controls (543.6332pt, -732.8444pt) and (543.682pt, -732.8764pt) .. (543.7656pt, -732.9084pt)
 -- (543.7656pt, -732.9084pt) .. controls (543.8492pt, -732.9406pt) and (543.9363pt, -732.9598pt) .. (544.0269pt, -732.9662pt)
 -- (544.0269pt, -732.9662pt) .. controls (544.1802pt, -732.9662pt) and (544.316pt, -732.9084pt) .. (544.4345pt, -732.7931pt)
 -- (544.4345pt, -732.7931pt) .. controls (544.5529pt, -732.6777pt) and (544.6436pt, -732.5431pt) .. (544.7062pt, -732.3892pt)
 -- (544.7062pt, -732.3892pt) .. controls (545.1312pt, -730.9469pt) and (545.3438pt, -730.1104pt) .. (545.3438pt, -729.8796pt)
 -- (545.3438pt, -729.8796pt) .. controls (545.3438pt, -729.6488pt) and (545.1661pt, -729.5334pt) .. (544.8107pt, -729.5334pt)
 -- (544.8107pt, -729.5334pt) .. controls (544.5599pt, -729.5334pt) and (544.3091pt, -729.6072pt) .. (544.0582pt, -729.7546pt)
 -- (544.0582pt, -729.7546pt) .. controls (543.8074pt, -729.902pt) and (543.6088pt, -730.1424pt) .. (543.4625pt, -730.4758pt)
 -- (543.4625pt, -730.4758pt) .. controls (543.4346pt, -730.5655pt) and (543.4103pt, -730.62pt) .. (543.3893pt, -730.6392pt)
 -- (543.3893pt, -730.6392pt) .. controls (543.3685pt, -730.6584pt) and (543.2988pt, -730.6681pt) .. (543.1804pt, -730.6681pt)
 -- (543.1804pt, -730.6681pt)
 -- (543.1176pt, -730.6681pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(546.7014pt, -728.0237pt) .. controls (546.5412pt, -728.0237pt) and (546.3148pt, -727.95pt) .. (546.0221pt, -727.8026pt)
 -- (546.0221pt, -727.8026pt) .. controls (545.7295pt, -727.6552pt) and (545.51pt, -727.5782pt) .. (545.3636pt, -727.5718pt)
 -- (545.3636pt, -727.5718pt) .. controls (545.1268pt, -727.5718pt) and (544.8864pt, -727.684pt) .. (544.6425pt, -727.9084pt)
 -- (544.6425pt, -727.9084pt)
 -- (544.5171pt, -728.0237pt)
 -- (544.5171pt, -728.0237pt)
 -- (544.3185pt, -727.8603pt)
 -- (544.3185pt, -727.8603pt) .. controls (544.2906pt, -727.8411pt) and (544.2593pt, -727.8186pt) .. (544.2245pt, -727.793pt)
 -- (544.2245pt, -727.793pt) .. controls (544.1896pt, -727.7673pt) and (544.1617pt, -727.7417pt) .. (544.1409pt, -727.7161pt)
 -- (544.1409pt, -727.7161pt)
 -- (544.1199pt, -727.6968pt)
 -- (544.1199pt, -727.6968pt) .. controls (544.5519pt, -727.2481pt) and (544.7924pt, -727.0013pt) .. (544.8411pt, -726.9564pt)
 -- (544.8411pt, -726.9564pt) .. controls (545.078pt, -726.7577pt) and (545.3044pt, -726.6583pt) .. (545.5204pt, -726.6583pt)
 -- (545.5204pt, -726.6583pt) .. controls (545.5831pt, -726.6583pt) and (545.6319pt, -726.6616pt) .. (545.6667pt, -726.668pt)
 -- (545.6667pt, -726.668pt) .. controls (545.7922pt, -726.6936pt) and (545.9872pt, -726.7737pt) .. (546.252pt, -726.9083pt)
 -- (546.252pt, -726.9083pt) .. controls (546.5168pt, -727.043pt) and (546.7224pt, -727.1103pt) .. (546.8687pt, -727.1103pt)
 -- (546.8687pt, -727.1103pt) .. controls (547.1055pt, -727.1103pt) and (547.3459pt, -726.9981pt) .. (547.5898pt, -726.7737pt)
 -- (547.5898pt, -726.7737pt)
 -- (547.7152pt, -726.6583pt)
 -- (547.7152pt, -726.6583pt)
 -- (547.9138pt, -726.8218pt)
 -- (547.9138pt, -726.8218pt) .. controls (547.9417pt, -726.8411pt) and (547.973pt, -726.8635pt) .. (548.0079pt, -726.8891pt)
 -- (548.0079pt, -726.8891pt) .. controls (548.0427pt, -726.9147pt) and (548.0706pt, -726.9404pt) .. (548.0914pt, -726.9661pt)
 -- (548.0914pt, -726.9661pt)
 -- (548.1124pt, -726.9853pt)
 -- (548.1124pt, -726.9853pt) .. controls (547.6804pt, -727.434pt) and (547.44pt, -727.6808pt) .. (547.3912pt, -727.7256pt)
 -- (547.3912pt, -727.7256pt) .. controls (547.1543pt, -727.9244pt) and (546.9244pt, -728.0237pt) .. (546.7014pt, -728.0237pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(546.7014pt, -728.0237pt) .. controls (546.5412pt, -728.0237pt) and (546.3148pt, -727.95pt) .. (546.0221pt, -727.8026pt)
 -- (546.0221pt, -727.8026pt) .. controls (545.7295pt, -727.6552pt) and (545.51pt, -727.5782pt) .. (545.3636pt, -727.5718pt)
 -- (545.3636pt, -727.5718pt) .. controls (545.1268pt, -727.5718pt) and (544.8864pt, -727.684pt) .. (544.6425pt, -727.9084pt)
 -- (544.6425pt, -727.9084pt)
 -- (544.5171pt, -728.0237pt)
 -- (544.5171pt, -728.0237pt)
 -- (544.3185pt, -727.8603pt)
 -- (544.3185pt, -727.8603pt) .. controls (544.2906pt, -727.8411pt) and (544.2593pt, -727.8186pt) .. (544.2245pt, -727.793pt)
 -- (544.2245pt, -727.793pt) .. controls (544.1896pt, -727.7673pt) and (544.1617pt, -727.7417pt) .. (544.1409pt, -727.7161pt)
 -- (544.1409pt, -727.7161pt)
 -- (544.1199pt, -727.6968pt)
 -- (544.1199pt, -727.6968pt) .. controls (544.5519pt, -727.2481pt) and (544.7924pt, -727.0013pt) .. (544.8411pt, -726.9564pt)
 -- (544.8411pt, -726.9564pt) .. controls (545.078pt, -726.7577pt) and (545.3044pt, -726.6583pt) .. (545.5204pt, -726.6583pt)
 -- (545.5204pt, -726.6583pt) .. controls (545.5831pt, -726.6583pt) and (545.6319pt, -726.6616pt) .. (545.6667pt, -726.668pt)
 -- (545.6667pt, -726.668pt) .. controls (545.7922pt, -726.6936pt) and (545.9872pt, -726.7737pt) .. (546.252pt, -726.9083pt)
 -- (546.252pt, -726.9083pt) .. controls (546.5168pt, -727.043pt) and (546.7224pt, -727.1103pt) .. (546.8687pt, -727.1103pt)
 -- (546.8687pt, -727.1103pt) .. controls (547.1055pt, -727.1103pt) and (547.3459pt, -726.9981pt) .. (547.5898pt, -726.7737pt)
 -- (547.5898pt, -726.7737pt)
 -- (547.7152pt, -726.6583pt)
 -- (547.7152pt, -726.6583pt)
 -- (547.9138pt, -726.8218pt)
 -- (547.9138pt, -726.8218pt) .. controls (547.9417pt, -726.8411pt) and (547.973pt, -726.8635pt) .. (548.0079pt, -726.8891pt)
 -- (548.0079pt, -726.8891pt) .. controls (548.0427pt, -726.9147pt) and (548.0706pt, -726.9404pt) .. (548.0914pt, -726.9661pt)
 -- (548.0914pt, -726.9661pt)
 -- (548.1124pt, -726.9853pt)
 -- (548.1124pt, -726.9853pt) .. controls (547.6804pt, -727.434pt) and (547.44pt, -727.6808pt) .. (547.3912pt, -727.7256pt)
 -- (547.3912pt, -727.7256pt) .. controls (547.1543pt, -727.9244pt) and (546.9244pt, -728.0237pt) .. (546.7014pt, -728.0237pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(551.3057pt, -724.33pt) .. controls (551.2909pt, -724.33pt) and (551.2712pt, -724.33pt) .. (551.2465pt, -724.33pt)
 -- (551.2465pt, -724.33pt) .. controls (551.1234pt, -724.33pt) and (551.0495pt, -724.3277pt) .. (551.0248pt, -724.3231pt)
 -- (551.0248pt, -724.3231pt) .. controls (551.0002pt, -724.3186pt) and (550.9879pt, -724.2937pt) .. (550.9879pt, -724.2484pt)
 -- (550.9879pt, -724.2484pt) .. controls (550.9879pt, -724.126pt) and (551.015pt, -724.0512pt) .. (551.0692pt, -724.024pt)
 -- (551.0692pt, -724.024pt) .. controls (551.079pt, -724.0195pt) and (551.3179pt, -724.0172pt) .. (551.7859pt, -724.0172pt)
 -- (551.7859pt, -724.0172pt) .. controls (552.1652pt, -724.0172pt) and (552.382pt, -724.0172pt) .. (552.4362pt, -724.0172pt)
 -- (552.4362pt, -724.0172pt) .. controls (552.4904pt, -724.0172pt) and (552.5248pt, -724.0308pt) .. (552.5396pt, -724.058pt)
 -- (552.5396pt, -724.058pt) .. controls (553.579pt, -726.306pt) and (554.1086pt, -727.4594pt) .. (554.1283pt, -727.5183pt)
 -- (554.1283pt, -727.5183pt)
 -- (554.5273pt, -726.0703pt)
 -- (554.5273pt, -726.0703pt) .. controls (554.7883pt, -725.114pt) and (554.9189pt, -724.6041pt) .. (554.9189pt, -724.5407pt)
 -- (554.9189pt, -724.5407pt) .. controls (554.9189pt, -724.4183pt) and (554.7613pt, -724.3481pt) .. (554.446pt, -724.33pt)
 -- (554.446pt, -724.33pt) .. controls (554.3278pt, -724.33pt) and (554.2687pt, -724.305pt) .. (554.2687pt, -724.2552pt)
 -- (554.2687pt, -724.2552pt) .. controls (554.2687pt, -724.2461pt) and (554.2736pt, -724.2189pt) .. (554.2834pt, -724.1736pt)
 -- (554.2834pt, -724.1736pt) .. controls (554.3032pt, -724.1011pt) and (554.3179pt, -724.058pt) .. (554.3278pt, -724.0444pt)
 -- (554.3278pt, -724.0444pt) .. controls (554.3376pt, -724.0308pt) and (554.3622pt, -724.0218pt) .. (554.4017pt, -724.0172pt)
 -- (554.4017pt, -724.0172pt) .. controls (554.4164pt, -724.0172pt) and (554.4928pt, -724.0195pt) .. (554.6307pt, -724.024pt)
 -- (554.6307pt, -724.024pt) .. controls (554.7687pt, -724.0286pt) and (554.9731pt, -724.0331pt) .. (555.244pt, -724.0376pt)
 -- (555.244pt, -724.0376pt) .. controls (555.4903pt, -724.0376pt) and (555.6775pt, -724.0353pt) .. (555.8056pt, -724.0308pt)
 -- (555.8056pt, -724.0308pt) .. controls (555.9337pt, -724.0263pt) and (556.0076pt, -724.024pt) .. (556.0273pt, -724.024pt)
 -- (556.0273pt, -724.024pt) .. controls (556.1011pt, -724.024pt) and (556.1381pt, -724.0467pt) .. (556.1381pt, -724.092pt)
 -- (556.1381pt, -724.092pt) .. controls (556.1381pt, -724.1917pt) and (556.1184pt, -724.2597pt) .. (556.079pt, -724.296pt)
 -- (556.079pt, -724.296pt) .. controls (556.0692pt, -724.3186pt) and (556.015pt, -724.33pt) .. (555.9164pt, -724.33pt)
 -- (555.9164pt, -724.33pt) .. controls (555.5667pt, -724.3481pt) and (555.3475pt, -724.4387pt) .. (555.2588pt, -724.6019pt)
 -- (555.2588pt, -724.6019pt)
 -- (554.1578pt, -728.6128pt)
 -- (554.1578pt, -728.6128pt) .. controls (554.1479pt, -728.6445pt) and (554.0963pt, -728.6604pt) .. (554.0026pt, -728.6604pt)
 -- (554.0026pt, -728.6604pt) .. controls (553.9337pt, -728.6604pt) and (553.8918pt, -728.6558pt) .. (553.877pt, -728.6468pt)
 -- (553.877pt, -728.6468pt) .. controls (553.8622pt, -728.6332pt) and (553.5446pt, -727.9466pt) .. (552.9238pt, -726.5869pt)
 -- (552.9238pt, -726.5869pt)
 -- (551.9854pt, -724.5543pt)
 -- (551.9854pt, -724.5543pt)
 -- (551.5051pt, -726.3218pt)
 -- (551.5051pt, -726.3218pt) .. controls (551.1849pt, -727.4821pt) and (551.0248pt, -728.0825pt) .. (551.0248pt, -728.1233pt)
 -- (551.0248pt, -728.1233pt) .. controls (551.0495pt, -728.2729pt) and (551.2268pt, -728.3477pt) .. (551.5569pt, -728.3477pt)
 -- (551.5569pt, -728.3477pt)
 -- (551.6307pt, -728.3477pt)
 -- (551.6307pt, -728.3477pt) .. controls (551.6603pt, -728.3703pt) and (551.6751pt, -728.3884pt) .. (551.6751pt, -728.402pt)
 -- (551.6751pt, -728.402pt) .. controls (551.6751pt, -728.4156pt) and (551.6702pt, -728.4587pt) .. (551.6603pt, -728.5312pt)
 -- (551.6603pt, -728.5312pt) .. controls (551.6406pt, -728.5901pt) and (551.616pt, -728.6332pt) .. (551.5864pt, -728.6604pt)
 -- (551.5864pt, -728.6604pt)
 -- (551.4904pt, -728.6604pt)
 -- (551.4904pt, -728.6604pt) .. controls (551.3376pt, -728.6513pt) and (551.0717pt, -728.6468pt) .. (550.6923pt, -728.6468pt)
 -- (550.6923pt, -728.6468pt) .. controls (550.5544pt, -728.6468pt) and (550.4288pt, -728.6468pt) .. (550.3155pt, -728.6468pt)
 -- (550.3155pt, -728.6468pt) .. controls (550.2022pt, -728.6468pt) and (550.1111pt, -728.6468pt) .. (550.0421pt, -728.6468pt)
 -- (550.0421pt, -728.6468pt) .. controls (549.9731pt, -728.6468pt) and (549.9313pt, -728.649pt) .. (549.9165pt, -728.6536pt)
 -- (549.9165pt, -728.6536pt) .. controls (549.8426pt, -728.6536pt) and (549.8057pt, -728.6332pt) .. (549.8057pt, -728.5924pt)
 -- (549.8057pt, -728.5924pt) .. controls (549.8057pt, -728.5743pt) and (549.813pt, -728.538pt) .. (549.8278pt, -728.4836pt)
 -- (549.8278pt, -728.4836pt) .. controls (549.8426pt, -728.4293pt) and (549.8549pt, -728.3975pt) .. (549.8647pt, -728.3884pt)
 -- (549.8647pt, -728.3884pt) .. controls (549.8746pt, -728.3613pt) and (549.9313pt, -728.3477pt) .. (550.0347pt, -728.3477pt)
 -- (550.0347pt, -728.3477pt) .. controls (550.3697pt, -728.334pt) and (550.5864pt, -728.2457pt) .. (550.6849pt, -728.0825pt)
 -- (550.6849pt, -728.0825pt) .. controls (550.7047pt, -728.0554pt) and (550.8795pt, -727.4276pt) .. (551.2096pt, -726.1995pt)
 -- (551.2096pt, -726.1995pt)
 -- (551.712pt, -724.3503pt)
 -- (551.712pt, -724.3503pt) .. controls (551.7022pt, -724.3458pt) and (551.5667pt, -724.339pt) .. (551.3057pt, -724.33pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(551.3057pt, -724.33pt) .. controls (551.2909pt, -724.33pt) and (551.2712pt, -724.33pt) .. (551.2465pt, -724.33pt)
 -- (551.2465pt, -724.33pt) .. controls (551.1234pt, -724.33pt) and (551.0495pt, -724.3277pt) .. (551.0248pt, -724.3231pt)
 -- (551.0248pt, -724.3231pt) .. controls (551.0002pt, -724.3186pt) and (550.9879pt, -724.2937pt) .. (550.9879pt, -724.2484pt)
 -- (550.9879pt, -724.2484pt) .. controls (550.9879pt, -724.126pt) and (551.015pt, -724.0512pt) .. (551.0692pt, -724.024pt)
 -- (551.0692pt, -724.024pt) .. controls (551.079pt, -724.0195pt) and (551.3179pt, -724.0172pt) .. (551.7859pt, -724.0172pt)
 -- (551.7859pt, -724.0172pt) .. controls (552.1652pt, -724.0172pt) and (552.382pt, -724.0172pt) .. (552.4362pt, -724.0172pt)
 -- (552.4362pt, -724.0172pt) .. controls (552.4904pt, -724.0172pt) and (552.5248pt, -724.0308pt) .. (552.5396pt, -724.058pt)
 -- (552.5396pt, -724.058pt) .. controls (553.579pt, -726.306pt) and (554.1086pt, -727.4594pt) .. (554.1283pt, -727.5183pt)
 -- (554.1283pt, -727.5183pt)
 -- (554.5273pt, -726.0703pt)
 -- (554.5273pt, -726.0703pt) .. controls (554.7883pt, -725.114pt) and (554.9189pt, -724.6041pt) .. (554.9189pt, -724.5407pt)
 -- (554.9189pt, -724.5407pt) .. controls (554.9189pt, -724.4183pt) and (554.7613pt, -724.3481pt) .. (554.446pt, -724.33pt)
 -- (554.446pt, -724.33pt) .. controls (554.3278pt, -724.33pt) and (554.2687pt, -724.305pt) .. (554.2687pt, -724.2552pt)
 -- (554.2687pt, -724.2552pt) .. controls (554.2687pt, -724.2461pt) and (554.2736pt, -724.2189pt) .. (554.2834pt, -724.1736pt)
 -- (554.2834pt, -724.1736pt) .. controls (554.3032pt, -724.1011pt) and (554.3179pt, -724.058pt) .. (554.3278pt, -724.0444pt)
 -- (554.3278pt, -724.0444pt) .. controls (554.3376pt, -724.0308pt) and (554.3622pt, -724.0218pt) .. (554.4017pt, -724.0172pt)
 -- (554.4017pt, -724.0172pt) .. controls (554.4164pt, -724.0172pt) and (554.4928pt, -724.0195pt) .. (554.6307pt, -724.024pt)
 -- (554.6307pt, -724.024pt) .. controls (554.7687pt, -724.0286pt) and (554.9731pt, -724.0331pt) .. (555.244pt, -724.0376pt)
 -- (555.244pt, -724.0376pt) .. controls (555.4903pt, -724.0376pt) and (555.6775pt, -724.0353pt) .. (555.8056pt, -724.0308pt)
 -- (555.8056pt, -724.0308pt) .. controls (555.9337pt, -724.0263pt) and (556.0076pt, -724.024pt) .. (556.0273pt, -724.024pt)
 -- (556.0273pt, -724.024pt) .. controls (556.1011pt, -724.024pt) and (556.1381pt, -724.0467pt) .. (556.1381pt, -724.092pt)
 -- (556.1381pt, -724.092pt) .. controls (556.1381pt, -724.1917pt) and (556.1184pt, -724.2597pt) .. (556.079pt, -724.296pt)
 -- (556.079pt, -724.296pt) .. controls (556.0692pt, -724.3186pt) and (556.015pt, -724.33pt) .. (555.9164pt, -724.33pt)
 -- (555.9164pt, -724.33pt) .. controls (555.5667pt, -724.3481pt) and (555.3475pt, -724.4387pt) .. (555.2588pt, -724.6019pt)
 -- (555.2588pt, -724.6019pt)
 -- (554.1578pt, -728.6128pt)
 -- (554.1578pt, -728.6128pt) .. controls (554.1479pt, -728.6445pt) and (554.0963pt, -728.6604pt) .. (554.0026pt, -728.6604pt)
 -- (554.0026pt, -728.6604pt) .. controls (553.9337pt, -728.6604pt) and (553.8918pt, -728.6558pt) .. (553.877pt, -728.6468pt)
 -- (553.877pt, -728.6468pt) .. controls (553.8622pt, -728.6332pt) and (553.5446pt, -727.9466pt) .. (552.9238pt, -726.5869pt)
 -- (552.9238pt, -726.5869pt)
 -- (551.9854pt, -724.5543pt)
 -- (551.9854pt, -724.5543pt)
 -- (551.5051pt, -726.3218pt)
 -- (551.5051pt, -726.3218pt) .. controls (551.1849pt, -727.4821pt) and (551.0248pt, -728.0825pt) .. (551.0248pt, -728.1233pt)
 -- (551.0248pt, -728.1233pt) .. controls (551.0495pt, -728.2729pt) and (551.2268pt, -728.3477pt) .. (551.5569pt, -728.3477pt)
 -- (551.5569pt, -728.3477pt)
 -- (551.6307pt, -728.3477pt)
 -- (551.6307pt, -728.3477pt) .. controls (551.6603pt, -728.3703pt) and (551.6751pt, -728.3884pt) .. (551.6751pt, -728.402pt)
 -- (551.6751pt, -728.402pt) .. controls (551.6751pt, -728.4156pt) and (551.6702pt, -728.4587pt) .. (551.6603pt, -728.5312pt)
 -- (551.6603pt, -728.5312pt) .. controls (551.6406pt, -728.5901pt) and (551.616pt, -728.6332pt) .. (551.5864pt, -728.6604pt)
 -- (551.5864pt, -728.6604pt)
 -- (551.4904pt, -728.6604pt)
 -- (551.4904pt, -728.6604pt) .. controls (551.3376pt, -728.6513pt) and (551.0717pt, -728.6468pt) .. (550.6923pt, -728.6468pt)
 -- (550.6923pt, -728.6468pt) .. controls (550.5544pt, -728.6468pt) and (550.4288pt, -728.6468pt) .. (550.3155pt, -728.6468pt)
 -- (550.3155pt, -728.6468pt) .. controls (550.2022pt, -728.6468pt) and (550.1111pt, -728.6468pt) .. (550.0421pt, -728.6468pt)
 -- (550.0421pt, -728.6468pt) .. controls (549.9731pt, -728.6468pt) and (549.9313pt, -728.649pt) .. (549.9165pt, -728.6536pt)
 -- (549.9165pt, -728.6536pt) .. controls (549.8426pt, -728.6536pt) and (549.8057pt, -728.6332pt) .. (549.8057pt, -728.5924pt)
 -- (549.8057pt, -728.5924pt) .. controls (549.8057pt, -728.5743pt) and (549.813pt, -728.538pt) .. (549.8278pt, -728.4836pt)
 -- (549.8278pt, -728.4836pt) .. controls (549.8426pt, -728.4293pt) and (549.8549pt, -728.3975pt) .. (549.8647pt, -728.3884pt)
 -- (549.8647pt, -728.3884pt) .. controls (549.8746pt, -728.3613pt) and (549.9313pt, -728.3477pt) .. (550.0347pt, -728.3477pt)
 -- (550.0347pt, -728.3477pt) .. controls (550.3697pt, -728.334pt) and (550.5864pt, -728.2457pt) .. (550.6849pt, -728.0825pt)
 -- (550.6849pt, -728.0825pt) .. controls (550.7047pt, -728.0554pt) and (550.8795pt, -727.4276pt) .. (551.2096pt, -726.1995pt)
 -- (551.2096pt, -726.1995pt)
 -- (551.712pt, -724.3503pt)
 -- (551.712pt, -724.3503pt) .. controls (551.7022pt, -724.3458pt) and (551.5667pt, -724.339pt) .. (551.3057pt, -724.33pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(556.7145pt, -728.4224pt) .. controls (556.7145pt, -728.4224pt) and (556.7145pt, -728.3658pt) .. (556.7145pt, -728.2525pt)
 -- (556.7145pt, -728.2525pt) .. controls (556.7145pt, -728.1392pt) and (556.7539pt, -728.0417pt) .. (556.8327pt, -727.9601pt)
 -- (556.8327pt, -727.9601pt) .. controls (556.9115pt, -727.8786pt) and (557.0174pt, -727.8378pt) .. (557.1505pt, -727.8378pt)
 -- (557.1505pt, -727.8378pt) .. controls (557.2883pt, -727.8378pt) and (557.4115pt, -727.8945pt) .. (557.5199pt, -728.0078pt)
 -- (557.5199pt, -728.0078pt) .. controls (557.6282pt, -728.121pt) and (557.6849pt, -728.3204pt) .. (557.6898pt, -728.606pt)
 -- (557.6898pt, -728.606pt) .. controls (557.6898pt, -728.7646pt) and (557.6677pt, -728.9187pt) .. (557.6234pt, -729.0682pt)
 -- (557.6234pt, -729.0682pt) .. controls (557.579pt, -729.2178pt) and (557.5273pt, -729.347pt) .. (557.4681pt, -729.4557pt)
 -- (557.4681pt, -729.4557pt) .. controls (557.4091pt, -729.5645pt) and (557.345pt, -729.6574pt) .. (557.2761pt, -729.7345pt)
 -- (557.2761pt, -729.7345pt) .. controls (557.2071pt, -729.8115pt) and (557.1479pt, -729.8727pt) .. (557.0987pt, -729.918pt)
 -- (557.0987pt, -729.918pt) .. controls (557.0494pt, -729.9634pt) and (557.0174pt, -729.9838pt) .. (557.0026pt, -729.9792pt)
 -- (557.0026pt, -729.9792pt) .. controls (556.9829pt, -729.9792pt) and (556.9509pt, -729.9588pt) .. (556.9066pt, -729.918pt)
 -- (556.9066pt, -729.918pt) .. controls (556.8622pt, -729.8773pt) and (556.8401pt, -729.8478pt) .. (556.8401pt, -729.8297pt)
 -- (556.8401pt, -729.8297pt) .. controls (556.8401pt, -729.8115pt) and (556.8672pt, -729.7753pt) .. (556.9214pt, -729.7209pt)
 -- (556.9214pt, -729.7209pt) .. controls (556.9755pt, -729.6665pt) and (557.0371pt, -729.5985pt) .. (557.1061pt, -729.517pt)
 -- (557.1061pt, -729.517pt) .. controls (557.175pt, -729.4354pt) and (557.2391pt, -729.3221pt) .. (557.2982pt, -729.177pt)
 -- (557.2982pt, -729.177pt) .. controls (557.3573pt, -729.032pt) and (557.3967pt, -728.8666pt) .. (557.4164pt, -728.6808pt)
 -- (557.4164pt, -728.6808pt)
 -- (557.4164pt, -728.5992pt)
 -- (557.4164pt, -728.5992pt)
 -- (557.4091pt, -728.606pt)
 -- (557.4091pt, -728.606pt) .. controls (557.3992pt, -728.6105pt) and (557.3869pt, -728.6151pt) .. (557.3721pt, -728.6196pt)
 -- (557.3721pt, -728.6196pt) .. controls (557.3573pt, -728.6241pt) and (557.3425pt, -728.6309pt) .. (557.3278pt, -728.64pt)
 -- (557.3278pt, -728.64pt) .. controls (557.313pt, -728.649pt) and (557.2908pt, -728.6536pt) .. (557.2612pt, -728.6536pt)
 -- (557.2612pt, -728.6536pt) .. controls (557.2317pt, -728.6536pt) and (557.2021pt, -728.6558pt) .. (557.1726pt, -728.6604pt)
 -- (557.1726pt, -728.6604pt) .. controls (557.0396pt, -728.6604pt) and (556.9312pt, -728.6218pt) .. (556.8475pt, -728.5448pt)
 -- (556.8475pt, -728.5448pt)
 -- (556.7145pt, -728.4224pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(556.7145pt, -728.4224pt) .. controls (556.7145pt, -728.4224pt) and (556.7145pt, -728.3658pt) .. (556.7145pt, -728.2525pt)
 -- (556.7145pt, -728.2525pt) .. controls (556.7145pt, -728.1392pt) and (556.7539pt, -728.0417pt) .. (556.8327pt, -727.9601pt)
 -- (556.8327pt, -727.9601pt) .. controls (556.9115pt, -727.8786pt) and (557.0174pt, -727.8378pt) .. (557.1505pt, -727.8378pt)
 -- (557.1505pt, -727.8378pt) .. controls (557.2883pt, -727.8378pt) and (557.4115pt, -727.8945pt) .. (557.5199pt, -728.0078pt)
 -- (557.5199pt, -728.0078pt) .. controls (557.6282pt, -728.121pt) and (557.6849pt, -728.3204pt) .. (557.6898pt, -728.606pt)
 -- (557.6898pt, -728.606pt) .. controls (557.6898pt, -728.7646pt) and (557.6677pt, -728.9187pt) .. (557.6234pt, -729.0682pt)
 -- (557.6234pt, -729.0682pt) .. controls (557.579pt, -729.2178pt) and (557.5273pt, -729.347pt) .. (557.4681pt, -729.4557pt)
 -- (557.4681pt, -729.4557pt) .. controls (557.4091pt, -729.5645pt) and (557.345pt, -729.6574pt) .. (557.2761pt, -729.7345pt)
 -- (557.2761pt, -729.7345pt) .. controls (557.2071pt, -729.8115pt) and (557.1479pt, -729.8727pt) .. (557.0987pt, -729.918pt)
 -- (557.0987pt, -729.918pt) .. controls (557.0494pt, -729.9634pt) and (557.0174pt, -729.9838pt) .. (557.0026pt, -729.9792pt)
 -- (557.0026pt, -729.9792pt) .. controls (556.9829pt, -729.9792pt) and (556.9509pt, -729.9588pt) .. (556.9066pt, -729.918pt)
 -- (556.9066pt, -729.918pt) .. controls (556.8622pt, -729.8773pt) and (556.8401pt, -729.8478pt) .. (556.8401pt, -729.8297pt)
 -- (556.8401pt, -729.8297pt) .. controls (556.8401pt, -729.8115pt) and (556.8672pt, -729.7753pt) .. (556.9214pt, -729.7209pt)
 -- (556.9214pt, -729.7209pt) .. controls (556.9755pt, -729.6665pt) and (557.0371pt, -729.5985pt) .. (557.1061pt, -729.517pt)
 -- (557.1061pt, -729.517pt) .. controls (557.175pt, -729.4354pt) and (557.2391pt, -729.3221pt) .. (557.2982pt, -729.177pt)
 -- (557.2982pt, -729.177pt) .. controls (557.3573pt, -729.032pt) and (557.3967pt, -728.8666pt) .. (557.4164pt, -728.6808pt)
 -- (557.4164pt, -728.6808pt)
 -- (557.4164pt, -728.5992pt)
 -- (557.4164pt, -728.5992pt)
 -- (557.4091pt, -728.606pt)
 -- (557.4091pt, -728.606pt) .. controls (557.3992pt, -728.6105pt) and (557.3869pt, -728.6151pt) .. (557.3721pt, -728.6196pt)
 -- (557.3721pt, -728.6196pt) .. controls (557.3573pt, -728.6241pt) and (557.3425pt, -728.6309pt) .. (557.3278pt, -728.64pt)
 -- (557.3278pt, -728.64pt) .. controls (557.313pt, -728.649pt) and (557.2908pt, -728.6536pt) .. (557.2612pt, -728.6536pt)
 -- (557.2612pt, -728.6536pt) .. controls (557.2317pt, -728.6536pt) and (557.2021pt, -728.6558pt) .. (557.1726pt, -728.6604pt)
 -- (557.1726pt, -728.6604pt) .. controls (557.0396pt, -728.6604pt) and (556.9312pt, -728.6218pt) .. (556.8475pt, -728.5448pt)
 -- (556.8475pt, -728.5448pt)
 -- (556.7145pt, -728.4224pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(558.4878pt, -725.6896pt) .. controls (558.3942pt, -725.6896pt) and (558.3474pt, -725.6714pt) .. (558.3474pt, -725.6352pt)
 -- (558.3474pt, -725.6352pt) .. controls (558.3474pt, -725.6125pt) and (558.3868pt, -725.4857pt) .. (558.4656pt, -725.2545pt)
 -- (558.4656pt, -725.2545pt) .. controls (558.5445pt, -725.0234pt) and (558.6282pt, -724.7945pt) .. (558.7169pt, -724.5679pt)
 -- (558.7169pt, -724.5679pt)
 -- (558.8425pt, -724.2347pt)
 -- (558.8425pt, -724.2347pt) .. controls (558.8671pt, -724.1532pt) and (558.8992pt, -724.0943pt) .. (558.9385pt, -724.058pt)
 -- (558.9385pt, -724.058pt)
 -- (562.3967pt, -724.058pt)
 -- (562.3967pt, -724.058pt)
 -- (563.0616pt, -724.058pt)
 -- (563.0616pt, -724.058pt) .. controls (563.2193pt, -724.058pt) and (563.3129pt, -724.0603pt) .. (563.3425pt, -724.0648pt)
 -- (563.3425pt, -724.0648pt) .. controls (563.372pt, -724.0693pt) and (563.3892pt, -724.0897pt) .. (563.3942pt, -724.126pt)
 -- (563.3942pt, -724.126pt) .. controls (563.3942pt, -724.1532pt) and (563.3523pt, -724.4115pt) .. (563.2686pt, -724.901pt)
 -- (563.2686pt, -724.901pt) .. controls (563.1848pt, -725.3904pt) and (563.138pt, -725.6375pt) .. (563.1282pt, -725.642pt)
 -- (563.1282pt, -725.642pt) .. controls (563.1282pt, -725.6737pt) and (563.0814pt, -725.6896pt) .. (562.9878pt, -725.6896pt)
 -- (562.9878pt, -725.6896pt) .. controls (562.9434pt, -725.6896pt) and (562.9139pt, -725.6896pt) .. (562.8991pt, -725.6896pt)
 -- (562.8991pt, -725.6896pt) .. controls (562.8843pt, -725.6896pt) and (562.8696pt, -725.6782pt) .. (562.8547pt, -725.6556pt)
 -- (562.8547pt, -725.6556pt)
 -- (562.84pt, -725.6352pt)
 -- (562.84pt, -725.6352pt) .. controls (562.84pt, -725.608pt) and (562.8547pt, -725.506pt) .. (562.8843pt, -725.3293pt)
 -- (562.8843pt, -725.3293pt) .. controls (562.9139pt, -725.1525pt) and (562.9286pt, -725.0143pt) .. (562.9286pt, -724.9146pt)
 -- (562.9286pt, -724.9146pt) .. controls (562.9286pt, -724.756pt) and (562.8966pt, -724.6359pt) .. (562.8326pt, -724.5543pt)
 -- (562.8326pt, -724.5543pt) .. controls (562.7686pt, -724.4727pt) and (562.6331pt, -724.4161pt) .. (562.4262pt, -724.3843pt)
 -- (562.4262pt, -724.3843pt) .. controls (562.4016pt, -724.3798pt) and (562.2587pt, -724.3752pt) .. (561.9976pt, -724.3707pt)
 -- (561.9976pt, -724.3707pt) .. controls (561.7711pt, -724.3707pt) and (561.6282pt, -724.373pt) .. (561.5691pt, -724.3776pt)
 -- (561.5691pt, -724.3776pt) .. controls (561.5099pt, -724.3821pt) and (561.4656pt, -724.4002pt) .. (561.436pt, -724.4319pt)
 -- (561.436pt, -724.4319pt) .. controls (561.4312pt, -724.4365pt) and (561.2563pt, -725.0687pt) .. (560.9114pt, -726.3286pt)
 -- (560.9114pt, -726.3286pt) .. controls (560.5666pt, -727.5885pt) and (560.3942pt, -728.2298pt) .. (560.3942pt, -728.2525pt)
 -- (560.3942pt, -728.2525pt) .. controls (560.3942pt, -728.3069pt) and (560.611pt, -728.3386pt) .. (561.0444pt, -728.3477pt)
 -- (561.0444pt, -728.3477pt) .. controls (561.2021pt, -728.3477pt) and (561.303pt, -728.3499pt) .. (561.3474pt, -728.3544pt)
 -- (561.3474pt, -728.3544pt) .. controls (561.3917pt, -728.359pt) and (561.4139pt, -728.3794pt) .. (561.4139pt, -728.4156pt)
 -- (561.4139pt, -728.4156pt) .. controls (561.4139pt, -728.4383pt) and (561.4065pt, -728.47pt) .. (561.3917pt, -728.5108pt)
 -- (561.3917pt, -728.5108pt) .. controls (561.372pt, -728.5924pt) and (561.3499pt, -728.64pt) .. (561.3252pt, -728.6536pt)
 -- (561.3252pt, -728.6536pt)
 -- (561.3104pt, -728.6604pt)
 -- (561.3104pt, -728.6604pt) .. controls (561.2957pt, -728.6604pt) and (561.2784pt, -728.6604pt) .. (561.2587pt, -728.6604pt)
 -- (561.2587pt, -728.6604pt) .. controls (561.2341pt, -728.6604pt) and (561.106pt, -728.6581pt) .. (560.8745pt, -728.6536pt)
 -- (560.8745pt, -728.6536pt) .. controls (560.6429pt, -728.649pt) and (560.3105pt, -728.6468pt) .. (559.877pt, -728.6468pt)
 -- (559.877pt, -728.6468pt) .. controls (559.2415pt, -728.6468pt) and (558.8376pt, -728.6513pt) .. (558.6652pt, -728.6604pt)
 -- (558.6652pt, -728.6604pt)
 -- (558.5543pt, -728.6604pt)
 -- (558.5543pt, -728.6604pt) .. controls (558.5248pt, -728.6332pt) and (558.51pt, -728.6128pt) .. (558.51pt, -728.5992pt)
 -- (558.51pt, -728.5992pt) .. controls (558.51pt, -728.5856pt) and (558.5149pt, -728.5448pt) .. (558.5248pt, -728.4768pt)
 -- (558.5248pt, -728.4768pt) .. controls (558.5445pt, -728.4179pt) and (558.5691pt, -728.3749pt) .. (558.5986pt, -728.3477pt)
 -- (558.5986pt, -728.3477pt)
 -- (558.8055pt, -728.3477pt)
 -- (558.8055pt, -728.3477pt)
 -- (558.8868pt, -728.3477pt)
 -- (558.8868pt, -728.3477pt) .. controls (559.2809pt, -728.3477pt) and (559.5149pt, -728.3273pt) .. (559.5888pt, -728.2865pt)
 -- (559.5888pt, -728.2865pt) .. controls (559.5938pt, -728.2819pt) and (559.5986pt, -728.2797pt) .. (559.6036pt, -728.2797pt)
 -- (559.6036pt, -728.2797pt) .. controls (559.6282pt, -728.2661pt) and (559.6528pt, -728.2208pt) .. (559.6775pt, -728.1437pt)
 -- (559.6775pt, -728.1437pt) .. controls (559.7021pt, -728.0667pt) and (559.8006pt, -727.7109pt) .. (559.973pt, -727.0764pt)
 -- (559.973pt, -727.0764pt) .. controls (560.0568pt, -726.7682pt) and (560.1257pt, -726.5167pt) .. (560.1799pt, -726.3218pt)
 -- (560.1799pt, -726.3218pt) .. controls (560.5247pt, -725.0755pt) and (560.6971pt, -724.4387pt) .. (560.6971pt, -724.4115pt)
 -- (560.6971pt, -724.4115pt) .. controls (560.6971pt, -724.3889pt) and (560.6257pt, -724.3776pt) .. (560.4828pt, -724.3776pt)
 -- (560.4828pt, -724.3776pt)
 -- (560.2538pt, -724.3776pt)
 -- (560.2538pt, -724.3776pt) .. controls (559.9238pt, -724.3776pt) and (559.707pt, -724.3911pt) .. (559.6036pt, -724.4183pt)
 -- (559.6036pt, -724.4183pt) .. controls (559.3819pt, -724.4636pt) and (559.2095pt, -724.5566pt) .. (559.0864pt, -724.697pt)
 -- (559.0864pt, -724.697pt) .. controls (558.9632pt, -724.8375pt) and (558.8302pt, -725.1004pt) .. (558.6873pt, -725.4857pt)
 -- (558.6873pt, -725.4857pt) .. controls (558.6528pt, -725.5853pt) and (558.6282pt, -725.6443pt) .. (558.6135pt, -725.6624pt)
 -- (558.6135pt, -725.6624pt) .. controls (558.5986pt, -725.6805pt) and (558.5641pt, -725.6896pt) .. (558.51pt, -725.6896pt)
 -- (558.51pt, -725.6896pt)
 -- (558.4878pt, -725.6896pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(558.4878pt, -725.6896pt) .. controls (558.3942pt, -725.6896pt) and (558.3474pt, -725.6714pt) .. (558.3474pt, -725.6352pt)
 -- (558.3474pt, -725.6352pt) .. controls (558.3474pt, -725.6125pt) and (558.3868pt, -725.4857pt) .. (558.4656pt, -725.2545pt)
 -- (558.4656pt, -725.2545pt) .. controls (558.5445pt, -725.0234pt) and (558.6282pt, -724.7945pt) .. (558.7169pt, -724.5679pt)
 -- (558.7169pt, -724.5679pt)
 -- (558.8425pt, -724.2347pt)
 -- (558.8425pt, -724.2347pt) .. controls (558.8671pt, -724.1532pt) and (558.8992pt, -724.0943pt) .. (558.9385pt, -724.058pt)
 -- (558.9385pt, -724.058pt)
 -- (562.3967pt, -724.058pt)
 -- (562.3967pt, -724.058pt)
 -- (563.0616pt, -724.058pt)
 -- (563.0616pt, -724.058pt) .. controls (563.2193pt, -724.058pt) and (563.3129pt, -724.0603pt) .. (563.3425pt, -724.0648pt)
 -- (563.3425pt, -724.0648pt) .. controls (563.372pt, -724.0693pt) and (563.3892pt, -724.0897pt) .. (563.3942pt, -724.126pt)
 -- (563.3942pt, -724.126pt) .. controls (563.3942pt, -724.1532pt) and (563.3523pt, -724.4115pt) .. (563.2686pt, -724.901pt)
 -- (563.2686pt, -724.901pt) .. controls (563.1848pt, -725.3904pt) and (563.138pt, -725.6375pt) .. (563.1282pt, -725.642pt)
 -- (563.1282pt, -725.642pt) .. controls (563.1282pt, -725.6737pt) and (563.0814pt, -725.6896pt) .. (562.9878pt, -725.6896pt)
 -- (562.9878pt, -725.6896pt) .. controls (562.9434pt, -725.6896pt) and (562.9139pt, -725.6896pt) .. (562.8991pt, -725.6896pt)
 -- (562.8991pt, -725.6896pt) .. controls (562.8843pt, -725.6896pt) and (562.8696pt, -725.6782pt) .. (562.8547pt, -725.6556pt)
 -- (562.8547pt, -725.6556pt)
 -- (562.84pt, -725.6352pt)
 -- (562.84pt, -725.6352pt) .. controls (562.84pt, -725.608pt) and (562.8547pt, -725.506pt) .. (562.8843pt, -725.3293pt)
 -- (562.8843pt, -725.3293pt) .. controls (562.9139pt, -725.1525pt) and (562.9286pt, -725.0143pt) .. (562.9286pt, -724.9146pt)
 -- (562.9286pt, -724.9146pt) .. controls (562.9286pt, -724.756pt) and (562.8966pt, -724.6359pt) .. (562.8326pt, -724.5543pt)
 -- (562.8326pt, -724.5543pt) .. controls (562.7686pt, -724.4727pt) and (562.6331pt, -724.4161pt) .. (562.4262pt, -724.3843pt)
 -- (562.4262pt, -724.3843pt) .. controls (562.4016pt, -724.3798pt) and (562.2587pt, -724.3752pt) .. (561.9976pt, -724.3707pt)
 -- (561.9976pt, -724.3707pt) .. controls (561.7711pt, -724.3707pt) and (561.6282pt, -724.373pt) .. (561.5691pt, -724.3776pt)
 -- (561.5691pt, -724.3776pt) .. controls (561.5099pt, -724.3821pt) and (561.4656pt, -724.4002pt) .. (561.436pt, -724.4319pt)
 -- (561.436pt, -724.4319pt) .. controls (561.4312pt, -724.4365pt) and (561.2563pt, -725.0687pt) .. (560.9114pt, -726.3286pt)
 -- (560.9114pt, -726.3286pt) .. controls (560.5666pt, -727.5885pt) and (560.3942pt, -728.2298pt) .. (560.3942pt, -728.2525pt)
 -- (560.3942pt, -728.2525pt) .. controls (560.3942pt, -728.3069pt) and (560.611pt, -728.3386pt) .. (561.0444pt, -728.3477pt)
 -- (561.0444pt, -728.3477pt) .. controls (561.2021pt, -728.3477pt) and (561.303pt, -728.3499pt) .. (561.3474pt, -728.3544pt)
 -- (561.3474pt, -728.3544pt) .. controls (561.3917pt, -728.359pt) and (561.4139pt, -728.3794pt) .. (561.4139pt, -728.4156pt)
 -- (561.4139pt, -728.4156pt) .. controls (561.4139pt, -728.4383pt) and (561.4065pt, -728.47pt) .. (561.3917pt, -728.5108pt)
 -- (561.3917pt, -728.5108pt) .. controls (561.372pt, -728.5924pt) and (561.3499pt, -728.64pt) .. (561.3252pt, -728.6536pt)
 -- (561.3252pt, -728.6536pt)
 -- (561.3104pt, -728.6604pt)
 -- (561.3104pt, -728.6604pt) .. controls (561.2957pt, -728.6604pt) and (561.2784pt, -728.6604pt) .. (561.2587pt, -728.6604pt)
 -- (561.2587pt, -728.6604pt) .. controls (561.2341pt, -728.6604pt) and (561.106pt, -728.6581pt) .. (560.8745pt, -728.6536pt)
 -- (560.8745pt, -728.6536pt) .. controls (560.6429pt, -728.649pt) and (560.3105pt, -728.6468pt) .. (559.877pt, -728.6468pt)
 -- (559.877pt, -728.6468pt) .. controls (559.2415pt, -728.6468pt) and (558.8376pt, -728.6513pt) .. (558.6652pt, -728.6604pt)
 -- (558.6652pt, -728.6604pt)
 -- (558.5543pt, -728.6604pt)
 -- (558.5543pt, -728.6604pt) .. controls (558.5248pt, -728.6332pt) and (558.51pt, -728.6128pt) .. (558.51pt, -728.5992pt)
 -- (558.51pt, -728.5992pt) .. controls (558.51pt, -728.5856pt) and (558.5149pt, -728.5448pt) .. (558.5248pt, -728.4768pt)
 -- (558.5248pt, -728.4768pt) .. controls (558.5445pt, -728.4179pt) and (558.5691pt, -728.3749pt) .. (558.5986pt, -728.3477pt)
 -- (558.5986pt, -728.3477pt)
 -- (558.8055pt, -728.3477pt)
 -- (558.8055pt, -728.3477pt)
 -- (558.8868pt, -728.3477pt)
 -- (558.8868pt, -728.3477pt) .. controls (559.2809pt, -728.3477pt) and (559.5149pt, -728.3273pt) .. (559.5888pt, -728.2865pt)
 -- (559.5888pt, -728.2865pt) .. controls (559.5938pt, -728.2819pt) and (559.5986pt, -728.2797pt) .. (559.6036pt, -728.2797pt)
 -- (559.6036pt, -728.2797pt) .. controls (559.6282pt, -728.2661pt) and (559.6528pt, -728.2208pt) .. (559.6775pt, -728.1437pt)
 -- (559.6775pt, -728.1437pt) .. controls (559.7021pt, -728.0667pt) and (559.8006pt, -727.7109pt) .. (559.973pt, -727.0764pt)
 -- (559.973pt, -727.0764pt) .. controls (560.0568pt, -726.7682pt) and (560.1257pt, -726.5167pt) .. (560.1799pt, -726.3218pt)
 -- (560.1799pt, -726.3218pt) .. controls (560.5247pt, -725.0755pt) and (560.6971pt, -724.4387pt) .. (560.6971pt, -724.4115pt)
 -- (560.6971pt, -724.4115pt) .. controls (560.6971pt, -724.3889pt) and (560.6257pt, -724.3776pt) .. (560.4828pt, -724.3776pt)
 -- (560.4828pt, -724.3776pt)
 -- (560.2538pt, -724.3776pt)
 -- (560.2538pt, -724.3776pt) .. controls (559.9238pt, -724.3776pt) and (559.707pt, -724.3911pt) .. (559.6036pt, -724.4183pt)
 -- (559.6036pt, -724.4183pt) .. controls (559.3819pt, -724.4636pt) and (559.2095pt, -724.5566pt) .. (559.0864pt, -724.697pt)
 -- (559.0864pt, -724.697pt) .. controls (558.9632pt, -724.8375pt) and (558.8302pt, -725.1004pt) .. (558.6873pt, -725.4857pt)
 -- (558.6873pt, -725.4857pt) .. controls (558.6528pt, -725.5853pt) and (558.6282pt, -725.6443pt) .. (558.6135pt, -725.6624pt)
 -- (558.6135pt, -725.6624pt) .. controls (558.5986pt, -725.6805pt) and (558.5641pt, -725.6896pt) .. (558.51pt, -725.6896pt)
 -- (558.51pt, -725.6896pt)
 -- (558.4878pt, -725.6896pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(551.1505pt, -732.309pt) -- (551.0544pt, -732.343pt)
 -- (551.0544pt, -732.343pt) .. controls (550.9855pt, -732.3656pt) and (550.8869pt, -732.3883pt) .. (550.7589pt, -732.4109pt)
 -- (550.7589pt, -732.4109pt) .. controls (550.6308pt, -732.4336pt) and (550.4879pt, -732.4495pt) .. (550.3303pt, -732.4585pt)
 -- (550.3303pt, -732.4585pt)
 -- (550.1899pt, -732.4585pt)
 -- (550.1899pt, -732.4585pt)
 -- (550.1899pt, -732.1458pt)
 -- (550.1899pt, -732.1458pt)
 -- (550.3303pt, -732.1458pt)
 -- (550.3303pt, -732.1458pt) .. controls (550.5618pt, -732.1367pt) and (550.7761pt, -732.1028pt) .. (550.9731pt, -732.0438pt)
 -- (550.9731pt, -732.0438pt) .. controls (551.1702pt, -731.9849pt) and (551.3081pt, -731.9305pt) .. (551.3869pt, -731.8807pt)
 -- (551.3869pt, -731.8807pt) .. controls (551.4658pt, -731.8308pt) and (551.5347pt, -731.781pt) .. (551.5938pt, -731.7311pt)
 -- (551.5938pt, -731.7311pt) .. controls (551.6036pt, -731.7175pt) and (551.6332pt, -731.7108pt) .. (551.6825pt, -731.7108pt)
 -- (551.6825pt, -731.7108pt) .. controls (551.7268pt, -731.7108pt) and (551.7687pt, -731.7243pt) .. (551.8081pt, -731.7515pt)
 -- (551.8081pt, -731.7515pt)
 -- (551.8081pt, -733.7842pt)
 -- (551.8081pt, -733.7842pt)
 -- (551.8155pt, -735.8236pt)
 -- (551.8155pt, -735.8236pt) .. controls (551.85pt, -735.8553pt) and (551.8795pt, -735.8757pt) .. (551.9042pt, -735.8848pt)
 -- (551.9042pt, -735.8848pt) .. controls (551.9288pt, -735.8939pt) and (551.9879pt, -735.903pt) .. (552.0815pt, -735.912pt)
 -- (552.0815pt, -735.912pt) .. controls (552.1751pt, -735.9211pt) and (552.3278pt, -735.9256pt) .. (552.5396pt, -735.9256pt)
 -- (552.5396pt, -735.9256pt)
 -- (552.7318pt, -735.9256pt)
 -- (552.7318pt, -735.9256pt)
 -- (552.7318pt, -736.2383pt)
 -- (552.7318pt, -736.2383pt)
 -- (552.6505pt, -736.2383pt)
 -- (552.6505pt, -736.2383pt) .. controls (552.547pt, -736.2247pt) and (552.1554pt, -736.2179pt) .. (551.4756pt, -736.2179pt)
 -- (551.4756pt, -736.2179pt) .. controls (550.8057pt, -736.2179pt) and (550.4189pt, -736.2247pt) .. (550.3155pt, -736.2383pt)
 -- (550.3155pt, -736.2383pt)
 -- (550.2268pt, -736.2383pt)
 -- (550.2268pt, -736.2383pt)
 -- (550.2268pt, -735.9256pt)
 -- (550.2268pt, -735.9256pt)
 -- (550.4189pt, -735.9256pt)
 -- (550.4189pt, -735.9256pt) .. controls (550.5273pt, -735.9256pt) and (550.6209pt, -735.9256pt) .. (550.6997pt, -735.9256pt)
 -- (550.6997pt, -735.9256pt) .. controls (550.7786pt, -735.9256pt) and (550.8401pt, -735.9233pt) .. (550.8845pt, -735.9188pt)
 -- (550.8845pt, -735.9188pt) .. controls (550.9288pt, -735.9142pt) and (550.9682pt, -735.9075pt) .. (551.0027pt, -735.8984pt)
 -- (551.0027pt, -735.8984pt) .. controls (551.0372pt, -735.8893pt) and (551.0569pt, -735.8848pt) .. (551.0618pt, -735.8848pt)
 -- (551.0618pt, -735.8848pt) .. controls (551.0667pt, -735.8848pt) and (551.0815pt, -735.8735pt) .. (551.1061pt, -735.8508pt)
 -- (551.1061pt, -735.8508pt) .. controls (551.1307pt, -735.8281pt) and (551.1456pt, -735.8191pt) .. (551.1505pt, -735.8236pt)
 -- (551.1505pt, -735.8236pt)
 -- (551.1505pt, -732.309pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(551.1505pt, -732.309pt) -- (551.0544pt, -732.343pt)
 -- (551.0544pt, -732.343pt) .. controls (550.9855pt, -732.3656pt) and (550.8869pt, -732.3883pt) .. (550.7589pt, -732.4109pt)
 -- (550.7589pt, -732.4109pt) .. controls (550.6308pt, -732.4336pt) and (550.4879pt, -732.4495pt) .. (550.3303pt, -732.4585pt)
 -- (550.3303pt, -732.4585pt)
 -- (550.1899pt, -732.4585pt)
 -- (550.1899pt, -732.4585pt)
 -- (550.1899pt, -732.1458pt)
 -- (550.1899pt, -732.1458pt)
 -- (550.3303pt, -732.1458pt)
 -- (550.3303pt, -732.1458pt) .. controls (550.5618pt, -732.1367pt) and (550.7761pt, -732.1028pt) .. (550.9731pt, -732.0438pt)
 -- (550.9731pt, -732.0438pt) .. controls (551.1702pt, -731.9849pt) and (551.3081pt, -731.9305pt) .. (551.3869pt, -731.8807pt)
 -- (551.3869pt, -731.8807pt) .. controls (551.4658pt, -731.8308pt) and (551.5347pt, -731.781pt) .. (551.5938pt, -731.7311pt)
 -- (551.5938pt, -731.7311pt) .. controls (551.6036pt, -731.7175pt) and (551.6332pt, -731.7108pt) .. (551.6825pt, -731.7108pt)
 -- (551.6825pt, -731.7108pt) .. controls (551.7268pt, -731.7108pt) and (551.7687pt, -731.7243pt) .. (551.8081pt, -731.7515pt)
 -- (551.8081pt, -731.7515pt)
 -- (551.8081pt, -733.7842pt)
 -- (551.8081pt, -733.7842pt)
 -- (551.8155pt, -735.8236pt)
 -- (551.8155pt, -735.8236pt) .. controls (551.85pt, -735.8553pt) and (551.8795pt, -735.8757pt) .. (551.9042pt, -735.8848pt)
 -- (551.9042pt, -735.8848pt) .. controls (551.9288pt, -735.8939pt) and (551.9879pt, -735.903pt) .. (552.0815pt, -735.912pt)
 -- (552.0815pt, -735.912pt) .. controls (552.1751pt, -735.9211pt) and (552.3278pt, -735.9256pt) .. (552.5396pt, -735.9256pt)
 -- (552.5396pt, -735.9256pt)
 -- (552.7318pt, -735.9256pt)
 -- (552.7318pt, -735.9256pt)
 -- (552.7318pt, -736.2383pt)
 -- (552.7318pt, -736.2383pt)
 -- (552.6505pt, -736.2383pt)
 -- (552.6505pt, -736.2383pt) .. controls (552.547pt, -736.2247pt) and (552.1554pt, -736.2179pt) .. (551.4756pt, -736.2179pt)
 -- (551.4756pt, -736.2179pt) .. controls (550.8057pt, -736.2179pt) and (550.4189pt, -736.2247pt) .. (550.3155pt, -736.2383pt)
 -- (550.3155pt, -736.2383pt)
 -- (550.2268pt, -736.2383pt)
 -- (550.2268pt, -736.2383pt)
 -- (550.2268pt, -735.9256pt)
 -- (550.2268pt, -735.9256pt)
 -- (550.4189pt, -735.9256pt)
 -- (550.4189pt, -735.9256pt) .. controls (550.5273pt, -735.9256pt) and (550.6209pt, -735.9256pt) .. (550.6997pt, -735.9256pt)
 -- (550.6997pt, -735.9256pt) .. controls (550.7786pt, -735.9256pt) and (550.8401pt, -735.9233pt) .. (550.8845pt, -735.9188pt)
 -- (550.8845pt, -735.9188pt) .. controls (550.9288pt, -735.9142pt) and (550.9682pt, -735.9075pt) .. (551.0027pt, -735.8984pt)
 -- (551.0027pt, -735.8984pt) .. controls (551.0372pt, -735.8893pt) and (551.0569pt, -735.8848pt) .. (551.0618pt, -735.8848pt)
 -- (551.0618pt, -735.8848pt) .. controls (551.0667pt, -735.8848pt) and (551.0815pt, -735.8735pt) .. (551.1061pt, -735.8508pt)
 -- (551.1061pt, -735.8508pt) .. controls (551.1307pt, -735.8281pt) and (551.1456pt, -735.8191pt) .. (551.1505pt, -735.8236pt)
 -- (551.1505pt, -735.8236pt)
 -- (551.1505pt, -732.309pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(539.1081pt, -744.5112pt) -- (567.8743pt, -744.5112pt)
 -- (567.8743pt, -744.5112pt)
 -- (567.8743pt, -773.2774pt)
 -- (567.8743pt, -773.2774pt)
 -- (539.1081pt, -773.2774pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(542.3442pt, -752.7815pt) -- (563.9189pt, -752.7815pt)
 -- (563.9189pt, -752.7815pt)
 -- (563.9189pt, -765.0071pt)
 -- (563.9189pt, -765.0071pt)
 -- (542.3442pt, -765.0071pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(543.1176pt, -759.4342pt) -- (543.0027pt, -759.4342pt)
 -- (543.0027pt, -759.4342pt) .. controls (542.8633pt, -759.4342pt) and (542.7936pt, -759.3893pt) .. (542.7936pt, -759.2996pt)
 -- (542.7936pt, -759.2996pt) .. controls (542.7936pt, -759.2867pt) and (542.8006pt, -759.2515pt) .. (542.8146pt, -759.1938pt)
 -- (542.8146pt, -759.1938pt) .. controls (542.8285pt, -759.1361pt) and (542.8668pt, -759.056pt) .. (542.9295pt, -758.9534pt)
 -- (542.9295pt, -758.9534pt) .. controls (542.9922pt, -758.8508pt) and (543.0619pt, -758.7451pt) .. (543.1385pt, -758.6361pt)
 -- (543.1385pt, -758.6361pt) .. controls (543.2152pt, -758.5271pt) and (543.3336pt, -758.4117pt) .. (543.4939pt, -758.2899pt)
 -- (543.4939pt, -758.2899pt) .. controls (543.6541pt, -758.1682pt) and (543.8248pt, -758.0656pt) .. (544.006pt, -757.9822pt)
 -- (544.006pt, -757.9822pt) .. controls (544.2917pt, -757.8669pt) and (544.5494pt, -757.8092pt) .. (544.7794pt, -757.8092pt)
 -- (544.7794pt, -757.8092pt)
 -- (544.8107pt, -757.8092pt)
 -- (544.8107pt, -757.8092pt) .. controls (545.0685pt, -757.8092pt) and (545.2288pt, -757.8124pt) .. (545.2915pt, -757.8188pt)
 -- (545.2915pt, -757.8188pt) .. controls (545.821pt, -757.9021pt) and (546.1694pt, -758.0624pt) .. (546.3366pt, -758.2996pt)
 -- (546.3366pt, -758.2996pt)
 -- (546.4412pt, -758.2034pt)
 -- (546.4412pt, -758.2034pt) .. controls (546.7338pt, -757.9342pt) and (547.0508pt, -757.7996pt) .. (547.3922pt, -757.7996pt)
 -- (547.3922pt, -757.7996pt) .. controls (547.7755pt, -757.7996pt) and (548.0715pt, -757.8989pt) .. (548.2806pt, -758.0977pt)
 -- (548.2806pt, -758.0977pt) .. controls (548.4896pt, -758.2964pt) and (548.5976pt, -758.5367pt) .. (548.6046pt, -758.8188pt)
 -- (548.6046pt, -758.8188pt) .. controls (548.6046pt, -759.0944pt) and (548.514pt, -759.306pt) .. (548.3328pt, -759.4534pt)
 -- (548.3328pt, -759.4534pt) .. controls (548.1517pt, -759.6008pt) and (547.9566pt, -759.6778pt) .. (547.7476pt, -759.6842pt)
 -- (547.7476pt, -759.6842pt) .. controls (547.5873pt, -759.6842pt) and (547.4514pt, -759.6393pt) .. (547.34pt, -759.5496pt)
 -- (547.34pt, -759.5496pt) .. controls (547.2285pt, -759.4598pt) and (547.1727pt, -759.338pt) .. (547.1727pt, -759.1842pt)
 -- (547.1727pt, -759.1842pt) .. controls (547.1727pt, -758.9598pt) and (547.2633pt, -758.7708pt) .. (547.4445pt, -758.6169pt)
 -- (547.4445pt, -758.6169pt) .. controls (547.535pt, -758.5528pt) and (547.6465pt, -758.4951pt) .. (547.7789pt, -758.4438pt)
 -- (547.7789pt, -758.4438pt) .. controls (547.7789pt, -758.4374pt) and (547.765pt, -758.4246pt) .. (547.7371pt, -758.4053pt)
 -- (547.7371pt, -758.4053pt) .. controls (547.7092pt, -758.3861pt) and (547.6605pt, -758.3636pt) .. (547.5908pt, -758.338pt)
 -- (547.5908pt, -758.338pt) .. controls (547.5211pt, -758.3124pt) and (547.4445pt, -758.2996pt) .. (547.3608pt, -758.2996pt)
 -- (547.3608pt, -758.2996pt) .. controls (547.2772pt, -758.2996pt) and (547.2145pt, -758.306pt) .. (547.1727pt, -758.3188pt)
 -- (547.1727pt, -758.3188pt) .. controls (546.9428pt, -758.415pt) and (546.7791pt, -758.5977pt) .. (546.6815pt, -758.8669pt)
 -- (546.6815pt, -758.8669pt) .. controls (546.2565pt, -760.3092pt) and (546.044pt, -761.1458pt) .. (546.044pt, -761.3765pt)
 -- (546.044pt, -761.3765pt) .. controls (546.044pt, -761.6073pt) and (546.2217pt, -761.7227pt) .. (546.577pt, -761.7227pt)
 -- (546.577pt, -761.7227pt) .. controls (546.8836pt, -761.7227pt) and (547.1623pt, -761.6265pt) .. (547.4131pt, -761.4342pt)
 -- (547.4131pt, -761.4342pt) .. controls (547.6639pt, -761.2419pt) and (547.8381pt, -761.0239pt) .. (547.9357pt, -760.7803pt)
 -- (547.9357pt, -760.7803pt) .. controls (547.9636pt, -760.6906pt) and (547.9879pt, -760.6361pt) .. (548.0089pt, -760.6169pt)
 -- (548.0089pt, -760.6169pt) .. controls (548.0297pt, -760.5977pt) and (548.0994pt, -760.5881pt) .. (548.2179pt, -760.5881pt)
 -- (548.2179pt, -760.5881pt)
 -- (548.2806pt, -760.5881pt)
 -- (548.2806pt, -760.5881pt)
 -- (548.3956pt, -760.5881pt)
 -- (548.3956pt, -760.5881pt) .. controls (548.5349pt, -760.5881pt) and (548.6046pt, -760.6329pt) .. (548.6046pt, -760.7227pt)
 -- (548.6046pt, -760.7227pt) .. controls (548.6046pt, -760.806pt) and (548.5593pt, -760.9246pt) .. (548.4687pt, -761.0784pt)
 -- (548.4687pt, -761.0784pt) .. controls (548.3781pt, -761.2323pt) and (548.2527pt, -761.3958pt) .. (548.0925pt, -761.5688pt)
 -- (548.0925pt, -761.5688pt) .. controls (547.9322pt, -761.7419pt) and (547.7057pt, -761.8958pt) .. (547.4131pt, -762.0304pt)
 -- (547.4131pt, -762.0304pt) .. controls (547.1205pt, -762.165pt) and (546.8139pt, -762.2291pt) .. (546.4934pt, -762.2227pt)
 -- (546.4934pt, -762.2227pt) .. controls (545.9081pt, -762.2227pt) and (545.4518pt, -762.0848pt) .. (545.1243pt, -761.8092pt)
 -- (545.1243pt, -761.8092pt)
 -- (545.0406pt, -761.7227pt)
 -- (545.0406pt, -761.7227pt) .. controls (544.7411pt, -762.0496pt) and (544.4031pt, -762.2131pt) .. (544.0269pt, -762.2131pt)
 -- (544.0269pt, -762.2131pt)
 -- (543.9747pt, -762.2131pt)
 -- (543.9747pt, -762.2131pt) .. controls (543.5775pt, -762.2131pt) and (543.2814pt, -762.1105pt) .. (543.0863pt, -761.9054pt)
 -- (543.0863pt, -761.9054pt) .. controls (542.8912pt, -761.7003pt) and (542.7936pt, -761.4759pt) .. (542.7936pt, -761.2323pt)
 -- (542.7936pt, -761.2323pt) .. controls (542.7936pt, -760.9246pt) and (542.8877pt, -760.7003pt) .. (543.0758pt, -760.5592pt)
 -- (543.0758pt, -760.5592pt) .. controls (543.264pt, -760.4182pt) and (543.4556pt, -760.3445pt) .. (543.6506pt, -760.3381pt)
 -- (543.6506pt, -760.3381pt) .. controls (543.8109pt, -760.3381pt) and (543.9468pt, -760.3829pt) .. (544.0582pt, -760.4727pt)
 -- (544.0582pt, -760.4727pt) .. controls (544.1697pt, -760.5624pt) and (544.2255pt, -760.6842pt) .. (544.2255pt, -760.8381pt)
 -- (544.2255pt, -760.8381pt) .. controls (544.2255pt, -761.0624pt) and (544.1349pt, -761.2515pt) .. (543.9537pt, -761.4054pt)
 -- (543.9537pt, -761.4054pt) .. controls (543.8632pt, -761.4695pt) and (543.7517pt, -761.5272pt) .. (543.6193pt, -761.5784pt)
 -- (543.6193pt, -761.5784pt) .. controls (543.6332pt, -761.6105pt) and (543.682pt, -761.6426pt) .. (543.7656pt, -761.6746pt)
 -- (543.7656pt, -761.6746pt) .. controls (543.8492pt, -761.7067pt) and (543.9363pt, -761.7259pt) .. (544.0269pt, -761.7323pt)
 -- (544.0269pt, -761.7323pt) .. controls (544.1802pt, -761.7323pt) and (544.316pt, -761.6746pt) .. (544.4345pt, -761.5592pt)
 -- (544.4345pt, -761.5592pt) .. controls (544.5529pt, -761.4438pt) and (544.6436pt, -761.3092pt) .. (544.7062pt, -761.1554pt)
 -- (544.7062pt, -761.1554pt) .. controls (545.1312pt, -759.713pt) and (545.3438pt, -758.8765pt) .. (545.3438pt, -758.6458pt)
 -- (545.3438pt, -758.6458pt) .. controls (545.3438pt, -758.415pt) and (545.1661pt, -758.2996pt) .. (544.8107pt, -758.2996pt)
 -- (544.8107pt, -758.2996pt) .. controls (544.5599pt, -758.2996pt) and (544.3091pt, -758.3733pt) .. (544.0582pt, -758.5207pt)
 -- (544.0582pt, -758.5207pt) .. controls (543.8074pt, -758.6682pt) and (543.6088pt, -758.9086pt) .. (543.4625pt, -759.2419pt)
 -- (543.4625pt, -759.2419pt) .. controls (543.4346pt, -759.3316pt) and (543.4103pt, -759.3861pt) .. (543.3893pt, -759.4053pt)
 -- (543.3893pt, -759.4053pt) .. controls (543.3685pt, -759.4246pt) and (543.2988pt, -759.4342pt) .. (543.1804pt, -759.4342pt)
 -- (543.1804pt, -759.4342pt)
 -- (543.1176pt, -759.4342pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(543.1176pt, -759.4342pt) -- (543.0027pt, -759.4342pt)
 -- (543.0027pt, -759.4342pt) .. controls (542.8633pt, -759.4342pt) and (542.7936pt, -759.3893pt) .. (542.7936pt, -759.2996pt)
 -- (542.7936pt, -759.2996pt) .. controls (542.7936pt, -759.2867pt) and (542.8006pt, -759.2515pt) .. (542.8146pt, -759.1938pt)
 -- (542.8146pt, -759.1938pt) .. controls (542.8285pt, -759.1361pt) and (542.8668pt, -759.056pt) .. (542.9295pt, -758.9534pt)
 -- (542.9295pt, -758.9534pt) .. controls (542.9922pt, -758.8508pt) and (543.0619pt, -758.7451pt) .. (543.1385pt, -758.6361pt)
 -- (543.1385pt, -758.6361pt) .. controls (543.2152pt, -758.5271pt) and (543.3336pt, -758.4117pt) .. (543.4939pt, -758.2899pt)
 -- (543.4939pt, -758.2899pt) .. controls (543.6541pt, -758.1682pt) and (543.8248pt, -758.0656pt) .. (544.006pt, -757.9822pt)
 -- (544.006pt, -757.9822pt) .. controls (544.2917pt, -757.8669pt) and (544.5494pt, -757.8092pt) .. (544.7794pt, -757.8092pt)
 -- (544.7794pt, -757.8092pt)
 -- (544.8107pt, -757.8092pt)
 -- (544.8107pt, -757.8092pt) .. controls (545.0685pt, -757.8092pt) and (545.2288pt, -757.8124pt) .. (545.2915pt, -757.8188pt)
 -- (545.2915pt, -757.8188pt) .. controls (545.821pt, -757.9021pt) and (546.1694pt, -758.0624pt) .. (546.3366pt, -758.2996pt)
 -- (546.3366pt, -758.2996pt)
 -- (546.4412pt, -758.2034pt)
 -- (546.4412pt, -758.2034pt) .. controls (546.7338pt, -757.9342pt) and (547.0508pt, -757.7996pt) .. (547.3922pt, -757.7996pt)
 -- (547.3922pt, -757.7996pt) .. controls (547.7755pt, -757.7996pt) and (548.0715pt, -757.8989pt) .. (548.2806pt, -758.0977pt)
 -- (548.2806pt, -758.0977pt) .. controls (548.4896pt, -758.2964pt) and (548.5976pt, -758.5367pt) .. (548.6046pt, -758.8188pt)
 -- (548.6046pt, -758.8188pt) .. controls (548.6046pt, -759.0944pt) and (548.514pt, -759.306pt) .. (548.3328pt, -759.4534pt)
 -- (548.3328pt, -759.4534pt) .. controls (548.1517pt, -759.6008pt) and (547.9566pt, -759.6778pt) .. (547.7476pt, -759.6842pt)
 -- (547.7476pt, -759.6842pt) .. controls (547.5873pt, -759.6842pt) and (547.4514pt, -759.6393pt) .. (547.34pt, -759.5496pt)
 -- (547.34pt, -759.5496pt) .. controls (547.2285pt, -759.4598pt) and (547.1727pt, -759.338pt) .. (547.1727pt, -759.1842pt)
 -- (547.1727pt, -759.1842pt) .. controls (547.1727pt, -758.9598pt) and (547.2633pt, -758.7708pt) .. (547.4445pt, -758.6169pt)
 -- (547.4445pt, -758.6169pt) .. controls (547.535pt, -758.5528pt) and (547.6465pt, -758.4951pt) .. (547.7789pt, -758.4438pt)
 -- (547.7789pt, -758.4438pt) .. controls (547.7789pt, -758.4374pt) and (547.765pt, -758.4246pt) .. (547.7371pt, -758.4053pt)
 -- (547.7371pt, -758.4053pt) .. controls (547.7092pt, -758.3861pt) and (547.6605pt, -758.3636pt) .. (547.5908pt, -758.338pt)
 -- (547.5908pt, -758.338pt) .. controls (547.5211pt, -758.3124pt) and (547.4445pt, -758.2996pt) .. (547.3608pt, -758.2996pt)
 -- (547.3608pt, -758.2996pt) .. controls (547.2772pt, -758.2996pt) and (547.2145pt, -758.306pt) .. (547.1727pt, -758.3188pt)
 -- (547.1727pt, -758.3188pt) .. controls (546.9428pt, -758.415pt) and (546.7791pt, -758.5977pt) .. (546.6815pt, -758.8669pt)
 -- (546.6815pt, -758.8669pt) .. controls (546.2565pt, -760.3092pt) and (546.044pt, -761.1458pt) .. (546.044pt, -761.3765pt)
 -- (546.044pt, -761.3765pt) .. controls (546.044pt, -761.6073pt) and (546.2217pt, -761.7227pt) .. (546.577pt, -761.7227pt)
 -- (546.577pt, -761.7227pt) .. controls (546.8836pt, -761.7227pt) and (547.1623pt, -761.6265pt) .. (547.4131pt, -761.4342pt)
 -- (547.4131pt, -761.4342pt) .. controls (547.6639pt, -761.2419pt) and (547.8381pt, -761.0239pt) .. (547.9357pt, -760.7803pt)
 -- (547.9357pt, -760.7803pt) .. controls (547.9636pt, -760.6906pt) and (547.9879pt, -760.6361pt) .. (548.0089pt, -760.6169pt)
 -- (548.0089pt, -760.6169pt) .. controls (548.0297pt, -760.5977pt) and (548.0994pt, -760.5881pt) .. (548.2179pt, -760.5881pt)
 -- (548.2179pt, -760.5881pt)
 -- (548.2806pt, -760.5881pt)
 -- (548.2806pt, -760.5881pt)
 -- (548.3956pt, -760.5881pt)
 -- (548.3956pt, -760.5881pt) .. controls (548.5349pt, -760.5881pt) and (548.6046pt, -760.6329pt) .. (548.6046pt, -760.7227pt)
 -- (548.6046pt, -760.7227pt) .. controls (548.6046pt, -760.806pt) and (548.5593pt, -760.9246pt) .. (548.4687pt, -761.0784pt)
 -- (548.4687pt, -761.0784pt) .. controls (548.3781pt, -761.2323pt) and (548.2527pt, -761.3958pt) .. (548.0925pt, -761.5688pt)
 -- (548.0925pt, -761.5688pt) .. controls (547.9322pt, -761.7419pt) and (547.7057pt, -761.8958pt) .. (547.4131pt, -762.0304pt)
 -- (547.4131pt, -762.0304pt) .. controls (547.1205pt, -762.165pt) and (546.8139pt, -762.2291pt) .. (546.4934pt, -762.2227pt)
 -- (546.4934pt, -762.2227pt) .. controls (545.9081pt, -762.2227pt) and (545.4518pt, -762.0848pt) .. (545.1243pt, -761.8092pt)
 -- (545.1243pt, -761.8092pt)
 -- (545.0406pt, -761.7227pt)
 -- (545.0406pt, -761.7227pt) .. controls (544.7411pt, -762.0496pt) and (544.4031pt, -762.2131pt) .. (544.0269pt, -762.2131pt)
 -- (544.0269pt, -762.2131pt)
 -- (543.9747pt, -762.2131pt)
 -- (543.9747pt, -762.2131pt) .. controls (543.5775pt, -762.2131pt) and (543.2814pt, -762.1105pt) .. (543.0863pt, -761.9054pt)
 -- (543.0863pt, -761.9054pt) .. controls (542.8912pt, -761.7003pt) and (542.7936pt, -761.4759pt) .. (542.7936pt, -761.2323pt)
 -- (542.7936pt, -761.2323pt) .. controls (542.7936pt, -760.9246pt) and (542.8877pt, -760.7003pt) .. (543.0758pt, -760.5592pt)
 -- (543.0758pt, -760.5592pt) .. controls (543.264pt, -760.4182pt) and (543.4556pt, -760.3445pt) .. (543.6506pt, -760.3381pt)
 -- (543.6506pt, -760.3381pt) .. controls (543.8109pt, -760.3381pt) and (543.9468pt, -760.3829pt) .. (544.0582pt, -760.4727pt)
 -- (544.0582pt, -760.4727pt) .. controls (544.1697pt, -760.5624pt) and (544.2255pt, -760.6842pt) .. (544.2255pt, -760.8381pt)
 -- (544.2255pt, -760.8381pt) .. controls (544.2255pt, -761.0624pt) and (544.1349pt, -761.2515pt) .. (543.9537pt, -761.4054pt)
 -- (543.9537pt, -761.4054pt) .. controls (543.8632pt, -761.4695pt) and (543.7517pt, -761.5272pt) .. (543.6193pt, -761.5784pt)
 -- (543.6193pt, -761.5784pt) .. controls (543.6332pt, -761.6105pt) and (543.682pt, -761.6426pt) .. (543.7656pt, -761.6746pt)
 -- (543.7656pt, -761.6746pt) .. controls (543.8492pt, -761.7067pt) and (543.9363pt, -761.7259pt) .. (544.0269pt, -761.7323pt)
 -- (544.0269pt, -761.7323pt) .. controls (544.1802pt, -761.7323pt) and (544.316pt, -761.6746pt) .. (544.4345pt, -761.5592pt)
 -- (544.4345pt, -761.5592pt) .. controls (544.5529pt, -761.4438pt) and (544.6436pt, -761.3092pt) .. (544.7062pt, -761.1554pt)
 -- (544.7062pt, -761.1554pt) .. controls (545.1312pt, -759.713pt) and (545.3438pt, -758.8765pt) .. (545.3438pt, -758.6458pt)
 -- (545.3438pt, -758.6458pt) .. controls (545.3438pt, -758.415pt) and (545.1661pt, -758.2996pt) .. (544.8107pt, -758.2996pt)
 -- (544.8107pt, -758.2996pt) .. controls (544.5599pt, -758.2996pt) and (544.3091pt, -758.3733pt) .. (544.0582pt, -758.5207pt)
 -- (544.0582pt, -758.5207pt) .. controls (543.8074pt, -758.6682pt) and (543.6088pt, -758.9086pt) .. (543.4625pt, -759.2419pt)
 -- (543.4625pt, -759.2419pt) .. controls (543.4346pt, -759.3316pt) and (543.4103pt, -759.3861pt) .. (543.3893pt, -759.4053pt)
 -- (543.3893pt, -759.4053pt) .. controls (543.3685pt, -759.4246pt) and (543.2988pt, -759.4342pt) .. (543.1804pt, -759.4342pt)
 -- (543.1804pt, -759.4342pt)
 -- (543.1176pt, -759.4342pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(546.7014pt, -756.7899pt) .. controls (546.5412pt, -756.7899pt) and (546.3148pt, -756.7162pt) .. (546.0221pt, -756.5688pt)
 -- (546.0221pt, -756.5688pt) .. controls (545.7295pt, -756.4213pt) and (545.51pt, -756.3444pt) .. (545.3636pt, -756.338pt)
 -- (545.3636pt, -756.338pt) .. controls (545.1268pt, -756.338pt) and (544.8864pt, -756.4502pt) .. (544.6425pt, -756.6746pt)
 -- (544.6425pt, -756.6746pt)
 -- (544.5171pt, -756.7899pt)
 -- (544.5171pt, -756.7899pt)
 -- (544.3185pt, -756.6265pt)
 -- (544.3185pt, -756.6265pt) .. controls (544.2906pt, -756.6072pt) and (544.2593pt, -756.5848pt) .. (544.2245pt, -756.5591pt)
 -- (544.2245pt, -756.5591pt) .. controls (544.1896pt, -756.5335pt) and (544.1617pt, -756.5079pt) .. (544.1409pt, -756.4822pt)
 -- (544.1409pt, -756.4822pt)
 -- (544.1199pt, -756.463pt)
 -- (544.1199pt, -756.463pt) .. controls (544.5519pt, -756.0143pt) and (544.7924pt, -755.7675pt) .. (544.8411pt, -755.7226pt)
 -- (544.8411pt, -755.7226pt) .. controls (545.078pt, -755.5239pt) and (545.3044pt, -755.4246pt) .. (545.5204pt, -755.4246pt)
 -- (545.5204pt, -755.4246pt) .. controls (545.5831pt, -755.4246pt) and (545.6319pt, -755.4277pt) .. (545.6667pt, -755.4341pt)
 -- (545.6667pt, -755.4341pt) .. controls (545.7922pt, -755.4598pt) and (545.9872pt, -755.5399pt) .. (546.252pt, -755.6746pt)
 -- (546.252pt, -755.6746pt) .. controls (546.5168pt, -755.8091pt) and (546.7224pt, -755.8765pt) .. (546.8687pt, -755.8765pt)
 -- (546.8687pt, -755.8765pt) .. controls (547.1055pt, -755.8765pt) and (547.3459pt, -755.7643pt) .. (547.5898pt, -755.5399pt)
 -- (547.5898pt, -755.5399pt)
 -- (547.7152pt, -755.4246pt)
 -- (547.7152pt, -755.4246pt)
 -- (547.9138pt, -755.588pt)
 -- (547.9138pt, -755.588pt) .. controls (547.9417pt, -755.6072pt) and (547.973pt, -755.6296pt) .. (548.0079pt, -755.6553pt)
 -- (548.0079pt, -755.6553pt) .. controls (548.0427pt, -755.681pt) and (548.0706pt, -755.7066pt) .. (548.0914pt, -755.7322pt)
 -- (548.0914pt, -755.7322pt)
 -- (548.1124pt, -755.7515pt)
 -- (548.1124pt, -755.7515pt) .. controls (547.6804pt, -756.2002pt) and (547.44pt, -756.447pt) .. (547.3912pt, -756.4919pt)
 -- (547.3912pt, -756.4919pt) .. controls (547.1543pt, -756.6906pt) and (546.9244pt, -756.7899pt) .. (546.7014pt, -756.7899pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(546.7014pt, -756.7899pt) .. controls (546.5412pt, -756.7899pt) and (546.3148pt, -756.7162pt) .. (546.0221pt, -756.5688pt)
 -- (546.0221pt, -756.5688pt) .. controls (545.7295pt, -756.4213pt) and (545.51pt, -756.3444pt) .. (545.3636pt, -756.338pt)
 -- (545.3636pt, -756.338pt) .. controls (545.1268pt, -756.338pt) and (544.8864pt, -756.4502pt) .. (544.6425pt, -756.6746pt)
 -- (544.6425pt, -756.6746pt)
 -- (544.5171pt, -756.7899pt)
 -- (544.5171pt, -756.7899pt)
 -- (544.3185pt, -756.6265pt)
 -- (544.3185pt, -756.6265pt) .. controls (544.2906pt, -756.6072pt) and (544.2593pt, -756.5848pt) .. (544.2245pt, -756.5591pt)
 -- (544.2245pt, -756.5591pt) .. controls (544.1896pt, -756.5335pt) and (544.1617pt, -756.5079pt) .. (544.1409pt, -756.4822pt)
 -- (544.1409pt, -756.4822pt)
 -- (544.1199pt, -756.463pt)
 -- (544.1199pt, -756.463pt) .. controls (544.5519pt, -756.0143pt) and (544.7924pt, -755.7675pt) .. (544.8411pt, -755.7226pt)
 -- (544.8411pt, -755.7226pt) .. controls (545.078pt, -755.5239pt) and (545.3044pt, -755.4246pt) .. (545.5204pt, -755.4246pt)
 -- (545.5204pt, -755.4246pt) .. controls (545.5831pt, -755.4246pt) and (545.6319pt, -755.4277pt) .. (545.6667pt, -755.4341pt)
 -- (545.6667pt, -755.4341pt) .. controls (545.7922pt, -755.4598pt) and (545.9872pt, -755.5399pt) .. (546.252pt, -755.6746pt)
 -- (546.252pt, -755.6746pt) .. controls (546.5168pt, -755.8091pt) and (546.7224pt, -755.8765pt) .. (546.8687pt, -755.8765pt)
 -- (546.8687pt, -755.8765pt) .. controls (547.1055pt, -755.8765pt) and (547.3459pt, -755.7643pt) .. (547.5898pt, -755.5399pt)
 -- (547.5898pt, -755.5399pt)
 -- (547.7152pt, -755.4246pt)
 -- (547.7152pt, -755.4246pt)
 -- (547.9138pt, -755.588pt)
 -- (547.9138pt, -755.588pt) .. controls (547.9417pt, -755.6072pt) and (547.973pt, -755.6296pt) .. (548.0079pt, -755.6553pt)
 -- (548.0079pt, -755.6553pt) .. controls (548.0427pt, -755.681pt) and (548.0706pt, -755.7066pt) .. (548.0914pt, -755.7322pt)
 -- (548.0914pt, -755.7322pt)
 -- (548.1124pt, -755.7515pt)
 -- (548.1124pt, -755.7515pt) .. controls (547.6804pt, -756.2002pt) and (547.44pt, -756.447pt) .. (547.3912pt, -756.4919pt)
 -- (547.3912pt, -756.4919pt) .. controls (547.1543pt, -756.6906pt) and (546.9244pt, -756.7899pt) .. (546.7014pt, -756.7899pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(551.3057pt, -753.0961pt) .. controls (551.2909pt, -753.0961pt) and (551.2712pt, -753.0961pt) .. (551.2465pt, -753.0961pt)
 -- (551.2465pt, -753.0961pt) .. controls (551.1234pt, -753.0961pt) and (551.0495pt, -753.0938pt) .. (551.0248pt, -753.0893pt)
 -- (551.0248pt, -753.0893pt) .. controls (551.0002pt, -753.0848pt) and (550.9879pt, -753.0598pt) .. (550.9879pt, -753.0145pt)
 -- (550.9879pt, -753.0145pt) .. controls (550.9879pt, -752.8922pt) and (551.015pt, -752.8174pt) .. (551.0692pt, -752.7902pt)
 -- (551.0692pt, -752.7902pt) .. controls (551.079pt, -752.7856pt) and (551.3179pt, -752.7834pt) .. (551.7859pt, -752.7834pt)
 -- (551.7859pt, -752.7834pt) .. controls (552.1652pt, -752.7834pt) and (552.382pt, -752.7834pt) .. (552.4362pt, -752.7834pt)
 -- (552.4362pt, -752.7834pt) .. controls (552.4904pt, -752.7834pt) and (552.5248pt, -752.7969pt) .. (552.5396pt, -752.8242pt)
 -- (552.5396pt, -752.8242pt) .. controls (553.579pt, -755.0721pt) and (554.1086pt, -756.2255pt) .. (554.1283pt, -756.2844pt)
 -- (554.1283pt, -756.2844pt)
 -- (554.5273pt, -754.8364pt)
 -- (554.5273pt, -754.8364pt) .. controls (554.7883pt, -753.8801pt) and (554.9189pt, -753.3703pt) .. (554.9189pt, -753.3068pt)
 -- (554.9189pt, -753.3068pt) .. controls (554.9189pt, -753.1844pt) and (554.7613pt, -753.1142pt) .. (554.446pt, -753.0961pt)
 -- (554.446pt, -753.0961pt) .. controls (554.3278pt, -753.0961pt) and (554.2687pt, -753.0712pt) .. (554.2687pt, -753.0213pt)
 -- (554.2687pt, -753.0213pt) .. controls (554.2687pt, -753.0122pt) and (554.2736pt, -752.985pt) .. (554.2834pt, -752.9397pt)
 -- (554.2834pt, -752.9397pt) .. controls (554.3032pt, -752.8672pt) and (554.3179pt, -752.8242pt) .. (554.3278pt, -752.8105pt)
 -- (554.3278pt, -752.8105pt) .. controls (554.3376pt, -752.7969pt) and (554.3622pt, -752.7879pt) .. (554.4017pt, -752.7834pt)
 -- (554.4017pt, -752.7834pt) .. controls (554.4164pt, -752.7834pt) and (554.4928pt, -752.7856pt) .. (554.6307pt, -752.7902pt)
 -- (554.6307pt, -752.7902pt) .. controls (554.7687pt, -752.7947pt) and (554.9731pt, -752.7993pt) .. (555.244pt, -752.8038pt)
 -- (555.244pt, -752.8038pt) .. controls (555.4903pt, -752.8038pt) and (555.6775pt, -752.8015pt) .. (555.8056pt, -752.7969pt)
 -- (555.8056pt, -752.7969pt) .. controls (555.9337pt, -752.7924pt) and (556.0076pt, -752.7902pt) .. (556.0273pt, -752.7902pt)
 -- (556.0273pt, -752.7902pt) .. controls (556.1011pt, -752.7902pt) and (556.1381pt, -752.8128pt) .. (556.1381pt, -752.8582pt)
 -- (556.1381pt, -752.8582pt) .. controls (556.1381pt, -752.9578pt) and (556.1184pt, -753.0258pt) .. (556.079pt, -753.0621pt)
 -- (556.079pt, -753.0621pt) .. controls (556.0692pt, -753.0848pt) and (556.015pt, -753.0961pt) .. (555.9164pt, -753.0961pt)
 -- (555.9164pt, -753.0961pt) .. controls (555.5667pt, -753.1142pt) and (555.3475pt, -753.2048pt) .. (555.2588pt, -753.368pt)
 -- (555.2588pt, -753.368pt)
 -- (554.1578pt, -757.3789pt)
 -- (554.1578pt, -757.3789pt) .. controls (554.1479pt, -757.4106pt) and (554.0963pt, -757.4265pt) .. (554.0026pt, -757.4265pt)
 -- (554.0026pt, -757.4265pt) .. controls (553.9337pt, -757.4265pt) and (553.8918pt, -757.422pt) .. (553.877pt, -757.4129pt)
 -- (553.877pt, -757.4129pt) .. controls (553.8622pt, -757.3993pt) and (553.5446pt, -756.7127pt) .. (552.9238pt, -755.3531pt)
 -- (552.9238pt, -755.3531pt)
 -- (551.9854pt, -753.3204pt)
 -- (551.9854pt, -753.3204pt)
 -- (551.5051pt, -755.088pt)
 -- (551.5051pt, -755.088pt) .. controls (551.1849pt, -756.2482pt) and (551.0248pt, -756.8486pt) .. (551.0248pt, -756.8895pt)
 -- (551.0248pt, -756.8895pt) .. controls (551.0495pt, -757.039pt) and (551.2268pt, -757.1138pt) .. (551.5569pt, -757.1138pt)
 -- (551.5569pt, -757.1138pt)
 -- (551.6307pt, -757.1138pt)
 -- (551.6307pt, -757.1138pt) .. controls (551.6603pt, -757.1365pt) and (551.6751pt, -757.1546pt) .. (551.6751pt, -757.1682pt)
 -- (551.6751pt, -757.1682pt) .. controls (551.6751pt, -757.1818pt) and (551.6702pt, -757.2249pt) .. (551.6603pt, -757.2974pt)
 -- (551.6603pt, -757.2974pt) .. controls (551.6406pt, -757.3563pt) and (551.616pt, -757.3993pt) .. (551.5864pt, -757.4265pt)
 -- (551.5864pt, -757.4265pt)
 -- (551.4904pt, -757.4265pt)
 -- (551.4904pt, -757.4265pt) .. controls (551.3376pt, -757.4174pt) and (551.0717pt, -757.4129pt) .. (550.6923pt, -757.4129pt)
 -- (550.6923pt, -757.4129pt) .. controls (550.5544pt, -757.4129pt) and (550.4288pt, -757.4129pt) .. (550.3155pt, -757.4129pt)
 -- (550.3155pt, -757.4129pt) .. controls (550.2022pt, -757.4129pt) and (550.1111pt, -757.4129pt) .. (550.0421pt, -757.4129pt)
 -- (550.0421pt, -757.4129pt) .. controls (549.9731pt, -757.4129pt) and (549.9313pt, -757.4152pt) .. (549.9165pt, -757.4197pt)
 -- (549.9165pt, -757.4197pt) .. controls (549.8426pt, -757.4197pt) and (549.8057pt, -757.3993pt) .. (549.8057pt, -757.3585pt)
 -- (549.8057pt, -757.3585pt) .. controls (549.8057pt, -757.3404pt) and (549.813pt, -757.3041pt) .. (549.8278pt, -757.2498pt)
 -- (549.8278pt, -757.2498pt) .. controls (549.8426pt, -757.1954pt) and (549.8549pt, -757.1636pt) .. (549.8647pt, -757.1546pt)
 -- (549.8647pt, -757.1546pt) .. controls (549.8746pt, -757.1274pt) and (549.9313pt, -757.1138pt) .. (550.0347pt, -757.1138pt)
 -- (550.0347pt, -757.1138pt) .. controls (550.3697pt, -757.1002pt) and (550.5864pt, -757.0118pt) .. (550.6849pt, -756.8486pt)
 -- (550.6849pt, -756.8486pt) .. controls (550.7047pt, -756.8215pt) and (550.8795pt, -756.1938pt) .. (551.2096pt, -754.9656pt)
 -- (551.2096pt, -754.9656pt)
 -- (551.712pt, -753.1165pt)
 -- (551.712pt, -753.1165pt) .. controls (551.7022pt, -753.1119pt) and (551.5667pt, -753.1052pt) .. (551.3057pt, -753.0961pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(551.3057pt, -753.0961pt) .. controls (551.2909pt, -753.0961pt) and (551.2712pt, -753.0961pt) .. (551.2465pt, -753.0961pt)
 -- (551.2465pt, -753.0961pt) .. controls (551.1234pt, -753.0961pt) and (551.0495pt, -753.0938pt) .. (551.0248pt, -753.0893pt)
 -- (551.0248pt, -753.0893pt) .. controls (551.0002pt, -753.0848pt) and (550.9879pt, -753.0598pt) .. (550.9879pt, -753.0145pt)
 -- (550.9879pt, -753.0145pt) .. controls (550.9879pt, -752.8922pt) and (551.015pt, -752.8174pt) .. (551.0692pt, -752.7902pt)
 -- (551.0692pt, -752.7902pt) .. controls (551.079pt, -752.7856pt) and (551.3179pt, -752.7834pt) .. (551.7859pt, -752.7834pt)
 -- (551.7859pt, -752.7834pt) .. controls (552.1652pt, -752.7834pt) and (552.382pt, -752.7834pt) .. (552.4362pt, -752.7834pt)
 -- (552.4362pt, -752.7834pt) .. controls (552.4904pt, -752.7834pt) and (552.5248pt, -752.7969pt) .. (552.5396pt, -752.8242pt)
 -- (552.5396pt, -752.8242pt) .. controls (553.579pt, -755.0721pt) and (554.1086pt, -756.2255pt) .. (554.1283pt, -756.2844pt)
 -- (554.1283pt, -756.2844pt)
 -- (554.5273pt, -754.8364pt)
 -- (554.5273pt, -754.8364pt) .. controls (554.7883pt, -753.8801pt) and (554.9189pt, -753.3703pt) .. (554.9189pt, -753.3068pt)
 -- (554.9189pt, -753.3068pt) .. controls (554.9189pt, -753.1844pt) and (554.7613pt, -753.1142pt) .. (554.446pt, -753.0961pt)
 -- (554.446pt, -753.0961pt) .. controls (554.3278pt, -753.0961pt) and (554.2687pt, -753.0712pt) .. (554.2687pt, -753.0213pt)
 -- (554.2687pt, -753.0213pt) .. controls (554.2687pt, -753.0122pt) and (554.2736pt, -752.985pt) .. (554.2834pt, -752.9397pt)
 -- (554.2834pt, -752.9397pt) .. controls (554.3032pt, -752.8672pt) and (554.3179pt, -752.8242pt) .. (554.3278pt, -752.8105pt)
 -- (554.3278pt, -752.8105pt) .. controls (554.3376pt, -752.7969pt) and (554.3622pt, -752.7879pt) .. (554.4017pt, -752.7834pt)
 -- (554.4017pt, -752.7834pt) .. controls (554.4164pt, -752.7834pt) and (554.4928pt, -752.7856pt) .. (554.6307pt, -752.7902pt)
 -- (554.6307pt, -752.7902pt) .. controls (554.7687pt, -752.7947pt) and (554.9731pt, -752.7993pt) .. (555.244pt, -752.8038pt)
 -- (555.244pt, -752.8038pt) .. controls (555.4903pt, -752.8038pt) and (555.6775pt, -752.8015pt) .. (555.8056pt, -752.7969pt)
 -- (555.8056pt, -752.7969pt) .. controls (555.9337pt, -752.7924pt) and (556.0076pt, -752.7902pt) .. (556.0273pt, -752.7902pt)
 -- (556.0273pt, -752.7902pt) .. controls (556.1011pt, -752.7902pt) and (556.1381pt, -752.8128pt) .. (556.1381pt, -752.8582pt)
 -- (556.1381pt, -752.8582pt) .. controls (556.1381pt, -752.9578pt) and (556.1184pt, -753.0258pt) .. (556.079pt, -753.0621pt)
 -- (556.079pt, -753.0621pt) .. controls (556.0692pt, -753.0848pt) and (556.015pt, -753.0961pt) .. (555.9164pt, -753.0961pt)
 -- (555.9164pt, -753.0961pt) .. controls (555.5667pt, -753.1142pt) and (555.3475pt, -753.2048pt) .. (555.2588pt, -753.368pt)
 -- (555.2588pt, -753.368pt)
 -- (554.1578pt, -757.3789pt)
 -- (554.1578pt, -757.3789pt) .. controls (554.1479pt, -757.4106pt) and (554.0963pt, -757.4265pt) .. (554.0026pt, -757.4265pt)
 -- (554.0026pt, -757.4265pt) .. controls (553.9337pt, -757.4265pt) and (553.8918pt, -757.422pt) .. (553.877pt, -757.4129pt)
 -- (553.877pt, -757.4129pt) .. controls (553.8622pt, -757.3993pt) and (553.5446pt, -756.7127pt) .. (552.9238pt, -755.3531pt)
 -- (552.9238pt, -755.3531pt)
 -- (551.9854pt, -753.3204pt)
 -- (551.9854pt, -753.3204pt)
 -- (551.5051pt, -755.088pt)
 -- (551.5051pt, -755.088pt) .. controls (551.1849pt, -756.2482pt) and (551.0248pt, -756.8486pt) .. (551.0248pt, -756.8895pt)
 -- (551.0248pt, -756.8895pt) .. controls (551.0495pt, -757.039pt) and (551.2268pt, -757.1138pt) .. (551.5569pt, -757.1138pt)
 -- (551.5569pt, -757.1138pt)
 -- (551.6307pt, -757.1138pt)
 -- (551.6307pt, -757.1138pt) .. controls (551.6603pt, -757.1365pt) and (551.6751pt, -757.1546pt) .. (551.6751pt, -757.1682pt)
 -- (551.6751pt, -757.1682pt) .. controls (551.6751pt, -757.1818pt) and (551.6702pt, -757.2249pt) .. (551.6603pt, -757.2974pt)
 -- (551.6603pt, -757.2974pt) .. controls (551.6406pt, -757.3563pt) and (551.616pt, -757.3993pt) .. (551.5864pt, -757.4265pt)
 -- (551.5864pt, -757.4265pt)
 -- (551.4904pt, -757.4265pt)
 -- (551.4904pt, -757.4265pt) .. controls (551.3376pt, -757.4174pt) and (551.0717pt, -757.4129pt) .. (550.6923pt, -757.4129pt)
 -- (550.6923pt, -757.4129pt) .. controls (550.5544pt, -757.4129pt) and (550.4288pt, -757.4129pt) .. (550.3155pt, -757.4129pt)
 -- (550.3155pt, -757.4129pt) .. controls (550.2022pt, -757.4129pt) and (550.1111pt, -757.4129pt) .. (550.0421pt, -757.4129pt)
 -- (550.0421pt, -757.4129pt) .. controls (549.9731pt, -757.4129pt) and (549.9313pt, -757.4152pt) .. (549.9165pt, -757.4197pt)
 -- (549.9165pt, -757.4197pt) .. controls (549.8426pt, -757.4197pt) and (549.8057pt, -757.3993pt) .. (549.8057pt, -757.3585pt)
 -- (549.8057pt, -757.3585pt) .. controls (549.8057pt, -757.3404pt) and (549.813pt, -757.3041pt) .. (549.8278pt, -757.2498pt)
 -- (549.8278pt, -757.2498pt) .. controls (549.8426pt, -757.1954pt) and (549.8549pt, -757.1636pt) .. (549.8647pt, -757.1546pt)
 -- (549.8647pt, -757.1546pt) .. controls (549.8746pt, -757.1274pt) and (549.9313pt, -757.1138pt) .. (550.0347pt, -757.1138pt)
 -- (550.0347pt, -757.1138pt) .. controls (550.3697pt, -757.1002pt) and (550.5864pt, -757.0118pt) .. (550.6849pt, -756.8486pt)
 -- (550.6849pt, -756.8486pt) .. controls (550.7047pt, -756.8215pt) and (550.8795pt, -756.1938pt) .. (551.2096pt, -754.9656pt)
 -- (551.2096pt, -754.9656pt)
 -- (551.712pt, -753.1165pt)
 -- (551.712pt, -753.1165pt) .. controls (551.7022pt, -753.1119pt) and (551.5667pt, -753.1052pt) .. (551.3057pt, -753.0961pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(556.7145pt, -757.1886pt) .. controls (556.7145pt, -757.1886pt) and (556.7145pt, -757.1319pt) .. (556.7145pt, -757.0186pt)
 -- (556.7145pt, -757.0186pt) .. controls (556.7145pt, -756.9053pt) and (556.7539pt, -756.8079pt) .. (556.8327pt, -756.7263pt)
 -- (556.8327pt, -756.7263pt) .. controls (556.9115pt, -756.6447pt) and (557.0174pt, -756.6039pt) .. (557.1505pt, -756.6039pt)
 -- (557.1505pt, -756.6039pt) .. controls (557.2883pt, -756.6039pt) and (557.4115pt, -756.6606pt) .. (557.5199pt, -756.7739pt)
 -- (557.5199pt, -756.7739pt) .. controls (557.6282pt, -756.8872pt) and (557.6849pt, -757.0866pt) .. (557.6898pt, -757.3721pt)
 -- (557.6898pt, -757.3721pt) .. controls (557.6898pt, -757.5308pt) and (557.6677pt, -757.6848pt) .. (557.6234pt, -757.8344pt)
 -- (557.6234pt, -757.8344pt) .. controls (557.579pt, -757.9839pt) and (557.5273pt, -758.1131pt) .. (557.4681pt, -758.2219pt)
 -- (557.4681pt, -758.2219pt) .. controls (557.4091pt, -758.3307pt) and (557.345pt, -758.4236pt) .. (557.2761pt, -758.5006pt)
 -- (557.2761pt, -758.5006pt) .. controls (557.2071pt, -758.5776pt) and (557.1479pt, -758.6389pt) .. (557.0987pt, -758.6841pt)
 -- (557.0987pt, -758.6841pt) .. controls (557.0494pt, -758.7295pt) and (557.0174pt, -758.7499pt) .. (557.0026pt, -758.7454pt)
 -- (557.0026pt, -758.7454pt) .. controls (556.9829pt, -758.7454pt) and (556.9509pt, -758.725pt) .. (556.9066pt, -758.6841pt)
 -- (556.9066pt, -758.6841pt) .. controls (556.8622pt, -758.6434pt) and (556.8401pt, -758.6139pt) .. (556.8401pt, -758.5958pt)
 -- (556.8401pt, -758.5958pt) .. controls (556.8401pt, -758.5776pt) and (556.8672pt, -758.5414pt) .. (556.9214pt, -758.487pt)
 -- (556.9214pt, -758.487pt) .. controls (556.9755pt, -758.4326pt) and (557.0371pt, -758.3646pt) .. (557.1061pt, -758.2831pt)
 -- (557.1061pt, -758.2831pt) .. controls (557.175pt, -758.2015pt) and (557.2391pt, -758.0882pt) .. (557.2982pt, -757.9432pt)
 -- (557.2982pt, -757.9432pt) .. controls (557.3573pt, -757.7982pt) and (557.3967pt, -757.6327pt) .. (557.4164pt, -757.4469pt)
 -- (557.4164pt, -757.4469pt)
 -- (557.4164pt, -757.3653pt)
 -- (557.4164pt, -757.3653pt)
 -- (557.4091pt, -757.3721pt)
 -- (557.4091pt, -757.3721pt) .. controls (557.3992pt, -757.3766pt) and (557.3869pt, -757.3812pt) .. (557.3721pt, -757.3857pt)
 -- (557.3721pt, -757.3857pt) .. controls (557.3573pt, -757.3903pt) and (557.3425pt, -757.397pt) .. (557.3278pt, -757.4061pt)
 -- (557.3278pt, -757.4061pt) .. controls (557.313pt, -757.4152pt) and (557.2908pt, -757.4197pt) .. (557.2612pt, -757.4197pt)
 -- (557.2612pt, -757.4197pt) .. controls (557.2317pt, -757.4197pt) and (557.2021pt, -757.422pt) .. (557.1726pt, -757.4265pt)
 -- (557.1726pt, -757.4265pt) .. controls (557.0396pt, -757.4265pt) and (556.9312pt, -757.388pt) .. (556.8475pt, -757.3109pt)
 -- (556.8475pt, -757.3109pt)
 -- (556.7145pt, -757.1886pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(556.7145pt, -757.1886pt) .. controls (556.7145pt, -757.1886pt) and (556.7145pt, -757.1319pt) .. (556.7145pt, -757.0186pt)
 -- (556.7145pt, -757.0186pt) .. controls (556.7145pt, -756.9053pt) and (556.7539pt, -756.8079pt) .. (556.8327pt, -756.7263pt)
 -- (556.8327pt, -756.7263pt) .. controls (556.9115pt, -756.6447pt) and (557.0174pt, -756.6039pt) .. (557.1505pt, -756.6039pt)
 -- (557.1505pt, -756.6039pt) .. controls (557.2883pt, -756.6039pt) and (557.4115pt, -756.6606pt) .. (557.5199pt, -756.7739pt)
 -- (557.5199pt, -756.7739pt) .. controls (557.6282pt, -756.8872pt) and (557.6849pt, -757.0866pt) .. (557.6898pt, -757.3721pt)
 -- (557.6898pt, -757.3721pt) .. controls (557.6898pt, -757.5308pt) and (557.6677pt, -757.6848pt) .. (557.6234pt, -757.8344pt)
 -- (557.6234pt, -757.8344pt) .. controls (557.579pt, -757.9839pt) and (557.5273pt, -758.1131pt) .. (557.4681pt, -758.2219pt)
 -- (557.4681pt, -758.2219pt) .. controls (557.4091pt, -758.3307pt) and (557.345pt, -758.4236pt) .. (557.2761pt, -758.5006pt)
 -- (557.2761pt, -758.5006pt) .. controls (557.2071pt, -758.5776pt) and (557.1479pt, -758.6389pt) .. (557.0987pt, -758.6841pt)
 -- (557.0987pt, -758.6841pt) .. controls (557.0494pt, -758.7295pt) and (557.0174pt, -758.7499pt) .. (557.0026pt, -758.7454pt)
 -- (557.0026pt, -758.7454pt) .. controls (556.9829pt, -758.7454pt) and (556.9509pt, -758.725pt) .. (556.9066pt, -758.6841pt)
 -- (556.9066pt, -758.6841pt) .. controls (556.8622pt, -758.6434pt) and (556.8401pt, -758.6139pt) .. (556.8401pt, -758.5958pt)
 -- (556.8401pt, -758.5958pt) .. controls (556.8401pt, -758.5776pt) and (556.8672pt, -758.5414pt) .. (556.9214pt, -758.487pt)
 -- (556.9214pt, -758.487pt) .. controls (556.9755pt, -758.4326pt) and (557.0371pt, -758.3646pt) .. (557.1061pt, -758.2831pt)
 -- (557.1061pt, -758.2831pt) .. controls (557.175pt, -758.2015pt) and (557.2391pt, -758.0882pt) .. (557.2982pt, -757.9432pt)
 -- (557.2982pt, -757.9432pt) .. controls (557.3573pt, -757.7982pt) and (557.3967pt, -757.6327pt) .. (557.4164pt, -757.4469pt)
 -- (557.4164pt, -757.4469pt)
 -- (557.4164pt, -757.3653pt)
 -- (557.4164pt, -757.3653pt)
 -- (557.4091pt, -757.3721pt)
 -- (557.4091pt, -757.3721pt) .. controls (557.3992pt, -757.3766pt) and (557.3869pt, -757.3812pt) .. (557.3721pt, -757.3857pt)
 -- (557.3721pt, -757.3857pt) .. controls (557.3573pt, -757.3903pt) and (557.3425pt, -757.397pt) .. (557.3278pt, -757.4061pt)
 -- (557.3278pt, -757.4061pt) .. controls (557.313pt, -757.4152pt) and (557.2908pt, -757.4197pt) .. (557.2612pt, -757.4197pt)
 -- (557.2612pt, -757.4197pt) .. controls (557.2317pt, -757.4197pt) and (557.2021pt, -757.422pt) .. (557.1726pt, -757.4265pt)
 -- (557.1726pt, -757.4265pt) .. controls (557.0396pt, -757.4265pt) and (556.9312pt, -757.388pt) .. (556.8475pt, -757.3109pt)
 -- (556.8475pt, -757.3109pt)
 -- (556.7145pt, -757.1886pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(558.4878pt, -754.4557pt) .. controls (558.3942pt, -754.4557pt) and (558.3474pt, -754.4376pt) .. (558.3474pt, -754.4013pt)
 -- (558.3474pt, -754.4013pt) .. controls (558.3474pt, -754.3787pt) and (558.3868pt, -754.2518pt) .. (558.4656pt, -754.0206pt)
 -- (558.4656pt, -754.0206pt) .. controls (558.5445pt, -753.7895pt) and (558.6282pt, -753.5606pt) .. (558.7169pt, -753.334pt)
 -- (558.7169pt, -753.334pt)
 -- (558.8425pt, -753.0009pt)
 -- (558.8425pt, -753.0009pt) .. controls (558.8671pt, -752.9193pt) and (558.8992pt, -752.8604pt) .. (558.9385pt, -752.8242pt)
 -- (558.9385pt, -752.8242pt)
 -- (562.3967pt, -752.8242pt)
 -- (562.3967pt, -752.8242pt)
 -- (563.0616pt, -752.8242pt)
 -- (563.0616pt, -752.8242pt) .. controls (563.2193pt, -752.8242pt) and (563.3129pt, -752.8264pt) .. (563.3425pt, -752.8309pt)
 -- (563.3425pt, -752.8309pt) .. controls (563.372pt, -752.8355pt) and (563.3892pt, -752.8559pt) .. (563.3942pt, -752.8922pt)
 -- (563.3942pt, -752.8922pt) .. controls (563.3942pt, -752.9193pt) and (563.3523pt, -753.1777pt) .. (563.2686pt, -753.6671pt)
 -- (563.2686pt, -753.6671pt) .. controls (563.1848pt, -754.1566pt) and (563.138pt, -754.4036pt) .. (563.1282pt, -754.4081pt)
 -- (563.1282pt, -754.4081pt) .. controls (563.1282pt, -754.4398pt) and (563.0814pt, -754.4557pt) .. (562.9878pt, -754.4557pt)
 -- (562.9878pt, -754.4557pt) .. controls (562.9434pt, -754.4557pt) and (562.9139pt, -754.4557pt) .. (562.8991pt, -754.4557pt)
 -- (562.8991pt, -754.4557pt) .. controls (562.8843pt, -754.4557pt) and (562.8696pt, -754.4444pt) .. (562.8547pt, -754.4217pt)
 -- (562.8547pt, -754.4217pt)
 -- (562.84pt, -754.4013pt)
 -- (562.84pt, -754.4013pt) .. controls (562.84pt, -754.3741pt) and (562.8547pt, -754.2722pt) .. (562.8843pt, -754.0954pt)
 -- (562.8843pt, -754.0954pt) .. controls (562.9139pt, -753.9186pt) and (562.9286pt, -753.7805pt) .. (562.9286pt, -753.6807pt)
 -- (562.9286pt, -753.6807pt) .. controls (562.9286pt, -753.5221pt) and (562.8966pt, -753.402pt) .. (562.8326pt, -753.3204pt)
 -- (562.8326pt, -753.3204pt) .. controls (562.7686pt, -753.2388pt) and (562.6331pt, -753.1822pt) .. (562.4262pt, -753.1505pt)
 -- (562.4262pt, -753.1505pt) .. controls (562.4016pt, -753.1459pt) and (562.2587pt, -753.1414pt) .. (561.9976pt, -753.1368pt)
 -- (561.9976pt, -753.1368pt) .. controls (561.7711pt, -753.1368pt) and (561.6282pt, -753.1392pt) .. (561.5691pt, -753.1437pt)
 -- (561.5691pt, -753.1437pt) .. controls (561.5099pt, -753.1482pt) and (561.4656pt, -753.1663pt) .. (561.436pt, -753.1981pt)
 -- (561.436pt, -753.1981pt) .. controls (561.4312pt, -753.2026pt) and (561.2563pt, -753.8348pt) .. (560.9114pt, -755.0947pt)
 -- (560.9114pt, -755.0947pt) .. controls (560.5666pt, -756.3547pt) and (560.3942pt, -756.996pt) .. (560.3942pt, -757.0186pt)
 -- (560.3942pt, -757.0186pt) .. controls (560.3942pt, -757.073pt) and (560.611pt, -757.1047pt) .. (561.0444pt, -757.1138pt)
 -- (561.0444pt, -757.1138pt) .. controls (561.2021pt, -757.1138pt) and (561.303pt, -757.116pt) .. (561.3474pt, -757.1206pt)
 -- (561.3474pt, -757.1206pt) .. controls (561.3917pt, -757.1251pt) and (561.4139pt, -757.1455pt) .. (561.4139pt, -757.1818pt)
 -- (561.4139pt, -757.1818pt) .. controls (561.4139pt, -757.2044pt) and (561.4065pt, -757.2361pt) .. (561.3917pt, -757.277pt)
 -- (561.3917pt, -757.277pt) .. controls (561.372pt, -757.3585pt) and (561.3499pt, -757.4061pt) .. (561.3252pt, -757.4197pt)
 -- (561.3252pt, -757.4197pt)
 -- (561.3104pt, -757.4265pt)
 -- (561.3104pt, -757.4265pt) .. controls (561.2957pt, -757.4265pt) and (561.2784pt, -757.4265pt) .. (561.2587pt, -757.4265pt)
 -- (561.2587pt, -757.4265pt) .. controls (561.2341pt, -757.4265pt) and (561.106pt, -757.4243pt) .. (560.8745pt, -757.4197pt)
 -- (560.8745pt, -757.4197pt) .. controls (560.6429pt, -757.4152pt) and (560.3105pt, -757.4129pt) .. (559.877pt, -757.4129pt)
 -- (559.877pt, -757.4129pt) .. controls (559.2415pt, -757.4129pt) and (558.8376pt, -757.4174pt) .. (558.6652pt, -757.4265pt)
 -- (558.6652pt, -757.4265pt)
 -- (558.5543pt, -757.4265pt)
 -- (558.5543pt, -757.4265pt) .. controls (558.5248pt, -757.3993pt) and (558.51pt, -757.3789pt) .. (558.51pt, -757.3653pt)
 -- (558.51pt, -757.3653pt) .. controls (558.51pt, -757.3517pt) and (558.5149pt, -757.3109pt) .. (558.5248pt, -757.243pt)
 -- (558.5248pt, -757.243pt) .. controls (558.5445pt, -757.184pt) and (558.5691pt, -757.141pt) .. (558.5986pt, -757.1138pt)
 -- (558.5986pt, -757.1138pt)
 -- (558.8055pt, -757.1138pt)
 -- (558.8055pt, -757.1138pt)
 -- (558.8868pt, -757.1138pt)
 -- (558.8868pt, -757.1138pt) .. controls (559.2809pt, -757.1138pt) and (559.5149pt, -757.0934pt) .. (559.5888pt, -757.0526pt)
 -- (559.5888pt, -757.0526pt) .. controls (559.5938pt, -757.0481pt) and (559.5986pt, -757.0458pt) .. (559.6036pt, -757.0458pt)
 -- (559.6036pt, -757.0458pt) .. controls (559.6282pt, -757.0322pt) and (559.6528pt, -756.9869pt) .. (559.6775pt, -756.9099pt)
 -- (559.6775pt, -756.9099pt) .. controls (559.7021pt, -756.8328pt) and (559.8006pt, -756.4771pt) .. (559.973pt, -755.8425pt)
 -- (559.973pt, -755.8425pt) .. controls (560.0568pt, -755.5344pt) and (560.1257pt, -755.2828pt) .. (560.1799pt, -755.088pt)
 -- (560.1799pt, -755.088pt) .. controls (560.5247pt, -753.8416pt) and (560.6971pt, -753.2048pt) .. (560.6971pt, -753.1777pt)
 -- (560.6971pt, -753.1777pt) .. controls (560.6971pt, -753.155pt) and (560.6257pt, -753.1437pt) .. (560.4828pt, -753.1437pt)
 -- (560.4828pt, -753.1437pt)
 -- (560.2538pt, -753.1437pt)
 -- (560.2538pt, -753.1437pt) .. controls (559.9238pt, -753.1437pt) and (559.707pt, -753.1573pt) .. (559.6036pt, -753.1844pt)
 -- (559.6036pt, -753.1844pt) .. controls (559.3819pt, -753.2298pt) and (559.2095pt, -753.3227pt) .. (559.0864pt, -753.4632pt)
 -- (559.0864pt, -753.4632pt) .. controls (558.9632pt, -753.6037pt) and (558.8302pt, -753.8665pt) .. (558.6873pt, -754.2518pt)
 -- (558.6873pt, -754.2518pt) .. controls (558.6528pt, -754.3515pt) and (558.6282pt, -754.4104pt) .. (558.6135pt, -754.4285pt)
 -- (558.6135pt, -754.4285pt) .. controls (558.5986pt, -754.4467pt) and (558.5641pt, -754.4557pt) .. (558.51pt, -754.4557pt)
 -- (558.51pt, -754.4557pt)
 -- (558.4878pt, -754.4557pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(558.4878pt, -754.4557pt) .. controls (558.3942pt, -754.4557pt) and (558.3474pt, -754.4376pt) .. (558.3474pt, -754.4013pt)
 -- (558.3474pt, -754.4013pt) .. controls (558.3474pt, -754.3787pt) and (558.3868pt, -754.2518pt) .. (558.4656pt, -754.0206pt)
 -- (558.4656pt, -754.0206pt) .. controls (558.5445pt, -753.7895pt) and (558.6282pt, -753.5606pt) .. (558.7169pt, -753.334pt)
 -- (558.7169pt, -753.334pt)
 -- (558.8425pt, -753.0009pt)
 -- (558.8425pt, -753.0009pt) .. controls (558.8671pt, -752.9193pt) and (558.8992pt, -752.8604pt) .. (558.9385pt, -752.8242pt)
 -- (558.9385pt, -752.8242pt)
 -- (562.3967pt, -752.8242pt)
 -- (562.3967pt, -752.8242pt)
 -- (563.0616pt, -752.8242pt)
 -- (563.0616pt, -752.8242pt) .. controls (563.2193pt, -752.8242pt) and (563.3129pt, -752.8264pt) .. (563.3425pt, -752.8309pt)
 -- (563.3425pt, -752.8309pt) .. controls (563.372pt, -752.8355pt) and (563.3892pt, -752.8559pt) .. (563.3942pt, -752.8922pt)
 -- (563.3942pt, -752.8922pt) .. controls (563.3942pt, -752.9193pt) and (563.3523pt, -753.1777pt) .. (563.2686pt, -753.6671pt)
 -- (563.2686pt, -753.6671pt) .. controls (563.1848pt, -754.1566pt) and (563.138pt, -754.4036pt) .. (563.1282pt, -754.4081pt)
 -- (563.1282pt, -754.4081pt) .. controls (563.1282pt, -754.4398pt) and (563.0814pt, -754.4557pt) .. (562.9878pt, -754.4557pt)
 -- (562.9878pt, -754.4557pt) .. controls (562.9434pt, -754.4557pt) and (562.9139pt, -754.4557pt) .. (562.8991pt, -754.4557pt)
 -- (562.8991pt, -754.4557pt) .. controls (562.8843pt, -754.4557pt) and (562.8696pt, -754.4444pt) .. (562.8547pt, -754.4217pt)
 -- (562.8547pt, -754.4217pt)
 -- (562.84pt, -754.4013pt)
 -- (562.84pt, -754.4013pt) .. controls (562.84pt, -754.3741pt) and (562.8547pt, -754.2722pt) .. (562.8843pt, -754.0954pt)
 -- (562.8843pt, -754.0954pt) .. controls (562.9139pt, -753.9186pt) and (562.9286pt, -753.7805pt) .. (562.9286pt, -753.6807pt)
 -- (562.9286pt, -753.6807pt) .. controls (562.9286pt, -753.5221pt) and (562.8966pt, -753.402pt) .. (562.8326pt, -753.3204pt)
 -- (562.8326pt, -753.3204pt) .. controls (562.7686pt, -753.2388pt) and (562.6331pt, -753.1822pt) .. (562.4262pt, -753.1505pt)
 -- (562.4262pt, -753.1505pt) .. controls (562.4016pt, -753.1459pt) and (562.2587pt, -753.1414pt) .. (561.9976pt, -753.1368pt)
 -- (561.9976pt, -753.1368pt) .. controls (561.7711pt, -753.1368pt) and (561.6282pt, -753.1392pt) .. (561.5691pt, -753.1437pt)
 -- (561.5691pt, -753.1437pt) .. controls (561.5099pt, -753.1482pt) and (561.4656pt, -753.1663pt) .. (561.436pt, -753.1981pt)
 -- (561.436pt, -753.1981pt) .. controls (561.4312pt, -753.2026pt) and (561.2563pt, -753.8348pt) .. (560.9114pt, -755.0947pt)
 -- (560.9114pt, -755.0947pt) .. controls (560.5666pt, -756.3547pt) and (560.3942pt, -756.996pt) .. (560.3942pt, -757.0186pt)
 -- (560.3942pt, -757.0186pt) .. controls (560.3942pt, -757.073pt) and (560.611pt, -757.1047pt) .. (561.0444pt, -757.1138pt)
 -- (561.0444pt, -757.1138pt) .. controls (561.2021pt, -757.1138pt) and (561.303pt, -757.116pt) .. (561.3474pt, -757.1206pt)
 -- (561.3474pt, -757.1206pt) .. controls (561.3917pt, -757.1251pt) and (561.4139pt, -757.1455pt) .. (561.4139pt, -757.1818pt)
 -- (561.4139pt, -757.1818pt) .. controls (561.4139pt, -757.2044pt) and (561.4065pt, -757.2361pt) .. (561.3917pt, -757.277pt)
 -- (561.3917pt, -757.277pt) .. controls (561.372pt, -757.3585pt) and (561.3499pt, -757.4061pt) .. (561.3252pt, -757.4197pt)
 -- (561.3252pt, -757.4197pt)
 -- (561.3104pt, -757.4265pt)
 -- (561.3104pt, -757.4265pt) .. controls (561.2957pt, -757.4265pt) and (561.2784pt, -757.4265pt) .. (561.2587pt, -757.4265pt)
 -- (561.2587pt, -757.4265pt) .. controls (561.2341pt, -757.4265pt) and (561.106pt, -757.4243pt) .. (560.8745pt, -757.4197pt)
 -- (560.8745pt, -757.4197pt) .. controls (560.6429pt, -757.4152pt) and (560.3105pt, -757.4129pt) .. (559.877pt, -757.4129pt)
 -- (559.877pt, -757.4129pt) .. controls (559.2415pt, -757.4129pt) and (558.8376pt, -757.4174pt) .. (558.6652pt, -757.4265pt)
 -- (558.6652pt, -757.4265pt)
 -- (558.5543pt, -757.4265pt)
 -- (558.5543pt, -757.4265pt) .. controls (558.5248pt, -757.3993pt) and (558.51pt, -757.3789pt) .. (558.51pt, -757.3653pt)
 -- (558.51pt, -757.3653pt) .. controls (558.51pt, -757.3517pt) and (558.5149pt, -757.3109pt) .. (558.5248pt, -757.243pt)
 -- (558.5248pt, -757.243pt) .. controls (558.5445pt, -757.184pt) and (558.5691pt, -757.141pt) .. (558.5986pt, -757.1138pt)
 -- (558.5986pt, -757.1138pt)
 -- (558.8055pt, -757.1138pt)
 -- (558.8055pt, -757.1138pt)
 -- (558.8868pt, -757.1138pt)
 -- (558.8868pt, -757.1138pt) .. controls (559.2809pt, -757.1138pt) and (559.5149pt, -757.0934pt) .. (559.5888pt, -757.0526pt)
 -- (559.5888pt, -757.0526pt) .. controls (559.5938pt, -757.0481pt) and (559.5986pt, -757.0458pt) .. (559.6036pt, -757.0458pt)
 -- (559.6036pt, -757.0458pt) .. controls (559.6282pt, -757.0322pt) and (559.6528pt, -756.9869pt) .. (559.6775pt, -756.9099pt)
 -- (559.6775pt, -756.9099pt) .. controls (559.7021pt, -756.8328pt) and (559.8006pt, -756.4771pt) .. (559.973pt, -755.8425pt)
 -- (559.973pt, -755.8425pt) .. controls (560.0568pt, -755.5344pt) and (560.1257pt, -755.2828pt) .. (560.1799pt, -755.088pt)
 -- (560.1799pt, -755.088pt) .. controls (560.5247pt, -753.8416pt) and (560.6971pt, -753.2048pt) .. (560.6971pt, -753.1777pt)
 -- (560.6971pt, -753.1777pt) .. controls (560.6971pt, -753.155pt) and (560.6257pt, -753.1437pt) .. (560.4828pt, -753.1437pt)
 -- (560.4828pt, -753.1437pt)
 -- (560.2538pt, -753.1437pt)
 -- (560.2538pt, -753.1437pt) .. controls (559.9238pt, -753.1437pt) and (559.707pt, -753.1573pt) .. (559.6036pt, -753.1844pt)
 -- (559.6036pt, -753.1844pt) .. controls (559.3819pt, -753.2298pt) and (559.2095pt, -753.3227pt) .. (559.0864pt, -753.4632pt)
 -- (559.0864pt, -753.4632pt) .. controls (558.9632pt, -753.6037pt) and (558.8302pt, -753.8665pt) .. (558.6873pt, -754.2518pt)
 -- (558.6873pt, -754.2518pt) .. controls (558.6528pt, -754.3515pt) and (558.6282pt, -754.4104pt) .. (558.6135pt, -754.4285pt)
 -- (558.6135pt, -754.4285pt) .. controls (558.5986pt, -754.4467pt) and (558.5641pt, -754.4557pt) .. (558.51pt, -754.4557pt)
 -- (558.51pt, -754.4557pt)
 -- (558.4878pt, -754.4557pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(550.382pt, -762.0881pt) .. controls (550.249pt, -762.0881pt) and (550.1431pt, -762.0473pt) .. (550.0643pt, -761.9657pt)
 -- (550.0643pt, -761.9657pt) .. controls (549.9855pt, -761.8842pt) and (549.946pt, -761.7844pt) .. (549.946pt, -761.6666pt)
 -- (549.946pt, -761.6666pt) .. controls (549.946pt, -761.3448pt) and (550.0766pt, -761.0661pt) .. (550.3376pt, -760.8304pt)
 -- (550.3376pt, -760.8304pt) .. controls (550.5988pt, -760.5947pt) and (550.9239pt, -760.4769pt) .. (551.313pt, -760.4769pt)
 -- (551.313pt, -760.4769pt) .. controls (551.7613pt, -760.4769pt) and (552.1357pt, -760.6038pt) .. (552.4362pt, -760.8576pt)
 -- (552.4362pt, -760.8576pt) .. controls (552.7366pt, -761.1114pt) and (552.8893pt, -761.44pt) .. (552.8943pt, -761.8433pt)
 -- (552.8943pt, -761.8433pt) .. controls (552.8943pt, -762.0382pt) and (552.845pt, -762.2241pt) .. (552.7465pt, -762.4008pt)
 -- (552.7465pt, -762.4008pt) .. controls (552.648pt, -762.5776pt) and (552.5298pt, -762.7316pt) .. (552.3918pt, -762.8631pt)
 -- (552.3918pt, -762.8631pt) .. controls (552.2539pt, -762.9945pt) and (552.0569pt, -763.1622pt) .. (551.8007pt, -763.3661pt)
 -- (551.8007pt, -763.3661pt) .. controls (551.6234pt, -763.5067pt) and (551.3771pt, -763.7151pt) .. (551.0618pt, -763.9916pt)
 -- (551.0618pt, -763.9916pt)
 -- (550.6259pt, -764.3723pt)
 -- (550.6259pt, -764.3723pt)
 -- (551.1874pt, -764.3791pt)
 -- (551.1874pt, -764.3791pt) .. controls (551.9608pt, -764.3791pt) and (552.3721pt, -764.3677pt) .. (552.4214pt, -764.3451pt)
 -- (552.4214pt, -764.3451pt) .. controls (552.4559pt, -764.336pt) and (552.515pt, -764.1343pt) .. (552.5988pt, -763.7401pt)
 -- (552.5988pt, -763.7401pt)
 -- (552.5988pt, -763.7197pt)
 -- (552.5988pt, -763.7197pt)
 -- (552.8943pt, -763.7197pt)
 -- (552.8943pt, -763.7197pt)
 -- (552.8943pt, -763.7401pt)
 -- (552.8943pt, -763.7401pt) .. controls (552.8893pt, -763.7537pt) and (552.8574pt, -763.9598pt) .. (552.7982pt, -764.3586pt)
 -- (552.7982pt, -764.3586pt) .. controls (552.7391pt, -764.7575pt) and (552.7021pt, -764.9659pt) .. (552.6874pt, -764.9841pt)
 -- (552.6874pt, -764.9841pt)
 -- (552.6874pt, -765.0045pt)
 -- (552.6874pt, -765.0045pt)
 -- (549.946pt, -765.0045pt)
 -- (549.946pt, -765.0045pt)
 -- (549.946pt, -764.8753pt)
 -- (549.946pt, -764.8753pt)
 -- (549.946pt, -764.7938pt)
 -- (549.946pt, -764.7938pt) .. controls (549.946pt, -764.762pt) and (549.9608pt, -764.728pt) .. (549.9904pt, -764.6918pt)
 -- (549.9904pt, -764.6918pt) .. controls (550.02pt, -764.6555pt) and (550.0938pt, -764.5762pt) .. (550.212pt, -764.4539pt)
 -- (550.212pt, -764.4539pt) .. controls (550.3549pt, -764.3088pt) and (550.4781pt, -764.1819pt) .. (550.5815pt, -764.0731pt)
 -- (550.5815pt, -764.0731pt) .. controls (550.6259pt, -764.0278pt) and (550.7096pt, -763.944pt) .. (550.8328pt, -763.8216pt)
 -- (550.8328pt, -763.8216pt) .. controls (550.9559pt, -763.6992pt) and (551.0396pt, -763.6154pt) .. (551.084pt, -763.5701pt)
 -- (551.084pt, -763.5701pt) .. controls (551.1283pt, -763.5248pt) and (551.1997pt, -763.45pt) .. (551.2983pt, -763.3458pt)
 -- (551.2983pt, -763.3458pt) .. controls (551.3968pt, -763.2415pt) and (551.4658pt, -763.1644pt) .. (551.5051pt, -763.1146pt)
 -- (551.5051pt, -763.1146pt) .. controls (551.5446pt, -763.0648pt) and (551.6012pt, -762.9968pt) .. (551.6751pt, -762.9106pt)
 -- (551.6751pt, -762.9106pt) .. controls (551.749pt, -762.8245pt) and (551.8007pt, -762.752pt) .. (551.8303pt, -762.6931pt)
 -- (551.8303pt, -762.6931pt) .. controls (551.8598pt, -762.6342pt) and (551.8968pt, -762.5685pt) .. (551.9411pt, -762.496pt)
 -- (551.9411pt, -762.496pt) .. controls (551.9854pt, -762.4235pt) and (552.0175pt, -762.351pt) .. (552.0372pt, -762.2784pt)
 -- (552.0372pt, -762.2784pt) .. controls (552.0569pt, -762.2059pt) and (552.0741pt, -762.1379pt) .. (552.0889pt, -762.0745pt)
 -- (552.0889pt, -762.0745pt) .. controls (552.1036pt, -762.011pt) and (552.111pt, -761.9363pt) .. (552.111pt, -761.8502pt)
 -- (552.111pt, -761.8502pt) .. controls (552.111pt, -761.5646pt) and (552.0273pt, -761.3176pt) .. (551.8598pt, -761.1091pt)
 -- (551.8598pt, -761.1091pt) .. controls (551.6923pt, -760.9007pt) and (551.4534pt, -760.7964pt) .. (551.1431pt, -760.7964pt)
 -- (551.1431pt, -760.7964pt) .. controls (550.9805pt, -760.7964pt) and (550.8376pt, -760.835pt) .. (550.7145pt, -760.912pt)
 -- (550.7145pt, -760.912pt) .. controls (550.5914pt, -760.9891pt) and (550.5052pt, -761.0638pt) .. (550.4559pt, -761.1364pt)
 -- (550.4559pt, -761.1364pt) .. controls (550.4066pt, -761.2089pt) and (550.382pt, -761.2519pt) .. (550.382pt, -761.2655pt)
 -- (550.382pt, -761.2655pt) .. controls (550.382pt, -761.27pt) and (550.3943pt, -761.2723pt) .. (550.4189pt, -761.2723pt)
 -- (550.4189pt, -761.2723pt) .. controls (550.5076pt, -761.2723pt) and (550.5988pt, -761.304pt) .. (550.6923pt, -761.3675pt)
 -- (550.6923pt, -761.3675pt) .. controls (550.7859pt, -761.4309pt) and (550.8328pt, -761.5352pt) .. (550.8328pt, -761.6802pt)
 -- (550.8328pt, -761.6802pt) .. controls (550.8328pt, -761.7935pt) and (550.7933pt, -761.8887pt) .. (550.7145pt, -761.9657pt)
 -- (550.7145pt, -761.9657pt) .. controls (550.6357pt, -762.0428pt) and (550.5248pt, -762.0836pt) .. (550.382pt, -762.0881pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(550.382pt, -762.0881pt) .. controls (550.249pt, -762.0881pt) and (550.1431pt, -762.0473pt) .. (550.0643pt, -761.9657pt)
 -- (550.0643pt, -761.9657pt) .. controls (549.9855pt, -761.8842pt) and (549.946pt, -761.7844pt) .. (549.946pt, -761.6666pt)
 -- (549.946pt, -761.6666pt) .. controls (549.946pt, -761.3448pt) and (550.0766pt, -761.0661pt) .. (550.3376pt, -760.8304pt)
 -- (550.3376pt, -760.8304pt) .. controls (550.5988pt, -760.5947pt) and (550.9239pt, -760.4769pt) .. (551.313pt, -760.4769pt)
 -- (551.313pt, -760.4769pt) .. controls (551.7613pt, -760.4769pt) and (552.1357pt, -760.6038pt) .. (552.4362pt, -760.8576pt)
 -- (552.4362pt, -760.8576pt) .. controls (552.7366pt, -761.1114pt) and (552.8893pt, -761.44pt) .. (552.8943pt, -761.8433pt)
 -- (552.8943pt, -761.8433pt) .. controls (552.8943pt, -762.0382pt) and (552.845pt, -762.2241pt) .. (552.7465pt, -762.4008pt)
 -- (552.7465pt, -762.4008pt) .. controls (552.648pt, -762.5776pt) and (552.5298pt, -762.7316pt) .. (552.3918pt, -762.8631pt)
 -- (552.3918pt, -762.8631pt) .. controls (552.2539pt, -762.9945pt) and (552.0569pt, -763.1622pt) .. (551.8007pt, -763.3661pt)
 -- (551.8007pt, -763.3661pt) .. controls (551.6234pt, -763.5067pt) and (551.3771pt, -763.7151pt) .. (551.0618pt, -763.9916pt)
 -- (551.0618pt, -763.9916pt)
 -- (550.6259pt, -764.3723pt)
 -- (550.6259pt, -764.3723pt)
 -- (551.1874pt, -764.3791pt)
 -- (551.1874pt, -764.3791pt) .. controls (551.9608pt, -764.3791pt) and (552.3721pt, -764.3677pt) .. (552.4214pt, -764.3451pt)
 -- (552.4214pt, -764.3451pt) .. controls (552.4559pt, -764.336pt) and (552.515pt, -764.1343pt) .. (552.5988pt, -763.7401pt)
 -- (552.5988pt, -763.7401pt)
 -- (552.5988pt, -763.7197pt)
 -- (552.5988pt, -763.7197pt)
 -- (552.8943pt, -763.7197pt)
 -- (552.8943pt, -763.7197pt)
 -- (552.8943pt, -763.7401pt)
 -- (552.8943pt, -763.7401pt) .. controls (552.8893pt, -763.7537pt) and (552.8574pt, -763.9598pt) .. (552.7982pt, -764.3586pt)
 -- (552.7982pt, -764.3586pt) .. controls (552.7391pt, -764.7575pt) and (552.7021pt, -764.9659pt) .. (552.6874pt, -764.9841pt)
 -- (552.6874pt, -764.9841pt)
 -- (552.6874pt, -765.0045pt)
 -- (552.6874pt, -765.0045pt)
 -- (549.946pt, -765.0045pt)
 -- (549.946pt, -765.0045pt)
 -- (549.946pt, -764.8753pt)
 -- (549.946pt, -764.8753pt)
 -- (549.946pt, -764.7938pt)
 -- (549.946pt, -764.7938pt) .. controls (549.946pt, -764.762pt) and (549.9608pt, -764.728pt) .. (549.9904pt, -764.6918pt)
 -- (549.9904pt, -764.6918pt) .. controls (550.02pt, -764.6555pt) and (550.0938pt, -764.5762pt) .. (550.212pt, -764.4539pt)
 -- (550.212pt, -764.4539pt) .. controls (550.3549pt, -764.3088pt) and (550.4781pt, -764.1819pt) .. (550.5815pt, -764.0731pt)
 -- (550.5815pt, -764.0731pt) .. controls (550.6259pt, -764.0278pt) and (550.7096pt, -763.944pt) .. (550.8328pt, -763.8216pt)
 -- (550.8328pt, -763.8216pt) .. controls (550.9559pt, -763.6992pt) and (551.0396pt, -763.6154pt) .. (551.084pt, -763.5701pt)
 -- (551.084pt, -763.5701pt) .. controls (551.1283pt, -763.5248pt) and (551.1997pt, -763.45pt) .. (551.2983pt, -763.3458pt)
 -- (551.2983pt, -763.3458pt) .. controls (551.3968pt, -763.2415pt) and (551.4658pt, -763.1644pt) .. (551.5051pt, -763.1146pt)
 -- (551.5051pt, -763.1146pt) .. controls (551.5446pt, -763.0648pt) and (551.6012pt, -762.9968pt) .. (551.6751pt, -762.9106pt)
 -- (551.6751pt, -762.9106pt) .. controls (551.749pt, -762.8245pt) and (551.8007pt, -762.752pt) .. (551.8303pt, -762.6931pt)
 -- (551.8303pt, -762.6931pt) .. controls (551.8598pt, -762.6342pt) and (551.8968pt, -762.5685pt) .. (551.9411pt, -762.496pt)
 -- (551.9411pt, -762.496pt) .. controls (551.9854pt, -762.4235pt) and (552.0175pt, -762.351pt) .. (552.0372pt, -762.2784pt)
 -- (552.0372pt, -762.2784pt) .. controls (552.0569pt, -762.2059pt) and (552.0741pt, -762.1379pt) .. (552.0889pt, -762.0745pt)
 -- (552.0889pt, -762.0745pt) .. controls (552.1036pt, -762.011pt) and (552.111pt, -761.9363pt) .. (552.111pt, -761.8502pt)
 -- (552.111pt, -761.8502pt) .. controls (552.111pt, -761.5646pt) and (552.0273pt, -761.3176pt) .. (551.8598pt, -761.1091pt)
 -- (551.8598pt, -761.1091pt) .. controls (551.6923pt, -760.9007pt) and (551.4534pt, -760.7964pt) .. (551.1431pt, -760.7964pt)
 -- (551.1431pt, -760.7964pt) .. controls (550.9805pt, -760.7964pt) and (550.8376pt, -760.835pt) .. (550.7145pt, -760.912pt)
 -- (550.7145pt, -760.912pt) .. controls (550.5914pt, -760.9891pt) and (550.5052pt, -761.0638pt) .. (550.4559pt, -761.1364pt)
 -- (550.4559pt, -761.1364pt) .. controls (550.4066pt, -761.2089pt) and (550.382pt, -761.2519pt) .. (550.382pt, -761.2655pt)
 -- (550.382pt, -761.2655pt) .. controls (550.382pt, -761.27pt) and (550.3943pt, -761.2723pt) .. (550.4189pt, -761.2723pt)
 -- (550.4189pt, -761.2723pt) .. controls (550.5076pt, -761.2723pt) and (550.5988pt, -761.304pt) .. (550.6923pt, -761.3675pt)
 -- (550.6923pt, -761.3675pt) .. controls (550.7859pt, -761.4309pt) and (550.8328pt, -761.5352pt) .. (550.8328pt, -761.6802pt)
 -- (550.8328pt, -761.6802pt) .. controls (550.8328pt, -761.7935pt) and (550.7933pt, -761.8887pt) .. (550.7145pt, -761.9657pt)
 -- (550.7145pt, -761.9657pt) .. controls (550.6357pt, -762.0428pt) and (550.5248pt, -762.0836pt) .. (550.382pt, -762.0881pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(464.6756pt, -696.389pt) -- (467.1951pt, -696.389pt)
 -- (467.1951pt, -696.389pt)
 -- (467.1951pt, -698.9086pt)
 -- (467.1951pt, -698.9086pt)
 -- (464.6756pt, -698.9086pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(464.6756pt, -703.3822pt) -- (467.1951pt, -703.3822pt)
 -- (467.1951pt, -703.3822pt)
 -- (467.1951pt, -705.9017pt)
 -- (467.1951pt, -705.9017pt)
 -- (464.6756pt, -705.9017pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(464.6756pt, -710.3754pt) -- (467.1951pt, -710.3754pt)
 -- (467.1951pt, -710.3754pt)
 -- (467.1951pt, -712.8948pt)
 -- (467.1951pt, -712.8948pt)
 -- (464.6756pt, -712.8948pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(513.8703,-637.7169){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\put(513.8703,-746.3091){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(550.9742pt, -696.389pt) -- (553.4937pt, -696.389pt)
 -- (553.4937pt, -696.389pt)
 -- (553.4937pt, -698.9085pt)
 -- (553.4937pt, -698.9085pt)
 -- (550.9742pt, -698.9085pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(550.9742pt, -703.3821pt) -- (553.4937pt, -703.3821pt)
 -- (553.4937pt, -703.3821pt)
 -- (553.4937pt, -705.9017pt)
 -- (553.4937pt, -705.9017pt)
 -- (550.9742pt, -705.9017pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(550.9742pt, -710.3753pt) -- (553.4937pt, -710.3753pt)
 -- (553.4937pt, -710.3753pt)
 -- (553.4937pt, -712.8948pt)
 -- (553.4937pt, -712.8948pt)
 -- (550.9742pt, -712.8948pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(519.1415pt, -698.2127pt) -- (520.923pt, -696.4311pt)
 -- (520.923pt, -696.4311pt)
 -- (522.7046pt, -698.2127pt)
 -- (522.7046pt, -698.2127pt)
 -- (520.923pt, -699.9942pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(524.0863pt, -703.1575pt) -- (525.8679pt, -701.376pt)
 -- (525.8679pt, -701.376pt)
 -- (527.6494pt, -703.1575pt)
 -- (527.6494pt, -703.1575pt)
 -- (525.8679pt, -704.9391pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(529.0312pt, -708.1025pt) -- (530.8128pt, -706.3209pt)
 -- (530.8128pt, -706.3209pt)
 -- (532.5944pt, -708.1025pt)
 -- (532.5944pt, -708.1025pt)
 -- (530.8128pt, -709.884pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(510.3419pt, -586.2974pt) -- (424.0435pt, -586.2974pt)
 -- (424.0435pt, -586.2974pt)
 -- (424.0435pt, -613.6252pt)
 -- (424.0435pt, -613.6252pt)
 -- (510.3419pt, -613.6252pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(510.3419pt, -586.2974pt) -- (424.0435pt, -586.2974pt)
 -- (424.0435pt, -586.2974pt)
 -- (424.0435pt, -613.6252pt)
 -- (424.0435pt, -613.6252pt)
 -- (510.3419pt, -613.6252pt)
 -- (510.3419pt, -613.6252pt)
 -- (510.3419pt, -586.2974pt)
;
\draw[color_29791,line width=0.719154pt]
(452.8097pt, -586.2974pt) -- (452.8097pt, -613.6252pt)
;
\draw[color_29791,line width=0.719154pt]
(481.5758pt, -586.2974pt) -- (481.5758pt, -613.6252pt)
;
\end{scope}
\begin{scope}
\clip
(429.4371pt, -593.8484pt) -- (446.6968pt, -593.8484pt)
 -- (446.6968pt, -593.8484pt)
 -- (446.6968pt, -606.0741pt)
 -- (446.6968pt, -606.0741pt)
 -- (429.4371pt, -606.0741pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(430.2132pt, -600.4487pt) -- (430.0979pt, -600.4487pt)
 -- (430.0979pt, -600.4487pt) .. controls (429.958pt, -600.4487pt) and (429.8881pt, -600.4034pt) .. (429.8881pt, -600.3127pt)
 -- (429.8881pt, -600.3127pt) .. controls (429.8881pt, -600.2998pt) and (429.8951pt, -600.2642pt) .. (429.9091pt, -600.2059pt)
 -- (429.9091pt, -600.2059pt) .. controls (429.9231pt, -600.1477pt) and (429.9615pt, -600.0668pt) .. (430.0244pt, -599.9633pt)
 -- (430.0244pt, -599.9633pt) .. controls (430.0874pt, -599.8597pt) and (430.1573pt, -599.7529pt) .. (430.2342pt, -599.6429pt)
 -- (430.2342pt, -599.6429pt) .. controls (430.3111pt, -599.5328pt) and (430.43pt, -599.4163pt) .. (430.5908pt, -599.2933pt)
 -- (430.5908pt, -599.2933pt) .. controls (430.7516pt, -599.1704pt) and (430.9229pt, -599.0668pt) .. (431.1047pt, -598.9827pt)
 -- (431.1047pt, -598.9827pt) .. controls (431.3914pt, -598.8662pt) and (431.6501pt, -598.8079pt) .. (431.8808pt, -598.8079pt)
 -- (431.8808pt, -598.8079pt)
 -- (431.9122pt, -598.8079pt)
 -- (431.9122pt, -598.8079pt) .. controls (432.1709pt, -598.8079pt) and (432.3318pt, -598.8112pt) .. (432.3947pt, -598.8176pt)
 -- (432.3947pt, -598.8176pt) .. controls (432.9261pt, -598.9018pt) and (433.2757pt, -599.0636pt) .. (433.4435pt, -599.3031pt)
 -- (433.4435pt, -599.3031pt)
 -- (433.5483pt, -599.206pt)
 -- (433.5483pt, -599.206pt) .. controls (433.842pt, -598.9341pt) and (434.1601pt, -598.7982pt) .. (434.5027pt, -598.7982pt)
 -- (434.5027pt, -598.7982pt) .. controls (434.8873pt, -598.7982pt) and (435.1844pt, -598.8986pt) .. (435.3942pt, -599.0992pt)
 -- (435.3942pt, -599.0992pt) .. controls (435.6039pt, -599.2998pt) and (435.7123pt, -599.5425pt) .. (435.7193pt, -599.8273pt)
 -- (435.7193pt, -599.8273pt) .. controls (435.7193pt, -600.1057pt) and (435.6284pt, -600.3192pt) .. (435.4466pt, -600.4681pt)
 -- (435.4466pt, -600.4681pt) .. controls (435.2648pt, -600.6169pt) and (435.0691pt, -600.6946pt) .. (434.8593pt, -600.7011pt)
 -- (434.8593pt, -600.7011pt) .. controls (434.6985pt, -600.7011pt) and (434.5622pt, -600.6558pt) .. (434.4503pt, -600.5652pt)
 -- (434.4503pt, -600.5652pt) .. controls (434.3384pt, -600.4745pt) and (434.2825pt, -600.3516pt) .. (434.2825pt, -600.1963pt)
 -- (434.2825pt, -600.1963pt) .. controls (434.2825pt, -599.9697pt) and (434.3734pt, -599.7788pt) .. (434.5551pt, -599.6234pt)
 -- (434.5551pt, -599.6234pt) .. controls (434.6461pt, -599.5587pt) and (434.7579pt, -599.5005pt) .. (434.8908pt, -599.4487pt)
 -- (434.8908pt, -599.4487pt) .. controls (434.8908pt, -599.4422pt) and (434.8768pt, -599.4293pt) .. (434.8488pt, -599.4099pt)
 -- (434.8488pt, -599.4099pt) .. controls (434.8209pt, -599.3904pt) and (434.7719pt, -599.3678pt) .. (434.702pt, -599.3419pt)
 -- (434.702pt, -599.3419pt) .. controls (434.6321pt, -599.316pt) and (434.5551pt, -599.3031pt) .. (434.4713pt, -599.3031pt)
 -- (434.4713pt, -599.3031pt) .. controls (434.3874pt, -599.3031pt) and (434.3244pt, -599.3096pt) .. (434.2825pt, -599.3225pt)
 -- (434.2825pt, -599.3225pt) .. controls (434.0518pt, -599.4196pt) and (433.8875pt, -599.604pt) .. (433.7896pt, -599.8759pt)
 -- (433.7896pt, -599.8759pt) .. controls (433.363pt, -601.3322pt) and (433.1498pt, -602.1768pt) .. (433.1498pt, -602.4098pt)
 -- (433.1498pt, -602.4098pt) .. controls (433.1498pt, -602.6428pt) and (433.3281pt, -602.7593pt) .. (433.6847pt, -602.7593pt)
 -- (433.6847pt, -602.7593pt) .. controls (433.9923pt, -602.7593pt) and (434.272pt, -602.6622pt) .. (434.5237pt, -602.4681pt)
 -- (434.5237pt, -602.4681pt) .. controls (434.7754pt, -602.2739pt) and (434.9502pt, -602.0538pt) .. (435.0481pt, -601.8079pt)
 -- (435.0481pt, -601.8079pt) .. controls (435.076pt, -601.7173pt) and (435.1005pt, -601.6622pt) .. (435.1215pt, -601.6428pt)
 -- (435.1215pt, -601.6428pt) .. controls (435.1425pt, -601.6234pt) and (435.2124pt, -601.6137pt) .. (435.3312pt, -601.6137pt)
 -- (435.3312pt, -601.6137pt)
 -- (435.3942pt, -601.6137pt)
 -- (435.3942pt, -601.6137pt)
 -- (435.5096pt, -601.6137pt)
 -- (435.5096pt, -601.6137pt) .. controls (435.6494pt, -601.6137pt) and (435.7193pt, -601.659pt) .. (435.7193pt, -601.7496pt)
 -- (435.7193pt, -601.7496pt) .. controls (435.7193pt, -601.8337pt) and (435.6739pt, -601.9535pt) .. (435.5829pt, -602.1088pt)
 -- (435.5829pt, -602.1088pt) .. controls (435.4921pt, -602.2642pt) and (435.3662pt, -602.4292pt) .. (435.2054pt, -602.604pt)
 -- (435.2054pt, -602.604pt) .. controls (435.0446pt, -602.7787pt) and (434.8174pt, -602.9341pt) .. (434.5237pt, -603.07pt)
 -- (434.5237pt, -603.07pt) .. controls (434.23pt, -603.2059pt) and (433.9224pt, -603.2706pt) .. (433.6008pt, -603.2642pt)
 -- (433.6008pt, -603.2642pt) .. controls (433.0135pt, -603.2642pt) and (432.5555pt, -603.125pt) .. (432.2269pt, -602.8467pt)
 -- (432.2269pt, -602.8467pt)
 -- (432.143pt, -602.7593pt)
 -- (432.143pt, -602.7593pt) .. controls (431.8423pt, -603.0894pt) and (431.5032pt, -603.2545pt) .. (431.1257pt, -603.2545pt)
 -- (431.1257pt, -603.2545pt)
 -- (431.0732pt, -603.2545pt)
 -- (431.0732pt, -603.2545pt) .. controls (430.6747pt, -603.2545pt) and (430.3775pt, -603.1509pt) .. (430.1818pt, -602.9438pt)
 -- (430.1818pt, -602.9438pt) .. controls (429.986pt, -602.7367pt) and (429.8881pt, -602.5101pt) .. (429.8881pt, -602.2642pt)
 -- (429.8881pt, -602.2642pt) .. controls (429.8881pt, -601.9535pt) and (429.9825pt, -601.727pt) .. (430.1713pt, -601.5846pt)
 -- (430.1713pt, -601.5846pt) .. controls (430.36pt, -601.4422pt) and (430.5523pt, -601.3677pt) .. (430.7481pt, -601.3613pt)
 -- (430.7481pt, -601.3613pt) .. controls (430.9089pt, -601.3613pt) and (431.0453pt, -601.4066pt) .. (431.1571pt, -601.4972pt)
 -- (431.1571pt, -601.4972pt) .. controls (431.269pt, -601.5878pt) and (431.3249pt, -601.7108pt) .. (431.3249pt, -601.8661pt)
 -- (431.3249pt, -601.8661pt) .. controls (431.3249pt, -602.0927pt) and (431.234pt, -602.2836pt) .. (431.0522pt, -602.439pt)
 -- (431.0522pt, -602.439pt) .. controls (430.9614pt, -602.5037pt) and (430.8495pt, -602.5619pt) .. (430.7166pt, -602.6137pt)
 -- (430.7166pt, -602.6137pt) .. controls (430.7306pt, -602.6461pt) and (430.7796pt, -602.6784pt) .. (430.8635pt, -602.7108pt)
 -- (430.8635pt, -602.7108pt) .. controls (430.9474pt, -602.7432pt) and (431.0348pt, -602.7626pt) .. (431.1257pt, -602.769pt)
 -- (431.1257pt, -602.769pt) .. controls (431.2795pt, -602.769pt) and (431.4158pt, -602.7108pt) .. (431.5347pt, -602.5942pt)
 -- (431.5347pt, -602.5942pt) .. controls (431.6535pt, -602.4778pt) and (431.7444pt, -602.3419pt) .. (431.8074pt, -602.1865pt)
 -- (431.8074pt, -602.1865pt) .. controls (432.2339pt, -600.7302pt) and (432.4471pt, -599.8856pt) .. (432.4471pt, -599.6526pt)
 -- (432.4471pt, -599.6526pt) .. controls (432.4471pt, -599.4196pt) and (432.2688pt, -599.3031pt) .. (431.9122pt, -599.3031pt)
 -- (431.9122pt, -599.3031pt) .. controls (431.6605pt, -599.3031pt) and (431.4088pt, -599.3775pt) .. (431.1571pt, -599.5264pt)
 -- (431.1571pt, -599.5264pt) .. controls (430.9054pt, -599.6752pt) and (430.7061pt, -599.918pt) .. (430.5593pt, -600.2545pt)
 -- (430.5593pt, -600.2545pt) .. controls (430.5313pt, -600.3451pt) and (430.5069pt, -600.4001pt) .. (430.4859pt, -600.4196pt)
 -- (430.4859pt, -600.4196pt) .. controls (430.4649pt, -600.439pt) and (430.395pt, -600.4487pt) .. (430.2762pt, -600.4487pt)
 -- (430.2762pt, -600.4487pt)
 -- (430.2132pt, -600.4487pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(430.2132pt, -600.4487pt) -- (430.0979pt, -600.4487pt)
 -- (430.0979pt, -600.4487pt) .. controls (429.958pt, -600.4487pt) and (429.8881pt, -600.4034pt) .. (429.8881pt, -600.3127pt)
 -- (429.8881pt, -600.3127pt) .. controls (429.8881pt, -600.2998pt) and (429.8951pt, -600.2642pt) .. (429.9091pt, -600.2059pt)
 -- (429.9091pt, -600.2059pt) .. controls (429.9231pt, -600.1477pt) and (429.9615pt, -600.0668pt) .. (430.0244pt, -599.9633pt)
 -- (430.0244pt, -599.9633pt) .. controls (430.0874pt, -599.8597pt) and (430.1573pt, -599.7529pt) .. (430.2342pt, -599.6429pt)
 -- (430.2342pt, -599.6429pt) .. controls (430.3111pt, -599.5328pt) and (430.43pt, -599.4163pt) .. (430.5908pt, -599.2933pt)
 -- (430.5908pt, -599.2933pt) .. controls (430.7516pt, -599.1704pt) and (430.9229pt, -599.0668pt) .. (431.1047pt, -598.9827pt)
 -- (431.1047pt, -598.9827pt) .. controls (431.3914pt, -598.8662pt) and (431.6501pt, -598.8079pt) .. (431.8808pt, -598.8079pt)
 -- (431.8808pt, -598.8079pt)
 -- (431.9122pt, -598.8079pt)
 -- (431.9122pt, -598.8079pt) .. controls (432.1709pt, -598.8079pt) and (432.3318pt, -598.8112pt) .. (432.3947pt, -598.8176pt)
 -- (432.3947pt, -598.8176pt) .. controls (432.9261pt, -598.9018pt) and (433.2757pt, -599.0636pt) .. (433.4435pt, -599.3031pt)
 -- (433.4435pt, -599.3031pt)
 -- (433.5483pt, -599.206pt)
 -- (433.5483pt, -599.206pt) .. controls (433.842pt, -598.9341pt) and (434.1601pt, -598.7982pt) .. (434.5027pt, -598.7982pt)
 -- (434.5027pt, -598.7982pt) .. controls (434.8873pt, -598.7982pt) and (435.1844pt, -598.8986pt) .. (435.3942pt, -599.0992pt)
 -- (435.3942pt, -599.0992pt) .. controls (435.6039pt, -599.2998pt) and (435.7123pt, -599.5425pt) .. (435.7193pt, -599.8273pt)
 -- (435.7193pt, -599.8273pt) .. controls (435.7193pt, -600.1057pt) and (435.6284pt, -600.3192pt) .. (435.4466pt, -600.4681pt)
 -- (435.4466pt, -600.4681pt) .. controls (435.2648pt, -600.6169pt) and (435.0691pt, -600.6946pt) .. (434.8593pt, -600.7011pt)
 -- (434.8593pt, -600.7011pt) .. controls (434.6985pt, -600.7011pt) and (434.5622pt, -600.6558pt) .. (434.4503pt, -600.5652pt)
 -- (434.4503pt, -600.5652pt) .. controls (434.3384pt, -600.4745pt) and (434.2825pt, -600.3516pt) .. (434.2825pt, -600.1963pt)
 -- (434.2825pt, -600.1963pt) .. controls (434.2825pt, -599.9697pt) and (434.3734pt, -599.7788pt) .. (434.5551pt, -599.6234pt)
 -- (434.5551pt, -599.6234pt) .. controls (434.6461pt, -599.5587pt) and (434.7579pt, -599.5005pt) .. (434.8908pt, -599.4487pt)
 -- (434.8908pt, -599.4487pt) .. controls (434.8908pt, -599.4422pt) and (434.8768pt, -599.4293pt) .. (434.8488pt, -599.4099pt)
 -- (434.8488pt, -599.4099pt) .. controls (434.8209pt, -599.3904pt) and (434.7719pt, -599.3678pt) .. (434.702pt, -599.3419pt)
 -- (434.702pt, -599.3419pt) .. controls (434.6321pt, -599.316pt) and (434.5551pt, -599.3031pt) .. (434.4713pt, -599.3031pt)
 -- (434.4713pt, -599.3031pt) .. controls (434.3874pt, -599.3031pt) and (434.3244pt, -599.3096pt) .. (434.2825pt, -599.3225pt)
 -- (434.2825pt, -599.3225pt) .. controls (434.0518pt, -599.4196pt) and (433.8875pt, -599.604pt) .. (433.7896pt, -599.8759pt)
 -- (433.7896pt, -599.8759pt) .. controls (433.363pt, -601.3322pt) and (433.1498pt, -602.1768pt) .. (433.1498pt, -602.4098pt)
 -- (433.1498pt, -602.4098pt) .. controls (433.1498pt, -602.6428pt) and (433.3281pt, -602.7593pt) .. (433.6847pt, -602.7593pt)
 -- (433.6847pt, -602.7593pt) .. controls (433.9923pt, -602.7593pt) and (434.272pt, -602.6622pt) .. (434.5237pt, -602.4681pt)
 -- (434.5237pt, -602.4681pt) .. controls (434.7754pt, -602.2739pt) and (434.9502pt, -602.0538pt) .. (435.0481pt, -601.8079pt)
 -- (435.0481pt, -601.8079pt) .. controls (435.076pt, -601.7173pt) and (435.1005pt, -601.6622pt) .. (435.1215pt, -601.6428pt)
 -- (435.1215pt, -601.6428pt) .. controls (435.1425pt, -601.6234pt) and (435.2124pt, -601.6137pt) .. (435.3312pt, -601.6137pt)
 -- (435.3312pt, -601.6137pt)
 -- (435.3942pt, -601.6137pt)
 -- (435.3942pt, -601.6137pt)
 -- (435.5096pt, -601.6137pt)
 -- (435.5096pt, -601.6137pt) .. controls (435.6494pt, -601.6137pt) and (435.7193pt, -601.659pt) .. (435.7193pt, -601.7496pt)
 -- (435.7193pt, -601.7496pt) .. controls (435.7193pt, -601.8337pt) and (435.6739pt, -601.9535pt) .. (435.5829pt, -602.1088pt)
 -- (435.5829pt, -602.1088pt) .. controls (435.4921pt, -602.2642pt) and (435.3662pt, -602.4292pt) .. (435.2054pt, -602.604pt)
 -- (435.2054pt, -602.604pt) .. controls (435.0446pt, -602.7787pt) and (434.8174pt, -602.9341pt) .. (434.5237pt, -603.07pt)
 -- (434.5237pt, -603.07pt) .. controls (434.23pt, -603.2059pt) and (433.9224pt, -603.2706pt) .. (433.6008pt, -603.2642pt)
 -- (433.6008pt, -603.2642pt) .. controls (433.0135pt, -603.2642pt) and (432.5555pt, -603.125pt) .. (432.2269pt, -602.8467pt)
 -- (432.2269pt, -602.8467pt)
 -- (432.143pt, -602.7593pt)
 -- (432.143pt, -602.7593pt) .. controls (431.8423pt, -603.0894pt) and (431.5032pt, -603.2545pt) .. (431.1257pt, -603.2545pt)
 -- (431.1257pt, -603.2545pt)
 -- (431.0732pt, -603.2545pt)
 -- (431.0732pt, -603.2545pt) .. controls (430.6747pt, -603.2545pt) and (430.3775pt, -603.1509pt) .. (430.1818pt, -602.9438pt)
 -- (430.1818pt, -602.9438pt) .. controls (429.986pt, -602.7367pt) and (429.8881pt, -602.5101pt) .. (429.8881pt, -602.2642pt)
 -- (429.8881pt, -602.2642pt) .. controls (429.8881pt, -601.9535pt) and (429.9825pt, -601.727pt) .. (430.1713pt, -601.5846pt)
 -- (430.1713pt, -601.5846pt) .. controls (430.36pt, -601.4422pt) and (430.5523pt, -601.3677pt) .. (430.7481pt, -601.3613pt)
 -- (430.7481pt, -601.3613pt) .. controls (430.9089pt, -601.3613pt) and (431.0453pt, -601.4066pt) .. (431.1571pt, -601.4972pt)
 -- (431.1571pt, -601.4972pt) .. controls (431.269pt, -601.5878pt) and (431.3249pt, -601.7108pt) .. (431.3249pt, -601.8661pt)
 -- (431.3249pt, -601.8661pt) .. controls (431.3249pt, -602.0927pt) and (431.234pt, -602.2836pt) .. (431.0522pt, -602.439pt)
 -- (431.0522pt, -602.439pt) .. controls (430.9614pt, -602.5037pt) and (430.8495pt, -602.5619pt) .. (430.7166pt, -602.6137pt)
 -- (430.7166pt, -602.6137pt) .. controls (430.7306pt, -602.6461pt) and (430.7796pt, -602.6784pt) .. (430.8635pt, -602.7108pt)
 -- (430.8635pt, -602.7108pt) .. controls (430.9474pt, -602.7432pt) and (431.0348pt, -602.7626pt) .. (431.1257pt, -602.769pt)
 -- (431.1257pt, -602.769pt) .. controls (431.2795pt, -602.769pt) and (431.4158pt, -602.7108pt) .. (431.5347pt, -602.5942pt)
 -- (431.5347pt, -602.5942pt) .. controls (431.6535pt, -602.4778pt) and (431.7444pt, -602.3419pt) .. (431.8074pt, -602.1865pt)
 -- (431.8074pt, -602.1865pt) .. controls (432.2339pt, -600.7302pt) and (432.4471pt, -599.8856pt) .. (432.4471pt, -599.6526pt)
 -- (432.4471pt, -599.6526pt) .. controls (432.4471pt, -599.4196pt) and (432.2688pt, -599.3031pt) .. (431.9122pt, -599.3031pt)
 -- (431.9122pt, -599.3031pt) .. controls (431.6605pt, -599.3031pt) and (431.4088pt, -599.3775pt) .. (431.1571pt, -599.5264pt)
 -- (431.1571pt, -599.5264pt) .. controls (430.9054pt, -599.6752pt) and (430.7061pt, -599.918pt) .. (430.5593pt, -600.2545pt)
 -- (430.5593pt, -600.2545pt) .. controls (430.5313pt, -600.3451pt) and (430.5069pt, -600.4001pt) .. (430.4859pt, -600.4196pt)
 -- (430.4859pt, -600.4196pt) .. controls (430.4649pt, -600.439pt) and (430.395pt, -600.4487pt) .. (430.2762pt, -600.4487pt)
 -- (430.2762pt, -600.4487pt)
 -- (430.2132pt, -600.4487pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(433.8094pt, -597.7788pt) .. controls (433.6487pt, -597.7788pt) and (433.4214pt, -597.7043pt) .. (433.1277pt, -597.5555pt)
 -- (433.1277pt, -597.5555pt) .. controls (432.8341pt, -597.4066pt) and (432.6139pt, -597.329pt) .. (432.467pt, -597.3225pt)
 -- (432.467pt, -597.3225pt) .. controls (432.2293pt, -597.3225pt) and (431.9881pt, -597.4358pt) .. (431.7434pt, -597.6623pt)
 -- (431.7434pt, -597.6623pt)
 -- (431.6175pt, -597.7788pt)
 -- (431.6175pt, -597.7788pt)
 -- (431.4182pt, -597.6138pt)
 -- (431.4182pt, -597.6138pt) .. controls (431.3903pt, -597.5944pt) and (431.3588pt, -597.5717pt) .. (431.3239pt, -597.5458pt)
 -- (431.3239pt, -597.5458pt) .. controls (431.2889pt, -597.5199pt) and (431.2609pt, -597.494pt) .. (431.24pt, -597.4681pt)
 -- (431.24pt, -597.4681pt)
 -- (431.219pt, -597.4487pt)
 -- (431.219pt, -597.4487pt) .. controls (431.6525pt, -596.9957pt) and (431.8937pt, -596.7465pt) .. (431.9426pt, -596.7012pt)
 -- (431.9426pt, -596.7012pt) .. controls (432.1804pt, -596.5005pt) and (432.4076pt, -596.4002pt) .. (432.6243pt, -596.4002pt)
 -- (432.6243pt, -596.4002pt) .. controls (432.6873pt, -596.4002pt) and (432.7362pt, -596.4034pt) .. (432.7712pt, -596.4099pt)
 -- (432.7712pt, -596.4099pt) .. controls (432.897pt, -596.4358pt) and (433.0928pt, -596.5167pt) .. (433.3585pt, -596.6526pt)
 -- (433.3585pt, -596.6526pt) .. controls (433.6242pt, -596.7886pt) and (433.8304pt, -596.8565pt) .. (433.9773pt, -596.8565pt)
 -- (433.9773pt, -596.8565pt) .. controls (434.215pt, -596.8565pt) and (434.4562pt, -596.7432pt) .. (434.7009pt, -596.5167pt)
 -- (434.7009pt, -596.5167pt)
 -- (434.8268pt, -596.4002pt)
 -- (434.8268pt, -596.4002pt)
 -- (435.026pt, -596.5652pt)
 -- (435.026pt, -596.5652pt) .. controls (435.054pt, -596.5847pt) and (435.0855pt, -596.6073pt) .. (435.1204pt, -596.6332pt)
 -- (435.1204pt, -596.6332pt) .. controls (435.1554pt, -596.6591pt) and (435.1833pt, -596.685pt) .. (435.2043pt, -596.7109pt)
 -- (435.2043pt, -596.7109pt)
 -- (435.2253pt, -596.7303pt)
 -- (435.2253pt, -596.7303pt) .. controls (434.7918pt, -597.1833pt) and (434.5506pt, -597.4326pt) .. (434.5016pt, -597.4778pt)
 -- (434.5016pt, -597.4778pt) .. controls (434.2639pt, -597.6785pt) and (434.0332pt, -597.7788pt) .. (433.8094pt, -597.7788pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(433.8094pt, -597.7788pt) .. controls (433.6487pt, -597.7788pt) and (433.4214pt, -597.7043pt) .. (433.1277pt, -597.5555pt)
 -- (433.1277pt, -597.5555pt) .. controls (432.8341pt, -597.4066pt) and (432.6139pt, -597.329pt) .. (432.467pt, -597.3225pt)
 -- (432.467pt, -597.3225pt) .. controls (432.2293pt, -597.3225pt) and (431.9881pt, -597.4358pt) .. (431.7434pt, -597.6623pt)
 -- (431.7434pt, -597.6623pt)
 -- (431.6175pt, -597.7788pt)
 -- (431.6175pt, -597.7788pt)
 -- (431.4182pt, -597.6138pt)
 -- (431.4182pt, -597.6138pt) .. controls (431.3903pt, -597.5944pt) and (431.3588pt, -597.5717pt) .. (431.3239pt, -597.5458pt)
 -- (431.3239pt, -597.5458pt) .. controls (431.2889pt, -597.5199pt) and (431.2609pt, -597.494pt) .. (431.24pt, -597.4681pt)
 -- (431.24pt, -597.4681pt)
 -- (431.219pt, -597.4487pt)
 -- (431.219pt, -597.4487pt) .. controls (431.6525pt, -596.9957pt) and (431.8937pt, -596.7465pt) .. (431.9426pt, -596.7012pt)
 -- (431.9426pt, -596.7012pt) .. controls (432.1804pt, -596.5005pt) and (432.4076pt, -596.4002pt) .. (432.6243pt, -596.4002pt)
 -- (432.6243pt, -596.4002pt) .. controls (432.6873pt, -596.4002pt) and (432.7362pt, -596.4034pt) .. (432.7712pt, -596.4099pt)
 -- (432.7712pt, -596.4099pt) .. controls (432.897pt, -596.4358pt) and (433.0928pt, -596.5167pt) .. (433.3585pt, -596.6526pt)
 -- (433.3585pt, -596.6526pt) .. controls (433.6242pt, -596.7886pt) and (433.8304pt, -596.8565pt) .. (433.9773pt, -596.8565pt)
 -- (433.9773pt, -596.8565pt) .. controls (434.215pt, -596.8565pt) and (434.4562pt, -596.7432pt) .. (434.7009pt, -596.5167pt)
 -- (434.7009pt, -596.5167pt)
 -- (434.8268pt, -596.4002pt)
 -- (434.8268pt, -596.4002pt)
 -- (435.026pt, -596.5652pt)
 -- (435.026pt, -596.5652pt) .. controls (435.054pt, -596.5847pt) and (435.0855pt, -596.6073pt) .. (435.1204pt, -596.6332pt)
 -- (435.1204pt, -596.6332pt) .. controls (435.1554pt, -596.6591pt) and (435.1833pt, -596.685pt) .. (435.2043pt, -596.7109pt)
 -- (435.2043pt, -596.7109pt)
 -- (435.2253pt, -596.7303pt)
 -- (435.2253pt, -596.7303pt) .. controls (434.7918pt, -597.1833pt) and (434.5506pt, -597.4326pt) .. (434.5016pt, -597.4778pt)
 -- (434.5016pt, -597.4778pt) .. controls (434.2639pt, -597.6785pt) and (434.0332pt, -597.7788pt) .. (433.8094pt, -597.7788pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(438.274pt, -594.4542pt) -- (438.1776pt, -594.4885pt)
 -- (438.1776pt, -594.4885pt) .. controls (438.1084pt, -594.5114pt) and (438.0096pt, -594.5342pt) .. (437.881pt, -594.5571pt)
 -- (437.881pt, -594.5571pt) .. controls (437.7525pt, -594.58pt) and (437.6091pt, -594.596pt) .. (437.451pt, -594.6052pt)
 -- (437.451pt, -594.6052pt)
 -- (437.3101pt, -594.6052pt)
 -- (437.3101pt, -594.6052pt)
 -- (437.3101pt, -594.2894pt)
 -- (437.3101pt, -594.2894pt)
 -- (437.451pt, -594.2894pt)
 -- (437.451pt, -594.2894pt) .. controls (437.6833pt, -594.2803pt) and (437.8983pt, -594.246pt) .. (438.096pt, -594.1865pt)
 -- (438.096pt, -594.1865pt) .. controls (438.2938pt, -594.127pt) and (438.4322pt, -594.0721pt) .. (438.5113pt, -594.0217pt)
 -- (438.5113pt, -594.0217pt) .. controls (438.5904pt, -593.9714pt) and (438.6596pt, -593.921pt) .. (438.7189pt, -593.8707pt)
 -- (438.7189pt, -593.8707pt) .. controls (438.7288pt, -593.857pt) and (438.7585pt, -593.8501pt) .. (438.8079pt, -593.8501pt)
 -- (438.8079pt, -593.8501pt) .. controls (438.8524pt, -593.8501pt) and (438.8944pt, -593.8639pt) .. (438.9339pt, -593.8913pt)
 -- (438.9339pt, -593.8913pt)
 -- (438.9339pt, -595.9436pt)
 -- (438.9339pt, -595.9436pt)
 -- (438.9413pt, -598.0028pt)
 -- (438.9413pt, -598.0028pt) .. controls (438.976pt, -598.0349pt) and (439.0056pt, -598.0554pt) .. (439.0303pt, -598.0646pt)
 -- (439.0303pt, -598.0646pt) .. controls (439.055pt, -598.0737pt) and (439.1143pt, -598.0829pt) .. (439.2083pt, -598.092pt)
 -- (439.2083pt, -598.092pt) .. controls (439.3022pt, -598.1012pt) and (439.4554pt, -598.1058pt) .. (439.668pt, -598.1058pt)
 -- (439.668pt, -598.1058pt)
 -- (439.8608pt, -598.1058pt)
 -- (439.8608pt, -598.1058pt)
 -- (439.8608pt, -598.4215pt)
 -- (439.8608pt, -598.4215pt)
 -- (439.7792pt, -598.4215pt)
 -- (439.7792pt, -598.4215pt) .. controls (439.6754pt, -598.4078pt) and (439.2824pt, -598.4009pt) .. (438.6003pt, -598.4009pt)
 -- (438.6003pt, -598.4009pt) .. controls (437.928pt, -598.4009pt) and (437.5399pt, -598.4078pt) .. (437.4361pt, -598.4215pt)
 -- (437.4361pt, -598.4215pt)
 -- (437.3471pt, -598.4215pt)
 -- (437.3471pt, -598.4215pt)
 -- (437.3471pt, -598.1058pt)
 -- (437.3471pt, -598.1058pt)
 -- (437.5399pt, -598.1058pt)
 -- (437.5399pt, -598.1058pt) .. controls (437.6487pt, -598.1058pt) and (437.7426pt, -598.1058pt) .. (437.8217pt, -598.1058pt)
 -- (437.8217pt, -598.1058pt) .. controls (437.9008pt, -598.1058pt) and (437.9626pt, -598.1035pt) .. (438.0071pt, -598.0989pt)
 -- (438.0071pt, -598.0989pt) .. controls (438.0515pt, -598.0944pt) and (438.0911pt, -598.0875pt) .. (438.1257pt, -598.0783pt)
 -- (438.1257pt, -598.0783pt) .. controls (438.1603pt, -598.0692pt) and (438.1801pt, -598.0646pt) .. (438.185pt, -598.0646pt)
 -- (438.185pt, -598.0646pt) .. controls (438.19pt, -598.0646pt) and (438.2048pt, -598.0532pt) .. (438.2295pt, -598.0303pt)
 -- (438.2295pt, -598.0303pt) .. controls (438.2542pt, -598.0074pt) and (438.2691pt, -597.9982pt) .. (438.274pt, -598.0028pt)
 -- (438.274pt, -598.0028pt)
 -- (438.274pt, -594.4542pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(438.274pt, -594.4542pt) -- (438.1776pt, -594.4885pt)
 -- (438.1776pt, -594.4885pt) .. controls (438.1084pt, -594.5114pt) and (438.0096pt, -594.5342pt) .. (437.881pt, -594.5571pt)
 -- (437.881pt, -594.5571pt) .. controls (437.7525pt, -594.58pt) and (437.6091pt, -594.596pt) .. (437.451pt, -594.6052pt)
 -- (437.451pt, -594.6052pt)
 -- (437.3101pt, -594.6052pt)
 -- (437.3101pt, -594.6052pt)
 -- (437.3101pt, -594.2894pt)
 -- (437.3101pt, -594.2894pt)
 -- (437.451pt, -594.2894pt)
 -- (437.451pt, -594.2894pt) .. controls (437.6833pt, -594.2803pt) and (437.8983pt, -594.246pt) .. (438.096pt, -594.1865pt)
 -- (438.096pt, -594.1865pt) .. controls (438.2938pt, -594.127pt) and (438.4322pt, -594.0721pt) .. (438.5113pt, -594.0217pt)
 -- (438.5113pt, -594.0217pt) .. controls (438.5904pt, -593.9714pt) and (438.6596pt, -593.921pt) .. (438.7189pt, -593.8707pt)
 -- (438.7189pt, -593.8707pt) .. controls (438.7288pt, -593.857pt) and (438.7585pt, -593.8501pt) .. (438.8079pt, -593.8501pt)
 -- (438.8079pt, -593.8501pt) .. controls (438.8524pt, -593.8501pt) and (438.8944pt, -593.8639pt) .. (438.9339pt, -593.8913pt)
 -- (438.9339pt, -593.8913pt)
 -- (438.9339pt, -595.9436pt)
 -- (438.9339pt, -595.9436pt)
 -- (438.9413pt, -598.0028pt)
 -- (438.9413pt, -598.0028pt) .. controls (438.976pt, -598.0349pt) and (439.0056pt, -598.0554pt) .. (439.0303pt, -598.0646pt)
 -- (439.0303pt, -598.0646pt) .. controls (439.055pt, -598.0737pt) and (439.1143pt, -598.0829pt) .. (439.2083pt, -598.092pt)
 -- (439.2083pt, -598.092pt) .. controls (439.3022pt, -598.1012pt) and (439.4554pt, -598.1058pt) .. (439.668pt, -598.1058pt)
 -- (439.668pt, -598.1058pt)
 -- (439.8608pt, -598.1058pt)
 -- (439.8608pt, -598.1058pt)
 -- (439.8608pt, -598.4215pt)
 -- (439.8608pt, -598.4215pt)
 -- (439.7792pt, -598.4215pt)
 -- (439.7792pt, -598.4215pt) .. controls (439.6754pt, -598.4078pt) and (439.2824pt, -598.4009pt) .. (438.6003pt, -598.4009pt)
 -- (438.6003pt, -598.4009pt) .. controls (437.928pt, -598.4009pt) and (437.5399pt, -598.4078pt) .. (437.4361pt, -598.4215pt)
 -- (437.4361pt, -598.4215pt)
 -- (437.3471pt, -598.4215pt)
 -- (437.3471pt, -598.4215pt)
 -- (437.3471pt, -598.1058pt)
 -- (437.3471pt, -598.1058pt)
 -- (437.5399pt, -598.1058pt)
 -- (437.5399pt, -598.1058pt) .. controls (437.6487pt, -598.1058pt) and (437.7426pt, -598.1058pt) .. (437.8217pt, -598.1058pt)
 -- (437.8217pt, -598.1058pt) .. controls (437.9008pt, -598.1058pt) and (437.9626pt, -598.1035pt) .. (438.0071pt, -598.0989pt)
 -- (438.0071pt, -598.0989pt) .. controls (438.0515pt, -598.0944pt) and (438.0911pt, -598.0875pt) .. (438.1257pt, -598.0783pt)
 -- (438.1257pt, -598.0783pt) .. controls (438.1603pt, -598.0692pt) and (438.1801pt, -598.0646pt) .. (438.185pt, -598.0646pt)
 -- (438.185pt, -598.0646pt) .. controls (438.19pt, -598.0646pt) and (438.2048pt, -598.0532pt) .. (438.2295pt, -598.0303pt)
 -- (438.2295pt, -598.0303pt) .. controls (438.2542pt, -598.0074pt) and (438.2691pt, -597.9982pt) .. (438.274pt, -598.0028pt)
 -- (438.274pt, -598.0028pt)
 -- (438.274pt, -594.4542pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(440.9804pt, -598.1813pt) .. controls (440.9804pt, -598.1813pt) and (440.9804pt, -598.1241pt) .. (440.9804pt, -598.0097pt)
 -- (440.9804pt, -598.0097pt) .. controls (440.9804pt, -597.8953pt) and (441.02pt, -597.7969pt) .. (441.0991pt, -597.7145pt)
 -- (441.0991pt, -597.7145pt) .. controls (441.1782pt, -597.6322pt) and (441.2844pt, -597.591pt) .. (441.4179pt, -597.591pt)
 -- (441.4179pt, -597.591pt) .. controls (441.5563pt, -597.591pt) and (441.6799pt, -597.6482pt) .. (441.7886pt, -597.7626pt)
 -- (441.7886pt, -597.7626pt) .. controls (441.8974pt, -597.877pt) and (441.9543pt, -598.0783pt) .. (441.9592pt, -598.3666pt)
 -- (441.9592pt, -598.3666pt) .. controls (441.9592pt, -598.5267pt) and (441.937pt, -598.6824pt) .. (441.8925pt, -598.8334pt)
 -- (441.8925pt, -598.8334pt) .. controls (441.848pt, -598.9844pt) and (441.7961pt, -599.1147pt) .. (441.7368pt, -599.2246pt)
 -- (441.7368pt, -599.2246pt) .. controls (441.6774pt, -599.3344pt) and (441.6132pt, -599.4282pt) .. (441.5439pt, -599.506pt)
 -- (441.5439pt, -599.506pt) .. controls (441.4748pt, -599.5838pt) and (441.4154pt, -599.6456pt) .. (441.366pt, -599.6913pt)
 -- (441.366pt, -599.6913pt) .. controls (441.3166pt, -599.7371pt) and (441.2844pt, -599.7577pt) .. (441.2696pt, -599.7531pt)
 -- (441.2696pt, -599.7531pt) .. controls (441.2498pt, -599.7531pt) and (441.2177pt, -599.7325pt) .. (441.1732pt, -599.6913pt)
 -- (441.1732pt, -599.6913pt) .. controls (441.1287pt, -599.6501pt) and (441.1065pt, -599.6204pt) .. (441.1065pt, -599.6021pt)
 -- (441.1065pt, -599.6021pt) .. controls (441.1065pt, -599.5838pt) and (441.1337pt, -599.5472pt) .. (441.188pt, -599.4923pt)
 -- (441.188pt, -599.4923pt) .. controls (441.2424pt, -599.4374pt) and (441.3042pt, -599.3688pt) .. (441.3734pt, -599.2864pt)
 -- (441.3734pt, -599.2864pt) .. controls (441.4426pt, -599.204pt) and (441.5069pt, -599.0896pt) .. (441.5662pt, -598.9432pt)
 -- (441.5662pt, -598.9432pt) .. controls (441.6255pt, -598.7968pt) and (441.6651pt, -598.6298pt) .. (441.6848pt, -598.4421pt)
 -- (441.6848pt, -598.4421pt)
 -- (441.6848pt, -598.3597pt)
 -- (441.6848pt, -598.3597pt)
 -- (441.6774pt, -598.3666pt)
 -- (441.6774pt, -598.3666pt) .. controls (441.6675pt, -598.3712pt) and (441.6552pt, -598.3757pt) .. (441.6404pt, -598.3804pt)
 -- (441.6404pt, -598.3804pt) .. controls (441.6255pt, -598.3849pt) and (441.6107pt, -598.3918pt) .. (441.5959pt, -598.4009pt)
 -- (441.5959pt, -598.4009pt) .. controls (441.581pt, -598.4101pt) and (441.5588pt, -598.4147pt) .. (441.5291pt, -598.4147pt)
 -- (441.5291pt, -598.4147pt) .. controls (441.4995pt, -598.4147pt) and (441.4698pt, -598.4169pt) .. (441.4402pt, -598.4215pt)
 -- (441.4402pt, -598.4215pt) .. controls (441.3067pt, -598.4215pt) and (441.1979pt, -598.3826pt) .. (441.1139pt, -598.3048pt)
 -- (441.1139pt, -598.3048pt)
 -- (440.9804pt, -598.1813pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(440.9804pt, -598.1813pt) .. controls (440.9804pt, -598.1813pt) and (440.9804pt, -598.1241pt) .. (440.9804pt, -598.0097pt)
 -- (440.9804pt, -598.0097pt) .. controls (440.9804pt, -597.8953pt) and (441.02pt, -597.7969pt) .. (441.0991pt, -597.7145pt)
 -- (441.0991pt, -597.7145pt) .. controls (441.1782pt, -597.6322pt) and (441.2844pt, -597.591pt) .. (441.4179pt, -597.591pt)
 -- (441.4179pt, -597.591pt) .. controls (441.5563pt, -597.591pt) and (441.6799pt, -597.6482pt) .. (441.7886pt, -597.7626pt)
 -- (441.7886pt, -597.7626pt) .. controls (441.8974pt, -597.877pt) and (441.9543pt, -598.0783pt) .. (441.9592pt, -598.3666pt)
 -- (441.9592pt, -598.3666pt) .. controls (441.9592pt, -598.5267pt) and (441.937pt, -598.6824pt) .. (441.8925pt, -598.8334pt)
 -- (441.8925pt, -598.8334pt) .. controls (441.848pt, -598.9844pt) and (441.7961pt, -599.1147pt) .. (441.7368pt, -599.2246pt)
 -- (441.7368pt, -599.2246pt) .. controls (441.6774pt, -599.3344pt) and (441.6132pt, -599.4282pt) .. (441.5439pt, -599.506pt)
 -- (441.5439pt, -599.506pt) .. controls (441.4748pt, -599.5838pt) and (441.4154pt, -599.6456pt) .. (441.366pt, -599.6913pt)
 -- (441.366pt, -599.6913pt) .. controls (441.3166pt, -599.7371pt) and (441.2844pt, -599.7577pt) .. (441.2696pt, -599.7531pt)
 -- (441.2696pt, -599.7531pt) .. controls (441.2498pt, -599.7531pt) and (441.2177pt, -599.7325pt) .. (441.1732pt, -599.6913pt)
 -- (441.1732pt, -599.6913pt) .. controls (441.1287pt, -599.6501pt) and (441.1065pt, -599.6204pt) .. (441.1065pt, -599.6021pt)
 -- (441.1065pt, -599.6021pt) .. controls (441.1065pt, -599.5838pt) and (441.1337pt, -599.5472pt) .. (441.188pt, -599.4923pt)
 -- (441.188pt, -599.4923pt) .. controls (441.2424pt, -599.4374pt) and (441.3042pt, -599.3688pt) .. (441.3734pt, -599.2864pt)
 -- (441.3734pt, -599.2864pt) .. controls (441.4426pt, -599.204pt) and (441.5069pt, -599.0896pt) .. (441.5662pt, -598.9432pt)
 -- (441.5662pt, -598.9432pt) .. controls (441.6255pt, -598.7968pt) and (441.6651pt, -598.6298pt) .. (441.6848pt, -598.4421pt)
 -- (441.6848pt, -598.4421pt)
 -- (441.6848pt, -598.3597pt)
 -- (441.6848pt, -598.3597pt)
 -- (441.6774pt, -598.3666pt)
 -- (441.6774pt, -598.3666pt) .. controls (441.6675pt, -598.3712pt) and (441.6552pt, -598.3757pt) .. (441.6404pt, -598.3804pt)
 -- (441.6404pt, -598.3804pt) .. controls (441.6255pt, -598.3849pt) and (441.6107pt, -598.3918pt) .. (441.5959pt, -598.4009pt)
 -- (441.5959pt, -598.4009pt) .. controls (441.581pt, -598.4101pt) and (441.5588pt, -598.4147pt) .. (441.5291pt, -598.4147pt)
 -- (441.5291pt, -598.4147pt) .. controls (441.4995pt, -598.4147pt) and (441.4698pt, -598.4169pt) .. (441.4402pt, -598.4215pt)
 -- (441.4402pt, -598.4215pt) .. controls (441.3067pt, -598.4215pt) and (441.1979pt, -598.3826pt) .. (441.1139pt, -598.3048pt)
 -- (441.1139pt, -598.3048pt)
 -- (440.9804pt, -598.1813pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(444.0428pt, -594.4542pt) -- (443.9464pt, -594.4885pt)
 -- (443.9464pt, -594.4885pt) .. controls (443.8772pt, -594.5114pt) and (443.7783pt, -594.5342pt) .. (443.6498pt, -594.5571pt)
 -- (443.6498pt, -594.5571pt) .. controls (443.5213pt, -594.58pt) and (443.3779pt, -594.596pt) .. (443.2197pt, -594.6052pt)
 -- (443.2197pt, -594.6052pt)
 -- (443.0788pt, -594.6052pt)
 -- (443.0788pt, -594.6052pt)
 -- (443.0788pt, -594.2894pt)
 -- (443.0788pt, -594.2894pt)
 -- (443.2197pt, -594.2894pt)
 -- (443.2197pt, -594.2894pt) .. controls (443.4521pt, -594.2803pt) and (443.6671pt, -594.246pt) .. (443.8648pt, -594.1865pt)
 -- (443.8648pt, -594.1865pt) .. controls (444.0625pt, -594.127pt) and (444.201pt, -594.0721pt) .. (444.2801pt, -594.0217pt)
 -- (444.2801pt, -594.0217pt) .. controls (444.3591pt, -593.9714pt) and (444.4283pt, -593.921pt) .. (444.4877pt, -593.8707pt)
 -- (444.4877pt, -593.8707pt) .. controls (444.4976pt, -593.857pt) and (444.5272pt, -593.8501pt) .. (444.5766pt, -593.8501pt)
 -- (444.5766pt, -593.8501pt) .. controls (444.6211pt, -593.8501pt) and (444.6631pt, -593.8639pt) .. (444.7027pt, -593.8913pt)
 -- (444.7027pt, -593.8913pt)
 -- (444.7027pt, -595.9436pt)
 -- (444.7027pt, -595.9436pt)
 -- (444.7101pt, -598.0028pt)
 -- (444.7101pt, -598.0028pt) .. controls (444.7447pt, -598.0349pt) and (444.7744pt, -598.0554pt) .. (444.7991pt, -598.0646pt)
 -- (444.7991pt, -598.0646pt) .. controls (444.8238pt, -598.0737pt) and (444.8831pt, -598.0829pt) .. (444.9771pt, -598.092pt)
 -- (444.9771pt, -598.092pt) .. controls (445.071pt, -598.1012pt) and (445.2242pt, -598.1058pt) .. (445.4368pt, -598.1058pt)
 -- (445.4368pt, -598.1058pt)
 -- (445.6295pt, -598.1058pt)
 -- (445.6295pt, -598.1058pt)
 -- (445.6295pt, -598.4215pt)
 -- (445.6295pt, -598.4215pt)
 -- (445.548pt, -598.4215pt)
 -- (445.548pt, -598.4215pt) .. controls (445.4442pt, -598.4078pt) and (445.0512pt, -598.4009pt) .. (444.369pt, -598.4009pt)
 -- (444.369pt, -598.4009pt) .. controls (443.6967pt, -598.4009pt) and (443.3087pt, -598.4078pt) .. (443.2049pt, -598.4215pt)
 -- (443.2049pt, -598.4215pt)
 -- (443.1159pt, -598.4215pt)
 -- (443.1159pt, -598.4215pt)
 -- (443.1159pt, -598.1058pt)
 -- (443.1159pt, -598.1058pt)
 -- (443.3087pt, -598.1058pt)
 -- (443.3087pt, -598.1058pt) .. controls (443.4174pt, -598.1058pt) and (443.5114pt, -598.1058pt) .. (443.5905pt, -598.1058pt)
 -- (443.5905pt, -598.1058pt) .. controls (443.6696pt, -598.1058pt) and (443.7314pt, -598.1035pt) .. (443.7758pt, -598.0989pt)
 -- (443.7758pt, -598.0989pt) .. controls (443.8203pt, -598.0944pt) and (443.8599pt, -598.0875pt) .. (443.8945pt, -598.0783pt)
 -- (443.8945pt, -598.0783pt) .. controls (443.9291pt, -598.0692pt) and (443.9489pt, -598.0646pt) .. (443.9538pt, -598.0646pt)
 -- (443.9538pt, -598.0646pt) .. controls (443.9587pt, -598.0646pt) and (443.9736pt, -598.0532pt) .. (443.9983pt, -598.0303pt)
 -- (443.9983pt, -598.0303pt) .. controls (444.023pt, -598.0074pt) and (444.0378pt, -597.9982pt) .. (444.0428pt, -598.0028pt)
 -- (444.0428pt, -598.0028pt)
 -- (444.0428pt, -594.4542pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(444.0428pt, -594.4542pt) -- (443.9464pt, -594.4885pt)
 -- (443.9464pt, -594.4885pt) .. controls (443.8772pt, -594.5114pt) and (443.7783pt, -594.5342pt) .. (443.6498pt, -594.5571pt)
 -- (443.6498pt, -594.5571pt) .. controls (443.5213pt, -594.58pt) and (443.3779pt, -594.596pt) .. (443.2197pt, -594.6052pt)
 -- (443.2197pt, -594.6052pt)
 -- (443.0788pt, -594.6052pt)
 -- (443.0788pt, -594.6052pt)
 -- (443.0788pt, -594.2894pt)
 -- (443.0788pt, -594.2894pt)
 -- (443.2197pt, -594.2894pt)
 -- (443.2197pt, -594.2894pt) .. controls (443.4521pt, -594.2803pt) and (443.6671pt, -594.246pt) .. (443.8648pt, -594.1865pt)
 -- (443.8648pt, -594.1865pt) .. controls (444.0625pt, -594.127pt) and (444.201pt, -594.0721pt) .. (444.2801pt, -594.0217pt)
 -- (444.2801pt, -594.0217pt) .. controls (444.3591pt, -593.9714pt) and (444.4283pt, -593.921pt) .. (444.4877pt, -593.8707pt)
 -- (444.4877pt, -593.8707pt) .. controls (444.4976pt, -593.857pt) and (444.5272pt, -593.8501pt) .. (444.5766pt, -593.8501pt)
 -- (444.5766pt, -593.8501pt) .. controls (444.6211pt, -593.8501pt) and (444.6631pt, -593.8639pt) .. (444.7027pt, -593.8913pt)
 -- (444.7027pt, -593.8913pt)
 -- (444.7027pt, -595.9436pt)
 -- (444.7027pt, -595.9436pt)
 -- (444.7101pt, -598.0028pt)
 -- (444.7101pt, -598.0028pt) .. controls (444.7447pt, -598.0349pt) and (444.7744pt, -598.0554pt) .. (444.7991pt, -598.0646pt)
 -- (444.7991pt, -598.0646pt) .. controls (444.8238pt, -598.0737pt) and (444.8831pt, -598.0829pt) .. (444.9771pt, -598.092pt)
 -- (444.9771pt, -598.092pt) .. controls (445.071pt, -598.1012pt) and (445.2242pt, -598.1058pt) .. (445.4368pt, -598.1058pt)
 -- (445.4368pt, -598.1058pt)
 -- (445.6295pt, -598.1058pt)
 -- (445.6295pt, -598.1058pt)
 -- (445.6295pt, -598.4215pt)
 -- (445.6295pt, -598.4215pt)
 -- (445.548pt, -598.4215pt)
 -- (445.548pt, -598.4215pt) .. controls (445.4442pt, -598.4078pt) and (445.0512pt, -598.4009pt) .. (444.369pt, -598.4009pt)
 -- (444.369pt, -598.4009pt) .. controls (443.6967pt, -598.4009pt) and (443.3087pt, -598.4078pt) .. (443.2049pt, -598.4215pt)
 -- (443.2049pt, -598.4215pt)
 -- (443.1159pt, -598.4215pt)
 -- (443.1159pt, -598.4215pt)
 -- (443.1159pt, -598.1058pt)
 -- (443.1159pt, -598.1058pt)
 -- (443.3087pt, -598.1058pt)
 -- (443.3087pt, -598.1058pt) .. controls (443.4174pt, -598.1058pt) and (443.5114pt, -598.1058pt) .. (443.5905pt, -598.1058pt)
 -- (443.5905pt, -598.1058pt) .. controls (443.6696pt, -598.1058pt) and (443.7314pt, -598.1035pt) .. (443.7758pt, -598.0989pt)
 -- (443.7758pt, -598.0989pt) .. controls (443.8203pt, -598.0944pt) and (443.8599pt, -598.0875pt) .. (443.8945pt, -598.0783pt)
 -- (443.8945pt, -598.0783pt) .. controls (443.9291pt, -598.0692pt) and (443.9489pt, -598.0646pt) .. (443.9538pt, -598.0646pt)
 -- (443.9538pt, -598.0646pt) .. controls (443.9587pt, -598.0646pt) and (443.9736pt, -598.0532pt) .. (443.9983pt, -598.0303pt)
 -- (443.9983pt, -598.0303pt) .. controls (444.023pt, -598.0074pt) and (444.0378pt, -597.9982pt) .. (444.0428pt, -598.0028pt)
 -- (444.0428pt, -598.0028pt)
 -- (444.0428pt, -594.4542pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(438.274pt, -602.1055pt) -- (438.1776pt, -602.1398pt)
 -- (438.1776pt, -602.1398pt) .. controls (438.1084pt, -602.1627pt) and (438.0096pt, -602.1855pt) .. (437.881pt, -602.2084pt)
 -- (437.881pt, -602.2084pt) .. controls (437.7525pt, -602.2313pt) and (437.6091pt, -602.2473pt) .. (437.451pt, -602.2565pt)
 -- (437.451pt, -602.2565pt)
 -- (437.3101pt, -602.2565pt)
 -- (437.3101pt, -602.2565pt)
 -- (437.3101pt, -601.9407pt)
 -- (437.3101pt, -601.9407pt)
 -- (437.451pt, -601.9407pt)
 -- (437.451pt, -601.9407pt) .. controls (437.6833pt, -601.9316pt) and (437.8983pt, -601.8972pt) .. (438.096pt, -601.8378pt)
 -- (438.096pt, -601.8378pt) .. controls (438.2938pt, -601.7783pt) and (438.4322pt, -601.7234pt) .. (438.5113pt, -601.673pt)
 -- (438.5113pt, -601.673pt) .. controls (438.5904pt, -601.6227pt) and (438.6596pt, -601.5723pt) .. (438.7189pt, -601.522pt)
 -- (438.7189pt, -601.522pt) .. controls (438.7288pt, -601.5083pt) and (438.7585pt, -601.5014pt) .. (438.8079pt, -601.5014pt)
 -- (438.8079pt, -601.5014pt) .. controls (438.8524pt, -601.5014pt) and (438.8944pt, -601.5151pt) .. (438.9339pt, -601.5426pt)
 -- (438.9339pt, -601.5426pt)
 -- (438.9339pt, -603.5949pt)
 -- (438.9339pt, -603.5949pt)
 -- (438.9413pt, -605.6541pt)
 -- (438.9413pt, -605.6541pt) .. controls (438.976pt, -605.6862pt) and (439.0056pt, -605.7067pt) .. (439.0303pt, -605.7159pt)
 -- (439.0303pt, -605.7159pt) .. controls (439.055pt, -605.725pt) and (439.1143pt, -605.7342pt) .. (439.2083pt, -605.7433pt)
 -- (439.2083pt, -605.7433pt) .. controls (439.3022pt, -605.7525pt) and (439.4554pt, -605.7571pt) .. (439.668pt, -605.7571pt)
 -- (439.668pt, -605.7571pt)
 -- (439.8608pt, -605.7571pt)
 -- (439.8608pt, -605.7571pt)
 -- (439.8608pt, -606.0728pt)
 -- (439.8608pt, -606.0728pt)
 -- (439.7792pt, -606.0728pt)
 -- (439.7792pt, -606.0728pt) .. controls (439.6754pt, -606.0591pt) and (439.2824pt, -606.0522pt) .. (438.6003pt, -606.0522pt)
 -- (438.6003pt, -606.0522pt) .. controls (437.928pt, -606.0522pt) and (437.5399pt, -606.0591pt) .. (437.4361pt, -606.0728pt)
 -- (437.4361pt, -606.0728pt)
 -- (437.3471pt, -606.0728pt)
 -- (437.3471pt, -606.0728pt)
 -- (437.3471pt, -605.7571pt)
 -- (437.3471pt, -605.7571pt)
 -- (437.5399pt, -605.7571pt)
 -- (437.5399pt, -605.7571pt) .. controls (437.6487pt, -605.7571pt) and (437.7426pt, -605.7571pt) .. (437.8217pt, -605.7571pt)
 -- (437.8217pt, -605.7571pt) .. controls (437.9008pt, -605.7571pt) and (437.9626pt, -605.7548pt) .. (438.0071pt, -605.7502pt)
 -- (438.0071pt, -605.7502pt) .. controls (438.0515pt, -605.7456pt) and (438.0911pt, -605.7388pt) .. (438.1257pt, -605.7296pt)
 -- (438.1257pt, -605.7296pt) .. controls (438.1603pt, -605.7205pt) and (438.1801pt, -605.7159pt) .. (438.185pt, -605.7159pt)
 -- (438.185pt, -605.7159pt) .. controls (438.19pt, -605.7159pt) and (438.2048pt, -605.7045pt) .. (438.2295pt, -605.6816pt)
 -- (438.2295pt, -605.6816pt) .. controls (438.2542pt, -605.6587pt) and (438.2691pt, -605.6495pt) .. (438.274pt, -605.6541pt)
 -- (438.274pt, -605.6541pt)
 -- (438.274pt, -602.1055pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(438.274pt, -602.1055pt) -- (438.1776pt, -602.1398pt)
 -- (438.1776pt, -602.1398pt) .. controls (438.1084pt, -602.1627pt) and (438.0096pt, -602.1855pt) .. (437.881pt, -602.2084pt)
 -- (437.881pt, -602.2084pt) .. controls (437.7525pt, -602.2313pt) and (437.6091pt, -602.2473pt) .. (437.451pt, -602.2565pt)
 -- (437.451pt, -602.2565pt)
 -- (437.3101pt, -602.2565pt)
 -- (437.3101pt, -602.2565pt)
 -- (437.3101pt, -601.9407pt)
 -- (437.3101pt, -601.9407pt)
 -- (437.451pt, -601.9407pt)
 -- (437.451pt, -601.9407pt) .. controls (437.6833pt, -601.9316pt) and (437.8983pt, -601.8972pt) .. (438.096pt, -601.8378pt)
 -- (438.096pt, -601.8378pt) .. controls (438.2938pt, -601.7783pt) and (438.4322pt, -601.7234pt) .. (438.5113pt, -601.673pt)
 -- (438.5113pt, -601.673pt) .. controls (438.5904pt, -601.6227pt) and (438.6596pt, -601.5723pt) .. (438.7189pt, -601.522pt)
 -- (438.7189pt, -601.522pt) .. controls (438.7288pt, -601.5083pt) and (438.7585pt, -601.5014pt) .. (438.8079pt, -601.5014pt)
 -- (438.8079pt, -601.5014pt) .. controls (438.8524pt, -601.5014pt) and (438.8944pt, -601.5151pt) .. (438.9339pt, -601.5426pt)
 -- (438.9339pt, -601.5426pt)
 -- (438.9339pt, -603.5949pt)
 -- (438.9339pt, -603.5949pt)
 -- (438.9413pt, -605.6541pt)
 -- (438.9413pt, -605.6541pt) .. controls (438.976pt, -605.6862pt) and (439.0056pt, -605.7067pt) .. (439.0303pt, -605.7159pt)
 -- (439.0303pt, -605.7159pt) .. controls (439.055pt, -605.725pt) and (439.1143pt, -605.7342pt) .. (439.2083pt, -605.7433pt)
 -- (439.2083pt, -605.7433pt) .. controls (439.3022pt, -605.7525pt) and (439.4554pt, -605.7571pt) .. (439.668pt, -605.7571pt)
 -- (439.668pt, -605.7571pt)
 -- (439.8608pt, -605.7571pt)
 -- (439.8608pt, -605.7571pt)
 -- (439.8608pt, -606.0728pt)
 -- (439.8608pt, -606.0728pt)
 -- (439.7792pt, -606.0728pt)
 -- (439.7792pt, -606.0728pt) .. controls (439.6754pt, -606.0591pt) and (439.2824pt, -606.0522pt) .. (438.6003pt, -606.0522pt)
 -- (438.6003pt, -606.0522pt) .. controls (437.928pt, -606.0522pt) and (437.5399pt, -606.0591pt) .. (437.4361pt, -606.0728pt)
 -- (437.4361pt, -606.0728pt)
 -- (437.3471pt, -606.0728pt)
 -- (437.3471pt, -606.0728pt)
 -- (437.3471pt, -605.7571pt)
 -- (437.3471pt, -605.7571pt)
 -- (437.5399pt, -605.7571pt)
 -- (437.5399pt, -605.7571pt) .. controls (437.6487pt, -605.7571pt) and (437.7426pt, -605.7571pt) .. (437.8217pt, -605.7571pt)
 -- (437.8217pt, -605.7571pt) .. controls (437.9008pt, -605.7571pt) and (437.9626pt, -605.7548pt) .. (438.0071pt, -605.7502pt)
 -- (438.0071pt, -605.7502pt) .. controls (438.0515pt, -605.7456pt) and (438.0911pt, -605.7388pt) .. (438.1257pt, -605.7296pt)
 -- (438.1257pt, -605.7296pt) .. controls (438.1603pt, -605.7205pt) and (438.1801pt, -605.7159pt) .. (438.185pt, -605.7159pt)
 -- (438.185pt, -605.7159pt) .. controls (438.19pt, -605.7159pt) and (438.2048pt, -605.7045pt) .. (438.2295pt, -605.6816pt)
 -- (438.2295pt, -605.6816pt) .. controls (438.2542pt, -605.6587pt) and (438.2691pt, -605.6495pt) .. (438.274pt, -605.6541pt)
 -- (438.274pt, -605.6541pt)
 -- (438.274pt, -602.1055pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(458.2033pt, -593.8484pt) -- (475.463pt, -593.8484pt)
 -- (475.463pt, -593.8484pt)
 -- (475.463pt, -606.0741pt)
 -- (475.463pt, -606.0741pt)
 -- (458.2033pt, -606.0741pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(458.9794pt, -600.4487pt) -- (458.864pt, -600.4487pt)
 -- (458.864pt, -600.4487pt) .. controls (458.7242pt, -600.4487pt) and (458.6542pt, -600.4034pt) .. (458.6542pt, -600.3127pt)
 -- (458.6542pt, -600.3127pt) .. controls (458.6542pt, -600.2998pt) and (458.6613pt, -600.2642pt) .. (458.6752pt, -600.2059pt)
 -- (458.6752pt, -600.2059pt) .. controls (458.6892pt, -600.1477pt) and (458.7277pt, -600.0668pt) .. (458.7906pt, -599.9633pt)
 -- (458.7906pt, -599.9633pt) .. controls (458.8535pt, -599.8597pt) and (458.9234pt, -599.7529pt) .. (459.0003pt, -599.6429pt)
 -- (459.0003pt, -599.6429pt) .. controls (459.0773pt, -599.5328pt) and (459.1961pt, -599.4163pt) .. (459.3569pt, -599.2933pt)
 -- (459.3569pt, -599.2933pt) .. controls (459.5177pt, -599.1704pt) and (459.6891pt, -599.0668pt) .. (459.8708pt, -598.9827pt)
 -- (459.8708pt, -598.9827pt) .. controls (460.1575pt, -598.8662pt) and (460.4162pt, -598.8079pt) .. (460.6469pt, -598.8079pt)
 -- (460.6469pt, -598.8079pt)
 -- (460.6784pt, -598.8079pt)
 -- (460.6784pt, -598.8079pt) .. controls (460.9371pt, -598.8079pt) and (461.0979pt, -598.8112pt) .. (461.1608pt, -598.8176pt)
 -- (461.1608pt, -598.8176pt) .. controls (461.6922pt, -598.9018pt) and (462.0418pt, -599.0636pt) .. (462.2096pt, -599.3031pt)
 -- (462.2096pt, -599.3031pt)
 -- (462.3145pt, -599.206pt)
 -- (462.3145pt, -599.206pt) .. controls (462.6081pt, -598.9341pt) and (462.9263pt, -598.7982pt) .. (463.2689pt, -598.7982pt)
 -- (463.2689pt, -598.7982pt) .. controls (463.6534pt, -598.7982pt) and (463.9506pt, -598.8986pt) .. (464.1603pt, -599.0992pt)
 -- (464.1603pt, -599.0992pt) .. controls (464.3701pt, -599.2998pt) and (464.4785pt, -599.5425pt) .. (464.4854pt, -599.8273pt)
 -- (464.4854pt, -599.8273pt) .. controls (464.4854pt, -600.1057pt) and (464.3946pt, -600.3192pt) .. (464.2128pt, -600.4681pt)
 -- (464.2128pt, -600.4681pt) .. controls (464.031pt, -600.6169pt) and (463.8352pt, -600.6946pt) .. (463.6255pt, -600.7011pt)
 -- (463.6255pt, -600.7011pt) .. controls (463.4646pt, -600.7011pt) and (463.3283pt, -600.6558pt) .. (463.2164pt, -600.5652pt)
 -- (463.2164pt, -600.5652pt) .. controls (463.1046pt, -600.4745pt) and (463.0486pt, -600.3516pt) .. (463.0486pt, -600.1963pt)
 -- (463.0486pt, -600.1963pt) .. controls (463.0486pt, -599.9697pt) and (463.1395pt, -599.7788pt) .. (463.3213pt, -599.6234pt)
 -- (463.3213pt, -599.6234pt) .. controls (463.4122pt, -599.5587pt) and (463.5241pt, -599.5005pt) .. (463.6569pt, -599.4487pt)
 -- (463.6569pt, -599.4487pt) .. controls (463.6569pt, -599.4422pt) and (463.6429pt, -599.4293pt) .. (463.615pt, -599.4099pt)
 -- (463.615pt, -599.4099pt) .. controls (463.587pt, -599.3904pt) and (463.5381pt, -599.3678pt) .. (463.4681pt, -599.3419pt)
 -- (463.4681pt, -599.3419pt) .. controls (463.3982pt, -599.316pt) and (463.3213pt, -599.3031pt) .. (463.2374pt, -599.3031pt)
 -- (463.2374pt, -599.3031pt) .. controls (463.1535pt, -599.3031pt) and (463.0906pt, -599.3096pt) .. (463.0486pt, -599.3225pt)
 -- (463.0486pt, -599.3225pt) .. controls (462.8179pt, -599.4196pt) and (462.6536pt, -599.604pt) .. (462.5557pt, -599.8759pt)
 -- (462.5557pt, -599.8759pt) .. controls (462.1292pt, -601.3322pt) and (461.916pt, -602.1768pt) .. (461.916pt, -602.4098pt)
 -- (461.916pt, -602.4098pt) .. controls (461.916pt, -602.6428pt) and (462.0942pt, -602.7593pt) .. (462.4508pt, -602.7593pt)
 -- (462.4508pt, -602.7593pt) .. controls (462.7585pt, -602.7593pt) and (463.0381pt, -602.6622pt) .. (463.2898pt, -602.4681pt)
 -- (463.2898pt, -602.4681pt) .. controls (463.5415pt, -602.2739pt) and (463.7163pt, -602.0538pt) .. (463.8142pt, -601.8079pt)
 -- (463.8142pt, -601.8079pt) .. controls (463.8422pt, -601.7173pt) and (463.8667pt, -601.6622pt) .. (463.8876pt, -601.6428pt)
 -- (463.8876pt, -601.6428pt) .. controls (463.9086pt, -601.6234pt) and (463.9785pt, -601.6137pt) .. (464.0974pt, -601.6137pt)
 -- (464.0974pt, -601.6137pt)
 -- (464.1603pt, -601.6137pt)
 -- (464.1603pt, -601.6137pt)
 -- (464.2757pt, -601.6137pt)
 -- (464.2757pt, -601.6137pt) .. controls (464.4155pt, -601.6137pt) and (464.4854pt, -601.659pt) .. (464.4854pt, -601.7496pt)
 -- (464.4854pt, -601.7496pt) .. controls (464.4854pt, -601.8337pt) and (464.44pt, -601.9535pt) .. (464.3491pt, -602.1088pt)
 -- (464.3491pt, -602.1088pt) .. controls (464.2582pt, -602.2642pt) and (464.1324pt, -602.4292pt) .. (463.9716pt, -602.604pt)
 -- (463.9716pt, -602.604pt) .. controls (463.8107pt, -602.7787pt) and (463.5835pt, -602.9341pt) .. (463.2898pt, -603.07pt)
 -- (463.2898pt, -603.07pt) .. controls (462.9962pt, -603.2059pt) and (462.6885pt, -603.2706pt) .. (462.3669pt, -603.2642pt)
 -- (462.3669pt, -603.2642pt) .. controls (461.7796pt, -603.2642pt) and (461.3216pt, -603.125pt) .. (460.993pt, -602.8467pt)
 -- (460.993pt, -602.8467pt)
 -- (460.9091pt, -602.7593pt)
 -- (460.9091pt, -602.7593pt) .. controls (460.6085pt, -603.0894pt) and (460.2694pt, -603.2545pt) .. (459.8918pt, -603.2545pt)
 -- (459.8918pt, -603.2545pt)
 -- (459.8394pt, -603.2545pt)
 -- (459.8394pt, -603.2545pt) .. controls (459.4408pt, -603.2545pt) and (459.1437pt, -603.1509pt) .. (458.9479pt, -602.9438pt)
 -- (458.9479pt, -602.9438pt) .. controls (458.7521pt, -602.7367pt) and (458.6542pt, -602.5101pt) .. (458.6542pt, -602.2642pt)
 -- (458.6542pt, -602.2642pt) .. controls (458.6542pt, -601.9535pt) and (458.7486pt, -601.727pt) .. (458.9374pt, -601.5846pt)
 -- (458.9374pt, -601.5846pt) .. controls (459.1262pt, -601.4422pt) and (459.3185pt, -601.3677pt) .. (459.5143pt, -601.3613pt)
 -- (459.5143pt, -601.3613pt) .. controls (459.675pt, -601.3613pt) and (459.8114pt, -601.4066pt) .. (459.9233pt, -601.4972pt)
 -- (459.9233pt, -601.4972pt) .. controls (460.0351pt, -601.5878pt) and (460.0911pt, -601.7108pt) .. (460.0911pt, -601.8661pt)
 -- (460.0911pt, -601.8661pt) .. controls (460.0911pt, -602.0927pt) and (460.0002pt, -602.2836pt) .. (459.8184pt, -602.439pt)
 -- (459.8184pt, -602.439pt) .. controls (459.7275pt, -602.5037pt) and (459.6156pt, -602.5619pt) .. (459.4828pt, -602.6137pt)
 -- (459.4828pt, -602.6137pt) .. controls (459.4968pt, -602.6461pt) and (459.5457pt, -602.6784pt) .. (459.6296pt, -602.7108pt)
 -- (459.6296pt, -602.7108pt) .. controls (459.7135pt, -602.7432pt) and (459.8009pt, -602.7626pt) .. (459.8918pt, -602.769pt)
 -- (459.8918pt, -602.769pt) .. controls (460.0456pt, -602.769pt) and (460.182pt, -602.7108pt) .. (460.3008pt, -602.5942pt)
 -- (460.3008pt, -602.5942pt) .. controls (460.4197pt, -602.4778pt) and (460.5106pt, -602.3419pt) .. (460.5735pt, -602.1865pt)
 -- (460.5735pt, -602.1865pt) .. controls (461pt, -600.7302pt) and (461.2133pt, -599.8856pt) .. (461.2133pt, -599.6526pt)
 -- (461.2133pt, -599.6526pt) .. controls (461.2133pt, -599.4196pt) and (461.035pt, -599.3031pt) .. (460.6784pt, -599.3031pt)
 -- (460.6784pt, -599.3031pt) .. controls (460.4267pt, -599.3031pt) and (460.175pt, -599.3775pt) .. (459.9233pt, -599.5264pt)
 -- (459.9233pt, -599.5264pt) .. controls (459.6716pt, -599.6752pt) and (459.4723pt, -599.918pt) .. (459.3255pt, -600.2545pt)
 -- (459.3255pt, -600.2545pt) .. controls (459.2975pt, -600.3451pt) and (459.273pt, -600.4001pt) .. (459.252pt, -600.4196pt)
 -- (459.252pt, -600.4196pt) .. controls (459.2311pt, -600.439pt) and (459.1612pt, -600.4487pt) .. (459.0423pt, -600.4487pt)
 -- (459.0423pt, -600.4487pt)
 -- (458.9794pt, -600.4487pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(458.9794pt, -600.4487pt) -- (458.864pt, -600.4487pt)
 -- (458.864pt, -600.4487pt) .. controls (458.7242pt, -600.4487pt) and (458.6542pt, -600.4034pt) .. (458.6542pt, -600.3127pt)
 -- (458.6542pt, -600.3127pt) .. controls (458.6542pt, -600.2998pt) and (458.6613pt, -600.2642pt) .. (458.6752pt, -600.2059pt)
 -- (458.6752pt, -600.2059pt) .. controls (458.6892pt, -600.1477pt) and (458.7277pt, -600.0668pt) .. (458.7906pt, -599.9633pt)
 -- (458.7906pt, -599.9633pt) .. controls (458.8535pt, -599.8597pt) and (458.9234pt, -599.7529pt) .. (459.0003pt, -599.6429pt)
 -- (459.0003pt, -599.6429pt) .. controls (459.0773pt, -599.5328pt) and (459.1961pt, -599.4163pt) .. (459.3569pt, -599.2933pt)
 -- (459.3569pt, -599.2933pt) .. controls (459.5177pt, -599.1704pt) and (459.6891pt, -599.0668pt) .. (459.8708pt, -598.9827pt)
 -- (459.8708pt, -598.9827pt) .. controls (460.1575pt, -598.8662pt) and (460.4162pt, -598.8079pt) .. (460.6469pt, -598.8079pt)
 -- (460.6469pt, -598.8079pt)
 -- (460.6784pt, -598.8079pt)
 -- (460.6784pt, -598.8079pt) .. controls (460.9371pt, -598.8079pt) and (461.0979pt, -598.8112pt) .. (461.1608pt, -598.8176pt)
 -- (461.1608pt, -598.8176pt) .. controls (461.6922pt, -598.9018pt) and (462.0418pt, -599.0636pt) .. (462.2096pt, -599.3031pt)
 -- (462.2096pt, -599.3031pt)
 -- (462.3145pt, -599.206pt)
 -- (462.3145pt, -599.206pt) .. controls (462.6081pt, -598.9341pt) and (462.9263pt, -598.7982pt) .. (463.2689pt, -598.7982pt)
 -- (463.2689pt, -598.7982pt) .. controls (463.6534pt, -598.7982pt) and (463.9506pt, -598.8986pt) .. (464.1603pt, -599.0992pt)
 -- (464.1603pt, -599.0992pt) .. controls (464.3701pt, -599.2998pt) and (464.4785pt, -599.5425pt) .. (464.4854pt, -599.8273pt)
 -- (464.4854pt, -599.8273pt) .. controls (464.4854pt, -600.1057pt) and (464.3946pt, -600.3192pt) .. (464.2128pt, -600.4681pt)
 -- (464.2128pt, -600.4681pt) .. controls (464.031pt, -600.6169pt) and (463.8352pt, -600.6946pt) .. (463.6255pt, -600.7011pt)
 -- (463.6255pt, -600.7011pt) .. controls (463.4646pt, -600.7011pt) and (463.3283pt, -600.6558pt) .. (463.2164pt, -600.5652pt)
 -- (463.2164pt, -600.5652pt) .. controls (463.1046pt, -600.4745pt) and (463.0486pt, -600.3516pt) .. (463.0486pt, -600.1963pt)
 -- (463.0486pt, -600.1963pt) .. controls (463.0486pt, -599.9697pt) and (463.1395pt, -599.7788pt) .. (463.3213pt, -599.6234pt)
 -- (463.3213pt, -599.6234pt) .. controls (463.4122pt, -599.5587pt) and (463.5241pt, -599.5005pt) .. (463.6569pt, -599.4487pt)
 -- (463.6569pt, -599.4487pt) .. controls (463.6569pt, -599.4422pt) and (463.6429pt, -599.4293pt) .. (463.615pt, -599.4099pt)
 -- (463.615pt, -599.4099pt) .. controls (463.587pt, -599.3904pt) and (463.5381pt, -599.3678pt) .. (463.4681pt, -599.3419pt)
 -- (463.4681pt, -599.3419pt) .. controls (463.3982pt, -599.316pt) and (463.3213pt, -599.3031pt) .. (463.2374pt, -599.3031pt)
 -- (463.2374pt, -599.3031pt) .. controls (463.1535pt, -599.3031pt) and (463.0906pt, -599.3096pt) .. (463.0486pt, -599.3225pt)
 -- (463.0486pt, -599.3225pt) .. controls (462.8179pt, -599.4196pt) and (462.6536pt, -599.604pt) .. (462.5557pt, -599.8759pt)
 -- (462.5557pt, -599.8759pt) .. controls (462.1292pt, -601.3322pt) and (461.916pt, -602.1768pt) .. (461.916pt, -602.4098pt)
 -- (461.916pt, -602.4098pt) .. controls (461.916pt, -602.6428pt) and (462.0942pt, -602.7593pt) .. (462.4508pt, -602.7593pt)
 -- (462.4508pt, -602.7593pt) .. controls (462.7585pt, -602.7593pt) and (463.0381pt, -602.6622pt) .. (463.2898pt, -602.4681pt)
 -- (463.2898pt, -602.4681pt) .. controls (463.5415pt, -602.2739pt) and (463.7163pt, -602.0538pt) .. (463.8142pt, -601.8079pt)
 -- (463.8142pt, -601.8079pt) .. controls (463.8422pt, -601.7173pt) and (463.8667pt, -601.6622pt) .. (463.8876pt, -601.6428pt)
 -- (463.8876pt, -601.6428pt) .. controls (463.9086pt, -601.6234pt) and (463.9785pt, -601.6137pt) .. (464.0974pt, -601.6137pt)
 -- (464.0974pt, -601.6137pt)
 -- (464.1603pt, -601.6137pt)
 -- (464.1603pt, -601.6137pt)
 -- (464.2757pt, -601.6137pt)
 -- (464.2757pt, -601.6137pt) .. controls (464.4155pt, -601.6137pt) and (464.4854pt, -601.659pt) .. (464.4854pt, -601.7496pt)
 -- (464.4854pt, -601.7496pt) .. controls (464.4854pt, -601.8337pt) and (464.44pt, -601.9535pt) .. (464.3491pt, -602.1088pt)
 -- (464.3491pt, -602.1088pt) .. controls (464.2582pt, -602.2642pt) and (464.1324pt, -602.4292pt) .. (463.9716pt, -602.604pt)
 -- (463.9716pt, -602.604pt) .. controls (463.8107pt, -602.7787pt) and (463.5835pt, -602.9341pt) .. (463.2898pt, -603.07pt)
 -- (463.2898pt, -603.07pt) .. controls (462.9962pt, -603.2059pt) and (462.6885pt, -603.2706pt) .. (462.3669pt, -603.2642pt)
 -- (462.3669pt, -603.2642pt) .. controls (461.7796pt, -603.2642pt) and (461.3216pt, -603.125pt) .. (460.993pt, -602.8467pt)
 -- (460.993pt, -602.8467pt)
 -- (460.9091pt, -602.7593pt)
 -- (460.9091pt, -602.7593pt) .. controls (460.6085pt, -603.0894pt) and (460.2694pt, -603.2545pt) .. (459.8918pt, -603.2545pt)
 -- (459.8918pt, -603.2545pt)
 -- (459.8394pt, -603.2545pt)
 -- (459.8394pt, -603.2545pt) .. controls (459.4408pt, -603.2545pt) and (459.1437pt, -603.1509pt) .. (458.9479pt, -602.9438pt)
 -- (458.9479pt, -602.9438pt) .. controls (458.7521pt, -602.7367pt) and (458.6542pt, -602.5101pt) .. (458.6542pt, -602.2642pt)
 -- (458.6542pt, -602.2642pt) .. controls (458.6542pt, -601.9535pt) and (458.7486pt, -601.727pt) .. (458.9374pt, -601.5846pt)
 -- (458.9374pt, -601.5846pt) .. controls (459.1262pt, -601.4422pt) and (459.3185pt, -601.3677pt) .. (459.5143pt, -601.3613pt)
 -- (459.5143pt, -601.3613pt) .. controls (459.675pt, -601.3613pt) and (459.8114pt, -601.4066pt) .. (459.9233pt, -601.4972pt)
 -- (459.9233pt, -601.4972pt) .. controls (460.0351pt, -601.5878pt) and (460.0911pt, -601.7108pt) .. (460.0911pt, -601.8661pt)
 -- (460.0911pt, -601.8661pt) .. controls (460.0911pt, -602.0927pt) and (460.0002pt, -602.2836pt) .. (459.8184pt, -602.439pt)
 -- (459.8184pt, -602.439pt) .. controls (459.7275pt, -602.5037pt) and (459.6156pt, -602.5619pt) .. (459.4828pt, -602.6137pt)
 -- (459.4828pt, -602.6137pt) .. controls (459.4968pt, -602.6461pt) and (459.5457pt, -602.6784pt) .. (459.6296pt, -602.7108pt)
 -- (459.6296pt, -602.7108pt) .. controls (459.7135pt, -602.7432pt) and (459.8009pt, -602.7626pt) .. (459.8918pt, -602.769pt)
 -- (459.8918pt, -602.769pt) .. controls (460.0456pt, -602.769pt) and (460.182pt, -602.7108pt) .. (460.3008pt, -602.5942pt)
 -- (460.3008pt, -602.5942pt) .. controls (460.4197pt, -602.4778pt) and (460.5106pt, -602.3419pt) .. (460.5735pt, -602.1865pt)
 -- (460.5735pt, -602.1865pt) .. controls (461pt, -600.7302pt) and (461.2133pt, -599.8856pt) .. (461.2133pt, -599.6526pt)
 -- (461.2133pt, -599.6526pt) .. controls (461.2133pt, -599.4196pt) and (461.035pt, -599.3031pt) .. (460.6784pt, -599.3031pt)
 -- (460.6784pt, -599.3031pt) .. controls (460.4267pt, -599.3031pt) and (460.175pt, -599.3775pt) .. (459.9233pt, -599.5264pt)
 -- (459.9233pt, -599.5264pt) .. controls (459.6716pt, -599.6752pt) and (459.4723pt, -599.918pt) .. (459.3255pt, -600.2545pt)
 -- (459.3255pt, -600.2545pt) .. controls (459.2975pt, -600.3451pt) and (459.273pt, -600.4001pt) .. (459.252pt, -600.4196pt)
 -- (459.252pt, -600.4196pt) .. controls (459.2311pt, -600.439pt) and (459.1612pt, -600.4487pt) .. (459.0423pt, -600.4487pt)
 -- (459.0423pt, -600.4487pt)
 -- (458.9794pt, -600.4487pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(462.5756pt, -597.7788pt) .. controls (462.4148pt, -597.7788pt) and (462.1876pt, -597.7043pt) .. (461.8939pt, -597.5555pt)
 -- (461.8939pt, -597.5555pt) .. controls (461.6003pt, -597.4066pt) and (461.38pt, -597.329pt) .. (461.2332pt, -597.3225pt)
 -- (461.2332pt, -597.3225pt) .. controls (460.9955pt, -597.3225pt) and (460.7542pt, -597.4358pt) .. (460.5095pt, -597.6623pt)
 -- (460.5095pt, -597.6623pt)
 -- (460.3837pt, -597.7788pt)
 -- (460.3837pt, -597.7788pt)
 -- (460.1844pt, -597.6138pt)
 -- (460.1844pt, -597.6138pt) .. controls (460.1564pt, -597.5944pt) and (460.125pt, -597.5717pt) .. (460.09pt, -597.5458pt)
 -- (460.09pt, -597.5458pt) .. controls (460.0551pt, -597.5199pt) and (460.0271pt, -597.494pt) .. (460.0061pt, -597.4681pt)
 -- (460.0061pt, -597.4681pt)
 -- (459.9851pt, -597.4487pt)
 -- (459.9851pt, -597.4487pt) .. controls (460.4186pt, -596.9957pt) and (460.6599pt, -596.7465pt) .. (460.7088pt, -596.7012pt)
 -- (460.7088pt, -596.7012pt) .. controls (460.9465pt, -596.5005pt) and (461.1737pt, -596.4002pt) .. (461.3905pt, -596.4002pt)
 -- (461.3905pt, -596.4002pt) .. controls (461.4534pt, -596.4002pt) and (461.5023pt, -596.4034pt) .. (461.5373pt, -596.4099pt)
 -- (461.5373pt, -596.4099pt) .. controls (461.6632pt, -596.4358pt) and (461.8589pt, -596.5167pt) .. (462.1246pt, -596.6526pt)
 -- (462.1246pt, -596.6526pt) .. controls (462.3903pt, -596.7886pt) and (462.5966pt, -596.8565pt) .. (462.7434pt, -596.8565pt)
 -- (462.7434pt, -596.8565pt) .. controls (462.9811pt, -596.8565pt) and (463.2224pt, -596.7432pt) .. (463.4671pt, -596.5167pt)
 -- (463.4671pt, -596.5167pt)
 -- (463.5929pt, -596.4002pt)
 -- (463.5929pt, -596.4002pt)
 -- (463.7922pt, -596.5652pt)
 -- (463.7922pt, -596.5652pt) .. controls (463.8202pt, -596.5847pt) and (463.8516pt, -596.6073pt) .. (463.8866pt, -596.6332pt)
 -- (463.8866pt, -596.6332pt) .. controls (463.9215pt, -596.6591pt) and (463.9495pt, -596.685pt) .. (463.9705pt, -596.7109pt)
 -- (463.9705pt, -596.7109pt)
 -- (463.9915pt, -596.7303pt)
 -- (463.9915pt, -596.7303pt) .. controls (463.558pt, -597.1833pt) and (463.3167pt, -597.4326pt) .. (463.2678pt, -597.4778pt)
 -- (463.2678pt, -597.4778pt) .. controls (463.0301pt, -597.6785pt) and (462.7993pt, -597.7788pt) .. (462.5756pt, -597.7788pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(462.5756pt, -597.7788pt) .. controls (462.4148pt, -597.7788pt) and (462.1876pt, -597.7043pt) .. (461.8939pt, -597.5555pt)
 -- (461.8939pt, -597.5555pt) .. controls (461.6003pt, -597.4066pt) and (461.38pt, -597.329pt) .. (461.2332pt, -597.3225pt)
 -- (461.2332pt, -597.3225pt) .. controls (460.9955pt, -597.3225pt) and (460.7542pt, -597.4358pt) .. (460.5095pt, -597.6623pt)
 -- (460.5095pt, -597.6623pt)
 -- (460.3837pt, -597.7788pt)
 -- (460.3837pt, -597.7788pt)
 -- (460.1844pt, -597.6138pt)
 -- (460.1844pt, -597.6138pt) .. controls (460.1564pt, -597.5944pt) and (460.125pt, -597.5717pt) .. (460.09pt, -597.5458pt)
 -- (460.09pt, -597.5458pt) .. controls (460.0551pt, -597.5199pt) and (460.0271pt, -597.494pt) .. (460.0061pt, -597.4681pt)
 -- (460.0061pt, -597.4681pt)
 -- (459.9851pt, -597.4487pt)
 -- (459.9851pt, -597.4487pt) .. controls (460.4186pt, -596.9957pt) and (460.6599pt, -596.7465pt) .. (460.7088pt, -596.7012pt)
 -- (460.7088pt, -596.7012pt) .. controls (460.9465pt, -596.5005pt) and (461.1737pt, -596.4002pt) .. (461.3905pt, -596.4002pt)
 -- (461.3905pt, -596.4002pt) .. controls (461.4534pt, -596.4002pt) and (461.5023pt, -596.4034pt) .. (461.5373pt, -596.4099pt)
 -- (461.5373pt, -596.4099pt) .. controls (461.6632pt, -596.4358pt) and (461.8589pt, -596.5167pt) .. (462.1246pt, -596.6526pt)
 -- (462.1246pt, -596.6526pt) .. controls (462.3903pt, -596.7886pt) and (462.5966pt, -596.8565pt) .. (462.7434pt, -596.8565pt)
 -- (462.7434pt, -596.8565pt) .. controls (462.9811pt, -596.8565pt) and (463.2224pt, -596.7432pt) .. (463.4671pt, -596.5167pt)
 -- (463.4671pt, -596.5167pt)
 -- (463.5929pt, -596.4002pt)
 -- (463.5929pt, -596.4002pt)
 -- (463.7922pt, -596.5652pt)
 -- (463.7922pt, -596.5652pt) .. controls (463.8202pt, -596.5847pt) and (463.8516pt, -596.6073pt) .. (463.8866pt, -596.6332pt)
 -- (463.8866pt, -596.6332pt) .. controls (463.9215pt, -596.6591pt) and (463.9495pt, -596.685pt) .. (463.9705pt, -596.7109pt)
 -- (463.9705pt, -596.7109pt)
 -- (463.9915pt, -596.7303pt)
 -- (463.9915pt, -596.7303pt) .. controls (463.558pt, -597.1833pt) and (463.3167pt, -597.4326pt) .. (463.2678pt, -597.4778pt)
 -- (463.2678pt, -597.4778pt) .. controls (463.0301pt, -597.6785pt) and (462.7993pt, -597.7788pt) .. (462.5756pt, -597.7788pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(467.0402pt, -594.4542pt) -- (466.9438pt, -594.4885pt)
 -- (466.9438pt, -594.4885pt) .. controls (466.8745pt, -594.5114pt) and (466.7757pt, -594.5342pt) .. (466.6472pt, -594.5571pt)
 -- (466.6472pt, -594.5571pt) .. controls (466.5186pt, -594.58pt) and (466.3753pt, -594.596pt) .. (466.2171pt, -594.6052pt)
 -- (466.2171pt, -594.6052pt)
 -- (466.0762pt, -594.6052pt)
 -- (466.0762pt, -594.6052pt)
 -- (466.0762pt, -594.2894pt)
 -- (466.0762pt, -594.2894pt)
 -- (466.2171pt, -594.2894pt)
 -- (466.2171pt, -594.2894pt) .. controls (466.4494pt, -594.2803pt) and (466.6645pt, -594.246pt) .. (466.8622pt, -594.1865pt)
 -- (466.8622pt, -594.1865pt) .. controls (467.0599pt, -594.127pt) and (467.1983pt, -594.0721pt) .. (467.2774pt, -594.0217pt)
 -- (467.2774pt, -594.0217pt) .. controls (467.3565pt, -593.9714pt) and (467.4257pt, -593.921pt) .. (467.485pt, -593.8707pt)
 -- (467.485pt, -593.8707pt) .. controls (467.4949pt, -593.857pt) and (467.5246pt, -593.8501pt) .. (467.574pt, -593.8501pt)
 -- (467.574pt, -593.8501pt) .. controls (467.6185pt, -593.8501pt) and (467.6605pt, -593.8639pt) .. (467.7001pt, -593.8913pt)
 -- (467.7001pt, -593.8913pt)
 -- (467.7001pt, -595.9436pt)
 -- (467.7001pt, -595.9436pt)
 -- (467.7075pt, -598.0028pt)
 -- (467.7075pt, -598.0028pt) .. controls (467.7421pt, -598.0349pt) and (467.7718pt, -598.0554pt) .. (467.7964pt, -598.0646pt)
 -- (467.7964pt, -598.0646pt) .. controls (467.8212pt, -598.0737pt) and (467.8805pt, -598.0829pt) .. (467.9744pt, -598.092pt)
 -- (467.9744pt, -598.092pt) .. controls (468.0683pt, -598.1012pt) and (468.2216pt, -598.1058pt) .. (468.4341pt, -598.1058pt)
 -- (468.4341pt, -598.1058pt)
 -- (468.6269pt, -598.1058pt)
 -- (468.6269pt, -598.1058pt)
 -- (468.6269pt, -598.4215pt)
 -- (468.6269pt, -598.4215pt)
 -- (468.5453pt, -598.4215pt)
 -- (468.5453pt, -598.4215pt) .. controls (468.4416pt, -598.4078pt) and (468.0486pt, -598.4009pt) .. (467.3664pt, -598.4009pt)
 -- (467.3664pt, -598.4009pt) .. controls (466.6941pt, -598.4009pt) and (466.3061pt, -598.4078pt) .. (466.2023pt, -598.4215pt)
 -- (466.2023pt, -598.4215pt)
 -- (466.1133pt, -598.4215pt)
 -- (466.1133pt, -598.4215pt)
 -- (466.1133pt, -598.1058pt)
 -- (466.1133pt, -598.1058pt)
 -- (466.3061pt, -598.1058pt)
 -- (466.3061pt, -598.1058pt) .. controls (466.4148pt, -598.1058pt) and (466.5088pt, -598.1058pt) .. (466.5878pt, -598.1058pt)
 -- (466.5878pt, -598.1058pt) .. controls (466.6669pt, -598.1058pt) and (466.7287pt, -598.1035pt) .. (466.7732pt, -598.0989pt)
 -- (466.7732pt, -598.0989pt) .. controls (466.8177pt, -598.0944pt) and (466.8572pt, -598.0875pt) .. (466.8918pt, -598.0783pt)
 -- (466.8918pt, -598.0783pt) .. controls (466.9265pt, -598.0692pt) and (466.9462pt, -598.0646pt) .. (466.9512pt, -598.0646pt)
 -- (466.9512pt, -598.0646pt) .. controls (466.9561pt, -598.0646pt) and (466.9709pt, -598.0532pt) .. (466.9957pt, -598.0303pt)
 -- (466.9957pt, -598.0303pt) .. controls (467.0204pt, -598.0074pt) and (467.0352pt, -597.9982pt) .. (467.0402pt, -598.0028pt)
 -- (467.0402pt, -598.0028pt)
 -- (467.0402pt, -594.4542pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(467.0402pt, -594.4542pt) -- (466.9438pt, -594.4885pt)
 -- (466.9438pt, -594.4885pt) .. controls (466.8745pt, -594.5114pt) and (466.7757pt, -594.5342pt) .. (466.6472pt, -594.5571pt)
 -- (466.6472pt, -594.5571pt) .. controls (466.5186pt, -594.58pt) and (466.3753pt, -594.596pt) .. (466.2171pt, -594.6052pt)
 -- (466.2171pt, -594.6052pt)
 -- (466.0762pt, -594.6052pt)
 -- (466.0762pt, -594.6052pt)
 -- (466.0762pt, -594.2894pt)
 -- (466.0762pt, -594.2894pt)
 -- (466.2171pt, -594.2894pt)
 -- (466.2171pt, -594.2894pt) .. controls (466.4494pt, -594.2803pt) and (466.6645pt, -594.246pt) .. (466.8622pt, -594.1865pt)
 -- (466.8622pt, -594.1865pt) .. controls (467.0599pt, -594.127pt) and (467.1983pt, -594.0721pt) .. (467.2774pt, -594.0217pt)
 -- (467.2774pt, -594.0217pt) .. controls (467.3565pt, -593.9714pt) and (467.4257pt, -593.921pt) .. (467.485pt, -593.8707pt)
 -- (467.485pt, -593.8707pt) .. controls (467.4949pt, -593.857pt) and (467.5246pt, -593.8501pt) .. (467.574pt, -593.8501pt)
 -- (467.574pt, -593.8501pt) .. controls (467.6185pt, -593.8501pt) and (467.6605pt, -593.8639pt) .. (467.7001pt, -593.8913pt)
 -- (467.7001pt, -593.8913pt)
 -- (467.7001pt, -595.9436pt)
 -- (467.7001pt, -595.9436pt)
 -- (467.7075pt, -598.0028pt)
 -- (467.7075pt, -598.0028pt) .. controls (467.7421pt, -598.0349pt) and (467.7718pt, -598.0554pt) .. (467.7964pt, -598.0646pt)
 -- (467.7964pt, -598.0646pt) .. controls (467.8212pt, -598.0737pt) and (467.8805pt, -598.0829pt) .. (467.9744pt, -598.092pt)
 -- (467.9744pt, -598.092pt) .. controls (468.0683pt, -598.1012pt) and (468.2216pt, -598.1058pt) .. (468.4341pt, -598.1058pt)
 -- (468.4341pt, -598.1058pt)
 -- (468.6269pt, -598.1058pt)
 -- (468.6269pt, -598.1058pt)
 -- (468.6269pt, -598.4215pt)
 -- (468.6269pt, -598.4215pt)
 -- (468.5453pt, -598.4215pt)
 -- (468.5453pt, -598.4215pt) .. controls (468.4416pt, -598.4078pt) and (468.0486pt, -598.4009pt) .. (467.3664pt, -598.4009pt)
 -- (467.3664pt, -598.4009pt) .. controls (466.6941pt, -598.4009pt) and (466.3061pt, -598.4078pt) .. (466.2023pt, -598.4215pt)
 -- (466.2023pt, -598.4215pt)
 -- (466.1133pt, -598.4215pt)
 -- (466.1133pt, -598.4215pt)
 -- (466.1133pt, -598.1058pt)
 -- (466.1133pt, -598.1058pt)
 -- (466.3061pt, -598.1058pt)
 -- (466.3061pt, -598.1058pt) .. controls (466.4148pt, -598.1058pt) and (466.5088pt, -598.1058pt) .. (466.5878pt, -598.1058pt)
 -- (466.5878pt, -598.1058pt) .. controls (466.6669pt, -598.1058pt) and (466.7287pt, -598.1035pt) .. (466.7732pt, -598.0989pt)
 -- (466.7732pt, -598.0989pt) .. controls (466.8177pt, -598.0944pt) and (466.8572pt, -598.0875pt) .. (466.8918pt, -598.0783pt)
 -- (466.8918pt, -598.0783pt) .. controls (466.9265pt, -598.0692pt) and (466.9462pt, -598.0646pt) .. (466.9512pt, -598.0646pt)
 -- (466.9512pt, -598.0646pt) .. controls (466.9561pt, -598.0646pt) and (466.9709pt, -598.0532pt) .. (466.9957pt, -598.0303pt)
 -- (466.9957pt, -598.0303pt) .. controls (467.0204pt, -598.0074pt) and (467.0352pt, -597.9982pt) .. (467.0402pt, -598.0028pt)
 -- (467.0402pt, -598.0028pt)
 -- (467.0402pt, -594.4542pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(469.7466pt, -598.1813pt) .. controls (469.7466pt, -598.1813pt) and (469.7466pt, -598.1241pt) .. (469.7466pt, -598.0097pt)
 -- (469.7466pt, -598.0097pt) .. controls (469.7466pt, -597.8953pt) and (469.7861pt, -597.7969pt) .. (469.8652pt, -597.7145pt)
 -- (469.8652pt, -597.7145pt) .. controls (469.9443pt, -597.6322pt) and (470.0506pt, -597.591pt) .. (470.1841pt, -597.591pt)
 -- (470.1841pt, -597.591pt) .. controls (470.3225pt, -597.591pt) and (470.4461pt, -597.6482pt) .. (470.5548pt, -597.7626pt)
 -- (470.5548pt, -597.7626pt) .. controls (470.6636pt, -597.877pt) and (470.7204pt, -598.0783pt) .. (470.7254pt, -598.3666pt)
 -- (470.7254pt, -598.3666pt) .. controls (470.7254pt, -598.5267pt) and (470.7031pt, -598.6824pt) .. (470.6586pt, -598.8334pt)
 -- (470.6586pt, -598.8334pt) .. controls (470.6141pt, -598.9844pt) and (470.5622pt, -599.1147pt) .. (470.5029pt, -599.2246pt)
 -- (470.5029pt, -599.2246pt) .. controls (470.4436pt, -599.3344pt) and (470.3793pt, -599.4282pt) .. (470.3101pt, -599.506pt)
 -- (470.3101pt, -599.506pt) .. controls (470.2409pt, -599.5838pt) and (470.1816pt, -599.6456pt) .. (470.1322pt, -599.6913pt)
 -- (470.1322pt, -599.6913pt) .. controls (470.0827pt, -599.7371pt) and (470.0506pt, -599.7577pt) .. (470.0358pt, -599.7531pt)
 -- (470.0358pt, -599.7531pt) .. controls (470.016pt, -599.7531pt) and (469.9839pt, -599.7325pt) .. (469.9394pt, -599.6913pt)
 -- (469.9394pt, -599.6913pt) .. controls (469.8949pt, -599.6501pt) and (469.8727pt, -599.6204pt) .. (469.8727pt, -599.6021pt)
 -- (469.8727pt, -599.6021pt) .. controls (469.8727pt, -599.5838pt) and (469.8998pt, -599.5472pt) .. (469.9542pt, -599.4923pt)
 -- (469.9542pt, -599.4923pt) .. controls (470.0086pt, -599.4374pt) and (470.0704pt, -599.3688pt) .. (470.1396pt, -599.2864pt)
 -- (470.1396pt, -599.2864pt) .. controls (470.2088pt, -599.204pt) and (470.273pt, -599.0896pt) .. (470.3324pt, -598.9432pt)
 -- (470.3324pt, -598.9432pt) .. controls (470.3917pt, -598.7968pt) and (470.4312pt, -598.6298pt) .. (470.451pt, -598.4421pt)
 -- (470.451pt, -598.4421pt)
 -- (470.451pt, -598.3597pt)
 -- (470.451pt, -598.3597pt)
 -- (470.4436pt, -598.3666pt)
 -- (470.4436pt, -598.3666pt) .. controls (470.4337pt, -598.3712pt) and (470.4214pt, -598.3757pt) .. (470.4065pt, -598.3804pt)
 -- (470.4065pt, -598.3804pt) .. controls (470.3917pt, -598.3849pt) and (470.3769pt, -598.3918pt) .. (470.362pt, -598.4009pt)
 -- (470.362pt, -598.4009pt) .. controls (470.3472pt, -598.4101pt) and (470.325pt, -598.4147pt) .. (470.2953pt, -598.4147pt)
 -- (470.2953pt, -598.4147pt) .. controls (470.2656pt, -598.4147pt) and (470.236pt, -598.4169pt) .. (470.2063pt, -598.4215pt)
 -- (470.2063pt, -598.4215pt) .. controls (470.0728pt, -598.4215pt) and (469.9641pt, -598.3826pt) .. (469.8801pt, -598.3048pt)
 -- (469.8801pt, -598.3048pt)
 -- (469.7466pt, -598.1813pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(469.7466pt, -598.1813pt) .. controls (469.7466pt, -598.1813pt) and (469.7466pt, -598.1241pt) .. (469.7466pt, -598.0097pt)
 -- (469.7466pt, -598.0097pt) .. controls (469.7466pt, -597.8953pt) and (469.7861pt, -597.7969pt) .. (469.8652pt, -597.7145pt)
 -- (469.8652pt, -597.7145pt) .. controls (469.9443pt, -597.6322pt) and (470.0506pt, -597.591pt) .. (470.1841pt, -597.591pt)
 -- (470.1841pt, -597.591pt) .. controls (470.3225pt, -597.591pt) and (470.4461pt, -597.6482pt) .. (470.5548pt, -597.7626pt)
 -- (470.5548pt, -597.7626pt) .. controls (470.6636pt, -597.877pt) and (470.7204pt, -598.0783pt) .. (470.7254pt, -598.3666pt)
 -- (470.7254pt, -598.3666pt) .. controls (470.7254pt, -598.5267pt) and (470.7031pt, -598.6824pt) .. (470.6586pt, -598.8334pt)
 -- (470.6586pt, -598.8334pt) .. controls (470.6141pt, -598.9844pt) and (470.5622pt, -599.1147pt) .. (470.5029pt, -599.2246pt)
 -- (470.5029pt, -599.2246pt) .. controls (470.4436pt, -599.3344pt) and (470.3793pt, -599.4282pt) .. (470.3101pt, -599.506pt)
 -- (470.3101pt, -599.506pt) .. controls (470.2409pt, -599.5838pt) and (470.1816pt, -599.6456pt) .. (470.1322pt, -599.6913pt)
 -- (470.1322pt, -599.6913pt) .. controls (470.0827pt, -599.7371pt) and (470.0506pt, -599.7577pt) .. (470.0358pt, -599.7531pt)
 -- (470.0358pt, -599.7531pt) .. controls (470.016pt, -599.7531pt) and (469.9839pt, -599.7325pt) .. (469.9394pt, -599.6913pt)
 -- (469.9394pt, -599.6913pt) .. controls (469.8949pt, -599.6501pt) and (469.8727pt, -599.6204pt) .. (469.8727pt, -599.6021pt)
 -- (469.8727pt, -599.6021pt) .. controls (469.8727pt, -599.5838pt) and (469.8998pt, -599.5472pt) .. (469.9542pt, -599.4923pt)
 -- (469.9542pt, -599.4923pt) .. controls (470.0086pt, -599.4374pt) and (470.0704pt, -599.3688pt) .. (470.1396pt, -599.2864pt)
 -- (470.1396pt, -599.2864pt) .. controls (470.2088pt, -599.204pt) and (470.273pt, -599.0896pt) .. (470.3324pt, -598.9432pt)
 -- (470.3324pt, -598.9432pt) .. controls (470.3917pt, -598.7968pt) and (470.4312pt, -598.6298pt) .. (470.451pt, -598.4421pt)
 -- (470.451pt, -598.4421pt)
 -- (470.451pt, -598.3597pt)
 -- (470.451pt, -598.3597pt)
 -- (470.4436pt, -598.3666pt)
 -- (470.4436pt, -598.3666pt) .. controls (470.4337pt, -598.3712pt) and (470.4214pt, -598.3757pt) .. (470.4065pt, -598.3804pt)
 -- (470.4065pt, -598.3804pt) .. controls (470.3917pt, -598.3849pt) and (470.3769pt, -598.3918pt) .. (470.362pt, -598.4009pt)
 -- (470.362pt, -598.4009pt) .. controls (470.3472pt, -598.4101pt) and (470.325pt, -598.4147pt) .. (470.2953pt, -598.4147pt)
 -- (470.2953pt, -598.4147pt) .. controls (470.2656pt, -598.4147pt) and (470.236pt, -598.4169pt) .. (470.2063pt, -598.4215pt)
 -- (470.2063pt, -598.4215pt) .. controls (470.0728pt, -598.4215pt) and (469.9641pt, -598.3826pt) .. (469.8801pt, -598.3048pt)
 -- (469.8801pt, -598.3048pt)
 -- (469.7466pt, -598.1813pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(472.0378pt, -595.4769pt) .. controls (471.9043pt, -595.4769pt) and (471.798pt, -595.4357pt) .. (471.7189pt, -595.3533pt)
 -- (471.7189pt, -595.3533pt) .. controls (471.6398pt, -595.271pt) and (471.6003pt, -595.1703pt) .. (471.6003pt, -595.0513pt)
 -- (471.6003pt, -595.0513pt) .. controls (471.6003pt, -594.7264pt) and (471.7313pt, -594.445pt) .. (471.9933pt, -594.207pt)
 -- (471.9933pt, -594.207pt) .. controls (472.2553pt, -593.9691pt) and (472.5815pt, -593.8501pt) .. (472.972pt, -593.8501pt)
 -- (472.972pt, -593.8501pt) .. controls (473.4219pt, -593.8501pt) and (473.7975pt, -593.9783pt) .. (474.0991pt, -594.2345pt)
 -- (474.0991pt, -594.2345pt) .. controls (474.4006pt, -594.4908pt) and (474.5539pt, -594.8225pt) .. (474.5588pt, -595.2298pt)
 -- (474.5588pt, -595.2298pt) .. controls (474.5588pt, -595.4265pt) and (474.5094pt, -595.6141pt) .. (474.4105pt, -595.7926pt)
 -- (474.4105pt, -595.7926pt) .. controls (474.3116pt, -595.9711pt) and (474.193pt, -596.1267pt) .. (474.0546pt, -596.2594pt)
 -- (474.0546pt, -596.2594pt) .. controls (473.9162pt, -596.3921pt) and (473.7185pt, -596.5614pt) .. (473.4614pt, -596.7673pt)
 -- (473.4614pt, -596.7673pt) .. controls (473.2835pt, -596.9092pt) and (473.0363pt, -597.1196pt) .. (472.7199pt, -597.3988pt)
 -- (472.7199pt, -597.3988pt)
 -- (472.2825pt, -597.7832pt)
 -- (472.2825pt, -597.7832pt)
 -- (472.846pt, -597.79pt)
 -- (472.846pt, -597.79pt) .. controls (473.6221pt, -597.79pt) and (474.0348pt, -597.7786pt) .. (474.0843pt, -597.7557pt)
 -- (474.0843pt, -597.7557pt) .. controls (474.1189pt, -597.7466pt) and (474.1782pt, -597.543pt) .. (474.2622pt, -597.1448pt)
 -- (474.2622pt, -597.1448pt)
 -- (474.2622pt, -597.1243pt)
 -- (474.2622pt, -597.1243pt)
 -- (474.5588pt, -597.1243pt)
 -- (474.5588pt, -597.1243pt)
 -- (474.5588pt, -597.1448pt)
 -- (474.5588pt, -597.1448pt) .. controls (474.5539pt, -597.1586pt) and (474.5217pt, -597.3668pt) .. (474.4624pt, -597.7695pt)
 -- (474.4624pt, -597.7695pt) .. controls (474.4031pt, -598.1721pt) and (474.366pt, -598.3826pt) .. (474.3512pt, -598.4009pt)
 -- (474.3512pt, -598.4009pt)
 -- (474.3512pt, -598.4215pt)
 -- (474.3512pt, -598.4215pt)
 -- (471.6003pt, -598.4215pt)
 -- (471.6003pt, -598.4215pt)
 -- (471.6003pt, -598.2911pt)
 -- (471.6003pt, -598.2911pt)
 -- (471.6003pt, -598.2087pt)
 -- (471.6003pt, -598.2087pt) .. controls (471.6003pt, -598.1767pt) and (471.6151pt, -598.1424pt) .. (471.6448pt, -598.1058pt)
 -- (471.6448pt, -598.1058pt) .. controls (471.6744pt, -598.0692pt) and (471.7486pt, -597.9891pt) .. (471.8672pt, -597.8655pt)
 -- (471.8672pt, -597.8655pt) .. controls (472.0106pt, -597.7191pt) and (472.1342pt, -597.591pt) .. (472.238pt, -597.4811pt)
 -- (472.238pt, -597.4811pt) .. controls (472.2825pt, -597.4354pt) and (472.3665pt, -597.3508pt) .. (472.4901pt, -597.2272pt)
 -- (472.4901pt, -597.2272pt) .. controls (472.6136pt, -597.1036pt) and (472.6977pt, -597.019pt) .. (472.7422pt, -596.9733pt)
 -- (472.7422pt, -596.9733pt) .. controls (472.7867pt, -596.9275pt) and (472.8583pt, -596.8519pt) .. (472.9572pt, -596.7467pt)
 -- (472.9572pt, -596.7467pt) .. controls (473.0561pt, -596.6415pt) and (473.1253pt, -596.5637pt) .. (473.1648pt, -596.5133pt)
 -- (473.1648pt, -596.5133pt) .. controls (473.2044pt, -596.463pt) and (473.2612pt, -596.3943pt) .. (473.3354pt, -596.3074pt)
 -- (473.3354pt, -596.3074pt) .. controls (473.4095pt, -596.2205pt) and (473.4614pt, -596.1473pt) .. (473.4911pt, -596.0878pt)
 -- (473.4911pt, -596.0878pt) .. controls (473.5208pt, -596.0283pt) and (473.5578pt, -595.9619pt) .. (473.6023pt, -595.8887pt)
 -- (473.6023pt, -595.8887pt) .. controls (473.6468pt, -595.8155pt) and (473.6789pt, -595.7423pt) .. (473.6987pt, -595.6691pt)
 -- (473.6987pt, -595.6691pt) .. controls (473.7185pt, -595.5958pt) and (473.7358pt, -595.5272pt) .. (473.7506pt, -595.4631pt)
 -- (473.7506pt, -595.4631pt) .. controls (473.7654pt, -595.3991pt) and (473.7729pt, -595.3236pt) .. (473.7729pt, -595.2366pt)
 -- (473.7729pt, -595.2366pt) .. controls (473.7729pt, -594.9484pt) and (473.6888pt, -594.699pt) .. (473.5208pt, -594.4885pt)
 -- (473.5208pt, -594.4885pt) .. controls (473.3527pt, -594.278pt) and (473.1129pt, -594.1727pt) .. (472.8015pt, -594.1727pt)
 -- (472.8015pt, -594.1727pt) .. controls (472.6384pt, -594.1727pt) and (472.495pt, -594.2116pt) .. (472.3714pt, -594.2894pt)
 -- (472.3714pt, -594.2894pt) .. controls (472.2479pt, -594.3672pt) and (472.1613pt, -594.4427pt) .. (472.1119pt, -594.5159pt)
 -- (472.1119pt, -594.5159pt) .. controls (472.0625pt, -594.5891pt) and (472.0378pt, -594.6326pt) .. (472.0378pt, -594.6464pt)
 -- (472.0378pt, -594.6464pt) .. controls (472.0378pt, -594.6509pt) and (472.0501pt, -594.6532pt) .. (472.0749pt, -594.6532pt)
 -- (472.0749pt, -594.6532pt) .. controls (472.1638pt, -594.6532pt) and (472.2553pt, -594.6852pt) .. (472.3492pt, -594.7493pt)
 -- (472.3492pt, -594.7493pt) .. controls (472.4431pt, -594.8134pt) and (472.4901pt, -594.9186pt) .. (472.4901pt, -595.0651pt)
 -- (472.4901pt, -595.0651pt) .. controls (472.4901pt, -595.1794pt) and (472.4505pt, -595.2755pt) .. (472.3714pt, -595.3533pt)
 -- (472.3714pt, -595.3533pt) .. controls (472.2924pt, -595.4312pt) and (472.1811pt, -595.4723pt) .. (472.0378pt, -595.4769pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(472.0378pt, -595.4769pt) .. controls (471.9043pt, -595.4769pt) and (471.798pt, -595.4357pt) .. (471.7189pt, -595.3533pt)
 -- (471.7189pt, -595.3533pt) .. controls (471.6398pt, -595.271pt) and (471.6003pt, -595.1703pt) .. (471.6003pt, -595.0513pt)
 -- (471.6003pt, -595.0513pt) .. controls (471.6003pt, -594.7264pt) and (471.7313pt, -594.445pt) .. (471.9933pt, -594.207pt)
 -- (471.9933pt, -594.207pt) .. controls (472.2553pt, -593.9691pt) and (472.5815pt, -593.8501pt) .. (472.972pt, -593.8501pt)
 -- (472.972pt, -593.8501pt) .. controls (473.4219pt, -593.8501pt) and (473.7975pt, -593.9783pt) .. (474.0991pt, -594.2345pt)
 -- (474.0991pt, -594.2345pt) .. controls (474.4006pt, -594.4908pt) and (474.5539pt, -594.8225pt) .. (474.5588pt, -595.2298pt)
 -- (474.5588pt, -595.2298pt) .. controls (474.5588pt, -595.4265pt) and (474.5094pt, -595.6141pt) .. (474.4105pt, -595.7926pt)
 -- (474.4105pt, -595.7926pt) .. controls (474.3116pt, -595.9711pt) and (474.193pt, -596.1267pt) .. (474.0546pt, -596.2594pt)
 -- (474.0546pt, -596.2594pt) .. controls (473.9162pt, -596.3921pt) and (473.7185pt, -596.5614pt) .. (473.4614pt, -596.7673pt)
 -- (473.4614pt, -596.7673pt) .. controls (473.2835pt, -596.9092pt) and (473.0363pt, -597.1196pt) .. (472.7199pt, -597.3988pt)
 -- (472.7199pt, -597.3988pt)
 -- (472.2825pt, -597.7832pt)
 -- (472.2825pt, -597.7832pt)
 -- (472.846pt, -597.79pt)
 -- (472.846pt, -597.79pt) .. controls (473.6221pt, -597.79pt) and (474.0348pt, -597.7786pt) .. (474.0843pt, -597.7557pt)
 -- (474.0843pt, -597.7557pt) .. controls (474.1189pt, -597.7466pt) and (474.1782pt, -597.543pt) .. (474.2622pt, -597.1448pt)
 -- (474.2622pt, -597.1448pt)
 -- (474.2622pt, -597.1243pt)
 -- (474.2622pt, -597.1243pt)
 -- (474.5588pt, -597.1243pt)
 -- (474.5588pt, -597.1243pt)
 -- (474.5588pt, -597.1448pt)
 -- (474.5588pt, -597.1448pt) .. controls (474.5539pt, -597.1586pt) and (474.5217pt, -597.3668pt) .. (474.4624pt, -597.7695pt)
 -- (474.4624pt, -597.7695pt) .. controls (474.4031pt, -598.1721pt) and (474.366pt, -598.3826pt) .. (474.3512pt, -598.4009pt)
 -- (474.3512pt, -598.4009pt)
 -- (474.3512pt, -598.4215pt)
 -- (474.3512pt, -598.4215pt)
 -- (471.6003pt, -598.4215pt)
 -- (471.6003pt, -598.4215pt)
 -- (471.6003pt, -598.2911pt)
 -- (471.6003pt, -598.2911pt)
 -- (471.6003pt, -598.2087pt)
 -- (471.6003pt, -598.2087pt) .. controls (471.6003pt, -598.1767pt) and (471.6151pt, -598.1424pt) .. (471.6448pt, -598.1058pt)
 -- (471.6448pt, -598.1058pt) .. controls (471.6744pt, -598.0692pt) and (471.7486pt, -597.9891pt) .. (471.8672pt, -597.8655pt)
 -- (471.8672pt, -597.8655pt) .. controls (472.0106pt, -597.7191pt) and (472.1342pt, -597.591pt) .. (472.238pt, -597.4811pt)
 -- (472.238pt, -597.4811pt) .. controls (472.2825pt, -597.4354pt) and (472.3665pt, -597.3508pt) .. (472.4901pt, -597.2272pt)
 -- (472.4901pt, -597.2272pt) .. controls (472.6136pt, -597.1036pt) and (472.6977pt, -597.019pt) .. (472.7422pt, -596.9733pt)
 -- (472.7422pt, -596.9733pt) .. controls (472.7867pt, -596.9275pt) and (472.8583pt, -596.8519pt) .. (472.9572pt, -596.7467pt)
 -- (472.9572pt, -596.7467pt) .. controls (473.0561pt, -596.6415pt) and (473.1253pt, -596.5637pt) .. (473.1648pt, -596.5133pt)
 -- (473.1648pt, -596.5133pt) .. controls (473.2044pt, -596.463pt) and (473.2612pt, -596.3943pt) .. (473.3354pt, -596.3074pt)
 -- (473.3354pt, -596.3074pt) .. controls (473.4095pt, -596.2205pt) and (473.4614pt, -596.1473pt) .. (473.4911pt, -596.0878pt)
 -- (473.4911pt, -596.0878pt) .. controls (473.5208pt, -596.0283pt) and (473.5578pt, -595.9619pt) .. (473.6023pt, -595.8887pt)
 -- (473.6023pt, -595.8887pt) .. controls (473.6468pt, -595.8155pt) and (473.6789pt, -595.7423pt) .. (473.6987pt, -595.6691pt)
 -- (473.6987pt, -595.6691pt) .. controls (473.7185pt, -595.5958pt) and (473.7358pt, -595.5272pt) .. (473.7506pt, -595.4631pt)
 -- (473.7506pt, -595.4631pt) .. controls (473.7654pt, -595.3991pt) and (473.7729pt, -595.3236pt) .. (473.7729pt, -595.2366pt)
 -- (473.7729pt, -595.2366pt) .. controls (473.7729pt, -594.9484pt) and (473.6888pt, -594.699pt) .. (473.5208pt, -594.4885pt)
 -- (473.5208pt, -594.4885pt) .. controls (473.3527pt, -594.278pt) and (473.1129pt, -594.1727pt) .. (472.8015pt, -594.1727pt)
 -- (472.8015pt, -594.1727pt) .. controls (472.6384pt, -594.1727pt) and (472.495pt, -594.2116pt) .. (472.3714pt, -594.2894pt)
 -- (472.3714pt, -594.2894pt) .. controls (472.2479pt, -594.3672pt) and (472.1613pt, -594.4427pt) .. (472.1119pt, -594.5159pt)
 -- (472.1119pt, -594.5159pt) .. controls (472.0625pt, -594.5891pt) and (472.0378pt, -594.6326pt) .. (472.0378pt, -594.6464pt)
 -- (472.0378pt, -594.6464pt) .. controls (472.0378pt, -594.6509pt) and (472.0501pt, -594.6532pt) .. (472.0749pt, -594.6532pt)
 -- (472.0749pt, -594.6532pt) .. controls (472.1638pt, -594.6532pt) and (472.2553pt, -594.6852pt) .. (472.3492pt, -594.7493pt)
 -- (472.3492pt, -594.7493pt) .. controls (472.4431pt, -594.8134pt) and (472.4901pt, -594.9186pt) .. (472.4901pt, -595.0651pt)
 -- (472.4901pt, -595.0651pt) .. controls (472.4901pt, -595.1794pt) and (472.4505pt, -595.2755pt) .. (472.3714pt, -595.3533pt)
 -- (472.3714pt, -595.3533pt) .. controls (472.2924pt, -595.4312pt) and (472.1811pt, -595.4723pt) .. (472.0378pt, -595.4769pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(467.0402pt, -602.1055pt) -- (466.9438pt, -602.1398pt)
 -- (466.9438pt, -602.1398pt) .. controls (466.8745pt, -602.1627pt) and (466.7757pt, -602.1855pt) .. (466.6472pt, -602.2084pt)
 -- (466.6472pt, -602.2084pt) .. controls (466.5186pt, -602.2313pt) and (466.3753pt, -602.2473pt) .. (466.2171pt, -602.2565pt)
 -- (466.2171pt, -602.2565pt)
 -- (466.0762pt, -602.2565pt)
 -- (466.0762pt, -602.2565pt)
 -- (466.0762pt, -601.9407pt)
 -- (466.0762pt, -601.9407pt)
 -- (466.2171pt, -601.9407pt)
 -- (466.2171pt, -601.9407pt) .. controls (466.4494pt, -601.9316pt) and (466.6645pt, -601.8972pt) .. (466.8622pt, -601.8378pt)
 -- (466.8622pt, -601.8378pt) .. controls (467.0599pt, -601.7783pt) and (467.1983pt, -601.7234pt) .. (467.2774pt, -601.673pt)
 -- (467.2774pt, -601.673pt) .. controls (467.3565pt, -601.6227pt) and (467.4257pt, -601.5723pt) .. (467.485pt, -601.522pt)
 -- (467.485pt, -601.522pt) .. controls (467.4949pt, -601.5083pt) and (467.5246pt, -601.5014pt) .. (467.574pt, -601.5014pt)
 -- (467.574pt, -601.5014pt) .. controls (467.6185pt, -601.5014pt) and (467.6605pt, -601.5151pt) .. (467.7001pt, -601.5426pt)
 -- (467.7001pt, -601.5426pt)
 -- (467.7001pt, -603.5949pt)
 -- (467.7001pt, -603.5949pt)
 -- (467.7075pt, -605.6541pt)
 -- (467.7075pt, -605.6541pt) .. controls (467.7421pt, -605.6862pt) and (467.7718pt, -605.7067pt) .. (467.7964pt, -605.7159pt)
 -- (467.7964pt, -605.7159pt) .. controls (467.8212pt, -605.725pt) and (467.8805pt, -605.7342pt) .. (467.9744pt, -605.7433pt)
 -- (467.9744pt, -605.7433pt) .. controls (468.0683pt, -605.7525pt) and (468.2216pt, -605.7571pt) .. (468.4341pt, -605.7571pt)
 -- (468.4341pt, -605.7571pt)
 -- (468.6269pt, -605.7571pt)
 -- (468.6269pt, -605.7571pt)
 -- (468.6269pt, -606.0728pt)
 -- (468.6269pt, -606.0728pt)
 -- (468.5453pt, -606.0728pt)
 -- (468.5453pt, -606.0728pt) .. controls (468.4416pt, -606.0591pt) and (468.0486pt, -606.0522pt) .. (467.3664pt, -606.0522pt)
 -- (467.3664pt, -606.0522pt) .. controls (466.6941pt, -606.0522pt) and (466.3061pt, -606.0591pt) .. (466.2023pt, -606.0728pt)
 -- (466.2023pt, -606.0728pt)
 -- (466.1133pt, -606.0728pt)
 -- (466.1133pt, -606.0728pt)
 -- (466.1133pt, -605.7571pt)
 -- (466.1133pt, -605.7571pt)
 -- (466.3061pt, -605.7571pt)
 -- (466.3061pt, -605.7571pt) .. controls (466.4148pt, -605.7571pt) and (466.5088pt, -605.7571pt) .. (466.5878pt, -605.7571pt)
 -- (466.5878pt, -605.7571pt) .. controls (466.6669pt, -605.7571pt) and (466.7287pt, -605.7548pt) .. (466.7732pt, -605.7502pt)
 -- (466.7732pt, -605.7502pt) .. controls (466.8177pt, -605.7456pt) and (466.8572pt, -605.7388pt) .. (466.8918pt, -605.7296pt)
 -- (466.8918pt, -605.7296pt) .. controls (466.9265pt, -605.7205pt) and (466.9462pt, -605.7159pt) .. (466.9512pt, -605.7159pt)
 -- (466.9512pt, -605.7159pt) .. controls (466.9561pt, -605.7159pt) and (466.9709pt, -605.7045pt) .. (466.9957pt, -605.6816pt)
 -- (466.9957pt, -605.6816pt) .. controls (467.0204pt, -605.6587pt) and (467.0352pt, -605.6495pt) .. (467.0402pt, -605.6541pt)
 -- (467.0402pt, -605.6541pt)
 -- (467.0402pt, -602.1055pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(467.0402pt, -602.1055pt) -- (466.9438pt, -602.1398pt)
 -- (466.9438pt, -602.1398pt) .. controls (466.8745pt, -602.1627pt) and (466.7757pt, -602.1855pt) .. (466.6472pt, -602.2084pt)
 -- (466.6472pt, -602.2084pt) .. controls (466.5186pt, -602.2313pt) and (466.3753pt, -602.2473pt) .. (466.2171pt, -602.2565pt)
 -- (466.2171pt, -602.2565pt)
 -- (466.0762pt, -602.2565pt)
 -- (466.0762pt, -602.2565pt)
 -- (466.0762pt, -601.9407pt)
 -- (466.0762pt, -601.9407pt)
 -- (466.2171pt, -601.9407pt)
 -- (466.2171pt, -601.9407pt) .. controls (466.4494pt, -601.9316pt) and (466.6645pt, -601.8972pt) .. (466.8622pt, -601.8378pt)
 -- (466.8622pt, -601.8378pt) .. controls (467.0599pt, -601.7783pt) and (467.1983pt, -601.7234pt) .. (467.2774pt, -601.673pt)
 -- (467.2774pt, -601.673pt) .. controls (467.3565pt, -601.6227pt) and (467.4257pt, -601.5723pt) .. (467.485pt, -601.522pt)
 -- (467.485pt, -601.522pt) .. controls (467.4949pt, -601.5083pt) and (467.5246pt, -601.5014pt) .. (467.574pt, -601.5014pt)
 -- (467.574pt, -601.5014pt) .. controls (467.6185pt, -601.5014pt) and (467.6605pt, -601.5151pt) .. (467.7001pt, -601.5426pt)
 -- (467.7001pt, -601.5426pt)
 -- (467.7001pt, -603.5949pt)
 -- (467.7001pt, -603.5949pt)
 -- (467.7075pt, -605.6541pt)
 -- (467.7075pt, -605.6541pt) .. controls (467.7421pt, -605.6862pt) and (467.7718pt, -605.7067pt) .. (467.7964pt, -605.7159pt)
 -- (467.7964pt, -605.7159pt) .. controls (467.8212pt, -605.725pt) and (467.8805pt, -605.7342pt) .. (467.9744pt, -605.7433pt)
 -- (467.9744pt, -605.7433pt) .. controls (468.0683pt, -605.7525pt) and (468.2216pt, -605.7571pt) .. (468.4341pt, -605.7571pt)
 -- (468.4341pt, -605.7571pt)
 -- (468.6269pt, -605.7571pt)
 -- (468.6269pt, -605.7571pt)
 -- (468.6269pt, -606.0728pt)
 -- (468.6269pt, -606.0728pt)
 -- (468.5453pt, -606.0728pt)
 -- (468.5453pt, -606.0728pt) .. controls (468.4416pt, -606.0591pt) and (468.0486pt, -606.0522pt) .. (467.3664pt, -606.0522pt)
 -- (467.3664pt, -606.0522pt) .. controls (466.6941pt, -606.0522pt) and (466.3061pt, -606.0591pt) .. (466.2023pt, -606.0728pt)
 -- (466.2023pt, -606.0728pt)
 -- (466.1133pt, -606.0728pt)
 -- (466.1133pt, -606.0728pt)
 -- (466.1133pt, -605.7571pt)
 -- (466.1133pt, -605.7571pt)
 -- (466.3061pt, -605.7571pt)
 -- (466.3061pt, -605.7571pt) .. controls (466.4148pt, -605.7571pt) and (466.5088pt, -605.7571pt) .. (466.5878pt, -605.7571pt)
 -- (466.5878pt, -605.7571pt) .. controls (466.6669pt, -605.7571pt) and (466.7287pt, -605.7548pt) .. (466.7732pt, -605.7502pt)
 -- (466.7732pt, -605.7502pt) .. controls (466.8177pt, -605.7456pt) and (466.8572pt, -605.7388pt) .. (466.8918pt, -605.7296pt)
 -- (466.8918pt, -605.7296pt) .. controls (466.9265pt, -605.7205pt) and (466.9462pt, -605.7159pt) .. (466.9512pt, -605.7159pt)
 -- (466.9512pt, -605.7159pt) .. controls (466.9561pt, -605.7159pt) and (466.9709pt, -605.7045pt) .. (466.9957pt, -605.6816pt)
 -- (466.9957pt, -605.6816pt) .. controls (467.0204pt, -605.6587pt) and (467.0352pt, -605.6495pt) .. (467.0402pt, -605.6541pt)
 -- (467.0402pt, -605.6541pt)
 -- (467.0402pt, -602.1055pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(492.7227pt, -594.5676pt) -- (498.4759pt, -594.5676pt)
 -- (498.4759pt, -594.5676pt)
 -- (498.4759pt, -605.3549pt)
 -- (498.4759pt, -605.3549pt)
 -- (492.7227pt, -605.3549pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(496.4645pt, -597.0392pt) .. controls (496.2845pt, -596.6752pt) and (495.9911pt, -596.4933pt) .. (495.5843pt, -596.4933pt)
 -- (495.5843pt, -596.4933pt) .. controls (495.3242pt, -596.4933pt) and (495.0975pt, -596.5875pt) .. (494.9041pt, -596.776pt)
 -- (494.9041pt, -596.776pt) .. controls (494.764pt, -596.9254pt) and (494.6807pt, -597.1334pt) .. (494.654pt, -597.3998pt)
 -- (494.654pt, -597.3998pt) .. controls (494.6273pt, -597.6663pt) and (494.6107pt, -598.3161pt) .. (494.604pt, -599.3494pt)
 -- (494.604pt, -599.3494pt) .. controls (494.604pt, -600.3371pt) and (494.6307pt, -600.9707pt) .. (494.684pt, -601.2501pt)
 -- (494.684pt, -601.2501pt) .. controls (494.724pt, -601.4386pt) and (494.8207pt, -601.6075pt) .. (494.9741pt, -601.757pt)
 -- (494.9741pt, -601.757pt) .. controls (495.1275pt, -601.9064pt) and (495.3342pt, -601.9812pt) .. (495.5943pt, -601.9812pt)
 -- (495.5943pt, -601.9812pt) .. controls (495.941pt, -601.9812pt) and (496.2078pt, -601.8317pt) .. (496.3945pt, -601.5328pt)
 -- (496.3945pt, -601.5328pt) .. controls (496.4745pt, -601.4028pt) and (496.5245pt, -601.1917pt) .. (496.5445pt, -600.8992pt)
 -- (496.5445pt, -600.8992pt) .. controls (496.5645pt, -600.6068pt) and (496.5779pt, -600.0317pt) .. (496.5845pt, -599.1739pt)
 -- (496.5845pt, -599.1739pt) .. controls (496.5845pt, -597.9457pt) and (496.5445pt, -597.2341pt) .. (496.4645pt, -597.0392pt) -- cycle
(495.3842pt, -596.0059pt) -- (495.5243pt, -596.0059pt)
 -- (495.5243pt, -596.0059pt)
 -- (495.5443pt, -596.0059pt)
 -- (495.5443pt, -596.0059pt) .. controls (496.998pt, -596.0059pt) and (497.8049pt, -596.7727pt) .. (497.9649pt, -598.3063pt)
 -- (497.9649pt, -598.3063pt) .. controls (497.9982pt, -598.6183pt) and (498.0149pt, -598.9367pt) .. (498.0149pt, -599.2616pt)
 -- (498.0149pt, -599.2616pt) .. controls (498.0149pt, -600.5288pt) and (497.7715pt, -601.3995pt) .. (497.2847pt, -601.874pt)
 -- (497.2847pt, -601.874pt) .. controls (496.8913pt, -602.2769pt) and (496.3278pt, -602.4783pt) .. (495.5943pt, -602.4783pt)
 -- (495.5943pt, -602.4783pt) .. controls (494.414pt, -602.4783pt) and (493.6671pt, -601.9454pt) .. (493.3537pt, -600.8797pt)
 -- (493.3537pt, -600.8797pt) .. controls (493.2336pt, -600.5028pt) and (493.1736pt, -599.9764pt) .. (493.1736pt, -599.3006pt)
 -- (493.1736pt, -599.3006pt) .. controls (493.1736pt, -598.0789pt) and (493.4004pt, -597.2048pt) .. (493.8538pt, -596.6785pt)
 -- (493.8538pt, -596.6785pt) .. controls (494.0338pt, -596.4641pt) and (494.2739pt, -596.2983pt) .. (494.574pt, -596.1814pt)
 -- (494.574pt, -596.1814pt) .. controls (494.8741pt, -596.0644pt) and (495.1442pt, -596.0059pt) .. (495.3842pt, -596.0059pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(496.4645pt, -597.0392pt) .. controls (496.2845pt, -596.6752pt) and (495.9911pt, -596.4933pt) .. (495.5843pt, -596.4933pt)
 -- (495.5843pt, -596.4933pt) .. controls (495.3242pt, -596.4933pt) and (495.0975pt, -596.5875pt) .. (494.9041pt, -596.776pt)
 -- (494.9041pt, -596.776pt) .. controls (494.764pt, -596.9254pt) and (494.6807pt, -597.1334pt) .. (494.654pt, -597.3998pt)
 -- (494.654pt, -597.3998pt) .. controls (494.6273pt, -597.6663pt) and (494.6107pt, -598.3161pt) .. (494.604pt, -599.3494pt)
 -- (494.604pt, -599.3494pt) .. controls (494.604pt, -600.3371pt) and (494.6307pt, -600.9707pt) .. (494.684pt, -601.2501pt)
 -- (494.684pt, -601.2501pt) .. controls (494.724pt, -601.4386pt) and (494.8207pt, -601.6075pt) .. (494.9741pt, -601.757pt)
 -- (494.9741pt, -601.757pt) .. controls (495.1275pt, -601.9064pt) and (495.3342pt, -601.9812pt) .. (495.5943pt, -601.9812pt)
 -- (495.5943pt, -601.9812pt) .. controls (495.941pt, -601.9812pt) and (496.2078pt, -601.8317pt) .. (496.3945pt, -601.5328pt)
 -- (496.3945pt, -601.5328pt) .. controls (496.4745pt, -601.4028pt) and (496.5245pt, -601.1917pt) .. (496.5445pt, -600.8992pt)
 -- (496.5445pt, -600.8992pt) .. controls (496.5645pt, -600.6068pt) and (496.5779pt, -600.0317pt) .. (496.5845pt, -599.1739pt)
 -- (496.5845pt, -599.1739pt) .. controls (496.5845pt, -597.9457pt) and (496.5445pt, -597.2341pt) .. (496.4645pt, -597.0392pt) -- cycle
(495.3842pt, -596.0059pt) -- (495.5243pt, -596.0059pt)
 -- (495.5243pt, -596.0059pt)
 -- (495.5443pt, -596.0059pt)
 -- (495.5443pt, -596.0059pt) .. controls (496.998pt, -596.0059pt) and (497.8049pt, -596.7727pt) .. (497.9649pt, -598.3063pt)
 -- (497.9649pt, -598.3063pt) .. controls (497.9982pt, -598.6183pt) and (498.0149pt, -598.9367pt) .. (498.0149pt, -599.2616pt)
 -- (498.0149pt, -599.2616pt) .. controls (498.0149pt, -600.5288pt) and (497.7715pt, -601.3995pt) .. (497.2847pt, -601.874pt)
 -- (497.2847pt, -601.874pt) .. controls (496.8913pt, -602.2769pt) and (496.3278pt, -602.4783pt) .. (495.5943pt, -602.4783pt)
 -- (495.5943pt, -602.4783pt) .. controls (494.414pt, -602.4783pt) and (493.6671pt, -601.9454pt) .. (493.3537pt, -600.8797pt)
 -- (493.3537pt, -600.8797pt) .. controls (493.2336pt, -600.5028pt) and (493.1736pt, -599.9764pt) .. (493.1736pt, -599.3006pt)
 -- (493.1736pt, -599.3006pt) .. controls (493.1736pt, -598.0789pt) and (493.4004pt, -597.2048pt) .. (493.8538pt, -596.6785pt)
 -- (493.8538pt, -596.6785pt) .. controls (494.0338pt, -596.4641pt) and (494.2739pt, -596.2983pt) .. (494.574pt, -596.1814pt)
 -- (494.574pt, -596.1814pt) .. controls (494.8741pt, -596.0644pt) and (495.1442pt, -596.0059pt) .. (495.3842pt, -596.0059pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(510.3419pt, -612.1869pt) -- (424.0435pt, -612.1869pt)
 -- (424.0435pt, -612.1869pt)
 -- (424.0435pt, -639.5148pt)
 -- (424.0435pt, -639.5148pt)
 -- (510.3419pt, -639.5148pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(510.3419pt, -612.1869pt) -- (424.0435pt, -612.1869pt)
 -- (424.0435pt, -612.1869pt)
 -- (424.0435pt, -639.5148pt)
 -- (424.0435pt, -639.5148pt)
 -- (510.3419pt, -639.5148pt)
 -- (510.3419pt, -639.5148pt)
 -- (510.3419pt, -612.1869pt)
;
\draw[color_29791,line width=0.719154pt]
(452.8097pt, -612.1869pt) -- (452.8097pt, -639.5148pt)
;
\draw[color_29791,line width=0.719154pt]
(481.5758pt, -612.1869pt) -- (481.5758pt, -639.5148pt)
;
\end{scope}
\begin{scope}
\clip
(429.4371pt, -619.738pt) -- (446.6968pt, -619.738pt)
 -- (446.6968pt, -619.738pt)
 -- (446.6968pt, -631.9636pt)
 -- (446.6968pt, -631.9636pt)
 -- (429.4371pt, -631.9636pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(430.2132pt, -626.3382pt) -- (430.0979pt, -626.3382pt)
 -- (430.0979pt, -626.3382pt) .. controls (429.958pt, -626.3382pt) and (429.8881pt, -626.2929pt) .. (429.8881pt, -626.2023pt)
 -- (429.8881pt, -626.2023pt) .. controls (429.8881pt, -626.1893pt) and (429.8951pt, -626.1537pt) .. (429.9091pt, -626.0955pt)
 -- (429.9091pt, -626.0955pt) .. controls (429.9231pt, -626.0372pt) and (429.9615pt, -625.9563pt) .. (430.0244pt, -625.8528pt)
 -- (430.0244pt, -625.8528pt) .. controls (430.0874pt, -625.7492pt) and (430.1573pt, -625.6425pt) .. (430.2342pt, -625.5324pt)
 -- (430.2342pt, -625.5324pt) .. controls (430.3111pt, -625.4224pt) and (430.43pt, -625.3058pt) .. (430.5908pt, -625.1829pt)
 -- (430.5908pt, -625.1829pt) .. controls (430.7516pt, -625.0599pt) and (430.9229pt, -624.9564pt) .. (431.1047pt, -624.8722pt)
 -- (431.1047pt, -624.8722pt) .. controls (431.3914pt, -624.7557pt) and (431.6501pt, -624.6974pt) .. (431.8808pt, -624.6974pt)
 -- (431.8808pt, -624.6974pt)
 -- (431.9122pt, -624.6974pt)
 -- (431.9122pt, -624.6974pt) .. controls (432.1709pt, -624.6974pt) and (432.3318pt, -624.7007pt) .. (432.3947pt, -624.7072pt)
 -- (432.3947pt, -624.7072pt) .. controls (432.9261pt, -624.7913pt) and (433.2757pt, -624.9531pt) .. (433.4435pt, -625.1926pt)
 -- (433.4435pt, -625.1926pt)
 -- (433.5483pt, -625.0955pt)
 -- (433.5483pt, -625.0955pt) .. controls (433.842pt, -624.8237pt) and (434.1601pt, -624.6877pt) .. (434.5027pt, -624.6877pt)
 -- (434.5027pt, -624.6877pt) .. controls (434.8873pt, -624.6877pt) and (435.1844pt, -624.7881pt) .. (435.3942pt, -624.9887pt)
 -- (435.3942pt, -624.9887pt) .. controls (435.6039pt, -625.1893pt) and (435.7123pt, -625.4321pt) .. (435.7193pt, -625.7169pt)
 -- (435.7193pt, -625.7169pt) .. controls (435.7193pt, -625.9952pt) and (435.6284pt, -626.2087pt) .. (435.4466pt, -626.3576pt)
 -- (435.4466pt, -626.3576pt) .. controls (435.2648pt, -626.5065pt) and (435.0691pt, -626.5842pt) .. (434.8593pt, -626.5906pt)
 -- (434.8593pt, -626.5906pt) .. controls (434.6985pt, -626.5906pt) and (434.5622pt, -626.5453pt) .. (434.4503pt, -626.4547pt)
 -- (434.4503pt, -626.4547pt) .. controls (434.3384pt, -626.3641pt) and (434.2825pt, -626.2411pt) .. (434.2825pt, -626.0858pt)
 -- (434.2825pt, -626.0858pt) .. controls (434.2825pt, -625.8593pt) and (434.3734pt, -625.6683pt) .. (434.5551pt, -625.5129pt)
 -- (434.5551pt, -625.5129pt) .. controls (434.6461pt, -625.4482pt) and (434.7579pt, -625.39pt) .. (434.8908pt, -625.3383pt)
 -- (434.8908pt, -625.3383pt) .. controls (434.8908pt, -625.3317pt) and (434.8768pt, -625.3188pt) .. (434.8488pt, -625.2994pt)
 -- (434.8488pt, -625.2994pt) .. controls (434.8209pt, -625.28pt) and (434.7719pt, -625.2573pt) .. (434.702pt, -625.2314pt)
 -- (434.702pt, -625.2314pt) .. controls (434.6321pt, -625.2056pt) and (434.5551pt, -625.1926pt) .. (434.4713pt, -625.1926pt)
 -- (434.4713pt, -625.1926pt) .. controls (434.3874pt, -625.1926pt) and (434.3244pt, -625.1991pt) .. (434.2825pt, -625.212pt)
 -- (434.2825pt, -625.212pt) .. controls (434.0518pt, -625.3091pt) and (433.8875pt, -625.4935pt) .. (433.7896pt, -625.7654pt)
 -- (433.7896pt, -625.7654pt) .. controls (433.363pt, -627.2217pt) and (433.1498pt, -628.0663pt) .. (433.1498pt, -628.2993pt)
 -- (433.1498pt, -628.2993pt) .. controls (433.1498pt, -628.5323pt) and (433.3281pt, -628.6489pt) .. (433.6847pt, -628.6489pt)
 -- (433.6847pt, -628.6489pt) .. controls (433.9923pt, -628.6489pt) and (434.272pt, -628.5518pt) .. (434.5237pt, -628.3576pt)
 -- (434.5237pt, -628.3576pt) .. controls (434.7754pt, -628.1634pt) and (434.9502pt, -627.9434pt) .. (435.0481pt, -627.6974pt)
 -- (435.0481pt, -627.6974pt) .. controls (435.076pt, -627.6068pt) and (435.1005pt, -627.5518pt) .. (435.1215pt, -627.5323pt)
 -- (435.1215pt, -627.5323pt) .. controls (435.1425pt, -627.5129pt) and (435.2124pt, -627.5032pt) .. (435.3312pt, -627.5032pt)
 -- (435.3312pt, -627.5032pt)
 -- (435.3942pt, -627.5032pt)
 -- (435.3942pt, -627.5032pt)
 -- (435.5096pt, -627.5032pt)
 -- (435.5096pt, -627.5032pt) .. controls (435.6494pt, -627.5032pt) and (435.7193pt, -627.5485pt) .. (435.7193pt, -627.6392pt)
 -- (435.7193pt, -627.6392pt) .. controls (435.7193pt, -627.7233pt) and (435.6739pt, -627.843pt) .. (435.5829pt, -627.9984pt)
 -- (435.5829pt, -627.9984pt) .. controls (435.4921pt, -628.1537pt) and (435.3662pt, -628.3187pt) .. (435.2054pt, -628.4935pt)
 -- (435.2054pt, -628.4935pt) .. controls (435.0446pt, -628.6683pt) and (434.8174pt, -628.8236pt) .. (434.5237pt, -628.9595pt)
 -- (434.5237pt, -628.9595pt) .. controls (434.23pt, -629.0955pt) and (433.9224pt, -629.1602pt) .. (433.6008pt, -629.1537pt)
 -- (433.6008pt, -629.1537pt) .. controls (433.0135pt, -629.1537pt) and (432.5555pt, -629.0145pt) .. (432.2269pt, -628.7362pt)
 -- (432.2269pt, -628.7362pt)
 -- (432.143pt, -628.6489pt)
 -- (432.143pt, -628.6489pt) .. controls (431.8423pt, -628.9789pt) and (431.5032pt, -629.144pt) .. (431.1257pt, -629.144pt)
 -- (431.1257pt, -629.144pt)
 -- (431.0732pt, -629.144pt)
 -- (431.0732pt, -629.144pt) .. controls (430.6747pt, -629.144pt) and (430.3775pt, -629.0404pt) .. (430.1818pt, -628.8333pt)
 -- (430.1818pt, -628.8333pt) .. controls (429.986pt, -628.6262pt) and (429.8881pt, -628.3997pt) .. (429.8881pt, -628.1537pt)
 -- (429.8881pt, -628.1537pt) .. controls (429.8881pt, -627.843pt) and (429.9825pt, -627.6165pt) .. (430.1713pt, -627.4741pt)
 -- (430.1713pt, -627.4741pt) .. controls (430.36pt, -627.3317pt) and (430.5523pt, -627.2573pt) .. (430.7481pt, -627.2508pt)
 -- (430.7481pt, -627.2508pt) .. controls (430.9089pt, -627.2508pt) and (431.0453pt, -627.2961pt) .. (431.1571pt, -627.3867pt)
 -- (431.1571pt, -627.3867pt) .. controls (431.269pt, -627.4774pt) and (431.3249pt, -627.6003pt) .. (431.3249pt, -627.7557pt)
 -- (431.3249pt, -627.7557pt) .. controls (431.3249pt, -627.9822pt) and (431.234pt, -628.1731pt) .. (431.0522pt, -628.3285pt)
 -- (431.0522pt, -628.3285pt) .. controls (430.9614pt, -628.3932pt) and (430.8495pt, -628.4514pt) .. (430.7166pt, -628.5032pt)
 -- (430.7166pt, -628.5032pt) .. controls (430.7306pt, -628.5356pt) and (430.7796pt, -628.5679pt) .. (430.8635pt, -628.6003pt)
 -- (430.8635pt, -628.6003pt) .. controls (430.9474pt, -628.6327pt) and (431.0348pt, -628.6521pt) .. (431.1257pt, -628.6586pt)
 -- (431.1257pt, -628.6586pt) .. controls (431.2795pt, -628.6586pt) and (431.4158pt, -628.6003pt) .. (431.5347pt, -628.4838pt)
 -- (431.5347pt, -628.4838pt) .. controls (431.6535pt, -628.3673pt) and (431.7444pt, -628.2314pt) .. (431.8074pt, -628.076pt)
 -- (431.8074pt, -628.076pt) .. controls (432.2339pt, -626.6198pt) and (432.4471pt, -625.7751pt) .. (432.4471pt, -625.5421pt)
 -- (432.4471pt, -625.5421pt) .. controls (432.4471pt, -625.3091pt) and (432.2688pt, -625.1926pt) .. (431.9122pt, -625.1926pt)
 -- (431.9122pt, -625.1926pt) .. controls (431.6605pt, -625.1926pt) and (431.4088pt, -625.267pt) .. (431.1571pt, -625.4159pt)
 -- (431.1571pt, -625.4159pt) .. controls (430.9054pt, -625.5648pt) and (430.7061pt, -625.8075pt) .. (430.5593pt, -626.144pt)
 -- (430.5593pt, -626.144pt) .. controls (430.5313pt, -626.2346pt) and (430.5069pt, -626.2897pt) .. (430.4859pt, -626.3091pt)
 -- (430.4859pt, -626.3091pt) .. controls (430.4649pt, -626.3285pt) and (430.395pt, -626.3382pt) .. (430.2762pt, -626.3382pt)
 -- (430.2762pt, -626.3382pt)
 -- (430.2132pt, -626.3382pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(430.2132pt, -626.3382pt) -- (430.0979pt, -626.3382pt)
 -- (430.0979pt, -626.3382pt) .. controls (429.958pt, -626.3382pt) and (429.8881pt, -626.2929pt) .. (429.8881pt, -626.2023pt)
 -- (429.8881pt, -626.2023pt) .. controls (429.8881pt, -626.1893pt) and (429.8951pt, -626.1537pt) .. (429.9091pt, -626.0955pt)
 -- (429.9091pt, -626.0955pt) .. controls (429.9231pt, -626.0372pt) and (429.9615pt, -625.9563pt) .. (430.0244pt, -625.8528pt)
 -- (430.0244pt, -625.8528pt) .. controls (430.0874pt, -625.7492pt) and (430.1573pt, -625.6425pt) .. (430.2342pt, -625.5324pt)
 -- (430.2342pt, -625.5324pt) .. controls (430.3111pt, -625.4224pt) and (430.43pt, -625.3058pt) .. (430.5908pt, -625.1829pt)
 -- (430.5908pt, -625.1829pt) .. controls (430.7516pt, -625.0599pt) and (430.9229pt, -624.9564pt) .. (431.1047pt, -624.8722pt)
 -- (431.1047pt, -624.8722pt) .. controls (431.3914pt, -624.7557pt) and (431.6501pt, -624.6974pt) .. (431.8808pt, -624.6974pt)
 -- (431.8808pt, -624.6974pt)
 -- (431.9122pt, -624.6974pt)
 -- (431.9122pt, -624.6974pt) .. controls (432.1709pt, -624.6974pt) and (432.3318pt, -624.7007pt) .. (432.3947pt, -624.7072pt)
 -- (432.3947pt, -624.7072pt) .. controls (432.9261pt, -624.7913pt) and (433.2757pt, -624.9531pt) .. (433.4435pt, -625.1926pt)
 -- (433.4435pt, -625.1926pt)
 -- (433.5483pt, -625.0955pt)
 -- (433.5483pt, -625.0955pt) .. controls (433.842pt, -624.8237pt) and (434.1601pt, -624.6877pt) .. (434.5027pt, -624.6877pt)
 -- (434.5027pt, -624.6877pt) .. controls (434.8873pt, -624.6877pt) and (435.1844pt, -624.7881pt) .. (435.3942pt, -624.9887pt)
 -- (435.3942pt, -624.9887pt) .. controls (435.6039pt, -625.1893pt) and (435.7123pt, -625.4321pt) .. (435.7193pt, -625.7169pt)
 -- (435.7193pt, -625.7169pt) .. controls (435.7193pt, -625.9952pt) and (435.6284pt, -626.2087pt) .. (435.4466pt, -626.3576pt)
 -- (435.4466pt, -626.3576pt) .. controls (435.2648pt, -626.5065pt) and (435.0691pt, -626.5842pt) .. (434.8593pt, -626.5906pt)
 -- (434.8593pt, -626.5906pt) .. controls (434.6985pt, -626.5906pt) and (434.5622pt, -626.5453pt) .. (434.4503pt, -626.4547pt)
 -- (434.4503pt, -626.4547pt) .. controls (434.3384pt, -626.3641pt) and (434.2825pt, -626.2411pt) .. (434.2825pt, -626.0858pt)
 -- (434.2825pt, -626.0858pt) .. controls (434.2825pt, -625.8593pt) and (434.3734pt, -625.6683pt) .. (434.5551pt, -625.5129pt)
 -- (434.5551pt, -625.5129pt) .. controls (434.6461pt, -625.4482pt) and (434.7579pt, -625.39pt) .. (434.8908pt, -625.3383pt)
 -- (434.8908pt, -625.3383pt) .. controls (434.8908pt, -625.3317pt) and (434.8768pt, -625.3188pt) .. (434.8488pt, -625.2994pt)
 -- (434.8488pt, -625.2994pt) .. controls (434.8209pt, -625.28pt) and (434.7719pt, -625.2573pt) .. (434.702pt, -625.2314pt)
 -- (434.702pt, -625.2314pt) .. controls (434.6321pt, -625.2056pt) and (434.5551pt, -625.1926pt) .. (434.4713pt, -625.1926pt)
 -- (434.4713pt, -625.1926pt) .. controls (434.3874pt, -625.1926pt) and (434.3244pt, -625.1991pt) .. (434.2825pt, -625.212pt)
 -- (434.2825pt, -625.212pt) .. controls (434.0518pt, -625.3091pt) and (433.8875pt, -625.4935pt) .. (433.7896pt, -625.7654pt)
 -- (433.7896pt, -625.7654pt) .. controls (433.363pt, -627.2217pt) and (433.1498pt, -628.0663pt) .. (433.1498pt, -628.2993pt)
 -- (433.1498pt, -628.2993pt) .. controls (433.1498pt, -628.5323pt) and (433.3281pt, -628.6489pt) .. (433.6847pt, -628.6489pt)
 -- (433.6847pt, -628.6489pt) .. controls (433.9923pt, -628.6489pt) and (434.272pt, -628.5518pt) .. (434.5237pt, -628.3576pt)
 -- (434.5237pt, -628.3576pt) .. controls (434.7754pt, -628.1634pt) and (434.9502pt, -627.9434pt) .. (435.0481pt, -627.6974pt)
 -- (435.0481pt, -627.6974pt) .. controls (435.076pt, -627.6068pt) and (435.1005pt, -627.5518pt) .. (435.1215pt, -627.5323pt)
 -- (435.1215pt, -627.5323pt) .. controls (435.1425pt, -627.5129pt) and (435.2124pt, -627.5032pt) .. (435.3312pt, -627.5032pt)
 -- (435.3312pt, -627.5032pt)
 -- (435.3942pt, -627.5032pt)
 -- (435.3942pt, -627.5032pt)
 -- (435.5096pt, -627.5032pt)
 -- (435.5096pt, -627.5032pt) .. controls (435.6494pt, -627.5032pt) and (435.7193pt, -627.5485pt) .. (435.7193pt, -627.6392pt)
 -- (435.7193pt, -627.6392pt) .. controls (435.7193pt, -627.7233pt) and (435.6739pt, -627.843pt) .. (435.5829pt, -627.9984pt)
 -- (435.5829pt, -627.9984pt) .. controls (435.4921pt, -628.1537pt) and (435.3662pt, -628.3187pt) .. (435.2054pt, -628.4935pt)
 -- (435.2054pt, -628.4935pt) .. controls (435.0446pt, -628.6683pt) and (434.8174pt, -628.8236pt) .. (434.5237pt, -628.9595pt)
 -- (434.5237pt, -628.9595pt) .. controls (434.23pt, -629.0955pt) and (433.9224pt, -629.1602pt) .. (433.6008pt, -629.1537pt)
 -- (433.6008pt, -629.1537pt) .. controls (433.0135pt, -629.1537pt) and (432.5555pt, -629.0145pt) .. (432.2269pt, -628.7362pt)
 -- (432.2269pt, -628.7362pt)
 -- (432.143pt, -628.6489pt)
 -- (432.143pt, -628.6489pt) .. controls (431.8423pt, -628.9789pt) and (431.5032pt, -629.144pt) .. (431.1257pt, -629.144pt)
 -- (431.1257pt, -629.144pt)
 -- (431.0732pt, -629.144pt)
 -- (431.0732pt, -629.144pt) .. controls (430.6747pt, -629.144pt) and (430.3775pt, -629.0404pt) .. (430.1818pt, -628.8333pt)
 -- (430.1818pt, -628.8333pt) .. controls (429.986pt, -628.6262pt) and (429.8881pt, -628.3997pt) .. (429.8881pt, -628.1537pt)
 -- (429.8881pt, -628.1537pt) .. controls (429.8881pt, -627.843pt) and (429.9825pt, -627.6165pt) .. (430.1713pt, -627.4741pt)
 -- (430.1713pt, -627.4741pt) .. controls (430.36pt, -627.3317pt) and (430.5523pt, -627.2573pt) .. (430.7481pt, -627.2508pt)
 -- (430.7481pt, -627.2508pt) .. controls (430.9089pt, -627.2508pt) and (431.0453pt, -627.2961pt) .. (431.1571pt, -627.3867pt)
 -- (431.1571pt, -627.3867pt) .. controls (431.269pt, -627.4774pt) and (431.3249pt, -627.6003pt) .. (431.3249pt, -627.7557pt)
 -- (431.3249pt, -627.7557pt) .. controls (431.3249pt, -627.9822pt) and (431.234pt, -628.1731pt) .. (431.0522pt, -628.3285pt)
 -- (431.0522pt, -628.3285pt) .. controls (430.9614pt, -628.3932pt) and (430.8495pt, -628.4514pt) .. (430.7166pt, -628.5032pt)
 -- (430.7166pt, -628.5032pt) .. controls (430.7306pt, -628.5356pt) and (430.7796pt, -628.5679pt) .. (430.8635pt, -628.6003pt)
 -- (430.8635pt, -628.6003pt) .. controls (430.9474pt, -628.6327pt) and (431.0348pt, -628.6521pt) .. (431.1257pt, -628.6586pt)
 -- (431.1257pt, -628.6586pt) .. controls (431.2795pt, -628.6586pt) and (431.4158pt, -628.6003pt) .. (431.5347pt, -628.4838pt)
 -- (431.5347pt, -628.4838pt) .. controls (431.6535pt, -628.3673pt) and (431.7444pt, -628.2314pt) .. (431.8074pt, -628.076pt)
 -- (431.8074pt, -628.076pt) .. controls (432.2339pt, -626.6198pt) and (432.4471pt, -625.7751pt) .. (432.4471pt, -625.5421pt)
 -- (432.4471pt, -625.5421pt) .. controls (432.4471pt, -625.3091pt) and (432.2688pt, -625.1926pt) .. (431.9122pt, -625.1926pt)
 -- (431.9122pt, -625.1926pt) .. controls (431.6605pt, -625.1926pt) and (431.4088pt, -625.267pt) .. (431.1571pt, -625.4159pt)
 -- (431.1571pt, -625.4159pt) .. controls (430.9054pt, -625.5648pt) and (430.7061pt, -625.8075pt) .. (430.5593pt, -626.144pt)
 -- (430.5593pt, -626.144pt) .. controls (430.5313pt, -626.2346pt) and (430.5069pt, -626.2897pt) .. (430.4859pt, -626.3091pt)
 -- (430.4859pt, -626.3091pt) .. controls (430.4649pt, -626.3285pt) and (430.395pt, -626.3382pt) .. (430.2762pt, -626.3382pt)
 -- (430.2762pt, -626.3382pt)
 -- (430.2132pt, -626.3382pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(433.8094pt, -623.6683pt) .. controls (433.6487pt, -623.6683pt) and (433.4214pt, -623.5939pt) .. (433.1277pt, -623.4451pt)
 -- (433.1277pt, -623.4451pt) .. controls (432.8341pt, -623.2961pt) and (432.6139pt, -623.2185pt) .. (432.467pt, -623.212pt)
 -- (432.467pt, -623.212pt) .. controls (432.2293pt, -623.212pt) and (431.9881pt, -623.3253pt) .. (431.7434pt, -623.5518pt)
 -- (431.7434pt, -623.5518pt)
 -- (431.6175pt, -623.6683pt)
 -- (431.6175pt, -623.6683pt)
 -- (431.4182pt, -623.5033pt)
 -- (431.4182pt, -623.5033pt) .. controls (431.3903pt, -623.4839pt) and (431.3588pt, -623.4612pt) .. (431.3239pt, -623.4353pt)
 -- (431.3239pt, -623.4353pt) .. controls (431.2889pt, -623.4094pt) and (431.2609pt, -623.3835pt) .. (431.24pt, -623.3577pt)
 -- (431.24pt, -623.3577pt)
 -- (431.219pt, -623.3383pt)
 -- (431.219pt, -623.3383pt) .. controls (431.6525pt, -622.8852pt) and (431.8937pt, -622.636pt) .. (431.9426pt, -622.5907pt)
 -- (431.9426pt, -622.5907pt) .. controls (432.1804pt, -622.39pt) and (432.4076pt, -622.2897pt) .. (432.6243pt, -622.2897pt)
 -- (432.6243pt, -622.2897pt) .. controls (432.6873pt, -622.2897pt) and (432.7362pt, -622.293pt) .. (432.7712pt, -622.2994pt)
 -- (432.7712pt, -622.2994pt) .. controls (432.897pt, -622.3253pt) and (433.0928pt, -622.4062pt) .. (433.3585pt, -622.5421pt)
 -- (433.3585pt, -622.5421pt) .. controls (433.6242pt, -622.6781pt) and (433.8304pt, -622.746pt) .. (433.9773pt, -622.746pt)
 -- (433.9773pt, -622.746pt) .. controls (434.215pt, -622.746pt) and (434.4562pt, -622.6328pt) .. (434.7009pt, -622.4062pt)
 -- (434.7009pt, -622.4062pt)
 -- (434.8268pt, -622.2897pt)
 -- (434.8268pt, -622.2897pt)
 -- (435.026pt, -622.4548pt)
 -- (435.026pt, -622.4548pt) .. controls (435.054pt, -622.4742pt) and (435.0855pt, -622.4968pt) .. (435.1204pt, -622.5227pt)
 -- (435.1204pt, -622.5227pt) .. controls (435.1554pt, -622.5486pt) and (435.1833pt, -622.5745pt) .. (435.2043pt, -622.6004pt)
 -- (435.2043pt, -622.6004pt)
 -- (435.2253pt, -622.6198pt)
 -- (435.2253pt, -622.6198pt) .. controls (434.7918pt, -623.0729pt) and (434.5506pt, -623.3221pt) .. (434.5016pt, -623.3674pt)
 -- (434.5016pt, -623.3674pt) .. controls (434.2639pt, -623.568pt) and (434.0332pt, -623.6683pt) .. (433.8094pt, -623.6683pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(433.8094pt, -623.6683pt) .. controls (433.6487pt, -623.6683pt) and (433.4214pt, -623.5939pt) .. (433.1277pt, -623.4451pt)
 -- (433.1277pt, -623.4451pt) .. controls (432.8341pt, -623.2961pt) and (432.6139pt, -623.2185pt) .. (432.467pt, -623.212pt)
 -- (432.467pt, -623.212pt) .. controls (432.2293pt, -623.212pt) and (431.9881pt, -623.3253pt) .. (431.7434pt, -623.5518pt)
 -- (431.7434pt, -623.5518pt)
 -- (431.6175pt, -623.6683pt)
 -- (431.6175pt, -623.6683pt)
 -- (431.4182pt, -623.5033pt)
 -- (431.4182pt, -623.5033pt) .. controls (431.3903pt, -623.4839pt) and (431.3588pt, -623.4612pt) .. (431.3239pt, -623.4353pt)
 -- (431.3239pt, -623.4353pt) .. controls (431.2889pt, -623.4094pt) and (431.2609pt, -623.3835pt) .. (431.24pt, -623.3577pt)
 -- (431.24pt, -623.3577pt)
 -- (431.219pt, -623.3383pt)
 -- (431.219pt, -623.3383pt) .. controls (431.6525pt, -622.8852pt) and (431.8937pt, -622.636pt) .. (431.9426pt, -622.5907pt)
 -- (431.9426pt, -622.5907pt) .. controls (432.1804pt, -622.39pt) and (432.4076pt, -622.2897pt) .. (432.6243pt, -622.2897pt)
 -- (432.6243pt, -622.2897pt) .. controls (432.6873pt, -622.2897pt) and (432.7362pt, -622.293pt) .. (432.7712pt, -622.2994pt)
 -- (432.7712pt, -622.2994pt) .. controls (432.897pt, -622.3253pt) and (433.0928pt, -622.4062pt) .. (433.3585pt, -622.5421pt)
 -- (433.3585pt, -622.5421pt) .. controls (433.6242pt, -622.6781pt) and (433.8304pt, -622.746pt) .. (433.9773pt, -622.746pt)
 -- (433.9773pt, -622.746pt) .. controls (434.215pt, -622.746pt) and (434.4562pt, -622.6328pt) .. (434.7009pt, -622.4062pt)
 -- (434.7009pt, -622.4062pt)
 -- (434.8268pt, -622.2897pt)
 -- (434.8268pt, -622.2897pt)
 -- (435.026pt, -622.4548pt)
 -- (435.026pt, -622.4548pt) .. controls (435.054pt, -622.4742pt) and (435.0855pt, -622.4968pt) .. (435.1204pt, -622.5227pt)
 -- (435.1204pt, -622.5227pt) .. controls (435.1554pt, -622.5486pt) and (435.1833pt, -622.5745pt) .. (435.2043pt, -622.6004pt)
 -- (435.2043pt, -622.6004pt)
 -- (435.2253pt, -622.6198pt)
 -- (435.2253pt, -622.6198pt) .. controls (434.7918pt, -623.0729pt) and (434.5506pt, -623.3221pt) .. (434.5016pt, -623.3674pt)
 -- (434.5016pt, -623.3674pt) .. controls (434.2639pt, -623.568pt) and (434.0332pt, -623.6683pt) .. (433.8094pt, -623.6683pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(438.274pt, -620.3437pt) -- (438.1776pt, -620.3781pt)
 -- (438.1776pt, -620.3781pt) .. controls (438.1084pt, -620.4009pt) and (438.0096pt, -620.4238pt) .. (437.881pt, -620.4467pt)
 -- (437.881pt, -620.4467pt) .. controls (437.7525pt, -620.4695pt) and (437.6091pt, -620.4855pt) .. (437.451pt, -620.4947pt)
 -- (437.451pt, -620.4947pt)
 -- (437.3101pt, -620.4947pt)
 -- (437.3101pt, -620.4947pt)
 -- (437.3101pt, -620.179pt)
 -- (437.3101pt, -620.179pt)
 -- (437.451pt, -620.179pt)
 -- (437.451pt, -620.179pt) .. controls (437.6833pt, -620.1698pt) and (437.8983pt, -620.1355pt) .. (438.096pt, -620.076pt)
 -- (438.096pt, -620.076pt) .. controls (438.2938pt, -620.0165pt) and (438.4322pt, -619.9616pt) .. (438.5113pt, -619.9113pt)
 -- (438.5113pt, -619.9113pt) .. controls (438.5904pt, -619.861pt) and (438.6596pt, -619.8106pt) .. (438.7189pt, -619.7603pt)
 -- (438.7189pt, -619.7603pt) .. controls (438.7288pt, -619.7465pt) and (438.7585pt, -619.7397pt) .. (438.8079pt, -619.7397pt)
 -- (438.8079pt, -619.7397pt) .. controls (438.8524pt, -619.7397pt) and (438.8944pt, -619.7534pt) .. (438.9339pt, -619.7809pt)
 -- (438.9339pt, -619.7809pt)
 -- (438.9339pt, -621.8332pt)
 -- (438.9339pt, -621.8332pt)
 -- (438.9413pt, -623.8923pt)
 -- (438.9413pt, -623.8923pt) .. controls (438.976pt, -623.9244pt) and (439.0056pt, -623.945pt) .. (439.0303pt, -623.9542pt)
 -- (439.0303pt, -623.9542pt) .. controls (439.055pt, -623.9633pt) and (439.1143pt, -623.9724pt) .. (439.2083pt, -623.9816pt)
 -- (439.2083pt, -623.9816pt) .. controls (439.3022pt, -623.9907pt) and (439.4554pt, -623.9954pt) .. (439.668pt, -623.9954pt)
 -- (439.668pt, -623.9954pt)
 -- (439.8608pt, -623.9954pt)
 -- (439.8608pt, -623.9954pt)
 -- (439.8608pt, -624.311pt)
 -- (439.8608pt, -624.311pt)
 -- (439.7792pt, -624.311pt)
 -- (439.7792pt, -624.311pt) .. controls (439.6754pt, -624.2974pt) and (439.2824pt, -624.2905pt) .. (438.6003pt, -624.2905pt)
 -- (438.6003pt, -624.2905pt) .. controls (437.928pt, -624.2905pt) and (437.5399pt, -624.2974pt) .. (437.4361pt, -624.311pt)
 -- (437.4361pt, -624.311pt)
 -- (437.3471pt, -624.311pt)
 -- (437.3471pt, -624.311pt)
 -- (437.3471pt, -623.9954pt)
 -- (437.3471pt, -623.9954pt)
 -- (437.5399pt, -623.9954pt)
 -- (437.5399pt, -623.9954pt) .. controls (437.6487pt, -623.9954pt) and (437.7426pt, -623.9954pt) .. (437.8217pt, -623.9954pt)
 -- (437.8217pt, -623.9954pt) .. controls (437.9008pt, -623.9954pt) and (437.9626pt, -623.993pt) .. (438.0071pt, -623.9885pt)
 -- (438.0071pt, -623.9885pt) .. controls (438.0515pt, -623.9839pt) and (438.0911pt, -623.9771pt) .. (438.1257pt, -623.9679pt)
 -- (438.1257pt, -623.9679pt) .. controls (438.1603pt, -623.9587pt) and (438.1801pt, -623.9542pt) .. (438.185pt, -623.9542pt)
 -- (438.185pt, -623.9542pt) .. controls (438.19pt, -623.9542pt) and (438.2048pt, -623.9427pt) .. (438.2295pt, -623.9198pt)
 -- (438.2295pt, -623.9198pt) .. controls (438.2542pt, -623.897pt) and (438.2691pt, -623.8878pt) .. (438.274pt, -623.8923pt)
 -- (438.274pt, -623.8923pt)
 -- (438.274pt, -620.3437pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(438.274pt, -620.3437pt) -- (438.1776pt, -620.3781pt)
 -- (438.1776pt, -620.3781pt) .. controls (438.1084pt, -620.4009pt) and (438.0096pt, -620.4238pt) .. (437.881pt, -620.4467pt)
 -- (437.881pt, -620.4467pt) .. controls (437.7525pt, -620.4695pt) and (437.6091pt, -620.4855pt) .. (437.451pt, -620.4947pt)
 -- (437.451pt, -620.4947pt)
 -- (437.3101pt, -620.4947pt)
 -- (437.3101pt, -620.4947pt)
 -- (437.3101pt, -620.179pt)
 -- (437.3101pt, -620.179pt)
 -- (437.451pt, -620.179pt)
 -- (437.451pt, -620.179pt) .. controls (437.6833pt, -620.1698pt) and (437.8983pt, -620.1355pt) .. (438.096pt, -620.076pt)
 -- (438.096pt, -620.076pt) .. controls (438.2938pt, -620.0165pt) and (438.4322pt, -619.9616pt) .. (438.5113pt, -619.9113pt)
 -- (438.5113pt, -619.9113pt) .. controls (438.5904pt, -619.861pt) and (438.6596pt, -619.8106pt) .. (438.7189pt, -619.7603pt)
 -- (438.7189pt, -619.7603pt) .. controls (438.7288pt, -619.7465pt) and (438.7585pt, -619.7397pt) .. (438.8079pt, -619.7397pt)
 -- (438.8079pt, -619.7397pt) .. controls (438.8524pt, -619.7397pt) and (438.8944pt, -619.7534pt) .. (438.9339pt, -619.7809pt)
 -- (438.9339pt, -619.7809pt)
 -- (438.9339pt, -621.8332pt)
 -- (438.9339pt, -621.8332pt)
 -- (438.9413pt, -623.8923pt)
 -- (438.9413pt, -623.8923pt) .. controls (438.976pt, -623.9244pt) and (439.0056pt, -623.945pt) .. (439.0303pt, -623.9542pt)
 -- (439.0303pt, -623.9542pt) .. controls (439.055pt, -623.9633pt) and (439.1143pt, -623.9724pt) .. (439.2083pt, -623.9816pt)
 -- (439.2083pt, -623.9816pt) .. controls (439.3022pt, -623.9907pt) and (439.4554pt, -623.9954pt) .. (439.668pt, -623.9954pt)
 -- (439.668pt, -623.9954pt)
 -- (439.8608pt, -623.9954pt)
 -- (439.8608pt, -623.9954pt)
 -- (439.8608pt, -624.311pt)
 -- (439.8608pt, -624.311pt)
 -- (439.7792pt, -624.311pt)
 -- (439.7792pt, -624.311pt) .. controls (439.6754pt, -624.2974pt) and (439.2824pt, -624.2905pt) .. (438.6003pt, -624.2905pt)
 -- (438.6003pt, -624.2905pt) .. controls (437.928pt, -624.2905pt) and (437.5399pt, -624.2974pt) .. (437.4361pt, -624.311pt)
 -- (437.4361pt, -624.311pt)
 -- (437.3471pt, -624.311pt)
 -- (437.3471pt, -624.311pt)
 -- (437.3471pt, -623.9954pt)
 -- (437.3471pt, -623.9954pt)
 -- (437.5399pt, -623.9954pt)
 -- (437.5399pt, -623.9954pt) .. controls (437.6487pt, -623.9954pt) and (437.7426pt, -623.9954pt) .. (437.8217pt, -623.9954pt)
 -- (437.8217pt, -623.9954pt) .. controls (437.9008pt, -623.9954pt) and (437.9626pt, -623.993pt) .. (438.0071pt, -623.9885pt)
 -- (438.0071pt, -623.9885pt) .. controls (438.0515pt, -623.9839pt) and (438.0911pt, -623.9771pt) .. (438.1257pt, -623.9679pt)
 -- (438.1257pt, -623.9679pt) .. controls (438.1603pt, -623.9587pt) and (438.1801pt, -623.9542pt) .. (438.185pt, -623.9542pt)
 -- (438.185pt, -623.9542pt) .. controls (438.19pt, -623.9542pt) and (438.2048pt, -623.9427pt) .. (438.2295pt, -623.9198pt)
 -- (438.2295pt, -623.9198pt) .. controls (438.2542pt, -623.897pt) and (438.2691pt, -623.8878pt) .. (438.274pt, -623.8923pt)
 -- (438.274pt, -623.8923pt)
 -- (438.274pt, -620.3437pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(440.9804pt, -624.0708pt) .. controls (440.9804pt, -624.0708pt) and (440.9804pt, -624.0136pt) .. (440.9804pt, -623.8992pt)
 -- (440.9804pt, -623.8992pt) .. controls (440.9804pt, -623.7849pt) and (441.02pt, -623.6865pt) .. (441.0991pt, -623.6041pt)
 -- (441.0991pt, -623.6041pt) .. controls (441.1782pt, -623.5217pt) and (441.2844pt, -623.4805pt) .. (441.4179pt, -623.4805pt)
 -- (441.4179pt, -623.4805pt) .. controls (441.5563pt, -623.4805pt) and (441.6799pt, -623.5377pt) .. (441.7886pt, -623.6521pt)
 -- (441.7886pt, -623.6521pt) .. controls (441.8974pt, -623.7665pt) and (441.9543pt, -623.9679pt) .. (441.9592pt, -624.2562pt)
 -- (441.9592pt, -624.2562pt) .. controls (441.9592pt, -624.4163pt) and (441.937pt, -624.5719pt) .. (441.8925pt, -624.7229pt)
 -- (441.8925pt, -624.7229pt) .. controls (441.848pt, -624.8739pt) and (441.7961pt, -625.0043pt) .. (441.7368pt, -625.1141pt)
 -- (441.7368pt, -625.1141pt) .. controls (441.6774pt, -625.224pt) and (441.6132pt, -625.3177pt) .. (441.5439pt, -625.3956pt)
 -- (441.5439pt, -625.3956pt) .. controls (441.4748pt, -625.4734pt) and (441.4154pt, -625.5352pt) .. (441.366pt, -625.5809pt)
 -- (441.366pt, -625.5809pt) .. controls (441.3166pt, -625.6266pt) and (441.2844pt, -625.6472pt) .. (441.2696pt, -625.6427pt)
 -- (441.2696pt, -625.6427pt) .. controls (441.2498pt, -625.6427pt) and (441.2177pt, -625.6221pt) .. (441.1732pt, -625.5809pt)
 -- (441.1732pt, -625.5809pt) .. controls (441.1287pt, -625.5397pt) and (441.1065pt, -625.5099pt) .. (441.1065pt, -625.4917pt)
 -- (441.1065pt, -625.4917pt) .. controls (441.1065pt, -625.4734pt) and (441.1337pt, -625.4368pt) .. (441.188pt, -625.3818pt)
 -- (441.188pt, -625.3818pt) .. controls (441.2424pt, -625.3269pt) and (441.3042pt, -625.2583pt) .. (441.3734pt, -625.1759pt)
 -- (441.3734pt, -625.1759pt) .. controls (441.4426pt, -625.0936pt) and (441.5069pt, -624.9791pt) .. (441.5662pt, -624.8328pt)
 -- (441.5662pt, -624.8328pt) .. controls (441.6255pt, -624.6863pt) and (441.6651pt, -624.5193pt) .. (441.6848pt, -624.3317pt)
 -- (441.6848pt, -624.3317pt)
 -- (441.6848pt, -624.2493pt)
 -- (441.6848pt, -624.2493pt)
 -- (441.6774pt, -624.2562pt)
 -- (441.6774pt, -624.2562pt) .. controls (441.6675pt, -624.2607pt) and (441.6552pt, -624.2653pt) .. (441.6404pt, -624.2699pt)
 -- (441.6404pt, -624.2699pt) .. controls (441.6255pt, -624.2745pt) and (441.6107pt, -624.2813pt) .. (441.5959pt, -624.2905pt)
 -- (441.5959pt, -624.2905pt) .. controls (441.581pt, -624.2996pt) and (441.5588pt, -624.3042pt) .. (441.5291pt, -624.3042pt)
 -- (441.5291pt, -624.3042pt) .. controls (441.4995pt, -624.3042pt) and (441.4698pt, -624.3065pt) .. (441.4402pt, -624.311pt)
 -- (441.4402pt, -624.311pt) .. controls (441.3067pt, -624.311pt) and (441.1979pt, -624.2722pt) .. (441.1139pt, -624.1944pt)
 -- (441.1139pt, -624.1944pt)
 -- (440.9804pt, -624.0708pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(440.9804pt, -624.0708pt) .. controls (440.9804pt, -624.0708pt) and (440.9804pt, -624.0136pt) .. (440.9804pt, -623.8992pt)
 -- (440.9804pt, -623.8992pt) .. controls (440.9804pt, -623.7849pt) and (441.02pt, -623.6865pt) .. (441.0991pt, -623.6041pt)
 -- (441.0991pt, -623.6041pt) .. controls (441.1782pt, -623.5217pt) and (441.2844pt, -623.4805pt) .. (441.4179pt, -623.4805pt)
 -- (441.4179pt, -623.4805pt) .. controls (441.5563pt, -623.4805pt) and (441.6799pt, -623.5377pt) .. (441.7886pt, -623.6521pt)
 -- (441.7886pt, -623.6521pt) .. controls (441.8974pt, -623.7665pt) and (441.9543pt, -623.9679pt) .. (441.9592pt, -624.2562pt)
 -- (441.9592pt, -624.2562pt) .. controls (441.9592pt, -624.4163pt) and (441.937pt, -624.5719pt) .. (441.8925pt, -624.7229pt)
 -- (441.8925pt, -624.7229pt) .. controls (441.848pt, -624.8739pt) and (441.7961pt, -625.0043pt) .. (441.7368pt, -625.1141pt)
 -- (441.7368pt, -625.1141pt) .. controls (441.6774pt, -625.224pt) and (441.6132pt, -625.3177pt) .. (441.5439pt, -625.3956pt)
 -- (441.5439pt, -625.3956pt) .. controls (441.4748pt, -625.4734pt) and (441.4154pt, -625.5352pt) .. (441.366pt, -625.5809pt)
 -- (441.366pt, -625.5809pt) .. controls (441.3166pt, -625.6266pt) and (441.2844pt, -625.6472pt) .. (441.2696pt, -625.6427pt)
 -- (441.2696pt, -625.6427pt) .. controls (441.2498pt, -625.6427pt) and (441.2177pt, -625.6221pt) .. (441.1732pt, -625.5809pt)
 -- (441.1732pt, -625.5809pt) .. controls (441.1287pt, -625.5397pt) and (441.1065pt, -625.5099pt) .. (441.1065pt, -625.4917pt)
 -- (441.1065pt, -625.4917pt) .. controls (441.1065pt, -625.4734pt) and (441.1337pt, -625.4368pt) .. (441.188pt, -625.3818pt)
 -- (441.188pt, -625.3818pt) .. controls (441.2424pt, -625.3269pt) and (441.3042pt, -625.2583pt) .. (441.3734pt, -625.1759pt)
 -- (441.3734pt, -625.1759pt) .. controls (441.4426pt, -625.0936pt) and (441.5069pt, -624.9791pt) .. (441.5662pt, -624.8328pt)
 -- (441.5662pt, -624.8328pt) .. controls (441.6255pt, -624.6863pt) and (441.6651pt, -624.5193pt) .. (441.6848pt, -624.3317pt)
 -- (441.6848pt, -624.3317pt)
 -- (441.6848pt, -624.2493pt)
 -- (441.6848pt, -624.2493pt)
 -- (441.6774pt, -624.2562pt)
 -- (441.6774pt, -624.2562pt) .. controls (441.6675pt, -624.2607pt) and (441.6552pt, -624.2653pt) .. (441.6404pt, -624.2699pt)
 -- (441.6404pt, -624.2699pt) .. controls (441.6255pt, -624.2745pt) and (441.6107pt, -624.2813pt) .. (441.5959pt, -624.2905pt)
 -- (441.5959pt, -624.2905pt) .. controls (441.581pt, -624.2996pt) and (441.5588pt, -624.3042pt) .. (441.5291pt, -624.3042pt)
 -- (441.5291pt, -624.3042pt) .. controls (441.4995pt, -624.3042pt) and (441.4698pt, -624.3065pt) .. (441.4402pt, -624.311pt)
 -- (441.4402pt, -624.311pt) .. controls (441.3067pt, -624.311pt) and (441.1979pt, -624.2722pt) .. (441.1139pt, -624.1944pt)
 -- (441.1139pt, -624.1944pt)
 -- (440.9804pt, -624.0708pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(444.0428pt, -620.3437pt) -- (443.9464pt, -620.3781pt)
 -- (443.9464pt, -620.3781pt) .. controls (443.8772pt, -620.4009pt) and (443.7783pt, -620.4238pt) .. (443.6498pt, -620.4467pt)
 -- (443.6498pt, -620.4467pt) .. controls (443.5213pt, -620.4695pt) and (443.3779pt, -620.4855pt) .. (443.2197pt, -620.4947pt)
 -- (443.2197pt, -620.4947pt)
 -- (443.0788pt, -620.4947pt)
 -- (443.0788pt, -620.4947pt)
 -- (443.0788pt, -620.179pt)
 -- (443.0788pt, -620.179pt)
 -- (443.2197pt, -620.179pt)
 -- (443.2197pt, -620.179pt) .. controls (443.4521pt, -620.1698pt) and (443.6671pt, -620.1355pt) .. (443.8648pt, -620.076pt)
 -- (443.8648pt, -620.076pt) .. controls (444.0625pt, -620.0165pt) and (444.201pt, -619.9616pt) .. (444.2801pt, -619.9113pt)
 -- (444.2801pt, -619.9113pt) .. controls (444.3591pt, -619.861pt) and (444.4283pt, -619.8106pt) .. (444.4877pt, -619.7603pt)
 -- (444.4877pt, -619.7603pt) .. controls (444.4976pt, -619.7465pt) and (444.5272pt, -619.7397pt) .. (444.5766pt, -619.7397pt)
 -- (444.5766pt, -619.7397pt) .. controls (444.6211pt, -619.7397pt) and (444.6631pt, -619.7534pt) .. (444.7027pt, -619.7809pt)
 -- (444.7027pt, -619.7809pt)
 -- (444.7027pt, -621.8332pt)
 -- (444.7027pt, -621.8332pt)
 -- (444.7101pt, -623.8923pt)
 -- (444.7101pt, -623.8923pt) .. controls (444.7447pt, -623.9244pt) and (444.7744pt, -623.945pt) .. (444.7991pt, -623.9542pt)
 -- (444.7991pt, -623.9542pt) .. controls (444.8238pt, -623.9633pt) and (444.8831pt, -623.9724pt) .. (444.9771pt, -623.9816pt)
 -- (444.9771pt, -623.9816pt) .. controls (445.071pt, -623.9907pt) and (445.2242pt, -623.9954pt) .. (445.4368pt, -623.9954pt)
 -- (445.4368pt, -623.9954pt)
 -- (445.6295pt, -623.9954pt)
 -- (445.6295pt, -623.9954pt)
 -- (445.6295pt, -624.311pt)
 -- (445.6295pt, -624.311pt)
 -- (445.548pt, -624.311pt)
 -- (445.548pt, -624.311pt) .. controls (445.4442pt, -624.2974pt) and (445.0512pt, -624.2905pt) .. (444.369pt, -624.2905pt)
 -- (444.369pt, -624.2905pt) .. controls (443.6967pt, -624.2905pt) and (443.3087pt, -624.2974pt) .. (443.2049pt, -624.311pt)
 -- (443.2049pt, -624.311pt)
 -- (443.1159pt, -624.311pt)
 -- (443.1159pt, -624.311pt)
 -- (443.1159pt, -623.9954pt)
 -- (443.1159pt, -623.9954pt)
 -- (443.3087pt, -623.9954pt)
 -- (443.3087pt, -623.9954pt) .. controls (443.4174pt, -623.9954pt) and (443.5114pt, -623.9954pt) .. (443.5905pt, -623.9954pt)
 -- (443.5905pt, -623.9954pt) .. controls (443.6696pt, -623.9954pt) and (443.7314pt, -623.993pt) .. (443.7758pt, -623.9885pt)
 -- (443.7758pt, -623.9885pt) .. controls (443.8203pt, -623.9839pt) and (443.8599pt, -623.9771pt) .. (443.8945pt, -623.9679pt)
 -- (443.8945pt, -623.9679pt) .. controls (443.9291pt, -623.9587pt) and (443.9489pt, -623.9542pt) .. (443.9538pt, -623.9542pt)
 -- (443.9538pt, -623.9542pt) .. controls (443.9587pt, -623.9542pt) and (443.9736pt, -623.9427pt) .. (443.9983pt, -623.9198pt)
 -- (443.9983pt, -623.9198pt) .. controls (444.023pt, -623.897pt) and (444.0378pt, -623.8878pt) .. (444.0428pt, -623.8923pt)
 -- (444.0428pt, -623.8923pt)
 -- (444.0428pt, -620.3437pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(444.0428pt, -620.3437pt) -- (443.9464pt, -620.3781pt)
 -- (443.9464pt, -620.3781pt) .. controls (443.8772pt, -620.4009pt) and (443.7783pt, -620.4238pt) .. (443.6498pt, -620.4467pt)
 -- (443.6498pt, -620.4467pt) .. controls (443.5213pt, -620.4695pt) and (443.3779pt, -620.4855pt) .. (443.2197pt, -620.4947pt)
 -- (443.2197pt, -620.4947pt)
 -- (443.0788pt, -620.4947pt)
 -- (443.0788pt, -620.4947pt)
 -- (443.0788pt, -620.179pt)
 -- (443.0788pt, -620.179pt)
 -- (443.2197pt, -620.179pt)
 -- (443.2197pt, -620.179pt) .. controls (443.4521pt, -620.1698pt) and (443.6671pt, -620.1355pt) .. (443.8648pt, -620.076pt)
 -- (443.8648pt, -620.076pt) .. controls (444.0625pt, -620.0165pt) and (444.201pt, -619.9616pt) .. (444.2801pt, -619.9113pt)
 -- (444.2801pt, -619.9113pt) .. controls (444.3591pt, -619.861pt) and (444.4283pt, -619.8106pt) .. (444.4877pt, -619.7603pt)
 -- (444.4877pt, -619.7603pt) .. controls (444.4976pt, -619.7465pt) and (444.5272pt, -619.7397pt) .. (444.5766pt, -619.7397pt)
 -- (444.5766pt, -619.7397pt) .. controls (444.6211pt, -619.7397pt) and (444.6631pt, -619.7534pt) .. (444.7027pt, -619.7809pt)
 -- (444.7027pt, -619.7809pt)
 -- (444.7027pt, -621.8332pt)
 -- (444.7027pt, -621.8332pt)
 -- (444.7101pt, -623.8923pt)
 -- (444.7101pt, -623.8923pt) .. controls (444.7447pt, -623.9244pt) and (444.7744pt, -623.945pt) .. (444.7991pt, -623.9542pt)
 -- (444.7991pt, -623.9542pt) .. controls (444.8238pt, -623.9633pt) and (444.8831pt, -623.9724pt) .. (444.9771pt, -623.9816pt)
 -- (444.9771pt, -623.9816pt) .. controls (445.071pt, -623.9907pt) and (445.2242pt, -623.9954pt) .. (445.4368pt, -623.9954pt)
 -- (445.4368pt, -623.9954pt)
 -- (445.6295pt, -623.9954pt)
 -- (445.6295pt, -623.9954pt)
 -- (445.6295pt, -624.311pt)
 -- (445.6295pt, -624.311pt)
 -- (445.548pt, -624.311pt)
 -- (445.548pt, -624.311pt) .. controls (445.4442pt, -624.2974pt) and (445.0512pt, -624.2905pt) .. (444.369pt, -624.2905pt)
 -- (444.369pt, -624.2905pt) .. controls (443.6967pt, -624.2905pt) and (443.3087pt, -624.2974pt) .. (443.2049pt, -624.311pt)
 -- (443.2049pt, -624.311pt)
 -- (443.1159pt, -624.311pt)
 -- (443.1159pt, -624.311pt)
 -- (443.1159pt, -623.9954pt)
 -- (443.1159pt, -623.9954pt)
 -- (443.3087pt, -623.9954pt)
 -- (443.3087pt, -623.9954pt) .. controls (443.4174pt, -623.9954pt) and (443.5114pt, -623.9954pt) .. (443.5905pt, -623.9954pt)
 -- (443.5905pt, -623.9954pt) .. controls (443.6696pt, -623.9954pt) and (443.7314pt, -623.993pt) .. (443.7758pt, -623.9885pt)
 -- (443.7758pt, -623.9885pt) .. controls (443.8203pt, -623.9839pt) and (443.8599pt, -623.9771pt) .. (443.8945pt, -623.9679pt)
 -- (443.8945pt, -623.9679pt) .. controls (443.9291pt, -623.9587pt) and (443.9489pt, -623.9542pt) .. (443.9538pt, -623.9542pt)
 -- (443.9538pt, -623.9542pt) .. controls (443.9587pt, -623.9542pt) and (443.9736pt, -623.9427pt) .. (443.9983pt, -623.9198pt)
 -- (443.9983pt, -623.9198pt) .. controls (444.023pt, -623.897pt) and (444.0378pt, -623.8878pt) .. (444.0428pt, -623.8923pt)
 -- (444.0428pt, -623.8923pt)
 -- (444.0428pt, -620.3437pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(437.5029pt, -629.0177pt) .. controls (437.3694pt, -629.0177pt) and (437.2631pt, -628.9765pt) .. (437.184pt, -628.8942pt)
 -- (437.184pt, -628.8942pt) .. controls (437.1049pt, -628.8118pt) and (437.0654pt, -628.7111pt) .. (437.0654pt, -628.5922pt)
 -- (437.0654pt, -628.5922pt) .. controls (437.0654pt, -628.2672pt) and (437.1964pt, -627.9858pt) .. (437.4584pt, -627.7479pt)
 -- (437.4584pt, -627.7479pt) .. controls (437.7204pt, -627.5099pt) and (438.0466pt, -627.3909pt) .. (438.4371pt, -627.3909pt)
 -- (438.4371pt, -627.3909pt) .. controls (438.887pt, -627.3909pt) and (439.2626pt, -627.519pt) .. (439.5642pt, -627.7753pt)
 -- (439.5642pt, -627.7753pt) .. controls (439.8657pt, -628.0316pt) and (440.019pt, -628.3633pt) .. (440.0239pt, -628.7706pt)
 -- (440.0239pt, -628.7706pt) .. controls (440.0239pt, -628.9673pt) and (439.9745pt, -629.155pt) .. (439.8756pt, -629.3334pt)
 -- (439.8756pt, -629.3334pt) .. controls (439.7767pt, -629.5119pt) and (439.6581pt, -629.6675pt) .. (439.5197pt, -629.8002pt)
 -- (439.5197pt, -629.8002pt) .. controls (439.3813pt, -629.9329pt) and (439.1836pt, -630.1022pt) .. (438.9265pt, -630.3081pt)
 -- (438.9265pt, -630.3081pt) .. controls (438.7486pt, -630.45pt) and (438.5014pt, -630.6605pt) .. (438.185pt, -630.9396pt)
 -- (438.185pt, -630.9396pt)
 -- (437.7476pt, -631.324pt)
 -- (437.7476pt, -631.324pt)
 -- (438.3111pt, -631.3309pt)
 -- (438.3111pt, -631.3309pt) .. controls (439.0872pt, -631.3309pt) and (439.4999pt, -631.3194pt) .. (439.5493pt, -631.2965pt)
 -- (439.5493pt, -631.2965pt) .. controls (439.584pt, -631.2874pt) and (439.6433pt, -631.0837pt) .. (439.7273pt, -630.6857pt)
 -- (439.7273pt, -630.6857pt)
 -- (439.7273pt, -630.665pt)
 -- (439.7273pt, -630.665pt)
 -- (440.0239pt, -630.665pt)
 -- (440.0239pt, -630.665pt)
 -- (440.0239pt, -630.6857pt)
 -- (440.0239pt, -630.6857pt) .. controls (440.019pt, -630.6993pt) and (439.9868pt, -630.9076pt) .. (439.9275pt, -631.3103pt)
 -- (439.9275pt, -631.3103pt) .. controls (439.8682pt, -631.713pt) and (439.8311pt, -631.9235pt) .. (439.8163pt, -631.9418pt)
 -- (439.8163pt, -631.9418pt)
 -- (439.8163pt, -631.9623pt)
 -- (439.8163pt, -631.9623pt)
 -- (437.0654pt, -631.9623pt)
 -- (437.0654pt, -631.9623pt)
 -- (437.0654pt, -631.8319pt)
 -- (437.0654pt, -631.8319pt)
 -- (437.0654pt, -631.7496pt)
 -- (437.0654pt, -631.7496pt) .. controls (437.0654pt, -631.7175pt) and (437.0802pt, -631.6832pt) .. (437.1099pt, -631.6466pt)
 -- (437.1099pt, -631.6466pt) .. controls (437.1395pt, -631.61pt) and (437.2137pt, -631.5299pt) .. (437.3323pt, -631.4064pt)
 -- (437.3323pt, -631.4064pt) .. controls (437.4757pt, -631.2599pt) and (437.5992pt, -631.1318pt) .. (437.7031pt, -631.022pt)
 -- (437.7031pt, -631.022pt) .. controls (437.7476pt, -630.9762pt) and (437.8316pt, -630.8916pt) .. (437.9552pt, -630.768pt)
 -- (437.9552pt, -630.768pt) .. controls (438.0787pt, -630.6445pt) and (438.1628pt, -630.5598pt) .. (438.2073pt, -630.514pt)
 -- (438.2073pt, -630.514pt) .. controls (438.2518pt, -630.4683pt) and (438.3234pt, -630.3928pt) .. (438.4223pt, -630.2875pt)
 -- (438.4223pt, -630.2875pt) .. controls (438.5211pt, -630.1823pt) and (438.5904pt, -630.1045pt) .. (438.6299pt, -630.0541pt)
 -- (438.6299pt, -630.0541pt) .. controls (438.6695pt, -630.0038pt) and (438.7263pt, -629.9352pt) .. (438.8004pt, -629.8483pt)
 -- (438.8004pt, -629.8483pt) .. controls (438.8746pt, -629.7613pt) and (438.9265pt, -629.6881pt) .. (438.9562pt, -629.6286pt)
 -- (438.9562pt, -629.6286pt) .. controls (438.9858pt, -629.5691pt) and (439.0229pt, -629.5027pt) .. (439.0674pt, -629.4296pt)
 -- (439.0674pt, -629.4296pt) .. controls (439.1119pt, -629.3563pt) and (439.144pt, -629.2831pt) .. (439.1638pt, -629.2099pt)
 -- (439.1638pt, -629.2099pt) .. controls (439.1836pt, -629.1367pt) and (439.2009pt, -629.0681pt) .. (439.2157pt, -629.004pt)
 -- (439.2157pt, -629.004pt) .. controls (439.2305pt, -628.9399pt) and (439.2379pt, -628.8644pt) .. (439.2379pt, -628.7775pt)
 -- (439.2379pt, -628.7775pt) .. controls (439.2379pt, -628.4892pt) and (439.1539pt, -628.2398pt) .. (438.9858pt, -628.0293pt)
 -- (438.9858pt, -628.0293pt) .. controls (438.8177pt, -627.8188pt) and (438.578pt, -627.7136pt) .. (438.2666pt, -627.7136pt)
 -- (438.2666pt, -627.7136pt) .. controls (438.1035pt, -627.7136pt) and (437.9601pt, -627.7524pt) .. (437.8365pt, -627.8302pt)
 -- (437.8365pt, -627.8302pt) .. controls (437.713pt, -627.908pt) and (437.6264pt, -627.9835pt) .. (437.577pt, -628.0568pt)
 -- (437.577pt, -628.0568pt) .. controls (437.5276pt, -628.1299pt) and (437.5029pt, -628.1735pt) .. (437.5029pt, -628.1871pt)
 -- (437.5029pt, -628.1871pt) .. controls (437.5029pt, -628.1918pt) and (437.5152pt, -628.194pt) .. (437.5399pt, -628.194pt)
 -- (437.5399pt, -628.194pt) .. controls (437.6289pt, -628.194pt) and (437.7204pt, -628.2261pt) .. (437.8143pt, -628.2902pt)
 -- (437.8143pt, -628.2902pt) .. controls (437.9082pt, -628.3542pt) and (437.9552pt, -628.4594pt) .. (437.9552pt, -628.6058pt)
 -- (437.9552pt, -628.6058pt) .. controls (437.9552pt, -628.7203pt) and (437.9156pt, -628.8163pt) .. (437.8365pt, -628.8942pt)
 -- (437.8365pt, -628.8942pt) .. controls (437.7574pt, -628.9719pt) and (437.6462pt, -629.0131pt) .. (437.5029pt, -629.0177pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(437.5029pt, -629.0177pt) .. controls (437.3694pt, -629.0177pt) and (437.2631pt, -628.9765pt) .. (437.184pt, -628.8942pt)
 -- (437.184pt, -628.8942pt) .. controls (437.1049pt, -628.8118pt) and (437.0654pt, -628.7111pt) .. (437.0654pt, -628.5922pt)
 -- (437.0654pt, -628.5922pt) .. controls (437.0654pt, -628.2672pt) and (437.1964pt, -627.9858pt) .. (437.4584pt, -627.7479pt)
 -- (437.4584pt, -627.7479pt) .. controls (437.7204pt, -627.5099pt) and (438.0466pt, -627.3909pt) .. (438.4371pt, -627.3909pt)
 -- (438.4371pt, -627.3909pt) .. controls (438.887pt, -627.3909pt) and (439.2626pt, -627.519pt) .. (439.5642pt, -627.7753pt)
 -- (439.5642pt, -627.7753pt) .. controls (439.8657pt, -628.0316pt) and (440.019pt, -628.3633pt) .. (440.0239pt, -628.7706pt)
 -- (440.0239pt, -628.7706pt) .. controls (440.0239pt, -628.9673pt) and (439.9745pt, -629.155pt) .. (439.8756pt, -629.3334pt)
 -- (439.8756pt, -629.3334pt) .. controls (439.7767pt, -629.5119pt) and (439.6581pt, -629.6675pt) .. (439.5197pt, -629.8002pt)
 -- (439.5197pt, -629.8002pt) .. controls (439.3813pt, -629.9329pt) and (439.1836pt, -630.1022pt) .. (438.9265pt, -630.3081pt)
 -- (438.9265pt, -630.3081pt) .. controls (438.7486pt, -630.45pt) and (438.5014pt, -630.6605pt) .. (438.185pt, -630.9396pt)
 -- (438.185pt, -630.9396pt)
 -- (437.7476pt, -631.324pt)
 -- (437.7476pt, -631.324pt)
 -- (438.3111pt, -631.3309pt)
 -- (438.3111pt, -631.3309pt) .. controls (439.0872pt, -631.3309pt) and (439.4999pt, -631.3194pt) .. (439.5493pt, -631.2965pt)
 -- (439.5493pt, -631.2965pt) .. controls (439.584pt, -631.2874pt) and (439.6433pt, -631.0837pt) .. (439.7273pt, -630.6857pt)
 -- (439.7273pt, -630.6857pt)
 -- (439.7273pt, -630.665pt)
 -- (439.7273pt, -630.665pt)
 -- (440.0239pt, -630.665pt)
 -- (440.0239pt, -630.665pt)
 -- (440.0239pt, -630.6857pt)
 -- (440.0239pt, -630.6857pt) .. controls (440.019pt, -630.6993pt) and (439.9868pt, -630.9076pt) .. (439.9275pt, -631.3103pt)
 -- (439.9275pt, -631.3103pt) .. controls (439.8682pt, -631.713pt) and (439.8311pt, -631.9235pt) .. (439.8163pt, -631.9418pt)
 -- (439.8163pt, -631.9418pt)
 -- (439.8163pt, -631.9623pt)
 -- (439.8163pt, -631.9623pt)
 -- (437.0654pt, -631.9623pt)
 -- (437.0654pt, -631.9623pt)
 -- (437.0654pt, -631.8319pt)
 -- (437.0654pt, -631.8319pt)
 -- (437.0654pt, -631.7496pt)
 -- (437.0654pt, -631.7496pt) .. controls (437.0654pt, -631.7175pt) and (437.0802pt, -631.6832pt) .. (437.1099pt, -631.6466pt)
 -- (437.1099pt, -631.6466pt) .. controls (437.1395pt, -631.61pt) and (437.2137pt, -631.5299pt) .. (437.3323pt, -631.4064pt)
 -- (437.3323pt, -631.4064pt) .. controls (437.4757pt, -631.2599pt) and (437.5992pt, -631.1318pt) .. (437.7031pt, -631.022pt)
 -- (437.7031pt, -631.022pt) .. controls (437.7476pt, -630.9762pt) and (437.8316pt, -630.8916pt) .. (437.9552pt, -630.768pt)
 -- (437.9552pt, -630.768pt) .. controls (438.0787pt, -630.6445pt) and (438.1628pt, -630.5598pt) .. (438.2073pt, -630.514pt)
 -- (438.2073pt, -630.514pt) .. controls (438.2518pt, -630.4683pt) and (438.3234pt, -630.3928pt) .. (438.4223pt, -630.2875pt)
 -- (438.4223pt, -630.2875pt) .. controls (438.5211pt, -630.1823pt) and (438.5904pt, -630.1045pt) .. (438.6299pt, -630.0541pt)
 -- (438.6299pt, -630.0541pt) .. controls (438.6695pt, -630.0038pt) and (438.7263pt, -629.9352pt) .. (438.8004pt, -629.8483pt)
 -- (438.8004pt, -629.8483pt) .. controls (438.8746pt, -629.7613pt) and (438.9265pt, -629.6881pt) .. (438.9562pt, -629.6286pt)
 -- (438.9562pt, -629.6286pt) .. controls (438.9858pt, -629.5691pt) and (439.0229pt, -629.5027pt) .. (439.0674pt, -629.4296pt)
 -- (439.0674pt, -629.4296pt) .. controls (439.1119pt, -629.3563pt) and (439.144pt, -629.2831pt) .. (439.1638pt, -629.2099pt)
 -- (439.1638pt, -629.2099pt) .. controls (439.1836pt, -629.1367pt) and (439.2009pt, -629.0681pt) .. (439.2157pt, -629.004pt)
 -- (439.2157pt, -629.004pt) .. controls (439.2305pt, -628.9399pt) and (439.2379pt, -628.8644pt) .. (439.2379pt, -628.7775pt)
 -- (439.2379pt, -628.7775pt) .. controls (439.2379pt, -628.4892pt) and (439.1539pt, -628.2398pt) .. (438.9858pt, -628.0293pt)
 -- (438.9858pt, -628.0293pt) .. controls (438.8177pt, -627.8188pt) and (438.578pt, -627.7136pt) .. (438.2666pt, -627.7136pt)
 -- (438.2666pt, -627.7136pt) .. controls (438.1035pt, -627.7136pt) and (437.9601pt, -627.7524pt) .. (437.8365pt, -627.8302pt)
 -- (437.8365pt, -627.8302pt) .. controls (437.713pt, -627.908pt) and (437.6264pt, -627.9835pt) .. (437.577pt, -628.0568pt)
 -- (437.577pt, -628.0568pt) .. controls (437.5276pt, -628.1299pt) and (437.5029pt, -628.1735pt) .. (437.5029pt, -628.1871pt)
 -- (437.5029pt, -628.1871pt) .. controls (437.5029pt, -628.1918pt) and (437.5152pt, -628.194pt) .. (437.5399pt, -628.194pt)
 -- (437.5399pt, -628.194pt) .. controls (437.6289pt, -628.194pt) and (437.7204pt, -628.2261pt) .. (437.8143pt, -628.2902pt)
 -- (437.8143pt, -628.2902pt) .. controls (437.9082pt, -628.3542pt) and (437.9552pt, -628.4594pt) .. (437.9552pt, -628.6058pt)
 -- (437.9552pt, -628.6058pt) .. controls (437.9552pt, -628.7203pt) and (437.9156pt, -628.8163pt) .. (437.8365pt, -628.8942pt)
 -- (437.8365pt, -628.8942pt) .. controls (437.7574pt, -628.9719pt) and (437.6462pt, -629.0131pt) .. (437.5029pt, -629.0177pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(458.2033pt, -619.738pt) -- (475.463pt, -619.738pt)
 -- (475.463pt, -619.738pt)
 -- (475.463pt, -631.9636pt)
 -- (475.463pt, -631.9636pt)
 -- (458.2033pt, -631.9636pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(458.9794pt, -626.3382pt) -- (458.864pt, -626.3382pt)
 -- (458.864pt, -626.3382pt) .. controls (458.7242pt, -626.3382pt) and (458.6542pt, -626.2929pt) .. (458.6542pt, -626.2023pt)
 -- (458.6542pt, -626.2023pt) .. controls (458.6542pt, -626.1893pt) and (458.6613pt, -626.1537pt) .. (458.6752pt, -626.0955pt)
 -- (458.6752pt, -626.0955pt) .. controls (458.6892pt, -626.0372pt) and (458.7277pt, -625.9563pt) .. (458.7906pt, -625.8528pt)
 -- (458.7906pt, -625.8528pt) .. controls (458.8535pt, -625.7492pt) and (458.9234pt, -625.6425pt) .. (459.0003pt, -625.5324pt)
 -- (459.0003pt, -625.5324pt) .. controls (459.0773pt, -625.4224pt) and (459.1961pt, -625.3058pt) .. (459.3569pt, -625.1829pt)
 -- (459.3569pt, -625.1829pt) .. controls (459.5177pt, -625.0599pt) and (459.6891pt, -624.9564pt) .. (459.8708pt, -624.8722pt)
 -- (459.8708pt, -624.8722pt) .. controls (460.1575pt, -624.7557pt) and (460.4162pt, -624.6974pt) .. (460.6469pt, -624.6974pt)
 -- (460.6469pt, -624.6974pt)
 -- (460.6784pt, -624.6974pt)
 -- (460.6784pt, -624.6974pt) .. controls (460.9371pt, -624.6974pt) and (461.0979pt, -624.7007pt) .. (461.1608pt, -624.7072pt)
 -- (461.1608pt, -624.7072pt) .. controls (461.6922pt, -624.7913pt) and (462.0418pt, -624.9531pt) .. (462.2096pt, -625.1926pt)
 -- (462.2096pt, -625.1926pt)
 -- (462.3145pt, -625.0955pt)
 -- (462.3145pt, -625.0955pt) .. controls (462.6081pt, -624.8237pt) and (462.9263pt, -624.6877pt) .. (463.2689pt, -624.6877pt)
 -- (463.2689pt, -624.6877pt) .. controls (463.6534pt, -624.6877pt) and (463.9506pt, -624.7881pt) .. (464.1603pt, -624.9887pt)
 -- (464.1603pt, -624.9887pt) .. controls (464.3701pt, -625.1893pt) and (464.4785pt, -625.4321pt) .. (464.4854pt, -625.7169pt)
 -- (464.4854pt, -625.7169pt) .. controls (464.4854pt, -625.9952pt) and (464.3946pt, -626.2087pt) .. (464.2128pt, -626.3576pt)
 -- (464.2128pt, -626.3576pt) .. controls (464.031pt, -626.5065pt) and (463.8352pt, -626.5842pt) .. (463.6255pt, -626.5906pt)
 -- (463.6255pt, -626.5906pt) .. controls (463.4646pt, -626.5906pt) and (463.3283pt, -626.5453pt) .. (463.2164pt, -626.4547pt)
 -- (463.2164pt, -626.4547pt) .. controls (463.1046pt, -626.3641pt) and (463.0486pt, -626.2411pt) .. (463.0486pt, -626.0858pt)
 -- (463.0486pt, -626.0858pt) .. controls (463.0486pt, -625.8593pt) and (463.1395pt, -625.6683pt) .. (463.3213pt, -625.5129pt)
 -- (463.3213pt, -625.5129pt) .. controls (463.4122pt, -625.4482pt) and (463.5241pt, -625.39pt) .. (463.6569pt, -625.3383pt)
 -- (463.6569pt, -625.3383pt) .. controls (463.6569pt, -625.3317pt) and (463.6429pt, -625.3188pt) .. (463.615pt, -625.2994pt)
 -- (463.615pt, -625.2994pt) .. controls (463.587pt, -625.28pt) and (463.5381pt, -625.2573pt) .. (463.4681pt, -625.2314pt)
 -- (463.4681pt, -625.2314pt) .. controls (463.3982pt, -625.2056pt) and (463.3213pt, -625.1926pt) .. (463.2374pt, -625.1926pt)
 -- (463.2374pt, -625.1926pt) .. controls (463.1535pt, -625.1926pt) and (463.0906pt, -625.1991pt) .. (463.0486pt, -625.212pt)
 -- (463.0486pt, -625.212pt) .. controls (462.8179pt, -625.3091pt) and (462.6536pt, -625.4935pt) .. (462.5557pt, -625.7654pt)
 -- (462.5557pt, -625.7654pt) .. controls (462.1292pt, -627.2217pt) and (461.916pt, -628.0663pt) .. (461.916pt, -628.2993pt)
 -- (461.916pt, -628.2993pt) .. controls (461.916pt, -628.5323pt) and (462.0942pt, -628.6489pt) .. (462.4508pt, -628.6489pt)
 -- (462.4508pt, -628.6489pt) .. controls (462.7585pt, -628.6489pt) and (463.0381pt, -628.5518pt) .. (463.2898pt, -628.3576pt)
 -- (463.2898pt, -628.3576pt) .. controls (463.5415pt, -628.1634pt) and (463.7163pt, -627.9434pt) .. (463.8142pt, -627.6974pt)
 -- (463.8142pt, -627.6974pt) .. controls (463.8422pt, -627.6068pt) and (463.8667pt, -627.5518pt) .. (463.8876pt, -627.5323pt)
 -- (463.8876pt, -627.5323pt) .. controls (463.9086pt, -627.5129pt) and (463.9785pt, -627.5032pt) .. (464.0974pt, -627.5032pt)
 -- (464.0974pt, -627.5032pt)
 -- (464.1603pt, -627.5032pt)
 -- (464.1603pt, -627.5032pt)
 -- (464.2757pt, -627.5032pt)
 -- (464.2757pt, -627.5032pt) .. controls (464.4155pt, -627.5032pt) and (464.4854pt, -627.5485pt) .. (464.4854pt, -627.6392pt)
 -- (464.4854pt, -627.6392pt) .. controls (464.4854pt, -627.7233pt) and (464.44pt, -627.843pt) .. (464.3491pt, -627.9984pt)
 -- (464.3491pt, -627.9984pt) .. controls (464.2582pt, -628.1537pt) and (464.1324pt, -628.3187pt) .. (463.9716pt, -628.4935pt)
 -- (463.9716pt, -628.4935pt) .. controls (463.8107pt, -628.6683pt) and (463.5835pt, -628.8236pt) .. (463.2898pt, -628.9595pt)
 -- (463.2898pt, -628.9595pt) .. controls (462.9962pt, -629.0955pt) and (462.6885pt, -629.1602pt) .. (462.3669pt, -629.1537pt)
 -- (462.3669pt, -629.1537pt) .. controls (461.7796pt, -629.1537pt) and (461.3216pt, -629.0145pt) .. (460.993pt, -628.7362pt)
 -- (460.993pt, -628.7362pt)
 -- (460.9091pt, -628.6489pt)
 -- (460.9091pt, -628.6489pt) .. controls (460.6085pt, -628.9789pt) and (460.2694pt, -629.144pt) .. (459.8918pt, -629.144pt)
 -- (459.8918pt, -629.144pt)
 -- (459.8394pt, -629.144pt)
 -- (459.8394pt, -629.144pt) .. controls (459.4408pt, -629.144pt) and (459.1437pt, -629.0404pt) .. (458.9479pt, -628.8333pt)
 -- (458.9479pt, -628.8333pt) .. controls (458.7521pt, -628.6262pt) and (458.6542pt, -628.3997pt) .. (458.6542pt, -628.1537pt)
 -- (458.6542pt, -628.1537pt) .. controls (458.6542pt, -627.843pt) and (458.7486pt, -627.6165pt) .. (458.9374pt, -627.4741pt)
 -- (458.9374pt, -627.4741pt) .. controls (459.1262pt, -627.3317pt) and (459.3185pt, -627.2573pt) .. (459.5143pt, -627.2508pt)
 -- (459.5143pt, -627.2508pt) .. controls (459.675pt, -627.2508pt) and (459.8114pt, -627.2961pt) .. (459.9233pt, -627.3867pt)
 -- (459.9233pt, -627.3867pt) .. controls (460.0351pt, -627.4774pt) and (460.0911pt, -627.6003pt) .. (460.0911pt, -627.7557pt)
 -- (460.0911pt, -627.7557pt) .. controls (460.0911pt, -627.9822pt) and (460.0002pt, -628.1731pt) .. (459.8184pt, -628.3285pt)
 -- (459.8184pt, -628.3285pt) .. controls (459.7275pt, -628.3932pt) and (459.6156pt, -628.4514pt) .. (459.4828pt, -628.5032pt)
 -- (459.4828pt, -628.5032pt) .. controls (459.4968pt, -628.5356pt) and (459.5457pt, -628.5679pt) .. (459.6296pt, -628.6003pt)
 -- (459.6296pt, -628.6003pt) .. controls (459.7135pt, -628.6327pt) and (459.8009pt, -628.6521pt) .. (459.8918pt, -628.6586pt)
 -- (459.8918pt, -628.6586pt) .. controls (460.0456pt, -628.6586pt) and (460.182pt, -628.6003pt) .. (460.3008pt, -628.4838pt)
 -- (460.3008pt, -628.4838pt) .. controls (460.4197pt, -628.3673pt) and (460.5106pt, -628.2314pt) .. (460.5735pt, -628.076pt)
 -- (460.5735pt, -628.076pt) .. controls (461pt, -626.6198pt) and (461.2133pt, -625.7751pt) .. (461.2133pt, -625.5421pt)
 -- (461.2133pt, -625.5421pt) .. controls (461.2133pt, -625.3091pt) and (461.035pt, -625.1926pt) .. (460.6784pt, -625.1926pt)
 -- (460.6784pt, -625.1926pt) .. controls (460.4267pt, -625.1926pt) and (460.175pt, -625.267pt) .. (459.9233pt, -625.4159pt)
 -- (459.9233pt, -625.4159pt) .. controls (459.6716pt, -625.5648pt) and (459.4723pt, -625.8075pt) .. (459.3255pt, -626.144pt)
 -- (459.3255pt, -626.144pt) .. controls (459.2975pt, -626.2346pt) and (459.273pt, -626.2897pt) .. (459.252pt, -626.3091pt)
 -- (459.252pt, -626.3091pt) .. controls (459.2311pt, -626.3285pt) and (459.1612pt, -626.3382pt) .. (459.0423pt, -626.3382pt)
 -- (459.0423pt, -626.3382pt)
 -- (458.9794pt, -626.3382pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(458.9794pt, -626.3382pt) -- (458.864pt, -626.3382pt)
 -- (458.864pt, -626.3382pt) .. controls (458.7242pt, -626.3382pt) and (458.6542pt, -626.2929pt) .. (458.6542pt, -626.2023pt)
 -- (458.6542pt, -626.2023pt) .. controls (458.6542pt, -626.1893pt) and (458.6613pt, -626.1537pt) .. (458.6752pt, -626.0955pt)
 -- (458.6752pt, -626.0955pt) .. controls (458.6892pt, -626.0372pt) and (458.7277pt, -625.9563pt) .. (458.7906pt, -625.8528pt)
 -- (458.7906pt, -625.8528pt) .. controls (458.8535pt, -625.7492pt) and (458.9234pt, -625.6425pt) .. (459.0003pt, -625.5324pt)
 -- (459.0003pt, -625.5324pt) .. controls (459.0773pt, -625.4224pt) and (459.1961pt, -625.3058pt) .. (459.3569pt, -625.1829pt)
 -- (459.3569pt, -625.1829pt) .. controls (459.5177pt, -625.0599pt) and (459.6891pt, -624.9564pt) .. (459.8708pt, -624.8722pt)
 -- (459.8708pt, -624.8722pt) .. controls (460.1575pt, -624.7557pt) and (460.4162pt, -624.6974pt) .. (460.6469pt, -624.6974pt)
 -- (460.6469pt, -624.6974pt)
 -- (460.6784pt, -624.6974pt)
 -- (460.6784pt, -624.6974pt) .. controls (460.9371pt, -624.6974pt) and (461.0979pt, -624.7007pt) .. (461.1608pt, -624.7072pt)
 -- (461.1608pt, -624.7072pt) .. controls (461.6922pt, -624.7913pt) and (462.0418pt, -624.9531pt) .. (462.2096pt, -625.1926pt)
 -- (462.2096pt, -625.1926pt)
 -- (462.3145pt, -625.0955pt)
 -- (462.3145pt, -625.0955pt) .. controls (462.6081pt, -624.8237pt) and (462.9263pt, -624.6877pt) .. (463.2689pt, -624.6877pt)
 -- (463.2689pt, -624.6877pt) .. controls (463.6534pt, -624.6877pt) and (463.9506pt, -624.7881pt) .. (464.1603pt, -624.9887pt)
 -- (464.1603pt, -624.9887pt) .. controls (464.3701pt, -625.1893pt) and (464.4785pt, -625.4321pt) .. (464.4854pt, -625.7169pt)
 -- (464.4854pt, -625.7169pt) .. controls (464.4854pt, -625.9952pt) and (464.3946pt, -626.2087pt) .. (464.2128pt, -626.3576pt)
 -- (464.2128pt, -626.3576pt) .. controls (464.031pt, -626.5065pt) and (463.8352pt, -626.5842pt) .. (463.6255pt, -626.5906pt)
 -- (463.6255pt, -626.5906pt) .. controls (463.4646pt, -626.5906pt) and (463.3283pt, -626.5453pt) .. (463.2164pt, -626.4547pt)
 -- (463.2164pt, -626.4547pt) .. controls (463.1046pt, -626.3641pt) and (463.0486pt, -626.2411pt) .. (463.0486pt, -626.0858pt)
 -- (463.0486pt, -626.0858pt) .. controls (463.0486pt, -625.8593pt) and (463.1395pt, -625.6683pt) .. (463.3213pt, -625.5129pt)
 -- (463.3213pt, -625.5129pt) .. controls (463.4122pt, -625.4482pt) and (463.5241pt, -625.39pt) .. (463.6569pt, -625.3383pt)
 -- (463.6569pt, -625.3383pt) .. controls (463.6569pt, -625.3317pt) and (463.6429pt, -625.3188pt) .. (463.615pt, -625.2994pt)
 -- (463.615pt, -625.2994pt) .. controls (463.587pt, -625.28pt) and (463.5381pt, -625.2573pt) .. (463.4681pt, -625.2314pt)
 -- (463.4681pt, -625.2314pt) .. controls (463.3982pt, -625.2056pt) and (463.3213pt, -625.1926pt) .. (463.2374pt, -625.1926pt)
 -- (463.2374pt, -625.1926pt) .. controls (463.1535pt, -625.1926pt) and (463.0906pt, -625.1991pt) .. (463.0486pt, -625.212pt)
 -- (463.0486pt, -625.212pt) .. controls (462.8179pt, -625.3091pt) and (462.6536pt, -625.4935pt) .. (462.5557pt, -625.7654pt)
 -- (462.5557pt, -625.7654pt) .. controls (462.1292pt, -627.2217pt) and (461.916pt, -628.0663pt) .. (461.916pt, -628.2993pt)
 -- (461.916pt, -628.2993pt) .. controls (461.916pt, -628.5323pt) and (462.0942pt, -628.6489pt) .. (462.4508pt, -628.6489pt)
 -- (462.4508pt, -628.6489pt) .. controls (462.7585pt, -628.6489pt) and (463.0381pt, -628.5518pt) .. (463.2898pt, -628.3576pt)
 -- (463.2898pt, -628.3576pt) .. controls (463.5415pt, -628.1634pt) and (463.7163pt, -627.9434pt) .. (463.8142pt, -627.6974pt)
 -- (463.8142pt, -627.6974pt) .. controls (463.8422pt, -627.6068pt) and (463.8667pt, -627.5518pt) .. (463.8876pt, -627.5323pt)
 -- (463.8876pt, -627.5323pt) .. controls (463.9086pt, -627.5129pt) and (463.9785pt, -627.5032pt) .. (464.0974pt, -627.5032pt)
 -- (464.0974pt, -627.5032pt)
 -- (464.1603pt, -627.5032pt)
 -- (464.1603pt, -627.5032pt)
 -- (464.2757pt, -627.5032pt)
 -- (464.2757pt, -627.5032pt) .. controls (464.4155pt, -627.5032pt) and (464.4854pt, -627.5485pt) .. (464.4854pt, -627.6392pt)
 -- (464.4854pt, -627.6392pt) .. controls (464.4854pt, -627.7233pt) and (464.44pt, -627.843pt) .. (464.3491pt, -627.9984pt)
 -- (464.3491pt, -627.9984pt) .. controls (464.2582pt, -628.1537pt) and (464.1324pt, -628.3187pt) .. (463.9716pt, -628.4935pt)
 -- (463.9716pt, -628.4935pt) .. controls (463.8107pt, -628.6683pt) and (463.5835pt, -628.8236pt) .. (463.2898pt, -628.9595pt)
 -- (463.2898pt, -628.9595pt) .. controls (462.9962pt, -629.0955pt) and (462.6885pt, -629.1602pt) .. (462.3669pt, -629.1537pt)
 -- (462.3669pt, -629.1537pt) .. controls (461.7796pt, -629.1537pt) and (461.3216pt, -629.0145pt) .. (460.993pt, -628.7362pt)
 -- (460.993pt, -628.7362pt)
 -- (460.9091pt, -628.6489pt)
 -- (460.9091pt, -628.6489pt) .. controls (460.6085pt, -628.9789pt) and (460.2694pt, -629.144pt) .. (459.8918pt, -629.144pt)
 -- (459.8918pt, -629.144pt)
 -- (459.8394pt, -629.144pt)
 -- (459.8394pt, -629.144pt) .. controls (459.4408pt, -629.144pt) and (459.1437pt, -629.0404pt) .. (458.9479pt, -628.8333pt)
 -- (458.9479pt, -628.8333pt) .. controls (458.7521pt, -628.6262pt) and (458.6542pt, -628.3997pt) .. (458.6542pt, -628.1537pt)
 -- (458.6542pt, -628.1537pt) .. controls (458.6542pt, -627.843pt) and (458.7486pt, -627.6165pt) .. (458.9374pt, -627.4741pt)
 -- (458.9374pt, -627.4741pt) .. controls (459.1262pt, -627.3317pt) and (459.3185pt, -627.2573pt) .. (459.5143pt, -627.2508pt)
 -- (459.5143pt, -627.2508pt) .. controls (459.675pt, -627.2508pt) and (459.8114pt, -627.2961pt) .. (459.9233pt, -627.3867pt)
 -- (459.9233pt, -627.3867pt) .. controls (460.0351pt, -627.4774pt) and (460.0911pt, -627.6003pt) .. (460.0911pt, -627.7557pt)
 -- (460.0911pt, -627.7557pt) .. controls (460.0911pt, -627.9822pt) and (460.0002pt, -628.1731pt) .. (459.8184pt, -628.3285pt)
 -- (459.8184pt, -628.3285pt) .. controls (459.7275pt, -628.3932pt) and (459.6156pt, -628.4514pt) .. (459.4828pt, -628.5032pt)
 -- (459.4828pt, -628.5032pt) .. controls (459.4968pt, -628.5356pt) and (459.5457pt, -628.5679pt) .. (459.6296pt, -628.6003pt)
 -- (459.6296pt, -628.6003pt) .. controls (459.7135pt, -628.6327pt) and (459.8009pt, -628.6521pt) .. (459.8918pt, -628.6586pt)
 -- (459.8918pt, -628.6586pt) .. controls (460.0456pt, -628.6586pt) and (460.182pt, -628.6003pt) .. (460.3008pt, -628.4838pt)
 -- (460.3008pt, -628.4838pt) .. controls (460.4197pt, -628.3673pt) and (460.5106pt, -628.2314pt) .. (460.5735pt, -628.076pt)
 -- (460.5735pt, -628.076pt) .. controls (461pt, -626.6198pt) and (461.2133pt, -625.7751pt) .. (461.2133pt, -625.5421pt)
 -- (461.2133pt, -625.5421pt) .. controls (461.2133pt, -625.3091pt) and (461.035pt, -625.1926pt) .. (460.6784pt, -625.1926pt)
 -- (460.6784pt, -625.1926pt) .. controls (460.4267pt, -625.1926pt) and (460.175pt, -625.267pt) .. (459.9233pt, -625.4159pt)
 -- (459.9233pt, -625.4159pt) .. controls (459.6716pt, -625.5648pt) and (459.4723pt, -625.8075pt) .. (459.3255pt, -626.144pt)
 -- (459.3255pt, -626.144pt) .. controls (459.2975pt, -626.2346pt) and (459.273pt, -626.2897pt) .. (459.252pt, -626.3091pt)
 -- (459.252pt, -626.3091pt) .. controls (459.2311pt, -626.3285pt) and (459.1612pt, -626.3382pt) .. (459.0423pt, -626.3382pt)
 -- (459.0423pt, -626.3382pt)
 -- (458.9794pt, -626.3382pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(462.5756pt, -623.6683pt) .. controls (462.4148pt, -623.6683pt) and (462.1876pt, -623.5939pt) .. (461.8939pt, -623.4451pt)
 -- (461.8939pt, -623.4451pt) .. controls (461.6003pt, -623.2961pt) and (461.38pt, -623.2185pt) .. (461.2332pt, -623.212pt)
 -- (461.2332pt, -623.212pt) .. controls (460.9955pt, -623.212pt) and (460.7542pt, -623.3253pt) .. (460.5095pt, -623.5518pt)
 -- (460.5095pt, -623.5518pt)
 -- (460.3837pt, -623.6683pt)
 -- (460.3837pt, -623.6683pt)
 -- (460.1844pt, -623.5033pt)
 -- (460.1844pt, -623.5033pt) .. controls (460.1564pt, -623.4839pt) and (460.125pt, -623.4612pt) .. (460.09pt, -623.4353pt)
 -- (460.09pt, -623.4353pt) .. controls (460.0551pt, -623.4094pt) and (460.0271pt, -623.3835pt) .. (460.0061pt, -623.3577pt)
 -- (460.0061pt, -623.3577pt)
 -- (459.9851pt, -623.3383pt)
 -- (459.9851pt, -623.3383pt) .. controls (460.4186pt, -622.8852pt) and (460.6599pt, -622.636pt) .. (460.7088pt, -622.5907pt)
 -- (460.7088pt, -622.5907pt) .. controls (460.9465pt, -622.39pt) and (461.1737pt, -622.2897pt) .. (461.3905pt, -622.2897pt)
 -- (461.3905pt, -622.2897pt) .. controls (461.4534pt, -622.2897pt) and (461.5023pt, -622.293pt) .. (461.5373pt, -622.2994pt)
 -- (461.5373pt, -622.2994pt) .. controls (461.6632pt, -622.3253pt) and (461.8589pt, -622.4062pt) .. (462.1246pt, -622.5421pt)
 -- (462.1246pt, -622.5421pt) .. controls (462.3903pt, -622.6781pt) and (462.5966pt, -622.746pt) .. (462.7434pt, -622.746pt)
 -- (462.7434pt, -622.746pt) .. controls (462.9811pt, -622.746pt) and (463.2224pt, -622.6328pt) .. (463.4671pt, -622.4062pt)
 -- (463.4671pt, -622.4062pt)
 -- (463.5929pt, -622.2897pt)
 -- (463.5929pt, -622.2897pt)
 -- (463.7922pt, -622.4548pt)
 -- (463.7922pt, -622.4548pt) .. controls (463.8202pt, -622.4742pt) and (463.8516pt, -622.4968pt) .. (463.8866pt, -622.5227pt)
 -- (463.8866pt, -622.5227pt) .. controls (463.9215pt, -622.5486pt) and (463.9495pt, -622.5745pt) .. (463.9705pt, -622.6004pt)
 -- (463.9705pt, -622.6004pt)
 -- (463.9915pt, -622.6198pt)
 -- (463.9915pt, -622.6198pt) .. controls (463.558pt, -623.0729pt) and (463.3167pt, -623.3221pt) .. (463.2678pt, -623.3674pt)
 -- (463.2678pt, -623.3674pt) .. controls (463.0301pt, -623.568pt) and (462.7993pt, -623.6683pt) .. (462.5756pt, -623.6683pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(462.5756pt, -623.6683pt) .. controls (462.4148pt, -623.6683pt) and (462.1876pt, -623.5939pt) .. (461.8939pt, -623.4451pt)
 -- (461.8939pt, -623.4451pt) .. controls (461.6003pt, -623.2961pt) and (461.38pt, -623.2185pt) .. (461.2332pt, -623.212pt)
 -- (461.2332pt, -623.212pt) .. controls (460.9955pt, -623.212pt) and (460.7542pt, -623.3253pt) .. (460.5095pt, -623.5518pt)
 -- (460.5095pt, -623.5518pt)
 -- (460.3837pt, -623.6683pt)
 -- (460.3837pt, -623.6683pt)
 -- (460.1844pt, -623.5033pt)
 -- (460.1844pt, -623.5033pt) .. controls (460.1564pt, -623.4839pt) and (460.125pt, -623.4612pt) .. (460.09pt, -623.4353pt)
 -- (460.09pt, -623.4353pt) .. controls (460.0551pt, -623.4094pt) and (460.0271pt, -623.3835pt) .. (460.0061pt, -623.3577pt)
 -- (460.0061pt, -623.3577pt)
 -- (459.9851pt, -623.3383pt)
 -- (459.9851pt, -623.3383pt) .. controls (460.4186pt, -622.8852pt) and (460.6599pt, -622.636pt) .. (460.7088pt, -622.5907pt)
 -- (460.7088pt, -622.5907pt) .. controls (460.9465pt, -622.39pt) and (461.1737pt, -622.2897pt) .. (461.3905pt, -622.2897pt)
 -- (461.3905pt, -622.2897pt) .. controls (461.4534pt, -622.2897pt) and (461.5023pt, -622.293pt) .. (461.5373pt, -622.2994pt)
 -- (461.5373pt, -622.2994pt) .. controls (461.6632pt, -622.3253pt) and (461.8589pt, -622.4062pt) .. (462.1246pt, -622.5421pt)
 -- (462.1246pt, -622.5421pt) .. controls (462.3903pt, -622.6781pt) and (462.5966pt, -622.746pt) .. (462.7434pt, -622.746pt)
 -- (462.7434pt, -622.746pt) .. controls (462.9811pt, -622.746pt) and (463.2224pt, -622.6328pt) .. (463.4671pt, -622.4062pt)
 -- (463.4671pt, -622.4062pt)
 -- (463.5929pt, -622.2897pt)
 -- (463.5929pt, -622.2897pt)
 -- (463.7922pt, -622.4548pt)
 -- (463.7922pt, -622.4548pt) .. controls (463.8202pt, -622.4742pt) and (463.8516pt, -622.4968pt) .. (463.8866pt, -622.5227pt)
 -- (463.8866pt, -622.5227pt) .. controls (463.9215pt, -622.5486pt) and (463.9495pt, -622.5745pt) .. (463.9705pt, -622.6004pt)
 -- (463.9705pt, -622.6004pt)
 -- (463.9915pt, -622.6198pt)
 -- (463.9915pt, -622.6198pt) .. controls (463.558pt, -623.0729pt) and (463.3167pt, -623.3221pt) .. (463.2678pt, -623.3674pt)
 -- (463.2678pt, -623.3674pt) .. controls (463.0301pt, -623.568pt) and (462.7993pt, -623.6683pt) .. (462.5756pt, -623.6683pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(467.0402pt, -620.3437pt) -- (466.9438pt, -620.3781pt)
 -- (466.9438pt, -620.3781pt) .. controls (466.8745pt, -620.4009pt) and (466.7757pt, -620.4238pt) .. (466.6472pt, -620.4467pt)
 -- (466.6472pt, -620.4467pt) .. controls (466.5186pt, -620.4695pt) and (466.3753pt, -620.4855pt) .. (466.2171pt, -620.4947pt)
 -- (466.2171pt, -620.4947pt)
 -- (466.0762pt, -620.4947pt)
 -- (466.0762pt, -620.4947pt)
 -- (466.0762pt, -620.179pt)
 -- (466.0762pt, -620.179pt)
 -- (466.2171pt, -620.179pt)
 -- (466.2171pt, -620.179pt) .. controls (466.4494pt, -620.1698pt) and (466.6645pt, -620.1355pt) .. (466.8622pt, -620.076pt)
 -- (466.8622pt, -620.076pt) .. controls (467.0599pt, -620.0165pt) and (467.1983pt, -619.9616pt) .. (467.2774pt, -619.9113pt)
 -- (467.2774pt, -619.9113pt) .. controls (467.3565pt, -619.861pt) and (467.4257pt, -619.8106pt) .. (467.485pt, -619.7603pt)
 -- (467.485pt, -619.7603pt) .. controls (467.4949pt, -619.7465pt) and (467.5246pt, -619.7397pt) .. (467.574pt, -619.7397pt)
 -- (467.574pt, -619.7397pt) .. controls (467.6185pt, -619.7397pt) and (467.6605pt, -619.7534pt) .. (467.7001pt, -619.7809pt)
 -- (467.7001pt, -619.7809pt)
 -- (467.7001pt, -621.8332pt)
 -- (467.7001pt, -621.8332pt)
 -- (467.7075pt, -623.8923pt)
 -- (467.7075pt, -623.8923pt) .. controls (467.7421pt, -623.9244pt) and (467.7718pt, -623.945pt) .. (467.7964pt, -623.9542pt)
 -- (467.7964pt, -623.9542pt) .. controls (467.8212pt, -623.9633pt) and (467.8805pt, -623.9724pt) .. (467.9744pt, -623.9816pt)
 -- (467.9744pt, -623.9816pt) .. controls (468.0683pt, -623.9907pt) and (468.2216pt, -623.9954pt) .. (468.4341pt, -623.9954pt)
 -- (468.4341pt, -623.9954pt)
 -- (468.6269pt, -623.9954pt)
 -- (468.6269pt, -623.9954pt)
 -- (468.6269pt, -624.311pt)
 -- (468.6269pt, -624.311pt)
 -- (468.5453pt, -624.311pt)
 -- (468.5453pt, -624.311pt) .. controls (468.4416pt, -624.2974pt) and (468.0486pt, -624.2905pt) .. (467.3664pt, -624.2905pt)
 -- (467.3664pt, -624.2905pt) .. controls (466.6941pt, -624.2905pt) and (466.3061pt, -624.2974pt) .. (466.2023pt, -624.311pt)
 -- (466.2023pt, -624.311pt)
 -- (466.1133pt, -624.311pt)
 -- (466.1133pt, -624.311pt)
 -- (466.1133pt, -623.9954pt)
 -- (466.1133pt, -623.9954pt)
 -- (466.3061pt, -623.9954pt)
 -- (466.3061pt, -623.9954pt) .. controls (466.4148pt, -623.9954pt) and (466.5088pt, -623.9954pt) .. (466.5878pt, -623.9954pt)
 -- (466.5878pt, -623.9954pt) .. controls (466.6669pt, -623.9954pt) and (466.7287pt, -623.993pt) .. (466.7732pt, -623.9885pt)
 -- (466.7732pt, -623.9885pt) .. controls (466.8177pt, -623.9839pt) and (466.8572pt, -623.9771pt) .. (466.8918pt, -623.9679pt)
 -- (466.8918pt, -623.9679pt) .. controls (466.9265pt, -623.9587pt) and (466.9462pt, -623.9542pt) .. (466.9512pt, -623.9542pt)
 -- (466.9512pt, -623.9542pt) .. controls (466.9561pt, -623.9542pt) and (466.9709pt, -623.9427pt) .. (466.9957pt, -623.9198pt)
 -- (466.9957pt, -623.9198pt) .. controls (467.0204pt, -623.897pt) and (467.0352pt, -623.8878pt) .. (467.0402pt, -623.8923pt)
 -- (467.0402pt, -623.8923pt)
 -- (467.0402pt, -620.3437pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(467.0402pt, -620.3437pt) -- (466.9438pt, -620.3781pt)
 -- (466.9438pt, -620.3781pt) .. controls (466.8745pt, -620.4009pt) and (466.7757pt, -620.4238pt) .. (466.6472pt, -620.4467pt)
 -- (466.6472pt, -620.4467pt) .. controls (466.5186pt, -620.4695pt) and (466.3753pt, -620.4855pt) .. (466.2171pt, -620.4947pt)
 -- (466.2171pt, -620.4947pt)
 -- (466.0762pt, -620.4947pt)
 -- (466.0762pt, -620.4947pt)
 -- (466.0762pt, -620.179pt)
 -- (466.0762pt, -620.179pt)
 -- (466.2171pt, -620.179pt)
 -- (466.2171pt, -620.179pt) .. controls (466.4494pt, -620.1698pt) and (466.6645pt, -620.1355pt) .. (466.8622pt, -620.076pt)
 -- (466.8622pt, -620.076pt) .. controls (467.0599pt, -620.0165pt) and (467.1983pt, -619.9616pt) .. (467.2774pt, -619.9113pt)
 -- (467.2774pt, -619.9113pt) .. controls (467.3565pt, -619.861pt) and (467.4257pt, -619.8106pt) .. (467.485pt, -619.7603pt)
 -- (467.485pt, -619.7603pt) .. controls (467.4949pt, -619.7465pt) and (467.5246pt, -619.7397pt) .. (467.574pt, -619.7397pt)
 -- (467.574pt, -619.7397pt) .. controls (467.6185pt, -619.7397pt) and (467.6605pt, -619.7534pt) .. (467.7001pt, -619.7809pt)
 -- (467.7001pt, -619.7809pt)
 -- (467.7001pt, -621.8332pt)
 -- (467.7001pt, -621.8332pt)
 -- (467.7075pt, -623.8923pt)
 -- (467.7075pt, -623.8923pt) .. controls (467.7421pt, -623.9244pt) and (467.7718pt, -623.945pt) .. (467.7964pt, -623.9542pt)
 -- (467.7964pt, -623.9542pt) .. controls (467.8212pt, -623.9633pt) and (467.8805pt, -623.9724pt) .. (467.9744pt, -623.9816pt)
 -- (467.9744pt, -623.9816pt) .. controls (468.0683pt, -623.9907pt) and (468.2216pt, -623.9954pt) .. (468.4341pt, -623.9954pt)
 -- (468.4341pt, -623.9954pt)
 -- (468.6269pt, -623.9954pt)
 -- (468.6269pt, -623.9954pt)
 -- (468.6269pt, -624.311pt)
 -- (468.6269pt, -624.311pt)
 -- (468.5453pt, -624.311pt)
 -- (468.5453pt, -624.311pt) .. controls (468.4416pt, -624.2974pt) and (468.0486pt, -624.2905pt) .. (467.3664pt, -624.2905pt)
 -- (467.3664pt, -624.2905pt) .. controls (466.6941pt, -624.2905pt) and (466.3061pt, -624.2974pt) .. (466.2023pt, -624.311pt)
 -- (466.2023pt, -624.311pt)
 -- (466.1133pt, -624.311pt)
 -- (466.1133pt, -624.311pt)
 -- (466.1133pt, -623.9954pt)
 -- (466.1133pt, -623.9954pt)
 -- (466.3061pt, -623.9954pt)
 -- (466.3061pt, -623.9954pt) .. controls (466.4148pt, -623.9954pt) and (466.5088pt, -623.9954pt) .. (466.5878pt, -623.9954pt)
 -- (466.5878pt, -623.9954pt) .. controls (466.6669pt, -623.9954pt) and (466.7287pt, -623.993pt) .. (466.7732pt, -623.9885pt)
 -- (466.7732pt, -623.9885pt) .. controls (466.8177pt, -623.9839pt) and (466.8572pt, -623.9771pt) .. (466.8918pt, -623.9679pt)
 -- (466.8918pt, -623.9679pt) .. controls (466.9265pt, -623.9587pt) and (466.9462pt, -623.9542pt) .. (466.9512pt, -623.9542pt)
 -- (466.9512pt, -623.9542pt) .. controls (466.9561pt, -623.9542pt) and (466.9709pt, -623.9427pt) .. (466.9957pt, -623.9198pt)
 -- (466.9957pt, -623.9198pt) .. controls (467.0204pt, -623.897pt) and (467.0352pt, -623.8878pt) .. (467.0402pt, -623.8923pt)
 -- (467.0402pt, -623.8923pt)
 -- (467.0402pt, -620.3437pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(469.7466pt, -624.0708pt) .. controls (469.7466pt, -624.0708pt) and (469.7466pt, -624.0136pt) .. (469.7466pt, -623.8992pt)
 -- (469.7466pt, -623.8992pt) .. controls (469.7466pt, -623.7849pt) and (469.7861pt, -623.6865pt) .. (469.8652pt, -623.6041pt)
 -- (469.8652pt, -623.6041pt) .. controls (469.9443pt, -623.5217pt) and (470.0506pt, -623.4805pt) .. (470.1841pt, -623.4805pt)
 -- (470.1841pt, -623.4805pt) .. controls (470.3225pt, -623.4805pt) and (470.4461pt, -623.5377pt) .. (470.5548pt, -623.6521pt)
 -- (470.5548pt, -623.6521pt) .. controls (470.6636pt, -623.7665pt) and (470.7204pt, -623.9679pt) .. (470.7254pt, -624.2562pt)
 -- (470.7254pt, -624.2562pt) .. controls (470.7254pt, -624.4163pt) and (470.7031pt, -624.5719pt) .. (470.6586pt, -624.7229pt)
 -- (470.6586pt, -624.7229pt) .. controls (470.6141pt, -624.8739pt) and (470.5622pt, -625.0043pt) .. (470.5029pt, -625.1141pt)
 -- (470.5029pt, -625.1141pt) .. controls (470.4436pt, -625.224pt) and (470.3793pt, -625.3177pt) .. (470.3101pt, -625.3956pt)
 -- (470.3101pt, -625.3956pt) .. controls (470.2409pt, -625.4734pt) and (470.1816pt, -625.5352pt) .. (470.1322pt, -625.5809pt)
 -- (470.1322pt, -625.5809pt) .. controls (470.0827pt, -625.6266pt) and (470.0506pt, -625.6472pt) .. (470.0358pt, -625.6427pt)
 -- (470.0358pt, -625.6427pt) .. controls (470.016pt, -625.6427pt) and (469.9839pt, -625.6221pt) .. (469.9394pt, -625.5809pt)
 -- (469.9394pt, -625.5809pt) .. controls (469.8949pt, -625.5397pt) and (469.8727pt, -625.5099pt) .. (469.8727pt, -625.4917pt)
 -- (469.8727pt, -625.4917pt) .. controls (469.8727pt, -625.4734pt) and (469.8998pt, -625.4368pt) .. (469.9542pt, -625.3818pt)
 -- (469.9542pt, -625.3818pt) .. controls (470.0086pt, -625.3269pt) and (470.0704pt, -625.2583pt) .. (470.1396pt, -625.1759pt)
 -- (470.1396pt, -625.1759pt) .. controls (470.2088pt, -625.0936pt) and (470.273pt, -624.9791pt) .. (470.3324pt, -624.8328pt)
 -- (470.3324pt, -624.8328pt) .. controls (470.3917pt, -624.6863pt) and (470.4312pt, -624.5193pt) .. (470.451pt, -624.3317pt)
 -- (470.451pt, -624.3317pt)
 -- (470.451pt, -624.2493pt)
 -- (470.451pt, -624.2493pt)
 -- (470.4436pt, -624.2562pt)
 -- (470.4436pt, -624.2562pt) .. controls (470.4337pt, -624.2607pt) and (470.4214pt, -624.2653pt) .. (470.4065pt, -624.2699pt)
 -- (470.4065pt, -624.2699pt) .. controls (470.3917pt, -624.2745pt) and (470.3769pt, -624.2813pt) .. (470.362pt, -624.2905pt)
 -- (470.362pt, -624.2905pt) .. controls (470.3472pt, -624.2996pt) and (470.325pt, -624.3042pt) .. (470.2953pt, -624.3042pt)
 -- (470.2953pt, -624.3042pt) .. controls (470.2656pt, -624.3042pt) and (470.236pt, -624.3065pt) .. (470.2063pt, -624.311pt)
 -- (470.2063pt, -624.311pt) .. controls (470.0728pt, -624.311pt) and (469.9641pt, -624.2722pt) .. (469.8801pt, -624.1944pt)
 -- (469.8801pt, -624.1944pt)
 -- (469.7466pt, -624.0708pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(469.7466pt, -624.0708pt) .. controls (469.7466pt, -624.0708pt) and (469.7466pt, -624.0136pt) .. (469.7466pt, -623.8992pt)
 -- (469.7466pt, -623.8992pt) .. controls (469.7466pt, -623.7849pt) and (469.7861pt, -623.6865pt) .. (469.8652pt, -623.6041pt)
 -- (469.8652pt, -623.6041pt) .. controls (469.9443pt, -623.5217pt) and (470.0506pt, -623.4805pt) .. (470.1841pt, -623.4805pt)
 -- (470.1841pt, -623.4805pt) .. controls (470.3225pt, -623.4805pt) and (470.4461pt, -623.5377pt) .. (470.5548pt, -623.6521pt)
 -- (470.5548pt, -623.6521pt) .. controls (470.6636pt, -623.7665pt) and (470.7204pt, -623.9679pt) .. (470.7254pt, -624.2562pt)
 -- (470.7254pt, -624.2562pt) .. controls (470.7254pt, -624.4163pt) and (470.7031pt, -624.5719pt) .. (470.6586pt, -624.7229pt)
 -- (470.6586pt, -624.7229pt) .. controls (470.6141pt, -624.8739pt) and (470.5622pt, -625.0043pt) .. (470.5029pt, -625.1141pt)
 -- (470.5029pt, -625.1141pt) .. controls (470.4436pt, -625.224pt) and (470.3793pt, -625.3177pt) .. (470.3101pt, -625.3956pt)
 -- (470.3101pt, -625.3956pt) .. controls (470.2409pt, -625.4734pt) and (470.1816pt, -625.5352pt) .. (470.1322pt, -625.5809pt)
 -- (470.1322pt, -625.5809pt) .. controls (470.0827pt, -625.6266pt) and (470.0506pt, -625.6472pt) .. (470.0358pt, -625.6427pt)
 -- (470.0358pt, -625.6427pt) .. controls (470.016pt, -625.6427pt) and (469.9839pt, -625.6221pt) .. (469.9394pt, -625.5809pt)
 -- (469.9394pt, -625.5809pt) .. controls (469.8949pt, -625.5397pt) and (469.8727pt, -625.5099pt) .. (469.8727pt, -625.4917pt)
 -- (469.8727pt, -625.4917pt) .. controls (469.8727pt, -625.4734pt) and (469.8998pt, -625.4368pt) .. (469.9542pt, -625.3818pt)
 -- (469.9542pt, -625.3818pt) .. controls (470.0086pt, -625.3269pt) and (470.0704pt, -625.2583pt) .. (470.1396pt, -625.1759pt)
 -- (470.1396pt, -625.1759pt) .. controls (470.2088pt, -625.0936pt) and (470.273pt, -624.9791pt) .. (470.3324pt, -624.8328pt)
 -- (470.3324pt, -624.8328pt) .. controls (470.3917pt, -624.6863pt) and (470.4312pt, -624.5193pt) .. (470.451pt, -624.3317pt)
 -- (470.451pt, -624.3317pt)
 -- (470.451pt, -624.2493pt)
 -- (470.451pt, -624.2493pt)
 -- (470.4436pt, -624.2562pt)
 -- (470.4436pt, -624.2562pt) .. controls (470.4337pt, -624.2607pt) and (470.4214pt, -624.2653pt) .. (470.4065pt, -624.2699pt)
 -- (470.4065pt, -624.2699pt) .. controls (470.3917pt, -624.2745pt) and (470.3769pt, -624.2813pt) .. (470.362pt, -624.2905pt)
 -- (470.362pt, -624.2905pt) .. controls (470.3472pt, -624.2996pt) and (470.325pt, -624.3042pt) .. (470.2953pt, -624.3042pt)
 -- (470.2953pt, -624.3042pt) .. controls (470.2656pt, -624.3042pt) and (470.236pt, -624.3065pt) .. (470.2063pt, -624.311pt)
 -- (470.2063pt, -624.311pt) .. controls (470.0728pt, -624.311pt) and (469.9641pt, -624.2722pt) .. (469.8801pt, -624.1944pt)
 -- (469.8801pt, -624.1944pt)
 -- (469.7466pt, -624.0708pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(472.0378pt, -621.3665pt) .. controls (471.9043pt, -621.3665pt) and (471.798pt, -621.3253pt) .. (471.7189pt, -621.2429pt)
 -- (471.7189pt, -621.2429pt) .. controls (471.6398pt, -621.1605pt) and (471.6003pt, -621.0598pt) .. (471.6003pt, -620.9409pt)
 -- (471.6003pt, -620.9409pt) .. controls (471.6003pt, -620.616pt) and (471.7313pt, -620.3345pt) .. (471.9933pt, -620.0966pt)
 -- (471.9933pt, -620.0966pt) .. controls (472.2553pt, -619.8586pt) and (472.5815pt, -619.7397pt) .. (472.972pt, -619.7397pt)
 -- (472.972pt, -619.7397pt) .. controls (473.4219pt, -619.7397pt) and (473.7975pt, -619.8678pt) .. (474.0991pt, -620.124pt)
 -- (474.0991pt, -620.124pt) .. controls (474.4006pt, -620.3803pt) and (474.5539pt, -620.712pt) .. (474.5588pt, -621.1193pt)
 -- (474.5588pt, -621.1193pt) .. controls (474.5588pt, -621.3161pt) and (474.5094pt, -621.5037pt) .. (474.4105pt, -621.6822pt)
 -- (474.4105pt, -621.6822pt) .. controls (474.3116pt, -621.8606pt) and (474.193pt, -622.0162pt) .. (474.0546pt, -622.1489pt)
 -- (474.0546pt, -622.1489pt) .. controls (473.9162pt, -622.2816pt) and (473.7185pt, -622.4509pt) .. (473.4614pt, -622.6569pt)
 -- (473.4614pt, -622.6569pt) .. controls (473.2835pt, -622.7987pt) and (473.0363pt, -623.0092pt) .. (472.7199pt, -623.2883pt)
 -- (472.7199pt, -623.2883pt)
 -- (472.2825pt, -623.6727pt)
 -- (472.2825pt, -623.6727pt)
 -- (472.846pt, -623.6796pt)
 -- (472.846pt, -623.6796pt) .. controls (473.6221pt, -623.6796pt) and (474.0348pt, -623.6682pt) .. (474.0843pt, -623.6453pt)
 -- (474.0843pt, -623.6453pt) .. controls (474.1189pt, -623.6361pt) and (474.1782pt, -623.4325pt) .. (474.2622pt, -623.0344pt)
 -- (474.2622pt, -623.0344pt)
 -- (474.2622pt, -623.0138pt)
 -- (474.2622pt, -623.0138pt)
 -- (474.5588pt, -623.0138pt)
 -- (474.5588pt, -623.0138pt)
 -- (474.5588pt, -623.0344pt)
 -- (474.5588pt, -623.0344pt) .. controls (474.5539pt, -623.0481pt) and (474.5217pt, -623.2563pt) .. (474.4624pt, -623.659pt)
 -- (474.4624pt, -623.659pt) .. controls (474.4031pt, -624.0616pt) and (474.366pt, -624.2722pt) .. (474.3512pt, -624.2905pt)
 -- (474.3512pt, -624.2905pt)
 -- (474.3512pt, -624.311pt)
 -- (474.3512pt, -624.311pt)
 -- (471.6003pt, -624.311pt)
 -- (471.6003pt, -624.311pt)
 -- (471.6003pt, -624.1807pt)
 -- (471.6003pt, -624.1807pt)
 -- (471.6003pt, -624.0983pt)
 -- (471.6003pt, -624.0983pt) .. controls (471.6003pt, -624.0663pt) and (471.6151pt, -624.0319pt) .. (471.6448pt, -623.9954pt)
 -- (471.6448pt, -623.9954pt) .. controls (471.6744pt, -623.9587pt) and (471.7486pt, -623.8787pt) .. (471.8672pt, -623.7551pt)
 -- (471.8672pt, -623.7551pt) .. controls (472.0106pt, -623.6086pt) and (472.1342pt, -623.4805pt) .. (472.238pt, -623.3707pt)
 -- (472.238pt, -623.3707pt) .. controls (472.2825pt, -623.325pt) and (472.3665pt, -623.2403pt) .. (472.4901pt, -623.1167pt)
 -- (472.4901pt, -623.1167pt) .. controls (472.6136pt, -622.9932pt) and (472.6977pt, -622.9085pt) .. (472.7422pt, -622.8628pt)
 -- (472.7422pt, -622.8628pt) .. controls (472.7867pt, -622.817pt) and (472.8583pt, -622.7415pt) .. (472.9572pt, -622.6362pt)
 -- (472.9572pt, -622.6362pt) .. controls (473.0561pt, -622.531pt) and (473.1253pt, -622.4532pt) .. (473.1648pt, -622.4029pt)
 -- (473.1648pt, -622.4029pt) .. controls (473.2044pt, -622.3525pt) and (473.2612pt, -622.2839pt) .. (473.3354pt, -622.197pt)
 -- (473.3354pt, -622.197pt) .. controls (473.4095pt, -622.11pt) and (473.4614pt, -622.0368pt) .. (473.4911pt, -621.9773pt)
 -- (473.4911pt, -621.9773pt) .. controls (473.5208pt, -621.9178pt) and (473.5578pt, -621.8515pt) .. (473.6023pt, -621.7783pt)
 -- (473.6023pt, -621.7783pt) .. controls (473.6468pt, -621.7051pt) and (473.6789pt, -621.6318pt) .. (473.6987pt, -621.5586pt)
 -- (473.6987pt, -621.5586pt) .. controls (473.7185pt, -621.4854pt) and (473.7358pt, -621.4167pt) .. (473.7506pt, -621.3527pt)
 -- (473.7506pt, -621.3527pt) .. controls (473.7654pt, -621.2886pt) and (473.7729pt, -621.2131pt) .. (473.7729pt, -621.1262pt)
 -- (473.7729pt, -621.1262pt) .. controls (473.7729pt, -620.8379pt) and (473.6888pt, -620.5885pt) .. (473.5208pt, -620.3781pt)
 -- (473.5208pt, -620.3781pt) .. controls (473.3527pt, -620.1675pt) and (473.1129pt, -620.0623pt) .. (472.8015pt, -620.0623pt)
 -- (472.8015pt, -620.0623pt) .. controls (472.6384pt, -620.0623pt) and (472.495pt, -620.1012pt) .. (472.3714pt, -620.179pt)
 -- (472.3714pt, -620.179pt) .. controls (472.2479pt, -620.2568pt) and (472.1613pt, -620.3323pt) .. (472.1119pt, -620.4055pt)
 -- (472.1119pt, -620.4055pt) .. controls (472.0625pt, -620.4787pt) and (472.0378pt, -620.5222pt) .. (472.0378pt, -620.5359pt)
 -- (472.0378pt, -620.5359pt) .. controls (472.0378pt, -620.5405pt) and (472.0501pt, -620.5427pt) .. (472.0749pt, -620.5427pt)
 -- (472.0749pt, -620.5427pt) .. controls (472.1638pt, -620.5427pt) and (472.2553pt, -620.5748pt) .. (472.3492pt, -620.6389pt)
 -- (472.3492pt, -620.6389pt) .. controls (472.4431pt, -620.7029pt) and (472.4901pt, -620.8082pt) .. (472.4901pt, -620.9546pt)
 -- (472.4901pt, -620.9546pt) .. controls (472.4901pt, -621.069pt) and (472.4505pt, -621.1651pt) .. (472.3714pt, -621.2429pt)
 -- (472.3714pt, -621.2429pt) .. controls (472.2924pt, -621.3207pt) and (472.1811pt, -621.3618pt) .. (472.0378pt, -621.3665pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(472.0378pt, -621.3665pt) .. controls (471.9043pt, -621.3665pt) and (471.798pt, -621.3253pt) .. (471.7189pt, -621.2429pt)
 -- (471.7189pt, -621.2429pt) .. controls (471.6398pt, -621.1605pt) and (471.6003pt, -621.0598pt) .. (471.6003pt, -620.9409pt)
 -- (471.6003pt, -620.9409pt) .. controls (471.6003pt, -620.616pt) and (471.7313pt, -620.3345pt) .. (471.9933pt, -620.0966pt)
 -- (471.9933pt, -620.0966pt) .. controls (472.2553pt, -619.8586pt) and (472.5815pt, -619.7397pt) .. (472.972pt, -619.7397pt)
 -- (472.972pt, -619.7397pt) .. controls (473.4219pt, -619.7397pt) and (473.7975pt, -619.8678pt) .. (474.0991pt, -620.124pt)
 -- (474.0991pt, -620.124pt) .. controls (474.4006pt, -620.3803pt) and (474.5539pt, -620.712pt) .. (474.5588pt, -621.1193pt)
 -- (474.5588pt, -621.1193pt) .. controls (474.5588pt, -621.3161pt) and (474.5094pt, -621.5037pt) .. (474.4105pt, -621.6822pt)
 -- (474.4105pt, -621.6822pt) .. controls (474.3116pt, -621.8606pt) and (474.193pt, -622.0162pt) .. (474.0546pt, -622.1489pt)
 -- (474.0546pt, -622.1489pt) .. controls (473.9162pt, -622.2816pt) and (473.7185pt, -622.4509pt) .. (473.4614pt, -622.6569pt)
 -- (473.4614pt, -622.6569pt) .. controls (473.2835pt, -622.7987pt) and (473.0363pt, -623.0092pt) .. (472.7199pt, -623.2883pt)
 -- (472.7199pt, -623.2883pt)
 -- (472.2825pt, -623.6727pt)
 -- (472.2825pt, -623.6727pt)
 -- (472.846pt, -623.6796pt)
 -- (472.846pt, -623.6796pt) .. controls (473.6221pt, -623.6796pt) and (474.0348pt, -623.6682pt) .. (474.0843pt, -623.6453pt)
 -- (474.0843pt, -623.6453pt) .. controls (474.1189pt, -623.6361pt) and (474.1782pt, -623.4325pt) .. (474.2622pt, -623.0344pt)
 -- (474.2622pt, -623.0344pt)
 -- (474.2622pt, -623.0138pt)
 -- (474.2622pt, -623.0138pt)
 -- (474.5588pt, -623.0138pt)
 -- (474.5588pt, -623.0138pt)
 -- (474.5588pt, -623.0344pt)
 -- (474.5588pt, -623.0344pt) .. controls (474.5539pt, -623.0481pt) and (474.5217pt, -623.2563pt) .. (474.4624pt, -623.659pt)
 -- (474.4624pt, -623.659pt) .. controls (474.4031pt, -624.0616pt) and (474.366pt, -624.2722pt) .. (474.3512pt, -624.2905pt)
 -- (474.3512pt, -624.2905pt)
 -- (474.3512pt, -624.311pt)
 -- (474.3512pt, -624.311pt)
 -- (471.6003pt, -624.311pt)
 -- (471.6003pt, -624.311pt)
 -- (471.6003pt, -624.1807pt)
 -- (471.6003pt, -624.1807pt)
 -- (471.6003pt, -624.0983pt)
 -- (471.6003pt, -624.0983pt) .. controls (471.6003pt, -624.0663pt) and (471.6151pt, -624.0319pt) .. (471.6448pt, -623.9954pt)
 -- (471.6448pt, -623.9954pt) .. controls (471.6744pt, -623.9587pt) and (471.7486pt, -623.8787pt) .. (471.8672pt, -623.7551pt)
 -- (471.8672pt, -623.7551pt) .. controls (472.0106pt, -623.6086pt) and (472.1342pt, -623.4805pt) .. (472.238pt, -623.3707pt)
 -- (472.238pt, -623.3707pt) .. controls (472.2825pt, -623.325pt) and (472.3665pt, -623.2403pt) .. (472.4901pt, -623.1167pt)
 -- (472.4901pt, -623.1167pt) .. controls (472.6136pt, -622.9932pt) and (472.6977pt, -622.9085pt) .. (472.7422pt, -622.8628pt)
 -- (472.7422pt, -622.8628pt) .. controls (472.7867pt, -622.817pt) and (472.8583pt, -622.7415pt) .. (472.9572pt, -622.6362pt)
 -- (472.9572pt, -622.6362pt) .. controls (473.0561pt, -622.531pt) and (473.1253pt, -622.4532pt) .. (473.1648pt, -622.4029pt)
 -- (473.1648pt, -622.4029pt) .. controls (473.2044pt, -622.3525pt) and (473.2612pt, -622.2839pt) .. (473.3354pt, -622.197pt)
 -- (473.3354pt, -622.197pt) .. controls (473.4095pt, -622.11pt) and (473.4614pt, -622.0368pt) .. (473.4911pt, -621.9773pt)
 -- (473.4911pt, -621.9773pt) .. controls (473.5208pt, -621.9178pt) and (473.5578pt, -621.8515pt) .. (473.6023pt, -621.7783pt)
 -- (473.6023pt, -621.7783pt) .. controls (473.6468pt, -621.7051pt) and (473.6789pt, -621.6318pt) .. (473.6987pt, -621.5586pt)
 -- (473.6987pt, -621.5586pt) .. controls (473.7185pt, -621.4854pt) and (473.7358pt, -621.4167pt) .. (473.7506pt, -621.3527pt)
 -- (473.7506pt, -621.3527pt) .. controls (473.7654pt, -621.2886pt) and (473.7729pt, -621.2131pt) .. (473.7729pt, -621.1262pt)
 -- (473.7729pt, -621.1262pt) .. controls (473.7729pt, -620.8379pt) and (473.6888pt, -620.5885pt) .. (473.5208pt, -620.3781pt)
 -- (473.5208pt, -620.3781pt) .. controls (473.3527pt, -620.1675pt) and (473.1129pt, -620.0623pt) .. (472.8015pt, -620.0623pt)
 -- (472.8015pt, -620.0623pt) .. controls (472.6384pt, -620.0623pt) and (472.495pt, -620.1012pt) .. (472.3714pt, -620.179pt)
 -- (472.3714pt, -620.179pt) .. controls (472.2479pt, -620.2568pt) and (472.1613pt, -620.3323pt) .. (472.1119pt, -620.4055pt)
 -- (472.1119pt, -620.4055pt) .. controls (472.0625pt, -620.4787pt) and (472.0378pt, -620.5222pt) .. (472.0378pt, -620.5359pt)
 -- (472.0378pt, -620.5359pt) .. controls (472.0378pt, -620.5405pt) and (472.0501pt, -620.5427pt) .. (472.0749pt, -620.5427pt)
 -- (472.0749pt, -620.5427pt) .. controls (472.1638pt, -620.5427pt) and (472.2553pt, -620.5748pt) .. (472.3492pt, -620.6389pt)
 -- (472.3492pt, -620.6389pt) .. controls (472.4431pt, -620.7029pt) and (472.4901pt, -620.8082pt) .. (472.4901pt, -620.9546pt)
 -- (472.4901pt, -620.9546pt) .. controls (472.4901pt, -621.069pt) and (472.4505pt, -621.1651pt) .. (472.3714pt, -621.2429pt)
 -- (472.3714pt, -621.2429pt) .. controls (472.2924pt, -621.3207pt) and (472.1811pt, -621.3618pt) .. (472.0378pt, -621.3665pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(466.269pt, -629.0177pt) .. controls (466.1355pt, -629.0177pt) and (466.0293pt, -628.9765pt) .. (465.9502pt, -628.8942pt)
 -- (465.9502pt, -628.8942pt) .. controls (465.8711pt, -628.8118pt) and (465.8315pt, -628.7111pt) .. (465.8315pt, -628.5922pt)
 -- (465.8315pt, -628.5922pt) .. controls (465.8315pt, -628.2672pt) and (465.9625pt, -627.9858pt) .. (466.2245pt, -627.7479pt)
 -- (466.2245pt, -627.7479pt) .. controls (466.4865pt, -627.5099pt) and (466.8127pt, -627.3909pt) .. (467.2033pt, -627.3909pt)
 -- (467.2033pt, -627.3909pt) .. controls (467.6531pt, -627.3909pt) and (468.0288pt, -627.519pt) .. (468.3303pt, -627.7753pt)
 -- (468.3303pt, -627.7753pt) .. controls (468.6319pt, -628.0316pt) and (468.7851pt, -628.3633pt) .. (468.79pt, -628.7706pt)
 -- (468.79pt, -628.7706pt) .. controls (468.79pt, -628.9673pt) and (468.7406pt, -629.155pt) .. (468.6418pt, -629.3334pt)
 -- (468.6418pt, -629.3334pt) .. controls (468.5429pt, -629.5119pt) and (468.4243pt, -629.6675pt) .. (468.2858pt, -629.8002pt)
 -- (468.2858pt, -629.8002pt) .. controls (468.1474pt, -629.9329pt) and (467.9497pt, -630.1022pt) .. (467.6927pt, -630.3081pt)
 -- (467.6927pt, -630.3081pt) .. controls (467.5147pt, -630.45pt) and (467.2675pt, -630.6605pt) .. (466.9512pt, -630.9396pt)
 -- (466.9512pt, -630.9396pt)
 -- (466.5137pt, -631.324pt)
 -- (466.5137pt, -631.324pt)
 -- (467.0772pt, -631.3309pt)
 -- (467.0772pt, -631.3309pt) .. controls (467.8533pt, -631.3309pt) and (468.2661pt, -631.3194pt) .. (468.3155pt, -631.2965pt)
 -- (468.3155pt, -631.2965pt) .. controls (468.3501pt, -631.2874pt) and (468.4094pt, -631.0837pt) .. (468.4935pt, -630.6857pt)
 -- (468.4935pt, -630.6857pt)
 -- (468.4935pt, -630.665pt)
 -- (468.4935pt, -630.665pt)
 -- (468.79pt, -630.665pt)
 -- (468.79pt, -630.665pt)
 -- (468.79pt, -630.6857pt)
 -- (468.79pt, -630.6857pt) .. controls (468.7851pt, -630.6993pt) and (468.753pt, -630.9076pt) .. (468.6937pt, -631.3103pt)
 -- (468.6937pt, -631.3103pt) .. controls (468.6343pt, -631.713pt) and (468.5973pt, -631.9235pt) .. (468.5824pt, -631.9418pt)
 -- (468.5824pt, -631.9418pt)
 -- (468.5824pt, -631.9623pt)
 -- (468.5824pt, -631.9623pt)
 -- (465.8315pt, -631.9623pt)
 -- (465.8315pt, -631.9623pt)
 -- (465.8315pt, -631.8319pt)
 -- (465.8315pt, -631.8319pt)
 -- (465.8315pt, -631.7496pt)
 -- (465.8315pt, -631.7496pt) .. controls (465.8315pt, -631.7175pt) and (465.8463pt, -631.6832pt) .. (465.876pt, -631.6466pt)
 -- (465.876pt, -631.6466pt) .. controls (465.9057pt, -631.61pt) and (465.9798pt, -631.5299pt) .. (466.0984pt, -631.4064pt)
 -- (466.0984pt, -631.4064pt) .. controls (466.2418pt, -631.2599pt) and (466.3654pt, -631.1318pt) .. (466.4692pt, -631.022pt)
 -- (466.4692pt, -631.022pt) .. controls (466.5137pt, -630.9762pt) and (466.5977pt, -630.8916pt) .. (466.7213pt, -630.768pt)
 -- (466.7213pt, -630.768pt) .. controls (466.8449pt, -630.6445pt) and (466.9289pt, -630.5598pt) .. (466.9734pt, -630.514pt)
 -- (466.9734pt, -630.514pt) .. controls (467.0179pt, -630.4683pt) and (467.0896pt, -630.3928pt) .. (467.1884pt, -630.2875pt)
 -- (467.1884pt, -630.2875pt) .. controls (467.2873pt, -630.1823pt) and (467.3565pt, -630.1045pt) .. (467.3961pt, -630.0541pt)
 -- (467.3961pt, -630.0541pt) .. controls (467.4356pt, -630.0038pt) and (467.4925pt, -629.9352pt) .. (467.5666pt, -629.8483pt)
 -- (467.5666pt, -629.8483pt) .. controls (467.6407pt, -629.7613pt) and (467.6927pt, -629.6881pt) .. (467.7223pt, -629.6286pt)
 -- (467.7223pt, -629.6286pt) .. controls (467.752pt, -629.5691pt) and (467.789pt, -629.5027pt) .. (467.8335pt, -629.4296pt)
 -- (467.8335pt, -629.4296pt) .. controls (467.878pt, -629.3563pt) and (467.9102pt, -629.2831pt) .. (467.9299pt, -629.2099pt)
 -- (467.9299pt, -629.2099pt) .. controls (467.9497pt, -629.1367pt) and (467.967pt, -629.0681pt) .. (467.9818pt, -629.004pt)
 -- (467.9818pt, -629.004pt) .. controls (467.9967pt, -628.9399pt) and (468.0041pt, -628.8644pt) .. (468.0041pt, -628.7775pt)
 -- (468.0041pt, -628.7775pt) .. controls (468.0041pt, -628.4892pt) and (467.92pt, -628.2398pt) .. (467.752pt, -628.0293pt)
 -- (467.752pt, -628.0293pt) .. controls (467.5839pt, -627.8188pt) and (467.3441pt, -627.7136pt) .. (467.0327pt, -627.7136pt)
 -- (467.0327pt, -627.7136pt) .. controls (466.8696pt, -627.7136pt) and (466.7263pt, -627.7524pt) .. (466.6027pt, -627.8302pt)
 -- (466.6027pt, -627.8302pt) .. controls (466.4791pt, -627.908pt) and (466.3926pt, -627.9835pt) .. (466.3431pt, -628.0568pt)
 -- (466.3431pt, -628.0568pt) .. controls (466.2937pt, -628.1299pt) and (466.269pt, -628.1735pt) .. (466.269pt, -628.1871pt)
 -- (466.269pt, -628.1871pt) .. controls (466.269pt, -628.1918pt) and (466.2814pt, -628.194pt) .. (466.3061pt, -628.194pt)
 -- (466.3061pt, -628.194pt) .. controls (466.3951pt, -628.194pt) and (466.4865pt, -628.2261pt) .. (466.5804pt, -628.2902pt)
 -- (466.5804pt, -628.2902pt) .. controls (466.6743pt, -628.3542pt) and (466.7213pt, -628.4594pt) .. (466.7213pt, -628.6058pt)
 -- (466.7213pt, -628.6058pt) .. controls (466.7213pt, -628.7203pt) and (466.6818pt, -628.8163pt) .. (466.6027pt, -628.8942pt)
 -- (466.6027pt, -628.8942pt) .. controls (466.5236pt, -628.9719pt) and (466.4124pt, -629.0131pt) .. (466.269pt, -629.0177pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(466.269pt, -629.0177pt) .. controls (466.1355pt, -629.0177pt) and (466.0293pt, -628.9765pt) .. (465.9502pt, -628.8942pt)
 -- (465.9502pt, -628.8942pt) .. controls (465.8711pt, -628.8118pt) and (465.8315pt, -628.7111pt) .. (465.8315pt, -628.5922pt)
 -- (465.8315pt, -628.5922pt) .. controls (465.8315pt, -628.2672pt) and (465.9625pt, -627.9858pt) .. (466.2245pt, -627.7479pt)
 -- (466.2245pt, -627.7479pt) .. controls (466.4865pt, -627.5099pt) and (466.8127pt, -627.3909pt) .. (467.2033pt, -627.3909pt)
 -- (467.2033pt, -627.3909pt) .. controls (467.6531pt, -627.3909pt) and (468.0288pt, -627.519pt) .. (468.3303pt, -627.7753pt)
 -- (468.3303pt, -627.7753pt) .. controls (468.6319pt, -628.0316pt) and (468.7851pt, -628.3633pt) .. (468.79pt, -628.7706pt)
 -- (468.79pt, -628.7706pt) .. controls (468.79pt, -628.9673pt) and (468.7406pt, -629.155pt) .. (468.6418pt, -629.3334pt)
 -- (468.6418pt, -629.3334pt) .. controls (468.5429pt, -629.5119pt) and (468.4243pt, -629.6675pt) .. (468.2858pt, -629.8002pt)
 -- (468.2858pt, -629.8002pt) .. controls (468.1474pt, -629.9329pt) and (467.9497pt, -630.1022pt) .. (467.6927pt, -630.3081pt)
 -- (467.6927pt, -630.3081pt) .. controls (467.5147pt, -630.45pt) and (467.2675pt, -630.6605pt) .. (466.9512pt, -630.9396pt)
 -- (466.9512pt, -630.9396pt)
 -- (466.5137pt, -631.324pt)
 -- (466.5137pt, -631.324pt)
 -- (467.0772pt, -631.3309pt)
 -- (467.0772pt, -631.3309pt) .. controls (467.8533pt, -631.3309pt) and (468.2661pt, -631.3194pt) .. (468.3155pt, -631.2965pt)
 -- (468.3155pt, -631.2965pt) .. controls (468.3501pt, -631.2874pt) and (468.4094pt, -631.0837pt) .. (468.4935pt, -630.6857pt)
 -- (468.4935pt, -630.6857pt)
 -- (468.4935pt, -630.665pt)
 -- (468.4935pt, -630.665pt)
 -- (468.79pt, -630.665pt)
 -- (468.79pt, -630.665pt)
 -- (468.79pt, -630.6857pt)
 -- (468.79pt, -630.6857pt) .. controls (468.7851pt, -630.6993pt) and (468.753pt, -630.9076pt) .. (468.6937pt, -631.3103pt)
 -- (468.6937pt, -631.3103pt) .. controls (468.6343pt, -631.713pt) and (468.5973pt, -631.9235pt) .. (468.5824pt, -631.9418pt)
 -- (468.5824pt, -631.9418pt)
 -- (468.5824pt, -631.9623pt)
 -- (468.5824pt, -631.9623pt)
 -- (465.8315pt, -631.9623pt)
 -- (465.8315pt, -631.9623pt)
 -- (465.8315pt, -631.8319pt)
 -- (465.8315pt, -631.8319pt)
 -- (465.8315pt, -631.7496pt)
 -- (465.8315pt, -631.7496pt) .. controls (465.8315pt, -631.7175pt) and (465.8463pt, -631.6832pt) .. (465.876pt, -631.6466pt)
 -- (465.876pt, -631.6466pt) .. controls (465.9057pt, -631.61pt) and (465.9798pt, -631.5299pt) .. (466.0984pt, -631.4064pt)
 -- (466.0984pt, -631.4064pt) .. controls (466.2418pt, -631.2599pt) and (466.3654pt, -631.1318pt) .. (466.4692pt, -631.022pt)
 -- (466.4692pt, -631.022pt) .. controls (466.5137pt, -630.9762pt) and (466.5977pt, -630.8916pt) .. (466.7213pt, -630.768pt)
 -- (466.7213pt, -630.768pt) .. controls (466.8449pt, -630.6445pt) and (466.9289pt, -630.5598pt) .. (466.9734pt, -630.514pt)
 -- (466.9734pt, -630.514pt) .. controls (467.0179pt, -630.4683pt) and (467.0896pt, -630.3928pt) .. (467.1884pt, -630.2875pt)
 -- (467.1884pt, -630.2875pt) .. controls (467.2873pt, -630.1823pt) and (467.3565pt, -630.1045pt) .. (467.3961pt, -630.0541pt)
 -- (467.3961pt, -630.0541pt) .. controls (467.4356pt, -630.0038pt) and (467.4925pt, -629.9352pt) .. (467.5666pt, -629.8483pt)
 -- (467.5666pt, -629.8483pt) .. controls (467.6407pt, -629.7613pt) and (467.6927pt, -629.6881pt) .. (467.7223pt, -629.6286pt)
 -- (467.7223pt, -629.6286pt) .. controls (467.752pt, -629.5691pt) and (467.789pt, -629.5027pt) .. (467.8335pt, -629.4296pt)
 -- (467.8335pt, -629.4296pt) .. controls (467.878pt, -629.3563pt) and (467.9102pt, -629.2831pt) .. (467.9299pt, -629.2099pt)
 -- (467.9299pt, -629.2099pt) .. controls (467.9497pt, -629.1367pt) and (467.967pt, -629.0681pt) .. (467.9818pt, -629.004pt)
 -- (467.9818pt, -629.004pt) .. controls (467.9967pt, -628.9399pt) and (468.0041pt, -628.8644pt) .. (468.0041pt, -628.7775pt)
 -- (468.0041pt, -628.7775pt) .. controls (468.0041pt, -628.4892pt) and (467.92pt, -628.2398pt) .. (467.752pt, -628.0293pt)
 -- (467.752pt, -628.0293pt) .. controls (467.5839pt, -627.8188pt) and (467.3441pt, -627.7136pt) .. (467.0327pt, -627.7136pt)
 -- (467.0327pt, -627.7136pt) .. controls (466.8696pt, -627.7136pt) and (466.7263pt, -627.7524pt) .. (466.6027pt, -627.8302pt)
 -- (466.6027pt, -627.8302pt) .. controls (466.4791pt, -627.908pt) and (466.3926pt, -627.9835pt) .. (466.3431pt, -628.0568pt)
 -- (466.3431pt, -628.0568pt) .. controls (466.2937pt, -628.1299pt) and (466.269pt, -628.1735pt) .. (466.269pt, -628.1871pt)
 -- (466.269pt, -628.1871pt) .. controls (466.269pt, -628.1918pt) and (466.2814pt, -628.194pt) .. (466.3061pt, -628.194pt)
 -- (466.3061pt, -628.194pt) .. controls (466.3951pt, -628.194pt) and (466.4865pt, -628.2261pt) .. (466.5804pt, -628.2902pt)
 -- (466.5804pt, -628.2902pt) .. controls (466.6743pt, -628.3542pt) and (466.7213pt, -628.4594pt) .. (466.7213pt, -628.6058pt)
 -- (466.7213pt, -628.6058pt) .. controls (466.7213pt, -628.7203pt) and (466.6818pt, -628.8163pt) .. (466.6027pt, -628.8942pt)
 -- (466.6027pt, -628.8942pt) .. controls (466.5236pt, -628.9719pt) and (466.4124pt, -629.0131pt) .. (466.269pt, -629.0177pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(492.7227pt, -620.4572pt) -- (498.4759pt, -620.4572pt)
 -- (498.4759pt, -620.4572pt)
 -- (498.4759pt, -631.2445pt)
 -- (498.4759pt, -631.2445pt)
 -- (492.7227pt, -631.2445pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(496.4645pt, -622.9287pt) .. controls (496.2845pt, -622.5648pt) and (495.9911pt, -622.3829pt) .. (495.5843pt, -622.3829pt)
 -- (495.5843pt, -622.3829pt) .. controls (495.3242pt, -622.3829pt) and (495.0975pt, -622.4771pt) .. (494.9041pt, -622.6655pt)
 -- (494.9041pt, -622.6655pt) .. controls (494.764pt, -622.8151pt) and (494.6807pt, -623.0229pt) .. (494.654pt, -623.2894pt)
 -- (494.654pt, -623.2894pt) .. controls (494.6273pt, -623.5558pt) and (494.6107pt, -624.2057pt) .. (494.604pt, -625.2389pt)
 -- (494.604pt, -625.2389pt) .. controls (494.604pt, -626.2267pt) and (494.6307pt, -626.8603pt) .. (494.684pt, -627.1397pt)
 -- (494.684pt, -627.1397pt) .. controls (494.724pt, -627.3281pt) and (494.8207pt, -627.4971pt) .. (494.9741pt, -627.6466pt)
 -- (494.9741pt, -627.6466pt) .. controls (495.1275pt, -627.796pt) and (495.3342pt, -627.8708pt) .. (495.5943pt, -627.8708pt)
 -- (495.5943pt, -627.8708pt) .. controls (495.941pt, -627.8708pt) and (496.2078pt, -627.7213pt) .. (496.3945pt, -627.4224pt)
 -- (496.3945pt, -627.4224pt) .. controls (496.4745pt, -627.2924pt) and (496.5245pt, -627.0812pt) .. (496.5445pt, -626.7888pt)
 -- (496.5445pt, -626.7888pt) .. controls (496.5645pt, -626.4963pt) and (496.5779pt, -625.9213pt) .. (496.5845pt, -625.0635pt)
 -- (496.5845pt, -625.0635pt) .. controls (496.5845pt, -623.8353pt) and (496.5445pt, -623.1237pt) .. (496.4645pt, -622.9287pt) -- cycle
(495.3842pt, -621.8955pt) -- (495.5243pt, -621.8955pt)
 -- (495.5243pt, -621.8955pt)
 -- (495.5443pt, -621.8955pt)
 -- (495.5443pt, -621.8955pt) .. controls (496.998pt, -621.8955pt) and (497.8049pt, -622.6623pt) .. (497.9649pt, -624.1959pt)
 -- (497.9649pt, -624.1959pt) .. controls (497.9982pt, -624.5079pt) and (498.0149pt, -624.8263pt) .. (498.0149pt, -625.1512pt)
 -- (498.0149pt, -625.1512pt) .. controls (498.0149pt, -626.4184pt) and (497.7715pt, -627.2892pt) .. (497.2847pt, -627.7635pt)
 -- (497.2847pt, -627.7635pt) .. controls (496.8913pt, -628.1664pt) and (496.3278pt, -628.3679pt) .. (495.5943pt, -628.3679pt)
 -- (495.5943pt, -628.3679pt) .. controls (494.414pt, -628.3679pt) and (493.6671pt, -627.835pt) .. (493.3537pt, -626.7693pt)
 -- (493.3537pt, -626.7693pt) .. controls (493.2336pt, -626.3924pt) and (493.1736pt, -625.866pt) .. (493.1736pt, -625.1902pt)
 -- (493.1736pt, -625.1902pt) .. controls (493.1736pt, -623.9685pt) and (493.4004pt, -623.0945pt) .. (493.8538pt, -622.5681pt)
 -- (493.8538pt, -622.5681pt) .. controls (494.0338pt, -622.3536pt) and (494.2739pt, -622.1879pt) .. (494.574pt, -622.071pt)
 -- (494.574pt, -622.071pt) .. controls (494.8741pt, -621.954pt) and (495.1442pt, -621.8955pt) .. (495.3842pt, -621.8955pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(496.4645pt, -622.9287pt) .. controls (496.2845pt, -622.5648pt) and (495.9911pt, -622.3829pt) .. (495.5843pt, -622.3829pt)
 -- (495.5843pt, -622.3829pt) .. controls (495.3242pt, -622.3829pt) and (495.0975pt, -622.4771pt) .. (494.9041pt, -622.6655pt)
 -- (494.9041pt, -622.6655pt) .. controls (494.764pt, -622.8151pt) and (494.6807pt, -623.0229pt) .. (494.654pt, -623.2894pt)
 -- (494.654pt, -623.2894pt) .. controls (494.6273pt, -623.5558pt) and (494.6107pt, -624.2057pt) .. (494.604pt, -625.2389pt)
 -- (494.604pt, -625.2389pt) .. controls (494.604pt, -626.2267pt) and (494.6307pt, -626.8603pt) .. (494.684pt, -627.1397pt)
 -- (494.684pt, -627.1397pt) .. controls (494.724pt, -627.3281pt) and (494.8207pt, -627.4971pt) .. (494.9741pt, -627.6466pt)
 -- (494.9741pt, -627.6466pt) .. controls (495.1275pt, -627.796pt) and (495.3342pt, -627.8708pt) .. (495.5943pt, -627.8708pt)
 -- (495.5943pt, -627.8708pt) .. controls (495.941pt, -627.8708pt) and (496.2078pt, -627.7213pt) .. (496.3945pt, -627.4224pt)
 -- (496.3945pt, -627.4224pt) .. controls (496.4745pt, -627.2924pt) and (496.5245pt, -627.0812pt) .. (496.5445pt, -626.7888pt)
 -- (496.5445pt, -626.7888pt) .. controls (496.5645pt, -626.4963pt) and (496.5779pt, -625.9213pt) .. (496.5845pt, -625.0635pt)
 -- (496.5845pt, -625.0635pt) .. controls (496.5845pt, -623.8353pt) and (496.5445pt, -623.1237pt) .. (496.4645pt, -622.9287pt) -- cycle
(495.3842pt, -621.8955pt) -- (495.5243pt, -621.8955pt)
 -- (495.5243pt, -621.8955pt)
 -- (495.5443pt, -621.8955pt)
 -- (495.5443pt, -621.8955pt) .. controls (496.998pt, -621.8955pt) and (497.8049pt, -622.6623pt) .. (497.9649pt, -624.1959pt)
 -- (497.9649pt, -624.1959pt) .. controls (497.9982pt, -624.5079pt) and (498.0149pt, -624.8263pt) .. (498.0149pt, -625.1512pt)
 -- (498.0149pt, -625.1512pt) .. controls (498.0149pt, -626.4184pt) and (497.7715pt, -627.2892pt) .. (497.2847pt, -627.7635pt)
 -- (497.2847pt, -627.7635pt) .. controls (496.8913pt, -628.1664pt) and (496.3278pt, -628.3679pt) .. (495.5943pt, -628.3679pt)
 -- (495.5943pt, -628.3679pt) .. controls (494.414pt, -628.3679pt) and (493.6671pt, -627.835pt) .. (493.3537pt, -626.7693pt)
 -- (493.3537pt, -626.7693pt) .. controls (493.2336pt, -626.3924pt) and (493.1736pt, -625.866pt) .. (493.1736pt, -625.1902pt)
 -- (493.1736pt, -625.1902pt) .. controls (493.1736pt, -623.9685pt) and (493.4004pt, -623.0945pt) .. (493.8538pt, -622.5681pt)
 -- (493.8538pt, -622.5681pt) .. controls (494.0338pt, -622.3536pt) and (494.2739pt, -622.1879pt) .. (494.574pt, -622.071pt)
 -- (494.574pt, -622.071pt) .. controls (494.8741pt, -621.954pt) and (495.1442pt, -621.8955pt) .. (495.3842pt, -621.8955pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(510.3419pt, -639.5148pt) -- (424.0435pt, -639.5148pt)
 -- (424.0435pt, -639.5148pt)
 -- (424.0435pt, -666.8426pt)
 -- (424.0435pt, -666.8426pt)
 -- (510.3419pt, -666.8426pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(510.3419pt, -639.5148pt) -- (424.0435pt, -639.5148pt)
 -- (424.0435pt, -639.5148pt)
 -- (424.0435pt, -666.8426pt)
 -- (424.0435pt, -666.8426pt)
 -- (510.3419pt, -666.8426pt)
 -- (510.3419pt, -666.8426pt)
 -- (510.3419pt, -639.5148pt)
;
\draw[color_29791,line width=0.719154pt]
(452.8097pt, -639.5148pt) -- (452.8097pt, -666.8426pt)
;
\draw[color_29791,line width=0.719154pt]
(481.5758pt, -639.5148pt) -- (481.5758pt, -666.8426pt)
;
\end{scope}
\begin{scope}
\clip
(429.4371pt, -647.0659pt) -- (446.6968pt, -647.0659pt)
 -- (446.6968pt, -647.0659pt)
 -- (446.6968pt, -659.2914pt)
 -- (446.6968pt, -659.2914pt)
 -- (429.4371pt, -659.2914pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(430.2132pt, -653.666pt) -- (430.0979pt, -653.666pt)
 -- (430.0979pt, -653.666pt) .. controls (429.958pt, -653.666pt) and (429.8881pt, -653.6207pt) .. (429.8881pt, -653.5302pt)
 -- (429.8881pt, -653.5302pt) .. controls (429.8881pt, -653.5172pt) and (429.8951pt, -653.4816pt) .. (429.9091pt, -653.4233pt)
 -- (429.9091pt, -653.4233pt) .. controls (429.9231pt, -653.3651pt) and (429.9615pt, -653.2842pt) .. (430.0244pt, -653.1806pt)
 -- (430.0244pt, -653.1806pt) .. controls (430.0874pt, -653.077pt) and (430.1573pt, -652.9703pt) .. (430.2342pt, -652.8602pt)
 -- (430.2342pt, -652.8602pt) .. controls (430.3111pt, -652.7502pt) and (430.43pt, -652.6337pt) .. (430.5908pt, -652.5107pt)
 -- (430.5908pt, -652.5107pt) .. controls (430.7516pt, -652.3878pt) and (430.9229pt, -652.2842pt) .. (431.1047pt, -652.2001pt)
 -- (431.1047pt, -652.2001pt) .. controls (431.3914pt, -652.0836pt) and (431.6501pt, -652.0253pt) .. (431.8808pt, -652.0253pt)
 -- (431.8808pt, -652.0253pt)
 -- (431.9122pt, -652.0253pt)
 -- (431.9122pt, -652.0253pt) .. controls (432.1709pt, -652.0253pt) and (432.3318pt, -652.0285pt) .. (432.3947pt, -652.035pt)
 -- (432.3947pt, -652.035pt) .. controls (432.9261pt, -652.1191pt) and (433.2757pt, -652.2809pt) .. (433.4435pt, -652.5204pt)
 -- (433.4435pt, -652.5204pt)
 -- (433.5483pt, -652.4233pt)
 -- (433.5483pt, -652.4233pt) .. controls (433.842pt, -652.1515pt) and (434.1601pt, -652.0156pt) .. (434.5027pt, -652.0156pt)
 -- (434.5027pt, -652.0156pt) .. controls (434.8873pt, -652.0156pt) and (435.1844pt, -652.1159pt) .. (435.3942pt, -652.3165pt)
 -- (435.3942pt, -652.3165pt) .. controls (435.6039pt, -652.5172pt) and (435.7123pt, -652.7599pt) .. (435.7193pt, -653.0447pt)
 -- (435.7193pt, -653.0447pt) .. controls (435.7193pt, -653.323pt) and (435.6284pt, -653.5366pt) .. (435.4466pt, -653.6854pt)
 -- (435.4466pt, -653.6854pt) .. controls (435.2648pt, -653.8344pt) and (435.0691pt, -653.912pt) .. (434.8593pt, -653.9185pt)
 -- (434.8593pt, -653.9185pt) .. controls (434.6985pt, -653.9185pt) and (434.5622pt, -653.8732pt) .. (434.4503pt, -653.7825pt)
 -- (434.4503pt, -653.7825pt) .. controls (434.3384pt, -653.6919pt) and (434.2825pt, -653.569pt) .. (434.2825pt, -653.4136pt)
 -- (434.2825pt, -653.4136pt) .. controls (434.2825pt, -653.1871pt) and (434.3734pt, -652.9962pt) .. (434.5551pt, -652.8408pt)
 -- (434.5551pt, -652.8408pt) .. controls (434.6461pt, -652.7761pt) and (434.7579pt, -652.7178pt) .. (434.8908pt, -652.6661pt)
 -- (434.8908pt, -652.6661pt) .. controls (434.8908pt, -652.6595pt) and (434.8768pt, -652.6466pt) .. (434.8488pt, -652.6272pt)
 -- (434.8488pt, -652.6272pt) .. controls (434.8209pt, -652.6078pt) and (434.7719pt, -652.5851pt) .. (434.702pt, -652.5593pt)
 -- (434.702pt, -652.5593pt) .. controls (434.6321pt, -652.5334pt) and (434.5551pt, -652.5204pt) .. (434.4713pt, -652.5204pt)
 -- (434.4713pt, -652.5204pt) .. controls (434.3874pt, -652.5204pt) and (434.3244pt, -652.5269pt) .. (434.2825pt, -652.5399pt)
 -- (434.2825pt, -652.5399pt) .. controls (434.0518pt, -652.637pt) and (433.8875pt, -652.8214pt) .. (433.7896pt, -653.0933pt)
 -- (433.7896pt, -653.0933pt) .. controls (433.363pt, -654.5495pt) and (433.1498pt, -655.3942pt) .. (433.1498pt, -655.6272pt)
 -- (433.1498pt, -655.6272pt) .. controls (433.1498pt, -655.8602pt) and (433.3281pt, -655.9767pt) .. (433.6847pt, -655.9767pt)
 -- (433.6847pt, -655.9767pt) .. controls (433.9923pt, -655.9767pt) and (434.272pt, -655.8796pt) .. (434.5237pt, -655.6854pt)
 -- (434.5237pt, -655.6854pt) .. controls (434.7754pt, -655.4913pt) and (434.9502pt, -655.2712pt) .. (435.0481pt, -655.0253pt)
 -- (435.0481pt, -655.0253pt) .. controls (435.076pt, -654.9346pt) and (435.1005pt, -654.8796pt) .. (435.1215pt, -654.8602pt)
 -- (435.1215pt, -654.8602pt) .. controls (435.1425pt, -654.8408pt) and (435.2124pt, -654.8311pt) .. (435.3312pt, -654.8311pt)
 -- (435.3312pt, -654.8311pt)
 -- (435.3942pt, -654.8311pt)
 -- (435.3942pt, -654.8311pt)
 -- (435.5096pt, -654.8311pt)
 -- (435.5096pt, -654.8311pt) .. controls (435.6494pt, -654.8311pt) and (435.7193pt, -654.8763pt) .. (435.7193pt, -654.967pt)
 -- (435.7193pt, -654.967pt) .. controls (435.7193pt, -655.0511pt) and (435.6739pt, -655.1709pt) .. (435.5829pt, -655.3262pt)
 -- (435.5829pt, -655.3262pt) .. controls (435.4921pt, -655.4816pt) and (435.3662pt, -655.6466pt) .. (435.2054pt, -655.8214pt)
 -- (435.2054pt, -655.8214pt) .. controls (435.0446pt, -655.9961pt) and (434.8174pt, -656.1514pt) .. (434.5237pt, -656.2874pt)
 -- (434.5237pt, -656.2874pt) .. controls (434.23pt, -656.4233pt) and (433.9224pt, -656.488pt) .. (433.6008pt, -656.4815pt)
 -- (433.6008pt, -656.4815pt) .. controls (433.0135pt, -656.4815pt) and (432.5555pt, -656.3423pt) .. (432.2269pt, -656.0641pt)
 -- (432.2269pt, -656.0641pt)
 -- (432.143pt, -655.9767pt)
 -- (432.143pt, -655.9767pt) .. controls (431.8423pt, -656.3068pt) and (431.5032pt, -656.4718pt) .. (431.1257pt, -656.4718pt)
 -- (431.1257pt, -656.4718pt)
 -- (431.0732pt, -656.4718pt)
 -- (431.0732pt, -656.4718pt) .. controls (430.6747pt, -656.4718pt) and (430.3775pt, -656.3683pt) .. (430.1818pt, -656.1611pt)
 -- (430.1818pt, -656.1611pt) .. controls (429.986pt, -655.954pt) and (429.8881pt, -655.7275pt) .. (429.8881pt, -655.4816pt)
 -- (429.8881pt, -655.4816pt) .. controls (429.8881pt, -655.1709pt) and (429.9825pt, -654.9443pt) .. (430.1713pt, -654.8019pt)
 -- (430.1713pt, -654.8019pt) .. controls (430.36pt, -654.6595pt) and (430.5523pt, -654.5851pt) .. (430.7481pt, -654.5786pt)
 -- (430.7481pt, -654.5786pt) .. controls (430.9089pt, -654.5786pt) and (431.0453pt, -654.624pt) .. (431.1571pt, -654.7145pt)
 -- (431.1571pt, -654.7145pt) .. controls (431.269pt, -654.8052pt) and (431.3249pt, -654.9282pt) .. (431.3249pt, -655.0835pt)
 -- (431.3249pt, -655.0835pt) .. controls (431.3249pt, -655.31pt) and (431.234pt, -655.501pt) .. (431.0522pt, -655.6563pt)
 -- (431.0522pt, -655.6563pt) .. controls (430.9614pt, -655.721pt) and (430.8495pt, -655.7793pt) .. (430.7166pt, -655.8311pt)
 -- (430.7166pt, -655.8311pt) .. controls (430.7306pt, -655.8634pt) and (430.7796pt, -655.8958pt) .. (430.8635pt, -655.9281pt)
 -- (430.8635pt, -655.9281pt) .. controls (430.9474pt, -655.9605pt) and (431.0348pt, -655.9799pt) .. (431.1257pt, -655.9864pt)
 -- (431.1257pt, -655.9864pt) .. controls (431.2795pt, -655.9864pt) and (431.4158pt, -655.9281pt) .. (431.5347pt, -655.8116pt)
 -- (431.5347pt, -655.8116pt) .. controls (431.6535pt, -655.6951pt) and (431.7444pt, -655.5592pt) .. (431.8074pt, -655.4039pt)
 -- (431.8074pt, -655.4039pt) .. controls (432.2339pt, -653.9476pt) and (432.4471pt, -653.1029pt) .. (432.4471pt, -652.8699pt)
 -- (432.4471pt, -652.8699pt) .. controls (432.4471pt, -652.637pt) and (432.2688pt, -652.5204pt) .. (431.9122pt, -652.5204pt)
 -- (431.9122pt, -652.5204pt) .. controls (431.6605pt, -652.5204pt) and (431.4088pt, -652.5948pt) .. (431.1571pt, -652.7437pt)
 -- (431.1571pt, -652.7437pt) .. controls (430.9054pt, -652.8926pt) and (430.7061pt, -653.1353pt) .. (430.5593pt, -653.4719pt)
 -- (430.5593pt, -653.4719pt) .. controls (430.5313pt, -653.5625pt) and (430.5069pt, -653.6175pt) .. (430.4859pt, -653.6369pt)
 -- (430.4859pt, -653.6369pt) .. controls (430.4649pt, -653.6563pt) and (430.395pt, -653.666pt) .. (430.2762pt, -653.666pt)
 -- (430.2762pt, -653.666pt)
 -- (430.2132pt, -653.666pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(430.2132pt, -653.666pt) -- (430.0979pt, -653.666pt)
 -- (430.0979pt, -653.666pt) .. controls (429.958pt, -653.666pt) and (429.8881pt, -653.6207pt) .. (429.8881pt, -653.5302pt)
 -- (429.8881pt, -653.5302pt) .. controls (429.8881pt, -653.5172pt) and (429.8951pt, -653.4816pt) .. (429.9091pt, -653.4233pt)
 -- (429.9091pt, -653.4233pt) .. controls (429.9231pt, -653.3651pt) and (429.9615pt, -653.2842pt) .. (430.0244pt, -653.1806pt)
 -- (430.0244pt, -653.1806pt) .. controls (430.0874pt, -653.077pt) and (430.1573pt, -652.9703pt) .. (430.2342pt, -652.8602pt)
 -- (430.2342pt, -652.8602pt) .. controls (430.3111pt, -652.7502pt) and (430.43pt, -652.6337pt) .. (430.5908pt, -652.5107pt)
 -- (430.5908pt, -652.5107pt) .. controls (430.7516pt, -652.3878pt) and (430.9229pt, -652.2842pt) .. (431.1047pt, -652.2001pt)
 -- (431.1047pt, -652.2001pt) .. controls (431.3914pt, -652.0836pt) and (431.6501pt, -652.0253pt) .. (431.8808pt, -652.0253pt)
 -- (431.8808pt, -652.0253pt)
 -- (431.9122pt, -652.0253pt)
 -- (431.9122pt, -652.0253pt) .. controls (432.1709pt, -652.0253pt) and (432.3318pt, -652.0285pt) .. (432.3947pt, -652.035pt)
 -- (432.3947pt, -652.035pt) .. controls (432.9261pt, -652.1191pt) and (433.2757pt, -652.2809pt) .. (433.4435pt, -652.5204pt)
 -- (433.4435pt, -652.5204pt)
 -- (433.5483pt, -652.4233pt)
 -- (433.5483pt, -652.4233pt) .. controls (433.842pt, -652.1515pt) and (434.1601pt, -652.0156pt) .. (434.5027pt, -652.0156pt)
 -- (434.5027pt, -652.0156pt) .. controls (434.8873pt, -652.0156pt) and (435.1844pt, -652.1159pt) .. (435.3942pt, -652.3165pt)
 -- (435.3942pt, -652.3165pt) .. controls (435.6039pt, -652.5172pt) and (435.7123pt, -652.7599pt) .. (435.7193pt, -653.0447pt)
 -- (435.7193pt, -653.0447pt) .. controls (435.7193pt, -653.323pt) and (435.6284pt, -653.5366pt) .. (435.4466pt, -653.6854pt)
 -- (435.4466pt, -653.6854pt) .. controls (435.2648pt, -653.8344pt) and (435.0691pt, -653.912pt) .. (434.8593pt, -653.9185pt)
 -- (434.8593pt, -653.9185pt) .. controls (434.6985pt, -653.9185pt) and (434.5622pt, -653.8732pt) .. (434.4503pt, -653.7825pt)
 -- (434.4503pt, -653.7825pt) .. controls (434.3384pt, -653.6919pt) and (434.2825pt, -653.569pt) .. (434.2825pt, -653.4136pt)
 -- (434.2825pt, -653.4136pt) .. controls (434.2825pt, -653.1871pt) and (434.3734pt, -652.9962pt) .. (434.5551pt, -652.8408pt)
 -- (434.5551pt, -652.8408pt) .. controls (434.6461pt, -652.7761pt) and (434.7579pt, -652.7178pt) .. (434.8908pt, -652.6661pt)
 -- (434.8908pt, -652.6661pt) .. controls (434.8908pt, -652.6595pt) and (434.8768pt, -652.6466pt) .. (434.8488pt, -652.6272pt)
 -- (434.8488pt, -652.6272pt) .. controls (434.8209pt, -652.6078pt) and (434.7719pt, -652.5851pt) .. (434.702pt, -652.5593pt)
 -- (434.702pt, -652.5593pt) .. controls (434.6321pt, -652.5334pt) and (434.5551pt, -652.5204pt) .. (434.4713pt, -652.5204pt)
 -- (434.4713pt, -652.5204pt) .. controls (434.3874pt, -652.5204pt) and (434.3244pt, -652.5269pt) .. (434.2825pt, -652.5399pt)
 -- (434.2825pt, -652.5399pt) .. controls (434.0518pt, -652.637pt) and (433.8875pt, -652.8214pt) .. (433.7896pt, -653.0933pt)
 -- (433.7896pt, -653.0933pt) .. controls (433.363pt, -654.5495pt) and (433.1498pt, -655.3942pt) .. (433.1498pt, -655.6272pt)
 -- (433.1498pt, -655.6272pt) .. controls (433.1498pt, -655.8602pt) and (433.3281pt, -655.9767pt) .. (433.6847pt, -655.9767pt)
 -- (433.6847pt, -655.9767pt) .. controls (433.9923pt, -655.9767pt) and (434.272pt, -655.8796pt) .. (434.5237pt, -655.6854pt)
 -- (434.5237pt, -655.6854pt) .. controls (434.7754pt, -655.4913pt) and (434.9502pt, -655.2712pt) .. (435.0481pt, -655.0253pt)
 -- (435.0481pt, -655.0253pt) .. controls (435.076pt, -654.9346pt) and (435.1005pt, -654.8796pt) .. (435.1215pt, -654.8602pt)
 -- (435.1215pt, -654.8602pt) .. controls (435.1425pt, -654.8408pt) and (435.2124pt, -654.8311pt) .. (435.3312pt, -654.8311pt)
 -- (435.3312pt, -654.8311pt)
 -- (435.3942pt, -654.8311pt)
 -- (435.3942pt, -654.8311pt)
 -- (435.5096pt, -654.8311pt)
 -- (435.5096pt, -654.8311pt) .. controls (435.6494pt, -654.8311pt) and (435.7193pt, -654.8763pt) .. (435.7193pt, -654.967pt)
 -- (435.7193pt, -654.967pt) .. controls (435.7193pt, -655.0511pt) and (435.6739pt, -655.1709pt) .. (435.5829pt, -655.3262pt)
 -- (435.5829pt, -655.3262pt) .. controls (435.4921pt, -655.4816pt) and (435.3662pt, -655.6466pt) .. (435.2054pt, -655.8214pt)
 -- (435.2054pt, -655.8214pt) .. controls (435.0446pt, -655.9961pt) and (434.8174pt, -656.1514pt) .. (434.5237pt, -656.2874pt)
 -- (434.5237pt, -656.2874pt) .. controls (434.23pt, -656.4233pt) and (433.9224pt, -656.488pt) .. (433.6008pt, -656.4815pt)
 -- (433.6008pt, -656.4815pt) .. controls (433.0135pt, -656.4815pt) and (432.5555pt, -656.3423pt) .. (432.2269pt, -656.0641pt)
 -- (432.2269pt, -656.0641pt)
 -- (432.143pt, -655.9767pt)
 -- (432.143pt, -655.9767pt) .. controls (431.8423pt, -656.3068pt) and (431.5032pt, -656.4718pt) .. (431.1257pt, -656.4718pt)
 -- (431.1257pt, -656.4718pt)
 -- (431.0732pt, -656.4718pt)
 -- (431.0732pt, -656.4718pt) .. controls (430.6747pt, -656.4718pt) and (430.3775pt, -656.3683pt) .. (430.1818pt, -656.1611pt)
 -- (430.1818pt, -656.1611pt) .. controls (429.986pt, -655.954pt) and (429.8881pt, -655.7275pt) .. (429.8881pt, -655.4816pt)
 -- (429.8881pt, -655.4816pt) .. controls (429.8881pt, -655.1709pt) and (429.9825pt, -654.9443pt) .. (430.1713pt, -654.8019pt)
 -- (430.1713pt, -654.8019pt) .. controls (430.36pt, -654.6595pt) and (430.5523pt, -654.5851pt) .. (430.7481pt, -654.5786pt)
 -- (430.7481pt, -654.5786pt) .. controls (430.9089pt, -654.5786pt) and (431.0453pt, -654.624pt) .. (431.1571pt, -654.7145pt)
 -- (431.1571pt, -654.7145pt) .. controls (431.269pt, -654.8052pt) and (431.3249pt, -654.9282pt) .. (431.3249pt, -655.0835pt)
 -- (431.3249pt, -655.0835pt) .. controls (431.3249pt, -655.31pt) and (431.234pt, -655.501pt) .. (431.0522pt, -655.6563pt)
 -- (431.0522pt, -655.6563pt) .. controls (430.9614pt, -655.721pt) and (430.8495pt, -655.7793pt) .. (430.7166pt, -655.8311pt)
 -- (430.7166pt, -655.8311pt) .. controls (430.7306pt, -655.8634pt) and (430.7796pt, -655.8958pt) .. (430.8635pt, -655.9281pt)
 -- (430.8635pt, -655.9281pt) .. controls (430.9474pt, -655.9605pt) and (431.0348pt, -655.9799pt) .. (431.1257pt, -655.9864pt)
 -- (431.1257pt, -655.9864pt) .. controls (431.2795pt, -655.9864pt) and (431.4158pt, -655.9281pt) .. (431.5347pt, -655.8116pt)
 -- (431.5347pt, -655.8116pt) .. controls (431.6535pt, -655.6951pt) and (431.7444pt, -655.5592pt) .. (431.8074pt, -655.4039pt)
 -- (431.8074pt, -655.4039pt) .. controls (432.2339pt, -653.9476pt) and (432.4471pt, -653.1029pt) .. (432.4471pt, -652.8699pt)
 -- (432.4471pt, -652.8699pt) .. controls (432.4471pt, -652.637pt) and (432.2688pt, -652.5204pt) .. (431.9122pt, -652.5204pt)
 -- (431.9122pt, -652.5204pt) .. controls (431.6605pt, -652.5204pt) and (431.4088pt, -652.5948pt) .. (431.1571pt, -652.7437pt)
 -- (431.1571pt, -652.7437pt) .. controls (430.9054pt, -652.8926pt) and (430.7061pt, -653.1353pt) .. (430.5593pt, -653.4719pt)
 -- (430.5593pt, -653.4719pt) .. controls (430.5313pt, -653.5625pt) and (430.5069pt, -653.6175pt) .. (430.4859pt, -653.6369pt)
 -- (430.4859pt, -653.6369pt) .. controls (430.4649pt, -653.6563pt) and (430.395pt, -653.666pt) .. (430.2762pt, -653.666pt)
 -- (430.2762pt, -653.666pt)
 -- (430.2132pt, -653.666pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(433.8094pt, -650.9962pt) .. controls (433.6487pt, -650.9962pt) and (433.4214pt, -650.9218pt) .. (433.1277pt, -650.7729pt)
 -- (433.1277pt, -650.7729pt) .. controls (432.8341pt, -650.624pt) and (432.6139pt, -650.5463pt) .. (432.467pt, -650.5399pt)
 -- (432.467pt, -650.5399pt) .. controls (432.2293pt, -650.5399pt) and (431.9881pt, -650.6531pt) .. (431.7434pt, -650.8796pt)
 -- (431.7434pt, -650.8796pt)
 -- (431.6175pt, -650.9962pt)
 -- (431.6175pt, -650.9962pt)
 -- (431.4182pt, -650.8311pt)
 -- (431.4182pt, -650.8311pt) .. controls (431.3903pt, -650.8117pt) and (431.3588pt, -650.7891pt) .. (431.3239pt, -650.7632pt)
 -- (431.3239pt, -650.7632pt) .. controls (431.2889pt, -650.7373pt) and (431.2609pt, -650.7114pt) .. (431.24pt, -650.6855pt)
 -- (431.24pt, -650.6855pt)
 -- (431.219pt, -650.6661pt)
 -- (431.219pt, -650.6661pt) .. controls (431.6525pt, -650.213pt) and (431.8937pt, -649.9639pt) .. (431.9426pt, -649.9185pt)
 -- (431.9426pt, -649.9185pt) .. controls (432.1804pt, -649.7179pt) and (432.4076pt, -649.6176pt) .. (432.6243pt, -649.6176pt)
 -- (432.6243pt, -649.6176pt) .. controls (432.6873pt, -649.6176pt) and (432.7362pt, -649.6208pt) .. (432.7712pt, -649.6273pt)
 -- (432.7712pt, -649.6273pt) .. controls (432.897pt, -649.6531pt) and (433.0928pt, -649.7341pt) .. (433.3585pt, -649.87pt)
 -- (433.3585pt, -649.87pt) .. controls (433.6242pt, -650.0059pt) and (433.8304pt, -650.0739pt) .. (433.9773pt, -650.0739pt)
 -- (433.9773pt, -650.0739pt) .. controls (434.215pt, -650.0739pt) and (434.4562pt, -649.9606pt) .. (434.7009pt, -649.7341pt)
 -- (434.7009pt, -649.7341pt)
 -- (434.8268pt, -649.6176pt)
 -- (434.8268pt, -649.6176pt)
 -- (435.026pt, -649.7826pt)
 -- (435.026pt, -649.7826pt) .. controls (435.054pt, -649.802pt) and (435.0855pt, -649.8247pt) .. (435.1204pt, -649.8506pt)
 -- (435.1204pt, -649.8506pt) .. controls (435.1554pt, -649.8765pt) and (435.1833pt, -649.9023pt) .. (435.2043pt, -649.9282pt)
 -- (435.2043pt, -649.9282pt)
 -- (435.2253pt, -649.9476pt)
 -- (435.2253pt, -649.9476pt) .. controls (434.7918pt, -650.4007pt) and (434.5506pt, -650.6499pt) .. (434.5016pt, -650.6952pt)
 -- (434.5016pt, -650.6952pt) .. controls (434.2639pt, -650.8959pt) and (434.0332pt, -650.9962pt) .. (433.8094pt, -650.9962pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(433.8094pt, -650.9962pt) .. controls (433.6487pt, -650.9962pt) and (433.4214pt, -650.9218pt) .. (433.1277pt, -650.7729pt)
 -- (433.1277pt, -650.7729pt) .. controls (432.8341pt, -650.624pt) and (432.6139pt, -650.5463pt) .. (432.467pt, -650.5399pt)
 -- (432.467pt, -650.5399pt) .. controls (432.2293pt, -650.5399pt) and (431.9881pt, -650.6531pt) .. (431.7434pt, -650.8796pt)
 -- (431.7434pt, -650.8796pt)
 -- (431.6175pt, -650.9962pt)
 -- (431.6175pt, -650.9962pt)
 -- (431.4182pt, -650.8311pt)
 -- (431.4182pt, -650.8311pt) .. controls (431.3903pt, -650.8117pt) and (431.3588pt, -650.7891pt) .. (431.3239pt, -650.7632pt)
 -- (431.3239pt, -650.7632pt) .. controls (431.2889pt, -650.7373pt) and (431.2609pt, -650.7114pt) .. (431.24pt, -650.6855pt)
 -- (431.24pt, -650.6855pt)
 -- (431.219pt, -650.6661pt)
 -- (431.219pt, -650.6661pt) .. controls (431.6525pt, -650.213pt) and (431.8937pt, -649.9639pt) .. (431.9426pt, -649.9185pt)
 -- (431.9426pt, -649.9185pt) .. controls (432.1804pt, -649.7179pt) and (432.4076pt, -649.6176pt) .. (432.6243pt, -649.6176pt)
 -- (432.6243pt, -649.6176pt) .. controls (432.6873pt, -649.6176pt) and (432.7362pt, -649.6208pt) .. (432.7712pt, -649.6273pt)
 -- (432.7712pt, -649.6273pt) .. controls (432.897pt, -649.6531pt) and (433.0928pt, -649.7341pt) .. (433.3585pt, -649.87pt)
 -- (433.3585pt, -649.87pt) .. controls (433.6242pt, -650.0059pt) and (433.8304pt, -650.0739pt) .. (433.9773pt, -650.0739pt)
 -- (433.9773pt, -650.0739pt) .. controls (434.215pt, -650.0739pt) and (434.4562pt, -649.9606pt) .. (434.7009pt, -649.7341pt)
 -- (434.7009pt, -649.7341pt)
 -- (434.8268pt, -649.6176pt)
 -- (434.8268pt, -649.6176pt)
 -- (435.026pt, -649.7826pt)
 -- (435.026pt, -649.7826pt) .. controls (435.054pt, -649.802pt) and (435.0855pt, -649.8247pt) .. (435.1204pt, -649.8506pt)
 -- (435.1204pt, -649.8506pt) .. controls (435.1554pt, -649.8765pt) and (435.1833pt, -649.9023pt) .. (435.2043pt, -649.9282pt)
 -- (435.2043pt, -649.9282pt)
 -- (435.2253pt, -649.9476pt)
 -- (435.2253pt, -649.9476pt) .. controls (434.7918pt, -650.4007pt) and (434.5506pt, -650.6499pt) .. (434.5016pt, -650.6952pt)
 -- (434.5016pt, -650.6952pt) .. controls (434.2639pt, -650.8959pt) and (434.0332pt, -650.9962pt) .. (433.8094pt, -650.9962pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(437.5029pt, -648.6942pt) .. controls (437.3694pt, -648.6942pt) and (437.2631pt, -648.6531pt) .. (437.184pt, -648.5707pt)
 -- (437.184pt, -648.5707pt) .. controls (437.1049pt, -648.4883pt) and (437.0654pt, -648.3876pt) .. (437.0654pt, -648.2687pt)
 -- (437.0654pt, -648.2687pt) .. controls (437.0654pt, -647.9438pt) and (437.1964pt, -647.6624pt) .. (437.4584pt, -647.4244pt)
 -- (437.4584pt, -647.4244pt) .. controls (437.7204pt, -647.1865pt) and (438.0466pt, -647.0675pt) .. (438.4371pt, -647.0675pt)
 -- (438.4371pt, -647.0675pt) .. controls (438.887pt, -647.0675pt) and (439.2626pt, -647.1956pt) .. (439.5642pt, -647.4519pt)
 -- (439.5642pt, -647.4519pt) .. controls (439.8657pt, -647.7081pt) and (440.019pt, -648.0399pt) .. (440.0239pt, -648.4471pt)
 -- (440.0239pt, -648.4471pt) .. controls (440.0239pt, -648.6439pt) and (439.9745pt, -648.8315pt) .. (439.8756pt, -649.01pt)
 -- (439.8756pt, -649.01pt) .. controls (439.7767pt, -649.1885pt) and (439.6581pt, -649.3441pt) .. (439.5197pt, -649.4767pt)
 -- (439.5197pt, -649.4767pt) .. controls (439.3813pt, -649.6094pt) and (439.1836pt, -649.7787pt) .. (438.9265pt, -649.9847pt)
 -- (438.9265pt, -649.9847pt) .. controls (438.7486pt, -650.1265pt) and (438.5014pt, -650.337pt) .. (438.185pt, -650.6161pt)
 -- (438.185pt, -650.6161pt)
 -- (437.7476pt, -651.0005pt)
 -- (437.7476pt, -651.0005pt)
 -- (438.3111pt, -651.0074pt)
 -- (438.3111pt, -651.0074pt) .. controls (439.0872pt, -651.0074pt) and (439.4999pt, -650.996pt) .. (439.5493pt, -650.9731pt)
 -- (439.5493pt, -650.9731pt) .. controls (439.584pt, -650.9639pt) and (439.6433pt, -650.7603pt) .. (439.7273pt, -650.3622pt)
 -- (439.7273pt, -650.3622pt)
 -- (439.7273pt, -650.3416pt)
 -- (439.7273pt, -650.3416pt)
 -- (440.0239pt, -650.3416pt)
 -- (440.0239pt, -650.3416pt)
 -- (440.0239pt, -650.3622pt)
 -- (440.0239pt, -650.3622pt) .. controls (440.019pt, -650.3759pt) and (439.9868pt, -650.5841pt) .. (439.9275pt, -650.9868pt)
 -- (439.9275pt, -650.9868pt) .. controls (439.8682pt, -651.3895pt) and (439.8311pt, -651.6pt) .. (439.8163pt, -651.6183pt)
 -- (439.8163pt, -651.6183pt)
 -- (439.8163pt, -651.6389pt)
 -- (439.8163pt, -651.6389pt)
 -- (437.0654pt, -651.6389pt)
 -- (437.0654pt, -651.6389pt)
 -- (437.0654pt, -651.5085pt)
 -- (437.0654pt, -651.5085pt)
 -- (437.0654pt, -651.4261pt)
 -- (437.0654pt, -651.4261pt) .. controls (437.0654pt, -651.394pt) and (437.0802pt, -651.3597pt) .. (437.1099pt, -651.3231pt)
 -- (437.1099pt, -651.3231pt) .. controls (437.1395pt, -651.2865pt) and (437.2137pt, -651.2064pt) .. (437.3323pt, -651.0829pt)
 -- (437.3323pt, -651.0829pt) .. controls (437.4757pt, -650.9365pt) and (437.5992pt, -650.8083pt) .. (437.7031pt, -650.6985pt)
 -- (437.7031pt, -650.6985pt) .. controls (437.7476pt, -650.6528pt) and (437.8316pt, -650.5681pt) .. (437.9552pt, -650.4446pt)
 -- (437.9552pt, -650.4446pt) .. controls (438.0787pt, -650.321pt) and (438.1628pt, -650.2363pt) .. (438.2073pt, -650.1906pt)
 -- (438.2073pt, -650.1906pt) .. controls (438.2518pt, -650.1448pt) and (438.3234pt, -650.0693pt) .. (438.4223pt, -649.9641pt)
 -- (438.4223pt, -649.9641pt) .. controls (438.5211pt, -649.8588pt) and (438.5904pt, -649.781pt) .. (438.6299pt, -649.7307pt)
 -- (438.6299pt, -649.7307pt) .. controls (438.6695pt, -649.6804pt) and (438.7263pt, -649.6117pt) .. (438.8004pt, -649.5248pt)
 -- (438.8004pt, -649.5248pt) .. controls (438.8746pt, -649.4379pt) and (438.9265pt, -649.3646pt) .. (438.9562pt, -649.3052pt)
 -- (438.9562pt, -649.3052pt) .. controls (438.9858pt, -649.2457pt) and (439.0229pt, -649.1793pt) .. (439.0674pt, -649.1061pt)
 -- (439.0674pt, -649.1061pt) .. controls (439.1119pt, -649.0328pt) and (439.144pt, -648.9597pt) .. (439.1638pt, -648.8865pt)
 -- (439.1638pt, -648.8865pt) .. controls (439.1836pt, -648.8132pt) and (439.2009pt, -648.7446pt) .. (439.2157pt, -648.6805pt)
 -- (439.2157pt, -648.6805pt) .. controls (439.2305pt, -648.6165pt) and (439.2379pt, -648.541pt) .. (439.2379pt, -648.454pt)
 -- (439.2379pt, -648.454pt) .. controls (439.2379pt, -648.1657pt) and (439.1539pt, -647.9163pt) .. (438.9858pt, -647.7058pt)
 -- (438.9858pt, -647.7058pt) .. controls (438.8177pt, -647.4954pt) and (438.578pt, -647.3901pt) .. (438.2666pt, -647.3901pt)
 -- (438.2666pt, -647.3901pt) .. controls (438.1035pt, -647.3901pt) and (437.9601pt, -647.429pt) .. (437.8365pt, -647.5068pt)
 -- (437.8365pt, -647.5068pt) .. controls (437.713pt, -647.5846pt) and (437.6264pt, -647.6601pt) .. (437.577pt, -647.7333pt)
 -- (437.577pt, -647.7333pt) .. controls (437.5276pt, -647.8065pt) and (437.5029pt, -647.85pt) .. (437.5029pt, -647.8637pt)
 -- (437.5029pt, -647.8637pt) .. controls (437.5029pt, -647.8683pt) and (437.5152pt, -647.8706pt) .. (437.5399pt, -647.8706pt)
 -- (437.5399pt, -647.8706pt) .. controls (437.6289pt, -647.8706pt) and (437.7204pt, -647.9026pt) .. (437.8143pt, -647.9667pt)
 -- (437.8143pt, -647.9667pt) .. controls (437.9082pt, -648.0308pt) and (437.9552pt, -648.136pt) .. (437.9552pt, -648.2824pt)
 -- (437.9552pt, -648.2824pt) .. controls (437.9552pt, -648.3968pt) and (437.9156pt, -648.4929pt) .. (437.8365pt, -648.5707pt)
 -- (437.8365pt, -648.5707pt) .. controls (437.7574pt, -648.6485pt) and (437.6462pt, -648.6897pt) .. (437.5029pt, -648.6942pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(437.5029pt, -648.6942pt) .. controls (437.3694pt, -648.6942pt) and (437.2631pt, -648.6531pt) .. (437.184pt, -648.5707pt)
 -- (437.184pt, -648.5707pt) .. controls (437.1049pt, -648.4883pt) and (437.0654pt, -648.3876pt) .. (437.0654pt, -648.2687pt)
 -- (437.0654pt, -648.2687pt) .. controls (437.0654pt, -647.9438pt) and (437.1964pt, -647.6624pt) .. (437.4584pt, -647.4244pt)
 -- (437.4584pt, -647.4244pt) .. controls (437.7204pt, -647.1865pt) and (438.0466pt, -647.0675pt) .. (438.4371pt, -647.0675pt)
 -- (438.4371pt, -647.0675pt) .. controls (438.887pt, -647.0675pt) and (439.2626pt, -647.1956pt) .. (439.5642pt, -647.4519pt)
 -- (439.5642pt, -647.4519pt) .. controls (439.8657pt, -647.7081pt) and (440.019pt, -648.0399pt) .. (440.0239pt, -648.4471pt)
 -- (440.0239pt, -648.4471pt) .. controls (440.0239pt, -648.6439pt) and (439.9745pt, -648.8315pt) .. (439.8756pt, -649.01pt)
 -- (439.8756pt, -649.01pt) .. controls (439.7767pt, -649.1885pt) and (439.6581pt, -649.3441pt) .. (439.5197pt, -649.4767pt)
 -- (439.5197pt, -649.4767pt) .. controls (439.3813pt, -649.6094pt) and (439.1836pt, -649.7787pt) .. (438.9265pt, -649.9847pt)
 -- (438.9265pt, -649.9847pt) .. controls (438.7486pt, -650.1265pt) and (438.5014pt, -650.337pt) .. (438.185pt, -650.6161pt)
 -- (438.185pt, -650.6161pt)
 -- (437.7476pt, -651.0005pt)
 -- (437.7476pt, -651.0005pt)
 -- (438.3111pt, -651.0074pt)
 -- (438.3111pt, -651.0074pt) .. controls (439.0872pt, -651.0074pt) and (439.4999pt, -650.996pt) .. (439.5493pt, -650.9731pt)
 -- (439.5493pt, -650.9731pt) .. controls (439.584pt, -650.9639pt) and (439.6433pt, -650.7603pt) .. (439.7273pt, -650.3622pt)
 -- (439.7273pt, -650.3622pt)
 -- (439.7273pt, -650.3416pt)
 -- (439.7273pt, -650.3416pt)
 -- (440.0239pt, -650.3416pt)
 -- (440.0239pt, -650.3416pt)
 -- (440.0239pt, -650.3622pt)
 -- (440.0239pt, -650.3622pt) .. controls (440.019pt, -650.3759pt) and (439.9868pt, -650.5841pt) .. (439.9275pt, -650.9868pt)
 -- (439.9275pt, -650.9868pt) .. controls (439.8682pt, -651.3895pt) and (439.8311pt, -651.6pt) .. (439.8163pt, -651.6183pt)
 -- (439.8163pt, -651.6183pt)
 -- (439.8163pt, -651.6389pt)
 -- (439.8163pt, -651.6389pt)
 -- (437.0654pt, -651.6389pt)
 -- (437.0654pt, -651.6389pt)
 -- (437.0654pt, -651.5085pt)
 -- (437.0654pt, -651.5085pt)
 -- (437.0654pt, -651.4261pt)
 -- (437.0654pt, -651.4261pt) .. controls (437.0654pt, -651.394pt) and (437.0802pt, -651.3597pt) .. (437.1099pt, -651.3231pt)
 -- (437.1099pt, -651.3231pt) .. controls (437.1395pt, -651.2865pt) and (437.2137pt, -651.2064pt) .. (437.3323pt, -651.0829pt)
 -- (437.3323pt, -651.0829pt) .. controls (437.4757pt, -650.9365pt) and (437.5992pt, -650.8083pt) .. (437.7031pt, -650.6985pt)
 -- (437.7031pt, -650.6985pt) .. controls (437.7476pt, -650.6528pt) and (437.8316pt, -650.5681pt) .. (437.9552pt, -650.4446pt)
 -- (437.9552pt, -650.4446pt) .. controls (438.0787pt, -650.321pt) and (438.1628pt, -650.2363pt) .. (438.2073pt, -650.1906pt)
 -- (438.2073pt, -650.1906pt) .. controls (438.2518pt, -650.1448pt) and (438.3234pt, -650.0693pt) .. (438.4223pt, -649.9641pt)
 -- (438.4223pt, -649.9641pt) .. controls (438.5211pt, -649.8588pt) and (438.5904pt, -649.781pt) .. (438.6299pt, -649.7307pt)
 -- (438.6299pt, -649.7307pt) .. controls (438.6695pt, -649.6804pt) and (438.7263pt, -649.6117pt) .. (438.8004pt, -649.5248pt)
 -- (438.8004pt, -649.5248pt) .. controls (438.8746pt, -649.4379pt) and (438.9265pt, -649.3646pt) .. (438.9562pt, -649.3052pt)
 -- (438.9562pt, -649.3052pt) .. controls (438.9858pt, -649.2457pt) and (439.0229pt, -649.1793pt) .. (439.0674pt, -649.1061pt)
 -- (439.0674pt, -649.1061pt) .. controls (439.1119pt, -649.0328pt) and (439.144pt, -648.9597pt) .. (439.1638pt, -648.8865pt)
 -- (439.1638pt, -648.8865pt) .. controls (439.1836pt, -648.8132pt) and (439.2009pt, -648.7446pt) .. (439.2157pt, -648.6805pt)
 -- (439.2157pt, -648.6805pt) .. controls (439.2305pt, -648.6165pt) and (439.2379pt, -648.541pt) .. (439.2379pt, -648.454pt)
 -- (439.2379pt, -648.454pt) .. controls (439.2379pt, -648.1657pt) and (439.1539pt, -647.9163pt) .. (438.9858pt, -647.7058pt)
 -- (438.9858pt, -647.7058pt) .. controls (438.8177pt, -647.4954pt) and (438.578pt, -647.3901pt) .. (438.2666pt, -647.3901pt)
 -- (438.2666pt, -647.3901pt) .. controls (438.1035pt, -647.3901pt) and (437.9601pt, -647.429pt) .. (437.8365pt, -647.5068pt)
 -- (437.8365pt, -647.5068pt) .. controls (437.713pt, -647.5846pt) and (437.6264pt, -647.6601pt) .. (437.577pt, -647.7333pt)
 -- (437.577pt, -647.7333pt) .. controls (437.5276pt, -647.8065pt) and (437.5029pt, -647.85pt) .. (437.5029pt, -647.8637pt)
 -- (437.5029pt, -647.8637pt) .. controls (437.5029pt, -647.8683pt) and (437.5152pt, -647.8706pt) .. (437.5399pt, -647.8706pt)
 -- (437.5399pt, -647.8706pt) .. controls (437.6289pt, -647.8706pt) and (437.7204pt, -647.9026pt) .. (437.8143pt, -647.9667pt)
 -- (437.8143pt, -647.9667pt) .. controls (437.9082pt, -648.0308pt) and (437.9552pt, -648.136pt) .. (437.9552pt, -648.2824pt)
 -- (437.9552pt, -648.2824pt) .. controls (437.9552pt, -648.3968pt) and (437.9156pt, -648.4929pt) .. (437.8365pt, -648.5707pt)
 -- (437.8365pt, -648.5707pt) .. controls (437.7574pt, -648.6485pt) and (437.6462pt, -648.6897pt) .. (437.5029pt, -648.6942pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(440.9804pt, -651.3987pt) .. controls (440.9804pt, -651.3987pt) and (440.9804pt, -651.3414pt) .. (440.9804pt, -651.2271pt)
 -- (440.9804pt, -651.2271pt) .. controls (440.9804pt, -651.1127pt) and (441.02pt, -651.0143pt) .. (441.0991pt, -650.9319pt)
 -- (441.0991pt, -650.9319pt) .. controls (441.1782pt, -650.8495pt) and (441.2844pt, -650.8083pt) .. (441.4179pt, -650.8083pt)
 -- (441.4179pt, -650.8083pt) .. controls (441.5563pt, -650.8083pt) and (441.6799pt, -650.8655pt) .. (441.7886pt, -650.98pt)
 -- (441.7886pt, -650.98pt) .. controls (441.8974pt, -651.0944pt) and (441.9543pt, -651.2957pt) .. (441.9592pt, -651.584pt)
 -- (441.9592pt, -651.584pt) .. controls (441.9592pt, -651.7441pt) and (441.937pt, -651.8997pt) .. (441.8925pt, -652.0507pt)
 -- (441.8925pt, -652.0507pt) .. controls (441.848pt, -652.2017pt) and (441.7961pt, -652.3322pt) .. (441.7368pt, -652.442pt)
 -- (441.7368pt, -652.442pt) .. controls (441.6774pt, -652.5518pt) and (441.6132pt, -652.6456pt) .. (441.5439pt, -652.7234pt)
 -- (441.5439pt, -652.7234pt) .. controls (441.4748pt, -652.8011pt) and (441.4154pt, -652.863pt) .. (441.366pt, -652.9087pt)
 -- (441.366pt, -652.9087pt) .. controls (441.3166pt, -652.9545pt) and (441.2844pt, -652.9751pt) .. (441.2696pt, -652.9705pt)
 -- (441.2696pt, -652.9705pt) .. controls (441.2498pt, -652.9705pt) and (441.2177pt, -652.9499pt) .. (441.1732pt, -652.9087pt)
 -- (441.1732pt, -652.9087pt) .. controls (441.1287pt, -652.8676pt) and (441.1065pt, -652.8378pt) .. (441.1065pt, -652.8195pt)
 -- (441.1065pt, -652.8195pt) .. controls (441.1065pt, -652.8011pt) and (441.1337pt, -652.7646pt) .. (441.188pt, -652.7097pt)
 -- (441.188pt, -652.7097pt) .. controls (441.2424pt, -652.6548pt) and (441.3042pt, -652.5861pt) .. (441.3734pt, -652.5037pt)
 -- (441.3734pt, -652.5037pt) .. controls (441.4426pt, -652.4214pt) and (441.5069pt, -652.307pt) .. (441.5662pt, -652.1605pt)
 -- (441.5662pt, -652.1605pt) .. controls (441.6255pt, -652.0141pt) and (441.6651pt, -651.8471pt) .. (441.6848pt, -651.6595pt)
 -- (441.6848pt, -651.6595pt)
 -- (441.6848pt, -651.5771pt)
 -- (441.6848pt, -651.5771pt)
 -- (441.6774pt, -651.584pt)
 -- (441.6774pt, -651.584pt) .. controls (441.6675pt, -651.5886pt) and (441.6552pt, -651.5931pt) .. (441.6404pt, -651.5977pt)
 -- (441.6404pt, -651.5977pt) .. controls (441.6255pt, -651.6023pt) and (441.6107pt, -651.6091pt) .. (441.5959pt, -651.6183pt)
 -- (441.5959pt, -651.6183pt) .. controls (441.581pt, -651.6274pt) and (441.5588pt, -651.632pt) .. (441.5291pt, -651.632pt)
 -- (441.5291pt, -651.632pt) .. controls (441.4995pt, -651.632pt) and (441.4698pt, -651.6343pt) .. (441.4402pt, -651.6389pt)
 -- (441.4402pt, -651.6389pt) .. controls (441.3067pt, -651.6389pt) and (441.1979pt, -651.6pt) .. (441.1139pt, -651.5222pt)
 -- (441.1139pt, -651.5222pt)
 -- (440.9804pt, -651.3987pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(440.9804pt, -651.3987pt) .. controls (440.9804pt, -651.3987pt) and (440.9804pt, -651.3414pt) .. (440.9804pt, -651.2271pt)
 -- (440.9804pt, -651.2271pt) .. controls (440.9804pt, -651.1127pt) and (441.02pt, -651.0143pt) .. (441.0991pt, -650.9319pt)
 -- (441.0991pt, -650.9319pt) .. controls (441.1782pt, -650.8495pt) and (441.2844pt, -650.8083pt) .. (441.4179pt, -650.8083pt)
 -- (441.4179pt, -650.8083pt) .. controls (441.5563pt, -650.8083pt) and (441.6799pt, -650.8655pt) .. (441.7886pt, -650.98pt)
 -- (441.7886pt, -650.98pt) .. controls (441.8974pt, -651.0944pt) and (441.9543pt, -651.2957pt) .. (441.9592pt, -651.584pt)
 -- (441.9592pt, -651.584pt) .. controls (441.9592pt, -651.7441pt) and (441.937pt, -651.8997pt) .. (441.8925pt, -652.0507pt)
 -- (441.8925pt, -652.0507pt) .. controls (441.848pt, -652.2017pt) and (441.7961pt, -652.3322pt) .. (441.7368pt, -652.442pt)
 -- (441.7368pt, -652.442pt) .. controls (441.6774pt, -652.5518pt) and (441.6132pt, -652.6456pt) .. (441.5439pt, -652.7234pt)
 -- (441.5439pt, -652.7234pt) .. controls (441.4748pt, -652.8011pt) and (441.4154pt, -652.863pt) .. (441.366pt, -652.9087pt)
 -- (441.366pt, -652.9087pt) .. controls (441.3166pt, -652.9545pt) and (441.2844pt, -652.9751pt) .. (441.2696pt, -652.9705pt)
 -- (441.2696pt, -652.9705pt) .. controls (441.2498pt, -652.9705pt) and (441.2177pt, -652.9499pt) .. (441.1732pt, -652.9087pt)
 -- (441.1732pt, -652.9087pt) .. controls (441.1287pt, -652.8676pt) and (441.1065pt, -652.8378pt) .. (441.1065pt, -652.8195pt)
 -- (441.1065pt, -652.8195pt) .. controls (441.1065pt, -652.8011pt) and (441.1337pt, -652.7646pt) .. (441.188pt, -652.7097pt)
 -- (441.188pt, -652.7097pt) .. controls (441.2424pt, -652.6548pt) and (441.3042pt, -652.5861pt) .. (441.3734pt, -652.5037pt)
 -- (441.3734pt, -652.5037pt) .. controls (441.4426pt, -652.4214pt) and (441.5069pt, -652.307pt) .. (441.5662pt, -652.1605pt)
 -- (441.5662pt, -652.1605pt) .. controls (441.6255pt, -652.0141pt) and (441.6651pt, -651.8471pt) .. (441.6848pt, -651.6595pt)
 -- (441.6848pt, -651.6595pt)
 -- (441.6848pt, -651.5771pt)
 -- (441.6848pt, -651.5771pt)
 -- (441.6774pt, -651.584pt)
 -- (441.6774pt, -651.584pt) .. controls (441.6675pt, -651.5886pt) and (441.6552pt, -651.5931pt) .. (441.6404pt, -651.5977pt)
 -- (441.6404pt, -651.5977pt) .. controls (441.6255pt, -651.6023pt) and (441.6107pt, -651.6091pt) .. (441.5959pt, -651.6183pt)
 -- (441.5959pt, -651.6183pt) .. controls (441.581pt, -651.6274pt) and (441.5588pt, -651.632pt) .. (441.5291pt, -651.632pt)
 -- (441.5291pt, -651.632pt) .. controls (441.4995pt, -651.632pt) and (441.4698pt, -651.6343pt) .. (441.4402pt, -651.6389pt)
 -- (441.4402pt, -651.6389pt) .. controls (441.3067pt, -651.6389pt) and (441.1979pt, -651.6pt) .. (441.1139pt, -651.5222pt)
 -- (441.1139pt, -651.5222pt)
 -- (440.9804pt, -651.3987pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(444.0428pt, -647.6715pt) -- (443.9464pt, -647.7058pt)
 -- (443.9464pt, -647.7058pt) .. controls (443.8772pt, -647.7287pt) and (443.7783pt, -647.7516pt) .. (443.6498pt, -647.7745pt)
 -- (443.6498pt, -647.7745pt) .. controls (443.5213pt, -647.7974pt) and (443.3779pt, -647.8134pt) .. (443.2197pt, -647.8225pt)
 -- (443.2197pt, -647.8225pt)
 -- (443.0788pt, -647.8225pt)
 -- (443.0788pt, -647.8225pt)
 -- (443.0788pt, -647.5068pt)
 -- (443.0788pt, -647.5068pt)
 -- (443.2197pt, -647.5068pt)
 -- (443.2197pt, -647.5068pt) .. controls (443.4521pt, -647.4976pt) and (443.6671pt, -647.4633pt) .. (443.8648pt, -647.4038pt)
 -- (443.8648pt, -647.4038pt) .. controls (444.0625pt, -647.3444pt) and (444.201pt, -647.2894pt) .. (444.2801pt, -647.2391pt)
 -- (444.2801pt, -647.2391pt) .. controls (444.3591pt, -647.1887pt) and (444.4283pt, -647.1384pt) .. (444.4877pt, -647.0881pt)
 -- (444.4877pt, -647.0881pt) .. controls (444.4976pt, -647.0743pt) and (444.5272pt, -647.0675pt) .. (444.5766pt, -647.0675pt)
 -- (444.5766pt, -647.0675pt) .. controls (444.6211pt, -647.0675pt) and (444.6631pt, -647.0812pt) .. (444.7027pt, -647.1086pt)
 -- (444.7027pt, -647.1086pt)
 -- (444.7027pt, -649.161pt)
 -- (444.7027pt, -649.161pt)
 -- (444.7101pt, -651.2202pt)
 -- (444.7101pt, -651.2202pt) .. controls (444.7447pt, -651.2522pt) and (444.7744pt, -651.2728pt) .. (444.7991pt, -651.282pt)
 -- (444.7991pt, -651.282pt) .. controls (444.8238pt, -651.2911pt) and (444.8831pt, -651.3003pt) .. (444.9771pt, -651.3094pt)
 -- (444.9771pt, -651.3094pt) .. controls (445.071pt, -651.3186pt) and (445.2242pt, -651.3231pt) .. (445.4368pt, -651.3231pt)
 -- (445.4368pt, -651.3231pt)
 -- (445.6295pt, -651.3231pt)
 -- (445.6295pt, -651.3231pt)
 -- (445.6295pt, -651.6389pt)
 -- (445.6295pt, -651.6389pt)
 -- (445.548pt, -651.6389pt)
 -- (445.548pt, -651.6389pt) .. controls (445.4442pt, -651.6251pt) and (445.0512pt, -651.6183pt) .. (444.369pt, -651.6183pt)
 -- (444.369pt, -651.6183pt) .. controls (443.6967pt, -651.6183pt) and (443.3087pt, -651.6251pt) .. (443.2049pt, -651.6389pt)
 -- (443.2049pt, -651.6389pt)
 -- (443.1159pt, -651.6389pt)
 -- (443.1159pt, -651.6389pt)
 -- (443.1159pt, -651.3231pt)
 -- (443.1159pt, -651.3231pt)
 -- (443.3087pt, -651.3231pt)
 -- (443.3087pt, -651.3231pt) .. controls (443.4174pt, -651.3231pt) and (443.5114pt, -651.3231pt) .. (443.5905pt, -651.3231pt)
 -- (443.5905pt, -651.3231pt) .. controls (443.6696pt, -651.3231pt) and (443.7314pt, -651.3209pt) .. (443.7758pt, -651.3163pt)
 -- (443.7758pt, -651.3163pt) .. controls (443.8203pt, -651.3117pt) and (443.8599pt, -651.3048pt) .. (443.8945pt, -651.2957pt)
 -- (443.8945pt, -651.2957pt) .. controls (443.9291pt, -651.2865pt) and (443.9489pt, -651.282pt) .. (443.9538pt, -651.282pt)
 -- (443.9538pt, -651.282pt) .. controls (443.9587pt, -651.282pt) and (443.9736pt, -651.2705pt) .. (443.9983pt, -651.2476pt)
 -- (443.9983pt, -651.2476pt) .. controls (444.023pt, -651.2247pt) and (444.0378pt, -651.2156pt) .. (444.0428pt, -651.2202pt)
 -- (444.0428pt, -651.2202pt)
 -- (444.0428pt, -647.6715pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(444.0428pt, -647.6715pt) -- (443.9464pt, -647.7058pt)
 -- (443.9464pt, -647.7058pt) .. controls (443.8772pt, -647.7287pt) and (443.7783pt, -647.7516pt) .. (443.6498pt, -647.7745pt)
 -- (443.6498pt, -647.7745pt) .. controls (443.5213pt, -647.7974pt) and (443.3779pt, -647.8134pt) .. (443.2197pt, -647.8225pt)
 -- (443.2197pt, -647.8225pt)
 -- (443.0788pt, -647.8225pt)
 -- (443.0788pt, -647.8225pt)
 -- (443.0788pt, -647.5068pt)
 -- (443.0788pt, -647.5068pt)
 -- (443.2197pt, -647.5068pt)
 -- (443.2197pt, -647.5068pt) .. controls (443.4521pt, -647.4976pt) and (443.6671pt, -647.4633pt) .. (443.8648pt, -647.4038pt)
 -- (443.8648pt, -647.4038pt) .. controls (444.0625pt, -647.3444pt) and (444.201pt, -647.2894pt) .. (444.2801pt, -647.2391pt)
 -- (444.2801pt, -647.2391pt) .. controls (444.3591pt, -647.1887pt) and (444.4283pt, -647.1384pt) .. (444.4877pt, -647.0881pt)
 -- (444.4877pt, -647.0881pt) .. controls (444.4976pt, -647.0743pt) and (444.5272pt, -647.0675pt) .. (444.5766pt, -647.0675pt)
 -- (444.5766pt, -647.0675pt) .. controls (444.6211pt, -647.0675pt) and (444.6631pt, -647.0812pt) .. (444.7027pt, -647.1086pt)
 -- (444.7027pt, -647.1086pt)
 -- (444.7027pt, -649.161pt)
 -- (444.7027pt, -649.161pt)
 -- (444.7101pt, -651.2202pt)
 -- (444.7101pt, -651.2202pt) .. controls (444.7447pt, -651.2522pt) and (444.7744pt, -651.2728pt) .. (444.7991pt, -651.282pt)
 -- (444.7991pt, -651.282pt) .. controls (444.8238pt, -651.2911pt) and (444.8831pt, -651.3003pt) .. (444.9771pt, -651.3094pt)
 -- (444.9771pt, -651.3094pt) .. controls (445.071pt, -651.3186pt) and (445.2242pt, -651.3231pt) .. (445.4368pt, -651.3231pt)
 -- (445.4368pt, -651.3231pt)
 -- (445.6295pt, -651.3231pt)
 -- (445.6295pt, -651.3231pt)
 -- (445.6295pt, -651.6389pt)
 -- (445.6295pt, -651.6389pt)
 -- (445.548pt, -651.6389pt)
 -- (445.548pt, -651.6389pt) .. controls (445.4442pt, -651.6251pt) and (445.0512pt, -651.6183pt) .. (444.369pt, -651.6183pt)
 -- (444.369pt, -651.6183pt) .. controls (443.6967pt, -651.6183pt) and (443.3087pt, -651.6251pt) .. (443.2049pt, -651.6389pt)
 -- (443.2049pt, -651.6389pt)
 -- (443.1159pt, -651.6389pt)
 -- (443.1159pt, -651.6389pt)
 -- (443.1159pt, -651.3231pt)
 -- (443.1159pt, -651.3231pt)
 -- (443.3087pt, -651.3231pt)
 -- (443.3087pt, -651.3231pt) .. controls (443.4174pt, -651.3231pt) and (443.5114pt, -651.3231pt) .. (443.5905pt, -651.3231pt)
 -- (443.5905pt, -651.3231pt) .. controls (443.6696pt, -651.3231pt) and (443.7314pt, -651.3209pt) .. (443.7758pt, -651.3163pt)
 -- (443.7758pt, -651.3163pt) .. controls (443.8203pt, -651.3117pt) and (443.8599pt, -651.3048pt) .. (443.8945pt, -651.2957pt)
 -- (443.8945pt, -651.2957pt) .. controls (443.9291pt, -651.2865pt) and (443.9489pt, -651.282pt) .. (443.9538pt, -651.282pt)
 -- (443.9538pt, -651.282pt) .. controls (443.9587pt, -651.282pt) and (443.9736pt, -651.2705pt) .. (443.9983pt, -651.2476pt)
 -- (443.9983pt, -651.2476pt) .. controls (444.023pt, -651.2247pt) and (444.0378pt, -651.2156pt) .. (444.0428pt, -651.2202pt)
 -- (444.0428pt, -651.2202pt)
 -- (444.0428pt, -647.6715pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(438.274pt, -655.3229pt) -- (438.1776pt, -655.3572pt)
 -- (438.1776pt, -655.3572pt) .. controls (438.1084pt, -655.3801pt) and (438.0096pt, -655.403pt) .. (437.881pt, -655.4258pt)
 -- (437.881pt, -655.4258pt) .. controls (437.7525pt, -655.4487pt) and (437.6091pt, -655.4647pt) .. (437.451pt, -655.4739pt)
 -- (437.451pt, -655.4739pt)
 -- (437.3101pt, -655.4739pt)
 -- (437.3101pt, -655.4739pt)
 -- (437.3101pt, -655.1581pt)
 -- (437.3101pt, -655.1581pt)
 -- (437.451pt, -655.1581pt)
 -- (437.451pt, -655.1581pt) .. controls (437.6833pt, -655.149pt) and (437.8983pt, -655.1147pt) .. (438.096pt, -655.0552pt)
 -- (438.096pt, -655.0552pt) .. controls (438.2938pt, -654.9957pt) and (438.4322pt, -654.9408pt) .. (438.5113pt, -654.8904pt)
 -- (438.5113pt, -654.8904pt) .. controls (438.5904pt, -654.8401pt) and (438.6596pt, -654.7898pt) .. (438.7189pt, -654.7394pt)
 -- (438.7189pt, -654.7394pt) .. controls (438.7288pt, -654.7257pt) and (438.7585pt, -654.7189pt) .. (438.8079pt, -654.7189pt)
 -- (438.8079pt, -654.7189pt) .. controls (438.8524pt, -654.7189pt) and (438.8944pt, -654.7325pt) .. (438.9339pt, -654.76pt)
 -- (438.9339pt, -654.76pt)
 -- (438.9339pt, -656.8124pt)
 -- (438.9339pt, -656.8124pt)
 -- (438.9413pt, -658.8715pt)
 -- (438.9413pt, -658.8715pt) .. controls (438.976pt, -658.9036pt) and (439.0056pt, -658.9241pt) .. (439.0303pt, -658.9333pt)
 -- (439.0303pt, -658.9333pt) .. controls (439.055pt, -658.9424pt) and (439.1143pt, -658.9516pt) .. (439.2083pt, -658.9608pt)
 -- (439.2083pt, -658.9608pt) .. controls (439.3022pt, -658.9699pt) and (439.4554pt, -658.9745pt) .. (439.668pt, -658.9745pt)
 -- (439.668pt, -658.9745pt)
 -- (439.8608pt, -658.9745pt)
 -- (439.8608pt, -658.9745pt)
 -- (439.8608pt, -659.2902pt)
 -- (439.8608pt, -659.2902pt)
 -- (439.7792pt, -659.2902pt)
 -- (439.7792pt, -659.2902pt) .. controls (439.6754pt, -659.2765pt) and (439.2824pt, -659.2697pt) .. (438.6003pt, -659.2697pt)
 -- (438.6003pt, -659.2697pt) .. controls (437.928pt, -659.2697pt) and (437.5399pt, -659.2765pt) .. (437.4361pt, -659.2902pt)
 -- (437.4361pt, -659.2902pt)
 -- (437.3471pt, -659.2902pt)
 -- (437.3471pt, -659.2902pt)
 -- (437.3471pt, -658.9745pt)
 -- (437.3471pt, -658.9745pt)
 -- (437.5399pt, -658.9745pt)
 -- (437.5399pt, -658.9745pt) .. controls (437.6487pt, -658.9745pt) and (437.7426pt, -658.9745pt) .. (437.8217pt, -658.9745pt)
 -- (437.8217pt, -658.9745pt) .. controls (437.9008pt, -658.9745pt) and (437.9626pt, -658.9722pt) .. (438.0071pt, -658.9677pt)
 -- (438.0071pt, -658.9677pt) .. controls (438.0515pt, -658.9631pt) and (438.0911pt, -658.9562pt) .. (438.1257pt, -658.947pt)
 -- (438.1257pt, -658.947pt) .. controls (438.1603pt, -658.9379pt) and (438.1801pt, -658.9333pt) .. (438.185pt, -658.9333pt)
 -- (438.185pt, -658.9333pt) .. controls (438.19pt, -658.9333pt) and (438.2048pt, -658.9219pt) .. (438.2295pt, -658.899pt)
 -- (438.2295pt, -658.899pt) .. controls (438.2542pt, -658.8761pt) and (438.2691pt, -658.8669pt) .. (438.274pt, -658.8715pt)
 -- (438.274pt, -658.8715pt)
 -- (438.274pt, -655.3229pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(438.274pt, -655.3229pt) -- (438.1776pt, -655.3572pt)
 -- (438.1776pt, -655.3572pt) .. controls (438.1084pt, -655.3801pt) and (438.0096pt, -655.403pt) .. (437.881pt, -655.4258pt)
 -- (437.881pt, -655.4258pt) .. controls (437.7525pt, -655.4487pt) and (437.6091pt, -655.4647pt) .. (437.451pt, -655.4739pt)
 -- (437.451pt, -655.4739pt)
 -- (437.3101pt, -655.4739pt)
 -- (437.3101pt, -655.4739pt)
 -- (437.3101pt, -655.1581pt)
 -- (437.3101pt, -655.1581pt)
 -- (437.451pt, -655.1581pt)
 -- (437.451pt, -655.1581pt) .. controls (437.6833pt, -655.149pt) and (437.8983pt, -655.1147pt) .. (438.096pt, -655.0552pt)
 -- (438.096pt, -655.0552pt) .. controls (438.2938pt, -654.9957pt) and (438.4322pt, -654.9408pt) .. (438.5113pt, -654.8904pt)
 -- (438.5113pt, -654.8904pt) .. controls (438.5904pt, -654.8401pt) and (438.6596pt, -654.7898pt) .. (438.7189pt, -654.7394pt)
 -- (438.7189pt, -654.7394pt) .. controls (438.7288pt, -654.7257pt) and (438.7585pt, -654.7189pt) .. (438.8079pt, -654.7189pt)
 -- (438.8079pt, -654.7189pt) .. controls (438.8524pt, -654.7189pt) and (438.8944pt, -654.7325pt) .. (438.9339pt, -654.76pt)
 -- (438.9339pt, -654.76pt)
 -- (438.9339pt, -656.8124pt)
 -- (438.9339pt, -656.8124pt)
 -- (438.9413pt, -658.8715pt)
 -- (438.9413pt, -658.8715pt) .. controls (438.976pt, -658.9036pt) and (439.0056pt, -658.9241pt) .. (439.0303pt, -658.9333pt)
 -- (439.0303pt, -658.9333pt) .. controls (439.055pt, -658.9424pt) and (439.1143pt, -658.9516pt) .. (439.2083pt, -658.9608pt)
 -- (439.2083pt, -658.9608pt) .. controls (439.3022pt, -658.9699pt) and (439.4554pt, -658.9745pt) .. (439.668pt, -658.9745pt)
 -- (439.668pt, -658.9745pt)
 -- (439.8608pt, -658.9745pt)
 -- (439.8608pt, -658.9745pt)
 -- (439.8608pt, -659.2902pt)
 -- (439.8608pt, -659.2902pt)
 -- (439.7792pt, -659.2902pt)
 -- (439.7792pt, -659.2902pt) .. controls (439.6754pt, -659.2765pt) and (439.2824pt, -659.2697pt) .. (438.6003pt, -659.2697pt)
 -- (438.6003pt, -659.2697pt) .. controls (437.928pt, -659.2697pt) and (437.5399pt, -659.2765pt) .. (437.4361pt, -659.2902pt)
 -- (437.4361pt, -659.2902pt)
 -- (437.3471pt, -659.2902pt)
 -- (437.3471pt, -659.2902pt)
 -- (437.3471pt, -658.9745pt)
 -- (437.3471pt, -658.9745pt)
 -- (437.5399pt, -658.9745pt)
 -- (437.5399pt, -658.9745pt) .. controls (437.6487pt, -658.9745pt) and (437.7426pt, -658.9745pt) .. (437.8217pt, -658.9745pt)
 -- (437.8217pt, -658.9745pt) .. controls (437.9008pt, -658.9745pt) and (437.9626pt, -658.9722pt) .. (438.0071pt, -658.9677pt)
 -- (438.0071pt, -658.9677pt) .. controls (438.0515pt, -658.9631pt) and (438.0911pt, -658.9562pt) .. (438.1257pt, -658.947pt)
 -- (438.1257pt, -658.947pt) .. controls (438.1603pt, -658.9379pt) and (438.1801pt, -658.9333pt) .. (438.185pt, -658.9333pt)
 -- (438.185pt, -658.9333pt) .. controls (438.19pt, -658.9333pt) and (438.2048pt, -658.9219pt) .. (438.2295pt, -658.899pt)
 -- (438.2295pt, -658.899pt) .. controls (438.2542pt, -658.8761pt) and (438.2691pt, -658.8669pt) .. (438.274pt, -658.8715pt)
 -- (438.274pt, -658.8715pt)
 -- (438.274pt, -655.3229pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(463.9565pt, -647.785pt) -- (469.7097pt, -647.785pt)
 -- (469.7097pt, -647.785pt)
 -- (469.7097pt, -658.5723pt)
 -- (469.7097pt, -658.5723pt)
 -- (463.9565pt, -658.5723pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(467.6983pt, -650.2566pt) .. controls (467.5183pt, -649.8927pt) and (467.2249pt, -649.7107pt) .. (466.8181pt, -649.7107pt)
 -- (466.8181pt, -649.7107pt) .. controls (466.558pt, -649.7107pt) and (466.3313pt, -649.8049pt) .. (466.1379pt, -649.9934pt)
 -- (466.1379pt, -649.9934pt) .. controls (465.9979pt, -650.1428pt) and (465.9145pt, -650.3508pt) .. (465.8878pt, -650.6172pt)
 -- (465.8878pt, -650.6172pt) .. controls (465.8612pt, -650.8837pt) and (465.8445pt, -651.5335pt) .. (465.8378pt, -652.5668pt)
 -- (465.8378pt, -652.5668pt) .. controls (465.8378pt, -653.5545pt) and (465.8645pt, -654.1881pt) .. (465.9178pt, -654.4675pt)
 -- (465.9178pt, -654.4675pt) .. controls (465.9579pt, -654.656pt) and (466.0546pt, -654.825pt) .. (466.2079pt, -654.9744pt)
 -- (466.2079pt, -654.9744pt) .. controls (466.3613pt, -655.1238pt) and (466.568pt, -655.1986pt) .. (466.8281pt, -655.1986pt)
 -- (466.8281pt, -655.1986pt) .. controls (467.1749pt, -655.1986pt) and (467.4416pt, -655.0491pt) .. (467.6283pt, -654.7502pt)
 -- (467.6283pt, -654.7502pt) .. controls (467.7083pt, -654.6202pt) and (467.7583pt, -654.4091pt) .. (467.7784pt, -654.1166pt)
 -- (467.7784pt, -654.1166pt) .. controls (467.7983pt, -653.8242pt) and (467.8117pt, -653.2491pt) .. (467.8184pt, -652.3913pt)
 -- (467.8184pt, -652.3913pt) .. controls (467.8184pt, -651.1631pt) and (467.7784pt, -650.4515pt) .. (467.6983pt, -650.2566pt) -- cycle
(466.618pt, -649.2233pt) -- (466.7581pt, -649.2233pt)
 -- (466.7581pt, -649.2233pt)
 -- (466.7781pt, -649.2233pt)
 -- (466.7781pt, -649.2233pt) .. controls (468.2318pt, -649.2233pt) and (469.0387pt, -649.9901pt) .. (469.1987pt, -651.5237pt)
 -- (469.1987pt, -651.5237pt) .. controls (469.2321pt, -651.8357pt) and (469.2487pt, -652.1541pt) .. (469.2487pt, -652.479pt)
 -- (469.2487pt, -652.479pt) .. controls (469.2487pt, -653.7462pt) and (469.0053pt, -654.617pt) .. (468.5186pt, -655.0914pt)
 -- (468.5186pt, -655.0914pt) .. controls (468.1251pt, -655.4943pt) and (467.5616pt, -655.6957pt) .. (466.8281pt, -655.6957pt)
 -- (466.8281pt, -655.6957pt) .. controls (465.6478pt, -655.6957pt) and (464.9009pt, -655.1628pt) .. (464.5875pt, -654.0971pt)
 -- (464.5875pt, -654.0971pt) .. controls (464.4675pt, -653.7202pt) and (464.4075pt, -653.1938pt) .. (464.4075pt, -652.518pt)
 -- (464.4075pt, -652.518pt) .. controls (464.4075pt, -651.2963pt) and (464.6342pt, -650.4223pt) .. (465.0876pt, -649.8959pt)
 -- (465.0876pt, -649.8959pt) .. controls (465.2677pt, -649.6815pt) and (465.5078pt, -649.5157pt) .. (465.8078pt, -649.3988pt)
 -- (465.8078pt, -649.3988pt) .. controls (466.1079pt, -649.2818pt) and (466.378pt, -649.2233pt) .. (466.618pt, -649.2233pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(467.6983pt, -650.2566pt) .. controls (467.5183pt, -649.8927pt) and (467.2249pt, -649.7107pt) .. (466.8181pt, -649.7107pt)
 -- (466.8181pt, -649.7107pt) .. controls (466.558pt, -649.7107pt) and (466.3313pt, -649.8049pt) .. (466.1379pt, -649.9934pt)
 -- (466.1379pt, -649.9934pt) .. controls (465.9979pt, -650.1428pt) and (465.9145pt, -650.3508pt) .. (465.8878pt, -650.6172pt)
 -- (465.8878pt, -650.6172pt) .. controls (465.8612pt, -650.8837pt) and (465.8445pt, -651.5335pt) .. (465.8378pt, -652.5668pt)
 -- (465.8378pt, -652.5668pt) .. controls (465.8378pt, -653.5545pt) and (465.8645pt, -654.1881pt) .. (465.9178pt, -654.4675pt)
 -- (465.9178pt, -654.4675pt) .. controls (465.9579pt, -654.656pt) and (466.0546pt, -654.825pt) .. (466.2079pt, -654.9744pt)
 -- (466.2079pt, -654.9744pt) .. controls (466.3613pt, -655.1238pt) and (466.568pt, -655.1986pt) .. (466.8281pt, -655.1986pt)
 -- (466.8281pt, -655.1986pt) .. controls (467.1749pt, -655.1986pt) and (467.4416pt, -655.0491pt) .. (467.6283pt, -654.7502pt)
 -- (467.6283pt, -654.7502pt) .. controls (467.7083pt, -654.6202pt) and (467.7583pt, -654.4091pt) .. (467.7784pt, -654.1166pt)
 -- (467.7784pt, -654.1166pt) .. controls (467.7983pt, -653.8242pt) and (467.8117pt, -653.2491pt) .. (467.8184pt, -652.3913pt)
 -- (467.8184pt, -652.3913pt) .. controls (467.8184pt, -651.1631pt) and (467.7784pt, -650.4515pt) .. (467.6983pt, -650.2566pt) -- cycle
(466.618pt, -649.2233pt) -- (466.7581pt, -649.2233pt)
 -- (466.7581pt, -649.2233pt)
 -- (466.7781pt, -649.2233pt)
 -- (466.7781pt, -649.2233pt) .. controls (468.2318pt, -649.2233pt) and (469.0387pt, -649.9901pt) .. (469.1987pt, -651.5237pt)
 -- (469.1987pt, -651.5237pt) .. controls (469.2321pt, -651.8357pt) and (469.2487pt, -652.1541pt) .. (469.2487pt, -652.479pt)
 -- (469.2487pt, -652.479pt) .. controls (469.2487pt, -653.7462pt) and (469.0053pt, -654.617pt) .. (468.5186pt, -655.0914pt)
 -- (468.5186pt, -655.0914pt) .. controls (468.1251pt, -655.4943pt) and (467.5616pt, -655.6957pt) .. (466.8281pt, -655.6957pt)
 -- (466.8281pt, -655.6957pt) .. controls (465.6478pt, -655.6957pt) and (464.9009pt, -655.1628pt) .. (464.5875pt, -654.0971pt)
 -- (464.5875pt, -654.0971pt) .. controls (464.4675pt, -653.7202pt) and (464.4075pt, -653.1938pt) .. (464.4075pt, -652.518pt)
 -- (464.4075pt, -652.518pt) .. controls (464.4075pt, -651.2963pt) and (464.6342pt, -650.4223pt) .. (465.0876pt, -649.8959pt)
 -- (465.0876pt, -649.8959pt) .. controls (465.2677pt, -649.6815pt) and (465.5078pt, -649.5157pt) .. (465.8078pt, -649.3988pt)
 -- (465.8078pt, -649.3988pt) .. controls (466.1079pt, -649.2818pt) and (466.378pt, -649.2233pt) .. (466.618pt, -649.2233pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(486.9694pt, -647.0659pt) -- (504.2291pt, -647.0659pt)
 -- (504.2291pt, -647.0659pt)
 -- (504.2291pt, -659.2914pt)
 -- (504.2291pt, -659.2914pt)
 -- (486.9694pt, -659.2914pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(487.7455pt, -653.666pt) -- (487.6302pt, -653.666pt)
 -- (487.6302pt, -653.666pt) .. controls (487.4903pt, -653.666pt) and (487.4204pt, -653.6207pt) .. (487.4204pt, -653.5302pt)
 -- (487.4204pt, -653.5302pt) .. controls (487.4204pt, -653.5172pt) and (487.4274pt, -653.4816pt) .. (487.4414pt, -653.4233pt)
 -- (487.4414pt, -653.4233pt) .. controls (487.4554pt, -653.3651pt) and (487.4938pt, -653.2842pt) .. (487.5567pt, -653.1806pt)
 -- (487.5567pt, -653.1806pt) .. controls (487.6197pt, -653.077pt) and (487.6896pt, -652.9703pt) .. (487.7665pt, -652.8602pt)
 -- (487.7665pt, -652.8602pt) .. controls (487.8434pt, -652.7502pt) and (487.9622pt, -652.6337pt) .. (488.1231pt, -652.5107pt)
 -- (488.1231pt, -652.5107pt) .. controls (488.2839pt, -652.3878pt) and (488.4552pt, -652.2842pt) .. (488.637pt, -652.2001pt)
 -- (488.637pt, -652.2001pt) .. controls (488.9236pt, -652.0836pt) and (489.1823pt, -652.0253pt) .. (489.4131pt, -652.0253pt)
 -- (489.4131pt, -652.0253pt)
 -- (489.4445pt, -652.0253pt)
 -- (489.4445pt, -652.0253pt) .. controls (489.7032pt, -652.0253pt) and (489.864pt, -652.0285pt) .. (489.927pt, -652.035pt)
 -- (489.927pt, -652.035pt) .. controls (490.4583pt, -652.1191pt) and (490.808pt, -652.2809pt) .. (490.9757pt, -652.5204pt)
 -- (490.9757pt, -652.5204pt)
 -- (491.0806pt, -652.4233pt)
 -- (491.0806pt, -652.4233pt) .. controls (491.3743pt, -652.1515pt) and (491.6924pt, -652.0156pt) .. (492.035pt, -652.0156pt)
 -- (492.035pt, -652.0156pt) .. controls (492.4196pt, -652.0156pt) and (492.7167pt, -652.1159pt) .. (492.9265pt, -652.3165pt)
 -- (492.9265pt, -652.3165pt) .. controls (493.1362pt, -652.5172pt) and (493.2446pt, -652.7599pt) .. (493.2516pt, -653.0447pt)
 -- (493.2516pt, -653.0447pt) .. controls (493.2516pt, -653.323pt) and (493.1607pt, -653.5366pt) .. (492.9789pt, -653.6854pt)
 -- (492.9789pt, -653.6854pt) .. controls (492.7971pt, -653.8344pt) and (492.6013pt, -653.912pt) .. (492.3916pt, -653.9185pt)
 -- (492.3916pt, -653.9185pt) .. controls (492.2308pt, -653.9185pt) and (492.0945pt, -653.8732pt) .. (491.9826pt, -653.7825pt)
 -- (491.9826pt, -653.7825pt) .. controls (491.8707pt, -653.6919pt) and (491.8148pt, -653.569pt) .. (491.8148pt, -653.4136pt)
 -- (491.8148pt, -653.4136pt) .. controls (491.8148pt, -653.1871pt) and (491.9057pt, -652.9962pt) .. (492.0874pt, -652.8408pt)
 -- (492.0874pt, -652.8408pt) .. controls (492.1783pt, -652.7761pt) and (492.2902pt, -652.7178pt) .. (492.4231pt, -652.6661pt)
 -- (492.4231pt, -652.6661pt) .. controls (492.4231pt, -652.6595pt) and (492.4091pt, -652.6466pt) .. (492.3811pt, -652.6272pt)
 -- (492.3811pt, -652.6272pt) .. controls (492.3531pt, -652.6078pt) and (492.3042pt, -652.5851pt) .. (492.2343pt, -652.5593pt)
 -- (492.2343pt, -652.5593pt) .. controls (492.1644pt, -652.5334pt) and (492.0874pt, -652.5204pt) .. (492.0035pt, -652.5204pt)
 -- (492.0035pt, -652.5204pt) .. controls (491.9196pt, -652.5204pt) and (491.8567pt, -652.5269pt) .. (491.8148pt, -652.5399pt)
 -- (491.8148pt, -652.5399pt) .. controls (491.584pt, -652.637pt) and (491.4197pt, -652.8214pt) .. (491.3218pt, -653.0933pt)
 -- (491.3218pt, -653.0933pt) .. controls (490.8953pt, -654.5495pt) and (490.6821pt, -655.3942pt) .. (490.6821pt, -655.6272pt)
 -- (490.6821pt, -655.6272pt) .. controls (490.6821pt, -655.8602pt) and (490.8604pt, -655.9767pt) .. (491.2169pt, -655.9767pt)
 -- (491.2169pt, -655.9767pt) .. controls (491.5246pt, -655.9767pt) and (491.8043pt, -655.8796pt) .. (492.056pt, -655.6854pt)
 -- (492.056pt, -655.6854pt) .. controls (492.3077pt, -655.4913pt) and (492.4825pt, -655.2712pt) .. (492.5804pt, -655.0253pt)
 -- (492.5804pt, -655.0253pt) .. controls (492.6083pt, -654.9346pt) and (492.6328pt, -654.8796pt) .. (492.6538pt, -654.8602pt)
 -- (492.6538pt, -654.8602pt) .. controls (492.6748pt, -654.8408pt) and (492.7447pt, -654.8311pt) .. (492.8635pt, -654.8311pt)
 -- (492.8635pt, -654.8311pt)
 -- (492.9265pt, -654.8311pt)
 -- (492.9265pt, -654.8311pt)
 -- (493.0418pt, -654.8311pt)
 -- (493.0418pt, -654.8311pt) .. controls (493.1817pt, -654.8311pt) and (493.2516pt, -654.8763pt) .. (493.2516pt, -654.967pt)
 -- (493.2516pt, -654.967pt) .. controls (493.2516pt, -655.0511pt) and (493.2061pt, -655.1709pt) .. (493.1152pt, -655.3262pt)
 -- (493.1152pt, -655.3262pt) .. controls (493.0244pt, -655.4816pt) and (492.8985pt, -655.6466pt) .. (492.7377pt, -655.8214pt)
 -- (492.7377pt, -655.8214pt) .. controls (492.5769pt, -655.9961pt) and (492.3496pt, -656.1514pt) .. (492.056pt, -656.2874pt)
 -- (492.056pt, -656.2874pt) .. controls (491.7623pt, -656.4233pt) and (491.4547pt, -656.488pt) .. (491.1331pt, -656.4815pt)
 -- (491.1331pt, -656.4815pt) .. controls (490.5457pt, -656.4815pt) and (490.0878pt, -656.3423pt) .. (489.7592pt, -656.0641pt)
 -- (489.7592pt, -656.0641pt)
 -- (489.6753pt, -655.9767pt)
 -- (489.6753pt, -655.9767pt) .. controls (489.3746pt, -656.3068pt) and (489.0355pt, -656.4718pt) .. (488.658pt, -656.4718pt)
 -- (488.658pt, -656.4718pt)
 -- (488.6055pt, -656.4718pt)
 -- (488.6055pt, -656.4718pt) .. controls (488.207pt, -656.4718pt) and (487.9098pt, -656.3683pt) .. (487.7141pt, -656.1611pt)
 -- (487.7141pt, -656.1611pt) .. controls (487.5183pt, -655.954pt) and (487.4204pt, -655.7275pt) .. (487.4204pt, -655.4816pt)
 -- (487.4204pt, -655.4816pt) .. controls (487.4204pt, -655.1709pt) and (487.5148pt, -654.9443pt) .. (487.7036pt, -654.8019pt)
 -- (487.7036pt, -654.8019pt) .. controls (487.8923pt, -654.6595pt) and (488.0846pt, -654.5851pt) .. (488.2804pt, -654.5786pt)
 -- (488.2804pt, -654.5786pt) .. controls (488.4412pt, -654.5786pt) and (488.5775pt, -654.624pt) .. (488.6894pt, -654.7145pt)
 -- (488.6894pt, -654.7145pt) .. controls (488.8013pt, -654.8052pt) and (488.8572pt, -654.9282pt) .. (488.8572pt, -655.0835pt)
 -- (488.8572pt, -655.0835pt) .. controls (488.8572pt, -655.31pt) and (488.7663pt, -655.501pt) .. (488.5845pt, -655.6563pt)
 -- (488.5845pt, -655.6563pt) .. controls (488.4937pt, -655.721pt) and (488.3818pt, -655.7793pt) .. (488.2489pt, -655.8311pt)
 -- (488.2489pt, -655.8311pt) .. controls (488.2629pt, -655.8634pt) and (488.3119pt, -655.8958pt) .. (488.3958pt, -655.9281pt)
 -- (488.3958pt, -655.9281pt) .. controls (488.4796pt, -655.9605pt) and (488.567pt, -655.9799pt) .. (488.658pt, -655.9864pt)
 -- (488.658pt, -655.9864pt) .. controls (488.8118pt, -655.9864pt) and (488.9481pt, -655.9281pt) .. (489.067pt, -655.8116pt)
 -- (489.067pt, -655.8116pt) .. controls (489.1858pt, -655.6951pt) and (489.2767pt, -655.5592pt) .. (489.3397pt, -655.4039pt)
 -- (489.3397pt, -655.4039pt) .. controls (489.7661pt, -653.9476pt) and (489.9794pt, -653.1029pt) .. (489.9794pt, -652.8699pt)
 -- (489.9794pt, -652.8699pt) .. controls (489.9794pt, -652.637pt) and (489.8011pt, -652.5204pt) .. (489.4445pt, -652.5204pt)
 -- (489.4445pt, -652.5204pt) .. controls (489.1928pt, -652.5204pt) and (488.9411pt, -652.5948pt) .. (488.6894pt, -652.7437pt)
 -- (488.6894pt, -652.7437pt) .. controls (488.4377pt, -652.8926pt) and (488.2384pt, -653.1353pt) .. (488.0916pt, -653.4719pt)
 -- (488.0916pt, -653.4719pt) .. controls (488.0636pt, -653.5625pt) and (488.0392pt, -653.6175pt) .. (488.0182pt, -653.6369pt)
 -- (488.0182pt, -653.6369pt) .. controls (487.9972pt, -653.6563pt) and (487.9273pt, -653.666pt) .. (487.8084pt, -653.666pt)
 -- (487.8084pt, -653.666pt)
 -- (487.7455pt, -653.666pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(487.7455pt, -653.666pt) -- (487.6302pt, -653.666pt)
 -- (487.6302pt, -653.666pt) .. controls (487.4903pt, -653.666pt) and (487.4204pt, -653.6207pt) .. (487.4204pt, -653.5302pt)
 -- (487.4204pt, -653.5302pt) .. controls (487.4204pt, -653.5172pt) and (487.4274pt, -653.4816pt) .. (487.4414pt, -653.4233pt)
 -- (487.4414pt, -653.4233pt) .. controls (487.4554pt, -653.3651pt) and (487.4938pt, -653.2842pt) .. (487.5567pt, -653.1806pt)
 -- (487.5567pt, -653.1806pt) .. controls (487.6197pt, -653.077pt) and (487.6896pt, -652.9703pt) .. (487.7665pt, -652.8602pt)
 -- (487.7665pt, -652.8602pt) .. controls (487.8434pt, -652.7502pt) and (487.9622pt, -652.6337pt) .. (488.1231pt, -652.5107pt)
 -- (488.1231pt, -652.5107pt) .. controls (488.2839pt, -652.3878pt) and (488.4552pt, -652.2842pt) .. (488.637pt, -652.2001pt)
 -- (488.637pt, -652.2001pt) .. controls (488.9236pt, -652.0836pt) and (489.1823pt, -652.0253pt) .. (489.4131pt, -652.0253pt)
 -- (489.4131pt, -652.0253pt)
 -- (489.4445pt, -652.0253pt)
 -- (489.4445pt, -652.0253pt) .. controls (489.7032pt, -652.0253pt) and (489.864pt, -652.0285pt) .. (489.927pt, -652.035pt)
 -- (489.927pt, -652.035pt) .. controls (490.4583pt, -652.1191pt) and (490.808pt, -652.2809pt) .. (490.9757pt, -652.5204pt)
 -- (490.9757pt, -652.5204pt)
 -- (491.0806pt, -652.4233pt)
 -- (491.0806pt, -652.4233pt) .. controls (491.3743pt, -652.1515pt) and (491.6924pt, -652.0156pt) .. (492.035pt, -652.0156pt)
 -- (492.035pt, -652.0156pt) .. controls (492.4196pt, -652.0156pt) and (492.7167pt, -652.1159pt) .. (492.9265pt, -652.3165pt)
 -- (492.9265pt, -652.3165pt) .. controls (493.1362pt, -652.5172pt) and (493.2446pt, -652.7599pt) .. (493.2516pt, -653.0447pt)
 -- (493.2516pt, -653.0447pt) .. controls (493.2516pt, -653.323pt) and (493.1607pt, -653.5366pt) .. (492.9789pt, -653.6854pt)
 -- (492.9789pt, -653.6854pt) .. controls (492.7971pt, -653.8344pt) and (492.6013pt, -653.912pt) .. (492.3916pt, -653.9185pt)
 -- (492.3916pt, -653.9185pt) .. controls (492.2308pt, -653.9185pt) and (492.0945pt, -653.8732pt) .. (491.9826pt, -653.7825pt)
 -- (491.9826pt, -653.7825pt) .. controls (491.8707pt, -653.6919pt) and (491.8148pt, -653.569pt) .. (491.8148pt, -653.4136pt)
 -- (491.8148pt, -653.4136pt) .. controls (491.8148pt, -653.1871pt) and (491.9057pt, -652.9962pt) .. (492.0874pt, -652.8408pt)
 -- (492.0874pt, -652.8408pt) .. controls (492.1783pt, -652.7761pt) and (492.2902pt, -652.7178pt) .. (492.4231pt, -652.6661pt)
 -- (492.4231pt, -652.6661pt) .. controls (492.4231pt, -652.6595pt) and (492.4091pt, -652.6466pt) .. (492.3811pt, -652.6272pt)
 -- (492.3811pt, -652.6272pt) .. controls (492.3531pt, -652.6078pt) and (492.3042pt, -652.5851pt) .. (492.2343pt, -652.5593pt)
 -- (492.2343pt, -652.5593pt) .. controls (492.1644pt, -652.5334pt) and (492.0874pt, -652.5204pt) .. (492.0035pt, -652.5204pt)
 -- (492.0035pt, -652.5204pt) .. controls (491.9196pt, -652.5204pt) and (491.8567pt, -652.5269pt) .. (491.8148pt, -652.5399pt)
 -- (491.8148pt, -652.5399pt) .. controls (491.584pt, -652.637pt) and (491.4197pt, -652.8214pt) .. (491.3218pt, -653.0933pt)
 -- (491.3218pt, -653.0933pt) .. controls (490.8953pt, -654.5495pt) and (490.6821pt, -655.3942pt) .. (490.6821pt, -655.6272pt)
 -- (490.6821pt, -655.6272pt) .. controls (490.6821pt, -655.8602pt) and (490.8604pt, -655.9767pt) .. (491.2169pt, -655.9767pt)
 -- (491.2169pt, -655.9767pt) .. controls (491.5246pt, -655.9767pt) and (491.8043pt, -655.8796pt) .. (492.056pt, -655.6854pt)
 -- (492.056pt, -655.6854pt) .. controls (492.3077pt, -655.4913pt) and (492.4825pt, -655.2712pt) .. (492.5804pt, -655.0253pt)
 -- (492.5804pt, -655.0253pt) .. controls (492.6083pt, -654.9346pt) and (492.6328pt, -654.8796pt) .. (492.6538pt, -654.8602pt)
 -- (492.6538pt, -654.8602pt) .. controls (492.6748pt, -654.8408pt) and (492.7447pt, -654.8311pt) .. (492.8635pt, -654.8311pt)
 -- (492.8635pt, -654.8311pt)
 -- (492.9265pt, -654.8311pt)
 -- (492.9265pt, -654.8311pt)
 -- (493.0418pt, -654.8311pt)
 -- (493.0418pt, -654.8311pt) .. controls (493.1817pt, -654.8311pt) and (493.2516pt, -654.8763pt) .. (493.2516pt, -654.967pt)
 -- (493.2516pt, -654.967pt) .. controls (493.2516pt, -655.0511pt) and (493.2061pt, -655.1709pt) .. (493.1152pt, -655.3262pt)
 -- (493.1152pt, -655.3262pt) .. controls (493.0244pt, -655.4816pt) and (492.8985pt, -655.6466pt) .. (492.7377pt, -655.8214pt)
 -- (492.7377pt, -655.8214pt) .. controls (492.5769pt, -655.9961pt) and (492.3496pt, -656.1514pt) .. (492.056pt, -656.2874pt)
 -- (492.056pt, -656.2874pt) .. controls (491.7623pt, -656.4233pt) and (491.4547pt, -656.488pt) .. (491.1331pt, -656.4815pt)
 -- (491.1331pt, -656.4815pt) .. controls (490.5457pt, -656.4815pt) and (490.0878pt, -656.3423pt) .. (489.7592pt, -656.0641pt)
 -- (489.7592pt, -656.0641pt)
 -- (489.6753pt, -655.9767pt)
 -- (489.6753pt, -655.9767pt) .. controls (489.3746pt, -656.3068pt) and (489.0355pt, -656.4718pt) .. (488.658pt, -656.4718pt)
 -- (488.658pt, -656.4718pt)
 -- (488.6055pt, -656.4718pt)
 -- (488.6055pt, -656.4718pt) .. controls (488.207pt, -656.4718pt) and (487.9098pt, -656.3683pt) .. (487.7141pt, -656.1611pt)
 -- (487.7141pt, -656.1611pt) .. controls (487.5183pt, -655.954pt) and (487.4204pt, -655.7275pt) .. (487.4204pt, -655.4816pt)
 -- (487.4204pt, -655.4816pt) .. controls (487.4204pt, -655.1709pt) and (487.5148pt, -654.9443pt) .. (487.7036pt, -654.8019pt)
 -- (487.7036pt, -654.8019pt) .. controls (487.8923pt, -654.6595pt) and (488.0846pt, -654.5851pt) .. (488.2804pt, -654.5786pt)
 -- (488.2804pt, -654.5786pt) .. controls (488.4412pt, -654.5786pt) and (488.5775pt, -654.624pt) .. (488.6894pt, -654.7145pt)
 -- (488.6894pt, -654.7145pt) .. controls (488.8013pt, -654.8052pt) and (488.8572pt, -654.9282pt) .. (488.8572pt, -655.0835pt)
 -- (488.8572pt, -655.0835pt) .. controls (488.8572pt, -655.31pt) and (488.7663pt, -655.501pt) .. (488.5845pt, -655.6563pt)
 -- (488.5845pt, -655.6563pt) .. controls (488.4937pt, -655.721pt) and (488.3818pt, -655.7793pt) .. (488.2489pt, -655.8311pt)
 -- (488.2489pt, -655.8311pt) .. controls (488.2629pt, -655.8634pt) and (488.3119pt, -655.8958pt) .. (488.3958pt, -655.9281pt)
 -- (488.3958pt, -655.9281pt) .. controls (488.4796pt, -655.9605pt) and (488.567pt, -655.9799pt) .. (488.658pt, -655.9864pt)
 -- (488.658pt, -655.9864pt) .. controls (488.8118pt, -655.9864pt) and (488.9481pt, -655.9281pt) .. (489.067pt, -655.8116pt)
 -- (489.067pt, -655.8116pt) .. controls (489.1858pt, -655.6951pt) and (489.2767pt, -655.5592pt) .. (489.3397pt, -655.4039pt)
 -- (489.3397pt, -655.4039pt) .. controls (489.7661pt, -653.9476pt) and (489.9794pt, -653.1029pt) .. (489.9794pt, -652.8699pt)
 -- (489.9794pt, -652.8699pt) .. controls (489.9794pt, -652.637pt) and (489.8011pt, -652.5204pt) .. (489.4445pt, -652.5204pt)
 -- (489.4445pt, -652.5204pt) .. controls (489.1928pt, -652.5204pt) and (488.9411pt, -652.5948pt) .. (488.6894pt, -652.7437pt)
 -- (488.6894pt, -652.7437pt) .. controls (488.4377pt, -652.8926pt) and (488.2384pt, -653.1353pt) .. (488.0916pt, -653.4719pt)
 -- (488.0916pt, -653.4719pt) .. controls (488.0636pt, -653.5625pt) and (488.0392pt, -653.6175pt) .. (488.0182pt, -653.6369pt)
 -- (488.0182pt, -653.6369pt) .. controls (487.9972pt, -653.6563pt) and (487.9273pt, -653.666pt) .. (487.8084pt, -653.666pt)
 -- (487.8084pt, -653.666pt)
 -- (487.7455pt, -653.666pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(491.3417pt, -650.9962pt) .. controls (491.1809pt, -650.9962pt) and (490.9537pt, -650.9218pt) .. (490.66pt, -650.7729pt)
 -- (490.66pt, -650.7729pt) .. controls (490.3664pt, -650.624pt) and (490.1461pt, -650.5463pt) .. (489.9993pt, -650.5399pt)
 -- (489.9993pt, -650.5399pt) .. controls (489.7616pt, -650.5399pt) and (489.5204pt, -650.6531pt) .. (489.2757pt, -650.8796pt)
 -- (489.2757pt, -650.8796pt)
 -- (489.1498pt, -650.9962pt)
 -- (489.1498pt, -650.9962pt)
 -- (488.9505pt, -650.8311pt)
 -- (488.9505pt, -650.8311pt) .. controls (488.9226pt, -650.8117pt) and (488.8911pt, -650.7891pt) .. (488.8561pt, -650.7632pt)
 -- (488.8561pt, -650.7632pt) .. controls (488.8212pt, -650.7373pt) and (488.7932pt, -650.7114pt) .. (488.7722pt, -650.6855pt)
 -- (488.7722pt, -650.6855pt)
 -- (488.7513pt, -650.6661pt)
 -- (488.7513pt, -650.6661pt) .. controls (489.1848pt, -650.213pt) and (489.426pt, -649.9639pt) .. (489.4749pt, -649.9185pt)
 -- (489.4749pt, -649.9185pt) .. controls (489.7126pt, -649.7179pt) and (489.9399pt, -649.6176pt) .. (490.1566pt, -649.6176pt)
 -- (490.1566pt, -649.6176pt) .. controls (490.2195pt, -649.6176pt) and (490.2685pt, -649.6208pt) .. (490.3035pt, -649.6273pt)
 -- (490.3035pt, -649.6273pt) .. controls (490.4293pt, -649.6531pt) and (490.6251pt, -649.7341pt) .. (490.8908pt, -649.87pt)
 -- (490.8908pt, -649.87pt) .. controls (491.1565pt, -650.0059pt) and (491.3627pt, -650.0739pt) .. (491.5096pt, -650.0739pt)
 -- (491.5096pt, -650.0739pt) .. controls (491.7473pt, -650.0739pt) and (491.9885pt, -649.9606pt) .. (492.2332pt, -649.7341pt)
 -- (492.2332pt, -649.7341pt)
 -- (492.3591pt, -649.6176pt)
 -- (492.3591pt, -649.6176pt)
 -- (492.5583pt, -649.7826pt)
 -- (492.5583pt, -649.7826pt) .. controls (492.5863pt, -649.802pt) and (492.6178pt, -649.8247pt) .. (492.6527pt, -649.8506pt)
 -- (492.6527pt, -649.8506pt) .. controls (492.6877pt, -649.8765pt) and (492.7156pt, -649.9023pt) .. (492.7366pt, -649.9282pt)
 -- (492.7366pt, -649.9282pt)
 -- (492.7576pt, -649.9476pt)
 -- (492.7576pt, -649.9476pt) .. controls (492.3241pt, -650.4007pt) and (492.0829pt, -650.6499pt) .. (492.0339pt, -650.6952pt)
 -- (492.0339pt, -650.6952pt) .. controls (491.7962pt, -650.8959pt) and (491.5655pt, -650.9962pt) .. (491.3417pt, -650.9962pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(491.3417pt, -650.9962pt) .. controls (491.1809pt, -650.9962pt) and (490.9537pt, -650.9218pt) .. (490.66pt, -650.7729pt)
 -- (490.66pt, -650.7729pt) .. controls (490.3664pt, -650.624pt) and (490.1461pt, -650.5463pt) .. (489.9993pt, -650.5399pt)
 -- (489.9993pt, -650.5399pt) .. controls (489.7616pt, -650.5399pt) and (489.5204pt, -650.6531pt) .. (489.2757pt, -650.8796pt)
 -- (489.2757pt, -650.8796pt)
 -- (489.1498pt, -650.9962pt)
 -- (489.1498pt, -650.9962pt)
 -- (488.9505pt, -650.8311pt)
 -- (488.9505pt, -650.8311pt) .. controls (488.9226pt, -650.8117pt) and (488.8911pt, -650.7891pt) .. (488.8561pt, -650.7632pt)
 -- (488.8561pt, -650.7632pt) .. controls (488.8212pt, -650.7373pt) and (488.7932pt, -650.7114pt) .. (488.7722pt, -650.6855pt)
 -- (488.7722pt, -650.6855pt)
 -- (488.7513pt, -650.6661pt)
 -- (488.7513pt, -650.6661pt) .. controls (489.1848pt, -650.213pt) and (489.426pt, -649.9639pt) .. (489.4749pt, -649.9185pt)
 -- (489.4749pt, -649.9185pt) .. controls (489.7126pt, -649.7179pt) and (489.9399pt, -649.6176pt) .. (490.1566pt, -649.6176pt)
 -- (490.1566pt, -649.6176pt) .. controls (490.2195pt, -649.6176pt) and (490.2685pt, -649.6208pt) .. (490.3035pt, -649.6273pt)
 -- (490.3035pt, -649.6273pt) .. controls (490.4293pt, -649.6531pt) and (490.6251pt, -649.7341pt) .. (490.8908pt, -649.87pt)
 -- (490.8908pt, -649.87pt) .. controls (491.1565pt, -650.0059pt) and (491.3627pt, -650.0739pt) .. (491.5096pt, -650.0739pt)
 -- (491.5096pt, -650.0739pt) .. controls (491.7473pt, -650.0739pt) and (491.9885pt, -649.9606pt) .. (492.2332pt, -649.7341pt)
 -- (492.2332pt, -649.7341pt)
 -- (492.3591pt, -649.6176pt)
 -- (492.3591pt, -649.6176pt)
 -- (492.5583pt, -649.7826pt)
 -- (492.5583pt, -649.7826pt) .. controls (492.5863pt, -649.802pt) and (492.6178pt, -649.8247pt) .. (492.6527pt, -649.8506pt)
 -- (492.6527pt, -649.8506pt) .. controls (492.6877pt, -649.8765pt) and (492.7156pt, -649.9023pt) .. (492.7366pt, -649.9282pt)
 -- (492.7366pt, -649.9282pt)
 -- (492.7576pt, -649.9476pt)
 -- (492.7576pt, -649.9476pt) .. controls (492.3241pt, -650.4007pt) and (492.0829pt, -650.6499pt) .. (492.0339pt, -650.6952pt)
 -- (492.0339pt, -650.6952pt) .. controls (491.7962pt, -650.8959pt) and (491.5655pt, -650.9962pt) .. (491.3417pt, -650.9962pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(495.0352pt, -648.6942pt) .. controls (494.9017pt, -648.6942pt) and (494.7954pt, -648.6531pt) .. (494.7163pt, -648.5707pt)
 -- (494.7163pt, -648.5707pt) .. controls (494.6372pt, -648.4883pt) and (494.5977pt, -648.3876pt) .. (494.5977pt, -648.2687pt)
 -- (494.5977pt, -648.2687pt) .. controls (494.5977pt, -647.9438pt) and (494.7287pt, -647.6624pt) .. (494.9907pt, -647.4244pt)
 -- (494.9907pt, -647.4244pt) .. controls (495.2527pt, -647.1865pt) and (495.5789pt, -647.0675pt) .. (495.9695pt, -647.0675pt)
 -- (495.9695pt, -647.0675pt) .. controls (496.4193pt, -647.0675pt) and (496.795pt, -647.1956pt) .. (497.0965pt, -647.4519pt)
 -- (497.0965pt, -647.4519pt) .. controls (497.398pt, -647.7081pt) and (497.5513pt, -648.0399pt) .. (497.5562pt, -648.4471pt)
 -- (497.5562pt, -648.4471pt) .. controls (497.5562pt, -648.6439pt) and (497.5068pt, -648.8315pt) .. (497.4079pt, -649.01pt)
 -- (497.4079pt, -649.01pt) .. controls (497.3091pt, -649.1885pt) and (497.1904pt, -649.3441pt) .. (497.052pt, -649.4767pt)
 -- (497.052pt, -649.4767pt) .. controls (496.9136pt, -649.6094pt) and (496.7159pt, -649.7787pt) .. (496.4588pt, -649.9847pt)
 -- (496.4588pt, -649.9847pt) .. controls (496.2809pt, -650.1265pt) and (496.0337pt, -650.337pt) .. (495.7173pt, -650.6161pt)
 -- (495.7173pt, -650.6161pt)
 -- (495.2799pt, -651.0005pt)
 -- (495.2799pt, -651.0005pt)
 -- (495.8434pt, -651.0074pt)
 -- (495.8434pt, -651.0074pt) .. controls (496.6195pt, -651.0074pt) and (497.0322pt, -650.996pt) .. (497.0817pt, -650.9731pt)
 -- (497.0817pt, -650.9731pt) .. controls (497.1163pt, -650.9639pt) and (497.1756pt, -650.7603pt) .. (497.2596pt, -650.3622pt)
 -- (497.2596pt, -650.3622pt)
 -- (497.2596pt, -650.3416pt)
 -- (497.2596pt, -650.3416pt)
 -- (497.5562pt, -650.3416pt)
 -- (497.5562pt, -650.3416pt)
 -- (497.5562pt, -650.3622pt)
 -- (497.5562pt, -650.3622pt) .. controls (497.5513pt, -650.3759pt) and (497.5192pt, -650.5841pt) .. (497.4598pt, -650.9868pt)
 -- (497.4598pt, -650.9868pt) .. controls (497.4005pt, -651.3895pt) and (497.3635pt, -651.6pt) .. (497.3486pt, -651.6183pt)
 -- (497.3486pt, -651.6183pt)
 -- (497.3486pt, -651.6389pt)
 -- (497.3486pt, -651.6389pt)
 -- (494.5977pt, -651.6389pt)
 -- (494.5977pt, -651.6389pt)
 -- (494.5977pt, -651.5085pt)
 -- (494.5977pt, -651.5085pt)
 -- (494.5977pt, -651.4261pt)
 -- (494.5977pt, -651.4261pt) .. controls (494.5977pt, -651.394pt) and (494.6125pt, -651.3597pt) .. (494.6422pt, -651.3231pt)
 -- (494.6422pt, -651.3231pt) .. controls (494.6718pt, -651.2865pt) and (494.746pt, -651.2064pt) .. (494.8646pt, -651.0829pt)
 -- (494.8646pt, -651.0829pt) .. controls (495.008pt, -650.9365pt) and (495.1316pt, -650.8083pt) .. (495.2354pt, -650.6985pt)
 -- (495.2354pt, -650.6985pt) .. controls (495.2799pt, -650.6528pt) and (495.3639pt, -650.5681pt) .. (495.4875pt, -650.4446pt)
 -- (495.4875pt, -650.4446pt) .. controls (495.6111pt, -650.321pt) and (495.6951pt, -650.2363pt) .. (495.7396pt, -650.1906pt)
 -- (495.7396pt, -650.1906pt) .. controls (495.7841pt, -650.1448pt) and (495.8557pt, -650.0693pt) .. (495.9546pt, -649.9641pt)
 -- (495.9546pt, -649.9641pt) .. controls (496.0535pt, -649.8588pt) and (496.1227pt, -649.781pt) .. (496.1622pt, -649.7307pt)
 -- (496.1622pt, -649.7307pt) .. controls (496.2018pt, -649.6804pt) and (496.2586pt, -649.6117pt) .. (496.3328pt, -649.5248pt)
 -- (496.3328pt, -649.5248pt) .. controls (496.4069pt, -649.4379pt) and (496.4588pt, -649.3646pt) .. (496.4885pt, -649.3052pt)
 -- (496.4885pt, -649.3052pt) .. controls (496.5182pt, -649.2457pt) and (496.5552pt, -649.1793pt) .. (496.5997pt, -649.1061pt)
 -- (496.5997pt, -649.1061pt) .. controls (496.6442pt, -649.0328pt) and (496.6763pt, -648.9597pt) .. (496.6961pt, -648.8865pt)
 -- (496.6961pt, -648.8865pt) .. controls (496.7159pt, -648.8132pt) and (496.7332pt, -648.7446pt) .. (496.748pt, -648.6805pt)
 -- (496.748pt, -648.6805pt) .. controls (496.7628pt, -648.6165pt) and (496.7703pt, -648.541pt) .. (496.7703pt, -648.454pt)
 -- (496.7703pt, -648.454pt) .. controls (496.7703pt, -648.1657pt) and (496.6862pt, -647.9163pt) .. (496.5182pt, -647.7058pt)
 -- (496.5182pt, -647.7058pt) .. controls (496.3501pt, -647.4954pt) and (496.1103pt, -647.3901pt) .. (495.7989pt, -647.3901pt)
 -- (495.7989pt, -647.3901pt) .. controls (495.6358pt, -647.3901pt) and (495.4924pt, -647.429pt) .. (495.3688pt, -647.5068pt)
 -- (495.3688pt, -647.5068pt) .. controls (495.2453pt, -647.5846pt) and (495.1588pt, -647.6601pt) .. (495.1093pt, -647.7333pt)
 -- (495.1093pt, -647.7333pt) .. controls (495.0599pt, -647.8065pt) and (495.0352pt, -647.85pt) .. (495.0352pt, -647.8637pt)
 -- (495.0352pt, -647.8637pt) .. controls (495.0352pt, -647.8683pt) and (495.0475pt, -647.8706pt) .. (495.0723pt, -647.8706pt)
 -- (495.0723pt, -647.8706pt) .. controls (495.1612pt, -647.8706pt) and (495.2527pt, -647.9026pt) .. (495.3466pt, -647.9667pt)
 -- (495.3466pt, -647.9667pt) .. controls (495.4405pt, -648.0308pt) and (495.4875pt, -648.136pt) .. (495.4875pt, -648.2824pt)
 -- (495.4875pt, -648.2824pt) .. controls (495.4875pt, -648.3968pt) and (495.4479pt, -648.4929pt) .. (495.3688pt, -648.5707pt)
 -- (495.3688pt, -648.5707pt) .. controls (495.2898pt, -648.6485pt) and (495.1785pt, -648.6897pt) .. (495.0352pt, -648.6942pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(495.0352pt, -648.6942pt) .. controls (494.9017pt, -648.6942pt) and (494.7954pt, -648.6531pt) .. (494.7163pt, -648.5707pt)
 -- (494.7163pt, -648.5707pt) .. controls (494.6372pt, -648.4883pt) and (494.5977pt, -648.3876pt) .. (494.5977pt, -648.2687pt)
 -- (494.5977pt, -648.2687pt) .. controls (494.5977pt, -647.9438pt) and (494.7287pt, -647.6624pt) .. (494.9907pt, -647.4244pt)
 -- (494.9907pt, -647.4244pt) .. controls (495.2527pt, -647.1865pt) and (495.5789pt, -647.0675pt) .. (495.9695pt, -647.0675pt)
 -- (495.9695pt, -647.0675pt) .. controls (496.4193pt, -647.0675pt) and (496.795pt, -647.1956pt) .. (497.0965pt, -647.4519pt)
 -- (497.0965pt, -647.4519pt) .. controls (497.398pt, -647.7081pt) and (497.5513pt, -648.0399pt) .. (497.5562pt, -648.4471pt)
 -- (497.5562pt, -648.4471pt) .. controls (497.5562pt, -648.6439pt) and (497.5068pt, -648.8315pt) .. (497.4079pt, -649.01pt)
 -- (497.4079pt, -649.01pt) .. controls (497.3091pt, -649.1885pt) and (497.1904pt, -649.3441pt) .. (497.052pt, -649.4767pt)
 -- (497.052pt, -649.4767pt) .. controls (496.9136pt, -649.6094pt) and (496.7159pt, -649.7787pt) .. (496.4588pt, -649.9847pt)
 -- (496.4588pt, -649.9847pt) .. controls (496.2809pt, -650.1265pt) and (496.0337pt, -650.337pt) .. (495.7173pt, -650.6161pt)
 -- (495.7173pt, -650.6161pt)
 -- (495.2799pt, -651.0005pt)
 -- (495.2799pt, -651.0005pt)
 -- (495.8434pt, -651.0074pt)
 -- (495.8434pt, -651.0074pt) .. controls (496.6195pt, -651.0074pt) and (497.0322pt, -650.996pt) .. (497.0817pt, -650.9731pt)
 -- (497.0817pt, -650.9731pt) .. controls (497.1163pt, -650.9639pt) and (497.1756pt, -650.7603pt) .. (497.2596pt, -650.3622pt)
 -- (497.2596pt, -650.3622pt)
 -- (497.2596pt, -650.3416pt)
 -- (497.2596pt, -650.3416pt)
 -- (497.5562pt, -650.3416pt)
 -- (497.5562pt, -650.3416pt)
 -- (497.5562pt, -650.3622pt)
 -- (497.5562pt, -650.3622pt) .. controls (497.5513pt, -650.3759pt) and (497.5192pt, -650.5841pt) .. (497.4598pt, -650.9868pt)
 -- (497.4598pt, -650.9868pt) .. controls (497.4005pt, -651.3895pt) and (497.3635pt, -651.6pt) .. (497.3486pt, -651.6183pt)
 -- (497.3486pt, -651.6183pt)
 -- (497.3486pt, -651.6389pt)
 -- (497.3486pt, -651.6389pt)
 -- (494.5977pt, -651.6389pt)
 -- (494.5977pt, -651.6389pt)
 -- (494.5977pt, -651.5085pt)
 -- (494.5977pt, -651.5085pt)
 -- (494.5977pt, -651.4261pt)
 -- (494.5977pt, -651.4261pt) .. controls (494.5977pt, -651.394pt) and (494.6125pt, -651.3597pt) .. (494.6422pt, -651.3231pt)
 -- (494.6422pt, -651.3231pt) .. controls (494.6718pt, -651.2865pt) and (494.746pt, -651.2064pt) .. (494.8646pt, -651.0829pt)
 -- (494.8646pt, -651.0829pt) .. controls (495.008pt, -650.9365pt) and (495.1316pt, -650.8083pt) .. (495.2354pt, -650.6985pt)
 -- (495.2354pt, -650.6985pt) .. controls (495.2799pt, -650.6528pt) and (495.3639pt, -650.5681pt) .. (495.4875pt, -650.4446pt)
 -- (495.4875pt, -650.4446pt) .. controls (495.6111pt, -650.321pt) and (495.6951pt, -650.2363pt) .. (495.7396pt, -650.1906pt)
 -- (495.7396pt, -650.1906pt) .. controls (495.7841pt, -650.1448pt) and (495.8557pt, -650.0693pt) .. (495.9546pt, -649.9641pt)
 -- (495.9546pt, -649.9641pt) .. controls (496.0535pt, -649.8588pt) and (496.1227pt, -649.781pt) .. (496.1622pt, -649.7307pt)
 -- (496.1622pt, -649.7307pt) .. controls (496.2018pt, -649.6804pt) and (496.2586pt, -649.6117pt) .. (496.3328pt, -649.5248pt)
 -- (496.3328pt, -649.5248pt) .. controls (496.4069pt, -649.4379pt) and (496.4588pt, -649.3646pt) .. (496.4885pt, -649.3052pt)
 -- (496.4885pt, -649.3052pt) .. controls (496.5182pt, -649.2457pt) and (496.5552pt, -649.1793pt) .. (496.5997pt, -649.1061pt)
 -- (496.5997pt, -649.1061pt) .. controls (496.6442pt, -649.0328pt) and (496.6763pt, -648.9597pt) .. (496.6961pt, -648.8865pt)
 -- (496.6961pt, -648.8865pt) .. controls (496.7159pt, -648.8132pt) and (496.7332pt, -648.7446pt) .. (496.748pt, -648.6805pt)
 -- (496.748pt, -648.6805pt) .. controls (496.7628pt, -648.6165pt) and (496.7703pt, -648.541pt) .. (496.7703pt, -648.454pt)
 -- (496.7703pt, -648.454pt) .. controls (496.7703pt, -648.1657pt) and (496.6862pt, -647.9163pt) .. (496.5182pt, -647.7058pt)
 -- (496.5182pt, -647.7058pt) .. controls (496.3501pt, -647.4954pt) and (496.1103pt, -647.3901pt) .. (495.7989pt, -647.3901pt)
 -- (495.7989pt, -647.3901pt) .. controls (495.6358pt, -647.3901pt) and (495.4924pt, -647.429pt) .. (495.3688pt, -647.5068pt)
 -- (495.3688pt, -647.5068pt) .. controls (495.2453pt, -647.5846pt) and (495.1588pt, -647.6601pt) .. (495.1093pt, -647.7333pt)
 -- (495.1093pt, -647.7333pt) .. controls (495.0599pt, -647.8065pt) and (495.0352pt, -647.85pt) .. (495.0352pt, -647.8637pt)
 -- (495.0352pt, -647.8637pt) .. controls (495.0352pt, -647.8683pt) and (495.0475pt, -647.8706pt) .. (495.0723pt, -647.8706pt)
 -- (495.0723pt, -647.8706pt) .. controls (495.1612pt, -647.8706pt) and (495.2527pt, -647.9026pt) .. (495.3466pt, -647.9667pt)
 -- (495.3466pt, -647.9667pt) .. controls (495.4405pt, -648.0308pt) and (495.4875pt, -648.136pt) .. (495.4875pt, -648.2824pt)
 -- (495.4875pt, -648.2824pt) .. controls (495.4875pt, -648.3968pt) and (495.4479pt, -648.4929pt) .. (495.3688pt, -648.5707pt)
 -- (495.3688pt, -648.5707pt) .. controls (495.2898pt, -648.6485pt) and (495.1785pt, -648.6897pt) .. (495.0352pt, -648.6942pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(498.5128pt, -651.3987pt) .. controls (498.5128pt, -651.3987pt) and (498.5128pt, -651.3414pt) .. (498.5128pt, -651.2271pt)
 -- (498.5128pt, -651.2271pt) .. controls (498.5128pt, -651.1127pt) and (498.5523pt, -651.0143pt) .. (498.6314pt, -650.9319pt)
 -- (498.6314pt, -650.9319pt) .. controls (498.7104pt, -650.8495pt) and (498.8168pt, -650.8083pt) .. (498.9502pt, -650.8083pt)
 -- (498.9502pt, -650.8083pt) .. controls (499.0886pt, -650.8083pt) and (499.2122pt, -650.8655pt) .. (499.321pt, -650.98pt)
 -- (499.321pt, -650.98pt) .. controls (499.4297pt, -651.0944pt) and (499.4866pt, -651.2957pt) .. (499.4915pt, -651.584pt)
 -- (499.4915pt, -651.584pt) .. controls (499.4915pt, -651.7441pt) and (499.4692pt, -651.8997pt) .. (499.4247pt, -652.0507pt)
 -- (499.4247pt, -652.0507pt) .. controls (499.3803pt, -652.2017pt) and (499.3284pt, -652.3322pt) .. (499.269pt, -652.442pt)
 -- (499.269pt, -652.442pt) .. controls (499.2097pt, -652.5518pt) and (499.1455pt, -652.6456pt) .. (499.0763pt, -652.7234pt)
 -- (499.0763pt, -652.7234pt) .. controls (499.0071pt, -652.8011pt) and (498.9478pt, -652.863pt) .. (498.8983pt, -652.9087pt)
 -- (498.8983pt, -652.9087pt) .. controls (498.8489pt, -652.9545pt) and (498.8168pt, -652.9751pt) .. (498.8019pt, -652.9705pt)
 -- (498.8019pt, -652.9705pt) .. controls (498.7822pt, -652.9705pt) and (498.75pt, -652.9499pt) .. (498.7055pt, -652.9087pt)
 -- (498.7055pt, -652.9087pt) .. controls (498.6611pt, -652.8676pt) and (498.6388pt, -652.8378pt) .. (498.6388pt, -652.8195pt)
 -- (498.6388pt, -652.8195pt) .. controls (498.6388pt, -652.8011pt) and (498.666pt, -652.7646pt) .. (498.7203pt, -652.7097pt)
 -- (498.7203pt, -652.7097pt) .. controls (498.7747pt, -652.6548pt) and (498.8365pt, -652.5861pt) .. (498.9058pt, -652.5037pt)
 -- (498.9058pt, -652.5037pt) .. controls (498.9749pt, -652.4214pt) and (499.0392pt, -652.307pt) .. (499.0985pt, -652.1605pt)
 -- (499.0985pt, -652.1605pt) .. controls (499.1578pt, -652.0141pt) and (499.1974pt, -651.8471pt) .. (499.2172pt, -651.6595pt)
 -- (499.2172pt, -651.6595pt)
 -- (499.2172pt, -651.5771pt)
 -- (499.2172pt, -651.5771pt)
 -- (499.2097pt, -651.584pt)
 -- (499.2097pt, -651.584pt) .. controls (499.1998pt, -651.5886pt) and (499.1875pt, -651.5931pt) .. (499.1727pt, -651.5977pt)
 -- (499.1727pt, -651.5977pt) .. controls (499.1578pt, -651.6023pt) and (499.143pt, -651.6091pt) .. (499.1282pt, -651.6183pt)
 -- (499.1282pt, -651.6183pt) .. controls (499.1133pt, -651.6274pt) and (499.0911pt, -651.632pt) .. (499.0615pt, -651.632pt)
 -- (499.0615pt, -651.632pt) .. controls (499.0318pt, -651.632pt) and (499.0021pt, -651.6343pt) .. (498.9725pt, -651.6389pt)
 -- (498.9725pt, -651.6389pt) .. controls (498.839pt, -651.6389pt) and (498.7302pt, -651.6pt) .. (498.6462pt, -651.5222pt)
 -- (498.6462pt, -651.5222pt)
 -- (498.5128pt, -651.3987pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(498.5128pt, -651.3987pt) .. controls (498.5128pt, -651.3987pt) and (498.5128pt, -651.3414pt) .. (498.5128pt, -651.2271pt)
 -- (498.5128pt, -651.2271pt) .. controls (498.5128pt, -651.1127pt) and (498.5523pt, -651.0143pt) .. (498.6314pt, -650.9319pt)
 -- (498.6314pt, -650.9319pt) .. controls (498.7104pt, -650.8495pt) and (498.8168pt, -650.8083pt) .. (498.9502pt, -650.8083pt)
 -- (498.9502pt, -650.8083pt) .. controls (499.0886pt, -650.8083pt) and (499.2122pt, -650.8655pt) .. (499.321pt, -650.98pt)
 -- (499.321pt, -650.98pt) .. controls (499.4297pt, -651.0944pt) and (499.4866pt, -651.2957pt) .. (499.4915pt, -651.584pt)
 -- (499.4915pt, -651.584pt) .. controls (499.4915pt, -651.7441pt) and (499.4692pt, -651.8997pt) .. (499.4247pt, -652.0507pt)
 -- (499.4247pt, -652.0507pt) .. controls (499.3803pt, -652.2017pt) and (499.3284pt, -652.3322pt) .. (499.269pt, -652.442pt)
 -- (499.269pt, -652.442pt) .. controls (499.2097pt, -652.5518pt) and (499.1455pt, -652.6456pt) .. (499.0763pt, -652.7234pt)
 -- (499.0763pt, -652.7234pt) .. controls (499.0071pt, -652.8011pt) and (498.9478pt, -652.863pt) .. (498.8983pt, -652.9087pt)
 -- (498.8983pt, -652.9087pt) .. controls (498.8489pt, -652.9545pt) and (498.8168pt, -652.9751pt) .. (498.8019pt, -652.9705pt)
 -- (498.8019pt, -652.9705pt) .. controls (498.7822pt, -652.9705pt) and (498.75pt, -652.9499pt) .. (498.7055pt, -652.9087pt)
 -- (498.7055pt, -652.9087pt) .. controls (498.6611pt, -652.8676pt) and (498.6388pt, -652.8378pt) .. (498.6388pt, -652.8195pt)
 -- (498.6388pt, -652.8195pt) .. controls (498.6388pt, -652.8011pt) and (498.666pt, -652.7646pt) .. (498.7203pt, -652.7097pt)
 -- (498.7203pt, -652.7097pt) .. controls (498.7747pt, -652.6548pt) and (498.8365pt, -652.5861pt) .. (498.9058pt, -652.5037pt)
 -- (498.9058pt, -652.5037pt) .. controls (498.9749pt, -652.4214pt) and (499.0392pt, -652.307pt) .. (499.0985pt, -652.1605pt)
 -- (499.0985pt, -652.1605pt) .. controls (499.1578pt, -652.0141pt) and (499.1974pt, -651.8471pt) .. (499.2172pt, -651.6595pt)
 -- (499.2172pt, -651.6595pt)
 -- (499.2172pt, -651.5771pt)
 -- (499.2172pt, -651.5771pt)
 -- (499.2097pt, -651.584pt)
 -- (499.2097pt, -651.584pt) .. controls (499.1998pt, -651.5886pt) and (499.1875pt, -651.5931pt) .. (499.1727pt, -651.5977pt)
 -- (499.1727pt, -651.5977pt) .. controls (499.1578pt, -651.6023pt) and (499.143pt, -651.6091pt) .. (499.1282pt, -651.6183pt)
 -- (499.1282pt, -651.6183pt) .. controls (499.1133pt, -651.6274pt) and (499.0911pt, -651.632pt) .. (499.0615pt, -651.632pt)
 -- (499.0615pt, -651.632pt) .. controls (499.0318pt, -651.632pt) and (499.0021pt, -651.6343pt) .. (498.9725pt, -651.6389pt)
 -- (498.9725pt, -651.6389pt) .. controls (498.839pt, -651.6389pt) and (498.7302pt, -651.6pt) .. (498.6462pt, -651.5222pt)
 -- (498.6462pt, -651.5222pt)
 -- (498.5128pt, -651.3987pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(500.9374pt, -648.4609pt) .. controls (500.8039pt, -648.4609pt) and (500.7001pt, -648.422pt) .. (500.6259pt, -648.3442pt)
 -- (500.6259pt, -648.3442pt) .. controls (500.5518pt, -648.2664pt) and (500.5122pt, -648.1657pt) .. (500.5073pt, -648.0422pt)
 -- (500.5073pt, -648.0422pt) .. controls (500.5073pt, -647.7905pt) and (500.6259pt, -647.5663pt) .. (500.8632pt, -647.3695pt)
 -- (500.8632pt, -647.3695pt) .. controls (501.1005pt, -647.1727pt) and (501.3872pt, -647.0743pt) .. (501.7233pt, -647.0743pt)
 -- (501.7233pt, -647.0743pt) .. controls (501.8964pt, -647.0743pt) and (502.0051pt, -647.0767pt) .. (502.0496pt, -647.0812pt)
 -- (502.0496pt, -647.0812pt) .. controls (502.4154pt, -647.1361pt) and (502.6946pt, -647.2574pt) .. (502.8875pt, -647.445pt)
 -- (502.8875pt, -647.445pt) .. controls (503.0803pt, -647.6326pt) and (503.1791pt, -647.8362pt) .. (503.184pt, -648.0559pt)
 -- (503.184pt, -648.0559pt) .. controls (503.184pt, -648.2938pt) and (503.1pt, -648.5249pt) .. (502.9319pt, -648.7491pt)
 -- (502.9319pt, -648.7491pt) .. controls (502.7639pt, -648.9734pt) and (502.5316pt, -649.1359pt) .. (502.2349pt, -649.2365pt)
 -- (502.2349pt, -649.2365pt)
 -- (502.2127pt, -649.2502pt)
 -- (502.2127pt, -649.2502pt) .. controls (502.2127pt, -649.2548pt) and (502.2349pt, -649.2617pt) .. (502.2794pt, -649.2708pt)
 -- (502.2794pt, -649.2708pt) .. controls (502.3239pt, -649.28pt) and (502.3956pt, -649.3005pt) .. (502.4944pt, -649.3326pt)
 -- (502.4944pt, -649.3326pt) .. controls (502.5933pt, -649.3646pt) and (502.6873pt, -649.4127pt) .. (502.7762pt, -649.4767pt)
 -- (502.7762pt, -649.4767pt) .. controls (503.1816pt, -649.7192pt) and (503.3843pt, -650.0396pt) .. (503.3843pt, -650.4377pt)
 -- (503.3843pt, -650.4377pt) .. controls (503.3843pt, -650.7992pt) and (503.231pt, -651.1149pt) .. (502.9245pt, -651.3849pt)
 -- (502.9245pt, -651.3849pt) .. controls (502.618pt, -651.6549pt) and (502.23pt, -651.7899pt) .. (501.7604pt, -651.7899pt)
 -- (501.7604pt, -651.7899pt) .. controls (501.3649pt, -651.7899pt) and (501.0239pt, -651.6915pt) .. (500.7371pt, -651.4948pt)
 -- (500.7371pt, -651.4948pt) .. controls (500.4504pt, -651.298pt) and (500.3071pt, -651.0486pt) .. (500.3071pt, -650.7466pt)
 -- (500.3071pt, -650.7466pt) .. controls (500.3071pt, -650.6184pt) and (500.3516pt, -650.5155pt) .. (500.4406pt, -650.4377pt)
 -- (500.4406pt, -650.4377pt) .. controls (500.5295pt, -650.3599pt) and (500.6407pt, -650.3187pt) .. (500.7742pt, -650.3141pt)
 -- (500.7742pt, -650.3141pt) .. controls (500.9127pt, -650.3141pt) and (501.0263pt, -650.3553pt) .. (501.1153pt, -650.4377pt)
 -- (501.1153pt, -650.4377pt) .. controls (501.2043pt, -650.5201pt) and (501.2488pt, -650.623pt) .. (501.2488pt, -650.7466pt)
 -- (501.2488pt, -650.7466pt) .. controls (501.2488pt, -650.7969pt) and (501.2413pt, -650.8427pt) .. (501.2265pt, -650.8839pt)
 -- (501.2265pt, -650.8839pt) .. controls (501.2117pt, -650.925pt) and (501.1944pt, -650.9617pt) .. (501.1746pt, -650.9937pt)
 -- (501.1746pt, -650.9937pt) .. controls (501.1548pt, -651.0257pt) and (501.1277pt, -651.0532pt) .. (501.0931pt, -651.076pt)
 -- (501.0931pt, -651.076pt) .. controls (501.0585pt, -651.0989pt) and (501.0288pt, -651.1172pt) .. (501.0041pt, -651.131pt)
 -- (501.0041pt, -651.131pt) .. controls (500.9794pt, -651.1447pt) and (500.9547pt, -651.1538pt) .. (500.9299pt, -651.1584pt)
 -- (500.9299pt, -651.1584pt) .. controls (500.9052pt, -651.163pt) and (500.8854pt, -651.1699pt) .. (500.8706pt, -651.179pt)
 -- (500.8706pt, -651.179pt)
 -- (500.8409pt, -651.1859pt)
 -- (500.8409pt, -651.1859pt) .. controls (501.0931pt, -651.3918pt) and (501.3995pt, -651.4948pt) .. (501.7604pt, -651.4948pt)
 -- (501.7604pt, -651.4948pt) .. controls (502.0323pt, -651.4948pt) and (502.2374pt, -651.3735pt) .. (502.3759pt, -651.131pt)
 -- (502.3759pt, -651.131pt) .. controls (502.4598pt, -650.98pt) and (502.5019pt, -650.7488pt) .. (502.5019pt, -650.4377pt)
 -- (502.5019pt, -650.4377pt)
 -- (502.5019pt, -650.3004pt)
 -- (502.5019pt, -650.3004pt) .. controls (502.5019pt, -649.8657pt) and (502.3437pt, -649.5751pt) .. (502.0273pt, -649.4287pt)
 -- (502.0273pt, -649.4287pt) .. controls (501.9532pt, -649.4012pt) and (501.8024pt, -649.3853pt) .. (501.575pt, -649.3806pt)
 -- (501.575pt, -649.3806pt)
 -- (501.2636pt, -649.3738pt)
 -- (501.2636pt, -649.3738pt)
 -- (501.2413pt, -649.36pt)
 -- (501.2413pt, -649.36pt) .. controls (501.2314pt, -649.3463pt) and (501.2265pt, -649.3097pt) .. (501.2265pt, -649.2502pt)
 -- (501.2265pt, -649.2502pt) .. controls (501.2265pt, -649.1678pt) and (501.2463pt, -649.1267pt) .. (501.2858pt, -649.1267pt)
 -- (501.2858pt, -649.1267pt) .. controls (501.4243pt, -649.1267pt) and (501.5676pt, -649.1152pt) .. (501.7159pt, -649.0923pt)
 -- (501.7159pt, -649.0923pt) .. controls (501.884pt, -649.0695pt) and (502.0372pt, -648.9734pt) .. (502.1757pt, -648.8041pt)
 -- (502.1757pt, -648.8041pt) .. controls (502.314pt, -648.6348pt) and (502.3832pt, -648.3785pt) .. (502.3832pt, -648.0353pt)
 -- (502.3832pt, -648.0353pt)
 -- (502.3832pt, -647.9804pt)
 -- (502.3832pt, -647.9804pt) .. controls (502.3832pt, -647.7195pt) and (502.2968pt, -647.5388pt) .. (502.1237pt, -647.4381pt)
 -- (502.1237pt, -647.4381pt) .. controls (502.015pt, -647.3741pt) and (501.8988pt, -647.342pt) .. (501.7752pt, -647.342pt)
 -- (501.7752pt, -647.342pt) .. controls (501.6171pt, -647.342pt) and (501.4712pt, -647.3672pt) .. (501.3378pt, -647.4175pt)
 -- (501.3378pt, -647.4175pt) .. controls (501.2043pt, -647.4679pt) and (501.1104pt, -647.5205pt) .. (501.056pt, -647.5754pt)
 -- (501.056pt, -647.5754pt) .. controls (501.0016pt, -647.6304pt) and (500.9744pt, -647.6578pt) .. (500.9744pt, -647.6578pt)
 -- (500.9744pt, -647.6578pt)
 -- (500.9966pt, -647.6578pt)
 -- (500.9966pt, -647.6578pt) .. controls (501.0115pt, -647.6624pt) and (501.0312pt, -647.6669pt) .. (501.056pt, -647.6715pt)
 -- (501.056pt, -647.6715pt) .. controls (501.0807pt, -647.6761pt) and (501.1054pt, -647.6875pt) .. (501.1301pt, -647.7058pt)
 -- (501.1301pt, -647.7058pt) .. controls (501.1548pt, -647.7241pt) and (501.1845pt, -647.7402pt) .. (501.2191pt, -647.7539pt)
 -- (501.2191pt, -647.7539pt) .. controls (501.2537pt, -647.7676pt) and (501.2784pt, -647.7928pt) .. (501.2933pt, -647.8294pt)
 -- (501.2933pt, -647.8294pt) .. controls (501.3081pt, -647.866pt) and (501.3279pt, -647.9003pt) .. (501.3526pt, -647.9324pt)
 -- (501.3526pt, -647.9324pt) .. controls (501.3773pt, -647.9644pt) and (501.3847pt, -648.0101pt) .. (501.3748pt, -648.0696pt)
 -- (501.3748pt, -648.0696pt) .. controls (501.3748pt, -648.1703pt) and (501.3402pt, -648.2595pt) .. (501.271pt, -648.3373pt)
 -- (501.271pt, -648.3373pt) .. controls (501.2018pt, -648.4151pt) and (501.0906pt, -648.4563pt) .. (500.9374pt, -648.4609pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(500.9374pt, -648.4609pt) .. controls (500.8039pt, -648.4609pt) and (500.7001pt, -648.422pt) .. (500.6259pt, -648.3442pt)
 -- (500.6259pt, -648.3442pt) .. controls (500.5518pt, -648.2664pt) and (500.5122pt, -648.1657pt) .. (500.5073pt, -648.0422pt)
 -- (500.5073pt, -648.0422pt) .. controls (500.5073pt, -647.7905pt) and (500.6259pt, -647.5663pt) .. (500.8632pt, -647.3695pt)
 -- (500.8632pt, -647.3695pt) .. controls (501.1005pt, -647.1727pt) and (501.3872pt, -647.0743pt) .. (501.7233pt, -647.0743pt)
 -- (501.7233pt, -647.0743pt) .. controls (501.8964pt, -647.0743pt) and (502.0051pt, -647.0767pt) .. (502.0496pt, -647.0812pt)
 -- (502.0496pt, -647.0812pt) .. controls (502.4154pt, -647.1361pt) and (502.6946pt, -647.2574pt) .. (502.8875pt, -647.445pt)
 -- (502.8875pt, -647.445pt) .. controls (503.0803pt, -647.6326pt) and (503.1791pt, -647.8362pt) .. (503.184pt, -648.0559pt)
 -- (503.184pt, -648.0559pt) .. controls (503.184pt, -648.2938pt) and (503.1pt, -648.5249pt) .. (502.9319pt, -648.7491pt)
 -- (502.9319pt, -648.7491pt) .. controls (502.7639pt, -648.9734pt) and (502.5316pt, -649.1359pt) .. (502.2349pt, -649.2365pt)
 -- (502.2349pt, -649.2365pt)
 -- (502.2127pt, -649.2502pt)
 -- (502.2127pt, -649.2502pt) .. controls (502.2127pt, -649.2548pt) and (502.2349pt, -649.2617pt) .. (502.2794pt, -649.2708pt)
 -- (502.2794pt, -649.2708pt) .. controls (502.3239pt, -649.28pt) and (502.3956pt, -649.3005pt) .. (502.4944pt, -649.3326pt)
 -- (502.4944pt, -649.3326pt) .. controls (502.5933pt, -649.3646pt) and (502.6873pt, -649.4127pt) .. (502.7762pt, -649.4767pt)
 -- (502.7762pt, -649.4767pt) .. controls (503.1816pt, -649.7192pt) and (503.3843pt, -650.0396pt) .. (503.3843pt, -650.4377pt)
 -- (503.3843pt, -650.4377pt) .. controls (503.3843pt, -650.7992pt) and (503.231pt, -651.1149pt) .. (502.9245pt, -651.3849pt)
 -- (502.9245pt, -651.3849pt) .. controls (502.618pt, -651.6549pt) and (502.23pt, -651.7899pt) .. (501.7604pt, -651.7899pt)
 -- (501.7604pt, -651.7899pt) .. controls (501.3649pt, -651.7899pt) and (501.0239pt, -651.6915pt) .. (500.7371pt, -651.4948pt)
 -- (500.7371pt, -651.4948pt) .. controls (500.4504pt, -651.298pt) and (500.3071pt, -651.0486pt) .. (500.3071pt, -650.7466pt)
 -- (500.3071pt, -650.7466pt) .. controls (500.3071pt, -650.6184pt) and (500.3516pt, -650.5155pt) .. (500.4406pt, -650.4377pt)
 -- (500.4406pt, -650.4377pt) .. controls (500.5295pt, -650.3599pt) and (500.6407pt, -650.3187pt) .. (500.7742pt, -650.3141pt)
 -- (500.7742pt, -650.3141pt) .. controls (500.9127pt, -650.3141pt) and (501.0263pt, -650.3553pt) .. (501.1153pt, -650.4377pt)
 -- (501.1153pt, -650.4377pt) .. controls (501.2043pt, -650.5201pt) and (501.2488pt, -650.623pt) .. (501.2488pt, -650.7466pt)
 -- (501.2488pt, -650.7466pt) .. controls (501.2488pt, -650.7969pt) and (501.2413pt, -650.8427pt) .. (501.2265pt, -650.8839pt)
 -- (501.2265pt, -650.8839pt) .. controls (501.2117pt, -650.925pt) and (501.1944pt, -650.9617pt) .. (501.1746pt, -650.9937pt)
 -- (501.1746pt, -650.9937pt) .. controls (501.1548pt, -651.0257pt) and (501.1277pt, -651.0532pt) .. (501.0931pt, -651.076pt)
 -- (501.0931pt, -651.076pt) .. controls (501.0585pt, -651.0989pt) and (501.0288pt, -651.1172pt) .. (501.0041pt, -651.131pt)
 -- (501.0041pt, -651.131pt) .. controls (500.9794pt, -651.1447pt) and (500.9547pt, -651.1538pt) .. (500.9299pt, -651.1584pt)
 -- (500.9299pt, -651.1584pt) .. controls (500.9052pt, -651.163pt) and (500.8854pt, -651.1699pt) .. (500.8706pt, -651.179pt)
 -- (500.8706pt, -651.179pt)
 -- (500.8409pt, -651.1859pt)
 -- (500.8409pt, -651.1859pt) .. controls (501.0931pt, -651.3918pt) and (501.3995pt, -651.4948pt) .. (501.7604pt, -651.4948pt)
 -- (501.7604pt, -651.4948pt) .. controls (502.0323pt, -651.4948pt) and (502.2374pt, -651.3735pt) .. (502.3759pt, -651.131pt)
 -- (502.3759pt, -651.131pt) .. controls (502.4598pt, -650.98pt) and (502.5019pt, -650.7488pt) .. (502.5019pt, -650.4377pt)
 -- (502.5019pt, -650.4377pt)
 -- (502.5019pt, -650.3004pt)
 -- (502.5019pt, -650.3004pt) .. controls (502.5019pt, -649.8657pt) and (502.3437pt, -649.5751pt) .. (502.0273pt, -649.4287pt)
 -- (502.0273pt, -649.4287pt) .. controls (501.9532pt, -649.4012pt) and (501.8024pt, -649.3853pt) .. (501.575pt, -649.3806pt)
 -- (501.575pt, -649.3806pt)
 -- (501.2636pt, -649.3738pt)
 -- (501.2636pt, -649.3738pt)
 -- (501.2413pt, -649.36pt)
 -- (501.2413pt, -649.36pt) .. controls (501.2314pt, -649.3463pt) and (501.2265pt, -649.3097pt) .. (501.2265pt, -649.2502pt)
 -- (501.2265pt, -649.2502pt) .. controls (501.2265pt, -649.1678pt) and (501.2463pt, -649.1267pt) .. (501.2858pt, -649.1267pt)
 -- (501.2858pt, -649.1267pt) .. controls (501.4243pt, -649.1267pt) and (501.5676pt, -649.1152pt) .. (501.7159pt, -649.0923pt)
 -- (501.7159pt, -649.0923pt) .. controls (501.884pt, -649.0695pt) and (502.0372pt, -648.9734pt) .. (502.1757pt, -648.8041pt)
 -- (502.1757pt, -648.8041pt) .. controls (502.314pt, -648.6348pt) and (502.3832pt, -648.3785pt) .. (502.3832pt, -648.0353pt)
 -- (502.3832pt, -648.0353pt)
 -- (502.3832pt, -647.9804pt)
 -- (502.3832pt, -647.9804pt) .. controls (502.3832pt, -647.7195pt) and (502.2968pt, -647.5388pt) .. (502.1237pt, -647.4381pt)
 -- (502.1237pt, -647.4381pt) .. controls (502.015pt, -647.3741pt) and (501.8988pt, -647.342pt) .. (501.7752pt, -647.342pt)
 -- (501.7752pt, -647.342pt) .. controls (501.6171pt, -647.342pt) and (501.4712pt, -647.3672pt) .. (501.3378pt, -647.4175pt)
 -- (501.3378pt, -647.4175pt) .. controls (501.2043pt, -647.4679pt) and (501.1104pt, -647.5205pt) .. (501.056pt, -647.5754pt)
 -- (501.056pt, -647.5754pt) .. controls (501.0016pt, -647.6304pt) and (500.9744pt, -647.6578pt) .. (500.9744pt, -647.6578pt)
 -- (500.9744pt, -647.6578pt)
 -- (500.9966pt, -647.6578pt)
 -- (500.9966pt, -647.6578pt) .. controls (501.0115pt, -647.6624pt) and (501.0312pt, -647.6669pt) .. (501.056pt, -647.6715pt)
 -- (501.056pt, -647.6715pt) .. controls (501.0807pt, -647.6761pt) and (501.1054pt, -647.6875pt) .. (501.1301pt, -647.7058pt)
 -- (501.1301pt, -647.7058pt) .. controls (501.1548pt, -647.7241pt) and (501.1845pt, -647.7402pt) .. (501.2191pt, -647.7539pt)
 -- (501.2191pt, -647.7539pt) .. controls (501.2537pt, -647.7676pt) and (501.2784pt, -647.7928pt) .. (501.2933pt, -647.8294pt)
 -- (501.2933pt, -647.8294pt) .. controls (501.3081pt, -647.866pt) and (501.3279pt, -647.9003pt) .. (501.3526pt, -647.9324pt)
 -- (501.3526pt, -647.9324pt) .. controls (501.3773pt, -647.9644pt) and (501.3847pt, -648.0101pt) .. (501.3748pt, -648.0696pt)
 -- (501.3748pt, -648.0696pt) .. controls (501.3748pt, -648.1703pt) and (501.3402pt, -648.2595pt) .. (501.271pt, -648.3373pt)
 -- (501.271pt, -648.3373pt) .. controls (501.2018pt, -648.4151pt) and (501.0906pt, -648.4563pt) .. (500.9374pt, -648.4609pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(495.8063pt, -655.3229pt) -- (495.7099pt, -655.3572pt)
 -- (495.7099pt, -655.3572pt) .. controls (495.6407pt, -655.3801pt) and (495.5419pt, -655.403pt) .. (495.4133pt, -655.4258pt)
 -- (495.4133pt, -655.4258pt) .. controls (495.2848pt, -655.4487pt) and (495.1414pt, -655.4647pt) .. (494.9833pt, -655.4739pt)
 -- (494.9833pt, -655.4739pt)
 -- (494.8424pt, -655.4739pt)
 -- (494.8424pt, -655.4739pt)
 -- (494.8424pt, -655.1581pt)
 -- (494.8424pt, -655.1581pt)
 -- (494.9833pt, -655.1581pt)
 -- (494.9833pt, -655.1581pt) .. controls (495.2156pt, -655.149pt) and (495.4306pt, -655.1147pt) .. (495.6284pt, -655.0552pt)
 -- (495.6284pt, -655.0552pt) .. controls (495.8261pt, -654.9957pt) and (495.9645pt, -654.9408pt) .. (496.0436pt, -654.8904pt)
 -- (496.0436pt, -654.8904pt) .. controls (496.1227pt, -654.8401pt) and (496.1919pt, -654.7898pt) .. (496.2512pt, -654.7394pt)
 -- (496.2512pt, -654.7394pt) .. controls (496.2611pt, -654.7257pt) and (496.2908pt, -654.7189pt) .. (496.3402pt, -654.7189pt)
 -- (496.3402pt, -654.7189pt) .. controls (496.3847pt, -654.7189pt) and (496.4267pt, -654.7325pt) .. (496.4662pt, -654.76pt)
 -- (496.4662pt, -654.76pt)
 -- (496.4662pt, -656.8124pt)
 -- (496.4662pt, -656.8124pt)
 -- (496.4737pt, -658.8715pt)
 -- (496.4737pt, -658.8715pt) .. controls (496.5083pt, -658.9036pt) and (496.5379pt, -658.9241pt) .. (496.5626pt, -658.9333pt)
 -- (496.5626pt, -658.9333pt) .. controls (496.5873pt, -658.9424pt) and (496.6467pt, -658.9516pt) .. (496.7406pt, -658.9608pt)
 -- (496.7406pt, -658.9608pt) .. controls (496.8345pt, -658.9699pt) and (496.9878pt, -658.9745pt) .. (497.2003pt, -658.9745pt)
 -- (497.2003pt, -658.9745pt)
 -- (497.3931pt, -658.9745pt)
 -- (497.3931pt, -658.9745pt)
 -- (497.3931pt, -659.2902pt)
 -- (497.3931pt, -659.2902pt)
 -- (497.3115pt, -659.2902pt)
 -- (497.3115pt, -659.2902pt) .. controls (497.2077pt, -659.2765pt) and (496.8147pt, -659.2697pt) .. (496.1326pt, -659.2697pt)
 -- (496.1326pt, -659.2697pt) .. controls (495.4603pt, -659.2697pt) and (495.0723pt, -659.2765pt) .. (494.9684pt, -659.2902pt)
 -- (494.9684pt, -659.2902pt)
 -- (494.8795pt, -659.2902pt)
 -- (494.8795pt, -659.2902pt)
 -- (494.8795pt, -658.9745pt)
 -- (494.8795pt, -658.9745pt)
 -- (495.0723pt, -658.9745pt)
 -- (495.0723pt, -658.9745pt) .. controls (495.181pt, -658.9745pt) and (495.2749pt, -658.9745pt) .. (495.354pt, -658.9745pt)
 -- (495.354pt, -658.9745pt) .. controls (495.4331pt, -658.9745pt) and (495.4949pt, -658.9722pt) .. (495.5394pt, -658.9677pt)
 -- (495.5394pt, -658.9677pt) .. controls (495.5839pt, -658.9631pt) and (495.6234pt, -658.9562pt) .. (495.658pt, -658.947pt)
 -- (495.658pt, -658.947pt) .. controls (495.6926pt, -658.9379pt) and (495.7124pt, -658.9333pt) .. (495.7173pt, -658.9333pt)
 -- (495.7173pt, -658.9333pt) .. controls (495.7223pt, -658.9333pt) and (495.7371pt, -658.9219pt) .. (495.7618pt, -658.899pt)
 -- (495.7618pt, -658.899pt) .. controls (495.7866pt, -658.8761pt) and (495.8014pt, -658.8669pt) .. (495.8063pt, -658.8715pt)
 -- (495.8063pt, -658.8715pt)
 -- (495.8063pt, -655.3229pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(495.8063pt, -655.3229pt) -- (495.7099pt, -655.3572pt)
 -- (495.7099pt, -655.3572pt) .. controls (495.6407pt, -655.3801pt) and (495.5419pt, -655.403pt) .. (495.4133pt, -655.4258pt)
 -- (495.4133pt, -655.4258pt) .. controls (495.2848pt, -655.4487pt) and (495.1414pt, -655.4647pt) .. (494.9833pt, -655.4739pt)
 -- (494.9833pt, -655.4739pt)
 -- (494.8424pt, -655.4739pt)
 -- (494.8424pt, -655.4739pt)
 -- (494.8424pt, -655.1581pt)
 -- (494.8424pt, -655.1581pt)
 -- (494.9833pt, -655.1581pt)
 -- (494.9833pt, -655.1581pt) .. controls (495.2156pt, -655.149pt) and (495.4306pt, -655.1147pt) .. (495.6284pt, -655.0552pt)
 -- (495.6284pt, -655.0552pt) .. controls (495.8261pt, -654.9957pt) and (495.9645pt, -654.9408pt) .. (496.0436pt, -654.8904pt)
 -- (496.0436pt, -654.8904pt) .. controls (496.1227pt, -654.8401pt) and (496.1919pt, -654.7898pt) .. (496.2512pt, -654.7394pt)
 -- (496.2512pt, -654.7394pt) .. controls (496.2611pt, -654.7257pt) and (496.2908pt, -654.7189pt) .. (496.3402pt, -654.7189pt)
 -- (496.3402pt, -654.7189pt) .. controls (496.3847pt, -654.7189pt) and (496.4267pt, -654.7325pt) .. (496.4662pt, -654.76pt)
 -- (496.4662pt, -654.76pt)
 -- (496.4662pt, -656.8124pt)
 -- (496.4662pt, -656.8124pt)
 -- (496.4737pt, -658.8715pt)
 -- (496.4737pt, -658.8715pt) .. controls (496.5083pt, -658.9036pt) and (496.5379pt, -658.9241pt) .. (496.5626pt, -658.9333pt)
 -- (496.5626pt, -658.9333pt) .. controls (496.5873pt, -658.9424pt) and (496.6467pt, -658.9516pt) .. (496.7406pt, -658.9608pt)
 -- (496.7406pt, -658.9608pt) .. controls (496.8345pt, -658.9699pt) and (496.9878pt, -658.9745pt) .. (497.2003pt, -658.9745pt)
 -- (497.2003pt, -658.9745pt)
 -- (497.3931pt, -658.9745pt)
 -- (497.3931pt, -658.9745pt)
 -- (497.3931pt, -659.2902pt)
 -- (497.3931pt, -659.2902pt)
 -- (497.3115pt, -659.2902pt)
 -- (497.3115pt, -659.2902pt) .. controls (497.2077pt, -659.2765pt) and (496.8147pt, -659.2697pt) .. (496.1326pt, -659.2697pt)
 -- (496.1326pt, -659.2697pt) .. controls (495.4603pt, -659.2697pt) and (495.0723pt, -659.2765pt) .. (494.9684pt, -659.2902pt)
 -- (494.9684pt, -659.2902pt)
 -- (494.8795pt, -659.2902pt)
 -- (494.8795pt, -659.2902pt)
 -- (494.8795pt, -658.9745pt)
 -- (494.8795pt, -658.9745pt)
 -- (495.0723pt, -658.9745pt)
 -- (495.0723pt, -658.9745pt) .. controls (495.181pt, -658.9745pt) and (495.2749pt, -658.9745pt) .. (495.354pt, -658.9745pt)
 -- (495.354pt, -658.9745pt) .. controls (495.4331pt, -658.9745pt) and (495.4949pt, -658.9722pt) .. (495.5394pt, -658.9677pt)
 -- (495.5394pt, -658.9677pt) .. controls (495.5839pt, -658.9631pt) and (495.6234pt, -658.9562pt) .. (495.658pt, -658.947pt)
 -- (495.658pt, -658.947pt) .. controls (495.6926pt, -658.9379pt) and (495.7124pt, -658.9333pt) .. (495.7173pt, -658.9333pt)
 -- (495.7173pt, -658.9333pt) .. controls (495.7223pt, -658.9333pt) and (495.7371pt, -658.9219pt) .. (495.7618pt, -658.899pt)
 -- (495.7618pt, -658.899pt) .. controls (495.7866pt, -658.8761pt) and (495.8014pt, -658.8669pt) .. (495.8063pt, -658.8715pt)
 -- (495.8063pt, -658.8715pt)
 -- (495.8063pt, -655.3229pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(510.3419pt, -665.4043pt) -- (424.0435pt, -665.4043pt)
 -- (424.0435pt, -665.4043pt)
 -- (424.0435pt, -692.7322pt)
 -- (424.0435pt, -692.7322pt)
 -- (510.3419pt, -692.7322pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(510.3419pt, -665.4043pt) -- (424.0435pt, -665.4043pt)
 -- (424.0435pt, -665.4043pt)
 -- (424.0435pt, -692.7322pt)
 -- (424.0435pt, -692.7322pt)
 -- (510.3419pt, -692.7322pt)
 -- (510.3419pt, -692.7322pt)
 -- (510.3419pt, -665.4043pt)
;
\draw[color_29791,line width=0.719154pt]
(452.8097pt, -665.4043pt) -- (452.8097pt, -692.7322pt)
;
\draw[color_29791,line width=0.719154pt]
(481.5758pt, -665.4043pt) -- (481.5758pt, -692.7322pt)
;
\end{scope}
\begin{scope}
\clip
(429.4371pt, -672.9554pt) -- (446.6968pt, -672.9554pt)
 -- (446.6968pt, -672.9554pt)
 -- (446.6968pt, -685.181pt)
 -- (446.6968pt, -685.181pt)
 -- (429.4371pt, -685.181pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(430.2132pt, -679.5555pt) -- (430.0979pt, -679.5555pt)
 -- (430.0979pt, -679.5555pt) .. controls (429.958pt, -679.5555pt) and (429.8881pt, -679.5103pt) .. (429.8881pt, -679.4197pt)
 -- (429.8881pt, -679.4197pt) .. controls (429.8881pt, -679.4067pt) and (429.8951pt, -679.3711pt) .. (429.9091pt, -679.3129pt)
 -- (429.9091pt, -679.3129pt) .. controls (429.9231pt, -679.2546pt) and (429.9615pt, -679.1737pt) .. (430.0244pt, -679.0701pt)
 -- (430.0244pt, -679.0701pt) .. controls (430.0874pt, -678.9666pt) and (430.1573pt, -678.8598pt) .. (430.2342pt, -678.7498pt)
 -- (430.2342pt, -678.7498pt) .. controls (430.3111pt, -678.6397pt) and (430.43pt, -678.5232pt) .. (430.5908pt, -678.4003pt)
 -- (430.5908pt, -678.4003pt) .. controls (430.7516pt, -678.2773pt) and (430.9229pt, -678.1737pt) .. (431.1047pt, -678.0896pt)
 -- (431.1047pt, -678.0896pt) .. controls (431.3914pt, -677.9731pt) and (431.6501pt, -677.9148pt) .. (431.8808pt, -677.9148pt)
 -- (431.8808pt, -677.9148pt)
 -- (431.9122pt, -677.9148pt)
 -- (431.9122pt, -677.9148pt) .. controls (432.1709pt, -677.9148pt) and (432.3318pt, -677.918pt) .. (432.3947pt, -677.9245pt)
 -- (432.3947pt, -677.9245pt) .. controls (432.9261pt, -678.0087pt) and (433.2757pt, -678.1705pt) .. (433.4435pt, -678.41pt)
 -- (433.4435pt, -678.41pt)
 -- (433.5483pt, -678.3129pt)
 -- (433.5483pt, -678.3129pt) .. controls (433.842pt, -678.041pt) and (434.1601pt, -677.9051pt) .. (434.5027pt, -677.9051pt)
 -- (434.5027pt, -677.9051pt) .. controls (434.8873pt, -677.9051pt) and (435.1844pt, -678.0054pt) .. (435.3942pt, -678.2061pt)
 -- (435.3942pt, -678.2061pt) .. controls (435.6039pt, -678.4067pt) and (435.7123pt, -678.6494pt) .. (435.7193pt, -678.9342pt)
 -- (435.7193pt, -678.9342pt) .. controls (435.7193pt, -679.2125pt) and (435.6284pt, -679.4261pt) .. (435.4466pt, -679.575pt)
 -- (435.4466pt, -679.575pt) .. controls (435.2648pt, -679.7239pt) and (435.0691pt, -679.8015pt) .. (434.8593pt, -679.808pt)
 -- (434.8593pt, -679.808pt) .. controls (434.6985pt, -679.808pt) and (434.5622pt, -679.7627pt) .. (434.4503pt, -679.6721pt)
 -- (434.4503pt, -679.6721pt) .. controls (434.3384pt, -679.5814pt) and (434.2825pt, -679.4585pt) .. (434.2825pt, -679.3032pt)
 -- (434.2825pt, -679.3032pt) .. controls (434.2825pt, -679.0766pt) and (434.3734pt, -678.8857pt) .. (434.5551pt, -678.7303pt)
 -- (434.5551pt, -678.7303pt) .. controls (434.6461pt, -678.6656pt) and (434.7579pt, -678.6074pt) .. (434.8908pt, -678.5556pt)
 -- (434.8908pt, -678.5556pt) .. controls (434.8908pt, -678.5491pt) and (434.8768pt, -678.5361pt) .. (434.8488pt, -678.5167pt)
 -- (434.8488pt, -678.5167pt) .. controls (434.8209pt, -678.4973pt) and (434.7719pt, -678.4747pt) .. (434.702pt, -678.4488pt)
 -- (434.702pt, -678.4488pt) .. controls (434.6321pt, -678.4229pt) and (434.5551pt, -678.41pt) .. (434.4713pt, -678.41pt)
 -- (434.4713pt, -678.41pt) .. controls (434.3874pt, -678.41pt) and (434.3244pt, -678.4164pt) .. (434.2825pt, -678.4294pt)
 -- (434.2825pt, -678.4294pt) .. controls (434.0518pt, -678.5265pt) and (433.8875pt, -678.7109pt) .. (433.7896pt, -678.9828pt)
 -- (433.7896pt, -678.9828pt) .. controls (433.363pt, -680.439pt) and (433.1498pt, -681.2837pt) .. (433.1498pt, -681.5167pt)
 -- (433.1498pt, -681.5167pt) .. controls (433.1498pt, -681.7497pt) and (433.3281pt, -681.8662pt) .. (433.6847pt, -681.8662pt)
 -- (433.6847pt, -681.8662pt) .. controls (433.9923pt, -681.8662pt) and (434.272pt, -681.7691pt) .. (434.5237pt, -681.575pt)
 -- (434.5237pt, -681.575pt) .. controls (434.7754pt, -681.3808pt) and (434.9502pt, -681.1607pt) .. (435.0481pt, -680.9148pt)
 -- (435.0481pt, -680.9148pt) .. controls (435.076pt, -680.8242pt) and (435.1005pt, -680.7692pt) .. (435.1215pt, -680.7497pt)
 -- (435.1215pt, -680.7497pt) .. controls (435.1425pt, -680.7303pt) and (435.2124pt, -680.7206pt) .. (435.3312pt, -680.7206pt)
 -- (435.3312pt, -680.7206pt)
 -- (435.3942pt, -680.7206pt)
 -- (435.3942pt, -680.7206pt)
 -- (435.5096pt, -680.7206pt)
 -- (435.5096pt, -680.7206pt) .. controls (435.6494pt, -680.7206pt) and (435.7193pt, -680.7659pt) .. (435.7193pt, -680.8565pt)
 -- (435.7193pt, -680.8565pt) .. controls (435.7193pt, -680.9407pt) and (435.6739pt, -681.0604pt) .. (435.5829pt, -681.2157pt)
 -- (435.5829pt, -681.2157pt) .. controls (435.4921pt, -681.3711pt) and (435.3662pt, -681.5361pt) .. (435.2054pt, -681.7109pt)
 -- (435.2054pt, -681.7109pt) .. controls (435.0446pt, -681.8856pt) and (434.8174pt, -682.041pt) .. (434.5237pt, -682.1769pt)
 -- (434.5237pt, -682.1769pt) .. controls (434.23pt, -682.3128pt) and (433.9224pt, -682.3775pt) .. (433.6008pt, -682.371pt)
 -- (433.6008pt, -682.371pt) .. controls (433.0135pt, -682.371pt) and (432.5555pt, -682.2319pt) .. (432.2269pt, -681.9536pt)
 -- (432.2269pt, -681.9536pt)
 -- (432.143pt, -681.8662pt)
 -- (432.143pt, -681.8662pt) .. controls (431.8423pt, -682.1963pt) and (431.5032pt, -682.3613pt) .. (431.1257pt, -682.3613pt)
 -- (431.1257pt, -682.3613pt)
 -- (431.0732pt, -682.3613pt)
 -- (431.0732pt, -682.3613pt) .. controls (430.6747pt, -682.3613pt) and (430.3775pt, -682.2578pt) .. (430.1818pt, -682.0507pt)
 -- (430.1818pt, -682.0507pt) .. controls (429.986pt, -681.8436pt) and (429.8881pt, -681.617pt) .. (429.8881pt, -681.3711pt)
 -- (429.8881pt, -681.3711pt) .. controls (429.8881pt, -681.0604pt) and (429.9825pt, -680.8339pt) .. (430.1713pt, -680.6915pt)
 -- (430.1713pt, -680.6915pt) .. controls (430.36pt, -680.5491pt) and (430.5523pt, -680.4746pt) .. (430.7481pt, -680.4681pt)
 -- (430.7481pt, -680.4681pt) .. controls (430.9089pt, -680.4681pt) and (431.0453pt, -680.5135pt) .. (431.1571pt, -680.6041pt)
 -- (431.1571pt, -680.6041pt) .. controls (431.269pt, -680.6947pt) and (431.3249pt, -680.8177pt) .. (431.3249pt, -680.973pt)
 -- (431.3249pt, -680.973pt) .. controls (431.3249pt, -681.1995pt) and (431.234pt, -681.3905pt) .. (431.0522pt, -681.5458pt)
 -- (431.0522pt, -681.5458pt) .. controls (430.9614pt, -681.6105pt) and (430.8495pt, -681.6688pt) .. (430.7166pt, -681.7206pt)
 -- (430.7166pt, -681.7206pt) .. controls (430.7306pt, -681.7529pt) and (430.7796pt, -681.7853pt) .. (430.8635pt, -681.8176pt)
 -- (430.8635pt, -681.8176pt) .. controls (430.9474pt, -681.85pt) and (431.0348pt, -681.8694pt) .. (431.1257pt, -681.8759pt)
 -- (431.1257pt, -681.8759pt) .. controls (431.2795pt, -681.8759pt) and (431.4158pt, -681.8176pt) .. (431.5347pt, -681.7012pt)
 -- (431.5347pt, -681.7012pt) .. controls (431.6535pt, -681.5847pt) and (431.7444pt, -681.4487pt) .. (431.8074pt, -681.2934pt)
 -- (431.8074pt, -681.2934pt) .. controls (432.2339pt, -679.8371pt) and (432.4471pt, -678.9925pt) .. (432.4471pt, -678.7595pt)
 -- (432.4471pt, -678.7595pt) .. controls (432.4471pt, -678.5265pt) and (432.2688pt, -678.41pt) .. (431.9122pt, -678.41pt)
 -- (431.9122pt, -678.41pt) .. controls (431.6605pt, -678.41pt) and (431.4088pt, -678.4844pt) .. (431.1571pt, -678.6332pt)
 -- (431.1571pt, -678.6332pt) .. controls (430.9054pt, -678.7821pt) and (430.7061pt, -679.0248pt) .. (430.5593pt, -679.3614pt)
 -- (430.5593pt, -679.3614pt) .. controls (430.5313pt, -679.452pt) and (430.5069pt, -679.507pt) .. (430.4859pt, -679.5264pt)
 -- (430.4859pt, -679.5264pt) .. controls (430.4649pt, -679.5458pt) and (430.395pt, -679.5555pt) .. (430.2762pt, -679.5555pt)
 -- (430.2762pt, -679.5555pt)
 -- (430.2132pt, -679.5555pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(430.2132pt, -679.5555pt) -- (430.0979pt, -679.5555pt)
 -- (430.0979pt, -679.5555pt) .. controls (429.958pt, -679.5555pt) and (429.8881pt, -679.5103pt) .. (429.8881pt, -679.4197pt)
 -- (429.8881pt, -679.4197pt) .. controls (429.8881pt, -679.4067pt) and (429.8951pt, -679.3711pt) .. (429.9091pt, -679.3129pt)
 -- (429.9091pt, -679.3129pt) .. controls (429.9231pt, -679.2546pt) and (429.9615pt, -679.1737pt) .. (430.0244pt, -679.0701pt)
 -- (430.0244pt, -679.0701pt) .. controls (430.0874pt, -678.9666pt) and (430.1573pt, -678.8598pt) .. (430.2342pt, -678.7498pt)
 -- (430.2342pt, -678.7498pt) .. controls (430.3111pt, -678.6397pt) and (430.43pt, -678.5232pt) .. (430.5908pt, -678.4003pt)
 -- (430.5908pt, -678.4003pt) .. controls (430.7516pt, -678.2773pt) and (430.9229pt, -678.1737pt) .. (431.1047pt, -678.0896pt)
 -- (431.1047pt, -678.0896pt) .. controls (431.3914pt, -677.9731pt) and (431.6501pt, -677.9148pt) .. (431.8808pt, -677.9148pt)
 -- (431.8808pt, -677.9148pt)
 -- (431.9122pt, -677.9148pt)
 -- (431.9122pt, -677.9148pt) .. controls (432.1709pt, -677.9148pt) and (432.3318pt, -677.918pt) .. (432.3947pt, -677.9245pt)
 -- (432.3947pt, -677.9245pt) .. controls (432.9261pt, -678.0087pt) and (433.2757pt, -678.1705pt) .. (433.4435pt, -678.41pt)
 -- (433.4435pt, -678.41pt)
 -- (433.5483pt, -678.3129pt)
 -- (433.5483pt, -678.3129pt) .. controls (433.842pt, -678.041pt) and (434.1601pt, -677.9051pt) .. (434.5027pt, -677.9051pt)
 -- (434.5027pt, -677.9051pt) .. controls (434.8873pt, -677.9051pt) and (435.1844pt, -678.0054pt) .. (435.3942pt, -678.2061pt)
 -- (435.3942pt, -678.2061pt) .. controls (435.6039pt, -678.4067pt) and (435.7123pt, -678.6494pt) .. (435.7193pt, -678.9342pt)
 -- (435.7193pt, -678.9342pt) .. controls (435.7193pt, -679.2125pt) and (435.6284pt, -679.4261pt) .. (435.4466pt, -679.575pt)
 -- (435.4466pt, -679.575pt) .. controls (435.2648pt, -679.7239pt) and (435.0691pt, -679.8015pt) .. (434.8593pt, -679.808pt)
 -- (434.8593pt, -679.808pt) .. controls (434.6985pt, -679.808pt) and (434.5622pt, -679.7627pt) .. (434.4503pt, -679.6721pt)
 -- (434.4503pt, -679.6721pt) .. controls (434.3384pt, -679.5814pt) and (434.2825pt, -679.4585pt) .. (434.2825pt, -679.3032pt)
 -- (434.2825pt, -679.3032pt) .. controls (434.2825pt, -679.0766pt) and (434.3734pt, -678.8857pt) .. (434.5551pt, -678.7303pt)
 -- (434.5551pt, -678.7303pt) .. controls (434.6461pt, -678.6656pt) and (434.7579pt, -678.6074pt) .. (434.8908pt, -678.5556pt)
 -- (434.8908pt, -678.5556pt) .. controls (434.8908pt, -678.5491pt) and (434.8768pt, -678.5361pt) .. (434.8488pt, -678.5167pt)
 -- (434.8488pt, -678.5167pt) .. controls (434.8209pt, -678.4973pt) and (434.7719pt, -678.4747pt) .. (434.702pt, -678.4488pt)
 -- (434.702pt, -678.4488pt) .. controls (434.6321pt, -678.4229pt) and (434.5551pt, -678.41pt) .. (434.4713pt, -678.41pt)
 -- (434.4713pt, -678.41pt) .. controls (434.3874pt, -678.41pt) and (434.3244pt, -678.4164pt) .. (434.2825pt, -678.4294pt)
 -- (434.2825pt, -678.4294pt) .. controls (434.0518pt, -678.5265pt) and (433.8875pt, -678.7109pt) .. (433.7896pt, -678.9828pt)
 -- (433.7896pt, -678.9828pt) .. controls (433.363pt, -680.439pt) and (433.1498pt, -681.2837pt) .. (433.1498pt, -681.5167pt)
 -- (433.1498pt, -681.5167pt) .. controls (433.1498pt, -681.7497pt) and (433.3281pt, -681.8662pt) .. (433.6847pt, -681.8662pt)
 -- (433.6847pt, -681.8662pt) .. controls (433.9923pt, -681.8662pt) and (434.272pt, -681.7691pt) .. (434.5237pt, -681.575pt)
 -- (434.5237pt, -681.575pt) .. controls (434.7754pt, -681.3808pt) and (434.9502pt, -681.1607pt) .. (435.0481pt, -680.9148pt)
 -- (435.0481pt, -680.9148pt) .. controls (435.076pt, -680.8242pt) and (435.1005pt, -680.7692pt) .. (435.1215pt, -680.7497pt)
 -- (435.1215pt, -680.7497pt) .. controls (435.1425pt, -680.7303pt) and (435.2124pt, -680.7206pt) .. (435.3312pt, -680.7206pt)
 -- (435.3312pt, -680.7206pt)
 -- (435.3942pt, -680.7206pt)
 -- (435.3942pt, -680.7206pt)
 -- (435.5096pt, -680.7206pt)
 -- (435.5096pt, -680.7206pt) .. controls (435.6494pt, -680.7206pt) and (435.7193pt, -680.7659pt) .. (435.7193pt, -680.8565pt)
 -- (435.7193pt, -680.8565pt) .. controls (435.7193pt, -680.9407pt) and (435.6739pt, -681.0604pt) .. (435.5829pt, -681.2157pt)
 -- (435.5829pt, -681.2157pt) .. controls (435.4921pt, -681.3711pt) and (435.3662pt, -681.5361pt) .. (435.2054pt, -681.7109pt)
 -- (435.2054pt, -681.7109pt) .. controls (435.0446pt, -681.8856pt) and (434.8174pt, -682.041pt) .. (434.5237pt, -682.1769pt)
 -- (434.5237pt, -682.1769pt) .. controls (434.23pt, -682.3128pt) and (433.9224pt, -682.3775pt) .. (433.6008pt, -682.371pt)
 -- (433.6008pt, -682.371pt) .. controls (433.0135pt, -682.371pt) and (432.5555pt, -682.2319pt) .. (432.2269pt, -681.9536pt)
 -- (432.2269pt, -681.9536pt)
 -- (432.143pt, -681.8662pt)
 -- (432.143pt, -681.8662pt) .. controls (431.8423pt, -682.1963pt) and (431.5032pt, -682.3613pt) .. (431.1257pt, -682.3613pt)
 -- (431.1257pt, -682.3613pt)
 -- (431.0732pt, -682.3613pt)
 -- (431.0732pt, -682.3613pt) .. controls (430.6747pt, -682.3613pt) and (430.3775pt, -682.2578pt) .. (430.1818pt, -682.0507pt)
 -- (430.1818pt, -682.0507pt) .. controls (429.986pt, -681.8436pt) and (429.8881pt, -681.617pt) .. (429.8881pt, -681.3711pt)
 -- (429.8881pt, -681.3711pt) .. controls (429.8881pt, -681.0604pt) and (429.9825pt, -680.8339pt) .. (430.1713pt, -680.6915pt)
 -- (430.1713pt, -680.6915pt) .. controls (430.36pt, -680.5491pt) and (430.5523pt, -680.4746pt) .. (430.7481pt, -680.4681pt)
 -- (430.7481pt, -680.4681pt) .. controls (430.9089pt, -680.4681pt) and (431.0453pt, -680.5135pt) .. (431.1571pt, -680.6041pt)
 -- (431.1571pt, -680.6041pt) .. controls (431.269pt, -680.6947pt) and (431.3249pt, -680.8177pt) .. (431.3249pt, -680.973pt)
 -- (431.3249pt, -680.973pt) .. controls (431.3249pt, -681.1995pt) and (431.234pt, -681.3905pt) .. (431.0522pt, -681.5458pt)
 -- (431.0522pt, -681.5458pt) .. controls (430.9614pt, -681.6105pt) and (430.8495pt, -681.6688pt) .. (430.7166pt, -681.7206pt)
 -- (430.7166pt, -681.7206pt) .. controls (430.7306pt, -681.7529pt) and (430.7796pt, -681.7853pt) .. (430.8635pt, -681.8176pt)
 -- (430.8635pt, -681.8176pt) .. controls (430.9474pt, -681.85pt) and (431.0348pt, -681.8694pt) .. (431.1257pt, -681.8759pt)
 -- (431.1257pt, -681.8759pt) .. controls (431.2795pt, -681.8759pt) and (431.4158pt, -681.8176pt) .. (431.5347pt, -681.7012pt)
 -- (431.5347pt, -681.7012pt) .. controls (431.6535pt, -681.5847pt) and (431.7444pt, -681.4487pt) .. (431.8074pt, -681.2934pt)
 -- (431.8074pt, -681.2934pt) .. controls (432.2339pt, -679.8371pt) and (432.4471pt, -678.9925pt) .. (432.4471pt, -678.7595pt)
 -- (432.4471pt, -678.7595pt) .. controls (432.4471pt, -678.5265pt) and (432.2688pt, -678.41pt) .. (431.9122pt, -678.41pt)
 -- (431.9122pt, -678.41pt) .. controls (431.6605pt, -678.41pt) and (431.4088pt, -678.4844pt) .. (431.1571pt, -678.6332pt)
 -- (431.1571pt, -678.6332pt) .. controls (430.9054pt, -678.7821pt) and (430.7061pt, -679.0248pt) .. (430.5593pt, -679.3614pt)
 -- (430.5593pt, -679.3614pt) .. controls (430.5313pt, -679.452pt) and (430.5069pt, -679.507pt) .. (430.4859pt, -679.5264pt)
 -- (430.4859pt, -679.5264pt) .. controls (430.4649pt, -679.5458pt) and (430.395pt, -679.5555pt) .. (430.2762pt, -679.5555pt)
 -- (430.2762pt, -679.5555pt)
 -- (430.2132pt, -679.5555pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(433.8094pt, -676.8857pt) .. controls (433.6487pt, -676.8857pt) and (433.4214pt, -676.8113pt) .. (433.1277pt, -676.6625pt)
 -- (433.1277pt, -676.6625pt) .. controls (432.8341pt, -676.5136pt) and (432.6139pt, -676.4359pt) .. (432.467pt, -676.4294pt)
 -- (432.467pt, -676.4294pt) .. controls (432.2293pt, -676.4294pt) and (431.9881pt, -676.5427pt) .. (431.7434pt, -676.7693pt)
 -- (431.7434pt, -676.7693pt)
 -- (431.6175pt, -676.8857pt)
 -- (431.6175pt, -676.8857pt)
 -- (431.4182pt, -676.7207pt)
 -- (431.4182pt, -676.7207pt) .. controls (431.3903pt, -676.7013pt) and (431.3588pt, -676.6786pt) .. (431.3239pt, -676.6528pt)
 -- (431.3239pt, -676.6528pt) .. controls (431.2889pt, -676.6269pt) and (431.2609pt, -676.601pt) .. (431.24pt, -676.5751pt)
 -- (431.24pt, -676.5751pt)
 -- (431.219pt, -676.5557pt)
 -- (431.219pt, -676.5557pt) .. controls (431.6525pt, -676.1026pt) and (431.8937pt, -675.8534pt) .. (431.9426pt, -675.8081pt)
 -- (431.9426pt, -675.8081pt) .. controls (432.1804pt, -675.6075pt) and (432.4076pt, -675.5071pt) .. (432.6243pt, -675.5071pt)
 -- (432.6243pt, -675.5071pt) .. controls (432.6873pt, -675.5071pt) and (432.7362pt, -675.5104pt) .. (432.7712pt, -675.5168pt)
 -- (432.7712pt, -675.5168pt) .. controls (432.897pt, -675.5427pt) and (433.0928pt, -675.6237pt) .. (433.3585pt, -675.7596pt)
 -- (433.3585pt, -675.7596pt) .. controls (433.6242pt, -675.8955pt) and (433.8304pt, -675.9634pt) .. (433.9773pt, -675.9634pt)
 -- (433.9773pt, -675.9634pt) .. controls (434.215pt, -675.9634pt) and (434.4562pt, -675.8502pt) .. (434.7009pt, -675.6237pt)
 -- (434.7009pt, -675.6237pt)
 -- (434.8268pt, -675.5071pt)
 -- (434.8268pt, -675.5071pt)
 -- (435.026pt, -675.6722pt)
 -- (435.026pt, -675.6722pt) .. controls (435.054pt, -675.6916pt) and (435.0855pt, -675.7143pt) .. (435.1204pt, -675.7402pt)
 -- (435.1204pt, -675.7402pt) .. controls (435.1554pt, -675.7661pt) and (435.1833pt, -675.7919pt) .. (435.2043pt, -675.8178pt)
 -- (435.2043pt, -675.8178pt)
 -- (435.2253pt, -675.8372pt)
 -- (435.2253pt, -675.8372pt) .. controls (434.7918pt, -676.2903pt) and (434.5506pt, -676.5395pt) .. (434.5016pt, -676.5848pt)
 -- (434.5016pt, -676.5848pt) .. controls (434.2639pt, -676.7855pt) and (434.0332pt, -676.8857pt) .. (433.8094pt, -676.8857pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(433.8094pt, -676.8857pt) .. controls (433.6487pt, -676.8857pt) and (433.4214pt, -676.8113pt) .. (433.1277pt, -676.6625pt)
 -- (433.1277pt, -676.6625pt) .. controls (432.8341pt, -676.5136pt) and (432.6139pt, -676.4359pt) .. (432.467pt, -676.4294pt)
 -- (432.467pt, -676.4294pt) .. controls (432.2293pt, -676.4294pt) and (431.9881pt, -676.5427pt) .. (431.7434pt, -676.7693pt)
 -- (431.7434pt, -676.7693pt)
 -- (431.6175pt, -676.8857pt)
 -- (431.6175pt, -676.8857pt)
 -- (431.4182pt, -676.7207pt)
 -- (431.4182pt, -676.7207pt) .. controls (431.3903pt, -676.7013pt) and (431.3588pt, -676.6786pt) .. (431.3239pt, -676.6528pt)
 -- (431.3239pt, -676.6528pt) .. controls (431.2889pt, -676.6269pt) and (431.2609pt, -676.601pt) .. (431.24pt, -676.5751pt)
 -- (431.24pt, -676.5751pt)
 -- (431.219pt, -676.5557pt)
 -- (431.219pt, -676.5557pt) .. controls (431.6525pt, -676.1026pt) and (431.8937pt, -675.8534pt) .. (431.9426pt, -675.8081pt)
 -- (431.9426pt, -675.8081pt) .. controls (432.1804pt, -675.6075pt) and (432.4076pt, -675.5071pt) .. (432.6243pt, -675.5071pt)
 -- (432.6243pt, -675.5071pt) .. controls (432.6873pt, -675.5071pt) and (432.7362pt, -675.5104pt) .. (432.7712pt, -675.5168pt)
 -- (432.7712pt, -675.5168pt) .. controls (432.897pt, -675.5427pt) and (433.0928pt, -675.6237pt) .. (433.3585pt, -675.7596pt)
 -- (433.3585pt, -675.7596pt) .. controls (433.6242pt, -675.8955pt) and (433.8304pt, -675.9634pt) .. (433.9773pt, -675.9634pt)
 -- (433.9773pt, -675.9634pt) .. controls (434.215pt, -675.9634pt) and (434.4562pt, -675.8502pt) .. (434.7009pt, -675.6237pt)
 -- (434.7009pt, -675.6237pt)
 -- (434.8268pt, -675.5071pt)
 -- (434.8268pt, -675.5071pt)
 -- (435.026pt, -675.6722pt)
 -- (435.026pt, -675.6722pt) .. controls (435.054pt, -675.6916pt) and (435.0855pt, -675.7143pt) .. (435.1204pt, -675.7402pt)
 -- (435.1204pt, -675.7402pt) .. controls (435.1554pt, -675.7661pt) and (435.1833pt, -675.7919pt) .. (435.2043pt, -675.8178pt)
 -- (435.2043pt, -675.8178pt)
 -- (435.2253pt, -675.8372pt)
 -- (435.2253pt, -675.8372pt) .. controls (434.7918pt, -676.2903pt) and (434.5506pt, -676.5395pt) .. (434.5016pt, -676.5848pt)
 -- (434.5016pt, -676.5848pt) .. controls (434.2639pt, -676.7855pt) and (434.0332pt, -676.8857pt) .. (433.8094pt, -676.8857pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(437.5029pt, -674.5838pt) .. controls (437.3694pt, -674.5838pt) and (437.2631pt, -674.5426pt) .. (437.184pt, -674.4602pt)
 -- (437.184pt, -674.4602pt) .. controls (437.1049pt, -674.3779pt) and (437.0654pt, -674.2772pt) .. (437.0654pt, -674.1582pt)
 -- (437.0654pt, -674.1582pt) .. controls (437.0654pt, -673.8333pt) and (437.1964pt, -673.5519pt) .. (437.4584pt, -673.314pt)
 -- (437.4584pt, -673.314pt) .. controls (437.7204pt, -673.076pt) and (438.0466pt, -672.957pt) .. (438.4371pt, -672.957pt)
 -- (438.4371pt, -672.957pt) .. controls (438.887pt, -672.957pt) and (439.2626pt, -673.0851pt) .. (439.5642pt, -673.3414pt)
 -- (439.5642pt, -673.3414pt) .. controls (439.8657pt, -673.5977pt) and (440.019pt, -673.9294pt) .. (440.0239pt, -674.3367pt)
 -- (440.0239pt, -674.3367pt) .. controls (440.0239pt, -674.5334pt) and (439.9745pt, -674.7211pt) .. (439.8756pt, -674.8995pt)
 -- (439.8756pt, -674.8995pt) .. controls (439.7767pt, -675.078pt) and (439.6581pt, -675.2336pt) .. (439.5197pt, -675.3663pt)
 -- (439.5197pt, -675.3663pt) .. controls (439.3813pt, -675.499pt) and (439.1836pt, -675.6683pt) .. (438.9265pt, -675.8742pt)
 -- (438.9265pt, -675.8742pt) .. controls (438.7486pt, -676.0161pt) and (438.5014pt, -676.2266pt) .. (438.185pt, -676.5057pt)
 -- (438.185pt, -676.5057pt)
 -- (437.7476pt, -676.8901pt)
 -- (437.7476pt, -676.8901pt)
 -- (438.3111pt, -676.8969pt)
 -- (438.3111pt, -676.8969pt) .. controls (439.0872pt, -676.8969pt) and (439.4999pt, -676.8855pt) .. (439.5493pt, -676.8626pt)
 -- (439.5493pt, -676.8626pt) .. controls (439.584pt, -676.8535pt) and (439.6433pt, -676.6498pt) .. (439.7273pt, -676.2517pt)
 -- (439.7273pt, -676.2517pt)
 -- (439.7273pt, -676.2311pt)
 -- (439.7273pt, -676.2311pt)
 -- (440.0239pt, -676.2311pt)
 -- (440.0239pt, -676.2311pt)
 -- (440.0239pt, -676.2517pt)
 -- (440.0239pt, -676.2517pt) .. controls (440.019pt, -676.2654pt) and (439.9868pt, -676.4736pt) .. (439.9275pt, -676.8763pt)
 -- (439.9275pt, -676.8763pt) .. controls (439.8682pt, -677.2791pt) and (439.8311pt, -677.4895pt) .. (439.8163pt, -677.5078pt)
 -- (439.8163pt, -677.5078pt)
 -- (439.8163pt, -677.5284pt)
 -- (439.8163pt, -677.5284pt)
 -- (437.0654pt, -677.5284pt)
 -- (437.0654pt, -677.5284pt)
 -- (437.0654pt, -677.398pt)
 -- (437.0654pt, -677.398pt)
 -- (437.0654pt, -677.3156pt)
 -- (437.0654pt, -677.3156pt) .. controls (437.0654pt, -677.2836pt) and (437.0802pt, -677.2493pt) .. (437.1099pt, -677.2126pt)
 -- (437.1099pt, -677.2126pt) .. controls (437.1395pt, -677.1761pt) and (437.2137pt, -677.096pt) .. (437.3323pt, -676.9724pt)
 -- (437.3323pt, -676.9724pt) .. controls (437.4757pt, -676.826pt) and (437.5992pt, -676.6979pt) .. (437.7031pt, -676.5881pt)
 -- (437.7031pt, -676.5881pt) .. controls (437.7476pt, -676.5423pt) and (437.8316pt, -676.4576pt) .. (437.9552pt, -676.3341pt)
 -- (437.9552pt, -676.3341pt) .. controls (438.0787pt, -676.2106pt) and (438.1628pt, -676.1259pt) .. (438.2073pt, -676.0801pt)
 -- (438.2073pt, -676.0801pt) .. controls (438.2518pt, -676.0344pt) and (438.3234pt, -675.9589pt) .. (438.4223pt, -675.8536pt)
 -- (438.4223pt, -675.8536pt) .. controls (438.5211pt, -675.7484pt) and (438.5904pt, -675.6706pt) .. (438.6299pt, -675.6202pt)
 -- (438.6299pt, -675.6202pt) .. controls (438.6695pt, -675.5699pt) and (438.7263pt, -675.5013pt) .. (438.8004pt, -675.4143pt)
 -- (438.8004pt, -675.4143pt) .. controls (438.8746pt, -675.3274pt) and (438.9265pt, -675.2542pt) .. (438.9562pt, -675.1947pt)
 -- (438.9562pt, -675.1947pt) .. controls (438.9858pt, -675.1352pt) and (439.0229pt, -675.0688pt) .. (439.0674pt, -674.9956pt)
 -- (439.0674pt, -674.9956pt) .. controls (439.1119pt, -674.9224pt) and (439.144pt, -674.8492pt) .. (439.1638pt, -674.776pt)
 -- (439.1638pt, -674.776pt) .. controls (439.1836pt, -674.7028pt) and (439.2009pt, -674.6341pt) .. (439.2157pt, -674.5701pt)
 -- (439.2157pt, -674.5701pt) .. controls (439.2305pt, -674.506pt) and (439.2379pt, -674.4305pt) .. (439.2379pt, -674.3436pt)
 -- (439.2379pt, -674.3436pt) .. controls (439.2379pt, -674.0552pt) and (439.1539pt, -673.8058pt) .. (438.9858pt, -673.5953pt)
 -- (438.9858pt, -673.5953pt) .. controls (438.8177pt, -673.3849pt) and (438.578pt, -673.2796pt) .. (438.2666pt, -673.2796pt)
 -- (438.2666pt, -673.2796pt) .. controls (438.1035pt, -673.2796pt) and (437.9601pt, -673.3185pt) .. (437.8365pt, -673.3963pt)
 -- (437.8365pt, -673.3963pt) .. controls (437.713pt, -673.4741pt) and (437.6264pt, -673.5496pt) .. (437.577pt, -673.6228pt)
 -- (437.577pt, -673.6228pt) .. controls (437.5276pt, -673.696pt) and (437.5029pt, -673.7395pt) .. (437.5029pt, -673.7532pt)
 -- (437.5029pt, -673.7532pt) .. controls (437.5029pt, -673.7578pt) and (437.5152pt, -673.7601pt) .. (437.5399pt, -673.7601pt)
 -- (437.5399pt, -673.7601pt) .. controls (437.6289pt, -673.7601pt) and (437.7204pt, -673.7921pt) .. (437.8143pt, -673.8562pt)
 -- (437.8143pt, -673.8562pt) .. controls (437.9082pt, -673.9203pt) and (437.9552pt, -674.0255pt) .. (437.9552pt, -674.1719pt)
 -- (437.9552pt, -674.1719pt) .. controls (437.9552pt, -674.2864pt) and (437.9156pt, -674.3824pt) .. (437.8365pt, -674.4602pt)
 -- (437.8365pt, -674.4602pt) .. controls (437.7574pt, -674.538pt) and (437.6462pt, -674.5792pt) .. (437.5029pt, -674.5838pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(437.5029pt, -674.5838pt) .. controls (437.3694pt, -674.5838pt) and (437.2631pt, -674.5426pt) .. (437.184pt, -674.4602pt)
 -- (437.184pt, -674.4602pt) .. controls (437.1049pt, -674.3779pt) and (437.0654pt, -674.2772pt) .. (437.0654pt, -674.1582pt)
 -- (437.0654pt, -674.1582pt) .. controls (437.0654pt, -673.8333pt) and (437.1964pt, -673.5519pt) .. (437.4584pt, -673.314pt)
 -- (437.4584pt, -673.314pt) .. controls (437.7204pt, -673.076pt) and (438.0466pt, -672.957pt) .. (438.4371pt, -672.957pt)
 -- (438.4371pt, -672.957pt) .. controls (438.887pt, -672.957pt) and (439.2626pt, -673.0851pt) .. (439.5642pt, -673.3414pt)
 -- (439.5642pt, -673.3414pt) .. controls (439.8657pt, -673.5977pt) and (440.019pt, -673.9294pt) .. (440.0239pt, -674.3367pt)
 -- (440.0239pt, -674.3367pt) .. controls (440.0239pt, -674.5334pt) and (439.9745pt, -674.7211pt) .. (439.8756pt, -674.8995pt)
 -- (439.8756pt, -674.8995pt) .. controls (439.7767pt, -675.078pt) and (439.6581pt, -675.2336pt) .. (439.5197pt, -675.3663pt)
 -- (439.5197pt, -675.3663pt) .. controls (439.3813pt, -675.499pt) and (439.1836pt, -675.6683pt) .. (438.9265pt, -675.8742pt)
 -- (438.9265pt, -675.8742pt) .. controls (438.7486pt, -676.0161pt) and (438.5014pt, -676.2266pt) .. (438.185pt, -676.5057pt)
 -- (438.185pt, -676.5057pt)
 -- (437.7476pt, -676.8901pt)
 -- (437.7476pt, -676.8901pt)
 -- (438.3111pt, -676.8969pt)
 -- (438.3111pt, -676.8969pt) .. controls (439.0872pt, -676.8969pt) and (439.4999pt, -676.8855pt) .. (439.5493pt, -676.8626pt)
 -- (439.5493pt, -676.8626pt) .. controls (439.584pt, -676.8535pt) and (439.6433pt, -676.6498pt) .. (439.7273pt, -676.2517pt)
 -- (439.7273pt, -676.2517pt)
 -- (439.7273pt, -676.2311pt)
 -- (439.7273pt, -676.2311pt)
 -- (440.0239pt, -676.2311pt)
 -- (440.0239pt, -676.2311pt)
 -- (440.0239pt, -676.2517pt)
 -- (440.0239pt, -676.2517pt) .. controls (440.019pt, -676.2654pt) and (439.9868pt, -676.4736pt) .. (439.9275pt, -676.8763pt)
 -- (439.9275pt, -676.8763pt) .. controls (439.8682pt, -677.2791pt) and (439.8311pt, -677.4895pt) .. (439.8163pt, -677.5078pt)
 -- (439.8163pt, -677.5078pt)
 -- (439.8163pt, -677.5284pt)
 -- (439.8163pt, -677.5284pt)
 -- (437.0654pt, -677.5284pt)
 -- (437.0654pt, -677.5284pt)
 -- (437.0654pt, -677.398pt)
 -- (437.0654pt, -677.398pt)
 -- (437.0654pt, -677.3156pt)
 -- (437.0654pt, -677.3156pt) .. controls (437.0654pt, -677.2836pt) and (437.0802pt, -677.2493pt) .. (437.1099pt, -677.2126pt)
 -- (437.1099pt, -677.2126pt) .. controls (437.1395pt, -677.1761pt) and (437.2137pt, -677.096pt) .. (437.3323pt, -676.9724pt)
 -- (437.3323pt, -676.9724pt) .. controls (437.4757pt, -676.826pt) and (437.5992pt, -676.6979pt) .. (437.7031pt, -676.5881pt)
 -- (437.7031pt, -676.5881pt) .. controls (437.7476pt, -676.5423pt) and (437.8316pt, -676.4576pt) .. (437.9552pt, -676.3341pt)
 -- (437.9552pt, -676.3341pt) .. controls (438.0787pt, -676.2106pt) and (438.1628pt, -676.1259pt) .. (438.2073pt, -676.0801pt)
 -- (438.2073pt, -676.0801pt) .. controls (438.2518pt, -676.0344pt) and (438.3234pt, -675.9589pt) .. (438.4223pt, -675.8536pt)
 -- (438.4223pt, -675.8536pt) .. controls (438.5211pt, -675.7484pt) and (438.5904pt, -675.6706pt) .. (438.6299pt, -675.6202pt)
 -- (438.6299pt, -675.6202pt) .. controls (438.6695pt, -675.5699pt) and (438.7263pt, -675.5013pt) .. (438.8004pt, -675.4143pt)
 -- (438.8004pt, -675.4143pt) .. controls (438.8746pt, -675.3274pt) and (438.9265pt, -675.2542pt) .. (438.9562pt, -675.1947pt)
 -- (438.9562pt, -675.1947pt) .. controls (438.9858pt, -675.1352pt) and (439.0229pt, -675.0688pt) .. (439.0674pt, -674.9956pt)
 -- (439.0674pt, -674.9956pt) .. controls (439.1119pt, -674.9224pt) and (439.144pt, -674.8492pt) .. (439.1638pt, -674.776pt)
 -- (439.1638pt, -674.776pt) .. controls (439.1836pt, -674.7028pt) and (439.2009pt, -674.6341pt) .. (439.2157pt, -674.5701pt)
 -- (439.2157pt, -674.5701pt) .. controls (439.2305pt, -674.506pt) and (439.2379pt, -674.4305pt) .. (439.2379pt, -674.3436pt)
 -- (439.2379pt, -674.3436pt) .. controls (439.2379pt, -674.0552pt) and (439.1539pt, -673.8058pt) .. (438.9858pt, -673.5953pt)
 -- (438.9858pt, -673.5953pt) .. controls (438.8177pt, -673.3849pt) and (438.578pt, -673.2796pt) .. (438.2666pt, -673.2796pt)
 -- (438.2666pt, -673.2796pt) .. controls (438.1035pt, -673.2796pt) and (437.9601pt, -673.3185pt) .. (437.8365pt, -673.3963pt)
 -- (437.8365pt, -673.3963pt) .. controls (437.713pt, -673.4741pt) and (437.6264pt, -673.5496pt) .. (437.577pt, -673.6228pt)
 -- (437.577pt, -673.6228pt) .. controls (437.5276pt, -673.696pt) and (437.5029pt, -673.7395pt) .. (437.5029pt, -673.7532pt)
 -- (437.5029pt, -673.7532pt) .. controls (437.5029pt, -673.7578pt) and (437.5152pt, -673.7601pt) .. (437.5399pt, -673.7601pt)
 -- (437.5399pt, -673.7601pt) .. controls (437.6289pt, -673.7601pt) and (437.7204pt, -673.7921pt) .. (437.8143pt, -673.8562pt)
 -- (437.8143pt, -673.8562pt) .. controls (437.9082pt, -673.9203pt) and (437.9552pt, -674.0255pt) .. (437.9552pt, -674.1719pt)
 -- (437.9552pt, -674.1719pt) .. controls (437.9552pt, -674.2864pt) and (437.9156pt, -674.3824pt) .. (437.8365pt, -674.4602pt)
 -- (437.8365pt, -674.4602pt) .. controls (437.7574pt, -674.538pt) and (437.6462pt, -674.5792pt) .. (437.5029pt, -674.5838pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(440.9804pt, -677.2882pt) .. controls (440.9804pt, -677.2882pt) and (440.9804pt, -677.231pt) .. (440.9804pt, -677.1166pt)
 -- (440.9804pt, -677.1166pt) .. controls (440.9804pt, -677.0022pt) and (441.02pt, -676.9038pt) .. (441.0991pt, -676.8214pt)
 -- (441.0991pt, -676.8214pt) .. controls (441.1782pt, -676.7391pt) and (441.2844pt, -676.6979pt) .. (441.4179pt, -676.6979pt)
 -- (441.4179pt, -676.6979pt) .. controls (441.5563pt, -676.6979pt) and (441.6799pt, -676.7551pt) .. (441.7886pt, -676.8695pt)
 -- (441.7886pt, -676.8695pt) .. controls (441.8974pt, -676.9839pt) and (441.9543pt, -677.1852pt) .. (441.9592pt, -677.4735pt)
 -- (441.9592pt, -677.4735pt) .. controls (441.9592pt, -677.6337pt) and (441.937pt, -677.7892pt) .. (441.8925pt, -677.9402pt)
 -- (441.8925pt, -677.9402pt) .. controls (441.848pt, -678.0912pt) and (441.7961pt, -678.2217pt) .. (441.7368pt, -678.3315pt)
 -- (441.7368pt, -678.3315pt) .. controls (441.6774pt, -678.4413pt) and (441.6132pt, -678.5352pt) .. (441.5439pt, -678.6129pt)
 -- (441.5439pt, -678.6129pt) .. controls (441.4748pt, -678.6907pt) and (441.4154pt, -678.7525pt) .. (441.366pt, -678.7982pt)
 -- (441.366pt, -678.7982pt) .. controls (441.3166pt, -678.844pt) and (441.2844pt, -678.8646pt) .. (441.2696pt, -678.86pt)
 -- (441.2696pt, -678.86pt) .. controls (441.2498pt, -678.86pt) and (441.2177pt, -678.8394pt) .. (441.1732pt, -678.7982pt)
 -- (441.1732pt, -678.7982pt) .. controls (441.1287pt, -678.7571pt) and (441.1065pt, -678.7273pt) .. (441.1065pt, -678.709pt)
 -- (441.1065pt, -678.709pt) .. controls (441.1065pt, -678.6907pt) and (441.1337pt, -678.6541pt) .. (441.188pt, -678.5992pt)
 -- (441.188pt, -678.5992pt) .. controls (441.2424pt, -678.5443pt) and (441.3042pt, -678.4756pt) .. (441.3734pt, -678.3933pt)
 -- (441.3734pt, -678.3933pt) .. controls (441.4426pt, -678.3109pt) and (441.5069pt, -678.1965pt) .. (441.5662pt, -678.05pt)
 -- (441.5662pt, -678.05pt) .. controls (441.6255pt, -677.9036pt) and (441.6651pt, -677.7366pt) .. (441.6848pt, -677.549pt)
 -- (441.6848pt, -677.549pt)
 -- (441.6848pt, -677.4667pt)
 -- (441.6848pt, -677.4667pt)
 -- (441.6774pt, -677.4735pt)
 -- (441.6774pt, -677.4735pt) .. controls (441.6675pt, -677.4781pt) and (441.6552pt, -677.4827pt) .. (441.6404pt, -677.4872pt)
 -- (441.6404pt, -677.4872pt) .. controls (441.6255pt, -677.4918pt) and (441.6107pt, -677.4987pt) .. (441.5959pt, -677.5078pt)
 -- (441.5959pt, -677.5078pt) .. controls (441.581pt, -677.517pt) and (441.5588pt, -677.5215pt) .. (441.5291pt, -677.5215pt)
 -- (441.5291pt, -677.5215pt) .. controls (441.4995pt, -677.5215pt) and (441.4698pt, -677.5239pt) .. (441.4402pt, -677.5284pt)
 -- (441.4402pt, -677.5284pt) .. controls (441.3067pt, -677.5284pt) and (441.1979pt, -677.4895pt) .. (441.1139pt, -677.4117pt)
 -- (441.1139pt, -677.4117pt)
 -- (440.9804pt, -677.2882pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(440.9804pt, -677.2882pt) .. controls (440.9804pt, -677.2882pt) and (440.9804pt, -677.231pt) .. (440.9804pt, -677.1166pt)
 -- (440.9804pt, -677.1166pt) .. controls (440.9804pt, -677.0022pt) and (441.02pt, -676.9038pt) .. (441.0991pt, -676.8214pt)
 -- (441.0991pt, -676.8214pt) .. controls (441.1782pt, -676.7391pt) and (441.2844pt, -676.6979pt) .. (441.4179pt, -676.6979pt)
 -- (441.4179pt, -676.6979pt) .. controls (441.5563pt, -676.6979pt) and (441.6799pt, -676.7551pt) .. (441.7886pt, -676.8695pt)
 -- (441.7886pt, -676.8695pt) .. controls (441.8974pt, -676.9839pt) and (441.9543pt, -677.1852pt) .. (441.9592pt, -677.4735pt)
 -- (441.9592pt, -677.4735pt) .. controls (441.9592pt, -677.6337pt) and (441.937pt, -677.7892pt) .. (441.8925pt, -677.9402pt)
 -- (441.8925pt, -677.9402pt) .. controls (441.848pt, -678.0912pt) and (441.7961pt, -678.2217pt) .. (441.7368pt, -678.3315pt)
 -- (441.7368pt, -678.3315pt) .. controls (441.6774pt, -678.4413pt) and (441.6132pt, -678.5352pt) .. (441.5439pt, -678.6129pt)
 -- (441.5439pt, -678.6129pt) .. controls (441.4748pt, -678.6907pt) and (441.4154pt, -678.7525pt) .. (441.366pt, -678.7982pt)
 -- (441.366pt, -678.7982pt) .. controls (441.3166pt, -678.844pt) and (441.2844pt, -678.8646pt) .. (441.2696pt, -678.86pt)
 -- (441.2696pt, -678.86pt) .. controls (441.2498pt, -678.86pt) and (441.2177pt, -678.8394pt) .. (441.1732pt, -678.7982pt)
 -- (441.1732pt, -678.7982pt) .. controls (441.1287pt, -678.7571pt) and (441.1065pt, -678.7273pt) .. (441.1065pt, -678.709pt)
 -- (441.1065pt, -678.709pt) .. controls (441.1065pt, -678.6907pt) and (441.1337pt, -678.6541pt) .. (441.188pt, -678.5992pt)
 -- (441.188pt, -678.5992pt) .. controls (441.2424pt, -678.5443pt) and (441.3042pt, -678.4756pt) .. (441.3734pt, -678.3933pt)
 -- (441.3734pt, -678.3933pt) .. controls (441.4426pt, -678.3109pt) and (441.5069pt, -678.1965pt) .. (441.5662pt, -678.05pt)
 -- (441.5662pt, -678.05pt) .. controls (441.6255pt, -677.9036pt) and (441.6651pt, -677.7366pt) .. (441.6848pt, -677.549pt)
 -- (441.6848pt, -677.549pt)
 -- (441.6848pt, -677.4667pt)
 -- (441.6848pt, -677.4667pt)
 -- (441.6774pt, -677.4735pt)
 -- (441.6774pt, -677.4735pt) .. controls (441.6675pt, -677.4781pt) and (441.6552pt, -677.4827pt) .. (441.6404pt, -677.4872pt)
 -- (441.6404pt, -677.4872pt) .. controls (441.6255pt, -677.4918pt) and (441.6107pt, -677.4987pt) .. (441.5959pt, -677.5078pt)
 -- (441.5959pt, -677.5078pt) .. controls (441.581pt, -677.517pt) and (441.5588pt, -677.5215pt) .. (441.5291pt, -677.5215pt)
 -- (441.5291pt, -677.5215pt) .. controls (441.4995pt, -677.5215pt) and (441.4698pt, -677.5239pt) .. (441.4402pt, -677.5284pt)
 -- (441.4402pt, -677.5284pt) .. controls (441.3067pt, -677.5284pt) and (441.1979pt, -677.4895pt) .. (441.1139pt, -677.4117pt)
 -- (441.1139pt, -677.4117pt)
 -- (440.9804pt, -677.2882pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(444.0428pt, -673.561pt) -- (443.9464pt, -673.5953pt)
 -- (443.9464pt, -673.5953pt) .. controls (443.8772pt, -673.6182pt) and (443.7783pt, -673.6411pt) .. (443.6498pt, -673.664pt)
 -- (443.6498pt, -673.664pt) .. controls (443.5213pt, -673.6869pt) and (443.3779pt, -673.7029pt) .. (443.2197pt, -673.712pt)
 -- (443.2197pt, -673.712pt)
 -- (443.0788pt, -673.712pt)
 -- (443.0788pt, -673.712pt)
 -- (443.0788pt, -673.3963pt)
 -- (443.0788pt, -673.3963pt)
 -- (443.2197pt, -673.3963pt)
 -- (443.2197pt, -673.3963pt) .. controls (443.4521pt, -673.3871pt) and (443.6671pt, -673.3528pt) .. (443.8648pt, -673.2933pt)
 -- (443.8648pt, -673.2933pt) .. controls (444.0625pt, -673.2339pt) and (444.201pt, -673.179pt) .. (444.2801pt, -673.1286pt)
 -- (444.2801pt, -673.1286pt) .. controls (444.3591pt, -673.0783pt) and (444.4283pt, -673.028pt) .. (444.4877pt, -672.9776pt)
 -- (444.4877pt, -672.9776pt) .. controls (444.4976pt, -672.9639pt) and (444.5272pt, -672.957pt) .. (444.5766pt, -672.957pt)
 -- (444.5766pt, -672.957pt) .. controls (444.6211pt, -672.957pt) and (444.6631pt, -672.9708pt) .. (444.7027pt, -672.9982pt)
 -- (444.7027pt, -672.9982pt)
 -- (444.7027pt, -675.0505pt)
 -- (444.7027pt, -675.0505pt)
 -- (444.7101pt, -677.1097pt)
 -- (444.7101pt, -677.1097pt) .. controls (444.7447pt, -677.1417pt) and (444.7744pt, -677.1624pt) .. (444.7991pt, -677.1715pt)
 -- (444.7991pt, -677.1715pt) .. controls (444.8238pt, -677.1807pt) and (444.8831pt, -677.1898pt) .. (444.9771pt, -677.199pt)
 -- (444.9771pt, -677.199pt) .. controls (445.071pt, -677.2081pt) and (445.2242pt, -677.2126pt) .. (445.4368pt, -677.2126pt)
 -- (445.4368pt, -677.2126pt)
 -- (445.6295pt, -677.2126pt)
 -- (445.6295pt, -677.2126pt)
 -- (445.6295pt, -677.5284pt)
 -- (445.6295pt, -677.5284pt)
 -- (445.548pt, -677.5284pt)
 -- (445.548pt, -677.5284pt) .. controls (445.4442pt, -677.5147pt) and (445.0512pt, -677.5078pt) .. (444.369pt, -677.5078pt)
 -- (444.369pt, -677.5078pt) .. controls (443.6967pt, -677.5078pt) and (443.3087pt, -677.5147pt) .. (443.2049pt, -677.5284pt)
 -- (443.2049pt, -677.5284pt)
 -- (443.1159pt, -677.5284pt)
 -- (443.1159pt, -677.5284pt)
 -- (443.1159pt, -677.2126pt)
 -- (443.1159pt, -677.2126pt)
 -- (443.3087pt, -677.2126pt)
 -- (443.3087pt, -677.2126pt) .. controls (443.4174pt, -677.2126pt) and (443.5114pt, -677.2126pt) .. (443.5905pt, -677.2126pt)
 -- (443.5905pt, -677.2126pt) .. controls (443.6696pt, -677.2126pt) and (443.7314pt, -677.2104pt) .. (443.7758pt, -677.2058pt)
 -- (443.7758pt, -677.2058pt) .. controls (443.8203pt, -677.2012pt) and (443.8599pt, -677.1944pt) .. (443.8945pt, -677.1852pt)
 -- (443.8945pt, -677.1852pt) .. controls (443.9291pt, -677.1761pt) and (443.9489pt, -677.1715pt) .. (443.9538pt, -677.1715pt)
 -- (443.9538pt, -677.1715pt) .. controls (443.9587pt, -677.1715pt) and (443.9736pt, -677.16pt) .. (443.9983pt, -677.1372pt)
 -- (443.9983pt, -677.1372pt) .. controls (444.023pt, -677.1143pt) and (444.0378pt, -677.1052pt) .. (444.0428pt, -677.1097pt)
 -- (444.0428pt, -677.1097pt)
 -- (444.0428pt, -673.561pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(444.0428pt, -673.561pt) -- (443.9464pt, -673.5953pt)
 -- (443.9464pt, -673.5953pt) .. controls (443.8772pt, -673.6182pt) and (443.7783pt, -673.6411pt) .. (443.6498pt, -673.664pt)
 -- (443.6498pt, -673.664pt) .. controls (443.5213pt, -673.6869pt) and (443.3779pt, -673.7029pt) .. (443.2197pt, -673.712pt)
 -- (443.2197pt, -673.712pt)
 -- (443.0788pt, -673.712pt)
 -- (443.0788pt, -673.712pt)
 -- (443.0788pt, -673.3963pt)
 -- (443.0788pt, -673.3963pt)
 -- (443.2197pt, -673.3963pt)
 -- (443.2197pt, -673.3963pt) .. controls (443.4521pt, -673.3871pt) and (443.6671pt, -673.3528pt) .. (443.8648pt, -673.2933pt)
 -- (443.8648pt, -673.2933pt) .. controls (444.0625pt, -673.2339pt) and (444.201pt, -673.179pt) .. (444.2801pt, -673.1286pt)
 -- (444.2801pt, -673.1286pt) .. controls (444.3591pt, -673.0783pt) and (444.4283pt, -673.028pt) .. (444.4877pt, -672.9776pt)
 -- (444.4877pt, -672.9776pt) .. controls (444.4976pt, -672.9639pt) and (444.5272pt, -672.957pt) .. (444.5766pt, -672.957pt)
 -- (444.5766pt, -672.957pt) .. controls (444.6211pt, -672.957pt) and (444.6631pt, -672.9708pt) .. (444.7027pt, -672.9982pt)
 -- (444.7027pt, -672.9982pt)
 -- (444.7027pt, -675.0505pt)
 -- (444.7027pt, -675.0505pt)
 -- (444.7101pt, -677.1097pt)
 -- (444.7101pt, -677.1097pt) .. controls (444.7447pt, -677.1417pt) and (444.7744pt, -677.1624pt) .. (444.7991pt, -677.1715pt)
 -- (444.7991pt, -677.1715pt) .. controls (444.8238pt, -677.1807pt) and (444.8831pt, -677.1898pt) .. (444.9771pt, -677.199pt)
 -- (444.9771pt, -677.199pt) .. controls (445.071pt, -677.2081pt) and (445.2242pt, -677.2126pt) .. (445.4368pt, -677.2126pt)
 -- (445.4368pt, -677.2126pt)
 -- (445.6295pt, -677.2126pt)
 -- (445.6295pt, -677.2126pt)
 -- (445.6295pt, -677.5284pt)
 -- (445.6295pt, -677.5284pt)
 -- (445.548pt, -677.5284pt)
 -- (445.548pt, -677.5284pt) .. controls (445.4442pt, -677.5147pt) and (445.0512pt, -677.5078pt) .. (444.369pt, -677.5078pt)
 -- (444.369pt, -677.5078pt) .. controls (443.6967pt, -677.5078pt) and (443.3087pt, -677.5147pt) .. (443.2049pt, -677.5284pt)
 -- (443.2049pt, -677.5284pt)
 -- (443.1159pt, -677.5284pt)
 -- (443.1159pt, -677.5284pt)
 -- (443.1159pt, -677.2126pt)
 -- (443.1159pt, -677.2126pt)
 -- (443.3087pt, -677.2126pt)
 -- (443.3087pt, -677.2126pt) .. controls (443.4174pt, -677.2126pt) and (443.5114pt, -677.2126pt) .. (443.5905pt, -677.2126pt)
 -- (443.5905pt, -677.2126pt) .. controls (443.6696pt, -677.2126pt) and (443.7314pt, -677.2104pt) .. (443.7758pt, -677.2058pt)
 -- (443.7758pt, -677.2058pt) .. controls (443.8203pt, -677.2012pt) and (443.8599pt, -677.1944pt) .. (443.8945pt, -677.1852pt)
 -- (443.8945pt, -677.1852pt) .. controls (443.9291pt, -677.1761pt) and (443.9489pt, -677.1715pt) .. (443.9538pt, -677.1715pt)
 -- (443.9538pt, -677.1715pt) .. controls (443.9587pt, -677.1715pt) and (443.9736pt, -677.16pt) .. (443.9983pt, -677.1372pt)
 -- (443.9983pt, -677.1372pt) .. controls (444.023pt, -677.1143pt) and (444.0378pt, -677.1052pt) .. (444.0428pt, -677.1097pt)
 -- (444.0428pt, -677.1097pt)
 -- (444.0428pt, -673.561pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(437.5029pt, -682.2351pt) .. controls (437.3694pt, -682.2351pt) and (437.2631pt, -682.194pt) .. (437.184pt, -682.1116pt)
 -- (437.184pt, -682.1116pt) .. controls (437.1049pt, -682.0292pt) and (437.0654pt, -681.9285pt) .. (437.0654pt, -681.8096pt)
 -- (437.0654pt, -681.8096pt) .. controls (437.0654pt, -681.4847pt) and (437.1964pt, -681.2032pt) .. (437.4584pt, -680.9653pt)
 -- (437.4584pt, -680.9653pt) .. controls (437.7204pt, -680.7274pt) and (438.0466pt, -680.6084pt) .. (438.4371pt, -680.6084pt)
 -- (438.4371pt, -680.6084pt) .. controls (438.887pt, -680.6084pt) and (439.2626pt, -680.7365pt) .. (439.5642pt, -680.9927pt)
 -- (439.5642pt, -680.9927pt) .. controls (439.8657pt, -681.249pt) and (440.019pt, -681.5807pt) .. (440.0239pt, -681.988pt)
 -- (440.0239pt, -681.988pt) .. controls (440.0239pt, -682.1848pt) and (439.9745pt, -682.3724pt) .. (439.8756pt, -682.5509pt)
 -- (439.8756pt, -682.5509pt) .. controls (439.7767pt, -682.7294pt) and (439.6581pt, -682.8849pt) .. (439.5197pt, -683.0176pt)
 -- (439.5197pt, -683.0176pt) .. controls (439.3813pt, -683.1503pt) and (439.1836pt, -683.3196pt) .. (438.9265pt, -683.5256pt)
 -- (438.9265pt, -683.5256pt) .. controls (438.7486pt, -683.6674pt) and (438.5014pt, -683.8779pt) .. (438.185pt, -684.157pt)
 -- (438.185pt, -684.157pt)
 -- (437.7476pt, -684.5414pt)
 -- (437.7476pt, -684.5414pt)
 -- (438.3111pt, -684.5483pt)
 -- (438.3111pt, -684.5483pt) .. controls (439.0872pt, -684.5483pt) and (439.4999pt, -684.5369pt) .. (439.5493pt, -684.514pt)
 -- (439.5493pt, -684.514pt) .. controls (439.584pt, -684.5048pt) and (439.6433pt, -684.3012pt) .. (439.7273pt, -683.9031pt)
 -- (439.7273pt, -683.9031pt)
 -- (439.7273pt, -683.8825pt)
 -- (439.7273pt, -683.8825pt)
 -- (440.0239pt, -683.8825pt)
 -- (440.0239pt, -683.8825pt)
 -- (440.0239pt, -683.9031pt)
 -- (440.0239pt, -683.9031pt) .. controls (440.019pt, -683.9168pt) and (439.9868pt, -684.125pt) .. (439.9275pt, -684.5277pt)
 -- (439.9275pt, -684.5277pt) .. controls (439.8682pt, -684.9304pt) and (439.8311pt, -685.1409pt) .. (439.8163pt, -685.1592pt)
 -- (439.8163pt, -685.1592pt)
 -- (439.8163pt, -685.1797pt)
 -- (439.8163pt, -685.1797pt)
 -- (437.0654pt, -685.1797pt)
 -- (437.0654pt, -685.1797pt)
 -- (437.0654pt, -685.0494pt)
 -- (437.0654pt, -685.0494pt)
 -- (437.0654pt, -684.967pt)
 -- (437.0654pt, -684.967pt) .. controls (437.0654pt, -684.9349pt) and (437.0802pt, -684.9006pt) .. (437.1099pt, -684.864pt)
 -- (437.1099pt, -684.864pt) .. controls (437.1395pt, -684.8274pt) and (437.2137pt, -684.7473pt) .. (437.3323pt, -684.6238pt)
 -- (437.3323pt, -684.6238pt) .. controls (437.4757pt, -684.4774pt) and (437.5992pt, -684.3492pt) .. (437.7031pt, -684.2394pt)
 -- (437.7031pt, -684.2394pt) .. controls (437.7476pt, -684.1937pt) and (437.8316pt, -684.109pt) .. (437.9552pt, -683.9855pt)
 -- (437.9552pt, -683.9855pt) .. controls (438.0787pt, -683.8619pt) and (438.1628pt, -683.7772pt) .. (438.2073pt, -683.7314pt)
 -- (438.2073pt, -683.7314pt) .. controls (438.2518pt, -683.6857pt) and (438.3234pt, -683.6102pt) .. (438.4223pt, -683.5049pt)
 -- (438.4223pt, -683.5049pt) .. controls (438.5211pt, -683.3997pt) and (438.5904pt, -683.3219pt) .. (438.6299pt, -683.2716pt)
 -- (438.6299pt, -683.2716pt) .. controls (438.6695pt, -683.2213pt) and (438.7263pt, -683.1526pt) .. (438.8004pt, -683.0657pt)
 -- (438.8004pt, -683.0657pt) .. controls (438.8746pt, -682.9788pt) and (438.9265pt, -682.9055pt) .. (438.9562pt, -682.846pt)
 -- (438.9562pt, -682.846pt) .. controls (438.9858pt, -682.7866pt) and (439.0229pt, -682.7202pt) .. (439.0674pt, -682.647pt)
 -- (439.0674pt, -682.647pt) .. controls (439.1119pt, -682.5737pt) and (439.144pt, -682.5005pt) .. (439.1638pt, -682.4273pt)
 -- (439.1638pt, -682.4273pt) .. controls (439.1836pt, -682.3541pt) and (439.2009pt, -682.2855pt) .. (439.2157pt, -682.2214pt)
 -- (439.2157pt, -682.2214pt) .. controls (439.2305pt, -682.1573pt) and (439.2379pt, -682.0818pt) .. (439.2379pt, -681.9949pt)
 -- (439.2379pt, -681.9949pt) .. controls (439.2379pt, -681.7066pt) and (439.1539pt, -681.4572pt) .. (438.9858pt, -681.2467pt)
 -- (438.9858pt, -681.2467pt) .. controls (438.8177pt, -681.0363pt) and (438.578pt, -680.931pt) .. (438.2666pt, -680.931pt)
 -- (438.2666pt, -680.931pt) .. controls (438.1035pt, -680.931pt) and (437.9601pt, -680.9698pt) .. (437.8365pt, -681.0477pt)
 -- (437.8365pt, -681.0477pt) .. controls (437.713pt, -681.1255pt) and (437.6264pt, -681.201pt) .. (437.577pt, -681.2742pt)
 -- (437.577pt, -681.2742pt) .. controls (437.5276pt, -681.3474pt) and (437.5029pt, -681.3909pt) .. (437.5029pt, -681.4046pt)
 -- (437.5029pt, -681.4046pt) .. controls (437.5029pt, -681.4092pt) and (437.5152pt, -681.4114pt) .. (437.5399pt, -681.4114pt)
 -- (437.5399pt, -681.4114pt) .. controls (437.6289pt, -681.4114pt) and (437.7204pt, -681.4435pt) .. (437.8143pt, -681.5076pt)
 -- (437.8143pt, -681.5076pt) .. controls (437.9082pt, -681.5716pt) and (437.9552pt, -681.6769pt) .. (437.9552pt, -681.8233pt)
 -- (437.9552pt, -681.8233pt) .. controls (437.9552pt, -681.9377pt) and (437.9156pt, -682.0338pt) .. (437.8365pt, -682.1116pt)
 -- (437.8365pt, -682.1116pt) .. controls (437.7574pt, -682.1894pt) and (437.6462pt, -682.2306pt) .. (437.5029pt, -682.2351pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(437.5029pt, -682.2351pt) .. controls (437.3694pt, -682.2351pt) and (437.2631pt, -682.194pt) .. (437.184pt, -682.1116pt)
 -- (437.184pt, -682.1116pt) .. controls (437.1049pt, -682.0292pt) and (437.0654pt, -681.9285pt) .. (437.0654pt, -681.8096pt)
 -- (437.0654pt, -681.8096pt) .. controls (437.0654pt, -681.4847pt) and (437.1964pt, -681.2032pt) .. (437.4584pt, -680.9653pt)
 -- (437.4584pt, -680.9653pt) .. controls (437.7204pt, -680.7274pt) and (438.0466pt, -680.6084pt) .. (438.4371pt, -680.6084pt)
 -- (438.4371pt, -680.6084pt) .. controls (438.887pt, -680.6084pt) and (439.2626pt, -680.7365pt) .. (439.5642pt, -680.9927pt)
 -- (439.5642pt, -680.9927pt) .. controls (439.8657pt, -681.249pt) and (440.019pt, -681.5807pt) .. (440.0239pt, -681.988pt)
 -- (440.0239pt, -681.988pt) .. controls (440.0239pt, -682.1848pt) and (439.9745pt, -682.3724pt) .. (439.8756pt, -682.5509pt)
 -- (439.8756pt, -682.5509pt) .. controls (439.7767pt, -682.7294pt) and (439.6581pt, -682.8849pt) .. (439.5197pt, -683.0176pt)
 -- (439.5197pt, -683.0176pt) .. controls (439.3813pt, -683.1503pt) and (439.1836pt, -683.3196pt) .. (438.9265pt, -683.5256pt)
 -- (438.9265pt, -683.5256pt) .. controls (438.7486pt, -683.6674pt) and (438.5014pt, -683.8779pt) .. (438.185pt, -684.157pt)
 -- (438.185pt, -684.157pt)
 -- (437.7476pt, -684.5414pt)
 -- (437.7476pt, -684.5414pt)
 -- (438.3111pt, -684.5483pt)
 -- (438.3111pt, -684.5483pt) .. controls (439.0872pt, -684.5483pt) and (439.4999pt, -684.5369pt) .. (439.5493pt, -684.514pt)
 -- (439.5493pt, -684.514pt) .. controls (439.584pt, -684.5048pt) and (439.6433pt, -684.3012pt) .. (439.7273pt, -683.9031pt)
 -- (439.7273pt, -683.9031pt)
 -- (439.7273pt, -683.8825pt)
 -- (439.7273pt, -683.8825pt)
 -- (440.0239pt, -683.8825pt)
 -- (440.0239pt, -683.8825pt)
 -- (440.0239pt, -683.9031pt)
 -- (440.0239pt, -683.9031pt) .. controls (440.019pt, -683.9168pt) and (439.9868pt, -684.125pt) .. (439.9275pt, -684.5277pt)
 -- (439.9275pt, -684.5277pt) .. controls (439.8682pt, -684.9304pt) and (439.8311pt, -685.1409pt) .. (439.8163pt, -685.1592pt)
 -- (439.8163pt, -685.1592pt)
 -- (439.8163pt, -685.1797pt)
 -- (439.8163pt, -685.1797pt)
 -- (437.0654pt, -685.1797pt)
 -- (437.0654pt, -685.1797pt)
 -- (437.0654pt, -685.0494pt)
 -- (437.0654pt, -685.0494pt)
 -- (437.0654pt, -684.967pt)
 -- (437.0654pt, -684.967pt) .. controls (437.0654pt, -684.9349pt) and (437.0802pt, -684.9006pt) .. (437.1099pt, -684.864pt)
 -- (437.1099pt, -684.864pt) .. controls (437.1395pt, -684.8274pt) and (437.2137pt, -684.7473pt) .. (437.3323pt, -684.6238pt)
 -- (437.3323pt, -684.6238pt) .. controls (437.4757pt, -684.4774pt) and (437.5992pt, -684.3492pt) .. (437.7031pt, -684.2394pt)
 -- (437.7031pt, -684.2394pt) .. controls (437.7476pt, -684.1937pt) and (437.8316pt, -684.109pt) .. (437.9552pt, -683.9855pt)
 -- (437.9552pt, -683.9855pt) .. controls (438.0787pt, -683.8619pt) and (438.1628pt, -683.7772pt) .. (438.2073pt, -683.7314pt)
 -- (438.2073pt, -683.7314pt) .. controls (438.2518pt, -683.6857pt) and (438.3234pt, -683.6102pt) .. (438.4223pt, -683.5049pt)
 -- (438.4223pt, -683.5049pt) .. controls (438.5211pt, -683.3997pt) and (438.5904pt, -683.3219pt) .. (438.6299pt, -683.2716pt)
 -- (438.6299pt, -683.2716pt) .. controls (438.6695pt, -683.2213pt) and (438.7263pt, -683.1526pt) .. (438.8004pt, -683.0657pt)
 -- (438.8004pt, -683.0657pt) .. controls (438.8746pt, -682.9788pt) and (438.9265pt, -682.9055pt) .. (438.9562pt, -682.846pt)
 -- (438.9562pt, -682.846pt) .. controls (438.9858pt, -682.7866pt) and (439.0229pt, -682.7202pt) .. (439.0674pt, -682.647pt)
 -- (439.0674pt, -682.647pt) .. controls (439.1119pt, -682.5737pt) and (439.144pt, -682.5005pt) .. (439.1638pt, -682.4273pt)
 -- (439.1638pt, -682.4273pt) .. controls (439.1836pt, -682.3541pt) and (439.2009pt, -682.2855pt) .. (439.2157pt, -682.2214pt)
 -- (439.2157pt, -682.2214pt) .. controls (439.2305pt, -682.1573pt) and (439.2379pt, -682.0818pt) .. (439.2379pt, -681.9949pt)
 -- (439.2379pt, -681.9949pt) .. controls (439.2379pt, -681.7066pt) and (439.1539pt, -681.4572pt) .. (438.9858pt, -681.2467pt)
 -- (438.9858pt, -681.2467pt) .. controls (438.8177pt, -681.0363pt) and (438.578pt, -680.931pt) .. (438.2666pt, -680.931pt)
 -- (438.2666pt, -680.931pt) .. controls (438.1035pt, -680.931pt) and (437.9601pt, -680.9698pt) .. (437.8365pt, -681.0477pt)
 -- (437.8365pt, -681.0477pt) .. controls (437.713pt, -681.1255pt) and (437.6264pt, -681.201pt) .. (437.577pt, -681.2742pt)
 -- (437.577pt, -681.2742pt) .. controls (437.5276pt, -681.3474pt) and (437.5029pt, -681.3909pt) .. (437.5029pt, -681.4046pt)
 -- (437.5029pt, -681.4046pt) .. controls (437.5029pt, -681.4092pt) and (437.5152pt, -681.4114pt) .. (437.5399pt, -681.4114pt)
 -- (437.5399pt, -681.4114pt) .. controls (437.6289pt, -681.4114pt) and (437.7204pt, -681.4435pt) .. (437.8143pt, -681.5076pt)
 -- (437.8143pt, -681.5076pt) .. controls (437.9082pt, -681.5716pt) and (437.9552pt, -681.6769pt) .. (437.9552pt, -681.8233pt)
 -- (437.9552pt, -681.8233pt) .. controls (437.9552pt, -681.9377pt) and (437.9156pt, -682.0338pt) .. (437.8365pt, -682.1116pt)
 -- (437.8365pt, -682.1116pt) .. controls (437.7574pt, -682.1894pt) and (437.6462pt, -682.2306pt) .. (437.5029pt, -682.2351pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(463.9565pt, -673.6746pt) -- (469.7097pt, -673.6746pt)
 -- (469.7097pt, -673.6746pt)
 -- (469.7097pt, -684.4619pt)
 -- (469.7097pt, -684.4619pt)
 -- (463.9565pt, -684.4619pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(467.6983pt, -676.1461pt) .. controls (467.5183pt, -675.7822pt) and (467.2249pt, -675.6002pt) .. (466.8181pt, -675.6002pt)
 -- (466.8181pt, -675.6002pt) .. controls (466.558pt, -675.6002pt) and (466.3313pt, -675.6945pt) .. (466.1379pt, -675.8829pt)
 -- (466.1379pt, -675.8829pt) .. controls (465.9979pt, -676.0324pt) and (465.9145pt, -676.2404pt) .. (465.8878pt, -676.5068pt)
 -- (465.8878pt, -676.5068pt) .. controls (465.8612pt, -676.7732pt) and (465.8445pt, -677.423pt) .. (465.8378pt, -678.4563pt)
 -- (465.8378pt, -678.4563pt) .. controls (465.8378pt, -679.444pt) and (465.8645pt, -680.0776pt) .. (465.9178pt, -680.3571pt)
 -- (465.9178pt, -680.3571pt) .. controls (465.9579pt, -680.5455pt) and (466.0546pt, -680.7145pt) .. (466.2079pt, -680.864pt)
 -- (466.2079pt, -680.864pt) .. controls (466.3613pt, -681.0134pt) and (466.568pt, -681.0881pt) .. (466.8281pt, -681.0881pt)
 -- (466.8281pt, -681.0881pt) .. controls (467.1749pt, -681.0881pt) and (467.4416pt, -680.9387pt) .. (467.6283pt, -680.6398pt)
 -- (467.6283pt, -680.6398pt) .. controls (467.7083pt, -680.5098pt) and (467.7583pt, -680.2986pt) .. (467.7784pt, -680.0062pt)
 -- (467.7784pt, -680.0062pt) .. controls (467.7983pt, -679.7137pt) and (467.8117pt, -679.1386pt) .. (467.8184pt, -678.2808pt)
 -- (467.8184pt, -678.2808pt) .. controls (467.8184pt, -677.0526pt) and (467.7784pt, -676.3411pt) .. (467.6983pt, -676.1461pt) -- cycle
(466.618pt, -675.1129pt) -- (466.7581pt, -675.1129pt)
 -- (466.7581pt, -675.1129pt)
 -- (466.7781pt, -675.1129pt)
 -- (466.7781pt, -675.1129pt) .. controls (468.2318pt, -675.1129pt) and (469.0387pt, -675.8797pt) .. (469.1987pt, -677.4133pt)
 -- (469.1987pt, -677.4133pt) .. controls (469.2321pt, -677.7252pt) and (469.2487pt, -678.0436pt) .. (469.2487pt, -678.3685pt)
 -- (469.2487pt, -678.3685pt) .. controls (469.2487pt, -679.6357pt) and (469.0053pt, -680.5065pt) .. (468.5186pt, -680.9809pt)
 -- (468.5186pt, -680.9809pt) .. controls (468.1251pt, -681.3838pt) and (467.5616pt, -681.5853pt) .. (466.8281pt, -681.5853pt)
 -- (466.8281pt, -681.5853pt) .. controls (465.6478pt, -681.5853pt) and (464.9009pt, -681.0524pt) .. (464.5875pt, -679.9866pt)
 -- (464.5875pt, -679.9866pt) .. controls (464.4675pt, -679.6097pt) and (464.4075pt, -679.0834pt) .. (464.4075pt, -678.4075pt)
 -- (464.4075pt, -678.4075pt) .. controls (464.4075pt, -677.1859pt) and (464.6342pt, -676.3118pt) .. (465.0876pt, -675.7855pt)
 -- (465.0876pt, -675.7855pt) .. controls (465.2677pt, -675.571pt) and (465.5078pt, -675.4053pt) .. (465.8078pt, -675.2883pt)
 -- (465.8078pt, -675.2883pt) .. controls (466.1079pt, -675.1714pt) and (466.378pt, -675.1129pt) .. (466.618pt, -675.1129pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(467.6983pt, -676.1461pt) .. controls (467.5183pt, -675.7822pt) and (467.2249pt, -675.6002pt) .. (466.8181pt, -675.6002pt)
 -- (466.8181pt, -675.6002pt) .. controls (466.558pt, -675.6002pt) and (466.3313pt, -675.6945pt) .. (466.1379pt, -675.8829pt)
 -- (466.1379pt, -675.8829pt) .. controls (465.9979pt, -676.0324pt) and (465.9145pt, -676.2404pt) .. (465.8878pt, -676.5068pt)
 -- (465.8878pt, -676.5068pt) .. controls (465.8612pt, -676.7732pt) and (465.8445pt, -677.423pt) .. (465.8378pt, -678.4563pt)
 -- (465.8378pt, -678.4563pt) .. controls (465.8378pt, -679.444pt) and (465.8645pt, -680.0776pt) .. (465.9178pt, -680.3571pt)
 -- (465.9178pt, -680.3571pt) .. controls (465.9579pt, -680.5455pt) and (466.0546pt, -680.7145pt) .. (466.2079pt, -680.864pt)
 -- (466.2079pt, -680.864pt) .. controls (466.3613pt, -681.0134pt) and (466.568pt, -681.0881pt) .. (466.8281pt, -681.0881pt)
 -- (466.8281pt, -681.0881pt) .. controls (467.1749pt, -681.0881pt) and (467.4416pt, -680.9387pt) .. (467.6283pt, -680.6398pt)
 -- (467.6283pt, -680.6398pt) .. controls (467.7083pt, -680.5098pt) and (467.7583pt, -680.2986pt) .. (467.7784pt, -680.0062pt)
 -- (467.7784pt, -680.0062pt) .. controls (467.7983pt, -679.7137pt) and (467.8117pt, -679.1386pt) .. (467.8184pt, -678.2808pt)
 -- (467.8184pt, -678.2808pt) .. controls (467.8184pt, -677.0526pt) and (467.7784pt, -676.3411pt) .. (467.6983pt, -676.1461pt) -- cycle
(466.618pt, -675.1129pt) -- (466.7581pt, -675.1129pt)
 -- (466.7581pt, -675.1129pt)
 -- (466.7781pt, -675.1129pt)
 -- (466.7781pt, -675.1129pt) .. controls (468.2318pt, -675.1129pt) and (469.0387pt, -675.8797pt) .. (469.1987pt, -677.4133pt)
 -- (469.1987pt, -677.4133pt) .. controls (469.2321pt, -677.7252pt) and (469.2487pt, -678.0436pt) .. (469.2487pt, -678.3685pt)
 -- (469.2487pt, -678.3685pt) .. controls (469.2487pt, -679.6357pt) and (469.0053pt, -680.5065pt) .. (468.5186pt, -680.9809pt)
 -- (468.5186pt, -680.9809pt) .. controls (468.1251pt, -681.3838pt) and (467.5616pt, -681.5853pt) .. (466.8281pt, -681.5853pt)
 -- (466.8281pt, -681.5853pt) .. controls (465.6478pt, -681.5853pt) and (464.9009pt, -681.0524pt) .. (464.5875pt, -679.9866pt)
 -- (464.5875pt, -679.9866pt) .. controls (464.4675pt, -679.6097pt) and (464.4075pt, -679.0834pt) .. (464.4075pt, -678.4075pt)
 -- (464.4075pt, -678.4075pt) .. controls (464.4075pt, -677.1859pt) and (464.6342pt, -676.3118pt) .. (465.0876pt, -675.7855pt)
 -- (465.0876pt, -675.7855pt) .. controls (465.2677pt, -675.571pt) and (465.5078pt, -675.4053pt) .. (465.8078pt, -675.2883pt)
 -- (465.8078pt, -675.2883pt) .. controls (466.1079pt, -675.1714pt) and (466.378pt, -675.1129pt) .. (466.618pt, -675.1129pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(486.9694pt, -672.9554pt) -- (504.2291pt, -672.9554pt)
 -- (504.2291pt, -672.9554pt)
 -- (504.2291pt, -685.181pt)
 -- (504.2291pt, -685.181pt)
 -- (486.9694pt, -685.181pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(487.7455pt, -679.5555pt) -- (487.6302pt, -679.5555pt)
 -- (487.6302pt, -679.5555pt) .. controls (487.4903pt, -679.5555pt) and (487.4204pt, -679.5103pt) .. (487.4204pt, -679.4197pt)
 -- (487.4204pt, -679.4197pt) .. controls (487.4204pt, -679.4067pt) and (487.4274pt, -679.3711pt) .. (487.4414pt, -679.3129pt)
 -- (487.4414pt, -679.3129pt) .. controls (487.4554pt, -679.2546pt) and (487.4938pt, -679.1737pt) .. (487.5567pt, -679.0701pt)
 -- (487.5567pt, -679.0701pt) .. controls (487.6197pt, -678.9666pt) and (487.6896pt, -678.8598pt) .. (487.7665pt, -678.7498pt)
 -- (487.7665pt, -678.7498pt) .. controls (487.8434pt, -678.6397pt) and (487.9622pt, -678.5232pt) .. (488.1231pt, -678.4003pt)
 -- (488.1231pt, -678.4003pt) .. controls (488.2839pt, -678.2773pt) and (488.4552pt, -678.1737pt) .. (488.637pt, -678.0896pt)
 -- (488.637pt, -678.0896pt) .. controls (488.9236pt, -677.9731pt) and (489.1823pt, -677.9148pt) .. (489.4131pt, -677.9148pt)
 -- (489.4131pt, -677.9148pt)
 -- (489.4445pt, -677.9148pt)
 -- (489.4445pt, -677.9148pt) .. controls (489.7032pt, -677.9148pt) and (489.864pt, -677.918pt) .. (489.927pt, -677.9245pt)
 -- (489.927pt, -677.9245pt) .. controls (490.4583pt, -678.0087pt) and (490.808pt, -678.1705pt) .. (490.9757pt, -678.41pt)
 -- (490.9757pt, -678.41pt)
 -- (491.0806pt, -678.3129pt)
 -- (491.0806pt, -678.3129pt) .. controls (491.3743pt, -678.041pt) and (491.6924pt, -677.9051pt) .. (492.035pt, -677.9051pt)
 -- (492.035pt, -677.9051pt) .. controls (492.4196pt, -677.9051pt) and (492.7167pt, -678.0054pt) .. (492.9265pt, -678.2061pt)
 -- (492.9265pt, -678.2061pt) .. controls (493.1362pt, -678.4067pt) and (493.2446pt, -678.6494pt) .. (493.2516pt, -678.9342pt)
 -- (493.2516pt, -678.9342pt) .. controls (493.2516pt, -679.2125pt) and (493.1607pt, -679.4261pt) .. (492.9789pt, -679.575pt)
 -- (492.9789pt, -679.575pt) .. controls (492.7971pt, -679.7239pt) and (492.6013pt, -679.8015pt) .. (492.3916pt, -679.808pt)
 -- (492.3916pt, -679.808pt) .. controls (492.2308pt, -679.808pt) and (492.0945pt, -679.7627pt) .. (491.9826pt, -679.6721pt)
 -- (491.9826pt, -679.6721pt) .. controls (491.8707pt, -679.5814pt) and (491.8148pt, -679.4585pt) .. (491.8148pt, -679.3032pt)
 -- (491.8148pt, -679.3032pt) .. controls (491.8148pt, -679.0766pt) and (491.9057pt, -678.8857pt) .. (492.0874pt, -678.7303pt)
 -- (492.0874pt, -678.7303pt) .. controls (492.1783pt, -678.6656pt) and (492.2902pt, -678.6074pt) .. (492.4231pt, -678.5556pt)
 -- (492.4231pt, -678.5556pt) .. controls (492.4231pt, -678.5491pt) and (492.4091pt, -678.5361pt) .. (492.3811pt, -678.5167pt)
 -- (492.3811pt, -678.5167pt) .. controls (492.3531pt, -678.4973pt) and (492.3042pt, -678.4747pt) .. (492.2343pt, -678.4488pt)
 -- (492.2343pt, -678.4488pt) .. controls (492.1644pt, -678.4229pt) and (492.0874pt, -678.41pt) .. (492.0035pt, -678.41pt)
 -- (492.0035pt, -678.41pt) .. controls (491.9196pt, -678.41pt) and (491.8567pt, -678.4164pt) .. (491.8148pt, -678.4294pt)
 -- (491.8148pt, -678.4294pt) .. controls (491.584pt, -678.5265pt) and (491.4197pt, -678.7109pt) .. (491.3218pt, -678.9828pt)
 -- (491.3218pt, -678.9828pt) .. controls (490.8953pt, -680.439pt) and (490.6821pt, -681.2837pt) .. (490.6821pt, -681.5167pt)
 -- (490.6821pt, -681.5167pt) .. controls (490.6821pt, -681.7497pt) and (490.8604pt, -681.8662pt) .. (491.2169pt, -681.8662pt)
 -- (491.2169pt, -681.8662pt) .. controls (491.5246pt, -681.8662pt) and (491.8043pt, -681.7691pt) .. (492.056pt, -681.575pt)
 -- (492.056pt, -681.575pt) .. controls (492.3077pt, -681.3808pt) and (492.4825pt, -681.1607pt) .. (492.5804pt, -680.9148pt)
 -- (492.5804pt, -680.9148pt) .. controls (492.6083pt, -680.8242pt) and (492.6328pt, -680.7692pt) .. (492.6538pt, -680.7497pt)
 -- (492.6538pt, -680.7497pt) .. controls (492.6748pt, -680.7303pt) and (492.7447pt, -680.7206pt) .. (492.8635pt, -680.7206pt)
 -- (492.8635pt, -680.7206pt)
 -- (492.9265pt, -680.7206pt)
 -- (492.9265pt, -680.7206pt)
 -- (493.0418pt, -680.7206pt)
 -- (493.0418pt, -680.7206pt) .. controls (493.1817pt, -680.7206pt) and (493.2516pt, -680.7659pt) .. (493.2516pt, -680.8565pt)
 -- (493.2516pt, -680.8565pt) .. controls (493.2516pt, -680.9407pt) and (493.2061pt, -681.0604pt) .. (493.1152pt, -681.2157pt)
 -- (493.1152pt, -681.2157pt) .. controls (493.0244pt, -681.3711pt) and (492.8985pt, -681.5361pt) .. (492.7377pt, -681.7109pt)
 -- (492.7377pt, -681.7109pt) .. controls (492.5769pt, -681.8856pt) and (492.3496pt, -682.041pt) .. (492.056pt, -682.1769pt)
 -- (492.056pt, -682.1769pt) .. controls (491.7623pt, -682.3128pt) and (491.4547pt, -682.3775pt) .. (491.1331pt, -682.371pt)
 -- (491.1331pt, -682.371pt) .. controls (490.5457pt, -682.371pt) and (490.0878pt, -682.2319pt) .. (489.7592pt, -681.9536pt)
 -- (489.7592pt, -681.9536pt)
 -- (489.6753pt, -681.8662pt)
 -- (489.6753pt, -681.8662pt) .. controls (489.3746pt, -682.1963pt) and (489.0355pt, -682.3613pt) .. (488.658pt, -682.3613pt)
 -- (488.658pt, -682.3613pt)
 -- (488.6055pt, -682.3613pt)
 -- (488.6055pt, -682.3613pt) .. controls (488.207pt, -682.3613pt) and (487.9098pt, -682.2578pt) .. (487.7141pt, -682.0507pt)
 -- (487.7141pt, -682.0507pt) .. controls (487.5183pt, -681.8436pt) and (487.4204pt, -681.617pt) .. (487.4204pt, -681.3711pt)
 -- (487.4204pt, -681.3711pt) .. controls (487.4204pt, -681.0604pt) and (487.5148pt, -680.8339pt) .. (487.7036pt, -680.6915pt)
 -- (487.7036pt, -680.6915pt) .. controls (487.8923pt, -680.5491pt) and (488.0846pt, -680.4746pt) .. (488.2804pt, -680.4681pt)
 -- (488.2804pt, -680.4681pt) .. controls (488.4412pt, -680.4681pt) and (488.5775pt, -680.5135pt) .. (488.6894pt, -680.6041pt)
 -- (488.6894pt, -680.6041pt) .. controls (488.8013pt, -680.6947pt) and (488.8572pt, -680.8177pt) .. (488.8572pt, -680.973pt)
 -- (488.8572pt, -680.973pt) .. controls (488.8572pt, -681.1995pt) and (488.7663pt, -681.3905pt) .. (488.5845pt, -681.5458pt)
 -- (488.5845pt, -681.5458pt) .. controls (488.4937pt, -681.6105pt) and (488.3818pt, -681.6688pt) .. (488.2489pt, -681.7206pt)
 -- (488.2489pt, -681.7206pt) .. controls (488.2629pt, -681.7529pt) and (488.3119pt, -681.7853pt) .. (488.3958pt, -681.8176pt)
 -- (488.3958pt, -681.8176pt) .. controls (488.4796pt, -681.85pt) and (488.567pt, -681.8694pt) .. (488.658pt, -681.8759pt)
 -- (488.658pt, -681.8759pt) .. controls (488.8118pt, -681.8759pt) and (488.9481pt, -681.8176pt) .. (489.067pt, -681.7012pt)
 -- (489.067pt, -681.7012pt) .. controls (489.1858pt, -681.5847pt) and (489.2767pt, -681.4487pt) .. (489.3397pt, -681.2934pt)
 -- (489.3397pt, -681.2934pt) .. controls (489.7661pt, -679.8371pt) and (489.9794pt, -678.9925pt) .. (489.9794pt, -678.7595pt)
 -- (489.9794pt, -678.7595pt) .. controls (489.9794pt, -678.5265pt) and (489.8011pt, -678.41pt) .. (489.4445pt, -678.41pt)
 -- (489.4445pt, -678.41pt) .. controls (489.1928pt, -678.41pt) and (488.9411pt, -678.4844pt) .. (488.6894pt, -678.6332pt)
 -- (488.6894pt, -678.6332pt) .. controls (488.4377pt, -678.7821pt) and (488.2384pt, -679.0248pt) .. (488.0916pt, -679.3614pt)
 -- (488.0916pt, -679.3614pt) .. controls (488.0636pt, -679.452pt) and (488.0392pt, -679.507pt) .. (488.0182pt, -679.5264pt)
 -- (488.0182pt, -679.5264pt) .. controls (487.9972pt, -679.5458pt) and (487.9273pt, -679.5555pt) .. (487.8084pt, -679.5555pt)
 -- (487.8084pt, -679.5555pt)
 -- (487.7455pt, -679.5555pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(487.7455pt, -679.5555pt) -- (487.6302pt, -679.5555pt)
 -- (487.6302pt, -679.5555pt) .. controls (487.4903pt, -679.5555pt) and (487.4204pt, -679.5103pt) .. (487.4204pt, -679.4197pt)
 -- (487.4204pt, -679.4197pt) .. controls (487.4204pt, -679.4067pt) and (487.4274pt, -679.3711pt) .. (487.4414pt, -679.3129pt)
 -- (487.4414pt, -679.3129pt) .. controls (487.4554pt, -679.2546pt) and (487.4938pt, -679.1737pt) .. (487.5567pt, -679.0701pt)
 -- (487.5567pt, -679.0701pt) .. controls (487.6197pt, -678.9666pt) and (487.6896pt, -678.8598pt) .. (487.7665pt, -678.7498pt)
 -- (487.7665pt, -678.7498pt) .. controls (487.8434pt, -678.6397pt) and (487.9622pt, -678.5232pt) .. (488.1231pt, -678.4003pt)
 -- (488.1231pt, -678.4003pt) .. controls (488.2839pt, -678.2773pt) and (488.4552pt, -678.1737pt) .. (488.637pt, -678.0896pt)
 -- (488.637pt, -678.0896pt) .. controls (488.9236pt, -677.9731pt) and (489.1823pt, -677.9148pt) .. (489.4131pt, -677.9148pt)
 -- (489.4131pt, -677.9148pt)
 -- (489.4445pt, -677.9148pt)
 -- (489.4445pt, -677.9148pt) .. controls (489.7032pt, -677.9148pt) and (489.864pt, -677.918pt) .. (489.927pt, -677.9245pt)
 -- (489.927pt, -677.9245pt) .. controls (490.4583pt, -678.0087pt) and (490.808pt, -678.1705pt) .. (490.9757pt, -678.41pt)
 -- (490.9757pt, -678.41pt)
 -- (491.0806pt, -678.3129pt)
 -- (491.0806pt, -678.3129pt) .. controls (491.3743pt, -678.041pt) and (491.6924pt, -677.9051pt) .. (492.035pt, -677.9051pt)
 -- (492.035pt, -677.9051pt) .. controls (492.4196pt, -677.9051pt) and (492.7167pt, -678.0054pt) .. (492.9265pt, -678.2061pt)
 -- (492.9265pt, -678.2061pt) .. controls (493.1362pt, -678.4067pt) and (493.2446pt, -678.6494pt) .. (493.2516pt, -678.9342pt)
 -- (493.2516pt, -678.9342pt) .. controls (493.2516pt, -679.2125pt) and (493.1607pt, -679.4261pt) .. (492.9789pt, -679.575pt)
 -- (492.9789pt, -679.575pt) .. controls (492.7971pt, -679.7239pt) and (492.6013pt, -679.8015pt) .. (492.3916pt, -679.808pt)
 -- (492.3916pt, -679.808pt) .. controls (492.2308pt, -679.808pt) and (492.0945pt, -679.7627pt) .. (491.9826pt, -679.6721pt)
 -- (491.9826pt, -679.6721pt) .. controls (491.8707pt, -679.5814pt) and (491.8148pt, -679.4585pt) .. (491.8148pt, -679.3032pt)
 -- (491.8148pt, -679.3032pt) .. controls (491.8148pt, -679.0766pt) and (491.9057pt, -678.8857pt) .. (492.0874pt, -678.7303pt)
 -- (492.0874pt, -678.7303pt) .. controls (492.1783pt, -678.6656pt) and (492.2902pt, -678.6074pt) .. (492.4231pt, -678.5556pt)
 -- (492.4231pt, -678.5556pt) .. controls (492.4231pt, -678.5491pt) and (492.4091pt, -678.5361pt) .. (492.3811pt, -678.5167pt)
 -- (492.3811pt, -678.5167pt) .. controls (492.3531pt, -678.4973pt) and (492.3042pt, -678.4747pt) .. (492.2343pt, -678.4488pt)
 -- (492.2343pt, -678.4488pt) .. controls (492.1644pt, -678.4229pt) and (492.0874pt, -678.41pt) .. (492.0035pt, -678.41pt)
 -- (492.0035pt, -678.41pt) .. controls (491.9196pt, -678.41pt) and (491.8567pt, -678.4164pt) .. (491.8148pt, -678.4294pt)
 -- (491.8148pt, -678.4294pt) .. controls (491.584pt, -678.5265pt) and (491.4197pt, -678.7109pt) .. (491.3218pt, -678.9828pt)
 -- (491.3218pt, -678.9828pt) .. controls (490.8953pt, -680.439pt) and (490.6821pt, -681.2837pt) .. (490.6821pt, -681.5167pt)
 -- (490.6821pt, -681.5167pt) .. controls (490.6821pt, -681.7497pt) and (490.8604pt, -681.8662pt) .. (491.2169pt, -681.8662pt)
 -- (491.2169pt, -681.8662pt) .. controls (491.5246pt, -681.8662pt) and (491.8043pt, -681.7691pt) .. (492.056pt, -681.575pt)
 -- (492.056pt, -681.575pt) .. controls (492.3077pt, -681.3808pt) and (492.4825pt, -681.1607pt) .. (492.5804pt, -680.9148pt)
 -- (492.5804pt, -680.9148pt) .. controls (492.6083pt, -680.8242pt) and (492.6328pt, -680.7692pt) .. (492.6538pt, -680.7497pt)
 -- (492.6538pt, -680.7497pt) .. controls (492.6748pt, -680.7303pt) and (492.7447pt, -680.7206pt) .. (492.8635pt, -680.7206pt)
 -- (492.8635pt, -680.7206pt)
 -- (492.9265pt, -680.7206pt)
 -- (492.9265pt, -680.7206pt)
 -- (493.0418pt, -680.7206pt)
 -- (493.0418pt, -680.7206pt) .. controls (493.1817pt, -680.7206pt) and (493.2516pt, -680.7659pt) .. (493.2516pt, -680.8565pt)
 -- (493.2516pt, -680.8565pt) .. controls (493.2516pt, -680.9407pt) and (493.2061pt, -681.0604pt) .. (493.1152pt, -681.2157pt)
 -- (493.1152pt, -681.2157pt) .. controls (493.0244pt, -681.3711pt) and (492.8985pt, -681.5361pt) .. (492.7377pt, -681.7109pt)
 -- (492.7377pt, -681.7109pt) .. controls (492.5769pt, -681.8856pt) and (492.3496pt, -682.041pt) .. (492.056pt, -682.1769pt)
 -- (492.056pt, -682.1769pt) .. controls (491.7623pt, -682.3128pt) and (491.4547pt, -682.3775pt) .. (491.1331pt, -682.371pt)
 -- (491.1331pt, -682.371pt) .. controls (490.5457pt, -682.371pt) and (490.0878pt, -682.2319pt) .. (489.7592pt, -681.9536pt)
 -- (489.7592pt, -681.9536pt)
 -- (489.6753pt, -681.8662pt)
 -- (489.6753pt, -681.8662pt) .. controls (489.3746pt, -682.1963pt) and (489.0355pt, -682.3613pt) .. (488.658pt, -682.3613pt)
 -- (488.658pt, -682.3613pt)
 -- (488.6055pt, -682.3613pt)
 -- (488.6055pt, -682.3613pt) .. controls (488.207pt, -682.3613pt) and (487.9098pt, -682.2578pt) .. (487.7141pt, -682.0507pt)
 -- (487.7141pt, -682.0507pt) .. controls (487.5183pt, -681.8436pt) and (487.4204pt, -681.617pt) .. (487.4204pt, -681.3711pt)
 -- (487.4204pt, -681.3711pt) .. controls (487.4204pt, -681.0604pt) and (487.5148pt, -680.8339pt) .. (487.7036pt, -680.6915pt)
 -- (487.7036pt, -680.6915pt) .. controls (487.8923pt, -680.5491pt) and (488.0846pt, -680.4746pt) .. (488.2804pt, -680.4681pt)
 -- (488.2804pt, -680.4681pt) .. controls (488.4412pt, -680.4681pt) and (488.5775pt, -680.5135pt) .. (488.6894pt, -680.6041pt)
 -- (488.6894pt, -680.6041pt) .. controls (488.8013pt, -680.6947pt) and (488.8572pt, -680.8177pt) .. (488.8572pt, -680.973pt)
 -- (488.8572pt, -680.973pt) .. controls (488.8572pt, -681.1995pt) and (488.7663pt, -681.3905pt) .. (488.5845pt, -681.5458pt)
 -- (488.5845pt, -681.5458pt) .. controls (488.4937pt, -681.6105pt) and (488.3818pt, -681.6688pt) .. (488.2489pt, -681.7206pt)
 -- (488.2489pt, -681.7206pt) .. controls (488.2629pt, -681.7529pt) and (488.3119pt, -681.7853pt) .. (488.3958pt, -681.8176pt)
 -- (488.3958pt, -681.8176pt) .. controls (488.4796pt, -681.85pt) and (488.567pt, -681.8694pt) .. (488.658pt, -681.8759pt)
 -- (488.658pt, -681.8759pt) .. controls (488.8118pt, -681.8759pt) and (488.9481pt, -681.8176pt) .. (489.067pt, -681.7012pt)
 -- (489.067pt, -681.7012pt) .. controls (489.1858pt, -681.5847pt) and (489.2767pt, -681.4487pt) .. (489.3397pt, -681.2934pt)
 -- (489.3397pt, -681.2934pt) .. controls (489.7661pt, -679.8371pt) and (489.9794pt, -678.9925pt) .. (489.9794pt, -678.7595pt)
 -- (489.9794pt, -678.7595pt) .. controls (489.9794pt, -678.5265pt) and (489.8011pt, -678.41pt) .. (489.4445pt, -678.41pt)
 -- (489.4445pt, -678.41pt) .. controls (489.1928pt, -678.41pt) and (488.9411pt, -678.4844pt) .. (488.6894pt, -678.6332pt)
 -- (488.6894pt, -678.6332pt) .. controls (488.4377pt, -678.7821pt) and (488.2384pt, -679.0248pt) .. (488.0916pt, -679.3614pt)
 -- (488.0916pt, -679.3614pt) .. controls (488.0636pt, -679.452pt) and (488.0392pt, -679.507pt) .. (488.0182pt, -679.5264pt)
 -- (488.0182pt, -679.5264pt) .. controls (487.9972pt, -679.5458pt) and (487.9273pt, -679.5555pt) .. (487.8084pt, -679.5555pt)
 -- (487.8084pt, -679.5555pt)
 -- (487.7455pt, -679.5555pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(491.3417pt, -676.8857pt) .. controls (491.1809pt, -676.8857pt) and (490.9537pt, -676.8113pt) .. (490.66pt, -676.6625pt)
 -- (490.66pt, -676.6625pt) .. controls (490.3664pt, -676.5136pt) and (490.1461pt, -676.4359pt) .. (489.9993pt, -676.4294pt)
 -- (489.9993pt, -676.4294pt) .. controls (489.7616pt, -676.4294pt) and (489.5204pt, -676.5427pt) .. (489.2757pt, -676.7693pt)
 -- (489.2757pt, -676.7693pt)
 -- (489.1498pt, -676.8857pt)
 -- (489.1498pt, -676.8857pt)
 -- (488.9505pt, -676.7207pt)
 -- (488.9505pt, -676.7207pt) .. controls (488.9226pt, -676.7013pt) and (488.8911pt, -676.6786pt) .. (488.8561pt, -676.6528pt)
 -- (488.8561pt, -676.6528pt) .. controls (488.8212pt, -676.6269pt) and (488.7932pt, -676.601pt) .. (488.7722pt, -676.5751pt)
 -- (488.7722pt, -676.5751pt)
 -- (488.7513pt, -676.5557pt)
 -- (488.7513pt, -676.5557pt) .. controls (489.1848pt, -676.1026pt) and (489.426pt, -675.8534pt) .. (489.4749pt, -675.8081pt)
 -- (489.4749pt, -675.8081pt) .. controls (489.7126pt, -675.6075pt) and (489.9399pt, -675.5071pt) .. (490.1566pt, -675.5071pt)
 -- (490.1566pt, -675.5071pt) .. controls (490.2195pt, -675.5071pt) and (490.2685pt, -675.5104pt) .. (490.3035pt, -675.5168pt)
 -- (490.3035pt, -675.5168pt) .. controls (490.4293pt, -675.5427pt) and (490.6251pt, -675.6237pt) .. (490.8908pt, -675.7596pt)
 -- (490.8908pt, -675.7596pt) .. controls (491.1565pt, -675.8955pt) and (491.3627pt, -675.9634pt) .. (491.5096pt, -675.9634pt)
 -- (491.5096pt, -675.9634pt) .. controls (491.7473pt, -675.9634pt) and (491.9885pt, -675.8502pt) .. (492.2332pt, -675.6237pt)
 -- (492.2332pt, -675.6237pt)
 -- (492.3591pt, -675.5071pt)
 -- (492.3591pt, -675.5071pt)
 -- (492.5583pt, -675.6722pt)
 -- (492.5583pt, -675.6722pt) .. controls (492.5863pt, -675.6916pt) and (492.6178pt, -675.7143pt) .. (492.6527pt, -675.7402pt)
 -- (492.6527pt, -675.7402pt) .. controls (492.6877pt, -675.7661pt) and (492.7156pt, -675.7919pt) .. (492.7366pt, -675.8178pt)
 -- (492.7366pt, -675.8178pt)
 -- (492.7576pt, -675.8372pt)
 -- (492.7576pt, -675.8372pt) .. controls (492.3241pt, -676.2903pt) and (492.0829pt, -676.5395pt) .. (492.0339pt, -676.5848pt)
 -- (492.0339pt, -676.5848pt) .. controls (491.7962pt, -676.7855pt) and (491.5655pt, -676.8857pt) .. (491.3417pt, -676.8857pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(491.3417pt, -676.8857pt) .. controls (491.1809pt, -676.8857pt) and (490.9537pt, -676.8113pt) .. (490.66pt, -676.6625pt)
 -- (490.66pt, -676.6625pt) .. controls (490.3664pt, -676.5136pt) and (490.1461pt, -676.4359pt) .. (489.9993pt, -676.4294pt)
 -- (489.9993pt, -676.4294pt) .. controls (489.7616pt, -676.4294pt) and (489.5204pt, -676.5427pt) .. (489.2757pt, -676.7693pt)
 -- (489.2757pt, -676.7693pt)
 -- (489.1498pt, -676.8857pt)
 -- (489.1498pt, -676.8857pt)
 -- (488.9505pt, -676.7207pt)
 -- (488.9505pt, -676.7207pt) .. controls (488.9226pt, -676.7013pt) and (488.8911pt, -676.6786pt) .. (488.8561pt, -676.6528pt)
 -- (488.8561pt, -676.6528pt) .. controls (488.8212pt, -676.6269pt) and (488.7932pt, -676.601pt) .. (488.7722pt, -676.5751pt)
 -- (488.7722pt, -676.5751pt)
 -- (488.7513pt, -676.5557pt)
 -- (488.7513pt, -676.5557pt) .. controls (489.1848pt, -676.1026pt) and (489.426pt, -675.8534pt) .. (489.4749pt, -675.8081pt)
 -- (489.4749pt, -675.8081pt) .. controls (489.7126pt, -675.6075pt) and (489.9399pt, -675.5071pt) .. (490.1566pt, -675.5071pt)
 -- (490.1566pt, -675.5071pt) .. controls (490.2195pt, -675.5071pt) and (490.2685pt, -675.5104pt) .. (490.3035pt, -675.5168pt)
 -- (490.3035pt, -675.5168pt) .. controls (490.4293pt, -675.5427pt) and (490.6251pt, -675.6237pt) .. (490.8908pt, -675.7596pt)
 -- (490.8908pt, -675.7596pt) .. controls (491.1565pt, -675.8955pt) and (491.3627pt, -675.9634pt) .. (491.5096pt, -675.9634pt)
 -- (491.5096pt, -675.9634pt) .. controls (491.7473pt, -675.9634pt) and (491.9885pt, -675.8502pt) .. (492.2332pt, -675.6237pt)
 -- (492.2332pt, -675.6237pt)
 -- (492.3591pt, -675.5071pt)
 -- (492.3591pt, -675.5071pt)
 -- (492.5583pt, -675.6722pt)
 -- (492.5583pt, -675.6722pt) .. controls (492.5863pt, -675.6916pt) and (492.6178pt, -675.7143pt) .. (492.6527pt, -675.7402pt)
 -- (492.6527pt, -675.7402pt) .. controls (492.6877pt, -675.7661pt) and (492.7156pt, -675.7919pt) .. (492.7366pt, -675.8178pt)
 -- (492.7366pt, -675.8178pt)
 -- (492.7576pt, -675.8372pt)
 -- (492.7576pt, -675.8372pt) .. controls (492.3241pt, -676.2903pt) and (492.0829pt, -676.5395pt) .. (492.0339pt, -676.5848pt)
 -- (492.0339pt, -676.5848pt) .. controls (491.7962pt, -676.7855pt) and (491.5655pt, -676.8857pt) .. (491.3417pt, -676.8857pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(495.0352pt, -674.5838pt) .. controls (494.9017pt, -674.5838pt) and (494.7954pt, -674.5426pt) .. (494.7163pt, -674.4602pt)
 -- (494.7163pt, -674.4602pt) .. controls (494.6372pt, -674.3779pt) and (494.5977pt, -674.2772pt) .. (494.5977pt, -674.1582pt)
 -- (494.5977pt, -674.1582pt) .. controls (494.5977pt, -673.8333pt) and (494.7287pt, -673.5519pt) .. (494.9907pt, -673.314pt)
 -- (494.9907pt, -673.314pt) .. controls (495.2527pt, -673.076pt) and (495.5789pt, -672.957pt) .. (495.9695pt, -672.957pt)
 -- (495.9695pt, -672.957pt) .. controls (496.4193pt, -672.957pt) and (496.795pt, -673.0851pt) .. (497.0965pt, -673.3414pt)
 -- (497.0965pt, -673.3414pt) .. controls (497.398pt, -673.5977pt) and (497.5513pt, -673.9294pt) .. (497.5562pt, -674.3367pt)
 -- (497.5562pt, -674.3367pt) .. controls (497.5562pt, -674.5334pt) and (497.5068pt, -674.7211pt) .. (497.4079pt, -674.8995pt)
 -- (497.4079pt, -674.8995pt) .. controls (497.3091pt, -675.078pt) and (497.1904pt, -675.2336pt) .. (497.052pt, -675.3663pt)
 -- (497.052pt, -675.3663pt) .. controls (496.9136pt, -675.499pt) and (496.7159pt, -675.6683pt) .. (496.4588pt, -675.8742pt)
 -- (496.4588pt, -675.8742pt) .. controls (496.2809pt, -676.0161pt) and (496.0337pt, -676.2266pt) .. (495.7173pt, -676.5057pt)
 -- (495.7173pt, -676.5057pt)
 -- (495.2799pt, -676.8901pt)
 -- (495.2799pt, -676.8901pt)
 -- (495.8434pt, -676.8969pt)
 -- (495.8434pt, -676.8969pt) .. controls (496.6195pt, -676.8969pt) and (497.0322pt, -676.8855pt) .. (497.0817pt, -676.8626pt)
 -- (497.0817pt, -676.8626pt) .. controls (497.1163pt, -676.8535pt) and (497.1756pt, -676.6498pt) .. (497.2596pt, -676.2517pt)
 -- (497.2596pt, -676.2517pt)
 -- (497.2596pt, -676.2311pt)
 -- (497.2596pt, -676.2311pt)
 -- (497.5562pt, -676.2311pt)
 -- (497.5562pt, -676.2311pt)
 -- (497.5562pt, -676.2517pt)
 -- (497.5562pt, -676.2517pt) .. controls (497.5513pt, -676.2654pt) and (497.5192pt, -676.4736pt) .. (497.4598pt, -676.8763pt)
 -- (497.4598pt, -676.8763pt) .. controls (497.4005pt, -677.2791pt) and (497.3635pt, -677.4895pt) .. (497.3486pt, -677.5078pt)
 -- (497.3486pt, -677.5078pt)
 -- (497.3486pt, -677.5284pt)
 -- (497.3486pt, -677.5284pt)
 -- (494.5977pt, -677.5284pt)
 -- (494.5977pt, -677.5284pt)
 -- (494.5977pt, -677.398pt)
 -- (494.5977pt, -677.398pt)
 -- (494.5977pt, -677.3156pt)
 -- (494.5977pt, -677.3156pt) .. controls (494.5977pt, -677.2836pt) and (494.6125pt, -677.2493pt) .. (494.6422pt, -677.2126pt)
 -- (494.6422pt, -677.2126pt) .. controls (494.6718pt, -677.1761pt) and (494.746pt, -677.096pt) .. (494.8646pt, -676.9724pt)
 -- (494.8646pt, -676.9724pt) .. controls (495.008pt, -676.826pt) and (495.1316pt, -676.6979pt) .. (495.2354pt, -676.5881pt)
 -- (495.2354pt, -676.5881pt) .. controls (495.2799pt, -676.5423pt) and (495.3639pt, -676.4576pt) .. (495.4875pt, -676.3341pt)
 -- (495.4875pt, -676.3341pt) .. controls (495.6111pt, -676.2106pt) and (495.6951pt, -676.1259pt) .. (495.7396pt, -676.0801pt)
 -- (495.7396pt, -676.0801pt) .. controls (495.7841pt, -676.0344pt) and (495.8557pt, -675.9589pt) .. (495.9546pt, -675.8536pt)
 -- (495.9546pt, -675.8536pt) .. controls (496.0535pt, -675.7484pt) and (496.1227pt, -675.6706pt) .. (496.1622pt, -675.6202pt)
 -- (496.1622pt, -675.6202pt) .. controls (496.2018pt, -675.5699pt) and (496.2586pt, -675.5013pt) .. (496.3328pt, -675.4143pt)
 -- (496.3328pt, -675.4143pt) .. controls (496.4069pt, -675.3274pt) and (496.4588pt, -675.2542pt) .. (496.4885pt, -675.1947pt)
 -- (496.4885pt, -675.1947pt) .. controls (496.5182pt, -675.1352pt) and (496.5552pt, -675.0688pt) .. (496.5997pt, -674.9956pt)
 -- (496.5997pt, -674.9956pt) .. controls (496.6442pt, -674.9224pt) and (496.6763pt, -674.8492pt) .. (496.6961pt, -674.776pt)
 -- (496.6961pt, -674.776pt) .. controls (496.7159pt, -674.7028pt) and (496.7332pt, -674.6341pt) .. (496.748pt, -674.5701pt)
 -- (496.748pt, -674.5701pt) .. controls (496.7628pt, -674.506pt) and (496.7703pt, -674.4305pt) .. (496.7703pt, -674.3436pt)
 -- (496.7703pt, -674.3436pt) .. controls (496.7703pt, -674.0552pt) and (496.6862pt, -673.8058pt) .. (496.5182pt, -673.5953pt)
 -- (496.5182pt, -673.5953pt) .. controls (496.3501pt, -673.3849pt) and (496.1103pt, -673.2796pt) .. (495.7989pt, -673.2796pt)
 -- (495.7989pt, -673.2796pt) .. controls (495.6358pt, -673.2796pt) and (495.4924pt, -673.3185pt) .. (495.3688pt, -673.3963pt)
 -- (495.3688pt, -673.3963pt) .. controls (495.2453pt, -673.4741pt) and (495.1588pt, -673.5496pt) .. (495.1093pt, -673.6228pt)
 -- (495.1093pt, -673.6228pt) .. controls (495.0599pt, -673.696pt) and (495.0352pt, -673.7395pt) .. (495.0352pt, -673.7532pt)
 -- (495.0352pt, -673.7532pt) .. controls (495.0352pt, -673.7578pt) and (495.0475pt, -673.7601pt) .. (495.0723pt, -673.7601pt)
 -- (495.0723pt, -673.7601pt) .. controls (495.1612pt, -673.7601pt) and (495.2527pt, -673.7921pt) .. (495.3466pt, -673.8562pt)
 -- (495.3466pt, -673.8562pt) .. controls (495.4405pt, -673.9203pt) and (495.4875pt, -674.0255pt) .. (495.4875pt, -674.1719pt)
 -- (495.4875pt, -674.1719pt) .. controls (495.4875pt, -674.2864pt) and (495.4479pt, -674.3824pt) .. (495.3688pt, -674.4602pt)
 -- (495.3688pt, -674.4602pt) .. controls (495.2898pt, -674.538pt) and (495.1785pt, -674.5792pt) .. (495.0352pt, -674.5838pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(495.0352pt, -674.5838pt) .. controls (494.9017pt, -674.5838pt) and (494.7954pt, -674.5426pt) .. (494.7163pt, -674.4602pt)
 -- (494.7163pt, -674.4602pt) .. controls (494.6372pt, -674.3779pt) and (494.5977pt, -674.2772pt) .. (494.5977pt, -674.1582pt)
 -- (494.5977pt, -674.1582pt) .. controls (494.5977pt, -673.8333pt) and (494.7287pt, -673.5519pt) .. (494.9907pt, -673.314pt)
 -- (494.9907pt, -673.314pt) .. controls (495.2527pt, -673.076pt) and (495.5789pt, -672.957pt) .. (495.9695pt, -672.957pt)
 -- (495.9695pt, -672.957pt) .. controls (496.4193pt, -672.957pt) and (496.795pt, -673.0851pt) .. (497.0965pt, -673.3414pt)
 -- (497.0965pt, -673.3414pt) .. controls (497.398pt, -673.5977pt) and (497.5513pt, -673.9294pt) .. (497.5562pt, -674.3367pt)
 -- (497.5562pt, -674.3367pt) .. controls (497.5562pt, -674.5334pt) and (497.5068pt, -674.7211pt) .. (497.4079pt, -674.8995pt)
 -- (497.4079pt, -674.8995pt) .. controls (497.3091pt, -675.078pt) and (497.1904pt, -675.2336pt) .. (497.052pt, -675.3663pt)
 -- (497.052pt, -675.3663pt) .. controls (496.9136pt, -675.499pt) and (496.7159pt, -675.6683pt) .. (496.4588pt, -675.8742pt)
 -- (496.4588pt, -675.8742pt) .. controls (496.2809pt, -676.0161pt) and (496.0337pt, -676.2266pt) .. (495.7173pt, -676.5057pt)
 -- (495.7173pt, -676.5057pt)
 -- (495.2799pt, -676.8901pt)
 -- (495.2799pt, -676.8901pt)
 -- (495.8434pt, -676.8969pt)
 -- (495.8434pt, -676.8969pt) .. controls (496.6195pt, -676.8969pt) and (497.0322pt, -676.8855pt) .. (497.0817pt, -676.8626pt)
 -- (497.0817pt, -676.8626pt) .. controls (497.1163pt, -676.8535pt) and (497.1756pt, -676.6498pt) .. (497.2596pt, -676.2517pt)
 -- (497.2596pt, -676.2517pt)
 -- (497.2596pt, -676.2311pt)
 -- (497.2596pt, -676.2311pt)
 -- (497.5562pt, -676.2311pt)
 -- (497.5562pt, -676.2311pt)
 -- (497.5562pt, -676.2517pt)
 -- (497.5562pt, -676.2517pt) .. controls (497.5513pt, -676.2654pt) and (497.5192pt, -676.4736pt) .. (497.4598pt, -676.8763pt)
 -- (497.4598pt, -676.8763pt) .. controls (497.4005pt, -677.2791pt) and (497.3635pt, -677.4895pt) .. (497.3486pt, -677.5078pt)
 -- (497.3486pt, -677.5078pt)
 -- (497.3486pt, -677.5284pt)
 -- (497.3486pt, -677.5284pt)
 -- (494.5977pt, -677.5284pt)
 -- (494.5977pt, -677.5284pt)
 -- (494.5977pt, -677.398pt)
 -- (494.5977pt, -677.398pt)
 -- (494.5977pt, -677.3156pt)
 -- (494.5977pt, -677.3156pt) .. controls (494.5977pt, -677.2836pt) and (494.6125pt, -677.2493pt) .. (494.6422pt, -677.2126pt)
 -- (494.6422pt, -677.2126pt) .. controls (494.6718pt, -677.1761pt) and (494.746pt, -677.096pt) .. (494.8646pt, -676.9724pt)
 -- (494.8646pt, -676.9724pt) .. controls (495.008pt, -676.826pt) and (495.1316pt, -676.6979pt) .. (495.2354pt, -676.5881pt)
 -- (495.2354pt, -676.5881pt) .. controls (495.2799pt, -676.5423pt) and (495.3639pt, -676.4576pt) .. (495.4875pt, -676.3341pt)
 -- (495.4875pt, -676.3341pt) .. controls (495.6111pt, -676.2106pt) and (495.6951pt, -676.1259pt) .. (495.7396pt, -676.0801pt)
 -- (495.7396pt, -676.0801pt) .. controls (495.7841pt, -676.0344pt) and (495.8557pt, -675.9589pt) .. (495.9546pt, -675.8536pt)
 -- (495.9546pt, -675.8536pt) .. controls (496.0535pt, -675.7484pt) and (496.1227pt, -675.6706pt) .. (496.1622pt, -675.6202pt)
 -- (496.1622pt, -675.6202pt) .. controls (496.2018pt, -675.5699pt) and (496.2586pt, -675.5013pt) .. (496.3328pt, -675.4143pt)
 -- (496.3328pt, -675.4143pt) .. controls (496.4069pt, -675.3274pt) and (496.4588pt, -675.2542pt) .. (496.4885pt, -675.1947pt)
 -- (496.4885pt, -675.1947pt) .. controls (496.5182pt, -675.1352pt) and (496.5552pt, -675.0688pt) .. (496.5997pt, -674.9956pt)
 -- (496.5997pt, -674.9956pt) .. controls (496.6442pt, -674.9224pt) and (496.6763pt, -674.8492pt) .. (496.6961pt, -674.776pt)
 -- (496.6961pt, -674.776pt) .. controls (496.7159pt, -674.7028pt) and (496.7332pt, -674.6341pt) .. (496.748pt, -674.5701pt)
 -- (496.748pt, -674.5701pt) .. controls (496.7628pt, -674.506pt) and (496.7703pt, -674.4305pt) .. (496.7703pt, -674.3436pt)
 -- (496.7703pt, -674.3436pt) .. controls (496.7703pt, -674.0552pt) and (496.6862pt, -673.8058pt) .. (496.5182pt, -673.5953pt)
 -- (496.5182pt, -673.5953pt) .. controls (496.3501pt, -673.3849pt) and (496.1103pt, -673.2796pt) .. (495.7989pt, -673.2796pt)
 -- (495.7989pt, -673.2796pt) .. controls (495.6358pt, -673.2796pt) and (495.4924pt, -673.3185pt) .. (495.3688pt, -673.3963pt)
 -- (495.3688pt, -673.3963pt) .. controls (495.2453pt, -673.4741pt) and (495.1588pt, -673.5496pt) .. (495.1093pt, -673.6228pt)
 -- (495.1093pt, -673.6228pt) .. controls (495.0599pt, -673.696pt) and (495.0352pt, -673.7395pt) .. (495.0352pt, -673.7532pt)
 -- (495.0352pt, -673.7532pt) .. controls (495.0352pt, -673.7578pt) and (495.0475pt, -673.7601pt) .. (495.0723pt, -673.7601pt)
 -- (495.0723pt, -673.7601pt) .. controls (495.1612pt, -673.7601pt) and (495.2527pt, -673.7921pt) .. (495.3466pt, -673.8562pt)
 -- (495.3466pt, -673.8562pt) .. controls (495.4405pt, -673.9203pt) and (495.4875pt, -674.0255pt) .. (495.4875pt, -674.1719pt)
 -- (495.4875pt, -674.1719pt) .. controls (495.4875pt, -674.2864pt) and (495.4479pt, -674.3824pt) .. (495.3688pt, -674.4602pt)
 -- (495.3688pt, -674.4602pt) .. controls (495.2898pt, -674.538pt) and (495.1785pt, -674.5792pt) .. (495.0352pt, -674.5838pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(498.5128pt, -677.2882pt) .. controls (498.5128pt, -677.2882pt) and (498.5128pt, -677.231pt) .. (498.5128pt, -677.1166pt)
 -- (498.5128pt, -677.1166pt) .. controls (498.5128pt, -677.0022pt) and (498.5523pt, -676.9038pt) .. (498.6314pt, -676.8214pt)
 -- (498.6314pt, -676.8214pt) .. controls (498.7104pt, -676.7391pt) and (498.8168pt, -676.6979pt) .. (498.9502pt, -676.6979pt)
 -- (498.9502pt, -676.6979pt) .. controls (499.0886pt, -676.6979pt) and (499.2122pt, -676.7551pt) .. (499.321pt, -676.8695pt)
 -- (499.321pt, -676.8695pt) .. controls (499.4297pt, -676.9839pt) and (499.4866pt, -677.1852pt) .. (499.4915pt, -677.4735pt)
 -- (499.4915pt, -677.4735pt) .. controls (499.4915pt, -677.6337pt) and (499.4692pt, -677.7892pt) .. (499.4247pt, -677.9402pt)
 -- (499.4247pt, -677.9402pt) .. controls (499.3803pt, -678.0912pt) and (499.3284pt, -678.2217pt) .. (499.269pt, -678.3315pt)
 -- (499.269pt, -678.3315pt) .. controls (499.2097pt, -678.4413pt) and (499.1455pt, -678.5352pt) .. (499.0763pt, -678.6129pt)
 -- (499.0763pt, -678.6129pt) .. controls (499.0071pt, -678.6907pt) and (498.9478pt, -678.7525pt) .. (498.8983pt, -678.7982pt)
 -- (498.8983pt, -678.7982pt) .. controls (498.8489pt, -678.844pt) and (498.8168pt, -678.8646pt) .. (498.8019pt, -678.86pt)
 -- (498.8019pt, -678.86pt) .. controls (498.7822pt, -678.86pt) and (498.75pt, -678.8394pt) .. (498.7055pt, -678.7982pt)
 -- (498.7055pt, -678.7982pt) .. controls (498.6611pt, -678.7571pt) and (498.6388pt, -678.7273pt) .. (498.6388pt, -678.709pt)
 -- (498.6388pt, -678.709pt) .. controls (498.6388pt, -678.6907pt) and (498.666pt, -678.6541pt) .. (498.7203pt, -678.5992pt)
 -- (498.7203pt, -678.5992pt) .. controls (498.7747pt, -678.5443pt) and (498.8365pt, -678.4756pt) .. (498.9058pt, -678.3933pt)
 -- (498.9058pt, -678.3933pt) .. controls (498.9749pt, -678.3109pt) and (499.0392pt, -678.1965pt) .. (499.0985pt, -678.05pt)
 -- (499.0985pt, -678.05pt) .. controls (499.1578pt, -677.9036pt) and (499.1974pt, -677.7366pt) .. (499.2172pt, -677.549pt)
 -- (499.2172pt, -677.549pt)
 -- (499.2172pt, -677.4667pt)
 -- (499.2172pt, -677.4667pt)
 -- (499.2097pt, -677.4735pt)
 -- (499.2097pt, -677.4735pt) .. controls (499.1998pt, -677.4781pt) and (499.1875pt, -677.4827pt) .. (499.1727pt, -677.4872pt)
 -- (499.1727pt, -677.4872pt) .. controls (499.1578pt, -677.4918pt) and (499.143pt, -677.4987pt) .. (499.1282pt, -677.5078pt)
 -- (499.1282pt, -677.5078pt) .. controls (499.1133pt, -677.517pt) and (499.0911pt, -677.5215pt) .. (499.0615pt, -677.5215pt)
 -- (499.0615pt, -677.5215pt) .. controls (499.0318pt, -677.5215pt) and (499.0021pt, -677.5239pt) .. (498.9725pt, -677.5284pt)
 -- (498.9725pt, -677.5284pt) .. controls (498.839pt, -677.5284pt) and (498.7302pt, -677.4895pt) .. (498.6462pt, -677.4117pt)
 -- (498.6462pt, -677.4117pt)
 -- (498.5128pt, -677.2882pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(498.5128pt, -677.2882pt) .. controls (498.5128pt, -677.2882pt) and (498.5128pt, -677.231pt) .. (498.5128pt, -677.1166pt)
 -- (498.5128pt, -677.1166pt) .. controls (498.5128pt, -677.0022pt) and (498.5523pt, -676.9038pt) .. (498.6314pt, -676.8214pt)
 -- (498.6314pt, -676.8214pt) .. controls (498.7104pt, -676.7391pt) and (498.8168pt, -676.6979pt) .. (498.9502pt, -676.6979pt)
 -- (498.9502pt, -676.6979pt) .. controls (499.0886pt, -676.6979pt) and (499.2122pt, -676.7551pt) .. (499.321pt, -676.8695pt)
 -- (499.321pt, -676.8695pt) .. controls (499.4297pt, -676.9839pt) and (499.4866pt, -677.1852pt) .. (499.4915pt, -677.4735pt)
 -- (499.4915pt, -677.4735pt) .. controls (499.4915pt, -677.6337pt) and (499.4692pt, -677.7892pt) .. (499.4247pt, -677.9402pt)
 -- (499.4247pt, -677.9402pt) .. controls (499.3803pt, -678.0912pt) and (499.3284pt, -678.2217pt) .. (499.269pt, -678.3315pt)
 -- (499.269pt, -678.3315pt) .. controls (499.2097pt, -678.4413pt) and (499.1455pt, -678.5352pt) .. (499.0763pt, -678.6129pt)
 -- (499.0763pt, -678.6129pt) .. controls (499.0071pt, -678.6907pt) and (498.9478pt, -678.7525pt) .. (498.8983pt, -678.7982pt)
 -- (498.8983pt, -678.7982pt) .. controls (498.8489pt, -678.844pt) and (498.8168pt, -678.8646pt) .. (498.8019pt, -678.86pt)
 -- (498.8019pt, -678.86pt) .. controls (498.7822pt, -678.86pt) and (498.75pt, -678.8394pt) .. (498.7055pt, -678.7982pt)
 -- (498.7055pt, -678.7982pt) .. controls (498.6611pt, -678.7571pt) and (498.6388pt, -678.7273pt) .. (498.6388pt, -678.709pt)
 -- (498.6388pt, -678.709pt) .. controls (498.6388pt, -678.6907pt) and (498.666pt, -678.6541pt) .. (498.7203pt, -678.5992pt)
 -- (498.7203pt, -678.5992pt) .. controls (498.7747pt, -678.5443pt) and (498.8365pt, -678.4756pt) .. (498.9058pt, -678.3933pt)
 -- (498.9058pt, -678.3933pt) .. controls (498.9749pt, -678.3109pt) and (499.0392pt, -678.1965pt) .. (499.0985pt, -678.05pt)
 -- (499.0985pt, -678.05pt) .. controls (499.1578pt, -677.9036pt) and (499.1974pt, -677.7366pt) .. (499.2172pt, -677.549pt)
 -- (499.2172pt, -677.549pt)
 -- (499.2172pt, -677.4667pt)
 -- (499.2172pt, -677.4667pt)
 -- (499.2097pt, -677.4735pt)
 -- (499.2097pt, -677.4735pt) .. controls (499.1998pt, -677.4781pt) and (499.1875pt, -677.4827pt) .. (499.1727pt, -677.4872pt)
 -- (499.1727pt, -677.4872pt) .. controls (499.1578pt, -677.4918pt) and (499.143pt, -677.4987pt) .. (499.1282pt, -677.5078pt)
 -- (499.1282pt, -677.5078pt) .. controls (499.1133pt, -677.517pt) and (499.0911pt, -677.5215pt) .. (499.0615pt, -677.5215pt)
 -- (499.0615pt, -677.5215pt) .. controls (499.0318pt, -677.5215pt) and (499.0021pt, -677.5239pt) .. (498.9725pt, -677.5284pt)
 -- (498.9725pt, -677.5284pt) .. controls (498.839pt, -677.5284pt) and (498.7302pt, -677.4895pt) .. (498.6462pt, -677.4117pt)
 -- (498.6462pt, -677.4117pt)
 -- (498.5128pt, -677.2882pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(500.9374pt, -674.3504pt) .. controls (500.8039pt, -674.3504pt) and (500.7001pt, -674.3115pt) .. (500.6259pt, -674.2337pt)
 -- (500.6259pt, -674.2337pt) .. controls (500.5518pt, -674.1559pt) and (500.5122pt, -674.0552pt) .. (500.5073pt, -673.9317pt)
 -- (500.5073pt, -673.9317pt) .. controls (500.5073pt, -673.6801pt) and (500.6259pt, -673.4558pt) .. (500.8632pt, -673.259pt)
 -- (500.8632pt, -673.259pt) .. controls (501.1005pt, -673.0623pt) and (501.3872pt, -672.9639pt) .. (501.7233pt, -672.9639pt)
 -- (501.7233pt, -672.9639pt) .. controls (501.8964pt, -672.9639pt) and (502.0051pt, -672.9662pt) .. (502.0496pt, -672.9708pt)
 -- (502.0496pt, -672.9708pt) .. controls (502.4154pt, -673.0256pt) and (502.6946pt, -673.1469pt) .. (502.8875pt, -673.3345pt)
 -- (502.8875pt, -673.3345pt) .. controls (503.0803pt, -673.5222pt) and (503.1791pt, -673.7258pt) .. (503.184pt, -673.9454pt)
 -- (503.184pt, -673.9454pt) .. controls (503.184pt, -674.1833pt) and (503.1pt, -674.4145pt) .. (502.9319pt, -674.6387pt)
 -- (502.9319pt, -674.6387pt) .. controls (502.7639pt, -674.8629pt) and (502.5316pt, -675.0254pt) .. (502.2349pt, -675.126pt)
 -- (502.2349pt, -675.126pt)
 -- (502.2127pt, -675.1398pt)
 -- (502.2127pt, -675.1398pt) .. controls (502.2127pt, -675.1443pt) and (502.2349pt, -675.1512pt) .. (502.2794pt, -675.1603pt)
 -- (502.2794pt, -675.1603pt) .. controls (502.3239pt, -675.1695pt) and (502.3956pt, -675.1901pt) .. (502.4944pt, -675.2221pt)
 -- (502.4944pt, -675.2221pt) .. controls (502.5933pt, -675.2542pt) and (502.6873pt, -675.3022pt) .. (502.7762pt, -675.3663pt)
 -- (502.7762pt, -675.3663pt) .. controls (503.1816pt, -675.6088pt) and (503.3843pt, -675.9291pt) .. (503.3843pt, -676.3272pt)
 -- (503.3843pt, -676.3272pt) .. controls (503.3843pt, -676.6887pt) and (503.231pt, -677.0045pt) .. (502.9245pt, -677.2745pt)
 -- (502.9245pt, -677.2745pt) .. controls (502.618pt, -677.5444pt) and (502.23pt, -677.6794pt) .. (501.7604pt, -677.6794pt)
 -- (501.7604pt, -677.6794pt) .. controls (501.3649pt, -677.6794pt) and (501.0239pt, -677.5811pt) .. (500.7371pt, -677.3843pt)
 -- (500.7371pt, -677.3843pt) .. controls (500.4504pt, -677.1875pt) and (500.3071pt, -676.9381pt) .. (500.3071pt, -676.6361pt)
 -- (500.3071pt, -676.6361pt) .. controls (500.3071pt, -676.508pt) and (500.3516pt, -676.405pt) .. (500.4406pt, -676.3272pt)
 -- (500.4406pt, -676.3272pt) .. controls (500.5295pt, -676.2495pt) and (500.6407pt, -676.2083pt) .. (500.7742pt, -676.2037pt)
 -- (500.7742pt, -676.2037pt) .. controls (500.9127pt, -676.2037pt) and (501.0263pt, -676.2449pt) .. (501.1153pt, -676.3272pt)
 -- (501.1153pt, -676.3272pt) .. controls (501.2043pt, -676.4096pt) and (501.2488pt, -676.5126pt) .. (501.2488pt, -676.6361pt)
 -- (501.2488pt, -676.6361pt) .. controls (501.2488pt, -676.6865pt) and (501.2413pt, -676.7322pt) .. (501.2265pt, -676.7734pt)
 -- (501.2265pt, -676.7734pt) .. controls (501.2117pt, -676.8146pt) and (501.1944pt, -676.8512pt) .. (501.1746pt, -676.8832pt)
 -- (501.1746pt, -676.8832pt) .. controls (501.1548pt, -676.9152pt) and (501.1277pt, -676.9427pt) .. (501.0931pt, -676.9656pt)
 -- (501.0931pt, -676.9656pt) .. controls (501.0585pt, -676.9885pt) and (501.0288pt, -677.0068pt) .. (501.0041pt, -677.0205pt)
 -- (501.0041pt, -677.0205pt) .. controls (500.9794pt, -677.0342pt) and (500.9547pt, -677.0433pt) .. (500.9299pt, -677.048pt)
 -- (500.9299pt, -677.048pt) .. controls (500.9052pt, -677.0525pt) and (500.8854pt, -677.0594pt) .. (500.8706pt, -677.0685pt)
 -- (500.8706pt, -677.0685pt)
 -- (500.8409pt, -677.0754pt)
 -- (500.8409pt, -677.0754pt) .. controls (501.0931pt, -677.2813pt) and (501.3995pt, -677.3843pt) .. (501.7604pt, -677.3843pt)
 -- (501.7604pt, -677.3843pt) .. controls (502.0323pt, -677.3843pt) and (502.2374pt, -677.263pt) .. (502.3759pt, -677.0205pt)
 -- (502.3759pt, -677.0205pt) .. controls (502.4598pt, -676.8695pt) and (502.5019pt, -676.6384pt) .. (502.5019pt, -676.3272pt)
 -- (502.5019pt, -676.3272pt)
 -- (502.5019pt, -676.1899pt)
 -- (502.5019pt, -676.1899pt) .. controls (502.5019pt, -675.7552pt) and (502.3437pt, -675.4647pt) .. (502.0273pt, -675.3182pt)
 -- (502.0273pt, -675.3182pt) .. controls (501.9532pt, -675.2908pt) and (501.8024pt, -675.2748pt) .. (501.575pt, -675.2702pt)
 -- (501.575pt, -675.2702pt)
 -- (501.2636pt, -675.2633pt)
 -- (501.2636pt, -675.2633pt)
 -- (501.2413pt, -675.2496pt)
 -- (501.2413pt, -675.2496pt) .. controls (501.2314pt, -675.2358pt) and (501.2265pt, -675.1992pt) .. (501.2265pt, -675.1398pt)
 -- (501.2265pt, -675.1398pt) .. controls (501.2265pt, -675.0574pt) and (501.2463pt, -675.0162pt) .. (501.2858pt, -675.0162pt)
 -- (501.2858pt, -675.0162pt) .. controls (501.4243pt, -675.0162pt) and (501.5676pt, -675.0048pt) .. (501.7159pt, -674.9819pt)
 -- (501.7159pt, -674.9819pt) .. controls (501.884pt, -674.959pt) and (502.0372pt, -674.8629pt) .. (502.1757pt, -674.6936pt)
 -- (502.1757pt, -674.6936pt) .. controls (502.314pt, -674.5243pt) and (502.3832pt, -674.2681pt) .. (502.3832pt, -673.9249pt)
 -- (502.3832pt, -673.9249pt)
 -- (502.3832pt, -673.8699pt)
 -- (502.3832pt, -673.8699pt) .. controls (502.3832pt, -673.6091pt) and (502.2968pt, -673.4283pt) .. (502.1237pt, -673.3277pt)
 -- (502.1237pt, -673.3277pt) .. controls (502.015pt, -673.2636pt) and (501.8988pt, -673.2316pt) .. (501.7752pt, -673.2316pt)
 -- (501.7752pt, -673.2316pt) .. controls (501.6171pt, -673.2316pt) and (501.4712pt, -673.2568pt) .. (501.3378pt, -673.3071pt)
 -- (501.3378pt, -673.3071pt) .. controls (501.2043pt, -673.3574pt) and (501.1104pt, -673.41pt) .. (501.056pt, -673.465pt)
 -- (501.056pt, -673.465pt) .. controls (501.0016pt, -673.5199pt) and (500.9744pt, -673.5473pt) .. (500.9744pt, -673.5473pt)
 -- (500.9744pt, -673.5473pt)
 -- (500.9966pt, -673.5473pt)
 -- (500.9966pt, -673.5473pt) .. controls (501.0115pt, -673.5519pt) and (501.0312pt, -673.5565pt) .. (501.056pt, -673.561pt)
 -- (501.056pt, -673.561pt) .. controls (501.0807pt, -673.5656pt) and (501.1054pt, -673.5771pt) .. (501.1301pt, -673.5953pt)
 -- (501.1301pt, -673.5953pt) .. controls (501.1548pt, -673.6136pt) and (501.1845pt, -673.6297pt) .. (501.2191pt, -673.6434pt)
 -- (501.2191pt, -673.6434pt) .. controls (501.2537pt, -673.6572pt) and (501.2784pt, -673.6823pt) .. (501.2933pt, -673.7189pt)
 -- (501.2933pt, -673.7189pt) .. controls (501.3081pt, -673.7556pt) and (501.3279pt, -673.7899pt) .. (501.3526pt, -673.8219pt)
 -- (501.3526pt, -673.8219pt) .. controls (501.3773pt, -673.8539pt) and (501.3847pt, -673.8997pt) .. (501.3748pt, -673.9592pt)
 -- (501.3748pt, -673.9592pt) .. controls (501.3748pt, -674.0598pt) and (501.3402pt, -674.149pt) .. (501.271pt, -674.2269pt)
 -- (501.271pt, -674.2269pt) .. controls (501.2018pt, -674.3046pt) and (501.0906pt, -674.3458pt) .. (500.9374pt, -674.3504pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(500.9374pt, -674.3504pt) .. controls (500.8039pt, -674.3504pt) and (500.7001pt, -674.3115pt) .. (500.6259pt, -674.2337pt)
 -- (500.6259pt, -674.2337pt) .. controls (500.5518pt, -674.1559pt) and (500.5122pt, -674.0552pt) .. (500.5073pt, -673.9317pt)
 -- (500.5073pt, -673.9317pt) .. controls (500.5073pt, -673.6801pt) and (500.6259pt, -673.4558pt) .. (500.8632pt, -673.259pt)
 -- (500.8632pt, -673.259pt) .. controls (501.1005pt, -673.0623pt) and (501.3872pt, -672.9639pt) .. (501.7233pt, -672.9639pt)
 -- (501.7233pt, -672.9639pt) .. controls (501.8964pt, -672.9639pt) and (502.0051pt, -672.9662pt) .. (502.0496pt, -672.9708pt)
 -- (502.0496pt, -672.9708pt) .. controls (502.4154pt, -673.0256pt) and (502.6946pt, -673.1469pt) .. (502.8875pt, -673.3345pt)
 -- (502.8875pt, -673.3345pt) .. controls (503.0803pt, -673.5222pt) and (503.1791pt, -673.7258pt) .. (503.184pt, -673.9454pt)
 -- (503.184pt, -673.9454pt) .. controls (503.184pt, -674.1833pt) and (503.1pt, -674.4145pt) .. (502.9319pt, -674.6387pt)
 -- (502.9319pt, -674.6387pt) .. controls (502.7639pt, -674.8629pt) and (502.5316pt, -675.0254pt) .. (502.2349pt, -675.126pt)
 -- (502.2349pt, -675.126pt)
 -- (502.2127pt, -675.1398pt)
 -- (502.2127pt, -675.1398pt) .. controls (502.2127pt, -675.1443pt) and (502.2349pt, -675.1512pt) .. (502.2794pt, -675.1603pt)
 -- (502.2794pt, -675.1603pt) .. controls (502.3239pt, -675.1695pt) and (502.3956pt, -675.1901pt) .. (502.4944pt, -675.2221pt)
 -- (502.4944pt, -675.2221pt) .. controls (502.5933pt, -675.2542pt) and (502.6873pt, -675.3022pt) .. (502.7762pt, -675.3663pt)
 -- (502.7762pt, -675.3663pt) .. controls (503.1816pt, -675.6088pt) and (503.3843pt, -675.9291pt) .. (503.3843pt, -676.3272pt)
 -- (503.3843pt, -676.3272pt) .. controls (503.3843pt, -676.6887pt) and (503.231pt, -677.0045pt) .. (502.9245pt, -677.2745pt)
 -- (502.9245pt, -677.2745pt) .. controls (502.618pt, -677.5444pt) and (502.23pt, -677.6794pt) .. (501.7604pt, -677.6794pt)
 -- (501.7604pt, -677.6794pt) .. controls (501.3649pt, -677.6794pt) and (501.0239pt, -677.5811pt) .. (500.7371pt, -677.3843pt)
 -- (500.7371pt, -677.3843pt) .. controls (500.4504pt, -677.1875pt) and (500.3071pt, -676.9381pt) .. (500.3071pt, -676.6361pt)
 -- (500.3071pt, -676.6361pt) .. controls (500.3071pt, -676.508pt) and (500.3516pt, -676.405pt) .. (500.4406pt, -676.3272pt)
 -- (500.4406pt, -676.3272pt) .. controls (500.5295pt, -676.2495pt) and (500.6407pt, -676.2083pt) .. (500.7742pt, -676.2037pt)
 -- (500.7742pt, -676.2037pt) .. controls (500.9127pt, -676.2037pt) and (501.0263pt, -676.2449pt) .. (501.1153pt, -676.3272pt)
 -- (501.1153pt, -676.3272pt) .. controls (501.2043pt, -676.4096pt) and (501.2488pt, -676.5126pt) .. (501.2488pt, -676.6361pt)
 -- (501.2488pt, -676.6361pt) .. controls (501.2488pt, -676.6865pt) and (501.2413pt, -676.7322pt) .. (501.2265pt, -676.7734pt)
 -- (501.2265pt, -676.7734pt) .. controls (501.2117pt, -676.8146pt) and (501.1944pt, -676.8512pt) .. (501.1746pt, -676.8832pt)
 -- (501.1746pt, -676.8832pt) .. controls (501.1548pt, -676.9152pt) and (501.1277pt, -676.9427pt) .. (501.0931pt, -676.9656pt)
 -- (501.0931pt, -676.9656pt) .. controls (501.0585pt, -676.9885pt) and (501.0288pt, -677.0068pt) .. (501.0041pt, -677.0205pt)
 -- (501.0041pt, -677.0205pt) .. controls (500.9794pt, -677.0342pt) and (500.9547pt, -677.0433pt) .. (500.9299pt, -677.048pt)
 -- (500.9299pt, -677.048pt) .. controls (500.9052pt, -677.0525pt) and (500.8854pt, -677.0594pt) .. (500.8706pt, -677.0685pt)
 -- (500.8706pt, -677.0685pt)
 -- (500.8409pt, -677.0754pt)
 -- (500.8409pt, -677.0754pt) .. controls (501.0931pt, -677.2813pt) and (501.3995pt, -677.3843pt) .. (501.7604pt, -677.3843pt)
 -- (501.7604pt, -677.3843pt) .. controls (502.0323pt, -677.3843pt) and (502.2374pt, -677.263pt) .. (502.3759pt, -677.0205pt)
 -- (502.3759pt, -677.0205pt) .. controls (502.4598pt, -676.8695pt) and (502.5019pt, -676.6384pt) .. (502.5019pt, -676.3272pt)
 -- (502.5019pt, -676.3272pt)
 -- (502.5019pt, -676.1899pt)
 -- (502.5019pt, -676.1899pt) .. controls (502.5019pt, -675.7552pt) and (502.3437pt, -675.4647pt) .. (502.0273pt, -675.3182pt)
 -- (502.0273pt, -675.3182pt) .. controls (501.9532pt, -675.2908pt) and (501.8024pt, -675.2748pt) .. (501.575pt, -675.2702pt)
 -- (501.575pt, -675.2702pt)
 -- (501.2636pt, -675.2633pt)
 -- (501.2636pt, -675.2633pt)
 -- (501.2413pt, -675.2496pt)
 -- (501.2413pt, -675.2496pt) .. controls (501.2314pt, -675.2358pt) and (501.2265pt, -675.1992pt) .. (501.2265pt, -675.1398pt)
 -- (501.2265pt, -675.1398pt) .. controls (501.2265pt, -675.0574pt) and (501.2463pt, -675.0162pt) .. (501.2858pt, -675.0162pt)
 -- (501.2858pt, -675.0162pt) .. controls (501.4243pt, -675.0162pt) and (501.5676pt, -675.0048pt) .. (501.7159pt, -674.9819pt)
 -- (501.7159pt, -674.9819pt) .. controls (501.884pt, -674.959pt) and (502.0372pt, -674.8629pt) .. (502.1757pt, -674.6936pt)
 -- (502.1757pt, -674.6936pt) .. controls (502.314pt, -674.5243pt) and (502.3832pt, -674.2681pt) .. (502.3832pt, -673.9249pt)
 -- (502.3832pt, -673.9249pt)
 -- (502.3832pt, -673.8699pt)
 -- (502.3832pt, -673.8699pt) .. controls (502.3832pt, -673.6091pt) and (502.2968pt, -673.4283pt) .. (502.1237pt, -673.3277pt)
 -- (502.1237pt, -673.3277pt) .. controls (502.015pt, -673.2636pt) and (501.8988pt, -673.2316pt) .. (501.7752pt, -673.2316pt)
 -- (501.7752pt, -673.2316pt) .. controls (501.6171pt, -673.2316pt) and (501.4712pt, -673.2568pt) .. (501.3378pt, -673.3071pt)
 -- (501.3378pt, -673.3071pt) .. controls (501.2043pt, -673.3574pt) and (501.1104pt, -673.41pt) .. (501.056pt, -673.465pt)
 -- (501.056pt, -673.465pt) .. controls (501.0016pt, -673.5199pt) and (500.9744pt, -673.5473pt) .. (500.9744pt, -673.5473pt)
 -- (500.9744pt, -673.5473pt)
 -- (500.9966pt, -673.5473pt)
 -- (500.9966pt, -673.5473pt) .. controls (501.0115pt, -673.5519pt) and (501.0312pt, -673.5565pt) .. (501.056pt, -673.561pt)
 -- (501.056pt, -673.561pt) .. controls (501.0807pt, -673.5656pt) and (501.1054pt, -673.5771pt) .. (501.1301pt, -673.5953pt)
 -- (501.1301pt, -673.5953pt) .. controls (501.1548pt, -673.6136pt) and (501.1845pt, -673.6297pt) .. (501.2191pt, -673.6434pt)
 -- (501.2191pt, -673.6434pt) .. controls (501.2537pt, -673.6572pt) and (501.2784pt, -673.6823pt) .. (501.2933pt, -673.7189pt)
 -- (501.2933pt, -673.7189pt) .. controls (501.3081pt, -673.7556pt) and (501.3279pt, -673.7899pt) .. (501.3526pt, -673.8219pt)
 -- (501.3526pt, -673.8219pt) .. controls (501.3773pt, -673.8539pt) and (501.3847pt, -673.8997pt) .. (501.3748pt, -673.9592pt)
 -- (501.3748pt, -673.9592pt) .. controls (501.3748pt, -674.0598pt) and (501.3402pt, -674.149pt) .. (501.271pt, -674.2269pt)
 -- (501.271pt, -674.2269pt) .. controls (501.2018pt, -674.3046pt) and (501.0906pt, -674.3458pt) .. (500.9374pt, -674.3504pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(495.0352pt, -682.2351pt) .. controls (494.9017pt, -682.2351pt) and (494.7954pt, -682.194pt) .. (494.7163pt, -682.1116pt)
 -- (494.7163pt, -682.1116pt) .. controls (494.6372pt, -682.0292pt) and (494.5977pt, -681.9285pt) .. (494.5977pt, -681.8096pt)
 -- (494.5977pt, -681.8096pt) .. controls (494.5977pt, -681.4847pt) and (494.7287pt, -681.2032pt) .. (494.9907pt, -680.9653pt)
 -- (494.9907pt, -680.9653pt) .. controls (495.2527pt, -680.7274pt) and (495.5789pt, -680.6084pt) .. (495.9695pt, -680.6084pt)
 -- (495.9695pt, -680.6084pt) .. controls (496.4193pt, -680.6084pt) and (496.795pt, -680.7365pt) .. (497.0965pt, -680.9927pt)
 -- (497.0965pt, -680.9927pt) .. controls (497.398pt, -681.249pt) and (497.5513pt, -681.5807pt) .. (497.5562pt, -681.988pt)
 -- (497.5562pt, -681.988pt) .. controls (497.5562pt, -682.1848pt) and (497.5068pt, -682.3724pt) .. (497.4079pt, -682.5509pt)
 -- (497.4079pt, -682.5509pt) .. controls (497.3091pt, -682.7294pt) and (497.1904pt, -682.8849pt) .. (497.052pt, -683.0176pt)
 -- (497.052pt, -683.0176pt) .. controls (496.9136pt, -683.1503pt) and (496.7159pt, -683.3196pt) .. (496.4588pt, -683.5256pt)
 -- (496.4588pt, -683.5256pt) .. controls (496.2809pt, -683.6674pt) and (496.0337pt, -683.8779pt) .. (495.7173pt, -684.157pt)
 -- (495.7173pt, -684.157pt)
 -- (495.2799pt, -684.5414pt)
 -- (495.2799pt, -684.5414pt)
 -- (495.8434pt, -684.5483pt)
 -- (495.8434pt, -684.5483pt) .. controls (496.6195pt, -684.5483pt) and (497.0322pt, -684.5369pt) .. (497.0817pt, -684.514pt)
 -- (497.0817pt, -684.514pt) .. controls (497.1163pt, -684.5048pt) and (497.1756pt, -684.3012pt) .. (497.2596pt, -683.9031pt)
 -- (497.2596pt, -683.9031pt)
 -- (497.2596pt, -683.8825pt)
 -- (497.2596pt, -683.8825pt)
 -- (497.5562pt, -683.8825pt)
 -- (497.5562pt, -683.8825pt)
 -- (497.5562pt, -683.9031pt)
 -- (497.5562pt, -683.9031pt) .. controls (497.5513pt, -683.9168pt) and (497.5192pt, -684.125pt) .. (497.4598pt, -684.5277pt)
 -- (497.4598pt, -684.5277pt) .. controls (497.4005pt, -684.9304pt) and (497.3635pt, -685.1409pt) .. (497.3486pt, -685.1592pt)
 -- (497.3486pt, -685.1592pt)
 -- (497.3486pt, -685.1797pt)
 -- (497.3486pt, -685.1797pt)
 -- (494.5977pt, -685.1797pt)
 -- (494.5977pt, -685.1797pt)
 -- (494.5977pt, -685.0494pt)
 -- (494.5977pt, -685.0494pt)
 -- (494.5977pt, -684.967pt)
 -- (494.5977pt, -684.967pt) .. controls (494.5977pt, -684.9349pt) and (494.6125pt, -684.9006pt) .. (494.6422pt, -684.864pt)
 -- (494.6422pt, -684.864pt) .. controls (494.6718pt, -684.8274pt) and (494.746pt, -684.7473pt) .. (494.8646pt, -684.6238pt)
 -- (494.8646pt, -684.6238pt) .. controls (495.008pt, -684.4774pt) and (495.1316pt, -684.3492pt) .. (495.2354pt, -684.2394pt)
 -- (495.2354pt, -684.2394pt) .. controls (495.2799pt, -684.1937pt) and (495.3639pt, -684.109pt) .. (495.4875pt, -683.9855pt)
 -- (495.4875pt, -683.9855pt) .. controls (495.6111pt, -683.8619pt) and (495.6951pt, -683.7772pt) .. (495.7396pt, -683.7314pt)
 -- (495.7396pt, -683.7314pt) .. controls (495.7841pt, -683.6857pt) and (495.8557pt, -683.6102pt) .. (495.9546pt, -683.5049pt)
 -- (495.9546pt, -683.5049pt) .. controls (496.0535pt, -683.3997pt) and (496.1227pt, -683.3219pt) .. (496.1622pt, -683.2716pt)
 -- (496.1622pt, -683.2716pt) .. controls (496.2018pt, -683.2213pt) and (496.2586pt, -683.1526pt) .. (496.3328pt, -683.0657pt)
 -- (496.3328pt, -683.0657pt) .. controls (496.4069pt, -682.9788pt) and (496.4588pt, -682.9055pt) .. (496.4885pt, -682.846pt)
 -- (496.4885pt, -682.846pt) .. controls (496.5182pt, -682.7866pt) and (496.5552pt, -682.7202pt) .. (496.5997pt, -682.647pt)
 -- (496.5997pt, -682.647pt) .. controls (496.6442pt, -682.5737pt) and (496.6763pt, -682.5005pt) .. (496.6961pt, -682.4273pt)
 -- (496.6961pt, -682.4273pt) .. controls (496.7159pt, -682.3541pt) and (496.7332pt, -682.2855pt) .. (496.748pt, -682.2214pt)
 -- (496.748pt, -682.2214pt) .. controls (496.7628pt, -682.1573pt) and (496.7703pt, -682.0818pt) .. (496.7703pt, -681.9949pt)
 -- (496.7703pt, -681.9949pt) .. controls (496.7703pt, -681.7066pt) and (496.6862pt, -681.4572pt) .. (496.5182pt, -681.2467pt)
 -- (496.5182pt, -681.2467pt) .. controls (496.3501pt, -681.0363pt) and (496.1103pt, -680.931pt) .. (495.7989pt, -680.931pt)
 -- (495.7989pt, -680.931pt) .. controls (495.6358pt, -680.931pt) and (495.4924pt, -680.9698pt) .. (495.3688pt, -681.0477pt)
 -- (495.3688pt, -681.0477pt) .. controls (495.2453pt, -681.1255pt) and (495.1588pt, -681.201pt) .. (495.1093pt, -681.2742pt)
 -- (495.1093pt, -681.2742pt) .. controls (495.0599pt, -681.3474pt) and (495.0352pt, -681.3909pt) .. (495.0352pt, -681.4046pt)
 -- (495.0352pt, -681.4046pt) .. controls (495.0352pt, -681.4092pt) and (495.0475pt, -681.4114pt) .. (495.0723pt, -681.4114pt)
 -- (495.0723pt, -681.4114pt) .. controls (495.1612pt, -681.4114pt) and (495.2527pt, -681.4435pt) .. (495.3466pt, -681.5076pt)
 -- (495.3466pt, -681.5076pt) .. controls (495.4405pt, -681.5716pt) and (495.4875pt, -681.6769pt) .. (495.4875pt, -681.8233pt)
 -- (495.4875pt, -681.8233pt) .. controls (495.4875pt, -681.9377pt) and (495.4479pt, -682.0338pt) .. (495.3688pt, -682.1116pt)
 -- (495.3688pt, -682.1116pt) .. controls (495.2898pt, -682.1894pt) and (495.1785pt, -682.2306pt) .. (495.0352pt, -682.2351pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(495.0352pt, -682.2351pt) .. controls (494.9017pt, -682.2351pt) and (494.7954pt, -682.194pt) .. (494.7163pt, -682.1116pt)
 -- (494.7163pt, -682.1116pt) .. controls (494.6372pt, -682.0292pt) and (494.5977pt, -681.9285pt) .. (494.5977pt, -681.8096pt)
 -- (494.5977pt, -681.8096pt) .. controls (494.5977pt, -681.4847pt) and (494.7287pt, -681.2032pt) .. (494.9907pt, -680.9653pt)
 -- (494.9907pt, -680.9653pt) .. controls (495.2527pt, -680.7274pt) and (495.5789pt, -680.6084pt) .. (495.9695pt, -680.6084pt)
 -- (495.9695pt, -680.6084pt) .. controls (496.4193pt, -680.6084pt) and (496.795pt, -680.7365pt) .. (497.0965pt, -680.9927pt)
 -- (497.0965pt, -680.9927pt) .. controls (497.398pt, -681.249pt) and (497.5513pt, -681.5807pt) .. (497.5562pt, -681.988pt)
 -- (497.5562pt, -681.988pt) .. controls (497.5562pt, -682.1848pt) and (497.5068pt, -682.3724pt) .. (497.4079pt, -682.5509pt)
 -- (497.4079pt, -682.5509pt) .. controls (497.3091pt, -682.7294pt) and (497.1904pt, -682.8849pt) .. (497.052pt, -683.0176pt)
 -- (497.052pt, -683.0176pt) .. controls (496.9136pt, -683.1503pt) and (496.7159pt, -683.3196pt) .. (496.4588pt, -683.5256pt)
 -- (496.4588pt, -683.5256pt) .. controls (496.2809pt, -683.6674pt) and (496.0337pt, -683.8779pt) .. (495.7173pt, -684.157pt)
 -- (495.7173pt, -684.157pt)
 -- (495.2799pt, -684.5414pt)
 -- (495.2799pt, -684.5414pt)
 -- (495.8434pt, -684.5483pt)
 -- (495.8434pt, -684.5483pt) .. controls (496.6195pt, -684.5483pt) and (497.0322pt, -684.5369pt) .. (497.0817pt, -684.514pt)
 -- (497.0817pt, -684.514pt) .. controls (497.1163pt, -684.5048pt) and (497.1756pt, -684.3012pt) .. (497.2596pt, -683.9031pt)
 -- (497.2596pt, -683.9031pt)
 -- (497.2596pt, -683.8825pt)
 -- (497.2596pt, -683.8825pt)
 -- (497.5562pt, -683.8825pt)
 -- (497.5562pt, -683.8825pt)
 -- (497.5562pt, -683.9031pt)
 -- (497.5562pt, -683.9031pt) .. controls (497.5513pt, -683.9168pt) and (497.5192pt, -684.125pt) .. (497.4598pt, -684.5277pt)
 -- (497.4598pt, -684.5277pt) .. controls (497.4005pt, -684.9304pt) and (497.3635pt, -685.1409pt) .. (497.3486pt, -685.1592pt)
 -- (497.3486pt, -685.1592pt)
 -- (497.3486pt, -685.1797pt)
 -- (497.3486pt, -685.1797pt)
 -- (494.5977pt, -685.1797pt)
 -- (494.5977pt, -685.1797pt)
 -- (494.5977pt, -685.0494pt)
 -- (494.5977pt, -685.0494pt)
 -- (494.5977pt, -684.967pt)
 -- (494.5977pt, -684.967pt) .. controls (494.5977pt, -684.9349pt) and (494.6125pt, -684.9006pt) .. (494.6422pt, -684.864pt)
 -- (494.6422pt, -684.864pt) .. controls (494.6718pt, -684.8274pt) and (494.746pt, -684.7473pt) .. (494.8646pt, -684.6238pt)
 -- (494.8646pt, -684.6238pt) .. controls (495.008pt, -684.4774pt) and (495.1316pt, -684.3492pt) .. (495.2354pt, -684.2394pt)
 -- (495.2354pt, -684.2394pt) .. controls (495.2799pt, -684.1937pt) and (495.3639pt, -684.109pt) .. (495.4875pt, -683.9855pt)
 -- (495.4875pt, -683.9855pt) .. controls (495.6111pt, -683.8619pt) and (495.6951pt, -683.7772pt) .. (495.7396pt, -683.7314pt)
 -- (495.7396pt, -683.7314pt) .. controls (495.7841pt, -683.6857pt) and (495.8557pt, -683.6102pt) .. (495.9546pt, -683.5049pt)
 -- (495.9546pt, -683.5049pt) .. controls (496.0535pt, -683.3997pt) and (496.1227pt, -683.3219pt) .. (496.1622pt, -683.2716pt)
 -- (496.1622pt, -683.2716pt) .. controls (496.2018pt, -683.2213pt) and (496.2586pt, -683.1526pt) .. (496.3328pt, -683.0657pt)
 -- (496.3328pt, -683.0657pt) .. controls (496.4069pt, -682.9788pt) and (496.4588pt, -682.9055pt) .. (496.4885pt, -682.846pt)
 -- (496.4885pt, -682.846pt) .. controls (496.5182pt, -682.7866pt) and (496.5552pt, -682.7202pt) .. (496.5997pt, -682.647pt)
 -- (496.5997pt, -682.647pt) .. controls (496.6442pt, -682.5737pt) and (496.6763pt, -682.5005pt) .. (496.6961pt, -682.4273pt)
 -- (496.6961pt, -682.4273pt) .. controls (496.7159pt, -682.3541pt) and (496.7332pt, -682.2855pt) .. (496.748pt, -682.2214pt)
 -- (496.748pt, -682.2214pt) .. controls (496.7628pt, -682.1573pt) and (496.7703pt, -682.0818pt) .. (496.7703pt, -681.9949pt)
 -- (496.7703pt, -681.9949pt) .. controls (496.7703pt, -681.7066pt) and (496.6862pt, -681.4572pt) .. (496.5182pt, -681.2467pt)
 -- (496.5182pt, -681.2467pt) .. controls (496.3501pt, -681.0363pt) and (496.1103pt, -680.931pt) .. (495.7989pt, -680.931pt)
 -- (495.7989pt, -680.931pt) .. controls (495.6358pt, -680.931pt) and (495.4924pt, -680.9698pt) .. (495.3688pt, -681.0477pt)
 -- (495.3688pt, -681.0477pt) .. controls (495.2453pt, -681.1255pt) and (495.1588pt, -681.201pt) .. (495.1093pt, -681.2742pt)
 -- (495.1093pt, -681.2742pt) .. controls (495.0599pt, -681.3474pt) and (495.0352pt, -681.3909pt) .. (495.0352pt, -681.4046pt)
 -- (495.0352pt, -681.4046pt) .. controls (495.0352pt, -681.4092pt) and (495.0475pt, -681.4114pt) .. (495.0723pt, -681.4114pt)
 -- (495.0723pt, -681.4114pt) .. controls (495.1612pt, -681.4114pt) and (495.2527pt, -681.4435pt) .. (495.3466pt, -681.5076pt)
 -- (495.3466pt, -681.5076pt) .. controls (495.4405pt, -681.5716pt) and (495.4875pt, -681.6769pt) .. (495.4875pt, -681.8233pt)
 -- (495.4875pt, -681.8233pt) .. controls (495.4875pt, -681.9377pt) and (495.4479pt, -682.0338pt) .. (495.3688pt, -682.1116pt)
 -- (495.3688pt, -682.1116pt) .. controls (495.2898pt, -682.1894pt) and (495.1785pt, -682.2306pt) .. (495.0352pt, -682.2351pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(510.3419pt, -744.5112pt) -- (424.0435pt, -744.5112pt)
 -- (424.0435pt, -744.5112pt)
 -- (424.0435pt, -773.2774pt)
 -- (424.0435pt, -773.2774pt)
 -- (510.3419pt, -773.2774pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(510.3419pt, -744.5112pt) -- (424.0435pt, -744.5112pt)
 -- (424.0435pt, -744.5112pt)
 -- (424.0435pt, -773.2774pt)
 -- (424.0435pt, -773.2774pt)
 -- (510.3419pt, -773.2774pt)
 -- (510.3419pt, -773.2774pt)
 -- (510.3419pt, -744.5112pt)
;
\draw[color_29791,line width=0.719154pt]
(452.8097pt, -744.5112pt) -- (452.8097pt, -773.2774pt)
;
\draw[color_29791,line width=0.719154pt]
(481.5758pt, -744.5112pt) -- (481.5758pt, -773.2774pt)
;
\end{scope}
\begin{scope}
\clip
(435.1904pt, -753.5007pt) -- (440.9436pt, -753.5007pt)
 -- (440.9436pt, -753.5007pt)
 -- (440.9436pt, -764.288pt)
 -- (440.9436pt, -764.288pt)
 -- (435.1904pt, -764.288pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(438.9322pt, -755.9722pt) .. controls (438.7521pt, -755.6083pt) and (438.4587pt, -755.4264pt) .. (438.0519pt, -755.4264pt)
 -- (438.0519pt, -755.4264pt) .. controls (437.7919pt, -755.4264pt) and (437.5652pt, -755.5206pt) .. (437.3718pt, -755.709pt)
 -- (437.3718pt, -755.709pt) .. controls (437.2317pt, -755.8585pt) and (437.1484pt, -756.0665pt) .. (437.1217pt, -756.3329pt)
 -- (437.1217pt, -756.3329pt) .. controls (437.095pt, -756.5994pt) and (437.0784pt, -757.2491pt) .. (437.0717pt, -758.2824pt)
 -- (437.0717pt, -758.2824pt) .. controls (437.0717pt, -759.2701pt) and (437.0984pt, -759.9037pt) .. (437.1517pt, -760.1832pt)
 -- (437.1517pt, -760.1832pt) .. controls (437.1917pt, -760.3716pt) and (437.2884pt, -760.5406pt) .. (437.4418pt, -760.6901pt)
 -- (437.4418pt, -760.6901pt) .. controls (437.5952pt, -760.8395pt) and (437.8019pt, -760.9142pt) .. (438.062pt, -760.9142pt)
 -- (438.062pt, -760.9142pt) .. controls (438.4087pt, -760.9142pt) and (438.6754pt, -760.7648pt) .. (438.8622pt, -760.4659pt)
 -- (438.8622pt, -760.4659pt) .. controls (438.9422pt, -760.3359pt) and (438.9922pt, -760.1247pt) .. (439.0122pt, -759.8323pt)
 -- (439.0122pt, -759.8323pt) .. controls (439.0322pt, -759.5399pt) and (439.0456pt, -758.9647pt) .. (439.0522pt, -758.1069pt)
 -- (439.0522pt, -758.1069pt) .. controls (439.0522pt, -756.8788pt) and (439.0122pt, -756.1672pt) .. (438.9322pt, -755.9722pt) -- cycle
(437.8519pt, -754.939pt) -- (437.9919pt, -754.939pt)
 -- (437.9919pt, -754.939pt)
 -- (438.0119pt, -754.939pt)
 -- (438.0119pt, -754.939pt) .. controls (439.4657pt, -754.939pt) and (440.2726pt, -755.7058pt) .. (440.4326pt, -757.2394pt)
 -- (440.4326pt, -757.2394pt) .. controls (440.4659pt, -757.5513pt) and (440.4826pt, -757.8698pt) .. (440.4826pt, -758.1947pt)
 -- (440.4826pt, -758.1947pt) .. controls (440.4826pt, -759.4619pt) and (440.2392pt, -760.3326pt) .. (439.7524pt, -760.807pt)
 -- (439.7524pt, -760.807pt) .. controls (439.359pt, -761.21pt) and (438.7955pt, -761.4114pt) .. (438.062pt, -761.4114pt)
 -- (438.062pt, -761.4114pt) .. controls (436.8817pt, -761.4114pt) and (436.1348pt, -760.8785pt) .. (435.8214pt, -759.8128pt)
 -- (435.8214pt, -759.8128pt) .. controls (435.7013pt, -759.4359pt) and (435.6413pt, -758.9095pt) .. (435.6413pt, -758.2337pt)
 -- (435.6413pt, -758.2337pt) .. controls (435.6413pt, -757.012pt) and (435.868pt, -756.1379pt) .. (436.3215pt, -755.6116pt)
 -- (436.3215pt, -755.6116pt) .. controls (436.5015pt, -755.3972pt) and (436.7416pt, -755.2314pt) .. (437.0417pt, -755.1144pt)
 -- (437.0417pt, -755.1144pt) .. controls (437.3418pt, -754.9975pt) and (437.6118pt, -754.939pt) .. (437.8519pt, -754.939pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(438.9322pt, -755.9722pt) .. controls (438.7521pt, -755.6083pt) and (438.4587pt, -755.4264pt) .. (438.0519pt, -755.4264pt)
 -- (438.0519pt, -755.4264pt) .. controls (437.7919pt, -755.4264pt) and (437.5652pt, -755.5206pt) .. (437.3718pt, -755.709pt)
 -- (437.3718pt, -755.709pt) .. controls (437.2317pt, -755.8585pt) and (437.1484pt, -756.0665pt) .. (437.1217pt, -756.3329pt)
 -- (437.1217pt, -756.3329pt) .. controls (437.095pt, -756.5994pt) and (437.0784pt, -757.2491pt) .. (437.0717pt, -758.2824pt)
 -- (437.0717pt, -758.2824pt) .. controls (437.0717pt, -759.2701pt) and (437.0984pt, -759.9037pt) .. (437.1517pt, -760.1832pt)
 -- (437.1517pt, -760.1832pt) .. controls (437.1917pt, -760.3716pt) and (437.2884pt, -760.5406pt) .. (437.4418pt, -760.6901pt)
 -- (437.4418pt, -760.6901pt) .. controls (437.5952pt, -760.8395pt) and (437.8019pt, -760.9142pt) .. (438.062pt, -760.9142pt)
 -- (438.062pt, -760.9142pt) .. controls (438.4087pt, -760.9142pt) and (438.6754pt, -760.7648pt) .. (438.8622pt, -760.4659pt)
 -- (438.8622pt, -760.4659pt) .. controls (438.9422pt, -760.3359pt) and (438.9922pt, -760.1247pt) .. (439.0122pt, -759.8323pt)
 -- (439.0122pt, -759.8323pt) .. controls (439.0322pt, -759.5399pt) and (439.0456pt, -758.9647pt) .. (439.0522pt, -758.1069pt)
 -- (439.0522pt, -758.1069pt) .. controls (439.0522pt, -756.8788pt) and (439.0122pt, -756.1672pt) .. (438.9322pt, -755.9722pt) -- cycle
(437.8519pt, -754.939pt) -- (437.9919pt, -754.939pt)
 -- (437.9919pt, -754.939pt)
 -- (438.0119pt, -754.939pt)
 -- (438.0119pt, -754.939pt) .. controls (439.4657pt, -754.939pt) and (440.2726pt, -755.7058pt) .. (440.4326pt, -757.2394pt)
 -- (440.4326pt, -757.2394pt) .. controls (440.4659pt, -757.5513pt) and (440.4826pt, -757.8698pt) .. (440.4826pt, -758.1947pt)
 -- (440.4826pt, -758.1947pt) .. controls (440.4826pt, -759.4619pt) and (440.2392pt, -760.3326pt) .. (439.7524pt, -760.807pt)
 -- (439.7524pt, -760.807pt) .. controls (439.359pt, -761.21pt) and (438.7955pt, -761.4114pt) .. (438.062pt, -761.4114pt)
 -- (438.062pt, -761.4114pt) .. controls (436.8817pt, -761.4114pt) and (436.1348pt, -760.8785pt) .. (435.8214pt, -759.8128pt)
 -- (435.8214pt, -759.8128pt) .. controls (435.7013pt, -759.4359pt) and (435.6413pt, -758.9095pt) .. (435.6413pt, -758.2337pt)
 -- (435.6413pt, -758.2337pt) .. controls (435.6413pt, -757.012pt) and (435.868pt, -756.1379pt) .. (436.3215pt, -755.6116pt)
 -- (436.3215pt, -755.6116pt) .. controls (436.5015pt, -755.3972pt) and (436.7416pt, -755.2314pt) .. (437.0417pt, -755.1144pt)
 -- (437.0417pt, -755.1144pt) .. controls (437.3418pt, -754.9975pt) and (437.6118pt, -754.939pt) .. (437.8519pt, -754.939pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(456.765pt, -752.7815pt) -- (476.9012pt, -752.7815pt)
 -- (476.9012pt, -752.7815pt)
 -- (476.9012pt, -765.0071pt)
 -- (476.9012pt, -765.0071pt)
 -- (456.765pt, -765.0071pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(457.541pt, -759.4342pt) -- (457.4257pt, -759.4342pt)
 -- (457.4257pt, -759.4342pt) .. controls (457.2858pt, -759.4342pt) and (457.2159pt, -759.3893pt) .. (457.2159pt, -759.2996pt)
 -- (457.2159pt, -759.2996pt) .. controls (457.2159pt, -759.2868pt) and (457.2229pt, -759.2515pt) .. (457.2369pt, -759.1938pt)
 -- (457.2369pt, -759.1938pt) .. controls (457.2509pt, -759.1362pt) and (457.2893pt, -759.056pt) .. (457.3523pt, -758.9534pt)
 -- (457.3523pt, -758.9534pt) .. controls (457.4152pt, -758.8509pt) and (457.4851pt, -758.7451pt) .. (457.562pt, -758.6362pt)
 -- (457.562pt, -758.6362pt) .. controls (457.6389pt, -758.5272pt) and (457.7578pt, -758.4118pt) .. (457.9186pt, -758.29pt)
 -- (457.9186pt, -758.29pt) .. controls (458.0794pt, -758.1682pt) and (458.2507pt, -758.0657pt) .. (458.4325pt, -757.9823pt)
 -- (458.4325pt, -757.9823pt) .. controls (458.7191pt, -757.8669pt) and (458.9778pt, -757.8093pt) .. (459.2086pt, -757.8093pt)
 -- (459.2086pt, -757.8093pt)
 -- (459.2401pt, -757.8093pt)
 -- (459.2401pt, -757.8093pt) .. controls (459.4987pt, -757.8093pt) and (459.6595pt, -757.8124pt) .. (459.7225pt, -757.8188pt)
 -- (459.7225pt, -757.8188pt) .. controls (460.2538pt, -757.9022pt) and (460.6034pt, -758.0624pt) .. (460.7712pt, -758.2996pt)
 -- (460.7712pt, -758.2996pt)
 -- (460.8761pt, -758.2035pt)
 -- (460.8761pt, -758.2035pt) .. controls (461.1698pt, -757.9343pt) and (461.4879pt, -757.7996pt) .. (461.8305pt, -757.7996pt)
 -- (461.8305pt, -757.7996pt) .. controls (462.215pt, -757.7996pt) and (462.5122pt, -757.899pt) .. (462.722pt, -758.0977pt)
 -- (462.722pt, -758.0977pt) .. controls (462.9317pt, -758.2964pt) and (463.0401pt, -758.5368pt) .. (463.0471pt, -758.8188pt)
 -- (463.0471pt, -758.8188pt) .. controls (463.0471pt, -759.0945pt) and (462.9562pt, -759.306pt) .. (462.7744pt, -759.4534pt)
 -- (462.7744pt, -759.4534pt) .. controls (462.5926pt, -759.6009pt) and (462.3968pt, -759.6778pt) .. (462.1871pt, -759.6842pt)
 -- (462.1871pt, -759.6842pt) .. controls (462.0263pt, -759.6842pt) and (461.8899pt, -759.6393pt) .. (461.778pt, -759.5496pt)
 -- (461.778pt, -759.5496pt) .. controls (461.6662pt, -759.4598pt) and (461.6103pt, -759.3381pt) .. (461.6103pt, -759.1842pt)
 -- (461.6103pt, -759.1842pt) .. controls (461.6103pt, -758.9598pt) and (461.7011pt, -758.7708pt) .. (461.8829pt, -758.6169pt)
 -- (461.8829pt, -758.6169pt) .. controls (461.9738pt, -758.5528pt) and (462.0857pt, -758.4951pt) .. (462.2185pt, -758.4438pt)
 -- (462.2185pt, -758.4438pt) .. controls (462.2185pt, -758.4374pt) and (462.2046pt, -758.4246pt) .. (462.1766pt, -758.4054pt)
 -- (462.1766pt, -758.4054pt) .. controls (462.1486pt, -758.3862pt) and (462.0997pt, -758.3637pt) .. (462.0298pt, -758.3381pt)
 -- (462.0298pt, -758.3381pt) .. controls (461.9598pt, -758.3124pt) and (461.8829pt, -758.2996pt) .. (461.799pt, -758.2996pt)
 -- (461.799pt, -758.2996pt) .. controls (461.7151pt, -758.2996pt) and (461.6522pt, -758.306pt) .. (461.6103pt, -758.3188pt)
 -- (461.6103pt, -758.3188pt) .. controls (461.3795pt, -758.415pt) and (461.2152pt, -758.5977pt) .. (461.1173pt, -758.8669pt)
 -- (461.1173pt, -758.8669pt) .. controls (460.6908pt, -760.3092pt) and (460.4776pt, -761.1458pt) .. (460.4776pt, -761.3765pt)
 -- (460.4776pt, -761.3765pt) .. controls (460.4776pt, -761.6072pt) and (460.6559pt, -761.7227pt) .. (461.0125pt, -761.7227pt)
 -- (461.0125pt, -761.7227pt) .. controls (461.3201pt, -761.7227pt) and (461.5998pt, -761.6265pt) .. (461.8515pt, -761.4342pt)
 -- (461.8515pt, -761.4342pt) .. controls (462.1032pt, -761.2419pt) and (462.278pt, -761.0239pt) .. (462.3759pt, -760.7803pt)
 -- (462.3759pt, -760.7803pt) .. controls (462.4038pt, -760.6906pt) and (462.4283pt, -760.6361pt) .. (462.4493pt, -760.6169pt)
 -- (462.4493pt, -760.6169pt) .. controls (462.4702pt, -760.5977pt) and (462.5402pt, -760.588pt) .. (462.659pt, -760.588pt)
 -- (462.659pt, -760.588pt)
 -- (462.722pt, -760.588pt)
 -- (462.722pt, -760.588pt)
 -- (462.8373pt, -760.588pt)
 -- (462.8373pt, -760.588pt) .. controls (462.9771pt, -760.588pt) and (463.0471pt, -760.6329pt) .. (463.0471pt, -760.7227pt)
 -- (463.0471pt, -760.7227pt) .. controls (463.0471pt, -760.806pt) and (463.0016pt, -760.9246pt) .. (462.9107pt, -761.0784pt)
 -- (462.9107pt, -761.0784pt) .. controls (462.8198pt, -761.2322pt) and (462.694pt, -761.3957pt) .. (462.5332pt, -761.5688pt)
 -- (462.5332pt, -761.5688pt) .. controls (462.3723pt, -761.7419pt) and (462.1451pt, -761.8957pt) .. (461.8515pt, -762.0303pt)
 -- (461.8515pt, -762.0303pt) .. controls (461.5578pt, -762.1649pt) and (461.2502pt, -762.2291pt) .. (460.9286pt, -762.2227pt)
 -- (460.9286pt, -762.2227pt) .. controls (460.3412pt, -762.2227pt) and (459.8833pt, -762.0848pt) .. (459.5547pt, -761.8092pt)
 -- (459.5547pt, -761.8092pt)
 -- (459.4708pt, -761.7227pt)
 -- (459.4708pt, -761.7227pt) .. controls (459.1701pt, -762.0496pt) and (458.831pt, -762.213pt) .. (458.4535pt, -762.213pt)
 -- (458.4535pt, -762.213pt)
 -- (458.401pt, -762.213pt)
 -- (458.401pt, -762.213pt) .. controls (458.0025pt, -762.213pt) and (457.7054pt, -762.1105pt) .. (457.5096pt, -761.9053pt)
 -- (457.5096pt, -761.9053pt) .. controls (457.3138pt, -761.7002pt) and (457.2159pt, -761.4758pt) .. (457.2159pt, -761.2322pt)
 -- (457.2159pt, -761.2322pt) .. controls (457.2159pt, -760.9246pt) and (457.3103pt, -760.7002pt) .. (457.4991pt, -760.5592pt)
 -- (457.4991pt, -760.5592pt) .. controls (457.6879pt, -760.4182pt) and (457.8801pt, -760.3445pt) .. (458.0759pt, -760.3381pt)
 -- (458.0759pt, -760.3381pt) .. controls (458.2367pt, -760.3381pt) and (458.373pt, -760.3829pt) .. (458.4849pt, -760.4727pt)
 -- (458.4849pt, -760.4727pt) .. controls (458.5968pt, -760.5624pt) and (458.6527pt, -760.6842pt) .. (458.6527pt, -760.838pt)
 -- (458.6527pt, -760.838pt) .. controls (458.6527pt, -761.0624pt) and (458.5618pt, -761.2515pt) .. (458.3801pt, -761.4053pt)
 -- (458.3801pt, -761.4053pt) .. controls (458.2892pt, -761.4694pt) and (458.1773pt, -761.5271pt) .. (458.0444pt, -761.5784pt)
 -- (458.0444pt, -761.5784pt) .. controls (458.0584pt, -761.6105pt) and (458.1074pt, -761.6425pt) .. (458.1913pt, -761.6746pt)
 -- (458.1913pt, -761.6746pt) .. controls (458.2752pt, -761.7066pt) and (458.3626pt, -761.7258pt) .. (458.4535pt, -761.7322pt)
 -- (458.4535pt, -761.7322pt) .. controls (458.6073pt, -761.7322pt) and (458.7436pt, -761.6746pt) .. (458.8625pt, -761.5592pt)
 -- (458.8625pt, -761.5592pt) .. controls (458.9814pt, -761.4438pt) and (459.0722pt, -761.3092pt) .. (459.1352pt, -761.1553pt)
 -- (459.1352pt, -761.1553pt) .. controls (459.5617pt, -759.7131pt) and (459.7749pt, -758.8765pt) .. (459.7749pt, -758.6458pt)
 -- (459.7749pt, -758.6458pt) .. controls (459.7749pt, -758.415pt) and (459.5966pt, -758.2996pt) .. (459.2401pt, -758.2996pt)
 -- (459.2401pt, -758.2996pt) .. controls (458.9883pt, -758.2996pt) and (458.7366pt, -758.3734pt) .. (458.4849pt, -758.5208pt)
 -- (458.4849pt, -758.5208pt) .. controls (458.2332pt, -758.6682pt) and (458.034pt, -758.9086pt) .. (457.8871pt, -759.2419pt)
 -- (457.8871pt, -759.2419pt) .. controls (457.8592pt, -759.3317pt) and (457.8347pt, -759.3861pt) .. (457.8137pt, -759.4054pt)
 -- (457.8137pt, -759.4054pt) .. controls (457.7928pt, -759.4246pt) and (457.7228pt, -759.4342pt) .. (457.604pt, -759.4342pt)
 -- (457.604pt, -759.4342pt)
 -- (457.541pt, -759.4342pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(457.541pt, -759.4342pt) -- (457.4257pt, -759.4342pt)
 -- (457.4257pt, -759.4342pt) .. controls (457.2858pt, -759.4342pt) and (457.2159pt, -759.3893pt) .. (457.2159pt, -759.2996pt)
 -- (457.2159pt, -759.2996pt) .. controls (457.2159pt, -759.2868pt) and (457.2229pt, -759.2515pt) .. (457.2369pt, -759.1938pt)
 -- (457.2369pt, -759.1938pt) .. controls (457.2509pt, -759.1362pt) and (457.2893pt, -759.056pt) .. (457.3523pt, -758.9534pt)
 -- (457.3523pt, -758.9534pt) .. controls (457.4152pt, -758.8509pt) and (457.4851pt, -758.7451pt) .. (457.562pt, -758.6362pt)
 -- (457.562pt, -758.6362pt) .. controls (457.6389pt, -758.5272pt) and (457.7578pt, -758.4118pt) .. (457.9186pt, -758.29pt)
 -- (457.9186pt, -758.29pt) .. controls (458.0794pt, -758.1682pt) and (458.2507pt, -758.0657pt) .. (458.4325pt, -757.9823pt)
 -- (458.4325pt, -757.9823pt) .. controls (458.7191pt, -757.8669pt) and (458.9778pt, -757.8093pt) .. (459.2086pt, -757.8093pt)
 -- (459.2086pt, -757.8093pt)
 -- (459.2401pt, -757.8093pt)
 -- (459.2401pt, -757.8093pt) .. controls (459.4987pt, -757.8093pt) and (459.6595pt, -757.8124pt) .. (459.7225pt, -757.8188pt)
 -- (459.7225pt, -757.8188pt) .. controls (460.2538pt, -757.9022pt) and (460.6034pt, -758.0624pt) .. (460.7712pt, -758.2996pt)
 -- (460.7712pt, -758.2996pt)
 -- (460.8761pt, -758.2035pt)
 -- (460.8761pt, -758.2035pt) .. controls (461.1698pt, -757.9343pt) and (461.4879pt, -757.7996pt) .. (461.8305pt, -757.7996pt)
 -- (461.8305pt, -757.7996pt) .. controls (462.215pt, -757.7996pt) and (462.5122pt, -757.899pt) .. (462.722pt, -758.0977pt)
 -- (462.722pt, -758.0977pt) .. controls (462.9317pt, -758.2964pt) and (463.0401pt, -758.5368pt) .. (463.0471pt, -758.8188pt)
 -- (463.0471pt, -758.8188pt) .. controls (463.0471pt, -759.0945pt) and (462.9562pt, -759.306pt) .. (462.7744pt, -759.4534pt)
 -- (462.7744pt, -759.4534pt) .. controls (462.5926pt, -759.6009pt) and (462.3968pt, -759.6778pt) .. (462.1871pt, -759.6842pt)
 -- (462.1871pt, -759.6842pt) .. controls (462.0263pt, -759.6842pt) and (461.8899pt, -759.6393pt) .. (461.778pt, -759.5496pt)
 -- (461.778pt, -759.5496pt) .. controls (461.6662pt, -759.4598pt) and (461.6103pt, -759.3381pt) .. (461.6103pt, -759.1842pt)
 -- (461.6103pt, -759.1842pt) .. controls (461.6103pt, -758.9598pt) and (461.7011pt, -758.7708pt) .. (461.8829pt, -758.6169pt)
 -- (461.8829pt, -758.6169pt) .. controls (461.9738pt, -758.5528pt) and (462.0857pt, -758.4951pt) .. (462.2185pt, -758.4438pt)
 -- (462.2185pt, -758.4438pt) .. controls (462.2185pt, -758.4374pt) and (462.2046pt, -758.4246pt) .. (462.1766pt, -758.4054pt)
 -- (462.1766pt, -758.4054pt) .. controls (462.1486pt, -758.3862pt) and (462.0997pt, -758.3637pt) .. (462.0298pt, -758.3381pt)
 -- (462.0298pt, -758.3381pt) .. controls (461.9598pt, -758.3124pt) and (461.8829pt, -758.2996pt) .. (461.799pt, -758.2996pt)
 -- (461.799pt, -758.2996pt) .. controls (461.7151pt, -758.2996pt) and (461.6522pt, -758.306pt) .. (461.6103pt, -758.3188pt)
 -- (461.6103pt, -758.3188pt) .. controls (461.3795pt, -758.415pt) and (461.2152pt, -758.5977pt) .. (461.1173pt, -758.8669pt)
 -- (461.1173pt, -758.8669pt) .. controls (460.6908pt, -760.3092pt) and (460.4776pt, -761.1458pt) .. (460.4776pt, -761.3765pt)
 -- (460.4776pt, -761.3765pt) .. controls (460.4776pt, -761.6072pt) and (460.6559pt, -761.7227pt) .. (461.0125pt, -761.7227pt)
 -- (461.0125pt, -761.7227pt) .. controls (461.3201pt, -761.7227pt) and (461.5998pt, -761.6265pt) .. (461.8515pt, -761.4342pt)
 -- (461.8515pt, -761.4342pt) .. controls (462.1032pt, -761.2419pt) and (462.278pt, -761.0239pt) .. (462.3759pt, -760.7803pt)
 -- (462.3759pt, -760.7803pt) .. controls (462.4038pt, -760.6906pt) and (462.4283pt, -760.6361pt) .. (462.4493pt, -760.6169pt)
 -- (462.4493pt, -760.6169pt) .. controls (462.4702pt, -760.5977pt) and (462.5402pt, -760.588pt) .. (462.659pt, -760.588pt)
 -- (462.659pt, -760.588pt)
 -- (462.722pt, -760.588pt)
 -- (462.722pt, -760.588pt)
 -- (462.8373pt, -760.588pt)
 -- (462.8373pt, -760.588pt) .. controls (462.9771pt, -760.588pt) and (463.0471pt, -760.6329pt) .. (463.0471pt, -760.7227pt)
 -- (463.0471pt, -760.7227pt) .. controls (463.0471pt, -760.806pt) and (463.0016pt, -760.9246pt) .. (462.9107pt, -761.0784pt)
 -- (462.9107pt, -761.0784pt) .. controls (462.8198pt, -761.2322pt) and (462.694pt, -761.3957pt) .. (462.5332pt, -761.5688pt)
 -- (462.5332pt, -761.5688pt) .. controls (462.3723pt, -761.7419pt) and (462.1451pt, -761.8957pt) .. (461.8515pt, -762.0303pt)
 -- (461.8515pt, -762.0303pt) .. controls (461.5578pt, -762.1649pt) and (461.2502pt, -762.2291pt) .. (460.9286pt, -762.2227pt)
 -- (460.9286pt, -762.2227pt) .. controls (460.3412pt, -762.2227pt) and (459.8833pt, -762.0848pt) .. (459.5547pt, -761.8092pt)
 -- (459.5547pt, -761.8092pt)
 -- (459.4708pt, -761.7227pt)
 -- (459.4708pt, -761.7227pt) .. controls (459.1701pt, -762.0496pt) and (458.831pt, -762.213pt) .. (458.4535pt, -762.213pt)
 -- (458.4535pt, -762.213pt)
 -- (458.401pt, -762.213pt)
 -- (458.401pt, -762.213pt) .. controls (458.0025pt, -762.213pt) and (457.7054pt, -762.1105pt) .. (457.5096pt, -761.9053pt)
 -- (457.5096pt, -761.9053pt) .. controls (457.3138pt, -761.7002pt) and (457.2159pt, -761.4758pt) .. (457.2159pt, -761.2322pt)
 -- (457.2159pt, -761.2322pt) .. controls (457.2159pt, -760.9246pt) and (457.3103pt, -760.7002pt) .. (457.4991pt, -760.5592pt)
 -- (457.4991pt, -760.5592pt) .. controls (457.6879pt, -760.4182pt) and (457.8801pt, -760.3445pt) .. (458.0759pt, -760.3381pt)
 -- (458.0759pt, -760.3381pt) .. controls (458.2367pt, -760.3381pt) and (458.373pt, -760.3829pt) .. (458.4849pt, -760.4727pt)
 -- (458.4849pt, -760.4727pt) .. controls (458.5968pt, -760.5624pt) and (458.6527pt, -760.6842pt) .. (458.6527pt, -760.838pt)
 -- (458.6527pt, -760.838pt) .. controls (458.6527pt, -761.0624pt) and (458.5618pt, -761.2515pt) .. (458.3801pt, -761.4053pt)
 -- (458.3801pt, -761.4053pt) .. controls (458.2892pt, -761.4694pt) and (458.1773pt, -761.5271pt) .. (458.0444pt, -761.5784pt)
 -- (458.0444pt, -761.5784pt) .. controls (458.0584pt, -761.6105pt) and (458.1074pt, -761.6425pt) .. (458.1913pt, -761.6746pt)
 -- (458.1913pt, -761.6746pt) .. controls (458.2752pt, -761.7066pt) and (458.3626pt, -761.7258pt) .. (458.4535pt, -761.7322pt)
 -- (458.4535pt, -761.7322pt) .. controls (458.6073pt, -761.7322pt) and (458.7436pt, -761.6746pt) .. (458.8625pt, -761.5592pt)
 -- (458.8625pt, -761.5592pt) .. controls (458.9814pt, -761.4438pt) and (459.0722pt, -761.3092pt) .. (459.1352pt, -761.1553pt)
 -- (459.1352pt, -761.1553pt) .. controls (459.5617pt, -759.7131pt) and (459.7749pt, -758.8765pt) .. (459.7749pt, -758.6458pt)
 -- (459.7749pt, -758.6458pt) .. controls (459.7749pt, -758.415pt) and (459.5966pt, -758.2996pt) .. (459.2401pt, -758.2996pt)
 -- (459.2401pt, -758.2996pt) .. controls (458.9883pt, -758.2996pt) and (458.7366pt, -758.3734pt) .. (458.4849pt, -758.5208pt)
 -- (458.4849pt, -758.5208pt) .. controls (458.2332pt, -758.6682pt) and (458.034pt, -758.9086pt) .. (457.8871pt, -759.2419pt)
 -- (457.8871pt, -759.2419pt) .. controls (457.8592pt, -759.3317pt) and (457.8347pt, -759.3861pt) .. (457.8137pt, -759.4054pt)
 -- (457.8137pt, -759.4054pt) .. controls (457.7928pt, -759.4246pt) and (457.7228pt, -759.4342pt) .. (457.604pt, -759.4342pt)
 -- (457.604pt, -759.4342pt)
 -- (457.541pt, -759.4342pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(461.1373pt, -756.79pt) .. controls (460.9765pt, -756.79pt) and (460.7492pt, -756.7163pt) .. (460.4556pt, -756.5688pt)
 -- (460.4556pt, -756.5688pt) .. controls (460.1619pt, -756.4214pt) and (459.9417pt, -756.3445pt) .. (459.7949pt, -756.3381pt)
 -- (459.7949pt, -756.3381pt) .. controls (459.5571pt, -756.3381pt) and (459.3159pt, -756.4503pt) .. (459.0712pt, -756.6746pt)
 -- (459.0712pt, -756.6746pt)
 -- (458.9453pt, -756.79pt)
 -- (458.9453pt, -756.79pt)
 -- (458.7461pt, -756.6265pt)
 -- (458.7461pt, -756.6265pt) .. controls (458.7181pt, -756.6073pt) and (458.6866pt, -756.5848pt) .. (458.6517pt, -756.5592pt)
 -- (458.6517pt, -756.5592pt) .. controls (458.6167pt, -756.5336pt) and (458.5888pt, -756.5079pt) .. (458.5678pt, -756.4823pt)
 -- (458.5678pt, -756.4823pt)
 -- (458.5468pt, -756.4631pt)
 -- (458.5468pt, -756.4631pt) .. controls (458.9803pt, -756.0143pt) and (459.2215pt, -755.7676pt) .. (459.2705pt, -755.7227pt)
 -- (459.2705pt, -755.7227pt) .. controls (459.5082pt, -755.524pt) and (459.7354pt, -755.4246pt) .. (459.9522pt, -755.4246pt)
 -- (459.9522pt, -755.4246pt) .. controls (460.0151pt, -755.4246pt) and (460.064pt, -755.4279pt) .. (460.099pt, -755.4343pt)
 -- (460.099pt, -755.4343pt) .. controls (460.2249pt, -755.4599pt) and (460.4206pt, -755.54pt) .. (460.6863pt, -755.6746pt)
 -- (460.6863pt, -755.6746pt) .. controls (460.952pt, -755.8093pt) and (461.1583pt, -755.8765pt) .. (461.3051pt, -755.8765pt)
 -- (461.3051pt, -755.8765pt) .. controls (461.5428pt, -755.8765pt) and (461.784pt, -755.7643pt) .. (462.0287pt, -755.54pt)
 -- (462.0287pt, -755.54pt)
 -- (462.1546pt, -755.4246pt)
 -- (462.1546pt, -755.4246pt)
 -- (462.3539pt, -755.5881pt)
 -- (462.3539pt, -755.5881pt) .. controls (462.3818pt, -755.6073pt) and (462.4133pt, -755.6298pt) .. (462.4482pt, -755.6554pt)
 -- (462.4482pt, -755.6554pt) .. controls (462.4832pt, -755.681pt) and (462.5112pt, -755.7067pt) .. (462.5321pt, -755.7323pt)
 -- (462.5321pt, -755.7323pt)
 -- (462.5531pt, -755.7515pt)
 -- (462.5531pt, -755.7515pt) .. controls (462.1196pt, -756.2003pt) and (461.8784pt, -756.447pt) .. (461.8295pt, -756.4919pt)
 -- (461.8295pt, -756.4919pt) .. controls (461.5917pt, -756.6906pt) and (461.361pt, -756.79pt) .. (461.1373pt, -756.79pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(461.1373pt, -756.79pt) .. controls (460.9765pt, -756.79pt) and (460.7492pt, -756.7163pt) .. (460.4556pt, -756.5688pt)
 -- (460.4556pt, -756.5688pt) .. controls (460.1619pt, -756.4214pt) and (459.9417pt, -756.3445pt) .. (459.7949pt, -756.3381pt)
 -- (459.7949pt, -756.3381pt) .. controls (459.5571pt, -756.3381pt) and (459.3159pt, -756.4503pt) .. (459.0712pt, -756.6746pt)
 -- (459.0712pt, -756.6746pt)
 -- (458.9453pt, -756.79pt)
 -- (458.9453pt, -756.79pt)
 -- (458.7461pt, -756.6265pt)
 -- (458.7461pt, -756.6265pt) .. controls (458.7181pt, -756.6073pt) and (458.6866pt, -756.5848pt) .. (458.6517pt, -756.5592pt)
 -- (458.6517pt, -756.5592pt) .. controls (458.6167pt, -756.5336pt) and (458.5888pt, -756.5079pt) .. (458.5678pt, -756.4823pt)
 -- (458.5678pt, -756.4823pt)
 -- (458.5468pt, -756.4631pt)
 -- (458.5468pt, -756.4631pt) .. controls (458.9803pt, -756.0143pt) and (459.2215pt, -755.7676pt) .. (459.2705pt, -755.7227pt)
 -- (459.2705pt, -755.7227pt) .. controls (459.5082pt, -755.524pt) and (459.7354pt, -755.4246pt) .. (459.9522pt, -755.4246pt)
 -- (459.9522pt, -755.4246pt) .. controls (460.0151pt, -755.4246pt) and (460.064pt, -755.4279pt) .. (460.099pt, -755.4343pt)
 -- (460.099pt, -755.4343pt) .. controls (460.2249pt, -755.4599pt) and (460.4206pt, -755.54pt) .. (460.6863pt, -755.6746pt)
 -- (460.6863pt, -755.6746pt) .. controls (460.952pt, -755.8093pt) and (461.1583pt, -755.8765pt) .. (461.3051pt, -755.8765pt)
 -- (461.3051pt, -755.8765pt) .. controls (461.5428pt, -755.8765pt) and (461.784pt, -755.7643pt) .. (462.0287pt, -755.54pt)
 -- (462.0287pt, -755.54pt)
 -- (462.1546pt, -755.4246pt)
 -- (462.1546pt, -755.4246pt)
 -- (462.3539pt, -755.5881pt)
 -- (462.3539pt, -755.5881pt) .. controls (462.3818pt, -755.6073pt) and (462.4133pt, -755.6298pt) .. (462.4482pt, -755.6554pt)
 -- (462.4482pt, -755.6554pt) .. controls (462.4832pt, -755.681pt) and (462.5112pt, -755.7067pt) .. (462.5321pt, -755.7323pt)
 -- (462.5321pt, -755.7323pt)
 -- (462.5531pt, -755.7515pt)
 -- (462.5531pt, -755.7515pt) .. controls (462.1196pt, -756.2003pt) and (461.8784pt, -756.447pt) .. (461.8295pt, -756.4919pt)
 -- (461.8295pt, -756.4919pt) .. controls (461.5917pt, -756.6906pt) and (461.361pt, -756.79pt) .. (461.1373pt, -756.79pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(465.7575pt, -753.0962pt) .. controls (465.7426pt, -753.0962pt) and (465.7229pt, -753.0962pt) .. (465.6982pt, -753.0962pt)
 -- (465.6982pt, -753.0962pt) .. controls (465.5746pt, -753.0962pt) and (465.5004pt, -753.0939pt) .. (465.4757pt, -753.0894pt)
 -- (465.4757pt, -753.0894pt) .. controls (465.451pt, -753.0849pt) and (465.4387pt, -753.0599pt) .. (465.4387pt, -753.0146pt)
 -- (465.4387pt, -753.0146pt) .. controls (465.4387pt, -752.8923pt) and (465.4659pt, -752.8175pt) .. (465.5202pt, -752.7903pt)
 -- (465.5202pt, -752.7903pt) .. controls (465.5301pt, -752.7858pt) and (465.7698pt, -752.7835pt) .. (466.2394pt, -752.7835pt)
 -- (466.2394pt, -752.7835pt) .. controls (466.6201pt, -752.7835pt) and (466.8376pt, -752.7835pt) .. (466.8919pt, -752.7835pt)
 -- (466.8919pt, -752.7835pt) .. controls (466.9463pt, -752.7835pt) and (466.9809pt, -752.7971pt) .. (466.9958pt, -752.8243pt)
 -- (466.9958pt, -752.8243pt) .. controls (468.0388pt, -755.0721pt) and (468.5702pt, -756.2255pt) .. (468.5899pt, -756.2844pt)
 -- (468.5899pt, -756.2844pt)
 -- (468.9903pt, -754.8365pt)
 -- (468.9903pt, -754.8365pt) .. controls (469.2523pt, -753.8802pt) and (469.3833pt, -753.3704pt) .. (469.3833pt, -753.3069pt)
 -- (469.3833pt, -753.3069pt) .. controls (469.3833pt, -753.1846pt) and (469.2251pt, -753.1143pt) .. (468.9088pt, -753.0962pt)
 -- (468.9088pt, -753.0962pt) .. controls (468.7901pt, -753.0962pt) and (468.7308pt, -753.0713pt) .. (468.7308pt, -753.0214pt)
 -- (468.7308pt, -753.0214pt) .. controls (468.7308pt, -753.0124pt) and (468.7357pt, -752.9852pt) .. (468.7456pt, -752.9399pt)
 -- (468.7456pt, -752.9399pt) .. controls (468.7654pt, -752.8674pt) and (468.7802pt, -752.8243pt) .. (468.7901pt, -752.8107pt)
 -- (468.7901pt, -752.8107pt) .. controls (468.8pt, -752.7971pt) and (468.8247pt, -752.788pt) .. (468.8643pt, -752.7835pt)
 -- (468.8643pt, -752.7835pt) .. controls (468.8791pt, -752.7835pt) and (468.9557pt, -752.7858pt) .. (469.0941pt, -752.7903pt)
 -- (469.0941pt, -752.7903pt) .. controls (469.2325pt, -752.7948pt) and (469.4377pt, -752.7994pt) .. (469.7096pt, -752.8039pt)
 -- (469.7096pt, -752.8039pt) .. controls (469.9567pt, -752.8039pt) and (470.1446pt, -752.8016pt) .. (470.2731pt, -752.7971pt)
 -- (470.2731pt, -752.7971pt) .. controls (470.4016pt, -752.7925pt) and (470.4758pt, -752.7903pt) .. (470.4955pt, -752.7903pt)
 -- (470.4955pt, -752.7903pt) .. controls (470.5697pt, -752.7903pt) and (470.6068pt, -752.813pt) .. (470.6068pt, -752.8583pt)
 -- (470.6068pt, -752.8583pt) .. controls (470.6068pt, -752.958pt) and (470.587pt, -753.0259pt) .. (470.5474pt, -753.0622pt)
 -- (470.5474pt, -753.0622pt) .. controls (470.5375pt, -753.0849pt) and (470.4832pt, -753.0962pt) .. (470.3843pt, -753.0962pt)
 -- (470.3843pt, -753.0962pt) .. controls (470.0334pt, -753.1143pt) and (469.8134pt, -753.205pt) .. (469.7244pt, -753.3681pt)
 -- (469.7244pt, -753.3681pt)
 -- (468.6196pt, -757.3789pt)
 -- (468.6196pt, -757.3789pt) .. controls (468.6097pt, -757.4106pt) and (468.5578pt, -757.4265pt) .. (468.4639pt, -757.4265pt)
 -- (468.4639pt, -757.4265pt) .. controls (468.3947pt, -757.4265pt) and (468.3527pt, -757.422pt) .. (468.3378pt, -757.4129pt)
 -- (468.3378pt, -757.4129pt) .. controls (468.323pt, -757.3993pt) and (468.0042pt, -756.7127pt) .. (467.3813pt, -755.3531pt)
 -- (467.3813pt, -755.3531pt)
 -- (466.4396pt, -753.3206pt)
 -- (466.4396pt, -753.3206pt)
 -- (465.9577pt, -755.088pt)
 -- (465.9577pt, -755.088pt) .. controls (465.6364pt, -756.2482pt) and (465.4757pt, -756.8487pt) .. (465.4757pt, -756.8895pt)
 -- (465.4757pt, -756.8895pt) .. controls (465.5004pt, -757.039pt) and (465.6784pt, -757.1138pt) .. (466.0096pt, -757.1138pt)
 -- (466.0096pt, -757.1138pt)
 -- (466.0837pt, -757.1138pt)
 -- (466.0837pt, -757.1138pt) .. controls (466.1134pt, -757.1365pt) and (466.1282pt, -757.1546pt) .. (466.1282pt, -757.1682pt)
 -- (466.1282pt, -757.1682pt) .. controls (466.1282pt, -757.1818pt) and (466.1233pt, -757.2249pt) .. (466.1134pt, -757.2974pt)
 -- (466.1134pt, -757.2974pt) .. controls (466.0936pt, -757.3563pt) and (466.0689pt, -757.3993pt) .. (466.0392pt, -757.4265pt)
 -- (466.0392pt, -757.4265pt)
 -- (465.9429pt, -757.4265pt)
 -- (465.9429pt, -757.4265pt) .. controls (465.7896pt, -757.4174pt) and (465.5227pt, -757.4129pt) .. (465.1421pt, -757.4129pt)
 -- (465.1421pt, -757.4129pt) .. controls (465.0037pt, -757.4129pt) and (464.8776pt, -757.4129pt) .. (464.7639pt, -757.4129pt)
 -- (464.7639pt, -757.4129pt) .. controls (464.6502pt, -757.4129pt) and (464.5588pt, -757.4129pt) .. (464.4896pt, -757.4129pt)
 -- (464.4896pt, -757.4129pt) .. controls (464.4203pt, -757.4129pt) and (464.3783pt, -757.4152pt) .. (464.3635pt, -757.4197pt)
 -- (464.3635pt, -757.4197pt) .. controls (464.2894pt, -757.4197pt) and (464.2523pt, -757.3993pt) .. (464.2523pt, -757.3585pt)
 -- (464.2523pt, -757.3585pt) .. controls (464.2523pt, -757.3404pt) and (464.2597pt, -757.3041pt) .. (464.2745pt, -757.2498pt)
 -- (464.2745pt, -757.2498pt) .. controls (464.2894pt, -757.1954pt) and (464.3017pt, -757.1636pt) .. (464.3116pt, -757.1546pt)
 -- (464.3116pt, -757.1546pt) .. controls (464.3215pt, -757.1274pt) and (464.3783pt, -757.1138pt) .. (464.4821pt, -757.1138pt)
 -- (464.4821pt, -757.1138pt) .. controls (464.8183pt, -757.1002pt) and (465.0358pt, -757.0118pt) .. (465.1346pt, -756.8487pt)
 -- (465.1346pt, -756.8487pt) .. controls (465.1544pt, -756.8215pt) and (465.3299pt, -756.1938pt) .. (465.6611pt, -754.9656pt)
 -- (465.6611pt, -754.9656pt)
 -- (466.1653pt, -753.1166pt)
 -- (466.1653pt, -753.1166pt) .. controls (466.1554pt, -753.1121pt) and (466.0195pt, -753.1053pt) .. (465.7575pt, -753.0962pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(465.7575pt, -753.0962pt) .. controls (465.7426pt, -753.0962pt) and (465.7229pt, -753.0962pt) .. (465.6982pt, -753.0962pt)
 -- (465.6982pt, -753.0962pt) .. controls (465.5746pt, -753.0962pt) and (465.5004pt, -753.0939pt) .. (465.4757pt, -753.0894pt)
 -- (465.4757pt, -753.0894pt) .. controls (465.451pt, -753.0849pt) and (465.4387pt, -753.0599pt) .. (465.4387pt, -753.0146pt)
 -- (465.4387pt, -753.0146pt) .. controls (465.4387pt, -752.8923pt) and (465.4659pt, -752.8175pt) .. (465.5202pt, -752.7903pt)
 -- (465.5202pt, -752.7903pt) .. controls (465.5301pt, -752.7858pt) and (465.7698pt, -752.7835pt) .. (466.2394pt, -752.7835pt)
 -- (466.2394pt, -752.7835pt) .. controls (466.6201pt, -752.7835pt) and (466.8376pt, -752.7835pt) .. (466.8919pt, -752.7835pt)
 -- (466.8919pt, -752.7835pt) .. controls (466.9463pt, -752.7835pt) and (466.9809pt, -752.7971pt) .. (466.9958pt, -752.8243pt)
 -- (466.9958pt, -752.8243pt) .. controls (468.0388pt, -755.0721pt) and (468.5702pt, -756.2255pt) .. (468.5899pt, -756.2844pt)
 -- (468.5899pt, -756.2844pt)
 -- (468.9903pt, -754.8365pt)
 -- (468.9903pt, -754.8365pt) .. controls (469.2523pt, -753.8802pt) and (469.3833pt, -753.3704pt) .. (469.3833pt, -753.3069pt)
 -- (469.3833pt, -753.3069pt) .. controls (469.3833pt, -753.1846pt) and (469.2251pt, -753.1143pt) .. (468.9088pt, -753.0962pt)
 -- (468.9088pt, -753.0962pt) .. controls (468.7901pt, -753.0962pt) and (468.7308pt, -753.0713pt) .. (468.7308pt, -753.0214pt)
 -- (468.7308pt, -753.0214pt) .. controls (468.7308pt, -753.0124pt) and (468.7357pt, -752.9852pt) .. (468.7456pt, -752.9399pt)
 -- (468.7456pt, -752.9399pt) .. controls (468.7654pt, -752.8674pt) and (468.7802pt, -752.8243pt) .. (468.7901pt, -752.8107pt)
 -- (468.7901pt, -752.8107pt) .. controls (468.8pt, -752.7971pt) and (468.8247pt, -752.788pt) .. (468.8643pt, -752.7835pt)
 -- (468.8643pt, -752.7835pt) .. controls (468.8791pt, -752.7835pt) and (468.9557pt, -752.7858pt) .. (469.0941pt, -752.7903pt)
 -- (469.0941pt, -752.7903pt) .. controls (469.2325pt, -752.7948pt) and (469.4377pt, -752.7994pt) .. (469.7096pt, -752.8039pt)
 -- (469.7096pt, -752.8039pt) .. controls (469.9567pt, -752.8039pt) and (470.1446pt, -752.8016pt) .. (470.2731pt, -752.7971pt)
 -- (470.2731pt, -752.7971pt) .. controls (470.4016pt, -752.7925pt) and (470.4758pt, -752.7903pt) .. (470.4955pt, -752.7903pt)
 -- (470.4955pt, -752.7903pt) .. controls (470.5697pt, -752.7903pt) and (470.6068pt, -752.813pt) .. (470.6068pt, -752.8583pt)
 -- (470.6068pt, -752.8583pt) .. controls (470.6068pt, -752.958pt) and (470.587pt, -753.0259pt) .. (470.5474pt, -753.0622pt)
 -- (470.5474pt, -753.0622pt) .. controls (470.5375pt, -753.0849pt) and (470.4832pt, -753.0962pt) .. (470.3843pt, -753.0962pt)
 -- (470.3843pt, -753.0962pt) .. controls (470.0334pt, -753.1143pt) and (469.8134pt, -753.205pt) .. (469.7244pt, -753.3681pt)
 -- (469.7244pt, -753.3681pt)
 -- (468.6196pt, -757.3789pt)
 -- (468.6196pt, -757.3789pt) .. controls (468.6097pt, -757.4106pt) and (468.5578pt, -757.4265pt) .. (468.4639pt, -757.4265pt)
 -- (468.4639pt, -757.4265pt) .. controls (468.3947pt, -757.4265pt) and (468.3527pt, -757.422pt) .. (468.3378pt, -757.4129pt)
 -- (468.3378pt, -757.4129pt) .. controls (468.323pt, -757.3993pt) and (468.0042pt, -756.7127pt) .. (467.3813pt, -755.3531pt)
 -- (467.3813pt, -755.3531pt)
 -- (466.4396pt, -753.3206pt)
 -- (466.4396pt, -753.3206pt)
 -- (465.9577pt, -755.088pt)
 -- (465.9577pt, -755.088pt) .. controls (465.6364pt, -756.2482pt) and (465.4757pt, -756.8487pt) .. (465.4757pt, -756.8895pt)
 -- (465.4757pt, -756.8895pt) .. controls (465.5004pt, -757.039pt) and (465.6784pt, -757.1138pt) .. (466.0096pt, -757.1138pt)
 -- (466.0096pt, -757.1138pt)
 -- (466.0837pt, -757.1138pt)
 -- (466.0837pt, -757.1138pt) .. controls (466.1134pt, -757.1365pt) and (466.1282pt, -757.1546pt) .. (466.1282pt, -757.1682pt)
 -- (466.1282pt, -757.1682pt) .. controls (466.1282pt, -757.1818pt) and (466.1233pt, -757.2249pt) .. (466.1134pt, -757.2974pt)
 -- (466.1134pt, -757.2974pt) .. controls (466.0936pt, -757.3563pt) and (466.0689pt, -757.3993pt) .. (466.0392pt, -757.4265pt)
 -- (466.0392pt, -757.4265pt)
 -- (465.9429pt, -757.4265pt)
 -- (465.9429pt, -757.4265pt) .. controls (465.7896pt, -757.4174pt) and (465.5227pt, -757.4129pt) .. (465.1421pt, -757.4129pt)
 -- (465.1421pt, -757.4129pt) .. controls (465.0037pt, -757.4129pt) and (464.8776pt, -757.4129pt) .. (464.7639pt, -757.4129pt)
 -- (464.7639pt, -757.4129pt) .. controls (464.6502pt, -757.4129pt) and (464.5588pt, -757.4129pt) .. (464.4896pt, -757.4129pt)
 -- (464.4896pt, -757.4129pt) .. controls (464.4203pt, -757.4129pt) and (464.3783pt, -757.4152pt) .. (464.3635pt, -757.4197pt)
 -- (464.3635pt, -757.4197pt) .. controls (464.2894pt, -757.4197pt) and (464.2523pt, -757.3993pt) .. (464.2523pt, -757.3585pt)
 -- (464.2523pt, -757.3585pt) .. controls (464.2523pt, -757.3404pt) and (464.2597pt, -757.3041pt) .. (464.2745pt, -757.2498pt)
 -- (464.2745pt, -757.2498pt) .. controls (464.2894pt, -757.1954pt) and (464.3017pt, -757.1636pt) .. (464.3116pt, -757.1546pt)
 -- (464.3116pt, -757.1546pt) .. controls (464.3215pt, -757.1274pt) and (464.3783pt, -757.1138pt) .. (464.4821pt, -757.1138pt)
 -- (464.4821pt, -757.1138pt) .. controls (464.8183pt, -757.1002pt) and (465.0358pt, -757.0118pt) .. (465.1346pt, -756.8487pt)
 -- (465.1346pt, -756.8487pt) .. controls (465.1544pt, -756.8215pt) and (465.3299pt, -756.1938pt) .. (465.6611pt, -754.9656pt)
 -- (465.6611pt, -754.9656pt)
 -- (466.1653pt, -753.1166pt)
 -- (466.1653pt, -753.1166pt) .. controls (466.1554pt, -753.1121pt) and (466.0195pt, -753.1053pt) .. (465.7575pt, -753.0962pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(471.1851pt, -757.1886pt) .. controls (471.1851pt, -757.1886pt) and (471.1851pt, -757.132pt) .. (471.1851pt, -757.0186pt)
 -- (471.1851pt, -757.0186pt) .. controls (471.1851pt, -756.9053pt) and (471.2247pt, -756.8079pt) .. (471.3038pt, -756.7263pt)
 -- (471.3038pt, -756.7263pt) .. controls (471.3829pt, -756.6447pt) and (471.4891pt, -756.6039pt) .. (471.6226pt, -756.6039pt)
 -- (471.6226pt, -756.6039pt) .. controls (471.761pt, -756.6039pt) and (471.8846pt, -756.6606pt) .. (471.9933pt, -756.7739pt)
 -- (471.9933pt, -756.7739pt) .. controls (472.1021pt, -756.8872pt) and (472.1589pt, -757.0866pt) .. (472.1639pt, -757.3721pt)
 -- (472.1639pt, -757.3721pt) .. controls (472.1639pt, -757.5308pt) and (472.1416pt, -757.6848pt) .. (472.0971pt, -757.8344pt)
 -- (472.0971pt, -757.8344pt) .. controls (472.0527pt, -757.9839pt) and (472.0008pt, -758.1131pt) .. (471.9414pt, -758.2219pt)
 -- (471.9414pt, -758.2219pt) .. controls (471.8821pt, -758.3306pt) and (471.8179pt, -758.4235pt) .. (471.7487pt, -758.5006pt)
 -- (471.7487pt, -758.5006pt) .. controls (471.6794pt, -758.5776pt) and (471.6201pt, -758.6388pt) .. (471.5707pt, -758.6841pt)
 -- (471.5707pt, -758.6841pt) .. controls (471.5213pt, -758.7294pt) and (471.4891pt, -758.7498pt) .. (471.4743pt, -758.7453pt)
 -- (471.4743pt, -758.7453pt) .. controls (471.4545pt, -758.7453pt) and (471.4224pt, -758.7249pt) .. (471.3779pt, -758.6841pt)
 -- (471.3779pt, -758.6841pt) .. controls (471.3334pt, -758.6433pt) and (471.3112pt, -758.6139pt) .. (471.3112pt, -758.5958pt)
 -- (471.3112pt, -758.5958pt) .. controls (471.3112pt, -758.5776pt) and (471.3384pt, -758.5414pt) .. (471.3928pt, -758.487pt)
 -- (471.3928pt, -758.487pt) .. controls (471.4471pt, -758.4326pt) and (471.5089pt, -758.3646pt) .. (471.5781pt, -758.283pt)
 -- (471.5781pt, -758.283pt) .. controls (471.6473pt, -758.2015pt) and (471.7116pt, -758.0882pt) .. (471.7709pt, -757.9432pt)
 -- (471.7709pt, -757.9432pt) .. controls (471.8302pt, -757.7982pt) and (471.8698pt, -757.6327pt) .. (471.8895pt, -757.4469pt)
 -- (471.8895pt, -757.4469pt)
 -- (471.8895pt, -757.3653pt)
 -- (471.8895pt, -757.3653pt)
 -- (471.8821pt, -757.3721pt)
 -- (471.8821pt, -757.3721pt) .. controls (471.8722pt, -757.3766pt) and (471.8599pt, -757.3812pt) .. (471.8451pt, -757.3857pt)
 -- (471.8451pt, -757.3857pt) .. controls (471.8302pt, -757.3903pt) and (471.8154pt, -757.397pt) .. (471.8006pt, -757.4061pt)
 -- (471.8006pt, -757.4061pt) .. controls (471.7857pt, -757.4152pt) and (471.7635pt, -757.4197pt) .. (471.7338pt, -757.4197pt)
 -- (471.7338pt, -757.4197pt) .. controls (471.7042pt, -757.4197pt) and (471.6745pt, -757.422pt) .. (471.6448pt, -757.4265pt)
 -- (471.6448pt, -757.4265pt) .. controls (471.5114pt, -757.4265pt) and (471.4026pt, -757.388pt) .. (471.3186pt, -757.3109pt)
 -- (471.3186pt, -757.3109pt)
 -- (471.1851pt, -757.1886pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(471.1851pt, -757.1886pt) .. controls (471.1851pt, -757.1886pt) and (471.1851pt, -757.132pt) .. (471.1851pt, -757.0186pt)
 -- (471.1851pt, -757.0186pt) .. controls (471.1851pt, -756.9053pt) and (471.2247pt, -756.8079pt) .. (471.3038pt, -756.7263pt)
 -- (471.3038pt, -756.7263pt) .. controls (471.3829pt, -756.6447pt) and (471.4891pt, -756.6039pt) .. (471.6226pt, -756.6039pt)
 -- (471.6226pt, -756.6039pt) .. controls (471.761pt, -756.6039pt) and (471.8846pt, -756.6606pt) .. (471.9933pt, -756.7739pt)
 -- (471.9933pt, -756.7739pt) .. controls (472.1021pt, -756.8872pt) and (472.1589pt, -757.0866pt) .. (472.1639pt, -757.3721pt)
 -- (472.1639pt, -757.3721pt) .. controls (472.1639pt, -757.5308pt) and (472.1416pt, -757.6848pt) .. (472.0971pt, -757.8344pt)
 -- (472.0971pt, -757.8344pt) .. controls (472.0527pt, -757.9839pt) and (472.0008pt, -758.1131pt) .. (471.9414pt, -758.2219pt)
 -- (471.9414pt, -758.2219pt) .. controls (471.8821pt, -758.3306pt) and (471.8179pt, -758.4235pt) .. (471.7487pt, -758.5006pt)
 -- (471.7487pt, -758.5006pt) .. controls (471.6794pt, -758.5776pt) and (471.6201pt, -758.6388pt) .. (471.5707pt, -758.6841pt)
 -- (471.5707pt, -758.6841pt) .. controls (471.5213pt, -758.7294pt) and (471.4891pt, -758.7498pt) .. (471.4743pt, -758.7453pt)
 -- (471.4743pt, -758.7453pt) .. controls (471.4545pt, -758.7453pt) and (471.4224pt, -758.7249pt) .. (471.3779pt, -758.6841pt)
 -- (471.3779pt, -758.6841pt) .. controls (471.3334pt, -758.6433pt) and (471.3112pt, -758.6139pt) .. (471.3112pt, -758.5958pt)
 -- (471.3112pt, -758.5958pt) .. controls (471.3112pt, -758.5776pt) and (471.3384pt, -758.5414pt) .. (471.3928pt, -758.487pt)
 -- (471.3928pt, -758.487pt) .. controls (471.4471pt, -758.4326pt) and (471.5089pt, -758.3646pt) .. (471.5781pt, -758.283pt)
 -- (471.5781pt, -758.283pt) .. controls (471.6473pt, -758.2015pt) and (471.7116pt, -758.0882pt) .. (471.7709pt, -757.9432pt)
 -- (471.7709pt, -757.9432pt) .. controls (471.8302pt, -757.7982pt) and (471.8698pt, -757.6327pt) .. (471.8895pt, -757.4469pt)
 -- (471.8895pt, -757.4469pt)
 -- (471.8895pt, -757.3653pt)
 -- (471.8895pt, -757.3653pt)
 -- (471.8821pt, -757.3721pt)
 -- (471.8821pt, -757.3721pt) .. controls (471.8722pt, -757.3766pt) and (471.8599pt, -757.3812pt) .. (471.8451pt, -757.3857pt)
 -- (471.8451pt, -757.3857pt) .. controls (471.8302pt, -757.3903pt) and (471.8154pt, -757.397pt) .. (471.8006pt, -757.4061pt)
 -- (471.8006pt, -757.4061pt) .. controls (471.7857pt, -757.4152pt) and (471.7635pt, -757.4197pt) .. (471.7338pt, -757.4197pt)
 -- (471.7338pt, -757.4197pt) .. controls (471.7042pt, -757.4197pt) and (471.6745pt, -757.422pt) .. (471.6448pt, -757.4265pt)
 -- (471.6448pt, -757.4265pt) .. controls (471.5114pt, -757.4265pt) and (471.4026pt, -757.388pt) .. (471.3186pt, -757.3109pt)
 -- (471.3186pt, -757.3109pt)
 -- (471.1851pt, -757.1886pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(473.4762pt, -754.5102pt) .. controls (473.3428pt, -754.5102pt) and (473.2365pt, -754.4694pt) .. (473.1574pt, -754.3878pt)
 -- (473.1574pt, -754.3878pt) .. controls (473.0783pt, -754.3063pt) and (473.0388pt, -754.2065pt) .. (473.0388pt, -754.0887pt)
 -- (473.0388pt, -754.0887pt) .. controls (473.0388pt, -753.767pt) and (473.1698pt, -753.4882pt) .. (473.4318pt, -753.2526pt)
 -- (473.4318pt, -753.2526pt) .. controls (473.6937pt, -753.0169pt) and (474.02pt, -752.899pt) .. (474.4105pt, -752.899pt)
 -- (474.4105pt, -752.899pt) .. controls (474.8603pt, -752.899pt) and (475.236pt, -753.0259pt) .. (475.5375pt, -753.2797pt)
 -- (475.5375pt, -753.2797pt) .. controls (475.8391pt, -753.5336pt) and (475.9923pt, -753.8621pt) .. (475.9973pt, -754.2654pt)
 -- (475.9973pt, -754.2654pt) .. controls (475.9973pt, -754.4603pt) and (475.9478pt, -754.6461pt) .. (475.849pt, -754.8229pt)
 -- (475.849pt, -754.8229pt) .. controls (475.7501pt, -754.9996pt) and (475.6315pt, -755.1537pt) .. (475.4931pt, -755.2852pt)
 -- (475.4931pt, -755.2852pt) .. controls (475.3546pt, -755.4166pt) and (475.1569pt, -755.5842pt) .. (474.8999pt, -755.7882pt)
 -- (474.8999pt, -755.7882pt) .. controls (474.7219pt, -755.9287pt) and (474.4748pt, -756.1371pt) .. (474.1584pt, -756.4136pt)
 -- (474.1584pt, -756.4136pt)
 -- (473.7209pt, -756.7943pt)
 -- (473.7209pt, -756.7943pt)
 -- (474.2845pt, -756.8011pt)
 -- (474.2845pt, -756.8011pt) .. controls (475.0605pt, -756.8011pt) and (475.4733pt, -756.7898pt) .. (475.5227pt, -756.7671pt)
 -- (475.5227pt, -756.7671pt) .. controls (475.5573pt, -756.7581pt) and (475.6166pt, -756.5564pt) .. (475.7007pt, -756.1621pt)
 -- (475.7007pt, -756.1621pt)
 -- (475.7007pt, -756.1417pt)
 -- (475.7007pt, -756.1417pt)
 -- (475.9973pt, -756.1417pt)
 -- (475.9973pt, -756.1417pt)
 -- (475.9973pt, -756.1621pt)
 -- (475.9973pt, -756.1621pt) .. controls (475.9923pt, -756.1757pt) and (475.9602pt, -756.3819pt) .. (475.9009pt, -756.7807pt)
 -- (475.9009pt, -756.7807pt) .. controls (475.8416pt, -757.1795pt) and (475.8045pt, -757.388pt) .. (475.7896pt, -757.4061pt)
 -- (475.7896pt, -757.4061pt)
 -- (475.7896pt, -757.4265pt)
 -- (475.7896pt, -757.4265pt)
 -- (473.0388pt, -757.4265pt)
 -- (473.0388pt, -757.4265pt)
 -- (473.0388pt, -757.2974pt)
 -- (473.0388pt, -757.2974pt)
 -- (473.0388pt, -757.2158pt)
 -- (473.0388pt, -757.2158pt) .. controls (473.0388pt, -757.184pt) and (473.0536pt, -757.15pt) .. (473.0833pt, -757.1138pt)
 -- (473.0833pt, -757.1138pt) .. controls (473.1129pt, -757.0775pt) and (473.1871pt, -756.9982pt) .. (473.3057pt, -756.8759pt)
 -- (473.3057pt, -756.8759pt) .. controls (473.4491pt, -756.7308pt) and (473.5726pt, -756.6039pt) .. (473.6765pt, -756.4952pt)
 -- (473.6765pt, -756.4952pt) .. controls (473.7209pt, -756.4499pt) and (473.805pt, -756.366pt) .. (473.9285pt, -756.2437pt)
 -- (473.9285pt, -756.2437pt) .. controls (474.0521pt, -756.1213pt) and (474.1362pt, -756.0375pt) .. (474.1806pt, -755.9921pt)
 -- (474.1806pt, -755.9921pt) .. controls (474.2251pt, -755.9468pt) and (474.2968pt, -755.8721pt) .. (474.3957pt, -755.7678pt)
 -- (474.3957pt, -755.7678pt) .. controls (474.4945pt, -755.6636pt) and (474.5638pt, -755.5865pt) .. (474.6033pt, -755.5367pt)
 -- (474.6033pt, -755.5367pt) .. controls (474.6428pt, -755.4868pt) and (474.6997pt, -755.4188pt) .. (474.7738pt, -755.3328pt)
 -- (474.7738pt, -755.3328pt) .. controls (474.848pt, -755.2466pt) and (474.8999pt, -755.1741pt) .. (474.9295pt, -755.1152pt)
 -- (474.9295pt, -755.1152pt) .. controls (474.9592pt, -755.0563pt) and (474.9963pt, -754.9906pt) .. (475.0408pt, -754.9181pt)
 -- (475.0408pt, -754.9181pt) .. controls (475.0852pt, -754.8455pt) and (475.1174pt, -754.773pt) .. (475.1371pt, -754.7005pt)
 -- (475.1371pt, -754.7005pt) .. controls (475.1569pt, -754.628pt) and (475.1742pt, -754.5601pt) .. (475.1891pt, -754.4966pt)
 -- (475.1891pt, -754.4966pt) .. controls (475.2039pt, -754.4332pt) and (475.2113pt, -754.3583pt) .. (475.2113pt, -754.2723pt)
 -- (475.2113pt, -754.2723pt) .. controls (475.2113pt, -753.9868pt) and (475.1273pt, -753.7397pt) .. (474.9592pt, -753.5312pt)
 -- (474.9592pt, -753.5312pt) .. controls (474.7911pt, -753.3228pt) and (474.5514pt, -753.2186pt) .. (474.24pt, -753.2186pt)
 -- (474.24pt, -753.2186pt) .. controls (474.0768pt, -753.2186pt) and (473.9335pt, -753.2571pt) .. (473.8099pt, -753.3341pt)
 -- (473.8099pt, -753.3341pt) .. controls (473.6863pt, -753.4112pt) and (473.5998pt, -753.486pt) .. (473.5504pt, -753.5585pt)
 -- (473.5504pt, -753.5585pt) .. controls (473.5009pt, -753.631pt) and (473.4762pt, -753.674pt) .. (473.4762pt, -753.6876pt)
 -- (473.4762pt, -753.6876pt) .. controls (473.4762pt, -753.6921pt) and (473.4886pt, -753.6945pt) .. (473.5133pt, -753.6945pt)
 -- (473.5133pt, -753.6945pt) .. controls (473.6023pt, -753.6945pt) and (473.6937pt, -753.7261pt) .. (473.7877pt, -753.7896pt)
 -- (473.7877pt, -753.7896pt) .. controls (473.8816pt, -753.853pt) and (473.9285pt, -753.9573pt) .. (473.9285pt, -754.1023pt)
 -- (473.9285pt, -754.1023pt) .. controls (473.9285pt, -754.2156pt) and (473.889pt, -754.3108pt) .. (473.8099pt, -754.3878pt)
 -- (473.8099pt, -754.3878pt) .. controls (473.7308pt, -754.4648pt) and (473.6196pt, -754.5057pt) .. (473.4762pt, -754.5102pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(473.4762pt, -754.5102pt) .. controls (473.3428pt, -754.5102pt) and (473.2365pt, -754.4694pt) .. (473.1574pt, -754.3878pt)
 -- (473.1574pt, -754.3878pt) .. controls (473.0783pt, -754.3063pt) and (473.0388pt, -754.2065pt) .. (473.0388pt, -754.0887pt)
 -- (473.0388pt, -754.0887pt) .. controls (473.0388pt, -753.767pt) and (473.1698pt, -753.4882pt) .. (473.4318pt, -753.2526pt)
 -- (473.4318pt, -753.2526pt) .. controls (473.6937pt, -753.0169pt) and (474.02pt, -752.899pt) .. (474.4105pt, -752.899pt)
 -- (474.4105pt, -752.899pt) .. controls (474.8603pt, -752.899pt) and (475.236pt, -753.0259pt) .. (475.5375pt, -753.2797pt)
 -- (475.5375pt, -753.2797pt) .. controls (475.8391pt, -753.5336pt) and (475.9923pt, -753.8621pt) .. (475.9973pt, -754.2654pt)
 -- (475.9973pt, -754.2654pt) .. controls (475.9973pt, -754.4603pt) and (475.9478pt, -754.6461pt) .. (475.849pt, -754.8229pt)
 -- (475.849pt, -754.8229pt) .. controls (475.7501pt, -754.9996pt) and (475.6315pt, -755.1537pt) .. (475.4931pt, -755.2852pt)
 -- (475.4931pt, -755.2852pt) .. controls (475.3546pt, -755.4166pt) and (475.1569pt, -755.5842pt) .. (474.8999pt, -755.7882pt)
 -- (474.8999pt, -755.7882pt) .. controls (474.7219pt, -755.9287pt) and (474.4748pt, -756.1371pt) .. (474.1584pt, -756.4136pt)
 -- (474.1584pt, -756.4136pt)
 -- (473.7209pt, -756.7943pt)
 -- (473.7209pt, -756.7943pt)
 -- (474.2845pt, -756.8011pt)
 -- (474.2845pt, -756.8011pt) .. controls (475.0605pt, -756.8011pt) and (475.4733pt, -756.7898pt) .. (475.5227pt, -756.7671pt)
 -- (475.5227pt, -756.7671pt) .. controls (475.5573pt, -756.7581pt) and (475.6166pt, -756.5564pt) .. (475.7007pt, -756.1621pt)
 -- (475.7007pt, -756.1621pt)
 -- (475.7007pt, -756.1417pt)
 -- (475.7007pt, -756.1417pt)
 -- (475.9973pt, -756.1417pt)
 -- (475.9973pt, -756.1417pt)
 -- (475.9973pt, -756.1621pt)
 -- (475.9973pt, -756.1621pt) .. controls (475.9923pt, -756.1757pt) and (475.9602pt, -756.3819pt) .. (475.9009pt, -756.7807pt)
 -- (475.9009pt, -756.7807pt) .. controls (475.8416pt, -757.1795pt) and (475.8045pt, -757.388pt) .. (475.7896pt, -757.4061pt)
 -- (475.7896pt, -757.4061pt)
 -- (475.7896pt, -757.4265pt)
 -- (475.7896pt, -757.4265pt)
 -- (473.0388pt, -757.4265pt)
 -- (473.0388pt, -757.4265pt)
 -- (473.0388pt, -757.2974pt)
 -- (473.0388pt, -757.2974pt)
 -- (473.0388pt, -757.2158pt)
 -- (473.0388pt, -757.2158pt) .. controls (473.0388pt, -757.184pt) and (473.0536pt, -757.15pt) .. (473.0833pt, -757.1138pt)
 -- (473.0833pt, -757.1138pt) .. controls (473.1129pt, -757.0775pt) and (473.1871pt, -756.9982pt) .. (473.3057pt, -756.8759pt)
 -- (473.3057pt, -756.8759pt) .. controls (473.4491pt, -756.7308pt) and (473.5726pt, -756.6039pt) .. (473.6765pt, -756.4952pt)
 -- (473.6765pt, -756.4952pt) .. controls (473.7209pt, -756.4499pt) and (473.805pt, -756.366pt) .. (473.9285pt, -756.2437pt)
 -- (473.9285pt, -756.2437pt) .. controls (474.0521pt, -756.1213pt) and (474.1362pt, -756.0375pt) .. (474.1806pt, -755.9921pt)
 -- (474.1806pt, -755.9921pt) .. controls (474.2251pt, -755.9468pt) and (474.2968pt, -755.8721pt) .. (474.3957pt, -755.7678pt)
 -- (474.3957pt, -755.7678pt) .. controls (474.4945pt, -755.6636pt) and (474.5638pt, -755.5865pt) .. (474.6033pt, -755.5367pt)
 -- (474.6033pt, -755.5367pt) .. controls (474.6428pt, -755.4868pt) and (474.6997pt, -755.4188pt) .. (474.7738pt, -755.3328pt)
 -- (474.7738pt, -755.3328pt) .. controls (474.848pt, -755.2466pt) and (474.8999pt, -755.1741pt) .. (474.9295pt, -755.1152pt)
 -- (474.9295pt, -755.1152pt) .. controls (474.9592pt, -755.0563pt) and (474.9963pt, -754.9906pt) .. (475.0408pt, -754.9181pt)
 -- (475.0408pt, -754.9181pt) .. controls (475.0852pt, -754.8455pt) and (475.1174pt, -754.773pt) .. (475.1371pt, -754.7005pt)
 -- (475.1371pt, -754.7005pt) .. controls (475.1569pt, -754.628pt) and (475.1742pt, -754.5601pt) .. (475.1891pt, -754.4966pt)
 -- (475.1891pt, -754.4966pt) .. controls (475.2039pt, -754.4332pt) and (475.2113pt, -754.3583pt) .. (475.2113pt, -754.2723pt)
 -- (475.2113pt, -754.2723pt) .. controls (475.2113pt, -753.9868pt) and (475.1273pt, -753.7397pt) .. (474.9592pt, -753.5312pt)
 -- (474.9592pt, -753.5312pt) .. controls (474.7911pt, -753.3228pt) and (474.5514pt, -753.2186pt) .. (474.24pt, -753.2186pt)
 -- (474.24pt, -753.2186pt) .. controls (474.0768pt, -753.2186pt) and (473.9335pt, -753.2571pt) .. (473.8099pt, -753.3341pt)
 -- (473.8099pt, -753.3341pt) .. controls (473.6863pt, -753.4112pt) and (473.5998pt, -753.486pt) .. (473.5504pt, -753.5585pt)
 -- (473.5504pt, -753.5585pt) .. controls (473.5009pt, -753.631pt) and (473.4762pt, -753.674pt) .. (473.4762pt, -753.6876pt)
 -- (473.4762pt, -753.6876pt) .. controls (473.4762pt, -753.6921pt) and (473.4886pt, -753.6945pt) .. (473.5133pt, -753.6945pt)
 -- (473.5133pt, -753.6945pt) .. controls (473.6023pt, -753.6945pt) and (473.6937pt, -753.7261pt) .. (473.7877pt, -753.7896pt)
 -- (473.7877pt, -753.7896pt) .. controls (473.8816pt, -753.853pt) and (473.9285pt, -753.9573pt) .. (473.9285pt, -754.1023pt)
 -- (473.9285pt, -754.1023pt) .. controls (473.9285pt, -754.2156pt) and (473.889pt, -754.3108pt) .. (473.8099pt, -754.3878pt)
 -- (473.8099pt, -754.3878pt) .. controls (473.7308pt, -754.4648pt) and (473.6196pt, -754.5057pt) .. (473.4762pt, -754.5102pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(464.8306pt, -762.088pt) .. controls (464.6972pt, -762.088pt) and (464.5909pt, -762.0472pt) .. (464.5118pt, -761.9656pt)
 -- (464.5118pt, -761.9656pt) .. controls (464.4327pt, -761.884pt) and (464.3932pt, -761.7844pt) .. (464.3932pt, -761.6665pt)
 -- (464.3932pt, -761.6665pt) .. controls (464.3932pt, -761.3447pt) and (464.5242pt, -761.066pt) .. (464.7862pt, -760.8304pt)
 -- (464.7862pt, -760.8304pt) .. controls (465.0481pt, -760.5947pt) and (465.3744pt, -760.4769pt) .. (465.7649pt, -760.4769pt)
 -- (465.7649pt, -760.4769pt) .. controls (466.2147pt, -760.4769pt) and (466.5904pt, -760.6038pt) .. (466.8919pt, -760.8575pt)
 -- (466.8919pt, -760.8575pt) .. controls (467.1935pt, -761.1113pt) and (467.3467pt, -761.4399pt) .. (467.3517pt, -761.8433pt)
 -- (467.3517pt, -761.8433pt) .. controls (467.3517pt, -762.0381pt) and (467.3022pt, -762.2239pt) .. (467.2034pt, -762.4007pt)
 -- (467.2034pt, -762.4007pt) .. controls (467.1045pt, -762.5775pt) and (466.9859pt, -762.7315pt) .. (466.8475pt, -762.863pt)
 -- (466.8475pt, -762.863pt) .. controls (466.709pt, -762.9944pt) and (466.5113pt, -763.162pt) .. (466.2543pt, -763.366pt)
 -- (466.2543pt, -763.366pt) .. controls (466.0763pt, -763.5065pt) and (465.8292pt, -763.715pt) .. (465.5128pt, -763.9914pt)
 -- (465.5128pt, -763.9914pt)
 -- (465.0753pt, -764.3721pt)
 -- (465.0753pt, -764.3721pt)
 -- (465.6389pt, -764.3789pt)
 -- (465.6389pt, -764.3789pt) .. controls (466.4149pt, -764.3789pt) and (466.8277pt, -764.3676pt) .. (466.8771pt, -764.3449pt)
 -- (466.8771pt, -764.3449pt) .. controls (466.9117pt, -764.3359pt) and (466.971pt, -764.1342pt) .. (467.0551pt, -763.7399pt)
 -- (467.0551pt, -763.7399pt)
 -- (467.0551pt, -763.7195pt)
 -- (467.0551pt, -763.7195pt)
 -- (467.3517pt, -763.7195pt)
 -- (467.3517pt, -763.7195pt)
 -- (467.3517pt, -763.7399pt)
 -- (467.3517pt, -763.7399pt) .. controls (467.3467pt, -763.7535pt) and (467.3146pt, -763.9597pt) .. (467.2553pt, -764.3585pt)
 -- (467.2553pt, -764.3585pt) .. controls (467.196pt, -764.7573pt) and (467.1589pt, -764.9658pt) .. (467.144pt, -764.9839pt)
 -- (467.144pt, -764.9839pt)
 -- (467.144pt, -765.0043pt)
 -- (467.144pt, -765.0043pt)
 -- (464.3932pt, -765.0043pt)
 -- (464.3932pt, -765.0043pt)
 -- (464.3932pt, -764.8752pt)
 -- (464.3932pt, -764.8752pt)
 -- (464.3932pt, -764.7936pt)
 -- (464.3932pt, -764.7936pt) .. controls (464.3932pt, -764.7618pt) and (464.408pt, -764.7278pt) .. (464.4377pt, -764.6916pt)
 -- (464.4377pt, -764.6916pt) .. controls (464.4673pt, -764.6553pt) and (464.5415pt, -764.576pt) .. (464.6601pt, -764.4537pt)
 -- (464.6601pt, -764.4537pt) .. controls (464.8035pt, -764.3087pt) and (464.927pt, -764.1818pt) .. (465.0309pt, -764.073pt)
 -- (465.0309pt, -764.073pt) .. controls (465.0753pt, -764.0276pt) and (465.1594pt, -763.9438pt) .. (465.2829pt, -763.8215pt)
 -- (465.2829pt, -763.8215pt) .. controls (465.4065pt, -763.6991pt) and (465.4906pt, -763.6153pt) .. (465.535pt, -763.5699pt)
 -- (465.535pt, -763.5699pt) .. controls (465.5795pt, -763.5247pt) and (465.6512pt, -763.4498pt) .. (465.7501pt, -763.3456pt)
 -- (465.7501pt, -763.3456pt) .. controls (465.8489pt, -763.2414pt) and (465.9182pt, -763.1643pt) .. (465.9577pt, -763.1145pt)
 -- (465.9577pt, -763.1145pt) .. controls (465.9972pt, -763.0646pt) and (466.0541pt, -762.9966pt) .. (466.1282pt, -762.9105pt)
 -- (466.1282pt, -762.9105pt) .. controls (466.2024pt, -762.8245pt) and (466.2543pt, -762.752pt) .. (466.2839pt, -762.693pt)
 -- (466.2839pt, -762.693pt) .. controls (466.3136pt, -762.6341pt) and (466.3507pt, -762.5684pt) .. (466.3952pt, -762.4958pt)
 -- (466.3952pt, -762.4958pt) .. controls (466.4396pt, -762.4233pt) and (466.4718pt, -762.3508pt) .. (466.4915pt, -762.2783pt)
 -- (466.4915pt, -762.2783pt) .. controls (466.5113pt, -762.2058pt) and (466.5286pt, -762.1378pt) .. (466.5435pt, -762.0744pt)
 -- (466.5435pt, -762.0744pt) .. controls (466.5583pt, -762.0109pt) and (466.5657pt, -761.9362pt) .. (466.5657pt, -761.85pt)
 -- (466.5657pt, -761.85pt) .. controls (466.5657pt, -761.5646pt) and (466.4817pt, -761.3176pt) .. (466.3136pt, -761.1091pt)
 -- (466.3136pt, -761.1091pt) .. controls (466.1455pt, -760.9006pt) and (465.9058pt, -760.7964pt) .. (465.5944pt, -760.7964pt)
 -- (465.5944pt, -760.7964pt) .. controls (465.4312pt, -760.7964pt) and (465.2879pt, -760.8349pt) .. (465.1643pt, -760.9119pt)
 -- (465.1643pt, -760.9119pt) .. controls (465.0407pt, -760.989pt) and (464.9542pt, -761.0638pt) .. (464.9048pt, -761.1363pt)
 -- (464.9048pt, -761.1363pt) .. controls (464.8553pt, -761.2088pt) and (464.8306pt, -761.2518pt) .. (464.8306pt, -761.2654pt)
 -- (464.8306pt, -761.2654pt) .. controls (464.8306pt, -761.27pt) and (464.843pt, -761.2722pt) .. (464.8677pt, -761.2722pt)
 -- (464.8677pt, -761.2722pt) .. controls (464.9567pt, -761.2722pt) and (465.0481pt, -761.304pt) .. (465.1421pt, -761.3674pt)
 -- (465.1421pt, -761.3674pt) .. controls (465.236pt, -761.4308pt) and (465.2829pt, -761.5351pt) .. (465.2829pt, -761.6801pt)
 -- (465.2829pt, -761.6801pt) .. controls (465.2829pt, -761.7934pt) and (465.2434pt, -761.8886pt) .. (465.1643pt, -761.9656pt)
 -- (465.1643pt, -761.9656pt) .. controls (465.0852pt, -762.0427pt) and (464.974pt, -762.0834pt) .. (464.8306pt, -762.088pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(464.8306pt, -762.088pt) .. controls (464.6972pt, -762.088pt) and (464.5909pt, -762.0472pt) .. (464.5118pt, -761.9656pt)
 -- (464.5118pt, -761.9656pt) .. controls (464.4327pt, -761.884pt) and (464.3932pt, -761.7844pt) .. (464.3932pt, -761.6665pt)
 -- (464.3932pt, -761.6665pt) .. controls (464.3932pt, -761.3447pt) and (464.5242pt, -761.066pt) .. (464.7862pt, -760.8304pt)
 -- (464.7862pt, -760.8304pt) .. controls (465.0481pt, -760.5947pt) and (465.3744pt, -760.4769pt) .. (465.7649pt, -760.4769pt)
 -- (465.7649pt, -760.4769pt) .. controls (466.2147pt, -760.4769pt) and (466.5904pt, -760.6038pt) .. (466.8919pt, -760.8575pt)
 -- (466.8919pt, -760.8575pt) .. controls (467.1935pt, -761.1113pt) and (467.3467pt, -761.4399pt) .. (467.3517pt, -761.8433pt)
 -- (467.3517pt, -761.8433pt) .. controls (467.3517pt, -762.0381pt) and (467.3022pt, -762.2239pt) .. (467.2034pt, -762.4007pt)
 -- (467.2034pt, -762.4007pt) .. controls (467.1045pt, -762.5775pt) and (466.9859pt, -762.7315pt) .. (466.8475pt, -762.863pt)
 -- (466.8475pt, -762.863pt) .. controls (466.709pt, -762.9944pt) and (466.5113pt, -763.162pt) .. (466.2543pt, -763.366pt)
 -- (466.2543pt, -763.366pt) .. controls (466.0763pt, -763.5065pt) and (465.8292pt, -763.715pt) .. (465.5128pt, -763.9914pt)
 -- (465.5128pt, -763.9914pt)
 -- (465.0753pt, -764.3721pt)
 -- (465.0753pt, -764.3721pt)
 -- (465.6389pt, -764.3789pt)
 -- (465.6389pt, -764.3789pt) .. controls (466.4149pt, -764.3789pt) and (466.8277pt, -764.3676pt) .. (466.8771pt, -764.3449pt)
 -- (466.8771pt, -764.3449pt) .. controls (466.9117pt, -764.3359pt) and (466.971pt, -764.1342pt) .. (467.0551pt, -763.7399pt)
 -- (467.0551pt, -763.7399pt)
 -- (467.0551pt, -763.7195pt)
 -- (467.0551pt, -763.7195pt)
 -- (467.3517pt, -763.7195pt)
 -- (467.3517pt, -763.7195pt)
 -- (467.3517pt, -763.7399pt)
 -- (467.3517pt, -763.7399pt) .. controls (467.3467pt, -763.7535pt) and (467.3146pt, -763.9597pt) .. (467.2553pt, -764.3585pt)
 -- (467.2553pt, -764.3585pt) .. controls (467.196pt, -764.7573pt) and (467.1589pt, -764.9658pt) .. (467.144pt, -764.9839pt)
 -- (467.144pt, -764.9839pt)
 -- (467.144pt, -765.0043pt)
 -- (467.144pt, -765.0043pt)
 -- (464.3932pt, -765.0043pt)
 -- (464.3932pt, -765.0043pt)
 -- (464.3932pt, -764.8752pt)
 -- (464.3932pt, -764.8752pt)
 -- (464.3932pt, -764.7936pt)
 -- (464.3932pt, -764.7936pt) .. controls (464.3932pt, -764.7618pt) and (464.408pt, -764.7278pt) .. (464.4377pt, -764.6916pt)
 -- (464.4377pt, -764.6916pt) .. controls (464.4673pt, -764.6553pt) and (464.5415pt, -764.576pt) .. (464.6601pt, -764.4537pt)
 -- (464.6601pt, -764.4537pt) .. controls (464.8035pt, -764.3087pt) and (464.927pt, -764.1818pt) .. (465.0309pt, -764.073pt)
 -- (465.0309pt, -764.073pt) .. controls (465.0753pt, -764.0276pt) and (465.1594pt, -763.9438pt) .. (465.2829pt, -763.8215pt)
 -- (465.2829pt, -763.8215pt) .. controls (465.4065pt, -763.6991pt) and (465.4906pt, -763.6153pt) .. (465.535pt, -763.5699pt)
 -- (465.535pt, -763.5699pt) .. controls (465.5795pt, -763.5247pt) and (465.6512pt, -763.4498pt) .. (465.7501pt, -763.3456pt)
 -- (465.7501pt, -763.3456pt) .. controls (465.8489pt, -763.2414pt) and (465.9182pt, -763.1643pt) .. (465.9577pt, -763.1145pt)
 -- (465.9577pt, -763.1145pt) .. controls (465.9972pt, -763.0646pt) and (466.0541pt, -762.9966pt) .. (466.1282pt, -762.9105pt)
 -- (466.1282pt, -762.9105pt) .. controls (466.2024pt, -762.8245pt) and (466.2543pt, -762.752pt) .. (466.2839pt, -762.693pt)
 -- (466.2839pt, -762.693pt) .. controls (466.3136pt, -762.6341pt) and (466.3507pt, -762.5684pt) .. (466.3952pt, -762.4958pt)
 -- (466.3952pt, -762.4958pt) .. controls (466.4396pt, -762.4233pt) and (466.4718pt, -762.3508pt) .. (466.4915pt, -762.2783pt)
 -- (466.4915pt, -762.2783pt) .. controls (466.5113pt, -762.2058pt) and (466.5286pt, -762.1378pt) .. (466.5435pt, -762.0744pt)
 -- (466.5435pt, -762.0744pt) .. controls (466.5583pt, -762.0109pt) and (466.5657pt, -761.9362pt) .. (466.5657pt, -761.85pt)
 -- (466.5657pt, -761.85pt) .. controls (466.5657pt, -761.5646pt) and (466.4817pt, -761.3176pt) .. (466.3136pt, -761.1091pt)
 -- (466.3136pt, -761.1091pt) .. controls (466.1455pt, -760.9006pt) and (465.9058pt, -760.7964pt) .. (465.5944pt, -760.7964pt)
 -- (465.5944pt, -760.7964pt) .. controls (465.4312pt, -760.7964pt) and (465.2879pt, -760.8349pt) .. (465.1643pt, -760.9119pt)
 -- (465.1643pt, -760.9119pt) .. controls (465.0407pt, -760.989pt) and (464.9542pt, -761.0638pt) .. (464.9048pt, -761.1363pt)
 -- (464.9048pt, -761.1363pt) .. controls (464.8553pt, -761.2088pt) and (464.8306pt, -761.2518pt) .. (464.8306pt, -761.2654pt)
 -- (464.8306pt, -761.2654pt) .. controls (464.8306pt, -761.27pt) and (464.843pt, -761.2722pt) .. (464.8677pt, -761.2722pt)
 -- (464.8677pt, -761.2722pt) .. controls (464.9567pt, -761.2722pt) and (465.0481pt, -761.304pt) .. (465.1421pt, -761.3674pt)
 -- (465.1421pt, -761.3674pt) .. controls (465.236pt, -761.4308pt) and (465.2829pt, -761.5351pt) .. (465.2829pt, -761.6801pt)
 -- (465.2829pt, -761.6801pt) .. controls (465.2829pt, -761.7934pt) and (465.2434pt, -761.8886pt) .. (465.1643pt, -761.9656pt)
 -- (465.1643pt, -761.9656pt) .. controls (465.0852pt, -762.0427pt) and (464.974pt, -762.0834pt) .. (464.8306pt, -762.088pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(492.7227pt, -753.5007pt) -- (498.4759pt, -753.5007pt)
 -- (498.4759pt, -753.5007pt)
 -- (498.4759pt, -764.288pt)
 -- (498.4759pt, -764.288pt)
 -- (492.7227pt, -764.288pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(496.4645pt, -755.9722pt) .. controls (496.2845pt, -755.6083pt) and (495.9911pt, -755.4264pt) .. (495.5843pt, -755.4264pt)
 -- (495.5843pt, -755.4264pt) .. controls (495.3242pt, -755.4264pt) and (495.0975pt, -755.5206pt) .. (494.9041pt, -755.709pt)
 -- (494.9041pt, -755.709pt) .. controls (494.764pt, -755.8585pt) and (494.6807pt, -756.0665pt) .. (494.654pt, -756.3329pt)
 -- (494.654pt, -756.3329pt) .. controls (494.6273pt, -756.5994pt) and (494.6107pt, -757.2491pt) .. (494.604pt, -758.2824pt)
 -- (494.604pt, -758.2824pt) .. controls (494.604pt, -759.2701pt) and (494.6307pt, -759.9037pt) .. (494.684pt, -760.1832pt)
 -- (494.684pt, -760.1832pt) .. controls (494.724pt, -760.3716pt) and (494.8207pt, -760.5406pt) .. (494.9741pt, -760.6901pt)
 -- (494.9741pt, -760.6901pt) .. controls (495.1275pt, -760.8395pt) and (495.3342pt, -760.9142pt) .. (495.5943pt, -760.9142pt)
 -- (495.5943pt, -760.9142pt) .. controls (495.941pt, -760.9142pt) and (496.2078pt, -760.7648pt) .. (496.3945pt, -760.4659pt)
 -- (496.3945pt, -760.4659pt) .. controls (496.4745pt, -760.3359pt) and (496.5245pt, -760.1247pt) .. (496.5445pt, -759.8323pt)
 -- (496.5445pt, -759.8323pt) .. controls (496.5645pt, -759.5399pt) and (496.5779pt, -758.9647pt) .. (496.5845pt, -758.1069pt)
 -- (496.5845pt, -758.1069pt) .. controls (496.5845pt, -756.8788pt) and (496.5445pt, -756.1672pt) .. (496.4645pt, -755.9722pt) -- cycle
(495.3842pt, -754.939pt) -- (495.5243pt, -754.939pt)
 -- (495.5243pt, -754.939pt)
 -- (495.5443pt, -754.939pt)
 -- (495.5443pt, -754.939pt) .. controls (496.998pt, -754.939pt) and (497.8049pt, -755.7058pt) .. (497.9649pt, -757.2394pt)
 -- (497.9649pt, -757.2394pt) .. controls (497.9982pt, -757.5513pt) and (498.0149pt, -757.8698pt) .. (498.0149pt, -758.1947pt)
 -- (498.0149pt, -758.1947pt) .. controls (498.0149pt, -759.4619pt) and (497.7715pt, -760.3326pt) .. (497.2847pt, -760.807pt)
 -- (497.2847pt, -760.807pt) .. controls (496.8913pt, -761.21pt) and (496.3278pt, -761.4114pt) .. (495.5943pt, -761.4114pt)
 -- (495.5943pt, -761.4114pt) .. controls (494.414pt, -761.4114pt) and (493.6671pt, -760.8785pt) .. (493.3537pt, -759.8128pt)
 -- (493.3537pt, -759.8128pt) .. controls (493.2336pt, -759.4359pt) and (493.1736pt, -758.9095pt) .. (493.1736pt, -758.2337pt)
 -- (493.1736pt, -758.2337pt) .. controls (493.1736pt, -757.012pt) and (493.4004pt, -756.1379pt) .. (493.8538pt, -755.6116pt)
 -- (493.8538pt, -755.6116pt) .. controls (494.0338pt, -755.3972pt) and (494.2739pt, -755.2314pt) .. (494.574pt, -755.1144pt)
 -- (494.574pt, -755.1144pt) .. controls (494.8741pt, -754.9975pt) and (495.1442pt, -754.939pt) .. (495.3842pt, -754.939pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(496.4645pt, -755.9722pt) .. controls (496.2845pt, -755.6083pt) and (495.9911pt, -755.4264pt) .. (495.5843pt, -755.4264pt)
 -- (495.5843pt, -755.4264pt) .. controls (495.3242pt, -755.4264pt) and (495.0975pt, -755.5206pt) .. (494.9041pt, -755.709pt)
 -- (494.9041pt, -755.709pt) .. controls (494.764pt, -755.8585pt) and (494.6807pt, -756.0665pt) .. (494.654pt, -756.3329pt)
 -- (494.654pt, -756.3329pt) .. controls (494.6273pt, -756.5994pt) and (494.6107pt, -757.2491pt) .. (494.604pt, -758.2824pt)
 -- (494.604pt, -758.2824pt) .. controls (494.604pt, -759.2701pt) and (494.6307pt, -759.9037pt) .. (494.684pt, -760.1832pt)
 -- (494.684pt, -760.1832pt) .. controls (494.724pt, -760.3716pt) and (494.8207pt, -760.5406pt) .. (494.9741pt, -760.6901pt)
 -- (494.9741pt, -760.6901pt) .. controls (495.1275pt, -760.8395pt) and (495.3342pt, -760.9142pt) .. (495.5943pt, -760.9142pt)
 -- (495.5943pt, -760.9142pt) .. controls (495.941pt, -760.9142pt) and (496.2078pt, -760.7648pt) .. (496.3945pt, -760.4659pt)
 -- (496.3945pt, -760.4659pt) .. controls (496.4745pt, -760.3359pt) and (496.5245pt, -760.1247pt) .. (496.5445pt, -759.8323pt)
 -- (496.5445pt, -759.8323pt) .. controls (496.5645pt, -759.5399pt) and (496.5779pt, -758.9647pt) .. (496.5845pt, -758.1069pt)
 -- (496.5845pt, -758.1069pt) .. controls (496.5845pt, -756.8788pt) and (496.5445pt, -756.1672pt) .. (496.4645pt, -755.9722pt) -- cycle
(495.3842pt, -754.939pt) -- (495.5243pt, -754.939pt)
 -- (495.5243pt, -754.939pt)
 -- (495.5443pt, -754.939pt)
 -- (495.5443pt, -754.939pt) .. controls (496.998pt, -754.939pt) and (497.8049pt, -755.7058pt) .. (497.9649pt, -757.2394pt)
 -- (497.9649pt, -757.2394pt) .. controls (497.9982pt, -757.5513pt) and (498.0149pt, -757.8698pt) .. (498.0149pt, -758.1947pt)
 -- (498.0149pt, -758.1947pt) .. controls (498.0149pt, -759.4619pt) and (497.7715pt, -760.3326pt) .. (497.2847pt, -760.807pt)
 -- (497.2847pt, -760.807pt) .. controls (496.8913pt, -761.21pt) and (496.3278pt, -761.4114pt) .. (495.5943pt, -761.4114pt)
 -- (495.5943pt, -761.4114pt) .. controls (494.414pt, -761.4114pt) and (493.6671pt, -760.8785pt) .. (493.3537pt, -759.8128pt)
 -- (493.3537pt, -759.8128pt) .. controls (493.2336pt, -759.4359pt) and (493.1736pt, -758.9095pt) .. (493.1736pt, -758.2337pt)
 -- (493.1736pt, -758.2337pt) .. controls (493.1736pt, -757.012pt) and (493.4004pt, -756.1379pt) .. (493.8538pt, -755.6116pt)
 -- (493.8538pt, -755.6116pt) .. controls (494.0338pt, -755.3972pt) and (494.2739pt, -755.2314pt) .. (494.574pt, -755.1144pt)
 -- (494.574pt, -755.1144pt) .. controls (494.8741pt, -754.9975pt) and (495.1442pt, -754.939pt) .. (495.3842pt, -754.939pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(416.852pt, -464.0412pt) -- (416.852pt, -481.3009pt)
 -- (416.852pt, -481.3009pt)
 -- (440.584pt, -481.3009pt)
 -- (440.584pt, -481.3009pt)
 -- (440.584pt, -493.9796pt)
;
\filldraw[color_29791][nonzero rule]
(440.584pt, -497.7551pt) -- (438.067pt, -492.7211pt)
 -- (438.067pt, -492.7211pt)
 -- (440.584pt, -493.9796pt)
 -- (440.584pt, -493.9796pt)
 -- (443.1011pt, -492.7211pt)
 -- (443.1011pt, -492.7211pt)
 -- (440.584pt, -497.7551pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(440.584pt, -497.7551pt) -- (438.067pt, -492.7211pt)
 -- (438.067pt, -492.7211pt)
 -- (440.584pt, -493.9796pt)
 -- (440.584pt, -493.9796pt)
 -- (443.1011pt, -492.7211pt)
 -- (443.1011pt, -492.7211pt)
 -- (440.584pt, -497.7551pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(389.8837pt, -470.8732pt) -- (456.765pt, -470.8732pt)
 -- (456.765pt, -470.8732pt)
 -- (456.765pt, -487.4137pt)
 -- (456.765pt, -487.4137pt)
 -- (389.8837pt, -487.4137pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(390.2433pt, -471.2328pt) -- (456.4054pt, -471.2328pt)
 -- (456.4054pt, -471.2328pt)
 -- (456.4054pt, -487.0541pt)
 -- (456.4054pt, -487.0541pt)
 -- (390.2433pt, -487.0541pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(390.3556,-482.3796){\fontsize{12.22562}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}T}
\put(396.4684,-482.3796){\fontsize{12.22562}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}echnique 2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(186.7227pt, -464.0412pt) -- (186.7227pt, -481.3009pt)
 -- (186.7227pt, -481.3009pt)
 -- (145.7309pt, -481.3009pt)
 -- (145.7309pt, -481.3009pt)
 -- (145.7309pt, -493.9796pt)
;
\filldraw[color_29791][nonzero rule]
(145.7309pt, -497.7551pt) -- (143.2139pt, -492.7211pt)
 -- (143.2139pt, -492.7211pt)
 -- (145.7309pt, -493.9796pt)
 -- (145.7309pt, -493.9796pt)
 -- (148.2479pt, -492.7211pt)
 -- (148.2479pt, -492.7211pt)
 -- (145.7309pt, -497.7551pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(145.7309pt, -497.7551pt) -- (143.2139pt, -492.7211pt)
 -- (143.2139pt, -492.7211pt)
 -- (145.7309pt, -493.9796pt)
 -- (145.7309pt, -493.9796pt)
 -- (148.2479pt, -492.7211pt)
 -- (148.2479pt, -492.7211pt)
 -- (145.7309pt, -497.7551pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(130.9883pt, -470.8732pt) -- (197.8696pt, -470.8732pt)
 -- (197.8696pt, -470.8732pt)
 -- (197.8696pt, -487.4137pt)
 -- (197.8696pt, -487.4137pt)
 -- (130.9883pt, -487.4137pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(131.3478pt, -471.2328pt) -- (197.51pt, -471.2328pt)
 -- (197.51pt, -471.2328pt)
 -- (197.51pt, -487.0541pt)
 -- (197.51pt, -487.0541pt)
 -- (131.3478pt, -487.0541pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(131.4602,-482.3796){\fontsize{12.22562}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}T}
\put(137.573,-482.3796){\fontsize{12.22562}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}echnique 1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_273076][nonzero rule]
(71.65804pt, -212.3373pt) -- (531.9166pt, -212.3373pt)
 -- (531.9166pt, -212.3373pt)
 -- (531.9166pt, -464.0412pt)
 -- (531.9166pt, -464.0412pt)
 -- (71.65804pt, -464.0412pt) -- cycle
;
\draw[color_131077,line width=0.719154pt,miter limit=4]
(71.65804pt, -212.3373pt) -- (531.9166pt, -212.3373pt)
 -- (531.9166pt, -212.3373pt)
 -- (531.9166pt, -464.0412pt)
 -- (531.9166pt, -464.0412pt)
 -- (71.65804pt, -464.0412pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(359.3196pt, -341.785pt) -- (517.5334pt, -341.785pt)
 -- (517.5334pt, -341.785pt)
 -- (517.5334pt, -449.6581pt)
 -- (517.5334pt, -449.6581pt)
 -- (359.3196pt, -449.6581pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(359.3196pt, -341.785pt) -- (517.5334pt, -341.785pt)
 -- (517.5334pt, -341.785pt)
 -- (517.5334pt, -449.6581pt)
 -- (517.5334pt, -449.6581pt)
 -- (359.3196pt, -449.6581pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(359.3196pt, -226.7204pt) -- (517.5334pt, -226.7204pt)
 -- (517.5334pt, -226.7204pt)
 -- (517.5334pt, -334.5935pt)
 -- (517.5334pt, -334.5935pt)
 -- (359.3196pt, -334.5935pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(359.3196pt, -226.7204pt) -- (517.5334pt, -226.7204pt)
 -- (517.5334pt, -226.7204pt)
 -- (517.5334pt, -334.5935pt)
 -- (517.5334pt, -334.5935pt)
 -- (359.3196pt, -334.5935pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(445.6181pt, -226.7204pt) -- (359.3196pt, -226.7204pt)
 -- (359.3196pt, -226.7204pt)
 -- (359.3196pt, -280.657pt)
 -- (359.3196pt, -280.657pt)
 -- (445.6181pt, -280.657pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(445.6181pt, -226.7204pt) -- (359.3196pt, -226.7204pt)
 -- (359.3196pt, -226.7204pt)
 -- (359.3196pt, -280.657pt)
 -- (359.3196pt, -280.657pt)
 -- (445.6181pt, -280.657pt)
 -- (445.6181pt, -280.657pt)
 -- (445.6181pt, -226.7204pt)
;
\draw[color_29791,line width=0.719154pt]
(359.3196pt, -254.0482pt) -- (388.0858pt, -254.0482pt)
 -- (388.0858pt, -254.0482pt)
 -- (416.852pt, -254.0482pt)
 -- (416.852pt, -254.0482pt)
 -- (445.6181pt, -254.0482pt)
;
\draw[color_29791,line width=0.719154pt]
(388.0858pt, -226.7204pt) -- (388.0858pt, -254.0482pt)
 -- (388.0858pt, -254.0482pt)
 -- (388.0858pt, -280.657pt)
;
\draw[color_29791,line width=0.719154pt]
(416.852pt, -226.7204pt) -- (416.852pt, -254.0482pt)
 -- (416.852pt, -254.0482pt)
 -- (416.852pt, -280.657pt)
;
\end{scope}
\begin{scope}
\clip
(364.7133pt, -234.2715pt) -- (381.973pt, -234.2715pt)
 -- (381.973pt, -234.2715pt)
 -- (381.973pt, -246.4971pt)
 -- (381.973pt, -246.4971pt)
 -- (364.7133pt, -246.4971pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(365.4894pt, -240.8718pt) -- (365.374pt, -240.8718pt)
 -- (365.374pt, -240.8718pt) .. controls (365.2342pt, -240.8718pt) and (365.1642pt, -240.8264pt) .. (365.1642pt, -240.7358pt)
 -- (365.1642pt, -240.7358pt) .. controls (365.1642pt, -240.7229pt) and (365.1713pt, -240.6873pt) .. (365.1852pt, -240.629pt)
 -- (365.1852pt, -240.629pt) .. controls (365.1992pt, -240.5708pt) and (365.2377pt, -240.4899pt) .. (365.3006pt, -240.3863pt)
 -- (365.3006pt, -240.3863pt) .. controls (365.3635pt, -240.2828pt) and (365.4334pt, -240.176pt) .. (365.5103pt, -240.0659pt)
 -- (365.5103pt, -240.0659pt) .. controls (365.5873pt, -239.9559pt) and (365.7061pt, -239.8394pt) .. (365.8669pt, -239.7164pt)
 -- (365.8669pt, -239.7164pt) .. controls (366.0277pt, -239.5934pt) and (366.1991pt, -239.4899pt) .. (366.3808pt, -239.4058pt)
 -- (366.3808pt, -239.4058pt) .. controls (366.6675pt, -239.2892pt) and (366.9262pt, -239.231pt) .. (367.1569pt, -239.231pt)
 -- (367.1569pt, -239.231pt)
 -- (367.1884pt, -239.231pt)
 -- (367.1884pt, -239.231pt) .. controls (367.4471pt, -239.231pt) and (367.6079pt, -239.2343pt) .. (367.6708pt, -239.2407pt)
 -- (367.6708pt, -239.2407pt) .. controls (368.2022pt, -239.3248pt) and (368.5518pt, -239.4866pt) .. (368.7196pt, -239.7261pt)
 -- (368.7196pt, -239.7261pt)
 -- (368.8245pt, -239.629pt)
 -- (368.8245pt, -239.629pt) .. controls (369.1181pt, -239.3572pt) and (369.4363pt, -239.2213pt) .. (369.7789pt, -239.2213pt)
 -- (369.7789pt, -239.2213pt) .. controls (370.1634pt, -239.2213pt) and (370.4606pt, -239.3216pt) .. (370.6703pt, -239.5223pt)
 -- (370.6703pt, -239.5223pt) .. controls (370.8801pt, -239.7229pt) and (370.9885pt, -239.9656pt) .. (370.9955pt, -240.2504pt)
 -- (370.9955pt, -240.2504pt) .. controls (370.9955pt, -240.5287pt) and (370.9046pt, -240.7423pt) .. (370.7228pt, -240.8912pt)
 -- (370.7228pt, -240.8912pt) .. controls (370.541pt, -241.04pt) and (370.3452pt, -241.1177pt) .. (370.1355pt, -241.1241pt)
 -- (370.1355pt, -241.1241pt) .. controls (369.9746pt, -241.1241pt) and (369.8383pt, -241.0789pt) .. (369.7264pt, -240.9882pt)
 -- (369.7264pt, -240.9882pt) .. controls (369.6146pt, -240.8976pt) and (369.5586pt, -240.7747pt) .. (369.5586pt, -240.6193pt)
 -- (369.5586pt, -240.6193pt) .. controls (369.5586pt, -240.3928pt) and (369.6495pt, -240.2018pt) .. (369.8313pt, -240.0465pt)
 -- (369.8313pt, -240.0465pt) .. controls (369.9222pt, -239.9818pt) and (370.0341pt, -239.9235pt) .. (370.1669pt, -239.8718pt)
 -- (370.1669pt, -239.8718pt) .. controls (370.1669pt, -239.8653pt) and (370.1529pt, -239.8524pt) .. (370.125pt, -239.8329pt)
 -- (370.125pt, -239.8329pt) .. controls (370.097pt, -239.8135pt) and (370.0481pt, -239.7908pt) .. (369.9781pt, -239.765pt)
 -- (369.9781pt, -239.765pt) .. controls (369.9082pt, -239.7391pt) and (369.8313pt, -239.7261pt) .. (369.7474pt, -239.7261pt)
 -- (369.7474pt, -239.7261pt) .. controls (369.6635pt, -239.7261pt) and (369.6006pt, -239.7326pt) .. (369.5586pt, -239.7455pt)
 -- (369.5586pt, -239.7455pt) .. controls (369.3279pt, -239.8427pt) and (369.1636pt, -240.0271pt) .. (369.0657pt, -240.299pt)
 -- (369.0657pt, -240.299pt) .. controls (368.6392pt, -241.7552pt) and (368.426pt, -242.5999pt) .. (368.426pt, -242.8329pt)
 -- (368.426pt, -242.8329pt) .. controls (368.426pt, -243.0659pt) and (368.6042pt, -243.1824pt) .. (368.9608pt, -243.1824pt)
 -- (368.9608pt, -243.1824pt) .. controls (369.2685pt, -243.1824pt) and (369.5482pt, -243.0853pt) .. (369.7998pt, -242.8911pt)
 -- (369.7998pt, -242.8911pt) .. controls (370.0515pt, -242.697pt) and (370.2263pt, -242.4769pt) .. (370.3242pt, -242.231pt)
 -- (370.3242pt, -242.231pt) .. controls (370.3522pt, -242.1403pt) and (370.3767pt, -242.0853pt) .. (370.3976pt, -242.0659pt)
 -- (370.3976pt, -242.0659pt) .. controls (370.4186pt, -242.0465pt) and (370.4886pt, -242.0367pt) .. (370.6074pt, -242.0367pt)
 -- (370.6074pt, -242.0367pt)
 -- (370.6703pt, -242.0367pt)
 -- (370.6703pt, -242.0367pt)
 -- (370.7857pt, -242.0367pt)
 -- (370.7857pt, -242.0367pt) .. controls (370.9255pt, -242.0367pt) and (370.9955pt, -242.0821pt) .. (370.9955pt, -242.1727pt)
 -- (370.9955pt, -242.1727pt) .. controls (370.9955pt, -242.2568pt) and (370.95pt, -242.3766pt) .. (370.8591pt, -242.5319pt)
 -- (370.8591pt, -242.5319pt) .. controls (370.7682pt, -242.6873pt) and (370.6424pt, -242.8523pt) .. (370.4816pt, -243.027pt)
 -- (370.4816pt, -243.027pt) .. controls (370.3207pt, -243.2018pt) and (370.0935pt, -243.3571pt) .. (369.7998pt, -243.493pt)
 -- (369.7998pt, -243.493pt) .. controls (369.5062pt, -243.629pt) and (369.1985pt, -243.6937pt) .. (368.8769pt, -243.6873pt)
 -- (368.8769pt, -243.6873pt) .. controls (368.2896pt, -243.6873pt) and (367.8316pt, -243.5481pt) .. (367.503pt, -243.2698pt)
 -- (367.503pt, -243.2698pt)
 -- (367.4191pt, -243.1824pt)
 -- (367.4191pt, -243.1824pt) .. controls (367.1185pt, -243.5125pt) and (366.7794pt, -243.6775pt) .. (366.4018pt, -243.6775pt)
 -- (366.4018pt, -243.6775pt)
 -- (366.3494pt, -243.6775pt)
 -- (366.3494pt, -243.6775pt) .. controls (365.9508pt, -243.6775pt) and (365.6537pt, -243.574pt) .. (365.4579pt, -243.3668pt)
 -- (365.4579pt, -243.3668pt) .. controls (365.2621pt, -243.1597pt) and (365.1642pt, -242.9332pt) .. (365.1642pt, -242.6873pt)
 -- (365.1642pt, -242.6873pt) .. controls (365.1642pt, -242.3766pt) and (365.2586pt, -242.15pt) .. (365.4474pt, -242.0076pt)
 -- (365.4474pt, -242.0076pt) .. controls (365.6362pt, -241.8652pt) and (365.8285pt, -241.7908pt) .. (366.0243pt, -241.7844pt)
 -- (366.0243pt, -241.7844pt) .. controls (366.1851pt, -241.7844pt) and (366.3214pt, -241.8297pt) .. (366.4333pt, -241.9203pt)
 -- (366.4333pt, -241.9203pt) .. controls (366.5451pt, -242.0109pt) and (366.6011pt, -242.1339pt) .. (366.6011pt, -242.2892pt)
 -- (366.6011pt, -242.2892pt) .. controls (366.6011pt, -242.5157pt) and (366.5102pt, -242.7067pt) .. (366.3284pt, -242.862pt)
 -- (366.3284pt, -242.862pt) .. controls (366.2375pt, -242.9267pt) and (366.1256pt, -242.985pt) .. (365.9928pt, -243.0367pt)
 -- (365.9928pt, -243.0367pt) .. controls (366.0068pt, -243.0691pt) and (366.0557pt, -243.1015pt) .. (366.1396pt, -243.1339pt)
 -- (366.1396pt, -243.1339pt) .. controls (366.2235pt, -243.1662pt) and (366.3109pt, -243.1856pt) .. (366.4018pt, -243.1921pt)
 -- (366.4018pt, -243.1921pt) .. controls (366.5556pt, -243.1921pt) and (366.692pt, -243.1339pt) .. (366.8109pt, -243.0173pt)
 -- (366.8109pt, -243.0173pt) .. controls (366.9297pt, -242.9008pt) and (367.0206pt, -242.7649pt) .. (367.0835pt, -242.6096pt)
 -- (367.0835pt, -242.6096pt) .. controls (367.51pt, -241.1533pt) and (367.7233pt, -240.3087pt) .. (367.7233pt, -240.0756pt)
 -- (367.7233pt, -240.0756pt) .. controls (367.7233pt, -239.8427pt) and (367.545pt, -239.7261pt) .. (367.1884pt, -239.7261pt)
 -- (367.1884pt, -239.7261pt) .. controls (366.9367pt, -239.7261pt) and (366.685pt, -239.8005pt) .. (366.4333pt, -239.9494pt)
 -- (366.4333pt, -239.9494pt) .. controls (366.1816pt, -240.0983pt) and (365.9823pt, -240.341pt) .. (365.8355pt, -240.6776pt)
 -- (365.8355pt, -240.6776pt) .. controls (365.8075pt, -240.7682pt) and (365.7831pt, -240.8232pt) .. (365.7621pt, -240.8426pt)
 -- (365.7621pt, -240.8426pt) .. controls (365.7411pt, -240.8621pt) and (365.6712pt, -240.8718pt) .. (365.5523pt, -240.8718pt)
 -- (365.5523pt, -240.8718pt)
 -- (365.4894pt, -240.8718pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(365.4894pt, -240.8718pt) -- (365.374pt, -240.8718pt)
 -- (365.374pt, -240.8718pt) .. controls (365.2342pt, -240.8718pt) and (365.1642pt, -240.8264pt) .. (365.1642pt, -240.7358pt)
 -- (365.1642pt, -240.7358pt) .. controls (365.1642pt, -240.7229pt) and (365.1713pt, -240.6873pt) .. (365.1852pt, -240.629pt)
 -- (365.1852pt, -240.629pt) .. controls (365.1992pt, -240.5708pt) and (365.2377pt, -240.4899pt) .. (365.3006pt, -240.3863pt)
 -- (365.3006pt, -240.3863pt) .. controls (365.3635pt, -240.2828pt) and (365.4334pt, -240.176pt) .. (365.5103pt, -240.0659pt)
 -- (365.5103pt, -240.0659pt) .. controls (365.5873pt, -239.9559pt) and (365.7061pt, -239.8394pt) .. (365.8669pt, -239.7164pt)
 -- (365.8669pt, -239.7164pt) .. controls (366.0277pt, -239.5934pt) and (366.1991pt, -239.4899pt) .. (366.3808pt, -239.4058pt)
 -- (366.3808pt, -239.4058pt) .. controls (366.6675pt, -239.2892pt) and (366.9262pt, -239.231pt) .. (367.1569pt, -239.231pt)
 -- (367.1569pt, -239.231pt)
 -- (367.1884pt, -239.231pt)
 -- (367.1884pt, -239.231pt) .. controls (367.4471pt, -239.231pt) and (367.6079pt, -239.2343pt) .. (367.6708pt, -239.2407pt)
 -- (367.6708pt, -239.2407pt) .. controls (368.2022pt, -239.3248pt) and (368.5518pt, -239.4866pt) .. (368.7196pt, -239.7261pt)
 -- (368.7196pt, -239.7261pt)
 -- (368.8245pt, -239.629pt)
 -- (368.8245pt, -239.629pt) .. controls (369.1181pt, -239.3572pt) and (369.4363pt, -239.2213pt) .. (369.7789pt, -239.2213pt)
 -- (369.7789pt, -239.2213pt) .. controls (370.1634pt, -239.2213pt) and (370.4606pt, -239.3216pt) .. (370.6703pt, -239.5223pt)
 -- (370.6703pt, -239.5223pt) .. controls (370.8801pt, -239.7229pt) and (370.9885pt, -239.9656pt) .. (370.9955pt, -240.2504pt)
 -- (370.9955pt, -240.2504pt) .. controls (370.9955pt, -240.5287pt) and (370.9046pt, -240.7423pt) .. (370.7228pt, -240.8912pt)
 -- (370.7228pt, -240.8912pt) .. controls (370.541pt, -241.04pt) and (370.3452pt, -241.1177pt) .. (370.1355pt, -241.1241pt)
 -- (370.1355pt, -241.1241pt) .. controls (369.9746pt, -241.1241pt) and (369.8383pt, -241.0789pt) .. (369.7264pt, -240.9882pt)
 -- (369.7264pt, -240.9882pt) .. controls (369.6146pt, -240.8976pt) and (369.5586pt, -240.7747pt) .. (369.5586pt, -240.6193pt)
 -- (369.5586pt, -240.6193pt) .. controls (369.5586pt, -240.3928pt) and (369.6495pt, -240.2018pt) .. (369.8313pt, -240.0465pt)
 -- (369.8313pt, -240.0465pt) .. controls (369.9222pt, -239.9818pt) and (370.0341pt, -239.9235pt) .. (370.1669pt, -239.8718pt)
 -- (370.1669pt, -239.8718pt) .. controls (370.1669pt, -239.8653pt) and (370.1529pt, -239.8524pt) .. (370.125pt, -239.8329pt)
 -- (370.125pt, -239.8329pt) .. controls (370.097pt, -239.8135pt) and (370.0481pt, -239.7908pt) .. (369.9781pt, -239.765pt)
 -- (369.9781pt, -239.765pt) .. controls (369.9082pt, -239.7391pt) and (369.8313pt, -239.7261pt) .. (369.7474pt, -239.7261pt)
 -- (369.7474pt, -239.7261pt) .. controls (369.6635pt, -239.7261pt) and (369.6006pt, -239.7326pt) .. (369.5586pt, -239.7455pt)
 -- (369.5586pt, -239.7455pt) .. controls (369.3279pt, -239.8427pt) and (369.1636pt, -240.0271pt) .. (369.0657pt, -240.299pt)
 -- (369.0657pt, -240.299pt) .. controls (368.6392pt, -241.7552pt) and (368.426pt, -242.5999pt) .. (368.426pt, -242.8329pt)
 -- (368.426pt, -242.8329pt) .. controls (368.426pt, -243.0659pt) and (368.6042pt, -243.1824pt) .. (368.9608pt, -243.1824pt)
 -- (368.9608pt, -243.1824pt) .. controls (369.2685pt, -243.1824pt) and (369.5482pt, -243.0853pt) .. (369.7998pt, -242.8911pt)
 -- (369.7998pt, -242.8911pt) .. controls (370.0515pt, -242.697pt) and (370.2263pt, -242.4769pt) .. (370.3242pt, -242.231pt)
 -- (370.3242pt, -242.231pt) .. controls (370.3522pt, -242.1403pt) and (370.3767pt, -242.0853pt) .. (370.3976pt, -242.0659pt)
 -- (370.3976pt, -242.0659pt) .. controls (370.4186pt, -242.0465pt) and (370.4886pt, -242.0367pt) .. (370.6074pt, -242.0367pt)
 -- (370.6074pt, -242.0367pt)
 -- (370.6703pt, -242.0367pt)
 -- (370.6703pt, -242.0367pt)
 -- (370.7857pt, -242.0367pt)
 -- (370.7857pt, -242.0367pt) .. controls (370.9255pt, -242.0367pt) and (370.9955pt, -242.0821pt) .. (370.9955pt, -242.1727pt)
 -- (370.9955pt, -242.1727pt) .. controls (370.9955pt, -242.2568pt) and (370.95pt, -242.3766pt) .. (370.8591pt, -242.5319pt)
 -- (370.8591pt, -242.5319pt) .. controls (370.7682pt, -242.6873pt) and (370.6424pt, -242.8523pt) .. (370.4816pt, -243.027pt)
 -- (370.4816pt, -243.027pt) .. controls (370.3207pt, -243.2018pt) and (370.0935pt, -243.3571pt) .. (369.7998pt, -243.493pt)
 -- (369.7998pt, -243.493pt) .. controls (369.5062pt, -243.629pt) and (369.1985pt, -243.6937pt) .. (368.8769pt, -243.6873pt)
 -- (368.8769pt, -243.6873pt) .. controls (368.2896pt, -243.6873pt) and (367.8316pt, -243.5481pt) .. (367.503pt, -243.2698pt)
 -- (367.503pt, -243.2698pt)
 -- (367.4191pt, -243.1824pt)
 -- (367.4191pt, -243.1824pt) .. controls (367.1185pt, -243.5125pt) and (366.7794pt, -243.6775pt) .. (366.4018pt, -243.6775pt)
 -- (366.4018pt, -243.6775pt)
 -- (366.3494pt, -243.6775pt)
 -- (366.3494pt, -243.6775pt) .. controls (365.9508pt, -243.6775pt) and (365.6537pt, -243.574pt) .. (365.4579pt, -243.3668pt)
 -- (365.4579pt, -243.3668pt) .. controls (365.2621pt, -243.1597pt) and (365.1642pt, -242.9332pt) .. (365.1642pt, -242.6873pt)
 -- (365.1642pt, -242.6873pt) .. controls (365.1642pt, -242.3766pt) and (365.2586pt, -242.15pt) .. (365.4474pt, -242.0076pt)
 -- (365.4474pt, -242.0076pt) .. controls (365.6362pt, -241.8652pt) and (365.8285pt, -241.7908pt) .. (366.0243pt, -241.7844pt)
 -- (366.0243pt, -241.7844pt) .. controls (366.1851pt, -241.7844pt) and (366.3214pt, -241.8297pt) .. (366.4333pt, -241.9203pt)
 -- (366.4333pt, -241.9203pt) .. controls (366.5451pt, -242.0109pt) and (366.6011pt, -242.1339pt) .. (366.6011pt, -242.2892pt)
 -- (366.6011pt, -242.2892pt) .. controls (366.6011pt, -242.5157pt) and (366.5102pt, -242.7067pt) .. (366.3284pt, -242.862pt)
 -- (366.3284pt, -242.862pt) .. controls (366.2375pt, -242.9267pt) and (366.1256pt, -242.985pt) .. (365.9928pt, -243.0367pt)
 -- (365.9928pt, -243.0367pt) .. controls (366.0068pt, -243.0691pt) and (366.0557pt, -243.1015pt) .. (366.1396pt, -243.1339pt)
 -- (366.1396pt, -243.1339pt) .. controls (366.2235pt, -243.1662pt) and (366.3109pt, -243.1856pt) .. (366.4018pt, -243.1921pt)
 -- (366.4018pt, -243.1921pt) .. controls (366.5556pt, -243.1921pt) and (366.692pt, -243.1339pt) .. (366.8109pt, -243.0173pt)
 -- (366.8109pt, -243.0173pt) .. controls (366.9297pt, -242.9008pt) and (367.0206pt, -242.7649pt) .. (367.0835pt, -242.6096pt)
 -- (367.0835pt, -242.6096pt) .. controls (367.51pt, -241.1533pt) and (367.7233pt, -240.3087pt) .. (367.7233pt, -240.0756pt)
 -- (367.7233pt, -240.0756pt) .. controls (367.7233pt, -239.8427pt) and (367.545pt, -239.7261pt) .. (367.1884pt, -239.7261pt)
 -- (367.1884pt, -239.7261pt) .. controls (366.9367pt, -239.7261pt) and (366.685pt, -239.8005pt) .. (366.4333pt, -239.9494pt)
 -- (366.4333pt, -239.9494pt) .. controls (366.1816pt, -240.0983pt) and (365.9823pt, -240.341pt) .. (365.8355pt, -240.6776pt)
 -- (365.8355pt, -240.6776pt) .. controls (365.8075pt, -240.7682pt) and (365.7831pt, -240.8232pt) .. (365.7621pt, -240.8426pt)
 -- (365.7621pt, -240.8426pt) .. controls (365.7411pt, -240.8621pt) and (365.6712pt, -240.8718pt) .. (365.5523pt, -240.8718pt)
 -- (365.5523pt, -240.8718pt)
 -- (365.4894pt, -240.8718pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(369.0856pt, -238.2018pt) .. controls (368.9248pt, -238.2018pt) and (368.6975pt, -238.1274pt) .. (368.4039pt, -237.9785pt)
 -- (368.4039pt, -237.9785pt) .. controls (368.1102pt, -237.8297pt) and (367.89pt, -237.752pt) .. (367.7431pt, -237.7455pt)
 -- (367.7431pt, -237.7455pt) .. controls (367.5054pt, -237.7455pt) and (367.2642pt, -237.8588pt) .. (367.0195pt, -238.0853pt)
 -- (367.0195pt, -238.0853pt)
 -- (366.8936pt, -238.2018pt)
 -- (366.8936pt, -238.2018pt)
 -- (366.6944pt, -238.0368pt)
 -- (366.6944pt, -238.0368pt) .. controls (366.6664pt, -238.0174pt) and (366.6349pt, -237.9947pt) .. (366.6pt, -237.9688pt)
 -- (366.6pt, -237.9688pt) .. controls (366.565pt, -237.9429pt) and (366.537pt, -237.9171pt) .. (366.5161pt, -237.8912pt)
 -- (366.5161pt, -237.8912pt)
 -- (366.4951pt, -237.8718pt)
 -- (366.4951pt, -237.8718pt) .. controls (366.9286pt, -237.4187pt) and (367.1698pt, -237.1695pt) .. (367.2188pt, -237.1242pt)
 -- (367.2188pt, -237.1242pt) .. controls (367.4565pt, -236.9235pt) and (367.6837pt, -236.8232pt) .. (367.9005pt, -236.8232pt)
 -- (367.9005pt, -236.8232pt) .. controls (367.9634pt, -236.8232pt) and (368.0123pt, -236.8265pt) .. (368.0473pt, -236.8329pt)
 -- (368.0473pt, -236.8329pt) .. controls (368.1732pt, -236.8588pt) and (368.3689pt, -236.9397pt) .. (368.6346pt, -237.0756pt)
 -- (368.6346pt, -237.0756pt) .. controls (368.9003pt, -237.2115pt) and (369.1066pt, -237.2795pt) .. (369.2534pt, -237.2795pt)
 -- (369.2534pt, -237.2795pt) .. controls (369.4911pt, -237.2795pt) and (369.7323pt, -237.1663pt) .. (369.9771pt, -236.9397pt)
 -- (369.9771pt, -236.9397pt)
 -- (370.1029pt, -236.8232pt)
 -- (370.1029pt, -236.8232pt)
 -- (370.3022pt, -236.9883pt)
 -- (370.3022pt, -236.9883pt) .. controls (370.3301pt, -237.0077pt) and (370.3616pt, -237.0303pt) .. (370.3965pt, -237.0562pt)
 -- (370.3965pt, -237.0562pt) .. controls (370.4315pt, -237.0821pt) and (370.4595pt, -237.108pt) .. (370.4804pt, -237.1339pt)
 -- (370.4804pt, -237.1339pt)
 -- (370.5014pt, -237.1533pt)
 -- (370.5014pt, -237.1533pt) .. controls (370.0679pt, -237.6064pt) and (369.8267pt, -237.8556pt) .. (369.7778pt, -237.9009pt)
 -- (369.7778pt, -237.9009pt) .. controls (369.54pt, -238.1015pt) and (369.3093pt, -238.2018pt) .. (369.0856pt, -238.2018pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(369.0856pt, -238.2018pt) .. controls (368.9248pt, -238.2018pt) and (368.6975pt, -238.1274pt) .. (368.4039pt, -237.9785pt)
 -- (368.4039pt, -237.9785pt) .. controls (368.1102pt, -237.8297pt) and (367.89pt, -237.752pt) .. (367.7431pt, -237.7455pt)
 -- (367.7431pt, -237.7455pt) .. controls (367.5054pt, -237.7455pt) and (367.2642pt, -237.8588pt) .. (367.0195pt, -238.0853pt)
 -- (367.0195pt, -238.0853pt)
 -- (366.8936pt, -238.2018pt)
 -- (366.8936pt, -238.2018pt)
 -- (366.6944pt, -238.0368pt)
 -- (366.6944pt, -238.0368pt) .. controls (366.6664pt, -238.0174pt) and (366.6349pt, -237.9947pt) .. (366.6pt, -237.9688pt)
 -- (366.6pt, -237.9688pt) .. controls (366.565pt, -237.9429pt) and (366.537pt, -237.9171pt) .. (366.5161pt, -237.8912pt)
 -- (366.5161pt, -237.8912pt)
 -- (366.4951pt, -237.8718pt)
 -- (366.4951pt, -237.8718pt) .. controls (366.9286pt, -237.4187pt) and (367.1698pt, -237.1695pt) .. (367.2188pt, -237.1242pt)
 -- (367.2188pt, -237.1242pt) .. controls (367.4565pt, -236.9235pt) and (367.6837pt, -236.8232pt) .. (367.9005pt, -236.8232pt)
 -- (367.9005pt, -236.8232pt) .. controls (367.9634pt, -236.8232pt) and (368.0123pt, -236.8265pt) .. (368.0473pt, -236.8329pt)
 -- (368.0473pt, -236.8329pt) .. controls (368.1732pt, -236.8588pt) and (368.3689pt, -236.9397pt) .. (368.6346pt, -237.0756pt)
 -- (368.6346pt, -237.0756pt) .. controls (368.9003pt, -237.2115pt) and (369.1066pt, -237.2795pt) .. (369.2534pt, -237.2795pt)
 -- (369.2534pt, -237.2795pt) .. controls (369.4911pt, -237.2795pt) and (369.7323pt, -237.1663pt) .. (369.9771pt, -236.9397pt)
 -- (369.9771pt, -236.9397pt)
 -- (370.1029pt, -236.8232pt)
 -- (370.1029pt, -236.8232pt)
 -- (370.3022pt, -236.9883pt)
 -- (370.3022pt, -236.9883pt) .. controls (370.3301pt, -237.0077pt) and (370.3616pt, -237.0303pt) .. (370.3965pt, -237.0562pt)
 -- (370.3965pt, -237.0562pt) .. controls (370.4315pt, -237.0821pt) and (370.4595pt, -237.108pt) .. (370.4804pt, -237.1339pt)
 -- (370.4804pt, -237.1339pt)
 -- (370.5014pt, -237.1533pt)
 -- (370.5014pt, -237.1533pt) .. controls (370.0679pt, -237.6064pt) and (369.8267pt, -237.8556pt) .. (369.7778pt, -237.9009pt)
 -- (369.7778pt, -237.9009pt) .. controls (369.54pt, -238.1015pt) and (369.3093pt, -238.2018pt) .. (369.0856pt, -238.2018pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(373.5502pt, -234.8772pt) -- (373.4538pt, -234.9115pt)
 -- (373.4538pt, -234.9115pt) .. controls (373.3846pt, -234.9344pt) and (373.2857pt, -234.9573pt) .. (373.1572pt, -234.9802pt)
 -- (373.1572pt, -234.9802pt) .. controls (373.0287pt, -235.003pt) and (372.8853pt, -235.019pt) .. (372.7271pt, -235.0282pt)
 -- (372.7271pt, -235.0282pt)
 -- (372.5862pt, -235.0282pt)
 -- (372.5862pt, -235.0282pt)
 -- (372.5862pt, -234.7125pt)
 -- (372.5862pt, -234.7125pt)
 -- (372.7271pt, -234.7125pt)
 -- (372.7271pt, -234.7125pt) .. controls (372.9594pt, -234.7033pt) and (373.1745pt, -234.6689pt) .. (373.3722pt, -234.6095pt)
 -- (373.3722pt, -234.6095pt) .. controls (373.5699pt, -234.55pt) and (373.7083pt, -234.4951pt) .. (373.7874pt, -234.4448pt)
 -- (373.7874pt, -234.4448pt) .. controls (373.8665pt, -234.3944pt) and (373.9357pt, -234.3441pt) .. (373.9951pt, -234.2938pt)
 -- (373.9951pt, -234.2938pt) .. controls (374.0049pt, -234.28pt) and (374.0346pt, -234.2731pt) .. (374.084pt, -234.2731pt)
 -- (374.084pt, -234.2731pt) .. controls (374.1285pt, -234.2731pt) and (374.1705pt, -234.2869pt) .. (374.2101pt, -234.3143pt)
 -- (374.2101pt, -234.3143pt)
 -- (374.2101pt, -236.3666pt)
 -- (374.2101pt, -236.3666pt)
 -- (374.2175pt, -238.4258pt)
 -- (374.2175pt, -238.4258pt) .. controls (374.2521pt, -238.4579pt) and (374.2818pt, -238.4785pt) .. (374.3065pt, -238.4876pt)
 -- (374.3065pt, -238.4876pt) .. controls (374.3312pt, -238.4968pt) and (374.3905pt, -238.5059pt) .. (374.4844pt, -238.5151pt)
 -- (374.4844pt, -238.5151pt) .. controls (374.5783pt, -238.5242pt) and (374.7316pt, -238.5288pt) .. (374.9442pt, -238.5288pt)
 -- (374.9442pt, -238.5288pt)
 -- (375.1369pt, -238.5288pt)
 -- (375.1369pt, -238.5288pt)
 -- (375.1369pt, -238.8445pt)
 -- (375.1369pt, -238.8445pt)
 -- (375.0554pt, -238.8445pt)
 -- (375.0554pt, -238.8445pt) .. controls (374.9516pt, -238.8308pt) and (374.5586pt, -238.824pt) .. (373.8764pt, -238.824pt)
 -- (373.8764pt, -238.824pt) .. controls (373.2041pt, -238.824pt) and (372.8161pt, -238.8308pt) .. (372.7123pt, -238.8445pt)
 -- (372.7123pt, -238.8445pt)
 -- (372.6233pt, -238.8445pt)
 -- (372.6233pt, -238.8445pt)
 -- (372.6233pt, -238.5288pt)
 -- (372.6233pt, -238.5288pt)
 -- (372.8161pt, -238.5288pt)
 -- (372.8161pt, -238.5288pt) .. controls (372.9248pt, -238.5288pt) and (373.0188pt, -238.5288pt) .. (373.0978pt, -238.5288pt)
 -- (373.0978pt, -238.5288pt) .. controls (373.1769pt, -238.5288pt) and (373.2387pt, -238.5265pt) .. (373.2832pt, -238.5219pt)
 -- (373.2832pt, -238.5219pt) .. controls (373.3277pt, -238.5173pt) and (373.3672pt, -238.5105pt) .. (373.4019pt, -238.5013pt)
 -- (373.4019pt, -238.5013pt) .. controls (373.4365pt, -238.4922pt) and (373.4562pt, -238.4876pt) .. (373.4612pt, -238.4876pt)
 -- (373.4612pt, -238.4876pt) .. controls (373.4661pt, -238.4876pt) and (373.481pt, -238.4762pt) .. (373.5057pt, -238.4533pt)
 -- (373.5057pt, -238.4533pt) .. controls (373.5304pt, -238.4304pt) and (373.5452pt, -238.4213pt) .. (373.5502pt, -238.4258pt)
 -- (373.5502pt, -238.4258pt)
 -- (373.5502pt, -234.8772pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(373.5502pt, -234.8772pt) -- (373.4538pt, -234.9115pt)
 -- (373.4538pt, -234.9115pt) .. controls (373.3846pt, -234.9344pt) and (373.2857pt, -234.9573pt) .. (373.1572pt, -234.9802pt)
 -- (373.1572pt, -234.9802pt) .. controls (373.0287pt, -235.003pt) and (372.8853pt, -235.019pt) .. (372.7271pt, -235.0282pt)
 -- (372.7271pt, -235.0282pt)
 -- (372.5862pt, -235.0282pt)
 -- (372.5862pt, -235.0282pt)
 -- (372.5862pt, -234.7125pt)
 -- (372.5862pt, -234.7125pt)
 -- (372.7271pt, -234.7125pt)
 -- (372.7271pt, -234.7125pt) .. controls (372.9594pt, -234.7033pt) and (373.1745pt, -234.6689pt) .. (373.3722pt, -234.6095pt)
 -- (373.3722pt, -234.6095pt) .. controls (373.5699pt, -234.55pt) and (373.7083pt, -234.4951pt) .. (373.7874pt, -234.4448pt)
 -- (373.7874pt, -234.4448pt) .. controls (373.8665pt, -234.3944pt) and (373.9357pt, -234.3441pt) .. (373.9951pt, -234.2938pt)
 -- (373.9951pt, -234.2938pt) .. controls (374.0049pt, -234.28pt) and (374.0346pt, -234.2731pt) .. (374.084pt, -234.2731pt)
 -- (374.084pt, -234.2731pt) .. controls (374.1285pt, -234.2731pt) and (374.1705pt, -234.2869pt) .. (374.2101pt, -234.3143pt)
 -- (374.2101pt, -234.3143pt)
 -- (374.2101pt, -236.3666pt)
 -- (374.2101pt, -236.3666pt)
 -- (374.2175pt, -238.4258pt)
 -- (374.2175pt, -238.4258pt) .. controls (374.2521pt, -238.4579pt) and (374.2818pt, -238.4785pt) .. (374.3065pt, -238.4876pt)
 -- (374.3065pt, -238.4876pt) .. controls (374.3312pt, -238.4968pt) and (374.3905pt, -238.5059pt) .. (374.4844pt, -238.5151pt)
 -- (374.4844pt, -238.5151pt) .. controls (374.5783pt, -238.5242pt) and (374.7316pt, -238.5288pt) .. (374.9442pt, -238.5288pt)
 -- (374.9442pt, -238.5288pt)
 -- (375.1369pt, -238.5288pt)
 -- (375.1369pt, -238.5288pt)
 -- (375.1369pt, -238.8445pt)
 -- (375.1369pt, -238.8445pt)
 -- (375.0554pt, -238.8445pt)
 -- (375.0554pt, -238.8445pt) .. controls (374.9516pt, -238.8308pt) and (374.5586pt, -238.824pt) .. (373.8764pt, -238.824pt)
 -- (373.8764pt, -238.824pt) .. controls (373.2041pt, -238.824pt) and (372.8161pt, -238.8308pt) .. (372.7123pt, -238.8445pt)
 -- (372.7123pt, -238.8445pt)
 -- (372.6233pt, -238.8445pt)
 -- (372.6233pt, -238.8445pt)
 -- (372.6233pt, -238.5288pt)
 -- (372.6233pt, -238.5288pt)
 -- (372.8161pt, -238.5288pt)
 -- (372.8161pt, -238.5288pt) .. controls (372.9248pt, -238.5288pt) and (373.0188pt, -238.5288pt) .. (373.0978pt, -238.5288pt)
 -- (373.0978pt, -238.5288pt) .. controls (373.1769pt, -238.5288pt) and (373.2387pt, -238.5265pt) .. (373.2832pt, -238.5219pt)
 -- (373.2832pt, -238.5219pt) .. controls (373.3277pt, -238.5173pt) and (373.3672pt, -238.5105pt) .. (373.4019pt, -238.5013pt)
 -- (373.4019pt, -238.5013pt) .. controls (373.4365pt, -238.4922pt) and (373.4562pt, -238.4876pt) .. (373.4612pt, -238.4876pt)
 -- (373.4612pt, -238.4876pt) .. controls (373.4661pt, -238.4876pt) and (373.481pt, -238.4762pt) .. (373.5057pt, -238.4533pt)
 -- (373.5057pt, -238.4533pt) .. controls (373.5304pt, -238.4304pt) and (373.5452pt, -238.4213pt) .. (373.5502pt, -238.4258pt)
 -- (373.5502pt, -238.4258pt)
 -- (373.5502pt, -234.8772pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(376.2566pt, -238.6043pt) .. controls (376.2566pt, -238.6043pt) and (376.2566pt, -238.5471pt) .. (376.2566pt, -238.4327pt)
 -- (376.2566pt, -238.4327pt) .. controls (376.2566pt, -238.3183pt) and (376.2961pt, -238.2199pt) .. (376.3752pt, -238.1376pt)
 -- (376.3752pt, -238.1376pt) .. controls (376.4543pt, -238.0552pt) and (376.5606pt, -238.014pt) .. (376.6941pt, -238.014pt)
 -- (376.6941pt, -238.014pt) .. controls (376.8325pt, -238.014pt) and (376.9561pt, -238.0712pt) .. (377.0648pt, -238.1856pt)
 -- (377.0648pt, -238.1856pt) .. controls (377.1736pt, -238.3pt) and (377.2304pt, -238.5013pt) .. (377.2354pt, -238.7896pt)
 -- (377.2354pt, -238.7896pt) .. controls (377.2354pt, -238.9498pt) and (377.2131pt, -239.1053pt) .. (377.1686pt, -239.2564pt)
 -- (377.1686pt, -239.2564pt) .. controls (377.1241pt, -239.4074pt) and (377.0722pt, -239.5378pt) .. (377.0129pt, -239.6476pt)
 -- (377.0129pt, -239.6476pt) .. controls (376.9536pt, -239.7574pt) and (376.8893pt, -239.8513pt) .. (376.8201pt, -239.9291pt)
 -- (376.8201pt, -239.9291pt) .. controls (376.7509pt, -240.0068pt) and (376.6916pt, -240.0686pt) .. (376.6422pt, -240.1144pt)
 -- (376.6422pt, -240.1144pt) .. controls (376.5927pt, -240.1602pt) and (376.5606pt, -240.1807pt) .. (376.5457pt, -240.1761pt)
 -- (376.5457pt, -240.1761pt) .. controls (376.526pt, -240.1761pt) and (376.4939pt, -240.1556pt) .. (376.4494pt, -240.1144pt)
 -- (376.4494pt, -240.1144pt) .. controls (376.4049pt, -240.0732pt) and (376.3826pt, -240.0435pt) .. (376.3826pt, -240.0251pt)
 -- (376.3826pt, -240.0251pt) .. controls (376.3826pt, -240.0068pt) and (376.4098pt, -239.9702pt) .. (376.4642pt, -239.9153pt)
 -- (376.4642pt, -239.9153pt) .. controls (376.5186pt, -239.8604pt) and (376.5804pt, -239.7917pt) .. (376.6496pt, -239.7094pt)
 -- (376.6496pt, -239.7094pt) .. controls (376.7188pt, -239.627pt) and (376.783pt, -239.5126pt) .. (376.8423pt, -239.3662pt)
 -- (376.8423pt, -239.3662pt) .. controls (376.9017pt, -239.2198pt) and (376.9412pt, -239.0527pt) .. (376.961pt, -238.8651pt)
 -- (376.961pt, -238.8651pt)
 -- (376.961pt, -238.7828pt)
 -- (376.961pt, -238.7828pt)
 -- (376.9536pt, -238.7896pt)
 -- (376.9536pt, -238.7896pt) .. controls (376.9437pt, -238.7942pt) and (376.9313pt, -238.7988pt) .. (376.9165pt, -238.8033pt)
 -- (376.9165pt, -238.8033pt) .. controls (376.9017pt, -238.8079pt) and (376.8868pt, -238.8148pt) .. (376.872pt, -238.824pt)
 -- (376.872pt, -238.824pt) .. controls (376.8572pt, -238.8331pt) and (376.8349pt, -238.8377pt) .. (376.8053pt, -238.8377pt)
 -- (376.8053pt, -238.8377pt) .. controls (376.7756pt, -238.8377pt) and (376.746pt, -238.84pt) .. (376.7163pt, -238.8445pt)
 -- (376.7163pt, -238.8445pt) .. controls (376.5828pt, -238.8445pt) and (376.4741pt, -238.8057pt) .. (376.39pt, -238.7278pt)
 -- (376.39pt, -238.7278pt)
 -- (376.2566pt, -238.6043pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(376.2566pt, -238.6043pt) .. controls (376.2566pt, -238.6043pt) and (376.2566pt, -238.5471pt) .. (376.2566pt, -238.4327pt)
 -- (376.2566pt, -238.4327pt) .. controls (376.2566pt, -238.3183pt) and (376.2961pt, -238.2199pt) .. (376.3752pt, -238.1376pt)
 -- (376.3752pt, -238.1376pt) .. controls (376.4543pt, -238.0552pt) and (376.5606pt, -238.014pt) .. (376.6941pt, -238.014pt)
 -- (376.6941pt, -238.014pt) .. controls (376.8325pt, -238.014pt) and (376.9561pt, -238.0712pt) .. (377.0648pt, -238.1856pt)
 -- (377.0648pt, -238.1856pt) .. controls (377.1736pt, -238.3pt) and (377.2304pt, -238.5013pt) .. (377.2354pt, -238.7896pt)
 -- (377.2354pt, -238.7896pt) .. controls (377.2354pt, -238.9498pt) and (377.2131pt, -239.1053pt) .. (377.1686pt, -239.2564pt)
 -- (377.1686pt, -239.2564pt) .. controls (377.1241pt, -239.4074pt) and (377.0722pt, -239.5378pt) .. (377.0129pt, -239.6476pt)
 -- (377.0129pt, -239.6476pt) .. controls (376.9536pt, -239.7574pt) and (376.8893pt, -239.8513pt) .. (376.8201pt, -239.9291pt)
 -- (376.8201pt, -239.9291pt) .. controls (376.7509pt, -240.0068pt) and (376.6916pt, -240.0686pt) .. (376.6422pt, -240.1144pt)
 -- (376.6422pt, -240.1144pt) .. controls (376.5927pt, -240.1602pt) and (376.5606pt, -240.1807pt) .. (376.5457pt, -240.1761pt)
 -- (376.5457pt, -240.1761pt) .. controls (376.526pt, -240.1761pt) and (376.4939pt, -240.1556pt) .. (376.4494pt, -240.1144pt)
 -- (376.4494pt, -240.1144pt) .. controls (376.4049pt, -240.0732pt) and (376.3826pt, -240.0435pt) .. (376.3826pt, -240.0251pt)
 -- (376.3826pt, -240.0251pt) .. controls (376.3826pt, -240.0068pt) and (376.4098pt, -239.9702pt) .. (376.4642pt, -239.9153pt)
 -- (376.4642pt, -239.9153pt) .. controls (376.5186pt, -239.8604pt) and (376.5804pt, -239.7917pt) .. (376.6496pt, -239.7094pt)
 -- (376.6496pt, -239.7094pt) .. controls (376.7188pt, -239.627pt) and (376.783pt, -239.5126pt) .. (376.8423pt, -239.3662pt)
 -- (376.8423pt, -239.3662pt) .. controls (376.9017pt, -239.2198pt) and (376.9412pt, -239.0527pt) .. (376.961pt, -238.8651pt)
 -- (376.961pt, -238.8651pt)
 -- (376.961pt, -238.7828pt)
 -- (376.961pt, -238.7828pt)
 -- (376.9536pt, -238.7896pt)
 -- (376.9536pt, -238.7896pt) .. controls (376.9437pt, -238.7942pt) and (376.9313pt, -238.7988pt) .. (376.9165pt, -238.8033pt)
 -- (376.9165pt, -238.8033pt) .. controls (376.9017pt, -238.8079pt) and (376.8868pt, -238.8148pt) .. (376.872pt, -238.824pt)
 -- (376.872pt, -238.824pt) .. controls (376.8572pt, -238.8331pt) and (376.8349pt, -238.8377pt) .. (376.8053pt, -238.8377pt)
 -- (376.8053pt, -238.8377pt) .. controls (376.7756pt, -238.8377pt) and (376.746pt, -238.84pt) .. (376.7163pt, -238.8445pt)
 -- (376.7163pt, -238.8445pt) .. controls (376.5828pt, -238.8445pt) and (376.4741pt, -238.8057pt) .. (376.39pt, -238.7278pt)
 -- (376.39pt, -238.7278pt)
 -- (376.2566pt, -238.6043pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(379.3189pt, -234.8772pt) -- (379.2225pt, -234.9115pt)
 -- (379.2225pt, -234.9115pt) .. controls (379.1533pt, -234.9344pt) and (379.0544pt, -234.9573pt) .. (378.9259pt, -234.9802pt)
 -- (378.9259pt, -234.9802pt) .. controls (378.7974pt, -235.003pt) and (378.654pt, -235.019pt) .. (378.4958pt, -235.0282pt)
 -- (378.4958pt, -235.0282pt)
 -- (378.3549pt, -235.0282pt)
 -- (378.3549pt, -235.0282pt)
 -- (378.3549pt, -234.7125pt)
 -- (378.3549pt, -234.7125pt)
 -- (378.4958pt, -234.7125pt)
 -- (378.4958pt, -234.7125pt) .. controls (378.7282pt, -234.7033pt) and (378.9432pt, -234.6689pt) .. (379.1409pt, -234.6095pt)
 -- (379.1409pt, -234.6095pt) .. controls (379.3387pt, -234.55pt) and (379.4771pt, -234.4951pt) .. (379.5562pt, -234.4448pt)
 -- (379.5562pt, -234.4448pt) .. controls (379.6353pt, -234.3944pt) and (379.7045pt, -234.3441pt) .. (379.7638pt, -234.2938pt)
 -- (379.7638pt, -234.2938pt) .. controls (379.7737pt, -234.28pt) and (379.8033pt, -234.2731pt) .. (379.8528pt, -234.2731pt)
 -- (379.8528pt, -234.2731pt) .. controls (379.8972pt, -234.2731pt) and (379.9393pt, -234.2869pt) .. (379.9788pt, -234.3143pt)
 -- (379.9788pt, -234.3143pt)
 -- (379.9788pt, -236.3666pt)
 -- (379.9788pt, -236.3666pt)
 -- (379.9862pt, -238.4258pt)
 -- (379.9862pt, -238.4258pt) .. controls (380.0208pt, -238.4579pt) and (380.0505pt, -238.4785pt) .. (380.0752pt, -238.4876pt)
 -- (380.0752pt, -238.4876pt) .. controls (380.0999pt, -238.4968pt) and (380.1592pt, -238.5059pt) .. (380.2532pt, -238.5151pt)
 -- (380.2532pt, -238.5151pt) .. controls (380.3471pt, -238.5242pt) and (380.5003pt, -238.5288pt) .. (380.7129pt, -238.5288pt)
 -- (380.7129pt, -238.5288pt)
 -- (380.9057pt, -238.5288pt)
 -- (380.9057pt, -238.5288pt)
 -- (380.9057pt, -238.8445pt)
 -- (380.9057pt, -238.8445pt)
 -- (380.8241pt, -238.8445pt)
 -- (380.8241pt, -238.8445pt) .. controls (380.7203pt, -238.8308pt) and (380.3273pt, -238.824pt) .. (379.6451pt, -238.824pt)
 -- (379.6451pt, -238.824pt) .. controls (378.9729pt, -238.824pt) and (378.5848pt, -238.8308pt) .. (378.481pt, -238.8445pt)
 -- (378.481pt, -238.8445pt)
 -- (378.392pt, -238.8445pt)
 -- (378.392pt, -238.8445pt)
 -- (378.392pt, -238.5288pt)
 -- (378.392pt, -238.5288pt)
 -- (378.5848pt, -238.5288pt)
 -- (378.5848pt, -238.5288pt) .. controls (378.6936pt, -238.5288pt) and (378.7875pt, -238.5288pt) .. (378.8666pt, -238.5288pt)
 -- (378.8666pt, -238.5288pt) .. controls (378.9457pt, -238.5288pt) and (379.0075pt, -238.5265pt) .. (379.052pt, -238.5219pt)
 -- (379.052pt, -238.5219pt) .. controls (379.0964pt, -238.5173pt) and (379.136pt, -238.5105pt) .. (379.1706pt, -238.5013pt)
 -- (379.1706pt, -238.5013pt) .. controls (379.2052pt, -238.4922pt) and (379.225pt, -238.4876pt) .. (379.2299pt, -238.4876pt)
 -- (379.2299pt, -238.4876pt) .. controls (379.2349pt, -238.4876pt) and (379.2497pt, -238.4762pt) .. (379.2744pt, -238.4533pt)
 -- (379.2744pt, -238.4533pt) .. controls (379.2991pt, -238.4304pt) and (379.314pt, -238.4213pt) .. (379.3189pt, -238.4258pt)
 -- (379.3189pt, -238.4258pt)
 -- (379.3189pt, -234.8772pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(379.3189pt, -234.8772pt) -- (379.2225pt, -234.9115pt)
 -- (379.2225pt, -234.9115pt) .. controls (379.1533pt, -234.9344pt) and (379.0544pt, -234.9573pt) .. (378.9259pt, -234.9802pt)
 -- (378.9259pt, -234.9802pt) .. controls (378.7974pt, -235.003pt) and (378.654pt, -235.019pt) .. (378.4958pt, -235.0282pt)
 -- (378.4958pt, -235.0282pt)
 -- (378.3549pt, -235.0282pt)
 -- (378.3549pt, -235.0282pt)
 -- (378.3549pt, -234.7125pt)
 -- (378.3549pt, -234.7125pt)
 -- (378.4958pt, -234.7125pt)
 -- (378.4958pt, -234.7125pt) .. controls (378.7282pt, -234.7033pt) and (378.9432pt, -234.6689pt) .. (379.1409pt, -234.6095pt)
 -- (379.1409pt, -234.6095pt) .. controls (379.3387pt, -234.55pt) and (379.4771pt, -234.4951pt) .. (379.5562pt, -234.4448pt)
 -- (379.5562pt, -234.4448pt) .. controls (379.6353pt, -234.3944pt) and (379.7045pt, -234.3441pt) .. (379.7638pt, -234.2938pt)
 -- (379.7638pt, -234.2938pt) .. controls (379.7737pt, -234.28pt) and (379.8033pt, -234.2731pt) .. (379.8528pt, -234.2731pt)
 -- (379.8528pt, -234.2731pt) .. controls (379.8972pt, -234.2731pt) and (379.9393pt, -234.2869pt) .. (379.9788pt, -234.3143pt)
 -- (379.9788pt, -234.3143pt)
 -- (379.9788pt, -236.3666pt)
 -- (379.9788pt, -236.3666pt)
 -- (379.9862pt, -238.4258pt)
 -- (379.9862pt, -238.4258pt) .. controls (380.0208pt, -238.4579pt) and (380.0505pt, -238.4785pt) .. (380.0752pt, -238.4876pt)
 -- (380.0752pt, -238.4876pt) .. controls (380.0999pt, -238.4968pt) and (380.1592pt, -238.5059pt) .. (380.2532pt, -238.5151pt)
 -- (380.2532pt, -238.5151pt) .. controls (380.3471pt, -238.5242pt) and (380.5003pt, -238.5288pt) .. (380.7129pt, -238.5288pt)
 -- (380.7129pt, -238.5288pt)
 -- (380.9057pt, -238.5288pt)
 -- (380.9057pt, -238.5288pt)
 -- (380.9057pt, -238.8445pt)
 -- (380.9057pt, -238.8445pt)
 -- (380.8241pt, -238.8445pt)
 -- (380.8241pt, -238.8445pt) .. controls (380.7203pt, -238.8308pt) and (380.3273pt, -238.824pt) .. (379.6451pt, -238.824pt)
 -- (379.6451pt, -238.824pt) .. controls (378.9729pt, -238.824pt) and (378.5848pt, -238.8308pt) .. (378.481pt, -238.8445pt)
 -- (378.481pt, -238.8445pt)
 -- (378.392pt, -238.8445pt)
 -- (378.392pt, -238.8445pt)
 -- (378.392pt, -238.5288pt)
 -- (378.392pt, -238.5288pt)
 -- (378.5848pt, -238.5288pt)
 -- (378.5848pt, -238.5288pt) .. controls (378.6936pt, -238.5288pt) and (378.7875pt, -238.5288pt) .. (378.8666pt, -238.5288pt)
 -- (378.8666pt, -238.5288pt) .. controls (378.9457pt, -238.5288pt) and (379.0075pt, -238.5265pt) .. (379.052pt, -238.5219pt)
 -- (379.052pt, -238.5219pt) .. controls (379.0964pt, -238.5173pt) and (379.136pt, -238.5105pt) .. (379.1706pt, -238.5013pt)
 -- (379.1706pt, -238.5013pt) .. controls (379.2052pt, -238.4922pt) and (379.225pt, -238.4876pt) .. (379.2299pt, -238.4876pt)
 -- (379.2299pt, -238.4876pt) .. controls (379.2349pt, -238.4876pt) and (379.2497pt, -238.4762pt) .. (379.2744pt, -238.4533pt)
 -- (379.2744pt, -238.4533pt) .. controls (379.2991pt, -238.4304pt) and (379.314pt, -238.4213pt) .. (379.3189pt, -238.4258pt)
 -- (379.3189pt, -238.4258pt)
 -- (379.3189pt, -234.8772pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(373.5502pt, -242.5285pt) -- (373.4538pt, -242.5628pt)
 -- (373.4538pt, -242.5628pt) .. controls (373.3846pt, -242.5857pt) and (373.2857pt, -242.6086pt) .. (373.1572pt, -242.6315pt)
 -- (373.1572pt, -242.6315pt) .. controls (373.0287pt, -242.6543pt) and (372.8853pt, -242.6703pt) .. (372.7271pt, -242.6795pt)
 -- (372.7271pt, -242.6795pt)
 -- (372.5862pt, -242.6795pt)
 -- (372.5862pt, -242.6795pt)
 -- (372.5862pt, -242.3638pt)
 -- (372.5862pt, -242.3638pt)
 -- (372.7271pt, -242.3638pt)
 -- (372.7271pt, -242.3638pt) .. controls (372.9594pt, -242.3546pt) and (373.1745pt, -242.3203pt) .. (373.3722pt, -242.2608pt)
 -- (373.3722pt, -242.2608pt) .. controls (373.5699pt, -242.2013pt) and (373.7083pt, -242.1464pt) .. (373.7874pt, -242.0961pt)
 -- (373.7874pt, -242.0961pt) .. controls (373.8665pt, -242.0457pt) and (373.9357pt, -241.9954pt) .. (373.9951pt, -241.9451pt)
 -- (373.9951pt, -241.9451pt) .. controls (374.0049pt, -241.9313pt) and (374.0346pt, -241.9244pt) .. (374.084pt, -241.9244pt)
 -- (374.084pt, -241.9244pt) .. controls (374.1285pt, -241.9244pt) and (374.1705pt, -241.9382pt) .. (374.2101pt, -241.9656pt)
 -- (374.2101pt, -241.9656pt)
 -- (374.2101pt, -244.0179pt)
 -- (374.2101pt, -244.0179pt)
 -- (374.2175pt, -246.0771pt)
 -- (374.2175pt, -246.0771pt) .. controls (374.2521pt, -246.1092pt) and (374.2818pt, -246.1298pt) .. (374.3065pt, -246.1389pt)
 -- (374.3065pt, -246.1389pt) .. controls (374.3312pt, -246.1481pt) and (374.3905pt, -246.1572pt) .. (374.4844pt, -246.1664pt)
 -- (374.4844pt, -246.1664pt) .. controls (374.5783pt, -246.1755pt) and (374.7316pt, -246.1801pt) .. (374.9442pt, -246.1801pt)
 -- (374.9442pt, -246.1801pt)
 -- (375.1369pt, -246.1801pt)
 -- (375.1369pt, -246.1801pt)
 -- (375.1369pt, -246.4958pt)
 -- (375.1369pt, -246.4958pt)
 -- (375.0554pt, -246.4958pt)
 -- (375.0554pt, -246.4958pt) .. controls (374.9516pt, -246.4821pt) and (374.5586pt, -246.4753pt) .. (373.8764pt, -246.4753pt)
 -- (373.8764pt, -246.4753pt) .. controls (373.2041pt, -246.4753pt) and (372.8161pt, -246.4821pt) .. (372.7123pt, -246.4958pt)
 -- (372.7123pt, -246.4958pt)
 -- (372.6233pt, -246.4958pt)
 -- (372.6233pt, -246.4958pt)
 -- (372.6233pt, -246.1801pt)
 -- (372.6233pt, -246.1801pt)
 -- (372.8161pt, -246.1801pt)
 -- (372.8161pt, -246.1801pt) .. controls (372.9248pt, -246.1801pt) and (373.0188pt, -246.1801pt) .. (373.0978pt, -246.1801pt)
 -- (373.0978pt, -246.1801pt) .. controls (373.1769pt, -246.1801pt) and (373.2387pt, -246.1778pt) .. (373.2832pt, -246.1732pt)
 -- (373.2832pt, -246.1732pt) .. controls (373.3277pt, -246.1686pt) and (373.3672pt, -246.1618pt) .. (373.4019pt, -246.1526pt)
 -- (373.4019pt, -246.1526pt) .. controls (373.4365pt, -246.1435pt) and (373.4562pt, -246.1389pt) .. (373.4612pt, -246.1389pt)
 -- (373.4612pt, -246.1389pt) .. controls (373.4661pt, -246.1389pt) and (373.481pt, -246.1275pt) .. (373.5057pt, -246.1046pt)
 -- (373.5057pt, -246.1046pt) .. controls (373.5304pt, -246.0817pt) and (373.5452pt, -246.0726pt) .. (373.5502pt, -246.0771pt)
 -- (373.5502pt, -246.0771pt)
 -- (373.5502pt, -242.5285pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(373.5502pt, -242.5285pt) -- (373.4538pt, -242.5628pt)
 -- (373.4538pt, -242.5628pt) .. controls (373.3846pt, -242.5857pt) and (373.2857pt, -242.6086pt) .. (373.1572pt, -242.6315pt)
 -- (373.1572pt, -242.6315pt) .. controls (373.0287pt, -242.6543pt) and (372.8853pt, -242.6703pt) .. (372.7271pt, -242.6795pt)
 -- (372.7271pt, -242.6795pt)
 -- (372.5862pt, -242.6795pt)
 -- (372.5862pt, -242.6795pt)
 -- (372.5862pt, -242.3638pt)
 -- (372.5862pt, -242.3638pt)
 -- (372.7271pt, -242.3638pt)
 -- (372.7271pt, -242.3638pt) .. controls (372.9594pt, -242.3546pt) and (373.1745pt, -242.3203pt) .. (373.3722pt, -242.2608pt)
 -- (373.3722pt, -242.2608pt) .. controls (373.5699pt, -242.2013pt) and (373.7083pt, -242.1464pt) .. (373.7874pt, -242.0961pt)
 -- (373.7874pt, -242.0961pt) .. controls (373.8665pt, -242.0457pt) and (373.9357pt, -241.9954pt) .. (373.9951pt, -241.9451pt)
 -- (373.9951pt, -241.9451pt) .. controls (374.0049pt, -241.9313pt) and (374.0346pt, -241.9244pt) .. (374.084pt, -241.9244pt)
 -- (374.084pt, -241.9244pt) .. controls (374.1285pt, -241.9244pt) and (374.1705pt, -241.9382pt) .. (374.2101pt, -241.9656pt)
 -- (374.2101pt, -241.9656pt)
 -- (374.2101pt, -244.0179pt)
 -- (374.2101pt, -244.0179pt)
 -- (374.2175pt, -246.0771pt)
 -- (374.2175pt, -246.0771pt) .. controls (374.2521pt, -246.1092pt) and (374.2818pt, -246.1298pt) .. (374.3065pt, -246.1389pt)
 -- (374.3065pt, -246.1389pt) .. controls (374.3312pt, -246.1481pt) and (374.3905pt, -246.1572pt) .. (374.4844pt, -246.1664pt)
 -- (374.4844pt, -246.1664pt) .. controls (374.5783pt, -246.1755pt) and (374.7316pt, -246.1801pt) .. (374.9442pt, -246.1801pt)
 -- (374.9442pt, -246.1801pt)
 -- (375.1369pt, -246.1801pt)
 -- (375.1369pt, -246.1801pt)
 -- (375.1369pt, -246.4958pt)
 -- (375.1369pt, -246.4958pt)
 -- (375.0554pt, -246.4958pt)
 -- (375.0554pt, -246.4958pt) .. controls (374.9516pt, -246.4821pt) and (374.5586pt, -246.4753pt) .. (373.8764pt, -246.4753pt)
 -- (373.8764pt, -246.4753pt) .. controls (373.2041pt, -246.4753pt) and (372.8161pt, -246.4821pt) .. (372.7123pt, -246.4958pt)
 -- (372.7123pt, -246.4958pt)
 -- (372.6233pt, -246.4958pt)
 -- (372.6233pt, -246.4958pt)
 -- (372.6233pt, -246.1801pt)
 -- (372.6233pt, -246.1801pt)
 -- (372.8161pt, -246.1801pt)
 -- (372.8161pt, -246.1801pt) .. controls (372.9248pt, -246.1801pt) and (373.0188pt, -246.1801pt) .. (373.0978pt, -246.1801pt)
 -- (373.0978pt, -246.1801pt) .. controls (373.1769pt, -246.1801pt) and (373.2387pt, -246.1778pt) .. (373.2832pt, -246.1732pt)
 -- (373.2832pt, -246.1732pt) .. controls (373.3277pt, -246.1686pt) and (373.3672pt, -246.1618pt) .. (373.4019pt, -246.1526pt)
 -- (373.4019pt, -246.1526pt) .. controls (373.4365pt, -246.1435pt) and (373.4562pt, -246.1389pt) .. (373.4612pt, -246.1389pt)
 -- (373.4612pt, -246.1389pt) .. controls (373.4661pt, -246.1389pt) and (373.481pt, -246.1275pt) .. (373.5057pt, -246.1046pt)
 -- (373.5057pt, -246.1046pt) .. controls (373.5304pt, -246.0817pt) and (373.5452pt, -246.0726pt) .. (373.5502pt, -246.0771pt)
 -- (373.5502pt, -246.0771pt)
 -- (373.5502pt, -242.5285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(393.4794pt, -234.2715pt) -- (410.7391pt, -234.2715pt)
 -- (410.7391pt, -234.2715pt)
 -- (410.7391pt, -246.4971pt)
 -- (410.7391pt, -246.4971pt)
 -- (393.4794pt, -246.4971pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(394.2555pt, -240.8718pt) -- (394.1402pt, -240.8718pt)
 -- (394.1402pt, -240.8718pt) .. controls (394.0003pt, -240.8718pt) and (393.9304pt, -240.8264pt) .. (393.9304pt, -240.7358pt)
 -- (393.9304pt, -240.7358pt) .. controls (393.9304pt, -240.7229pt) and (393.9374pt, -240.6873pt) .. (393.9514pt, -240.629pt)
 -- (393.9514pt, -240.629pt) .. controls (393.9654pt, -240.5708pt) and (394.0038pt, -240.4899pt) .. (394.0667pt, -240.3863pt)
 -- (394.0667pt, -240.3863pt) .. controls (394.1297pt, -240.2828pt) and (394.1996pt, -240.176pt) .. (394.2765pt, -240.0659pt)
 -- (394.2765pt, -240.0659pt) .. controls (394.3534pt, -239.9559pt) and (394.4723pt, -239.8394pt) .. (394.6331pt, -239.7164pt)
 -- (394.6331pt, -239.7164pt) .. controls (394.7939pt, -239.5934pt) and (394.9652pt, -239.4899pt) .. (395.147pt, -239.4058pt)
 -- (395.147pt, -239.4058pt) .. controls (395.4337pt, -239.2892pt) and (395.6924pt, -239.231pt) .. (395.9231pt, -239.231pt)
 -- (395.9231pt, -239.231pt)
 -- (395.9545pt, -239.231pt)
 -- (395.9545pt, -239.231pt) .. controls (396.2132pt, -239.231pt) and (396.3741pt, -239.2343pt) .. (396.437pt, -239.2407pt)
 -- (396.437pt, -239.2407pt) .. controls (396.9684pt, -239.3248pt) and (397.318pt, -239.4866pt) .. (397.4857pt, -239.7261pt)
 -- (397.4857pt, -239.7261pt)
 -- (397.5906pt, -239.629pt)
 -- (397.5906pt, -239.629pt) .. controls (397.8843pt, -239.3572pt) and (398.2024pt, -239.2213pt) .. (398.545pt, -239.2213pt)
 -- (398.545pt, -239.2213pt) .. controls (398.9296pt, -239.2213pt) and (399.2267pt, -239.3216pt) .. (399.4365pt, -239.5223pt)
 -- (399.4365pt, -239.5223pt) .. controls (399.6462pt, -239.7229pt) and (399.7546pt, -239.9656pt) .. (399.7616pt, -240.2504pt)
 -- (399.7616pt, -240.2504pt) .. controls (399.7616pt, -240.5287pt) and (399.6707pt, -240.7423pt) .. (399.4889pt, -240.8912pt)
 -- (399.4889pt, -240.8912pt) .. controls (399.3071pt, -241.04pt) and (399.1114pt, -241.1177pt) .. (398.9016pt, -241.1241pt)
 -- (398.9016pt, -241.1241pt) .. controls (398.7408pt, -241.1241pt) and (398.6045pt, -241.0789pt) .. (398.4926pt, -240.9882pt)
 -- (398.4926pt, -240.9882pt) .. controls (398.3807pt, -240.8976pt) and (398.3248pt, -240.7747pt) .. (398.3248pt, -240.6193pt)
 -- (398.3248pt, -240.6193pt) .. controls (398.3248pt, -240.3928pt) and (398.4157pt, -240.2018pt) .. (398.5974pt, -240.0465pt)
 -- (398.5974pt, -240.0465pt) .. controls (398.6884pt, -239.9818pt) and (398.8002pt, -239.9235pt) .. (398.9331pt, -239.8718pt)
 -- (398.9331pt, -239.8718pt) .. controls (398.9331pt, -239.8653pt) and (398.9191pt, -239.8524pt) .. (398.8911pt, -239.8329pt)
 -- (398.8911pt, -239.8329pt) .. controls (398.8632pt, -239.8135pt) and (398.8142pt, -239.7908pt) .. (398.7443pt, -239.765pt)
 -- (398.7443pt, -239.765pt) .. controls (398.6744pt, -239.7391pt) and (398.5974pt, -239.7261pt) .. (398.5135pt, -239.7261pt)
 -- (398.5135pt, -239.7261pt) .. controls (398.4297pt, -239.7261pt) and (398.3667pt, -239.7326pt) .. (398.3248pt, -239.7455pt)
 -- (398.3248pt, -239.7455pt) .. controls (398.0941pt, -239.8427pt) and (397.9297pt, -240.0271pt) .. (397.8318pt, -240.299pt)
 -- (397.8318pt, -240.299pt) .. controls (397.4053pt, -241.7552pt) and (397.1921pt, -242.5999pt) .. (397.1921pt, -242.8329pt)
 -- (397.1921pt, -242.8329pt) .. controls (397.1921pt, -243.0659pt) and (397.3704pt, -243.1824pt) .. (397.727pt, -243.1824pt)
 -- (397.727pt, -243.1824pt) .. controls (398.0346pt, -243.1824pt) and (398.3143pt, -243.0853pt) .. (398.566pt, -242.8911pt)
 -- (398.566pt, -242.8911pt) .. controls (398.8177pt, -242.697pt) and (398.9925pt, -242.4769pt) .. (399.0904pt, -242.231pt)
 -- (399.0904pt, -242.231pt) .. controls (399.1183pt, -242.1403pt) and (399.1428pt, -242.0853pt) .. (399.1638pt, -242.0659pt)
 -- (399.1638pt, -242.0659pt) .. controls (399.1848pt, -242.0465pt) and (399.2547pt, -242.0367pt) .. (399.3735pt, -242.0367pt)
 -- (399.3735pt, -242.0367pt)
 -- (399.4365pt, -242.0367pt)
 -- (399.4365pt, -242.0367pt)
 -- (399.5518pt, -242.0367pt)
 -- (399.5518pt, -242.0367pt) .. controls (399.6917pt, -242.0367pt) and (399.7616pt, -242.0821pt) .. (399.7616pt, -242.1727pt)
 -- (399.7616pt, -242.1727pt) .. controls (399.7616pt, -242.2568pt) and (399.7162pt, -242.3766pt) .. (399.6252pt, -242.5319pt)
 -- (399.6252pt, -242.5319pt) .. controls (399.5344pt, -242.6873pt) and (399.4085pt, -242.8523pt) .. (399.2477pt, -243.027pt)
 -- (399.2477pt, -243.027pt) .. controls (399.0869pt, -243.2018pt) and (398.8596pt, -243.3571pt) .. (398.566pt, -243.493pt)
 -- (398.566pt, -243.493pt) .. controls (398.2723pt, -243.629pt) and (397.9647pt, -243.6937pt) .. (397.6431pt, -243.6873pt)
 -- (397.6431pt, -243.6873pt) .. controls (397.0558pt, -243.6873pt) and (396.5978pt, -243.5481pt) .. (396.2692pt, -243.2698pt)
 -- (396.2692pt, -243.2698pt)
 -- (396.1853pt, -243.1824pt)
 -- (396.1853pt, -243.1824pt) .. controls (395.8846pt, -243.5125pt) and (395.5455pt, -243.6775pt) .. (395.168pt, -243.6775pt)
 -- (395.168pt, -243.6775pt)
 -- (395.1155pt, -243.6775pt)
 -- (395.1155pt, -243.6775pt) .. controls (394.717pt, -243.6775pt) and (394.4198pt, -243.574pt) .. (394.2241pt, -243.3668pt)
 -- (394.2241pt, -243.3668pt) .. controls (394.0283pt, -243.1597pt) and (393.9304pt, -242.9332pt) .. (393.9304pt, -242.6873pt)
 -- (393.9304pt, -242.6873pt) .. controls (393.9304pt, -242.3766pt) and (394.0248pt, -242.15pt) .. (394.2136pt, -242.0076pt)
 -- (394.2136pt, -242.0076pt) .. controls (394.4023pt, -241.8652pt) and (394.5946pt, -241.7908pt) .. (394.7904pt, -241.7844pt)
 -- (394.7904pt, -241.7844pt) .. controls (394.9512pt, -241.7844pt) and (395.0876pt, -241.8297pt) .. (395.1994pt, -241.9203pt)
 -- (395.1994pt, -241.9203pt) .. controls (395.3113pt, -242.0109pt) and (395.3672pt, -242.1339pt) .. (395.3672pt, -242.2892pt)
 -- (395.3672pt, -242.2892pt) .. controls (395.3672pt, -242.5157pt) and (395.2763pt, -242.7067pt) .. (395.0945pt, -242.862pt)
 -- (395.0945pt, -242.862pt) .. controls (395.0037pt, -242.9267pt) and (394.8918pt, -242.985pt) .. (394.7589pt, -243.0367pt)
 -- (394.7589pt, -243.0367pt) .. controls (394.7729pt, -243.0691pt) and (394.8219pt, -243.1015pt) .. (394.9058pt, -243.1339pt)
 -- (394.9058pt, -243.1339pt) .. controls (394.9897pt, -243.1662pt) and (395.0771pt, -243.1856pt) .. (395.168pt, -243.1921pt)
 -- (395.168pt, -243.1921pt) .. controls (395.3218pt, -243.1921pt) and (395.4581pt, -243.1339pt) .. (395.577pt, -243.0173pt)
 -- (395.577pt, -243.0173pt) .. controls (395.6958pt, -242.9008pt) and (395.7867pt, -242.7649pt) .. (395.8497pt, -242.6096pt)
 -- (395.8497pt, -242.6096pt) .. controls (396.2762pt, -241.1533pt) and (396.4894pt, -240.3087pt) .. (396.4894pt, -240.0756pt)
 -- (396.4894pt, -240.0756pt) .. controls (396.4894pt, -239.8427pt) and (396.3111pt, -239.7261pt) .. (395.9545pt, -239.7261pt)
 -- (395.9545pt, -239.7261pt) .. controls (395.7028pt, -239.7261pt) and (395.4511pt, -239.8005pt) .. (395.1994pt, -239.9494pt)
 -- (395.1994pt, -239.9494pt) .. controls (394.9477pt, -240.0983pt) and (394.7484pt, -240.341pt) .. (394.6016pt, -240.6776pt)
 -- (394.6016pt, -240.6776pt) .. controls (394.5736pt, -240.7682pt) and (394.5492pt, -240.8232pt) .. (394.5282pt, -240.8426pt)
 -- (394.5282pt, -240.8426pt) .. controls (394.5072pt, -240.8621pt) and (394.4373pt, -240.8718pt) .. (394.3185pt, -240.8718pt)
 -- (394.3185pt, -240.8718pt)
 -- (394.2555pt, -240.8718pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(394.2555pt, -240.8718pt) -- (394.1402pt, -240.8718pt)
 -- (394.1402pt, -240.8718pt) .. controls (394.0003pt, -240.8718pt) and (393.9304pt, -240.8264pt) .. (393.9304pt, -240.7358pt)
 -- (393.9304pt, -240.7358pt) .. controls (393.9304pt, -240.7229pt) and (393.9374pt, -240.6873pt) .. (393.9514pt, -240.629pt)
 -- (393.9514pt, -240.629pt) .. controls (393.9654pt, -240.5708pt) and (394.0038pt, -240.4899pt) .. (394.0667pt, -240.3863pt)
 -- (394.0667pt, -240.3863pt) .. controls (394.1297pt, -240.2828pt) and (394.1996pt, -240.176pt) .. (394.2765pt, -240.0659pt)
 -- (394.2765pt, -240.0659pt) .. controls (394.3534pt, -239.9559pt) and (394.4723pt, -239.8394pt) .. (394.6331pt, -239.7164pt)
 -- (394.6331pt, -239.7164pt) .. controls (394.7939pt, -239.5934pt) and (394.9652pt, -239.4899pt) .. (395.147pt, -239.4058pt)
 -- (395.147pt, -239.4058pt) .. controls (395.4337pt, -239.2892pt) and (395.6924pt, -239.231pt) .. (395.9231pt, -239.231pt)
 -- (395.9231pt, -239.231pt)
 -- (395.9545pt, -239.231pt)
 -- (395.9545pt, -239.231pt) .. controls (396.2132pt, -239.231pt) and (396.3741pt, -239.2343pt) .. (396.437pt, -239.2407pt)
 -- (396.437pt, -239.2407pt) .. controls (396.9684pt, -239.3248pt) and (397.318pt, -239.4866pt) .. (397.4857pt, -239.7261pt)
 -- (397.4857pt, -239.7261pt)
 -- (397.5906pt, -239.629pt)
 -- (397.5906pt, -239.629pt) .. controls (397.8843pt, -239.3572pt) and (398.2024pt, -239.2213pt) .. (398.545pt, -239.2213pt)
 -- (398.545pt, -239.2213pt) .. controls (398.9296pt, -239.2213pt) and (399.2267pt, -239.3216pt) .. (399.4365pt, -239.5223pt)
 -- (399.4365pt, -239.5223pt) .. controls (399.6462pt, -239.7229pt) and (399.7546pt, -239.9656pt) .. (399.7616pt, -240.2504pt)
 -- (399.7616pt, -240.2504pt) .. controls (399.7616pt, -240.5287pt) and (399.6707pt, -240.7423pt) .. (399.4889pt, -240.8912pt)
 -- (399.4889pt, -240.8912pt) .. controls (399.3071pt, -241.04pt) and (399.1114pt, -241.1177pt) .. (398.9016pt, -241.1241pt)
 -- (398.9016pt, -241.1241pt) .. controls (398.7408pt, -241.1241pt) and (398.6045pt, -241.0789pt) .. (398.4926pt, -240.9882pt)
 -- (398.4926pt, -240.9882pt) .. controls (398.3807pt, -240.8976pt) and (398.3248pt, -240.7747pt) .. (398.3248pt, -240.6193pt)
 -- (398.3248pt, -240.6193pt) .. controls (398.3248pt, -240.3928pt) and (398.4157pt, -240.2018pt) .. (398.5974pt, -240.0465pt)
 -- (398.5974pt, -240.0465pt) .. controls (398.6884pt, -239.9818pt) and (398.8002pt, -239.9235pt) .. (398.9331pt, -239.8718pt)
 -- (398.9331pt, -239.8718pt) .. controls (398.9331pt, -239.8653pt) and (398.9191pt, -239.8524pt) .. (398.8911pt, -239.8329pt)
 -- (398.8911pt, -239.8329pt) .. controls (398.8632pt, -239.8135pt) and (398.8142pt, -239.7908pt) .. (398.7443pt, -239.765pt)
 -- (398.7443pt, -239.765pt) .. controls (398.6744pt, -239.7391pt) and (398.5974pt, -239.7261pt) .. (398.5135pt, -239.7261pt)
 -- (398.5135pt, -239.7261pt) .. controls (398.4297pt, -239.7261pt) and (398.3667pt, -239.7326pt) .. (398.3248pt, -239.7455pt)
 -- (398.3248pt, -239.7455pt) .. controls (398.0941pt, -239.8427pt) and (397.9297pt, -240.0271pt) .. (397.8318pt, -240.299pt)
 -- (397.8318pt, -240.299pt) .. controls (397.4053pt, -241.7552pt) and (397.1921pt, -242.5999pt) .. (397.1921pt, -242.8329pt)
 -- (397.1921pt, -242.8329pt) .. controls (397.1921pt, -243.0659pt) and (397.3704pt, -243.1824pt) .. (397.727pt, -243.1824pt)
 -- (397.727pt, -243.1824pt) .. controls (398.0346pt, -243.1824pt) and (398.3143pt, -243.0853pt) .. (398.566pt, -242.8911pt)
 -- (398.566pt, -242.8911pt) .. controls (398.8177pt, -242.697pt) and (398.9925pt, -242.4769pt) .. (399.0904pt, -242.231pt)
 -- (399.0904pt, -242.231pt) .. controls (399.1183pt, -242.1403pt) and (399.1428pt, -242.0853pt) .. (399.1638pt, -242.0659pt)
 -- (399.1638pt, -242.0659pt) .. controls (399.1848pt, -242.0465pt) and (399.2547pt, -242.0367pt) .. (399.3735pt, -242.0367pt)
 -- (399.3735pt, -242.0367pt)
 -- (399.4365pt, -242.0367pt)
 -- (399.4365pt, -242.0367pt)
 -- (399.5518pt, -242.0367pt)
 -- (399.5518pt, -242.0367pt) .. controls (399.6917pt, -242.0367pt) and (399.7616pt, -242.0821pt) .. (399.7616pt, -242.1727pt)
 -- (399.7616pt, -242.1727pt) .. controls (399.7616pt, -242.2568pt) and (399.7162pt, -242.3766pt) .. (399.6252pt, -242.5319pt)
 -- (399.6252pt, -242.5319pt) .. controls (399.5344pt, -242.6873pt) and (399.4085pt, -242.8523pt) .. (399.2477pt, -243.027pt)
 -- (399.2477pt, -243.027pt) .. controls (399.0869pt, -243.2018pt) and (398.8596pt, -243.3571pt) .. (398.566pt, -243.493pt)
 -- (398.566pt, -243.493pt) .. controls (398.2723pt, -243.629pt) and (397.9647pt, -243.6937pt) .. (397.6431pt, -243.6873pt)
 -- (397.6431pt, -243.6873pt) .. controls (397.0558pt, -243.6873pt) and (396.5978pt, -243.5481pt) .. (396.2692pt, -243.2698pt)
 -- (396.2692pt, -243.2698pt)
 -- (396.1853pt, -243.1824pt)
 -- (396.1853pt, -243.1824pt) .. controls (395.8846pt, -243.5125pt) and (395.5455pt, -243.6775pt) .. (395.168pt, -243.6775pt)
 -- (395.168pt, -243.6775pt)
 -- (395.1155pt, -243.6775pt)
 -- (395.1155pt, -243.6775pt) .. controls (394.717pt, -243.6775pt) and (394.4198pt, -243.574pt) .. (394.2241pt, -243.3668pt)
 -- (394.2241pt, -243.3668pt) .. controls (394.0283pt, -243.1597pt) and (393.9304pt, -242.9332pt) .. (393.9304pt, -242.6873pt)
 -- (393.9304pt, -242.6873pt) .. controls (393.9304pt, -242.3766pt) and (394.0248pt, -242.15pt) .. (394.2136pt, -242.0076pt)
 -- (394.2136pt, -242.0076pt) .. controls (394.4023pt, -241.8652pt) and (394.5946pt, -241.7908pt) .. (394.7904pt, -241.7844pt)
 -- (394.7904pt, -241.7844pt) .. controls (394.9512pt, -241.7844pt) and (395.0876pt, -241.8297pt) .. (395.1994pt, -241.9203pt)
 -- (395.1994pt, -241.9203pt) .. controls (395.3113pt, -242.0109pt) and (395.3672pt, -242.1339pt) .. (395.3672pt, -242.2892pt)
 -- (395.3672pt, -242.2892pt) .. controls (395.3672pt, -242.5157pt) and (395.2763pt, -242.7067pt) .. (395.0945pt, -242.862pt)
 -- (395.0945pt, -242.862pt) .. controls (395.0037pt, -242.9267pt) and (394.8918pt, -242.985pt) .. (394.7589pt, -243.0367pt)
 -- (394.7589pt, -243.0367pt) .. controls (394.7729pt, -243.0691pt) and (394.8219pt, -243.1015pt) .. (394.9058pt, -243.1339pt)
 -- (394.9058pt, -243.1339pt) .. controls (394.9897pt, -243.1662pt) and (395.0771pt, -243.1856pt) .. (395.168pt, -243.1921pt)
 -- (395.168pt, -243.1921pt) .. controls (395.3218pt, -243.1921pt) and (395.4581pt, -243.1339pt) .. (395.577pt, -243.0173pt)
 -- (395.577pt, -243.0173pt) .. controls (395.6958pt, -242.9008pt) and (395.7867pt, -242.7649pt) .. (395.8497pt, -242.6096pt)
 -- (395.8497pt, -242.6096pt) .. controls (396.2762pt, -241.1533pt) and (396.4894pt, -240.3087pt) .. (396.4894pt, -240.0756pt)
 -- (396.4894pt, -240.0756pt) .. controls (396.4894pt, -239.8427pt) and (396.3111pt, -239.7261pt) .. (395.9545pt, -239.7261pt)
 -- (395.9545pt, -239.7261pt) .. controls (395.7028pt, -239.7261pt) and (395.4511pt, -239.8005pt) .. (395.1994pt, -239.9494pt)
 -- (395.1994pt, -239.9494pt) .. controls (394.9477pt, -240.0983pt) and (394.7484pt, -240.341pt) .. (394.6016pt, -240.6776pt)
 -- (394.6016pt, -240.6776pt) .. controls (394.5736pt, -240.7682pt) and (394.5492pt, -240.8232pt) .. (394.5282pt, -240.8426pt)
 -- (394.5282pt, -240.8426pt) .. controls (394.5072pt, -240.8621pt) and (394.4373pt, -240.8718pt) .. (394.3185pt, -240.8718pt)
 -- (394.3185pt, -240.8718pt)
 -- (394.2555pt, -240.8718pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(397.8517pt, -238.2018pt) .. controls (397.6909pt, -238.2018pt) and (397.4637pt, -238.1274pt) .. (397.17pt, -237.9785pt)
 -- (397.17pt, -237.9785pt) .. controls (396.8764pt, -237.8297pt) and (396.6562pt, -237.752pt) .. (396.5093pt, -237.7455pt)
 -- (396.5093pt, -237.7455pt) .. controls (396.2716pt, -237.7455pt) and (396.0304pt, -237.8588pt) .. (395.7857pt, -238.0853pt)
 -- (395.7857pt, -238.0853pt)
 -- (395.6598pt, -238.2018pt)
 -- (395.6598pt, -238.2018pt)
 -- (395.4605pt, -238.0368pt)
 -- (395.4605pt, -238.0368pt) .. controls (395.4326pt, -238.0174pt) and (395.4011pt, -237.9947pt) .. (395.3661pt, -237.9688pt)
 -- (395.3661pt, -237.9688pt) .. controls (395.3312pt, -237.9429pt) and (395.3032pt, -237.9171pt) .. (395.2823pt, -237.8912pt)
 -- (395.2823pt, -237.8912pt)
 -- (395.2613pt, -237.8718pt)
 -- (395.2613pt, -237.8718pt) .. controls (395.6948pt, -237.4187pt) and (395.936pt, -237.1695pt) .. (395.9849pt, -237.1242pt)
 -- (395.9849pt, -237.1242pt) .. controls (396.2227pt, -236.9235pt) and (396.4499pt, -236.8232pt) .. (396.6666pt, -236.8232pt)
 -- (396.6666pt, -236.8232pt) .. controls (396.7296pt, -236.8232pt) and (396.7785pt, -236.8265pt) .. (396.8135pt, -236.8329pt)
 -- (396.8135pt, -236.8329pt) .. controls (396.9393pt, -236.8588pt) and (397.1351pt, -236.9397pt) .. (397.4008pt, -237.0756pt)
 -- (397.4008pt, -237.0756pt) .. controls (397.6665pt, -237.2115pt) and (397.8727pt, -237.2795pt) .. (398.0196pt, -237.2795pt)
 -- (398.0196pt, -237.2795pt) .. controls (398.2573pt, -237.2795pt) and (398.4985pt, -237.1663pt) .. (398.7432pt, -236.9397pt)
 -- (398.7432pt, -236.9397pt)
 -- (398.8691pt, -236.8232pt)
 -- (398.8691pt, -236.8232pt)
 -- (399.0683pt, -236.9883pt)
 -- (399.0683pt, -236.9883pt) .. controls (399.0963pt, -237.0077pt) and (399.1278pt, -237.0303pt) .. (399.1627pt, -237.0562pt)
 -- (399.1627pt, -237.0562pt) .. controls (399.1977pt, -237.0821pt) and (399.2256pt, -237.108pt) .. (399.2466pt, -237.1339pt)
 -- (399.2466pt, -237.1339pt)
 -- (399.2676pt, -237.1533pt)
 -- (399.2676pt, -237.1533pt) .. controls (398.8341pt, -237.6064pt) and (398.5929pt, -237.8556pt) .. (398.5439pt, -237.9009pt)
 -- (398.5439pt, -237.9009pt) .. controls (398.3062pt, -238.1015pt) and (398.0755pt, -238.2018pt) .. (397.8517pt, -238.2018pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(397.8517pt, -238.2018pt) .. controls (397.6909pt, -238.2018pt) and (397.4637pt, -238.1274pt) .. (397.17pt, -237.9785pt)
 -- (397.17pt, -237.9785pt) .. controls (396.8764pt, -237.8297pt) and (396.6562pt, -237.752pt) .. (396.5093pt, -237.7455pt)
 -- (396.5093pt, -237.7455pt) .. controls (396.2716pt, -237.7455pt) and (396.0304pt, -237.8588pt) .. (395.7857pt, -238.0853pt)
 -- (395.7857pt, -238.0853pt)
 -- (395.6598pt, -238.2018pt)
 -- (395.6598pt, -238.2018pt)
 -- (395.4605pt, -238.0368pt)
 -- (395.4605pt, -238.0368pt) .. controls (395.4326pt, -238.0174pt) and (395.4011pt, -237.9947pt) .. (395.3661pt, -237.9688pt)
 -- (395.3661pt, -237.9688pt) .. controls (395.3312pt, -237.9429pt) and (395.3032pt, -237.9171pt) .. (395.2823pt, -237.8912pt)
 -- (395.2823pt, -237.8912pt)
 -- (395.2613pt, -237.8718pt)
 -- (395.2613pt, -237.8718pt) .. controls (395.6948pt, -237.4187pt) and (395.936pt, -237.1695pt) .. (395.9849pt, -237.1242pt)
 -- (395.9849pt, -237.1242pt) .. controls (396.2227pt, -236.9235pt) and (396.4499pt, -236.8232pt) .. (396.6666pt, -236.8232pt)
 -- (396.6666pt, -236.8232pt) .. controls (396.7296pt, -236.8232pt) and (396.7785pt, -236.8265pt) .. (396.8135pt, -236.8329pt)
 -- (396.8135pt, -236.8329pt) .. controls (396.9393pt, -236.8588pt) and (397.1351pt, -236.9397pt) .. (397.4008pt, -237.0756pt)
 -- (397.4008pt, -237.0756pt) .. controls (397.6665pt, -237.2115pt) and (397.8727pt, -237.2795pt) .. (398.0196pt, -237.2795pt)
 -- (398.0196pt, -237.2795pt) .. controls (398.2573pt, -237.2795pt) and (398.4985pt, -237.1663pt) .. (398.7432pt, -236.9397pt)
 -- (398.7432pt, -236.9397pt)
 -- (398.8691pt, -236.8232pt)
 -- (398.8691pt, -236.8232pt)
 -- (399.0683pt, -236.9883pt)
 -- (399.0683pt, -236.9883pt) .. controls (399.0963pt, -237.0077pt) and (399.1278pt, -237.0303pt) .. (399.1627pt, -237.0562pt)
 -- (399.1627pt, -237.0562pt) .. controls (399.1977pt, -237.0821pt) and (399.2256pt, -237.108pt) .. (399.2466pt, -237.1339pt)
 -- (399.2466pt, -237.1339pt)
 -- (399.2676pt, -237.1533pt)
 -- (399.2676pt, -237.1533pt) .. controls (398.8341pt, -237.6064pt) and (398.5929pt, -237.8556pt) .. (398.5439pt, -237.9009pt)
 -- (398.5439pt, -237.9009pt) .. controls (398.3062pt, -238.1015pt) and (398.0755pt, -238.2018pt) .. (397.8517pt, -238.2018pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(402.3163pt, -234.8772pt) -- (402.2199pt, -234.9115pt)
 -- (402.2199pt, -234.9115pt) .. controls (402.1507pt, -234.9344pt) and (402.0518pt, -234.9573pt) .. (401.9233pt, -234.9802pt)
 -- (401.9233pt, -234.9802pt) .. controls (401.7948pt, -235.003pt) and (401.6514pt, -235.019pt) .. (401.4933pt, -235.0282pt)
 -- (401.4933pt, -235.0282pt)
 -- (401.3524pt, -235.0282pt)
 -- (401.3524pt, -235.0282pt)
 -- (401.3524pt, -234.7125pt)
 -- (401.3524pt, -234.7125pt)
 -- (401.4933pt, -234.7125pt)
 -- (401.4933pt, -234.7125pt) .. controls (401.7256pt, -234.7033pt) and (401.9406pt, -234.6689pt) .. (402.1383pt, -234.6095pt)
 -- (402.1383pt, -234.6095pt) .. controls (402.3361pt, -234.55pt) and (402.4745pt, -234.4951pt) .. (402.5536pt, -234.4448pt)
 -- (402.5536pt, -234.4448pt) .. controls (402.6327pt, -234.3944pt) and (402.7019pt, -234.3441pt) .. (402.7612pt, -234.2938pt)
 -- (402.7612pt, -234.2938pt) .. controls (402.7711pt, -234.28pt) and (402.8008pt, -234.2731pt) .. (402.8502pt, -234.2731pt)
 -- (402.8502pt, -234.2731pt) .. controls (402.8947pt, -234.2731pt) and (402.9367pt, -234.2869pt) .. (402.9762pt, -234.3143pt)
 -- (402.9762pt, -234.3143pt)
 -- (402.9762pt, -236.3666pt)
 -- (402.9762pt, -236.3666pt)
 -- (402.9836pt, -238.4258pt)
 -- (402.9836pt, -238.4258pt) .. controls (403.0182pt, -238.4579pt) and (403.0479pt, -238.4785pt) .. (403.0726pt, -238.4876pt)
 -- (403.0726pt, -238.4876pt) .. controls (403.0973pt, -238.4968pt) and (403.1566pt, -238.5059pt) .. (403.2506pt, -238.5151pt)
 -- (403.2506pt, -238.5151pt) .. controls (403.3445pt, -238.5242pt) and (403.4977pt, -238.5288pt) .. (403.7103pt, -238.5288pt)
 -- (403.7103pt, -238.5288pt)
 -- (403.9031pt, -238.5288pt)
 -- (403.9031pt, -238.5288pt)
 -- (403.9031pt, -238.8445pt)
 -- (403.9031pt, -238.8445pt)
 -- (403.8215pt, -238.8445pt)
 -- (403.8215pt, -238.8445pt) .. controls (403.7177pt, -238.8308pt) and (403.3247pt, -238.824pt) .. (402.6425pt, -238.824pt)
 -- (402.6425pt, -238.824pt) .. controls (401.9703pt, -238.824pt) and (401.5822pt, -238.8308pt) .. (401.4784pt, -238.8445pt)
 -- (401.4784pt, -238.8445pt)
 -- (401.3894pt, -238.8445pt)
 -- (401.3894pt, -238.8445pt)
 -- (401.3894pt, -238.5288pt)
 -- (401.3894pt, -238.5288pt)
 -- (401.5822pt, -238.5288pt)
 -- (401.5822pt, -238.5288pt) .. controls (401.691pt, -238.5288pt) and (401.7849pt, -238.5288pt) .. (401.864pt, -238.5288pt)
 -- (401.864pt, -238.5288pt) .. controls (401.9431pt, -238.5288pt) and (402.0049pt, -238.5265pt) .. (402.0494pt, -238.5219pt)
 -- (402.0494pt, -238.5219pt) .. controls (402.0938pt, -238.5173pt) and (402.1334pt, -238.5105pt) .. (402.168pt, -238.5013pt)
 -- (402.168pt, -238.5013pt) .. controls (402.2026pt, -238.4922pt) and (402.2224pt, -238.4876pt) .. (402.2273pt, -238.4876pt)
 -- (402.2273pt, -238.4876pt) .. controls (402.2323pt, -238.4876pt) and (402.2471pt, -238.4762pt) .. (402.2718pt, -238.4533pt)
 -- (402.2718pt, -238.4533pt) .. controls (402.2965pt, -238.4304pt) and (402.3114pt, -238.4213pt) .. (402.3163pt, -238.4258pt)
 -- (402.3163pt, -238.4258pt)
 -- (402.3163pt, -234.8772pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(402.3163pt, -234.8772pt) -- (402.2199pt, -234.9115pt)
 -- (402.2199pt, -234.9115pt) .. controls (402.1507pt, -234.9344pt) and (402.0518pt, -234.9573pt) .. (401.9233pt, -234.9802pt)
 -- (401.9233pt, -234.9802pt) .. controls (401.7948pt, -235.003pt) and (401.6514pt, -235.019pt) .. (401.4933pt, -235.0282pt)
 -- (401.4933pt, -235.0282pt)
 -- (401.3524pt, -235.0282pt)
 -- (401.3524pt, -235.0282pt)
 -- (401.3524pt, -234.7125pt)
 -- (401.3524pt, -234.7125pt)
 -- (401.4933pt, -234.7125pt)
 -- (401.4933pt, -234.7125pt) .. controls (401.7256pt, -234.7033pt) and (401.9406pt, -234.6689pt) .. (402.1383pt, -234.6095pt)
 -- (402.1383pt, -234.6095pt) .. controls (402.3361pt, -234.55pt) and (402.4745pt, -234.4951pt) .. (402.5536pt, -234.4448pt)
 -- (402.5536pt, -234.4448pt) .. controls (402.6327pt, -234.3944pt) and (402.7019pt, -234.3441pt) .. (402.7612pt, -234.2938pt)
 -- (402.7612pt, -234.2938pt) .. controls (402.7711pt, -234.28pt) and (402.8008pt, -234.2731pt) .. (402.8502pt, -234.2731pt)
 -- (402.8502pt, -234.2731pt) .. controls (402.8947pt, -234.2731pt) and (402.9367pt, -234.2869pt) .. (402.9762pt, -234.3143pt)
 -- (402.9762pt, -234.3143pt)
 -- (402.9762pt, -236.3666pt)
 -- (402.9762pt, -236.3666pt)
 -- (402.9836pt, -238.4258pt)
 -- (402.9836pt, -238.4258pt) .. controls (403.0182pt, -238.4579pt) and (403.0479pt, -238.4785pt) .. (403.0726pt, -238.4876pt)
 -- (403.0726pt, -238.4876pt) .. controls (403.0973pt, -238.4968pt) and (403.1566pt, -238.5059pt) .. (403.2506pt, -238.5151pt)
 -- (403.2506pt, -238.5151pt) .. controls (403.3445pt, -238.5242pt) and (403.4977pt, -238.5288pt) .. (403.7103pt, -238.5288pt)
 -- (403.7103pt, -238.5288pt)
 -- (403.9031pt, -238.5288pt)
 -- (403.9031pt, -238.5288pt)
 -- (403.9031pt, -238.8445pt)
 -- (403.9031pt, -238.8445pt)
 -- (403.8215pt, -238.8445pt)
 -- (403.8215pt, -238.8445pt) .. controls (403.7177pt, -238.8308pt) and (403.3247pt, -238.824pt) .. (402.6425pt, -238.824pt)
 -- (402.6425pt, -238.824pt) .. controls (401.9703pt, -238.824pt) and (401.5822pt, -238.8308pt) .. (401.4784pt, -238.8445pt)
 -- (401.4784pt, -238.8445pt)
 -- (401.3894pt, -238.8445pt)
 -- (401.3894pt, -238.8445pt)
 -- (401.3894pt, -238.5288pt)
 -- (401.3894pt, -238.5288pt)
 -- (401.5822pt, -238.5288pt)
 -- (401.5822pt, -238.5288pt) .. controls (401.691pt, -238.5288pt) and (401.7849pt, -238.5288pt) .. (401.864pt, -238.5288pt)
 -- (401.864pt, -238.5288pt) .. controls (401.9431pt, -238.5288pt) and (402.0049pt, -238.5265pt) .. (402.0494pt, -238.5219pt)
 -- (402.0494pt, -238.5219pt) .. controls (402.0938pt, -238.5173pt) and (402.1334pt, -238.5105pt) .. (402.168pt, -238.5013pt)
 -- (402.168pt, -238.5013pt) .. controls (402.2026pt, -238.4922pt) and (402.2224pt, -238.4876pt) .. (402.2273pt, -238.4876pt)
 -- (402.2273pt, -238.4876pt) .. controls (402.2323pt, -238.4876pt) and (402.2471pt, -238.4762pt) .. (402.2718pt, -238.4533pt)
 -- (402.2718pt, -238.4533pt) .. controls (402.2965pt, -238.4304pt) and (402.3114pt, -238.4213pt) .. (402.3163pt, -238.4258pt)
 -- (402.3163pt, -238.4258pt)
 -- (402.3163pt, -234.8772pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(405.0227pt, -238.6043pt) .. controls (405.0227pt, -238.6043pt) and (405.0227pt, -238.5471pt) .. (405.0227pt, -238.4327pt)
 -- (405.0227pt, -238.4327pt) .. controls (405.0227pt, -238.3183pt) and (405.0623pt, -238.2199pt) .. (405.1414pt, -238.1376pt)
 -- (405.1414pt, -238.1376pt) .. controls (405.2205pt, -238.0552pt) and (405.3267pt, -238.014pt) .. (405.4602pt, -238.014pt)
 -- (405.4602pt, -238.014pt) .. controls (405.5986pt, -238.014pt) and (405.7222pt, -238.0712pt) .. (405.8309pt, -238.1856pt)
 -- (405.8309pt, -238.1856pt) .. controls (405.9397pt, -238.3pt) and (405.9966pt, -238.5013pt) .. (406.0015pt, -238.7896pt)
 -- (406.0015pt, -238.7896pt) .. controls (406.0015pt, -238.9498pt) and (405.9792pt, -239.1053pt) .. (405.9348pt, -239.2564pt)
 -- (405.9348pt, -239.2564pt) .. controls (405.8903pt, -239.4074pt) and (405.8383pt, -239.5378pt) .. (405.7791pt, -239.6476pt)
 -- (405.7791pt, -239.6476pt) .. controls (405.7197pt, -239.7574pt) and (405.6555pt, -239.8513pt) .. (405.5862pt, -239.9291pt)
 -- (405.5862pt, -239.9291pt) .. controls (405.5171pt, -240.0068pt) and (405.4577pt, -240.0686pt) .. (405.4083pt, -240.1144pt)
 -- (405.4083pt, -240.1144pt) .. controls (405.3589pt, -240.1602pt) and (405.3267pt, -240.1807pt) .. (405.3119pt, -240.1761pt)
 -- (405.3119pt, -240.1761pt) .. controls (405.2921pt, -240.1761pt) and (405.26pt, -240.1556pt) .. (405.2155pt, -240.1144pt)
 -- (405.2155pt, -240.1144pt) .. controls (405.171pt, -240.0732pt) and (405.1488pt, -240.0435pt) .. (405.1488pt, -240.0251pt)
 -- (405.1488pt, -240.0251pt) .. controls (405.1488pt, -240.0068pt) and (405.176pt, -239.9702pt) .. (405.2303pt, -239.9153pt)
 -- (405.2303pt, -239.9153pt) .. controls (405.2847pt, -239.8604pt) and (405.3465pt, -239.7917pt) .. (405.4157pt, -239.7094pt)
 -- (405.4157pt, -239.7094pt) .. controls (405.4849pt, -239.627pt) and (405.5492pt, -239.5126pt) .. (405.6085pt, -239.3662pt)
 -- (405.6085pt, -239.3662pt) .. controls (405.6678pt, -239.2198pt) and (405.7074pt, -239.0527pt) .. (405.7271pt, -238.8651pt)
 -- (405.7271pt, -238.8651pt)
 -- (405.7271pt, -238.7828pt)
 -- (405.7271pt, -238.7828pt)
 -- (405.7197pt, -238.7896pt)
 -- (405.7197pt, -238.7896pt) .. controls (405.7098pt, -238.7942pt) and (405.6975pt, -238.7988pt) .. (405.6826pt, -238.8033pt)
 -- (405.6826pt, -238.8033pt) .. controls (405.6678pt, -238.8079pt) and (405.653pt, -238.8148pt) .. (405.6382pt, -238.824pt)
 -- (405.6382pt, -238.824pt) .. controls (405.6233pt, -238.8331pt) and (405.6011pt, -238.8377pt) .. (405.5714pt, -238.8377pt)
 -- (405.5714pt, -238.8377pt) .. controls (405.5417pt, -238.8377pt) and (405.5121pt, -238.84pt) .. (405.4825pt, -238.8445pt)
 -- (405.4825pt, -238.8445pt) .. controls (405.349pt, -238.8445pt) and (405.2402pt, -238.8057pt) .. (405.1562pt, -238.7278pt)
 -- (405.1562pt, -238.7278pt)
 -- (405.0227pt, -238.6043pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(405.0227pt, -238.6043pt) .. controls (405.0227pt, -238.6043pt) and (405.0227pt, -238.5471pt) .. (405.0227pt, -238.4327pt)
 -- (405.0227pt, -238.4327pt) .. controls (405.0227pt, -238.3183pt) and (405.0623pt, -238.2199pt) .. (405.1414pt, -238.1376pt)
 -- (405.1414pt, -238.1376pt) .. controls (405.2205pt, -238.0552pt) and (405.3267pt, -238.014pt) .. (405.4602pt, -238.014pt)
 -- (405.4602pt, -238.014pt) .. controls (405.5986pt, -238.014pt) and (405.7222pt, -238.0712pt) .. (405.8309pt, -238.1856pt)
 -- (405.8309pt, -238.1856pt) .. controls (405.9397pt, -238.3pt) and (405.9966pt, -238.5013pt) .. (406.0015pt, -238.7896pt)
 -- (406.0015pt, -238.7896pt) .. controls (406.0015pt, -238.9498pt) and (405.9792pt, -239.1053pt) .. (405.9348pt, -239.2564pt)
 -- (405.9348pt, -239.2564pt) .. controls (405.8903pt, -239.4074pt) and (405.8383pt, -239.5378pt) .. (405.7791pt, -239.6476pt)
 -- (405.7791pt, -239.6476pt) .. controls (405.7197pt, -239.7574pt) and (405.6555pt, -239.8513pt) .. (405.5862pt, -239.9291pt)
 -- (405.5862pt, -239.9291pt) .. controls (405.5171pt, -240.0068pt) and (405.4577pt, -240.0686pt) .. (405.4083pt, -240.1144pt)
 -- (405.4083pt, -240.1144pt) .. controls (405.3589pt, -240.1602pt) and (405.3267pt, -240.1807pt) .. (405.3119pt, -240.1761pt)
 -- (405.3119pt, -240.1761pt) .. controls (405.2921pt, -240.1761pt) and (405.26pt, -240.1556pt) .. (405.2155pt, -240.1144pt)
 -- (405.2155pt, -240.1144pt) .. controls (405.171pt, -240.0732pt) and (405.1488pt, -240.0435pt) .. (405.1488pt, -240.0251pt)
 -- (405.1488pt, -240.0251pt) .. controls (405.1488pt, -240.0068pt) and (405.176pt, -239.9702pt) .. (405.2303pt, -239.9153pt)
 -- (405.2303pt, -239.9153pt) .. controls (405.2847pt, -239.8604pt) and (405.3465pt, -239.7917pt) .. (405.4157pt, -239.7094pt)
 -- (405.4157pt, -239.7094pt) .. controls (405.4849pt, -239.627pt) and (405.5492pt, -239.5126pt) .. (405.6085pt, -239.3662pt)
 -- (405.6085pt, -239.3662pt) .. controls (405.6678pt, -239.2198pt) and (405.7074pt, -239.0527pt) .. (405.7271pt, -238.8651pt)
 -- (405.7271pt, -238.8651pt)
 -- (405.7271pt, -238.7828pt)
 -- (405.7271pt, -238.7828pt)
 -- (405.7197pt, -238.7896pt)
 -- (405.7197pt, -238.7896pt) .. controls (405.7098pt, -238.7942pt) and (405.6975pt, -238.7988pt) .. (405.6826pt, -238.8033pt)
 -- (405.6826pt, -238.8033pt) .. controls (405.6678pt, -238.8079pt) and (405.653pt, -238.8148pt) .. (405.6382pt, -238.824pt)
 -- (405.6382pt, -238.824pt) .. controls (405.6233pt, -238.8331pt) and (405.6011pt, -238.8377pt) .. (405.5714pt, -238.8377pt)
 -- (405.5714pt, -238.8377pt) .. controls (405.5417pt, -238.8377pt) and (405.5121pt, -238.84pt) .. (405.4825pt, -238.8445pt)
 -- (405.4825pt, -238.8445pt) .. controls (405.349pt, -238.8445pt) and (405.2402pt, -238.8057pt) .. (405.1562pt, -238.7278pt)
 -- (405.1562pt, -238.7278pt)
 -- (405.0227pt, -238.6043pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(407.3139pt, -235.8999pt) .. controls (407.1805pt, -235.8999pt) and (407.0742pt, -235.8587pt) .. (406.9951pt, -235.7764pt)
 -- (406.9951pt, -235.7764pt) .. controls (406.916pt, -235.694pt) and (406.8764pt, -235.5933pt) .. (406.8764pt, -235.4744pt)
 -- (406.8764pt, -235.4744pt) .. controls (406.8764pt, -235.1495pt) and (407.0074pt, -234.868pt) .. (407.2694pt, -234.6301pt)
 -- (407.2694pt, -234.6301pt) .. controls (407.5314pt, -234.3922pt) and (407.8577pt, -234.2731pt) .. (408.2482pt, -234.2731pt)
 -- (408.2482pt, -234.2731pt) .. controls (408.698pt, -234.2731pt) and (409.0737pt, -234.4012pt) .. (409.3752pt, -234.6575pt)
 -- (409.3752pt, -234.6575pt) .. controls (409.6768pt, -234.9138pt) and (409.83pt, -235.2455pt) .. (409.835pt, -235.6528pt)
 -- (409.835pt, -235.6528pt) .. controls (409.835pt, -235.8495pt) and (409.7856pt, -236.0372pt) .. (409.6867pt, -236.2156pt)
 -- (409.6867pt, -236.2156pt) .. controls (409.5878pt, -236.3941pt) and (409.4692pt, -236.5497pt) .. (409.3307pt, -236.6824pt)
 -- (409.3307pt, -236.6824pt) .. controls (409.1924pt, -236.8151pt) and (408.9946pt, -236.9844pt) .. (408.7376pt, -237.1903pt)
 -- (408.7376pt, -237.1903pt) .. controls (408.5596pt, -237.3322pt) and (408.3125pt, -237.5427pt) .. (407.9961pt, -237.8218pt)
 -- (407.9961pt, -237.8218pt)
 -- (407.5586pt, -238.2062pt)
 -- (407.5586pt, -238.2062pt)
 -- (408.1221pt, -238.2131pt)
 -- (408.1221pt, -238.2131pt) .. controls (408.8982pt, -238.2131pt) and (409.311pt, -238.2016pt) .. (409.3604pt, -238.1787pt)
 -- (409.3604pt, -238.1787pt) .. controls (409.395pt, -238.1696pt) and (409.4543pt, -237.9659pt) .. (409.5384pt, -237.5679pt)
 -- (409.5384pt, -237.5679pt)
 -- (409.5384pt, -237.5472pt)
 -- (409.5384pt, -237.5472pt)
 -- (409.835pt, -237.5472pt)
 -- (409.835pt, -237.5472pt)
 -- (409.835pt, -237.5679pt)
 -- (409.835pt, -237.5679pt) .. controls (409.83pt, -237.5816pt) and (409.7979pt, -237.7898pt) .. (409.7386pt, -238.1924pt)
 -- (409.7386pt, -238.1924pt) .. controls (409.6793pt, -238.5952pt) and (409.6422pt, -238.8057pt) .. (409.6273pt, -238.824pt)
 -- (409.6273pt, -238.824pt)
 -- (409.6273pt, -238.8445pt)
 -- (409.6273pt, -238.8445pt)
 -- (406.8764pt, -238.8445pt)
 -- (406.8764pt, -238.8445pt)
 -- (406.8764pt, -238.7141pt)
 -- (406.8764pt, -238.7141pt)
 -- (406.8764pt, -238.6318pt)
 -- (406.8764pt, -238.6318pt) .. controls (406.8764pt, -238.5997pt) and (406.8913pt, -238.5654pt) .. (406.9209pt, -238.5288pt)
 -- (406.9209pt, -238.5288pt) .. controls (406.9506pt, -238.4922pt) and (407.0247pt, -238.4121pt) .. (407.1434pt, -238.2886pt)
 -- (407.1434pt, -238.2886pt) .. controls (407.2867pt, -238.1422pt) and (407.4103pt, -238.014pt) .. (407.5141pt, -237.9042pt)
 -- (407.5141pt, -237.9042pt) .. controls (407.5586pt, -237.8584pt) and (407.6426pt, -237.7737pt) .. (407.7662pt, -237.6502pt)
 -- (407.7662pt, -237.6502pt) .. controls (407.8898pt, -237.5267pt) and (407.9738pt, -237.442pt) .. (408.0183pt, -237.3962pt)
 -- (408.0183pt, -237.3962pt) .. controls (408.0628pt, -237.3505pt) and (408.1345pt, -237.275pt) .. (408.2334pt, -237.1697pt)
 -- (408.2334pt, -237.1697pt) .. controls (408.3322pt, -237.0645pt) and (408.4014pt, -236.9867pt) .. (408.441pt, -236.9363pt)
 -- (408.441pt, -236.9363pt) .. controls (408.4805pt, -236.886pt) and (408.5374pt, -236.8174pt) .. (408.6115pt, -236.7305pt)
 -- (408.6115pt, -236.7305pt) .. controls (408.6857pt, -236.6435pt) and (408.7376pt, -236.5703pt) .. (408.7672pt, -236.5108pt)
 -- (408.7672pt, -236.5108pt) .. controls (408.7969pt, -236.4513pt) and (408.834pt, -236.3849pt) .. (408.8784pt, -236.3118pt)
 -- (408.8784pt, -236.3118pt) .. controls (408.9229pt, -236.2385pt) and (408.9551pt, -236.1653pt) .. (408.9749pt, -236.0921pt)
 -- (408.9749pt, -236.0921pt) .. controls (408.9946pt, -236.0189pt) and (409.0119pt, -235.9503pt) .. (409.0268pt, -235.8862pt)
 -- (409.0268pt, -235.8862pt) .. controls (409.0416pt, -235.8221pt) and (409.049pt, -235.7466pt) .. (409.049pt, -235.6597pt)
 -- (409.049pt, -235.6597pt) .. controls (409.049pt, -235.3714pt) and (408.965pt, -235.122pt) .. (408.7969pt, -234.9115pt)
 -- (408.7969pt, -234.9115pt) .. controls (408.6288pt, -234.701pt) and (408.3891pt, -234.5958pt) .. (408.0777pt, -234.5958pt)
 -- (408.0777pt, -234.5958pt) .. controls (407.9145pt, -234.5958pt) and (407.7712pt, -234.6346pt) .. (407.6476pt, -234.7125pt)
 -- (407.6476pt, -234.7125pt) .. controls (407.524pt, -234.7902pt) and (407.4375pt, -234.8657pt) .. (407.3881pt, -234.939pt)
 -- (407.3881pt, -234.939pt) .. controls (407.3387pt, -235.0121pt) and (407.3139pt, -235.0557pt) .. (407.3139pt, -235.0693pt)
 -- (407.3139pt, -235.0693pt) .. controls (407.3139pt, -235.0739pt) and (407.3263pt, -235.0762pt) .. (407.351pt, -235.0762pt)
 -- (407.351pt, -235.0762pt) .. controls (407.44pt, -235.0762pt) and (407.5314pt, -235.1083pt) .. (407.6253pt, -235.1723pt)
 -- (407.6253pt, -235.1723pt) .. controls (407.7193pt, -235.2364pt) and (407.7662pt, -235.3416pt) .. (407.7662pt, -235.488pt)
 -- (407.7662pt, -235.488pt) .. controls (407.7662pt, -235.6025pt) and (407.7267pt, -235.6985pt) .. (407.6476pt, -235.7764pt)
 -- (407.6476pt, -235.7764pt) .. controls (407.5685pt, -235.8541pt) and (407.4573pt, -235.8953pt) .. (407.3139pt, -235.8999pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(407.3139pt, -235.8999pt) .. controls (407.1805pt, -235.8999pt) and (407.0742pt, -235.8587pt) .. (406.9951pt, -235.7764pt)
 -- (406.9951pt, -235.7764pt) .. controls (406.916pt, -235.694pt) and (406.8764pt, -235.5933pt) .. (406.8764pt, -235.4744pt)
 -- (406.8764pt, -235.4744pt) .. controls (406.8764pt, -235.1495pt) and (407.0074pt, -234.868pt) .. (407.2694pt, -234.6301pt)
 -- (407.2694pt, -234.6301pt) .. controls (407.5314pt, -234.3922pt) and (407.8577pt, -234.2731pt) .. (408.2482pt, -234.2731pt)
 -- (408.2482pt, -234.2731pt) .. controls (408.698pt, -234.2731pt) and (409.0737pt, -234.4012pt) .. (409.3752pt, -234.6575pt)
 -- (409.3752pt, -234.6575pt) .. controls (409.6768pt, -234.9138pt) and (409.83pt, -235.2455pt) .. (409.835pt, -235.6528pt)
 -- (409.835pt, -235.6528pt) .. controls (409.835pt, -235.8495pt) and (409.7856pt, -236.0372pt) .. (409.6867pt, -236.2156pt)
 -- (409.6867pt, -236.2156pt) .. controls (409.5878pt, -236.3941pt) and (409.4692pt, -236.5497pt) .. (409.3307pt, -236.6824pt)
 -- (409.3307pt, -236.6824pt) .. controls (409.1924pt, -236.8151pt) and (408.9946pt, -236.9844pt) .. (408.7376pt, -237.1903pt)
 -- (408.7376pt, -237.1903pt) .. controls (408.5596pt, -237.3322pt) and (408.3125pt, -237.5427pt) .. (407.9961pt, -237.8218pt)
 -- (407.9961pt, -237.8218pt)
 -- (407.5586pt, -238.2062pt)
 -- (407.5586pt, -238.2062pt)
 -- (408.1221pt, -238.2131pt)
 -- (408.1221pt, -238.2131pt) .. controls (408.8982pt, -238.2131pt) and (409.311pt, -238.2016pt) .. (409.3604pt, -238.1787pt)
 -- (409.3604pt, -238.1787pt) .. controls (409.395pt, -238.1696pt) and (409.4543pt, -237.9659pt) .. (409.5384pt, -237.5679pt)
 -- (409.5384pt, -237.5679pt)
 -- (409.5384pt, -237.5472pt)
 -- (409.5384pt, -237.5472pt)
 -- (409.835pt, -237.5472pt)
 -- (409.835pt, -237.5472pt)
 -- (409.835pt, -237.5679pt)
 -- (409.835pt, -237.5679pt) .. controls (409.83pt, -237.5816pt) and (409.7979pt, -237.7898pt) .. (409.7386pt, -238.1924pt)
 -- (409.7386pt, -238.1924pt) .. controls (409.6793pt, -238.5952pt) and (409.6422pt, -238.8057pt) .. (409.6273pt, -238.824pt)
 -- (409.6273pt, -238.824pt)
 -- (409.6273pt, -238.8445pt)
 -- (409.6273pt, -238.8445pt)
 -- (406.8764pt, -238.8445pt)
 -- (406.8764pt, -238.8445pt)
 -- (406.8764pt, -238.7141pt)
 -- (406.8764pt, -238.7141pt)
 -- (406.8764pt, -238.6318pt)
 -- (406.8764pt, -238.6318pt) .. controls (406.8764pt, -238.5997pt) and (406.8913pt, -238.5654pt) .. (406.9209pt, -238.5288pt)
 -- (406.9209pt, -238.5288pt) .. controls (406.9506pt, -238.4922pt) and (407.0247pt, -238.4121pt) .. (407.1434pt, -238.2886pt)
 -- (407.1434pt, -238.2886pt) .. controls (407.2867pt, -238.1422pt) and (407.4103pt, -238.014pt) .. (407.5141pt, -237.9042pt)
 -- (407.5141pt, -237.9042pt) .. controls (407.5586pt, -237.8584pt) and (407.6426pt, -237.7737pt) .. (407.7662pt, -237.6502pt)
 -- (407.7662pt, -237.6502pt) .. controls (407.8898pt, -237.5267pt) and (407.9738pt, -237.442pt) .. (408.0183pt, -237.3962pt)
 -- (408.0183pt, -237.3962pt) .. controls (408.0628pt, -237.3505pt) and (408.1345pt, -237.275pt) .. (408.2334pt, -237.1697pt)
 -- (408.2334pt, -237.1697pt) .. controls (408.3322pt, -237.0645pt) and (408.4014pt, -236.9867pt) .. (408.441pt, -236.9363pt)
 -- (408.441pt, -236.9363pt) .. controls (408.4805pt, -236.886pt) and (408.5374pt, -236.8174pt) .. (408.6115pt, -236.7305pt)
 -- (408.6115pt, -236.7305pt) .. controls (408.6857pt, -236.6435pt) and (408.7376pt, -236.5703pt) .. (408.7672pt, -236.5108pt)
 -- (408.7672pt, -236.5108pt) .. controls (408.7969pt, -236.4513pt) and (408.834pt, -236.3849pt) .. (408.8784pt, -236.3118pt)
 -- (408.8784pt, -236.3118pt) .. controls (408.9229pt, -236.2385pt) and (408.9551pt, -236.1653pt) .. (408.9749pt, -236.0921pt)
 -- (408.9749pt, -236.0921pt) .. controls (408.9946pt, -236.0189pt) and (409.0119pt, -235.9503pt) .. (409.0268pt, -235.8862pt)
 -- (409.0268pt, -235.8862pt) .. controls (409.0416pt, -235.8221pt) and (409.049pt, -235.7466pt) .. (409.049pt, -235.6597pt)
 -- (409.049pt, -235.6597pt) .. controls (409.049pt, -235.3714pt) and (408.965pt, -235.122pt) .. (408.7969pt, -234.9115pt)
 -- (408.7969pt, -234.9115pt) .. controls (408.6288pt, -234.701pt) and (408.3891pt, -234.5958pt) .. (408.0777pt, -234.5958pt)
 -- (408.0777pt, -234.5958pt) .. controls (407.9145pt, -234.5958pt) and (407.7712pt, -234.6346pt) .. (407.6476pt, -234.7125pt)
 -- (407.6476pt, -234.7125pt) .. controls (407.524pt, -234.7902pt) and (407.4375pt, -234.8657pt) .. (407.3881pt, -234.939pt)
 -- (407.3881pt, -234.939pt) .. controls (407.3387pt, -235.0121pt) and (407.3139pt, -235.0557pt) .. (407.3139pt, -235.0693pt)
 -- (407.3139pt, -235.0693pt) .. controls (407.3139pt, -235.0739pt) and (407.3263pt, -235.0762pt) .. (407.351pt, -235.0762pt)
 -- (407.351pt, -235.0762pt) .. controls (407.44pt, -235.0762pt) and (407.5314pt, -235.1083pt) .. (407.6253pt, -235.1723pt)
 -- (407.6253pt, -235.1723pt) .. controls (407.7193pt, -235.2364pt) and (407.7662pt, -235.3416pt) .. (407.7662pt, -235.488pt)
 -- (407.7662pt, -235.488pt) .. controls (407.7662pt, -235.6025pt) and (407.7267pt, -235.6985pt) .. (407.6476pt, -235.7764pt)
 -- (407.6476pt, -235.7764pt) .. controls (407.5685pt, -235.8541pt) and (407.4573pt, -235.8953pt) .. (407.3139pt, -235.8999pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(402.3163pt, -242.5285pt) -- (402.2199pt, -242.5628pt)
 -- (402.2199pt, -242.5628pt) .. controls (402.1507pt, -242.5857pt) and (402.0518pt, -242.6086pt) .. (401.9233pt, -242.6315pt)
 -- (401.9233pt, -242.6315pt) .. controls (401.7948pt, -242.6543pt) and (401.6514pt, -242.6703pt) .. (401.4933pt, -242.6795pt)
 -- (401.4933pt, -242.6795pt)
 -- (401.3524pt, -242.6795pt)
 -- (401.3524pt, -242.6795pt)
 -- (401.3524pt, -242.3638pt)
 -- (401.3524pt, -242.3638pt)
 -- (401.4933pt, -242.3638pt)
 -- (401.4933pt, -242.3638pt) .. controls (401.7256pt, -242.3546pt) and (401.9406pt, -242.3203pt) .. (402.1383pt, -242.2608pt)
 -- (402.1383pt, -242.2608pt) .. controls (402.3361pt, -242.2013pt) and (402.4745pt, -242.1464pt) .. (402.5536pt, -242.0961pt)
 -- (402.5536pt, -242.0961pt) .. controls (402.6327pt, -242.0457pt) and (402.7019pt, -241.9954pt) .. (402.7612pt, -241.9451pt)
 -- (402.7612pt, -241.9451pt) .. controls (402.7711pt, -241.9313pt) and (402.8008pt, -241.9244pt) .. (402.8502pt, -241.9244pt)
 -- (402.8502pt, -241.9244pt) .. controls (402.8947pt, -241.9244pt) and (402.9367pt, -241.9382pt) .. (402.9762pt, -241.9656pt)
 -- (402.9762pt, -241.9656pt)
 -- (402.9762pt, -244.0179pt)
 -- (402.9762pt, -244.0179pt)
 -- (402.9836pt, -246.0771pt)
 -- (402.9836pt, -246.0771pt) .. controls (403.0182pt, -246.1092pt) and (403.0479pt, -246.1298pt) .. (403.0726pt, -246.1389pt)
 -- (403.0726pt, -246.1389pt) .. controls (403.0973pt, -246.1481pt) and (403.1566pt, -246.1572pt) .. (403.2506pt, -246.1664pt)
 -- (403.2506pt, -246.1664pt) .. controls (403.3445pt, -246.1755pt) and (403.4977pt, -246.1801pt) .. (403.7103pt, -246.1801pt)
 -- (403.7103pt, -246.1801pt)
 -- (403.9031pt, -246.1801pt)
 -- (403.9031pt, -246.1801pt)
 -- (403.9031pt, -246.4958pt)
 -- (403.9031pt, -246.4958pt)
 -- (403.8215pt, -246.4958pt)
 -- (403.8215pt, -246.4958pt) .. controls (403.7177pt, -246.4821pt) and (403.3247pt, -246.4753pt) .. (402.6425pt, -246.4753pt)
 -- (402.6425pt, -246.4753pt) .. controls (401.9703pt, -246.4753pt) and (401.5822pt, -246.4821pt) .. (401.4784pt, -246.4958pt)
 -- (401.4784pt, -246.4958pt)
 -- (401.3894pt, -246.4958pt)
 -- (401.3894pt, -246.4958pt)
 -- (401.3894pt, -246.1801pt)
 -- (401.3894pt, -246.1801pt)
 -- (401.5822pt, -246.1801pt)
 -- (401.5822pt, -246.1801pt) .. controls (401.691pt, -246.1801pt) and (401.7849pt, -246.1801pt) .. (401.864pt, -246.1801pt)
 -- (401.864pt, -246.1801pt) .. controls (401.9431pt, -246.1801pt) and (402.0049pt, -246.1778pt) .. (402.0494pt, -246.1732pt)
 -- (402.0494pt, -246.1732pt) .. controls (402.0938pt, -246.1686pt) and (402.1334pt, -246.1618pt) .. (402.168pt, -246.1526pt)
 -- (402.168pt, -246.1526pt) .. controls (402.2026pt, -246.1435pt) and (402.2224pt, -246.1389pt) .. (402.2273pt, -246.1389pt)
 -- (402.2273pt, -246.1389pt) .. controls (402.2323pt, -246.1389pt) and (402.2471pt, -246.1275pt) .. (402.2718pt, -246.1046pt)
 -- (402.2718pt, -246.1046pt) .. controls (402.2965pt, -246.0817pt) and (402.3114pt, -246.0726pt) .. (402.3163pt, -246.0771pt)
 -- (402.3163pt, -246.0771pt)
 -- (402.3163pt, -242.5285pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(402.3163pt, -242.5285pt) -- (402.2199pt, -242.5628pt)
 -- (402.2199pt, -242.5628pt) .. controls (402.1507pt, -242.5857pt) and (402.0518pt, -242.6086pt) .. (401.9233pt, -242.6315pt)
 -- (401.9233pt, -242.6315pt) .. controls (401.7948pt, -242.6543pt) and (401.6514pt, -242.6703pt) .. (401.4933pt, -242.6795pt)
 -- (401.4933pt, -242.6795pt)
 -- (401.3524pt, -242.6795pt)
 -- (401.3524pt, -242.6795pt)
 -- (401.3524pt, -242.3638pt)
 -- (401.3524pt, -242.3638pt)
 -- (401.4933pt, -242.3638pt)
 -- (401.4933pt, -242.3638pt) .. controls (401.7256pt, -242.3546pt) and (401.9406pt, -242.3203pt) .. (402.1383pt, -242.2608pt)
 -- (402.1383pt, -242.2608pt) .. controls (402.3361pt, -242.2013pt) and (402.4745pt, -242.1464pt) .. (402.5536pt, -242.0961pt)
 -- (402.5536pt, -242.0961pt) .. controls (402.6327pt, -242.0457pt) and (402.7019pt, -241.9954pt) .. (402.7612pt, -241.9451pt)
 -- (402.7612pt, -241.9451pt) .. controls (402.7711pt, -241.9313pt) and (402.8008pt, -241.9244pt) .. (402.8502pt, -241.9244pt)
 -- (402.8502pt, -241.9244pt) .. controls (402.8947pt, -241.9244pt) and (402.9367pt, -241.9382pt) .. (402.9762pt, -241.9656pt)
 -- (402.9762pt, -241.9656pt)
 -- (402.9762pt, -244.0179pt)
 -- (402.9762pt, -244.0179pt)
 -- (402.9836pt, -246.0771pt)
 -- (402.9836pt, -246.0771pt) .. controls (403.0182pt, -246.1092pt) and (403.0479pt, -246.1298pt) .. (403.0726pt, -246.1389pt)
 -- (403.0726pt, -246.1389pt) .. controls (403.0973pt, -246.1481pt) and (403.1566pt, -246.1572pt) .. (403.2506pt, -246.1664pt)
 -- (403.2506pt, -246.1664pt) .. controls (403.3445pt, -246.1755pt) and (403.4977pt, -246.1801pt) .. (403.7103pt, -246.1801pt)
 -- (403.7103pt, -246.1801pt)
 -- (403.9031pt, -246.1801pt)
 -- (403.9031pt, -246.1801pt)
 -- (403.9031pt, -246.4958pt)
 -- (403.9031pt, -246.4958pt)
 -- (403.8215pt, -246.4958pt)
 -- (403.8215pt, -246.4958pt) .. controls (403.7177pt, -246.4821pt) and (403.3247pt, -246.4753pt) .. (402.6425pt, -246.4753pt)
 -- (402.6425pt, -246.4753pt) .. controls (401.9703pt, -246.4753pt) and (401.5822pt, -246.4821pt) .. (401.4784pt, -246.4958pt)
 -- (401.4784pt, -246.4958pt)
 -- (401.3894pt, -246.4958pt)
 -- (401.3894pt, -246.4958pt)
 -- (401.3894pt, -246.1801pt)
 -- (401.3894pt, -246.1801pt)
 -- (401.5822pt, -246.1801pt)
 -- (401.5822pt, -246.1801pt) .. controls (401.691pt, -246.1801pt) and (401.7849pt, -246.1801pt) .. (401.864pt, -246.1801pt)
 -- (401.864pt, -246.1801pt) .. controls (401.9431pt, -246.1801pt) and (402.0049pt, -246.1778pt) .. (402.0494pt, -246.1732pt)
 -- (402.0494pt, -246.1732pt) .. controls (402.0938pt, -246.1686pt) and (402.1334pt, -246.1618pt) .. (402.168pt, -246.1526pt)
 -- (402.168pt, -246.1526pt) .. controls (402.2026pt, -246.1435pt) and (402.2224pt, -246.1389pt) .. (402.2273pt, -246.1389pt)
 -- (402.2273pt, -246.1389pt) .. controls (402.2323pt, -246.1389pt) and (402.2471pt, -246.1275pt) .. (402.2718pt, -246.1046pt)
 -- (402.2718pt, -246.1046pt) .. controls (402.2965pt, -246.0817pt) and (402.3114pt, -246.0726pt) .. (402.3163pt, -246.0771pt)
 -- (402.3163pt, -246.0771pt)
 -- (402.3163pt, -242.5285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(427.9988pt, -234.9907pt) -- (433.7521pt, -234.9907pt)
 -- (433.7521pt, -234.9907pt)
 -- (433.7521pt, -245.778pt)
 -- (433.7521pt, -245.778pt)
 -- (427.9988pt, -245.778pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(431.7406pt, -237.4622pt) .. controls (431.5606pt, -237.0983pt) and (431.2672pt, -236.9164pt) .. (430.8604pt, -236.9164pt)
 -- (430.8604pt, -236.9164pt) .. controls (430.6003pt, -236.9164pt) and (430.3736pt, -237.0106pt) .. (430.1802pt, -237.199pt)
 -- (430.1802pt, -237.199pt) .. controls (430.0402pt, -237.3485pt) and (429.9568pt, -237.5565pt) .. (429.9301pt, -237.8229pt)
 -- (429.9301pt, -237.8229pt) .. controls (429.9035pt, -238.0893pt) and (429.8868pt, -238.7391pt) .. (429.8801pt, -239.7724pt)
 -- (429.8801pt, -239.7724pt) .. controls (429.8801pt, -240.7601pt) and (429.9068pt, -241.3937pt) .. (429.9601pt, -241.6732pt)
 -- (429.9601pt, -241.6732pt) .. controls (430.0002pt, -241.8616pt) and (430.0969pt, -242.0306pt) .. (430.2502pt, -242.1801pt)
 -- (430.2502pt, -242.1801pt) .. controls (430.4036pt, -242.3295pt) and (430.6103pt, -242.4042pt) .. (430.8704pt, -242.4042pt)
 -- (430.8704pt, -242.4042pt) .. controls (431.2172pt, -242.4042pt) and (431.4839pt, -242.2548pt) .. (431.6706pt, -241.9559pt)
 -- (431.6706pt, -241.9559pt) .. controls (431.7506pt, -241.8259pt) and (431.8006pt, -241.6147pt) .. (431.8206pt, -241.3223pt)
 -- (431.8206pt, -241.3223pt) .. controls (431.8406pt, -241.0298pt) and (431.854pt, -240.4547pt) .. (431.8607pt, -239.5969pt)
 -- (431.8607pt, -239.5969pt) .. controls (431.8607pt, -238.3688pt) and (431.8206pt, -237.6572pt) .. (431.7406pt, -237.4622pt) -- cycle
(430.6603pt, -236.429pt) -- (430.8004pt, -236.429pt)
 -- (430.8004pt, -236.429pt)
 -- (430.8204pt, -236.429pt)
 -- (430.8204pt, -236.429pt) .. controls (432.2741pt, -236.429pt) and (433.081pt, -237.1958pt) .. (433.241pt, -238.7294pt)
 -- (433.241pt, -238.7294pt) .. controls (433.2744pt, -239.0413pt) and (433.291pt, -239.3597pt) .. (433.291pt, -239.6847pt)
 -- (433.291pt, -239.6847pt) .. controls (433.291pt, -240.9518pt) and (433.0476pt, -241.8226pt) .. (432.5609pt, -242.297pt)
 -- (432.5609pt, -242.297pt) .. controls (432.1674pt, -242.6999pt) and (431.6039pt, -242.9014pt) .. (430.8704pt, -242.9014pt)
 -- (430.8704pt, -242.9014pt) .. controls (429.6901pt, -242.9014pt) and (428.9432pt, -242.3685pt) .. (428.6298pt, -241.3028pt)
 -- (428.6298pt, -241.3028pt) .. controls (428.5098pt, -240.9258pt) and (428.4498pt, -240.3995pt) .. (428.4498pt, -239.7236pt)
 -- (428.4498pt, -239.7236pt) .. controls (428.4498pt, -238.502pt) and (428.6765pt, -237.6279pt) .. (429.1299pt, -237.1016pt)
 -- (429.1299pt, -237.1016pt) .. controls (429.31pt, -236.8871pt) and (429.55pt, -236.7214pt) .. (429.8501pt, -236.6044pt)
 -- (429.8501pt, -236.6044pt) .. controls (430.1502pt, -236.4875pt) and (430.4203pt, -236.429pt) .. (430.6603pt, -236.429pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(431.7406pt, -237.4622pt) .. controls (431.5606pt, -237.0983pt) and (431.2672pt, -236.9164pt) .. (430.8604pt, -236.9164pt)
 -- (430.8604pt, -236.9164pt) .. controls (430.6003pt, -236.9164pt) and (430.3736pt, -237.0106pt) .. (430.1802pt, -237.199pt)
 -- (430.1802pt, -237.199pt) .. controls (430.0402pt, -237.3485pt) and (429.9568pt, -237.5565pt) .. (429.9301pt, -237.8229pt)
 -- (429.9301pt, -237.8229pt) .. controls (429.9035pt, -238.0893pt) and (429.8868pt, -238.7391pt) .. (429.8801pt, -239.7724pt)
 -- (429.8801pt, -239.7724pt) .. controls (429.8801pt, -240.7601pt) and (429.9068pt, -241.3937pt) .. (429.9601pt, -241.6732pt)
 -- (429.9601pt, -241.6732pt) .. controls (430.0002pt, -241.8616pt) and (430.0969pt, -242.0306pt) .. (430.2502pt, -242.1801pt)
 -- (430.2502pt, -242.1801pt) .. controls (430.4036pt, -242.3295pt) and (430.6103pt, -242.4042pt) .. (430.8704pt, -242.4042pt)
 -- (430.8704pt, -242.4042pt) .. controls (431.2172pt, -242.4042pt) and (431.4839pt, -242.2548pt) .. (431.6706pt, -241.9559pt)
 -- (431.6706pt, -241.9559pt) .. controls (431.7506pt, -241.8259pt) and (431.8006pt, -241.6147pt) .. (431.8206pt, -241.3223pt)
 -- (431.8206pt, -241.3223pt) .. controls (431.8406pt, -241.0298pt) and (431.854pt, -240.4547pt) .. (431.8607pt, -239.5969pt)
 -- (431.8607pt, -239.5969pt) .. controls (431.8607pt, -238.3688pt) and (431.8206pt, -237.6572pt) .. (431.7406pt, -237.4622pt) -- cycle
(430.6603pt, -236.429pt) -- (430.8004pt, -236.429pt)
 -- (430.8004pt, -236.429pt)
 -- (430.8204pt, -236.429pt)
 -- (430.8204pt, -236.429pt) .. controls (432.2741pt, -236.429pt) and (433.081pt, -237.1958pt) .. (433.241pt, -238.7294pt)
 -- (433.241pt, -238.7294pt) .. controls (433.2744pt, -239.0413pt) and (433.291pt, -239.3597pt) .. (433.291pt, -239.6847pt)
 -- (433.291pt, -239.6847pt) .. controls (433.291pt, -240.9518pt) and (433.0476pt, -241.8226pt) .. (432.5609pt, -242.297pt)
 -- (432.5609pt, -242.297pt) .. controls (432.1674pt, -242.6999pt) and (431.6039pt, -242.9014pt) .. (430.8704pt, -242.9014pt)
 -- (430.8704pt, -242.9014pt) .. controls (429.6901pt, -242.9014pt) and (428.9432pt, -242.3685pt) .. (428.6298pt, -241.3028pt)
 -- (428.6298pt, -241.3028pt) .. controls (428.5098pt, -240.9258pt) and (428.4498pt, -240.3995pt) .. (428.4498pt, -239.7236pt)
 -- (428.4498pt, -239.7236pt) .. controls (428.4498pt, -238.502pt) and (428.6765pt, -237.6279pt) .. (429.1299pt, -237.1016pt)
 -- (429.1299pt, -237.1016pt) .. controls (429.31pt, -236.8871pt) and (429.55pt, -236.7214pt) .. (429.8501pt, -236.6044pt)
 -- (429.8501pt, -236.6044pt) .. controls (430.1502pt, -236.4875pt) and (430.4203pt, -236.429pt) .. (430.6603pt, -236.429pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(364.7133pt, -261.5994pt) -- (381.973pt, -261.5994pt)
 -- (381.973pt, -261.5994pt)
 -- (381.973pt, -273.825pt)
 -- (381.973pt, -273.825pt)
 -- (364.7133pt, -273.825pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(365.4894pt, -268.1996pt) -- (365.374pt, -268.1996pt)
 -- (365.374pt, -268.1996pt) .. controls (365.2342pt, -268.1996pt) and (365.1642pt, -268.1542pt) .. (365.1642pt, -268.0637pt)
 -- (365.1642pt, -268.0637pt) .. controls (365.1642pt, -268.0507pt) and (365.1713pt, -268.0151pt) .. (365.1852pt, -267.9568pt)
 -- (365.1852pt, -267.9568pt) .. controls (365.1992pt, -267.8986pt) and (365.2377pt, -267.8177pt) .. (365.3006pt, -267.7141pt)
 -- (365.3006pt, -267.7141pt) .. controls (365.3635pt, -267.6106pt) and (365.4334pt, -267.5038pt) .. (365.5103pt, -267.3937pt)
 -- (365.5103pt, -267.3937pt) .. controls (365.5873pt, -267.2837pt) and (365.7061pt, -267.1672pt) .. (365.8669pt, -267.0443pt)
 -- (365.8669pt, -267.0443pt) .. controls (366.0277pt, -266.9213pt) and (366.1991pt, -266.8177pt) .. (366.3808pt, -266.7336pt)
 -- (366.3808pt, -266.7336pt) .. controls (366.6675pt, -266.6171pt) and (366.9262pt, -266.5588pt) .. (367.1569pt, -266.5588pt)
 -- (367.1569pt, -266.5588pt)
 -- (367.1884pt, -266.5588pt)
 -- (367.1884pt, -266.5588pt) .. controls (367.4471pt, -266.5588pt) and (367.6079pt, -266.5621pt) .. (367.6708pt, -266.5685pt)
 -- (367.6708pt, -266.5685pt) .. controls (368.2022pt, -266.6526pt) and (368.5518pt, -266.8145pt) .. (368.7196pt, -267.054pt)
 -- (368.7196pt, -267.054pt)
 -- (368.8245pt, -266.9568pt)
 -- (368.8245pt, -266.9568pt) .. controls (369.1181pt, -266.685pt) and (369.4363pt, -266.5491pt) .. (369.7789pt, -266.5491pt)
 -- (369.7789pt, -266.5491pt) .. controls (370.1634pt, -266.5491pt) and (370.4606pt, -266.6494pt) .. (370.6703pt, -266.8501pt)
 -- (370.6703pt, -266.8501pt) .. controls (370.8801pt, -267.0507pt) and (370.9885pt, -267.2935pt) .. (370.9955pt, -267.5782pt)
 -- (370.9955pt, -267.5782pt) .. controls (370.9955pt, -267.8565pt) and (370.9046pt, -268.0701pt) .. (370.7228pt, -268.219pt)
 -- (370.7228pt, -268.219pt) .. controls (370.541pt, -268.3679pt) and (370.3452pt, -268.4455pt) .. (370.1355pt, -268.452pt)
 -- (370.1355pt, -268.452pt) .. controls (369.9746pt, -268.452pt) and (369.8383pt, -268.4067pt) .. (369.7264pt, -268.316pt)
 -- (369.7264pt, -268.316pt) .. controls (369.6146pt, -268.2255pt) and (369.5586pt, -268.1025pt) .. (369.5586pt, -267.9471pt)
 -- (369.5586pt, -267.9471pt) .. controls (369.5586pt, -267.7206pt) and (369.6495pt, -267.5297pt) .. (369.8313pt, -267.3743pt)
 -- (369.8313pt, -267.3743pt) .. controls (369.9222pt, -267.3096pt) and (370.0341pt, -267.2513pt) .. (370.1669pt, -267.1996pt)
 -- (370.1669pt, -267.1996pt) .. controls (370.1669pt, -267.1931pt) and (370.1529pt, -267.1802pt) .. (370.125pt, -267.1608pt)
 -- (370.125pt, -267.1608pt) .. controls (370.097pt, -267.1414pt) and (370.0481pt, -267.1187pt) .. (369.9781pt, -267.0928pt)
 -- (369.9781pt, -267.0928pt) .. controls (369.9082pt, -267.0669pt) and (369.8313pt, -267.054pt) .. (369.7474pt, -267.054pt)
 -- (369.7474pt, -267.054pt) .. controls (369.6635pt, -267.054pt) and (369.6006pt, -267.0604pt) .. (369.5586pt, -267.0734pt)
 -- (369.5586pt, -267.0734pt) .. controls (369.3279pt, -267.1705pt) and (369.1636pt, -267.3549pt) .. (369.0657pt, -267.6268pt)
 -- (369.0657pt, -267.6268pt) .. controls (368.6392pt, -269.0831pt) and (368.426pt, -269.9277pt) .. (368.426pt, -270.1607pt)
 -- (368.426pt, -270.1607pt) .. controls (368.426pt, -270.3937pt) and (368.6042pt, -270.5102pt) .. (368.9608pt, -270.5102pt)
 -- (368.9608pt, -270.5102pt) .. controls (369.2685pt, -270.5102pt) and (369.5482pt, -270.4131pt) .. (369.7998pt, -270.2189pt)
 -- (369.7998pt, -270.2189pt) .. controls (370.0515pt, -270.0248pt) and (370.2263pt, -269.8047pt) .. (370.3242pt, -269.5588pt)
 -- (370.3242pt, -269.5588pt) .. controls (370.3522pt, -269.4681pt) and (370.3767pt, -269.4131pt) .. (370.3976pt, -269.3937pt)
 -- (370.3976pt, -269.3937pt) .. controls (370.4186pt, -269.3743pt) and (370.4886pt, -269.3646pt) .. (370.6074pt, -269.3646pt)
 -- (370.6074pt, -269.3646pt)
 -- (370.6703pt, -269.3646pt)
 -- (370.6703pt, -269.3646pt)
 -- (370.7857pt, -269.3646pt)
 -- (370.7857pt, -269.3646pt) .. controls (370.9255pt, -269.3646pt) and (370.9955pt, -269.4099pt) .. (370.9955pt, -269.5005pt)
 -- (370.9955pt, -269.5005pt) .. controls (370.9955pt, -269.5847pt) and (370.95pt, -269.7044pt) .. (370.8591pt, -269.8597pt)
 -- (370.8591pt, -269.8597pt) .. controls (370.7682pt, -270.0151pt) and (370.6424pt, -270.1801pt) .. (370.4816pt, -270.3549pt)
 -- (370.4816pt, -270.3549pt) .. controls (370.3207pt, -270.5296pt) and (370.0935pt, -270.685pt) .. (369.7998pt, -270.8209pt)
 -- (369.7998pt, -270.8209pt) .. controls (369.5062pt, -270.9568pt) and (369.1985pt, -271.0215pt) .. (368.8769pt, -271.015pt)
 -- (368.8769pt, -271.015pt) .. controls (368.2896pt, -271.015pt) and (367.8316pt, -270.8759pt) .. (367.503pt, -270.5976pt)
 -- (367.503pt, -270.5976pt)
 -- (367.4191pt, -270.5102pt)
 -- (367.4191pt, -270.5102pt) .. controls (367.1185pt, -270.8403pt) and (366.7794pt, -271.0053pt) .. (366.4018pt, -271.0053pt)
 -- (366.4018pt, -271.0053pt)
 -- (366.3494pt, -271.0053pt)
 -- (366.3494pt, -271.0053pt) .. controls (365.9508pt, -271.0053pt) and (365.6537pt, -270.9018pt) .. (365.4579pt, -270.6947pt)
 -- (365.4579pt, -270.6947pt) .. controls (365.2621pt, -270.4875pt) and (365.1642pt, -270.261pt) .. (365.1642pt, -270.0151pt)
 -- (365.1642pt, -270.0151pt) .. controls (365.1642pt, -269.7044pt) and (365.2586pt, -269.4778pt) .. (365.4474pt, -269.3354pt)
 -- (365.4474pt, -269.3354pt) .. controls (365.6362pt, -269.1931pt) and (365.8285pt, -269.1187pt) .. (366.0243pt, -269.1122pt)
 -- (366.0243pt, -269.1122pt) .. controls (366.1851pt, -269.1122pt) and (366.3214pt, -269.1575pt) .. (366.4333pt, -269.2481pt)
 -- (366.4333pt, -269.2481pt) .. controls (366.5451pt, -269.3387pt) and (366.6011pt, -269.4617pt) .. (366.6011pt, -269.617pt)
 -- (366.6011pt, -269.617pt) .. controls (366.6011pt, -269.8436pt) and (366.5102pt, -270.0345pt) .. (366.3284pt, -270.1898pt)
 -- (366.3284pt, -270.1898pt) .. controls (366.2375pt, -270.2545pt) and (366.1256pt, -270.3128pt) .. (365.9928pt, -270.3646pt)
 -- (365.9928pt, -270.3646pt) .. controls (366.0068pt, -270.3969pt) and (366.0557pt, -270.4293pt) .. (366.1396pt, -270.4617pt)
 -- (366.1396pt, -270.4617pt) .. controls (366.2235pt, -270.494pt) and (366.3109pt, -270.5134pt) .. (366.4018pt, -270.5199pt)
 -- (366.4018pt, -270.5199pt) .. controls (366.5556pt, -270.5199pt) and (366.692pt, -270.4617pt) .. (366.8109pt, -270.3452pt)
 -- (366.8109pt, -270.3452pt) .. controls (366.9297pt, -270.2286pt) and (367.0206pt, -270.0927pt) .. (367.0835pt, -269.9374pt)
 -- (367.0835pt, -269.9374pt) .. controls (367.51pt, -268.4811pt) and (367.7233pt, -267.6365pt) .. (367.7233pt, -267.4034pt)
 -- (367.7233pt, -267.4034pt) .. controls (367.7233pt, -267.1705pt) and (367.545pt, -267.054pt) .. (367.1884pt, -267.054pt)
 -- (367.1884pt, -267.054pt) .. controls (366.9367pt, -267.054pt) and (366.685pt, -267.1284pt) .. (366.4333pt, -267.2772pt)
 -- (366.4333pt, -267.2772pt) .. controls (366.1816pt, -267.4261pt) and (365.9823pt, -267.6688pt) .. (365.8355pt, -268.0054pt)
 -- (365.8355pt, -268.0054pt) .. controls (365.8075pt, -268.096pt) and (365.7831pt, -268.151pt) .. (365.7621pt, -268.1704pt)
 -- (365.7621pt, -268.1704pt) .. controls (365.7411pt, -268.1899pt) and (365.6712pt, -268.1996pt) .. (365.5523pt, -268.1996pt)
 -- (365.5523pt, -268.1996pt)
 -- (365.4894pt, -268.1996pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(365.4894pt, -268.1996pt) -- (365.374pt, -268.1996pt)
 -- (365.374pt, -268.1996pt) .. controls (365.2342pt, -268.1996pt) and (365.1642pt, -268.1542pt) .. (365.1642pt, -268.0637pt)
 -- (365.1642pt, -268.0637pt) .. controls (365.1642pt, -268.0507pt) and (365.1713pt, -268.0151pt) .. (365.1852pt, -267.9568pt)
 -- (365.1852pt, -267.9568pt) .. controls (365.1992pt, -267.8986pt) and (365.2377pt, -267.8177pt) .. (365.3006pt, -267.7141pt)
 -- (365.3006pt, -267.7141pt) .. controls (365.3635pt, -267.6106pt) and (365.4334pt, -267.5038pt) .. (365.5103pt, -267.3937pt)
 -- (365.5103pt, -267.3937pt) .. controls (365.5873pt, -267.2837pt) and (365.7061pt, -267.1672pt) .. (365.8669pt, -267.0443pt)
 -- (365.8669pt, -267.0443pt) .. controls (366.0277pt, -266.9213pt) and (366.1991pt, -266.8177pt) .. (366.3808pt, -266.7336pt)
 -- (366.3808pt, -266.7336pt) .. controls (366.6675pt, -266.6171pt) and (366.9262pt, -266.5588pt) .. (367.1569pt, -266.5588pt)
 -- (367.1569pt, -266.5588pt)
 -- (367.1884pt, -266.5588pt)
 -- (367.1884pt, -266.5588pt) .. controls (367.4471pt, -266.5588pt) and (367.6079pt, -266.5621pt) .. (367.6708pt, -266.5685pt)
 -- (367.6708pt, -266.5685pt) .. controls (368.2022pt, -266.6526pt) and (368.5518pt, -266.8145pt) .. (368.7196pt, -267.054pt)
 -- (368.7196pt, -267.054pt)
 -- (368.8245pt, -266.9568pt)
 -- (368.8245pt, -266.9568pt) .. controls (369.1181pt, -266.685pt) and (369.4363pt, -266.5491pt) .. (369.7789pt, -266.5491pt)
 -- (369.7789pt, -266.5491pt) .. controls (370.1634pt, -266.5491pt) and (370.4606pt, -266.6494pt) .. (370.6703pt, -266.8501pt)
 -- (370.6703pt, -266.8501pt) .. controls (370.8801pt, -267.0507pt) and (370.9885pt, -267.2935pt) .. (370.9955pt, -267.5782pt)
 -- (370.9955pt, -267.5782pt) .. controls (370.9955pt, -267.8565pt) and (370.9046pt, -268.0701pt) .. (370.7228pt, -268.219pt)
 -- (370.7228pt, -268.219pt) .. controls (370.541pt, -268.3679pt) and (370.3452pt, -268.4455pt) .. (370.1355pt, -268.452pt)
 -- (370.1355pt, -268.452pt) .. controls (369.9746pt, -268.452pt) and (369.8383pt, -268.4067pt) .. (369.7264pt, -268.316pt)
 -- (369.7264pt, -268.316pt) .. controls (369.6146pt, -268.2255pt) and (369.5586pt, -268.1025pt) .. (369.5586pt, -267.9471pt)
 -- (369.5586pt, -267.9471pt) .. controls (369.5586pt, -267.7206pt) and (369.6495pt, -267.5297pt) .. (369.8313pt, -267.3743pt)
 -- (369.8313pt, -267.3743pt) .. controls (369.9222pt, -267.3096pt) and (370.0341pt, -267.2513pt) .. (370.1669pt, -267.1996pt)
 -- (370.1669pt, -267.1996pt) .. controls (370.1669pt, -267.1931pt) and (370.1529pt, -267.1802pt) .. (370.125pt, -267.1608pt)
 -- (370.125pt, -267.1608pt) .. controls (370.097pt, -267.1414pt) and (370.0481pt, -267.1187pt) .. (369.9781pt, -267.0928pt)
 -- (369.9781pt, -267.0928pt) .. controls (369.9082pt, -267.0669pt) and (369.8313pt, -267.054pt) .. (369.7474pt, -267.054pt)
 -- (369.7474pt, -267.054pt) .. controls (369.6635pt, -267.054pt) and (369.6006pt, -267.0604pt) .. (369.5586pt, -267.0734pt)
 -- (369.5586pt, -267.0734pt) .. controls (369.3279pt, -267.1705pt) and (369.1636pt, -267.3549pt) .. (369.0657pt, -267.6268pt)
 -- (369.0657pt, -267.6268pt) .. controls (368.6392pt, -269.0831pt) and (368.426pt, -269.9277pt) .. (368.426pt, -270.1607pt)
 -- (368.426pt, -270.1607pt) .. controls (368.426pt, -270.3937pt) and (368.6042pt, -270.5102pt) .. (368.9608pt, -270.5102pt)
 -- (368.9608pt, -270.5102pt) .. controls (369.2685pt, -270.5102pt) and (369.5482pt, -270.4131pt) .. (369.7998pt, -270.2189pt)
 -- (369.7998pt, -270.2189pt) .. controls (370.0515pt, -270.0248pt) and (370.2263pt, -269.8047pt) .. (370.3242pt, -269.5588pt)
 -- (370.3242pt, -269.5588pt) .. controls (370.3522pt, -269.4681pt) and (370.3767pt, -269.4131pt) .. (370.3976pt, -269.3937pt)
 -- (370.3976pt, -269.3937pt) .. controls (370.4186pt, -269.3743pt) and (370.4886pt, -269.3646pt) .. (370.6074pt, -269.3646pt)
 -- (370.6074pt, -269.3646pt)
 -- (370.6703pt, -269.3646pt)
 -- (370.6703pt, -269.3646pt)
 -- (370.7857pt, -269.3646pt)
 -- (370.7857pt, -269.3646pt) .. controls (370.9255pt, -269.3646pt) and (370.9955pt, -269.4099pt) .. (370.9955pt, -269.5005pt)
 -- (370.9955pt, -269.5005pt) .. controls (370.9955pt, -269.5847pt) and (370.95pt, -269.7044pt) .. (370.8591pt, -269.8597pt)
 -- (370.8591pt, -269.8597pt) .. controls (370.7682pt, -270.0151pt) and (370.6424pt, -270.1801pt) .. (370.4816pt, -270.3549pt)
 -- (370.4816pt, -270.3549pt) .. controls (370.3207pt, -270.5296pt) and (370.0935pt, -270.685pt) .. (369.7998pt, -270.8209pt)
 -- (369.7998pt, -270.8209pt) .. controls (369.5062pt, -270.9568pt) and (369.1985pt, -271.0215pt) .. (368.8769pt, -271.015pt)
 -- (368.8769pt, -271.015pt) .. controls (368.2896pt, -271.015pt) and (367.8316pt, -270.8759pt) .. (367.503pt, -270.5976pt)
 -- (367.503pt, -270.5976pt)
 -- (367.4191pt, -270.5102pt)
 -- (367.4191pt, -270.5102pt) .. controls (367.1185pt, -270.8403pt) and (366.7794pt, -271.0053pt) .. (366.4018pt, -271.0053pt)
 -- (366.4018pt, -271.0053pt)
 -- (366.3494pt, -271.0053pt)
 -- (366.3494pt, -271.0053pt) .. controls (365.9508pt, -271.0053pt) and (365.6537pt, -270.9018pt) .. (365.4579pt, -270.6947pt)
 -- (365.4579pt, -270.6947pt) .. controls (365.2621pt, -270.4875pt) and (365.1642pt, -270.261pt) .. (365.1642pt, -270.0151pt)
 -- (365.1642pt, -270.0151pt) .. controls (365.1642pt, -269.7044pt) and (365.2586pt, -269.4778pt) .. (365.4474pt, -269.3354pt)
 -- (365.4474pt, -269.3354pt) .. controls (365.6362pt, -269.1931pt) and (365.8285pt, -269.1187pt) .. (366.0243pt, -269.1122pt)
 -- (366.0243pt, -269.1122pt) .. controls (366.1851pt, -269.1122pt) and (366.3214pt, -269.1575pt) .. (366.4333pt, -269.2481pt)
 -- (366.4333pt, -269.2481pt) .. controls (366.5451pt, -269.3387pt) and (366.6011pt, -269.4617pt) .. (366.6011pt, -269.617pt)
 -- (366.6011pt, -269.617pt) .. controls (366.6011pt, -269.8436pt) and (366.5102pt, -270.0345pt) .. (366.3284pt, -270.1898pt)
 -- (366.3284pt, -270.1898pt) .. controls (366.2375pt, -270.2545pt) and (366.1256pt, -270.3128pt) .. (365.9928pt, -270.3646pt)
 -- (365.9928pt, -270.3646pt) .. controls (366.0068pt, -270.3969pt) and (366.0557pt, -270.4293pt) .. (366.1396pt, -270.4617pt)
 -- (366.1396pt, -270.4617pt) .. controls (366.2235pt, -270.494pt) and (366.3109pt, -270.5134pt) .. (366.4018pt, -270.5199pt)
 -- (366.4018pt, -270.5199pt) .. controls (366.5556pt, -270.5199pt) and (366.692pt, -270.4617pt) .. (366.8109pt, -270.3452pt)
 -- (366.8109pt, -270.3452pt) .. controls (366.9297pt, -270.2286pt) and (367.0206pt, -270.0927pt) .. (367.0835pt, -269.9374pt)
 -- (367.0835pt, -269.9374pt) .. controls (367.51pt, -268.4811pt) and (367.7233pt, -267.6365pt) .. (367.7233pt, -267.4034pt)
 -- (367.7233pt, -267.4034pt) .. controls (367.7233pt, -267.1705pt) and (367.545pt, -267.054pt) .. (367.1884pt, -267.054pt)
 -- (367.1884pt, -267.054pt) .. controls (366.9367pt, -267.054pt) and (366.685pt, -267.1284pt) .. (366.4333pt, -267.2772pt)
 -- (366.4333pt, -267.2772pt) .. controls (366.1816pt, -267.4261pt) and (365.9823pt, -267.6688pt) .. (365.8355pt, -268.0054pt)
 -- (365.8355pt, -268.0054pt) .. controls (365.8075pt, -268.096pt) and (365.7831pt, -268.151pt) .. (365.7621pt, -268.1704pt)
 -- (365.7621pt, -268.1704pt) .. controls (365.7411pt, -268.1899pt) and (365.6712pt, -268.1996pt) .. (365.5523pt, -268.1996pt)
 -- (365.5523pt, -268.1996pt)
 -- (365.4894pt, -268.1996pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(369.0856pt, -265.5297pt) .. controls (368.9248pt, -265.5297pt) and (368.6975pt, -265.4553pt) .. (368.4039pt, -265.3064pt)
 -- (368.4039pt, -265.3064pt) .. controls (368.1102pt, -265.1575pt) and (367.89pt, -265.0799pt) .. (367.7431pt, -265.0734pt)
 -- (367.7431pt, -265.0734pt) .. controls (367.5054pt, -265.0734pt) and (367.2642pt, -265.1867pt) .. (367.0195pt, -265.4132pt)
 -- (367.0195pt, -265.4132pt)
 -- (366.8936pt, -265.5297pt)
 -- (366.8936pt, -265.5297pt)
 -- (366.6944pt, -265.3647pt)
 -- (366.6944pt, -265.3647pt) .. controls (366.6664pt, -265.3453pt) and (366.6349pt, -265.3226pt) .. (366.6pt, -265.2967pt)
 -- (366.6pt, -265.2967pt) .. controls (366.565pt, -265.2708pt) and (366.537pt, -265.2449pt) .. (366.5161pt, -265.2191pt)
 -- (366.5161pt, -265.2191pt)
 -- (366.4951pt, -265.1996pt)
 -- (366.4951pt, -265.1996pt) .. controls (366.9286pt, -264.7466pt) and (367.1698pt, -264.4974pt) .. (367.2188pt, -264.4521pt)
 -- (367.2188pt, -264.4521pt) .. controls (367.4565pt, -264.2514pt) and (367.6837pt, -264.1511pt) .. (367.9005pt, -264.1511pt)
 -- (367.9005pt, -264.1511pt) .. controls (367.9634pt, -264.1511pt) and (368.0123pt, -264.1544pt) .. (368.0473pt, -264.1608pt)
 -- (368.0473pt, -264.1608pt) .. controls (368.1732pt, -264.1867pt) and (368.3689pt, -264.2676pt) .. (368.6346pt, -264.4035pt)
 -- (368.6346pt, -264.4035pt) .. controls (368.9003pt, -264.5394pt) and (369.1066pt, -264.6074pt) .. (369.2534pt, -264.6074pt)
 -- (369.2534pt, -264.6074pt) .. controls (369.4911pt, -264.6074pt) and (369.7323pt, -264.4941pt) .. (369.9771pt, -264.2676pt)
 -- (369.9771pt, -264.2676pt)
 -- (370.1029pt, -264.1511pt)
 -- (370.1029pt, -264.1511pt)
 -- (370.3022pt, -264.3162pt)
 -- (370.3022pt, -264.3162pt) .. controls (370.3301pt, -264.3356pt) and (370.3616pt, -264.3582pt) .. (370.3965pt, -264.3841pt)
 -- (370.3965pt, -264.3841pt) .. controls (370.4315pt, -264.41pt) and (370.4595pt, -264.4359pt) .. (370.4804pt, -264.4618pt)
 -- (370.4804pt, -264.4618pt)
 -- (370.5014pt, -264.4812pt)
 -- (370.5014pt, -264.4812pt) .. controls (370.0679pt, -264.9343pt) and (369.8267pt, -265.1835pt) .. (369.7778pt, -265.2288pt)
 -- (369.7778pt, -265.2288pt) .. controls (369.54pt, -265.4294pt) and (369.3093pt, -265.5297pt) .. (369.0856pt, -265.5297pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(369.0856pt, -265.5297pt) .. controls (368.9248pt, -265.5297pt) and (368.6975pt, -265.4553pt) .. (368.4039pt, -265.3064pt)
 -- (368.4039pt, -265.3064pt) .. controls (368.1102pt, -265.1575pt) and (367.89pt, -265.0799pt) .. (367.7431pt, -265.0734pt)
 -- (367.7431pt, -265.0734pt) .. controls (367.5054pt, -265.0734pt) and (367.2642pt, -265.1867pt) .. (367.0195pt, -265.4132pt)
 -- (367.0195pt, -265.4132pt)
 -- (366.8936pt, -265.5297pt)
 -- (366.8936pt, -265.5297pt)
 -- (366.6944pt, -265.3647pt)
 -- (366.6944pt, -265.3647pt) .. controls (366.6664pt, -265.3453pt) and (366.6349pt, -265.3226pt) .. (366.6pt, -265.2967pt)
 -- (366.6pt, -265.2967pt) .. controls (366.565pt, -265.2708pt) and (366.537pt, -265.2449pt) .. (366.5161pt, -265.2191pt)
 -- (366.5161pt, -265.2191pt)
 -- (366.4951pt, -265.1996pt)
 -- (366.4951pt, -265.1996pt) .. controls (366.9286pt, -264.7466pt) and (367.1698pt, -264.4974pt) .. (367.2188pt, -264.4521pt)
 -- (367.2188pt, -264.4521pt) .. controls (367.4565pt, -264.2514pt) and (367.6837pt, -264.1511pt) .. (367.9005pt, -264.1511pt)
 -- (367.9005pt, -264.1511pt) .. controls (367.9634pt, -264.1511pt) and (368.0123pt, -264.1544pt) .. (368.0473pt, -264.1608pt)
 -- (368.0473pt, -264.1608pt) .. controls (368.1732pt, -264.1867pt) and (368.3689pt, -264.2676pt) .. (368.6346pt, -264.4035pt)
 -- (368.6346pt, -264.4035pt) .. controls (368.9003pt, -264.5394pt) and (369.1066pt, -264.6074pt) .. (369.2534pt, -264.6074pt)
 -- (369.2534pt, -264.6074pt) .. controls (369.4911pt, -264.6074pt) and (369.7323pt, -264.4941pt) .. (369.9771pt, -264.2676pt)
 -- (369.9771pt, -264.2676pt)
 -- (370.1029pt, -264.1511pt)
 -- (370.1029pt, -264.1511pt)
 -- (370.3022pt, -264.3162pt)
 -- (370.3022pt, -264.3162pt) .. controls (370.3301pt, -264.3356pt) and (370.3616pt, -264.3582pt) .. (370.3965pt, -264.3841pt)
 -- (370.3965pt, -264.3841pt) .. controls (370.4315pt, -264.41pt) and (370.4595pt, -264.4359pt) .. (370.4804pt, -264.4618pt)
 -- (370.4804pt, -264.4618pt)
 -- (370.5014pt, -264.4812pt)
 -- (370.5014pt, -264.4812pt) .. controls (370.0679pt, -264.9343pt) and (369.8267pt, -265.1835pt) .. (369.7778pt, -265.2288pt)
 -- (369.7778pt, -265.2288pt) .. controls (369.54pt, -265.4294pt) and (369.3093pt, -265.5297pt) .. (369.0856pt, -265.5297pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(372.779pt, -263.2278pt) .. controls (372.6455pt, -263.2278pt) and (372.5393pt, -263.1866pt) .. (372.4602pt, -263.1042pt)
 -- (372.4602pt, -263.1042pt) .. controls (372.3811pt, -263.0219pt) and (372.3415pt, -262.9212pt) .. (372.3415pt, -262.8022pt)
 -- (372.3415pt, -262.8022pt) .. controls (372.3415pt, -262.4774pt) and (372.4725pt, -262.1959pt) .. (372.7345pt, -261.9579pt)
 -- (372.7345pt, -261.9579pt) .. controls (372.9965pt, -261.72pt) and (373.3228pt, -261.601pt) .. (373.7133pt, -261.601pt)
 -- (373.7133pt, -261.601pt) .. controls (374.1631pt, -261.601pt) and (374.5388pt, -261.7291pt) .. (374.8403pt, -261.9854pt)
 -- (374.8403pt, -261.9854pt) .. controls (375.1419pt, -262.2416pt) and (375.2951pt, -262.5734pt) .. (375.3pt, -262.9807pt)
 -- (375.3pt, -262.9807pt) .. controls (375.3pt, -263.1774pt) and (375.2506pt, -263.3651pt) .. (375.1518pt, -263.5435pt)
 -- (375.1518pt, -263.5435pt) .. controls (375.0529pt, -263.722pt) and (374.9343pt, -263.8776pt) .. (374.7958pt, -264.0103pt)
 -- (374.7958pt, -264.0103pt) .. controls (374.6574pt, -264.143pt) and (374.4597pt, -264.3123pt) .. (374.2027pt, -264.5182pt)
 -- (374.2027pt, -264.5182pt) .. controls (374.0247pt, -264.6601pt) and (373.7776pt, -264.8705pt) .. (373.4612pt, -265.1497pt)
 -- (373.4612pt, -265.1497pt)
 -- (373.0237pt, -265.5341pt)
 -- (373.0237pt, -265.5341pt)
 -- (373.5872pt, -265.541pt)
 -- (373.5872pt, -265.541pt) .. controls (374.3633pt, -265.541pt) and (374.7761pt, -265.5295pt) .. (374.8255pt, -265.5066pt)
 -- (374.8255pt, -265.5066pt) .. controls (374.8601pt, -265.4975pt) and (374.9194pt, -265.2938pt) .. (375.0035pt, -264.8958pt)
 -- (375.0035pt, -264.8958pt)
 -- (375.0035pt, -264.8751pt)
 -- (375.0035pt, -264.8751pt)
 -- (375.3pt, -264.8751pt)
 -- (375.3pt, -264.8751pt)
 -- (375.3pt, -264.8958pt)
 -- (375.3pt, -264.8958pt) .. controls (375.2951pt, -264.9095pt) and (375.263pt, -265.1177pt) .. (375.2037pt, -265.5203pt)
 -- (375.2037pt, -265.5203pt) .. controls (375.1443pt, -265.923pt) and (375.1073pt, -266.1335pt) .. (375.0924pt, -266.1519pt)
 -- (375.0924pt, -266.1519pt)
 -- (375.0924pt, -266.1724pt)
 -- (375.0924pt, -266.1724pt)
 -- (372.3415pt, -266.1724pt)
 -- (372.3415pt, -266.1724pt)
 -- (372.3415pt, -266.042pt)
 -- (372.3415pt, -266.042pt)
 -- (372.3415pt, -265.9597pt)
 -- (372.3415pt, -265.9597pt) .. controls (372.3415pt, -265.9276pt) and (372.3564pt, -265.8933pt) .. (372.386pt, -265.8567pt)
 -- (372.386pt, -265.8567pt) .. controls (372.4157pt, -265.8201pt) and (372.4898pt, -265.74pt) .. (372.6085pt, -265.6165pt)
 -- (372.6085pt, -265.6165pt) .. controls (372.7518pt, -265.47pt) and (372.8754pt, -265.3419pt) .. (372.9792pt, -265.2321pt)
 -- (372.9792pt, -265.2321pt) .. controls (373.0237pt, -265.1863pt) and (373.1077pt, -265.1016pt) .. (373.2313pt, -264.9781pt)
 -- (373.2313pt, -264.9781pt) .. controls (373.3549pt, -264.8546pt) and (373.4389pt, -264.7699pt) .. (373.4834pt, -264.7241pt)
 -- (373.4834pt, -264.7241pt) .. controls (373.5279pt, -264.6783pt) and (373.5996pt, -264.6028pt) .. (373.6985pt, -264.4976pt)
 -- (373.6985pt, -264.4976pt) .. controls (373.7973pt, -264.3924pt) and (373.8665pt, -264.3146pt) .. (373.9061pt, -264.2642pt)
 -- (373.9061pt, -264.2642pt) .. controls (373.9456pt, -264.2139pt) and (374.0025pt, -264.1453pt) .. (374.0766pt, -264.0583pt)
 -- (374.0766pt, -264.0583pt) .. controls (374.1508pt, -263.9714pt) and (374.2027pt, -263.8982pt) .. (374.2323pt, -263.8387pt)
 -- (374.2323pt, -263.8387pt) .. controls (374.262pt, -263.7792pt) and (374.299pt, -263.7128pt) .. (374.3435pt, -263.6396pt)
 -- (374.3435pt, -263.6396pt) .. controls (374.388pt, -263.5664pt) and (374.4202pt, -263.4932pt) .. (374.4399pt, -263.42pt)
 -- (374.4399pt, -263.42pt) .. controls (374.4597pt, -263.3467pt) and (374.477pt, -263.2781pt) .. (374.4919pt, -263.2141pt)
 -- (374.4919pt, -263.2141pt) .. controls (374.5067pt, -263.15pt) and (374.5141pt, -263.0745pt) .. (374.5141pt, -262.9875pt)
 -- (374.5141pt, -262.9875pt) .. controls (374.5141pt, -262.6993pt) and (374.4301pt, -262.4499pt) .. (374.262pt, -262.2394pt)
 -- (374.262pt, -262.2394pt) .. controls (374.0939pt, -262.0289pt) and (373.8542pt, -261.9236pt) .. (373.5428pt, -261.9236pt)
 -- (373.5428pt, -261.9236pt) .. controls (373.3796pt, -261.9236pt) and (373.2363pt, -261.9625pt) .. (373.1127pt, -262.0403pt)
 -- (373.1127pt, -262.0403pt) .. controls (372.9891pt, -262.1181pt) and (372.9026pt, -262.1936pt) .. (372.8531pt, -262.2668pt)
 -- (372.8531pt, -262.2668pt) .. controls (372.8037pt, -262.34pt) and (372.779pt, -262.3835pt) .. (372.779pt, -262.3972pt)
 -- (372.779pt, -262.3972pt) .. controls (372.779pt, -262.4018pt) and (372.7914pt, -262.4041pt) .. (372.8161pt, -262.4041pt)
 -- (372.8161pt, -262.4041pt) .. controls (372.9051pt, -262.4041pt) and (372.9965pt, -262.4362pt) .. (373.0904pt, -262.5002pt)
 -- (373.0904pt, -262.5002pt) .. controls (373.1844pt, -262.5643pt) and (373.2313pt, -262.6695pt) .. (373.2313pt, -262.8159pt)
 -- (373.2313pt, -262.8159pt) .. controls (373.2313pt, -262.9304pt) and (373.1918pt, -263.0264pt) .. (373.1127pt, -263.1042pt)
 -- (373.1127pt, -263.1042pt) .. controls (373.0336pt, -263.182pt) and (372.9224pt, -263.2232pt) .. (372.779pt, -263.2278pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(372.779pt, -263.2278pt) .. controls (372.6455pt, -263.2278pt) and (372.5393pt, -263.1866pt) .. (372.4602pt, -263.1042pt)
 -- (372.4602pt, -263.1042pt) .. controls (372.3811pt, -263.0219pt) and (372.3415pt, -262.9212pt) .. (372.3415pt, -262.8022pt)
 -- (372.3415pt, -262.8022pt) .. controls (372.3415pt, -262.4774pt) and (372.4725pt, -262.1959pt) .. (372.7345pt, -261.9579pt)
 -- (372.7345pt, -261.9579pt) .. controls (372.9965pt, -261.72pt) and (373.3228pt, -261.601pt) .. (373.7133pt, -261.601pt)
 -- (373.7133pt, -261.601pt) .. controls (374.1631pt, -261.601pt) and (374.5388pt, -261.7291pt) .. (374.8403pt, -261.9854pt)
 -- (374.8403pt, -261.9854pt) .. controls (375.1419pt, -262.2416pt) and (375.2951pt, -262.5734pt) .. (375.3pt, -262.9807pt)
 -- (375.3pt, -262.9807pt) .. controls (375.3pt, -263.1774pt) and (375.2506pt, -263.3651pt) .. (375.1518pt, -263.5435pt)
 -- (375.1518pt, -263.5435pt) .. controls (375.0529pt, -263.722pt) and (374.9343pt, -263.8776pt) .. (374.7958pt, -264.0103pt)
 -- (374.7958pt, -264.0103pt) .. controls (374.6574pt, -264.143pt) and (374.4597pt, -264.3123pt) .. (374.2027pt, -264.5182pt)
 -- (374.2027pt, -264.5182pt) .. controls (374.0247pt, -264.6601pt) and (373.7776pt, -264.8705pt) .. (373.4612pt, -265.1497pt)
 -- (373.4612pt, -265.1497pt)
 -- (373.0237pt, -265.5341pt)
 -- (373.0237pt, -265.5341pt)
 -- (373.5872pt, -265.541pt)
 -- (373.5872pt, -265.541pt) .. controls (374.3633pt, -265.541pt) and (374.7761pt, -265.5295pt) .. (374.8255pt, -265.5066pt)
 -- (374.8255pt, -265.5066pt) .. controls (374.8601pt, -265.4975pt) and (374.9194pt, -265.2938pt) .. (375.0035pt, -264.8958pt)
 -- (375.0035pt, -264.8958pt)
 -- (375.0035pt, -264.8751pt)
 -- (375.0035pt, -264.8751pt)
 -- (375.3pt, -264.8751pt)
 -- (375.3pt, -264.8751pt)
 -- (375.3pt, -264.8958pt)
 -- (375.3pt, -264.8958pt) .. controls (375.2951pt, -264.9095pt) and (375.263pt, -265.1177pt) .. (375.2037pt, -265.5203pt)
 -- (375.2037pt, -265.5203pt) .. controls (375.1443pt, -265.923pt) and (375.1073pt, -266.1335pt) .. (375.0924pt, -266.1519pt)
 -- (375.0924pt, -266.1519pt)
 -- (375.0924pt, -266.1724pt)
 -- (375.0924pt, -266.1724pt)
 -- (372.3415pt, -266.1724pt)
 -- (372.3415pt, -266.1724pt)
 -- (372.3415pt, -266.042pt)
 -- (372.3415pt, -266.042pt)
 -- (372.3415pt, -265.9597pt)
 -- (372.3415pt, -265.9597pt) .. controls (372.3415pt, -265.9276pt) and (372.3564pt, -265.8933pt) .. (372.386pt, -265.8567pt)
 -- (372.386pt, -265.8567pt) .. controls (372.4157pt, -265.8201pt) and (372.4898pt, -265.74pt) .. (372.6085pt, -265.6165pt)
 -- (372.6085pt, -265.6165pt) .. controls (372.7518pt, -265.47pt) and (372.8754pt, -265.3419pt) .. (372.9792pt, -265.2321pt)
 -- (372.9792pt, -265.2321pt) .. controls (373.0237pt, -265.1863pt) and (373.1077pt, -265.1016pt) .. (373.2313pt, -264.9781pt)
 -- (373.2313pt, -264.9781pt) .. controls (373.3549pt, -264.8546pt) and (373.4389pt, -264.7699pt) .. (373.4834pt, -264.7241pt)
 -- (373.4834pt, -264.7241pt) .. controls (373.5279pt, -264.6783pt) and (373.5996pt, -264.6028pt) .. (373.6985pt, -264.4976pt)
 -- (373.6985pt, -264.4976pt) .. controls (373.7973pt, -264.3924pt) and (373.8665pt, -264.3146pt) .. (373.9061pt, -264.2642pt)
 -- (373.9061pt, -264.2642pt) .. controls (373.9456pt, -264.2139pt) and (374.0025pt, -264.1453pt) .. (374.0766pt, -264.0583pt)
 -- (374.0766pt, -264.0583pt) .. controls (374.1508pt, -263.9714pt) and (374.2027pt, -263.8982pt) .. (374.2323pt, -263.8387pt)
 -- (374.2323pt, -263.8387pt) .. controls (374.262pt, -263.7792pt) and (374.299pt, -263.7128pt) .. (374.3435pt, -263.6396pt)
 -- (374.3435pt, -263.6396pt) .. controls (374.388pt, -263.5664pt) and (374.4202pt, -263.4932pt) .. (374.4399pt, -263.42pt)
 -- (374.4399pt, -263.42pt) .. controls (374.4597pt, -263.3467pt) and (374.477pt, -263.2781pt) .. (374.4919pt, -263.2141pt)
 -- (374.4919pt, -263.2141pt) .. controls (374.5067pt, -263.15pt) and (374.5141pt, -263.0745pt) .. (374.5141pt, -262.9875pt)
 -- (374.5141pt, -262.9875pt) .. controls (374.5141pt, -262.6993pt) and (374.4301pt, -262.4499pt) .. (374.262pt, -262.2394pt)
 -- (374.262pt, -262.2394pt) .. controls (374.0939pt, -262.0289pt) and (373.8542pt, -261.9236pt) .. (373.5428pt, -261.9236pt)
 -- (373.5428pt, -261.9236pt) .. controls (373.3796pt, -261.9236pt) and (373.2363pt, -261.9625pt) .. (373.1127pt, -262.0403pt)
 -- (373.1127pt, -262.0403pt) .. controls (372.9891pt, -262.1181pt) and (372.9026pt, -262.1936pt) .. (372.8531pt, -262.2668pt)
 -- (372.8531pt, -262.2668pt) .. controls (372.8037pt, -262.34pt) and (372.779pt, -262.3835pt) .. (372.779pt, -262.3972pt)
 -- (372.779pt, -262.3972pt) .. controls (372.779pt, -262.4018pt) and (372.7914pt, -262.4041pt) .. (372.8161pt, -262.4041pt)
 -- (372.8161pt, -262.4041pt) .. controls (372.9051pt, -262.4041pt) and (372.9965pt, -262.4362pt) .. (373.0904pt, -262.5002pt)
 -- (373.0904pt, -262.5002pt) .. controls (373.1844pt, -262.5643pt) and (373.2313pt, -262.6695pt) .. (373.2313pt, -262.8159pt)
 -- (373.2313pt, -262.8159pt) .. controls (373.2313pt, -262.9304pt) and (373.1918pt, -263.0264pt) .. (373.1127pt, -263.1042pt)
 -- (373.1127pt, -263.1042pt) .. controls (373.0336pt, -263.182pt) and (372.9224pt, -263.2232pt) .. (372.779pt, -263.2278pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(376.2566pt, -265.9322pt) .. controls (376.2566pt, -265.9322pt) and (376.2566pt, -265.875pt) .. (376.2566pt, -265.7606pt)
 -- (376.2566pt, -265.7606pt) .. controls (376.2566pt, -265.6462pt) and (376.2961pt, -265.5478pt) .. (376.3752pt, -265.4655pt)
 -- (376.3752pt, -265.4655pt) .. controls (376.4543pt, -265.3831pt) and (376.5606pt, -265.3419pt) .. (376.6941pt, -265.3419pt)
 -- (376.6941pt, -265.3419pt) .. controls (376.8325pt, -265.3419pt) and (376.9561pt, -265.3991pt) .. (377.0648pt, -265.5135pt)
 -- (377.0648pt, -265.5135pt) .. controls (377.1736pt, -265.6279pt) and (377.2304pt, -265.8292pt) .. (377.2354pt, -266.1175pt)
 -- (377.2354pt, -266.1175pt) .. controls (377.2354pt, -266.2776pt) and (377.2131pt, -266.4332pt) .. (377.1686pt, -266.5843pt)
 -- (377.1686pt, -266.5843pt) .. controls (377.1241pt, -266.7353pt) and (377.0722pt, -266.8657pt) .. (377.0129pt, -266.9755pt)
 -- (377.0129pt, -266.9755pt) .. controls (376.9536pt, -267.0853pt) and (376.8893pt, -267.1791pt) .. (376.8201pt, -267.257pt)
 -- (376.8201pt, -267.257pt) .. controls (376.7509pt, -267.3347pt) and (376.6916pt, -267.3965pt) .. (376.6422pt, -267.4423pt)
 -- (376.6422pt, -267.4423pt) .. controls (376.5927pt, -267.488pt) and (376.5606pt, -267.5086pt) .. (376.5457pt, -267.504pt)
 -- (376.5457pt, -267.504pt) .. controls (376.526pt, -267.504pt) and (376.4939pt, -267.4835pt) .. (376.4494pt, -267.4423pt)
 -- (376.4494pt, -267.4423pt) .. controls (376.4049pt, -267.4011pt) and (376.3826pt, -267.3713pt) .. (376.3826pt, -267.353pt)
 -- (376.3826pt, -267.353pt) .. controls (376.3826pt, -267.3347pt) and (376.4098pt, -267.2981pt) .. (376.4642pt, -267.2432pt)
 -- (376.4642pt, -267.2432pt) .. controls (376.5186pt, -267.1883pt) and (376.5804pt, -267.1196pt) .. (376.6496pt, -267.0373pt)
 -- (376.6496pt, -267.0373pt) .. controls (376.7188pt, -266.9549pt) and (376.783pt, -266.8405pt) .. (376.8423pt, -266.6941pt)
 -- (376.8423pt, -266.6941pt) .. controls (376.9017pt, -266.5477pt) and (376.9412pt, -266.3806pt) .. (376.961pt, -266.193pt)
 -- (376.961pt, -266.193pt)
 -- (376.961pt, -266.1107pt)
 -- (376.961pt, -266.1107pt)
 -- (376.9536pt, -266.1175pt)
 -- (376.9536pt, -266.1175pt) .. controls (376.9437pt, -266.1221pt) and (376.9313pt, -266.1266pt) .. (376.9165pt, -266.1312pt)
 -- (376.9165pt, -266.1312pt) .. controls (376.9017pt, -266.1358pt) and (376.8868pt, -266.1427pt) .. (376.872pt, -266.1519pt)
 -- (376.872pt, -266.1519pt) .. controls (376.8572pt, -266.161pt) and (376.8349pt, -266.1656pt) .. (376.8053pt, -266.1656pt)
 -- (376.8053pt, -266.1656pt) .. controls (376.7756pt, -266.1656pt) and (376.746pt, -266.1678pt) .. (376.7163pt, -266.1724pt)
 -- (376.7163pt, -266.1724pt) .. controls (376.5828pt, -266.1724pt) and (376.4741pt, -266.1335pt) .. (376.39pt, -266.0557pt)
 -- (376.39pt, -266.0557pt)
 -- (376.2566pt, -265.9322pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(376.2566pt, -265.9322pt) .. controls (376.2566pt, -265.9322pt) and (376.2566pt, -265.875pt) .. (376.2566pt, -265.7606pt)
 -- (376.2566pt, -265.7606pt) .. controls (376.2566pt, -265.6462pt) and (376.2961pt, -265.5478pt) .. (376.3752pt, -265.4655pt)
 -- (376.3752pt, -265.4655pt) .. controls (376.4543pt, -265.3831pt) and (376.5606pt, -265.3419pt) .. (376.6941pt, -265.3419pt)
 -- (376.6941pt, -265.3419pt) .. controls (376.8325pt, -265.3419pt) and (376.9561pt, -265.3991pt) .. (377.0648pt, -265.5135pt)
 -- (377.0648pt, -265.5135pt) .. controls (377.1736pt, -265.6279pt) and (377.2304pt, -265.8292pt) .. (377.2354pt, -266.1175pt)
 -- (377.2354pt, -266.1175pt) .. controls (377.2354pt, -266.2776pt) and (377.2131pt, -266.4332pt) .. (377.1686pt, -266.5843pt)
 -- (377.1686pt, -266.5843pt) .. controls (377.1241pt, -266.7353pt) and (377.0722pt, -266.8657pt) .. (377.0129pt, -266.9755pt)
 -- (377.0129pt, -266.9755pt) .. controls (376.9536pt, -267.0853pt) and (376.8893pt, -267.1791pt) .. (376.8201pt, -267.257pt)
 -- (376.8201pt, -267.257pt) .. controls (376.7509pt, -267.3347pt) and (376.6916pt, -267.3965pt) .. (376.6422pt, -267.4423pt)
 -- (376.6422pt, -267.4423pt) .. controls (376.5927pt, -267.488pt) and (376.5606pt, -267.5086pt) .. (376.5457pt, -267.504pt)
 -- (376.5457pt, -267.504pt) .. controls (376.526pt, -267.504pt) and (376.4939pt, -267.4835pt) .. (376.4494pt, -267.4423pt)
 -- (376.4494pt, -267.4423pt) .. controls (376.4049pt, -267.4011pt) and (376.3826pt, -267.3713pt) .. (376.3826pt, -267.353pt)
 -- (376.3826pt, -267.353pt) .. controls (376.3826pt, -267.3347pt) and (376.4098pt, -267.2981pt) .. (376.4642pt, -267.2432pt)
 -- (376.4642pt, -267.2432pt) .. controls (376.5186pt, -267.1883pt) and (376.5804pt, -267.1196pt) .. (376.6496pt, -267.0373pt)
 -- (376.6496pt, -267.0373pt) .. controls (376.7188pt, -266.9549pt) and (376.783pt, -266.8405pt) .. (376.8423pt, -266.6941pt)
 -- (376.8423pt, -266.6941pt) .. controls (376.9017pt, -266.5477pt) and (376.9412pt, -266.3806pt) .. (376.961pt, -266.193pt)
 -- (376.961pt, -266.193pt)
 -- (376.961pt, -266.1107pt)
 -- (376.961pt, -266.1107pt)
 -- (376.9536pt, -266.1175pt)
 -- (376.9536pt, -266.1175pt) .. controls (376.9437pt, -266.1221pt) and (376.9313pt, -266.1266pt) .. (376.9165pt, -266.1312pt)
 -- (376.9165pt, -266.1312pt) .. controls (376.9017pt, -266.1358pt) and (376.8868pt, -266.1427pt) .. (376.872pt, -266.1519pt)
 -- (376.872pt, -266.1519pt) .. controls (376.8572pt, -266.161pt) and (376.8349pt, -266.1656pt) .. (376.8053pt, -266.1656pt)
 -- (376.8053pt, -266.1656pt) .. controls (376.7756pt, -266.1656pt) and (376.746pt, -266.1678pt) .. (376.7163pt, -266.1724pt)
 -- (376.7163pt, -266.1724pt) .. controls (376.5828pt, -266.1724pt) and (376.4741pt, -266.1335pt) .. (376.39pt, -266.0557pt)
 -- (376.39pt, -266.0557pt)
 -- (376.2566pt, -265.9322pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(379.3189pt, -262.2051pt) -- (379.2225pt, -262.2394pt)
 -- (379.2225pt, -262.2394pt) .. controls (379.1533pt, -262.2623pt) and (379.0544pt, -262.2852pt) .. (378.9259pt, -262.308pt)
 -- (378.9259pt, -262.308pt) .. controls (378.7974pt, -262.3309pt) and (378.654pt, -262.3469pt) .. (378.4958pt, -262.3561pt)
 -- (378.4958pt, -262.3561pt)
 -- (378.3549pt, -262.3561pt)
 -- (378.3549pt, -262.3561pt)
 -- (378.3549pt, -262.0403pt)
 -- (378.3549pt, -262.0403pt)
 -- (378.4958pt, -262.0403pt)
 -- (378.4958pt, -262.0403pt) .. controls (378.7282pt, -262.0312pt) and (378.9432pt, -261.9968pt) .. (379.1409pt, -261.9374pt)
 -- (379.1409pt, -261.9374pt) .. controls (379.3387pt, -261.8779pt) and (379.4771pt, -261.8229pt) .. (379.5562pt, -261.7726pt)
 -- (379.5562pt, -261.7726pt) .. controls (379.6353pt, -261.7223pt) and (379.7045pt, -261.6719pt) .. (379.7638pt, -261.6216pt)
 -- (379.7638pt, -261.6216pt) .. controls (379.7737pt, -261.6079pt) and (379.8033pt, -261.601pt) .. (379.8528pt, -261.601pt)
 -- (379.8528pt, -261.601pt) .. controls (379.8972pt, -261.601pt) and (379.9393pt, -261.6147pt) .. (379.9788pt, -261.6422pt)
 -- (379.9788pt, -261.6422pt)
 -- (379.9788pt, -263.6945pt)
 -- (379.9788pt, -263.6945pt)
 -- (379.9862pt, -265.7537pt)
 -- (379.9862pt, -265.7537pt) .. controls (380.0208pt, -265.7858pt) and (380.0505pt, -265.8063pt) .. (380.0752pt, -265.8155pt)
 -- (380.0752pt, -265.8155pt) .. controls (380.0999pt, -265.8246pt) and (380.1592pt, -265.8338pt) .. (380.2532pt, -265.843pt)
 -- (380.2532pt, -265.843pt) .. controls (380.3471pt, -265.8521pt) and (380.5003pt, -265.8567pt) .. (380.7129pt, -265.8567pt)
 -- (380.7129pt, -265.8567pt)
 -- (380.9057pt, -265.8567pt)
 -- (380.9057pt, -265.8567pt)
 -- (380.9057pt, -266.1724pt)
 -- (380.9057pt, -266.1724pt)
 -- (380.8241pt, -266.1724pt)
 -- (380.8241pt, -266.1724pt) .. controls (380.7203pt, -266.1587pt) and (380.3273pt, -266.1519pt) .. (379.6451pt, -266.1519pt)
 -- (379.6451pt, -266.1519pt) .. controls (378.9729pt, -266.1519pt) and (378.5848pt, -266.1587pt) .. (378.481pt, -266.1724pt)
 -- (378.481pt, -266.1724pt)
 -- (378.392pt, -266.1724pt)
 -- (378.392pt, -266.1724pt)
 -- (378.392pt, -265.8567pt)
 -- (378.392pt, -265.8567pt)
 -- (378.5848pt, -265.8567pt)
 -- (378.5848pt, -265.8567pt) .. controls (378.6936pt, -265.8567pt) and (378.7875pt, -265.8567pt) .. (378.8666pt, -265.8567pt)
 -- (378.8666pt, -265.8567pt) .. controls (378.9457pt, -265.8567pt) and (379.0075pt, -265.8544pt) .. (379.052pt, -265.8498pt)
 -- (379.052pt, -265.8498pt) .. controls (379.0964pt, -265.8452pt) and (379.136pt, -265.8384pt) .. (379.1706pt, -265.8292pt)
 -- (379.1706pt, -265.8292pt) .. controls (379.2052pt, -265.8201pt) and (379.225pt, -265.8155pt) .. (379.2299pt, -265.8155pt)
 -- (379.2299pt, -265.8155pt) .. controls (379.2349pt, -265.8155pt) and (379.2497pt, -265.8041pt) .. (379.2744pt, -265.7812pt)
 -- (379.2744pt, -265.7812pt) .. controls (379.2991pt, -265.7583pt) and (379.314pt, -265.7491pt) .. (379.3189pt, -265.7537pt)
 -- (379.3189pt, -265.7537pt)
 -- (379.3189pt, -262.2051pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(379.3189pt, -262.2051pt) -- (379.2225pt, -262.2394pt)
 -- (379.2225pt, -262.2394pt) .. controls (379.1533pt, -262.2623pt) and (379.0544pt, -262.2852pt) .. (378.9259pt, -262.308pt)
 -- (378.9259pt, -262.308pt) .. controls (378.7974pt, -262.3309pt) and (378.654pt, -262.3469pt) .. (378.4958pt, -262.3561pt)
 -- (378.4958pt, -262.3561pt)
 -- (378.3549pt, -262.3561pt)
 -- (378.3549pt, -262.3561pt)
 -- (378.3549pt, -262.0403pt)
 -- (378.3549pt, -262.0403pt)
 -- (378.4958pt, -262.0403pt)
 -- (378.4958pt, -262.0403pt) .. controls (378.7282pt, -262.0312pt) and (378.9432pt, -261.9968pt) .. (379.1409pt, -261.9374pt)
 -- (379.1409pt, -261.9374pt) .. controls (379.3387pt, -261.8779pt) and (379.4771pt, -261.8229pt) .. (379.5562pt, -261.7726pt)
 -- (379.5562pt, -261.7726pt) .. controls (379.6353pt, -261.7223pt) and (379.7045pt, -261.6719pt) .. (379.7638pt, -261.6216pt)
 -- (379.7638pt, -261.6216pt) .. controls (379.7737pt, -261.6079pt) and (379.8033pt, -261.601pt) .. (379.8528pt, -261.601pt)
 -- (379.8528pt, -261.601pt) .. controls (379.8972pt, -261.601pt) and (379.9393pt, -261.6147pt) .. (379.9788pt, -261.6422pt)
 -- (379.9788pt, -261.6422pt)
 -- (379.9788pt, -263.6945pt)
 -- (379.9788pt, -263.6945pt)
 -- (379.9862pt, -265.7537pt)
 -- (379.9862pt, -265.7537pt) .. controls (380.0208pt, -265.7858pt) and (380.0505pt, -265.8063pt) .. (380.0752pt, -265.8155pt)
 -- (380.0752pt, -265.8155pt) .. controls (380.0999pt, -265.8246pt) and (380.1592pt, -265.8338pt) .. (380.2532pt, -265.843pt)
 -- (380.2532pt, -265.843pt) .. controls (380.3471pt, -265.8521pt) and (380.5003pt, -265.8567pt) .. (380.7129pt, -265.8567pt)
 -- (380.7129pt, -265.8567pt)
 -- (380.9057pt, -265.8567pt)
 -- (380.9057pt, -265.8567pt)
 -- (380.9057pt, -266.1724pt)
 -- (380.9057pt, -266.1724pt)
 -- (380.8241pt, -266.1724pt)
 -- (380.8241pt, -266.1724pt) .. controls (380.7203pt, -266.1587pt) and (380.3273pt, -266.1519pt) .. (379.6451pt, -266.1519pt)
 -- (379.6451pt, -266.1519pt) .. controls (378.9729pt, -266.1519pt) and (378.5848pt, -266.1587pt) .. (378.481pt, -266.1724pt)
 -- (378.481pt, -266.1724pt)
 -- (378.392pt, -266.1724pt)
 -- (378.392pt, -266.1724pt)
 -- (378.392pt, -265.8567pt)
 -- (378.392pt, -265.8567pt)
 -- (378.5848pt, -265.8567pt)
 -- (378.5848pt, -265.8567pt) .. controls (378.6936pt, -265.8567pt) and (378.7875pt, -265.8567pt) .. (378.8666pt, -265.8567pt)
 -- (378.8666pt, -265.8567pt) .. controls (378.9457pt, -265.8567pt) and (379.0075pt, -265.8544pt) .. (379.052pt, -265.8498pt)
 -- (379.052pt, -265.8498pt) .. controls (379.0964pt, -265.8452pt) and (379.136pt, -265.8384pt) .. (379.1706pt, -265.8292pt)
 -- (379.1706pt, -265.8292pt) .. controls (379.2052pt, -265.8201pt) and (379.225pt, -265.8155pt) .. (379.2299pt, -265.8155pt)
 -- (379.2299pt, -265.8155pt) .. controls (379.2349pt, -265.8155pt) and (379.2497pt, -265.8041pt) .. (379.2744pt, -265.7812pt)
 -- (379.2744pt, -265.7812pt) .. controls (379.2991pt, -265.7583pt) and (379.314pt, -265.7491pt) .. (379.3189pt, -265.7537pt)
 -- (379.3189pt, -265.7537pt)
 -- (379.3189pt, -262.2051pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(373.5502pt, -269.8564pt) -- (373.4538pt, -269.8907pt)
 -- (373.4538pt, -269.8907pt) .. controls (373.3846pt, -269.9136pt) and (373.2857pt, -269.9365pt) .. (373.1572pt, -269.9594pt)
 -- (373.1572pt, -269.9594pt) .. controls (373.0287pt, -269.9822pt) and (372.8853pt, -269.9982pt) .. (372.7271pt, -270.0074pt)
 -- (372.7271pt, -270.0074pt)
 -- (372.5862pt, -270.0074pt)
 -- (372.5862pt, -270.0074pt)
 -- (372.5862pt, -269.6917pt)
 -- (372.5862pt, -269.6917pt)
 -- (372.7271pt, -269.6917pt)
 -- (372.7271pt, -269.6917pt) .. controls (372.9594pt, -269.6825pt) and (373.1745pt, -269.6481pt) .. (373.3722pt, -269.5887pt)
 -- (373.3722pt, -269.5887pt) .. controls (373.5699pt, -269.5292pt) and (373.7083pt, -269.4742pt) .. (373.7874pt, -269.424pt)
 -- (373.7874pt, -269.424pt) .. controls (373.8665pt, -269.3736pt) and (373.9357pt, -269.3232pt) .. (373.9951pt, -269.2729pt)
 -- (373.9951pt, -269.2729pt) .. controls (374.0049pt, -269.2592pt) and (374.0346pt, -269.2523pt) .. (374.084pt, -269.2523pt)
 -- (374.084pt, -269.2523pt) .. controls (374.1285pt, -269.2523pt) and (374.1705pt, -269.2661pt) .. (374.2101pt, -269.2935pt)
 -- (374.2101pt, -269.2935pt)
 -- (374.2101pt, -271.3459pt)
 -- (374.2101pt, -271.3459pt)
 -- (374.2175pt, -273.405pt)
 -- (374.2175pt, -273.405pt) .. controls (374.2521pt, -273.4371pt) and (374.2818pt, -273.4576pt) .. (374.3065pt, -273.4668pt)
 -- (374.3065pt, -273.4668pt) .. controls (374.3312pt, -273.476pt) and (374.3905pt, -273.4851pt) .. (374.4844pt, -273.4943pt)
 -- (374.4844pt, -273.4943pt) .. controls (374.5783pt, -273.5034pt) and (374.7316pt, -273.508pt) .. (374.9442pt, -273.508pt)
 -- (374.9442pt, -273.508pt)
 -- (375.1369pt, -273.508pt)
 -- (375.1369pt, -273.508pt)
 -- (375.1369pt, -273.8237pt)
 -- (375.1369pt, -273.8237pt)
 -- (375.0554pt, -273.8237pt)
 -- (375.0554pt, -273.8237pt) .. controls (374.9516pt, -273.81pt) and (374.5586pt, -273.8031pt) .. (373.8764pt, -273.8031pt)
 -- (373.8764pt, -273.8031pt) .. controls (373.2041pt, -273.8031pt) and (372.8161pt, -273.81pt) .. (372.7123pt, -273.8237pt)
 -- (372.7123pt, -273.8237pt)
 -- (372.6233pt, -273.8237pt)
 -- (372.6233pt, -273.8237pt)
 -- (372.6233pt, -273.508pt)
 -- (372.6233pt, -273.508pt)
 -- (372.8161pt, -273.508pt)
 -- (372.8161pt, -273.508pt) .. controls (372.9248pt, -273.508pt) and (373.0188pt, -273.508pt) .. (373.0978pt, -273.508pt)
 -- (373.0978pt, -273.508pt) .. controls (373.1769pt, -273.508pt) and (373.2387pt, -273.5057pt) .. (373.2832pt, -273.5011pt)
 -- (373.2832pt, -273.5011pt) .. controls (373.3277pt, -273.4966pt) and (373.3672pt, -273.4897pt) .. (373.4019pt, -273.4805pt)
 -- (373.4019pt, -273.4805pt) .. controls (373.4365pt, -273.4714pt) and (373.4562pt, -273.4668pt) .. (373.4612pt, -273.4668pt)
 -- (373.4612pt, -273.4668pt) .. controls (373.4661pt, -273.4668pt) and (373.481pt, -273.4554pt) .. (373.5057pt, -273.4325pt)
 -- (373.5057pt, -273.4325pt) .. controls (373.5304pt, -273.4096pt) and (373.5452pt, -273.4005pt) .. (373.5502pt, -273.405pt)
 -- (373.5502pt, -273.405pt)
 -- (373.5502pt, -269.8564pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(373.5502pt, -269.8564pt) -- (373.4538pt, -269.8907pt)
 -- (373.4538pt, -269.8907pt) .. controls (373.3846pt, -269.9136pt) and (373.2857pt, -269.9365pt) .. (373.1572pt, -269.9594pt)
 -- (373.1572pt, -269.9594pt) .. controls (373.0287pt, -269.9822pt) and (372.8853pt, -269.9982pt) .. (372.7271pt, -270.0074pt)
 -- (372.7271pt, -270.0074pt)
 -- (372.5862pt, -270.0074pt)
 -- (372.5862pt, -270.0074pt)
 -- (372.5862pt, -269.6917pt)
 -- (372.5862pt, -269.6917pt)
 -- (372.7271pt, -269.6917pt)
 -- (372.7271pt, -269.6917pt) .. controls (372.9594pt, -269.6825pt) and (373.1745pt, -269.6481pt) .. (373.3722pt, -269.5887pt)
 -- (373.3722pt, -269.5887pt) .. controls (373.5699pt, -269.5292pt) and (373.7083pt, -269.4742pt) .. (373.7874pt, -269.424pt)
 -- (373.7874pt, -269.424pt) .. controls (373.8665pt, -269.3736pt) and (373.9357pt, -269.3232pt) .. (373.9951pt, -269.2729pt)
 -- (373.9951pt, -269.2729pt) .. controls (374.0049pt, -269.2592pt) and (374.0346pt, -269.2523pt) .. (374.084pt, -269.2523pt)
 -- (374.084pt, -269.2523pt) .. controls (374.1285pt, -269.2523pt) and (374.1705pt, -269.2661pt) .. (374.2101pt, -269.2935pt)
 -- (374.2101pt, -269.2935pt)
 -- (374.2101pt, -271.3459pt)
 -- (374.2101pt, -271.3459pt)
 -- (374.2175pt, -273.405pt)
 -- (374.2175pt, -273.405pt) .. controls (374.2521pt, -273.4371pt) and (374.2818pt, -273.4576pt) .. (374.3065pt, -273.4668pt)
 -- (374.3065pt, -273.4668pt) .. controls (374.3312pt, -273.476pt) and (374.3905pt, -273.4851pt) .. (374.4844pt, -273.4943pt)
 -- (374.4844pt, -273.4943pt) .. controls (374.5783pt, -273.5034pt) and (374.7316pt, -273.508pt) .. (374.9442pt, -273.508pt)
 -- (374.9442pt, -273.508pt)
 -- (375.1369pt, -273.508pt)
 -- (375.1369pt, -273.508pt)
 -- (375.1369pt, -273.8237pt)
 -- (375.1369pt, -273.8237pt)
 -- (375.0554pt, -273.8237pt)
 -- (375.0554pt, -273.8237pt) .. controls (374.9516pt, -273.81pt) and (374.5586pt, -273.8031pt) .. (373.8764pt, -273.8031pt)
 -- (373.8764pt, -273.8031pt) .. controls (373.2041pt, -273.8031pt) and (372.8161pt, -273.81pt) .. (372.7123pt, -273.8237pt)
 -- (372.7123pt, -273.8237pt)
 -- (372.6233pt, -273.8237pt)
 -- (372.6233pt, -273.8237pt)
 -- (372.6233pt, -273.508pt)
 -- (372.6233pt, -273.508pt)
 -- (372.8161pt, -273.508pt)
 -- (372.8161pt, -273.508pt) .. controls (372.9248pt, -273.508pt) and (373.0188pt, -273.508pt) .. (373.0978pt, -273.508pt)
 -- (373.0978pt, -273.508pt) .. controls (373.1769pt, -273.508pt) and (373.2387pt, -273.5057pt) .. (373.2832pt, -273.5011pt)
 -- (373.2832pt, -273.5011pt) .. controls (373.3277pt, -273.4966pt) and (373.3672pt, -273.4897pt) .. (373.4019pt, -273.4805pt)
 -- (373.4019pt, -273.4805pt) .. controls (373.4365pt, -273.4714pt) and (373.4562pt, -273.4668pt) .. (373.4612pt, -273.4668pt)
 -- (373.4612pt, -273.4668pt) .. controls (373.4661pt, -273.4668pt) and (373.481pt, -273.4554pt) .. (373.5057pt, -273.4325pt)
 -- (373.5057pt, -273.4325pt) .. controls (373.5304pt, -273.4096pt) and (373.5452pt, -273.4005pt) .. (373.5502pt, -273.405pt)
 -- (373.5502pt, -273.405pt)
 -- (373.5502pt, -269.8564pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(399.2327pt, -262.3185pt) -- (404.9859pt, -262.3185pt)
 -- (404.9859pt, -262.3185pt)
 -- (404.9859pt, -273.1058pt)
 -- (404.9859pt, -273.1058pt)
 -- (399.2327pt, -273.1058pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(402.9745pt, -264.7901pt) .. controls (402.7944pt, -264.4262pt) and (402.501pt, -264.2443pt) .. (402.0942pt, -264.2443pt)
 -- (402.0942pt, -264.2443pt) .. controls (401.8342pt, -264.2443pt) and (401.6075pt, -264.3384pt) .. (401.4141pt, -264.5269pt)
 -- (401.4141pt, -264.5269pt) .. controls (401.274pt, -264.6764pt) and (401.1907pt, -264.8843pt) .. (401.164pt, -265.1508pt)
 -- (401.164pt, -265.1508pt) .. controls (401.1373pt, -265.4172pt) and (401.1207pt, -266.067pt) .. (401.114pt, -267.1003pt)
 -- (401.114pt, -267.1003pt) .. controls (401.114pt, -268.088pt) and (401.1407pt, -268.7216pt) .. (401.194pt, -269.001pt)
 -- (401.194pt, -269.001pt) .. controls (401.234pt, -269.1895pt) and (401.3307pt, -269.3585pt) .. (401.4841pt, -269.5079pt)
 -- (401.4841pt, -269.5079pt) .. controls (401.6375pt, -269.6574pt) and (401.8442pt, -269.7321pt) .. (402.1042pt, -269.7321pt)
 -- (402.1042pt, -269.7321pt) .. controls (402.451pt, -269.7321pt) and (402.7177pt, -269.5826pt) .. (402.9044pt, -269.2838pt)
 -- (402.9044pt, -269.2838pt) .. controls (402.9845pt, -269.1537pt) and (403.0345pt, -268.9426pt) .. (403.0545pt, -268.6501pt)
 -- (403.0545pt, -268.6501pt) .. controls (403.0745pt, -268.3577pt) and (403.0879pt, -267.7826pt) .. (403.0945pt, -266.9248pt)
 -- (403.0945pt, -266.9248pt) .. controls (403.0945pt, -265.6967pt) and (403.0545pt, -264.985pt) .. (402.9745pt, -264.7901pt) -- cycle
(401.8942pt, -263.7568pt) -- (402.0342pt, -263.7568pt)
 -- (402.0342pt, -263.7568pt)
 -- (402.0542pt, -263.7568pt)
 -- (402.0542pt, -263.7568pt) .. controls (403.508pt, -263.7568pt) and (404.3148pt, -264.5237pt) .. (404.4749pt, -266.0573pt)
 -- (404.4749pt, -266.0573pt) .. controls (404.5082pt, -266.3692pt) and (404.5249pt, -266.6876pt) .. (404.5249pt, -267.0126pt)
 -- (404.5249pt, -267.0126pt) .. controls (404.5249pt, -268.2797pt) and (404.2815pt, -269.1505pt) .. (403.7947pt, -269.6249pt)
 -- (403.7947pt, -269.6249pt) .. controls (403.4013pt, -270.0278pt) and (402.8378pt, -270.2292pt) .. (402.1042pt, -270.2292pt)
 -- (402.1042pt, -270.2292pt) .. controls (400.924pt, -270.2292pt) and (400.1771pt, -269.6964pt) .. (399.8636pt, -268.6307pt)
 -- (399.8636pt, -268.6307pt) .. controls (399.7436pt, -268.2537pt) and (399.6836pt, -267.7274pt) .. (399.6836pt, -267.0515pt)
 -- (399.6836pt, -267.0515pt) .. controls (399.6836pt, -265.8298pt) and (399.9103pt, -264.9558pt) .. (400.3638pt, -264.4294pt)
 -- (400.3638pt, -264.4294pt) .. controls (400.5438pt, -264.215pt) and (400.7839pt, -264.0493pt) .. (401.084pt, -263.9323pt)
 -- (401.084pt, -263.9323pt) .. controls (401.3841pt, -263.8154pt) and (401.6541pt, -263.7568pt) .. (401.8942pt, -263.7568pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(402.9745pt, -264.7901pt) .. controls (402.7944pt, -264.4262pt) and (402.501pt, -264.2443pt) .. (402.0942pt, -264.2443pt)
 -- (402.0942pt, -264.2443pt) .. controls (401.8342pt, -264.2443pt) and (401.6075pt, -264.3384pt) .. (401.4141pt, -264.5269pt)
 -- (401.4141pt, -264.5269pt) .. controls (401.274pt, -264.6764pt) and (401.1907pt, -264.8843pt) .. (401.164pt, -265.1508pt)
 -- (401.164pt, -265.1508pt) .. controls (401.1373pt, -265.4172pt) and (401.1207pt, -266.067pt) .. (401.114pt, -267.1003pt)
 -- (401.114pt, -267.1003pt) .. controls (401.114pt, -268.088pt) and (401.1407pt, -268.7216pt) .. (401.194pt, -269.001pt)
 -- (401.194pt, -269.001pt) .. controls (401.234pt, -269.1895pt) and (401.3307pt, -269.3585pt) .. (401.4841pt, -269.5079pt)
 -- (401.4841pt, -269.5079pt) .. controls (401.6375pt, -269.6574pt) and (401.8442pt, -269.7321pt) .. (402.1042pt, -269.7321pt)
 -- (402.1042pt, -269.7321pt) .. controls (402.451pt, -269.7321pt) and (402.7177pt, -269.5826pt) .. (402.9044pt, -269.2838pt)
 -- (402.9044pt, -269.2838pt) .. controls (402.9845pt, -269.1537pt) and (403.0345pt, -268.9426pt) .. (403.0545pt, -268.6501pt)
 -- (403.0545pt, -268.6501pt) .. controls (403.0745pt, -268.3577pt) and (403.0879pt, -267.7826pt) .. (403.0945pt, -266.9248pt)
 -- (403.0945pt, -266.9248pt) .. controls (403.0945pt, -265.6967pt) and (403.0545pt, -264.985pt) .. (402.9745pt, -264.7901pt) -- cycle
(401.8942pt, -263.7568pt) -- (402.0342pt, -263.7568pt)
 -- (402.0342pt, -263.7568pt)
 -- (402.0542pt, -263.7568pt)
 -- (402.0542pt, -263.7568pt) .. controls (403.508pt, -263.7568pt) and (404.3148pt, -264.5237pt) .. (404.4749pt, -266.0573pt)
 -- (404.4749pt, -266.0573pt) .. controls (404.5082pt, -266.3692pt) and (404.5249pt, -266.6876pt) .. (404.5249pt, -267.0126pt)
 -- (404.5249pt, -267.0126pt) .. controls (404.5249pt, -268.2797pt) and (404.2815pt, -269.1505pt) .. (403.7947pt, -269.6249pt)
 -- (403.7947pt, -269.6249pt) .. controls (403.4013pt, -270.0278pt) and (402.8378pt, -270.2292pt) .. (402.1042pt, -270.2292pt)
 -- (402.1042pt, -270.2292pt) .. controls (400.924pt, -270.2292pt) and (400.1771pt, -269.6964pt) .. (399.8636pt, -268.6307pt)
 -- (399.8636pt, -268.6307pt) .. controls (399.7436pt, -268.2537pt) and (399.6836pt, -267.7274pt) .. (399.6836pt, -267.0515pt)
 -- (399.6836pt, -267.0515pt) .. controls (399.6836pt, -265.8298pt) and (399.9103pt, -264.9558pt) .. (400.3638pt, -264.4294pt)
 -- (400.3638pt, -264.4294pt) .. controls (400.5438pt, -264.215pt) and (400.7839pt, -264.0493pt) .. (401.084pt, -263.9323pt)
 -- (401.084pt, -263.9323pt) .. controls (401.3841pt, -263.8154pt) and (401.6541pt, -263.7568pt) .. (401.8942pt, -263.7568pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(422.2456pt, -261.5994pt) -- (439.5053pt, -261.5994pt)
 -- (439.5053pt, -261.5994pt)
 -- (439.5053pt, -273.825pt)
 -- (439.5053pt, -273.825pt)
 -- (422.2456pt, -273.825pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(423.0217pt, -268.1996pt) -- (422.9063pt, -268.1996pt)
 -- (422.9063pt, -268.1996pt) .. controls (422.7665pt, -268.1996pt) and (422.6966pt, -268.1542pt) .. (422.6966pt, -268.0637pt)
 -- (422.6966pt, -268.0637pt) .. controls (422.6966pt, -268.0507pt) and (422.7036pt, -268.0151pt) .. (422.7176pt, -267.9568pt)
 -- (422.7176pt, -267.9568pt) .. controls (422.7315pt, -267.8986pt) and (422.77pt, -267.8177pt) .. (422.8329pt, -267.7141pt)
 -- (422.8329pt, -267.7141pt) .. controls (422.8958pt, -267.6106pt) and (422.9658pt, -267.5038pt) .. (423.0427pt, -267.3937pt)
 -- (423.0427pt, -267.3937pt) .. controls (423.1196pt, -267.2837pt) and (423.2384pt, -267.1672pt) .. (423.3993pt, -267.0443pt)
 -- (423.3993pt, -267.0443pt) .. controls (423.5601pt, -266.9213pt) and (423.7314pt, -266.8177pt) .. (423.9131pt, -266.7336pt)
 -- (423.9131pt, -266.7336pt) .. controls (424.1998pt, -266.6171pt) and (424.4585pt, -266.5588pt) .. (424.6892pt, -266.5588pt)
 -- (424.6892pt, -266.5588pt)
 -- (424.7207pt, -266.5588pt)
 -- (424.7207pt, -266.5588pt) .. controls (424.9794pt, -266.5588pt) and (425.1402pt, -266.5621pt) .. (425.2032pt, -266.5685pt)
 -- (425.2032pt, -266.5685pt) .. controls (425.7345pt, -266.6526pt) and (426.0841pt, -266.8145pt) .. (426.2519pt, -267.054pt)
 -- (426.2519pt, -267.054pt)
 -- (426.3568pt, -266.9568pt)
 -- (426.3568pt, -266.9568pt) .. controls (426.6505pt, -266.685pt) and (426.9686pt, -266.5491pt) .. (427.3112pt, -266.5491pt)
 -- (427.3112pt, -266.5491pt) .. controls (427.6957pt, -266.5491pt) and (427.9929pt, -266.6494pt) .. (428.2026pt, -266.8501pt)
 -- (428.2026pt, -266.8501pt) .. controls (428.4124pt, -267.0507pt) and (428.5208pt, -267.2935pt) .. (428.5278pt, -267.5782pt)
 -- (428.5278pt, -267.5782pt) .. controls (428.5278pt, -267.8565pt) and (428.4369pt, -268.0701pt) .. (428.2551pt, -268.219pt)
 -- (428.2551pt, -268.219pt) .. controls (428.0733pt, -268.3679pt) and (427.8775pt, -268.4455pt) .. (427.6678pt, -268.452pt)
 -- (427.6678pt, -268.452pt) .. controls (427.507pt, -268.452pt) and (427.3706pt, -268.4067pt) .. (427.2588pt, -268.316pt)
 -- (427.2588pt, -268.316pt) .. controls (427.1469pt, -268.2255pt) and (427.0909pt, -268.1025pt) .. (427.0909pt, -267.9471pt)
 -- (427.0909pt, -267.9471pt) .. controls (427.0909pt, -267.7206pt) and (427.1819pt, -267.5297pt) .. (427.3636pt, -267.3743pt)
 -- (427.3636pt, -267.3743pt) .. controls (427.4545pt, -267.3096pt) and (427.5664pt, -267.2513pt) .. (427.6992pt, -267.1996pt)
 -- (427.6992pt, -267.1996pt) .. controls (427.6992pt, -267.1931pt) and (427.6852pt, -267.1802pt) .. (427.6573pt, -267.1608pt)
 -- (427.6573pt, -267.1608pt) .. controls (427.6293pt, -267.1414pt) and (427.5804pt, -267.1187pt) .. (427.5105pt, -267.0928pt)
 -- (427.5105pt, -267.0928pt) .. controls (427.4406pt, -267.0669pt) and (427.3636pt, -267.054pt) .. (427.2797pt, -267.054pt)
 -- (427.2797pt, -267.054pt) .. controls (427.1958pt, -267.054pt) and (427.1329pt, -267.0604pt) .. (427.0909pt, -267.0734pt)
 -- (427.0909pt, -267.0734pt) .. controls (426.8602pt, -267.1705pt) and (426.6959pt, -267.3549pt) .. (426.598pt, -267.6268pt)
 -- (426.598pt, -267.6268pt) .. controls (426.1715pt, -269.0831pt) and (425.9583pt, -269.9277pt) .. (425.9583pt, -270.1607pt)
 -- (425.9583pt, -270.1607pt) .. controls (425.9583pt, -270.3937pt) and (426.1366pt, -270.5102pt) .. (426.4931pt, -270.5102pt)
 -- (426.4931pt, -270.5102pt) .. controls (426.8008pt, -270.5102pt) and (427.0805pt, -270.4131pt) .. (427.3322pt, -270.2189pt)
 -- (427.3322pt, -270.2189pt) .. controls (427.5839pt, -270.0248pt) and (427.7587pt, -269.8047pt) .. (427.8566pt, -269.5588pt)
 -- (427.8566pt, -269.5588pt) .. controls (427.8845pt, -269.4681pt) and (427.909pt, -269.4131pt) .. (427.93pt, -269.3937pt)
 -- (427.93pt, -269.3937pt) .. controls (427.951pt, -269.3743pt) and (428.0209pt, -269.3646pt) .. (428.1397pt, -269.3646pt)
 -- (428.1397pt, -269.3646pt)
 -- (428.2026pt, -269.3646pt)
 -- (428.2026pt, -269.3646pt)
 -- (428.318pt, -269.3646pt)
 -- (428.318pt, -269.3646pt) .. controls (428.4579pt, -269.3646pt) and (428.5278pt, -269.4099pt) .. (428.5278pt, -269.5005pt)
 -- (428.5278pt, -269.5005pt) .. controls (428.5278pt, -269.5847pt) and (428.4823pt, -269.7044pt) .. (428.3914pt, -269.8597pt)
 -- (428.3914pt, -269.8597pt) .. controls (428.3005pt, -270.0151pt) and (428.1747pt, -270.1801pt) .. (428.0139pt, -270.3549pt)
 -- (428.0139pt, -270.3549pt) .. controls (427.8531pt, -270.5296pt) and (427.6258pt, -270.685pt) .. (427.3322pt, -270.8209pt)
 -- (427.3322pt, -270.8209pt) .. controls (427.0385pt, -270.9568pt) and (426.7309pt, -271.0215pt) .. (426.4092pt, -271.015pt)
 -- (426.4092pt, -271.015pt) .. controls (425.8219pt, -271.015pt) and (425.364pt, -270.8759pt) .. (425.0353pt, -270.5976pt)
 -- (425.0353pt, -270.5976pt)
 -- (424.9514pt, -270.5102pt)
 -- (424.9514pt, -270.5102pt) .. controls (424.6508pt, -270.8403pt) and (424.3117pt, -271.0053pt) .. (423.9341pt, -271.0053pt)
 -- (423.9341pt, -271.0053pt)
 -- (423.8817pt, -271.0053pt)
 -- (423.8817pt, -271.0053pt) .. controls (423.4832pt, -271.0053pt) and (423.186pt, -270.9018pt) .. (422.9902pt, -270.6947pt)
 -- (422.9902pt, -270.6947pt) .. controls (422.7945pt, -270.4875pt) and (422.6966pt, -270.261pt) .. (422.6966pt, -270.0151pt)
 -- (422.6966pt, -270.0151pt) .. controls (422.6966pt, -269.7044pt) and (422.791pt, -269.4778pt) .. (422.9797pt, -269.3354pt)
 -- (422.9797pt, -269.3354pt) .. controls (423.1685pt, -269.1931pt) and (423.3608pt, -269.1187pt) .. (423.5566pt, -269.1122pt)
 -- (423.5566pt, -269.1122pt) .. controls (423.7174pt, -269.1122pt) and (423.8537pt, -269.1575pt) .. (423.9656pt, -269.2481pt)
 -- (423.9656pt, -269.2481pt) .. controls (424.0775pt, -269.3387pt) and (424.1334pt, -269.4617pt) .. (424.1334pt, -269.617pt)
 -- (424.1334pt, -269.617pt) .. controls (424.1334pt, -269.8436pt) and (424.0425pt, -270.0345pt) .. (423.8607pt, -270.1898pt)
 -- (423.8607pt, -270.1898pt) .. controls (423.7698pt, -270.2545pt) and (423.658pt, -270.3128pt) .. (423.5251pt, -270.3646pt)
 -- (423.5251pt, -270.3646pt) .. controls (423.5391pt, -270.3969pt) and (423.588pt, -270.4293pt) .. (423.6719pt, -270.4617pt)
 -- (423.6719pt, -270.4617pt) .. controls (423.7558pt, -270.494pt) and (423.8432pt, -270.5134pt) .. (423.9341pt, -270.5199pt)
 -- (423.9341pt, -270.5199pt) .. controls (424.088pt, -270.5199pt) and (424.2243pt, -270.4617pt) .. (424.3432pt, -270.3452pt)
 -- (424.3432pt, -270.3452pt) .. controls (424.462pt, -270.2286pt) and (424.5529pt, -270.0927pt) .. (424.6158pt, -269.9374pt)
 -- (424.6158pt, -269.9374pt) .. controls (425.0423pt, -268.4811pt) and (425.2556pt, -267.6365pt) .. (425.2556pt, -267.4034pt)
 -- (425.2556pt, -267.4034pt) .. controls (425.2556pt, -267.1705pt) and (425.0773pt, -267.054pt) .. (424.7207pt, -267.054pt)
 -- (424.7207pt, -267.054pt) .. controls (424.469pt, -267.054pt) and (424.2173pt, -267.1284pt) .. (423.9656pt, -267.2772pt)
 -- (423.9656pt, -267.2772pt) .. controls (423.7139pt, -267.4261pt) and (423.5146pt, -267.6688pt) .. (423.3678pt, -268.0054pt)
 -- (423.3678pt, -268.0054pt) .. controls (423.3398pt, -268.096pt) and (423.3154pt, -268.151pt) .. (423.2944pt, -268.1704pt)
 -- (423.2944pt, -268.1704pt) .. controls (423.2734pt, -268.1899pt) and (423.2035pt, -268.1996pt) .. (423.0846pt, -268.1996pt)
 -- (423.0846pt, -268.1996pt)
 -- (423.0217pt, -268.1996pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(423.0217pt, -268.1996pt) -- (422.9063pt, -268.1996pt)
 -- (422.9063pt, -268.1996pt) .. controls (422.7665pt, -268.1996pt) and (422.6966pt, -268.1542pt) .. (422.6966pt, -268.0637pt)
 -- (422.6966pt, -268.0637pt) .. controls (422.6966pt, -268.0507pt) and (422.7036pt, -268.0151pt) .. (422.7176pt, -267.9568pt)
 -- (422.7176pt, -267.9568pt) .. controls (422.7315pt, -267.8986pt) and (422.77pt, -267.8177pt) .. (422.8329pt, -267.7141pt)
 -- (422.8329pt, -267.7141pt) .. controls (422.8958pt, -267.6106pt) and (422.9658pt, -267.5038pt) .. (423.0427pt, -267.3937pt)
 -- (423.0427pt, -267.3937pt) .. controls (423.1196pt, -267.2837pt) and (423.2384pt, -267.1672pt) .. (423.3993pt, -267.0443pt)
 -- (423.3993pt, -267.0443pt) .. controls (423.5601pt, -266.9213pt) and (423.7314pt, -266.8177pt) .. (423.9131pt, -266.7336pt)
 -- (423.9131pt, -266.7336pt) .. controls (424.1998pt, -266.6171pt) and (424.4585pt, -266.5588pt) .. (424.6892pt, -266.5588pt)
 -- (424.6892pt, -266.5588pt)
 -- (424.7207pt, -266.5588pt)
 -- (424.7207pt, -266.5588pt) .. controls (424.9794pt, -266.5588pt) and (425.1402pt, -266.5621pt) .. (425.2032pt, -266.5685pt)
 -- (425.2032pt, -266.5685pt) .. controls (425.7345pt, -266.6526pt) and (426.0841pt, -266.8145pt) .. (426.2519pt, -267.054pt)
 -- (426.2519pt, -267.054pt)
 -- (426.3568pt, -266.9568pt)
 -- (426.3568pt, -266.9568pt) .. controls (426.6505pt, -266.685pt) and (426.9686pt, -266.5491pt) .. (427.3112pt, -266.5491pt)
 -- (427.3112pt, -266.5491pt) .. controls (427.6957pt, -266.5491pt) and (427.9929pt, -266.6494pt) .. (428.2026pt, -266.8501pt)
 -- (428.2026pt, -266.8501pt) .. controls (428.4124pt, -267.0507pt) and (428.5208pt, -267.2935pt) .. (428.5278pt, -267.5782pt)
 -- (428.5278pt, -267.5782pt) .. controls (428.5278pt, -267.8565pt) and (428.4369pt, -268.0701pt) .. (428.2551pt, -268.219pt)
 -- (428.2551pt, -268.219pt) .. controls (428.0733pt, -268.3679pt) and (427.8775pt, -268.4455pt) .. (427.6678pt, -268.452pt)
 -- (427.6678pt, -268.452pt) .. controls (427.507pt, -268.452pt) and (427.3706pt, -268.4067pt) .. (427.2588pt, -268.316pt)
 -- (427.2588pt, -268.316pt) .. controls (427.1469pt, -268.2255pt) and (427.0909pt, -268.1025pt) .. (427.0909pt, -267.9471pt)
 -- (427.0909pt, -267.9471pt) .. controls (427.0909pt, -267.7206pt) and (427.1819pt, -267.5297pt) .. (427.3636pt, -267.3743pt)
 -- (427.3636pt, -267.3743pt) .. controls (427.4545pt, -267.3096pt) and (427.5664pt, -267.2513pt) .. (427.6992pt, -267.1996pt)
 -- (427.6992pt, -267.1996pt) .. controls (427.6992pt, -267.1931pt) and (427.6852pt, -267.1802pt) .. (427.6573pt, -267.1608pt)
 -- (427.6573pt, -267.1608pt) .. controls (427.6293pt, -267.1414pt) and (427.5804pt, -267.1187pt) .. (427.5105pt, -267.0928pt)
 -- (427.5105pt, -267.0928pt) .. controls (427.4406pt, -267.0669pt) and (427.3636pt, -267.054pt) .. (427.2797pt, -267.054pt)
 -- (427.2797pt, -267.054pt) .. controls (427.1958pt, -267.054pt) and (427.1329pt, -267.0604pt) .. (427.0909pt, -267.0734pt)
 -- (427.0909pt, -267.0734pt) .. controls (426.8602pt, -267.1705pt) and (426.6959pt, -267.3549pt) .. (426.598pt, -267.6268pt)
 -- (426.598pt, -267.6268pt) .. controls (426.1715pt, -269.0831pt) and (425.9583pt, -269.9277pt) .. (425.9583pt, -270.1607pt)
 -- (425.9583pt, -270.1607pt) .. controls (425.9583pt, -270.3937pt) and (426.1366pt, -270.5102pt) .. (426.4931pt, -270.5102pt)
 -- (426.4931pt, -270.5102pt) .. controls (426.8008pt, -270.5102pt) and (427.0805pt, -270.4131pt) .. (427.3322pt, -270.2189pt)
 -- (427.3322pt, -270.2189pt) .. controls (427.5839pt, -270.0248pt) and (427.7587pt, -269.8047pt) .. (427.8566pt, -269.5588pt)
 -- (427.8566pt, -269.5588pt) .. controls (427.8845pt, -269.4681pt) and (427.909pt, -269.4131pt) .. (427.93pt, -269.3937pt)
 -- (427.93pt, -269.3937pt) .. controls (427.951pt, -269.3743pt) and (428.0209pt, -269.3646pt) .. (428.1397pt, -269.3646pt)
 -- (428.1397pt, -269.3646pt)
 -- (428.2026pt, -269.3646pt)
 -- (428.2026pt, -269.3646pt)
 -- (428.318pt, -269.3646pt)
 -- (428.318pt, -269.3646pt) .. controls (428.4579pt, -269.3646pt) and (428.5278pt, -269.4099pt) .. (428.5278pt, -269.5005pt)
 -- (428.5278pt, -269.5005pt) .. controls (428.5278pt, -269.5847pt) and (428.4823pt, -269.7044pt) .. (428.3914pt, -269.8597pt)
 -- (428.3914pt, -269.8597pt) .. controls (428.3005pt, -270.0151pt) and (428.1747pt, -270.1801pt) .. (428.0139pt, -270.3549pt)
 -- (428.0139pt, -270.3549pt) .. controls (427.8531pt, -270.5296pt) and (427.6258pt, -270.685pt) .. (427.3322pt, -270.8209pt)
 -- (427.3322pt, -270.8209pt) .. controls (427.0385pt, -270.9568pt) and (426.7309pt, -271.0215pt) .. (426.4092pt, -271.015pt)
 -- (426.4092pt, -271.015pt) .. controls (425.8219pt, -271.015pt) and (425.364pt, -270.8759pt) .. (425.0353pt, -270.5976pt)
 -- (425.0353pt, -270.5976pt)
 -- (424.9514pt, -270.5102pt)
 -- (424.9514pt, -270.5102pt) .. controls (424.6508pt, -270.8403pt) and (424.3117pt, -271.0053pt) .. (423.9341pt, -271.0053pt)
 -- (423.9341pt, -271.0053pt)
 -- (423.8817pt, -271.0053pt)
 -- (423.8817pt, -271.0053pt) .. controls (423.4832pt, -271.0053pt) and (423.186pt, -270.9018pt) .. (422.9902pt, -270.6947pt)
 -- (422.9902pt, -270.6947pt) .. controls (422.7945pt, -270.4875pt) and (422.6966pt, -270.261pt) .. (422.6966pt, -270.0151pt)
 -- (422.6966pt, -270.0151pt) .. controls (422.6966pt, -269.7044pt) and (422.791pt, -269.4778pt) .. (422.9797pt, -269.3354pt)
 -- (422.9797pt, -269.3354pt) .. controls (423.1685pt, -269.1931pt) and (423.3608pt, -269.1187pt) .. (423.5566pt, -269.1122pt)
 -- (423.5566pt, -269.1122pt) .. controls (423.7174pt, -269.1122pt) and (423.8537pt, -269.1575pt) .. (423.9656pt, -269.2481pt)
 -- (423.9656pt, -269.2481pt) .. controls (424.0775pt, -269.3387pt) and (424.1334pt, -269.4617pt) .. (424.1334pt, -269.617pt)
 -- (424.1334pt, -269.617pt) .. controls (424.1334pt, -269.8436pt) and (424.0425pt, -270.0345pt) .. (423.8607pt, -270.1898pt)
 -- (423.8607pt, -270.1898pt) .. controls (423.7698pt, -270.2545pt) and (423.658pt, -270.3128pt) .. (423.5251pt, -270.3646pt)
 -- (423.5251pt, -270.3646pt) .. controls (423.5391pt, -270.3969pt) and (423.588pt, -270.4293pt) .. (423.6719pt, -270.4617pt)
 -- (423.6719pt, -270.4617pt) .. controls (423.7558pt, -270.494pt) and (423.8432pt, -270.5134pt) .. (423.9341pt, -270.5199pt)
 -- (423.9341pt, -270.5199pt) .. controls (424.088pt, -270.5199pt) and (424.2243pt, -270.4617pt) .. (424.3432pt, -270.3452pt)
 -- (424.3432pt, -270.3452pt) .. controls (424.462pt, -270.2286pt) and (424.5529pt, -270.0927pt) .. (424.6158pt, -269.9374pt)
 -- (424.6158pt, -269.9374pt) .. controls (425.0423pt, -268.4811pt) and (425.2556pt, -267.6365pt) .. (425.2556pt, -267.4034pt)
 -- (425.2556pt, -267.4034pt) .. controls (425.2556pt, -267.1705pt) and (425.0773pt, -267.054pt) .. (424.7207pt, -267.054pt)
 -- (424.7207pt, -267.054pt) .. controls (424.469pt, -267.054pt) and (424.2173pt, -267.1284pt) .. (423.9656pt, -267.2772pt)
 -- (423.9656pt, -267.2772pt) .. controls (423.7139pt, -267.4261pt) and (423.5146pt, -267.6688pt) .. (423.3678pt, -268.0054pt)
 -- (423.3678pt, -268.0054pt) .. controls (423.3398pt, -268.096pt) and (423.3154pt, -268.151pt) .. (423.2944pt, -268.1704pt)
 -- (423.2944pt, -268.1704pt) .. controls (423.2734pt, -268.1899pt) and (423.2035pt, -268.1996pt) .. (423.0846pt, -268.1996pt)
 -- (423.0846pt, -268.1996pt)
 -- (423.0217pt, -268.1996pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(426.6179pt, -265.5297pt) .. controls (426.4571pt, -265.5297pt) and (426.2299pt, -265.4553pt) .. (425.9362pt, -265.3064pt)
 -- (425.9362pt, -265.3064pt) .. controls (425.6426pt, -265.1575pt) and (425.4223pt, -265.0799pt) .. (425.2755pt, -265.0734pt)
 -- (425.2755pt, -265.0734pt) .. controls (425.0378pt, -265.0734pt) and (424.7966pt, -265.1867pt) .. (424.5518pt, -265.4132pt)
 -- (424.5518pt, -265.4132pt)
 -- (424.426pt, -265.5297pt)
 -- (424.426pt, -265.5297pt)
 -- (424.2267pt, -265.3647pt)
 -- (424.2267pt, -265.3647pt) .. controls (424.1988pt, -265.3453pt) and (424.1673pt, -265.3226pt) .. (424.1323pt, -265.2967pt)
 -- (424.1323pt, -265.2967pt) .. controls (424.0974pt, -265.2708pt) and (424.0694pt, -265.2449pt) .. (424.0484pt, -265.2191pt)
 -- (424.0484pt, -265.2191pt)
 -- (424.0275pt, -265.1996pt)
 -- (424.0275pt, -265.1996pt) .. controls (424.4609pt, -264.7466pt) and (424.7022pt, -264.4974pt) .. (424.7511pt, -264.4521pt)
 -- (424.7511pt, -264.4521pt) .. controls (424.9888pt, -264.2514pt) and (425.2161pt, -264.1511pt) .. (425.4328pt, -264.1511pt)
 -- (425.4328pt, -264.1511pt) .. controls (425.4957pt, -264.1511pt) and (425.5447pt, -264.1544pt) .. (425.5797pt, -264.1608pt)
 -- (425.5797pt, -264.1608pt) .. controls (425.7055pt, -264.1867pt) and (425.9013pt, -264.2676pt) .. (426.167pt, -264.4035pt)
 -- (426.167pt, -264.4035pt) .. controls (426.4326pt, -264.5394pt) and (426.6389pt, -264.6074pt) .. (426.7857pt, -264.6074pt)
 -- (426.7857pt, -264.6074pt) .. controls (427.0235pt, -264.6074pt) and (427.2647pt, -264.4941pt) .. (427.5094pt, -264.2676pt)
 -- (427.5094pt, -264.2676pt)
 -- (427.6353pt, -264.1511pt)
 -- (427.6353pt, -264.1511pt)
 -- (427.8345pt, -264.3162pt)
 -- (427.8345pt, -264.3162pt) .. controls (427.8625pt, -264.3356pt) and (427.894pt, -264.3582pt) .. (427.9289pt, -264.3841pt)
 -- (427.9289pt, -264.3841pt) .. controls (427.9639pt, -264.41pt) and (427.9918pt, -264.4359pt) .. (428.0128pt, -264.4618pt)
 -- (428.0128pt, -264.4618pt)
 -- (428.0338pt, -264.4812pt)
 -- (428.0338pt, -264.4812pt) .. controls (427.6003pt, -264.9343pt) and (427.3591pt, -265.1835pt) .. (427.3101pt, -265.2288pt)
 -- (427.3101pt, -265.2288pt) .. controls (427.0724pt, -265.4294pt) and (426.8417pt, -265.5297pt) .. (426.6179pt, -265.5297pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(426.6179pt, -265.5297pt) .. controls (426.4571pt, -265.5297pt) and (426.2299pt, -265.4553pt) .. (425.9362pt, -265.3064pt)
 -- (425.9362pt, -265.3064pt) .. controls (425.6426pt, -265.1575pt) and (425.4223pt, -265.0799pt) .. (425.2755pt, -265.0734pt)
 -- (425.2755pt, -265.0734pt) .. controls (425.0378pt, -265.0734pt) and (424.7966pt, -265.1867pt) .. (424.5518pt, -265.4132pt)
 -- (424.5518pt, -265.4132pt)
 -- (424.426pt, -265.5297pt)
 -- (424.426pt, -265.5297pt)
 -- (424.2267pt, -265.3647pt)
 -- (424.2267pt, -265.3647pt) .. controls (424.1988pt, -265.3453pt) and (424.1673pt, -265.3226pt) .. (424.1323pt, -265.2967pt)
 -- (424.1323pt, -265.2967pt) .. controls (424.0974pt, -265.2708pt) and (424.0694pt, -265.2449pt) .. (424.0484pt, -265.2191pt)
 -- (424.0484pt, -265.2191pt)
 -- (424.0275pt, -265.1996pt)
 -- (424.0275pt, -265.1996pt) .. controls (424.4609pt, -264.7466pt) and (424.7022pt, -264.4974pt) .. (424.7511pt, -264.4521pt)
 -- (424.7511pt, -264.4521pt) .. controls (424.9888pt, -264.2514pt) and (425.2161pt, -264.1511pt) .. (425.4328pt, -264.1511pt)
 -- (425.4328pt, -264.1511pt) .. controls (425.4957pt, -264.1511pt) and (425.5447pt, -264.1544pt) .. (425.5797pt, -264.1608pt)
 -- (425.5797pt, -264.1608pt) .. controls (425.7055pt, -264.1867pt) and (425.9013pt, -264.2676pt) .. (426.167pt, -264.4035pt)
 -- (426.167pt, -264.4035pt) .. controls (426.4326pt, -264.5394pt) and (426.6389pt, -264.6074pt) .. (426.7857pt, -264.6074pt)
 -- (426.7857pt, -264.6074pt) .. controls (427.0235pt, -264.6074pt) and (427.2647pt, -264.4941pt) .. (427.5094pt, -264.2676pt)
 -- (427.5094pt, -264.2676pt)
 -- (427.6353pt, -264.1511pt)
 -- (427.6353pt, -264.1511pt)
 -- (427.8345pt, -264.3162pt)
 -- (427.8345pt, -264.3162pt) .. controls (427.8625pt, -264.3356pt) and (427.894pt, -264.3582pt) .. (427.9289pt, -264.3841pt)
 -- (427.9289pt, -264.3841pt) .. controls (427.9639pt, -264.41pt) and (427.9918pt, -264.4359pt) .. (428.0128pt, -264.4618pt)
 -- (428.0128pt, -264.4618pt)
 -- (428.0338pt, -264.4812pt)
 -- (428.0338pt, -264.4812pt) .. controls (427.6003pt, -264.9343pt) and (427.3591pt, -265.1835pt) .. (427.3101pt, -265.2288pt)
 -- (427.3101pt, -265.2288pt) .. controls (427.0724pt, -265.4294pt) and (426.8417pt, -265.5297pt) .. (426.6179pt, -265.5297pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(430.3113pt, -263.2278pt) .. controls (430.1779pt, -263.2278pt) and (430.0716pt, -263.1866pt) .. (429.9925pt, -263.1042pt)
 -- (429.9925pt, -263.1042pt) .. controls (429.9134pt, -263.0219pt) and (429.8738pt, -262.9212pt) .. (429.8738pt, -262.8022pt)
 -- (429.8738pt, -262.8022pt) .. controls (429.8738pt, -262.4774pt) and (430.0049pt, -262.1959pt) .. (430.2668pt, -261.9579pt)
 -- (430.2668pt, -261.9579pt) .. controls (430.5288pt, -261.72pt) and (430.8551pt, -261.601pt) .. (431.2456pt, -261.601pt)
 -- (431.2456pt, -261.601pt) .. controls (431.6954pt, -261.601pt) and (432.0711pt, -261.7291pt) .. (432.3727pt, -261.9854pt)
 -- (432.3727pt, -261.9854pt) .. controls (432.6742pt, -262.2416pt) and (432.8274pt, -262.5734pt) .. (432.8324pt, -262.9807pt)
 -- (432.8324pt, -262.9807pt) .. controls (432.8324pt, -263.1774pt) and (432.783pt, -263.3651pt) .. (432.6841pt, -263.5435pt)
 -- (432.6841pt, -263.5435pt) .. controls (432.5852pt, -263.722pt) and (432.4666pt, -263.8776pt) .. (432.3282pt, -264.0103pt)
 -- (432.3282pt, -264.0103pt) .. controls (432.1898pt, -264.143pt) and (431.992pt, -264.3123pt) .. (431.735pt, -264.5182pt)
 -- (431.735pt, -264.5182pt) .. controls (431.557pt, -264.6601pt) and (431.3099pt, -264.8705pt) .. (430.9935pt, -265.1497pt)
 -- (430.9935pt, -265.1497pt)
 -- (430.556pt, -265.5341pt)
 -- (430.556pt, -265.5341pt)
 -- (431.1195pt, -265.541pt)
 -- (431.1195pt, -265.541pt) .. controls (431.8956pt, -265.541pt) and (432.3084pt, -265.5295pt) .. (432.3578pt, -265.5066pt)
 -- (432.3578pt, -265.5066pt) .. controls (432.3924pt, -265.4975pt) and (432.4518pt, -265.2938pt) .. (432.5358pt, -264.8958pt)
 -- (432.5358pt, -264.8958pt)
 -- (432.5358pt, -264.8751pt)
 -- (432.5358pt, -264.8751pt)
 -- (432.8324pt, -264.8751pt)
 -- (432.8324pt, -264.8751pt)
 -- (432.8324pt, -264.8958pt)
 -- (432.8324pt, -264.8958pt) .. controls (432.8274pt, -264.9095pt) and (432.7953pt, -265.1177pt) .. (432.736pt, -265.5203pt)
 -- (432.736pt, -265.5203pt) .. controls (432.6767pt, -265.923pt) and (432.6396pt, -266.1335pt) .. (432.6248pt, -266.1519pt)
 -- (432.6248pt, -266.1519pt)
 -- (432.6248pt, -266.1724pt)
 -- (432.6248pt, -266.1724pt)
 -- (429.8738pt, -266.1724pt)
 -- (429.8738pt, -266.1724pt)
 -- (429.8738pt, -266.042pt)
 -- (429.8738pt, -266.042pt)
 -- (429.8738pt, -265.9597pt)
 -- (429.8738pt, -265.9597pt) .. controls (429.8738pt, -265.9276pt) and (429.8887pt, -265.8933pt) .. (429.9183pt, -265.8567pt)
 -- (429.9183pt, -265.8567pt) .. controls (429.948pt, -265.8201pt) and (430.0222pt, -265.74pt) .. (430.1408pt, -265.6165pt)
 -- (430.1408pt, -265.6165pt) .. controls (430.2841pt, -265.47pt) and (430.4077pt, -265.3419pt) .. (430.5115pt, -265.2321pt)
 -- (430.5115pt, -265.2321pt) .. controls (430.556pt, -265.1863pt) and (430.64pt, -265.1016pt) .. (430.7636pt, -264.9781pt)
 -- (430.7636pt, -264.9781pt) .. controls (430.8872pt, -264.8546pt) and (430.9713pt, -264.7699pt) .. (431.0157pt, -264.7241pt)
 -- (431.0157pt, -264.7241pt) .. controls (431.0602pt, -264.6783pt) and (431.1319pt, -264.6028pt) .. (431.2308pt, -264.4976pt)
 -- (431.2308pt, -264.4976pt) .. controls (431.3296pt, -264.3924pt) and (431.3988pt, -264.3146pt) .. (431.4384pt, -264.2642pt)
 -- (431.4384pt, -264.2642pt) .. controls (431.4779pt, -264.2139pt) and (431.5348pt, -264.1453pt) .. (431.6089pt, -264.0583pt)
 -- (431.6089pt, -264.0583pt) .. controls (431.6831pt, -263.9714pt) and (431.735pt, -263.8982pt) .. (431.7646pt, -263.8387pt)
 -- (431.7646pt, -263.8387pt) .. controls (431.7943pt, -263.7792pt) and (431.8314pt, -263.7128pt) .. (431.8759pt, -263.6396pt)
 -- (431.8759pt, -263.6396pt) .. controls (431.9203pt, -263.5664pt) and (431.9525pt, -263.4932pt) .. (431.9723pt, -263.42pt)
 -- (431.9723pt, -263.42pt) .. controls (431.992pt, -263.3467pt) and (432.0093pt, -263.2781pt) .. (432.0242pt, -263.2141pt)
 -- (432.0242pt, -263.2141pt) .. controls (432.039pt, -263.15pt) and (432.0464pt, -263.0745pt) .. (432.0464pt, -262.9875pt)
 -- (432.0464pt, -262.9875pt) .. controls (432.0464pt, -262.6993pt) and (431.9624pt, -262.4499pt) .. (431.7943pt, -262.2394pt)
 -- (431.7943pt, -262.2394pt) .. controls (431.6262pt, -262.0289pt) and (431.3865pt, -261.9236pt) .. (431.0751pt, -261.9236pt)
 -- (431.0751pt, -261.9236pt) .. controls (430.9119pt, -261.9236pt) and (430.7686pt, -261.9625pt) .. (430.645pt, -262.0403pt)
 -- (430.645pt, -262.0403pt) .. controls (430.5214pt, -262.1181pt) and (430.4349pt, -262.1936pt) .. (430.3855pt, -262.2668pt)
 -- (430.3855pt, -262.2668pt) .. controls (430.3361pt, -262.34pt) and (430.3113pt, -262.3835pt) .. (430.3113pt, -262.3972pt)
 -- (430.3113pt, -262.3972pt) .. controls (430.3113pt, -262.4018pt) and (430.3237pt, -262.4041pt) .. (430.3484pt, -262.4041pt)
 -- (430.3484pt, -262.4041pt) .. controls (430.4374pt, -262.4041pt) and (430.5288pt, -262.4362pt) .. (430.6227pt, -262.5002pt)
 -- (430.6227pt, -262.5002pt) .. controls (430.7167pt, -262.5643pt) and (430.7636pt, -262.6695pt) .. (430.7636pt, -262.8159pt)
 -- (430.7636pt, -262.8159pt) .. controls (430.7636pt, -262.9304pt) and (430.7241pt, -263.0264pt) .. (430.645pt, -263.1042pt)
 -- (430.645pt, -263.1042pt) .. controls (430.5659pt, -263.182pt) and (430.4547pt, -263.2232pt) .. (430.3113pt, -263.2278pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(430.3113pt, -263.2278pt) .. controls (430.1779pt, -263.2278pt) and (430.0716pt, -263.1866pt) .. (429.9925pt, -263.1042pt)
 -- (429.9925pt, -263.1042pt) .. controls (429.9134pt, -263.0219pt) and (429.8738pt, -262.9212pt) .. (429.8738pt, -262.8022pt)
 -- (429.8738pt, -262.8022pt) .. controls (429.8738pt, -262.4774pt) and (430.0049pt, -262.1959pt) .. (430.2668pt, -261.9579pt)
 -- (430.2668pt, -261.9579pt) .. controls (430.5288pt, -261.72pt) and (430.8551pt, -261.601pt) .. (431.2456pt, -261.601pt)
 -- (431.2456pt, -261.601pt) .. controls (431.6954pt, -261.601pt) and (432.0711pt, -261.7291pt) .. (432.3727pt, -261.9854pt)
 -- (432.3727pt, -261.9854pt) .. controls (432.6742pt, -262.2416pt) and (432.8274pt, -262.5734pt) .. (432.8324pt, -262.9807pt)
 -- (432.8324pt, -262.9807pt) .. controls (432.8324pt, -263.1774pt) and (432.783pt, -263.3651pt) .. (432.6841pt, -263.5435pt)
 -- (432.6841pt, -263.5435pt) .. controls (432.5852pt, -263.722pt) and (432.4666pt, -263.8776pt) .. (432.3282pt, -264.0103pt)
 -- (432.3282pt, -264.0103pt) .. controls (432.1898pt, -264.143pt) and (431.992pt, -264.3123pt) .. (431.735pt, -264.5182pt)
 -- (431.735pt, -264.5182pt) .. controls (431.557pt, -264.6601pt) and (431.3099pt, -264.8705pt) .. (430.9935pt, -265.1497pt)
 -- (430.9935pt, -265.1497pt)
 -- (430.556pt, -265.5341pt)
 -- (430.556pt, -265.5341pt)
 -- (431.1195pt, -265.541pt)
 -- (431.1195pt, -265.541pt) .. controls (431.8956pt, -265.541pt) and (432.3084pt, -265.5295pt) .. (432.3578pt, -265.5066pt)
 -- (432.3578pt, -265.5066pt) .. controls (432.3924pt, -265.4975pt) and (432.4518pt, -265.2938pt) .. (432.5358pt, -264.8958pt)
 -- (432.5358pt, -264.8958pt)
 -- (432.5358pt, -264.8751pt)
 -- (432.5358pt, -264.8751pt)
 -- (432.8324pt, -264.8751pt)
 -- (432.8324pt, -264.8751pt)
 -- (432.8324pt, -264.8958pt)
 -- (432.8324pt, -264.8958pt) .. controls (432.8274pt, -264.9095pt) and (432.7953pt, -265.1177pt) .. (432.736pt, -265.5203pt)
 -- (432.736pt, -265.5203pt) .. controls (432.6767pt, -265.923pt) and (432.6396pt, -266.1335pt) .. (432.6248pt, -266.1519pt)
 -- (432.6248pt, -266.1519pt)
 -- (432.6248pt, -266.1724pt)
 -- (432.6248pt, -266.1724pt)
 -- (429.8738pt, -266.1724pt)
 -- (429.8738pt, -266.1724pt)
 -- (429.8738pt, -266.042pt)
 -- (429.8738pt, -266.042pt)
 -- (429.8738pt, -265.9597pt)
 -- (429.8738pt, -265.9597pt) .. controls (429.8738pt, -265.9276pt) and (429.8887pt, -265.8933pt) .. (429.9183pt, -265.8567pt)
 -- (429.9183pt, -265.8567pt) .. controls (429.948pt, -265.8201pt) and (430.0222pt, -265.74pt) .. (430.1408pt, -265.6165pt)
 -- (430.1408pt, -265.6165pt) .. controls (430.2841pt, -265.47pt) and (430.4077pt, -265.3419pt) .. (430.5115pt, -265.2321pt)
 -- (430.5115pt, -265.2321pt) .. controls (430.556pt, -265.1863pt) and (430.64pt, -265.1016pt) .. (430.7636pt, -264.9781pt)
 -- (430.7636pt, -264.9781pt) .. controls (430.8872pt, -264.8546pt) and (430.9713pt, -264.7699pt) .. (431.0157pt, -264.7241pt)
 -- (431.0157pt, -264.7241pt) .. controls (431.0602pt, -264.6783pt) and (431.1319pt, -264.6028pt) .. (431.2308pt, -264.4976pt)
 -- (431.2308pt, -264.4976pt) .. controls (431.3296pt, -264.3924pt) and (431.3988pt, -264.3146pt) .. (431.4384pt, -264.2642pt)
 -- (431.4384pt, -264.2642pt) .. controls (431.4779pt, -264.2139pt) and (431.5348pt, -264.1453pt) .. (431.6089pt, -264.0583pt)
 -- (431.6089pt, -264.0583pt) .. controls (431.6831pt, -263.9714pt) and (431.735pt, -263.8982pt) .. (431.7646pt, -263.8387pt)
 -- (431.7646pt, -263.8387pt) .. controls (431.7943pt, -263.7792pt) and (431.8314pt, -263.7128pt) .. (431.8759pt, -263.6396pt)
 -- (431.8759pt, -263.6396pt) .. controls (431.9203pt, -263.5664pt) and (431.9525pt, -263.4932pt) .. (431.9723pt, -263.42pt)
 -- (431.9723pt, -263.42pt) .. controls (431.992pt, -263.3467pt) and (432.0093pt, -263.2781pt) .. (432.0242pt, -263.2141pt)
 -- (432.0242pt, -263.2141pt) .. controls (432.039pt, -263.15pt) and (432.0464pt, -263.0745pt) .. (432.0464pt, -262.9875pt)
 -- (432.0464pt, -262.9875pt) .. controls (432.0464pt, -262.6993pt) and (431.9624pt, -262.4499pt) .. (431.7943pt, -262.2394pt)
 -- (431.7943pt, -262.2394pt) .. controls (431.6262pt, -262.0289pt) and (431.3865pt, -261.9236pt) .. (431.0751pt, -261.9236pt)
 -- (431.0751pt, -261.9236pt) .. controls (430.9119pt, -261.9236pt) and (430.7686pt, -261.9625pt) .. (430.645pt, -262.0403pt)
 -- (430.645pt, -262.0403pt) .. controls (430.5214pt, -262.1181pt) and (430.4349pt, -262.1936pt) .. (430.3855pt, -262.2668pt)
 -- (430.3855pt, -262.2668pt) .. controls (430.3361pt, -262.34pt) and (430.3113pt, -262.3835pt) .. (430.3113pt, -262.3972pt)
 -- (430.3113pt, -262.3972pt) .. controls (430.3113pt, -262.4018pt) and (430.3237pt, -262.4041pt) .. (430.3484pt, -262.4041pt)
 -- (430.3484pt, -262.4041pt) .. controls (430.4374pt, -262.4041pt) and (430.5288pt, -262.4362pt) .. (430.6227pt, -262.5002pt)
 -- (430.6227pt, -262.5002pt) .. controls (430.7167pt, -262.5643pt) and (430.7636pt, -262.6695pt) .. (430.7636pt, -262.8159pt)
 -- (430.7636pt, -262.8159pt) .. controls (430.7636pt, -262.9304pt) and (430.7241pt, -263.0264pt) .. (430.645pt, -263.1042pt)
 -- (430.645pt, -263.1042pt) .. controls (430.5659pt, -263.182pt) and (430.4547pt, -263.2232pt) .. (430.3113pt, -263.2278pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(433.7889pt, -265.9322pt) .. controls (433.7889pt, -265.9322pt) and (433.7889pt, -265.875pt) .. (433.7889pt, -265.7606pt)
 -- (433.7889pt, -265.7606pt) .. controls (433.7889pt, -265.6462pt) and (433.8284pt, -265.5478pt) .. (433.9075pt, -265.4655pt)
 -- (433.9075pt, -265.4655pt) .. controls (433.9866pt, -265.3831pt) and (434.0929pt, -265.3419pt) .. (434.2264pt, -265.3419pt)
 -- (434.2264pt, -265.3419pt) .. controls (434.3648pt, -265.3419pt) and (434.4884pt, -265.3991pt) .. (434.5971pt, -265.5135pt)
 -- (434.5971pt, -265.5135pt) .. controls (434.7059pt, -265.6279pt) and (434.7627pt, -265.8292pt) .. (434.7677pt, -266.1175pt)
 -- (434.7677pt, -266.1175pt) .. controls (434.7677pt, -266.2776pt) and (434.7454pt, -266.4332pt) .. (434.7009pt, -266.5843pt)
 -- (434.7009pt, -266.5843pt) .. controls (434.6564pt, -266.7353pt) and (434.6045pt, -266.8657pt) .. (434.5452pt, -266.9755pt)
 -- (434.5452pt, -266.9755pt) .. controls (434.4859pt, -267.0853pt) and (434.4216pt, -267.1791pt) .. (434.3524pt, -267.257pt)
 -- (434.3524pt, -267.257pt) .. controls (434.2832pt, -267.3347pt) and (434.2239pt, -267.3965pt) .. (434.1745pt, -267.4423pt)
 -- (434.1745pt, -267.4423pt) .. controls (434.125pt, -267.488pt) and (434.0929pt, -267.5086pt) .. (434.0781pt, -267.504pt)
 -- (434.0781pt, -267.504pt) .. controls (434.0583pt, -267.504pt) and (434.0262pt, -267.4835pt) .. (433.9817pt, -267.4423pt)
 -- (433.9817pt, -267.4423pt) .. controls (433.9372pt, -267.4011pt) and (433.9149pt, -267.3713pt) .. (433.9149pt, -267.353pt)
 -- (433.9149pt, -267.353pt) .. controls (433.9149pt, -267.3347pt) and (433.9421pt, -267.2981pt) .. (433.9965pt, -267.2432pt)
 -- (433.9965pt, -267.2432pt) .. controls (434.0509pt, -267.1883pt) and (434.1127pt, -267.1196pt) .. (434.1819pt, -267.0373pt)
 -- (434.1819pt, -267.0373pt) .. controls (434.2511pt, -266.9549pt) and (434.3153pt, -266.8405pt) .. (434.3747pt, -266.6941pt)
 -- (434.3747pt, -266.6941pt) .. controls (434.434pt, -266.5477pt) and (434.4735pt, -266.3806pt) .. (434.4933pt, -266.193pt)
 -- (434.4933pt, -266.193pt)
 -- (434.4933pt, -266.1107pt)
 -- (434.4933pt, -266.1107pt)
 -- (434.4859pt, -266.1175pt)
 -- (434.4859pt, -266.1175pt) .. controls (434.476pt, -266.1221pt) and (434.4637pt, -266.1266pt) .. (434.4488pt, -266.1312pt)
 -- (434.4488pt, -266.1312pt) .. controls (434.434pt, -266.1358pt) and (434.4192pt, -266.1427pt) .. (434.4043pt, -266.1519pt)
 -- (434.4043pt, -266.1519pt) .. controls (434.3895pt, -266.161pt) and (434.3672pt, -266.1656pt) .. (434.3376pt, -266.1656pt)
 -- (434.3376pt, -266.1656pt) .. controls (434.3079pt, -266.1656pt) and (434.2783pt, -266.1678pt) .. (434.2486pt, -266.1724pt)
 -- (434.2486pt, -266.1724pt) .. controls (434.1151pt, -266.1724pt) and (434.0064pt, -266.1335pt) .. (433.9224pt, -266.0557pt)
 -- (433.9224pt, -266.0557pt)
 -- (433.7889pt, -265.9322pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(433.7889pt, -265.9322pt) .. controls (433.7889pt, -265.9322pt) and (433.7889pt, -265.875pt) .. (433.7889pt, -265.7606pt)
 -- (433.7889pt, -265.7606pt) .. controls (433.7889pt, -265.6462pt) and (433.8284pt, -265.5478pt) .. (433.9075pt, -265.4655pt)
 -- (433.9075pt, -265.4655pt) .. controls (433.9866pt, -265.3831pt) and (434.0929pt, -265.3419pt) .. (434.2264pt, -265.3419pt)
 -- (434.2264pt, -265.3419pt) .. controls (434.3648pt, -265.3419pt) and (434.4884pt, -265.3991pt) .. (434.5971pt, -265.5135pt)
 -- (434.5971pt, -265.5135pt) .. controls (434.7059pt, -265.6279pt) and (434.7627pt, -265.8292pt) .. (434.7677pt, -266.1175pt)
 -- (434.7677pt, -266.1175pt) .. controls (434.7677pt, -266.2776pt) and (434.7454pt, -266.4332pt) .. (434.7009pt, -266.5843pt)
 -- (434.7009pt, -266.5843pt) .. controls (434.6564pt, -266.7353pt) and (434.6045pt, -266.8657pt) .. (434.5452pt, -266.9755pt)
 -- (434.5452pt, -266.9755pt) .. controls (434.4859pt, -267.0853pt) and (434.4216pt, -267.1791pt) .. (434.3524pt, -267.257pt)
 -- (434.3524pt, -267.257pt) .. controls (434.2832pt, -267.3347pt) and (434.2239pt, -267.3965pt) .. (434.1745pt, -267.4423pt)
 -- (434.1745pt, -267.4423pt) .. controls (434.125pt, -267.488pt) and (434.0929pt, -267.5086pt) .. (434.0781pt, -267.504pt)
 -- (434.0781pt, -267.504pt) .. controls (434.0583pt, -267.504pt) and (434.0262pt, -267.4835pt) .. (433.9817pt, -267.4423pt)
 -- (433.9817pt, -267.4423pt) .. controls (433.9372pt, -267.4011pt) and (433.9149pt, -267.3713pt) .. (433.9149pt, -267.353pt)
 -- (433.9149pt, -267.353pt) .. controls (433.9149pt, -267.3347pt) and (433.9421pt, -267.2981pt) .. (433.9965pt, -267.2432pt)
 -- (433.9965pt, -267.2432pt) .. controls (434.0509pt, -267.1883pt) and (434.1127pt, -267.1196pt) .. (434.1819pt, -267.0373pt)
 -- (434.1819pt, -267.0373pt) .. controls (434.2511pt, -266.9549pt) and (434.3153pt, -266.8405pt) .. (434.3747pt, -266.6941pt)
 -- (434.3747pt, -266.6941pt) .. controls (434.434pt, -266.5477pt) and (434.4735pt, -266.3806pt) .. (434.4933pt, -266.193pt)
 -- (434.4933pt, -266.193pt)
 -- (434.4933pt, -266.1107pt)
 -- (434.4933pt, -266.1107pt)
 -- (434.4859pt, -266.1175pt)
 -- (434.4859pt, -266.1175pt) .. controls (434.476pt, -266.1221pt) and (434.4637pt, -266.1266pt) .. (434.4488pt, -266.1312pt)
 -- (434.4488pt, -266.1312pt) .. controls (434.434pt, -266.1358pt) and (434.4192pt, -266.1427pt) .. (434.4043pt, -266.1519pt)
 -- (434.4043pt, -266.1519pt) .. controls (434.3895pt, -266.161pt) and (434.3672pt, -266.1656pt) .. (434.3376pt, -266.1656pt)
 -- (434.3376pt, -266.1656pt) .. controls (434.3079pt, -266.1656pt) and (434.2783pt, -266.1678pt) .. (434.2486pt, -266.1724pt)
 -- (434.2486pt, -266.1724pt) .. controls (434.1151pt, -266.1724pt) and (434.0064pt, -266.1335pt) .. (433.9224pt, -266.0557pt)
 -- (433.9224pt, -266.0557pt)
 -- (433.7889pt, -265.9322pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(436.2135pt, -262.9944pt) .. controls (436.0801pt, -262.9944pt) and (435.9763pt, -262.9555pt) .. (435.9021pt, -262.8777pt)
 -- (435.9021pt, -262.8777pt) .. controls (435.828pt, -262.7999pt) and (435.7884pt, -262.6993pt) .. (435.7835pt, -262.5757pt)
 -- (435.7835pt, -262.5757pt) .. controls (435.7835pt, -262.324pt) and (435.9021pt, -262.0998pt) .. (436.1394pt, -261.903pt)
 -- (436.1394pt, -261.903pt) .. controls (436.3766pt, -261.7063pt) and (436.6634pt, -261.6079pt) .. (436.9995pt, -261.6079pt)
 -- (436.9995pt, -261.6079pt) .. controls (437.1725pt, -261.6079pt) and (437.2813pt, -261.6102pt) .. (437.3258pt, -261.6147pt)
 -- (437.3258pt, -261.6147pt) .. controls (437.6916pt, -261.6697pt) and (437.9709pt, -261.791pt) .. (438.1636pt, -261.9785pt)
 -- (438.1636pt, -261.9785pt) .. controls (438.3564pt, -262.1661pt) and (438.4553pt, -262.3698pt) .. (438.4602pt, -262.5894pt)
 -- (438.4602pt, -262.5894pt) .. controls (438.4602pt, -262.8274pt) and (438.3762pt, -263.0585pt) .. (438.2081pt, -263.2827pt)
 -- (438.2081pt, -263.2827pt) .. controls (438.0401pt, -263.5069pt) and (437.8077pt, -263.6694pt) .. (437.5111pt, -263.77pt)
 -- (437.5111pt, -263.77pt)
 -- (437.4889pt, -263.7838pt)
 -- (437.4889pt, -263.7838pt) .. controls (437.4889pt, -263.7883pt) and (437.5111pt, -263.7952pt) .. (437.5556pt, -263.8044pt)
 -- (437.5556pt, -263.8044pt) .. controls (437.6001pt, -263.8135pt) and (437.6718pt, -263.8341pt) .. (437.7707pt, -263.8661pt)
 -- (437.7707pt, -263.8661pt) .. controls (437.8695pt, -263.8982pt) and (437.9634pt, -263.9462pt) .. (438.0524pt, -264.0103pt)
 -- (438.0524pt, -264.0103pt) .. controls (438.4578pt, -264.2528pt) and (438.6604pt, -264.5731pt) .. (438.6604pt, -264.9713pt)
 -- (438.6604pt, -264.9713pt) .. controls (438.6604pt, -265.3328pt) and (438.5072pt, -265.6485pt) .. (438.2007pt, -265.9185pt)
 -- (438.2007pt, -265.9185pt) .. controls (437.8942pt, -266.1884pt) and (437.5062pt, -266.3234pt) .. (437.0366pt, -266.3234pt)
 -- (437.0366pt, -266.3234pt) .. controls (436.6411pt, -266.3234pt) and (436.3pt, -266.225pt) .. (436.0133pt, -266.0283pt)
 -- (436.0133pt, -266.0283pt) .. controls (435.7266pt, -265.8315pt) and (435.5833pt, -265.5822pt) .. (435.5833pt, -265.2801pt)
 -- (435.5833pt, -265.2801pt) .. controls (435.5833pt, -265.152pt) and (435.6278pt, -265.049pt) .. (435.7167pt, -264.9713pt)
 -- (435.7167pt, -264.9713pt) .. controls (435.8057pt, -264.8934pt) and (435.9169pt, -264.8522pt) .. (436.0504pt, -264.8477pt)
 -- (436.0504pt, -264.8477pt) .. controls (436.1888pt, -264.8477pt) and (436.3025pt, -264.8889pt) .. (436.3915pt, -264.9713pt)
 -- (436.3915pt, -264.9713pt) .. controls (436.4805pt, -265.0536pt) and (436.525pt, -265.1566pt) .. (436.525pt, -265.2801pt)
 -- (436.525pt, -265.2801pt) .. controls (436.525pt, -265.3304pt) and (436.5175pt, -265.3762pt) .. (436.5027pt, -265.4174pt)
 -- (436.5027pt, -265.4174pt) .. controls (436.4879pt, -265.4586pt) and (436.4706pt, -265.4952pt) .. (436.4508pt, -265.5272pt)
 -- (436.4508pt, -265.5272pt) .. controls (436.431pt, -265.5593pt) and (436.4038pt, -265.5867pt) .. (436.3692pt, -265.6096pt)
 -- (436.3692pt, -265.6096pt) .. controls (436.3347pt, -265.6324pt) and (436.305pt, -265.6508pt) .. (436.2803pt, -265.6645pt)
 -- (436.2803pt, -265.6645pt) .. controls (436.2556pt, -265.6782pt) and (436.2308pt, -265.6874pt) .. (436.2061pt, -265.692pt)
 -- (436.2061pt, -265.692pt) .. controls (436.1814pt, -265.6965pt) and (436.1616pt, -265.7034pt) .. (436.1468pt, -265.7125pt)
 -- (436.1468pt, -265.7125pt)
 -- (436.1172pt, -265.7194pt)
 -- (436.1172pt, -265.7194pt) .. controls (436.3692pt, -265.9253pt) and (436.6757pt, -266.0283pt) .. (437.0366pt, -266.0283pt)
 -- (437.0366pt, -266.0283pt) .. controls (437.3085pt, -266.0283pt) and (437.5136pt, -265.907pt) .. (437.652pt, -265.6645pt)
 -- (437.652pt, -265.6645pt) .. controls (437.7361pt, -265.5135pt) and (437.7781pt, -265.2824pt) .. (437.7781pt, -264.9713pt)
 -- (437.7781pt, -264.9713pt)
 -- (437.7781pt, -264.8339pt)
 -- (437.7781pt, -264.8339pt) .. controls (437.7781pt, -264.3992pt) and (437.6199pt, -264.1086pt) .. (437.3035pt, -263.9622pt)
 -- (437.3035pt, -263.9622pt) .. controls (437.2294pt, -263.9348pt) and (437.0786pt, -263.9188pt) .. (436.8512pt, -263.9142pt)
 -- (436.8512pt, -263.9142pt)
 -- (436.5398pt, -263.9073pt)
 -- (436.5398pt, -263.9073pt)
 -- (436.5175pt, -263.8936pt)
 -- (436.5175pt, -263.8936pt) .. controls (436.5077pt, -263.8799pt) and (436.5027pt, -263.8433pt) .. (436.5027pt, -263.7838pt)
 -- (436.5027pt, -263.7838pt) .. controls (436.5027pt, -263.7014pt) and (436.5225pt, -263.6602pt) .. (436.562pt, -263.6602pt)
 -- (436.562pt, -263.6602pt) .. controls (436.7004pt, -263.6602pt) and (436.8438pt, -263.6488pt) .. (436.9921pt, -263.6259pt)
 -- (436.9921pt, -263.6259pt) .. controls (437.1602pt, -263.603pt) and (437.3134pt, -263.5069pt) .. (437.4518pt, -263.3376pt)
 -- (437.4518pt, -263.3376pt) .. controls (437.5902pt, -263.1683pt) and (437.6594pt, -262.912pt) .. (437.6594pt, -262.5688pt)
 -- (437.6594pt, -262.5688pt)
 -- (437.6594pt, -262.5139pt)
 -- (437.6594pt, -262.5139pt) .. controls (437.6594pt, -262.2531pt) and (437.5729pt, -262.0723pt) .. (437.3999pt, -261.9717pt)
 -- (437.3999pt, -261.9717pt) .. controls (437.2912pt, -261.9076pt) and (437.175pt, -261.8756pt) .. (437.0514pt, -261.8756pt)
 -- (437.0514pt, -261.8756pt) .. controls (436.8932pt, -261.8756pt) and (436.7474pt, -261.9008pt) .. (436.6139pt, -261.9511pt)
 -- (436.6139pt, -261.9511pt) .. controls (436.4805pt, -262.0014pt) and (436.3865pt, -262.0541pt) .. (436.3322pt, -262.1089pt)
 -- (436.3322pt, -262.1089pt) .. controls (436.2778pt, -262.1639pt) and (436.2506pt, -262.1913pt) .. (436.2506pt, -262.1913pt)
 -- (436.2506pt, -262.1913pt)
 -- (436.2729pt, -262.1913pt)
 -- (436.2729pt, -262.1913pt) .. controls (436.2877pt, -262.1959pt) and (436.3075pt, -262.2005pt) .. (436.3322pt, -262.2051pt)
 -- (436.3322pt, -262.2051pt) .. controls (436.3569pt, -262.2097pt) and (436.3816pt, -262.2211pt) .. (436.4063pt, -262.2394pt)
 -- (436.4063pt, -262.2394pt) .. controls (436.431pt, -262.2577pt) and (436.4607pt, -262.2737pt) .. (436.4953pt, -262.2874pt)
 -- (436.4953pt, -262.2874pt) .. controls (436.5299pt, -262.3011pt) and (436.5546pt, -262.3263pt) .. (436.5695pt, -262.3629pt)
 -- (436.5695pt, -262.3629pt) .. controls (436.5843pt, -262.3995pt) and (436.6041pt, -262.4338pt) .. (436.6288pt, -262.4659pt)
 -- (436.6288pt, -262.4659pt) .. controls (436.6535pt, -262.4979pt) and (436.6609pt, -262.5437pt) .. (436.651pt, -262.6031pt)
 -- (436.651pt, -262.6031pt) .. controls (436.651pt, -262.7039pt) and (436.6164pt, -262.7931pt) .. (436.5472pt, -262.8708pt)
 -- (436.5472pt, -262.8708pt) .. controls (436.478pt, -262.9487pt) and (436.3668pt, -262.9898pt) .. (436.2135pt, -262.9944pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(436.2135pt, -262.9944pt) .. controls (436.0801pt, -262.9944pt) and (435.9763pt, -262.9555pt) .. (435.9021pt, -262.8777pt)
 -- (435.9021pt, -262.8777pt) .. controls (435.828pt, -262.7999pt) and (435.7884pt, -262.6993pt) .. (435.7835pt, -262.5757pt)
 -- (435.7835pt, -262.5757pt) .. controls (435.7835pt, -262.324pt) and (435.9021pt, -262.0998pt) .. (436.1394pt, -261.903pt)
 -- (436.1394pt, -261.903pt) .. controls (436.3766pt, -261.7063pt) and (436.6634pt, -261.6079pt) .. (436.9995pt, -261.6079pt)
 -- (436.9995pt, -261.6079pt) .. controls (437.1725pt, -261.6079pt) and (437.2813pt, -261.6102pt) .. (437.3258pt, -261.6147pt)
 -- (437.3258pt, -261.6147pt) .. controls (437.6916pt, -261.6697pt) and (437.9709pt, -261.791pt) .. (438.1636pt, -261.9785pt)
 -- (438.1636pt, -261.9785pt) .. controls (438.3564pt, -262.1661pt) and (438.4553pt, -262.3698pt) .. (438.4602pt, -262.5894pt)
 -- (438.4602pt, -262.5894pt) .. controls (438.4602pt, -262.8274pt) and (438.3762pt, -263.0585pt) .. (438.2081pt, -263.2827pt)
 -- (438.2081pt, -263.2827pt) .. controls (438.0401pt, -263.5069pt) and (437.8077pt, -263.6694pt) .. (437.5111pt, -263.77pt)
 -- (437.5111pt, -263.77pt)
 -- (437.4889pt, -263.7838pt)
 -- (437.4889pt, -263.7838pt) .. controls (437.4889pt, -263.7883pt) and (437.5111pt, -263.7952pt) .. (437.5556pt, -263.8044pt)
 -- (437.5556pt, -263.8044pt) .. controls (437.6001pt, -263.8135pt) and (437.6718pt, -263.8341pt) .. (437.7707pt, -263.8661pt)
 -- (437.7707pt, -263.8661pt) .. controls (437.8695pt, -263.8982pt) and (437.9634pt, -263.9462pt) .. (438.0524pt, -264.0103pt)
 -- (438.0524pt, -264.0103pt) .. controls (438.4578pt, -264.2528pt) and (438.6604pt, -264.5731pt) .. (438.6604pt, -264.9713pt)
 -- (438.6604pt, -264.9713pt) .. controls (438.6604pt, -265.3328pt) and (438.5072pt, -265.6485pt) .. (438.2007pt, -265.9185pt)
 -- (438.2007pt, -265.9185pt) .. controls (437.8942pt, -266.1884pt) and (437.5062pt, -266.3234pt) .. (437.0366pt, -266.3234pt)
 -- (437.0366pt, -266.3234pt) .. controls (436.6411pt, -266.3234pt) and (436.3pt, -266.225pt) .. (436.0133pt, -266.0283pt)
 -- (436.0133pt, -266.0283pt) .. controls (435.7266pt, -265.8315pt) and (435.5833pt, -265.5822pt) .. (435.5833pt, -265.2801pt)
 -- (435.5833pt, -265.2801pt) .. controls (435.5833pt, -265.152pt) and (435.6278pt, -265.049pt) .. (435.7167pt, -264.9713pt)
 -- (435.7167pt, -264.9713pt) .. controls (435.8057pt, -264.8934pt) and (435.9169pt, -264.8522pt) .. (436.0504pt, -264.8477pt)
 -- (436.0504pt, -264.8477pt) .. controls (436.1888pt, -264.8477pt) and (436.3025pt, -264.8889pt) .. (436.3915pt, -264.9713pt)
 -- (436.3915pt, -264.9713pt) .. controls (436.4805pt, -265.0536pt) and (436.525pt, -265.1566pt) .. (436.525pt, -265.2801pt)
 -- (436.525pt, -265.2801pt) .. controls (436.525pt, -265.3304pt) and (436.5175pt, -265.3762pt) .. (436.5027pt, -265.4174pt)
 -- (436.5027pt, -265.4174pt) .. controls (436.4879pt, -265.4586pt) and (436.4706pt, -265.4952pt) .. (436.4508pt, -265.5272pt)
 -- (436.4508pt, -265.5272pt) .. controls (436.431pt, -265.5593pt) and (436.4038pt, -265.5867pt) .. (436.3692pt, -265.6096pt)
 -- (436.3692pt, -265.6096pt) .. controls (436.3347pt, -265.6324pt) and (436.305pt, -265.6508pt) .. (436.2803pt, -265.6645pt)
 -- (436.2803pt, -265.6645pt) .. controls (436.2556pt, -265.6782pt) and (436.2308pt, -265.6874pt) .. (436.2061pt, -265.692pt)
 -- (436.2061pt, -265.692pt) .. controls (436.1814pt, -265.6965pt) and (436.1616pt, -265.7034pt) .. (436.1468pt, -265.7125pt)
 -- (436.1468pt, -265.7125pt)
 -- (436.1172pt, -265.7194pt)
 -- (436.1172pt, -265.7194pt) .. controls (436.3692pt, -265.9253pt) and (436.6757pt, -266.0283pt) .. (437.0366pt, -266.0283pt)
 -- (437.0366pt, -266.0283pt) .. controls (437.3085pt, -266.0283pt) and (437.5136pt, -265.907pt) .. (437.652pt, -265.6645pt)
 -- (437.652pt, -265.6645pt) .. controls (437.7361pt, -265.5135pt) and (437.7781pt, -265.2824pt) .. (437.7781pt, -264.9713pt)
 -- (437.7781pt, -264.9713pt)
 -- (437.7781pt, -264.8339pt)
 -- (437.7781pt, -264.8339pt) .. controls (437.7781pt, -264.3992pt) and (437.6199pt, -264.1086pt) .. (437.3035pt, -263.9622pt)
 -- (437.3035pt, -263.9622pt) .. controls (437.2294pt, -263.9348pt) and (437.0786pt, -263.9188pt) .. (436.8512pt, -263.9142pt)
 -- (436.8512pt, -263.9142pt)
 -- (436.5398pt, -263.9073pt)
 -- (436.5398pt, -263.9073pt)
 -- (436.5175pt, -263.8936pt)
 -- (436.5175pt, -263.8936pt) .. controls (436.5077pt, -263.8799pt) and (436.5027pt, -263.8433pt) .. (436.5027pt, -263.7838pt)
 -- (436.5027pt, -263.7838pt) .. controls (436.5027pt, -263.7014pt) and (436.5225pt, -263.6602pt) .. (436.562pt, -263.6602pt)
 -- (436.562pt, -263.6602pt) .. controls (436.7004pt, -263.6602pt) and (436.8438pt, -263.6488pt) .. (436.9921pt, -263.6259pt)
 -- (436.9921pt, -263.6259pt) .. controls (437.1602pt, -263.603pt) and (437.3134pt, -263.5069pt) .. (437.4518pt, -263.3376pt)
 -- (437.4518pt, -263.3376pt) .. controls (437.5902pt, -263.1683pt) and (437.6594pt, -262.912pt) .. (437.6594pt, -262.5688pt)
 -- (437.6594pt, -262.5688pt)
 -- (437.6594pt, -262.5139pt)
 -- (437.6594pt, -262.5139pt) .. controls (437.6594pt, -262.2531pt) and (437.5729pt, -262.0723pt) .. (437.3999pt, -261.9717pt)
 -- (437.3999pt, -261.9717pt) .. controls (437.2912pt, -261.9076pt) and (437.175pt, -261.8756pt) .. (437.0514pt, -261.8756pt)
 -- (437.0514pt, -261.8756pt) .. controls (436.8932pt, -261.8756pt) and (436.7474pt, -261.9008pt) .. (436.6139pt, -261.9511pt)
 -- (436.6139pt, -261.9511pt) .. controls (436.4805pt, -262.0014pt) and (436.3865pt, -262.0541pt) .. (436.3322pt, -262.1089pt)
 -- (436.3322pt, -262.1089pt) .. controls (436.2778pt, -262.1639pt) and (436.2506pt, -262.1913pt) .. (436.2506pt, -262.1913pt)
 -- (436.2506pt, -262.1913pt)
 -- (436.2729pt, -262.1913pt)
 -- (436.2729pt, -262.1913pt) .. controls (436.2877pt, -262.1959pt) and (436.3075pt, -262.2005pt) .. (436.3322pt, -262.2051pt)
 -- (436.3322pt, -262.2051pt) .. controls (436.3569pt, -262.2097pt) and (436.3816pt, -262.2211pt) .. (436.4063pt, -262.2394pt)
 -- (436.4063pt, -262.2394pt) .. controls (436.431pt, -262.2577pt) and (436.4607pt, -262.2737pt) .. (436.4953pt, -262.2874pt)
 -- (436.4953pt, -262.2874pt) .. controls (436.5299pt, -262.3011pt) and (436.5546pt, -262.3263pt) .. (436.5695pt, -262.3629pt)
 -- (436.5695pt, -262.3629pt) .. controls (436.5843pt, -262.3995pt) and (436.6041pt, -262.4338pt) .. (436.6288pt, -262.4659pt)
 -- (436.6288pt, -262.4659pt) .. controls (436.6535pt, -262.4979pt) and (436.6609pt, -262.5437pt) .. (436.651pt, -262.6031pt)
 -- (436.651pt, -262.6031pt) .. controls (436.651pt, -262.7039pt) and (436.6164pt, -262.7931pt) .. (436.5472pt, -262.8708pt)
 -- (436.5472pt, -262.8708pt) .. controls (436.478pt, -262.9487pt) and (436.3668pt, -262.9898pt) .. (436.2135pt, -262.9944pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(431.0825pt, -269.8564pt) -- (430.9861pt, -269.8907pt)
 -- (430.9861pt, -269.8907pt) .. controls (430.9169pt, -269.9136pt) and (430.818pt, -269.9365pt) .. (430.6895pt, -269.9594pt)
 -- (430.6895pt, -269.9594pt) .. controls (430.561pt, -269.9822pt) and (430.4176pt, -269.9982pt) .. (430.2594pt, -270.0074pt)
 -- (430.2594pt, -270.0074pt)
 -- (430.1185pt, -270.0074pt)
 -- (430.1185pt, -270.0074pt)
 -- (430.1185pt, -269.6917pt)
 -- (430.1185pt, -269.6917pt)
 -- (430.2594pt, -269.6917pt)
 -- (430.2594pt, -269.6917pt) .. controls (430.4918pt, -269.6825pt) and (430.7068pt, -269.6481pt) .. (430.9045pt, -269.5887pt)
 -- (430.9045pt, -269.5887pt) .. controls (431.1022pt, -269.5292pt) and (431.2407pt, -269.4742pt) .. (431.3198pt, -269.424pt)
 -- (431.3198pt, -269.424pt) .. controls (431.3988pt, -269.3736pt) and (431.468pt, -269.3232pt) .. (431.5274pt, -269.2729pt)
 -- (431.5274pt, -269.2729pt) .. controls (431.5373pt, -269.2592pt) and (431.5669pt, -269.2523pt) .. (431.6163pt, -269.2523pt)
 -- (431.6163pt, -269.2523pt) .. controls (431.6608pt, -269.2523pt) and (431.7029pt, -269.2661pt) .. (431.7424pt, -269.2935pt)
 -- (431.7424pt, -269.2935pt)
 -- (431.7424pt, -271.3459pt)
 -- (431.7424pt, -271.3459pt)
 -- (431.7498pt, -273.405pt)
 -- (431.7498pt, -273.405pt) .. controls (431.7844pt, -273.4371pt) and (431.8141pt, -273.4576pt) .. (431.8388pt, -273.4668pt)
 -- (431.8388pt, -273.4668pt) .. controls (431.8635pt, -273.476pt) and (431.9228pt, -273.4851pt) .. (432.0168pt, -273.4943pt)
 -- (432.0168pt, -273.4943pt) .. controls (432.1107pt, -273.5034pt) and (432.2639pt, -273.508pt) .. (432.4765pt, -273.508pt)
 -- (432.4765pt, -273.508pt)
 -- (432.6693pt, -273.508pt)
 -- (432.6693pt, -273.508pt)
 -- (432.6693pt, -273.8237pt)
 -- (432.6693pt, -273.8237pt)
 -- (432.5877pt, -273.8237pt)
 -- (432.5877pt, -273.8237pt) .. controls (432.4839pt, -273.81pt) and (432.0909pt, -273.8031pt) .. (431.4087pt, -273.8031pt)
 -- (431.4087pt, -273.8031pt) .. controls (430.7365pt, -273.8031pt) and (430.3484pt, -273.81pt) .. (430.2446pt, -273.8237pt)
 -- (430.2446pt, -273.8237pt)
 -- (430.1556pt, -273.8237pt)
 -- (430.1556pt, -273.8237pt)
 -- (430.1556pt, -273.508pt)
 -- (430.1556pt, -273.508pt)
 -- (430.3484pt, -273.508pt)
 -- (430.3484pt, -273.508pt) .. controls (430.4572pt, -273.508pt) and (430.5511pt, -273.508pt) .. (430.6302pt, -273.508pt)
 -- (430.6302pt, -273.508pt) .. controls (430.7093pt, -273.508pt) and (430.7711pt, -273.5057pt) .. (430.8156pt, -273.5011pt)
 -- (430.8156pt, -273.5011pt) .. controls (430.86pt, -273.4966pt) and (430.8996pt, -273.4897pt) .. (430.9342pt, -273.4805pt)
 -- (430.9342pt, -273.4805pt) .. controls (430.9688pt, -273.4714pt) and (430.9886pt, -273.4668pt) .. (430.9935pt, -273.4668pt)
 -- (430.9935pt, -273.4668pt) .. controls (430.9984pt, -273.4668pt) and (431.0133pt, -273.4554pt) .. (431.038pt, -273.4325pt)
 -- (431.038pt, -273.4325pt) .. controls (431.0627pt, -273.4096pt) and (431.0775pt, -273.4005pt) .. (431.0825pt, -273.405pt)
 -- (431.0825pt, -273.405pt)
 -- (431.0825pt, -269.8564pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(431.0825pt, -269.8564pt) -- (430.9861pt, -269.8907pt)
 -- (430.9861pt, -269.8907pt) .. controls (430.9169pt, -269.9136pt) and (430.818pt, -269.9365pt) .. (430.6895pt, -269.9594pt)
 -- (430.6895pt, -269.9594pt) .. controls (430.561pt, -269.9822pt) and (430.4176pt, -269.9982pt) .. (430.2594pt, -270.0074pt)
 -- (430.2594pt, -270.0074pt)
 -- (430.1185pt, -270.0074pt)
 -- (430.1185pt, -270.0074pt)
 -- (430.1185pt, -269.6917pt)
 -- (430.1185pt, -269.6917pt)
 -- (430.2594pt, -269.6917pt)
 -- (430.2594pt, -269.6917pt) .. controls (430.4918pt, -269.6825pt) and (430.7068pt, -269.6481pt) .. (430.9045pt, -269.5887pt)
 -- (430.9045pt, -269.5887pt) .. controls (431.1022pt, -269.5292pt) and (431.2407pt, -269.4742pt) .. (431.3198pt, -269.424pt)
 -- (431.3198pt, -269.424pt) .. controls (431.3988pt, -269.3736pt) and (431.468pt, -269.3232pt) .. (431.5274pt, -269.2729pt)
 -- (431.5274pt, -269.2729pt) .. controls (431.5373pt, -269.2592pt) and (431.5669pt, -269.2523pt) .. (431.6163pt, -269.2523pt)
 -- (431.6163pt, -269.2523pt) .. controls (431.6608pt, -269.2523pt) and (431.7029pt, -269.2661pt) .. (431.7424pt, -269.2935pt)
 -- (431.7424pt, -269.2935pt)
 -- (431.7424pt, -271.3459pt)
 -- (431.7424pt, -271.3459pt)
 -- (431.7498pt, -273.405pt)
 -- (431.7498pt, -273.405pt) .. controls (431.7844pt, -273.4371pt) and (431.8141pt, -273.4576pt) .. (431.8388pt, -273.4668pt)
 -- (431.8388pt, -273.4668pt) .. controls (431.8635pt, -273.476pt) and (431.9228pt, -273.4851pt) .. (432.0168pt, -273.4943pt)
 -- (432.0168pt, -273.4943pt) .. controls (432.1107pt, -273.5034pt) and (432.2639pt, -273.508pt) .. (432.4765pt, -273.508pt)
 -- (432.4765pt, -273.508pt)
 -- (432.6693pt, -273.508pt)
 -- (432.6693pt, -273.508pt)
 -- (432.6693pt, -273.8237pt)
 -- (432.6693pt, -273.8237pt)
 -- (432.5877pt, -273.8237pt)
 -- (432.5877pt, -273.8237pt) .. controls (432.4839pt, -273.81pt) and (432.0909pt, -273.8031pt) .. (431.4087pt, -273.8031pt)
 -- (431.4087pt, -273.8031pt) .. controls (430.7365pt, -273.8031pt) and (430.3484pt, -273.81pt) .. (430.2446pt, -273.8237pt)
 -- (430.2446pt, -273.8237pt)
 -- (430.1556pt, -273.8237pt)
 -- (430.1556pt, -273.8237pt)
 -- (430.1556pt, -273.508pt)
 -- (430.1556pt, -273.508pt)
 -- (430.3484pt, -273.508pt)
 -- (430.3484pt, -273.508pt) .. controls (430.4572pt, -273.508pt) and (430.5511pt, -273.508pt) .. (430.6302pt, -273.508pt)
 -- (430.6302pt, -273.508pt) .. controls (430.7093pt, -273.508pt) and (430.7711pt, -273.5057pt) .. (430.8156pt, -273.5011pt)
 -- (430.8156pt, -273.5011pt) .. controls (430.86pt, -273.4966pt) and (430.8996pt, -273.4897pt) .. (430.9342pt, -273.4805pt)
 -- (430.9342pt, -273.4805pt) .. controls (430.9688pt, -273.4714pt) and (430.9886pt, -273.4668pt) .. (430.9935pt, -273.4668pt)
 -- (430.9935pt, -273.4668pt) .. controls (430.9984pt, -273.4668pt) and (431.0133pt, -273.4554pt) .. (431.038pt, -273.4325pt)
 -- (431.038pt, -273.4325pt) .. controls (431.0627pt, -273.4096pt) and (431.0775pt, -273.4005pt) .. (431.0825pt, -273.405pt)
 -- (431.0825pt, -273.405pt)
 -- (431.0825pt, -269.8564pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(445.6181pt, -305.8273pt) -- (359.3196pt, -305.8273pt)
 -- (359.3196pt, -305.8273pt)
 -- (359.3196pt, -334.5935pt)
 -- (359.3196pt, -334.5935pt)
 -- (445.6181pt, -334.5935pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(445.6181pt, -305.8273pt) -- (359.3196pt, -305.8273pt)
 -- (359.3196pt, -305.8273pt)
 -- (359.3196pt, -334.5935pt)
 -- (359.3196pt, -334.5935pt)
 -- (445.6181pt, -334.5935pt)
 -- (445.6181pt, -334.5935pt)
 -- (445.6181pt, -305.8273pt)
;
\draw[color_29791,line width=0.719154pt]
(388.0858pt, -305.8273pt) -- (388.0858pt, -334.5935pt)
;
\draw[color_29791,line width=0.719154pt]
(416.852pt, -305.8273pt) -- (416.852pt, -334.5935pt)
;
\end{scope}
\begin{scope}
\clip
(370.4665pt, -314.8168pt) -- (376.2197pt, -314.8168pt)
 -- (376.2197pt, -314.8168pt)
 -- (376.2197pt, -325.6041pt)
 -- (376.2197pt, -325.6041pt)
 -- (370.4665pt, -325.6041pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(374.2083pt, -317.2883pt) .. controls (374.0283pt, -316.9244pt) and (373.7349pt, -316.7424pt) .. (373.3281pt, -316.7424pt)
 -- (373.3281pt, -316.7424pt) .. controls (373.068pt, -316.7424pt) and (372.8413pt, -316.8367pt) .. (372.6479pt, -317.0251pt)
 -- (372.6479pt, -317.0251pt) .. controls (372.5078pt, -317.1746pt) and (372.4245pt, -317.3825pt) .. (372.3978pt, -317.649pt)
 -- (372.3978pt, -317.649pt) .. controls (372.3712pt, -317.9154pt) and (372.3545pt, -318.5652pt) .. (372.3478pt, -319.5985pt)
 -- (372.3478pt, -319.5985pt) .. controls (372.3478pt, -320.5862pt) and (372.3745pt, -321.2198pt) .. (372.4278pt, -321.4993pt)
 -- (372.4278pt, -321.4993pt) .. controls (372.4678pt, -321.6877pt) and (372.5645pt, -321.8567pt) .. (372.7179pt, -322.0061pt)
 -- (372.7179pt, -322.0061pt) .. controls (372.8713pt, -322.1556pt) and (373.078pt, -322.2303pt) .. (373.3381pt, -322.2303pt)
 -- (373.3381pt, -322.2303pt) .. controls (373.6848pt, -322.2303pt) and (373.9516pt, -322.0809pt) .. (374.1383pt, -321.7819pt)
 -- (374.1383pt, -321.7819pt) .. controls (374.2183pt, -321.652pt) and (374.2683pt, -321.4408pt) .. (374.2883pt, -321.1483pt)
 -- (374.2883pt, -321.1483pt) .. controls (374.3083pt, -320.8559pt) and (374.3217pt, -320.2808pt) .. (374.3283pt, -319.423pt)
 -- (374.3283pt, -319.423pt) .. controls (374.3283pt, -318.1948pt) and (374.2883pt, -317.4832pt) .. (374.2083pt, -317.2883pt) -- cycle
(373.128pt, -316.2551pt) -- (373.2681pt, -316.2551pt)
 -- (373.2681pt, -316.2551pt)
 -- (373.2881pt, -316.2551pt)
 -- (373.2881pt, -316.2551pt) .. controls (374.7418pt, -316.2551pt) and (375.5487pt, -317.0219pt) .. (375.7087pt, -318.5555pt)
 -- (375.7087pt, -318.5555pt) .. controls (375.742pt, -318.8674pt) and (375.7587pt, -319.1858pt) .. (375.7587pt, -319.5107pt)
 -- (375.7587pt, -319.5107pt) .. controls (375.7587pt, -320.7779pt) and (375.5153pt, -321.6487pt) .. (375.0285pt, -322.1231pt)
 -- (375.0285pt, -322.1231pt) .. controls (374.6351pt, -322.526pt) and (374.0716pt, -322.7274pt) .. (373.3381pt, -322.7274pt)
 -- (373.3381pt, -322.7274pt) .. controls (372.1578pt, -322.7274pt) and (371.4109pt, -322.1946pt) .. (371.0975pt, -321.1288pt)
 -- (371.0975pt, -321.1288pt) .. controls (370.9774pt, -320.752pt) and (370.9174pt, -320.2256pt) .. (370.9174pt, -319.5497pt)
 -- (370.9174pt, -319.5497pt) .. controls (370.9174pt, -318.328pt) and (371.1442pt, -317.454pt) .. (371.5976pt, -316.9276pt)
 -- (371.5976pt, -316.9276pt) .. controls (371.7776pt, -316.7132pt) and (372.0177pt, -316.5475pt) .. (372.3178pt, -316.4305pt)
 -- (372.3178pt, -316.4305pt) .. controls (372.6179pt, -316.3135pt) and (372.888pt, -316.2551pt) .. (373.128pt, -316.2551pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(374.2083pt, -317.2883pt) .. controls (374.0283pt, -316.9244pt) and (373.7349pt, -316.7424pt) .. (373.3281pt, -316.7424pt)
 -- (373.3281pt, -316.7424pt) .. controls (373.068pt, -316.7424pt) and (372.8413pt, -316.8367pt) .. (372.6479pt, -317.0251pt)
 -- (372.6479pt, -317.0251pt) .. controls (372.5078pt, -317.1746pt) and (372.4245pt, -317.3825pt) .. (372.3978pt, -317.649pt)
 -- (372.3978pt, -317.649pt) .. controls (372.3712pt, -317.9154pt) and (372.3545pt, -318.5652pt) .. (372.3478pt, -319.5985pt)
 -- (372.3478pt, -319.5985pt) .. controls (372.3478pt, -320.5862pt) and (372.3745pt, -321.2198pt) .. (372.4278pt, -321.4993pt)
 -- (372.4278pt, -321.4993pt) .. controls (372.4678pt, -321.6877pt) and (372.5645pt, -321.8567pt) .. (372.7179pt, -322.0061pt)
 -- (372.7179pt, -322.0061pt) .. controls (372.8713pt, -322.1556pt) and (373.078pt, -322.2303pt) .. (373.3381pt, -322.2303pt)
 -- (373.3381pt, -322.2303pt) .. controls (373.6848pt, -322.2303pt) and (373.9516pt, -322.0809pt) .. (374.1383pt, -321.7819pt)
 -- (374.1383pt, -321.7819pt) .. controls (374.2183pt, -321.652pt) and (374.2683pt, -321.4408pt) .. (374.2883pt, -321.1483pt)
 -- (374.2883pt, -321.1483pt) .. controls (374.3083pt, -320.8559pt) and (374.3217pt, -320.2808pt) .. (374.3283pt, -319.423pt)
 -- (374.3283pt, -319.423pt) .. controls (374.3283pt, -318.1948pt) and (374.2883pt, -317.4832pt) .. (374.2083pt, -317.2883pt) -- cycle
(373.128pt, -316.2551pt) -- (373.2681pt, -316.2551pt)
 -- (373.2681pt, -316.2551pt)
 -- (373.2881pt, -316.2551pt)
 -- (373.2881pt, -316.2551pt) .. controls (374.7418pt, -316.2551pt) and (375.5487pt, -317.0219pt) .. (375.7087pt, -318.5555pt)
 -- (375.7087pt, -318.5555pt) .. controls (375.742pt, -318.8674pt) and (375.7587pt, -319.1858pt) .. (375.7587pt, -319.5107pt)
 -- (375.7587pt, -319.5107pt) .. controls (375.7587pt, -320.7779pt) and (375.5153pt, -321.6487pt) .. (375.0285pt, -322.1231pt)
 -- (375.0285pt, -322.1231pt) .. controls (374.6351pt, -322.526pt) and (374.0716pt, -322.7274pt) .. (373.3381pt, -322.7274pt)
 -- (373.3381pt, -322.7274pt) .. controls (372.1578pt, -322.7274pt) and (371.4109pt, -322.1946pt) .. (371.0975pt, -321.1288pt)
 -- (371.0975pt, -321.1288pt) .. controls (370.9774pt, -320.752pt) and (370.9174pt, -320.2256pt) .. (370.9174pt, -319.5497pt)
 -- (370.9174pt, -319.5497pt) .. controls (370.9174pt, -318.328pt) and (371.1442pt, -317.454pt) .. (371.5976pt, -316.9276pt)
 -- (371.5976pt, -316.9276pt) .. controls (371.7776pt, -316.7132pt) and (372.0177pt, -316.5475pt) .. (372.3178pt, -316.4305pt)
 -- (372.3178pt, -316.4305pt) .. controls (372.6179pt, -316.3135pt) and (372.888pt, -316.2551pt) .. (373.128pt, -316.2551pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(392.0411pt, -314.0976pt) -- (412.1774pt, -314.0976pt)
 -- (412.1774pt, -314.0976pt)
 -- (412.1774pt, -326.3232pt)
 -- (412.1774pt, -326.3232pt)
 -- (392.0411pt, -326.3232pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(392.8172pt, -320.7503pt) -- (392.7019pt, -320.7503pt)
 -- (392.7019pt, -320.7503pt) .. controls (392.562pt, -320.7503pt) and (392.4921pt, -320.7055pt) .. (392.4921pt, -320.6157pt)
 -- (392.4921pt, -320.6157pt) .. controls (392.4921pt, -320.6029pt) and (392.4991pt, -320.5677pt) .. (392.5131pt, -320.5099pt)
 -- (392.5131pt, -320.5099pt) .. controls (392.5271pt, -320.4523pt) and (392.5655pt, -320.3721pt) .. (392.6284pt, -320.2696pt)
 -- (392.6284pt, -320.2696pt) .. controls (392.6914pt, -320.167pt) and (392.7613pt, -320.0612pt) .. (392.8382pt, -319.9523pt)
 -- (392.8382pt, -319.9523pt) .. controls (392.9151pt, -319.8433pt) and (393.034pt, -319.7279pt) .. (393.1948pt, -319.6061pt)
 -- (393.1948pt, -319.6061pt) .. controls (393.3556pt, -319.4843pt) and (393.5269pt, -319.3818pt) .. (393.7087pt, -319.2984pt)
 -- (393.7087pt, -319.2984pt) .. controls (393.9953pt, -319.183pt) and (394.254pt, -319.1254pt) .. (394.4848pt, -319.1254pt)
 -- (394.4848pt, -319.1254pt)
 -- (394.5162pt, -319.1254pt)
 -- (394.5162pt, -319.1254pt) .. controls (394.7749pt, -319.1254pt) and (394.9357pt, -319.1286pt) .. (394.9987pt, -319.135pt)
 -- (394.9987pt, -319.135pt) .. controls (395.53pt, -319.2183pt) and (395.8796pt, -319.3786pt) .. (396.0474pt, -319.6157pt)
 -- (396.0474pt, -319.6157pt)
 -- (396.1523pt, -319.5196pt)
 -- (396.1523pt, -319.5196pt) .. controls (396.446pt, -319.2504pt) and (396.7641pt, -319.1158pt) .. (397.1067pt, -319.1158pt)
 -- (397.1067pt, -319.1158pt) .. controls (397.4912pt, -319.1158pt) and (397.7884pt, -319.2151pt) .. (397.9981pt, -319.4138pt)
 -- (397.9981pt, -319.4138pt) .. controls (398.2079pt, -319.6125pt) and (398.3163pt, -319.8529pt) .. (398.3232pt, -320.1349pt)
 -- (398.3232pt, -320.1349pt) .. controls (398.3232pt, -320.4106pt) and (398.2324pt, -320.6221pt) .. (398.0506pt, -320.7696pt)
 -- (398.0506pt, -320.7696pt) .. controls (397.8688pt, -320.917pt) and (397.673pt, -320.9939pt) .. (397.4633pt, -321.0003pt)
 -- (397.4633pt, -321.0003pt) .. controls (397.3025pt, -321.0003pt) and (397.1661pt, -320.9554pt) .. (397.0542pt, -320.8657pt)
 -- (397.0542pt, -320.8657pt) .. controls (396.9424pt, -320.776pt) and (396.8864pt, -320.6542pt) .. (396.8864pt, -320.5003pt)
 -- (396.8864pt, -320.5003pt) .. controls (396.8864pt, -320.276pt) and (396.9773pt, -320.0869pt) .. (397.1591pt, -319.933pt)
 -- (397.1591pt, -319.933pt) .. controls (397.25pt, -319.8689pt) and (397.3619pt, -319.8112pt) .. (397.4947pt, -319.76pt)
 -- (397.4947pt, -319.76pt) .. controls (397.4947pt, -319.7535pt) and (397.4807pt, -319.7407pt) .. (397.4528pt, -319.7215pt)
 -- (397.4528pt, -319.7215pt) .. controls (397.4248pt, -319.7023pt) and (397.3759pt, -319.6798pt) .. (397.3059pt, -319.6542pt)
 -- (397.3059pt, -319.6542pt) .. controls (397.236pt, -319.6286pt) and (397.1591pt, -319.6157pt) .. (397.0752pt, -319.6157pt)
 -- (397.0752pt, -319.6157pt) .. controls (396.9913pt, -319.6157pt) and (396.9284pt, -319.6221pt) .. (396.8864pt, -319.635pt)
 -- (396.8864pt, -319.635pt) .. controls (396.6557pt, -319.7311pt) and (396.4914pt, -319.9138pt) .. (396.3935pt, -320.183pt)
 -- (396.3935pt, -320.183pt) .. controls (395.967pt, -321.6253pt) and (395.7538pt, -322.4619pt) .. (395.7538pt, -322.6926pt)
 -- (395.7538pt, -322.6926pt) .. controls (395.7538pt, -322.9234pt) and (395.9321pt, -323.0388pt) .. (396.2886pt, -323.0388pt)
 -- (396.2886pt, -323.0388pt) .. controls (396.5963pt, -323.0388pt) and (396.8759pt, -322.9426pt) .. (397.1277pt, -322.7503pt)
 -- (397.1277pt, -322.7503pt) .. controls (397.3794pt, -322.558pt) and (397.5541pt, -322.3401pt) .. (397.652pt, -322.0965pt)
 -- (397.652pt, -322.0965pt) .. controls (397.68pt, -322.0067pt) and (397.7045pt, -321.9522pt) .. (397.7255pt, -321.933pt)
 -- (397.7255pt, -321.933pt) .. controls (397.7464pt, -321.9138pt) and (397.8163pt, -321.9041pt) .. (397.9352pt, -321.9041pt)
 -- (397.9352pt, -321.9041pt)
 -- (397.9981pt, -321.9041pt)
 -- (397.9981pt, -321.9041pt)
 -- (398.1135pt, -321.9041pt)
 -- (398.1135pt, -321.9041pt) .. controls (398.2533pt, -321.9041pt) and (398.3232pt, -321.949pt) .. (398.3232pt, -322.0388pt)
 -- (398.3232pt, -322.0388pt) .. controls (398.3232pt, -322.1221pt) and (398.2778pt, -322.2407pt) .. (398.1869pt, -322.3945pt)
 -- (398.1869pt, -322.3945pt) .. controls (398.096pt, -322.5484pt) and (397.9702pt, -322.7118pt) .. (397.8094pt, -322.8849pt)
 -- (397.8094pt, -322.8849pt) .. controls (397.6485pt, -323.058pt) and (397.4213pt, -323.2118pt) .. (397.1277pt, -323.3464pt)
 -- (397.1277pt, -323.3464pt) .. controls (396.834pt, -323.481pt) and (396.5264pt, -323.5452pt) .. (396.2047pt, -323.5388pt)
 -- (396.2047pt, -323.5388pt) .. controls (395.6174pt, -323.5388pt) and (395.1595pt, -323.4009pt) .. (394.8308pt, -323.1253pt)
 -- (394.8308pt, -323.1253pt)
 -- (394.7469pt, -323.0388pt)
 -- (394.7469pt, -323.0388pt) .. controls (394.4463pt, -323.3657pt) and (394.1072pt, -323.5291pt) .. (393.7296pt, -323.5291pt)
 -- (393.7296pt, -323.5291pt)
 -- (393.6772pt, -323.5291pt)
 -- (393.6772pt, -323.5291pt) .. controls (393.2787pt, -323.5291pt) and (392.9815pt, -323.4266pt) .. (392.7858pt, -323.2214pt)
 -- (392.7858pt, -323.2214pt) .. controls (392.59pt, -323.0163pt) and (392.4921pt, -322.792pt) .. (392.4921pt, -322.5484pt)
 -- (392.4921pt, -322.5484pt) .. controls (392.4921pt, -322.2407pt) and (392.5865pt, -322.0163pt) .. (392.7753pt, -321.8753pt)
 -- (392.7753pt, -321.8753pt) .. controls (392.9641pt, -321.7343pt) and (393.1563pt, -321.6606pt) .. (393.3521pt, -321.6542pt)
 -- (393.3521pt, -321.6542pt) .. controls (393.5129pt, -321.6542pt) and (393.6492pt, -321.699pt) .. (393.7611pt, -321.7888pt)
 -- (393.7611pt, -321.7888pt) .. controls (393.873pt, -321.8785pt) and (393.9289pt, -322.0003pt) .. (393.9289pt, -322.1541pt)
 -- (393.9289pt, -322.1541pt) .. controls (393.9289pt, -322.3785pt) and (393.838pt, -322.5676pt) .. (393.6562pt, -322.7215pt)
 -- (393.6562pt, -322.7215pt) .. controls (393.5653pt, -322.7856pt) and (393.4535pt, -322.8432pt) .. (393.3206pt, -322.8945pt)
 -- (393.3206pt, -322.8945pt) .. controls (393.3346pt, -322.9266pt) and (393.3835pt, -322.9586pt) .. (393.4675pt, -322.9907pt)
 -- (393.4675pt, -322.9907pt) .. controls (393.5514pt, -323.0227pt) and (393.6388pt, -323.042pt) .. (393.7296pt, -323.0484pt)
 -- (393.7296pt, -323.0484pt) .. controls (393.8835pt, -323.0484pt) and (394.0198pt, -322.9907pt) .. (394.1387pt, -322.8753pt)
 -- (394.1387pt, -322.8753pt) .. controls (394.2575pt, -322.7599pt) and (394.3484pt, -322.6253pt) .. (394.4113pt, -322.4715pt)
 -- (394.4113pt, -322.4715pt) .. controls (394.8379pt, -321.0292pt) and (395.0511pt, -320.1927pt) .. (395.0511pt, -319.9619pt)
 -- (395.0511pt, -319.9619pt) .. controls (395.0511pt, -319.7311pt) and (394.8728pt, -319.6157pt) .. (394.5162pt, -319.6157pt)
 -- (394.5162pt, -319.6157pt) .. controls (394.2645pt, -319.6157pt) and (394.0128pt, -319.6895pt) .. (393.7611pt, -319.8369pt)
 -- (393.7611pt, -319.8369pt) .. controls (393.5094pt, -319.9843pt) and (393.3102pt, -320.2247pt) .. (393.1633pt, -320.558pt)
 -- (393.1633pt, -320.558pt) .. controls (393.1353pt, -320.6478pt) and (393.1109pt, -320.7023pt) .. (393.0899pt, -320.7215pt)
 -- (393.0899pt, -320.7215pt) .. controls (393.0689pt, -320.7407pt) and (392.999pt, -320.7503pt) .. (392.8802pt, -320.7503pt)
 -- (392.8802pt, -320.7503pt)
 -- (392.8172pt, -320.7503pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(392.8172pt, -320.7503pt) -- (392.7019pt, -320.7503pt)
 -- (392.7019pt, -320.7503pt) .. controls (392.562pt, -320.7503pt) and (392.4921pt, -320.7055pt) .. (392.4921pt, -320.6157pt)
 -- (392.4921pt, -320.6157pt) .. controls (392.4921pt, -320.6029pt) and (392.4991pt, -320.5677pt) .. (392.5131pt, -320.5099pt)
 -- (392.5131pt, -320.5099pt) .. controls (392.5271pt, -320.4523pt) and (392.5655pt, -320.3721pt) .. (392.6284pt, -320.2696pt)
 -- (392.6284pt, -320.2696pt) .. controls (392.6914pt, -320.167pt) and (392.7613pt, -320.0612pt) .. (392.8382pt, -319.9523pt)
 -- (392.8382pt, -319.9523pt) .. controls (392.9151pt, -319.8433pt) and (393.034pt, -319.7279pt) .. (393.1948pt, -319.6061pt)
 -- (393.1948pt, -319.6061pt) .. controls (393.3556pt, -319.4843pt) and (393.5269pt, -319.3818pt) .. (393.7087pt, -319.2984pt)
 -- (393.7087pt, -319.2984pt) .. controls (393.9953pt, -319.183pt) and (394.254pt, -319.1254pt) .. (394.4848pt, -319.1254pt)
 -- (394.4848pt, -319.1254pt)
 -- (394.5162pt, -319.1254pt)
 -- (394.5162pt, -319.1254pt) .. controls (394.7749pt, -319.1254pt) and (394.9357pt, -319.1286pt) .. (394.9987pt, -319.135pt)
 -- (394.9987pt, -319.135pt) .. controls (395.53pt, -319.2183pt) and (395.8796pt, -319.3786pt) .. (396.0474pt, -319.6157pt)
 -- (396.0474pt, -319.6157pt)
 -- (396.1523pt, -319.5196pt)
 -- (396.1523pt, -319.5196pt) .. controls (396.446pt, -319.2504pt) and (396.7641pt, -319.1158pt) .. (397.1067pt, -319.1158pt)
 -- (397.1067pt, -319.1158pt) .. controls (397.4912pt, -319.1158pt) and (397.7884pt, -319.2151pt) .. (397.9981pt, -319.4138pt)
 -- (397.9981pt, -319.4138pt) .. controls (398.2079pt, -319.6125pt) and (398.3163pt, -319.8529pt) .. (398.3232pt, -320.1349pt)
 -- (398.3232pt, -320.1349pt) .. controls (398.3232pt, -320.4106pt) and (398.2324pt, -320.6221pt) .. (398.0506pt, -320.7696pt)
 -- (398.0506pt, -320.7696pt) .. controls (397.8688pt, -320.917pt) and (397.673pt, -320.9939pt) .. (397.4633pt, -321.0003pt)
 -- (397.4633pt, -321.0003pt) .. controls (397.3025pt, -321.0003pt) and (397.1661pt, -320.9554pt) .. (397.0542pt, -320.8657pt)
 -- (397.0542pt, -320.8657pt) .. controls (396.9424pt, -320.776pt) and (396.8864pt, -320.6542pt) .. (396.8864pt, -320.5003pt)
 -- (396.8864pt, -320.5003pt) .. controls (396.8864pt, -320.276pt) and (396.9773pt, -320.0869pt) .. (397.1591pt, -319.933pt)
 -- (397.1591pt, -319.933pt) .. controls (397.25pt, -319.8689pt) and (397.3619pt, -319.8112pt) .. (397.4947pt, -319.76pt)
 -- (397.4947pt, -319.76pt) .. controls (397.4947pt, -319.7535pt) and (397.4807pt, -319.7407pt) .. (397.4528pt, -319.7215pt)
 -- (397.4528pt, -319.7215pt) .. controls (397.4248pt, -319.7023pt) and (397.3759pt, -319.6798pt) .. (397.3059pt, -319.6542pt)
 -- (397.3059pt, -319.6542pt) .. controls (397.236pt, -319.6286pt) and (397.1591pt, -319.6157pt) .. (397.0752pt, -319.6157pt)
 -- (397.0752pt, -319.6157pt) .. controls (396.9913pt, -319.6157pt) and (396.9284pt, -319.6221pt) .. (396.8864pt, -319.635pt)
 -- (396.8864pt, -319.635pt) .. controls (396.6557pt, -319.7311pt) and (396.4914pt, -319.9138pt) .. (396.3935pt, -320.183pt)
 -- (396.3935pt, -320.183pt) .. controls (395.967pt, -321.6253pt) and (395.7538pt, -322.4619pt) .. (395.7538pt, -322.6926pt)
 -- (395.7538pt, -322.6926pt) .. controls (395.7538pt, -322.9234pt) and (395.9321pt, -323.0388pt) .. (396.2886pt, -323.0388pt)
 -- (396.2886pt, -323.0388pt) .. controls (396.5963pt, -323.0388pt) and (396.8759pt, -322.9426pt) .. (397.1277pt, -322.7503pt)
 -- (397.1277pt, -322.7503pt) .. controls (397.3794pt, -322.558pt) and (397.5541pt, -322.3401pt) .. (397.652pt, -322.0965pt)
 -- (397.652pt, -322.0965pt) .. controls (397.68pt, -322.0067pt) and (397.7045pt, -321.9522pt) .. (397.7255pt, -321.933pt)
 -- (397.7255pt, -321.933pt) .. controls (397.7464pt, -321.9138pt) and (397.8163pt, -321.9041pt) .. (397.9352pt, -321.9041pt)
 -- (397.9352pt, -321.9041pt)
 -- (397.9981pt, -321.9041pt)
 -- (397.9981pt, -321.9041pt)
 -- (398.1135pt, -321.9041pt)
 -- (398.1135pt, -321.9041pt) .. controls (398.2533pt, -321.9041pt) and (398.3232pt, -321.949pt) .. (398.3232pt, -322.0388pt)
 -- (398.3232pt, -322.0388pt) .. controls (398.3232pt, -322.1221pt) and (398.2778pt, -322.2407pt) .. (398.1869pt, -322.3945pt)
 -- (398.1869pt, -322.3945pt) .. controls (398.096pt, -322.5484pt) and (397.9702pt, -322.7118pt) .. (397.8094pt, -322.8849pt)
 -- (397.8094pt, -322.8849pt) .. controls (397.6485pt, -323.058pt) and (397.4213pt, -323.2118pt) .. (397.1277pt, -323.3464pt)
 -- (397.1277pt, -323.3464pt) .. controls (396.834pt, -323.481pt) and (396.5264pt, -323.5452pt) .. (396.2047pt, -323.5388pt)
 -- (396.2047pt, -323.5388pt) .. controls (395.6174pt, -323.5388pt) and (395.1595pt, -323.4009pt) .. (394.8308pt, -323.1253pt)
 -- (394.8308pt, -323.1253pt)
 -- (394.7469pt, -323.0388pt)
 -- (394.7469pt, -323.0388pt) .. controls (394.4463pt, -323.3657pt) and (394.1072pt, -323.5291pt) .. (393.7296pt, -323.5291pt)
 -- (393.7296pt, -323.5291pt)
 -- (393.6772pt, -323.5291pt)
 -- (393.6772pt, -323.5291pt) .. controls (393.2787pt, -323.5291pt) and (392.9815pt, -323.4266pt) .. (392.7858pt, -323.2214pt)
 -- (392.7858pt, -323.2214pt) .. controls (392.59pt, -323.0163pt) and (392.4921pt, -322.792pt) .. (392.4921pt, -322.5484pt)
 -- (392.4921pt, -322.5484pt) .. controls (392.4921pt, -322.2407pt) and (392.5865pt, -322.0163pt) .. (392.7753pt, -321.8753pt)
 -- (392.7753pt, -321.8753pt) .. controls (392.9641pt, -321.7343pt) and (393.1563pt, -321.6606pt) .. (393.3521pt, -321.6542pt)
 -- (393.3521pt, -321.6542pt) .. controls (393.5129pt, -321.6542pt) and (393.6492pt, -321.699pt) .. (393.7611pt, -321.7888pt)
 -- (393.7611pt, -321.7888pt) .. controls (393.873pt, -321.8785pt) and (393.9289pt, -322.0003pt) .. (393.9289pt, -322.1541pt)
 -- (393.9289pt, -322.1541pt) .. controls (393.9289pt, -322.3785pt) and (393.838pt, -322.5676pt) .. (393.6562pt, -322.7215pt)
 -- (393.6562pt, -322.7215pt) .. controls (393.5653pt, -322.7856pt) and (393.4535pt, -322.8432pt) .. (393.3206pt, -322.8945pt)
 -- (393.3206pt, -322.8945pt) .. controls (393.3346pt, -322.9266pt) and (393.3835pt, -322.9586pt) .. (393.4675pt, -322.9907pt)
 -- (393.4675pt, -322.9907pt) .. controls (393.5514pt, -323.0227pt) and (393.6388pt, -323.042pt) .. (393.7296pt, -323.0484pt)
 -- (393.7296pt, -323.0484pt) .. controls (393.8835pt, -323.0484pt) and (394.0198pt, -322.9907pt) .. (394.1387pt, -322.8753pt)
 -- (394.1387pt, -322.8753pt) .. controls (394.2575pt, -322.7599pt) and (394.3484pt, -322.6253pt) .. (394.4113pt, -322.4715pt)
 -- (394.4113pt, -322.4715pt) .. controls (394.8379pt, -321.0292pt) and (395.0511pt, -320.1927pt) .. (395.0511pt, -319.9619pt)
 -- (395.0511pt, -319.9619pt) .. controls (395.0511pt, -319.7311pt) and (394.8728pt, -319.6157pt) .. (394.5162pt, -319.6157pt)
 -- (394.5162pt, -319.6157pt) .. controls (394.2645pt, -319.6157pt) and (394.0128pt, -319.6895pt) .. (393.7611pt, -319.8369pt)
 -- (393.7611pt, -319.8369pt) .. controls (393.5094pt, -319.9843pt) and (393.3102pt, -320.2247pt) .. (393.1633pt, -320.558pt)
 -- (393.1633pt, -320.558pt) .. controls (393.1353pt, -320.6478pt) and (393.1109pt, -320.7023pt) .. (393.0899pt, -320.7215pt)
 -- (393.0899pt, -320.7215pt) .. controls (393.0689pt, -320.7407pt) and (392.999pt, -320.7503pt) .. (392.8802pt, -320.7503pt)
 -- (392.8802pt, -320.7503pt)
 -- (392.8172pt, -320.7503pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(396.4134pt, -318.1061pt) .. controls (396.2526pt, -318.1061pt) and (396.0254pt, -318.0324pt) .. (395.7317pt, -317.885pt)
 -- (395.7317pt, -317.885pt) .. controls (395.4381pt, -317.7375pt) and (395.2178pt, -317.6606pt) .. (395.071pt, -317.6542pt)
 -- (395.071pt, -317.6542pt) .. controls (394.8333pt, -317.6542pt) and (394.5921pt, -317.7664pt) .. (394.3474pt, -317.9908pt)
 -- (394.3474pt, -317.9908pt)
 -- (394.2215pt, -318.1061pt)
 -- (394.2215pt, -318.1061pt)
 -- (394.0222pt, -317.9427pt)
 -- (394.0222pt, -317.9427pt) .. controls (393.9943pt, -317.9234pt) and (393.9628pt, -317.901pt) .. (393.9279pt, -317.8754pt)
 -- (393.9279pt, -317.8754pt) .. controls (393.8929pt, -317.8497pt) and (393.8649pt, -317.8241pt) .. (393.844pt, -317.7984pt)
 -- (393.844pt, -317.7984pt)
 -- (393.823pt, -317.7792pt)
 -- (393.823pt, -317.7792pt) .. controls (394.2565pt, -317.3305pt) and (394.4977pt, -317.0837pt) .. (394.5466pt, -317.0388pt)
 -- (394.5466pt, -317.0388pt) .. controls (394.7843pt, -316.8401pt) and (395.0116pt, -316.7408pt) .. (395.2283pt, -316.7408pt)
 -- (395.2283pt, -316.7408pt) .. controls (395.2913pt, -316.7408pt) and (395.3402pt, -316.744pt) .. (395.3752pt, -316.7504pt)
 -- (395.3752pt, -316.7504pt) .. controls (395.501pt, -316.776pt) and (395.6968pt, -316.8561pt) .. (395.9625pt, -316.9908pt)
 -- (395.9625pt, -316.9908pt) .. controls (396.2281pt, -317.1254pt) and (396.4344pt, -317.1927pt) .. (396.5812pt, -317.1927pt)
 -- (396.5812pt, -317.1927pt) .. controls (396.8189pt, -317.1927pt) and (397.0602pt, -317.0805pt) .. (397.3049pt, -316.8561pt)
 -- (397.3049pt, -316.8561pt)
 -- (397.4307pt, -316.7408pt)
 -- (397.4307pt, -316.7408pt)
 -- (397.63pt, -316.9042pt)
 -- (397.63pt, -316.9042pt) .. controls (397.658pt, -316.9235pt) and (397.6894pt, -316.9459pt) .. (397.7244pt, -316.9715pt)
 -- (397.7244pt, -316.9715pt) .. controls (397.7593pt, -316.9972pt) and (397.7873pt, -317.0228pt) .. (397.8083pt, -317.0485pt)
 -- (397.8083pt, -317.0485pt)
 -- (397.8293pt, -317.0677pt)
 -- (397.8293pt, -317.0677pt) .. controls (397.3958pt, -317.5164pt) and (397.1546pt, -317.7632pt) .. (397.1056pt, -317.808pt)
 -- (397.1056pt, -317.808pt) .. controls (396.8679pt, -318.0068pt) and (396.6372pt, -318.1061pt) .. (396.4134pt, -318.1061pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(396.4134pt, -318.1061pt) .. controls (396.2526pt, -318.1061pt) and (396.0254pt, -318.0324pt) .. (395.7317pt, -317.885pt)
 -- (395.7317pt, -317.885pt) .. controls (395.4381pt, -317.7375pt) and (395.2178pt, -317.6606pt) .. (395.071pt, -317.6542pt)
 -- (395.071pt, -317.6542pt) .. controls (394.8333pt, -317.6542pt) and (394.5921pt, -317.7664pt) .. (394.3474pt, -317.9908pt)
 -- (394.3474pt, -317.9908pt)
 -- (394.2215pt, -318.1061pt)
 -- (394.2215pt, -318.1061pt)
 -- (394.0222pt, -317.9427pt)
 -- (394.0222pt, -317.9427pt) .. controls (393.9943pt, -317.9234pt) and (393.9628pt, -317.901pt) .. (393.9279pt, -317.8754pt)
 -- (393.9279pt, -317.8754pt) .. controls (393.8929pt, -317.8497pt) and (393.8649pt, -317.8241pt) .. (393.844pt, -317.7984pt)
 -- (393.844pt, -317.7984pt)
 -- (393.823pt, -317.7792pt)
 -- (393.823pt, -317.7792pt) .. controls (394.2565pt, -317.3305pt) and (394.4977pt, -317.0837pt) .. (394.5466pt, -317.0388pt)
 -- (394.5466pt, -317.0388pt) .. controls (394.7843pt, -316.8401pt) and (395.0116pt, -316.7408pt) .. (395.2283pt, -316.7408pt)
 -- (395.2283pt, -316.7408pt) .. controls (395.2913pt, -316.7408pt) and (395.3402pt, -316.744pt) .. (395.3752pt, -316.7504pt)
 -- (395.3752pt, -316.7504pt) .. controls (395.501pt, -316.776pt) and (395.6968pt, -316.8561pt) .. (395.9625pt, -316.9908pt)
 -- (395.9625pt, -316.9908pt) .. controls (396.2281pt, -317.1254pt) and (396.4344pt, -317.1927pt) .. (396.5812pt, -317.1927pt)
 -- (396.5812pt, -317.1927pt) .. controls (396.8189pt, -317.1927pt) and (397.0602pt, -317.0805pt) .. (397.3049pt, -316.8561pt)
 -- (397.3049pt, -316.8561pt)
 -- (397.4307pt, -316.7408pt)
 -- (397.4307pt, -316.7408pt)
 -- (397.63pt, -316.9042pt)
 -- (397.63pt, -316.9042pt) .. controls (397.658pt, -316.9235pt) and (397.6894pt, -316.9459pt) .. (397.7244pt, -316.9715pt)
 -- (397.7244pt, -316.9715pt) .. controls (397.7593pt, -316.9972pt) and (397.7873pt, -317.0228pt) .. (397.8083pt, -317.0485pt)
 -- (397.8083pt, -317.0485pt)
 -- (397.8293pt, -317.0677pt)
 -- (397.8293pt, -317.0677pt) .. controls (397.3958pt, -317.5164pt) and (397.1546pt, -317.7632pt) .. (397.1056pt, -317.808pt)
 -- (397.1056pt, -317.808pt) .. controls (396.8679pt, -318.0068pt) and (396.6372pt, -318.1061pt) .. (396.4134pt, -318.1061pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(401.0336pt, -314.4124pt) .. controls (401.0188pt, -314.4124pt) and (400.9991pt, -314.4124pt) .. (400.9743pt, -314.4124pt)
 -- (400.9743pt, -314.4124pt) .. controls (400.8507pt, -314.4124pt) and (400.7766pt, -314.4101pt) .. (400.7519pt, -314.4056pt)
 -- (400.7519pt, -314.4056pt) .. controls (400.7272pt, -314.401pt) and (400.7148pt, -314.3761pt) .. (400.7148pt, -314.3308pt)
 -- (400.7148pt, -314.3308pt) .. controls (400.7148pt, -314.2084pt) and (400.742pt, -314.1337pt) .. (400.7964pt, -314.1065pt)
 -- (400.7964pt, -314.1065pt) .. controls (400.8062pt, -314.1019pt) and (401.046pt, -314.0997pt) .. (401.5156pt, -314.0997pt)
 -- (401.5156pt, -314.0997pt) .. controls (401.8962pt, -314.0997pt) and (402.1137pt, -314.0997pt) .. (402.1681pt, -314.0997pt)
 -- (402.1681pt, -314.0997pt) .. controls (402.2225pt, -314.0997pt) and (402.2571pt, -314.1133pt) .. (402.2719pt, -314.1405pt)
 -- (402.2719pt, -314.1405pt) .. controls (403.3149pt, -316.3883pt) and (403.8463pt, -317.5417pt) .. (403.8661pt, -317.6006pt)
 -- (403.8661pt, -317.6006pt)
 -- (404.2665pt, -316.1526pt)
 -- (404.2665pt, -316.1526pt) .. controls (404.5285pt, -315.1964pt) and (404.6595pt, -314.6866pt) .. (404.6595pt, -314.6231pt)
 -- (404.6595pt, -314.6231pt) .. controls (404.6595pt, -314.5008pt) and (404.5013pt, -314.4305pt) .. (404.1849pt, -314.4124pt)
 -- (404.1849pt, -314.4124pt) .. controls (404.0663pt, -314.4124pt) and (404.007pt, -314.3875pt) .. (404.007pt, -314.3376pt)
 -- (404.007pt, -314.3376pt) .. controls (404.007pt, -314.3285pt) and (404.0119pt, -314.3013pt) .. (404.0218pt, -314.256pt)
 -- (404.0218pt, -314.256pt) .. controls (404.0416pt, -314.1835pt) and (404.0564pt, -314.1405pt) .. (404.0663pt, -314.1269pt)
 -- (404.0663pt, -314.1269pt) .. controls (404.0762pt, -314.1133pt) and (404.1009pt, -314.1042pt) .. (404.1404pt, -314.0997pt)
 -- (404.1404pt, -314.0997pt) .. controls (404.1553pt, -314.0997pt) and (404.2319pt, -314.1019pt) .. (404.3703pt, -314.1065pt)
 -- (404.3703pt, -314.1065pt) .. controls (404.5087pt, -314.111pt) and (404.7138pt, -314.1155pt) .. (404.9857pt, -314.1201pt)
 -- (404.9857pt, -314.1201pt) .. controls (405.2329pt, -314.1201pt) and (405.4207pt, -314.1178pt) .. (405.5493pt, -314.1133pt)
 -- (405.5493pt, -314.1133pt) .. controls (405.6778pt, -314.1087pt) and (405.7519pt, -314.1065pt) .. (405.7717pt, -314.1065pt)
 -- (405.7717pt, -314.1065pt) .. controls (405.8458pt, -314.1065pt) and (405.8829pt, -314.1291pt) .. (405.8829pt, -314.1744pt)
 -- (405.8829pt, -314.1744pt) .. controls (405.8829pt, -314.2741pt) and (405.8631pt, -314.3421pt) .. (405.8236pt, -314.3784pt)
 -- (405.8236pt, -314.3784pt) .. controls (405.8137pt, -314.401pt) and (405.7593pt, -314.4124pt) .. (405.6605pt, -314.4124pt)
 -- (405.6605pt, -314.4124pt) .. controls (405.3095pt, -314.4305pt) and (405.0895pt, -314.5211pt) .. (405.0005pt, -314.6843pt)
 -- (405.0005pt, -314.6843pt)
 -- (403.8958pt, -318.6951pt)
 -- (403.8958pt, -318.6951pt) .. controls (403.8859pt, -318.7268pt) and (403.834pt, -318.7427pt) .. (403.74pt, -318.7427pt)
 -- (403.74pt, -318.7427pt) .. controls (403.6708pt, -318.7427pt) and (403.6288pt, -318.7381pt) .. (403.614pt, -318.7291pt)
 -- (403.614pt, -318.7291pt) .. controls (403.5992pt, -318.7155pt) and (403.2803pt, -318.0289pt) .. (402.6575pt, -316.6693pt)
 -- (402.6575pt, -316.6693pt)
 -- (401.7158pt, -314.6367pt)
 -- (401.7158pt, -314.6367pt)
 -- (401.2338pt, -316.4042pt)
 -- (401.2338pt, -316.4042pt) .. controls (400.9125pt, -317.5644pt) and (400.7519pt, -318.1649pt) .. (400.7519pt, -318.2056pt)
 -- (400.7519pt, -318.2056pt) .. controls (400.7766pt, -318.3552pt) and (400.9546pt, -318.43pt) .. (401.2857pt, -318.43pt)
 -- (401.2857pt, -318.43pt)
 -- (401.3599pt, -318.43pt)
 -- (401.3599pt, -318.43pt) .. controls (401.3896pt, -318.4526pt) and (401.4044pt, -318.4708pt) .. (401.4044pt, -318.4843pt)
 -- (401.4044pt, -318.4843pt) .. controls (401.4044pt, -318.498pt) and (401.3994pt, -318.541pt) .. (401.3896pt, -318.6135pt)
 -- (401.3896pt, -318.6135pt) .. controls (401.3698pt, -318.6724pt) and (401.3451pt, -318.7155pt) .. (401.3154pt, -318.7427pt)
 -- (401.3154pt, -318.7427pt)
 -- (401.219pt, -318.7427pt)
 -- (401.219pt, -318.7427pt) .. controls (401.0658pt, -318.7336pt) and (400.7988pt, -318.7291pt) .. (400.4182pt, -318.7291pt)
 -- (400.4182pt, -318.7291pt) .. controls (400.2798pt, -318.7291pt) and (400.1537pt, -318.7291pt) .. (400.0401pt, -318.7291pt)
 -- (400.0401pt, -318.7291pt) .. controls (399.9264pt, -318.7291pt) and (399.8349pt, -318.7291pt) .. (399.7657pt, -318.7291pt)
 -- (399.7657pt, -318.7291pt) .. controls (399.6965pt, -318.7291pt) and (399.6545pt, -318.7314pt) .. (399.6397pt, -318.7359pt)
 -- (399.6397pt, -318.7359pt) .. controls (399.5655pt, -318.7359pt) and (399.5284pt, -318.7155pt) .. (399.5284pt, -318.6747pt)
 -- (399.5284pt, -318.6747pt) .. controls (399.5284pt, -318.6566pt) and (399.5359pt, -318.6203pt) .. (399.5507pt, -318.5659pt)
 -- (399.5507pt, -318.5659pt) .. controls (399.5655pt, -318.5115pt) and (399.5779pt, -318.4798pt) .. (399.5878pt, -318.4708pt)
 -- (399.5878pt, -318.4708pt) .. controls (399.5977pt, -318.4436pt) and (399.6545pt, -318.43pt) .. (399.7583pt, -318.43pt)
 -- (399.7583pt, -318.43pt) .. controls (400.0945pt, -318.4164pt) and (400.312pt, -318.328pt) .. (400.4108pt, -318.1649pt)
 -- (400.4108pt, -318.1649pt) .. controls (400.4306pt, -318.1377pt) and (400.606pt, -317.51pt) .. (400.9373pt, -316.2818pt)
 -- (400.9373pt, -316.2818pt)
 -- (401.4415pt, -314.4328pt)
 -- (401.4415pt, -314.4328pt) .. controls (401.4316pt, -314.4283pt) and (401.2956pt, -314.4214pt) .. (401.0336pt, -314.4124pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(401.0336pt, -314.4124pt) .. controls (401.0188pt, -314.4124pt) and (400.9991pt, -314.4124pt) .. (400.9743pt, -314.4124pt)
 -- (400.9743pt, -314.4124pt) .. controls (400.8507pt, -314.4124pt) and (400.7766pt, -314.4101pt) .. (400.7519pt, -314.4056pt)
 -- (400.7519pt, -314.4056pt) .. controls (400.7272pt, -314.401pt) and (400.7148pt, -314.3761pt) .. (400.7148pt, -314.3308pt)
 -- (400.7148pt, -314.3308pt) .. controls (400.7148pt, -314.2084pt) and (400.742pt, -314.1337pt) .. (400.7964pt, -314.1065pt)
 -- (400.7964pt, -314.1065pt) .. controls (400.8062pt, -314.1019pt) and (401.046pt, -314.0997pt) .. (401.5156pt, -314.0997pt)
 -- (401.5156pt, -314.0997pt) .. controls (401.8962pt, -314.0997pt) and (402.1137pt, -314.0997pt) .. (402.1681pt, -314.0997pt)
 -- (402.1681pt, -314.0997pt) .. controls (402.2225pt, -314.0997pt) and (402.2571pt, -314.1133pt) .. (402.2719pt, -314.1405pt)
 -- (402.2719pt, -314.1405pt) .. controls (403.3149pt, -316.3883pt) and (403.8463pt, -317.5417pt) .. (403.8661pt, -317.6006pt)
 -- (403.8661pt, -317.6006pt)
 -- (404.2665pt, -316.1526pt)
 -- (404.2665pt, -316.1526pt) .. controls (404.5285pt, -315.1964pt) and (404.6595pt, -314.6866pt) .. (404.6595pt, -314.6231pt)
 -- (404.6595pt, -314.6231pt) .. controls (404.6595pt, -314.5008pt) and (404.5013pt, -314.4305pt) .. (404.1849pt, -314.4124pt)
 -- (404.1849pt, -314.4124pt) .. controls (404.0663pt, -314.4124pt) and (404.007pt, -314.3875pt) .. (404.007pt, -314.3376pt)
 -- (404.007pt, -314.3376pt) .. controls (404.007pt, -314.3285pt) and (404.0119pt, -314.3013pt) .. (404.0218pt, -314.256pt)
 -- (404.0218pt, -314.256pt) .. controls (404.0416pt, -314.1835pt) and (404.0564pt, -314.1405pt) .. (404.0663pt, -314.1269pt)
 -- (404.0663pt, -314.1269pt) .. controls (404.0762pt, -314.1133pt) and (404.1009pt, -314.1042pt) .. (404.1404pt, -314.0997pt)
 -- (404.1404pt, -314.0997pt) .. controls (404.1553pt, -314.0997pt) and (404.2319pt, -314.1019pt) .. (404.3703pt, -314.1065pt)
 -- (404.3703pt, -314.1065pt) .. controls (404.5087pt, -314.111pt) and (404.7138pt, -314.1155pt) .. (404.9857pt, -314.1201pt)
 -- (404.9857pt, -314.1201pt) .. controls (405.2329pt, -314.1201pt) and (405.4207pt, -314.1178pt) .. (405.5493pt, -314.1133pt)
 -- (405.5493pt, -314.1133pt) .. controls (405.6778pt, -314.1087pt) and (405.7519pt, -314.1065pt) .. (405.7717pt, -314.1065pt)
 -- (405.7717pt, -314.1065pt) .. controls (405.8458pt, -314.1065pt) and (405.8829pt, -314.1291pt) .. (405.8829pt, -314.1744pt)
 -- (405.8829pt, -314.1744pt) .. controls (405.8829pt, -314.2741pt) and (405.8631pt, -314.3421pt) .. (405.8236pt, -314.3784pt)
 -- (405.8236pt, -314.3784pt) .. controls (405.8137pt, -314.401pt) and (405.7593pt, -314.4124pt) .. (405.6605pt, -314.4124pt)
 -- (405.6605pt, -314.4124pt) .. controls (405.3095pt, -314.4305pt) and (405.0895pt, -314.5211pt) .. (405.0005pt, -314.6843pt)
 -- (405.0005pt, -314.6843pt)
 -- (403.8958pt, -318.6951pt)
 -- (403.8958pt, -318.6951pt) .. controls (403.8859pt, -318.7268pt) and (403.834pt, -318.7427pt) .. (403.74pt, -318.7427pt)
 -- (403.74pt, -318.7427pt) .. controls (403.6708pt, -318.7427pt) and (403.6288pt, -318.7381pt) .. (403.614pt, -318.7291pt)
 -- (403.614pt, -318.7291pt) .. controls (403.5992pt, -318.7155pt) and (403.2803pt, -318.0289pt) .. (402.6575pt, -316.6693pt)
 -- (402.6575pt, -316.6693pt)
 -- (401.7158pt, -314.6367pt)
 -- (401.7158pt, -314.6367pt)
 -- (401.2338pt, -316.4042pt)
 -- (401.2338pt, -316.4042pt) .. controls (400.9125pt, -317.5644pt) and (400.7519pt, -318.1649pt) .. (400.7519pt, -318.2056pt)
 -- (400.7519pt, -318.2056pt) .. controls (400.7766pt, -318.3552pt) and (400.9546pt, -318.43pt) .. (401.2857pt, -318.43pt)
 -- (401.2857pt, -318.43pt)
 -- (401.3599pt, -318.43pt)
 -- (401.3599pt, -318.43pt) .. controls (401.3896pt, -318.4526pt) and (401.4044pt, -318.4708pt) .. (401.4044pt, -318.4843pt)
 -- (401.4044pt, -318.4843pt) .. controls (401.4044pt, -318.498pt) and (401.3994pt, -318.541pt) .. (401.3896pt, -318.6135pt)
 -- (401.3896pt, -318.6135pt) .. controls (401.3698pt, -318.6724pt) and (401.3451pt, -318.7155pt) .. (401.3154pt, -318.7427pt)
 -- (401.3154pt, -318.7427pt)
 -- (401.219pt, -318.7427pt)
 -- (401.219pt, -318.7427pt) .. controls (401.0658pt, -318.7336pt) and (400.7988pt, -318.7291pt) .. (400.4182pt, -318.7291pt)
 -- (400.4182pt, -318.7291pt) .. controls (400.2798pt, -318.7291pt) and (400.1537pt, -318.7291pt) .. (400.0401pt, -318.7291pt)
 -- (400.0401pt, -318.7291pt) .. controls (399.9264pt, -318.7291pt) and (399.8349pt, -318.7291pt) .. (399.7657pt, -318.7291pt)
 -- (399.7657pt, -318.7291pt) .. controls (399.6965pt, -318.7291pt) and (399.6545pt, -318.7314pt) .. (399.6397pt, -318.7359pt)
 -- (399.6397pt, -318.7359pt) .. controls (399.5655pt, -318.7359pt) and (399.5284pt, -318.7155pt) .. (399.5284pt, -318.6747pt)
 -- (399.5284pt, -318.6747pt) .. controls (399.5284pt, -318.6566pt) and (399.5359pt, -318.6203pt) .. (399.5507pt, -318.5659pt)
 -- (399.5507pt, -318.5659pt) .. controls (399.5655pt, -318.5115pt) and (399.5779pt, -318.4798pt) .. (399.5878pt, -318.4708pt)
 -- (399.5878pt, -318.4708pt) .. controls (399.5977pt, -318.4436pt) and (399.6545pt, -318.43pt) .. (399.7583pt, -318.43pt)
 -- (399.7583pt, -318.43pt) .. controls (400.0945pt, -318.4164pt) and (400.312pt, -318.328pt) .. (400.4108pt, -318.1649pt)
 -- (400.4108pt, -318.1649pt) .. controls (400.4306pt, -318.1377pt) and (400.606pt, -317.51pt) .. (400.9373pt, -316.2818pt)
 -- (400.9373pt, -316.2818pt)
 -- (401.4415pt, -314.4328pt)
 -- (401.4415pt, -314.4328pt) .. controls (401.4316pt, -314.4283pt) and (401.2956pt, -314.4214pt) .. (401.0336pt, -314.4124pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(406.4612pt, -318.5048pt) .. controls (406.4612pt, -318.5048pt) and (406.4612pt, -318.4481pt) .. (406.4612pt, -318.3348pt)
 -- (406.4612pt, -318.3348pt) .. controls (406.4612pt, -318.2215pt) and (406.5008pt, -318.1241pt) .. (406.5799pt, -318.0425pt)
 -- (406.5799pt, -318.0425pt) .. controls (406.659pt, -317.9609pt) and (406.7653pt, -317.9201pt) .. (406.8987pt, -317.9201pt)
 -- (406.8987pt, -317.9201pt) .. controls (407.0371pt, -317.9201pt) and (407.1607pt, -317.9768pt) .. (407.2695pt, -318.0901pt)
 -- (407.2695pt, -318.0901pt) .. controls (407.3782pt, -318.2034pt) and (407.4351pt, -318.4028pt) .. (407.44pt, -318.6883pt)
 -- (407.44pt, -318.6883pt) .. controls (407.44pt, -318.8469pt) and (407.4178pt, -319.001pt) .. (407.3733pt, -319.1505pt)
 -- (407.3733pt, -319.1505pt) .. controls (407.3288pt, -319.3001pt) and (407.2769pt, -319.4293pt) .. (407.2176pt, -319.538pt)
 -- (407.2176pt, -319.538pt) .. controls (407.1582pt, -319.6468pt) and (407.094pt, -319.7397pt) .. (407.0248pt, -319.8167pt)
 -- (407.0248pt, -319.8167pt) .. controls (406.9556pt, -319.8938pt) and (406.8963pt, -319.955pt) .. (406.8468pt, -320.0003pt)
 -- (406.8468pt, -320.0003pt) .. controls (406.7974pt, -320.0456pt) and (406.7653pt, -320.066pt) .. (406.7504pt, -320.0615pt)
 -- (406.7504pt, -320.0615pt) .. controls (406.7307pt, -320.0615pt) and (406.6985pt, -320.0411pt) .. (406.6541pt, -320.0003pt)
 -- (406.6541pt, -320.0003pt) .. controls (406.6096pt, -319.9595pt) and (406.5873pt, -319.9301pt) .. (406.5873pt, -319.9119pt)
 -- (406.5873pt, -319.9119pt) .. controls (406.5873pt, -319.8938pt) and (406.6145pt, -319.8575pt) .. (406.6689pt, -319.8032pt)
 -- (406.6689pt, -319.8032pt) .. controls (406.7232pt, -319.7488pt) and (406.785pt, -319.6808pt) .. (406.8542pt, -319.5992pt)
 -- (406.8542pt, -319.5992pt) .. controls (406.9234pt, -319.5176pt) and (406.9877pt, -319.4044pt) .. (407.047pt, -319.2593pt)
 -- (407.047pt, -319.2593pt) .. controls (407.1064pt, -319.1143pt) and (407.1459pt, -318.9489pt) .. (407.1656pt, -318.7631pt)
 -- (407.1656pt, -318.7631pt)
 -- (407.1656pt, -318.6815pt)
 -- (407.1656pt, -318.6815pt)
 -- (407.1582pt, -318.6883pt)
 -- (407.1582pt, -318.6883pt) .. controls (407.1483pt, -318.6928pt) and (407.136pt, -318.6974pt) .. (407.1212pt, -318.7019pt)
 -- (407.1212pt, -318.7019pt) .. controls (407.1064pt, -318.7064pt) and (407.0915pt, -318.7132pt) .. (407.0767pt, -318.7223pt)
 -- (407.0767pt, -318.7223pt) .. controls (407.0619pt, -318.7314pt) and (407.0396pt, -318.7359pt) .. (407.0099pt, -318.7359pt)
 -- (407.0099pt, -318.7359pt) .. controls (406.9803pt, -318.7359pt) and (406.9506pt, -318.7381pt) .. (406.921pt, -318.7427pt)
 -- (406.921pt, -318.7427pt) .. controls (406.7875pt, -318.7427pt) and (406.6788pt, -318.7042pt) .. (406.5947pt, -318.6271pt)
 -- (406.5947pt, -318.6271pt)
 -- (406.4612pt, -318.5048pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(406.4612pt, -318.5048pt) .. controls (406.4612pt, -318.5048pt) and (406.4612pt, -318.4481pt) .. (406.4612pt, -318.3348pt)
 -- (406.4612pt, -318.3348pt) .. controls (406.4612pt, -318.2215pt) and (406.5008pt, -318.1241pt) .. (406.5799pt, -318.0425pt)
 -- (406.5799pt, -318.0425pt) .. controls (406.659pt, -317.9609pt) and (406.7653pt, -317.9201pt) .. (406.8987pt, -317.9201pt)
 -- (406.8987pt, -317.9201pt) .. controls (407.0371pt, -317.9201pt) and (407.1607pt, -317.9768pt) .. (407.2695pt, -318.0901pt)
 -- (407.2695pt, -318.0901pt) .. controls (407.3782pt, -318.2034pt) and (407.4351pt, -318.4028pt) .. (407.44pt, -318.6883pt)
 -- (407.44pt, -318.6883pt) .. controls (407.44pt, -318.8469pt) and (407.4178pt, -319.001pt) .. (407.3733pt, -319.1505pt)
 -- (407.3733pt, -319.1505pt) .. controls (407.3288pt, -319.3001pt) and (407.2769pt, -319.4293pt) .. (407.2176pt, -319.538pt)
 -- (407.2176pt, -319.538pt) .. controls (407.1582pt, -319.6468pt) and (407.094pt, -319.7397pt) .. (407.0248pt, -319.8167pt)
 -- (407.0248pt, -319.8167pt) .. controls (406.9556pt, -319.8938pt) and (406.8963pt, -319.955pt) .. (406.8468pt, -320.0003pt)
 -- (406.8468pt, -320.0003pt) .. controls (406.7974pt, -320.0456pt) and (406.7653pt, -320.066pt) .. (406.7504pt, -320.0615pt)
 -- (406.7504pt, -320.0615pt) .. controls (406.7307pt, -320.0615pt) and (406.6985pt, -320.0411pt) .. (406.6541pt, -320.0003pt)
 -- (406.6541pt, -320.0003pt) .. controls (406.6096pt, -319.9595pt) and (406.5873pt, -319.9301pt) .. (406.5873pt, -319.9119pt)
 -- (406.5873pt, -319.9119pt) .. controls (406.5873pt, -319.8938pt) and (406.6145pt, -319.8575pt) .. (406.6689pt, -319.8032pt)
 -- (406.6689pt, -319.8032pt) .. controls (406.7232pt, -319.7488pt) and (406.785pt, -319.6808pt) .. (406.8542pt, -319.5992pt)
 -- (406.8542pt, -319.5992pt) .. controls (406.9234pt, -319.5176pt) and (406.9877pt, -319.4044pt) .. (407.047pt, -319.2593pt)
 -- (407.047pt, -319.2593pt) .. controls (407.1064pt, -319.1143pt) and (407.1459pt, -318.9489pt) .. (407.1656pt, -318.7631pt)
 -- (407.1656pt, -318.7631pt)
 -- (407.1656pt, -318.6815pt)
 -- (407.1656pt, -318.6815pt)
 -- (407.1582pt, -318.6883pt)
 -- (407.1582pt, -318.6883pt) .. controls (407.1483pt, -318.6928pt) and (407.136pt, -318.6974pt) .. (407.1212pt, -318.7019pt)
 -- (407.1212pt, -318.7019pt) .. controls (407.1064pt, -318.7064pt) and (407.0915pt, -318.7132pt) .. (407.0767pt, -318.7223pt)
 -- (407.0767pt, -318.7223pt) .. controls (407.0619pt, -318.7314pt) and (407.0396pt, -318.7359pt) .. (407.0099pt, -318.7359pt)
 -- (407.0099pt, -318.7359pt) .. controls (406.9803pt, -318.7359pt) and (406.9506pt, -318.7381pt) .. (406.921pt, -318.7427pt)
 -- (406.921pt, -318.7427pt) .. controls (406.7875pt, -318.7427pt) and (406.6788pt, -318.7042pt) .. (406.5947pt, -318.6271pt)
 -- (406.5947pt, -318.6271pt)
 -- (406.4612pt, -318.5048pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(408.7524pt, -315.8264pt) .. controls (408.6189pt, -315.8264pt) and (408.5126pt, -315.7856pt) .. (408.4336pt, -315.704pt)
 -- (408.4336pt, -315.704pt) .. controls (408.3545pt, -315.6224pt) and (408.3149pt, -315.5227pt) .. (408.3149pt, -315.4049pt)
 -- (408.3149pt, -315.4049pt) .. controls (408.3149pt, -315.0831pt) and (408.4459pt, -314.8044pt) .. (408.7079pt, -314.5687pt)
 -- (408.7079pt, -314.5687pt) .. controls (408.9699pt, -314.3331pt) and (409.2961pt, -314.2152pt) .. (409.6866pt, -314.2152pt)
 -- (409.6866pt, -314.2152pt) .. controls (410.1365pt, -314.2152pt) and (410.5122pt, -314.3421pt) .. (410.8137pt, -314.5959pt)
 -- (410.8137pt, -314.5959pt) .. controls (411.1152pt, -314.8497pt) and (411.2685pt, -315.1783pt) .. (411.2734pt, -315.5816pt)
 -- (411.2734pt, -315.5816pt) .. controls (411.2734pt, -315.7765pt) and (411.224pt, -315.9623pt) .. (411.1251pt, -316.1391pt)
 -- (411.1251pt, -316.1391pt) .. controls (411.0262pt, -316.3158pt) and (410.9076pt, -316.4699pt) .. (410.7692pt, -316.6013pt)
 -- (410.7692pt, -316.6013pt) .. controls (410.6308pt, -316.7328pt) and (410.4331pt, -316.9004pt) .. (410.176pt, -317.1044pt)
 -- (410.176pt, -317.1044pt) .. controls (409.9981pt, -317.2449pt) and (409.7509pt, -317.4533pt) .. (409.4345pt, -317.7298pt)
 -- (409.4345pt, -317.7298pt)
 -- (408.9971pt, -318.1105pt)
 -- (408.9971pt, -318.1105pt)
 -- (409.5606pt, -318.1172pt)
 -- (409.5606pt, -318.1172pt) .. controls (410.3367pt, -318.1172pt) and (410.7495pt, -318.1059pt) .. (410.7989pt, -318.0833pt)
 -- (410.7989pt, -318.0833pt) .. controls (410.8335pt, -318.0742pt) and (410.8928pt, -317.8725pt) .. (410.9768pt, -317.4782pt)
 -- (410.9768pt, -317.4782pt)
 -- (410.9768pt, -317.4579pt)
 -- (410.9768pt, -317.4579pt)
 -- (411.2734pt, -317.4579pt)
 -- (411.2734pt, -317.4579pt)
 -- (411.2734pt, -317.4782pt)
 -- (411.2734pt, -317.4782pt) .. controls (411.2685pt, -317.4919pt) and (411.2364pt, -317.6981pt) .. (411.177pt, -318.0969pt)
 -- (411.177pt, -318.0969pt) .. controls (411.1177pt, -318.4957pt) and (411.0806pt, -318.7042pt) .. (411.0658pt, -318.7223pt)
 -- (411.0658pt, -318.7223pt)
 -- (411.0658pt, -318.7427pt)
 -- (411.0658pt, -318.7427pt)
 -- (408.3149pt, -318.7427pt)
 -- (408.3149pt, -318.7427pt)
 -- (408.3149pt, -318.6135pt)
 -- (408.3149pt, -318.6135pt)
 -- (408.3149pt, -318.532pt)
 -- (408.3149pt, -318.532pt) .. controls (408.3149pt, -318.5002pt) and (408.3297pt, -318.4662pt) .. (408.3594pt, -318.43pt)
 -- (408.3594pt, -318.43pt) .. controls (408.3891pt, -318.3937pt) and (408.4632pt, -318.3144pt) .. (408.5818pt, -318.192pt)
 -- (408.5818pt, -318.192pt) .. controls (408.7252pt, -318.047pt) and (408.8488pt, -317.9201pt) .. (408.9526pt, -317.8113pt)
 -- (408.9526pt, -317.8113pt) .. controls (408.9971pt, -317.766pt) and (409.0811pt, -317.6822pt) .. (409.2047pt, -317.5598pt)
 -- (409.2047pt, -317.5598pt) .. controls (409.3283pt, -317.4375pt) and (409.4123pt, -317.3536pt) .. (409.4568pt, -317.3083pt)
 -- (409.4568pt, -317.3083pt) .. controls (409.5013pt, -317.263pt) and (409.573pt, -317.1882pt) .. (409.6718pt, -317.084pt)
 -- (409.6718pt, -317.084pt) .. controls (409.7707pt, -316.9797pt) and (409.8399pt, -316.9027pt) .. (409.8794pt, -316.8528pt)
 -- (409.8794pt, -316.8528pt) .. controls (409.919pt, -316.803pt) and (409.9758pt, -316.735pt) .. (410.05pt, -316.6489pt)
 -- (410.05pt, -316.6489pt) .. controls (410.1241pt, -316.5628pt) and (410.176pt, -316.4903pt) .. (410.2057pt, -316.4314pt)
 -- (410.2057pt, -316.4314pt) .. controls (410.2354pt, -316.3725pt) and (410.2724pt, -316.3067pt) .. (410.3169pt, -316.2342pt)
 -- (410.3169pt, -316.2342pt) .. controls (410.3614pt, -316.1617pt) and (410.3935pt, -316.0892pt) .. (410.4133pt, -316.0167pt)
 -- (410.4133pt, -316.0167pt) .. controls (410.4331pt, -315.9442pt) and (410.4504pt, -315.8762pt) .. (410.4652pt, -315.8127pt)
 -- (410.4652pt, -315.8127pt) .. controls (410.48pt, -315.7493pt) and (410.4875pt, -315.6745pt) .. (410.4875pt, -315.5884pt)
 -- (410.4875pt, -315.5884pt) .. controls (410.4875pt, -315.3029pt) and (410.4034pt, -315.0559pt) .. (410.2354pt, -314.8474pt)
 -- (410.2354pt, -314.8474pt) .. controls (410.0673pt, -314.639pt) and (409.8275pt, -314.5347pt) .. (409.5161pt, -314.5347pt)
 -- (409.5161pt, -314.5347pt) .. controls (409.353pt, -314.5347pt) and (409.2096pt, -314.5733pt) .. (409.0861pt, -314.6503pt)
 -- (409.0861pt, -314.6503pt) .. controls (408.9625pt, -314.7274pt) and (408.876pt, -314.8021pt) .. (408.8265pt, -314.8746pt)
 -- (408.8265pt, -314.8746pt) .. controls (408.7771pt, -314.9471pt) and (408.7524pt, -314.9902pt) .. (408.7524pt, -315.0038pt)
 -- (408.7524pt, -315.0038pt) .. controls (408.7524pt, -315.0083pt) and (408.7647pt, -315.0106pt) .. (408.7895pt, -315.0106pt)
 -- (408.7895pt, -315.0106pt) .. controls (408.8784pt, -315.0106pt) and (408.9699pt, -315.0423pt) .. (409.0638pt, -315.1058pt)
 -- (409.0638pt, -315.1058pt) .. controls (409.1577pt, -315.1692pt) and (409.2047pt, -315.2734pt) .. (409.2047pt, -315.4185pt)
 -- (409.2047pt, -315.4185pt) .. controls (409.2047pt, -315.5318pt) and (409.1652pt, -315.627pt) .. (409.0861pt, -315.704pt)
 -- (409.0861pt, -315.704pt) .. controls (409.007pt, -315.781pt) and (408.8958pt, -315.8218pt) .. (408.7524pt, -315.8264pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(408.7524pt, -315.8264pt) .. controls (408.6189pt, -315.8264pt) and (408.5126pt, -315.7856pt) .. (408.4336pt, -315.704pt)
 -- (408.4336pt, -315.704pt) .. controls (408.3545pt, -315.6224pt) and (408.3149pt, -315.5227pt) .. (408.3149pt, -315.4049pt)
 -- (408.3149pt, -315.4049pt) .. controls (408.3149pt, -315.0831pt) and (408.4459pt, -314.8044pt) .. (408.7079pt, -314.5687pt)
 -- (408.7079pt, -314.5687pt) .. controls (408.9699pt, -314.3331pt) and (409.2961pt, -314.2152pt) .. (409.6866pt, -314.2152pt)
 -- (409.6866pt, -314.2152pt) .. controls (410.1365pt, -314.2152pt) and (410.5122pt, -314.3421pt) .. (410.8137pt, -314.5959pt)
 -- (410.8137pt, -314.5959pt) .. controls (411.1152pt, -314.8497pt) and (411.2685pt, -315.1783pt) .. (411.2734pt, -315.5816pt)
 -- (411.2734pt, -315.5816pt) .. controls (411.2734pt, -315.7765pt) and (411.224pt, -315.9623pt) .. (411.1251pt, -316.1391pt)
 -- (411.1251pt, -316.1391pt) .. controls (411.0262pt, -316.3158pt) and (410.9076pt, -316.4699pt) .. (410.7692pt, -316.6013pt)
 -- (410.7692pt, -316.6013pt) .. controls (410.6308pt, -316.7328pt) and (410.4331pt, -316.9004pt) .. (410.176pt, -317.1044pt)
 -- (410.176pt, -317.1044pt) .. controls (409.9981pt, -317.2449pt) and (409.7509pt, -317.4533pt) .. (409.4345pt, -317.7298pt)
 -- (409.4345pt, -317.7298pt)
 -- (408.9971pt, -318.1105pt)
 -- (408.9971pt, -318.1105pt)
 -- (409.5606pt, -318.1172pt)
 -- (409.5606pt, -318.1172pt) .. controls (410.3367pt, -318.1172pt) and (410.7495pt, -318.1059pt) .. (410.7989pt, -318.0833pt)
 -- (410.7989pt, -318.0833pt) .. controls (410.8335pt, -318.0742pt) and (410.8928pt, -317.8725pt) .. (410.9768pt, -317.4782pt)
 -- (410.9768pt, -317.4782pt)
 -- (410.9768pt, -317.4579pt)
 -- (410.9768pt, -317.4579pt)
 -- (411.2734pt, -317.4579pt)
 -- (411.2734pt, -317.4579pt)
 -- (411.2734pt, -317.4782pt)
 -- (411.2734pt, -317.4782pt) .. controls (411.2685pt, -317.4919pt) and (411.2364pt, -317.6981pt) .. (411.177pt, -318.0969pt)
 -- (411.177pt, -318.0969pt) .. controls (411.1177pt, -318.4957pt) and (411.0806pt, -318.7042pt) .. (411.0658pt, -318.7223pt)
 -- (411.0658pt, -318.7223pt)
 -- (411.0658pt, -318.7427pt)
 -- (411.0658pt, -318.7427pt)
 -- (408.3149pt, -318.7427pt)
 -- (408.3149pt, -318.7427pt)
 -- (408.3149pt, -318.6135pt)
 -- (408.3149pt, -318.6135pt)
 -- (408.3149pt, -318.532pt)
 -- (408.3149pt, -318.532pt) .. controls (408.3149pt, -318.5002pt) and (408.3297pt, -318.4662pt) .. (408.3594pt, -318.43pt)
 -- (408.3594pt, -318.43pt) .. controls (408.3891pt, -318.3937pt) and (408.4632pt, -318.3144pt) .. (408.5818pt, -318.192pt)
 -- (408.5818pt, -318.192pt) .. controls (408.7252pt, -318.047pt) and (408.8488pt, -317.9201pt) .. (408.9526pt, -317.8113pt)
 -- (408.9526pt, -317.8113pt) .. controls (408.9971pt, -317.766pt) and (409.0811pt, -317.6822pt) .. (409.2047pt, -317.5598pt)
 -- (409.2047pt, -317.5598pt) .. controls (409.3283pt, -317.4375pt) and (409.4123pt, -317.3536pt) .. (409.4568pt, -317.3083pt)
 -- (409.4568pt, -317.3083pt) .. controls (409.5013pt, -317.263pt) and (409.573pt, -317.1882pt) .. (409.6718pt, -317.084pt)
 -- (409.6718pt, -317.084pt) .. controls (409.7707pt, -316.9797pt) and (409.8399pt, -316.9027pt) .. (409.8794pt, -316.8528pt)
 -- (409.8794pt, -316.8528pt) .. controls (409.919pt, -316.803pt) and (409.9758pt, -316.735pt) .. (410.05pt, -316.6489pt)
 -- (410.05pt, -316.6489pt) .. controls (410.1241pt, -316.5628pt) and (410.176pt, -316.4903pt) .. (410.2057pt, -316.4314pt)
 -- (410.2057pt, -316.4314pt) .. controls (410.2354pt, -316.3725pt) and (410.2724pt, -316.3067pt) .. (410.3169pt, -316.2342pt)
 -- (410.3169pt, -316.2342pt) .. controls (410.3614pt, -316.1617pt) and (410.3935pt, -316.0892pt) .. (410.4133pt, -316.0167pt)
 -- (410.4133pt, -316.0167pt) .. controls (410.4331pt, -315.9442pt) and (410.4504pt, -315.8762pt) .. (410.4652pt, -315.8127pt)
 -- (410.4652pt, -315.8127pt) .. controls (410.48pt, -315.7493pt) and (410.4875pt, -315.6745pt) .. (410.4875pt, -315.5884pt)
 -- (410.4875pt, -315.5884pt) .. controls (410.4875pt, -315.3029pt) and (410.4034pt, -315.0559pt) .. (410.2354pt, -314.8474pt)
 -- (410.2354pt, -314.8474pt) .. controls (410.0673pt, -314.639pt) and (409.8275pt, -314.5347pt) .. (409.5161pt, -314.5347pt)
 -- (409.5161pt, -314.5347pt) .. controls (409.353pt, -314.5347pt) and (409.2096pt, -314.5733pt) .. (409.0861pt, -314.6503pt)
 -- (409.0861pt, -314.6503pt) .. controls (408.9625pt, -314.7274pt) and (408.876pt, -314.8021pt) .. (408.8265pt, -314.8746pt)
 -- (408.8265pt, -314.8746pt) .. controls (408.7771pt, -314.9471pt) and (408.7524pt, -314.9902pt) .. (408.7524pt, -315.0038pt)
 -- (408.7524pt, -315.0038pt) .. controls (408.7524pt, -315.0083pt) and (408.7647pt, -315.0106pt) .. (408.7895pt, -315.0106pt)
 -- (408.7895pt, -315.0106pt) .. controls (408.8784pt, -315.0106pt) and (408.9699pt, -315.0423pt) .. (409.0638pt, -315.1058pt)
 -- (409.0638pt, -315.1058pt) .. controls (409.1577pt, -315.1692pt) and (409.2047pt, -315.2734pt) .. (409.2047pt, -315.4185pt)
 -- (409.2047pt, -315.4185pt) .. controls (409.2047pt, -315.5318pt) and (409.1652pt, -315.627pt) .. (409.0861pt, -315.704pt)
 -- (409.0861pt, -315.704pt) .. controls (409.007pt, -315.781pt) and (408.8958pt, -315.8218pt) .. (408.7524pt, -315.8264pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(400.8779pt, -322.3912pt) -- (400.7815pt, -322.4252pt)
 -- (400.7815pt, -322.4252pt) .. controls (400.7123pt, -322.4479pt) and (400.6135pt, -322.4705pt) .. (400.485pt, -322.4932pt)
 -- (400.485pt, -322.4932pt) .. controls (400.3564pt, -322.5158pt) and (400.2131pt, -322.5317pt) .. (400.0549pt, -322.5408pt)
 -- (400.0549pt, -322.5408pt)
 -- (399.914pt, -322.5408pt)
 -- (399.914pt, -322.5408pt)
 -- (399.914pt, -322.2281pt)
 -- (399.914pt, -322.2281pt)
 -- (400.0549pt, -322.2281pt)
 -- (400.0549pt, -322.2281pt) .. controls (400.2872pt, -322.219pt) and (400.5023pt, -322.185pt) .. (400.7pt, -322.1261pt)
 -- (400.7pt, -322.1261pt) .. controls (400.8977pt, -322.0672pt) and (401.0361pt, -322.0128pt) .. (401.1152pt, -321.963pt)
 -- (401.1152pt, -321.963pt) .. controls (401.1943pt, -321.9131pt) and (401.2635pt, -321.8633pt) .. (401.3228pt, -321.8134pt)
 -- (401.3228pt, -321.8134pt) .. controls (401.3327pt, -321.7998pt) and (401.3624pt, -321.793pt) .. (401.4118pt, -321.793pt)
 -- (401.4118pt, -321.793pt) .. controls (401.4563pt, -321.793pt) and (401.4983pt, -321.8066pt) .. (401.5378pt, -321.8338pt)
 -- (401.5378pt, -321.8338pt)
 -- (401.5378pt, -323.8664pt)
 -- (401.5378pt, -323.8664pt)
 -- (401.5453pt, -325.9058pt)
 -- (401.5453pt, -325.9058pt) .. controls (401.5799pt, -325.9375pt) and (401.6095pt, -325.9579pt) .. (401.6342pt, -325.9669pt)
 -- (401.6342pt, -325.9669pt) .. controls (401.659pt, -325.976pt) and (401.7183pt, -325.9851pt) .. (401.8122pt, -325.9941pt)
 -- (401.8122pt, -325.9941pt) .. controls (401.9061pt, -326.0032pt) and (402.0594pt, -326.0077pt) .. (402.2719pt, -326.0077pt)
 -- (402.2719pt, -326.0077pt)
 -- (402.4647pt, -326.0077pt)
 -- (402.4647pt, -326.0077pt)
 -- (402.4647pt, -326.3204pt)
 -- (402.4647pt, -326.3204pt)
 -- (402.3831pt, -326.3204pt)
 -- (402.3831pt, -326.3204pt) .. controls (402.2793pt, -326.3068pt) and (401.8864pt, -326.3pt) .. (401.2042pt, -326.3pt)
 -- (401.2042pt, -326.3pt) .. controls (400.5319pt, -326.3pt) and (400.1439pt, -326.3068pt) .. (400.0401pt, -326.3204pt)
 -- (400.0401pt, -326.3204pt)
 -- (399.9511pt, -326.3204pt)
 -- (399.9511pt, -326.3204pt)
 -- (399.9511pt, -326.0077pt)
 -- (399.9511pt, -326.0077pt)
 -- (400.1439pt, -326.0077pt)
 -- (400.1439pt, -326.0077pt) .. controls (400.2526pt, -326.0077pt) and (400.3465pt, -326.0077pt) .. (400.4256pt, -326.0077pt)
 -- (400.4256pt, -326.0077pt) .. controls (400.5047pt, -326.0077pt) and (400.5665pt, -326.0055pt) .. (400.611pt, -326.0009pt)
 -- (400.611pt, -326.0009pt) .. controls (400.6555pt, -325.9964pt) and (400.695pt, -325.9896pt) .. (400.7296pt, -325.9805pt)
 -- (400.7296pt, -325.9805pt) .. controls (400.7643pt, -325.9715pt) and (400.784pt, -325.9669pt) .. (400.7889pt, -325.9669pt)
 -- (400.7889pt, -325.9669pt) .. controls (400.7939pt, -325.9669pt) and (400.8087pt, -325.9556pt) .. (400.8334pt, -325.933pt)
 -- (400.8334pt, -325.933pt) .. controls (400.8582pt, -325.9103pt) and (400.873pt, -325.9012pt) .. (400.8779pt, -325.9058pt)
 -- (400.8779pt, -325.9058pt)
 -- (400.8779pt, -322.3912pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(400.8779pt, -322.3912pt) -- (400.7815pt, -322.4252pt)
 -- (400.7815pt, -322.4252pt) .. controls (400.7123pt, -322.4479pt) and (400.6135pt, -322.4705pt) .. (400.485pt, -322.4932pt)
 -- (400.485pt, -322.4932pt) .. controls (400.3564pt, -322.5158pt) and (400.2131pt, -322.5317pt) .. (400.0549pt, -322.5408pt)
 -- (400.0549pt, -322.5408pt)
 -- (399.914pt, -322.5408pt)
 -- (399.914pt, -322.5408pt)
 -- (399.914pt, -322.2281pt)
 -- (399.914pt, -322.2281pt)
 -- (400.0549pt, -322.2281pt)
 -- (400.0549pt, -322.2281pt) .. controls (400.2872pt, -322.219pt) and (400.5023pt, -322.185pt) .. (400.7pt, -322.1261pt)
 -- (400.7pt, -322.1261pt) .. controls (400.8977pt, -322.0672pt) and (401.0361pt, -322.0128pt) .. (401.1152pt, -321.963pt)
 -- (401.1152pt, -321.963pt) .. controls (401.1943pt, -321.9131pt) and (401.2635pt, -321.8633pt) .. (401.3228pt, -321.8134pt)
 -- (401.3228pt, -321.8134pt) .. controls (401.3327pt, -321.7998pt) and (401.3624pt, -321.793pt) .. (401.4118pt, -321.793pt)
 -- (401.4118pt, -321.793pt) .. controls (401.4563pt, -321.793pt) and (401.4983pt, -321.8066pt) .. (401.5378pt, -321.8338pt)
 -- (401.5378pt, -321.8338pt)
 -- (401.5378pt, -323.8664pt)
 -- (401.5378pt, -323.8664pt)
 -- (401.5453pt, -325.9058pt)
 -- (401.5453pt, -325.9058pt) .. controls (401.5799pt, -325.9375pt) and (401.6095pt, -325.9579pt) .. (401.6342pt, -325.9669pt)
 -- (401.6342pt, -325.9669pt) .. controls (401.659pt, -325.976pt) and (401.7183pt, -325.9851pt) .. (401.8122pt, -325.9941pt)
 -- (401.8122pt, -325.9941pt) .. controls (401.9061pt, -326.0032pt) and (402.0594pt, -326.0077pt) .. (402.2719pt, -326.0077pt)
 -- (402.2719pt, -326.0077pt)
 -- (402.4647pt, -326.0077pt)
 -- (402.4647pt, -326.0077pt)
 -- (402.4647pt, -326.3204pt)
 -- (402.4647pt, -326.3204pt)
 -- (402.3831pt, -326.3204pt)
 -- (402.3831pt, -326.3204pt) .. controls (402.2793pt, -326.3068pt) and (401.8864pt, -326.3pt) .. (401.2042pt, -326.3pt)
 -- (401.2042pt, -326.3pt) .. controls (400.5319pt, -326.3pt) and (400.1439pt, -326.3068pt) .. (400.0401pt, -326.3204pt)
 -- (400.0401pt, -326.3204pt)
 -- (399.9511pt, -326.3204pt)
 -- (399.9511pt, -326.3204pt)
 -- (399.9511pt, -326.0077pt)
 -- (399.9511pt, -326.0077pt)
 -- (400.1439pt, -326.0077pt)
 -- (400.1439pt, -326.0077pt) .. controls (400.2526pt, -326.0077pt) and (400.3465pt, -326.0077pt) .. (400.4256pt, -326.0077pt)
 -- (400.4256pt, -326.0077pt) .. controls (400.5047pt, -326.0077pt) and (400.5665pt, -326.0055pt) .. (400.611pt, -326.0009pt)
 -- (400.611pt, -326.0009pt) .. controls (400.6555pt, -325.9964pt) and (400.695pt, -325.9896pt) .. (400.7296pt, -325.9805pt)
 -- (400.7296pt, -325.9805pt) .. controls (400.7643pt, -325.9715pt) and (400.784pt, -325.9669pt) .. (400.7889pt, -325.9669pt)
 -- (400.7889pt, -325.9669pt) .. controls (400.7939pt, -325.9669pt) and (400.8087pt, -325.9556pt) .. (400.8334pt, -325.933pt)
 -- (400.8334pt, -325.933pt) .. controls (400.8582pt, -325.9103pt) and (400.873pt, -325.9012pt) .. (400.8779pt, -325.9058pt)
 -- (400.8779pt, -325.9058pt)
 -- (400.8779pt, -322.3912pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(427.9988pt, -314.8168pt) -- (433.7521pt, -314.8168pt)
 -- (433.7521pt, -314.8168pt)
 -- (433.7521pt, -325.6041pt)
 -- (433.7521pt, -325.6041pt)
 -- (427.9988pt, -325.6041pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(431.7406pt, -317.2883pt) .. controls (431.5606pt, -316.9244pt) and (431.2672pt, -316.7424pt) .. (430.8604pt, -316.7424pt)
 -- (430.8604pt, -316.7424pt) .. controls (430.6003pt, -316.7424pt) and (430.3736pt, -316.8367pt) .. (430.1802pt, -317.0251pt)
 -- (430.1802pt, -317.0251pt) .. controls (430.0402pt, -317.1746pt) and (429.9568pt, -317.3825pt) .. (429.9301pt, -317.649pt)
 -- (429.9301pt, -317.649pt) .. controls (429.9035pt, -317.9154pt) and (429.8868pt, -318.5652pt) .. (429.8801pt, -319.5985pt)
 -- (429.8801pt, -319.5985pt) .. controls (429.8801pt, -320.5862pt) and (429.9068pt, -321.2198pt) .. (429.9601pt, -321.4993pt)
 -- (429.9601pt, -321.4993pt) .. controls (430.0002pt, -321.6877pt) and (430.0969pt, -321.8567pt) .. (430.2502pt, -322.0061pt)
 -- (430.2502pt, -322.0061pt) .. controls (430.4036pt, -322.1556pt) and (430.6103pt, -322.2303pt) .. (430.8704pt, -322.2303pt)
 -- (430.8704pt, -322.2303pt) .. controls (431.2172pt, -322.2303pt) and (431.4839pt, -322.0809pt) .. (431.6706pt, -321.7819pt)
 -- (431.6706pt, -321.7819pt) .. controls (431.7506pt, -321.652pt) and (431.8006pt, -321.4408pt) .. (431.8206pt, -321.1483pt)
 -- (431.8206pt, -321.1483pt) .. controls (431.8406pt, -320.8559pt) and (431.854pt, -320.2808pt) .. (431.8607pt, -319.423pt)
 -- (431.8607pt, -319.423pt) .. controls (431.8607pt, -318.1948pt) and (431.8206pt, -317.4832pt) .. (431.7406pt, -317.2883pt) -- cycle
(430.6603pt, -316.2551pt) -- (430.8004pt, -316.2551pt)
 -- (430.8004pt, -316.2551pt)
 -- (430.8204pt, -316.2551pt)
 -- (430.8204pt, -316.2551pt) .. controls (432.2741pt, -316.2551pt) and (433.081pt, -317.0219pt) .. (433.241pt, -318.5555pt)
 -- (433.241pt, -318.5555pt) .. controls (433.2744pt, -318.8674pt) and (433.291pt, -319.1858pt) .. (433.291pt, -319.5107pt)
 -- (433.291pt, -319.5107pt) .. controls (433.291pt, -320.7779pt) and (433.0476pt, -321.6487pt) .. (432.5609pt, -322.1231pt)
 -- (432.5609pt, -322.1231pt) .. controls (432.1674pt, -322.526pt) and (431.6039pt, -322.7274pt) .. (430.8704pt, -322.7274pt)
 -- (430.8704pt, -322.7274pt) .. controls (429.6901pt, -322.7274pt) and (428.9432pt, -322.1946pt) .. (428.6298pt, -321.1288pt)
 -- (428.6298pt, -321.1288pt) .. controls (428.5098pt, -320.752pt) and (428.4498pt, -320.2256pt) .. (428.4498pt, -319.5497pt)
 -- (428.4498pt, -319.5497pt) .. controls (428.4498pt, -318.328pt) and (428.6765pt, -317.454pt) .. (429.1299pt, -316.9276pt)
 -- (429.1299pt, -316.9276pt) .. controls (429.31pt, -316.7132pt) and (429.55pt, -316.5475pt) .. (429.8501pt, -316.4305pt)
 -- (429.8501pt, -316.4305pt) .. controls (430.1502pt, -316.3135pt) and (430.4203pt, -316.2551pt) .. (430.6603pt, -316.2551pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(431.7406pt, -317.2883pt) .. controls (431.5606pt, -316.9244pt) and (431.2672pt, -316.7424pt) .. (430.8604pt, -316.7424pt)
 -- (430.8604pt, -316.7424pt) .. controls (430.6003pt, -316.7424pt) and (430.3736pt, -316.8367pt) .. (430.1802pt, -317.0251pt)
 -- (430.1802pt, -317.0251pt) .. controls (430.0402pt, -317.1746pt) and (429.9568pt, -317.3825pt) .. (429.9301pt, -317.649pt)
 -- (429.9301pt, -317.649pt) .. controls (429.9035pt, -317.9154pt) and (429.8868pt, -318.5652pt) .. (429.8801pt, -319.5985pt)
 -- (429.8801pt, -319.5985pt) .. controls (429.8801pt, -320.5862pt) and (429.9068pt, -321.2198pt) .. (429.9601pt, -321.4993pt)
 -- (429.9601pt, -321.4993pt) .. controls (430.0002pt, -321.6877pt) and (430.0969pt, -321.8567pt) .. (430.2502pt, -322.0061pt)
 -- (430.2502pt, -322.0061pt) .. controls (430.4036pt, -322.1556pt) and (430.6103pt, -322.2303pt) .. (430.8704pt, -322.2303pt)
 -- (430.8704pt, -322.2303pt) .. controls (431.2172pt, -322.2303pt) and (431.4839pt, -322.0809pt) .. (431.6706pt, -321.7819pt)
 -- (431.6706pt, -321.7819pt) .. controls (431.7506pt, -321.652pt) and (431.8006pt, -321.4408pt) .. (431.8206pt, -321.1483pt)
 -- (431.8206pt, -321.1483pt) .. controls (431.8406pt, -320.8559pt) and (431.854pt, -320.2808pt) .. (431.8607pt, -319.423pt)
 -- (431.8607pt, -319.423pt) .. controls (431.8607pt, -318.1948pt) and (431.8206pt, -317.4832pt) .. (431.7406pt, -317.2883pt) -- cycle
(430.6603pt, -316.2551pt) -- (430.8004pt, -316.2551pt)
 -- (430.8004pt, -316.2551pt)
 -- (430.8204pt, -316.2551pt)
 -- (430.8204pt, -316.2551pt) .. controls (432.2741pt, -316.2551pt) and (433.081pt, -317.0219pt) .. (433.241pt, -318.5555pt)
 -- (433.241pt, -318.5555pt) .. controls (433.2744pt, -318.8674pt) and (433.291pt, -319.1858pt) .. (433.291pt, -319.5107pt)
 -- (433.291pt, -319.5107pt) .. controls (433.291pt, -320.7779pt) and (433.0476pt, -321.6487pt) .. (432.5609pt, -322.1231pt)
 -- (432.5609pt, -322.1231pt) .. controls (432.1674pt, -322.526pt) and (431.6039pt, -322.7274pt) .. (430.8704pt, -322.7274pt)
 -- (430.8704pt, -322.7274pt) .. controls (429.6901pt, -322.7274pt) and (428.9432pt, -322.1946pt) .. (428.6298pt, -321.1288pt)
 -- (428.6298pt, -321.1288pt) .. controls (428.5098pt, -320.752pt) and (428.4498pt, -320.2256pt) .. (428.4498pt, -319.5497pt)
 -- (428.4498pt, -319.5497pt) .. controls (428.4498pt, -318.328pt) and (428.6765pt, -317.454pt) .. (429.1299pt, -316.9276pt)
 -- (429.1299pt, -316.9276pt) .. controls (429.31pt, -316.7132pt) and (429.55pt, -316.5475pt) .. (429.8501pt, -316.4305pt)
 -- (429.8501pt, -316.4305pt) .. controls (430.1502pt, -316.3135pt) and (430.4203pt, -316.2551pt) .. (430.6603pt, -316.2551pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(517.5336pt, -226.7204pt) -- (488.7674pt, -226.7204pt)
 -- (488.7674pt, -226.7204pt)
 -- (488.7674pt, -280.657pt)
 -- (488.7674pt, -280.657pt)
 -- (517.5336pt, -280.657pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(517.5336pt, -226.7204pt) -- (488.7674pt, -226.7204pt)
 -- (488.7674pt, -226.7204pt)
 -- (488.7674pt, -280.657pt)
 -- (488.7674pt, -280.657pt)
 -- (517.5336pt, -280.657pt)
 -- (517.5336pt, -280.657pt)
 -- (517.5336pt, -226.7204pt)
;
\draw[color_29791,line width=0.719154pt]
(488.7673pt, -254.0482pt) -- (517.5334pt, -254.0482pt)
;
\end{scope}
\begin{scope}
\clip
(499.9142pt, -234.9907pt) -- (505.6674pt, -234.9907pt)
 -- (505.6674pt, -234.9907pt)
 -- (505.6674pt, -245.778pt)
 -- (505.6674pt, -245.778pt)
 -- (499.9142pt, -245.778pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(503.656pt, -237.4622pt) .. controls (503.476pt, -237.0983pt) and (503.1826pt, -236.9164pt) .. (502.7758pt, -236.9164pt)
 -- (502.7758pt, -236.9164pt) .. controls (502.5157pt, -236.9164pt) and (502.289pt, -237.0106pt) .. (502.0956pt, -237.199pt)
 -- (502.0956pt, -237.199pt) .. controls (501.9556pt, -237.3485pt) and (501.8723pt, -237.5565pt) .. (501.8456pt, -237.8229pt)
 -- (501.8456pt, -237.8229pt) .. controls (501.8188pt, -238.0893pt) and (501.8022pt, -238.7391pt) .. (501.7955pt, -239.7724pt)
 -- (501.7955pt, -239.7724pt) .. controls (501.7955pt, -240.7601pt) and (501.8222pt, -241.3937pt) .. (501.8755pt, -241.6732pt)
 -- (501.8755pt, -241.6732pt) .. controls (501.9156pt, -241.8616pt) and (502.0123pt, -242.0306pt) .. (502.1656pt, -242.1801pt)
 -- (502.1656pt, -242.1801pt) .. controls (502.319pt, -242.3295pt) and (502.5258pt, -242.4042pt) .. (502.7858pt, -242.4042pt)
 -- (502.7858pt, -242.4042pt) .. controls (503.1326pt, -242.4042pt) and (503.3993pt, -242.2548pt) .. (503.586pt, -241.9559pt)
 -- (503.586pt, -241.9559pt) .. controls (503.666pt, -241.8259pt) and (503.7161pt, -241.6147pt) .. (503.736pt, -241.3223pt)
 -- (503.736pt, -241.3223pt) .. controls (503.756pt, -241.0298pt) and (503.7694pt, -240.4547pt) .. (503.7761pt, -239.5969pt)
 -- (503.7761pt, -239.5969pt) .. controls (503.7761pt, -238.3688pt) and (503.736pt, -237.6572pt) .. (503.656pt, -237.4622pt) -- cycle
(502.5757pt, -236.429pt) -- (502.7158pt, -236.429pt)
 -- (502.7158pt, -236.429pt)
 -- (502.7358pt, -236.429pt)
 -- (502.7358pt, -236.429pt) .. controls (504.1895pt, -236.429pt) and (504.9964pt, -237.1958pt) .. (505.1564pt, -238.7294pt)
 -- (505.1564pt, -238.7294pt) .. controls (505.1898pt, -239.0413pt) and (505.2064pt, -239.3597pt) .. (505.2064pt, -239.6847pt)
 -- (505.2064pt, -239.6847pt) .. controls (505.2064pt, -240.9518pt) and (504.9631pt, -241.8226pt) .. (504.4763pt, -242.297pt)
 -- (504.4763pt, -242.297pt) .. controls (504.0828pt, -242.6999pt) and (503.5193pt, -242.9014pt) .. (502.7858pt, -242.9014pt)
 -- (502.7858pt, -242.9014pt) .. controls (501.6055pt, -242.9014pt) and (500.8586pt, -242.3685pt) .. (500.5452pt, -241.3028pt)
 -- (500.5452pt, -241.3028pt) .. controls (500.4252pt, -240.9258pt) and (500.3652pt, -240.3995pt) .. (500.3652pt, -239.7236pt)
 -- (500.3652pt, -239.7236pt) .. controls (500.3652pt, -238.502pt) and (500.5919pt, -237.6279pt) .. (501.0453pt, -237.1016pt)
 -- (501.0453pt, -237.1016pt) .. controls (501.2254pt, -236.8871pt) and (501.4655pt, -236.7214pt) .. (501.7655pt, -236.6044pt)
 -- (501.7655pt, -236.6044pt) .. controls (502.0656pt, -236.4875pt) and (502.3357pt, -236.429pt) .. (502.5757pt, -236.429pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(503.656pt, -237.4622pt) .. controls (503.476pt, -237.0983pt) and (503.1826pt, -236.9164pt) .. (502.7758pt, -236.9164pt)
 -- (502.7758pt, -236.9164pt) .. controls (502.5157pt, -236.9164pt) and (502.289pt, -237.0106pt) .. (502.0956pt, -237.199pt)
 -- (502.0956pt, -237.199pt) .. controls (501.9556pt, -237.3485pt) and (501.8723pt, -237.5565pt) .. (501.8456pt, -237.8229pt)
 -- (501.8456pt, -237.8229pt) .. controls (501.8188pt, -238.0893pt) and (501.8022pt, -238.7391pt) .. (501.7955pt, -239.7724pt)
 -- (501.7955pt, -239.7724pt) .. controls (501.7955pt, -240.7601pt) and (501.8222pt, -241.3937pt) .. (501.8755pt, -241.6732pt)
 -- (501.8755pt, -241.6732pt) .. controls (501.9156pt, -241.8616pt) and (502.0123pt, -242.0306pt) .. (502.1656pt, -242.1801pt)
 -- (502.1656pt, -242.1801pt) .. controls (502.319pt, -242.3295pt) and (502.5258pt, -242.4042pt) .. (502.7858pt, -242.4042pt)
 -- (502.7858pt, -242.4042pt) .. controls (503.1326pt, -242.4042pt) and (503.3993pt, -242.2548pt) .. (503.586pt, -241.9559pt)
 -- (503.586pt, -241.9559pt) .. controls (503.666pt, -241.8259pt) and (503.7161pt, -241.6147pt) .. (503.736pt, -241.3223pt)
 -- (503.736pt, -241.3223pt) .. controls (503.756pt, -241.0298pt) and (503.7694pt, -240.4547pt) .. (503.7761pt, -239.5969pt)
 -- (503.7761pt, -239.5969pt) .. controls (503.7761pt, -238.3688pt) and (503.736pt, -237.6572pt) .. (503.656pt, -237.4622pt) -- cycle
(502.5757pt, -236.429pt) -- (502.7158pt, -236.429pt)
 -- (502.7158pt, -236.429pt)
 -- (502.7358pt, -236.429pt)
 -- (502.7358pt, -236.429pt) .. controls (504.1895pt, -236.429pt) and (504.9964pt, -237.1958pt) .. (505.1564pt, -238.7294pt)
 -- (505.1564pt, -238.7294pt) .. controls (505.1898pt, -239.0413pt) and (505.2064pt, -239.3597pt) .. (505.2064pt, -239.6847pt)
 -- (505.2064pt, -239.6847pt) .. controls (505.2064pt, -240.9518pt) and (504.9631pt, -241.8226pt) .. (504.4763pt, -242.297pt)
 -- (504.4763pt, -242.297pt) .. controls (504.0828pt, -242.6999pt) and (503.5193pt, -242.9014pt) .. (502.7858pt, -242.9014pt)
 -- (502.7858pt, -242.9014pt) .. controls (501.6055pt, -242.9014pt) and (500.8586pt, -242.3685pt) .. (500.5452pt, -241.3028pt)
 -- (500.5452pt, -241.3028pt) .. controls (500.4252pt, -240.9258pt) and (500.3652pt, -240.3995pt) .. (500.3652pt, -239.7236pt)
 -- (500.3652pt, -239.7236pt) .. controls (500.3652pt, -238.502pt) and (500.5919pt, -237.6279pt) .. (501.0453pt, -237.1016pt)
 -- (501.0453pt, -237.1016pt) .. controls (501.2254pt, -236.8871pt) and (501.4655pt, -236.7214pt) .. (501.7655pt, -236.6044pt)
 -- (501.7655pt, -236.6044pt) .. controls (502.0656pt, -236.4875pt) and (502.3357pt, -236.429pt) .. (502.5757pt, -236.429pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(493.4418pt, -261.5994pt) -- (512.1398pt, -261.5994pt)
 -- (512.1398pt, -261.5994pt)
 -- (512.1398pt, -273.825pt)
 -- (512.1398pt, -273.825pt)
 -- (493.4418pt, -273.825pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(494.2148pt, -268.2343pt) -- (494.0999pt, -268.2343pt)
 -- (494.0999pt, -268.2343pt) .. controls (493.9606pt, -268.2343pt) and (493.891pt, -268.1892pt) .. (493.891pt, -268.0991pt)
 -- (493.891pt, -268.0991pt) .. controls (493.891pt, -268.0863pt) and (493.8979pt, -268.0509pt) .. (493.9119pt, -267.993pt)
 -- (493.9119pt, -267.993pt) .. controls (493.9258pt, -267.9351pt) and (493.9641pt, -267.8547pt) .. (494.0268pt, -267.7518pt)
 -- (494.0268pt, -267.7518pt) .. controls (494.0895pt, -267.6488pt) and (494.1591pt, -267.5427pt) .. (494.2357pt, -267.4333pt)
 -- (494.2357pt, -267.4333pt) .. controls (494.3123pt, -267.3239pt) and (494.4307pt, -267.2081pt) .. (494.5909pt, -267.0859pt)
 -- (494.5909pt, -267.0859pt) .. controls (494.7511pt, -266.9637pt) and (494.9217pt, -266.8607pt) .. (495.1028pt, -266.7771pt)
 -- (495.1028pt, -266.7771pt) .. controls (495.3883pt, -266.6613pt) and (495.646pt, -266.6034pt) .. (495.8758pt, -266.6034pt)
 -- (495.8758pt, -266.6034pt)
 -- (495.9072pt, -266.6034pt)
 -- (495.9072pt, -266.6034pt) .. controls (496.1648pt, -266.6034pt) and (496.325pt, -266.6066pt) .. (496.3877pt, -266.613pt)
 -- (496.3877pt, -266.613pt) .. controls (496.917pt, -266.6967pt) and (497.2652pt, -266.8575pt) .. (497.4323pt, -267.0956pt)
 -- (497.4323pt, -267.0956pt)
 -- (497.5368pt, -266.9991pt)
 -- (497.5368pt, -266.9991pt) .. controls (497.8293pt, -266.7289pt) and (498.1462pt, -266.5938pt) .. (498.4874pt, -266.5938pt)
 -- (498.4874pt, -266.5938pt) .. controls (498.8704pt, -266.5938pt) and (499.1664pt, -266.6935pt) .. (499.3754pt, -266.8929pt)
 -- (499.3754pt, -266.8929pt) .. controls (499.5843pt, -267.0923pt) and (499.6922pt, -267.3336pt) .. (499.6992pt, -267.6166pt)
 -- (499.6992pt, -267.6166pt) .. controls (499.6992pt, -267.8933pt) and (499.6086pt, -268.1056pt) .. (499.4276pt, -268.2535pt)
 -- (499.4276pt, -268.2535pt) .. controls (499.2465pt, -268.4015pt) and (499.0515pt, -268.4787pt) .. (498.8426pt, -268.4852pt)
 -- (498.8426pt, -268.4852pt) .. controls (498.6824pt, -268.4852pt) and (498.5466pt, -268.4401pt) .. (498.4352pt, -268.35pt)
 -- (498.4352pt, -268.35pt) .. controls (498.3237pt, -268.2599pt) and (498.2681pt, -268.1378pt) .. (498.2681pt, -267.9833pt)
 -- (498.2681pt, -267.9833pt) .. controls (498.2681pt, -267.7582pt) and (498.3586pt, -267.5684pt) .. (498.5397pt, -267.414pt)
 -- (498.5397pt, -267.414pt) .. controls (498.6302pt, -267.3497pt) and (498.7416pt, -267.2917pt) .. (498.8739pt, -267.2403pt)
 -- (498.8739pt, -267.2403pt) .. controls (498.8739pt, -267.2339pt) and (498.86pt, -267.221pt) .. (498.8322pt, -267.2017pt)
 -- (498.8322pt, -267.2017pt) .. controls (498.8043pt, -267.1824pt) and (498.7556pt, -267.1599pt) .. (498.6859pt, -267.1342pt)
 -- (498.6859pt, -267.1342pt) .. controls (498.6163pt, -267.1084pt) and (498.5397pt, -267.0956pt) .. (498.4561pt, -267.0956pt)
 -- (498.4561pt, -267.0956pt) .. controls (498.3725pt, -267.0956pt) and (498.3098pt, -267.102pt) .. (498.2681pt, -267.1149pt)
 -- (498.2681pt, -267.1149pt) .. controls (498.0382pt, -267.2114pt) and (497.8746pt, -267.3947pt) .. (497.777pt, -267.6649pt)
 -- (497.777pt, -267.6649pt) .. controls (497.3522pt, -269.1124pt) and (497.1398pt, -269.9519pt) .. (497.1398pt, -270.1835pt)
 -- (497.1398pt, -270.1835pt) .. controls (497.1398pt, -270.4151pt) and (497.3174pt, -270.5309pt) .. (497.6726pt, -270.5309pt)
 -- (497.6726pt, -270.5309pt) .. controls (497.979pt, -270.5309pt) and (498.2576pt, -270.4344pt) .. (498.5083pt, -270.2414pt)
 -- (498.5083pt, -270.2414pt) .. controls (498.759pt, -270.0484pt) and (498.9331pt, -269.8297pt) .. (499.0306pt, -269.5852pt)
 -- (499.0306pt, -269.5852pt) .. controls (499.0585pt, -269.4952pt) and (499.0829pt, -269.4405pt) .. (499.1038pt, -269.4212pt)
 -- (499.1038pt, -269.4212pt) .. controls (499.1246pt, -269.4019pt) and (499.1943pt, -269.3922pt) .. (499.3127pt, -269.3922pt)
 -- (499.3127pt, -269.3922pt)
 -- (499.3754pt, -269.3922pt)
 -- (499.3754pt, -269.3922pt)
 -- (499.4903pt, -269.3922pt)
 -- (499.4903pt, -269.3922pt) .. controls (499.6296pt, -269.3922pt) and (499.6992pt, -269.4373pt) .. (499.6992pt, -269.5273pt)
 -- (499.6992pt, -269.5273pt) .. controls (499.6992pt, -269.611pt) and (499.6539pt, -269.73pt) .. (499.5634pt, -269.8844pt)
 -- (499.5634pt, -269.8844pt) .. controls (499.4728pt, -270.0388pt) and (499.3475pt, -270.2028pt) .. (499.1873pt, -270.3765pt)
 -- (499.1873pt, -270.3765pt) .. controls (499.0272pt, -270.5502pt) and (498.8008pt, -270.7046pt) .. (498.5083pt, -270.8397pt)
 -- (498.5083pt, -270.8397pt) .. controls (498.2158pt, -270.9748pt) and (497.9094pt, -271.0391pt) .. (497.5891pt, -271.0327pt)
 -- (497.5891pt, -271.0327pt) .. controls (497.004pt, -271.0327pt) and (496.5479pt, -270.8944pt) .. (496.2206pt, -270.6178pt)
 -- (496.2206pt, -270.6178pt)
 -- (496.137pt, -270.5309pt)
 -- (496.137pt, -270.5309pt) .. controls (495.8375pt, -270.859pt) and (495.4998pt, -271.023pt) .. (495.1237pt, -271.023pt)
 -- (495.1237pt, -271.023pt)
 -- (495.0714pt, -271.023pt)
 -- (495.0714pt, -271.023pt) .. controls (494.6745pt, -271.023pt) and (494.3785pt, -270.9201pt) .. (494.1835pt, -270.7143pt)
 -- (494.1835pt, -270.7143pt) .. controls (493.9885pt, -270.5084pt) and (493.891pt, -270.2832pt) .. (493.891pt, -270.0388pt)
 -- (493.891pt, -270.0388pt) .. controls (493.891pt, -269.73pt) and (493.985pt, -269.5048pt) .. (494.1731pt, -269.3633pt)
 -- (494.1731pt, -269.3633pt) .. controls (494.3611pt, -269.2217pt) and (494.5526pt, -269.1478pt) .. (494.7476pt, -269.1414pt)
 -- (494.7476pt, -269.1414pt) .. controls (494.9078pt, -269.1414pt) and (495.0436pt, -269.1863pt) .. (495.155pt, -269.2764pt)
 -- (495.155pt, -269.2764pt) .. controls (495.2664pt, -269.3665pt) and (495.3221pt, -269.4887pt) .. (495.3221pt, -269.6431pt)
 -- (495.3221pt, -269.6431pt) .. controls (495.3221pt, -269.8683pt) and (495.2316pt, -270.0581pt) .. (495.0505pt, -270.2125pt)
 -- (495.0505pt, -270.2125pt) .. controls (494.96pt, -270.2768pt) and (494.8486pt, -270.3347pt) .. (494.7163pt, -270.3862pt)
 -- (494.7163pt, -270.3862pt) .. controls (494.7302pt, -270.4183pt) and (494.7789pt, -270.4505pt) .. (494.8625pt, -270.4827pt)
 -- (494.8625pt, -270.4827pt) .. controls (494.9461pt, -270.5148pt) and (495.0331pt, -270.5341pt) .. (495.1237pt, -270.5406pt)
 -- (495.1237pt, -270.5406pt) .. controls (495.2769pt, -270.5406pt) and (495.4127pt, -270.4827pt) .. (495.5311pt, -270.3669pt)
 -- (495.5311pt, -270.3669pt) .. controls (495.6495pt, -270.2511pt) and (495.74pt, -270.116pt) .. (495.8027pt, -269.9615pt)
 -- (495.8027pt, -269.9615pt) .. controls (496.2275pt, -268.5141pt) and (496.4399pt, -267.6746pt) .. (496.4399pt, -267.4429pt)
 -- (496.4399pt, -267.4429pt) .. controls (496.4399pt, -267.2114pt) and (496.2623pt, -267.0956pt) .. (495.9072pt, -267.0956pt)
 -- (495.9072pt, -267.0956pt) .. controls (495.6564pt, -267.0956pt) and (495.4057pt, -267.1696pt) .. (495.155pt, -267.3175pt)
 -- (495.155pt, -267.3175pt) .. controls (494.9043pt, -267.4655pt) and (494.7058pt, -267.7067pt) .. (494.5596pt, -268.0413pt)
 -- (494.5596pt, -268.0413pt) .. controls (494.5317pt, -268.1313pt) and (494.5073pt, -268.186pt) .. (494.4865pt, -268.2053pt)
 -- (494.4865pt, -268.2053pt) .. controls (494.4655pt, -268.2246pt) and (494.3959pt, -268.2343pt) .. (494.2775pt, -268.2343pt)
 -- (494.2775pt, -268.2343pt)
 -- (494.2148pt, -268.2343pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(494.2148pt, -268.2343pt) -- (494.0999pt, -268.2343pt)
 -- (494.0999pt, -268.2343pt) .. controls (493.9606pt, -268.2343pt) and (493.891pt, -268.1892pt) .. (493.891pt, -268.0991pt)
 -- (493.891pt, -268.0991pt) .. controls (493.891pt, -268.0863pt) and (493.8979pt, -268.0509pt) .. (493.9119pt, -267.993pt)
 -- (493.9119pt, -267.993pt) .. controls (493.9258pt, -267.9351pt) and (493.9641pt, -267.8547pt) .. (494.0268pt, -267.7518pt)
 -- (494.0268pt, -267.7518pt) .. controls (494.0895pt, -267.6488pt) and (494.1591pt, -267.5427pt) .. (494.2357pt, -267.4333pt)
 -- (494.2357pt, -267.4333pt) .. controls (494.3123pt, -267.3239pt) and (494.4307pt, -267.2081pt) .. (494.5909pt, -267.0859pt)
 -- (494.5909pt, -267.0859pt) .. controls (494.7511pt, -266.9637pt) and (494.9217pt, -266.8607pt) .. (495.1028pt, -266.7771pt)
 -- (495.1028pt, -266.7771pt) .. controls (495.3883pt, -266.6613pt) and (495.646pt, -266.6034pt) .. (495.8758pt, -266.6034pt)
 -- (495.8758pt, -266.6034pt)
 -- (495.9072pt, -266.6034pt)
 -- (495.9072pt, -266.6034pt) .. controls (496.1648pt, -266.6034pt) and (496.325pt, -266.6066pt) .. (496.3877pt, -266.613pt)
 -- (496.3877pt, -266.613pt) .. controls (496.917pt, -266.6967pt) and (497.2652pt, -266.8575pt) .. (497.4323pt, -267.0956pt)
 -- (497.4323pt, -267.0956pt)
 -- (497.5368pt, -266.9991pt)
 -- (497.5368pt, -266.9991pt) .. controls (497.8293pt, -266.7289pt) and (498.1462pt, -266.5938pt) .. (498.4874pt, -266.5938pt)
 -- (498.4874pt, -266.5938pt) .. controls (498.8704pt, -266.5938pt) and (499.1664pt, -266.6935pt) .. (499.3754pt, -266.8929pt)
 -- (499.3754pt, -266.8929pt) .. controls (499.5843pt, -267.0923pt) and (499.6922pt, -267.3336pt) .. (499.6992pt, -267.6166pt)
 -- (499.6992pt, -267.6166pt) .. controls (499.6992pt, -267.8933pt) and (499.6086pt, -268.1056pt) .. (499.4276pt, -268.2535pt)
 -- (499.4276pt, -268.2535pt) .. controls (499.2465pt, -268.4015pt) and (499.0515pt, -268.4787pt) .. (498.8426pt, -268.4852pt)
 -- (498.8426pt, -268.4852pt) .. controls (498.6824pt, -268.4852pt) and (498.5466pt, -268.4401pt) .. (498.4352pt, -268.35pt)
 -- (498.4352pt, -268.35pt) .. controls (498.3237pt, -268.2599pt) and (498.2681pt, -268.1378pt) .. (498.2681pt, -267.9833pt)
 -- (498.2681pt, -267.9833pt) .. controls (498.2681pt, -267.7582pt) and (498.3586pt, -267.5684pt) .. (498.5397pt, -267.414pt)
 -- (498.5397pt, -267.414pt) .. controls (498.6302pt, -267.3497pt) and (498.7416pt, -267.2917pt) .. (498.8739pt, -267.2403pt)
 -- (498.8739pt, -267.2403pt) .. controls (498.8739pt, -267.2339pt) and (498.86pt, -267.221pt) .. (498.8322pt, -267.2017pt)
 -- (498.8322pt, -267.2017pt) .. controls (498.8043pt, -267.1824pt) and (498.7556pt, -267.1599pt) .. (498.6859pt, -267.1342pt)
 -- (498.6859pt, -267.1342pt) .. controls (498.6163pt, -267.1084pt) and (498.5397pt, -267.0956pt) .. (498.4561pt, -267.0956pt)
 -- (498.4561pt, -267.0956pt) .. controls (498.3725pt, -267.0956pt) and (498.3098pt, -267.102pt) .. (498.2681pt, -267.1149pt)
 -- (498.2681pt, -267.1149pt) .. controls (498.0382pt, -267.2114pt) and (497.8746pt, -267.3947pt) .. (497.777pt, -267.6649pt)
 -- (497.777pt, -267.6649pt) .. controls (497.3522pt, -269.1124pt) and (497.1398pt, -269.9519pt) .. (497.1398pt, -270.1835pt)
 -- (497.1398pt, -270.1835pt) .. controls (497.1398pt, -270.4151pt) and (497.3174pt, -270.5309pt) .. (497.6726pt, -270.5309pt)
 -- (497.6726pt, -270.5309pt) .. controls (497.979pt, -270.5309pt) and (498.2576pt, -270.4344pt) .. (498.5083pt, -270.2414pt)
 -- (498.5083pt, -270.2414pt) .. controls (498.759pt, -270.0484pt) and (498.9331pt, -269.8297pt) .. (499.0306pt, -269.5852pt)
 -- (499.0306pt, -269.5852pt) .. controls (499.0585pt, -269.4952pt) and (499.0829pt, -269.4405pt) .. (499.1038pt, -269.4212pt)
 -- (499.1038pt, -269.4212pt) .. controls (499.1246pt, -269.4019pt) and (499.1943pt, -269.3922pt) .. (499.3127pt, -269.3922pt)
 -- (499.3127pt, -269.3922pt)
 -- (499.3754pt, -269.3922pt)
 -- (499.3754pt, -269.3922pt)
 -- (499.4903pt, -269.3922pt)
 -- (499.4903pt, -269.3922pt) .. controls (499.6296pt, -269.3922pt) and (499.6992pt, -269.4373pt) .. (499.6992pt, -269.5273pt)
 -- (499.6992pt, -269.5273pt) .. controls (499.6992pt, -269.611pt) and (499.6539pt, -269.73pt) .. (499.5634pt, -269.8844pt)
 -- (499.5634pt, -269.8844pt) .. controls (499.4728pt, -270.0388pt) and (499.3475pt, -270.2028pt) .. (499.1873pt, -270.3765pt)
 -- (499.1873pt, -270.3765pt) .. controls (499.0272pt, -270.5502pt) and (498.8008pt, -270.7046pt) .. (498.5083pt, -270.8397pt)
 -- (498.5083pt, -270.8397pt) .. controls (498.2158pt, -270.9748pt) and (497.9094pt, -271.0391pt) .. (497.5891pt, -271.0327pt)
 -- (497.5891pt, -271.0327pt) .. controls (497.004pt, -271.0327pt) and (496.5479pt, -270.8944pt) .. (496.2206pt, -270.6178pt)
 -- (496.2206pt, -270.6178pt)
 -- (496.137pt, -270.5309pt)
 -- (496.137pt, -270.5309pt) .. controls (495.8375pt, -270.859pt) and (495.4998pt, -271.023pt) .. (495.1237pt, -271.023pt)
 -- (495.1237pt, -271.023pt)
 -- (495.0714pt, -271.023pt)
 -- (495.0714pt, -271.023pt) .. controls (494.6745pt, -271.023pt) and (494.3785pt, -270.9201pt) .. (494.1835pt, -270.7143pt)
 -- (494.1835pt, -270.7143pt) .. controls (493.9885pt, -270.5084pt) and (493.891pt, -270.2832pt) .. (493.891pt, -270.0388pt)
 -- (493.891pt, -270.0388pt) .. controls (493.891pt, -269.73pt) and (493.985pt, -269.5048pt) .. (494.1731pt, -269.3633pt)
 -- (494.1731pt, -269.3633pt) .. controls (494.3611pt, -269.2217pt) and (494.5526pt, -269.1478pt) .. (494.7476pt, -269.1414pt)
 -- (494.7476pt, -269.1414pt) .. controls (494.9078pt, -269.1414pt) and (495.0436pt, -269.1863pt) .. (495.155pt, -269.2764pt)
 -- (495.155pt, -269.2764pt) .. controls (495.2664pt, -269.3665pt) and (495.3221pt, -269.4887pt) .. (495.3221pt, -269.6431pt)
 -- (495.3221pt, -269.6431pt) .. controls (495.3221pt, -269.8683pt) and (495.2316pt, -270.0581pt) .. (495.0505pt, -270.2125pt)
 -- (495.0505pt, -270.2125pt) .. controls (494.96pt, -270.2768pt) and (494.8486pt, -270.3347pt) .. (494.7163pt, -270.3862pt)
 -- (494.7163pt, -270.3862pt) .. controls (494.7302pt, -270.4183pt) and (494.7789pt, -270.4505pt) .. (494.8625pt, -270.4827pt)
 -- (494.8625pt, -270.4827pt) .. controls (494.9461pt, -270.5148pt) and (495.0331pt, -270.5341pt) .. (495.1237pt, -270.5406pt)
 -- (495.1237pt, -270.5406pt) .. controls (495.2769pt, -270.5406pt) and (495.4127pt, -270.4827pt) .. (495.5311pt, -270.3669pt)
 -- (495.5311pt, -270.3669pt) .. controls (495.6495pt, -270.2511pt) and (495.74pt, -270.116pt) .. (495.8027pt, -269.9615pt)
 -- (495.8027pt, -269.9615pt) .. controls (496.2275pt, -268.5141pt) and (496.4399pt, -267.6746pt) .. (496.4399pt, -267.4429pt)
 -- (496.4399pt, -267.4429pt) .. controls (496.4399pt, -267.2114pt) and (496.2623pt, -267.0956pt) .. (495.9072pt, -267.0956pt)
 -- (495.9072pt, -267.0956pt) .. controls (495.6564pt, -267.0956pt) and (495.4057pt, -267.1696pt) .. (495.155pt, -267.3175pt)
 -- (495.155pt, -267.3175pt) .. controls (494.9043pt, -267.4655pt) and (494.7058pt, -267.7067pt) .. (494.5596pt, -268.0413pt)
 -- (494.5596pt, -268.0413pt) .. controls (494.5317pt, -268.1313pt) and (494.5073pt, -268.186pt) .. (494.4865pt, -268.2053pt)
 -- (494.4865pt, -268.2053pt) .. controls (494.4655pt, -268.2246pt) and (494.3959pt, -268.2343pt) .. (494.2775pt, -268.2343pt)
 -- (494.2775pt, -268.2343pt)
 -- (494.2148pt, -268.2343pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(497.7969pt, -265.5805pt) .. controls (497.6368pt, -265.5805pt) and (497.4105pt, -265.5065pt) .. (497.1179pt, -265.3586pt)
 -- (497.1179pt, -265.3586pt) .. controls (496.8254pt, -265.2106pt) and (496.606pt, -265.1334pt) .. (496.4598pt, -265.127pt)
 -- (496.4598pt, -265.127pt) .. controls (496.223pt, -265.127pt) and (495.9828pt, -265.2396pt) .. (495.739pt, -265.4647pt)
 -- (495.739pt, -265.4647pt)
 -- (495.6136pt, -265.5805pt)
 -- (495.6136pt, -265.5805pt)
 -- (495.4152pt, -265.4164pt)
 -- (495.4152pt, -265.4164pt) .. controls (495.3873pt, -265.3972pt) and (495.356pt, -265.3746pt) .. (495.3212pt, -265.3489pt)
 -- (495.3212pt, -265.3489pt) .. controls (495.2863pt, -265.3232pt) and (495.2585pt, -265.2974pt) .. (495.2376pt, -265.2717pt)
 -- (495.2376pt, -265.2717pt)
 -- (495.2167pt, -265.2524pt)
 -- (495.2167pt, -265.2524pt) .. controls (495.6485pt, -264.8021pt) and (495.8887pt, -264.5544pt) .. (495.9375pt, -264.5094pt)
 -- (495.9375pt, -264.5094pt) .. controls (496.1743pt, -264.3099pt) and (496.4006pt, -264.2102pt) .. (496.6165pt, -264.2102pt)
 -- (496.6165pt, -264.2102pt) .. controls (496.6792pt, -264.2102pt) and (496.7279pt, -264.2134pt) .. (496.7628pt, -264.2199pt)
 -- (496.7628pt, -264.2199pt) .. controls (496.8881pt, -264.2456pt) and (497.0831pt, -264.326pt) .. (497.3478pt, -264.4611pt)
 -- (497.3478pt, -264.4611pt) .. controls (497.6124pt, -264.5963pt) and (497.8179pt, -264.6638pt) .. (497.9641pt, -264.6638pt)
 -- (497.9641pt, -264.6638pt) .. controls (498.2009pt, -264.6638pt) and (498.4412pt, -264.5512pt) .. (498.6849pt, -264.326pt)
 -- (498.6849pt, -264.326pt)
 -- (498.8102pt, -264.2102pt)
 -- (498.8102pt, -264.2102pt)
 -- (499.0087pt, -264.3743pt)
 -- (499.0087pt, -264.3743pt) .. controls (499.0366pt, -264.3936pt) and (499.0679pt, -264.4161pt) .. (499.1027pt, -264.4418pt)
 -- (499.1027pt, -264.4418pt) .. controls (499.1376pt, -264.4676pt) and (499.1654pt, -264.4933pt) .. (499.1863pt, -264.519pt)
 -- (499.1863pt, -264.519pt)
 -- (499.2072pt, -264.5383pt)
 -- (499.2072pt, -264.5383pt) .. controls (498.7755pt, -264.9886pt) and (498.5352pt, -265.2363pt) .. (498.4864pt, -265.2814pt)
 -- (498.4864pt, -265.2814pt) .. controls (498.2496pt, -265.4808pt) and (498.0198pt, -265.5805pt) .. (497.7969pt, -265.5805pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(497.7969pt, -265.5805pt) .. controls (497.6368pt, -265.5805pt) and (497.4105pt, -265.5065pt) .. (497.1179pt, -265.3586pt)
 -- (497.1179pt, -265.3586pt) .. controls (496.8254pt, -265.2106pt) and (496.606pt, -265.1334pt) .. (496.4598pt, -265.127pt)
 -- (496.4598pt, -265.127pt) .. controls (496.223pt, -265.127pt) and (495.9828pt, -265.2396pt) .. (495.739pt, -265.4647pt)
 -- (495.739pt, -265.4647pt)
 -- (495.6136pt, -265.5805pt)
 -- (495.6136pt, -265.5805pt)
 -- (495.4152pt, -265.4164pt)
 -- (495.4152pt, -265.4164pt) .. controls (495.3873pt, -265.3972pt) and (495.356pt, -265.3746pt) .. (495.3212pt, -265.3489pt)
 -- (495.3212pt, -265.3489pt) .. controls (495.2863pt, -265.3232pt) and (495.2585pt, -265.2974pt) .. (495.2376pt, -265.2717pt)
 -- (495.2376pt, -265.2717pt)
 -- (495.2167pt, -265.2524pt)
 -- (495.2167pt, -265.2524pt) .. controls (495.6485pt, -264.8021pt) and (495.8887pt, -264.5544pt) .. (495.9375pt, -264.5094pt)
 -- (495.9375pt, -264.5094pt) .. controls (496.1743pt, -264.3099pt) and (496.4006pt, -264.2102pt) .. (496.6165pt, -264.2102pt)
 -- (496.6165pt, -264.2102pt) .. controls (496.6792pt, -264.2102pt) and (496.7279pt, -264.2134pt) .. (496.7628pt, -264.2199pt)
 -- (496.7628pt, -264.2199pt) .. controls (496.8881pt, -264.2456pt) and (497.0831pt, -264.326pt) .. (497.3478pt, -264.4611pt)
 -- (497.3478pt, -264.4611pt) .. controls (497.6124pt, -264.5963pt) and (497.8179pt, -264.6638pt) .. (497.9641pt, -264.6638pt)
 -- (497.9641pt, -264.6638pt) .. controls (498.2009pt, -264.6638pt) and (498.4412pt, -264.5512pt) .. (498.6849pt, -264.326pt)
 -- (498.6849pt, -264.326pt)
 -- (498.8102pt, -264.2102pt)
 -- (498.8102pt, -264.2102pt)
 -- (499.0087pt, -264.3743pt)
 -- (499.0087pt, -264.3743pt) .. controls (499.0366pt, -264.3936pt) and (499.0679pt, -264.4161pt) .. (499.1027pt, -264.4418pt)
 -- (499.1027pt, -264.4418pt) .. controls (499.1376pt, -264.4676pt) and (499.1654pt, -264.4933pt) .. (499.1863pt, -264.519pt)
 -- (499.1863pt, -264.519pt)
 -- (499.2072pt, -264.5383pt)
 -- (499.2072pt, -264.5383pt) .. controls (498.7755pt, -264.9886pt) and (498.5352pt, -265.2363pt) .. (498.4864pt, -265.2814pt)
 -- (498.4864pt, -265.2814pt) .. controls (498.2496pt, -265.4808pt) and (498.0198pt, -265.5805pt) .. (497.7969pt, -265.5805pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(501.4758pt, -263.2925pt) .. controls (501.3428pt, -263.2925pt) and (501.2369pt, -263.2516pt) .. (501.1581pt, -263.1697pt)
 -- (501.1581pt, -263.1697pt) .. controls (501.0794pt, -263.0878pt) and (501.04pt, -262.9878pt) .. (501.04pt, -262.8695pt)
 -- (501.04pt, -262.8695pt) .. controls (501.04pt, -262.5466pt) and (501.1705pt, -262.2669pt) .. (501.4315pt, -262.0304pt)
 -- (501.4315pt, -262.0304pt) .. controls (501.6924pt, -261.7939pt) and (502.0173pt, -261.6756pt) .. (502.4063pt, -261.6756pt)
 -- (502.4063pt, -261.6756pt) .. controls (502.8544pt, -261.6756pt) and (503.2286pt, -261.803pt) .. (503.5289pt, -262.0577pt)
 -- (503.5289pt, -262.0577pt) .. controls (503.8293pt, -262.3124pt) and (503.9819pt, -262.6421pt) .. (503.9869pt, -263.0469pt)
 -- (503.9869pt, -263.0469pt) .. controls (503.9869pt, -263.2425pt) and (503.9376pt, -263.429pt) .. (503.8391pt, -263.6064pt)
 -- (503.8391pt, -263.6064pt) .. controls (503.7407pt, -263.7838pt) and (503.6225pt, -263.9384pt) .. (503.4846pt, -264.0703pt)
 -- (503.4846pt, -264.0703pt) .. controls (503.3467pt, -264.2022pt) and (503.1498pt, -264.3705pt) .. (502.8938pt, -264.5751pt)
 -- (502.8938pt, -264.5751pt) .. controls (502.7166pt, -264.7161pt) and (502.4703pt, -264.9254pt) .. (502.1552pt, -265.2028pt)
 -- (502.1552pt, -265.2028pt)
 -- (501.7195pt, -265.5849pt)
 -- (501.7195pt, -265.5849pt)
 -- (502.2808pt, -265.5917pt)
 -- (502.2808pt, -265.5917pt) .. controls (503.0538pt, -265.5917pt) and (503.4649pt, -265.5803pt) .. (503.5142pt, -265.5576pt)
 -- (503.5142pt, -265.5576pt) .. controls (503.5486pt, -265.5485pt) and (503.6077pt, -265.3461pt) .. (503.6914pt, -264.9504pt)
 -- (503.6914pt, -264.9504pt)
 -- (503.6914pt, -264.9299pt)
 -- (503.6914pt, -264.9299pt)
 -- (503.9869pt, -264.9299pt)
 -- (503.9869pt, -264.9299pt)
 -- (503.9869pt, -264.9504pt)
 -- (503.9869pt, -264.9504pt) .. controls (503.9819pt, -264.9641pt) and (503.95pt, -265.171pt) .. (503.8908pt, -265.5712pt)
 -- (503.8908pt, -265.5712pt) .. controls (503.8317pt, -265.9715pt) and (503.7948pt, -266.1807pt) .. (503.78pt, -266.1989pt)
 -- (503.78pt, -266.1989pt)
 -- (503.78pt, -266.2194pt)
 -- (503.78pt, -266.2194pt)
 -- (501.04pt, -266.2194pt)
 -- (501.04pt, -266.2194pt)
 -- (501.04pt, -266.0897pt)
 -- (501.04pt, -266.0897pt)
 -- (501.04pt, -266.0079pt)
 -- (501.04pt, -266.0079pt) .. controls (501.04pt, -265.976pt) and (501.0547pt, -265.9419pt) .. (501.0843pt, -265.9055pt)
 -- (501.0843pt, -265.9055pt) .. controls (501.1138pt, -265.8691pt) and (501.1877pt, -265.7896pt) .. (501.3058pt, -265.6667pt)
 -- (501.3058pt, -265.6667pt) .. controls (501.4487pt, -265.5212pt) and (501.5718pt, -265.3939pt) .. (501.6752pt, -265.2847pt)
 -- (501.6752pt, -265.2847pt) .. controls (501.7195pt, -265.2392pt) and (501.8032pt, -265.155pt) .. (501.9263pt, -265.0322pt)
 -- (501.9263pt, -265.0322pt) .. controls (502.0494pt, -264.9094pt) and (502.1331pt, -264.8253pt) .. (502.1774pt, -264.7798pt)
 -- (502.1774pt, -264.7798pt) .. controls (502.2217pt, -264.7343pt) and (502.2931pt, -264.6593pt) .. (502.3915pt, -264.5547pt)
 -- (502.3915pt, -264.5547pt) .. controls (502.4901pt, -264.4501pt) and (502.559pt, -264.3727pt) .. (502.5983pt, -264.3227pt)
 -- (502.5983pt, -264.3227pt) .. controls (502.6378pt, -264.2727pt) and (502.6944pt, -264.2045pt) .. (502.7682pt, -264.118pt)
 -- (502.7682pt, -264.118pt) .. controls (502.8421pt, -264.0316pt) and (502.8938pt, -263.9589pt) .. (502.9233pt, -263.8997pt)
 -- (502.9233pt, -263.8997pt) .. controls (502.9529pt, -263.8406pt) and (502.9898pt, -263.7747pt) .. (503.0341pt, -263.7019pt)
 -- (503.0341pt, -263.7019pt) .. controls (503.0784pt, -263.6291pt) and (503.1104pt, -263.5563pt) .. (503.1301pt, -263.4836pt)
 -- (503.1301pt, -263.4836pt) .. controls (503.1498pt, -263.4108pt) and (503.1671pt, -263.3425pt) .. (503.1818pt, -263.2789pt)
 -- (503.1818pt, -263.2789pt) .. controls (503.1966pt, -263.2152pt) and (503.204pt, -263.1401pt) .. (503.204pt, -263.0537pt)
 -- (503.204pt, -263.0537pt) .. controls (503.204pt, -262.7672pt) and (503.1203pt, -262.5193pt) .. (502.9529pt, -262.3101pt)
 -- (502.9529pt, -262.3101pt) .. controls (502.7855pt, -262.1009pt) and (502.5466pt, -261.9963pt) .. (502.2365pt, -261.9963pt)
 -- (502.2365pt, -261.9963pt) .. controls (502.074pt, -261.9963pt) and (501.9312pt, -262.0349pt) .. (501.8081pt, -262.1122pt)
 -- (501.8081pt, -262.1122pt) .. controls (501.685pt, -262.1896pt) and (501.5988pt, -262.2646pt) .. (501.5496pt, -262.3374pt)
 -- (501.5496pt, -262.3374pt) .. controls (501.5004pt, -262.4102pt) and (501.4758pt, -262.4534pt) .. (501.4758pt, -262.467pt)
 -- (501.4758pt, -262.467pt) .. controls (501.4758pt, -262.4716pt) and (501.488pt, -262.4738pt) .. (501.5127pt, -262.4738pt)
 -- (501.5127pt, -262.4738pt) .. controls (501.6013pt, -262.4738pt) and (501.6924pt, -262.5057pt) .. (501.7859pt, -262.5693pt)
 -- (501.7859pt, -262.5693pt) .. controls (501.8795pt, -262.633pt) and (501.9263pt, -262.7376pt) .. (501.9263pt, -262.8832pt)
 -- (501.9263pt, -262.8832pt) .. controls (501.9263pt, -262.9969pt) and (501.8869pt, -263.0924pt) .. (501.8081pt, -263.1697pt)
 -- (501.8081pt, -263.1697pt) .. controls (501.7293pt, -263.2471pt) and (501.6185pt, -263.288pt) .. (501.4758pt, -263.2925pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(501.4758pt, -263.2925pt) .. controls (501.3428pt, -263.2925pt) and (501.2369pt, -263.2516pt) .. (501.1581pt, -263.1697pt)
 -- (501.1581pt, -263.1697pt) .. controls (501.0794pt, -263.0878pt) and (501.04pt, -262.9878pt) .. (501.04pt, -262.8695pt)
 -- (501.04pt, -262.8695pt) .. controls (501.04pt, -262.5466pt) and (501.1705pt, -262.2669pt) .. (501.4315pt, -262.0304pt)
 -- (501.4315pt, -262.0304pt) .. controls (501.6924pt, -261.7939pt) and (502.0173pt, -261.6756pt) .. (502.4063pt, -261.6756pt)
 -- (502.4063pt, -261.6756pt) .. controls (502.8544pt, -261.6756pt) and (503.2286pt, -261.803pt) .. (503.5289pt, -262.0577pt)
 -- (503.5289pt, -262.0577pt) .. controls (503.8293pt, -262.3124pt) and (503.9819pt, -262.6421pt) .. (503.9869pt, -263.0469pt)
 -- (503.9869pt, -263.0469pt) .. controls (503.9869pt, -263.2425pt) and (503.9376pt, -263.429pt) .. (503.8391pt, -263.6064pt)
 -- (503.8391pt, -263.6064pt) .. controls (503.7407pt, -263.7838pt) and (503.6225pt, -263.9384pt) .. (503.4846pt, -264.0703pt)
 -- (503.4846pt, -264.0703pt) .. controls (503.3467pt, -264.2022pt) and (503.1498pt, -264.3705pt) .. (502.8938pt, -264.5751pt)
 -- (502.8938pt, -264.5751pt) .. controls (502.7166pt, -264.7161pt) and (502.4703pt, -264.9254pt) .. (502.1552pt, -265.2028pt)
 -- (502.1552pt, -265.2028pt)
 -- (501.7195pt, -265.5849pt)
 -- (501.7195pt, -265.5849pt)
 -- (502.2808pt, -265.5917pt)
 -- (502.2808pt, -265.5917pt) .. controls (503.0538pt, -265.5917pt) and (503.4649pt, -265.5803pt) .. (503.5142pt, -265.5576pt)
 -- (503.5142pt, -265.5576pt) .. controls (503.5486pt, -265.5485pt) and (503.6077pt, -265.3461pt) .. (503.6914pt, -264.9504pt)
 -- (503.6914pt, -264.9504pt)
 -- (503.6914pt, -264.9299pt)
 -- (503.6914pt, -264.9299pt)
 -- (503.9869pt, -264.9299pt)
 -- (503.9869pt, -264.9299pt)
 -- (503.9869pt, -264.9504pt)
 -- (503.9869pt, -264.9504pt) .. controls (503.9819pt, -264.9641pt) and (503.95pt, -265.171pt) .. (503.8908pt, -265.5712pt)
 -- (503.8908pt, -265.5712pt) .. controls (503.8317pt, -265.9715pt) and (503.7948pt, -266.1807pt) .. (503.78pt, -266.1989pt)
 -- (503.78pt, -266.1989pt)
 -- (503.78pt, -266.2194pt)
 -- (503.78pt, -266.2194pt)
 -- (501.04pt, -266.2194pt)
 -- (501.04pt, -266.2194pt)
 -- (501.04pt, -266.0897pt)
 -- (501.04pt, -266.0897pt)
 -- (501.04pt, -266.0079pt)
 -- (501.04pt, -266.0079pt) .. controls (501.04pt, -265.976pt) and (501.0547pt, -265.9419pt) .. (501.0843pt, -265.9055pt)
 -- (501.0843pt, -265.9055pt) .. controls (501.1138pt, -265.8691pt) and (501.1877pt, -265.7896pt) .. (501.3058pt, -265.6667pt)
 -- (501.3058pt, -265.6667pt) .. controls (501.4487pt, -265.5212pt) and (501.5718pt, -265.3939pt) .. (501.6752pt, -265.2847pt)
 -- (501.6752pt, -265.2847pt) .. controls (501.7195pt, -265.2392pt) and (501.8032pt, -265.155pt) .. (501.9263pt, -265.0322pt)
 -- (501.9263pt, -265.0322pt) .. controls (502.0494pt, -264.9094pt) and (502.1331pt, -264.8253pt) .. (502.1774pt, -264.7798pt)
 -- (502.1774pt, -264.7798pt) .. controls (502.2217pt, -264.7343pt) and (502.2931pt, -264.6593pt) .. (502.3915pt, -264.5547pt)
 -- (502.3915pt, -264.5547pt) .. controls (502.4901pt, -264.4501pt) and (502.559pt, -264.3727pt) .. (502.5983pt, -264.3227pt)
 -- (502.5983pt, -264.3227pt) .. controls (502.6378pt, -264.2727pt) and (502.6944pt, -264.2045pt) .. (502.7682pt, -264.118pt)
 -- (502.7682pt, -264.118pt) .. controls (502.8421pt, -264.0316pt) and (502.8938pt, -263.9589pt) .. (502.9233pt, -263.8997pt)
 -- (502.9233pt, -263.8997pt) .. controls (502.9529pt, -263.8406pt) and (502.9898pt, -263.7747pt) .. (503.0341pt, -263.7019pt)
 -- (503.0341pt, -263.7019pt) .. controls (503.0784pt, -263.6291pt) and (503.1104pt, -263.5563pt) .. (503.1301pt, -263.4836pt)
 -- (503.1301pt, -263.4836pt) .. controls (503.1498pt, -263.4108pt) and (503.1671pt, -263.3425pt) .. (503.1818pt, -263.2789pt)
 -- (503.1818pt, -263.2789pt) .. controls (503.1966pt, -263.2152pt) and (503.204pt, -263.1401pt) .. (503.204pt, -263.0537pt)
 -- (503.204pt, -263.0537pt) .. controls (503.204pt, -262.7672pt) and (503.1203pt, -262.5193pt) .. (502.9529pt, -262.3101pt)
 -- (502.9529pt, -262.3101pt) .. controls (502.7855pt, -262.1009pt) and (502.5466pt, -261.9963pt) .. (502.2365pt, -261.9963pt)
 -- (502.2365pt, -261.9963pt) .. controls (502.074pt, -261.9963pt) and (501.9312pt, -262.0349pt) .. (501.8081pt, -262.1122pt)
 -- (501.8081pt, -262.1122pt) .. controls (501.685pt, -262.1896pt) and (501.5988pt, -262.2646pt) .. (501.5496pt, -262.3374pt)
 -- (501.5496pt, -262.3374pt) .. controls (501.5004pt, -262.4102pt) and (501.4758pt, -262.4534pt) .. (501.4758pt, -262.467pt)
 -- (501.4758pt, -262.467pt) .. controls (501.4758pt, -262.4716pt) and (501.488pt, -262.4738pt) .. (501.5127pt, -262.4738pt)
 -- (501.5127pt, -262.4738pt) .. controls (501.6013pt, -262.4738pt) and (501.6924pt, -262.5057pt) .. (501.7859pt, -262.5693pt)
 -- (501.7859pt, -262.5693pt) .. controls (501.8795pt, -262.633pt) and (501.9263pt, -262.7376pt) .. (501.9263pt, -262.8832pt)
 -- (501.9263pt, -262.8832pt) .. controls (501.9263pt, -262.9969pt) and (501.8869pt, -263.0924pt) .. (501.8081pt, -263.1697pt)
 -- (501.8081pt, -263.1697pt) .. controls (501.7293pt, -263.2471pt) and (501.6185pt, -263.288pt) .. (501.4758pt, -263.2925pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(504.9396pt, -265.9806pt) .. controls (504.9396pt, -265.9806pt) and (504.9396pt, -265.9237pt) .. (504.9396pt, -265.81pt)
 -- (504.9396pt, -265.81pt) .. controls (504.9396pt, -265.6963pt) and (504.9791pt, -265.5985pt) .. (505.0579pt, -265.5167pt)
 -- (505.0579pt, -265.5167pt) .. controls (505.1366pt, -265.4348pt) and (505.2425pt, -265.3939pt) .. (505.3754pt, -265.3939pt)
 -- (505.3754pt, -265.3939pt) .. controls (505.5133pt, -265.3939pt) and (505.6364pt, -265.4507pt) .. (505.7447pt, -265.5644pt)
 -- (505.7447pt, -265.5644pt) .. controls (505.853pt, -265.6781pt) and (505.9097pt, -265.8782pt) .. (505.9146pt, -266.1648pt)
 -- (505.9146pt, -266.1648pt) .. controls (505.9146pt, -266.324pt) and (505.8924pt, -266.4786pt) .. (505.8481pt, -266.6287pt)
 -- (505.8481pt, -266.6287pt) .. controls (505.8038pt, -266.7788pt) and (505.7521pt, -266.9084pt) .. (505.693pt, -267.0176pt)
 -- (505.693pt, -267.0176pt) .. controls (505.6339pt, -267.1268pt) and (505.5699pt, -267.22pt) .. (505.501pt, -267.2973pt)
 -- (505.501pt, -267.2973pt) .. controls (505.432pt, -267.3746pt) and (505.3729pt, -267.436pt) .. (505.3237pt, -267.4815pt)
 -- (505.3237pt, -267.4815pt) .. controls (505.2745pt, -267.527pt) and (505.2425pt, -267.5475pt) .. (505.2277pt, -267.5429pt)
 -- (505.2277pt, -267.5429pt) .. controls (505.208pt, -267.5429pt) and (505.176pt, -267.5225pt) .. (505.1317pt, -267.4815pt)
 -- (505.1317pt, -267.4815pt) .. controls (505.0874pt, -267.4406pt) and (505.0652pt, -267.411pt) .. (505.0652pt, -267.3928pt)
 -- (505.0652pt, -267.3928pt) .. controls (505.0652pt, -267.3746pt) and (505.0923pt, -267.3383pt) .. (505.1465pt, -267.2837pt)
 -- (505.1465pt, -267.2837pt) .. controls (505.2006pt, -267.2291pt) and (505.2621pt, -267.1609pt) .. (505.3311pt, -267.079pt)
 -- (505.3311pt, -267.079pt) .. controls (505.4pt, -266.9971pt) and (505.4641pt, -266.8834pt) .. (505.5231pt, -266.7379pt)
 -- (505.5231pt, -266.7379pt) .. controls (505.5822pt, -266.5923pt) and (505.6216pt, -266.4263pt) .. (505.6413pt, -266.2398pt)
 -- (505.6413pt, -266.2398pt)
 -- (505.6413pt, -266.158pt)
 -- (505.6413pt, -266.158pt)
 -- (505.6339pt, -266.1648pt)
 -- (505.6339pt, -266.1648pt) .. controls (505.6241pt, -266.1693pt) and (505.6118pt, -266.1739pt) .. (505.597pt, -266.1784pt)
 -- (505.597pt, -266.1784pt) .. controls (505.5822pt, -266.183pt) and (505.5674pt, -266.1898pt) .. (505.5527pt, -266.1989pt)
 -- (505.5527pt, -266.1989pt) .. controls (505.5379pt, -266.208pt) and (505.5157pt, -266.2125pt) .. (505.4862pt, -266.2125pt)
 -- (505.4862pt, -266.2125pt) .. controls (505.4567pt, -266.2125pt) and (505.4271pt, -266.2148pt) .. (505.3976pt, -266.2194pt)
 -- (505.3976pt, -266.2194pt) .. controls (505.2646pt, -266.2194pt) and (505.1563pt, -266.1807pt) .. (505.0726pt, -266.1034pt)
 -- (505.0726pt, -266.1034pt)
 -- (504.9396pt, -265.9806pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(504.9396pt, -265.9806pt) .. controls (504.9396pt, -265.9806pt) and (504.9396pt, -265.9237pt) .. (504.9396pt, -265.81pt)
 -- (504.9396pt, -265.81pt) .. controls (504.9396pt, -265.6963pt) and (504.9791pt, -265.5985pt) .. (505.0579pt, -265.5167pt)
 -- (505.0579pt, -265.5167pt) .. controls (505.1366pt, -265.4348pt) and (505.2425pt, -265.3939pt) .. (505.3754pt, -265.3939pt)
 -- (505.3754pt, -265.3939pt) .. controls (505.5133pt, -265.3939pt) and (505.6364pt, -265.4507pt) .. (505.7447pt, -265.5644pt)
 -- (505.7447pt, -265.5644pt) .. controls (505.853pt, -265.6781pt) and (505.9097pt, -265.8782pt) .. (505.9146pt, -266.1648pt)
 -- (505.9146pt, -266.1648pt) .. controls (505.9146pt, -266.324pt) and (505.8924pt, -266.4786pt) .. (505.8481pt, -266.6287pt)
 -- (505.8481pt, -266.6287pt) .. controls (505.8038pt, -266.7788pt) and (505.7521pt, -266.9084pt) .. (505.693pt, -267.0176pt)
 -- (505.693pt, -267.0176pt) .. controls (505.6339pt, -267.1268pt) and (505.5699pt, -267.22pt) .. (505.501pt, -267.2973pt)
 -- (505.501pt, -267.2973pt) .. controls (505.432pt, -267.3746pt) and (505.3729pt, -267.436pt) .. (505.3237pt, -267.4815pt)
 -- (505.3237pt, -267.4815pt) .. controls (505.2745pt, -267.527pt) and (505.2425pt, -267.5475pt) .. (505.2277pt, -267.5429pt)
 -- (505.2277pt, -267.5429pt) .. controls (505.208pt, -267.5429pt) and (505.176pt, -267.5225pt) .. (505.1317pt, -267.4815pt)
 -- (505.1317pt, -267.4815pt) .. controls (505.0874pt, -267.4406pt) and (505.0652pt, -267.411pt) .. (505.0652pt, -267.3928pt)
 -- (505.0652pt, -267.3928pt) .. controls (505.0652pt, -267.3746pt) and (505.0923pt, -267.3383pt) .. (505.1465pt, -267.2837pt)
 -- (505.1465pt, -267.2837pt) .. controls (505.2006pt, -267.2291pt) and (505.2621pt, -267.1609pt) .. (505.3311pt, -267.079pt)
 -- (505.3311pt, -267.079pt) .. controls (505.4pt, -266.9971pt) and (505.4641pt, -266.8834pt) .. (505.5231pt, -266.7379pt)
 -- (505.5231pt, -266.7379pt) .. controls (505.5822pt, -266.5923pt) and (505.6216pt, -266.4263pt) .. (505.6413pt, -266.2398pt)
 -- (505.6413pt, -266.2398pt)
 -- (505.6413pt, -266.158pt)
 -- (505.6413pt, -266.158pt)
 -- (505.6339pt, -266.1648pt)
 -- (505.6339pt, -266.1648pt) .. controls (505.6241pt, -266.1693pt) and (505.6118pt, -266.1739pt) .. (505.597pt, -266.1784pt)
 -- (505.597pt, -266.1784pt) .. controls (505.5822pt, -266.183pt) and (505.5674pt, -266.1898pt) .. (505.5527pt, -266.1989pt)
 -- (505.5527pt, -266.1989pt) .. controls (505.5379pt, -266.208pt) and (505.5157pt, -266.2125pt) .. (505.4862pt, -266.2125pt)
 -- (505.4862pt, -266.2125pt) .. controls (505.4567pt, -266.2125pt) and (505.4271pt, -266.2148pt) .. (505.3976pt, -266.2194pt)
 -- (505.3976pt, -266.2194pt) .. controls (505.2646pt, -266.2194pt) and (505.1563pt, -266.1807pt) .. (505.0726pt, -266.1034pt)
 -- (505.0726pt, -266.1034pt)
 -- (504.9396pt, -265.9806pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(506.7121pt, -263.238pt) .. controls (506.6185pt, -263.238pt) and (506.5718pt, -263.2197pt) .. (506.5718pt, -263.1833pt)
 -- (506.5718pt, -263.1833pt) .. controls (506.5718pt, -263.1606pt) and (506.6111pt, -263.0333pt) .. (506.6899pt, -262.8013pt)
 -- (506.6899pt, -262.8013pt) .. controls (506.7687pt, -262.5693pt) and (506.8524pt, -262.3397pt) .. (506.941pt, -262.1122pt)
 -- (506.941pt, -262.1122pt)
 -- (507.0667pt, -261.778pt)
 -- (507.0667pt, -261.778pt) .. controls (507.0912pt, -261.696pt) and (507.1232pt, -261.637pt) .. (507.1627pt, -261.6006pt)
 -- (507.1627pt, -261.6006pt)
 -- (510.6191pt, -261.6006pt)
 -- (510.6191pt, -261.6006pt)
 -- (511.2838pt, -261.6006pt)
 -- (511.2838pt, -261.6006pt) .. controls (511.4413pt, -261.6006pt) and (511.5349pt, -261.6028pt) .. (511.5645pt, -261.6074pt)
 -- (511.5645pt, -261.6074pt) .. controls (511.594pt, -261.6119pt) and (511.6112pt, -261.6324pt) .. (511.6161pt, -261.6688pt)
 -- (511.6161pt, -261.6688pt) .. controls (511.6161pt, -261.696pt) and (511.5743pt, -261.9553pt) .. (511.4906pt, -262.4465pt)
 -- (511.4906pt, -262.4465pt) .. controls (511.4069pt, -262.9377pt) and (511.3601pt, -263.1857pt) .. (511.3503pt, -263.1902pt)
 -- (511.3503pt, -263.1902pt) .. controls (511.3503pt, -263.222pt) and (511.3035pt, -263.238pt) .. (511.21pt, -263.238pt)
 -- (511.21pt, -263.238pt) .. controls (511.1656pt, -263.238pt) and (511.1361pt, -263.238pt) .. (511.1213pt, -263.238pt)
 -- (511.1213pt, -263.238pt) .. controls (511.1066pt, -263.238pt) and (511.0918pt, -263.2266pt) .. (511.077pt, -263.2039pt)
 -- (511.077pt, -263.2039pt)
 -- (511.0623pt, -263.1833pt)
 -- (511.0623pt, -263.1833pt) .. controls (511.0623pt, -263.1561pt) and (511.077pt, -263.0537pt) .. (511.1066pt, -262.8763pt)
 -- (511.1066pt, -262.8763pt) .. controls (511.1361pt, -262.699pt) and (511.1509pt, -262.5602pt) .. (511.1509pt, -262.4602pt)
 -- (511.1509pt, -262.4602pt) .. controls (511.1509pt, -262.301pt) and (511.1188pt, -262.1805pt) .. (511.0549pt, -262.0986pt)
 -- (511.0549pt, -262.0986pt) .. controls (510.9908pt, -262.0167pt) and (510.8554pt, -261.9599pt) .. (510.6486pt, -261.928pt)
 -- (510.6486pt, -261.928pt) .. controls (510.624pt, -261.9235pt) and (510.4812pt, -261.9189pt) .. (510.2203pt, -261.9144pt)
 -- (510.2203pt, -261.9144pt) .. controls (509.9938pt, -261.9144pt) and (509.851pt, -261.9167pt) .. (509.7919pt, -261.9212pt)
 -- (509.7919pt, -261.9212pt) .. controls (509.7328pt, -261.9258pt) and (509.6885pt, -261.944pt) .. (509.6589pt, -261.9758pt)
 -- (509.6589pt, -261.9758pt) .. controls (509.6541pt, -261.9803pt) and (509.4792pt, -262.6148pt) .. (509.1346pt, -263.8793pt)
 -- (509.1346pt, -263.8793pt) .. controls (508.7899pt, -265.1437pt) and (508.6176pt, -265.7873pt) .. (508.6176pt, -265.81pt)
 -- (508.6176pt, -265.81pt) .. controls (508.6176pt, -265.8646pt) and (508.8342pt, -265.8964pt) .. (509.2675pt, -265.9055pt)
 -- (509.2675pt, -265.9055pt) .. controls (509.4251pt, -265.9055pt) and (509.526pt, -265.9078pt) .. (509.5703pt, -265.9124pt)
 -- (509.5703pt, -265.9124pt) .. controls (509.6146pt, -265.9169pt) and (509.6368pt, -265.9374pt) .. (509.6368pt, -265.9738pt)
 -- (509.6368pt, -265.9738pt) .. controls (509.6368pt, -265.9965pt) and (509.6294pt, -266.0283pt) .. (509.6146pt, -266.0693pt)
 -- (509.6146pt, -266.0693pt) .. controls (509.595pt, -266.1511pt) and (509.5728pt, -266.1989pt) .. (509.5482pt, -266.2125pt)
 -- (509.5482pt, -266.2125pt)
 -- (509.5334pt, -266.2194pt)
 -- (509.5334pt, -266.2194pt) .. controls (509.5186pt, -266.2194pt) and (509.5014pt, -266.2194pt) .. (509.4817pt, -266.2194pt)
 -- (509.4817pt, -266.2194pt) .. controls (509.4571pt, -266.2194pt) and (509.3291pt, -266.2171pt) .. (509.0977pt, -266.2125pt)
 -- (509.0977pt, -266.2125pt) .. controls (508.8663pt, -266.208pt) and (508.5339pt, -266.2057pt) .. (508.1006pt, -266.2057pt)
 -- (508.1006pt, -266.2057pt) .. controls (507.4655pt, -266.2057pt) and (507.0617pt, -266.2103pt) .. (506.8893pt, -266.2194pt)
 -- (506.8893pt, -266.2194pt)
 -- (506.7786pt, -266.2194pt)
 -- (506.7786pt, -266.2194pt) .. controls (506.749pt, -266.1921pt) and (506.7343pt, -266.1716pt) .. (506.7343pt, -266.158pt)
 -- (506.7343pt, -266.158pt) .. controls (506.7343pt, -266.1443pt) and (506.7392pt, -266.1034pt) .. (506.749pt, -266.0352pt)
 -- (506.749pt, -266.0352pt) .. controls (506.7687pt, -265.976pt) and (506.7933pt, -265.9328pt) .. (506.8229pt, -265.9055pt)
 -- (506.8229pt, -265.9055pt)
 -- (507.0297pt, -265.9055pt)
 -- (507.0297pt, -265.9055pt)
 -- (507.111pt, -265.9055pt)
 -- (507.111pt, -265.9055pt) .. controls (507.5048pt, -265.9055pt) and (507.7387pt, -265.8851pt) .. (507.8126pt, -265.8441pt)
 -- (507.8126pt, -265.8441pt) .. controls (507.8175pt, -265.8396pt) and (507.8224pt, -265.8373pt) .. (507.8273pt, -265.8373pt)
 -- (507.8273pt, -265.8373pt) .. controls (507.8519pt, -265.8237pt) and (507.8766pt, -265.7782pt) .. (507.9012pt, -265.7009pt)
 -- (507.9012pt, -265.7009pt) .. controls (507.9258pt, -265.6235pt) and (508.0243pt, -265.2665pt) .. (508.1966pt, -264.6297pt)
 -- (508.1966pt, -264.6297pt) .. controls (508.2803pt, -264.3204pt) and (508.3492pt, -264.068pt) .. (508.4034pt, -263.8724pt)
 -- (508.4034pt, -263.8724pt) .. controls (508.748pt, -262.6216pt) and (508.9204pt, -261.9826pt) .. (508.9204pt, -261.9553pt)
 -- (508.9204pt, -261.9553pt) .. controls (508.9204pt, -261.9326pt) and (508.849pt, -261.9212pt) .. (508.7062pt, -261.9212pt)
 -- (508.7062pt, -261.9212pt)
 -- (508.4773pt, -261.9212pt)
 -- (508.4773pt, -261.9212pt) .. controls (508.1474pt, -261.9212pt) and (507.9307pt, -261.9349pt) .. (507.8273pt, -261.9622pt)
 -- (507.8273pt, -261.9622pt) .. controls (507.6058pt, -262.0076pt) and (507.4334pt, -262.1009pt) .. (507.3104pt, -262.2419pt)
 -- (507.3104pt, -262.2419pt) .. controls (507.1873pt, -262.3829pt) and (507.0543pt, -262.6467pt) .. (506.9115pt, -263.0333pt)
 -- (506.9115pt, -263.0333pt) .. controls (506.8771pt, -263.1334pt) and (506.8524pt, -263.1924pt) .. (506.8376pt, -263.2106pt)
 -- (506.8376pt, -263.2106pt) .. controls (506.8229pt, -263.2288pt) and (506.7885pt, -263.238pt) .. (506.7343pt, -263.238pt)
 -- (506.7343pt, -263.238pt)
 -- (506.7121pt, -263.238pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(506.7121pt, -263.238pt) .. controls (506.6185pt, -263.238pt) and (506.5718pt, -263.2197pt) .. (506.5718pt, -263.1833pt)
 -- (506.5718pt, -263.1833pt) .. controls (506.5718pt, -263.1606pt) and (506.6111pt, -263.0333pt) .. (506.6899pt, -262.8013pt)
 -- (506.6899pt, -262.8013pt) .. controls (506.7687pt, -262.5693pt) and (506.8524pt, -262.3397pt) .. (506.941pt, -262.1122pt)
 -- (506.941pt, -262.1122pt)
 -- (507.0667pt, -261.778pt)
 -- (507.0667pt, -261.778pt) .. controls (507.0912pt, -261.696pt) and (507.1232pt, -261.637pt) .. (507.1627pt, -261.6006pt)
 -- (507.1627pt, -261.6006pt)
 -- (510.6191pt, -261.6006pt)
 -- (510.6191pt, -261.6006pt)
 -- (511.2838pt, -261.6006pt)
 -- (511.2838pt, -261.6006pt) .. controls (511.4413pt, -261.6006pt) and (511.5349pt, -261.6028pt) .. (511.5645pt, -261.6074pt)
 -- (511.5645pt, -261.6074pt) .. controls (511.594pt, -261.6119pt) and (511.6112pt, -261.6324pt) .. (511.6161pt, -261.6688pt)
 -- (511.6161pt, -261.6688pt) .. controls (511.6161pt, -261.696pt) and (511.5743pt, -261.9553pt) .. (511.4906pt, -262.4465pt)
 -- (511.4906pt, -262.4465pt) .. controls (511.4069pt, -262.9377pt) and (511.3601pt, -263.1857pt) .. (511.3503pt, -263.1902pt)
 -- (511.3503pt, -263.1902pt) .. controls (511.3503pt, -263.222pt) and (511.3035pt, -263.238pt) .. (511.21pt, -263.238pt)
 -- (511.21pt, -263.238pt) .. controls (511.1656pt, -263.238pt) and (511.1361pt, -263.238pt) .. (511.1213pt, -263.238pt)
 -- (511.1213pt, -263.238pt) .. controls (511.1066pt, -263.238pt) and (511.0918pt, -263.2266pt) .. (511.077pt, -263.2039pt)
 -- (511.077pt, -263.2039pt)
 -- (511.0623pt, -263.1833pt)
 -- (511.0623pt, -263.1833pt) .. controls (511.0623pt, -263.1561pt) and (511.077pt, -263.0537pt) .. (511.1066pt, -262.8763pt)
 -- (511.1066pt, -262.8763pt) .. controls (511.1361pt, -262.699pt) and (511.1509pt, -262.5602pt) .. (511.1509pt, -262.4602pt)
 -- (511.1509pt, -262.4602pt) .. controls (511.1509pt, -262.301pt) and (511.1188pt, -262.1805pt) .. (511.0549pt, -262.0986pt)
 -- (511.0549pt, -262.0986pt) .. controls (510.9908pt, -262.0167pt) and (510.8554pt, -261.9599pt) .. (510.6486pt, -261.928pt)
 -- (510.6486pt, -261.928pt) .. controls (510.624pt, -261.9235pt) and (510.4812pt, -261.9189pt) .. (510.2203pt, -261.9144pt)
 -- (510.2203pt, -261.9144pt) .. controls (509.9938pt, -261.9144pt) and (509.851pt, -261.9167pt) .. (509.7919pt, -261.9212pt)
 -- (509.7919pt, -261.9212pt) .. controls (509.7328pt, -261.9258pt) and (509.6885pt, -261.944pt) .. (509.6589pt, -261.9758pt)
 -- (509.6589pt, -261.9758pt) .. controls (509.6541pt, -261.9803pt) and (509.4792pt, -262.6148pt) .. (509.1346pt, -263.8793pt)
 -- (509.1346pt, -263.8793pt) .. controls (508.7899pt, -265.1437pt) and (508.6176pt, -265.7873pt) .. (508.6176pt, -265.81pt)
 -- (508.6176pt, -265.81pt) .. controls (508.6176pt, -265.8646pt) and (508.8342pt, -265.8964pt) .. (509.2675pt, -265.9055pt)
 -- (509.2675pt, -265.9055pt) .. controls (509.4251pt, -265.9055pt) and (509.526pt, -265.9078pt) .. (509.5703pt, -265.9124pt)
 -- (509.5703pt, -265.9124pt) .. controls (509.6146pt, -265.9169pt) and (509.6368pt, -265.9374pt) .. (509.6368pt, -265.9738pt)
 -- (509.6368pt, -265.9738pt) .. controls (509.6368pt, -265.9965pt) and (509.6294pt, -266.0283pt) .. (509.6146pt, -266.0693pt)
 -- (509.6146pt, -266.0693pt) .. controls (509.595pt, -266.1511pt) and (509.5728pt, -266.1989pt) .. (509.5482pt, -266.2125pt)
 -- (509.5482pt, -266.2125pt)
 -- (509.5334pt, -266.2194pt)
 -- (509.5334pt, -266.2194pt) .. controls (509.5186pt, -266.2194pt) and (509.5014pt, -266.2194pt) .. (509.4817pt, -266.2194pt)
 -- (509.4817pt, -266.2194pt) .. controls (509.4571pt, -266.2194pt) and (509.3291pt, -266.2171pt) .. (509.0977pt, -266.2125pt)
 -- (509.0977pt, -266.2125pt) .. controls (508.8663pt, -266.208pt) and (508.5339pt, -266.2057pt) .. (508.1006pt, -266.2057pt)
 -- (508.1006pt, -266.2057pt) .. controls (507.4655pt, -266.2057pt) and (507.0617pt, -266.2103pt) .. (506.8893pt, -266.2194pt)
 -- (506.8893pt, -266.2194pt)
 -- (506.7786pt, -266.2194pt)
 -- (506.7786pt, -266.2194pt) .. controls (506.749pt, -266.1921pt) and (506.7343pt, -266.1716pt) .. (506.7343pt, -266.158pt)
 -- (506.7343pt, -266.158pt) .. controls (506.7343pt, -266.1443pt) and (506.7392pt, -266.1034pt) .. (506.749pt, -266.0352pt)
 -- (506.749pt, -266.0352pt) .. controls (506.7687pt, -265.976pt) and (506.7933pt, -265.9328pt) .. (506.8229pt, -265.9055pt)
 -- (506.8229pt, -265.9055pt)
 -- (507.0297pt, -265.9055pt)
 -- (507.0297pt, -265.9055pt)
 -- (507.111pt, -265.9055pt)
 -- (507.111pt, -265.9055pt) .. controls (507.5048pt, -265.9055pt) and (507.7387pt, -265.8851pt) .. (507.8126pt, -265.8441pt)
 -- (507.8126pt, -265.8441pt) .. controls (507.8175pt, -265.8396pt) and (507.8224pt, -265.8373pt) .. (507.8273pt, -265.8373pt)
 -- (507.8273pt, -265.8373pt) .. controls (507.8519pt, -265.8237pt) and (507.8766pt, -265.7782pt) .. (507.9012pt, -265.7009pt)
 -- (507.9012pt, -265.7009pt) .. controls (507.9258pt, -265.6235pt) and (508.0243pt, -265.2665pt) .. (508.1966pt, -264.6297pt)
 -- (508.1966pt, -264.6297pt) .. controls (508.2803pt, -264.3204pt) and (508.3492pt, -264.068pt) .. (508.4034pt, -263.8724pt)
 -- (508.4034pt, -263.8724pt) .. controls (508.748pt, -262.6216pt) and (508.9204pt, -261.9826pt) .. (508.9204pt, -261.9553pt)
 -- (508.9204pt, -261.9553pt) .. controls (508.9204pt, -261.9326pt) and (508.849pt, -261.9212pt) .. (508.7062pt, -261.9212pt)
 -- (508.7062pt, -261.9212pt)
 -- (508.4773pt, -261.9212pt)
 -- (508.4773pt, -261.9212pt) .. controls (508.1474pt, -261.9212pt) and (507.9307pt, -261.9349pt) .. (507.8273pt, -261.9622pt)
 -- (507.8273pt, -261.9622pt) .. controls (507.6058pt, -262.0076pt) and (507.4334pt, -262.1009pt) .. (507.3104pt, -262.2419pt)
 -- (507.3104pt, -262.2419pt) .. controls (507.1873pt, -262.3829pt) and (507.0543pt, -262.6467pt) .. (506.9115pt, -263.0333pt)
 -- (506.9115pt, -263.0333pt) .. controls (506.8771pt, -263.1334pt) and (506.8524pt, -263.1924pt) .. (506.8376pt, -263.2106pt)
 -- (506.8376pt, -263.2106pt) .. controls (506.8229pt, -263.2288pt) and (506.7885pt, -263.238pt) .. (506.7343pt, -263.238pt)
 -- (506.7343pt, -263.238pt)
 -- (506.7121pt, -263.238pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(502.2438pt, -269.881pt) -- (502.1478pt, -269.9152pt)
 -- (502.1478pt, -269.9152pt) .. controls (502.0789pt, -269.9379pt) and (501.9804pt, -269.9606pt) .. (501.8524pt, -269.9833pt)
 -- (501.8524pt, -269.9833pt) .. controls (501.7244pt, -270.0061pt) and (501.5816pt, -270.022pt) .. (501.4241pt, -270.0311pt)
 -- (501.4241pt, -270.0311pt)
 -- (501.2837pt, -270.0311pt)
 -- (501.2837pt, -270.0311pt)
 -- (501.2837pt, -269.7173pt)
 -- (501.2837pt, -269.7173pt)
 -- (501.4241pt, -269.7173pt)
 -- (501.4241pt, -269.7173pt) .. controls (501.6555pt, -269.7082pt) and (501.8696pt, -269.6741pt) .. (502.0666pt, -269.6149pt)
 -- (502.0666pt, -269.6149pt) .. controls (502.2635pt, -269.5558pt) and (502.4014pt, -269.5012pt) .. (502.4802pt, -269.4512pt)
 -- (502.4802pt, -269.4512pt) .. controls (502.559pt, -269.4012pt) and (502.6279pt, -269.3511pt) .. (502.687pt, -269.3011pt)
 -- (502.687pt, -269.3011pt) .. controls (502.6968pt, -269.2875pt) and (502.7264pt, -269.2806pt) .. (502.7756pt, -269.2806pt)
 -- (502.7756pt, -269.2806pt) .. controls (502.8199pt, -269.2806pt) and (502.8618pt, -269.2943pt) .. (502.9012pt, -269.3216pt)
 -- (502.9012pt, -269.3216pt)
 -- (502.9012pt, -271.3615pt)
 -- (502.9012pt, -271.3615pt)
 -- (502.9086pt, -273.4082pt)
 -- (502.9086pt, -273.4082pt) .. controls (502.943pt, -273.4401pt) and (502.9725pt, -273.4605pt) .. (502.9972pt, -273.4696pt)
 -- (502.9972pt, -273.4696pt) .. controls (503.0218pt, -273.4787pt) and (503.0809pt, -273.4878pt) .. (503.1744pt, -273.4969pt)
 -- (503.1744pt, -273.4969pt) .. controls (503.268pt, -273.506pt) and (503.4206pt, -273.5106pt) .. (503.6323pt, -273.5106pt)
 -- (503.6323pt, -273.5106pt)
 -- (503.8243pt, -273.5106pt)
 -- (503.8243pt, -273.5106pt)
 -- (503.8243pt, -273.8244pt)
 -- (503.8243pt, -273.8244pt)
 -- (503.7431pt, -273.8244pt)
 -- (503.7431pt, -273.8244pt) .. controls (503.6397pt, -273.8108pt) and (503.2483pt, -273.8039pt) .. (502.5688pt, -273.8039pt)
 -- (502.5688pt, -273.8039pt) .. controls (501.8992pt, -273.8039pt) and (501.5127pt, -273.8108pt) .. (501.4093pt, -273.8244pt)
 -- (501.4093pt, -273.8244pt)
 -- (501.3207pt, -273.8244pt)
 -- (501.3207pt, -273.8244pt)
 -- (501.3207pt, -273.5106pt)
 -- (501.3207pt, -273.5106pt)
 -- (501.5127pt, -273.5106pt)
 -- (501.5127pt, -273.5106pt) .. controls (501.621pt, -273.5106pt) and (501.7145pt, -273.5106pt) .. (501.7933pt, -273.5106pt)
 -- (501.7933pt, -273.5106pt) .. controls (501.8721pt, -273.5106pt) and (501.9337pt, -273.5083pt) .. (501.978pt, -273.5038pt)
 -- (501.978pt, -273.5038pt) .. controls (502.0223pt, -273.4992pt) and (502.0616pt, -273.4924pt) .. (502.0961pt, -273.4833pt)
 -- (502.0961pt, -273.4833pt) .. controls (502.1306pt, -273.4742pt) and (502.1503pt, -273.4696pt) .. (502.1552pt, -273.4696pt)
 -- (502.1552pt, -273.4696pt) .. controls (502.1602pt, -273.4696pt) and (502.1749pt, -273.4583pt) .. (502.1995pt, -273.4355pt)
 -- (502.1995pt, -273.4355pt) .. controls (502.2242pt, -273.4128pt) and (502.239pt, -273.4037pt) .. (502.2438pt, -273.4082pt)
 -- (502.2438pt, -273.4082pt)
 -- (502.2438pt, -269.881pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(502.2438pt, -269.881pt) -- (502.1478pt, -269.9152pt)
 -- (502.1478pt, -269.9152pt) .. controls (502.0789pt, -269.9379pt) and (501.9804pt, -269.9606pt) .. (501.8524pt, -269.9833pt)
 -- (501.8524pt, -269.9833pt) .. controls (501.7244pt, -270.0061pt) and (501.5816pt, -270.022pt) .. (501.4241pt, -270.0311pt)
 -- (501.4241pt, -270.0311pt)
 -- (501.2837pt, -270.0311pt)
 -- (501.2837pt, -270.0311pt)
 -- (501.2837pt, -269.7173pt)
 -- (501.2837pt, -269.7173pt)
 -- (501.4241pt, -269.7173pt)
 -- (501.4241pt, -269.7173pt) .. controls (501.6555pt, -269.7082pt) and (501.8696pt, -269.6741pt) .. (502.0666pt, -269.6149pt)
 -- (502.0666pt, -269.6149pt) .. controls (502.2635pt, -269.5558pt) and (502.4014pt, -269.5012pt) .. (502.4802pt, -269.4512pt)
 -- (502.4802pt, -269.4512pt) .. controls (502.559pt, -269.4012pt) and (502.6279pt, -269.3511pt) .. (502.687pt, -269.3011pt)
 -- (502.687pt, -269.3011pt) .. controls (502.6968pt, -269.2875pt) and (502.7264pt, -269.2806pt) .. (502.7756pt, -269.2806pt)
 -- (502.7756pt, -269.2806pt) .. controls (502.8199pt, -269.2806pt) and (502.8618pt, -269.2943pt) .. (502.9012pt, -269.3216pt)
 -- (502.9012pt, -269.3216pt)
 -- (502.9012pt, -271.3615pt)
 -- (502.9012pt, -271.3615pt)
 -- (502.9086pt, -273.4082pt)
 -- (502.9086pt, -273.4082pt) .. controls (502.943pt, -273.4401pt) and (502.9725pt, -273.4605pt) .. (502.9972pt, -273.4696pt)
 -- (502.9972pt, -273.4696pt) .. controls (503.0218pt, -273.4787pt) and (503.0809pt, -273.4878pt) .. (503.1744pt, -273.4969pt)
 -- (503.1744pt, -273.4969pt) .. controls (503.268pt, -273.506pt) and (503.4206pt, -273.5106pt) .. (503.6323pt, -273.5106pt)
 -- (503.6323pt, -273.5106pt)
 -- (503.8243pt, -273.5106pt)
 -- (503.8243pt, -273.5106pt)
 -- (503.8243pt, -273.8244pt)
 -- (503.8243pt, -273.8244pt)
 -- (503.7431pt, -273.8244pt)
 -- (503.7431pt, -273.8244pt) .. controls (503.6397pt, -273.8108pt) and (503.2483pt, -273.8039pt) .. (502.5688pt, -273.8039pt)
 -- (502.5688pt, -273.8039pt) .. controls (501.8992pt, -273.8039pt) and (501.5127pt, -273.8108pt) .. (501.4093pt, -273.8244pt)
 -- (501.4093pt, -273.8244pt)
 -- (501.3207pt, -273.8244pt)
 -- (501.3207pt, -273.8244pt)
 -- (501.3207pt, -273.5106pt)
 -- (501.3207pt, -273.5106pt)
 -- (501.5127pt, -273.5106pt)
 -- (501.5127pt, -273.5106pt) .. controls (501.621pt, -273.5106pt) and (501.7145pt, -273.5106pt) .. (501.7933pt, -273.5106pt)
 -- (501.7933pt, -273.5106pt) .. controls (501.8721pt, -273.5106pt) and (501.9337pt, -273.5083pt) .. (501.978pt, -273.5038pt)
 -- (501.978pt, -273.5038pt) .. controls (502.0223pt, -273.4992pt) and (502.0616pt, -273.4924pt) .. (502.0961pt, -273.4833pt)
 -- (502.0961pt, -273.4833pt) .. controls (502.1306pt, -273.4742pt) and (502.1503pt, -273.4696pt) .. (502.1552pt, -273.4696pt)
 -- (502.1552pt, -273.4696pt) .. controls (502.1602pt, -273.4696pt) and (502.1749pt, -273.4583pt) .. (502.1995pt, -273.4355pt)
 -- (502.1995pt, -273.4355pt) .. controls (502.2242pt, -273.4128pt) and (502.239pt, -273.4037pt) .. (502.2438pt, -273.4082pt)
 -- (502.2438pt, -273.4082pt)
 -- (502.2438pt, -269.881pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(517.5336pt, -305.8273pt) -- (488.7674pt, -305.8273pt)
 -- (488.7674pt, -305.8273pt)
 -- (488.7674pt, -334.5935pt)
 -- (488.7674pt, -334.5935pt)
 -- (517.5336pt, -334.5935pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(517.5336pt, -305.8273pt) -- (488.7674pt, -305.8273pt)
 -- (488.7674pt, -305.8273pt)
 -- (488.7674pt, -334.5935pt)
 -- (488.7674pt, -334.5935pt)
 -- (517.5336pt, -334.5935pt)
 -- (517.5336pt, -334.5935pt)
 -- (517.5336pt, -305.8273pt)
;
\end{scope}
\begin{scope}
\clip
(492.0035pt, -314.0976pt) -- (513.5781pt, -314.0976pt)
 -- (513.5781pt, -314.0976pt)
 -- (513.5781pt, -326.3232pt)
 -- (513.5781pt, -326.3232pt)
 -- (492.0035pt, -326.3232pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(492.7769pt, -320.7503pt) -- (492.6619pt, -320.7503pt)
 -- (492.6619pt, -320.7503pt) .. controls (492.5226pt, -320.7503pt) and (492.4529pt, -320.7054pt) .. (492.4529pt, -320.6157pt)
 -- (492.4529pt, -320.6157pt) .. controls (492.4529pt, -320.6029pt) and (492.4599pt, -320.5676pt) .. (492.4738pt, -320.5099pt)
 -- (492.4738pt, -320.5099pt) .. controls (492.4878pt, -320.4522pt) and (492.5261pt, -320.3721pt) .. (492.5888pt, -320.2695pt)
 -- (492.5888pt, -320.2695pt) .. controls (492.6515pt, -320.167pt) and (492.7212pt, -320.0612pt) .. (492.7978pt, -319.9522pt)
 -- (492.7978pt, -319.9522pt) .. controls (492.8745pt, -319.8433pt) and (492.9929pt, -319.7279pt) .. (493.1532pt, -319.6061pt)
 -- (493.1532pt, -319.6061pt) .. controls (493.3134pt, -319.4843pt) and (493.4841pt, -319.3817pt) .. (493.6653pt, -319.2984pt)
 -- (493.6653pt, -319.2984pt) .. controls (493.9509pt, -319.183pt) and (494.2087pt, -319.1253pt) .. (494.4387pt, -319.1253pt)
 -- (494.4387pt, -319.1253pt)
 -- (494.47pt, -319.1253pt)
 -- (494.47pt, -319.1253pt) .. controls (494.7278pt, -319.1253pt) and (494.8881pt, -319.1285pt) .. (494.9508pt, -319.1349pt)
 -- (494.9508pt, -319.1349pt) .. controls (495.4803pt, -319.2182pt) and (495.8287pt, -319.3785pt) .. (495.9959pt, -319.6157pt)
 -- (495.9959pt, -319.6157pt)
 -- (496.1004pt, -319.5195pt)
 -- (496.1004pt, -319.5195pt) .. controls (496.3931pt, -319.2503pt) and (496.7101pt, -319.1157pt) .. (497.0515pt, -319.1157pt)
 -- (497.0515pt, -319.1157pt) .. controls (497.4347pt, -319.1157pt) and (497.7308pt, -319.215pt) .. (497.9398pt, -319.4138pt)
 -- (497.9398pt, -319.4138pt) .. controls (498.1489pt, -319.6125pt) and (498.2569pt, -319.8529pt) .. (498.2639pt, -320.1349pt)
 -- (498.2639pt, -320.1349pt) .. controls (498.2639pt, -320.4106pt) and (498.1733pt, -320.6221pt) .. (497.9921pt, -320.7695pt)
 -- (497.9921pt, -320.7695pt) .. controls (497.811pt, -320.917pt) and (497.6158pt, -320.9939pt) .. (497.4069pt, -321.0003pt)
 -- (497.4069pt, -321.0003pt) .. controls (497.2466pt, -321.0003pt) and (497.1107pt, -320.9554pt) .. (496.9992pt, -320.8657pt)
 -- (496.9992pt, -320.8657pt) .. controls (496.8878pt, -320.7759pt) and (496.832pt, -320.6541pt) .. (496.832pt, -320.5003pt)
 -- (496.832pt, -320.5003pt) .. controls (496.832pt, -320.2759pt) and (496.9226pt, -320.0869pt) .. (497.1038pt, -319.933pt)
 -- (497.1038pt, -319.933pt) .. controls (497.1943pt, -319.8689pt) and (497.3058pt, -319.8112pt) .. (497.4382pt, -319.7599pt)
 -- (497.4382pt, -319.7599pt) .. controls (497.4382pt, -319.7535pt) and (497.4243pt, -319.7407pt) .. (497.3964pt, -319.7215pt)
 -- (497.3964pt, -319.7215pt) .. controls (497.3685pt, -319.7022pt) and (497.3198pt, -319.6798pt) .. (497.2501pt, -319.6541pt)
 -- (497.2501pt, -319.6541pt) .. controls (497.1804pt, -319.6285pt) and (497.1038pt, -319.6157pt) .. (497.0201pt, -319.6157pt)
 -- (497.0201pt, -319.6157pt) .. controls (496.9365pt, -319.6157pt) and (496.8738pt, -319.6221pt) .. (496.832pt, -319.6349pt)
 -- (496.832pt, -319.6349pt) .. controls (496.6021pt, -319.7311pt) and (496.4384pt, -319.9138pt) .. (496.3408pt, -320.183pt)
 -- (496.3408pt, -320.183pt) .. controls (495.9158pt, -321.6253pt) and (495.7033pt, -322.4619pt) .. (495.7033pt, -322.6927pt)
 -- (495.7033pt, -322.6927pt) .. controls (495.7033pt, -322.9234pt) and (495.881pt, -323.0388pt) .. (496.2363pt, -323.0388pt)
 -- (496.2363pt, -323.0388pt) .. controls (496.5428pt, -323.0388pt) and (496.8216pt, -322.9427pt) .. (497.0724pt, -322.7503pt)
 -- (497.0724pt, -322.7503pt) .. controls (497.3232pt, -322.558pt) and (497.4974pt, -322.3401pt) .. (497.595pt, -322.0965pt)
 -- (497.595pt, -322.0965pt) .. controls (497.6228pt, -322.0067pt) and (497.6472pt, -321.9522pt) .. (497.6681pt, -321.933pt)
 -- (497.6681pt, -321.933pt) .. controls (497.689pt, -321.9138pt) and (497.7587pt, -321.9042pt) .. (497.8771pt, -321.9042pt)
 -- (497.8771pt, -321.9042pt)
 -- (497.9398pt, -321.9042pt)
 -- (497.9398pt, -321.9042pt)
 -- (498.0548pt, -321.9042pt)
 -- (498.0548pt, -321.9042pt) .. controls (498.1942pt, -321.9042pt) and (498.2639pt, -321.949pt) .. (498.2639pt, -322.0388pt)
 -- (498.2639pt, -322.0388pt) .. controls (498.2639pt, -322.1221pt) and (498.2186pt, -322.2407pt) .. (498.128pt, -322.3946pt)
 -- (498.128pt, -322.3946pt) .. controls (498.0374pt, -322.5484pt) and (497.912pt, -322.7119pt) .. (497.7517pt, -322.8849pt)
 -- (497.7517pt, -322.8849pt) .. controls (497.5915pt, -323.058pt) and (497.3651pt, -323.2119pt) .. (497.0724pt, -323.3465pt)
 -- (497.0724pt, -323.3465pt) .. controls (496.7798pt, -323.4811pt) and (496.4732pt, -323.5452pt) .. (496.1527pt, -323.5388pt)
 -- (496.1527pt, -323.5388pt) .. controls (495.5674pt, -323.5388pt) and (495.111pt, -323.401pt) .. (494.7836pt, -323.1253pt)
 -- (494.7836pt, -323.1253pt)
 -- (494.7pt, -323.0388pt)
 -- (494.7pt, -323.0388pt) .. controls (494.4003pt, -323.3657pt) and (494.0624pt, -323.5292pt) .. (493.6862pt, -323.5292pt)
 -- (493.6862pt, -323.5292pt)
 -- (493.6339pt, -323.5292pt)
 -- (493.6339pt, -323.5292pt) .. controls (493.2368pt, -323.5292pt) and (492.9406pt, -323.4266pt) .. (492.7455pt, -323.2215pt)
 -- (492.7455pt, -323.2215pt) .. controls (492.5505pt, -323.0164pt) and (492.4529pt, -322.792pt) .. (492.4529pt, -322.5484pt)
 -- (492.4529pt, -322.5484pt) .. controls (492.4529pt, -322.2407pt) and (492.547pt, -322.0164pt) .. (492.7351pt, -321.8753pt)
 -- (492.7351pt, -321.8753pt) .. controls (492.9232pt, -321.7343pt) and (493.1148pt, -321.6606pt) .. (493.3099pt, -321.6542pt)
 -- (493.3099pt, -321.6542pt) .. controls (493.4702pt, -321.6542pt) and (493.606pt, -321.699pt) .. (493.7175pt, -321.7888pt)
 -- (493.7175pt, -321.7888pt) .. controls (493.829pt, -321.8785pt) and (493.8847pt, -322.0003pt) .. (493.8847pt, -322.1542pt)
 -- (493.8847pt, -322.1542pt) .. controls (493.8847pt, -322.3785pt) and (493.7942pt, -322.5676pt) .. (493.613pt, -322.7215pt)
 -- (493.613pt, -322.7215pt) .. controls (493.5224pt, -322.7856pt) and (493.4109pt, -322.8433pt) .. (493.2786pt, -322.8946pt)
 -- (493.2786pt, -322.8946pt) .. controls (493.2925pt, -322.9266pt) and (493.3413pt, -322.9587pt) .. (493.4249pt, -322.9907pt)
 -- (493.4249pt, -322.9907pt) .. controls (493.5085pt, -323.0228pt) and (493.5956pt, -323.042pt) .. (493.6862pt, -323.0484pt)
 -- (493.6862pt, -323.0484pt) .. controls (493.8394pt, -323.0484pt) and (493.9753pt, -322.9907pt) .. (494.0938pt, -322.8753pt)
 -- (494.0938pt, -322.8753pt) .. controls (494.2122pt, -322.7599pt) and (494.3028pt, -322.6253pt) .. (494.3655pt, -322.4715pt)
 -- (494.3655pt, -322.4715pt) .. controls (494.7905pt, -321.0292pt) and (495.003pt, -320.1926pt) .. (495.003pt, -319.9619pt)
 -- (495.003pt, -319.9619pt) .. controls (495.003pt, -319.7311pt) and (494.8253pt, -319.6157pt) .. (494.47pt, -319.6157pt)
 -- (494.47pt, -319.6157pt) .. controls (494.2192pt, -319.6157pt) and (493.9684pt, -319.6894pt) .. (493.7175pt, -319.8369pt)
 -- (493.7175pt, -319.8369pt) .. controls (493.4667pt, -319.9843pt) and (493.2681pt, -320.2247pt) .. (493.1218pt, -320.558pt)
 -- (493.1218pt, -320.558pt) .. controls (493.0939pt, -320.6477pt) and (493.0695pt, -320.7022pt) .. (493.0486pt, -320.7215pt)
 -- (493.0486pt, -320.7215pt) .. controls (493.0277pt, -320.7407pt) and (492.9581pt, -320.7503pt) .. (492.8396pt, -320.7503pt)
 -- (492.8396pt, -320.7503pt)
 -- (492.7769pt, -320.7503pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(492.7769pt, -320.7503pt) -- (492.6619pt, -320.7503pt)
 -- (492.6619pt, -320.7503pt) .. controls (492.5226pt, -320.7503pt) and (492.4529pt, -320.7054pt) .. (492.4529pt, -320.6157pt)
 -- (492.4529pt, -320.6157pt) .. controls (492.4529pt, -320.6029pt) and (492.4599pt, -320.5676pt) .. (492.4738pt, -320.5099pt)
 -- (492.4738pt, -320.5099pt) .. controls (492.4878pt, -320.4522pt) and (492.5261pt, -320.3721pt) .. (492.5888pt, -320.2695pt)
 -- (492.5888pt, -320.2695pt) .. controls (492.6515pt, -320.167pt) and (492.7212pt, -320.0612pt) .. (492.7978pt, -319.9522pt)
 -- (492.7978pt, -319.9522pt) .. controls (492.8745pt, -319.8433pt) and (492.9929pt, -319.7279pt) .. (493.1532pt, -319.6061pt)
 -- (493.1532pt, -319.6061pt) .. controls (493.3134pt, -319.4843pt) and (493.4841pt, -319.3817pt) .. (493.6653pt, -319.2984pt)
 -- (493.6653pt, -319.2984pt) .. controls (493.9509pt, -319.183pt) and (494.2087pt, -319.1253pt) .. (494.4387pt, -319.1253pt)
 -- (494.4387pt, -319.1253pt)
 -- (494.47pt, -319.1253pt)
 -- (494.47pt, -319.1253pt) .. controls (494.7278pt, -319.1253pt) and (494.8881pt, -319.1285pt) .. (494.9508pt, -319.1349pt)
 -- (494.9508pt, -319.1349pt) .. controls (495.4803pt, -319.2182pt) and (495.8287pt, -319.3785pt) .. (495.9959pt, -319.6157pt)
 -- (495.9959pt, -319.6157pt)
 -- (496.1004pt, -319.5195pt)
 -- (496.1004pt, -319.5195pt) .. controls (496.3931pt, -319.2503pt) and (496.7101pt, -319.1157pt) .. (497.0515pt, -319.1157pt)
 -- (497.0515pt, -319.1157pt) .. controls (497.4347pt, -319.1157pt) and (497.7308pt, -319.215pt) .. (497.9398pt, -319.4138pt)
 -- (497.9398pt, -319.4138pt) .. controls (498.1489pt, -319.6125pt) and (498.2569pt, -319.8529pt) .. (498.2639pt, -320.1349pt)
 -- (498.2639pt, -320.1349pt) .. controls (498.2639pt, -320.4106pt) and (498.1733pt, -320.6221pt) .. (497.9921pt, -320.7695pt)
 -- (497.9921pt, -320.7695pt) .. controls (497.811pt, -320.917pt) and (497.6158pt, -320.9939pt) .. (497.4069pt, -321.0003pt)
 -- (497.4069pt, -321.0003pt) .. controls (497.2466pt, -321.0003pt) and (497.1107pt, -320.9554pt) .. (496.9992pt, -320.8657pt)
 -- (496.9992pt, -320.8657pt) .. controls (496.8878pt, -320.7759pt) and (496.832pt, -320.6541pt) .. (496.832pt, -320.5003pt)
 -- (496.832pt, -320.5003pt) .. controls (496.832pt, -320.2759pt) and (496.9226pt, -320.0869pt) .. (497.1038pt, -319.933pt)
 -- (497.1038pt, -319.933pt) .. controls (497.1943pt, -319.8689pt) and (497.3058pt, -319.8112pt) .. (497.4382pt, -319.7599pt)
 -- (497.4382pt, -319.7599pt) .. controls (497.4382pt, -319.7535pt) and (497.4243pt, -319.7407pt) .. (497.3964pt, -319.7215pt)
 -- (497.3964pt, -319.7215pt) .. controls (497.3685pt, -319.7022pt) and (497.3198pt, -319.6798pt) .. (497.2501pt, -319.6541pt)
 -- (497.2501pt, -319.6541pt) .. controls (497.1804pt, -319.6285pt) and (497.1038pt, -319.6157pt) .. (497.0201pt, -319.6157pt)
 -- (497.0201pt, -319.6157pt) .. controls (496.9365pt, -319.6157pt) and (496.8738pt, -319.6221pt) .. (496.832pt, -319.6349pt)
 -- (496.832pt, -319.6349pt) .. controls (496.6021pt, -319.7311pt) and (496.4384pt, -319.9138pt) .. (496.3408pt, -320.183pt)
 -- (496.3408pt, -320.183pt) .. controls (495.9158pt, -321.6253pt) and (495.7033pt, -322.4619pt) .. (495.7033pt, -322.6927pt)
 -- (495.7033pt, -322.6927pt) .. controls (495.7033pt, -322.9234pt) and (495.881pt, -323.0388pt) .. (496.2363pt, -323.0388pt)
 -- (496.2363pt, -323.0388pt) .. controls (496.5428pt, -323.0388pt) and (496.8216pt, -322.9427pt) .. (497.0724pt, -322.7503pt)
 -- (497.0724pt, -322.7503pt) .. controls (497.3232pt, -322.558pt) and (497.4974pt, -322.3401pt) .. (497.595pt, -322.0965pt)
 -- (497.595pt, -322.0965pt) .. controls (497.6228pt, -322.0067pt) and (497.6472pt, -321.9522pt) .. (497.6681pt, -321.933pt)
 -- (497.6681pt, -321.933pt) .. controls (497.689pt, -321.9138pt) and (497.7587pt, -321.9042pt) .. (497.8771pt, -321.9042pt)
 -- (497.8771pt, -321.9042pt)
 -- (497.9398pt, -321.9042pt)
 -- (497.9398pt, -321.9042pt)
 -- (498.0548pt, -321.9042pt)
 -- (498.0548pt, -321.9042pt) .. controls (498.1942pt, -321.9042pt) and (498.2639pt, -321.949pt) .. (498.2639pt, -322.0388pt)
 -- (498.2639pt, -322.0388pt) .. controls (498.2639pt, -322.1221pt) and (498.2186pt, -322.2407pt) .. (498.128pt, -322.3946pt)
 -- (498.128pt, -322.3946pt) .. controls (498.0374pt, -322.5484pt) and (497.912pt, -322.7119pt) .. (497.7517pt, -322.8849pt)
 -- (497.7517pt, -322.8849pt) .. controls (497.5915pt, -323.058pt) and (497.3651pt, -323.2119pt) .. (497.0724pt, -323.3465pt)
 -- (497.0724pt, -323.3465pt) .. controls (496.7798pt, -323.4811pt) and (496.4732pt, -323.5452pt) .. (496.1527pt, -323.5388pt)
 -- (496.1527pt, -323.5388pt) .. controls (495.5674pt, -323.5388pt) and (495.111pt, -323.401pt) .. (494.7836pt, -323.1253pt)
 -- (494.7836pt, -323.1253pt)
 -- (494.7pt, -323.0388pt)
 -- (494.7pt, -323.0388pt) .. controls (494.4003pt, -323.3657pt) and (494.0624pt, -323.5292pt) .. (493.6862pt, -323.5292pt)
 -- (493.6862pt, -323.5292pt)
 -- (493.6339pt, -323.5292pt)
 -- (493.6339pt, -323.5292pt) .. controls (493.2368pt, -323.5292pt) and (492.9406pt, -323.4266pt) .. (492.7455pt, -323.2215pt)
 -- (492.7455pt, -323.2215pt) .. controls (492.5505pt, -323.0164pt) and (492.4529pt, -322.792pt) .. (492.4529pt, -322.5484pt)
 -- (492.4529pt, -322.5484pt) .. controls (492.4529pt, -322.2407pt) and (492.547pt, -322.0164pt) .. (492.7351pt, -321.8753pt)
 -- (492.7351pt, -321.8753pt) .. controls (492.9232pt, -321.7343pt) and (493.1148pt, -321.6606pt) .. (493.3099pt, -321.6542pt)
 -- (493.3099pt, -321.6542pt) .. controls (493.4702pt, -321.6542pt) and (493.606pt, -321.699pt) .. (493.7175pt, -321.7888pt)
 -- (493.7175pt, -321.7888pt) .. controls (493.829pt, -321.8785pt) and (493.8847pt, -322.0003pt) .. (493.8847pt, -322.1542pt)
 -- (493.8847pt, -322.1542pt) .. controls (493.8847pt, -322.3785pt) and (493.7942pt, -322.5676pt) .. (493.613pt, -322.7215pt)
 -- (493.613pt, -322.7215pt) .. controls (493.5224pt, -322.7856pt) and (493.4109pt, -322.8433pt) .. (493.2786pt, -322.8946pt)
 -- (493.2786pt, -322.8946pt) .. controls (493.2925pt, -322.9266pt) and (493.3413pt, -322.9587pt) .. (493.4249pt, -322.9907pt)
 -- (493.4249pt, -322.9907pt) .. controls (493.5085pt, -323.0228pt) and (493.5956pt, -323.042pt) .. (493.6862pt, -323.0484pt)
 -- (493.6862pt, -323.0484pt) .. controls (493.8394pt, -323.0484pt) and (493.9753pt, -322.9907pt) .. (494.0938pt, -322.8753pt)
 -- (494.0938pt, -322.8753pt) .. controls (494.2122pt, -322.7599pt) and (494.3028pt, -322.6253pt) .. (494.3655pt, -322.4715pt)
 -- (494.3655pt, -322.4715pt) .. controls (494.7905pt, -321.0292pt) and (495.003pt, -320.1926pt) .. (495.003pt, -319.9619pt)
 -- (495.003pt, -319.9619pt) .. controls (495.003pt, -319.7311pt) and (494.8253pt, -319.6157pt) .. (494.47pt, -319.6157pt)
 -- (494.47pt, -319.6157pt) .. controls (494.2192pt, -319.6157pt) and (493.9684pt, -319.6894pt) .. (493.7175pt, -319.8369pt)
 -- (493.7175pt, -319.8369pt) .. controls (493.4667pt, -319.9843pt) and (493.2681pt, -320.2247pt) .. (493.1218pt, -320.558pt)
 -- (493.1218pt, -320.558pt) .. controls (493.0939pt, -320.6477pt) and (493.0695pt, -320.7022pt) .. (493.0486pt, -320.7215pt)
 -- (493.0486pt, -320.7215pt) .. controls (493.0277pt, -320.7407pt) and (492.9581pt, -320.7503pt) .. (492.8396pt, -320.7503pt)
 -- (492.8396pt, -320.7503pt)
 -- (492.7769pt, -320.7503pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(496.3607pt, -318.1061pt) .. controls (496.2004pt, -318.1061pt) and (495.974pt, -318.0323pt) .. (495.6813pt, -317.8849pt)
 -- (495.6813pt, -317.8849pt) .. controls (495.3887pt, -317.7375pt) and (495.1692pt, -317.6606pt) .. (495.0229pt, -317.6541pt)
 -- (495.0229pt, -317.6541pt) .. controls (494.786pt, -317.6541pt) and (494.5456pt, -317.7663pt) .. (494.3018pt, -317.9907pt)
 -- (494.3018pt, -317.9907pt)
 -- (494.1764pt, -318.1061pt)
 -- (494.1764pt, -318.1061pt)
 -- (493.9778pt, -317.9426pt)
 -- (493.9778pt, -317.9426pt) .. controls (493.9499pt, -317.9234pt) and (493.9185pt, -317.9009pt) .. (493.8837pt, -317.8753pt)
 -- (493.8837pt, -317.8753pt) .. controls (493.8489pt, -317.8497pt) and (493.821pt, -317.824pt) .. (493.8001pt, -317.7984pt)
 -- (493.8001pt, -317.7984pt)
 -- (493.7792pt, -317.7791pt)
 -- (493.7792pt, -317.7791pt) .. controls (494.2112pt, -317.3304pt) and (494.4516pt, -317.0836pt) .. (494.5003pt, -317.0388pt)
 -- (494.5003pt, -317.0388pt) .. controls (494.7372pt, -316.84pt) and (494.9637pt, -316.7407pt) .. (495.1797pt, -316.7407pt)
 -- (495.1797pt, -316.7407pt) .. controls (495.2424pt, -316.7407pt) and (495.2912pt, -316.7439pt) .. (495.326pt, -316.7503pt)
 -- (495.326pt, -316.7503pt) .. controls (495.4514pt, -316.7759pt) and (495.6465pt, -316.856pt) .. (495.9113pt, -316.9907pt)
 -- (495.9113pt, -316.9907pt) .. controls (496.176pt, -317.1253pt) and (496.3816pt, -317.1926pt) .. (496.5279pt, -317.1926pt)
 -- (496.5279pt, -317.1926pt) .. controls (496.7648pt, -317.1926pt) and (497.0052pt, -317.0804pt) .. (497.249pt, -316.856pt)
 -- (497.249pt, -316.856pt)
 -- (497.3745pt, -316.7407pt)
 -- (497.3745pt, -316.7407pt)
 -- (497.573pt, -316.9041pt)
 -- (497.573pt, -316.9041pt) .. controls (497.6009pt, -316.9234pt) and (497.6323pt, -316.9458pt) .. (497.6671pt, -316.9714pt)
 -- (497.6671pt, -316.9714pt) .. controls (497.7019pt, -316.9971pt) and (497.7298pt, -317.0227pt) .. (497.7507pt, -317.0484pt)
 -- (497.7507pt, -317.0484pt)
 -- (497.7716pt, -317.0676pt)
 -- (497.7716pt, -317.0676pt) .. controls (497.3396pt, -317.5163pt) and (497.0992pt, -317.7631pt) .. (497.0505pt, -317.808pt)
 -- (497.0505pt, -317.808pt) .. controls (496.8136pt, -318.0067pt) and (496.5836pt, -318.1061pt) .. (496.3607pt, -318.1061pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(496.3607pt, -318.1061pt) .. controls (496.2004pt, -318.1061pt) and (495.974pt, -318.0323pt) .. (495.6813pt, -317.8849pt)
 -- (495.6813pt, -317.8849pt) .. controls (495.3887pt, -317.7375pt) and (495.1692pt, -317.6606pt) .. (495.0229pt, -317.6541pt)
 -- (495.0229pt, -317.6541pt) .. controls (494.786pt, -317.6541pt) and (494.5456pt, -317.7663pt) .. (494.3018pt, -317.9907pt)
 -- (494.3018pt, -317.9907pt)
 -- (494.1764pt, -318.1061pt)
 -- (494.1764pt, -318.1061pt)
 -- (493.9778pt, -317.9426pt)
 -- (493.9778pt, -317.9426pt) .. controls (493.9499pt, -317.9234pt) and (493.9185pt, -317.9009pt) .. (493.8837pt, -317.8753pt)
 -- (493.8837pt, -317.8753pt) .. controls (493.8489pt, -317.8497pt) and (493.821pt, -317.824pt) .. (493.8001pt, -317.7984pt)
 -- (493.8001pt, -317.7984pt)
 -- (493.7792pt, -317.7791pt)
 -- (493.7792pt, -317.7791pt) .. controls (494.2112pt, -317.3304pt) and (494.4516pt, -317.0836pt) .. (494.5003pt, -317.0388pt)
 -- (494.5003pt, -317.0388pt) .. controls (494.7372pt, -316.84pt) and (494.9637pt, -316.7407pt) .. (495.1797pt, -316.7407pt)
 -- (495.1797pt, -316.7407pt) .. controls (495.2424pt, -316.7407pt) and (495.2912pt, -316.7439pt) .. (495.326pt, -316.7503pt)
 -- (495.326pt, -316.7503pt) .. controls (495.4514pt, -316.7759pt) and (495.6465pt, -316.856pt) .. (495.9113pt, -316.9907pt)
 -- (495.9113pt, -316.9907pt) .. controls (496.176pt, -317.1253pt) and (496.3816pt, -317.1926pt) .. (496.5279pt, -317.1926pt)
 -- (496.5279pt, -317.1926pt) .. controls (496.7648pt, -317.1926pt) and (497.0052pt, -317.0804pt) .. (497.249pt, -316.856pt)
 -- (497.249pt, -316.856pt)
 -- (497.3745pt, -316.7407pt)
 -- (497.3745pt, -316.7407pt)
 -- (497.573pt, -316.9041pt)
 -- (497.573pt, -316.9041pt) .. controls (497.6009pt, -316.9234pt) and (497.6323pt, -316.9458pt) .. (497.6671pt, -316.9714pt)
 -- (497.6671pt, -316.9714pt) .. controls (497.7019pt, -316.9971pt) and (497.7298pt, -317.0227pt) .. (497.7507pt, -317.0484pt)
 -- (497.7507pt, -317.0484pt)
 -- (497.7716pt, -317.0676pt)
 -- (497.7716pt, -317.0676pt) .. controls (497.3396pt, -317.5163pt) and (497.0992pt, -317.7631pt) .. (497.0505pt, -317.808pt)
 -- (497.0505pt, -317.808pt) .. controls (496.8136pt, -318.0067pt) and (496.5836pt, -318.1061pt) .. (496.3607pt, -318.1061pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(500.9649pt, -314.4122pt) .. controls (500.9501pt, -314.4122pt) and (500.9304pt, -314.4122pt) .. (500.9058pt, -314.4122pt)
 -- (500.9058pt, -314.4122pt) .. controls (500.7826pt, -314.4122pt) and (500.7087pt, -314.4099pt) .. (500.6841pt, -314.4054pt)
 -- (500.6841pt, -314.4054pt) .. controls (500.6595pt, -314.4008pt) and (500.6472pt, -314.3759pt) .. (500.6472pt, -314.3306pt)
 -- (500.6472pt, -314.3306pt) .. controls (500.6472pt, -314.2083pt) and (500.6743pt, -314.1335pt) .. (500.7285pt, -314.1063pt)
 -- (500.7285pt, -314.1063pt) .. controls (500.7383pt, -314.1017pt) and (500.9772pt, -314.0995pt) .. (501.4452pt, -314.0995pt)
 -- (501.4452pt, -314.0995pt) .. controls (501.8245pt, -314.0995pt) and (502.0412pt, -314.0995pt) .. (502.0954pt, -314.0995pt)
 -- (502.0954pt, -314.0995pt) .. controls (502.1496pt, -314.0995pt) and (502.1841pt, -314.1131pt) .. (502.1989pt, -314.1403pt)
 -- (502.1989pt, -314.1403pt) .. controls (503.2383pt, -316.3882pt) and (503.7678pt, -317.5416pt) .. (503.7875pt, -317.6005pt)
 -- (503.7875pt, -317.6005pt)
 -- (504.1865pt, -316.1525pt)
 -- (504.1865pt, -316.1525pt) .. controls (504.4476pt, -315.1962pt) and (504.5781pt, -314.6864pt) .. (504.5781pt, -314.6229pt)
 -- (504.5781pt, -314.6229pt) .. controls (504.5781pt, -314.5005pt) and (504.4205pt, -314.4303pt) .. (504.1052pt, -314.4122pt)
 -- (504.1052pt, -314.4122pt) .. controls (503.987pt, -314.4122pt) and (503.9279pt, -314.3873pt) .. (503.9279pt, -314.3374pt)
 -- (503.9279pt, -314.3374pt) .. controls (503.9279pt, -314.3283pt) and (503.9328pt, -314.3011pt) .. (503.9427pt, -314.2558pt)
 -- (503.9427pt, -314.2558pt) .. controls (503.9624pt, -314.1833pt) and (503.9772pt, -314.1403pt) .. (503.987pt, -314.1267pt)
 -- (503.987pt, -314.1267pt) .. controls (503.9969pt, -314.1131pt) and (504.0215pt, -314.104pt) .. (504.0609pt, -314.0995pt)
 -- (504.0609pt, -314.0995pt) .. controls (504.0757pt, -314.0995pt) and (504.152pt, -314.1017pt) .. (504.29pt, -314.1063pt)
 -- (504.29pt, -314.1063pt) .. controls (504.4279pt, -314.1108pt) and (504.6323pt, -314.1153pt) .. (504.9033pt, -314.1199pt)
 -- (504.9033pt, -314.1199pt) .. controls (505.1495pt, -314.1199pt) and (505.3367pt, -314.1176pt) .. (505.4648pt, -314.1131pt)
 -- (505.4648pt, -314.1131pt) .. controls (505.5929pt, -314.1086pt) and (505.6668pt, -314.1063pt) .. (505.6865pt, -314.1063pt)
 -- (505.6865pt, -314.1063pt) .. controls (505.7604pt, -314.1063pt) and (505.7974pt, -314.1289pt) .. (505.7974pt, -314.1743pt)
 -- (505.7974pt, -314.1743pt) .. controls (505.7974pt, -314.274pt) and (505.7776pt, -314.3419pt) .. (505.7382pt, -314.3782pt)
 -- (505.7382pt, -314.3782pt) .. controls (505.7284pt, -314.4008pt) and (505.6742pt, -314.4122pt) .. (505.5757pt, -314.4122pt)
 -- (505.5757pt, -314.4122pt) .. controls (505.2259pt, -314.4303pt) and (505.0067pt, -314.521pt) .. (504.918pt, -314.6841pt)
 -- (504.918pt, -314.6841pt)
 -- (503.8171pt, -318.695pt)
 -- (503.8171pt, -318.695pt) .. controls (503.8072pt, -318.7267pt) and (503.7555pt, -318.7426pt) .. (503.6619pt, -318.7426pt)
 -- (503.6619pt, -318.7426pt) .. controls (503.593pt, -318.7426pt) and (503.551pt, -318.7381pt) .. (503.5363pt, -318.729pt)
 -- (503.5363pt, -318.729pt) .. controls (503.5215pt, -318.7154pt) and (503.2038pt, -318.0288pt) .. (502.5831pt, -316.6692pt)
 -- (502.5831pt, -316.6692pt)
 -- (501.6447pt, -314.6365pt)
 -- (501.6447pt, -314.6365pt)
 -- (501.1644pt, -316.4041pt)
 -- (501.1644pt, -316.4041pt) .. controls (500.8442pt, -317.5643pt) and (500.6841pt, -318.1648pt) .. (500.6841pt, -318.2056pt)
 -- (500.6841pt, -318.2056pt) .. controls (500.7087pt, -318.3551pt) and (500.886pt, -318.4299pt) .. (501.2161pt, -318.4299pt)
 -- (501.2161pt, -318.4299pt)
 -- (501.29pt, -318.4299pt)
 -- (501.29pt, -318.4299pt) .. controls (501.3196pt, -318.4525pt) and (501.3344pt, -318.4707pt) .. (501.3344pt, -318.4843pt)
 -- (501.3344pt, -318.4843pt) .. controls (501.3344pt, -318.4979pt) and (501.3294pt, -318.5409pt) .. (501.3196pt, -318.6135pt)
 -- (501.3196pt, -318.6135pt) .. controls (501.2999pt, -318.6724pt) and (501.2752pt, -318.7154pt) .. (501.2457pt, -318.7426pt)
 -- (501.2457pt, -318.7426pt)
 -- (501.1496pt, -318.7426pt)
 -- (501.1496pt, -318.7426pt) .. controls (500.9969pt, -318.7336pt) and (500.7309pt, -318.729pt) .. (500.3516pt, -318.729pt)
 -- (500.3516pt, -318.729pt) .. controls (500.2137pt, -318.729pt) and (500.0881pt, -318.729pt) .. (499.9747pt, -318.729pt)
 -- (499.9747pt, -318.729pt) .. controls (499.8615pt, -318.729pt) and (499.7703pt, -318.729pt) .. (499.7014pt, -318.729pt)
 -- (499.7014pt, -318.729pt) .. controls (499.6324pt, -318.729pt) and (499.5905pt, -318.7313pt) .. (499.5757pt, -318.7358pt)
 -- (499.5757pt, -318.7358pt) .. controls (499.5018pt, -318.7358pt) and (499.4649pt, -318.7154pt) .. (499.4649pt, -318.6746pt)
 -- (499.4649pt, -318.6746pt) .. controls (499.4649pt, -318.6565pt) and (499.4723pt, -318.6202pt) .. (499.4871pt, -318.5659pt)
 -- (499.4871pt, -318.5659pt) .. controls (499.5018pt, -318.5115pt) and (499.5142pt, -318.4798pt) .. (499.524pt, -318.4707pt)
 -- (499.524pt, -318.4707pt) .. controls (499.5339pt, -318.4435pt) and (499.5905pt, -318.4299pt) .. (499.694pt, -318.4299pt)
 -- (499.694pt, -318.4299pt) .. controls (500.0289pt, -318.4163pt) and (500.2457pt, -318.3279pt) .. (500.3442pt, -318.1648pt)
 -- (500.3442pt, -318.1648pt) .. controls (500.3639pt, -318.1376pt) and (500.5388pt, -317.5099pt) .. (500.8688pt, -316.2817pt)
 -- (500.8688pt, -316.2817pt)
 -- (501.3713pt, -314.4326pt)
 -- (501.3713pt, -314.4326pt) .. controls (501.3615pt, -314.428pt) and (501.226pt, -314.4213pt) .. (500.9649pt, -314.4122pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(500.9649pt, -314.4122pt) .. controls (500.9501pt, -314.4122pt) and (500.9304pt, -314.4122pt) .. (500.9058pt, -314.4122pt)
 -- (500.9058pt, -314.4122pt) .. controls (500.7826pt, -314.4122pt) and (500.7087pt, -314.4099pt) .. (500.6841pt, -314.4054pt)
 -- (500.6841pt, -314.4054pt) .. controls (500.6595pt, -314.4008pt) and (500.6472pt, -314.3759pt) .. (500.6472pt, -314.3306pt)
 -- (500.6472pt, -314.3306pt) .. controls (500.6472pt, -314.2083pt) and (500.6743pt, -314.1335pt) .. (500.7285pt, -314.1063pt)
 -- (500.7285pt, -314.1063pt) .. controls (500.7383pt, -314.1017pt) and (500.9772pt, -314.0995pt) .. (501.4452pt, -314.0995pt)
 -- (501.4452pt, -314.0995pt) .. controls (501.8245pt, -314.0995pt) and (502.0412pt, -314.0995pt) .. (502.0954pt, -314.0995pt)
 -- (502.0954pt, -314.0995pt) .. controls (502.1496pt, -314.0995pt) and (502.1841pt, -314.1131pt) .. (502.1989pt, -314.1403pt)
 -- (502.1989pt, -314.1403pt) .. controls (503.2383pt, -316.3882pt) and (503.7678pt, -317.5416pt) .. (503.7875pt, -317.6005pt)
 -- (503.7875pt, -317.6005pt)
 -- (504.1865pt, -316.1525pt)
 -- (504.1865pt, -316.1525pt) .. controls (504.4476pt, -315.1962pt) and (504.5781pt, -314.6864pt) .. (504.5781pt, -314.6229pt)
 -- (504.5781pt, -314.6229pt) .. controls (504.5781pt, -314.5005pt) and (504.4205pt, -314.4303pt) .. (504.1052pt, -314.4122pt)
 -- (504.1052pt, -314.4122pt) .. controls (503.987pt, -314.4122pt) and (503.9279pt, -314.3873pt) .. (503.9279pt, -314.3374pt)
 -- (503.9279pt, -314.3374pt) .. controls (503.9279pt, -314.3283pt) and (503.9328pt, -314.3011pt) .. (503.9427pt, -314.2558pt)
 -- (503.9427pt, -314.2558pt) .. controls (503.9624pt, -314.1833pt) and (503.9772pt, -314.1403pt) .. (503.987pt, -314.1267pt)
 -- (503.987pt, -314.1267pt) .. controls (503.9969pt, -314.1131pt) and (504.0215pt, -314.104pt) .. (504.0609pt, -314.0995pt)
 -- (504.0609pt, -314.0995pt) .. controls (504.0757pt, -314.0995pt) and (504.152pt, -314.1017pt) .. (504.29pt, -314.1063pt)
 -- (504.29pt, -314.1063pt) .. controls (504.4279pt, -314.1108pt) and (504.6323pt, -314.1153pt) .. (504.9033pt, -314.1199pt)
 -- (504.9033pt, -314.1199pt) .. controls (505.1495pt, -314.1199pt) and (505.3367pt, -314.1176pt) .. (505.4648pt, -314.1131pt)
 -- (505.4648pt, -314.1131pt) .. controls (505.5929pt, -314.1086pt) and (505.6668pt, -314.1063pt) .. (505.6865pt, -314.1063pt)
 -- (505.6865pt, -314.1063pt) .. controls (505.7604pt, -314.1063pt) and (505.7974pt, -314.1289pt) .. (505.7974pt, -314.1743pt)
 -- (505.7974pt, -314.1743pt) .. controls (505.7974pt, -314.274pt) and (505.7776pt, -314.3419pt) .. (505.7382pt, -314.3782pt)
 -- (505.7382pt, -314.3782pt) .. controls (505.7284pt, -314.4008pt) and (505.6742pt, -314.4122pt) .. (505.5757pt, -314.4122pt)
 -- (505.5757pt, -314.4122pt) .. controls (505.2259pt, -314.4303pt) and (505.0067pt, -314.521pt) .. (504.918pt, -314.6841pt)
 -- (504.918pt, -314.6841pt)
 -- (503.8171pt, -318.695pt)
 -- (503.8171pt, -318.695pt) .. controls (503.8072pt, -318.7267pt) and (503.7555pt, -318.7426pt) .. (503.6619pt, -318.7426pt)
 -- (503.6619pt, -318.7426pt) .. controls (503.593pt, -318.7426pt) and (503.551pt, -318.7381pt) .. (503.5363pt, -318.729pt)
 -- (503.5363pt, -318.729pt) .. controls (503.5215pt, -318.7154pt) and (503.2038pt, -318.0288pt) .. (502.5831pt, -316.6692pt)
 -- (502.5831pt, -316.6692pt)
 -- (501.6447pt, -314.6365pt)
 -- (501.6447pt, -314.6365pt)
 -- (501.1644pt, -316.4041pt)
 -- (501.1644pt, -316.4041pt) .. controls (500.8442pt, -317.5643pt) and (500.6841pt, -318.1648pt) .. (500.6841pt, -318.2056pt)
 -- (500.6841pt, -318.2056pt) .. controls (500.7087pt, -318.3551pt) and (500.886pt, -318.4299pt) .. (501.2161pt, -318.4299pt)
 -- (501.2161pt, -318.4299pt)
 -- (501.29pt, -318.4299pt)
 -- (501.29pt, -318.4299pt) .. controls (501.3196pt, -318.4525pt) and (501.3344pt, -318.4707pt) .. (501.3344pt, -318.4843pt)
 -- (501.3344pt, -318.4843pt) .. controls (501.3344pt, -318.4979pt) and (501.3294pt, -318.5409pt) .. (501.3196pt, -318.6135pt)
 -- (501.3196pt, -318.6135pt) .. controls (501.2999pt, -318.6724pt) and (501.2752pt, -318.7154pt) .. (501.2457pt, -318.7426pt)
 -- (501.2457pt, -318.7426pt)
 -- (501.1496pt, -318.7426pt)
 -- (501.1496pt, -318.7426pt) .. controls (500.9969pt, -318.7336pt) and (500.7309pt, -318.729pt) .. (500.3516pt, -318.729pt)
 -- (500.3516pt, -318.729pt) .. controls (500.2137pt, -318.729pt) and (500.0881pt, -318.729pt) .. (499.9747pt, -318.729pt)
 -- (499.9747pt, -318.729pt) .. controls (499.8615pt, -318.729pt) and (499.7703pt, -318.729pt) .. (499.7014pt, -318.729pt)
 -- (499.7014pt, -318.729pt) .. controls (499.6324pt, -318.729pt) and (499.5905pt, -318.7313pt) .. (499.5757pt, -318.7358pt)
 -- (499.5757pt, -318.7358pt) .. controls (499.5018pt, -318.7358pt) and (499.4649pt, -318.7154pt) .. (499.4649pt, -318.6746pt)
 -- (499.4649pt, -318.6746pt) .. controls (499.4649pt, -318.6565pt) and (499.4723pt, -318.6202pt) .. (499.4871pt, -318.5659pt)
 -- (499.4871pt, -318.5659pt) .. controls (499.5018pt, -318.5115pt) and (499.5142pt, -318.4798pt) .. (499.524pt, -318.4707pt)
 -- (499.524pt, -318.4707pt) .. controls (499.5339pt, -318.4435pt) and (499.5905pt, -318.4299pt) .. (499.694pt, -318.4299pt)
 -- (499.694pt, -318.4299pt) .. controls (500.0289pt, -318.4163pt) and (500.2457pt, -318.3279pt) .. (500.3442pt, -318.1648pt)
 -- (500.3442pt, -318.1648pt) .. controls (500.3639pt, -318.1376pt) and (500.5388pt, -317.5099pt) .. (500.8688pt, -316.2817pt)
 -- (500.8688pt, -316.2817pt)
 -- (501.3713pt, -314.4326pt)
 -- (501.3713pt, -314.4326pt) .. controls (501.3615pt, -314.428pt) and (501.226pt, -314.4213pt) .. (500.9649pt, -314.4122pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(506.3737pt, -318.5047pt) .. controls (506.3737pt, -318.5047pt) and (506.3737pt, -318.448pt) .. (506.3737pt, -318.3347pt)
 -- (506.3737pt, -318.3347pt) .. controls (506.3737pt, -318.2214pt) and (506.4131pt, -318.124pt) .. (506.4919pt, -318.0424pt)
 -- (506.4919pt, -318.0424pt) .. controls (506.5707pt, -317.9608pt) and (506.6766pt, -317.92pt) .. (506.8096pt, -317.92pt)
 -- (506.8096pt, -317.92pt) .. controls (506.9475pt, -317.92pt) and (507.0707pt, -317.9767pt) .. (507.1791pt, -318.09pt)
 -- (507.1791pt, -318.09pt) .. controls (507.2874pt, -318.2033pt) and (507.3441pt, -318.4027pt) .. (507.349pt, -318.6882pt)
 -- (507.349pt, -318.6882pt) .. controls (507.349pt, -318.8469pt) and (507.3268pt, -319.0009pt) .. (507.2825pt, -319.1505pt)
 -- (507.2825pt, -319.1505pt) .. controls (507.2382pt, -319.3pt) and (507.1865pt, -319.4292pt) .. (507.1273pt, -319.538pt)
 -- (507.1273pt, -319.538pt) .. controls (507.0682pt, -319.6468pt) and (507.0042pt, -319.7397pt) .. (506.9352pt, -319.8167pt)
 -- (506.9352pt, -319.8167pt) .. controls (506.8663pt, -319.8938pt) and (506.8071pt, -319.955pt) .. (506.7579pt, -320.0003pt)
 -- (506.7579pt, -320.0003pt) .. controls (506.7086pt, -320.0456pt) and (506.6766pt, -320.066pt) .. (506.6618pt, -320.0615pt)
 -- (506.6618pt, -320.0615pt) .. controls (506.6421pt, -320.0615pt) and (506.6101pt, -320.0411pt) .. (506.5658pt, -320.0003pt)
 -- (506.5658pt, -320.0003pt) .. controls (506.5214pt, -319.9595pt) and (506.4993pt, -319.93pt) .. (506.4993pt, -319.9119pt)
 -- (506.4993pt, -319.9119pt) .. controls (506.4993pt, -319.8938pt) and (506.5264pt, -319.8575pt) .. (506.5806pt, -319.8031pt)
 -- (506.5806pt, -319.8031pt) .. controls (506.6347pt, -319.7487pt) and (506.6963pt, -319.6808pt) .. (506.7653pt, -319.5992pt)
 -- (506.7653pt, -319.5992pt) .. controls (506.8342pt, -319.5176pt) and (506.8983pt, -319.4043pt) .. (506.9574pt, -319.2593pt)
 -- (506.9574pt, -319.2593pt) .. controls (507.0165pt, -319.1143pt) and (507.0559pt, -318.9488pt) .. (507.0756pt, -318.763pt)
 -- (507.0756pt, -318.763pt)
 -- (507.0756pt, -318.6814pt)
 -- (507.0756pt, -318.6814pt)
 -- (507.0682pt, -318.6882pt)
 -- (507.0682pt, -318.6882pt) .. controls (507.0583pt, -318.6927pt) and (507.0461pt, -318.6973pt) .. (507.0312pt, -318.7018pt)
 -- (507.0312pt, -318.7018pt) .. controls (507.0165pt, -318.7064pt) and (507.0017pt, -318.7132pt) .. (506.9869pt, -318.7222pt)
 -- (506.9869pt, -318.7222pt) .. controls (506.9722pt, -318.7313pt) and (506.95pt, -318.7358pt) .. (506.9204pt, -318.7358pt)
 -- (506.9204pt, -318.7358pt) .. controls (506.8909pt, -318.7358pt) and (506.8613pt, -318.7381pt) .. (506.8318pt, -318.7426pt)
 -- (506.8318pt, -318.7426pt) .. controls (506.6988pt, -318.7426pt) and (506.5904pt, -318.7041pt) .. (506.5067pt, -318.627pt)
 -- (506.5067pt, -318.627pt)
 -- (506.3737pt, -318.5047pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(506.3737pt, -318.5047pt) .. controls (506.3737pt, -318.5047pt) and (506.3737pt, -318.448pt) .. (506.3737pt, -318.3347pt)
 -- (506.3737pt, -318.3347pt) .. controls (506.3737pt, -318.2214pt) and (506.4131pt, -318.124pt) .. (506.4919pt, -318.0424pt)
 -- (506.4919pt, -318.0424pt) .. controls (506.5707pt, -317.9608pt) and (506.6766pt, -317.92pt) .. (506.8096pt, -317.92pt)
 -- (506.8096pt, -317.92pt) .. controls (506.9475pt, -317.92pt) and (507.0707pt, -317.9767pt) .. (507.1791pt, -318.09pt)
 -- (507.1791pt, -318.09pt) .. controls (507.2874pt, -318.2033pt) and (507.3441pt, -318.4027pt) .. (507.349pt, -318.6882pt)
 -- (507.349pt, -318.6882pt) .. controls (507.349pt, -318.8469pt) and (507.3268pt, -319.0009pt) .. (507.2825pt, -319.1505pt)
 -- (507.2825pt, -319.1505pt) .. controls (507.2382pt, -319.3pt) and (507.1865pt, -319.4292pt) .. (507.1273pt, -319.538pt)
 -- (507.1273pt, -319.538pt) .. controls (507.0682pt, -319.6468pt) and (507.0042pt, -319.7397pt) .. (506.9352pt, -319.8167pt)
 -- (506.9352pt, -319.8167pt) .. controls (506.8663pt, -319.8938pt) and (506.8071pt, -319.955pt) .. (506.7579pt, -320.0003pt)
 -- (506.7579pt, -320.0003pt) .. controls (506.7086pt, -320.0456pt) and (506.6766pt, -320.066pt) .. (506.6618pt, -320.0615pt)
 -- (506.6618pt, -320.0615pt) .. controls (506.6421pt, -320.0615pt) and (506.6101pt, -320.0411pt) .. (506.5658pt, -320.0003pt)
 -- (506.5658pt, -320.0003pt) .. controls (506.5214pt, -319.9595pt) and (506.4993pt, -319.93pt) .. (506.4993pt, -319.9119pt)
 -- (506.4993pt, -319.9119pt) .. controls (506.4993pt, -319.8938pt) and (506.5264pt, -319.8575pt) .. (506.5806pt, -319.8031pt)
 -- (506.5806pt, -319.8031pt) .. controls (506.6347pt, -319.7487pt) and (506.6963pt, -319.6808pt) .. (506.7653pt, -319.5992pt)
 -- (506.7653pt, -319.5992pt) .. controls (506.8342pt, -319.5176pt) and (506.8983pt, -319.4043pt) .. (506.9574pt, -319.2593pt)
 -- (506.9574pt, -319.2593pt) .. controls (507.0165pt, -319.1143pt) and (507.0559pt, -318.9488pt) .. (507.0756pt, -318.763pt)
 -- (507.0756pt, -318.763pt)
 -- (507.0756pt, -318.6814pt)
 -- (507.0756pt, -318.6814pt)
 -- (507.0682pt, -318.6882pt)
 -- (507.0682pt, -318.6882pt) .. controls (507.0583pt, -318.6927pt) and (507.0461pt, -318.6973pt) .. (507.0312pt, -318.7018pt)
 -- (507.0312pt, -318.7018pt) .. controls (507.0165pt, -318.7064pt) and (507.0017pt, -318.7132pt) .. (506.9869pt, -318.7222pt)
 -- (506.9869pt, -318.7222pt) .. controls (506.9722pt, -318.7313pt) and (506.95pt, -318.7358pt) .. (506.9204pt, -318.7358pt)
 -- (506.9204pt, -318.7358pt) .. controls (506.8909pt, -318.7358pt) and (506.8613pt, -318.7381pt) .. (506.8318pt, -318.7426pt)
 -- (506.8318pt, -318.7426pt) .. controls (506.6988pt, -318.7426pt) and (506.5904pt, -318.7041pt) .. (506.5067pt, -318.627pt)
 -- (506.5067pt, -318.627pt)
 -- (506.3737pt, -318.5047pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(508.1471pt, -315.7718pt) .. controls (508.0535pt, -315.7718pt) and (508.0067pt, -315.7537pt) .. (508.0067pt, -315.7174pt)
 -- (508.0067pt, -315.7174pt) .. controls (508.0067pt, -315.6948pt) and (508.0461pt, -315.5679pt) .. (508.1249pt, -315.3367pt)
 -- (508.1249pt, -315.3367pt) .. controls (508.2037pt, -315.1056pt) and (508.2875pt, -314.8767pt) .. (508.3761pt, -314.6501pt)
 -- (508.3761pt, -314.6501pt)
 -- (508.5017pt, -314.317pt)
 -- (508.5017pt, -314.317pt) .. controls (508.5264pt, -314.2354pt) and (508.5584pt, -314.1765pt) .. (508.5978pt, -314.1403pt)
 -- (508.5978pt, -314.1403pt)
 -- (512.0559pt, -314.1403pt)
 -- (512.0559pt, -314.1403pt)
 -- (512.7209pt, -314.1403pt)
 -- (512.7209pt, -314.1403pt) .. controls (512.8785pt, -314.1403pt) and (512.9721pt, -314.1425pt) .. (513.0017pt, -314.1471pt)
 -- (513.0017pt, -314.1471pt) .. controls (513.0312pt, -314.1516pt) and (513.0485pt, -314.172pt) .. (513.0534pt, -314.2083pt)
 -- (513.0534pt, -314.2083pt) .. controls (513.0534pt, -314.2354pt) and (513.0115pt, -314.4938pt) .. (512.9278pt, -314.9832pt)
 -- (512.9278pt, -314.9832pt) .. controls (512.8441pt, -315.4727pt) and (512.7972pt, -315.7197pt) .. (512.7874pt, -315.7242pt)
 -- (512.7874pt, -315.7242pt) .. controls (512.7874pt, -315.756pt) and (512.7406pt, -315.7718pt) .. (512.647pt, -315.7718pt)
 -- (512.647pt, -315.7718pt) .. controls (512.6027pt, -315.7718pt) and (512.5731pt, -315.7718pt) .. (512.5583pt, -315.7718pt)
 -- (512.5583pt, -315.7718pt) .. controls (512.5436pt, -315.7718pt) and (512.5288pt, -315.7605pt) .. (512.514pt, -315.7378pt)
 -- (512.514pt, -315.7378pt)
 -- (512.4992pt, -315.7174pt)
 -- (512.4992pt, -315.7174pt) .. controls (512.4992pt, -315.6902pt) and (512.514pt, -315.5883pt) .. (512.5436pt, -315.4115pt)
 -- (512.5436pt, -315.4115pt) .. controls (512.5731pt, -315.2348pt) and (512.5879pt, -315.0965pt) .. (512.5879pt, -314.9968pt)
 -- (512.5879pt, -314.9968pt) .. controls (512.5879pt, -314.8382pt) and (512.5558pt, -314.7181pt) .. (512.4918pt, -314.6365pt)
 -- (512.4918pt, -314.6365pt) .. controls (512.4278pt, -314.555pt) and (512.2924pt, -314.4983pt) .. (512.0854pt, -314.4666pt)
 -- (512.0854pt, -314.4666pt) .. controls (512.0608pt, -314.462pt) and (511.918pt, -314.4575pt) .. (511.6569pt, -314.453pt)
 -- (511.6569pt, -314.453pt) .. controls (511.4303pt, -314.453pt) and (511.2874pt, -314.4552pt) .. (511.2283pt, -314.4598pt)
 -- (511.2283pt, -314.4598pt) .. controls (511.1692pt, -314.4643pt) and (511.1249pt, -314.4824pt) .. (511.0953pt, -314.5142pt)
 -- (511.0953pt, -314.5142pt) .. controls (511.0904pt, -314.5187pt) and (510.9155pt, -315.1509pt) .. (510.5707pt, -316.4109pt)
 -- (510.5707pt, -316.4109pt) .. controls (510.2258pt, -317.6708pt) and (510.0535pt, -318.3121pt) .. (510.0535pt, -318.3347pt)
 -- (510.0535pt, -318.3347pt) .. controls (510.0535pt, -318.3891pt) and (510.2702pt, -318.4208pt) .. (510.7037pt, -318.4299pt)
 -- (510.7037pt, -318.4299pt) .. controls (510.8613pt, -318.4299pt) and (510.9623pt, -318.4322pt) .. (511.0067pt, -318.4367pt)
 -- (511.0067pt, -318.4367pt) .. controls (511.051pt, -318.4412pt) and (511.0731pt, -318.4616pt) .. (511.0731pt, -318.4979pt)
 -- (511.0731pt, -318.4979pt) .. controls (511.0731pt, -318.5205pt) and (511.0657pt, -318.5523pt) .. (511.051pt, -318.593pt)
 -- (511.051pt, -318.593pt) .. controls (511.0312pt, -318.6746pt) and (511.0091pt, -318.7222pt) .. (510.9845pt, -318.7358pt)
 -- (510.9845pt, -318.7358pt)
 -- (510.9697pt, -318.7426pt)
 -- (510.9697pt, -318.7426pt) .. controls (510.9549pt, -318.7426pt) and (510.9377pt, -318.7426pt) .. (510.918pt, -318.7426pt)
 -- (510.918pt, -318.7426pt) .. controls (510.8933pt, -318.7426pt) and (510.7653pt, -318.7404pt) .. (510.5338pt, -318.7358pt)
 -- (510.5338pt, -318.7358pt) .. controls (510.3022pt, -318.7313pt) and (509.9697pt, -318.729pt) .. (509.5362pt, -318.729pt)
 -- (509.5362pt, -318.729pt) .. controls (508.9008pt, -318.729pt) and (508.4968pt, -318.7336pt) .. (508.3244pt, -318.7426pt)
 -- (508.3244pt, -318.7426pt)
 -- (508.2136pt, -318.7426pt)
 -- (508.2136pt, -318.7426pt) .. controls (508.184pt, -318.7154pt) and (508.1693pt, -318.695pt) .. (508.1693pt, -318.6814pt)
 -- (508.1693pt, -318.6814pt) .. controls (508.1693pt, -318.6678pt) and (508.1741pt, -318.627pt) .. (508.184pt, -318.5591pt)
 -- (508.184pt, -318.5591pt) .. controls (508.2037pt, -318.5002pt) and (508.2283pt, -318.4571pt) .. (508.2579pt, -318.4299pt)
 -- (508.2579pt, -318.4299pt)
 -- (508.4648pt, -318.4299pt)
 -- (508.4648pt, -318.4299pt)
 -- (508.5461pt, -318.4299pt)
 -- (508.5461pt, -318.4299pt) .. controls (508.9402pt, -318.4299pt) and (509.1741pt, -318.4095pt) .. (509.248pt, -318.3687pt)
 -- (509.248pt, -318.3687pt) .. controls (509.253pt, -318.3642pt) and (509.2579pt, -318.3619pt) .. (509.2628pt, -318.3619pt)
 -- (509.2628pt, -318.3619pt) .. controls (509.2874pt, -318.3483pt) and (509.3121pt, -318.303pt) .. (509.3367pt, -318.226pt)
 -- (509.3367pt, -318.226pt) .. controls (509.3613pt, -318.1489pt) and (509.4598pt, -317.7932pt) .. (509.6323pt, -317.1586pt)
 -- (509.6323pt, -317.1586pt) .. controls (509.716pt, -316.8505pt) and (509.785pt, -316.5989pt) .. (509.8392pt, -316.4041pt)
 -- (509.8392pt, -316.4041pt) .. controls (510.184pt, -315.1577pt) and (510.3564pt, -314.521pt) .. (510.3564pt, -314.4938pt)
 -- (510.3564pt, -314.4938pt) .. controls (510.3564pt, -314.4711pt) and (510.285pt, -314.4598pt) .. (510.1421pt, -314.4598pt)
 -- (510.1421pt, -314.4598pt)
 -- (509.913pt, -314.4598pt)
 -- (509.913pt, -314.4598pt) .. controls (509.583pt, -314.4598pt) and (509.3663pt, -314.4734pt) .. (509.2628pt, -314.5005pt)
 -- (509.2628pt, -314.5005pt) .. controls (509.0411pt, -314.5459pt) and (508.8687pt, -314.6388pt) .. (508.7456pt, -314.7793pt)
 -- (508.7456pt, -314.7793pt) .. controls (508.6224pt, -314.9198pt) and (508.4894pt, -315.1826pt) .. (508.3466pt, -315.5679pt)
 -- (508.3466pt, -315.5679pt) .. controls (508.3121pt, -315.6676pt) and (508.2875pt, -315.7265pt) .. (508.2727pt, -315.7446pt)
 -- (508.2727pt, -315.7446pt) .. controls (508.2579pt, -315.7628pt) and (508.2234pt, -315.7718pt) .. (508.1693pt, -315.7718pt)
 -- (508.1693pt, -315.7718pt)
 -- (508.1471pt, -315.7718pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(508.1471pt, -315.7718pt) .. controls (508.0535pt, -315.7718pt) and (508.0067pt, -315.7537pt) .. (508.0067pt, -315.7174pt)
 -- (508.0067pt, -315.7174pt) .. controls (508.0067pt, -315.6948pt) and (508.0461pt, -315.5679pt) .. (508.1249pt, -315.3367pt)
 -- (508.1249pt, -315.3367pt) .. controls (508.2037pt, -315.1056pt) and (508.2875pt, -314.8767pt) .. (508.3761pt, -314.6501pt)
 -- (508.3761pt, -314.6501pt)
 -- (508.5017pt, -314.317pt)
 -- (508.5017pt, -314.317pt) .. controls (508.5264pt, -314.2354pt) and (508.5584pt, -314.1765pt) .. (508.5978pt, -314.1403pt)
 -- (508.5978pt, -314.1403pt)
 -- (512.0559pt, -314.1403pt)
 -- (512.0559pt, -314.1403pt)
 -- (512.7209pt, -314.1403pt)
 -- (512.7209pt, -314.1403pt) .. controls (512.8785pt, -314.1403pt) and (512.9721pt, -314.1425pt) .. (513.0017pt, -314.1471pt)
 -- (513.0017pt, -314.1471pt) .. controls (513.0312pt, -314.1516pt) and (513.0485pt, -314.172pt) .. (513.0534pt, -314.2083pt)
 -- (513.0534pt, -314.2083pt) .. controls (513.0534pt, -314.2354pt) and (513.0115pt, -314.4938pt) .. (512.9278pt, -314.9832pt)
 -- (512.9278pt, -314.9832pt) .. controls (512.8441pt, -315.4727pt) and (512.7972pt, -315.7197pt) .. (512.7874pt, -315.7242pt)
 -- (512.7874pt, -315.7242pt) .. controls (512.7874pt, -315.756pt) and (512.7406pt, -315.7718pt) .. (512.647pt, -315.7718pt)
 -- (512.647pt, -315.7718pt) .. controls (512.6027pt, -315.7718pt) and (512.5731pt, -315.7718pt) .. (512.5583pt, -315.7718pt)
 -- (512.5583pt, -315.7718pt) .. controls (512.5436pt, -315.7718pt) and (512.5288pt, -315.7605pt) .. (512.514pt, -315.7378pt)
 -- (512.514pt, -315.7378pt)
 -- (512.4992pt, -315.7174pt)
 -- (512.4992pt, -315.7174pt) .. controls (512.4992pt, -315.6902pt) and (512.514pt, -315.5883pt) .. (512.5436pt, -315.4115pt)
 -- (512.5436pt, -315.4115pt) .. controls (512.5731pt, -315.2348pt) and (512.5879pt, -315.0965pt) .. (512.5879pt, -314.9968pt)
 -- (512.5879pt, -314.9968pt) .. controls (512.5879pt, -314.8382pt) and (512.5558pt, -314.7181pt) .. (512.4918pt, -314.6365pt)
 -- (512.4918pt, -314.6365pt) .. controls (512.4278pt, -314.555pt) and (512.2924pt, -314.4983pt) .. (512.0854pt, -314.4666pt)
 -- (512.0854pt, -314.4666pt) .. controls (512.0608pt, -314.462pt) and (511.918pt, -314.4575pt) .. (511.6569pt, -314.453pt)
 -- (511.6569pt, -314.453pt) .. controls (511.4303pt, -314.453pt) and (511.2874pt, -314.4552pt) .. (511.2283pt, -314.4598pt)
 -- (511.2283pt, -314.4598pt) .. controls (511.1692pt, -314.4643pt) and (511.1249pt, -314.4824pt) .. (511.0953pt, -314.5142pt)
 -- (511.0953pt, -314.5142pt) .. controls (511.0904pt, -314.5187pt) and (510.9155pt, -315.1509pt) .. (510.5707pt, -316.4109pt)
 -- (510.5707pt, -316.4109pt) .. controls (510.2258pt, -317.6708pt) and (510.0535pt, -318.3121pt) .. (510.0535pt, -318.3347pt)
 -- (510.0535pt, -318.3347pt) .. controls (510.0535pt, -318.3891pt) and (510.2702pt, -318.4208pt) .. (510.7037pt, -318.4299pt)
 -- (510.7037pt, -318.4299pt) .. controls (510.8613pt, -318.4299pt) and (510.9623pt, -318.4322pt) .. (511.0067pt, -318.4367pt)
 -- (511.0067pt, -318.4367pt) .. controls (511.051pt, -318.4412pt) and (511.0731pt, -318.4616pt) .. (511.0731pt, -318.4979pt)
 -- (511.0731pt, -318.4979pt) .. controls (511.0731pt, -318.5205pt) and (511.0657pt, -318.5523pt) .. (511.051pt, -318.593pt)
 -- (511.051pt, -318.593pt) .. controls (511.0312pt, -318.6746pt) and (511.0091pt, -318.7222pt) .. (510.9845pt, -318.7358pt)
 -- (510.9845pt, -318.7358pt)
 -- (510.9697pt, -318.7426pt)
 -- (510.9697pt, -318.7426pt) .. controls (510.9549pt, -318.7426pt) and (510.9377pt, -318.7426pt) .. (510.918pt, -318.7426pt)
 -- (510.918pt, -318.7426pt) .. controls (510.8933pt, -318.7426pt) and (510.7653pt, -318.7404pt) .. (510.5338pt, -318.7358pt)
 -- (510.5338pt, -318.7358pt) .. controls (510.3022pt, -318.7313pt) and (509.9697pt, -318.729pt) .. (509.5362pt, -318.729pt)
 -- (509.5362pt, -318.729pt) .. controls (508.9008pt, -318.729pt) and (508.4968pt, -318.7336pt) .. (508.3244pt, -318.7426pt)
 -- (508.3244pt, -318.7426pt)
 -- (508.2136pt, -318.7426pt)
 -- (508.2136pt, -318.7426pt) .. controls (508.184pt, -318.7154pt) and (508.1693pt, -318.695pt) .. (508.1693pt, -318.6814pt)
 -- (508.1693pt, -318.6814pt) .. controls (508.1693pt, -318.6678pt) and (508.1741pt, -318.627pt) .. (508.184pt, -318.5591pt)
 -- (508.184pt, -318.5591pt) .. controls (508.2037pt, -318.5002pt) and (508.2283pt, -318.4571pt) .. (508.2579pt, -318.4299pt)
 -- (508.2579pt, -318.4299pt)
 -- (508.4648pt, -318.4299pt)
 -- (508.4648pt, -318.4299pt)
 -- (508.5461pt, -318.4299pt)
 -- (508.5461pt, -318.4299pt) .. controls (508.9402pt, -318.4299pt) and (509.1741pt, -318.4095pt) .. (509.248pt, -318.3687pt)
 -- (509.248pt, -318.3687pt) .. controls (509.253pt, -318.3642pt) and (509.2579pt, -318.3619pt) .. (509.2628pt, -318.3619pt)
 -- (509.2628pt, -318.3619pt) .. controls (509.2874pt, -318.3483pt) and (509.3121pt, -318.303pt) .. (509.3367pt, -318.226pt)
 -- (509.3367pt, -318.226pt) .. controls (509.3613pt, -318.1489pt) and (509.4598pt, -317.7932pt) .. (509.6323pt, -317.1586pt)
 -- (509.6323pt, -317.1586pt) .. controls (509.716pt, -316.8505pt) and (509.785pt, -316.5989pt) .. (509.8392pt, -316.4041pt)
 -- (509.8392pt, -316.4041pt) .. controls (510.184pt, -315.1577pt) and (510.3564pt, -314.521pt) .. (510.3564pt, -314.4938pt)
 -- (510.3564pt, -314.4938pt) .. controls (510.3564pt, -314.4711pt) and (510.285pt, -314.4598pt) .. (510.1421pt, -314.4598pt)
 -- (510.1421pt, -314.4598pt)
 -- (509.913pt, -314.4598pt)
 -- (509.913pt, -314.4598pt) .. controls (509.583pt, -314.4598pt) and (509.3663pt, -314.4734pt) .. (509.2628pt, -314.5005pt)
 -- (509.2628pt, -314.5005pt) .. controls (509.0411pt, -314.5459pt) and (508.8687pt, -314.6388pt) .. (508.7456pt, -314.7793pt)
 -- (508.7456pt, -314.7793pt) .. controls (508.6224pt, -314.9198pt) and (508.4894pt, -315.1826pt) .. (508.3466pt, -315.5679pt)
 -- (508.3466pt, -315.5679pt) .. controls (508.3121pt, -315.6676pt) and (508.2875pt, -315.7265pt) .. (508.2727pt, -315.7446pt)
 -- (508.2727pt, -315.7446pt) .. controls (508.2579pt, -315.7628pt) and (508.2234pt, -315.7718pt) .. (508.1693pt, -315.7718pt)
 -- (508.1693pt, -315.7718pt)
 -- (508.1471pt, -315.7718pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(500.8097pt, -322.3913pt) -- (500.7136pt, -322.4252pt)
 -- (500.7136pt, -322.4252pt) .. controls (500.6447pt, -322.4479pt) and (500.5461pt, -322.4706pt) .. (500.4181pt, -322.4932pt)
 -- (500.4181pt, -322.4932pt) .. controls (500.29pt, -322.5159pt) and (500.1472pt, -322.5317pt) .. (499.9895pt, -322.5408pt)
 -- (499.9895pt, -322.5408pt)
 -- (499.8491pt, -322.5408pt)
 -- (499.8491pt, -322.5408pt)
 -- (499.8491pt, -322.2281pt)
 -- (499.8491pt, -322.2281pt)
 -- (499.9895pt, -322.2281pt)
 -- (499.9895pt, -322.2281pt) .. controls (500.2211pt, -322.219pt) and (500.4353pt, -322.185pt) .. (500.6324pt, -322.1261pt)
 -- (500.6324pt, -322.1261pt) .. controls (500.8294pt, -322.0672pt) and (500.9673pt, -322.0128pt) .. (501.0461pt, -321.963pt)
 -- (501.0461pt, -321.963pt) .. controls (501.125pt, -321.9131pt) and (501.194pt, -321.8633pt) .. (501.2531pt, -321.8134pt)
 -- (501.2531pt, -321.8134pt) .. controls (501.2629pt, -321.7998pt) and (501.2925pt, -321.793pt) .. (501.3417pt, -321.793pt)
 -- (501.3417pt, -321.793pt) .. controls (501.386pt, -321.793pt) and (501.4279pt, -321.8066pt) .. (501.4673pt, -321.8338pt)
 -- (501.4673pt, -321.8338pt)
 -- (501.4673pt, -323.8665pt)
 -- (501.4673pt, -323.8665pt)
 -- (501.4747pt, -325.9059pt)
 -- (501.4747pt, -325.9059pt) .. controls (501.5092pt, -325.9376pt) and (501.5388pt, -325.958pt) .. (501.5634pt, -325.9671pt)
 -- (501.5634pt, -325.9671pt) .. controls (501.588pt, -325.9761pt) and (501.6472pt, -325.9852pt) .. (501.7407pt, -325.9943pt)
 -- (501.7407pt, -325.9943pt) .. controls (501.8344pt, -326.0033pt) and (501.9871pt, -326.0079pt) .. (502.1989pt, -326.0079pt)
 -- (502.1989pt, -326.0079pt)
 -- (502.391pt, -326.0079pt)
 -- (502.391pt, -326.0079pt)
 -- (502.391pt, -326.3206pt)
 -- (502.391pt, -326.3206pt)
 -- (502.3097pt, -326.3206pt)
 -- (502.3097pt, -326.3206pt) .. controls (502.2062pt, -326.307pt) and (501.8146pt, -326.3002pt) .. (501.1348pt, -326.3002pt)
 -- (501.1348pt, -326.3002pt) .. controls (500.4649pt, -326.3002pt) and (500.0782pt, -326.307pt) .. (499.9747pt, -326.3206pt)
 -- (499.9747pt, -326.3206pt)
 -- (499.8861pt, -326.3206pt)
 -- (499.8861pt, -326.3206pt)
 -- (499.8861pt, -326.0079pt)
 -- (499.8861pt, -326.0079pt)
 -- (500.0782pt, -326.0079pt)
 -- (500.0782pt, -326.0079pt) .. controls (500.1866pt, -326.0079pt) and (500.2802pt, -326.0079pt) .. (500.359pt, -326.0079pt)
 -- (500.359pt, -326.0079pt) .. controls (500.4378pt, -326.0079pt) and (500.4994pt, -326.0056pt) .. (500.5437pt, -326.0011pt)
 -- (500.5437pt, -326.0011pt) .. controls (500.588pt, -325.9966pt) and (500.6274pt, -325.9897pt) .. (500.6619pt, -325.9807pt)
 -- (500.6619pt, -325.9807pt) .. controls (500.6964pt, -325.9716pt) and (500.7161pt, -325.9671pt) .. (500.7211pt, -325.9671pt)
 -- (500.7211pt, -325.9671pt) .. controls (500.726pt, -325.9671pt) and (500.7407pt, -325.9557pt) .. (500.7654pt, -325.9331pt)
 -- (500.7654pt, -325.9331pt) .. controls (500.79pt, -325.9104pt) and (500.8048pt, -325.9014pt) .. (500.8097pt, -325.9059pt)
 -- (500.8097pt, -325.9059pt)
 -- (500.8097pt, -322.3913pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(500.8097pt, -322.3913pt) -- (500.7136pt, -322.4252pt)
 -- (500.7136pt, -322.4252pt) .. controls (500.6447pt, -322.4479pt) and (500.5461pt, -322.4706pt) .. (500.4181pt, -322.4932pt)
 -- (500.4181pt, -322.4932pt) .. controls (500.29pt, -322.5159pt) and (500.1472pt, -322.5317pt) .. (499.9895pt, -322.5408pt)
 -- (499.9895pt, -322.5408pt)
 -- (499.8491pt, -322.5408pt)
 -- (499.8491pt, -322.5408pt)
 -- (499.8491pt, -322.2281pt)
 -- (499.8491pt, -322.2281pt)
 -- (499.9895pt, -322.2281pt)
 -- (499.9895pt, -322.2281pt) .. controls (500.2211pt, -322.219pt) and (500.4353pt, -322.185pt) .. (500.6324pt, -322.1261pt)
 -- (500.6324pt, -322.1261pt) .. controls (500.8294pt, -322.0672pt) and (500.9673pt, -322.0128pt) .. (501.0461pt, -321.963pt)
 -- (501.0461pt, -321.963pt) .. controls (501.125pt, -321.9131pt) and (501.194pt, -321.8633pt) .. (501.2531pt, -321.8134pt)
 -- (501.2531pt, -321.8134pt) .. controls (501.2629pt, -321.7998pt) and (501.2925pt, -321.793pt) .. (501.3417pt, -321.793pt)
 -- (501.3417pt, -321.793pt) .. controls (501.386pt, -321.793pt) and (501.4279pt, -321.8066pt) .. (501.4673pt, -321.8338pt)
 -- (501.4673pt, -321.8338pt)
 -- (501.4673pt, -323.8665pt)
 -- (501.4673pt, -323.8665pt)
 -- (501.4747pt, -325.9059pt)
 -- (501.4747pt, -325.9059pt) .. controls (501.5092pt, -325.9376pt) and (501.5388pt, -325.958pt) .. (501.5634pt, -325.9671pt)
 -- (501.5634pt, -325.9671pt) .. controls (501.588pt, -325.9761pt) and (501.6472pt, -325.9852pt) .. (501.7407pt, -325.9943pt)
 -- (501.7407pt, -325.9943pt) .. controls (501.8344pt, -326.0033pt) and (501.9871pt, -326.0079pt) .. (502.1989pt, -326.0079pt)
 -- (502.1989pt, -326.0079pt)
 -- (502.391pt, -326.0079pt)
 -- (502.391pt, -326.0079pt)
 -- (502.391pt, -326.3206pt)
 -- (502.391pt, -326.3206pt)
 -- (502.3097pt, -326.3206pt)
 -- (502.3097pt, -326.3206pt) .. controls (502.2062pt, -326.307pt) and (501.8146pt, -326.3002pt) .. (501.1348pt, -326.3002pt)
 -- (501.1348pt, -326.3002pt) .. controls (500.4649pt, -326.3002pt) and (500.0782pt, -326.307pt) .. (499.9747pt, -326.3206pt)
 -- (499.9747pt, -326.3206pt)
 -- (499.8861pt, -326.3206pt)
 -- (499.8861pt, -326.3206pt)
 -- (499.8861pt, -326.0079pt)
 -- (499.8861pt, -326.0079pt)
 -- (500.0782pt, -326.0079pt)
 -- (500.0782pt, -326.0079pt) .. controls (500.1866pt, -326.0079pt) and (500.2802pt, -326.0079pt) .. (500.359pt, -326.0079pt)
 -- (500.359pt, -326.0079pt) .. controls (500.4378pt, -326.0079pt) and (500.4994pt, -326.0056pt) .. (500.5437pt, -326.0011pt)
 -- (500.5437pt, -326.0011pt) .. controls (500.588pt, -325.9966pt) and (500.6274pt, -325.9897pt) .. (500.6619pt, -325.9807pt)
 -- (500.6619pt, -325.9807pt) .. controls (500.6964pt, -325.9716pt) and (500.7161pt, -325.9671pt) .. (500.7211pt, -325.9671pt)
 -- (500.7211pt, -325.9671pt) .. controls (500.726pt, -325.9671pt) and (500.7407pt, -325.9557pt) .. (500.7654pt, -325.9331pt)
 -- (500.7654pt, -325.9331pt) .. controls (500.79pt, -325.9104pt) and (500.8048pt, -325.9014pt) .. (500.8097pt, -325.9059pt)
 -- (500.8097pt, -325.9059pt)
 -- (500.8097pt, -322.3913pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(399.9518pt, -286.4713pt) -- (402.4713pt, -286.4713pt)
 -- (402.4713pt, -286.4713pt)
 -- (402.4713pt, -288.9908pt)
 -- (402.4713pt, -288.9908pt)
 -- (399.9518pt, -288.9908pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(399.9518pt, -293.4644pt) -- (402.4713pt, -293.4644pt)
 -- (402.4713pt, -293.4644pt)
 -- (402.4713pt, -295.9839pt)
 -- (402.4713pt, -295.9839pt)
 -- (399.9518pt, -295.9839pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(399.9518pt, -300.4576pt) -- (402.4713pt, -300.4576pt)
 -- (402.4713pt, -300.4576pt)
 -- (402.4713pt, -302.9771pt)
 -- (402.4713pt, -302.9771pt)
 -- (399.9518pt, -302.9771pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(456.338,-253.6887){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\put(456.338,-325.6041){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(500.6333pt, -286.4713pt) -- (503.1528pt, -286.4713pt)
 -- (503.1528pt, -286.4713pt)
 -- (503.1528pt, -288.9908pt)
 -- (503.1528pt, -288.9908pt)
 -- (500.6333pt, -288.9908pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(500.6333pt, -293.4645pt) -- (503.1528pt, -293.4645pt)
 -- (503.1528pt, -293.4645pt)
 -- (503.1528pt, -295.9839pt)
 -- (503.1528pt, -295.9839pt)
 -- (500.6333pt, -295.9839pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(500.6333pt, -300.4576pt) -- (503.1528pt, -300.4576pt)
 -- (503.1528pt, -300.4576pt)
 -- (503.1528pt, -302.9771pt)
 -- (503.1528pt, -302.9771pt)
 -- (500.6333pt, -302.9771pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(461.6092pt, -291.8907pt) -- (463.3907pt, -290.1091pt)
 -- (463.3907pt, -290.1091pt)
 -- (465.1723pt, -291.8907pt)
 -- (465.1723pt, -291.8907pt)
 -- (463.3907pt, -293.6722pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(466.554pt, -296.8356pt) -- (468.3356pt, -295.0541pt)
 -- (468.3356pt, -295.0541pt)
 -- (470.1172pt, -296.8356pt)
 -- (470.1172pt, -296.8356pt)
 -- (468.3356pt, -298.6172pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(471.499pt, -301.7805pt) -- (473.2805pt, -299.999pt)
 -- (473.2805pt, -299.999pt)
 -- (475.0621pt, -301.7805pt)
 -- (475.0621pt, -301.7805pt)
 -- (473.2805pt, -303.5621pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(445.6181pt, -341.785pt) -- (359.3196pt, -341.785pt)
 -- (359.3196pt, -341.785pt)
 -- (359.3196pt, -395.7216pt)
 -- (359.3196pt, -395.7216pt)
 -- (445.6181pt, -395.7216pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(445.6181pt, -341.785pt) -- (359.3196pt, -341.785pt)
 -- (359.3196pt, -341.785pt)
 -- (359.3196pt, -395.7216pt)
 -- (359.3196pt, -395.7216pt)
 -- (445.6181pt, -395.7216pt)
 -- (445.6181pt, -395.7216pt)
 -- (445.6181pt, -341.785pt)
;
\draw[color_29791,line width=0.719154pt]
(359.3196pt, -369.1129pt) -- (388.0858pt, -369.1129pt)
 -- (388.0858pt, -369.1129pt)
 -- (416.852pt, -369.1129pt)
 -- (416.852pt, -369.1129pt)
 -- (445.6181pt, -369.1129pt)
;
\draw[color_29791,line width=0.719154pt]
(388.0858pt, -341.785pt) -- (388.0858pt, -369.1129pt)
 -- (388.0858pt, -369.1129pt)
 -- (388.0858pt, -395.7216pt)
;
\draw[color_29791,line width=0.719154pt]
(416.852pt, -341.785pt) -- (416.852pt, -369.1129pt)
 -- (416.852pt, -369.1129pt)
 -- (416.852pt, -395.7216pt)
;
\end{scope}
\begin{scope}
\clip
(364.7133pt, -349.3362pt) -- (381.973pt, -349.3362pt)
 -- (381.973pt, -349.3362pt)
 -- (381.973pt, -361.5618pt)
 -- (381.973pt, -361.5618pt)
 -- (364.7133pt, -361.5618pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(365.4894pt, -355.9363pt) -- (365.374pt, -355.9363pt)
 -- (365.374pt, -355.9363pt) .. controls (365.2342pt, -355.9363pt) and (365.1642pt, -355.891pt) .. (365.1642pt, -355.8004pt)
 -- (365.1642pt, -355.8004pt) .. controls (365.1642pt, -355.7874pt) and (365.1713pt, -355.7519pt) .. (365.1852pt, -355.6936pt)
 -- (365.1852pt, -355.6936pt) .. controls (365.1992pt, -355.6353pt) and (365.2377pt, -355.5544pt) .. (365.3006pt, -355.4509pt)
 -- (365.3006pt, -355.4509pt) .. controls (365.3635pt, -355.3473pt) and (365.4334pt, -355.2405pt) .. (365.5103pt, -355.1305pt)
 -- (365.5103pt, -355.1305pt) .. controls (365.5873pt, -355.0205pt) and (365.7061pt, -354.904pt) .. (365.8669pt, -354.781pt)
 -- (365.8669pt, -354.781pt) .. controls (366.0277pt, -354.658pt) and (366.1991pt, -354.5545pt) .. (366.3808pt, -354.4703pt)
 -- (366.3808pt, -354.4703pt) .. controls (366.6675pt, -354.3538pt) and (366.9262pt, -354.2956pt) .. (367.1569pt, -354.2956pt)
 -- (367.1569pt, -354.2956pt)
 -- (367.1884pt, -354.2956pt)
 -- (367.1884pt, -354.2956pt) .. controls (367.4471pt, -354.2956pt) and (367.6079pt, -354.2988pt) .. (367.6708pt, -354.3053pt)
 -- (367.6708pt, -354.3053pt) .. controls (368.2022pt, -354.3894pt) and (368.5518pt, -354.5512pt) .. (368.7196pt, -354.7907pt)
 -- (368.7196pt, -354.7907pt)
 -- (368.8245pt, -354.6936pt)
 -- (368.8245pt, -354.6936pt) .. controls (369.1181pt, -354.4218pt) and (369.4363pt, -354.2859pt) .. (369.7789pt, -354.2859pt)
 -- (369.7789pt, -354.2859pt) .. controls (370.1634pt, -354.2859pt) and (370.4606pt, -354.3862pt) .. (370.6703pt, -354.5868pt)
 -- (370.6703pt, -354.5868pt) .. controls (370.8801pt, -354.7875pt) and (370.9885pt, -355.0302pt) .. (370.9955pt, -355.315pt)
 -- (370.9955pt, -355.315pt) .. controls (370.9955pt, -355.5933pt) and (370.9046pt, -355.8069pt) .. (370.7228pt, -355.9557pt)
 -- (370.7228pt, -355.9557pt) .. controls (370.541pt, -356.1046pt) and (370.3452pt, -356.1823pt) .. (370.1355pt, -356.1888pt)
 -- (370.1355pt, -356.1888pt) .. controls (369.9746pt, -356.1888pt) and (369.8383pt, -356.1434pt) .. (369.7264pt, -356.0528pt)
 -- (369.7264pt, -356.0528pt) .. controls (369.6146pt, -355.9622pt) and (369.5586pt, -355.8392pt) .. (369.5586pt, -355.6839pt)
 -- (369.5586pt, -355.6839pt) .. controls (369.5586pt, -355.4574pt) and (369.6495pt, -355.2664pt) .. (369.8313pt, -355.1111pt)
 -- (369.8313pt, -355.1111pt) .. controls (369.9222pt, -355.0464pt) and (370.0341pt, -354.9881pt) .. (370.1669pt, -354.9363pt)
 -- (370.1669pt, -354.9363pt) .. controls (370.1669pt, -354.9299pt) and (370.1529pt, -354.9169pt) .. (370.125pt, -354.8975pt)
 -- (370.125pt, -354.8975pt) .. controls (370.097pt, -354.8781pt) and (370.0481pt, -354.8554pt) .. (369.9781pt, -354.8295pt)
 -- (369.9781pt, -354.8295pt) .. controls (369.9082pt, -354.8036pt) and (369.8313pt, -354.7907pt) .. (369.7474pt, -354.7907pt)
 -- (369.7474pt, -354.7907pt) .. controls (369.6635pt, -354.7907pt) and (369.6006pt, -354.7972pt) .. (369.5586pt, -354.8101pt)
 -- (369.5586pt, -354.8101pt) .. controls (369.3279pt, -354.9072pt) and (369.1636pt, -355.0917pt) .. (369.0657pt, -355.3635pt)
 -- (369.0657pt, -355.3635pt) .. controls (368.6392pt, -356.8198pt) and (368.426pt, -357.6644pt) .. (368.426pt, -357.8975pt)
 -- (368.426pt, -357.8975pt) .. controls (368.426pt, -358.1305pt) and (368.6042pt, -358.2469pt) .. (368.9608pt, -358.2469pt)
 -- (368.9608pt, -358.2469pt) .. controls (369.2685pt, -358.2469pt) and (369.5482pt, -358.1499pt) .. (369.7998pt, -357.9557pt)
 -- (369.7998pt, -357.9557pt) .. controls (370.0515pt, -357.7615pt) and (370.2263pt, -357.5415pt) .. (370.3242pt, -357.2955pt)
 -- (370.3242pt, -357.2955pt) .. controls (370.3522pt, -357.2049pt) and (370.3767pt, -357.1499pt) .. (370.3976pt, -357.1305pt)
 -- (370.3976pt, -357.1305pt) .. controls (370.4186pt, -357.1111pt) and (370.4886pt, -357.1013pt) .. (370.6074pt, -357.1013pt)
 -- (370.6074pt, -357.1013pt)
 -- (370.6703pt, -357.1013pt)
 -- (370.6703pt, -357.1013pt)
 -- (370.7857pt, -357.1013pt)
 -- (370.7857pt, -357.1013pt) .. controls (370.9255pt, -357.1013pt) and (370.9955pt, -357.1466pt) .. (370.9955pt, -357.2373pt)
 -- (370.9955pt, -357.2373pt) .. controls (370.9955pt, -357.3214pt) and (370.95pt, -357.4411pt) .. (370.8591pt, -357.5965pt)
 -- (370.8591pt, -357.5965pt) .. controls (370.7682pt, -357.7518pt) and (370.6424pt, -357.9169pt) .. (370.4816pt, -358.0916pt)
 -- (370.4816pt, -358.0916pt) .. controls (370.3207pt, -358.2664pt) and (370.0935pt, -358.4217pt) .. (369.7998pt, -358.5576pt)
 -- (369.7998pt, -358.5576pt) .. controls (369.5062pt, -358.6935pt) and (369.1985pt, -358.7583pt) .. (368.8769pt, -358.7518pt)
 -- (368.8769pt, -358.7518pt) .. controls (368.2896pt, -358.7518pt) and (367.8316pt, -358.6126pt) .. (367.503pt, -358.3343pt)
 -- (367.503pt, -358.3343pt)
 -- (367.4191pt, -358.2469pt)
 -- (367.4191pt, -358.2469pt) .. controls (367.1185pt, -358.5771pt) and (366.7794pt, -358.7421pt) .. (366.4018pt, -358.7421pt)
 -- (366.4018pt, -358.7421pt)
 -- (366.3494pt, -358.7421pt)
 -- (366.3494pt, -358.7421pt) .. controls (365.9508pt, -358.7421pt) and (365.6537pt, -358.6385pt) .. (365.4579pt, -358.4314pt)
 -- (365.4579pt, -358.4314pt) .. controls (365.2621pt, -358.2243pt) and (365.1642pt, -357.9978pt) .. (365.1642pt, -357.7518pt)
 -- (365.1642pt, -357.7518pt) .. controls (365.1642pt, -357.4411pt) and (365.2586pt, -357.2146pt) .. (365.4474pt, -357.0722pt)
 -- (365.4474pt, -357.0722pt) .. controls (365.6362pt, -356.9298pt) and (365.8285pt, -356.8554pt) .. (366.0243pt, -356.8489pt)
 -- (366.0243pt, -356.8489pt) .. controls (366.1851pt, -356.8489pt) and (366.3214pt, -356.8942pt) .. (366.4333pt, -356.9848pt)
 -- (366.4333pt, -356.9848pt) .. controls (366.5451pt, -357.0755pt) and (366.6011pt, -357.1984pt) .. (366.6011pt, -357.3538pt)
 -- (366.6011pt, -357.3538pt) .. controls (366.6011pt, -357.5803pt) and (366.5102pt, -357.7712pt) .. (366.3284pt, -357.9266pt)
 -- (366.3284pt, -357.9266pt) .. controls (366.2375pt, -357.9913pt) and (366.1256pt, -358.0496pt) .. (365.9928pt, -358.1013pt)
 -- (365.9928pt, -358.1013pt) .. controls (366.0068pt, -358.1337pt) and (366.0557pt, -358.166pt) .. (366.1396pt, -358.1984pt)
 -- (366.1396pt, -358.1984pt) .. controls (366.2235pt, -358.2308pt) and (366.3109pt, -358.2502pt) .. (366.4018pt, -358.2567pt)
 -- (366.4018pt, -358.2567pt) .. controls (366.5556pt, -358.2567pt) and (366.692pt, -358.1984pt) .. (366.8109pt, -358.0819pt)
 -- (366.8109pt, -358.0819pt) .. controls (366.9297pt, -357.9654pt) and (367.0206pt, -357.8295pt) .. (367.0835pt, -357.6742pt)
 -- (367.0835pt, -357.6742pt) .. controls (367.51pt, -356.2179pt) and (367.7233pt, -355.3732pt) .. (367.7233pt, -355.1402pt)
 -- (367.7233pt, -355.1402pt) .. controls (367.7233pt, -354.9072pt) and (367.545pt, -354.7907pt) .. (367.1884pt, -354.7907pt)
 -- (367.1884pt, -354.7907pt) .. controls (366.9367pt, -354.7907pt) and (366.685pt, -354.8651pt) .. (366.4333pt, -355.014pt)
 -- (366.4333pt, -355.014pt) .. controls (366.1816pt, -355.1629pt) and (365.9823pt, -355.4056pt) .. (365.8355pt, -355.7422pt)
 -- (365.8355pt, -355.7422pt) .. controls (365.8075pt, -355.8328pt) and (365.7831pt, -355.8878pt) .. (365.7621pt, -355.9072pt)
 -- (365.7621pt, -355.9072pt) .. controls (365.7411pt, -355.9266pt) and (365.6712pt, -355.9363pt) .. (365.5523pt, -355.9363pt)
 -- (365.5523pt, -355.9363pt)
 -- (365.4894pt, -355.9363pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(365.4894pt, -355.9363pt) -- (365.374pt, -355.9363pt)
 -- (365.374pt, -355.9363pt) .. controls (365.2342pt, -355.9363pt) and (365.1642pt, -355.891pt) .. (365.1642pt, -355.8004pt)
 -- (365.1642pt, -355.8004pt) .. controls (365.1642pt, -355.7874pt) and (365.1713pt, -355.7519pt) .. (365.1852pt, -355.6936pt)
 -- (365.1852pt, -355.6936pt) .. controls (365.1992pt, -355.6353pt) and (365.2377pt, -355.5544pt) .. (365.3006pt, -355.4509pt)
 -- (365.3006pt, -355.4509pt) .. controls (365.3635pt, -355.3473pt) and (365.4334pt, -355.2405pt) .. (365.5103pt, -355.1305pt)
 -- (365.5103pt, -355.1305pt) .. controls (365.5873pt, -355.0205pt) and (365.7061pt, -354.904pt) .. (365.8669pt, -354.781pt)
 -- (365.8669pt, -354.781pt) .. controls (366.0277pt, -354.658pt) and (366.1991pt, -354.5545pt) .. (366.3808pt, -354.4703pt)
 -- (366.3808pt, -354.4703pt) .. controls (366.6675pt, -354.3538pt) and (366.9262pt, -354.2956pt) .. (367.1569pt, -354.2956pt)
 -- (367.1569pt, -354.2956pt)
 -- (367.1884pt, -354.2956pt)
 -- (367.1884pt, -354.2956pt) .. controls (367.4471pt, -354.2956pt) and (367.6079pt, -354.2988pt) .. (367.6708pt, -354.3053pt)
 -- (367.6708pt, -354.3053pt) .. controls (368.2022pt, -354.3894pt) and (368.5518pt, -354.5512pt) .. (368.7196pt, -354.7907pt)
 -- (368.7196pt, -354.7907pt)
 -- (368.8245pt, -354.6936pt)
 -- (368.8245pt, -354.6936pt) .. controls (369.1181pt, -354.4218pt) and (369.4363pt, -354.2859pt) .. (369.7789pt, -354.2859pt)
 -- (369.7789pt, -354.2859pt) .. controls (370.1634pt, -354.2859pt) and (370.4606pt, -354.3862pt) .. (370.6703pt, -354.5868pt)
 -- (370.6703pt, -354.5868pt) .. controls (370.8801pt, -354.7875pt) and (370.9885pt, -355.0302pt) .. (370.9955pt, -355.315pt)
 -- (370.9955pt, -355.315pt) .. controls (370.9955pt, -355.5933pt) and (370.9046pt, -355.8069pt) .. (370.7228pt, -355.9557pt)
 -- (370.7228pt, -355.9557pt) .. controls (370.541pt, -356.1046pt) and (370.3452pt, -356.1823pt) .. (370.1355pt, -356.1888pt)
 -- (370.1355pt, -356.1888pt) .. controls (369.9746pt, -356.1888pt) and (369.8383pt, -356.1434pt) .. (369.7264pt, -356.0528pt)
 -- (369.7264pt, -356.0528pt) .. controls (369.6146pt, -355.9622pt) and (369.5586pt, -355.8392pt) .. (369.5586pt, -355.6839pt)
 -- (369.5586pt, -355.6839pt) .. controls (369.5586pt, -355.4574pt) and (369.6495pt, -355.2664pt) .. (369.8313pt, -355.1111pt)
 -- (369.8313pt, -355.1111pt) .. controls (369.9222pt, -355.0464pt) and (370.0341pt, -354.9881pt) .. (370.1669pt, -354.9363pt)
 -- (370.1669pt, -354.9363pt) .. controls (370.1669pt, -354.9299pt) and (370.1529pt, -354.9169pt) .. (370.125pt, -354.8975pt)
 -- (370.125pt, -354.8975pt) .. controls (370.097pt, -354.8781pt) and (370.0481pt, -354.8554pt) .. (369.9781pt, -354.8295pt)
 -- (369.9781pt, -354.8295pt) .. controls (369.9082pt, -354.8036pt) and (369.8313pt, -354.7907pt) .. (369.7474pt, -354.7907pt)
 -- (369.7474pt, -354.7907pt) .. controls (369.6635pt, -354.7907pt) and (369.6006pt, -354.7972pt) .. (369.5586pt, -354.8101pt)
 -- (369.5586pt, -354.8101pt) .. controls (369.3279pt, -354.9072pt) and (369.1636pt, -355.0917pt) .. (369.0657pt, -355.3635pt)
 -- (369.0657pt, -355.3635pt) .. controls (368.6392pt, -356.8198pt) and (368.426pt, -357.6644pt) .. (368.426pt, -357.8975pt)
 -- (368.426pt, -357.8975pt) .. controls (368.426pt, -358.1305pt) and (368.6042pt, -358.2469pt) .. (368.9608pt, -358.2469pt)
 -- (368.9608pt, -358.2469pt) .. controls (369.2685pt, -358.2469pt) and (369.5482pt, -358.1499pt) .. (369.7998pt, -357.9557pt)
 -- (369.7998pt, -357.9557pt) .. controls (370.0515pt, -357.7615pt) and (370.2263pt, -357.5415pt) .. (370.3242pt, -357.2955pt)
 -- (370.3242pt, -357.2955pt) .. controls (370.3522pt, -357.2049pt) and (370.3767pt, -357.1499pt) .. (370.3976pt, -357.1305pt)
 -- (370.3976pt, -357.1305pt) .. controls (370.4186pt, -357.1111pt) and (370.4886pt, -357.1013pt) .. (370.6074pt, -357.1013pt)
 -- (370.6074pt, -357.1013pt)
 -- (370.6703pt, -357.1013pt)
 -- (370.6703pt, -357.1013pt)
 -- (370.7857pt, -357.1013pt)
 -- (370.7857pt, -357.1013pt) .. controls (370.9255pt, -357.1013pt) and (370.9955pt, -357.1466pt) .. (370.9955pt, -357.2373pt)
 -- (370.9955pt, -357.2373pt) .. controls (370.9955pt, -357.3214pt) and (370.95pt, -357.4411pt) .. (370.8591pt, -357.5965pt)
 -- (370.8591pt, -357.5965pt) .. controls (370.7682pt, -357.7518pt) and (370.6424pt, -357.9169pt) .. (370.4816pt, -358.0916pt)
 -- (370.4816pt, -358.0916pt) .. controls (370.3207pt, -358.2664pt) and (370.0935pt, -358.4217pt) .. (369.7998pt, -358.5576pt)
 -- (369.7998pt, -358.5576pt) .. controls (369.5062pt, -358.6935pt) and (369.1985pt, -358.7583pt) .. (368.8769pt, -358.7518pt)
 -- (368.8769pt, -358.7518pt) .. controls (368.2896pt, -358.7518pt) and (367.8316pt, -358.6126pt) .. (367.503pt, -358.3343pt)
 -- (367.503pt, -358.3343pt)
 -- (367.4191pt, -358.2469pt)
 -- (367.4191pt, -358.2469pt) .. controls (367.1185pt, -358.5771pt) and (366.7794pt, -358.7421pt) .. (366.4018pt, -358.7421pt)
 -- (366.4018pt, -358.7421pt)
 -- (366.3494pt, -358.7421pt)
 -- (366.3494pt, -358.7421pt) .. controls (365.9508pt, -358.7421pt) and (365.6537pt, -358.6385pt) .. (365.4579pt, -358.4314pt)
 -- (365.4579pt, -358.4314pt) .. controls (365.2621pt, -358.2243pt) and (365.1642pt, -357.9978pt) .. (365.1642pt, -357.7518pt)
 -- (365.1642pt, -357.7518pt) .. controls (365.1642pt, -357.4411pt) and (365.2586pt, -357.2146pt) .. (365.4474pt, -357.0722pt)
 -- (365.4474pt, -357.0722pt) .. controls (365.6362pt, -356.9298pt) and (365.8285pt, -356.8554pt) .. (366.0243pt, -356.8489pt)
 -- (366.0243pt, -356.8489pt) .. controls (366.1851pt, -356.8489pt) and (366.3214pt, -356.8942pt) .. (366.4333pt, -356.9848pt)
 -- (366.4333pt, -356.9848pt) .. controls (366.5451pt, -357.0755pt) and (366.6011pt, -357.1984pt) .. (366.6011pt, -357.3538pt)
 -- (366.6011pt, -357.3538pt) .. controls (366.6011pt, -357.5803pt) and (366.5102pt, -357.7712pt) .. (366.3284pt, -357.9266pt)
 -- (366.3284pt, -357.9266pt) .. controls (366.2375pt, -357.9913pt) and (366.1256pt, -358.0496pt) .. (365.9928pt, -358.1013pt)
 -- (365.9928pt, -358.1013pt) .. controls (366.0068pt, -358.1337pt) and (366.0557pt, -358.166pt) .. (366.1396pt, -358.1984pt)
 -- (366.1396pt, -358.1984pt) .. controls (366.2235pt, -358.2308pt) and (366.3109pt, -358.2502pt) .. (366.4018pt, -358.2567pt)
 -- (366.4018pt, -358.2567pt) .. controls (366.5556pt, -358.2567pt) and (366.692pt, -358.1984pt) .. (366.8109pt, -358.0819pt)
 -- (366.8109pt, -358.0819pt) .. controls (366.9297pt, -357.9654pt) and (367.0206pt, -357.8295pt) .. (367.0835pt, -357.6742pt)
 -- (367.0835pt, -357.6742pt) .. controls (367.51pt, -356.2179pt) and (367.7233pt, -355.3732pt) .. (367.7233pt, -355.1402pt)
 -- (367.7233pt, -355.1402pt) .. controls (367.7233pt, -354.9072pt) and (367.545pt, -354.7907pt) .. (367.1884pt, -354.7907pt)
 -- (367.1884pt, -354.7907pt) .. controls (366.9367pt, -354.7907pt) and (366.685pt, -354.8651pt) .. (366.4333pt, -355.014pt)
 -- (366.4333pt, -355.014pt) .. controls (366.1816pt, -355.1629pt) and (365.9823pt, -355.4056pt) .. (365.8355pt, -355.7422pt)
 -- (365.8355pt, -355.7422pt) .. controls (365.8075pt, -355.8328pt) and (365.7831pt, -355.8878pt) .. (365.7621pt, -355.9072pt)
 -- (365.7621pt, -355.9072pt) .. controls (365.7411pt, -355.9266pt) and (365.6712pt, -355.9363pt) .. (365.5523pt, -355.9363pt)
 -- (365.5523pt, -355.9363pt)
 -- (365.4894pt, -355.9363pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(369.0856pt, -353.2665pt) .. controls (368.9248pt, -353.2665pt) and (368.6975pt, -353.1921pt) .. (368.4039pt, -353.0432pt)
 -- (368.4039pt, -353.0432pt) .. controls (368.1102pt, -352.8943pt) and (367.89pt, -352.8167pt) .. (367.7431pt, -352.8102pt)
 -- (367.7431pt, -352.8102pt) .. controls (367.5054pt, -352.8102pt) and (367.2642pt, -352.9235pt) .. (367.0195pt, -353.15pt)
 -- (367.0195pt, -353.15pt)
 -- (366.8936pt, -353.2665pt)
 -- (366.8936pt, -353.2665pt)
 -- (366.6944pt, -353.1014pt)
 -- (366.6944pt, -353.1014pt) .. controls (366.6664pt, -353.082pt) and (366.6349pt, -353.0594pt) .. (366.6pt, -353.0335pt)
 -- (366.6pt, -353.0335pt) .. controls (366.565pt, -353.0076pt) and (366.537pt, -352.9817pt) .. (366.5161pt, -352.9558pt)
 -- (366.5161pt, -352.9558pt)
 -- (366.4951pt, -352.9364pt)
 -- (366.4951pt, -352.9364pt) .. controls (366.9286pt, -352.4833pt) and (367.1698pt, -352.2342pt) .. (367.2188pt, -352.1888pt)
 -- (367.2188pt, -352.1888pt) .. controls (367.4565pt, -351.9882pt) and (367.6837pt, -351.8879pt) .. (367.9005pt, -351.8879pt)
 -- (367.9005pt, -351.8879pt) .. controls (367.9634pt, -351.8879pt) and (368.0123pt, -351.8911pt) .. (368.0473pt, -351.8976pt)
 -- (368.0473pt, -351.8976pt) .. controls (368.1732pt, -351.9235pt) and (368.3689pt, -352.0044pt) .. (368.6346pt, -352.1403pt)
 -- (368.6346pt, -352.1403pt) .. controls (368.9003pt, -352.2762pt) and (369.1066pt, -352.3442pt) .. (369.2534pt, -352.3442pt)
 -- (369.2534pt, -352.3442pt) .. controls (369.4911pt, -352.3442pt) and (369.7323pt, -352.2309pt) .. (369.9771pt, -352.0044pt)
 -- (369.9771pt, -352.0044pt)
 -- (370.1029pt, -351.8879pt)
 -- (370.1029pt, -351.8879pt)
 -- (370.3022pt, -352.0529pt)
 -- (370.3022pt, -352.0529pt) .. controls (370.3301pt, -352.0724pt) and (370.3616pt, -352.095pt) .. (370.3965pt, -352.1209pt)
 -- (370.3965pt, -352.1209pt) .. controls (370.4315pt, -352.1468pt) and (370.4595pt, -352.1727pt) .. (370.4804pt, -352.1985pt)
 -- (370.4804pt, -352.1985pt)
 -- (370.5014pt, -352.218pt)
 -- (370.5014pt, -352.218pt) .. controls (370.0679pt, -352.6711pt) and (369.8267pt, -352.9202pt) .. (369.7778pt, -352.9655pt)
 -- (369.7778pt, -352.9655pt) .. controls (369.54pt, -353.1662pt) and (369.3093pt, -353.2665pt) .. (369.0856pt, -353.2665pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(369.0856pt, -353.2665pt) .. controls (368.9248pt, -353.2665pt) and (368.6975pt, -353.1921pt) .. (368.4039pt, -353.0432pt)
 -- (368.4039pt, -353.0432pt) .. controls (368.1102pt, -352.8943pt) and (367.89pt, -352.8167pt) .. (367.7431pt, -352.8102pt)
 -- (367.7431pt, -352.8102pt) .. controls (367.5054pt, -352.8102pt) and (367.2642pt, -352.9235pt) .. (367.0195pt, -353.15pt)
 -- (367.0195pt, -353.15pt)
 -- (366.8936pt, -353.2665pt)
 -- (366.8936pt, -353.2665pt)
 -- (366.6944pt, -353.1014pt)
 -- (366.6944pt, -353.1014pt) .. controls (366.6664pt, -353.082pt) and (366.6349pt, -353.0594pt) .. (366.6pt, -353.0335pt)
 -- (366.6pt, -353.0335pt) .. controls (366.565pt, -353.0076pt) and (366.537pt, -352.9817pt) .. (366.5161pt, -352.9558pt)
 -- (366.5161pt, -352.9558pt)
 -- (366.4951pt, -352.9364pt)
 -- (366.4951pt, -352.9364pt) .. controls (366.9286pt, -352.4833pt) and (367.1698pt, -352.2342pt) .. (367.2188pt, -352.1888pt)
 -- (367.2188pt, -352.1888pt) .. controls (367.4565pt, -351.9882pt) and (367.6837pt, -351.8879pt) .. (367.9005pt, -351.8879pt)
 -- (367.9005pt, -351.8879pt) .. controls (367.9634pt, -351.8879pt) and (368.0123pt, -351.8911pt) .. (368.0473pt, -351.8976pt)
 -- (368.0473pt, -351.8976pt) .. controls (368.1732pt, -351.9235pt) and (368.3689pt, -352.0044pt) .. (368.6346pt, -352.1403pt)
 -- (368.6346pt, -352.1403pt) .. controls (368.9003pt, -352.2762pt) and (369.1066pt, -352.3442pt) .. (369.2534pt, -352.3442pt)
 -- (369.2534pt, -352.3442pt) .. controls (369.4911pt, -352.3442pt) and (369.7323pt, -352.2309pt) .. (369.9771pt, -352.0044pt)
 -- (369.9771pt, -352.0044pt)
 -- (370.1029pt, -351.8879pt)
 -- (370.1029pt, -351.8879pt)
 -- (370.3022pt, -352.0529pt)
 -- (370.3022pt, -352.0529pt) .. controls (370.3301pt, -352.0724pt) and (370.3616pt, -352.095pt) .. (370.3965pt, -352.1209pt)
 -- (370.3965pt, -352.1209pt) .. controls (370.4315pt, -352.1468pt) and (370.4595pt, -352.1727pt) .. (370.4804pt, -352.1985pt)
 -- (370.4804pt, -352.1985pt)
 -- (370.5014pt, -352.218pt)
 -- (370.5014pt, -352.218pt) .. controls (370.0679pt, -352.6711pt) and (369.8267pt, -352.9202pt) .. (369.7778pt, -352.9655pt)
 -- (369.7778pt, -352.9655pt) .. controls (369.54pt, -353.1662pt) and (369.3093pt, -353.2665pt) .. (369.0856pt, -353.2665pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(373.5502pt, -349.9418pt) -- (373.4538pt, -349.9762pt)
 -- (373.4538pt, -349.9762pt) .. controls (373.3846pt, -349.9991pt) and (373.2857pt, -350.0219pt) .. (373.1572pt, -350.0448pt)
 -- (373.1572pt, -350.0448pt) .. controls (373.0287pt, -350.0677pt) and (372.8853pt, -350.0837pt) .. (372.7271pt, -350.0928pt)
 -- (372.7271pt, -350.0928pt)
 -- (372.5862pt, -350.0928pt)
 -- (372.5862pt, -350.0928pt)
 -- (372.5862pt, -349.7771pt)
 -- (372.5862pt, -349.7771pt)
 -- (372.7271pt, -349.7771pt)
 -- (372.7271pt, -349.7771pt) .. controls (372.9594pt, -349.7679pt) and (373.1745pt, -349.7336pt) .. (373.3722pt, -349.6741pt)
 -- (373.3722pt, -349.6741pt) .. controls (373.5699pt, -349.6147pt) and (373.7083pt, -349.5598pt) .. (373.7874pt, -349.5094pt)
 -- (373.7874pt, -349.5094pt) .. controls (373.8665pt, -349.4591pt) and (373.9357pt, -349.4088pt) .. (373.9951pt, -349.3584pt)
 -- (373.9951pt, -349.3584pt) .. controls (374.0049pt, -349.3447pt) and (374.0346pt, -349.3378pt) .. (374.084pt, -349.3378pt)
 -- (374.084pt, -349.3378pt) .. controls (374.1285pt, -349.3378pt) and (374.1705pt, -349.3515pt) .. (374.2101pt, -349.379pt)
 -- (374.2101pt, -349.379pt)
 -- (374.2101pt, -351.4313pt)
 -- (374.2101pt, -351.4313pt)
 -- (374.2175pt, -353.4905pt)
 -- (374.2175pt, -353.4905pt) .. controls (374.2521pt, -353.5226pt) and (374.2818pt, -353.5431pt) .. (374.3065pt, -353.5523pt)
 -- (374.3065pt, -353.5523pt) .. controls (374.3312pt, -353.5614pt) and (374.3905pt, -353.5706pt) .. (374.4844pt, -353.5797pt)
 -- (374.4844pt, -353.5797pt) .. controls (374.5783pt, -353.5889pt) and (374.7316pt, -353.5935pt) .. (374.9442pt, -353.5935pt)
 -- (374.9442pt, -353.5935pt)
 -- (375.1369pt, -353.5935pt)
 -- (375.1369pt, -353.5935pt)
 -- (375.1369pt, -353.9092pt)
 -- (375.1369pt, -353.9092pt)
 -- (375.0554pt, -353.9092pt)
 -- (375.0554pt, -353.9092pt) .. controls (374.9516pt, -353.8955pt) and (374.5586pt, -353.8886pt) .. (373.8764pt, -353.8886pt)
 -- (373.8764pt, -353.8886pt) .. controls (373.2041pt, -353.8886pt) and (372.8161pt, -353.8955pt) .. (372.7123pt, -353.9092pt)
 -- (372.7123pt, -353.9092pt)
 -- (372.6233pt, -353.9092pt)
 -- (372.6233pt, -353.9092pt)
 -- (372.6233pt, -353.5935pt)
 -- (372.6233pt, -353.5935pt)
 -- (372.8161pt, -353.5935pt)
 -- (372.8161pt, -353.5935pt) .. controls (372.9248pt, -353.5935pt) and (373.0188pt, -353.5935pt) .. (373.0978pt, -353.5935pt)
 -- (373.0978pt, -353.5935pt) .. controls (373.1769pt, -353.5935pt) and (373.2387pt, -353.5912pt) .. (373.2832pt, -353.5866pt)
 -- (373.2832pt, -353.5866pt) .. controls (373.3277pt, -353.582pt) and (373.3672pt, -353.5752pt) .. (373.4019pt, -353.566pt)
 -- (373.4019pt, -353.566pt) .. controls (373.4365pt, -353.5569pt) and (373.4562pt, -353.5523pt) .. (373.4612pt, -353.5523pt)
 -- (373.4612pt, -353.5523pt) .. controls (373.4661pt, -353.5523pt) and (373.481pt, -353.5408pt) .. (373.5057pt, -353.518pt)
 -- (373.5057pt, -353.518pt) .. controls (373.5304pt, -353.4951pt) and (373.5452pt, -353.4859pt) .. (373.5502pt, -353.4905pt)
 -- (373.5502pt, -353.4905pt)
 -- (373.5502pt, -349.9418pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(373.5502pt, -349.9418pt) -- (373.4538pt, -349.9762pt)
 -- (373.4538pt, -349.9762pt) .. controls (373.3846pt, -349.9991pt) and (373.2857pt, -350.0219pt) .. (373.1572pt, -350.0448pt)
 -- (373.1572pt, -350.0448pt) .. controls (373.0287pt, -350.0677pt) and (372.8853pt, -350.0837pt) .. (372.7271pt, -350.0928pt)
 -- (372.7271pt, -350.0928pt)
 -- (372.5862pt, -350.0928pt)
 -- (372.5862pt, -350.0928pt)
 -- (372.5862pt, -349.7771pt)
 -- (372.5862pt, -349.7771pt)
 -- (372.7271pt, -349.7771pt)
 -- (372.7271pt, -349.7771pt) .. controls (372.9594pt, -349.7679pt) and (373.1745pt, -349.7336pt) .. (373.3722pt, -349.6741pt)
 -- (373.3722pt, -349.6741pt) .. controls (373.5699pt, -349.6147pt) and (373.7083pt, -349.5598pt) .. (373.7874pt, -349.5094pt)
 -- (373.7874pt, -349.5094pt) .. controls (373.8665pt, -349.4591pt) and (373.9357pt, -349.4088pt) .. (373.9951pt, -349.3584pt)
 -- (373.9951pt, -349.3584pt) .. controls (374.0049pt, -349.3447pt) and (374.0346pt, -349.3378pt) .. (374.084pt, -349.3378pt)
 -- (374.084pt, -349.3378pt) .. controls (374.1285pt, -349.3378pt) and (374.1705pt, -349.3515pt) .. (374.2101pt, -349.379pt)
 -- (374.2101pt, -349.379pt)
 -- (374.2101pt, -351.4313pt)
 -- (374.2101pt, -351.4313pt)
 -- (374.2175pt, -353.4905pt)
 -- (374.2175pt, -353.4905pt) .. controls (374.2521pt, -353.5226pt) and (374.2818pt, -353.5431pt) .. (374.3065pt, -353.5523pt)
 -- (374.3065pt, -353.5523pt) .. controls (374.3312pt, -353.5614pt) and (374.3905pt, -353.5706pt) .. (374.4844pt, -353.5797pt)
 -- (374.4844pt, -353.5797pt) .. controls (374.5783pt, -353.5889pt) and (374.7316pt, -353.5935pt) .. (374.9442pt, -353.5935pt)
 -- (374.9442pt, -353.5935pt)
 -- (375.1369pt, -353.5935pt)
 -- (375.1369pt, -353.5935pt)
 -- (375.1369pt, -353.9092pt)
 -- (375.1369pt, -353.9092pt)
 -- (375.0554pt, -353.9092pt)
 -- (375.0554pt, -353.9092pt) .. controls (374.9516pt, -353.8955pt) and (374.5586pt, -353.8886pt) .. (373.8764pt, -353.8886pt)
 -- (373.8764pt, -353.8886pt) .. controls (373.2041pt, -353.8886pt) and (372.8161pt, -353.8955pt) .. (372.7123pt, -353.9092pt)
 -- (372.7123pt, -353.9092pt)
 -- (372.6233pt, -353.9092pt)
 -- (372.6233pt, -353.9092pt)
 -- (372.6233pt, -353.5935pt)
 -- (372.6233pt, -353.5935pt)
 -- (372.8161pt, -353.5935pt)
 -- (372.8161pt, -353.5935pt) .. controls (372.9248pt, -353.5935pt) and (373.0188pt, -353.5935pt) .. (373.0978pt, -353.5935pt)
 -- (373.0978pt, -353.5935pt) .. controls (373.1769pt, -353.5935pt) and (373.2387pt, -353.5912pt) .. (373.2832pt, -353.5866pt)
 -- (373.2832pt, -353.5866pt) .. controls (373.3277pt, -353.582pt) and (373.3672pt, -353.5752pt) .. (373.4019pt, -353.566pt)
 -- (373.4019pt, -353.566pt) .. controls (373.4365pt, -353.5569pt) and (373.4562pt, -353.5523pt) .. (373.4612pt, -353.5523pt)
 -- (373.4612pt, -353.5523pt) .. controls (373.4661pt, -353.5523pt) and (373.481pt, -353.5408pt) .. (373.5057pt, -353.518pt)
 -- (373.5057pt, -353.518pt) .. controls (373.5304pt, -353.4951pt) and (373.5452pt, -353.4859pt) .. (373.5502pt, -353.4905pt)
 -- (373.5502pt, -353.4905pt)
 -- (373.5502pt, -349.9418pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(376.2566pt, -353.669pt) .. controls (376.2566pt, -353.669pt) and (376.2566pt, -353.6118pt) .. (376.2566pt, -353.4974pt)
 -- (376.2566pt, -353.4974pt) .. controls (376.2566pt, -353.383pt) and (376.2961pt, -353.2846pt) .. (376.3752pt, -353.2022pt)
 -- (376.3752pt, -353.2022pt) .. controls (376.4543pt, -353.1198pt) and (376.5606pt, -353.0787pt) .. (376.6941pt, -353.0787pt)
 -- (376.6941pt, -353.0787pt) .. controls (376.8325pt, -353.0787pt) and (376.9561pt, -353.1359pt) .. (377.0648pt, -353.2503pt)
 -- (377.0648pt, -353.2503pt) .. controls (377.1736pt, -353.3647pt) and (377.2304pt, -353.566pt) .. (377.2354pt, -353.8543pt)
 -- (377.2354pt, -353.8543pt) .. controls (377.2354pt, -354.0145pt) and (377.2131pt, -354.17pt) .. (377.1686pt, -354.321pt)
 -- (377.1686pt, -354.321pt) .. controls (377.1241pt, -354.472pt) and (377.0722pt, -354.6025pt) .. (377.0129pt, -354.7123pt)
 -- (377.0129pt, -354.7123pt) .. controls (376.9536pt, -354.8221pt) and (376.8893pt, -354.9159pt) .. (376.8201pt, -354.9937pt)
 -- (376.8201pt, -354.9937pt) .. controls (376.7509pt, -355.0715pt) and (376.6916pt, -355.1333pt) .. (376.6422pt, -355.179pt)
 -- (376.6422pt, -355.179pt) .. controls (376.5927pt, -355.2248pt) and (376.5606pt, -355.2454pt) .. (376.5457pt, -355.2408pt)
 -- (376.5457pt, -355.2408pt) .. controls (376.526pt, -355.2408pt) and (376.4939pt, -355.2202pt) .. (376.4494pt, -355.179pt)
 -- (376.4494pt, -355.179pt) .. controls (376.4049pt, -355.1378pt) and (376.3826pt, -355.1081pt) .. (376.3826pt, -355.0898pt)
 -- (376.3826pt, -355.0898pt) .. controls (376.3826pt, -355.0715pt) and (376.4098pt, -355.0349pt) .. (376.4642pt, -354.98pt)
 -- (376.4642pt, -354.98pt) .. controls (376.5186pt, -354.9251pt) and (376.5804pt, -354.8564pt) .. (376.6496pt, -354.7741pt)
 -- (376.6496pt, -354.7741pt) .. controls (376.7188pt, -354.6917pt) and (376.783pt, -354.5773pt) .. (376.8423pt, -354.4309pt)
 -- (376.8423pt, -354.4309pt) .. controls (376.9017pt, -354.2845pt) and (376.9412pt, -354.1174pt) .. (376.961pt, -353.9298pt)
 -- (376.961pt, -353.9298pt)
 -- (376.961pt, -353.8474pt)
 -- (376.961pt, -353.8474pt)
 -- (376.9536pt, -353.8543pt)
 -- (376.9536pt, -353.8543pt) .. controls (376.9437pt, -353.8589pt) and (376.9313pt, -353.8635pt) .. (376.9165pt, -353.868pt)
 -- (376.9165pt, -353.868pt) .. controls (376.9017pt, -353.8726pt) and (376.8868pt, -353.8795pt) .. (376.872pt, -353.8886pt)
 -- (376.872pt, -353.8886pt) .. controls (376.8572pt, -353.8978pt) and (376.8349pt, -353.9023pt) .. (376.8053pt, -353.9023pt)
 -- (376.8053pt, -353.9023pt) .. controls (376.7756pt, -353.9023pt) and (376.746pt, -353.9046pt) .. (376.7163pt, -353.9092pt)
 -- (376.7163pt, -353.9092pt) .. controls (376.5828pt, -353.9092pt) and (376.4741pt, -353.8703pt) .. (376.39pt, -353.7925pt)
 -- (376.39pt, -353.7925pt)
 -- (376.2566pt, -353.669pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(376.2566pt, -353.669pt) .. controls (376.2566pt, -353.669pt) and (376.2566pt, -353.6118pt) .. (376.2566pt, -353.4974pt)
 -- (376.2566pt, -353.4974pt) .. controls (376.2566pt, -353.383pt) and (376.2961pt, -353.2846pt) .. (376.3752pt, -353.2022pt)
 -- (376.3752pt, -353.2022pt) .. controls (376.4543pt, -353.1198pt) and (376.5606pt, -353.0787pt) .. (376.6941pt, -353.0787pt)
 -- (376.6941pt, -353.0787pt) .. controls (376.8325pt, -353.0787pt) and (376.9561pt, -353.1359pt) .. (377.0648pt, -353.2503pt)
 -- (377.0648pt, -353.2503pt) .. controls (377.1736pt, -353.3647pt) and (377.2304pt, -353.566pt) .. (377.2354pt, -353.8543pt)
 -- (377.2354pt, -353.8543pt) .. controls (377.2354pt, -354.0145pt) and (377.2131pt, -354.17pt) .. (377.1686pt, -354.321pt)
 -- (377.1686pt, -354.321pt) .. controls (377.1241pt, -354.472pt) and (377.0722pt, -354.6025pt) .. (377.0129pt, -354.7123pt)
 -- (377.0129pt, -354.7123pt) .. controls (376.9536pt, -354.8221pt) and (376.8893pt, -354.9159pt) .. (376.8201pt, -354.9937pt)
 -- (376.8201pt, -354.9937pt) .. controls (376.7509pt, -355.0715pt) and (376.6916pt, -355.1333pt) .. (376.6422pt, -355.179pt)
 -- (376.6422pt, -355.179pt) .. controls (376.5927pt, -355.2248pt) and (376.5606pt, -355.2454pt) .. (376.5457pt, -355.2408pt)
 -- (376.5457pt, -355.2408pt) .. controls (376.526pt, -355.2408pt) and (376.4939pt, -355.2202pt) .. (376.4494pt, -355.179pt)
 -- (376.4494pt, -355.179pt) .. controls (376.4049pt, -355.1378pt) and (376.3826pt, -355.1081pt) .. (376.3826pt, -355.0898pt)
 -- (376.3826pt, -355.0898pt) .. controls (376.3826pt, -355.0715pt) and (376.4098pt, -355.0349pt) .. (376.4642pt, -354.98pt)
 -- (376.4642pt, -354.98pt) .. controls (376.5186pt, -354.9251pt) and (376.5804pt, -354.8564pt) .. (376.6496pt, -354.7741pt)
 -- (376.6496pt, -354.7741pt) .. controls (376.7188pt, -354.6917pt) and (376.783pt, -354.5773pt) .. (376.8423pt, -354.4309pt)
 -- (376.8423pt, -354.4309pt) .. controls (376.9017pt, -354.2845pt) and (376.9412pt, -354.1174pt) .. (376.961pt, -353.9298pt)
 -- (376.961pt, -353.9298pt)
 -- (376.961pt, -353.8474pt)
 -- (376.961pt, -353.8474pt)
 -- (376.9536pt, -353.8543pt)
 -- (376.9536pt, -353.8543pt) .. controls (376.9437pt, -353.8589pt) and (376.9313pt, -353.8635pt) .. (376.9165pt, -353.868pt)
 -- (376.9165pt, -353.868pt) .. controls (376.9017pt, -353.8726pt) and (376.8868pt, -353.8795pt) .. (376.872pt, -353.8886pt)
 -- (376.872pt, -353.8886pt) .. controls (376.8572pt, -353.8978pt) and (376.8349pt, -353.9023pt) .. (376.8053pt, -353.9023pt)
 -- (376.8053pt, -353.9023pt) .. controls (376.7756pt, -353.9023pt) and (376.746pt, -353.9046pt) .. (376.7163pt, -353.9092pt)
 -- (376.7163pt, -353.9092pt) .. controls (376.5828pt, -353.9092pt) and (376.4741pt, -353.8703pt) .. (376.39pt, -353.7925pt)
 -- (376.39pt, -353.7925pt)
 -- (376.2566pt, -353.669pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(379.3189pt, -349.9418pt) -- (379.2225pt, -349.9762pt)
 -- (379.2225pt, -349.9762pt) .. controls (379.1533pt, -349.9991pt) and (379.0544pt, -350.0219pt) .. (378.9259pt, -350.0448pt)
 -- (378.9259pt, -350.0448pt) .. controls (378.7974pt, -350.0677pt) and (378.654pt, -350.0837pt) .. (378.4958pt, -350.0928pt)
 -- (378.4958pt, -350.0928pt)
 -- (378.3549pt, -350.0928pt)
 -- (378.3549pt, -350.0928pt)
 -- (378.3549pt, -349.7771pt)
 -- (378.3549pt, -349.7771pt)
 -- (378.4958pt, -349.7771pt)
 -- (378.4958pt, -349.7771pt) .. controls (378.7282pt, -349.7679pt) and (378.9432pt, -349.7336pt) .. (379.1409pt, -349.6741pt)
 -- (379.1409pt, -349.6741pt) .. controls (379.3387pt, -349.6147pt) and (379.4771pt, -349.5598pt) .. (379.5562pt, -349.5094pt)
 -- (379.5562pt, -349.5094pt) .. controls (379.6353pt, -349.4591pt) and (379.7045pt, -349.4088pt) .. (379.7638pt, -349.3584pt)
 -- (379.7638pt, -349.3584pt) .. controls (379.7737pt, -349.3447pt) and (379.8033pt, -349.3378pt) .. (379.8528pt, -349.3378pt)
 -- (379.8528pt, -349.3378pt) .. controls (379.8972pt, -349.3378pt) and (379.9393pt, -349.3515pt) .. (379.9788pt, -349.379pt)
 -- (379.9788pt, -349.379pt)
 -- (379.9788pt, -351.4313pt)
 -- (379.9788pt, -351.4313pt)
 -- (379.9862pt, -353.4905pt)
 -- (379.9862pt, -353.4905pt) .. controls (380.0208pt, -353.5226pt) and (380.0505pt, -353.5431pt) .. (380.0752pt, -353.5523pt)
 -- (380.0752pt, -353.5523pt) .. controls (380.0999pt, -353.5614pt) and (380.1592pt, -353.5706pt) .. (380.2532pt, -353.5797pt)
 -- (380.2532pt, -353.5797pt) .. controls (380.3471pt, -353.5889pt) and (380.5003pt, -353.5935pt) .. (380.7129pt, -353.5935pt)
 -- (380.7129pt, -353.5935pt)
 -- (380.9057pt, -353.5935pt)
 -- (380.9057pt, -353.5935pt)
 -- (380.9057pt, -353.9092pt)
 -- (380.9057pt, -353.9092pt)
 -- (380.8241pt, -353.9092pt)
 -- (380.8241pt, -353.9092pt) .. controls (380.7203pt, -353.8955pt) and (380.3273pt, -353.8886pt) .. (379.6451pt, -353.8886pt)
 -- (379.6451pt, -353.8886pt) .. controls (378.9729pt, -353.8886pt) and (378.5848pt, -353.8955pt) .. (378.481pt, -353.9092pt)
 -- (378.481pt, -353.9092pt)
 -- (378.392pt, -353.9092pt)
 -- (378.392pt, -353.9092pt)
 -- (378.392pt, -353.5935pt)
 -- (378.392pt, -353.5935pt)
 -- (378.5848pt, -353.5935pt)
 -- (378.5848pt, -353.5935pt) .. controls (378.6936pt, -353.5935pt) and (378.7875pt, -353.5935pt) .. (378.8666pt, -353.5935pt)
 -- (378.8666pt, -353.5935pt) .. controls (378.9457pt, -353.5935pt) and (379.0075pt, -353.5912pt) .. (379.052pt, -353.5866pt)
 -- (379.052pt, -353.5866pt) .. controls (379.0964pt, -353.582pt) and (379.136pt, -353.5752pt) .. (379.1706pt, -353.566pt)
 -- (379.1706pt, -353.566pt) .. controls (379.2052pt, -353.5569pt) and (379.225pt, -353.5523pt) .. (379.2299pt, -353.5523pt)
 -- (379.2299pt, -353.5523pt) .. controls (379.2349pt, -353.5523pt) and (379.2497pt, -353.5408pt) .. (379.2744pt, -353.518pt)
 -- (379.2744pt, -353.518pt) .. controls (379.2991pt, -353.4951pt) and (379.314pt, -353.4859pt) .. (379.3189pt, -353.4905pt)
 -- (379.3189pt, -353.4905pt)
 -- (379.3189pt, -349.9418pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(379.3189pt, -349.9418pt) -- (379.2225pt, -349.9762pt)
 -- (379.2225pt, -349.9762pt) .. controls (379.1533pt, -349.9991pt) and (379.0544pt, -350.0219pt) .. (378.9259pt, -350.0448pt)
 -- (378.9259pt, -350.0448pt) .. controls (378.7974pt, -350.0677pt) and (378.654pt, -350.0837pt) .. (378.4958pt, -350.0928pt)
 -- (378.4958pt, -350.0928pt)
 -- (378.3549pt, -350.0928pt)
 -- (378.3549pt, -350.0928pt)
 -- (378.3549pt, -349.7771pt)
 -- (378.3549pt, -349.7771pt)
 -- (378.4958pt, -349.7771pt)
 -- (378.4958pt, -349.7771pt) .. controls (378.7282pt, -349.7679pt) and (378.9432pt, -349.7336pt) .. (379.1409pt, -349.6741pt)
 -- (379.1409pt, -349.6741pt) .. controls (379.3387pt, -349.6147pt) and (379.4771pt, -349.5598pt) .. (379.5562pt, -349.5094pt)
 -- (379.5562pt, -349.5094pt) .. controls (379.6353pt, -349.4591pt) and (379.7045pt, -349.4088pt) .. (379.7638pt, -349.3584pt)
 -- (379.7638pt, -349.3584pt) .. controls (379.7737pt, -349.3447pt) and (379.8033pt, -349.3378pt) .. (379.8528pt, -349.3378pt)
 -- (379.8528pt, -349.3378pt) .. controls (379.8972pt, -349.3378pt) and (379.9393pt, -349.3515pt) .. (379.9788pt, -349.379pt)
 -- (379.9788pt, -349.379pt)
 -- (379.9788pt, -351.4313pt)
 -- (379.9788pt, -351.4313pt)
 -- (379.9862pt, -353.4905pt)
 -- (379.9862pt, -353.4905pt) .. controls (380.0208pt, -353.5226pt) and (380.0505pt, -353.5431pt) .. (380.0752pt, -353.5523pt)
 -- (380.0752pt, -353.5523pt) .. controls (380.0999pt, -353.5614pt) and (380.1592pt, -353.5706pt) .. (380.2532pt, -353.5797pt)
 -- (380.2532pt, -353.5797pt) .. controls (380.3471pt, -353.5889pt) and (380.5003pt, -353.5935pt) .. (380.7129pt, -353.5935pt)
 -- (380.7129pt, -353.5935pt)
 -- (380.9057pt, -353.5935pt)
 -- (380.9057pt, -353.5935pt)
 -- (380.9057pt, -353.9092pt)
 -- (380.9057pt, -353.9092pt)
 -- (380.8241pt, -353.9092pt)
 -- (380.8241pt, -353.9092pt) .. controls (380.7203pt, -353.8955pt) and (380.3273pt, -353.8886pt) .. (379.6451pt, -353.8886pt)
 -- (379.6451pt, -353.8886pt) .. controls (378.9729pt, -353.8886pt) and (378.5848pt, -353.8955pt) .. (378.481pt, -353.9092pt)
 -- (378.481pt, -353.9092pt)
 -- (378.392pt, -353.9092pt)
 -- (378.392pt, -353.9092pt)
 -- (378.392pt, -353.5935pt)
 -- (378.392pt, -353.5935pt)
 -- (378.5848pt, -353.5935pt)
 -- (378.5848pt, -353.5935pt) .. controls (378.6936pt, -353.5935pt) and (378.7875pt, -353.5935pt) .. (378.8666pt, -353.5935pt)
 -- (378.8666pt, -353.5935pt) .. controls (378.9457pt, -353.5935pt) and (379.0075pt, -353.5912pt) .. (379.052pt, -353.5866pt)
 -- (379.052pt, -353.5866pt) .. controls (379.0964pt, -353.582pt) and (379.136pt, -353.5752pt) .. (379.1706pt, -353.566pt)
 -- (379.1706pt, -353.566pt) .. controls (379.2052pt, -353.5569pt) and (379.225pt, -353.5523pt) .. (379.2299pt, -353.5523pt)
 -- (379.2299pt, -353.5523pt) .. controls (379.2349pt, -353.5523pt) and (379.2497pt, -353.5408pt) .. (379.2744pt, -353.518pt)
 -- (379.2744pt, -353.518pt) .. controls (379.2991pt, -353.4951pt) and (379.314pt, -353.4859pt) .. (379.3189pt, -353.4905pt)
 -- (379.3189pt, -353.4905pt)
 -- (379.3189pt, -349.9418pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(372.779pt, -358.6158pt) .. controls (372.6455pt, -358.6158pt) and (372.5393pt, -358.5747pt) .. (372.4602pt, -358.4923pt)
 -- (372.4602pt, -358.4923pt) .. controls (372.3811pt, -358.4099pt) and (372.3415pt, -358.3093pt) .. (372.3415pt, -358.1903pt)
 -- (372.3415pt, -358.1903pt) .. controls (372.3415pt, -357.8654pt) and (372.4725pt, -357.584pt) .. (372.7345pt, -357.346pt)
 -- (372.7345pt, -357.346pt) .. controls (372.9965pt, -357.1081pt) and (373.3228pt, -356.9891pt) .. (373.7133pt, -356.9891pt)
 -- (373.7133pt, -356.9891pt) .. controls (374.1631pt, -356.9891pt) and (374.5388pt, -357.1172pt) .. (374.8403pt, -357.3735pt)
 -- (374.8403pt, -357.3735pt) .. controls (375.1419pt, -357.6297pt) and (375.2951pt, -357.9615pt) .. (375.3pt, -358.3687pt)
 -- (375.3pt, -358.3687pt) .. controls (375.3pt, -358.5655pt) and (375.2506pt, -358.7531pt) .. (375.1518pt, -358.9316pt)
 -- (375.1518pt, -358.9316pt) .. controls (375.0529pt, -359.11pt) and (374.9343pt, -359.2656pt) .. (374.7958pt, -359.3983pt)
 -- (374.7958pt, -359.3983pt) .. controls (374.6574pt, -359.531pt) and (374.4597pt, -359.7003pt) .. (374.2027pt, -359.9063pt)
 -- (374.2027pt, -359.9063pt) .. controls (374.0247pt, -360.0481pt) and (373.7776pt, -360.2586pt) .. (373.4612pt, -360.5378pt)
 -- (373.4612pt, -360.5378pt)
 -- (373.0237pt, -360.9221pt)
 -- (373.0237pt, -360.9221pt)
 -- (373.5872pt, -360.929pt)
 -- (373.5872pt, -360.929pt) .. controls (374.3633pt, -360.929pt) and (374.7761pt, -360.9176pt) .. (374.8255pt, -360.8947pt)
 -- (374.8255pt, -360.8947pt) .. controls (374.8601pt, -360.8855pt) and (374.9194pt, -360.6819pt) .. (375.0035pt, -360.2838pt)
 -- (375.0035pt, -360.2838pt)
 -- (375.0035pt, -360.2632pt)
 -- (375.0035pt, -360.2632pt)
 -- (375.3pt, -360.2632pt)
 -- (375.3pt, -360.2632pt)
 -- (375.3pt, -360.2838pt)
 -- (375.3pt, -360.2838pt) .. controls (375.2951pt, -360.2975pt) and (375.263pt, -360.5057pt) .. (375.2037pt, -360.9084pt)
 -- (375.2037pt, -360.9084pt) .. controls (375.1443pt, -361.3111pt) and (375.1073pt, -361.5216pt) .. (375.0924pt, -361.5399pt)
 -- (375.0924pt, -361.5399pt)
 -- (375.0924pt, -361.5605pt)
 -- (375.0924pt, -361.5605pt)
 -- (372.3415pt, -361.5605pt)
 -- (372.3415pt, -361.5605pt)
 -- (372.3415pt, -361.4301pt)
 -- (372.3415pt, -361.4301pt)
 -- (372.3415pt, -361.3477pt)
 -- (372.3415pt, -361.3477pt) .. controls (372.3415pt, -361.3157pt) and (372.3564pt, -361.2813pt) .. (372.386pt, -361.2448pt)
 -- (372.386pt, -361.2448pt) .. controls (372.4157pt, -361.2081pt) and (372.4898pt, -361.1281pt) .. (372.6085pt, -361.0045pt)
 -- (372.6085pt, -361.0045pt) .. controls (372.7518pt, -360.8581pt) and (372.8754pt, -360.7299pt) .. (372.9792pt, -360.6201pt)
 -- (372.9792pt, -360.6201pt) .. controls (373.0237pt, -360.5744pt) and (373.1077pt, -360.4897pt) .. (373.2313pt, -360.3661pt)
 -- (373.2313pt, -360.3661pt) .. controls (373.3549pt, -360.2426pt) and (373.4389pt, -360.158pt) .. (373.4834pt, -360.1122pt)
 -- (373.4834pt, -360.1122pt) .. controls (373.5279pt, -360.0664pt) and (373.5996pt, -359.9909pt) .. (373.6985pt, -359.8857pt)
 -- (373.6985pt, -359.8857pt) .. controls (373.7973pt, -359.7804pt) and (373.8665pt, -359.7026pt) .. (373.9061pt, -359.6523pt)
 -- (373.9061pt, -359.6523pt) .. controls (373.9456pt, -359.602pt) and (374.0025pt, -359.5333pt) .. (374.0766pt, -359.4464pt)
 -- (374.0766pt, -359.4464pt) .. controls (374.1508pt, -359.3594pt) and (374.2027pt, -359.2862pt) .. (374.2323pt, -359.2267pt)
 -- (374.2323pt, -359.2267pt) .. controls (374.262pt, -359.1673pt) and (374.299pt, -359.1009pt) .. (374.3435pt, -359.0277pt)
 -- (374.3435pt, -359.0277pt) .. controls (374.388pt, -358.9545pt) and (374.4202pt, -358.8813pt) .. (374.4399pt, -358.808pt)
 -- (374.4399pt, -358.808pt) .. controls (374.4597pt, -358.7348pt) and (374.477pt, -358.6662pt) .. (374.4919pt, -358.6021pt)
 -- (374.4919pt, -358.6021pt) .. controls (374.5067pt, -358.5381pt) and (374.5141pt, -358.4626pt) .. (374.5141pt, -358.3756pt)
 -- (374.5141pt, -358.3756pt) .. controls (374.5141pt, -358.0873pt) and (374.4301pt, -357.8379pt) .. (374.262pt, -357.6274pt)
 -- (374.262pt, -357.6274pt) .. controls (374.0939pt, -357.4169pt) and (373.8542pt, -357.3117pt) .. (373.5428pt, -357.3117pt)
 -- (373.5428pt, -357.3117pt) .. controls (373.3796pt, -357.3117pt) and (373.2363pt, -357.3506pt) .. (373.1127pt, -357.4284pt)
 -- (373.1127pt, -357.4284pt) .. controls (372.9891pt, -357.5062pt) and (372.9026pt, -357.5817pt) .. (372.8531pt, -357.6549pt)
 -- (372.8531pt, -357.6549pt) .. controls (372.8037pt, -357.7281pt) and (372.779pt, -357.7716pt) .. (372.779pt, -357.7853pt)
 -- (372.779pt, -357.7853pt) .. controls (372.779pt, -357.7899pt) and (372.7914pt, -357.7922pt) .. (372.8161pt, -357.7922pt)
 -- (372.8161pt, -357.7922pt) .. controls (372.9051pt, -357.7922pt) and (372.9965pt, -357.8242pt) .. (373.0904pt, -357.8883pt)
 -- (373.0904pt, -357.8883pt) .. controls (373.1844pt, -357.9523pt) and (373.2313pt, -358.0576pt) .. (373.2313pt, -358.204pt)
 -- (373.2313pt, -358.204pt) .. controls (373.2313pt, -358.3184pt) and (373.1918pt, -358.4145pt) .. (373.1127pt, -358.4923pt)
 -- (373.1127pt, -358.4923pt) .. controls (373.0336pt, -358.5701pt) and (372.9224pt, -358.6113pt) .. (372.779pt, -358.6158pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(372.779pt, -358.6158pt) .. controls (372.6455pt, -358.6158pt) and (372.5393pt, -358.5747pt) .. (372.4602pt, -358.4923pt)
 -- (372.4602pt, -358.4923pt) .. controls (372.3811pt, -358.4099pt) and (372.3415pt, -358.3093pt) .. (372.3415pt, -358.1903pt)
 -- (372.3415pt, -358.1903pt) .. controls (372.3415pt, -357.8654pt) and (372.4725pt, -357.584pt) .. (372.7345pt, -357.346pt)
 -- (372.7345pt, -357.346pt) .. controls (372.9965pt, -357.1081pt) and (373.3228pt, -356.9891pt) .. (373.7133pt, -356.9891pt)
 -- (373.7133pt, -356.9891pt) .. controls (374.1631pt, -356.9891pt) and (374.5388pt, -357.1172pt) .. (374.8403pt, -357.3735pt)
 -- (374.8403pt, -357.3735pt) .. controls (375.1419pt, -357.6297pt) and (375.2951pt, -357.9615pt) .. (375.3pt, -358.3687pt)
 -- (375.3pt, -358.3687pt) .. controls (375.3pt, -358.5655pt) and (375.2506pt, -358.7531pt) .. (375.1518pt, -358.9316pt)
 -- (375.1518pt, -358.9316pt) .. controls (375.0529pt, -359.11pt) and (374.9343pt, -359.2656pt) .. (374.7958pt, -359.3983pt)
 -- (374.7958pt, -359.3983pt) .. controls (374.6574pt, -359.531pt) and (374.4597pt, -359.7003pt) .. (374.2027pt, -359.9063pt)
 -- (374.2027pt, -359.9063pt) .. controls (374.0247pt, -360.0481pt) and (373.7776pt, -360.2586pt) .. (373.4612pt, -360.5378pt)
 -- (373.4612pt, -360.5378pt)
 -- (373.0237pt, -360.9221pt)
 -- (373.0237pt, -360.9221pt)
 -- (373.5872pt, -360.929pt)
 -- (373.5872pt, -360.929pt) .. controls (374.3633pt, -360.929pt) and (374.7761pt, -360.9176pt) .. (374.8255pt, -360.8947pt)
 -- (374.8255pt, -360.8947pt) .. controls (374.8601pt, -360.8855pt) and (374.9194pt, -360.6819pt) .. (375.0035pt, -360.2838pt)
 -- (375.0035pt, -360.2838pt)
 -- (375.0035pt, -360.2632pt)
 -- (375.0035pt, -360.2632pt)
 -- (375.3pt, -360.2632pt)
 -- (375.3pt, -360.2632pt)
 -- (375.3pt, -360.2838pt)
 -- (375.3pt, -360.2838pt) .. controls (375.2951pt, -360.2975pt) and (375.263pt, -360.5057pt) .. (375.2037pt, -360.9084pt)
 -- (375.2037pt, -360.9084pt) .. controls (375.1443pt, -361.3111pt) and (375.1073pt, -361.5216pt) .. (375.0924pt, -361.5399pt)
 -- (375.0924pt, -361.5399pt)
 -- (375.0924pt, -361.5605pt)
 -- (375.0924pt, -361.5605pt)
 -- (372.3415pt, -361.5605pt)
 -- (372.3415pt, -361.5605pt)
 -- (372.3415pt, -361.4301pt)
 -- (372.3415pt, -361.4301pt)
 -- (372.3415pt, -361.3477pt)
 -- (372.3415pt, -361.3477pt) .. controls (372.3415pt, -361.3157pt) and (372.3564pt, -361.2813pt) .. (372.386pt, -361.2448pt)
 -- (372.386pt, -361.2448pt) .. controls (372.4157pt, -361.2081pt) and (372.4898pt, -361.1281pt) .. (372.6085pt, -361.0045pt)
 -- (372.6085pt, -361.0045pt) .. controls (372.7518pt, -360.8581pt) and (372.8754pt, -360.7299pt) .. (372.9792pt, -360.6201pt)
 -- (372.9792pt, -360.6201pt) .. controls (373.0237pt, -360.5744pt) and (373.1077pt, -360.4897pt) .. (373.2313pt, -360.3661pt)
 -- (373.2313pt, -360.3661pt) .. controls (373.3549pt, -360.2426pt) and (373.4389pt, -360.158pt) .. (373.4834pt, -360.1122pt)
 -- (373.4834pt, -360.1122pt) .. controls (373.5279pt, -360.0664pt) and (373.5996pt, -359.9909pt) .. (373.6985pt, -359.8857pt)
 -- (373.6985pt, -359.8857pt) .. controls (373.7973pt, -359.7804pt) and (373.8665pt, -359.7026pt) .. (373.9061pt, -359.6523pt)
 -- (373.9061pt, -359.6523pt) .. controls (373.9456pt, -359.602pt) and (374.0025pt, -359.5333pt) .. (374.0766pt, -359.4464pt)
 -- (374.0766pt, -359.4464pt) .. controls (374.1508pt, -359.3594pt) and (374.2027pt, -359.2862pt) .. (374.2323pt, -359.2267pt)
 -- (374.2323pt, -359.2267pt) .. controls (374.262pt, -359.1673pt) and (374.299pt, -359.1009pt) .. (374.3435pt, -359.0277pt)
 -- (374.3435pt, -359.0277pt) .. controls (374.388pt, -358.9545pt) and (374.4202pt, -358.8813pt) .. (374.4399pt, -358.808pt)
 -- (374.4399pt, -358.808pt) .. controls (374.4597pt, -358.7348pt) and (374.477pt, -358.6662pt) .. (374.4919pt, -358.6021pt)
 -- (374.4919pt, -358.6021pt) .. controls (374.5067pt, -358.5381pt) and (374.5141pt, -358.4626pt) .. (374.5141pt, -358.3756pt)
 -- (374.5141pt, -358.3756pt) .. controls (374.5141pt, -358.0873pt) and (374.4301pt, -357.8379pt) .. (374.262pt, -357.6274pt)
 -- (374.262pt, -357.6274pt) .. controls (374.0939pt, -357.4169pt) and (373.8542pt, -357.3117pt) .. (373.5428pt, -357.3117pt)
 -- (373.5428pt, -357.3117pt) .. controls (373.3796pt, -357.3117pt) and (373.2363pt, -357.3506pt) .. (373.1127pt, -357.4284pt)
 -- (373.1127pt, -357.4284pt) .. controls (372.9891pt, -357.5062pt) and (372.9026pt, -357.5817pt) .. (372.8531pt, -357.6549pt)
 -- (372.8531pt, -357.6549pt) .. controls (372.8037pt, -357.7281pt) and (372.779pt, -357.7716pt) .. (372.779pt, -357.7853pt)
 -- (372.779pt, -357.7853pt) .. controls (372.779pt, -357.7899pt) and (372.7914pt, -357.7922pt) .. (372.8161pt, -357.7922pt)
 -- (372.8161pt, -357.7922pt) .. controls (372.9051pt, -357.7922pt) and (372.9965pt, -357.8242pt) .. (373.0904pt, -357.8883pt)
 -- (373.0904pt, -357.8883pt) .. controls (373.1844pt, -357.9523pt) and (373.2313pt, -358.0576pt) .. (373.2313pt, -358.204pt)
 -- (373.2313pt, -358.204pt) .. controls (373.2313pt, -358.3184pt) and (373.1918pt, -358.4145pt) .. (373.1127pt, -358.4923pt)
 -- (373.1127pt, -358.4923pt) .. controls (373.0336pt, -358.5701pt) and (372.9224pt, -358.6113pt) .. (372.779pt, -358.6158pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(393.4794pt, -349.3362pt) -- (410.7391pt, -349.3362pt)
 -- (410.7391pt, -349.3362pt)
 -- (410.7391pt, -361.5618pt)
 -- (410.7391pt, -361.5618pt)
 -- (393.4794pt, -361.5618pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(394.2555pt, -355.9363pt) -- (394.1402pt, -355.9363pt)
 -- (394.1402pt, -355.9363pt) .. controls (394.0003pt, -355.9363pt) and (393.9304pt, -355.891pt) .. (393.9304pt, -355.8004pt)
 -- (393.9304pt, -355.8004pt) .. controls (393.9304pt, -355.7874pt) and (393.9374pt, -355.7519pt) .. (393.9514pt, -355.6936pt)
 -- (393.9514pt, -355.6936pt) .. controls (393.9654pt, -355.6353pt) and (394.0038pt, -355.5544pt) .. (394.0667pt, -355.4509pt)
 -- (394.0667pt, -355.4509pt) .. controls (394.1297pt, -355.3473pt) and (394.1996pt, -355.2405pt) .. (394.2765pt, -355.1305pt)
 -- (394.2765pt, -355.1305pt) .. controls (394.3534pt, -355.0205pt) and (394.4723pt, -354.904pt) .. (394.6331pt, -354.781pt)
 -- (394.6331pt, -354.781pt) .. controls (394.7939pt, -354.658pt) and (394.9652pt, -354.5545pt) .. (395.147pt, -354.4703pt)
 -- (395.147pt, -354.4703pt) .. controls (395.4337pt, -354.3538pt) and (395.6924pt, -354.2956pt) .. (395.9231pt, -354.2956pt)
 -- (395.9231pt, -354.2956pt)
 -- (395.9545pt, -354.2956pt)
 -- (395.9545pt, -354.2956pt) .. controls (396.2132pt, -354.2956pt) and (396.3741pt, -354.2988pt) .. (396.437pt, -354.3053pt)
 -- (396.437pt, -354.3053pt) .. controls (396.9684pt, -354.3894pt) and (397.318pt, -354.5512pt) .. (397.4857pt, -354.7907pt)
 -- (397.4857pt, -354.7907pt)
 -- (397.5906pt, -354.6936pt)
 -- (397.5906pt, -354.6936pt) .. controls (397.8843pt, -354.4218pt) and (398.2024pt, -354.2859pt) .. (398.545pt, -354.2859pt)
 -- (398.545pt, -354.2859pt) .. controls (398.9296pt, -354.2859pt) and (399.2267pt, -354.3862pt) .. (399.4365pt, -354.5868pt)
 -- (399.4365pt, -354.5868pt) .. controls (399.6462pt, -354.7875pt) and (399.7546pt, -355.0302pt) .. (399.7616pt, -355.315pt)
 -- (399.7616pt, -355.315pt) .. controls (399.7616pt, -355.5933pt) and (399.6707pt, -355.8069pt) .. (399.4889pt, -355.9557pt)
 -- (399.4889pt, -355.9557pt) .. controls (399.3071pt, -356.1046pt) and (399.1114pt, -356.1823pt) .. (398.9016pt, -356.1888pt)
 -- (398.9016pt, -356.1888pt) .. controls (398.7408pt, -356.1888pt) and (398.6045pt, -356.1434pt) .. (398.4926pt, -356.0528pt)
 -- (398.4926pt, -356.0528pt) .. controls (398.3807pt, -355.9622pt) and (398.3248pt, -355.8392pt) .. (398.3248pt, -355.6839pt)
 -- (398.3248pt, -355.6839pt) .. controls (398.3248pt, -355.4574pt) and (398.4157pt, -355.2664pt) .. (398.5974pt, -355.1111pt)
 -- (398.5974pt, -355.1111pt) .. controls (398.6884pt, -355.0464pt) and (398.8002pt, -354.9881pt) .. (398.9331pt, -354.9363pt)
 -- (398.9331pt, -354.9363pt) .. controls (398.9331pt, -354.9299pt) and (398.9191pt, -354.9169pt) .. (398.8911pt, -354.8975pt)
 -- (398.8911pt, -354.8975pt) .. controls (398.8632pt, -354.8781pt) and (398.8142pt, -354.8554pt) .. (398.7443pt, -354.8295pt)
 -- (398.7443pt, -354.8295pt) .. controls (398.6744pt, -354.8036pt) and (398.5974pt, -354.7907pt) .. (398.5135pt, -354.7907pt)
 -- (398.5135pt, -354.7907pt) .. controls (398.4297pt, -354.7907pt) and (398.3667pt, -354.7972pt) .. (398.3248pt, -354.8101pt)
 -- (398.3248pt, -354.8101pt) .. controls (398.0941pt, -354.9072pt) and (397.9297pt, -355.0917pt) .. (397.8318pt, -355.3635pt)
 -- (397.8318pt, -355.3635pt) .. controls (397.4053pt, -356.8198pt) and (397.1921pt, -357.6644pt) .. (397.1921pt, -357.8975pt)
 -- (397.1921pt, -357.8975pt) .. controls (397.1921pt, -358.1305pt) and (397.3704pt, -358.2469pt) .. (397.727pt, -358.2469pt)
 -- (397.727pt, -358.2469pt) .. controls (398.0346pt, -358.2469pt) and (398.3143pt, -358.1499pt) .. (398.566pt, -357.9557pt)
 -- (398.566pt, -357.9557pt) .. controls (398.8177pt, -357.7615pt) and (398.9925pt, -357.5415pt) .. (399.0904pt, -357.2955pt)
 -- (399.0904pt, -357.2955pt) .. controls (399.1183pt, -357.2049pt) and (399.1428pt, -357.1499pt) .. (399.1638pt, -357.1305pt)
 -- (399.1638pt, -357.1305pt) .. controls (399.1848pt, -357.1111pt) and (399.2547pt, -357.1013pt) .. (399.3735pt, -357.1013pt)
 -- (399.3735pt, -357.1013pt)
 -- (399.4365pt, -357.1013pt)
 -- (399.4365pt, -357.1013pt)
 -- (399.5518pt, -357.1013pt)
 -- (399.5518pt, -357.1013pt) .. controls (399.6917pt, -357.1013pt) and (399.7616pt, -357.1466pt) .. (399.7616pt, -357.2373pt)
 -- (399.7616pt, -357.2373pt) .. controls (399.7616pt, -357.3214pt) and (399.7162pt, -357.4411pt) .. (399.6252pt, -357.5965pt)
 -- (399.6252pt, -357.5965pt) .. controls (399.5344pt, -357.7518pt) and (399.4085pt, -357.9169pt) .. (399.2477pt, -358.0916pt)
 -- (399.2477pt, -358.0916pt) .. controls (399.0869pt, -358.2664pt) and (398.8596pt, -358.4217pt) .. (398.566pt, -358.5576pt)
 -- (398.566pt, -358.5576pt) .. controls (398.2723pt, -358.6935pt) and (397.9647pt, -358.7583pt) .. (397.6431pt, -358.7518pt)
 -- (397.6431pt, -358.7518pt) .. controls (397.0558pt, -358.7518pt) and (396.5978pt, -358.6126pt) .. (396.2692pt, -358.3343pt)
 -- (396.2692pt, -358.3343pt)
 -- (396.1853pt, -358.2469pt)
 -- (396.1853pt, -358.2469pt) .. controls (395.8846pt, -358.5771pt) and (395.5455pt, -358.7421pt) .. (395.168pt, -358.7421pt)
 -- (395.168pt, -358.7421pt)
 -- (395.1155pt, -358.7421pt)
 -- (395.1155pt, -358.7421pt) .. controls (394.717pt, -358.7421pt) and (394.4198pt, -358.6385pt) .. (394.2241pt, -358.4314pt)
 -- (394.2241pt, -358.4314pt) .. controls (394.0283pt, -358.2243pt) and (393.9304pt, -357.9978pt) .. (393.9304pt, -357.7518pt)
 -- (393.9304pt, -357.7518pt) .. controls (393.9304pt, -357.4411pt) and (394.0248pt, -357.2146pt) .. (394.2136pt, -357.0722pt)
 -- (394.2136pt, -357.0722pt) .. controls (394.4023pt, -356.9298pt) and (394.5946pt, -356.8554pt) .. (394.7904pt, -356.8489pt)
 -- (394.7904pt, -356.8489pt) .. controls (394.9512pt, -356.8489pt) and (395.0876pt, -356.8942pt) .. (395.1994pt, -356.9848pt)
 -- (395.1994pt, -356.9848pt) .. controls (395.3113pt, -357.0755pt) and (395.3672pt, -357.1984pt) .. (395.3672pt, -357.3538pt)
 -- (395.3672pt, -357.3538pt) .. controls (395.3672pt, -357.5803pt) and (395.2763pt, -357.7712pt) .. (395.0945pt, -357.9266pt)
 -- (395.0945pt, -357.9266pt) .. controls (395.0037pt, -357.9913pt) and (394.8918pt, -358.0496pt) .. (394.7589pt, -358.1013pt)
 -- (394.7589pt, -358.1013pt) .. controls (394.7729pt, -358.1337pt) and (394.8219pt, -358.166pt) .. (394.9058pt, -358.1984pt)
 -- (394.9058pt, -358.1984pt) .. controls (394.9897pt, -358.2308pt) and (395.0771pt, -358.2502pt) .. (395.168pt, -358.2567pt)
 -- (395.168pt, -358.2567pt) .. controls (395.3218pt, -358.2567pt) and (395.4581pt, -358.1984pt) .. (395.577pt, -358.0819pt)
 -- (395.577pt, -358.0819pt) .. controls (395.6958pt, -357.9654pt) and (395.7867pt, -357.8295pt) .. (395.8497pt, -357.6742pt)
 -- (395.8497pt, -357.6742pt) .. controls (396.2762pt, -356.2179pt) and (396.4894pt, -355.3732pt) .. (396.4894pt, -355.1402pt)
 -- (396.4894pt, -355.1402pt) .. controls (396.4894pt, -354.9072pt) and (396.3111pt, -354.7907pt) .. (395.9545pt, -354.7907pt)
 -- (395.9545pt, -354.7907pt) .. controls (395.7028pt, -354.7907pt) and (395.4511pt, -354.8651pt) .. (395.1994pt, -355.014pt)
 -- (395.1994pt, -355.014pt) .. controls (394.9477pt, -355.1629pt) and (394.7484pt, -355.4056pt) .. (394.6016pt, -355.7422pt)
 -- (394.6016pt, -355.7422pt) .. controls (394.5736pt, -355.8328pt) and (394.5492pt, -355.8878pt) .. (394.5282pt, -355.9072pt)
 -- (394.5282pt, -355.9072pt) .. controls (394.5072pt, -355.9266pt) and (394.4373pt, -355.9363pt) .. (394.3185pt, -355.9363pt)
 -- (394.3185pt, -355.9363pt)
 -- (394.2555pt, -355.9363pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(394.2555pt, -355.9363pt) -- (394.1402pt, -355.9363pt)
 -- (394.1402pt, -355.9363pt) .. controls (394.0003pt, -355.9363pt) and (393.9304pt, -355.891pt) .. (393.9304pt, -355.8004pt)
 -- (393.9304pt, -355.8004pt) .. controls (393.9304pt, -355.7874pt) and (393.9374pt, -355.7519pt) .. (393.9514pt, -355.6936pt)
 -- (393.9514pt, -355.6936pt) .. controls (393.9654pt, -355.6353pt) and (394.0038pt, -355.5544pt) .. (394.0667pt, -355.4509pt)
 -- (394.0667pt, -355.4509pt) .. controls (394.1297pt, -355.3473pt) and (394.1996pt, -355.2405pt) .. (394.2765pt, -355.1305pt)
 -- (394.2765pt, -355.1305pt) .. controls (394.3534pt, -355.0205pt) and (394.4723pt, -354.904pt) .. (394.6331pt, -354.781pt)
 -- (394.6331pt, -354.781pt) .. controls (394.7939pt, -354.658pt) and (394.9652pt, -354.5545pt) .. (395.147pt, -354.4703pt)
 -- (395.147pt, -354.4703pt) .. controls (395.4337pt, -354.3538pt) and (395.6924pt, -354.2956pt) .. (395.9231pt, -354.2956pt)
 -- (395.9231pt, -354.2956pt)
 -- (395.9545pt, -354.2956pt)
 -- (395.9545pt, -354.2956pt) .. controls (396.2132pt, -354.2956pt) and (396.3741pt, -354.2988pt) .. (396.437pt, -354.3053pt)
 -- (396.437pt, -354.3053pt) .. controls (396.9684pt, -354.3894pt) and (397.318pt, -354.5512pt) .. (397.4857pt, -354.7907pt)
 -- (397.4857pt, -354.7907pt)
 -- (397.5906pt, -354.6936pt)
 -- (397.5906pt, -354.6936pt) .. controls (397.8843pt, -354.4218pt) and (398.2024pt, -354.2859pt) .. (398.545pt, -354.2859pt)
 -- (398.545pt, -354.2859pt) .. controls (398.9296pt, -354.2859pt) and (399.2267pt, -354.3862pt) .. (399.4365pt, -354.5868pt)
 -- (399.4365pt, -354.5868pt) .. controls (399.6462pt, -354.7875pt) and (399.7546pt, -355.0302pt) .. (399.7616pt, -355.315pt)
 -- (399.7616pt, -355.315pt) .. controls (399.7616pt, -355.5933pt) and (399.6707pt, -355.8069pt) .. (399.4889pt, -355.9557pt)
 -- (399.4889pt, -355.9557pt) .. controls (399.3071pt, -356.1046pt) and (399.1114pt, -356.1823pt) .. (398.9016pt, -356.1888pt)
 -- (398.9016pt, -356.1888pt) .. controls (398.7408pt, -356.1888pt) and (398.6045pt, -356.1434pt) .. (398.4926pt, -356.0528pt)
 -- (398.4926pt, -356.0528pt) .. controls (398.3807pt, -355.9622pt) and (398.3248pt, -355.8392pt) .. (398.3248pt, -355.6839pt)
 -- (398.3248pt, -355.6839pt) .. controls (398.3248pt, -355.4574pt) and (398.4157pt, -355.2664pt) .. (398.5974pt, -355.1111pt)
 -- (398.5974pt, -355.1111pt) .. controls (398.6884pt, -355.0464pt) and (398.8002pt, -354.9881pt) .. (398.9331pt, -354.9363pt)
 -- (398.9331pt, -354.9363pt) .. controls (398.9331pt, -354.9299pt) and (398.9191pt, -354.9169pt) .. (398.8911pt, -354.8975pt)
 -- (398.8911pt, -354.8975pt) .. controls (398.8632pt, -354.8781pt) and (398.8142pt, -354.8554pt) .. (398.7443pt, -354.8295pt)
 -- (398.7443pt, -354.8295pt) .. controls (398.6744pt, -354.8036pt) and (398.5974pt, -354.7907pt) .. (398.5135pt, -354.7907pt)
 -- (398.5135pt, -354.7907pt) .. controls (398.4297pt, -354.7907pt) and (398.3667pt, -354.7972pt) .. (398.3248pt, -354.8101pt)
 -- (398.3248pt, -354.8101pt) .. controls (398.0941pt, -354.9072pt) and (397.9297pt, -355.0917pt) .. (397.8318pt, -355.3635pt)
 -- (397.8318pt, -355.3635pt) .. controls (397.4053pt, -356.8198pt) and (397.1921pt, -357.6644pt) .. (397.1921pt, -357.8975pt)
 -- (397.1921pt, -357.8975pt) .. controls (397.1921pt, -358.1305pt) and (397.3704pt, -358.2469pt) .. (397.727pt, -358.2469pt)
 -- (397.727pt, -358.2469pt) .. controls (398.0346pt, -358.2469pt) and (398.3143pt, -358.1499pt) .. (398.566pt, -357.9557pt)
 -- (398.566pt, -357.9557pt) .. controls (398.8177pt, -357.7615pt) and (398.9925pt, -357.5415pt) .. (399.0904pt, -357.2955pt)
 -- (399.0904pt, -357.2955pt) .. controls (399.1183pt, -357.2049pt) and (399.1428pt, -357.1499pt) .. (399.1638pt, -357.1305pt)
 -- (399.1638pt, -357.1305pt) .. controls (399.1848pt, -357.1111pt) and (399.2547pt, -357.1013pt) .. (399.3735pt, -357.1013pt)
 -- (399.3735pt, -357.1013pt)
 -- (399.4365pt, -357.1013pt)
 -- (399.4365pt, -357.1013pt)
 -- (399.5518pt, -357.1013pt)
 -- (399.5518pt, -357.1013pt) .. controls (399.6917pt, -357.1013pt) and (399.7616pt, -357.1466pt) .. (399.7616pt, -357.2373pt)
 -- (399.7616pt, -357.2373pt) .. controls (399.7616pt, -357.3214pt) and (399.7162pt, -357.4411pt) .. (399.6252pt, -357.5965pt)
 -- (399.6252pt, -357.5965pt) .. controls (399.5344pt, -357.7518pt) and (399.4085pt, -357.9169pt) .. (399.2477pt, -358.0916pt)
 -- (399.2477pt, -358.0916pt) .. controls (399.0869pt, -358.2664pt) and (398.8596pt, -358.4217pt) .. (398.566pt, -358.5576pt)
 -- (398.566pt, -358.5576pt) .. controls (398.2723pt, -358.6935pt) and (397.9647pt, -358.7583pt) .. (397.6431pt, -358.7518pt)
 -- (397.6431pt, -358.7518pt) .. controls (397.0558pt, -358.7518pt) and (396.5978pt, -358.6126pt) .. (396.2692pt, -358.3343pt)
 -- (396.2692pt, -358.3343pt)
 -- (396.1853pt, -358.2469pt)
 -- (396.1853pt, -358.2469pt) .. controls (395.8846pt, -358.5771pt) and (395.5455pt, -358.7421pt) .. (395.168pt, -358.7421pt)
 -- (395.168pt, -358.7421pt)
 -- (395.1155pt, -358.7421pt)
 -- (395.1155pt, -358.7421pt) .. controls (394.717pt, -358.7421pt) and (394.4198pt, -358.6385pt) .. (394.2241pt, -358.4314pt)
 -- (394.2241pt, -358.4314pt) .. controls (394.0283pt, -358.2243pt) and (393.9304pt, -357.9978pt) .. (393.9304pt, -357.7518pt)
 -- (393.9304pt, -357.7518pt) .. controls (393.9304pt, -357.4411pt) and (394.0248pt, -357.2146pt) .. (394.2136pt, -357.0722pt)
 -- (394.2136pt, -357.0722pt) .. controls (394.4023pt, -356.9298pt) and (394.5946pt, -356.8554pt) .. (394.7904pt, -356.8489pt)
 -- (394.7904pt, -356.8489pt) .. controls (394.9512pt, -356.8489pt) and (395.0876pt, -356.8942pt) .. (395.1994pt, -356.9848pt)
 -- (395.1994pt, -356.9848pt) .. controls (395.3113pt, -357.0755pt) and (395.3672pt, -357.1984pt) .. (395.3672pt, -357.3538pt)
 -- (395.3672pt, -357.3538pt) .. controls (395.3672pt, -357.5803pt) and (395.2763pt, -357.7712pt) .. (395.0945pt, -357.9266pt)
 -- (395.0945pt, -357.9266pt) .. controls (395.0037pt, -357.9913pt) and (394.8918pt, -358.0496pt) .. (394.7589pt, -358.1013pt)
 -- (394.7589pt, -358.1013pt) .. controls (394.7729pt, -358.1337pt) and (394.8219pt, -358.166pt) .. (394.9058pt, -358.1984pt)
 -- (394.9058pt, -358.1984pt) .. controls (394.9897pt, -358.2308pt) and (395.0771pt, -358.2502pt) .. (395.168pt, -358.2567pt)
 -- (395.168pt, -358.2567pt) .. controls (395.3218pt, -358.2567pt) and (395.4581pt, -358.1984pt) .. (395.577pt, -358.0819pt)
 -- (395.577pt, -358.0819pt) .. controls (395.6958pt, -357.9654pt) and (395.7867pt, -357.8295pt) .. (395.8497pt, -357.6742pt)
 -- (395.8497pt, -357.6742pt) .. controls (396.2762pt, -356.2179pt) and (396.4894pt, -355.3732pt) .. (396.4894pt, -355.1402pt)
 -- (396.4894pt, -355.1402pt) .. controls (396.4894pt, -354.9072pt) and (396.3111pt, -354.7907pt) .. (395.9545pt, -354.7907pt)
 -- (395.9545pt, -354.7907pt) .. controls (395.7028pt, -354.7907pt) and (395.4511pt, -354.8651pt) .. (395.1994pt, -355.014pt)
 -- (395.1994pt, -355.014pt) .. controls (394.9477pt, -355.1629pt) and (394.7484pt, -355.4056pt) .. (394.6016pt, -355.7422pt)
 -- (394.6016pt, -355.7422pt) .. controls (394.5736pt, -355.8328pt) and (394.5492pt, -355.8878pt) .. (394.5282pt, -355.9072pt)
 -- (394.5282pt, -355.9072pt) .. controls (394.5072pt, -355.9266pt) and (394.4373pt, -355.9363pt) .. (394.3185pt, -355.9363pt)
 -- (394.3185pt, -355.9363pt)
 -- (394.2555pt, -355.9363pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(397.8517pt, -353.2665pt) .. controls (397.6909pt, -353.2665pt) and (397.4637pt, -353.1921pt) .. (397.17pt, -353.0432pt)
 -- (397.17pt, -353.0432pt) .. controls (396.8764pt, -352.8943pt) and (396.6562pt, -352.8167pt) .. (396.5093pt, -352.8102pt)
 -- (396.5093pt, -352.8102pt) .. controls (396.2716pt, -352.8102pt) and (396.0304pt, -352.9235pt) .. (395.7857pt, -353.15pt)
 -- (395.7857pt, -353.15pt)
 -- (395.6598pt, -353.2665pt)
 -- (395.6598pt, -353.2665pt)
 -- (395.4605pt, -353.1014pt)
 -- (395.4605pt, -353.1014pt) .. controls (395.4326pt, -353.082pt) and (395.4011pt, -353.0594pt) .. (395.3661pt, -353.0335pt)
 -- (395.3661pt, -353.0335pt) .. controls (395.3312pt, -353.0076pt) and (395.3032pt, -352.9817pt) .. (395.2823pt, -352.9558pt)
 -- (395.2823pt, -352.9558pt)
 -- (395.2613pt, -352.9364pt)
 -- (395.2613pt, -352.9364pt) .. controls (395.6948pt, -352.4833pt) and (395.936pt, -352.2342pt) .. (395.9849pt, -352.1888pt)
 -- (395.9849pt, -352.1888pt) .. controls (396.2227pt, -351.9882pt) and (396.4499pt, -351.8879pt) .. (396.6666pt, -351.8879pt)
 -- (396.6666pt, -351.8879pt) .. controls (396.7296pt, -351.8879pt) and (396.7785pt, -351.8911pt) .. (396.8135pt, -351.8976pt)
 -- (396.8135pt, -351.8976pt) .. controls (396.9393pt, -351.9235pt) and (397.1351pt, -352.0044pt) .. (397.4008pt, -352.1403pt)
 -- (397.4008pt, -352.1403pt) .. controls (397.6665pt, -352.2762pt) and (397.8727pt, -352.3442pt) .. (398.0196pt, -352.3442pt)
 -- (398.0196pt, -352.3442pt) .. controls (398.2573pt, -352.3442pt) and (398.4985pt, -352.2309pt) .. (398.7432pt, -352.0044pt)
 -- (398.7432pt, -352.0044pt)
 -- (398.8691pt, -351.8879pt)
 -- (398.8691pt, -351.8879pt)
 -- (399.0683pt, -352.0529pt)
 -- (399.0683pt, -352.0529pt) .. controls (399.0963pt, -352.0724pt) and (399.1278pt, -352.095pt) .. (399.1627pt, -352.1209pt)
 -- (399.1627pt, -352.1209pt) .. controls (399.1977pt, -352.1468pt) and (399.2256pt, -352.1727pt) .. (399.2466pt, -352.1985pt)
 -- (399.2466pt, -352.1985pt)
 -- (399.2676pt, -352.218pt)
 -- (399.2676pt, -352.218pt) .. controls (398.8341pt, -352.6711pt) and (398.5929pt, -352.9202pt) .. (398.5439pt, -352.9655pt)
 -- (398.5439pt, -352.9655pt) .. controls (398.3062pt, -353.1662pt) and (398.0755pt, -353.2665pt) .. (397.8517pt, -353.2665pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(397.8517pt, -353.2665pt) .. controls (397.6909pt, -353.2665pt) and (397.4637pt, -353.1921pt) .. (397.17pt, -353.0432pt)
 -- (397.17pt, -353.0432pt) .. controls (396.8764pt, -352.8943pt) and (396.6562pt, -352.8167pt) .. (396.5093pt, -352.8102pt)
 -- (396.5093pt, -352.8102pt) .. controls (396.2716pt, -352.8102pt) and (396.0304pt, -352.9235pt) .. (395.7857pt, -353.15pt)
 -- (395.7857pt, -353.15pt)
 -- (395.6598pt, -353.2665pt)
 -- (395.6598pt, -353.2665pt)
 -- (395.4605pt, -353.1014pt)
 -- (395.4605pt, -353.1014pt) .. controls (395.4326pt, -353.082pt) and (395.4011pt, -353.0594pt) .. (395.3661pt, -353.0335pt)
 -- (395.3661pt, -353.0335pt) .. controls (395.3312pt, -353.0076pt) and (395.3032pt, -352.9817pt) .. (395.2823pt, -352.9558pt)
 -- (395.2823pt, -352.9558pt)
 -- (395.2613pt, -352.9364pt)
 -- (395.2613pt, -352.9364pt) .. controls (395.6948pt, -352.4833pt) and (395.936pt, -352.2342pt) .. (395.9849pt, -352.1888pt)
 -- (395.9849pt, -352.1888pt) .. controls (396.2227pt, -351.9882pt) and (396.4499pt, -351.8879pt) .. (396.6666pt, -351.8879pt)
 -- (396.6666pt, -351.8879pt) .. controls (396.7296pt, -351.8879pt) and (396.7785pt, -351.8911pt) .. (396.8135pt, -351.8976pt)
 -- (396.8135pt, -351.8976pt) .. controls (396.9393pt, -351.9235pt) and (397.1351pt, -352.0044pt) .. (397.4008pt, -352.1403pt)
 -- (397.4008pt, -352.1403pt) .. controls (397.6665pt, -352.2762pt) and (397.8727pt, -352.3442pt) .. (398.0196pt, -352.3442pt)
 -- (398.0196pt, -352.3442pt) .. controls (398.2573pt, -352.3442pt) and (398.4985pt, -352.2309pt) .. (398.7432pt, -352.0044pt)
 -- (398.7432pt, -352.0044pt)
 -- (398.8691pt, -351.8879pt)
 -- (398.8691pt, -351.8879pt)
 -- (399.0683pt, -352.0529pt)
 -- (399.0683pt, -352.0529pt) .. controls (399.0963pt, -352.0724pt) and (399.1278pt, -352.095pt) .. (399.1627pt, -352.1209pt)
 -- (399.1627pt, -352.1209pt) .. controls (399.1977pt, -352.1468pt) and (399.2256pt, -352.1727pt) .. (399.2466pt, -352.1985pt)
 -- (399.2466pt, -352.1985pt)
 -- (399.2676pt, -352.218pt)
 -- (399.2676pt, -352.218pt) .. controls (398.8341pt, -352.6711pt) and (398.5929pt, -352.9202pt) .. (398.5439pt, -352.9655pt)
 -- (398.5439pt, -352.9655pt) .. controls (398.3062pt, -353.1662pt) and (398.0755pt, -353.2665pt) .. (397.8517pt, -353.2665pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(402.3163pt, -349.9418pt) -- (402.2199pt, -349.9762pt)
 -- (402.2199pt, -349.9762pt) .. controls (402.1507pt, -349.9991pt) and (402.0518pt, -350.0219pt) .. (401.9233pt, -350.0448pt)
 -- (401.9233pt, -350.0448pt) .. controls (401.7948pt, -350.0677pt) and (401.6514pt, -350.0837pt) .. (401.4933pt, -350.0928pt)
 -- (401.4933pt, -350.0928pt)
 -- (401.3524pt, -350.0928pt)
 -- (401.3524pt, -350.0928pt)
 -- (401.3524pt, -349.7771pt)
 -- (401.3524pt, -349.7771pt)
 -- (401.4933pt, -349.7771pt)
 -- (401.4933pt, -349.7771pt) .. controls (401.7256pt, -349.7679pt) and (401.9406pt, -349.7336pt) .. (402.1383pt, -349.6741pt)
 -- (402.1383pt, -349.6741pt) .. controls (402.3361pt, -349.6147pt) and (402.4745pt, -349.5598pt) .. (402.5536pt, -349.5094pt)
 -- (402.5536pt, -349.5094pt) .. controls (402.6327pt, -349.4591pt) and (402.7019pt, -349.4088pt) .. (402.7612pt, -349.3584pt)
 -- (402.7612pt, -349.3584pt) .. controls (402.7711pt, -349.3447pt) and (402.8008pt, -349.3378pt) .. (402.8502pt, -349.3378pt)
 -- (402.8502pt, -349.3378pt) .. controls (402.8947pt, -349.3378pt) and (402.9367pt, -349.3515pt) .. (402.9762pt, -349.379pt)
 -- (402.9762pt, -349.379pt)
 -- (402.9762pt, -351.4313pt)
 -- (402.9762pt, -351.4313pt)
 -- (402.9836pt, -353.4905pt)
 -- (402.9836pt, -353.4905pt) .. controls (403.0182pt, -353.5226pt) and (403.0479pt, -353.5431pt) .. (403.0726pt, -353.5523pt)
 -- (403.0726pt, -353.5523pt) .. controls (403.0973pt, -353.5614pt) and (403.1566pt, -353.5706pt) .. (403.2506pt, -353.5797pt)
 -- (403.2506pt, -353.5797pt) .. controls (403.3445pt, -353.5889pt) and (403.4977pt, -353.5935pt) .. (403.7103pt, -353.5935pt)
 -- (403.7103pt, -353.5935pt)
 -- (403.9031pt, -353.5935pt)
 -- (403.9031pt, -353.5935pt)
 -- (403.9031pt, -353.9092pt)
 -- (403.9031pt, -353.9092pt)
 -- (403.8215pt, -353.9092pt)
 -- (403.8215pt, -353.9092pt) .. controls (403.7177pt, -353.8955pt) and (403.3247pt, -353.8886pt) .. (402.6425pt, -353.8886pt)
 -- (402.6425pt, -353.8886pt) .. controls (401.9703pt, -353.8886pt) and (401.5822pt, -353.8955pt) .. (401.4784pt, -353.9092pt)
 -- (401.4784pt, -353.9092pt)
 -- (401.3894pt, -353.9092pt)
 -- (401.3894pt, -353.9092pt)
 -- (401.3894pt, -353.5935pt)
 -- (401.3894pt, -353.5935pt)
 -- (401.5822pt, -353.5935pt)
 -- (401.5822pt, -353.5935pt) .. controls (401.691pt, -353.5935pt) and (401.7849pt, -353.5935pt) .. (401.864pt, -353.5935pt)
 -- (401.864pt, -353.5935pt) .. controls (401.9431pt, -353.5935pt) and (402.0049pt, -353.5912pt) .. (402.0494pt, -353.5866pt)
 -- (402.0494pt, -353.5866pt) .. controls (402.0938pt, -353.582pt) and (402.1334pt, -353.5752pt) .. (402.168pt, -353.566pt)
 -- (402.168pt, -353.566pt) .. controls (402.2026pt, -353.5569pt) and (402.2224pt, -353.5523pt) .. (402.2273pt, -353.5523pt)
 -- (402.2273pt, -353.5523pt) .. controls (402.2323pt, -353.5523pt) and (402.2471pt, -353.5408pt) .. (402.2718pt, -353.518pt)
 -- (402.2718pt, -353.518pt) .. controls (402.2965pt, -353.4951pt) and (402.3114pt, -353.4859pt) .. (402.3163pt, -353.4905pt)
 -- (402.3163pt, -353.4905pt)
 -- (402.3163pt, -349.9418pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(402.3163pt, -349.9418pt) -- (402.2199pt, -349.9762pt)
 -- (402.2199pt, -349.9762pt) .. controls (402.1507pt, -349.9991pt) and (402.0518pt, -350.0219pt) .. (401.9233pt, -350.0448pt)
 -- (401.9233pt, -350.0448pt) .. controls (401.7948pt, -350.0677pt) and (401.6514pt, -350.0837pt) .. (401.4933pt, -350.0928pt)
 -- (401.4933pt, -350.0928pt)
 -- (401.3524pt, -350.0928pt)
 -- (401.3524pt, -350.0928pt)
 -- (401.3524pt, -349.7771pt)
 -- (401.3524pt, -349.7771pt)
 -- (401.4933pt, -349.7771pt)
 -- (401.4933pt, -349.7771pt) .. controls (401.7256pt, -349.7679pt) and (401.9406pt, -349.7336pt) .. (402.1383pt, -349.6741pt)
 -- (402.1383pt, -349.6741pt) .. controls (402.3361pt, -349.6147pt) and (402.4745pt, -349.5598pt) .. (402.5536pt, -349.5094pt)
 -- (402.5536pt, -349.5094pt) .. controls (402.6327pt, -349.4591pt) and (402.7019pt, -349.4088pt) .. (402.7612pt, -349.3584pt)
 -- (402.7612pt, -349.3584pt) .. controls (402.7711pt, -349.3447pt) and (402.8008pt, -349.3378pt) .. (402.8502pt, -349.3378pt)
 -- (402.8502pt, -349.3378pt) .. controls (402.8947pt, -349.3378pt) and (402.9367pt, -349.3515pt) .. (402.9762pt, -349.379pt)
 -- (402.9762pt, -349.379pt)
 -- (402.9762pt, -351.4313pt)
 -- (402.9762pt, -351.4313pt)
 -- (402.9836pt, -353.4905pt)
 -- (402.9836pt, -353.4905pt) .. controls (403.0182pt, -353.5226pt) and (403.0479pt, -353.5431pt) .. (403.0726pt, -353.5523pt)
 -- (403.0726pt, -353.5523pt) .. controls (403.0973pt, -353.5614pt) and (403.1566pt, -353.5706pt) .. (403.2506pt, -353.5797pt)
 -- (403.2506pt, -353.5797pt) .. controls (403.3445pt, -353.5889pt) and (403.4977pt, -353.5935pt) .. (403.7103pt, -353.5935pt)
 -- (403.7103pt, -353.5935pt)
 -- (403.9031pt, -353.5935pt)
 -- (403.9031pt, -353.5935pt)
 -- (403.9031pt, -353.9092pt)
 -- (403.9031pt, -353.9092pt)
 -- (403.8215pt, -353.9092pt)
 -- (403.8215pt, -353.9092pt) .. controls (403.7177pt, -353.8955pt) and (403.3247pt, -353.8886pt) .. (402.6425pt, -353.8886pt)
 -- (402.6425pt, -353.8886pt) .. controls (401.9703pt, -353.8886pt) and (401.5822pt, -353.8955pt) .. (401.4784pt, -353.9092pt)
 -- (401.4784pt, -353.9092pt)
 -- (401.3894pt, -353.9092pt)
 -- (401.3894pt, -353.9092pt)
 -- (401.3894pt, -353.5935pt)
 -- (401.3894pt, -353.5935pt)
 -- (401.5822pt, -353.5935pt)
 -- (401.5822pt, -353.5935pt) .. controls (401.691pt, -353.5935pt) and (401.7849pt, -353.5935pt) .. (401.864pt, -353.5935pt)
 -- (401.864pt, -353.5935pt) .. controls (401.9431pt, -353.5935pt) and (402.0049pt, -353.5912pt) .. (402.0494pt, -353.5866pt)
 -- (402.0494pt, -353.5866pt) .. controls (402.0938pt, -353.582pt) and (402.1334pt, -353.5752pt) .. (402.168pt, -353.566pt)
 -- (402.168pt, -353.566pt) .. controls (402.2026pt, -353.5569pt) and (402.2224pt, -353.5523pt) .. (402.2273pt, -353.5523pt)
 -- (402.2273pt, -353.5523pt) .. controls (402.2323pt, -353.5523pt) and (402.2471pt, -353.5408pt) .. (402.2718pt, -353.518pt)
 -- (402.2718pt, -353.518pt) .. controls (402.2965pt, -353.4951pt) and (402.3114pt, -353.4859pt) .. (402.3163pt, -353.4905pt)
 -- (402.3163pt, -353.4905pt)
 -- (402.3163pt, -349.9418pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(405.0227pt, -353.669pt) .. controls (405.0227pt, -353.669pt) and (405.0227pt, -353.6118pt) .. (405.0227pt, -353.4974pt)
 -- (405.0227pt, -353.4974pt) .. controls (405.0227pt, -353.383pt) and (405.0623pt, -353.2846pt) .. (405.1414pt, -353.2022pt)
 -- (405.1414pt, -353.2022pt) .. controls (405.2205pt, -353.1198pt) and (405.3267pt, -353.0787pt) .. (405.4602pt, -353.0787pt)
 -- (405.4602pt, -353.0787pt) .. controls (405.5986pt, -353.0787pt) and (405.7222pt, -353.1359pt) .. (405.8309pt, -353.2503pt)
 -- (405.8309pt, -353.2503pt) .. controls (405.9397pt, -353.3647pt) and (405.9966pt, -353.566pt) .. (406.0015pt, -353.8543pt)
 -- (406.0015pt, -353.8543pt) .. controls (406.0015pt, -354.0145pt) and (405.9792pt, -354.17pt) .. (405.9348pt, -354.321pt)
 -- (405.9348pt, -354.321pt) .. controls (405.8903pt, -354.472pt) and (405.8383pt, -354.6025pt) .. (405.7791pt, -354.7123pt)
 -- (405.7791pt, -354.7123pt) .. controls (405.7197pt, -354.8221pt) and (405.6555pt, -354.9159pt) .. (405.5862pt, -354.9937pt)
 -- (405.5862pt, -354.9937pt) .. controls (405.5171pt, -355.0715pt) and (405.4577pt, -355.1333pt) .. (405.4083pt, -355.179pt)
 -- (405.4083pt, -355.179pt) .. controls (405.3589pt, -355.2248pt) and (405.3267pt, -355.2454pt) .. (405.3119pt, -355.2408pt)
 -- (405.3119pt, -355.2408pt) .. controls (405.2921pt, -355.2408pt) and (405.26pt, -355.2202pt) .. (405.2155pt, -355.179pt)
 -- (405.2155pt, -355.179pt) .. controls (405.171pt, -355.1378pt) and (405.1488pt, -355.1081pt) .. (405.1488pt, -355.0898pt)
 -- (405.1488pt, -355.0898pt) .. controls (405.1488pt, -355.0715pt) and (405.176pt, -355.0349pt) .. (405.2303pt, -354.98pt)
 -- (405.2303pt, -354.98pt) .. controls (405.2847pt, -354.9251pt) and (405.3465pt, -354.8564pt) .. (405.4157pt, -354.7741pt)
 -- (405.4157pt, -354.7741pt) .. controls (405.4849pt, -354.6917pt) and (405.5492pt, -354.5773pt) .. (405.6085pt, -354.4309pt)
 -- (405.6085pt, -354.4309pt) .. controls (405.6678pt, -354.2845pt) and (405.7074pt, -354.1174pt) .. (405.7271pt, -353.9298pt)
 -- (405.7271pt, -353.9298pt)
 -- (405.7271pt, -353.8474pt)
 -- (405.7271pt, -353.8474pt)
 -- (405.7197pt, -353.8543pt)
 -- (405.7197pt, -353.8543pt) .. controls (405.7098pt, -353.8589pt) and (405.6975pt, -353.8635pt) .. (405.6826pt, -353.868pt)
 -- (405.6826pt, -353.868pt) .. controls (405.6678pt, -353.8726pt) and (405.653pt, -353.8795pt) .. (405.6382pt, -353.8886pt)
 -- (405.6382pt, -353.8886pt) .. controls (405.6233pt, -353.8978pt) and (405.6011pt, -353.9023pt) .. (405.5714pt, -353.9023pt)
 -- (405.5714pt, -353.9023pt) .. controls (405.5417pt, -353.9023pt) and (405.5121pt, -353.9046pt) .. (405.4825pt, -353.9092pt)
 -- (405.4825pt, -353.9092pt) .. controls (405.349pt, -353.9092pt) and (405.2402pt, -353.8703pt) .. (405.1562pt, -353.7925pt)
 -- (405.1562pt, -353.7925pt)
 -- (405.0227pt, -353.669pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(405.0227pt, -353.669pt) .. controls (405.0227pt, -353.669pt) and (405.0227pt, -353.6118pt) .. (405.0227pt, -353.4974pt)
 -- (405.0227pt, -353.4974pt) .. controls (405.0227pt, -353.383pt) and (405.0623pt, -353.2846pt) .. (405.1414pt, -353.2022pt)
 -- (405.1414pt, -353.2022pt) .. controls (405.2205pt, -353.1198pt) and (405.3267pt, -353.0787pt) .. (405.4602pt, -353.0787pt)
 -- (405.4602pt, -353.0787pt) .. controls (405.5986pt, -353.0787pt) and (405.7222pt, -353.1359pt) .. (405.8309pt, -353.2503pt)
 -- (405.8309pt, -353.2503pt) .. controls (405.9397pt, -353.3647pt) and (405.9966pt, -353.566pt) .. (406.0015pt, -353.8543pt)
 -- (406.0015pt, -353.8543pt) .. controls (406.0015pt, -354.0145pt) and (405.9792pt, -354.17pt) .. (405.9348pt, -354.321pt)
 -- (405.9348pt, -354.321pt) .. controls (405.8903pt, -354.472pt) and (405.8383pt, -354.6025pt) .. (405.7791pt, -354.7123pt)
 -- (405.7791pt, -354.7123pt) .. controls (405.7197pt, -354.8221pt) and (405.6555pt, -354.9159pt) .. (405.5862pt, -354.9937pt)
 -- (405.5862pt, -354.9937pt) .. controls (405.5171pt, -355.0715pt) and (405.4577pt, -355.1333pt) .. (405.4083pt, -355.179pt)
 -- (405.4083pt, -355.179pt) .. controls (405.3589pt, -355.2248pt) and (405.3267pt, -355.2454pt) .. (405.3119pt, -355.2408pt)
 -- (405.3119pt, -355.2408pt) .. controls (405.2921pt, -355.2408pt) and (405.26pt, -355.2202pt) .. (405.2155pt, -355.179pt)
 -- (405.2155pt, -355.179pt) .. controls (405.171pt, -355.1378pt) and (405.1488pt, -355.1081pt) .. (405.1488pt, -355.0898pt)
 -- (405.1488pt, -355.0898pt) .. controls (405.1488pt, -355.0715pt) and (405.176pt, -355.0349pt) .. (405.2303pt, -354.98pt)
 -- (405.2303pt, -354.98pt) .. controls (405.2847pt, -354.9251pt) and (405.3465pt, -354.8564pt) .. (405.4157pt, -354.7741pt)
 -- (405.4157pt, -354.7741pt) .. controls (405.4849pt, -354.6917pt) and (405.5492pt, -354.5773pt) .. (405.6085pt, -354.4309pt)
 -- (405.6085pt, -354.4309pt) .. controls (405.6678pt, -354.2845pt) and (405.7074pt, -354.1174pt) .. (405.7271pt, -353.9298pt)
 -- (405.7271pt, -353.9298pt)
 -- (405.7271pt, -353.8474pt)
 -- (405.7271pt, -353.8474pt)
 -- (405.7197pt, -353.8543pt)
 -- (405.7197pt, -353.8543pt) .. controls (405.7098pt, -353.8589pt) and (405.6975pt, -353.8635pt) .. (405.6826pt, -353.868pt)
 -- (405.6826pt, -353.868pt) .. controls (405.6678pt, -353.8726pt) and (405.653pt, -353.8795pt) .. (405.6382pt, -353.8886pt)
 -- (405.6382pt, -353.8886pt) .. controls (405.6233pt, -353.8978pt) and (405.6011pt, -353.9023pt) .. (405.5714pt, -353.9023pt)
 -- (405.5714pt, -353.9023pt) .. controls (405.5417pt, -353.9023pt) and (405.5121pt, -353.9046pt) .. (405.4825pt, -353.9092pt)
 -- (405.4825pt, -353.9092pt) .. controls (405.349pt, -353.9092pt) and (405.2402pt, -353.8703pt) .. (405.1562pt, -353.7925pt)
 -- (405.1562pt, -353.7925pt)
 -- (405.0227pt, -353.669pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(407.3139pt, -350.9646pt) .. controls (407.1805pt, -350.9646pt) and (407.0742pt, -350.9234pt) .. (406.9951pt, -350.841pt)
 -- (406.9951pt, -350.841pt) .. controls (406.916pt, -350.7587pt) and (406.8764pt, -350.658pt) .. (406.8764pt, -350.539pt)
 -- (406.8764pt, -350.539pt) .. controls (406.8764pt, -350.2141pt) and (407.0074pt, -349.9327pt) .. (407.2694pt, -349.6947pt)
 -- (407.2694pt, -349.6947pt) .. controls (407.5314pt, -349.4568pt) and (407.8577pt, -349.3378pt) .. (408.2482pt, -349.3378pt)
 -- (408.2482pt, -349.3378pt) .. controls (408.698pt, -349.3378pt) and (409.0737pt, -349.4659pt) .. (409.3752pt, -349.7222pt)
 -- (409.3752pt, -349.7222pt) .. controls (409.6768pt, -349.9785pt) and (409.83pt, -350.3102pt) .. (409.835pt, -350.7175pt)
 -- (409.835pt, -350.7175pt) .. controls (409.835pt, -350.9142pt) and (409.7856pt, -351.1018pt) .. (409.6867pt, -351.2803pt)
 -- (409.6867pt, -351.2803pt) .. controls (409.5878pt, -351.4588pt) and (409.4692pt, -351.6143pt) .. (409.3307pt, -351.7471pt)
 -- (409.3307pt, -351.7471pt) .. controls (409.1924pt, -351.8798pt) and (408.9946pt, -352.0491pt) .. (408.7376pt, -352.255pt)
 -- (408.7376pt, -352.255pt) .. controls (408.5596pt, -352.3969pt) and (408.3125pt, -352.6074pt) .. (407.9961pt, -352.8865pt)
 -- (407.9961pt, -352.8865pt)
 -- (407.5586pt, -353.2709pt)
 -- (407.5586pt, -353.2709pt)
 -- (408.1221pt, -353.2777pt)
 -- (408.1221pt, -353.2777pt) .. controls (408.8982pt, -353.2777pt) and (409.311pt, -353.2663pt) .. (409.3604pt, -353.2434pt)
 -- (409.3604pt, -353.2434pt) .. controls (409.395pt, -353.2343pt) and (409.4543pt, -353.0306pt) .. (409.5384pt, -352.6325pt)
 -- (409.5384pt, -352.6325pt)
 -- (409.5384pt, -352.6119pt)
 -- (409.5384pt, -352.6119pt)
 -- (409.835pt, -352.6119pt)
 -- (409.835pt, -352.6119pt)
 -- (409.835pt, -352.6325pt)
 -- (409.835pt, -352.6325pt) .. controls (409.83pt, -352.6462pt) and (409.7979pt, -352.8545pt) .. (409.7386pt, -353.2571pt)
 -- (409.7386pt, -353.2571pt) .. controls (409.6793pt, -353.6598pt) and (409.6422pt, -353.8703pt) .. (409.6273pt, -353.8886pt)
 -- (409.6273pt, -353.8886pt)
 -- (409.6273pt, -353.9092pt)
 -- (409.6273pt, -353.9092pt)
 -- (406.8764pt, -353.9092pt)
 -- (406.8764pt, -353.9092pt)
 -- (406.8764pt, -353.7788pt)
 -- (406.8764pt, -353.7788pt)
 -- (406.8764pt, -353.6964pt)
 -- (406.8764pt, -353.6964pt) .. controls (406.8764pt, -353.6644pt) and (406.8913pt, -353.6301pt) .. (406.9209pt, -353.5935pt)
 -- (406.9209pt, -353.5935pt) .. controls (406.9506pt, -353.5569pt) and (407.0247pt, -353.4768pt) .. (407.1434pt, -353.3532pt)
 -- (407.1434pt, -353.3532pt) .. controls (407.2867pt, -353.2068pt) and (407.4103pt, -353.0787pt) .. (407.5141pt, -352.9688pt)
 -- (407.5141pt, -352.9688pt) .. controls (407.5586pt, -352.9231pt) and (407.6426pt, -352.8384pt) .. (407.7662pt, -352.7149pt)
 -- (407.7662pt, -352.7149pt) .. controls (407.8898pt, -352.5913pt) and (407.9738pt, -352.5067pt) .. (408.0183pt, -352.4609pt)
 -- (408.0183pt, -352.4609pt) .. controls (408.0628pt, -352.4152pt) and (408.1345pt, -352.3397pt) .. (408.2334pt, -352.2344pt)
 -- (408.2334pt, -352.2344pt) .. controls (408.3322pt, -352.1292pt) and (408.4014pt, -352.0514pt) .. (408.441pt, -352.001pt)
 -- (408.441pt, -352.001pt) .. controls (408.4805pt, -351.9507pt) and (408.5374pt, -351.882pt) .. (408.6115pt, -351.7951pt)
 -- (408.6115pt, -351.7951pt) .. controls (408.6857pt, -351.7082pt) and (408.7376pt, -351.6349pt) .. (408.7672pt, -351.5755pt)
 -- (408.7672pt, -351.5755pt) .. controls (408.7969pt, -351.516pt) and (408.834pt, -351.4496pt) .. (408.8784pt, -351.3764pt)
 -- (408.8784pt, -351.3764pt) .. controls (408.9229pt, -351.3032pt) and (408.9551pt, -351.23pt) .. (408.9749pt, -351.1568pt)
 -- (408.9749pt, -351.1568pt) .. controls (408.9946pt, -351.0836pt) and (409.0119pt, -351.0149pt) .. (409.0268pt, -350.9508pt)
 -- (409.0268pt, -350.9508pt) .. controls (409.0416pt, -350.8868pt) and (409.049pt, -350.8113pt) .. (409.049pt, -350.7243pt)
 -- (409.049pt, -350.7243pt) .. controls (409.049pt, -350.436pt) and (408.965pt, -350.1866pt) .. (408.7969pt, -349.9762pt)
 -- (408.7969pt, -349.9762pt) .. controls (408.6288pt, -349.7657pt) and (408.3891pt, -349.6604pt) .. (408.0777pt, -349.6604pt)
 -- (408.0777pt, -349.6604pt) .. controls (407.9145pt, -349.6604pt) and (407.7712pt, -349.6993pt) .. (407.6476pt, -349.7771pt)
 -- (407.6476pt, -349.7771pt) .. controls (407.524pt, -349.8549pt) and (407.4375pt, -349.9304pt) .. (407.3881pt, -350.0036pt)
 -- (407.3881pt, -350.0036pt) .. controls (407.3387pt, -350.0768pt) and (407.3139pt, -350.1203pt) .. (407.3139pt, -350.134pt)
 -- (407.3139pt, -350.134pt) .. controls (407.3139pt, -350.1386pt) and (407.3263pt, -350.1409pt) .. (407.351pt, -350.1409pt)
 -- (407.351pt, -350.1409pt) .. controls (407.44pt, -350.1409pt) and (407.5314pt, -350.1729pt) .. (407.6253pt, -350.237pt)
 -- (407.6253pt, -350.237pt) .. controls (407.7193pt, -350.3011pt) and (407.7662pt, -350.4063pt) .. (407.7662pt, -350.5527pt)
 -- (407.7662pt, -350.5527pt) .. controls (407.7662pt, -350.6671pt) and (407.7267pt, -350.7632pt) .. (407.6476pt, -350.841pt)
 -- (407.6476pt, -350.841pt) .. controls (407.5685pt, -350.9188pt) and (407.4573pt, -350.96pt) .. (407.3139pt, -350.9646pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(407.3139pt, -350.9646pt) .. controls (407.1805pt, -350.9646pt) and (407.0742pt, -350.9234pt) .. (406.9951pt, -350.841pt)
 -- (406.9951pt, -350.841pt) .. controls (406.916pt, -350.7587pt) and (406.8764pt, -350.658pt) .. (406.8764pt, -350.539pt)
 -- (406.8764pt, -350.539pt) .. controls (406.8764pt, -350.2141pt) and (407.0074pt, -349.9327pt) .. (407.2694pt, -349.6947pt)
 -- (407.2694pt, -349.6947pt) .. controls (407.5314pt, -349.4568pt) and (407.8577pt, -349.3378pt) .. (408.2482pt, -349.3378pt)
 -- (408.2482pt, -349.3378pt) .. controls (408.698pt, -349.3378pt) and (409.0737pt, -349.4659pt) .. (409.3752pt, -349.7222pt)
 -- (409.3752pt, -349.7222pt) .. controls (409.6768pt, -349.9785pt) and (409.83pt, -350.3102pt) .. (409.835pt, -350.7175pt)
 -- (409.835pt, -350.7175pt) .. controls (409.835pt, -350.9142pt) and (409.7856pt, -351.1018pt) .. (409.6867pt, -351.2803pt)
 -- (409.6867pt, -351.2803pt) .. controls (409.5878pt, -351.4588pt) and (409.4692pt, -351.6143pt) .. (409.3307pt, -351.7471pt)
 -- (409.3307pt, -351.7471pt) .. controls (409.1924pt, -351.8798pt) and (408.9946pt, -352.0491pt) .. (408.7376pt, -352.255pt)
 -- (408.7376pt, -352.255pt) .. controls (408.5596pt, -352.3969pt) and (408.3125pt, -352.6074pt) .. (407.9961pt, -352.8865pt)
 -- (407.9961pt, -352.8865pt)
 -- (407.5586pt, -353.2709pt)
 -- (407.5586pt, -353.2709pt)
 -- (408.1221pt, -353.2777pt)
 -- (408.1221pt, -353.2777pt) .. controls (408.8982pt, -353.2777pt) and (409.311pt, -353.2663pt) .. (409.3604pt, -353.2434pt)
 -- (409.3604pt, -353.2434pt) .. controls (409.395pt, -353.2343pt) and (409.4543pt, -353.0306pt) .. (409.5384pt, -352.6325pt)
 -- (409.5384pt, -352.6325pt)
 -- (409.5384pt, -352.6119pt)
 -- (409.5384pt, -352.6119pt)
 -- (409.835pt, -352.6119pt)
 -- (409.835pt, -352.6119pt)
 -- (409.835pt, -352.6325pt)
 -- (409.835pt, -352.6325pt) .. controls (409.83pt, -352.6462pt) and (409.7979pt, -352.8545pt) .. (409.7386pt, -353.2571pt)
 -- (409.7386pt, -353.2571pt) .. controls (409.6793pt, -353.6598pt) and (409.6422pt, -353.8703pt) .. (409.6273pt, -353.8886pt)
 -- (409.6273pt, -353.8886pt)
 -- (409.6273pt, -353.9092pt)
 -- (409.6273pt, -353.9092pt)
 -- (406.8764pt, -353.9092pt)
 -- (406.8764pt, -353.9092pt)
 -- (406.8764pt, -353.7788pt)
 -- (406.8764pt, -353.7788pt)
 -- (406.8764pt, -353.6964pt)
 -- (406.8764pt, -353.6964pt) .. controls (406.8764pt, -353.6644pt) and (406.8913pt, -353.6301pt) .. (406.9209pt, -353.5935pt)
 -- (406.9209pt, -353.5935pt) .. controls (406.9506pt, -353.5569pt) and (407.0247pt, -353.4768pt) .. (407.1434pt, -353.3532pt)
 -- (407.1434pt, -353.3532pt) .. controls (407.2867pt, -353.2068pt) and (407.4103pt, -353.0787pt) .. (407.5141pt, -352.9688pt)
 -- (407.5141pt, -352.9688pt) .. controls (407.5586pt, -352.9231pt) and (407.6426pt, -352.8384pt) .. (407.7662pt, -352.7149pt)
 -- (407.7662pt, -352.7149pt) .. controls (407.8898pt, -352.5913pt) and (407.9738pt, -352.5067pt) .. (408.0183pt, -352.4609pt)
 -- (408.0183pt, -352.4609pt) .. controls (408.0628pt, -352.4152pt) and (408.1345pt, -352.3397pt) .. (408.2334pt, -352.2344pt)
 -- (408.2334pt, -352.2344pt) .. controls (408.3322pt, -352.1292pt) and (408.4014pt, -352.0514pt) .. (408.441pt, -352.001pt)
 -- (408.441pt, -352.001pt) .. controls (408.4805pt, -351.9507pt) and (408.5374pt, -351.882pt) .. (408.6115pt, -351.7951pt)
 -- (408.6115pt, -351.7951pt) .. controls (408.6857pt, -351.7082pt) and (408.7376pt, -351.6349pt) .. (408.7672pt, -351.5755pt)
 -- (408.7672pt, -351.5755pt) .. controls (408.7969pt, -351.516pt) and (408.834pt, -351.4496pt) .. (408.8784pt, -351.3764pt)
 -- (408.8784pt, -351.3764pt) .. controls (408.9229pt, -351.3032pt) and (408.9551pt, -351.23pt) .. (408.9749pt, -351.1568pt)
 -- (408.9749pt, -351.1568pt) .. controls (408.9946pt, -351.0836pt) and (409.0119pt, -351.0149pt) .. (409.0268pt, -350.9508pt)
 -- (409.0268pt, -350.9508pt) .. controls (409.0416pt, -350.8868pt) and (409.049pt, -350.8113pt) .. (409.049pt, -350.7243pt)
 -- (409.049pt, -350.7243pt) .. controls (409.049pt, -350.436pt) and (408.965pt, -350.1866pt) .. (408.7969pt, -349.9762pt)
 -- (408.7969pt, -349.9762pt) .. controls (408.6288pt, -349.7657pt) and (408.3891pt, -349.6604pt) .. (408.0777pt, -349.6604pt)
 -- (408.0777pt, -349.6604pt) .. controls (407.9145pt, -349.6604pt) and (407.7712pt, -349.6993pt) .. (407.6476pt, -349.7771pt)
 -- (407.6476pt, -349.7771pt) .. controls (407.524pt, -349.8549pt) and (407.4375pt, -349.9304pt) .. (407.3881pt, -350.0036pt)
 -- (407.3881pt, -350.0036pt) .. controls (407.3387pt, -350.0768pt) and (407.3139pt, -350.1203pt) .. (407.3139pt, -350.134pt)
 -- (407.3139pt, -350.134pt) .. controls (407.3139pt, -350.1386pt) and (407.3263pt, -350.1409pt) .. (407.351pt, -350.1409pt)
 -- (407.351pt, -350.1409pt) .. controls (407.44pt, -350.1409pt) and (407.5314pt, -350.1729pt) .. (407.6253pt, -350.237pt)
 -- (407.6253pt, -350.237pt) .. controls (407.7193pt, -350.3011pt) and (407.7662pt, -350.4063pt) .. (407.7662pt, -350.5527pt)
 -- (407.7662pt, -350.5527pt) .. controls (407.7662pt, -350.6671pt) and (407.7267pt, -350.7632pt) .. (407.6476pt, -350.841pt)
 -- (407.6476pt, -350.841pt) .. controls (407.5685pt, -350.9188pt) and (407.4573pt, -350.96pt) .. (407.3139pt, -350.9646pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(401.5452pt, -358.6158pt) .. controls (401.4117pt, -358.6158pt) and (401.3054pt, -358.5747pt) .. (401.2263pt, -358.4923pt)
 -- (401.2263pt, -358.4923pt) .. controls (401.1472pt, -358.4099pt) and (401.1077pt, -358.3093pt) .. (401.1077pt, -358.1903pt)
 -- (401.1077pt, -358.1903pt) .. controls (401.1077pt, -357.8654pt) and (401.2387pt, -357.584pt) .. (401.5007pt, -357.346pt)
 -- (401.5007pt, -357.346pt) .. controls (401.7627pt, -357.1081pt) and (402.0889pt, -356.9891pt) .. (402.4794pt, -356.9891pt)
 -- (402.4794pt, -356.9891pt) .. controls (402.9293pt, -356.9891pt) and (403.3049pt, -357.1172pt) .. (403.6065pt, -357.3735pt)
 -- (403.6065pt, -357.3735pt) .. controls (403.908pt, -357.6297pt) and (404.0612pt, -357.9615pt) .. (404.0662pt, -358.3687pt)
 -- (404.0662pt, -358.3687pt) .. controls (404.0662pt, -358.5655pt) and (404.0168pt, -358.7531pt) .. (403.9179pt, -358.9316pt)
 -- (403.9179pt, -358.9316pt) .. controls (403.819pt, -359.11pt) and (403.7004pt, -359.2656pt) .. (403.562pt, -359.3983pt)
 -- (403.562pt, -359.3983pt) .. controls (403.4236pt, -359.531pt) and (403.2259pt, -359.7003pt) .. (402.9688pt, -359.9063pt)
 -- (402.9688pt, -359.9063pt) .. controls (402.7909pt, -360.0481pt) and (402.5437pt, -360.2586pt) .. (402.2273pt, -360.5378pt)
 -- (402.2273pt, -360.5378pt)
 -- (401.7899pt, -360.9221pt)
 -- (401.7899pt, -360.9221pt)
 -- (402.3534pt, -360.929pt)
 -- (402.3534pt, -360.929pt) .. controls (403.1295pt, -360.929pt) and (403.5422pt, -360.9176pt) .. (403.5916pt, -360.8947pt)
 -- (403.5916pt, -360.8947pt) .. controls (403.6263pt, -360.8855pt) and (403.6856pt, -360.6819pt) .. (403.7696pt, -360.2838pt)
 -- (403.7696pt, -360.2838pt)
 -- (403.7696pt, -360.2632pt)
 -- (403.7696pt, -360.2632pt)
 -- (404.0662pt, -360.2632pt)
 -- (404.0662pt, -360.2632pt)
 -- (404.0662pt, -360.2838pt)
 -- (404.0662pt, -360.2838pt) .. controls (404.0612pt, -360.2975pt) and (404.0291pt, -360.5057pt) .. (403.9698pt, -360.9084pt)
 -- (403.9698pt, -360.9084pt) .. controls (403.9105pt, -361.3111pt) and (403.8734pt, -361.5216pt) .. (403.8586pt, -361.5399pt)
 -- (403.8586pt, -361.5399pt)
 -- (403.8586pt, -361.5605pt)
 -- (403.8586pt, -361.5605pt)
 -- (401.1077pt, -361.5605pt)
 -- (401.1077pt, -361.5605pt)
 -- (401.1077pt, -361.4301pt)
 -- (401.1077pt, -361.4301pt)
 -- (401.1077pt, -361.3477pt)
 -- (401.1077pt, -361.3477pt) .. controls (401.1077pt, -361.3157pt) and (401.1225pt, -361.2813pt) .. (401.1522pt, -361.2448pt)
 -- (401.1522pt, -361.2448pt) .. controls (401.1818pt, -361.2081pt) and (401.256pt, -361.1281pt) .. (401.3746pt, -361.0045pt)
 -- (401.3746pt, -361.0045pt) .. controls (401.518pt, -360.8581pt) and (401.6415pt, -360.7299pt) .. (401.7454pt, -360.6201pt)
 -- (401.7454pt, -360.6201pt) .. controls (401.7899pt, -360.5744pt) and (401.8739pt, -360.4897pt) .. (401.9975pt, -360.3661pt)
 -- (401.9975pt, -360.3661pt) .. controls (402.121pt, -360.2426pt) and (402.2051pt, -360.158pt) .. (402.2496pt, -360.1122pt)
 -- (402.2496pt, -360.1122pt) .. controls (402.2941pt, -360.0664pt) and (402.3657pt, -359.9909pt) .. (402.4646pt, -359.8857pt)
 -- (402.4646pt, -359.8857pt) .. controls (402.5634pt, -359.7804pt) and (402.6327pt, -359.7026pt) .. (402.6722pt, -359.6523pt)
 -- (402.6722pt, -359.6523pt) .. controls (402.7118pt, -359.602pt) and (402.7686pt, -359.5333pt) .. (402.8427pt, -359.4464pt)
 -- (402.8427pt, -359.4464pt) .. controls (402.9169pt, -359.3594pt) and (402.9688pt, -359.2862pt) .. (402.9985pt, -359.2267pt)
 -- (402.9985pt, -359.2267pt) .. controls (403.0281pt, -359.1673pt) and (403.0652pt, -359.1009pt) .. (403.1097pt, -359.0277pt)
 -- (403.1097pt, -359.0277pt) .. controls (403.1542pt, -358.9545pt) and (403.1863pt, -358.8813pt) .. (403.2061pt, -358.808pt)
 -- (403.2061pt, -358.808pt) .. controls (403.2259pt, -358.7348pt) and (403.2432pt, -358.6662pt) .. (403.258pt, -358.6021pt)
 -- (403.258pt, -358.6021pt) .. controls (403.2728pt, -358.5381pt) and (403.2802pt, -358.4626pt) .. (403.2802pt, -358.3756pt)
 -- (403.2802pt, -358.3756pt) .. controls (403.2802pt, -358.0873pt) and (403.1962pt, -357.8379pt) .. (403.0281pt, -357.6274pt)
 -- (403.0281pt, -357.6274pt) .. controls (402.86pt, -357.4169pt) and (402.6203pt, -357.3117pt) .. (402.3089pt, -357.3117pt)
 -- (402.3089pt, -357.3117pt) .. controls (402.1458pt, -357.3117pt) and (402.0024pt, -357.3506pt) .. (401.8788pt, -357.4284pt)
 -- (401.8788pt, -357.4284pt) .. controls (401.7552pt, -357.5062pt) and (401.6687pt, -357.5817pt) .. (401.6193pt, -357.6549pt)
 -- (401.6193pt, -357.6549pt) .. controls (401.5699pt, -357.7281pt) and (401.5452pt, -357.7716pt) .. (401.5452pt, -357.7853pt)
 -- (401.5452pt, -357.7853pt) .. controls (401.5452pt, -357.7899pt) and (401.5575pt, -357.7922pt) .. (401.5822pt, -357.7922pt)
 -- (401.5822pt, -357.7922pt) .. controls (401.6712pt, -357.7922pt) and (401.7627pt, -357.8242pt) .. (401.8566pt, -357.8883pt)
 -- (401.8566pt, -357.8883pt) .. controls (401.9505pt, -357.9523pt) and (401.9975pt, -358.0576pt) .. (401.9975pt, -358.204pt)
 -- (401.9975pt, -358.204pt) .. controls (401.9975pt, -358.3184pt) and (401.9579pt, -358.4145pt) .. (401.8788pt, -358.4923pt)
 -- (401.8788pt, -358.4923pt) .. controls (401.7997pt, -358.5701pt) and (401.6885pt, -358.6113pt) .. (401.5452pt, -358.6158pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(401.5452pt, -358.6158pt) .. controls (401.4117pt, -358.6158pt) and (401.3054pt, -358.5747pt) .. (401.2263pt, -358.4923pt)
 -- (401.2263pt, -358.4923pt) .. controls (401.1472pt, -358.4099pt) and (401.1077pt, -358.3093pt) .. (401.1077pt, -358.1903pt)
 -- (401.1077pt, -358.1903pt) .. controls (401.1077pt, -357.8654pt) and (401.2387pt, -357.584pt) .. (401.5007pt, -357.346pt)
 -- (401.5007pt, -357.346pt) .. controls (401.7627pt, -357.1081pt) and (402.0889pt, -356.9891pt) .. (402.4794pt, -356.9891pt)
 -- (402.4794pt, -356.9891pt) .. controls (402.9293pt, -356.9891pt) and (403.3049pt, -357.1172pt) .. (403.6065pt, -357.3735pt)
 -- (403.6065pt, -357.3735pt) .. controls (403.908pt, -357.6297pt) and (404.0612pt, -357.9615pt) .. (404.0662pt, -358.3687pt)
 -- (404.0662pt, -358.3687pt) .. controls (404.0662pt, -358.5655pt) and (404.0168pt, -358.7531pt) .. (403.9179pt, -358.9316pt)
 -- (403.9179pt, -358.9316pt) .. controls (403.819pt, -359.11pt) and (403.7004pt, -359.2656pt) .. (403.562pt, -359.3983pt)
 -- (403.562pt, -359.3983pt) .. controls (403.4236pt, -359.531pt) and (403.2259pt, -359.7003pt) .. (402.9688pt, -359.9063pt)
 -- (402.9688pt, -359.9063pt) .. controls (402.7909pt, -360.0481pt) and (402.5437pt, -360.2586pt) .. (402.2273pt, -360.5378pt)
 -- (402.2273pt, -360.5378pt)
 -- (401.7899pt, -360.9221pt)
 -- (401.7899pt, -360.9221pt)
 -- (402.3534pt, -360.929pt)
 -- (402.3534pt, -360.929pt) .. controls (403.1295pt, -360.929pt) and (403.5422pt, -360.9176pt) .. (403.5916pt, -360.8947pt)
 -- (403.5916pt, -360.8947pt) .. controls (403.6263pt, -360.8855pt) and (403.6856pt, -360.6819pt) .. (403.7696pt, -360.2838pt)
 -- (403.7696pt, -360.2838pt)
 -- (403.7696pt, -360.2632pt)
 -- (403.7696pt, -360.2632pt)
 -- (404.0662pt, -360.2632pt)
 -- (404.0662pt, -360.2632pt)
 -- (404.0662pt, -360.2838pt)
 -- (404.0662pt, -360.2838pt) .. controls (404.0612pt, -360.2975pt) and (404.0291pt, -360.5057pt) .. (403.9698pt, -360.9084pt)
 -- (403.9698pt, -360.9084pt) .. controls (403.9105pt, -361.3111pt) and (403.8734pt, -361.5216pt) .. (403.8586pt, -361.5399pt)
 -- (403.8586pt, -361.5399pt)
 -- (403.8586pt, -361.5605pt)
 -- (403.8586pt, -361.5605pt)
 -- (401.1077pt, -361.5605pt)
 -- (401.1077pt, -361.5605pt)
 -- (401.1077pt, -361.4301pt)
 -- (401.1077pt, -361.4301pt)
 -- (401.1077pt, -361.3477pt)
 -- (401.1077pt, -361.3477pt) .. controls (401.1077pt, -361.3157pt) and (401.1225pt, -361.2813pt) .. (401.1522pt, -361.2448pt)
 -- (401.1522pt, -361.2448pt) .. controls (401.1818pt, -361.2081pt) and (401.256pt, -361.1281pt) .. (401.3746pt, -361.0045pt)
 -- (401.3746pt, -361.0045pt) .. controls (401.518pt, -360.8581pt) and (401.6415pt, -360.7299pt) .. (401.7454pt, -360.6201pt)
 -- (401.7454pt, -360.6201pt) .. controls (401.7899pt, -360.5744pt) and (401.8739pt, -360.4897pt) .. (401.9975pt, -360.3661pt)
 -- (401.9975pt, -360.3661pt) .. controls (402.121pt, -360.2426pt) and (402.2051pt, -360.158pt) .. (402.2496pt, -360.1122pt)
 -- (402.2496pt, -360.1122pt) .. controls (402.2941pt, -360.0664pt) and (402.3657pt, -359.9909pt) .. (402.4646pt, -359.8857pt)
 -- (402.4646pt, -359.8857pt) .. controls (402.5634pt, -359.7804pt) and (402.6327pt, -359.7026pt) .. (402.6722pt, -359.6523pt)
 -- (402.6722pt, -359.6523pt) .. controls (402.7118pt, -359.602pt) and (402.7686pt, -359.5333pt) .. (402.8427pt, -359.4464pt)
 -- (402.8427pt, -359.4464pt) .. controls (402.9169pt, -359.3594pt) and (402.9688pt, -359.2862pt) .. (402.9985pt, -359.2267pt)
 -- (402.9985pt, -359.2267pt) .. controls (403.0281pt, -359.1673pt) and (403.0652pt, -359.1009pt) .. (403.1097pt, -359.0277pt)
 -- (403.1097pt, -359.0277pt) .. controls (403.1542pt, -358.9545pt) and (403.1863pt, -358.8813pt) .. (403.2061pt, -358.808pt)
 -- (403.2061pt, -358.808pt) .. controls (403.2259pt, -358.7348pt) and (403.2432pt, -358.6662pt) .. (403.258pt, -358.6021pt)
 -- (403.258pt, -358.6021pt) .. controls (403.2728pt, -358.5381pt) and (403.2802pt, -358.4626pt) .. (403.2802pt, -358.3756pt)
 -- (403.2802pt, -358.3756pt) .. controls (403.2802pt, -358.0873pt) and (403.1962pt, -357.8379pt) .. (403.0281pt, -357.6274pt)
 -- (403.0281pt, -357.6274pt) .. controls (402.86pt, -357.4169pt) and (402.6203pt, -357.3117pt) .. (402.3089pt, -357.3117pt)
 -- (402.3089pt, -357.3117pt) .. controls (402.1458pt, -357.3117pt) and (402.0024pt, -357.3506pt) .. (401.8788pt, -357.4284pt)
 -- (401.8788pt, -357.4284pt) .. controls (401.7552pt, -357.5062pt) and (401.6687pt, -357.5817pt) .. (401.6193pt, -357.6549pt)
 -- (401.6193pt, -357.6549pt) .. controls (401.5699pt, -357.7281pt) and (401.5452pt, -357.7716pt) .. (401.5452pt, -357.7853pt)
 -- (401.5452pt, -357.7853pt) .. controls (401.5452pt, -357.7899pt) and (401.5575pt, -357.7922pt) .. (401.5822pt, -357.7922pt)
 -- (401.5822pt, -357.7922pt) .. controls (401.6712pt, -357.7922pt) and (401.7627pt, -357.8242pt) .. (401.8566pt, -357.8883pt)
 -- (401.8566pt, -357.8883pt) .. controls (401.9505pt, -357.9523pt) and (401.9975pt, -358.0576pt) .. (401.9975pt, -358.204pt)
 -- (401.9975pt, -358.204pt) .. controls (401.9975pt, -358.3184pt) and (401.9579pt, -358.4145pt) .. (401.8788pt, -358.4923pt)
 -- (401.8788pt, -358.4923pt) .. controls (401.7997pt, -358.5701pt) and (401.6885pt, -358.6113pt) .. (401.5452pt, -358.6158pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(427.9988pt, -350.0553pt) -- (433.7521pt, -350.0553pt)
 -- (433.7521pt, -350.0553pt)
 -- (433.7521pt, -360.8426pt)
 -- (433.7521pt, -360.8426pt)
 -- (427.9988pt, -360.8426pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(431.7406pt, -352.5269pt) .. controls (431.5606pt, -352.163pt) and (431.2672pt, -351.981pt) .. (430.8604pt, -351.981pt)
 -- (430.8604pt, -351.981pt) .. controls (430.6003pt, -351.981pt) and (430.3736pt, -352.0752pt) .. (430.1802pt, -352.2637pt)
 -- (430.1802pt, -352.2637pt) .. controls (430.0402pt, -352.4131pt) and (429.9568pt, -352.6211pt) .. (429.9301pt, -352.8875pt)
 -- (429.9301pt, -352.8875pt) .. controls (429.9035pt, -353.154pt) and (429.8868pt, -353.8038pt) .. (429.8801pt, -354.837pt)
 -- (429.8801pt, -354.837pt) .. controls (429.8801pt, -355.8248pt) and (429.9068pt, -356.4584pt) .. (429.9601pt, -356.7378pt)
 -- (429.9601pt, -356.7378pt) .. controls (430.0002pt, -356.9263pt) and (430.0969pt, -357.0952pt) .. (430.2502pt, -357.2447pt)
 -- (430.2502pt, -357.2447pt) .. controls (430.4036pt, -357.3941pt) and (430.6103pt, -357.4689pt) .. (430.8704pt, -357.4689pt)
 -- (430.8704pt, -357.4689pt) .. controls (431.2172pt, -357.4689pt) and (431.4839pt, -357.3194pt) .. (431.6706pt, -357.0205pt)
 -- (431.6706pt, -357.0205pt) .. controls (431.7506pt, -356.8905pt) and (431.8006pt, -356.6793pt) .. (431.8206pt, -356.3869pt)
 -- (431.8206pt, -356.3869pt) .. controls (431.8406pt, -356.0945pt) and (431.854pt, -355.5194pt) .. (431.8607pt, -354.6616pt)
 -- (431.8607pt, -354.6616pt) .. controls (431.8607pt, -353.4334pt) and (431.8206pt, -352.7218pt) .. (431.7406pt, -352.5269pt) -- cycle
(430.6603pt, -351.4936pt) -- (430.8004pt, -351.4936pt)
 -- (430.8004pt, -351.4936pt)
 -- (430.8204pt, -351.4936pt)
 -- (430.8204pt, -351.4936pt) .. controls (432.2741pt, -351.4936pt) and (433.081pt, -352.2604pt) .. (433.241pt, -353.794pt)
 -- (433.241pt, -353.794pt) .. controls (433.2744pt, -354.106pt) and (433.291pt, -354.4244pt) .. (433.291pt, -354.7493pt)
 -- (433.291pt, -354.7493pt) .. controls (433.291pt, -356.0165pt) and (433.0476pt, -356.8873pt) .. (432.5609pt, -357.3617pt)
 -- (432.5609pt, -357.3617pt) .. controls (432.1674pt, -357.7646pt) and (431.6039pt, -357.966pt) .. (430.8704pt, -357.966pt)
 -- (430.8704pt, -357.966pt) .. controls (429.6901pt, -357.966pt) and (428.9432pt, -357.4331pt) .. (428.6298pt, -356.3674pt)
 -- (428.6298pt, -356.3674pt) .. controls (428.5098pt, -355.9905pt) and (428.4498pt, -355.4641pt) .. (428.4498pt, -354.7883pt)
 -- (428.4498pt, -354.7883pt) .. controls (428.4498pt, -353.5666pt) and (428.6765pt, -352.6926pt) .. (429.1299pt, -352.1662pt)
 -- (429.1299pt, -352.1662pt) .. controls (429.31pt, -351.9518pt) and (429.55pt, -351.786pt) .. (429.8501pt, -351.6691pt)
 -- (429.8501pt, -351.6691pt) .. controls (430.1502pt, -351.5521pt) and (430.4203pt, -351.4936pt) .. (430.6603pt, -351.4936pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(431.7406pt, -352.5269pt) .. controls (431.5606pt, -352.163pt) and (431.2672pt, -351.981pt) .. (430.8604pt, -351.981pt)
 -- (430.8604pt, -351.981pt) .. controls (430.6003pt, -351.981pt) and (430.3736pt, -352.0752pt) .. (430.1802pt, -352.2637pt)
 -- (430.1802pt, -352.2637pt) .. controls (430.0402pt, -352.4131pt) and (429.9568pt, -352.6211pt) .. (429.9301pt, -352.8875pt)
 -- (429.9301pt, -352.8875pt) .. controls (429.9035pt, -353.154pt) and (429.8868pt, -353.8038pt) .. (429.8801pt, -354.837pt)
 -- (429.8801pt, -354.837pt) .. controls (429.8801pt, -355.8248pt) and (429.9068pt, -356.4584pt) .. (429.9601pt, -356.7378pt)
 -- (429.9601pt, -356.7378pt) .. controls (430.0002pt, -356.9263pt) and (430.0969pt, -357.0952pt) .. (430.2502pt, -357.2447pt)
 -- (430.2502pt, -357.2447pt) .. controls (430.4036pt, -357.3941pt) and (430.6103pt, -357.4689pt) .. (430.8704pt, -357.4689pt)
 -- (430.8704pt, -357.4689pt) .. controls (431.2172pt, -357.4689pt) and (431.4839pt, -357.3194pt) .. (431.6706pt, -357.0205pt)
 -- (431.6706pt, -357.0205pt) .. controls (431.7506pt, -356.8905pt) and (431.8006pt, -356.6793pt) .. (431.8206pt, -356.3869pt)
 -- (431.8206pt, -356.3869pt) .. controls (431.8406pt, -356.0945pt) and (431.854pt, -355.5194pt) .. (431.8607pt, -354.6616pt)
 -- (431.8607pt, -354.6616pt) .. controls (431.8607pt, -353.4334pt) and (431.8206pt, -352.7218pt) .. (431.7406pt, -352.5269pt) -- cycle
(430.6603pt, -351.4936pt) -- (430.8004pt, -351.4936pt)
 -- (430.8004pt, -351.4936pt)
 -- (430.8204pt, -351.4936pt)
 -- (430.8204pt, -351.4936pt) .. controls (432.2741pt, -351.4936pt) and (433.081pt, -352.2604pt) .. (433.241pt, -353.794pt)
 -- (433.241pt, -353.794pt) .. controls (433.2744pt, -354.106pt) and (433.291pt, -354.4244pt) .. (433.291pt, -354.7493pt)
 -- (433.291pt, -354.7493pt) .. controls (433.291pt, -356.0165pt) and (433.0476pt, -356.8873pt) .. (432.5609pt, -357.3617pt)
 -- (432.5609pt, -357.3617pt) .. controls (432.1674pt, -357.7646pt) and (431.6039pt, -357.966pt) .. (430.8704pt, -357.966pt)
 -- (430.8704pt, -357.966pt) .. controls (429.6901pt, -357.966pt) and (428.9432pt, -357.4331pt) .. (428.6298pt, -356.3674pt)
 -- (428.6298pt, -356.3674pt) .. controls (428.5098pt, -355.9905pt) and (428.4498pt, -355.4641pt) .. (428.4498pt, -354.7883pt)
 -- (428.4498pt, -354.7883pt) .. controls (428.4498pt, -353.5666pt) and (428.6765pt, -352.6926pt) .. (429.1299pt, -352.1662pt)
 -- (429.1299pt, -352.1662pt) .. controls (429.31pt, -351.9518pt) and (429.55pt, -351.786pt) .. (429.8501pt, -351.6691pt)
 -- (429.8501pt, -351.6691pt) .. controls (430.1502pt, -351.5521pt) and (430.4203pt, -351.4936pt) .. (430.6603pt, -351.4936pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(364.7133pt, -376.664pt) -- (381.973pt, -376.664pt)
 -- (381.973pt, -376.664pt)
 -- (381.973pt, -388.8896pt)
 -- (381.973pt, -388.8896pt)
 -- (364.7133pt, -388.8896pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(365.4894pt, -383.2642pt) -- (365.374pt, -383.2642pt)
 -- (365.374pt, -383.2642pt) .. controls (365.2342pt, -383.2642pt) and (365.1642pt, -383.2189pt) .. (365.1642pt, -383.1282pt)
 -- (365.1642pt, -383.1282pt) .. controls (365.1642pt, -383.1153pt) and (365.1713pt, -383.0797pt) .. (365.1852pt, -383.0215pt)
 -- (365.1852pt, -383.0215pt) .. controls (365.1992pt, -382.9632pt) and (365.2377pt, -382.8823pt) .. (365.3006pt, -382.7787pt)
 -- (365.3006pt, -382.7787pt) .. controls (365.3635pt, -382.6752pt) and (365.4334pt, -382.5684pt) .. (365.5103pt, -382.4583pt)
 -- (365.5103pt, -382.4583pt) .. controls (365.5873pt, -382.3483pt) and (365.7061pt, -382.2318pt) .. (365.8669pt, -382.1089pt)
 -- (365.8669pt, -382.1089pt) .. controls (366.0277pt, -381.9859pt) and (366.1991pt, -381.8823pt) .. (366.3808pt, -381.7982pt)
 -- (366.3808pt, -381.7982pt) .. controls (366.6675pt, -381.6817pt) and (366.9262pt, -381.6234pt) .. (367.1569pt, -381.6234pt)
 -- (367.1569pt, -381.6234pt)
 -- (367.1884pt, -381.6234pt)
 -- (367.1884pt, -381.6234pt) .. controls (367.4471pt, -381.6234pt) and (367.6079pt, -381.6266pt) .. (367.6708pt, -381.6331pt)
 -- (367.6708pt, -381.6331pt) .. controls (368.2022pt, -381.7173pt) and (368.5518pt, -381.8791pt) .. (368.7196pt, -382.1186pt)
 -- (368.7196pt, -382.1186pt)
 -- (368.8245pt, -382.0215pt)
 -- (368.8245pt, -382.0215pt) .. controls (369.1181pt, -381.7496pt) and (369.4363pt, -381.6137pt) .. (369.7789pt, -381.6137pt)
 -- (369.7789pt, -381.6137pt) .. controls (370.1634pt, -381.6137pt) and (370.4606pt, -381.714pt) .. (370.6703pt, -381.9147pt)
 -- (370.6703pt, -381.9147pt) .. controls (370.8801pt, -382.1153pt) and (370.9885pt, -382.358pt) .. (370.9955pt, -382.6428pt)
 -- (370.9955pt, -382.6428pt) .. controls (370.9955pt, -382.9211pt) and (370.9046pt, -383.1347pt) .. (370.7228pt, -383.2836pt)
 -- (370.7228pt, -383.2836pt) .. controls (370.541pt, -383.4324pt) and (370.3452pt, -383.5101pt) .. (370.1355pt, -383.5166pt)
 -- (370.1355pt, -383.5166pt) .. controls (369.9746pt, -383.5166pt) and (369.8383pt, -383.4713pt) .. (369.7264pt, -383.3807pt)
 -- (369.7264pt, -383.3807pt) .. controls (369.6146pt, -383.2901pt) and (369.5586pt, -383.1671pt) .. (369.5586pt, -383.0117pt)
 -- (369.5586pt, -383.0117pt) .. controls (369.5586pt, -382.7852pt) and (369.6495pt, -382.5943pt) .. (369.8313pt, -382.4389pt)
 -- (369.8313pt, -382.4389pt) .. controls (369.9222pt, -382.3742pt) and (370.0341pt, -382.3159pt) .. (370.1669pt, -382.2642pt)
 -- (370.1669pt, -382.2642pt) .. controls (370.1669pt, -382.2577pt) and (370.1529pt, -382.2448pt) .. (370.125pt, -382.2253pt)
 -- (370.125pt, -382.2253pt) .. controls (370.097pt, -382.2059pt) and (370.0481pt, -382.1833pt) .. (369.9781pt, -382.1574pt)
 -- (369.9781pt, -382.1574pt) .. controls (369.9082pt, -382.1315pt) and (369.8313pt, -382.1186pt) .. (369.7474pt, -382.1186pt)
 -- (369.7474pt, -382.1186pt) .. controls (369.6635pt, -382.1186pt) and (369.6006pt, -382.125pt) .. (369.5586pt, -382.138pt)
 -- (369.5586pt, -382.138pt) .. controls (369.3279pt, -382.235pt) and (369.1636pt, -382.4195pt) .. (369.0657pt, -382.6914pt)
 -- (369.0657pt, -382.6914pt) .. controls (368.6392pt, -384.1476pt) and (368.426pt, -384.9923pt) .. (368.426pt, -385.2253pt)
 -- (368.426pt, -385.2253pt) .. controls (368.426pt, -385.4583pt) and (368.6042pt, -385.5748pt) .. (368.9608pt, -385.5748pt)
 -- (368.9608pt, -385.5748pt) .. controls (369.2685pt, -385.5748pt) and (369.5482pt, -385.4777pt) .. (369.7998pt, -385.2835pt)
 -- (369.7998pt, -385.2835pt) .. controls (370.0515pt, -385.0894pt) and (370.2263pt, -384.8693pt) .. (370.3242pt, -384.6234pt)
 -- (370.3242pt, -384.6234pt) .. controls (370.3522pt, -384.5327pt) and (370.3767pt, -384.4778pt) .. (370.3976pt, -384.4583pt)
 -- (370.3976pt, -384.4583pt) .. controls (370.4186pt, -384.4389pt) and (370.4886pt, -384.4292pt) .. (370.6074pt, -384.4292pt)
 -- (370.6074pt, -384.4292pt)
 -- (370.6703pt, -384.4292pt)
 -- (370.6703pt, -384.4292pt)
 -- (370.7857pt, -384.4292pt)
 -- (370.7857pt, -384.4292pt) .. controls (370.9255pt, -384.4292pt) and (370.9955pt, -384.4745pt) .. (370.9955pt, -384.5651pt)
 -- (370.9955pt, -384.5651pt) .. controls (370.9955pt, -384.6493pt) and (370.95pt, -384.769pt) .. (370.8591pt, -384.9243pt)
 -- (370.8591pt, -384.9243pt) .. controls (370.7682pt, -385.0797pt) and (370.6424pt, -385.2447pt) .. (370.4816pt, -385.4195pt)
 -- (370.4816pt, -385.4195pt) .. controls (370.3207pt, -385.5942pt) and (370.0935pt, -385.7496pt) .. (369.7998pt, -385.8855pt)
 -- (369.7998pt, -385.8855pt) .. controls (369.5062pt, -386.0214pt) and (369.1985pt, -386.0861pt) .. (368.8769pt, -386.0797pt)
 -- (368.8769pt, -386.0797pt) .. controls (368.2896pt, -386.0797pt) and (367.8316pt, -385.9405pt) .. (367.503pt, -385.6622pt)
 -- (367.503pt, -385.6622pt)
 -- (367.4191pt, -385.5748pt)
 -- (367.4191pt, -385.5748pt) .. controls (367.1185pt, -385.9049pt) and (366.7794pt, -386.0699pt) .. (366.4018pt, -386.0699pt)
 -- (366.4018pt, -386.0699pt)
 -- (366.3494pt, -386.0699pt)
 -- (366.3494pt, -386.0699pt) .. controls (365.9508pt, -386.0699pt) and (365.6537pt, -385.9664pt) .. (365.4579pt, -385.7593pt)
 -- (365.4579pt, -385.7593pt) .. controls (365.2621pt, -385.5522pt) and (365.1642pt, -385.3256pt) .. (365.1642pt, -385.0797pt)
 -- (365.1642pt, -385.0797pt) .. controls (365.1642pt, -384.769pt) and (365.2586pt, -384.5424pt) .. (365.4474pt, -384.4001pt)
 -- (365.4474pt, -384.4001pt) .. controls (365.6362pt, -384.2577pt) and (365.8285pt, -384.1833pt) .. (366.0243pt, -384.1768pt)
 -- (366.0243pt, -384.1768pt) .. controls (366.1851pt, -384.1768pt) and (366.3214pt, -384.2221pt) .. (366.4333pt, -384.3127pt)
 -- (366.4333pt, -384.3127pt) .. controls (366.5451pt, -384.4033pt) and (366.6011pt, -384.5263pt) .. (366.6011pt, -384.6816pt)
 -- (366.6011pt, -384.6816pt) .. controls (366.6011pt, -384.9081pt) and (366.5102pt, -385.0991pt) .. (366.3284pt, -385.2544pt)
 -- (366.3284pt, -385.2544pt) .. controls (366.2375pt, -385.3192pt) and (366.1256pt, -385.3774pt) .. (365.9928pt, -385.4292pt)
 -- (365.9928pt, -385.4292pt) .. controls (366.0068pt, -385.4615pt) and (366.0557pt, -385.4939pt) .. (366.1396pt, -385.5263pt)
 -- (366.1396pt, -385.5263pt) .. controls (366.2235pt, -385.5586pt) and (366.3109pt, -385.578pt) .. (366.4018pt, -385.5845pt)
 -- (366.4018pt, -385.5845pt) .. controls (366.5556pt, -385.5845pt) and (366.692pt, -385.5263pt) .. (366.8109pt, -385.4098pt)
 -- (366.8109pt, -385.4098pt) .. controls (366.9297pt, -385.2932pt) and (367.0206pt, -385.1573pt) .. (367.0835pt, -385.002pt)
 -- (367.0835pt, -385.002pt) .. controls (367.51pt, -383.5457pt) and (367.7233pt, -382.7011pt) .. (367.7233pt, -382.4681pt)
 -- (367.7233pt, -382.4681pt) .. controls (367.7233pt, -382.235pt) and (367.545pt, -382.1186pt) .. (367.1884pt, -382.1186pt)
 -- (367.1884pt, -382.1186pt) .. controls (366.9367pt, -382.1186pt) and (366.685pt, -382.193pt) .. (366.4333pt, -382.3419pt)
 -- (366.4333pt, -382.3419pt) .. controls (366.1816pt, -382.4907pt) and (365.9823pt, -382.7334pt) .. (365.8355pt, -383.07pt)
 -- (365.8355pt, -383.07pt) .. controls (365.8075pt, -383.1606pt) and (365.7831pt, -383.2156pt) .. (365.7621pt, -383.235pt)
 -- (365.7621pt, -383.235pt) .. controls (365.7411pt, -383.2545pt) and (365.6712pt, -383.2642pt) .. (365.5523pt, -383.2642pt)
 -- (365.5523pt, -383.2642pt)
 -- (365.4894pt, -383.2642pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(365.4894pt, -383.2642pt) -- (365.374pt, -383.2642pt)
 -- (365.374pt, -383.2642pt) .. controls (365.2342pt, -383.2642pt) and (365.1642pt, -383.2189pt) .. (365.1642pt, -383.1282pt)
 -- (365.1642pt, -383.1282pt) .. controls (365.1642pt, -383.1153pt) and (365.1713pt, -383.0797pt) .. (365.1852pt, -383.0215pt)
 -- (365.1852pt, -383.0215pt) .. controls (365.1992pt, -382.9632pt) and (365.2377pt, -382.8823pt) .. (365.3006pt, -382.7787pt)
 -- (365.3006pt, -382.7787pt) .. controls (365.3635pt, -382.6752pt) and (365.4334pt, -382.5684pt) .. (365.5103pt, -382.4583pt)
 -- (365.5103pt, -382.4583pt) .. controls (365.5873pt, -382.3483pt) and (365.7061pt, -382.2318pt) .. (365.8669pt, -382.1089pt)
 -- (365.8669pt, -382.1089pt) .. controls (366.0277pt, -381.9859pt) and (366.1991pt, -381.8823pt) .. (366.3808pt, -381.7982pt)
 -- (366.3808pt, -381.7982pt) .. controls (366.6675pt, -381.6817pt) and (366.9262pt, -381.6234pt) .. (367.1569pt, -381.6234pt)
 -- (367.1569pt, -381.6234pt)
 -- (367.1884pt, -381.6234pt)
 -- (367.1884pt, -381.6234pt) .. controls (367.4471pt, -381.6234pt) and (367.6079pt, -381.6266pt) .. (367.6708pt, -381.6331pt)
 -- (367.6708pt, -381.6331pt) .. controls (368.2022pt, -381.7173pt) and (368.5518pt, -381.8791pt) .. (368.7196pt, -382.1186pt)
 -- (368.7196pt, -382.1186pt)
 -- (368.8245pt, -382.0215pt)
 -- (368.8245pt, -382.0215pt) .. controls (369.1181pt, -381.7496pt) and (369.4363pt, -381.6137pt) .. (369.7789pt, -381.6137pt)
 -- (369.7789pt, -381.6137pt) .. controls (370.1634pt, -381.6137pt) and (370.4606pt, -381.714pt) .. (370.6703pt, -381.9147pt)
 -- (370.6703pt, -381.9147pt) .. controls (370.8801pt, -382.1153pt) and (370.9885pt, -382.358pt) .. (370.9955pt, -382.6428pt)
 -- (370.9955pt, -382.6428pt) .. controls (370.9955pt, -382.9211pt) and (370.9046pt, -383.1347pt) .. (370.7228pt, -383.2836pt)
 -- (370.7228pt, -383.2836pt) .. controls (370.541pt, -383.4324pt) and (370.3452pt, -383.5101pt) .. (370.1355pt, -383.5166pt)
 -- (370.1355pt, -383.5166pt) .. controls (369.9746pt, -383.5166pt) and (369.8383pt, -383.4713pt) .. (369.7264pt, -383.3807pt)
 -- (369.7264pt, -383.3807pt) .. controls (369.6146pt, -383.2901pt) and (369.5586pt, -383.1671pt) .. (369.5586pt, -383.0117pt)
 -- (369.5586pt, -383.0117pt) .. controls (369.5586pt, -382.7852pt) and (369.6495pt, -382.5943pt) .. (369.8313pt, -382.4389pt)
 -- (369.8313pt, -382.4389pt) .. controls (369.9222pt, -382.3742pt) and (370.0341pt, -382.3159pt) .. (370.1669pt, -382.2642pt)
 -- (370.1669pt, -382.2642pt) .. controls (370.1669pt, -382.2577pt) and (370.1529pt, -382.2448pt) .. (370.125pt, -382.2253pt)
 -- (370.125pt, -382.2253pt) .. controls (370.097pt, -382.2059pt) and (370.0481pt, -382.1833pt) .. (369.9781pt, -382.1574pt)
 -- (369.9781pt, -382.1574pt) .. controls (369.9082pt, -382.1315pt) and (369.8313pt, -382.1186pt) .. (369.7474pt, -382.1186pt)
 -- (369.7474pt, -382.1186pt) .. controls (369.6635pt, -382.1186pt) and (369.6006pt, -382.125pt) .. (369.5586pt, -382.138pt)
 -- (369.5586pt, -382.138pt) .. controls (369.3279pt, -382.235pt) and (369.1636pt, -382.4195pt) .. (369.0657pt, -382.6914pt)
 -- (369.0657pt, -382.6914pt) .. controls (368.6392pt, -384.1476pt) and (368.426pt, -384.9923pt) .. (368.426pt, -385.2253pt)
 -- (368.426pt, -385.2253pt) .. controls (368.426pt, -385.4583pt) and (368.6042pt, -385.5748pt) .. (368.9608pt, -385.5748pt)
 -- (368.9608pt, -385.5748pt) .. controls (369.2685pt, -385.5748pt) and (369.5482pt, -385.4777pt) .. (369.7998pt, -385.2835pt)
 -- (369.7998pt, -385.2835pt) .. controls (370.0515pt, -385.0894pt) and (370.2263pt, -384.8693pt) .. (370.3242pt, -384.6234pt)
 -- (370.3242pt, -384.6234pt) .. controls (370.3522pt, -384.5327pt) and (370.3767pt, -384.4778pt) .. (370.3976pt, -384.4583pt)
 -- (370.3976pt, -384.4583pt) .. controls (370.4186pt, -384.4389pt) and (370.4886pt, -384.4292pt) .. (370.6074pt, -384.4292pt)
 -- (370.6074pt, -384.4292pt)
 -- (370.6703pt, -384.4292pt)
 -- (370.6703pt, -384.4292pt)
 -- (370.7857pt, -384.4292pt)
 -- (370.7857pt, -384.4292pt) .. controls (370.9255pt, -384.4292pt) and (370.9955pt, -384.4745pt) .. (370.9955pt, -384.5651pt)
 -- (370.9955pt, -384.5651pt) .. controls (370.9955pt, -384.6493pt) and (370.95pt, -384.769pt) .. (370.8591pt, -384.9243pt)
 -- (370.8591pt, -384.9243pt) .. controls (370.7682pt, -385.0797pt) and (370.6424pt, -385.2447pt) .. (370.4816pt, -385.4195pt)
 -- (370.4816pt, -385.4195pt) .. controls (370.3207pt, -385.5942pt) and (370.0935pt, -385.7496pt) .. (369.7998pt, -385.8855pt)
 -- (369.7998pt, -385.8855pt) .. controls (369.5062pt, -386.0214pt) and (369.1985pt, -386.0861pt) .. (368.8769pt, -386.0797pt)
 -- (368.8769pt, -386.0797pt) .. controls (368.2896pt, -386.0797pt) and (367.8316pt, -385.9405pt) .. (367.503pt, -385.6622pt)
 -- (367.503pt, -385.6622pt)
 -- (367.4191pt, -385.5748pt)
 -- (367.4191pt, -385.5748pt) .. controls (367.1185pt, -385.9049pt) and (366.7794pt, -386.0699pt) .. (366.4018pt, -386.0699pt)
 -- (366.4018pt, -386.0699pt)
 -- (366.3494pt, -386.0699pt)
 -- (366.3494pt, -386.0699pt) .. controls (365.9508pt, -386.0699pt) and (365.6537pt, -385.9664pt) .. (365.4579pt, -385.7593pt)
 -- (365.4579pt, -385.7593pt) .. controls (365.2621pt, -385.5522pt) and (365.1642pt, -385.3256pt) .. (365.1642pt, -385.0797pt)
 -- (365.1642pt, -385.0797pt) .. controls (365.1642pt, -384.769pt) and (365.2586pt, -384.5424pt) .. (365.4474pt, -384.4001pt)
 -- (365.4474pt, -384.4001pt) .. controls (365.6362pt, -384.2577pt) and (365.8285pt, -384.1833pt) .. (366.0243pt, -384.1768pt)
 -- (366.0243pt, -384.1768pt) .. controls (366.1851pt, -384.1768pt) and (366.3214pt, -384.2221pt) .. (366.4333pt, -384.3127pt)
 -- (366.4333pt, -384.3127pt) .. controls (366.5451pt, -384.4033pt) and (366.6011pt, -384.5263pt) .. (366.6011pt, -384.6816pt)
 -- (366.6011pt, -384.6816pt) .. controls (366.6011pt, -384.9081pt) and (366.5102pt, -385.0991pt) .. (366.3284pt, -385.2544pt)
 -- (366.3284pt, -385.2544pt) .. controls (366.2375pt, -385.3192pt) and (366.1256pt, -385.3774pt) .. (365.9928pt, -385.4292pt)
 -- (365.9928pt, -385.4292pt) .. controls (366.0068pt, -385.4615pt) and (366.0557pt, -385.4939pt) .. (366.1396pt, -385.5263pt)
 -- (366.1396pt, -385.5263pt) .. controls (366.2235pt, -385.5586pt) and (366.3109pt, -385.578pt) .. (366.4018pt, -385.5845pt)
 -- (366.4018pt, -385.5845pt) .. controls (366.5556pt, -385.5845pt) and (366.692pt, -385.5263pt) .. (366.8109pt, -385.4098pt)
 -- (366.8109pt, -385.4098pt) .. controls (366.9297pt, -385.2932pt) and (367.0206pt, -385.1573pt) .. (367.0835pt, -385.002pt)
 -- (367.0835pt, -385.002pt) .. controls (367.51pt, -383.5457pt) and (367.7233pt, -382.7011pt) .. (367.7233pt, -382.4681pt)
 -- (367.7233pt, -382.4681pt) .. controls (367.7233pt, -382.235pt) and (367.545pt, -382.1186pt) .. (367.1884pt, -382.1186pt)
 -- (367.1884pt, -382.1186pt) .. controls (366.9367pt, -382.1186pt) and (366.685pt, -382.193pt) .. (366.4333pt, -382.3419pt)
 -- (366.4333pt, -382.3419pt) .. controls (366.1816pt, -382.4907pt) and (365.9823pt, -382.7334pt) .. (365.8355pt, -383.07pt)
 -- (365.8355pt, -383.07pt) .. controls (365.8075pt, -383.1606pt) and (365.7831pt, -383.2156pt) .. (365.7621pt, -383.235pt)
 -- (365.7621pt, -383.235pt) .. controls (365.7411pt, -383.2545pt) and (365.6712pt, -383.2642pt) .. (365.5523pt, -383.2642pt)
 -- (365.5523pt, -383.2642pt)
 -- (365.4894pt, -383.2642pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(369.0856pt, -380.5943pt) .. controls (368.9248pt, -380.5943pt) and (368.6975pt, -380.5199pt) .. (368.4039pt, -380.371pt)
 -- (368.4039pt, -380.371pt) .. controls (368.1102pt, -380.2222pt) and (367.89pt, -380.1445pt) .. (367.7431pt, -380.138pt)
 -- (367.7431pt, -380.138pt) .. controls (367.5054pt, -380.138pt) and (367.2642pt, -380.2513pt) .. (367.0195pt, -380.4778pt)
 -- (367.0195pt, -380.4778pt)
 -- (366.8936pt, -380.5943pt)
 -- (366.8936pt, -380.5943pt)
 -- (366.6944pt, -380.4293pt)
 -- (366.6944pt, -380.4293pt) .. controls (366.6664pt, -380.4099pt) and (366.6349pt, -380.3872pt) .. (366.6pt, -380.3613pt)
 -- (366.6pt, -380.3613pt) .. controls (366.565pt, -380.3354pt) and (366.537pt, -380.3095pt) .. (366.5161pt, -380.2836pt)
 -- (366.5161pt, -380.2836pt)
 -- (366.4951pt, -380.2642pt)
 -- (366.4951pt, -380.2642pt) .. controls (366.9286pt, -379.8112pt) and (367.1698pt, -379.562pt) .. (367.2188pt, -379.5167pt)
 -- (367.2188pt, -379.5167pt) .. controls (367.4565pt, -379.316pt) and (367.6837pt, -379.2157pt) .. (367.9005pt, -379.2157pt)
 -- (367.9005pt, -379.2157pt) .. controls (367.9634pt, -379.2157pt) and (368.0123pt, -379.2189pt) .. (368.0473pt, -379.2254pt)
 -- (368.0473pt, -379.2254pt) .. controls (368.1732pt, -379.2513pt) and (368.3689pt, -379.3322pt) .. (368.6346pt, -379.4681pt)
 -- (368.6346pt, -379.4681pt) .. controls (368.9003pt, -379.604pt) and (369.1066pt, -379.672pt) .. (369.2534pt, -379.672pt)
 -- (369.2534pt, -379.672pt) .. controls (369.4911pt, -379.672pt) and (369.7323pt, -379.5587pt) .. (369.9771pt, -379.3322pt)
 -- (369.9771pt, -379.3322pt)
 -- (370.1029pt, -379.2157pt)
 -- (370.1029pt, -379.2157pt)
 -- (370.3022pt, -379.3807pt)
 -- (370.3022pt, -379.3807pt) .. controls (370.3301pt, -379.4002pt) and (370.3616pt, -379.4228pt) .. (370.3965pt, -379.4487pt)
 -- (370.3965pt, -379.4487pt) .. controls (370.4315pt, -379.4746pt) and (370.4595pt, -379.5005pt) .. (370.4804pt, -379.5264pt)
 -- (370.4804pt, -379.5264pt)
 -- (370.5014pt, -379.5458pt)
 -- (370.5014pt, -379.5458pt) .. controls (370.0679pt, -379.9989pt) and (369.8267pt, -380.248pt) .. (369.7778pt, -380.2934pt)
 -- (369.7778pt, -380.2934pt) .. controls (369.54pt, -380.494pt) and (369.3093pt, -380.5943pt) .. (369.0856pt, -380.5943pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(369.0856pt, -380.5943pt) .. controls (368.9248pt, -380.5943pt) and (368.6975pt, -380.5199pt) .. (368.4039pt, -380.371pt)
 -- (368.4039pt, -380.371pt) .. controls (368.1102pt, -380.2222pt) and (367.89pt, -380.1445pt) .. (367.7431pt, -380.138pt)
 -- (367.7431pt, -380.138pt) .. controls (367.5054pt, -380.138pt) and (367.2642pt, -380.2513pt) .. (367.0195pt, -380.4778pt)
 -- (367.0195pt, -380.4778pt)
 -- (366.8936pt, -380.5943pt)
 -- (366.8936pt, -380.5943pt)
 -- (366.6944pt, -380.4293pt)
 -- (366.6944pt, -380.4293pt) .. controls (366.6664pt, -380.4099pt) and (366.6349pt, -380.3872pt) .. (366.6pt, -380.3613pt)
 -- (366.6pt, -380.3613pt) .. controls (366.565pt, -380.3354pt) and (366.537pt, -380.3095pt) .. (366.5161pt, -380.2836pt)
 -- (366.5161pt, -380.2836pt)
 -- (366.4951pt, -380.2642pt)
 -- (366.4951pt, -380.2642pt) .. controls (366.9286pt, -379.8112pt) and (367.1698pt, -379.562pt) .. (367.2188pt, -379.5167pt)
 -- (367.2188pt, -379.5167pt) .. controls (367.4565pt, -379.316pt) and (367.6837pt, -379.2157pt) .. (367.9005pt, -379.2157pt)
 -- (367.9005pt, -379.2157pt) .. controls (367.9634pt, -379.2157pt) and (368.0123pt, -379.2189pt) .. (368.0473pt, -379.2254pt)
 -- (368.0473pt, -379.2254pt) .. controls (368.1732pt, -379.2513pt) and (368.3689pt, -379.3322pt) .. (368.6346pt, -379.4681pt)
 -- (368.6346pt, -379.4681pt) .. controls (368.9003pt, -379.604pt) and (369.1066pt, -379.672pt) .. (369.2534pt, -379.672pt)
 -- (369.2534pt, -379.672pt) .. controls (369.4911pt, -379.672pt) and (369.7323pt, -379.5587pt) .. (369.9771pt, -379.3322pt)
 -- (369.9771pt, -379.3322pt)
 -- (370.1029pt, -379.2157pt)
 -- (370.1029pt, -379.2157pt)
 -- (370.3022pt, -379.3807pt)
 -- (370.3022pt, -379.3807pt) .. controls (370.3301pt, -379.4002pt) and (370.3616pt, -379.4228pt) .. (370.3965pt, -379.4487pt)
 -- (370.3965pt, -379.4487pt) .. controls (370.4315pt, -379.4746pt) and (370.4595pt, -379.5005pt) .. (370.4804pt, -379.5264pt)
 -- (370.4804pt, -379.5264pt)
 -- (370.5014pt, -379.5458pt)
 -- (370.5014pt, -379.5458pt) .. controls (370.0679pt, -379.9989pt) and (369.8267pt, -380.248pt) .. (369.7778pt, -380.2934pt)
 -- (369.7778pt, -380.2934pt) .. controls (369.54pt, -380.494pt) and (369.3093pt, -380.5943pt) .. (369.0856pt, -380.5943pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(372.779pt, -378.2924pt) .. controls (372.6455pt, -378.2924pt) and (372.5393pt, -378.2512pt) .. (372.4602pt, -378.1689pt)
 -- (372.4602pt, -378.1689pt) .. controls (372.3811pt, -378.0865pt) and (372.3415pt, -377.9858pt) .. (372.3415pt, -377.8668pt)
 -- (372.3415pt, -377.8668pt) .. controls (372.3415pt, -377.5419pt) and (372.4725pt, -377.2605pt) .. (372.7345pt, -377.0226pt)
 -- (372.7345pt, -377.0226pt) .. controls (372.9965pt, -376.7846pt) and (373.3228pt, -376.6656pt) .. (373.7133pt, -376.6656pt)
 -- (373.7133pt, -376.6656pt) .. controls (374.1631pt, -376.6656pt) and (374.5388pt, -376.7938pt) .. (374.8403pt, -377.05pt)
 -- (374.8403pt, -377.05pt) .. controls (375.1419pt, -377.3063pt) and (375.2951pt, -377.638pt) .. (375.3pt, -378.0453pt)
 -- (375.3pt, -378.0453pt) .. controls (375.3pt, -378.2421pt) and (375.2506pt, -378.4297pt) .. (375.1518pt, -378.6081pt)
 -- (375.1518pt, -378.6081pt) .. controls (375.0529pt, -378.7866pt) and (374.9343pt, -378.9422pt) .. (374.7958pt, -379.0749pt)
 -- (374.7958pt, -379.0749pt) .. controls (374.6574pt, -379.2076pt) and (374.4597pt, -379.3769pt) .. (374.2027pt, -379.5828pt)
 -- (374.2027pt, -379.5828pt) .. controls (374.0247pt, -379.7247pt) and (373.7776pt, -379.9352pt) .. (373.4612pt, -380.2143pt)
 -- (373.4612pt, -380.2143pt)
 -- (373.0237pt, -380.5987pt)
 -- (373.0237pt, -380.5987pt)
 -- (373.5872pt, -380.6056pt)
 -- (373.5872pt, -380.6056pt) .. controls (374.3633pt, -380.6056pt) and (374.7761pt, -380.5941pt) .. (374.8255pt, -380.5712pt)
 -- (374.8255pt, -380.5712pt) .. controls (374.8601pt, -380.5621pt) and (374.9194pt, -380.3584pt) .. (375.0035pt, -379.9603pt)
 -- (375.0035pt, -379.9603pt)
 -- (375.0035pt, -379.9397pt)
 -- (375.0035pt, -379.9397pt)
 -- (375.3pt, -379.9397pt)
 -- (375.3pt, -379.9397pt)
 -- (375.3pt, -379.9603pt)
 -- (375.3pt, -379.9603pt) .. controls (375.2951pt, -379.9741pt) and (375.263pt, -380.1823pt) .. (375.2037pt, -380.585pt)
 -- (375.2037pt, -380.585pt) .. controls (375.1443pt, -380.9876pt) and (375.1073pt, -381.1981pt) .. (375.0924pt, -381.2164pt)
 -- (375.0924pt, -381.2164pt)
 -- (375.0924pt, -381.237pt)
 -- (375.0924pt, -381.237pt)
 -- (372.3415pt, -381.237pt)
 -- (372.3415pt, -381.237pt)
 -- (372.3415pt, -381.1066pt)
 -- (372.3415pt, -381.1066pt)
 -- (372.3415pt, -381.0243pt)
 -- (372.3415pt, -381.0243pt) .. controls (372.3415pt, -380.9922pt) and (372.3564pt, -380.9579pt) .. (372.386pt, -380.9213pt)
 -- (372.386pt, -380.9213pt) .. controls (372.4157pt, -380.8847pt) and (372.4898pt, -380.8046pt) .. (372.6085pt, -380.6811pt)
 -- (372.6085pt, -380.6811pt) .. controls (372.7518pt, -380.5346pt) and (372.8754pt, -380.4065pt) .. (372.9792pt, -380.2967pt)
 -- (372.9792pt, -380.2967pt) .. controls (373.0237pt, -380.2509pt) and (373.1077pt, -380.1663pt) .. (373.2313pt, -380.0427pt)
 -- (373.2313pt, -380.0427pt) .. controls (373.3549pt, -379.9192pt) and (373.4389pt, -379.8345pt) .. (373.4834pt, -379.7887pt)
 -- (373.4834pt, -379.7887pt) .. controls (373.5279pt, -379.743pt) and (373.5996pt, -379.6675pt) .. (373.6985pt, -379.5622pt)
 -- (373.6985pt, -379.5622pt) .. controls (373.7973pt, -379.457pt) and (373.8665pt, -379.3792pt) .. (373.9061pt, -379.3289pt)
 -- (373.9061pt, -379.3289pt) .. controls (373.9456pt, -379.2785pt) and (374.0025pt, -379.2099pt) .. (374.0766pt, -379.1229pt)
 -- (374.0766pt, -379.1229pt) .. controls (374.1508pt, -379.036pt) and (374.2027pt, -378.9628pt) .. (374.2323pt, -378.9033pt)
 -- (374.2323pt, -378.9033pt) .. controls (374.262pt, -378.8438pt) and (374.299pt, -378.7774pt) .. (374.3435pt, -378.7042pt)
 -- (374.3435pt, -378.7042pt) .. controls (374.388pt, -378.631pt) and (374.4202pt, -378.5578pt) .. (374.4399pt, -378.4846pt)
 -- (374.4399pt, -378.4846pt) .. controls (374.4597pt, -378.4114pt) and (374.477pt, -378.3427pt) .. (374.4919pt, -378.2787pt)
 -- (374.4919pt, -378.2787pt) .. controls (374.5067pt, -378.2146pt) and (374.5141pt, -378.1391pt) .. (374.5141pt, -378.0522pt)
 -- (374.5141pt, -378.0522pt) .. controls (374.5141pt, -377.7639pt) and (374.4301pt, -377.5145pt) .. (374.262pt, -377.304pt)
 -- (374.262pt, -377.304pt) .. controls (374.0939pt, -377.0935pt) and (373.8542pt, -376.9883pt) .. (373.5428pt, -376.9883pt)
 -- (373.5428pt, -376.9883pt) .. controls (373.3796pt, -376.9883pt) and (373.2363pt, -377.0271pt) .. (373.1127pt, -377.1049pt)
 -- (373.1127pt, -377.1049pt) .. controls (372.9891pt, -377.1827pt) and (372.9026pt, -377.2582pt) .. (372.8531pt, -377.3315pt)
 -- (372.8531pt, -377.3315pt) .. controls (372.8037pt, -377.4047pt) and (372.779pt, -377.4481pt) .. (372.779pt, -377.4619pt)
 -- (372.779pt, -377.4619pt) .. controls (372.779pt, -377.4664pt) and (372.7914pt, -377.4687pt) .. (372.8161pt, -377.4687pt)
 -- (372.8161pt, -377.4687pt) .. controls (372.9051pt, -377.4687pt) and (372.9965pt, -377.5008pt) .. (373.0904pt, -377.5648pt)
 -- (373.0904pt, -377.5648pt) .. controls (373.1844pt, -377.6289pt) and (373.2313pt, -377.7341pt) .. (373.2313pt, -377.8806pt)
 -- (373.2313pt, -377.8806pt) .. controls (373.2313pt, -377.995pt) and (373.1918pt, -378.091pt) .. (373.1127pt, -378.1689pt)
 -- (373.1127pt, -378.1689pt) .. controls (373.0336pt, -378.2466pt) and (372.9224pt, -378.2878pt) .. (372.779pt, -378.2924pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(372.779pt, -378.2924pt) .. controls (372.6455pt, -378.2924pt) and (372.5393pt, -378.2512pt) .. (372.4602pt, -378.1689pt)
 -- (372.4602pt, -378.1689pt) .. controls (372.3811pt, -378.0865pt) and (372.3415pt, -377.9858pt) .. (372.3415pt, -377.8668pt)
 -- (372.3415pt, -377.8668pt) .. controls (372.3415pt, -377.5419pt) and (372.4725pt, -377.2605pt) .. (372.7345pt, -377.0226pt)
 -- (372.7345pt, -377.0226pt) .. controls (372.9965pt, -376.7846pt) and (373.3228pt, -376.6656pt) .. (373.7133pt, -376.6656pt)
 -- (373.7133pt, -376.6656pt) .. controls (374.1631pt, -376.6656pt) and (374.5388pt, -376.7938pt) .. (374.8403pt, -377.05pt)
 -- (374.8403pt, -377.05pt) .. controls (375.1419pt, -377.3063pt) and (375.2951pt, -377.638pt) .. (375.3pt, -378.0453pt)
 -- (375.3pt, -378.0453pt) .. controls (375.3pt, -378.2421pt) and (375.2506pt, -378.4297pt) .. (375.1518pt, -378.6081pt)
 -- (375.1518pt, -378.6081pt) .. controls (375.0529pt, -378.7866pt) and (374.9343pt, -378.9422pt) .. (374.7958pt, -379.0749pt)
 -- (374.7958pt, -379.0749pt) .. controls (374.6574pt, -379.2076pt) and (374.4597pt, -379.3769pt) .. (374.2027pt, -379.5828pt)
 -- (374.2027pt, -379.5828pt) .. controls (374.0247pt, -379.7247pt) and (373.7776pt, -379.9352pt) .. (373.4612pt, -380.2143pt)
 -- (373.4612pt, -380.2143pt)
 -- (373.0237pt, -380.5987pt)
 -- (373.0237pt, -380.5987pt)
 -- (373.5872pt, -380.6056pt)
 -- (373.5872pt, -380.6056pt) .. controls (374.3633pt, -380.6056pt) and (374.7761pt, -380.5941pt) .. (374.8255pt, -380.5712pt)
 -- (374.8255pt, -380.5712pt) .. controls (374.8601pt, -380.5621pt) and (374.9194pt, -380.3584pt) .. (375.0035pt, -379.9603pt)
 -- (375.0035pt, -379.9603pt)
 -- (375.0035pt, -379.9397pt)
 -- (375.0035pt, -379.9397pt)
 -- (375.3pt, -379.9397pt)
 -- (375.3pt, -379.9397pt)
 -- (375.3pt, -379.9603pt)
 -- (375.3pt, -379.9603pt) .. controls (375.2951pt, -379.9741pt) and (375.263pt, -380.1823pt) .. (375.2037pt, -380.585pt)
 -- (375.2037pt, -380.585pt) .. controls (375.1443pt, -380.9876pt) and (375.1073pt, -381.1981pt) .. (375.0924pt, -381.2164pt)
 -- (375.0924pt, -381.2164pt)
 -- (375.0924pt, -381.237pt)
 -- (375.0924pt, -381.237pt)
 -- (372.3415pt, -381.237pt)
 -- (372.3415pt, -381.237pt)
 -- (372.3415pt, -381.1066pt)
 -- (372.3415pt, -381.1066pt)
 -- (372.3415pt, -381.0243pt)
 -- (372.3415pt, -381.0243pt) .. controls (372.3415pt, -380.9922pt) and (372.3564pt, -380.9579pt) .. (372.386pt, -380.9213pt)
 -- (372.386pt, -380.9213pt) .. controls (372.4157pt, -380.8847pt) and (372.4898pt, -380.8046pt) .. (372.6085pt, -380.6811pt)
 -- (372.6085pt, -380.6811pt) .. controls (372.7518pt, -380.5346pt) and (372.8754pt, -380.4065pt) .. (372.9792pt, -380.2967pt)
 -- (372.9792pt, -380.2967pt) .. controls (373.0237pt, -380.2509pt) and (373.1077pt, -380.1663pt) .. (373.2313pt, -380.0427pt)
 -- (373.2313pt, -380.0427pt) .. controls (373.3549pt, -379.9192pt) and (373.4389pt, -379.8345pt) .. (373.4834pt, -379.7887pt)
 -- (373.4834pt, -379.7887pt) .. controls (373.5279pt, -379.743pt) and (373.5996pt, -379.6675pt) .. (373.6985pt, -379.5622pt)
 -- (373.6985pt, -379.5622pt) .. controls (373.7973pt, -379.457pt) and (373.8665pt, -379.3792pt) .. (373.9061pt, -379.3289pt)
 -- (373.9061pt, -379.3289pt) .. controls (373.9456pt, -379.2785pt) and (374.0025pt, -379.2099pt) .. (374.0766pt, -379.1229pt)
 -- (374.0766pt, -379.1229pt) .. controls (374.1508pt, -379.036pt) and (374.2027pt, -378.9628pt) .. (374.2323pt, -378.9033pt)
 -- (374.2323pt, -378.9033pt) .. controls (374.262pt, -378.8438pt) and (374.299pt, -378.7774pt) .. (374.3435pt, -378.7042pt)
 -- (374.3435pt, -378.7042pt) .. controls (374.388pt, -378.631pt) and (374.4202pt, -378.5578pt) .. (374.4399pt, -378.4846pt)
 -- (374.4399pt, -378.4846pt) .. controls (374.4597pt, -378.4114pt) and (374.477pt, -378.3427pt) .. (374.4919pt, -378.2787pt)
 -- (374.4919pt, -378.2787pt) .. controls (374.5067pt, -378.2146pt) and (374.5141pt, -378.1391pt) .. (374.5141pt, -378.0522pt)
 -- (374.5141pt, -378.0522pt) .. controls (374.5141pt, -377.7639pt) and (374.4301pt, -377.5145pt) .. (374.262pt, -377.304pt)
 -- (374.262pt, -377.304pt) .. controls (374.0939pt, -377.0935pt) and (373.8542pt, -376.9883pt) .. (373.5428pt, -376.9883pt)
 -- (373.5428pt, -376.9883pt) .. controls (373.3796pt, -376.9883pt) and (373.2363pt, -377.0271pt) .. (373.1127pt, -377.1049pt)
 -- (373.1127pt, -377.1049pt) .. controls (372.9891pt, -377.1827pt) and (372.9026pt, -377.2582pt) .. (372.8531pt, -377.3315pt)
 -- (372.8531pt, -377.3315pt) .. controls (372.8037pt, -377.4047pt) and (372.779pt, -377.4481pt) .. (372.779pt, -377.4619pt)
 -- (372.779pt, -377.4619pt) .. controls (372.779pt, -377.4664pt) and (372.7914pt, -377.4687pt) .. (372.8161pt, -377.4687pt)
 -- (372.8161pt, -377.4687pt) .. controls (372.9051pt, -377.4687pt) and (372.9965pt, -377.5008pt) .. (373.0904pt, -377.5648pt)
 -- (373.0904pt, -377.5648pt) .. controls (373.1844pt, -377.6289pt) and (373.2313pt, -377.7341pt) .. (373.2313pt, -377.8806pt)
 -- (373.2313pt, -377.8806pt) .. controls (373.2313pt, -377.995pt) and (373.1918pt, -378.091pt) .. (373.1127pt, -378.1689pt)
 -- (373.1127pt, -378.1689pt) .. controls (373.0336pt, -378.2466pt) and (372.9224pt, -378.2878pt) .. (372.779pt, -378.2924pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(376.2566pt, -380.9968pt) .. controls (376.2566pt, -380.9968pt) and (376.2566pt, -380.9396pt) .. (376.2566pt, -380.8252pt)
 -- (376.2566pt, -380.8252pt) .. controls (376.2566pt, -380.7108pt) and (376.2961pt, -380.6124pt) .. (376.3752pt, -380.53pt)
 -- (376.3752pt, -380.53pt) .. controls (376.4543pt, -380.4477pt) and (376.5606pt, -380.4065pt) .. (376.6941pt, -380.4065pt)
 -- (376.6941pt, -380.4065pt) .. controls (376.8325pt, -380.4065pt) and (376.9561pt, -380.4637pt) .. (377.0648pt, -380.5781pt)
 -- (377.0648pt, -380.5781pt) .. controls (377.1736pt, -380.6925pt) and (377.2304pt, -380.8938pt) .. (377.2354pt, -381.1821pt)
 -- (377.2354pt, -381.1821pt) .. controls (377.2354pt, -381.3423pt) and (377.2131pt, -381.4979pt) .. (377.1686pt, -381.6489pt)
 -- (377.1686pt, -381.6489pt) .. controls (377.1241pt, -381.7999pt) and (377.0722pt, -381.9303pt) .. (377.0129pt, -382.0401pt)
 -- (377.0129pt, -382.0401pt) .. controls (376.9536pt, -382.1499pt) and (376.8893pt, -382.2437pt) .. (376.8201pt, -382.3215pt)
 -- (376.8201pt, -382.3215pt) .. controls (376.7509pt, -382.3993pt) and (376.6916pt, -382.4611pt) .. (376.6422pt, -382.5069pt)
 -- (376.6422pt, -382.5069pt) .. controls (376.5927pt, -382.5526pt) and (376.5606pt, -382.5732pt) .. (376.5457pt, -382.5686pt)
 -- (376.5457pt, -382.5686pt) .. controls (376.526pt, -382.5686pt) and (376.4939pt, -382.548pt) .. (376.4494pt, -382.5069pt)
 -- (376.4494pt, -382.5069pt) .. controls (376.4049pt, -382.4657pt) and (376.3826pt, -382.4359pt) .. (376.3826pt, -382.4176pt)
 -- (376.3826pt, -382.4176pt) .. controls (376.3826pt, -382.3993pt) and (376.4098pt, -382.3627pt) .. (376.4642pt, -382.3078pt)
 -- (376.4642pt, -382.3078pt) .. controls (376.5186pt, -382.2529pt) and (376.5804pt, -382.1843pt) .. (376.6496pt, -382.1019pt)
 -- (376.6496pt, -382.1019pt) .. controls (376.7188pt, -382.0195pt) and (376.783pt, -381.9051pt) .. (376.8423pt, -381.7587pt)
 -- (376.8423pt, -381.7587pt) .. controls (376.9017pt, -381.6123pt) and (376.9412pt, -381.4453pt) .. (376.961pt, -381.2576pt)
 -- (376.961pt, -381.2576pt)
 -- (376.961pt, -381.1753pt)
 -- (376.961pt, -381.1753pt)
 -- (376.9536pt, -381.1821pt)
 -- (376.9536pt, -381.1821pt) .. controls (376.9437pt, -381.1867pt) and (376.9313pt, -381.1913pt) .. (376.9165pt, -381.1958pt)
 -- (376.9165pt, -381.1958pt) .. controls (376.9017pt, -381.2004pt) and (376.8868pt, -381.2073pt) .. (376.872pt, -381.2164pt)
 -- (376.872pt, -381.2164pt) .. controls (376.8572pt, -381.2256pt) and (376.8349pt, -381.2302pt) .. (376.8053pt, -381.2302pt)
 -- (376.8053pt, -381.2302pt) .. controls (376.7756pt, -381.2302pt) and (376.746pt, -381.2325pt) .. (376.7163pt, -381.237pt)
 -- (376.7163pt, -381.237pt) .. controls (376.5828pt, -381.237pt) and (376.4741pt, -381.1981pt) .. (376.39pt, -381.1203pt)
 -- (376.39pt, -381.1203pt)
 -- (376.2566pt, -380.9968pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(376.2566pt, -380.9968pt) .. controls (376.2566pt, -380.9968pt) and (376.2566pt, -380.9396pt) .. (376.2566pt, -380.8252pt)
 -- (376.2566pt, -380.8252pt) .. controls (376.2566pt, -380.7108pt) and (376.2961pt, -380.6124pt) .. (376.3752pt, -380.53pt)
 -- (376.3752pt, -380.53pt) .. controls (376.4543pt, -380.4477pt) and (376.5606pt, -380.4065pt) .. (376.6941pt, -380.4065pt)
 -- (376.6941pt, -380.4065pt) .. controls (376.8325pt, -380.4065pt) and (376.9561pt, -380.4637pt) .. (377.0648pt, -380.5781pt)
 -- (377.0648pt, -380.5781pt) .. controls (377.1736pt, -380.6925pt) and (377.2304pt, -380.8938pt) .. (377.2354pt, -381.1821pt)
 -- (377.2354pt, -381.1821pt) .. controls (377.2354pt, -381.3423pt) and (377.2131pt, -381.4979pt) .. (377.1686pt, -381.6489pt)
 -- (377.1686pt, -381.6489pt) .. controls (377.1241pt, -381.7999pt) and (377.0722pt, -381.9303pt) .. (377.0129pt, -382.0401pt)
 -- (377.0129pt, -382.0401pt) .. controls (376.9536pt, -382.1499pt) and (376.8893pt, -382.2437pt) .. (376.8201pt, -382.3215pt)
 -- (376.8201pt, -382.3215pt) .. controls (376.7509pt, -382.3993pt) and (376.6916pt, -382.4611pt) .. (376.6422pt, -382.5069pt)
 -- (376.6422pt, -382.5069pt) .. controls (376.5927pt, -382.5526pt) and (376.5606pt, -382.5732pt) .. (376.5457pt, -382.5686pt)
 -- (376.5457pt, -382.5686pt) .. controls (376.526pt, -382.5686pt) and (376.4939pt, -382.548pt) .. (376.4494pt, -382.5069pt)
 -- (376.4494pt, -382.5069pt) .. controls (376.4049pt, -382.4657pt) and (376.3826pt, -382.4359pt) .. (376.3826pt, -382.4176pt)
 -- (376.3826pt, -382.4176pt) .. controls (376.3826pt, -382.3993pt) and (376.4098pt, -382.3627pt) .. (376.4642pt, -382.3078pt)
 -- (376.4642pt, -382.3078pt) .. controls (376.5186pt, -382.2529pt) and (376.5804pt, -382.1843pt) .. (376.6496pt, -382.1019pt)
 -- (376.6496pt, -382.1019pt) .. controls (376.7188pt, -382.0195pt) and (376.783pt, -381.9051pt) .. (376.8423pt, -381.7587pt)
 -- (376.8423pt, -381.7587pt) .. controls (376.9017pt, -381.6123pt) and (376.9412pt, -381.4453pt) .. (376.961pt, -381.2576pt)
 -- (376.961pt, -381.2576pt)
 -- (376.961pt, -381.1753pt)
 -- (376.961pt, -381.1753pt)
 -- (376.9536pt, -381.1821pt)
 -- (376.9536pt, -381.1821pt) .. controls (376.9437pt, -381.1867pt) and (376.9313pt, -381.1913pt) .. (376.9165pt, -381.1958pt)
 -- (376.9165pt, -381.1958pt) .. controls (376.9017pt, -381.2004pt) and (376.8868pt, -381.2073pt) .. (376.872pt, -381.2164pt)
 -- (376.872pt, -381.2164pt) .. controls (376.8572pt, -381.2256pt) and (376.8349pt, -381.2302pt) .. (376.8053pt, -381.2302pt)
 -- (376.8053pt, -381.2302pt) .. controls (376.7756pt, -381.2302pt) and (376.746pt, -381.2325pt) .. (376.7163pt, -381.237pt)
 -- (376.7163pt, -381.237pt) .. controls (376.5828pt, -381.237pt) and (376.4741pt, -381.1981pt) .. (376.39pt, -381.1203pt)
 -- (376.39pt, -381.1203pt)
 -- (376.2566pt, -380.9968pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(379.3189pt, -377.2697pt) -- (379.2225pt, -377.304pt)
 -- (379.2225pt, -377.304pt) .. controls (379.1533pt, -377.3269pt) and (379.0544pt, -377.3497pt) .. (378.9259pt, -377.3726pt)
 -- (378.9259pt, -377.3726pt) .. controls (378.7974pt, -377.3955pt) and (378.654pt, -377.4115pt) .. (378.4958pt, -377.4207pt)
 -- (378.4958pt, -377.4207pt)
 -- (378.3549pt, -377.4207pt)
 -- (378.3549pt, -377.4207pt)
 -- (378.3549pt, -377.1049pt)
 -- (378.3549pt, -377.1049pt)
 -- (378.4958pt, -377.1049pt)
 -- (378.4958pt, -377.1049pt) .. controls (378.7282pt, -377.0958pt) and (378.9432pt, -377.0615pt) .. (379.1409pt, -377.002pt)
 -- (379.1409pt, -377.002pt) .. controls (379.3387pt, -376.9425pt) and (379.4771pt, -376.8876pt) .. (379.5562pt, -376.8372pt)
 -- (379.5562pt, -376.8372pt) .. controls (379.6353pt, -376.7869pt) and (379.7045pt, -376.7366pt) .. (379.7638pt, -376.6862pt)
 -- (379.7638pt, -376.6862pt) .. controls (379.7737pt, -376.6725pt) and (379.8033pt, -376.6656pt) .. (379.8528pt, -376.6656pt)
 -- (379.8528pt, -376.6656pt) .. controls (379.8972pt, -376.6656pt) and (379.9393pt, -376.6794pt) .. (379.9788pt, -376.7068pt)
 -- (379.9788pt, -376.7068pt)
 -- (379.9788pt, -378.7592pt)
 -- (379.9788pt, -378.7592pt)
 -- (379.9862pt, -380.8183pt)
 -- (379.9862pt, -380.8183pt) .. controls (380.0208pt, -380.8504pt) and (380.0505pt, -380.8709pt) .. (380.0752pt, -380.8801pt)
 -- (380.0752pt, -380.8801pt) .. controls (380.0999pt, -380.8893pt) and (380.1592pt, -380.8984pt) .. (380.2532pt, -380.9076pt)
 -- (380.2532pt, -380.9076pt) .. controls (380.3471pt, -380.9167pt) and (380.5003pt, -380.9213pt) .. (380.7129pt, -380.9213pt)
 -- (380.7129pt, -380.9213pt)
 -- (380.9057pt, -380.9213pt)
 -- (380.9057pt, -380.9213pt)
 -- (380.9057pt, -381.237pt)
 -- (380.9057pt, -381.237pt)
 -- (380.8241pt, -381.237pt)
 -- (380.8241pt, -381.237pt) .. controls (380.7203pt, -381.2233pt) and (380.3273pt, -381.2164pt) .. (379.6451pt, -381.2164pt)
 -- (379.6451pt, -381.2164pt) .. controls (378.9729pt, -381.2164pt) and (378.5848pt, -381.2233pt) .. (378.481pt, -381.237pt)
 -- (378.481pt, -381.237pt)
 -- (378.392pt, -381.237pt)
 -- (378.392pt, -381.237pt)
 -- (378.392pt, -380.9213pt)
 -- (378.392pt, -380.9213pt)
 -- (378.5848pt, -380.9213pt)
 -- (378.5848pt, -380.9213pt) .. controls (378.6936pt, -380.9213pt) and (378.7875pt, -380.9213pt) .. (378.8666pt, -380.9213pt)
 -- (378.8666pt, -380.9213pt) .. controls (378.9457pt, -380.9213pt) and (379.0075pt, -380.919pt) .. (379.052pt, -380.9144pt)
 -- (379.052pt, -380.9144pt) .. controls (379.0964pt, -380.9099pt) and (379.136pt, -380.903pt) .. (379.1706pt, -380.8938pt)
 -- (379.1706pt, -380.8938pt) .. controls (379.2052pt, -380.8847pt) and (379.225pt, -380.8801pt) .. (379.2299pt, -380.8801pt)
 -- (379.2299pt, -380.8801pt) .. controls (379.2349pt, -380.8801pt) and (379.2497pt, -380.8687pt) .. (379.2744pt, -380.8458pt)
 -- (379.2744pt, -380.8458pt) .. controls (379.2991pt, -380.8229pt) and (379.314pt, -380.8138pt) .. (379.3189pt, -380.8183pt)
 -- (379.3189pt, -380.8183pt)
 -- (379.3189pt, -377.2697pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(379.3189pt, -377.2697pt) -- (379.2225pt, -377.304pt)
 -- (379.2225pt, -377.304pt) .. controls (379.1533pt, -377.3269pt) and (379.0544pt, -377.3497pt) .. (378.9259pt, -377.3726pt)
 -- (378.9259pt, -377.3726pt) .. controls (378.7974pt, -377.3955pt) and (378.654pt, -377.4115pt) .. (378.4958pt, -377.4207pt)
 -- (378.4958pt, -377.4207pt)
 -- (378.3549pt, -377.4207pt)
 -- (378.3549pt, -377.4207pt)
 -- (378.3549pt, -377.1049pt)
 -- (378.3549pt, -377.1049pt)
 -- (378.4958pt, -377.1049pt)
 -- (378.4958pt, -377.1049pt) .. controls (378.7282pt, -377.0958pt) and (378.9432pt, -377.0615pt) .. (379.1409pt, -377.002pt)
 -- (379.1409pt, -377.002pt) .. controls (379.3387pt, -376.9425pt) and (379.4771pt, -376.8876pt) .. (379.5562pt, -376.8372pt)
 -- (379.5562pt, -376.8372pt) .. controls (379.6353pt, -376.7869pt) and (379.7045pt, -376.7366pt) .. (379.7638pt, -376.6862pt)
 -- (379.7638pt, -376.6862pt) .. controls (379.7737pt, -376.6725pt) and (379.8033pt, -376.6656pt) .. (379.8528pt, -376.6656pt)
 -- (379.8528pt, -376.6656pt) .. controls (379.8972pt, -376.6656pt) and (379.9393pt, -376.6794pt) .. (379.9788pt, -376.7068pt)
 -- (379.9788pt, -376.7068pt)
 -- (379.9788pt, -378.7592pt)
 -- (379.9788pt, -378.7592pt)
 -- (379.9862pt, -380.8183pt)
 -- (379.9862pt, -380.8183pt) .. controls (380.0208pt, -380.8504pt) and (380.0505pt, -380.8709pt) .. (380.0752pt, -380.8801pt)
 -- (380.0752pt, -380.8801pt) .. controls (380.0999pt, -380.8893pt) and (380.1592pt, -380.8984pt) .. (380.2532pt, -380.9076pt)
 -- (380.2532pt, -380.9076pt) .. controls (380.3471pt, -380.9167pt) and (380.5003pt, -380.9213pt) .. (380.7129pt, -380.9213pt)
 -- (380.7129pt, -380.9213pt)
 -- (380.9057pt, -380.9213pt)
 -- (380.9057pt, -380.9213pt)
 -- (380.9057pt, -381.237pt)
 -- (380.9057pt, -381.237pt)
 -- (380.8241pt, -381.237pt)
 -- (380.8241pt, -381.237pt) .. controls (380.7203pt, -381.2233pt) and (380.3273pt, -381.2164pt) .. (379.6451pt, -381.2164pt)
 -- (379.6451pt, -381.2164pt) .. controls (378.9729pt, -381.2164pt) and (378.5848pt, -381.2233pt) .. (378.481pt, -381.237pt)
 -- (378.481pt, -381.237pt)
 -- (378.392pt, -381.237pt)
 -- (378.392pt, -381.237pt)
 -- (378.392pt, -380.9213pt)
 -- (378.392pt, -380.9213pt)
 -- (378.5848pt, -380.9213pt)
 -- (378.5848pt, -380.9213pt) .. controls (378.6936pt, -380.9213pt) and (378.7875pt, -380.9213pt) .. (378.8666pt, -380.9213pt)
 -- (378.8666pt, -380.9213pt) .. controls (378.9457pt, -380.9213pt) and (379.0075pt, -380.919pt) .. (379.052pt, -380.9144pt)
 -- (379.052pt, -380.9144pt) .. controls (379.0964pt, -380.9099pt) and (379.136pt, -380.903pt) .. (379.1706pt, -380.8938pt)
 -- (379.1706pt, -380.8938pt) .. controls (379.2052pt, -380.8847pt) and (379.225pt, -380.8801pt) .. (379.2299pt, -380.8801pt)
 -- (379.2299pt, -380.8801pt) .. controls (379.2349pt, -380.8801pt) and (379.2497pt, -380.8687pt) .. (379.2744pt, -380.8458pt)
 -- (379.2744pt, -380.8458pt) .. controls (379.2991pt, -380.8229pt) and (379.314pt, -380.8138pt) .. (379.3189pt, -380.8183pt)
 -- (379.3189pt, -380.8183pt)
 -- (379.3189pt, -377.2697pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(372.779pt, -385.9437pt) .. controls (372.6455pt, -385.9437pt) and (372.5393pt, -385.9025pt) .. (372.4602pt, -385.8202pt)
 -- (372.4602pt, -385.8202pt) .. controls (372.3811pt, -385.7378pt) and (372.3415pt, -385.6371pt) .. (372.3415pt, -385.5181pt)
 -- (372.3415pt, -385.5181pt) .. controls (372.3415pt, -385.1932pt) and (372.4725pt, -384.9118pt) .. (372.7345pt, -384.6739pt)
 -- (372.7345pt, -384.6739pt) .. controls (372.9965pt, -384.4359pt) and (373.3228pt, -384.3169pt) .. (373.7133pt, -384.3169pt)
 -- (373.7133pt, -384.3169pt) .. controls (374.1631pt, -384.3169pt) and (374.5388pt, -384.4451pt) .. (374.8403pt, -384.7013pt)
 -- (374.8403pt, -384.7013pt) .. controls (375.1419pt, -384.9576pt) and (375.2951pt, -385.2893pt) .. (375.3pt, -385.6966pt)
 -- (375.3pt, -385.6966pt) .. controls (375.3pt, -385.8934pt) and (375.2506pt, -386.081pt) .. (375.1518pt, -386.2594pt)
 -- (375.1518pt, -386.2594pt) .. controls (375.0529pt, -386.4379pt) and (374.9343pt, -386.5935pt) .. (374.7958pt, -386.7262pt)
 -- (374.7958pt, -386.7262pt) .. controls (374.6574pt, -386.8589pt) and (374.4597pt, -387.0282pt) .. (374.2027pt, -387.2341pt)
 -- (374.2027pt, -387.2341pt) .. controls (374.0247pt, -387.376pt) and (373.7776pt, -387.5865pt) .. (373.4612pt, -387.8656pt)
 -- (373.4612pt, -387.8656pt)
 -- (373.0237pt, -388.25pt)
 -- (373.0237pt, -388.25pt)
 -- (373.5872pt, -388.2569pt)
 -- (373.5872pt, -388.2569pt) .. controls (374.3633pt, -388.2569pt) and (374.7761pt, -388.2454pt) .. (374.8255pt, -388.2225pt)
 -- (374.8255pt, -388.2225pt) .. controls (374.8601pt, -388.2134pt) and (374.9194pt, -388.0097pt) .. (375.0035pt, -387.6116pt)
 -- (375.0035pt, -387.6116pt)
 -- (375.0035pt, -387.591pt)
 -- (375.0035pt, -387.591pt)
 -- (375.3pt, -387.591pt)
 -- (375.3pt, -387.591pt)
 -- (375.3pt, -387.6116pt)
 -- (375.3pt, -387.6116pt) .. controls (375.2951pt, -387.6254pt) and (375.263pt, -387.8336pt) .. (375.2037pt, -388.2363pt)
 -- (375.2037pt, -388.2363pt) .. controls (375.1443pt, -388.6389pt) and (375.1073pt, -388.8494pt) .. (375.0924pt, -388.8677pt)
 -- (375.0924pt, -388.8677pt)
 -- (375.0924pt, -388.8883pt)
 -- (375.0924pt, -388.8883pt)
 -- (372.3415pt, -388.8883pt)
 -- (372.3415pt, -388.8883pt)
 -- (372.3415pt, -388.7579pt)
 -- (372.3415pt, -388.7579pt)
 -- (372.3415pt, -388.6756pt)
 -- (372.3415pt, -388.6756pt) .. controls (372.3415pt, -388.6435pt) and (372.3564pt, -388.6092pt) .. (372.386pt, -388.5726pt)
 -- (372.386pt, -388.5726pt) .. controls (372.4157pt, -388.536pt) and (372.4898pt, -388.4559pt) .. (372.6085pt, -388.3324pt)
 -- (372.6085pt, -388.3324pt) .. controls (372.7518pt, -388.1859pt) and (372.8754pt, -388.0578pt) .. (372.9792pt, -387.948pt)
 -- (372.9792pt, -387.948pt) .. controls (373.0237pt, -387.9022pt) and (373.1077pt, -387.8176pt) .. (373.2313pt, -387.694pt)
 -- (373.2313pt, -387.694pt) .. controls (373.3549pt, -387.5705pt) and (373.4389pt, -387.4858pt) .. (373.4834pt, -387.44pt)
 -- (373.4834pt, -387.44pt) .. controls (373.5279pt, -387.3943pt) and (373.5996pt, -387.3188pt) .. (373.6985pt, -387.2135pt)
 -- (373.6985pt, -387.2135pt) .. controls (373.7973pt, -387.1083pt) and (373.8665pt, -387.0305pt) .. (373.9061pt, -386.9802pt)
 -- (373.9061pt, -386.9802pt) .. controls (373.9456pt, -386.9298pt) and (374.0025pt, -386.8612pt) .. (374.0766pt, -386.7742pt)
 -- (374.0766pt, -386.7742pt) .. controls (374.1508pt, -386.6873pt) and (374.2027pt, -386.6141pt) .. (374.2323pt, -386.5546pt)
 -- (374.2323pt, -386.5546pt) .. controls (374.262pt, -386.4951pt) and (374.299pt, -386.4287pt) .. (374.3435pt, -386.3555pt)
 -- (374.3435pt, -386.3555pt) .. controls (374.388pt, -386.2823pt) and (374.4202pt, -386.2091pt) .. (374.4399pt, -386.1359pt)
 -- (374.4399pt, -386.1359pt) .. controls (374.4597pt, -386.0627pt) and (374.477pt, -385.994pt) .. (374.4919pt, -385.93pt)
 -- (374.4919pt, -385.93pt) .. controls (374.5067pt, -385.8659pt) and (374.5141pt, -385.7904pt) .. (374.5141pt, -385.7035pt)
 -- (374.5141pt, -385.7035pt) .. controls (374.5141pt, -385.4152pt) and (374.4301pt, -385.1658pt) .. (374.262pt, -384.9553pt)
 -- (374.262pt, -384.9553pt) .. controls (374.0939pt, -384.7448pt) and (373.8542pt, -384.6396pt) .. (373.5428pt, -384.6396pt)
 -- (373.5428pt, -384.6396pt) .. controls (373.3796pt, -384.6396pt) and (373.2363pt, -384.6784pt) .. (373.1127pt, -384.7562pt)
 -- (373.1127pt, -384.7562pt) .. controls (372.9891pt, -384.834pt) and (372.9026pt, -384.9095pt) .. (372.8531pt, -384.9828pt)
 -- (372.8531pt, -384.9828pt) .. controls (372.8037pt, -385.056pt) and (372.779pt, -385.0994pt) .. (372.779pt, -385.1132pt)
 -- (372.779pt, -385.1132pt) .. controls (372.779pt, -385.1177pt) and (372.7914pt, -385.12pt) .. (372.8161pt, -385.12pt)
 -- (372.8161pt, -385.12pt) .. controls (372.9051pt, -385.12pt) and (372.9965pt, -385.1521pt) .. (373.0904pt, -385.2161pt)
 -- (373.0904pt, -385.2161pt) .. controls (373.1844pt, -385.2802pt) and (373.2313pt, -385.3854pt) .. (373.2313pt, -385.5319pt)
 -- (373.2313pt, -385.5319pt) .. controls (373.2313pt, -385.6463pt) and (373.1918pt, -385.7423pt) .. (373.1127pt, -385.8202pt)
 -- (373.1127pt, -385.8202pt) .. controls (373.0336pt, -385.8979pt) and (372.9224pt, -385.9391pt) .. (372.779pt, -385.9437pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(372.779pt, -385.9437pt) .. controls (372.6455pt, -385.9437pt) and (372.5393pt, -385.9025pt) .. (372.4602pt, -385.8202pt)
 -- (372.4602pt, -385.8202pt) .. controls (372.3811pt, -385.7378pt) and (372.3415pt, -385.6371pt) .. (372.3415pt, -385.5181pt)
 -- (372.3415pt, -385.5181pt) .. controls (372.3415pt, -385.1932pt) and (372.4725pt, -384.9118pt) .. (372.7345pt, -384.6739pt)
 -- (372.7345pt, -384.6739pt) .. controls (372.9965pt, -384.4359pt) and (373.3228pt, -384.3169pt) .. (373.7133pt, -384.3169pt)
 -- (373.7133pt, -384.3169pt) .. controls (374.1631pt, -384.3169pt) and (374.5388pt, -384.4451pt) .. (374.8403pt, -384.7013pt)
 -- (374.8403pt, -384.7013pt) .. controls (375.1419pt, -384.9576pt) and (375.2951pt, -385.2893pt) .. (375.3pt, -385.6966pt)
 -- (375.3pt, -385.6966pt) .. controls (375.3pt, -385.8934pt) and (375.2506pt, -386.081pt) .. (375.1518pt, -386.2594pt)
 -- (375.1518pt, -386.2594pt) .. controls (375.0529pt, -386.4379pt) and (374.9343pt, -386.5935pt) .. (374.7958pt, -386.7262pt)
 -- (374.7958pt, -386.7262pt) .. controls (374.6574pt, -386.8589pt) and (374.4597pt, -387.0282pt) .. (374.2027pt, -387.2341pt)
 -- (374.2027pt, -387.2341pt) .. controls (374.0247pt, -387.376pt) and (373.7776pt, -387.5865pt) .. (373.4612pt, -387.8656pt)
 -- (373.4612pt, -387.8656pt)
 -- (373.0237pt, -388.25pt)
 -- (373.0237pt, -388.25pt)
 -- (373.5872pt, -388.2569pt)
 -- (373.5872pt, -388.2569pt) .. controls (374.3633pt, -388.2569pt) and (374.7761pt, -388.2454pt) .. (374.8255pt, -388.2225pt)
 -- (374.8255pt, -388.2225pt) .. controls (374.8601pt, -388.2134pt) and (374.9194pt, -388.0097pt) .. (375.0035pt, -387.6116pt)
 -- (375.0035pt, -387.6116pt)
 -- (375.0035pt, -387.591pt)
 -- (375.0035pt, -387.591pt)
 -- (375.3pt, -387.591pt)
 -- (375.3pt, -387.591pt)
 -- (375.3pt, -387.6116pt)
 -- (375.3pt, -387.6116pt) .. controls (375.2951pt, -387.6254pt) and (375.263pt, -387.8336pt) .. (375.2037pt, -388.2363pt)
 -- (375.2037pt, -388.2363pt) .. controls (375.1443pt, -388.6389pt) and (375.1073pt, -388.8494pt) .. (375.0924pt, -388.8677pt)
 -- (375.0924pt, -388.8677pt)
 -- (375.0924pt, -388.8883pt)
 -- (375.0924pt, -388.8883pt)
 -- (372.3415pt, -388.8883pt)
 -- (372.3415pt, -388.8883pt)
 -- (372.3415pt, -388.7579pt)
 -- (372.3415pt, -388.7579pt)
 -- (372.3415pt, -388.6756pt)
 -- (372.3415pt, -388.6756pt) .. controls (372.3415pt, -388.6435pt) and (372.3564pt, -388.6092pt) .. (372.386pt, -388.5726pt)
 -- (372.386pt, -388.5726pt) .. controls (372.4157pt, -388.536pt) and (372.4898pt, -388.4559pt) .. (372.6085pt, -388.3324pt)
 -- (372.6085pt, -388.3324pt) .. controls (372.7518pt, -388.1859pt) and (372.8754pt, -388.0578pt) .. (372.9792pt, -387.948pt)
 -- (372.9792pt, -387.948pt) .. controls (373.0237pt, -387.9022pt) and (373.1077pt, -387.8176pt) .. (373.2313pt, -387.694pt)
 -- (373.2313pt, -387.694pt) .. controls (373.3549pt, -387.5705pt) and (373.4389pt, -387.4858pt) .. (373.4834pt, -387.44pt)
 -- (373.4834pt, -387.44pt) .. controls (373.5279pt, -387.3943pt) and (373.5996pt, -387.3188pt) .. (373.6985pt, -387.2135pt)
 -- (373.6985pt, -387.2135pt) .. controls (373.7973pt, -387.1083pt) and (373.8665pt, -387.0305pt) .. (373.9061pt, -386.9802pt)
 -- (373.9061pt, -386.9802pt) .. controls (373.9456pt, -386.9298pt) and (374.0025pt, -386.8612pt) .. (374.0766pt, -386.7742pt)
 -- (374.0766pt, -386.7742pt) .. controls (374.1508pt, -386.6873pt) and (374.2027pt, -386.6141pt) .. (374.2323pt, -386.5546pt)
 -- (374.2323pt, -386.5546pt) .. controls (374.262pt, -386.4951pt) and (374.299pt, -386.4287pt) .. (374.3435pt, -386.3555pt)
 -- (374.3435pt, -386.3555pt) .. controls (374.388pt, -386.2823pt) and (374.4202pt, -386.2091pt) .. (374.4399pt, -386.1359pt)
 -- (374.4399pt, -386.1359pt) .. controls (374.4597pt, -386.0627pt) and (374.477pt, -385.994pt) .. (374.4919pt, -385.93pt)
 -- (374.4919pt, -385.93pt) .. controls (374.5067pt, -385.8659pt) and (374.5141pt, -385.7904pt) .. (374.5141pt, -385.7035pt)
 -- (374.5141pt, -385.7035pt) .. controls (374.5141pt, -385.4152pt) and (374.4301pt, -385.1658pt) .. (374.262pt, -384.9553pt)
 -- (374.262pt, -384.9553pt) .. controls (374.0939pt, -384.7448pt) and (373.8542pt, -384.6396pt) .. (373.5428pt, -384.6396pt)
 -- (373.5428pt, -384.6396pt) .. controls (373.3796pt, -384.6396pt) and (373.2363pt, -384.6784pt) .. (373.1127pt, -384.7562pt)
 -- (373.1127pt, -384.7562pt) .. controls (372.9891pt, -384.834pt) and (372.9026pt, -384.9095pt) .. (372.8531pt, -384.9828pt)
 -- (372.8531pt, -384.9828pt) .. controls (372.8037pt, -385.056pt) and (372.779pt, -385.0994pt) .. (372.779pt, -385.1132pt)
 -- (372.779pt, -385.1132pt) .. controls (372.779pt, -385.1177pt) and (372.7914pt, -385.12pt) .. (372.8161pt, -385.12pt)
 -- (372.8161pt, -385.12pt) .. controls (372.9051pt, -385.12pt) and (372.9965pt, -385.1521pt) .. (373.0904pt, -385.2161pt)
 -- (373.0904pt, -385.2161pt) .. controls (373.1844pt, -385.2802pt) and (373.2313pt, -385.3854pt) .. (373.2313pt, -385.5319pt)
 -- (373.2313pt, -385.5319pt) .. controls (373.2313pt, -385.6463pt) and (373.1918pt, -385.7423pt) .. (373.1127pt, -385.8202pt)
 -- (373.1127pt, -385.8202pt) .. controls (373.0336pt, -385.8979pt) and (372.9224pt, -385.9391pt) .. (372.779pt, -385.9437pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(399.2327pt, -377.3831pt) -- (404.9859pt, -377.3831pt)
 -- (404.9859pt, -377.3831pt)
 -- (404.9859pt, -388.1705pt)
 -- (404.9859pt, -388.1705pt)
 -- (399.2327pt, -388.1705pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(402.9745pt, -379.8547pt) .. controls (402.7944pt, -379.4908pt) and (402.501pt, -379.3088pt) .. (402.0942pt, -379.3088pt)
 -- (402.0942pt, -379.3088pt) .. controls (401.8342pt, -379.3088pt) and (401.6075pt, -379.403pt) .. (401.4141pt, -379.5915pt)
 -- (401.4141pt, -379.5915pt) .. controls (401.274pt, -379.741pt) and (401.1907pt, -379.9489pt) .. (401.164pt, -380.2153pt)
 -- (401.164pt, -380.2153pt) .. controls (401.1373pt, -380.4818pt) and (401.1207pt, -381.1316pt) .. (401.114pt, -382.1649pt)
 -- (401.114pt, -382.1649pt) .. controls (401.114pt, -383.1526pt) and (401.1407pt, -383.7862pt) .. (401.194pt, -384.0656pt)
 -- (401.194pt, -384.0656pt) .. controls (401.234pt, -384.2541pt) and (401.3307pt, -384.423pt) .. (401.4841pt, -384.5725pt)
 -- (401.4841pt, -384.5725pt) .. controls (401.6375pt, -384.722pt) and (401.8442pt, -384.7967pt) .. (402.1042pt, -384.7967pt)
 -- (402.1042pt, -384.7967pt) .. controls (402.451pt, -384.7967pt) and (402.7177pt, -384.6472pt) .. (402.9044pt, -384.3483pt)
 -- (402.9044pt, -384.3483pt) .. controls (402.9845pt, -384.2184pt) and (403.0345pt, -384.0071pt) .. (403.0545pt, -383.7147pt)
 -- (403.0545pt, -383.7147pt) .. controls (403.0745pt, -383.4223pt) and (403.0879pt, -382.8472pt) .. (403.0945pt, -381.9894pt)
 -- (403.0945pt, -381.9894pt) .. controls (403.0945pt, -380.7612pt) and (403.0545pt, -380.0496pt) .. (402.9745pt, -379.8547pt) -- cycle
(401.8942pt, -378.8214pt) -- (402.0342pt, -378.8214pt)
 -- (402.0342pt, -378.8214pt)
 -- (402.0542pt, -378.8214pt)
 -- (402.0542pt, -378.8214pt) .. controls (403.508pt, -378.8214pt) and (404.3148pt, -379.5883pt) .. (404.4749pt, -381.1219pt)
 -- (404.4749pt, -381.1219pt) .. controls (404.5082pt, -381.4338pt) and (404.5249pt, -381.7522pt) .. (404.5249pt, -382.0771pt)
 -- (404.5249pt, -382.0771pt) .. controls (404.5249pt, -383.3443pt) and (404.2815pt, -384.2151pt) .. (403.7947pt, -384.6895pt)
 -- (403.7947pt, -384.6895pt) .. controls (403.4013pt, -385.0924pt) and (402.8378pt, -385.2938pt) .. (402.1042pt, -385.2938pt)
 -- (402.1042pt, -385.2938pt) .. controls (400.924pt, -385.2938pt) and (400.1771pt, -384.761pt) .. (399.8636pt, -383.6952pt)
 -- (399.8636pt, -383.6952pt) .. controls (399.7436pt, -383.3183pt) and (399.6836pt, -382.792pt) .. (399.6836pt, -382.1161pt)
 -- (399.6836pt, -382.1161pt) .. controls (399.6836pt, -380.8944pt) and (399.9103pt, -380.0204pt) .. (400.3638pt, -379.494pt)
 -- (400.3638pt, -379.494pt) .. controls (400.5438pt, -379.2796pt) and (400.7839pt, -379.1139pt) .. (401.084pt, -378.9969pt)
 -- (401.084pt, -378.9969pt) .. controls (401.3841pt, -378.8799pt) and (401.6541pt, -378.8214pt) .. (401.8942pt, -378.8214pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(402.9745pt, -379.8547pt) .. controls (402.7944pt, -379.4908pt) and (402.501pt, -379.3088pt) .. (402.0942pt, -379.3088pt)
 -- (402.0942pt, -379.3088pt) .. controls (401.8342pt, -379.3088pt) and (401.6075pt, -379.403pt) .. (401.4141pt, -379.5915pt)
 -- (401.4141pt, -379.5915pt) .. controls (401.274pt, -379.741pt) and (401.1907pt, -379.9489pt) .. (401.164pt, -380.2153pt)
 -- (401.164pt, -380.2153pt) .. controls (401.1373pt, -380.4818pt) and (401.1207pt, -381.1316pt) .. (401.114pt, -382.1649pt)
 -- (401.114pt, -382.1649pt) .. controls (401.114pt, -383.1526pt) and (401.1407pt, -383.7862pt) .. (401.194pt, -384.0656pt)
 -- (401.194pt, -384.0656pt) .. controls (401.234pt, -384.2541pt) and (401.3307pt, -384.423pt) .. (401.4841pt, -384.5725pt)
 -- (401.4841pt, -384.5725pt) .. controls (401.6375pt, -384.722pt) and (401.8442pt, -384.7967pt) .. (402.1042pt, -384.7967pt)
 -- (402.1042pt, -384.7967pt) .. controls (402.451pt, -384.7967pt) and (402.7177pt, -384.6472pt) .. (402.9044pt, -384.3483pt)
 -- (402.9044pt, -384.3483pt) .. controls (402.9845pt, -384.2184pt) and (403.0345pt, -384.0071pt) .. (403.0545pt, -383.7147pt)
 -- (403.0545pt, -383.7147pt) .. controls (403.0745pt, -383.4223pt) and (403.0879pt, -382.8472pt) .. (403.0945pt, -381.9894pt)
 -- (403.0945pt, -381.9894pt) .. controls (403.0945pt, -380.7612pt) and (403.0545pt, -380.0496pt) .. (402.9745pt, -379.8547pt) -- cycle
(401.8942pt, -378.8214pt) -- (402.0342pt, -378.8214pt)
 -- (402.0342pt, -378.8214pt)
 -- (402.0542pt, -378.8214pt)
 -- (402.0542pt, -378.8214pt) .. controls (403.508pt, -378.8214pt) and (404.3148pt, -379.5883pt) .. (404.4749pt, -381.1219pt)
 -- (404.4749pt, -381.1219pt) .. controls (404.5082pt, -381.4338pt) and (404.5249pt, -381.7522pt) .. (404.5249pt, -382.0771pt)
 -- (404.5249pt, -382.0771pt) .. controls (404.5249pt, -383.3443pt) and (404.2815pt, -384.2151pt) .. (403.7947pt, -384.6895pt)
 -- (403.7947pt, -384.6895pt) .. controls (403.4013pt, -385.0924pt) and (402.8378pt, -385.2938pt) .. (402.1042pt, -385.2938pt)
 -- (402.1042pt, -385.2938pt) .. controls (400.924pt, -385.2938pt) and (400.1771pt, -384.761pt) .. (399.8636pt, -383.6952pt)
 -- (399.8636pt, -383.6952pt) .. controls (399.7436pt, -383.3183pt) and (399.6836pt, -382.792pt) .. (399.6836pt, -382.1161pt)
 -- (399.6836pt, -382.1161pt) .. controls (399.6836pt, -380.8944pt) and (399.9103pt, -380.0204pt) .. (400.3638pt, -379.494pt)
 -- (400.3638pt, -379.494pt) .. controls (400.5438pt, -379.2796pt) and (400.7839pt, -379.1139pt) .. (401.084pt, -378.9969pt)
 -- (401.084pt, -378.9969pt) .. controls (401.3841pt, -378.8799pt) and (401.6541pt, -378.8214pt) .. (401.8942pt, -378.8214pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(422.2456pt, -376.664pt) -- (439.5053pt, -376.664pt)
 -- (439.5053pt, -376.664pt)
 -- (439.5053pt, -388.8896pt)
 -- (439.5053pt, -388.8896pt)
 -- (422.2456pt, -388.8896pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(423.0217pt, -383.2642pt) -- (422.9063pt, -383.2642pt)
 -- (422.9063pt, -383.2642pt) .. controls (422.7665pt, -383.2642pt) and (422.6966pt, -383.2189pt) .. (422.6966pt, -383.1282pt)
 -- (422.6966pt, -383.1282pt) .. controls (422.6966pt, -383.1153pt) and (422.7036pt, -383.0797pt) .. (422.7176pt, -383.0215pt)
 -- (422.7176pt, -383.0215pt) .. controls (422.7315pt, -382.9632pt) and (422.77pt, -382.8823pt) .. (422.8329pt, -382.7787pt)
 -- (422.8329pt, -382.7787pt) .. controls (422.8958pt, -382.6752pt) and (422.9658pt, -382.5684pt) .. (423.0427pt, -382.4583pt)
 -- (423.0427pt, -382.4583pt) .. controls (423.1196pt, -382.3483pt) and (423.2384pt, -382.2318pt) .. (423.3993pt, -382.1089pt)
 -- (423.3993pt, -382.1089pt) .. controls (423.5601pt, -381.9859pt) and (423.7314pt, -381.8823pt) .. (423.9131pt, -381.7982pt)
 -- (423.9131pt, -381.7982pt) .. controls (424.1998pt, -381.6817pt) and (424.4585pt, -381.6234pt) .. (424.6892pt, -381.6234pt)
 -- (424.6892pt, -381.6234pt)
 -- (424.7207pt, -381.6234pt)
 -- (424.7207pt, -381.6234pt) .. controls (424.9794pt, -381.6234pt) and (425.1402pt, -381.6266pt) .. (425.2032pt, -381.6331pt)
 -- (425.2032pt, -381.6331pt) .. controls (425.7345pt, -381.7173pt) and (426.0841pt, -381.8791pt) .. (426.2519pt, -382.1186pt)
 -- (426.2519pt, -382.1186pt)
 -- (426.3568pt, -382.0215pt)
 -- (426.3568pt, -382.0215pt) .. controls (426.6505pt, -381.7496pt) and (426.9686pt, -381.6137pt) .. (427.3112pt, -381.6137pt)
 -- (427.3112pt, -381.6137pt) .. controls (427.6957pt, -381.6137pt) and (427.9929pt, -381.714pt) .. (428.2026pt, -381.9147pt)
 -- (428.2026pt, -381.9147pt) .. controls (428.4124pt, -382.1153pt) and (428.5208pt, -382.358pt) .. (428.5278pt, -382.6428pt)
 -- (428.5278pt, -382.6428pt) .. controls (428.5278pt, -382.9211pt) and (428.4369pt, -383.1347pt) .. (428.2551pt, -383.2836pt)
 -- (428.2551pt, -383.2836pt) .. controls (428.0733pt, -383.4324pt) and (427.8775pt, -383.5101pt) .. (427.6678pt, -383.5166pt)
 -- (427.6678pt, -383.5166pt) .. controls (427.507pt, -383.5166pt) and (427.3706pt, -383.4713pt) .. (427.2588pt, -383.3807pt)
 -- (427.2588pt, -383.3807pt) .. controls (427.1469pt, -383.2901pt) and (427.0909pt, -383.1671pt) .. (427.0909pt, -383.0117pt)
 -- (427.0909pt, -383.0117pt) .. controls (427.0909pt, -382.7852pt) and (427.1819pt, -382.5943pt) .. (427.3636pt, -382.4389pt)
 -- (427.3636pt, -382.4389pt) .. controls (427.4545pt, -382.3742pt) and (427.5664pt, -382.3159pt) .. (427.6992pt, -382.2642pt)
 -- (427.6992pt, -382.2642pt) .. controls (427.6992pt, -382.2577pt) and (427.6852pt, -382.2448pt) .. (427.6573pt, -382.2253pt)
 -- (427.6573pt, -382.2253pt) .. controls (427.6293pt, -382.2059pt) and (427.5804pt, -382.1833pt) .. (427.5105pt, -382.1574pt)
 -- (427.5105pt, -382.1574pt) .. controls (427.4406pt, -382.1315pt) and (427.3636pt, -382.1186pt) .. (427.2797pt, -382.1186pt)
 -- (427.2797pt, -382.1186pt) .. controls (427.1958pt, -382.1186pt) and (427.1329pt, -382.125pt) .. (427.0909pt, -382.138pt)
 -- (427.0909pt, -382.138pt) .. controls (426.8602pt, -382.235pt) and (426.6959pt, -382.4195pt) .. (426.598pt, -382.6914pt)
 -- (426.598pt, -382.6914pt) .. controls (426.1715pt, -384.1476pt) and (425.9583pt, -384.9923pt) .. (425.9583pt, -385.2253pt)
 -- (425.9583pt, -385.2253pt) .. controls (425.9583pt, -385.4583pt) and (426.1366pt, -385.5748pt) .. (426.4931pt, -385.5748pt)
 -- (426.4931pt, -385.5748pt) .. controls (426.8008pt, -385.5748pt) and (427.0805pt, -385.4777pt) .. (427.3322pt, -385.2835pt)
 -- (427.3322pt, -385.2835pt) .. controls (427.5839pt, -385.0894pt) and (427.7587pt, -384.8693pt) .. (427.8566pt, -384.6234pt)
 -- (427.8566pt, -384.6234pt) .. controls (427.8845pt, -384.5327pt) and (427.909pt, -384.4778pt) .. (427.93pt, -384.4583pt)
 -- (427.93pt, -384.4583pt) .. controls (427.951pt, -384.4389pt) and (428.0209pt, -384.4292pt) .. (428.1397pt, -384.4292pt)
 -- (428.1397pt, -384.4292pt)
 -- (428.2026pt, -384.4292pt)
 -- (428.2026pt, -384.4292pt)
 -- (428.318pt, -384.4292pt)
 -- (428.318pt, -384.4292pt) .. controls (428.4579pt, -384.4292pt) and (428.5278pt, -384.4745pt) .. (428.5278pt, -384.5651pt)
 -- (428.5278pt, -384.5651pt) .. controls (428.5278pt, -384.6493pt) and (428.4823pt, -384.769pt) .. (428.3914pt, -384.9243pt)
 -- (428.3914pt, -384.9243pt) .. controls (428.3005pt, -385.0797pt) and (428.1747pt, -385.2447pt) .. (428.0139pt, -385.4195pt)
 -- (428.0139pt, -385.4195pt) .. controls (427.8531pt, -385.5942pt) and (427.6258pt, -385.7496pt) .. (427.3322pt, -385.8855pt)
 -- (427.3322pt, -385.8855pt) .. controls (427.0385pt, -386.0214pt) and (426.7309pt, -386.0861pt) .. (426.4092pt, -386.0797pt)
 -- (426.4092pt, -386.0797pt) .. controls (425.8219pt, -386.0797pt) and (425.364pt, -385.9405pt) .. (425.0353pt, -385.6622pt)
 -- (425.0353pt, -385.6622pt)
 -- (424.9514pt, -385.5748pt)
 -- (424.9514pt, -385.5748pt) .. controls (424.6508pt, -385.9049pt) and (424.3117pt, -386.0699pt) .. (423.9341pt, -386.0699pt)
 -- (423.9341pt, -386.0699pt)
 -- (423.8817pt, -386.0699pt)
 -- (423.8817pt, -386.0699pt) .. controls (423.4832pt, -386.0699pt) and (423.186pt, -385.9664pt) .. (422.9902pt, -385.7593pt)
 -- (422.9902pt, -385.7593pt) .. controls (422.7945pt, -385.5522pt) and (422.6966pt, -385.3256pt) .. (422.6966pt, -385.0797pt)
 -- (422.6966pt, -385.0797pt) .. controls (422.6966pt, -384.769pt) and (422.791pt, -384.5424pt) .. (422.9797pt, -384.4001pt)
 -- (422.9797pt, -384.4001pt) .. controls (423.1685pt, -384.2577pt) and (423.3608pt, -384.1833pt) .. (423.5566pt, -384.1768pt)
 -- (423.5566pt, -384.1768pt) .. controls (423.7174pt, -384.1768pt) and (423.8537pt, -384.2221pt) .. (423.9656pt, -384.3127pt)
 -- (423.9656pt, -384.3127pt) .. controls (424.0775pt, -384.4033pt) and (424.1334pt, -384.5263pt) .. (424.1334pt, -384.6816pt)
 -- (424.1334pt, -384.6816pt) .. controls (424.1334pt, -384.9081pt) and (424.0425pt, -385.0991pt) .. (423.8607pt, -385.2544pt)
 -- (423.8607pt, -385.2544pt) .. controls (423.7698pt, -385.3192pt) and (423.658pt, -385.3774pt) .. (423.5251pt, -385.4292pt)
 -- (423.5251pt, -385.4292pt) .. controls (423.5391pt, -385.4615pt) and (423.588pt, -385.4939pt) .. (423.6719pt, -385.5263pt)
 -- (423.6719pt, -385.5263pt) .. controls (423.7558pt, -385.5586pt) and (423.8432pt, -385.578pt) .. (423.9341pt, -385.5845pt)
 -- (423.9341pt, -385.5845pt) .. controls (424.088pt, -385.5845pt) and (424.2243pt, -385.5263pt) .. (424.3432pt, -385.4098pt)
 -- (424.3432pt, -385.4098pt) .. controls (424.462pt, -385.2932pt) and (424.5529pt, -385.1573pt) .. (424.6158pt, -385.002pt)
 -- (424.6158pt, -385.002pt) .. controls (425.0423pt, -383.5457pt) and (425.2556pt, -382.7011pt) .. (425.2556pt, -382.4681pt)
 -- (425.2556pt, -382.4681pt) .. controls (425.2556pt, -382.235pt) and (425.0773pt, -382.1186pt) .. (424.7207pt, -382.1186pt)
 -- (424.7207pt, -382.1186pt) .. controls (424.469pt, -382.1186pt) and (424.2173pt, -382.193pt) .. (423.9656pt, -382.3419pt)
 -- (423.9656pt, -382.3419pt) .. controls (423.7139pt, -382.4907pt) and (423.5146pt, -382.7334pt) .. (423.3678pt, -383.07pt)
 -- (423.3678pt, -383.07pt) .. controls (423.3398pt, -383.1606pt) and (423.3154pt, -383.2156pt) .. (423.2944pt, -383.235pt)
 -- (423.2944pt, -383.235pt) .. controls (423.2734pt, -383.2545pt) and (423.2035pt, -383.2642pt) .. (423.0846pt, -383.2642pt)
 -- (423.0846pt, -383.2642pt)
 -- (423.0217pt, -383.2642pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(423.0217pt, -383.2642pt) -- (422.9063pt, -383.2642pt)
 -- (422.9063pt, -383.2642pt) .. controls (422.7665pt, -383.2642pt) and (422.6966pt, -383.2189pt) .. (422.6966pt, -383.1282pt)
 -- (422.6966pt, -383.1282pt) .. controls (422.6966pt, -383.1153pt) and (422.7036pt, -383.0797pt) .. (422.7176pt, -383.0215pt)
 -- (422.7176pt, -383.0215pt) .. controls (422.7315pt, -382.9632pt) and (422.77pt, -382.8823pt) .. (422.8329pt, -382.7787pt)
 -- (422.8329pt, -382.7787pt) .. controls (422.8958pt, -382.6752pt) and (422.9658pt, -382.5684pt) .. (423.0427pt, -382.4583pt)
 -- (423.0427pt, -382.4583pt) .. controls (423.1196pt, -382.3483pt) and (423.2384pt, -382.2318pt) .. (423.3993pt, -382.1089pt)
 -- (423.3993pt, -382.1089pt) .. controls (423.5601pt, -381.9859pt) and (423.7314pt, -381.8823pt) .. (423.9131pt, -381.7982pt)
 -- (423.9131pt, -381.7982pt) .. controls (424.1998pt, -381.6817pt) and (424.4585pt, -381.6234pt) .. (424.6892pt, -381.6234pt)
 -- (424.6892pt, -381.6234pt)
 -- (424.7207pt, -381.6234pt)
 -- (424.7207pt, -381.6234pt) .. controls (424.9794pt, -381.6234pt) and (425.1402pt, -381.6266pt) .. (425.2032pt, -381.6331pt)
 -- (425.2032pt, -381.6331pt) .. controls (425.7345pt, -381.7173pt) and (426.0841pt, -381.8791pt) .. (426.2519pt, -382.1186pt)
 -- (426.2519pt, -382.1186pt)
 -- (426.3568pt, -382.0215pt)
 -- (426.3568pt, -382.0215pt) .. controls (426.6505pt, -381.7496pt) and (426.9686pt, -381.6137pt) .. (427.3112pt, -381.6137pt)
 -- (427.3112pt, -381.6137pt) .. controls (427.6957pt, -381.6137pt) and (427.9929pt, -381.714pt) .. (428.2026pt, -381.9147pt)
 -- (428.2026pt, -381.9147pt) .. controls (428.4124pt, -382.1153pt) and (428.5208pt, -382.358pt) .. (428.5278pt, -382.6428pt)
 -- (428.5278pt, -382.6428pt) .. controls (428.5278pt, -382.9211pt) and (428.4369pt, -383.1347pt) .. (428.2551pt, -383.2836pt)
 -- (428.2551pt, -383.2836pt) .. controls (428.0733pt, -383.4324pt) and (427.8775pt, -383.5101pt) .. (427.6678pt, -383.5166pt)
 -- (427.6678pt, -383.5166pt) .. controls (427.507pt, -383.5166pt) and (427.3706pt, -383.4713pt) .. (427.2588pt, -383.3807pt)
 -- (427.2588pt, -383.3807pt) .. controls (427.1469pt, -383.2901pt) and (427.0909pt, -383.1671pt) .. (427.0909pt, -383.0117pt)
 -- (427.0909pt, -383.0117pt) .. controls (427.0909pt, -382.7852pt) and (427.1819pt, -382.5943pt) .. (427.3636pt, -382.4389pt)
 -- (427.3636pt, -382.4389pt) .. controls (427.4545pt, -382.3742pt) and (427.5664pt, -382.3159pt) .. (427.6992pt, -382.2642pt)
 -- (427.6992pt, -382.2642pt) .. controls (427.6992pt, -382.2577pt) and (427.6852pt, -382.2448pt) .. (427.6573pt, -382.2253pt)
 -- (427.6573pt, -382.2253pt) .. controls (427.6293pt, -382.2059pt) and (427.5804pt, -382.1833pt) .. (427.5105pt, -382.1574pt)
 -- (427.5105pt, -382.1574pt) .. controls (427.4406pt, -382.1315pt) and (427.3636pt, -382.1186pt) .. (427.2797pt, -382.1186pt)
 -- (427.2797pt, -382.1186pt) .. controls (427.1958pt, -382.1186pt) and (427.1329pt, -382.125pt) .. (427.0909pt, -382.138pt)
 -- (427.0909pt, -382.138pt) .. controls (426.8602pt, -382.235pt) and (426.6959pt, -382.4195pt) .. (426.598pt, -382.6914pt)
 -- (426.598pt, -382.6914pt) .. controls (426.1715pt, -384.1476pt) and (425.9583pt, -384.9923pt) .. (425.9583pt, -385.2253pt)
 -- (425.9583pt, -385.2253pt) .. controls (425.9583pt, -385.4583pt) and (426.1366pt, -385.5748pt) .. (426.4931pt, -385.5748pt)
 -- (426.4931pt, -385.5748pt) .. controls (426.8008pt, -385.5748pt) and (427.0805pt, -385.4777pt) .. (427.3322pt, -385.2835pt)
 -- (427.3322pt, -385.2835pt) .. controls (427.5839pt, -385.0894pt) and (427.7587pt, -384.8693pt) .. (427.8566pt, -384.6234pt)
 -- (427.8566pt, -384.6234pt) .. controls (427.8845pt, -384.5327pt) and (427.909pt, -384.4778pt) .. (427.93pt, -384.4583pt)
 -- (427.93pt, -384.4583pt) .. controls (427.951pt, -384.4389pt) and (428.0209pt, -384.4292pt) .. (428.1397pt, -384.4292pt)
 -- (428.1397pt, -384.4292pt)
 -- (428.2026pt, -384.4292pt)
 -- (428.2026pt, -384.4292pt)
 -- (428.318pt, -384.4292pt)
 -- (428.318pt, -384.4292pt) .. controls (428.4579pt, -384.4292pt) and (428.5278pt, -384.4745pt) .. (428.5278pt, -384.5651pt)
 -- (428.5278pt, -384.5651pt) .. controls (428.5278pt, -384.6493pt) and (428.4823pt, -384.769pt) .. (428.3914pt, -384.9243pt)
 -- (428.3914pt, -384.9243pt) .. controls (428.3005pt, -385.0797pt) and (428.1747pt, -385.2447pt) .. (428.0139pt, -385.4195pt)
 -- (428.0139pt, -385.4195pt) .. controls (427.8531pt, -385.5942pt) and (427.6258pt, -385.7496pt) .. (427.3322pt, -385.8855pt)
 -- (427.3322pt, -385.8855pt) .. controls (427.0385pt, -386.0214pt) and (426.7309pt, -386.0861pt) .. (426.4092pt, -386.0797pt)
 -- (426.4092pt, -386.0797pt) .. controls (425.8219pt, -386.0797pt) and (425.364pt, -385.9405pt) .. (425.0353pt, -385.6622pt)
 -- (425.0353pt, -385.6622pt)
 -- (424.9514pt, -385.5748pt)
 -- (424.9514pt, -385.5748pt) .. controls (424.6508pt, -385.9049pt) and (424.3117pt, -386.0699pt) .. (423.9341pt, -386.0699pt)
 -- (423.9341pt, -386.0699pt)
 -- (423.8817pt, -386.0699pt)
 -- (423.8817pt, -386.0699pt) .. controls (423.4832pt, -386.0699pt) and (423.186pt, -385.9664pt) .. (422.9902pt, -385.7593pt)
 -- (422.9902pt, -385.7593pt) .. controls (422.7945pt, -385.5522pt) and (422.6966pt, -385.3256pt) .. (422.6966pt, -385.0797pt)
 -- (422.6966pt, -385.0797pt) .. controls (422.6966pt, -384.769pt) and (422.791pt, -384.5424pt) .. (422.9797pt, -384.4001pt)
 -- (422.9797pt, -384.4001pt) .. controls (423.1685pt, -384.2577pt) and (423.3608pt, -384.1833pt) .. (423.5566pt, -384.1768pt)
 -- (423.5566pt, -384.1768pt) .. controls (423.7174pt, -384.1768pt) and (423.8537pt, -384.2221pt) .. (423.9656pt, -384.3127pt)
 -- (423.9656pt, -384.3127pt) .. controls (424.0775pt, -384.4033pt) and (424.1334pt, -384.5263pt) .. (424.1334pt, -384.6816pt)
 -- (424.1334pt, -384.6816pt) .. controls (424.1334pt, -384.9081pt) and (424.0425pt, -385.0991pt) .. (423.8607pt, -385.2544pt)
 -- (423.8607pt, -385.2544pt) .. controls (423.7698pt, -385.3192pt) and (423.658pt, -385.3774pt) .. (423.5251pt, -385.4292pt)
 -- (423.5251pt, -385.4292pt) .. controls (423.5391pt, -385.4615pt) and (423.588pt, -385.4939pt) .. (423.6719pt, -385.5263pt)
 -- (423.6719pt, -385.5263pt) .. controls (423.7558pt, -385.5586pt) and (423.8432pt, -385.578pt) .. (423.9341pt, -385.5845pt)
 -- (423.9341pt, -385.5845pt) .. controls (424.088pt, -385.5845pt) and (424.2243pt, -385.5263pt) .. (424.3432pt, -385.4098pt)
 -- (424.3432pt, -385.4098pt) .. controls (424.462pt, -385.2932pt) and (424.5529pt, -385.1573pt) .. (424.6158pt, -385.002pt)
 -- (424.6158pt, -385.002pt) .. controls (425.0423pt, -383.5457pt) and (425.2556pt, -382.7011pt) .. (425.2556pt, -382.4681pt)
 -- (425.2556pt, -382.4681pt) .. controls (425.2556pt, -382.235pt) and (425.0773pt, -382.1186pt) .. (424.7207pt, -382.1186pt)
 -- (424.7207pt, -382.1186pt) .. controls (424.469pt, -382.1186pt) and (424.2173pt, -382.193pt) .. (423.9656pt, -382.3419pt)
 -- (423.9656pt, -382.3419pt) .. controls (423.7139pt, -382.4907pt) and (423.5146pt, -382.7334pt) .. (423.3678pt, -383.07pt)
 -- (423.3678pt, -383.07pt) .. controls (423.3398pt, -383.1606pt) and (423.3154pt, -383.2156pt) .. (423.2944pt, -383.235pt)
 -- (423.2944pt, -383.235pt) .. controls (423.2734pt, -383.2545pt) and (423.2035pt, -383.2642pt) .. (423.0846pt, -383.2642pt)
 -- (423.0846pt, -383.2642pt)
 -- (423.0217pt, -383.2642pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(426.6179pt, -380.5943pt) .. controls (426.4571pt, -380.5943pt) and (426.2299pt, -380.5199pt) .. (425.9362pt, -380.371pt)
 -- (425.9362pt, -380.371pt) .. controls (425.6426pt, -380.2222pt) and (425.4223pt, -380.1445pt) .. (425.2755pt, -380.138pt)
 -- (425.2755pt, -380.138pt) .. controls (425.0378pt, -380.138pt) and (424.7966pt, -380.2513pt) .. (424.5518pt, -380.4778pt)
 -- (424.5518pt, -380.4778pt)
 -- (424.426pt, -380.5943pt)
 -- (424.426pt, -380.5943pt)
 -- (424.2267pt, -380.4293pt)
 -- (424.2267pt, -380.4293pt) .. controls (424.1988pt, -380.4099pt) and (424.1673pt, -380.3872pt) .. (424.1323pt, -380.3613pt)
 -- (424.1323pt, -380.3613pt) .. controls (424.0974pt, -380.3354pt) and (424.0694pt, -380.3095pt) .. (424.0484pt, -380.2836pt)
 -- (424.0484pt, -380.2836pt)
 -- (424.0275pt, -380.2642pt)
 -- (424.0275pt, -380.2642pt) .. controls (424.4609pt, -379.8112pt) and (424.7022pt, -379.562pt) .. (424.7511pt, -379.5167pt)
 -- (424.7511pt, -379.5167pt) .. controls (424.9888pt, -379.316pt) and (425.2161pt, -379.2157pt) .. (425.4328pt, -379.2157pt)
 -- (425.4328pt, -379.2157pt) .. controls (425.4957pt, -379.2157pt) and (425.5447pt, -379.2189pt) .. (425.5797pt, -379.2254pt)
 -- (425.5797pt, -379.2254pt) .. controls (425.7055pt, -379.2513pt) and (425.9013pt, -379.3322pt) .. (426.167pt, -379.4681pt)
 -- (426.167pt, -379.4681pt) .. controls (426.4326pt, -379.604pt) and (426.6389pt, -379.672pt) .. (426.7857pt, -379.672pt)
 -- (426.7857pt, -379.672pt) .. controls (427.0235pt, -379.672pt) and (427.2647pt, -379.5587pt) .. (427.5094pt, -379.3322pt)
 -- (427.5094pt, -379.3322pt)
 -- (427.6353pt, -379.2157pt)
 -- (427.6353pt, -379.2157pt)
 -- (427.8345pt, -379.3807pt)
 -- (427.8345pt, -379.3807pt) .. controls (427.8625pt, -379.4002pt) and (427.894pt, -379.4228pt) .. (427.9289pt, -379.4487pt)
 -- (427.9289pt, -379.4487pt) .. controls (427.9639pt, -379.4746pt) and (427.9918pt, -379.5005pt) .. (428.0128pt, -379.5264pt)
 -- (428.0128pt, -379.5264pt)
 -- (428.0338pt, -379.5458pt)
 -- (428.0338pt, -379.5458pt) .. controls (427.6003pt, -379.9989pt) and (427.3591pt, -380.248pt) .. (427.3101pt, -380.2934pt)
 -- (427.3101pt, -380.2934pt) .. controls (427.0724pt, -380.494pt) and (426.8417pt, -380.5943pt) .. (426.6179pt, -380.5943pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(426.6179pt, -380.5943pt) .. controls (426.4571pt, -380.5943pt) and (426.2299pt, -380.5199pt) .. (425.9362pt, -380.371pt)
 -- (425.9362pt, -380.371pt) .. controls (425.6426pt, -380.2222pt) and (425.4223pt, -380.1445pt) .. (425.2755pt, -380.138pt)
 -- (425.2755pt, -380.138pt) .. controls (425.0378pt, -380.138pt) and (424.7966pt, -380.2513pt) .. (424.5518pt, -380.4778pt)
 -- (424.5518pt, -380.4778pt)
 -- (424.426pt, -380.5943pt)
 -- (424.426pt, -380.5943pt)
 -- (424.2267pt, -380.4293pt)
 -- (424.2267pt, -380.4293pt) .. controls (424.1988pt, -380.4099pt) and (424.1673pt, -380.3872pt) .. (424.1323pt, -380.3613pt)
 -- (424.1323pt, -380.3613pt) .. controls (424.0974pt, -380.3354pt) and (424.0694pt, -380.3095pt) .. (424.0484pt, -380.2836pt)
 -- (424.0484pt, -380.2836pt)
 -- (424.0275pt, -380.2642pt)
 -- (424.0275pt, -380.2642pt) .. controls (424.4609pt, -379.8112pt) and (424.7022pt, -379.562pt) .. (424.7511pt, -379.5167pt)
 -- (424.7511pt, -379.5167pt) .. controls (424.9888pt, -379.316pt) and (425.2161pt, -379.2157pt) .. (425.4328pt, -379.2157pt)
 -- (425.4328pt, -379.2157pt) .. controls (425.4957pt, -379.2157pt) and (425.5447pt, -379.2189pt) .. (425.5797pt, -379.2254pt)
 -- (425.5797pt, -379.2254pt) .. controls (425.7055pt, -379.2513pt) and (425.9013pt, -379.3322pt) .. (426.167pt, -379.4681pt)
 -- (426.167pt, -379.4681pt) .. controls (426.4326pt, -379.604pt) and (426.6389pt, -379.672pt) .. (426.7857pt, -379.672pt)
 -- (426.7857pt, -379.672pt) .. controls (427.0235pt, -379.672pt) and (427.2647pt, -379.5587pt) .. (427.5094pt, -379.3322pt)
 -- (427.5094pt, -379.3322pt)
 -- (427.6353pt, -379.2157pt)
 -- (427.6353pt, -379.2157pt)
 -- (427.8345pt, -379.3807pt)
 -- (427.8345pt, -379.3807pt) .. controls (427.8625pt, -379.4002pt) and (427.894pt, -379.4228pt) .. (427.9289pt, -379.4487pt)
 -- (427.9289pt, -379.4487pt) .. controls (427.9639pt, -379.4746pt) and (427.9918pt, -379.5005pt) .. (428.0128pt, -379.5264pt)
 -- (428.0128pt, -379.5264pt)
 -- (428.0338pt, -379.5458pt)
 -- (428.0338pt, -379.5458pt) .. controls (427.6003pt, -379.9989pt) and (427.3591pt, -380.248pt) .. (427.3101pt, -380.2934pt)
 -- (427.3101pt, -380.2934pt) .. controls (427.0724pt, -380.494pt) and (426.8417pt, -380.5943pt) .. (426.6179pt, -380.5943pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(430.3113pt, -378.2924pt) .. controls (430.1779pt, -378.2924pt) and (430.0716pt, -378.2512pt) .. (429.9925pt, -378.1689pt)
 -- (429.9925pt, -378.1689pt) .. controls (429.9134pt, -378.0865pt) and (429.8738pt, -377.9858pt) .. (429.8738pt, -377.8668pt)
 -- (429.8738pt, -377.8668pt) .. controls (429.8738pt, -377.5419pt) and (430.0049pt, -377.2605pt) .. (430.2668pt, -377.0226pt)
 -- (430.2668pt, -377.0226pt) .. controls (430.5288pt, -376.7846pt) and (430.8551pt, -376.6656pt) .. (431.2456pt, -376.6656pt)
 -- (431.2456pt, -376.6656pt) .. controls (431.6954pt, -376.6656pt) and (432.0711pt, -376.7938pt) .. (432.3727pt, -377.05pt)
 -- (432.3727pt, -377.05pt) .. controls (432.6742pt, -377.3063pt) and (432.8274pt, -377.638pt) .. (432.8324pt, -378.0453pt)
 -- (432.8324pt, -378.0453pt) .. controls (432.8324pt, -378.2421pt) and (432.783pt, -378.4297pt) .. (432.6841pt, -378.6081pt)
 -- (432.6841pt, -378.6081pt) .. controls (432.5852pt, -378.7866pt) and (432.4666pt, -378.9422pt) .. (432.3282pt, -379.0749pt)
 -- (432.3282pt, -379.0749pt) .. controls (432.1898pt, -379.2076pt) and (431.992pt, -379.3769pt) .. (431.735pt, -379.5828pt)
 -- (431.735pt, -379.5828pt) .. controls (431.557pt, -379.7247pt) and (431.3099pt, -379.9352pt) .. (430.9935pt, -380.2143pt)
 -- (430.9935pt, -380.2143pt)
 -- (430.556pt, -380.5987pt)
 -- (430.556pt, -380.5987pt)
 -- (431.1195pt, -380.6056pt)
 -- (431.1195pt, -380.6056pt) .. controls (431.8956pt, -380.6056pt) and (432.3084pt, -380.5941pt) .. (432.3578pt, -380.5712pt)
 -- (432.3578pt, -380.5712pt) .. controls (432.3924pt, -380.5621pt) and (432.4518pt, -380.3584pt) .. (432.5358pt, -379.9603pt)
 -- (432.5358pt, -379.9603pt)
 -- (432.5358pt, -379.9397pt)
 -- (432.5358pt, -379.9397pt)
 -- (432.8324pt, -379.9397pt)
 -- (432.8324pt, -379.9397pt)
 -- (432.8324pt, -379.9603pt)
 -- (432.8324pt, -379.9603pt) .. controls (432.8274pt, -379.9741pt) and (432.7953pt, -380.1823pt) .. (432.736pt, -380.585pt)
 -- (432.736pt, -380.585pt) .. controls (432.6767pt, -380.9876pt) and (432.6396pt, -381.1981pt) .. (432.6248pt, -381.2164pt)
 -- (432.6248pt, -381.2164pt)
 -- (432.6248pt, -381.237pt)
 -- (432.6248pt, -381.237pt)
 -- (429.8738pt, -381.237pt)
 -- (429.8738pt, -381.237pt)
 -- (429.8738pt, -381.1066pt)
 -- (429.8738pt, -381.1066pt)
 -- (429.8738pt, -381.0243pt)
 -- (429.8738pt, -381.0243pt) .. controls (429.8738pt, -380.9922pt) and (429.8887pt, -380.9579pt) .. (429.9183pt, -380.9213pt)
 -- (429.9183pt, -380.9213pt) .. controls (429.948pt, -380.8847pt) and (430.0222pt, -380.8046pt) .. (430.1408pt, -380.6811pt)
 -- (430.1408pt, -380.6811pt) .. controls (430.2841pt, -380.5346pt) and (430.4077pt, -380.4065pt) .. (430.5115pt, -380.2967pt)
 -- (430.5115pt, -380.2967pt) .. controls (430.556pt, -380.2509pt) and (430.64pt, -380.1663pt) .. (430.7636pt, -380.0427pt)
 -- (430.7636pt, -380.0427pt) .. controls (430.8872pt, -379.9192pt) and (430.9713pt, -379.8345pt) .. (431.0157pt, -379.7887pt)
 -- (431.0157pt, -379.7887pt) .. controls (431.0602pt, -379.743pt) and (431.1319pt, -379.6675pt) .. (431.2308pt, -379.5622pt)
 -- (431.2308pt, -379.5622pt) .. controls (431.3296pt, -379.457pt) and (431.3988pt, -379.3792pt) .. (431.4384pt, -379.3289pt)
 -- (431.4384pt, -379.3289pt) .. controls (431.4779pt, -379.2785pt) and (431.5348pt, -379.2099pt) .. (431.6089pt, -379.1229pt)
 -- (431.6089pt, -379.1229pt) .. controls (431.6831pt, -379.036pt) and (431.735pt, -378.9628pt) .. (431.7646pt, -378.9033pt)
 -- (431.7646pt, -378.9033pt) .. controls (431.7943pt, -378.8438pt) and (431.8314pt, -378.7774pt) .. (431.8759pt, -378.7042pt)
 -- (431.8759pt, -378.7042pt) .. controls (431.9203pt, -378.631pt) and (431.9525pt, -378.5578pt) .. (431.9723pt, -378.4846pt)
 -- (431.9723pt, -378.4846pt) .. controls (431.992pt, -378.4114pt) and (432.0093pt, -378.3427pt) .. (432.0242pt, -378.2787pt)
 -- (432.0242pt, -378.2787pt) .. controls (432.039pt, -378.2146pt) and (432.0464pt, -378.1391pt) .. (432.0464pt, -378.0522pt)
 -- (432.0464pt, -378.0522pt) .. controls (432.0464pt, -377.7639pt) and (431.9624pt, -377.5145pt) .. (431.7943pt, -377.304pt)
 -- (431.7943pt, -377.304pt) .. controls (431.6262pt, -377.0935pt) and (431.3865pt, -376.9883pt) .. (431.0751pt, -376.9883pt)
 -- (431.0751pt, -376.9883pt) .. controls (430.9119pt, -376.9883pt) and (430.7686pt, -377.0271pt) .. (430.645pt, -377.1049pt)
 -- (430.645pt, -377.1049pt) .. controls (430.5214pt, -377.1827pt) and (430.4349pt, -377.2582pt) .. (430.3855pt, -377.3315pt)
 -- (430.3855pt, -377.3315pt) .. controls (430.3361pt, -377.4047pt) and (430.3113pt, -377.4481pt) .. (430.3113pt, -377.4619pt)
 -- (430.3113pt, -377.4619pt) .. controls (430.3113pt, -377.4664pt) and (430.3237pt, -377.4687pt) .. (430.3484pt, -377.4687pt)
 -- (430.3484pt, -377.4687pt) .. controls (430.4374pt, -377.4687pt) and (430.5288pt, -377.5008pt) .. (430.6227pt, -377.5648pt)
 -- (430.6227pt, -377.5648pt) .. controls (430.7167pt, -377.6289pt) and (430.7636pt, -377.7341pt) .. (430.7636pt, -377.8806pt)
 -- (430.7636pt, -377.8806pt) .. controls (430.7636pt, -377.995pt) and (430.7241pt, -378.091pt) .. (430.645pt, -378.1689pt)
 -- (430.645pt, -378.1689pt) .. controls (430.5659pt, -378.2466pt) and (430.4547pt, -378.2878pt) .. (430.3113pt, -378.2924pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(430.3113pt, -378.2924pt) .. controls (430.1779pt, -378.2924pt) and (430.0716pt, -378.2512pt) .. (429.9925pt, -378.1689pt)
 -- (429.9925pt, -378.1689pt) .. controls (429.9134pt, -378.0865pt) and (429.8738pt, -377.9858pt) .. (429.8738pt, -377.8668pt)
 -- (429.8738pt, -377.8668pt) .. controls (429.8738pt, -377.5419pt) and (430.0049pt, -377.2605pt) .. (430.2668pt, -377.0226pt)
 -- (430.2668pt, -377.0226pt) .. controls (430.5288pt, -376.7846pt) and (430.8551pt, -376.6656pt) .. (431.2456pt, -376.6656pt)
 -- (431.2456pt, -376.6656pt) .. controls (431.6954pt, -376.6656pt) and (432.0711pt, -376.7938pt) .. (432.3727pt, -377.05pt)
 -- (432.3727pt, -377.05pt) .. controls (432.6742pt, -377.3063pt) and (432.8274pt, -377.638pt) .. (432.8324pt, -378.0453pt)
 -- (432.8324pt, -378.0453pt) .. controls (432.8324pt, -378.2421pt) and (432.783pt, -378.4297pt) .. (432.6841pt, -378.6081pt)
 -- (432.6841pt, -378.6081pt) .. controls (432.5852pt, -378.7866pt) and (432.4666pt, -378.9422pt) .. (432.3282pt, -379.0749pt)
 -- (432.3282pt, -379.0749pt) .. controls (432.1898pt, -379.2076pt) and (431.992pt, -379.3769pt) .. (431.735pt, -379.5828pt)
 -- (431.735pt, -379.5828pt) .. controls (431.557pt, -379.7247pt) and (431.3099pt, -379.9352pt) .. (430.9935pt, -380.2143pt)
 -- (430.9935pt, -380.2143pt)
 -- (430.556pt, -380.5987pt)
 -- (430.556pt, -380.5987pt)
 -- (431.1195pt, -380.6056pt)
 -- (431.1195pt, -380.6056pt) .. controls (431.8956pt, -380.6056pt) and (432.3084pt, -380.5941pt) .. (432.3578pt, -380.5712pt)
 -- (432.3578pt, -380.5712pt) .. controls (432.3924pt, -380.5621pt) and (432.4518pt, -380.3584pt) .. (432.5358pt, -379.9603pt)
 -- (432.5358pt, -379.9603pt)
 -- (432.5358pt, -379.9397pt)
 -- (432.5358pt, -379.9397pt)
 -- (432.8324pt, -379.9397pt)
 -- (432.8324pt, -379.9397pt)
 -- (432.8324pt, -379.9603pt)
 -- (432.8324pt, -379.9603pt) .. controls (432.8274pt, -379.9741pt) and (432.7953pt, -380.1823pt) .. (432.736pt, -380.585pt)
 -- (432.736pt, -380.585pt) .. controls (432.6767pt, -380.9876pt) and (432.6396pt, -381.1981pt) .. (432.6248pt, -381.2164pt)
 -- (432.6248pt, -381.2164pt)
 -- (432.6248pt, -381.237pt)
 -- (432.6248pt, -381.237pt)
 -- (429.8738pt, -381.237pt)
 -- (429.8738pt, -381.237pt)
 -- (429.8738pt, -381.1066pt)
 -- (429.8738pt, -381.1066pt)
 -- (429.8738pt, -381.0243pt)
 -- (429.8738pt, -381.0243pt) .. controls (429.8738pt, -380.9922pt) and (429.8887pt, -380.9579pt) .. (429.9183pt, -380.9213pt)
 -- (429.9183pt, -380.9213pt) .. controls (429.948pt, -380.8847pt) and (430.0222pt, -380.8046pt) .. (430.1408pt, -380.6811pt)
 -- (430.1408pt, -380.6811pt) .. controls (430.2841pt, -380.5346pt) and (430.4077pt, -380.4065pt) .. (430.5115pt, -380.2967pt)
 -- (430.5115pt, -380.2967pt) .. controls (430.556pt, -380.2509pt) and (430.64pt, -380.1663pt) .. (430.7636pt, -380.0427pt)
 -- (430.7636pt, -380.0427pt) .. controls (430.8872pt, -379.9192pt) and (430.9713pt, -379.8345pt) .. (431.0157pt, -379.7887pt)
 -- (431.0157pt, -379.7887pt) .. controls (431.0602pt, -379.743pt) and (431.1319pt, -379.6675pt) .. (431.2308pt, -379.5622pt)
 -- (431.2308pt, -379.5622pt) .. controls (431.3296pt, -379.457pt) and (431.3988pt, -379.3792pt) .. (431.4384pt, -379.3289pt)
 -- (431.4384pt, -379.3289pt) .. controls (431.4779pt, -379.2785pt) and (431.5348pt, -379.2099pt) .. (431.6089pt, -379.1229pt)
 -- (431.6089pt, -379.1229pt) .. controls (431.6831pt, -379.036pt) and (431.735pt, -378.9628pt) .. (431.7646pt, -378.9033pt)
 -- (431.7646pt, -378.9033pt) .. controls (431.7943pt, -378.8438pt) and (431.8314pt, -378.7774pt) .. (431.8759pt, -378.7042pt)
 -- (431.8759pt, -378.7042pt) .. controls (431.9203pt, -378.631pt) and (431.9525pt, -378.5578pt) .. (431.9723pt, -378.4846pt)
 -- (431.9723pt, -378.4846pt) .. controls (431.992pt, -378.4114pt) and (432.0093pt, -378.3427pt) .. (432.0242pt, -378.2787pt)
 -- (432.0242pt, -378.2787pt) .. controls (432.039pt, -378.2146pt) and (432.0464pt, -378.1391pt) .. (432.0464pt, -378.0522pt)
 -- (432.0464pt, -378.0522pt) .. controls (432.0464pt, -377.7639pt) and (431.9624pt, -377.5145pt) .. (431.7943pt, -377.304pt)
 -- (431.7943pt, -377.304pt) .. controls (431.6262pt, -377.0935pt) and (431.3865pt, -376.9883pt) .. (431.0751pt, -376.9883pt)
 -- (431.0751pt, -376.9883pt) .. controls (430.9119pt, -376.9883pt) and (430.7686pt, -377.0271pt) .. (430.645pt, -377.1049pt)
 -- (430.645pt, -377.1049pt) .. controls (430.5214pt, -377.1827pt) and (430.4349pt, -377.2582pt) .. (430.3855pt, -377.3315pt)
 -- (430.3855pt, -377.3315pt) .. controls (430.3361pt, -377.4047pt) and (430.3113pt, -377.4481pt) .. (430.3113pt, -377.4619pt)
 -- (430.3113pt, -377.4619pt) .. controls (430.3113pt, -377.4664pt) and (430.3237pt, -377.4687pt) .. (430.3484pt, -377.4687pt)
 -- (430.3484pt, -377.4687pt) .. controls (430.4374pt, -377.4687pt) and (430.5288pt, -377.5008pt) .. (430.6227pt, -377.5648pt)
 -- (430.6227pt, -377.5648pt) .. controls (430.7167pt, -377.6289pt) and (430.7636pt, -377.7341pt) .. (430.7636pt, -377.8806pt)
 -- (430.7636pt, -377.8806pt) .. controls (430.7636pt, -377.995pt) and (430.7241pt, -378.091pt) .. (430.645pt, -378.1689pt)
 -- (430.645pt, -378.1689pt) .. controls (430.5659pt, -378.2466pt) and (430.4547pt, -378.2878pt) .. (430.3113pt, -378.2924pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(433.7889pt, -380.9968pt) .. controls (433.7889pt, -380.9968pt) and (433.7889pt, -380.9396pt) .. (433.7889pt, -380.8252pt)
 -- (433.7889pt, -380.8252pt) .. controls (433.7889pt, -380.7108pt) and (433.8284pt, -380.6124pt) .. (433.9075pt, -380.53pt)
 -- (433.9075pt, -380.53pt) .. controls (433.9866pt, -380.4477pt) and (434.0929pt, -380.4065pt) .. (434.2264pt, -380.4065pt)
 -- (434.2264pt, -380.4065pt) .. controls (434.3648pt, -380.4065pt) and (434.4884pt, -380.4637pt) .. (434.5971pt, -380.5781pt)
 -- (434.5971pt, -380.5781pt) .. controls (434.7059pt, -380.6925pt) and (434.7627pt, -380.8938pt) .. (434.7677pt, -381.1821pt)
 -- (434.7677pt, -381.1821pt) .. controls (434.7677pt, -381.3423pt) and (434.7454pt, -381.4979pt) .. (434.7009pt, -381.6489pt)
 -- (434.7009pt, -381.6489pt) .. controls (434.6564pt, -381.7999pt) and (434.6045pt, -381.9303pt) .. (434.5452pt, -382.0401pt)
 -- (434.5452pt, -382.0401pt) .. controls (434.4859pt, -382.1499pt) and (434.4216pt, -382.2437pt) .. (434.3524pt, -382.3215pt)
 -- (434.3524pt, -382.3215pt) .. controls (434.2832pt, -382.3993pt) and (434.2239pt, -382.4611pt) .. (434.1745pt, -382.5069pt)
 -- (434.1745pt, -382.5069pt) .. controls (434.125pt, -382.5526pt) and (434.0929pt, -382.5732pt) .. (434.0781pt, -382.5686pt)
 -- (434.0781pt, -382.5686pt) .. controls (434.0583pt, -382.5686pt) and (434.0262pt, -382.548pt) .. (433.9817pt, -382.5069pt)
 -- (433.9817pt, -382.5069pt) .. controls (433.9372pt, -382.4657pt) and (433.9149pt, -382.4359pt) .. (433.9149pt, -382.4176pt)
 -- (433.9149pt, -382.4176pt) .. controls (433.9149pt, -382.3993pt) and (433.9421pt, -382.3627pt) .. (433.9965pt, -382.3078pt)
 -- (433.9965pt, -382.3078pt) .. controls (434.0509pt, -382.2529pt) and (434.1127pt, -382.1843pt) .. (434.1819pt, -382.1019pt)
 -- (434.1819pt, -382.1019pt) .. controls (434.2511pt, -382.0195pt) and (434.3153pt, -381.9051pt) .. (434.3747pt, -381.7587pt)
 -- (434.3747pt, -381.7587pt) .. controls (434.434pt, -381.6123pt) and (434.4735pt, -381.4453pt) .. (434.4933pt, -381.2576pt)
 -- (434.4933pt, -381.2576pt)
 -- (434.4933pt, -381.1753pt)
 -- (434.4933pt, -381.1753pt)
 -- (434.4859pt, -381.1821pt)
 -- (434.4859pt, -381.1821pt) .. controls (434.476pt, -381.1867pt) and (434.4637pt, -381.1913pt) .. (434.4488pt, -381.1958pt)
 -- (434.4488pt, -381.1958pt) .. controls (434.434pt, -381.2004pt) and (434.4192pt, -381.2073pt) .. (434.4043pt, -381.2164pt)
 -- (434.4043pt, -381.2164pt) .. controls (434.3895pt, -381.2256pt) and (434.3672pt, -381.2302pt) .. (434.3376pt, -381.2302pt)
 -- (434.3376pt, -381.2302pt) .. controls (434.3079pt, -381.2302pt) and (434.2783pt, -381.2325pt) .. (434.2486pt, -381.237pt)
 -- (434.2486pt, -381.237pt) .. controls (434.1151pt, -381.237pt) and (434.0064pt, -381.1981pt) .. (433.9224pt, -381.1203pt)
 -- (433.9224pt, -381.1203pt)
 -- (433.7889pt, -380.9968pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(433.7889pt, -380.9968pt) .. controls (433.7889pt, -380.9968pt) and (433.7889pt, -380.9396pt) .. (433.7889pt, -380.8252pt)
 -- (433.7889pt, -380.8252pt) .. controls (433.7889pt, -380.7108pt) and (433.8284pt, -380.6124pt) .. (433.9075pt, -380.53pt)
 -- (433.9075pt, -380.53pt) .. controls (433.9866pt, -380.4477pt) and (434.0929pt, -380.4065pt) .. (434.2264pt, -380.4065pt)
 -- (434.2264pt, -380.4065pt) .. controls (434.3648pt, -380.4065pt) and (434.4884pt, -380.4637pt) .. (434.5971pt, -380.5781pt)
 -- (434.5971pt, -380.5781pt) .. controls (434.7059pt, -380.6925pt) and (434.7627pt, -380.8938pt) .. (434.7677pt, -381.1821pt)
 -- (434.7677pt, -381.1821pt) .. controls (434.7677pt, -381.3423pt) and (434.7454pt, -381.4979pt) .. (434.7009pt, -381.6489pt)
 -- (434.7009pt, -381.6489pt) .. controls (434.6564pt, -381.7999pt) and (434.6045pt, -381.9303pt) .. (434.5452pt, -382.0401pt)
 -- (434.5452pt, -382.0401pt) .. controls (434.4859pt, -382.1499pt) and (434.4216pt, -382.2437pt) .. (434.3524pt, -382.3215pt)
 -- (434.3524pt, -382.3215pt) .. controls (434.2832pt, -382.3993pt) and (434.2239pt, -382.4611pt) .. (434.1745pt, -382.5069pt)
 -- (434.1745pt, -382.5069pt) .. controls (434.125pt, -382.5526pt) and (434.0929pt, -382.5732pt) .. (434.0781pt, -382.5686pt)
 -- (434.0781pt, -382.5686pt) .. controls (434.0583pt, -382.5686pt) and (434.0262pt, -382.548pt) .. (433.9817pt, -382.5069pt)
 -- (433.9817pt, -382.5069pt) .. controls (433.9372pt, -382.4657pt) and (433.9149pt, -382.4359pt) .. (433.9149pt, -382.4176pt)
 -- (433.9149pt, -382.4176pt) .. controls (433.9149pt, -382.3993pt) and (433.9421pt, -382.3627pt) .. (433.9965pt, -382.3078pt)
 -- (433.9965pt, -382.3078pt) .. controls (434.0509pt, -382.2529pt) and (434.1127pt, -382.1843pt) .. (434.1819pt, -382.1019pt)
 -- (434.1819pt, -382.1019pt) .. controls (434.2511pt, -382.0195pt) and (434.3153pt, -381.9051pt) .. (434.3747pt, -381.7587pt)
 -- (434.3747pt, -381.7587pt) .. controls (434.434pt, -381.6123pt) and (434.4735pt, -381.4453pt) .. (434.4933pt, -381.2576pt)
 -- (434.4933pt, -381.2576pt)
 -- (434.4933pt, -381.1753pt)
 -- (434.4933pt, -381.1753pt)
 -- (434.4859pt, -381.1821pt)
 -- (434.4859pt, -381.1821pt) .. controls (434.476pt, -381.1867pt) and (434.4637pt, -381.1913pt) .. (434.4488pt, -381.1958pt)
 -- (434.4488pt, -381.1958pt) .. controls (434.434pt, -381.2004pt) and (434.4192pt, -381.2073pt) .. (434.4043pt, -381.2164pt)
 -- (434.4043pt, -381.2164pt) .. controls (434.3895pt, -381.2256pt) and (434.3672pt, -381.2302pt) .. (434.3376pt, -381.2302pt)
 -- (434.3376pt, -381.2302pt) .. controls (434.3079pt, -381.2302pt) and (434.2783pt, -381.2325pt) .. (434.2486pt, -381.237pt)
 -- (434.2486pt, -381.237pt) .. controls (434.1151pt, -381.237pt) and (434.0064pt, -381.1981pt) .. (433.9224pt, -381.1203pt)
 -- (433.9224pt, -381.1203pt)
 -- (433.7889pt, -380.9968pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(436.2135pt, -378.059pt) .. controls (436.0801pt, -378.059pt) and (435.9763pt, -378.0201pt) .. (435.9021pt, -377.9423pt)
 -- (435.9021pt, -377.9423pt) .. controls (435.828pt, -377.8645pt) and (435.7884pt, -377.7639pt) .. (435.7835pt, -377.6403pt)
 -- (435.7835pt, -377.6403pt) .. controls (435.7835pt, -377.3886pt) and (435.9021pt, -377.1644pt) .. (436.1394pt, -376.9677pt)
 -- (436.1394pt, -376.9677pt) .. controls (436.3766pt, -376.7709pt) and (436.6634pt, -376.6725pt) .. (436.9995pt, -376.6725pt)
 -- (436.9995pt, -376.6725pt) .. controls (437.1725pt, -376.6725pt) and (437.2813pt, -376.6748pt) .. (437.3258pt, -376.6794pt)
 -- (437.3258pt, -376.6794pt) .. controls (437.6916pt, -376.7343pt) and (437.9709pt, -376.8555pt) .. (438.1636pt, -377.0432pt)
 -- (438.1636pt, -377.0432pt) .. controls (438.3564pt, -377.2308pt) and (438.4553pt, -377.4344pt) .. (438.4602pt, -377.6541pt)
 -- (438.4602pt, -377.6541pt) .. controls (438.4602pt, -377.892pt) and (438.3762pt, -378.1231pt) .. (438.2081pt, -378.3473pt)
 -- (438.2081pt, -378.3473pt) .. controls (438.0401pt, -378.5715pt) and (437.8077pt, -378.734pt) .. (437.5111pt, -378.8347pt)
 -- (437.5111pt, -378.8347pt)
 -- (437.4889pt, -378.8484pt)
 -- (437.4889pt, -378.8484pt) .. controls (437.4889pt, -378.8529pt) and (437.5111pt, -378.8598pt) .. (437.5556pt, -378.869pt)
 -- (437.5556pt, -378.869pt) .. controls (437.6001pt, -378.8781pt) and (437.6718pt, -378.8987pt) .. (437.7707pt, -378.9307pt)
 -- (437.7707pt, -378.9307pt) .. controls (437.8695pt, -378.9628pt) and (437.9634pt, -379.0108pt) .. (438.0524pt, -379.0749pt)
 -- (438.0524pt, -379.0749pt) .. controls (438.4578pt, -379.3174pt) and (438.6604pt, -379.6377pt) .. (438.6604pt, -380.0358pt)
 -- (438.6604pt, -380.0358pt) .. controls (438.6604pt, -380.3973pt) and (438.5072pt, -380.7131pt) .. (438.2007pt, -380.9831pt)
 -- (438.2007pt, -380.9831pt) .. controls (437.8942pt, -381.2531pt) and (437.5062pt, -381.388pt) .. (437.0366pt, -381.388pt)
 -- (437.0366pt, -381.388pt) .. controls (436.6411pt, -381.388pt) and (436.3pt, -381.2896pt) .. (436.0133pt, -381.0929pt)
 -- (436.0133pt, -381.0929pt) .. controls (435.7266pt, -380.8961pt) and (435.5833pt, -380.6467pt) .. (435.5833pt, -380.3447pt)
 -- (435.5833pt, -380.3447pt) .. controls (435.5833pt, -380.2166pt) and (435.6278pt, -380.1136pt) .. (435.7167pt, -380.0358pt)
 -- (435.7167pt, -380.0358pt) .. controls (435.8057pt, -379.958pt) and (435.9169pt, -379.9169pt) .. (436.0504pt, -379.9123pt)
 -- (436.0504pt, -379.9123pt) .. controls (436.1888pt, -379.9123pt) and (436.3025pt, -379.9535pt) .. (436.3915pt, -380.0358pt)
 -- (436.3915pt, -380.0358pt) .. controls (436.4805pt, -380.1182pt) and (436.525pt, -380.2212pt) .. (436.525pt, -380.3447pt)
 -- (436.525pt, -380.3447pt) .. controls (436.525pt, -380.3951pt) and (436.5175pt, -380.4408pt) .. (436.5027pt, -380.482pt)
 -- (436.5027pt, -380.482pt) .. controls (436.4879pt, -380.5232pt) and (436.4706pt, -380.5598pt) .. (436.4508pt, -380.5918pt)
 -- (436.4508pt, -380.5918pt) .. controls (436.431pt, -380.6238pt) and (436.4038pt, -380.6513pt) .. (436.3692pt, -380.6742pt)
 -- (436.3692pt, -380.6742pt) .. controls (436.3347pt, -380.6971pt) and (436.305pt, -380.7154pt) .. (436.2803pt, -380.7291pt)
 -- (436.2803pt, -380.7291pt) .. controls (436.2556pt, -380.7428pt) and (436.2308pt, -380.752pt) .. (436.2061pt, -380.7566pt)
 -- (436.2061pt, -380.7566pt) .. controls (436.1814pt, -380.7611pt) and (436.1616pt, -380.768pt) .. (436.1468pt, -380.7771pt)
 -- (436.1468pt, -380.7771pt)
 -- (436.1172pt, -380.784pt)
 -- (436.1172pt, -380.784pt) .. controls (436.3692pt, -380.9899pt) and (436.6757pt, -381.0929pt) .. (437.0366pt, -381.0929pt)
 -- (437.0366pt, -381.0929pt) .. controls (437.3085pt, -381.0929pt) and (437.5136pt, -380.9716pt) .. (437.652pt, -380.7291pt)
 -- (437.652pt, -380.7291pt) .. controls (437.7361pt, -380.5781pt) and (437.7781pt, -380.347pt) .. (437.7781pt, -380.0358pt)
 -- (437.7781pt, -380.0358pt)
 -- (437.7781pt, -379.8986pt)
 -- (437.7781pt, -379.8986pt) .. controls (437.7781pt, -379.4638pt) and (437.6199pt, -379.1733pt) .. (437.3035pt, -379.0268pt)
 -- (437.3035pt, -379.0268pt) .. controls (437.2294pt, -378.9994pt) and (437.0786pt, -378.9834pt) .. (436.8512pt, -378.9788pt)
 -- (436.8512pt, -378.9788pt)
 -- (436.5398pt, -378.9719pt)
 -- (436.5398pt, -378.9719pt)
 -- (436.5175pt, -378.9582pt)
 -- (436.5175pt, -378.9582pt) .. controls (436.5077pt, -378.9445pt) and (436.5027pt, -378.9079pt) .. (436.5027pt, -378.8484pt)
 -- (436.5027pt, -378.8484pt) .. controls (436.5027pt, -378.766pt) and (436.5225pt, -378.7248pt) .. (436.562pt, -378.7248pt)
 -- (436.562pt, -378.7248pt) .. controls (436.7004pt, -378.7248pt) and (436.8438pt, -378.7134pt) .. (436.9921pt, -378.6905pt)
 -- (436.9921pt, -378.6905pt) .. controls (437.1602pt, -378.6676pt) and (437.3134pt, -378.5715pt) .. (437.4518pt, -378.4022pt)
 -- (437.4518pt, -378.4022pt) .. controls (437.5902pt, -378.2329pt) and (437.6594pt, -377.9767pt) .. (437.6594pt, -377.6335pt)
 -- (437.6594pt, -377.6335pt)
 -- (437.6594pt, -377.5786pt)
 -- (437.6594pt, -377.5786pt) .. controls (437.6594pt, -377.3177pt) and (437.5729pt, -377.137pt) .. (437.3999pt, -377.0363pt)
 -- (437.3999pt, -377.0363pt) .. controls (437.2912pt, -376.9722pt) and (437.175pt, -376.9402pt) .. (437.0514pt, -376.9402pt)
 -- (437.0514pt, -376.9402pt) .. controls (436.8932pt, -376.9402pt) and (436.7474pt, -376.9654pt) .. (436.6139pt, -377.0157pt)
 -- (436.6139pt, -377.0157pt) .. controls (436.4805pt, -377.066pt) and (436.3865pt, -377.1187pt) .. (436.3322pt, -377.1736pt)
 -- (436.3322pt, -377.1736pt) .. controls (436.2778pt, -377.2285pt) and (436.2506pt, -377.2559pt) .. (436.2506pt, -377.2559pt)
 -- (436.2506pt, -377.2559pt)
 -- (436.2729pt, -377.2559pt)
 -- (436.2729pt, -377.2559pt) .. controls (436.2877pt, -377.2605pt) and (436.3075pt, -377.2651pt) .. (436.3322pt, -377.2697pt)
 -- (436.3322pt, -377.2697pt) .. controls (436.3569pt, -377.2742pt) and (436.3816pt, -377.2857pt) .. (436.4063pt, -377.304pt)
 -- (436.4063pt, -377.304pt) .. controls (436.431pt, -377.3223pt) and (436.4607pt, -377.3383pt) .. (436.4953pt, -377.352pt)
 -- (436.4953pt, -377.352pt) .. controls (436.5299pt, -377.3658pt) and (436.5546pt, -377.3909pt) .. (436.5695pt, -377.4275pt)
 -- (436.5695pt, -377.4275pt) .. controls (436.5843pt, -377.4641pt) and (436.6041pt, -377.4985pt) .. (436.6288pt, -377.5305pt)
 -- (436.6288pt, -377.5305pt) .. controls (436.6535pt, -377.5625pt) and (436.6609pt, -377.6083pt) .. (436.651pt, -377.6678pt)
 -- (436.651pt, -377.6678pt) .. controls (436.651pt, -377.7684pt) and (436.6164pt, -377.8577pt) .. (436.5472pt, -377.9355pt)
 -- (436.5472pt, -377.9355pt) .. controls (436.478pt, -378.0132pt) and (436.3668pt, -378.0544pt) .. (436.2135pt, -378.059pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(436.2135pt, -378.059pt) .. controls (436.0801pt, -378.059pt) and (435.9763pt, -378.0201pt) .. (435.9021pt, -377.9423pt)
 -- (435.9021pt, -377.9423pt) .. controls (435.828pt, -377.8645pt) and (435.7884pt, -377.7639pt) .. (435.7835pt, -377.6403pt)
 -- (435.7835pt, -377.6403pt) .. controls (435.7835pt, -377.3886pt) and (435.9021pt, -377.1644pt) .. (436.1394pt, -376.9677pt)
 -- (436.1394pt, -376.9677pt) .. controls (436.3766pt, -376.7709pt) and (436.6634pt, -376.6725pt) .. (436.9995pt, -376.6725pt)
 -- (436.9995pt, -376.6725pt) .. controls (437.1725pt, -376.6725pt) and (437.2813pt, -376.6748pt) .. (437.3258pt, -376.6794pt)
 -- (437.3258pt, -376.6794pt) .. controls (437.6916pt, -376.7343pt) and (437.9709pt, -376.8555pt) .. (438.1636pt, -377.0432pt)
 -- (438.1636pt, -377.0432pt) .. controls (438.3564pt, -377.2308pt) and (438.4553pt, -377.4344pt) .. (438.4602pt, -377.6541pt)
 -- (438.4602pt, -377.6541pt) .. controls (438.4602pt, -377.892pt) and (438.3762pt, -378.1231pt) .. (438.2081pt, -378.3473pt)
 -- (438.2081pt, -378.3473pt) .. controls (438.0401pt, -378.5715pt) and (437.8077pt, -378.734pt) .. (437.5111pt, -378.8347pt)
 -- (437.5111pt, -378.8347pt)
 -- (437.4889pt, -378.8484pt)
 -- (437.4889pt, -378.8484pt) .. controls (437.4889pt, -378.8529pt) and (437.5111pt, -378.8598pt) .. (437.5556pt, -378.869pt)
 -- (437.5556pt, -378.869pt) .. controls (437.6001pt, -378.8781pt) and (437.6718pt, -378.8987pt) .. (437.7707pt, -378.9307pt)
 -- (437.7707pt, -378.9307pt) .. controls (437.8695pt, -378.9628pt) and (437.9634pt, -379.0108pt) .. (438.0524pt, -379.0749pt)
 -- (438.0524pt, -379.0749pt) .. controls (438.4578pt, -379.3174pt) and (438.6604pt, -379.6377pt) .. (438.6604pt, -380.0358pt)
 -- (438.6604pt, -380.0358pt) .. controls (438.6604pt, -380.3973pt) and (438.5072pt, -380.7131pt) .. (438.2007pt, -380.9831pt)
 -- (438.2007pt, -380.9831pt) .. controls (437.8942pt, -381.2531pt) and (437.5062pt, -381.388pt) .. (437.0366pt, -381.388pt)
 -- (437.0366pt, -381.388pt) .. controls (436.6411pt, -381.388pt) and (436.3pt, -381.2896pt) .. (436.0133pt, -381.0929pt)
 -- (436.0133pt, -381.0929pt) .. controls (435.7266pt, -380.8961pt) and (435.5833pt, -380.6467pt) .. (435.5833pt, -380.3447pt)
 -- (435.5833pt, -380.3447pt) .. controls (435.5833pt, -380.2166pt) and (435.6278pt, -380.1136pt) .. (435.7167pt, -380.0358pt)
 -- (435.7167pt, -380.0358pt) .. controls (435.8057pt, -379.958pt) and (435.9169pt, -379.9169pt) .. (436.0504pt, -379.9123pt)
 -- (436.0504pt, -379.9123pt) .. controls (436.1888pt, -379.9123pt) and (436.3025pt, -379.9535pt) .. (436.3915pt, -380.0358pt)
 -- (436.3915pt, -380.0358pt) .. controls (436.4805pt, -380.1182pt) and (436.525pt, -380.2212pt) .. (436.525pt, -380.3447pt)
 -- (436.525pt, -380.3447pt) .. controls (436.525pt, -380.3951pt) and (436.5175pt, -380.4408pt) .. (436.5027pt, -380.482pt)
 -- (436.5027pt, -380.482pt) .. controls (436.4879pt, -380.5232pt) and (436.4706pt, -380.5598pt) .. (436.4508pt, -380.5918pt)
 -- (436.4508pt, -380.5918pt) .. controls (436.431pt, -380.6238pt) and (436.4038pt, -380.6513pt) .. (436.3692pt, -380.6742pt)
 -- (436.3692pt, -380.6742pt) .. controls (436.3347pt, -380.6971pt) and (436.305pt, -380.7154pt) .. (436.2803pt, -380.7291pt)
 -- (436.2803pt, -380.7291pt) .. controls (436.2556pt, -380.7428pt) and (436.2308pt, -380.752pt) .. (436.2061pt, -380.7566pt)
 -- (436.2061pt, -380.7566pt) .. controls (436.1814pt, -380.7611pt) and (436.1616pt, -380.768pt) .. (436.1468pt, -380.7771pt)
 -- (436.1468pt, -380.7771pt)
 -- (436.1172pt, -380.784pt)
 -- (436.1172pt, -380.784pt) .. controls (436.3692pt, -380.9899pt) and (436.6757pt, -381.0929pt) .. (437.0366pt, -381.0929pt)
 -- (437.0366pt, -381.0929pt) .. controls (437.3085pt, -381.0929pt) and (437.5136pt, -380.9716pt) .. (437.652pt, -380.7291pt)
 -- (437.652pt, -380.7291pt) .. controls (437.7361pt, -380.5781pt) and (437.7781pt, -380.347pt) .. (437.7781pt, -380.0358pt)
 -- (437.7781pt, -380.0358pt)
 -- (437.7781pt, -379.8986pt)
 -- (437.7781pt, -379.8986pt) .. controls (437.7781pt, -379.4638pt) and (437.6199pt, -379.1733pt) .. (437.3035pt, -379.0268pt)
 -- (437.3035pt, -379.0268pt) .. controls (437.2294pt, -378.9994pt) and (437.0786pt, -378.9834pt) .. (436.8512pt, -378.9788pt)
 -- (436.8512pt, -378.9788pt)
 -- (436.5398pt, -378.9719pt)
 -- (436.5398pt, -378.9719pt)
 -- (436.5175pt, -378.9582pt)
 -- (436.5175pt, -378.9582pt) .. controls (436.5077pt, -378.9445pt) and (436.5027pt, -378.9079pt) .. (436.5027pt, -378.8484pt)
 -- (436.5027pt, -378.8484pt) .. controls (436.5027pt, -378.766pt) and (436.5225pt, -378.7248pt) .. (436.562pt, -378.7248pt)
 -- (436.562pt, -378.7248pt) .. controls (436.7004pt, -378.7248pt) and (436.8438pt, -378.7134pt) .. (436.9921pt, -378.6905pt)
 -- (436.9921pt, -378.6905pt) .. controls (437.1602pt, -378.6676pt) and (437.3134pt, -378.5715pt) .. (437.4518pt, -378.4022pt)
 -- (437.4518pt, -378.4022pt) .. controls (437.5902pt, -378.2329pt) and (437.6594pt, -377.9767pt) .. (437.6594pt, -377.6335pt)
 -- (437.6594pt, -377.6335pt)
 -- (437.6594pt, -377.5786pt)
 -- (437.6594pt, -377.5786pt) .. controls (437.6594pt, -377.3177pt) and (437.5729pt, -377.137pt) .. (437.3999pt, -377.0363pt)
 -- (437.3999pt, -377.0363pt) .. controls (437.2912pt, -376.9722pt) and (437.175pt, -376.9402pt) .. (437.0514pt, -376.9402pt)
 -- (437.0514pt, -376.9402pt) .. controls (436.8932pt, -376.9402pt) and (436.7474pt, -376.9654pt) .. (436.6139pt, -377.0157pt)
 -- (436.6139pt, -377.0157pt) .. controls (436.4805pt, -377.066pt) and (436.3865pt, -377.1187pt) .. (436.3322pt, -377.1736pt)
 -- (436.3322pt, -377.1736pt) .. controls (436.2778pt, -377.2285pt) and (436.2506pt, -377.2559pt) .. (436.2506pt, -377.2559pt)
 -- (436.2506pt, -377.2559pt)
 -- (436.2729pt, -377.2559pt)
 -- (436.2729pt, -377.2559pt) .. controls (436.2877pt, -377.2605pt) and (436.3075pt, -377.2651pt) .. (436.3322pt, -377.2697pt)
 -- (436.3322pt, -377.2697pt) .. controls (436.3569pt, -377.2742pt) and (436.3816pt, -377.2857pt) .. (436.4063pt, -377.304pt)
 -- (436.4063pt, -377.304pt) .. controls (436.431pt, -377.3223pt) and (436.4607pt, -377.3383pt) .. (436.4953pt, -377.352pt)
 -- (436.4953pt, -377.352pt) .. controls (436.5299pt, -377.3658pt) and (436.5546pt, -377.3909pt) .. (436.5695pt, -377.4275pt)
 -- (436.5695pt, -377.4275pt) .. controls (436.5843pt, -377.4641pt) and (436.6041pt, -377.4985pt) .. (436.6288pt, -377.5305pt)
 -- (436.6288pt, -377.5305pt) .. controls (436.6535pt, -377.5625pt) and (436.6609pt, -377.6083pt) .. (436.651pt, -377.6678pt)
 -- (436.651pt, -377.6678pt) .. controls (436.651pt, -377.7684pt) and (436.6164pt, -377.8577pt) .. (436.5472pt, -377.9355pt)
 -- (436.5472pt, -377.9355pt) .. controls (436.478pt, -378.0132pt) and (436.3668pt, -378.0544pt) .. (436.2135pt, -378.059pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(430.3113pt, -385.9437pt) .. controls (430.1779pt, -385.9437pt) and (430.0716pt, -385.9025pt) .. (429.9925pt, -385.8202pt)
 -- (429.9925pt, -385.8202pt) .. controls (429.9134pt, -385.7378pt) and (429.8738pt, -385.6371pt) .. (429.8738pt, -385.5181pt)
 -- (429.8738pt, -385.5181pt) .. controls (429.8738pt, -385.1932pt) and (430.0049pt, -384.9118pt) .. (430.2668pt, -384.6739pt)
 -- (430.2668pt, -384.6739pt) .. controls (430.5288pt, -384.4359pt) and (430.8551pt, -384.3169pt) .. (431.2456pt, -384.3169pt)
 -- (431.2456pt, -384.3169pt) .. controls (431.6954pt, -384.3169pt) and (432.0711pt, -384.4451pt) .. (432.3727pt, -384.7013pt)
 -- (432.3727pt, -384.7013pt) .. controls (432.6742pt, -384.9576pt) and (432.8274pt, -385.2893pt) .. (432.8324pt, -385.6966pt)
 -- (432.8324pt, -385.6966pt) .. controls (432.8324pt, -385.8934pt) and (432.783pt, -386.081pt) .. (432.6841pt, -386.2594pt)
 -- (432.6841pt, -386.2594pt) .. controls (432.5852pt, -386.4379pt) and (432.4666pt, -386.5935pt) .. (432.3282pt, -386.7262pt)
 -- (432.3282pt, -386.7262pt) .. controls (432.1898pt, -386.8589pt) and (431.992pt, -387.0282pt) .. (431.735pt, -387.2341pt)
 -- (431.735pt, -387.2341pt) .. controls (431.557pt, -387.376pt) and (431.3099pt, -387.5865pt) .. (430.9935pt, -387.8656pt)
 -- (430.9935pt, -387.8656pt)
 -- (430.556pt, -388.25pt)
 -- (430.556pt, -388.25pt)
 -- (431.1195pt, -388.2569pt)
 -- (431.1195pt, -388.2569pt) .. controls (431.8956pt, -388.2569pt) and (432.3084pt, -388.2454pt) .. (432.3578pt, -388.2225pt)
 -- (432.3578pt, -388.2225pt) .. controls (432.3924pt, -388.2134pt) and (432.4518pt, -388.0097pt) .. (432.5358pt, -387.6116pt)
 -- (432.5358pt, -387.6116pt)
 -- (432.5358pt, -387.591pt)
 -- (432.5358pt, -387.591pt)
 -- (432.8324pt, -387.591pt)
 -- (432.8324pt, -387.591pt)
 -- (432.8324pt, -387.6116pt)
 -- (432.8324pt, -387.6116pt) .. controls (432.8274pt, -387.6254pt) and (432.7953pt, -387.8336pt) .. (432.736pt, -388.2363pt)
 -- (432.736pt, -388.2363pt) .. controls (432.6767pt, -388.6389pt) and (432.6396pt, -388.8494pt) .. (432.6248pt, -388.8677pt)
 -- (432.6248pt, -388.8677pt)
 -- (432.6248pt, -388.8883pt)
 -- (432.6248pt, -388.8883pt)
 -- (429.8738pt, -388.8883pt)
 -- (429.8738pt, -388.8883pt)
 -- (429.8738pt, -388.7579pt)
 -- (429.8738pt, -388.7579pt)
 -- (429.8738pt, -388.6756pt)
 -- (429.8738pt, -388.6756pt) .. controls (429.8738pt, -388.6435pt) and (429.8887pt, -388.6092pt) .. (429.9183pt, -388.5726pt)
 -- (429.9183pt, -388.5726pt) .. controls (429.948pt, -388.536pt) and (430.0222pt, -388.4559pt) .. (430.1408pt, -388.3324pt)
 -- (430.1408pt, -388.3324pt) .. controls (430.2841pt, -388.1859pt) and (430.4077pt, -388.0578pt) .. (430.5115pt, -387.948pt)
 -- (430.5115pt, -387.948pt) .. controls (430.556pt, -387.9022pt) and (430.64pt, -387.8176pt) .. (430.7636pt, -387.694pt)
 -- (430.7636pt, -387.694pt) .. controls (430.8872pt, -387.5705pt) and (430.9713pt, -387.4858pt) .. (431.0157pt, -387.44pt)
 -- (431.0157pt, -387.44pt) .. controls (431.0602pt, -387.3943pt) and (431.1319pt, -387.3188pt) .. (431.2308pt, -387.2135pt)
 -- (431.2308pt, -387.2135pt) .. controls (431.3296pt, -387.1083pt) and (431.3988pt, -387.0305pt) .. (431.4384pt, -386.9802pt)
 -- (431.4384pt, -386.9802pt) .. controls (431.4779pt, -386.9298pt) and (431.5348pt, -386.8612pt) .. (431.6089pt, -386.7742pt)
 -- (431.6089pt, -386.7742pt) .. controls (431.6831pt, -386.6873pt) and (431.735pt, -386.6141pt) .. (431.7646pt, -386.5546pt)
 -- (431.7646pt, -386.5546pt) .. controls (431.7943pt, -386.4951pt) and (431.8314pt, -386.4287pt) .. (431.8759pt, -386.3555pt)
 -- (431.8759pt, -386.3555pt) .. controls (431.9203pt, -386.2823pt) and (431.9525pt, -386.2091pt) .. (431.9723pt, -386.1359pt)
 -- (431.9723pt, -386.1359pt) .. controls (431.992pt, -386.0627pt) and (432.0093pt, -385.994pt) .. (432.0242pt, -385.93pt)
 -- (432.0242pt, -385.93pt) .. controls (432.039pt, -385.8659pt) and (432.0464pt, -385.7904pt) .. (432.0464pt, -385.7035pt)
 -- (432.0464pt, -385.7035pt) .. controls (432.0464pt, -385.4152pt) and (431.9624pt, -385.1658pt) .. (431.7943pt, -384.9553pt)
 -- (431.7943pt, -384.9553pt) .. controls (431.6262pt, -384.7448pt) and (431.3865pt, -384.6396pt) .. (431.0751pt, -384.6396pt)
 -- (431.0751pt, -384.6396pt) .. controls (430.9119pt, -384.6396pt) and (430.7686pt, -384.6784pt) .. (430.645pt, -384.7562pt)
 -- (430.645pt, -384.7562pt) .. controls (430.5214pt, -384.834pt) and (430.4349pt, -384.9095pt) .. (430.3855pt, -384.9828pt)
 -- (430.3855pt, -384.9828pt) .. controls (430.3361pt, -385.056pt) and (430.3113pt, -385.0994pt) .. (430.3113pt, -385.1132pt)
 -- (430.3113pt, -385.1132pt) .. controls (430.3113pt, -385.1177pt) and (430.3237pt, -385.12pt) .. (430.3484pt, -385.12pt)
 -- (430.3484pt, -385.12pt) .. controls (430.4374pt, -385.12pt) and (430.5288pt, -385.1521pt) .. (430.6227pt, -385.2161pt)
 -- (430.6227pt, -385.2161pt) .. controls (430.7167pt, -385.2802pt) and (430.7636pt, -385.3854pt) .. (430.7636pt, -385.5319pt)
 -- (430.7636pt, -385.5319pt) .. controls (430.7636pt, -385.6463pt) and (430.7241pt, -385.7423pt) .. (430.645pt, -385.8202pt)
 -- (430.645pt, -385.8202pt) .. controls (430.5659pt, -385.8979pt) and (430.4547pt, -385.9391pt) .. (430.3113pt, -385.9437pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(430.3113pt, -385.9437pt) .. controls (430.1779pt, -385.9437pt) and (430.0716pt, -385.9025pt) .. (429.9925pt, -385.8202pt)
 -- (429.9925pt, -385.8202pt) .. controls (429.9134pt, -385.7378pt) and (429.8738pt, -385.6371pt) .. (429.8738pt, -385.5181pt)
 -- (429.8738pt, -385.5181pt) .. controls (429.8738pt, -385.1932pt) and (430.0049pt, -384.9118pt) .. (430.2668pt, -384.6739pt)
 -- (430.2668pt, -384.6739pt) .. controls (430.5288pt, -384.4359pt) and (430.8551pt, -384.3169pt) .. (431.2456pt, -384.3169pt)
 -- (431.2456pt, -384.3169pt) .. controls (431.6954pt, -384.3169pt) and (432.0711pt, -384.4451pt) .. (432.3727pt, -384.7013pt)
 -- (432.3727pt, -384.7013pt) .. controls (432.6742pt, -384.9576pt) and (432.8274pt, -385.2893pt) .. (432.8324pt, -385.6966pt)
 -- (432.8324pt, -385.6966pt) .. controls (432.8324pt, -385.8934pt) and (432.783pt, -386.081pt) .. (432.6841pt, -386.2594pt)
 -- (432.6841pt, -386.2594pt) .. controls (432.5852pt, -386.4379pt) and (432.4666pt, -386.5935pt) .. (432.3282pt, -386.7262pt)
 -- (432.3282pt, -386.7262pt) .. controls (432.1898pt, -386.8589pt) and (431.992pt, -387.0282pt) .. (431.735pt, -387.2341pt)
 -- (431.735pt, -387.2341pt) .. controls (431.557pt, -387.376pt) and (431.3099pt, -387.5865pt) .. (430.9935pt, -387.8656pt)
 -- (430.9935pt, -387.8656pt)
 -- (430.556pt, -388.25pt)
 -- (430.556pt, -388.25pt)
 -- (431.1195pt, -388.2569pt)
 -- (431.1195pt, -388.2569pt) .. controls (431.8956pt, -388.2569pt) and (432.3084pt, -388.2454pt) .. (432.3578pt, -388.2225pt)
 -- (432.3578pt, -388.2225pt) .. controls (432.3924pt, -388.2134pt) and (432.4518pt, -388.0097pt) .. (432.5358pt, -387.6116pt)
 -- (432.5358pt, -387.6116pt)
 -- (432.5358pt, -387.591pt)
 -- (432.5358pt, -387.591pt)
 -- (432.8324pt, -387.591pt)
 -- (432.8324pt, -387.591pt)
 -- (432.8324pt, -387.6116pt)
 -- (432.8324pt, -387.6116pt) .. controls (432.8274pt, -387.6254pt) and (432.7953pt, -387.8336pt) .. (432.736pt, -388.2363pt)
 -- (432.736pt, -388.2363pt) .. controls (432.6767pt, -388.6389pt) and (432.6396pt, -388.8494pt) .. (432.6248pt, -388.8677pt)
 -- (432.6248pt, -388.8677pt)
 -- (432.6248pt, -388.8883pt)
 -- (432.6248pt, -388.8883pt)
 -- (429.8738pt, -388.8883pt)
 -- (429.8738pt, -388.8883pt)
 -- (429.8738pt, -388.7579pt)
 -- (429.8738pt, -388.7579pt)
 -- (429.8738pt, -388.6756pt)
 -- (429.8738pt, -388.6756pt) .. controls (429.8738pt, -388.6435pt) and (429.8887pt, -388.6092pt) .. (429.9183pt, -388.5726pt)
 -- (429.9183pt, -388.5726pt) .. controls (429.948pt, -388.536pt) and (430.0222pt, -388.4559pt) .. (430.1408pt, -388.3324pt)
 -- (430.1408pt, -388.3324pt) .. controls (430.2841pt, -388.1859pt) and (430.4077pt, -388.0578pt) .. (430.5115pt, -387.948pt)
 -- (430.5115pt, -387.948pt) .. controls (430.556pt, -387.9022pt) and (430.64pt, -387.8176pt) .. (430.7636pt, -387.694pt)
 -- (430.7636pt, -387.694pt) .. controls (430.8872pt, -387.5705pt) and (430.9713pt, -387.4858pt) .. (431.0157pt, -387.44pt)
 -- (431.0157pt, -387.44pt) .. controls (431.0602pt, -387.3943pt) and (431.1319pt, -387.3188pt) .. (431.2308pt, -387.2135pt)
 -- (431.2308pt, -387.2135pt) .. controls (431.3296pt, -387.1083pt) and (431.3988pt, -387.0305pt) .. (431.4384pt, -386.9802pt)
 -- (431.4384pt, -386.9802pt) .. controls (431.4779pt, -386.9298pt) and (431.5348pt, -386.8612pt) .. (431.6089pt, -386.7742pt)
 -- (431.6089pt, -386.7742pt) .. controls (431.6831pt, -386.6873pt) and (431.735pt, -386.6141pt) .. (431.7646pt, -386.5546pt)
 -- (431.7646pt, -386.5546pt) .. controls (431.7943pt, -386.4951pt) and (431.8314pt, -386.4287pt) .. (431.8759pt, -386.3555pt)
 -- (431.8759pt, -386.3555pt) .. controls (431.9203pt, -386.2823pt) and (431.9525pt, -386.2091pt) .. (431.9723pt, -386.1359pt)
 -- (431.9723pt, -386.1359pt) .. controls (431.992pt, -386.0627pt) and (432.0093pt, -385.994pt) .. (432.0242pt, -385.93pt)
 -- (432.0242pt, -385.93pt) .. controls (432.039pt, -385.8659pt) and (432.0464pt, -385.7904pt) .. (432.0464pt, -385.7035pt)
 -- (432.0464pt, -385.7035pt) .. controls (432.0464pt, -385.4152pt) and (431.9624pt, -385.1658pt) .. (431.7943pt, -384.9553pt)
 -- (431.7943pt, -384.9553pt) .. controls (431.6262pt, -384.7448pt) and (431.3865pt, -384.6396pt) .. (431.0751pt, -384.6396pt)
 -- (431.0751pt, -384.6396pt) .. controls (430.9119pt, -384.6396pt) and (430.7686pt, -384.6784pt) .. (430.645pt, -384.7562pt)
 -- (430.645pt, -384.7562pt) .. controls (430.5214pt, -384.834pt) and (430.4349pt, -384.9095pt) .. (430.3855pt, -384.9828pt)
 -- (430.3855pt, -384.9828pt) .. controls (430.3361pt, -385.056pt) and (430.3113pt, -385.0994pt) .. (430.3113pt, -385.1132pt)
 -- (430.3113pt, -385.1132pt) .. controls (430.3113pt, -385.1177pt) and (430.3237pt, -385.12pt) .. (430.3484pt, -385.12pt)
 -- (430.3484pt, -385.12pt) .. controls (430.4374pt, -385.12pt) and (430.5288pt, -385.1521pt) .. (430.6227pt, -385.2161pt)
 -- (430.6227pt, -385.2161pt) .. controls (430.7167pt, -385.2802pt) and (430.7636pt, -385.3854pt) .. (430.7636pt, -385.5319pt)
 -- (430.7636pt, -385.5319pt) .. controls (430.7636pt, -385.6463pt) and (430.7241pt, -385.7423pt) .. (430.645pt, -385.8202pt)
 -- (430.645pt, -385.8202pt) .. controls (430.5659pt, -385.8979pt) and (430.4547pt, -385.9391pt) .. (430.3113pt, -385.9437pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(517.5336pt, -341.785pt) -- (488.7674pt, -341.785pt)
 -- (488.7674pt, -341.785pt)
 -- (488.7674pt, -395.7216pt)
 -- (488.7674pt, -395.7216pt)
 -- (517.5336pt, -395.7216pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(517.5336pt, -341.785pt) -- (488.7674pt, -341.785pt)
 -- (488.7674pt, -341.785pt)
 -- (488.7674pt, -395.7216pt)
 -- (488.7674pt, -395.7216pt)
 -- (517.5336pt, -395.7216pt)
 -- (517.5336pt, -395.7216pt)
 -- (517.5336pt, -341.785pt)
;
\draw[color_29791,line width=0.719154pt]
(488.7673pt, -369.1129pt) -- (517.5334pt, -369.1129pt)
;
\end{scope}
\begin{scope}
\clip
(499.9142pt, -350.0553pt) -- (505.6674pt, -350.0553pt)
 -- (505.6674pt, -350.0553pt)
 -- (505.6674pt, -360.8426pt)
 -- (505.6674pt, -360.8426pt)
 -- (499.9142pt, -360.8426pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(503.656pt, -352.5269pt) .. controls (503.476pt, -352.163pt) and (503.1826pt, -351.981pt) .. (502.7758pt, -351.981pt)
 -- (502.7758pt, -351.981pt) .. controls (502.5157pt, -351.981pt) and (502.289pt, -352.0752pt) .. (502.0956pt, -352.2637pt)
 -- (502.0956pt, -352.2637pt) .. controls (501.9556pt, -352.4131pt) and (501.8723pt, -352.6211pt) .. (501.8456pt, -352.8875pt)
 -- (501.8456pt, -352.8875pt) .. controls (501.8188pt, -353.154pt) and (501.8022pt, -353.8038pt) .. (501.7955pt, -354.837pt)
 -- (501.7955pt, -354.837pt) .. controls (501.7955pt, -355.8248pt) and (501.8222pt, -356.4584pt) .. (501.8755pt, -356.7378pt)
 -- (501.8755pt, -356.7378pt) .. controls (501.9156pt, -356.9263pt) and (502.0123pt, -357.0952pt) .. (502.1656pt, -357.2447pt)
 -- (502.1656pt, -357.2447pt) .. controls (502.319pt, -357.3941pt) and (502.5258pt, -357.4689pt) .. (502.7858pt, -357.4689pt)
 -- (502.7858pt, -357.4689pt) .. controls (503.1326pt, -357.4689pt) and (503.3993pt, -357.3194pt) .. (503.586pt, -357.0205pt)
 -- (503.586pt, -357.0205pt) .. controls (503.666pt, -356.8905pt) and (503.7161pt, -356.6793pt) .. (503.736pt, -356.3869pt)
 -- (503.736pt, -356.3869pt) .. controls (503.756pt, -356.0945pt) and (503.7694pt, -355.5194pt) .. (503.7761pt, -354.6616pt)
 -- (503.7761pt, -354.6616pt) .. controls (503.7761pt, -353.4334pt) and (503.736pt, -352.7218pt) .. (503.656pt, -352.5269pt) -- cycle
(502.5757pt, -351.4936pt) -- (502.7158pt, -351.4936pt)
 -- (502.7158pt, -351.4936pt)
 -- (502.7358pt, -351.4936pt)
 -- (502.7358pt, -351.4936pt) .. controls (504.1895pt, -351.4936pt) and (504.9964pt, -352.2604pt) .. (505.1564pt, -353.794pt)
 -- (505.1564pt, -353.794pt) .. controls (505.1898pt, -354.106pt) and (505.2064pt, -354.4244pt) .. (505.2064pt, -354.7493pt)
 -- (505.2064pt, -354.7493pt) .. controls (505.2064pt, -356.0165pt) and (504.9631pt, -356.8873pt) .. (504.4763pt, -357.3617pt)
 -- (504.4763pt, -357.3617pt) .. controls (504.0828pt, -357.7646pt) and (503.5193pt, -357.966pt) .. (502.7858pt, -357.966pt)
 -- (502.7858pt, -357.966pt) .. controls (501.6055pt, -357.966pt) and (500.8586pt, -357.4331pt) .. (500.5452pt, -356.3674pt)
 -- (500.5452pt, -356.3674pt) .. controls (500.4252pt, -355.9905pt) and (500.3652pt, -355.4641pt) .. (500.3652pt, -354.7883pt)
 -- (500.3652pt, -354.7883pt) .. controls (500.3652pt, -353.5666pt) and (500.5919pt, -352.6926pt) .. (501.0453pt, -352.1662pt)
 -- (501.0453pt, -352.1662pt) .. controls (501.2254pt, -351.9518pt) and (501.4655pt, -351.786pt) .. (501.7655pt, -351.6691pt)
 -- (501.7655pt, -351.6691pt) .. controls (502.0656pt, -351.5521pt) and (502.3357pt, -351.4936pt) .. (502.5757pt, -351.4936pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(503.656pt, -352.5269pt) .. controls (503.476pt, -352.163pt) and (503.1826pt, -351.981pt) .. (502.7758pt, -351.981pt)
 -- (502.7758pt, -351.981pt) .. controls (502.5157pt, -351.981pt) and (502.289pt, -352.0752pt) .. (502.0956pt, -352.2637pt)
 -- (502.0956pt, -352.2637pt) .. controls (501.9556pt, -352.4131pt) and (501.8723pt, -352.6211pt) .. (501.8456pt, -352.8875pt)
 -- (501.8456pt, -352.8875pt) .. controls (501.8188pt, -353.154pt) and (501.8022pt, -353.8038pt) .. (501.7955pt, -354.837pt)
 -- (501.7955pt, -354.837pt) .. controls (501.7955pt, -355.8248pt) and (501.8222pt, -356.4584pt) .. (501.8755pt, -356.7378pt)
 -- (501.8755pt, -356.7378pt) .. controls (501.9156pt, -356.9263pt) and (502.0123pt, -357.0952pt) .. (502.1656pt, -357.2447pt)
 -- (502.1656pt, -357.2447pt) .. controls (502.319pt, -357.3941pt) and (502.5258pt, -357.4689pt) .. (502.7858pt, -357.4689pt)
 -- (502.7858pt, -357.4689pt) .. controls (503.1326pt, -357.4689pt) and (503.3993pt, -357.3194pt) .. (503.586pt, -357.0205pt)
 -- (503.586pt, -357.0205pt) .. controls (503.666pt, -356.8905pt) and (503.7161pt, -356.6793pt) .. (503.736pt, -356.3869pt)
 -- (503.736pt, -356.3869pt) .. controls (503.756pt, -356.0945pt) and (503.7694pt, -355.5194pt) .. (503.7761pt, -354.6616pt)
 -- (503.7761pt, -354.6616pt) .. controls (503.7761pt, -353.4334pt) and (503.736pt, -352.7218pt) .. (503.656pt, -352.5269pt) -- cycle
(502.5757pt, -351.4936pt) -- (502.7158pt, -351.4936pt)
 -- (502.7158pt, -351.4936pt)
 -- (502.7358pt, -351.4936pt)
 -- (502.7358pt, -351.4936pt) .. controls (504.1895pt, -351.4936pt) and (504.9964pt, -352.2604pt) .. (505.1564pt, -353.794pt)
 -- (505.1564pt, -353.794pt) .. controls (505.1898pt, -354.106pt) and (505.2064pt, -354.4244pt) .. (505.2064pt, -354.7493pt)
 -- (505.2064pt, -354.7493pt) .. controls (505.2064pt, -356.0165pt) and (504.9631pt, -356.8873pt) .. (504.4763pt, -357.3617pt)
 -- (504.4763pt, -357.3617pt) .. controls (504.0828pt, -357.7646pt) and (503.5193pt, -357.966pt) .. (502.7858pt, -357.966pt)
 -- (502.7858pt, -357.966pt) .. controls (501.6055pt, -357.966pt) and (500.8586pt, -357.4331pt) .. (500.5452pt, -356.3674pt)
 -- (500.5452pt, -356.3674pt) .. controls (500.4252pt, -355.9905pt) and (500.3652pt, -355.4641pt) .. (500.3652pt, -354.7883pt)
 -- (500.3652pt, -354.7883pt) .. controls (500.3652pt, -353.5666pt) and (500.5919pt, -352.6926pt) .. (501.0453pt, -352.1662pt)
 -- (501.0453pt, -352.1662pt) .. controls (501.2254pt, -351.9518pt) and (501.4655pt, -351.786pt) .. (501.7655pt, -351.6691pt)
 -- (501.7655pt, -351.6691pt) .. controls (502.0656pt, -351.5521pt) and (502.3357pt, -351.4936pt) .. (502.5757pt, -351.4936pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(493.4418pt, -376.664pt) -- (512.1398pt, -376.664pt)
 -- (512.1398pt, -376.664pt)
 -- (512.1398pt, -388.8896pt)
 -- (512.1398pt, -388.8896pt)
 -- (493.4418pt, -388.8896pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(494.2148pt, -383.2989pt) -- (494.0999pt, -383.2989pt)
 -- (494.0999pt, -383.2989pt) .. controls (493.9606pt, -383.2989pt) and (493.891pt, -383.2538pt) .. (493.891pt, -383.1638pt)
 -- (493.891pt, -383.1638pt) .. controls (493.891pt, -383.1509pt) and (493.8979pt, -383.1155pt) .. (493.9119pt, -383.0576pt)
 -- (493.9119pt, -383.0576pt) .. controls (493.9258pt, -382.9997pt) and (493.9641pt, -382.9193pt) .. (494.0268pt, -382.8164pt)
 -- (494.0268pt, -382.8164pt) .. controls (494.0895pt, -382.7134pt) and (494.1591pt, -382.6073pt) .. (494.2357pt, -382.4979pt)
 -- (494.2357pt, -382.4979pt) .. controls (494.3123pt, -382.3886pt) and (494.4307pt, -382.2728pt) .. (494.5909pt, -382.1505pt)
 -- (494.5909pt, -382.1505pt) .. controls (494.7511pt, -382.0283pt) and (494.9217pt, -381.9254pt) .. (495.1028pt, -381.8417pt)
 -- (495.1028pt, -381.8417pt) .. controls (495.3883pt, -381.726pt) and (495.646pt, -381.6681pt) .. (495.8758pt, -381.6681pt)
 -- (495.8758pt, -381.6681pt)
 -- (495.9072pt, -381.6681pt)
 -- (495.9072pt, -381.6681pt) .. controls (496.1648pt, -381.6681pt) and (496.325pt, -381.6713pt) .. (496.3877pt, -381.6777pt)
 -- (496.3877pt, -381.6777pt) .. controls (496.917pt, -381.7613pt) and (497.2652pt, -381.9221pt) .. (497.4323pt, -382.1602pt)
 -- (497.4323pt, -382.1602pt)
 -- (497.5368pt, -382.0637pt)
 -- (497.5368pt, -382.0637pt) .. controls (497.8293pt, -381.7935pt) and (498.1462pt, -381.6584pt) .. (498.4874pt, -381.6584pt)
 -- (498.4874pt, -381.6584pt) .. controls (498.8704pt, -381.6584pt) and (499.1664pt, -381.7581pt) .. (499.3754pt, -381.9576pt)
 -- (499.3754pt, -381.9576pt) .. controls (499.5843pt, -382.157pt) and (499.6922pt, -382.3982pt) .. (499.6992pt, -382.6813pt)
 -- (499.6992pt, -382.6813pt) .. controls (499.6992pt, -382.9579pt) and (499.6086pt, -383.1702pt) .. (499.4276pt, -383.3182pt)
 -- (499.4276pt, -383.3182pt) .. controls (499.2465pt, -383.4662pt) and (499.0515pt, -383.5433pt) .. (498.8426pt, -383.5498pt)
 -- (498.8426pt, -383.5498pt) .. controls (498.6824pt, -383.5498pt) and (498.5466pt, -383.5047pt) .. (498.4352pt, -383.4147pt)
 -- (498.4352pt, -383.4147pt) .. controls (498.3237pt, -383.3246pt) and (498.2681pt, -383.2024pt) .. (498.2681pt, -383.048pt)
 -- (498.2681pt, -383.048pt) .. controls (498.2681pt, -382.8228pt) and (498.3586pt, -382.633pt) .. (498.5397pt, -382.4786pt)
 -- (498.5397pt, -382.4786pt) .. controls (498.6302pt, -382.4143pt) and (498.7416pt, -382.3564pt) .. (498.8739pt, -382.3049pt)
 -- (498.8739pt, -382.3049pt) .. controls (498.8739pt, -382.2985pt) and (498.86pt, -382.2856pt) .. (498.8322pt, -382.2664pt)
 -- (498.8322pt, -382.2664pt) .. controls (498.8043pt, -382.247pt) and (498.7556pt, -382.2245pt) .. (498.6859pt, -382.1988pt)
 -- (498.6859pt, -382.1988pt) .. controls (498.6163pt, -382.1731pt) and (498.5397pt, -382.1602pt) .. (498.4561pt, -382.1602pt)
 -- (498.4561pt, -382.1602pt) .. controls (498.3725pt, -382.1602pt) and (498.3098pt, -382.1666pt) .. (498.2681pt, -382.1795pt)
 -- (498.2681pt, -382.1795pt) .. controls (498.0382pt, -382.276pt) and (497.8746pt, -382.4594pt) .. (497.777pt, -382.7295pt)
 -- (497.777pt, -382.7295pt) .. controls (497.3522pt, -384.177pt) and (497.1398pt, -385.0165pt) .. (497.1398pt, -385.2481pt)
 -- (497.1398pt, -385.2481pt) .. controls (497.1398pt, -385.4797pt) and (497.3174pt, -385.5956pt) .. (497.6726pt, -385.5956pt)
 -- (497.6726pt, -385.5956pt) .. controls (497.979pt, -385.5956pt) and (498.2576pt, -385.4991pt) .. (498.5083pt, -385.3061pt)
 -- (498.5083pt, -385.3061pt) .. controls (498.759pt, -385.1131pt) and (498.9331pt, -384.8943pt) .. (499.0306pt, -384.6499pt)
 -- (499.0306pt, -384.6499pt) .. controls (499.0585pt, -384.5598pt) and (499.0829pt, -384.5051pt) .. (499.1038pt, -384.4858pt)
 -- (499.1038pt, -384.4858pt) .. controls (499.1246pt, -384.4665pt) and (499.1943pt, -384.4568pt) .. (499.3127pt, -384.4568pt)
 -- (499.3127pt, -384.4568pt)
 -- (499.3754pt, -384.4568pt)
 -- (499.3754pt, -384.4568pt)
 -- (499.4903pt, -384.4568pt)
 -- (499.4903pt, -384.4568pt) .. controls (499.6296pt, -384.4568pt) and (499.6992pt, -384.5019pt) .. (499.6992pt, -384.5919pt)
 -- (499.6992pt, -384.5919pt) .. controls (499.6992pt, -384.6756pt) and (499.6539pt, -384.7946pt) .. (499.5634pt, -384.949pt)
 -- (499.5634pt, -384.949pt) .. controls (499.4728pt, -385.1034pt) and (499.3475pt, -385.2675pt) .. (499.1873pt, -385.4412pt)
 -- (499.1873pt, -385.4412pt) .. controls (499.0272pt, -385.6148pt) and (498.8008pt, -385.7693pt) .. (498.5083pt, -385.9044pt)
 -- (498.5083pt, -385.9044pt) .. controls (498.2158pt, -386.0394pt) and (497.9094pt, -386.1038pt) .. (497.5891pt, -386.0974pt)
 -- (497.5891pt, -386.0974pt) .. controls (497.004pt, -386.0974pt) and (496.5479pt, -385.959pt) .. (496.2206pt, -385.6824pt)
 -- (496.2206pt, -385.6824pt)
 -- (496.137pt, -385.5956pt)
 -- (496.137pt, -385.5956pt) .. controls (495.8375pt, -385.9236pt) and (495.4998pt, -386.0877pt) .. (495.1237pt, -386.0877pt)
 -- (495.1237pt, -386.0877pt)
 -- (495.0714pt, -386.0877pt)
 -- (495.0714pt, -386.0877pt) .. controls (494.6745pt, -386.0877pt) and (494.3785pt, -385.9848pt) .. (494.1835pt, -385.7789pt)
 -- (494.1835pt, -385.7789pt) .. controls (493.9885pt, -385.573pt) and (493.891pt, -385.3479pt) .. (493.891pt, -385.1034pt)
 -- (493.891pt, -385.1034pt) .. controls (493.891pt, -384.7946pt) and (493.985pt, -384.5695pt) .. (494.1731pt, -384.4279pt)
 -- (494.1731pt, -384.4279pt) .. controls (494.3611pt, -384.2864pt) and (494.5526pt, -384.2124pt) .. (494.7476pt, -384.206pt)
 -- (494.7476pt, -384.206pt) .. controls (494.9078pt, -384.206pt) and (495.0436pt, -384.251pt) .. (495.155pt, -384.3411pt)
 -- (495.155pt, -384.3411pt) .. controls (495.2664pt, -384.4311pt) and (495.3221pt, -384.5534pt) .. (495.3221pt, -384.7078pt)
 -- (495.3221pt, -384.7078pt) .. controls (495.3221pt, -384.9329pt) and (495.2316pt, -385.1227pt) .. (495.0505pt, -385.2771pt)
 -- (495.0505pt, -385.2771pt) .. controls (494.96pt, -385.3414pt) and (494.8486pt, -385.3993pt) .. (494.7163pt, -385.4508pt)
 -- (494.7163pt, -385.4508pt) .. controls (494.7302pt, -385.483pt) and (494.7789pt, -385.5151pt) .. (494.8625pt, -385.5473pt)
 -- (494.8625pt, -385.5473pt) .. controls (494.9461pt, -385.5795pt) and (495.0331pt, -385.5988pt) .. (495.1237pt, -385.6052pt)
 -- (495.1237pt, -385.6052pt) .. controls (495.2769pt, -385.6052pt) and (495.4127pt, -385.5473pt) .. (495.5311pt, -385.4315pt)
 -- (495.5311pt, -385.4315pt) .. controls (495.6495pt, -385.3157pt) and (495.74pt, -385.1806pt) .. (495.8027pt, -385.0262pt)
 -- (495.8027pt, -385.0262pt) .. controls (496.2275pt, -383.5787pt) and (496.4399pt, -382.7392pt) .. (496.4399pt, -382.5076pt)
 -- (496.4399pt, -382.5076pt) .. controls (496.4399pt, -382.276pt) and (496.2623pt, -382.1602pt) .. (495.9072pt, -382.1602pt)
 -- (495.9072pt, -382.1602pt) .. controls (495.6564pt, -382.1602pt) and (495.4057pt, -382.2342pt) .. (495.155pt, -382.3821pt)
 -- (495.155pt, -382.3821pt) .. controls (494.9043pt, -382.5301pt) and (494.7058pt, -382.7714pt) .. (494.5596pt, -383.1059pt)
 -- (494.5596pt, -383.1059pt) .. controls (494.5317pt, -383.196pt) and (494.5073pt, -383.2506pt) .. (494.4865pt, -383.2699pt)
 -- (494.4865pt, -383.2699pt) .. controls (494.4655pt, -383.2892pt) and (494.3959pt, -383.2989pt) .. (494.2775pt, -383.2989pt)
 -- (494.2775pt, -383.2989pt)
 -- (494.2148pt, -383.2989pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(494.2148pt, -383.2989pt) -- (494.0999pt, -383.2989pt)
 -- (494.0999pt, -383.2989pt) .. controls (493.9606pt, -383.2989pt) and (493.891pt, -383.2538pt) .. (493.891pt, -383.1638pt)
 -- (493.891pt, -383.1638pt) .. controls (493.891pt, -383.1509pt) and (493.8979pt, -383.1155pt) .. (493.9119pt, -383.0576pt)
 -- (493.9119pt, -383.0576pt) .. controls (493.9258pt, -382.9997pt) and (493.9641pt, -382.9193pt) .. (494.0268pt, -382.8164pt)
 -- (494.0268pt, -382.8164pt) .. controls (494.0895pt, -382.7134pt) and (494.1591pt, -382.6073pt) .. (494.2357pt, -382.4979pt)
 -- (494.2357pt, -382.4979pt) .. controls (494.3123pt, -382.3886pt) and (494.4307pt, -382.2728pt) .. (494.5909pt, -382.1505pt)
 -- (494.5909pt, -382.1505pt) .. controls (494.7511pt, -382.0283pt) and (494.9217pt, -381.9254pt) .. (495.1028pt, -381.8417pt)
 -- (495.1028pt, -381.8417pt) .. controls (495.3883pt, -381.726pt) and (495.646pt, -381.6681pt) .. (495.8758pt, -381.6681pt)
 -- (495.8758pt, -381.6681pt)
 -- (495.9072pt, -381.6681pt)
 -- (495.9072pt, -381.6681pt) .. controls (496.1648pt, -381.6681pt) and (496.325pt, -381.6713pt) .. (496.3877pt, -381.6777pt)
 -- (496.3877pt, -381.6777pt) .. controls (496.917pt, -381.7613pt) and (497.2652pt, -381.9221pt) .. (497.4323pt, -382.1602pt)
 -- (497.4323pt, -382.1602pt)
 -- (497.5368pt, -382.0637pt)
 -- (497.5368pt, -382.0637pt) .. controls (497.8293pt, -381.7935pt) and (498.1462pt, -381.6584pt) .. (498.4874pt, -381.6584pt)
 -- (498.4874pt, -381.6584pt) .. controls (498.8704pt, -381.6584pt) and (499.1664pt, -381.7581pt) .. (499.3754pt, -381.9576pt)
 -- (499.3754pt, -381.9576pt) .. controls (499.5843pt, -382.157pt) and (499.6922pt, -382.3982pt) .. (499.6992pt, -382.6813pt)
 -- (499.6992pt, -382.6813pt) .. controls (499.6992pt, -382.9579pt) and (499.6086pt, -383.1702pt) .. (499.4276pt, -383.3182pt)
 -- (499.4276pt, -383.3182pt) .. controls (499.2465pt, -383.4662pt) and (499.0515pt, -383.5433pt) .. (498.8426pt, -383.5498pt)
 -- (498.8426pt, -383.5498pt) .. controls (498.6824pt, -383.5498pt) and (498.5466pt, -383.5047pt) .. (498.4352pt, -383.4147pt)
 -- (498.4352pt, -383.4147pt) .. controls (498.3237pt, -383.3246pt) and (498.2681pt, -383.2024pt) .. (498.2681pt, -383.048pt)
 -- (498.2681pt, -383.048pt) .. controls (498.2681pt, -382.8228pt) and (498.3586pt, -382.633pt) .. (498.5397pt, -382.4786pt)
 -- (498.5397pt, -382.4786pt) .. controls (498.6302pt, -382.4143pt) and (498.7416pt, -382.3564pt) .. (498.8739pt, -382.3049pt)
 -- (498.8739pt, -382.3049pt) .. controls (498.8739pt, -382.2985pt) and (498.86pt, -382.2856pt) .. (498.8322pt, -382.2664pt)
 -- (498.8322pt, -382.2664pt) .. controls (498.8043pt, -382.247pt) and (498.7556pt, -382.2245pt) .. (498.6859pt, -382.1988pt)
 -- (498.6859pt, -382.1988pt) .. controls (498.6163pt, -382.1731pt) and (498.5397pt, -382.1602pt) .. (498.4561pt, -382.1602pt)
 -- (498.4561pt, -382.1602pt) .. controls (498.3725pt, -382.1602pt) and (498.3098pt, -382.1666pt) .. (498.2681pt, -382.1795pt)
 -- (498.2681pt, -382.1795pt) .. controls (498.0382pt, -382.276pt) and (497.8746pt, -382.4594pt) .. (497.777pt, -382.7295pt)
 -- (497.777pt, -382.7295pt) .. controls (497.3522pt, -384.177pt) and (497.1398pt, -385.0165pt) .. (497.1398pt, -385.2481pt)
 -- (497.1398pt, -385.2481pt) .. controls (497.1398pt, -385.4797pt) and (497.3174pt, -385.5956pt) .. (497.6726pt, -385.5956pt)
 -- (497.6726pt, -385.5956pt) .. controls (497.979pt, -385.5956pt) and (498.2576pt, -385.4991pt) .. (498.5083pt, -385.3061pt)
 -- (498.5083pt, -385.3061pt) .. controls (498.759pt, -385.1131pt) and (498.9331pt, -384.8943pt) .. (499.0306pt, -384.6499pt)
 -- (499.0306pt, -384.6499pt) .. controls (499.0585pt, -384.5598pt) and (499.0829pt, -384.5051pt) .. (499.1038pt, -384.4858pt)
 -- (499.1038pt, -384.4858pt) .. controls (499.1246pt, -384.4665pt) and (499.1943pt, -384.4568pt) .. (499.3127pt, -384.4568pt)
 -- (499.3127pt, -384.4568pt)
 -- (499.3754pt, -384.4568pt)
 -- (499.3754pt, -384.4568pt)
 -- (499.4903pt, -384.4568pt)
 -- (499.4903pt, -384.4568pt) .. controls (499.6296pt, -384.4568pt) and (499.6992pt, -384.5019pt) .. (499.6992pt, -384.5919pt)
 -- (499.6992pt, -384.5919pt) .. controls (499.6992pt, -384.6756pt) and (499.6539pt, -384.7946pt) .. (499.5634pt, -384.949pt)
 -- (499.5634pt, -384.949pt) .. controls (499.4728pt, -385.1034pt) and (499.3475pt, -385.2675pt) .. (499.1873pt, -385.4412pt)
 -- (499.1873pt, -385.4412pt) .. controls (499.0272pt, -385.6148pt) and (498.8008pt, -385.7693pt) .. (498.5083pt, -385.9044pt)
 -- (498.5083pt, -385.9044pt) .. controls (498.2158pt, -386.0394pt) and (497.9094pt, -386.1038pt) .. (497.5891pt, -386.0974pt)
 -- (497.5891pt, -386.0974pt) .. controls (497.004pt, -386.0974pt) and (496.5479pt, -385.959pt) .. (496.2206pt, -385.6824pt)
 -- (496.2206pt, -385.6824pt)
 -- (496.137pt, -385.5956pt)
 -- (496.137pt, -385.5956pt) .. controls (495.8375pt, -385.9236pt) and (495.4998pt, -386.0877pt) .. (495.1237pt, -386.0877pt)
 -- (495.1237pt, -386.0877pt)
 -- (495.0714pt, -386.0877pt)
 -- (495.0714pt, -386.0877pt) .. controls (494.6745pt, -386.0877pt) and (494.3785pt, -385.9848pt) .. (494.1835pt, -385.7789pt)
 -- (494.1835pt, -385.7789pt) .. controls (493.9885pt, -385.573pt) and (493.891pt, -385.3479pt) .. (493.891pt, -385.1034pt)
 -- (493.891pt, -385.1034pt) .. controls (493.891pt, -384.7946pt) and (493.985pt, -384.5695pt) .. (494.1731pt, -384.4279pt)
 -- (494.1731pt, -384.4279pt) .. controls (494.3611pt, -384.2864pt) and (494.5526pt, -384.2124pt) .. (494.7476pt, -384.206pt)
 -- (494.7476pt, -384.206pt) .. controls (494.9078pt, -384.206pt) and (495.0436pt, -384.251pt) .. (495.155pt, -384.3411pt)
 -- (495.155pt, -384.3411pt) .. controls (495.2664pt, -384.4311pt) and (495.3221pt, -384.5534pt) .. (495.3221pt, -384.7078pt)
 -- (495.3221pt, -384.7078pt) .. controls (495.3221pt, -384.9329pt) and (495.2316pt, -385.1227pt) .. (495.0505pt, -385.2771pt)
 -- (495.0505pt, -385.2771pt) .. controls (494.96pt, -385.3414pt) and (494.8486pt, -385.3993pt) .. (494.7163pt, -385.4508pt)
 -- (494.7163pt, -385.4508pt) .. controls (494.7302pt, -385.483pt) and (494.7789pt, -385.5151pt) .. (494.8625pt, -385.5473pt)
 -- (494.8625pt, -385.5473pt) .. controls (494.9461pt, -385.5795pt) and (495.0331pt, -385.5988pt) .. (495.1237pt, -385.6052pt)
 -- (495.1237pt, -385.6052pt) .. controls (495.2769pt, -385.6052pt) and (495.4127pt, -385.5473pt) .. (495.5311pt, -385.4315pt)
 -- (495.5311pt, -385.4315pt) .. controls (495.6495pt, -385.3157pt) and (495.74pt, -385.1806pt) .. (495.8027pt, -385.0262pt)
 -- (495.8027pt, -385.0262pt) .. controls (496.2275pt, -383.5787pt) and (496.4399pt, -382.7392pt) .. (496.4399pt, -382.5076pt)
 -- (496.4399pt, -382.5076pt) .. controls (496.4399pt, -382.276pt) and (496.2623pt, -382.1602pt) .. (495.9072pt, -382.1602pt)
 -- (495.9072pt, -382.1602pt) .. controls (495.6564pt, -382.1602pt) and (495.4057pt, -382.2342pt) .. (495.155pt, -382.3821pt)
 -- (495.155pt, -382.3821pt) .. controls (494.9043pt, -382.5301pt) and (494.7058pt, -382.7714pt) .. (494.5596pt, -383.1059pt)
 -- (494.5596pt, -383.1059pt) .. controls (494.5317pt, -383.196pt) and (494.5073pt, -383.2506pt) .. (494.4865pt, -383.2699pt)
 -- (494.4865pt, -383.2699pt) .. controls (494.4655pt, -383.2892pt) and (494.3959pt, -383.2989pt) .. (494.2775pt, -383.2989pt)
 -- (494.2775pt, -383.2989pt)
 -- (494.2148pt, -383.2989pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(497.7969pt, -380.6452pt) .. controls (497.6368pt, -380.6452pt) and (497.4105pt, -380.5712pt) .. (497.1179pt, -380.4232pt)
 -- (497.1179pt, -380.4232pt) .. controls (496.8254pt, -380.2753pt) and (496.606pt, -380.1981pt) .. (496.4598pt, -380.1916pt)
 -- (496.4598pt, -380.1916pt) .. controls (496.223pt, -380.1916pt) and (495.9828pt, -380.3042pt) .. (495.739pt, -380.5294pt)
 -- (495.739pt, -380.5294pt)
 -- (495.6136pt, -380.6452pt)
 -- (495.6136pt, -380.6452pt)
 -- (495.4152pt, -380.4811pt)
 -- (495.4152pt, -380.4811pt) .. controls (495.3873pt, -380.4618pt) and (495.356pt, -380.4393pt) .. (495.3212pt, -380.4136pt)
 -- (495.3212pt, -380.4136pt) .. controls (495.2863pt, -380.3878pt) and (495.2585pt, -380.3621pt) .. (495.2376pt, -380.3364pt)
 -- (495.2376pt, -380.3364pt)
 -- (495.2167pt, -380.3171pt)
 -- (495.2167pt, -380.3171pt) .. controls (495.6485pt, -379.8668pt) and (495.8887pt, -379.6191pt) .. (495.9375pt, -379.574pt)
 -- (495.9375pt, -379.574pt) .. controls (496.1743pt, -379.3746pt) and (496.4006pt, -379.2749pt) .. (496.6165pt, -379.2749pt)
 -- (496.6165pt, -379.2749pt) .. controls (496.6792pt, -379.2749pt) and (496.7279pt, -379.2781pt) .. (496.7628pt, -379.2845pt)
 -- (496.7628pt, -379.2845pt) .. controls (496.8881pt, -379.3103pt) and (497.0831pt, -379.3907pt) .. (497.3478pt, -379.5258pt)
 -- (497.3478pt, -379.5258pt) .. controls (497.6124pt, -379.6609pt) and (497.8179pt, -379.7285pt) .. (497.9641pt, -379.7285pt)
 -- (497.9641pt, -379.7285pt) .. controls (498.2009pt, -379.7285pt) and (498.4412pt, -379.6158pt) .. (498.6849pt, -379.3907pt)
 -- (498.6849pt, -379.3907pt)
 -- (498.8102pt, -379.2749pt)
 -- (498.8102pt, -379.2749pt)
 -- (499.0087pt, -379.4389pt)
 -- (499.0087pt, -379.4389pt) .. controls (499.0366pt, -379.4583pt) and (499.0679pt, -379.4808pt) .. (499.1027pt, -379.5065pt)
 -- (499.1027pt, -379.5065pt) .. controls (499.1376pt, -379.5322pt) and (499.1654pt, -379.558pt) .. (499.1863pt, -379.5837pt)
 -- (499.1863pt, -379.5837pt)
 -- (499.2072pt, -379.603pt)
 -- (499.2072pt, -379.603pt) .. controls (498.7755pt, -380.0533pt) and (498.5352pt, -380.301pt) .. (498.4864pt, -380.346pt)
 -- (498.4864pt, -380.346pt) .. controls (498.2496pt, -380.5455pt) and (498.0198pt, -380.6452pt) .. (497.7969pt, -380.6452pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(497.7969pt, -380.6452pt) .. controls (497.6368pt, -380.6452pt) and (497.4105pt, -380.5712pt) .. (497.1179pt, -380.4232pt)
 -- (497.1179pt, -380.4232pt) .. controls (496.8254pt, -380.2753pt) and (496.606pt, -380.1981pt) .. (496.4598pt, -380.1916pt)
 -- (496.4598pt, -380.1916pt) .. controls (496.223pt, -380.1916pt) and (495.9828pt, -380.3042pt) .. (495.739pt, -380.5294pt)
 -- (495.739pt, -380.5294pt)
 -- (495.6136pt, -380.6452pt)
 -- (495.6136pt, -380.6452pt)
 -- (495.4152pt, -380.4811pt)
 -- (495.4152pt, -380.4811pt) .. controls (495.3873pt, -380.4618pt) and (495.356pt, -380.4393pt) .. (495.3212pt, -380.4136pt)
 -- (495.3212pt, -380.4136pt) .. controls (495.2863pt, -380.3878pt) and (495.2585pt, -380.3621pt) .. (495.2376pt, -380.3364pt)
 -- (495.2376pt, -380.3364pt)
 -- (495.2167pt, -380.3171pt)
 -- (495.2167pt, -380.3171pt) .. controls (495.6485pt, -379.8668pt) and (495.8887pt, -379.6191pt) .. (495.9375pt, -379.574pt)
 -- (495.9375pt, -379.574pt) .. controls (496.1743pt, -379.3746pt) and (496.4006pt, -379.2749pt) .. (496.6165pt, -379.2749pt)
 -- (496.6165pt, -379.2749pt) .. controls (496.6792pt, -379.2749pt) and (496.7279pt, -379.2781pt) .. (496.7628pt, -379.2845pt)
 -- (496.7628pt, -379.2845pt) .. controls (496.8881pt, -379.3103pt) and (497.0831pt, -379.3907pt) .. (497.3478pt, -379.5258pt)
 -- (497.3478pt, -379.5258pt) .. controls (497.6124pt, -379.6609pt) and (497.8179pt, -379.7285pt) .. (497.9641pt, -379.7285pt)
 -- (497.9641pt, -379.7285pt) .. controls (498.2009pt, -379.7285pt) and (498.4412pt, -379.6158pt) .. (498.6849pt, -379.3907pt)
 -- (498.6849pt, -379.3907pt)
 -- (498.8102pt, -379.2749pt)
 -- (498.8102pt, -379.2749pt)
 -- (499.0087pt, -379.4389pt)
 -- (499.0087pt, -379.4389pt) .. controls (499.0366pt, -379.4583pt) and (499.0679pt, -379.4808pt) .. (499.1027pt, -379.5065pt)
 -- (499.1027pt, -379.5065pt) .. controls (499.1376pt, -379.5322pt) and (499.1654pt, -379.558pt) .. (499.1863pt, -379.5837pt)
 -- (499.1863pt, -379.5837pt)
 -- (499.2072pt, -379.603pt)
 -- (499.2072pt, -379.603pt) .. controls (498.7755pt, -380.0533pt) and (498.5352pt, -380.301pt) .. (498.4864pt, -380.346pt)
 -- (498.4864pt, -380.346pt) .. controls (498.2496pt, -380.5455pt) and (498.0198pt, -380.6452pt) .. (497.7969pt, -380.6452pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(501.4758pt, -378.3572pt) .. controls (501.3428pt, -378.3572pt) and (501.2369pt, -378.3162pt) .. (501.1581pt, -378.2343pt)
 -- (501.1581pt, -378.2343pt) .. controls (501.0794pt, -378.1525pt) and (501.04pt, -378.0524pt) .. (501.04pt, -377.9342pt)
 -- (501.04pt, -377.9342pt) .. controls (501.04pt, -377.6112pt) and (501.1705pt, -377.3315pt) .. (501.4315pt, -377.095pt)
 -- (501.4315pt, -377.095pt) .. controls (501.6924pt, -376.8585pt) and (502.0173pt, -376.7402pt) .. (502.4063pt, -376.7402pt)
 -- (502.4063pt, -376.7402pt) .. controls (502.8544pt, -376.7402pt) and (503.2286pt, -376.8676pt) .. (503.5289pt, -377.1223pt)
 -- (503.5289pt, -377.1223pt) .. controls (503.8293pt, -377.377pt) and (503.9819pt, -377.7068pt) .. (503.9869pt, -378.1115pt)
 -- (503.9869pt, -378.1115pt) .. controls (503.9869pt, -378.3071pt) and (503.9376pt, -378.4936pt) .. (503.8391pt, -378.671pt)
 -- (503.8391pt, -378.671pt) .. controls (503.7407pt, -378.8484pt) and (503.6225pt, -379.003pt) .. (503.4846pt, -379.1349pt)
 -- (503.4846pt, -379.1349pt) .. controls (503.3467pt, -379.2668pt) and (503.1498pt, -379.4351pt) .. (502.8938pt, -379.6398pt)
 -- (502.8938pt, -379.6398pt) .. controls (502.7166pt, -379.7808pt) and (502.4703pt, -379.99pt) .. (502.1552pt, -380.2675pt)
 -- (502.1552pt, -380.2675pt)
 -- (501.7195pt, -380.6495pt)
 -- (501.7195pt, -380.6495pt)
 -- (502.2808pt, -380.6563pt)
 -- (502.2808pt, -380.6563pt) .. controls (503.0538pt, -380.6563pt) and (503.4649pt, -380.645pt) .. (503.5142pt, -380.6222pt)
 -- (503.5142pt, -380.6222pt) .. controls (503.5486pt, -380.6131pt) and (503.6077pt, -380.4107pt) .. (503.6914pt, -380.015pt)
 -- (503.6914pt, -380.015pt)
 -- (503.6914pt, -379.9945pt)
 -- (503.6914pt, -379.9945pt)
 -- (503.9869pt, -379.9945pt)
 -- (503.9869pt, -379.9945pt)
 -- (503.9869pt, -380.015pt)
 -- (503.9869pt, -380.015pt) .. controls (503.9819pt, -380.0287pt) and (503.95pt, -380.2356pt) .. (503.8908pt, -380.6359pt)
 -- (503.8908pt, -380.6359pt) .. controls (503.8317pt, -381.0361pt) and (503.7948pt, -381.2453pt) .. (503.78pt, -381.2635pt)
 -- (503.78pt, -381.2635pt)
 -- (503.78pt, -381.284pt)
 -- (503.78pt, -381.284pt)
 -- (501.04pt, -381.284pt)
 -- (501.04pt, -381.284pt)
 -- (501.04pt, -381.1544pt)
 -- (501.04pt, -381.1544pt)
 -- (501.04pt, -381.0725pt)
 -- (501.04pt, -381.0725pt) .. controls (501.04pt, -381.0406pt) and (501.0547pt, -381.0066pt) .. (501.0843pt, -380.9702pt)
 -- (501.0843pt, -380.9702pt) .. controls (501.1138pt, -380.9338pt) and (501.1877pt, -380.8542pt) .. (501.3058pt, -380.7314pt)
 -- (501.3058pt, -380.7314pt) .. controls (501.4487pt, -380.5858pt) and (501.5718pt, -380.4585pt) .. (501.6752pt, -380.3493pt)
 -- (501.6752pt, -380.3493pt) .. controls (501.7195pt, -380.3038pt) and (501.8032pt, -380.2197pt) .. (501.9263pt, -380.0969pt)
 -- (501.9263pt, -380.0969pt) .. controls (502.0494pt, -379.9741pt) and (502.1331pt, -379.89pt) .. (502.1774pt, -379.8445pt)
 -- (502.1774pt, -379.8445pt) .. controls (502.2217pt, -379.799pt) and (502.2931pt, -379.7239pt) .. (502.3915pt, -379.6193pt)
 -- (502.3915pt, -379.6193pt) .. controls (502.4901pt, -379.5147pt) and (502.559pt, -379.4374pt) .. (502.5983pt, -379.3874pt)
 -- (502.5983pt, -379.3874pt) .. controls (502.6378pt, -379.3373pt) and (502.6944pt, -379.2691pt) .. (502.7682pt, -379.1827pt)
 -- (502.7682pt, -379.1827pt) .. controls (502.8421pt, -379.0963pt) and (502.8938pt, -379.0235pt) .. (502.9233pt, -378.9644pt)
 -- (502.9233pt, -378.9644pt) .. controls (502.9529pt, -378.9052pt) and (502.9898pt, -378.8393pt) .. (503.0341pt, -378.7665pt)
 -- (503.0341pt, -378.7665pt) .. controls (503.0784pt, -378.6937pt) and (503.1104pt, -378.621pt) .. (503.1301pt, -378.5482pt)
 -- (503.1301pt, -378.5482pt) .. controls (503.1498pt, -378.4754pt) and (503.1671pt, -378.4072pt) .. (503.1818pt, -378.3435pt)
 -- (503.1818pt, -378.3435pt) .. controls (503.1966pt, -378.2798pt) and (503.204pt, -378.2048pt) .. (503.204pt, -378.1184pt)
 -- (503.204pt, -378.1184pt) .. controls (503.204pt, -377.8318pt) and (503.1203pt, -377.584pt) .. (502.9529pt, -377.3747pt)
 -- (502.9529pt, -377.3747pt) .. controls (502.7855pt, -377.1655pt) and (502.5466pt, -377.0609pt) .. (502.2365pt, -377.0609pt)
 -- (502.2365pt, -377.0609pt) .. controls (502.074pt, -377.0609pt) and (501.9312pt, -377.0995pt) .. (501.8081pt, -377.1769pt)
 -- (501.8081pt, -377.1769pt) .. controls (501.685pt, -377.2542pt) and (501.5988pt, -377.3293pt) .. (501.5496pt, -377.402pt)
 -- (501.5496pt, -377.402pt) .. controls (501.5004pt, -377.4748pt) and (501.4758pt, -377.518pt) .. (501.4758pt, -377.5316pt)
 -- (501.4758pt, -377.5316pt) .. controls (501.4758pt, -377.5362pt) and (501.488pt, -377.5385pt) .. (501.5127pt, -377.5385pt)
 -- (501.5127pt, -377.5385pt) .. controls (501.6013pt, -377.5385pt) and (501.6924pt, -377.5703pt) .. (501.7859pt, -377.634pt)
 -- (501.7859pt, -377.634pt) .. controls (501.8795pt, -377.6977pt) and (501.9263pt, -377.8023pt) .. (501.9263pt, -377.9478pt)
 -- (501.9263pt, -377.9478pt) .. controls (501.9263pt, -378.0615pt) and (501.8869pt, -378.157pt) .. (501.8081pt, -378.2343pt)
 -- (501.8081pt, -378.2343pt) .. controls (501.7293pt, -378.3117pt) and (501.6185pt, -378.3526pt) .. (501.4758pt, -378.3572pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(501.4758pt, -378.3572pt) .. controls (501.3428pt, -378.3572pt) and (501.2369pt, -378.3162pt) .. (501.1581pt, -378.2343pt)
 -- (501.1581pt, -378.2343pt) .. controls (501.0794pt, -378.1525pt) and (501.04pt, -378.0524pt) .. (501.04pt, -377.9342pt)
 -- (501.04pt, -377.9342pt) .. controls (501.04pt, -377.6112pt) and (501.1705pt, -377.3315pt) .. (501.4315pt, -377.095pt)
 -- (501.4315pt, -377.095pt) .. controls (501.6924pt, -376.8585pt) and (502.0173pt, -376.7402pt) .. (502.4063pt, -376.7402pt)
 -- (502.4063pt, -376.7402pt) .. controls (502.8544pt, -376.7402pt) and (503.2286pt, -376.8676pt) .. (503.5289pt, -377.1223pt)
 -- (503.5289pt, -377.1223pt) .. controls (503.8293pt, -377.377pt) and (503.9819pt, -377.7068pt) .. (503.9869pt, -378.1115pt)
 -- (503.9869pt, -378.1115pt) .. controls (503.9869pt, -378.3071pt) and (503.9376pt, -378.4936pt) .. (503.8391pt, -378.671pt)
 -- (503.8391pt, -378.671pt) .. controls (503.7407pt, -378.8484pt) and (503.6225pt, -379.003pt) .. (503.4846pt, -379.1349pt)
 -- (503.4846pt, -379.1349pt) .. controls (503.3467pt, -379.2668pt) and (503.1498pt, -379.4351pt) .. (502.8938pt, -379.6398pt)
 -- (502.8938pt, -379.6398pt) .. controls (502.7166pt, -379.7808pt) and (502.4703pt, -379.99pt) .. (502.1552pt, -380.2675pt)
 -- (502.1552pt, -380.2675pt)
 -- (501.7195pt, -380.6495pt)
 -- (501.7195pt, -380.6495pt)
 -- (502.2808pt, -380.6563pt)
 -- (502.2808pt, -380.6563pt) .. controls (503.0538pt, -380.6563pt) and (503.4649pt, -380.645pt) .. (503.5142pt, -380.6222pt)
 -- (503.5142pt, -380.6222pt) .. controls (503.5486pt, -380.6131pt) and (503.6077pt, -380.4107pt) .. (503.6914pt, -380.015pt)
 -- (503.6914pt, -380.015pt)
 -- (503.6914pt, -379.9945pt)
 -- (503.6914pt, -379.9945pt)
 -- (503.9869pt, -379.9945pt)
 -- (503.9869pt, -379.9945pt)
 -- (503.9869pt, -380.015pt)
 -- (503.9869pt, -380.015pt) .. controls (503.9819pt, -380.0287pt) and (503.95pt, -380.2356pt) .. (503.8908pt, -380.6359pt)
 -- (503.8908pt, -380.6359pt) .. controls (503.8317pt, -381.0361pt) and (503.7948pt, -381.2453pt) .. (503.78pt, -381.2635pt)
 -- (503.78pt, -381.2635pt)
 -- (503.78pt, -381.284pt)
 -- (503.78pt, -381.284pt)
 -- (501.04pt, -381.284pt)
 -- (501.04pt, -381.284pt)
 -- (501.04pt, -381.1544pt)
 -- (501.04pt, -381.1544pt)
 -- (501.04pt, -381.0725pt)
 -- (501.04pt, -381.0725pt) .. controls (501.04pt, -381.0406pt) and (501.0547pt, -381.0066pt) .. (501.0843pt, -380.9702pt)
 -- (501.0843pt, -380.9702pt) .. controls (501.1138pt, -380.9338pt) and (501.1877pt, -380.8542pt) .. (501.3058pt, -380.7314pt)
 -- (501.3058pt, -380.7314pt) .. controls (501.4487pt, -380.5858pt) and (501.5718pt, -380.4585pt) .. (501.6752pt, -380.3493pt)
 -- (501.6752pt, -380.3493pt) .. controls (501.7195pt, -380.3038pt) and (501.8032pt, -380.2197pt) .. (501.9263pt, -380.0969pt)
 -- (501.9263pt, -380.0969pt) .. controls (502.0494pt, -379.9741pt) and (502.1331pt, -379.89pt) .. (502.1774pt, -379.8445pt)
 -- (502.1774pt, -379.8445pt) .. controls (502.2217pt, -379.799pt) and (502.2931pt, -379.7239pt) .. (502.3915pt, -379.6193pt)
 -- (502.3915pt, -379.6193pt) .. controls (502.4901pt, -379.5147pt) and (502.559pt, -379.4374pt) .. (502.5983pt, -379.3874pt)
 -- (502.5983pt, -379.3874pt) .. controls (502.6378pt, -379.3373pt) and (502.6944pt, -379.2691pt) .. (502.7682pt, -379.1827pt)
 -- (502.7682pt, -379.1827pt) .. controls (502.8421pt, -379.0963pt) and (502.8938pt, -379.0235pt) .. (502.9233pt, -378.9644pt)
 -- (502.9233pt, -378.9644pt) .. controls (502.9529pt, -378.9052pt) and (502.9898pt, -378.8393pt) .. (503.0341pt, -378.7665pt)
 -- (503.0341pt, -378.7665pt) .. controls (503.0784pt, -378.6937pt) and (503.1104pt, -378.621pt) .. (503.1301pt, -378.5482pt)
 -- (503.1301pt, -378.5482pt) .. controls (503.1498pt, -378.4754pt) and (503.1671pt, -378.4072pt) .. (503.1818pt, -378.3435pt)
 -- (503.1818pt, -378.3435pt) .. controls (503.1966pt, -378.2798pt) and (503.204pt, -378.2048pt) .. (503.204pt, -378.1184pt)
 -- (503.204pt, -378.1184pt) .. controls (503.204pt, -377.8318pt) and (503.1203pt, -377.584pt) .. (502.9529pt, -377.3747pt)
 -- (502.9529pt, -377.3747pt) .. controls (502.7855pt, -377.1655pt) and (502.5466pt, -377.0609pt) .. (502.2365pt, -377.0609pt)
 -- (502.2365pt, -377.0609pt) .. controls (502.074pt, -377.0609pt) and (501.9312pt, -377.0995pt) .. (501.8081pt, -377.1769pt)
 -- (501.8081pt, -377.1769pt) .. controls (501.685pt, -377.2542pt) and (501.5988pt, -377.3293pt) .. (501.5496pt, -377.402pt)
 -- (501.5496pt, -377.402pt) .. controls (501.5004pt, -377.4748pt) and (501.4758pt, -377.518pt) .. (501.4758pt, -377.5316pt)
 -- (501.4758pt, -377.5316pt) .. controls (501.4758pt, -377.5362pt) and (501.488pt, -377.5385pt) .. (501.5127pt, -377.5385pt)
 -- (501.5127pt, -377.5385pt) .. controls (501.6013pt, -377.5385pt) and (501.6924pt, -377.5703pt) .. (501.7859pt, -377.634pt)
 -- (501.7859pt, -377.634pt) .. controls (501.8795pt, -377.6977pt) and (501.9263pt, -377.8023pt) .. (501.9263pt, -377.9478pt)
 -- (501.9263pt, -377.9478pt) .. controls (501.9263pt, -378.0615pt) and (501.8869pt, -378.157pt) .. (501.8081pt, -378.2343pt)
 -- (501.8081pt, -378.2343pt) .. controls (501.7293pt, -378.3117pt) and (501.6185pt, -378.3526pt) .. (501.4758pt, -378.3572pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(504.9396pt, -381.0452pt) .. controls (504.9396pt, -381.0452pt) and (504.9396pt, -380.9883pt) .. (504.9396pt, -380.8747pt)
 -- (504.9396pt, -380.8747pt) .. controls (504.9396pt, -380.761pt) and (504.9791pt, -380.6631pt) .. (505.0579pt, -380.5813pt)
 -- (505.0579pt, -380.5813pt) .. controls (505.1366pt, -380.4994pt) and (505.2425pt, -380.4585pt) .. (505.3754pt, -380.4585pt)
 -- (505.3754pt, -380.4585pt) .. controls (505.5133pt, -380.4585pt) and (505.6364pt, -380.5153pt) .. (505.7447pt, -380.629pt)
 -- (505.7447pt, -380.629pt) .. controls (505.853pt, -380.7427pt) and (505.9097pt, -380.9429pt) .. (505.9146pt, -381.2294pt)
 -- (505.9146pt, -381.2294pt) .. controls (505.9146pt, -381.3886pt) and (505.8924pt, -381.5432pt) .. (505.8481pt, -381.6933pt)
 -- (505.8481pt, -381.6933pt) .. controls (505.8038pt, -381.8434pt) and (505.7521pt, -381.9731pt) .. (505.693pt, -382.0822pt)
 -- (505.693pt, -382.0822pt) .. controls (505.6339pt, -382.1914pt) and (505.5699pt, -382.2846pt) .. (505.501pt, -382.3619pt)
 -- (505.501pt, -382.3619pt) .. controls (505.432pt, -382.4393pt) and (505.3729pt, -382.5007pt) .. (505.3237pt, -382.5461pt)
 -- (505.3237pt, -382.5461pt) .. controls (505.2745pt, -382.5916pt) and (505.2425pt, -382.6121pt) .. (505.2277pt, -382.6075pt)
 -- (505.2277pt, -382.6075pt) .. controls (505.208pt, -382.6075pt) and (505.176pt, -382.5871pt) .. (505.1317pt, -382.5461pt)
 -- (505.1317pt, -382.5461pt) .. controls (505.0874pt, -382.5052pt) and (505.0652pt, -382.4756pt) .. (505.0652pt, -382.4575pt)
 -- (505.0652pt, -382.4575pt) .. controls (505.0652pt, -382.4393pt) and (505.0923pt, -382.4029pt) .. (505.1465pt, -382.3483pt)
 -- (505.1465pt, -382.3483pt) .. controls (505.2006pt, -382.2937pt) and (505.2621pt, -382.2255pt) .. (505.3311pt, -382.1436pt)
 -- (505.3311pt, -382.1436pt) .. controls (505.4pt, -382.0618pt) and (505.4641pt, -381.9481pt) .. (505.5231pt, -381.8025pt)
 -- (505.5231pt, -381.8025pt) .. controls (505.5822pt, -381.657pt) and (505.6216pt, -381.4909pt) .. (505.6413pt, -381.3045pt)
 -- (505.6413pt, -381.3045pt)
 -- (505.6413pt, -381.2226pt)
 -- (505.6413pt, -381.2226pt)
 -- (505.6339pt, -381.2294pt)
 -- (505.6339pt, -381.2294pt) .. controls (505.6241pt, -381.234pt) and (505.6118pt, -381.2385pt) .. (505.597pt, -381.2431pt)
 -- (505.597pt, -381.2431pt) .. controls (505.5822pt, -381.2476pt) and (505.5674pt, -381.2544pt) .. (505.5527pt, -381.2635pt)
 -- (505.5527pt, -381.2635pt) .. controls (505.5379pt, -381.2726pt) and (505.5157pt, -381.2772pt) .. (505.4862pt, -381.2772pt)
 -- (505.4862pt, -381.2772pt) .. controls (505.4567pt, -381.2772pt) and (505.4271pt, -381.2794pt) .. (505.3976pt, -381.284pt)
 -- (505.3976pt, -381.284pt) .. controls (505.2646pt, -381.284pt) and (505.1563pt, -381.2453pt) .. (505.0726pt, -381.168pt)
 -- (505.0726pt, -381.168pt)
 -- (504.9396pt, -381.0452pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(504.9396pt, -381.0452pt) .. controls (504.9396pt, -381.0452pt) and (504.9396pt, -380.9883pt) .. (504.9396pt, -380.8747pt)
 -- (504.9396pt, -380.8747pt) .. controls (504.9396pt, -380.761pt) and (504.9791pt, -380.6631pt) .. (505.0579pt, -380.5813pt)
 -- (505.0579pt, -380.5813pt) .. controls (505.1366pt, -380.4994pt) and (505.2425pt, -380.4585pt) .. (505.3754pt, -380.4585pt)
 -- (505.3754pt, -380.4585pt) .. controls (505.5133pt, -380.4585pt) and (505.6364pt, -380.5153pt) .. (505.7447pt, -380.629pt)
 -- (505.7447pt, -380.629pt) .. controls (505.853pt, -380.7427pt) and (505.9097pt, -380.9429pt) .. (505.9146pt, -381.2294pt)
 -- (505.9146pt, -381.2294pt) .. controls (505.9146pt, -381.3886pt) and (505.8924pt, -381.5432pt) .. (505.8481pt, -381.6933pt)
 -- (505.8481pt, -381.6933pt) .. controls (505.8038pt, -381.8434pt) and (505.7521pt, -381.9731pt) .. (505.693pt, -382.0822pt)
 -- (505.693pt, -382.0822pt) .. controls (505.6339pt, -382.1914pt) and (505.5699pt, -382.2846pt) .. (505.501pt, -382.3619pt)
 -- (505.501pt, -382.3619pt) .. controls (505.432pt, -382.4393pt) and (505.3729pt, -382.5007pt) .. (505.3237pt, -382.5461pt)
 -- (505.3237pt, -382.5461pt) .. controls (505.2745pt, -382.5916pt) and (505.2425pt, -382.6121pt) .. (505.2277pt, -382.6075pt)
 -- (505.2277pt, -382.6075pt) .. controls (505.208pt, -382.6075pt) and (505.176pt, -382.5871pt) .. (505.1317pt, -382.5461pt)
 -- (505.1317pt, -382.5461pt) .. controls (505.0874pt, -382.5052pt) and (505.0652pt, -382.4756pt) .. (505.0652pt, -382.4575pt)
 -- (505.0652pt, -382.4575pt) .. controls (505.0652pt, -382.4393pt) and (505.0923pt, -382.4029pt) .. (505.1465pt, -382.3483pt)
 -- (505.1465pt, -382.3483pt) .. controls (505.2006pt, -382.2937pt) and (505.2621pt, -382.2255pt) .. (505.3311pt, -382.1436pt)
 -- (505.3311pt, -382.1436pt) .. controls (505.4pt, -382.0618pt) and (505.4641pt, -381.9481pt) .. (505.5231pt, -381.8025pt)
 -- (505.5231pt, -381.8025pt) .. controls (505.5822pt, -381.657pt) and (505.6216pt, -381.4909pt) .. (505.6413pt, -381.3045pt)
 -- (505.6413pt, -381.3045pt)
 -- (505.6413pt, -381.2226pt)
 -- (505.6413pt, -381.2226pt)
 -- (505.6339pt, -381.2294pt)
 -- (505.6339pt, -381.2294pt) .. controls (505.6241pt, -381.234pt) and (505.6118pt, -381.2385pt) .. (505.597pt, -381.2431pt)
 -- (505.597pt, -381.2431pt) .. controls (505.5822pt, -381.2476pt) and (505.5674pt, -381.2544pt) .. (505.5527pt, -381.2635pt)
 -- (505.5527pt, -381.2635pt) .. controls (505.5379pt, -381.2726pt) and (505.5157pt, -381.2772pt) .. (505.4862pt, -381.2772pt)
 -- (505.4862pt, -381.2772pt) .. controls (505.4567pt, -381.2772pt) and (505.4271pt, -381.2794pt) .. (505.3976pt, -381.284pt)
 -- (505.3976pt, -381.284pt) .. controls (505.2646pt, -381.284pt) and (505.1563pt, -381.2453pt) .. (505.0726pt, -381.168pt)
 -- (505.0726pt, -381.168pt)
 -- (504.9396pt, -381.0452pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(506.7121pt, -378.3026pt) .. controls (506.6185pt, -378.3026pt) and (506.5718pt, -378.2844pt) .. (506.5718pt, -378.248pt)
 -- (506.5718pt, -378.248pt) .. controls (506.5718pt, -378.2253pt) and (506.6111pt, -378.0979pt) .. (506.6899pt, -377.8659pt)
 -- (506.6899pt, -377.8659pt) .. controls (506.7687pt, -377.634pt) and (506.8524pt, -377.4043pt) .. (506.941pt, -377.1769pt)
 -- (506.941pt, -377.1769pt)
 -- (507.0667pt, -376.8426pt)
 -- (507.0667pt, -376.8426pt) .. controls (507.0912pt, -376.7607pt) and (507.1232pt, -376.7016pt) .. (507.1627pt, -376.6652pt)
 -- (507.1627pt, -376.6652pt)
 -- (510.6191pt, -376.6652pt)
 -- (510.6191pt, -376.6652pt)
 -- (511.2838pt, -376.6652pt)
 -- (511.2838pt, -376.6652pt) .. controls (511.4413pt, -376.6652pt) and (511.5349pt, -376.6675pt) .. (511.5645pt, -376.672pt)
 -- (511.5645pt, -376.672pt) .. controls (511.594pt, -376.6766pt) and (511.6112pt, -376.697pt) .. (511.6161pt, -376.7334pt)
 -- (511.6161pt, -376.7334pt) .. controls (511.6161pt, -376.7607pt) and (511.5743pt, -377.02pt) .. (511.4906pt, -377.5112pt)
 -- (511.4906pt, -377.5112pt) .. controls (511.4069pt, -378.0024pt) and (511.3601pt, -378.2503pt) .. (511.3503pt, -378.2548pt)
 -- (511.3503pt, -378.2548pt) .. controls (511.3503pt, -378.2867pt) and (511.3035pt, -378.3026pt) .. (511.21pt, -378.3026pt)
 -- (511.21pt, -378.3026pt) .. controls (511.1656pt, -378.3026pt) and (511.1361pt, -378.3026pt) .. (511.1213pt, -378.3026pt)
 -- (511.1213pt, -378.3026pt) .. controls (511.1066pt, -378.3026pt) and (511.0918pt, -378.2912pt) .. (511.077pt, -378.2685pt)
 -- (511.077pt, -378.2685pt)
 -- (511.0623pt, -378.248pt)
 -- (511.0623pt, -378.248pt) .. controls (511.0623pt, -378.2207pt) and (511.077pt, -378.1184pt) .. (511.1066pt, -377.941pt)
 -- (511.1066pt, -377.941pt) .. controls (511.1361pt, -377.7636pt) and (511.1509pt, -377.6249pt) .. (511.1509pt, -377.5248pt)
 -- (511.1509pt, -377.5248pt) .. controls (511.1509pt, -377.3656pt) and (511.1188pt, -377.2451pt) .. (511.0549pt, -377.1632pt)
 -- (511.0549pt, -377.1632pt) .. controls (510.9908pt, -377.0814pt) and (510.8554pt, -377.0245pt) .. (510.6486pt, -376.9927pt)
 -- (510.6486pt, -376.9927pt) .. controls (510.624pt, -376.9881pt) and (510.4812pt, -376.9836pt) .. (510.2203pt, -376.979pt)
 -- (510.2203pt, -376.979pt) .. controls (509.9938pt, -376.979pt) and (509.851pt, -376.9813pt) .. (509.7919pt, -376.9858pt)
 -- (509.7919pt, -376.9858pt) .. controls (509.7328pt, -376.9904pt) and (509.6885pt, -377.0086pt) .. (509.6589pt, -377.0404pt)
 -- (509.6589pt, -377.0404pt) .. controls (509.6541pt, -377.045pt) and (509.4792pt, -377.6795pt) .. (509.1346pt, -378.9439pt)
 -- (509.1346pt, -378.9439pt) .. controls (508.7899pt, -380.2083pt) and (508.6176pt, -380.8519pt) .. (508.6176pt, -380.8747pt)
 -- (508.6176pt, -380.8747pt) .. controls (508.6176pt, -380.9292pt) and (508.8342pt, -380.9611pt) .. (509.2675pt, -380.9702pt)
 -- (509.2675pt, -380.9702pt) .. controls (509.4251pt, -380.9702pt) and (509.526pt, -380.9724pt) .. (509.5703pt, -380.977pt)
 -- (509.5703pt, -380.977pt) .. controls (509.6146pt, -380.9815pt) and (509.6368pt, -381.002pt) .. (509.6368pt, -381.0384pt)
 -- (509.6368pt, -381.0384pt) .. controls (509.6368pt, -381.0611pt) and (509.6294pt, -381.093pt) .. (509.6146pt, -381.1339pt)
 -- (509.6146pt, -381.1339pt) .. controls (509.595pt, -381.2158pt) and (509.5728pt, -381.2635pt) .. (509.5482pt, -381.2772pt)
 -- (509.5482pt, -381.2772pt)
 -- (509.5334pt, -381.284pt)
 -- (509.5334pt, -381.284pt) .. controls (509.5186pt, -381.284pt) and (509.5014pt, -381.284pt) .. (509.4817pt, -381.284pt)
 -- (509.4817pt, -381.284pt) .. controls (509.4571pt, -381.284pt) and (509.3291pt, -381.2817pt) .. (509.0977pt, -381.2772pt)
 -- (509.0977pt, -381.2772pt) .. controls (508.8663pt, -381.2726pt) and (508.5339pt, -381.2704pt) .. (508.1006pt, -381.2704pt)
 -- (508.1006pt, -381.2704pt) .. controls (507.4655pt, -381.2704pt) and (507.0617pt, -381.2749pt) .. (506.8893pt, -381.284pt)
 -- (506.8893pt, -381.284pt)
 -- (506.7786pt, -381.284pt)
 -- (506.7786pt, -381.284pt) .. controls (506.749pt, -381.2567pt) and (506.7343pt, -381.2362pt) .. (506.7343pt, -381.2226pt)
 -- (506.7343pt, -381.2226pt) .. controls (506.7343pt, -381.209pt) and (506.7392pt, -381.168pt) .. (506.749pt, -381.0998pt)
 -- (506.749pt, -381.0998pt) .. controls (506.7687pt, -381.0406pt) and (506.7933pt, -380.9975pt) .. (506.8229pt, -380.9702pt)
 -- (506.8229pt, -380.9702pt)
 -- (507.0297pt, -380.9702pt)
 -- (507.0297pt, -380.9702pt)
 -- (507.111pt, -380.9702pt)
 -- (507.111pt, -380.9702pt) .. controls (507.5048pt, -380.9702pt) and (507.7387pt, -380.9497pt) .. (507.8126pt, -380.9088pt)
 -- (507.8126pt, -380.9088pt) .. controls (507.8175pt, -380.9042pt) and (507.8224pt, -380.9019pt) .. (507.8273pt, -380.9019pt)
 -- (507.8273pt, -380.9019pt) .. controls (507.8519pt, -380.8883pt) and (507.8766pt, -380.8428pt) .. (507.9012pt, -380.7655pt)
 -- (507.9012pt, -380.7655pt) .. controls (507.9258pt, -380.6882pt) and (508.0243pt, -380.3311pt) .. (508.1966pt, -379.6944pt)
 -- (508.1966pt, -379.6944pt) .. controls (508.2803pt, -379.3851pt) and (508.3492pt, -379.1327pt) .. (508.4034pt, -378.9371pt)
 -- (508.4034pt, -378.9371pt) .. controls (508.748pt, -377.6863pt) and (508.9204pt, -377.0472pt) .. (508.9204pt, -377.02pt)
 -- (508.9204pt, -377.02pt) .. controls (508.9204pt, -376.9972pt) and (508.849pt, -376.9858pt) .. (508.7062pt, -376.9858pt)
 -- (508.7062pt, -376.9858pt)
 -- (508.4773pt, -376.9858pt)
 -- (508.4773pt, -376.9858pt) .. controls (508.1474pt, -376.9858pt) and (507.9307pt, -376.9995pt) .. (507.8273pt, -377.0268pt)
 -- (507.8273pt, -377.0268pt) .. controls (507.6058pt, -377.0723pt) and (507.4334pt, -377.1655pt) .. (507.3104pt, -377.3065pt)
 -- (507.3104pt, -377.3065pt) .. controls (507.1873pt, -377.4475pt) and (507.0543pt, -377.7113pt) .. (506.9115pt, -378.0979pt)
 -- (506.9115pt, -378.0979pt) .. controls (506.8771pt, -378.198pt) and (506.8524pt, -378.2571pt) .. (506.8376pt, -378.2753pt)
 -- (506.8376pt, -378.2753pt) .. controls (506.8229pt, -378.2935pt) and (506.7885pt, -378.3026pt) .. (506.7343pt, -378.3026pt)
 -- (506.7343pt, -378.3026pt)
 -- (506.7121pt, -378.3026pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(506.7121pt, -378.3026pt) .. controls (506.6185pt, -378.3026pt) and (506.5718pt, -378.2844pt) .. (506.5718pt, -378.248pt)
 -- (506.5718pt, -378.248pt) .. controls (506.5718pt, -378.2253pt) and (506.6111pt, -378.0979pt) .. (506.6899pt, -377.8659pt)
 -- (506.6899pt, -377.8659pt) .. controls (506.7687pt, -377.634pt) and (506.8524pt, -377.4043pt) .. (506.941pt, -377.1769pt)
 -- (506.941pt, -377.1769pt)
 -- (507.0667pt, -376.8426pt)
 -- (507.0667pt, -376.8426pt) .. controls (507.0912pt, -376.7607pt) and (507.1232pt, -376.7016pt) .. (507.1627pt, -376.6652pt)
 -- (507.1627pt, -376.6652pt)
 -- (510.6191pt, -376.6652pt)
 -- (510.6191pt, -376.6652pt)
 -- (511.2838pt, -376.6652pt)
 -- (511.2838pt, -376.6652pt) .. controls (511.4413pt, -376.6652pt) and (511.5349pt, -376.6675pt) .. (511.5645pt, -376.672pt)
 -- (511.5645pt, -376.672pt) .. controls (511.594pt, -376.6766pt) and (511.6112pt, -376.697pt) .. (511.6161pt, -376.7334pt)
 -- (511.6161pt, -376.7334pt) .. controls (511.6161pt, -376.7607pt) and (511.5743pt, -377.02pt) .. (511.4906pt, -377.5112pt)
 -- (511.4906pt, -377.5112pt) .. controls (511.4069pt, -378.0024pt) and (511.3601pt, -378.2503pt) .. (511.3503pt, -378.2548pt)
 -- (511.3503pt, -378.2548pt) .. controls (511.3503pt, -378.2867pt) and (511.3035pt, -378.3026pt) .. (511.21pt, -378.3026pt)
 -- (511.21pt, -378.3026pt) .. controls (511.1656pt, -378.3026pt) and (511.1361pt, -378.3026pt) .. (511.1213pt, -378.3026pt)
 -- (511.1213pt, -378.3026pt) .. controls (511.1066pt, -378.3026pt) and (511.0918pt, -378.2912pt) .. (511.077pt, -378.2685pt)
 -- (511.077pt, -378.2685pt)
 -- (511.0623pt, -378.248pt)
 -- (511.0623pt, -378.248pt) .. controls (511.0623pt, -378.2207pt) and (511.077pt, -378.1184pt) .. (511.1066pt, -377.941pt)
 -- (511.1066pt, -377.941pt) .. controls (511.1361pt, -377.7636pt) and (511.1509pt, -377.6249pt) .. (511.1509pt, -377.5248pt)
 -- (511.1509pt, -377.5248pt) .. controls (511.1509pt, -377.3656pt) and (511.1188pt, -377.2451pt) .. (511.0549pt, -377.1632pt)
 -- (511.0549pt, -377.1632pt) .. controls (510.9908pt, -377.0814pt) and (510.8554pt, -377.0245pt) .. (510.6486pt, -376.9927pt)
 -- (510.6486pt, -376.9927pt) .. controls (510.624pt, -376.9881pt) and (510.4812pt, -376.9836pt) .. (510.2203pt, -376.979pt)
 -- (510.2203pt, -376.979pt) .. controls (509.9938pt, -376.979pt) and (509.851pt, -376.9813pt) .. (509.7919pt, -376.9858pt)
 -- (509.7919pt, -376.9858pt) .. controls (509.7328pt, -376.9904pt) and (509.6885pt, -377.0086pt) .. (509.6589pt, -377.0404pt)
 -- (509.6589pt, -377.0404pt) .. controls (509.6541pt, -377.045pt) and (509.4792pt, -377.6795pt) .. (509.1346pt, -378.9439pt)
 -- (509.1346pt, -378.9439pt) .. controls (508.7899pt, -380.2083pt) and (508.6176pt, -380.8519pt) .. (508.6176pt, -380.8747pt)
 -- (508.6176pt, -380.8747pt) .. controls (508.6176pt, -380.9292pt) and (508.8342pt, -380.9611pt) .. (509.2675pt, -380.9702pt)
 -- (509.2675pt, -380.9702pt) .. controls (509.4251pt, -380.9702pt) and (509.526pt, -380.9724pt) .. (509.5703pt, -380.977pt)
 -- (509.5703pt, -380.977pt) .. controls (509.6146pt, -380.9815pt) and (509.6368pt, -381.002pt) .. (509.6368pt, -381.0384pt)
 -- (509.6368pt, -381.0384pt) .. controls (509.6368pt, -381.0611pt) and (509.6294pt, -381.093pt) .. (509.6146pt, -381.1339pt)
 -- (509.6146pt, -381.1339pt) .. controls (509.595pt, -381.2158pt) and (509.5728pt, -381.2635pt) .. (509.5482pt, -381.2772pt)
 -- (509.5482pt, -381.2772pt)
 -- (509.5334pt, -381.284pt)
 -- (509.5334pt, -381.284pt) .. controls (509.5186pt, -381.284pt) and (509.5014pt, -381.284pt) .. (509.4817pt, -381.284pt)
 -- (509.4817pt, -381.284pt) .. controls (509.4571pt, -381.284pt) and (509.3291pt, -381.2817pt) .. (509.0977pt, -381.2772pt)
 -- (509.0977pt, -381.2772pt) .. controls (508.8663pt, -381.2726pt) and (508.5339pt, -381.2704pt) .. (508.1006pt, -381.2704pt)
 -- (508.1006pt, -381.2704pt) .. controls (507.4655pt, -381.2704pt) and (507.0617pt, -381.2749pt) .. (506.8893pt, -381.284pt)
 -- (506.8893pt, -381.284pt)
 -- (506.7786pt, -381.284pt)
 -- (506.7786pt, -381.284pt) .. controls (506.749pt, -381.2567pt) and (506.7343pt, -381.2362pt) .. (506.7343pt, -381.2226pt)
 -- (506.7343pt, -381.2226pt) .. controls (506.7343pt, -381.209pt) and (506.7392pt, -381.168pt) .. (506.749pt, -381.0998pt)
 -- (506.749pt, -381.0998pt) .. controls (506.7687pt, -381.0406pt) and (506.7933pt, -380.9975pt) .. (506.8229pt, -380.9702pt)
 -- (506.8229pt, -380.9702pt)
 -- (507.0297pt, -380.9702pt)
 -- (507.0297pt, -380.9702pt)
 -- (507.111pt, -380.9702pt)
 -- (507.111pt, -380.9702pt) .. controls (507.5048pt, -380.9702pt) and (507.7387pt, -380.9497pt) .. (507.8126pt, -380.9088pt)
 -- (507.8126pt, -380.9088pt) .. controls (507.8175pt, -380.9042pt) and (507.8224pt, -380.9019pt) .. (507.8273pt, -380.9019pt)
 -- (507.8273pt, -380.9019pt) .. controls (507.8519pt, -380.8883pt) and (507.8766pt, -380.8428pt) .. (507.9012pt, -380.7655pt)
 -- (507.9012pt, -380.7655pt) .. controls (507.9258pt, -380.6882pt) and (508.0243pt, -380.3311pt) .. (508.1966pt, -379.6944pt)
 -- (508.1966pt, -379.6944pt) .. controls (508.2803pt, -379.3851pt) and (508.3492pt, -379.1327pt) .. (508.4034pt, -378.9371pt)
 -- (508.4034pt, -378.9371pt) .. controls (508.748pt, -377.6863pt) and (508.9204pt, -377.0472pt) .. (508.9204pt, -377.02pt)
 -- (508.9204pt, -377.02pt) .. controls (508.9204pt, -376.9972pt) and (508.849pt, -376.9858pt) .. (508.7062pt, -376.9858pt)
 -- (508.7062pt, -376.9858pt)
 -- (508.4773pt, -376.9858pt)
 -- (508.4773pt, -376.9858pt) .. controls (508.1474pt, -376.9858pt) and (507.9307pt, -376.9995pt) .. (507.8273pt, -377.0268pt)
 -- (507.8273pt, -377.0268pt) .. controls (507.6058pt, -377.0723pt) and (507.4334pt, -377.1655pt) .. (507.3104pt, -377.3065pt)
 -- (507.3104pt, -377.3065pt) .. controls (507.1873pt, -377.4475pt) and (507.0543pt, -377.7113pt) .. (506.9115pt, -378.0979pt)
 -- (506.9115pt, -378.0979pt) .. controls (506.8771pt, -378.198pt) and (506.8524pt, -378.2571pt) .. (506.8376pt, -378.2753pt)
 -- (506.8376pt, -378.2753pt) .. controls (506.8229pt, -378.2935pt) and (506.7885pt, -378.3026pt) .. (506.7343pt, -378.3026pt)
 -- (506.7343pt, -378.3026pt)
 -- (506.7121pt, -378.3026pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(501.4758pt, -385.9622pt) .. controls (501.3428pt, -385.9622pt) and (501.2369pt, -385.9213pt) .. (501.1581pt, -385.8394pt)
 -- (501.1581pt, -385.8394pt) .. controls (501.0794pt, -385.7576pt) and (501.04pt, -385.6575pt) .. (501.04pt, -385.5392pt)
 -- (501.04pt, -385.5392pt) .. controls (501.04pt, -385.2163pt) and (501.1705pt, -384.9366pt) .. (501.4315pt, -384.7001pt)
 -- (501.4315pt, -384.7001pt) .. controls (501.6924pt, -384.4636pt) and (502.0173pt, -384.3453pt) .. (502.4063pt, -384.3453pt)
 -- (502.4063pt, -384.3453pt) .. controls (502.8544pt, -384.3453pt) and (503.2286pt, -384.4727pt) .. (503.5289pt, -384.7274pt)
 -- (503.5289pt, -384.7274pt) .. controls (503.8293pt, -384.9821pt) and (503.9819pt, -385.3118pt) .. (503.9869pt, -385.7166pt)
 -- (503.9869pt, -385.7166pt) .. controls (503.9869pt, -385.9122pt) and (503.9376pt, -386.0987pt) .. (503.8391pt, -386.2761pt)
 -- (503.8391pt, -386.2761pt) .. controls (503.7407pt, -386.4535pt) and (503.6225pt, -386.6081pt) .. (503.4846pt, -386.74pt)
 -- (503.4846pt, -386.74pt) .. controls (503.3467pt, -386.8719pt) and (503.1498pt, -387.0402pt) .. (502.8938pt, -387.2448pt)
 -- (502.8938pt, -387.2448pt) .. controls (502.7166pt, -387.3859pt) and (502.4703pt, -387.5951pt) .. (502.1552pt, -387.8725pt)
 -- (502.1552pt, -387.8725pt)
 -- (501.7195pt, -388.2546pt)
 -- (501.7195pt, -388.2546pt)
 -- (502.2808pt, -388.2614pt)
 -- (502.2808pt, -388.2614pt) .. controls (503.0538pt, -388.2614pt) and (503.4649pt, -388.25pt) .. (503.5142pt, -388.2273pt)
 -- (503.5142pt, -388.2273pt) .. controls (503.5486pt, -388.2182pt) and (503.6077pt, -388.0158pt) .. (503.6914pt, -387.6201pt)
 -- (503.6914pt, -387.6201pt)
 -- (503.6914pt, -387.5996pt)
 -- (503.6914pt, -387.5996pt)
 -- (503.9869pt, -387.5996pt)
 -- (503.9869pt, -387.5996pt)
 -- (503.9869pt, -387.6201pt)
 -- (503.9869pt, -387.6201pt) .. controls (503.9819pt, -387.6337pt) and (503.95pt, -387.8407pt) .. (503.8908pt, -388.2409pt)
 -- (503.8908pt, -388.2409pt) .. controls (503.8317pt, -388.6412pt) and (503.7948pt, -388.8504pt) .. (503.78pt, -388.8686pt)
 -- (503.78pt, -388.8686pt)
 -- (503.78pt, -388.8891pt)
 -- (503.78pt, -388.8891pt)
 -- (501.04pt, -388.8891pt)
 -- (501.04pt, -388.8891pt)
 -- (501.04pt, -388.7594pt)
 -- (501.04pt, -388.7594pt)
 -- (501.04pt, -388.6776pt)
 -- (501.04pt, -388.6776pt) .. controls (501.04pt, -388.6457pt) and (501.0547pt, -388.6116pt) .. (501.0843pt, -388.5752pt)
 -- (501.0843pt, -388.5752pt) .. controls (501.1138pt, -388.5388pt) and (501.1877pt, -388.4593pt) .. (501.3058pt, -388.3365pt)
 -- (501.3058pt, -388.3365pt) .. controls (501.4487pt, -388.1909pt) and (501.5718pt, -388.0635pt) .. (501.6752pt, -387.9544pt)
 -- (501.6752pt, -387.9544pt) .. controls (501.7195pt, -387.9089pt) and (501.8032pt, -387.8248pt) .. (501.9263pt, -387.702pt)
 -- (501.9263pt, -387.702pt) .. controls (502.0494pt, -387.5792pt) and (502.1331pt, -387.495pt) .. (502.1774pt, -387.4495pt)
 -- (502.1774pt, -387.4495pt) .. controls (502.2217pt, -387.4041pt) and (502.2931pt, -387.329pt) .. (502.3915pt, -387.2244pt)
 -- (502.3915pt, -387.2244pt) .. controls (502.4901pt, -387.1198pt) and (502.559pt, -387.0424pt) .. (502.5983pt, -386.9924pt)
 -- (502.5983pt, -386.9924pt) .. controls (502.6378pt, -386.9424pt) and (502.6944pt, -386.8742pt) .. (502.7682pt, -386.7878pt)
 -- (502.7682pt, -386.7878pt) .. controls (502.8421pt, -386.7013pt) and (502.8938pt, -386.6286pt) .. (502.9233pt, -386.5694pt)
 -- (502.9233pt, -386.5694pt) .. controls (502.9529pt, -386.5103pt) and (502.9898pt, -386.4444pt) .. (503.0341pt, -386.3716pt)
 -- (503.0341pt, -386.3716pt) .. controls (503.0784pt, -386.2988pt) and (503.1104pt, -386.226pt) .. (503.1301pt, -386.1533pt)
 -- (503.1301pt, -386.1533pt) .. controls (503.1498pt, -386.0805pt) and (503.1671pt, -386.0123pt) .. (503.1818pt, -385.9486pt)
 -- (503.1818pt, -385.9486pt) .. controls (503.1966pt, -385.8849pt) and (503.204pt, -385.8099pt) .. (503.204pt, -385.7234pt)
 -- (503.204pt, -385.7234pt) .. controls (503.204pt, -385.4369pt) and (503.1203pt, -385.189pt) .. (502.9529pt, -384.9798pt)
 -- (502.9529pt, -384.9798pt) .. controls (502.7855pt, -384.7706pt) and (502.5466pt, -384.666pt) .. (502.2365pt, -384.666pt)
 -- (502.2365pt, -384.666pt) .. controls (502.074pt, -384.666pt) and (501.9312pt, -384.7046pt) .. (501.8081pt, -384.782pt)
 -- (501.8081pt, -384.782pt) .. controls (501.685pt, -384.8593pt) and (501.5988pt, -384.9343pt) .. (501.5496pt, -385.0071pt)
 -- (501.5496pt, -385.0071pt) .. controls (501.5004pt, -385.0799pt) and (501.4758pt, -385.1231pt) .. (501.4758pt, -385.1367pt)
 -- (501.4758pt, -385.1367pt) .. controls (501.4758pt, -385.1413pt) and (501.488pt, -385.1436pt) .. (501.5127pt, -385.1436pt)
 -- (501.5127pt, -385.1436pt) .. controls (501.6013pt, -385.1436pt) and (501.6924pt, -385.1754pt) .. (501.7859pt, -385.239pt)
 -- (501.7859pt, -385.239pt) .. controls (501.8795pt, -385.3027pt) and (501.9263pt, -385.4073pt) .. (501.9263pt, -385.5529pt)
 -- (501.9263pt, -385.5529pt) .. controls (501.9263pt, -385.6666pt) and (501.8869pt, -385.7621pt) .. (501.8081pt, -385.8394pt)
 -- (501.8081pt, -385.8394pt) .. controls (501.7293pt, -385.9167pt) and (501.6185pt, -385.9577pt) .. (501.4758pt, -385.9622pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(501.4758pt, -385.9622pt) .. controls (501.3428pt, -385.9622pt) and (501.2369pt, -385.9213pt) .. (501.1581pt, -385.8394pt)
 -- (501.1581pt, -385.8394pt) .. controls (501.0794pt, -385.7576pt) and (501.04pt, -385.6575pt) .. (501.04pt, -385.5392pt)
 -- (501.04pt, -385.5392pt) .. controls (501.04pt, -385.2163pt) and (501.1705pt, -384.9366pt) .. (501.4315pt, -384.7001pt)
 -- (501.4315pt, -384.7001pt) .. controls (501.6924pt, -384.4636pt) and (502.0173pt, -384.3453pt) .. (502.4063pt, -384.3453pt)
 -- (502.4063pt, -384.3453pt) .. controls (502.8544pt, -384.3453pt) and (503.2286pt, -384.4727pt) .. (503.5289pt, -384.7274pt)
 -- (503.5289pt, -384.7274pt) .. controls (503.8293pt, -384.9821pt) and (503.9819pt, -385.3118pt) .. (503.9869pt, -385.7166pt)
 -- (503.9869pt, -385.7166pt) .. controls (503.9869pt, -385.9122pt) and (503.9376pt, -386.0987pt) .. (503.8391pt, -386.2761pt)
 -- (503.8391pt, -386.2761pt) .. controls (503.7407pt, -386.4535pt) and (503.6225pt, -386.6081pt) .. (503.4846pt, -386.74pt)
 -- (503.4846pt, -386.74pt) .. controls (503.3467pt, -386.8719pt) and (503.1498pt, -387.0402pt) .. (502.8938pt, -387.2448pt)
 -- (502.8938pt, -387.2448pt) .. controls (502.7166pt, -387.3859pt) and (502.4703pt, -387.5951pt) .. (502.1552pt, -387.8725pt)
 -- (502.1552pt, -387.8725pt)
 -- (501.7195pt, -388.2546pt)
 -- (501.7195pt, -388.2546pt)
 -- (502.2808pt, -388.2614pt)
 -- (502.2808pt, -388.2614pt) .. controls (503.0538pt, -388.2614pt) and (503.4649pt, -388.25pt) .. (503.5142pt, -388.2273pt)
 -- (503.5142pt, -388.2273pt) .. controls (503.5486pt, -388.2182pt) and (503.6077pt, -388.0158pt) .. (503.6914pt, -387.6201pt)
 -- (503.6914pt, -387.6201pt)
 -- (503.6914pt, -387.5996pt)
 -- (503.6914pt, -387.5996pt)
 -- (503.9869pt, -387.5996pt)
 -- (503.9869pt, -387.5996pt)
 -- (503.9869pt, -387.6201pt)
 -- (503.9869pt, -387.6201pt) .. controls (503.9819pt, -387.6337pt) and (503.95pt, -387.8407pt) .. (503.8908pt, -388.2409pt)
 -- (503.8908pt, -388.2409pt) .. controls (503.8317pt, -388.6412pt) and (503.7948pt, -388.8504pt) .. (503.78pt, -388.8686pt)
 -- (503.78pt, -388.8686pt)
 -- (503.78pt, -388.8891pt)
 -- (503.78pt, -388.8891pt)
 -- (501.04pt, -388.8891pt)
 -- (501.04pt, -388.8891pt)
 -- (501.04pt, -388.7594pt)
 -- (501.04pt, -388.7594pt)
 -- (501.04pt, -388.6776pt)
 -- (501.04pt, -388.6776pt) .. controls (501.04pt, -388.6457pt) and (501.0547pt, -388.6116pt) .. (501.0843pt, -388.5752pt)
 -- (501.0843pt, -388.5752pt) .. controls (501.1138pt, -388.5388pt) and (501.1877pt, -388.4593pt) .. (501.3058pt, -388.3365pt)
 -- (501.3058pt, -388.3365pt) .. controls (501.4487pt, -388.1909pt) and (501.5718pt, -388.0635pt) .. (501.6752pt, -387.9544pt)
 -- (501.6752pt, -387.9544pt) .. controls (501.7195pt, -387.9089pt) and (501.8032pt, -387.8248pt) .. (501.9263pt, -387.702pt)
 -- (501.9263pt, -387.702pt) .. controls (502.0494pt, -387.5792pt) and (502.1331pt, -387.495pt) .. (502.1774pt, -387.4495pt)
 -- (502.1774pt, -387.4495pt) .. controls (502.2217pt, -387.4041pt) and (502.2931pt, -387.329pt) .. (502.3915pt, -387.2244pt)
 -- (502.3915pt, -387.2244pt) .. controls (502.4901pt, -387.1198pt) and (502.559pt, -387.0424pt) .. (502.5983pt, -386.9924pt)
 -- (502.5983pt, -386.9924pt) .. controls (502.6378pt, -386.9424pt) and (502.6944pt, -386.8742pt) .. (502.7682pt, -386.7878pt)
 -- (502.7682pt, -386.7878pt) .. controls (502.8421pt, -386.7013pt) and (502.8938pt, -386.6286pt) .. (502.9233pt, -386.5694pt)
 -- (502.9233pt, -386.5694pt) .. controls (502.9529pt, -386.5103pt) and (502.9898pt, -386.4444pt) .. (503.0341pt, -386.3716pt)
 -- (503.0341pt, -386.3716pt) .. controls (503.0784pt, -386.2988pt) and (503.1104pt, -386.226pt) .. (503.1301pt, -386.1533pt)
 -- (503.1301pt, -386.1533pt) .. controls (503.1498pt, -386.0805pt) and (503.1671pt, -386.0123pt) .. (503.1818pt, -385.9486pt)
 -- (503.1818pt, -385.9486pt) .. controls (503.1966pt, -385.8849pt) and (503.204pt, -385.8099pt) .. (503.204pt, -385.7234pt)
 -- (503.204pt, -385.7234pt) .. controls (503.204pt, -385.4369pt) and (503.1203pt, -385.189pt) .. (502.9529pt, -384.9798pt)
 -- (502.9529pt, -384.9798pt) .. controls (502.7855pt, -384.7706pt) and (502.5466pt, -384.666pt) .. (502.2365pt, -384.666pt)
 -- (502.2365pt, -384.666pt) .. controls (502.074pt, -384.666pt) and (501.9312pt, -384.7046pt) .. (501.8081pt, -384.782pt)
 -- (501.8081pt, -384.782pt) .. controls (501.685pt, -384.8593pt) and (501.5988pt, -384.9343pt) .. (501.5496pt, -385.0071pt)
 -- (501.5496pt, -385.0071pt) .. controls (501.5004pt, -385.0799pt) and (501.4758pt, -385.1231pt) .. (501.4758pt, -385.1367pt)
 -- (501.4758pt, -385.1367pt) .. controls (501.4758pt, -385.1413pt) and (501.488pt, -385.1436pt) .. (501.5127pt, -385.1436pt)
 -- (501.5127pt, -385.1436pt) .. controls (501.6013pt, -385.1436pt) and (501.6924pt, -385.1754pt) .. (501.7859pt, -385.239pt)
 -- (501.7859pt, -385.239pt) .. controls (501.8795pt, -385.3027pt) and (501.9263pt, -385.4073pt) .. (501.9263pt, -385.5529pt)
 -- (501.9263pt, -385.5529pt) .. controls (501.9263pt, -385.6666pt) and (501.8869pt, -385.7621pt) .. (501.8081pt, -385.8394pt)
 -- (501.8081pt, -385.8394pt) .. controls (501.7293pt, -385.9167pt) and (501.6185pt, -385.9577pt) .. (501.4758pt, -385.9622pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(517.5336pt, -420.892pt) -- (488.7674pt, -420.892pt)
 -- (488.7674pt, -420.892pt)
 -- (488.7674pt, -449.6581pt)
 -- (488.7674pt, -449.6581pt)
 -- (517.5336pt, -449.6581pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(517.5336pt, -420.892pt) -- (488.7674pt, -420.892pt)
 -- (488.7674pt, -420.892pt)
 -- (488.7674pt, -449.6581pt)
 -- (488.7674pt, -449.6581pt)
 -- (517.5336pt, -449.6581pt)
 -- (517.5336pt, -449.6581pt)
 -- (517.5336pt, -420.892pt)
;
\end{scope}
\begin{scope}
\clip
(492.0035pt, -429.1622pt) -- (513.5781pt, -429.1622pt)
 -- (513.5781pt, -429.1622pt)
 -- (513.5781pt, -441.3878pt)
 -- (513.5781pt, -441.3878pt)
 -- (492.0035pt, -441.3878pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(492.7769pt, -435.8149pt) -- (492.6619pt, -435.8149pt)
 -- (492.6619pt, -435.8149pt) .. controls (492.5226pt, -435.8149pt) and (492.4529pt, -435.7701pt) .. (492.4529pt, -435.6803pt)
 -- (492.4529pt, -435.6803pt) .. controls (492.4529pt, -435.6675pt) and (492.4599pt, -435.6323pt) .. (492.4738pt, -435.5746pt)
 -- (492.4738pt, -435.5746pt) .. controls (492.4878pt, -435.5169pt) and (492.5261pt, -435.4367pt) .. (492.5888pt, -435.3342pt)
 -- (492.5888pt, -435.3342pt) .. controls (492.6515pt, -435.2316pt) and (492.7212pt, -435.1258pt) .. (492.7978pt, -435.0169pt)
 -- (492.7978pt, -435.0169pt) .. controls (492.8745pt, -434.9079pt) and (492.9929pt, -434.7925pt) .. (493.1532pt, -434.6707pt)
 -- (493.1532pt, -434.6707pt) .. controls (493.3134pt, -434.5489pt) and (493.4841pt, -434.4464pt) .. (493.6653pt, -434.363pt)
 -- (493.6653pt, -434.363pt) .. controls (493.9509pt, -434.2476pt) and (494.2087pt, -434.1899pt) .. (494.4387pt, -434.1899pt)
 -- (494.4387pt, -434.1899pt)
 -- (494.47pt, -434.1899pt)
 -- (494.47pt, -434.1899pt) .. controls (494.7278pt, -434.1899pt) and (494.8881pt, -434.1931pt) .. (494.9508pt, -434.1996pt)
 -- (494.9508pt, -434.1996pt) .. controls (495.4803pt, -434.2829pt) and (495.8287pt, -434.4431pt) .. (495.9959pt, -434.6803pt)
 -- (495.9959pt, -434.6803pt)
 -- (496.1004pt, -434.5842pt)
 -- (496.1004pt, -434.5842pt) .. controls (496.3931pt, -434.3149pt) and (496.7101pt, -434.1803pt) .. (497.0515pt, -434.1803pt)
 -- (497.0515pt, -434.1803pt) .. controls (497.4347pt, -434.1803pt) and (497.7308pt, -434.2797pt) .. (497.9398pt, -434.4784pt)
 -- (497.9398pt, -434.4784pt) .. controls (498.1489pt, -434.6771pt) and (498.2569pt, -434.9175pt) .. (498.2639pt, -435.1996pt)
 -- (498.2639pt, -435.1996pt) .. controls (498.2639pt, -435.4752pt) and (498.1733pt, -435.6867pt) .. (497.9921pt, -435.8342pt)
 -- (497.9921pt, -435.8342pt) .. controls (497.811pt, -435.9816pt) and (497.6158pt, -436.0585pt) .. (497.4069pt, -436.0649pt)
 -- (497.4069pt, -436.0649pt) .. controls (497.2466pt, -436.0649pt) and (497.1107pt, -436.0201pt) .. (496.9992pt, -435.9303pt)
 -- (496.9992pt, -435.9303pt) .. controls (496.8878pt, -435.8406pt) and (496.832pt, -435.7188pt) .. (496.832pt, -435.5649pt)
 -- (496.832pt, -435.5649pt) .. controls (496.832pt, -435.3406pt) and (496.9226pt, -435.1515pt) .. (497.1038pt, -434.9976pt)
 -- (497.1038pt, -434.9976pt) .. controls (497.1943pt, -434.9335pt) and (497.3058pt, -434.8758pt) .. (497.4382pt, -434.8246pt)
 -- (497.4382pt, -434.8246pt) .. controls (497.4382pt, -434.8181pt) and (497.4243pt, -434.8053pt) .. (497.3964pt, -434.7861pt)
 -- (497.3964pt, -434.7861pt) .. controls (497.3685pt, -434.7668pt) and (497.3198pt, -434.7444pt) .. (497.2501pt, -434.7188pt)
 -- (497.2501pt, -434.7188pt) .. controls (497.1804pt, -434.6931pt) and (497.1038pt, -434.6803pt) .. (497.0201pt, -434.6803pt)
 -- (497.0201pt, -434.6803pt) .. controls (496.9365pt, -434.6803pt) and (496.8738pt, -434.6867pt) .. (496.832pt, -434.6996pt)
 -- (496.832pt, -434.6996pt) .. controls (496.6021pt, -434.7957pt) and (496.4384pt, -434.9784pt) .. (496.3408pt, -435.2476pt)
 -- (496.3408pt, -435.2476pt) .. controls (495.9158pt, -436.69pt) and (495.7033pt, -437.5265pt) .. (495.7033pt, -437.7573pt)
 -- (495.7033pt, -437.7573pt) .. controls (495.7033pt, -437.988pt) and (495.881pt, -438.1034pt) .. (496.2363pt, -438.1034pt)
 -- (496.2363pt, -438.1034pt) .. controls (496.5428pt, -438.1034pt) and (496.8216pt, -438.0073pt) .. (497.0724pt, -437.815pt)
 -- (497.0724pt, -437.815pt) .. controls (497.3232pt, -437.6227pt) and (497.4974pt, -437.4047pt) .. (497.595pt, -437.1611pt)
 -- (497.595pt, -437.1611pt) .. controls (497.6228pt, -437.0714pt) and (497.6472pt, -437.0169pt) .. (497.6681pt, -436.9977pt)
 -- (497.6681pt, -436.9977pt) .. controls (497.689pt, -436.9784pt) and (497.7587pt, -436.9688pt) .. (497.8771pt, -436.9688pt)
 -- (497.8771pt, -436.9688pt)
 -- (497.9398pt, -436.9688pt)
 -- (497.9398pt, -436.9688pt)
 -- (498.0548pt, -436.9688pt)
 -- (498.0548pt, -436.9688pt) .. controls (498.1942pt, -436.9688pt) and (498.2639pt, -437.0137pt) .. (498.2639pt, -437.1034pt)
 -- (498.2639pt, -437.1034pt) .. controls (498.2639pt, -437.1868pt) and (498.2186pt, -437.3054pt) .. (498.128pt, -437.4592pt)
 -- (498.128pt, -437.4592pt) .. controls (498.0374pt, -437.613pt) and (497.912pt, -437.7765pt) .. (497.7517pt, -437.9496pt)
 -- (497.7517pt, -437.9496pt) .. controls (497.5915pt, -438.1227pt) and (497.3651pt, -438.2765pt) .. (497.0724pt, -438.4111pt)
 -- (497.0724pt, -438.4111pt) .. controls (496.7798pt, -438.5457pt) and (496.4732pt, -438.6099pt) .. (496.1527pt, -438.6035pt)
 -- (496.1527pt, -438.6035pt) .. controls (495.5674pt, -438.6035pt) and (495.111pt, -438.4656pt) .. (494.7836pt, -438.19pt)
 -- (494.7836pt, -438.19pt)
 -- (494.7pt, -438.1034pt)
 -- (494.7pt, -438.1034pt) .. controls (494.4003pt, -438.4304pt) and (494.0624pt, -438.5938pt) .. (493.6862pt, -438.5938pt)
 -- (493.6862pt, -438.5938pt)
 -- (493.6339pt, -438.5938pt)
 -- (493.6339pt, -438.5938pt) .. controls (493.2368pt, -438.5938pt) and (492.9406pt, -438.4913pt) .. (492.7455pt, -438.2861pt)
 -- (492.7455pt, -438.2861pt) .. controls (492.5505pt, -438.081pt) and (492.4529pt, -437.8566pt) .. (492.4529pt, -437.613pt)
 -- (492.4529pt, -437.613pt) .. controls (492.4529pt, -437.3054pt) and (492.547pt, -437.081pt) .. (492.7351pt, -436.94pt)
 -- (492.7351pt, -436.94pt) .. controls (492.9232pt, -436.7989pt) and (493.1148pt, -436.7252pt) .. (493.3099pt, -436.7188pt)
 -- (493.3099pt, -436.7188pt) .. controls (493.4702pt, -436.7188pt) and (493.606pt, -436.7637pt) .. (493.7175pt, -436.8534pt)
 -- (493.7175pt, -436.8534pt) .. controls (493.829pt, -436.9432pt) and (493.8847pt, -437.065pt) .. (493.8847pt, -437.2188pt)
 -- (493.8847pt, -437.2188pt) .. controls (493.8847pt, -437.4432pt) and (493.7942pt, -437.6323pt) .. (493.613pt, -437.7861pt)
 -- (493.613pt, -437.7861pt) .. controls (493.5224pt, -437.8502pt) and (493.4109pt, -437.9079pt) .. (493.2786pt, -437.9592pt)
 -- (493.2786pt, -437.9592pt) .. controls (493.2925pt, -437.9913pt) and (493.3413pt, -438.0233pt) .. (493.4249pt, -438.0554pt)
 -- (493.4249pt, -438.0554pt) .. controls (493.5085pt, -438.0874pt) and (493.5956pt, -438.1066pt) .. (493.6862pt, -438.1131pt)
 -- (493.6862pt, -438.1131pt) .. controls (493.8394pt, -438.1131pt) and (493.9753pt, -438.0554pt) .. (494.0938pt, -437.94pt)
 -- (494.0938pt, -437.94pt) .. controls (494.2122pt, -437.8246pt) and (494.3028pt, -437.69pt) .. (494.3655pt, -437.5361pt)
 -- (494.3655pt, -437.5361pt) .. controls (494.7905pt, -436.0938pt) and (495.003pt, -435.2573pt) .. (495.003pt, -435.0265pt)
 -- (495.003pt, -435.0265pt) .. controls (495.003pt, -434.7957pt) and (494.8253pt, -434.6803pt) .. (494.47pt, -434.6803pt)
 -- (494.47pt, -434.6803pt) .. controls (494.2192pt, -434.6803pt) and (493.9684pt, -434.754pt) .. (493.7175pt, -434.9015pt)
 -- (493.7175pt, -434.9015pt) .. controls (493.4667pt, -435.0489pt) and (493.2681pt, -435.2893pt) .. (493.1218pt, -435.6227pt)
 -- (493.1218pt, -435.6227pt) .. controls (493.0939pt, -435.7124pt) and (493.0695pt, -435.7669pt) .. (493.0486pt, -435.7861pt)
 -- (493.0486pt, -435.7861pt) .. controls (493.0277pt, -435.8053pt) and (492.9581pt, -435.8149pt) .. (492.8396pt, -435.8149pt)
 -- (492.8396pt, -435.8149pt)
 -- (492.7769pt, -435.8149pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(492.7769pt, -435.8149pt) -- (492.6619pt, -435.8149pt)
 -- (492.6619pt, -435.8149pt) .. controls (492.5226pt, -435.8149pt) and (492.4529pt, -435.7701pt) .. (492.4529pt, -435.6803pt)
 -- (492.4529pt, -435.6803pt) .. controls (492.4529pt, -435.6675pt) and (492.4599pt, -435.6323pt) .. (492.4738pt, -435.5746pt)
 -- (492.4738pt, -435.5746pt) .. controls (492.4878pt, -435.5169pt) and (492.5261pt, -435.4367pt) .. (492.5888pt, -435.3342pt)
 -- (492.5888pt, -435.3342pt) .. controls (492.6515pt, -435.2316pt) and (492.7212pt, -435.1258pt) .. (492.7978pt, -435.0169pt)
 -- (492.7978pt, -435.0169pt) .. controls (492.8745pt, -434.9079pt) and (492.9929pt, -434.7925pt) .. (493.1532pt, -434.6707pt)
 -- (493.1532pt, -434.6707pt) .. controls (493.3134pt, -434.5489pt) and (493.4841pt, -434.4464pt) .. (493.6653pt, -434.363pt)
 -- (493.6653pt, -434.363pt) .. controls (493.9509pt, -434.2476pt) and (494.2087pt, -434.1899pt) .. (494.4387pt, -434.1899pt)
 -- (494.4387pt, -434.1899pt)
 -- (494.47pt, -434.1899pt)
 -- (494.47pt, -434.1899pt) .. controls (494.7278pt, -434.1899pt) and (494.8881pt, -434.1931pt) .. (494.9508pt, -434.1996pt)
 -- (494.9508pt, -434.1996pt) .. controls (495.4803pt, -434.2829pt) and (495.8287pt, -434.4431pt) .. (495.9959pt, -434.6803pt)
 -- (495.9959pt, -434.6803pt)
 -- (496.1004pt, -434.5842pt)
 -- (496.1004pt, -434.5842pt) .. controls (496.3931pt, -434.3149pt) and (496.7101pt, -434.1803pt) .. (497.0515pt, -434.1803pt)
 -- (497.0515pt, -434.1803pt) .. controls (497.4347pt, -434.1803pt) and (497.7308pt, -434.2797pt) .. (497.9398pt, -434.4784pt)
 -- (497.9398pt, -434.4784pt) .. controls (498.1489pt, -434.6771pt) and (498.2569pt, -434.9175pt) .. (498.2639pt, -435.1996pt)
 -- (498.2639pt, -435.1996pt) .. controls (498.2639pt, -435.4752pt) and (498.1733pt, -435.6867pt) .. (497.9921pt, -435.8342pt)
 -- (497.9921pt, -435.8342pt) .. controls (497.811pt, -435.9816pt) and (497.6158pt, -436.0585pt) .. (497.4069pt, -436.0649pt)
 -- (497.4069pt, -436.0649pt) .. controls (497.2466pt, -436.0649pt) and (497.1107pt, -436.0201pt) .. (496.9992pt, -435.9303pt)
 -- (496.9992pt, -435.9303pt) .. controls (496.8878pt, -435.8406pt) and (496.832pt, -435.7188pt) .. (496.832pt, -435.5649pt)
 -- (496.832pt, -435.5649pt) .. controls (496.832pt, -435.3406pt) and (496.9226pt, -435.1515pt) .. (497.1038pt, -434.9976pt)
 -- (497.1038pt, -434.9976pt) .. controls (497.1943pt, -434.9335pt) and (497.3058pt, -434.8758pt) .. (497.4382pt, -434.8246pt)
 -- (497.4382pt, -434.8246pt) .. controls (497.4382pt, -434.8181pt) and (497.4243pt, -434.8053pt) .. (497.3964pt, -434.7861pt)
 -- (497.3964pt, -434.7861pt) .. controls (497.3685pt, -434.7668pt) and (497.3198pt, -434.7444pt) .. (497.2501pt, -434.7188pt)
 -- (497.2501pt, -434.7188pt) .. controls (497.1804pt, -434.6931pt) and (497.1038pt, -434.6803pt) .. (497.0201pt, -434.6803pt)
 -- (497.0201pt, -434.6803pt) .. controls (496.9365pt, -434.6803pt) and (496.8738pt, -434.6867pt) .. (496.832pt, -434.6996pt)
 -- (496.832pt, -434.6996pt) .. controls (496.6021pt, -434.7957pt) and (496.4384pt, -434.9784pt) .. (496.3408pt, -435.2476pt)
 -- (496.3408pt, -435.2476pt) .. controls (495.9158pt, -436.69pt) and (495.7033pt, -437.5265pt) .. (495.7033pt, -437.7573pt)
 -- (495.7033pt, -437.7573pt) .. controls (495.7033pt, -437.988pt) and (495.881pt, -438.1034pt) .. (496.2363pt, -438.1034pt)
 -- (496.2363pt, -438.1034pt) .. controls (496.5428pt, -438.1034pt) and (496.8216pt, -438.0073pt) .. (497.0724pt, -437.815pt)
 -- (497.0724pt, -437.815pt) .. controls (497.3232pt, -437.6227pt) and (497.4974pt, -437.4047pt) .. (497.595pt, -437.1611pt)
 -- (497.595pt, -437.1611pt) .. controls (497.6228pt, -437.0714pt) and (497.6472pt, -437.0169pt) .. (497.6681pt, -436.9977pt)
 -- (497.6681pt, -436.9977pt) .. controls (497.689pt, -436.9784pt) and (497.7587pt, -436.9688pt) .. (497.8771pt, -436.9688pt)
 -- (497.8771pt, -436.9688pt)
 -- (497.9398pt, -436.9688pt)
 -- (497.9398pt, -436.9688pt)
 -- (498.0548pt, -436.9688pt)
 -- (498.0548pt, -436.9688pt) .. controls (498.1942pt, -436.9688pt) and (498.2639pt, -437.0137pt) .. (498.2639pt, -437.1034pt)
 -- (498.2639pt, -437.1034pt) .. controls (498.2639pt, -437.1868pt) and (498.2186pt, -437.3054pt) .. (498.128pt, -437.4592pt)
 -- (498.128pt, -437.4592pt) .. controls (498.0374pt, -437.613pt) and (497.912pt, -437.7765pt) .. (497.7517pt, -437.9496pt)
 -- (497.7517pt, -437.9496pt) .. controls (497.5915pt, -438.1227pt) and (497.3651pt, -438.2765pt) .. (497.0724pt, -438.4111pt)
 -- (497.0724pt, -438.4111pt) .. controls (496.7798pt, -438.5457pt) and (496.4732pt, -438.6099pt) .. (496.1527pt, -438.6035pt)
 -- (496.1527pt, -438.6035pt) .. controls (495.5674pt, -438.6035pt) and (495.111pt, -438.4656pt) .. (494.7836pt, -438.19pt)
 -- (494.7836pt, -438.19pt)
 -- (494.7pt, -438.1034pt)
 -- (494.7pt, -438.1034pt) .. controls (494.4003pt, -438.4304pt) and (494.0624pt, -438.5938pt) .. (493.6862pt, -438.5938pt)
 -- (493.6862pt, -438.5938pt)
 -- (493.6339pt, -438.5938pt)
 -- (493.6339pt, -438.5938pt) .. controls (493.2368pt, -438.5938pt) and (492.9406pt, -438.4913pt) .. (492.7455pt, -438.2861pt)
 -- (492.7455pt, -438.2861pt) .. controls (492.5505pt, -438.081pt) and (492.4529pt, -437.8566pt) .. (492.4529pt, -437.613pt)
 -- (492.4529pt, -437.613pt) .. controls (492.4529pt, -437.3054pt) and (492.547pt, -437.081pt) .. (492.7351pt, -436.94pt)
 -- (492.7351pt, -436.94pt) .. controls (492.9232pt, -436.7989pt) and (493.1148pt, -436.7252pt) .. (493.3099pt, -436.7188pt)
 -- (493.3099pt, -436.7188pt) .. controls (493.4702pt, -436.7188pt) and (493.606pt, -436.7637pt) .. (493.7175pt, -436.8534pt)
 -- (493.7175pt, -436.8534pt) .. controls (493.829pt, -436.9432pt) and (493.8847pt, -437.065pt) .. (493.8847pt, -437.2188pt)
 -- (493.8847pt, -437.2188pt) .. controls (493.8847pt, -437.4432pt) and (493.7942pt, -437.6323pt) .. (493.613pt, -437.7861pt)
 -- (493.613pt, -437.7861pt) .. controls (493.5224pt, -437.8502pt) and (493.4109pt, -437.9079pt) .. (493.2786pt, -437.9592pt)
 -- (493.2786pt, -437.9592pt) .. controls (493.2925pt, -437.9913pt) and (493.3413pt, -438.0233pt) .. (493.4249pt, -438.0554pt)
 -- (493.4249pt, -438.0554pt) .. controls (493.5085pt, -438.0874pt) and (493.5956pt, -438.1066pt) .. (493.6862pt, -438.1131pt)
 -- (493.6862pt, -438.1131pt) .. controls (493.8394pt, -438.1131pt) and (493.9753pt, -438.0554pt) .. (494.0938pt, -437.94pt)
 -- (494.0938pt, -437.94pt) .. controls (494.2122pt, -437.8246pt) and (494.3028pt, -437.69pt) .. (494.3655pt, -437.5361pt)
 -- (494.3655pt, -437.5361pt) .. controls (494.7905pt, -436.0938pt) and (495.003pt, -435.2573pt) .. (495.003pt, -435.0265pt)
 -- (495.003pt, -435.0265pt) .. controls (495.003pt, -434.7957pt) and (494.8253pt, -434.6803pt) .. (494.47pt, -434.6803pt)
 -- (494.47pt, -434.6803pt) .. controls (494.2192pt, -434.6803pt) and (493.9684pt, -434.754pt) .. (493.7175pt, -434.9015pt)
 -- (493.7175pt, -434.9015pt) .. controls (493.4667pt, -435.0489pt) and (493.2681pt, -435.2893pt) .. (493.1218pt, -435.6227pt)
 -- (493.1218pt, -435.6227pt) .. controls (493.0939pt, -435.7124pt) and (493.0695pt, -435.7669pt) .. (493.0486pt, -435.7861pt)
 -- (493.0486pt, -435.7861pt) .. controls (493.0277pt, -435.8053pt) and (492.9581pt, -435.8149pt) .. (492.8396pt, -435.8149pt)
 -- (492.8396pt, -435.8149pt)
 -- (492.7769pt, -435.8149pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(496.3607pt, -433.1707pt) .. controls (496.2004pt, -433.1707pt) and (495.974pt, -433.097pt) .. (495.6813pt, -432.9496pt)
 -- (495.6813pt, -432.9496pt) .. controls (495.3887pt, -432.8021pt) and (495.1692pt, -432.7252pt) .. (495.0229pt, -432.7188pt)
 -- (495.0229pt, -432.7188pt) .. controls (494.786pt, -432.7188pt) and (494.5456pt, -432.831pt) .. (494.3018pt, -433.0553pt)
 -- (494.3018pt, -433.0553pt)
 -- (494.1764pt, -433.1707pt)
 -- (494.1764pt, -433.1707pt)
 -- (493.9778pt, -433.0072pt)
 -- (493.9778pt, -433.0072pt) .. controls (493.9499pt, -432.988pt) and (493.9185pt, -432.9656pt) .. (493.8837pt, -432.9399pt)
 -- (493.8837pt, -432.9399pt) .. controls (493.8489pt, -432.9143pt) and (493.821pt, -432.8886pt) .. (493.8001pt, -432.863pt)
 -- (493.8001pt, -432.863pt)
 -- (493.7792pt, -432.8438pt)
 -- (493.7792pt, -432.8438pt) .. controls (494.2112pt, -432.3951pt) and (494.4516pt, -432.1483pt) .. (494.5003pt, -432.1034pt)
 -- (494.5003pt, -432.1034pt) .. controls (494.7372pt, -431.9047pt) and (494.9637pt, -431.8053pt) .. (495.1797pt, -431.8053pt)
 -- (495.1797pt, -431.8053pt) .. controls (495.2424pt, -431.8053pt) and (495.2912pt, -431.8085pt) .. (495.326pt, -431.8149pt)
 -- (495.326pt, -431.8149pt) .. controls (495.4514pt, -431.8406pt) and (495.6465pt, -431.9207pt) .. (495.9113pt, -432.0553pt)
 -- (495.9113pt, -432.0553pt) .. controls (496.176pt, -432.1899pt) and (496.3816pt, -432.2572pt) .. (496.5279pt, -432.2572pt)
 -- (496.5279pt, -432.2572pt) .. controls (496.7648pt, -432.2572pt) and (497.0052pt, -432.1451pt) .. (497.249pt, -431.9207pt)
 -- (497.249pt, -431.9207pt)
 -- (497.3745pt, -431.8053pt)
 -- (497.3745pt, -431.8053pt)
 -- (497.573pt, -431.9688pt)
 -- (497.573pt, -431.9688pt) .. controls (497.6009pt, -431.988pt) and (497.6323pt, -432.0104pt) .. (497.6671pt, -432.0361pt)
 -- (497.6671pt, -432.0361pt) .. controls (497.7019pt, -432.0617pt) and (497.7298pt, -432.0874pt) .. (497.7507pt, -432.113pt)
 -- (497.7507pt, -432.113pt)
 -- (497.7716pt, -432.1322pt)
 -- (497.7716pt, -432.1322pt) .. controls (497.3396pt, -432.581pt) and (497.0992pt, -432.8278pt) .. (497.0505pt, -432.8726pt)
 -- (497.0505pt, -432.8726pt) .. controls (496.8136pt, -433.0714pt) and (496.5836pt, -433.1707pt) .. (496.3607pt, -433.1707pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(496.3607pt, -433.1707pt) .. controls (496.2004pt, -433.1707pt) and (495.974pt, -433.097pt) .. (495.6813pt, -432.9496pt)
 -- (495.6813pt, -432.9496pt) .. controls (495.3887pt, -432.8021pt) and (495.1692pt, -432.7252pt) .. (495.0229pt, -432.7188pt)
 -- (495.0229pt, -432.7188pt) .. controls (494.786pt, -432.7188pt) and (494.5456pt, -432.831pt) .. (494.3018pt, -433.0553pt)
 -- (494.3018pt, -433.0553pt)
 -- (494.1764pt, -433.1707pt)
 -- (494.1764pt, -433.1707pt)
 -- (493.9778pt, -433.0072pt)
 -- (493.9778pt, -433.0072pt) .. controls (493.9499pt, -432.988pt) and (493.9185pt, -432.9656pt) .. (493.8837pt, -432.9399pt)
 -- (493.8837pt, -432.9399pt) .. controls (493.8489pt, -432.9143pt) and (493.821pt, -432.8886pt) .. (493.8001pt, -432.863pt)
 -- (493.8001pt, -432.863pt)
 -- (493.7792pt, -432.8438pt)
 -- (493.7792pt, -432.8438pt) .. controls (494.2112pt, -432.3951pt) and (494.4516pt, -432.1483pt) .. (494.5003pt, -432.1034pt)
 -- (494.5003pt, -432.1034pt) .. controls (494.7372pt, -431.9047pt) and (494.9637pt, -431.8053pt) .. (495.1797pt, -431.8053pt)
 -- (495.1797pt, -431.8053pt) .. controls (495.2424pt, -431.8053pt) and (495.2912pt, -431.8085pt) .. (495.326pt, -431.8149pt)
 -- (495.326pt, -431.8149pt) .. controls (495.4514pt, -431.8406pt) and (495.6465pt, -431.9207pt) .. (495.9113pt, -432.0553pt)
 -- (495.9113pt, -432.0553pt) .. controls (496.176pt, -432.1899pt) and (496.3816pt, -432.2572pt) .. (496.5279pt, -432.2572pt)
 -- (496.5279pt, -432.2572pt) .. controls (496.7648pt, -432.2572pt) and (497.0052pt, -432.1451pt) .. (497.249pt, -431.9207pt)
 -- (497.249pt, -431.9207pt)
 -- (497.3745pt, -431.8053pt)
 -- (497.3745pt, -431.8053pt)
 -- (497.573pt, -431.9688pt)
 -- (497.573pt, -431.9688pt) .. controls (497.6009pt, -431.988pt) and (497.6323pt, -432.0104pt) .. (497.6671pt, -432.0361pt)
 -- (497.6671pt, -432.0361pt) .. controls (497.7019pt, -432.0617pt) and (497.7298pt, -432.0874pt) .. (497.7507pt, -432.113pt)
 -- (497.7507pt, -432.113pt)
 -- (497.7716pt, -432.1322pt)
 -- (497.7716pt, -432.1322pt) .. controls (497.3396pt, -432.581pt) and (497.0992pt, -432.8278pt) .. (497.0505pt, -432.8726pt)
 -- (497.0505pt, -432.8726pt) .. controls (496.8136pt, -433.0714pt) and (496.5836pt, -433.1707pt) .. (496.3607pt, -433.1707pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(500.9649pt, -429.4768pt) .. controls (500.9501pt, -429.4768pt) and (500.9304pt, -429.4768pt) .. (500.9058pt, -429.4768pt)
 -- (500.9058pt, -429.4768pt) .. controls (500.7826pt, -429.4768pt) and (500.7087pt, -429.4745pt) .. (500.6841pt, -429.47pt)
 -- (500.6841pt, -429.47pt) .. controls (500.6595pt, -429.4655pt) and (500.6472pt, -429.4406pt) .. (500.6472pt, -429.3952pt)
 -- (500.6472pt, -429.3952pt) .. controls (500.6472pt, -429.2729pt) and (500.6743pt, -429.1981pt) .. (500.7285pt, -429.1709pt)
 -- (500.7285pt, -429.1709pt) .. controls (500.7383pt, -429.1664pt) and (500.9772pt, -429.1641pt) .. (501.4452pt, -429.1641pt)
 -- (501.4452pt, -429.1641pt) .. controls (501.8245pt, -429.1641pt) and (502.0412pt, -429.1641pt) .. (502.0954pt, -429.1641pt)
 -- (502.0954pt, -429.1641pt) .. controls (502.1496pt, -429.1641pt) and (502.1841pt, -429.1777pt) .. (502.1989pt, -429.2049pt)
 -- (502.1989pt, -429.2049pt) .. controls (503.2383pt, -431.4528pt) and (503.7678pt, -432.6062pt) .. (503.7875pt, -432.6652pt)
 -- (503.7875pt, -432.6652pt)
 -- (504.1865pt, -431.2172pt)
 -- (504.1865pt, -431.2172pt) .. controls (504.4476pt, -430.2609pt) and (504.5781pt, -429.751pt) .. (504.5781pt, -429.6876pt)
 -- (504.5781pt, -429.6876pt) .. controls (504.5781pt, -429.5652pt) and (504.4205pt, -429.495pt) .. (504.1052pt, -429.4768pt)
 -- (504.1052pt, -429.4768pt) .. controls (503.987pt, -429.4768pt) and (503.9279pt, -429.4519pt) .. (503.9279pt, -429.402pt)
 -- (503.9279pt, -429.402pt) .. controls (503.9279pt, -429.393pt) and (503.9328pt, -429.3658pt) .. (503.9427pt, -429.3205pt)
 -- (503.9427pt, -429.3205pt) .. controls (503.9624pt, -429.248pt) and (503.9772pt, -429.2049pt) .. (503.987pt, -429.1913pt)
 -- (503.987pt, -429.1913pt) .. controls (503.9969pt, -429.1777pt) and (504.0215pt, -429.1686pt) .. (504.0609pt, -429.1641pt)
 -- (504.0609pt, -429.1641pt) .. controls (504.0757pt, -429.1641pt) and (504.152pt, -429.1664pt) .. (504.29pt, -429.1709pt)
 -- (504.29pt, -429.1709pt) .. controls (504.4279pt, -429.1754pt) and (504.6323pt, -429.18pt) .. (504.9033pt, -429.1845pt)
 -- (504.9033pt, -429.1845pt) .. controls (505.1495pt, -429.1845pt) and (505.3367pt, -429.1823pt) .. (505.4648pt, -429.1777pt)
 -- (505.4648pt, -429.1777pt) .. controls (505.5929pt, -429.1732pt) and (505.6668pt, -429.1709pt) .. (505.6865pt, -429.1709pt)
 -- (505.6865pt, -429.1709pt) .. controls (505.7604pt, -429.1709pt) and (505.7974pt, -429.1936pt) .. (505.7974pt, -429.2389pt)
 -- (505.7974pt, -429.2389pt) .. controls (505.7974pt, -429.3386pt) and (505.7776pt, -429.4066pt) .. (505.7382pt, -429.4428pt)
 -- (505.7382pt, -429.4428pt) .. controls (505.7284pt, -429.4655pt) and (505.6742pt, -429.4768pt) .. (505.5757pt, -429.4768pt)
 -- (505.5757pt, -429.4768pt) .. controls (505.2259pt, -429.495pt) and (505.0067pt, -429.5856pt) .. (504.918pt, -429.7487pt)
 -- (504.918pt, -429.7487pt)
 -- (503.8171pt, -433.7597pt)
 -- (503.8171pt, -433.7597pt) .. controls (503.8072pt, -433.7914pt) and (503.7555pt, -433.8073pt) .. (503.6619pt, -433.8073pt)
 -- (503.6619pt, -433.8073pt) .. controls (503.593pt, -433.8073pt) and (503.551pt, -433.8027pt) .. (503.5363pt, -433.7936pt)
 -- (503.5363pt, -433.7936pt) .. controls (503.5215pt, -433.7801pt) and (503.2038pt, -433.0934pt) .. (502.5831pt, -431.7338pt)
 -- (502.5831pt, -431.7338pt)
 -- (501.6447pt, -429.7012pt)
 -- (501.6447pt, -429.7012pt)
 -- (501.1644pt, -431.4687pt)
 -- (501.1644pt, -431.4687pt) .. controls (500.8442pt, -432.6289pt) and (500.6841pt, -433.2294pt) .. (500.6841pt, -433.2702pt)
 -- (500.6841pt, -433.2702pt) .. controls (500.7087pt, -433.4198pt) and (500.886pt, -433.4945pt) .. (501.2161pt, -433.4945pt)
 -- (501.2161pt, -433.4945pt)
 -- (501.29pt, -433.4945pt)
 -- (501.29pt, -433.4945pt) .. controls (501.3196pt, -433.5172pt) and (501.3344pt, -433.5353pt) .. (501.3344pt, -433.5489pt)
 -- (501.3344pt, -433.5489pt) .. controls (501.3344pt, -433.5625pt) and (501.3294pt, -433.6056pt) .. (501.3196pt, -433.6781pt)
 -- (501.3196pt, -433.6781pt) .. controls (501.2999pt, -433.737pt) and (501.2752pt, -433.7801pt) .. (501.2457pt, -433.8073pt)
 -- (501.2457pt, -433.8073pt)
 -- (501.1496pt, -433.8073pt)
 -- (501.1496pt, -433.8073pt) .. controls (500.9969pt, -433.7982pt) and (500.7309pt, -433.7936pt) .. (500.3516pt, -433.7936pt)
 -- (500.3516pt, -433.7936pt) .. controls (500.2137pt, -433.7936pt) and (500.0881pt, -433.7936pt) .. (499.9747pt, -433.7936pt)
 -- (499.9747pt, -433.7936pt) .. controls (499.8615pt, -433.7936pt) and (499.7703pt, -433.7936pt) .. (499.7014pt, -433.7936pt)
 -- (499.7014pt, -433.7936pt) .. controls (499.6324pt, -433.7936pt) and (499.5905pt, -433.7959pt) .. (499.5757pt, -433.8004pt)
 -- (499.5757pt, -433.8004pt) .. controls (499.5018pt, -433.8004pt) and (499.4649pt, -433.7801pt) .. (499.4649pt, -433.7393pt)
 -- (499.4649pt, -433.7393pt) .. controls (499.4649pt, -433.7211pt) and (499.4723pt, -433.6849pt) .. (499.4871pt, -433.6305pt)
 -- (499.4871pt, -433.6305pt) .. controls (499.5018pt, -433.5761pt) and (499.5142pt, -433.5444pt) .. (499.524pt, -433.5353pt)
 -- (499.524pt, -433.5353pt) .. controls (499.5339pt, -433.5081pt) and (499.5905pt, -433.4945pt) .. (499.694pt, -433.4945pt)
 -- (499.694pt, -433.4945pt) .. controls (500.0289pt, -433.4809pt) and (500.2457pt, -433.3926pt) .. (500.3442pt, -433.2294pt)
 -- (500.3442pt, -433.2294pt) .. controls (500.3639pt, -433.2022pt) and (500.5388pt, -432.5745pt) .. (500.8688pt, -431.3463pt)
 -- (500.8688pt, -431.3463pt)
 -- (501.3713pt, -429.4972pt)
 -- (501.3713pt, -429.4972pt) .. controls (501.3615pt, -429.4927pt) and (501.226pt, -429.4859pt) .. (500.9649pt, -429.4768pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(500.9649pt, -429.4768pt) .. controls (500.9501pt, -429.4768pt) and (500.9304pt, -429.4768pt) .. (500.9058pt, -429.4768pt)
 -- (500.9058pt, -429.4768pt) .. controls (500.7826pt, -429.4768pt) and (500.7087pt, -429.4745pt) .. (500.6841pt, -429.47pt)
 -- (500.6841pt, -429.47pt) .. controls (500.6595pt, -429.4655pt) and (500.6472pt, -429.4406pt) .. (500.6472pt, -429.3952pt)
 -- (500.6472pt, -429.3952pt) .. controls (500.6472pt, -429.2729pt) and (500.6743pt, -429.1981pt) .. (500.7285pt, -429.1709pt)
 -- (500.7285pt, -429.1709pt) .. controls (500.7383pt, -429.1664pt) and (500.9772pt, -429.1641pt) .. (501.4452pt, -429.1641pt)
 -- (501.4452pt, -429.1641pt) .. controls (501.8245pt, -429.1641pt) and (502.0412pt, -429.1641pt) .. (502.0954pt, -429.1641pt)
 -- (502.0954pt, -429.1641pt) .. controls (502.1496pt, -429.1641pt) and (502.1841pt, -429.1777pt) .. (502.1989pt, -429.2049pt)
 -- (502.1989pt, -429.2049pt) .. controls (503.2383pt, -431.4528pt) and (503.7678pt, -432.6062pt) .. (503.7875pt, -432.6652pt)
 -- (503.7875pt, -432.6652pt)
 -- (504.1865pt, -431.2172pt)
 -- (504.1865pt, -431.2172pt) .. controls (504.4476pt, -430.2609pt) and (504.5781pt, -429.751pt) .. (504.5781pt, -429.6876pt)
 -- (504.5781pt, -429.6876pt) .. controls (504.5781pt, -429.5652pt) and (504.4205pt, -429.495pt) .. (504.1052pt, -429.4768pt)
 -- (504.1052pt, -429.4768pt) .. controls (503.987pt, -429.4768pt) and (503.9279pt, -429.4519pt) .. (503.9279pt, -429.402pt)
 -- (503.9279pt, -429.402pt) .. controls (503.9279pt, -429.393pt) and (503.9328pt, -429.3658pt) .. (503.9427pt, -429.3205pt)
 -- (503.9427pt, -429.3205pt) .. controls (503.9624pt, -429.248pt) and (503.9772pt, -429.2049pt) .. (503.987pt, -429.1913pt)
 -- (503.987pt, -429.1913pt) .. controls (503.9969pt, -429.1777pt) and (504.0215pt, -429.1686pt) .. (504.0609pt, -429.1641pt)
 -- (504.0609pt, -429.1641pt) .. controls (504.0757pt, -429.1641pt) and (504.152pt, -429.1664pt) .. (504.29pt, -429.1709pt)
 -- (504.29pt, -429.1709pt) .. controls (504.4279pt, -429.1754pt) and (504.6323pt, -429.18pt) .. (504.9033pt, -429.1845pt)
 -- (504.9033pt, -429.1845pt) .. controls (505.1495pt, -429.1845pt) and (505.3367pt, -429.1823pt) .. (505.4648pt, -429.1777pt)
 -- (505.4648pt, -429.1777pt) .. controls (505.5929pt, -429.1732pt) and (505.6668pt, -429.1709pt) .. (505.6865pt, -429.1709pt)
 -- (505.6865pt, -429.1709pt) .. controls (505.7604pt, -429.1709pt) and (505.7974pt, -429.1936pt) .. (505.7974pt, -429.2389pt)
 -- (505.7974pt, -429.2389pt) .. controls (505.7974pt, -429.3386pt) and (505.7776pt, -429.4066pt) .. (505.7382pt, -429.4428pt)
 -- (505.7382pt, -429.4428pt) .. controls (505.7284pt, -429.4655pt) and (505.6742pt, -429.4768pt) .. (505.5757pt, -429.4768pt)
 -- (505.5757pt, -429.4768pt) .. controls (505.2259pt, -429.495pt) and (505.0067pt, -429.5856pt) .. (504.918pt, -429.7487pt)
 -- (504.918pt, -429.7487pt)
 -- (503.8171pt, -433.7597pt)
 -- (503.8171pt, -433.7597pt) .. controls (503.8072pt, -433.7914pt) and (503.7555pt, -433.8073pt) .. (503.6619pt, -433.8073pt)
 -- (503.6619pt, -433.8073pt) .. controls (503.593pt, -433.8073pt) and (503.551pt, -433.8027pt) .. (503.5363pt, -433.7936pt)
 -- (503.5363pt, -433.7936pt) .. controls (503.5215pt, -433.7801pt) and (503.2038pt, -433.0934pt) .. (502.5831pt, -431.7338pt)
 -- (502.5831pt, -431.7338pt)
 -- (501.6447pt, -429.7012pt)
 -- (501.6447pt, -429.7012pt)
 -- (501.1644pt, -431.4687pt)
 -- (501.1644pt, -431.4687pt) .. controls (500.8442pt, -432.6289pt) and (500.6841pt, -433.2294pt) .. (500.6841pt, -433.2702pt)
 -- (500.6841pt, -433.2702pt) .. controls (500.7087pt, -433.4198pt) and (500.886pt, -433.4945pt) .. (501.2161pt, -433.4945pt)
 -- (501.2161pt, -433.4945pt)
 -- (501.29pt, -433.4945pt)
 -- (501.29pt, -433.4945pt) .. controls (501.3196pt, -433.5172pt) and (501.3344pt, -433.5353pt) .. (501.3344pt, -433.5489pt)
 -- (501.3344pt, -433.5489pt) .. controls (501.3344pt, -433.5625pt) and (501.3294pt, -433.6056pt) .. (501.3196pt, -433.6781pt)
 -- (501.3196pt, -433.6781pt) .. controls (501.2999pt, -433.737pt) and (501.2752pt, -433.7801pt) .. (501.2457pt, -433.8073pt)
 -- (501.2457pt, -433.8073pt)
 -- (501.1496pt, -433.8073pt)
 -- (501.1496pt, -433.8073pt) .. controls (500.9969pt, -433.7982pt) and (500.7309pt, -433.7936pt) .. (500.3516pt, -433.7936pt)
 -- (500.3516pt, -433.7936pt) .. controls (500.2137pt, -433.7936pt) and (500.0881pt, -433.7936pt) .. (499.9747pt, -433.7936pt)
 -- (499.9747pt, -433.7936pt) .. controls (499.8615pt, -433.7936pt) and (499.7703pt, -433.7936pt) .. (499.7014pt, -433.7936pt)
 -- (499.7014pt, -433.7936pt) .. controls (499.6324pt, -433.7936pt) and (499.5905pt, -433.7959pt) .. (499.5757pt, -433.8004pt)
 -- (499.5757pt, -433.8004pt) .. controls (499.5018pt, -433.8004pt) and (499.4649pt, -433.7801pt) .. (499.4649pt, -433.7393pt)
 -- (499.4649pt, -433.7393pt) .. controls (499.4649pt, -433.7211pt) and (499.4723pt, -433.6849pt) .. (499.4871pt, -433.6305pt)
 -- (499.4871pt, -433.6305pt) .. controls (499.5018pt, -433.5761pt) and (499.5142pt, -433.5444pt) .. (499.524pt, -433.5353pt)
 -- (499.524pt, -433.5353pt) .. controls (499.5339pt, -433.5081pt) and (499.5905pt, -433.4945pt) .. (499.694pt, -433.4945pt)
 -- (499.694pt, -433.4945pt) .. controls (500.0289pt, -433.4809pt) and (500.2457pt, -433.3926pt) .. (500.3442pt, -433.2294pt)
 -- (500.3442pt, -433.2294pt) .. controls (500.3639pt, -433.2022pt) and (500.5388pt, -432.5745pt) .. (500.8688pt, -431.3463pt)
 -- (500.8688pt, -431.3463pt)
 -- (501.3713pt, -429.4972pt)
 -- (501.3713pt, -429.4972pt) .. controls (501.3615pt, -429.4927pt) and (501.226pt, -429.4859pt) .. (500.9649pt, -429.4768pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(506.3737pt, -433.5693pt) .. controls (506.3737pt, -433.5693pt) and (506.3737pt, -433.5127pt) .. (506.3737pt, -433.3994pt)
 -- (506.3737pt, -433.3994pt) .. controls (506.3737pt, -433.2861pt) and (506.4131pt, -433.1886pt) .. (506.4919pt, -433.1071pt)
 -- (506.4919pt, -433.1071pt) .. controls (506.5707pt, -433.0255pt) and (506.6766pt, -432.9847pt) .. (506.8096pt, -432.9847pt)
 -- (506.8096pt, -432.9847pt) .. controls (506.9475pt, -432.9847pt) and (507.0707pt, -433.0413pt) .. (507.1791pt, -433.1546pt)
 -- (507.1791pt, -433.1546pt) .. controls (507.2874pt, -433.2679pt) and (507.3441pt, -433.4673pt) .. (507.349pt, -433.7529pt)
 -- (507.349pt, -433.7529pt) .. controls (507.349pt, -433.9115pt) and (507.3268pt, -434.0656pt) .. (507.2825pt, -434.2151pt)
 -- (507.2825pt, -434.2151pt) .. controls (507.2382pt, -434.3647pt) and (507.1865pt, -434.4939pt) .. (507.1273pt, -434.6026pt)
 -- (507.1273pt, -434.6026pt) .. controls (507.0682pt, -434.7114pt) and (507.0042pt, -434.8043pt) .. (506.9352pt, -434.8813pt)
 -- (506.9352pt, -434.8813pt) .. controls (506.8663pt, -434.9584pt) and (506.8071pt, -435.0196pt) .. (506.7579pt, -435.0649pt)
 -- (506.7579pt, -435.0649pt) .. controls (506.7086pt, -435.1102pt) and (506.6766pt, -435.1306pt) .. (506.6618pt, -435.1261pt)
 -- (506.6618pt, -435.1261pt) .. controls (506.6421pt, -435.1261pt) and (506.6101pt, -435.1057pt) .. (506.5658pt, -435.0649pt)
 -- (506.5658pt, -435.0649pt) .. controls (506.5214pt, -435.0241pt) and (506.4993pt, -434.9947pt) .. (506.4993pt, -434.9765pt)
 -- (506.4993pt, -434.9765pt) .. controls (506.4993pt, -434.9584pt) and (506.5264pt, -434.9221pt) .. (506.5806pt, -434.8678pt)
 -- (506.5806pt, -434.8678pt) .. controls (506.6347pt, -434.8134pt) and (506.6963pt, -434.7454pt) .. (506.7653pt, -434.6638pt)
 -- (506.7653pt, -434.6638pt) .. controls (506.8342pt, -434.5822pt) and (506.8983pt, -434.4689pt) .. (506.9574pt, -434.3239pt)
 -- (506.9574pt, -434.3239pt) .. controls (507.0165pt, -434.1789pt) and (507.0559pt, -434.0135pt) .. (507.0756pt, -433.8276pt)
 -- (507.0756pt, -433.8276pt)
 -- (507.0756pt, -433.7461pt)
 -- (507.0756pt, -433.7461pt)
 -- (507.0682pt, -433.7529pt)
 -- (507.0682pt, -433.7529pt) .. controls (507.0583pt, -433.7574pt) and (507.0461pt, -433.7619pt) .. (507.0312pt, -433.7664pt)
 -- (507.0312pt, -433.7664pt) .. controls (507.0165pt, -433.771pt) and (507.0017pt, -433.7778pt) .. (506.9869pt, -433.7869pt)
 -- (506.9869pt, -433.7869pt) .. controls (506.9722pt, -433.7959pt) and (506.95pt, -433.8004pt) .. (506.9204pt, -433.8004pt)
 -- (506.9204pt, -433.8004pt) .. controls (506.8909pt, -433.8004pt) and (506.8613pt, -433.8027pt) .. (506.8318pt, -433.8073pt)
 -- (506.8318pt, -433.8073pt) .. controls (506.6988pt, -433.8073pt) and (506.5904pt, -433.7687pt) .. (506.5067pt, -433.6917pt)
 -- (506.5067pt, -433.6917pt)
 -- (506.3737pt, -433.5693pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(506.3737pt, -433.5693pt) .. controls (506.3737pt, -433.5693pt) and (506.3737pt, -433.5127pt) .. (506.3737pt, -433.3994pt)
 -- (506.3737pt, -433.3994pt) .. controls (506.3737pt, -433.2861pt) and (506.4131pt, -433.1886pt) .. (506.4919pt, -433.1071pt)
 -- (506.4919pt, -433.1071pt) .. controls (506.5707pt, -433.0255pt) and (506.6766pt, -432.9847pt) .. (506.8096pt, -432.9847pt)
 -- (506.8096pt, -432.9847pt) .. controls (506.9475pt, -432.9847pt) and (507.0707pt, -433.0413pt) .. (507.1791pt, -433.1546pt)
 -- (507.1791pt, -433.1546pt) .. controls (507.2874pt, -433.2679pt) and (507.3441pt, -433.4673pt) .. (507.349pt, -433.7529pt)
 -- (507.349pt, -433.7529pt) .. controls (507.349pt, -433.9115pt) and (507.3268pt, -434.0656pt) .. (507.2825pt, -434.2151pt)
 -- (507.2825pt, -434.2151pt) .. controls (507.2382pt, -434.3647pt) and (507.1865pt, -434.4939pt) .. (507.1273pt, -434.6026pt)
 -- (507.1273pt, -434.6026pt) .. controls (507.0682pt, -434.7114pt) and (507.0042pt, -434.8043pt) .. (506.9352pt, -434.8813pt)
 -- (506.9352pt, -434.8813pt) .. controls (506.8663pt, -434.9584pt) and (506.8071pt, -435.0196pt) .. (506.7579pt, -435.0649pt)
 -- (506.7579pt, -435.0649pt) .. controls (506.7086pt, -435.1102pt) and (506.6766pt, -435.1306pt) .. (506.6618pt, -435.1261pt)
 -- (506.6618pt, -435.1261pt) .. controls (506.6421pt, -435.1261pt) and (506.6101pt, -435.1057pt) .. (506.5658pt, -435.0649pt)
 -- (506.5658pt, -435.0649pt) .. controls (506.5214pt, -435.0241pt) and (506.4993pt, -434.9947pt) .. (506.4993pt, -434.9765pt)
 -- (506.4993pt, -434.9765pt) .. controls (506.4993pt, -434.9584pt) and (506.5264pt, -434.9221pt) .. (506.5806pt, -434.8678pt)
 -- (506.5806pt, -434.8678pt) .. controls (506.6347pt, -434.8134pt) and (506.6963pt, -434.7454pt) .. (506.7653pt, -434.6638pt)
 -- (506.7653pt, -434.6638pt) .. controls (506.8342pt, -434.5822pt) and (506.8983pt, -434.4689pt) .. (506.9574pt, -434.3239pt)
 -- (506.9574pt, -434.3239pt) .. controls (507.0165pt, -434.1789pt) and (507.0559pt, -434.0135pt) .. (507.0756pt, -433.8276pt)
 -- (507.0756pt, -433.8276pt)
 -- (507.0756pt, -433.7461pt)
 -- (507.0756pt, -433.7461pt)
 -- (507.0682pt, -433.7529pt)
 -- (507.0682pt, -433.7529pt) .. controls (507.0583pt, -433.7574pt) and (507.0461pt, -433.7619pt) .. (507.0312pt, -433.7664pt)
 -- (507.0312pt, -433.7664pt) .. controls (507.0165pt, -433.771pt) and (507.0017pt, -433.7778pt) .. (506.9869pt, -433.7869pt)
 -- (506.9869pt, -433.7869pt) .. controls (506.9722pt, -433.7959pt) and (506.95pt, -433.8004pt) .. (506.9204pt, -433.8004pt)
 -- (506.9204pt, -433.8004pt) .. controls (506.8909pt, -433.8004pt) and (506.8613pt, -433.8027pt) .. (506.8318pt, -433.8073pt)
 -- (506.8318pt, -433.8073pt) .. controls (506.6988pt, -433.8073pt) and (506.5904pt, -433.7687pt) .. (506.5067pt, -433.6917pt)
 -- (506.5067pt, -433.6917pt)
 -- (506.3737pt, -433.5693pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(508.1471pt, -430.8365pt) .. controls (508.0535pt, -430.8365pt) and (508.0067pt, -430.8183pt) .. (508.0067pt, -430.7821pt)
 -- (508.0067pt, -430.7821pt) .. controls (508.0067pt, -430.7594pt) and (508.0461pt, -430.6325pt) .. (508.1249pt, -430.4014pt)
 -- (508.1249pt, -430.4014pt) .. controls (508.2037pt, -430.1702pt) and (508.2875pt, -429.9414pt) .. (508.3761pt, -429.7148pt)
 -- (508.3761pt, -429.7148pt)
 -- (508.5017pt, -429.3817pt)
 -- (508.5017pt, -429.3817pt) .. controls (508.5264pt, -429.3001pt) and (508.5584pt, -429.2411pt) .. (508.5978pt, -429.2049pt)
 -- (508.5978pt, -429.2049pt)
 -- (512.0559pt, -429.2049pt)
 -- (512.0559pt, -429.2049pt)
 -- (512.7209pt, -429.2049pt)
 -- (512.7209pt, -429.2049pt) .. controls (512.8785pt, -429.2049pt) and (512.9721pt, -429.2072pt) .. (513.0017pt, -429.2117pt)
 -- (513.0017pt, -429.2117pt) .. controls (513.0312pt, -429.2162pt) and (513.0485pt, -429.2366pt) .. (513.0534pt, -429.2729pt)
 -- (513.0534pt, -429.2729pt) .. controls (513.0534pt, -429.3001pt) and (513.0115pt, -429.5584pt) .. (512.9278pt, -430.0479pt)
 -- (512.9278pt, -430.0479pt) .. controls (512.8441pt, -430.5373pt) and (512.7972pt, -430.7843pt) .. (512.7874pt, -430.7889pt)
 -- (512.7874pt, -430.7889pt) .. controls (512.7874pt, -430.8206pt) and (512.7406pt, -430.8365pt) .. (512.647pt, -430.8365pt)
 -- (512.647pt, -430.8365pt) .. controls (512.6027pt, -430.8365pt) and (512.5731pt, -430.8365pt) .. (512.5583pt, -430.8365pt)
 -- (512.5583pt, -430.8365pt) .. controls (512.5436pt, -430.8365pt) and (512.5288pt, -430.8251pt) .. (512.514pt, -430.8025pt)
 -- (512.514pt, -430.8025pt)
 -- (512.4992pt, -430.7821pt)
 -- (512.4992pt, -430.7821pt) .. controls (512.4992pt, -430.7549pt) and (512.514pt, -430.6529pt) .. (512.5436pt, -430.4762pt)
 -- (512.5436pt, -430.4762pt) .. controls (512.5731pt, -430.2994pt) and (512.5879pt, -430.1612pt) .. (512.5879pt, -430.0615pt)
 -- (512.5879pt, -430.0615pt) .. controls (512.5879pt, -429.9028pt) and (512.5558pt, -429.7827pt) .. (512.4918pt, -429.7012pt)
 -- (512.4918pt, -429.7012pt) .. controls (512.4278pt, -429.6196pt) and (512.2924pt, -429.5629pt) .. (512.0854pt, -429.5312pt)
 -- (512.0854pt, -429.5312pt) .. controls (512.0608pt, -429.5267pt) and (511.918pt, -429.5222pt) .. (511.6569pt, -429.5176pt)
 -- (511.6569pt, -429.5176pt) .. controls (511.4303pt, -429.5176pt) and (511.2874pt, -429.5199pt) .. (511.2283pt, -429.5244pt)
 -- (511.2283pt, -429.5244pt) .. controls (511.1692pt, -429.5289pt) and (511.1249pt, -429.5471pt) .. (511.0953pt, -429.5788pt)
 -- (511.0953pt, -429.5788pt) .. controls (511.0904pt, -429.5833pt) and (510.9155pt, -430.2155pt) .. (510.5707pt, -431.4755pt)
 -- (510.5707pt, -431.4755pt) .. controls (510.2258pt, -432.7354pt) and (510.0535pt, -433.3767pt) .. (510.0535pt, -433.3994pt)
 -- (510.0535pt, -433.3994pt) .. controls (510.0535pt, -433.4537pt) and (510.2702pt, -433.4855pt) .. (510.7037pt, -433.4945pt)
 -- (510.7037pt, -433.4945pt) .. controls (510.8613pt, -433.4945pt) and (510.9623pt, -433.4968pt) .. (511.0067pt, -433.5013pt)
 -- (511.0067pt, -433.5013pt) .. controls (511.051pt, -433.5059pt) and (511.0731pt, -433.5263pt) .. (511.0731pt, -433.5625pt)
 -- (511.0731pt, -433.5625pt) .. controls (511.0731pt, -433.5852pt) and (511.0657pt, -433.6169pt) .. (511.051pt, -433.6577pt)
 -- (511.051pt, -433.6577pt) .. controls (511.0312pt, -433.7393pt) and (511.0091pt, -433.7869pt) .. (510.9845pt, -433.8004pt)
 -- (510.9845pt, -433.8004pt)
 -- (510.9697pt, -433.8073pt)
 -- (510.9697pt, -433.8073pt) .. controls (510.9549pt, -433.8073pt) and (510.9377pt, -433.8073pt) .. (510.918pt, -433.8073pt)
 -- (510.918pt, -433.8073pt) .. controls (510.8933pt, -433.8073pt) and (510.7653pt, -433.805pt) .. (510.5338pt, -433.8004pt)
 -- (510.5338pt, -433.8004pt) .. controls (510.3022pt, -433.7959pt) and (509.9697pt, -433.7936pt) .. (509.5362pt, -433.7936pt)
 -- (509.5362pt, -433.7936pt) .. controls (508.9008pt, -433.7936pt) and (508.4968pt, -433.7982pt) .. (508.3244pt, -433.8073pt)
 -- (508.3244pt, -433.8073pt)
 -- (508.2136pt, -433.8073pt)
 -- (508.2136pt, -433.8073pt) .. controls (508.184pt, -433.7801pt) and (508.1693pt, -433.7597pt) .. (508.1693pt, -433.7461pt)
 -- (508.1693pt, -433.7461pt) .. controls (508.1693pt, -433.7325pt) and (508.1741pt, -433.6917pt) .. (508.184pt, -433.6237pt)
 -- (508.184pt, -433.6237pt) .. controls (508.2037pt, -433.5648pt) and (508.2283pt, -433.5217pt) .. (508.2579pt, -433.4945pt)
 -- (508.2579pt, -433.4945pt)
 -- (508.4648pt, -433.4945pt)
 -- (508.4648pt, -433.4945pt)
 -- (508.5461pt, -433.4945pt)
 -- (508.5461pt, -433.4945pt) .. controls (508.9402pt, -433.4945pt) and (509.1741pt, -433.4742pt) .. (509.248pt, -433.4333pt)
 -- (509.248pt, -433.4333pt) .. controls (509.253pt, -433.4288pt) and (509.2579pt, -433.4265pt) .. (509.2628pt, -433.4265pt)
 -- (509.2628pt, -433.4265pt) .. controls (509.2874pt, -433.413pt) and (509.3121pt, -433.3676pt) .. (509.3367pt, -433.2906pt)
 -- (509.3367pt, -433.2906pt) .. controls (509.3613pt, -433.2135pt) and (509.4598pt, -432.8578pt) .. (509.6323pt, -432.2233pt)
 -- (509.6323pt, -432.2233pt) .. controls (509.716pt, -431.9151pt) and (509.785pt, -431.6636pt) .. (509.8392pt, -431.4687pt)
 -- (509.8392pt, -431.4687pt) .. controls (510.184pt, -430.2224pt) and (510.3564pt, -429.5856pt) .. (510.3564pt, -429.5584pt)
 -- (510.3564pt, -429.5584pt) .. controls (510.3564pt, -429.5357pt) and (510.285pt, -429.5244pt) .. (510.1421pt, -429.5244pt)
 -- (510.1421pt, -429.5244pt)
 -- (509.913pt, -429.5244pt)
 -- (509.913pt, -429.5244pt) .. controls (509.583pt, -429.5244pt) and (509.3663pt, -429.538pt) .. (509.2628pt, -429.5652pt)
 -- (509.2628pt, -429.5652pt) .. controls (509.0411pt, -429.6105pt) and (508.8687pt, -429.7034pt) .. (508.7456pt, -429.8439pt)
 -- (508.7456pt, -429.8439pt) .. controls (508.6224pt, -429.9844pt) and (508.4894pt, -430.2473pt) .. (508.3466pt, -430.6325pt)
 -- (508.3466pt, -430.6325pt) .. controls (508.3121pt, -430.7322pt) and (508.2875pt, -430.7911pt) .. (508.2727pt, -430.8093pt)
 -- (508.2727pt, -430.8093pt) .. controls (508.2579pt, -430.8274pt) and (508.2234pt, -430.8365pt) .. (508.1693pt, -430.8365pt)
 -- (508.1693pt, -430.8365pt)
 -- (508.1471pt, -430.8365pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(508.1471pt, -430.8365pt) .. controls (508.0535pt, -430.8365pt) and (508.0067pt, -430.8183pt) .. (508.0067pt, -430.7821pt)
 -- (508.0067pt, -430.7821pt) .. controls (508.0067pt, -430.7594pt) and (508.0461pt, -430.6325pt) .. (508.1249pt, -430.4014pt)
 -- (508.1249pt, -430.4014pt) .. controls (508.2037pt, -430.1702pt) and (508.2875pt, -429.9414pt) .. (508.3761pt, -429.7148pt)
 -- (508.3761pt, -429.7148pt)
 -- (508.5017pt, -429.3817pt)
 -- (508.5017pt, -429.3817pt) .. controls (508.5264pt, -429.3001pt) and (508.5584pt, -429.2411pt) .. (508.5978pt, -429.2049pt)
 -- (508.5978pt, -429.2049pt)
 -- (512.0559pt, -429.2049pt)
 -- (512.0559pt, -429.2049pt)
 -- (512.7209pt, -429.2049pt)
 -- (512.7209pt, -429.2049pt) .. controls (512.8785pt, -429.2049pt) and (512.9721pt, -429.2072pt) .. (513.0017pt, -429.2117pt)
 -- (513.0017pt, -429.2117pt) .. controls (513.0312pt, -429.2162pt) and (513.0485pt, -429.2366pt) .. (513.0534pt, -429.2729pt)
 -- (513.0534pt, -429.2729pt) .. controls (513.0534pt, -429.3001pt) and (513.0115pt, -429.5584pt) .. (512.9278pt, -430.0479pt)
 -- (512.9278pt, -430.0479pt) .. controls (512.8441pt, -430.5373pt) and (512.7972pt, -430.7843pt) .. (512.7874pt, -430.7889pt)
 -- (512.7874pt, -430.7889pt) .. controls (512.7874pt, -430.8206pt) and (512.7406pt, -430.8365pt) .. (512.647pt, -430.8365pt)
 -- (512.647pt, -430.8365pt) .. controls (512.6027pt, -430.8365pt) and (512.5731pt, -430.8365pt) .. (512.5583pt, -430.8365pt)
 -- (512.5583pt, -430.8365pt) .. controls (512.5436pt, -430.8365pt) and (512.5288pt, -430.8251pt) .. (512.514pt, -430.8025pt)
 -- (512.514pt, -430.8025pt)
 -- (512.4992pt, -430.7821pt)
 -- (512.4992pt, -430.7821pt) .. controls (512.4992pt, -430.7549pt) and (512.514pt, -430.6529pt) .. (512.5436pt, -430.4762pt)
 -- (512.5436pt, -430.4762pt) .. controls (512.5731pt, -430.2994pt) and (512.5879pt, -430.1612pt) .. (512.5879pt, -430.0615pt)
 -- (512.5879pt, -430.0615pt) .. controls (512.5879pt, -429.9028pt) and (512.5558pt, -429.7827pt) .. (512.4918pt, -429.7012pt)
 -- (512.4918pt, -429.7012pt) .. controls (512.4278pt, -429.6196pt) and (512.2924pt, -429.5629pt) .. (512.0854pt, -429.5312pt)
 -- (512.0854pt, -429.5312pt) .. controls (512.0608pt, -429.5267pt) and (511.918pt, -429.5222pt) .. (511.6569pt, -429.5176pt)
 -- (511.6569pt, -429.5176pt) .. controls (511.4303pt, -429.5176pt) and (511.2874pt, -429.5199pt) .. (511.2283pt, -429.5244pt)
 -- (511.2283pt, -429.5244pt) .. controls (511.1692pt, -429.5289pt) and (511.1249pt, -429.5471pt) .. (511.0953pt, -429.5788pt)
 -- (511.0953pt, -429.5788pt) .. controls (511.0904pt, -429.5833pt) and (510.9155pt, -430.2155pt) .. (510.5707pt, -431.4755pt)
 -- (510.5707pt, -431.4755pt) .. controls (510.2258pt, -432.7354pt) and (510.0535pt, -433.3767pt) .. (510.0535pt, -433.3994pt)
 -- (510.0535pt, -433.3994pt) .. controls (510.0535pt, -433.4537pt) and (510.2702pt, -433.4855pt) .. (510.7037pt, -433.4945pt)
 -- (510.7037pt, -433.4945pt) .. controls (510.8613pt, -433.4945pt) and (510.9623pt, -433.4968pt) .. (511.0067pt, -433.5013pt)
 -- (511.0067pt, -433.5013pt) .. controls (511.051pt, -433.5059pt) and (511.0731pt, -433.5263pt) .. (511.0731pt, -433.5625pt)
 -- (511.0731pt, -433.5625pt) .. controls (511.0731pt, -433.5852pt) and (511.0657pt, -433.6169pt) .. (511.051pt, -433.6577pt)
 -- (511.051pt, -433.6577pt) .. controls (511.0312pt, -433.7393pt) and (511.0091pt, -433.7869pt) .. (510.9845pt, -433.8004pt)
 -- (510.9845pt, -433.8004pt)
 -- (510.9697pt, -433.8073pt)
 -- (510.9697pt, -433.8073pt) .. controls (510.9549pt, -433.8073pt) and (510.9377pt, -433.8073pt) .. (510.918pt, -433.8073pt)
 -- (510.918pt, -433.8073pt) .. controls (510.8933pt, -433.8073pt) and (510.7653pt, -433.805pt) .. (510.5338pt, -433.8004pt)
 -- (510.5338pt, -433.8004pt) .. controls (510.3022pt, -433.7959pt) and (509.9697pt, -433.7936pt) .. (509.5362pt, -433.7936pt)
 -- (509.5362pt, -433.7936pt) .. controls (508.9008pt, -433.7936pt) and (508.4968pt, -433.7982pt) .. (508.3244pt, -433.8073pt)
 -- (508.3244pt, -433.8073pt)
 -- (508.2136pt, -433.8073pt)
 -- (508.2136pt, -433.8073pt) .. controls (508.184pt, -433.7801pt) and (508.1693pt, -433.7597pt) .. (508.1693pt, -433.7461pt)
 -- (508.1693pt, -433.7461pt) .. controls (508.1693pt, -433.7325pt) and (508.1741pt, -433.6917pt) .. (508.184pt, -433.6237pt)
 -- (508.184pt, -433.6237pt) .. controls (508.2037pt, -433.5648pt) and (508.2283pt, -433.5217pt) .. (508.2579pt, -433.4945pt)
 -- (508.2579pt, -433.4945pt)
 -- (508.4648pt, -433.4945pt)
 -- (508.4648pt, -433.4945pt)
 -- (508.5461pt, -433.4945pt)
 -- (508.5461pt, -433.4945pt) .. controls (508.9402pt, -433.4945pt) and (509.1741pt, -433.4742pt) .. (509.248pt, -433.4333pt)
 -- (509.248pt, -433.4333pt) .. controls (509.253pt, -433.4288pt) and (509.2579pt, -433.4265pt) .. (509.2628pt, -433.4265pt)
 -- (509.2628pt, -433.4265pt) .. controls (509.2874pt, -433.413pt) and (509.3121pt, -433.3676pt) .. (509.3367pt, -433.2906pt)
 -- (509.3367pt, -433.2906pt) .. controls (509.3613pt, -433.2135pt) and (509.4598pt, -432.8578pt) .. (509.6323pt, -432.2233pt)
 -- (509.6323pt, -432.2233pt) .. controls (509.716pt, -431.9151pt) and (509.785pt, -431.6636pt) .. (509.8392pt, -431.4687pt)
 -- (509.8392pt, -431.4687pt) .. controls (510.184pt, -430.2224pt) and (510.3564pt, -429.5856pt) .. (510.3564pt, -429.5584pt)
 -- (510.3564pt, -429.5584pt) .. controls (510.3564pt, -429.5357pt) and (510.285pt, -429.5244pt) .. (510.1421pt, -429.5244pt)
 -- (510.1421pt, -429.5244pt)
 -- (509.913pt, -429.5244pt)
 -- (509.913pt, -429.5244pt) .. controls (509.583pt, -429.5244pt) and (509.3663pt, -429.538pt) .. (509.2628pt, -429.5652pt)
 -- (509.2628pt, -429.5652pt) .. controls (509.0411pt, -429.6105pt) and (508.8687pt, -429.7034pt) .. (508.7456pt, -429.8439pt)
 -- (508.7456pt, -429.8439pt) .. controls (508.6224pt, -429.9844pt) and (508.4894pt, -430.2473pt) .. (508.3466pt, -430.6325pt)
 -- (508.3466pt, -430.6325pt) .. controls (508.3121pt, -430.7322pt) and (508.2875pt, -430.7911pt) .. (508.2727pt, -430.8093pt)
 -- (508.2727pt, -430.8093pt) .. controls (508.2579pt, -430.8274pt) and (508.2234pt, -430.8365pt) .. (508.1693pt, -430.8365pt)
 -- (508.1693pt, -430.8365pt)
 -- (508.1471pt, -430.8365pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(500.0413pt, -438.4688pt) .. controls (499.9083pt, -438.4688pt) and (499.8023pt, -438.428pt) .. (499.7235pt, -438.3464pt)
 -- (499.7235pt, -438.3464pt) .. controls (499.6447pt, -438.2649pt) and (499.6053pt, -438.1652pt) .. (499.6053pt, -438.0473pt)
 -- (499.6053pt, -438.0473pt) .. controls (499.6053pt, -437.7256pt) and (499.7358pt, -437.4468pt) .. (499.9969pt, -437.2112pt)
 -- (499.9969pt, -437.2112pt) .. controls (500.258pt, -436.9755pt) and (500.5831pt, -436.8576pt) .. (500.9723pt, -436.8576pt)
 -- (500.9723pt, -436.8576pt) .. controls (501.4205pt, -436.8576pt) and (501.7949pt, -436.9846pt) .. (502.0954pt, -437.2383pt)
 -- (502.0954pt, -437.2383pt) .. controls (502.3959pt, -437.4922pt) and (502.5486pt, -437.8207pt) .. (502.5535pt, -438.2241pt)
 -- (502.5535pt, -438.2241pt) .. controls (502.5535pt, -438.4189pt) and (502.5043pt, -438.6048pt) .. (502.4058pt, -438.7815pt)
 -- (502.4058pt, -438.7815pt) .. controls (502.3073pt, -438.9583pt) and (502.189pt, -439.1124pt) .. (502.0511pt, -439.2438pt)
 -- (502.0511pt, -439.2438pt) .. controls (501.9131pt, -439.3752pt) and (501.7161pt, -439.5429pt) .. (501.46pt, -439.7469pt)
 -- (501.46pt, -439.7469pt) .. controls (501.2826pt, -439.8874pt) and (501.0363pt, -440.0958pt) .. (500.7211pt, -440.3723pt)
 -- (500.7211pt, -440.3723pt)
 -- (500.2851pt, -440.753pt)
 -- (500.2851pt, -440.753pt)
 -- (500.8467pt, -440.7598pt)
 -- (500.8467pt, -440.7598pt) .. controls (501.6201pt, -440.7598pt) and (502.0314pt, -440.7485pt) .. (502.0806pt, -440.7258pt)
 -- (502.0806pt, -440.7258pt) .. controls (502.1151pt, -440.7167pt) and (502.1743pt, -440.515pt) .. (502.258pt, -440.1208pt)
 -- (502.258pt, -440.1208pt)
 -- (502.258pt, -440.1004pt)
 -- (502.258pt, -440.1004pt)
 -- (502.5535pt, -440.1004pt)
 -- (502.5535pt, -440.1004pt)
 -- (502.5535pt, -440.1208pt)
 -- (502.5535pt, -440.1208pt) .. controls (502.5486pt, -440.1344pt) and (502.5166pt, -440.3406pt) .. (502.4575pt, -440.7394pt)
 -- (502.4575pt, -440.7394pt) .. controls (502.3984pt, -441.1382pt) and (502.3614pt, -441.3467pt) .. (502.3466pt, -441.3648pt)
 -- (502.3466pt, -441.3648pt)
 -- (502.3466pt, -441.3852pt)
 -- (502.3466pt, -441.3852pt)
 -- (499.6053pt, -441.3852pt)
 -- (499.6053pt, -441.3852pt)
 -- (499.6053pt, -441.2561pt)
 -- (499.6053pt, -441.2561pt)
 -- (499.6053pt, -441.1745pt)
 -- (499.6053pt, -441.1745pt) .. controls (499.6053pt, -441.1428pt) and (499.6201pt, -441.1088pt) .. (499.6497pt, -441.0725pt)
 -- (499.6497pt, -441.0725pt) .. controls (499.6792pt, -441.0363pt) and (499.7531pt, -440.9569pt) .. (499.8713pt, -440.8346pt)
 -- (499.8713pt, -440.8346pt) .. controls (500.0142pt, -440.6895pt) and (500.1373pt, -440.5627pt) .. (500.2407pt, -440.4539pt)
 -- (500.2407pt, -440.4539pt) .. controls (500.2851pt, -440.4086pt) and (500.3688pt, -440.3247pt) .. (500.492pt, -440.2023pt)
 -- (500.492pt, -440.2023pt) .. controls (500.6151pt, -440.08pt) and (500.6989pt, -439.9961pt) .. (500.7432pt, -439.9508pt)
 -- (500.7432pt, -439.9508pt) .. controls (500.7875pt, -439.9055pt) and (500.8589pt, -439.8307pt) .. (500.9575pt, -439.7265pt)
 -- (500.9575pt, -439.7265pt) .. controls (501.056pt, -439.6222pt) and (501.125pt, -439.5452pt) .. (501.1644pt, -439.4953pt)
 -- (501.1644pt, -439.4953pt) .. controls (501.2038pt, -439.4455pt) and (501.2604pt, -439.3775pt) .. (501.3344pt, -439.2914pt)
 -- (501.3344pt, -439.2914pt) .. controls (501.4082pt, -439.2053pt) and (501.46pt, -439.1328pt) .. (501.4895pt, -439.0739pt)
 -- (501.4895pt, -439.0739pt) .. controls (501.519pt, -439.0149pt) and (501.556pt, -438.9492pt) .. (501.6003pt, -438.8767pt)
 -- (501.6003pt, -438.8767pt) .. controls (501.6447pt, -438.8042pt) and (501.6767pt, -438.7317pt) .. (501.6964pt, -438.6591pt)
 -- (501.6964pt, -438.6591pt) .. controls (501.7161pt, -438.5866pt) and (501.7333pt, -438.5187pt) .. (501.7481pt, -438.4552pt)
 -- (501.7481pt, -438.4552pt) .. controls (501.7629pt, -438.3918pt) and (501.7703pt, -438.317pt) .. (501.7703pt, -438.2309pt)
 -- (501.7703pt, -438.2309pt) .. controls (501.7703pt, -437.9453pt) and (501.6865pt, -437.6984pt) .. (501.519pt, -437.4899pt)
 -- (501.519pt, -437.4899pt) .. controls (501.3516pt, -437.2814pt) and (501.1127pt, -437.1772pt) .. (500.8023pt, -437.1772pt)
 -- (500.8023pt, -437.1772pt) .. controls (500.6398pt, -437.1772pt) and (500.4969pt, -437.2157pt) .. (500.3738pt, -437.2927pt)
 -- (500.3738pt, -437.2927pt) .. controls (500.2506pt, -437.3698pt) and (500.1644pt, -437.4445pt) .. (500.1151pt, -437.5171pt)
 -- (500.1151pt, -437.5171pt) .. controls (500.0659pt, -437.5896pt) and (500.0413pt, -437.6326pt) .. (500.0413pt, -437.6462pt)
 -- (500.0413pt, -437.6462pt) .. controls (500.0413pt, -437.6508pt) and (500.0536pt, -437.653pt) .. (500.0782pt, -437.653pt)
 -- (500.0782pt, -437.653pt) .. controls (500.1669pt, -437.653pt) and (500.258pt, -437.6848pt) .. (500.3516pt, -437.7482pt)
 -- (500.3516pt, -437.7482pt) .. controls (500.4452pt, -437.8116pt) and (500.492pt, -437.9159pt) .. (500.492pt, -438.0609pt)
 -- (500.492pt, -438.0609pt) .. controls (500.492pt, -438.1742pt) and (500.4526pt, -438.2694pt) .. (500.3738pt, -438.3464pt)
 -- (500.3738pt, -438.3464pt) .. controls (500.2949pt, -438.4235pt) and (500.1841pt, -438.4643pt) .. (500.0413pt, -438.4688pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(500.0413pt, -438.4688pt) .. controls (499.9083pt, -438.4688pt) and (499.8023pt, -438.428pt) .. (499.7235pt, -438.3464pt)
 -- (499.7235pt, -438.3464pt) .. controls (499.6447pt, -438.2649pt) and (499.6053pt, -438.1652pt) .. (499.6053pt, -438.0473pt)
 -- (499.6053pt, -438.0473pt) .. controls (499.6053pt, -437.7256pt) and (499.7358pt, -437.4468pt) .. (499.9969pt, -437.2112pt)
 -- (499.9969pt, -437.2112pt) .. controls (500.258pt, -436.9755pt) and (500.5831pt, -436.8576pt) .. (500.9723pt, -436.8576pt)
 -- (500.9723pt, -436.8576pt) .. controls (501.4205pt, -436.8576pt) and (501.7949pt, -436.9846pt) .. (502.0954pt, -437.2383pt)
 -- (502.0954pt, -437.2383pt) .. controls (502.3959pt, -437.4922pt) and (502.5486pt, -437.8207pt) .. (502.5535pt, -438.2241pt)
 -- (502.5535pt, -438.2241pt) .. controls (502.5535pt, -438.4189pt) and (502.5043pt, -438.6048pt) .. (502.4058pt, -438.7815pt)
 -- (502.4058pt, -438.7815pt) .. controls (502.3073pt, -438.9583pt) and (502.189pt, -439.1124pt) .. (502.0511pt, -439.2438pt)
 -- (502.0511pt, -439.2438pt) .. controls (501.9131pt, -439.3752pt) and (501.7161pt, -439.5429pt) .. (501.46pt, -439.7469pt)
 -- (501.46pt, -439.7469pt) .. controls (501.2826pt, -439.8874pt) and (501.0363pt, -440.0958pt) .. (500.7211pt, -440.3723pt)
 -- (500.7211pt, -440.3723pt)
 -- (500.2851pt, -440.753pt)
 -- (500.2851pt, -440.753pt)
 -- (500.8467pt, -440.7598pt)
 -- (500.8467pt, -440.7598pt) .. controls (501.6201pt, -440.7598pt) and (502.0314pt, -440.7485pt) .. (502.0806pt, -440.7258pt)
 -- (502.0806pt, -440.7258pt) .. controls (502.1151pt, -440.7167pt) and (502.1743pt, -440.515pt) .. (502.258pt, -440.1208pt)
 -- (502.258pt, -440.1208pt)
 -- (502.258pt, -440.1004pt)
 -- (502.258pt, -440.1004pt)
 -- (502.5535pt, -440.1004pt)
 -- (502.5535pt, -440.1004pt)
 -- (502.5535pt, -440.1208pt)
 -- (502.5535pt, -440.1208pt) .. controls (502.5486pt, -440.1344pt) and (502.5166pt, -440.3406pt) .. (502.4575pt, -440.7394pt)
 -- (502.4575pt, -440.7394pt) .. controls (502.3984pt, -441.1382pt) and (502.3614pt, -441.3467pt) .. (502.3466pt, -441.3648pt)
 -- (502.3466pt, -441.3648pt)
 -- (502.3466pt, -441.3852pt)
 -- (502.3466pt, -441.3852pt)
 -- (499.6053pt, -441.3852pt)
 -- (499.6053pt, -441.3852pt)
 -- (499.6053pt, -441.2561pt)
 -- (499.6053pt, -441.2561pt)
 -- (499.6053pt, -441.1745pt)
 -- (499.6053pt, -441.1745pt) .. controls (499.6053pt, -441.1428pt) and (499.6201pt, -441.1088pt) .. (499.6497pt, -441.0725pt)
 -- (499.6497pt, -441.0725pt) .. controls (499.6792pt, -441.0363pt) and (499.7531pt, -440.9569pt) .. (499.8713pt, -440.8346pt)
 -- (499.8713pt, -440.8346pt) .. controls (500.0142pt, -440.6895pt) and (500.1373pt, -440.5627pt) .. (500.2407pt, -440.4539pt)
 -- (500.2407pt, -440.4539pt) .. controls (500.2851pt, -440.4086pt) and (500.3688pt, -440.3247pt) .. (500.492pt, -440.2023pt)
 -- (500.492pt, -440.2023pt) .. controls (500.6151pt, -440.08pt) and (500.6989pt, -439.9961pt) .. (500.7432pt, -439.9508pt)
 -- (500.7432pt, -439.9508pt) .. controls (500.7875pt, -439.9055pt) and (500.8589pt, -439.8307pt) .. (500.9575pt, -439.7265pt)
 -- (500.9575pt, -439.7265pt) .. controls (501.056pt, -439.6222pt) and (501.125pt, -439.5452pt) .. (501.1644pt, -439.4953pt)
 -- (501.1644pt, -439.4953pt) .. controls (501.2038pt, -439.4455pt) and (501.2604pt, -439.3775pt) .. (501.3344pt, -439.2914pt)
 -- (501.3344pt, -439.2914pt) .. controls (501.4082pt, -439.2053pt) and (501.46pt, -439.1328pt) .. (501.4895pt, -439.0739pt)
 -- (501.4895pt, -439.0739pt) .. controls (501.519pt, -439.0149pt) and (501.556pt, -438.9492pt) .. (501.6003pt, -438.8767pt)
 -- (501.6003pt, -438.8767pt) .. controls (501.6447pt, -438.8042pt) and (501.6767pt, -438.7317pt) .. (501.6964pt, -438.6591pt)
 -- (501.6964pt, -438.6591pt) .. controls (501.7161pt, -438.5866pt) and (501.7333pt, -438.5187pt) .. (501.7481pt, -438.4552pt)
 -- (501.7481pt, -438.4552pt) .. controls (501.7629pt, -438.3918pt) and (501.7703pt, -438.317pt) .. (501.7703pt, -438.2309pt)
 -- (501.7703pt, -438.2309pt) .. controls (501.7703pt, -437.9453pt) and (501.6865pt, -437.6984pt) .. (501.519pt, -437.4899pt)
 -- (501.519pt, -437.4899pt) .. controls (501.3516pt, -437.2814pt) and (501.1127pt, -437.1772pt) .. (500.8023pt, -437.1772pt)
 -- (500.8023pt, -437.1772pt) .. controls (500.6398pt, -437.1772pt) and (500.4969pt, -437.2157pt) .. (500.3738pt, -437.2927pt)
 -- (500.3738pt, -437.2927pt) .. controls (500.2506pt, -437.3698pt) and (500.1644pt, -437.4445pt) .. (500.1151pt, -437.5171pt)
 -- (500.1151pt, -437.5171pt) .. controls (500.0659pt, -437.5896pt) and (500.0413pt, -437.6326pt) .. (500.0413pt, -437.6462pt)
 -- (500.0413pt, -437.6462pt) .. controls (500.0413pt, -437.6508pt) and (500.0536pt, -437.653pt) .. (500.0782pt, -437.653pt)
 -- (500.0782pt, -437.653pt) .. controls (500.1669pt, -437.653pt) and (500.258pt, -437.6848pt) .. (500.3516pt, -437.7482pt)
 -- (500.3516pt, -437.7482pt) .. controls (500.4452pt, -437.8116pt) and (500.492pt, -437.9159pt) .. (500.492pt, -438.0609pt)
 -- (500.492pt, -438.0609pt) .. controls (500.492pt, -438.1742pt) and (500.4526pt, -438.2694pt) .. (500.3738pt, -438.3464pt)
 -- (500.3738pt, -438.3464pt) .. controls (500.2949pt, -438.4235pt) and (500.1841pt, -438.4643pt) .. (500.0413pt, -438.4688pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(399.9518pt, -401.5359pt) -- (402.4713pt, -401.5359pt)
 -- (402.4713pt, -401.5359pt)
 -- (402.4713pt, -404.0554pt)
 -- (402.4713pt, -404.0554pt)
 -- (399.9518pt, -404.0554pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(399.9518pt, -408.5291pt) -- (402.4713pt, -408.5291pt)
 -- (402.4713pt, -408.5291pt)
 -- (402.4713pt, -411.0486pt)
 -- (402.4713pt, -411.0486pt)
 -- (399.9518pt, -411.0486pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(399.9518pt, -415.5222pt) -- (402.4713pt, -415.5222pt)
 -- (402.4713pt, -415.5222pt)
 -- (402.4713pt, -418.0417pt)
 -- (402.4713pt, -418.0417pt)
 -- (399.9518pt, -418.0417pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(456.338,-368.7533){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\put(456.338,-440.6687){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(500.6333pt, -401.5359pt) -- (503.1528pt, -401.5359pt)
 -- (503.1528pt, -401.5359pt)
 -- (503.1528pt, -404.0554pt)
 -- (503.1528pt, -404.0554pt)
 -- (500.6333pt, -404.0554pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(500.6333pt, -408.5291pt) -- (503.1528pt, -408.5291pt)
 -- (503.1528pt, -408.5291pt)
 -- (503.1528pt, -411.0485pt)
 -- (503.1528pt, -411.0485pt)
 -- (500.6333pt, -411.0485pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(500.6333pt, -415.5222pt) -- (503.1528pt, -415.5222pt)
 -- (503.1528pt, -415.5222pt)
 -- (503.1528pt, -418.0417pt)
 -- (503.1528pt, -418.0417pt)
 -- (500.6333pt, -418.0417pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(461.6092pt, -406.9553pt) -- (463.3907pt, -405.1738pt)
 -- (463.3907pt, -405.1738pt)
 -- (465.1723pt, -406.9553pt)
 -- (465.1723pt, -406.9553pt)
 -- (463.3907pt, -408.7369pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(466.554pt, -411.9002pt) -- (468.3356pt, -410.1186pt)
 -- (468.3356pt, -410.1186pt)
 -- (470.1172pt, -411.9002pt)
 -- (470.1172pt, -411.9002pt)
 -- (468.3356pt, -413.6817pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(471.499pt, -416.8451pt) -- (473.2805pt, -415.0635pt)
 -- (473.2805pt, -415.0635pt)
 -- (475.0621pt, -416.8451pt)
 -- (475.0621pt, -416.8451pt)
 -- (473.2805pt, -418.6266pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(445.6181pt, -420.892pt) -- (359.3196pt, -420.892pt)
 -- (359.3196pt, -420.892pt)
 -- (359.3196pt, -449.6581pt)
 -- (359.3196pt, -449.6581pt)
 -- (445.6181pt, -449.6581pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(445.6181pt, -420.892pt) -- (359.3196pt, -420.892pt)
 -- (359.3196pt, -420.892pt)
 -- (359.3196pt, -449.6581pt)
 -- (359.3196pt, -449.6581pt)
 -- (445.6181pt, -449.6581pt)
 -- (445.6181pt, -449.6581pt)
 -- (445.6181pt, -420.892pt)
;
\draw[color_29791,line width=0.719154pt]
(388.0858pt, -420.892pt) -- (388.0858pt, -449.6581pt)
;
\draw[color_29791,line width=0.719154pt]
(416.852pt, -420.892pt) -- (416.852pt, -449.6581pt)
;
\end{scope}
\begin{scope}
\clip
(370.4665pt, -429.8814pt) -- (376.2197pt, -429.8814pt)
 -- (376.2197pt, -429.8814pt)
 -- (376.2197pt, -440.6687pt)
 -- (376.2197pt, -440.6687pt)
 -- (370.4665pt, -440.6687pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(374.2083pt, -432.3529pt) .. controls (374.0283pt, -431.989pt) and (373.7349pt, -431.8071pt) .. (373.3281pt, -431.8071pt)
 -- (373.3281pt, -431.8071pt) .. controls (373.068pt, -431.8071pt) and (372.8413pt, -431.9013pt) .. (372.6479pt, -432.0898pt)
 -- (372.6479pt, -432.0898pt) .. controls (372.5078pt, -432.2392pt) and (372.4245pt, -432.4472pt) .. (372.3978pt, -432.7136pt)
 -- (372.3978pt, -432.7136pt) .. controls (372.3712pt, -432.98pt) and (372.3545pt, -433.6299pt) .. (372.3478pt, -434.6631pt)
 -- (372.3478pt, -434.6631pt) .. controls (372.3478pt, -435.6509pt) and (372.3745pt, -436.2845pt) .. (372.4278pt, -436.5639pt)
 -- (372.4278pt, -436.5639pt) .. controls (372.4678pt, -436.7523pt) and (372.5645pt, -436.9213pt) .. (372.7179pt, -437.0708pt)
 -- (372.7179pt, -437.0708pt) .. controls (372.8713pt, -437.2202pt) and (373.078pt, -437.295pt) .. (373.3381pt, -437.295pt)
 -- (373.3381pt, -437.295pt) .. controls (373.6848pt, -437.295pt) and (373.9516pt, -437.1455pt) .. (374.1383pt, -436.8466pt)
 -- (374.1383pt, -436.8466pt) .. controls (374.2183pt, -436.7166pt) and (374.2683pt, -436.5054pt) .. (374.2883pt, -436.213pt)
 -- (374.2883pt, -436.213pt) .. controls (374.3083pt, -435.9206pt) and (374.3217pt, -435.3455pt) .. (374.3283pt, -434.4877pt)
 -- (374.3283pt, -434.4877pt) .. controls (374.3283pt, -433.2595pt) and (374.2883pt, -432.5479pt) .. (374.2083pt, -432.3529pt) -- cycle
(373.128pt, -431.3197pt) -- (373.2681pt, -431.3197pt)
 -- (373.2681pt, -431.3197pt)
 -- (373.2881pt, -431.3197pt)
 -- (373.2881pt, -431.3197pt) .. controls (374.7418pt, -431.3197pt) and (375.5487pt, -432.0865pt) .. (375.7087pt, -433.6201pt)
 -- (375.7087pt, -433.6201pt) .. controls (375.742pt, -433.932pt) and (375.7587pt, -434.2505pt) .. (375.7587pt, -434.5754pt)
 -- (375.7587pt, -434.5754pt) .. controls (375.7587pt, -435.8426pt) and (375.5153pt, -436.7133pt) .. (375.0285pt, -437.1877pt)
 -- (375.0285pt, -437.1877pt) .. controls (374.6351pt, -437.5906pt) and (374.0716pt, -437.7921pt) .. (373.3381pt, -437.7921pt)
 -- (373.3381pt, -437.7921pt) .. controls (372.1578pt, -437.7921pt) and (371.4109pt, -437.2592pt) .. (371.0975pt, -436.1935pt)
 -- (371.0975pt, -436.1935pt) .. controls (370.9774pt, -435.8166pt) and (370.9174pt, -435.2902pt) .. (370.9174pt, -434.6144pt)
 -- (370.9174pt, -434.6144pt) .. controls (370.9174pt, -433.3927pt) and (371.1442pt, -432.5186pt) .. (371.5976pt, -431.9923pt)
 -- (371.5976pt, -431.9923pt) .. controls (371.7776pt, -431.7778pt) and (372.0177pt, -431.6121pt) .. (372.3178pt, -431.4951pt)
 -- (372.3178pt, -431.4951pt) .. controls (372.6179pt, -431.3782pt) and (372.888pt, -431.3197pt) .. (373.128pt, -431.3197pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(374.2083pt, -432.3529pt) .. controls (374.0283pt, -431.989pt) and (373.7349pt, -431.8071pt) .. (373.3281pt, -431.8071pt)
 -- (373.3281pt, -431.8071pt) .. controls (373.068pt, -431.8071pt) and (372.8413pt, -431.9013pt) .. (372.6479pt, -432.0898pt)
 -- (372.6479pt, -432.0898pt) .. controls (372.5078pt, -432.2392pt) and (372.4245pt, -432.4472pt) .. (372.3978pt, -432.7136pt)
 -- (372.3978pt, -432.7136pt) .. controls (372.3712pt, -432.98pt) and (372.3545pt, -433.6299pt) .. (372.3478pt, -434.6631pt)
 -- (372.3478pt, -434.6631pt) .. controls (372.3478pt, -435.6509pt) and (372.3745pt, -436.2845pt) .. (372.4278pt, -436.5639pt)
 -- (372.4278pt, -436.5639pt) .. controls (372.4678pt, -436.7523pt) and (372.5645pt, -436.9213pt) .. (372.7179pt, -437.0708pt)
 -- (372.7179pt, -437.0708pt) .. controls (372.8713pt, -437.2202pt) and (373.078pt, -437.295pt) .. (373.3381pt, -437.295pt)
 -- (373.3381pt, -437.295pt) .. controls (373.6848pt, -437.295pt) and (373.9516pt, -437.1455pt) .. (374.1383pt, -436.8466pt)
 -- (374.1383pt, -436.8466pt) .. controls (374.2183pt, -436.7166pt) and (374.2683pt, -436.5054pt) .. (374.2883pt, -436.213pt)
 -- (374.2883pt, -436.213pt) .. controls (374.3083pt, -435.9206pt) and (374.3217pt, -435.3455pt) .. (374.3283pt, -434.4877pt)
 -- (374.3283pt, -434.4877pt) .. controls (374.3283pt, -433.2595pt) and (374.2883pt, -432.5479pt) .. (374.2083pt, -432.3529pt) -- cycle
(373.128pt, -431.3197pt) -- (373.2681pt, -431.3197pt)
 -- (373.2681pt, -431.3197pt)
 -- (373.2881pt, -431.3197pt)
 -- (373.2881pt, -431.3197pt) .. controls (374.7418pt, -431.3197pt) and (375.5487pt, -432.0865pt) .. (375.7087pt, -433.6201pt)
 -- (375.7087pt, -433.6201pt) .. controls (375.742pt, -433.932pt) and (375.7587pt, -434.2505pt) .. (375.7587pt, -434.5754pt)
 -- (375.7587pt, -434.5754pt) .. controls (375.7587pt, -435.8426pt) and (375.5153pt, -436.7133pt) .. (375.0285pt, -437.1877pt)
 -- (375.0285pt, -437.1877pt) .. controls (374.6351pt, -437.5906pt) and (374.0716pt, -437.7921pt) .. (373.3381pt, -437.7921pt)
 -- (373.3381pt, -437.7921pt) .. controls (372.1578pt, -437.7921pt) and (371.4109pt, -437.2592pt) .. (371.0975pt, -436.1935pt)
 -- (371.0975pt, -436.1935pt) .. controls (370.9774pt, -435.8166pt) and (370.9174pt, -435.2902pt) .. (370.9174pt, -434.6144pt)
 -- (370.9174pt, -434.6144pt) .. controls (370.9174pt, -433.3927pt) and (371.1442pt, -432.5186pt) .. (371.5976pt, -431.9923pt)
 -- (371.5976pt, -431.9923pt) .. controls (371.7776pt, -431.7778pt) and (372.0177pt, -431.6121pt) .. (372.3178pt, -431.4951pt)
 -- (372.3178pt, -431.4951pt) .. controls (372.6179pt, -431.3782pt) and (372.888pt, -431.3197pt) .. (373.128pt, -431.3197pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(392.0411pt, -429.1622pt) -- (412.1774pt, -429.1622pt)
 -- (412.1774pt, -429.1622pt)
 -- (412.1774pt, -441.3878pt)
 -- (412.1774pt, -441.3878pt)
 -- (392.0411pt, -441.3878pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(392.8172pt, -435.8149pt) -- (392.7019pt, -435.8149pt)
 -- (392.7019pt, -435.8149pt) .. controls (392.562pt, -435.8149pt) and (392.4921pt, -435.7701pt) .. (392.4921pt, -435.6803pt)
 -- (392.4921pt, -435.6803pt) .. controls (392.4921pt, -435.6675pt) and (392.4991pt, -435.6323pt) .. (392.5131pt, -435.5746pt)
 -- (392.5131pt, -435.5746pt) .. controls (392.5271pt, -435.5169pt) and (392.5655pt, -435.4367pt) .. (392.6284pt, -435.3342pt)
 -- (392.6284pt, -435.3342pt) .. controls (392.6914pt, -435.2316pt) and (392.7613pt, -435.1259pt) .. (392.8382pt, -435.0169pt)
 -- (392.8382pt, -435.0169pt) .. controls (392.9151pt, -434.9079pt) and (393.034pt, -434.7925pt) .. (393.1948pt, -434.6707pt)
 -- (393.1948pt, -434.6707pt) .. controls (393.3556pt, -434.5489pt) and (393.5269pt, -434.4464pt) .. (393.7087pt, -434.363pt)
 -- (393.7087pt, -434.363pt) .. controls (393.9953pt, -434.2477pt) and (394.254pt, -434.19pt) .. (394.4848pt, -434.19pt)
 -- (394.4848pt, -434.19pt)
 -- (394.5162pt, -434.19pt)
 -- (394.5162pt, -434.19pt) .. controls (394.7749pt, -434.19pt) and (394.9357pt, -434.1932pt) .. (394.9987pt, -434.1996pt)
 -- (394.9987pt, -434.1996pt) .. controls (395.53pt, -434.2829pt) and (395.8796pt, -434.4432pt) .. (396.0474pt, -434.6803pt)
 -- (396.0474pt, -434.6803pt)
 -- (396.1523pt, -434.5842pt)
 -- (396.1523pt, -434.5842pt) .. controls (396.446pt, -434.315pt) and (396.7641pt, -434.1804pt) .. (397.1067pt, -434.1804pt)
 -- (397.1067pt, -434.1804pt) .. controls (397.4912pt, -434.1804pt) and (397.7884pt, -434.2797pt) .. (397.9981pt, -434.4784pt)
 -- (397.9981pt, -434.4784pt) .. controls (398.2079pt, -434.6771pt) and (398.3163pt, -434.9175pt) .. (398.3232pt, -435.1996pt)
 -- (398.3232pt, -435.1996pt) .. controls (398.3232pt, -435.4752pt) and (398.2324pt, -435.6867pt) .. (398.0506pt, -435.8342pt)
 -- (398.0506pt, -435.8342pt) .. controls (397.8688pt, -435.9816pt) and (397.673pt, -436.0585pt) .. (397.4633pt, -436.0649pt)
 -- (397.4633pt, -436.0649pt) .. controls (397.3025pt, -436.0649pt) and (397.1661pt, -436.0201pt) .. (397.0542pt, -435.9303pt)
 -- (397.0542pt, -435.9303pt) .. controls (396.9424pt, -435.8406pt) and (396.8864pt, -435.7188pt) .. (396.8864pt, -435.5649pt)
 -- (396.8864pt, -435.5649pt) .. controls (396.8864pt, -435.3406pt) and (396.9773pt, -435.1515pt) .. (397.1591pt, -434.9977pt)
 -- (397.1591pt, -434.9977pt) .. controls (397.25pt, -434.9335pt) and (397.3619pt, -434.8759pt) .. (397.4947pt, -434.8246pt)
 -- (397.4947pt, -434.8246pt) .. controls (397.4947pt, -434.8181pt) and (397.4807pt, -434.8053pt) .. (397.4528pt, -434.7861pt)
 -- (397.4528pt, -434.7861pt) .. controls (397.4248pt, -434.7669pt) and (397.3759pt, -434.7444pt) .. (397.3059pt, -434.7188pt)
 -- (397.3059pt, -434.7188pt) .. controls (397.236pt, -434.6932pt) and (397.1591pt, -434.6803pt) .. (397.0752pt, -434.6803pt)
 -- (397.0752pt, -434.6803pt) .. controls (396.9913pt, -434.6803pt) and (396.9284pt, -434.6867pt) .. (396.8864pt, -434.6996pt)
 -- (396.8864pt, -434.6996pt) .. controls (396.6557pt, -434.7957pt) and (396.4914pt, -434.9784pt) .. (396.3935pt, -435.2477pt)
 -- (396.3935pt, -435.2477pt) .. controls (395.967pt, -436.6899pt) and (395.7538pt, -437.5265pt) .. (395.7538pt, -437.7572pt)
 -- (395.7538pt, -437.7572pt) .. controls (395.7538pt, -437.988pt) and (395.9321pt, -438.1034pt) .. (396.2886pt, -438.1034pt)
 -- (396.2886pt, -438.1034pt) .. controls (396.5963pt, -438.1034pt) and (396.8759pt, -438.0072pt) .. (397.1277pt, -437.8149pt)
 -- (397.1277pt, -437.8149pt) .. controls (397.3794pt, -437.6226pt) and (397.5541pt, -437.4047pt) .. (397.652pt, -437.1611pt)
 -- (397.652pt, -437.1611pt) .. controls (397.68pt, -437.0713pt) and (397.7045pt, -437.0168pt) .. (397.7255pt, -436.9976pt)
 -- (397.7255pt, -436.9976pt) .. controls (397.7464pt, -436.9784pt) and (397.8163pt, -436.9688pt) .. (397.9352pt, -436.9688pt)
 -- (397.9352pt, -436.9688pt)
 -- (397.9981pt, -436.9688pt)
 -- (397.9981pt, -436.9688pt)
 -- (398.1135pt, -436.9688pt)
 -- (398.1135pt, -436.9688pt) .. controls (398.2533pt, -436.9688pt) and (398.3232pt, -437.0136pt) .. (398.3232pt, -437.1034pt)
 -- (398.3232pt, -437.1034pt) .. controls (398.3232pt, -437.1867pt) and (398.2778pt, -437.3053pt) .. (398.1869pt, -437.4591pt)
 -- (398.1869pt, -437.4591pt) .. controls (398.096pt, -437.613pt) and (397.9702pt, -437.7764pt) .. (397.8094pt, -437.9495pt)
 -- (397.8094pt, -437.9495pt) .. controls (397.6485pt, -438.1226pt) and (397.4213pt, -438.2764pt) .. (397.1277pt, -438.411pt)
 -- (397.1277pt, -438.411pt) .. controls (396.834pt, -438.5457pt) and (396.5264pt, -438.6098pt) .. (396.2047pt, -438.6034pt)
 -- (396.2047pt, -438.6034pt) .. controls (395.6174pt, -438.6034pt) and (395.1595pt, -438.4655pt) .. (394.8308pt, -438.1899pt)
 -- (394.8308pt, -438.1899pt)
 -- (394.7469pt, -438.1034pt)
 -- (394.7469pt, -438.1034pt) .. controls (394.4463pt, -438.4303pt) and (394.1072pt, -438.5937pt) .. (393.7296pt, -438.5937pt)
 -- (393.7296pt, -438.5937pt)
 -- (393.6772pt, -438.5937pt)
 -- (393.6772pt, -438.5937pt) .. controls (393.2787pt, -438.5937pt) and (392.9815pt, -438.4912pt) .. (392.7858pt, -438.286pt)
 -- (392.7858pt, -438.286pt) .. controls (392.59pt, -438.0809pt) and (392.4921pt, -437.8566pt) .. (392.4921pt, -437.613pt)
 -- (392.4921pt, -437.613pt) .. controls (392.4921pt, -437.3053pt) and (392.5865pt, -437.0809pt) .. (392.7753pt, -436.9399pt)
 -- (392.7753pt, -436.9399pt) .. controls (392.9641pt, -436.7989pt) and (393.1563pt, -436.7252pt) .. (393.3521pt, -436.7188pt)
 -- (393.3521pt, -436.7188pt) .. controls (393.5129pt, -436.7188pt) and (393.6492pt, -436.7636pt) .. (393.7611pt, -436.8534pt)
 -- (393.7611pt, -436.8534pt) .. controls (393.873pt, -436.9431pt) and (393.9289pt, -437.0649pt) .. (393.9289pt, -437.2188pt)
 -- (393.9289pt, -437.2188pt) .. controls (393.9289pt, -437.4431pt) and (393.838pt, -437.6322pt) .. (393.6562pt, -437.7861pt)
 -- (393.6562pt, -437.7861pt) .. controls (393.5653pt, -437.8502pt) and (393.4535pt, -437.9078pt) .. (393.3206pt, -437.9591pt)
 -- (393.3206pt, -437.9591pt) .. controls (393.3346pt, -437.9912pt) and (393.3835pt, -438.0232pt) .. (393.4675pt, -438.0553pt)
 -- (393.4675pt, -438.0553pt) .. controls (393.5514pt, -438.0873pt) and (393.6388pt, -438.1066pt) .. (393.7296pt, -438.113pt)
 -- (393.7296pt, -438.113pt) .. controls (393.8835pt, -438.113pt) and (394.0198pt, -438.0553pt) .. (394.1387pt, -437.9399pt)
 -- (394.1387pt, -437.9399pt) .. controls (394.2575pt, -437.8245pt) and (394.3484pt, -437.6899pt) .. (394.4113pt, -437.5361pt)
 -- (394.4113pt, -437.5361pt) .. controls (394.8379pt, -436.0938pt) and (395.0511pt, -435.2573pt) .. (395.0511pt, -435.0265pt)
 -- (395.0511pt, -435.0265pt) .. controls (395.0511pt, -434.7957pt) and (394.8728pt, -434.6803pt) .. (394.5162pt, -434.6803pt)
 -- (394.5162pt, -434.6803pt) .. controls (394.2645pt, -434.6803pt) and (394.0128pt, -434.7541pt) .. (393.7611pt, -434.9015pt)
 -- (393.7611pt, -434.9015pt) .. controls (393.5094pt, -435.0489pt) and (393.3102pt, -435.2893pt) .. (393.1633pt, -435.6226pt)
 -- (393.1633pt, -435.6226pt) .. controls (393.1353pt, -435.7124pt) and (393.1109pt, -435.7669pt) .. (393.0899pt, -435.7861pt)
 -- (393.0899pt, -435.7861pt) .. controls (393.0689pt, -435.8053pt) and (392.999pt, -435.8149pt) .. (392.8802pt, -435.8149pt)
 -- (392.8802pt, -435.8149pt)
 -- (392.8172pt, -435.8149pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(392.8172pt, -435.8149pt) -- (392.7019pt, -435.8149pt)
 -- (392.7019pt, -435.8149pt) .. controls (392.562pt, -435.8149pt) and (392.4921pt, -435.7701pt) .. (392.4921pt, -435.6803pt)
 -- (392.4921pt, -435.6803pt) .. controls (392.4921pt, -435.6675pt) and (392.4991pt, -435.6323pt) .. (392.5131pt, -435.5746pt)
 -- (392.5131pt, -435.5746pt) .. controls (392.5271pt, -435.5169pt) and (392.5655pt, -435.4367pt) .. (392.6284pt, -435.3342pt)
 -- (392.6284pt, -435.3342pt) .. controls (392.6914pt, -435.2316pt) and (392.7613pt, -435.1259pt) .. (392.8382pt, -435.0169pt)
 -- (392.8382pt, -435.0169pt) .. controls (392.9151pt, -434.9079pt) and (393.034pt, -434.7925pt) .. (393.1948pt, -434.6707pt)
 -- (393.1948pt, -434.6707pt) .. controls (393.3556pt, -434.5489pt) and (393.5269pt, -434.4464pt) .. (393.7087pt, -434.363pt)
 -- (393.7087pt, -434.363pt) .. controls (393.9953pt, -434.2477pt) and (394.254pt, -434.19pt) .. (394.4848pt, -434.19pt)
 -- (394.4848pt, -434.19pt)
 -- (394.5162pt, -434.19pt)
 -- (394.5162pt, -434.19pt) .. controls (394.7749pt, -434.19pt) and (394.9357pt, -434.1932pt) .. (394.9987pt, -434.1996pt)
 -- (394.9987pt, -434.1996pt) .. controls (395.53pt, -434.2829pt) and (395.8796pt, -434.4432pt) .. (396.0474pt, -434.6803pt)
 -- (396.0474pt, -434.6803pt)
 -- (396.1523pt, -434.5842pt)
 -- (396.1523pt, -434.5842pt) .. controls (396.446pt, -434.315pt) and (396.7641pt, -434.1804pt) .. (397.1067pt, -434.1804pt)
 -- (397.1067pt, -434.1804pt) .. controls (397.4912pt, -434.1804pt) and (397.7884pt, -434.2797pt) .. (397.9981pt, -434.4784pt)
 -- (397.9981pt, -434.4784pt) .. controls (398.2079pt, -434.6771pt) and (398.3163pt, -434.9175pt) .. (398.3232pt, -435.1996pt)
 -- (398.3232pt, -435.1996pt) .. controls (398.3232pt, -435.4752pt) and (398.2324pt, -435.6867pt) .. (398.0506pt, -435.8342pt)
 -- (398.0506pt, -435.8342pt) .. controls (397.8688pt, -435.9816pt) and (397.673pt, -436.0585pt) .. (397.4633pt, -436.0649pt)
 -- (397.4633pt, -436.0649pt) .. controls (397.3025pt, -436.0649pt) and (397.1661pt, -436.0201pt) .. (397.0542pt, -435.9303pt)
 -- (397.0542pt, -435.9303pt) .. controls (396.9424pt, -435.8406pt) and (396.8864pt, -435.7188pt) .. (396.8864pt, -435.5649pt)
 -- (396.8864pt, -435.5649pt) .. controls (396.8864pt, -435.3406pt) and (396.9773pt, -435.1515pt) .. (397.1591pt, -434.9977pt)
 -- (397.1591pt, -434.9977pt) .. controls (397.25pt, -434.9335pt) and (397.3619pt, -434.8759pt) .. (397.4947pt, -434.8246pt)
 -- (397.4947pt, -434.8246pt) .. controls (397.4947pt, -434.8181pt) and (397.4807pt, -434.8053pt) .. (397.4528pt, -434.7861pt)
 -- (397.4528pt, -434.7861pt) .. controls (397.4248pt, -434.7669pt) and (397.3759pt, -434.7444pt) .. (397.3059pt, -434.7188pt)
 -- (397.3059pt, -434.7188pt) .. controls (397.236pt, -434.6932pt) and (397.1591pt, -434.6803pt) .. (397.0752pt, -434.6803pt)
 -- (397.0752pt, -434.6803pt) .. controls (396.9913pt, -434.6803pt) and (396.9284pt, -434.6867pt) .. (396.8864pt, -434.6996pt)
 -- (396.8864pt, -434.6996pt) .. controls (396.6557pt, -434.7957pt) and (396.4914pt, -434.9784pt) .. (396.3935pt, -435.2477pt)
 -- (396.3935pt, -435.2477pt) .. controls (395.967pt, -436.6899pt) and (395.7538pt, -437.5265pt) .. (395.7538pt, -437.7572pt)
 -- (395.7538pt, -437.7572pt) .. controls (395.7538pt, -437.988pt) and (395.9321pt, -438.1034pt) .. (396.2886pt, -438.1034pt)
 -- (396.2886pt, -438.1034pt) .. controls (396.5963pt, -438.1034pt) and (396.8759pt, -438.0072pt) .. (397.1277pt, -437.8149pt)
 -- (397.1277pt, -437.8149pt) .. controls (397.3794pt, -437.6226pt) and (397.5541pt, -437.4047pt) .. (397.652pt, -437.1611pt)
 -- (397.652pt, -437.1611pt) .. controls (397.68pt, -437.0713pt) and (397.7045pt, -437.0168pt) .. (397.7255pt, -436.9976pt)
 -- (397.7255pt, -436.9976pt) .. controls (397.7464pt, -436.9784pt) and (397.8163pt, -436.9688pt) .. (397.9352pt, -436.9688pt)
 -- (397.9352pt, -436.9688pt)
 -- (397.9981pt, -436.9688pt)
 -- (397.9981pt, -436.9688pt)
 -- (398.1135pt, -436.9688pt)
 -- (398.1135pt, -436.9688pt) .. controls (398.2533pt, -436.9688pt) and (398.3232pt, -437.0136pt) .. (398.3232pt, -437.1034pt)
 -- (398.3232pt, -437.1034pt) .. controls (398.3232pt, -437.1867pt) and (398.2778pt, -437.3053pt) .. (398.1869pt, -437.4591pt)
 -- (398.1869pt, -437.4591pt) .. controls (398.096pt, -437.613pt) and (397.9702pt, -437.7764pt) .. (397.8094pt, -437.9495pt)
 -- (397.8094pt, -437.9495pt) .. controls (397.6485pt, -438.1226pt) and (397.4213pt, -438.2764pt) .. (397.1277pt, -438.411pt)
 -- (397.1277pt, -438.411pt) .. controls (396.834pt, -438.5457pt) and (396.5264pt, -438.6098pt) .. (396.2047pt, -438.6034pt)
 -- (396.2047pt, -438.6034pt) .. controls (395.6174pt, -438.6034pt) and (395.1595pt, -438.4655pt) .. (394.8308pt, -438.1899pt)
 -- (394.8308pt, -438.1899pt)
 -- (394.7469pt, -438.1034pt)
 -- (394.7469pt, -438.1034pt) .. controls (394.4463pt, -438.4303pt) and (394.1072pt, -438.5937pt) .. (393.7296pt, -438.5937pt)
 -- (393.7296pt, -438.5937pt)
 -- (393.6772pt, -438.5937pt)
 -- (393.6772pt, -438.5937pt) .. controls (393.2787pt, -438.5937pt) and (392.9815pt, -438.4912pt) .. (392.7858pt, -438.286pt)
 -- (392.7858pt, -438.286pt) .. controls (392.59pt, -438.0809pt) and (392.4921pt, -437.8566pt) .. (392.4921pt, -437.613pt)
 -- (392.4921pt, -437.613pt) .. controls (392.4921pt, -437.3053pt) and (392.5865pt, -437.0809pt) .. (392.7753pt, -436.9399pt)
 -- (392.7753pt, -436.9399pt) .. controls (392.9641pt, -436.7989pt) and (393.1563pt, -436.7252pt) .. (393.3521pt, -436.7188pt)
 -- (393.3521pt, -436.7188pt) .. controls (393.5129pt, -436.7188pt) and (393.6492pt, -436.7636pt) .. (393.7611pt, -436.8534pt)
 -- (393.7611pt, -436.8534pt) .. controls (393.873pt, -436.9431pt) and (393.9289pt, -437.0649pt) .. (393.9289pt, -437.2188pt)
 -- (393.9289pt, -437.2188pt) .. controls (393.9289pt, -437.4431pt) and (393.838pt, -437.6322pt) .. (393.6562pt, -437.7861pt)
 -- (393.6562pt, -437.7861pt) .. controls (393.5653pt, -437.8502pt) and (393.4535pt, -437.9078pt) .. (393.3206pt, -437.9591pt)
 -- (393.3206pt, -437.9591pt) .. controls (393.3346pt, -437.9912pt) and (393.3835pt, -438.0232pt) .. (393.4675pt, -438.0553pt)
 -- (393.4675pt, -438.0553pt) .. controls (393.5514pt, -438.0873pt) and (393.6388pt, -438.1066pt) .. (393.7296pt, -438.113pt)
 -- (393.7296pt, -438.113pt) .. controls (393.8835pt, -438.113pt) and (394.0198pt, -438.0553pt) .. (394.1387pt, -437.9399pt)
 -- (394.1387pt, -437.9399pt) .. controls (394.2575pt, -437.8245pt) and (394.3484pt, -437.6899pt) .. (394.4113pt, -437.5361pt)
 -- (394.4113pt, -437.5361pt) .. controls (394.8379pt, -436.0938pt) and (395.0511pt, -435.2573pt) .. (395.0511pt, -435.0265pt)
 -- (395.0511pt, -435.0265pt) .. controls (395.0511pt, -434.7957pt) and (394.8728pt, -434.6803pt) .. (394.5162pt, -434.6803pt)
 -- (394.5162pt, -434.6803pt) .. controls (394.2645pt, -434.6803pt) and (394.0128pt, -434.7541pt) .. (393.7611pt, -434.9015pt)
 -- (393.7611pt, -434.9015pt) .. controls (393.5094pt, -435.0489pt) and (393.3102pt, -435.2893pt) .. (393.1633pt, -435.6226pt)
 -- (393.1633pt, -435.6226pt) .. controls (393.1353pt, -435.7124pt) and (393.1109pt, -435.7669pt) .. (393.0899pt, -435.7861pt)
 -- (393.0899pt, -435.7861pt) .. controls (393.0689pt, -435.8053pt) and (392.999pt, -435.8149pt) .. (392.8802pt, -435.8149pt)
 -- (392.8802pt, -435.8149pt)
 -- (392.8172pt, -435.8149pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(396.4134pt, -433.1708pt) .. controls (396.2526pt, -433.1708pt) and (396.0254pt, -433.097pt) .. (395.7317pt, -432.9496pt)
 -- (395.7317pt, -432.9496pt) .. controls (395.4381pt, -432.8022pt) and (395.2178pt, -432.7253pt) .. (395.071pt, -432.7188pt)
 -- (395.071pt, -432.7188pt) .. controls (394.8333pt, -432.7188pt) and (394.5921pt, -432.831pt) .. (394.3474pt, -433.0554pt)
 -- (394.3474pt, -433.0554pt)
 -- (394.2215pt, -433.1708pt)
 -- (394.2215pt, -433.1708pt)
 -- (394.0222pt, -433.0073pt)
 -- (394.0222pt, -433.0073pt) .. controls (393.9943pt, -432.9881pt) and (393.9628pt, -432.9656pt) .. (393.9279pt, -432.94pt)
 -- (393.9279pt, -432.94pt) .. controls (393.8929pt, -432.9144pt) and (393.8649pt, -432.8887pt) .. (393.844pt, -432.8631pt)
 -- (393.844pt, -432.8631pt)
 -- (393.823pt, -432.8438pt)
 -- (393.823pt, -432.8438pt) .. controls (394.2565pt, -432.3951pt) and (394.4977pt, -432.1483pt) .. (394.5466pt, -432.1035pt)
 -- (394.5466pt, -432.1035pt) .. controls (394.7843pt, -431.9048pt) and (395.0116pt, -431.8054pt) .. (395.2283pt, -431.8054pt)
 -- (395.2283pt, -431.8054pt) .. controls (395.2913pt, -431.8054pt) and (395.3402pt, -431.8086pt) .. (395.3752pt, -431.815pt)
 -- (395.3752pt, -431.815pt) .. controls (395.501pt, -431.8407pt) and (395.6968pt, -431.9208pt) .. (395.9625pt, -432.0554pt)
 -- (395.9625pt, -432.0554pt) .. controls (396.2281pt, -432.19pt) and (396.4344pt, -432.2573pt) .. (396.5812pt, -432.2573pt)
 -- (396.5812pt, -432.2573pt) .. controls (396.8189pt, -432.2573pt) and (397.0602pt, -432.1451pt) .. (397.3049pt, -431.9208pt)
 -- (397.3049pt, -431.9208pt)
 -- (397.4307pt, -431.8054pt)
 -- (397.4307pt, -431.8054pt)
 -- (397.63pt, -431.9689pt)
 -- (397.63pt, -431.9689pt) .. controls (397.658pt, -431.9881pt) and (397.6894pt, -432.0105pt) .. (397.7244pt, -432.0362pt)
 -- (397.7244pt, -432.0362pt) .. controls (397.7593pt, -432.0618pt) and (397.7873pt, -432.0875pt) .. (397.8083pt, -432.1131pt)
 -- (397.8083pt, -432.1131pt)
 -- (397.8293pt, -432.1323pt)
 -- (397.8293pt, -432.1323pt) .. controls (397.3958pt, -432.581pt) and (397.1546pt, -432.8278pt) .. (397.1056pt, -432.8727pt)
 -- (397.1056pt, -432.8727pt) .. controls (396.8679pt, -433.0714pt) and (396.6372pt, -433.1708pt) .. (396.4134pt, -433.1708pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(396.4134pt, -433.1708pt) .. controls (396.2526pt, -433.1708pt) and (396.0254pt, -433.097pt) .. (395.7317pt, -432.9496pt)
 -- (395.7317pt, -432.9496pt) .. controls (395.4381pt, -432.8022pt) and (395.2178pt, -432.7253pt) .. (395.071pt, -432.7188pt)
 -- (395.071pt, -432.7188pt) .. controls (394.8333pt, -432.7188pt) and (394.5921pt, -432.831pt) .. (394.3474pt, -433.0554pt)
 -- (394.3474pt, -433.0554pt)
 -- (394.2215pt, -433.1708pt)
 -- (394.2215pt, -433.1708pt)
 -- (394.0222pt, -433.0073pt)
 -- (394.0222pt, -433.0073pt) .. controls (393.9943pt, -432.9881pt) and (393.9628pt, -432.9656pt) .. (393.9279pt, -432.94pt)
 -- (393.9279pt, -432.94pt) .. controls (393.8929pt, -432.9144pt) and (393.8649pt, -432.8887pt) .. (393.844pt, -432.8631pt)
 -- (393.844pt, -432.8631pt)
 -- (393.823pt, -432.8438pt)
 -- (393.823pt, -432.8438pt) .. controls (394.2565pt, -432.3951pt) and (394.4977pt, -432.1483pt) .. (394.5466pt, -432.1035pt)
 -- (394.5466pt, -432.1035pt) .. controls (394.7843pt, -431.9048pt) and (395.0116pt, -431.8054pt) .. (395.2283pt, -431.8054pt)
 -- (395.2283pt, -431.8054pt) .. controls (395.2913pt, -431.8054pt) and (395.3402pt, -431.8086pt) .. (395.3752pt, -431.815pt)
 -- (395.3752pt, -431.815pt) .. controls (395.501pt, -431.8407pt) and (395.6968pt, -431.9208pt) .. (395.9625pt, -432.0554pt)
 -- (395.9625pt, -432.0554pt) .. controls (396.2281pt, -432.19pt) and (396.4344pt, -432.2573pt) .. (396.5812pt, -432.2573pt)
 -- (396.5812pt, -432.2573pt) .. controls (396.8189pt, -432.2573pt) and (397.0602pt, -432.1451pt) .. (397.3049pt, -431.9208pt)
 -- (397.3049pt, -431.9208pt)
 -- (397.4307pt, -431.8054pt)
 -- (397.4307pt, -431.8054pt)
 -- (397.63pt, -431.9689pt)
 -- (397.63pt, -431.9689pt) .. controls (397.658pt, -431.9881pt) and (397.6894pt, -432.0105pt) .. (397.7244pt, -432.0362pt)
 -- (397.7244pt, -432.0362pt) .. controls (397.7593pt, -432.0618pt) and (397.7873pt, -432.0875pt) .. (397.8083pt, -432.1131pt)
 -- (397.8083pt, -432.1131pt)
 -- (397.8293pt, -432.1323pt)
 -- (397.8293pt, -432.1323pt) .. controls (397.3958pt, -432.581pt) and (397.1546pt, -432.8278pt) .. (397.1056pt, -432.8727pt)
 -- (397.1056pt, -432.8727pt) .. controls (396.8679pt, -433.0714pt) and (396.6372pt, -433.1708pt) .. (396.4134pt, -433.1708pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(401.0336pt, -429.477pt) .. controls (401.0188pt, -429.477pt) and (400.9991pt, -429.477pt) .. (400.9743pt, -429.477pt)
 -- (400.9743pt, -429.477pt) .. controls (400.8507pt, -429.477pt) and (400.7766pt, -429.4747pt) .. (400.7519pt, -429.4702pt)
 -- (400.7519pt, -429.4702pt) .. controls (400.7272pt, -429.4656pt) and (400.7148pt, -429.4407pt) .. (400.7148pt, -429.3954pt)
 -- (400.7148pt, -429.3954pt) .. controls (400.7148pt, -429.273pt) and (400.742pt, -429.1983pt) .. (400.7964pt, -429.1711pt)
 -- (400.7964pt, -429.1711pt) .. controls (400.8062pt, -429.1665pt) and (401.046pt, -429.1643pt) .. (401.5156pt, -429.1643pt)
 -- (401.5156pt, -429.1643pt) .. controls (401.8962pt, -429.1643pt) and (402.1137pt, -429.1643pt) .. (402.1681pt, -429.1643pt)
 -- (402.1681pt, -429.1643pt) .. controls (402.2225pt, -429.1643pt) and (402.2571pt, -429.1779pt) .. (402.2719pt, -429.2051pt)
 -- (402.2719pt, -429.2051pt) .. controls (403.3149pt, -431.4529pt) and (403.8463pt, -432.6063pt) .. (403.8661pt, -432.6652pt)
 -- (403.8661pt, -432.6652pt)
 -- (404.2665pt, -431.2173pt)
 -- (404.2665pt, -431.2173pt) .. controls (404.5285pt, -430.261pt) and (404.6595pt, -429.7512pt) .. (404.6595pt, -429.6877pt)
 -- (404.6595pt, -429.6877pt) .. controls (404.6595pt, -429.5654pt) and (404.5013pt, -429.4951pt) .. (404.1849pt, -429.477pt)
 -- (404.1849pt, -429.477pt) .. controls (404.0663pt, -429.477pt) and (404.007pt, -429.4521pt) .. (404.007pt, -429.4022pt)
 -- (404.007pt, -429.4022pt) .. controls (404.007pt, -429.3931pt) and (404.0119pt, -429.3659pt) .. (404.0218pt, -429.3206pt)
 -- (404.0218pt, -429.3206pt) .. controls (404.0416pt, -429.2481pt) and (404.0564pt, -429.2051pt) .. (404.0663pt, -429.1915pt)
 -- (404.0663pt, -429.1915pt) .. controls (404.0762pt, -429.1779pt) and (404.1009pt, -429.1688pt) .. (404.1404pt, -429.1643pt)
 -- (404.1404pt, -429.1643pt) .. controls (404.1553pt, -429.1643pt) and (404.2319pt, -429.1665pt) .. (404.3703pt, -429.1711pt)
 -- (404.3703pt, -429.1711pt) .. controls (404.5087pt, -429.1756pt) and (404.7138pt, -429.1801pt) .. (404.9857pt, -429.1847pt)
 -- (404.9857pt, -429.1847pt) .. controls (405.2329pt, -429.1847pt) and (405.4207pt, -429.1824pt) .. (405.5493pt, -429.1779pt)
 -- (405.5493pt, -429.1779pt) .. controls (405.6778pt, -429.1733pt) and (405.7519pt, -429.1711pt) .. (405.7717pt, -429.1711pt)
 -- (405.7717pt, -429.1711pt) .. controls (405.8458pt, -429.1711pt) and (405.8829pt, -429.1937pt) .. (405.8829pt, -429.239pt)
 -- (405.8829pt, -429.239pt) .. controls (405.8829pt, -429.3387pt) and (405.8631pt, -429.4067pt) .. (405.8236pt, -429.443pt)
 -- (405.8236pt, -429.443pt) .. controls (405.8137pt, -429.4656pt) and (405.7593pt, -429.477pt) .. (405.6605pt, -429.477pt)
 -- (405.6605pt, -429.477pt) .. controls (405.3095pt, -429.4951pt) and (405.0895pt, -429.5858pt) .. (405.0005pt, -429.7489pt)
 -- (405.0005pt, -429.7489pt)
 -- (403.8958pt, -433.7597pt)
 -- (403.8958pt, -433.7597pt) .. controls (403.8859pt, -433.7914pt) and (403.834pt, -433.8073pt) .. (403.74pt, -433.8073pt)
 -- (403.74pt, -433.8073pt) .. controls (403.6708pt, -433.8073pt) and (403.6288pt, -433.8027pt) .. (403.614pt, -433.7937pt)
 -- (403.614pt, -433.7937pt) .. controls (403.5992pt, -433.7801pt) and (403.2803pt, -433.0935pt) .. (402.6575pt, -431.7339pt)
 -- (402.6575pt, -431.7339pt)
 -- (401.7158pt, -429.7013pt)
 -- (401.7158pt, -429.7013pt)
 -- (401.2338pt, -431.4688pt)
 -- (401.2338pt, -431.4688pt) .. controls (400.9125pt, -432.629pt) and (400.7519pt, -433.2295pt) .. (400.7519pt, -433.2702pt)
 -- (400.7519pt, -433.2702pt) .. controls (400.7766pt, -433.4198pt) and (400.9546pt, -433.4946pt) .. (401.2857pt, -433.4946pt)
 -- (401.2857pt, -433.4946pt)
 -- (401.3599pt, -433.4946pt)
 -- (401.3599pt, -433.4946pt) .. controls (401.3896pt, -433.5172pt) and (401.4044pt, -433.5354pt) .. (401.4044pt, -433.549pt)
 -- (401.4044pt, -433.549pt) .. controls (401.4044pt, -433.5626pt) and (401.3994pt, -433.6056pt) .. (401.3896pt, -433.6781pt)
 -- (401.3896pt, -433.6781pt) .. controls (401.3698pt, -433.737pt) and (401.3451pt, -433.7801pt) .. (401.3154pt, -433.8073pt)
 -- (401.3154pt, -433.8073pt)
 -- (401.219pt, -433.8073pt)
 -- (401.219pt, -433.8073pt) .. controls (401.0658pt, -433.7982pt) and (400.7988pt, -433.7937pt) .. (400.4182pt, -433.7937pt)
 -- (400.4182pt, -433.7937pt) .. controls (400.2798pt, -433.7937pt) and (400.1537pt, -433.7937pt) .. (400.0401pt, -433.7937pt)
 -- (400.0401pt, -433.7937pt) .. controls (399.9264pt, -433.7937pt) and (399.8349pt, -433.7937pt) .. (399.7657pt, -433.7937pt)
 -- (399.7657pt, -433.7937pt) .. controls (399.6965pt, -433.7937pt) and (399.6545pt, -433.796pt) .. (399.6397pt, -433.8005pt)
 -- (399.6397pt, -433.8005pt) .. controls (399.5655pt, -433.8005pt) and (399.5284pt, -433.7801pt) .. (399.5284pt, -433.7393pt)
 -- (399.5284pt, -433.7393pt) .. controls (399.5284pt, -433.7212pt) and (399.5359pt, -433.6849pt) .. (399.5507pt, -433.6305pt)
 -- (399.5507pt, -433.6305pt) .. controls (399.5655pt, -433.5761pt) and (399.5779pt, -433.5444pt) .. (399.5878pt, -433.5354pt)
 -- (399.5878pt, -433.5354pt) .. controls (399.5977pt, -433.5082pt) and (399.6545pt, -433.4946pt) .. (399.7583pt, -433.4946pt)
 -- (399.7583pt, -433.4946pt) .. controls (400.0945pt, -433.481pt) and (400.312pt, -433.3926pt) .. (400.4108pt, -433.2295pt)
 -- (400.4108pt, -433.2295pt) .. controls (400.4306pt, -433.2023pt) and (400.606pt, -432.5746pt) .. (400.9373pt, -431.3464pt)
 -- (400.9373pt, -431.3464pt)
 -- (401.4415pt, -429.4974pt)
 -- (401.4415pt, -429.4974pt) .. controls (401.4316pt, -429.4929pt) and (401.2956pt, -429.4861pt) .. (401.0336pt, -429.477pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(401.0336pt, -429.477pt) .. controls (401.0188pt, -429.477pt) and (400.9991pt, -429.477pt) .. (400.9743pt, -429.477pt)
 -- (400.9743pt, -429.477pt) .. controls (400.8507pt, -429.477pt) and (400.7766pt, -429.4747pt) .. (400.7519pt, -429.4702pt)
 -- (400.7519pt, -429.4702pt) .. controls (400.7272pt, -429.4656pt) and (400.7148pt, -429.4407pt) .. (400.7148pt, -429.3954pt)
 -- (400.7148pt, -429.3954pt) .. controls (400.7148pt, -429.273pt) and (400.742pt, -429.1983pt) .. (400.7964pt, -429.1711pt)
 -- (400.7964pt, -429.1711pt) .. controls (400.8062pt, -429.1665pt) and (401.046pt, -429.1643pt) .. (401.5156pt, -429.1643pt)
 -- (401.5156pt, -429.1643pt) .. controls (401.8962pt, -429.1643pt) and (402.1137pt, -429.1643pt) .. (402.1681pt, -429.1643pt)
 -- (402.1681pt, -429.1643pt) .. controls (402.2225pt, -429.1643pt) and (402.2571pt, -429.1779pt) .. (402.2719pt, -429.2051pt)
 -- (402.2719pt, -429.2051pt) .. controls (403.3149pt, -431.4529pt) and (403.8463pt, -432.6063pt) .. (403.8661pt, -432.6652pt)
 -- (403.8661pt, -432.6652pt)
 -- (404.2665pt, -431.2173pt)
 -- (404.2665pt, -431.2173pt) .. controls (404.5285pt, -430.261pt) and (404.6595pt, -429.7512pt) .. (404.6595pt, -429.6877pt)
 -- (404.6595pt, -429.6877pt) .. controls (404.6595pt, -429.5654pt) and (404.5013pt, -429.4951pt) .. (404.1849pt, -429.477pt)
 -- (404.1849pt, -429.477pt) .. controls (404.0663pt, -429.477pt) and (404.007pt, -429.4521pt) .. (404.007pt, -429.4022pt)
 -- (404.007pt, -429.4022pt) .. controls (404.007pt, -429.3931pt) and (404.0119pt, -429.3659pt) .. (404.0218pt, -429.3206pt)
 -- (404.0218pt, -429.3206pt) .. controls (404.0416pt, -429.2481pt) and (404.0564pt, -429.2051pt) .. (404.0663pt, -429.1915pt)
 -- (404.0663pt, -429.1915pt) .. controls (404.0762pt, -429.1779pt) and (404.1009pt, -429.1688pt) .. (404.1404pt, -429.1643pt)
 -- (404.1404pt, -429.1643pt) .. controls (404.1553pt, -429.1643pt) and (404.2319pt, -429.1665pt) .. (404.3703pt, -429.1711pt)
 -- (404.3703pt, -429.1711pt) .. controls (404.5087pt, -429.1756pt) and (404.7138pt, -429.1801pt) .. (404.9857pt, -429.1847pt)
 -- (404.9857pt, -429.1847pt) .. controls (405.2329pt, -429.1847pt) and (405.4207pt, -429.1824pt) .. (405.5493pt, -429.1779pt)
 -- (405.5493pt, -429.1779pt) .. controls (405.6778pt, -429.1733pt) and (405.7519pt, -429.1711pt) .. (405.7717pt, -429.1711pt)
 -- (405.7717pt, -429.1711pt) .. controls (405.8458pt, -429.1711pt) and (405.8829pt, -429.1937pt) .. (405.8829pt, -429.239pt)
 -- (405.8829pt, -429.239pt) .. controls (405.8829pt, -429.3387pt) and (405.8631pt, -429.4067pt) .. (405.8236pt, -429.443pt)
 -- (405.8236pt, -429.443pt) .. controls (405.8137pt, -429.4656pt) and (405.7593pt, -429.477pt) .. (405.6605pt, -429.477pt)
 -- (405.6605pt, -429.477pt) .. controls (405.3095pt, -429.4951pt) and (405.0895pt, -429.5858pt) .. (405.0005pt, -429.7489pt)
 -- (405.0005pt, -429.7489pt)
 -- (403.8958pt, -433.7597pt)
 -- (403.8958pt, -433.7597pt) .. controls (403.8859pt, -433.7914pt) and (403.834pt, -433.8073pt) .. (403.74pt, -433.8073pt)
 -- (403.74pt, -433.8073pt) .. controls (403.6708pt, -433.8073pt) and (403.6288pt, -433.8027pt) .. (403.614pt, -433.7937pt)
 -- (403.614pt, -433.7937pt) .. controls (403.5992pt, -433.7801pt) and (403.2803pt, -433.0935pt) .. (402.6575pt, -431.7339pt)
 -- (402.6575pt, -431.7339pt)
 -- (401.7158pt, -429.7013pt)
 -- (401.7158pt, -429.7013pt)
 -- (401.2338pt, -431.4688pt)
 -- (401.2338pt, -431.4688pt) .. controls (400.9125pt, -432.629pt) and (400.7519pt, -433.2295pt) .. (400.7519pt, -433.2702pt)
 -- (400.7519pt, -433.2702pt) .. controls (400.7766pt, -433.4198pt) and (400.9546pt, -433.4946pt) .. (401.2857pt, -433.4946pt)
 -- (401.2857pt, -433.4946pt)
 -- (401.3599pt, -433.4946pt)
 -- (401.3599pt, -433.4946pt) .. controls (401.3896pt, -433.5172pt) and (401.4044pt, -433.5354pt) .. (401.4044pt, -433.549pt)
 -- (401.4044pt, -433.549pt) .. controls (401.4044pt, -433.5626pt) and (401.3994pt, -433.6056pt) .. (401.3896pt, -433.6781pt)
 -- (401.3896pt, -433.6781pt) .. controls (401.3698pt, -433.737pt) and (401.3451pt, -433.7801pt) .. (401.3154pt, -433.8073pt)
 -- (401.3154pt, -433.8073pt)
 -- (401.219pt, -433.8073pt)
 -- (401.219pt, -433.8073pt) .. controls (401.0658pt, -433.7982pt) and (400.7988pt, -433.7937pt) .. (400.4182pt, -433.7937pt)
 -- (400.4182pt, -433.7937pt) .. controls (400.2798pt, -433.7937pt) and (400.1537pt, -433.7937pt) .. (400.0401pt, -433.7937pt)
 -- (400.0401pt, -433.7937pt) .. controls (399.9264pt, -433.7937pt) and (399.8349pt, -433.7937pt) .. (399.7657pt, -433.7937pt)
 -- (399.7657pt, -433.7937pt) .. controls (399.6965pt, -433.7937pt) and (399.6545pt, -433.796pt) .. (399.6397pt, -433.8005pt)
 -- (399.6397pt, -433.8005pt) .. controls (399.5655pt, -433.8005pt) and (399.5284pt, -433.7801pt) .. (399.5284pt, -433.7393pt)
 -- (399.5284pt, -433.7393pt) .. controls (399.5284pt, -433.7212pt) and (399.5359pt, -433.6849pt) .. (399.5507pt, -433.6305pt)
 -- (399.5507pt, -433.6305pt) .. controls (399.5655pt, -433.5761pt) and (399.5779pt, -433.5444pt) .. (399.5878pt, -433.5354pt)
 -- (399.5878pt, -433.5354pt) .. controls (399.5977pt, -433.5082pt) and (399.6545pt, -433.4946pt) .. (399.7583pt, -433.4946pt)
 -- (399.7583pt, -433.4946pt) .. controls (400.0945pt, -433.481pt) and (400.312pt, -433.3926pt) .. (400.4108pt, -433.2295pt)
 -- (400.4108pt, -433.2295pt) .. controls (400.4306pt, -433.2023pt) and (400.606pt, -432.5746pt) .. (400.9373pt, -431.3464pt)
 -- (400.9373pt, -431.3464pt)
 -- (401.4415pt, -429.4974pt)
 -- (401.4415pt, -429.4974pt) .. controls (401.4316pt, -429.4929pt) and (401.2956pt, -429.4861pt) .. (401.0336pt, -429.477pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(406.4612pt, -433.5694pt) .. controls (406.4612pt, -433.5694pt) and (406.4612pt, -433.5127pt) .. (406.4612pt, -433.3994pt)
 -- (406.4612pt, -433.3994pt) .. controls (406.4612pt, -433.2861pt) and (406.5008pt, -433.1887pt) .. (406.5799pt, -433.1071pt)
 -- (406.5799pt, -433.1071pt) .. controls (406.659pt, -433.0255pt) and (406.7653pt, -432.9847pt) .. (406.8987pt, -432.9847pt)
 -- (406.8987pt, -432.9847pt) .. controls (407.0371pt, -432.9847pt) and (407.1607pt, -433.0414pt) .. (407.2695pt, -433.1547pt)
 -- (407.2695pt, -433.1547pt) .. controls (407.3782pt, -433.268pt) and (407.4351pt, -433.4674pt) .. (407.44pt, -433.7529pt)
 -- (407.44pt, -433.7529pt) .. controls (407.44pt, -433.9115pt) and (407.4178pt, -434.0656pt) .. (407.3733pt, -434.2151pt)
 -- (407.3733pt, -434.2151pt) .. controls (407.3288pt, -434.3647pt) and (407.2769pt, -434.4939pt) .. (407.2176pt, -434.6026pt)
 -- (407.2176pt, -434.6026pt) .. controls (407.1582pt, -434.7114pt) and (407.094pt, -434.8043pt) .. (407.0248pt, -434.8813pt)
 -- (407.0248pt, -434.8813pt) .. controls (406.9556pt, -434.9584pt) and (406.8963pt, -435.0196pt) .. (406.8468pt, -435.0649pt)
 -- (406.8468pt, -435.0649pt) .. controls (406.7974pt, -435.1102pt) and (406.7653pt, -435.1306pt) .. (406.7504pt, -435.1261pt)
 -- (406.7504pt, -435.1261pt) .. controls (406.7307pt, -435.1261pt) and (406.6985pt, -435.1057pt) .. (406.6541pt, -435.0649pt)
 -- (406.6541pt, -435.0649pt) .. controls (406.6096pt, -435.0241pt) and (406.5873pt, -434.9947pt) .. (406.5873pt, -434.9765pt)
 -- (406.5873pt, -434.9765pt) .. controls (406.5873pt, -434.9584pt) and (406.6145pt, -434.9221pt) .. (406.6689pt, -434.8678pt)
 -- (406.6689pt, -434.8678pt) .. controls (406.7232pt, -434.8134pt) and (406.785pt, -434.7454pt) .. (406.8542pt, -434.6638pt)
 -- (406.8542pt, -434.6638pt) .. controls (406.9234pt, -434.5822pt) and (406.9877pt, -434.469pt) .. (407.047pt, -434.3239pt)
 -- (407.047pt, -434.3239pt) .. controls (407.1064pt, -434.1789pt) and (407.1459pt, -434.0135pt) .. (407.1656pt, -433.8277pt)
 -- (407.1656pt, -433.8277pt)
 -- (407.1656pt, -433.7461pt)
 -- (407.1656pt, -433.7461pt)
 -- (407.1582pt, -433.7529pt)
 -- (407.1582pt, -433.7529pt) .. controls (407.1483pt, -433.7574pt) and (407.136pt, -433.762pt) .. (407.1212pt, -433.7665pt)
 -- (407.1212pt, -433.7665pt) .. controls (407.1064pt, -433.771pt) and (407.0915pt, -433.7778pt) .. (407.0767pt, -433.7869pt)
 -- (407.0767pt, -433.7869pt) .. controls (407.0619pt, -433.796pt) and (407.0396pt, -433.8005pt) .. (407.0099pt, -433.8005pt)
 -- (407.0099pt, -433.8005pt) .. controls (406.9803pt, -433.8005pt) and (406.9506pt, -433.8027pt) .. (406.921pt, -433.8073pt)
 -- (406.921pt, -433.8073pt) .. controls (406.7875pt, -433.8073pt) and (406.6788pt, -433.7688pt) .. (406.5947pt, -433.6917pt)
 -- (406.5947pt, -433.6917pt)
 -- (406.4612pt, -433.5694pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(406.4612pt, -433.5694pt) .. controls (406.4612pt, -433.5694pt) and (406.4612pt, -433.5127pt) .. (406.4612pt, -433.3994pt)
 -- (406.4612pt, -433.3994pt) .. controls (406.4612pt, -433.2861pt) and (406.5008pt, -433.1887pt) .. (406.5799pt, -433.1071pt)
 -- (406.5799pt, -433.1071pt) .. controls (406.659pt, -433.0255pt) and (406.7653pt, -432.9847pt) .. (406.8987pt, -432.9847pt)
 -- (406.8987pt, -432.9847pt) .. controls (407.0371pt, -432.9847pt) and (407.1607pt, -433.0414pt) .. (407.2695pt, -433.1547pt)
 -- (407.2695pt, -433.1547pt) .. controls (407.3782pt, -433.268pt) and (407.4351pt, -433.4674pt) .. (407.44pt, -433.7529pt)
 -- (407.44pt, -433.7529pt) .. controls (407.44pt, -433.9115pt) and (407.4178pt, -434.0656pt) .. (407.3733pt, -434.2151pt)
 -- (407.3733pt, -434.2151pt) .. controls (407.3288pt, -434.3647pt) and (407.2769pt, -434.4939pt) .. (407.2176pt, -434.6026pt)
 -- (407.2176pt, -434.6026pt) .. controls (407.1582pt, -434.7114pt) and (407.094pt, -434.8043pt) .. (407.0248pt, -434.8813pt)
 -- (407.0248pt, -434.8813pt) .. controls (406.9556pt, -434.9584pt) and (406.8963pt, -435.0196pt) .. (406.8468pt, -435.0649pt)
 -- (406.8468pt, -435.0649pt) .. controls (406.7974pt, -435.1102pt) and (406.7653pt, -435.1306pt) .. (406.7504pt, -435.1261pt)
 -- (406.7504pt, -435.1261pt) .. controls (406.7307pt, -435.1261pt) and (406.6985pt, -435.1057pt) .. (406.6541pt, -435.0649pt)
 -- (406.6541pt, -435.0649pt) .. controls (406.6096pt, -435.0241pt) and (406.5873pt, -434.9947pt) .. (406.5873pt, -434.9765pt)
 -- (406.5873pt, -434.9765pt) .. controls (406.5873pt, -434.9584pt) and (406.6145pt, -434.9221pt) .. (406.6689pt, -434.8678pt)
 -- (406.6689pt, -434.8678pt) .. controls (406.7232pt, -434.8134pt) and (406.785pt, -434.7454pt) .. (406.8542pt, -434.6638pt)
 -- (406.8542pt, -434.6638pt) .. controls (406.9234pt, -434.5822pt) and (406.9877pt, -434.469pt) .. (407.047pt, -434.3239pt)
 -- (407.047pt, -434.3239pt) .. controls (407.1064pt, -434.1789pt) and (407.1459pt, -434.0135pt) .. (407.1656pt, -433.8277pt)
 -- (407.1656pt, -433.8277pt)
 -- (407.1656pt, -433.7461pt)
 -- (407.1656pt, -433.7461pt)
 -- (407.1582pt, -433.7529pt)
 -- (407.1582pt, -433.7529pt) .. controls (407.1483pt, -433.7574pt) and (407.136pt, -433.762pt) .. (407.1212pt, -433.7665pt)
 -- (407.1212pt, -433.7665pt) .. controls (407.1064pt, -433.771pt) and (407.0915pt, -433.7778pt) .. (407.0767pt, -433.7869pt)
 -- (407.0767pt, -433.7869pt) .. controls (407.0619pt, -433.796pt) and (407.0396pt, -433.8005pt) .. (407.0099pt, -433.8005pt)
 -- (407.0099pt, -433.8005pt) .. controls (406.9803pt, -433.8005pt) and (406.9506pt, -433.8027pt) .. (406.921pt, -433.8073pt)
 -- (406.921pt, -433.8073pt) .. controls (406.7875pt, -433.8073pt) and (406.6788pt, -433.7688pt) .. (406.5947pt, -433.6917pt)
 -- (406.5947pt, -433.6917pt)
 -- (406.4612pt, -433.5694pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(408.7524pt, -430.891pt) .. controls (408.6189pt, -430.891pt) and (408.5126pt, -430.8502pt) .. (408.4336pt, -430.7686pt)
 -- (408.4336pt, -430.7686pt) .. controls (408.3545pt, -430.687pt) and (408.3149pt, -430.5873pt) .. (408.3149pt, -430.4695pt)
 -- (408.3149pt, -430.4695pt) .. controls (408.3149pt, -430.1477pt) and (408.4459pt, -429.869pt) .. (408.7079pt, -429.6333pt)
 -- (408.7079pt, -429.6333pt) .. controls (408.9699pt, -429.3977pt) and (409.2961pt, -429.2798pt) .. (409.6866pt, -429.2798pt)
 -- (409.6866pt, -429.2798pt) .. controls (410.1365pt, -429.2798pt) and (410.5122pt, -429.4067pt) .. (410.8137pt, -429.6605pt)
 -- (410.8137pt, -429.6605pt) .. controls (411.1152pt, -429.9143pt) and (411.2685pt, -430.2429pt) .. (411.2734pt, -430.6462pt)
 -- (411.2734pt, -430.6462pt) .. controls (411.2734pt, -430.8411pt) and (411.224pt, -431.0269pt) .. (411.1251pt, -431.2037pt)
 -- (411.1251pt, -431.2037pt) .. controls (411.0262pt, -431.3804pt) and (410.9076pt, -431.5345pt) .. (410.7692pt, -431.6659pt)
 -- (410.7692pt, -431.6659pt) .. controls (410.6308pt, -431.7974pt) and (410.4331pt, -431.965pt) .. (410.176pt, -432.169pt)
 -- (410.176pt, -432.169pt) .. controls (409.9981pt, -432.3095pt) and (409.7509pt, -432.5179pt) .. (409.4345pt, -432.7944pt)
 -- (409.4345pt, -432.7944pt)
 -- (408.9971pt, -433.1751pt)
 -- (408.9971pt, -433.1751pt)
 -- (409.5606pt, -433.1819pt)
 -- (409.5606pt, -433.1819pt) .. controls (410.3367pt, -433.1819pt) and (410.7495pt, -433.1705pt) .. (410.7989pt, -433.1479pt)
 -- (410.7989pt, -433.1479pt) .. controls (410.8335pt, -433.1388pt) and (410.8928pt, -432.9371pt) .. (410.9768pt, -432.5428pt)
 -- (410.9768pt, -432.5428pt)
 -- (410.9768pt, -432.5225pt)
 -- (410.9768pt, -432.5225pt)
 -- (411.2734pt, -432.5225pt)
 -- (411.2734pt, -432.5225pt)
 -- (411.2734pt, -432.5428pt)
 -- (411.2734pt, -432.5428pt) .. controls (411.2685pt, -432.5565pt) and (411.2364pt, -432.7627pt) .. (411.177pt, -433.1615pt)
 -- (411.177pt, -433.1615pt) .. controls (411.1177pt, -433.5603pt) and (411.0806pt, -433.7688pt) .. (411.0658pt, -433.7869pt)
 -- (411.0658pt, -433.7869pt)
 -- (411.0658pt, -433.8073pt)
 -- (411.0658pt, -433.8073pt)
 -- (408.3149pt, -433.8073pt)
 -- (408.3149pt, -433.8073pt)
 -- (408.3149pt, -433.6781pt)
 -- (408.3149pt, -433.6781pt)
 -- (408.3149pt, -433.5966pt)
 -- (408.3149pt, -433.5966pt) .. controls (408.3149pt, -433.5648pt) and (408.3297pt, -433.5308pt) .. (408.3594pt, -433.4946pt)
 -- (408.3594pt, -433.4946pt) .. controls (408.3891pt, -433.4583pt) and (408.4632pt, -433.379pt) .. (408.5818pt, -433.2567pt)
 -- (408.5818pt, -433.2567pt) .. controls (408.7252pt, -433.1116pt) and (408.8488pt, -432.9847pt) .. (408.9526pt, -432.8759pt)
 -- (408.9526pt, -432.8759pt) .. controls (408.9971pt, -432.8306pt) and (409.0811pt, -432.7468pt) .. (409.2047pt, -432.6245pt)
 -- (409.2047pt, -432.6245pt) .. controls (409.3283pt, -432.5021pt) and (409.4123pt, -432.4182pt) .. (409.4568pt, -432.3729pt)
 -- (409.4568pt, -432.3729pt) .. controls (409.5013pt, -432.3276pt) and (409.573pt, -432.2528pt) .. (409.6718pt, -432.1486pt)
 -- (409.6718pt, -432.1486pt) .. controls (409.7707pt, -432.0443pt) and (409.8399pt, -431.9673pt) .. (409.8794pt, -431.9174pt)
 -- (409.8794pt, -431.9174pt) .. controls (409.919pt, -431.8676pt) and (409.9758pt, -431.7996pt) .. (410.05pt, -431.7135pt)
 -- (410.05pt, -431.7135pt) .. controls (410.1241pt, -431.6274pt) and (410.176pt, -431.5549pt) .. (410.2057pt, -431.496pt)
 -- (410.2057pt, -431.496pt) .. controls (410.2354pt, -431.4371pt) and (410.2724pt, -431.3713pt) .. (410.3169pt, -431.2988pt)
 -- (410.3169pt, -431.2988pt) .. controls (410.3614pt, -431.2263pt) and (410.3935pt, -431.1538pt) .. (410.4133pt, -431.0813pt)
 -- (410.4133pt, -431.0813pt) .. controls (410.4331pt, -431.0088pt) and (410.4504pt, -430.9408pt) .. (410.4652pt, -430.8773pt)
 -- (410.4652pt, -430.8773pt) .. controls (410.48pt, -430.8139pt) and (410.4875pt, -430.7391pt) .. (410.4875pt, -430.653pt)
 -- (410.4875pt, -430.653pt) .. controls (410.4875pt, -430.3675pt) and (410.4034pt, -430.1205pt) .. (410.2354pt, -429.912pt)
 -- (410.2354pt, -429.912pt) .. controls (410.0673pt, -429.7036pt) and (409.8275pt, -429.5993pt) .. (409.5161pt, -429.5993pt)
 -- (409.5161pt, -429.5993pt) .. controls (409.353pt, -429.5993pt) and (409.2096pt, -429.6379pt) .. (409.0861pt, -429.7149pt)
 -- (409.0861pt, -429.7149pt) .. controls (408.9625pt, -429.792pt) and (408.876pt, -429.8667pt) .. (408.8265pt, -429.9392pt)
 -- (408.8265pt, -429.9392pt) .. controls (408.7771pt, -430.0117pt) and (408.7524pt, -430.0548pt) .. (408.7524pt, -430.0684pt)
 -- (408.7524pt, -430.0684pt) .. controls (408.7524pt, -430.0729pt) and (408.7647pt, -430.0752pt) .. (408.7895pt, -430.0752pt)
 -- (408.7895pt, -430.0752pt) .. controls (408.8784pt, -430.0752pt) and (408.9699pt, -430.1069pt) .. (409.0638pt, -430.1704pt)
 -- (409.0638pt, -430.1704pt) .. controls (409.1577pt, -430.2338pt) and (409.2047pt, -430.338pt) .. (409.2047pt, -430.4831pt)
 -- (409.2047pt, -430.4831pt) .. controls (409.2047pt, -430.5964pt) and (409.1652pt, -430.6916pt) .. (409.0861pt, -430.7686pt)
 -- (409.0861pt, -430.7686pt) .. controls (409.007pt, -430.8456pt) and (408.8958pt, -430.8864pt) .. (408.7524pt, -430.891pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(408.7524pt, -430.891pt) .. controls (408.6189pt, -430.891pt) and (408.5126pt, -430.8502pt) .. (408.4336pt, -430.7686pt)
 -- (408.4336pt, -430.7686pt) .. controls (408.3545pt, -430.687pt) and (408.3149pt, -430.5873pt) .. (408.3149pt, -430.4695pt)
 -- (408.3149pt, -430.4695pt) .. controls (408.3149pt, -430.1477pt) and (408.4459pt, -429.869pt) .. (408.7079pt, -429.6333pt)
 -- (408.7079pt, -429.6333pt) .. controls (408.9699pt, -429.3977pt) and (409.2961pt, -429.2798pt) .. (409.6866pt, -429.2798pt)
 -- (409.6866pt, -429.2798pt) .. controls (410.1365pt, -429.2798pt) and (410.5122pt, -429.4067pt) .. (410.8137pt, -429.6605pt)
 -- (410.8137pt, -429.6605pt) .. controls (411.1152pt, -429.9143pt) and (411.2685pt, -430.2429pt) .. (411.2734pt, -430.6462pt)
 -- (411.2734pt, -430.6462pt) .. controls (411.2734pt, -430.8411pt) and (411.224pt, -431.0269pt) .. (411.1251pt, -431.2037pt)
 -- (411.1251pt, -431.2037pt) .. controls (411.0262pt, -431.3804pt) and (410.9076pt, -431.5345pt) .. (410.7692pt, -431.6659pt)
 -- (410.7692pt, -431.6659pt) .. controls (410.6308pt, -431.7974pt) and (410.4331pt, -431.965pt) .. (410.176pt, -432.169pt)
 -- (410.176pt, -432.169pt) .. controls (409.9981pt, -432.3095pt) and (409.7509pt, -432.5179pt) .. (409.4345pt, -432.7944pt)
 -- (409.4345pt, -432.7944pt)
 -- (408.9971pt, -433.1751pt)
 -- (408.9971pt, -433.1751pt)
 -- (409.5606pt, -433.1819pt)
 -- (409.5606pt, -433.1819pt) .. controls (410.3367pt, -433.1819pt) and (410.7495pt, -433.1705pt) .. (410.7989pt, -433.1479pt)
 -- (410.7989pt, -433.1479pt) .. controls (410.8335pt, -433.1388pt) and (410.8928pt, -432.9371pt) .. (410.9768pt, -432.5428pt)
 -- (410.9768pt, -432.5428pt)
 -- (410.9768pt, -432.5225pt)
 -- (410.9768pt, -432.5225pt)
 -- (411.2734pt, -432.5225pt)
 -- (411.2734pt, -432.5225pt)
 -- (411.2734pt, -432.5428pt)
 -- (411.2734pt, -432.5428pt) .. controls (411.2685pt, -432.5565pt) and (411.2364pt, -432.7627pt) .. (411.177pt, -433.1615pt)
 -- (411.177pt, -433.1615pt) .. controls (411.1177pt, -433.5603pt) and (411.0806pt, -433.7688pt) .. (411.0658pt, -433.7869pt)
 -- (411.0658pt, -433.7869pt)
 -- (411.0658pt, -433.8073pt)
 -- (411.0658pt, -433.8073pt)
 -- (408.3149pt, -433.8073pt)
 -- (408.3149pt, -433.8073pt)
 -- (408.3149pt, -433.6781pt)
 -- (408.3149pt, -433.6781pt)
 -- (408.3149pt, -433.5966pt)
 -- (408.3149pt, -433.5966pt) .. controls (408.3149pt, -433.5648pt) and (408.3297pt, -433.5308pt) .. (408.3594pt, -433.4946pt)
 -- (408.3594pt, -433.4946pt) .. controls (408.3891pt, -433.4583pt) and (408.4632pt, -433.379pt) .. (408.5818pt, -433.2567pt)
 -- (408.5818pt, -433.2567pt) .. controls (408.7252pt, -433.1116pt) and (408.8488pt, -432.9847pt) .. (408.9526pt, -432.8759pt)
 -- (408.9526pt, -432.8759pt) .. controls (408.9971pt, -432.8306pt) and (409.0811pt, -432.7468pt) .. (409.2047pt, -432.6245pt)
 -- (409.2047pt, -432.6245pt) .. controls (409.3283pt, -432.5021pt) and (409.4123pt, -432.4182pt) .. (409.4568pt, -432.3729pt)
 -- (409.4568pt, -432.3729pt) .. controls (409.5013pt, -432.3276pt) and (409.573pt, -432.2528pt) .. (409.6718pt, -432.1486pt)
 -- (409.6718pt, -432.1486pt) .. controls (409.7707pt, -432.0443pt) and (409.8399pt, -431.9673pt) .. (409.8794pt, -431.9174pt)
 -- (409.8794pt, -431.9174pt) .. controls (409.919pt, -431.8676pt) and (409.9758pt, -431.7996pt) .. (410.05pt, -431.7135pt)
 -- (410.05pt, -431.7135pt) .. controls (410.1241pt, -431.6274pt) and (410.176pt, -431.5549pt) .. (410.2057pt, -431.496pt)
 -- (410.2057pt, -431.496pt) .. controls (410.2354pt, -431.4371pt) and (410.2724pt, -431.3713pt) .. (410.3169pt, -431.2988pt)
 -- (410.3169pt, -431.2988pt) .. controls (410.3614pt, -431.2263pt) and (410.3935pt, -431.1538pt) .. (410.4133pt, -431.0813pt)
 -- (410.4133pt, -431.0813pt) .. controls (410.4331pt, -431.0088pt) and (410.4504pt, -430.9408pt) .. (410.4652pt, -430.8773pt)
 -- (410.4652pt, -430.8773pt) .. controls (410.48pt, -430.8139pt) and (410.4875pt, -430.7391pt) .. (410.4875pt, -430.653pt)
 -- (410.4875pt, -430.653pt) .. controls (410.4875pt, -430.3675pt) and (410.4034pt, -430.1205pt) .. (410.2354pt, -429.912pt)
 -- (410.2354pt, -429.912pt) .. controls (410.0673pt, -429.7036pt) and (409.8275pt, -429.5993pt) .. (409.5161pt, -429.5993pt)
 -- (409.5161pt, -429.5993pt) .. controls (409.353pt, -429.5993pt) and (409.2096pt, -429.6379pt) .. (409.0861pt, -429.7149pt)
 -- (409.0861pt, -429.7149pt) .. controls (408.9625pt, -429.792pt) and (408.876pt, -429.8667pt) .. (408.8265pt, -429.9392pt)
 -- (408.8265pt, -429.9392pt) .. controls (408.7771pt, -430.0117pt) and (408.7524pt, -430.0548pt) .. (408.7524pt, -430.0684pt)
 -- (408.7524pt, -430.0684pt) .. controls (408.7524pt, -430.0729pt) and (408.7647pt, -430.0752pt) .. (408.7895pt, -430.0752pt)
 -- (408.7895pt, -430.0752pt) .. controls (408.8784pt, -430.0752pt) and (408.9699pt, -430.1069pt) .. (409.0638pt, -430.1704pt)
 -- (409.0638pt, -430.1704pt) .. controls (409.1577pt, -430.2338pt) and (409.2047pt, -430.338pt) .. (409.2047pt, -430.4831pt)
 -- (409.2047pt, -430.4831pt) .. controls (409.2047pt, -430.5964pt) and (409.1652pt, -430.6916pt) .. (409.0861pt, -430.7686pt)
 -- (409.0861pt, -430.7686pt) .. controls (409.007pt, -430.8456pt) and (408.8958pt, -430.8864pt) .. (408.7524pt, -430.891pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(400.1068pt, -438.4687pt) .. controls (399.9733pt, -438.4687pt) and (399.8671pt, -438.4279pt) .. (399.788pt, -438.3463pt)
 -- (399.788pt, -438.3463pt) .. controls (399.7089pt, -438.2648pt) and (399.6693pt, -438.1651pt) .. (399.6693pt, -438.0472pt)
 -- (399.6693pt, -438.0472pt) .. controls (399.6693pt, -437.7255pt) and (399.8003pt, -437.4467pt) .. (400.0623pt, -437.2111pt)
 -- (400.0623pt, -437.2111pt) .. controls (400.3243pt, -436.9754pt) and (400.6505pt, -436.8576pt) .. (401.041pt, -436.8576pt)
 -- (401.041pt, -436.8576pt) .. controls (401.4909pt, -436.8576pt) and (401.8666pt, -436.9845pt) .. (402.1681pt, -437.2383pt)
 -- (402.1681pt, -437.2383pt) .. controls (402.4696pt, -437.4921pt) and (402.6229pt, -437.8206pt) .. (402.6278pt, -438.224pt)
 -- (402.6278pt, -438.224pt) .. controls (402.6278pt, -438.4189pt) and (402.5784pt, -438.6047pt) .. (402.4795pt, -438.7814pt)
 -- (402.4795pt, -438.7814pt) .. controls (402.3806pt, -438.9582pt) and (402.262pt, -439.1122pt) .. (402.1236pt, -439.2437pt)
 -- (402.1236pt, -439.2437pt) .. controls (401.9852pt, -439.3751pt) and (401.7875pt, -439.5428pt) .. (401.5304pt, -439.7467pt)
 -- (401.5304pt, -439.7467pt) .. controls (401.3525pt, -439.8872pt) and (401.1053pt, -440.0957pt) .. (400.7889pt, -440.3721pt)
 -- (400.7889pt, -440.3721pt)
 -- (400.3515pt, -440.7528pt)
 -- (400.3515pt, -440.7528pt)
 -- (400.915pt, -440.7596pt)
 -- (400.915pt, -440.7596pt) .. controls (401.6911pt, -440.7596pt) and (402.1039pt, -440.7483pt) .. (402.1533pt, -440.7256pt)
 -- (402.1533pt, -440.7256pt) .. controls (402.1879pt, -440.7166pt) and (402.2472pt, -440.5149pt) .. (402.3312pt, -440.1206pt)
 -- (402.3312pt, -440.1206pt)
 -- (402.3312pt, -440.1002pt)
 -- (402.3312pt, -440.1002pt)
 -- (402.6278pt, -440.1002pt)
 -- (402.6278pt, -440.1002pt)
 -- (402.6278pt, -440.1206pt)
 -- (402.6278pt, -440.1206pt) .. controls (402.6229pt, -440.1342pt) and (402.5908pt, -440.3404pt) .. (402.5314pt, -440.7392pt)
 -- (402.5314pt, -440.7392pt) .. controls (402.4721pt, -441.1381pt) and (402.435pt, -441.3465pt) .. (402.4202pt, -441.3647pt)
 -- (402.4202pt, -441.3647pt)
 -- (402.4202pt, -441.385pt)
 -- (402.4202pt, -441.385pt)
 -- (399.6693pt, -441.385pt)
 -- (399.6693pt, -441.385pt)
 -- (399.6693pt, -441.2559pt)
 -- (399.6693pt, -441.2559pt)
 -- (399.6693pt, -441.1743pt)
 -- (399.6693pt, -441.1743pt) .. controls (399.6693pt, -441.1426pt) and (399.6841pt, -441.1086pt) .. (399.7138pt, -441.0723pt)
 -- (399.7138pt, -441.0723pt) .. controls (399.7435pt, -441.0361pt) and (399.8176pt, -440.9568pt) .. (399.9362pt, -440.8344pt)
 -- (399.9362pt, -440.8344pt) .. controls (400.0796pt, -440.6894pt) and (400.2032pt, -440.5625pt) .. (400.307pt, -440.4537pt)
 -- (400.307pt, -440.4537pt) .. controls (400.3515pt, -440.4084pt) and (400.4355pt, -440.3246pt) .. (400.5591pt, -440.2022pt)
 -- (400.5591pt, -440.2022pt) .. controls (400.6827pt, -440.0798pt) and (400.7667pt, -439.996pt) .. (400.8112pt, -439.9507pt)
 -- (400.8112pt, -439.9507pt) .. controls (400.8557pt, -439.9054pt) and (400.9274pt, -439.8306pt) .. (401.0262pt, -439.7263pt)
 -- (401.0262pt, -439.7263pt) .. controls (401.1251pt, -439.6221pt) and (401.1943pt, -439.5451pt) .. (401.2338pt, -439.4952pt)
 -- (401.2338pt, -439.4952pt) .. controls (401.2734pt, -439.4453pt) and (401.3302pt, -439.3774pt) .. (401.4044pt, -439.2913pt)
 -- (401.4044pt, -439.2913pt) .. controls (401.4785pt, -439.2052pt) and (401.5304pt, -439.1327pt) .. (401.5601pt, -439.0737pt)
 -- (401.5601pt, -439.0737pt) .. controls (401.5898pt, -439.0148pt) and (401.6268pt, -438.9491pt) .. (401.6713pt, -438.8766pt)
 -- (401.6713pt, -438.8766pt) .. controls (401.7158pt, -438.8041pt) and (401.7479pt, -438.7316pt) .. (401.7677pt, -438.6591pt)
 -- (401.7677pt, -438.6591pt) .. controls (401.7875pt, -438.5865pt) and (401.8048pt, -438.5186pt) .. (401.8196pt, -438.4551pt)
 -- (401.8196pt, -438.4551pt) .. controls (401.8344pt, -438.3917pt) and (401.8419pt, -438.3169pt) .. (401.8419pt, -438.2308pt)
 -- (401.8419pt, -438.2308pt) .. controls (401.8419pt, -437.9453pt) and (401.7578pt, -437.6983pt) .. (401.5898pt, -437.4898pt)
 -- (401.5898pt, -437.4898pt) .. controls (401.4217pt, -437.2813pt) and (401.1819pt, -437.1771pt) .. (400.8705pt, -437.1771pt)
 -- (400.8705pt, -437.1771pt) .. controls (400.7074pt, -437.1771pt) and (400.564pt, -437.2156pt) .. (400.4405pt, -437.2927pt)
 -- (400.4405pt, -437.2927pt) .. controls (400.3169pt, -437.3697pt) and (400.2304pt, -437.4445pt) .. (400.1809pt, -437.517pt)
 -- (400.1809pt, -437.517pt) .. controls (400.1315pt, -437.5895pt) and (400.1068pt, -437.6326pt) .. (400.1068pt, -437.6461pt)
 -- (400.1068pt, -437.6461pt) .. controls (400.1068pt, -437.6507pt) and (400.1191pt, -437.653pt) .. (400.1439pt, -437.653pt)
 -- (400.1439pt, -437.653pt) .. controls (400.2328pt, -437.653pt) and (400.3243pt, -437.6847pt) .. (400.4182pt, -437.7481pt)
 -- (400.4182pt, -437.7481pt) .. controls (400.5121pt, -437.8116pt) and (400.5591pt, -437.9158pt) .. (400.5591pt, -438.0609pt)
 -- (400.5591pt, -438.0609pt) .. controls (400.5591pt, -438.1741pt) and (400.5196pt, -438.2693pt) .. (400.4405pt, -438.3463pt)
 -- (400.4405pt, -438.3463pt) .. controls (400.3614pt, -438.4234pt) and (400.2502pt, -438.4642pt) .. (400.1068pt, -438.4687pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(400.1068pt, -438.4687pt) .. controls (399.9733pt, -438.4687pt) and (399.8671pt, -438.4279pt) .. (399.788pt, -438.3463pt)
 -- (399.788pt, -438.3463pt) .. controls (399.7089pt, -438.2648pt) and (399.6693pt, -438.1651pt) .. (399.6693pt, -438.0472pt)
 -- (399.6693pt, -438.0472pt) .. controls (399.6693pt, -437.7255pt) and (399.8003pt, -437.4467pt) .. (400.0623pt, -437.2111pt)
 -- (400.0623pt, -437.2111pt) .. controls (400.3243pt, -436.9754pt) and (400.6505pt, -436.8576pt) .. (401.041pt, -436.8576pt)
 -- (401.041pt, -436.8576pt) .. controls (401.4909pt, -436.8576pt) and (401.8666pt, -436.9845pt) .. (402.1681pt, -437.2383pt)
 -- (402.1681pt, -437.2383pt) .. controls (402.4696pt, -437.4921pt) and (402.6229pt, -437.8206pt) .. (402.6278pt, -438.224pt)
 -- (402.6278pt, -438.224pt) .. controls (402.6278pt, -438.4189pt) and (402.5784pt, -438.6047pt) .. (402.4795pt, -438.7814pt)
 -- (402.4795pt, -438.7814pt) .. controls (402.3806pt, -438.9582pt) and (402.262pt, -439.1122pt) .. (402.1236pt, -439.2437pt)
 -- (402.1236pt, -439.2437pt) .. controls (401.9852pt, -439.3751pt) and (401.7875pt, -439.5428pt) .. (401.5304pt, -439.7467pt)
 -- (401.5304pt, -439.7467pt) .. controls (401.3525pt, -439.8872pt) and (401.1053pt, -440.0957pt) .. (400.7889pt, -440.3721pt)
 -- (400.7889pt, -440.3721pt)
 -- (400.3515pt, -440.7528pt)
 -- (400.3515pt, -440.7528pt)
 -- (400.915pt, -440.7596pt)
 -- (400.915pt, -440.7596pt) .. controls (401.6911pt, -440.7596pt) and (402.1039pt, -440.7483pt) .. (402.1533pt, -440.7256pt)
 -- (402.1533pt, -440.7256pt) .. controls (402.1879pt, -440.7166pt) and (402.2472pt, -440.5149pt) .. (402.3312pt, -440.1206pt)
 -- (402.3312pt, -440.1206pt)
 -- (402.3312pt, -440.1002pt)
 -- (402.3312pt, -440.1002pt)
 -- (402.6278pt, -440.1002pt)
 -- (402.6278pt, -440.1002pt)
 -- (402.6278pt, -440.1206pt)
 -- (402.6278pt, -440.1206pt) .. controls (402.6229pt, -440.1342pt) and (402.5908pt, -440.3404pt) .. (402.5314pt, -440.7392pt)
 -- (402.5314pt, -440.7392pt) .. controls (402.4721pt, -441.1381pt) and (402.435pt, -441.3465pt) .. (402.4202pt, -441.3647pt)
 -- (402.4202pt, -441.3647pt)
 -- (402.4202pt, -441.385pt)
 -- (402.4202pt, -441.385pt)
 -- (399.6693pt, -441.385pt)
 -- (399.6693pt, -441.385pt)
 -- (399.6693pt, -441.2559pt)
 -- (399.6693pt, -441.2559pt)
 -- (399.6693pt, -441.1743pt)
 -- (399.6693pt, -441.1743pt) .. controls (399.6693pt, -441.1426pt) and (399.6841pt, -441.1086pt) .. (399.7138pt, -441.0723pt)
 -- (399.7138pt, -441.0723pt) .. controls (399.7435pt, -441.0361pt) and (399.8176pt, -440.9568pt) .. (399.9362pt, -440.8344pt)
 -- (399.9362pt, -440.8344pt) .. controls (400.0796pt, -440.6894pt) and (400.2032pt, -440.5625pt) .. (400.307pt, -440.4537pt)
 -- (400.307pt, -440.4537pt) .. controls (400.3515pt, -440.4084pt) and (400.4355pt, -440.3246pt) .. (400.5591pt, -440.2022pt)
 -- (400.5591pt, -440.2022pt) .. controls (400.6827pt, -440.0798pt) and (400.7667pt, -439.996pt) .. (400.8112pt, -439.9507pt)
 -- (400.8112pt, -439.9507pt) .. controls (400.8557pt, -439.9054pt) and (400.9274pt, -439.8306pt) .. (401.0262pt, -439.7263pt)
 -- (401.0262pt, -439.7263pt) .. controls (401.1251pt, -439.6221pt) and (401.1943pt, -439.5451pt) .. (401.2338pt, -439.4952pt)
 -- (401.2338pt, -439.4952pt) .. controls (401.2734pt, -439.4453pt) and (401.3302pt, -439.3774pt) .. (401.4044pt, -439.2913pt)
 -- (401.4044pt, -439.2913pt) .. controls (401.4785pt, -439.2052pt) and (401.5304pt, -439.1327pt) .. (401.5601pt, -439.0737pt)
 -- (401.5601pt, -439.0737pt) .. controls (401.5898pt, -439.0148pt) and (401.6268pt, -438.9491pt) .. (401.6713pt, -438.8766pt)
 -- (401.6713pt, -438.8766pt) .. controls (401.7158pt, -438.8041pt) and (401.7479pt, -438.7316pt) .. (401.7677pt, -438.6591pt)
 -- (401.7677pt, -438.6591pt) .. controls (401.7875pt, -438.5865pt) and (401.8048pt, -438.5186pt) .. (401.8196pt, -438.4551pt)
 -- (401.8196pt, -438.4551pt) .. controls (401.8344pt, -438.3917pt) and (401.8419pt, -438.3169pt) .. (401.8419pt, -438.2308pt)
 -- (401.8419pt, -438.2308pt) .. controls (401.8419pt, -437.9453pt) and (401.7578pt, -437.6983pt) .. (401.5898pt, -437.4898pt)
 -- (401.5898pt, -437.4898pt) .. controls (401.4217pt, -437.2813pt) and (401.1819pt, -437.1771pt) .. (400.8705pt, -437.1771pt)
 -- (400.8705pt, -437.1771pt) .. controls (400.7074pt, -437.1771pt) and (400.564pt, -437.2156pt) .. (400.4405pt, -437.2927pt)
 -- (400.4405pt, -437.2927pt) .. controls (400.3169pt, -437.3697pt) and (400.2304pt, -437.4445pt) .. (400.1809pt, -437.517pt)
 -- (400.1809pt, -437.517pt) .. controls (400.1315pt, -437.5895pt) and (400.1068pt, -437.6326pt) .. (400.1068pt, -437.6461pt)
 -- (400.1068pt, -437.6461pt) .. controls (400.1068pt, -437.6507pt) and (400.1191pt, -437.653pt) .. (400.1439pt, -437.653pt)
 -- (400.1439pt, -437.653pt) .. controls (400.2328pt, -437.653pt) and (400.3243pt, -437.6847pt) .. (400.4182pt, -437.7481pt)
 -- (400.4182pt, -437.7481pt) .. controls (400.5121pt, -437.8116pt) and (400.5591pt, -437.9158pt) .. (400.5591pt, -438.0609pt)
 -- (400.5591pt, -438.0609pt) .. controls (400.5591pt, -438.1741pt) and (400.5196pt, -438.2693pt) .. (400.4405pt, -438.3463pt)
 -- (400.4405pt, -438.3463pt) .. controls (400.3614pt, -438.4234pt) and (400.2502pt, -438.4642pt) .. (400.1068pt, -438.4687pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(427.9988pt, -429.8814pt) -- (433.7521pt, -429.8814pt)
 -- (433.7521pt, -429.8814pt)
 -- (433.7521pt, -440.6687pt)
 -- (433.7521pt, -440.6687pt)
 -- (427.9988pt, -440.6687pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(431.7406pt, -432.3529pt) .. controls (431.5606pt, -431.989pt) and (431.2672pt, -431.8071pt) .. (430.8604pt, -431.8071pt)
 -- (430.8604pt, -431.8071pt) .. controls (430.6003pt, -431.8071pt) and (430.3736pt, -431.9013pt) .. (430.1802pt, -432.0898pt)
 -- (430.1802pt, -432.0898pt) .. controls (430.0402pt, -432.2392pt) and (429.9568pt, -432.4472pt) .. (429.9301pt, -432.7136pt)
 -- (429.9301pt, -432.7136pt) .. controls (429.9035pt, -432.98pt) and (429.8868pt, -433.6299pt) .. (429.8801pt, -434.6631pt)
 -- (429.8801pt, -434.6631pt) .. controls (429.8801pt, -435.6509pt) and (429.9068pt, -436.2845pt) .. (429.9601pt, -436.5639pt)
 -- (429.9601pt, -436.5639pt) .. controls (430.0002pt, -436.7523pt) and (430.0969pt, -436.9213pt) .. (430.2502pt, -437.0708pt)
 -- (430.2502pt, -437.0708pt) .. controls (430.4036pt, -437.2202pt) and (430.6103pt, -437.295pt) .. (430.8704pt, -437.295pt)
 -- (430.8704pt, -437.295pt) .. controls (431.2172pt, -437.295pt) and (431.4839pt, -437.1455pt) .. (431.6706pt, -436.8466pt)
 -- (431.6706pt, -436.8466pt) .. controls (431.7506pt, -436.7166pt) and (431.8006pt, -436.5054pt) .. (431.8206pt, -436.213pt)
 -- (431.8206pt, -436.213pt) .. controls (431.8406pt, -435.9206pt) and (431.854pt, -435.3455pt) .. (431.8607pt, -434.4877pt)
 -- (431.8607pt, -434.4877pt) .. controls (431.8607pt, -433.2595pt) and (431.8206pt, -432.5479pt) .. (431.7406pt, -432.3529pt) -- cycle
(430.6603pt, -431.3197pt) -- (430.8004pt, -431.3197pt)
 -- (430.8004pt, -431.3197pt)
 -- (430.8204pt, -431.3197pt)
 -- (430.8204pt, -431.3197pt) .. controls (432.2741pt, -431.3197pt) and (433.081pt, -432.0865pt) .. (433.241pt, -433.6201pt)
 -- (433.241pt, -433.6201pt) .. controls (433.2744pt, -433.932pt) and (433.291pt, -434.2505pt) .. (433.291pt, -434.5754pt)
 -- (433.291pt, -434.5754pt) .. controls (433.291pt, -435.8426pt) and (433.0476pt, -436.7133pt) .. (432.5609pt, -437.1877pt)
 -- (432.5609pt, -437.1877pt) .. controls (432.1674pt, -437.5906pt) and (431.6039pt, -437.7921pt) .. (430.8704pt, -437.7921pt)
 -- (430.8704pt, -437.7921pt) .. controls (429.6901pt, -437.7921pt) and (428.9432pt, -437.2592pt) .. (428.6298pt, -436.1935pt)
 -- (428.6298pt, -436.1935pt) .. controls (428.5098pt, -435.8166pt) and (428.4498pt, -435.2902pt) .. (428.4498pt, -434.6144pt)
 -- (428.4498pt, -434.6144pt) .. controls (428.4498pt, -433.3927pt) and (428.6765pt, -432.5186pt) .. (429.1299pt, -431.9923pt)
 -- (429.1299pt, -431.9923pt) .. controls (429.31pt, -431.7778pt) and (429.55pt, -431.6121pt) .. (429.8501pt, -431.4951pt)
 -- (429.8501pt, -431.4951pt) .. controls (430.1502pt, -431.3782pt) and (430.4203pt, -431.3197pt) .. (430.6603pt, -431.3197pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(431.7406pt, -432.3529pt) .. controls (431.5606pt, -431.989pt) and (431.2672pt, -431.8071pt) .. (430.8604pt, -431.8071pt)
 -- (430.8604pt, -431.8071pt) .. controls (430.6003pt, -431.8071pt) and (430.3736pt, -431.9013pt) .. (430.1802pt, -432.0898pt)
 -- (430.1802pt, -432.0898pt) .. controls (430.0402pt, -432.2392pt) and (429.9568pt, -432.4472pt) .. (429.9301pt, -432.7136pt)
 -- (429.9301pt, -432.7136pt) .. controls (429.9035pt, -432.98pt) and (429.8868pt, -433.6299pt) .. (429.8801pt, -434.6631pt)
 -- (429.8801pt, -434.6631pt) .. controls (429.8801pt, -435.6509pt) and (429.9068pt, -436.2845pt) .. (429.9601pt, -436.5639pt)
 -- (429.9601pt, -436.5639pt) .. controls (430.0002pt, -436.7523pt) and (430.0969pt, -436.9213pt) .. (430.2502pt, -437.0708pt)
 -- (430.2502pt, -437.0708pt) .. controls (430.4036pt, -437.2202pt) and (430.6103pt, -437.295pt) .. (430.8704pt, -437.295pt)
 -- (430.8704pt, -437.295pt) .. controls (431.2172pt, -437.295pt) and (431.4839pt, -437.1455pt) .. (431.6706pt, -436.8466pt)
 -- (431.6706pt, -436.8466pt) .. controls (431.7506pt, -436.7166pt) and (431.8006pt, -436.5054pt) .. (431.8206pt, -436.213pt)
 -- (431.8206pt, -436.213pt) .. controls (431.8406pt, -435.9206pt) and (431.854pt, -435.3455pt) .. (431.8607pt, -434.4877pt)
 -- (431.8607pt, -434.4877pt) .. controls (431.8607pt, -433.2595pt) and (431.8206pt, -432.5479pt) .. (431.7406pt, -432.3529pt) -- cycle
(430.6603pt, -431.3197pt) -- (430.8004pt, -431.3197pt)
 -- (430.8004pt, -431.3197pt)
 -- (430.8204pt, -431.3197pt)
 -- (430.8204pt, -431.3197pt) .. controls (432.2741pt, -431.3197pt) and (433.081pt, -432.0865pt) .. (433.241pt, -433.6201pt)
 -- (433.241pt, -433.6201pt) .. controls (433.2744pt, -433.932pt) and (433.291pt, -434.2505pt) .. (433.291pt, -434.5754pt)
 -- (433.291pt, -434.5754pt) .. controls (433.291pt, -435.8426pt) and (433.0476pt, -436.7133pt) .. (432.5609pt, -437.1877pt)
 -- (432.5609pt, -437.1877pt) .. controls (432.1674pt, -437.5906pt) and (431.6039pt, -437.7921pt) .. (430.8704pt, -437.7921pt)
 -- (430.8704pt, -437.7921pt) .. controls (429.6901pt, -437.7921pt) and (428.9432pt, -437.2592pt) .. (428.6298pt, -436.1935pt)
 -- (428.6298pt, -436.1935pt) .. controls (428.5098pt, -435.8166pt) and (428.4498pt, -435.2902pt) .. (428.4498pt, -434.6144pt)
 -- (428.4498pt, -434.6144pt) .. controls (428.4498pt, -433.3927pt) and (428.6765pt, -432.5186pt) .. (429.1299pt, -431.9923pt)
 -- (429.1299pt, -431.9923pt) .. controls (429.31pt, -431.7778pt) and (429.55pt, -431.6121pt) .. (429.8501pt, -431.4951pt)
 -- (429.8501pt, -431.4951pt) .. controls (430.1502pt, -431.3782pt) and (430.4203pt, -431.3197pt) .. (430.6603pt, -431.3197pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(86.04112pt, -287.8485pt) -- (244.255pt, -287.8485pt)
 -- (244.255pt, -287.8485pt)
 -- (244.255pt, -395.7216pt)
 -- (244.255pt, -395.7216pt)
 -- (86.04112pt, -395.7216pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(86.04112pt, -287.8485pt) -- (244.255pt, -287.8485pt)
 -- (244.255pt, -287.8485pt)
 -- (244.255pt, -395.7216pt)
 -- (244.255pt, -395.7216pt)
 -- (86.04112pt, -395.7216pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(172.3396pt, -287.8485pt) -- (86.04112pt, -287.8485pt)
 -- (86.04112pt, -287.8485pt)
 -- (86.04112pt, -341.785pt)
 -- (86.04112pt, -341.785pt)
 -- (172.3396pt, -341.785pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(172.3396pt, -287.8485pt) -- (86.04112pt, -287.8485pt)
 -- (86.04112pt, -287.8485pt)
 -- (86.04112pt, -341.785pt)
 -- (86.04112pt, -341.785pt)
 -- (172.3396pt, -341.785pt)
 -- (172.3396pt, -341.785pt)
 -- (172.3396pt, -287.8485pt)
;
\draw[color_29791,line width=0.719154pt]
(86.04112pt, -315.1763pt) -- (114.8073pt, -315.1763pt)
 -- (114.8073pt, -315.1763pt)
 -- (143.5734pt, -315.1763pt)
 -- (143.5734pt, -315.1763pt)
 -- (172.3396pt, -315.1763pt)
;
\draw[color_29791,line width=0.719154pt]
(114.8073pt, -287.8485pt) -- (114.8073pt, -315.1763pt)
 -- (114.8073pt, -315.1763pt)
 -- (114.8073pt, -341.785pt)
;
\draw[color_29791,line width=0.719154pt]
(143.5734pt, -287.8485pt) -- (143.5734pt, -315.1763pt)
 -- (143.5734pt, -315.1763pt)
 -- (143.5734pt, -341.785pt)
;
\end{scope}
\begin{scope}
\clip
(97.18802pt, -296.1188pt) -- (102.9412pt, -296.1188pt)
 -- (102.9412pt, -296.1188pt)
 -- (102.9412pt, -306.9061pt)
 -- (102.9412pt, -306.9061pt)
 -- (97.18802pt, -306.9061pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(102.0005pt, -304.0294pt) -- (100.1297pt, -303.9998pt)
 -- (100.1297pt, -303.9998pt) .. controls (99.07586pt, -303.9998pt) and (98.45892pt, -304.0097pt) .. (98.27884pt, -304.0294pt)
 -- (98.27884pt, -304.0294pt)
 -- (98.14878pt, -304.0294pt)
 -- (98.14878pt, -304.0294pt)
 -- (98.14878pt, -303.4168pt)
 -- (98.14878pt, -303.4168pt)
 -- (99.45937pt, -303.4168pt)
 -- (99.45937pt, -303.4168pt)
 -- (99.45937pt, -301.0255pt)
 -- (99.45937pt, -301.0255pt) .. controls (99.45937pt, -299.4312pt) and (99.45269pt, -298.6342pt) .. (99.43935pt, -298.6342pt)
 -- (99.43935pt, -298.6342pt) .. controls (99.06586pt, -298.7461pt) and (98.639pt, -298.8021pt) .. (98.15878pt, -298.8021pt)
 -- (98.15878pt, -298.8021pt)
 -- (97.98871pt, -298.8021pt)
 -- (97.98871pt, -298.8021pt)
 -- (97.98871pt, -298.1895pt)
 -- (97.98871pt, -298.1895pt)
 -- (98.15878pt, -298.1895pt)
 -- (98.15878pt, -298.1895pt) .. controls (99.05251pt, -298.1895pt) and (99.75616pt, -298.005pt) .. (100.2697pt, -297.6361pt)
 -- (100.2697pt, -297.6361pt)
 -- (100.3798pt, -297.5571pt)
 -- (100.3798pt, -297.5571pt)
 -- (100.5198pt, -297.5571pt)
 -- (100.5198pt, -297.5571pt) .. controls (100.6666pt, -297.5571pt) and (100.7533pt, -297.5933pt) .. (100.7799pt, -297.6658pt)
 -- (100.7799pt, -297.6658pt) .. controls (100.7933pt, -297.6921pt) and (100.8pt, -298.6572pt) .. (100.8pt, -300.561pt)
 -- (100.8pt, -300.561pt)
 -- (100.8pt, -303.4168pt)
 -- (100.8pt, -303.4168pt)
 -- (102.1305pt, -303.4168pt)
 -- (102.1305pt, -303.4168pt)
 -- (102.1305pt, -304.0294pt)
 -- (102.1305pt, -304.0294pt)
 -- (102.0005pt, -304.0294pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(102.0005pt, -304.0294pt) -- (100.1297pt, -303.9998pt)
 -- (100.1297pt, -303.9998pt) .. controls (99.07586pt, -303.9998pt) and (98.45892pt, -304.0097pt) .. (98.27884pt, -304.0294pt)
 -- (98.27884pt, -304.0294pt)
 -- (98.14878pt, -304.0294pt)
 -- (98.14878pt, -304.0294pt)
 -- (98.14878pt, -303.4168pt)
 -- (98.14878pt, -303.4168pt)
 -- (99.45937pt, -303.4168pt)
 -- (99.45937pt, -303.4168pt)
 -- (99.45937pt, -301.0255pt)
 -- (99.45937pt, -301.0255pt) .. controls (99.45937pt, -299.4312pt) and (99.45269pt, -298.6342pt) .. (99.43935pt, -298.6342pt)
 -- (99.43935pt, -298.6342pt) .. controls (99.06586pt, -298.7461pt) and (98.639pt, -298.8021pt) .. (98.15878pt, -298.8021pt)
 -- (98.15878pt, -298.8021pt)
 -- (97.98871pt, -298.8021pt)
 -- (97.98871pt, -298.8021pt)
 -- (97.98871pt, -298.1895pt)
 -- (97.98871pt, -298.1895pt)
 -- (98.15878pt, -298.1895pt)
 -- (98.15878pt, -298.1895pt) .. controls (99.05251pt, -298.1895pt) and (99.75616pt, -298.005pt) .. (100.2697pt, -297.6361pt)
 -- (100.2697pt, -297.6361pt)
 -- (100.3798pt, -297.5571pt)
 -- (100.3798pt, -297.5571pt)
 -- (100.5198pt, -297.5571pt)
 -- (100.5198pt, -297.5571pt) .. controls (100.6666pt, -297.5571pt) and (100.7533pt, -297.5933pt) .. (100.7799pt, -297.6658pt)
 -- (100.7799pt, -297.6658pt) .. controls (100.7933pt, -297.6921pt) and (100.8pt, -298.6572pt) .. (100.8pt, -300.561pt)
 -- (100.8pt, -300.561pt)
 -- (100.8pt, -303.4168pt)
 -- (100.8pt, -303.4168pt)
 -- (102.1305pt, -303.4168pt)
 -- (102.1305pt, -303.4168pt)
 -- (102.1305pt, -304.0294pt)
 -- (102.1305pt, -304.0294pt)
 -- (102.0005pt, -304.0294pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(125.9542pt, -296.1188pt) -- (131.7074pt, -296.1188pt)
 -- (131.7074pt, -296.1188pt)
 -- (131.7074pt, -306.9061pt)
 -- (131.7074pt, -306.9061pt)
 -- (125.9542pt, -306.9061pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(130.7666pt, -304.0294pt) -- (128.8958pt, -303.9998pt)
 -- (128.8958pt, -303.9998pt) .. controls (127.842pt, -303.9998pt) and (127.2251pt, -304.0097pt) .. (127.045pt, -304.0294pt)
 -- (127.045pt, -304.0294pt)
 -- (126.9149pt, -304.0294pt)
 -- (126.9149pt, -304.0294pt)
 -- (126.9149pt, -303.4168pt)
 -- (126.9149pt, -303.4168pt)
 -- (128.2255pt, -303.4168pt)
 -- (128.2255pt, -303.4168pt)
 -- (128.2255pt, -301.0255pt)
 -- (128.2255pt, -301.0255pt) .. controls (128.2255pt, -299.4312pt) and (128.2189pt, -298.6342pt) .. (128.2055pt, -298.6342pt)
 -- (128.2055pt, -298.6342pt) .. controls (127.832pt, -298.7461pt) and (127.4052pt, -298.8021pt) .. (126.9249pt, -298.8021pt)
 -- (126.9249pt, -298.8021pt)
 -- (126.7549pt, -298.8021pt)
 -- (126.7549pt, -298.8021pt)
 -- (126.7549pt, -298.1895pt)
 -- (126.7549pt, -298.1895pt)
 -- (126.9249pt, -298.1895pt)
 -- (126.9249pt, -298.1895pt) .. controls (127.8187pt, -298.1895pt) and (128.5223pt, -298.005pt) .. (129.0359pt, -297.6361pt)
 -- (129.0359pt, -297.6361pt)
 -- (129.1459pt, -297.5571pt)
 -- (129.1459pt, -297.5571pt)
 -- (129.286pt, -297.5571pt)
 -- (129.286pt, -297.5571pt) .. controls (129.4327pt, -297.5571pt) and (129.5194pt, -297.5933pt) .. (129.5461pt, -297.6658pt)
 -- (129.5461pt, -297.6658pt) .. controls (129.5594pt, -297.6921pt) and (129.5661pt, -298.6572pt) .. (129.5661pt, -300.561pt)
 -- (129.5661pt, -300.561pt)
 -- (129.5661pt, -303.4168pt)
 -- (129.5661pt, -303.4168pt)
 -- (130.8967pt, -303.4168pt)
 -- (130.8967pt, -303.4168pt)
 -- (130.8967pt, -304.0294pt)
 -- (130.8967pt, -304.0294pt)
 -- (130.7666pt, -304.0294pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(130.7666pt, -304.0294pt) -- (128.8958pt, -303.9998pt)
 -- (128.8958pt, -303.9998pt) .. controls (127.842pt, -303.9998pt) and (127.2251pt, -304.0097pt) .. (127.045pt, -304.0294pt)
 -- (127.045pt, -304.0294pt)
 -- (126.9149pt, -304.0294pt)
 -- (126.9149pt, -304.0294pt)
 -- (126.9149pt, -303.4168pt)
 -- (126.9149pt, -303.4168pt)
 -- (128.2255pt, -303.4168pt)
 -- (128.2255pt, -303.4168pt)
 -- (128.2255pt, -301.0255pt)
 -- (128.2255pt, -301.0255pt) .. controls (128.2255pt, -299.4312pt) and (128.2189pt, -298.6342pt) .. (128.2055pt, -298.6342pt)
 -- (128.2055pt, -298.6342pt) .. controls (127.832pt, -298.7461pt) and (127.4052pt, -298.8021pt) .. (126.9249pt, -298.8021pt)
 -- (126.9249pt, -298.8021pt)
 -- (126.7549pt, -298.8021pt)
 -- (126.7549pt, -298.8021pt)
 -- (126.7549pt, -298.1895pt)
 -- (126.7549pt, -298.1895pt)
 -- (126.9249pt, -298.1895pt)
 -- (126.9249pt, -298.1895pt) .. controls (127.8187pt, -298.1895pt) and (128.5223pt, -298.005pt) .. (129.0359pt, -297.6361pt)
 -- (129.0359pt, -297.6361pt)
 -- (129.1459pt, -297.5571pt)
 -- (129.1459pt, -297.5571pt)
 -- (129.286pt, -297.5571pt)
 -- (129.286pt, -297.5571pt) .. controls (129.4327pt, -297.5571pt) and (129.5194pt, -297.5933pt) .. (129.5461pt, -297.6658pt)
 -- (129.5461pt, -297.6658pt) .. controls (129.5594pt, -297.6921pt) and (129.5661pt, -298.6572pt) .. (129.5661pt, -300.561pt)
 -- (129.5661pt, -300.561pt)
 -- (129.5661pt, -303.4168pt)
 -- (129.5661pt, -303.4168pt)
 -- (130.8967pt, -303.4168pt)
 -- (130.8967pt, -303.4168pt)
 -- (130.8967pt, -304.0294pt)
 -- (130.8967pt, -304.0294pt)
 -- (130.7666pt, -304.0294pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(154.7203pt, -296.1188pt) -- (160.4736pt, -296.1188pt)
 -- (160.4736pt, -296.1188pt)
 -- (160.4736pt, -306.9061pt)
 -- (160.4736pt, -306.9061pt)
 -- (154.7203pt, -306.9061pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(158.4622pt, -298.5903pt) .. controls (158.2821pt, -298.2264pt) and (157.9887pt, -298.0444pt) .. (157.582pt, -298.0444pt)
 -- (157.582pt, -298.0444pt) .. controls (157.3219pt, -298.0444pt) and (157.0952pt, -298.1387pt) .. (156.9018pt, -298.3271pt)
 -- (156.9018pt, -298.3271pt) .. controls (156.7617pt, -298.4766pt) and (156.6784pt, -298.6845pt) .. (156.6517pt, -298.951pt)
 -- (156.6517pt, -298.951pt) .. controls (156.625pt, -299.2174pt) and (156.6084pt, -299.8672pt) .. (156.6017pt, -300.9005pt)
 -- (156.6017pt, -300.9005pt) .. controls (156.6017pt, -301.8882pt) and (156.6284pt, -302.5218pt) .. (156.6817pt, -302.8013pt)
 -- (156.6817pt, -302.8013pt) .. controls (156.7217pt, -302.9897pt) and (156.8184pt, -303.1587pt) .. (156.9718pt, -303.3081pt)
 -- (156.9718pt, -303.3081pt) .. controls (157.1252pt, -303.4576pt) and (157.3319pt, -303.5323pt) .. (157.5919pt, -303.5323pt)
 -- (157.5919pt, -303.5323pt) .. controls (157.9387pt, -303.5323pt) and (158.2054pt, -303.3829pt) .. (158.3922pt, -303.0839pt)
 -- (158.3922pt, -303.0839pt) .. controls (158.4722pt, -302.954pt) and (158.5222pt, -302.7428pt) .. (158.5422pt, -302.4503pt)
 -- (158.5422pt, -302.4503pt) .. controls (158.5622pt, -302.1579pt) and (158.5755pt, -301.5828pt) .. (158.5822pt, -300.725pt)
 -- (158.5822pt, -300.725pt) .. controls (158.5822pt, -299.4968pt) and (158.5422pt, -298.7852pt) .. (158.4622pt, -298.5903pt) -- cycle
(157.3819pt, -297.5571pt) -- (157.5219pt, -297.5571pt)
 -- (157.5219pt, -297.5571pt)
 -- (157.5419pt, -297.5571pt)
 -- (157.5419pt, -297.5571pt) .. controls (158.9957pt, -297.5571pt) and (159.8025pt, -298.3239pt) .. (159.9626pt, -299.8575pt)
 -- (159.9626pt, -299.8575pt) .. controls (159.9959pt, -300.1694pt) and (160.0126pt, -300.4878pt) .. (160.0126pt, -300.8127pt)
 -- (160.0126pt, -300.8127pt) .. controls (160.0126pt, -302.0799pt) and (159.7692pt, -302.9507pt) .. (159.2824pt, -303.4251pt)
 -- (159.2824pt, -303.4251pt) .. controls (158.889pt, -303.828pt) and (158.3255pt, -304.0294pt) .. (157.5919pt, -304.0294pt)
 -- (157.5919pt, -304.0294pt) .. controls (156.4116pt, -304.0294pt) and (155.6648pt, -303.4966pt) .. (155.3514pt, -302.4308pt)
 -- (155.3514pt, -302.4308pt) .. controls (155.2313pt, -302.054pt) and (155.1713pt, -301.5276pt) .. (155.1713pt, -300.8517pt)
 -- (155.1713pt, -300.8517pt) .. controls (155.1713pt, -299.63pt) and (155.398pt, -298.756pt) .. (155.8515pt, -298.2296pt)
 -- (155.8515pt, -298.2296pt) .. controls (156.0315pt, -298.0152pt) and (156.2716pt, -297.8495pt) .. (156.5717pt, -297.7325pt)
 -- (156.5717pt, -297.7325pt) .. controls (156.8718pt, -297.6155pt) and (157.1418pt, -297.5571pt) .. (157.3819pt, -297.5571pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(158.4622pt, -298.5903pt) .. controls (158.2821pt, -298.2264pt) and (157.9887pt, -298.0444pt) .. (157.582pt, -298.0444pt)
 -- (157.582pt, -298.0444pt) .. controls (157.3219pt, -298.0444pt) and (157.0952pt, -298.1387pt) .. (156.9018pt, -298.3271pt)
 -- (156.9018pt, -298.3271pt) .. controls (156.7617pt, -298.4766pt) and (156.6784pt, -298.6845pt) .. (156.6517pt, -298.951pt)
 -- (156.6517pt, -298.951pt) .. controls (156.625pt, -299.2174pt) and (156.6084pt, -299.8672pt) .. (156.6017pt, -300.9005pt)
 -- (156.6017pt, -300.9005pt) .. controls (156.6017pt, -301.8882pt) and (156.6284pt, -302.5218pt) .. (156.6817pt, -302.8013pt)
 -- (156.6817pt, -302.8013pt) .. controls (156.7217pt, -302.9897pt) and (156.8184pt, -303.1587pt) .. (156.9718pt, -303.3081pt)
 -- (156.9718pt, -303.3081pt) .. controls (157.1252pt, -303.4576pt) and (157.3319pt, -303.5323pt) .. (157.5919pt, -303.5323pt)
 -- (157.5919pt, -303.5323pt) .. controls (157.9387pt, -303.5323pt) and (158.2054pt, -303.3829pt) .. (158.3922pt, -303.0839pt)
 -- (158.3922pt, -303.0839pt) .. controls (158.4722pt, -302.954pt) and (158.5222pt, -302.7428pt) .. (158.5422pt, -302.4503pt)
 -- (158.5422pt, -302.4503pt) .. controls (158.5622pt, -302.1579pt) and (158.5755pt, -301.5828pt) .. (158.5822pt, -300.725pt)
 -- (158.5822pt, -300.725pt) .. controls (158.5822pt, -299.4968pt) and (158.5422pt, -298.7852pt) .. (158.4622pt, -298.5903pt) -- cycle
(157.3819pt, -297.5571pt) -- (157.5219pt, -297.5571pt)
 -- (157.5219pt, -297.5571pt)
 -- (157.5419pt, -297.5571pt)
 -- (157.5419pt, -297.5571pt) .. controls (158.9957pt, -297.5571pt) and (159.8025pt, -298.3239pt) .. (159.9626pt, -299.8575pt)
 -- (159.9626pt, -299.8575pt) .. controls (159.9959pt, -300.1694pt) and (160.0126pt, -300.4878pt) .. (160.0126pt, -300.8127pt)
 -- (160.0126pt, -300.8127pt) .. controls (160.0126pt, -302.0799pt) and (159.7692pt, -302.9507pt) .. (159.2824pt, -303.4251pt)
 -- (159.2824pt, -303.4251pt) .. controls (158.889pt, -303.828pt) and (158.3255pt, -304.0294pt) .. (157.5919pt, -304.0294pt)
 -- (157.5919pt, -304.0294pt) .. controls (156.4116pt, -304.0294pt) and (155.6648pt, -303.4966pt) .. (155.3514pt, -302.4308pt)
 -- (155.3514pt, -302.4308pt) .. controls (155.2313pt, -302.054pt) and (155.1713pt, -301.5276pt) .. (155.1713pt, -300.8517pt)
 -- (155.1713pt, -300.8517pt) .. controls (155.1713pt, -299.63pt) and (155.398pt, -298.756pt) .. (155.8515pt, -298.2296pt)
 -- (155.8515pt, -298.2296pt) .. controls (156.0315pt, -298.0152pt) and (156.2716pt, -297.8495pt) .. (156.5717pt, -297.7325pt)
 -- (156.5717pt, -297.7325pt) .. controls (156.8718pt, -297.6155pt) and (157.1418pt, -297.5571pt) .. (157.3819pt, -297.5571pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(97.18802pt, -323.4466pt) -- (102.9412pt, -323.4466pt)
 -- (102.9412pt, -323.4466pt)
 -- (102.9412pt, -334.2339pt)
 -- (102.9412pt, -334.2339pt)
 -- (97.18802pt, -334.2339pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(102.0005pt, -331.3573pt) -- (100.1297pt, -331.3277pt)
 -- (100.1297pt, -331.3277pt) .. controls (99.07586pt, -331.3277pt) and (98.45892pt, -331.3376pt) .. (98.27884pt, -331.3573pt)
 -- (98.27884pt, -331.3573pt)
 -- (98.14878pt, -331.3573pt)
 -- (98.14878pt, -331.3573pt)
 -- (98.14878pt, -330.7447pt)
 -- (98.14878pt, -330.7447pt)
 -- (99.45937pt, -330.7447pt)
 -- (99.45937pt, -330.7447pt)
 -- (99.45937pt, -328.3534pt)
 -- (99.45937pt, -328.3534pt) .. controls (99.45937pt, -326.7591pt) and (99.45269pt, -325.962pt) .. (99.43935pt, -325.962pt)
 -- (99.43935pt, -325.962pt) .. controls (99.06586pt, -326.074pt) and (98.639pt, -326.13pt) .. (98.15878pt, -326.13pt)
 -- (98.15878pt, -326.13pt)
 -- (97.98871pt, -326.13pt)
 -- (97.98871pt, -326.13pt)
 -- (97.98871pt, -325.5174pt)
 -- (97.98871pt, -325.5174pt)
 -- (98.15878pt, -325.5174pt)
 -- (98.15878pt, -325.5174pt) .. controls (99.05251pt, -325.5174pt) and (99.75616pt, -325.3329pt) .. (100.2697pt, -324.964pt)
 -- (100.2697pt, -324.964pt)
 -- (100.3798pt, -324.8849pt)
 -- (100.3798pt, -324.8849pt)
 -- (100.5198pt, -324.8849pt)
 -- (100.5198pt, -324.8849pt) .. controls (100.6666pt, -324.8849pt) and (100.7533pt, -324.9212pt) .. (100.7799pt, -324.9937pt)
 -- (100.7799pt, -324.9937pt) .. controls (100.7933pt, -325.02pt) and (100.8pt, -325.9851pt) .. (100.8pt, -327.8889pt)
 -- (100.8pt, -327.8889pt)
 -- (100.8pt, -330.7447pt)
 -- (100.8pt, -330.7447pt)
 -- (102.1305pt, -330.7447pt)
 -- (102.1305pt, -330.7447pt)
 -- (102.1305pt, -331.3573pt)
 -- (102.1305pt, -331.3573pt)
 -- (102.0005pt, -331.3573pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(102.0005pt, -331.3573pt) -- (100.1297pt, -331.3277pt)
 -- (100.1297pt, -331.3277pt) .. controls (99.07586pt, -331.3277pt) and (98.45892pt, -331.3376pt) .. (98.27884pt, -331.3573pt)
 -- (98.27884pt, -331.3573pt)
 -- (98.14878pt, -331.3573pt)
 -- (98.14878pt, -331.3573pt)
 -- (98.14878pt, -330.7447pt)
 -- (98.14878pt, -330.7447pt)
 -- (99.45937pt, -330.7447pt)
 -- (99.45937pt, -330.7447pt)
 -- (99.45937pt, -328.3534pt)
 -- (99.45937pt, -328.3534pt) .. controls (99.45937pt, -326.7591pt) and (99.45269pt, -325.962pt) .. (99.43935pt, -325.962pt)
 -- (99.43935pt, -325.962pt) .. controls (99.06586pt, -326.074pt) and (98.639pt, -326.13pt) .. (98.15878pt, -326.13pt)
 -- (98.15878pt, -326.13pt)
 -- (97.98871pt, -326.13pt)
 -- (97.98871pt, -326.13pt)
 -- (97.98871pt, -325.5174pt)
 -- (97.98871pt, -325.5174pt)
 -- (98.15878pt, -325.5174pt)
 -- (98.15878pt, -325.5174pt) .. controls (99.05251pt, -325.5174pt) and (99.75616pt, -325.3329pt) .. (100.2697pt, -324.964pt)
 -- (100.2697pt, -324.964pt)
 -- (100.3798pt, -324.8849pt)
 -- (100.3798pt, -324.8849pt)
 -- (100.5198pt, -324.8849pt)
 -- (100.5198pt, -324.8849pt) .. controls (100.6666pt, -324.8849pt) and (100.7533pt, -324.9212pt) .. (100.7799pt, -324.9937pt)
 -- (100.7799pt, -324.9937pt) .. controls (100.7933pt, -325.02pt) and (100.8pt, -325.9851pt) .. (100.8pt, -327.8889pt)
 -- (100.8pt, -327.8889pt)
 -- (100.8pt, -330.7447pt)
 -- (100.8pt, -330.7447pt)
 -- (102.1305pt, -330.7447pt)
 -- (102.1305pt, -330.7447pt)
 -- (102.1305pt, -331.3573pt)
 -- (102.1305pt, -331.3573pt)
 -- (102.0005pt, -331.3573pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(125.9542pt, -323.4466pt) -- (131.7074pt, -323.4466pt)
 -- (131.7074pt, -323.4466pt)
 -- (131.7074pt, -334.2339pt)
 -- (131.7074pt, -334.2339pt)
 -- (125.9542pt, -334.2339pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(129.696pt, -325.9182pt) .. controls (129.516pt, -325.5543pt) and (129.2226pt, -325.3723pt) .. (128.8158pt, -325.3723pt)
 -- (128.8158pt, -325.3723pt) .. controls (128.5557pt, -325.3723pt) and (128.329pt, -325.4666pt) .. (128.1356pt, -325.655pt)
 -- (128.1356pt, -325.655pt) .. controls (127.9956pt, -325.8045pt) and (127.9122pt, -326.0124pt) .. (127.8855pt, -326.2788pt)
 -- (127.8855pt, -326.2788pt) .. controls (127.8589pt, -326.5453pt) and (127.8422pt, -327.1951pt) .. (127.8355pt, -328.2284pt)
 -- (127.8355pt, -328.2284pt) .. controls (127.8355pt, -329.2161pt) and (127.8622pt, -329.8497pt) .. (127.9156pt, -330.1292pt)
 -- (127.9156pt, -330.1292pt) .. controls (127.9556pt, -330.3176pt) and (128.0523pt, -330.4865pt) .. (128.2056pt, -330.636pt)
 -- (128.2056pt, -330.636pt) .. controls (128.359pt, -330.7855pt) and (128.5657pt, -330.8602pt) .. (128.8258pt, -330.8602pt)
 -- (128.8258pt, -330.8602pt) .. controls (129.1725pt, -330.8602pt) and (129.4393pt, -330.7108pt) .. (129.626pt, -330.4118pt)
 -- (129.626pt, -330.4118pt) .. controls (129.706pt, -330.2819pt) and (129.756pt, -330.0706pt) .. (129.776pt, -329.7782pt)
 -- (129.776pt, -329.7782pt) .. controls (129.7961pt, -329.4858pt) and (129.8094pt, -328.9107pt) .. (129.8161pt, -328.0529pt)
 -- (129.8161pt, -328.0529pt) .. controls (129.8161pt, -326.8247pt) and (129.776pt, -326.1131pt) .. (129.696pt, -325.9182pt) -- cycle
(128.6157pt, -324.8849pt) -- (128.7558pt, -324.8849pt)
 -- (128.7558pt, -324.8849pt)
 -- (128.7758pt, -324.8849pt)
 -- (128.7758pt, -324.8849pt) .. controls (130.2295pt, -324.8849pt) and (131.0364pt, -325.6518pt) .. (131.1964pt, -327.1854pt)
 -- (131.1964pt, -327.1854pt) .. controls (131.2298pt, -327.4973pt) and (131.2464pt, -327.8157pt) .. (131.2464pt, -328.1406pt)
 -- (131.2464pt, -328.1406pt) .. controls (131.2464pt, -329.4078pt) and (131.003pt, -330.2786pt) .. (130.5162pt, -330.753pt)
 -- (130.5162pt, -330.753pt) .. controls (130.1228pt, -331.1559pt) and (129.5593pt, -331.3573pt) .. (128.8258pt, -331.3573pt)
 -- (128.8258pt, -331.3573pt) .. controls (127.6455pt, -331.3573pt) and (126.8986pt, -330.8245pt) .. (126.5852pt, -329.7587pt)
 -- (126.5852pt, -329.7587pt) .. controls (126.4652pt, -329.3818pt) and (126.4052pt, -328.8555pt) .. (126.4052pt, -328.1796pt)
 -- (126.4052pt, -328.1796pt) .. controls (126.4052pt, -326.9579pt) and (126.6319pt, -326.0839pt) .. (127.0853pt, -325.5575pt)
 -- (127.0853pt, -325.5575pt) .. controls (127.2654pt, -325.3431pt) and (127.5054pt, -325.1774pt) .. (127.8055pt, -325.0604pt)
 -- (127.8055pt, -325.0604pt) .. controls (128.1056pt, -324.9434pt) and (128.3757pt, -324.8849pt) .. (128.6157pt, -324.8849pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(129.696pt, -325.9182pt) .. controls (129.516pt, -325.5543pt) and (129.2226pt, -325.3723pt) .. (128.8158pt, -325.3723pt)
 -- (128.8158pt, -325.3723pt) .. controls (128.5557pt, -325.3723pt) and (128.329pt, -325.4666pt) .. (128.1356pt, -325.655pt)
 -- (128.1356pt, -325.655pt) .. controls (127.9956pt, -325.8045pt) and (127.9122pt, -326.0124pt) .. (127.8855pt, -326.2788pt)
 -- (127.8855pt, -326.2788pt) .. controls (127.8589pt, -326.5453pt) and (127.8422pt, -327.1951pt) .. (127.8355pt, -328.2284pt)
 -- (127.8355pt, -328.2284pt) .. controls (127.8355pt, -329.2161pt) and (127.8622pt, -329.8497pt) .. (127.9156pt, -330.1292pt)
 -- (127.9156pt, -330.1292pt) .. controls (127.9556pt, -330.3176pt) and (128.0523pt, -330.4865pt) .. (128.2056pt, -330.636pt)
 -- (128.2056pt, -330.636pt) .. controls (128.359pt, -330.7855pt) and (128.5657pt, -330.8602pt) .. (128.8258pt, -330.8602pt)
 -- (128.8258pt, -330.8602pt) .. controls (129.1725pt, -330.8602pt) and (129.4393pt, -330.7108pt) .. (129.626pt, -330.4118pt)
 -- (129.626pt, -330.4118pt) .. controls (129.706pt, -330.2819pt) and (129.756pt, -330.0706pt) .. (129.776pt, -329.7782pt)
 -- (129.776pt, -329.7782pt) .. controls (129.7961pt, -329.4858pt) and (129.8094pt, -328.9107pt) .. (129.8161pt, -328.0529pt)
 -- (129.8161pt, -328.0529pt) .. controls (129.8161pt, -326.8247pt) and (129.776pt, -326.1131pt) .. (129.696pt, -325.9182pt) -- cycle
(128.6157pt, -324.8849pt) -- (128.7558pt, -324.8849pt)
 -- (128.7558pt, -324.8849pt)
 -- (128.7758pt, -324.8849pt)
 -- (128.7758pt, -324.8849pt) .. controls (130.2295pt, -324.8849pt) and (131.0364pt, -325.6518pt) .. (131.1964pt, -327.1854pt)
 -- (131.1964pt, -327.1854pt) .. controls (131.2298pt, -327.4973pt) and (131.2464pt, -327.8157pt) .. (131.2464pt, -328.1406pt)
 -- (131.2464pt, -328.1406pt) .. controls (131.2464pt, -329.4078pt) and (131.003pt, -330.2786pt) .. (130.5162pt, -330.753pt)
 -- (130.5162pt, -330.753pt) .. controls (130.1228pt, -331.1559pt) and (129.5593pt, -331.3573pt) .. (128.8258pt, -331.3573pt)
 -- (128.8258pt, -331.3573pt) .. controls (127.6455pt, -331.3573pt) and (126.8986pt, -330.8245pt) .. (126.5852pt, -329.7587pt)
 -- (126.5852pt, -329.7587pt) .. controls (126.4652pt, -329.3818pt) and (126.4052pt, -328.8555pt) .. (126.4052pt, -328.1796pt)
 -- (126.4052pt, -328.1796pt) .. controls (126.4052pt, -326.9579pt) and (126.6319pt, -326.0839pt) .. (127.0853pt, -325.5575pt)
 -- (127.0853pt, -325.5575pt) .. controls (127.2654pt, -325.3431pt) and (127.5054pt, -325.1774pt) .. (127.8055pt, -325.0604pt)
 -- (127.8055pt, -325.0604pt) .. controls (128.1056pt, -324.9434pt) and (128.3757pt, -324.8849pt) .. (128.6157pt, -324.8849pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(154.7203pt, -323.4466pt) -- (160.4736pt, -323.4466pt)
 -- (160.4736pt, -323.4466pt)
 -- (160.4736pt, -334.2339pt)
 -- (160.4736pt, -334.2339pt)
 -- (154.7203pt, -334.2339pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(159.5328pt, -331.3573pt) -- (157.662pt, -331.3277pt)
 -- (157.662pt, -331.3277pt) .. controls (156.6082pt, -331.3277pt) and (155.9912pt, -331.3376pt) .. (155.8111pt, -331.3573pt)
 -- (155.8111pt, -331.3573pt)
 -- (155.6811pt, -331.3573pt)
 -- (155.6811pt, -331.3573pt)
 -- (155.6811pt, -330.7447pt)
 -- (155.6811pt, -330.7447pt)
 -- (156.9917pt, -330.7447pt)
 -- (156.9917pt, -330.7447pt)
 -- (156.9917pt, -328.3534pt)
 -- (156.9917pt, -328.3534pt) .. controls (156.9917pt, -326.7591pt) and (156.985pt, -325.962pt) .. (156.9716pt, -325.962pt)
 -- (156.9716pt, -325.962pt) .. controls (156.5982pt, -326.074pt) and (156.1713pt, -326.13pt) .. (155.6911pt, -326.13pt)
 -- (155.6911pt, -326.13pt)
 -- (155.521pt, -326.13pt)
 -- (155.521pt, -326.13pt)
 -- (155.521pt, -325.5174pt)
 -- (155.521pt, -325.5174pt)
 -- (155.6911pt, -325.5174pt)
 -- (155.6911pt, -325.5174pt) .. controls (156.5848pt, -325.5174pt) and (157.2885pt, -325.3329pt) .. (157.802pt, -324.964pt)
 -- (157.802pt, -324.964pt)
 -- (157.9121pt, -324.8849pt)
 -- (157.9121pt, -324.8849pt)
 -- (158.0521pt, -324.8849pt)
 -- (158.0521pt, -324.8849pt) .. controls (158.1989pt, -324.8849pt) and (158.2856pt, -324.9212pt) .. (158.3123pt, -324.9937pt)
 -- (158.3123pt, -324.9937pt) .. controls (158.3256pt, -325.02pt) and (158.3323pt, -325.9851pt) .. (158.3323pt, -327.8889pt)
 -- (158.3323pt, -327.8889pt)
 -- (158.3323pt, -330.7447pt)
 -- (158.3323pt, -330.7447pt)
 -- (159.6629pt, -330.7447pt)
 -- (159.6629pt, -330.7447pt)
 -- (159.6629pt, -331.3573pt)
 -- (159.6629pt, -331.3573pt)
 -- (159.5328pt, -331.3573pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(159.5328pt, -331.3573pt) -- (157.662pt, -331.3277pt)
 -- (157.662pt, -331.3277pt) .. controls (156.6082pt, -331.3277pt) and (155.9912pt, -331.3376pt) .. (155.8111pt, -331.3573pt)
 -- (155.8111pt, -331.3573pt)
 -- (155.6811pt, -331.3573pt)
 -- (155.6811pt, -331.3573pt)
 -- (155.6811pt, -330.7447pt)
 -- (155.6811pt, -330.7447pt)
 -- (156.9917pt, -330.7447pt)
 -- (156.9917pt, -330.7447pt)
 -- (156.9917pt, -328.3534pt)
 -- (156.9917pt, -328.3534pt) .. controls (156.9917pt, -326.7591pt) and (156.985pt, -325.962pt) .. (156.9716pt, -325.962pt)
 -- (156.9716pt, -325.962pt) .. controls (156.5982pt, -326.074pt) and (156.1713pt, -326.13pt) .. (155.6911pt, -326.13pt)
 -- (155.6911pt, -326.13pt)
 -- (155.521pt, -326.13pt)
 -- (155.521pt, -326.13pt)
 -- (155.521pt, -325.5174pt)
 -- (155.521pt, -325.5174pt)
 -- (155.6911pt, -325.5174pt)
 -- (155.6911pt, -325.5174pt) .. controls (156.5848pt, -325.5174pt) and (157.2885pt, -325.3329pt) .. (157.802pt, -324.964pt)
 -- (157.802pt, -324.964pt)
 -- (157.9121pt, -324.8849pt)
 -- (157.9121pt, -324.8849pt)
 -- (158.0521pt, -324.8849pt)
 -- (158.0521pt, -324.8849pt) .. controls (158.1989pt, -324.8849pt) and (158.2856pt, -324.9212pt) .. (158.3123pt, -324.9937pt)
 -- (158.3123pt, -324.9937pt) .. controls (158.3256pt, -325.02pt) and (158.3323pt, -325.9851pt) .. (158.3323pt, -327.8889pt)
 -- (158.3323pt, -327.8889pt)
 -- (158.3323pt, -330.7447pt)
 -- (158.3323pt, -330.7447pt)
 -- (159.6629pt, -330.7447pt)
 -- (159.6629pt, -330.7447pt)
 -- (159.6629pt, -331.3573pt)
 -- (159.6629pt, -331.3573pt)
 -- (159.5328pt, -331.3573pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(172.3396pt, -366.9554pt) -- (86.04112pt, -366.9554pt)
 -- (86.04112pt, -366.9554pt)
 -- (86.04112pt, -395.7216pt)
 -- (86.04112pt, -395.7216pt)
 -- (172.3396pt, -395.7216pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(172.3396pt, -366.9554pt) -- (86.04112pt, -366.9554pt)
 -- (86.04112pt, -366.9554pt)
 -- (86.04112pt, -395.7216pt)
 -- (86.04112pt, -395.7216pt)
 -- (172.3396pt, -395.7216pt)
 -- (172.3396pt, -395.7216pt)
 -- (172.3396pt, -366.9554pt)
;
\draw[color_29791,line width=0.719154pt]
(114.8073pt, -366.9554pt) -- (114.8073pt, -395.7216pt)
;
\draw[color_29791,line width=0.719154pt]
(143.5734pt, -366.9554pt) -- (143.5734pt, -395.7216pt)
;
\end{scope}
\begin{scope}
\clip
(97.18802pt, -375.9449pt) -- (102.9412pt, -375.9449pt)
 -- (102.9412pt, -375.9449pt)
 -- (102.9412pt, -386.7321pt)
 -- (102.9412pt, -386.7321pt)
 -- (97.18802pt, -386.7321pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(100.9299pt, -378.4164pt) .. controls (100.7498pt, -378.0525pt) and (100.4564pt, -377.8705pt) .. (100.0496pt, -377.8705pt)
 -- (100.0496pt, -377.8705pt) .. controls (99.78956pt, -377.8705pt) and (99.56283pt, -377.9648pt) .. (99.36945pt, -378.1532pt)
 -- (99.36945pt, -378.1532pt) .. controls (99.22941pt, -378.3027pt) and (99.14605pt, -378.5106pt) .. (99.11938pt, -378.777pt)
 -- (99.11938pt, -378.777pt) .. controls (99.0927pt, -379.0435pt) and (99.07603pt, -379.6933pt) .. (99.06937pt, -380.7266pt)
 -- (99.06937pt, -380.7266pt) .. controls (99.06937pt, -381.7143pt) and (99.09604pt, -382.3479pt) .. (99.14938pt, -382.6273pt)
 -- (99.14938pt, -382.6273pt) .. controls (99.1894pt, -382.8158pt) and (99.28609pt, -382.9847pt) .. (99.43946pt, -383.1342pt)
 -- (99.43946pt, -383.1342pt) .. controls (99.59283pt, -383.2837pt) and (99.79956pt, -383.3584pt) .. (100.0596pt, -383.3584pt)
 -- (100.0596pt, -383.3584pt) .. controls (100.4064pt, -383.3584pt) and (100.6731pt, -383.209pt) .. (100.8598pt, -382.91pt)
 -- (100.8598pt, -382.91pt) .. controls (100.9399pt, -382.7801pt) and (100.9899pt, -382.5688pt) .. (101.0099pt, -382.2764pt)
 -- (101.0099pt, -382.2764pt) .. controls (101.0299pt, -381.984pt) and (101.0432pt, -381.4089pt) .. (101.0499pt, -380.5511pt)
 -- (101.0499pt, -380.5511pt) .. controls (101.0499pt, -379.3229pt) and (101.0099pt, -378.6113pt) .. (100.9299pt, -378.4164pt) -- cycle
(99.84957pt, -377.3831pt) -- (99.98961pt, -377.3831pt)
 -- (99.98961pt, -377.3831pt)
 -- (100.0096pt, -377.3831pt)
 -- (100.0096pt, -377.3831pt) .. controls (101.4633pt, -377.3831pt) and (102.2702pt, -378.15pt) .. (102.4303pt, -379.6836pt)
 -- (102.4303pt, -379.6836pt) .. controls (102.4636pt, -379.9955pt) and (102.4803pt, -380.3139pt) .. (102.4803pt, -380.6388pt)
 -- (102.4803pt, -380.6388pt) .. controls (102.4803pt, -381.906pt) and (102.2369pt, -382.7768pt) .. (101.7501pt, -383.2512pt)
 -- (101.7501pt, -383.2512pt) .. controls (101.3566pt, -383.6541pt) and (100.7932pt, -383.8555pt) .. (100.0596pt, -383.8555pt)
 -- (100.0596pt, -383.8555pt) .. controls (98.87931pt, -383.8555pt) and (98.13245pt, -383.3227pt) .. (97.81903pt, -382.2569pt)
 -- (97.81903pt, -382.2569pt) .. controls (97.699pt, -381.88pt) and (97.63898pt, -381.3537pt) .. (97.63898pt, -380.6778pt)
 -- (97.63898pt, -380.6778pt) .. controls (97.63898pt, -379.4561pt) and (97.86572pt, -378.5821pt) .. (98.31917pt, -378.0557pt)
 -- (98.31917pt, -378.0557pt) .. controls (98.49921pt, -377.8413pt) and (98.73927pt, -377.6756pt) .. (99.03936pt, -377.5586pt)
 -- (99.03936pt, -377.5586pt) .. controls (99.33944pt, -377.4416pt) and (99.6095pt, -377.3831pt) .. (99.84957pt, -377.3831pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(100.9299pt, -378.4164pt) .. controls (100.7498pt, -378.0525pt) and (100.4564pt, -377.8705pt) .. (100.0496pt, -377.8705pt)
 -- (100.0496pt, -377.8705pt) .. controls (99.78956pt, -377.8705pt) and (99.56283pt, -377.9648pt) .. (99.36945pt, -378.1532pt)
 -- (99.36945pt, -378.1532pt) .. controls (99.22941pt, -378.3027pt) and (99.14605pt, -378.5106pt) .. (99.11938pt, -378.777pt)
 -- (99.11938pt, -378.777pt) .. controls (99.0927pt, -379.0435pt) and (99.07603pt, -379.6933pt) .. (99.06937pt, -380.7266pt)
 -- (99.06937pt, -380.7266pt) .. controls (99.06937pt, -381.7143pt) and (99.09604pt, -382.3479pt) .. (99.14938pt, -382.6273pt)
 -- (99.14938pt, -382.6273pt) .. controls (99.1894pt, -382.8158pt) and (99.28609pt, -382.9847pt) .. (99.43946pt, -383.1342pt)
 -- (99.43946pt, -383.1342pt) .. controls (99.59283pt, -383.2837pt) and (99.79956pt, -383.3584pt) .. (100.0596pt, -383.3584pt)
 -- (100.0596pt, -383.3584pt) .. controls (100.4064pt, -383.3584pt) and (100.6731pt, -383.209pt) .. (100.8598pt, -382.91pt)
 -- (100.8598pt, -382.91pt) .. controls (100.9399pt, -382.7801pt) and (100.9899pt, -382.5688pt) .. (101.0099pt, -382.2764pt)
 -- (101.0099pt, -382.2764pt) .. controls (101.0299pt, -381.984pt) and (101.0432pt, -381.4089pt) .. (101.0499pt, -380.5511pt)
 -- (101.0499pt, -380.5511pt) .. controls (101.0499pt, -379.3229pt) and (101.0099pt, -378.6113pt) .. (100.9299pt, -378.4164pt) -- cycle
(99.84957pt, -377.3831pt) -- (99.98961pt, -377.3831pt)
 -- (99.98961pt, -377.3831pt)
 -- (100.0096pt, -377.3831pt)
 -- (100.0096pt, -377.3831pt) .. controls (101.4633pt, -377.3831pt) and (102.2702pt, -378.15pt) .. (102.4303pt, -379.6836pt)
 -- (102.4303pt, -379.6836pt) .. controls (102.4636pt, -379.9955pt) and (102.4803pt, -380.3139pt) .. (102.4803pt, -380.6388pt)
 -- (102.4803pt, -380.6388pt) .. controls (102.4803pt, -381.906pt) and (102.2369pt, -382.7768pt) .. (101.7501pt, -383.2512pt)
 -- (101.7501pt, -383.2512pt) .. controls (101.3566pt, -383.6541pt) and (100.7932pt, -383.8555pt) .. (100.0596pt, -383.8555pt)
 -- (100.0596pt, -383.8555pt) .. controls (98.87931pt, -383.8555pt) and (98.13245pt, -383.3227pt) .. (97.81903pt, -382.2569pt)
 -- (97.81903pt, -382.2569pt) .. controls (97.699pt, -381.88pt) and (97.63898pt, -381.3537pt) .. (97.63898pt, -380.6778pt)
 -- (97.63898pt, -380.6778pt) .. controls (97.63898pt, -379.4561pt) and (97.86572pt, -378.5821pt) .. (98.31917pt, -378.0557pt)
 -- (98.31917pt, -378.0557pt) .. controls (98.49921pt, -377.8413pt) and (98.73927pt, -377.6756pt) .. (99.03936pt, -377.5586pt)
 -- (99.03936pt, -377.5586pt) .. controls (99.33944pt, -377.4416pt) and (99.6095pt, -377.3831pt) .. (99.84957pt, -377.3831pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(125.9542pt, -375.9449pt) -- (131.7074pt, -375.9449pt)
 -- (131.7074pt, -375.9449pt)
 -- (131.7074pt, -386.7321pt)
 -- (131.7074pt, -386.7321pt)
 -- (125.9542pt, -386.7321pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(130.7666pt, -383.8555pt) -- (128.8958pt, -383.8259pt)
 -- (128.8958pt, -383.8259pt) .. controls (127.842pt, -383.8259pt) and (127.2251pt, -383.8358pt) .. (127.045pt, -383.8555pt)
 -- (127.045pt, -383.8555pt)
 -- (126.9149pt, -383.8555pt)
 -- (126.9149pt, -383.8555pt)
 -- (126.9149pt, -383.2429pt)
 -- (126.9149pt, -383.2429pt)
 -- (128.2255pt, -383.2429pt)
 -- (128.2255pt, -383.2429pt)
 -- (128.2255pt, -380.8516pt)
 -- (128.2255pt, -380.8516pt) .. controls (128.2255pt, -379.2573pt) and (128.2189pt, -378.4602pt) .. (128.2055pt, -378.4602pt)
 -- (128.2055pt, -378.4602pt) .. controls (127.832pt, -378.5722pt) and (127.4052pt, -378.6282pt) .. (126.9249pt, -378.6282pt)
 -- (126.9249pt, -378.6282pt)
 -- (126.7549pt, -378.6282pt)
 -- (126.7549pt, -378.6282pt)
 -- (126.7549pt, -378.0156pt)
 -- (126.7549pt, -378.0156pt)
 -- (126.9249pt, -378.0156pt)
 -- (126.9249pt, -378.0156pt) .. controls (127.8187pt, -378.0156pt) and (128.5223pt, -377.8311pt) .. (129.0359pt, -377.4622pt)
 -- (129.0359pt, -377.4622pt)
 -- (129.1459pt, -377.3831pt)
 -- (129.1459pt, -377.3831pt)
 -- (129.286pt, -377.3831pt)
 -- (129.286pt, -377.3831pt) .. controls (129.4327pt, -377.3831pt) and (129.5194pt, -377.4194pt) .. (129.5461pt, -377.4919pt)
 -- (129.5461pt, -377.4919pt) .. controls (129.5594pt, -377.5182pt) and (129.5661pt, -378.4833pt) .. (129.5661pt, -380.3871pt)
 -- (129.5661pt, -380.3871pt)
 -- (129.5661pt, -383.2429pt)
 -- (129.5661pt, -383.2429pt)
 -- (130.8967pt, -383.2429pt)
 -- (130.8967pt, -383.2429pt)
 -- (130.8967pt, -383.8555pt)
 -- (130.8967pt, -383.8555pt)
 -- (130.7666pt, -383.8555pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(130.7666pt, -383.8555pt) -- (128.8958pt, -383.8259pt)
 -- (128.8958pt, -383.8259pt) .. controls (127.842pt, -383.8259pt) and (127.2251pt, -383.8358pt) .. (127.045pt, -383.8555pt)
 -- (127.045pt, -383.8555pt)
 -- (126.9149pt, -383.8555pt)
 -- (126.9149pt, -383.8555pt)
 -- (126.9149pt, -383.2429pt)
 -- (126.9149pt, -383.2429pt)
 -- (128.2255pt, -383.2429pt)
 -- (128.2255pt, -383.2429pt)
 -- (128.2255pt, -380.8516pt)
 -- (128.2255pt, -380.8516pt) .. controls (128.2255pt, -379.2573pt) and (128.2189pt, -378.4602pt) .. (128.2055pt, -378.4602pt)
 -- (128.2055pt, -378.4602pt) .. controls (127.832pt, -378.5722pt) and (127.4052pt, -378.6282pt) .. (126.9249pt, -378.6282pt)
 -- (126.9249pt, -378.6282pt)
 -- (126.7549pt, -378.6282pt)
 -- (126.7549pt, -378.6282pt)
 -- (126.7549pt, -378.0156pt)
 -- (126.7549pt, -378.0156pt)
 -- (126.9249pt, -378.0156pt)
 -- (126.9249pt, -378.0156pt) .. controls (127.8187pt, -378.0156pt) and (128.5223pt, -377.8311pt) .. (129.0359pt, -377.4622pt)
 -- (129.0359pt, -377.4622pt)
 -- (129.1459pt, -377.3831pt)
 -- (129.1459pt, -377.3831pt)
 -- (129.286pt, -377.3831pt)
 -- (129.286pt, -377.3831pt) .. controls (129.4327pt, -377.3831pt) and (129.5194pt, -377.4194pt) .. (129.5461pt, -377.4919pt)
 -- (129.5461pt, -377.4919pt) .. controls (129.5594pt, -377.5182pt) and (129.5661pt, -378.4833pt) .. (129.5661pt, -380.3871pt)
 -- (129.5661pt, -380.3871pt)
 -- (129.5661pt, -383.2429pt)
 -- (129.5661pt, -383.2429pt)
 -- (130.8967pt, -383.2429pt)
 -- (130.8967pt, -383.2429pt)
 -- (130.8967pt, -383.8555pt)
 -- (130.8967pt, -383.8555pt)
 -- (130.7666pt, -383.8555pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(154.7203pt, -375.9449pt) -- (160.4736pt, -375.9449pt)
 -- (160.4736pt, -375.9449pt)
 -- (160.4736pt, -386.7321pt)
 -- (160.4736pt, -386.7321pt)
 -- (154.7203pt, -386.7321pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(158.4622pt, -378.4164pt) .. controls (158.2821pt, -378.0525pt) and (157.9887pt, -377.8705pt) .. (157.582pt, -377.8705pt)
 -- (157.582pt, -377.8705pt) .. controls (157.3219pt, -377.8705pt) and (157.0952pt, -377.9648pt) .. (156.9018pt, -378.1532pt)
 -- (156.9018pt, -378.1532pt) .. controls (156.7617pt, -378.3027pt) and (156.6784pt, -378.5106pt) .. (156.6517pt, -378.777pt)
 -- (156.6517pt, -378.777pt) .. controls (156.625pt, -379.0435pt) and (156.6084pt, -379.6933pt) .. (156.6017pt, -380.7266pt)
 -- (156.6017pt, -380.7266pt) .. controls (156.6017pt, -381.7143pt) and (156.6284pt, -382.3479pt) .. (156.6817pt, -382.6273pt)
 -- (156.6817pt, -382.6273pt) .. controls (156.7217pt, -382.8158pt) and (156.8184pt, -382.9847pt) .. (156.9718pt, -383.1342pt)
 -- (156.9718pt, -383.1342pt) .. controls (157.1252pt, -383.2837pt) and (157.3319pt, -383.3584pt) .. (157.5919pt, -383.3584pt)
 -- (157.5919pt, -383.3584pt) .. controls (157.9387pt, -383.3584pt) and (158.2054pt, -383.209pt) .. (158.3922pt, -382.91pt)
 -- (158.3922pt, -382.91pt) .. controls (158.4722pt, -382.7801pt) and (158.5222pt, -382.5688pt) .. (158.5422pt, -382.2764pt)
 -- (158.5422pt, -382.2764pt) .. controls (158.5622pt, -381.984pt) and (158.5755pt, -381.4089pt) .. (158.5822pt, -380.5511pt)
 -- (158.5822pt, -380.5511pt) .. controls (158.5822pt, -379.3229pt) and (158.5422pt, -378.6113pt) .. (158.4622pt, -378.4164pt) -- cycle
(157.3819pt, -377.3831pt) -- (157.5219pt, -377.3831pt)
 -- (157.5219pt, -377.3831pt)
 -- (157.5419pt, -377.3831pt)
 -- (157.5419pt, -377.3831pt) .. controls (158.9957pt, -377.3831pt) and (159.8025pt, -378.15pt) .. (159.9626pt, -379.6836pt)
 -- (159.9626pt, -379.6836pt) .. controls (159.9959pt, -379.9955pt) and (160.0126pt, -380.3139pt) .. (160.0126pt, -380.6388pt)
 -- (160.0126pt, -380.6388pt) .. controls (160.0126pt, -381.906pt) and (159.7692pt, -382.7768pt) .. (159.2824pt, -383.2512pt)
 -- (159.2824pt, -383.2512pt) .. controls (158.889pt, -383.6541pt) and (158.3255pt, -383.8555pt) .. (157.5919pt, -383.8555pt)
 -- (157.5919pt, -383.8555pt) .. controls (156.4116pt, -383.8555pt) and (155.6648pt, -383.3227pt) .. (155.3514pt, -382.2569pt)
 -- (155.3514pt, -382.2569pt) .. controls (155.2313pt, -381.88pt) and (155.1713pt, -381.3537pt) .. (155.1713pt, -380.6778pt)
 -- (155.1713pt, -380.6778pt) .. controls (155.1713pt, -379.4561pt) and (155.398pt, -378.5821pt) .. (155.8515pt, -378.0557pt)
 -- (155.8515pt, -378.0557pt) .. controls (156.0315pt, -377.8413pt) and (156.2716pt, -377.6756pt) .. (156.5717pt, -377.5586pt)
 -- (156.5717pt, -377.5586pt) .. controls (156.8718pt, -377.4416pt) and (157.1418pt, -377.3831pt) .. (157.3819pt, -377.3831pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(158.4622pt, -378.4164pt) .. controls (158.2821pt, -378.0525pt) and (157.9887pt, -377.8705pt) .. (157.582pt, -377.8705pt)
 -- (157.582pt, -377.8705pt) .. controls (157.3219pt, -377.8705pt) and (157.0952pt, -377.9648pt) .. (156.9018pt, -378.1532pt)
 -- (156.9018pt, -378.1532pt) .. controls (156.7617pt, -378.3027pt) and (156.6784pt, -378.5106pt) .. (156.6517pt, -378.777pt)
 -- (156.6517pt, -378.777pt) .. controls (156.625pt, -379.0435pt) and (156.6084pt, -379.6933pt) .. (156.6017pt, -380.7266pt)
 -- (156.6017pt, -380.7266pt) .. controls (156.6017pt, -381.7143pt) and (156.6284pt, -382.3479pt) .. (156.6817pt, -382.6273pt)
 -- (156.6817pt, -382.6273pt) .. controls (156.7217pt, -382.8158pt) and (156.8184pt, -382.9847pt) .. (156.9718pt, -383.1342pt)
 -- (156.9718pt, -383.1342pt) .. controls (157.1252pt, -383.2837pt) and (157.3319pt, -383.3584pt) .. (157.5919pt, -383.3584pt)
 -- (157.5919pt, -383.3584pt) .. controls (157.9387pt, -383.3584pt) and (158.2054pt, -383.209pt) .. (158.3922pt, -382.91pt)
 -- (158.3922pt, -382.91pt) .. controls (158.4722pt, -382.7801pt) and (158.5222pt, -382.5688pt) .. (158.5422pt, -382.2764pt)
 -- (158.5422pt, -382.2764pt) .. controls (158.5622pt, -381.984pt) and (158.5755pt, -381.4089pt) .. (158.5822pt, -380.5511pt)
 -- (158.5822pt, -380.5511pt) .. controls (158.5822pt, -379.3229pt) and (158.5422pt, -378.6113pt) .. (158.4622pt, -378.4164pt) -- cycle
(157.3819pt, -377.3831pt) -- (157.5219pt, -377.3831pt)
 -- (157.5219pt, -377.3831pt)
 -- (157.5419pt, -377.3831pt)
 -- (157.5419pt, -377.3831pt) .. controls (158.9957pt, -377.3831pt) and (159.8025pt, -378.15pt) .. (159.9626pt, -379.6836pt)
 -- (159.9626pt, -379.6836pt) .. controls (159.9959pt, -379.9955pt) and (160.0126pt, -380.3139pt) .. (160.0126pt, -380.6388pt)
 -- (160.0126pt, -380.6388pt) .. controls (160.0126pt, -381.906pt) and (159.7692pt, -382.7768pt) .. (159.2824pt, -383.2512pt)
 -- (159.2824pt, -383.2512pt) .. controls (158.889pt, -383.6541pt) and (158.3255pt, -383.8555pt) .. (157.5919pt, -383.8555pt)
 -- (157.5919pt, -383.8555pt) .. controls (156.4116pt, -383.8555pt) and (155.6648pt, -383.3227pt) .. (155.3514pt, -382.2569pt)
 -- (155.3514pt, -382.2569pt) .. controls (155.2313pt, -381.88pt) and (155.1713pt, -381.3537pt) .. (155.1713pt, -380.6778pt)
 -- (155.1713pt, -380.6778pt) .. controls (155.1713pt, -379.4561pt) and (155.398pt, -378.5821pt) .. (155.8515pt, -378.0557pt)
 -- (155.8515pt, -378.0557pt) .. controls (156.0315pt, -377.8413pt) and (156.2716pt, -377.6756pt) .. (156.5717pt, -377.5586pt)
 -- (156.5717pt, -377.5586pt) .. controls (156.8718pt, -377.4416pt) and (157.1418pt, -377.3831pt) .. (157.3819pt, -377.3831pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(244.255pt, -287.8485pt) -- (215.4888pt, -287.8485pt)
 -- (215.4888pt, -287.8485pt)
 -- (215.4888pt, -341.785pt)
 -- (215.4888pt, -341.785pt)
 -- (244.255pt, -341.785pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(244.255pt, -287.8485pt) -- (215.4888pt, -287.8485pt)
 -- (215.4888pt, -287.8485pt)
 -- (215.4888pt, -341.785pt)
 -- (215.4888pt, -341.785pt)
 -- (244.255pt, -341.785pt)
 -- (244.255pt, -341.785pt)
 -- (244.255pt, -287.8485pt)
;
\draw[color_29791,line width=0.719154pt]
(215.4888pt, -315.1763pt) -- (244.255pt, -315.1763pt)
;
\end{scope}
\begin{scope}
\clip
(226.6357pt, -296.1188pt) -- (232.389pt, -296.1188pt)
 -- (232.389pt, -296.1188pt)
 -- (232.389pt, -306.9061pt)
 -- (232.389pt, -306.9061pt)
 -- (226.6357pt, -306.9061pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(230.3776pt, -298.5903pt) .. controls (230.1975pt, -298.2264pt) and (229.9041pt, -298.0444pt) .. (229.4973pt, -298.0444pt)
 -- (229.4973pt, -298.0444pt) .. controls (229.2373pt, -298.0444pt) and (229.0105pt, -298.1387pt) .. (228.8172pt, -298.3271pt)
 -- (228.8172pt, -298.3271pt) .. controls (228.6771pt, -298.4766pt) and (228.5938pt, -298.6845pt) .. (228.5671pt, -298.951pt)
 -- (228.5671pt, -298.951pt) .. controls (228.5404pt, -299.2174pt) and (228.5237pt, -299.8672pt) .. (228.5171pt, -300.9005pt)
 -- (228.5171pt, -300.9005pt) .. controls (228.5171pt, -301.8882pt) and (228.5437pt, -302.5218pt) .. (228.5971pt, -302.8013pt)
 -- (228.5971pt, -302.8013pt) .. controls (228.6371pt, -302.9897pt) and (228.7338pt, -303.1587pt) .. (228.8872pt, -303.3081pt)
 -- (228.8872pt, -303.3081pt) .. controls (229.0406pt, -303.4576pt) and (229.2473pt, -303.5323pt) .. (229.5073pt, -303.5323pt)
 -- (229.5073pt, -303.5323pt) .. controls (229.8541pt, -303.5323pt) and (230.1208pt, -303.3829pt) .. (230.3076pt, -303.0839pt)
 -- (230.3076pt, -303.0839pt) .. controls (230.3876pt, -302.954pt) and (230.4376pt, -302.7428pt) .. (230.4576pt, -302.4503pt)
 -- (230.4576pt, -302.4503pt) .. controls (230.4776pt, -302.1579pt) and (230.4909pt, -301.5828pt) .. (230.4976pt, -300.725pt)
 -- (230.4976pt, -300.725pt) .. controls (230.4976pt, -299.4968pt) and (230.4576pt, -298.7852pt) .. (230.3776pt, -298.5903pt) -- cycle
(229.2973pt, -297.5571pt) -- (229.4373pt, -297.5571pt)
 -- (229.4373pt, -297.5571pt)
 -- (229.4573pt, -297.5571pt)
 -- (229.4573pt, -297.5571pt) .. controls (230.911pt, -297.5571pt) and (231.7179pt, -298.3239pt) .. (231.878pt, -299.8575pt)
 -- (231.878pt, -299.8575pt) .. controls (231.9113pt, -300.1694pt) and (231.928pt, -300.4878pt) .. (231.928pt, -300.8127pt)
 -- (231.928pt, -300.8127pt) .. controls (231.928pt, -302.0799pt) and (231.6846pt, -302.9507pt) .. (231.1978pt, -303.4251pt)
 -- (231.1978pt, -303.4251pt) .. controls (230.8044pt, -303.828pt) and (230.2409pt, -304.0294pt) .. (229.5073pt, -304.0294pt)
 -- (229.5073pt, -304.0294pt) .. controls (228.327pt, -304.0294pt) and (227.5802pt, -303.4966pt) .. (227.2668pt, -302.4308pt)
 -- (227.2668pt, -302.4308pt) .. controls (227.1467pt, -302.054pt) and (227.0867pt, -301.5276pt) .. (227.0867pt, -300.8517pt)
 -- (227.0867pt, -300.8517pt) .. controls (227.0867pt, -299.63pt) and (227.3134pt, -298.756pt) .. (227.7669pt, -298.2296pt)
 -- (227.7669pt, -298.2296pt) .. controls (227.9469pt, -298.0152pt) and (228.187pt, -297.8495pt) .. (228.4871pt, -297.7325pt)
 -- (228.4871pt, -297.7325pt) .. controls (228.7872pt, -297.6155pt) and (229.0572pt, -297.5571pt) .. (229.2973pt, -297.5571pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(230.3776pt, -298.5903pt) .. controls (230.1975pt, -298.2264pt) and (229.9041pt, -298.0444pt) .. (229.4973pt, -298.0444pt)
 -- (229.4973pt, -298.0444pt) .. controls (229.2373pt, -298.0444pt) and (229.0105pt, -298.1387pt) .. (228.8172pt, -298.3271pt)
 -- (228.8172pt, -298.3271pt) .. controls (228.6771pt, -298.4766pt) and (228.5938pt, -298.6845pt) .. (228.5671pt, -298.951pt)
 -- (228.5671pt, -298.951pt) .. controls (228.5404pt, -299.2174pt) and (228.5237pt, -299.8672pt) .. (228.5171pt, -300.9005pt)
 -- (228.5171pt, -300.9005pt) .. controls (228.5171pt, -301.8882pt) and (228.5437pt, -302.5218pt) .. (228.5971pt, -302.8013pt)
 -- (228.5971pt, -302.8013pt) .. controls (228.6371pt, -302.9897pt) and (228.7338pt, -303.1587pt) .. (228.8872pt, -303.3081pt)
 -- (228.8872pt, -303.3081pt) .. controls (229.0406pt, -303.4576pt) and (229.2473pt, -303.5323pt) .. (229.5073pt, -303.5323pt)
 -- (229.5073pt, -303.5323pt) .. controls (229.8541pt, -303.5323pt) and (230.1208pt, -303.3829pt) .. (230.3076pt, -303.0839pt)
 -- (230.3076pt, -303.0839pt) .. controls (230.3876pt, -302.954pt) and (230.4376pt, -302.7428pt) .. (230.4576pt, -302.4503pt)
 -- (230.4576pt, -302.4503pt) .. controls (230.4776pt, -302.1579pt) and (230.4909pt, -301.5828pt) .. (230.4976pt, -300.725pt)
 -- (230.4976pt, -300.725pt) .. controls (230.4976pt, -299.4968pt) and (230.4576pt, -298.7852pt) .. (230.3776pt, -298.5903pt) -- cycle
(229.2973pt, -297.5571pt) -- (229.4373pt, -297.5571pt)
 -- (229.4373pt, -297.5571pt)
 -- (229.4573pt, -297.5571pt)
 -- (229.4573pt, -297.5571pt) .. controls (230.911pt, -297.5571pt) and (231.7179pt, -298.3239pt) .. (231.878pt, -299.8575pt)
 -- (231.878pt, -299.8575pt) .. controls (231.9113pt, -300.1694pt) and (231.928pt, -300.4878pt) .. (231.928pt, -300.8127pt)
 -- (231.928pt, -300.8127pt) .. controls (231.928pt, -302.0799pt) and (231.6846pt, -302.9507pt) .. (231.1978pt, -303.4251pt)
 -- (231.1978pt, -303.4251pt) .. controls (230.8044pt, -303.828pt) and (230.2409pt, -304.0294pt) .. (229.5073pt, -304.0294pt)
 -- (229.5073pt, -304.0294pt) .. controls (228.327pt, -304.0294pt) and (227.5802pt, -303.4966pt) .. (227.2668pt, -302.4308pt)
 -- (227.2668pt, -302.4308pt) .. controls (227.1467pt, -302.054pt) and (227.0867pt, -301.5276pt) .. (227.0867pt, -300.8517pt)
 -- (227.0867pt, -300.8517pt) .. controls (227.0867pt, -299.63pt) and (227.3134pt, -298.756pt) .. (227.7669pt, -298.2296pt)
 -- (227.7669pt, -298.2296pt) .. controls (227.9469pt, -298.0152pt) and (228.187pt, -297.8495pt) .. (228.4871pt, -297.7325pt)
 -- (228.4871pt, -297.7325pt) .. controls (228.7872pt, -297.6155pt) and (229.0572pt, -297.5571pt) .. (229.2973pt, -297.5571pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(226.6357pt, -323.4466pt) -- (232.389pt, -323.4466pt)
 -- (232.389pt, -323.4466pt)
 -- (232.389pt, -334.2339pt)
 -- (232.389pt, -334.2339pt)
 -- (226.6357pt, -334.2339pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(231.4482pt, -331.3573pt) -- (229.5773pt, -331.3277pt)
 -- (229.5773pt, -331.3277pt) .. controls (228.5235pt, -331.3277pt) and (227.9066pt, -331.3376pt) .. (227.7265pt, -331.3573pt)
 -- (227.7265pt, -331.3573pt)
 -- (227.5965pt, -331.3573pt)
 -- (227.5965pt, -331.3573pt)
 -- (227.5965pt, -330.7447pt)
 -- (227.5965pt, -330.7447pt)
 -- (228.9071pt, -330.7447pt)
 -- (228.9071pt, -330.7447pt)
 -- (228.9071pt, -328.3534pt)
 -- (228.9071pt, -328.3534pt) .. controls (228.9071pt, -326.7591pt) and (228.9004pt, -325.962pt) .. (228.887pt, -325.962pt)
 -- (228.887pt, -325.962pt) .. controls (228.5135pt, -326.074pt) and (228.0867pt, -326.13pt) .. (227.6065pt, -326.13pt)
 -- (227.6065pt, -326.13pt)
 -- (227.4364pt, -326.13pt)
 -- (227.4364pt, -326.13pt)
 -- (227.4364pt, -325.5174pt)
 -- (227.4364pt, -325.5174pt)
 -- (227.6065pt, -325.5174pt)
 -- (227.6065pt, -325.5174pt) .. controls (228.5002pt, -325.5174pt) and (229.2039pt, -325.3329pt) .. (229.7174pt, -324.964pt)
 -- (229.7174pt, -324.964pt)
 -- (229.8275pt, -324.8849pt)
 -- (229.8275pt, -324.8849pt)
 -- (229.9675pt, -324.8849pt)
 -- (229.9675pt, -324.8849pt) .. controls (230.1143pt, -324.8849pt) and (230.201pt, -324.9212pt) .. (230.2276pt, -324.9937pt)
 -- (230.2276pt, -324.9937pt) .. controls (230.241pt, -325.02pt) and (230.2477pt, -325.9851pt) .. (230.2477pt, -327.8889pt)
 -- (230.2477pt, -327.8889pt)
 -- (230.2477pt, -330.7447pt)
 -- (230.2477pt, -330.7447pt)
 -- (231.5782pt, -330.7447pt)
 -- (231.5782pt, -330.7447pt)
 -- (231.5782pt, -331.3573pt)
 -- (231.5782pt, -331.3573pt)
 -- (231.4482pt, -331.3573pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(231.4482pt, -331.3573pt) -- (229.5773pt, -331.3277pt)
 -- (229.5773pt, -331.3277pt) .. controls (228.5235pt, -331.3277pt) and (227.9066pt, -331.3376pt) .. (227.7265pt, -331.3573pt)
 -- (227.7265pt, -331.3573pt)
 -- (227.5965pt, -331.3573pt)
 -- (227.5965pt, -331.3573pt)
 -- (227.5965pt, -330.7447pt)
 -- (227.5965pt, -330.7447pt)
 -- (228.9071pt, -330.7447pt)
 -- (228.9071pt, -330.7447pt)
 -- (228.9071pt, -328.3534pt)
 -- (228.9071pt, -328.3534pt) .. controls (228.9071pt, -326.7591pt) and (228.9004pt, -325.962pt) .. (228.887pt, -325.962pt)
 -- (228.887pt, -325.962pt) .. controls (228.5135pt, -326.074pt) and (228.0867pt, -326.13pt) .. (227.6065pt, -326.13pt)
 -- (227.6065pt, -326.13pt)
 -- (227.4364pt, -326.13pt)
 -- (227.4364pt, -326.13pt)
 -- (227.4364pt, -325.5174pt)
 -- (227.4364pt, -325.5174pt)
 -- (227.6065pt, -325.5174pt)
 -- (227.6065pt, -325.5174pt) .. controls (228.5002pt, -325.5174pt) and (229.2039pt, -325.3329pt) .. (229.7174pt, -324.964pt)
 -- (229.7174pt, -324.964pt)
 -- (229.8275pt, -324.8849pt)
 -- (229.8275pt, -324.8849pt)
 -- (229.9675pt, -324.8849pt)
 -- (229.9675pt, -324.8849pt) .. controls (230.1143pt, -324.8849pt) and (230.201pt, -324.9212pt) .. (230.2276pt, -324.9937pt)
 -- (230.2276pt, -324.9937pt) .. controls (230.241pt, -325.02pt) and (230.2477pt, -325.9851pt) .. (230.2477pt, -327.8889pt)
 -- (230.2477pt, -327.8889pt)
 -- (230.2477pt, -330.7447pt)
 -- (230.2477pt, -330.7447pt)
 -- (231.5782pt, -330.7447pt)
 -- (231.5782pt, -330.7447pt)
 -- (231.5782pt, -331.3573pt)
 -- (231.5782pt, -331.3573pt)
 -- (231.4482pt, -331.3573pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(244.255pt, -366.9554pt) -- (215.4888pt, -366.9554pt)
 -- (215.4888pt, -366.9554pt)
 -- (215.4888pt, -395.7216pt)
 -- (215.4888pt, -395.7216pt)
 -- (244.255pt, -395.7216pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(244.255pt, -366.9554pt) -- (215.4888pt, -366.9554pt)
 -- (215.4888pt, -366.9554pt)
 -- (215.4888pt, -395.7216pt)
 -- (215.4888pt, -395.7216pt)
 -- (244.255pt, -395.7216pt)
 -- (244.255pt, -395.7216pt)
 -- (244.255pt, -366.9554pt)
;
\end{scope}
\begin{scope}
\clip
(226.6357pt, -375.9449pt) -- (232.389pt, -375.9449pt)
 -- (232.389pt, -375.9449pt)
 -- (232.389pt, -386.7321pt)
 -- (232.389pt, -386.7321pt)
 -- (226.6357pt, -386.7321pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(231.4482pt, -383.8555pt) -- (229.5773pt, -383.8259pt)
 -- (229.5773pt, -383.8259pt) .. controls (228.5235pt, -383.8259pt) and (227.9066pt, -383.8358pt) .. (227.7265pt, -383.8555pt)
 -- (227.7265pt, -383.8555pt)
 -- (227.5965pt, -383.8555pt)
 -- (227.5965pt, -383.8555pt)
 -- (227.5965pt, -383.2429pt)
 -- (227.5965pt, -383.2429pt)
 -- (228.9071pt, -383.2429pt)
 -- (228.9071pt, -383.2429pt)
 -- (228.9071pt, -380.8516pt)
 -- (228.9071pt, -380.8516pt) .. controls (228.9071pt, -379.2573pt) and (228.9004pt, -378.4602pt) .. (228.887pt, -378.4602pt)
 -- (228.887pt, -378.4602pt) .. controls (228.5135pt, -378.5722pt) and (228.0867pt, -378.6282pt) .. (227.6065pt, -378.6282pt)
 -- (227.6065pt, -378.6282pt)
 -- (227.4364pt, -378.6282pt)
 -- (227.4364pt, -378.6282pt)
 -- (227.4364pt, -378.0156pt)
 -- (227.4364pt, -378.0156pt)
 -- (227.6065pt, -378.0156pt)
 -- (227.6065pt, -378.0156pt) .. controls (228.5002pt, -378.0156pt) and (229.2039pt, -377.8311pt) .. (229.7174pt, -377.4622pt)
 -- (229.7174pt, -377.4622pt)
 -- (229.8275pt, -377.3831pt)
 -- (229.8275pt, -377.3831pt)
 -- (229.9675pt, -377.3831pt)
 -- (229.9675pt, -377.3831pt) .. controls (230.1143pt, -377.3831pt) and (230.201pt, -377.4194pt) .. (230.2276pt, -377.4919pt)
 -- (230.2276pt, -377.4919pt) .. controls (230.241pt, -377.5182pt) and (230.2477pt, -378.4833pt) .. (230.2477pt, -380.3871pt)
 -- (230.2477pt, -380.3871pt)
 -- (230.2477pt, -383.2429pt)
 -- (230.2477pt, -383.2429pt)
 -- (231.5782pt, -383.2429pt)
 -- (231.5782pt, -383.2429pt)
 -- (231.5782pt, -383.8555pt)
 -- (231.5782pt, -383.8555pt)
 -- (231.4482pt, -383.8555pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(231.4482pt, -383.8555pt) -- (229.5773pt, -383.8259pt)
 -- (229.5773pt, -383.8259pt) .. controls (228.5235pt, -383.8259pt) and (227.9066pt, -383.8358pt) .. (227.7265pt, -383.8555pt)
 -- (227.7265pt, -383.8555pt)
 -- (227.5965pt, -383.8555pt)
 -- (227.5965pt, -383.8555pt)
 -- (227.5965pt, -383.2429pt)
 -- (227.5965pt, -383.2429pt)
 -- (228.9071pt, -383.2429pt)
 -- (228.9071pt, -383.2429pt)
 -- (228.9071pt, -380.8516pt)
 -- (228.9071pt, -380.8516pt) .. controls (228.9071pt, -379.2573pt) and (228.9004pt, -378.4602pt) .. (228.887pt, -378.4602pt)
 -- (228.887pt, -378.4602pt) .. controls (228.5135pt, -378.5722pt) and (228.0867pt, -378.6282pt) .. (227.6065pt, -378.6282pt)
 -- (227.6065pt, -378.6282pt)
 -- (227.4364pt, -378.6282pt)
 -- (227.4364pt, -378.6282pt)
 -- (227.4364pt, -378.0156pt)
 -- (227.4364pt, -378.0156pt)
 -- (227.6065pt, -378.0156pt)
 -- (227.6065pt, -378.0156pt) .. controls (228.5002pt, -378.0156pt) and (229.2039pt, -377.8311pt) .. (229.7174pt, -377.4622pt)
 -- (229.7174pt, -377.4622pt)
 -- (229.8275pt, -377.3831pt)
 -- (229.8275pt, -377.3831pt)
 -- (229.9675pt, -377.3831pt)
 -- (229.9675pt, -377.3831pt) .. controls (230.1143pt, -377.3831pt) and (230.201pt, -377.4194pt) .. (230.2276pt, -377.4919pt)
 -- (230.2276pt, -377.4919pt) .. controls (230.241pt, -377.5182pt) and (230.2477pt, -378.4833pt) .. (230.2477pt, -380.3871pt)
 -- (230.2477pt, -380.3871pt)
 -- (230.2477pt, -383.2429pt)
 -- (230.2477pt, -383.2429pt)
 -- (231.5782pt, -383.2429pt)
 -- (231.5782pt, -383.2429pt)
 -- (231.5782pt, -383.8555pt)
 -- (231.5782pt, -383.8555pt)
 -- (231.4482pt, -383.8555pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(126.6733pt, -347.5994pt) -- (129.1928pt, -347.5994pt)
 -- (129.1928pt, -347.5994pt)
 -- (129.1928pt, -350.1188pt)
 -- (129.1928pt, -350.1188pt)
 -- (126.6733pt, -350.1188pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(126.6733pt, -354.5925pt) -- (129.1928pt, -354.5925pt)
 -- (129.1928pt, -354.5925pt)
 -- (129.1928pt, -357.112pt)
 -- (129.1928pt, -357.112pt)
 -- (126.6733pt, -357.112pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(126.6733pt, -361.5856pt) -- (129.1928pt, -361.5856pt)
 -- (129.1928pt, -361.5856pt)
 -- (129.1928pt, -364.1051pt)
 -- (129.1928pt, -364.1051pt)
 -- (126.6733pt, -364.1051pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(183.0595,-314.8168){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\put(183.0595,-386.7322){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(227.3548pt, -347.5994pt) -- (229.8743pt, -347.5994pt)
 -- (229.8743pt, -347.5994pt)
 -- (229.8743pt, -350.1189pt)
 -- (229.8743pt, -350.1189pt)
 -- (227.3548pt, -350.1189pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(227.3548pt, -354.5925pt) -- (229.8743pt, -354.5925pt)
 -- (229.8743pt, -354.5925pt)
 -- (229.8743pt, -357.112pt)
 -- (229.8743pt, -357.112pt)
 -- (227.3548pt, -357.112pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(227.3548pt, -361.5857pt) -- (229.8743pt, -361.5857pt)
 -- (229.8743pt, -361.5857pt)
 -- (229.8743pt, -364.1052pt)
 -- (229.8743pt, -364.1052pt)
 -- (227.3548pt, -364.1052pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(188.3306pt, -353.0188pt) -- (190.1122pt, -351.2372pt)
 -- (190.1122pt, -351.2372pt)
 -- (191.8937pt, -353.0188pt)
 -- (191.8937pt, -353.0188pt)
 -- (190.1122pt, -354.8003pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(193.2755pt, -357.9637pt) -- (195.0571pt, -356.1821pt)
 -- (195.0571pt, -356.1821pt)
 -- (196.8386pt, -357.9637pt)
 -- (196.8386pt, -357.9637pt)
 -- (195.0571pt, -359.7452pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(198.2204pt, -362.9086pt) -- (200.002pt, -361.127pt)
 -- (200.002pt, -361.127pt)
 -- (201.7835pt, -362.9086pt)
 -- (201.7835pt, -362.9086pt)
 -- (200.002pt, -364.6901pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(83.20946,-265.9143){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Apply }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(127.4916pt, -255.4485pt) -- (127.0296pt, -255.4485pt)
 -- (127.0296pt, -255.4485pt) .. controls (126.8358pt, -255.4485pt) and (126.7046pt, -255.4373pt) .. (126.6362pt, -255.415pt)
 -- (126.6362pt, -255.415pt) .. controls (126.5677pt, -255.3926pt) and (126.5164pt, -255.3199pt) .. (126.4822pt, -255.197pt)
 -- (126.4822pt, -255.197pt) .. controls (126.5278pt, -254.7609pt) and (126.6247pt, -254.5093pt) .. (126.773pt, -254.4423pt)
 -- (126.773pt, -254.4423pt) .. controls (126.8186pt, -254.4199pt) and (127.5657pt, -254.4088pt) .. (129.0143pt, -254.4088pt)
 -- (129.0143pt, -254.4088pt)
 -- (131.1699pt, -254.4088pt)
 -- (131.1699pt, -254.4088pt) .. controls (131.1814pt, -254.4199pt) and (131.2099pt, -254.4423pt) .. (131.2555pt, -254.4758pt)
 -- (131.2555pt, -254.4758pt) .. controls (131.3011pt, -254.5093pt) and (131.3353pt, -254.5373pt) .. (131.3581pt, -254.5597pt)
 -- (131.3581pt, -254.5597pt) .. controls (131.3923pt, -254.6044pt) and (131.6832pt, -256.0802pt) .. (132.2307pt, -258.9871pt)
 -- (132.2307pt, -258.9871pt)
 -- (133.069pt, -263.3475pt)
 -- (133.069pt, -263.3475pt)
 -- (133.4796pt, -262.7773pt)
 -- (133.4796pt, -262.7773pt) .. controls (133.7419pt, -262.3972pt) and (134.1069pt, -261.8717pt) .. (134.5746pt, -261.2009pt)
 -- (134.5746pt, -261.2009pt) .. controls (135.0422pt, -260.53pt) and (135.5498pt, -259.8089pt) .. (136.0972pt, -259.0375pt)
 -- (136.0972pt, -259.0375pt) .. controls (138.0818pt, -256.2088pt) and (139.1198pt, -254.7498pt) .. (139.211pt, -254.6603pt)
 -- (139.211pt, -254.6603pt) .. controls (139.2794pt, -254.582pt) and (139.3878pt, -254.4982pt) .. (139.5361pt, -254.4088pt)
 -- (139.5361pt, -254.4088pt)
 -- (141.5891pt, -254.4088pt)
 -- (141.5891pt, -254.4088pt)
 -- (143.0262pt, -254.4088pt)
 -- (143.0262pt, -254.4088pt) .. controls (143.4254pt, -254.4088pt) and (143.6764pt, -254.4255pt) .. (143.779pt, -254.459pt)
 -- (143.779pt, -254.459pt) .. controls (143.8817pt, -254.4926pt) and (143.933pt, -254.5764pt) .. (143.933pt, -254.7106pt)
 -- (143.933pt, -254.7106pt) .. controls (143.8874pt, -255.1131pt) and (143.7961pt, -255.3479pt) .. (143.6593pt, -255.415pt)
 -- (143.6593pt, -255.415pt) .. controls (143.6136pt, -255.4373pt) and (143.3057pt, -255.4485pt) .. (142.7354pt, -255.4485pt)
 -- (142.7354pt, -255.4485pt)
 -- (141.8971pt, -255.4485pt)
 -- (141.8971pt, -255.4485pt)
 -- (140.7166pt, -260.1443pt)
 -- (140.7166pt, -260.1443pt) .. controls (139.9068pt, -263.2748pt) and (139.5019pt, -264.8457pt) .. (139.5019pt, -264.8569pt)
 -- (139.5019pt, -264.8569pt) .. controls (139.5019pt, -264.8681pt) and (139.7528pt, -264.8737pt) .. (140.2546pt, -264.8737pt)
 -- (140.2546pt, -264.8737pt)
 -- (140.7166pt, -264.8737pt)
 -- (140.7166pt, -264.8737pt) .. controls (141.0816pt, -264.8737pt) and (141.2641pt, -264.9743pt) .. (141.2641pt, -265.1755pt)
 -- (141.2641pt, -265.1755pt) .. controls (141.2298pt, -265.5892pt) and (141.1329pt, -265.824pt) .. (140.9732pt, -265.8799pt)
 -- (140.9732pt, -265.8799pt) .. controls (140.9276pt, -265.9023pt) and (140.8591pt, -265.9135pt) .. (140.7679pt, -265.9135pt)
 -- (140.7679pt, -265.9135pt) .. controls (140.7223pt, -265.9135pt) and (140.4714pt, -265.9078pt) .. (140.0151pt, -265.8967pt)
 -- (140.0151pt, -265.8967pt) .. controls (139.5589pt, -265.8855pt) and (138.9031pt, -265.8799pt) .. (138.0476pt, -265.8799pt)
 -- (138.0476pt, -265.8799pt) .. controls (137.2378pt, -265.8799pt) and (136.6219pt, -265.8855pt) .. (136.1999pt, -265.8967pt)
 -- (136.1999pt, -265.8967pt) .. controls (135.7779pt, -265.9078pt) and (135.5384pt, -265.9135pt) .. (135.4813pt, -265.9135pt)
 -- (135.4813pt, -265.9135pt)
 -- (135.4471pt, -265.9135pt)
 -- (135.4471pt, -265.9135pt) .. controls (135.2646pt, -265.9135pt) and (135.1506pt, -265.8296pt) .. (135.1049pt, -265.6619pt)
 -- (135.1049pt, -265.6619pt) .. controls (135.1506pt, -265.2258pt) and (135.2475pt, -264.9743pt) .. (135.3958pt, -264.9072pt)
 -- (135.3958pt, -264.9072pt) .. controls (135.4414pt, -264.8848pt) and (135.7437pt, -264.8737pt) .. (136.3025pt, -264.8737pt)
 -- (136.3025pt, -264.8737pt)
 -- (137.1409pt, -264.8737pt)
 -- (137.1409pt, -264.8737pt) .. controls (138.7263pt, -258.6573pt) and (139.519pt, -255.5436pt) .. (139.519pt, -255.5323pt)
 -- (139.519pt, -255.5323pt)
 -- (135.9775pt, -260.5804pt)
 -- (135.9775pt, -260.5804pt) .. controls (133.6051pt, -263.968pt) and (132.4018pt, -265.6786pt) .. (132.3676pt, -265.7122pt)
 -- (132.3676pt, -265.7122pt) .. controls (132.2307pt, -265.8464pt) and (132.0425pt, -265.9135pt) .. (131.803pt, -265.9135pt)
 -- (131.803pt, -265.9135pt) .. controls (131.6889pt, -265.9135pt) and (131.6034pt, -265.9135pt) .. (131.5463pt, -265.9135pt)
 -- (131.5463pt, -265.9135pt) .. controls (131.4893pt, -265.9135pt) and (131.4266pt, -265.8855pt) .. (131.3581pt, -265.8296pt)
 -- (131.3581pt, -265.8296pt) .. controls (131.2897pt, -265.7737pt) and (131.2498pt, -265.6954pt) .. (131.2384pt, -265.5948pt)
 -- (131.2384pt, -265.5948pt) .. controls (131.2384pt, -265.5836pt) and (130.919pt, -263.9289pt) .. (130.2803pt, -260.6307pt)
 -- (130.2803pt, -260.6307pt)
 -- (129.3564pt, -255.7839pt)
 -- (129.3564pt, -255.7839pt)
 -- (128.193pt, -260.2952pt)
 -- (128.193pt, -260.2952pt) .. controls (127.4517pt, -263.2357pt) and (127.081pt, -264.7283pt) .. (127.081pt, -264.7731pt)
 -- (127.081pt, -264.7731pt) .. controls (127.081pt, -264.8401pt) and (127.4688pt, -264.8737pt) .. (128.2444pt, -264.8737pt)
 -- (128.2444pt, -264.8737pt) .. controls (128.6093pt, -264.8737pt) and (128.7918pt, -264.9631pt) .. (128.7918pt, -265.142pt)
 -- (128.7918pt, -265.142pt) .. controls (128.769pt, -265.5668pt) and (128.6721pt, -265.8128pt) .. (128.501pt, -265.8799pt)
 -- (128.501pt, -265.8799pt) .. controls (128.4554pt, -265.9023pt) and (128.3926pt, -265.9135pt) .. (128.3128pt, -265.9135pt)
 -- (128.3128pt, -265.9135pt) .. controls (128.2558pt, -265.9135pt) and (128.0334pt, -265.9078pt) .. (127.6456pt, -265.8967pt)
 -- (127.6456pt, -265.8967pt) .. controls (127.2578pt, -265.8855pt) and (126.7673pt, -265.8799pt) .. (126.1742pt, -265.8799pt)
 -- (126.1742pt, -265.8799pt) .. controls (125.5355pt, -265.8799pt) and (125.0508pt, -265.8855pt) .. (124.72pt, -265.8967pt)
 -- (124.72pt, -265.8967pt) .. controls (124.3892pt, -265.9078pt) and (124.201pt, -265.9135pt) .. (124.1554pt, -265.9135pt)
 -- (124.1554pt, -265.9135pt) .. controls (123.9843pt, -265.9135pt) and (123.8702pt, -265.8296pt) .. (123.8132pt, -265.6619pt)
 -- (123.8132pt, -265.6619pt) .. controls (123.8132pt, -265.6172pt) and (123.836pt, -265.5054pt) .. (123.8817pt, -265.3265pt)
 -- (123.8817pt, -265.3265pt) .. controls (123.9387pt, -265.1028pt) and (123.9957pt, -264.9743pt) .. (124.0527pt, -264.9407pt)
 -- (124.0527pt, -264.9407pt) .. controls (124.1098pt, -264.9072pt) and (124.3208pt, -264.8848pt) .. (124.6858pt, -264.8737pt)
 -- (124.6858pt, -264.8737pt) .. controls (125.2903pt, -264.8513pt) and (125.6895pt, -264.8122pt) .. (125.8834pt, -264.7563pt)
 -- (125.8834pt, -264.7563pt)
 -- (127.0639pt, -260.1276pt)
 -- (127.0639pt, -260.1276pt) .. controls (127.8509pt, -257.0641pt) and (128.2444pt, -255.5156pt) .. (128.2444pt, -255.4821pt)
 -- (128.2444pt, -255.4821pt) .. controls (128.2444pt, -255.4597pt) and (127.9934pt, -255.4485pt) .. (127.4916pt, -255.4485pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(127.4916pt, -255.4485pt) -- (127.0296pt, -255.4485pt)
 -- (127.0296pt, -255.4485pt) .. controls (126.8358pt, -255.4485pt) and (126.7046pt, -255.4373pt) .. (126.6362pt, -255.415pt)
 -- (126.6362pt, -255.415pt) .. controls (126.5677pt, -255.3926pt) and (126.5164pt, -255.3199pt) .. (126.4822pt, -255.197pt)
 -- (126.4822pt, -255.197pt) .. controls (126.5278pt, -254.7609pt) and (126.6247pt, -254.5093pt) .. (126.773pt, -254.4423pt)
 -- (126.773pt, -254.4423pt) .. controls (126.8186pt, -254.4199pt) and (127.5657pt, -254.4088pt) .. (129.0143pt, -254.4088pt)
 -- (129.0143pt, -254.4088pt)
 -- (131.1699pt, -254.4088pt)
 -- (131.1699pt, -254.4088pt) .. controls (131.1814pt, -254.4199pt) and (131.2099pt, -254.4423pt) .. (131.2555pt, -254.4758pt)
 -- (131.2555pt, -254.4758pt) .. controls (131.3011pt, -254.5093pt) and (131.3353pt, -254.5373pt) .. (131.3581pt, -254.5597pt)
 -- (131.3581pt, -254.5597pt) .. controls (131.3923pt, -254.6044pt) and (131.6832pt, -256.0802pt) .. (132.2307pt, -258.9871pt)
 -- (132.2307pt, -258.9871pt)
 -- (133.069pt, -263.3475pt)
 -- (133.069pt, -263.3475pt)
 -- (133.4796pt, -262.7773pt)
 -- (133.4796pt, -262.7773pt) .. controls (133.7419pt, -262.3972pt) and (134.1069pt, -261.8717pt) .. (134.5746pt, -261.2009pt)
 -- (134.5746pt, -261.2009pt) .. controls (135.0422pt, -260.53pt) and (135.5498pt, -259.8089pt) .. (136.0972pt, -259.0375pt)
 -- (136.0972pt, -259.0375pt) .. controls (138.0818pt, -256.2088pt) and (139.1198pt, -254.7498pt) .. (139.211pt, -254.6603pt)
 -- (139.211pt, -254.6603pt) .. controls (139.2794pt, -254.582pt) and (139.3878pt, -254.4982pt) .. (139.5361pt, -254.4088pt)
 -- (139.5361pt, -254.4088pt)
 -- (141.5891pt, -254.4088pt)
 -- (141.5891pt, -254.4088pt)
 -- (143.0262pt, -254.4088pt)
 -- (143.0262pt, -254.4088pt) .. controls (143.4254pt, -254.4088pt) and (143.6764pt, -254.4255pt) .. (143.779pt, -254.459pt)
 -- (143.779pt, -254.459pt) .. controls (143.8817pt, -254.4926pt) and (143.933pt, -254.5764pt) .. (143.933pt, -254.7106pt)
 -- (143.933pt, -254.7106pt) .. controls (143.8874pt, -255.1131pt) and (143.7961pt, -255.3479pt) .. (143.6593pt, -255.415pt)
 -- (143.6593pt, -255.415pt) .. controls (143.6136pt, -255.4373pt) and (143.3057pt, -255.4485pt) .. (142.7354pt, -255.4485pt)
 -- (142.7354pt, -255.4485pt)
 -- (141.8971pt, -255.4485pt)
 -- (141.8971pt, -255.4485pt)
 -- (140.7166pt, -260.1443pt)
 -- (140.7166pt, -260.1443pt) .. controls (139.9068pt, -263.2748pt) and (139.5019pt, -264.8457pt) .. (139.5019pt, -264.8569pt)
 -- (139.5019pt, -264.8569pt) .. controls (139.5019pt, -264.8681pt) and (139.7528pt, -264.8737pt) .. (140.2546pt, -264.8737pt)
 -- (140.2546pt, -264.8737pt)
 -- (140.7166pt, -264.8737pt)
 -- (140.7166pt, -264.8737pt) .. controls (141.0816pt, -264.8737pt) and (141.2641pt, -264.9743pt) .. (141.2641pt, -265.1755pt)
 -- (141.2641pt, -265.1755pt) .. controls (141.2298pt, -265.5892pt) and (141.1329pt, -265.824pt) .. (140.9732pt, -265.8799pt)
 -- (140.9732pt, -265.8799pt) .. controls (140.9276pt, -265.9023pt) and (140.8591pt, -265.9135pt) .. (140.7679pt, -265.9135pt)
 -- (140.7679pt, -265.9135pt) .. controls (140.7223pt, -265.9135pt) and (140.4714pt, -265.9078pt) .. (140.0151pt, -265.8967pt)
 -- (140.0151pt, -265.8967pt) .. controls (139.5589pt, -265.8855pt) and (138.9031pt, -265.8799pt) .. (138.0476pt, -265.8799pt)
 -- (138.0476pt, -265.8799pt) .. controls (137.2378pt, -265.8799pt) and (136.6219pt, -265.8855pt) .. (136.1999pt, -265.8967pt)
 -- (136.1999pt, -265.8967pt) .. controls (135.7779pt, -265.9078pt) and (135.5384pt, -265.9135pt) .. (135.4813pt, -265.9135pt)
 -- (135.4813pt, -265.9135pt)
 -- (135.4471pt, -265.9135pt)
 -- (135.4471pt, -265.9135pt) .. controls (135.2646pt, -265.9135pt) and (135.1506pt, -265.8296pt) .. (135.1049pt, -265.6619pt)
 -- (135.1049pt, -265.6619pt) .. controls (135.1506pt, -265.2258pt) and (135.2475pt, -264.9743pt) .. (135.3958pt, -264.9072pt)
 -- (135.3958pt, -264.9072pt) .. controls (135.4414pt, -264.8848pt) and (135.7437pt, -264.8737pt) .. (136.3025pt, -264.8737pt)
 -- (136.3025pt, -264.8737pt)
 -- (137.1409pt, -264.8737pt)
 -- (137.1409pt, -264.8737pt) .. controls (138.7263pt, -258.6573pt) and (139.519pt, -255.5436pt) .. (139.519pt, -255.5323pt)
 -- (139.519pt, -255.5323pt)
 -- (135.9775pt, -260.5804pt)
 -- (135.9775pt, -260.5804pt) .. controls (133.6051pt, -263.968pt) and (132.4018pt, -265.6786pt) .. (132.3676pt, -265.7122pt)
 -- (132.3676pt, -265.7122pt) .. controls (132.2307pt, -265.8464pt) and (132.0425pt, -265.9135pt) .. (131.803pt, -265.9135pt)
 -- (131.803pt, -265.9135pt) .. controls (131.6889pt, -265.9135pt) and (131.6034pt, -265.9135pt) .. (131.5463pt, -265.9135pt)
 -- (131.5463pt, -265.9135pt) .. controls (131.4893pt, -265.9135pt) and (131.4266pt, -265.8855pt) .. (131.3581pt, -265.8296pt)
 -- (131.3581pt, -265.8296pt) .. controls (131.2897pt, -265.7737pt) and (131.2498pt, -265.6954pt) .. (131.2384pt, -265.5948pt)
 -- (131.2384pt, -265.5948pt) .. controls (131.2384pt, -265.5836pt) and (130.919pt, -263.9289pt) .. (130.2803pt, -260.6307pt)
 -- (130.2803pt, -260.6307pt)
 -- (129.3564pt, -255.7839pt)
 -- (129.3564pt, -255.7839pt)
 -- (128.193pt, -260.2952pt)
 -- (128.193pt, -260.2952pt) .. controls (127.4517pt, -263.2357pt) and (127.081pt, -264.7283pt) .. (127.081pt, -264.7731pt)
 -- (127.081pt, -264.7731pt) .. controls (127.081pt, -264.8401pt) and (127.4688pt, -264.8737pt) .. (128.2444pt, -264.8737pt)
 -- (128.2444pt, -264.8737pt) .. controls (128.6093pt, -264.8737pt) and (128.7918pt, -264.9631pt) .. (128.7918pt, -265.142pt)
 -- (128.7918pt, -265.142pt) .. controls (128.769pt, -265.5668pt) and (128.6721pt, -265.8128pt) .. (128.501pt, -265.8799pt)
 -- (128.501pt, -265.8799pt) .. controls (128.4554pt, -265.9023pt) and (128.3926pt, -265.9135pt) .. (128.3128pt, -265.9135pt)
 -- (128.3128pt, -265.9135pt) .. controls (128.2558pt, -265.9135pt) and (128.0334pt, -265.9078pt) .. (127.6456pt, -265.8967pt)
 -- (127.6456pt, -265.8967pt) .. controls (127.2578pt, -265.8855pt) and (126.7673pt, -265.8799pt) .. (126.1742pt, -265.8799pt)
 -- (126.1742pt, -265.8799pt) .. controls (125.5355pt, -265.8799pt) and (125.0508pt, -265.8855pt) .. (124.72pt, -265.8967pt)
 -- (124.72pt, -265.8967pt) .. controls (124.3892pt, -265.9078pt) and (124.201pt, -265.9135pt) .. (124.1554pt, -265.9135pt)
 -- (124.1554pt, -265.9135pt) .. controls (123.9843pt, -265.9135pt) and (123.8702pt, -265.8296pt) .. (123.8132pt, -265.6619pt)
 -- (123.8132pt, -265.6619pt) .. controls (123.8132pt, -265.6172pt) and (123.836pt, -265.5054pt) .. (123.8817pt, -265.3265pt)
 -- (123.8817pt, -265.3265pt) .. controls (123.9387pt, -265.1028pt) and (123.9957pt, -264.9743pt) .. (124.0527pt, -264.9407pt)
 -- (124.0527pt, -264.9407pt) .. controls (124.1098pt, -264.9072pt) and (124.3208pt, -264.8848pt) .. (124.6858pt, -264.8737pt)
 -- (124.6858pt, -264.8737pt) .. controls (125.2903pt, -264.8513pt) and (125.6895pt, -264.8122pt) .. (125.8834pt, -264.7563pt)
 -- (125.8834pt, -264.7563pt)
 -- (127.0639pt, -260.1276pt)
 -- (127.0639pt, -260.1276pt) .. controls (127.8509pt, -257.0641pt) and (128.2444pt, -255.5156pt) .. (128.2444pt, -255.4821pt)
 -- (128.2444pt, -255.4821pt) .. controls (128.2444pt, -255.4597pt) and (127.9934pt, -255.4485pt) .. (127.4916pt, -255.4485pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(143.742,-265.9143){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} to }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(179.5536pt, -253.8823pt) .. controls (179.7975pt, -253.8823pt) and (179.9194pt, -253.9728pt) .. (179.9194pt, -254.1539pt)
 -- (179.9194pt, -254.1539pt) .. controls (179.9194pt, -254.3802pt) and (179.8695pt, -254.5952pt) .. (179.7697pt, -254.7988pt)
 -- (179.7697pt, -254.7988pt) .. controls (179.6811pt, -254.8894pt) and (179.5702pt, -254.9346pt) .. (179.4372pt, -254.9346pt)
 -- (179.4372pt, -254.9346pt)
 -- (179.2709pt, -254.9346pt)
 -- (179.2709pt, -254.9346pt) .. controls (178.262pt, -254.9346pt) and (177.6467pt, -255.0082pt) .. (177.425pt, -255.1553pt)
 -- (177.425pt, -255.1553pt) .. controls (177.3917pt, -255.1779pt) and (176.7986pt, -255.7889pt) .. (175.6456pt, -256.9884pt)
 -- (175.6456pt, -256.9884pt) .. controls (174.4926pt, -258.1878pt) and (173.9106pt, -258.7932pt) .. (173.8995pt, -258.8045pt)
 -- (173.8995pt, -258.8045pt) .. controls (173.8995pt, -258.8271pt) and (174.3208pt, -259.772pt) .. (175.1634pt, -261.639pt)
 -- (175.1634pt, -261.639pt)
 -- (176.4272pt, -264.4735pt)
 -- (176.4272pt, -264.4735pt)
 -- (177.1589pt, -264.4735pt)
 -- (177.1589pt, -264.4735pt)
 -- (177.6079pt, -264.4735pt)
 -- (177.6079pt, -264.4735pt) .. controls (177.9627pt, -264.4735pt) and (178.1401pt, -264.5753pt) .. (178.1401pt, -264.779pt)
 -- (178.1401pt, -264.779pt) .. controls (178.1068pt, -265.1977pt) and (178.0126pt, -265.4353pt) .. (177.8574pt, -265.4919pt)
 -- (177.8574pt, -265.4919pt) .. controls (177.813pt, -265.5145pt) and (177.7465pt, -265.5258pt) .. (177.6578pt, -265.5258pt)
 -- (177.6578pt, -265.5258pt) .. controls (177.6134pt, -265.5258pt) and (177.3806pt, -265.5201pt) .. (176.9594pt, -265.5089pt)
 -- (176.9594pt, -265.5089pt) .. controls (176.5381pt, -265.4976pt) and (175.9228pt, -265.4919pt) .. (175.1135pt, -265.4919pt)
 -- (175.1135pt, -265.4919pt) .. controls (174.2931pt, -265.4919pt) and (173.6667pt, -265.4976pt) .. (173.2343pt, -265.5089pt)
 -- (173.2343pt, -265.5089pt) .. controls (172.802pt, -265.5201pt) and (172.5636pt, -265.5258pt) .. (172.5193pt, -265.5258pt)
 -- (172.5193pt, -265.5258pt)
 -- (172.5027pt, -265.5258pt)
 -- (172.5027pt, -265.5258pt) .. controls (172.2477pt, -265.5258pt) and (172.1202pt, -265.424pt) .. (172.1202pt, -265.2203pt)
 -- (172.1202pt, -265.2203pt) .. controls (172.1202pt, -265.209pt) and (172.1423pt, -265.1015pt) .. (172.1867pt, -264.8978pt)
 -- (172.1867pt, -264.8978pt) .. controls (172.231pt, -264.6828pt) and (172.2809pt, -264.564pt) .. (172.3363pt, -264.5414pt)
 -- (172.3363pt, -264.5414pt) .. controls (172.3918pt, -264.5187pt) and (172.5969pt, -264.4961pt) .. (172.9516pt, -264.4735pt)
 -- (172.9516pt, -264.4735pt)
 -- (173.4838pt, -264.4565pt)
 -- (173.4838pt, -264.4565pt) .. controls (173.4949pt, -264.4452pt) and (173.2399pt, -263.8455pt) .. (172.7188pt, -262.6573pt)
 -- (172.7188pt, -262.6573pt) .. controls (172.1978pt, -261.4692pt) and (171.9262pt, -260.8752pt) .. (171.904pt, -260.8752pt)
 -- (171.904pt, -260.8752pt) .. controls (171.8818pt, -260.8752pt) and (171.3164pt, -261.4523pt) .. (170.2078pt, -262.6064pt)
 -- (170.2078pt, -262.6064pt) .. controls (169.0992pt, -263.7606pt) and (168.5393pt, -264.3547pt) .. (168.5282pt, -264.3886pt)
 -- (168.5282pt, -264.3886pt)
 -- (169.3098pt, -264.4735pt)
 -- (169.3098pt, -264.4735pt) .. controls (169.3652pt, -264.4735pt) and (169.4373pt, -264.4735pt) .. (169.526pt, -264.4735pt)
 -- (169.526pt, -264.4735pt)
 -- (169.6424pt, -264.4905pt)
 -- (169.6424pt, -264.4905pt) .. controls (169.7754pt, -264.5244pt) and (169.8419pt, -264.6206pt) .. (169.8419pt, -264.779pt)
 -- (169.8419pt, -264.779pt) .. controls (169.8087pt, -265.1637pt) and (169.72pt, -265.4014pt) .. (169.5759pt, -265.4919pt)
 -- (169.5759pt, -265.4919pt)
 -- (169.4927pt, -265.5258pt)
 -- (169.4927pt, -265.5258pt)
 -- (168.8442pt, -265.5089pt)
 -- (168.8442pt, -265.5089pt) .. controls (168.5781pt, -265.4976pt) and (167.9683pt, -265.4919pt) .. (167.0149pt, -265.4919pt)
 -- (167.0149pt, -265.4919pt) .. controls (166.1058pt, -265.4919pt) and (165.5571pt, -265.4976pt) .. (165.3686pt, -265.5089pt)
 -- (165.3686pt, -265.5089pt)
 -- (164.9529pt, -265.5258pt)
 -- (164.9529pt, -265.5258pt) .. controls (164.7866pt, -265.4579pt) and (164.7034pt, -265.3618pt) .. (164.7034pt, -265.2373pt)
 -- (164.7034pt, -265.2373pt) .. controls (164.7034pt, -264.9771pt) and (164.7699pt, -264.7507pt) .. (164.903pt, -264.5583pt)
 -- (164.903pt, -264.5583pt) .. controls (164.9695pt, -264.5018pt) and (165.1247pt, -264.4735pt) .. (165.3686pt, -264.4735pt)
 -- (165.3686pt, -264.4735pt) .. controls (166.3774pt, -264.4735pt) and (166.9872pt, -264.4pt) .. (167.1978pt, -264.2529pt)
 -- (167.1978pt, -264.2529pt) .. controls (167.2644pt, -264.2302pt) and (168.6335pt, -262.8215pt) .. (171.3053pt, -260.0266pt)
 -- (171.3053pt, -260.0266pt)
 -- (171.455pt, -259.8568pt)
 -- (171.455pt, -259.8568pt)
 -- (171.3718pt, -259.6362pt)
 -- (171.3718pt, -259.6362pt) .. controls (171.3497pt, -259.5909pt) and (170.9838pt, -258.7706pt) .. (170.2743pt, -257.1751pt)
 -- (170.2743pt, -257.1751pt)
 -- (169.2765pt, -254.9346pt)
 -- (169.2765pt, -254.9346pt)
 -- (168.5282pt, -254.9346pt)
 -- (168.5282pt, -254.9346pt)
 -- (168.1624pt, -254.9346pt)
 -- (168.1624pt, -254.9346pt) .. controls (167.8741pt, -254.9346pt) and (167.6856pt, -254.8894pt) .. (167.5969pt, -254.7988pt)
 -- (167.5969pt, -254.7988pt) .. controls (167.5748pt, -254.7536pt) and (167.5637pt, -254.697pt) .. (167.5637pt, -254.6292pt)
 -- (167.5637pt, -254.6292pt) .. controls (167.5637pt, -254.4821pt) and (167.5914pt, -254.3293pt) .. (167.6468pt, -254.1708pt)
 -- (167.6468pt, -254.1708pt) .. controls (167.7023pt, -254.0125pt) and (167.7688pt, -253.9276pt) .. (167.8464pt, -253.9163pt)
 -- (167.8464pt, -253.9163pt) .. controls (167.8796pt, -253.8936pt) and (167.9905pt, -253.8823pt) .. (168.179pt, -253.8823pt)
 -- (168.179pt, -253.8823pt) .. controls (168.7111pt, -253.905pt) and (169.5481pt, -253.9163pt) .. (170.69pt, -253.9163pt)
 -- (170.69pt, -253.9163pt) .. controls (171.1335pt, -253.9163pt) and (171.5437pt, -253.9163pt) .. (171.9206pt, -253.9163pt)
 -- (171.9206pt, -253.9163pt) .. controls (172.2975pt, -253.9163pt) and (172.6024pt, -253.9106pt) .. (172.8352pt, -253.8993pt)
 -- (172.8352pt, -253.8993pt) .. controls (173.0681pt, -253.8879pt) and (173.2011pt, -253.8823pt) .. (173.2343pt, -253.8823pt)
 -- (173.2343pt, -253.8823pt) .. controls (173.4117pt, -253.8823pt) and (173.5281pt, -253.9672pt) .. (173.5836pt, -254.1369pt)
 -- (173.5836pt, -254.1369pt) .. controls (173.5836pt, -254.1822pt) and (173.5614pt, -254.2953pt) .. (173.5171pt, -254.4764pt)
 -- (173.5171pt, -254.4764pt) .. controls (173.4616pt, -254.7027pt) and (173.4062pt, -254.8328pt) .. (173.3508pt, -254.8668pt)
 -- (173.3508pt, -254.8668pt) .. controls (173.2953pt, -254.9007pt) and (173.1013pt, -254.9233pt) .. (172.7687pt, -254.9346pt)
 -- (172.7687pt, -254.9346pt) .. controls (172.4361pt, -254.946pt) and (172.2643pt, -254.9516pt) .. (172.2532pt, -254.9516pt)
 -- (172.2532pt, -254.9516pt)
 -- (172.1867pt, -254.9516pt)
 -- (172.1867pt, -254.9516pt)
 -- (172.8186pt, -256.3604pt)
 -- (172.8186pt, -256.3604pt) .. controls (173.2288pt, -257.2996pt) and (173.4395pt, -257.7692pt) .. (173.4505pt, -257.7692pt)
 -- (173.4505pt, -257.7692pt) .. controls (173.4505pt, -257.7805pt) and (173.506pt, -257.7296pt) .. (173.6168pt, -257.6164pt)
 -- (173.6168pt, -257.6164pt) .. controls (173.7277pt, -257.5032pt) and (173.894pt, -257.3335pt) .. (174.1157pt, -257.1072pt)
 -- (174.1157pt, -257.1072pt) .. controls (174.3374pt, -256.8809pt) and (174.5647pt, -256.6489pt) .. (174.7975pt, -256.4113pt)
 -- (174.7975pt, -256.4113pt)
 -- (176.1113pt, -255.0195pt)
 -- (176.1113pt, -255.0195pt) .. controls (176.0226pt, -254.9855pt) and (175.762pt, -254.9573pt) .. (175.3297pt, -254.9346pt)
 -- (175.3297pt, -254.9346pt)
 -- (175.2632pt, -254.9346pt)
 -- (175.2632pt, -254.9346pt) .. controls (174.9527pt, -254.9346pt) and (174.7975pt, -254.8441pt) .. (174.7975pt, -254.6631pt)
 -- (174.7975pt, -254.6631pt) .. controls (174.7975pt, -254.4368pt) and (174.8474pt, -254.2218pt) .. (174.9472pt, -254.0181pt)
 -- (174.9472pt, -254.0181pt) .. controls (175.0026pt, -253.9615pt) and (175.0691pt, -253.9163pt) .. (175.1467pt, -253.8823pt)
 -- (175.1467pt, -253.8823pt)
 -- (175.7787pt, -253.8993pt)
 -- (175.7787pt, -253.8993pt) .. controls (176.0447pt, -253.9106pt) and (176.6489pt, -253.9163pt) .. (177.5913pt, -253.9163pt)
 -- (177.5913pt, -253.9163pt) .. controls (177.9682pt, -253.9163pt) and (178.3008pt, -253.9163pt) .. (178.5891pt, -253.9163pt)
 -- (178.5891pt, -253.9163pt) .. controls (178.8773pt, -253.9163pt) and (179.099pt, -253.9106pt) .. (179.2542pt, -253.8993pt)
 -- (179.2542pt, -253.8993pt) .. controls (179.4094pt, -253.8879pt) and (179.5092pt, -253.8823pt) .. (179.5536pt, -253.8823pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(179.5536pt, -253.8823pt) .. controls (179.7975pt, -253.8823pt) and (179.9194pt, -253.9728pt) .. (179.9194pt, -254.1539pt)
 -- (179.9194pt, -254.1539pt) .. controls (179.9194pt, -254.3802pt) and (179.8695pt, -254.5952pt) .. (179.7697pt, -254.7988pt)
 -- (179.7697pt, -254.7988pt) .. controls (179.6811pt, -254.8894pt) and (179.5702pt, -254.9346pt) .. (179.4372pt, -254.9346pt)
 -- (179.4372pt, -254.9346pt)
 -- (179.2709pt, -254.9346pt)
 -- (179.2709pt, -254.9346pt) .. controls (178.262pt, -254.9346pt) and (177.6467pt, -255.0082pt) .. (177.425pt, -255.1553pt)
 -- (177.425pt, -255.1553pt) .. controls (177.3917pt, -255.1779pt) and (176.7986pt, -255.7889pt) .. (175.6456pt, -256.9884pt)
 -- (175.6456pt, -256.9884pt) .. controls (174.4926pt, -258.1878pt) and (173.9106pt, -258.7932pt) .. (173.8995pt, -258.8045pt)
 -- (173.8995pt, -258.8045pt) .. controls (173.8995pt, -258.8271pt) and (174.3208pt, -259.772pt) .. (175.1634pt, -261.639pt)
 -- (175.1634pt, -261.639pt)
 -- (176.4272pt, -264.4735pt)
 -- (176.4272pt, -264.4735pt)
 -- (177.1589pt, -264.4735pt)
 -- (177.1589pt, -264.4735pt)
 -- (177.6079pt, -264.4735pt)
 -- (177.6079pt, -264.4735pt) .. controls (177.9627pt, -264.4735pt) and (178.1401pt, -264.5753pt) .. (178.1401pt, -264.779pt)
 -- (178.1401pt, -264.779pt) .. controls (178.1068pt, -265.1977pt) and (178.0126pt, -265.4353pt) .. (177.8574pt, -265.4919pt)
 -- (177.8574pt, -265.4919pt) .. controls (177.813pt, -265.5145pt) and (177.7465pt, -265.5258pt) .. (177.6578pt, -265.5258pt)
 -- (177.6578pt, -265.5258pt) .. controls (177.6134pt, -265.5258pt) and (177.3806pt, -265.5201pt) .. (176.9594pt, -265.5089pt)
 -- (176.9594pt, -265.5089pt) .. controls (176.5381pt, -265.4976pt) and (175.9228pt, -265.4919pt) .. (175.1135pt, -265.4919pt)
 -- (175.1135pt, -265.4919pt) .. controls (174.2931pt, -265.4919pt) and (173.6667pt, -265.4976pt) .. (173.2343pt, -265.5089pt)
 -- (173.2343pt, -265.5089pt) .. controls (172.802pt, -265.5201pt) and (172.5636pt, -265.5258pt) .. (172.5193pt, -265.5258pt)
 -- (172.5193pt, -265.5258pt)
 -- (172.5027pt, -265.5258pt)
 -- (172.5027pt, -265.5258pt) .. controls (172.2477pt, -265.5258pt) and (172.1202pt, -265.424pt) .. (172.1202pt, -265.2203pt)
 -- (172.1202pt, -265.2203pt) .. controls (172.1202pt, -265.209pt) and (172.1423pt, -265.1015pt) .. (172.1867pt, -264.8978pt)
 -- (172.1867pt, -264.8978pt) .. controls (172.231pt, -264.6828pt) and (172.2809pt, -264.564pt) .. (172.3363pt, -264.5414pt)
 -- (172.3363pt, -264.5414pt) .. controls (172.3918pt, -264.5187pt) and (172.5969pt, -264.4961pt) .. (172.9516pt, -264.4735pt)
 -- (172.9516pt, -264.4735pt)
 -- (173.4838pt, -264.4565pt)
 -- (173.4838pt, -264.4565pt) .. controls (173.4949pt, -264.4452pt) and (173.2399pt, -263.8455pt) .. (172.7188pt, -262.6573pt)
 -- (172.7188pt, -262.6573pt) .. controls (172.1978pt, -261.4692pt) and (171.9262pt, -260.8752pt) .. (171.904pt, -260.8752pt)
 -- (171.904pt, -260.8752pt) .. controls (171.8818pt, -260.8752pt) and (171.3164pt, -261.4523pt) .. (170.2078pt, -262.6064pt)
 -- (170.2078pt, -262.6064pt) .. controls (169.0992pt, -263.7606pt) and (168.5393pt, -264.3547pt) .. (168.5282pt, -264.3886pt)
 -- (168.5282pt, -264.3886pt)
 -- (169.3098pt, -264.4735pt)
 -- (169.3098pt, -264.4735pt) .. controls (169.3652pt, -264.4735pt) and (169.4373pt, -264.4735pt) .. (169.526pt, -264.4735pt)
 -- (169.526pt, -264.4735pt)
 -- (169.6424pt, -264.4905pt)
 -- (169.6424pt, -264.4905pt) .. controls (169.7754pt, -264.5244pt) and (169.8419pt, -264.6206pt) .. (169.8419pt, -264.779pt)
 -- (169.8419pt, -264.779pt) .. controls (169.8087pt, -265.1637pt) and (169.72pt, -265.4014pt) .. (169.5759pt, -265.4919pt)
 -- (169.5759pt, -265.4919pt)
 -- (169.4927pt, -265.5258pt)
 -- (169.4927pt, -265.5258pt)
 -- (168.8442pt, -265.5089pt)
 -- (168.8442pt, -265.5089pt) .. controls (168.5781pt, -265.4976pt) and (167.9683pt, -265.4919pt) .. (167.0149pt, -265.4919pt)
 -- (167.0149pt, -265.4919pt) .. controls (166.1058pt, -265.4919pt) and (165.5571pt, -265.4976pt) .. (165.3686pt, -265.5089pt)
 -- (165.3686pt, -265.5089pt)
 -- (164.9529pt, -265.5258pt)
 -- (164.9529pt, -265.5258pt) .. controls (164.7866pt, -265.4579pt) and (164.7034pt, -265.3618pt) .. (164.7034pt, -265.2373pt)
 -- (164.7034pt, -265.2373pt) .. controls (164.7034pt, -264.9771pt) and (164.7699pt, -264.7507pt) .. (164.903pt, -264.5583pt)
 -- (164.903pt, -264.5583pt) .. controls (164.9695pt, -264.5018pt) and (165.1247pt, -264.4735pt) .. (165.3686pt, -264.4735pt)
 -- (165.3686pt, -264.4735pt) .. controls (166.3774pt, -264.4735pt) and (166.9872pt, -264.4pt) .. (167.1978pt, -264.2529pt)
 -- (167.1978pt, -264.2529pt) .. controls (167.2644pt, -264.2302pt) and (168.6335pt, -262.8215pt) .. (171.3053pt, -260.0266pt)
 -- (171.3053pt, -260.0266pt)
 -- (171.455pt, -259.8568pt)
 -- (171.455pt, -259.8568pt)
 -- (171.3718pt, -259.6362pt)
 -- (171.3718pt, -259.6362pt) .. controls (171.3497pt, -259.5909pt) and (170.9838pt, -258.7706pt) .. (170.2743pt, -257.1751pt)
 -- (170.2743pt, -257.1751pt)
 -- (169.2765pt, -254.9346pt)
 -- (169.2765pt, -254.9346pt)
 -- (168.5282pt, -254.9346pt)
 -- (168.5282pt, -254.9346pt)
 -- (168.1624pt, -254.9346pt)
 -- (168.1624pt, -254.9346pt) .. controls (167.8741pt, -254.9346pt) and (167.6856pt, -254.8894pt) .. (167.5969pt, -254.7988pt)
 -- (167.5969pt, -254.7988pt) .. controls (167.5748pt, -254.7536pt) and (167.5637pt, -254.697pt) .. (167.5637pt, -254.6292pt)
 -- (167.5637pt, -254.6292pt) .. controls (167.5637pt, -254.4821pt) and (167.5914pt, -254.3293pt) .. (167.6468pt, -254.1708pt)
 -- (167.6468pt, -254.1708pt) .. controls (167.7023pt, -254.0125pt) and (167.7688pt, -253.9276pt) .. (167.8464pt, -253.9163pt)
 -- (167.8464pt, -253.9163pt) .. controls (167.8796pt, -253.8936pt) and (167.9905pt, -253.8823pt) .. (168.179pt, -253.8823pt)
 -- (168.179pt, -253.8823pt) .. controls (168.7111pt, -253.905pt) and (169.5481pt, -253.9163pt) .. (170.69pt, -253.9163pt)
 -- (170.69pt, -253.9163pt) .. controls (171.1335pt, -253.9163pt) and (171.5437pt, -253.9163pt) .. (171.9206pt, -253.9163pt)
 -- (171.9206pt, -253.9163pt) .. controls (172.2975pt, -253.9163pt) and (172.6024pt, -253.9106pt) .. (172.8352pt, -253.8993pt)
 -- (172.8352pt, -253.8993pt) .. controls (173.0681pt, -253.8879pt) and (173.2011pt, -253.8823pt) .. (173.2343pt, -253.8823pt)
 -- (173.2343pt, -253.8823pt) .. controls (173.4117pt, -253.8823pt) and (173.5281pt, -253.9672pt) .. (173.5836pt, -254.1369pt)
 -- (173.5836pt, -254.1369pt) .. controls (173.5836pt, -254.1822pt) and (173.5614pt, -254.2953pt) .. (173.5171pt, -254.4764pt)
 -- (173.5171pt, -254.4764pt) .. controls (173.4616pt, -254.7027pt) and (173.4062pt, -254.8328pt) .. (173.3508pt, -254.8668pt)
 -- (173.3508pt, -254.8668pt) .. controls (173.2953pt, -254.9007pt) and (173.1013pt, -254.9233pt) .. (172.7687pt, -254.9346pt)
 -- (172.7687pt, -254.9346pt) .. controls (172.4361pt, -254.946pt) and (172.2643pt, -254.9516pt) .. (172.2532pt, -254.9516pt)
 -- (172.2532pt, -254.9516pt)
 -- (172.1867pt, -254.9516pt)
 -- (172.1867pt, -254.9516pt)
 -- (172.8186pt, -256.3604pt)
 -- (172.8186pt, -256.3604pt) .. controls (173.2288pt, -257.2996pt) and (173.4395pt, -257.7692pt) .. (173.4505pt, -257.7692pt)
 -- (173.4505pt, -257.7692pt) .. controls (173.4505pt, -257.7805pt) and (173.506pt, -257.7296pt) .. (173.6168pt, -257.6164pt)
 -- (173.6168pt, -257.6164pt) .. controls (173.7277pt, -257.5032pt) and (173.894pt, -257.3335pt) .. (174.1157pt, -257.1072pt)
 -- (174.1157pt, -257.1072pt) .. controls (174.3374pt, -256.8809pt) and (174.5647pt, -256.6489pt) .. (174.7975pt, -256.4113pt)
 -- (174.7975pt, -256.4113pt)
 -- (176.1113pt, -255.0195pt)
 -- (176.1113pt, -255.0195pt) .. controls (176.0226pt, -254.9855pt) and (175.762pt, -254.9573pt) .. (175.3297pt, -254.9346pt)
 -- (175.3297pt, -254.9346pt)
 -- (175.2632pt, -254.9346pt)
 -- (175.2632pt, -254.9346pt) .. controls (174.9527pt, -254.9346pt) and (174.7975pt, -254.8441pt) .. (174.7975pt, -254.6631pt)
 -- (174.7975pt, -254.6631pt) .. controls (174.7975pt, -254.4368pt) and (174.8474pt, -254.2218pt) .. (174.9472pt, -254.0181pt)
 -- (174.9472pt, -254.0181pt) .. controls (175.0026pt, -253.9615pt) and (175.0691pt, -253.9163pt) .. (175.1467pt, -253.8823pt)
 -- (175.1467pt, -253.8823pt)
 -- (175.7787pt, -253.8993pt)
 -- (175.7787pt, -253.8993pt) .. controls (176.0447pt, -253.9106pt) and (176.6489pt, -253.9163pt) .. (177.5913pt, -253.9163pt)
 -- (177.5913pt, -253.9163pt) .. controls (177.9682pt, -253.9163pt) and (178.3008pt, -253.9163pt) .. (178.5891pt, -253.9163pt)
 -- (178.5891pt, -253.9163pt) .. controls (178.8773pt, -253.9163pt) and (179.099pt, -253.9106pt) .. (179.2542pt, -253.8993pt)
 -- (179.2542pt, -253.8993pt) .. controls (179.4094pt, -253.8879pt) and (179.5092pt, -253.8823pt) .. (179.5536pt, -253.8823pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(172.358pt, -251.4891pt) .. controls (172.1917pt, -251.4891pt) and (172.0365pt, -251.5231pt) .. (171.8924pt, -251.5909pt)
 -- (171.8924pt, -251.5909pt) .. controls (171.7482pt, -251.6588pt) and (171.6374pt, -251.7211pt) .. (171.5598pt, -251.7776pt)
 -- (171.5598pt, -251.7776pt) .. controls (171.4822pt, -251.8342pt) and (171.3713pt, -251.9417pt) .. (171.2272pt, -252.1001pt)
 -- (171.2272pt, -252.1001pt)
 -- (170.9944pt, -251.8964pt)
 -- (170.9944pt, -251.8964pt)
 -- (170.7616pt, -251.7097pt)
 -- (170.7616pt, -251.7097pt) .. controls (170.7616pt, -251.6984pt) and (170.8281pt, -251.6136pt) .. (170.9611pt, -251.4551pt)
 -- (170.9611pt, -251.4551pt) .. controls (171.0941pt, -251.2968pt) and (171.2383pt, -251.127pt) .. (171.3935pt, -250.946pt)
 -- (171.3935pt, -250.946pt) .. controls (171.5487pt, -250.7649pt) and (171.6651pt, -250.6461pt) .. (171.7427pt, -250.5895pt)
 -- (171.7427pt, -250.5895pt) .. controls (171.9977pt, -250.4311pt) and (172.2471pt, -250.3519pt) .. (172.491pt, -250.3519pt)
 -- (172.491pt, -250.3519pt) .. controls (172.7349pt, -250.3519pt) and (173.1008pt, -250.4537pt) .. (173.5886pt, -250.6574pt)
 -- (173.5886pt, -250.6574pt) .. controls (174.0764pt, -250.8611pt) and (174.4478pt, -250.963pt) .. (174.7027pt, -250.963pt)
 -- (174.7027pt, -250.963pt) .. controls (174.869pt, -250.963pt) and (175.0242pt, -250.929pt) .. (175.1684pt, -250.8611pt)
 -- (175.1684pt, -250.8611pt) .. controls (175.3125pt, -250.7932pt) and (175.4234pt, -250.731pt) .. (175.501pt, -250.6744pt)
 -- (175.501pt, -250.6744pt) .. controls (175.5786pt, -250.6178pt) and (175.6894pt, -250.5103pt) .. (175.8336pt, -250.3519pt)
 -- (175.8336pt, -250.3519pt)
 -- (176.0664pt, -250.5556pt)
 -- (176.0664pt, -250.5556pt)
 -- (176.2992pt, -250.7423pt)
 -- (176.2992pt, -250.7423pt) .. controls (175.8446pt, -251.4099pt) and (175.4455pt, -251.8229pt) .. (175.1019pt, -251.9813pt)
 -- (175.1019pt, -251.9813pt) .. controls (174.9466pt, -252.0605pt) and (174.7748pt, -252.1001pt) .. (174.5863pt, -252.1001pt)
 -- (174.5863pt, -252.1001pt) .. controls (174.3535pt, -252.1001pt) and (173.9932pt, -251.9983pt) .. (173.5054pt, -251.7946pt)
 -- (173.5054pt, -251.7946pt) .. controls (173.0176pt, -251.5909pt) and (172.6351pt, -251.4891pt) .. (172.358pt, -251.4891pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(172.358pt, -251.4891pt) .. controls (172.1917pt, -251.4891pt) and (172.0365pt, -251.5231pt) .. (171.8924pt, -251.5909pt)
 -- (171.8924pt, -251.5909pt) .. controls (171.7482pt, -251.6588pt) and (171.6374pt, -251.7211pt) .. (171.5598pt, -251.7776pt)
 -- (171.5598pt, -251.7776pt) .. controls (171.4822pt, -251.8342pt) and (171.3713pt, -251.9417pt) .. (171.2272pt, -252.1001pt)
 -- (171.2272pt, -252.1001pt)
 -- (170.9944pt, -251.8964pt)
 -- (170.9944pt, -251.8964pt)
 -- (170.7616pt, -251.7097pt)
 -- (170.7616pt, -251.7097pt) .. controls (170.7616pt, -251.6984pt) and (170.8281pt, -251.6136pt) .. (170.9611pt, -251.4551pt)
 -- (170.9611pt, -251.4551pt) .. controls (171.0941pt, -251.2968pt) and (171.2383pt, -251.127pt) .. (171.3935pt, -250.946pt)
 -- (171.3935pt, -250.946pt) .. controls (171.5487pt, -250.7649pt) and (171.6651pt, -250.6461pt) .. (171.7427pt, -250.5895pt)
 -- (171.7427pt, -250.5895pt) .. controls (171.9977pt, -250.4311pt) and (172.2471pt, -250.3519pt) .. (172.491pt, -250.3519pt)
 -- (172.491pt, -250.3519pt) .. controls (172.7349pt, -250.3519pt) and (173.1008pt, -250.4537pt) .. (173.5886pt, -250.6574pt)
 -- (173.5886pt, -250.6574pt) .. controls (174.0764pt, -250.8611pt) and (174.4478pt, -250.963pt) .. (174.7027pt, -250.963pt)
 -- (174.7027pt, -250.963pt) .. controls (174.869pt, -250.963pt) and (175.0242pt, -250.929pt) .. (175.1684pt, -250.8611pt)
 -- (175.1684pt, -250.8611pt) .. controls (175.3125pt, -250.7932pt) and (175.4234pt, -250.731pt) .. (175.501pt, -250.6744pt)
 -- (175.501pt, -250.6744pt) .. controls (175.5786pt, -250.6178pt) and (175.6894pt, -250.5103pt) .. (175.8336pt, -250.3519pt)
 -- (175.8336pt, -250.3519pt)
 -- (176.0664pt, -250.5556pt)
 -- (176.0664pt, -250.5556pt)
 -- (176.2992pt, -250.7423pt)
 -- (176.2992pt, -250.7423pt) .. controls (175.8446pt, -251.4099pt) and (175.4455pt, -251.8229pt) .. (175.1019pt, -251.9813pt)
 -- (175.1019pt, -251.9813pt) .. controls (174.9466pt, -252.0605pt) and (174.7748pt, -252.1001pt) .. (174.5863pt, -252.1001pt)
 -- (174.5863pt, -252.1001pt) .. controls (174.3535pt, -252.1001pt) and (173.9932pt, -251.9983pt) .. (173.5054pt, -251.7946pt)
 -- (173.5054pt, -251.7946pt) .. controls (173.0176pt, -251.5909pt) and (172.6351pt, -251.4891pt) .. (172.358pt, -251.4891pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(182.8727pt, -261.1358pt) -- (182.7198pt, -261.1958pt)
 -- (182.7198pt, -261.1958pt) .. controls (182.6101pt, -261.2358pt) and (182.4533pt, -261.2758pt) .. (182.2495pt, -261.3158pt)
 -- (182.2495pt, -261.3158pt) .. controls (182.0457pt, -261.3558pt) and (181.8185pt, -261.3838pt) .. (181.5676pt, -261.3998pt)
 -- (181.5676pt, -261.3998pt)
 -- (181.3442pt, -261.3998pt)
 -- (181.3442pt, -261.3998pt)
 -- (181.3442pt, -260.8478pt)
 -- (181.3442pt, -260.8478pt)
 -- (181.5676pt, -260.8478pt)
 -- (181.5676pt, -260.8478pt) .. controls (181.936pt, -260.8318pt) and (182.277pt, -260.7718pt) .. (182.5905pt, -260.6678pt)
 -- (182.5905pt, -260.6678pt) .. controls (182.904pt, -260.5638pt) and (183.1235pt, -260.4678pt) .. (183.2489pt, -260.3798pt)
 -- (183.2489pt, -260.3798pt) .. controls (183.3743pt, -260.2918pt) and (183.484pt, -260.2038pt) .. (183.5781pt, -260.1158pt)
 -- (183.5781pt, -260.1158pt) .. controls (183.5938pt, -260.0918pt) and (183.6408pt, -260.0798pt) .. (183.7192pt, -260.0798pt)
 -- (183.7192pt, -260.0798pt) .. controls (183.7897pt, -260.0798pt) and (183.8563pt, -260.1038pt) .. (183.919pt, -260.1518pt)
 -- (183.919pt, -260.1518pt)
 -- (183.919pt, -263.7398pt)
 -- (183.919pt, -263.7398pt)
 -- (183.9308pt, -267.3398pt)
 -- (183.9308pt, -267.3398pt) .. controls (183.9857pt, -267.3958pt) and (184.0327pt, -267.4318pt) .. (184.0719pt, -267.4478pt)
 -- (184.0719pt, -267.4478pt) .. controls (184.1111pt, -267.4638pt) and (184.2051pt, -267.4798pt) .. (184.354pt, -267.4958pt)
 -- (184.354pt, -267.4958pt) .. controls (184.503pt, -267.5118pt) and (184.746pt, -267.5198pt) .. (185.083pt, -267.5198pt)
 -- (185.083pt, -267.5198pt)
 -- (185.3887pt, -267.5198pt)
 -- (185.3887pt, -267.5198pt)
 -- (185.3887pt, -268.0718pt)
 -- (185.3887pt, -268.0718pt)
 -- (185.2594pt, -268.0718pt)
 -- (185.2594pt, -268.0718pt) .. controls (185.0948pt, -268.0478pt) and (184.4716pt, -268.0358pt) .. (183.39pt, -268.0358pt)
 -- (183.39pt, -268.0358pt) .. controls (182.324pt, -268.0358pt) and (181.7087pt, -268.0478pt) .. (181.5441pt, -268.0718pt)
 -- (181.5441pt, -268.0718pt)
 -- (181.403pt, -268.0718pt)
 -- (181.403pt, -268.0718pt)
 -- (181.403pt, -267.5198pt)
 -- (181.403pt, -267.5198pt)
 -- (181.7087pt, -267.5198pt)
 -- (181.7087pt, -267.5198pt) .. controls (181.8811pt, -267.5198pt) and (182.0301pt, -267.5198pt) .. (182.1555pt, -267.5198pt)
 -- (182.1555pt, -267.5198pt) .. controls (182.2809pt, -267.5198pt) and (182.3789pt, -267.5158pt) .. (182.4494pt, -267.5078pt)
 -- (182.4494pt, -267.5078pt) .. controls (182.52pt, -267.4998pt) and (182.5827pt, -267.4878pt) .. (182.6375pt, -267.4718pt)
 -- (182.6375pt, -267.4718pt) .. controls (182.6924pt, -267.4558pt) and (182.7237pt, -267.4478pt) .. (182.7316pt, -267.4478pt)
 -- (182.7316pt, -267.4478pt) .. controls (182.7394pt, -267.4478pt) and (182.7629pt, -267.4278pt) .. (182.8021pt, -267.3878pt)
 -- (182.8021pt, -267.3878pt) .. controls (182.8413pt, -267.3478pt) and (182.8648pt, -267.3318pt) .. (182.8727pt, -267.3398pt)
 -- (182.8727pt, -267.3398pt)
 -- (182.8727pt, -261.1358pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(182.8727pt, -261.1358pt) -- (182.7198pt, -261.1958pt)
 -- (182.7198pt, -261.1958pt) .. controls (182.6101pt, -261.2358pt) and (182.4533pt, -261.2758pt) .. (182.2495pt, -261.3158pt)
 -- (182.2495pt, -261.3158pt) .. controls (182.0457pt, -261.3558pt) and (181.8185pt, -261.3838pt) .. (181.5676pt, -261.3998pt)
 -- (181.5676pt, -261.3998pt)
 -- (181.3442pt, -261.3998pt)
 -- (181.3442pt, -261.3998pt)
 -- (181.3442pt, -260.8478pt)
 -- (181.3442pt, -260.8478pt)
 -- (181.5676pt, -260.8478pt)
 -- (181.5676pt, -260.8478pt) .. controls (181.936pt, -260.8318pt) and (182.277pt, -260.7718pt) .. (182.5905pt, -260.6678pt)
 -- (182.5905pt, -260.6678pt) .. controls (182.904pt, -260.5638pt) and (183.1235pt, -260.4678pt) .. (183.2489pt, -260.3798pt)
 -- (183.2489pt, -260.3798pt) .. controls (183.3743pt, -260.2918pt) and (183.484pt, -260.2038pt) .. (183.5781pt, -260.1158pt)
 -- (183.5781pt, -260.1158pt) .. controls (183.5938pt, -260.0918pt) and (183.6408pt, -260.0798pt) .. (183.7192pt, -260.0798pt)
 -- (183.7192pt, -260.0798pt) .. controls (183.7897pt, -260.0798pt) and (183.8563pt, -260.1038pt) .. (183.919pt, -260.1518pt)
 -- (183.919pt, -260.1518pt)
 -- (183.919pt, -263.7398pt)
 -- (183.919pt, -263.7398pt)
 -- (183.9308pt, -267.3398pt)
 -- (183.9308pt, -267.3398pt) .. controls (183.9857pt, -267.3958pt) and (184.0327pt, -267.4318pt) .. (184.0719pt, -267.4478pt)
 -- (184.0719pt, -267.4478pt) .. controls (184.1111pt, -267.4638pt) and (184.2051pt, -267.4798pt) .. (184.354pt, -267.4958pt)
 -- (184.354pt, -267.4958pt) .. controls (184.503pt, -267.5118pt) and (184.746pt, -267.5198pt) .. (185.083pt, -267.5198pt)
 -- (185.083pt, -267.5198pt)
 -- (185.3887pt, -267.5198pt)
 -- (185.3887pt, -267.5198pt)
 -- (185.3887pt, -268.0718pt)
 -- (185.3887pt, -268.0718pt)
 -- (185.2594pt, -268.0718pt)
 -- (185.2594pt, -268.0718pt) .. controls (185.0948pt, -268.0478pt) and (184.4716pt, -268.0358pt) .. (183.39pt, -268.0358pt)
 -- (183.39pt, -268.0358pt) .. controls (182.324pt, -268.0358pt) and (181.7087pt, -268.0478pt) .. (181.5441pt, -268.0718pt)
 -- (181.5441pt, -268.0718pt)
 -- (181.403pt, -268.0718pt)
 -- (181.403pt, -268.0718pt)
 -- (181.403pt, -267.5198pt)
 -- (181.403pt, -267.5198pt)
 -- (181.7087pt, -267.5198pt)
 -- (181.7087pt, -267.5198pt) .. controls (181.8811pt, -267.5198pt) and (182.0301pt, -267.5198pt) .. (182.1555pt, -267.5198pt)
 -- (182.1555pt, -267.5198pt) .. controls (182.2809pt, -267.5198pt) and (182.3789pt, -267.5158pt) .. (182.4494pt, -267.5078pt)
 -- (182.4494pt, -267.5078pt) .. controls (182.52pt, -267.4998pt) and (182.5827pt, -267.4878pt) .. (182.6375pt, -267.4718pt)
 -- (182.6375pt, -267.4718pt) .. controls (182.6924pt, -267.4558pt) and (182.7237pt, -267.4478pt) .. (182.7316pt, -267.4478pt)
 -- (182.7316pt, -267.4478pt) .. controls (182.7394pt, -267.4478pt) and (182.7629pt, -267.4278pt) .. (182.8021pt, -267.3878pt)
 -- (182.8021pt, -267.3878pt) .. controls (182.8413pt, -267.3478pt) and (182.8648pt, -267.3318pt) .. (182.8727pt, -267.3398pt)
 -- (182.8727pt, -267.3398pt)
 -- (182.8727pt, -261.1358pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(187.0598,-265.9143){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} and }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(234.6932pt, -253.8823pt) .. controls (234.9447pt, -253.8823pt) and (235.0704pt, -253.9728pt) .. (235.0704pt, -254.1539pt)
 -- (235.0704pt, -254.1539pt) .. controls (235.0704pt, -254.3802pt) and (235.019pt, -254.5952pt) .. (234.9161pt, -254.7988pt)
 -- (234.9161pt, -254.7988pt) .. controls (234.8246pt, -254.8894pt) and (234.7103pt, -254.9346pt) .. (234.5731pt, -254.9346pt)
 -- (234.5731pt, -254.9346pt)
 -- (234.4016pt, -254.9346pt)
 -- (234.4016pt, -254.9346pt) .. controls (233.3612pt, -254.9346pt) and (232.7267pt, -255.0082pt) .. (232.4981pt, -255.1553pt)
 -- (232.4981pt, -255.1553pt) .. controls (232.4638pt, -255.1779pt) and (231.8521pt, -255.7889pt) .. (230.6631pt, -256.9884pt)
 -- (230.6631pt, -256.9884pt) .. controls (229.4741pt, -258.1878pt) and (228.8739pt, -258.7932pt) .. (228.8624pt, -258.8045pt)
 -- (228.8624pt, -258.8045pt) .. controls (228.8624pt, -258.8271pt) and (229.2969pt, -259.772pt) .. (230.1658pt, -261.639pt)
 -- (230.1658pt, -261.639pt)
 -- (231.4691pt, -264.4735pt)
 -- (231.4691pt, -264.4735pt)
 -- (232.2237pt, -264.4735pt)
 -- (232.2237pt, -264.4735pt)
 -- (232.6867pt, -264.4735pt)
 -- (232.6867pt, -264.4735pt) .. controls (233.0526pt, -264.4735pt) and (233.2355pt, -264.5753pt) .. (233.2355pt, -264.779pt)
 -- (233.2355pt, -264.779pt) .. controls (233.2012pt, -265.1977pt) and (233.104pt, -265.4353pt) .. (232.9439pt, -265.4919pt)
 -- (232.9439pt, -265.4919pt) .. controls (232.8982pt, -265.5145pt) and (232.8296pt, -265.5258pt) .. (232.7381pt, -265.5258pt)
 -- (232.7381pt, -265.5258pt) .. controls (232.6924pt, -265.5258pt) and (232.4523pt, -265.5201pt) .. (232.0179pt, -265.5089pt)
 -- (232.0179pt, -265.5089pt) .. controls (231.5834pt, -265.4976pt) and (230.9489pt, -265.4919pt) .. (230.1143pt, -265.4919pt)
 -- (230.1143pt, -265.4919pt) .. controls (229.2683pt, -265.4919pt) and (228.6223pt, -265.4976pt) .. (228.1765pt, -265.5089pt)
 -- (228.1765pt, -265.5089pt) .. controls (227.7306pt, -265.5201pt) and (227.4848pt, -265.5258pt) .. (227.4391pt, -265.5258pt)
 -- (227.4391pt, -265.5258pt)
 -- (227.4219pt, -265.5258pt)
 -- (227.4219pt, -265.5258pt) .. controls (227.159pt, -265.5258pt) and (227.0275pt, -265.424pt) .. (227.0275pt, -265.2203pt)
 -- (227.0275pt, -265.2203pt) .. controls (227.0275pt, -265.209pt) and (227.0503pt, -265.1015pt) .. (227.0961pt, -264.8978pt)
 -- (227.0961pt, -264.8978pt) .. controls (227.1418pt, -264.6828pt) and (227.1933pt, -264.564pt) .. (227.2504pt, -264.5414pt)
 -- (227.2504pt, -264.5414pt) .. controls (227.3076pt, -264.5187pt) and (227.5191pt, -264.4961pt) .. (227.8849pt, -264.4735pt)
 -- (227.8849pt, -264.4735pt)
 -- (228.4337pt, -264.4565pt)
 -- (228.4337pt, -264.4565pt) .. controls (228.4451pt, -264.4452pt) and (228.1822pt, -263.8455pt) .. (227.6448pt, -262.6573pt)
 -- (227.6448pt, -262.6573pt) .. controls (227.1075pt, -261.4692pt) and (226.8274pt, -260.8752pt) .. (226.8045pt, -260.8752pt)
 -- (226.8045pt, -260.8752pt) .. controls (226.7817pt, -260.8752pt) and (226.1986pt, -261.4523pt) .. (225.0553pt, -262.6064pt)
 -- (225.0553pt, -262.6064pt) .. controls (223.912pt, -263.7606pt) and (223.3347pt, -264.3547pt) .. (223.3232pt, -264.3886pt)
 -- (223.3232pt, -264.3886pt)
 -- (224.1293pt, -264.4735pt)
 -- (224.1293pt, -264.4735pt) .. controls (224.1864pt, -264.4735pt) and (224.2607pt, -264.4735pt) .. (224.3522pt, -264.4735pt)
 -- (224.3522pt, -264.4735pt)
 -- (224.4722pt, -264.4905pt)
 -- (224.4722pt, -264.4905pt) .. controls (224.6094pt, -264.5244pt) and (224.678pt, -264.6206pt) .. (224.678pt, -264.779pt)
 -- (224.678pt, -264.779pt) .. controls (224.6437pt, -265.1637pt) and (224.5523pt, -265.4014pt) .. (224.4036pt, -265.4919pt)
 -- (224.4036pt, -265.4919pt)
 -- (224.3179pt, -265.5258pt)
 -- (224.3179pt, -265.5258pt)
 -- (223.6491pt, -265.5089pt)
 -- (223.6491pt, -265.5089pt) .. controls (223.3747pt, -265.4976pt) and (222.7459pt, -265.4919pt) .. (221.7627pt, -265.4919pt)
 -- (221.7627pt, -265.4919pt) .. controls (220.8252pt, -265.4919pt) and (220.2593pt, -265.4976pt) .. (220.0649pt, -265.5089pt)
 -- (220.0649pt, -265.5089pt)
 -- (219.6362pt, -265.5258pt)
 -- (219.6362pt, -265.5258pt) .. controls (219.4647pt, -265.4579pt) and (219.3789pt, -265.3618pt) .. (219.3789pt, -265.2373pt)
 -- (219.3789pt, -265.2373pt) .. controls (219.3789pt, -264.9771pt) and (219.4475pt, -264.7507pt) .. (219.5847pt, -264.5583pt)
 -- (219.5847pt, -264.5583pt) .. controls (219.6533pt, -264.5018pt) and (219.8134pt, -264.4735pt) .. (220.0649pt, -264.4735pt)
 -- (220.0649pt, -264.4735pt) .. controls (221.1053pt, -264.4735pt) and (221.7341pt, -264.4pt) .. (221.9513pt, -264.2529pt)
 -- (221.9513pt, -264.2529pt) .. controls (222.0199pt, -264.2302pt) and (223.4319pt, -262.8215pt) .. (226.1872pt, -260.0266pt)
 -- (226.1872pt, -260.0266pt)
 -- (226.3415pt, -259.8568pt)
 -- (226.3415pt, -259.8568pt)
 -- (226.2558pt, -259.6362pt)
 -- (226.2558pt, -259.6362pt) .. controls (226.2329pt, -259.5909pt) and (225.8556pt, -258.7706pt) .. (225.1239pt, -257.1751pt)
 -- (225.1239pt, -257.1751pt)
 -- (224.095pt, -254.9346pt)
 -- (224.095pt, -254.9346pt)
 -- (223.3232pt, -254.9346pt)
 -- (223.3232pt, -254.9346pt)
 -- (222.946pt, -254.9346pt)
 -- (222.946pt, -254.9346pt) .. controls (222.6487pt, -254.9346pt) and (222.4544pt, -254.8894pt) .. (222.3629pt, -254.7988pt)
 -- (222.3629pt, -254.7988pt) .. controls (222.34pt, -254.7536pt) and (222.3286pt, -254.697pt) .. (222.3286pt, -254.6292pt)
 -- (222.3286pt, -254.6292pt) .. controls (222.3286pt, -254.4821pt) and (222.3572pt, -254.3293pt) .. (222.4143pt, -254.1708pt)
 -- (222.4143pt, -254.1708pt) .. controls (222.4715pt, -254.0125pt) and (222.5401pt, -253.9276pt) .. (222.6201pt, -253.9163pt)
 -- (222.6201pt, -253.9163pt) .. controls (222.6544pt, -253.8936pt) and (222.7688pt, -253.8823pt) .. (222.9631pt, -253.8823pt)
 -- (222.9631pt, -253.8823pt) .. controls (223.5119pt, -253.905pt) and (224.3751pt, -253.9163pt) .. (225.5526pt, -253.9163pt)
 -- (225.5526pt, -253.9163pt) .. controls (226.0099pt, -253.9163pt) and (226.433pt, -253.9163pt) .. (226.8217pt, -253.9163pt)
 -- (226.8217pt, -253.9163pt) .. controls (227.2104pt, -253.9163pt) and (227.5248pt, -253.9106pt) .. (227.7649pt, -253.8993pt)
 -- (227.7649pt, -253.8993pt) .. controls (228.005pt, -253.8879pt) and (228.1422pt, -253.8823pt) .. (228.1765pt, -253.8823pt)
 -- (228.1765pt, -253.8823pt) .. controls (228.3594pt, -253.8823pt) and (228.4794pt, -253.9672pt) .. (228.5366pt, -254.1369pt)
 -- (228.5366pt, -254.1369pt) .. controls (228.5366pt, -254.1822pt) and (228.5137pt, -254.2953pt) .. (228.468pt, -254.4764pt)
 -- (228.468pt, -254.4764pt) .. controls (228.4108pt, -254.7027pt) and (228.3537pt, -254.8328pt) .. (228.2965pt, -254.8668pt)
 -- (228.2965pt, -254.8668pt) .. controls (228.2393pt, -254.9007pt) and (228.0393pt, -254.9233pt) .. (227.6963pt, -254.9346pt)
 -- (227.6963pt, -254.9346pt) .. controls (227.3533pt, -254.946pt) and (227.1761pt, -254.9516pt) .. (227.1647pt, -254.9516pt)
 -- (227.1647pt, -254.9516pt)
 -- (227.0961pt, -254.9516pt)
 -- (227.0961pt, -254.9516pt)
 -- (227.7477pt, -256.3604pt)
 -- (227.7477pt, -256.3604pt) .. controls (228.1707pt, -257.2996pt) and (228.388pt, -257.7692pt) .. (228.3994pt, -257.7692pt)
 -- (228.3994pt, -257.7692pt) .. controls (228.3994pt, -257.7805pt) and (228.4566pt, -257.7296pt) .. (228.5709pt, -257.6164pt)
 -- (228.5709pt, -257.6164pt) .. controls (228.6852pt, -257.5032pt) and (228.8567pt, -257.3335pt) .. (229.0854pt, -257.1072pt)
 -- (229.0854pt, -257.1072pt) .. controls (229.314pt, -256.8809pt) and (229.5484pt, -256.6489pt) .. (229.7885pt, -256.4113pt)
 -- (229.7885pt, -256.4113pt)
 -- (231.1433pt, -255.0195pt)
 -- (231.1433pt, -255.0195pt) .. controls (231.0518pt, -254.9855pt) and (230.7831pt, -254.9573pt) .. (230.3373pt, -254.9346pt)
 -- (230.3373pt, -254.9346pt)
 -- (230.2687pt, -254.9346pt)
 -- (230.2687pt, -254.9346pt) .. controls (229.9485pt, -254.9346pt) and (229.7885pt, -254.8441pt) .. (229.7885pt, -254.6631pt)
 -- (229.7885pt, -254.6631pt) .. controls (229.7885pt, -254.4368pt) and (229.8399pt, -254.2218pt) .. (229.9428pt, -254.0181pt)
 -- (229.9428pt, -254.0181pt) .. controls (230pt, -253.9615pt) and (230.0686pt, -253.9163pt) .. (230.1486pt, -253.8823pt)
 -- (230.1486pt, -253.8823pt)
 -- (230.8003pt, -253.8993pt)
 -- (230.8003pt, -253.8993pt) .. controls (231.0747pt, -253.9106pt) and (231.6978pt, -253.9163pt) .. (232.6696pt, -253.9163pt)
 -- (232.6696pt, -253.9163pt) .. controls (233.0583pt, -253.9163pt) and (233.4012pt, -253.9163pt) .. (233.6985pt, -253.9163pt)
 -- (233.6985pt, -253.9163pt) .. controls (233.9958pt, -253.9163pt) and (234.2244pt, -253.9106pt) .. (234.3845pt, -253.8993pt)
 -- (234.3845pt, -253.8993pt) .. controls (234.5445pt, -253.8879pt) and (234.6474pt, -253.8823pt) .. (234.6932pt, -253.8823pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(234.6932pt, -253.8823pt) .. controls (234.9447pt, -253.8823pt) and (235.0704pt, -253.9728pt) .. (235.0704pt, -254.1539pt)
 -- (235.0704pt, -254.1539pt) .. controls (235.0704pt, -254.3802pt) and (235.019pt, -254.5952pt) .. (234.9161pt, -254.7988pt)
 -- (234.9161pt, -254.7988pt) .. controls (234.8246pt, -254.8894pt) and (234.7103pt, -254.9346pt) .. (234.5731pt, -254.9346pt)
 -- (234.5731pt, -254.9346pt)
 -- (234.4016pt, -254.9346pt)
 -- (234.4016pt, -254.9346pt) .. controls (233.3612pt, -254.9346pt) and (232.7267pt, -255.0082pt) .. (232.4981pt, -255.1553pt)
 -- (232.4981pt, -255.1553pt) .. controls (232.4638pt, -255.1779pt) and (231.8521pt, -255.7889pt) .. (230.6631pt, -256.9884pt)
 -- (230.6631pt, -256.9884pt) .. controls (229.4741pt, -258.1878pt) and (228.8739pt, -258.7932pt) .. (228.8624pt, -258.8045pt)
 -- (228.8624pt, -258.8045pt) .. controls (228.8624pt, -258.8271pt) and (229.2969pt, -259.772pt) .. (230.1658pt, -261.639pt)
 -- (230.1658pt, -261.639pt)
 -- (231.4691pt, -264.4735pt)
 -- (231.4691pt, -264.4735pt)
 -- (232.2237pt, -264.4735pt)
 -- (232.2237pt, -264.4735pt)
 -- (232.6867pt, -264.4735pt)
 -- (232.6867pt, -264.4735pt) .. controls (233.0526pt, -264.4735pt) and (233.2355pt, -264.5753pt) .. (233.2355pt, -264.779pt)
 -- (233.2355pt, -264.779pt) .. controls (233.2012pt, -265.1977pt) and (233.104pt, -265.4353pt) .. (232.9439pt, -265.4919pt)
 -- (232.9439pt, -265.4919pt) .. controls (232.8982pt, -265.5145pt) and (232.8296pt, -265.5258pt) .. (232.7381pt, -265.5258pt)
 -- (232.7381pt, -265.5258pt) .. controls (232.6924pt, -265.5258pt) and (232.4523pt, -265.5201pt) .. (232.0179pt, -265.5089pt)
 -- (232.0179pt, -265.5089pt) .. controls (231.5834pt, -265.4976pt) and (230.9489pt, -265.4919pt) .. (230.1143pt, -265.4919pt)
 -- (230.1143pt, -265.4919pt) .. controls (229.2683pt, -265.4919pt) and (228.6223pt, -265.4976pt) .. (228.1765pt, -265.5089pt)
 -- (228.1765pt, -265.5089pt) .. controls (227.7306pt, -265.5201pt) and (227.4848pt, -265.5258pt) .. (227.4391pt, -265.5258pt)
 -- (227.4391pt, -265.5258pt)
 -- (227.4219pt, -265.5258pt)
 -- (227.4219pt, -265.5258pt) .. controls (227.159pt, -265.5258pt) and (227.0275pt, -265.424pt) .. (227.0275pt, -265.2203pt)
 -- (227.0275pt, -265.2203pt) .. controls (227.0275pt, -265.209pt) and (227.0503pt, -265.1015pt) .. (227.0961pt, -264.8978pt)
 -- (227.0961pt, -264.8978pt) .. controls (227.1418pt, -264.6828pt) and (227.1933pt, -264.564pt) .. (227.2504pt, -264.5414pt)
 -- (227.2504pt, -264.5414pt) .. controls (227.3076pt, -264.5187pt) and (227.5191pt, -264.4961pt) .. (227.8849pt, -264.4735pt)
 -- (227.8849pt, -264.4735pt)
 -- (228.4337pt, -264.4565pt)
 -- (228.4337pt, -264.4565pt) .. controls (228.4451pt, -264.4452pt) and (228.1822pt, -263.8455pt) .. (227.6448pt, -262.6573pt)
 -- (227.6448pt, -262.6573pt) .. controls (227.1075pt, -261.4692pt) and (226.8274pt, -260.8752pt) .. (226.8045pt, -260.8752pt)
 -- (226.8045pt, -260.8752pt) .. controls (226.7817pt, -260.8752pt) and (226.1986pt, -261.4523pt) .. (225.0553pt, -262.6064pt)
 -- (225.0553pt, -262.6064pt) .. controls (223.912pt, -263.7606pt) and (223.3347pt, -264.3547pt) .. (223.3232pt, -264.3886pt)
 -- (223.3232pt, -264.3886pt)
 -- (224.1293pt, -264.4735pt)
 -- (224.1293pt, -264.4735pt) .. controls (224.1864pt, -264.4735pt) and (224.2607pt, -264.4735pt) .. (224.3522pt, -264.4735pt)
 -- (224.3522pt, -264.4735pt)
 -- (224.4722pt, -264.4905pt)
 -- (224.4722pt, -264.4905pt) .. controls (224.6094pt, -264.5244pt) and (224.678pt, -264.6206pt) .. (224.678pt, -264.779pt)
 -- (224.678pt, -264.779pt) .. controls (224.6437pt, -265.1637pt) and (224.5523pt, -265.4014pt) .. (224.4036pt, -265.4919pt)
 -- (224.4036pt, -265.4919pt)
 -- (224.3179pt, -265.5258pt)
 -- (224.3179pt, -265.5258pt)
 -- (223.6491pt, -265.5089pt)
 -- (223.6491pt, -265.5089pt) .. controls (223.3747pt, -265.4976pt) and (222.7459pt, -265.4919pt) .. (221.7627pt, -265.4919pt)
 -- (221.7627pt, -265.4919pt) .. controls (220.8252pt, -265.4919pt) and (220.2593pt, -265.4976pt) .. (220.0649pt, -265.5089pt)
 -- (220.0649pt, -265.5089pt)
 -- (219.6362pt, -265.5258pt)
 -- (219.6362pt, -265.5258pt) .. controls (219.4647pt, -265.4579pt) and (219.3789pt, -265.3618pt) .. (219.3789pt, -265.2373pt)
 -- (219.3789pt, -265.2373pt) .. controls (219.3789pt, -264.9771pt) and (219.4475pt, -264.7507pt) .. (219.5847pt, -264.5583pt)
 -- (219.5847pt, -264.5583pt) .. controls (219.6533pt, -264.5018pt) and (219.8134pt, -264.4735pt) .. (220.0649pt, -264.4735pt)
 -- (220.0649pt, -264.4735pt) .. controls (221.1053pt, -264.4735pt) and (221.7341pt, -264.4pt) .. (221.9513pt, -264.2529pt)
 -- (221.9513pt, -264.2529pt) .. controls (222.0199pt, -264.2302pt) and (223.4319pt, -262.8215pt) .. (226.1872pt, -260.0266pt)
 -- (226.1872pt, -260.0266pt)
 -- (226.3415pt, -259.8568pt)
 -- (226.3415pt, -259.8568pt)
 -- (226.2558pt, -259.6362pt)
 -- (226.2558pt, -259.6362pt) .. controls (226.2329pt, -259.5909pt) and (225.8556pt, -258.7706pt) .. (225.1239pt, -257.1751pt)
 -- (225.1239pt, -257.1751pt)
 -- (224.095pt, -254.9346pt)
 -- (224.095pt, -254.9346pt)
 -- (223.3232pt, -254.9346pt)
 -- (223.3232pt, -254.9346pt)
 -- (222.946pt, -254.9346pt)
 -- (222.946pt, -254.9346pt) .. controls (222.6487pt, -254.9346pt) and (222.4544pt, -254.8894pt) .. (222.3629pt, -254.7988pt)
 -- (222.3629pt, -254.7988pt) .. controls (222.34pt, -254.7536pt) and (222.3286pt, -254.697pt) .. (222.3286pt, -254.6292pt)
 -- (222.3286pt, -254.6292pt) .. controls (222.3286pt, -254.4821pt) and (222.3572pt, -254.3293pt) .. (222.4143pt, -254.1708pt)
 -- (222.4143pt, -254.1708pt) .. controls (222.4715pt, -254.0125pt) and (222.5401pt, -253.9276pt) .. (222.6201pt, -253.9163pt)
 -- (222.6201pt, -253.9163pt) .. controls (222.6544pt, -253.8936pt) and (222.7688pt, -253.8823pt) .. (222.9631pt, -253.8823pt)
 -- (222.9631pt, -253.8823pt) .. controls (223.5119pt, -253.905pt) and (224.3751pt, -253.9163pt) .. (225.5526pt, -253.9163pt)
 -- (225.5526pt, -253.9163pt) .. controls (226.0099pt, -253.9163pt) and (226.433pt, -253.9163pt) .. (226.8217pt, -253.9163pt)
 -- (226.8217pt, -253.9163pt) .. controls (227.2104pt, -253.9163pt) and (227.5248pt, -253.9106pt) .. (227.7649pt, -253.8993pt)
 -- (227.7649pt, -253.8993pt) .. controls (228.005pt, -253.8879pt) and (228.1422pt, -253.8823pt) .. (228.1765pt, -253.8823pt)
 -- (228.1765pt, -253.8823pt) .. controls (228.3594pt, -253.8823pt) and (228.4794pt, -253.9672pt) .. (228.5366pt, -254.1369pt)
 -- (228.5366pt, -254.1369pt) .. controls (228.5366pt, -254.1822pt) and (228.5137pt, -254.2953pt) .. (228.468pt, -254.4764pt)
 -- (228.468pt, -254.4764pt) .. controls (228.4108pt, -254.7027pt) and (228.3537pt, -254.8328pt) .. (228.2965pt, -254.8668pt)
 -- (228.2965pt, -254.8668pt) .. controls (228.2393pt, -254.9007pt) and (228.0393pt, -254.9233pt) .. (227.6963pt, -254.9346pt)
 -- (227.6963pt, -254.9346pt) .. controls (227.3533pt, -254.946pt) and (227.1761pt, -254.9516pt) .. (227.1647pt, -254.9516pt)
 -- (227.1647pt, -254.9516pt)
 -- (227.0961pt, -254.9516pt)
 -- (227.0961pt, -254.9516pt)
 -- (227.7477pt, -256.3604pt)
 -- (227.7477pt, -256.3604pt) .. controls (228.1707pt, -257.2996pt) and (228.388pt, -257.7692pt) .. (228.3994pt, -257.7692pt)
 -- (228.3994pt, -257.7692pt) .. controls (228.3994pt, -257.7805pt) and (228.4566pt, -257.7296pt) .. (228.5709pt, -257.6164pt)
 -- (228.5709pt, -257.6164pt) .. controls (228.6852pt, -257.5032pt) and (228.8567pt, -257.3335pt) .. (229.0854pt, -257.1072pt)
 -- (229.0854pt, -257.1072pt) .. controls (229.314pt, -256.8809pt) and (229.5484pt, -256.6489pt) .. (229.7885pt, -256.4113pt)
 -- (229.7885pt, -256.4113pt)
 -- (231.1433pt, -255.0195pt)
 -- (231.1433pt, -255.0195pt) .. controls (231.0518pt, -254.9855pt) and (230.7831pt, -254.9573pt) .. (230.3373pt, -254.9346pt)
 -- (230.3373pt, -254.9346pt)
 -- (230.2687pt, -254.9346pt)
 -- (230.2687pt, -254.9346pt) .. controls (229.9485pt, -254.9346pt) and (229.7885pt, -254.8441pt) .. (229.7885pt, -254.6631pt)
 -- (229.7885pt, -254.6631pt) .. controls (229.7885pt, -254.4368pt) and (229.8399pt, -254.2218pt) .. (229.9428pt, -254.0181pt)
 -- (229.9428pt, -254.0181pt) .. controls (230pt, -253.9615pt) and (230.0686pt, -253.9163pt) .. (230.1486pt, -253.8823pt)
 -- (230.1486pt, -253.8823pt)
 -- (230.8003pt, -253.8993pt)
 -- (230.8003pt, -253.8993pt) .. controls (231.0747pt, -253.9106pt) and (231.6978pt, -253.9163pt) .. (232.6696pt, -253.9163pt)
 -- (232.6696pt, -253.9163pt) .. controls (233.0583pt, -253.9163pt) and (233.4012pt, -253.9163pt) .. (233.6985pt, -253.9163pt)
 -- (233.6985pt, -253.9163pt) .. controls (233.9958pt, -253.9163pt) and (234.2244pt, -253.9106pt) .. (234.3845pt, -253.8993pt)
 -- (234.3845pt, -253.8993pt) .. controls (234.5445pt, -253.8879pt) and (234.6474pt, -253.8823pt) .. (234.6932pt, -253.8823pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(227.2727pt, -251.4891pt) .. controls (227.1012pt, -251.4891pt) and (226.9412pt, -251.5231pt) .. (226.7925pt, -251.5909pt)
 -- (226.7925pt, -251.5909pt) .. controls (226.6439pt, -251.6588pt) and (226.5296pt, -251.7211pt) .. (226.4495pt, -251.7776pt)
 -- (226.4495pt, -251.7776pt) .. controls (226.3695pt, -251.8342pt) and (226.2552pt, -251.9417pt) .. (226.1066pt, -252.1001pt)
 -- (226.1066pt, -252.1001pt)
 -- (225.8665pt, -251.8964pt)
 -- (225.8665pt, -251.8964pt)
 -- (225.6264pt, -251.7097pt)
 -- (225.6264pt, -251.7097pt) .. controls (225.6264pt, -251.6984pt) and (225.695pt, -251.6136pt) .. (225.8322pt, -251.4551pt)
 -- (225.8322pt, -251.4551pt) .. controls (225.9694pt, -251.2968pt) and (226.118pt, -251.127pt) .. (226.2781pt, -250.946pt)
 -- (226.2781pt, -250.946pt) .. controls (226.4381pt, -250.7649pt) and (226.5582pt, -250.6461pt) .. (226.6382pt, -250.5895pt)
 -- (226.6382pt, -250.5895pt) .. controls (226.9011pt, -250.4311pt) and (227.1584pt, -250.3519pt) .. (227.4099pt, -250.3519pt)
 -- (227.4099pt, -250.3519pt) .. controls (227.6614pt, -250.3519pt) and (228.0387pt, -250.4537pt) .. (228.5417pt, -250.6574pt)
 -- (228.5417pt, -250.6574pt) .. controls (229.0448pt, -250.8611pt) and (229.4278pt, -250.963pt) .. (229.6908pt, -250.963pt)
 -- (229.6908pt, -250.963pt) .. controls (229.8622pt, -250.963pt) and (230.0223pt, -250.929pt) .. (230.1709pt, -250.8611pt)
 -- (230.1709pt, -250.8611pt) .. controls (230.3195pt, -250.7932pt) and (230.4339pt, -250.731pt) .. (230.5139pt, -250.6744pt)
 -- (230.5139pt, -250.6744pt) .. controls (230.5939pt, -250.6178pt) and (230.7083pt, -250.5103pt) .. (230.8569pt, -250.3519pt)
 -- (230.8569pt, -250.3519pt)
 -- (231.097pt, -250.5556pt)
 -- (231.097pt, -250.5556pt)
 -- (231.3371pt, -250.7423pt)
 -- (231.3371pt, -250.7423pt) .. controls (230.8683pt, -251.4099pt) and (230.4567pt, -251.8229pt) .. (230.1023pt, -251.9813pt)
 -- (230.1023pt, -251.9813pt) .. controls (229.9423pt, -252.0605pt) and (229.7651pt, -252.1001pt) .. (229.5707pt, -252.1001pt)
 -- (229.5707pt, -252.1001pt) .. controls (229.3306pt, -252.1001pt) and (228.959pt, -251.9983pt) .. (228.456pt, -251.7946pt)
 -- (228.456pt, -251.7946pt) .. controls (227.953pt, -251.5909pt) and (227.5585pt, -251.4891pt) .. (227.2727pt, -251.4891pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(227.2727pt, -251.4891pt) .. controls (227.1012pt, -251.4891pt) and (226.9412pt, -251.5231pt) .. (226.7925pt, -251.5909pt)
 -- (226.7925pt, -251.5909pt) .. controls (226.6439pt, -251.6588pt) and (226.5296pt, -251.7211pt) .. (226.4495pt, -251.7776pt)
 -- (226.4495pt, -251.7776pt) .. controls (226.3695pt, -251.8342pt) and (226.2552pt, -251.9417pt) .. (226.1066pt, -252.1001pt)
 -- (226.1066pt, -252.1001pt)
 -- (225.8665pt, -251.8964pt)
 -- (225.8665pt, -251.8964pt)
 -- (225.6264pt, -251.7097pt)
 -- (225.6264pt, -251.7097pt) .. controls (225.6264pt, -251.6984pt) and (225.695pt, -251.6136pt) .. (225.8322pt, -251.4551pt)
 -- (225.8322pt, -251.4551pt) .. controls (225.9694pt, -251.2968pt) and (226.118pt, -251.127pt) .. (226.2781pt, -250.946pt)
 -- (226.2781pt, -250.946pt) .. controls (226.4381pt, -250.7649pt) and (226.5582pt, -250.6461pt) .. (226.6382pt, -250.5895pt)
 -- (226.6382pt, -250.5895pt) .. controls (226.9011pt, -250.4311pt) and (227.1584pt, -250.3519pt) .. (227.4099pt, -250.3519pt)
 -- (227.4099pt, -250.3519pt) .. controls (227.6614pt, -250.3519pt) and (228.0387pt, -250.4537pt) .. (228.5417pt, -250.6574pt)
 -- (228.5417pt, -250.6574pt) .. controls (229.0448pt, -250.8611pt) and (229.4278pt, -250.963pt) .. (229.6908pt, -250.963pt)
 -- (229.6908pt, -250.963pt) .. controls (229.8622pt, -250.963pt) and (230.0223pt, -250.929pt) .. (230.1709pt, -250.8611pt)
 -- (230.1709pt, -250.8611pt) .. controls (230.3195pt, -250.7932pt) and (230.4339pt, -250.731pt) .. (230.5139pt, -250.6744pt)
 -- (230.5139pt, -250.6744pt) .. controls (230.5939pt, -250.6178pt) and (230.7083pt, -250.5103pt) .. (230.8569pt, -250.3519pt)
 -- (230.8569pt, -250.3519pt)
 -- (231.097pt, -250.5556pt)
 -- (231.097pt, -250.5556pt)
 -- (231.3371pt, -250.7423pt)
 -- (231.3371pt, -250.7423pt) .. controls (230.8683pt, -251.4099pt) and (230.4567pt, -251.8229pt) .. (230.1023pt, -251.9813pt)
 -- (230.1023pt, -251.9813pt) .. controls (229.9423pt, -252.0605pt) and (229.7651pt, -252.1001pt) .. (229.5707pt, -252.1001pt)
 -- (229.5707pt, -252.1001pt) .. controls (229.3306pt, -252.1001pt) and (228.959pt, -251.9983pt) .. (228.456pt, -251.7946pt)
 -- (228.456pt, -251.7946pt) .. controls (227.953pt, -251.5909pt) and (227.5585pt, -251.4891pt) .. (227.2727pt, -251.4891pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(236.855pt, -262.9238pt) .. controls (236.6368pt, -262.9238pt) and (236.463pt, -262.8518pt) .. (236.3337pt, -262.7078pt)
 -- (236.3337pt, -262.7078pt) .. controls (236.2044pt, -262.5638pt) and (236.1397pt, -262.3878pt) .. (236.1397pt, -262.1798pt)
 -- (236.1397pt, -262.1798pt) .. controls (236.1397pt, -261.6118pt) and (236.3539pt, -261.1198pt) .. (236.7823pt, -260.7038pt)
 -- (236.7823pt, -260.7038pt) .. controls (237.2107pt, -260.2878pt) and (237.7442pt, -260.0798pt) .. (238.3827pt, -260.0798pt)
 -- (238.3827pt, -260.0798pt) .. controls (239.1183pt, -260.0798pt) and (239.7326pt, -260.3038pt) .. (240.2256pt, -260.7518pt)
 -- (240.2256pt, -260.7518pt) .. controls (240.7187pt, -261.1998pt) and (240.9693pt, -261.7798pt) .. (240.9774pt, -262.4918pt)
 -- (240.9774pt, -262.4918pt) .. controls (240.9774pt, -262.8358pt) and (240.8965pt, -263.1638pt) .. (240.7349pt, -263.4758pt)
 -- (240.7349pt, -263.4758pt) .. controls (240.5732pt, -263.7878pt) and (240.3792pt, -264.0598pt) .. (240.1529pt, -264.2918pt)
 -- (240.1529pt, -264.2918pt) .. controls (239.9266pt, -264.5238pt) and (239.6033pt, -264.8198pt) .. (239.1829pt, -265.1798pt)
 -- (239.1829pt, -265.1798pt) .. controls (238.892pt, -265.4278pt) and (238.4878pt, -265.7958pt) .. (237.9705pt, -266.2838pt)
 -- (237.9705pt, -266.2838pt)
 -- (237.2552pt, -266.9558pt)
 -- (237.2552pt, -266.9558pt)
 -- (238.1766pt, -266.9678pt)
 -- (238.1766pt, -266.9678pt) .. controls (239.4456pt, -266.9678pt) and (240.1206pt, -266.9478pt) .. (240.2014pt, -266.9078pt)
 -- (240.2014pt, -266.9078pt) .. controls (240.258pt, -266.8918pt) and (240.355pt, -266.5358pt) .. (240.4924pt, -265.8398pt)
 -- (240.4924pt, -265.8398pt)
 -- (240.4924pt, -265.8038pt)
 -- (240.4924pt, -265.8038pt)
 -- (240.9774pt, -265.8038pt)
 -- (240.9774pt, -265.8038pt)
 -- (240.9774pt, -265.8398pt)
 -- (240.9774pt, -265.8398pt) .. controls (240.9693pt, -265.8638pt) and (240.9167pt, -266.2278pt) .. (240.8197pt, -266.9318pt)
 -- (240.8197pt, -266.9318pt) .. controls (240.7227pt, -267.6358pt) and (240.6621pt, -268.0038pt) .. (240.6379pt, -268.0358pt)
 -- (240.6379pt, -268.0358pt)
 -- (240.6379pt, -268.0718pt)
 -- (240.6379pt, -268.0718pt)
 -- (236.1397pt, -268.0718pt)
 -- (236.1397pt, -268.0718pt)
 -- (236.1397pt, -267.8438pt)
 -- (236.1397pt, -267.8438pt)
 -- (236.1397pt, -267.6998pt)
 -- (236.1397pt, -267.6998pt) .. controls (236.1397pt, -267.6438pt) and (236.164pt, -267.5838pt) .. (236.2124pt, -267.5198pt)
 -- (236.2124pt, -267.5198pt) .. controls (236.2609pt, -267.4558pt) and (236.3822pt, -267.3158pt) .. (236.5762pt, -267.0998pt)
 -- (236.5762pt, -267.0998pt) .. controls (236.8106pt, -266.8438pt) and (237.0127pt, -266.6198pt) .. (237.1824pt, -266.4278pt)
 -- (237.1824pt, -266.4278pt) .. controls (237.2552pt, -266.3478pt) and (237.3926pt, -266.1998pt) .. (237.5946pt, -265.9838pt)
 -- (237.5946pt, -265.9838pt) .. controls (237.7967pt, -265.7678pt) and (237.9341pt, -265.6198pt) .. (238.0069pt, -265.5398pt)
 -- (238.0069pt, -265.5398pt) .. controls (238.0796pt, -265.4598pt) and (238.1968pt, -265.3278pt) .. (238.3585pt, -265.1438pt)
 -- (238.3585pt, -265.1438pt) .. controls (238.5201pt, -264.9598pt) and (238.6333pt, -264.8238pt) .. (238.698pt, -264.7358pt)
 -- (238.698pt, -264.7358pt) .. controls (238.7626pt, -264.6478pt) and (238.8556pt, -264.5278pt) .. (238.9768pt, -264.3758pt)
 -- (238.9768pt, -264.3758pt) .. controls (239.0981pt, -264.2238pt) and (239.1829pt, -264.0958pt) .. (239.2314pt, -263.9918pt)
 -- (239.2314pt, -263.9918pt) .. controls (239.2799pt, -263.8878pt) and (239.3406pt, -263.7718pt) .. (239.4133pt, -263.6438pt)
 -- (239.4133pt, -263.6438pt) .. controls (239.4861pt, -263.5158pt) and (239.5386pt, -263.3878pt) .. (239.5709pt, -263.2598pt)
 -- (239.5709pt, -263.2598pt) .. controls (239.6033pt, -263.1318pt) and (239.6315pt, -263.0118pt) .. (239.6558pt, -262.8998pt)
 -- (239.6558pt, -262.8998pt) .. controls (239.6801pt, -262.7878pt) and (239.6922pt, -262.6558pt) .. (239.6922pt, -262.5038pt)
 -- (239.6922pt, -262.5038pt) .. controls (239.6922pt, -261.9998pt) and (239.5548pt, -261.5638pt) .. (239.2799pt, -261.1958pt)
 -- (239.2799pt, -261.1958pt) .. controls (239.0051pt, -260.8278pt) and (238.6131pt, -260.6438pt) .. (238.1039pt, -260.6438pt)
 -- (238.1039pt, -260.6438pt) .. controls (237.8371pt, -260.6438pt) and (237.6027pt, -260.7118pt) .. (237.4007pt, -260.8478pt)
 -- (237.4007pt, -260.8478pt) .. controls (237.1986pt, -260.9838pt) and (237.0571pt, -261.1158pt) .. (236.9763pt, -261.2438pt)
 -- (236.9763pt, -261.2438pt) .. controls (236.8955pt, -261.3718pt) and (236.855pt, -261.4478pt) .. (236.855pt, -261.4718pt)
 -- (236.855pt, -261.4718pt) .. controls (236.855pt, -261.4798pt) and (236.8753pt, -261.4838pt) .. (236.9157pt, -261.4838pt)
 -- (236.9157pt, -261.4838pt) .. controls (237.0612pt, -261.4838pt) and (237.2107pt, -261.5398pt) .. (237.3643pt, -261.6518pt)
 -- (237.3643pt, -261.6518pt) .. controls (237.5179pt, -261.7638pt) and (237.5946pt, -261.9478pt) .. (237.5946pt, -262.2038pt)
 -- (237.5946pt, -262.2038pt) .. controls (237.5946pt, -262.4038pt) and (237.53pt, -262.5718pt) .. (237.4007pt, -262.7078pt)
 -- (237.4007pt, -262.7078pt) .. controls (237.2713pt, -262.8438pt) and (237.0894pt, -262.9158pt) .. (236.855pt, -262.9238pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(236.855pt, -262.9238pt) .. controls (236.6368pt, -262.9238pt) and (236.463pt, -262.8518pt) .. (236.3337pt, -262.7078pt)
 -- (236.3337pt, -262.7078pt) .. controls (236.2044pt, -262.5638pt) and (236.1397pt, -262.3878pt) .. (236.1397pt, -262.1798pt)
 -- (236.1397pt, -262.1798pt) .. controls (236.1397pt, -261.6118pt) and (236.3539pt, -261.1198pt) .. (236.7823pt, -260.7038pt)
 -- (236.7823pt, -260.7038pt) .. controls (237.2107pt, -260.2878pt) and (237.7442pt, -260.0798pt) .. (238.3827pt, -260.0798pt)
 -- (238.3827pt, -260.0798pt) .. controls (239.1183pt, -260.0798pt) and (239.7326pt, -260.3038pt) .. (240.2256pt, -260.7518pt)
 -- (240.2256pt, -260.7518pt) .. controls (240.7187pt, -261.1998pt) and (240.9693pt, -261.7798pt) .. (240.9774pt, -262.4918pt)
 -- (240.9774pt, -262.4918pt) .. controls (240.9774pt, -262.8358pt) and (240.8965pt, -263.1638pt) .. (240.7349pt, -263.4758pt)
 -- (240.7349pt, -263.4758pt) .. controls (240.5732pt, -263.7878pt) and (240.3792pt, -264.0598pt) .. (240.1529pt, -264.2918pt)
 -- (240.1529pt, -264.2918pt) .. controls (239.9266pt, -264.5238pt) and (239.6033pt, -264.8198pt) .. (239.1829pt, -265.1798pt)
 -- (239.1829pt, -265.1798pt) .. controls (238.892pt, -265.4278pt) and (238.4878pt, -265.7958pt) .. (237.9705pt, -266.2838pt)
 -- (237.9705pt, -266.2838pt)
 -- (237.2552pt, -266.9558pt)
 -- (237.2552pt, -266.9558pt)
 -- (238.1766pt, -266.9678pt)
 -- (238.1766pt, -266.9678pt) .. controls (239.4456pt, -266.9678pt) and (240.1206pt, -266.9478pt) .. (240.2014pt, -266.9078pt)
 -- (240.2014pt, -266.9078pt) .. controls (240.258pt, -266.8918pt) and (240.355pt, -266.5358pt) .. (240.4924pt, -265.8398pt)
 -- (240.4924pt, -265.8398pt)
 -- (240.4924pt, -265.8038pt)
 -- (240.4924pt, -265.8038pt)
 -- (240.9774pt, -265.8038pt)
 -- (240.9774pt, -265.8038pt)
 -- (240.9774pt, -265.8398pt)
 -- (240.9774pt, -265.8398pt) .. controls (240.9693pt, -265.8638pt) and (240.9167pt, -266.2278pt) .. (240.8197pt, -266.9318pt)
 -- (240.8197pt, -266.9318pt) .. controls (240.7227pt, -267.6358pt) and (240.6621pt, -268.0038pt) .. (240.6379pt, -268.0358pt)
 -- (240.6379pt, -268.0358pt)
 -- (240.6379pt, -268.0718pt)
 -- (240.6379pt, -268.0718pt)
 -- (236.1397pt, -268.0718pt)
 -- (236.1397pt, -268.0718pt)
 -- (236.1397pt, -267.8438pt)
 -- (236.1397pt, -267.8438pt)
 -- (236.1397pt, -267.6998pt)
 -- (236.1397pt, -267.6998pt) .. controls (236.1397pt, -267.6438pt) and (236.164pt, -267.5838pt) .. (236.2124pt, -267.5198pt)
 -- (236.2124pt, -267.5198pt) .. controls (236.2609pt, -267.4558pt) and (236.3822pt, -267.3158pt) .. (236.5762pt, -267.0998pt)
 -- (236.5762pt, -267.0998pt) .. controls (236.8106pt, -266.8438pt) and (237.0127pt, -266.6198pt) .. (237.1824pt, -266.4278pt)
 -- (237.1824pt, -266.4278pt) .. controls (237.2552pt, -266.3478pt) and (237.3926pt, -266.1998pt) .. (237.5946pt, -265.9838pt)
 -- (237.5946pt, -265.9838pt) .. controls (237.7967pt, -265.7678pt) and (237.9341pt, -265.6198pt) .. (238.0069pt, -265.5398pt)
 -- (238.0069pt, -265.5398pt) .. controls (238.0796pt, -265.4598pt) and (238.1968pt, -265.3278pt) .. (238.3585pt, -265.1438pt)
 -- (238.3585pt, -265.1438pt) .. controls (238.5201pt, -264.9598pt) and (238.6333pt, -264.8238pt) .. (238.698pt, -264.7358pt)
 -- (238.698pt, -264.7358pt) .. controls (238.7626pt, -264.6478pt) and (238.8556pt, -264.5278pt) .. (238.9768pt, -264.3758pt)
 -- (238.9768pt, -264.3758pt) .. controls (239.0981pt, -264.2238pt) and (239.1829pt, -264.0958pt) .. (239.2314pt, -263.9918pt)
 -- (239.2314pt, -263.9918pt) .. controls (239.2799pt, -263.8878pt) and (239.3406pt, -263.7718pt) .. (239.4133pt, -263.6438pt)
 -- (239.4133pt, -263.6438pt) .. controls (239.4861pt, -263.5158pt) and (239.5386pt, -263.3878pt) .. (239.5709pt, -263.2598pt)
 -- (239.5709pt, -263.2598pt) .. controls (239.6033pt, -263.1318pt) and (239.6315pt, -263.0118pt) .. (239.6558pt, -262.8998pt)
 -- (239.6558pt, -262.8998pt) .. controls (239.6801pt, -262.7878pt) and (239.6922pt, -262.6558pt) .. (239.6922pt, -262.5038pt)
 -- (239.6922pt, -262.5038pt) .. controls (239.6922pt, -261.9998pt) and (239.5548pt, -261.5638pt) .. (239.2799pt, -261.1958pt)
 -- (239.2799pt, -261.1958pt) .. controls (239.0051pt, -260.8278pt) and (238.6131pt, -260.6438pt) .. (238.1039pt, -260.6438pt)
 -- (238.1039pt, -260.6438pt) .. controls (237.8371pt, -260.6438pt) and (237.6027pt, -260.7118pt) .. (237.4007pt, -260.8478pt)
 -- (237.4007pt, -260.8478pt) .. controls (237.1986pt, -260.9838pt) and (237.0571pt, -261.1158pt) .. (236.9763pt, -261.2438pt)
 -- (236.9763pt, -261.2438pt) .. controls (236.8955pt, -261.3718pt) and (236.855pt, -261.4478pt) .. (236.855pt, -261.4718pt)
 -- (236.855pt, -261.4718pt) .. controls (236.855pt, -261.4798pt) and (236.8753pt, -261.4838pt) .. (236.9157pt, -261.4838pt)
 -- (236.9157pt, -261.4838pt) .. controls (237.0612pt, -261.4838pt) and (237.2107pt, -261.5398pt) .. (237.3643pt, -261.6518pt)
 -- (237.3643pt, -261.6518pt) .. controls (237.5179pt, -261.7638pt) and (237.5946pt, -261.9478pt) .. (237.5946pt, -262.2038pt)
 -- (237.5946pt, -262.2038pt) .. controls (237.5946pt, -262.4038pt) and (237.53pt, -262.5718pt) .. (237.4007pt, -262.7078pt)
 -- (237.4007pt, -262.7078pt) .. controls (237.2713pt, -262.8438pt) and (237.0894pt, -262.9158pt) .. (236.855pt, -262.9238pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(242.3784,-265.9143){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(162.5779pt, -411.5699pt) -- (162.1319pt, -411.5699pt)
 -- (162.1319pt, -411.5699pt) .. controls (161.9447pt, -411.5699pt) and (161.8181pt, -411.558pt) .. (161.752pt, -411.5343pt)
 -- (161.752pt, -411.5343pt) .. controls (161.6859pt, -411.5106pt) and (161.6364pt, -411.4333pt) .. (161.6033pt, -411.3026pt)
 -- (161.6033pt, -411.3026pt) .. controls (161.6474pt, -410.8394pt) and (161.741pt, -410.5721pt) .. (161.8841pt, -410.5008pt)
 -- (161.8841pt, -410.5008pt) .. controls (161.9282pt, -410.4771pt) and (162.6495pt, -410.4652pt) .. (164.0481pt, -410.4652pt)
 -- (164.0481pt, -410.4652pt)
 -- (166.1294pt, -410.4652pt)
 -- (166.1294pt, -410.4652pt) .. controls (166.1404pt, -410.4771pt) and (166.168pt, -410.5008pt) .. (166.212pt, -410.5364pt)
 -- (166.212pt, -410.5364pt) .. controls (166.2561pt, -410.5721pt) and (166.2891pt, -410.6018pt) .. (166.3111pt, -410.6255pt)
 -- (166.3111pt, -410.6255pt) .. controls (166.3442pt, -410.6731pt) and (166.625pt, -412.2411pt) .. (167.1536pt, -415.3297pt)
 -- (167.1536pt, -415.3297pt)
 -- (167.963pt, -419.9626pt)
 -- (167.963pt, -419.9626pt)
 -- (168.3595pt, -419.3568pt)
 -- (168.3595pt, -419.3568pt) .. controls (168.6127pt, -418.9529pt) and (168.9651pt, -418.3946pt) .. (169.4167pt, -417.6818pt)
 -- (169.4167pt, -417.6818pt) .. controls (169.8682pt, -416.9691pt) and (170.3582pt, -416.2029pt) .. (170.8868pt, -415.3832pt)
 -- (170.8868pt, -415.3832pt) .. controls (172.803pt, -412.3777pt) and (173.8051pt, -410.8275pt) .. (173.8932pt, -410.7325pt)
 -- (173.8932pt, -410.7325pt) .. controls (173.9593pt, -410.6493pt) and (174.0639pt, -410.5602pt) .. (174.2071pt, -410.4652pt)
 -- (174.2071pt, -410.4652pt)
 -- (176.1893pt, -410.4652pt)
 -- (176.1893pt, -410.4652pt)
 -- (177.5769pt, -410.4652pt)
 -- (177.5769pt, -410.4652pt) .. controls (177.9623pt, -410.4652pt) and (178.2046pt, -410.483pt) .. (178.3037pt, -410.5186pt)
 -- (178.3037pt, -410.5186pt) .. controls (178.4028pt, -410.5543pt) and (178.4524pt, -410.6434pt) .. (178.4524pt, -410.7859pt)
 -- (178.4524pt, -410.7859pt) .. controls (178.4083pt, -411.2136pt) and (178.3203pt, -411.463pt) .. (178.1881pt, -411.5343pt)
 -- (178.1881pt, -411.5343pt) .. controls (178.144pt, -411.558pt) and (177.8467pt, -411.5699pt) .. (177.2961pt, -411.5699pt)
 -- (177.2961pt, -411.5699pt)
 -- (176.4867pt, -411.5699pt)
 -- (176.4867pt, -411.5699pt)
 -- (175.3469pt, -416.5592pt)
 -- (175.3469pt, -416.5592pt) .. controls (174.565pt, -419.8854pt) and (174.174pt, -421.5545pt) .. (174.174pt, -421.5663pt)
 -- (174.174pt, -421.5663pt) .. controls (174.174pt, -421.5782pt) and (174.4163pt, -421.5842pt) .. (174.9009pt, -421.5842pt)
 -- (174.9009pt, -421.5842pt)
 -- (175.3469pt, -421.5842pt)
 -- (175.3469pt, -421.5842pt) .. controls (175.6993pt, -421.5842pt) and (175.8755pt, -421.6911pt) .. (175.8755pt, -421.9049pt)
 -- (175.8755pt, -421.9049pt) .. controls (175.8424pt, -422.3444pt) and (175.7488pt, -422.5939pt) .. (175.5947pt, -422.6533pt)
 -- (175.5947pt, -422.6533pt) .. controls (175.5506pt, -422.6771pt) and (175.4845pt, -422.6889pt) .. (175.3964pt, -422.6889pt)
 -- (175.3964pt, -422.6889pt) .. controls (175.3524pt, -422.6889pt) and (175.1101pt, -422.683pt) .. (174.6696pt, -422.6711pt)
 -- (174.6696pt, -422.6711pt) .. controls (174.2291pt, -422.6592pt) and (173.5959pt, -422.6533pt) .. (172.77pt, -422.6533pt)
 -- (172.77pt, -422.6533pt) .. controls (171.9881pt, -422.6533pt) and (171.3934pt, -422.6592pt) .. (170.9859pt, -422.6711pt)
 -- (170.9859pt, -422.6711pt) .. controls (170.5785pt, -422.683pt) and (170.3472pt, -422.6889pt) .. (170.2921pt, -422.6889pt)
 -- (170.2921pt, -422.6889pt)
 -- (170.2591pt, -422.6889pt)
 -- (170.2591pt, -422.6889pt) .. controls (170.0829pt, -422.6889pt) and (169.9728pt, -422.5999pt) .. (169.9287pt, -422.4217pt)
 -- (169.9287pt, -422.4217pt) .. controls (169.9728pt, -421.9584pt) and (170.0664pt, -421.6911pt) .. (170.2096pt, -421.6198pt)
 -- (170.2096pt, -421.6198pt) .. controls (170.2536pt, -421.596pt) and (170.5454pt, -421.5842pt) .. (171.0851pt, -421.5842pt)
 -- (171.0851pt, -421.5842pt)
 -- (171.8945pt, -421.5842pt)
 -- (171.8945pt, -421.5842pt) .. controls (173.4252pt, -414.9793pt) and (174.1906pt, -411.6709pt) .. (174.1906pt, -411.659pt)
 -- (174.1906pt, -411.659pt)
 -- (170.7712pt, -417.0225pt)
 -- (170.7712pt, -417.0225pt) .. controls (168.4806pt, -420.6219pt) and (167.3188pt, -422.4395pt) .. (167.2858pt, -422.4751pt)
 -- (167.2858pt, -422.4751pt) .. controls (167.1536pt, -422.6176pt) and (166.9719pt, -422.6889pt) .. (166.7406pt, -422.6889pt)
 -- (166.7406pt, -422.6889pt) .. controls (166.6305pt, -422.6889pt) and (166.5479pt, -422.6889pt) .. (166.4928pt, -422.6889pt)
 -- (166.4928pt, -422.6889pt) .. controls (166.4378pt, -422.6889pt) and (166.3772pt, -422.6592pt) .. (166.3111pt, -422.5999pt)
 -- (166.3111pt, -422.5999pt) .. controls (166.2451pt, -422.5404pt) and (166.2065pt, -422.4573pt) .. (166.1955pt, -422.3504pt)
 -- (166.1955pt, -422.3504pt) .. controls (166.1955pt, -422.3385pt) and (165.8872pt, -420.5804pt) .. (165.2705pt, -417.076pt)
 -- (165.2705pt, -417.076pt)
 -- (164.3784pt, -411.9263pt)
 -- (164.3784pt, -411.9263pt)
 -- (163.2552pt, -416.7196pt)
 -- (163.2552pt, -416.7196pt) .. controls (162.5394pt, -419.8438pt) and (162.1815pt, -421.4297pt) .. (162.1815pt, -421.4772pt)
 -- (162.1815pt, -421.4772pt) .. controls (162.1815pt, -421.5485pt) and (162.5559pt, -421.5842pt) .. (163.3047pt, -421.5842pt)
 -- (163.3047pt, -421.5842pt) .. controls (163.6571pt, -421.5842pt) and (163.8333pt, -421.6792pt) .. (163.8333pt, -421.8693pt)
 -- (163.8333pt, -421.8693pt) .. controls (163.8113pt, -422.3207pt) and (163.7177pt, -422.582pt) .. (163.5525pt, -422.6533pt)
 -- (163.5525pt, -422.6533pt) .. controls (163.5085pt, -422.6771pt) and (163.4479pt, -422.6889pt) .. (163.3708pt, -422.6889pt)
 -- (163.3708pt, -422.6889pt) .. controls (163.3158pt, -422.6889pt) and (163.101pt, -422.683pt) .. (162.7266pt, -422.6711pt)
 -- (162.7266pt, -422.6711pt) .. controls (162.3522pt, -422.6592pt) and (161.8786pt, -422.6533pt) .. (161.306pt, -422.6533pt)
 -- (161.306pt, -422.6533pt) .. controls (160.6893pt, -422.6533pt) and (160.2212pt, -422.6592pt) .. (159.9019pt, -422.6711pt)
 -- (159.9019pt, -422.6711pt) .. controls (159.5825pt, -422.683pt) and (159.4008pt, -422.6889pt) .. (159.3568pt, -422.6889pt)
 -- (159.3568pt, -422.6889pt) .. controls (159.1916pt, -422.6889pt) and (159.0815pt, -422.5999pt) .. (159.0264pt, -422.4217pt)
 -- (159.0264pt, -422.4217pt) .. controls (159.0264pt, -422.3741pt) and (159.0484pt, -422.2553pt) .. (159.0925pt, -422.0653pt)
 -- (159.0925pt, -422.0653pt) .. controls (159.1475pt, -421.8277pt) and (159.2026pt, -421.6911pt) .. (159.2577pt, -421.6554pt)
 -- (159.2577pt, -421.6554pt) .. controls (159.3127pt, -421.6198pt) and (159.5164pt, -421.596pt) .. (159.8689pt, -421.5842pt)
 -- (159.8689pt, -421.5842pt) .. controls (160.4525pt, -421.5604pt) and (160.8379pt, -421.5188pt) .. (161.0252pt, -421.4594pt)
 -- (161.0252pt, -421.4594pt)
 -- (162.1649pt, -416.5414pt)
 -- (162.1649pt, -416.5414pt) .. controls (162.9248pt, -413.2865pt) and (163.3047pt, -411.6412pt) .. (163.3047pt, -411.6056pt)
 -- (163.3047pt, -411.6056pt) .. controls (163.3047pt, -411.5818pt) and (163.0625pt, -411.5699pt) .. (162.5779pt, -411.5699pt) -- cycle
;
\draw[color_29791,draw opacity=0.215686,line width=1pt,miter limit=4]
(162.5779pt, -411.5699pt) -- (162.1319pt, -411.5699pt)
 -- (162.1319pt, -411.5699pt) .. controls (161.9447pt, -411.5699pt) and (161.8181pt, -411.558pt) .. (161.752pt, -411.5343pt)
 -- (161.752pt, -411.5343pt) .. controls (161.6859pt, -411.5106pt) and (161.6364pt, -411.4333pt) .. (161.6033pt, -411.3026pt)
 -- (161.6033pt, -411.3026pt) .. controls (161.6474pt, -410.8394pt) and (161.741pt, -410.5721pt) .. (161.8841pt, -410.5008pt)
 -- (161.8841pt, -410.5008pt) .. controls (161.9282pt, -410.4771pt) and (162.6495pt, -410.4652pt) .. (164.0481pt, -410.4652pt)
 -- (164.0481pt, -410.4652pt)
 -- (166.1294pt, -410.4652pt)
 -- (166.1294pt, -410.4652pt) .. controls (166.1404pt, -410.4771pt) and (166.168pt, -410.5008pt) .. (166.212pt, -410.5364pt)
 -- (166.212pt, -410.5364pt) .. controls (166.2561pt, -410.5721pt) and (166.2891pt, -410.6018pt) .. (166.3111pt, -410.6255pt)
 -- (166.3111pt, -410.6255pt) .. controls (166.3442pt, -410.6731pt) and (166.625pt, -412.2411pt) .. (167.1536pt, -415.3297pt)
 -- (167.1536pt, -415.3297pt)
 -- (167.963pt, -419.9626pt)
 -- (167.963pt, -419.9626pt)
 -- (168.3595pt, -419.3568pt)
 -- (168.3595pt, -419.3568pt) .. controls (168.6127pt, -418.9529pt) and (168.9651pt, -418.3946pt) .. (169.4167pt, -417.6818pt)
 -- (169.4167pt, -417.6818pt) .. controls (169.8682pt, -416.9691pt) and (170.3582pt, -416.2029pt) .. (170.8868pt, -415.3832pt)
 -- (170.8868pt, -415.3832pt) .. controls (172.803pt, -412.3777pt) and (173.8051pt, -410.8275pt) .. (173.8932pt, -410.7325pt)
 -- (173.8932pt, -410.7325pt) .. controls (173.9593pt, -410.6493pt) and (174.0639pt, -410.5602pt) .. (174.2071pt, -410.4652pt)
 -- (174.2071pt, -410.4652pt)
 -- (176.1893pt, -410.4652pt)
 -- (176.1893pt, -410.4652pt)
 -- (177.5769pt, -410.4652pt)
 -- (177.5769pt, -410.4652pt) .. controls (177.9623pt, -410.4652pt) and (178.2046pt, -410.483pt) .. (178.3037pt, -410.5186pt)
 -- (178.3037pt, -410.5186pt) .. controls (178.4028pt, -410.5543pt) and (178.4524pt, -410.6434pt) .. (178.4524pt, -410.7859pt)
 -- (178.4524pt, -410.7859pt) .. controls (178.4083pt, -411.2136pt) and (178.3203pt, -411.463pt) .. (178.1881pt, -411.5343pt)
 -- (178.1881pt, -411.5343pt) .. controls (178.144pt, -411.558pt) and (177.8467pt, -411.5699pt) .. (177.2961pt, -411.5699pt)
 -- (177.2961pt, -411.5699pt)
 -- (176.4867pt, -411.5699pt)
 -- (176.4867pt, -411.5699pt)
 -- (175.3469pt, -416.5592pt)
 -- (175.3469pt, -416.5592pt) .. controls (174.565pt, -419.8854pt) and (174.174pt, -421.5545pt) .. (174.174pt, -421.5663pt)
 -- (174.174pt, -421.5663pt) .. controls (174.174pt, -421.5782pt) and (174.4163pt, -421.5842pt) .. (174.9009pt, -421.5842pt)
 -- (174.9009pt, -421.5842pt)
 -- (175.3469pt, -421.5842pt)
 -- (175.3469pt, -421.5842pt) .. controls (175.6993pt, -421.5842pt) and (175.8755pt, -421.6911pt) .. (175.8755pt, -421.9049pt)
 -- (175.8755pt, -421.9049pt) .. controls (175.8424pt, -422.3444pt) and (175.7488pt, -422.5939pt) .. (175.5947pt, -422.6533pt)
 -- (175.5947pt, -422.6533pt) .. controls (175.5506pt, -422.6771pt) and (175.4845pt, -422.6889pt) .. (175.3964pt, -422.6889pt)
 -- (175.3964pt, -422.6889pt) .. controls (175.3524pt, -422.6889pt) and (175.1101pt, -422.683pt) .. (174.6696pt, -422.6711pt)
 -- (174.6696pt, -422.6711pt) .. controls (174.2291pt, -422.6592pt) and (173.5959pt, -422.6533pt) .. (172.77pt, -422.6533pt)
 -- (172.77pt, -422.6533pt) .. controls (171.9881pt, -422.6533pt) and (171.3934pt, -422.6592pt) .. (170.9859pt, -422.6711pt)
 -- (170.9859pt, -422.6711pt) .. controls (170.5785pt, -422.683pt) and (170.3472pt, -422.6889pt) .. (170.2921pt, -422.6889pt)
 -- (170.2921pt, -422.6889pt)
 -- (170.2591pt, -422.6889pt)
 -- (170.2591pt, -422.6889pt) .. controls (170.0829pt, -422.6889pt) and (169.9728pt, -422.5999pt) .. (169.9287pt, -422.4217pt)
 -- (169.9287pt, -422.4217pt) .. controls (169.9728pt, -421.9584pt) and (170.0664pt, -421.6911pt) .. (170.2096pt, -421.6198pt)
 -- (170.2096pt, -421.6198pt) .. controls (170.2536pt, -421.596pt) and (170.5454pt, -421.5842pt) .. (171.0851pt, -421.5842pt)
 -- (171.0851pt, -421.5842pt)
 -- (171.8945pt, -421.5842pt)
 -- (171.8945pt, -421.5842pt) .. controls (173.4252pt, -414.9793pt) and (174.1906pt, -411.6709pt) .. (174.1906pt, -411.659pt)
 -- (174.1906pt, -411.659pt)
 -- (170.7712pt, -417.0225pt)
 -- (170.7712pt, -417.0225pt) .. controls (168.4806pt, -420.6219pt) and (167.3188pt, -422.4395pt) .. (167.2858pt, -422.4751pt)
 -- (167.2858pt, -422.4751pt) .. controls (167.1536pt, -422.6176pt) and (166.9719pt, -422.6889pt) .. (166.7406pt, -422.6889pt)
 -- (166.7406pt, -422.6889pt) .. controls (166.6305pt, -422.6889pt) and (166.5479pt, -422.6889pt) .. (166.4928pt, -422.6889pt)
 -- (166.4928pt, -422.6889pt) .. controls (166.4378pt, -422.6889pt) and (166.3772pt, -422.6592pt) .. (166.3111pt, -422.5999pt)
 -- (166.3111pt, -422.5999pt) .. controls (166.2451pt, -422.5404pt) and (166.2065pt, -422.4573pt) .. (166.1955pt, -422.3504pt)
 -- (166.1955pt, -422.3504pt) .. controls (166.1955pt, -422.3385pt) and (165.8872pt, -420.5804pt) .. (165.2705pt, -417.076pt)
 -- (165.2705pt, -417.076pt)
 -- (164.3784pt, -411.9263pt)
 -- (164.3784pt, -411.9263pt)
 -- (163.2552pt, -416.7196pt)
 -- (163.2552pt, -416.7196pt) .. controls (162.5394pt, -419.8438pt) and (162.1815pt, -421.4297pt) .. (162.1815pt, -421.4772pt)
 -- (162.1815pt, -421.4772pt) .. controls (162.1815pt, -421.5485pt) and (162.5559pt, -421.5842pt) .. (163.3047pt, -421.5842pt)
 -- (163.3047pt, -421.5842pt) .. controls (163.6571pt, -421.5842pt) and (163.8333pt, -421.6792pt) .. (163.8333pt, -421.8693pt)
 -- (163.8333pt, -421.8693pt) .. controls (163.8113pt, -422.3207pt) and (163.7177pt, -422.582pt) .. (163.5525pt, -422.6533pt)
 -- (163.5525pt, -422.6533pt) .. controls (163.5085pt, -422.6771pt) and (163.4479pt, -422.6889pt) .. (163.3708pt, -422.6889pt)
 -- (163.3708pt, -422.6889pt) .. controls (163.3158pt, -422.6889pt) and (163.101pt, -422.683pt) .. (162.7266pt, -422.6711pt)
 -- (162.7266pt, -422.6711pt) .. controls (162.3522pt, -422.6592pt) and (161.8786pt, -422.6533pt) .. (161.306pt, -422.6533pt)
 -- (161.306pt, -422.6533pt) .. controls (160.6893pt, -422.6533pt) and (160.2212pt, -422.6592pt) .. (159.9019pt, -422.6711pt)
 -- (159.9019pt, -422.6711pt) .. controls (159.5825pt, -422.683pt) and (159.4008pt, -422.6889pt) .. (159.3568pt, -422.6889pt)
 -- (159.3568pt, -422.6889pt) .. controls (159.1916pt, -422.6889pt) and (159.0815pt, -422.5999pt) .. (159.0264pt, -422.4217pt)
 -- (159.0264pt, -422.4217pt) .. controls (159.0264pt, -422.3741pt) and (159.0484pt, -422.2553pt) .. (159.0925pt, -422.0653pt)
 -- (159.0925pt, -422.0653pt) .. controls (159.1475pt, -421.8277pt) and (159.2026pt, -421.6911pt) .. (159.2577pt, -421.6554pt)
 -- (159.2577pt, -421.6554pt) .. controls (159.3127pt, -421.6198pt) and (159.5164pt, -421.596pt) .. (159.8689pt, -421.5842pt)
 -- (159.8689pt, -421.5842pt) .. controls (160.4525pt, -421.5604pt) and (160.8379pt, -421.5188pt) .. (161.0252pt, -421.4594pt)
 -- (161.0252pt, -421.4594pt)
 -- (162.1649pt, -416.5414pt)
 -- (162.1649pt, -416.5414pt) .. controls (162.9248pt, -413.2865pt) and (163.3047pt, -411.6412pt) .. (163.3047pt, -411.6056pt)
 -- (163.3047pt, -411.6056pt) .. controls (163.3047pt, -411.5818pt) and (163.0625pt, -411.5699pt) .. (162.5779pt, -411.5699pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(247.8508pt, -274.9037pt) -- (263.6721pt, -274.9037pt)
 -- (263.6721pt, -274.9037pt)
 -- (263.6721pt, -269.8696pt)
 -- (263.6721pt, -269.8696pt)
 -- (273.0212pt, -280.657pt)
 -- (273.0212pt, -280.657pt)
 -- (263.6721pt, -291.4442pt)
 -- (263.6721pt, -291.4442pt)
 -- (263.6721pt, -286.4102pt)
 -- (263.6721pt, -286.4102pt)
 -- (247.8508pt, -286.4102pt)
 -- (247.8508pt, -286.4102pt)
 -- (247.8508pt, -274.9037pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(247.8508pt, -274.9037pt) -- (263.6721pt, -274.9037pt)
 -- (263.6721pt, -274.9037pt)
 -- (263.6721pt, -269.8696pt)
 -- (263.6721pt, -269.8696pt)
 -- (273.0212pt, -280.657pt)
 -- (273.0212pt, -280.657pt)
 -- (263.6721pt, -291.4442pt)
 -- (263.6721pt, -291.4442pt)
 -- (263.6721pt, -286.4102pt)
 -- (263.6721pt, -286.4102pt)
 -- (247.8508pt, -286.4102pt)
 -- (247.8508pt, -286.4102pt)
 -- (247.8508pt, -274.9037pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(177.88pt, -178.3712pt) .. controls (178.1315pt, -178.3712pt) and (178.2573pt, -178.4617pt) .. (178.2573pt, -178.6427pt)
 -- (178.2573pt, -178.6427pt) .. controls (178.2573pt, -178.869pt) and (178.2058pt, -179.084pt) .. (178.1029pt, -179.2877pt)
 -- (178.1029pt, -179.2877pt) .. controls (178.0115pt, -179.3782pt) and (177.8971pt, -179.4235pt) .. (177.7599pt, -179.4235pt)
 -- (177.7599pt, -179.4235pt)
 -- (177.5885pt, -179.4235pt)
 -- (177.5885pt, -179.4235pt) .. controls (176.5481pt, -179.4235pt) and (175.9135pt, -179.497pt) .. (175.6849pt, -179.6441pt)
 -- (175.6849pt, -179.6441pt) .. controls (175.6506pt, -179.6667pt) and (175.0389pt, -180.2778pt) .. (173.8499pt, -181.4772pt)
 -- (173.8499pt, -181.4772pt) .. controls (172.6609pt, -182.6766pt) and (172.0607pt, -183.282pt) .. (172.0493pt, -183.2933pt)
 -- (172.0493pt, -183.2933pt) .. controls (172.0493pt, -183.316pt) and (172.4837pt, -184.2608pt) .. (173.3526pt, -186.1278pt)
 -- (173.3526pt, -186.1278pt)
 -- (174.6559pt, -188.9623pt)
 -- (174.6559pt, -188.9623pt)
 -- (175.4105pt, -188.9623pt)
 -- (175.4105pt, -188.9623pt)
 -- (175.8735pt, -188.9623pt)
 -- (175.8735pt, -188.9623pt) .. controls (176.2394pt, -188.9623pt) and (176.4223pt, -189.0641pt) .. (176.4223pt, -189.2678pt)
 -- (176.4223pt, -189.2678pt) .. controls (176.388pt, -189.6865pt) and (176.2908pt, -189.9241pt) .. (176.1308pt, -189.9807pt)
 -- (176.1308pt, -189.9807pt) .. controls (176.085pt, -190.0034pt) and (176.0164pt, -190.0146pt) .. (175.925pt, -190.0146pt)
 -- (175.925pt, -190.0146pt) .. controls (175.8792pt, -190.0146pt) and (175.6392pt, -190.009pt) .. (175.2047pt, -189.9977pt)
 -- (175.2047pt, -189.9977pt) .. controls (174.7703pt, -189.9864pt) and (174.1357pt, -189.9807pt) .. (173.3011pt, -189.9807pt)
 -- (173.3011pt, -189.9807pt) .. controls (172.4551pt, -189.9807pt) and (171.8092pt, -189.9864pt) .. (171.3633pt, -189.9977pt)
 -- (171.3633pt, -189.9977pt) .. controls (170.9174pt, -190.009pt) and (170.6716pt, -190.0146pt) .. (170.6259pt, -190.0146pt)
 -- (170.6259pt, -190.0146pt)
 -- (170.6087pt, -190.0146pt)
 -- (170.6087pt, -190.0146pt) .. controls (170.3458pt, -190.0146pt) and (170.2143pt, -189.9128pt) .. (170.2143pt, -189.7091pt)
 -- (170.2143pt, -189.7091pt) .. controls (170.2143pt, -189.6978pt) and (170.2372pt, -189.5903pt) .. (170.2829pt, -189.3867pt)
 -- (170.2829pt, -189.3867pt) .. controls (170.3286pt, -189.1716pt) and (170.3801pt, -189.0529pt) .. (170.4372pt, -189.0302pt)
 -- (170.4372pt, -189.0302pt) .. controls (170.4944pt, -189.0076pt) and (170.7059pt, -188.9849pt) .. (171.0718pt, -188.9623pt)
 -- (171.0718pt, -188.9623pt)
 -- (171.6205pt, -188.9454pt)
 -- (171.6205pt, -188.9454pt) .. controls (171.632pt, -188.934pt) and (171.369pt, -188.3343pt) .. (170.8317pt, -187.1462pt)
 -- (170.8317pt, -187.1462pt) .. controls (170.2943pt, -185.9581pt) and (170.0142pt, -185.364pt) .. (169.9914pt, -185.364pt)
 -- (169.9914pt, -185.364pt) .. controls (169.9685pt, -185.364pt) and (169.3854pt, -185.9411pt) .. (168.2421pt, -187.0953pt)
 -- (168.2421pt, -187.0953pt) .. controls (167.0989pt, -188.2495pt) and (166.5215pt, -188.8435pt) .. (166.5101pt, -188.8774pt)
 -- (166.5101pt, -188.8774pt)
 -- (167.3161pt, -188.9623pt)
 -- (167.3161pt, -188.9623pt) .. controls (167.3732pt, -188.9623pt) and (167.4476pt, -188.9623pt) .. (167.539pt, -188.9623pt)
 -- (167.539pt, -188.9623pt)
 -- (167.6591pt, -188.9793pt)
 -- (167.6591pt, -188.9793pt) .. controls (167.7963pt, -189.0132pt) and (167.8649pt, -189.1094pt) .. (167.8649pt, -189.2678pt)
 -- (167.8649pt, -189.2678pt) .. controls (167.8306pt, -189.6525pt) and (167.7391pt, -189.8902pt) .. (167.5905pt, -189.9807pt)
 -- (167.5905pt, -189.9807pt)
 -- (167.5047pt, -190.0146pt)
 -- (167.5047pt, -190.0146pt)
 -- (166.8359pt, -189.9977pt)
 -- (166.8359pt, -189.9977pt) .. controls (166.5615pt, -189.9864pt) and (165.9327pt, -189.9807pt) .. (164.9495pt, -189.9807pt)
 -- (164.9495pt, -189.9807pt) .. controls (164.012pt, -189.9807pt) and (163.4461pt, -189.9864pt) .. (163.2517pt, -189.9977pt)
 -- (163.2517pt, -189.9977pt)
 -- (162.823pt, -190.0146pt)
 -- (162.823pt, -190.0146pt) .. controls (162.6515pt, -189.9468pt) and (162.5658pt, -189.8506pt) .. (162.5658pt, -189.7261pt)
 -- (162.5658pt, -189.7261pt) .. controls (162.5658pt, -189.4659pt) and (162.6344pt, -189.2396pt) .. (162.7715pt, -189.0472pt)
 -- (162.7715pt, -189.0472pt) .. controls (162.8401pt, -188.9906pt) and (163.0002pt, -188.9623pt) .. (163.2517pt, -188.9623pt)
 -- (163.2517pt, -188.9623pt) .. controls (164.2921pt, -188.9623pt) and (164.9209pt, -188.8888pt) .. (165.1381pt, -188.7417pt)
 -- (165.1381pt, -188.7417pt) .. controls (165.2067pt, -188.7191pt) and (166.6187pt, -187.3103pt) .. (169.374pt, -184.5154pt)
 -- (169.374pt, -184.5154pt)
 -- (169.5283pt, -184.3456pt)
 -- (169.5283pt, -184.3456pt)
 -- (169.4426pt, -184.125pt)
 -- (169.4426pt, -184.125pt) .. controls (169.4197pt, -184.0797pt) and (169.0424pt, -183.2594pt) .. (168.3107pt, -181.6639pt)
 -- (168.3107pt, -181.6639pt)
 -- (167.2818pt, -179.4235pt)
 -- (167.2818pt, -179.4235pt)
 -- (166.5101pt, -179.4235pt)
 -- (166.5101pt, -179.4235pt)
 -- (166.1328pt, -179.4235pt)
 -- (166.1328pt, -179.4235pt) .. controls (165.8355pt, -179.4235pt) and (165.6412pt, -179.3782pt) .. (165.5497pt, -179.2877pt)
 -- (165.5497pt, -179.2877pt) .. controls (165.5269pt, -179.2424pt) and (165.5154pt, -179.1859pt) .. (165.5154pt, -179.118pt)
 -- (165.5154pt, -179.118pt) .. controls (165.5154pt, -178.9709pt) and (165.544pt, -178.8181pt) .. (165.6012pt, -178.6597pt)
 -- (165.6012pt, -178.6597pt) .. controls (165.6583pt, -178.5013pt) and (165.7269pt, -178.4164pt) .. (165.807pt, -178.4051pt)
 -- (165.807pt, -178.4051pt) .. controls (165.8413pt, -178.3824pt) and (165.9556pt, -178.3712pt) .. (166.1499pt, -178.3712pt)
 -- (166.1499pt, -178.3712pt) .. controls (166.6987pt, -178.3938pt) and (167.5619pt, -178.4051pt) .. (168.7395pt, -178.4051pt)
 -- (168.7395pt, -178.4051pt) .. controls (169.1968pt, -178.4051pt) and (169.6198pt, -178.4051pt) .. (170.0085pt, -178.4051pt)
 -- (170.0085pt, -178.4051pt) .. controls (170.3972pt, -178.4051pt) and (170.7116pt, -178.3994pt) .. (170.9517pt, -178.3881pt)
 -- (170.9517pt, -178.3881pt) .. controls (171.1918pt, -178.3768pt) and (171.329pt, -178.3712pt) .. (171.3633pt, -178.3712pt)
 -- (171.3633pt, -178.3712pt) .. controls (171.5462pt, -178.3712pt) and (171.6663pt, -178.456pt) .. (171.7234pt, -178.6257pt)
 -- (171.7234pt, -178.6257pt) .. controls (171.7234pt, -178.671pt) and (171.7006pt, -178.7842pt) .. (171.6548pt, -178.9652pt)
 -- (171.6548pt, -178.9652pt) .. controls (171.5977pt, -179.1915pt) and (171.5405pt, -179.3217pt) .. (171.4833pt, -179.3556pt)
 -- (171.4833pt, -179.3556pt) .. controls (171.4262pt, -179.3895pt) and (171.2261pt, -179.4122pt) .. (170.8831pt, -179.4235pt)
 -- (170.8831pt, -179.4235pt) .. controls (170.5401pt, -179.4348pt) and (170.3629pt, -179.4404pt) .. (170.3515pt, -179.4404pt)
 -- (170.3515pt, -179.4404pt)
 -- (170.2829pt, -179.4404pt)
 -- (170.2829pt, -179.4404pt)
 -- (170.9346pt, -180.8492pt)
 -- (170.9346pt, -180.8492pt) .. controls (171.3576pt, -181.7884pt) and (171.5748pt, -182.258pt) .. (171.5862pt, -182.258pt)
 -- (171.5862pt, -182.258pt) .. controls (171.5862pt, -182.2693pt) and (171.6434pt, -182.2184pt) .. (171.7577pt, -182.1052pt)
 -- (171.7577pt, -182.1052pt) .. controls (171.8721pt, -181.9921pt) and (172.0435pt, -181.8223pt) .. (172.2722pt, -181.596pt)
 -- (172.2722pt, -181.596pt) .. controls (172.5009pt, -181.3697pt) and (172.7352pt, -181.1378pt) .. (172.9753pt, -180.9001pt)
 -- (172.9753pt, -180.9001pt)
 -- (174.3301pt, -179.5084pt)
 -- (174.3301pt, -179.5084pt) .. controls (174.2386pt, -179.4744pt) and (173.97pt, -179.4461pt) .. (173.5241pt, -179.4235pt)
 -- (173.5241pt, -179.4235pt)
 -- (173.4555pt, -179.4235pt)
 -- (173.4555pt, -179.4235pt) .. controls (173.1354pt, -179.4235pt) and (172.9753pt, -179.3329pt) .. (172.9753pt, -179.1519pt)
 -- (172.9753pt, -179.1519pt) .. controls (172.9753pt, -178.9256pt) and (173.0268pt, -178.7106pt) .. (173.1297pt, -178.507pt)
 -- (173.1297pt, -178.507pt) .. controls (173.1868pt, -178.4504pt) and (173.2554pt, -178.4051pt) .. (173.3354pt, -178.3712pt)
 -- (173.3354pt, -178.3712pt)
 -- (173.9871pt, -178.3881pt)
 -- (173.9871pt, -178.3881pt) .. controls (174.2615pt, -178.3994pt) and (174.8846pt, -178.4051pt) .. (175.8564pt, -178.4051pt)
 -- (175.8564pt, -178.4051pt) .. controls (176.2451pt, -178.4051pt) and (176.5881pt, -178.4051pt) .. (176.8853pt, -178.4051pt)
 -- (176.8853pt, -178.4051pt) .. controls (177.1826pt, -178.4051pt) and (177.4112pt, -178.3994pt) .. (177.5713pt, -178.3881pt)
 -- (177.5713pt, -178.3881pt) .. controls (177.7314pt, -178.3768pt) and (177.8343pt, -178.3712pt) .. (177.88pt, -178.3712pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(177.88pt, -178.3712pt) .. controls (178.1315pt, -178.3712pt) and (178.2573pt, -178.4617pt) .. (178.2573pt, -178.6427pt)
 -- (178.2573pt, -178.6427pt) .. controls (178.2573pt, -178.869pt) and (178.2058pt, -179.084pt) .. (178.1029pt, -179.2877pt)
 -- (178.1029pt, -179.2877pt) .. controls (178.0115pt, -179.3782pt) and (177.8971pt, -179.4235pt) .. (177.7599pt, -179.4235pt)
 -- (177.7599pt, -179.4235pt)
 -- (177.5885pt, -179.4235pt)
 -- (177.5885pt, -179.4235pt) .. controls (176.5481pt, -179.4235pt) and (175.9135pt, -179.497pt) .. (175.6849pt, -179.6441pt)
 -- (175.6849pt, -179.6441pt) .. controls (175.6506pt, -179.6667pt) and (175.0389pt, -180.2778pt) .. (173.8499pt, -181.4772pt)
 -- (173.8499pt, -181.4772pt) .. controls (172.6609pt, -182.6766pt) and (172.0607pt, -183.282pt) .. (172.0493pt, -183.2933pt)
 -- (172.0493pt, -183.2933pt) .. controls (172.0493pt, -183.316pt) and (172.4837pt, -184.2608pt) .. (173.3526pt, -186.1278pt)
 -- (173.3526pt, -186.1278pt)
 -- (174.6559pt, -188.9623pt)
 -- (174.6559pt, -188.9623pt)
 -- (175.4105pt, -188.9623pt)
 -- (175.4105pt, -188.9623pt)
 -- (175.8735pt, -188.9623pt)
 -- (175.8735pt, -188.9623pt) .. controls (176.2394pt, -188.9623pt) and (176.4223pt, -189.0641pt) .. (176.4223pt, -189.2678pt)
 -- (176.4223pt, -189.2678pt) .. controls (176.388pt, -189.6865pt) and (176.2908pt, -189.9241pt) .. (176.1308pt, -189.9807pt)
 -- (176.1308pt, -189.9807pt) .. controls (176.085pt, -190.0034pt) and (176.0164pt, -190.0146pt) .. (175.925pt, -190.0146pt)
 -- (175.925pt, -190.0146pt) .. controls (175.8792pt, -190.0146pt) and (175.6392pt, -190.009pt) .. (175.2047pt, -189.9977pt)
 -- (175.2047pt, -189.9977pt) .. controls (174.7703pt, -189.9864pt) and (174.1357pt, -189.9807pt) .. (173.3011pt, -189.9807pt)
 -- (173.3011pt, -189.9807pt) .. controls (172.4551pt, -189.9807pt) and (171.8092pt, -189.9864pt) .. (171.3633pt, -189.9977pt)
 -- (171.3633pt, -189.9977pt) .. controls (170.9174pt, -190.009pt) and (170.6716pt, -190.0146pt) .. (170.6259pt, -190.0146pt)
 -- (170.6259pt, -190.0146pt)
 -- (170.6087pt, -190.0146pt)
 -- (170.6087pt, -190.0146pt) .. controls (170.3458pt, -190.0146pt) and (170.2143pt, -189.9128pt) .. (170.2143pt, -189.7091pt)
 -- (170.2143pt, -189.7091pt) .. controls (170.2143pt, -189.6978pt) and (170.2372pt, -189.5903pt) .. (170.2829pt, -189.3867pt)
 -- (170.2829pt, -189.3867pt) .. controls (170.3286pt, -189.1716pt) and (170.3801pt, -189.0529pt) .. (170.4372pt, -189.0302pt)
 -- (170.4372pt, -189.0302pt) .. controls (170.4944pt, -189.0076pt) and (170.7059pt, -188.9849pt) .. (171.0718pt, -188.9623pt)
 -- (171.0718pt, -188.9623pt)
 -- (171.6205pt, -188.9454pt)
 -- (171.6205pt, -188.9454pt) .. controls (171.632pt, -188.934pt) and (171.369pt, -188.3343pt) .. (170.8317pt, -187.1462pt)
 -- (170.8317pt, -187.1462pt) .. controls (170.2943pt, -185.9581pt) and (170.0142pt, -185.364pt) .. (169.9914pt, -185.364pt)
 -- (169.9914pt, -185.364pt) .. controls (169.9685pt, -185.364pt) and (169.3854pt, -185.9411pt) .. (168.2421pt, -187.0953pt)
 -- (168.2421pt, -187.0953pt) .. controls (167.0989pt, -188.2495pt) and (166.5215pt, -188.8435pt) .. (166.5101pt, -188.8774pt)
 -- (166.5101pt, -188.8774pt)
 -- (167.3161pt, -188.9623pt)
 -- (167.3161pt, -188.9623pt) .. controls (167.3732pt, -188.9623pt) and (167.4476pt, -188.9623pt) .. (167.539pt, -188.9623pt)
 -- (167.539pt, -188.9623pt)
 -- (167.6591pt, -188.9793pt)
 -- (167.6591pt, -188.9793pt) .. controls (167.7963pt, -189.0132pt) and (167.8649pt, -189.1094pt) .. (167.8649pt, -189.2678pt)
 -- (167.8649pt, -189.2678pt) .. controls (167.8306pt, -189.6525pt) and (167.7391pt, -189.8902pt) .. (167.5905pt, -189.9807pt)
 -- (167.5905pt, -189.9807pt)
 -- (167.5047pt, -190.0146pt)
 -- (167.5047pt, -190.0146pt)
 -- (166.8359pt, -189.9977pt)
 -- (166.8359pt, -189.9977pt) .. controls (166.5615pt, -189.9864pt) and (165.9327pt, -189.9807pt) .. (164.9495pt, -189.9807pt)
 -- (164.9495pt, -189.9807pt) .. controls (164.012pt, -189.9807pt) and (163.4461pt, -189.9864pt) .. (163.2517pt, -189.9977pt)
 -- (163.2517pt, -189.9977pt)
 -- (162.823pt, -190.0146pt)
 -- (162.823pt, -190.0146pt) .. controls (162.6515pt, -189.9468pt) and (162.5658pt, -189.8506pt) .. (162.5658pt, -189.7261pt)
 -- (162.5658pt, -189.7261pt) .. controls (162.5658pt, -189.4659pt) and (162.6344pt, -189.2396pt) .. (162.7715pt, -189.0472pt)
 -- (162.7715pt, -189.0472pt) .. controls (162.8401pt, -188.9906pt) and (163.0002pt, -188.9623pt) .. (163.2517pt, -188.9623pt)
 -- (163.2517pt, -188.9623pt) .. controls (164.2921pt, -188.9623pt) and (164.9209pt, -188.8888pt) .. (165.1381pt, -188.7417pt)
 -- (165.1381pt, -188.7417pt) .. controls (165.2067pt, -188.7191pt) and (166.6187pt, -187.3103pt) .. (169.374pt, -184.5154pt)
 -- (169.374pt, -184.5154pt)
 -- (169.5283pt, -184.3456pt)
 -- (169.5283pt, -184.3456pt)
 -- (169.4426pt, -184.125pt)
 -- (169.4426pt, -184.125pt) .. controls (169.4197pt, -184.0797pt) and (169.0424pt, -183.2594pt) .. (168.3107pt, -181.6639pt)
 -- (168.3107pt, -181.6639pt)
 -- (167.2818pt, -179.4235pt)
 -- (167.2818pt, -179.4235pt)
 -- (166.5101pt, -179.4235pt)
 -- (166.5101pt, -179.4235pt)
 -- (166.1328pt, -179.4235pt)
 -- (166.1328pt, -179.4235pt) .. controls (165.8355pt, -179.4235pt) and (165.6412pt, -179.3782pt) .. (165.5497pt, -179.2877pt)
 -- (165.5497pt, -179.2877pt) .. controls (165.5269pt, -179.2424pt) and (165.5154pt, -179.1859pt) .. (165.5154pt, -179.118pt)
 -- (165.5154pt, -179.118pt) .. controls (165.5154pt, -178.9709pt) and (165.544pt, -178.8181pt) .. (165.6012pt, -178.6597pt)
 -- (165.6012pt, -178.6597pt) .. controls (165.6583pt, -178.5013pt) and (165.7269pt, -178.4164pt) .. (165.807pt, -178.4051pt)
 -- (165.807pt, -178.4051pt) .. controls (165.8413pt, -178.3824pt) and (165.9556pt, -178.3712pt) .. (166.1499pt, -178.3712pt)
 -- (166.1499pt, -178.3712pt) .. controls (166.6987pt, -178.3938pt) and (167.5619pt, -178.4051pt) .. (168.7395pt, -178.4051pt)
 -- (168.7395pt, -178.4051pt) .. controls (169.1968pt, -178.4051pt) and (169.6198pt, -178.4051pt) .. (170.0085pt, -178.4051pt)
 -- (170.0085pt, -178.4051pt) .. controls (170.3972pt, -178.4051pt) and (170.7116pt, -178.3994pt) .. (170.9517pt, -178.3881pt)
 -- (170.9517pt, -178.3881pt) .. controls (171.1918pt, -178.3768pt) and (171.329pt, -178.3712pt) .. (171.3633pt, -178.3712pt)
 -- (171.3633pt, -178.3712pt) .. controls (171.5462pt, -178.3712pt) and (171.6663pt, -178.456pt) .. (171.7234pt, -178.6257pt)
 -- (171.7234pt, -178.6257pt) .. controls (171.7234pt, -178.671pt) and (171.7006pt, -178.7842pt) .. (171.6548pt, -178.9652pt)
 -- (171.6548pt, -178.9652pt) .. controls (171.5977pt, -179.1915pt) and (171.5405pt, -179.3217pt) .. (171.4833pt, -179.3556pt)
 -- (171.4833pt, -179.3556pt) .. controls (171.4262pt, -179.3895pt) and (171.2261pt, -179.4122pt) .. (170.8831pt, -179.4235pt)
 -- (170.8831pt, -179.4235pt) .. controls (170.5401pt, -179.4348pt) and (170.3629pt, -179.4404pt) .. (170.3515pt, -179.4404pt)
 -- (170.3515pt, -179.4404pt)
 -- (170.2829pt, -179.4404pt)
 -- (170.2829pt, -179.4404pt)
 -- (170.9346pt, -180.8492pt)
 -- (170.9346pt, -180.8492pt) .. controls (171.3576pt, -181.7884pt) and (171.5748pt, -182.258pt) .. (171.5862pt, -182.258pt)
 -- (171.5862pt, -182.258pt) .. controls (171.5862pt, -182.2693pt) and (171.6434pt, -182.2184pt) .. (171.7577pt, -182.1052pt)
 -- (171.7577pt, -182.1052pt) .. controls (171.8721pt, -181.9921pt) and (172.0435pt, -181.8223pt) .. (172.2722pt, -181.596pt)
 -- (172.2722pt, -181.596pt) .. controls (172.5009pt, -181.3697pt) and (172.7352pt, -181.1378pt) .. (172.9753pt, -180.9001pt)
 -- (172.9753pt, -180.9001pt)
 -- (174.3301pt, -179.5084pt)
 -- (174.3301pt, -179.5084pt) .. controls (174.2386pt, -179.4744pt) and (173.97pt, -179.4461pt) .. (173.5241pt, -179.4235pt)
 -- (173.5241pt, -179.4235pt)
 -- (173.4555pt, -179.4235pt)
 -- (173.4555pt, -179.4235pt) .. controls (173.1354pt, -179.4235pt) and (172.9753pt, -179.3329pt) .. (172.9753pt, -179.1519pt)
 -- (172.9753pt, -179.1519pt) .. controls (172.9753pt, -178.9256pt) and (173.0268pt, -178.7106pt) .. (173.1297pt, -178.507pt)
 -- (173.1297pt, -178.507pt) .. controls (173.1868pt, -178.4504pt) and (173.2554pt, -178.4051pt) .. (173.3354pt, -178.3712pt)
 -- (173.3354pt, -178.3712pt)
 -- (173.9871pt, -178.3881pt)
 -- (173.9871pt, -178.3881pt) .. controls (174.2615pt, -178.3994pt) and (174.8846pt, -178.4051pt) .. (175.8564pt, -178.4051pt)
 -- (175.8564pt, -178.4051pt) .. controls (176.2451pt, -178.4051pt) and (176.5881pt, -178.4051pt) .. (176.8853pt, -178.4051pt)
 -- (176.8853pt, -178.4051pt) .. controls (177.1826pt, -178.4051pt) and (177.4112pt, -178.3994pt) .. (177.5713pt, -178.3881pt)
 -- (177.5713pt, -178.3881pt) .. controls (177.7314pt, -178.3768pt) and (177.8343pt, -178.3712pt) .. (177.88pt, -178.3712pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(170.4595pt, -175.9779pt) .. controls (170.288pt, -175.9779pt) and (170.128pt, -176.0119pt) .. (169.9794pt, -176.0798pt)
 -- (169.9794pt, -176.0798pt) .. controls (169.8307pt, -176.1476pt) and (169.7164pt, -176.2099pt) .. (169.6364pt, -176.2665pt)
 -- (169.6364pt, -176.2665pt) .. controls (169.5564pt, -176.3231pt) and (169.442pt, -176.4305pt) .. (169.2934pt, -176.5889pt)
 -- (169.2934pt, -176.5889pt)
 -- (169.0533pt, -176.3853pt)
 -- (169.0533pt, -176.3853pt)
 -- (168.8132pt, -176.1985pt)
 -- (168.8132pt, -176.1985pt) .. controls (168.8132pt, -176.1873pt) and (168.8818pt, -176.1024pt) .. (169.019pt, -175.944pt)
 -- (169.019pt, -175.944pt) .. controls (169.1562pt, -175.7856pt) and (169.3048pt, -175.6158pt) .. (169.4649pt, -175.4348pt)
 -- (169.4649pt, -175.4348pt) .. controls (169.6249pt, -175.2537pt) and (169.745pt, -175.1349pt) .. (169.825pt, -175.0784pt)
 -- (169.825pt, -175.0784pt) .. controls (170.088pt, -174.9199pt) and (170.3452pt, -174.8408pt) .. (170.5967pt, -174.8408pt)
 -- (170.5967pt, -174.8408pt) .. controls (170.8483pt, -174.8408pt) and (171.2255pt, -174.9426pt) .. (171.7286pt, -175.1462pt)
 -- (171.7286pt, -175.1462pt) .. controls (172.2316pt, -175.3499pt) and (172.6146pt, -175.4518pt) .. (172.8776pt, -175.4518pt)
 -- (172.8776pt, -175.4518pt) .. controls (173.0491pt, -175.4518pt) and (173.2091pt, -175.4178pt) .. (173.3577pt, -175.3499pt)
 -- (173.3577pt, -175.3499pt) .. controls (173.5064pt, -175.282pt) and (173.6207pt, -175.2198pt) .. (173.7007pt, -175.1632pt)
 -- (173.7007pt, -175.1632pt) .. controls (173.7808pt, -175.1066pt) and (173.8951pt, -174.9991pt) .. (174.0437pt, -174.8408pt)
 -- (174.0437pt, -174.8408pt)
 -- (174.2838pt, -175.0444pt)
 -- (174.2838pt, -175.0444pt)
 -- (174.5239pt, -175.2311pt)
 -- (174.5239pt, -175.2311pt) .. controls (174.0551pt, -175.8987pt) and (173.6436pt, -176.3117pt) .. (173.2892pt, -176.4702pt)
 -- (173.2892pt, -176.4702pt) .. controls (173.1291pt, -176.5494pt) and (172.9519pt, -176.5889pt) .. (172.7575pt, -176.5889pt)
 -- (172.7575pt, -176.5889pt) .. controls (172.5174pt, -176.5889pt) and (172.1459pt, -176.4871pt) .. (171.6428pt, -176.2834pt)
 -- (171.6428pt, -176.2834pt) .. controls (171.1398pt, -176.0798pt) and (170.7454pt, -175.9779pt) .. (170.4595pt, -175.9779pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(170.4595pt, -175.9779pt) .. controls (170.288pt, -175.9779pt) and (170.128pt, -176.0119pt) .. (169.9794pt, -176.0798pt)
 -- (169.9794pt, -176.0798pt) .. controls (169.8307pt, -176.1476pt) and (169.7164pt, -176.2099pt) .. (169.6364pt, -176.2665pt)
 -- (169.6364pt, -176.2665pt) .. controls (169.5564pt, -176.3231pt) and (169.442pt, -176.4305pt) .. (169.2934pt, -176.5889pt)
 -- (169.2934pt, -176.5889pt)
 -- (169.0533pt, -176.3853pt)
 -- (169.0533pt, -176.3853pt)
 -- (168.8132pt, -176.1985pt)
 -- (168.8132pt, -176.1985pt) .. controls (168.8132pt, -176.1873pt) and (168.8818pt, -176.1024pt) .. (169.019pt, -175.944pt)
 -- (169.019pt, -175.944pt) .. controls (169.1562pt, -175.7856pt) and (169.3048pt, -175.6158pt) .. (169.4649pt, -175.4348pt)
 -- (169.4649pt, -175.4348pt) .. controls (169.6249pt, -175.2537pt) and (169.745pt, -175.1349pt) .. (169.825pt, -175.0784pt)
 -- (169.825pt, -175.0784pt) .. controls (170.088pt, -174.9199pt) and (170.3452pt, -174.8408pt) .. (170.5967pt, -174.8408pt)
 -- (170.5967pt, -174.8408pt) .. controls (170.8483pt, -174.8408pt) and (171.2255pt, -174.9426pt) .. (171.7286pt, -175.1462pt)
 -- (171.7286pt, -175.1462pt) .. controls (172.2316pt, -175.3499pt) and (172.6146pt, -175.4518pt) .. (172.8776pt, -175.4518pt)
 -- (172.8776pt, -175.4518pt) .. controls (173.0491pt, -175.4518pt) and (173.2091pt, -175.4178pt) .. (173.3577pt, -175.3499pt)
 -- (173.3577pt, -175.3499pt) .. controls (173.5064pt, -175.282pt) and (173.6207pt, -175.2198pt) .. (173.7007pt, -175.1632pt)
 -- (173.7007pt, -175.1632pt) .. controls (173.7808pt, -175.1066pt) and (173.8951pt, -174.9991pt) .. (174.0437pt, -174.8408pt)
 -- (174.0437pt, -174.8408pt)
 -- (174.2838pt, -175.0444pt)
 -- (174.2838pt, -175.0444pt)
 -- (174.5239pt, -175.2311pt)
 -- (174.5239pt, -175.2311pt) .. controls (174.0551pt, -175.8987pt) and (173.6436pt, -176.3117pt) .. (173.2892pt, -176.4702pt)
 -- (173.2892pt, -176.4702pt) .. controls (173.1291pt, -176.5494pt) and (172.9519pt, -176.5889pt) .. (172.7575pt, -176.5889pt)
 -- (172.7575pt, -176.5889pt) .. controls (172.5174pt, -176.5889pt) and (172.1459pt, -176.4871pt) .. (171.6428pt, -176.2834pt)
 -- (171.6428pt, -176.2834pt) .. controls (171.1398pt, -176.0798pt) and (170.7454pt, -175.9779pt) .. (170.4595pt, -175.9779pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(181.3028pt, -185.6246pt) -- (181.1452pt, -185.6846pt)
 -- (181.1452pt, -185.6846pt) .. controls (181.032pt, -185.7247pt) and (180.8704pt, -185.7646pt) .. (180.6602pt, -185.8046pt)
 -- (180.6602pt, -185.8046pt) .. controls (180.4501pt, -185.8447pt) and (180.2157pt, -185.8726pt) .. (179.957pt, -185.8887pt)
 -- (179.957pt, -185.8887pt)
 -- (179.7266pt, -185.8887pt)
 -- (179.7266pt, -185.8887pt)
 -- (179.7266pt, -185.3367pt)
 -- (179.7266pt, -185.3367pt)
 -- (179.957pt, -185.3367pt)
 -- (179.957pt, -185.3367pt) .. controls (180.3369pt, -185.3206pt) and (180.6885pt, -185.2606pt) .. (181.0118pt, -185.1566pt)
 -- (181.0118pt, -185.1566pt) .. controls (181.3351pt, -185.0527pt) and (181.5615pt, -184.9567pt) .. (181.6908pt, -184.8687pt)
 -- (181.6908pt, -184.8687pt) .. controls (181.8201pt, -184.7806pt) and (181.9333pt, -184.6926pt) .. (182.0303pt, -184.6047pt)
 -- (182.0303pt, -184.6047pt) .. controls (182.0464pt, -184.5806pt) and (182.095pt, -184.5687pt) .. (182.1758pt, -184.5687pt)
 -- (182.1758pt, -184.5687pt) .. controls (182.2485pt, -184.5687pt) and (182.3172pt, -184.5927pt) .. (182.3819pt, -184.6406pt)
 -- (182.3819pt, -184.6406pt)
 -- (182.3819pt, -188.2286pt)
 -- (182.3819pt, -188.2286pt)
 -- (182.394pt, -191.8286pt)
 -- (182.394pt, -191.8286pt) .. controls (182.4506pt, -191.8846pt) and (182.4991pt, -191.9206pt) .. (182.5395pt, -191.9366pt)
 -- (182.5395pt, -191.9366pt) .. controls (182.5799pt, -191.9526pt) and (182.6769pt, -191.9686pt) .. (182.8305pt, -191.9846pt)
 -- (182.8305pt, -191.9846pt) .. controls (182.9841pt, -192.0006pt) and (183.2346pt, -192.0086pt) .. (183.5822pt, -192.0086pt)
 -- (183.5822pt, -192.0086pt)
 -- (183.8975pt, -192.0086pt)
 -- (183.8975pt, -192.0086pt)
 -- (183.8975pt, -192.5606pt)
 -- (183.8975pt, -192.5606pt)
 -- (183.7641pt, -192.5606pt)
 -- (183.7641pt, -192.5606pt) .. controls (183.5943pt, -192.5366pt) and (182.9518pt, -192.5246pt) .. (181.8363pt, -192.5246pt)
 -- (181.8363pt, -192.5246pt) .. controls (180.737pt, -192.5246pt) and (180.1025pt, -192.5366pt) .. (179.9328pt, -192.5606pt)
 -- (179.9328pt, -192.5606pt)
 -- (179.7873pt, -192.5606pt)
 -- (179.7873pt, -192.5606pt)
 -- (179.7873pt, -192.0086pt)
 -- (179.7873pt, -192.0086pt)
 -- (180.1025pt, -192.0086pt)
 -- (180.1025pt, -192.0086pt) .. controls (180.2803pt, -192.0086pt) and (180.4339pt, -192.0086pt) .. (180.5632pt, -192.0086pt)
 -- (180.5632pt, -192.0086pt) .. controls (180.6926pt, -192.0086pt) and (180.7936pt, -192.0046pt) .. (180.8663pt, -191.9966pt)
 -- (180.8663pt, -191.9966pt) .. controls (180.9391pt, -191.9886pt) and (181.0038pt, -191.9766pt) .. (181.0603pt, -191.9606pt)
 -- (181.0603pt, -191.9606pt) .. controls (181.1169pt, -191.9446pt) and (181.1492pt, -191.9366pt) .. (181.1573pt, -191.9366pt)
 -- (181.1573pt, -191.9366pt) .. controls (181.1654pt, -191.9366pt) and (181.1897pt, -191.9166pt) .. (181.2301pt, -191.8766pt)
 -- (181.2301pt, -191.8766pt) .. controls (181.2705pt, -191.8366pt) and (181.2947pt, -191.8206pt) .. (181.3028pt, -191.8286pt)
 -- (181.3028pt, -191.8286pt)
 -- (181.3028pt, -185.6246pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(181.3028pt, -185.6246pt) -- (181.1452pt, -185.6846pt)
 -- (181.1452pt, -185.6846pt) .. controls (181.032pt, -185.7247pt) and (180.8704pt, -185.7646pt) .. (180.6602pt, -185.8046pt)
 -- (180.6602pt, -185.8046pt) .. controls (180.4501pt, -185.8447pt) and (180.2157pt, -185.8726pt) .. (179.957pt, -185.8887pt)
 -- (179.957pt, -185.8887pt)
 -- (179.7266pt, -185.8887pt)
 -- (179.7266pt, -185.8887pt)
 -- (179.7266pt, -185.3367pt)
 -- (179.7266pt, -185.3367pt)
 -- (179.957pt, -185.3367pt)
 -- (179.957pt, -185.3367pt) .. controls (180.3369pt, -185.3206pt) and (180.6885pt, -185.2606pt) .. (181.0118pt, -185.1566pt)
 -- (181.0118pt, -185.1566pt) .. controls (181.3351pt, -185.0527pt) and (181.5615pt, -184.9567pt) .. (181.6908pt, -184.8687pt)
 -- (181.6908pt, -184.8687pt) .. controls (181.8201pt, -184.7806pt) and (181.9333pt, -184.6926pt) .. (182.0303pt, -184.6047pt)
 -- (182.0303pt, -184.6047pt) .. controls (182.0464pt, -184.5806pt) and (182.095pt, -184.5687pt) .. (182.1758pt, -184.5687pt)
 -- (182.1758pt, -184.5687pt) .. controls (182.2485pt, -184.5687pt) and (182.3172pt, -184.5927pt) .. (182.3819pt, -184.6406pt)
 -- (182.3819pt, -184.6406pt)
 -- (182.3819pt, -188.2286pt)
 -- (182.3819pt, -188.2286pt)
 -- (182.394pt, -191.8286pt)
 -- (182.394pt, -191.8286pt) .. controls (182.4506pt, -191.8846pt) and (182.4991pt, -191.9206pt) .. (182.5395pt, -191.9366pt)
 -- (182.5395pt, -191.9366pt) .. controls (182.5799pt, -191.9526pt) and (182.6769pt, -191.9686pt) .. (182.8305pt, -191.9846pt)
 -- (182.8305pt, -191.9846pt) .. controls (182.9841pt, -192.0006pt) and (183.2346pt, -192.0086pt) .. (183.5822pt, -192.0086pt)
 -- (183.5822pt, -192.0086pt)
 -- (183.8975pt, -192.0086pt)
 -- (183.8975pt, -192.0086pt)
 -- (183.8975pt, -192.5606pt)
 -- (183.8975pt, -192.5606pt)
 -- (183.7641pt, -192.5606pt)
 -- (183.7641pt, -192.5606pt) .. controls (183.5943pt, -192.5366pt) and (182.9518pt, -192.5246pt) .. (181.8363pt, -192.5246pt)
 -- (181.8363pt, -192.5246pt) .. controls (180.737pt, -192.5246pt) and (180.1025pt, -192.5366pt) .. (179.9328pt, -192.5606pt)
 -- (179.9328pt, -192.5606pt)
 -- (179.7873pt, -192.5606pt)
 -- (179.7873pt, -192.5606pt)
 -- (179.7873pt, -192.0086pt)
 -- (179.7873pt, -192.0086pt)
 -- (180.1025pt, -192.0086pt)
 -- (180.1025pt, -192.0086pt) .. controls (180.2803pt, -192.0086pt) and (180.4339pt, -192.0086pt) .. (180.5632pt, -192.0086pt)
 -- (180.5632pt, -192.0086pt) .. controls (180.6926pt, -192.0086pt) and (180.7936pt, -192.0046pt) .. (180.8663pt, -191.9966pt)
 -- (180.8663pt, -191.9966pt) .. controls (180.9391pt, -191.9886pt) and (181.0038pt, -191.9766pt) .. (181.0603pt, -191.9606pt)
 -- (181.0603pt, -191.9606pt) .. controls (181.1169pt, -191.9446pt) and (181.1492pt, -191.9366pt) .. (181.1573pt, -191.9366pt)
 -- (181.1573pt, -191.9366pt) .. controls (181.1654pt, -191.9366pt) and (181.1897pt, -191.9166pt) .. (181.2301pt, -191.8766pt)
 -- (181.2301pt, -191.8766pt) .. controls (181.2705pt, -191.8366pt) and (181.2947pt, -191.8206pt) .. (181.3028pt, -191.8286pt)
 -- (181.3028pt, -191.8286pt)
 -- (181.3028pt, -185.6246pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(185.5428,-190.4031){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}: the velocity }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(270.6349pt, -185.1652pt) .. controls (270.7111pt, -184.6766pt) and (271.0053pt, -184.1124pt) .. (271.5175pt, -183.4725pt)
 -- (271.5175pt, -183.4725pt) .. controls (272.0296pt, -182.8327pt) and (272.6616pt, -182.507pt) .. (273.4134pt, -182.4953pt)
 -- (273.4134pt, -182.4953pt) .. controls (273.7948pt, -182.4953pt) and (274.1435pt, -182.6pt) .. (274.4594pt, -182.8094pt)
 -- (274.4594pt, -182.8094pt) .. controls (274.7754pt, -183.0188pt) and (275.0097pt, -183.2806pt) .. (275.1623pt, -183.5947pt)
 -- (275.1623pt, -183.5947pt) .. controls (275.6199pt, -182.8618pt) and (276.1702pt, -182.4953pt) .. (276.813pt, -182.4953pt)
 -- (276.813pt, -182.4953pt) .. controls (277.2162pt, -182.4953pt) and (277.5649pt, -182.6233pt) .. (277.8591pt, -182.8792pt)
 -- (277.8591pt, -182.8792pt) .. controls (278.1533pt, -183.1351pt) and (278.3058pt, -183.4783pt) .. (278.3167pt, -183.9088pt)
 -- (278.3167pt, -183.9088pt) .. controls (278.3167pt, -184.2462pt) and (278.2404pt, -184.5195pt) .. (278.0879pt, -184.7289pt)
 -- (278.0879pt, -184.7289pt) .. controls (277.9354pt, -184.9384pt) and (277.7883pt, -185.0663pt) .. (277.6466pt, -185.1129pt)
 -- (277.6466pt, -185.1129pt) .. controls (277.5049pt, -185.1594pt) and (277.3796pt, -185.1826pt) .. (277.2707pt, -185.1826pt)
 -- (277.2707pt, -185.1826pt) .. controls (277.0637pt, -185.1826pt) and (276.8948pt, -185.1187pt) .. (276.764pt, -184.9907pt)
 -- (276.764pt, -184.9907pt) .. controls (276.6332pt, -184.8627pt) and (276.5679pt, -184.694pt) .. (276.5679pt, -184.4846pt)
 -- (276.5679pt, -184.4846pt) .. controls (276.5679pt, -183.9495pt) and (276.8403pt, -183.5831pt) .. (277.3851pt, -183.3853pt)
 -- (277.3851pt, -183.3853pt) .. controls (277.2652pt, -183.2341pt) and (277.0473pt, -183.1584pt) .. (276.7313pt, -183.1584pt)
 -- (276.7313pt, -183.1584pt) .. controls (276.5897pt, -183.1584pt) and (276.4861pt, -183.17pt) .. (276.4208pt, -183.1933pt)
 -- (276.4208pt, -183.1933pt) .. controls (276.0067pt, -183.3795pt) and (275.7016pt, -183.7634pt) .. (275.5055pt, -184.345pt)
 -- (275.5055pt, -184.345pt) .. controls (274.8517pt, -186.916pt) and (274.5248pt, -188.4167pt) .. (274.5248pt, -188.8472pt)
 -- (274.5248pt, -188.8472pt) .. controls (274.5248pt, -189.1729pt) and (274.612pt, -189.4056pt) .. (274.7863pt, -189.5452pt)
 -- (274.7863pt, -189.5452pt) .. controls (274.9607pt, -189.6848pt) and (275.1514pt, -189.7546pt) .. (275.3584pt, -189.7546pt)
 -- (275.3584pt, -189.7546pt) .. controls (275.7615pt, -189.7546pt) and (276.1593pt, -189.5626pt) .. (276.5515pt, -189.1787pt)
 -- (276.5515pt, -189.1787pt) .. controls (276.9438pt, -188.7948pt) and (277.2108pt, -188.3237pt) .. (277.3524pt, -187.7653pt)
 -- (277.3524pt, -187.7653pt) .. controls (277.3851pt, -187.6489pt) and (277.4178pt, -187.5849pt) .. (277.4505pt, -187.5733pt)
 -- (277.4505pt, -187.5733pt) .. controls (277.4832pt, -187.5616pt) and (277.5703pt, -187.55pt) .. (277.712pt, -187.5384pt)
 -- (277.712pt, -187.5384pt)
 -- (277.7773pt, -187.5384pt)
 -- (277.7773pt, -187.5384pt) .. controls (277.9408pt, -187.5384pt) and (278.0225pt, -187.5849pt) .. (278.0225pt, -187.678pt)
 -- (278.0225pt, -187.678pt) .. controls (278.0225pt, -187.6896pt) and (278.0116pt, -187.7536pt) .. (277.9898pt, -187.8699pt)
 -- (277.9898pt, -187.8699pt) .. controls (277.8155pt, -188.533pt) and (277.4777pt, -189.1205pt) .. (276.9765pt, -189.6324pt)
 -- (276.9765pt, -189.6324pt) .. controls (276.4753pt, -190.1443pt) and (275.8923pt, -190.4002pt) .. (275.2276pt, -190.4002pt)
 -- (275.2276pt, -190.4002pt) .. controls (274.4649pt, -190.4002pt) and (273.8874pt, -190.0338pt) .. (273.4951pt, -189.3008pt)
 -- (273.4951pt, -189.3008pt) .. controls (273.0484pt, -190.0221pt) and (272.5363pt, -190.3828pt) .. (271.9587pt, -190.3828pt)
 -- (271.9587pt, -190.3828pt)
 -- (271.8607pt, -190.3828pt)
 -- (271.8607pt, -190.3828pt) .. controls (271.3268pt, -190.3828pt) and (270.9454pt, -190.2315pt) .. (270.7166pt, -189.9291pt)
 -- (270.7166pt, -189.9291pt) .. controls (270.4878pt, -189.6266pt) and (270.3679pt, -189.3066pt) .. (270.357pt, -188.9693pt)
 -- (270.357pt, -188.9693pt) .. controls (270.357pt, -188.597pt) and (270.4605pt, -188.2946pt) .. (270.6675pt, -188.0619pt)
 -- (270.6675pt, -188.0619pt) .. controls (270.8746pt, -187.8292pt) and (271.1198pt, -187.7129pt) .. (271.403pt, -187.7129pt)
 -- (271.403pt, -187.7129pt) .. controls (271.8716pt, -187.7129pt) and (272.1058pt, -187.9572pt) .. (272.1058pt, -188.4458pt)
 -- (272.1058pt, -188.4458pt) .. controls (272.1058pt, -188.6785pt) and (272.0405pt, -188.882pt) .. (271.9097pt, -189.0565pt)
 -- (271.9097pt, -189.0565pt) .. controls (271.779pt, -189.2311pt) and (271.6537pt, -189.3474pt) .. (271.5338pt, -189.4056pt)
 -- (271.5338pt, -189.4056pt) .. controls (271.4139pt, -189.4637pt) and (271.3431pt, -189.4928pt) .. (271.3213pt, -189.4928pt)
 -- (271.3213pt, -189.4928pt)
 -- (271.2723pt, -189.5103pt)
 -- (271.2723pt, -189.5103pt) .. controls (271.2723pt, -189.5219pt) and (271.305pt, -189.5452pt) .. (271.3704pt, -189.5801pt)
 -- (271.3704pt, -189.5801pt) .. controls (271.4357pt, -189.6149pt) and (271.5229pt, -189.6556pt) .. (271.6319pt, -189.7022pt)
 -- (271.6319pt, -189.7022pt) .. controls (271.7408pt, -189.7487pt) and (271.8443pt, -189.7662pt) .. (271.9424pt, -189.7546pt)
 -- (271.9424pt, -189.7546pt) .. controls (272.3347pt, -189.7546pt) and (272.6725pt, -189.4928pt) .. (272.9557pt, -188.9693pt)
 -- (272.9557pt, -188.9693pt) .. controls (273.0538pt, -188.7831pt) and (273.1791pt, -188.3876pt) .. (273.3317pt, -187.7827pt)
 -- (273.3317pt, -187.7827pt) .. controls (273.4842pt, -187.1777pt) and (273.6368pt, -186.5496pt) .. (273.7893pt, -185.8981pt)
 -- (273.7893pt, -185.8981pt) .. controls (273.9419pt, -185.2466pt) and (274.0291pt, -184.8627pt) .. (274.0508pt, -184.7464pt)
 -- (274.0508pt, -184.7464pt) .. controls (274.1053pt, -184.4323pt) and (274.1326pt, -184.2054pt) .. (274.1326pt, -184.0659pt)
 -- (274.1326pt, -184.0659pt) .. controls (274.1326pt, -183.7401pt) and (274.0508pt, -183.5074pt) .. (273.8874pt, -183.3678pt)
 -- (273.8874pt, -183.3678pt) .. controls (273.7239pt, -183.2282pt) and (273.5387pt, -183.1584pt) .. (273.3317pt, -183.1584pt)
 -- (273.3317pt, -183.1584pt) .. controls (272.8958pt, -183.1584pt) and (272.4872pt, -183.3445pt) .. (272.1058pt, -183.7169pt)
 -- (272.1058pt, -183.7169pt) .. controls (271.7245pt, -184.0891pt) and (271.4575pt, -184.566pt) .. (271.305pt, -185.1477pt)
 -- (271.305pt, -185.1477pt) .. controls (271.2832pt, -185.2524pt) and (271.256pt, -185.3106pt) .. (271.2232pt, -185.3223pt)
 -- (271.2232pt, -185.3223pt) .. controls (271.1906pt, -185.3339pt) and (271.1034pt, -185.3455pt) .. (270.9617pt, -185.3571pt)
 -- (270.9617pt, -185.3571pt)
 -- (270.7329pt, -185.3571pt)
 -- (270.7329pt, -185.3571pt) .. controls (270.6675pt, -185.2874pt) and (270.6349pt, -185.2233pt) .. (270.6349pt, -185.1652pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(270.6349pt, -185.1652pt) .. controls (270.7111pt, -184.6766pt) and (271.0053pt, -184.1124pt) .. (271.5175pt, -183.4725pt)
 -- (271.5175pt, -183.4725pt) .. controls (272.0296pt, -182.8327pt) and (272.6616pt, -182.507pt) .. (273.4134pt, -182.4953pt)
 -- (273.4134pt, -182.4953pt) .. controls (273.7948pt, -182.4953pt) and (274.1435pt, -182.6pt) .. (274.4594pt, -182.8094pt)
 -- (274.4594pt, -182.8094pt) .. controls (274.7754pt, -183.0188pt) and (275.0097pt, -183.2806pt) .. (275.1623pt, -183.5947pt)
 -- (275.1623pt, -183.5947pt) .. controls (275.6199pt, -182.8618pt) and (276.1702pt, -182.4953pt) .. (276.813pt, -182.4953pt)
 -- (276.813pt, -182.4953pt) .. controls (277.2162pt, -182.4953pt) and (277.5649pt, -182.6233pt) .. (277.8591pt, -182.8792pt)
 -- (277.8591pt, -182.8792pt) .. controls (278.1533pt, -183.1351pt) and (278.3058pt, -183.4783pt) .. (278.3167pt, -183.9088pt)
 -- (278.3167pt, -183.9088pt) .. controls (278.3167pt, -184.2462pt) and (278.2404pt, -184.5195pt) .. (278.0879pt, -184.7289pt)
 -- (278.0879pt, -184.7289pt) .. controls (277.9354pt, -184.9384pt) and (277.7883pt, -185.0663pt) .. (277.6466pt, -185.1129pt)
 -- (277.6466pt, -185.1129pt) .. controls (277.5049pt, -185.1594pt) and (277.3796pt, -185.1826pt) .. (277.2707pt, -185.1826pt)
 -- (277.2707pt, -185.1826pt) .. controls (277.0637pt, -185.1826pt) and (276.8948pt, -185.1187pt) .. (276.764pt, -184.9907pt)
 -- (276.764pt, -184.9907pt) .. controls (276.6332pt, -184.8627pt) and (276.5679pt, -184.694pt) .. (276.5679pt, -184.4846pt)
 -- (276.5679pt, -184.4846pt) .. controls (276.5679pt, -183.9495pt) and (276.8403pt, -183.5831pt) .. (277.3851pt, -183.3853pt)
 -- (277.3851pt, -183.3853pt) .. controls (277.2652pt, -183.2341pt) and (277.0473pt, -183.1584pt) .. (276.7313pt, -183.1584pt)
 -- (276.7313pt, -183.1584pt) .. controls (276.5897pt, -183.1584pt) and (276.4861pt, -183.17pt) .. (276.4208pt, -183.1933pt)
 -- (276.4208pt, -183.1933pt) .. controls (276.0067pt, -183.3795pt) and (275.7016pt, -183.7634pt) .. (275.5055pt, -184.345pt)
 -- (275.5055pt, -184.345pt) .. controls (274.8517pt, -186.916pt) and (274.5248pt, -188.4167pt) .. (274.5248pt, -188.8472pt)
 -- (274.5248pt, -188.8472pt) .. controls (274.5248pt, -189.1729pt) and (274.612pt, -189.4056pt) .. (274.7863pt, -189.5452pt)
 -- (274.7863pt, -189.5452pt) .. controls (274.9607pt, -189.6848pt) and (275.1514pt, -189.7546pt) .. (275.3584pt, -189.7546pt)
 -- (275.3584pt, -189.7546pt) .. controls (275.7615pt, -189.7546pt) and (276.1593pt, -189.5626pt) .. (276.5515pt, -189.1787pt)
 -- (276.5515pt, -189.1787pt) .. controls (276.9438pt, -188.7948pt) and (277.2108pt, -188.3237pt) .. (277.3524pt, -187.7653pt)
 -- (277.3524pt, -187.7653pt) .. controls (277.3851pt, -187.6489pt) and (277.4178pt, -187.5849pt) .. (277.4505pt, -187.5733pt)
 -- (277.4505pt, -187.5733pt) .. controls (277.4832pt, -187.5616pt) and (277.5703pt, -187.55pt) .. (277.712pt, -187.5384pt)
 -- (277.712pt, -187.5384pt)
 -- (277.7773pt, -187.5384pt)
 -- (277.7773pt, -187.5384pt) .. controls (277.9408pt, -187.5384pt) and (278.0225pt, -187.5849pt) .. (278.0225pt, -187.678pt)
 -- (278.0225pt, -187.678pt) .. controls (278.0225pt, -187.6896pt) and (278.0116pt, -187.7536pt) .. (277.9898pt, -187.8699pt)
 -- (277.9898pt, -187.8699pt) .. controls (277.8155pt, -188.533pt) and (277.4777pt, -189.1205pt) .. (276.9765pt, -189.6324pt)
 -- (276.9765pt, -189.6324pt) .. controls (276.4753pt, -190.1443pt) and (275.8923pt, -190.4002pt) .. (275.2276pt, -190.4002pt)
 -- (275.2276pt, -190.4002pt) .. controls (274.4649pt, -190.4002pt) and (273.8874pt, -190.0338pt) .. (273.4951pt, -189.3008pt)
 -- (273.4951pt, -189.3008pt) .. controls (273.0484pt, -190.0221pt) and (272.5363pt, -190.3828pt) .. (271.9587pt, -190.3828pt)
 -- (271.9587pt, -190.3828pt)
 -- (271.8607pt, -190.3828pt)
 -- (271.8607pt, -190.3828pt) .. controls (271.3268pt, -190.3828pt) and (270.9454pt, -190.2315pt) .. (270.7166pt, -189.9291pt)
 -- (270.7166pt, -189.9291pt) .. controls (270.4878pt, -189.6266pt) and (270.3679pt, -189.3066pt) .. (270.357pt, -188.9693pt)
 -- (270.357pt, -188.9693pt) .. controls (270.357pt, -188.597pt) and (270.4605pt, -188.2946pt) .. (270.6675pt, -188.0619pt)
 -- (270.6675pt, -188.0619pt) .. controls (270.8746pt, -187.8292pt) and (271.1198pt, -187.7129pt) .. (271.403pt, -187.7129pt)
 -- (271.403pt, -187.7129pt) .. controls (271.8716pt, -187.7129pt) and (272.1058pt, -187.9572pt) .. (272.1058pt, -188.4458pt)
 -- (272.1058pt, -188.4458pt) .. controls (272.1058pt, -188.6785pt) and (272.0405pt, -188.882pt) .. (271.9097pt, -189.0565pt)
 -- (271.9097pt, -189.0565pt) .. controls (271.779pt, -189.2311pt) and (271.6537pt, -189.3474pt) .. (271.5338pt, -189.4056pt)
 -- (271.5338pt, -189.4056pt) .. controls (271.4139pt, -189.4637pt) and (271.3431pt, -189.4928pt) .. (271.3213pt, -189.4928pt)
 -- (271.3213pt, -189.4928pt)
 -- (271.2723pt, -189.5103pt)
 -- (271.2723pt, -189.5103pt) .. controls (271.2723pt, -189.5219pt) and (271.305pt, -189.5452pt) .. (271.3704pt, -189.5801pt)
 -- (271.3704pt, -189.5801pt) .. controls (271.4357pt, -189.6149pt) and (271.5229pt, -189.6556pt) .. (271.6319pt, -189.7022pt)
 -- (271.6319pt, -189.7022pt) .. controls (271.7408pt, -189.7487pt) and (271.8443pt, -189.7662pt) .. (271.9424pt, -189.7546pt)
 -- (271.9424pt, -189.7546pt) .. controls (272.3347pt, -189.7546pt) and (272.6725pt, -189.4928pt) .. (272.9557pt, -188.9693pt)
 -- (272.9557pt, -188.9693pt) .. controls (273.0538pt, -188.7831pt) and (273.1791pt, -188.3876pt) .. (273.3317pt, -187.7827pt)
 -- (273.3317pt, -187.7827pt) .. controls (273.4842pt, -187.1777pt) and (273.6368pt, -186.5496pt) .. (273.7893pt, -185.8981pt)
 -- (273.7893pt, -185.8981pt) .. controls (273.9419pt, -185.2466pt) and (274.0291pt, -184.8627pt) .. (274.0508pt, -184.7464pt)
 -- (274.0508pt, -184.7464pt) .. controls (274.1053pt, -184.4323pt) and (274.1326pt, -184.2054pt) .. (274.1326pt, -184.0659pt)
 -- (274.1326pt, -184.0659pt) .. controls (274.1326pt, -183.7401pt) and (274.0508pt, -183.5074pt) .. (273.8874pt, -183.3678pt)
 -- (273.8874pt, -183.3678pt) .. controls (273.7239pt, -183.2282pt) and (273.5387pt, -183.1584pt) .. (273.3317pt, -183.1584pt)
 -- (273.3317pt, -183.1584pt) .. controls (272.8958pt, -183.1584pt) and (272.4872pt, -183.3445pt) .. (272.1058pt, -183.7169pt)
 -- (272.1058pt, -183.7169pt) .. controls (271.7245pt, -184.0891pt) and (271.4575pt, -184.566pt) .. (271.305pt, -185.1477pt)
 -- (271.305pt, -185.1477pt) .. controls (271.2832pt, -185.2524pt) and (271.256pt, -185.3106pt) .. (271.2232pt, -185.3223pt)
 -- (271.2232pt, -185.3223pt) .. controls (271.1906pt, -185.3339pt) and (271.1034pt, -185.3455pt) .. (270.9617pt, -185.3571pt)
 -- (270.9617pt, -185.3571pt)
 -- (270.7329pt, -185.3571pt)
 -- (270.7329pt, -185.3571pt) .. controls (270.6675pt, -185.2874pt) and (270.6349pt, -185.2233pt) .. (270.6349pt, -185.1652pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(279.1227,-190.4031){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}-components}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(390.7495pt, -178.3712pt) .. controls (391.0011pt, -178.3712pt) and (391.1268pt, -178.4617pt) .. (391.1268pt, -178.6427pt)
 -- (391.1268pt, -178.6427pt) .. controls (391.1268pt, -178.869pt) and (391.0754pt, -179.084pt) .. (390.9725pt, -179.2877pt)
 -- (390.9725pt, -179.2877pt) .. controls (390.881pt, -179.3782pt) and (390.7667pt, -179.4235pt) .. (390.6295pt, -179.4235pt)
 -- (390.6295pt, -179.4235pt)
 -- (390.458pt, -179.4235pt)
 -- (390.458pt, -179.4235pt) .. controls (389.4176pt, -179.4235pt) and (388.7831pt, -179.497pt) .. (388.5544pt, -179.6441pt)
 -- (388.5544pt, -179.6441pt) .. controls (388.5202pt, -179.6667pt) and (387.9085pt, -180.2778pt) .. (386.7195pt, -181.4772pt)
 -- (386.7195pt, -181.4772pt) .. controls (385.5305pt, -182.6766pt) and (384.9303pt, -183.282pt) .. (384.9188pt, -183.2933pt)
 -- (384.9188pt, -183.2933pt) .. controls (384.9188pt, -183.316pt) and (385.3533pt, -184.2608pt) .. (386.2222pt, -186.1278pt)
 -- (386.2222pt, -186.1278pt)
 -- (387.5255pt, -188.9623pt)
 -- (387.5255pt, -188.9623pt)
 -- (388.2801pt, -188.9623pt)
 -- (388.2801pt, -188.9623pt)
 -- (388.7431pt, -188.9623pt)
 -- (388.7431pt, -188.9623pt) .. controls (389.1089pt, -188.9623pt) and (389.2919pt, -189.0641pt) .. (389.2919pt, -189.2678pt)
 -- (389.2919pt, -189.2678pt) .. controls (389.2576pt, -189.6865pt) and (389.1604pt, -189.9241pt) .. (389.0003pt, -189.9807pt)
 -- (389.0003pt, -189.9807pt) .. controls (388.9546pt, -190.0034pt) and (388.886pt, -190.0146pt) .. (388.7946pt, -190.0146pt)
 -- (388.7946pt, -190.0146pt) .. controls (388.7488pt, -190.0146pt) and (388.5087pt, -190.009pt) .. (388.0743pt, -189.9977pt)
 -- (388.0743pt, -189.9977pt) .. controls (387.6398pt, -189.9864pt) and (387.0053pt, -189.9807pt) .. (386.1707pt, -189.9807pt)
 -- (386.1707pt, -189.9807pt) .. controls (385.3247pt, -189.9807pt) and (384.6787pt, -189.9864pt) .. (384.2328pt, -189.9977pt)
 -- (384.2328pt, -189.9977pt) .. controls (383.787pt, -190.009pt) and (383.5412pt, -190.0146pt) .. (383.4955pt, -190.0146pt)
 -- (383.4955pt, -190.0146pt)
 -- (383.4783pt, -190.0146pt)
 -- (383.4783pt, -190.0146pt) .. controls (383.2153pt, -190.0146pt) and (383.0839pt, -189.9128pt) .. (383.0839pt, -189.7091pt)
 -- (383.0839pt, -189.7091pt) .. controls (383.0839pt, -189.6978pt) and (383.1067pt, -189.5903pt) .. (383.1525pt, -189.3867pt)
 -- (383.1525pt, -189.3867pt) .. controls (383.1982pt, -189.1716pt) and (383.2496pt, -189.0529pt) .. (383.3068pt, -189.0302pt)
 -- (383.3068pt, -189.0302pt) .. controls (383.364pt, -189.0076pt) and (383.5755pt, -188.9849pt) .. (383.9413pt, -188.9623pt)
 -- (383.9413pt, -188.9623pt)
 -- (384.4901pt, -188.9454pt)
 -- (384.4901pt, -188.9454pt) .. controls (384.5015pt, -188.934pt) and (384.2386pt, -188.3343pt) .. (383.7012pt, -187.1462pt)
 -- (383.7012pt, -187.1462pt) .. controls (383.1639pt, -185.9581pt) and (382.8838pt, -185.364pt) .. (382.8609pt, -185.364pt)
 -- (382.8609pt, -185.364pt) .. controls (382.8381pt, -185.364pt) and (382.255pt, -185.9411pt) .. (381.1117pt, -187.0953pt)
 -- (381.1117pt, -187.0953pt) .. controls (379.9684pt, -188.2495pt) and (379.3911pt, -188.8435pt) .. (379.3796pt, -188.8774pt)
 -- (379.3796pt, -188.8774pt)
 -- (380.1857pt, -188.9623pt)
 -- (380.1857pt, -188.9623pt) .. controls (380.2428pt, -188.9623pt) and (380.3171pt, -188.9623pt) .. (380.4086pt, -188.9623pt)
 -- (380.4086pt, -188.9623pt)
 -- (380.5286pt, -188.9793pt)
 -- (380.5286pt, -188.9793pt) .. controls (380.6658pt, -189.0132pt) and (380.7344pt, -189.1094pt) .. (380.7344pt, -189.2678pt)
 -- (380.7344pt, -189.2678pt) .. controls (380.7001pt, -189.6525pt) and (380.6087pt, -189.8902pt) .. (380.4601pt, -189.9807pt)
 -- (380.4601pt, -189.9807pt)
 -- (380.3743pt, -190.0146pt)
 -- (380.3743pt, -190.0146pt)
 -- (379.7055pt, -189.9977pt)
 -- (379.7055pt, -189.9977pt) .. controls (379.4311pt, -189.9864pt) and (378.8023pt, -189.9807pt) .. (377.8191pt, -189.9807pt)
 -- (377.8191pt, -189.9807pt) .. controls (376.8816pt, -189.9807pt) and (376.3156pt, -189.9864pt) .. (376.1213pt, -189.9977pt)
 -- (376.1213pt, -189.9977pt)
 -- (375.6926pt, -190.0146pt)
 -- (375.6926pt, -190.0146pt) .. controls (375.5211pt, -189.9468pt) and (375.4353pt, -189.8506pt) .. (375.4353pt, -189.7261pt)
 -- (375.4353pt, -189.7261pt) .. controls (375.4353pt, -189.4659pt) and (375.5039pt, -189.2396pt) .. (375.6411pt, -189.0472pt)
 -- (375.6411pt, -189.0472pt) .. controls (375.7097pt, -188.9906pt) and (375.8698pt, -188.9623pt) .. (376.1213pt, -188.9623pt)
 -- (376.1213pt, -188.9623pt) .. controls (377.1617pt, -188.9623pt) and (377.7905pt, -188.8888pt) .. (378.0077pt, -188.7417pt)
 -- (378.0077pt, -188.7417pt) .. controls (378.0763pt, -188.7191pt) and (379.4883pt, -187.3103pt) .. (382.2436pt, -184.5154pt)
 -- (382.2436pt, -184.5154pt)
 -- (382.3979pt, -184.3456pt)
 -- (382.3979pt, -184.3456pt)
 -- (382.3122pt, -184.125pt)
 -- (382.3122pt, -184.125pt) .. controls (382.2893pt, -184.0797pt) and (381.912pt, -183.2594pt) .. (381.1803pt, -181.6639pt)
 -- (381.1803pt, -181.6639pt)
 -- (380.1514pt, -179.4235pt)
 -- (380.1514pt, -179.4235pt)
 -- (379.3796pt, -179.4235pt)
 -- (379.3796pt, -179.4235pt)
 -- (379.0023pt, -179.4235pt)
 -- (379.0023pt, -179.4235pt) .. controls (378.7051pt, -179.4235pt) and (378.5107pt, -179.3782pt) .. (378.4193pt, -179.2877pt)
 -- (378.4193pt, -179.2877pt) .. controls (378.3964pt, -179.2424pt) and (378.385pt, -179.1859pt) .. (378.385pt, -179.118pt)
 -- (378.385pt, -179.118pt) .. controls (378.385pt, -178.9709pt) and (378.4136pt, -178.8181pt) .. (378.4707pt, -178.6597pt)
 -- (378.4707pt, -178.6597pt) .. controls (378.5279pt, -178.5013pt) and (378.5965pt, -178.4164pt) .. (378.6765pt, -178.4051pt)
 -- (378.6765pt, -178.4051pt) .. controls (378.7108pt, -178.3824pt) and (378.8252pt, -178.3712pt) .. (379.0195pt, -178.3712pt)
 -- (379.0195pt, -178.3712pt) .. controls (379.5683pt, -178.3938pt) and (380.4315pt, -178.4051pt) .. (381.609pt, -178.4051pt)
 -- (381.609pt, -178.4051pt) .. controls (382.0663pt, -178.4051pt) and (382.4893pt, -178.4051pt) .. (382.8781pt, -178.4051pt)
 -- (382.8781pt, -178.4051pt) .. controls (383.2668pt, -178.4051pt) and (383.5812pt, -178.3994pt) .. (383.8213pt, -178.3881pt)
 -- (383.8213pt, -178.3881pt) .. controls (384.0614pt, -178.3768pt) and (384.1986pt, -178.3712pt) .. (384.2328pt, -178.3712pt)
 -- (384.2328pt, -178.3712pt) .. controls (384.4158pt, -178.3712pt) and (384.5358pt, -178.456pt) .. (384.593pt, -178.6257pt)
 -- (384.593pt, -178.6257pt) .. controls (384.593pt, -178.671pt) and (384.5701pt, -178.7842pt) .. (384.5244pt, -178.9652pt)
 -- (384.5244pt, -178.9652pt) .. controls (384.4672pt, -179.1915pt) and (384.4101pt, -179.3217pt) .. (384.3529pt, -179.3556pt)
 -- (384.3529pt, -179.3556pt) .. controls (384.2957pt, -179.3895pt) and (384.0957pt, -179.4122pt) .. (383.7527pt, -179.4235pt)
 -- (383.7527pt, -179.4235pt) .. controls (383.4097pt, -179.4348pt) and (383.2325pt, -179.4404pt) .. (383.2211pt, -179.4404pt)
 -- (383.2211pt, -179.4404pt)
 -- (383.1525pt, -179.4404pt)
 -- (383.1525pt, -179.4404pt)
 -- (383.8041pt, -180.8492pt)
 -- (383.8041pt, -180.8492pt) .. controls (384.2271pt, -181.7884pt) and (384.4444pt, -182.258pt) .. (384.4558pt, -182.258pt)
 -- (384.4558pt, -182.258pt) .. controls (384.4558pt, -182.2693pt) and (384.513pt, -182.2184pt) .. (384.6273pt, -182.1052pt)
 -- (384.6273pt, -182.1052pt) .. controls (384.7416pt, -181.9921pt) and (384.9131pt, -181.8223pt) .. (385.1418pt, -181.596pt)
 -- (385.1418pt, -181.596pt) .. controls (385.3704pt, -181.3697pt) and (385.6048pt, -181.1378pt) .. (385.8449pt, -180.9001pt)
 -- (385.8449pt, -180.9001pt)
 -- (387.1997pt, -179.5084pt)
 -- (387.1997pt, -179.5084pt) .. controls (387.1082pt, -179.4744pt) and (386.8395pt, -179.4461pt) .. (386.3936pt, -179.4235pt)
 -- (386.3936pt, -179.4235pt)
 -- (386.3251pt, -179.4235pt)
 -- (386.3251pt, -179.4235pt) .. controls (386.0049pt, -179.4235pt) and (385.8449pt, -179.3329pt) .. (385.8449pt, -179.1519pt)
 -- (385.8449pt, -179.1519pt) .. controls (385.8449pt, -178.9256pt) and (385.8963pt, -178.7106pt) .. (385.9992pt, -178.507pt)
 -- (385.9992pt, -178.507pt) .. controls (386.0564pt, -178.4504pt) and (386.125pt, -178.4051pt) .. (386.205pt, -178.3712pt)
 -- (386.205pt, -178.3712pt)
 -- (386.8567pt, -178.3881pt)
 -- (386.8567pt, -178.3881pt) .. controls (387.1311pt, -178.3994pt) and (387.7542pt, -178.4051pt) .. (388.726pt, -178.4051pt)
 -- (388.726pt, -178.4051pt) .. controls (389.1147pt, -178.4051pt) and (389.4576pt, -178.4051pt) .. (389.7549pt, -178.4051pt)
 -- (389.7549pt, -178.4051pt) .. controls (390.0522pt, -178.4051pt) and (390.2808pt, -178.3994pt) .. (390.4409pt, -178.3881pt)
 -- (390.4409pt, -178.3881pt) .. controls (390.6009pt, -178.3768pt) and (390.7038pt, -178.3712pt) .. (390.7495pt, -178.3712pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(390.7495pt, -178.3712pt) .. controls (391.0011pt, -178.3712pt) and (391.1268pt, -178.4617pt) .. (391.1268pt, -178.6427pt)
 -- (391.1268pt, -178.6427pt) .. controls (391.1268pt, -178.869pt) and (391.0754pt, -179.084pt) .. (390.9725pt, -179.2877pt)
 -- (390.9725pt, -179.2877pt) .. controls (390.881pt, -179.3782pt) and (390.7667pt, -179.4235pt) .. (390.6295pt, -179.4235pt)
 -- (390.6295pt, -179.4235pt)
 -- (390.458pt, -179.4235pt)
 -- (390.458pt, -179.4235pt) .. controls (389.4176pt, -179.4235pt) and (388.7831pt, -179.497pt) .. (388.5544pt, -179.6441pt)
 -- (388.5544pt, -179.6441pt) .. controls (388.5202pt, -179.6667pt) and (387.9085pt, -180.2778pt) .. (386.7195pt, -181.4772pt)
 -- (386.7195pt, -181.4772pt) .. controls (385.5305pt, -182.6766pt) and (384.9303pt, -183.282pt) .. (384.9188pt, -183.2933pt)
 -- (384.9188pt, -183.2933pt) .. controls (384.9188pt, -183.316pt) and (385.3533pt, -184.2608pt) .. (386.2222pt, -186.1278pt)
 -- (386.2222pt, -186.1278pt)
 -- (387.5255pt, -188.9623pt)
 -- (387.5255pt, -188.9623pt)
 -- (388.2801pt, -188.9623pt)
 -- (388.2801pt, -188.9623pt)
 -- (388.7431pt, -188.9623pt)
 -- (388.7431pt, -188.9623pt) .. controls (389.1089pt, -188.9623pt) and (389.2919pt, -189.0641pt) .. (389.2919pt, -189.2678pt)
 -- (389.2919pt, -189.2678pt) .. controls (389.2576pt, -189.6865pt) and (389.1604pt, -189.9241pt) .. (389.0003pt, -189.9807pt)
 -- (389.0003pt, -189.9807pt) .. controls (388.9546pt, -190.0034pt) and (388.886pt, -190.0146pt) .. (388.7946pt, -190.0146pt)
 -- (388.7946pt, -190.0146pt) .. controls (388.7488pt, -190.0146pt) and (388.5087pt, -190.009pt) .. (388.0743pt, -189.9977pt)
 -- (388.0743pt, -189.9977pt) .. controls (387.6398pt, -189.9864pt) and (387.0053pt, -189.9807pt) .. (386.1707pt, -189.9807pt)
 -- (386.1707pt, -189.9807pt) .. controls (385.3247pt, -189.9807pt) and (384.6787pt, -189.9864pt) .. (384.2328pt, -189.9977pt)
 -- (384.2328pt, -189.9977pt) .. controls (383.787pt, -190.009pt) and (383.5412pt, -190.0146pt) .. (383.4955pt, -190.0146pt)
 -- (383.4955pt, -190.0146pt)
 -- (383.4783pt, -190.0146pt)
 -- (383.4783pt, -190.0146pt) .. controls (383.2153pt, -190.0146pt) and (383.0839pt, -189.9128pt) .. (383.0839pt, -189.7091pt)
 -- (383.0839pt, -189.7091pt) .. controls (383.0839pt, -189.6978pt) and (383.1067pt, -189.5903pt) .. (383.1525pt, -189.3867pt)
 -- (383.1525pt, -189.3867pt) .. controls (383.1982pt, -189.1716pt) and (383.2496pt, -189.0529pt) .. (383.3068pt, -189.0302pt)
 -- (383.3068pt, -189.0302pt) .. controls (383.364pt, -189.0076pt) and (383.5755pt, -188.9849pt) .. (383.9413pt, -188.9623pt)
 -- (383.9413pt, -188.9623pt)
 -- (384.4901pt, -188.9454pt)
 -- (384.4901pt, -188.9454pt) .. controls (384.5015pt, -188.934pt) and (384.2386pt, -188.3343pt) .. (383.7012pt, -187.1462pt)
 -- (383.7012pt, -187.1462pt) .. controls (383.1639pt, -185.9581pt) and (382.8838pt, -185.364pt) .. (382.8609pt, -185.364pt)
 -- (382.8609pt, -185.364pt) .. controls (382.8381pt, -185.364pt) and (382.255pt, -185.9411pt) .. (381.1117pt, -187.0953pt)
 -- (381.1117pt, -187.0953pt) .. controls (379.9684pt, -188.2495pt) and (379.3911pt, -188.8435pt) .. (379.3796pt, -188.8774pt)
 -- (379.3796pt, -188.8774pt)
 -- (380.1857pt, -188.9623pt)
 -- (380.1857pt, -188.9623pt) .. controls (380.2428pt, -188.9623pt) and (380.3171pt, -188.9623pt) .. (380.4086pt, -188.9623pt)
 -- (380.4086pt, -188.9623pt)
 -- (380.5286pt, -188.9793pt)
 -- (380.5286pt, -188.9793pt) .. controls (380.6658pt, -189.0132pt) and (380.7344pt, -189.1094pt) .. (380.7344pt, -189.2678pt)
 -- (380.7344pt, -189.2678pt) .. controls (380.7001pt, -189.6525pt) and (380.6087pt, -189.8902pt) .. (380.4601pt, -189.9807pt)
 -- (380.4601pt, -189.9807pt)
 -- (380.3743pt, -190.0146pt)
 -- (380.3743pt, -190.0146pt)
 -- (379.7055pt, -189.9977pt)
 -- (379.7055pt, -189.9977pt) .. controls (379.4311pt, -189.9864pt) and (378.8023pt, -189.9807pt) .. (377.8191pt, -189.9807pt)
 -- (377.8191pt, -189.9807pt) .. controls (376.8816pt, -189.9807pt) and (376.3156pt, -189.9864pt) .. (376.1213pt, -189.9977pt)
 -- (376.1213pt, -189.9977pt)
 -- (375.6926pt, -190.0146pt)
 -- (375.6926pt, -190.0146pt) .. controls (375.5211pt, -189.9468pt) and (375.4353pt, -189.8506pt) .. (375.4353pt, -189.7261pt)
 -- (375.4353pt, -189.7261pt) .. controls (375.4353pt, -189.4659pt) and (375.5039pt, -189.2396pt) .. (375.6411pt, -189.0472pt)
 -- (375.6411pt, -189.0472pt) .. controls (375.7097pt, -188.9906pt) and (375.8698pt, -188.9623pt) .. (376.1213pt, -188.9623pt)
 -- (376.1213pt, -188.9623pt) .. controls (377.1617pt, -188.9623pt) and (377.7905pt, -188.8888pt) .. (378.0077pt, -188.7417pt)
 -- (378.0077pt, -188.7417pt) .. controls (378.0763pt, -188.7191pt) and (379.4883pt, -187.3103pt) .. (382.2436pt, -184.5154pt)
 -- (382.2436pt, -184.5154pt)
 -- (382.3979pt, -184.3456pt)
 -- (382.3979pt, -184.3456pt)
 -- (382.3122pt, -184.125pt)
 -- (382.3122pt, -184.125pt) .. controls (382.2893pt, -184.0797pt) and (381.912pt, -183.2594pt) .. (381.1803pt, -181.6639pt)
 -- (381.1803pt, -181.6639pt)
 -- (380.1514pt, -179.4235pt)
 -- (380.1514pt, -179.4235pt)
 -- (379.3796pt, -179.4235pt)
 -- (379.3796pt, -179.4235pt)
 -- (379.0023pt, -179.4235pt)
 -- (379.0023pt, -179.4235pt) .. controls (378.7051pt, -179.4235pt) and (378.5107pt, -179.3782pt) .. (378.4193pt, -179.2877pt)
 -- (378.4193pt, -179.2877pt) .. controls (378.3964pt, -179.2424pt) and (378.385pt, -179.1859pt) .. (378.385pt, -179.118pt)
 -- (378.385pt, -179.118pt) .. controls (378.385pt, -178.9709pt) and (378.4136pt, -178.8181pt) .. (378.4707pt, -178.6597pt)
 -- (378.4707pt, -178.6597pt) .. controls (378.5279pt, -178.5013pt) and (378.5965pt, -178.4164pt) .. (378.6765pt, -178.4051pt)
 -- (378.6765pt, -178.4051pt) .. controls (378.7108pt, -178.3824pt) and (378.8252pt, -178.3712pt) .. (379.0195pt, -178.3712pt)
 -- (379.0195pt, -178.3712pt) .. controls (379.5683pt, -178.3938pt) and (380.4315pt, -178.4051pt) .. (381.609pt, -178.4051pt)
 -- (381.609pt, -178.4051pt) .. controls (382.0663pt, -178.4051pt) and (382.4893pt, -178.4051pt) .. (382.8781pt, -178.4051pt)
 -- (382.8781pt, -178.4051pt) .. controls (383.2668pt, -178.4051pt) and (383.5812pt, -178.3994pt) .. (383.8213pt, -178.3881pt)
 -- (383.8213pt, -178.3881pt) .. controls (384.0614pt, -178.3768pt) and (384.1986pt, -178.3712pt) .. (384.2328pt, -178.3712pt)
 -- (384.2328pt, -178.3712pt) .. controls (384.4158pt, -178.3712pt) and (384.5358pt, -178.456pt) .. (384.593pt, -178.6257pt)
 -- (384.593pt, -178.6257pt) .. controls (384.593pt, -178.671pt) and (384.5701pt, -178.7842pt) .. (384.5244pt, -178.9652pt)
 -- (384.5244pt, -178.9652pt) .. controls (384.4672pt, -179.1915pt) and (384.4101pt, -179.3217pt) .. (384.3529pt, -179.3556pt)
 -- (384.3529pt, -179.3556pt) .. controls (384.2957pt, -179.3895pt) and (384.0957pt, -179.4122pt) .. (383.7527pt, -179.4235pt)
 -- (383.7527pt, -179.4235pt) .. controls (383.4097pt, -179.4348pt) and (383.2325pt, -179.4404pt) .. (383.2211pt, -179.4404pt)
 -- (383.2211pt, -179.4404pt)
 -- (383.1525pt, -179.4404pt)
 -- (383.1525pt, -179.4404pt)
 -- (383.8041pt, -180.8492pt)
 -- (383.8041pt, -180.8492pt) .. controls (384.2271pt, -181.7884pt) and (384.4444pt, -182.258pt) .. (384.4558pt, -182.258pt)
 -- (384.4558pt, -182.258pt) .. controls (384.4558pt, -182.2693pt) and (384.513pt, -182.2184pt) .. (384.6273pt, -182.1052pt)
 -- (384.6273pt, -182.1052pt) .. controls (384.7416pt, -181.9921pt) and (384.9131pt, -181.8223pt) .. (385.1418pt, -181.596pt)
 -- (385.1418pt, -181.596pt) .. controls (385.3704pt, -181.3697pt) and (385.6048pt, -181.1378pt) .. (385.8449pt, -180.9001pt)
 -- (385.8449pt, -180.9001pt)
 -- (387.1997pt, -179.5084pt)
 -- (387.1997pt, -179.5084pt) .. controls (387.1082pt, -179.4744pt) and (386.8395pt, -179.4461pt) .. (386.3936pt, -179.4235pt)
 -- (386.3936pt, -179.4235pt)
 -- (386.3251pt, -179.4235pt)
 -- (386.3251pt, -179.4235pt) .. controls (386.0049pt, -179.4235pt) and (385.8449pt, -179.3329pt) .. (385.8449pt, -179.1519pt)
 -- (385.8449pt, -179.1519pt) .. controls (385.8449pt, -178.9256pt) and (385.8963pt, -178.7106pt) .. (385.9992pt, -178.507pt)
 -- (385.9992pt, -178.507pt) .. controls (386.0564pt, -178.4504pt) and (386.125pt, -178.4051pt) .. (386.205pt, -178.3712pt)
 -- (386.205pt, -178.3712pt)
 -- (386.8567pt, -178.3881pt)
 -- (386.8567pt, -178.3881pt) .. controls (387.1311pt, -178.3994pt) and (387.7542pt, -178.4051pt) .. (388.726pt, -178.4051pt)
 -- (388.726pt, -178.4051pt) .. controls (389.1147pt, -178.4051pt) and (389.4576pt, -178.4051pt) .. (389.7549pt, -178.4051pt)
 -- (389.7549pt, -178.4051pt) .. controls (390.0522pt, -178.4051pt) and (390.2808pt, -178.3994pt) .. (390.4409pt, -178.3881pt)
 -- (390.4409pt, -178.3881pt) .. controls (390.6009pt, -178.3768pt) and (390.7038pt, -178.3712pt) .. (390.7495pt, -178.3712pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(383.3291pt, -175.9779pt) .. controls (383.1576pt, -175.9779pt) and (382.9976pt, -176.0119pt) .. (382.8489pt, -176.0798pt)
 -- (382.8489pt, -176.0798pt) .. controls (382.7003pt, -176.1476pt) and (382.586pt, -176.2099pt) .. (382.506pt, -176.2665pt)
 -- (382.506pt, -176.2665pt) .. controls (382.4259pt, -176.3231pt) and (382.3116pt, -176.4305pt) .. (382.163pt, -176.5889pt)
 -- (382.163pt, -176.5889pt)
 -- (381.9229pt, -176.3853pt)
 -- (381.9229pt, -176.3853pt)
 -- (381.6828pt, -176.1985pt)
 -- (381.6828pt, -176.1985pt) .. controls (381.6828pt, -176.1873pt) and (381.7514pt, -176.1024pt) .. (381.8886pt, -175.944pt)
 -- (381.8886pt, -175.944pt) .. controls (382.0258pt, -175.7856pt) and (382.1744pt, -175.6158pt) .. (382.3344pt, -175.4348pt)
 -- (382.3344pt, -175.4348pt) .. controls (382.4945pt, -175.2537pt) and (382.6146pt, -175.1349pt) .. (382.6946pt, -175.0784pt)
 -- (382.6946pt, -175.0784pt) .. controls (382.9576pt, -174.9199pt) and (383.2148pt, -174.8408pt) .. (383.4663pt, -174.8408pt)
 -- (383.4663pt, -174.8408pt) .. controls (383.7178pt, -174.8408pt) and (384.0951pt, -174.9426pt) .. (384.5981pt, -175.1462pt)
 -- (384.5981pt, -175.1462pt) .. controls (385.1012pt, -175.3499pt) and (385.4842pt, -175.4518pt) .. (385.7471pt, -175.4518pt)
 -- (385.7471pt, -175.4518pt) .. controls (385.9186pt, -175.4518pt) and (386.0787pt, -175.4178pt) .. (386.2273pt, -175.3499pt)
 -- (386.2273pt, -175.3499pt) .. controls (386.3759pt, -175.282pt) and (386.4903pt, -175.2198pt) .. (386.5703pt, -175.1632pt)
 -- (386.5703pt, -175.1632pt) .. controls (386.6503pt, -175.1066pt) and (386.7646pt, -174.9991pt) .. (386.9133pt, -174.8408pt)
 -- (386.9133pt, -174.8408pt)
 -- (387.1534pt, -175.0444pt)
 -- (387.1534pt, -175.0444pt)
 -- (387.3935pt, -175.2311pt)
 -- (387.3935pt, -175.2311pt) .. controls (386.9247pt, -175.8987pt) and (386.5131pt, -176.3117pt) .. (386.1587pt, -176.4702pt)
 -- (386.1587pt, -176.4702pt) .. controls (385.9987pt, -176.5494pt) and (385.8214pt, -176.5889pt) .. (385.6271pt, -176.5889pt)
 -- (385.6271pt, -176.5889pt) .. controls (385.387pt, -176.5889pt) and (385.0154pt, -176.4871pt) .. (384.5124pt, -176.2834pt)
 -- (384.5124pt, -176.2834pt) .. controls (384.0094pt, -176.0798pt) and (383.6149pt, -175.9779pt) .. (383.3291pt, -175.9779pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(383.3291pt, -175.9779pt) .. controls (383.1576pt, -175.9779pt) and (382.9976pt, -176.0119pt) .. (382.8489pt, -176.0798pt)
 -- (382.8489pt, -176.0798pt) .. controls (382.7003pt, -176.1476pt) and (382.586pt, -176.2099pt) .. (382.506pt, -176.2665pt)
 -- (382.506pt, -176.2665pt) .. controls (382.4259pt, -176.3231pt) and (382.3116pt, -176.4305pt) .. (382.163pt, -176.5889pt)
 -- (382.163pt, -176.5889pt)
 -- (381.9229pt, -176.3853pt)
 -- (381.9229pt, -176.3853pt)
 -- (381.6828pt, -176.1985pt)
 -- (381.6828pt, -176.1985pt) .. controls (381.6828pt, -176.1873pt) and (381.7514pt, -176.1024pt) .. (381.8886pt, -175.944pt)
 -- (381.8886pt, -175.944pt) .. controls (382.0258pt, -175.7856pt) and (382.1744pt, -175.6158pt) .. (382.3344pt, -175.4348pt)
 -- (382.3344pt, -175.4348pt) .. controls (382.4945pt, -175.2537pt) and (382.6146pt, -175.1349pt) .. (382.6946pt, -175.0784pt)
 -- (382.6946pt, -175.0784pt) .. controls (382.9576pt, -174.9199pt) and (383.2148pt, -174.8408pt) .. (383.4663pt, -174.8408pt)
 -- (383.4663pt, -174.8408pt) .. controls (383.7178pt, -174.8408pt) and (384.0951pt, -174.9426pt) .. (384.5981pt, -175.1462pt)
 -- (384.5981pt, -175.1462pt) .. controls (385.1012pt, -175.3499pt) and (385.4842pt, -175.4518pt) .. (385.7471pt, -175.4518pt)
 -- (385.7471pt, -175.4518pt) .. controls (385.9186pt, -175.4518pt) and (386.0787pt, -175.4178pt) .. (386.2273pt, -175.3499pt)
 -- (386.2273pt, -175.3499pt) .. controls (386.3759pt, -175.282pt) and (386.4903pt, -175.2198pt) .. (386.5703pt, -175.1632pt)
 -- (386.5703pt, -175.1632pt) .. controls (386.6503pt, -175.1066pt) and (386.7646pt, -174.9991pt) .. (386.9133pt, -174.8408pt)
 -- (386.9133pt, -174.8408pt)
 -- (387.1534pt, -175.0444pt)
 -- (387.1534pt, -175.0444pt)
 -- (387.3935pt, -175.2311pt)
 -- (387.3935pt, -175.2311pt) .. controls (386.9247pt, -175.8987pt) and (386.5131pt, -176.3117pt) .. (386.1587pt, -176.4702pt)
 -- (386.1587pt, -176.4702pt) .. controls (385.9987pt, -176.5494pt) and (385.8214pt, -176.5889pt) .. (385.6271pt, -176.5889pt)
 -- (385.6271pt, -176.5889pt) .. controls (385.387pt, -176.5889pt) and (385.0154pt, -176.4871pt) .. (384.5124pt, -176.2834pt)
 -- (384.5124pt, -176.2834pt) .. controls (384.0094pt, -176.0798pt) and (383.6149pt, -175.9779pt) .. (383.3291pt, -175.9779pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(392.9114pt, -187.4127pt) .. controls (392.6932pt, -187.4127pt) and (392.5194pt, -187.3406pt) .. (392.39pt, -187.1967pt)
 -- (392.39pt, -187.1967pt) .. controls (392.2607pt, -187.0526pt) and (392.1961pt, -186.8766pt) .. (392.1961pt, -186.6686pt)
 -- (392.1961pt, -186.6686pt) .. controls (392.1961pt, -186.1006pt) and (392.4103pt, -185.6086pt) .. (392.8387pt, -185.1926pt)
 -- (392.8387pt, -185.1926pt) .. controls (393.2671pt, -184.7767pt) and (393.8005pt, -184.5687pt) .. (394.4391pt, -184.5687pt)
 -- (394.4391pt, -184.5687pt) .. controls (395.1747pt, -184.5687pt) and (395.7889pt, -184.7927pt) .. (396.282pt, -185.2407pt)
 -- (396.282pt, -185.2407pt) .. controls (396.7751pt, -185.6887pt) and (397.0257pt, -186.2686pt) .. (397.0337pt, -186.9807pt)
 -- (397.0337pt, -186.9807pt) .. controls (397.0337pt, -187.3246pt) and (396.9529pt, -187.6526pt) .. (396.7912pt, -187.9647pt)
 -- (396.7912pt, -187.9647pt) .. controls (396.6296pt, -188.2766pt) and (396.4356pt, -188.5486pt) .. (396.2093pt, -188.7806pt)
 -- (396.2093pt, -188.7806pt) .. controls (395.9829pt, -189.0126pt) and (395.6596pt, -189.3086pt) .. (395.2393pt, -189.6686pt)
 -- (395.2393pt, -189.6686pt) .. controls (394.9483pt, -189.9166pt) and (394.5442pt, -190.2846pt) .. (394.0269pt, -190.7726pt)
 -- (394.0269pt, -190.7726pt)
 -- (393.3115pt, -191.4446pt)
 -- (393.3115pt, -191.4446pt)
 -- (394.233pt, -191.4566pt)
 -- (394.233pt, -191.4566pt) .. controls (395.502pt, -191.4566pt) and (396.1769pt, -191.4366pt) .. (396.2578pt, -191.3966pt)
 -- (396.2578pt, -191.3966pt) .. controls (396.3144pt, -191.3806pt) and (396.4113pt, -191.0246pt) .. (396.5488pt, -190.3286pt)
 -- (396.5488pt, -190.3286pt)
 -- (396.5488pt, -190.2926pt)
 -- (396.5488pt, -190.2926pt)
 -- (397.0337pt, -190.2926pt)
 -- (397.0337pt, -190.2926pt)
 -- (397.0337pt, -190.3286pt)
 -- (397.0337pt, -190.3286pt) .. controls (397.0257pt, -190.3526pt) and (396.9731pt, -190.7166pt) .. (396.8761pt, -191.4206pt)
 -- (396.8761pt, -191.4206pt) .. controls (396.7791pt, -192.1246pt) and (396.7185pt, -192.4926pt) .. (396.6942pt, -192.5246pt)
 -- (396.6942pt, -192.5246pt)
 -- (396.6942pt, -192.5606pt)
 -- (396.6942pt, -192.5606pt)
 -- (392.1961pt, -192.5606pt)
 -- (392.1961pt, -192.5606pt)
 -- (392.1961pt, -192.3326pt)
 -- (392.1961pt, -192.3326pt)
 -- (392.1961pt, -192.1886pt)
 -- (392.1961pt, -192.1886pt) .. controls (392.1961pt, -192.1326pt) and (392.2203pt, -192.0726pt) .. (392.2688pt, -192.0086pt)
 -- (392.2688pt, -192.0086pt) .. controls (392.3173pt, -191.9446pt) and (392.4386pt, -191.8046pt) .. (392.6325pt, -191.5886pt)
 -- (392.6325pt, -191.5886pt) .. controls (392.8669pt, -191.3326pt) and (393.069pt, -191.1086pt) .. (393.2388pt, -190.9166pt)
 -- (393.2388pt, -190.9166pt) .. controls (393.3115pt, -190.8366pt) and (393.4489pt, -190.6886pt) .. (393.651pt, -190.4726pt)
 -- (393.651pt, -190.4726pt) .. controls (393.8531pt, -190.2566pt) and (393.9905pt, -190.1086pt) .. (394.0632pt, -190.0286pt)
 -- (394.0632pt, -190.0286pt) .. controls (394.136pt, -189.9486pt) and (394.2532pt, -189.8167pt) .. (394.4149pt, -189.6326pt)
 -- (394.4149pt, -189.6326pt) .. controls (394.5765pt, -189.4486pt) and (394.6897pt, -189.3126pt) .. (394.7543pt, -189.2246pt)
 -- (394.7543pt, -189.2246pt) .. controls (394.819pt, -189.1366pt) and (394.912pt, -189.0166pt) .. (395.0332pt, -188.8646pt)
 -- (395.0332pt, -188.8646pt) .. controls (395.1544pt, -188.7126pt) and (395.2393pt, -188.5847pt) .. (395.2878pt, -188.4807pt)
 -- (395.2878pt, -188.4807pt) .. controls (395.3363pt, -188.3766pt) and (395.3969pt, -188.2606pt) .. (395.4697pt, -188.1326pt)
 -- (395.4697pt, -188.1326pt) .. controls (395.5424pt, -188.0046pt) and (395.595pt, -187.8766pt) .. (395.6273pt, -187.7487pt)
 -- (395.6273pt, -187.7487pt) .. controls (395.6596pt, -187.6206pt) and (395.6879pt, -187.5006pt) .. (395.7122pt, -187.3886pt)
 -- (395.7122pt, -187.3886pt) .. controls (395.7364pt, -187.2766pt) and (395.7485pt, -187.1447pt) .. (395.7485pt, -186.9926pt)
 -- (395.7485pt, -186.9926pt) .. controls (395.7485pt, -186.4886pt) and (395.6111pt, -186.0526pt) .. (395.3363pt, -185.6846pt)
 -- (395.3363pt, -185.6846pt) .. controls (395.0615pt, -185.3167pt) and (394.6695pt, -185.1326pt) .. (394.1602pt, -185.1326pt)
 -- (394.1602pt, -185.1326pt) .. controls (393.8935pt, -185.1326pt) and (393.6591pt, -185.2006pt) .. (393.457pt, -185.3367pt)
 -- (393.457pt, -185.3367pt) .. controls (393.2549pt, -185.4727pt) and (393.1135pt, -185.6046pt) .. (393.0327pt, -185.7327pt)
 -- (393.0327pt, -185.7327pt) .. controls (392.9518pt, -185.8607pt) and (392.9114pt, -185.9366pt) .. (392.9114pt, -185.9606pt)
 -- (392.9114pt, -185.9606pt) .. controls (392.9114pt, -185.9686pt) and (392.9316pt, -185.9727pt) .. (392.972pt, -185.9727pt)
 -- (392.972pt, -185.9727pt) .. controls (393.1175pt, -185.9727pt) and (393.2671pt, -186.0286pt) .. (393.4207pt, -186.1406pt)
 -- (393.4207pt, -186.1406pt) .. controls (393.5742pt, -186.2526pt) and (393.651pt, -186.4366pt) .. (393.651pt, -186.6926pt)
 -- (393.651pt, -186.6926pt) .. controls (393.651pt, -186.8926pt) and (393.5863pt, -187.0606pt) .. (393.457pt, -187.1967pt)
 -- (393.457pt, -187.1967pt) .. controls (393.3277pt, -187.3326pt) and (393.1458pt, -187.4047pt) .. (392.9114pt, -187.4127pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(392.9114pt, -187.4127pt) .. controls (392.6932pt, -187.4127pt) and (392.5194pt, -187.3406pt) .. (392.39pt, -187.1967pt)
 -- (392.39pt, -187.1967pt) .. controls (392.2607pt, -187.0526pt) and (392.1961pt, -186.8766pt) .. (392.1961pt, -186.6686pt)
 -- (392.1961pt, -186.6686pt) .. controls (392.1961pt, -186.1006pt) and (392.4103pt, -185.6086pt) .. (392.8387pt, -185.1926pt)
 -- (392.8387pt, -185.1926pt) .. controls (393.2671pt, -184.7767pt) and (393.8005pt, -184.5687pt) .. (394.4391pt, -184.5687pt)
 -- (394.4391pt, -184.5687pt) .. controls (395.1747pt, -184.5687pt) and (395.7889pt, -184.7927pt) .. (396.282pt, -185.2407pt)
 -- (396.282pt, -185.2407pt) .. controls (396.7751pt, -185.6887pt) and (397.0257pt, -186.2686pt) .. (397.0337pt, -186.9807pt)
 -- (397.0337pt, -186.9807pt) .. controls (397.0337pt, -187.3246pt) and (396.9529pt, -187.6526pt) .. (396.7912pt, -187.9647pt)
 -- (396.7912pt, -187.9647pt) .. controls (396.6296pt, -188.2766pt) and (396.4356pt, -188.5486pt) .. (396.2093pt, -188.7806pt)
 -- (396.2093pt, -188.7806pt) .. controls (395.9829pt, -189.0126pt) and (395.6596pt, -189.3086pt) .. (395.2393pt, -189.6686pt)
 -- (395.2393pt, -189.6686pt) .. controls (394.9483pt, -189.9166pt) and (394.5442pt, -190.2846pt) .. (394.0269pt, -190.7726pt)
 -- (394.0269pt, -190.7726pt)
 -- (393.3115pt, -191.4446pt)
 -- (393.3115pt, -191.4446pt)
 -- (394.233pt, -191.4566pt)
 -- (394.233pt, -191.4566pt) .. controls (395.502pt, -191.4566pt) and (396.1769pt, -191.4366pt) .. (396.2578pt, -191.3966pt)
 -- (396.2578pt, -191.3966pt) .. controls (396.3144pt, -191.3806pt) and (396.4113pt, -191.0246pt) .. (396.5488pt, -190.3286pt)
 -- (396.5488pt, -190.3286pt)
 -- (396.5488pt, -190.2926pt)
 -- (396.5488pt, -190.2926pt)
 -- (397.0337pt, -190.2926pt)
 -- (397.0337pt, -190.2926pt)
 -- (397.0337pt, -190.3286pt)
 -- (397.0337pt, -190.3286pt) .. controls (397.0257pt, -190.3526pt) and (396.9731pt, -190.7166pt) .. (396.8761pt, -191.4206pt)
 -- (396.8761pt, -191.4206pt) .. controls (396.7791pt, -192.1246pt) and (396.7185pt, -192.4926pt) .. (396.6942pt, -192.5246pt)
 -- (396.6942pt, -192.5246pt)
 -- (396.6942pt, -192.5606pt)
 -- (396.6942pt, -192.5606pt)
 -- (392.1961pt, -192.5606pt)
 -- (392.1961pt, -192.5606pt)
 -- (392.1961pt, -192.3326pt)
 -- (392.1961pt, -192.3326pt)
 -- (392.1961pt, -192.1886pt)
 -- (392.1961pt, -192.1886pt) .. controls (392.1961pt, -192.1326pt) and (392.2203pt, -192.0726pt) .. (392.2688pt, -192.0086pt)
 -- (392.2688pt, -192.0086pt) .. controls (392.3173pt, -191.9446pt) and (392.4386pt, -191.8046pt) .. (392.6325pt, -191.5886pt)
 -- (392.6325pt, -191.5886pt) .. controls (392.8669pt, -191.3326pt) and (393.069pt, -191.1086pt) .. (393.2388pt, -190.9166pt)
 -- (393.2388pt, -190.9166pt) .. controls (393.3115pt, -190.8366pt) and (393.4489pt, -190.6886pt) .. (393.651pt, -190.4726pt)
 -- (393.651pt, -190.4726pt) .. controls (393.8531pt, -190.2566pt) and (393.9905pt, -190.1086pt) .. (394.0632pt, -190.0286pt)
 -- (394.0632pt, -190.0286pt) .. controls (394.136pt, -189.9486pt) and (394.2532pt, -189.8167pt) .. (394.4149pt, -189.6326pt)
 -- (394.4149pt, -189.6326pt) .. controls (394.5765pt, -189.4486pt) and (394.6897pt, -189.3126pt) .. (394.7543pt, -189.2246pt)
 -- (394.7543pt, -189.2246pt) .. controls (394.819pt, -189.1366pt) and (394.912pt, -189.0166pt) .. (395.0332pt, -188.8646pt)
 -- (395.0332pt, -188.8646pt) .. controls (395.1544pt, -188.7126pt) and (395.2393pt, -188.5847pt) .. (395.2878pt, -188.4807pt)
 -- (395.2878pt, -188.4807pt) .. controls (395.3363pt, -188.3766pt) and (395.3969pt, -188.2606pt) .. (395.4697pt, -188.1326pt)
 -- (395.4697pt, -188.1326pt) .. controls (395.5424pt, -188.0046pt) and (395.595pt, -187.8766pt) .. (395.6273pt, -187.7487pt)
 -- (395.6273pt, -187.7487pt) .. controls (395.6596pt, -187.6206pt) and (395.6879pt, -187.5006pt) .. (395.7122pt, -187.3886pt)
 -- (395.7122pt, -187.3886pt) .. controls (395.7364pt, -187.2766pt) and (395.7485pt, -187.1447pt) .. (395.7485pt, -186.9926pt)
 -- (395.7485pt, -186.9926pt) .. controls (395.7485pt, -186.4886pt) and (395.6111pt, -186.0526pt) .. (395.3363pt, -185.6846pt)
 -- (395.3363pt, -185.6846pt) .. controls (395.0615pt, -185.3167pt) and (394.6695pt, -185.1326pt) .. (394.1602pt, -185.1326pt)
 -- (394.1602pt, -185.1326pt) .. controls (393.8935pt, -185.1326pt) and (393.6591pt, -185.2006pt) .. (393.457pt, -185.3367pt)
 -- (393.457pt, -185.3367pt) .. controls (393.2549pt, -185.4727pt) and (393.1135pt, -185.6046pt) .. (393.0327pt, -185.7327pt)
 -- (393.0327pt, -185.7327pt) .. controls (392.9518pt, -185.8607pt) and (392.9114pt, -185.9366pt) .. (392.9114pt, -185.9606pt)
 -- (392.9114pt, -185.9606pt) .. controls (392.9114pt, -185.9686pt) and (392.9316pt, -185.9727pt) .. (392.972pt, -185.9727pt)
 -- (392.972pt, -185.9727pt) .. controls (393.1175pt, -185.9727pt) and (393.2671pt, -186.0286pt) .. (393.4207pt, -186.1406pt)
 -- (393.4207pt, -186.1406pt) .. controls (393.5742pt, -186.2526pt) and (393.651pt, -186.4366pt) .. (393.651pt, -186.6926pt)
 -- (393.651pt, -186.6926pt) .. controls (393.651pt, -186.8926pt) and (393.5863pt, -187.0606pt) .. (393.457pt, -187.1967pt)
 -- (393.457pt, -187.1967pt) .. controls (393.3277pt, -187.3326pt) and (393.1458pt, -187.4047pt) .. (392.9114pt, -187.4127pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(398.3787,-190.4031){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}: the velocity }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(482.9966pt, -185.0767pt) .. controls (482.9966pt, -184.9211pt) and (483.0773pt, -184.6544pt) .. (483.2386pt, -184.2764pt)
 -- (483.2386pt, -184.2764pt) .. controls (483.3999pt, -183.8985pt) and (483.658pt, -183.5039pt) .. (484.0128pt, -183.0927pt)
 -- (484.0128pt, -183.0927pt) .. controls (484.3677pt, -182.6814pt) and (484.7656pt, -182.4813pt) .. (485.2065pt, -182.4924pt)
 -- (485.2065pt, -182.4924pt) .. controls (485.6474pt, -182.4924pt) and (486.0023pt, -182.6202pt) .. (486.2711pt, -182.8759pt)
 -- (486.2711pt, -182.8759pt) .. controls (486.54pt, -183.1315pt) and (486.6798pt, -183.4872pt) .. (486.6905pt, -183.943pt)
 -- (486.6905pt, -183.943pt) .. controls (486.669pt, -184.1542pt) and (486.6529pt, -184.2709pt) .. (486.6422pt, -184.2931pt)
 -- (486.6422pt, -184.2931pt) .. controls (486.6422pt, -184.3264pt) and (486.5561pt, -184.5821pt) .. (486.384pt, -185.0601pt)
 -- (486.384pt, -185.0601pt) .. controls (486.212pt, -185.538pt) and (486.0345pt, -186.0771pt) .. (485.8517pt, -186.6773pt)
 -- (485.8517pt, -186.6773pt) .. controls (485.6689pt, -187.2775pt) and (485.5829pt, -187.7555pt) .. (485.5937pt, -188.1111pt)
 -- (485.5937pt, -188.1111pt) .. controls (485.5937pt, -188.5891pt) and (485.6689pt, -188.9226pt) .. (485.8195pt, -189.1115pt)
 -- (485.8195pt, -189.1115pt) .. controls (485.97pt, -189.3005pt) and (486.1959pt, -189.4005pt) .. (486.4969pt, -189.4116pt)
 -- (486.4969pt, -189.4116pt) .. controls (486.7443pt, -189.4116pt) and (486.9755pt, -189.3505pt) .. (487.1906pt, -189.2283pt)
 -- (487.1906pt, -189.2283pt) .. controls (487.4056pt, -189.106pt) and (487.5723pt, -188.9781pt) .. (487.6906pt, -188.8448pt)
 -- (487.6906pt, -188.8448pt) .. controls (487.8089pt, -188.7114pt) and (487.9541pt, -188.528pt) .. (488.1262pt, -188.2946pt)
 -- (488.1262pt, -188.2946pt) .. controls (488.1262pt, -188.2834pt) and (488.153pt, -188.1723pt) .. (488.2068pt, -187.9611pt)
 -- (488.2068pt, -187.9611pt) .. controls (488.2606pt, -187.7499pt) and (488.3358pt, -187.4221pt) .. (488.4326pt, -186.9774pt)
 -- (488.4326pt, -186.9774pt) .. controls (488.5294pt, -186.5328pt) and (488.6316pt, -186.1215pt) .. (488.7391pt, -185.7437pt)
 -- (488.7391pt, -185.7437pt) .. controls (489.1478pt, -184.0764pt) and (489.3736pt, -183.2038pt) .. (489.4166pt, -183.126pt)
 -- (489.4166pt, -183.126pt) .. controls (489.5564pt, -182.8259pt) and (489.7876pt, -182.6758pt) .. (490.1102pt, -182.6758pt)
 -- (490.1102pt, -182.6758pt) .. controls (490.25pt, -182.6758pt) and (490.3629pt, -182.7147pt) .. (490.449pt, -182.7925pt)
 -- (490.449pt, -182.7925pt) .. controls (490.535pt, -182.8704pt) and (490.5941pt, -182.937pt) .. (490.6264pt, -182.9926pt)
 -- (490.6264pt, -182.9926pt) .. controls (490.6587pt, -183.0482pt) and (490.6694pt, -183.0982pt) .. (490.6587pt, -183.1427pt)
 -- (490.6587pt, -183.1427pt) .. controls (490.6587pt, -183.2872pt) and (490.3952pt, -184.4543pt) .. (489.8683pt, -186.644pt)
 -- (489.8683pt, -186.644pt) .. controls (489.3413pt, -188.8337pt) and (489.0402pt, -190.0341pt) .. (488.9649pt, -190.2453pt)
 -- (488.9649pt, -190.2453pt) .. controls (488.6638pt, -191.1678pt) and (488.1423pt, -191.9014pt) .. (487.4003pt, -192.4461pt)
 -- (487.4003pt, -192.4461pt) .. controls (486.6583pt, -192.9907pt) and (485.9163pt, -193.2686pt) .. (485.1743pt, -193.2797pt)
 -- (485.1743pt, -193.2797pt) .. controls (484.6903pt, -193.2797pt) and (484.2656pt, -193.1575pt) .. (483.8999pt, -192.913pt)
 -- (483.8999pt, -192.913pt) .. controls (483.5343pt, -192.6684pt) and (483.3515pt, -192.3016pt) .. (483.3515pt, -191.8126pt)
 -- (483.3515pt, -191.8126pt) .. controls (483.3515pt, -191.568pt) and (483.3891pt, -191.3624pt) .. (483.4644pt, -191.1956pt)
 -- (483.4644pt, -191.1956pt) .. controls (483.5397pt, -191.0289pt) and (483.6418pt, -190.9066pt) .. (483.7709pt, -190.8289pt)
 -- (483.7709pt, -190.8289pt) .. controls (483.8999pt, -190.751pt) and (484.0075pt, -190.6954pt) .. (484.0935pt, -190.6621pt)
 -- (484.0935pt, -190.6621pt) .. controls (484.1795pt, -190.6288pt) and (484.2709pt, -190.6121pt) .. (484.3677pt, -190.6121pt)
 -- (484.3677pt, -190.6121pt) .. controls (484.8409pt, -190.6121pt) and (485.0775pt, -190.8455pt) .. (485.0775pt, -191.3124pt)
 -- (485.0775pt, -191.3124pt) .. controls (485.0775pt, -191.5347pt) and (485.0129pt, -191.7292pt) .. (484.8839pt, -191.8959pt)
 -- (484.8839pt, -191.8959pt) .. controls (484.7549pt, -192.0626pt) and (484.6312pt, -192.1738pt) .. (484.5129pt, -192.2294pt)
 -- (484.5129pt, -192.2294pt) .. controls (484.3946pt, -192.2849pt) and (484.3247pt, -192.3127pt) .. (484.3032pt, -192.3127pt)
 -- (484.3032pt, -192.3127pt)
 -- (484.2548pt, -192.3294pt)
 -- (484.2548pt, -192.3294pt) .. controls (484.2763pt, -192.3849pt) and (484.3785pt, -192.4517pt) .. (484.5613pt, -192.5295pt)
 -- (484.5613pt, -192.5295pt) .. controls (484.7441pt, -192.6073pt) and (484.9269pt, -192.6462pt) .. (485.1097pt, -192.6462pt)
 -- (485.1097pt, -192.6462pt)
 -- (485.2388pt, -192.6462pt)
 -- (485.2388pt, -192.6462pt) .. controls (485.4216pt, -192.6462pt) and (485.5614pt, -192.6351pt) .. (485.6582pt, -192.6129pt)
 -- (485.6582pt, -192.6129pt) .. controls (486.013pt, -192.5128pt) and (486.341pt, -192.3016pt) .. (486.6422pt, -191.9792pt)
 -- (486.6422pt, -191.9792pt) .. controls (486.9432pt, -191.6569pt) and (487.1744pt, -191.3124pt) .. (487.3358pt, -190.9456pt)
 -- (487.3358pt, -190.9456pt) .. controls (487.4971pt, -190.5787pt) and (487.6207pt, -190.2675pt) .. (487.7068pt, -190.0119pt)
 -- (487.7068pt, -190.0119pt) .. controls (487.7928pt, -189.7562pt) and (487.8358pt, -189.5895pt) .. (487.8358pt, -189.5117pt)
 -- (487.8358pt, -189.5117pt)
 -- (487.739pt, -189.5784pt)
 -- (487.739pt, -189.5784pt) .. controls (487.6745pt, -189.6229pt) and (487.5723pt, -189.684pt) .. (487.4325pt, -189.7618pt)
 -- (487.4325pt, -189.7618pt) .. controls (487.2927pt, -189.8396pt) and (487.153pt, -189.9062pt) .. (487.0132pt, -189.9619pt)
 -- (487.0132pt, -189.9619pt) .. controls (486.7981pt, -190.0175pt) and (486.5884pt, -190.0452pt) .. (486.384pt, -190.0452pt)
 -- (486.384pt, -190.0452pt) .. controls (485.8894pt, -190.0452pt) and (485.4539pt, -189.923pt) .. (485.0775pt, -189.6784pt)
 -- (485.0775pt, -189.6784pt) .. controls (484.7011pt, -189.4339pt) and (484.4537pt, -189.0393pt) .. (484.3354pt, -188.4946pt)
 -- (484.3354pt, -188.4946pt) .. controls (484.3247pt, -188.4168pt) and (484.3193pt, -188.2446pt) .. (484.3193pt, -187.9778pt)
 -- (484.3193pt, -187.9778pt) .. controls (484.3193pt, -187.3442pt) and (484.5075pt, -186.5161pt) .. (484.8839pt, -185.4935pt)
 -- (484.8839pt, -185.4935pt) .. controls (485.2603pt, -184.4709pt) and (485.4485pt, -183.8207pt) .. (485.4485pt, -183.5428pt)
 -- (485.4485pt, -183.5428pt) .. controls (485.4485pt, -183.5317pt) and (485.4485pt, -183.5206pt) .. (485.4485pt, -183.5095pt)
 -- (485.4485pt, -183.5095pt) .. controls (485.4485pt, -183.4094pt) and (485.4485pt, -183.3428pt) .. (485.4485pt, -183.3094pt)
 -- (485.4485pt, -183.3094pt) .. controls (485.4485pt, -183.2761pt) and (485.427pt, -183.2372pt) .. (485.3839pt, -183.1927pt)
 -- (485.3839pt, -183.1927pt) .. controls (485.3409pt, -183.1483pt) and (485.2818pt, -183.126pt) .. (485.2065pt, -183.126pt)
 -- (485.2065pt, -183.126pt)
 -- (485.142pt, -183.126pt)
 -- (485.142pt, -183.126pt) .. controls (484.8947pt, -183.126pt) and (484.6688pt, -183.2316pt) .. (484.4645pt, -183.4428pt)
 -- (484.4645pt, -183.4428pt) .. controls (484.2602pt, -183.654pt) and (484.0989pt, -183.8818pt) .. (483.9806pt, -184.1263pt)
 -- (483.9806pt, -184.1263pt) .. controls (483.8623pt, -184.3709pt) and (483.7709pt, -184.6043pt) .. (483.7064pt, -184.8266pt)
 -- (483.7064pt, -184.8266pt) .. controls (483.6418pt, -185.049pt) and (483.5988pt, -185.1712pt) .. (483.5773pt, -185.1934pt)
 -- (483.5773pt, -185.1934pt) .. controls (483.5558pt, -185.2156pt) and (483.4698pt, -185.2267pt) .. (483.3192pt, -185.2267pt)
 -- (483.3192pt, -185.2267pt)
 -- (483.0934pt, -185.2267pt)
 -- (483.0934pt, -185.2267pt) .. controls (483.0289pt, -185.1601pt) and (482.9966pt, -185.11pt) .. (482.9966pt, -185.0767pt) -- cycle
;
\draw[color_29791,draw opacity=0.2,line width=1pt,miter limit=4]
(482.9966pt, -185.0767pt) .. controls (482.9966pt, -184.9211pt) and (483.0773pt, -184.6544pt) .. (483.2386pt, -184.2764pt)
 -- (483.2386pt, -184.2764pt) .. controls (483.3999pt, -183.8985pt) and (483.658pt, -183.5039pt) .. (484.0128pt, -183.0927pt)
 -- (484.0128pt, -183.0927pt) .. controls (484.3677pt, -182.6814pt) and (484.7656pt, -182.4813pt) .. (485.2065pt, -182.4924pt)
 -- (485.2065pt, -182.4924pt) .. controls (485.6474pt, -182.4924pt) and (486.0023pt, -182.6202pt) .. (486.2711pt, -182.8759pt)
 -- (486.2711pt, -182.8759pt) .. controls (486.54pt, -183.1315pt) and (486.6798pt, -183.4872pt) .. (486.6905pt, -183.943pt)
 -- (486.6905pt, -183.943pt) .. controls (486.669pt, -184.1542pt) and (486.6529pt, -184.2709pt) .. (486.6422pt, -184.2931pt)
 -- (486.6422pt, -184.2931pt) .. controls (486.6422pt, -184.3264pt) and (486.5561pt, -184.5821pt) .. (486.384pt, -185.0601pt)
 -- (486.384pt, -185.0601pt) .. controls (486.212pt, -185.538pt) and (486.0345pt, -186.0771pt) .. (485.8517pt, -186.6773pt)
 -- (485.8517pt, -186.6773pt) .. controls (485.6689pt, -187.2775pt) and (485.5829pt, -187.7555pt) .. (485.5937pt, -188.1111pt)
 -- (485.5937pt, -188.1111pt) .. controls (485.5937pt, -188.5891pt) and (485.6689pt, -188.9226pt) .. (485.8195pt, -189.1115pt)
 -- (485.8195pt, -189.1115pt) .. controls (485.97pt, -189.3005pt) and (486.1959pt, -189.4005pt) .. (486.4969pt, -189.4116pt)
 -- (486.4969pt, -189.4116pt) .. controls (486.7443pt, -189.4116pt) and (486.9755pt, -189.3505pt) .. (487.1906pt, -189.2283pt)
 -- (487.1906pt, -189.2283pt) .. controls (487.4056pt, -189.106pt) and (487.5723pt, -188.9781pt) .. (487.6906pt, -188.8448pt)
 -- (487.6906pt, -188.8448pt) .. controls (487.8089pt, -188.7114pt) and (487.9541pt, -188.528pt) .. (488.1262pt, -188.2946pt)
 -- (488.1262pt, -188.2946pt) .. controls (488.1262pt, -188.2834pt) and (488.153pt, -188.1723pt) .. (488.2068pt, -187.9611pt)
 -- (488.2068pt, -187.9611pt) .. controls (488.2606pt, -187.7499pt) and (488.3358pt, -187.4221pt) .. (488.4326pt, -186.9774pt)
 -- (488.4326pt, -186.9774pt) .. controls (488.5294pt, -186.5328pt) and (488.6316pt, -186.1215pt) .. (488.7391pt, -185.7437pt)
 -- (488.7391pt, -185.7437pt) .. controls (489.1478pt, -184.0764pt) and (489.3736pt, -183.2038pt) .. (489.4166pt, -183.126pt)
 -- (489.4166pt, -183.126pt) .. controls (489.5564pt, -182.8259pt) and (489.7876pt, -182.6758pt) .. (490.1102pt, -182.6758pt)
 -- (490.1102pt, -182.6758pt) .. controls (490.25pt, -182.6758pt) and (490.3629pt, -182.7147pt) .. (490.449pt, -182.7925pt)
 -- (490.449pt, -182.7925pt) .. controls (490.535pt, -182.8704pt) and (490.5941pt, -182.937pt) .. (490.6264pt, -182.9926pt)
 -- (490.6264pt, -182.9926pt) .. controls (490.6587pt, -183.0482pt) and (490.6694pt, -183.0982pt) .. (490.6587pt, -183.1427pt)
 -- (490.6587pt, -183.1427pt) .. controls (490.6587pt, -183.2872pt) and (490.3952pt, -184.4543pt) .. (489.8683pt, -186.644pt)
 -- (489.8683pt, -186.644pt) .. controls (489.3413pt, -188.8337pt) and (489.0402pt, -190.0341pt) .. (488.9649pt, -190.2453pt)
 -- (488.9649pt, -190.2453pt) .. controls (488.6638pt, -191.1678pt) and (488.1423pt, -191.9014pt) .. (487.4003pt, -192.4461pt)
 -- (487.4003pt, -192.4461pt) .. controls (486.6583pt, -192.9907pt) and (485.9163pt, -193.2686pt) .. (485.1743pt, -193.2797pt)
 -- (485.1743pt, -193.2797pt) .. controls (484.6903pt, -193.2797pt) and (484.2656pt, -193.1575pt) .. (483.8999pt, -192.913pt)
 -- (483.8999pt, -192.913pt) .. controls (483.5343pt, -192.6684pt) and (483.3515pt, -192.3016pt) .. (483.3515pt, -191.8126pt)
 -- (483.3515pt, -191.8126pt) .. controls (483.3515pt, -191.568pt) and (483.3891pt, -191.3624pt) .. (483.4644pt, -191.1956pt)
 -- (483.4644pt, -191.1956pt) .. controls (483.5397pt, -191.0289pt) and (483.6418pt, -190.9066pt) .. (483.7709pt, -190.8289pt)
 -- (483.7709pt, -190.8289pt) .. controls (483.8999pt, -190.751pt) and (484.0075pt, -190.6954pt) .. (484.0935pt, -190.6621pt)
 -- (484.0935pt, -190.6621pt) .. controls (484.1795pt, -190.6288pt) and (484.2709pt, -190.6121pt) .. (484.3677pt, -190.6121pt)
 -- (484.3677pt, -190.6121pt) .. controls (484.8409pt, -190.6121pt) and (485.0775pt, -190.8455pt) .. (485.0775pt, -191.3124pt)
 -- (485.0775pt, -191.3124pt) .. controls (485.0775pt, -191.5347pt) and (485.0129pt, -191.7292pt) .. (484.8839pt, -191.8959pt)
 -- (484.8839pt, -191.8959pt) .. controls (484.7549pt, -192.0626pt) and (484.6312pt, -192.1738pt) .. (484.5129pt, -192.2294pt)
 -- (484.5129pt, -192.2294pt) .. controls (484.3946pt, -192.2849pt) and (484.3247pt, -192.3127pt) .. (484.3032pt, -192.3127pt)
 -- (484.3032pt, -192.3127pt)
 -- (484.2548pt, -192.3294pt)
 -- (484.2548pt, -192.3294pt) .. controls (484.2763pt, -192.3849pt) and (484.3785pt, -192.4517pt) .. (484.5613pt, -192.5295pt)
 -- (484.5613pt, -192.5295pt) .. controls (484.7441pt, -192.6073pt) and (484.9269pt, -192.6462pt) .. (485.1097pt, -192.6462pt)
 -- (485.1097pt, -192.6462pt)
 -- (485.2388pt, -192.6462pt)
 -- (485.2388pt, -192.6462pt) .. controls (485.4216pt, -192.6462pt) and (485.5614pt, -192.6351pt) .. (485.6582pt, -192.6129pt)
 -- (485.6582pt, -192.6129pt) .. controls (486.013pt, -192.5128pt) and (486.341pt, -192.3016pt) .. (486.6422pt, -191.9792pt)
 -- (486.6422pt, -191.9792pt) .. controls (486.9432pt, -191.6569pt) and (487.1744pt, -191.3124pt) .. (487.3358pt, -190.9456pt)
 -- (487.3358pt, -190.9456pt) .. controls (487.4971pt, -190.5787pt) and (487.6207pt, -190.2675pt) .. (487.7068pt, -190.0119pt)
 -- (487.7068pt, -190.0119pt) .. controls (487.7928pt, -189.7562pt) and (487.8358pt, -189.5895pt) .. (487.8358pt, -189.5117pt)
 -- (487.8358pt, -189.5117pt)
 -- (487.739pt, -189.5784pt)
 -- (487.739pt, -189.5784pt) .. controls (487.6745pt, -189.6229pt) and (487.5723pt, -189.684pt) .. (487.4325pt, -189.7618pt)
 -- (487.4325pt, -189.7618pt) .. controls (487.2927pt, -189.8396pt) and (487.153pt, -189.9062pt) .. (487.0132pt, -189.9619pt)
 -- (487.0132pt, -189.9619pt) .. controls (486.7981pt, -190.0175pt) and (486.5884pt, -190.0452pt) .. (486.384pt, -190.0452pt)
 -- (486.384pt, -190.0452pt) .. controls (485.8894pt, -190.0452pt) and (485.4539pt, -189.923pt) .. (485.0775pt, -189.6784pt)
 -- (485.0775pt, -189.6784pt) .. controls (484.7011pt, -189.4339pt) and (484.4537pt, -189.0393pt) .. (484.3354pt, -188.4946pt)
 -- (484.3354pt, -188.4946pt) .. controls (484.3247pt, -188.4168pt) and (484.3193pt, -188.2446pt) .. (484.3193pt, -187.9778pt)
 -- (484.3193pt, -187.9778pt) .. controls (484.3193pt, -187.3442pt) and (484.5075pt, -186.5161pt) .. (484.8839pt, -185.4935pt)
 -- (484.8839pt, -185.4935pt) .. controls (485.2603pt, -184.4709pt) and (485.4485pt, -183.8207pt) .. (485.4485pt, -183.5428pt)
 -- (485.4485pt, -183.5428pt) .. controls (485.4485pt, -183.5317pt) and (485.4485pt, -183.5206pt) .. (485.4485pt, -183.5095pt)
 -- (485.4485pt, -183.5095pt) .. controls (485.4485pt, -183.4094pt) and (485.4485pt, -183.3428pt) .. (485.4485pt, -183.3094pt)
 -- (485.4485pt, -183.3094pt) .. controls (485.4485pt, -183.2761pt) and (485.427pt, -183.2372pt) .. (485.3839pt, -183.1927pt)
 -- (485.3839pt, -183.1927pt) .. controls (485.3409pt, -183.1483pt) and (485.2818pt, -183.126pt) .. (485.2065pt, -183.126pt)
 -- (485.2065pt, -183.126pt)
 -- (485.142pt, -183.126pt)
 -- (485.142pt, -183.126pt) .. controls (484.8947pt, -183.126pt) and (484.6688pt, -183.2316pt) .. (484.4645pt, -183.4428pt)
 -- (484.4645pt, -183.4428pt) .. controls (484.2602pt, -183.654pt) and (484.0989pt, -183.8818pt) .. (483.9806pt, -184.1263pt)
 -- (483.9806pt, -184.1263pt) .. controls (483.8623pt, -184.3709pt) and (483.7709pt, -184.6043pt) .. (483.7064pt, -184.8266pt)
 -- (483.7064pt, -184.8266pt) .. controls (483.6418pt, -185.049pt) and (483.5988pt, -185.1712pt) .. (483.5773pt, -185.1934pt)
 -- (483.5773pt, -185.1934pt) .. controls (483.5558pt, -185.2156pt) and (483.4698pt, -185.2267pt) .. (483.3192pt, -185.2267pt)
 -- (483.3192pt, -185.2267pt)
 -- (483.0934pt, -185.2267pt)
 -- (483.0934pt, -185.2267pt) .. controls (483.0289pt, -185.1601pt) and (482.9966pt, -185.11pt) .. (482.9966pt, -185.0767pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(490.5877,-190.4031){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}-components}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(279.1704pt, -276.5092pt) -- (278.7171pt, -276.5092pt)
 -- (278.7171pt, -276.5092pt) .. controls (278.5268pt, -276.5092pt) and (278.3981pt, -276.4979pt) .. (278.3309pt, -276.4753pt)
 -- (278.3309pt, -276.4753pt) .. controls (278.2638pt, -276.4526pt) and (278.2134pt, -276.3791pt) .. (278.1798pt, -276.2546pt)
 -- (278.1798pt, -276.2546pt) .. controls (278.2246pt, -275.8133pt) and (278.3197pt, -275.5587pt) .. (278.4652pt, -275.4908pt)
 -- (278.4652pt, -275.4908pt) .. controls (278.51pt, -275.4682pt) and (279.2431pt, -275.4569pt) .. (280.6646pt, -275.4569pt)
 -- (280.6646pt, -275.4569pt)
 -- (282.78pt, -275.4569pt)
 -- (282.78pt, -275.4569pt) .. controls (282.7912pt, -275.4682pt) and (282.8192pt, -275.4908pt) .. (282.864pt, -275.5248pt)
 -- (282.864pt, -275.5248pt) .. controls (282.9088pt, -275.5587pt) and (282.9423pt, -275.587pt) .. (282.9647pt, -275.6096pt)
 -- (282.9647pt, -275.6096pt) .. controls (282.9983pt, -275.6549pt) and (283.2837pt, -277.1485pt) .. (283.821pt, -280.0905pt)
 -- (283.821pt, -280.0905pt)
 -- (284.6436pt, -284.5035pt)
 -- (284.6436pt, -284.5035pt)
 -- (285.0465pt, -283.9265pt)
 -- (285.0465pt, -283.9265pt) .. controls (285.304pt, -283.5417pt) and (285.6621pt, -283.0099pt) .. (286.1211pt, -282.331pt)
 -- (286.1211pt, -282.331pt) .. controls (286.58pt, -281.6521pt) and (287.078pt, -280.9222pt) .. (287.6153pt, -280.1414pt)
 -- (287.6153pt, -280.1414pt) .. controls (289.5628pt, -277.2787pt) and (290.5813pt, -275.802pt) .. (290.6709pt, -275.7115pt)
 -- (290.6709pt, -275.7115pt) .. controls (290.738pt, -275.6323pt) and (290.8444pt, -275.5474pt) .. (290.9899pt, -275.4569pt)
 -- (290.9899pt, -275.4569pt)
 -- (293.0046pt, -275.4569pt)
 -- (293.0046pt, -275.4569pt)
 -- (294.4149pt, -275.4569pt)
 -- (294.4149pt, -275.4569pt) .. controls (294.8066pt, -275.4569pt) and (295.0528pt, -275.4739pt) .. (295.1536pt, -275.5078pt)
 -- (295.1536pt, -275.5078pt) .. controls (295.2543pt, -275.5417pt) and (295.3047pt, -275.6266pt) .. (295.3047pt, -275.7624pt)
 -- (295.3047pt, -275.7624pt) .. controls (295.2599pt, -276.1698pt) and (295.1703pt, -276.4074pt) .. (295.036pt, -276.4753pt)
 -- (295.036pt, -276.4753pt) .. controls (294.9913pt, -276.4979pt) and (294.6891pt, -276.5092pt) .. (294.1294pt, -276.5092pt)
 -- (294.1294pt, -276.5092pt)
 -- (293.3068pt, -276.5092pt)
 -- (293.3068pt, -276.5092pt)
 -- (292.1483pt, -281.2617pt)
 -- (292.1483pt, -281.2617pt) .. controls (291.3536pt, -284.43pt) and (290.9563pt, -286.0198pt) .. (290.9563pt, -286.0311pt)
 -- (290.9563pt, -286.0311pt) .. controls (290.9563pt, -286.0424pt) and (291.2025pt, -286.0481pt) .. (291.695pt, -286.0481pt)
 -- (291.695pt, -286.0481pt)
 -- (292.1483pt, -286.0481pt)
 -- (292.1483pt, -286.0481pt) .. controls (292.5065pt, -286.0481pt) and (292.6856pt, -286.1499pt) .. (292.6856pt, -286.3536pt)
 -- (292.6856pt, -286.3536pt) .. controls (292.652pt, -286.7722pt) and (292.5569pt, -287.0099pt) .. (292.4001pt, -287.0665pt)
 -- (292.4001pt, -287.0665pt) .. controls (292.3554pt, -287.0891pt) and (292.2882pt, -287.1004pt) .. (292.1987pt, -287.1004pt)
 -- (292.1987pt, -287.1004pt) .. controls (292.1539pt, -287.1004pt) and (291.9077pt, -287.0948pt) .. (291.46pt, -287.0834pt)
 -- (291.46pt, -287.0834pt) .. controls (291.0123pt, -287.0721pt) and (290.3687pt, -287.0665pt) .. (289.5292pt, -287.0665pt)
 -- (289.5292pt, -287.0665pt) .. controls (288.7346pt, -287.0665pt) and (288.1301pt, -287.0721pt) .. (287.716pt, -287.0834pt)
 -- (287.716pt, -287.0834pt) .. controls (287.3019pt, -287.0948pt) and (287.0668pt, -287.1004pt) .. (287.0109pt, -287.1004pt)
 -- (287.0109pt, -287.1004pt)
 -- (286.9773pt, -287.1004pt)
 -- (286.9773pt, -287.1004pt) .. controls (286.7982pt, -287.1004pt) and (286.6863pt, -287.0155pt) .. (286.6415pt, -286.8458pt)
 -- (286.6415pt, -286.8458pt) .. controls (286.6863pt, -286.4045pt) and (286.7814pt, -286.1499pt) .. (286.9269pt, -286.082pt)
 -- (286.9269pt, -286.082pt) .. controls (286.9717pt, -286.0594pt) and (287.2683pt, -286.0481pt) .. (287.8167pt, -286.0481pt)
 -- (287.8167pt, -286.0481pt)
 -- (288.6394pt, -286.0481pt)
 -- (288.6394pt, -286.0481pt) .. controls (290.1952pt, -279.7567pt) and (290.9731pt, -276.6054pt) .. (290.9731pt, -276.5941pt)
 -- (290.9731pt, -276.5941pt)
 -- (287.4977pt, -281.703pt)
 -- (287.4977pt, -281.703pt) .. controls (285.1697pt, -285.1315pt) and (283.9888pt, -286.8628pt) .. (283.9553pt, -286.8967pt)
 -- (283.9553pt, -286.8967pt) .. controls (283.821pt, -287.0325pt) and (283.6363pt, -287.1004pt) .. (283.4012pt, -287.1004pt)
 -- (283.4012pt, -287.1004pt) .. controls (283.2893pt, -287.1004pt) and (283.2054pt, -287.1004pt) .. (283.1494pt, -287.1004pt)
 -- (283.1494pt, -287.1004pt) .. controls (283.0934pt, -287.1004pt) and (283.0319pt, -287.0721pt) .. (282.9647pt, -287.0155pt)
 -- (282.9647pt, -287.0155pt) .. controls (282.8976pt, -286.959pt) and (282.8584pt, -286.8798pt) .. (282.8472pt, -286.7779pt)
 -- (282.8472pt, -286.7779pt) .. controls (282.8472pt, -286.7666pt) and (282.5338pt, -285.0919pt) .. (281.907pt, -281.7539pt)
 -- (281.907pt, -281.7539pt)
 -- (281.0004pt, -276.8487pt)
 -- (281.0004pt, -276.8487pt)
 -- (279.8587pt, -281.4144pt)
 -- (279.8587pt, -281.4144pt) .. controls (279.1312pt, -284.3904pt) and (278.7675pt, -285.901pt) .. (278.7675pt, -285.9462pt)
 -- (278.7675pt, -285.9462pt) .. controls (278.7675pt, -286.0141pt) and (279.148pt, -286.0481pt) .. (279.9091pt, -286.0481pt)
 -- (279.9091pt, -286.0481pt) .. controls (280.2673pt, -286.0481pt) and (280.4464pt, -286.1386pt) .. (280.4464pt, -286.3196pt)
 -- (280.4464pt, -286.3196pt) .. controls (280.424pt, -286.7496pt) and (280.3288pt, -286.9986pt) .. (280.1609pt, -287.0665pt)
 -- (280.1609pt, -287.0665pt) .. controls (280.1162pt, -287.0891pt) and (280.0546pt, -287.1004pt) .. (279.9763pt, -287.1004pt)
 -- (279.9763pt, -287.1004pt) .. controls (279.9203pt, -287.1004pt) and (279.702pt, -287.0948pt) .. (279.3215pt, -287.0834pt)
 -- (279.3215pt, -287.0834pt) .. controls (278.9409pt, -287.0721pt) and (278.4597pt, -287.0665pt) .. (277.8776pt, -287.0665pt)
 -- (277.8776pt, -287.0665pt) .. controls (277.2508pt, -287.0665pt) and (276.7751pt, -287.0721pt) .. (276.4506pt, -287.0834pt)
 -- (276.4506pt, -287.0834pt) .. controls (276.126pt, -287.0948pt) and (275.9413pt, -287.1004pt) .. (275.8965pt, -287.1004pt)
 -- (275.8965pt, -287.1004pt) .. controls (275.7286pt, -287.1004pt) and (275.6167pt, -287.0155pt) .. (275.5607pt, -286.8458pt)
 -- (275.5607pt, -286.8458pt) .. controls (275.5607pt, -286.8005pt) and (275.5831pt, -286.6874pt) .. (275.6279pt, -286.5063pt)
 -- (275.6279pt, -286.5063pt) .. controls (275.6839pt, -286.28pt) and (275.7398pt, -286.1499pt) .. (275.7958pt, -286.116pt)
 -- (275.7958pt, -286.116pt) .. controls (275.8517pt, -286.082pt) and (276.0588pt, -286.0594pt) .. (276.417pt, -286.0481pt)
 -- (276.417pt, -286.0481pt) .. controls (277.0102pt, -286.0255pt) and (277.4019pt, -285.9858pt) .. (277.5922pt, -285.9293pt)
 -- (277.5922pt, -285.9293pt)
 -- (278.7506pt, -281.2447pt)
 -- (278.7506pt, -281.2447pt) .. controls (279.5229pt, -278.1443pt) and (279.9091pt, -276.5771pt) .. (279.9091pt, -276.5432pt)
 -- (279.9091pt, -276.5432pt) .. controls (279.9091pt, -276.5205pt) and (279.6629pt, -276.5092pt) .. (279.1704pt, -276.5092pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(279.1704pt, -276.5092pt) -- (278.7171pt, -276.5092pt)
 -- (278.7171pt, -276.5092pt) .. controls (278.5268pt, -276.5092pt) and (278.3981pt, -276.4979pt) .. (278.3309pt, -276.4753pt)
 -- (278.3309pt, -276.4753pt) .. controls (278.2638pt, -276.4526pt) and (278.2134pt, -276.3791pt) .. (278.1798pt, -276.2546pt)
 -- (278.1798pt, -276.2546pt) .. controls (278.2246pt, -275.8133pt) and (278.3197pt, -275.5587pt) .. (278.4652pt, -275.4908pt)
 -- (278.4652pt, -275.4908pt) .. controls (278.51pt, -275.4682pt) and (279.2431pt, -275.4569pt) .. (280.6646pt, -275.4569pt)
 -- (280.6646pt, -275.4569pt)
 -- (282.78pt, -275.4569pt)
 -- (282.78pt, -275.4569pt) .. controls (282.7912pt, -275.4682pt) and (282.8192pt, -275.4908pt) .. (282.864pt, -275.5248pt)
 -- (282.864pt, -275.5248pt) .. controls (282.9088pt, -275.5587pt) and (282.9423pt, -275.587pt) .. (282.9647pt, -275.6096pt)
 -- (282.9647pt, -275.6096pt) .. controls (282.9983pt, -275.6549pt) and (283.2837pt, -277.1485pt) .. (283.821pt, -280.0905pt)
 -- (283.821pt, -280.0905pt)
 -- (284.6436pt, -284.5035pt)
 -- (284.6436pt, -284.5035pt)
 -- (285.0465pt, -283.9265pt)
 -- (285.0465pt, -283.9265pt) .. controls (285.304pt, -283.5417pt) and (285.6621pt, -283.0099pt) .. (286.1211pt, -282.331pt)
 -- (286.1211pt, -282.331pt) .. controls (286.58pt, -281.6521pt) and (287.078pt, -280.9222pt) .. (287.6153pt, -280.1414pt)
 -- (287.6153pt, -280.1414pt) .. controls (289.5628pt, -277.2787pt) and (290.5813pt, -275.802pt) .. (290.6709pt, -275.7115pt)
 -- (290.6709pt, -275.7115pt) .. controls (290.738pt, -275.6323pt) and (290.8444pt, -275.5474pt) .. (290.9899pt, -275.4569pt)
 -- (290.9899pt, -275.4569pt)
 -- (293.0046pt, -275.4569pt)
 -- (293.0046pt, -275.4569pt)
 -- (294.4149pt, -275.4569pt)
 -- (294.4149pt, -275.4569pt) .. controls (294.8066pt, -275.4569pt) and (295.0528pt, -275.4739pt) .. (295.1536pt, -275.5078pt)
 -- (295.1536pt, -275.5078pt) .. controls (295.2543pt, -275.5417pt) and (295.3047pt, -275.6266pt) .. (295.3047pt, -275.7624pt)
 -- (295.3047pt, -275.7624pt) .. controls (295.2599pt, -276.1698pt) and (295.1703pt, -276.4074pt) .. (295.036pt, -276.4753pt)
 -- (295.036pt, -276.4753pt) .. controls (294.9913pt, -276.4979pt) and (294.6891pt, -276.5092pt) .. (294.1294pt, -276.5092pt)
 -- (294.1294pt, -276.5092pt)
 -- (293.3068pt, -276.5092pt)
 -- (293.3068pt, -276.5092pt)
 -- (292.1483pt, -281.2617pt)
 -- (292.1483pt, -281.2617pt) .. controls (291.3536pt, -284.43pt) and (290.9563pt, -286.0198pt) .. (290.9563pt, -286.0311pt)
 -- (290.9563pt, -286.0311pt) .. controls (290.9563pt, -286.0424pt) and (291.2025pt, -286.0481pt) .. (291.695pt, -286.0481pt)
 -- (291.695pt, -286.0481pt)
 -- (292.1483pt, -286.0481pt)
 -- (292.1483pt, -286.0481pt) .. controls (292.5065pt, -286.0481pt) and (292.6856pt, -286.1499pt) .. (292.6856pt, -286.3536pt)
 -- (292.6856pt, -286.3536pt) .. controls (292.652pt, -286.7722pt) and (292.5569pt, -287.0099pt) .. (292.4001pt, -287.0665pt)
 -- (292.4001pt, -287.0665pt) .. controls (292.3554pt, -287.0891pt) and (292.2882pt, -287.1004pt) .. (292.1987pt, -287.1004pt)
 -- (292.1987pt, -287.1004pt) .. controls (292.1539pt, -287.1004pt) and (291.9077pt, -287.0948pt) .. (291.46pt, -287.0834pt)
 -- (291.46pt, -287.0834pt) .. controls (291.0123pt, -287.0721pt) and (290.3687pt, -287.0665pt) .. (289.5292pt, -287.0665pt)
 -- (289.5292pt, -287.0665pt) .. controls (288.7346pt, -287.0665pt) and (288.1301pt, -287.0721pt) .. (287.716pt, -287.0834pt)
 -- (287.716pt, -287.0834pt) .. controls (287.3019pt, -287.0948pt) and (287.0668pt, -287.1004pt) .. (287.0109pt, -287.1004pt)
 -- (287.0109pt, -287.1004pt)
 -- (286.9773pt, -287.1004pt)
 -- (286.9773pt, -287.1004pt) .. controls (286.7982pt, -287.1004pt) and (286.6863pt, -287.0155pt) .. (286.6415pt, -286.8458pt)
 -- (286.6415pt, -286.8458pt) .. controls (286.6863pt, -286.4045pt) and (286.7814pt, -286.1499pt) .. (286.9269pt, -286.082pt)
 -- (286.9269pt, -286.082pt) .. controls (286.9717pt, -286.0594pt) and (287.2683pt, -286.0481pt) .. (287.8167pt, -286.0481pt)
 -- (287.8167pt, -286.0481pt)
 -- (288.6394pt, -286.0481pt)
 -- (288.6394pt, -286.0481pt) .. controls (290.1952pt, -279.7567pt) and (290.9731pt, -276.6054pt) .. (290.9731pt, -276.5941pt)
 -- (290.9731pt, -276.5941pt)
 -- (287.4977pt, -281.703pt)
 -- (287.4977pt, -281.703pt) .. controls (285.1697pt, -285.1315pt) and (283.9888pt, -286.8628pt) .. (283.9553pt, -286.8967pt)
 -- (283.9553pt, -286.8967pt) .. controls (283.821pt, -287.0325pt) and (283.6363pt, -287.1004pt) .. (283.4012pt, -287.1004pt)
 -- (283.4012pt, -287.1004pt) .. controls (283.2893pt, -287.1004pt) and (283.2054pt, -287.1004pt) .. (283.1494pt, -287.1004pt)
 -- (283.1494pt, -287.1004pt) .. controls (283.0934pt, -287.1004pt) and (283.0319pt, -287.0721pt) .. (282.9647pt, -287.0155pt)
 -- (282.9647pt, -287.0155pt) .. controls (282.8976pt, -286.959pt) and (282.8584pt, -286.8798pt) .. (282.8472pt, -286.7779pt)
 -- (282.8472pt, -286.7779pt) .. controls (282.8472pt, -286.7666pt) and (282.5338pt, -285.0919pt) .. (281.907pt, -281.7539pt)
 -- (281.907pt, -281.7539pt)
 -- (281.0004pt, -276.8487pt)
 -- (281.0004pt, -276.8487pt)
 -- (279.8587pt, -281.4144pt)
 -- (279.8587pt, -281.4144pt) .. controls (279.1312pt, -284.3904pt) and (278.7675pt, -285.901pt) .. (278.7675pt, -285.9462pt)
 -- (278.7675pt, -285.9462pt) .. controls (278.7675pt, -286.0141pt) and (279.148pt, -286.0481pt) .. (279.9091pt, -286.0481pt)
 -- (279.9091pt, -286.0481pt) .. controls (280.2673pt, -286.0481pt) and (280.4464pt, -286.1386pt) .. (280.4464pt, -286.3196pt)
 -- (280.4464pt, -286.3196pt) .. controls (280.424pt, -286.7496pt) and (280.3288pt, -286.9986pt) .. (280.1609pt, -287.0665pt)
 -- (280.1609pt, -287.0665pt) .. controls (280.1162pt, -287.0891pt) and (280.0546pt, -287.1004pt) .. (279.9763pt, -287.1004pt)
 -- (279.9763pt, -287.1004pt) .. controls (279.9203pt, -287.1004pt) and (279.702pt, -287.0948pt) .. (279.3215pt, -287.0834pt)
 -- (279.3215pt, -287.0834pt) .. controls (278.9409pt, -287.0721pt) and (278.4597pt, -287.0665pt) .. (277.8776pt, -287.0665pt)
 -- (277.8776pt, -287.0665pt) .. controls (277.2508pt, -287.0665pt) and (276.7751pt, -287.0721pt) .. (276.4506pt, -287.0834pt)
 -- (276.4506pt, -287.0834pt) .. controls (276.126pt, -287.0948pt) and (275.9413pt, -287.1004pt) .. (275.8965pt, -287.1004pt)
 -- (275.8965pt, -287.1004pt) .. controls (275.7286pt, -287.1004pt) and (275.6167pt, -287.0155pt) .. (275.5607pt, -286.8458pt)
 -- (275.5607pt, -286.8458pt) .. controls (275.5607pt, -286.8005pt) and (275.5831pt, -286.6874pt) .. (275.6279pt, -286.5063pt)
 -- (275.6279pt, -286.5063pt) .. controls (275.6839pt, -286.28pt) and (275.7398pt, -286.1499pt) .. (275.7958pt, -286.116pt)
 -- (275.7958pt, -286.116pt) .. controls (275.8517pt, -286.082pt) and (276.0588pt, -286.0594pt) .. (276.417pt, -286.0481pt)
 -- (276.417pt, -286.0481pt) .. controls (277.0102pt, -286.0255pt) and (277.4019pt, -285.9858pt) .. (277.5922pt, -285.9293pt)
 -- (277.5922pt, -285.9293pt)
 -- (278.7506pt, -281.2447pt)
 -- (278.7506pt, -281.2447pt) .. controls (279.5229pt, -278.1443pt) and (279.9091pt, -276.5771pt) .. (279.9091pt, -276.5432pt)
 -- (279.9091pt, -276.5432pt) .. controls (279.9091pt, -276.5205pt) and (279.6629pt, -276.5092pt) .. (279.1704pt, -276.5092pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(304.2566pt, -282.8571pt) .. controls (304.2566pt, -282.4611pt) and (304.3741pt, -282.1556pt) .. (304.6092pt, -281.9406pt)
 -- (304.6092pt, -281.9406pt) .. controls (304.8442pt, -281.7256pt) and (305.0848pt, -281.5898pt) .. (305.3311pt, -281.5332pt)
 -- (305.3311pt, -281.5332pt) .. controls (305.3423pt, -281.5332pt) and (305.3814pt, -281.5332pt) .. (305.4486pt, -281.5332pt)
 -- (305.4486pt, -281.5332pt) .. controls (305.5157pt, -281.5332pt) and (305.5717pt, -281.5276pt) .. (305.6165pt, -281.5163pt)
 -- (305.6165pt, -281.5163pt) .. controls (305.9747pt, -281.5502pt) and (306.2713pt, -281.686pt) .. (306.5063pt, -281.9236pt)
 -- (306.5063pt, -281.9236pt) .. controls (306.7414pt, -282.1613pt) and (306.8589pt, -282.4724pt) .. (306.8589pt, -282.8571pt)
 -- (306.8589pt, -282.8571pt) .. controls (306.8589pt, -283.2306pt) and (306.7414pt, -283.5417pt) .. (306.5063pt, -283.7906pt)
 -- (306.5063pt, -283.7906pt) .. controls (306.2713pt, -284.0396pt) and (305.9579pt, -284.1697pt) .. (305.5661pt, -284.181pt)
 -- (305.5661pt, -284.181pt) .. controls (305.1744pt, -284.181pt) and (304.861pt, -284.0509pt) .. (304.6259pt, -283.7906pt)
 -- (304.6259pt, -283.7906pt) .. controls (304.3909pt, -283.5304pt) and (304.2678pt, -283.2192pt) .. (304.2566pt, -282.8571pt) -- cycle
(310.4853pt, -282.8571pt) .. controls (310.4853pt, -282.0424pt) and (310.3006pt, -281.2673pt) .. (309.9313pt, -280.5318pt)
 -- (309.9313pt, -280.5318pt) .. controls (309.5619pt, -279.7963pt) and (308.9855pt, -279.174pt) .. (308.202pt, -278.6648pt)
 -- (308.202pt, -278.6648pt) .. controls (307.4185pt, -278.1556pt) and (306.4951pt, -277.901pt) .. (305.4318pt, -277.901pt)
 -- (305.4318pt, -277.901pt) .. controls (304.2118pt, -277.901pt) and (303.1093pt, -278.3706pt) .. (302.1244pt, -279.3098pt)
 -- (302.1244pt, -279.3098pt) .. controls (301.1394pt, -280.249pt) and (300.6413pt, -281.4314pt) .. (300.6302pt, -282.8571pt)
 -- (300.6302pt, -282.8571pt) .. controls (300.6302pt, -284.1924pt) and (301.0946pt, -285.3522pt) .. (302.0237pt, -286.3366pt)
 -- (302.0237pt, -286.3366pt) .. controls (302.9526pt, -287.321pt) and (304.1335pt, -287.8133pt) .. (305.5661pt, -287.8133pt)
 -- (305.5661pt, -287.8133pt) .. controls (306.9764pt, -287.8133pt) and (308.1461pt, -287.321pt) .. (309.075pt, -286.3366pt)
 -- (309.075pt, -286.3366pt) .. controls (310.004pt, -285.3522pt) and (310.4741pt, -284.1924pt) .. (310.4853pt, -282.8571pt) -- cycle
(299.9754pt, -282.8571pt) .. controls (299.9754pt, -281.2277pt) and (300.535pt, -279.8812pt) .. (301.6543pt, -278.8176pt)
 -- (301.6543pt, -278.8176pt) .. controls (302.7736pt, -277.7539pt) and (304.0495pt, -277.2164pt) .. (305.4822pt, -277.2051pt)
 -- (305.4822pt, -277.2051pt) .. controls (307.1163pt, -277.2051pt) and (308.4706pt, -277.7596pt) .. (309.5451pt, -278.8685pt)
 -- (309.5451pt, -278.8685pt) .. controls (310.6196pt, -279.9774pt) and (311.1569pt, -281.3069pt) .. (311.1569pt, -282.8571pt)
 -- (311.1569pt, -282.8571pt) .. controls (311.1569pt, -284.4413pt) and (310.614pt, -285.7765pt) .. (309.5284pt, -286.8628pt)
 -- (309.5284pt, -286.8628pt) .. controls (308.4427pt, -287.9491pt) and (307.1275pt, -288.4979pt) .. (305.5829pt, -288.5092pt)
 -- (305.5829pt, -288.5092pt) .. controls (304.0048pt, -288.5092pt) and (302.6784pt, -287.9604pt) .. (301.6039pt, -286.8628pt)
 -- (301.6039pt, -286.8628pt) .. controls (300.5294pt, -285.7652pt) and (299.9866pt, -284.43pt) .. (299.9754pt, -282.8571pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(304.2566pt, -282.8571pt) .. controls (304.2566pt, -282.4611pt) and (304.3741pt, -282.1556pt) .. (304.6092pt, -281.9406pt)
 -- (304.6092pt, -281.9406pt) .. controls (304.8442pt, -281.7256pt) and (305.0848pt, -281.5898pt) .. (305.3311pt, -281.5332pt)
 -- (305.3311pt, -281.5332pt) .. controls (305.3423pt, -281.5332pt) and (305.3814pt, -281.5332pt) .. (305.4486pt, -281.5332pt)
 -- (305.4486pt, -281.5332pt) .. controls (305.5157pt, -281.5332pt) and (305.5717pt, -281.5276pt) .. (305.6165pt, -281.5163pt)
 -- (305.6165pt, -281.5163pt) .. controls (305.9747pt, -281.5502pt) and (306.2713pt, -281.686pt) .. (306.5063pt, -281.9236pt)
 -- (306.5063pt, -281.9236pt) .. controls (306.7414pt, -282.1613pt) and (306.8589pt, -282.4724pt) .. (306.8589pt, -282.8571pt)
 -- (306.8589pt, -282.8571pt) .. controls (306.8589pt, -283.2306pt) and (306.7414pt, -283.5417pt) .. (306.5063pt, -283.7906pt)
 -- (306.5063pt, -283.7906pt) .. controls (306.2713pt, -284.0396pt) and (305.9579pt, -284.1697pt) .. (305.5661pt, -284.181pt)
 -- (305.5661pt, -284.181pt) .. controls (305.1744pt, -284.181pt) and (304.861pt, -284.0509pt) .. (304.6259pt, -283.7906pt)
 -- (304.6259pt, -283.7906pt) .. controls (304.3909pt, -283.5304pt) and (304.2678pt, -283.2192pt) .. (304.2566pt, -282.8571pt) -- cycle
(310.4853pt, -282.8571pt) .. controls (310.4853pt, -282.0424pt) and (310.3006pt, -281.2673pt) .. (309.9313pt, -280.5318pt)
 -- (309.9313pt, -280.5318pt) .. controls (309.5619pt, -279.7963pt) and (308.9855pt, -279.174pt) .. (308.202pt, -278.6648pt)
 -- (308.202pt, -278.6648pt) .. controls (307.4185pt, -278.1556pt) and (306.4951pt, -277.901pt) .. (305.4318pt, -277.901pt)
 -- (305.4318pt, -277.901pt) .. controls (304.2118pt, -277.901pt) and (303.1093pt, -278.3706pt) .. (302.1244pt, -279.3098pt)
 -- (302.1244pt, -279.3098pt) .. controls (301.1394pt, -280.249pt) and (300.6413pt, -281.4314pt) .. (300.6302pt, -282.8571pt)
 -- (300.6302pt, -282.8571pt) .. controls (300.6302pt, -284.1924pt) and (301.0946pt, -285.3522pt) .. (302.0237pt, -286.3366pt)
 -- (302.0237pt, -286.3366pt) .. controls (302.9526pt, -287.321pt) and (304.1335pt, -287.8133pt) .. (305.5661pt, -287.8133pt)
 -- (305.5661pt, -287.8133pt) .. controls (306.9764pt, -287.8133pt) and (308.1461pt, -287.321pt) .. (309.075pt, -286.3366pt)
 -- (309.075pt, -286.3366pt) .. controls (310.004pt, -285.3522pt) and (310.4741pt, -284.1924pt) .. (310.4853pt, -282.8571pt) -- cycle
(299.9754pt, -282.8571pt) .. controls (299.9754pt, -281.2277pt) and (300.535pt, -279.8812pt) .. (301.6543pt, -278.8176pt)
 -- (301.6543pt, -278.8176pt) .. controls (302.7736pt, -277.7539pt) and (304.0495pt, -277.2164pt) .. (305.4822pt, -277.2051pt)
 -- (305.4822pt, -277.2051pt) .. controls (307.1163pt, -277.2051pt) and (308.4706pt, -277.7596pt) .. (309.5451pt, -278.8685pt)
 -- (309.5451pt, -278.8685pt) .. controls (310.6196pt, -279.9774pt) and (311.1569pt, -281.3069pt) .. (311.1569pt, -282.8571pt)
 -- (311.1569pt, -282.8571pt) .. controls (311.1569pt, -284.4413pt) and (310.614pt, -285.7765pt) .. (309.5284pt, -286.8628pt)
 -- (309.5284pt, -286.8628pt) .. controls (308.4427pt, -287.9491pt) and (307.1275pt, -288.4979pt) .. (305.5829pt, -288.5092pt)
 -- (305.5829pt, -288.5092pt) .. controls (304.0048pt, -288.5092pt) and (302.6784pt, -287.9604pt) .. (301.6039pt, -286.8628pt)
 -- (301.6039pt, -286.8628pt) .. controls (300.5294pt, -285.7652pt) and (299.9866pt, -284.43pt) .. (299.9754pt, -282.8571pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(331.4582pt, -275.4569pt) .. controls (331.7045pt, -275.4569pt) and (331.8276pt, -275.5474pt) .. (331.8276pt, -275.7285pt)
 -- (331.8276pt, -275.7285pt) .. controls (331.8276pt, -275.9548pt) and (331.7772pt, -276.1698pt) .. (331.6765pt, -276.3734pt)
 -- (331.6765pt, -276.3734pt) .. controls (331.5869pt, -276.464pt) and (331.475pt, -276.5092pt) .. (331.3407pt, -276.5092pt)
 -- (331.3407pt, -276.5092pt)
 -- (331.1728pt, -276.5092pt)
 -- (331.1728pt, -276.5092pt) .. controls (330.1543pt, -276.5092pt) and (329.5331pt, -276.5828pt) .. (329.3092pt, -276.7299pt)
 -- (329.3092pt, -276.7299pt) .. controls (329.2756pt, -276.7525pt) and (328.6768pt, -277.3635pt) .. (327.5128pt, -278.563pt)
 -- (327.5128pt, -278.563pt) .. controls (326.3488pt, -279.7624pt) and (325.7611pt, -280.3678pt) .. (325.7499pt, -280.3791pt)
 -- (325.7499pt, -280.3791pt) .. controls (325.7499pt, -280.4017pt) and (326.1753pt, -281.3466pt) .. (327.0259pt, -283.2136pt)
 -- (327.0259pt, -283.2136pt)
 -- (328.3019pt, -286.0481pt)
 -- (328.3019pt, -286.0481pt)
 -- (329.0406pt, -286.0481pt)
 -- (329.0406pt, -286.0481pt)
 -- (329.4939pt, -286.0481pt)
 -- (329.4939pt, -286.0481pt) .. controls (329.8521pt, -286.0481pt) and (330.0312pt, -286.1499pt) .. (330.0312pt, -286.3536pt)
 -- (330.0312pt, -286.3536pt) .. controls (329.9976pt, -286.7722pt) and (329.9024pt, -287.0099pt) .. (329.7457pt, -287.0665pt)
 -- (329.7457pt, -287.0665pt) .. controls (329.701pt, -287.0891pt) and (329.6338pt, -287.1004pt) .. (329.5443pt, -287.1004pt)
 -- (329.5443pt, -287.1004pt) .. controls (329.4995pt, -287.1004pt) and (329.2644pt, -287.0948pt) .. (328.8391pt, -287.0834pt)
 -- (328.8391pt, -287.0834pt) .. controls (328.4138pt, -287.0721pt) and (327.7926pt, -287.0665pt) .. (326.9755pt, -287.0665pt)
 -- (326.9755pt, -287.0665pt) .. controls (326.1473pt, -287.0665pt) and (325.5149pt, -287.0721pt) .. (325.0784pt, -287.0834pt)
 -- (325.0784pt, -287.0834pt) .. controls (324.6418pt, -287.0948pt) and (324.4012pt, -287.1004pt) .. (324.3564pt, -287.1004pt)
 -- (324.3564pt, -287.1004pt)
 -- (324.3397pt, -287.1004pt)
 -- (324.3397pt, -287.1004pt) .. controls (324.0822pt, -287.1004pt) and (323.9535pt, -286.9986pt) .. (323.9535pt, -286.7949pt)
 -- (323.9535pt, -286.7949pt) .. controls (323.9535pt, -286.7836pt) and (323.9759pt, -286.6761pt) .. (324.0207pt, -286.4724pt)
 -- (324.0207pt, -286.4724pt) .. controls (324.0654pt, -286.2574pt) and (324.1158pt, -286.1386pt) .. (324.1718pt, -286.116pt)
 -- (324.1718pt, -286.116pt) .. controls (324.2277pt, -286.0933pt) and (324.4348pt, -286.0707pt) .. (324.793pt, -286.0481pt)
 -- (324.793pt, -286.0481pt)
 -- (325.3302pt, -286.0311pt)
 -- (325.3302pt, -286.0311pt) .. controls (325.3414pt, -286.0198pt) and (325.084pt, -285.4201pt) .. (324.5579pt, -284.232pt)
 -- (324.5579pt, -284.232pt) .. controls (324.0319pt, -283.0439pt) and (323.7576pt, -282.4498pt) .. (323.7353pt, -282.4498pt)
 -- (323.7353pt, -282.4498pt) .. controls (323.7129pt, -282.4498pt) and (323.142pt, -283.0269pt) .. (322.0228pt, -284.181pt)
 -- (322.0228pt, -284.181pt) .. controls (320.9035pt, -285.3352pt) and (320.3383pt, -285.9293pt) .. (320.3271pt, -285.9632pt)
 -- (320.3271pt, -285.9632pt)
 -- (321.1161pt, -286.0481pt)
 -- (321.1161pt, -286.0481pt) .. controls (321.1721pt, -286.0481pt) and (321.2449pt, -286.0481pt) .. (321.3344pt, -286.0481pt)
 -- (321.3344pt, -286.0481pt)
 -- (321.4519pt, -286.065pt)
 -- (321.4519pt, -286.065pt) .. controls (321.5862pt, -286.099pt) and (321.6534pt, -286.1952pt) .. (321.6534pt, -286.3536pt)
 -- (321.6534pt, -286.3536pt) .. controls (321.6198pt, -286.7383pt) and (321.5303pt, -286.9759pt) .. (321.3848pt, -287.0665pt)
 -- (321.3848pt, -287.0665pt)
 -- (321.3008pt, -287.1004pt)
 -- (321.3008pt, -287.1004pt)
 -- (320.6461pt, -287.0834pt)
 -- (320.6461pt, -287.0834pt) .. controls (320.3774pt, -287.0721pt) and (319.7618pt, -287.0665pt) .. (318.7993pt, -287.0665pt)
 -- (318.7993pt, -287.0665pt) .. controls (317.8815pt, -287.0665pt) and (317.3274pt, -287.0721pt) .. (317.1371pt, -287.0834pt)
 -- (317.1371pt, -287.0834pt)
 -- (316.7174pt, -287.1004pt)
 -- (316.7174pt, -287.1004pt) .. controls (316.5495pt, -287.0325pt) and (316.4656pt, -286.9363pt) .. (316.4656pt, -286.8119pt)
 -- (316.4656pt, -286.8119pt) .. controls (316.4656pt, -286.5516pt) and (316.5327pt, -286.3253pt) .. (316.6671pt, -286.1329pt)
 -- (316.6671pt, -286.1329pt) .. controls (316.7342pt, -286.0764pt) and (316.8909pt, -286.0481pt) .. (317.1371pt, -286.0481pt)
 -- (317.1371pt, -286.0481pt) .. controls (318.1557pt, -286.0481pt) and (318.7713pt, -285.9745pt) .. (318.9839pt, -285.8274pt)
 -- (318.9839pt, -285.8274pt) .. controls (319.0511pt, -285.8048pt) and (320.4334pt, -284.396pt) .. (323.1309pt, -281.6011pt)
 -- (323.1309pt, -281.6011pt)
 -- (323.282pt, -281.4314pt)
 -- (323.282pt, -281.4314pt)
 -- (323.198pt, -281.2108pt)
 -- (323.198pt, -281.2108pt) .. controls (323.1756pt, -281.1655pt) and (322.8062pt, -280.3451pt) .. (322.0899pt, -278.7497pt)
 -- (322.0899pt, -278.7497pt)
 -- (321.0826pt, -276.5092pt)
 -- (321.0826pt, -276.5092pt)
 -- (320.3271pt, -276.5092pt)
 -- (320.3271pt, -276.5092pt)
 -- (319.9577pt, -276.5092pt)
 -- (319.9577pt, -276.5092pt) .. controls (319.6667pt, -276.5092pt) and (319.4764pt, -276.464pt) .. (319.3869pt, -276.3734pt)
 -- (319.3869pt, -276.3734pt) .. controls (319.3645pt, -276.3282pt) and (319.3533pt, -276.2716pt) .. (319.3533pt, -276.2037pt)
 -- (319.3533pt, -276.2037pt) .. controls (319.3533pt, -276.0566pt) and (319.3813pt, -275.9039pt) .. (319.4373pt, -275.7455pt)
 -- (319.4373pt, -275.7455pt) .. controls (319.4932pt, -275.587pt) and (319.5604pt, -275.5022pt) .. (319.6387pt, -275.4908pt)
 -- (319.6387pt, -275.4908pt) .. controls (319.6723pt, -275.4682pt) and (319.7842pt, -275.4569pt) .. (319.9745pt, -275.4569pt)
 -- (319.9745pt, -275.4569pt) .. controls (320.5117pt, -275.4795pt) and (321.3568pt, -275.4908pt) .. (322.5096pt, -275.4908pt)
 -- (322.5096pt, -275.4908pt) .. controls (322.9574pt, -275.4908pt) and (323.3715pt, -275.4908pt) .. (323.752pt, -275.4908pt)
 -- (323.752pt, -275.4908pt) .. controls (324.1326pt, -275.4908pt) and (324.4404pt, -275.4852pt) .. (324.6754pt, -275.4739pt)
 -- (324.6754pt, -275.4739pt) .. controls (324.9105pt, -275.4626pt) and (325.0448pt, -275.4569pt) .. (325.0784pt, -275.4569pt)
 -- (325.0784pt, -275.4569pt) .. controls (325.2574pt, -275.4569pt) and (325.375pt, -275.5417pt) .. (325.4309pt, -275.7115pt)
 -- (325.4309pt, -275.7115pt) .. controls (325.4309pt, -275.7567pt) and (325.4086pt, -275.8699pt) .. (325.3638pt, -276.051pt)
 -- (325.3638pt, -276.051pt) .. controls (325.3078pt, -276.2773pt) and (325.2519pt, -276.4074pt) .. (325.1959pt, -276.4413pt)
 -- (325.1959pt, -276.4413pt) .. controls (325.1399pt, -276.4753pt) and (324.9441pt, -276.4979pt) .. (324.6083pt, -276.5092pt)
 -- (324.6083pt, -276.5092pt) .. controls (324.2725pt, -276.5205pt) and (324.099pt, -276.5262pt) .. (324.0878pt, -276.5262pt)
 -- (324.0878pt, -276.5262pt)
 -- (324.0207pt, -276.5262pt)
 -- (324.0207pt, -276.5262pt)
 -- (324.6587pt, -277.935pt)
 -- (324.6587pt, -277.935pt) .. controls (325.0728pt, -278.8741pt) and (325.2854pt, -279.3437pt) .. (325.2966pt, -279.3437pt)
 -- (325.2966pt, -279.3437pt) .. controls (325.2966pt, -279.355pt) and (325.3526pt, -279.3041pt) .. (325.4645pt, -279.191pt)
 -- (325.4645pt, -279.191pt) .. controls (325.5764pt, -279.0778pt) and (325.7444pt, -278.9081pt) .. (325.9682pt, -278.6818pt)
 -- (325.9682pt, -278.6818pt) .. controls (326.192pt, -278.4555pt) and (326.4215pt, -278.2235pt) .. (326.6566pt, -277.9859pt)
 -- (326.6566pt, -277.9859pt)
 -- (327.9829pt, -276.5941pt)
 -- (327.9829pt, -276.5941pt) .. controls (327.8933pt, -276.5602pt) and (327.6303pt, -276.5319pt) .. (327.1938pt, -276.5092pt)
 -- (327.1938pt, -276.5092pt)
 -- (327.1266pt, -276.5092pt)
 -- (327.1266pt, -276.5092pt) .. controls (326.8132pt, -276.5092pt) and (326.6566pt, -276.4187pt) .. (326.6566pt, -276.2377pt)
 -- (326.6566pt, -276.2377pt) .. controls (326.6566pt, -276.0114pt) and (326.7069pt, -275.7964pt) .. (326.8076pt, -275.5927pt)
 -- (326.8076pt, -275.5927pt) .. controls (326.8636pt, -275.5361pt) and (326.9308pt, -275.4908pt) .. (327.0091pt, -275.4569pt)
 -- (327.0091pt, -275.4569pt)
 -- (327.6471pt, -275.4739pt)
 -- (327.6471pt, -275.4739pt) .. controls (327.9157pt, -275.4852pt) and (328.5257pt, -275.4908pt) .. (329.4771pt, -275.4908pt)
 -- (329.4771pt, -275.4908pt) .. controls (329.8577pt, -275.4908pt) and (330.1935pt, -275.4908pt) .. (330.4844pt, -275.4908pt)
 -- (330.4844pt, -275.4908pt) .. controls (330.7755pt, -275.4908pt) and (330.9993pt, -275.4852pt) .. (331.156pt, -275.4739pt)
 -- (331.156pt, -275.4739pt) .. controls (331.3127pt, -275.4626pt) and (331.4135pt, -275.4569pt) .. (331.4582pt, -275.4569pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(331.4582pt, -275.4569pt) .. controls (331.7045pt, -275.4569pt) and (331.8276pt, -275.5474pt) .. (331.8276pt, -275.7285pt)
 -- (331.8276pt, -275.7285pt) .. controls (331.8276pt, -275.9548pt) and (331.7772pt, -276.1698pt) .. (331.6765pt, -276.3734pt)
 -- (331.6765pt, -276.3734pt) .. controls (331.5869pt, -276.464pt) and (331.475pt, -276.5092pt) .. (331.3407pt, -276.5092pt)
 -- (331.3407pt, -276.5092pt)
 -- (331.1728pt, -276.5092pt)
 -- (331.1728pt, -276.5092pt) .. controls (330.1543pt, -276.5092pt) and (329.5331pt, -276.5828pt) .. (329.3092pt, -276.7299pt)
 -- (329.3092pt, -276.7299pt) .. controls (329.2756pt, -276.7525pt) and (328.6768pt, -277.3635pt) .. (327.5128pt, -278.563pt)
 -- (327.5128pt, -278.563pt) .. controls (326.3488pt, -279.7624pt) and (325.7611pt, -280.3678pt) .. (325.7499pt, -280.3791pt)
 -- (325.7499pt, -280.3791pt) .. controls (325.7499pt, -280.4017pt) and (326.1753pt, -281.3466pt) .. (327.0259pt, -283.2136pt)
 -- (327.0259pt, -283.2136pt)
 -- (328.3019pt, -286.0481pt)
 -- (328.3019pt, -286.0481pt)
 -- (329.0406pt, -286.0481pt)
 -- (329.0406pt, -286.0481pt)
 -- (329.4939pt, -286.0481pt)
 -- (329.4939pt, -286.0481pt) .. controls (329.8521pt, -286.0481pt) and (330.0312pt, -286.1499pt) .. (330.0312pt, -286.3536pt)
 -- (330.0312pt, -286.3536pt) .. controls (329.9976pt, -286.7722pt) and (329.9024pt, -287.0099pt) .. (329.7457pt, -287.0665pt)
 -- (329.7457pt, -287.0665pt) .. controls (329.701pt, -287.0891pt) and (329.6338pt, -287.1004pt) .. (329.5443pt, -287.1004pt)
 -- (329.5443pt, -287.1004pt) .. controls (329.4995pt, -287.1004pt) and (329.2644pt, -287.0948pt) .. (328.8391pt, -287.0834pt)
 -- (328.8391pt, -287.0834pt) .. controls (328.4138pt, -287.0721pt) and (327.7926pt, -287.0665pt) .. (326.9755pt, -287.0665pt)
 -- (326.9755pt, -287.0665pt) .. controls (326.1473pt, -287.0665pt) and (325.5149pt, -287.0721pt) .. (325.0784pt, -287.0834pt)
 -- (325.0784pt, -287.0834pt) .. controls (324.6418pt, -287.0948pt) and (324.4012pt, -287.1004pt) .. (324.3564pt, -287.1004pt)
 -- (324.3564pt, -287.1004pt)
 -- (324.3397pt, -287.1004pt)
 -- (324.3397pt, -287.1004pt) .. controls (324.0822pt, -287.1004pt) and (323.9535pt, -286.9986pt) .. (323.9535pt, -286.7949pt)
 -- (323.9535pt, -286.7949pt) .. controls (323.9535pt, -286.7836pt) and (323.9759pt, -286.6761pt) .. (324.0207pt, -286.4724pt)
 -- (324.0207pt, -286.4724pt) .. controls (324.0654pt, -286.2574pt) and (324.1158pt, -286.1386pt) .. (324.1718pt, -286.116pt)
 -- (324.1718pt, -286.116pt) .. controls (324.2277pt, -286.0933pt) and (324.4348pt, -286.0707pt) .. (324.793pt, -286.0481pt)
 -- (324.793pt, -286.0481pt)
 -- (325.3302pt, -286.0311pt)
 -- (325.3302pt, -286.0311pt) .. controls (325.3414pt, -286.0198pt) and (325.084pt, -285.4201pt) .. (324.5579pt, -284.232pt)
 -- (324.5579pt, -284.232pt) .. controls (324.0319pt, -283.0439pt) and (323.7576pt, -282.4498pt) .. (323.7353pt, -282.4498pt)
 -- (323.7353pt, -282.4498pt) .. controls (323.7129pt, -282.4498pt) and (323.142pt, -283.0269pt) .. (322.0228pt, -284.181pt)
 -- (322.0228pt, -284.181pt) .. controls (320.9035pt, -285.3352pt) and (320.3383pt, -285.9293pt) .. (320.3271pt, -285.9632pt)
 -- (320.3271pt, -285.9632pt)
 -- (321.1161pt, -286.0481pt)
 -- (321.1161pt, -286.0481pt) .. controls (321.1721pt, -286.0481pt) and (321.2449pt, -286.0481pt) .. (321.3344pt, -286.0481pt)
 -- (321.3344pt, -286.0481pt)
 -- (321.4519pt, -286.065pt)
 -- (321.4519pt, -286.065pt) .. controls (321.5862pt, -286.099pt) and (321.6534pt, -286.1952pt) .. (321.6534pt, -286.3536pt)
 -- (321.6534pt, -286.3536pt) .. controls (321.6198pt, -286.7383pt) and (321.5303pt, -286.9759pt) .. (321.3848pt, -287.0665pt)
 -- (321.3848pt, -287.0665pt)
 -- (321.3008pt, -287.1004pt)
 -- (321.3008pt, -287.1004pt)
 -- (320.6461pt, -287.0834pt)
 -- (320.6461pt, -287.0834pt) .. controls (320.3774pt, -287.0721pt) and (319.7618pt, -287.0665pt) .. (318.7993pt, -287.0665pt)
 -- (318.7993pt, -287.0665pt) .. controls (317.8815pt, -287.0665pt) and (317.3274pt, -287.0721pt) .. (317.1371pt, -287.0834pt)
 -- (317.1371pt, -287.0834pt)
 -- (316.7174pt, -287.1004pt)
 -- (316.7174pt, -287.1004pt) .. controls (316.5495pt, -287.0325pt) and (316.4656pt, -286.9363pt) .. (316.4656pt, -286.8119pt)
 -- (316.4656pt, -286.8119pt) .. controls (316.4656pt, -286.5516pt) and (316.5327pt, -286.3253pt) .. (316.6671pt, -286.1329pt)
 -- (316.6671pt, -286.1329pt) .. controls (316.7342pt, -286.0764pt) and (316.8909pt, -286.0481pt) .. (317.1371pt, -286.0481pt)
 -- (317.1371pt, -286.0481pt) .. controls (318.1557pt, -286.0481pt) and (318.7713pt, -285.9745pt) .. (318.9839pt, -285.8274pt)
 -- (318.9839pt, -285.8274pt) .. controls (319.0511pt, -285.8048pt) and (320.4334pt, -284.396pt) .. (323.1309pt, -281.6011pt)
 -- (323.1309pt, -281.6011pt)
 -- (323.282pt, -281.4314pt)
 -- (323.282pt, -281.4314pt)
 -- (323.198pt, -281.2108pt)
 -- (323.198pt, -281.2108pt) .. controls (323.1756pt, -281.1655pt) and (322.8062pt, -280.3451pt) .. (322.0899pt, -278.7497pt)
 -- (322.0899pt, -278.7497pt)
 -- (321.0826pt, -276.5092pt)
 -- (321.0826pt, -276.5092pt)
 -- (320.3271pt, -276.5092pt)
 -- (320.3271pt, -276.5092pt)
 -- (319.9577pt, -276.5092pt)
 -- (319.9577pt, -276.5092pt) .. controls (319.6667pt, -276.5092pt) and (319.4764pt, -276.464pt) .. (319.3869pt, -276.3734pt)
 -- (319.3869pt, -276.3734pt) .. controls (319.3645pt, -276.3282pt) and (319.3533pt, -276.2716pt) .. (319.3533pt, -276.2037pt)
 -- (319.3533pt, -276.2037pt) .. controls (319.3533pt, -276.0566pt) and (319.3813pt, -275.9039pt) .. (319.4373pt, -275.7455pt)
 -- (319.4373pt, -275.7455pt) .. controls (319.4932pt, -275.587pt) and (319.5604pt, -275.5022pt) .. (319.6387pt, -275.4908pt)
 -- (319.6387pt, -275.4908pt) .. controls (319.6723pt, -275.4682pt) and (319.7842pt, -275.4569pt) .. (319.9745pt, -275.4569pt)
 -- (319.9745pt, -275.4569pt) .. controls (320.5117pt, -275.4795pt) and (321.3568pt, -275.4908pt) .. (322.5096pt, -275.4908pt)
 -- (322.5096pt, -275.4908pt) .. controls (322.9574pt, -275.4908pt) and (323.3715pt, -275.4908pt) .. (323.752pt, -275.4908pt)
 -- (323.752pt, -275.4908pt) .. controls (324.1326pt, -275.4908pt) and (324.4404pt, -275.4852pt) .. (324.6754pt, -275.4739pt)
 -- (324.6754pt, -275.4739pt) .. controls (324.9105pt, -275.4626pt) and (325.0448pt, -275.4569pt) .. (325.0784pt, -275.4569pt)
 -- (325.0784pt, -275.4569pt) .. controls (325.2574pt, -275.4569pt) and (325.375pt, -275.5417pt) .. (325.4309pt, -275.7115pt)
 -- (325.4309pt, -275.7115pt) .. controls (325.4309pt, -275.7567pt) and (325.4086pt, -275.8699pt) .. (325.3638pt, -276.051pt)
 -- (325.3638pt, -276.051pt) .. controls (325.3078pt, -276.2773pt) and (325.2519pt, -276.4074pt) .. (325.1959pt, -276.4413pt)
 -- (325.1959pt, -276.4413pt) .. controls (325.1399pt, -276.4753pt) and (324.9441pt, -276.4979pt) .. (324.6083pt, -276.5092pt)
 -- (324.6083pt, -276.5092pt) .. controls (324.2725pt, -276.5205pt) and (324.099pt, -276.5262pt) .. (324.0878pt, -276.5262pt)
 -- (324.0878pt, -276.5262pt)
 -- (324.0207pt, -276.5262pt)
 -- (324.0207pt, -276.5262pt)
 -- (324.6587pt, -277.935pt)
 -- (324.6587pt, -277.935pt) .. controls (325.0728pt, -278.8741pt) and (325.2854pt, -279.3437pt) .. (325.2966pt, -279.3437pt)
 -- (325.2966pt, -279.3437pt) .. controls (325.2966pt, -279.355pt) and (325.3526pt, -279.3041pt) .. (325.4645pt, -279.191pt)
 -- (325.4645pt, -279.191pt) .. controls (325.5764pt, -279.0778pt) and (325.7444pt, -278.9081pt) .. (325.9682pt, -278.6818pt)
 -- (325.9682pt, -278.6818pt) .. controls (326.192pt, -278.4555pt) and (326.4215pt, -278.2235pt) .. (326.6566pt, -277.9859pt)
 -- (326.6566pt, -277.9859pt)
 -- (327.9829pt, -276.5941pt)
 -- (327.9829pt, -276.5941pt) .. controls (327.8933pt, -276.5602pt) and (327.6303pt, -276.5319pt) .. (327.1938pt, -276.5092pt)
 -- (327.1938pt, -276.5092pt)
 -- (327.1266pt, -276.5092pt)
 -- (327.1266pt, -276.5092pt) .. controls (326.8132pt, -276.5092pt) and (326.6566pt, -276.4187pt) .. (326.6566pt, -276.2377pt)
 -- (326.6566pt, -276.2377pt) .. controls (326.6566pt, -276.0114pt) and (326.7069pt, -275.7964pt) .. (326.8076pt, -275.5927pt)
 -- (326.8076pt, -275.5927pt) .. controls (326.8636pt, -275.5361pt) and (326.9308pt, -275.4908pt) .. (327.0091pt, -275.4569pt)
 -- (327.0091pt, -275.4569pt)
 -- (327.6471pt, -275.4739pt)
 -- (327.6471pt, -275.4739pt) .. controls (327.9157pt, -275.4852pt) and (328.5257pt, -275.4908pt) .. (329.4771pt, -275.4908pt)
 -- (329.4771pt, -275.4908pt) .. controls (329.8577pt, -275.4908pt) and (330.1935pt, -275.4908pt) .. (330.4844pt, -275.4908pt)
 -- (330.4844pt, -275.4908pt) .. controls (330.7755pt, -275.4908pt) and (330.9993pt, -275.4852pt) .. (331.156pt, -275.4739pt)
 -- (331.156pt, -275.4739pt) .. controls (331.3127pt, -275.4626pt) and (331.4135pt, -275.4569pt) .. (331.4582pt, -275.4569pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(324.1936pt, -273.0637pt) .. controls (324.0257pt, -273.0637pt) and (323.869pt, -273.0977pt) .. (323.7235pt, -273.1656pt)
 -- (323.7235pt, -273.1656pt) .. controls (323.578pt, -273.2334pt) and (323.4661pt, -273.2957pt) .. (323.3877pt, -273.3523pt)
 -- (323.3877pt, -273.3523pt) .. controls (323.3094pt, -273.4088pt) and (323.1974pt, -273.5163pt) .. (323.0519pt, -273.6747pt)
 -- (323.0519pt, -273.6747pt)
 -- (322.8169pt, -273.4711pt)
 -- (322.8169pt, -273.4711pt)
 -- (322.5818pt, -273.2844pt)
 -- (322.5818pt, -273.2844pt) .. controls (322.5818pt, -273.273pt) and (322.649pt, -273.1882pt) .. (322.7833pt, -273.0298pt)
 -- (322.7833pt, -273.0298pt) .. controls (322.9176pt, -272.8713pt) and (323.0631pt, -272.7016pt) .. (323.2198pt, -272.5206pt)
 -- (323.2198pt, -272.5206pt) .. controls (323.3765pt, -272.3395pt) and (323.494pt, -272.2207pt) .. (323.5724pt, -272.1642pt)
 -- (323.5724pt, -272.1642pt) .. controls (323.8298pt, -272.0057pt) and (324.0817pt, -271.9265pt) .. (324.3279pt, -271.9265pt)
 -- (324.3279pt, -271.9265pt) .. controls (324.5742pt, -271.9265pt) and (324.9435pt, -272.0284pt) .. (325.436pt, -272.232pt)
 -- (325.436pt, -272.232pt) .. controls (325.9285pt, -272.4357pt) and (326.3034pt, -272.5375pt) .. (326.5609pt, -272.5375pt)
 -- (326.5609pt, -272.5375pt) .. controls (326.7287pt, -272.5375pt) and (326.8854pt, -272.5036pt) .. (327.0309pt, -272.4357pt)
 -- (327.0309pt, -272.4357pt) .. controls (327.1765pt, -272.3678pt) and (327.2884pt, -272.3056pt) .. (327.3667pt, -272.249pt)
 -- (327.3667pt, -272.249pt) .. controls (327.4451pt, -272.1924pt) and (327.557pt, -272.0849pt) .. (327.7025pt, -271.9265pt)
 -- (327.7025pt, -271.9265pt)
 -- (327.9376pt, -272.1302pt)
 -- (327.9376pt, -272.1302pt)
 -- (328.1726pt, -272.3169pt)
 -- (328.1726pt, -272.3169pt) .. controls (327.7137pt, -272.9845pt) and (327.3108pt, -273.3975pt) .. (326.9638pt, -273.5559pt)
 -- (326.9638pt, -273.5559pt) .. controls (326.8071pt, -273.6351pt) and (326.6336pt, -273.6747pt) .. (326.4433pt, -273.6747pt)
 -- (326.4433pt, -273.6747pt) .. controls (326.2083pt, -273.6747pt) and (325.8445pt, -273.5729pt) .. (325.3521pt, -273.3692pt)
 -- (325.3521pt, -273.3692pt) .. controls (324.8596pt, -273.1656pt) and (324.4734pt, -273.0637pt) .. (324.1936pt, -273.0637pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(324.1936pt, -273.0637pt) .. controls (324.0257pt, -273.0637pt) and (323.869pt, -273.0977pt) .. (323.7235pt, -273.1656pt)
 -- (323.7235pt, -273.1656pt) .. controls (323.578pt, -273.2334pt) and (323.4661pt, -273.2957pt) .. (323.3877pt, -273.3523pt)
 -- (323.3877pt, -273.3523pt) .. controls (323.3094pt, -273.4088pt) and (323.1974pt, -273.5163pt) .. (323.0519pt, -273.6747pt)
 -- (323.0519pt, -273.6747pt)
 -- (322.8169pt, -273.4711pt)
 -- (322.8169pt, -273.4711pt)
 -- (322.5818pt, -273.2844pt)
 -- (322.5818pt, -273.2844pt) .. controls (322.5818pt, -273.273pt) and (322.649pt, -273.1882pt) .. (322.7833pt, -273.0298pt)
 -- (322.7833pt, -273.0298pt) .. controls (322.9176pt, -272.8713pt) and (323.0631pt, -272.7016pt) .. (323.2198pt, -272.5206pt)
 -- (323.2198pt, -272.5206pt) .. controls (323.3765pt, -272.3395pt) and (323.494pt, -272.2207pt) .. (323.5724pt, -272.1642pt)
 -- (323.5724pt, -272.1642pt) .. controls (323.8298pt, -272.0057pt) and (324.0817pt, -271.9265pt) .. (324.3279pt, -271.9265pt)
 -- (324.3279pt, -271.9265pt) .. controls (324.5742pt, -271.9265pt) and (324.9435pt, -272.0284pt) .. (325.436pt, -272.232pt)
 -- (325.436pt, -272.232pt) .. controls (325.9285pt, -272.4357pt) and (326.3034pt, -272.5375pt) .. (326.5609pt, -272.5375pt)
 -- (326.5609pt, -272.5375pt) .. controls (326.7287pt, -272.5375pt) and (326.8854pt, -272.5036pt) .. (327.0309pt, -272.4357pt)
 -- (327.0309pt, -272.4357pt) .. controls (327.1765pt, -272.3678pt) and (327.2884pt, -272.3056pt) .. (327.3667pt, -272.249pt)
 -- (327.3667pt, -272.249pt) .. controls (327.4451pt, -272.1924pt) and (327.557pt, -272.0849pt) .. (327.7025pt, -271.9265pt)
 -- (327.7025pt, -271.9265pt)
 -- (327.9376pt, -272.1302pt)
 -- (327.9376pt, -272.1302pt)
 -- (328.1726pt, -272.3169pt)
 -- (328.1726pt, -272.3169pt) .. controls (327.7137pt, -272.9845pt) and (327.3108pt, -273.3975pt) .. (326.9638pt, -273.5559pt)
 -- (326.9638pt, -273.5559pt) .. controls (326.8071pt, -273.6351pt) and (326.6336pt, -273.6747pt) .. (326.4433pt, -273.6747pt)
 -- (326.4433pt, -273.6747pt) .. controls (326.2083pt, -273.6747pt) and (325.8445pt, -273.5729pt) .. (325.3521pt, -273.3692pt)
 -- (325.3521pt, -273.3692pt) .. controls (324.8596pt, -273.1656pt) and (324.4734pt, -273.0637pt) .. (324.1936pt, -273.0637pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(334.8092pt, -282.7104pt) -- (334.6548pt, -282.7704pt)
 -- (334.6548pt, -282.7704pt) .. controls (334.5441pt, -282.8104pt) and (334.3858pt, -282.8504pt) .. (334.1801pt, -282.8904pt)
 -- (334.1801pt, -282.8904pt) .. controls (333.9743pt, -282.9304pt) and (333.7448pt, -282.9584pt) .. (333.4916pt, -282.9744pt)
 -- (333.4916pt, -282.9744pt)
 -- (333.2661pt, -282.9744pt)
 -- (333.2661pt, -282.9744pt)
 -- (333.2661pt, -282.4224pt)
 -- (333.2661pt, -282.4224pt)
 -- (333.4916pt, -282.4224pt)
 -- (333.4916pt, -282.4224pt) .. controls (333.8635pt, -282.4064pt) and (334.2078pt, -282.3464pt) .. (334.5243pt, -282.2424pt)
 -- (334.5243pt, -282.2424pt) .. controls (334.8408pt, -282.1384pt) and (335.0624pt, -282.0424pt) .. (335.189pt, -281.9544pt)
 -- (335.189pt, -281.9544pt) .. controls (335.3156pt, -281.8664pt) and (335.4264pt, -281.7784pt) .. (335.5214pt, -281.6904pt)
 -- (335.5214pt, -281.6904pt) .. controls (335.5372pt, -281.6664pt) and (335.5847pt, -281.6544pt) .. (335.6638pt, -281.6544pt)
 -- (335.6638pt, -281.6544pt) .. controls (335.735pt, -281.6544pt) and (335.8023pt, -281.6784pt) .. (335.8656pt, -281.7264pt)
 -- (335.8656pt, -281.7264pt)
 -- (335.8656pt, -285.3144pt)
 -- (335.8656pt, -285.3144pt)
 -- (335.8774pt, -288.9144pt)
 -- (335.8774pt, -288.9144pt) .. controls (335.9328pt, -288.9704pt) and (335.9803pt, -289.0064pt) .. (336.0199pt, -289.0224pt)
 -- (336.0199pt, -289.0224pt) .. controls (336.0594pt, -289.0384pt) and (336.1544pt, -289.0544pt) .. (336.3048pt, -289.0704pt)
 -- (336.3048pt, -289.0704pt) .. controls (336.4551pt, -289.0864pt) and (336.7004pt, -289.0944pt) .. (337.0407pt, -289.0944pt)
 -- (337.0407pt, -289.0944pt)
 -- (337.3493pt, -289.0944pt)
 -- (337.3493pt, -289.0944pt)
 -- (337.3493pt, -289.6464pt)
 -- (337.3493pt, -289.6464pt)
 -- (337.2188pt, -289.6464pt)
 -- (337.2188pt, -289.6464pt) .. controls (337.0526pt, -289.6224pt) and (336.4235pt, -289.6104pt) .. (335.3315pt, -289.6104pt)
 -- (335.3315pt, -289.6104pt) .. controls (334.2552pt, -289.6104pt) and (333.634pt, -289.6224pt) .. (333.4679pt, -289.6464pt)
 -- (333.4679pt, -289.6464pt)
 -- (333.3254pt, -289.6464pt)
 -- (333.3254pt, -289.6464pt)
 -- (333.3254pt, -289.0944pt)
 -- (333.3254pt, -289.0944pt)
 -- (333.634pt, -289.0944pt)
 -- (333.634pt, -289.0944pt) .. controls (333.8081pt, -289.0944pt) and (333.9585pt, -289.0944pt) .. (334.0851pt, -289.0944pt)
 -- (334.0851pt, -289.0944pt) .. controls (334.2117pt, -289.0944pt) and (334.3106pt, -289.0904pt) .. (334.3818pt, -289.0824pt)
 -- (334.3818pt, -289.0824pt) .. controls (334.4531pt, -289.0744pt) and (334.5164pt, -289.0624pt) .. (334.5718pt, -289.0464pt)
 -- (334.5718pt, -289.0464pt) .. controls (334.6272pt, -289.0304pt) and (334.6588pt, -289.0224pt) .. (334.6667pt, -289.0224pt)
 -- (334.6667pt, -289.0224pt) .. controls (334.6747pt, -289.0224pt) and (334.6984pt, -289.0024pt) .. (334.7379pt, -288.9624pt)
 -- (334.7379pt, -288.9624pt) .. controls (334.7775pt, -288.9224pt) and (334.8012pt, -288.9064pt) .. (334.8092pt, -288.9144pt)
 -- (334.8092pt, -288.9144pt)
 -- (334.8092pt, -282.7104pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(334.8092pt, -282.7104pt) -- (334.6548pt, -282.7704pt)
 -- (334.6548pt, -282.7704pt) .. controls (334.5441pt, -282.8104pt) and (334.3858pt, -282.8504pt) .. (334.1801pt, -282.8904pt)
 -- (334.1801pt, -282.8904pt) .. controls (333.9743pt, -282.9304pt) and (333.7448pt, -282.9584pt) .. (333.4916pt, -282.9744pt)
 -- (333.4916pt, -282.9744pt)
 -- (333.2661pt, -282.9744pt)
 -- (333.2661pt, -282.9744pt)
 -- (333.2661pt, -282.4224pt)
 -- (333.2661pt, -282.4224pt)
 -- (333.4916pt, -282.4224pt)
 -- (333.4916pt, -282.4224pt) .. controls (333.8635pt, -282.4064pt) and (334.2078pt, -282.3464pt) .. (334.5243pt, -282.2424pt)
 -- (334.5243pt, -282.2424pt) .. controls (334.8408pt, -282.1384pt) and (335.0624pt, -282.0424pt) .. (335.189pt, -281.9544pt)
 -- (335.189pt, -281.9544pt) .. controls (335.3156pt, -281.8664pt) and (335.4264pt, -281.7784pt) .. (335.5214pt, -281.6904pt)
 -- (335.5214pt, -281.6904pt) .. controls (335.5372pt, -281.6664pt) and (335.5847pt, -281.6544pt) .. (335.6638pt, -281.6544pt)
 -- (335.6638pt, -281.6544pt) .. controls (335.735pt, -281.6544pt) and (335.8023pt, -281.6784pt) .. (335.8656pt, -281.7264pt)
 -- (335.8656pt, -281.7264pt)
 -- (335.8656pt, -285.3144pt)
 -- (335.8656pt, -285.3144pt)
 -- (335.8774pt, -288.9144pt)
 -- (335.8774pt, -288.9144pt) .. controls (335.9328pt, -288.9704pt) and (335.9803pt, -289.0064pt) .. (336.0199pt, -289.0224pt)
 -- (336.0199pt, -289.0224pt) .. controls (336.0594pt, -289.0384pt) and (336.1544pt, -289.0544pt) .. (336.3048pt, -289.0704pt)
 -- (336.3048pt, -289.0704pt) .. controls (336.4551pt, -289.0864pt) and (336.7004pt, -289.0944pt) .. (337.0407pt, -289.0944pt)
 -- (337.0407pt, -289.0944pt)
 -- (337.3493pt, -289.0944pt)
 -- (337.3493pt, -289.0944pt)
 -- (337.3493pt, -289.6464pt)
 -- (337.3493pt, -289.6464pt)
 -- (337.2188pt, -289.6464pt)
 -- (337.2188pt, -289.6464pt) .. controls (337.0526pt, -289.6224pt) and (336.4235pt, -289.6104pt) .. (335.3315pt, -289.6104pt)
 -- (335.3315pt, -289.6104pt) .. controls (334.2552pt, -289.6104pt) and (333.634pt, -289.6224pt) .. (333.4679pt, -289.6464pt)
 -- (333.4679pt, -289.6464pt)
 -- (333.3254pt, -289.6464pt)
 -- (333.3254pt, -289.6464pt)
 -- (333.3254pt, -289.0944pt)
 -- (333.3254pt, -289.0944pt)
 -- (333.634pt, -289.0944pt)
 -- (333.634pt, -289.0944pt) .. controls (333.8081pt, -289.0944pt) and (333.9585pt, -289.0944pt) .. (334.0851pt, -289.0944pt)
 -- (334.0851pt, -289.0944pt) .. controls (334.2117pt, -289.0944pt) and (334.3106pt, -289.0904pt) .. (334.3818pt, -289.0824pt)
 -- (334.3818pt, -289.0824pt) .. controls (334.4531pt, -289.0744pt) and (334.5164pt, -289.0624pt) .. (334.5718pt, -289.0464pt)
 -- (334.5718pt, -289.0464pt) .. controls (334.6272pt, -289.0304pt) and (334.6588pt, -289.0224pt) .. (334.6667pt, -289.0224pt)
 -- (334.6667pt, -289.0224pt) .. controls (334.6747pt, -289.0224pt) and (334.6984pt, -289.0024pt) .. (334.7379pt, -288.9624pt)
 -- (334.7379pt, -288.9624pt) .. controls (334.7775pt, -288.9224pt) and (334.8012pt, -288.9064pt) .. (334.8092pt, -288.9144pt)
 -- (334.8092pt, -288.9144pt)
 -- (334.8092pt, -282.7104pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(344.6611pt, -284.5035pt) .. controls (344.6611pt, -284.3338pt) and (344.7506pt, -284.2206pt) .. (344.9297pt, -284.1641pt)
 -- (344.9297pt, -284.1641pt)
 -- (355.6076pt, -284.1641pt)
 -- (355.6076pt, -284.1641pt) .. controls (355.7643pt, -284.2772pt) and (355.8426pt, -284.3904pt) .. (355.8426pt, -284.5035pt)
 -- (355.8426pt, -284.5035pt) .. controls (355.8426pt, -284.6506pt) and (355.7587pt, -284.7638pt) .. (355.5908pt, -284.843pt)
 -- (355.5908pt, -284.843pt)
 -- (344.8961pt, -284.843pt)
 -- (344.8961pt, -284.843pt) .. controls (344.7394pt, -284.7638pt) and (344.6611pt, -284.6506pt) .. (344.6611pt, -284.5035pt) -- cycle
(344.6611pt, -281.2108pt) .. controls (344.6611pt, -281.0637pt) and (344.7394pt, -280.9505pt) .. (344.8961pt, -280.8713pt)
 -- (344.8961pt, -280.8713pt)
 -- (355.5908pt, -280.8713pt)
 -- (355.5908pt, -280.8713pt) .. controls (355.7587pt, -280.9618pt) and (355.8426pt, -281.075pt) .. (355.8426pt, -281.2108pt)
 -- (355.8426pt, -281.2108pt) .. controls (355.8426pt, -281.3352pt) and (355.7643pt, -281.4427pt) .. (355.6076pt, -281.5332pt)
 -- (355.6076pt, -281.5332pt)
 -- (350.2686pt, -281.5502pt)
 -- (350.2686pt, -281.5502pt)
 -- (344.9297pt, -281.5502pt)
 -- (344.9297pt, -281.5502pt) .. controls (344.7506pt, -281.4937pt) and (344.6611pt, -281.3805pt) .. (344.6611pt, -281.2108pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(344.6611pt, -284.5035pt) .. controls (344.6611pt, -284.3338pt) and (344.7506pt, -284.2206pt) .. (344.9297pt, -284.1641pt)
 -- (344.9297pt, -284.1641pt)
 -- (355.6076pt, -284.1641pt)
 -- (355.6076pt, -284.1641pt) .. controls (355.7643pt, -284.2772pt) and (355.8426pt, -284.3904pt) .. (355.8426pt, -284.5035pt)
 -- (355.8426pt, -284.5035pt) .. controls (355.8426pt, -284.6506pt) and (355.7587pt, -284.7638pt) .. (355.5908pt, -284.843pt)
 -- (355.5908pt, -284.843pt)
 -- (344.8961pt, -284.843pt)
 -- (344.8961pt, -284.843pt) .. controls (344.7394pt, -284.7638pt) and (344.6611pt, -284.6506pt) .. (344.6611pt, -284.5035pt) -- cycle
(344.6611pt, -281.2108pt) .. controls (344.6611pt, -281.0637pt) and (344.7394pt, -280.9505pt) .. (344.8961pt, -280.8713pt)
 -- (344.8961pt, -280.8713pt)
 -- (355.5908pt, -280.8713pt)
 -- (355.5908pt, -280.8713pt) .. controls (355.7587pt, -280.9618pt) and (355.8426pt, -281.075pt) .. (355.8426pt, -281.2108pt)
 -- (355.8426pt, -281.2108pt) .. controls (355.8426pt, -281.3352pt) and (355.7643pt, -281.4427pt) .. (355.6076pt, -281.5332pt)
 -- (355.6076pt, -281.5332pt)
 -- (350.2686pt, -281.5502pt)
 -- (350.2686pt, -281.5502pt)
 -- (344.9297pt, -281.5502pt)
 -- (344.9297pt, -281.5502pt) .. controls (344.7506pt, -281.4937pt) and (344.6611pt, -281.3805pt) .. (344.6611pt, -281.2108pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(279.1704pt, -391.5739pt) -- (278.7171pt, -391.5739pt)
 -- (278.7171pt, -391.5739pt) .. controls (278.5268pt, -391.5739pt) and (278.3981pt, -391.5626pt) .. (278.3309pt, -391.5399pt)
 -- (278.3309pt, -391.5399pt) .. controls (278.2638pt, -391.5173pt) and (278.2134pt, -391.4437pt) .. (278.1798pt, -391.3193pt)
 -- (278.1798pt, -391.3193pt) .. controls (278.2246pt, -390.878pt) and (278.3197pt, -390.6234pt) .. (278.4652pt, -390.5555pt)
 -- (278.4652pt, -390.5555pt) .. controls (278.51pt, -390.5328pt) and (279.2431pt, -390.5215pt) .. (280.6646pt, -390.5215pt)
 -- (280.6646pt, -390.5215pt)
 -- (282.78pt, -390.5215pt)
 -- (282.78pt, -390.5215pt) .. controls (282.7912pt, -390.5328pt) and (282.8192pt, -390.5555pt) .. (282.864pt, -390.5894pt)
 -- (282.864pt, -390.5894pt) .. controls (282.9088pt, -390.6234pt) and (282.9423pt, -390.6517pt) .. (282.9647pt, -390.6743pt)
 -- (282.9647pt, -390.6743pt) .. controls (282.9983pt, -390.7195pt) and (283.2837pt, -392.2132pt) .. (283.821pt, -395.1552pt)
 -- (283.821pt, -395.1552pt)
 -- (284.6436pt, -399.5682pt)
 -- (284.6436pt, -399.5682pt)
 -- (285.0465pt, -398.9911pt)
 -- (285.0465pt, -398.9911pt) .. controls (285.304pt, -398.6064pt) and (285.6621pt, -398.0745pt) .. (286.1211pt, -397.3956pt)
 -- (286.1211pt, -397.3956pt) .. controls (286.58pt, -396.7167pt) and (287.078pt, -395.9868pt) .. (287.6153pt, -395.2061pt)
 -- (287.6153pt, -395.2061pt) .. controls (289.5628pt, -392.3433pt) and (290.5813pt, -390.8666pt) .. (290.6709pt, -390.7761pt)
 -- (290.6709pt, -390.7761pt) .. controls (290.738pt, -390.6969pt) and (290.8444pt, -390.6121pt) .. (290.9899pt, -390.5215pt)
 -- (290.9899pt, -390.5215pt)
 -- (293.0046pt, -390.5215pt)
 -- (293.0046pt, -390.5215pt)
 -- (294.4149pt, -390.5215pt)
 -- (294.4149pt, -390.5215pt) .. controls (294.8066pt, -390.5215pt) and (295.0528pt, -390.5385pt) .. (295.1536pt, -390.5724pt)
 -- (295.1536pt, -390.5724pt) .. controls (295.2543pt, -390.6064pt) and (295.3047pt, -390.6913pt) .. (295.3047pt, -390.8271pt)
 -- (295.3047pt, -390.8271pt) .. controls (295.2599pt, -391.2344pt) and (295.1703pt, -391.472pt) .. (295.036pt, -391.5399pt)
 -- (295.036pt, -391.5399pt) .. controls (294.9913pt, -391.5626pt) and (294.6891pt, -391.5739pt) .. (294.1294pt, -391.5739pt)
 -- (294.1294pt, -391.5739pt)
 -- (293.3068pt, -391.5739pt)
 -- (293.3068pt, -391.5739pt)
 -- (292.1483pt, -396.3263pt)
 -- (292.1483pt, -396.3263pt) .. controls (291.3536pt, -399.4946pt) and (290.9563pt, -401.0844pt) .. (290.9563pt, -401.0957pt)
 -- (290.9563pt, -401.0957pt) .. controls (290.9563pt, -401.1071pt) and (291.2025pt, -401.1127pt) .. (291.695pt, -401.1127pt)
 -- (291.695pt, -401.1127pt)
 -- (292.1483pt, -401.1127pt)
 -- (292.1483pt, -401.1127pt) .. controls (292.5065pt, -401.1127pt) and (292.6856pt, -401.2145pt) .. (292.6856pt, -401.4182pt)
 -- (292.6856pt, -401.4182pt) .. controls (292.652pt, -401.8369pt) and (292.5569pt, -402.0745pt) .. (292.4001pt, -402.1311pt)
 -- (292.4001pt, -402.1311pt) .. controls (292.3554pt, -402.1537pt) and (292.2882pt, -402.165pt) .. (292.1987pt, -402.165pt)
 -- (292.1987pt, -402.165pt) .. controls (292.1539pt, -402.165pt) and (291.9077pt, -402.1594pt) .. (291.46pt, -402.1481pt)
 -- (291.46pt, -402.1481pt) .. controls (291.0123pt, -402.1367pt) and (290.3687pt, -402.1311pt) .. (289.5292pt, -402.1311pt)
 -- (289.5292pt, -402.1311pt) .. controls (288.7346pt, -402.1311pt) and (288.1301pt, -402.1367pt) .. (287.716pt, -402.1481pt)
 -- (287.716pt, -402.1481pt) .. controls (287.3019pt, -402.1594pt) and (287.0668pt, -402.165pt) .. (287.0109pt, -402.165pt)
 -- (287.0109pt, -402.165pt)
 -- (286.9773pt, -402.165pt)
 -- (286.9773pt, -402.165pt) .. controls (286.7982pt, -402.165pt) and (286.6863pt, -402.0802pt) .. (286.6415pt, -401.9104pt)
 -- (286.6415pt, -401.9104pt) .. controls (286.6863pt, -401.4691pt) and (286.7814pt, -401.2145pt) .. (286.9269pt, -401.1467pt)
 -- (286.9269pt, -401.1467pt) .. controls (286.9717pt, -401.124pt) and (287.2683pt, -401.1127pt) .. (287.8167pt, -401.1127pt)
 -- (287.8167pt, -401.1127pt)
 -- (288.6394pt, -401.1127pt)
 -- (288.6394pt, -401.1127pt) .. controls (290.1952pt, -394.8214pt) and (290.9731pt, -391.67pt) .. (290.9731pt, -391.6587pt)
 -- (290.9731pt, -391.6587pt)
 -- (287.4977pt, -396.7676pt)
 -- (287.4977pt, -396.7676pt) .. controls (285.1697pt, -400.1962pt) and (283.9888pt, -401.9274pt) .. (283.9553pt, -401.9614pt)
 -- (283.9553pt, -401.9614pt) .. controls (283.821pt, -402.0971pt) and (283.6363pt, -402.165pt) .. (283.4012pt, -402.165pt)
 -- (283.4012pt, -402.165pt) .. controls (283.2893pt, -402.165pt) and (283.2054pt, -402.165pt) .. (283.1494pt, -402.165pt)
 -- (283.1494pt, -402.165pt) .. controls (283.0934pt, -402.165pt) and (283.0319pt, -402.1367pt) .. (282.9647pt, -402.0802pt)
 -- (282.9647pt, -402.0802pt) .. controls (282.8976pt, -402.0236pt) and (282.8584pt, -401.9444pt) .. (282.8472pt, -401.8426pt)
 -- (282.8472pt, -401.8426pt) .. controls (282.8472pt, -401.8312pt) and (282.5338pt, -400.1566pt) .. (281.907pt, -396.8185pt)
 -- (281.907pt, -396.8185pt)
 -- (281.0004pt, -391.9133pt)
 -- (281.0004pt, -391.9133pt)
 -- (279.8587pt, -396.4791pt)
 -- (279.8587pt, -396.4791pt) .. controls (279.1312pt, -399.455pt) and (278.7675pt, -400.9656pt) .. (278.7675pt, -401.0109pt)
 -- (278.7675pt, -401.0109pt) .. controls (278.7675pt, -401.0788pt) and (279.148pt, -401.1127pt) .. (279.9091pt, -401.1127pt)
 -- (279.9091pt, -401.1127pt) .. controls (280.2673pt, -401.1127pt) and (280.4464pt, -401.2032pt) .. (280.4464pt, -401.3843pt)
 -- (280.4464pt, -401.3843pt) .. controls (280.424pt, -401.8143pt) and (280.3288pt, -402.0632pt) .. (280.1609pt, -402.1311pt)
 -- (280.1609pt, -402.1311pt) .. controls (280.1162pt, -402.1537pt) and (280.0546pt, -402.165pt) .. (279.9763pt, -402.165pt)
 -- (279.9763pt, -402.165pt) .. controls (279.9203pt, -402.165pt) and (279.702pt, -402.1594pt) .. (279.3215pt, -402.1481pt)
 -- (279.3215pt, -402.1481pt) .. controls (278.9409pt, -402.1367pt) and (278.4597pt, -402.1311pt) .. (277.8776pt, -402.1311pt)
 -- (277.8776pt, -402.1311pt) .. controls (277.2508pt, -402.1311pt) and (276.7751pt, -402.1367pt) .. (276.4506pt, -402.1481pt)
 -- (276.4506pt, -402.1481pt) .. controls (276.126pt, -402.1594pt) and (275.9413pt, -402.165pt) .. (275.8965pt, -402.165pt)
 -- (275.8965pt, -402.165pt) .. controls (275.7286pt, -402.165pt) and (275.6167pt, -402.0802pt) .. (275.5607pt, -401.9104pt)
 -- (275.5607pt, -401.9104pt) .. controls (275.5607pt, -401.8652pt) and (275.5831pt, -401.752pt) .. (275.6279pt, -401.571pt)
 -- (275.6279pt, -401.571pt) .. controls (275.6839pt, -401.3447pt) and (275.7398pt, -401.2145pt) .. (275.7958pt, -401.1806pt)
 -- (275.7958pt, -401.1806pt) .. controls (275.8517pt, -401.1467pt) and (276.0588pt, -401.124pt) .. (276.417pt, -401.1127pt)
 -- (276.417pt, -401.1127pt) .. controls (277.0102pt, -401.0901pt) and (277.4019pt, -401.0505pt) .. (277.5922pt, -400.9939pt)
 -- (277.5922pt, -400.9939pt)
 -- (278.7506pt, -396.3093pt)
 -- (278.7506pt, -396.3093pt) .. controls (279.5229pt, -393.2089pt) and (279.9091pt, -391.6418pt) .. (279.9091pt, -391.6078pt)
 -- (279.9091pt, -391.6078pt) .. controls (279.9091pt, -391.5852pt) and (279.6629pt, -391.5739pt) .. (279.1704pt, -391.5739pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(279.1704pt, -391.5739pt) -- (278.7171pt, -391.5739pt)
 -- (278.7171pt, -391.5739pt) .. controls (278.5268pt, -391.5739pt) and (278.3981pt, -391.5626pt) .. (278.3309pt, -391.5399pt)
 -- (278.3309pt, -391.5399pt) .. controls (278.2638pt, -391.5173pt) and (278.2134pt, -391.4437pt) .. (278.1798pt, -391.3193pt)
 -- (278.1798pt, -391.3193pt) .. controls (278.2246pt, -390.878pt) and (278.3197pt, -390.6234pt) .. (278.4652pt, -390.5555pt)
 -- (278.4652pt, -390.5555pt) .. controls (278.51pt, -390.5328pt) and (279.2431pt, -390.5215pt) .. (280.6646pt, -390.5215pt)
 -- (280.6646pt, -390.5215pt)
 -- (282.78pt, -390.5215pt)
 -- (282.78pt, -390.5215pt) .. controls (282.7912pt, -390.5328pt) and (282.8192pt, -390.5555pt) .. (282.864pt, -390.5894pt)
 -- (282.864pt, -390.5894pt) .. controls (282.9088pt, -390.6234pt) and (282.9423pt, -390.6517pt) .. (282.9647pt, -390.6743pt)
 -- (282.9647pt, -390.6743pt) .. controls (282.9983pt, -390.7195pt) and (283.2837pt, -392.2132pt) .. (283.821pt, -395.1552pt)
 -- (283.821pt, -395.1552pt)
 -- (284.6436pt, -399.5682pt)
 -- (284.6436pt, -399.5682pt)
 -- (285.0465pt, -398.9911pt)
 -- (285.0465pt, -398.9911pt) .. controls (285.304pt, -398.6064pt) and (285.6621pt, -398.0745pt) .. (286.1211pt, -397.3956pt)
 -- (286.1211pt, -397.3956pt) .. controls (286.58pt, -396.7167pt) and (287.078pt, -395.9868pt) .. (287.6153pt, -395.2061pt)
 -- (287.6153pt, -395.2061pt) .. controls (289.5628pt, -392.3433pt) and (290.5813pt, -390.8666pt) .. (290.6709pt, -390.7761pt)
 -- (290.6709pt, -390.7761pt) .. controls (290.738pt, -390.6969pt) and (290.8444pt, -390.6121pt) .. (290.9899pt, -390.5215pt)
 -- (290.9899pt, -390.5215pt)
 -- (293.0046pt, -390.5215pt)
 -- (293.0046pt, -390.5215pt)
 -- (294.4149pt, -390.5215pt)
 -- (294.4149pt, -390.5215pt) .. controls (294.8066pt, -390.5215pt) and (295.0528pt, -390.5385pt) .. (295.1536pt, -390.5724pt)
 -- (295.1536pt, -390.5724pt) .. controls (295.2543pt, -390.6064pt) and (295.3047pt, -390.6913pt) .. (295.3047pt, -390.8271pt)
 -- (295.3047pt, -390.8271pt) .. controls (295.2599pt, -391.2344pt) and (295.1703pt, -391.472pt) .. (295.036pt, -391.5399pt)
 -- (295.036pt, -391.5399pt) .. controls (294.9913pt, -391.5626pt) and (294.6891pt, -391.5739pt) .. (294.1294pt, -391.5739pt)
 -- (294.1294pt, -391.5739pt)
 -- (293.3068pt, -391.5739pt)
 -- (293.3068pt, -391.5739pt)
 -- (292.1483pt, -396.3263pt)
 -- (292.1483pt, -396.3263pt) .. controls (291.3536pt, -399.4946pt) and (290.9563pt, -401.0844pt) .. (290.9563pt, -401.0957pt)
 -- (290.9563pt, -401.0957pt) .. controls (290.9563pt, -401.1071pt) and (291.2025pt, -401.1127pt) .. (291.695pt, -401.1127pt)
 -- (291.695pt, -401.1127pt)
 -- (292.1483pt, -401.1127pt)
 -- (292.1483pt, -401.1127pt) .. controls (292.5065pt, -401.1127pt) and (292.6856pt, -401.2145pt) .. (292.6856pt, -401.4182pt)
 -- (292.6856pt, -401.4182pt) .. controls (292.652pt, -401.8369pt) and (292.5569pt, -402.0745pt) .. (292.4001pt, -402.1311pt)
 -- (292.4001pt, -402.1311pt) .. controls (292.3554pt, -402.1537pt) and (292.2882pt, -402.165pt) .. (292.1987pt, -402.165pt)
 -- (292.1987pt, -402.165pt) .. controls (292.1539pt, -402.165pt) and (291.9077pt, -402.1594pt) .. (291.46pt, -402.1481pt)
 -- (291.46pt, -402.1481pt) .. controls (291.0123pt, -402.1367pt) and (290.3687pt, -402.1311pt) .. (289.5292pt, -402.1311pt)
 -- (289.5292pt, -402.1311pt) .. controls (288.7346pt, -402.1311pt) and (288.1301pt, -402.1367pt) .. (287.716pt, -402.1481pt)
 -- (287.716pt, -402.1481pt) .. controls (287.3019pt, -402.1594pt) and (287.0668pt, -402.165pt) .. (287.0109pt, -402.165pt)
 -- (287.0109pt, -402.165pt)
 -- (286.9773pt, -402.165pt)
 -- (286.9773pt, -402.165pt) .. controls (286.7982pt, -402.165pt) and (286.6863pt, -402.0802pt) .. (286.6415pt, -401.9104pt)
 -- (286.6415pt, -401.9104pt) .. controls (286.6863pt, -401.4691pt) and (286.7814pt, -401.2145pt) .. (286.9269pt, -401.1467pt)
 -- (286.9269pt, -401.1467pt) .. controls (286.9717pt, -401.124pt) and (287.2683pt, -401.1127pt) .. (287.8167pt, -401.1127pt)
 -- (287.8167pt, -401.1127pt)
 -- (288.6394pt, -401.1127pt)
 -- (288.6394pt, -401.1127pt) .. controls (290.1952pt, -394.8214pt) and (290.9731pt, -391.67pt) .. (290.9731pt, -391.6587pt)
 -- (290.9731pt, -391.6587pt)
 -- (287.4977pt, -396.7676pt)
 -- (287.4977pt, -396.7676pt) .. controls (285.1697pt, -400.1962pt) and (283.9888pt, -401.9274pt) .. (283.9553pt, -401.9614pt)
 -- (283.9553pt, -401.9614pt) .. controls (283.821pt, -402.0971pt) and (283.6363pt, -402.165pt) .. (283.4012pt, -402.165pt)
 -- (283.4012pt, -402.165pt) .. controls (283.2893pt, -402.165pt) and (283.2054pt, -402.165pt) .. (283.1494pt, -402.165pt)
 -- (283.1494pt, -402.165pt) .. controls (283.0934pt, -402.165pt) and (283.0319pt, -402.1367pt) .. (282.9647pt, -402.0802pt)
 -- (282.9647pt, -402.0802pt) .. controls (282.8976pt, -402.0236pt) and (282.8584pt, -401.9444pt) .. (282.8472pt, -401.8426pt)
 -- (282.8472pt, -401.8426pt) .. controls (282.8472pt, -401.8312pt) and (282.5338pt, -400.1566pt) .. (281.907pt, -396.8185pt)
 -- (281.907pt, -396.8185pt)
 -- (281.0004pt, -391.9133pt)
 -- (281.0004pt, -391.9133pt)
 -- (279.8587pt, -396.4791pt)
 -- (279.8587pt, -396.4791pt) .. controls (279.1312pt, -399.455pt) and (278.7675pt, -400.9656pt) .. (278.7675pt, -401.0109pt)
 -- (278.7675pt, -401.0109pt) .. controls (278.7675pt, -401.0788pt) and (279.148pt, -401.1127pt) .. (279.9091pt, -401.1127pt)
 -- (279.9091pt, -401.1127pt) .. controls (280.2673pt, -401.1127pt) and (280.4464pt, -401.2032pt) .. (280.4464pt, -401.3843pt)
 -- (280.4464pt, -401.3843pt) .. controls (280.424pt, -401.8143pt) and (280.3288pt, -402.0632pt) .. (280.1609pt, -402.1311pt)
 -- (280.1609pt, -402.1311pt) .. controls (280.1162pt, -402.1537pt) and (280.0546pt, -402.165pt) .. (279.9763pt, -402.165pt)
 -- (279.9763pt, -402.165pt) .. controls (279.9203pt, -402.165pt) and (279.702pt, -402.1594pt) .. (279.3215pt, -402.1481pt)
 -- (279.3215pt, -402.1481pt) .. controls (278.9409pt, -402.1367pt) and (278.4597pt, -402.1311pt) .. (277.8776pt, -402.1311pt)
 -- (277.8776pt, -402.1311pt) .. controls (277.2508pt, -402.1311pt) and (276.7751pt, -402.1367pt) .. (276.4506pt, -402.1481pt)
 -- (276.4506pt, -402.1481pt) .. controls (276.126pt, -402.1594pt) and (275.9413pt, -402.165pt) .. (275.8965pt, -402.165pt)
 -- (275.8965pt, -402.165pt) .. controls (275.7286pt, -402.165pt) and (275.6167pt, -402.0802pt) .. (275.5607pt, -401.9104pt)
 -- (275.5607pt, -401.9104pt) .. controls (275.5607pt, -401.8652pt) and (275.5831pt, -401.752pt) .. (275.6279pt, -401.571pt)
 -- (275.6279pt, -401.571pt) .. controls (275.6839pt, -401.3447pt) and (275.7398pt, -401.2145pt) .. (275.7958pt, -401.1806pt)
 -- (275.7958pt, -401.1806pt) .. controls (275.8517pt, -401.1467pt) and (276.0588pt, -401.124pt) .. (276.417pt, -401.1127pt)
 -- (276.417pt, -401.1127pt) .. controls (277.0102pt, -401.0901pt) and (277.4019pt, -401.0505pt) .. (277.5922pt, -400.9939pt)
 -- (277.5922pt, -400.9939pt)
 -- (278.7506pt, -396.3093pt)
 -- (278.7506pt, -396.3093pt) .. controls (279.5229pt, -393.2089pt) and (279.9091pt, -391.6418pt) .. (279.9091pt, -391.6078pt)
 -- (279.9091pt, -391.6078pt) .. controls (279.9091pt, -391.5852pt) and (279.6629pt, -391.5739pt) .. (279.1704pt, -391.5739pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(304.2566pt, -397.9218pt) .. controls (304.2566pt, -397.5258pt) and (304.3741pt, -397.2202pt) .. (304.6092pt, -397.0052pt)
 -- (304.6092pt, -397.0052pt) .. controls (304.8442pt, -396.7903pt) and (305.0848pt, -396.6544pt) .. (305.3311pt, -396.5979pt)
 -- (305.3311pt, -396.5979pt) .. controls (305.3423pt, -396.5979pt) and (305.3814pt, -396.5979pt) .. (305.4486pt, -396.5979pt)
 -- (305.4486pt, -396.5979pt) .. controls (305.5157pt, -396.5979pt) and (305.5717pt, -396.5922pt) .. (305.6165pt, -396.5809pt)
 -- (305.6165pt, -396.5809pt) .. controls (305.9747pt, -396.6149pt) and (306.2713pt, -396.7506pt) .. (306.5063pt, -396.9883pt)
 -- (306.5063pt, -396.9883pt) .. controls (306.7414pt, -397.2259pt) and (306.8589pt, -397.537pt) .. (306.8589pt, -397.9218pt)
 -- (306.8589pt, -397.9218pt) .. controls (306.8589pt, -398.2952pt) and (306.7414pt, -398.6064pt) .. (306.5063pt, -398.8553pt)
 -- (306.5063pt, -398.8553pt) .. controls (306.2713pt, -399.1042pt) and (305.9579pt, -399.2344pt) .. (305.5661pt, -399.2457pt)
 -- (305.5661pt, -399.2457pt) .. controls (305.1744pt, -399.2457pt) and (304.861pt, -399.1155pt) .. (304.6259pt, -398.8553pt)
 -- (304.6259pt, -398.8553pt) .. controls (304.3909pt, -398.595pt) and (304.2678pt, -398.2839pt) .. (304.2566pt, -397.9218pt) -- cycle
(310.4853pt, -397.9218pt) .. controls (310.4853pt, -397.1071pt) and (310.3006pt, -396.332pt) .. (309.9313pt, -395.5965pt)
 -- (309.9313pt, -395.5965pt) .. controls (309.5619pt, -394.861pt) and (308.9855pt, -394.2386pt) .. (308.202pt, -393.7294pt)
 -- (308.202pt, -393.7294pt) .. controls (307.4185pt, -393.2202pt) and (306.4951pt, -392.9656pt) .. (305.4318pt, -392.9656pt)
 -- (305.4318pt, -392.9656pt) .. controls (304.2118pt, -392.9656pt) and (303.1093pt, -393.4352pt) .. (302.1244pt, -394.3744pt)
 -- (302.1244pt, -394.3744pt) .. controls (301.1394pt, -395.3136pt) and (300.6413pt, -396.496pt) .. (300.6302pt, -397.9218pt)
 -- (300.6302pt, -397.9218pt) .. controls (300.6302pt, -399.257pt) and (301.0946pt, -400.4168pt) .. (302.0237pt, -401.4012pt)
 -- (302.0237pt, -401.4012pt) .. controls (302.9526pt, -402.3857pt) and (304.1335pt, -402.8779pt) .. (305.5661pt, -402.8779pt)
 -- (305.5661pt, -402.8779pt) .. controls (306.9764pt, -402.8779pt) and (308.1461pt, -402.3857pt) .. (309.075pt, -401.4012pt)
 -- (309.075pt, -401.4012pt) .. controls (310.004pt, -400.4168pt) and (310.4741pt, -399.257pt) .. (310.4853pt, -397.9218pt) -- cycle
(299.9754pt, -397.9218pt) .. controls (299.9754pt, -396.2924pt) and (300.535pt, -394.9458pt) .. (301.6543pt, -393.8822pt)
 -- (301.6543pt, -393.8822pt) .. controls (302.7736pt, -392.8185pt) and (304.0495pt, -392.2811pt) .. (305.4822pt, -392.2697pt)
 -- (305.4822pt, -392.2697pt) .. controls (307.1163pt, -392.2697pt) and (308.4706pt, -392.8242pt) .. (309.5451pt, -393.9331pt)
 -- (309.5451pt, -393.9331pt) .. controls (310.6196pt, -395.042pt) and (311.1569pt, -396.3716pt) .. (311.1569pt, -397.9218pt)
 -- (311.1569pt, -397.9218pt) .. controls (311.1569pt, -399.5059pt) and (310.614pt, -400.8412pt) .. (309.5284pt, -401.9274pt)
 -- (309.5284pt, -401.9274pt) .. controls (308.4427pt, -403.0137pt) and (307.1275pt, -403.5625pt) .. (305.5829pt, -403.5738pt)
 -- (305.5829pt, -403.5738pt) .. controls (304.0048pt, -403.5738pt) and (302.6784pt, -403.025pt) .. (301.6039pt, -401.9274pt)
 -- (301.6039pt, -401.9274pt) .. controls (300.5294pt, -400.8298pt) and (299.9866pt, -399.4946pt) .. (299.9754pt, -397.9218pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(304.2566pt, -397.9218pt) .. controls (304.2566pt, -397.5258pt) and (304.3741pt, -397.2202pt) .. (304.6092pt, -397.0052pt)
 -- (304.6092pt, -397.0052pt) .. controls (304.8442pt, -396.7903pt) and (305.0848pt, -396.6544pt) .. (305.3311pt, -396.5979pt)
 -- (305.3311pt, -396.5979pt) .. controls (305.3423pt, -396.5979pt) and (305.3814pt, -396.5979pt) .. (305.4486pt, -396.5979pt)
 -- (305.4486pt, -396.5979pt) .. controls (305.5157pt, -396.5979pt) and (305.5717pt, -396.5922pt) .. (305.6165pt, -396.5809pt)
 -- (305.6165pt, -396.5809pt) .. controls (305.9747pt, -396.6149pt) and (306.2713pt, -396.7506pt) .. (306.5063pt, -396.9883pt)
 -- (306.5063pt, -396.9883pt) .. controls (306.7414pt, -397.2259pt) and (306.8589pt, -397.537pt) .. (306.8589pt, -397.9218pt)
 -- (306.8589pt, -397.9218pt) .. controls (306.8589pt, -398.2952pt) and (306.7414pt, -398.6064pt) .. (306.5063pt, -398.8553pt)
 -- (306.5063pt, -398.8553pt) .. controls (306.2713pt, -399.1042pt) and (305.9579pt, -399.2344pt) .. (305.5661pt, -399.2457pt)
 -- (305.5661pt, -399.2457pt) .. controls (305.1744pt, -399.2457pt) and (304.861pt, -399.1155pt) .. (304.6259pt, -398.8553pt)
 -- (304.6259pt, -398.8553pt) .. controls (304.3909pt, -398.595pt) and (304.2678pt, -398.2839pt) .. (304.2566pt, -397.9218pt) -- cycle
(310.4853pt, -397.9218pt) .. controls (310.4853pt, -397.1071pt) and (310.3006pt, -396.332pt) .. (309.9313pt, -395.5965pt)
 -- (309.9313pt, -395.5965pt) .. controls (309.5619pt, -394.861pt) and (308.9855pt, -394.2386pt) .. (308.202pt, -393.7294pt)
 -- (308.202pt, -393.7294pt) .. controls (307.4185pt, -393.2202pt) and (306.4951pt, -392.9656pt) .. (305.4318pt, -392.9656pt)
 -- (305.4318pt, -392.9656pt) .. controls (304.2118pt, -392.9656pt) and (303.1093pt, -393.4352pt) .. (302.1244pt, -394.3744pt)
 -- (302.1244pt, -394.3744pt) .. controls (301.1394pt, -395.3136pt) and (300.6413pt, -396.496pt) .. (300.6302pt, -397.9218pt)
 -- (300.6302pt, -397.9218pt) .. controls (300.6302pt, -399.257pt) and (301.0946pt, -400.4168pt) .. (302.0237pt, -401.4012pt)
 -- (302.0237pt, -401.4012pt) .. controls (302.9526pt, -402.3857pt) and (304.1335pt, -402.8779pt) .. (305.5661pt, -402.8779pt)
 -- (305.5661pt, -402.8779pt) .. controls (306.9764pt, -402.8779pt) and (308.1461pt, -402.3857pt) .. (309.075pt, -401.4012pt)
 -- (309.075pt, -401.4012pt) .. controls (310.004pt, -400.4168pt) and (310.4741pt, -399.257pt) .. (310.4853pt, -397.9218pt) -- cycle
(299.9754pt, -397.9218pt) .. controls (299.9754pt, -396.2924pt) and (300.535pt, -394.9458pt) .. (301.6543pt, -393.8822pt)
 -- (301.6543pt, -393.8822pt) .. controls (302.7736pt, -392.8185pt) and (304.0495pt, -392.2811pt) .. (305.4822pt, -392.2697pt)
 -- (305.4822pt, -392.2697pt) .. controls (307.1163pt, -392.2697pt) and (308.4706pt, -392.8242pt) .. (309.5451pt, -393.9331pt)
 -- (309.5451pt, -393.9331pt) .. controls (310.6196pt, -395.042pt) and (311.1569pt, -396.3716pt) .. (311.1569pt, -397.9218pt)
 -- (311.1569pt, -397.9218pt) .. controls (311.1569pt, -399.5059pt) and (310.614pt, -400.8412pt) .. (309.5284pt, -401.9274pt)
 -- (309.5284pt, -401.9274pt) .. controls (308.4427pt, -403.0137pt) and (307.1275pt, -403.5625pt) .. (305.5829pt, -403.5738pt)
 -- (305.5829pt, -403.5738pt) .. controls (304.0048pt, -403.5738pt) and (302.6784pt, -403.025pt) .. (301.6039pt, -401.9274pt)
 -- (301.6039pt, -401.9274pt) .. controls (300.5294pt, -400.8298pt) and (299.9866pt, -399.4946pt) .. (299.9754pt, -397.9218pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(331.4582pt, -390.5215pt) .. controls (331.7045pt, -390.5215pt) and (331.8276pt, -390.6121pt) .. (331.8276pt, -390.7931pt)
 -- (331.8276pt, -390.7931pt) .. controls (331.8276pt, -391.0194pt) and (331.7772pt, -391.2344pt) .. (331.6765pt, -391.4381pt)
 -- (331.6765pt, -391.4381pt) .. controls (331.5869pt, -391.5286pt) and (331.475pt, -391.5739pt) .. (331.3407pt, -391.5739pt)
 -- (331.3407pt, -391.5739pt)
 -- (331.1728pt, -391.5739pt)
 -- (331.1728pt, -391.5739pt) .. controls (330.1543pt, -391.5739pt) and (329.5331pt, -391.6474pt) .. (329.3092pt, -391.7945pt)
 -- (329.3092pt, -391.7945pt) .. controls (329.2756pt, -391.8171pt) and (328.6768pt, -392.4282pt) .. (327.5128pt, -393.6276pt)
 -- (327.5128pt, -393.6276pt) .. controls (326.3488pt, -394.827pt) and (325.7611pt, -395.4324pt) .. (325.7499pt, -395.4437pt)
 -- (325.7499pt, -395.4437pt) .. controls (325.7499pt, -395.4663pt) and (326.1753pt, -396.4112pt) .. (327.0259pt, -398.2782pt)
 -- (327.0259pt, -398.2782pt)
 -- (328.3019pt, -401.1127pt)
 -- (328.3019pt, -401.1127pt)
 -- (329.0406pt, -401.1127pt)
 -- (329.0406pt, -401.1127pt)
 -- (329.4939pt, -401.1127pt)
 -- (329.4939pt, -401.1127pt) .. controls (329.8521pt, -401.1127pt) and (330.0312pt, -401.2145pt) .. (330.0312pt, -401.4182pt)
 -- (330.0312pt, -401.4182pt) .. controls (329.9976pt, -401.8369pt) and (329.9024pt, -402.0745pt) .. (329.7457pt, -402.1311pt)
 -- (329.7457pt, -402.1311pt) .. controls (329.701pt, -402.1537pt) and (329.6338pt, -402.165pt) .. (329.5443pt, -402.165pt)
 -- (329.5443pt, -402.165pt) .. controls (329.4995pt, -402.165pt) and (329.2644pt, -402.1594pt) .. (328.8391pt, -402.1481pt)
 -- (328.8391pt, -402.1481pt) .. controls (328.4138pt, -402.1367pt) and (327.7926pt, -402.1311pt) .. (326.9755pt, -402.1311pt)
 -- (326.9755pt, -402.1311pt) .. controls (326.1473pt, -402.1311pt) and (325.5149pt, -402.1367pt) .. (325.0784pt, -402.1481pt)
 -- (325.0784pt, -402.1481pt) .. controls (324.6418pt, -402.1594pt) and (324.4012pt, -402.165pt) .. (324.3564pt, -402.165pt)
 -- (324.3564pt, -402.165pt)
 -- (324.3397pt, -402.165pt)
 -- (324.3397pt, -402.165pt) .. controls (324.0822pt, -402.165pt) and (323.9535pt, -402.0632pt) .. (323.9535pt, -401.8595pt)
 -- (323.9535pt, -401.8595pt) .. controls (323.9535pt, -401.8482pt) and (323.9759pt, -401.7407pt) .. (324.0207pt, -401.537pt)
 -- (324.0207pt, -401.537pt) .. controls (324.0654pt, -401.3221pt) and (324.1158pt, -401.2032pt) .. (324.1718pt, -401.1806pt)
 -- (324.1718pt, -401.1806pt) .. controls (324.2277pt, -401.158pt) and (324.4348pt, -401.1353pt) .. (324.793pt, -401.1127pt)
 -- (324.793pt, -401.1127pt)
 -- (325.3302pt, -401.0957pt)
 -- (325.3302pt, -401.0957pt) .. controls (325.3414pt, -401.0844pt) and (325.084pt, -400.4847pt) .. (324.5579pt, -399.2966pt)
 -- (324.5579pt, -399.2966pt) .. controls (324.0319pt, -398.1085pt) and (323.7576pt, -397.5144pt) .. (323.7353pt, -397.5144pt)
 -- (323.7353pt, -397.5144pt) .. controls (323.7129pt, -397.5144pt) and (323.142pt, -398.0915pt) .. (322.0228pt, -399.2457pt)
 -- (322.0228pt, -399.2457pt) .. controls (320.9035pt, -400.3998pt) and (320.3383pt, -400.9939pt) .. (320.3271pt, -401.0278pt)
 -- (320.3271pt, -401.0278pt)
 -- (321.1161pt, -401.1127pt)
 -- (321.1161pt, -401.1127pt) .. controls (321.1721pt, -401.1127pt) and (321.2449pt, -401.1127pt) .. (321.3344pt, -401.1127pt)
 -- (321.3344pt, -401.1127pt)
 -- (321.4519pt, -401.1297pt)
 -- (321.4519pt, -401.1297pt) .. controls (321.5862pt, -401.1636pt) and (321.6534pt, -401.2598pt) .. (321.6534pt, -401.4182pt)
 -- (321.6534pt, -401.4182pt) .. controls (321.6198pt, -401.8029pt) and (321.5303pt, -402.0406pt) .. (321.3848pt, -402.1311pt)
 -- (321.3848pt, -402.1311pt)
 -- (321.3008pt, -402.165pt)
 -- (321.3008pt, -402.165pt)
 -- (320.6461pt, -402.1481pt)
 -- (320.6461pt, -402.1481pt) .. controls (320.3774pt, -402.1367pt) and (319.7618pt, -402.1311pt) .. (318.7993pt, -402.1311pt)
 -- (318.7993pt, -402.1311pt) .. controls (317.8815pt, -402.1311pt) and (317.3274pt, -402.1367pt) .. (317.1371pt, -402.1481pt)
 -- (317.1371pt, -402.1481pt)
 -- (316.7174pt, -402.165pt)
 -- (316.7174pt, -402.165pt) .. controls (316.5495pt, -402.0971pt) and (316.4656pt, -402.001pt) .. (316.4656pt, -401.8765pt)
 -- (316.4656pt, -401.8765pt) .. controls (316.4656pt, -401.6162pt) and (316.5327pt, -401.3899pt) .. (316.6671pt, -401.1976pt)
 -- (316.6671pt, -401.1976pt) .. controls (316.7342pt, -401.141pt) and (316.8909pt, -401.1127pt) .. (317.1371pt, -401.1127pt)
 -- (317.1371pt, -401.1127pt) .. controls (318.1557pt, -401.1127pt) and (318.7713pt, -401.0392pt) .. (318.9839pt, -400.8921pt)
 -- (318.9839pt, -400.8921pt) .. controls (319.0511pt, -400.8694pt) and (320.4334pt, -399.4607pt) .. (323.1309pt, -396.6658pt)
 -- (323.1309pt, -396.6658pt)
 -- (323.282pt, -396.496pt)
 -- (323.282pt, -396.496pt)
 -- (323.198pt, -396.2754pt)
 -- (323.198pt, -396.2754pt) .. controls (323.1756pt, -396.2301pt) and (322.8062pt, -395.4098pt) .. (322.0899pt, -393.8143pt)
 -- (322.0899pt, -393.8143pt)
 -- (321.0826pt, -391.5739pt)
 -- (321.0826pt, -391.5739pt)
 -- (320.3271pt, -391.5739pt)
 -- (320.3271pt, -391.5739pt)
 -- (319.9577pt, -391.5739pt)
 -- (319.9577pt, -391.5739pt) .. controls (319.6667pt, -391.5739pt) and (319.4764pt, -391.5286pt) .. (319.3869pt, -391.4381pt)
 -- (319.3869pt, -391.4381pt) .. controls (319.3645pt, -391.3928pt) and (319.3533pt, -391.3362pt) .. (319.3533pt, -391.2683pt)
 -- (319.3533pt, -391.2683pt) .. controls (319.3533pt, -391.1212pt) and (319.3813pt, -390.9685pt) .. (319.4373pt, -390.8101pt)
 -- (319.4373pt, -390.8101pt) .. controls (319.4932pt, -390.6517pt) and (319.5604pt, -390.5668pt) .. (319.6387pt, -390.5555pt)
 -- (319.6387pt, -390.5555pt) .. controls (319.6723pt, -390.5328pt) and (319.7842pt, -390.5215pt) .. (319.9745pt, -390.5215pt)
 -- (319.9745pt, -390.5215pt) .. controls (320.5117pt, -390.5442pt) and (321.3568pt, -390.5555pt) .. (322.5096pt, -390.5555pt)
 -- (322.5096pt, -390.5555pt) .. controls (322.9574pt, -390.5555pt) and (323.3715pt, -390.5555pt) .. (323.752pt, -390.5555pt)
 -- (323.752pt, -390.5555pt) .. controls (324.1326pt, -390.5555pt) and (324.4404pt, -390.5498pt) .. (324.6754pt, -390.5385pt)
 -- (324.6754pt, -390.5385pt) .. controls (324.9105pt, -390.5272pt) and (325.0448pt, -390.5215pt) .. (325.0784pt, -390.5215pt)
 -- (325.0784pt, -390.5215pt) .. controls (325.2574pt, -390.5215pt) and (325.375pt, -390.6064pt) .. (325.4309pt, -390.7761pt)
 -- (325.4309pt, -390.7761pt) .. controls (325.4309pt, -390.8214pt) and (325.4086pt, -390.9345pt) .. (325.3638pt, -391.1156pt)
 -- (325.3638pt, -391.1156pt) .. controls (325.3078pt, -391.3419pt) and (325.2519pt, -391.472pt) .. (325.1959pt, -391.506pt)
 -- (325.1959pt, -391.506pt) .. controls (325.1399pt, -391.5399pt) and (324.9441pt, -391.5626pt) .. (324.6083pt, -391.5739pt)
 -- (324.6083pt, -391.5739pt) .. controls (324.2725pt, -391.5852pt) and (324.099pt, -391.5908pt) .. (324.0878pt, -391.5908pt)
 -- (324.0878pt, -391.5908pt)
 -- (324.0207pt, -391.5908pt)
 -- (324.0207pt, -391.5908pt)
 -- (324.6587pt, -392.9996pt)
 -- (324.6587pt, -392.9996pt) .. controls (325.0728pt, -393.9388pt) and (325.2854pt, -394.4084pt) .. (325.2966pt, -394.4084pt)
 -- (325.2966pt, -394.4084pt) .. controls (325.2966pt, -394.4197pt) and (325.3526pt, -394.3687pt) .. (325.4645pt, -394.2556pt)
 -- (325.4645pt, -394.2556pt) .. controls (325.5764pt, -394.1425pt) and (325.7444pt, -393.9727pt) .. (325.9682pt, -393.7464pt)
 -- (325.9682pt, -393.7464pt) .. controls (326.192pt, -393.5201pt) and (326.4215pt, -393.2881pt) .. (326.6566pt, -393.0505pt)
 -- (326.6566pt, -393.0505pt)
 -- (327.9829pt, -391.6587pt)
 -- (327.9829pt, -391.6587pt) .. controls (327.8933pt, -391.6248pt) and (327.6303pt, -391.5965pt) .. (327.1938pt, -391.5739pt)
 -- (327.1938pt, -391.5739pt)
 -- (327.1266pt, -391.5739pt)
 -- (327.1266pt, -391.5739pt) .. controls (326.8132pt, -391.5739pt) and (326.6566pt, -391.4833pt) .. (326.6566pt, -391.3023pt)
 -- (326.6566pt, -391.3023pt) .. controls (326.6566pt, -391.076pt) and (326.7069pt, -390.861pt) .. (326.8076pt, -390.6573pt)
 -- (326.8076pt, -390.6573pt) .. controls (326.8636pt, -390.6007pt) and (326.9308pt, -390.5555pt) .. (327.0091pt, -390.5215pt)
 -- (327.0091pt, -390.5215pt)
 -- (327.6471pt, -390.5385pt)
 -- (327.6471pt, -390.5385pt) .. controls (327.9157pt, -390.5498pt) and (328.5257pt, -390.5555pt) .. (329.4771pt, -390.5555pt)
 -- (329.4771pt, -390.5555pt) .. controls (329.8577pt, -390.5555pt) and (330.1935pt, -390.5555pt) .. (330.4844pt, -390.5555pt)
 -- (330.4844pt, -390.5555pt) .. controls (330.7755pt, -390.5555pt) and (330.9993pt, -390.5498pt) .. (331.156pt, -390.5385pt)
 -- (331.156pt, -390.5385pt) .. controls (331.3127pt, -390.5272pt) and (331.4135pt, -390.5215pt) .. (331.4582pt, -390.5215pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(331.4582pt, -390.5215pt) .. controls (331.7045pt, -390.5215pt) and (331.8276pt, -390.6121pt) .. (331.8276pt, -390.7931pt)
 -- (331.8276pt, -390.7931pt) .. controls (331.8276pt, -391.0194pt) and (331.7772pt, -391.2344pt) .. (331.6765pt, -391.4381pt)
 -- (331.6765pt, -391.4381pt) .. controls (331.5869pt, -391.5286pt) and (331.475pt, -391.5739pt) .. (331.3407pt, -391.5739pt)
 -- (331.3407pt, -391.5739pt)
 -- (331.1728pt, -391.5739pt)
 -- (331.1728pt, -391.5739pt) .. controls (330.1543pt, -391.5739pt) and (329.5331pt, -391.6474pt) .. (329.3092pt, -391.7945pt)
 -- (329.3092pt, -391.7945pt) .. controls (329.2756pt, -391.8171pt) and (328.6768pt, -392.4282pt) .. (327.5128pt, -393.6276pt)
 -- (327.5128pt, -393.6276pt) .. controls (326.3488pt, -394.827pt) and (325.7611pt, -395.4324pt) .. (325.7499pt, -395.4437pt)
 -- (325.7499pt, -395.4437pt) .. controls (325.7499pt, -395.4663pt) and (326.1753pt, -396.4112pt) .. (327.0259pt, -398.2782pt)
 -- (327.0259pt, -398.2782pt)
 -- (328.3019pt, -401.1127pt)
 -- (328.3019pt, -401.1127pt)
 -- (329.0406pt, -401.1127pt)
 -- (329.0406pt, -401.1127pt)
 -- (329.4939pt, -401.1127pt)
 -- (329.4939pt, -401.1127pt) .. controls (329.8521pt, -401.1127pt) and (330.0312pt, -401.2145pt) .. (330.0312pt, -401.4182pt)
 -- (330.0312pt, -401.4182pt) .. controls (329.9976pt, -401.8369pt) and (329.9024pt, -402.0745pt) .. (329.7457pt, -402.1311pt)
 -- (329.7457pt, -402.1311pt) .. controls (329.701pt, -402.1537pt) and (329.6338pt, -402.165pt) .. (329.5443pt, -402.165pt)
 -- (329.5443pt, -402.165pt) .. controls (329.4995pt, -402.165pt) and (329.2644pt, -402.1594pt) .. (328.8391pt, -402.1481pt)
 -- (328.8391pt, -402.1481pt) .. controls (328.4138pt, -402.1367pt) and (327.7926pt, -402.1311pt) .. (326.9755pt, -402.1311pt)
 -- (326.9755pt, -402.1311pt) .. controls (326.1473pt, -402.1311pt) and (325.5149pt, -402.1367pt) .. (325.0784pt, -402.1481pt)
 -- (325.0784pt, -402.1481pt) .. controls (324.6418pt, -402.1594pt) and (324.4012pt, -402.165pt) .. (324.3564pt, -402.165pt)
 -- (324.3564pt, -402.165pt)
 -- (324.3397pt, -402.165pt)
 -- (324.3397pt, -402.165pt) .. controls (324.0822pt, -402.165pt) and (323.9535pt, -402.0632pt) .. (323.9535pt, -401.8595pt)
 -- (323.9535pt, -401.8595pt) .. controls (323.9535pt, -401.8482pt) and (323.9759pt, -401.7407pt) .. (324.0207pt, -401.537pt)
 -- (324.0207pt, -401.537pt) .. controls (324.0654pt, -401.3221pt) and (324.1158pt, -401.2032pt) .. (324.1718pt, -401.1806pt)
 -- (324.1718pt, -401.1806pt) .. controls (324.2277pt, -401.158pt) and (324.4348pt, -401.1353pt) .. (324.793pt, -401.1127pt)
 -- (324.793pt, -401.1127pt)
 -- (325.3302pt, -401.0957pt)
 -- (325.3302pt, -401.0957pt) .. controls (325.3414pt, -401.0844pt) and (325.084pt, -400.4847pt) .. (324.5579pt, -399.2966pt)
 -- (324.5579pt, -399.2966pt) .. controls (324.0319pt, -398.1085pt) and (323.7576pt, -397.5144pt) .. (323.7353pt, -397.5144pt)
 -- (323.7353pt, -397.5144pt) .. controls (323.7129pt, -397.5144pt) and (323.142pt, -398.0915pt) .. (322.0228pt, -399.2457pt)
 -- (322.0228pt, -399.2457pt) .. controls (320.9035pt, -400.3998pt) and (320.3383pt, -400.9939pt) .. (320.3271pt, -401.0278pt)
 -- (320.3271pt, -401.0278pt)
 -- (321.1161pt, -401.1127pt)
 -- (321.1161pt, -401.1127pt) .. controls (321.1721pt, -401.1127pt) and (321.2449pt, -401.1127pt) .. (321.3344pt, -401.1127pt)
 -- (321.3344pt, -401.1127pt)
 -- (321.4519pt, -401.1297pt)
 -- (321.4519pt, -401.1297pt) .. controls (321.5862pt, -401.1636pt) and (321.6534pt, -401.2598pt) .. (321.6534pt, -401.4182pt)
 -- (321.6534pt, -401.4182pt) .. controls (321.6198pt, -401.8029pt) and (321.5303pt, -402.0406pt) .. (321.3848pt, -402.1311pt)
 -- (321.3848pt, -402.1311pt)
 -- (321.3008pt, -402.165pt)
 -- (321.3008pt, -402.165pt)
 -- (320.6461pt, -402.1481pt)
 -- (320.6461pt, -402.1481pt) .. controls (320.3774pt, -402.1367pt) and (319.7618pt, -402.1311pt) .. (318.7993pt, -402.1311pt)
 -- (318.7993pt, -402.1311pt) .. controls (317.8815pt, -402.1311pt) and (317.3274pt, -402.1367pt) .. (317.1371pt, -402.1481pt)
 -- (317.1371pt, -402.1481pt)
 -- (316.7174pt, -402.165pt)
 -- (316.7174pt, -402.165pt) .. controls (316.5495pt, -402.0971pt) and (316.4656pt, -402.001pt) .. (316.4656pt, -401.8765pt)
 -- (316.4656pt, -401.8765pt) .. controls (316.4656pt, -401.6162pt) and (316.5327pt, -401.3899pt) .. (316.6671pt, -401.1976pt)
 -- (316.6671pt, -401.1976pt) .. controls (316.7342pt, -401.141pt) and (316.8909pt, -401.1127pt) .. (317.1371pt, -401.1127pt)
 -- (317.1371pt, -401.1127pt) .. controls (318.1557pt, -401.1127pt) and (318.7713pt, -401.0392pt) .. (318.9839pt, -400.8921pt)
 -- (318.9839pt, -400.8921pt) .. controls (319.0511pt, -400.8694pt) and (320.4334pt, -399.4607pt) .. (323.1309pt, -396.6658pt)
 -- (323.1309pt, -396.6658pt)
 -- (323.282pt, -396.496pt)
 -- (323.282pt, -396.496pt)
 -- (323.198pt, -396.2754pt)
 -- (323.198pt, -396.2754pt) .. controls (323.1756pt, -396.2301pt) and (322.8062pt, -395.4098pt) .. (322.0899pt, -393.8143pt)
 -- (322.0899pt, -393.8143pt)
 -- (321.0826pt, -391.5739pt)
 -- (321.0826pt, -391.5739pt)
 -- (320.3271pt, -391.5739pt)
 -- (320.3271pt, -391.5739pt)
 -- (319.9577pt, -391.5739pt)
 -- (319.9577pt, -391.5739pt) .. controls (319.6667pt, -391.5739pt) and (319.4764pt, -391.5286pt) .. (319.3869pt, -391.4381pt)
 -- (319.3869pt, -391.4381pt) .. controls (319.3645pt, -391.3928pt) and (319.3533pt, -391.3362pt) .. (319.3533pt, -391.2683pt)
 -- (319.3533pt, -391.2683pt) .. controls (319.3533pt, -391.1212pt) and (319.3813pt, -390.9685pt) .. (319.4373pt, -390.8101pt)
 -- (319.4373pt, -390.8101pt) .. controls (319.4932pt, -390.6517pt) and (319.5604pt, -390.5668pt) .. (319.6387pt, -390.5555pt)
 -- (319.6387pt, -390.5555pt) .. controls (319.6723pt, -390.5328pt) and (319.7842pt, -390.5215pt) .. (319.9745pt, -390.5215pt)
 -- (319.9745pt, -390.5215pt) .. controls (320.5117pt, -390.5442pt) and (321.3568pt, -390.5555pt) .. (322.5096pt, -390.5555pt)
 -- (322.5096pt, -390.5555pt) .. controls (322.9574pt, -390.5555pt) and (323.3715pt, -390.5555pt) .. (323.752pt, -390.5555pt)
 -- (323.752pt, -390.5555pt) .. controls (324.1326pt, -390.5555pt) and (324.4404pt, -390.5498pt) .. (324.6754pt, -390.5385pt)
 -- (324.6754pt, -390.5385pt) .. controls (324.9105pt, -390.5272pt) and (325.0448pt, -390.5215pt) .. (325.0784pt, -390.5215pt)
 -- (325.0784pt, -390.5215pt) .. controls (325.2574pt, -390.5215pt) and (325.375pt, -390.6064pt) .. (325.4309pt, -390.7761pt)
 -- (325.4309pt, -390.7761pt) .. controls (325.4309pt, -390.8214pt) and (325.4086pt, -390.9345pt) .. (325.3638pt, -391.1156pt)
 -- (325.3638pt, -391.1156pt) .. controls (325.3078pt, -391.3419pt) and (325.2519pt, -391.472pt) .. (325.1959pt, -391.506pt)
 -- (325.1959pt, -391.506pt) .. controls (325.1399pt, -391.5399pt) and (324.9441pt, -391.5626pt) .. (324.6083pt, -391.5739pt)
 -- (324.6083pt, -391.5739pt) .. controls (324.2725pt, -391.5852pt) and (324.099pt, -391.5908pt) .. (324.0878pt, -391.5908pt)
 -- (324.0878pt, -391.5908pt)
 -- (324.0207pt, -391.5908pt)
 -- (324.0207pt, -391.5908pt)
 -- (324.6587pt, -392.9996pt)
 -- (324.6587pt, -392.9996pt) .. controls (325.0728pt, -393.9388pt) and (325.2854pt, -394.4084pt) .. (325.2966pt, -394.4084pt)
 -- (325.2966pt, -394.4084pt) .. controls (325.2966pt, -394.4197pt) and (325.3526pt, -394.3687pt) .. (325.4645pt, -394.2556pt)
 -- (325.4645pt, -394.2556pt) .. controls (325.5764pt, -394.1425pt) and (325.7444pt, -393.9727pt) .. (325.9682pt, -393.7464pt)
 -- (325.9682pt, -393.7464pt) .. controls (326.192pt, -393.5201pt) and (326.4215pt, -393.2881pt) .. (326.6566pt, -393.0505pt)
 -- (326.6566pt, -393.0505pt)
 -- (327.9829pt, -391.6587pt)
 -- (327.9829pt, -391.6587pt) .. controls (327.8933pt, -391.6248pt) and (327.6303pt, -391.5965pt) .. (327.1938pt, -391.5739pt)
 -- (327.1938pt, -391.5739pt)
 -- (327.1266pt, -391.5739pt)
 -- (327.1266pt, -391.5739pt) .. controls (326.8132pt, -391.5739pt) and (326.6566pt, -391.4833pt) .. (326.6566pt, -391.3023pt)
 -- (326.6566pt, -391.3023pt) .. controls (326.6566pt, -391.076pt) and (326.7069pt, -390.861pt) .. (326.8076pt, -390.6573pt)
 -- (326.8076pt, -390.6573pt) .. controls (326.8636pt, -390.6007pt) and (326.9308pt, -390.5555pt) .. (327.0091pt, -390.5215pt)
 -- (327.0091pt, -390.5215pt)
 -- (327.6471pt, -390.5385pt)
 -- (327.6471pt, -390.5385pt) .. controls (327.9157pt, -390.5498pt) and (328.5257pt, -390.5555pt) .. (329.4771pt, -390.5555pt)
 -- (329.4771pt, -390.5555pt) .. controls (329.8577pt, -390.5555pt) and (330.1935pt, -390.5555pt) .. (330.4844pt, -390.5555pt)
 -- (330.4844pt, -390.5555pt) .. controls (330.7755pt, -390.5555pt) and (330.9993pt, -390.5498pt) .. (331.156pt, -390.5385pt)
 -- (331.156pt, -390.5385pt) .. controls (331.3127pt, -390.5272pt) and (331.4135pt, -390.5215pt) .. (331.4582pt, -390.5215pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(324.1936pt, -388.1284pt) .. controls (324.0257pt, -388.1284pt) and (323.869pt, -388.1623pt) .. (323.7235pt, -388.2302pt)
 -- (323.7235pt, -388.2302pt) .. controls (323.578pt, -388.2981pt) and (323.4661pt, -388.3603pt) .. (323.3877pt, -388.4169pt)
 -- (323.3877pt, -388.4169pt) .. controls (323.3094pt, -388.4735pt) and (323.1974pt, -388.581pt) .. (323.0519pt, -388.7394pt)
 -- (323.0519pt, -388.7394pt)
 -- (322.8169pt, -388.5357pt)
 -- (322.8169pt, -388.5357pt)
 -- (322.5818pt, -388.349pt)
 -- (322.5818pt, -388.349pt) .. controls (322.5818pt, -388.3377pt) and (322.649pt, -388.2528pt) .. (322.7833pt, -388.0944pt)
 -- (322.7833pt, -388.0944pt) .. controls (322.9176pt, -387.936pt) and (323.0631pt, -387.7663pt) .. (323.2198pt, -387.5852pt)
 -- (323.2198pt, -387.5852pt) .. controls (323.3765pt, -387.4042pt) and (323.494pt, -387.2853pt) .. (323.5724pt, -387.2288pt)
 -- (323.5724pt, -387.2288pt) .. controls (323.8298pt, -387.0704pt) and (324.0817pt, -386.9911pt) .. (324.3279pt, -386.9911pt)
 -- (324.3279pt, -386.9911pt) .. controls (324.5742pt, -386.9911pt) and (324.9435pt, -387.093pt) .. (325.436pt, -387.2967pt)
 -- (325.436pt, -387.2967pt) .. controls (325.9285pt, -387.5003pt) and (326.3034pt, -387.6022pt) .. (326.5609pt, -387.6022pt)
 -- (326.5609pt, -387.6022pt) .. controls (326.7287pt, -387.6022pt) and (326.8854pt, -387.5682pt) .. (327.0309pt, -387.5003pt)
 -- (327.0309pt, -387.5003pt) .. controls (327.1765pt, -387.4325pt) and (327.2884pt, -387.3702pt) .. (327.3667pt, -387.3136pt)
 -- (327.3667pt, -387.3136pt) .. controls (327.4451pt, -387.2571pt) and (327.557pt, -387.1496pt) .. (327.7025pt, -386.9911pt)
 -- (327.7025pt, -386.9911pt)
 -- (327.9376pt, -387.1948pt)
 -- (327.9376pt, -387.1948pt)
 -- (328.1726pt, -387.3815pt)
 -- (328.1726pt, -387.3815pt) .. controls (327.7137pt, -388.0491pt) and (327.3108pt, -388.4622pt) .. (326.9638pt, -388.6206pt)
 -- (326.9638pt, -388.6206pt) .. controls (326.8071pt, -388.6998pt) and (326.6336pt, -388.7394pt) .. (326.4433pt, -388.7394pt)
 -- (326.4433pt, -388.7394pt) .. controls (326.2083pt, -388.7394pt) and (325.8445pt, -388.6375pt) .. (325.3521pt, -388.4339pt)
 -- (325.3521pt, -388.4339pt) .. controls (324.8596pt, -388.2302pt) and (324.4734pt, -388.1284pt) .. (324.1936pt, -388.1284pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(324.1936pt, -388.1284pt) .. controls (324.0257pt, -388.1284pt) and (323.869pt, -388.1623pt) .. (323.7235pt, -388.2302pt)
 -- (323.7235pt, -388.2302pt) .. controls (323.578pt, -388.2981pt) and (323.4661pt, -388.3603pt) .. (323.3877pt, -388.4169pt)
 -- (323.3877pt, -388.4169pt) .. controls (323.3094pt, -388.4735pt) and (323.1974pt, -388.581pt) .. (323.0519pt, -388.7394pt)
 -- (323.0519pt, -388.7394pt)
 -- (322.8169pt, -388.5357pt)
 -- (322.8169pt, -388.5357pt)
 -- (322.5818pt, -388.349pt)
 -- (322.5818pt, -388.349pt) .. controls (322.5818pt, -388.3377pt) and (322.649pt, -388.2528pt) .. (322.7833pt, -388.0944pt)
 -- (322.7833pt, -388.0944pt) .. controls (322.9176pt, -387.936pt) and (323.0631pt, -387.7663pt) .. (323.2198pt, -387.5852pt)
 -- (323.2198pt, -387.5852pt) .. controls (323.3765pt, -387.4042pt) and (323.494pt, -387.2853pt) .. (323.5724pt, -387.2288pt)
 -- (323.5724pt, -387.2288pt) .. controls (323.8298pt, -387.0704pt) and (324.0817pt, -386.9911pt) .. (324.3279pt, -386.9911pt)
 -- (324.3279pt, -386.9911pt) .. controls (324.5742pt, -386.9911pt) and (324.9435pt, -387.093pt) .. (325.436pt, -387.2967pt)
 -- (325.436pt, -387.2967pt) .. controls (325.9285pt, -387.5003pt) and (326.3034pt, -387.6022pt) .. (326.5609pt, -387.6022pt)
 -- (326.5609pt, -387.6022pt) .. controls (326.7287pt, -387.6022pt) and (326.8854pt, -387.5682pt) .. (327.0309pt, -387.5003pt)
 -- (327.0309pt, -387.5003pt) .. controls (327.1765pt, -387.4325pt) and (327.2884pt, -387.3702pt) .. (327.3667pt, -387.3136pt)
 -- (327.3667pt, -387.3136pt) .. controls (327.4451pt, -387.2571pt) and (327.557pt, -387.1496pt) .. (327.7025pt, -386.9911pt)
 -- (327.7025pt, -386.9911pt)
 -- (327.9376pt, -387.1948pt)
 -- (327.9376pt, -387.1948pt)
 -- (328.1726pt, -387.3815pt)
 -- (328.1726pt, -387.3815pt) .. controls (327.7137pt, -388.0491pt) and (327.3108pt, -388.4622pt) .. (326.9638pt, -388.6206pt)
 -- (326.9638pt, -388.6206pt) .. controls (326.8071pt, -388.6998pt) and (326.6336pt, -388.7394pt) .. (326.4433pt, -388.7394pt)
 -- (326.4433pt, -388.7394pt) .. controls (326.2083pt, -388.7394pt) and (325.8445pt, -388.6375pt) .. (325.3521pt, -388.4339pt)
 -- (325.3521pt, -388.4339pt) .. controls (324.8596pt, -388.2302pt) and (324.4734pt, -388.1284pt) .. (324.1936pt, -388.1284pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(333.5747pt, -399.563pt) .. controls (333.3611pt, -399.563pt) and (333.1909pt, -399.491pt) .. (333.0643pt, -399.347pt)
 -- (333.0643pt, -399.347pt) .. controls (332.9377pt, -399.203pt) and (332.8744pt, -399.027pt) .. (332.8744pt, -398.819pt)
 -- (332.8744pt, -398.819pt) .. controls (332.8744pt, -398.251pt) and (333.0841pt, -397.759pt) .. (333.5035pt, -397.343pt)
 -- (333.5035pt, -397.343pt) .. controls (333.9229pt, -396.927pt) and (334.4452pt, -396.719pt) .. (335.0703pt, -396.719pt)
 -- (335.0703pt, -396.719pt) .. controls (335.7904pt, -396.719pt) and (336.3918pt, -396.943pt) .. (336.8745pt, -397.391pt)
 -- (336.8745pt, -397.391pt) .. controls (337.3572pt, -397.839pt) and (337.6025pt, -398.419pt) .. (337.6104pt, -399.131pt)
 -- (337.6104pt, -399.131pt) .. controls (337.6104pt, -399.475pt) and (337.5313pt, -399.803pt) .. (337.373pt, -400.115pt)
 -- (337.373pt, -400.115pt) .. controls (337.2148pt, -400.427pt) and (337.0249pt, -400.699pt) .. (336.8033pt, -400.931pt)
 -- (336.8033pt, -400.931pt) .. controls (336.5817pt, -401.163pt) and (336.2652pt, -401.459pt) .. (335.8537pt, -401.819pt)
 -- (335.8537pt, -401.819pt) .. controls (335.5688pt, -402.067pt) and (335.1732pt, -402.435pt) .. (334.6667pt, -402.923pt)
 -- (334.6667pt, -402.923pt)
 -- (333.9664pt, -403.595pt)
 -- (333.9664pt, -403.595pt)
 -- (334.8685pt, -403.607pt)
 -- (334.8685pt, -403.607pt) .. controls (336.1109pt, -403.607pt) and (336.7716pt, -403.587pt) .. (336.8508pt, -403.547pt)
 -- (336.8508pt, -403.547pt) .. controls (336.9062pt, -403.531pt) and (337.0011pt, -403.175pt) .. (337.1357pt, -402.479pt)
 -- (337.1357pt, -402.479pt)
 -- (337.1357pt, -402.443pt)
 -- (337.1357pt, -402.443pt)
 -- (337.6104pt, -402.443pt)
 -- (337.6104pt, -402.443pt)
 -- (337.6104pt, -402.479pt)
 -- (337.6104pt, -402.479pt) .. controls (337.6025pt, -402.503pt) and (337.5511pt, -402.867pt) .. (337.4561pt, -403.571pt)
 -- (337.4561pt, -403.571pt) .. controls (337.3612pt, -404.275pt) and (337.3018pt, -404.643pt) .. (337.2781pt, -404.675pt)
 -- (337.2781pt, -404.675pt)
 -- (337.2781pt, -404.711pt)
 -- (337.2781pt, -404.711pt)
 -- (332.8744pt, -404.711pt)
 -- (332.8744pt, -404.711pt)
 -- (332.8744pt, -404.483pt)
 -- (332.8744pt, -404.483pt)
 -- (332.8744pt, -404.339pt)
 -- (332.8744pt, -404.339pt) .. controls (332.8744pt, -404.283pt) and (332.8981pt, -404.223pt) .. (332.9456pt, -404.159pt)
 -- (332.9456pt, -404.159pt) .. controls (332.9931pt, -404.095pt) and (333.1118pt, -403.955pt) .. (333.3017pt, -403.739pt)
 -- (333.3017pt, -403.739pt) .. controls (333.5312pt, -403.483pt) and (333.729pt, -403.259pt) .. (333.8952pt, -403.067pt)
 -- (333.8952pt, -403.067pt) .. controls (333.9664pt, -402.987pt) and (334.1009pt, -402.839pt) .. (334.2988pt, -402.623pt)
 -- (334.2988pt, -402.623pt) .. controls (334.4966pt, -402.407pt) and (334.6311pt, -402.259pt) .. (334.7023pt, -402.179pt)
 -- (334.7023pt, -402.179pt) .. controls (334.7736pt, -402.099pt) and (334.8883pt, -401.967pt) .. (335.0466pt, -401.783pt)
 -- (335.0466pt, -401.783pt) .. controls (335.2048pt, -401.599pt) and (335.3156pt, -401.463pt) .. (335.3789pt, -401.375pt)
 -- (335.3789pt, -401.375pt) .. controls (335.4422pt, -401.287pt) and (335.5332pt, -401.167pt) .. (335.6519pt, -401.015pt)
 -- (335.6519pt, -401.015pt) .. controls (335.7706pt, -400.863pt) and (335.8537pt, -400.735pt) .. (335.9012pt, -400.631pt)
 -- (335.9012pt, -400.631pt) .. controls (335.9487pt, -400.527pt) and (336.008pt, -400.411pt) .. (336.0793pt, -400.283pt)
 -- (336.0793pt, -400.283pt) .. controls (336.1505pt, -400.155pt) and (336.2019pt, -400.027pt) .. (336.2336pt, -399.899pt)
 -- (336.2336pt, -399.899pt) .. controls (336.2652pt, -399.771pt) and (336.2929pt, -399.651pt) .. (336.3167pt, -399.539pt)
 -- (336.3167pt, -399.539pt) .. controls (336.3404pt, -399.427pt) and (336.3522pt, -399.295pt) .. (336.3522pt, -399.143pt)
 -- (336.3522pt, -399.143pt) .. controls (336.3522pt, -398.639pt) and (336.2177pt, -398.203pt) .. (335.9487pt, -397.835pt)
 -- (335.9487pt, -397.835pt) .. controls (335.6796pt, -397.467pt) and (335.2958pt, -397.2831pt) .. (334.7973pt, -397.2831pt)
 -- (334.7973pt, -397.2831pt) .. controls (334.5362pt, -397.2831pt) and (334.3067pt, -397.351pt) .. (334.1089pt, -397.487pt)
 -- (334.1089pt, -397.487pt) .. controls (333.911pt, -397.623pt) and (333.7725pt, -397.755pt) .. (333.6934pt, -397.883pt)
 -- (333.6934pt, -397.883pt) .. controls (333.6143pt, -398.011pt) and (333.5747pt, -398.087pt) .. (333.5747pt, -398.111pt)
 -- (333.5747pt, -398.111pt) .. controls (333.5747pt, -398.119pt) and (333.5945pt, -398.123pt) .. (333.634pt, -398.123pt)
 -- (333.634pt, -398.123pt) .. controls (333.7765pt, -398.123pt) and (333.9229pt, -398.179pt) .. (334.0732pt, -398.291pt)
 -- (334.0732pt, -398.291pt) .. controls (334.2236pt, -398.403pt) and (334.2988pt, -398.587pt) .. (334.2988pt, -398.843pt)
 -- (334.2988pt, -398.843pt) .. controls (334.2988pt, -399.043pt) and (334.2354pt, -399.211pt) .. (334.1089pt, -399.347pt)
 -- (334.1089pt, -399.347pt) .. controls (333.9822pt, -399.483pt) and (333.8042pt, -399.555pt) .. (333.5747pt, -399.563pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(333.5747pt, -399.563pt) .. controls (333.3611pt, -399.563pt) and (333.1909pt, -399.491pt) .. (333.0643pt, -399.347pt)
 -- (333.0643pt, -399.347pt) .. controls (332.9377pt, -399.203pt) and (332.8744pt, -399.027pt) .. (332.8744pt, -398.819pt)
 -- (332.8744pt, -398.819pt) .. controls (332.8744pt, -398.251pt) and (333.0841pt, -397.759pt) .. (333.5035pt, -397.343pt)
 -- (333.5035pt, -397.343pt) .. controls (333.9229pt, -396.927pt) and (334.4452pt, -396.719pt) .. (335.0703pt, -396.719pt)
 -- (335.0703pt, -396.719pt) .. controls (335.7904pt, -396.719pt) and (336.3918pt, -396.943pt) .. (336.8745pt, -397.391pt)
 -- (336.8745pt, -397.391pt) .. controls (337.3572pt, -397.839pt) and (337.6025pt, -398.419pt) .. (337.6104pt, -399.131pt)
 -- (337.6104pt, -399.131pt) .. controls (337.6104pt, -399.475pt) and (337.5313pt, -399.803pt) .. (337.373pt, -400.115pt)
 -- (337.373pt, -400.115pt) .. controls (337.2148pt, -400.427pt) and (337.0249pt, -400.699pt) .. (336.8033pt, -400.931pt)
 -- (336.8033pt, -400.931pt) .. controls (336.5817pt, -401.163pt) and (336.2652pt, -401.459pt) .. (335.8537pt, -401.819pt)
 -- (335.8537pt, -401.819pt) .. controls (335.5688pt, -402.067pt) and (335.1732pt, -402.435pt) .. (334.6667pt, -402.923pt)
 -- (334.6667pt, -402.923pt)
 -- (333.9664pt, -403.595pt)
 -- (333.9664pt, -403.595pt)
 -- (334.8685pt, -403.607pt)
 -- (334.8685pt, -403.607pt) .. controls (336.1109pt, -403.607pt) and (336.7716pt, -403.587pt) .. (336.8508pt, -403.547pt)
 -- (336.8508pt, -403.547pt) .. controls (336.9062pt, -403.531pt) and (337.0011pt, -403.175pt) .. (337.1357pt, -402.479pt)
 -- (337.1357pt, -402.479pt)
 -- (337.1357pt, -402.443pt)
 -- (337.1357pt, -402.443pt)
 -- (337.6104pt, -402.443pt)
 -- (337.6104pt, -402.443pt)
 -- (337.6104pt, -402.479pt)
 -- (337.6104pt, -402.479pt) .. controls (337.6025pt, -402.503pt) and (337.5511pt, -402.867pt) .. (337.4561pt, -403.571pt)
 -- (337.4561pt, -403.571pt) .. controls (337.3612pt, -404.275pt) and (337.3018pt, -404.643pt) .. (337.2781pt, -404.675pt)
 -- (337.2781pt, -404.675pt)
 -- (337.2781pt, -404.711pt)
 -- (337.2781pt, -404.711pt)
 -- (332.8744pt, -404.711pt)
 -- (332.8744pt, -404.711pt)
 -- (332.8744pt, -404.483pt)
 -- (332.8744pt, -404.483pt)
 -- (332.8744pt, -404.339pt)
 -- (332.8744pt, -404.339pt) .. controls (332.8744pt, -404.283pt) and (332.8981pt, -404.223pt) .. (332.9456pt, -404.159pt)
 -- (332.9456pt, -404.159pt) .. controls (332.9931pt, -404.095pt) and (333.1118pt, -403.955pt) .. (333.3017pt, -403.739pt)
 -- (333.3017pt, -403.739pt) .. controls (333.5312pt, -403.483pt) and (333.729pt, -403.259pt) .. (333.8952pt, -403.067pt)
 -- (333.8952pt, -403.067pt) .. controls (333.9664pt, -402.987pt) and (334.1009pt, -402.839pt) .. (334.2988pt, -402.623pt)
 -- (334.2988pt, -402.623pt) .. controls (334.4966pt, -402.407pt) and (334.6311pt, -402.259pt) .. (334.7023pt, -402.179pt)
 -- (334.7023pt, -402.179pt) .. controls (334.7736pt, -402.099pt) and (334.8883pt, -401.967pt) .. (335.0466pt, -401.783pt)
 -- (335.0466pt, -401.783pt) .. controls (335.2048pt, -401.599pt) and (335.3156pt, -401.463pt) .. (335.3789pt, -401.375pt)
 -- (335.3789pt, -401.375pt) .. controls (335.4422pt, -401.287pt) and (335.5332pt, -401.167pt) .. (335.6519pt, -401.015pt)
 -- (335.6519pt, -401.015pt) .. controls (335.7706pt, -400.863pt) and (335.8537pt, -400.735pt) .. (335.9012pt, -400.631pt)
 -- (335.9012pt, -400.631pt) .. controls (335.9487pt, -400.527pt) and (336.008pt, -400.411pt) .. (336.0793pt, -400.283pt)
 -- (336.0793pt, -400.283pt) .. controls (336.1505pt, -400.155pt) and (336.2019pt, -400.027pt) .. (336.2336pt, -399.899pt)
 -- (336.2336pt, -399.899pt) .. controls (336.2652pt, -399.771pt) and (336.2929pt, -399.651pt) .. (336.3167pt, -399.539pt)
 -- (336.3167pt, -399.539pt) .. controls (336.3404pt, -399.427pt) and (336.3522pt, -399.295pt) .. (336.3522pt, -399.143pt)
 -- (336.3522pt, -399.143pt) .. controls (336.3522pt, -398.639pt) and (336.2177pt, -398.203pt) .. (335.9487pt, -397.835pt)
 -- (335.9487pt, -397.835pt) .. controls (335.6796pt, -397.467pt) and (335.2958pt, -397.2831pt) .. (334.7973pt, -397.2831pt)
 -- (334.7973pt, -397.2831pt) .. controls (334.5362pt, -397.2831pt) and (334.3067pt, -397.351pt) .. (334.1089pt, -397.487pt)
 -- (334.1089pt, -397.487pt) .. controls (333.911pt, -397.623pt) and (333.7725pt, -397.755pt) .. (333.6934pt, -397.883pt)
 -- (333.6934pt, -397.883pt) .. controls (333.6143pt, -398.011pt) and (333.5747pt, -398.087pt) .. (333.5747pt, -398.111pt)
 -- (333.5747pt, -398.111pt) .. controls (333.5747pt, -398.119pt) and (333.5945pt, -398.123pt) .. (333.634pt, -398.123pt)
 -- (333.634pt, -398.123pt) .. controls (333.7765pt, -398.123pt) and (333.9229pt, -398.179pt) .. (334.0732pt, -398.291pt)
 -- (334.0732pt, -398.291pt) .. controls (334.2236pt, -398.403pt) and (334.2988pt, -398.587pt) .. (334.2988pt, -398.843pt)
 -- (334.2988pt, -398.843pt) .. controls (334.2988pt, -399.043pt) and (334.2354pt, -399.211pt) .. (334.1089pt, -399.347pt)
 -- (334.1089pt, -399.347pt) .. controls (333.9822pt, -399.483pt) and (333.8042pt, -399.555pt) .. (333.5747pt, -399.563pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(344.6611pt, -399.5682pt) .. controls (344.6611pt, -399.3984pt) and (344.7506pt, -399.2853pt) .. (344.9297pt, -399.2287pt)
 -- (344.9297pt, -399.2287pt)
 -- (355.6076pt, -399.2287pt)
 -- (355.6076pt, -399.2287pt) .. controls (355.7643pt, -399.3419pt) and (355.8426pt, -399.455pt) .. (355.8426pt, -399.5682pt)
 -- (355.8426pt, -399.5682pt) .. controls (355.8426pt, -399.7153pt) and (355.7587pt, -399.8284pt) .. (355.5908pt, -399.9076pt)
 -- (355.5908pt, -399.9076pt)
 -- (344.8961pt, -399.9076pt)
 -- (344.8961pt, -399.9076pt) .. controls (344.7394pt, -399.8284pt) and (344.6611pt, -399.7153pt) .. (344.6611pt, -399.5682pt) -- cycle
(344.6611pt, -396.2754pt) .. controls (344.6611pt, -396.1283pt) and (344.7394pt, -396.0151pt) .. (344.8961pt, -395.9359pt)
 -- (344.8961pt, -395.9359pt)
 -- (355.5908pt, -395.9359pt)
 -- (355.5908pt, -395.9359pt) .. controls (355.7587pt, -396.0265pt) and (355.8426pt, -396.1396pt) .. (355.8426pt, -396.2754pt)
 -- (355.8426pt, -396.2754pt) .. controls (355.8426pt, -396.3999pt) and (355.7643pt, -396.5074pt) .. (355.6076pt, -396.5979pt)
 -- (355.6076pt, -396.5979pt)
 -- (350.2686pt, -396.6149pt)
 -- (350.2686pt, -396.6149pt)
 -- (344.9297pt, -396.6149pt)
 -- (344.9297pt, -396.6149pt) .. controls (344.7506pt, -396.5583pt) and (344.6611pt, -396.4451pt) .. (344.6611pt, -396.2754pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(344.6611pt, -399.5682pt) .. controls (344.6611pt, -399.3984pt) and (344.7506pt, -399.2853pt) .. (344.9297pt, -399.2287pt)
 -- (344.9297pt, -399.2287pt)
 -- (355.6076pt, -399.2287pt)
 -- (355.6076pt, -399.2287pt) .. controls (355.7643pt, -399.3419pt) and (355.8426pt, -399.455pt) .. (355.8426pt, -399.5682pt)
 -- (355.8426pt, -399.5682pt) .. controls (355.8426pt, -399.7153pt) and (355.7587pt, -399.8284pt) .. (355.5908pt, -399.9076pt)
 -- (355.5908pt, -399.9076pt)
 -- (344.8961pt, -399.9076pt)
 -- (344.8961pt, -399.9076pt) .. controls (344.7394pt, -399.8284pt) and (344.6611pt, -399.7153pt) .. (344.6611pt, -399.5682pt) -- cycle
(344.6611pt, -396.2754pt) .. controls (344.6611pt, -396.1283pt) and (344.7394pt, -396.0151pt) .. (344.8961pt, -395.9359pt)
 -- (344.8961pt, -395.9359pt)
 -- (355.5908pt, -395.9359pt)
 -- (355.5908pt, -395.9359pt) .. controls (355.7587pt, -396.0265pt) and (355.8426pt, -396.1396pt) .. (355.8426pt, -396.2754pt)
 -- (355.8426pt, -396.2754pt) .. controls (355.8426pt, -396.3999pt) and (355.7643pt, -396.5074pt) .. (355.6076pt, -396.5979pt)
 -- (355.6076pt, -396.5979pt)
 -- (350.2686pt, -396.6149pt)
 -- (350.2686pt, -396.6149pt)
 -- (344.9297pt, -396.6149pt)
 -- (344.9297pt, -396.6149pt) .. controls (344.7506pt, -396.5583pt) and (344.6611pt, -396.4451pt) .. (344.6611pt, -396.2754pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(200.2967,-48.7298){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}The Given V}
\put(279.4458,-48.7298){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}ector Field Data}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(63.0282pt, -546.0247pt) -- (250.0082pt, -546.0247pt)
 -- (250.0082pt, -546.0247pt)
 -- (250.0082pt, -651.7404pt)
 -- (250.0082pt, -651.7404pt)
 -- (63.0282pt, -651.7404pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(63.0282pt, -546.0247pt) -- (250.0082pt, -546.0247pt)
 -- (250.0082pt, -546.0247pt)
 -- (250.0082pt, -651.7404pt)
 -- (250.0082pt, -651.7404pt)
 -- (63.0282pt, -651.7404pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(178.0928pt, -546.0247pt) -- (63.02818pt, -546.0247pt)
 -- (63.02818pt, -546.0247pt)
 -- (63.02818pt, -596.3655pt)
 -- (63.02818pt, -596.3655pt)
 -- (178.0928pt, -596.3655pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(178.0928pt, -546.0247pt) -- (63.02818pt, -546.0247pt)
 -- (63.02818pt, -546.0247pt)
 -- (63.02818pt, -596.3655pt)
 -- (63.02818pt, -596.3655pt)
 -- (178.0928pt, -596.3655pt)
 -- (178.0928pt, -596.3655pt)
 -- (178.0928pt, -546.0247pt)
;
\draw[color_29791,line width=0.719154pt]
(63.0282pt, -571.1951pt) -- (101.1434pt, -571.1951pt)
 -- (101.1434pt, -571.1951pt)
 -- (139.9777pt, -571.1951pt)
 -- (139.9777pt, -571.1951pt)
 -- (178.0928pt, -571.1951pt)
;
\draw[color_29791,line width=0.719154pt]
(101.1434pt, -546.0247pt) -- (101.1434pt, -571.1951pt)
 -- (101.1434pt, -571.1951pt)
 -- (101.1434pt, -596.3655pt)
;
\draw[color_29791,line width=0.719154pt]
(139.9777pt, -546.0247pt) -- (139.9777pt, -571.1951pt)
 -- (139.9777pt, -571.1951pt)
 -- (139.9777pt, -596.3655pt)
;
\end{scope}
\begin{scope}
\clip
(64.10693pt, -552.8567pt) -- (99.34547pt, -552.8567pt)
 -- (99.34547pt, -552.8567pt)
 -- (99.34547pt, -565.0823pt)
 -- (99.34547pt, -565.0823pt)
 -- (64.10693pt, -565.0823pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(65.28848pt, -564.2305pt) .. controls (65.30171pt, -564.2305pt) and (65.32156pt, -564.237pt) .. (65.34803pt, -564.2499pt)
 -- (65.34803pt, -564.2499pt) .. controls (65.3745pt, -564.2628pt) and (65.4109pt, -564.2725pt) .. (65.45721pt, -564.2789pt)
 -- (65.45721pt, -564.2789pt) .. controls (65.50354pt, -564.2854pt) and (65.54324pt, -564.2886pt) .. (65.57632pt, -564.2886pt)
 -- (65.57632pt, -564.2886pt) .. controls (65.66235pt, -564.2886pt) and (65.74176pt, -564.2467pt) .. (65.81454pt, -564.1628pt)
 -- (65.81454pt, -564.1628pt) .. controls (65.88734pt, -564.0789pt) and (65.94028pt, -563.9854pt) .. (65.97336pt, -563.8821pt)
 -- (65.97336pt, -563.8821pt) .. controls (66.03954pt, -563.7078pt) and (66.15203pt, -563.2142pt) .. (66.31084pt, -562.4011pt)
 -- (66.31084pt, -562.4011pt) .. controls (66.46966pt, -561.588pt) and (66.62185pt, -560.8136pt) .. (66.76743pt, -560.0779pt)
 -- (66.76743pt, -560.0779pt) .. controls (66.91301pt, -559.3422pt) and (66.9858pt, -558.9712pt) .. (66.9858pt, -558.9647pt)
 -- (66.9858pt, -558.9647pt)
 -- (66.9858pt, -558.9357pt)
 -- (66.9858pt, -558.9357pt)
 -- (66.51929pt, -558.9357pt)
 -- (66.51929pt, -558.9357pt) .. controls (66.20827pt, -558.9357pt) and (66.04285pt, -558.9292pt) .. (66.02299pt, -558.9163pt)
 -- (66.02299pt, -558.9163pt) .. controls (65.99652pt, -558.897pt) and (65.98328pt, -558.8647pt) .. (65.98328pt, -558.8195pt)
 -- (65.98328pt, -558.8195pt)
 -- (66.05276pt, -558.5485pt)
 -- (66.05276pt, -558.5485pt) .. controls (66.066pt, -558.5162pt) and (66.09248pt, -558.5001pt) .. (66.13218pt, -558.5001pt)
 -- (66.13218pt, -558.5001pt) .. controls (66.17188pt, -558.5001pt) and (66.32738pt, -558.4968pt) .. (66.59869pt, -558.4904pt)
 -- (66.59869pt, -558.4904pt) .. controls (66.91632pt, -558.4904pt) and (67.07513pt, -558.4872pt) .. (67.07513pt, -558.4807pt)
 -- (67.07513pt, -558.4807pt) .. controls (67.07513pt, -558.4678pt) and (67.10491pt, -558.3065pt) .. (67.16447pt, -557.9967pt)
 -- (67.16447pt, -557.9967pt) .. controls (67.22402pt, -557.687pt) and (67.26373pt, -557.4999pt) .. (67.28358pt, -557.4353pt)
 -- (67.28358pt, -557.4353pt) .. controls (67.52841pt, -556.3705pt) and (68.01147pt, -555.8381pt) .. (68.73275pt, -555.8381pt)
 -- (68.73275pt, -555.8381pt) .. controls (68.97759pt, -555.8511pt) and (69.17941pt, -555.922pt) .. (69.33823pt, -556.0511pt)
 -- (69.33823pt, -556.0511pt) .. controls (69.49704pt, -556.1802pt) and (69.57645pt, -556.3512pt) .. (69.57645pt, -556.5641pt)
 -- (69.57645pt, -556.5641pt) .. controls (69.57645pt, -556.7964pt) and (69.50697pt, -556.9642pt) .. (69.368pt, -557.0675pt)
 -- (69.368pt, -557.0675pt) .. controls (69.22904pt, -557.1707pt) and (69.09008pt, -557.2256pt) .. (68.95112pt, -557.2321pt)
 -- (68.95112pt, -557.2321pt) .. controls (68.65996pt, -557.2321pt) and (68.51438pt, -557.0965pt) .. (68.51438pt, -556.8255pt)
 -- (68.51438pt, -556.8255pt) .. controls (68.51438pt, -556.7029pt) and (68.55077pt, -556.5964pt) .. (68.62357pt, -556.506pt)
 -- (68.62357pt, -556.506pt) .. controls (68.69636pt, -556.4157pt) and (68.77576pt, -556.348pt) .. (68.86179pt, -556.3027pt)
 -- (68.86179pt, -556.3027pt)
 -- (68.95112pt, -556.2544pt)
 -- (68.95112pt, -556.2544pt) .. controls (68.84525pt, -556.2156pt) and (68.74599pt, -556.1963pt) .. (68.65334pt, -556.1963pt)
 -- (68.65334pt, -556.1963pt) .. controls (68.57394pt, -556.1963pt) and (68.49784pt, -556.2286pt) .. (68.42505pt, -556.2931pt)
 -- (68.42505pt, -556.2931pt) .. controls (68.35226pt, -556.3576pt) and (68.30263pt, -556.448pt) .. (68.27616pt, -556.5641pt)
 -- (68.27616pt, -556.5641pt) .. controls (68.22984pt, -556.7513pt) and (68.1769pt, -557.0029pt) .. (68.11735pt, -557.3192pt)
 -- (68.11735pt, -557.3192pt) .. controls (68.05779pt, -557.6354pt) and (68.00485pt, -557.9032pt) .. (67.95853pt, -558.1226pt)
 -- (67.95853pt, -558.1226pt) .. controls (67.91222pt, -558.342pt) and (67.88905pt, -558.4581pt) .. (67.88905pt, -558.4711pt)
 -- (67.88905pt, -558.4711pt) .. controls (67.88905pt, -558.4839pt) and (68.07103pt, -558.4904pt) .. (68.43497pt, -558.4904pt)
 -- (68.43497pt, -558.4904pt) .. controls (68.73275pt, -558.4904pt) and (68.9048pt, -558.4937pt) .. (68.95112pt, -558.5001pt)
 -- (68.95112pt, -558.5001pt) .. controls (68.99744pt, -558.5065pt) and (69.03384pt, -558.5259pt) .. (69.0603pt, -558.5582pt)
 -- (69.0603pt, -558.5582pt) .. controls (69.06693pt, -558.584pt) and (69.0603pt, -558.6389pt) .. (69.04045pt, -558.7227pt)
 -- (69.04045pt, -558.7227pt) .. controls (69.0206pt, -558.8066pt) and (69.00406pt, -558.8583pt) .. (68.99082pt, -558.8776pt)
 -- (68.99082pt, -558.8776pt) .. controls (68.97759pt, -558.9099pt) and (68.94781pt, -558.926pt) .. (68.90149pt, -558.926pt)
 -- (68.90149pt, -558.926pt) .. controls (68.85517pt, -558.926pt) and (68.67651pt, -558.9292pt) .. (68.36549pt, -558.9357pt)
 -- (68.36549pt, -558.9357pt)
 -- (67.80965pt, -558.9357pt)
 -- (67.80965pt, -558.9357pt)
 -- (67.58135pt, -560.1166pt)
 -- (67.58135pt, -560.1166pt) .. controls (67.26373pt, -561.717pt) and (67.04205pt, -562.7173pt) .. (66.91632pt, -563.1174pt)
 -- (66.91632pt, -563.1174pt) .. controls (66.73766pt, -563.6659pt) and (66.50605pt, -564.0724pt) .. (66.22151pt, -564.337pt)
 -- (66.22151pt, -564.337pt) .. controls (65.97667pt, -564.5435pt) and (65.73514pt, -564.6468pt) .. (65.49692pt, -564.6468pt)
 -- (65.49692pt, -564.6468pt) .. controls (65.28517pt, -564.6468pt) and (65.09327pt, -564.5854pt) .. (64.92122pt, -564.4629pt)
 -- (64.92122pt, -564.4629pt) .. controls (64.74917pt, -564.3403pt) and (64.66315pt, -564.166pt) .. (64.66315pt, -563.9402pt)
 -- (64.66315pt, -563.9402pt) .. controls (64.66315pt, -563.7014pt) and (64.73263pt, -563.5272pt) .. (64.87159pt, -563.4174pt)
 -- (64.87159pt, -563.4174pt) .. controls (65.01055pt, -563.3077pt) and (65.14951pt, -563.2529pt) .. (65.28848pt, -563.2529pt)
 -- (65.28848pt, -563.2529pt) .. controls (65.57964pt, -563.2529pt) and (65.72521pt, -563.3884pt) .. (65.72521pt, -563.6594pt)
 -- (65.72521pt, -563.6594pt) .. controls (65.72521pt, -563.782pt) and (65.68882pt, -563.8885pt) .. (65.61603pt, -563.9789pt)
 -- (65.61603pt, -563.9789pt) .. controls (65.54324pt, -564.0692pt) and (65.46384pt, -564.137pt) .. (65.37781pt, -564.1821pt)
 -- (65.37781pt, -564.1821pt)
 -- (65.28848pt, -564.2305pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(65.28848pt, -564.2305pt) .. controls (65.30171pt, -564.2305pt) and (65.32156pt, -564.237pt) .. (65.34803pt, -564.2499pt)
 -- (65.34803pt, -564.2499pt) .. controls (65.3745pt, -564.2628pt) and (65.4109pt, -564.2725pt) .. (65.45721pt, -564.2789pt)
 -- (65.45721pt, -564.2789pt) .. controls (65.50354pt, -564.2854pt) and (65.54324pt, -564.2886pt) .. (65.57632pt, -564.2886pt)
 -- (65.57632pt, -564.2886pt) .. controls (65.66235pt, -564.2886pt) and (65.74176pt, -564.2467pt) .. (65.81454pt, -564.1628pt)
 -- (65.81454pt, -564.1628pt) .. controls (65.88734pt, -564.0789pt) and (65.94028pt, -563.9854pt) .. (65.97336pt, -563.8821pt)
 -- (65.97336pt, -563.8821pt) .. controls (66.03954pt, -563.7078pt) and (66.15203pt, -563.2142pt) .. (66.31084pt, -562.4011pt)
 -- (66.31084pt, -562.4011pt) .. controls (66.46966pt, -561.588pt) and (66.62185pt, -560.8136pt) .. (66.76743pt, -560.0779pt)
 -- (66.76743pt, -560.0779pt) .. controls (66.91301pt, -559.3422pt) and (66.9858pt, -558.9712pt) .. (66.9858pt, -558.9647pt)
 -- (66.9858pt, -558.9647pt)
 -- (66.9858pt, -558.9357pt)
 -- (66.9858pt, -558.9357pt)
 -- (66.51929pt, -558.9357pt)
 -- (66.51929pt, -558.9357pt) .. controls (66.20827pt, -558.9357pt) and (66.04285pt, -558.9292pt) .. (66.02299pt, -558.9163pt)
 -- (66.02299pt, -558.9163pt) .. controls (65.99652pt, -558.897pt) and (65.98328pt, -558.8647pt) .. (65.98328pt, -558.8195pt)
 -- (65.98328pt, -558.8195pt)
 -- (66.05276pt, -558.5485pt)
 -- (66.05276pt, -558.5485pt) .. controls (66.066pt, -558.5162pt) and (66.09248pt, -558.5001pt) .. (66.13218pt, -558.5001pt)
 -- (66.13218pt, -558.5001pt) .. controls (66.17188pt, -558.5001pt) and (66.32738pt, -558.4968pt) .. (66.59869pt, -558.4904pt)
 -- (66.59869pt, -558.4904pt) .. controls (66.91632pt, -558.4904pt) and (67.07513pt, -558.4872pt) .. (67.07513pt, -558.4807pt)
 -- (67.07513pt, -558.4807pt) .. controls (67.07513pt, -558.4678pt) and (67.10491pt, -558.3065pt) .. (67.16447pt, -557.9967pt)
 -- (67.16447pt, -557.9967pt) .. controls (67.22402pt, -557.687pt) and (67.26373pt, -557.4999pt) .. (67.28358pt, -557.4353pt)
 -- (67.28358pt, -557.4353pt) .. controls (67.52841pt, -556.3705pt) and (68.01147pt, -555.8381pt) .. (68.73275pt, -555.8381pt)
 -- (68.73275pt, -555.8381pt) .. controls (68.97759pt, -555.8511pt) and (69.17941pt, -555.922pt) .. (69.33823pt, -556.0511pt)
 -- (69.33823pt, -556.0511pt) .. controls (69.49704pt, -556.1802pt) and (69.57645pt, -556.3512pt) .. (69.57645pt, -556.5641pt)
 -- (69.57645pt, -556.5641pt) .. controls (69.57645pt, -556.7964pt) and (69.50697pt, -556.9642pt) .. (69.368pt, -557.0675pt)
 -- (69.368pt, -557.0675pt) .. controls (69.22904pt, -557.1707pt) and (69.09008pt, -557.2256pt) .. (68.95112pt, -557.2321pt)
 -- (68.95112pt, -557.2321pt) .. controls (68.65996pt, -557.2321pt) and (68.51438pt, -557.0965pt) .. (68.51438pt, -556.8255pt)
 -- (68.51438pt, -556.8255pt) .. controls (68.51438pt, -556.7029pt) and (68.55077pt, -556.5964pt) .. (68.62357pt, -556.506pt)
 -- (68.62357pt, -556.506pt) .. controls (68.69636pt, -556.4157pt) and (68.77576pt, -556.348pt) .. (68.86179pt, -556.3027pt)
 -- (68.86179pt, -556.3027pt)
 -- (68.95112pt, -556.2544pt)
 -- (68.95112pt, -556.2544pt) .. controls (68.84525pt, -556.2156pt) and (68.74599pt, -556.1963pt) .. (68.65334pt, -556.1963pt)
 -- (68.65334pt, -556.1963pt) .. controls (68.57394pt, -556.1963pt) and (68.49784pt, -556.2286pt) .. (68.42505pt, -556.2931pt)
 -- (68.42505pt, -556.2931pt) .. controls (68.35226pt, -556.3576pt) and (68.30263pt, -556.448pt) .. (68.27616pt, -556.5641pt)
 -- (68.27616pt, -556.5641pt) .. controls (68.22984pt, -556.7513pt) and (68.1769pt, -557.0029pt) .. (68.11735pt, -557.3192pt)
 -- (68.11735pt, -557.3192pt) .. controls (68.05779pt, -557.6354pt) and (68.00485pt, -557.9032pt) .. (67.95853pt, -558.1226pt)
 -- (67.95853pt, -558.1226pt) .. controls (67.91222pt, -558.342pt) and (67.88905pt, -558.4581pt) .. (67.88905pt, -558.4711pt)
 -- (67.88905pt, -558.4711pt) .. controls (67.88905pt, -558.4839pt) and (68.07103pt, -558.4904pt) .. (68.43497pt, -558.4904pt)
 -- (68.43497pt, -558.4904pt) .. controls (68.73275pt, -558.4904pt) and (68.9048pt, -558.4937pt) .. (68.95112pt, -558.5001pt)
 -- (68.95112pt, -558.5001pt) .. controls (68.99744pt, -558.5065pt) and (69.03384pt, -558.5259pt) .. (69.0603pt, -558.5582pt)
 -- (69.0603pt, -558.5582pt) .. controls (69.06693pt, -558.584pt) and (69.0603pt, -558.6389pt) .. (69.04045pt, -558.7227pt)
 -- (69.04045pt, -558.7227pt) .. controls (69.0206pt, -558.8066pt) and (69.00406pt, -558.8583pt) .. (68.99082pt, -558.8776pt)
 -- (68.99082pt, -558.8776pt) .. controls (68.97759pt, -558.9099pt) and (68.94781pt, -558.926pt) .. (68.90149pt, -558.926pt)
 -- (68.90149pt, -558.926pt) .. controls (68.85517pt, -558.926pt) and (68.67651pt, -558.9292pt) .. (68.36549pt, -558.9357pt)
 -- (68.36549pt, -558.9357pt)
 -- (67.80965pt, -558.9357pt)
 -- (67.80965pt, -558.9357pt)
 -- (67.58135pt, -560.1166pt)
 -- (67.58135pt, -560.1166pt) .. controls (67.26373pt, -561.717pt) and (67.04205pt, -562.7173pt) .. (66.91632pt, -563.1174pt)
 -- (66.91632pt, -563.1174pt) .. controls (66.73766pt, -563.6659pt) and (66.50605pt, -564.0724pt) .. (66.22151pt, -564.337pt)
 -- (66.22151pt, -564.337pt) .. controls (65.97667pt, -564.5435pt) and (65.73514pt, -564.6468pt) .. (65.49692pt, -564.6468pt)
 -- (65.49692pt, -564.6468pt) .. controls (65.28517pt, -564.6468pt) and (65.09327pt, -564.5854pt) .. (64.92122pt, -564.4629pt)
 -- (64.92122pt, -564.4629pt) .. controls (64.74917pt, -564.3403pt) and (64.66315pt, -564.166pt) .. (64.66315pt, -563.9402pt)
 -- (64.66315pt, -563.9402pt) .. controls (64.66315pt, -563.7014pt) and (64.73263pt, -563.5272pt) .. (64.87159pt, -563.4174pt)
 -- (64.87159pt, -563.4174pt) .. controls (65.01055pt, -563.3077pt) and (65.14951pt, -563.2529pt) .. (65.28848pt, -563.2529pt)
 -- (65.28848pt, -563.2529pt) .. controls (65.57964pt, -563.2529pt) and (65.72521pt, -563.3884pt) .. (65.72521pt, -563.6594pt)
 -- (65.72521pt, -563.6594pt) .. controls (65.72521pt, -563.782pt) and (65.68882pt, -563.8885pt) .. (65.61603pt, -563.9789pt)
 -- (65.61603pt, -563.9789pt) .. controls (65.54324pt, -564.0692pt) and (65.46384pt, -564.137pt) .. (65.37781pt, -564.1821pt)
 -- (65.37781pt, -564.1821pt)
 -- (65.28848pt, -564.2305pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(67.9486pt, -554.4733pt) .. controls (67.84934pt, -554.4733pt) and (67.75671pt, -554.4926pt) .. (67.67068pt, -554.5313pt)
 -- (67.67068pt, -554.5313pt) .. controls (67.58466pt, -554.5701pt) and (67.51849pt, -554.6055pt) .. (67.47216pt, -554.6378pt)
 -- (67.47216pt, -554.6378pt) .. controls (67.42584pt, -554.67pt) and (67.35967pt, -554.7314pt) .. (67.27364pt, -554.8217pt)
 -- (67.27364pt, -554.8217pt)
 -- (67.13468pt, -554.7056pt)
 -- (67.13468pt, -554.7056pt)
 -- (66.99572pt, -554.5991pt)
 -- (66.99572pt, -554.5991pt) .. controls (66.99572pt, -554.5927pt) and (67.03542pt, -554.5442pt) .. (67.11483pt, -554.4539pt)
 -- (67.11483pt, -554.4539pt) .. controls (67.19424pt, -554.3635pt) and (67.28027pt, -554.2667pt) .. (67.3729pt, -554.1635pt)
 -- (67.3729pt, -554.1635pt) .. controls (67.46555pt, -554.0602pt) and (67.53503pt, -553.9925pt) .. (67.58134pt, -553.9602pt)
 -- (67.58134pt, -553.9602pt) .. controls (67.73354pt, -553.8699pt) and (67.88243pt, -553.8247pt) .. (68.02801pt, -553.8247pt)
 -- (68.02801pt, -553.8247pt) .. controls (68.17359pt, -553.8247pt) and (68.39196pt, -553.8828pt) .. (68.68312pt, -553.9989pt)
 -- (68.68312pt, -553.9989pt) .. controls (68.97427pt, -554.1151pt) and (69.19595pt, -554.1732pt) .. (69.34815pt, -554.1732pt)
 -- (69.34815pt, -554.1732pt) .. controls (69.44741pt, -554.1732pt) and (69.54005pt, -554.1538pt) .. (69.62608pt, -554.1151pt)
 -- (69.62608pt, -554.1151pt) .. controls (69.7121pt, -554.0764pt) and (69.77827pt, -554.0409pt) .. (69.82459pt, -554.0086pt)
 -- (69.82459pt, -554.0086pt) .. controls (69.87091pt, -553.9763pt) and (69.93709pt, -553.915pt) .. (70.02311pt, -553.8247pt)
 -- (70.02311pt, -553.8247pt)
 -- (70.16207pt, -553.9409pt)
 -- (70.16207pt, -553.9409pt)
 -- (70.30103pt, -554.0474pt)
 -- (70.30103pt, -554.0474pt) .. controls (70.02972pt, -554.4281pt) and (69.7915pt, -554.6636pt) .. (69.58637pt, -554.754pt)
 -- (69.58637pt, -554.754pt) .. controls (69.49373pt, -554.7991pt) and (69.39116pt, -554.8217pt) .. (69.27867pt, -554.8217pt)
 -- (69.27867pt, -554.8217pt) .. controls (69.13971pt, -554.8217pt) and (68.92464pt, -554.7637pt) .. (68.63349pt, -554.6475pt)
 -- (68.63349pt, -554.6475pt) .. controls (68.34233pt, -554.5313pt) and (68.11404pt, -554.4733pt) .. (67.9486pt, -554.4733pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(67.9486pt, -554.4733pt) .. controls (67.84934pt, -554.4733pt) and (67.75671pt, -554.4926pt) .. (67.67068pt, -554.5313pt)
 -- (67.67068pt, -554.5313pt) .. controls (67.58466pt, -554.5701pt) and (67.51849pt, -554.6055pt) .. (67.47216pt, -554.6378pt)
 -- (67.47216pt, -554.6378pt) .. controls (67.42584pt, -554.67pt) and (67.35967pt, -554.7314pt) .. (67.27364pt, -554.8217pt)
 -- (67.27364pt, -554.8217pt)
 -- (67.13468pt, -554.7056pt)
 -- (67.13468pt, -554.7056pt)
 -- (66.99572pt, -554.5991pt)
 -- (66.99572pt, -554.5991pt) .. controls (66.99572pt, -554.5927pt) and (67.03542pt, -554.5442pt) .. (67.11483pt, -554.4539pt)
 -- (67.11483pt, -554.4539pt) .. controls (67.19424pt, -554.3635pt) and (67.28027pt, -554.2667pt) .. (67.3729pt, -554.1635pt)
 -- (67.3729pt, -554.1635pt) .. controls (67.46555pt, -554.0602pt) and (67.53503pt, -553.9925pt) .. (67.58134pt, -553.9602pt)
 -- (67.58134pt, -553.9602pt) .. controls (67.73354pt, -553.8699pt) and (67.88243pt, -553.8247pt) .. (68.02801pt, -553.8247pt)
 -- (68.02801pt, -553.8247pt) .. controls (68.17359pt, -553.8247pt) and (68.39196pt, -553.8828pt) .. (68.68312pt, -553.9989pt)
 -- (68.68312pt, -553.9989pt) .. controls (68.97427pt, -554.1151pt) and (69.19595pt, -554.1732pt) .. (69.34815pt, -554.1732pt)
 -- (69.34815pt, -554.1732pt) .. controls (69.44741pt, -554.1732pt) and (69.54005pt, -554.1538pt) .. (69.62608pt, -554.1151pt)
 -- (69.62608pt, -554.1151pt) .. controls (69.7121pt, -554.0764pt) and (69.77827pt, -554.0409pt) .. (69.82459pt, -554.0086pt)
 -- (69.82459pt, -554.0086pt) .. controls (69.87091pt, -553.9763pt) and (69.93709pt, -553.915pt) .. (70.02311pt, -553.8247pt)
 -- (70.02311pt, -553.8247pt)
 -- (70.16207pt, -553.9409pt)
 -- (70.16207pt, -553.9409pt)
 -- (70.30103pt, -554.0474pt)
 -- (70.30103pt, -554.0474pt) .. controls (70.02972pt, -554.4281pt) and (69.7915pt, -554.6636pt) .. (69.58637pt, -554.754pt)
 -- (69.58637pt, -554.754pt) .. controls (69.49373pt, -554.7991pt) and (69.39116pt, -554.8217pt) .. (69.27867pt, -554.8217pt)
 -- (69.27867pt, -554.8217pt) .. controls (69.13971pt, -554.8217pt) and (68.92464pt, -554.7637pt) .. (68.63349pt, -554.6475pt)
 -- (68.63349pt, -554.6475pt) .. controls (68.34233pt, -554.5313pt) and (68.11404pt, -554.4733pt) .. (67.9486pt, -554.4733pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(71.11899pt, -559.8439pt) -- (70.92951pt, -559.8439pt)
 -- (70.92951pt, -559.8439pt) .. controls (70.84998pt, -559.8439pt) and (70.79617pt, -559.8394pt) .. (70.7681pt, -559.8303pt)
 -- (70.7681pt, -559.8303pt) .. controls (70.74004pt, -559.8211pt) and (70.71899pt, -559.7915pt) .. (70.70495pt, -559.7413pt)
 -- (70.70495pt, -559.7413pt) .. controls (70.72366pt, -559.5634pt) and (70.76343pt, -559.4607pt) .. (70.82425pt, -559.4333pt)
 -- (70.82425pt, -559.4333pt) .. controls (70.84296pt, -559.4242pt) and (71.1494pt, -559.4196pt) .. (71.74355pt, -559.4196pt)
 -- (71.74355pt, -559.4196pt)
 -- (72.62777pt, -559.4196pt)
 -- (72.62777pt, -559.4196pt) .. controls (72.63245pt, -559.4242pt) and (72.64414pt, -559.4333pt) .. (72.66286pt, -559.447pt)
 -- (72.66286pt, -559.447pt) .. controls (72.68156pt, -559.4607pt) and (72.6956pt, -559.4721pt) .. (72.70496pt, -559.4812pt)
 -- (72.70496pt, -559.4812pt) .. controls (72.71899pt, -559.4995pt) and (72.83829pt, -560.1017pt) .. (73.06286pt, -561.288pt)
 -- (73.06286pt, -561.288pt)
 -- (73.40672pt, -563.0673pt)
 -- (73.40672pt, -563.0673pt)
 -- (73.57514pt, -562.8346pt)
 -- (73.57514pt, -562.8346pt) .. controls (73.68275pt, -562.6795pt) and (73.83245pt, -562.465pt) .. (74.02427pt, -562.1913pt)
 -- (74.02427pt, -562.1913pt) .. controls (74.21608pt, -561.9175pt) and (74.42427pt, -561.6233pt) .. (74.64883pt, -561.3085pt)
 -- (74.64883pt, -561.3085pt) .. controls (75.46287pt, -560.1542pt) and (75.8886pt, -559.5588pt) .. (75.92603pt, -559.5223pt)
 -- (75.92603pt, -559.5223pt) .. controls (75.9541pt, -559.4904pt) and (75.99855pt, -559.4561pt) .. (76.05936pt, -559.4196pt)
 -- (76.05936pt, -559.4196pt)
 -- (76.90147pt, -559.4196pt)
 -- (76.90147pt, -559.4196pt)
 -- (77.49095pt, -559.4196pt)
 -- (77.49095pt, -559.4196pt) .. controls (77.65469pt, -559.4196pt) and (77.75762pt, -559.4265pt) .. (77.79973pt, -559.4402pt)
 -- (77.79973pt, -559.4402pt) .. controls (77.84184pt, -559.4539pt) and (77.86288pt, -559.488pt) .. (77.86288pt, -559.5428pt)
 -- (77.86288pt, -559.5428pt) .. controls (77.84417pt, -559.707pt) and (77.80675pt, -559.8029pt) .. (77.7506pt, -559.8303pt)
 -- (77.7506pt, -559.8303pt) .. controls (77.73189pt, -559.8394pt) and (77.60558pt, -559.8439pt) .. (77.37166pt, -559.8439pt)
 -- (77.37166pt, -559.8439pt)
 -- (77.02779pt, -559.8439pt)
 -- (77.02779pt, -559.8439pt)
 -- (76.54358pt, -561.7601pt)
 -- (76.54358pt, -561.7601pt) .. controls (76.21141pt, -563.0376pt) and (76.04533pt, -563.6786pt) .. (76.04533pt, -563.6832pt)
 -- (76.04533pt, -563.6832pt) .. controls (76.04533pt, -563.6877pt) and (76.14825pt, -563.6901pt) .. (76.3541pt, -563.6901pt)
 -- (76.3541pt, -563.6901pt)
 -- (76.54358pt, -563.6901pt)
 -- (76.54358pt, -563.6901pt) .. controls (76.69329pt, -563.6901pt) and (76.76814pt, -563.7311pt) .. (76.76814pt, -563.8132pt)
 -- (76.76814pt, -563.8132pt) .. controls (76.7541pt, -563.9821pt) and (76.71434pt, -564.0779pt) .. (76.64884pt, -564.1007pt)
 -- (76.64884pt, -564.1007pt) .. controls (76.63013pt, -564.1098pt) and (76.60206pt, -564.1144pt) .. (76.56463pt, -564.1144pt)
 -- (76.56463pt, -564.1144pt) .. controls (76.54592pt, -564.1144pt) and (76.44299pt, -564.1121pt) .. (76.25586pt, -564.1075pt)
 -- (76.25586pt, -564.1075pt) .. controls (76.06873pt, -564.103pt) and (75.79971pt, -564.1007pt) .. (75.44884pt, -564.1007pt)
 -- (75.44884pt, -564.1007pt) .. controls (75.11667pt, -564.1007pt) and (74.86404pt, -564.103pt) .. (74.69093pt, -564.1075pt)
 -- (74.69093pt, -564.1075pt) .. controls (74.51784pt, -564.1121pt) and (74.41959pt, -564.1144pt) .. (74.39619pt, -564.1144pt)
 -- (74.39619pt, -564.1144pt)
 -- (74.38216pt, -564.1144pt)
 -- (74.38216pt, -564.1144pt) .. controls (74.30731pt, -564.1144pt) and (74.26053pt, -564.0801pt) .. (74.24181pt, -564.0117pt)
 -- (74.24181pt, -564.0117pt) .. controls (74.26053pt, -563.8337pt) and (74.30029pt, -563.7311pt) .. (74.36111pt, -563.7037pt)
 -- (74.36111pt, -563.7037pt) .. controls (74.37982pt, -563.6946pt) and (74.5038pt, -563.6901pt) .. (74.73304pt, -563.6901pt)
 -- (74.73304pt, -563.6901pt)
 -- (75.0769pt, -563.6901pt)
 -- (75.0769pt, -563.6901pt) .. controls (75.7272pt, -561.1533pt) and (76.05235pt, -559.8827pt) .. (76.05235pt, -559.8782pt)
 -- (76.05235pt, -559.8782pt)
 -- (74.59971pt, -561.9381pt)
 -- (74.59971pt, -561.9381pt) .. controls (73.6266pt, -563.3205pt) and (73.13303pt, -564.0186pt) .. (73.119pt, -564.0322pt)
 -- (73.119pt, -564.0322pt) .. controls (73.06286pt, -564.087pt) and (72.98566pt, -564.1144pt) .. (72.88742pt, -564.1144pt)
 -- (72.88742pt, -564.1144pt) .. controls (72.84064pt, -564.1144pt) and (72.80554pt, -564.1144pt) .. (72.78215pt, -564.1144pt)
 -- (72.78215pt, -564.1144pt) .. controls (72.75876pt, -564.1144pt) and (72.73303pt, -564.103pt) .. (72.70496pt, -564.0801pt)
 -- (72.70496pt, -564.0801pt) .. controls (72.67689pt, -564.0573pt) and (72.66051pt, -564.0254pt) .. (72.65584pt, -563.9843pt)
 -- (72.65584pt, -563.9843pt) .. controls (72.65584pt, -563.9797pt) and (72.52484pt, -563.3046pt) .. (72.26286pt, -561.9586pt)
 -- (72.26286pt, -561.9586pt)
 -- (71.8839pt, -559.9808pt)
 -- (71.8839pt, -559.9808pt)
 -- (71.40671pt, -561.8218pt)
 -- (71.40671pt, -561.8218pt) .. controls (71.10261pt, -563.0217pt) and (70.95056pt, -563.6307pt) .. (70.95056pt, -563.649pt)
 -- (70.95056pt, -563.649pt) .. controls (70.95056pt, -563.6764pt) and (71.10963pt, -563.6901pt) .. (71.42776pt, -563.6901pt)
 -- (71.42776pt, -563.6901pt) .. controls (71.57747pt, -563.6901pt) and (71.65232pt, -563.7266pt) .. (71.65232pt, -563.7996pt)
 -- (71.65232pt, -563.7996pt) .. controls (71.64297pt, -563.9729pt) and (71.6032pt, -564.0733pt) .. (71.53302pt, -564.1007pt)
 -- (71.53302pt, -564.1007pt) .. controls (71.51431pt, -564.1098pt) and (71.48858pt, -564.1144pt) .. (71.45583pt, -564.1144pt)
 -- (71.45583pt, -564.1144pt) .. controls (71.43243pt, -564.1144pt) and (71.34121pt, -564.1121pt) .. (71.18214pt, -564.1075pt)
 -- (71.18214pt, -564.1075pt) .. controls (71.02308pt, -564.103pt) and (70.82191pt, -564.1007pt) .. (70.57863pt, -564.1007pt)
 -- (70.57863pt, -564.1007pt) .. controls (70.31664pt, -564.1007pt) and (70.11781pt, -564.103pt) .. (69.98214pt, -564.1075pt)
 -- (69.98214pt, -564.1075pt) .. controls (69.84647pt, -564.1121pt) and (69.76927pt, -564.1144pt) .. (69.75056pt, -564.1144pt)
 -- (69.75056pt, -564.1144pt) .. controls (69.68038pt, -564.1144pt) and (69.6336pt, -564.0801pt) .. (69.61021pt, -564.0117pt)
 -- (69.61021pt, -564.0117pt) .. controls (69.61021pt, -563.9935pt) and (69.61956pt, -563.9478pt) .. (69.63828pt, -563.8748pt)
 -- (69.63828pt, -563.8748pt) .. controls (69.66167pt, -563.7836pt) and (69.68506pt, -563.7311pt) .. (69.70845pt, -563.7174pt)
 -- (69.70845pt, -563.7174pt) .. controls (69.73184pt, -563.7037pt) and (69.81839pt, -563.6946pt) .. (69.9681pt, -563.6901pt)
 -- (69.9681pt, -563.6901pt) .. controls (70.21606pt, -563.6809pt) and (70.3798pt, -563.665pt) .. (70.45934pt, -563.6422pt)
 -- (70.45934pt, -563.6422pt)
 -- (70.94354pt, -561.7533pt)
 -- (70.94354pt, -561.7533pt) .. controls (71.26636pt, -560.5032pt) and (71.42776pt, -559.8713pt) .. (71.42776pt, -559.8576pt)
 -- (71.42776pt, -559.8576pt) .. controls (71.42776pt, -559.8485pt) and (71.32484pt, -559.8439pt) .. (71.11899pt, -559.8439pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(71.11899pt, -559.8439pt) -- (70.92951pt, -559.8439pt)
 -- (70.92951pt, -559.8439pt) .. controls (70.84998pt, -559.8439pt) and (70.79617pt, -559.8394pt) .. (70.7681pt, -559.8303pt)
 -- (70.7681pt, -559.8303pt) .. controls (70.74004pt, -559.8211pt) and (70.71899pt, -559.7915pt) .. (70.70495pt, -559.7413pt)
 -- (70.70495pt, -559.7413pt) .. controls (70.72366pt, -559.5634pt) and (70.76343pt, -559.4607pt) .. (70.82425pt, -559.4333pt)
 -- (70.82425pt, -559.4333pt) .. controls (70.84296pt, -559.4242pt) and (71.1494pt, -559.4196pt) .. (71.74355pt, -559.4196pt)
 -- (71.74355pt, -559.4196pt)
 -- (72.62777pt, -559.4196pt)
 -- (72.62777pt, -559.4196pt) .. controls (72.63245pt, -559.4242pt) and (72.64414pt, -559.4333pt) .. (72.66286pt, -559.447pt)
 -- (72.66286pt, -559.447pt) .. controls (72.68156pt, -559.4607pt) and (72.6956pt, -559.4721pt) .. (72.70496pt, -559.4812pt)
 -- (72.70496pt, -559.4812pt) .. controls (72.71899pt, -559.4995pt) and (72.83829pt, -560.1017pt) .. (73.06286pt, -561.288pt)
 -- (73.06286pt, -561.288pt)
 -- (73.40672pt, -563.0673pt)
 -- (73.40672pt, -563.0673pt)
 -- (73.57514pt, -562.8346pt)
 -- (73.57514pt, -562.8346pt) .. controls (73.68275pt, -562.6795pt) and (73.83245pt, -562.465pt) .. (74.02427pt, -562.1913pt)
 -- (74.02427pt, -562.1913pt) .. controls (74.21608pt, -561.9175pt) and (74.42427pt, -561.6233pt) .. (74.64883pt, -561.3085pt)
 -- (74.64883pt, -561.3085pt) .. controls (75.46287pt, -560.1542pt) and (75.8886pt, -559.5588pt) .. (75.92603pt, -559.5223pt)
 -- (75.92603pt, -559.5223pt) .. controls (75.9541pt, -559.4904pt) and (75.99855pt, -559.4561pt) .. (76.05936pt, -559.4196pt)
 -- (76.05936pt, -559.4196pt)
 -- (76.90147pt, -559.4196pt)
 -- (76.90147pt, -559.4196pt)
 -- (77.49095pt, -559.4196pt)
 -- (77.49095pt, -559.4196pt) .. controls (77.65469pt, -559.4196pt) and (77.75762pt, -559.4265pt) .. (77.79973pt, -559.4402pt)
 -- (77.79973pt, -559.4402pt) .. controls (77.84184pt, -559.4539pt) and (77.86288pt, -559.488pt) .. (77.86288pt, -559.5428pt)
 -- (77.86288pt, -559.5428pt) .. controls (77.84417pt, -559.707pt) and (77.80675pt, -559.8029pt) .. (77.7506pt, -559.8303pt)
 -- (77.7506pt, -559.8303pt) .. controls (77.73189pt, -559.8394pt) and (77.60558pt, -559.8439pt) .. (77.37166pt, -559.8439pt)
 -- (77.37166pt, -559.8439pt)
 -- (77.02779pt, -559.8439pt)
 -- (77.02779pt, -559.8439pt)
 -- (76.54358pt, -561.7601pt)
 -- (76.54358pt, -561.7601pt) .. controls (76.21141pt, -563.0376pt) and (76.04533pt, -563.6786pt) .. (76.04533pt, -563.6832pt)
 -- (76.04533pt, -563.6832pt) .. controls (76.04533pt, -563.6877pt) and (76.14825pt, -563.6901pt) .. (76.3541pt, -563.6901pt)
 -- (76.3541pt, -563.6901pt)
 -- (76.54358pt, -563.6901pt)
 -- (76.54358pt, -563.6901pt) .. controls (76.69329pt, -563.6901pt) and (76.76814pt, -563.7311pt) .. (76.76814pt, -563.8132pt)
 -- (76.76814pt, -563.8132pt) .. controls (76.7541pt, -563.9821pt) and (76.71434pt, -564.0779pt) .. (76.64884pt, -564.1007pt)
 -- (76.64884pt, -564.1007pt) .. controls (76.63013pt, -564.1098pt) and (76.60206pt, -564.1144pt) .. (76.56463pt, -564.1144pt)
 -- (76.56463pt, -564.1144pt) .. controls (76.54592pt, -564.1144pt) and (76.44299pt, -564.1121pt) .. (76.25586pt, -564.1075pt)
 -- (76.25586pt, -564.1075pt) .. controls (76.06873pt, -564.103pt) and (75.79971pt, -564.1007pt) .. (75.44884pt, -564.1007pt)
 -- (75.44884pt, -564.1007pt) .. controls (75.11667pt, -564.1007pt) and (74.86404pt, -564.103pt) .. (74.69093pt, -564.1075pt)
 -- (74.69093pt, -564.1075pt) .. controls (74.51784pt, -564.1121pt) and (74.41959pt, -564.1144pt) .. (74.39619pt, -564.1144pt)
 -- (74.39619pt, -564.1144pt)
 -- (74.38216pt, -564.1144pt)
 -- (74.38216pt, -564.1144pt) .. controls (74.30731pt, -564.1144pt) and (74.26053pt, -564.0801pt) .. (74.24181pt, -564.0117pt)
 -- (74.24181pt, -564.0117pt) .. controls (74.26053pt, -563.8337pt) and (74.30029pt, -563.7311pt) .. (74.36111pt, -563.7037pt)
 -- (74.36111pt, -563.7037pt) .. controls (74.37982pt, -563.6946pt) and (74.5038pt, -563.6901pt) .. (74.73304pt, -563.6901pt)
 -- (74.73304pt, -563.6901pt)
 -- (75.0769pt, -563.6901pt)
 -- (75.0769pt, -563.6901pt) .. controls (75.7272pt, -561.1533pt) and (76.05235pt, -559.8827pt) .. (76.05235pt, -559.8782pt)
 -- (76.05235pt, -559.8782pt)
 -- (74.59971pt, -561.9381pt)
 -- (74.59971pt, -561.9381pt) .. controls (73.6266pt, -563.3205pt) and (73.13303pt, -564.0186pt) .. (73.119pt, -564.0322pt)
 -- (73.119pt, -564.0322pt) .. controls (73.06286pt, -564.087pt) and (72.98566pt, -564.1144pt) .. (72.88742pt, -564.1144pt)
 -- (72.88742pt, -564.1144pt) .. controls (72.84064pt, -564.1144pt) and (72.80554pt, -564.1144pt) .. (72.78215pt, -564.1144pt)
 -- (72.78215pt, -564.1144pt) .. controls (72.75876pt, -564.1144pt) and (72.73303pt, -564.103pt) .. (72.70496pt, -564.0801pt)
 -- (72.70496pt, -564.0801pt) .. controls (72.67689pt, -564.0573pt) and (72.66051pt, -564.0254pt) .. (72.65584pt, -563.9843pt)
 -- (72.65584pt, -563.9843pt) .. controls (72.65584pt, -563.9797pt) and (72.52484pt, -563.3046pt) .. (72.26286pt, -561.9586pt)
 -- (72.26286pt, -561.9586pt)
 -- (71.8839pt, -559.9808pt)
 -- (71.8839pt, -559.9808pt)
 -- (71.40671pt, -561.8218pt)
 -- (71.40671pt, -561.8218pt) .. controls (71.10261pt, -563.0217pt) and (70.95056pt, -563.6307pt) .. (70.95056pt, -563.649pt)
 -- (70.95056pt, -563.649pt) .. controls (70.95056pt, -563.6764pt) and (71.10963pt, -563.6901pt) .. (71.42776pt, -563.6901pt)
 -- (71.42776pt, -563.6901pt) .. controls (71.57747pt, -563.6901pt) and (71.65232pt, -563.7266pt) .. (71.65232pt, -563.7996pt)
 -- (71.65232pt, -563.7996pt) .. controls (71.64297pt, -563.9729pt) and (71.6032pt, -564.0733pt) .. (71.53302pt, -564.1007pt)
 -- (71.53302pt, -564.1007pt) .. controls (71.51431pt, -564.1098pt) and (71.48858pt, -564.1144pt) .. (71.45583pt, -564.1144pt)
 -- (71.45583pt, -564.1144pt) .. controls (71.43243pt, -564.1144pt) and (71.34121pt, -564.1121pt) .. (71.18214pt, -564.1075pt)
 -- (71.18214pt, -564.1075pt) .. controls (71.02308pt, -564.103pt) and (70.82191pt, -564.1007pt) .. (70.57863pt, -564.1007pt)
 -- (70.57863pt, -564.1007pt) .. controls (70.31664pt, -564.1007pt) and (70.11781pt, -564.103pt) .. (69.98214pt, -564.1075pt)
 -- (69.98214pt, -564.1075pt) .. controls (69.84647pt, -564.1121pt) and (69.76927pt, -564.1144pt) .. (69.75056pt, -564.1144pt)
 -- (69.75056pt, -564.1144pt) .. controls (69.68038pt, -564.1144pt) and (69.6336pt, -564.0801pt) .. (69.61021pt, -564.0117pt)
 -- (69.61021pt, -564.0117pt) .. controls (69.61021pt, -563.9935pt) and (69.61956pt, -563.9478pt) .. (69.63828pt, -563.8748pt)
 -- (69.63828pt, -563.8748pt) .. controls (69.66167pt, -563.7836pt) and (69.68506pt, -563.7311pt) .. (69.70845pt, -563.7174pt)
 -- (69.70845pt, -563.7174pt) .. controls (69.73184pt, -563.7037pt) and (69.81839pt, -563.6946pt) .. (69.9681pt, -563.6901pt)
 -- (69.9681pt, -563.6901pt) .. controls (70.21606pt, -563.6809pt) and (70.3798pt, -563.665pt) .. (70.45934pt, -563.6422pt)
 -- (70.45934pt, -563.6422pt)
 -- (70.94354pt, -561.7533pt)
 -- (70.94354pt, -561.7533pt) .. controls (71.26636pt, -560.5032pt) and (71.42776pt, -559.8713pt) .. (71.42776pt, -559.8576pt)
 -- (71.42776pt, -559.8576pt) .. controls (71.42776pt, -559.8485pt) and (71.32484pt, -559.8439pt) .. (71.11899pt, -559.8439pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(79.29387pt, -560.2424pt) .. controls (79.29387pt, -559.7972pt) and (79.32696pt, -559.3745pt) .. (79.39313pt, -558.9744pt)
 -- (79.39313pt, -558.9744pt) .. controls (79.4593pt, -558.5743pt) and (79.5354pt, -558.2291pt) .. (79.62142pt, -557.9387pt)
 -- (79.62142pt, -557.9387pt) .. controls (79.70745pt, -557.6483pt) and (79.82986pt, -557.3643pt) .. (79.98868pt, -557.0869pt)
 -- (79.98868pt, -557.0869pt) .. controls (80.14749pt, -556.8093pt) and (80.27322pt, -556.5931pt) .. (80.36587pt, -556.4383pt)
 -- (80.36587pt, -556.4383pt) .. controls (80.4585pt, -556.2834pt) and (80.59747pt, -556.1156pt) .. (80.78275pt, -555.9349pt)
 -- (80.78275pt, -555.9349pt) .. controls (80.96803pt, -555.7543pt) and (81.07722pt, -555.6445pt) .. (81.11031pt, -555.6058pt)
 -- (81.11031pt, -555.6058pt) .. controls (81.14339pt, -555.5671pt) and (81.2261pt, -555.4993pt) .. (81.35845pt, -555.4025pt)
 -- (81.35845pt, -555.4025pt)
 -- (81.48749pt, -555.4025pt)
 -- (81.48749pt, -555.4025pt)
 -- (81.52719pt, -555.4025pt)
 -- (81.52719pt, -555.4025pt) .. controls (81.61983pt, -555.4025pt) and (81.66615pt, -555.4316pt) .. (81.66615pt, -555.4897pt)
 -- (81.66615pt, -555.4897pt) .. controls (81.66615pt, -555.509pt) and (81.60991pt, -555.5768pt) .. (81.49741pt, -555.6929pt)
 -- (81.49741pt, -555.6929pt) .. controls (81.38492pt, -555.8091pt) and (81.24927pt, -555.9801pt) .. (81.09045pt, -556.206pt)
 -- (81.09045pt, -556.206pt) .. controls (80.93164pt, -556.4318pt) and (80.76952pt, -556.7094pt) .. (80.60409pt, -557.0385pt)
 -- (80.60409pt, -557.0385pt) .. controls (80.43865pt, -557.3676pt) and (80.29969pt, -557.8128pt) .. (80.18719pt, -558.3743pt)
 -- (80.18719pt, -558.3743pt) .. controls (80.07471pt, -558.9357pt) and (80.01846pt, -559.5584pt) .. (80.01846pt, -560.2424pt)
 -- (80.01846pt, -560.2424pt) .. controls (80.01846pt, -560.9265pt) and (80.07471pt, -561.546pt) .. (80.18719pt, -562.101pt)
 -- (80.18719pt, -562.101pt) .. controls (80.29969pt, -562.6559pt) and (80.43535pt, -563.1045pt) .. (80.59416pt, -563.4465pt)
 -- (80.59416pt, -563.4465pt) .. controls (80.75298pt, -563.7885pt) and (80.91509pt, -564.066pt) .. (81.08053pt, -564.2789pt)
 -- (81.08053pt, -564.2789pt) .. controls (81.24596pt, -564.4919pt) and (81.38492pt, -564.6629pt) .. (81.49741pt, -564.792pt)
 -- (81.49741pt, -564.792pt) .. controls (81.60991pt, -564.921pt) and (81.66615pt, -564.9888pt) .. (81.66615pt, -564.9952pt)
 -- (81.66615pt, -564.9952pt) .. controls (81.66615pt, -565.0533pt) and (81.61652pt, -565.0824pt) .. (81.51727pt, -565.0824pt)
 -- (81.51727pt, -565.0824pt)
 -- (81.48749pt, -565.0824pt)
 -- (81.48749pt, -565.0824pt)
 -- (81.35845pt, -565.0824pt)
 -- (81.35845pt, -565.0824pt)
 -- (81.08053pt, -564.85pt)
 -- (81.08053pt, -564.85pt) .. controls (80.4585pt, -564.3015pt) and (80.00523pt, -563.6175pt) .. (79.72068pt, -562.7979pt)
 -- (79.72068pt, -562.7979pt) .. controls (79.43614pt, -561.9784pt) and (79.29387pt, -561.1266pt) .. (79.29387pt, -560.2424pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(79.29387pt, -560.2424pt) .. controls (79.29387pt, -559.7972pt) and (79.32696pt, -559.3745pt) .. (79.39313pt, -558.9744pt)
 -- (79.39313pt, -558.9744pt) .. controls (79.4593pt, -558.5743pt) and (79.5354pt, -558.2291pt) .. (79.62142pt, -557.9387pt)
 -- (79.62142pt, -557.9387pt) .. controls (79.70745pt, -557.6483pt) and (79.82986pt, -557.3643pt) .. (79.98868pt, -557.0869pt)
 -- (79.98868pt, -557.0869pt) .. controls (80.14749pt, -556.8093pt) and (80.27322pt, -556.5931pt) .. (80.36587pt, -556.4383pt)
 -- (80.36587pt, -556.4383pt) .. controls (80.4585pt, -556.2834pt) and (80.59747pt, -556.1156pt) .. (80.78275pt, -555.9349pt)
 -- (80.78275pt, -555.9349pt) .. controls (80.96803pt, -555.7543pt) and (81.07722pt, -555.6445pt) .. (81.11031pt, -555.6058pt)
 -- (81.11031pt, -555.6058pt) .. controls (81.14339pt, -555.5671pt) and (81.2261pt, -555.4993pt) .. (81.35845pt, -555.4025pt)
 -- (81.35845pt, -555.4025pt)
 -- (81.48749pt, -555.4025pt)
 -- (81.48749pt, -555.4025pt)
 -- (81.52719pt, -555.4025pt)
 -- (81.52719pt, -555.4025pt) .. controls (81.61983pt, -555.4025pt) and (81.66615pt, -555.4316pt) .. (81.66615pt, -555.4897pt)
 -- (81.66615pt, -555.4897pt) .. controls (81.66615pt, -555.509pt) and (81.60991pt, -555.5768pt) .. (81.49741pt, -555.6929pt)
 -- (81.49741pt, -555.6929pt) .. controls (81.38492pt, -555.8091pt) and (81.24927pt, -555.9801pt) .. (81.09045pt, -556.206pt)
 -- (81.09045pt, -556.206pt) .. controls (80.93164pt, -556.4318pt) and (80.76952pt, -556.7094pt) .. (80.60409pt, -557.0385pt)
 -- (80.60409pt, -557.0385pt) .. controls (80.43865pt, -557.3676pt) and (80.29969pt, -557.8128pt) .. (80.18719pt, -558.3743pt)
 -- (80.18719pt, -558.3743pt) .. controls (80.07471pt, -558.9357pt) and (80.01846pt, -559.5584pt) .. (80.01846pt, -560.2424pt)
 -- (80.01846pt, -560.2424pt) .. controls (80.01846pt, -560.9265pt) and (80.07471pt, -561.546pt) .. (80.18719pt, -562.101pt)
 -- (80.18719pt, -562.101pt) .. controls (80.29969pt, -562.6559pt) and (80.43535pt, -563.1045pt) .. (80.59416pt, -563.4465pt)
 -- (80.59416pt, -563.4465pt) .. controls (80.75298pt, -563.7885pt) and (80.91509pt, -564.066pt) .. (81.08053pt, -564.2789pt)
 -- (81.08053pt, -564.2789pt) .. controls (81.24596pt, -564.4919pt) and (81.38492pt, -564.6629pt) .. (81.49741pt, -564.792pt)
 -- (81.49741pt, -564.792pt) .. controls (81.60991pt, -564.921pt) and (81.66615pt, -564.9888pt) .. (81.66615pt, -564.9952pt)
 -- (81.66615pt, -564.9952pt) .. controls (81.66615pt, -565.0533pt) and (81.61652pt, -565.0824pt) .. (81.51727pt, -565.0824pt)
 -- (81.51727pt, -565.0824pt)
 -- (81.48749pt, -565.0824pt)
 -- (81.48749pt, -565.0824pt)
 -- (81.35845pt, -565.0824pt)
 -- (81.35845pt, -565.0824pt)
 -- (81.08053pt, -564.85pt)
 -- (81.08053pt, -564.85pt) .. controls (80.4585pt, -564.3015pt) and (80.00523pt, -563.6175pt) .. (79.72068pt, -562.7979pt)
 -- (79.72068pt, -562.7979pt) .. controls (79.43614pt, -561.9784pt) and (79.29387pt, -561.1266pt) .. (79.29387pt, -560.2424pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(86.26183pt, -559.2454pt) .. controls (86.25522pt, -559.239pt) and (86.24529pt, -559.2228pt) .. (86.23206pt, -559.197pt)
 -- (86.23206pt, -559.197pt) .. controls (86.21882pt, -559.1712pt) and (86.20559pt, -559.1486pt) .. (86.19235pt, -559.1293pt)
 -- (86.19235pt, -559.1293pt) .. controls (86.17912pt, -559.1099pt) and (86.16257pt, -559.0906pt) .. (86.14272pt, -559.0712pt)
 -- (86.14272pt, -559.0712pt) .. controls (86.12287pt, -559.0518pt) and (86.09971pt, -559.026pt) .. (86.07324pt, -558.9938pt)
 -- (86.07324pt, -558.9938pt) .. controls (86.04678pt, -558.9615pt) and (86.02361pt, -558.9421pt) .. (86.00376pt, -558.9357pt)
 -- (86.00376pt, -558.9357pt) .. controls (85.98391pt, -558.9292pt) and (85.95082pt, -558.9099pt) .. (85.9045pt, -558.8776pt)
 -- (85.9045pt, -558.8776pt) .. controls (85.85818pt, -558.8453pt) and (85.82178pt, -558.8292pt) .. (85.79532pt, -558.8292pt)
 -- (85.79532pt, -558.8292pt) .. controls (85.76885pt, -558.8292pt) and (85.72253pt, -558.8163pt) .. (85.65636pt, -558.7905pt)
 -- (85.65636pt, -558.7905pt) .. controls (85.59019pt, -558.7646pt) and (85.53394pt, -558.7615pt) .. (85.48762pt, -558.7808pt)
 -- (85.48762pt, -558.7808pt) .. controls (85.29572pt, -558.7808pt) and (85.12366pt, -558.8195pt) .. (84.97147pt, -558.897pt)
 -- (84.97147pt, -558.897pt) .. controls (84.81927pt, -558.9744pt) and (84.69685pt, -559.0841pt) .. (84.60422pt, -559.2261pt)
 -- (84.60422pt, -559.2261pt) .. controls (84.51157pt, -559.368pt) and (84.44209pt, -559.4907pt) .. (84.39577pt, -559.5939pt)
 -- (84.39577pt, -559.5939pt) .. controls (84.34945pt, -559.6971pt) and (84.30313pt, -559.8165pt) .. (84.25681pt, -559.952pt)
 -- (84.25681pt, -559.952pt) .. controls (84.03182pt, -560.8039pt) and (83.91933pt, -561.3557pt) .. (83.91933pt, -561.6073pt)
 -- (83.91933pt, -561.6073pt) .. controls (83.91933pt, -561.8138pt) and (83.98219pt, -561.959pt) .. (84.10792pt, -562.0429pt)
 -- (84.10792pt, -562.0429pt) .. controls (84.23365pt, -562.1268pt) and (84.38254pt, -562.1688pt) .. (84.55459pt, -562.1688pt)
 -- (84.55459pt, -562.1688pt) .. controls (84.72663pt, -562.1688pt) and (84.92846pt, -562.1171pt) .. (85.16006pt, -562.0139pt)
 -- (85.16006pt, -562.0139pt) .. controls (85.33211pt, -561.9171pt) and (85.46777pt, -561.817pt) .. (85.56702pt, -561.7138pt)
 -- (85.56702pt, -561.7138pt)
 -- (85.64643pt, -561.6364pt)
 -- (85.64643pt, -561.6364pt)
 -- (86.26183pt, -559.2454pt) -- cycle
(84.47518pt, -562.6624pt) .. controls (83.91271pt, -562.6624pt) and (83.46936pt, -562.5237pt) .. (83.14511pt, -562.2462pt)
 -- (83.14511pt, -562.2462pt) .. controls (82.82087pt, -561.9687pt) and (82.65543pt, -561.5718pt) .. (82.64882pt, -561.0555pt)
 -- (82.64882pt, -561.0555pt) .. controls (82.64882pt, -560.791pt) and (82.69845pt, -560.5135pt) .. (82.79771pt, -560.2231pt)
 -- (82.79771pt, -560.2231pt) .. controls (82.89697pt, -559.9327pt) and (83.04916pt, -559.6455pt) .. (83.2543pt, -559.3616pt)
 -- (83.2543pt, -559.3616pt) .. controls (83.45943pt, -559.0776pt) and (83.73736pt, -558.8421pt) .. (84.08807pt, -558.655pt)
 -- (84.08807pt, -558.655pt) .. controls (84.43878pt, -558.4678pt) and (84.84244pt, -558.3484pt) .. (85.29903pt, -558.2968pt)
 -- (85.29903pt, -558.2968pt)
 -- (85.3288pt, -558.2871pt)
 -- (85.3288pt, -558.2871pt) .. controls (85.34866pt, -558.2871pt) and (85.36851pt, -558.2871pt) .. (85.38836pt, -558.2871pt)
 -- (85.38836pt, -558.2871pt) .. controls (85.4016pt, -558.2871pt) and (85.42475pt, -558.2871pt) .. (85.45784pt, -558.2871pt)
 -- (85.45784pt, -558.2871pt) .. controls (85.49093pt, -558.2871pt) and (85.52071pt, -558.2903pt) .. (85.54717pt, -558.2968pt)
 -- (85.54717pt, -558.2968pt) .. controls (85.75893pt, -558.2968pt) and (85.9409pt, -558.3226pt) .. (86.09309pt, -558.3743pt)
 -- (86.09309pt, -558.3743pt) .. controls (86.24529pt, -558.4259pt) and (86.36109pt, -558.4839pt) .. (86.4405pt, -558.5485pt)
 -- (86.4405pt, -558.5485pt)
 -- (86.54968pt, -558.6356pt)
 -- (86.54968pt, -558.6356pt)
 -- (86.61916pt, -558.5872pt)
 -- (86.61916pt, -558.5872pt) .. controls (86.66548pt, -558.5549pt) and (86.72835pt, -558.5259pt) .. (86.80775pt, -558.5001pt)
 -- (86.80775pt, -558.5001pt) .. controls (86.88716pt, -558.4742pt) and (86.97319pt, -558.4581pt) .. (87.06583pt, -558.4517pt)
 -- (87.06583pt, -558.4517pt) .. controls (87.21803pt, -558.4517pt) and (87.34045pt, -558.4937pt) .. (87.43308pt, -558.5775pt)
 -- (87.43308pt, -558.5775pt) .. controls (87.52573pt, -558.6614pt) and (87.57536pt, -558.7776pt) .. (87.58197pt, -558.926pt)
 -- (87.58197pt, -558.926pt) .. controls (87.58197pt, -558.9777pt) and (87.39338pt, -559.7359pt) .. (87.0162pt, -561.2007pt)
 -- (87.0162pt, -561.2007pt) .. controls (86.63902pt, -562.6656pt) and (86.44381pt, -563.4174pt) .. (86.43057pt, -563.4562pt)
 -- (86.43057pt, -563.4562pt) .. controls (86.27837pt, -563.824pt) and (85.98391pt, -564.1079pt) .. (85.54717pt, -564.308pt)
 -- (85.54717pt, -564.308pt) .. controls (85.11044pt, -564.5081pt) and (84.55459pt, -564.6113pt) .. (83.87962pt, -564.6177pt)
 -- (83.87962pt, -564.6177pt) .. controls (83.25099pt, -564.6177pt) and (82.81756pt, -564.5564pt) .. (82.57934pt, -564.4338pt)
 -- (82.57934pt, -564.4338pt) .. controls (82.34112pt, -564.3112pt) and (82.22201pt, -564.1241pt) .. (82.22201pt, -563.8724pt)
 -- (82.22201pt, -563.8724pt) .. controls (82.22201pt, -563.6465pt) and (82.30141pt, -563.4594pt) .. (82.46023pt, -563.311pt)
 -- (82.46023pt, -563.311pt) .. controls (82.61904pt, -563.1625pt) and (82.80763pt, -563.0851pt) .. (83.026pt, -563.0786pt)
 -- (83.026pt, -563.0786pt) .. controls (83.17159pt, -563.0786pt) and (83.29731pt, -563.1206pt) .. (83.40318pt, -563.2045pt)
 -- (83.40318pt, -563.2045pt) .. controls (83.50906pt, -563.2884pt) and (83.56531pt, -563.4271pt) .. (83.57192pt, -563.6207pt)
 -- (83.57192pt, -563.6207pt) .. controls (83.55207pt, -563.782pt) and (83.47929pt, -563.9434pt) .. (83.35355pt, -564.1047pt)
 -- (83.35355pt, -564.1047pt)
 -- (83.44289pt, -564.1144pt)
 -- (83.44289pt, -564.1144pt)
 -- (84.03844pt, -564.1144pt)
 -- (84.03844pt, -564.1144pt) .. controls (84.29652pt, -564.1144pt) and (84.53143pt, -564.0402pt) .. (84.74318pt, -563.8917pt)
 -- (84.74318pt, -563.8917pt) .. controls (84.95493pt, -563.7433pt) and (85.10381pt, -563.5723pt) .. (85.18984pt, -563.3787pt)
 -- (85.18984pt, -563.3787pt) .. controls (85.19646pt, -563.3594pt) and (85.21962pt, -563.2722pt) .. (85.25932pt, -563.1174pt)
 -- (85.25932pt, -563.1174pt) .. controls (85.29903pt, -562.9625pt) and (85.33873pt, -562.8141pt) .. (85.37843pt, -562.6721pt)
 -- (85.37843pt, -562.6721pt) .. controls (85.41814pt, -562.5302pt) and (85.43799pt, -562.4527pt) .. (85.43799pt, -562.4398pt)
 -- (85.43799pt, -562.4398pt) .. controls (85.43137pt, -562.4398pt) and (85.38505pt, -562.4559pt) .. (85.29903pt, -562.4882pt)
 -- (85.29903pt, -562.4882pt) .. controls (85.213pt, -562.5204pt) and (85.09389pt, -562.5591pt) .. (84.9417pt, -562.6044pt)
 -- (84.9417pt, -562.6044pt) .. controls (84.7895pt, -562.6495pt) and (84.634pt, -562.6689pt) .. (84.47518pt, -562.6624pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(86.26183pt, -559.2454pt) .. controls (86.25522pt, -559.239pt) and (86.24529pt, -559.2228pt) .. (86.23206pt, -559.197pt)
 -- (86.23206pt, -559.197pt) .. controls (86.21882pt, -559.1712pt) and (86.20559pt, -559.1486pt) .. (86.19235pt, -559.1293pt)
 -- (86.19235pt, -559.1293pt) .. controls (86.17912pt, -559.1099pt) and (86.16257pt, -559.0906pt) .. (86.14272pt, -559.0712pt)
 -- (86.14272pt, -559.0712pt) .. controls (86.12287pt, -559.0518pt) and (86.09971pt, -559.026pt) .. (86.07324pt, -558.9938pt)
 -- (86.07324pt, -558.9938pt) .. controls (86.04678pt, -558.9615pt) and (86.02361pt, -558.9421pt) .. (86.00376pt, -558.9357pt)
 -- (86.00376pt, -558.9357pt) .. controls (85.98391pt, -558.9292pt) and (85.95082pt, -558.9099pt) .. (85.9045pt, -558.8776pt)
 -- (85.9045pt, -558.8776pt) .. controls (85.85818pt, -558.8453pt) and (85.82178pt, -558.8292pt) .. (85.79532pt, -558.8292pt)
 -- (85.79532pt, -558.8292pt) .. controls (85.76885pt, -558.8292pt) and (85.72253pt, -558.8163pt) .. (85.65636pt, -558.7905pt)
 -- (85.65636pt, -558.7905pt) .. controls (85.59019pt, -558.7646pt) and (85.53394pt, -558.7615pt) .. (85.48762pt, -558.7808pt)
 -- (85.48762pt, -558.7808pt) .. controls (85.29572pt, -558.7808pt) and (85.12366pt, -558.8195pt) .. (84.97147pt, -558.897pt)
 -- (84.97147pt, -558.897pt) .. controls (84.81927pt, -558.9744pt) and (84.69685pt, -559.0841pt) .. (84.60422pt, -559.2261pt)
 -- (84.60422pt, -559.2261pt) .. controls (84.51157pt, -559.368pt) and (84.44209pt, -559.4907pt) .. (84.39577pt, -559.5939pt)
 -- (84.39577pt, -559.5939pt) .. controls (84.34945pt, -559.6971pt) and (84.30313pt, -559.8165pt) .. (84.25681pt, -559.952pt)
 -- (84.25681pt, -559.952pt) .. controls (84.03182pt, -560.8039pt) and (83.91933pt, -561.3557pt) .. (83.91933pt, -561.6073pt)
 -- (83.91933pt, -561.6073pt) .. controls (83.91933pt, -561.8138pt) and (83.98219pt, -561.959pt) .. (84.10792pt, -562.0429pt)
 -- (84.10792pt, -562.0429pt) .. controls (84.23365pt, -562.1268pt) and (84.38254pt, -562.1688pt) .. (84.55459pt, -562.1688pt)
 -- (84.55459pt, -562.1688pt) .. controls (84.72663pt, -562.1688pt) and (84.92846pt, -562.1171pt) .. (85.16006pt, -562.0139pt)
 -- (85.16006pt, -562.0139pt) .. controls (85.33211pt, -561.9171pt) and (85.46777pt, -561.817pt) .. (85.56702pt, -561.7138pt)
 -- (85.56702pt, -561.7138pt)
 -- (85.64643pt, -561.6364pt)
 -- (85.64643pt, -561.6364pt)
 -- (86.26183pt, -559.2454pt) -- cycle
(84.47518pt, -562.6624pt) .. controls (83.91271pt, -562.6624pt) and (83.46936pt, -562.5237pt) .. (83.14511pt, -562.2462pt)
 -- (83.14511pt, -562.2462pt) .. controls (82.82087pt, -561.9687pt) and (82.65543pt, -561.5718pt) .. (82.64882pt, -561.0555pt)
 -- (82.64882pt, -561.0555pt) .. controls (82.64882pt, -560.791pt) and (82.69845pt, -560.5135pt) .. (82.79771pt, -560.2231pt)
 -- (82.79771pt, -560.2231pt) .. controls (82.89697pt, -559.9327pt) and (83.04916pt, -559.6455pt) .. (83.2543pt, -559.3616pt)
 -- (83.2543pt, -559.3616pt) .. controls (83.45943pt, -559.0776pt) and (83.73736pt, -558.8421pt) .. (84.08807pt, -558.655pt)
 -- (84.08807pt, -558.655pt) .. controls (84.43878pt, -558.4678pt) and (84.84244pt, -558.3484pt) .. (85.29903pt, -558.2968pt)
 -- (85.29903pt, -558.2968pt)
 -- (85.3288pt, -558.2871pt)
 -- (85.3288pt, -558.2871pt) .. controls (85.34866pt, -558.2871pt) and (85.36851pt, -558.2871pt) .. (85.38836pt, -558.2871pt)
 -- (85.38836pt, -558.2871pt) .. controls (85.4016pt, -558.2871pt) and (85.42475pt, -558.2871pt) .. (85.45784pt, -558.2871pt)
 -- (85.45784pt, -558.2871pt) .. controls (85.49093pt, -558.2871pt) and (85.52071pt, -558.2903pt) .. (85.54717pt, -558.2968pt)
 -- (85.54717pt, -558.2968pt) .. controls (85.75893pt, -558.2968pt) and (85.9409pt, -558.3226pt) .. (86.09309pt, -558.3743pt)
 -- (86.09309pt, -558.3743pt) .. controls (86.24529pt, -558.4259pt) and (86.36109pt, -558.4839pt) .. (86.4405pt, -558.5485pt)
 -- (86.4405pt, -558.5485pt)
 -- (86.54968pt, -558.6356pt)
 -- (86.54968pt, -558.6356pt)
 -- (86.61916pt, -558.5872pt)
 -- (86.61916pt, -558.5872pt) .. controls (86.66548pt, -558.5549pt) and (86.72835pt, -558.5259pt) .. (86.80775pt, -558.5001pt)
 -- (86.80775pt, -558.5001pt) .. controls (86.88716pt, -558.4742pt) and (86.97319pt, -558.4581pt) .. (87.06583pt, -558.4517pt)
 -- (87.06583pt, -558.4517pt) .. controls (87.21803pt, -558.4517pt) and (87.34045pt, -558.4937pt) .. (87.43308pt, -558.5775pt)
 -- (87.43308pt, -558.5775pt) .. controls (87.52573pt, -558.6614pt) and (87.57536pt, -558.7776pt) .. (87.58197pt, -558.926pt)
 -- (87.58197pt, -558.926pt) .. controls (87.58197pt, -558.9777pt) and (87.39338pt, -559.7359pt) .. (87.0162pt, -561.2007pt)
 -- (87.0162pt, -561.2007pt) .. controls (86.63902pt, -562.6656pt) and (86.44381pt, -563.4174pt) .. (86.43057pt, -563.4562pt)
 -- (86.43057pt, -563.4562pt) .. controls (86.27837pt, -563.824pt) and (85.98391pt, -564.1079pt) .. (85.54717pt, -564.308pt)
 -- (85.54717pt, -564.308pt) .. controls (85.11044pt, -564.5081pt) and (84.55459pt, -564.6113pt) .. (83.87962pt, -564.6177pt)
 -- (83.87962pt, -564.6177pt) .. controls (83.25099pt, -564.6177pt) and (82.81756pt, -564.5564pt) .. (82.57934pt, -564.4338pt)
 -- (82.57934pt, -564.4338pt) .. controls (82.34112pt, -564.3112pt) and (82.22201pt, -564.1241pt) .. (82.22201pt, -563.8724pt)
 -- (82.22201pt, -563.8724pt) .. controls (82.22201pt, -563.6465pt) and (82.30141pt, -563.4594pt) .. (82.46023pt, -563.311pt)
 -- (82.46023pt, -563.311pt) .. controls (82.61904pt, -563.1625pt) and (82.80763pt, -563.0851pt) .. (83.026pt, -563.0786pt)
 -- (83.026pt, -563.0786pt) .. controls (83.17159pt, -563.0786pt) and (83.29731pt, -563.1206pt) .. (83.40318pt, -563.2045pt)
 -- (83.40318pt, -563.2045pt) .. controls (83.50906pt, -563.2884pt) and (83.56531pt, -563.4271pt) .. (83.57192pt, -563.6207pt)
 -- (83.57192pt, -563.6207pt) .. controls (83.55207pt, -563.782pt) and (83.47929pt, -563.9434pt) .. (83.35355pt, -564.1047pt)
 -- (83.35355pt, -564.1047pt)
 -- (83.44289pt, -564.1144pt)
 -- (83.44289pt, -564.1144pt)
 -- (84.03844pt, -564.1144pt)
 -- (84.03844pt, -564.1144pt) .. controls (84.29652pt, -564.1144pt) and (84.53143pt, -564.0402pt) .. (84.74318pt, -563.8917pt)
 -- (84.74318pt, -563.8917pt) .. controls (84.95493pt, -563.7433pt) and (85.10381pt, -563.5723pt) .. (85.18984pt, -563.3787pt)
 -- (85.18984pt, -563.3787pt) .. controls (85.19646pt, -563.3594pt) and (85.21962pt, -563.2722pt) .. (85.25932pt, -563.1174pt)
 -- (85.25932pt, -563.1174pt) .. controls (85.29903pt, -562.9625pt) and (85.33873pt, -562.8141pt) .. (85.37843pt, -562.6721pt)
 -- (85.37843pt, -562.6721pt) .. controls (85.41814pt, -562.5302pt) and (85.43799pt, -562.4527pt) .. (85.43799pt, -562.4398pt)
 -- (85.43799pt, -562.4398pt) .. controls (85.43137pt, -562.4398pt) and (85.38505pt, -562.4559pt) .. (85.29903pt, -562.4882pt)
 -- (85.29903pt, -562.4882pt) .. controls (85.213pt, -562.5204pt) and (85.09389pt, -562.5591pt) .. (84.9417pt, -562.6044pt)
 -- (84.9417pt, -562.6044pt) .. controls (84.7895pt, -562.6495pt) and (84.634pt, -562.6689pt) .. (84.47518pt, -562.6624pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.45389pt, -555.193pt) -- (89.36266pt, -555.2272pt)
 -- (89.36266pt, -555.2272pt) .. controls (89.29716pt, -555.25pt) and (89.2036pt, -555.2728pt) .. (89.08195pt, -555.2957pt)
 -- (89.08195pt, -555.2957pt) .. controls (88.96032pt, -555.3185pt) and (88.82465pt, -555.3344pt) .. (88.67494pt, -555.3436pt)
 -- (88.67494pt, -555.3436pt)
 -- (88.5416pt, -555.3436pt)
 -- (88.5416pt, -555.3436pt)
 -- (88.5416pt, -555.0287pt)
 -- (88.5416pt, -555.0287pt)
 -- (88.67494pt, -555.0287pt)
 -- (88.67494pt, -555.0287pt) .. controls (88.89482pt, -555.0196pt) and (89.09834pt, -554.9854pt) .. (89.28547pt, -554.9261pt)
 -- (89.28547pt, -554.9261pt) .. controls (89.4726pt, -554.8668pt) and (89.6036pt, -554.812pt) .. (89.67845pt, -554.7618pt)
 -- (89.67845pt, -554.7618pt) .. controls (89.75331pt, -554.7117pt) and (89.8188pt, -554.6615pt) .. (89.87495pt, -554.6113pt)
 -- (89.87495pt, -554.6113pt) .. controls (89.8843pt, -554.5976pt) and (89.91237pt, -554.5908pt) .. (89.95916pt, -554.5908pt)
 -- (89.95916pt, -554.5908pt) .. controls (90.00126pt, -554.5908pt) and (90.04103pt, -554.6044pt) .. (90.07845pt, -554.6318pt)
 -- (90.07845pt, -554.6318pt)
 -- (90.07845pt, -556.678pt)
 -- (90.07845pt, -556.678pt)
 -- (90.08547pt, -558.7311pt)
 -- (90.08547pt, -558.7311pt) .. controls (90.11823pt, -558.7631pt) and (90.14629pt, -558.7836pt) .. (90.16969pt, -558.7927pt)
 -- (90.16969pt, -558.7927pt) .. controls (90.19308pt, -558.8019pt) and (90.24921pt, -558.811pt) .. (90.3381pt, -558.8201pt)
 -- (90.3381pt, -558.8201pt) .. controls (90.42699pt, -558.8292pt) and (90.57203pt, -558.8338pt) .. (90.77319pt, -558.8338pt)
 -- (90.77319pt, -558.8338pt)
 -- (90.95565pt, -558.8338pt)
 -- (90.95565pt, -558.8338pt)
 -- (90.95565pt, -559.1486pt)
 -- (90.95565pt, -559.1486pt)
 -- (90.87846pt, -559.1486pt)
 -- (90.87846pt, -559.1486pt) .. controls (90.78021pt, -559.1349pt) and (90.40828pt, -559.1281pt) .. (89.76266pt, -559.1281pt)
 -- (89.76266pt, -559.1281pt) .. controls (89.1264pt, -559.1281pt) and (88.75915pt, -559.1349pt) .. (88.6609pt, -559.1486pt)
 -- (88.6609pt, -559.1486pt)
 -- (88.57669pt, -559.1486pt)
 -- (88.57669pt, -559.1486pt)
 -- (88.57669pt, -558.8338pt)
 -- (88.57669pt, -558.8338pt)
 -- (88.75915pt, -558.8338pt)
 -- (88.75915pt, -558.8338pt) .. controls (88.86208pt, -558.8338pt) and (88.95097pt, -558.8338pt) .. (89.02582pt, -558.8338pt)
 -- (89.02582pt, -558.8338pt) .. controls (89.10067pt, -558.8338pt) and (89.15915pt, -558.8315pt) .. (89.20126pt, -558.827pt)
 -- (89.20126pt, -558.827pt) .. controls (89.24336pt, -558.8224pt) and (89.28079pt, -558.8156pt) .. (89.31354pt, -558.8064pt)
 -- (89.31354pt, -558.8064pt) .. controls (89.34629pt, -558.7973pt) and (89.365pt, -558.7927pt) .. (89.36968pt, -558.7927pt)
 -- (89.36968pt, -558.7927pt) .. controls (89.37436pt, -558.7927pt) and (89.38839pt, -558.7813pt) .. (89.41178pt, -558.7585pt)
 -- (89.41178pt, -558.7585pt) .. controls (89.43517pt, -558.7357pt) and (89.44921pt, -558.7266pt) .. (89.45389pt, -558.7311pt)
 -- (89.45389pt, -558.7311pt)
 -- (89.45389pt, -555.193pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(89.45389pt, -555.193pt) -- (89.36266pt, -555.2272pt)
 -- (89.36266pt, -555.2272pt) .. controls (89.29716pt, -555.25pt) and (89.2036pt, -555.2728pt) .. (89.08195pt, -555.2957pt)
 -- (89.08195pt, -555.2957pt) .. controls (88.96032pt, -555.3185pt) and (88.82465pt, -555.3344pt) .. (88.67494pt, -555.3436pt)
 -- (88.67494pt, -555.3436pt)
 -- (88.5416pt, -555.3436pt)
 -- (88.5416pt, -555.3436pt)
 -- (88.5416pt, -555.0287pt)
 -- (88.5416pt, -555.0287pt)
 -- (88.67494pt, -555.0287pt)
 -- (88.67494pt, -555.0287pt) .. controls (88.89482pt, -555.0196pt) and (89.09834pt, -554.9854pt) .. (89.28547pt, -554.9261pt)
 -- (89.28547pt, -554.9261pt) .. controls (89.4726pt, -554.8668pt) and (89.6036pt, -554.812pt) .. (89.67845pt, -554.7618pt)
 -- (89.67845pt, -554.7618pt) .. controls (89.75331pt, -554.7117pt) and (89.8188pt, -554.6615pt) .. (89.87495pt, -554.6113pt)
 -- (89.87495pt, -554.6113pt) .. controls (89.8843pt, -554.5976pt) and (89.91237pt, -554.5908pt) .. (89.95916pt, -554.5908pt)
 -- (89.95916pt, -554.5908pt) .. controls (90.00126pt, -554.5908pt) and (90.04103pt, -554.6044pt) .. (90.07845pt, -554.6318pt)
 -- (90.07845pt, -554.6318pt)
 -- (90.07845pt, -556.678pt)
 -- (90.07845pt, -556.678pt)
 -- (90.08547pt, -558.7311pt)
 -- (90.08547pt, -558.7311pt) .. controls (90.11823pt, -558.7631pt) and (90.14629pt, -558.7836pt) .. (90.16969pt, -558.7927pt)
 -- (90.16969pt, -558.7927pt) .. controls (90.19308pt, -558.8019pt) and (90.24921pt, -558.811pt) .. (90.3381pt, -558.8201pt)
 -- (90.3381pt, -558.8201pt) .. controls (90.42699pt, -558.8292pt) and (90.57203pt, -558.8338pt) .. (90.77319pt, -558.8338pt)
 -- (90.77319pt, -558.8338pt)
 -- (90.95565pt, -558.8338pt)
 -- (90.95565pt, -558.8338pt)
 -- (90.95565pt, -559.1486pt)
 -- (90.95565pt, -559.1486pt)
 -- (90.87846pt, -559.1486pt)
 -- (90.87846pt, -559.1486pt) .. controls (90.78021pt, -559.1349pt) and (90.40828pt, -559.1281pt) .. (89.76266pt, -559.1281pt)
 -- (89.76266pt, -559.1281pt) .. controls (89.1264pt, -559.1281pt) and (88.75915pt, -559.1349pt) .. (88.6609pt, -559.1486pt)
 -- (88.6609pt, -559.1486pt)
 -- (88.57669pt, -559.1486pt)
 -- (88.57669pt, -559.1486pt)
 -- (88.57669pt, -558.8338pt)
 -- (88.57669pt, -558.8338pt)
 -- (88.75915pt, -558.8338pt)
 -- (88.75915pt, -558.8338pt) .. controls (88.86208pt, -558.8338pt) and (88.95097pt, -558.8338pt) .. (89.02582pt, -558.8338pt)
 -- (89.02582pt, -558.8338pt) .. controls (89.10067pt, -558.8338pt) and (89.15915pt, -558.8315pt) .. (89.20126pt, -558.827pt)
 -- (89.20126pt, -558.827pt) .. controls (89.24336pt, -558.8224pt) and (89.28079pt, -558.8156pt) .. (89.31354pt, -558.8064pt)
 -- (89.31354pt, -558.8064pt) .. controls (89.34629pt, -558.7973pt) and (89.365pt, -558.7927pt) .. (89.36968pt, -558.7927pt)
 -- (89.36968pt, -558.7927pt) .. controls (89.37436pt, -558.7927pt) and (89.38839pt, -558.7813pt) .. (89.41178pt, -558.7585pt)
 -- (89.41178pt, -558.7585pt) .. controls (89.43517pt, -558.7357pt) and (89.44921pt, -558.7266pt) .. (89.45389pt, -558.7311pt)
 -- (89.45389pt, -558.7311pt)
 -- (89.45389pt, -555.193pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(92.96268pt, -555.193pt) -- (92.87146pt, -555.2272pt)
 -- (92.87146pt, -555.2272pt) .. controls (92.80596pt, -555.25pt) and (92.71239pt, -555.2728pt) .. (92.59075pt, -555.2957pt)
 -- (92.59075pt, -555.2957pt) .. controls (92.46912pt, -555.3185pt) and (92.33344pt, -555.3344pt) .. (92.18374pt, -555.3436pt)
 -- (92.18374pt, -555.3436pt)
 -- (92.0504pt, -555.3436pt)
 -- (92.0504pt, -555.3436pt)
 -- (92.0504pt, -555.0287pt)
 -- (92.0504pt, -555.0287pt)
 -- (92.18374pt, -555.0287pt)
 -- (92.18374pt, -555.0287pt) .. controls (92.40362pt, -555.0196pt) and (92.60713pt, -554.9854pt) .. (92.79427pt, -554.9261pt)
 -- (92.79427pt, -554.9261pt) .. controls (92.9814pt, -554.8668pt) and (93.1124pt, -554.812pt) .. (93.18725pt, -554.7618pt)
 -- (93.18725pt, -554.7618pt) .. controls (93.2621pt, -554.7117pt) and (93.3276pt, -554.6615pt) .. (93.38374pt, -554.6113pt)
 -- (93.38374pt, -554.6113pt) .. controls (93.3931pt, -554.5976pt) and (93.42117pt, -554.5908pt) .. (93.46796pt, -554.5908pt)
 -- (93.46796pt, -554.5908pt) .. controls (93.51006pt, -554.5908pt) and (93.54983pt, -554.6044pt) .. (93.58725pt, -554.6318pt)
 -- (93.58725pt, -554.6318pt)
 -- (93.58725pt, -556.678pt)
 -- (93.58725pt, -556.678pt)
 -- (93.59427pt, -558.7311pt)
 -- (93.59427pt, -558.7311pt) .. controls (93.62702pt, -558.7631pt) and (93.65509pt, -558.7836pt) .. (93.67848pt, -558.7927pt)
 -- (93.67848pt, -558.7927pt) .. controls (93.70187pt, -558.8019pt) and (93.75801pt, -558.811pt) .. (93.8469pt, -558.8201pt)
 -- (93.8469pt, -558.8201pt) .. controls (93.93579pt, -558.8292pt) and (94.08083pt, -558.8338pt) .. (94.28199pt, -558.8338pt)
 -- (94.28199pt, -558.8338pt)
 -- (94.46445pt, -558.8338pt)
 -- (94.46445pt, -558.8338pt)
 -- (94.46445pt, -559.1486pt)
 -- (94.46445pt, -559.1486pt)
 -- (94.38726pt, -559.1486pt)
 -- (94.38726pt, -559.1486pt) .. controls (94.28901pt, -559.1349pt) and (93.91708pt, -559.1281pt) .. (93.27146pt, -559.1281pt)
 -- (93.27146pt, -559.1281pt) .. controls (92.6352pt, -559.1281pt) and (92.26794pt, -559.1349pt) .. (92.1697pt, -559.1486pt)
 -- (92.1697pt, -559.1486pt)
 -- (92.08549pt, -559.1486pt)
 -- (92.08549pt, -559.1486pt)
 -- (92.08549pt, -558.8338pt)
 -- (92.08549pt, -558.8338pt)
 -- (92.26794pt, -558.8338pt)
 -- (92.26794pt, -558.8338pt) .. controls (92.37087pt, -558.8338pt) and (92.45976pt, -558.8338pt) .. (92.53461pt, -558.8338pt)
 -- (92.53461pt, -558.8338pt) .. controls (92.60947pt, -558.8338pt) and (92.66795pt, -558.8315pt) .. (92.71005pt, -558.827pt)
 -- (92.71005pt, -558.827pt) .. controls (92.75216pt, -558.8224pt) and (92.78959pt, -558.8156pt) .. (92.82233pt, -558.8064pt)
 -- (92.82233pt, -558.8064pt) .. controls (92.85509pt, -558.7973pt) and (92.87379pt, -558.7927pt) .. (92.87848pt, -558.7927pt)
 -- (92.87848pt, -558.7927pt) .. controls (92.88316pt, -558.7927pt) and (92.89719pt, -558.7813pt) .. (92.92058pt, -558.7585pt)
 -- (92.92058pt, -558.7585pt) .. controls (92.94397pt, -558.7357pt) and (92.95801pt, -558.7266pt) .. (92.96268pt, -558.7311pt)
 -- (92.96268pt, -558.7311pt)
 -- (92.96268pt, -555.193pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(92.96268pt, -555.193pt) -- (92.87146pt, -555.2272pt)
 -- (92.87146pt, -555.2272pt) .. controls (92.80596pt, -555.25pt) and (92.71239pt, -555.2728pt) .. (92.59075pt, -555.2957pt)
 -- (92.59075pt, -555.2957pt) .. controls (92.46912pt, -555.3185pt) and (92.33344pt, -555.3344pt) .. (92.18374pt, -555.3436pt)
 -- (92.18374pt, -555.3436pt)
 -- (92.0504pt, -555.3436pt)
 -- (92.0504pt, -555.3436pt)
 -- (92.0504pt, -555.0287pt)
 -- (92.0504pt, -555.0287pt)
 -- (92.18374pt, -555.0287pt)
 -- (92.18374pt, -555.0287pt) .. controls (92.40362pt, -555.0196pt) and (92.60713pt, -554.9854pt) .. (92.79427pt, -554.9261pt)
 -- (92.79427pt, -554.9261pt) .. controls (92.9814pt, -554.8668pt) and (93.1124pt, -554.812pt) .. (93.18725pt, -554.7618pt)
 -- (93.18725pt, -554.7618pt) .. controls (93.2621pt, -554.7117pt) and (93.3276pt, -554.6615pt) .. (93.38374pt, -554.6113pt)
 -- (93.38374pt, -554.6113pt) .. controls (93.3931pt, -554.5976pt) and (93.42117pt, -554.5908pt) .. (93.46796pt, -554.5908pt)
 -- (93.46796pt, -554.5908pt) .. controls (93.51006pt, -554.5908pt) and (93.54983pt, -554.6044pt) .. (93.58725pt, -554.6318pt)
 -- (93.58725pt, -554.6318pt)
 -- (93.58725pt, -556.678pt)
 -- (93.58725pt, -556.678pt)
 -- (93.59427pt, -558.7311pt)
 -- (93.59427pt, -558.7311pt) .. controls (93.62702pt, -558.7631pt) and (93.65509pt, -558.7836pt) .. (93.67848pt, -558.7927pt)
 -- (93.67848pt, -558.7927pt) .. controls (93.70187pt, -558.8019pt) and (93.75801pt, -558.811pt) .. (93.8469pt, -558.8201pt)
 -- (93.8469pt, -558.8201pt) .. controls (93.93579pt, -558.8292pt) and (94.08083pt, -558.8338pt) .. (94.28199pt, -558.8338pt)
 -- (94.28199pt, -558.8338pt)
 -- (94.46445pt, -558.8338pt)
 -- (94.46445pt, -558.8338pt)
 -- (94.46445pt, -559.1486pt)
 -- (94.46445pt, -559.1486pt)
 -- (94.38726pt, -559.1486pt)
 -- (94.38726pt, -559.1486pt) .. controls (94.28901pt, -559.1349pt) and (93.91708pt, -559.1281pt) .. (93.27146pt, -559.1281pt)
 -- (93.27146pt, -559.1281pt) .. controls (92.6352pt, -559.1281pt) and (92.26794pt, -559.1349pt) .. (92.1697pt, -559.1486pt)
 -- (92.1697pt, -559.1486pt)
 -- (92.08549pt, -559.1486pt)
 -- (92.08549pt, -559.1486pt)
 -- (92.08549pt, -558.8338pt)
 -- (92.08549pt, -558.8338pt)
 -- (92.26794pt, -558.8338pt)
 -- (92.26794pt, -558.8338pt) .. controls (92.37087pt, -558.8338pt) and (92.45976pt, -558.8338pt) .. (92.53461pt, -558.8338pt)
 -- (92.53461pt, -558.8338pt) .. controls (92.60947pt, -558.8338pt) and (92.66795pt, -558.8315pt) .. (92.71005pt, -558.827pt)
 -- (92.71005pt, -558.827pt) .. controls (92.75216pt, -558.8224pt) and (92.78959pt, -558.8156pt) .. (92.82233pt, -558.8064pt)
 -- (92.82233pt, -558.8064pt) .. controls (92.85509pt, -558.7973pt) and (92.87379pt, -558.7927pt) .. (92.87848pt, -558.7927pt)
 -- (92.87848pt, -558.7927pt) .. controls (92.88316pt, -558.7927pt) and (92.89719pt, -558.7813pt) .. (92.92058pt, -558.7585pt)
 -- (92.92058pt, -558.7585pt) .. controls (92.94397pt, -558.7357pt) and (92.95801pt, -558.7266pt) .. (92.96268pt, -558.7311pt)
 -- (92.96268pt, -558.7311pt)
 -- (92.96268pt, -555.193pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(96.06956pt, -555.4122pt) -- (96.10927pt, -555.4025pt)
 -- (96.10927pt, -555.4025pt) .. controls (96.14236pt, -555.4025pt) and (96.17545pt, -555.4025pt) .. (96.20853pt, -555.4025pt)
 -- (96.20853pt, -555.4025pt)
 -- (96.32764pt, -555.4025pt)
 -- (96.32764pt, -555.4025pt)
 -- (96.60556pt, -555.6349pt)
 -- (96.60556pt, -555.6349pt) .. controls (97.22758pt, -556.1833pt) and (97.68086pt, -556.8674pt) .. (97.96541pt, -557.687pt)
 -- (97.96541pt, -557.687pt) .. controls (98.24995pt, -558.5065pt) and (98.39222pt, -559.3584pt) .. (98.39222pt, -560.2424pt)
 -- (98.39222pt, -560.2424pt) .. controls (98.39222pt, -560.6813pt) and (98.35913pt, -561.1039pt) .. (98.29296pt, -561.5105pt)
 -- (98.29296pt, -561.5105pt) .. controls (98.22678pt, -561.9171pt) and (98.15069pt, -562.2623pt) .. (98.06467pt, -562.5463pt)
 -- (98.06467pt, -562.5463pt) .. controls (97.97864pt, -562.8302pt) and (97.85622pt, -563.1141pt) .. (97.69741pt, -563.3981pt)
 -- (97.69741pt, -563.3981pt) .. controls (97.5386pt, -563.682pt) and (97.41286pt, -563.8982pt) .. (97.32022pt, -564.0466pt)
 -- (97.32022pt, -564.0466pt) .. controls (97.22758pt, -564.1951pt) and (97.09193pt, -564.3596pt) .. (96.91326pt, -564.5403pt)
 -- (96.91326pt, -564.5403pt) .. controls (96.7346pt, -564.721pt) and (96.62872pt, -564.8275pt) .. (96.59563pt, -564.8597pt)
 -- (96.59563pt, -564.8597pt) .. controls (96.56255pt, -564.892pt) and (96.48645pt, -564.9533pt) .. (96.36734pt, -565.0436pt)
 -- (96.36734pt, -565.0436pt) .. controls (96.34749pt, -565.063pt) and (96.33426pt, -565.0759pt) .. (96.32764pt, -565.0824pt)
 -- (96.32764pt, -565.0824pt)
 -- (96.20853pt, -565.0824pt)
 -- (96.20853pt, -565.0824pt) .. controls (96.15559pt, -565.0824pt) and (96.11919pt, -565.0824pt) .. (96.09934pt, -565.0824pt)
 -- (96.09934pt, -565.0824pt) .. controls (96.07949pt, -565.0824pt) and (96.06295pt, -565.0727pt) .. (96.04971pt, -565.0533pt)
 -- (96.04971pt, -565.0533pt) .. controls (96.03648pt, -565.0339pt) and (96.02655pt, -565.0049pt) .. (96.01994pt, -564.9662pt)
 -- (96.01994pt, -564.9662pt) .. controls (96.02655pt, -564.9598pt) and (96.06295pt, -564.9178pt) .. (96.12912pt, -564.8404pt)
 -- (96.12912pt, -564.8404pt) .. controls (97.15479pt, -563.8014pt) and (97.66763pt, -562.2688pt) .. (97.66763pt, -560.2424pt)
 -- (97.66763pt, -560.2424pt) .. controls (97.66763pt, -558.2162pt) and (97.15479pt, -556.6835pt) .. (96.12912pt, -555.6445pt)
 -- (96.12912pt, -555.6445pt) .. controls (96.06295pt, -555.5671pt) and (96.02655pt, -555.5251pt) .. (96.01994pt, -555.5187pt)
 -- (96.01994pt, -555.5187pt) .. controls (96.01994pt, -555.4671pt) and (96.03648pt, -555.4316pt) .. (96.06956pt, -555.4122pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(96.06956pt, -555.4122pt) -- (96.10927pt, -555.4025pt)
 -- (96.10927pt, -555.4025pt) .. controls (96.14236pt, -555.4025pt) and (96.17545pt, -555.4025pt) .. (96.20853pt, -555.4025pt)
 -- (96.20853pt, -555.4025pt)
 -- (96.32764pt, -555.4025pt)
 -- (96.32764pt, -555.4025pt)
 -- (96.60556pt, -555.6349pt)
 -- (96.60556pt, -555.6349pt) .. controls (97.22758pt, -556.1833pt) and (97.68086pt, -556.8674pt) .. (97.96541pt, -557.687pt)
 -- (97.96541pt, -557.687pt) .. controls (98.24995pt, -558.5065pt) and (98.39222pt, -559.3584pt) .. (98.39222pt, -560.2424pt)
 -- (98.39222pt, -560.2424pt) .. controls (98.39222pt, -560.6813pt) and (98.35913pt, -561.1039pt) .. (98.29296pt, -561.5105pt)
 -- (98.29296pt, -561.5105pt) .. controls (98.22678pt, -561.9171pt) and (98.15069pt, -562.2623pt) .. (98.06467pt, -562.5463pt)
 -- (98.06467pt, -562.5463pt) .. controls (97.97864pt, -562.8302pt) and (97.85622pt, -563.1141pt) .. (97.69741pt, -563.3981pt)
 -- (97.69741pt, -563.3981pt) .. controls (97.5386pt, -563.682pt) and (97.41286pt, -563.8982pt) .. (97.32022pt, -564.0466pt)
 -- (97.32022pt, -564.0466pt) .. controls (97.22758pt, -564.1951pt) and (97.09193pt, -564.3596pt) .. (96.91326pt, -564.5403pt)
 -- (96.91326pt, -564.5403pt) .. controls (96.7346pt, -564.721pt) and (96.62872pt, -564.8275pt) .. (96.59563pt, -564.8597pt)
 -- (96.59563pt, -564.8597pt) .. controls (96.56255pt, -564.892pt) and (96.48645pt, -564.9533pt) .. (96.36734pt, -565.0436pt)
 -- (96.36734pt, -565.0436pt) .. controls (96.34749pt, -565.063pt) and (96.33426pt, -565.0759pt) .. (96.32764pt, -565.0824pt)
 -- (96.32764pt, -565.0824pt)
 -- (96.20853pt, -565.0824pt)
 -- (96.20853pt, -565.0824pt) .. controls (96.15559pt, -565.0824pt) and (96.11919pt, -565.0824pt) .. (96.09934pt, -565.0824pt)
 -- (96.09934pt, -565.0824pt) .. controls (96.07949pt, -565.0824pt) and (96.06295pt, -565.0727pt) .. (96.04971pt, -565.0533pt)
 -- (96.04971pt, -565.0533pt) .. controls (96.03648pt, -565.0339pt) and (96.02655pt, -565.0049pt) .. (96.01994pt, -564.9662pt)
 -- (96.01994pt, -564.9662pt) .. controls (96.02655pt, -564.9598pt) and (96.06295pt, -564.9178pt) .. (96.12912pt, -564.8404pt)
 -- (96.12912pt, -564.8404pt) .. controls (97.15479pt, -563.8014pt) and (97.66763pt, -562.2688pt) .. (97.66763pt, -560.2424pt)
 -- (97.66763pt, -560.2424pt) .. controls (97.66763pt, -558.2162pt) and (97.15479pt, -556.6835pt) .. (96.12912pt, -555.6445pt)
 -- (96.12912pt, -555.6445pt) .. controls (96.06295pt, -555.5671pt) and (96.02655pt, -555.5251pt) .. (96.01994pt, -555.5187pt)
 -- (96.01994pt, -555.5187pt) .. controls (96.01994pt, -555.4671pt) and (96.03648pt, -555.4316pt) .. (96.06956pt, -555.4122pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(102.2221pt, -552.8567pt) -- (138.1798pt, -552.8567pt)
 -- (138.1798pt, -552.8567pt)
 -- (138.1798pt, -565.0823pt)
 -- (138.1798pt, -565.0823pt)
 -- (102.2221pt, -565.0823pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(103.4277pt, -564.2305pt) .. controls (103.4412pt, -564.2305pt) and (103.4615pt, -564.237pt) .. (103.4885pt, -564.2499pt)
 -- (103.4885pt, -564.2499pt) .. controls (103.5155pt, -564.2628pt) and (103.5527pt, -564.2725pt) .. (103.5999pt, -564.2789pt)
 -- (103.5999pt, -564.2789pt) .. controls (103.6472pt, -564.2854pt) and (103.6877pt, -564.2886pt) .. (103.7215pt, -564.2886pt)
 -- (103.7215pt, -564.2886pt) .. controls (103.8092pt, -564.2886pt) and (103.8903pt, -564.2467pt) .. (103.9646pt, -564.1628pt)
 -- (103.9646pt, -564.1628pt) .. controls (104.0388pt, -564.0789pt) and (104.0928pt, -563.9854pt) .. (104.1266pt, -563.8821pt)
 -- (104.1266pt, -563.8821pt) .. controls (104.1941pt, -563.7078pt) and (104.3089pt, -563.2142pt) .. (104.471pt, -562.4011pt)
 -- (104.471pt, -562.4011pt) .. controls (104.633pt, -561.588pt) and (104.7883pt, -560.8136pt) .. (104.9369pt, -560.0779pt)
 -- (104.9369pt, -560.0779pt) .. controls (105.0854pt, -559.3422pt) and (105.1597pt, -558.9712pt) .. (105.1597pt, -558.9647pt)
 -- (105.1597pt, -558.9647pt)
 -- (105.1597pt, -558.9357pt)
 -- (105.1597pt, -558.9357pt)
 -- (104.6837pt, -558.9357pt)
 -- (104.6837pt, -558.9357pt) .. controls (104.3663pt, -558.9357pt) and (104.1975pt, -558.9292pt) .. (104.1772pt, -558.9163pt)
 -- (104.1772pt, -558.9163pt) .. controls (104.1502pt, -558.897pt) and (104.1367pt, -558.8647pt) .. (104.1367pt, -558.8195pt)
 -- (104.1367pt, -558.8195pt)
 -- (104.2076pt, -558.5485pt)
 -- (104.2076pt, -558.5485pt) .. controls (104.2211pt, -558.5162pt) and (104.2481pt, -558.5001pt) .. (104.2887pt, -558.5001pt)
 -- (104.2887pt, -558.5001pt) .. controls (104.3292pt, -558.5001pt) and (104.4879pt, -558.4968pt) .. (104.7647pt, -558.4904pt)
 -- (104.7647pt, -558.4904pt) .. controls (105.0888pt, -558.4904pt) and (105.2509pt, -558.4872pt) .. (105.2509pt, -558.4807pt)
 -- (105.2509pt, -558.4807pt) .. controls (105.2509pt, -558.4678pt) and (105.2812pt, -558.3065pt) .. (105.342pt, -557.9967pt)
 -- (105.342pt, -557.9967pt) .. controls (105.4028pt, -557.687pt) and (105.4433pt, -557.4999pt) .. (105.4636pt, -557.4353pt)
 -- (105.4636pt, -557.4353pt) .. controls (105.7134pt, -556.3705pt) and (106.2063pt, -555.8381pt) .. (106.9423pt, -555.8381pt)
 -- (106.9423pt, -555.8381pt) .. controls (107.1921pt, -555.8511pt) and (107.3981pt, -555.922pt) .. (107.5601pt, -556.0511pt)
 -- (107.5601pt, -556.0511pt) .. controls (107.7222pt, -556.1802pt) and (107.8032pt, -556.3512pt) .. (107.8032pt, -556.5641pt)
 -- (107.8032pt, -556.5641pt) .. controls (107.8032pt, -556.7964pt) and (107.7323pt, -556.9642pt) .. (107.5905pt, -557.0675pt)
 -- (107.5905pt, -557.0675pt) .. controls (107.4487pt, -557.1707pt) and (107.3069pt, -557.2256pt) .. (107.1651pt, -557.2321pt)
 -- (107.1651pt, -557.2321pt) .. controls (106.868pt, -557.2321pt) and (106.7195pt, -557.0965pt) .. (106.7195pt, -556.8255pt)
 -- (106.7195pt, -556.8255pt) .. controls (106.7195pt, -556.7029pt) and (106.7566pt, -556.5964pt) .. (106.8309pt, -556.506pt)
 -- (106.8309pt, -556.506pt) .. controls (106.9052pt, -556.4157pt) and (106.9862pt, -556.348pt) .. (107.074pt, -556.3027pt)
 -- (107.074pt, -556.3027pt)
 -- (107.1651pt, -556.2544pt)
 -- (107.1651pt, -556.2544pt) .. controls (107.0571pt, -556.2156pt) and (106.9558pt, -556.1963pt) .. (106.8613pt, -556.1963pt)
 -- (106.8613pt, -556.1963pt) .. controls (106.7803pt, -556.1963pt) and (106.7026pt, -556.2286pt) .. (106.6283pt, -556.2931pt)
 -- (106.6283pt, -556.2931pt) .. controls (106.5541pt, -556.3576pt) and (106.5034pt, -556.448pt) .. (106.4764pt, -556.5641pt)
 -- (106.4764pt, -556.5641pt) .. controls (106.4291pt, -556.7513pt) and (106.3751pt, -557.0029pt) .. (106.3143pt, -557.3192pt)
 -- (106.3143pt, -557.3192pt) .. controls (106.2536pt, -557.6354pt) and (106.1996pt, -557.9032pt) .. (106.1523pt, -558.1226pt)
 -- (106.1523pt, -558.1226pt) .. controls (106.105pt, -558.342pt) and (106.0814pt, -558.4581pt) .. (106.0814pt, -558.4711pt)
 -- (106.0814pt, -558.4711pt) .. controls (106.0814pt, -558.4839pt) and (106.2671pt, -558.4904pt) .. (106.6385pt, -558.4904pt)
 -- (106.6385pt, -558.4904pt) .. controls (106.9423pt, -558.4904pt) and (107.1179pt, -558.4937pt) .. (107.1651pt, -558.5001pt)
 -- (107.1651pt, -558.5001pt) .. controls (107.2124pt, -558.5065pt) and (107.2495pt, -558.5259pt) .. (107.2766pt, -558.5582pt)
 -- (107.2766pt, -558.5582pt) .. controls (107.2833pt, -558.584pt) and (107.2766pt, -558.6389pt) .. (107.2563pt, -558.7227pt)
 -- (107.2563pt, -558.7227pt) .. controls (107.236pt, -558.8066pt) and (107.2192pt, -558.8583pt) .. (107.2057pt, -558.8776pt)
 -- (107.2057pt, -558.8776pt) .. controls (107.1921pt, -558.9099pt) and (107.1618pt, -558.926pt) .. (107.1145pt, -558.926pt)
 -- (107.1145pt, -558.926pt) .. controls (107.0672pt, -558.926pt) and (106.8849pt, -558.9292pt) .. (106.5676pt, -558.9357pt)
 -- (106.5676pt, -558.9357pt)
 -- (106.0004pt, -558.9357pt)
 -- (106.0004pt, -558.9357pt)
 -- (105.7674pt, -560.1166pt)
 -- (105.7674pt, -560.1166pt) .. controls (105.4433pt, -561.717pt) and (105.2171pt, -562.7173pt) .. (105.0888pt, -563.1174pt)
 -- (105.0888pt, -563.1174pt) .. controls (104.9065pt, -563.6659pt) and (104.6702pt, -564.0724pt) .. (104.3798pt, -564.337pt)
 -- (104.3798pt, -564.337pt) .. controls (104.13pt, -564.5435pt) and (103.8835pt, -564.6468pt) .. (103.6404pt, -564.6468pt)
 -- (103.6404pt, -564.6468pt) .. controls (103.4244pt, -564.6468pt) and (103.2286pt, -564.5854pt) .. (103.053pt, -564.4629pt)
 -- (103.053pt, -564.4629pt) .. controls (102.8774pt, -564.3403pt) and (102.7896pt, -564.166pt) .. (102.7896pt, -563.9402pt)
 -- (102.7896pt, -563.9402pt) .. controls (102.7896pt, -563.7014pt) and (102.8605pt, -563.5272pt) .. (103.0023pt, -563.4174pt)
 -- (103.0023pt, -563.4174pt) .. controls (103.1441pt, -563.3077pt) and (103.2859pt, -563.2529pt) .. (103.4277pt, -563.2529pt)
 -- (103.4277pt, -563.2529pt) .. controls (103.7248pt, -563.2529pt) and (103.8734pt, -563.3884pt) .. (103.8734pt, -563.6594pt)
 -- (103.8734pt, -563.6594pt) .. controls (103.8734pt, -563.782pt) and (103.8363pt, -563.8885pt) .. (103.762pt, -563.9789pt)
 -- (103.762pt, -563.9789pt) .. controls (103.6877pt, -564.0692pt) and (103.6067pt, -564.137pt) .. (103.5189pt, -564.1821pt)
 -- (103.5189pt, -564.1821pt)
 -- (103.4277pt, -564.2305pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(103.4277pt, -564.2305pt) .. controls (103.4412pt, -564.2305pt) and (103.4615pt, -564.237pt) .. (103.4885pt, -564.2499pt)
 -- (103.4885pt, -564.2499pt) .. controls (103.5155pt, -564.2628pt) and (103.5527pt, -564.2725pt) .. (103.5999pt, -564.2789pt)
 -- (103.5999pt, -564.2789pt) .. controls (103.6472pt, -564.2854pt) and (103.6877pt, -564.2886pt) .. (103.7215pt, -564.2886pt)
 -- (103.7215pt, -564.2886pt) .. controls (103.8092pt, -564.2886pt) and (103.8903pt, -564.2467pt) .. (103.9646pt, -564.1628pt)
 -- (103.9646pt, -564.1628pt) .. controls (104.0388pt, -564.0789pt) and (104.0928pt, -563.9854pt) .. (104.1266pt, -563.8821pt)
 -- (104.1266pt, -563.8821pt) .. controls (104.1941pt, -563.7078pt) and (104.3089pt, -563.2142pt) .. (104.471pt, -562.4011pt)
 -- (104.471pt, -562.4011pt) .. controls (104.633pt, -561.588pt) and (104.7883pt, -560.8136pt) .. (104.9369pt, -560.0779pt)
 -- (104.9369pt, -560.0779pt) .. controls (105.0854pt, -559.3422pt) and (105.1597pt, -558.9712pt) .. (105.1597pt, -558.9647pt)
 -- (105.1597pt, -558.9647pt)
 -- (105.1597pt, -558.9357pt)
 -- (105.1597pt, -558.9357pt)
 -- (104.6837pt, -558.9357pt)
 -- (104.6837pt, -558.9357pt) .. controls (104.3663pt, -558.9357pt) and (104.1975pt, -558.9292pt) .. (104.1772pt, -558.9163pt)
 -- (104.1772pt, -558.9163pt) .. controls (104.1502pt, -558.897pt) and (104.1367pt, -558.8647pt) .. (104.1367pt, -558.8195pt)
 -- (104.1367pt, -558.8195pt)
 -- (104.2076pt, -558.5485pt)
 -- (104.2076pt, -558.5485pt) .. controls (104.2211pt, -558.5162pt) and (104.2481pt, -558.5001pt) .. (104.2887pt, -558.5001pt)
 -- (104.2887pt, -558.5001pt) .. controls (104.3292pt, -558.5001pt) and (104.4879pt, -558.4968pt) .. (104.7647pt, -558.4904pt)
 -- (104.7647pt, -558.4904pt) .. controls (105.0888pt, -558.4904pt) and (105.2509pt, -558.4872pt) .. (105.2509pt, -558.4807pt)
 -- (105.2509pt, -558.4807pt) .. controls (105.2509pt, -558.4678pt) and (105.2812pt, -558.3065pt) .. (105.342pt, -557.9967pt)
 -- (105.342pt, -557.9967pt) .. controls (105.4028pt, -557.687pt) and (105.4433pt, -557.4999pt) .. (105.4636pt, -557.4353pt)
 -- (105.4636pt, -557.4353pt) .. controls (105.7134pt, -556.3705pt) and (106.2063pt, -555.8381pt) .. (106.9423pt, -555.8381pt)
 -- (106.9423pt, -555.8381pt) .. controls (107.1921pt, -555.8511pt) and (107.3981pt, -555.922pt) .. (107.5601pt, -556.0511pt)
 -- (107.5601pt, -556.0511pt) .. controls (107.7222pt, -556.1802pt) and (107.8032pt, -556.3512pt) .. (107.8032pt, -556.5641pt)
 -- (107.8032pt, -556.5641pt) .. controls (107.8032pt, -556.7964pt) and (107.7323pt, -556.9642pt) .. (107.5905pt, -557.0675pt)
 -- (107.5905pt, -557.0675pt) .. controls (107.4487pt, -557.1707pt) and (107.3069pt, -557.2256pt) .. (107.1651pt, -557.2321pt)
 -- (107.1651pt, -557.2321pt) .. controls (106.868pt, -557.2321pt) and (106.7195pt, -557.0965pt) .. (106.7195pt, -556.8255pt)
 -- (106.7195pt, -556.8255pt) .. controls (106.7195pt, -556.7029pt) and (106.7566pt, -556.5964pt) .. (106.8309pt, -556.506pt)
 -- (106.8309pt, -556.506pt) .. controls (106.9052pt, -556.4157pt) and (106.9862pt, -556.348pt) .. (107.074pt, -556.3027pt)
 -- (107.074pt, -556.3027pt)
 -- (107.1651pt, -556.2544pt)
 -- (107.1651pt, -556.2544pt) .. controls (107.0571pt, -556.2156pt) and (106.9558pt, -556.1963pt) .. (106.8613pt, -556.1963pt)
 -- (106.8613pt, -556.1963pt) .. controls (106.7803pt, -556.1963pt) and (106.7026pt, -556.2286pt) .. (106.6283pt, -556.2931pt)
 -- (106.6283pt, -556.2931pt) .. controls (106.5541pt, -556.3576pt) and (106.5034pt, -556.448pt) .. (106.4764pt, -556.5641pt)
 -- (106.4764pt, -556.5641pt) .. controls (106.4291pt, -556.7513pt) and (106.3751pt, -557.0029pt) .. (106.3143pt, -557.3192pt)
 -- (106.3143pt, -557.3192pt) .. controls (106.2536pt, -557.6354pt) and (106.1996pt, -557.9032pt) .. (106.1523pt, -558.1226pt)
 -- (106.1523pt, -558.1226pt) .. controls (106.105pt, -558.342pt) and (106.0814pt, -558.4581pt) .. (106.0814pt, -558.4711pt)
 -- (106.0814pt, -558.4711pt) .. controls (106.0814pt, -558.4839pt) and (106.2671pt, -558.4904pt) .. (106.6385pt, -558.4904pt)
 -- (106.6385pt, -558.4904pt) .. controls (106.9423pt, -558.4904pt) and (107.1179pt, -558.4937pt) .. (107.1651pt, -558.5001pt)
 -- (107.1651pt, -558.5001pt) .. controls (107.2124pt, -558.5065pt) and (107.2495pt, -558.5259pt) .. (107.2766pt, -558.5582pt)
 -- (107.2766pt, -558.5582pt) .. controls (107.2833pt, -558.584pt) and (107.2766pt, -558.6389pt) .. (107.2563pt, -558.7227pt)
 -- (107.2563pt, -558.7227pt) .. controls (107.236pt, -558.8066pt) and (107.2192pt, -558.8583pt) .. (107.2057pt, -558.8776pt)
 -- (107.2057pt, -558.8776pt) .. controls (107.1921pt, -558.9099pt) and (107.1618pt, -558.926pt) .. (107.1145pt, -558.926pt)
 -- (107.1145pt, -558.926pt) .. controls (107.0672pt, -558.926pt) and (106.8849pt, -558.9292pt) .. (106.5676pt, -558.9357pt)
 -- (106.5676pt, -558.9357pt)
 -- (106.0004pt, -558.9357pt)
 -- (106.0004pt, -558.9357pt)
 -- (105.7674pt, -560.1166pt)
 -- (105.7674pt, -560.1166pt) .. controls (105.4433pt, -561.717pt) and (105.2171pt, -562.7173pt) .. (105.0888pt, -563.1174pt)
 -- (105.0888pt, -563.1174pt) .. controls (104.9065pt, -563.6659pt) and (104.6702pt, -564.0724pt) .. (104.3798pt, -564.337pt)
 -- (104.3798pt, -564.337pt) .. controls (104.13pt, -564.5435pt) and (103.8835pt, -564.6468pt) .. (103.6404pt, -564.6468pt)
 -- (103.6404pt, -564.6468pt) .. controls (103.4244pt, -564.6468pt) and (103.2286pt, -564.5854pt) .. (103.053pt, -564.4629pt)
 -- (103.053pt, -564.4629pt) .. controls (102.8774pt, -564.3403pt) and (102.7896pt, -564.166pt) .. (102.7896pt, -563.9402pt)
 -- (102.7896pt, -563.9402pt) .. controls (102.7896pt, -563.7014pt) and (102.8605pt, -563.5272pt) .. (103.0023pt, -563.4174pt)
 -- (103.0023pt, -563.4174pt) .. controls (103.1441pt, -563.3077pt) and (103.2859pt, -563.2529pt) .. (103.4277pt, -563.2529pt)
 -- (103.4277pt, -563.2529pt) .. controls (103.7248pt, -563.2529pt) and (103.8734pt, -563.3884pt) .. (103.8734pt, -563.6594pt)
 -- (103.8734pt, -563.6594pt) .. controls (103.8734pt, -563.782pt) and (103.8363pt, -563.8885pt) .. (103.762pt, -563.9789pt)
 -- (103.762pt, -563.9789pt) .. controls (103.6877pt, -564.0692pt) and (103.6067pt, -564.137pt) .. (103.5189pt, -564.1821pt)
 -- (103.5189pt, -564.1821pt)
 -- (103.4277pt, -564.2305pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(106.1422pt, -554.4733pt) .. controls (106.0409pt, -554.4733pt) and (105.9464pt, -554.4926pt) .. (105.8586pt, -554.5313pt)
 -- (105.8586pt, -554.5313pt) .. controls (105.7708pt, -554.5701pt) and (105.7033pt, -554.6055pt) .. (105.656pt, -554.6378pt)
 -- (105.656pt, -554.6378pt) .. controls (105.6087pt, -554.67pt) and (105.5412pt, -554.7314pt) .. (105.4534pt, -554.8217pt)
 -- (105.4534pt, -554.8217pt)
 -- (105.3116pt, -554.7056pt)
 -- (105.3116pt, -554.7056pt)
 -- (105.1698pt, -554.5991pt)
 -- (105.1698pt, -554.5991pt) .. controls (105.1698pt, -554.5927pt) and (105.2104pt, -554.5442pt) .. (105.2914pt, -554.4539pt)
 -- (105.2914pt, -554.4539pt) .. controls (105.3724pt, -554.3635pt) and (105.4602pt, -554.2667pt) .. (105.5547pt, -554.1635pt)
 -- (105.5547pt, -554.1635pt) .. controls (105.6493pt, -554.0602pt) and (105.7201pt, -553.9925pt) .. (105.7674pt, -553.9602pt)
 -- (105.7674pt, -553.9602pt) .. controls (105.9227pt, -553.8699pt) and (106.0746pt, -553.8247pt) .. (106.2232pt, -553.8247pt)
 -- (106.2232pt, -553.8247pt) .. controls (106.3717pt, -553.8247pt) and (106.5946pt, -553.8828pt) .. (106.8917pt, -553.9989pt)
 -- (106.8917pt, -553.9989pt) .. controls (107.1888pt, -554.1151pt) and (107.415pt, -554.1732pt) .. (107.5703pt, -554.1732pt)
 -- (107.5703pt, -554.1732pt) .. controls (107.6716pt, -554.1732pt) and (107.7661pt, -554.1538pt) .. (107.8539pt, -554.1151pt)
 -- (107.8539pt, -554.1151pt) .. controls (107.9417pt, -554.0764pt) and (108.0092pt, -554.0409pt) .. (108.0564pt, -554.0086pt)
 -- (108.0564pt, -554.0086pt) .. controls (108.1037pt, -553.9763pt) and (108.1712pt, -553.915pt) .. (108.259pt, -553.8247pt)
 -- (108.259pt, -553.8247pt)
 -- (108.4008pt, -553.9409pt)
 -- (108.4008pt, -553.9409pt)
 -- (108.5426pt, -554.0474pt)
 -- (108.5426pt, -554.0474pt) .. controls (108.2658pt, -554.4281pt) and (108.0227pt, -554.6636pt) .. (107.8134pt, -554.754pt)
 -- (107.8134pt, -554.754pt) .. controls (107.7188pt, -554.7991pt) and (107.6142pt, -554.8217pt) .. (107.4994pt, -554.8217pt)
 -- (107.4994pt, -554.8217pt) .. controls (107.3576pt, -554.8217pt) and (107.1381pt, -554.7637pt) .. (106.841pt, -554.6475pt)
 -- (106.841pt, -554.6475pt) .. controls (106.5439pt, -554.5313pt) and (106.311pt, -554.4733pt) .. (106.1422pt, -554.4733pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(106.1422pt, -554.4733pt) .. controls (106.0409pt, -554.4733pt) and (105.9464pt, -554.4926pt) .. (105.8586pt, -554.5313pt)
 -- (105.8586pt, -554.5313pt) .. controls (105.7708pt, -554.5701pt) and (105.7033pt, -554.6055pt) .. (105.656pt, -554.6378pt)
 -- (105.656pt, -554.6378pt) .. controls (105.6087pt, -554.67pt) and (105.5412pt, -554.7314pt) .. (105.4534pt, -554.8217pt)
 -- (105.4534pt, -554.8217pt)
 -- (105.3116pt, -554.7056pt)
 -- (105.3116pt, -554.7056pt)
 -- (105.1698pt, -554.5991pt)
 -- (105.1698pt, -554.5991pt) .. controls (105.1698pt, -554.5927pt) and (105.2104pt, -554.5442pt) .. (105.2914pt, -554.4539pt)
 -- (105.2914pt, -554.4539pt) .. controls (105.3724pt, -554.3635pt) and (105.4602pt, -554.2667pt) .. (105.5547pt, -554.1635pt)
 -- (105.5547pt, -554.1635pt) .. controls (105.6493pt, -554.0602pt) and (105.7201pt, -553.9925pt) .. (105.7674pt, -553.9602pt)
 -- (105.7674pt, -553.9602pt) .. controls (105.9227pt, -553.8699pt) and (106.0746pt, -553.8247pt) .. (106.2232pt, -553.8247pt)
 -- (106.2232pt, -553.8247pt) .. controls (106.3717pt, -553.8247pt) and (106.5946pt, -553.8828pt) .. (106.8917pt, -553.9989pt)
 -- (106.8917pt, -553.9989pt) .. controls (107.1888pt, -554.1151pt) and (107.415pt, -554.1732pt) .. (107.5703pt, -554.1732pt)
 -- (107.5703pt, -554.1732pt) .. controls (107.6716pt, -554.1732pt) and (107.7661pt, -554.1538pt) .. (107.8539pt, -554.1151pt)
 -- (107.8539pt, -554.1151pt) .. controls (107.9417pt, -554.0764pt) and (108.0092pt, -554.0409pt) .. (108.0564pt, -554.0086pt)
 -- (108.0564pt, -554.0086pt) .. controls (108.1037pt, -553.9763pt) and (108.1712pt, -553.915pt) .. (108.259pt, -553.8247pt)
 -- (108.259pt, -553.8247pt)
 -- (108.4008pt, -553.9409pt)
 -- (108.4008pt, -553.9409pt)
 -- (108.5426pt, -554.0474pt)
 -- (108.5426pt, -554.0474pt) .. controls (108.2658pt, -554.4281pt) and (108.0227pt, -554.6636pt) .. (107.8134pt, -554.754pt)
 -- (107.8134pt, -554.754pt) .. controls (107.7188pt, -554.7991pt) and (107.6142pt, -554.8217pt) .. (107.4994pt, -554.8217pt)
 -- (107.4994pt, -554.8217pt) .. controls (107.3576pt, -554.8217pt) and (107.1381pt, -554.7637pt) .. (106.841pt, -554.6475pt)
 -- (106.841pt, -554.6475pt) .. controls (106.5439pt, -554.5313pt) and (106.311pt, -554.4733pt) .. (106.1422pt, -554.4733pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(109.3773pt, -559.8439pt) -- (109.1839pt, -559.8439pt)
 -- (109.1839pt, -559.8439pt) .. controls (109.1028pt, -559.8439pt) and (109.0479pt, -559.8394pt) .. (109.0192pt, -559.8303pt)
 -- (109.0192pt, -559.8303pt) .. controls (108.9906pt, -559.8211pt) and (108.9691pt, -559.7915pt) .. (108.9548pt, -559.7413pt)
 -- (108.9548pt, -559.7413pt) .. controls (108.9739pt, -559.5634pt) and (109.0144pt, -559.4607pt) .. (109.0765pt, -559.4333pt)
 -- (109.0765pt, -559.4333pt) .. controls (109.0956pt, -559.4242pt) and (109.4083pt, -559.4196pt) .. (110.0146pt, -559.4196pt)
 -- (110.0146pt, -559.4196pt)
 -- (110.9168pt, -559.4196pt)
 -- (110.9168pt, -559.4196pt) .. controls (110.9216pt, -559.4242pt) and (110.9335pt, -559.4333pt) .. (110.9526pt, -559.447pt)
 -- (110.9526pt, -559.447pt) .. controls (110.9717pt, -559.4607pt) and (110.9861pt, -559.4721pt) .. (110.9956pt, -559.4812pt)
 -- (110.9956pt, -559.4812pt) .. controls (111.0099pt, -559.4995pt) and (111.1317pt, -560.1017pt) .. (111.3608pt, -561.288pt)
 -- (111.3608pt, -561.288pt)
 -- (111.7117pt, -563.0673pt)
 -- (111.7117pt, -563.0673pt)
 -- (111.8835pt, -562.8346pt)
 -- (111.8835pt, -562.8346pt) .. controls (111.9933pt, -562.6795pt) and (112.1461pt, -562.465pt) .. (112.3418pt, -562.1913pt)
 -- (112.3418pt, -562.1913pt) .. controls (112.5376pt, -561.9175pt) and (112.75pt, -561.6233pt) .. (112.9791pt, -561.3085pt)
 -- (112.9791pt, -561.3085pt) .. controls (113.8098pt, -560.1542pt) and (114.2442pt, -559.5588pt) .. (114.2824pt, -559.5223pt)
 -- (114.2824pt, -559.5223pt) .. controls (114.3111pt, -559.4904pt) and (114.3564pt, -559.4561pt) .. (114.4185pt, -559.4196pt)
 -- (114.4185pt, -559.4196pt)
 -- (115.2778pt, -559.4196pt)
 -- (115.2778pt, -559.4196pt)
 -- (115.8793pt, -559.4196pt)
 -- (115.8793pt, -559.4196pt) .. controls (116.0464pt, -559.4196pt) and (116.1514pt, -559.4265pt) .. (116.1943pt, -559.4402pt)
 -- (116.1943pt, -559.4402pt) .. controls (116.2373pt, -559.4539pt) and (116.2588pt, -559.488pt) .. (116.2588pt, -559.5428pt)
 -- (116.2588pt, -559.5428pt) .. controls (116.2397pt, -559.707pt) and (116.2015pt, -559.8029pt) .. (116.1442pt, -559.8303pt)
 -- (116.1442pt, -559.8303pt) .. controls (116.1251pt, -559.8394pt) and (115.9962pt, -559.8439pt) .. (115.7575pt, -559.8439pt)
 -- (115.7575pt, -559.8439pt)
 -- (115.4066pt, -559.8439pt)
 -- (115.4066pt, -559.8439pt)
 -- (114.9126pt, -561.7601pt)
 -- (114.9126pt, -561.7601pt) .. controls (114.5736pt, -563.0376pt) and (114.4041pt, -563.6786pt) .. (114.4041pt, -563.6832pt)
 -- (114.4041pt, -563.6832pt) .. controls (114.4041pt, -563.6877pt) and (114.5092pt, -563.6901pt) .. (114.7192pt, -563.6901pt)
 -- (114.7192pt, -563.6901pt)
 -- (114.9126pt, -563.6901pt)
 -- (114.9126pt, -563.6901pt) .. controls (115.0653pt, -563.6901pt) and (115.1417pt, -563.7311pt) .. (115.1417pt, -563.8132pt)
 -- (115.1417pt, -563.8132pt) .. controls (115.1274pt, -563.9821pt) and (115.0868pt, -564.0779pt) .. (115.02pt, -564.1007pt)
 -- (115.02pt, -564.1007pt) .. controls (115.0009pt, -564.1098pt) and (114.9722pt, -564.1144pt) .. (114.934pt, -564.1144pt)
 -- (114.934pt, -564.1144pt) .. controls (114.9149pt, -564.1144pt) and (114.8099pt, -564.1121pt) .. (114.619pt, -564.1075pt)
 -- (114.619pt, -564.1075pt) .. controls (114.428pt, -564.103pt) and (114.1535pt, -564.1007pt) .. (113.7955pt, -564.1007pt)
 -- (113.7955pt, -564.1007pt) .. controls (113.4565pt, -564.1007pt) and (113.1987pt, -564.103pt) .. (113.0221pt, -564.1075pt)
 -- (113.0221pt, -564.1075pt) .. controls (112.8455pt, -564.1121pt) and (112.7452pt, -564.1144pt) .. (112.7214pt, -564.1144pt)
 -- (112.7214pt, -564.1144pt)
 -- (112.707pt, -564.1144pt)
 -- (112.707pt, -564.1144pt) .. controls (112.6306pt, -564.1144pt) and (112.5829pt, -564.0801pt) .. (112.5638pt, -564.0117pt)
 -- (112.5638pt, -564.0117pt) .. controls (112.5829pt, -563.8337pt) and (112.6235pt, -563.7311pt) .. (112.6855pt, -563.7037pt)
 -- (112.6855pt, -563.7037pt) .. controls (112.7046pt, -563.6946pt) and (112.8311pt, -563.6901pt) .. (113.0651pt, -563.6901pt)
 -- (113.0651pt, -563.6901pt)
 -- (113.416pt, -563.6901pt)
 -- (113.416pt, -563.6901pt) .. controls (114.0795pt, -561.1533pt) and (114.4113pt, -559.8827pt) .. (114.4113pt, -559.8782pt)
 -- (114.4113pt, -559.8782pt)
 -- (112.929pt, -561.9381pt)
 -- (112.929pt, -561.9381pt) .. controls (111.9361pt, -563.3205pt) and (111.4324pt, -564.0186pt) .. (111.4181pt, -564.0322pt)
 -- (111.4181pt, -564.0322pt) .. controls (111.3608pt, -564.087pt) and (111.282pt, -564.1144pt) .. (111.1818pt, -564.1144pt)
 -- (111.1818pt, -564.1144pt) .. controls (111.134pt, -564.1144pt) and (111.0982pt, -564.1144pt) .. (111.0744pt, -564.1144pt)
 -- (111.0744pt, -564.1144pt) .. controls (111.0505pt, -564.1144pt) and (111.0242pt, -564.103pt) .. (110.9956pt, -564.0801pt)
 -- (110.9956pt, -564.0801pt) .. controls (110.967pt, -564.0573pt) and (110.9502pt, -564.0254pt) .. (110.9455pt, -563.9843pt)
 -- (110.9455pt, -563.9843pt) .. controls (110.9455pt, -563.9797pt) and (110.8118pt, -563.3046pt) .. (110.5445pt, -561.9586pt)
 -- (110.5445pt, -561.9586pt)
 -- (110.1578pt, -559.9808pt)
 -- (110.1578pt, -559.9808pt)
 -- (109.6709pt, -561.8218pt)
 -- (109.6709pt, -561.8218pt) .. controls (109.3605pt, -563.0217pt) and (109.2054pt, -563.6307pt) .. (109.2054pt, -563.649pt)
 -- (109.2054pt, -563.649pt) .. controls (109.2054pt, -563.6764pt) and (109.3677pt, -563.6901pt) .. (109.6923pt, -563.6901pt)
 -- (109.6923pt, -563.6901pt) .. controls (109.8451pt, -563.6901pt) and (109.9215pt, -563.7266pt) .. (109.9215pt, -563.7996pt)
 -- (109.9215pt, -563.7996pt) .. controls (109.9119pt, -563.9729pt) and (109.8714pt, -564.0733pt) .. (109.7997pt, -564.1007pt)
 -- (109.7997pt, -564.1007pt) .. controls (109.7806pt, -564.1098pt) and (109.7544pt, -564.1144pt) .. (109.721pt, -564.1144pt)
 -- (109.721pt, -564.1144pt) .. controls (109.6971pt, -564.1144pt) and (109.604pt, -564.1121pt) .. (109.4417pt, -564.1075pt)
 -- (109.4417pt, -564.1075pt) .. controls (109.2794pt, -564.103pt) and (109.0741pt, -564.1007pt) .. (108.8259pt, -564.1007pt)
 -- (108.8259pt, -564.1007pt) .. controls (108.5585pt, -564.1007pt) and (108.3557pt, -564.103pt) .. (108.2172pt, -564.1075pt)
 -- (108.2172pt, -564.1075pt) .. controls (108.0788pt, -564.1121pt) and (108pt, -564.1144pt) .. (107.9809pt, -564.1144pt)
 -- (107.9809pt, -564.1144pt) .. controls (107.9093pt, -564.1144pt) and (107.8616pt, -564.0801pt) .. (107.8377pt, -564.0117pt)
 -- (107.8377pt, -564.0117pt) .. controls (107.8377pt, -563.9935pt) and (107.8472pt, -563.9478pt) .. (107.8663pt, -563.8748pt)
 -- (107.8663pt, -563.8748pt) .. controls (107.8902pt, -563.7836pt) and (107.9141pt, -563.7311pt) .. (107.9379pt, -563.7174pt)
 -- (107.9379pt, -563.7174pt) .. controls (107.9618pt, -563.7037pt) and (108.0501pt, -563.6946pt) .. (108.2029pt, -563.6901pt)
 -- (108.2029pt, -563.6901pt) .. controls (108.4559pt, -563.6809pt) and (108.623pt, -563.665pt) .. (108.7041pt, -563.6422pt)
 -- (108.7041pt, -563.6422pt)
 -- (109.1982pt, -561.7533pt)
 -- (109.1982pt, -561.7533pt) .. controls (109.5276pt, -560.5032pt) and (109.6923pt, -559.8713pt) .. (109.6923pt, -559.8576pt)
 -- (109.6923pt, -559.8576pt) .. controls (109.6923pt, -559.8485pt) and (109.5873pt, -559.8439pt) .. (109.3773pt, -559.8439pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(109.3773pt, -559.8439pt) -- (109.1839pt, -559.8439pt)
 -- (109.1839pt, -559.8439pt) .. controls (109.1028pt, -559.8439pt) and (109.0479pt, -559.8394pt) .. (109.0192pt, -559.8303pt)
 -- (109.0192pt, -559.8303pt) .. controls (108.9906pt, -559.8211pt) and (108.9691pt, -559.7915pt) .. (108.9548pt, -559.7413pt)
 -- (108.9548pt, -559.7413pt) .. controls (108.9739pt, -559.5634pt) and (109.0144pt, -559.4607pt) .. (109.0765pt, -559.4333pt)
 -- (109.0765pt, -559.4333pt) .. controls (109.0956pt, -559.4242pt) and (109.4083pt, -559.4196pt) .. (110.0146pt, -559.4196pt)
 -- (110.0146pt, -559.4196pt)
 -- (110.9168pt, -559.4196pt)
 -- (110.9168pt, -559.4196pt) .. controls (110.9216pt, -559.4242pt) and (110.9335pt, -559.4333pt) .. (110.9526pt, -559.447pt)
 -- (110.9526pt, -559.447pt) .. controls (110.9717pt, -559.4607pt) and (110.9861pt, -559.4721pt) .. (110.9956pt, -559.4812pt)
 -- (110.9956pt, -559.4812pt) .. controls (111.0099pt, -559.4995pt) and (111.1317pt, -560.1017pt) .. (111.3608pt, -561.288pt)
 -- (111.3608pt, -561.288pt)
 -- (111.7117pt, -563.0673pt)
 -- (111.7117pt, -563.0673pt)
 -- (111.8835pt, -562.8346pt)
 -- (111.8835pt, -562.8346pt) .. controls (111.9933pt, -562.6795pt) and (112.1461pt, -562.465pt) .. (112.3418pt, -562.1913pt)
 -- (112.3418pt, -562.1913pt) .. controls (112.5376pt, -561.9175pt) and (112.75pt, -561.6233pt) .. (112.9791pt, -561.3085pt)
 -- (112.9791pt, -561.3085pt) .. controls (113.8098pt, -560.1542pt) and (114.2442pt, -559.5588pt) .. (114.2824pt, -559.5223pt)
 -- (114.2824pt, -559.5223pt) .. controls (114.3111pt, -559.4904pt) and (114.3564pt, -559.4561pt) .. (114.4185pt, -559.4196pt)
 -- (114.4185pt, -559.4196pt)
 -- (115.2778pt, -559.4196pt)
 -- (115.2778pt, -559.4196pt)
 -- (115.8793pt, -559.4196pt)
 -- (115.8793pt, -559.4196pt) .. controls (116.0464pt, -559.4196pt) and (116.1514pt, -559.4265pt) .. (116.1943pt, -559.4402pt)
 -- (116.1943pt, -559.4402pt) .. controls (116.2373pt, -559.4539pt) and (116.2588pt, -559.488pt) .. (116.2588pt, -559.5428pt)
 -- (116.2588pt, -559.5428pt) .. controls (116.2397pt, -559.707pt) and (116.2015pt, -559.8029pt) .. (116.1442pt, -559.8303pt)
 -- (116.1442pt, -559.8303pt) .. controls (116.1251pt, -559.8394pt) and (115.9962pt, -559.8439pt) .. (115.7575pt, -559.8439pt)
 -- (115.7575pt, -559.8439pt)
 -- (115.4066pt, -559.8439pt)
 -- (115.4066pt, -559.8439pt)
 -- (114.9126pt, -561.7601pt)
 -- (114.9126pt, -561.7601pt) .. controls (114.5736pt, -563.0376pt) and (114.4041pt, -563.6786pt) .. (114.4041pt, -563.6832pt)
 -- (114.4041pt, -563.6832pt) .. controls (114.4041pt, -563.6877pt) and (114.5092pt, -563.6901pt) .. (114.7192pt, -563.6901pt)
 -- (114.7192pt, -563.6901pt)
 -- (114.9126pt, -563.6901pt)
 -- (114.9126pt, -563.6901pt) .. controls (115.0653pt, -563.6901pt) and (115.1417pt, -563.7311pt) .. (115.1417pt, -563.8132pt)
 -- (115.1417pt, -563.8132pt) .. controls (115.1274pt, -563.9821pt) and (115.0868pt, -564.0779pt) .. (115.02pt, -564.1007pt)
 -- (115.02pt, -564.1007pt) .. controls (115.0009pt, -564.1098pt) and (114.9722pt, -564.1144pt) .. (114.934pt, -564.1144pt)
 -- (114.934pt, -564.1144pt) .. controls (114.9149pt, -564.1144pt) and (114.8099pt, -564.1121pt) .. (114.619pt, -564.1075pt)
 -- (114.619pt, -564.1075pt) .. controls (114.428pt, -564.103pt) and (114.1535pt, -564.1007pt) .. (113.7955pt, -564.1007pt)
 -- (113.7955pt, -564.1007pt) .. controls (113.4565pt, -564.1007pt) and (113.1987pt, -564.103pt) .. (113.0221pt, -564.1075pt)
 -- (113.0221pt, -564.1075pt) .. controls (112.8455pt, -564.1121pt) and (112.7452pt, -564.1144pt) .. (112.7214pt, -564.1144pt)
 -- (112.7214pt, -564.1144pt)
 -- (112.707pt, -564.1144pt)
 -- (112.707pt, -564.1144pt) .. controls (112.6306pt, -564.1144pt) and (112.5829pt, -564.0801pt) .. (112.5638pt, -564.0117pt)
 -- (112.5638pt, -564.0117pt) .. controls (112.5829pt, -563.8337pt) and (112.6235pt, -563.7311pt) .. (112.6855pt, -563.7037pt)
 -- (112.6855pt, -563.7037pt) .. controls (112.7046pt, -563.6946pt) and (112.8311pt, -563.6901pt) .. (113.0651pt, -563.6901pt)
 -- (113.0651pt, -563.6901pt)
 -- (113.416pt, -563.6901pt)
 -- (113.416pt, -563.6901pt) .. controls (114.0795pt, -561.1533pt) and (114.4113pt, -559.8827pt) .. (114.4113pt, -559.8782pt)
 -- (114.4113pt, -559.8782pt)
 -- (112.929pt, -561.9381pt)
 -- (112.929pt, -561.9381pt) .. controls (111.9361pt, -563.3205pt) and (111.4324pt, -564.0186pt) .. (111.4181pt, -564.0322pt)
 -- (111.4181pt, -564.0322pt) .. controls (111.3608pt, -564.087pt) and (111.282pt, -564.1144pt) .. (111.1818pt, -564.1144pt)
 -- (111.1818pt, -564.1144pt) .. controls (111.134pt, -564.1144pt) and (111.0982pt, -564.1144pt) .. (111.0744pt, -564.1144pt)
 -- (111.0744pt, -564.1144pt) .. controls (111.0505pt, -564.1144pt) and (111.0242pt, -564.103pt) .. (110.9956pt, -564.0801pt)
 -- (110.9956pt, -564.0801pt) .. controls (110.967pt, -564.0573pt) and (110.9502pt, -564.0254pt) .. (110.9455pt, -563.9843pt)
 -- (110.9455pt, -563.9843pt) .. controls (110.9455pt, -563.9797pt) and (110.8118pt, -563.3046pt) .. (110.5445pt, -561.9586pt)
 -- (110.5445pt, -561.9586pt)
 -- (110.1578pt, -559.9808pt)
 -- (110.1578pt, -559.9808pt)
 -- (109.6709pt, -561.8218pt)
 -- (109.6709pt, -561.8218pt) .. controls (109.3605pt, -563.0217pt) and (109.2054pt, -563.6307pt) .. (109.2054pt, -563.649pt)
 -- (109.2054pt, -563.649pt) .. controls (109.2054pt, -563.6764pt) and (109.3677pt, -563.6901pt) .. (109.6923pt, -563.6901pt)
 -- (109.6923pt, -563.6901pt) .. controls (109.8451pt, -563.6901pt) and (109.9215pt, -563.7266pt) .. (109.9215pt, -563.7996pt)
 -- (109.9215pt, -563.7996pt) .. controls (109.9119pt, -563.9729pt) and (109.8714pt, -564.0733pt) .. (109.7997pt, -564.1007pt)
 -- (109.7997pt, -564.1007pt) .. controls (109.7806pt, -564.1098pt) and (109.7544pt, -564.1144pt) .. (109.721pt, -564.1144pt)
 -- (109.721pt, -564.1144pt) .. controls (109.6971pt, -564.1144pt) and (109.604pt, -564.1121pt) .. (109.4417pt, -564.1075pt)
 -- (109.4417pt, -564.1075pt) .. controls (109.2794pt, -564.103pt) and (109.0741pt, -564.1007pt) .. (108.8259pt, -564.1007pt)
 -- (108.8259pt, -564.1007pt) .. controls (108.5585pt, -564.1007pt) and (108.3557pt, -564.103pt) .. (108.2172pt, -564.1075pt)
 -- (108.2172pt, -564.1075pt) .. controls (108.0788pt, -564.1121pt) and (108pt, -564.1144pt) .. (107.9809pt, -564.1144pt)
 -- (107.9809pt, -564.1144pt) .. controls (107.9093pt, -564.1144pt) and (107.8616pt, -564.0801pt) .. (107.8377pt, -564.0117pt)
 -- (107.8377pt, -564.0117pt) .. controls (107.8377pt, -563.9935pt) and (107.8472pt, -563.9478pt) .. (107.8663pt, -563.8748pt)
 -- (107.8663pt, -563.8748pt) .. controls (107.8902pt, -563.7836pt) and (107.9141pt, -563.7311pt) .. (107.9379pt, -563.7174pt)
 -- (107.9379pt, -563.7174pt) .. controls (107.9618pt, -563.7037pt) and (108.0501pt, -563.6946pt) .. (108.2029pt, -563.6901pt)
 -- (108.2029pt, -563.6901pt) .. controls (108.4559pt, -563.6809pt) and (108.623pt, -563.665pt) .. (108.7041pt, -563.6422pt)
 -- (108.7041pt, -563.6422pt)
 -- (109.1982pt, -561.7533pt)
 -- (109.1982pt, -561.7533pt) .. controls (109.5276pt, -560.5032pt) and (109.6923pt, -559.8713pt) .. (109.6923pt, -559.8576pt)
 -- (109.6923pt, -559.8576pt) .. controls (109.6923pt, -559.8485pt) and (109.5873pt, -559.8439pt) .. (109.3773pt, -559.8439pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(117.719pt, -560.2424pt) .. controls (117.719pt, -559.7972pt) and (117.7527pt, -559.3745pt) .. (117.8203pt, -558.9744pt)
 -- (117.8203pt, -558.9744pt) .. controls (117.8878pt, -558.5743pt) and (117.9654pt, -558.2291pt) .. (118.0532pt, -557.9387pt)
 -- (118.0532pt, -557.9387pt) .. controls (118.141pt, -557.6483pt) and (118.2659pt, -557.3643pt) .. (118.4279pt, -557.0869pt)
 -- (118.4279pt, -557.0869pt) .. controls (118.59pt, -556.8093pt) and (118.7183pt, -556.5931pt) .. (118.8128pt, -556.4383pt)
 -- (118.8128pt, -556.4383pt) .. controls (118.9074pt, -556.2834pt) and (119.0492pt, -556.1156pt) .. (119.2382pt, -555.9349pt)
 -- (119.2382pt, -555.9349pt) .. controls (119.4273pt, -555.7543pt) and (119.5387pt, -555.6445pt) .. (119.5725pt, -555.6058pt)
 -- (119.5725pt, -555.6058pt) .. controls (119.6062pt, -555.5671pt) and (119.6906pt, -555.4993pt) .. (119.8257pt, -555.4025pt)
 -- (119.8257pt, -555.4025pt)
 -- (119.9574pt, -555.4025pt)
 -- (119.9574pt, -555.4025pt)
 -- (119.9979pt, -555.4025pt)
 -- (119.9979pt, -555.4025pt) .. controls (120.0924pt, -555.4025pt) and (120.1397pt, -555.4316pt) .. (120.1397pt, -555.4897pt)
 -- (120.1397pt, -555.4897pt) .. controls (120.1397pt, -555.509pt) and (120.0823pt, -555.5768pt) .. (119.9675pt, -555.6929pt)
 -- (119.9675pt, -555.6929pt) .. controls (119.8527pt, -555.8091pt) and (119.7143pt, -555.9801pt) .. (119.5522pt, -556.206pt)
 -- (119.5522pt, -556.206pt) .. controls (119.3902pt, -556.4318pt) and (119.2247pt, -556.7094pt) .. (119.0559pt, -557.0385pt)
 -- (119.0559pt, -557.0385pt) .. controls (118.8871pt, -557.3676pt) and (118.7453pt, -557.8128pt) .. (118.6305pt, -558.3743pt)
 -- (118.6305pt, -558.3743pt) .. controls (118.5157pt, -558.9357pt) and (118.4583pt, -559.5584pt) .. (118.4583pt, -560.2424pt)
 -- (118.4583pt, -560.2424pt) .. controls (118.4583pt, -560.9265pt) and (118.5157pt, -561.546pt) .. (118.6305pt, -562.101pt)
 -- (118.6305pt, -562.101pt) .. controls (118.7453pt, -562.6559pt) and (118.8837pt, -563.1045pt) .. (119.0458pt, -563.4465pt)
 -- (119.0458pt, -563.4465pt) .. controls (119.2078pt, -563.7885pt) and (119.3733pt, -564.066pt) .. (119.5421pt, -564.2789pt)
 -- (119.5421pt, -564.2789pt) .. controls (119.7109pt, -564.4919pt) and (119.8527pt, -564.6629pt) .. (119.9675pt, -564.792pt)
 -- (119.9675pt, -564.792pt) .. controls (120.0823pt, -564.921pt) and (120.1397pt, -564.9888pt) .. (120.1397pt, -564.9952pt)
 -- (120.1397pt, -564.9952pt) .. controls (120.1397pt, -565.0533pt) and (120.089pt, -565.0824pt) .. (119.9877pt, -565.0824pt)
 -- (119.9877pt, -565.0824pt)
 -- (119.9574pt, -565.0824pt)
 -- (119.9574pt, -565.0824pt)
 -- (119.8257pt, -565.0824pt)
 -- (119.8257pt, -565.0824pt)
 -- (119.5421pt, -564.85pt)
 -- (119.5421pt, -564.85pt) .. controls (118.9074pt, -564.3015pt) and (118.4448pt, -563.6175pt) .. (118.1545pt, -562.7979pt)
 -- (118.1545pt, -562.7979pt) .. controls (117.8641pt, -561.9784pt) and (117.719pt, -561.1266pt) .. (117.719pt, -560.2424pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(117.719pt, -560.2424pt) .. controls (117.719pt, -559.7972pt) and (117.7527pt, -559.3745pt) .. (117.8203pt, -558.9744pt)
 -- (117.8203pt, -558.9744pt) .. controls (117.8878pt, -558.5743pt) and (117.9654pt, -558.2291pt) .. (118.0532pt, -557.9387pt)
 -- (118.0532pt, -557.9387pt) .. controls (118.141pt, -557.6483pt) and (118.2659pt, -557.3643pt) .. (118.4279pt, -557.0869pt)
 -- (118.4279pt, -557.0869pt) .. controls (118.59pt, -556.8093pt) and (118.7183pt, -556.5931pt) .. (118.8128pt, -556.4383pt)
 -- (118.8128pt, -556.4383pt) .. controls (118.9074pt, -556.2834pt) and (119.0492pt, -556.1156pt) .. (119.2382pt, -555.9349pt)
 -- (119.2382pt, -555.9349pt) .. controls (119.4273pt, -555.7543pt) and (119.5387pt, -555.6445pt) .. (119.5725pt, -555.6058pt)
 -- (119.5725pt, -555.6058pt) .. controls (119.6062pt, -555.5671pt) and (119.6906pt, -555.4993pt) .. (119.8257pt, -555.4025pt)
 -- (119.8257pt, -555.4025pt)
 -- (119.9574pt, -555.4025pt)
 -- (119.9574pt, -555.4025pt)
 -- (119.9979pt, -555.4025pt)
 -- (119.9979pt, -555.4025pt) .. controls (120.0924pt, -555.4025pt) and (120.1397pt, -555.4316pt) .. (120.1397pt, -555.4897pt)
 -- (120.1397pt, -555.4897pt) .. controls (120.1397pt, -555.509pt) and (120.0823pt, -555.5768pt) .. (119.9675pt, -555.6929pt)
 -- (119.9675pt, -555.6929pt) .. controls (119.8527pt, -555.8091pt) and (119.7143pt, -555.9801pt) .. (119.5522pt, -556.206pt)
 -- (119.5522pt, -556.206pt) .. controls (119.3902pt, -556.4318pt) and (119.2247pt, -556.7094pt) .. (119.0559pt, -557.0385pt)
 -- (119.0559pt, -557.0385pt) .. controls (118.8871pt, -557.3676pt) and (118.7453pt, -557.8128pt) .. (118.6305pt, -558.3743pt)
 -- (118.6305pt, -558.3743pt) .. controls (118.5157pt, -558.9357pt) and (118.4583pt, -559.5584pt) .. (118.4583pt, -560.2424pt)
 -- (118.4583pt, -560.2424pt) .. controls (118.4583pt, -560.9265pt) and (118.5157pt, -561.546pt) .. (118.6305pt, -562.101pt)
 -- (118.6305pt, -562.101pt) .. controls (118.7453pt, -562.6559pt) and (118.8837pt, -563.1045pt) .. (119.0458pt, -563.4465pt)
 -- (119.0458pt, -563.4465pt) .. controls (119.2078pt, -563.7885pt) and (119.3733pt, -564.066pt) .. (119.5421pt, -564.2789pt)
 -- (119.5421pt, -564.2789pt) .. controls (119.7109pt, -564.4919pt) and (119.8527pt, -564.6629pt) .. (119.9675pt, -564.792pt)
 -- (119.9675pt, -564.792pt) .. controls (120.0823pt, -564.921pt) and (120.1397pt, -564.9888pt) .. (120.1397pt, -564.9952pt)
 -- (120.1397pt, -564.9952pt) .. controls (120.1397pt, -565.0533pt) and (120.089pt, -565.0824pt) .. (119.9877pt, -565.0824pt)
 -- (119.9877pt, -565.0824pt)
 -- (119.9574pt, -565.0824pt)
 -- (119.9574pt, -565.0824pt)
 -- (119.8257pt, -565.0824pt)
 -- (119.8257pt, -565.0824pt)
 -- (119.5421pt, -564.85pt)
 -- (119.5421pt, -564.85pt) .. controls (118.9074pt, -564.3015pt) and (118.4448pt, -563.6175pt) .. (118.1545pt, -562.7979pt)
 -- (118.1545pt, -562.7979pt) .. controls (117.8641pt, -561.9784pt) and (117.719pt, -561.1266pt) .. (117.719pt, -560.2424pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(124.8291pt, -559.2454pt) .. controls (124.8224pt, -559.239pt) and (124.8123pt, -559.2228pt) .. (124.7988pt, -559.197pt)
 -- (124.7988pt, -559.197pt) .. controls (124.7852pt, -559.1712pt) and (124.7717pt, -559.1486pt) .. (124.7582pt, -559.1293pt)
 -- (124.7582pt, -559.1293pt) .. controls (124.7447pt, -559.1099pt) and (124.7278pt, -559.0906pt) .. (124.7076pt, -559.0712pt)
 -- (124.7076pt, -559.0712pt) .. controls (124.6873pt, -559.0518pt) and (124.6637pt, -559.026pt) .. (124.6367pt, -558.9938pt)
 -- (124.6367pt, -558.9938pt) .. controls (124.6097pt, -558.9615pt) and (124.5861pt, -558.9421pt) .. (124.5658pt, -558.9357pt)
 -- (124.5658pt, -558.9357pt) .. controls (124.5455pt, -558.9292pt) and (124.5118pt, -558.9099pt) .. (124.4645pt, -558.8776pt)
 -- (124.4645pt, -558.8776pt) .. controls (124.4173pt, -558.8453pt) and (124.3801pt, -558.8292pt) .. (124.3531pt, -558.8292pt)
 -- (124.3531pt, -558.8292pt) .. controls (124.3261pt, -558.8292pt) and (124.2788pt, -558.8163pt) .. (124.2113pt, -558.7905pt)
 -- (124.2113pt, -558.7905pt) .. controls (124.1438pt, -558.7646pt) and (124.0864pt, -558.7615pt) .. (124.0391pt, -558.7808pt)
 -- (124.0391pt, -558.7808pt) .. controls (123.8433pt, -558.7808pt) and (123.6677pt, -558.8195pt) .. (123.5124pt, -558.897pt)
 -- (123.5124pt, -558.897pt) .. controls (123.3571pt, -558.9744pt) and (123.2322pt, -559.0841pt) .. (123.1377pt, -559.2261pt)
 -- (123.1377pt, -559.2261pt) .. controls (123.0432pt, -559.368pt) and (122.9723pt, -559.4907pt) .. (122.925pt, -559.5939pt)
 -- (122.925pt, -559.5939pt) .. controls (122.8777pt, -559.6971pt) and (122.8305pt, -559.8165pt) .. (122.7832pt, -559.952pt)
 -- (122.7832pt, -559.952pt) .. controls (122.5536pt, -560.8039pt) and (122.4388pt, -561.3557pt) .. (122.4388pt, -561.6073pt)
 -- (122.4388pt, -561.6073pt) .. controls (122.4388pt, -561.8138pt) and (122.503pt, -561.959pt) .. (122.6313pt, -562.0429pt)
 -- (122.6313pt, -562.0429pt) .. controls (122.7596pt, -562.1268pt) and (122.9115pt, -562.1688pt) .. (123.0871pt, -562.1688pt)
 -- (123.0871pt, -562.1688pt) .. controls (123.2626pt, -562.1688pt) and (123.4686pt, -562.1171pt) .. (123.7049pt, -562.0139pt)
 -- (123.7049pt, -562.0139pt) .. controls (123.8804pt, -561.9171pt) and (124.0189pt, -561.817pt) .. (124.1201pt, -561.7138pt)
 -- (124.1201pt, -561.7138pt)
 -- (124.2012pt, -561.6364pt)
 -- (124.2012pt, -561.6364pt)
 -- (124.8291pt, -559.2454pt) -- cycle
(123.006pt, -562.6624pt) .. controls (122.4321pt, -562.6624pt) and (121.9797pt, -562.5237pt) .. (121.6488pt, -562.2462pt)
 -- (121.6488pt, -562.2462pt) .. controls (121.3179pt, -561.9687pt) and (121.1491pt, -561.5718pt) .. (121.1424pt, -561.0555pt)
 -- (121.1424pt, -561.0555pt) .. controls (121.1424pt, -560.791pt) and (121.193pt, -560.5135pt) .. (121.2943pt, -560.2231pt)
 -- (121.2943pt, -560.2231pt) .. controls (121.3956pt, -559.9327pt) and (121.5509pt, -559.6455pt) .. (121.7602pt, -559.3616pt)
 -- (121.7602pt, -559.3616pt) .. controls (121.9695pt, -559.0776pt) and (122.2531pt, -558.8421pt) .. (122.611pt, -558.655pt)
 -- (122.611pt, -558.655pt) .. controls (122.9689pt, -558.4678pt) and (123.3808pt, -558.3484pt) .. (123.8467pt, -558.2968pt)
 -- (123.8467pt, -558.2968pt)
 -- (123.8771pt, -558.2871pt)
 -- (123.8771pt, -558.2871pt) .. controls (123.8973pt, -558.2871pt) and (123.9176pt, -558.2871pt) .. (123.9378pt, -558.2871pt)
 -- (123.9378pt, -558.2871pt) .. controls (123.9513pt, -558.2871pt) and (123.975pt, -558.2871pt) .. (124.0087pt, -558.2871pt)
 -- (124.0087pt, -558.2871pt) .. controls (124.0425pt, -558.2871pt) and (124.0729pt, -558.2903pt) .. (124.0999pt, -558.2968pt)
 -- (124.0999pt, -558.2968pt) .. controls (124.316pt, -558.2968pt) and (124.5016pt, -558.3226pt) .. (124.657pt, -558.3743pt)
 -- (124.657pt, -558.3743pt) .. controls (124.8123pt, -558.4259pt) and (124.9304pt, -558.4839pt) .. (125.0114pt, -558.5485pt)
 -- (125.0114pt, -558.5485pt)
 -- (125.1229pt, -558.6356pt)
 -- (125.1229pt, -558.6356pt)
 -- (125.1938pt, -558.5872pt)
 -- (125.1938pt, -558.5872pt) .. controls (125.241pt, -558.5549pt) and (125.3052pt, -558.5259pt) .. (125.3862pt, -558.5001pt)
 -- (125.3862pt, -558.5001pt) .. controls (125.4672pt, -558.4742pt) and (125.555pt, -558.4581pt) .. (125.6495pt, -558.4517pt)
 -- (125.6495pt, -558.4517pt) .. controls (125.8048pt, -558.4517pt) and (125.9298pt, -558.4937pt) .. (126.0243pt, -558.5775pt)
 -- (126.0243pt, -558.5775pt) .. controls (126.1188pt, -558.6614pt) and (126.1695pt, -558.7776pt) .. (126.1762pt, -558.926pt)
 -- (126.1762pt, -558.926pt) .. controls (126.1762pt, -558.9777pt) and (125.9838pt, -559.7359pt) .. (125.5989pt, -561.2007pt)
 -- (125.5989pt, -561.2007pt) .. controls (125.214pt, -562.6656pt) and (125.0148pt, -563.4174pt) .. (125.0013pt, -563.4562pt)
 -- (125.0013pt, -563.4562pt) .. controls (124.846pt, -563.824pt) and (124.5455pt, -564.1079pt) .. (124.0999pt, -564.308pt)
 -- (124.0999pt, -564.308pt) .. controls (123.6542pt, -564.5081pt) and (123.0871pt, -564.6113pt) .. (122.3983pt, -564.6177pt)
 -- (122.3983pt, -564.6177pt) .. controls (121.7569pt, -564.6177pt) and (121.3146pt, -564.5564pt) .. (121.0715pt, -564.4338pt)
 -- (121.0715pt, -564.4338pt) .. controls (120.8284pt, -564.3112pt) and (120.7069pt, -564.1241pt) .. (120.7069pt, -563.8724pt)
 -- (120.7069pt, -563.8724pt) .. controls (120.7069pt, -563.6465pt) and (120.7879pt, -563.4594pt) .. (120.95pt, -563.311pt)
 -- (120.95pt, -563.311pt) .. controls (121.112pt, -563.1625pt) and (121.3044pt, -563.0851pt) .. (121.5273pt, -563.0786pt)
 -- (121.5273pt, -563.0786pt) .. controls (121.6758pt, -563.0786pt) and (121.8041pt, -563.1206pt) .. (121.9121pt, -563.2045pt)
 -- (121.9121pt, -563.2045pt) .. controls (122.0202pt, -563.2884pt) and (122.0776pt, -563.4271pt) .. (122.0843pt, -563.6207pt)
 -- (122.0843pt, -563.6207pt) .. controls (122.0641pt, -563.782pt) and (121.9898pt, -563.9434pt) .. (121.8615pt, -564.1047pt)
 -- (121.8615pt, -564.1047pt)
 -- (121.9527pt, -564.1144pt)
 -- (121.9527pt, -564.1144pt)
 -- (122.5604pt, -564.1144pt)
 -- (122.5604pt, -564.1144pt) .. controls (122.8237pt, -564.1144pt) and (123.0634pt, -564.0402pt) .. (123.2795pt, -563.8917pt)
 -- (123.2795pt, -563.8917pt) .. controls (123.4956pt, -563.7433pt) and (123.6475pt, -563.5723pt) .. (123.7353pt, -563.3787pt)
 -- (123.7353pt, -563.3787pt) .. controls (123.742pt, -563.3594pt) and (123.7657pt, -563.2722pt) .. (123.8062pt, -563.1174pt)
 -- (123.8062pt, -563.1174pt) .. controls (123.8467pt, -562.9625pt) and (123.8872pt, -562.8141pt) .. (123.9277pt, -562.6721pt)
 -- (123.9277pt, -562.6721pt) .. controls (123.9682pt, -562.5302pt) and (123.9885pt, -562.4527pt) .. (123.9885pt, -562.4398pt)
 -- (123.9885pt, -562.4398pt) .. controls (123.9817pt, -562.4398pt) and (123.9345pt, -562.4559pt) .. (123.8467pt, -562.4882pt)
 -- (123.8467pt, -562.4882pt) .. controls (123.7589pt, -562.5204pt) and (123.6374pt, -562.5591pt) .. (123.4821pt, -562.6044pt)
 -- (123.4821pt, -562.6044pt) .. controls (123.3268pt, -562.6495pt) and (123.1681pt, -562.6689pt) .. (123.006pt, -562.6624pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(124.8291pt, -559.2454pt) .. controls (124.8224pt, -559.239pt) and (124.8123pt, -559.2228pt) .. (124.7988pt, -559.197pt)
 -- (124.7988pt, -559.197pt) .. controls (124.7852pt, -559.1712pt) and (124.7717pt, -559.1486pt) .. (124.7582pt, -559.1293pt)
 -- (124.7582pt, -559.1293pt) .. controls (124.7447pt, -559.1099pt) and (124.7278pt, -559.0906pt) .. (124.7076pt, -559.0712pt)
 -- (124.7076pt, -559.0712pt) .. controls (124.6873pt, -559.0518pt) and (124.6637pt, -559.026pt) .. (124.6367pt, -558.9938pt)
 -- (124.6367pt, -558.9938pt) .. controls (124.6097pt, -558.9615pt) and (124.5861pt, -558.9421pt) .. (124.5658pt, -558.9357pt)
 -- (124.5658pt, -558.9357pt) .. controls (124.5455pt, -558.9292pt) and (124.5118pt, -558.9099pt) .. (124.4645pt, -558.8776pt)
 -- (124.4645pt, -558.8776pt) .. controls (124.4173pt, -558.8453pt) and (124.3801pt, -558.8292pt) .. (124.3531pt, -558.8292pt)
 -- (124.3531pt, -558.8292pt) .. controls (124.3261pt, -558.8292pt) and (124.2788pt, -558.8163pt) .. (124.2113pt, -558.7905pt)
 -- (124.2113pt, -558.7905pt) .. controls (124.1438pt, -558.7646pt) and (124.0864pt, -558.7615pt) .. (124.0391pt, -558.7808pt)
 -- (124.0391pt, -558.7808pt) .. controls (123.8433pt, -558.7808pt) and (123.6677pt, -558.8195pt) .. (123.5124pt, -558.897pt)
 -- (123.5124pt, -558.897pt) .. controls (123.3571pt, -558.9744pt) and (123.2322pt, -559.0841pt) .. (123.1377pt, -559.2261pt)
 -- (123.1377pt, -559.2261pt) .. controls (123.0432pt, -559.368pt) and (122.9723pt, -559.4907pt) .. (122.925pt, -559.5939pt)
 -- (122.925pt, -559.5939pt) .. controls (122.8777pt, -559.6971pt) and (122.8305pt, -559.8165pt) .. (122.7832pt, -559.952pt)
 -- (122.7832pt, -559.952pt) .. controls (122.5536pt, -560.8039pt) and (122.4388pt, -561.3557pt) .. (122.4388pt, -561.6073pt)
 -- (122.4388pt, -561.6073pt) .. controls (122.4388pt, -561.8138pt) and (122.503pt, -561.959pt) .. (122.6313pt, -562.0429pt)
 -- (122.6313pt, -562.0429pt) .. controls (122.7596pt, -562.1268pt) and (122.9115pt, -562.1688pt) .. (123.0871pt, -562.1688pt)
 -- (123.0871pt, -562.1688pt) .. controls (123.2626pt, -562.1688pt) and (123.4686pt, -562.1171pt) .. (123.7049pt, -562.0139pt)
 -- (123.7049pt, -562.0139pt) .. controls (123.8804pt, -561.9171pt) and (124.0189pt, -561.817pt) .. (124.1201pt, -561.7138pt)
 -- (124.1201pt, -561.7138pt)
 -- (124.2012pt, -561.6364pt)
 -- (124.2012pt, -561.6364pt)
 -- (124.8291pt, -559.2454pt) -- cycle
(123.006pt, -562.6624pt) .. controls (122.4321pt, -562.6624pt) and (121.9797pt, -562.5237pt) .. (121.6488pt, -562.2462pt)
 -- (121.6488pt, -562.2462pt) .. controls (121.3179pt, -561.9687pt) and (121.1491pt, -561.5718pt) .. (121.1424pt, -561.0555pt)
 -- (121.1424pt, -561.0555pt) .. controls (121.1424pt, -560.791pt) and (121.193pt, -560.5135pt) .. (121.2943pt, -560.2231pt)
 -- (121.2943pt, -560.2231pt) .. controls (121.3956pt, -559.9327pt) and (121.5509pt, -559.6455pt) .. (121.7602pt, -559.3616pt)
 -- (121.7602pt, -559.3616pt) .. controls (121.9695pt, -559.0776pt) and (122.2531pt, -558.8421pt) .. (122.611pt, -558.655pt)
 -- (122.611pt, -558.655pt) .. controls (122.9689pt, -558.4678pt) and (123.3808pt, -558.3484pt) .. (123.8467pt, -558.2968pt)
 -- (123.8467pt, -558.2968pt)
 -- (123.8771pt, -558.2871pt)
 -- (123.8771pt, -558.2871pt) .. controls (123.8973pt, -558.2871pt) and (123.9176pt, -558.2871pt) .. (123.9378pt, -558.2871pt)
 -- (123.9378pt, -558.2871pt) .. controls (123.9513pt, -558.2871pt) and (123.975pt, -558.2871pt) .. (124.0087pt, -558.2871pt)
 -- (124.0087pt, -558.2871pt) .. controls (124.0425pt, -558.2871pt) and (124.0729pt, -558.2903pt) .. (124.0999pt, -558.2968pt)
 -- (124.0999pt, -558.2968pt) .. controls (124.316pt, -558.2968pt) and (124.5016pt, -558.3226pt) .. (124.657pt, -558.3743pt)
 -- (124.657pt, -558.3743pt) .. controls (124.8123pt, -558.4259pt) and (124.9304pt, -558.4839pt) .. (125.0114pt, -558.5485pt)
 -- (125.0114pt, -558.5485pt)
 -- (125.1229pt, -558.6356pt)
 -- (125.1229pt, -558.6356pt)
 -- (125.1938pt, -558.5872pt)
 -- (125.1938pt, -558.5872pt) .. controls (125.241pt, -558.5549pt) and (125.3052pt, -558.5259pt) .. (125.3862pt, -558.5001pt)
 -- (125.3862pt, -558.5001pt) .. controls (125.4672pt, -558.4742pt) and (125.555pt, -558.4581pt) .. (125.6495pt, -558.4517pt)
 -- (125.6495pt, -558.4517pt) .. controls (125.8048pt, -558.4517pt) and (125.9298pt, -558.4937pt) .. (126.0243pt, -558.5775pt)
 -- (126.0243pt, -558.5775pt) .. controls (126.1188pt, -558.6614pt) and (126.1695pt, -558.7776pt) .. (126.1762pt, -558.926pt)
 -- (126.1762pt, -558.926pt) .. controls (126.1762pt, -558.9777pt) and (125.9838pt, -559.7359pt) .. (125.5989pt, -561.2007pt)
 -- (125.5989pt, -561.2007pt) .. controls (125.214pt, -562.6656pt) and (125.0148pt, -563.4174pt) .. (125.0013pt, -563.4562pt)
 -- (125.0013pt, -563.4562pt) .. controls (124.846pt, -563.824pt) and (124.5455pt, -564.1079pt) .. (124.0999pt, -564.308pt)
 -- (124.0999pt, -564.308pt) .. controls (123.6542pt, -564.5081pt) and (123.0871pt, -564.6113pt) .. (122.3983pt, -564.6177pt)
 -- (122.3983pt, -564.6177pt) .. controls (121.7569pt, -564.6177pt) and (121.3146pt, -564.5564pt) .. (121.0715pt, -564.4338pt)
 -- (121.0715pt, -564.4338pt) .. controls (120.8284pt, -564.3112pt) and (120.7069pt, -564.1241pt) .. (120.7069pt, -563.8724pt)
 -- (120.7069pt, -563.8724pt) .. controls (120.7069pt, -563.6465pt) and (120.7879pt, -563.4594pt) .. (120.95pt, -563.311pt)
 -- (120.95pt, -563.311pt) .. controls (121.112pt, -563.1625pt) and (121.3044pt, -563.0851pt) .. (121.5273pt, -563.0786pt)
 -- (121.5273pt, -563.0786pt) .. controls (121.6758pt, -563.0786pt) and (121.8041pt, -563.1206pt) .. (121.9121pt, -563.2045pt)
 -- (121.9121pt, -563.2045pt) .. controls (122.0202pt, -563.2884pt) and (122.0776pt, -563.4271pt) .. (122.0843pt, -563.6207pt)
 -- (122.0843pt, -563.6207pt) .. controls (122.0641pt, -563.782pt) and (121.9898pt, -563.9434pt) .. (121.8615pt, -564.1047pt)
 -- (121.8615pt, -564.1047pt)
 -- (121.9527pt, -564.1144pt)
 -- (121.9527pt, -564.1144pt)
 -- (122.5604pt, -564.1144pt)
 -- (122.5604pt, -564.1144pt) .. controls (122.8237pt, -564.1144pt) and (123.0634pt, -564.0402pt) .. (123.2795pt, -563.8917pt)
 -- (123.2795pt, -563.8917pt) .. controls (123.4956pt, -563.7433pt) and (123.6475pt, -563.5723pt) .. (123.7353pt, -563.3787pt)
 -- (123.7353pt, -563.3787pt) .. controls (123.742pt, -563.3594pt) and (123.7657pt, -563.2722pt) .. (123.8062pt, -563.1174pt)
 -- (123.8062pt, -563.1174pt) .. controls (123.8467pt, -562.9625pt) and (123.8872pt, -562.8141pt) .. (123.9277pt, -562.6721pt)
 -- (123.9277pt, -562.6721pt) .. controls (123.9682pt, -562.5302pt) and (123.9885pt, -562.4527pt) .. (123.9885pt, -562.4398pt)
 -- (123.9885pt, -562.4398pt) .. controls (123.9817pt, -562.4398pt) and (123.9345pt, -562.4559pt) .. (123.8467pt, -562.4882pt)
 -- (123.8467pt, -562.4882pt) .. controls (123.7589pt, -562.5204pt) and (123.6374pt, -562.5591pt) .. (123.4821pt, -562.6044pt)
 -- (123.4821pt, -562.6044pt) .. controls (123.3268pt, -562.6495pt) and (123.1681pt, -562.6689pt) .. (123.006pt, -562.6624pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(127.3416pt, -556.2127pt) .. controls (127.2127pt, -556.2127pt) and (127.1101pt, -556.1716pt) .. (127.0337pt, -556.0895pt)
 -- (127.0337pt, -556.0895pt) .. controls (126.9573pt, -556.0074pt) and (126.9191pt, -555.907pt) .. (126.9191pt, -555.7884pt)
 -- (126.9191pt, -555.7884pt) .. controls (126.9191pt, -555.4645pt) and (127.0456pt, -555.1838pt) .. (127.2987pt, -554.9466pt)
 -- (127.2987pt, -554.9466pt) .. controls (127.5517pt, -554.7094pt) and (127.8667pt, -554.5908pt) .. (128.2439pt, -554.5908pt)
 -- (128.2439pt, -554.5908pt) .. controls (128.6783pt, -554.5908pt) and (129.0411pt, -554.7185pt) .. (129.3323pt, -554.974pt)
 -- (129.3323pt, -554.974pt) .. controls (129.6235pt, -555.2295pt) and (129.7715pt, -555.5602pt) .. (129.7763pt, -555.9663pt)
 -- (129.7763pt, -555.9663pt) .. controls (129.7763pt, -556.1625pt) and (129.7286pt, -556.3495pt) .. (129.6331pt, -556.5275pt)
 -- (129.6331pt, -556.5275pt) .. controls (129.5376pt, -556.7054pt) and (129.423pt, -556.8605pt) .. (129.2894pt, -556.9929pt)
 -- (129.2894pt, -556.9929pt) .. controls (129.1557pt, -557.1252pt) and (128.9647pt, -557.2939pt) .. (128.7165pt, -557.4993pt)
 -- (128.7165pt, -557.4993pt) .. controls (128.5446pt, -557.6407pt) and (128.3059pt, -557.8506pt) .. (128.0004pt, -558.1289pt)
 -- (128.0004pt, -558.1289pt)
 -- (127.5779pt, -558.5121pt)
 -- (127.5779pt, -558.5121pt)
 -- (128.1221pt, -558.519pt)
 -- (128.1221pt, -558.519pt) .. controls (128.8716pt, -558.519pt) and (129.2703pt, -558.5076pt) .. (129.318pt, -558.4847pt)
 -- (129.318pt, -558.4847pt) .. controls (129.3514pt, -558.4756pt) and (129.4087pt, -558.2726pt) .. (129.4899pt, -557.8757pt)
 -- (129.4899pt, -557.8757pt)
 -- (129.4899pt, -557.8552pt)
 -- (129.4899pt, -557.8552pt)
 -- (129.7763pt, -557.8552pt)
 -- (129.7763pt, -557.8552pt)
 -- (129.7763pt, -557.8757pt)
 -- (129.7763pt, -557.8757pt) .. controls (129.7715pt, -557.8894pt) and (129.7405pt, -558.097pt) .. (129.6832pt, -558.4985pt)
 -- (129.6832pt, -558.4985pt) .. controls (129.6259pt, -558.9pt) and (129.5901pt, -559.1098pt) .. (129.5758pt, -559.1281pt)
 -- (129.5758pt, -559.1281pt)
 -- (129.5758pt, -559.1486pt)
 -- (129.5758pt, -559.1486pt)
 -- (126.9191pt, -559.1486pt)
 -- (126.9191pt, -559.1486pt)
 -- (126.9191pt, -559.0186pt)
 -- (126.9191pt, -559.0186pt)
 -- (126.9191pt, -558.9365pt)
 -- (126.9191pt, -558.9365pt) .. controls (126.9191pt, -558.9045pt) and (126.9335pt, -558.8703pt) .. (126.9621pt, -558.8338pt)
 -- (126.9621pt, -558.8338pt) .. controls (126.9907pt, -558.7973pt) and (127.0623pt, -558.7175pt) .. (127.1769pt, -558.5942pt)
 -- (127.1769pt, -558.5942pt) .. controls (127.3154pt, -558.4482pt) and (127.4347pt, -558.3206pt) .. (127.535pt, -558.2111pt)
 -- (127.535pt, -558.2111pt) .. controls (127.5779pt, -558.1654pt) and (127.6591pt, -558.081pt) .. (127.7784pt, -557.9578pt)
 -- (127.7784pt, -557.9578pt) .. controls (127.8978pt, -557.8346pt) and (127.9789pt, -557.7502pt) .. (128.0219pt, -557.7046pt)
 -- (128.0219pt, -557.7046pt) .. controls (128.0649pt, -557.659pt) and (128.1341pt, -557.5837pt) .. (128.2296pt, -557.4788pt)
 -- (128.2296pt, -557.4788pt) .. controls (128.325pt, -557.3738pt) and (128.3919pt, -557.2963pt) .. (128.4301pt, -557.2461pt)
 -- (128.4301pt, -557.2461pt) .. controls (128.4683pt, -557.1959pt) and (128.5232pt, -557.1274pt) .. (128.5948pt, -557.0408pt)
 -- (128.5948pt, -557.0408pt) .. controls (128.6664pt, -556.9541pt) and (128.7165pt, -556.8811pt) .. (128.7451pt, -556.8218pt)
 -- (128.7451pt, -556.8218pt) .. controls (128.7738pt, -556.7625pt) and (128.8096pt, -556.6963pt) .. (128.8526pt, -556.6233pt)
 -- (128.8526pt, -556.6233pt) .. controls (128.8955pt, -556.5503pt) and (128.9265pt, -556.4773pt) .. (128.9456pt, -556.4043pt)
 -- (128.9456pt, -556.4043pt) .. controls (128.9647pt, -556.3313pt) and (128.9814pt, -556.2629pt) .. (128.9958pt, -556.199pt)
 -- (128.9958pt, -556.199pt) .. controls (129.0101pt, -556.1351pt) and (129.0173pt, -556.0598pt) .. (129.0173pt, -555.9731pt)
 -- (129.0173pt, -555.9731pt) .. controls (129.0173pt, -555.6857pt) and (128.9361pt, -555.4371pt) .. (128.7738pt, -555.2272pt)
 -- (128.7738pt, -555.2272pt) .. controls (128.6115pt, -555.0173pt) and (128.3799pt, -554.9124pt) .. (128.0792pt, -554.9124pt)
 -- (128.0792pt, -554.9124pt) .. controls (127.9216pt, -554.9124pt) and (127.7832pt, -554.9512pt) .. (127.6639pt, -555.0287pt)
 -- (127.6639pt, -555.0287pt) .. controls (127.5445pt, -555.1063pt) and (127.461pt, -555.1816pt) .. (127.4132pt, -555.2546pt)
 -- (127.4132pt, -555.2546pt) .. controls (127.3655pt, -555.3276pt) and (127.3416pt, -555.3709pt) .. (127.3416pt, -555.3846pt)
 -- (127.3416pt, -555.3846pt) .. controls (127.3416pt, -555.3892pt) and (127.3536pt, -555.3915pt) .. (127.3774pt, -555.3915pt)
 -- (127.3774pt, -555.3915pt) .. controls (127.4634pt, -555.3915pt) and (127.5517pt, -555.4234pt) .. (127.6424pt, -555.4872pt)
 -- (127.6424pt, -555.4872pt) .. controls (127.7331pt, -555.5511pt) and (127.7784pt, -555.6561pt) .. (127.7784pt, -555.8021pt)
 -- (127.7784pt, -555.8021pt) .. controls (127.7784pt, -555.9161pt) and (127.7402pt, -556.012pt) .. (127.6639pt, -556.0895pt)
 -- (127.6639pt, -556.0895pt) .. controls (127.5875pt, -556.1671pt) and (127.4801pt, -556.2081pt) .. (127.3416pt, -556.2127pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(127.3416pt, -556.2127pt) .. controls (127.2127pt, -556.2127pt) and (127.1101pt, -556.1716pt) .. (127.0337pt, -556.0895pt)
 -- (127.0337pt, -556.0895pt) .. controls (126.9573pt, -556.0074pt) and (126.9191pt, -555.907pt) .. (126.9191pt, -555.7884pt)
 -- (126.9191pt, -555.7884pt) .. controls (126.9191pt, -555.4645pt) and (127.0456pt, -555.1838pt) .. (127.2987pt, -554.9466pt)
 -- (127.2987pt, -554.9466pt) .. controls (127.5517pt, -554.7094pt) and (127.8667pt, -554.5908pt) .. (128.2439pt, -554.5908pt)
 -- (128.2439pt, -554.5908pt) .. controls (128.6783pt, -554.5908pt) and (129.0411pt, -554.7185pt) .. (129.3323pt, -554.974pt)
 -- (129.3323pt, -554.974pt) .. controls (129.6235pt, -555.2295pt) and (129.7715pt, -555.5602pt) .. (129.7763pt, -555.9663pt)
 -- (129.7763pt, -555.9663pt) .. controls (129.7763pt, -556.1625pt) and (129.7286pt, -556.3495pt) .. (129.6331pt, -556.5275pt)
 -- (129.6331pt, -556.5275pt) .. controls (129.5376pt, -556.7054pt) and (129.423pt, -556.8605pt) .. (129.2894pt, -556.9929pt)
 -- (129.2894pt, -556.9929pt) .. controls (129.1557pt, -557.1252pt) and (128.9647pt, -557.2939pt) .. (128.7165pt, -557.4993pt)
 -- (128.7165pt, -557.4993pt) .. controls (128.5446pt, -557.6407pt) and (128.3059pt, -557.8506pt) .. (128.0004pt, -558.1289pt)
 -- (128.0004pt, -558.1289pt)
 -- (127.5779pt, -558.5121pt)
 -- (127.5779pt, -558.5121pt)
 -- (128.1221pt, -558.519pt)
 -- (128.1221pt, -558.519pt) .. controls (128.8716pt, -558.519pt) and (129.2703pt, -558.5076pt) .. (129.318pt, -558.4847pt)
 -- (129.318pt, -558.4847pt) .. controls (129.3514pt, -558.4756pt) and (129.4087pt, -558.2726pt) .. (129.4899pt, -557.8757pt)
 -- (129.4899pt, -557.8757pt)
 -- (129.4899pt, -557.8552pt)
 -- (129.4899pt, -557.8552pt)
 -- (129.7763pt, -557.8552pt)
 -- (129.7763pt, -557.8552pt)
 -- (129.7763pt, -557.8757pt)
 -- (129.7763pt, -557.8757pt) .. controls (129.7715pt, -557.8894pt) and (129.7405pt, -558.097pt) .. (129.6832pt, -558.4985pt)
 -- (129.6832pt, -558.4985pt) .. controls (129.6259pt, -558.9pt) and (129.5901pt, -559.1098pt) .. (129.5758pt, -559.1281pt)
 -- (129.5758pt, -559.1281pt)
 -- (129.5758pt, -559.1486pt)
 -- (129.5758pt, -559.1486pt)
 -- (126.9191pt, -559.1486pt)
 -- (126.9191pt, -559.1486pt)
 -- (126.9191pt, -559.0186pt)
 -- (126.9191pt, -559.0186pt)
 -- (126.9191pt, -558.9365pt)
 -- (126.9191pt, -558.9365pt) .. controls (126.9191pt, -558.9045pt) and (126.9335pt, -558.8703pt) .. (126.9621pt, -558.8338pt)
 -- (126.9621pt, -558.8338pt) .. controls (126.9907pt, -558.7973pt) and (127.0623pt, -558.7175pt) .. (127.1769pt, -558.5942pt)
 -- (127.1769pt, -558.5942pt) .. controls (127.3154pt, -558.4482pt) and (127.4347pt, -558.3206pt) .. (127.535pt, -558.2111pt)
 -- (127.535pt, -558.2111pt) .. controls (127.5779pt, -558.1654pt) and (127.6591pt, -558.081pt) .. (127.7784pt, -557.9578pt)
 -- (127.7784pt, -557.9578pt) .. controls (127.8978pt, -557.8346pt) and (127.9789pt, -557.7502pt) .. (128.0219pt, -557.7046pt)
 -- (128.0219pt, -557.7046pt) .. controls (128.0649pt, -557.659pt) and (128.1341pt, -557.5837pt) .. (128.2296pt, -557.4788pt)
 -- (128.2296pt, -557.4788pt) .. controls (128.325pt, -557.3738pt) and (128.3919pt, -557.2963pt) .. (128.4301pt, -557.2461pt)
 -- (128.4301pt, -557.2461pt) .. controls (128.4683pt, -557.1959pt) and (128.5232pt, -557.1274pt) .. (128.5948pt, -557.0408pt)
 -- (128.5948pt, -557.0408pt) .. controls (128.6664pt, -556.9541pt) and (128.7165pt, -556.8811pt) .. (128.7451pt, -556.8218pt)
 -- (128.7451pt, -556.8218pt) .. controls (128.7738pt, -556.7625pt) and (128.8096pt, -556.6963pt) .. (128.8526pt, -556.6233pt)
 -- (128.8526pt, -556.6233pt) .. controls (128.8955pt, -556.5503pt) and (128.9265pt, -556.4773pt) .. (128.9456pt, -556.4043pt)
 -- (128.9456pt, -556.4043pt) .. controls (128.9647pt, -556.3313pt) and (128.9814pt, -556.2629pt) .. (128.9958pt, -556.199pt)
 -- (128.9958pt, -556.199pt) .. controls (129.0101pt, -556.1351pt) and (129.0173pt, -556.0598pt) .. (129.0173pt, -555.9731pt)
 -- (129.0173pt, -555.9731pt) .. controls (129.0173pt, -555.6857pt) and (128.9361pt, -555.4371pt) .. (128.7738pt, -555.2272pt)
 -- (128.7738pt, -555.2272pt) .. controls (128.6115pt, -555.0173pt) and (128.3799pt, -554.9124pt) .. (128.0792pt, -554.9124pt)
 -- (128.0792pt, -554.9124pt) .. controls (127.9216pt, -554.9124pt) and (127.7832pt, -554.9512pt) .. (127.6639pt, -555.0287pt)
 -- (127.6639pt, -555.0287pt) .. controls (127.5445pt, -555.1063pt) and (127.461pt, -555.1816pt) .. (127.4132pt, -555.2546pt)
 -- (127.4132pt, -555.2546pt) .. controls (127.3655pt, -555.3276pt) and (127.3416pt, -555.3709pt) .. (127.3416pt, -555.3846pt)
 -- (127.3416pt, -555.3846pt) .. controls (127.3416pt, -555.3892pt) and (127.3536pt, -555.3915pt) .. (127.3774pt, -555.3915pt)
 -- (127.3774pt, -555.3915pt) .. controls (127.4634pt, -555.3915pt) and (127.5517pt, -555.4234pt) .. (127.6424pt, -555.4872pt)
 -- (127.6424pt, -555.4872pt) .. controls (127.7331pt, -555.5511pt) and (127.7784pt, -555.6561pt) .. (127.7784pt, -555.8021pt)
 -- (127.7784pt, -555.8021pt) .. controls (127.7784pt, -555.9161pt) and (127.7402pt, -556.012pt) .. (127.6639pt, -556.0895pt)
 -- (127.6639pt, -556.0895pt) .. controls (127.5875pt, -556.1671pt) and (127.4801pt, -556.2081pt) .. (127.3416pt, -556.2127pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(131.6667pt, -555.193pt) -- (131.5736pt, -555.2272pt)
 -- (131.5736pt, -555.2272pt) .. controls (131.5068pt, -555.25pt) and (131.4113pt, -555.2728pt) .. (131.2872pt, -555.2957pt)
 -- (131.2872pt, -555.2957pt) .. controls (131.1631pt, -555.3185pt) and (131.0246pt, -555.3344pt) .. (130.8719pt, -555.3436pt)
 -- (130.8719pt, -555.3436pt)
 -- (130.7358pt, -555.3436pt)
 -- (130.7358pt, -555.3436pt)
 -- (130.7358pt, -555.0287pt)
 -- (130.7358pt, -555.0287pt)
 -- (130.8719pt, -555.0287pt)
 -- (130.8719pt, -555.0287pt) .. controls (131.0963pt, -555.0196pt) and (131.3039pt, -554.9854pt) .. (131.4949pt, -554.9261pt)
 -- (131.4949pt, -554.9261pt) .. controls (131.6858pt, -554.8668pt) and (131.8195pt, -554.812pt) .. (131.8959pt, -554.7618pt)
 -- (131.8959pt, -554.7618pt) .. controls (131.9723pt, -554.7117pt) and (132.0391pt, -554.6615pt) .. (132.0964pt, -554.6113pt)
 -- (132.0964pt, -554.6113pt) .. controls (132.1059pt, -554.5976pt) and (132.1346pt, -554.5908pt) .. (132.1823pt, -554.5908pt)
 -- (132.1823pt, -554.5908pt) .. controls (132.2253pt, -554.5908pt) and (132.2659pt, -554.6044pt) .. (132.304pt, -554.6318pt)
 -- (132.304pt, -554.6318pt)
 -- (132.304pt, -556.678pt)
 -- (132.304pt, -556.678pt)
 -- (132.3112pt, -558.7311pt)
 -- (132.3112pt, -558.7311pt) .. controls (132.3446pt, -558.7631pt) and (132.3733pt, -558.7836pt) .. (132.3971pt, -558.7927pt)
 -- (132.3971pt, -558.7927pt) .. controls (132.421pt, -558.8019pt) and (132.4783pt, -558.811pt) .. (132.569pt, -558.8201pt)
 -- (132.569pt, -558.8201pt) .. controls (132.6597pt, -558.8292pt) and (132.8077pt, -558.8338pt) .. (133.013pt, -558.8338pt)
 -- (133.013pt, -558.8338pt)
 -- (133.1991pt, -558.8338pt)
 -- (133.1991pt, -558.8338pt)
 -- (133.1991pt, -559.1486pt)
 -- (133.1991pt, -559.1486pt)
 -- (133.1204pt, -559.1486pt)
 -- (133.1204pt, -559.1486pt) .. controls (133.0201pt, -559.1349pt) and (132.6406pt, -559.1281pt) .. (131.9818pt, -559.1281pt)
 -- (131.9818pt, -559.1281pt) .. controls (131.3326pt, -559.1281pt) and (130.9578pt, -559.1349pt) .. (130.8576pt, -559.1486pt)
 -- (130.8576pt, -559.1486pt)
 -- (130.7716pt, -559.1486pt)
 -- (130.7716pt, -559.1486pt)
 -- (130.7716pt, -558.8338pt)
 -- (130.7716pt, -558.8338pt)
 -- (130.9578pt, -558.8338pt)
 -- (130.9578pt, -558.8338pt) .. controls (131.0628pt, -558.8338pt) and (131.1535pt, -558.8338pt) .. (131.2299pt, -558.8338pt)
 -- (131.2299pt, -558.8338pt) .. controls (131.3063pt, -558.8338pt) and (131.366pt, -558.8315pt) .. (131.4089pt, -558.827pt)
 -- (131.4089pt, -558.827pt) .. controls (131.4519pt, -558.8224pt) and (131.4901pt, -558.8156pt) .. (131.5235pt, -558.8064pt)
 -- (131.5235pt, -558.8064pt) .. controls (131.5569pt, -558.7973pt) and (131.576pt, -558.7927pt) .. (131.5808pt, -558.7927pt)
 -- (131.5808pt, -558.7927pt) .. controls (131.5856pt, -558.7927pt) and (131.5999pt, -558.7813pt) .. (131.6238pt, -558.7585pt)
 -- (131.6238pt, -558.7585pt) .. controls (131.6476pt, -558.7357pt) and (131.662pt, -558.7266pt) .. (131.6667pt, -558.7311pt)
 -- (131.6667pt, -558.7311pt)
 -- (131.6667pt, -555.193pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(131.6667pt, -555.193pt) -- (131.5736pt, -555.2272pt)
 -- (131.5736pt, -555.2272pt) .. controls (131.5068pt, -555.25pt) and (131.4113pt, -555.2728pt) .. (131.2872pt, -555.2957pt)
 -- (131.2872pt, -555.2957pt) .. controls (131.1631pt, -555.3185pt) and (131.0246pt, -555.3344pt) .. (130.8719pt, -555.3436pt)
 -- (130.8719pt, -555.3436pt)
 -- (130.7358pt, -555.3436pt)
 -- (130.7358pt, -555.3436pt)
 -- (130.7358pt, -555.0287pt)
 -- (130.7358pt, -555.0287pt)
 -- (130.8719pt, -555.0287pt)
 -- (130.8719pt, -555.0287pt) .. controls (131.0963pt, -555.0196pt) and (131.3039pt, -554.9854pt) .. (131.4949pt, -554.9261pt)
 -- (131.4949pt, -554.9261pt) .. controls (131.6858pt, -554.8668pt) and (131.8195pt, -554.812pt) .. (131.8959pt, -554.7618pt)
 -- (131.8959pt, -554.7618pt) .. controls (131.9723pt, -554.7117pt) and (132.0391pt, -554.6615pt) .. (132.0964pt, -554.6113pt)
 -- (132.0964pt, -554.6113pt) .. controls (132.1059pt, -554.5976pt) and (132.1346pt, -554.5908pt) .. (132.1823pt, -554.5908pt)
 -- (132.1823pt, -554.5908pt) .. controls (132.2253pt, -554.5908pt) and (132.2659pt, -554.6044pt) .. (132.304pt, -554.6318pt)
 -- (132.304pt, -554.6318pt)
 -- (132.304pt, -556.678pt)
 -- (132.304pt, -556.678pt)
 -- (132.3112pt, -558.7311pt)
 -- (132.3112pt, -558.7311pt) .. controls (132.3446pt, -558.7631pt) and (132.3733pt, -558.7836pt) .. (132.3971pt, -558.7927pt)
 -- (132.3971pt, -558.7927pt) .. controls (132.421pt, -558.8019pt) and (132.4783pt, -558.811pt) .. (132.569pt, -558.8201pt)
 -- (132.569pt, -558.8201pt) .. controls (132.6597pt, -558.8292pt) and (132.8077pt, -558.8338pt) .. (133.013pt, -558.8338pt)
 -- (133.013pt, -558.8338pt)
 -- (133.1991pt, -558.8338pt)
 -- (133.1991pt, -558.8338pt)
 -- (133.1991pt, -559.1486pt)
 -- (133.1991pt, -559.1486pt)
 -- (133.1204pt, -559.1486pt)
 -- (133.1204pt, -559.1486pt) .. controls (133.0201pt, -559.1349pt) and (132.6406pt, -559.1281pt) .. (131.9818pt, -559.1281pt)
 -- (131.9818pt, -559.1281pt) .. controls (131.3326pt, -559.1281pt) and (130.9578pt, -559.1349pt) .. (130.8576pt, -559.1486pt)
 -- (130.8576pt, -559.1486pt)
 -- (130.7716pt, -559.1486pt)
 -- (130.7716pt, -559.1486pt)
 -- (130.7716pt, -558.8338pt)
 -- (130.7716pt, -558.8338pt)
 -- (130.9578pt, -558.8338pt)
 -- (130.9578pt, -558.8338pt) .. controls (131.0628pt, -558.8338pt) and (131.1535pt, -558.8338pt) .. (131.2299pt, -558.8338pt)
 -- (131.2299pt, -558.8338pt) .. controls (131.3063pt, -558.8338pt) and (131.366pt, -558.8315pt) .. (131.4089pt, -558.827pt)
 -- (131.4089pt, -558.827pt) .. controls (131.4519pt, -558.8224pt) and (131.4901pt, -558.8156pt) .. (131.5235pt, -558.8064pt)
 -- (131.5235pt, -558.8064pt) .. controls (131.5569pt, -558.7973pt) and (131.576pt, -558.7927pt) .. (131.5808pt, -558.7927pt)
 -- (131.5808pt, -558.7927pt) .. controls (131.5856pt, -558.7927pt) and (131.5999pt, -558.7813pt) .. (131.6238pt, -558.7585pt)
 -- (131.6238pt, -558.7585pt) .. controls (131.6476pt, -558.7357pt) and (131.662pt, -558.7266pt) .. (131.6667pt, -558.7311pt)
 -- (131.6667pt, -558.7311pt)
 -- (131.6667pt, -555.193pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(134.837pt, -555.4122pt) -- (134.8775pt, -555.4025pt)
 -- (134.8775pt, -555.4025pt) .. controls (134.9113pt, -555.4025pt) and (134.9451pt, -555.4025pt) .. (134.9788pt, -555.4025pt)
 -- (134.9788pt, -555.4025pt)
 -- (135.1004pt, -555.4025pt)
 -- (135.1004pt, -555.4025pt)
 -- (135.384pt, -555.6349pt)
 -- (135.384pt, -555.6349pt) .. controls (136.0187pt, -556.1833pt) and (136.4812pt, -556.8674pt) .. (136.7716pt, -557.687pt)
 -- (136.7716pt, -557.687pt) .. controls (137.0619pt, -558.5065pt) and (137.2071pt, -559.3584pt) .. (137.2071pt, -560.2424pt)
 -- (137.2071pt, -560.2424pt) .. controls (137.2071pt, -560.6813pt) and (137.1733pt, -561.1039pt) .. (137.1058pt, -561.5105pt)
 -- (137.1058pt, -561.5105pt) .. controls (137.0383pt, -561.9171pt) and (136.9606pt, -562.2623pt) .. (136.8728pt, -562.5463pt)
 -- (136.8728pt, -562.5463pt) .. controls (136.7851pt, -562.8302pt) and (136.6601pt, -563.1141pt) .. (136.4981pt, -563.3981pt)
 -- (136.4981pt, -563.3981pt) .. controls (136.336pt, -563.682pt) and (136.2077pt, -563.8982pt) .. (136.1132pt, -564.0466pt)
 -- (136.1132pt, -564.0466pt) .. controls (136.0187pt, -564.1951pt) and (135.8803pt, -564.3596pt) .. (135.698pt, -564.5403pt)
 -- (135.698pt, -564.5403pt) .. controls (135.5156pt, -564.721pt) and (135.4076pt, -564.8275pt) .. (135.3738pt, -564.8597pt)
 -- (135.3738pt, -564.8597pt) .. controls (135.3401pt, -564.892pt) and (135.2624pt, -564.9533pt) .. (135.1409pt, -565.0436pt)
 -- (135.1409pt, -565.0436pt) .. controls (135.1206pt, -565.063pt) and (135.1071pt, -565.0759pt) .. (135.1004pt, -565.0824pt)
 -- (135.1004pt, -565.0824pt)
 -- (134.9788pt, -565.0824pt)
 -- (134.9788pt, -565.0824pt) .. controls (134.9248pt, -565.0824pt) and (134.8877pt, -565.0824pt) .. (134.8674pt, -565.0824pt)
 -- (134.8674pt, -565.0824pt) .. controls (134.8472pt, -565.0824pt) and (134.8303pt, -565.0727pt) .. (134.8168pt, -565.0533pt)
 -- (134.8168pt, -565.0533pt) .. controls (134.8033pt, -565.0339pt) and (134.7931pt, -565.0049pt) .. (134.7864pt, -564.9662pt)
 -- (134.7864pt, -564.9662pt) .. controls (134.7931pt, -564.9598pt) and (134.8303pt, -564.9178pt) .. (134.8978pt, -564.8404pt)
 -- (134.8978pt, -564.8404pt) .. controls (135.9444pt, -563.8014pt) and (136.4677pt, -562.2688pt) .. (136.4677pt, -560.2424pt)
 -- (136.4677pt, -560.2424pt) .. controls (136.4677pt, -558.2162pt) and (135.9444pt, -556.6835pt) .. (134.8978pt, -555.6445pt)
 -- (134.8978pt, -555.6445pt) .. controls (134.8303pt, -555.5671pt) and (134.7931pt, -555.5251pt) .. (134.7864pt, -555.5187pt)
 -- (134.7864pt, -555.5187pt) .. controls (134.7864pt, -555.4671pt) and (134.8033pt, -555.4316pt) .. (134.837pt, -555.4122pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(134.837pt, -555.4122pt) -- (134.8775pt, -555.4025pt)
 -- (134.8775pt, -555.4025pt) .. controls (134.9113pt, -555.4025pt) and (134.9451pt, -555.4025pt) .. (134.9788pt, -555.4025pt)
 -- (134.9788pt, -555.4025pt)
 -- (135.1004pt, -555.4025pt)
 -- (135.1004pt, -555.4025pt)
 -- (135.384pt, -555.6349pt)
 -- (135.384pt, -555.6349pt) .. controls (136.0187pt, -556.1833pt) and (136.4812pt, -556.8674pt) .. (136.7716pt, -557.687pt)
 -- (136.7716pt, -557.687pt) .. controls (137.0619pt, -558.5065pt) and (137.2071pt, -559.3584pt) .. (137.2071pt, -560.2424pt)
 -- (137.2071pt, -560.2424pt) .. controls (137.2071pt, -560.6813pt) and (137.1733pt, -561.1039pt) .. (137.1058pt, -561.5105pt)
 -- (137.1058pt, -561.5105pt) .. controls (137.0383pt, -561.9171pt) and (136.9606pt, -562.2623pt) .. (136.8728pt, -562.5463pt)
 -- (136.8728pt, -562.5463pt) .. controls (136.7851pt, -562.8302pt) and (136.6601pt, -563.1141pt) .. (136.4981pt, -563.3981pt)
 -- (136.4981pt, -563.3981pt) .. controls (136.336pt, -563.682pt) and (136.2077pt, -563.8982pt) .. (136.1132pt, -564.0466pt)
 -- (136.1132pt, -564.0466pt) .. controls (136.0187pt, -564.1951pt) and (135.8803pt, -564.3596pt) .. (135.698pt, -564.5403pt)
 -- (135.698pt, -564.5403pt) .. controls (135.5156pt, -564.721pt) and (135.4076pt, -564.8275pt) .. (135.3738pt, -564.8597pt)
 -- (135.3738pt, -564.8597pt) .. controls (135.3401pt, -564.892pt) and (135.2624pt, -564.9533pt) .. (135.1409pt, -565.0436pt)
 -- (135.1409pt, -565.0436pt) .. controls (135.1206pt, -565.063pt) and (135.1071pt, -565.0759pt) .. (135.1004pt, -565.0824pt)
 -- (135.1004pt, -565.0824pt)
 -- (134.9788pt, -565.0824pt)
 -- (134.9788pt, -565.0824pt) .. controls (134.9248pt, -565.0824pt) and (134.8877pt, -565.0824pt) .. (134.8674pt, -565.0824pt)
 -- (134.8674pt, -565.0824pt) .. controls (134.8472pt, -565.0824pt) and (134.8303pt, -565.0727pt) .. (134.8168pt, -565.0533pt)
 -- (134.8168pt, -565.0533pt) .. controls (134.8033pt, -565.0339pt) and (134.7931pt, -565.0049pt) .. (134.7864pt, -564.9662pt)
 -- (134.7864pt, -564.9662pt) .. controls (134.7931pt, -564.9598pt) and (134.8303pt, -564.9178pt) .. (134.8978pt, -564.8404pt)
 -- (134.8978pt, -564.8404pt) .. controls (135.9444pt, -563.8014pt) and (136.4677pt, -562.2688pt) .. (136.4677pt, -560.2424pt)
 -- (136.4677pt, -560.2424pt) .. controls (136.4677pt, -558.2162pt) and (135.9444pt, -556.6835pt) .. (134.8978pt, -555.6445pt)
 -- (134.8978pt, -555.6445pt) .. controls (134.8303pt, -555.5671pt) and (134.7931pt, -555.5251pt) .. (134.7864pt, -555.5187pt)
 -- (134.7864pt, -555.5187pt) .. controls (134.7864pt, -555.4671pt) and (134.8033pt, -555.4316pt) .. (134.837pt, -555.4122pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(141.0564pt, -552.8567pt) -- (176.2949pt, -552.8567pt)
 -- (176.2949pt, -552.8567pt)
 -- (176.2949pt, -565.0823pt)
 -- (176.2949pt, -565.0823pt)
 -- (141.0564pt, -565.0823pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(142.2379pt, -564.2305pt) .. controls (142.2512pt, -564.2305pt) and (142.271pt, -564.237pt) .. (142.2975pt, -564.2499pt)
 -- (142.2975pt, -564.2499pt) .. controls (142.324pt, -564.2628pt) and (142.3604pt, -564.2725pt) .. (142.4067pt, -564.2789pt)
 -- (142.4067pt, -564.2789pt) .. controls (142.453pt, -564.2854pt) and (142.4927pt, -564.2886pt) .. (142.5258pt, -564.2886pt)
 -- (142.5258pt, -564.2886pt) .. controls (142.6118pt, -564.2886pt) and (142.6912pt, -564.2467pt) .. (142.764pt, -564.1628pt)
 -- (142.764pt, -564.1628pt) .. controls (142.8368pt, -564.0789pt) and (142.8897pt, -563.9854pt) .. (142.9228pt, -563.8821pt)
 -- (142.9228pt, -563.8821pt) .. controls (142.989pt, -563.7078pt) and (143.1015pt, -563.2142pt) .. (143.2603pt, -562.4011pt)
 -- (143.2603pt, -562.4011pt) .. controls (143.4191pt, -561.588pt) and (143.5713pt, -560.8136pt) .. (143.7169pt, -560.0779pt)
 -- (143.7169pt, -560.0779pt) .. controls (143.8625pt, -559.3422pt) and (143.9353pt, -558.9712pt) .. (143.9353pt, -558.9647pt)
 -- (143.9353pt, -558.9647pt)
 -- (143.9353pt, -558.9357pt)
 -- (143.9353pt, -558.9357pt)
 -- (143.4688pt, -558.9357pt)
 -- (143.4688pt, -558.9357pt) .. controls (143.1577pt, -558.9357pt) and (142.9923pt, -558.9292pt) .. (142.9725pt, -558.9163pt)
 -- (142.9725pt, -558.9163pt) .. controls (142.946pt, -558.897pt) and (142.9328pt, -558.8647pt) .. (142.9328pt, -558.8195pt)
 -- (142.9328pt, -558.8195pt)
 -- (143.0022pt, -558.5485pt)
 -- (143.0022pt, -558.5485pt) .. controls (143.0155pt, -558.5162pt) and (143.0419pt, -558.5001pt) .. (143.0816pt, -558.5001pt)
 -- (143.0816pt, -558.5001pt) .. controls (143.1214pt, -558.5001pt) and (143.2769pt, -558.4968pt) .. (143.5482pt, -558.4904pt)
 -- (143.5482pt, -558.4904pt) .. controls (143.8658pt, -558.4904pt) and (144.0246pt, -558.4872pt) .. (144.0246pt, -558.4807pt)
 -- (144.0246pt, -558.4807pt) .. controls (144.0246pt, -558.4678pt) and (144.0544pt, -558.3065pt) .. (144.1139pt, -557.9967pt)
 -- (144.1139pt, -557.9967pt) .. controls (144.1735pt, -557.687pt) and (144.2132pt, -557.4999pt) .. (144.233pt, -557.4353pt)
 -- (144.233pt, -557.4353pt) .. controls (144.4779pt, -556.3705pt) and (144.9609pt, -555.8381pt) .. (145.6822pt, -555.8381pt)
 -- (145.6822pt, -555.8381pt) .. controls (145.9271pt, -555.8511pt) and (146.1289pt, -555.922pt) .. (146.2877pt, -556.0511pt)
 -- (146.2877pt, -556.0511pt) .. controls (146.4465pt, -556.1802pt) and (146.5259pt, -556.3512pt) .. (146.5259pt, -556.5641pt)
 -- (146.5259pt, -556.5641pt) .. controls (146.5259pt, -556.7964pt) and (146.4564pt, -556.9642pt) .. (146.3175pt, -557.0675pt)
 -- (146.3175pt, -557.0675pt) .. controls (146.1785pt, -557.1707pt) and (146.0396pt, -557.2256pt) .. (145.9006pt, -557.2321pt)
 -- (145.9006pt, -557.2321pt) .. controls (145.6094pt, -557.2321pt) and (145.4639pt, -557.0965pt) .. (145.4639pt, -556.8255pt)
 -- (145.4639pt, -556.8255pt) .. controls (145.4639pt, -556.7029pt) and (145.5002pt, -556.5964pt) .. (145.573pt, -556.506pt)
 -- (145.573pt, -556.506pt) .. controls (145.6458pt, -556.4157pt) and (145.7252pt, -556.348pt) .. (145.8113pt, -556.3027pt)
 -- (145.8113pt, -556.3027pt)
 -- (145.9006pt, -556.2544pt)
 -- (145.9006pt, -556.2544pt) .. controls (145.7947pt, -556.2156pt) and (145.6954pt, -556.1963pt) .. (145.6028pt, -556.1963pt)
 -- (145.6028pt, -556.1963pt) .. controls (145.5234pt, -556.1963pt) and (145.4473pt, -556.2286pt) .. (145.3745pt, -556.2931pt)
 -- (145.3745pt, -556.2931pt) .. controls (145.3017pt, -556.3576pt) and (145.2521pt, -556.448pt) .. (145.2256pt, -556.5641pt)
 -- (145.2256pt, -556.5641pt) .. controls (145.1793pt, -556.7513pt) and (145.1264pt, -557.0029pt) .. (145.0668pt, -557.3192pt)
 -- (145.0668pt, -557.3192pt) .. controls (145.0073pt, -557.6354pt) and (144.9543pt, -557.9032pt) .. (144.908pt, -558.1226pt)
 -- (144.908pt, -558.1226pt) .. controls (144.8617pt, -558.342pt) and (144.8385pt, -558.4581pt) .. (144.8385pt, -558.4711pt)
 -- (144.8385pt, -558.4711pt) .. controls (144.8385pt, -558.4839pt) and (145.0205pt, -558.4904pt) .. (145.3844pt, -558.4904pt)
 -- (145.3844pt, -558.4904pt) .. controls (145.6822pt, -558.4904pt) and (145.8543pt, -558.4937pt) .. (145.9006pt, -558.5001pt)
 -- (145.9006pt, -558.5001pt) .. controls (145.9469pt, -558.5065pt) and (145.9833pt, -558.5259pt) .. (146.0098pt, -558.5582pt)
 -- (146.0098pt, -558.5582pt) .. controls (146.0164pt, -558.584pt) and (146.0098pt, -558.6389pt) .. (145.9899pt, -558.7227pt)
 -- (145.9899pt, -558.7227pt) .. controls (145.9701pt, -558.8066pt) and (145.9535pt, -558.8583pt) .. (145.9403pt, -558.8776pt)
 -- (145.9403pt, -558.8776pt) .. controls (145.9271pt, -558.9099pt) and (145.8973pt, -558.926pt) .. (145.851pt, -558.926pt)
 -- (145.851pt, -558.926pt) .. controls (145.8046pt, -558.926pt) and (145.626pt, -558.9292pt) .. (145.315pt, -558.9357pt)
 -- (145.315pt, -558.9357pt)
 -- (144.7591pt, -558.9357pt)
 -- (144.7591pt, -558.9357pt)
 -- (144.5308pt, -560.1166pt)
 -- (144.5308pt, -560.1166pt) .. controls (144.2132pt, -561.717pt) and (143.9915pt, -562.7173pt) .. (143.8658pt, -563.1174pt)
 -- (143.8658pt, -563.1174pt) .. controls (143.6871pt, -563.6659pt) and (143.4555pt, -564.0724pt) .. (143.171pt, -564.337pt)
 -- (143.171pt, -564.337pt) .. controls (142.9261pt, -564.5435pt) and (142.6846pt, -564.6468pt) .. (142.4464pt, -564.6468pt)
 -- (142.4464pt, -564.6468pt) .. controls (142.2346pt, -564.6468pt) and (142.0427pt, -564.5854pt) .. (141.8707pt, -564.4629pt)
 -- (141.8707pt, -564.4629pt) .. controls (141.6986pt, -564.3403pt) and (141.6126pt, -564.166pt) .. (141.6126pt, -563.9402pt)
 -- (141.6126pt, -563.9402pt) .. controls (141.6126pt, -563.7014pt) and (141.6821pt, -563.5272pt) .. (141.8211pt, -563.4174pt)
 -- (141.8211pt, -563.4174pt) .. controls (141.96pt, -563.3077pt) and (142.099pt, -563.2529pt) .. (142.2379pt, -563.2529pt)
 -- (142.2379pt, -563.2529pt) .. controls (142.5291pt, -563.2529pt) and (142.6747pt, -563.3884pt) .. (142.6747pt, -563.6594pt)
 -- (142.6747pt, -563.6594pt) .. controls (142.6747pt, -563.782pt) and (142.6383pt, -563.8885pt) .. (142.5655pt, -563.9789pt)
 -- (142.5655pt, -563.9789pt) .. controls (142.4927pt, -564.0692pt) and (142.4133pt, -564.137pt) .. (142.3273pt, -564.1821pt)
 -- (142.3273pt, -564.1821pt)
 -- (142.2379pt, -564.2305pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(142.2379pt, -564.2305pt) .. controls (142.2512pt, -564.2305pt) and (142.271pt, -564.237pt) .. (142.2975pt, -564.2499pt)
 -- (142.2975pt, -564.2499pt) .. controls (142.324pt, -564.2628pt) and (142.3604pt, -564.2725pt) .. (142.4067pt, -564.2789pt)
 -- (142.4067pt, -564.2789pt) .. controls (142.453pt, -564.2854pt) and (142.4927pt, -564.2886pt) .. (142.5258pt, -564.2886pt)
 -- (142.5258pt, -564.2886pt) .. controls (142.6118pt, -564.2886pt) and (142.6912pt, -564.2467pt) .. (142.764pt, -564.1628pt)
 -- (142.764pt, -564.1628pt) .. controls (142.8368pt, -564.0789pt) and (142.8897pt, -563.9854pt) .. (142.9228pt, -563.8821pt)
 -- (142.9228pt, -563.8821pt) .. controls (142.989pt, -563.7078pt) and (143.1015pt, -563.2142pt) .. (143.2603pt, -562.4011pt)
 -- (143.2603pt, -562.4011pt) .. controls (143.4191pt, -561.588pt) and (143.5713pt, -560.8136pt) .. (143.7169pt, -560.0779pt)
 -- (143.7169pt, -560.0779pt) .. controls (143.8625pt, -559.3422pt) and (143.9353pt, -558.9712pt) .. (143.9353pt, -558.9647pt)
 -- (143.9353pt, -558.9647pt)
 -- (143.9353pt, -558.9357pt)
 -- (143.9353pt, -558.9357pt)
 -- (143.4688pt, -558.9357pt)
 -- (143.4688pt, -558.9357pt) .. controls (143.1577pt, -558.9357pt) and (142.9923pt, -558.9292pt) .. (142.9725pt, -558.9163pt)
 -- (142.9725pt, -558.9163pt) .. controls (142.946pt, -558.897pt) and (142.9328pt, -558.8647pt) .. (142.9328pt, -558.8195pt)
 -- (142.9328pt, -558.8195pt)
 -- (143.0022pt, -558.5485pt)
 -- (143.0022pt, -558.5485pt) .. controls (143.0155pt, -558.5162pt) and (143.0419pt, -558.5001pt) .. (143.0816pt, -558.5001pt)
 -- (143.0816pt, -558.5001pt) .. controls (143.1214pt, -558.5001pt) and (143.2769pt, -558.4968pt) .. (143.5482pt, -558.4904pt)
 -- (143.5482pt, -558.4904pt) .. controls (143.8658pt, -558.4904pt) and (144.0246pt, -558.4872pt) .. (144.0246pt, -558.4807pt)
 -- (144.0246pt, -558.4807pt) .. controls (144.0246pt, -558.4678pt) and (144.0544pt, -558.3065pt) .. (144.1139pt, -557.9967pt)
 -- (144.1139pt, -557.9967pt) .. controls (144.1735pt, -557.687pt) and (144.2132pt, -557.4999pt) .. (144.233pt, -557.4353pt)
 -- (144.233pt, -557.4353pt) .. controls (144.4779pt, -556.3705pt) and (144.9609pt, -555.8381pt) .. (145.6822pt, -555.8381pt)
 -- (145.6822pt, -555.8381pt) .. controls (145.9271pt, -555.8511pt) and (146.1289pt, -555.922pt) .. (146.2877pt, -556.0511pt)
 -- (146.2877pt, -556.0511pt) .. controls (146.4465pt, -556.1802pt) and (146.5259pt, -556.3512pt) .. (146.5259pt, -556.5641pt)
 -- (146.5259pt, -556.5641pt) .. controls (146.5259pt, -556.7964pt) and (146.4564pt, -556.9642pt) .. (146.3175pt, -557.0675pt)
 -- (146.3175pt, -557.0675pt) .. controls (146.1785pt, -557.1707pt) and (146.0396pt, -557.2256pt) .. (145.9006pt, -557.2321pt)
 -- (145.9006pt, -557.2321pt) .. controls (145.6094pt, -557.2321pt) and (145.4639pt, -557.0965pt) .. (145.4639pt, -556.8255pt)
 -- (145.4639pt, -556.8255pt) .. controls (145.4639pt, -556.7029pt) and (145.5002pt, -556.5964pt) .. (145.573pt, -556.506pt)
 -- (145.573pt, -556.506pt) .. controls (145.6458pt, -556.4157pt) and (145.7252pt, -556.348pt) .. (145.8113pt, -556.3027pt)
 -- (145.8113pt, -556.3027pt)
 -- (145.9006pt, -556.2544pt)
 -- (145.9006pt, -556.2544pt) .. controls (145.7947pt, -556.2156pt) and (145.6954pt, -556.1963pt) .. (145.6028pt, -556.1963pt)
 -- (145.6028pt, -556.1963pt) .. controls (145.5234pt, -556.1963pt) and (145.4473pt, -556.2286pt) .. (145.3745pt, -556.2931pt)
 -- (145.3745pt, -556.2931pt) .. controls (145.3017pt, -556.3576pt) and (145.2521pt, -556.448pt) .. (145.2256pt, -556.5641pt)
 -- (145.2256pt, -556.5641pt) .. controls (145.1793pt, -556.7513pt) and (145.1264pt, -557.0029pt) .. (145.0668pt, -557.3192pt)
 -- (145.0668pt, -557.3192pt) .. controls (145.0073pt, -557.6354pt) and (144.9543pt, -557.9032pt) .. (144.908pt, -558.1226pt)
 -- (144.908pt, -558.1226pt) .. controls (144.8617pt, -558.342pt) and (144.8385pt, -558.4581pt) .. (144.8385pt, -558.4711pt)
 -- (144.8385pt, -558.4711pt) .. controls (144.8385pt, -558.4839pt) and (145.0205pt, -558.4904pt) .. (145.3844pt, -558.4904pt)
 -- (145.3844pt, -558.4904pt) .. controls (145.6822pt, -558.4904pt) and (145.8543pt, -558.4937pt) .. (145.9006pt, -558.5001pt)
 -- (145.9006pt, -558.5001pt) .. controls (145.9469pt, -558.5065pt) and (145.9833pt, -558.5259pt) .. (146.0098pt, -558.5582pt)
 -- (146.0098pt, -558.5582pt) .. controls (146.0164pt, -558.584pt) and (146.0098pt, -558.6389pt) .. (145.9899pt, -558.7227pt)
 -- (145.9899pt, -558.7227pt) .. controls (145.9701pt, -558.8066pt) and (145.9535pt, -558.8583pt) .. (145.9403pt, -558.8776pt)
 -- (145.9403pt, -558.8776pt) .. controls (145.9271pt, -558.9099pt) and (145.8973pt, -558.926pt) .. (145.851pt, -558.926pt)
 -- (145.851pt, -558.926pt) .. controls (145.8046pt, -558.926pt) and (145.626pt, -558.9292pt) .. (145.315pt, -558.9357pt)
 -- (145.315pt, -558.9357pt)
 -- (144.7591pt, -558.9357pt)
 -- (144.7591pt, -558.9357pt)
 -- (144.5308pt, -560.1166pt)
 -- (144.5308pt, -560.1166pt) .. controls (144.2132pt, -561.717pt) and (143.9915pt, -562.7173pt) .. (143.8658pt, -563.1174pt)
 -- (143.8658pt, -563.1174pt) .. controls (143.6871pt, -563.6659pt) and (143.4555pt, -564.0724pt) .. (143.171pt, -564.337pt)
 -- (143.171pt, -564.337pt) .. controls (142.9261pt, -564.5435pt) and (142.6846pt, -564.6468pt) .. (142.4464pt, -564.6468pt)
 -- (142.4464pt, -564.6468pt) .. controls (142.2346pt, -564.6468pt) and (142.0427pt, -564.5854pt) .. (141.8707pt, -564.4629pt)
 -- (141.8707pt, -564.4629pt) .. controls (141.6986pt, -564.3403pt) and (141.6126pt, -564.166pt) .. (141.6126pt, -563.9402pt)
 -- (141.6126pt, -563.9402pt) .. controls (141.6126pt, -563.7014pt) and (141.6821pt, -563.5272pt) .. (141.8211pt, -563.4174pt)
 -- (141.8211pt, -563.4174pt) .. controls (141.96pt, -563.3077pt) and (142.099pt, -563.2529pt) .. (142.2379pt, -563.2529pt)
 -- (142.2379pt, -563.2529pt) .. controls (142.5291pt, -563.2529pt) and (142.6747pt, -563.3884pt) .. (142.6747pt, -563.6594pt)
 -- (142.6747pt, -563.6594pt) .. controls (142.6747pt, -563.782pt) and (142.6383pt, -563.8885pt) .. (142.5655pt, -563.9789pt)
 -- (142.5655pt, -563.9789pt) .. controls (142.4927pt, -564.0692pt) and (142.4133pt, -564.137pt) .. (142.3273pt, -564.1821pt)
 -- (142.3273pt, -564.1821pt)
 -- (142.2379pt, -564.2305pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(144.8981pt, -554.4733pt) .. controls (144.7988pt, -554.4733pt) and (144.7062pt, -554.4926pt) .. (144.6201pt, -554.5313pt)
 -- (144.6201pt, -554.5313pt) .. controls (144.5341pt, -554.5701pt) and (144.4679pt, -554.6055pt) .. (144.4216pt, -554.6378pt)
 -- (144.4216pt, -554.6378pt) .. controls (144.3753pt, -554.67pt) and (144.3091pt, -554.7314pt) .. (144.2231pt, -554.8217pt)
 -- (144.2231pt, -554.8217pt)
 -- (144.0842pt, -554.7056pt)
 -- (144.0842pt, -554.7056pt)
 -- (143.9452pt, -554.5991pt)
 -- (143.9452pt, -554.5991pt) .. controls (143.9452pt, -554.5927pt) and (143.9849pt, -554.5442pt) .. (144.0643pt, -554.4539pt)
 -- (144.0643pt, -554.4539pt) .. controls (144.1437pt, -554.3635pt) and (144.2297pt, -554.2667pt) .. (144.3224pt, -554.1635pt)
 -- (144.3224pt, -554.1635pt) .. controls (144.415pt, -554.0602pt) and (144.4845pt, -553.9925pt) .. (144.5308pt, -553.9602pt)
 -- (144.5308pt, -553.9602pt) .. controls (144.683pt, -553.8699pt) and (144.8319pt, -553.8247pt) .. (144.9775pt, -553.8247pt)
 -- (144.9775pt, -553.8247pt) .. controls (145.123pt, -553.8247pt) and (145.3414pt, -553.8828pt) .. (145.6326pt, -553.9989pt)
 -- (145.6326pt, -553.9989pt) .. controls (145.9237pt, -554.1151pt) and (146.1454pt, -554.1732pt) .. (146.2976pt, -554.1732pt)
 -- (146.2976pt, -554.1732pt) .. controls (146.3969pt, -554.1732pt) and (146.4895pt, -554.1538pt) .. (146.5755pt, -554.1151pt)
 -- (146.5755pt, -554.1151pt) .. controls (146.6616pt, -554.0764pt) and (146.7277pt, -554.0409pt) .. (146.774pt, -554.0086pt)
 -- (146.774pt, -554.0086pt) .. controls (146.8204pt, -553.9763pt) and (146.8866pt, -553.915pt) .. (146.9726pt, -553.8247pt)
 -- (146.9726pt, -553.8247pt)
 -- (147.1115pt, -553.9409pt)
 -- (147.1115pt, -553.9409pt)
 -- (147.2505pt, -554.0474pt)
 -- (147.2505pt, -554.0474pt) .. controls (146.9792pt, -554.4281pt) and (146.741pt, -554.6636pt) .. (146.5358pt, -554.754pt)
 -- (146.5358pt, -554.754pt) .. controls (146.4432pt, -554.7991pt) and (146.3406pt, -554.8217pt) .. (146.2281pt, -554.8217pt)
 -- (146.2281pt, -554.8217pt) .. controls (146.0892pt, -554.8217pt) and (145.8741pt, -554.7637pt) .. (145.5829pt, -554.6475pt)
 -- (145.5829pt, -554.6475pt) .. controls (145.2918pt, -554.5313pt) and (145.0635pt, -554.4733pt) .. (144.8981pt, -554.4733pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(144.8981pt, -554.4733pt) .. controls (144.7988pt, -554.4733pt) and (144.7062pt, -554.4926pt) .. (144.6201pt, -554.5313pt)
 -- (144.6201pt, -554.5313pt) .. controls (144.5341pt, -554.5701pt) and (144.4679pt, -554.6055pt) .. (144.4216pt, -554.6378pt)
 -- (144.4216pt, -554.6378pt) .. controls (144.3753pt, -554.67pt) and (144.3091pt, -554.7314pt) .. (144.2231pt, -554.8217pt)
 -- (144.2231pt, -554.8217pt)
 -- (144.0842pt, -554.7056pt)
 -- (144.0842pt, -554.7056pt)
 -- (143.9452pt, -554.5991pt)
 -- (143.9452pt, -554.5991pt) .. controls (143.9452pt, -554.5927pt) and (143.9849pt, -554.5442pt) .. (144.0643pt, -554.4539pt)
 -- (144.0643pt, -554.4539pt) .. controls (144.1437pt, -554.3635pt) and (144.2297pt, -554.2667pt) .. (144.3224pt, -554.1635pt)
 -- (144.3224pt, -554.1635pt) .. controls (144.415pt, -554.0602pt) and (144.4845pt, -553.9925pt) .. (144.5308pt, -553.9602pt)
 -- (144.5308pt, -553.9602pt) .. controls (144.683pt, -553.8699pt) and (144.8319pt, -553.8247pt) .. (144.9775pt, -553.8247pt)
 -- (144.9775pt, -553.8247pt) .. controls (145.123pt, -553.8247pt) and (145.3414pt, -553.8828pt) .. (145.6326pt, -553.9989pt)
 -- (145.6326pt, -553.9989pt) .. controls (145.9237pt, -554.1151pt) and (146.1454pt, -554.1732pt) .. (146.2976pt, -554.1732pt)
 -- (146.2976pt, -554.1732pt) .. controls (146.3969pt, -554.1732pt) and (146.4895pt, -554.1538pt) .. (146.5755pt, -554.1151pt)
 -- (146.5755pt, -554.1151pt) .. controls (146.6616pt, -554.0764pt) and (146.7277pt, -554.0409pt) .. (146.774pt, -554.0086pt)
 -- (146.774pt, -554.0086pt) .. controls (146.8204pt, -553.9763pt) and (146.8866pt, -553.915pt) .. (146.9726pt, -553.8247pt)
 -- (146.9726pt, -553.8247pt)
 -- (147.1115pt, -553.9409pt)
 -- (147.1115pt, -553.9409pt)
 -- (147.2505pt, -554.0474pt)
 -- (147.2505pt, -554.0474pt) .. controls (146.9792pt, -554.4281pt) and (146.741pt, -554.6636pt) .. (146.5358pt, -554.754pt)
 -- (146.5358pt, -554.754pt) .. controls (146.4432pt, -554.7991pt) and (146.3406pt, -554.8217pt) .. (146.2281pt, -554.8217pt)
 -- (146.2281pt, -554.8217pt) .. controls (146.0892pt, -554.8217pt) and (145.8741pt, -554.7637pt) .. (145.5829pt, -554.6475pt)
 -- (145.5829pt, -554.6475pt) .. controls (145.2918pt, -554.5313pt) and (145.0635pt, -554.4733pt) .. (144.8981pt, -554.4733pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(148.0685pt, -559.8439pt) -- (147.879pt, -559.8439pt)
 -- (147.879pt, -559.8439pt) .. controls (147.7995pt, -559.8439pt) and (147.7457pt, -559.8394pt) .. (147.7176pt, -559.8303pt)
 -- (147.7176pt, -559.8303pt) .. controls (147.6895pt, -559.8211pt) and (147.6685pt, -559.7915pt) .. (147.6544pt, -559.7413pt)
 -- (147.6544pt, -559.7413pt) .. controls (147.6731pt, -559.5634pt) and (147.7129pt, -559.4607pt) .. (147.7737pt, -559.4333pt)
 -- (147.7737pt, -559.4333pt) .. controls (147.7924pt, -559.4242pt) and (148.0989pt, -559.4196pt) .. (148.693pt, -559.4196pt)
 -- (148.693pt, -559.4196pt)
 -- (149.5772pt, -559.4196pt)
 -- (149.5772pt, -559.4196pt) .. controls (149.5819pt, -559.4242pt) and (149.5936pt, -559.4333pt) .. (149.6123pt, -559.447pt)
 -- (149.6123pt, -559.447pt) .. controls (149.631pt, -559.4607pt) and (149.6451pt, -559.4721pt) .. (149.6544pt, -559.4812pt)
 -- (149.6544pt, -559.4812pt) .. controls (149.6685pt, -559.4995pt) and (149.7878pt, -560.1017pt) .. (150.0123pt, -561.288pt)
 -- (150.0123pt, -561.288pt)
 -- (150.3562pt, -563.0673pt)
 -- (150.3562pt, -563.0673pt)
 -- (150.5246pt, -562.8346pt)
 -- (150.5246pt, -562.8346pt) .. controls (150.6322pt, -562.6795pt) and (150.7819pt, -562.465pt) .. (150.9737pt, -562.1913pt)
 -- (150.9737pt, -562.1913pt) .. controls (151.1656pt, -561.9175pt) and (151.3737pt, -561.6233pt) .. (151.5983pt, -561.3085pt)
 -- (151.5983pt, -561.3085pt) .. controls (152.4123pt, -560.1542pt) and (152.8381pt, -559.5588pt) .. (152.8755pt, -559.5223pt)
 -- (152.8755pt, -559.5223pt) .. controls (152.9036pt, -559.4904pt) and (152.948pt, -559.4561pt) .. (153.0088pt, -559.4196pt)
 -- (153.0088pt, -559.4196pt)
 -- (153.851pt, -559.4196pt)
 -- (153.851pt, -559.4196pt)
 -- (154.4404pt, -559.4196pt)
 -- (154.4404pt, -559.4196pt) .. controls (154.6042pt, -559.4196pt) and (154.7071pt, -559.4265pt) .. (154.7492pt, -559.4402pt)
 -- (154.7492pt, -559.4402pt) .. controls (154.7913pt, -559.4539pt) and (154.8124pt, -559.488pt) .. (154.8124pt, -559.5428pt)
 -- (154.8124pt, -559.5428pt) .. controls (154.7936pt, -559.707pt) and (154.7562pt, -559.8029pt) .. (154.7001pt, -559.8303pt)
 -- (154.7001pt, -559.8303pt) .. controls (154.6814pt, -559.8394pt) and (154.555pt, -559.8439pt) .. (154.3211pt, -559.8439pt)
 -- (154.3211pt, -559.8439pt)
 -- (153.9773pt, -559.8439pt)
 -- (153.9773pt, -559.8439pt)
 -- (153.4931pt, -561.7601pt)
 -- (153.4931pt, -561.7601pt) .. controls (153.1609pt, -563.0376pt) and (152.9948pt, -563.6786pt) .. (152.9948pt, -563.6832pt)
 -- (152.9948pt, -563.6832pt) .. controls (152.9948pt, -563.6877pt) and (153.0977pt, -563.6901pt) .. (153.3036pt, -563.6901pt)
 -- (153.3036pt, -563.6901pt)
 -- (153.4931pt, -563.6901pt)
 -- (153.4931pt, -563.6901pt) .. controls (153.6428pt, -563.6901pt) and (153.7176pt, -563.7311pt) .. (153.7176pt, -563.8132pt)
 -- (153.7176pt, -563.8132pt) .. controls (153.7036pt, -563.9821pt) and (153.6638pt, -564.0779pt) .. (153.5983pt, -564.1007pt)
 -- (153.5983pt, -564.1007pt) .. controls (153.5796pt, -564.1098pt) and (153.5515pt, -564.1144pt) .. (153.5141pt, -564.1144pt)
 -- (153.5141pt, -564.1144pt) .. controls (153.4954pt, -564.1144pt) and (153.3925pt, -564.1121pt) .. (153.2053pt, -564.1075pt)
 -- (153.2053pt, -564.1075pt) .. controls (153.0182pt, -564.103pt) and (152.7492pt, -564.1007pt) .. (152.3983pt, -564.1007pt)
 -- (152.3983pt, -564.1007pt) .. controls (152.0661pt, -564.1007pt) and (151.8135pt, -564.103pt) .. (151.6404pt, -564.1075pt)
 -- (151.6404pt, -564.1075pt) .. controls (151.4673pt, -564.1121pt) and (151.3691pt, -564.1144pt) .. (151.3457pt, -564.1144pt)
 -- (151.3457pt, -564.1144pt)
 -- (151.3316pt, -564.1144pt)
 -- (151.3316pt, -564.1144pt) .. controls (151.2568pt, -564.1144pt) and (151.21pt, -564.0801pt) .. (151.1913pt, -564.0117pt)
 -- (151.1913pt, -564.0117pt) .. controls (151.21pt, -563.8337pt) and (151.2498pt, -563.7311pt) .. (151.3106pt, -563.7037pt)
 -- (151.3106pt, -563.7037pt) .. controls (151.3293pt, -563.6946pt) and (151.4533pt, -563.6901pt) .. (151.6825pt, -563.6901pt)
 -- (151.6825pt, -563.6901pt)
 -- (152.0264pt, -563.6901pt)
 -- (152.0264pt, -563.6901pt) .. controls (152.6767pt, -561.1533pt) and (153.0018pt, -559.8827pt) .. (153.0018pt, -559.8782pt)
 -- (153.0018pt, -559.8782pt)
 -- (151.5492pt, -561.9381pt)
 -- (151.5492pt, -561.9381pt) .. controls (150.5761pt, -563.3205pt) and (150.0825pt, -564.0186pt) .. (150.0685pt, -564.0322pt)
 -- (150.0685pt, -564.0322pt) .. controls (150.0123pt, -564.087pt) and (149.9351pt, -564.1144pt) .. (149.8369pt, -564.1144pt)
 -- (149.8369pt, -564.1144pt) .. controls (149.7901pt, -564.1144pt) and (149.755pt, -564.1144pt) .. (149.7316pt, -564.1144pt)
 -- (149.7316pt, -564.1144pt) .. controls (149.7082pt, -564.1144pt) and (149.6825pt, -564.103pt) .. (149.6544pt, -564.0801pt)
 -- (149.6544pt, -564.0801pt) .. controls (149.6264pt, -564.0573pt) and (149.61pt, -564.0254pt) .. (149.6053pt, -563.9843pt)
 -- (149.6053pt, -563.9843pt) .. controls (149.6053pt, -563.9797pt) and (149.4743pt, -563.3046pt) .. (149.2123pt, -561.9586pt)
 -- (149.2123pt, -561.9586pt)
 -- (148.8334pt, -559.9808pt)
 -- (148.8334pt, -559.9808pt)
 -- (148.3562pt, -561.8218pt)
 -- (148.3562pt, -561.8218pt) .. controls (148.0521pt, -563.0217pt) and (147.9pt, -563.6307pt) .. (147.9pt, -563.649pt)
 -- (147.9pt, -563.649pt) .. controls (147.9pt, -563.6764pt) and (148.0591pt, -563.6901pt) .. (148.3772pt, -563.6901pt)
 -- (148.3772pt, -563.6901pt) .. controls (148.5269pt, -563.6901pt) and (148.6018pt, -563.7266pt) .. (148.6018pt, -563.7996pt)
 -- (148.6018pt, -563.7996pt) .. controls (148.5924pt, -563.9729pt) and (148.5527pt, -564.0733pt) .. (148.4825pt, -564.1007pt)
 -- (148.4825pt, -564.1007pt) .. controls (148.4638pt, -564.1098pt) and (148.438pt, -564.1144pt) .. (148.4053pt, -564.1144pt)
 -- (148.4053pt, -564.1144pt) .. controls (148.3819pt, -564.1144pt) and (148.2907pt, -564.1121pt) .. (148.1316pt, -564.1075pt)
 -- (148.1316pt, -564.1075pt) .. controls (147.9725pt, -564.103pt) and (147.7714pt, -564.1007pt) .. (147.5281pt, -564.1007pt)
 -- (147.5281pt, -564.1007pt) .. controls (147.2661pt, -564.1007pt) and (147.0673pt, -564.103pt) .. (146.9316pt, -564.1075pt)
 -- (146.9316pt, -564.1075pt) .. controls (146.7959pt, -564.1121pt) and (146.7187pt, -564.1144pt) .. (146.7pt, -564.1144pt)
 -- (146.7pt, -564.1144pt) .. controls (146.6299pt, -564.1144pt) and (146.5831pt, -564.0801pt) .. (146.5597pt, -564.0117pt)
 -- (146.5597pt, -564.0117pt) .. controls (146.5597pt, -563.9935pt) and (146.569pt, -563.9478pt) .. (146.5878pt, -563.8748pt)
 -- (146.5878pt, -563.8748pt) .. controls (146.6111pt, -563.7836pt) and (146.6345pt, -563.7311pt) .. (146.6579pt, -563.7174pt)
 -- (146.6579pt, -563.7174pt) .. controls (146.6813pt, -563.7037pt) and (146.7679pt, -563.6946pt) .. (146.9176pt, -563.6901pt)
 -- (146.9176pt, -563.6901pt) .. controls (147.1655pt, -563.6809pt) and (147.3293pt, -563.665pt) .. (147.4088pt, -563.6422pt)
 -- (147.4088pt, -563.6422pt)
 -- (147.893pt, -561.7533pt)
 -- (147.893pt, -561.7533pt) .. controls (148.2158pt, -560.5032pt) and (148.3772pt, -559.8713pt) .. (148.3772pt, -559.8576pt)
 -- (148.3772pt, -559.8576pt) .. controls (148.3772pt, -559.8485pt) and (148.2743pt, -559.8439pt) .. (148.0685pt, -559.8439pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(148.0685pt, -559.8439pt) -- (147.879pt, -559.8439pt)
 -- (147.879pt, -559.8439pt) .. controls (147.7995pt, -559.8439pt) and (147.7457pt, -559.8394pt) .. (147.7176pt, -559.8303pt)
 -- (147.7176pt, -559.8303pt) .. controls (147.6895pt, -559.8211pt) and (147.6685pt, -559.7915pt) .. (147.6544pt, -559.7413pt)
 -- (147.6544pt, -559.7413pt) .. controls (147.6731pt, -559.5634pt) and (147.7129pt, -559.4607pt) .. (147.7737pt, -559.4333pt)
 -- (147.7737pt, -559.4333pt) .. controls (147.7924pt, -559.4242pt) and (148.0989pt, -559.4196pt) .. (148.693pt, -559.4196pt)
 -- (148.693pt, -559.4196pt)
 -- (149.5772pt, -559.4196pt)
 -- (149.5772pt, -559.4196pt) .. controls (149.5819pt, -559.4242pt) and (149.5936pt, -559.4333pt) .. (149.6123pt, -559.447pt)
 -- (149.6123pt, -559.447pt) .. controls (149.631pt, -559.4607pt) and (149.6451pt, -559.4721pt) .. (149.6544pt, -559.4812pt)
 -- (149.6544pt, -559.4812pt) .. controls (149.6685pt, -559.4995pt) and (149.7878pt, -560.1017pt) .. (150.0123pt, -561.288pt)
 -- (150.0123pt, -561.288pt)
 -- (150.3562pt, -563.0673pt)
 -- (150.3562pt, -563.0673pt)
 -- (150.5246pt, -562.8346pt)
 -- (150.5246pt, -562.8346pt) .. controls (150.6322pt, -562.6795pt) and (150.7819pt, -562.465pt) .. (150.9737pt, -562.1913pt)
 -- (150.9737pt, -562.1913pt) .. controls (151.1656pt, -561.9175pt) and (151.3737pt, -561.6233pt) .. (151.5983pt, -561.3085pt)
 -- (151.5983pt, -561.3085pt) .. controls (152.4123pt, -560.1542pt) and (152.8381pt, -559.5588pt) .. (152.8755pt, -559.5223pt)
 -- (152.8755pt, -559.5223pt) .. controls (152.9036pt, -559.4904pt) and (152.948pt, -559.4561pt) .. (153.0088pt, -559.4196pt)
 -- (153.0088pt, -559.4196pt)
 -- (153.851pt, -559.4196pt)
 -- (153.851pt, -559.4196pt)
 -- (154.4404pt, -559.4196pt)
 -- (154.4404pt, -559.4196pt) .. controls (154.6042pt, -559.4196pt) and (154.7071pt, -559.4265pt) .. (154.7492pt, -559.4402pt)
 -- (154.7492pt, -559.4402pt) .. controls (154.7913pt, -559.4539pt) and (154.8124pt, -559.488pt) .. (154.8124pt, -559.5428pt)
 -- (154.8124pt, -559.5428pt) .. controls (154.7936pt, -559.707pt) and (154.7562pt, -559.8029pt) .. (154.7001pt, -559.8303pt)
 -- (154.7001pt, -559.8303pt) .. controls (154.6814pt, -559.8394pt) and (154.555pt, -559.8439pt) .. (154.3211pt, -559.8439pt)
 -- (154.3211pt, -559.8439pt)
 -- (153.9773pt, -559.8439pt)
 -- (153.9773pt, -559.8439pt)
 -- (153.4931pt, -561.7601pt)
 -- (153.4931pt, -561.7601pt) .. controls (153.1609pt, -563.0376pt) and (152.9948pt, -563.6786pt) .. (152.9948pt, -563.6832pt)
 -- (152.9948pt, -563.6832pt) .. controls (152.9948pt, -563.6877pt) and (153.0977pt, -563.6901pt) .. (153.3036pt, -563.6901pt)
 -- (153.3036pt, -563.6901pt)
 -- (153.4931pt, -563.6901pt)
 -- (153.4931pt, -563.6901pt) .. controls (153.6428pt, -563.6901pt) and (153.7176pt, -563.7311pt) .. (153.7176pt, -563.8132pt)
 -- (153.7176pt, -563.8132pt) .. controls (153.7036pt, -563.9821pt) and (153.6638pt, -564.0779pt) .. (153.5983pt, -564.1007pt)
 -- (153.5983pt, -564.1007pt) .. controls (153.5796pt, -564.1098pt) and (153.5515pt, -564.1144pt) .. (153.5141pt, -564.1144pt)
 -- (153.5141pt, -564.1144pt) .. controls (153.4954pt, -564.1144pt) and (153.3925pt, -564.1121pt) .. (153.2053pt, -564.1075pt)
 -- (153.2053pt, -564.1075pt) .. controls (153.0182pt, -564.103pt) and (152.7492pt, -564.1007pt) .. (152.3983pt, -564.1007pt)
 -- (152.3983pt, -564.1007pt) .. controls (152.0661pt, -564.1007pt) and (151.8135pt, -564.103pt) .. (151.6404pt, -564.1075pt)
 -- (151.6404pt, -564.1075pt) .. controls (151.4673pt, -564.1121pt) and (151.3691pt, -564.1144pt) .. (151.3457pt, -564.1144pt)
 -- (151.3457pt, -564.1144pt)
 -- (151.3316pt, -564.1144pt)
 -- (151.3316pt, -564.1144pt) .. controls (151.2568pt, -564.1144pt) and (151.21pt, -564.0801pt) .. (151.1913pt, -564.0117pt)
 -- (151.1913pt, -564.0117pt) .. controls (151.21pt, -563.8337pt) and (151.2498pt, -563.7311pt) .. (151.3106pt, -563.7037pt)
 -- (151.3106pt, -563.7037pt) .. controls (151.3293pt, -563.6946pt) and (151.4533pt, -563.6901pt) .. (151.6825pt, -563.6901pt)
 -- (151.6825pt, -563.6901pt)
 -- (152.0264pt, -563.6901pt)
 -- (152.0264pt, -563.6901pt) .. controls (152.6767pt, -561.1533pt) and (153.0018pt, -559.8827pt) .. (153.0018pt, -559.8782pt)
 -- (153.0018pt, -559.8782pt)
 -- (151.5492pt, -561.9381pt)
 -- (151.5492pt, -561.9381pt) .. controls (150.5761pt, -563.3205pt) and (150.0825pt, -564.0186pt) .. (150.0685pt, -564.0322pt)
 -- (150.0685pt, -564.0322pt) .. controls (150.0123pt, -564.087pt) and (149.9351pt, -564.1144pt) .. (149.8369pt, -564.1144pt)
 -- (149.8369pt, -564.1144pt) .. controls (149.7901pt, -564.1144pt) and (149.755pt, -564.1144pt) .. (149.7316pt, -564.1144pt)
 -- (149.7316pt, -564.1144pt) .. controls (149.7082pt, -564.1144pt) and (149.6825pt, -564.103pt) .. (149.6544pt, -564.0801pt)
 -- (149.6544pt, -564.0801pt) .. controls (149.6264pt, -564.0573pt) and (149.61pt, -564.0254pt) .. (149.6053pt, -563.9843pt)
 -- (149.6053pt, -563.9843pt) .. controls (149.6053pt, -563.9797pt) and (149.4743pt, -563.3046pt) .. (149.2123pt, -561.9586pt)
 -- (149.2123pt, -561.9586pt)
 -- (148.8334pt, -559.9808pt)
 -- (148.8334pt, -559.9808pt)
 -- (148.3562pt, -561.8218pt)
 -- (148.3562pt, -561.8218pt) .. controls (148.0521pt, -563.0217pt) and (147.9pt, -563.6307pt) .. (147.9pt, -563.649pt)
 -- (147.9pt, -563.649pt) .. controls (147.9pt, -563.6764pt) and (148.0591pt, -563.6901pt) .. (148.3772pt, -563.6901pt)
 -- (148.3772pt, -563.6901pt) .. controls (148.5269pt, -563.6901pt) and (148.6018pt, -563.7266pt) .. (148.6018pt, -563.7996pt)
 -- (148.6018pt, -563.7996pt) .. controls (148.5924pt, -563.9729pt) and (148.5527pt, -564.0733pt) .. (148.4825pt, -564.1007pt)
 -- (148.4825pt, -564.1007pt) .. controls (148.4638pt, -564.1098pt) and (148.438pt, -564.1144pt) .. (148.4053pt, -564.1144pt)
 -- (148.4053pt, -564.1144pt) .. controls (148.3819pt, -564.1144pt) and (148.2907pt, -564.1121pt) .. (148.1316pt, -564.1075pt)
 -- (148.1316pt, -564.1075pt) .. controls (147.9725pt, -564.103pt) and (147.7714pt, -564.1007pt) .. (147.5281pt, -564.1007pt)
 -- (147.5281pt, -564.1007pt) .. controls (147.2661pt, -564.1007pt) and (147.0673pt, -564.103pt) .. (146.9316pt, -564.1075pt)
 -- (146.9316pt, -564.1075pt) .. controls (146.7959pt, -564.1121pt) and (146.7187pt, -564.1144pt) .. (146.7pt, -564.1144pt)
 -- (146.7pt, -564.1144pt) .. controls (146.6299pt, -564.1144pt) and (146.5831pt, -564.0801pt) .. (146.5597pt, -564.0117pt)
 -- (146.5597pt, -564.0117pt) .. controls (146.5597pt, -563.9935pt) and (146.569pt, -563.9478pt) .. (146.5878pt, -563.8748pt)
 -- (146.5878pt, -563.8748pt) .. controls (146.6111pt, -563.7836pt) and (146.6345pt, -563.7311pt) .. (146.6579pt, -563.7174pt)
 -- (146.6579pt, -563.7174pt) .. controls (146.6813pt, -563.7037pt) and (146.7679pt, -563.6946pt) .. (146.9176pt, -563.6901pt)
 -- (146.9176pt, -563.6901pt) .. controls (147.1655pt, -563.6809pt) and (147.3293pt, -563.665pt) .. (147.4088pt, -563.6422pt)
 -- (147.4088pt, -563.6422pt)
 -- (147.893pt, -561.7533pt)
 -- (147.893pt, -561.7533pt) .. controls (148.2158pt, -560.5032pt) and (148.3772pt, -559.8713pt) .. (148.3772pt, -559.8576pt)
 -- (148.3772pt, -559.8576pt) .. controls (148.3772pt, -559.8485pt) and (148.2743pt, -559.8439pt) .. (148.0685pt, -559.8439pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(156.2433pt, -560.2424pt) .. controls (156.2433pt, -559.7972pt) and (156.2764pt, -559.3745pt) .. (156.3426pt, -558.9744pt)
 -- (156.3426pt, -558.9744pt) .. controls (156.4088pt, -558.5743pt) and (156.4849pt, -558.2291pt) .. (156.5709pt, -557.9387pt)
 -- (156.5709pt, -557.9387pt) .. controls (156.6569pt, -557.6483pt) and (156.7793pt, -557.3643pt) .. (156.9382pt, -557.0869pt)
 -- (156.9382pt, -557.0869pt) .. controls (157.097pt, -556.8093pt) and (157.2227pt, -556.5931pt) .. (157.3153pt, -556.4383pt)
 -- (157.3153pt, -556.4383pt) .. controls (157.408pt, -556.2834pt) and (157.547pt, -556.1156pt) .. (157.7322pt, -555.9349pt)
 -- (157.7322pt, -555.9349pt) .. controls (157.9175pt, -555.7543pt) and (158.0267pt, -555.6445pt) .. (158.0598pt, -555.6058pt)
 -- (158.0598pt, -555.6058pt) .. controls (158.0929pt, -555.5671pt) and (158.1756pt, -555.4993pt) .. (158.3079pt, -555.4025pt)
 -- (158.3079pt, -555.4025pt)
 -- (158.437pt, -555.4025pt)
 -- (158.437pt, -555.4025pt)
 -- (158.4767pt, -555.4025pt)
 -- (158.4767pt, -555.4025pt) .. controls (158.5693pt, -555.4025pt) and (158.6156pt, -555.4316pt) .. (158.6156pt, -555.4897pt)
 -- (158.6156pt, -555.4897pt) .. controls (158.6156pt, -555.509pt) and (158.5594pt, -555.5768pt) .. (158.4469pt, -555.6929pt)
 -- (158.4469pt, -555.6929pt) .. controls (158.3344pt, -555.8091pt) and (158.1987pt, -555.9801pt) .. (158.0399pt, -556.206pt)
 -- (158.0399pt, -556.206pt) .. controls (157.8811pt, -556.4318pt) and (157.719pt, -556.7094pt) .. (157.5536pt, -557.0385pt)
 -- (157.5536pt, -557.0385pt) .. controls (157.3881pt, -557.3676pt) and (157.2492pt, -557.8128pt) .. (157.1367pt, -558.3743pt)
 -- (157.1367pt, -558.3743pt) .. controls (157.0242pt, -558.9357pt) and (156.9679pt, -559.5584pt) .. (156.9679pt, -560.2424pt)
 -- (156.9679pt, -560.2424pt) .. controls (156.9679pt, -560.9265pt) and (157.0242pt, -561.546pt) .. (157.1367pt, -562.101pt)
 -- (157.1367pt, -562.101pt) .. controls (157.2492pt, -562.6559pt) and (157.3848pt, -563.1045pt) .. (157.5436pt, -563.4465pt)
 -- (157.5436pt, -563.4465pt) .. controls (157.7025pt, -563.7885pt) and (157.8646pt, -564.066pt) .. (158.03pt, -564.2789pt)
 -- (158.03pt, -564.2789pt) .. controls (158.1954pt, -564.4919pt) and (158.3344pt, -564.6629pt) .. (158.4469pt, -564.792pt)
 -- (158.4469pt, -564.792pt) .. controls (158.5594pt, -564.921pt) and (158.6156pt, -564.9888pt) .. (158.6156pt, -564.9952pt)
 -- (158.6156pt, -564.9952pt) .. controls (158.6156pt, -565.0533pt) and (158.566pt, -565.0824pt) .. (158.4667pt, -565.0824pt)
 -- (158.4667pt, -565.0824pt)
 -- (158.437pt, -565.0824pt)
 -- (158.437pt, -565.0824pt)
 -- (158.3079pt, -565.0824pt)
 -- (158.3079pt, -565.0824pt)
 -- (158.03pt, -564.85pt)
 -- (158.03pt, -564.85pt) .. controls (157.408pt, -564.3015pt) and (156.9547pt, -563.6175pt) .. (156.6702pt, -562.7979pt)
 -- (156.6702pt, -562.7979pt) .. controls (156.3856pt, -561.9784pt) and (156.2433pt, -561.1266pt) .. (156.2433pt, -560.2424pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(156.2433pt, -560.2424pt) .. controls (156.2433pt, -559.7972pt) and (156.2764pt, -559.3745pt) .. (156.3426pt, -558.9744pt)
 -- (156.3426pt, -558.9744pt) .. controls (156.4088pt, -558.5743pt) and (156.4849pt, -558.2291pt) .. (156.5709pt, -557.9387pt)
 -- (156.5709pt, -557.9387pt) .. controls (156.6569pt, -557.6483pt) and (156.7793pt, -557.3643pt) .. (156.9382pt, -557.0869pt)
 -- (156.9382pt, -557.0869pt) .. controls (157.097pt, -556.8093pt) and (157.2227pt, -556.5931pt) .. (157.3153pt, -556.4383pt)
 -- (157.3153pt, -556.4383pt) .. controls (157.408pt, -556.2834pt) and (157.547pt, -556.1156pt) .. (157.7322pt, -555.9349pt)
 -- (157.7322pt, -555.9349pt) .. controls (157.9175pt, -555.7543pt) and (158.0267pt, -555.6445pt) .. (158.0598pt, -555.6058pt)
 -- (158.0598pt, -555.6058pt) .. controls (158.0929pt, -555.5671pt) and (158.1756pt, -555.4993pt) .. (158.3079pt, -555.4025pt)
 -- (158.3079pt, -555.4025pt)
 -- (158.437pt, -555.4025pt)
 -- (158.437pt, -555.4025pt)
 -- (158.4767pt, -555.4025pt)
 -- (158.4767pt, -555.4025pt) .. controls (158.5693pt, -555.4025pt) and (158.6156pt, -555.4316pt) .. (158.6156pt, -555.4897pt)
 -- (158.6156pt, -555.4897pt) .. controls (158.6156pt, -555.509pt) and (158.5594pt, -555.5768pt) .. (158.4469pt, -555.6929pt)
 -- (158.4469pt, -555.6929pt) .. controls (158.3344pt, -555.8091pt) and (158.1987pt, -555.9801pt) .. (158.0399pt, -556.206pt)
 -- (158.0399pt, -556.206pt) .. controls (157.8811pt, -556.4318pt) and (157.719pt, -556.7094pt) .. (157.5536pt, -557.0385pt)
 -- (157.5536pt, -557.0385pt) .. controls (157.3881pt, -557.3676pt) and (157.2492pt, -557.8128pt) .. (157.1367pt, -558.3743pt)
 -- (157.1367pt, -558.3743pt) .. controls (157.0242pt, -558.9357pt) and (156.9679pt, -559.5584pt) .. (156.9679pt, -560.2424pt)
 -- (156.9679pt, -560.2424pt) .. controls (156.9679pt, -560.9265pt) and (157.0242pt, -561.546pt) .. (157.1367pt, -562.101pt)
 -- (157.1367pt, -562.101pt) .. controls (157.2492pt, -562.6559pt) and (157.3848pt, -563.1045pt) .. (157.5436pt, -563.4465pt)
 -- (157.5436pt, -563.4465pt) .. controls (157.7025pt, -563.7885pt) and (157.8646pt, -564.066pt) .. (158.03pt, -564.2789pt)
 -- (158.03pt, -564.2789pt) .. controls (158.1954pt, -564.4919pt) and (158.3344pt, -564.6629pt) .. (158.4469pt, -564.792pt)
 -- (158.4469pt, -564.792pt) .. controls (158.5594pt, -564.921pt) and (158.6156pt, -564.9888pt) .. (158.6156pt, -564.9952pt)
 -- (158.6156pt, -564.9952pt) .. controls (158.6156pt, -565.0533pt) and (158.566pt, -565.0824pt) .. (158.4667pt, -565.0824pt)
 -- (158.4667pt, -565.0824pt)
 -- (158.437pt, -565.0824pt)
 -- (158.437pt, -565.0824pt)
 -- (158.3079pt, -565.0824pt)
 -- (158.3079pt, -565.0824pt)
 -- (158.03pt, -564.85pt)
 -- (158.03pt, -564.85pt) .. controls (157.408pt, -564.3015pt) and (156.9547pt, -563.6175pt) .. (156.6702pt, -562.7979pt)
 -- (156.6702pt, -562.7979pt) .. controls (156.3856pt, -561.9784pt) and (156.2433pt, -561.1266pt) .. (156.2433pt, -560.2424pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(163.2113pt, -559.2454pt) .. controls (163.2047pt, -559.239pt) and (163.1948pt, -559.2228pt) .. (163.1815pt, -559.197pt)
 -- (163.1815pt, -559.197pt) .. controls (163.1683pt, -559.1712pt) and (163.1551pt, -559.1486pt) .. (163.1418pt, -559.1293pt)
 -- (163.1418pt, -559.1293pt) .. controls (163.1286pt, -559.1099pt) and (163.112pt, -559.0906pt) .. (163.0922pt, -559.0712pt)
 -- (163.0922pt, -559.0712pt) .. controls (163.0723pt, -559.0518pt) and (163.0492pt, -559.026pt) .. (163.0227pt, -558.9938pt)
 -- (163.0227pt, -558.9938pt) .. controls (162.9962pt, -558.9615pt) and (162.9731pt, -558.9421pt) .. (162.9532pt, -558.9357pt)
 -- (162.9532pt, -558.9357pt) .. controls (162.9334pt, -558.9292pt) and (162.9003pt, -558.9099pt) .. (162.854pt, -558.8776pt)
 -- (162.854pt, -558.8776pt) .. controls (162.8076pt, -558.8453pt) and (162.7713pt, -558.8292pt) .. (162.7448pt, -558.8292pt)
 -- (162.7448pt, -558.8292pt) .. controls (162.7183pt, -558.8292pt) and (162.672pt, -558.8163pt) .. (162.6058pt, -558.7905pt)
 -- (162.6058pt, -558.7905pt) .. controls (162.5397pt, -558.7646pt) and (162.4834pt, -558.7615pt) .. (162.4371pt, -558.7808pt)
 -- (162.4371pt, -558.7808pt) .. controls (162.2452pt, -558.7808pt) and (162.0731pt, -558.8195pt) .. (161.9209pt, -558.897pt)
 -- (161.9209pt, -558.897pt) .. controls (161.7687pt, -558.9744pt) and (161.6463pt, -559.0841pt) .. (161.5537pt, -559.2261pt)
 -- (161.5537pt, -559.2261pt) .. controls (161.461pt, -559.368pt) and (161.3916pt, -559.4907pt) .. (161.3452pt, -559.5939pt)
 -- (161.3452pt, -559.5939pt) .. controls (161.2989pt, -559.6971pt) and (161.2526pt, -559.8165pt) .. (161.2063pt, -559.952pt)
 -- (161.2063pt, -559.952pt) .. controls (160.9813pt, -560.8039pt) and (160.8688pt, -561.3557pt) .. (160.8688pt, -561.6073pt)
 -- (160.8688pt, -561.6073pt) .. controls (160.8688pt, -561.8138pt) and (160.9317pt, -561.959pt) .. (161.0574pt, -562.0429pt)
 -- (161.0574pt, -562.0429pt) .. controls (161.1831pt, -562.1268pt) and (161.332pt, -562.1688pt) .. (161.5041pt, -562.1688pt)
 -- (161.5041pt, -562.1688pt) .. controls (161.6761pt, -562.1688pt) and (161.8779pt, -562.1171pt) .. (162.1095pt, -562.0139pt)
 -- (162.1095pt, -562.0139pt) .. controls (162.2816pt, -561.9171pt) and (162.4172pt, -561.817pt) .. (162.5165pt, -561.7138pt)
 -- (162.5165pt, -561.7138pt)
 -- (162.5959pt, -561.6364pt)
 -- (162.5959pt, -561.6364pt)
 -- (163.2113pt, -559.2454pt) -- cycle
(161.4247pt, -562.6624pt) .. controls (160.8622pt, -562.6624pt) and (160.4188pt, -562.5237pt) .. (160.0946pt, -562.2462pt)
 -- (160.0946pt, -562.2462pt) .. controls (159.7703pt, -561.9687pt) and (159.6049pt, -561.5718pt) .. (159.5983pt, -561.0555pt)
 -- (159.5983pt, -561.0555pt) .. controls (159.5983pt, -560.791pt) and (159.6479pt, -560.5135pt) .. (159.7472pt, -560.2231pt)
 -- (159.7472pt, -560.2231pt) .. controls (159.8464pt, -559.9327pt) and (159.9986pt, -559.6455pt) .. (160.2038pt, -559.3616pt)
 -- (160.2038pt, -559.3616pt) .. controls (160.4089pt, -559.0776pt) and (160.6868pt, -558.8421pt) .. (161.0375pt, -558.655pt)
 -- (161.0375pt, -558.655pt) .. controls (161.3883pt, -558.4678pt) and (161.7919pt, -558.3484pt) .. (162.2485pt, -558.2968pt)
 -- (162.2485pt, -558.2968pt)
 -- (162.2783pt, -558.2871pt)
 -- (162.2783pt, -558.2871pt) .. controls (162.2981pt, -558.2871pt) and (162.318pt, -558.2871pt) .. (162.3378pt, -558.2871pt)
 -- (162.3378pt, -558.2871pt) .. controls (162.3511pt, -558.2871pt) and (162.3742pt, -558.2871pt) .. (162.4073pt, -558.2871pt)
 -- (162.4073pt, -558.2871pt) .. controls (162.4404pt, -558.2871pt) and (162.4702pt, -558.2903pt) .. (162.4966pt, -558.2968pt)
 -- (162.4966pt, -558.2968pt) .. controls (162.7084pt, -558.2968pt) and (162.8904pt, -558.3226pt) .. (163.0426pt, -558.3743pt)
 -- (163.0426pt, -558.3743pt) .. controls (163.1948pt, -558.4259pt) and (163.3106pt, -558.4839pt) .. (163.39pt, -558.5485pt)
 -- (163.39pt, -558.5485pt)
 -- (163.4992pt, -558.6356pt)
 -- (163.4992pt, -558.6356pt)
 -- (163.5686pt, -558.5872pt)
 -- (163.5686pt, -558.5872pt) .. controls (163.615pt, -558.5549pt) and (163.6778pt, -558.5259pt) .. (163.7572pt, -558.5001pt)
 -- (163.7572pt, -558.5001pt) .. controls (163.8366pt, -558.4742pt) and (163.9227pt, -558.4581pt) .. (164.0153pt, -558.4517pt)
 -- (164.0153pt, -558.4517pt) .. controls (164.1675pt, -558.4517pt) and (164.2899pt, -558.4937pt) .. (164.3826pt, -558.5775pt)
 -- (164.3826pt, -558.5775pt) .. controls (164.4752pt, -558.6614pt) and (164.5248pt, -558.7776pt) .. (164.5314pt, -558.926pt)
 -- (164.5314pt, -558.926pt) .. controls (164.5314pt, -558.9777pt) and (164.3428pt, -559.7359pt) .. (163.9657pt, -561.2007pt)
 -- (163.9657pt, -561.2007pt) .. controls (163.5885pt, -562.6656pt) and (163.3933pt, -563.4174pt) .. (163.3801pt, -563.4562pt)
 -- (163.3801pt, -563.4562pt) .. controls (163.2278pt, -563.824pt) and (162.9334pt, -564.1079pt) .. (162.4966pt, -564.308pt)
 -- (162.4966pt, -564.308pt) .. controls (162.0599pt, -564.5081pt) and (161.5041pt, -564.6113pt) .. (160.8291pt, -564.6177pt)
 -- (160.8291pt, -564.6177pt) .. controls (160.2005pt, -564.6177pt) and (159.767pt, -564.5564pt) .. (159.5288pt, -564.4338pt)
 -- (159.5288pt, -564.4338pt) .. controls (159.2906pt, -564.3112pt) and (159.1715pt, -564.1241pt) .. (159.1715pt, -563.8724pt)
 -- (159.1715pt, -563.8724pt) .. controls (159.1715pt, -563.6465pt) and (159.2509pt, -563.4594pt) .. (159.4097pt, -563.311pt)
 -- (159.4097pt, -563.311pt) .. controls (159.5685pt, -563.1625pt) and (159.7571pt, -563.0851pt) .. (159.9755pt, -563.0786pt)
 -- (159.9755pt, -563.0786pt) .. controls (160.121pt, -563.0786pt) and (160.2468pt, -563.1206pt) .. (160.3527pt, -563.2045pt)
 -- (160.3527pt, -563.2045pt) .. controls (160.4585pt, -563.2884pt) and (160.5148pt, -563.4271pt) .. (160.5214pt, -563.6207pt)
 -- (160.5214pt, -563.6207pt) .. controls (160.5015pt, -563.782pt) and (160.4288pt, -563.9434pt) .. (160.303pt, -564.1047pt)
 -- (160.303pt, -564.1047pt)
 -- (160.3924pt, -564.1144pt)
 -- (160.3924pt, -564.1144pt)
 -- (160.9879pt, -564.1144pt)
 -- (160.9879pt, -564.1144pt) .. controls (161.246pt, -564.1144pt) and (161.4809pt, -564.0402pt) .. (161.6926pt, -563.8917pt)
 -- (161.6926pt, -563.8917pt) .. controls (161.9044pt, -563.7433pt) and (162.0533pt, -563.5723pt) .. (162.1393pt, -563.3787pt)
 -- (162.1393pt, -563.3787pt) .. controls (162.1459pt, -563.3594pt) and (162.1691pt, -563.2722pt) .. (162.2088pt, -563.1174pt)
 -- (162.2088pt, -563.1174pt) .. controls (162.2485pt, -562.9625pt) and (162.2882pt, -562.8141pt) .. (162.3279pt, -562.6721pt)
 -- (162.3279pt, -562.6721pt) .. controls (162.3676pt, -562.5302pt) and (162.3875pt, -562.4527pt) .. (162.3875pt, -562.4398pt)
 -- (162.3875pt, -562.4398pt) .. controls (162.3808pt, -562.4398pt) and (162.3345pt, -562.4559pt) .. (162.2485pt, -562.4882pt)
 -- (162.2485pt, -562.4882pt) .. controls (162.1625pt, -562.5204pt) and (162.0434pt, -562.5591pt) .. (161.8912pt, -562.6044pt)
 -- (161.8912pt, -562.6044pt) .. controls (161.739pt, -562.6495pt) and (161.5835pt, -562.6689pt) .. (161.4247pt, -562.6624pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(163.2113pt, -559.2454pt) .. controls (163.2047pt, -559.239pt) and (163.1948pt, -559.2228pt) .. (163.1815pt, -559.197pt)
 -- (163.1815pt, -559.197pt) .. controls (163.1683pt, -559.1712pt) and (163.1551pt, -559.1486pt) .. (163.1418pt, -559.1293pt)
 -- (163.1418pt, -559.1293pt) .. controls (163.1286pt, -559.1099pt) and (163.112pt, -559.0906pt) .. (163.0922pt, -559.0712pt)
 -- (163.0922pt, -559.0712pt) .. controls (163.0723pt, -559.0518pt) and (163.0492pt, -559.026pt) .. (163.0227pt, -558.9938pt)
 -- (163.0227pt, -558.9938pt) .. controls (162.9962pt, -558.9615pt) and (162.9731pt, -558.9421pt) .. (162.9532pt, -558.9357pt)
 -- (162.9532pt, -558.9357pt) .. controls (162.9334pt, -558.9292pt) and (162.9003pt, -558.9099pt) .. (162.854pt, -558.8776pt)
 -- (162.854pt, -558.8776pt) .. controls (162.8076pt, -558.8453pt) and (162.7713pt, -558.8292pt) .. (162.7448pt, -558.8292pt)
 -- (162.7448pt, -558.8292pt) .. controls (162.7183pt, -558.8292pt) and (162.672pt, -558.8163pt) .. (162.6058pt, -558.7905pt)
 -- (162.6058pt, -558.7905pt) .. controls (162.5397pt, -558.7646pt) and (162.4834pt, -558.7615pt) .. (162.4371pt, -558.7808pt)
 -- (162.4371pt, -558.7808pt) .. controls (162.2452pt, -558.7808pt) and (162.0731pt, -558.8195pt) .. (161.9209pt, -558.897pt)
 -- (161.9209pt, -558.897pt) .. controls (161.7687pt, -558.9744pt) and (161.6463pt, -559.0841pt) .. (161.5537pt, -559.2261pt)
 -- (161.5537pt, -559.2261pt) .. controls (161.461pt, -559.368pt) and (161.3916pt, -559.4907pt) .. (161.3452pt, -559.5939pt)
 -- (161.3452pt, -559.5939pt) .. controls (161.2989pt, -559.6971pt) and (161.2526pt, -559.8165pt) .. (161.2063pt, -559.952pt)
 -- (161.2063pt, -559.952pt) .. controls (160.9813pt, -560.8039pt) and (160.8688pt, -561.3557pt) .. (160.8688pt, -561.6073pt)
 -- (160.8688pt, -561.6073pt) .. controls (160.8688pt, -561.8138pt) and (160.9317pt, -561.959pt) .. (161.0574pt, -562.0429pt)
 -- (161.0574pt, -562.0429pt) .. controls (161.1831pt, -562.1268pt) and (161.332pt, -562.1688pt) .. (161.5041pt, -562.1688pt)
 -- (161.5041pt, -562.1688pt) .. controls (161.6761pt, -562.1688pt) and (161.8779pt, -562.1171pt) .. (162.1095pt, -562.0139pt)
 -- (162.1095pt, -562.0139pt) .. controls (162.2816pt, -561.9171pt) and (162.4172pt, -561.817pt) .. (162.5165pt, -561.7138pt)
 -- (162.5165pt, -561.7138pt)
 -- (162.5959pt, -561.6364pt)
 -- (162.5959pt, -561.6364pt)
 -- (163.2113pt, -559.2454pt) -- cycle
(161.4247pt, -562.6624pt) .. controls (160.8622pt, -562.6624pt) and (160.4188pt, -562.5237pt) .. (160.0946pt, -562.2462pt)
 -- (160.0946pt, -562.2462pt) .. controls (159.7703pt, -561.9687pt) and (159.6049pt, -561.5718pt) .. (159.5983pt, -561.0555pt)
 -- (159.5983pt, -561.0555pt) .. controls (159.5983pt, -560.791pt) and (159.6479pt, -560.5135pt) .. (159.7472pt, -560.2231pt)
 -- (159.7472pt, -560.2231pt) .. controls (159.8464pt, -559.9327pt) and (159.9986pt, -559.6455pt) .. (160.2038pt, -559.3616pt)
 -- (160.2038pt, -559.3616pt) .. controls (160.4089pt, -559.0776pt) and (160.6868pt, -558.8421pt) .. (161.0375pt, -558.655pt)
 -- (161.0375pt, -558.655pt) .. controls (161.3883pt, -558.4678pt) and (161.7919pt, -558.3484pt) .. (162.2485pt, -558.2968pt)
 -- (162.2485pt, -558.2968pt)
 -- (162.2783pt, -558.2871pt)
 -- (162.2783pt, -558.2871pt) .. controls (162.2981pt, -558.2871pt) and (162.318pt, -558.2871pt) .. (162.3378pt, -558.2871pt)
 -- (162.3378pt, -558.2871pt) .. controls (162.3511pt, -558.2871pt) and (162.3742pt, -558.2871pt) .. (162.4073pt, -558.2871pt)
 -- (162.4073pt, -558.2871pt) .. controls (162.4404pt, -558.2871pt) and (162.4702pt, -558.2903pt) .. (162.4966pt, -558.2968pt)
 -- (162.4966pt, -558.2968pt) .. controls (162.7084pt, -558.2968pt) and (162.8904pt, -558.3226pt) .. (163.0426pt, -558.3743pt)
 -- (163.0426pt, -558.3743pt) .. controls (163.1948pt, -558.4259pt) and (163.3106pt, -558.4839pt) .. (163.39pt, -558.5485pt)
 -- (163.39pt, -558.5485pt)
 -- (163.4992pt, -558.6356pt)
 -- (163.4992pt, -558.6356pt)
 -- (163.5686pt, -558.5872pt)
 -- (163.5686pt, -558.5872pt) .. controls (163.615pt, -558.5549pt) and (163.6778pt, -558.5259pt) .. (163.7572pt, -558.5001pt)
 -- (163.7572pt, -558.5001pt) .. controls (163.8366pt, -558.4742pt) and (163.9227pt, -558.4581pt) .. (164.0153pt, -558.4517pt)
 -- (164.0153pt, -558.4517pt) .. controls (164.1675pt, -558.4517pt) and (164.2899pt, -558.4937pt) .. (164.3826pt, -558.5775pt)
 -- (164.3826pt, -558.5775pt) .. controls (164.4752pt, -558.6614pt) and (164.5248pt, -558.7776pt) .. (164.5314pt, -558.926pt)
 -- (164.5314pt, -558.926pt) .. controls (164.5314pt, -558.9777pt) and (164.3428pt, -559.7359pt) .. (163.9657pt, -561.2007pt)
 -- (163.9657pt, -561.2007pt) .. controls (163.5885pt, -562.6656pt) and (163.3933pt, -563.4174pt) .. (163.3801pt, -563.4562pt)
 -- (163.3801pt, -563.4562pt) .. controls (163.2278pt, -563.824pt) and (162.9334pt, -564.1079pt) .. (162.4966pt, -564.308pt)
 -- (162.4966pt, -564.308pt) .. controls (162.0599pt, -564.5081pt) and (161.5041pt, -564.6113pt) .. (160.8291pt, -564.6177pt)
 -- (160.8291pt, -564.6177pt) .. controls (160.2005pt, -564.6177pt) and (159.767pt, -564.5564pt) .. (159.5288pt, -564.4338pt)
 -- (159.5288pt, -564.4338pt) .. controls (159.2906pt, -564.3112pt) and (159.1715pt, -564.1241pt) .. (159.1715pt, -563.8724pt)
 -- (159.1715pt, -563.8724pt) .. controls (159.1715pt, -563.6465pt) and (159.2509pt, -563.4594pt) .. (159.4097pt, -563.311pt)
 -- (159.4097pt, -563.311pt) .. controls (159.5685pt, -563.1625pt) and (159.7571pt, -563.0851pt) .. (159.9755pt, -563.0786pt)
 -- (159.9755pt, -563.0786pt) .. controls (160.121pt, -563.0786pt) and (160.2468pt, -563.1206pt) .. (160.3527pt, -563.2045pt)
 -- (160.3527pt, -563.2045pt) .. controls (160.4585pt, -563.2884pt) and (160.5148pt, -563.4271pt) .. (160.5214pt, -563.6207pt)
 -- (160.5214pt, -563.6207pt) .. controls (160.5015pt, -563.782pt) and (160.4288pt, -563.9434pt) .. (160.303pt, -564.1047pt)
 -- (160.303pt, -564.1047pt)
 -- (160.3924pt, -564.1144pt)
 -- (160.3924pt, -564.1144pt)
 -- (160.9879pt, -564.1144pt)
 -- (160.9879pt, -564.1144pt) .. controls (161.246pt, -564.1144pt) and (161.4809pt, -564.0402pt) .. (161.6926pt, -563.8917pt)
 -- (161.6926pt, -563.8917pt) .. controls (161.9044pt, -563.7433pt) and (162.0533pt, -563.5723pt) .. (162.1393pt, -563.3787pt)
 -- (162.1393pt, -563.3787pt) .. controls (162.1459pt, -563.3594pt) and (162.1691pt, -563.2722pt) .. (162.2088pt, -563.1174pt)
 -- (162.2088pt, -563.1174pt) .. controls (162.2485pt, -562.9625pt) and (162.2882pt, -562.8141pt) .. (162.3279pt, -562.6721pt)
 -- (162.3279pt, -562.6721pt) .. controls (162.3676pt, -562.5302pt) and (162.3875pt, -562.4527pt) .. (162.3875pt, -562.4398pt)
 -- (162.3875pt, -562.4398pt) .. controls (162.3808pt, -562.4398pt) and (162.3345pt, -562.4559pt) .. (162.2485pt, -562.4882pt)
 -- (162.2485pt, -562.4882pt) .. controls (162.1625pt, -562.5204pt) and (162.0434pt, -562.5591pt) .. (161.8912pt, -562.6044pt)
 -- (161.8912pt, -562.6044pt) .. controls (161.739pt, -562.6495pt) and (161.5835pt, -562.6689pt) .. (161.4247pt, -562.6624pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(165.7999pt, -555.98pt) .. controls (165.6735pt, -555.98pt) and (165.5753pt, -555.9412pt) .. (165.5051pt, -555.8636pt)
 -- (165.5051pt, -555.8636pt) .. controls (165.4349pt, -555.7861pt) and (165.3975pt, -555.6857pt) .. (165.3928pt, -555.5626pt)
 -- (165.3928pt, -555.5626pt) .. controls (165.3928pt, -555.3116pt) and (165.5051pt, -555.088pt) .. (165.7297pt, -554.8918pt)
 -- (165.7297pt, -554.8918pt) .. controls (165.9542pt, -554.6957pt) and (166.2256pt, -554.5976pt) .. (166.5437pt, -554.5976pt)
 -- (166.5437pt, -554.5976pt) .. controls (166.7075pt, -554.5976pt) and (166.8104pt, -554.5999pt) .. (166.8525pt, -554.6044pt)
 -- (166.8525pt, -554.6044pt) .. controls (167.1987pt, -554.6592pt) and (167.463pt, -554.7801pt) .. (167.6455pt, -554.9672pt)
 -- (167.6455pt, -554.9672pt) .. controls (167.8279pt, -555.1542pt) and (167.9215pt, -555.3572pt) .. (167.9262pt, -555.5762pt)
 -- (167.9262pt, -555.5762pt) .. controls (167.9262pt, -555.8135pt) and (167.8466pt, -556.0439pt) .. (167.6876pt, -556.2675pt)
 -- (167.6876pt, -556.2675pt) .. controls (167.5285pt, -556.491pt) and (167.3086pt, -556.653pt) .. (167.0279pt, -556.7533pt)
 -- (167.0279pt, -556.7533pt)
 -- (167.0069pt, -556.767pt)
 -- (167.0069pt, -556.767pt) .. controls (167.0069pt, -556.7716pt) and (167.0279pt, -556.7784pt) .. (167.07pt, -556.7875pt)
 -- (167.07pt, -556.7875pt) .. controls (167.1121pt, -556.7967pt) and (167.18pt, -556.8172pt) .. (167.2735pt, -556.8491pt)
 -- (167.2735pt, -556.8491pt) .. controls (167.3671pt, -556.8811pt) and (167.456pt, -556.929pt) .. (167.5402pt, -556.9929pt)
 -- (167.5402pt, -556.9929pt) .. controls (167.9238pt, -557.2347pt) and (168.1156pt, -557.554pt) .. (168.1156pt, -557.951pt)
 -- (168.1156pt, -557.951pt) .. controls (168.1156pt, -558.3114pt) and (167.9706pt, -558.6262pt) .. (167.6806pt, -558.8954pt)
 -- (167.6806pt, -558.8954pt) .. controls (167.3905pt, -559.1646pt) and (167.0233pt, -559.2992pt) .. (166.5788pt, -559.2992pt)
 -- (166.5788pt, -559.2992pt) .. controls (166.2045pt, -559.2992pt) and (165.8817pt, -559.201pt) .. (165.6104pt, -559.0049pt)
 -- (165.6104pt, -559.0049pt) .. controls (165.339pt, -558.8087pt) and (165.2034pt, -558.5601pt) .. (165.2034pt, -558.2589pt)
 -- (165.2034pt, -558.2589pt) .. controls (165.2034pt, -558.1312pt) and (165.2455pt, -558.0286pt) .. (165.3297pt, -557.951pt)
 -- (165.3297pt, -557.951pt) .. controls (165.4139pt, -557.8734pt) and (165.5191pt, -557.8323pt) .. (165.6455pt, -557.8278pt)
 -- (165.6455pt, -557.8278pt) .. controls (165.7765pt, -557.8278pt) and (165.8841pt, -557.8688pt) .. (165.9683pt, -557.951pt)
 -- (165.9683pt, -557.951pt) .. controls (166.0525pt, -558.0331pt) and (166.0946pt, -558.1357pt) .. (166.0946pt, -558.2589pt)
 -- (166.0946pt, -558.2589pt) .. controls (166.0946pt, -558.3091pt) and (166.0876pt, -558.3547pt) .. (166.0735pt, -558.3958pt)
 -- (166.0735pt, -558.3958pt) .. controls (166.0595pt, -558.4369pt) and (166.0431pt, -558.4734pt) .. (166.0244pt, -558.5053pt)
 -- (166.0244pt, -558.5053pt) .. controls (166.0057pt, -558.5372pt) and (165.98pt, -558.5646pt) .. (165.9472pt, -558.5874pt)
 -- (165.9472pt, -558.5874pt) .. controls (165.9145pt, -558.6102pt) and (165.8864pt, -558.6285pt) .. (165.863pt, -558.6422pt)
 -- (165.863pt, -558.6422pt) .. controls (165.8396pt, -558.6559pt) and (165.8162pt, -558.665pt) .. (165.7928pt, -558.6696pt)
 -- (165.7928pt, -558.6696pt) .. controls (165.7694pt, -558.6741pt) and (165.7507pt, -558.681pt) .. (165.7367pt, -558.6901pt)
 -- (165.7367pt, -558.6901pt)
 -- (165.7086pt, -558.6969pt)
 -- (165.7086pt, -558.6969pt) .. controls (165.9472pt, -558.9022pt) and (166.2373pt, -559.0049pt) .. (166.5788pt, -559.0049pt)
 -- (166.5788pt, -559.0049pt) .. controls (166.8361pt, -559.0049pt) and (167.0303pt, -558.884pt) .. (167.1613pt, -558.6422pt)
 -- (167.1613pt, -558.6422pt) .. controls (167.2408pt, -558.4916pt) and (167.2806pt, -558.2612pt) .. (167.2806pt, -557.951pt)
 -- (167.2806pt, -557.951pt)
 -- (167.2806pt, -557.8141pt)
 -- (167.2806pt, -557.8141pt) .. controls (167.2806pt, -557.3807pt) and (167.1308pt, -557.0909pt) .. (166.8314pt, -556.9449pt)
 -- (166.8314pt, -556.9449pt) .. controls (166.7613pt, -556.9176pt) and (166.6186pt, -556.9016pt) .. (166.4034pt, -556.897pt)
 -- (166.4034pt, -556.897pt)
 -- (166.1086pt, -556.8902pt)
 -- (166.1086pt, -556.8902pt)
 -- (166.0876pt, -556.8765pt)
 -- (166.0876pt, -556.8765pt) .. controls (166.0782pt, -556.8629pt) and (166.0735pt, -556.8263pt) .. (166.0735pt, -556.767pt)
 -- (166.0735pt, -556.767pt) .. controls (166.0735pt, -556.6849pt) and (166.0923pt, -556.6438pt) .. (166.1297pt, -556.6438pt)
 -- (166.1297pt, -556.6438pt) .. controls (166.2607pt, -556.6438pt) and (166.3963pt, -556.6324pt) .. (166.5367pt, -556.6096pt)
 -- (166.5367pt, -556.6096pt) .. controls (166.6958pt, -556.5868pt) and (166.8408pt, -556.491pt) .. (166.9718pt, -556.3222pt)
 -- (166.9718pt, -556.3222pt) .. controls (167.1028pt, -556.1534pt) and (167.1683pt, -555.8979pt) .. (167.1683pt, -555.5557pt)
 -- (167.1683pt, -555.5557pt)
 -- (167.1683pt, -555.501pt)
 -- (167.1683pt, -555.501pt) .. controls (167.1683pt, -555.2409pt) and (167.0864pt, -555.0607pt) .. (166.9227pt, -554.9603pt)
 -- (166.9227pt, -554.9603pt) .. controls (166.8197pt, -554.8964pt) and (166.7098pt, -554.8645pt) .. (166.5928pt, -554.8645pt)
 -- (166.5928pt, -554.8645pt) .. controls (166.4431pt, -554.8645pt) and (166.3051pt, -554.8896pt) .. (166.1788pt, -554.9398pt)
 -- (166.1788pt, -554.9398pt) .. controls (166.0525pt, -554.99pt) and (165.9636pt, -555.0424pt) .. (165.9121pt, -555.0972pt)
 -- (165.9121pt, -555.0972pt) .. controls (165.8607pt, -555.1519pt) and (165.8349pt, -555.1793pt) .. (165.8349pt, -555.1793pt)
 -- (165.8349pt, -555.1793pt)
 -- (165.856pt, -555.1793pt)
 -- (165.856pt, -555.1793pt) .. controls (165.87pt, -555.1838pt) and (165.8887pt, -555.1884pt) .. (165.9121pt, -555.193pt)
 -- (165.9121pt, -555.193pt) .. controls (165.9355pt, -555.1975pt) and (165.9589pt, -555.209pt) .. (165.9823pt, -555.2272pt)
 -- (165.9823pt, -555.2272pt) .. controls (166.0057pt, -555.2455pt) and (166.0338pt, -555.2614pt) .. (166.0665pt, -555.2751pt)
 -- (166.0665pt, -555.2751pt) .. controls (166.0993pt, -555.2888pt) and (166.1227pt, -555.3139pt) .. (166.1367pt, -555.3504pt)
 -- (166.1367pt, -555.3504pt) .. controls (166.1507pt, -555.3869pt) and (166.1694pt, -555.4211pt) .. (166.1928pt, -555.4531pt)
 -- (166.1928pt, -555.4531pt) .. controls (166.2162pt, -555.485pt) and (166.2232pt, -555.5306pt) .. (166.2139pt, -555.5899pt)
 -- (166.2139pt, -555.5899pt) .. controls (166.2139pt, -555.6903pt) and (166.1811pt, -555.7792pt) .. (166.1156pt, -555.8568pt)
 -- (166.1156pt, -555.8568pt) .. controls (166.0501pt, -555.9344pt) and (165.9449pt, -555.9755pt) .. (165.7999pt, -555.98pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(165.7999pt, -555.98pt) .. controls (165.6735pt, -555.98pt) and (165.5753pt, -555.9412pt) .. (165.5051pt, -555.8636pt)
 -- (165.5051pt, -555.8636pt) .. controls (165.4349pt, -555.7861pt) and (165.3975pt, -555.6857pt) .. (165.3928pt, -555.5626pt)
 -- (165.3928pt, -555.5626pt) .. controls (165.3928pt, -555.3116pt) and (165.5051pt, -555.088pt) .. (165.7297pt, -554.8918pt)
 -- (165.7297pt, -554.8918pt) .. controls (165.9542pt, -554.6957pt) and (166.2256pt, -554.5976pt) .. (166.5437pt, -554.5976pt)
 -- (166.5437pt, -554.5976pt) .. controls (166.7075pt, -554.5976pt) and (166.8104pt, -554.5999pt) .. (166.8525pt, -554.6044pt)
 -- (166.8525pt, -554.6044pt) .. controls (167.1987pt, -554.6592pt) and (167.463pt, -554.7801pt) .. (167.6455pt, -554.9672pt)
 -- (167.6455pt, -554.9672pt) .. controls (167.8279pt, -555.1542pt) and (167.9215pt, -555.3572pt) .. (167.9262pt, -555.5762pt)
 -- (167.9262pt, -555.5762pt) .. controls (167.9262pt, -555.8135pt) and (167.8466pt, -556.0439pt) .. (167.6876pt, -556.2675pt)
 -- (167.6876pt, -556.2675pt) .. controls (167.5285pt, -556.491pt) and (167.3086pt, -556.653pt) .. (167.0279pt, -556.7533pt)
 -- (167.0279pt, -556.7533pt)
 -- (167.0069pt, -556.767pt)
 -- (167.0069pt, -556.767pt) .. controls (167.0069pt, -556.7716pt) and (167.0279pt, -556.7784pt) .. (167.07pt, -556.7875pt)
 -- (167.07pt, -556.7875pt) .. controls (167.1121pt, -556.7967pt) and (167.18pt, -556.8172pt) .. (167.2735pt, -556.8491pt)
 -- (167.2735pt, -556.8491pt) .. controls (167.3671pt, -556.8811pt) and (167.456pt, -556.929pt) .. (167.5402pt, -556.9929pt)
 -- (167.5402pt, -556.9929pt) .. controls (167.9238pt, -557.2347pt) and (168.1156pt, -557.554pt) .. (168.1156pt, -557.951pt)
 -- (168.1156pt, -557.951pt) .. controls (168.1156pt, -558.3114pt) and (167.9706pt, -558.6262pt) .. (167.6806pt, -558.8954pt)
 -- (167.6806pt, -558.8954pt) .. controls (167.3905pt, -559.1646pt) and (167.0233pt, -559.2992pt) .. (166.5788pt, -559.2992pt)
 -- (166.5788pt, -559.2992pt) .. controls (166.2045pt, -559.2992pt) and (165.8817pt, -559.201pt) .. (165.6104pt, -559.0049pt)
 -- (165.6104pt, -559.0049pt) .. controls (165.339pt, -558.8087pt) and (165.2034pt, -558.5601pt) .. (165.2034pt, -558.2589pt)
 -- (165.2034pt, -558.2589pt) .. controls (165.2034pt, -558.1312pt) and (165.2455pt, -558.0286pt) .. (165.3297pt, -557.951pt)
 -- (165.3297pt, -557.951pt) .. controls (165.4139pt, -557.8734pt) and (165.5191pt, -557.8323pt) .. (165.6455pt, -557.8278pt)
 -- (165.6455pt, -557.8278pt) .. controls (165.7765pt, -557.8278pt) and (165.8841pt, -557.8688pt) .. (165.9683pt, -557.951pt)
 -- (165.9683pt, -557.951pt) .. controls (166.0525pt, -558.0331pt) and (166.0946pt, -558.1357pt) .. (166.0946pt, -558.2589pt)
 -- (166.0946pt, -558.2589pt) .. controls (166.0946pt, -558.3091pt) and (166.0876pt, -558.3547pt) .. (166.0735pt, -558.3958pt)
 -- (166.0735pt, -558.3958pt) .. controls (166.0595pt, -558.4369pt) and (166.0431pt, -558.4734pt) .. (166.0244pt, -558.5053pt)
 -- (166.0244pt, -558.5053pt) .. controls (166.0057pt, -558.5372pt) and (165.98pt, -558.5646pt) .. (165.9472pt, -558.5874pt)
 -- (165.9472pt, -558.5874pt) .. controls (165.9145pt, -558.6102pt) and (165.8864pt, -558.6285pt) .. (165.863pt, -558.6422pt)
 -- (165.863pt, -558.6422pt) .. controls (165.8396pt, -558.6559pt) and (165.8162pt, -558.665pt) .. (165.7928pt, -558.6696pt)
 -- (165.7928pt, -558.6696pt) .. controls (165.7694pt, -558.6741pt) and (165.7507pt, -558.681pt) .. (165.7367pt, -558.6901pt)
 -- (165.7367pt, -558.6901pt)
 -- (165.7086pt, -558.6969pt)
 -- (165.7086pt, -558.6969pt) .. controls (165.9472pt, -558.9022pt) and (166.2373pt, -559.0049pt) .. (166.5788pt, -559.0049pt)
 -- (166.5788pt, -559.0049pt) .. controls (166.8361pt, -559.0049pt) and (167.0303pt, -558.884pt) .. (167.1613pt, -558.6422pt)
 -- (167.1613pt, -558.6422pt) .. controls (167.2408pt, -558.4916pt) and (167.2806pt, -558.2612pt) .. (167.2806pt, -557.951pt)
 -- (167.2806pt, -557.951pt)
 -- (167.2806pt, -557.8141pt)
 -- (167.2806pt, -557.8141pt) .. controls (167.2806pt, -557.3807pt) and (167.1308pt, -557.0909pt) .. (166.8314pt, -556.9449pt)
 -- (166.8314pt, -556.9449pt) .. controls (166.7613pt, -556.9176pt) and (166.6186pt, -556.9016pt) .. (166.4034pt, -556.897pt)
 -- (166.4034pt, -556.897pt)
 -- (166.1086pt, -556.8902pt)
 -- (166.1086pt, -556.8902pt)
 -- (166.0876pt, -556.8765pt)
 -- (166.0876pt, -556.8765pt) .. controls (166.0782pt, -556.8629pt) and (166.0735pt, -556.8263pt) .. (166.0735pt, -556.767pt)
 -- (166.0735pt, -556.767pt) .. controls (166.0735pt, -556.6849pt) and (166.0923pt, -556.6438pt) .. (166.1297pt, -556.6438pt)
 -- (166.1297pt, -556.6438pt) .. controls (166.2607pt, -556.6438pt) and (166.3963pt, -556.6324pt) .. (166.5367pt, -556.6096pt)
 -- (166.5367pt, -556.6096pt) .. controls (166.6958pt, -556.5868pt) and (166.8408pt, -556.491pt) .. (166.9718pt, -556.3222pt)
 -- (166.9718pt, -556.3222pt) .. controls (167.1028pt, -556.1534pt) and (167.1683pt, -555.8979pt) .. (167.1683pt, -555.5557pt)
 -- (167.1683pt, -555.5557pt)
 -- (167.1683pt, -555.501pt)
 -- (167.1683pt, -555.501pt) .. controls (167.1683pt, -555.2409pt) and (167.0864pt, -555.0607pt) .. (166.9227pt, -554.9603pt)
 -- (166.9227pt, -554.9603pt) .. controls (166.8197pt, -554.8964pt) and (166.7098pt, -554.8645pt) .. (166.5928pt, -554.8645pt)
 -- (166.5928pt, -554.8645pt) .. controls (166.4431pt, -554.8645pt) and (166.3051pt, -554.8896pt) .. (166.1788pt, -554.9398pt)
 -- (166.1788pt, -554.9398pt) .. controls (166.0525pt, -554.99pt) and (165.9636pt, -555.0424pt) .. (165.9121pt, -555.0972pt)
 -- (165.9121pt, -555.0972pt) .. controls (165.8607pt, -555.1519pt) and (165.8349pt, -555.1793pt) .. (165.8349pt, -555.1793pt)
 -- (165.8349pt, -555.1793pt)
 -- (165.856pt, -555.1793pt)
 -- (165.856pt, -555.1793pt) .. controls (165.87pt, -555.1838pt) and (165.8887pt, -555.1884pt) .. (165.9121pt, -555.193pt)
 -- (165.9121pt, -555.193pt) .. controls (165.9355pt, -555.1975pt) and (165.9589pt, -555.209pt) .. (165.9823pt, -555.2272pt)
 -- (165.9823pt, -555.2272pt) .. controls (166.0057pt, -555.2455pt) and (166.0338pt, -555.2614pt) .. (166.0665pt, -555.2751pt)
 -- (166.0665pt, -555.2751pt) .. controls (166.0993pt, -555.2888pt) and (166.1227pt, -555.3139pt) .. (166.1367pt, -555.3504pt)
 -- (166.1367pt, -555.3504pt) .. controls (166.1507pt, -555.3869pt) and (166.1694pt, -555.4211pt) .. (166.1928pt, -555.4531pt)
 -- (166.1928pt, -555.4531pt) .. controls (166.2162pt, -555.485pt) and (166.2232pt, -555.5306pt) .. (166.2139pt, -555.5899pt)
 -- (166.2139pt, -555.5899pt) .. controls (166.2139pt, -555.6903pt) and (166.1811pt, -555.7792pt) .. (166.1156pt, -555.8568pt)
 -- (166.1156pt, -555.8568pt) .. controls (166.0501pt, -555.9344pt) and (165.9449pt, -555.9755pt) .. (165.7999pt, -555.98pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(169.9122pt, -555.193pt) -- (169.8209pt, -555.2272pt)
 -- (169.8209pt, -555.2272pt) .. controls (169.7554pt, -555.25pt) and (169.6619pt, -555.2728pt) .. (169.5402pt, -555.2957pt)
 -- (169.5402pt, -555.2957pt) .. controls (169.4186pt, -555.3185pt) and (169.2829pt, -555.3344pt) .. (169.1332pt, -555.3436pt)
 -- (169.1332pt, -555.3436pt)
 -- (168.9999pt, -555.3436pt)
 -- (168.9999pt, -555.3436pt)
 -- (168.9999pt, -555.0287pt)
 -- (168.9999pt, -555.0287pt)
 -- (169.1332pt, -555.0287pt)
 -- (169.1332pt, -555.0287pt) .. controls (169.3531pt, -555.0196pt) and (169.5566pt, -554.9854pt) .. (169.7437pt, -554.9261pt)
 -- (169.7437pt, -554.9261pt) .. controls (169.9309pt, -554.8668pt) and (170.0619pt, -554.812pt) .. (170.1367pt, -554.7618pt)
 -- (170.1367pt, -554.7618pt) .. controls (170.2116pt, -554.7117pt) and (170.2771pt, -554.6615pt) .. (170.3332pt, -554.6113pt)
 -- (170.3332pt, -554.6113pt) .. controls (170.3426pt, -554.5976pt) and (170.3707pt, -554.5908pt) .. (170.4174pt, -554.5908pt)
 -- (170.4174pt, -554.5908pt) .. controls (170.4595pt, -554.5908pt) and (170.4993pt, -554.6044pt) .. (170.5367pt, -554.6318pt)
 -- (170.5367pt, -554.6318pt)
 -- (170.5367pt, -556.678pt)
 -- (170.5367pt, -556.678pt)
 -- (170.5437pt, -558.7311pt)
 -- (170.5437pt, -558.7311pt) .. controls (170.5765pt, -558.7631pt) and (170.6046pt, -558.7836pt) .. (170.628pt, -558.7927pt)
 -- (170.628pt, -558.7927pt) .. controls (170.6514pt, -558.8019pt) and (170.7075pt, -558.811pt) .. (170.7964pt, -558.8201pt)
 -- (170.7964pt, -558.8201pt) .. controls (170.8853pt, -558.8292pt) and (171.0303pt, -558.8338pt) .. (171.2315pt, -558.8338pt)
 -- (171.2315pt, -558.8338pt)
 -- (171.4139pt, -558.8338pt)
 -- (171.4139pt, -558.8338pt)
 -- (171.4139pt, -559.1486pt)
 -- (171.4139pt, -559.1486pt)
 -- (171.3367pt, -559.1486pt)
 -- (171.3367pt, -559.1486pt) .. controls (171.2385pt, -559.1349pt) and (170.8666pt, -559.1281pt) .. (170.2209pt, -559.1281pt)
 -- (170.2209pt, -559.1281pt) .. controls (169.5847pt, -559.1281pt) and (169.2174pt, -559.1349pt) .. (169.1192pt, -559.1486pt)
 -- (169.1192pt, -559.1486pt)
 -- (169.035pt, -559.1486pt)
 -- (169.035pt, -559.1486pt)
 -- (169.035pt, -558.8338pt)
 -- (169.035pt, -558.8338pt)
 -- (169.2174pt, -558.8338pt)
 -- (169.2174pt, -558.8338pt) .. controls (169.3203pt, -558.8338pt) and (169.4092pt, -558.8338pt) .. (169.4841pt, -558.8338pt)
 -- (169.4841pt, -558.8338pt) .. controls (169.5589pt, -558.8338pt) and (169.6174pt, -558.8315pt) .. (169.6595pt, -558.827pt)
 -- (169.6595pt, -558.827pt) .. controls (169.7016pt, -558.8224pt) and (169.7391pt, -558.8156pt) .. (169.7718pt, -558.8064pt)
 -- (169.7718pt, -558.8064pt) .. controls (169.8046pt, -558.7973pt) and (169.8233pt, -558.7927pt) .. (169.828pt, -558.7927pt)
 -- (169.828pt, -558.7927pt) .. controls (169.8326pt, -558.7927pt) and (169.8467pt, -558.7813pt) .. (169.8701pt, -558.7585pt)
 -- (169.8701pt, -558.7585pt) .. controls (169.8934pt, -558.7357pt) and (169.9075pt, -558.7266pt) .. (169.9122pt, -558.7311pt)
 -- (169.9122pt, -558.7311pt)
 -- (169.9122pt, -555.193pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(169.9122pt, -555.193pt) -- (169.8209pt, -555.2272pt)
 -- (169.8209pt, -555.2272pt) .. controls (169.7554pt, -555.25pt) and (169.6619pt, -555.2728pt) .. (169.5402pt, -555.2957pt)
 -- (169.5402pt, -555.2957pt) .. controls (169.4186pt, -555.3185pt) and (169.2829pt, -555.3344pt) .. (169.1332pt, -555.3436pt)
 -- (169.1332pt, -555.3436pt)
 -- (168.9999pt, -555.3436pt)
 -- (168.9999pt, -555.3436pt)
 -- (168.9999pt, -555.0287pt)
 -- (168.9999pt, -555.0287pt)
 -- (169.1332pt, -555.0287pt)
 -- (169.1332pt, -555.0287pt) .. controls (169.3531pt, -555.0196pt) and (169.5566pt, -554.9854pt) .. (169.7437pt, -554.9261pt)
 -- (169.7437pt, -554.9261pt) .. controls (169.9309pt, -554.8668pt) and (170.0619pt, -554.812pt) .. (170.1367pt, -554.7618pt)
 -- (170.1367pt, -554.7618pt) .. controls (170.2116pt, -554.7117pt) and (170.2771pt, -554.6615pt) .. (170.3332pt, -554.6113pt)
 -- (170.3332pt, -554.6113pt) .. controls (170.3426pt, -554.5976pt) and (170.3707pt, -554.5908pt) .. (170.4174pt, -554.5908pt)
 -- (170.4174pt, -554.5908pt) .. controls (170.4595pt, -554.5908pt) and (170.4993pt, -554.6044pt) .. (170.5367pt, -554.6318pt)
 -- (170.5367pt, -554.6318pt)
 -- (170.5367pt, -556.678pt)
 -- (170.5367pt, -556.678pt)
 -- (170.5437pt, -558.7311pt)
 -- (170.5437pt, -558.7311pt) .. controls (170.5765pt, -558.7631pt) and (170.6046pt, -558.7836pt) .. (170.628pt, -558.7927pt)
 -- (170.628pt, -558.7927pt) .. controls (170.6514pt, -558.8019pt) and (170.7075pt, -558.811pt) .. (170.7964pt, -558.8201pt)
 -- (170.7964pt, -558.8201pt) .. controls (170.8853pt, -558.8292pt) and (171.0303pt, -558.8338pt) .. (171.2315pt, -558.8338pt)
 -- (171.2315pt, -558.8338pt)
 -- (171.4139pt, -558.8338pt)
 -- (171.4139pt, -558.8338pt)
 -- (171.4139pt, -559.1486pt)
 -- (171.4139pt, -559.1486pt)
 -- (171.3367pt, -559.1486pt)
 -- (171.3367pt, -559.1486pt) .. controls (171.2385pt, -559.1349pt) and (170.8666pt, -559.1281pt) .. (170.2209pt, -559.1281pt)
 -- (170.2209pt, -559.1281pt) .. controls (169.5847pt, -559.1281pt) and (169.2174pt, -559.1349pt) .. (169.1192pt, -559.1486pt)
 -- (169.1192pt, -559.1486pt)
 -- (169.035pt, -559.1486pt)
 -- (169.035pt, -559.1486pt)
 -- (169.035pt, -558.8338pt)
 -- (169.035pt, -558.8338pt)
 -- (169.2174pt, -558.8338pt)
 -- (169.2174pt, -558.8338pt) .. controls (169.3203pt, -558.8338pt) and (169.4092pt, -558.8338pt) .. (169.4841pt, -558.8338pt)
 -- (169.4841pt, -558.8338pt) .. controls (169.5589pt, -558.8338pt) and (169.6174pt, -558.8315pt) .. (169.6595pt, -558.827pt)
 -- (169.6595pt, -558.827pt) .. controls (169.7016pt, -558.8224pt) and (169.7391pt, -558.8156pt) .. (169.7718pt, -558.8064pt)
 -- (169.7718pt, -558.8064pt) .. controls (169.8046pt, -558.7973pt) and (169.8233pt, -558.7927pt) .. (169.828pt, -558.7927pt)
 -- (169.828pt, -558.7927pt) .. controls (169.8326pt, -558.7927pt) and (169.8467pt, -558.7813pt) .. (169.8701pt, -558.7585pt)
 -- (169.8701pt, -558.7585pt) .. controls (169.8934pt, -558.7357pt) and (169.9075pt, -558.7266pt) .. (169.9122pt, -558.7311pt)
 -- (169.9122pt, -558.7311pt)
 -- (169.9122pt, -555.193pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(173.019pt, -555.4122pt) -- (173.0587pt, -555.4025pt)
 -- (173.0587pt, -555.4025pt) .. controls (173.0918pt, -555.4025pt) and (173.1249pt, -555.4025pt) .. (173.158pt, -555.4025pt)
 -- (173.158pt, -555.4025pt)
 -- (173.2771pt, -555.4025pt)
 -- (173.2771pt, -555.4025pt)
 -- (173.555pt, -555.6349pt)
 -- (173.555pt, -555.6349pt) .. controls (174.177pt, -556.1833pt) and (174.6303pt, -556.8674pt) .. (174.9149pt, -557.687pt)
 -- (174.9149pt, -557.687pt) .. controls (175.1994pt, -558.5065pt) and (175.3417pt, -559.3584pt) .. (175.3417pt, -560.2424pt)
 -- (175.3417pt, -560.2424pt) .. controls (175.3417pt, -560.6813pt) and (175.3086pt, -561.1039pt) .. (175.2424pt, -561.5105pt)
 -- (175.2424pt, -561.5105pt) .. controls (175.1763pt, -561.9171pt) and (175.1002pt, -562.2623pt) .. (175.0141pt, -562.5463pt)
 -- (175.0141pt, -562.5463pt) .. controls (174.9281pt, -562.8302pt) and (174.8057pt, -563.1141pt) .. (174.6469pt, -563.3981pt)
 -- (174.6469pt, -563.3981pt) .. controls (174.4881pt, -563.682pt) and (174.3623pt, -563.8982pt) .. (174.2697pt, -564.0466pt)
 -- (174.2697pt, -564.0466pt) .. controls (174.177pt, -564.1951pt) and (174.0414pt, -564.3596pt) .. (173.8627pt, -564.5403pt)
 -- (173.8627pt, -564.5403pt) .. controls (173.6841pt, -564.721pt) and (173.5782pt, -564.8275pt) .. (173.5451pt, -564.8597pt)
 -- (173.5451pt, -564.8597pt) .. controls (173.512pt, -564.892pt) and (173.4359pt, -564.9533pt) .. (173.3168pt, -565.0436pt)
 -- (173.3168pt, -565.0436pt) .. controls (173.297pt, -565.063pt) and (173.2837pt, -565.0759pt) .. (173.2771pt, -565.0824pt)
 -- (173.2771pt, -565.0824pt)
 -- (173.158pt, -565.0824pt)
 -- (173.158pt, -565.0824pt) .. controls (173.1051pt, -565.0824pt) and (173.0687pt, -565.0824pt) .. (173.0488pt, -565.0824pt)
 -- (173.0488pt, -565.0824pt) .. controls (173.029pt, -565.0824pt) and (173.0124pt, -565.0727pt) .. (172.9992pt, -565.0533pt)
 -- (172.9992pt, -565.0533pt) .. controls (172.9859pt, -565.0339pt) and (172.976pt, -565.0049pt) .. (172.9694pt, -564.9662pt)
 -- (172.9694pt, -564.9662pt) .. controls (172.976pt, -564.9598pt) and (173.0124pt, -564.9178pt) .. (173.0786pt, -564.8404pt)
 -- (173.0786pt, -564.8404pt) .. controls (174.1043pt, -563.8014pt) and (174.6171pt, -562.2688pt) .. (174.6171pt, -560.2424pt)
 -- (174.6171pt, -560.2424pt) .. controls (174.6171pt, -558.2162pt) and (174.1043pt, -556.6835pt) .. (173.0786pt, -555.6445pt)
 -- (173.0786pt, -555.6445pt) .. controls (173.0124pt, -555.5671pt) and (172.976pt, -555.5251pt) .. (172.9694pt, -555.5187pt)
 -- (172.9694pt, -555.5187pt) .. controls (172.9694pt, -555.4671pt) and (172.9859pt, -555.4316pt) .. (173.019pt, -555.4122pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(173.019pt, -555.4122pt) -- (173.0587pt, -555.4025pt)
 -- (173.0587pt, -555.4025pt) .. controls (173.0918pt, -555.4025pt) and (173.1249pt, -555.4025pt) .. (173.158pt, -555.4025pt)
 -- (173.158pt, -555.4025pt)
 -- (173.2771pt, -555.4025pt)
 -- (173.2771pt, -555.4025pt)
 -- (173.555pt, -555.6349pt)
 -- (173.555pt, -555.6349pt) .. controls (174.177pt, -556.1833pt) and (174.6303pt, -556.8674pt) .. (174.9149pt, -557.687pt)
 -- (174.9149pt, -557.687pt) .. controls (175.1994pt, -558.5065pt) and (175.3417pt, -559.3584pt) .. (175.3417pt, -560.2424pt)
 -- (175.3417pt, -560.2424pt) .. controls (175.3417pt, -560.6813pt) and (175.3086pt, -561.1039pt) .. (175.2424pt, -561.5105pt)
 -- (175.2424pt, -561.5105pt) .. controls (175.1763pt, -561.9171pt) and (175.1002pt, -562.2623pt) .. (175.0141pt, -562.5463pt)
 -- (175.0141pt, -562.5463pt) .. controls (174.9281pt, -562.8302pt) and (174.8057pt, -563.1141pt) .. (174.6469pt, -563.3981pt)
 -- (174.6469pt, -563.3981pt) .. controls (174.4881pt, -563.682pt) and (174.3623pt, -563.8982pt) .. (174.2697pt, -564.0466pt)
 -- (174.2697pt, -564.0466pt) .. controls (174.177pt, -564.1951pt) and (174.0414pt, -564.3596pt) .. (173.8627pt, -564.5403pt)
 -- (173.8627pt, -564.5403pt) .. controls (173.6841pt, -564.721pt) and (173.5782pt, -564.8275pt) .. (173.5451pt, -564.8597pt)
 -- (173.5451pt, -564.8597pt) .. controls (173.512pt, -564.892pt) and (173.4359pt, -564.9533pt) .. (173.3168pt, -565.0436pt)
 -- (173.3168pt, -565.0436pt) .. controls (173.297pt, -565.063pt) and (173.2837pt, -565.0759pt) .. (173.2771pt, -565.0824pt)
 -- (173.2771pt, -565.0824pt)
 -- (173.158pt, -565.0824pt)
 -- (173.158pt, -565.0824pt) .. controls (173.1051pt, -565.0824pt) and (173.0687pt, -565.0824pt) .. (173.0488pt, -565.0824pt)
 -- (173.0488pt, -565.0824pt) .. controls (173.029pt, -565.0824pt) and (173.0124pt, -565.0727pt) .. (172.9992pt, -565.0533pt)
 -- (172.9992pt, -565.0533pt) .. controls (172.9859pt, -565.0339pt) and (172.976pt, -565.0049pt) .. (172.9694pt, -564.9662pt)
 -- (172.9694pt, -564.9662pt) .. controls (172.976pt, -564.9598pt) and (173.0124pt, -564.9178pt) .. (173.0786pt, -564.8404pt)
 -- (173.0786pt, -564.8404pt) .. controls (174.1043pt, -563.8014pt) and (174.6171pt, -562.2688pt) .. (174.6171pt, -560.2424pt)
 -- (174.6171pt, -560.2424pt) .. controls (174.6171pt, -558.2162pt) and (174.1043pt, -556.6835pt) .. (173.0786pt, -555.6445pt)
 -- (173.0786pt, -555.6445pt) .. controls (173.0124pt, -555.5671pt) and (172.976pt, -555.5251pt) .. (172.9694pt, -555.5187pt)
 -- (172.9694pt, -555.5187pt) .. controls (172.9694pt, -555.4671pt) and (172.9859pt, -555.4316pt) .. (173.019pt, -555.4122pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(64.10693pt, -578.0271pt) -- (99.34547pt, -578.0271pt)
 -- (99.34547pt, -578.0271pt)
 -- (99.34547pt, -590.2527pt)
 -- (99.34547pt, -590.2527pt)
 -- (64.10693pt, -590.2527pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(65.28848pt, -589.4009pt) .. controls (65.30171pt, -589.4009pt) and (65.32156pt, -589.4073pt) .. (65.34803pt, -589.4203pt)
 -- (65.34803pt, -589.4203pt) .. controls (65.3745pt, -589.4332pt) and (65.4109pt, -589.4429pt) .. (65.45721pt, -589.4493pt)
 -- (65.45721pt, -589.4493pt) .. controls (65.50354pt, -589.4557pt) and (65.54324pt, -589.459pt) .. (65.57632pt, -589.459pt)
 -- (65.57632pt, -589.459pt) .. controls (65.66235pt, -589.459pt) and (65.74176pt, -589.417pt) .. (65.81454pt, -589.3331pt)
 -- (65.81454pt, -589.3331pt) .. controls (65.88734pt, -589.2493pt) and (65.94028pt, -589.1556pt) .. (65.97336pt, -589.0524pt)
 -- (65.97336pt, -589.0524pt) .. controls (66.03954pt, -588.8782pt) and (66.15203pt, -588.3845pt) .. (66.31084pt, -587.5714pt)
 -- (66.31084pt, -587.5714pt) .. controls (66.46966pt, -586.7583pt) and (66.62185pt, -585.9839pt) .. (66.76743pt, -585.2482pt)
 -- (66.76743pt, -585.2482pt) .. controls (66.91301pt, -584.5126pt) and (66.9858pt, -584.1415pt) .. (66.9858pt, -584.1351pt)
 -- (66.9858pt, -584.1351pt)
 -- (66.9858pt, -584.106pt)
 -- (66.9858pt, -584.106pt)
 -- (66.51929pt, -584.106pt)
 -- (66.51929pt, -584.106pt) .. controls (66.20827pt, -584.106pt) and (66.04285pt, -584.0996pt) .. (66.02299pt, -584.0867pt)
 -- (66.02299pt, -584.0867pt) .. controls (65.99652pt, -584.0673pt) and (65.98328pt, -584.035pt) .. (65.98328pt, -583.9899pt)
 -- (65.98328pt, -583.9899pt)
 -- (66.05276pt, -583.7189pt)
 -- (66.05276pt, -583.7189pt) .. controls (66.066pt, -583.6866pt) and (66.09248pt, -583.6704pt) .. (66.13218pt, -583.6704pt)
 -- (66.13218pt, -583.6704pt) .. controls (66.17188pt, -583.6704pt) and (66.32738pt, -583.6672pt) .. (66.59869pt, -583.6608pt)
 -- (66.59869pt, -583.6608pt) .. controls (66.91632pt, -583.6608pt) and (67.07513pt, -583.6575pt) .. (67.07513pt, -583.6511pt)
 -- (67.07513pt, -583.6511pt) .. controls (67.07513pt, -583.6382pt) and (67.10491pt, -583.4768pt) .. (67.16447pt, -583.1671pt)
 -- (67.16447pt, -583.1671pt) .. controls (67.22402pt, -582.8573pt) and (67.26373pt, -582.6702pt) .. (67.28358pt, -582.6057pt)
 -- (67.28358pt, -582.6057pt) .. controls (67.52841pt, -581.5409pt) and (68.01147pt, -581.0085pt) .. (68.73275pt, -581.0085pt)
 -- (68.73275pt, -581.0085pt) .. controls (68.97759pt, -581.0214pt) and (69.17941pt, -581.0924pt) .. (69.33823pt, -581.2214pt)
 -- (69.33823pt, -581.2214pt) .. controls (69.49704pt, -581.3505pt) and (69.57645pt, -581.5215pt) .. (69.57645pt, -581.7345pt)
 -- (69.57645pt, -581.7345pt) .. controls (69.57645pt, -581.9668pt) and (69.50697pt, -582.1346pt) .. (69.368pt, -582.2378pt)
 -- (69.368pt, -582.2378pt) .. controls (69.22904pt, -582.3411pt) and (69.09008pt, -582.3959pt) .. (68.95112pt, -582.4024pt)
 -- (68.95112pt, -582.4024pt) .. controls (68.65996pt, -582.4024pt) and (68.51438pt, -582.2668pt) .. (68.51438pt, -581.9958pt)
 -- (68.51438pt, -581.9958pt) .. controls (68.51438pt, -581.8732pt) and (68.55077pt, -581.7667pt) .. (68.62357pt, -581.6764pt)
 -- (68.62357pt, -581.6764pt) .. controls (68.69636pt, -581.5861pt) and (68.77576pt, -581.5183pt) .. (68.86179pt, -581.4731pt)
 -- (68.86179pt, -581.4731pt)
 -- (68.95112pt, -581.4247pt)
 -- (68.95112pt, -581.4247pt) .. controls (68.84525pt, -581.386pt) and (68.74599pt, -581.3666pt) .. (68.65334pt, -581.3666pt)
 -- (68.65334pt, -581.3666pt) .. controls (68.57394pt, -581.3666pt) and (68.49784pt, -581.3989pt) .. (68.42505pt, -581.4634pt)
 -- (68.42505pt, -581.4634pt) .. controls (68.35226pt, -581.528pt) and (68.30263pt, -581.6183pt) .. (68.27616pt, -581.7345pt)
 -- (68.27616pt, -581.7345pt) .. controls (68.22984pt, -581.9216pt) and (68.1769pt, -582.1733pt) .. (68.11735pt, -582.4895pt)
 -- (68.11735pt, -582.4895pt) .. controls (68.05779pt, -582.8057pt) and (68.00485pt, -583.0735pt) .. (67.95853pt, -583.2929pt)
 -- (67.95853pt, -583.2929pt) .. controls (67.91222pt, -583.5123pt) and (67.88905pt, -583.6285pt) .. (67.88905pt, -583.6414pt)
 -- (67.88905pt, -583.6414pt) .. controls (67.88905pt, -583.6543pt) and (68.07103pt, -583.6608pt) .. (68.43497pt, -583.6608pt)
 -- (68.43497pt, -583.6608pt) .. controls (68.73275pt, -583.6608pt) and (68.9048pt, -583.664pt) .. (68.95112pt, -583.6704pt)
 -- (68.95112pt, -583.6704pt) .. controls (68.99744pt, -583.6769pt) and (69.03384pt, -583.6963pt) .. (69.0603pt, -583.7285pt)
 -- (69.0603pt, -583.7285pt) .. controls (69.06693pt, -583.7543pt) and (69.0603pt, -583.8092pt) .. (69.04045pt, -583.8931pt)
 -- (69.04045pt, -583.8931pt) .. controls (69.0206pt, -583.977pt) and (69.00406pt, -584.0286pt) .. (68.99082pt, -584.048pt)
 -- (68.99082pt, -584.048pt) .. controls (68.97759pt, -584.0802pt) and (68.94781pt, -584.0964pt) .. (68.90149pt, -584.0964pt)
 -- (68.90149pt, -584.0964pt) .. controls (68.85517pt, -584.0964pt) and (68.67651pt, -584.0996pt) .. (68.36549pt, -584.106pt)
 -- (68.36549pt, -584.106pt)
 -- (67.80965pt, -584.106pt)
 -- (67.80965pt, -584.106pt)
 -- (67.58135pt, -585.287pt)
 -- (67.58135pt, -585.287pt) .. controls (67.26373pt, -586.8874pt) and (67.04205pt, -587.8876pt) .. (66.91632pt, -588.2877pt)
 -- (66.91632pt, -588.2877pt) .. controls (66.73766pt, -588.8362pt) and (66.50605pt, -589.2428pt) .. (66.22151pt, -589.5074pt)
 -- (66.22151pt, -589.5074pt) .. controls (65.97667pt, -589.7139pt) and (65.73514pt, -589.8171pt) .. (65.49692pt, -589.8171pt)
 -- (65.49692pt, -589.8171pt) .. controls (65.28517pt, -589.8171pt) and (65.09327pt, -589.7559pt) .. (64.92122pt, -589.6332pt)
 -- (64.92122pt, -589.6332pt) .. controls (64.74917pt, -589.5106pt) and (64.66315pt, -589.3364pt) .. (64.66315pt, -589.1105pt)
 -- (64.66315pt, -589.1105pt) .. controls (64.66315pt, -588.8717pt) and (64.73263pt, -588.6975pt) .. (64.87159pt, -588.5878pt)
 -- (64.87159pt, -588.5878pt) .. controls (65.01055pt, -588.4781pt) and (65.14951pt, -588.4232pt) .. (65.28848pt, -588.4232pt)
 -- (65.28848pt, -588.4232pt) .. controls (65.57964pt, -588.4232pt) and (65.72521pt, -588.5587pt) .. (65.72521pt, -588.8298pt)
 -- (65.72521pt, -588.8298pt) .. controls (65.72521pt, -588.9524pt) and (65.68882pt, -589.0588pt) .. (65.61603pt, -589.1492pt)
 -- (65.61603pt, -589.1492pt) .. controls (65.54324pt, -589.2396pt) and (65.46384pt, -589.3073pt) .. (65.37781pt, -589.3525pt)
 -- (65.37781pt, -589.3525pt)
 -- (65.28848pt, -589.4009pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(65.28848pt, -589.4009pt) .. controls (65.30171pt, -589.4009pt) and (65.32156pt, -589.4073pt) .. (65.34803pt, -589.4203pt)
 -- (65.34803pt, -589.4203pt) .. controls (65.3745pt, -589.4332pt) and (65.4109pt, -589.4429pt) .. (65.45721pt, -589.4493pt)
 -- (65.45721pt, -589.4493pt) .. controls (65.50354pt, -589.4557pt) and (65.54324pt, -589.459pt) .. (65.57632pt, -589.459pt)
 -- (65.57632pt, -589.459pt) .. controls (65.66235pt, -589.459pt) and (65.74176pt, -589.417pt) .. (65.81454pt, -589.3331pt)
 -- (65.81454pt, -589.3331pt) .. controls (65.88734pt, -589.2493pt) and (65.94028pt, -589.1556pt) .. (65.97336pt, -589.0524pt)
 -- (65.97336pt, -589.0524pt) .. controls (66.03954pt, -588.8782pt) and (66.15203pt, -588.3845pt) .. (66.31084pt, -587.5714pt)
 -- (66.31084pt, -587.5714pt) .. controls (66.46966pt, -586.7583pt) and (66.62185pt, -585.9839pt) .. (66.76743pt, -585.2482pt)
 -- (66.76743pt, -585.2482pt) .. controls (66.91301pt, -584.5126pt) and (66.9858pt, -584.1415pt) .. (66.9858pt, -584.1351pt)
 -- (66.9858pt, -584.1351pt)
 -- (66.9858pt, -584.106pt)
 -- (66.9858pt, -584.106pt)
 -- (66.51929pt, -584.106pt)
 -- (66.51929pt, -584.106pt) .. controls (66.20827pt, -584.106pt) and (66.04285pt, -584.0996pt) .. (66.02299pt, -584.0867pt)
 -- (66.02299pt, -584.0867pt) .. controls (65.99652pt, -584.0673pt) and (65.98328pt, -584.035pt) .. (65.98328pt, -583.9899pt)
 -- (65.98328pt, -583.9899pt)
 -- (66.05276pt, -583.7189pt)
 -- (66.05276pt, -583.7189pt) .. controls (66.066pt, -583.6866pt) and (66.09248pt, -583.6704pt) .. (66.13218pt, -583.6704pt)
 -- (66.13218pt, -583.6704pt) .. controls (66.17188pt, -583.6704pt) and (66.32738pt, -583.6672pt) .. (66.59869pt, -583.6608pt)
 -- (66.59869pt, -583.6608pt) .. controls (66.91632pt, -583.6608pt) and (67.07513pt, -583.6575pt) .. (67.07513pt, -583.6511pt)
 -- (67.07513pt, -583.6511pt) .. controls (67.07513pt, -583.6382pt) and (67.10491pt, -583.4768pt) .. (67.16447pt, -583.1671pt)
 -- (67.16447pt, -583.1671pt) .. controls (67.22402pt, -582.8573pt) and (67.26373pt, -582.6702pt) .. (67.28358pt, -582.6057pt)
 -- (67.28358pt, -582.6057pt) .. controls (67.52841pt, -581.5409pt) and (68.01147pt, -581.0085pt) .. (68.73275pt, -581.0085pt)
 -- (68.73275pt, -581.0085pt) .. controls (68.97759pt, -581.0214pt) and (69.17941pt, -581.0924pt) .. (69.33823pt, -581.2214pt)
 -- (69.33823pt, -581.2214pt) .. controls (69.49704pt, -581.3505pt) and (69.57645pt, -581.5215pt) .. (69.57645pt, -581.7345pt)
 -- (69.57645pt, -581.7345pt) .. controls (69.57645pt, -581.9668pt) and (69.50697pt, -582.1346pt) .. (69.368pt, -582.2378pt)
 -- (69.368pt, -582.2378pt) .. controls (69.22904pt, -582.3411pt) and (69.09008pt, -582.3959pt) .. (68.95112pt, -582.4024pt)
 -- (68.95112pt, -582.4024pt) .. controls (68.65996pt, -582.4024pt) and (68.51438pt, -582.2668pt) .. (68.51438pt, -581.9958pt)
 -- (68.51438pt, -581.9958pt) .. controls (68.51438pt, -581.8732pt) and (68.55077pt, -581.7667pt) .. (68.62357pt, -581.6764pt)
 -- (68.62357pt, -581.6764pt) .. controls (68.69636pt, -581.5861pt) and (68.77576pt, -581.5183pt) .. (68.86179pt, -581.4731pt)
 -- (68.86179pt, -581.4731pt)
 -- (68.95112pt, -581.4247pt)
 -- (68.95112pt, -581.4247pt) .. controls (68.84525pt, -581.386pt) and (68.74599pt, -581.3666pt) .. (68.65334pt, -581.3666pt)
 -- (68.65334pt, -581.3666pt) .. controls (68.57394pt, -581.3666pt) and (68.49784pt, -581.3989pt) .. (68.42505pt, -581.4634pt)
 -- (68.42505pt, -581.4634pt) .. controls (68.35226pt, -581.528pt) and (68.30263pt, -581.6183pt) .. (68.27616pt, -581.7345pt)
 -- (68.27616pt, -581.7345pt) .. controls (68.22984pt, -581.9216pt) and (68.1769pt, -582.1733pt) .. (68.11735pt, -582.4895pt)
 -- (68.11735pt, -582.4895pt) .. controls (68.05779pt, -582.8057pt) and (68.00485pt, -583.0735pt) .. (67.95853pt, -583.2929pt)
 -- (67.95853pt, -583.2929pt) .. controls (67.91222pt, -583.5123pt) and (67.88905pt, -583.6285pt) .. (67.88905pt, -583.6414pt)
 -- (67.88905pt, -583.6414pt) .. controls (67.88905pt, -583.6543pt) and (68.07103pt, -583.6608pt) .. (68.43497pt, -583.6608pt)
 -- (68.43497pt, -583.6608pt) .. controls (68.73275pt, -583.6608pt) and (68.9048pt, -583.664pt) .. (68.95112pt, -583.6704pt)
 -- (68.95112pt, -583.6704pt) .. controls (68.99744pt, -583.6769pt) and (69.03384pt, -583.6963pt) .. (69.0603pt, -583.7285pt)
 -- (69.0603pt, -583.7285pt) .. controls (69.06693pt, -583.7543pt) and (69.0603pt, -583.8092pt) .. (69.04045pt, -583.8931pt)
 -- (69.04045pt, -583.8931pt) .. controls (69.0206pt, -583.977pt) and (69.00406pt, -584.0286pt) .. (68.99082pt, -584.048pt)
 -- (68.99082pt, -584.048pt) .. controls (68.97759pt, -584.0802pt) and (68.94781pt, -584.0964pt) .. (68.90149pt, -584.0964pt)
 -- (68.90149pt, -584.0964pt) .. controls (68.85517pt, -584.0964pt) and (68.67651pt, -584.0996pt) .. (68.36549pt, -584.106pt)
 -- (68.36549pt, -584.106pt)
 -- (67.80965pt, -584.106pt)
 -- (67.80965pt, -584.106pt)
 -- (67.58135pt, -585.287pt)
 -- (67.58135pt, -585.287pt) .. controls (67.26373pt, -586.8874pt) and (67.04205pt, -587.8876pt) .. (66.91632pt, -588.2877pt)
 -- (66.91632pt, -588.2877pt) .. controls (66.73766pt, -588.8362pt) and (66.50605pt, -589.2428pt) .. (66.22151pt, -589.5074pt)
 -- (66.22151pt, -589.5074pt) .. controls (65.97667pt, -589.7139pt) and (65.73514pt, -589.8171pt) .. (65.49692pt, -589.8171pt)
 -- (65.49692pt, -589.8171pt) .. controls (65.28517pt, -589.8171pt) and (65.09327pt, -589.7559pt) .. (64.92122pt, -589.6332pt)
 -- (64.92122pt, -589.6332pt) .. controls (64.74917pt, -589.5106pt) and (64.66315pt, -589.3364pt) .. (64.66315pt, -589.1105pt)
 -- (64.66315pt, -589.1105pt) .. controls (64.66315pt, -588.8717pt) and (64.73263pt, -588.6975pt) .. (64.87159pt, -588.5878pt)
 -- (64.87159pt, -588.5878pt) .. controls (65.01055pt, -588.4781pt) and (65.14951pt, -588.4232pt) .. (65.28848pt, -588.4232pt)
 -- (65.28848pt, -588.4232pt) .. controls (65.57964pt, -588.4232pt) and (65.72521pt, -588.5587pt) .. (65.72521pt, -588.8298pt)
 -- (65.72521pt, -588.8298pt) .. controls (65.72521pt, -588.9524pt) and (65.68882pt, -589.0588pt) .. (65.61603pt, -589.1492pt)
 -- (65.61603pt, -589.1492pt) .. controls (65.54324pt, -589.2396pt) and (65.46384pt, -589.3073pt) .. (65.37781pt, -589.3525pt)
 -- (65.37781pt, -589.3525pt)
 -- (65.28848pt, -589.4009pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(67.9486pt, -579.6437pt) .. controls (67.84934pt, -579.6437pt) and (67.75671pt, -579.663pt) .. (67.67068pt, -579.7017pt)
 -- (67.67068pt, -579.7017pt) .. controls (67.58466pt, -579.7405pt) and (67.51849pt, -579.7759pt) .. (67.47216pt, -579.8082pt)
 -- (67.47216pt, -579.8082pt) .. controls (67.42584pt, -579.8405pt) and (67.35967pt, -579.9018pt) .. (67.27364pt, -579.9921pt)
 -- (67.27364pt, -579.9921pt)
 -- (67.13468pt, -579.876pt)
 -- (67.13468pt, -579.876pt)
 -- (66.99572pt, -579.7695pt)
 -- (66.99572pt, -579.7695pt) .. controls (66.99572pt, -579.7631pt) and (67.03542pt, -579.7146pt) .. (67.11483pt, -579.6243pt)
 -- (67.11483pt, -579.6243pt) .. controls (67.19424pt, -579.5339pt) and (67.28027pt, -579.4371pt) .. (67.3729pt, -579.3339pt)
 -- (67.3729pt, -579.3339pt) .. controls (67.46555pt, -579.2307pt) and (67.53503pt, -579.1629pt) .. (67.58134pt, -579.1306pt)
 -- (67.58134pt, -579.1306pt) .. controls (67.73354pt, -579.0403pt) and (67.88243pt, -578.9951pt) .. (68.02801pt, -578.9951pt)
 -- (68.02801pt, -578.9951pt) .. controls (68.17359pt, -578.9951pt) and (68.39196pt, -579.0532pt) .. (68.68312pt, -579.1693pt)
 -- (68.68312pt, -579.1693pt) .. controls (68.97427pt, -579.2855pt) and (69.19595pt, -579.3436pt) .. (69.34815pt, -579.3436pt)
 -- (69.34815pt, -579.3436pt) .. controls (69.44741pt, -579.3436pt) and (69.54005pt, -579.3242pt) .. (69.62608pt, -579.2855pt)
 -- (69.62608pt, -579.2855pt) .. controls (69.7121pt, -579.2468pt) and (69.77827pt, -579.2113pt) .. (69.82459pt, -579.179pt)
 -- (69.82459pt, -579.179pt) .. controls (69.87091pt, -579.1467pt) and (69.93709pt, -579.0854pt) .. (70.02311pt, -578.9951pt)
 -- (70.02311pt, -578.9951pt)
 -- (70.16207pt, -579.1113pt)
 -- (70.16207pt, -579.1113pt)
 -- (70.30103pt, -579.2178pt)
 -- (70.30103pt, -579.2178pt) .. controls (70.02972pt, -579.5985pt) and (69.7915pt, -579.834pt) .. (69.58637pt, -579.9244pt)
 -- (69.58637pt, -579.9244pt) .. controls (69.49373pt, -579.9695pt) and (69.39116pt, -579.9921pt) .. (69.27867pt, -579.9921pt)
 -- (69.27867pt, -579.9921pt) .. controls (69.13971pt, -579.9921pt) and (68.92464pt, -579.9341pt) .. (68.63349pt, -579.8179pt)
 -- (68.63349pt, -579.8179pt) .. controls (68.34233pt, -579.7017pt) and (68.11404pt, -579.6437pt) .. (67.9486pt, -579.6437pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(67.9486pt, -579.6437pt) .. controls (67.84934pt, -579.6437pt) and (67.75671pt, -579.663pt) .. (67.67068pt, -579.7017pt)
 -- (67.67068pt, -579.7017pt) .. controls (67.58466pt, -579.7405pt) and (67.51849pt, -579.7759pt) .. (67.47216pt, -579.8082pt)
 -- (67.47216pt, -579.8082pt) .. controls (67.42584pt, -579.8405pt) and (67.35967pt, -579.9018pt) .. (67.27364pt, -579.9921pt)
 -- (67.27364pt, -579.9921pt)
 -- (67.13468pt, -579.876pt)
 -- (67.13468pt, -579.876pt)
 -- (66.99572pt, -579.7695pt)
 -- (66.99572pt, -579.7695pt) .. controls (66.99572pt, -579.7631pt) and (67.03542pt, -579.7146pt) .. (67.11483pt, -579.6243pt)
 -- (67.11483pt, -579.6243pt) .. controls (67.19424pt, -579.5339pt) and (67.28027pt, -579.4371pt) .. (67.3729pt, -579.3339pt)
 -- (67.3729pt, -579.3339pt) .. controls (67.46555pt, -579.2307pt) and (67.53503pt, -579.1629pt) .. (67.58134pt, -579.1306pt)
 -- (67.58134pt, -579.1306pt) .. controls (67.73354pt, -579.0403pt) and (67.88243pt, -578.9951pt) .. (68.02801pt, -578.9951pt)
 -- (68.02801pt, -578.9951pt) .. controls (68.17359pt, -578.9951pt) and (68.39196pt, -579.0532pt) .. (68.68312pt, -579.1693pt)
 -- (68.68312pt, -579.1693pt) .. controls (68.97427pt, -579.2855pt) and (69.19595pt, -579.3436pt) .. (69.34815pt, -579.3436pt)
 -- (69.34815pt, -579.3436pt) .. controls (69.44741pt, -579.3436pt) and (69.54005pt, -579.3242pt) .. (69.62608pt, -579.2855pt)
 -- (69.62608pt, -579.2855pt) .. controls (69.7121pt, -579.2468pt) and (69.77827pt, -579.2113pt) .. (69.82459pt, -579.179pt)
 -- (69.82459pt, -579.179pt) .. controls (69.87091pt, -579.1467pt) and (69.93709pt, -579.0854pt) .. (70.02311pt, -578.9951pt)
 -- (70.02311pt, -578.9951pt)
 -- (70.16207pt, -579.1113pt)
 -- (70.16207pt, -579.1113pt)
 -- (70.30103pt, -579.2178pt)
 -- (70.30103pt, -579.2178pt) .. controls (70.02972pt, -579.5985pt) and (69.7915pt, -579.834pt) .. (69.58637pt, -579.9244pt)
 -- (69.58637pt, -579.9244pt) .. controls (69.49373pt, -579.9695pt) and (69.39116pt, -579.9921pt) .. (69.27867pt, -579.9921pt)
 -- (69.27867pt, -579.9921pt) .. controls (69.13971pt, -579.9921pt) and (68.92464pt, -579.9341pt) .. (68.63349pt, -579.8179pt)
 -- (68.63349pt, -579.8179pt) .. controls (68.34233pt, -579.7017pt) and (68.11404pt, -579.6437pt) .. (67.9486pt, -579.6437pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(71.11899pt, -585.0143pt) -- (70.92951pt, -585.0143pt)
 -- (70.92951pt, -585.0143pt) .. controls (70.84998pt, -585.0143pt) and (70.79617pt, -585.0097pt) .. (70.7681pt, -585.0006pt)
 -- (70.7681pt, -585.0006pt) .. controls (70.74004pt, -584.9915pt) and (70.71899pt, -584.9618pt) .. (70.70495pt, -584.9116pt)
 -- (70.70495pt, -584.9116pt) .. controls (70.72366pt, -584.7337pt) and (70.76343pt, -584.631pt) .. (70.82425pt, -584.6036pt)
 -- (70.82425pt, -584.6036pt) .. controls (70.84296pt, -584.5945pt) and (71.1494pt, -584.59pt) .. (71.74355pt, -584.59pt)
 -- (71.74355pt, -584.59pt)
 -- (72.62777pt, -584.59pt)
 -- (72.62777pt, -584.59pt) .. controls (72.63245pt, -584.5945pt) and (72.64414pt, -584.6036pt) .. (72.66286pt, -584.6174pt)
 -- (72.66286pt, -584.6174pt) .. controls (72.68156pt, -584.631pt) and (72.6956pt, -584.6425pt) .. (72.70496pt, -584.6516pt)
 -- (72.70496pt, -584.6516pt) .. controls (72.71899pt, -584.6698pt) and (72.83829pt, -585.2721pt) .. (73.06286pt, -586.4583pt)
 -- (73.06286pt, -586.4583pt)
 -- (73.40672pt, -588.2377pt)
 -- (73.40672pt, -588.2377pt)
 -- (73.57514pt, -588.0049pt)
 -- (73.57514pt, -588.0049pt) .. controls (73.68275pt, -587.8499pt) and (73.83245pt, -587.6354pt) .. (74.02427pt, -587.3616pt)
 -- (74.02427pt, -587.3616pt) .. controls (74.21608pt, -587.0879pt) and (74.42427pt, -586.7936pt) .. (74.64883pt, -586.4788pt)
 -- (74.64883pt, -586.4788pt) .. controls (75.46287pt, -585.3245pt) and (75.8886pt, -584.7291pt) .. (75.92603pt, -584.6926pt)
 -- (75.92603pt, -584.6926pt) .. controls (75.9541pt, -584.6607pt) and (75.99855pt, -584.6265pt) .. (76.05936pt, -584.59pt)
 -- (76.05936pt, -584.59pt)
 -- (76.90147pt, -584.59pt)
 -- (76.90147pt, -584.59pt)
 -- (77.49095pt, -584.59pt)
 -- (77.49095pt, -584.59pt) .. controls (77.65469pt, -584.59pt) and (77.75762pt, -584.5968pt) .. (77.79973pt, -584.6105pt)
 -- (77.79973pt, -584.6105pt) .. controls (77.84184pt, -584.6242pt) and (77.86288pt, -584.6584pt) .. (77.86288pt, -584.7131pt)
 -- (77.86288pt, -584.7131pt) .. controls (77.84417pt, -584.8774pt) and (77.80675pt, -584.9732pt) .. (77.7506pt, -585.0006pt)
 -- (77.7506pt, -585.0006pt) .. controls (77.73189pt, -585.0097pt) and (77.60558pt, -585.0143pt) .. (77.37166pt, -585.0143pt)
 -- (77.37166pt, -585.0143pt)
 -- (77.02779pt, -585.0143pt)
 -- (77.02779pt, -585.0143pt)
 -- (76.54358pt, -586.9305pt)
 -- (76.54358pt, -586.9305pt) .. controls (76.21141pt, -588.208pt) and (76.04533pt, -588.849pt) .. (76.04533pt, -588.8536pt)
 -- (76.04533pt, -588.8536pt) .. controls (76.04533pt, -588.8582pt) and (76.14825pt, -588.8604pt) .. (76.3541pt, -588.8604pt)
 -- (76.3541pt, -588.8604pt)
 -- (76.54358pt, -588.8604pt)
 -- (76.54358pt, -588.8604pt) .. controls (76.69329pt, -588.8604pt) and (76.76814pt, -588.9015pt) .. (76.76814pt, -588.9836pt)
 -- (76.76814pt, -588.9836pt) .. controls (76.7541pt, -589.1524pt) and (76.71434pt, -589.2482pt) .. (76.64884pt, -589.271pt)
 -- (76.64884pt, -589.271pt) .. controls (76.63013pt, -589.2802pt) and (76.60206pt, -589.2847pt) .. (76.56463pt, -589.2847pt)
 -- (76.56463pt, -589.2847pt) .. controls (76.54592pt, -589.2847pt) and (76.44299pt, -589.2824pt) .. (76.25586pt, -589.2778pt)
 -- (76.25586pt, -589.2778pt) .. controls (76.06873pt, -589.2733pt) and (75.79971pt, -589.271pt) .. (75.44884pt, -589.271pt)
 -- (75.44884pt, -589.271pt) .. controls (75.11667pt, -589.271pt) and (74.86404pt, -589.2733pt) .. (74.69093pt, -589.2778pt)
 -- (74.69093pt, -589.2778pt) .. controls (74.51784pt, -589.2824pt) and (74.41959pt, -589.2847pt) .. (74.39619pt, -589.2847pt)
 -- (74.39619pt, -589.2847pt)
 -- (74.38216pt, -589.2847pt)
 -- (74.38216pt, -589.2847pt) .. controls (74.30731pt, -589.2847pt) and (74.26053pt, -589.2505pt) .. (74.24181pt, -589.1821pt)
 -- (74.24181pt, -589.1821pt) .. controls (74.26053pt, -589.0042pt) and (74.30029pt, -588.9015pt) .. (74.36111pt, -588.8741pt)
 -- (74.36111pt, -588.8741pt) .. controls (74.37982pt, -588.865pt) and (74.5038pt, -588.8604pt) .. (74.73304pt, -588.8604pt)
 -- (74.73304pt, -588.8604pt)
 -- (75.0769pt, -588.8604pt)
 -- (75.0769pt, -588.8604pt) .. controls (75.7272pt, -586.3237pt) and (76.05235pt, -585.0531pt) .. (76.05235pt, -585.0485pt)
 -- (76.05235pt, -585.0485pt)
 -- (74.59971pt, -587.1085pt)
 -- (74.59971pt, -587.1085pt) .. controls (73.6266pt, -588.4908pt) and (73.13303pt, -589.1889pt) .. (73.119pt, -589.2026pt)
 -- (73.119pt, -589.2026pt) .. controls (73.06286pt, -589.2573pt) and (72.98566pt, -589.2847pt) .. (72.88742pt, -589.2847pt)
 -- (72.88742pt, -589.2847pt) .. controls (72.84064pt, -589.2847pt) and (72.80554pt, -589.2847pt) .. (72.78215pt, -589.2847pt)
 -- (72.78215pt, -589.2847pt) .. controls (72.75876pt, -589.2847pt) and (72.73303pt, -589.2733pt) .. (72.70496pt, -589.2505pt)
 -- (72.70496pt, -589.2505pt) .. controls (72.67689pt, -589.2277pt) and (72.66051pt, -589.1957pt) .. (72.65584pt, -589.1547pt)
 -- (72.65584pt, -589.1547pt) .. controls (72.65584pt, -589.1501pt) and (72.52484pt, -588.4749pt) .. (72.26286pt, -587.129pt)
 -- (72.26286pt, -587.129pt)
 -- (71.8839pt, -585.1511pt)
 -- (71.8839pt, -585.1511pt)
 -- (71.40671pt, -586.9921pt)
 -- (71.40671pt, -586.9921pt) .. controls (71.10261pt, -588.192pt) and (70.95056pt, -588.8011pt) .. (70.95056pt, -588.8193pt)
 -- (70.95056pt, -588.8193pt) .. controls (70.95056pt, -588.8467pt) and (71.10963pt, -588.8604pt) .. (71.42776pt, -588.8604pt)
 -- (71.42776pt, -588.8604pt) .. controls (71.57747pt, -588.8604pt) and (71.65232pt, -588.8969pt) .. (71.65232pt, -588.9699pt)
 -- (71.65232pt, -588.9699pt) .. controls (71.64297pt, -589.1433pt) and (71.6032pt, -589.2437pt) .. (71.53302pt, -589.271pt)
 -- (71.53302pt, -589.271pt) .. controls (71.51431pt, -589.2802pt) and (71.48858pt, -589.2847pt) .. (71.45583pt, -589.2847pt)
 -- (71.45583pt, -589.2847pt) .. controls (71.43243pt, -589.2847pt) and (71.34121pt, -589.2824pt) .. (71.18214pt, -589.2778pt)
 -- (71.18214pt, -589.2778pt) .. controls (71.02308pt, -589.2733pt) and (70.82191pt, -589.271pt) .. (70.57863pt, -589.271pt)
 -- (70.57863pt, -589.271pt) .. controls (70.31664pt, -589.271pt) and (70.11781pt, -589.2733pt) .. (69.98214pt, -589.2778pt)
 -- (69.98214pt, -589.2778pt) .. controls (69.84647pt, -589.2824pt) and (69.76927pt, -589.2847pt) .. (69.75056pt, -589.2847pt)
 -- (69.75056pt, -589.2847pt) .. controls (69.68038pt, -589.2847pt) and (69.6336pt, -589.2505pt) .. (69.61021pt, -589.1821pt)
 -- (69.61021pt, -589.1821pt) .. controls (69.61021pt, -589.1638pt) and (69.61956pt, -589.1182pt) .. (69.63828pt, -589.0452pt)
 -- (69.63828pt, -589.0452pt) .. controls (69.66167pt, -588.9539pt) and (69.68506pt, -588.9015pt) .. (69.70845pt, -588.8878pt)
 -- (69.70845pt, -588.8878pt) .. controls (69.73184pt, -588.8741pt) and (69.81839pt, -588.865pt) .. (69.9681pt, -588.8604pt)
 -- (69.9681pt, -588.8604pt) .. controls (70.21606pt, -588.8513pt) and (70.3798pt, -588.8353pt) .. (70.45934pt, -588.8125pt)
 -- (70.45934pt, -588.8125pt)
 -- (70.94354pt, -586.9236pt)
 -- (70.94354pt, -586.9236pt) .. controls (71.26636pt, -585.6736pt) and (71.42776pt, -585.0416pt) .. (71.42776pt, -585.028pt)
 -- (71.42776pt, -585.028pt) .. controls (71.42776pt, -585.0189pt) and (71.32484pt, -585.0143pt) .. (71.11899pt, -585.0143pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(71.11899pt, -585.0143pt) -- (70.92951pt, -585.0143pt)
 -- (70.92951pt, -585.0143pt) .. controls (70.84998pt, -585.0143pt) and (70.79617pt, -585.0097pt) .. (70.7681pt, -585.0006pt)
 -- (70.7681pt, -585.0006pt) .. controls (70.74004pt, -584.9915pt) and (70.71899pt, -584.9618pt) .. (70.70495pt, -584.9116pt)
 -- (70.70495pt, -584.9116pt) .. controls (70.72366pt, -584.7337pt) and (70.76343pt, -584.631pt) .. (70.82425pt, -584.6036pt)
 -- (70.82425pt, -584.6036pt) .. controls (70.84296pt, -584.5945pt) and (71.1494pt, -584.59pt) .. (71.74355pt, -584.59pt)
 -- (71.74355pt, -584.59pt)
 -- (72.62777pt, -584.59pt)
 -- (72.62777pt, -584.59pt) .. controls (72.63245pt, -584.5945pt) and (72.64414pt, -584.6036pt) .. (72.66286pt, -584.6174pt)
 -- (72.66286pt, -584.6174pt) .. controls (72.68156pt, -584.631pt) and (72.6956pt, -584.6425pt) .. (72.70496pt, -584.6516pt)
 -- (72.70496pt, -584.6516pt) .. controls (72.71899pt, -584.6698pt) and (72.83829pt, -585.2721pt) .. (73.06286pt, -586.4583pt)
 -- (73.06286pt, -586.4583pt)
 -- (73.40672pt, -588.2377pt)
 -- (73.40672pt, -588.2377pt)
 -- (73.57514pt, -588.0049pt)
 -- (73.57514pt, -588.0049pt) .. controls (73.68275pt, -587.8499pt) and (73.83245pt, -587.6354pt) .. (74.02427pt, -587.3616pt)
 -- (74.02427pt, -587.3616pt) .. controls (74.21608pt, -587.0879pt) and (74.42427pt, -586.7936pt) .. (74.64883pt, -586.4788pt)
 -- (74.64883pt, -586.4788pt) .. controls (75.46287pt, -585.3245pt) and (75.8886pt, -584.7291pt) .. (75.92603pt, -584.6926pt)
 -- (75.92603pt, -584.6926pt) .. controls (75.9541pt, -584.6607pt) and (75.99855pt, -584.6265pt) .. (76.05936pt, -584.59pt)
 -- (76.05936pt, -584.59pt)
 -- (76.90147pt, -584.59pt)
 -- (76.90147pt, -584.59pt)
 -- (77.49095pt, -584.59pt)
 -- (77.49095pt, -584.59pt) .. controls (77.65469pt, -584.59pt) and (77.75762pt, -584.5968pt) .. (77.79973pt, -584.6105pt)
 -- (77.79973pt, -584.6105pt) .. controls (77.84184pt, -584.6242pt) and (77.86288pt, -584.6584pt) .. (77.86288pt, -584.7131pt)
 -- (77.86288pt, -584.7131pt) .. controls (77.84417pt, -584.8774pt) and (77.80675pt, -584.9732pt) .. (77.7506pt, -585.0006pt)
 -- (77.7506pt, -585.0006pt) .. controls (77.73189pt, -585.0097pt) and (77.60558pt, -585.0143pt) .. (77.37166pt, -585.0143pt)
 -- (77.37166pt, -585.0143pt)
 -- (77.02779pt, -585.0143pt)
 -- (77.02779pt, -585.0143pt)
 -- (76.54358pt, -586.9305pt)
 -- (76.54358pt, -586.9305pt) .. controls (76.21141pt, -588.208pt) and (76.04533pt, -588.849pt) .. (76.04533pt, -588.8536pt)
 -- (76.04533pt, -588.8536pt) .. controls (76.04533pt, -588.8582pt) and (76.14825pt, -588.8604pt) .. (76.3541pt, -588.8604pt)
 -- (76.3541pt, -588.8604pt)
 -- (76.54358pt, -588.8604pt)
 -- (76.54358pt, -588.8604pt) .. controls (76.69329pt, -588.8604pt) and (76.76814pt, -588.9015pt) .. (76.76814pt, -588.9836pt)
 -- (76.76814pt, -588.9836pt) .. controls (76.7541pt, -589.1524pt) and (76.71434pt, -589.2482pt) .. (76.64884pt, -589.271pt)
 -- (76.64884pt, -589.271pt) .. controls (76.63013pt, -589.2802pt) and (76.60206pt, -589.2847pt) .. (76.56463pt, -589.2847pt)
 -- (76.56463pt, -589.2847pt) .. controls (76.54592pt, -589.2847pt) and (76.44299pt, -589.2824pt) .. (76.25586pt, -589.2778pt)
 -- (76.25586pt, -589.2778pt) .. controls (76.06873pt, -589.2733pt) and (75.79971pt, -589.271pt) .. (75.44884pt, -589.271pt)
 -- (75.44884pt, -589.271pt) .. controls (75.11667pt, -589.271pt) and (74.86404pt, -589.2733pt) .. (74.69093pt, -589.2778pt)
 -- (74.69093pt, -589.2778pt) .. controls (74.51784pt, -589.2824pt) and (74.41959pt, -589.2847pt) .. (74.39619pt, -589.2847pt)
 -- (74.39619pt, -589.2847pt)
 -- (74.38216pt, -589.2847pt)
 -- (74.38216pt, -589.2847pt) .. controls (74.30731pt, -589.2847pt) and (74.26053pt, -589.2505pt) .. (74.24181pt, -589.1821pt)
 -- (74.24181pt, -589.1821pt) .. controls (74.26053pt, -589.0042pt) and (74.30029pt, -588.9015pt) .. (74.36111pt, -588.8741pt)
 -- (74.36111pt, -588.8741pt) .. controls (74.37982pt, -588.865pt) and (74.5038pt, -588.8604pt) .. (74.73304pt, -588.8604pt)
 -- (74.73304pt, -588.8604pt)
 -- (75.0769pt, -588.8604pt)
 -- (75.0769pt, -588.8604pt) .. controls (75.7272pt, -586.3237pt) and (76.05235pt, -585.0531pt) .. (76.05235pt, -585.0485pt)
 -- (76.05235pt, -585.0485pt)
 -- (74.59971pt, -587.1085pt)
 -- (74.59971pt, -587.1085pt) .. controls (73.6266pt, -588.4908pt) and (73.13303pt, -589.1889pt) .. (73.119pt, -589.2026pt)
 -- (73.119pt, -589.2026pt) .. controls (73.06286pt, -589.2573pt) and (72.98566pt, -589.2847pt) .. (72.88742pt, -589.2847pt)
 -- (72.88742pt, -589.2847pt) .. controls (72.84064pt, -589.2847pt) and (72.80554pt, -589.2847pt) .. (72.78215pt, -589.2847pt)
 -- (72.78215pt, -589.2847pt) .. controls (72.75876pt, -589.2847pt) and (72.73303pt, -589.2733pt) .. (72.70496pt, -589.2505pt)
 -- (72.70496pt, -589.2505pt) .. controls (72.67689pt, -589.2277pt) and (72.66051pt, -589.1957pt) .. (72.65584pt, -589.1547pt)
 -- (72.65584pt, -589.1547pt) .. controls (72.65584pt, -589.1501pt) and (72.52484pt, -588.4749pt) .. (72.26286pt, -587.129pt)
 -- (72.26286pt, -587.129pt)
 -- (71.8839pt, -585.1511pt)
 -- (71.8839pt, -585.1511pt)
 -- (71.40671pt, -586.9921pt)
 -- (71.40671pt, -586.9921pt) .. controls (71.10261pt, -588.192pt) and (70.95056pt, -588.8011pt) .. (70.95056pt, -588.8193pt)
 -- (70.95056pt, -588.8193pt) .. controls (70.95056pt, -588.8467pt) and (71.10963pt, -588.8604pt) .. (71.42776pt, -588.8604pt)
 -- (71.42776pt, -588.8604pt) .. controls (71.57747pt, -588.8604pt) and (71.65232pt, -588.8969pt) .. (71.65232pt, -588.9699pt)
 -- (71.65232pt, -588.9699pt) .. controls (71.64297pt, -589.1433pt) and (71.6032pt, -589.2437pt) .. (71.53302pt, -589.271pt)
 -- (71.53302pt, -589.271pt) .. controls (71.51431pt, -589.2802pt) and (71.48858pt, -589.2847pt) .. (71.45583pt, -589.2847pt)
 -- (71.45583pt, -589.2847pt) .. controls (71.43243pt, -589.2847pt) and (71.34121pt, -589.2824pt) .. (71.18214pt, -589.2778pt)
 -- (71.18214pt, -589.2778pt) .. controls (71.02308pt, -589.2733pt) and (70.82191pt, -589.271pt) .. (70.57863pt, -589.271pt)
 -- (70.57863pt, -589.271pt) .. controls (70.31664pt, -589.271pt) and (70.11781pt, -589.2733pt) .. (69.98214pt, -589.2778pt)
 -- (69.98214pt, -589.2778pt) .. controls (69.84647pt, -589.2824pt) and (69.76927pt, -589.2847pt) .. (69.75056pt, -589.2847pt)
 -- (69.75056pt, -589.2847pt) .. controls (69.68038pt, -589.2847pt) and (69.6336pt, -589.2505pt) .. (69.61021pt, -589.1821pt)
 -- (69.61021pt, -589.1821pt) .. controls (69.61021pt, -589.1638pt) and (69.61956pt, -589.1182pt) .. (69.63828pt, -589.0452pt)
 -- (69.63828pt, -589.0452pt) .. controls (69.66167pt, -588.9539pt) and (69.68506pt, -588.9015pt) .. (69.70845pt, -588.8878pt)
 -- (69.70845pt, -588.8878pt) .. controls (69.73184pt, -588.8741pt) and (69.81839pt, -588.865pt) .. (69.9681pt, -588.8604pt)
 -- (69.9681pt, -588.8604pt) .. controls (70.21606pt, -588.8513pt) and (70.3798pt, -588.8353pt) .. (70.45934pt, -588.8125pt)
 -- (70.45934pt, -588.8125pt)
 -- (70.94354pt, -586.9236pt)
 -- (70.94354pt, -586.9236pt) .. controls (71.26636pt, -585.6736pt) and (71.42776pt, -585.0416pt) .. (71.42776pt, -585.028pt)
 -- (71.42776pt, -585.028pt) .. controls (71.42776pt, -585.0189pt) and (71.32484pt, -585.0143pt) .. (71.11899pt, -585.0143pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(79.29387pt, -585.4128pt) .. controls (79.29387pt, -584.9675pt) and (79.32696pt, -584.5449pt) .. (79.39313pt, -584.1448pt)
 -- (79.39313pt, -584.1448pt) .. controls (79.4593pt, -583.7446pt) and (79.5354pt, -583.3994pt) .. (79.62142pt, -583.109pt)
 -- (79.62142pt, -583.109pt) .. controls (79.70745pt, -582.8186pt) and (79.82986pt, -582.5347pt) .. (79.98868pt, -582.2572pt)
 -- (79.98868pt, -582.2572pt) .. controls (80.14749pt, -581.9797pt) and (80.27322pt, -581.7635pt) .. (80.36587pt, -581.6086pt)
 -- (80.36587pt, -581.6086pt) .. controls (80.4585pt, -581.4537pt) and (80.59747pt, -581.286pt) .. (80.78275pt, -581.1053pt)
 -- (80.78275pt, -581.1053pt) .. controls (80.96803pt, -580.9246pt) and (81.07722pt, -580.8149pt) .. (81.11031pt, -580.7762pt)
 -- (81.11031pt, -580.7762pt) .. controls (81.14339pt, -580.7374pt) and (81.2261pt, -580.6697pt) .. (81.35845pt, -580.5729pt)
 -- (81.35845pt, -580.5729pt)
 -- (81.48749pt, -580.5729pt)
 -- (81.48749pt, -580.5729pt)
 -- (81.52719pt, -580.5729pt)
 -- (81.52719pt, -580.5729pt) .. controls (81.61983pt, -580.5729pt) and (81.66615pt, -580.6019pt) .. (81.66615pt, -580.66pt)
 -- (81.66615pt, -580.66pt) .. controls (81.66615pt, -580.6794pt) and (81.60991pt, -580.7471pt) .. (81.49741pt, -580.8633pt)
 -- (81.49741pt, -580.8633pt) .. controls (81.38492pt, -580.9794pt) and (81.24927pt, -581.1505pt) .. (81.09045pt, -581.3763pt)
 -- (81.09045pt, -581.3763pt) .. controls (80.93164pt, -581.6022pt) and (80.76952pt, -581.8796pt) .. (80.60409pt, -582.2088pt)
 -- (80.60409pt, -582.2088pt) .. controls (80.43865pt, -582.5379pt) and (80.29969pt, -582.9832pt) .. (80.18719pt, -583.5446pt)
 -- (80.18719pt, -583.5446pt) .. controls (80.07471pt, -584.106pt) and (80.01846pt, -584.7288pt) .. (80.01846pt, -585.4128pt)
 -- (80.01846pt, -585.4128pt) .. controls (80.01846pt, -586.0969pt) and (80.07471pt, -586.7164pt) .. (80.18719pt, -587.2714pt)
 -- (80.18719pt, -587.2714pt) .. controls (80.29969pt, -587.8263pt) and (80.43535pt, -588.2748pt) .. (80.59416pt, -588.6168pt)
 -- (80.59416pt, -588.6168pt) .. controls (80.75298pt, -588.9589pt) and (80.91509pt, -589.2363pt) .. (81.08053pt, -589.4493pt)
 -- (81.08053pt, -589.4493pt) .. controls (81.24596pt, -589.6622pt) and (81.38492pt, -589.8333pt) .. (81.49741pt, -589.9623pt)
 -- (81.49741pt, -589.9623pt) .. controls (81.60991pt, -590.0914pt) and (81.66615pt, -590.1592pt) .. (81.66615pt, -590.1656pt)
 -- (81.66615pt, -590.1656pt) .. controls (81.66615pt, -590.2237pt) and (81.61652pt, -590.2527pt) .. (81.51727pt, -590.2527pt)
 -- (81.51727pt, -590.2527pt)
 -- (81.48749pt, -590.2527pt)
 -- (81.48749pt, -590.2527pt)
 -- (81.35845pt, -590.2527pt)
 -- (81.35845pt, -590.2527pt)
 -- (81.08053pt, -590.0204pt)
 -- (81.08053pt, -590.0204pt) .. controls (80.4585pt, -589.4719pt) and (80.00523pt, -588.7878pt) .. (79.72068pt, -587.9683pt)
 -- (79.72068pt, -587.9683pt) .. controls (79.43614pt, -587.1487pt) and (79.29387pt, -586.2969pt) .. (79.29387pt, -585.4128pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(79.29387pt, -585.4128pt) .. controls (79.29387pt, -584.9675pt) and (79.32696pt, -584.5449pt) .. (79.39313pt, -584.1448pt)
 -- (79.39313pt, -584.1448pt) .. controls (79.4593pt, -583.7446pt) and (79.5354pt, -583.3994pt) .. (79.62142pt, -583.109pt)
 -- (79.62142pt, -583.109pt) .. controls (79.70745pt, -582.8186pt) and (79.82986pt, -582.5347pt) .. (79.98868pt, -582.2572pt)
 -- (79.98868pt, -582.2572pt) .. controls (80.14749pt, -581.9797pt) and (80.27322pt, -581.7635pt) .. (80.36587pt, -581.6086pt)
 -- (80.36587pt, -581.6086pt) .. controls (80.4585pt, -581.4537pt) and (80.59747pt, -581.286pt) .. (80.78275pt, -581.1053pt)
 -- (80.78275pt, -581.1053pt) .. controls (80.96803pt, -580.9246pt) and (81.07722pt, -580.8149pt) .. (81.11031pt, -580.7762pt)
 -- (81.11031pt, -580.7762pt) .. controls (81.14339pt, -580.7374pt) and (81.2261pt, -580.6697pt) .. (81.35845pt, -580.5729pt)
 -- (81.35845pt, -580.5729pt)
 -- (81.48749pt, -580.5729pt)
 -- (81.48749pt, -580.5729pt)
 -- (81.52719pt, -580.5729pt)
 -- (81.52719pt, -580.5729pt) .. controls (81.61983pt, -580.5729pt) and (81.66615pt, -580.6019pt) .. (81.66615pt, -580.66pt)
 -- (81.66615pt, -580.66pt) .. controls (81.66615pt, -580.6794pt) and (81.60991pt, -580.7471pt) .. (81.49741pt, -580.8633pt)
 -- (81.49741pt, -580.8633pt) .. controls (81.38492pt, -580.9794pt) and (81.24927pt, -581.1505pt) .. (81.09045pt, -581.3763pt)
 -- (81.09045pt, -581.3763pt) .. controls (80.93164pt, -581.6022pt) and (80.76952pt, -581.8796pt) .. (80.60409pt, -582.2088pt)
 -- (80.60409pt, -582.2088pt) .. controls (80.43865pt, -582.5379pt) and (80.29969pt, -582.9832pt) .. (80.18719pt, -583.5446pt)
 -- (80.18719pt, -583.5446pt) .. controls (80.07471pt, -584.106pt) and (80.01846pt, -584.7288pt) .. (80.01846pt, -585.4128pt)
 -- (80.01846pt, -585.4128pt) .. controls (80.01846pt, -586.0969pt) and (80.07471pt, -586.7164pt) .. (80.18719pt, -587.2714pt)
 -- (80.18719pt, -587.2714pt) .. controls (80.29969pt, -587.8263pt) and (80.43535pt, -588.2748pt) .. (80.59416pt, -588.6168pt)
 -- (80.59416pt, -588.6168pt) .. controls (80.75298pt, -588.9589pt) and (80.91509pt, -589.2363pt) .. (81.08053pt, -589.4493pt)
 -- (81.08053pt, -589.4493pt) .. controls (81.24596pt, -589.6622pt) and (81.38492pt, -589.8333pt) .. (81.49741pt, -589.9623pt)
 -- (81.49741pt, -589.9623pt) .. controls (81.60991pt, -590.0914pt) and (81.66615pt, -590.1592pt) .. (81.66615pt, -590.1656pt)
 -- (81.66615pt, -590.1656pt) .. controls (81.66615pt, -590.2237pt) and (81.61652pt, -590.2527pt) .. (81.51727pt, -590.2527pt)
 -- (81.51727pt, -590.2527pt)
 -- (81.48749pt, -590.2527pt)
 -- (81.48749pt, -590.2527pt)
 -- (81.35845pt, -590.2527pt)
 -- (81.35845pt, -590.2527pt)
 -- (81.08053pt, -590.0204pt)
 -- (81.08053pt, -590.0204pt) .. controls (80.4585pt, -589.4719pt) and (80.00523pt, -588.7878pt) .. (79.72068pt, -587.9683pt)
 -- (79.72068pt, -587.9683pt) .. controls (79.43614pt, -587.1487pt) and (79.29387pt, -586.2969pt) .. (79.29387pt, -585.4128pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(86.26183pt, -584.4158pt) .. controls (86.25522pt, -584.4093pt) and (86.24529pt, -584.3932pt) .. (86.23206pt, -584.3674pt)
 -- (86.23206pt, -584.3674pt) .. controls (86.21882pt, -584.3416pt) and (86.20559pt, -584.319pt) .. (86.19235pt, -584.2996pt)
 -- (86.19235pt, -584.2996pt) .. controls (86.17912pt, -584.2803pt) and (86.16257pt, -584.2609pt) .. (86.14272pt, -584.2416pt)
 -- (86.14272pt, -584.2416pt) .. controls (86.12287pt, -584.2222pt) and (86.09971pt, -584.1964pt) .. (86.07324pt, -584.1641pt)
 -- (86.07324pt, -584.1641pt) .. controls (86.04678pt, -584.1318pt) and (86.02361pt, -584.1125pt) .. (86.00376pt, -584.106pt)
 -- (86.00376pt, -584.106pt) .. controls (85.98391pt, -584.0996pt) and (85.95082pt, -584.0802pt) .. (85.9045pt, -584.048pt)
 -- (85.9045pt, -584.048pt) .. controls (85.85818pt, -584.0157pt) and (85.82178pt, -583.9996pt) .. (85.79532pt, -583.9996pt)
 -- (85.79532pt, -583.9996pt) .. controls (85.76885pt, -583.9996pt) and (85.72253pt, -583.9866pt) .. (85.65636pt, -583.9608pt)
 -- (85.65636pt, -583.9608pt) .. controls (85.59019pt, -583.9351pt) and (85.53394pt, -583.9318pt) .. (85.48762pt, -583.9512pt)
 -- (85.48762pt, -583.9512pt) .. controls (85.29572pt, -583.9512pt) and (85.12366pt, -583.9899pt) .. (84.97147pt, -584.0673pt)
 -- (84.97147pt, -584.0673pt) .. controls (84.81927pt, -584.1448pt) and (84.69685pt, -584.2545pt) .. (84.60422pt, -584.3964pt)
 -- (84.60422pt, -584.3964pt) .. controls (84.51157pt, -584.5384pt) and (84.44209pt, -584.661pt) .. (84.39577pt, -584.7643pt)
 -- (84.39577pt, -584.7643pt) .. controls (84.34945pt, -584.8675pt) and (84.30313pt, -584.9869pt) .. (84.25681pt, -585.1224pt)
 -- (84.25681pt, -585.1224pt) .. controls (84.03182pt, -585.9742pt) and (83.91933pt, -586.526pt) .. (83.91933pt, -586.7776pt)
 -- (83.91933pt, -586.7776pt) .. controls (83.91933pt, -586.9841pt) and (83.98219pt, -587.1294pt) .. (84.10792pt, -587.2133pt)
 -- (84.10792pt, -587.2133pt) .. controls (84.23365pt, -587.2971pt) and (84.38254pt, -587.3391pt) .. (84.55459pt, -587.3391pt)
 -- (84.55459pt, -587.3391pt) .. controls (84.72663pt, -587.3391pt) and (84.92846pt, -587.2875pt) .. (85.16006pt, -587.1842pt)
 -- (85.16006pt, -587.1842pt) .. controls (85.33211pt, -587.0874pt) and (85.46777pt, -586.9874pt) .. (85.56702pt, -586.8842pt)
 -- (85.56702pt, -586.8842pt)
 -- (85.64643pt, -586.8067pt)
 -- (85.64643pt, -586.8067pt)
 -- (86.26183pt, -584.4158pt) -- cycle
(84.47518pt, -587.8328pt) .. controls (83.91271pt, -587.8328pt) and (83.46936pt, -587.694pt) .. (83.14511pt, -587.4165pt)
 -- (83.14511pt, -587.4165pt) .. controls (82.82087pt, -587.139pt) and (82.65543pt, -586.7422pt) .. (82.64882pt, -586.2259pt)
 -- (82.64882pt, -586.2259pt) .. controls (82.64882pt, -585.9613pt) and (82.69845pt, -585.6838pt) .. (82.79771pt, -585.3934pt)
 -- (82.79771pt, -585.3934pt) .. controls (82.89697pt, -585.103pt) and (83.04916pt, -584.8159pt) .. (83.2543pt, -584.5319pt)
 -- (83.2543pt, -584.5319pt) .. controls (83.45943pt, -584.248pt) and (83.73736pt, -584.0125pt) .. (84.08807pt, -583.8253pt)
 -- (84.08807pt, -583.8253pt) .. controls (84.43878pt, -583.6382pt) and (84.84244pt, -583.5188pt) .. (85.29903pt, -583.4672pt)
 -- (85.29903pt, -583.4672pt)
 -- (85.3288pt, -583.4575pt)
 -- (85.3288pt, -583.4575pt) .. controls (85.34866pt, -583.4575pt) and (85.36851pt, -583.4575pt) .. (85.38836pt, -583.4575pt)
 -- (85.38836pt, -583.4575pt) .. controls (85.4016pt, -583.4575pt) and (85.42475pt, -583.4575pt) .. (85.45784pt, -583.4575pt)
 -- (85.45784pt, -583.4575pt) .. controls (85.49093pt, -583.4575pt) and (85.52071pt, -583.4607pt) .. (85.54717pt, -583.4672pt)
 -- (85.54717pt, -583.4672pt) .. controls (85.75893pt, -583.4672pt) and (85.9409pt, -583.493pt) .. (86.09309pt, -583.5446pt)
 -- (86.09309pt, -583.5446pt) .. controls (86.24529pt, -583.5962pt) and (86.36109pt, -583.6543pt) .. (86.4405pt, -583.7189pt)
 -- (86.4405pt, -583.7189pt)
 -- (86.54968pt, -583.806pt)
 -- (86.54968pt, -583.806pt)
 -- (86.61916pt, -583.7576pt)
 -- (86.61916pt, -583.7576pt) .. controls (86.66548pt, -583.7253pt) and (86.72835pt, -583.6963pt) .. (86.80775pt, -583.6704pt)
 -- (86.80775pt, -583.6704pt) .. controls (86.88716pt, -583.6447pt) and (86.97319pt, -583.6285pt) .. (87.06583pt, -583.6221pt)
 -- (87.06583pt, -583.6221pt) .. controls (87.21803pt, -583.6221pt) and (87.34045pt, -583.664pt) .. (87.43308pt, -583.7479pt)
 -- (87.43308pt, -583.7479pt) .. controls (87.52573pt, -583.8318pt) and (87.57536pt, -583.9479pt) .. (87.58197pt, -584.0964pt)
 -- (87.58197pt, -584.0964pt) .. controls (87.58197pt, -584.1479pt) and (87.39338pt, -584.9062pt) .. (87.0162pt, -586.3711pt)
 -- (87.0162pt, -586.3711pt) .. controls (86.63902pt, -587.836pt) and (86.44381pt, -588.5878pt) .. (86.43057pt, -588.6265pt)
 -- (86.43057pt, -588.6265pt) .. controls (86.27837pt, -588.9943pt) and (85.98391pt, -589.2783pt) .. (85.54717pt, -589.4783pt)
 -- (85.54717pt, -589.4783pt) .. controls (85.11044pt, -589.6784pt) and (84.55459pt, -589.7816pt) .. (83.87962pt, -589.7881pt)
 -- (83.87962pt, -589.7881pt) .. controls (83.25099pt, -589.7881pt) and (82.81756pt, -589.7268pt) .. (82.57934pt, -589.6042pt)
 -- (82.57934pt, -589.6042pt) .. controls (82.34112pt, -589.4816pt) and (82.22201pt, -589.2944pt) .. (82.22201pt, -589.0427pt)
 -- (82.22201pt, -589.0427pt) .. controls (82.22201pt, -588.8169pt) and (82.30141pt, -588.6298pt) .. (82.46023pt, -588.4813pt)
 -- (82.46023pt, -588.4813pt) .. controls (82.61904pt, -588.3329pt) and (82.80763pt, -588.2554pt) .. (83.026pt, -588.249pt)
 -- (83.026pt, -588.249pt) .. controls (83.17159pt, -588.249pt) and (83.29731pt, -588.291pt) .. (83.40318pt, -588.3748pt)
 -- (83.40318pt, -588.3748pt) .. controls (83.50906pt, -588.4587pt) and (83.56531pt, -588.5975pt) .. (83.57192pt, -588.7911pt)
 -- (83.57192pt, -588.7911pt) .. controls (83.55207pt, -588.9524pt) and (83.47929pt, -589.1137pt) .. (83.35355pt, -589.275pt)
 -- (83.35355pt, -589.275pt)
 -- (83.44289pt, -589.2847pt)
 -- (83.44289pt, -589.2847pt)
 -- (84.03844pt, -589.2847pt)
 -- (84.03844pt, -589.2847pt) .. controls (84.29652pt, -589.2847pt) and (84.53143pt, -589.2105pt) .. (84.74318pt, -589.0621pt)
 -- (84.74318pt, -589.0621pt) .. controls (84.95493pt, -588.9137pt) and (85.10381pt, -588.7427pt) .. (85.18984pt, -588.5491pt)
 -- (85.18984pt, -588.5491pt) .. controls (85.19646pt, -588.5297pt) and (85.21962pt, -588.4426pt) .. (85.25932pt, -588.2877pt)
 -- (85.25932pt, -588.2877pt) .. controls (85.29903pt, -588.1328pt) and (85.33873pt, -587.9844pt) .. (85.37843pt, -587.8424pt)
 -- (85.37843pt, -587.8424pt) .. controls (85.41814pt, -587.7004pt) and (85.43799pt, -587.623pt) .. (85.43799pt, -587.6101pt)
 -- (85.43799pt, -587.6101pt) .. controls (85.43137pt, -587.6101pt) and (85.38505pt, -587.6263pt) .. (85.29903pt, -587.6585pt)
 -- (85.29903pt, -587.6585pt) .. controls (85.213pt, -587.6908pt) and (85.09389pt, -587.7295pt) .. (84.9417pt, -587.7747pt)
 -- (84.9417pt, -587.7747pt) .. controls (84.7895pt, -587.8198pt) and (84.634pt, -587.8392pt) .. (84.47518pt, -587.8328pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(86.26183pt, -584.4158pt) .. controls (86.25522pt, -584.4093pt) and (86.24529pt, -584.3932pt) .. (86.23206pt, -584.3674pt)
 -- (86.23206pt, -584.3674pt) .. controls (86.21882pt, -584.3416pt) and (86.20559pt, -584.319pt) .. (86.19235pt, -584.2996pt)
 -- (86.19235pt, -584.2996pt) .. controls (86.17912pt, -584.2803pt) and (86.16257pt, -584.2609pt) .. (86.14272pt, -584.2416pt)
 -- (86.14272pt, -584.2416pt) .. controls (86.12287pt, -584.2222pt) and (86.09971pt, -584.1964pt) .. (86.07324pt, -584.1641pt)
 -- (86.07324pt, -584.1641pt) .. controls (86.04678pt, -584.1318pt) and (86.02361pt, -584.1125pt) .. (86.00376pt, -584.106pt)
 -- (86.00376pt, -584.106pt) .. controls (85.98391pt, -584.0996pt) and (85.95082pt, -584.0802pt) .. (85.9045pt, -584.048pt)
 -- (85.9045pt, -584.048pt) .. controls (85.85818pt, -584.0157pt) and (85.82178pt, -583.9996pt) .. (85.79532pt, -583.9996pt)
 -- (85.79532pt, -583.9996pt) .. controls (85.76885pt, -583.9996pt) and (85.72253pt, -583.9866pt) .. (85.65636pt, -583.9608pt)
 -- (85.65636pt, -583.9608pt) .. controls (85.59019pt, -583.9351pt) and (85.53394pt, -583.9318pt) .. (85.48762pt, -583.9512pt)
 -- (85.48762pt, -583.9512pt) .. controls (85.29572pt, -583.9512pt) and (85.12366pt, -583.9899pt) .. (84.97147pt, -584.0673pt)
 -- (84.97147pt, -584.0673pt) .. controls (84.81927pt, -584.1448pt) and (84.69685pt, -584.2545pt) .. (84.60422pt, -584.3964pt)
 -- (84.60422pt, -584.3964pt) .. controls (84.51157pt, -584.5384pt) and (84.44209pt, -584.661pt) .. (84.39577pt, -584.7643pt)
 -- (84.39577pt, -584.7643pt) .. controls (84.34945pt, -584.8675pt) and (84.30313pt, -584.9869pt) .. (84.25681pt, -585.1224pt)
 -- (84.25681pt, -585.1224pt) .. controls (84.03182pt, -585.9742pt) and (83.91933pt, -586.526pt) .. (83.91933pt, -586.7776pt)
 -- (83.91933pt, -586.7776pt) .. controls (83.91933pt, -586.9841pt) and (83.98219pt, -587.1294pt) .. (84.10792pt, -587.2133pt)
 -- (84.10792pt, -587.2133pt) .. controls (84.23365pt, -587.2971pt) and (84.38254pt, -587.3391pt) .. (84.55459pt, -587.3391pt)
 -- (84.55459pt, -587.3391pt) .. controls (84.72663pt, -587.3391pt) and (84.92846pt, -587.2875pt) .. (85.16006pt, -587.1842pt)
 -- (85.16006pt, -587.1842pt) .. controls (85.33211pt, -587.0874pt) and (85.46777pt, -586.9874pt) .. (85.56702pt, -586.8842pt)
 -- (85.56702pt, -586.8842pt)
 -- (85.64643pt, -586.8067pt)
 -- (85.64643pt, -586.8067pt)
 -- (86.26183pt, -584.4158pt) -- cycle
(84.47518pt, -587.8328pt) .. controls (83.91271pt, -587.8328pt) and (83.46936pt, -587.694pt) .. (83.14511pt, -587.4165pt)
 -- (83.14511pt, -587.4165pt) .. controls (82.82087pt, -587.139pt) and (82.65543pt, -586.7422pt) .. (82.64882pt, -586.2259pt)
 -- (82.64882pt, -586.2259pt) .. controls (82.64882pt, -585.9613pt) and (82.69845pt, -585.6838pt) .. (82.79771pt, -585.3934pt)
 -- (82.79771pt, -585.3934pt) .. controls (82.89697pt, -585.103pt) and (83.04916pt, -584.8159pt) .. (83.2543pt, -584.5319pt)
 -- (83.2543pt, -584.5319pt) .. controls (83.45943pt, -584.248pt) and (83.73736pt, -584.0125pt) .. (84.08807pt, -583.8253pt)
 -- (84.08807pt, -583.8253pt) .. controls (84.43878pt, -583.6382pt) and (84.84244pt, -583.5188pt) .. (85.29903pt, -583.4672pt)
 -- (85.29903pt, -583.4672pt)
 -- (85.3288pt, -583.4575pt)
 -- (85.3288pt, -583.4575pt) .. controls (85.34866pt, -583.4575pt) and (85.36851pt, -583.4575pt) .. (85.38836pt, -583.4575pt)
 -- (85.38836pt, -583.4575pt) .. controls (85.4016pt, -583.4575pt) and (85.42475pt, -583.4575pt) .. (85.45784pt, -583.4575pt)
 -- (85.45784pt, -583.4575pt) .. controls (85.49093pt, -583.4575pt) and (85.52071pt, -583.4607pt) .. (85.54717pt, -583.4672pt)
 -- (85.54717pt, -583.4672pt) .. controls (85.75893pt, -583.4672pt) and (85.9409pt, -583.493pt) .. (86.09309pt, -583.5446pt)
 -- (86.09309pt, -583.5446pt) .. controls (86.24529pt, -583.5962pt) and (86.36109pt, -583.6543pt) .. (86.4405pt, -583.7189pt)
 -- (86.4405pt, -583.7189pt)
 -- (86.54968pt, -583.806pt)
 -- (86.54968pt, -583.806pt)
 -- (86.61916pt, -583.7576pt)
 -- (86.61916pt, -583.7576pt) .. controls (86.66548pt, -583.7253pt) and (86.72835pt, -583.6963pt) .. (86.80775pt, -583.6704pt)
 -- (86.80775pt, -583.6704pt) .. controls (86.88716pt, -583.6447pt) and (86.97319pt, -583.6285pt) .. (87.06583pt, -583.6221pt)
 -- (87.06583pt, -583.6221pt) .. controls (87.21803pt, -583.6221pt) and (87.34045pt, -583.664pt) .. (87.43308pt, -583.7479pt)
 -- (87.43308pt, -583.7479pt) .. controls (87.52573pt, -583.8318pt) and (87.57536pt, -583.9479pt) .. (87.58197pt, -584.0964pt)
 -- (87.58197pt, -584.0964pt) .. controls (87.58197pt, -584.1479pt) and (87.39338pt, -584.9062pt) .. (87.0162pt, -586.3711pt)
 -- (87.0162pt, -586.3711pt) .. controls (86.63902pt, -587.836pt) and (86.44381pt, -588.5878pt) .. (86.43057pt, -588.6265pt)
 -- (86.43057pt, -588.6265pt) .. controls (86.27837pt, -588.9943pt) and (85.98391pt, -589.2783pt) .. (85.54717pt, -589.4783pt)
 -- (85.54717pt, -589.4783pt) .. controls (85.11044pt, -589.6784pt) and (84.55459pt, -589.7816pt) .. (83.87962pt, -589.7881pt)
 -- (83.87962pt, -589.7881pt) .. controls (83.25099pt, -589.7881pt) and (82.81756pt, -589.7268pt) .. (82.57934pt, -589.6042pt)
 -- (82.57934pt, -589.6042pt) .. controls (82.34112pt, -589.4816pt) and (82.22201pt, -589.2944pt) .. (82.22201pt, -589.0427pt)
 -- (82.22201pt, -589.0427pt) .. controls (82.22201pt, -588.8169pt) and (82.30141pt, -588.6298pt) .. (82.46023pt, -588.4813pt)
 -- (82.46023pt, -588.4813pt) .. controls (82.61904pt, -588.3329pt) and (82.80763pt, -588.2554pt) .. (83.026pt, -588.249pt)
 -- (83.026pt, -588.249pt) .. controls (83.17159pt, -588.249pt) and (83.29731pt, -588.291pt) .. (83.40318pt, -588.3748pt)
 -- (83.40318pt, -588.3748pt) .. controls (83.50906pt, -588.4587pt) and (83.56531pt, -588.5975pt) .. (83.57192pt, -588.7911pt)
 -- (83.57192pt, -588.7911pt) .. controls (83.55207pt, -588.9524pt) and (83.47929pt, -589.1137pt) .. (83.35355pt, -589.275pt)
 -- (83.35355pt, -589.275pt)
 -- (83.44289pt, -589.2847pt)
 -- (83.44289pt, -589.2847pt)
 -- (84.03844pt, -589.2847pt)
 -- (84.03844pt, -589.2847pt) .. controls (84.29652pt, -589.2847pt) and (84.53143pt, -589.2105pt) .. (84.74318pt, -589.0621pt)
 -- (84.74318pt, -589.0621pt) .. controls (84.95493pt, -588.9137pt) and (85.10381pt, -588.7427pt) .. (85.18984pt, -588.5491pt)
 -- (85.18984pt, -588.5491pt) .. controls (85.19646pt, -588.5297pt) and (85.21962pt, -588.4426pt) .. (85.25932pt, -588.2877pt)
 -- (85.25932pt, -588.2877pt) .. controls (85.29903pt, -588.1328pt) and (85.33873pt, -587.9844pt) .. (85.37843pt, -587.8424pt)
 -- (85.37843pt, -587.8424pt) .. controls (85.41814pt, -587.7004pt) and (85.43799pt, -587.623pt) .. (85.43799pt, -587.6101pt)
 -- (85.43799pt, -587.6101pt) .. controls (85.43137pt, -587.6101pt) and (85.38505pt, -587.6263pt) .. (85.29903pt, -587.6585pt)
 -- (85.29903pt, -587.6585pt) .. controls (85.213pt, -587.6908pt) and (85.09389pt, -587.7295pt) .. (84.9417pt, -587.7747pt)
 -- (84.9417pt, -587.7747pt) .. controls (84.7895pt, -587.8198pt) and (84.634pt, -587.8392pt) .. (84.47518pt, -587.8328pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.45389pt, -580.3634pt) -- (89.36266pt, -580.3976pt)
 -- (89.36266pt, -580.3976pt) .. controls (89.29716pt, -580.4204pt) and (89.2036pt, -580.4432pt) .. (89.08195pt, -580.4661pt)
 -- (89.08195pt, -580.4661pt) .. controls (88.96032pt, -580.4889pt) and (88.82465pt, -580.5048pt) .. (88.67494pt, -580.514pt)
 -- (88.67494pt, -580.514pt)
 -- (88.5416pt, -580.514pt)
 -- (88.5416pt, -580.514pt)
 -- (88.5416pt, -580.1992pt)
 -- (88.5416pt, -580.1992pt)
 -- (88.67494pt, -580.1992pt)
 -- (88.67494pt, -580.1992pt) .. controls (88.89482pt, -580.19pt) and (89.09834pt, -580.1558pt) .. (89.28547pt, -580.0965pt)
 -- (89.28547pt, -580.0965pt) .. controls (89.4726pt, -580.0372pt) and (89.6036pt, -579.9824pt) .. (89.67845pt, -579.9323pt)
 -- (89.67845pt, -579.9323pt) .. controls (89.75331pt, -579.8821pt) and (89.8188pt, -579.8319pt) .. (89.87495pt, -579.7817pt)
 -- (89.87495pt, -579.7817pt) .. controls (89.8843pt, -579.768pt) and (89.91237pt, -579.7612pt) .. (89.95916pt, -579.7612pt)
 -- (89.95916pt, -579.7612pt) .. controls (90.00126pt, -579.7612pt) and (90.04103pt, -579.7748pt) .. (90.07845pt, -579.8022pt)
 -- (90.07845pt, -579.8022pt)
 -- (90.07845pt, -581.8484pt)
 -- (90.07845pt, -581.8484pt)
 -- (90.08547pt, -583.9016pt)
 -- (90.08547pt, -583.9016pt) .. controls (90.11823pt, -583.9335pt) and (90.14629pt, -583.954pt) .. (90.16969pt, -583.9631pt)
 -- (90.16969pt, -583.9631pt) .. controls (90.19308pt, -583.9723pt) and (90.24921pt, -583.9814pt) .. (90.3381pt, -583.9905pt)
 -- (90.3381pt, -583.9905pt) .. controls (90.42699pt, -583.9996pt) and (90.57203pt, -584.0042pt) .. (90.77319pt, -584.0042pt)
 -- (90.77319pt, -584.0042pt)
 -- (90.95565pt, -584.0042pt)
 -- (90.95565pt, -584.0042pt)
 -- (90.95565pt, -584.319pt)
 -- (90.95565pt, -584.319pt)
 -- (90.87846pt, -584.319pt)
 -- (90.87846pt, -584.319pt) .. controls (90.78021pt, -584.3053pt) and (90.40828pt, -584.2985pt) .. (89.76266pt, -584.2985pt)
 -- (89.76266pt, -584.2985pt) .. controls (89.1264pt, -584.2985pt) and (88.75915pt, -584.3053pt) .. (88.6609pt, -584.319pt)
 -- (88.6609pt, -584.319pt)
 -- (88.57669pt, -584.319pt)
 -- (88.57669pt, -584.319pt)
 -- (88.57669pt, -584.0042pt)
 -- (88.57669pt, -584.0042pt)
 -- (88.75915pt, -584.0042pt)
 -- (88.75915pt, -584.0042pt) .. controls (88.86208pt, -584.0042pt) and (88.95097pt, -584.0042pt) .. (89.02582pt, -584.0042pt)
 -- (89.02582pt, -584.0042pt) .. controls (89.10067pt, -584.0042pt) and (89.15915pt, -584.002pt) .. (89.20126pt, -583.9974pt)
 -- (89.20126pt, -583.9974pt) .. controls (89.24336pt, -583.9928pt) and (89.28079pt, -583.986pt) .. (89.31354pt, -583.9768pt)
 -- (89.31354pt, -583.9768pt) .. controls (89.34629pt, -583.9677pt) and (89.365pt, -583.9631pt) .. (89.36968pt, -583.9631pt)
 -- (89.36968pt, -583.9631pt) .. controls (89.37436pt, -583.9631pt) and (89.38839pt, -583.9517pt) .. (89.41178pt, -583.929pt)
 -- (89.41178pt, -583.929pt) .. controls (89.43517pt, -583.9061pt) and (89.44921pt, -583.897pt) .. (89.45389pt, -583.9016pt)
 -- (89.45389pt, -583.9016pt)
 -- (89.45389pt, -580.3634pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(89.45389pt, -580.3634pt) -- (89.36266pt, -580.3976pt)
 -- (89.36266pt, -580.3976pt) .. controls (89.29716pt, -580.4204pt) and (89.2036pt, -580.4432pt) .. (89.08195pt, -580.4661pt)
 -- (89.08195pt, -580.4661pt) .. controls (88.96032pt, -580.4889pt) and (88.82465pt, -580.5048pt) .. (88.67494pt, -580.514pt)
 -- (88.67494pt, -580.514pt)
 -- (88.5416pt, -580.514pt)
 -- (88.5416pt, -580.514pt)
 -- (88.5416pt, -580.1992pt)
 -- (88.5416pt, -580.1992pt)
 -- (88.67494pt, -580.1992pt)
 -- (88.67494pt, -580.1992pt) .. controls (88.89482pt, -580.19pt) and (89.09834pt, -580.1558pt) .. (89.28547pt, -580.0965pt)
 -- (89.28547pt, -580.0965pt) .. controls (89.4726pt, -580.0372pt) and (89.6036pt, -579.9824pt) .. (89.67845pt, -579.9323pt)
 -- (89.67845pt, -579.9323pt) .. controls (89.75331pt, -579.8821pt) and (89.8188pt, -579.8319pt) .. (89.87495pt, -579.7817pt)
 -- (89.87495pt, -579.7817pt) .. controls (89.8843pt, -579.768pt) and (89.91237pt, -579.7612pt) .. (89.95916pt, -579.7612pt)
 -- (89.95916pt, -579.7612pt) .. controls (90.00126pt, -579.7612pt) and (90.04103pt, -579.7748pt) .. (90.07845pt, -579.8022pt)
 -- (90.07845pt, -579.8022pt)
 -- (90.07845pt, -581.8484pt)
 -- (90.07845pt, -581.8484pt)
 -- (90.08547pt, -583.9016pt)
 -- (90.08547pt, -583.9016pt) .. controls (90.11823pt, -583.9335pt) and (90.14629pt, -583.954pt) .. (90.16969pt, -583.9631pt)
 -- (90.16969pt, -583.9631pt) .. controls (90.19308pt, -583.9723pt) and (90.24921pt, -583.9814pt) .. (90.3381pt, -583.9905pt)
 -- (90.3381pt, -583.9905pt) .. controls (90.42699pt, -583.9996pt) and (90.57203pt, -584.0042pt) .. (90.77319pt, -584.0042pt)
 -- (90.77319pt, -584.0042pt)
 -- (90.95565pt, -584.0042pt)
 -- (90.95565pt, -584.0042pt)
 -- (90.95565pt, -584.319pt)
 -- (90.95565pt, -584.319pt)
 -- (90.87846pt, -584.319pt)
 -- (90.87846pt, -584.319pt) .. controls (90.78021pt, -584.3053pt) and (90.40828pt, -584.2985pt) .. (89.76266pt, -584.2985pt)
 -- (89.76266pt, -584.2985pt) .. controls (89.1264pt, -584.2985pt) and (88.75915pt, -584.3053pt) .. (88.6609pt, -584.319pt)
 -- (88.6609pt, -584.319pt)
 -- (88.57669pt, -584.319pt)
 -- (88.57669pt, -584.319pt)
 -- (88.57669pt, -584.0042pt)
 -- (88.57669pt, -584.0042pt)
 -- (88.75915pt, -584.0042pt)
 -- (88.75915pt, -584.0042pt) .. controls (88.86208pt, -584.0042pt) and (88.95097pt, -584.0042pt) .. (89.02582pt, -584.0042pt)
 -- (89.02582pt, -584.0042pt) .. controls (89.10067pt, -584.0042pt) and (89.15915pt, -584.002pt) .. (89.20126pt, -583.9974pt)
 -- (89.20126pt, -583.9974pt) .. controls (89.24336pt, -583.9928pt) and (89.28079pt, -583.986pt) .. (89.31354pt, -583.9768pt)
 -- (89.31354pt, -583.9768pt) .. controls (89.34629pt, -583.9677pt) and (89.365pt, -583.9631pt) .. (89.36968pt, -583.9631pt)
 -- (89.36968pt, -583.9631pt) .. controls (89.37436pt, -583.9631pt) and (89.38839pt, -583.9517pt) .. (89.41178pt, -583.929pt)
 -- (89.41178pt, -583.929pt) .. controls (89.43517pt, -583.9061pt) and (89.44921pt, -583.897pt) .. (89.45389pt, -583.9016pt)
 -- (89.45389pt, -583.9016pt)
 -- (89.45389pt, -580.3634pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(92.23286pt, -581.3831pt) .. controls (92.10654pt, -581.3831pt) and (92.00596pt, -581.342pt) .. (91.9311pt, -581.2599pt)
 -- (91.9311pt, -581.2599pt) .. controls (91.85625pt, -581.1778pt) and (91.81882pt, -581.0774pt) .. (91.81882pt, -580.9588pt)
 -- (91.81882pt, -580.9588pt) .. controls (91.81882pt, -580.6349pt) and (91.94279pt, -580.3542pt) .. (92.19075pt, -580.117pt)
 -- (92.19075pt, -580.117pt) .. controls (92.43871pt, -579.8798pt) and (92.74748pt, -579.7612pt) .. (93.11707pt, -579.7612pt)
 -- (93.11707pt, -579.7612pt) .. controls (93.54281pt, -579.7612pt) and (93.89836pt, -579.8889pt) .. (94.18375pt, -580.1444pt)
 -- (94.18375pt, -580.1444pt) .. controls (94.46913pt, -580.3999pt) and (94.61416pt, -580.7307pt) .. (94.61884pt, -581.1367pt)
 -- (94.61884pt, -581.1367pt) .. controls (94.61884pt, -581.3329pt) and (94.57205pt, -581.52pt) .. (94.47849pt, -581.6979pt)
 -- (94.47849pt, -581.6979pt) .. controls (94.38492pt, -581.8759pt) and (94.27264pt, -582.0309pt) .. (94.14164pt, -582.1633pt)
 -- (94.14164pt, -582.1633pt) .. controls (94.01064pt, -582.2956pt) and (93.82351pt, -582.4644pt) .. (93.58023pt, -582.6697pt)
 -- (93.58023pt, -582.6697pt) .. controls (93.41181pt, -582.8112pt) and (93.17789pt, -583.021pt) .. (92.87848pt, -583.2993pt)
 -- (92.87848pt, -583.2993pt)
 -- (92.46444pt, -583.6826pt)
 -- (92.46444pt, -583.6826pt)
 -- (92.99777pt, -583.6894pt)
 -- (92.99777pt, -583.6894pt) .. controls (93.73228pt, -583.6894pt) and (94.12292pt, -583.678pt) .. (94.16971pt, -583.6552pt)
 -- (94.16971pt, -583.6552pt) .. controls (94.20246pt, -583.6461pt) and (94.2586pt, -583.443pt) .. (94.33813pt, -583.0461pt)
 -- (94.33813pt, -583.0461pt)
 -- (94.33813pt, -583.0256pt)
 -- (94.33813pt, -583.0256pt)
 -- (94.61884pt, -583.0256pt)
 -- (94.61884pt, -583.0256pt)
 -- (94.61884pt, -583.0461pt)
 -- (94.61884pt, -583.0461pt) .. controls (94.61416pt, -583.0598pt) and (94.58375pt, -583.2674pt) .. (94.52761pt, -583.6689pt)
 -- (94.52761pt, -583.6689pt) .. controls (94.47147pt, -584.0704pt) and (94.43638pt, -584.2802pt) .. (94.42235pt, -584.2985pt)
 -- (94.42235pt, -584.2985pt)
 -- (94.42235pt, -584.319pt)
 -- (94.42235pt, -584.319pt)
 -- (91.81882pt, -584.319pt)
 -- (91.81882pt, -584.319pt)
 -- (91.81882pt, -584.189pt)
 -- (91.81882pt, -584.189pt)
 -- (91.81882pt, -584.1069pt)
 -- (91.81882pt, -584.1069pt) .. controls (91.81882pt, -584.075pt) and (91.83286pt, -584.0407pt) .. (91.86092pt, -584.0042pt)
 -- (91.86092pt, -584.0042pt) .. controls (91.889pt, -583.9677pt) and (91.95918pt, -583.8879pt) .. (92.07146pt, -583.7646pt)
 -- (92.07146pt, -583.7646pt) .. controls (92.20713pt, -583.6187pt) and (92.32409pt, -583.491pt) .. (92.42233pt, -583.3815pt)
 -- (92.42233pt, -583.3815pt) .. controls (92.46444pt, -583.3358pt) and (92.54397pt, -583.2514pt) .. (92.66093pt, -583.1282pt)
 -- (92.66093pt, -583.1282pt) .. controls (92.77789pt, -583.005pt) and (92.85742pt, -582.9207pt) .. (92.89953pt, -582.875pt)
 -- (92.89953pt, -582.875pt) .. controls (92.94164pt, -582.8294pt) and (93.00947pt, -582.7541pt) .. (93.10303pt, -582.6492pt)
 -- (93.10303pt, -582.6492pt) .. controls (93.19661pt, -582.5443pt) and (93.2621pt, -582.4667pt) .. (93.29953pt, -582.4165pt)
 -- (93.29953pt, -582.4165pt) .. controls (93.33696pt, -582.3663pt) and (93.39076pt, -582.2979pt) .. (93.46094pt, -582.2112pt)
 -- (93.46094pt, -582.2112pt) .. controls (93.53111pt, -582.1245pt) and (93.58023pt, -582.0515pt) .. (93.60831pt, -581.9922pt)
 -- (93.60831pt, -581.9922pt) .. controls (93.63638pt, -581.9329pt) and (93.67146pt, -581.8667pt) .. (93.71357pt, -581.7937pt)
 -- (93.71357pt, -581.7937pt) .. controls (93.75568pt, -581.7207pt) and (93.78609pt, -581.6477pt) .. (93.80479pt, -581.5747pt)
 -- (93.80479pt, -581.5747pt) .. controls (93.82351pt, -581.5017pt) and (93.83988pt, -581.4333pt) .. (93.85392pt, -581.3694pt)
 -- (93.85392pt, -581.3694pt) .. controls (93.86796pt, -581.3055pt) and (93.87497pt, -581.2302pt) .. (93.87497pt, -581.1436pt)
 -- (93.87497pt, -581.1436pt) .. controls (93.87497pt, -580.8561pt) and (93.79544pt, -580.6075pt) .. (93.63638pt, -580.3976pt)
 -- (93.63638pt, -580.3976pt) .. controls (93.47731pt, -580.1877pt) and (93.2504pt, -580.0828pt) .. (92.95567pt, -580.0828pt)
 -- (92.95567pt, -580.0828pt) .. controls (92.80128pt, -580.0828pt) and (92.66561pt, -580.1216pt) .. (92.54865pt, -580.1992pt)
 -- (92.54865pt, -580.1992pt) .. controls (92.43169pt, -580.2767pt) and (92.34982pt, -580.352pt) .. (92.30303pt, -580.425pt)
 -- (92.30303pt, -580.425pt) .. controls (92.25625pt, -580.498pt) and (92.23286pt, -580.5413pt) .. (92.23286pt, -580.5551pt)
 -- (92.23286pt, -580.5551pt) .. controls (92.23286pt, -580.5596pt) and (92.24455pt, -580.5619pt) .. (92.26794pt, -580.5619pt)
 -- (92.26794pt, -580.5619pt) .. controls (92.35216pt, -580.5619pt) and (92.43871pt, -580.5938pt) .. (92.5276pt, -580.6577pt)
 -- (92.5276pt, -580.6577pt) .. controls (92.61649pt, -580.7216pt) and (92.66093pt, -580.8265pt) .. (92.66093pt, -580.9725pt)
 -- (92.66093pt, -580.9725pt) .. controls (92.66093pt, -581.0865pt) and (92.6235pt, -581.1824pt) .. (92.54865pt, -581.2599pt)
 -- (92.54865pt, -581.2599pt) .. controls (92.47379pt, -581.3375pt) and (92.36853pt, -581.3785pt) .. (92.23286pt, -581.3831pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(92.23286pt, -581.3831pt) .. controls (92.10654pt, -581.3831pt) and (92.00596pt, -581.342pt) .. (91.9311pt, -581.2599pt)
 -- (91.9311pt, -581.2599pt) .. controls (91.85625pt, -581.1778pt) and (91.81882pt, -581.0774pt) .. (91.81882pt, -580.9588pt)
 -- (91.81882pt, -580.9588pt) .. controls (91.81882pt, -580.6349pt) and (91.94279pt, -580.3542pt) .. (92.19075pt, -580.117pt)
 -- (92.19075pt, -580.117pt) .. controls (92.43871pt, -579.8798pt) and (92.74748pt, -579.7612pt) .. (93.11707pt, -579.7612pt)
 -- (93.11707pt, -579.7612pt) .. controls (93.54281pt, -579.7612pt) and (93.89836pt, -579.8889pt) .. (94.18375pt, -580.1444pt)
 -- (94.18375pt, -580.1444pt) .. controls (94.46913pt, -580.3999pt) and (94.61416pt, -580.7307pt) .. (94.61884pt, -581.1367pt)
 -- (94.61884pt, -581.1367pt) .. controls (94.61884pt, -581.3329pt) and (94.57205pt, -581.52pt) .. (94.47849pt, -581.6979pt)
 -- (94.47849pt, -581.6979pt) .. controls (94.38492pt, -581.8759pt) and (94.27264pt, -582.0309pt) .. (94.14164pt, -582.1633pt)
 -- (94.14164pt, -582.1633pt) .. controls (94.01064pt, -582.2956pt) and (93.82351pt, -582.4644pt) .. (93.58023pt, -582.6697pt)
 -- (93.58023pt, -582.6697pt) .. controls (93.41181pt, -582.8112pt) and (93.17789pt, -583.021pt) .. (92.87848pt, -583.2993pt)
 -- (92.87848pt, -583.2993pt)
 -- (92.46444pt, -583.6826pt)
 -- (92.46444pt, -583.6826pt)
 -- (92.99777pt, -583.6894pt)
 -- (92.99777pt, -583.6894pt) .. controls (93.73228pt, -583.6894pt) and (94.12292pt, -583.678pt) .. (94.16971pt, -583.6552pt)
 -- (94.16971pt, -583.6552pt) .. controls (94.20246pt, -583.6461pt) and (94.2586pt, -583.443pt) .. (94.33813pt, -583.0461pt)
 -- (94.33813pt, -583.0461pt)
 -- (94.33813pt, -583.0256pt)
 -- (94.33813pt, -583.0256pt)
 -- (94.61884pt, -583.0256pt)
 -- (94.61884pt, -583.0256pt)
 -- (94.61884pt, -583.0461pt)
 -- (94.61884pt, -583.0461pt) .. controls (94.61416pt, -583.0598pt) and (94.58375pt, -583.2674pt) .. (94.52761pt, -583.6689pt)
 -- (94.52761pt, -583.6689pt) .. controls (94.47147pt, -584.0704pt) and (94.43638pt, -584.2802pt) .. (94.42235pt, -584.2985pt)
 -- (94.42235pt, -584.2985pt)
 -- (94.42235pt, -584.319pt)
 -- (94.42235pt, -584.319pt)
 -- (91.81882pt, -584.319pt)
 -- (91.81882pt, -584.319pt)
 -- (91.81882pt, -584.189pt)
 -- (91.81882pt, -584.189pt)
 -- (91.81882pt, -584.1069pt)
 -- (91.81882pt, -584.1069pt) .. controls (91.81882pt, -584.075pt) and (91.83286pt, -584.0407pt) .. (91.86092pt, -584.0042pt)
 -- (91.86092pt, -584.0042pt) .. controls (91.889pt, -583.9677pt) and (91.95918pt, -583.8879pt) .. (92.07146pt, -583.7646pt)
 -- (92.07146pt, -583.7646pt) .. controls (92.20713pt, -583.6187pt) and (92.32409pt, -583.491pt) .. (92.42233pt, -583.3815pt)
 -- (92.42233pt, -583.3815pt) .. controls (92.46444pt, -583.3358pt) and (92.54397pt, -583.2514pt) .. (92.66093pt, -583.1282pt)
 -- (92.66093pt, -583.1282pt) .. controls (92.77789pt, -583.005pt) and (92.85742pt, -582.9207pt) .. (92.89953pt, -582.875pt)
 -- (92.89953pt, -582.875pt) .. controls (92.94164pt, -582.8294pt) and (93.00947pt, -582.7541pt) .. (93.10303pt, -582.6492pt)
 -- (93.10303pt, -582.6492pt) .. controls (93.19661pt, -582.5443pt) and (93.2621pt, -582.4667pt) .. (93.29953pt, -582.4165pt)
 -- (93.29953pt, -582.4165pt) .. controls (93.33696pt, -582.3663pt) and (93.39076pt, -582.2979pt) .. (93.46094pt, -582.2112pt)
 -- (93.46094pt, -582.2112pt) .. controls (93.53111pt, -582.1245pt) and (93.58023pt, -582.0515pt) .. (93.60831pt, -581.9922pt)
 -- (93.60831pt, -581.9922pt) .. controls (93.63638pt, -581.9329pt) and (93.67146pt, -581.8667pt) .. (93.71357pt, -581.7937pt)
 -- (93.71357pt, -581.7937pt) .. controls (93.75568pt, -581.7207pt) and (93.78609pt, -581.6477pt) .. (93.80479pt, -581.5747pt)
 -- (93.80479pt, -581.5747pt) .. controls (93.82351pt, -581.5017pt) and (93.83988pt, -581.4333pt) .. (93.85392pt, -581.3694pt)
 -- (93.85392pt, -581.3694pt) .. controls (93.86796pt, -581.3055pt) and (93.87497pt, -581.2302pt) .. (93.87497pt, -581.1436pt)
 -- (93.87497pt, -581.1436pt) .. controls (93.87497pt, -580.8561pt) and (93.79544pt, -580.6075pt) .. (93.63638pt, -580.3976pt)
 -- (93.63638pt, -580.3976pt) .. controls (93.47731pt, -580.1877pt) and (93.2504pt, -580.0828pt) .. (92.95567pt, -580.0828pt)
 -- (92.95567pt, -580.0828pt) .. controls (92.80128pt, -580.0828pt) and (92.66561pt, -580.1216pt) .. (92.54865pt, -580.1992pt)
 -- (92.54865pt, -580.1992pt) .. controls (92.43169pt, -580.2767pt) and (92.34982pt, -580.352pt) .. (92.30303pt, -580.425pt)
 -- (92.30303pt, -580.425pt) .. controls (92.25625pt, -580.498pt) and (92.23286pt, -580.5413pt) .. (92.23286pt, -580.5551pt)
 -- (92.23286pt, -580.5551pt) .. controls (92.23286pt, -580.5596pt) and (92.24455pt, -580.5619pt) .. (92.26794pt, -580.5619pt)
 -- (92.26794pt, -580.5619pt) .. controls (92.35216pt, -580.5619pt) and (92.43871pt, -580.5938pt) .. (92.5276pt, -580.6577pt)
 -- (92.5276pt, -580.6577pt) .. controls (92.61649pt, -580.7216pt) and (92.66093pt, -580.8265pt) .. (92.66093pt, -580.9725pt)
 -- (92.66093pt, -580.9725pt) .. controls (92.66093pt, -581.0865pt) and (92.6235pt, -581.1824pt) .. (92.54865pt, -581.2599pt)
 -- (92.54865pt, -581.2599pt) .. controls (92.47379pt, -581.3375pt) and (92.36853pt, -581.3785pt) .. (92.23286pt, -581.3831pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(96.06956pt, -580.5826pt) -- (96.10927pt, -580.5729pt)
 -- (96.10927pt, -580.5729pt) .. controls (96.14236pt, -580.5729pt) and (96.17545pt, -580.5729pt) .. (96.20853pt, -580.5729pt)
 -- (96.20853pt, -580.5729pt)
 -- (96.32764pt, -580.5729pt)
 -- (96.32764pt, -580.5729pt)
 -- (96.60556pt, -580.8052pt)
 -- (96.60556pt, -580.8052pt) .. controls (97.22758pt, -581.3538pt) and (97.68086pt, -582.0378pt) .. (97.96541pt, -582.8573pt)
 -- (97.96541pt, -582.8573pt) .. controls (98.24995pt, -583.6769pt) and (98.39222pt, -584.5287pt) .. (98.39222pt, -585.4128pt)
 -- (98.39222pt, -585.4128pt) .. controls (98.39222pt, -585.8516pt) and (98.35913pt, -586.2743pt) .. (98.29296pt, -586.6808pt)
 -- (98.29296pt, -586.6808pt) .. controls (98.22678pt, -587.0874pt) and (98.15069pt, -587.4327pt) .. (98.06467pt, -587.7166pt)
 -- (98.06467pt, -587.7166pt) .. controls (97.97864pt, -588.0005pt) and (97.85622pt, -588.2845pt) .. (97.69741pt, -588.5684pt)
 -- (97.69741pt, -588.5684pt) .. controls (97.5386pt, -588.8524pt) and (97.41286pt, -589.0685pt) .. (97.32022pt, -589.217pt)
 -- (97.32022pt, -589.217pt) .. controls (97.22758pt, -589.3654pt) and (97.09193pt, -589.53pt) .. (96.91326pt, -589.7106pt)
 -- (96.91326pt, -589.7106pt) .. controls (96.7346pt, -589.8914pt) and (96.62872pt, -589.9978pt) .. (96.59563pt, -590.0301pt)
 -- (96.59563pt, -590.0301pt) .. controls (96.56255pt, -590.0624pt) and (96.48645pt, -590.1237pt) .. (96.36734pt, -590.214pt)
 -- (96.36734pt, -590.214pt) .. controls (96.34749pt, -590.2333pt) and (96.33426pt, -590.2463pt) .. (96.32764pt, -590.2527pt)
 -- (96.32764pt, -590.2527pt)
 -- (96.20853pt, -590.2527pt)
 -- (96.20853pt, -590.2527pt) .. controls (96.15559pt, -590.2527pt) and (96.11919pt, -590.2527pt) .. (96.09934pt, -590.2527pt)
 -- (96.09934pt, -590.2527pt) .. controls (96.07949pt, -590.2527pt) and (96.06295pt, -590.243pt) .. (96.04971pt, -590.2237pt)
 -- (96.04971pt, -590.2237pt) .. controls (96.03648pt, -590.2043pt) and (96.02655pt, -590.1753pt) .. (96.01994pt, -590.1366pt)
 -- (96.01994pt, -590.1366pt) .. controls (96.02655pt, -590.1301pt) and (96.06295pt, -590.0881pt) .. (96.12912pt, -590.0107pt)
 -- (96.12912pt, -590.0107pt) .. controls (97.15479pt, -588.9717pt) and (97.66763pt, -587.4391pt) .. (97.66763pt, -585.4128pt)
 -- (97.66763pt, -585.4128pt) .. controls (97.66763pt, -583.3865pt) and (97.15479pt, -581.8539pt) .. (96.12912pt, -580.8149pt)
 -- (96.12912pt, -580.8149pt) .. controls (96.06295pt, -580.7374pt) and (96.02655pt, -580.6955pt) .. (96.01994pt, -580.6891pt)
 -- (96.01994pt, -580.6891pt) .. controls (96.01994pt, -580.6375pt) and (96.03648pt, -580.6019pt) .. (96.06956pt, -580.5826pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(96.06956pt, -580.5826pt) -- (96.10927pt, -580.5729pt)
 -- (96.10927pt, -580.5729pt) .. controls (96.14236pt, -580.5729pt) and (96.17545pt, -580.5729pt) .. (96.20853pt, -580.5729pt)
 -- (96.20853pt, -580.5729pt)
 -- (96.32764pt, -580.5729pt)
 -- (96.32764pt, -580.5729pt)
 -- (96.60556pt, -580.8052pt)
 -- (96.60556pt, -580.8052pt) .. controls (97.22758pt, -581.3538pt) and (97.68086pt, -582.0378pt) .. (97.96541pt, -582.8573pt)
 -- (97.96541pt, -582.8573pt) .. controls (98.24995pt, -583.6769pt) and (98.39222pt, -584.5287pt) .. (98.39222pt, -585.4128pt)
 -- (98.39222pt, -585.4128pt) .. controls (98.39222pt, -585.8516pt) and (98.35913pt, -586.2743pt) .. (98.29296pt, -586.6808pt)
 -- (98.29296pt, -586.6808pt) .. controls (98.22678pt, -587.0874pt) and (98.15069pt, -587.4327pt) .. (98.06467pt, -587.7166pt)
 -- (98.06467pt, -587.7166pt) .. controls (97.97864pt, -588.0005pt) and (97.85622pt, -588.2845pt) .. (97.69741pt, -588.5684pt)
 -- (97.69741pt, -588.5684pt) .. controls (97.5386pt, -588.8524pt) and (97.41286pt, -589.0685pt) .. (97.32022pt, -589.217pt)
 -- (97.32022pt, -589.217pt) .. controls (97.22758pt, -589.3654pt) and (97.09193pt, -589.53pt) .. (96.91326pt, -589.7106pt)
 -- (96.91326pt, -589.7106pt) .. controls (96.7346pt, -589.8914pt) and (96.62872pt, -589.9978pt) .. (96.59563pt, -590.0301pt)
 -- (96.59563pt, -590.0301pt) .. controls (96.56255pt, -590.0624pt) and (96.48645pt, -590.1237pt) .. (96.36734pt, -590.214pt)
 -- (96.36734pt, -590.214pt) .. controls (96.34749pt, -590.2333pt) and (96.33426pt, -590.2463pt) .. (96.32764pt, -590.2527pt)
 -- (96.32764pt, -590.2527pt)
 -- (96.20853pt, -590.2527pt)
 -- (96.20853pt, -590.2527pt) .. controls (96.15559pt, -590.2527pt) and (96.11919pt, -590.2527pt) .. (96.09934pt, -590.2527pt)
 -- (96.09934pt, -590.2527pt) .. controls (96.07949pt, -590.2527pt) and (96.06295pt, -590.243pt) .. (96.04971pt, -590.2237pt)
 -- (96.04971pt, -590.2237pt) .. controls (96.03648pt, -590.2043pt) and (96.02655pt, -590.1753pt) .. (96.01994pt, -590.1366pt)
 -- (96.01994pt, -590.1366pt) .. controls (96.02655pt, -590.1301pt) and (96.06295pt, -590.0881pt) .. (96.12912pt, -590.0107pt)
 -- (96.12912pt, -590.0107pt) .. controls (97.15479pt, -588.9717pt) and (97.66763pt, -587.4391pt) .. (97.66763pt, -585.4128pt)
 -- (97.66763pt, -585.4128pt) .. controls (97.66763pt, -583.3865pt) and (97.15479pt, -581.8539pt) .. (96.12912pt, -580.8149pt)
 -- (96.12912pt, -580.8149pt) .. controls (96.06295pt, -580.7374pt) and (96.02655pt, -580.6955pt) .. (96.01994pt, -580.6891pt)
 -- (96.01994pt, -580.6891pt) .. controls (96.01994pt, -580.6375pt) and (96.03648pt, -580.6019pt) .. (96.06956pt, -580.5826pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(102.2221pt, -578.0271pt) -- (138.1798pt, -578.0271pt)
 -- (138.1798pt, -578.0271pt)
 -- (138.1798pt, -590.2527pt)
 -- (138.1798pt, -590.2527pt)
 -- (102.2221pt, -590.2527pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(103.4277pt, -589.4009pt) .. controls (103.4412pt, -589.4009pt) and (103.4615pt, -589.4073pt) .. (103.4885pt, -589.4203pt)
 -- (103.4885pt, -589.4203pt) .. controls (103.5155pt, -589.4332pt) and (103.5527pt, -589.4429pt) .. (103.5999pt, -589.4493pt)
 -- (103.5999pt, -589.4493pt) .. controls (103.6472pt, -589.4557pt) and (103.6877pt, -589.459pt) .. (103.7215pt, -589.459pt)
 -- (103.7215pt, -589.459pt) .. controls (103.8092pt, -589.459pt) and (103.8903pt, -589.417pt) .. (103.9646pt, -589.3331pt)
 -- (103.9646pt, -589.3331pt) .. controls (104.0388pt, -589.2493pt) and (104.0928pt, -589.1556pt) .. (104.1266pt, -589.0524pt)
 -- (104.1266pt, -589.0524pt) .. controls (104.1941pt, -588.8782pt) and (104.3089pt, -588.3845pt) .. (104.471pt, -587.5714pt)
 -- (104.471pt, -587.5714pt) .. controls (104.633pt, -586.7583pt) and (104.7883pt, -585.9839pt) .. (104.9369pt, -585.2482pt)
 -- (104.9369pt, -585.2482pt) .. controls (105.0854pt, -584.5126pt) and (105.1597pt, -584.1415pt) .. (105.1597pt, -584.1351pt)
 -- (105.1597pt, -584.1351pt)
 -- (105.1597pt, -584.106pt)
 -- (105.1597pt, -584.106pt)
 -- (104.6837pt, -584.106pt)
 -- (104.6837pt, -584.106pt) .. controls (104.3663pt, -584.106pt) and (104.1975pt, -584.0996pt) .. (104.1772pt, -584.0867pt)
 -- (104.1772pt, -584.0867pt) .. controls (104.1502pt, -584.0673pt) and (104.1367pt, -584.035pt) .. (104.1367pt, -583.9899pt)
 -- (104.1367pt, -583.9899pt)
 -- (104.2076pt, -583.7189pt)
 -- (104.2076pt, -583.7189pt) .. controls (104.2211pt, -583.6866pt) and (104.2481pt, -583.6704pt) .. (104.2887pt, -583.6704pt)
 -- (104.2887pt, -583.6704pt) .. controls (104.3292pt, -583.6704pt) and (104.4879pt, -583.6672pt) .. (104.7647pt, -583.6608pt)
 -- (104.7647pt, -583.6608pt) .. controls (105.0888pt, -583.6608pt) and (105.2509pt, -583.6575pt) .. (105.2509pt, -583.6511pt)
 -- (105.2509pt, -583.6511pt) .. controls (105.2509pt, -583.6382pt) and (105.2812pt, -583.4768pt) .. (105.342pt, -583.1671pt)
 -- (105.342pt, -583.1671pt) .. controls (105.4028pt, -582.8573pt) and (105.4433pt, -582.6702pt) .. (105.4636pt, -582.6057pt)
 -- (105.4636pt, -582.6057pt) .. controls (105.7134pt, -581.5409pt) and (106.2063pt, -581.0085pt) .. (106.9423pt, -581.0085pt)
 -- (106.9423pt, -581.0085pt) .. controls (107.1921pt, -581.0214pt) and (107.3981pt, -581.0924pt) .. (107.5601pt, -581.2214pt)
 -- (107.5601pt, -581.2214pt) .. controls (107.7222pt, -581.3505pt) and (107.8032pt, -581.5215pt) .. (107.8032pt, -581.7345pt)
 -- (107.8032pt, -581.7345pt) .. controls (107.8032pt, -581.9668pt) and (107.7323pt, -582.1346pt) .. (107.5905pt, -582.2378pt)
 -- (107.5905pt, -582.2378pt) .. controls (107.4487pt, -582.3411pt) and (107.3069pt, -582.3959pt) .. (107.1651pt, -582.4024pt)
 -- (107.1651pt, -582.4024pt) .. controls (106.868pt, -582.4024pt) and (106.7195pt, -582.2668pt) .. (106.7195pt, -581.9958pt)
 -- (106.7195pt, -581.9958pt) .. controls (106.7195pt, -581.8732pt) and (106.7566pt, -581.7667pt) .. (106.8309pt, -581.6764pt)
 -- (106.8309pt, -581.6764pt) .. controls (106.9052pt, -581.5861pt) and (106.9862pt, -581.5183pt) .. (107.074pt, -581.4731pt)
 -- (107.074pt, -581.4731pt)
 -- (107.1651pt, -581.4247pt)
 -- (107.1651pt, -581.4247pt) .. controls (107.0571pt, -581.386pt) and (106.9558pt, -581.3666pt) .. (106.8613pt, -581.3666pt)
 -- (106.8613pt, -581.3666pt) .. controls (106.7803pt, -581.3666pt) and (106.7026pt, -581.3989pt) .. (106.6283pt, -581.4634pt)
 -- (106.6283pt, -581.4634pt) .. controls (106.5541pt, -581.528pt) and (106.5034pt, -581.6183pt) .. (106.4764pt, -581.7345pt)
 -- (106.4764pt, -581.7345pt) .. controls (106.4291pt, -581.9216pt) and (106.3751pt, -582.1733pt) .. (106.3143pt, -582.4895pt)
 -- (106.3143pt, -582.4895pt) .. controls (106.2536pt, -582.8057pt) and (106.1996pt, -583.0735pt) .. (106.1523pt, -583.2929pt)
 -- (106.1523pt, -583.2929pt) .. controls (106.105pt, -583.5123pt) and (106.0814pt, -583.6285pt) .. (106.0814pt, -583.6414pt)
 -- (106.0814pt, -583.6414pt) .. controls (106.0814pt, -583.6543pt) and (106.2671pt, -583.6608pt) .. (106.6385pt, -583.6608pt)
 -- (106.6385pt, -583.6608pt) .. controls (106.9423pt, -583.6608pt) and (107.1179pt, -583.664pt) .. (107.1651pt, -583.6704pt)
 -- (107.1651pt, -583.6704pt) .. controls (107.2124pt, -583.6769pt) and (107.2495pt, -583.6963pt) .. (107.2766pt, -583.7285pt)
 -- (107.2766pt, -583.7285pt) .. controls (107.2833pt, -583.7543pt) and (107.2766pt, -583.8092pt) .. (107.2563pt, -583.8931pt)
 -- (107.2563pt, -583.8931pt) .. controls (107.236pt, -583.977pt) and (107.2192pt, -584.0286pt) .. (107.2057pt, -584.048pt)
 -- (107.2057pt, -584.048pt) .. controls (107.1921pt, -584.0802pt) and (107.1618pt, -584.0964pt) .. (107.1145pt, -584.0964pt)
 -- (107.1145pt, -584.0964pt) .. controls (107.0672pt, -584.0964pt) and (106.8849pt, -584.0996pt) .. (106.5676pt, -584.106pt)
 -- (106.5676pt, -584.106pt)
 -- (106.0004pt, -584.106pt)
 -- (106.0004pt, -584.106pt)
 -- (105.7674pt, -585.287pt)
 -- (105.7674pt, -585.287pt) .. controls (105.4433pt, -586.8874pt) and (105.2171pt, -587.8876pt) .. (105.0888pt, -588.2877pt)
 -- (105.0888pt, -588.2877pt) .. controls (104.9065pt, -588.8362pt) and (104.6702pt, -589.2428pt) .. (104.3798pt, -589.5074pt)
 -- (104.3798pt, -589.5074pt) .. controls (104.13pt, -589.7139pt) and (103.8835pt, -589.8171pt) .. (103.6404pt, -589.8171pt)
 -- (103.6404pt, -589.8171pt) .. controls (103.4244pt, -589.8171pt) and (103.2286pt, -589.7559pt) .. (103.053pt, -589.6332pt)
 -- (103.053pt, -589.6332pt) .. controls (102.8774pt, -589.5106pt) and (102.7896pt, -589.3364pt) .. (102.7896pt, -589.1105pt)
 -- (102.7896pt, -589.1105pt) .. controls (102.7896pt, -588.8717pt) and (102.8605pt, -588.6975pt) .. (103.0023pt, -588.5878pt)
 -- (103.0023pt, -588.5878pt) .. controls (103.1441pt, -588.4781pt) and (103.2859pt, -588.4232pt) .. (103.4277pt, -588.4232pt)
 -- (103.4277pt, -588.4232pt) .. controls (103.7248pt, -588.4232pt) and (103.8734pt, -588.5587pt) .. (103.8734pt, -588.8298pt)
 -- (103.8734pt, -588.8298pt) .. controls (103.8734pt, -588.9524pt) and (103.8363pt, -589.0588pt) .. (103.762pt, -589.1492pt)
 -- (103.762pt, -589.1492pt) .. controls (103.6877pt, -589.2396pt) and (103.6067pt, -589.3073pt) .. (103.5189pt, -589.3525pt)
 -- (103.5189pt, -589.3525pt)
 -- (103.4277pt, -589.4009pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(103.4277pt, -589.4009pt) .. controls (103.4412pt, -589.4009pt) and (103.4615pt, -589.4073pt) .. (103.4885pt, -589.4203pt)
 -- (103.4885pt, -589.4203pt) .. controls (103.5155pt, -589.4332pt) and (103.5527pt, -589.4429pt) .. (103.5999pt, -589.4493pt)
 -- (103.5999pt, -589.4493pt) .. controls (103.6472pt, -589.4557pt) and (103.6877pt, -589.459pt) .. (103.7215pt, -589.459pt)
 -- (103.7215pt, -589.459pt) .. controls (103.8092pt, -589.459pt) and (103.8903pt, -589.417pt) .. (103.9646pt, -589.3331pt)
 -- (103.9646pt, -589.3331pt) .. controls (104.0388pt, -589.2493pt) and (104.0928pt, -589.1556pt) .. (104.1266pt, -589.0524pt)
 -- (104.1266pt, -589.0524pt) .. controls (104.1941pt, -588.8782pt) and (104.3089pt, -588.3845pt) .. (104.471pt, -587.5714pt)
 -- (104.471pt, -587.5714pt) .. controls (104.633pt, -586.7583pt) and (104.7883pt, -585.9839pt) .. (104.9369pt, -585.2482pt)
 -- (104.9369pt, -585.2482pt) .. controls (105.0854pt, -584.5126pt) and (105.1597pt, -584.1415pt) .. (105.1597pt, -584.1351pt)
 -- (105.1597pt, -584.1351pt)
 -- (105.1597pt, -584.106pt)
 -- (105.1597pt, -584.106pt)
 -- (104.6837pt, -584.106pt)
 -- (104.6837pt, -584.106pt) .. controls (104.3663pt, -584.106pt) and (104.1975pt, -584.0996pt) .. (104.1772pt, -584.0867pt)
 -- (104.1772pt, -584.0867pt) .. controls (104.1502pt, -584.0673pt) and (104.1367pt, -584.035pt) .. (104.1367pt, -583.9899pt)
 -- (104.1367pt, -583.9899pt)
 -- (104.2076pt, -583.7189pt)
 -- (104.2076pt, -583.7189pt) .. controls (104.2211pt, -583.6866pt) and (104.2481pt, -583.6704pt) .. (104.2887pt, -583.6704pt)
 -- (104.2887pt, -583.6704pt) .. controls (104.3292pt, -583.6704pt) and (104.4879pt, -583.6672pt) .. (104.7647pt, -583.6608pt)
 -- (104.7647pt, -583.6608pt) .. controls (105.0888pt, -583.6608pt) and (105.2509pt, -583.6575pt) .. (105.2509pt, -583.6511pt)
 -- (105.2509pt, -583.6511pt) .. controls (105.2509pt, -583.6382pt) and (105.2812pt, -583.4768pt) .. (105.342pt, -583.1671pt)
 -- (105.342pt, -583.1671pt) .. controls (105.4028pt, -582.8573pt) and (105.4433pt, -582.6702pt) .. (105.4636pt, -582.6057pt)
 -- (105.4636pt, -582.6057pt) .. controls (105.7134pt, -581.5409pt) and (106.2063pt, -581.0085pt) .. (106.9423pt, -581.0085pt)
 -- (106.9423pt, -581.0085pt) .. controls (107.1921pt, -581.0214pt) and (107.3981pt, -581.0924pt) .. (107.5601pt, -581.2214pt)
 -- (107.5601pt, -581.2214pt) .. controls (107.7222pt, -581.3505pt) and (107.8032pt, -581.5215pt) .. (107.8032pt, -581.7345pt)
 -- (107.8032pt, -581.7345pt) .. controls (107.8032pt, -581.9668pt) and (107.7323pt, -582.1346pt) .. (107.5905pt, -582.2378pt)
 -- (107.5905pt, -582.2378pt) .. controls (107.4487pt, -582.3411pt) and (107.3069pt, -582.3959pt) .. (107.1651pt, -582.4024pt)
 -- (107.1651pt, -582.4024pt) .. controls (106.868pt, -582.4024pt) and (106.7195pt, -582.2668pt) .. (106.7195pt, -581.9958pt)
 -- (106.7195pt, -581.9958pt) .. controls (106.7195pt, -581.8732pt) and (106.7566pt, -581.7667pt) .. (106.8309pt, -581.6764pt)
 -- (106.8309pt, -581.6764pt) .. controls (106.9052pt, -581.5861pt) and (106.9862pt, -581.5183pt) .. (107.074pt, -581.4731pt)
 -- (107.074pt, -581.4731pt)
 -- (107.1651pt, -581.4247pt)
 -- (107.1651pt, -581.4247pt) .. controls (107.0571pt, -581.386pt) and (106.9558pt, -581.3666pt) .. (106.8613pt, -581.3666pt)
 -- (106.8613pt, -581.3666pt) .. controls (106.7803pt, -581.3666pt) and (106.7026pt, -581.3989pt) .. (106.6283pt, -581.4634pt)
 -- (106.6283pt, -581.4634pt) .. controls (106.5541pt, -581.528pt) and (106.5034pt, -581.6183pt) .. (106.4764pt, -581.7345pt)
 -- (106.4764pt, -581.7345pt) .. controls (106.4291pt, -581.9216pt) and (106.3751pt, -582.1733pt) .. (106.3143pt, -582.4895pt)
 -- (106.3143pt, -582.4895pt) .. controls (106.2536pt, -582.8057pt) and (106.1996pt, -583.0735pt) .. (106.1523pt, -583.2929pt)
 -- (106.1523pt, -583.2929pt) .. controls (106.105pt, -583.5123pt) and (106.0814pt, -583.6285pt) .. (106.0814pt, -583.6414pt)
 -- (106.0814pt, -583.6414pt) .. controls (106.0814pt, -583.6543pt) and (106.2671pt, -583.6608pt) .. (106.6385pt, -583.6608pt)
 -- (106.6385pt, -583.6608pt) .. controls (106.9423pt, -583.6608pt) and (107.1179pt, -583.664pt) .. (107.1651pt, -583.6704pt)
 -- (107.1651pt, -583.6704pt) .. controls (107.2124pt, -583.6769pt) and (107.2495pt, -583.6963pt) .. (107.2766pt, -583.7285pt)
 -- (107.2766pt, -583.7285pt) .. controls (107.2833pt, -583.7543pt) and (107.2766pt, -583.8092pt) .. (107.2563pt, -583.8931pt)
 -- (107.2563pt, -583.8931pt) .. controls (107.236pt, -583.977pt) and (107.2192pt, -584.0286pt) .. (107.2057pt, -584.048pt)
 -- (107.2057pt, -584.048pt) .. controls (107.1921pt, -584.0802pt) and (107.1618pt, -584.0964pt) .. (107.1145pt, -584.0964pt)
 -- (107.1145pt, -584.0964pt) .. controls (107.0672pt, -584.0964pt) and (106.8849pt, -584.0996pt) .. (106.5676pt, -584.106pt)
 -- (106.5676pt, -584.106pt)
 -- (106.0004pt, -584.106pt)
 -- (106.0004pt, -584.106pt)
 -- (105.7674pt, -585.287pt)
 -- (105.7674pt, -585.287pt) .. controls (105.4433pt, -586.8874pt) and (105.2171pt, -587.8876pt) .. (105.0888pt, -588.2877pt)
 -- (105.0888pt, -588.2877pt) .. controls (104.9065pt, -588.8362pt) and (104.6702pt, -589.2428pt) .. (104.3798pt, -589.5074pt)
 -- (104.3798pt, -589.5074pt) .. controls (104.13pt, -589.7139pt) and (103.8835pt, -589.8171pt) .. (103.6404pt, -589.8171pt)
 -- (103.6404pt, -589.8171pt) .. controls (103.4244pt, -589.8171pt) and (103.2286pt, -589.7559pt) .. (103.053pt, -589.6332pt)
 -- (103.053pt, -589.6332pt) .. controls (102.8774pt, -589.5106pt) and (102.7896pt, -589.3364pt) .. (102.7896pt, -589.1105pt)
 -- (102.7896pt, -589.1105pt) .. controls (102.7896pt, -588.8717pt) and (102.8605pt, -588.6975pt) .. (103.0023pt, -588.5878pt)
 -- (103.0023pt, -588.5878pt) .. controls (103.1441pt, -588.4781pt) and (103.2859pt, -588.4232pt) .. (103.4277pt, -588.4232pt)
 -- (103.4277pt, -588.4232pt) .. controls (103.7248pt, -588.4232pt) and (103.8734pt, -588.5587pt) .. (103.8734pt, -588.8298pt)
 -- (103.8734pt, -588.8298pt) .. controls (103.8734pt, -588.9524pt) and (103.8363pt, -589.0588pt) .. (103.762pt, -589.1492pt)
 -- (103.762pt, -589.1492pt) .. controls (103.6877pt, -589.2396pt) and (103.6067pt, -589.3073pt) .. (103.5189pt, -589.3525pt)
 -- (103.5189pt, -589.3525pt)
 -- (103.4277pt, -589.4009pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(106.1422pt, -579.6437pt) .. controls (106.0409pt, -579.6437pt) and (105.9464pt, -579.663pt) .. (105.8586pt, -579.7017pt)
 -- (105.8586pt, -579.7017pt) .. controls (105.7708pt, -579.7405pt) and (105.7033pt, -579.7759pt) .. (105.656pt, -579.8082pt)
 -- (105.656pt, -579.8082pt) .. controls (105.6087pt, -579.8405pt) and (105.5412pt, -579.9018pt) .. (105.4534pt, -579.9921pt)
 -- (105.4534pt, -579.9921pt)
 -- (105.3116pt, -579.876pt)
 -- (105.3116pt, -579.876pt)
 -- (105.1698pt, -579.7695pt)
 -- (105.1698pt, -579.7695pt) .. controls (105.1698pt, -579.7631pt) and (105.2104pt, -579.7146pt) .. (105.2914pt, -579.6243pt)
 -- (105.2914pt, -579.6243pt) .. controls (105.3724pt, -579.5339pt) and (105.4602pt, -579.4371pt) .. (105.5547pt, -579.3339pt)
 -- (105.5547pt, -579.3339pt) .. controls (105.6493pt, -579.2307pt) and (105.7201pt, -579.1629pt) .. (105.7674pt, -579.1306pt)
 -- (105.7674pt, -579.1306pt) .. controls (105.9227pt, -579.0403pt) and (106.0746pt, -578.9951pt) .. (106.2232pt, -578.9951pt)
 -- (106.2232pt, -578.9951pt) .. controls (106.3717pt, -578.9951pt) and (106.5946pt, -579.0532pt) .. (106.8917pt, -579.1693pt)
 -- (106.8917pt, -579.1693pt) .. controls (107.1888pt, -579.2855pt) and (107.415pt, -579.3436pt) .. (107.5703pt, -579.3436pt)
 -- (107.5703pt, -579.3436pt) .. controls (107.6716pt, -579.3436pt) and (107.7661pt, -579.3242pt) .. (107.8539pt, -579.2855pt)
 -- (107.8539pt, -579.2855pt) .. controls (107.9417pt, -579.2468pt) and (108.0092pt, -579.2113pt) .. (108.0564pt, -579.179pt)
 -- (108.0564pt, -579.179pt) .. controls (108.1037pt, -579.1467pt) and (108.1712pt, -579.0854pt) .. (108.259pt, -578.9951pt)
 -- (108.259pt, -578.9951pt)
 -- (108.4008pt, -579.1113pt)
 -- (108.4008pt, -579.1113pt)
 -- (108.5426pt, -579.2178pt)
 -- (108.5426pt, -579.2178pt) .. controls (108.2658pt, -579.5985pt) and (108.0227pt, -579.834pt) .. (107.8134pt, -579.9244pt)
 -- (107.8134pt, -579.9244pt) .. controls (107.7188pt, -579.9695pt) and (107.6142pt, -579.9921pt) .. (107.4994pt, -579.9921pt)
 -- (107.4994pt, -579.9921pt) .. controls (107.3576pt, -579.9921pt) and (107.1381pt, -579.9341pt) .. (106.841pt, -579.8179pt)
 -- (106.841pt, -579.8179pt) .. controls (106.5439pt, -579.7017pt) and (106.311pt, -579.6437pt) .. (106.1422pt, -579.6437pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(106.1422pt, -579.6437pt) .. controls (106.0409pt, -579.6437pt) and (105.9464pt, -579.663pt) .. (105.8586pt, -579.7017pt)
 -- (105.8586pt, -579.7017pt) .. controls (105.7708pt, -579.7405pt) and (105.7033pt, -579.7759pt) .. (105.656pt, -579.8082pt)
 -- (105.656pt, -579.8082pt) .. controls (105.6087pt, -579.8405pt) and (105.5412pt, -579.9018pt) .. (105.4534pt, -579.9921pt)
 -- (105.4534pt, -579.9921pt)
 -- (105.3116pt, -579.876pt)
 -- (105.3116pt, -579.876pt)
 -- (105.1698pt, -579.7695pt)
 -- (105.1698pt, -579.7695pt) .. controls (105.1698pt, -579.7631pt) and (105.2104pt, -579.7146pt) .. (105.2914pt, -579.6243pt)
 -- (105.2914pt, -579.6243pt) .. controls (105.3724pt, -579.5339pt) and (105.4602pt, -579.4371pt) .. (105.5547pt, -579.3339pt)
 -- (105.5547pt, -579.3339pt) .. controls (105.6493pt, -579.2307pt) and (105.7201pt, -579.1629pt) .. (105.7674pt, -579.1306pt)
 -- (105.7674pt, -579.1306pt) .. controls (105.9227pt, -579.0403pt) and (106.0746pt, -578.9951pt) .. (106.2232pt, -578.9951pt)
 -- (106.2232pt, -578.9951pt) .. controls (106.3717pt, -578.9951pt) and (106.5946pt, -579.0532pt) .. (106.8917pt, -579.1693pt)
 -- (106.8917pt, -579.1693pt) .. controls (107.1888pt, -579.2855pt) and (107.415pt, -579.3436pt) .. (107.5703pt, -579.3436pt)
 -- (107.5703pt, -579.3436pt) .. controls (107.6716pt, -579.3436pt) and (107.7661pt, -579.3242pt) .. (107.8539pt, -579.2855pt)
 -- (107.8539pt, -579.2855pt) .. controls (107.9417pt, -579.2468pt) and (108.0092pt, -579.2113pt) .. (108.0564pt, -579.179pt)
 -- (108.0564pt, -579.179pt) .. controls (108.1037pt, -579.1467pt) and (108.1712pt, -579.0854pt) .. (108.259pt, -578.9951pt)
 -- (108.259pt, -578.9951pt)
 -- (108.4008pt, -579.1113pt)
 -- (108.4008pt, -579.1113pt)
 -- (108.5426pt, -579.2178pt)
 -- (108.5426pt, -579.2178pt) .. controls (108.2658pt, -579.5985pt) and (108.0227pt, -579.834pt) .. (107.8134pt, -579.9244pt)
 -- (107.8134pt, -579.9244pt) .. controls (107.7188pt, -579.9695pt) and (107.6142pt, -579.9921pt) .. (107.4994pt, -579.9921pt)
 -- (107.4994pt, -579.9921pt) .. controls (107.3576pt, -579.9921pt) and (107.1381pt, -579.9341pt) .. (106.841pt, -579.8179pt)
 -- (106.841pt, -579.8179pt) .. controls (106.5439pt, -579.7017pt) and (106.311pt, -579.6437pt) .. (106.1422pt, -579.6437pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(109.3773pt, -585.0143pt) -- (109.1839pt, -585.0143pt)
 -- (109.1839pt, -585.0143pt) .. controls (109.1028pt, -585.0143pt) and (109.0479pt, -585.0097pt) .. (109.0192pt, -585.0006pt)
 -- (109.0192pt, -585.0006pt) .. controls (108.9906pt, -584.9915pt) and (108.9691pt, -584.9618pt) .. (108.9548pt, -584.9116pt)
 -- (108.9548pt, -584.9116pt) .. controls (108.9739pt, -584.7337pt) and (109.0144pt, -584.631pt) .. (109.0765pt, -584.6036pt)
 -- (109.0765pt, -584.6036pt) .. controls (109.0956pt, -584.5945pt) and (109.4083pt, -584.59pt) .. (110.0146pt, -584.59pt)
 -- (110.0146pt, -584.59pt)
 -- (110.9168pt, -584.59pt)
 -- (110.9168pt, -584.59pt) .. controls (110.9216pt, -584.5945pt) and (110.9335pt, -584.6036pt) .. (110.9526pt, -584.6174pt)
 -- (110.9526pt, -584.6174pt) .. controls (110.9717pt, -584.631pt) and (110.9861pt, -584.6425pt) .. (110.9956pt, -584.6516pt)
 -- (110.9956pt, -584.6516pt) .. controls (111.0099pt, -584.6698pt) and (111.1317pt, -585.2721pt) .. (111.3608pt, -586.4583pt)
 -- (111.3608pt, -586.4583pt)
 -- (111.7117pt, -588.2377pt)
 -- (111.7117pt, -588.2377pt)
 -- (111.8835pt, -588.0049pt)
 -- (111.8835pt, -588.0049pt) .. controls (111.9933pt, -587.8499pt) and (112.1461pt, -587.6354pt) .. (112.3418pt, -587.3616pt)
 -- (112.3418pt, -587.3616pt) .. controls (112.5376pt, -587.0879pt) and (112.75pt, -586.7936pt) .. (112.9791pt, -586.4788pt)
 -- (112.9791pt, -586.4788pt) .. controls (113.8098pt, -585.3245pt) and (114.2442pt, -584.7291pt) .. (114.2824pt, -584.6926pt)
 -- (114.2824pt, -584.6926pt) .. controls (114.3111pt, -584.6607pt) and (114.3564pt, -584.6265pt) .. (114.4185pt, -584.59pt)
 -- (114.4185pt, -584.59pt)
 -- (115.2778pt, -584.59pt)
 -- (115.2778pt, -584.59pt)
 -- (115.8793pt, -584.59pt)
 -- (115.8793pt, -584.59pt) .. controls (116.0464pt, -584.59pt) and (116.1514pt, -584.5968pt) .. (116.1943pt, -584.6105pt)
 -- (116.1943pt, -584.6105pt) .. controls (116.2373pt, -584.6242pt) and (116.2588pt, -584.6584pt) .. (116.2588pt, -584.7131pt)
 -- (116.2588pt, -584.7131pt) .. controls (116.2397pt, -584.8774pt) and (116.2015pt, -584.9732pt) .. (116.1442pt, -585.0006pt)
 -- (116.1442pt, -585.0006pt) .. controls (116.1251pt, -585.0097pt) and (115.9962pt, -585.0143pt) .. (115.7575pt, -585.0143pt)
 -- (115.7575pt, -585.0143pt)
 -- (115.4066pt, -585.0143pt)
 -- (115.4066pt, -585.0143pt)
 -- (114.9126pt, -586.9305pt)
 -- (114.9126pt, -586.9305pt) .. controls (114.5736pt, -588.208pt) and (114.4041pt, -588.849pt) .. (114.4041pt, -588.8536pt)
 -- (114.4041pt, -588.8536pt) .. controls (114.4041pt, -588.8582pt) and (114.5092pt, -588.8604pt) .. (114.7192pt, -588.8604pt)
 -- (114.7192pt, -588.8604pt)
 -- (114.9126pt, -588.8604pt)
 -- (114.9126pt, -588.8604pt) .. controls (115.0653pt, -588.8604pt) and (115.1417pt, -588.9015pt) .. (115.1417pt, -588.9836pt)
 -- (115.1417pt, -588.9836pt) .. controls (115.1274pt, -589.1524pt) and (115.0868pt, -589.2482pt) .. (115.02pt, -589.271pt)
 -- (115.02pt, -589.271pt) .. controls (115.0009pt, -589.2802pt) and (114.9722pt, -589.2847pt) .. (114.934pt, -589.2847pt)
 -- (114.934pt, -589.2847pt) .. controls (114.9149pt, -589.2847pt) and (114.8099pt, -589.2824pt) .. (114.619pt, -589.2778pt)
 -- (114.619pt, -589.2778pt) .. controls (114.428pt, -589.2733pt) and (114.1535pt, -589.271pt) .. (113.7955pt, -589.271pt)
 -- (113.7955pt, -589.271pt) .. controls (113.4565pt, -589.271pt) and (113.1987pt, -589.2733pt) .. (113.0221pt, -589.2778pt)
 -- (113.0221pt, -589.2778pt) .. controls (112.8455pt, -589.2824pt) and (112.7452pt, -589.2847pt) .. (112.7214pt, -589.2847pt)
 -- (112.7214pt, -589.2847pt)
 -- (112.707pt, -589.2847pt)
 -- (112.707pt, -589.2847pt) .. controls (112.6306pt, -589.2847pt) and (112.5829pt, -589.2505pt) .. (112.5638pt, -589.1821pt)
 -- (112.5638pt, -589.1821pt) .. controls (112.5829pt, -589.0042pt) and (112.6235pt, -588.9015pt) .. (112.6855pt, -588.8741pt)
 -- (112.6855pt, -588.8741pt) .. controls (112.7046pt, -588.865pt) and (112.8311pt, -588.8604pt) .. (113.0651pt, -588.8604pt)
 -- (113.0651pt, -588.8604pt)
 -- (113.416pt, -588.8604pt)
 -- (113.416pt, -588.8604pt) .. controls (114.0795pt, -586.3237pt) and (114.4113pt, -585.0531pt) .. (114.4113pt, -585.0485pt)
 -- (114.4113pt, -585.0485pt)
 -- (112.929pt, -587.1085pt)
 -- (112.929pt, -587.1085pt) .. controls (111.9361pt, -588.4908pt) and (111.4324pt, -589.1889pt) .. (111.4181pt, -589.2026pt)
 -- (111.4181pt, -589.2026pt) .. controls (111.3608pt, -589.2573pt) and (111.282pt, -589.2847pt) .. (111.1818pt, -589.2847pt)
 -- (111.1818pt, -589.2847pt) .. controls (111.134pt, -589.2847pt) and (111.0982pt, -589.2847pt) .. (111.0744pt, -589.2847pt)
 -- (111.0744pt, -589.2847pt) .. controls (111.0505pt, -589.2847pt) and (111.0242pt, -589.2733pt) .. (110.9956pt, -589.2505pt)
 -- (110.9956pt, -589.2505pt) .. controls (110.967pt, -589.2277pt) and (110.9502pt, -589.1957pt) .. (110.9455pt, -589.1547pt)
 -- (110.9455pt, -589.1547pt) .. controls (110.9455pt, -589.1501pt) and (110.8118pt, -588.4749pt) .. (110.5445pt, -587.129pt)
 -- (110.5445pt, -587.129pt)
 -- (110.1578pt, -585.1511pt)
 -- (110.1578pt, -585.1511pt)
 -- (109.6709pt, -586.9921pt)
 -- (109.6709pt, -586.9921pt) .. controls (109.3605pt, -588.192pt) and (109.2054pt, -588.8011pt) .. (109.2054pt, -588.8193pt)
 -- (109.2054pt, -588.8193pt) .. controls (109.2054pt, -588.8467pt) and (109.3677pt, -588.8604pt) .. (109.6923pt, -588.8604pt)
 -- (109.6923pt, -588.8604pt) .. controls (109.8451pt, -588.8604pt) and (109.9215pt, -588.8969pt) .. (109.9215pt, -588.9699pt)
 -- (109.9215pt, -588.9699pt) .. controls (109.9119pt, -589.1433pt) and (109.8714pt, -589.2437pt) .. (109.7997pt, -589.271pt)
 -- (109.7997pt, -589.271pt) .. controls (109.7806pt, -589.2802pt) and (109.7544pt, -589.2847pt) .. (109.721pt, -589.2847pt)
 -- (109.721pt, -589.2847pt) .. controls (109.6971pt, -589.2847pt) and (109.604pt, -589.2824pt) .. (109.4417pt, -589.2778pt)
 -- (109.4417pt, -589.2778pt) .. controls (109.2794pt, -589.2733pt) and (109.0741pt, -589.271pt) .. (108.8259pt, -589.271pt)
 -- (108.8259pt, -589.271pt) .. controls (108.5585pt, -589.271pt) and (108.3557pt, -589.2733pt) .. (108.2172pt, -589.2778pt)
 -- (108.2172pt, -589.2778pt) .. controls (108.0788pt, -589.2824pt) and (108pt, -589.2847pt) .. (107.9809pt, -589.2847pt)
 -- (107.9809pt, -589.2847pt) .. controls (107.9093pt, -589.2847pt) and (107.8616pt, -589.2505pt) .. (107.8377pt, -589.1821pt)
 -- (107.8377pt, -589.1821pt) .. controls (107.8377pt, -589.1638pt) and (107.8472pt, -589.1182pt) .. (107.8663pt, -589.0452pt)
 -- (107.8663pt, -589.0452pt) .. controls (107.8902pt, -588.9539pt) and (107.9141pt, -588.9015pt) .. (107.9379pt, -588.8878pt)
 -- (107.9379pt, -588.8878pt) .. controls (107.9618pt, -588.8741pt) and (108.0501pt, -588.865pt) .. (108.2029pt, -588.8604pt)
 -- (108.2029pt, -588.8604pt) .. controls (108.4559pt, -588.8513pt) and (108.623pt, -588.8353pt) .. (108.7041pt, -588.8125pt)
 -- (108.7041pt, -588.8125pt)
 -- (109.1982pt, -586.9236pt)
 -- (109.1982pt, -586.9236pt) .. controls (109.5276pt, -585.6736pt) and (109.6923pt, -585.0416pt) .. (109.6923pt, -585.028pt)
 -- (109.6923pt, -585.028pt) .. controls (109.6923pt, -585.0189pt) and (109.5873pt, -585.0143pt) .. (109.3773pt, -585.0143pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(109.3773pt, -585.0143pt) -- (109.1839pt, -585.0143pt)
 -- (109.1839pt, -585.0143pt) .. controls (109.1028pt, -585.0143pt) and (109.0479pt, -585.0097pt) .. (109.0192pt, -585.0006pt)
 -- (109.0192pt, -585.0006pt) .. controls (108.9906pt, -584.9915pt) and (108.9691pt, -584.9618pt) .. (108.9548pt, -584.9116pt)
 -- (108.9548pt, -584.9116pt) .. controls (108.9739pt, -584.7337pt) and (109.0144pt, -584.631pt) .. (109.0765pt, -584.6036pt)
 -- (109.0765pt, -584.6036pt) .. controls (109.0956pt, -584.5945pt) and (109.4083pt, -584.59pt) .. (110.0146pt, -584.59pt)
 -- (110.0146pt, -584.59pt)
 -- (110.9168pt, -584.59pt)
 -- (110.9168pt, -584.59pt) .. controls (110.9216pt, -584.5945pt) and (110.9335pt, -584.6036pt) .. (110.9526pt, -584.6174pt)
 -- (110.9526pt, -584.6174pt) .. controls (110.9717pt, -584.631pt) and (110.9861pt, -584.6425pt) .. (110.9956pt, -584.6516pt)
 -- (110.9956pt, -584.6516pt) .. controls (111.0099pt, -584.6698pt) and (111.1317pt, -585.2721pt) .. (111.3608pt, -586.4583pt)
 -- (111.3608pt, -586.4583pt)
 -- (111.7117pt, -588.2377pt)
 -- (111.7117pt, -588.2377pt)
 -- (111.8835pt, -588.0049pt)
 -- (111.8835pt, -588.0049pt) .. controls (111.9933pt, -587.8499pt) and (112.1461pt, -587.6354pt) .. (112.3418pt, -587.3616pt)
 -- (112.3418pt, -587.3616pt) .. controls (112.5376pt, -587.0879pt) and (112.75pt, -586.7936pt) .. (112.9791pt, -586.4788pt)
 -- (112.9791pt, -586.4788pt) .. controls (113.8098pt, -585.3245pt) and (114.2442pt, -584.7291pt) .. (114.2824pt, -584.6926pt)
 -- (114.2824pt, -584.6926pt) .. controls (114.3111pt, -584.6607pt) and (114.3564pt, -584.6265pt) .. (114.4185pt, -584.59pt)
 -- (114.4185pt, -584.59pt)
 -- (115.2778pt, -584.59pt)
 -- (115.2778pt, -584.59pt)
 -- (115.8793pt, -584.59pt)
 -- (115.8793pt, -584.59pt) .. controls (116.0464pt, -584.59pt) and (116.1514pt, -584.5968pt) .. (116.1943pt, -584.6105pt)
 -- (116.1943pt, -584.6105pt) .. controls (116.2373pt, -584.6242pt) and (116.2588pt, -584.6584pt) .. (116.2588pt, -584.7131pt)
 -- (116.2588pt, -584.7131pt) .. controls (116.2397pt, -584.8774pt) and (116.2015pt, -584.9732pt) .. (116.1442pt, -585.0006pt)
 -- (116.1442pt, -585.0006pt) .. controls (116.1251pt, -585.0097pt) and (115.9962pt, -585.0143pt) .. (115.7575pt, -585.0143pt)
 -- (115.7575pt, -585.0143pt)
 -- (115.4066pt, -585.0143pt)
 -- (115.4066pt, -585.0143pt)
 -- (114.9126pt, -586.9305pt)
 -- (114.9126pt, -586.9305pt) .. controls (114.5736pt, -588.208pt) and (114.4041pt, -588.849pt) .. (114.4041pt, -588.8536pt)
 -- (114.4041pt, -588.8536pt) .. controls (114.4041pt, -588.8582pt) and (114.5092pt, -588.8604pt) .. (114.7192pt, -588.8604pt)
 -- (114.7192pt, -588.8604pt)
 -- (114.9126pt, -588.8604pt)
 -- (114.9126pt, -588.8604pt) .. controls (115.0653pt, -588.8604pt) and (115.1417pt, -588.9015pt) .. (115.1417pt, -588.9836pt)
 -- (115.1417pt, -588.9836pt) .. controls (115.1274pt, -589.1524pt) and (115.0868pt, -589.2482pt) .. (115.02pt, -589.271pt)
 -- (115.02pt, -589.271pt) .. controls (115.0009pt, -589.2802pt) and (114.9722pt, -589.2847pt) .. (114.934pt, -589.2847pt)
 -- (114.934pt, -589.2847pt) .. controls (114.9149pt, -589.2847pt) and (114.8099pt, -589.2824pt) .. (114.619pt, -589.2778pt)
 -- (114.619pt, -589.2778pt) .. controls (114.428pt, -589.2733pt) and (114.1535pt, -589.271pt) .. (113.7955pt, -589.271pt)
 -- (113.7955pt, -589.271pt) .. controls (113.4565pt, -589.271pt) and (113.1987pt, -589.2733pt) .. (113.0221pt, -589.2778pt)
 -- (113.0221pt, -589.2778pt) .. controls (112.8455pt, -589.2824pt) and (112.7452pt, -589.2847pt) .. (112.7214pt, -589.2847pt)
 -- (112.7214pt, -589.2847pt)
 -- (112.707pt, -589.2847pt)
 -- (112.707pt, -589.2847pt) .. controls (112.6306pt, -589.2847pt) and (112.5829pt, -589.2505pt) .. (112.5638pt, -589.1821pt)
 -- (112.5638pt, -589.1821pt) .. controls (112.5829pt, -589.0042pt) and (112.6235pt, -588.9015pt) .. (112.6855pt, -588.8741pt)
 -- (112.6855pt, -588.8741pt) .. controls (112.7046pt, -588.865pt) and (112.8311pt, -588.8604pt) .. (113.0651pt, -588.8604pt)
 -- (113.0651pt, -588.8604pt)
 -- (113.416pt, -588.8604pt)
 -- (113.416pt, -588.8604pt) .. controls (114.0795pt, -586.3237pt) and (114.4113pt, -585.0531pt) .. (114.4113pt, -585.0485pt)
 -- (114.4113pt, -585.0485pt)
 -- (112.929pt, -587.1085pt)
 -- (112.929pt, -587.1085pt) .. controls (111.9361pt, -588.4908pt) and (111.4324pt, -589.1889pt) .. (111.4181pt, -589.2026pt)
 -- (111.4181pt, -589.2026pt) .. controls (111.3608pt, -589.2573pt) and (111.282pt, -589.2847pt) .. (111.1818pt, -589.2847pt)
 -- (111.1818pt, -589.2847pt) .. controls (111.134pt, -589.2847pt) and (111.0982pt, -589.2847pt) .. (111.0744pt, -589.2847pt)
 -- (111.0744pt, -589.2847pt) .. controls (111.0505pt, -589.2847pt) and (111.0242pt, -589.2733pt) .. (110.9956pt, -589.2505pt)
 -- (110.9956pt, -589.2505pt) .. controls (110.967pt, -589.2277pt) and (110.9502pt, -589.1957pt) .. (110.9455pt, -589.1547pt)
 -- (110.9455pt, -589.1547pt) .. controls (110.9455pt, -589.1501pt) and (110.8118pt, -588.4749pt) .. (110.5445pt, -587.129pt)
 -- (110.5445pt, -587.129pt)
 -- (110.1578pt, -585.1511pt)
 -- (110.1578pt, -585.1511pt)
 -- (109.6709pt, -586.9921pt)
 -- (109.6709pt, -586.9921pt) .. controls (109.3605pt, -588.192pt) and (109.2054pt, -588.8011pt) .. (109.2054pt, -588.8193pt)
 -- (109.2054pt, -588.8193pt) .. controls (109.2054pt, -588.8467pt) and (109.3677pt, -588.8604pt) .. (109.6923pt, -588.8604pt)
 -- (109.6923pt, -588.8604pt) .. controls (109.8451pt, -588.8604pt) and (109.9215pt, -588.8969pt) .. (109.9215pt, -588.9699pt)
 -- (109.9215pt, -588.9699pt) .. controls (109.9119pt, -589.1433pt) and (109.8714pt, -589.2437pt) .. (109.7997pt, -589.271pt)
 -- (109.7997pt, -589.271pt) .. controls (109.7806pt, -589.2802pt) and (109.7544pt, -589.2847pt) .. (109.721pt, -589.2847pt)
 -- (109.721pt, -589.2847pt) .. controls (109.6971pt, -589.2847pt) and (109.604pt, -589.2824pt) .. (109.4417pt, -589.2778pt)
 -- (109.4417pt, -589.2778pt) .. controls (109.2794pt, -589.2733pt) and (109.0741pt, -589.271pt) .. (108.8259pt, -589.271pt)
 -- (108.8259pt, -589.271pt) .. controls (108.5585pt, -589.271pt) and (108.3557pt, -589.2733pt) .. (108.2172pt, -589.2778pt)
 -- (108.2172pt, -589.2778pt) .. controls (108.0788pt, -589.2824pt) and (108pt, -589.2847pt) .. (107.9809pt, -589.2847pt)
 -- (107.9809pt, -589.2847pt) .. controls (107.9093pt, -589.2847pt) and (107.8616pt, -589.2505pt) .. (107.8377pt, -589.1821pt)
 -- (107.8377pt, -589.1821pt) .. controls (107.8377pt, -589.1638pt) and (107.8472pt, -589.1182pt) .. (107.8663pt, -589.0452pt)
 -- (107.8663pt, -589.0452pt) .. controls (107.8902pt, -588.9539pt) and (107.9141pt, -588.9015pt) .. (107.9379pt, -588.8878pt)
 -- (107.9379pt, -588.8878pt) .. controls (107.9618pt, -588.8741pt) and (108.0501pt, -588.865pt) .. (108.2029pt, -588.8604pt)
 -- (108.2029pt, -588.8604pt) .. controls (108.4559pt, -588.8513pt) and (108.623pt, -588.8353pt) .. (108.7041pt, -588.8125pt)
 -- (108.7041pt, -588.8125pt)
 -- (109.1982pt, -586.9236pt)
 -- (109.1982pt, -586.9236pt) .. controls (109.5276pt, -585.6736pt) and (109.6923pt, -585.0416pt) .. (109.6923pt, -585.028pt)
 -- (109.6923pt, -585.028pt) .. controls (109.6923pt, -585.0189pt) and (109.5873pt, -585.0143pt) .. (109.3773pt, -585.0143pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(117.719pt, -585.4128pt) .. controls (117.719pt, -584.9675pt) and (117.7527pt, -584.5449pt) .. (117.8203pt, -584.1448pt)
 -- (117.8203pt, -584.1448pt) .. controls (117.8878pt, -583.7446pt) and (117.9654pt, -583.3994pt) .. (118.0532pt, -583.109pt)
 -- (118.0532pt, -583.109pt) .. controls (118.141pt, -582.8186pt) and (118.2659pt, -582.5347pt) .. (118.4279pt, -582.2572pt)
 -- (118.4279pt, -582.2572pt) .. controls (118.59pt, -581.9797pt) and (118.7183pt, -581.7635pt) .. (118.8128pt, -581.6086pt)
 -- (118.8128pt, -581.6086pt) .. controls (118.9074pt, -581.4537pt) and (119.0492pt, -581.286pt) .. (119.2382pt, -581.1053pt)
 -- (119.2382pt, -581.1053pt) .. controls (119.4273pt, -580.9246pt) and (119.5387pt, -580.8149pt) .. (119.5725pt, -580.7762pt)
 -- (119.5725pt, -580.7762pt) .. controls (119.6062pt, -580.7374pt) and (119.6906pt, -580.6697pt) .. (119.8257pt, -580.5729pt)
 -- (119.8257pt, -580.5729pt)
 -- (119.9574pt, -580.5729pt)
 -- (119.9574pt, -580.5729pt)
 -- (119.9979pt, -580.5729pt)
 -- (119.9979pt, -580.5729pt) .. controls (120.0924pt, -580.5729pt) and (120.1397pt, -580.6019pt) .. (120.1397pt, -580.66pt)
 -- (120.1397pt, -580.66pt) .. controls (120.1397pt, -580.6794pt) and (120.0823pt, -580.7471pt) .. (119.9675pt, -580.8633pt)
 -- (119.9675pt, -580.8633pt) .. controls (119.8527pt, -580.9794pt) and (119.7143pt, -581.1505pt) .. (119.5522pt, -581.3763pt)
 -- (119.5522pt, -581.3763pt) .. controls (119.3902pt, -581.6022pt) and (119.2247pt, -581.8796pt) .. (119.0559pt, -582.2088pt)
 -- (119.0559pt, -582.2088pt) .. controls (118.8871pt, -582.5379pt) and (118.7453pt, -582.9832pt) .. (118.6305pt, -583.5446pt)
 -- (118.6305pt, -583.5446pt) .. controls (118.5157pt, -584.106pt) and (118.4583pt, -584.7288pt) .. (118.4583pt, -585.4128pt)
 -- (118.4583pt, -585.4128pt) .. controls (118.4583pt, -586.0969pt) and (118.5157pt, -586.7164pt) .. (118.6305pt, -587.2714pt)
 -- (118.6305pt, -587.2714pt) .. controls (118.7453pt, -587.8263pt) and (118.8837pt, -588.2748pt) .. (119.0458pt, -588.6168pt)
 -- (119.0458pt, -588.6168pt) .. controls (119.2078pt, -588.9589pt) and (119.3733pt, -589.2363pt) .. (119.5421pt, -589.4493pt)
 -- (119.5421pt, -589.4493pt) .. controls (119.7109pt, -589.6622pt) and (119.8527pt, -589.8333pt) .. (119.9675pt, -589.9623pt)
 -- (119.9675pt, -589.9623pt) .. controls (120.0823pt, -590.0914pt) and (120.1397pt, -590.1592pt) .. (120.1397pt, -590.1656pt)
 -- (120.1397pt, -590.1656pt) .. controls (120.1397pt, -590.2237pt) and (120.089pt, -590.2527pt) .. (119.9877pt, -590.2527pt)
 -- (119.9877pt, -590.2527pt)
 -- (119.9574pt, -590.2527pt)
 -- (119.9574pt, -590.2527pt)
 -- (119.8257pt, -590.2527pt)
 -- (119.8257pt, -590.2527pt)
 -- (119.5421pt, -590.0204pt)
 -- (119.5421pt, -590.0204pt) .. controls (118.9074pt, -589.4719pt) and (118.4448pt, -588.7878pt) .. (118.1545pt, -587.9683pt)
 -- (118.1545pt, -587.9683pt) .. controls (117.8641pt, -587.1487pt) and (117.719pt, -586.2969pt) .. (117.719pt, -585.4128pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(117.719pt, -585.4128pt) .. controls (117.719pt, -584.9675pt) and (117.7527pt, -584.5449pt) .. (117.8203pt, -584.1448pt)
 -- (117.8203pt, -584.1448pt) .. controls (117.8878pt, -583.7446pt) and (117.9654pt, -583.3994pt) .. (118.0532pt, -583.109pt)
 -- (118.0532pt, -583.109pt) .. controls (118.141pt, -582.8186pt) and (118.2659pt, -582.5347pt) .. (118.4279pt, -582.2572pt)
 -- (118.4279pt, -582.2572pt) .. controls (118.59pt, -581.9797pt) and (118.7183pt, -581.7635pt) .. (118.8128pt, -581.6086pt)
 -- (118.8128pt, -581.6086pt) .. controls (118.9074pt, -581.4537pt) and (119.0492pt, -581.286pt) .. (119.2382pt, -581.1053pt)
 -- (119.2382pt, -581.1053pt) .. controls (119.4273pt, -580.9246pt) and (119.5387pt, -580.8149pt) .. (119.5725pt, -580.7762pt)
 -- (119.5725pt, -580.7762pt) .. controls (119.6062pt, -580.7374pt) and (119.6906pt, -580.6697pt) .. (119.8257pt, -580.5729pt)
 -- (119.8257pt, -580.5729pt)
 -- (119.9574pt, -580.5729pt)
 -- (119.9574pt, -580.5729pt)
 -- (119.9979pt, -580.5729pt)
 -- (119.9979pt, -580.5729pt) .. controls (120.0924pt, -580.5729pt) and (120.1397pt, -580.6019pt) .. (120.1397pt, -580.66pt)
 -- (120.1397pt, -580.66pt) .. controls (120.1397pt, -580.6794pt) and (120.0823pt, -580.7471pt) .. (119.9675pt, -580.8633pt)
 -- (119.9675pt, -580.8633pt) .. controls (119.8527pt, -580.9794pt) and (119.7143pt, -581.1505pt) .. (119.5522pt, -581.3763pt)
 -- (119.5522pt, -581.3763pt) .. controls (119.3902pt, -581.6022pt) and (119.2247pt, -581.8796pt) .. (119.0559pt, -582.2088pt)
 -- (119.0559pt, -582.2088pt) .. controls (118.8871pt, -582.5379pt) and (118.7453pt, -582.9832pt) .. (118.6305pt, -583.5446pt)
 -- (118.6305pt, -583.5446pt) .. controls (118.5157pt, -584.106pt) and (118.4583pt, -584.7288pt) .. (118.4583pt, -585.4128pt)
 -- (118.4583pt, -585.4128pt) .. controls (118.4583pt, -586.0969pt) and (118.5157pt, -586.7164pt) .. (118.6305pt, -587.2714pt)
 -- (118.6305pt, -587.2714pt) .. controls (118.7453pt, -587.8263pt) and (118.8837pt, -588.2748pt) .. (119.0458pt, -588.6168pt)
 -- (119.0458pt, -588.6168pt) .. controls (119.2078pt, -588.9589pt) and (119.3733pt, -589.2363pt) .. (119.5421pt, -589.4493pt)
 -- (119.5421pt, -589.4493pt) .. controls (119.7109pt, -589.6622pt) and (119.8527pt, -589.8333pt) .. (119.9675pt, -589.9623pt)
 -- (119.9675pt, -589.9623pt) .. controls (120.0823pt, -590.0914pt) and (120.1397pt, -590.1592pt) .. (120.1397pt, -590.1656pt)
 -- (120.1397pt, -590.1656pt) .. controls (120.1397pt, -590.2237pt) and (120.089pt, -590.2527pt) .. (119.9877pt, -590.2527pt)
 -- (119.9877pt, -590.2527pt)
 -- (119.9574pt, -590.2527pt)
 -- (119.9574pt, -590.2527pt)
 -- (119.8257pt, -590.2527pt)
 -- (119.8257pt, -590.2527pt)
 -- (119.5421pt, -590.0204pt)
 -- (119.5421pt, -590.0204pt) .. controls (118.9074pt, -589.4719pt) and (118.4448pt, -588.7878pt) .. (118.1545pt, -587.9683pt)
 -- (118.1545pt, -587.9683pt) .. controls (117.8641pt, -587.1487pt) and (117.719pt, -586.2969pt) .. (117.719pt, -585.4128pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(124.8291pt, -584.4158pt) .. controls (124.8224pt, -584.4093pt) and (124.8123pt, -584.3932pt) .. (124.7988pt, -584.3674pt)
 -- (124.7988pt, -584.3674pt) .. controls (124.7852pt, -584.3416pt) and (124.7717pt, -584.319pt) .. (124.7582pt, -584.2996pt)
 -- (124.7582pt, -584.2996pt) .. controls (124.7447pt, -584.2803pt) and (124.7278pt, -584.2609pt) .. (124.7076pt, -584.2416pt)
 -- (124.7076pt, -584.2416pt) .. controls (124.6873pt, -584.2222pt) and (124.6637pt, -584.1964pt) .. (124.6367pt, -584.1641pt)
 -- (124.6367pt, -584.1641pt) .. controls (124.6097pt, -584.1318pt) and (124.5861pt, -584.1125pt) .. (124.5658pt, -584.106pt)
 -- (124.5658pt, -584.106pt) .. controls (124.5455pt, -584.0996pt) and (124.5118pt, -584.0802pt) .. (124.4645pt, -584.048pt)
 -- (124.4645pt, -584.048pt) .. controls (124.4173pt, -584.0157pt) and (124.3801pt, -583.9996pt) .. (124.3531pt, -583.9996pt)
 -- (124.3531pt, -583.9996pt) .. controls (124.3261pt, -583.9996pt) and (124.2788pt, -583.9866pt) .. (124.2113pt, -583.9608pt)
 -- (124.2113pt, -583.9608pt) .. controls (124.1438pt, -583.9351pt) and (124.0864pt, -583.9318pt) .. (124.0391pt, -583.9512pt)
 -- (124.0391pt, -583.9512pt) .. controls (123.8433pt, -583.9512pt) and (123.6677pt, -583.9899pt) .. (123.5124pt, -584.0673pt)
 -- (123.5124pt, -584.0673pt) .. controls (123.3571pt, -584.1448pt) and (123.2322pt, -584.2545pt) .. (123.1377pt, -584.3964pt)
 -- (123.1377pt, -584.3964pt) .. controls (123.0432pt, -584.5384pt) and (122.9723pt, -584.661pt) .. (122.925pt, -584.7643pt)
 -- (122.925pt, -584.7643pt) .. controls (122.8777pt, -584.8675pt) and (122.8305pt, -584.9869pt) .. (122.7832pt, -585.1224pt)
 -- (122.7832pt, -585.1224pt) .. controls (122.5536pt, -585.9742pt) and (122.4388pt, -586.526pt) .. (122.4388pt, -586.7776pt)
 -- (122.4388pt, -586.7776pt) .. controls (122.4388pt, -586.9841pt) and (122.503pt, -587.1294pt) .. (122.6313pt, -587.2133pt)
 -- (122.6313pt, -587.2133pt) .. controls (122.7596pt, -587.2971pt) and (122.9115pt, -587.3391pt) .. (123.0871pt, -587.3391pt)
 -- (123.0871pt, -587.3391pt) .. controls (123.2626pt, -587.3391pt) and (123.4686pt, -587.2875pt) .. (123.7049pt, -587.1842pt)
 -- (123.7049pt, -587.1842pt) .. controls (123.8804pt, -587.0874pt) and (124.0189pt, -586.9874pt) .. (124.1201pt, -586.8842pt)
 -- (124.1201pt, -586.8842pt)
 -- (124.2012pt, -586.8067pt)
 -- (124.2012pt, -586.8067pt)
 -- (124.8291pt, -584.4158pt) -- cycle
(123.006pt, -587.8328pt) .. controls (122.4321pt, -587.8328pt) and (121.9797pt, -587.694pt) .. (121.6488pt, -587.4165pt)
 -- (121.6488pt, -587.4165pt) .. controls (121.3179pt, -587.139pt) and (121.1491pt, -586.7422pt) .. (121.1424pt, -586.2259pt)
 -- (121.1424pt, -586.2259pt) .. controls (121.1424pt, -585.9613pt) and (121.193pt, -585.6838pt) .. (121.2943pt, -585.3934pt)
 -- (121.2943pt, -585.3934pt) .. controls (121.3956pt, -585.103pt) and (121.5509pt, -584.8159pt) .. (121.7602pt, -584.5319pt)
 -- (121.7602pt, -584.5319pt) .. controls (121.9695pt, -584.248pt) and (122.2531pt, -584.0125pt) .. (122.611pt, -583.8253pt)
 -- (122.611pt, -583.8253pt) .. controls (122.9689pt, -583.6382pt) and (123.3808pt, -583.5188pt) .. (123.8467pt, -583.4672pt)
 -- (123.8467pt, -583.4672pt)
 -- (123.8771pt, -583.4575pt)
 -- (123.8771pt, -583.4575pt) .. controls (123.8973pt, -583.4575pt) and (123.9176pt, -583.4575pt) .. (123.9378pt, -583.4575pt)
 -- (123.9378pt, -583.4575pt) .. controls (123.9513pt, -583.4575pt) and (123.975pt, -583.4575pt) .. (124.0087pt, -583.4575pt)
 -- (124.0087pt, -583.4575pt) .. controls (124.0425pt, -583.4575pt) and (124.0729pt, -583.4607pt) .. (124.0999pt, -583.4672pt)
 -- (124.0999pt, -583.4672pt) .. controls (124.316pt, -583.4672pt) and (124.5016pt, -583.493pt) .. (124.657pt, -583.5446pt)
 -- (124.657pt, -583.5446pt) .. controls (124.8123pt, -583.5962pt) and (124.9304pt, -583.6543pt) .. (125.0114pt, -583.7189pt)
 -- (125.0114pt, -583.7189pt)
 -- (125.1229pt, -583.806pt)
 -- (125.1229pt, -583.806pt)
 -- (125.1938pt, -583.7576pt)
 -- (125.1938pt, -583.7576pt) .. controls (125.241pt, -583.7253pt) and (125.3052pt, -583.6963pt) .. (125.3862pt, -583.6704pt)
 -- (125.3862pt, -583.6704pt) .. controls (125.4672pt, -583.6447pt) and (125.555pt, -583.6285pt) .. (125.6495pt, -583.6221pt)
 -- (125.6495pt, -583.6221pt) .. controls (125.8048pt, -583.6221pt) and (125.9298pt, -583.664pt) .. (126.0243pt, -583.7479pt)
 -- (126.0243pt, -583.7479pt) .. controls (126.1188pt, -583.8318pt) and (126.1695pt, -583.9479pt) .. (126.1762pt, -584.0964pt)
 -- (126.1762pt, -584.0964pt) .. controls (126.1762pt, -584.1479pt) and (125.9838pt, -584.9062pt) .. (125.5989pt, -586.3711pt)
 -- (125.5989pt, -586.3711pt) .. controls (125.214pt, -587.836pt) and (125.0148pt, -588.5878pt) .. (125.0013pt, -588.6265pt)
 -- (125.0013pt, -588.6265pt) .. controls (124.846pt, -588.9943pt) and (124.5455pt, -589.2783pt) .. (124.0999pt, -589.4783pt)
 -- (124.0999pt, -589.4783pt) .. controls (123.6542pt, -589.6784pt) and (123.0871pt, -589.7816pt) .. (122.3983pt, -589.7881pt)
 -- (122.3983pt, -589.7881pt) .. controls (121.7569pt, -589.7881pt) and (121.3146pt, -589.7268pt) .. (121.0715pt, -589.6042pt)
 -- (121.0715pt, -589.6042pt) .. controls (120.8284pt, -589.4816pt) and (120.7069pt, -589.2944pt) .. (120.7069pt, -589.0427pt)
 -- (120.7069pt, -589.0427pt) .. controls (120.7069pt, -588.8169pt) and (120.7879pt, -588.6298pt) .. (120.95pt, -588.4813pt)
 -- (120.95pt, -588.4813pt) .. controls (121.112pt, -588.3329pt) and (121.3044pt, -588.2554pt) .. (121.5273pt, -588.249pt)
 -- (121.5273pt, -588.249pt) .. controls (121.6758pt, -588.249pt) and (121.8041pt, -588.291pt) .. (121.9121pt, -588.3748pt)
 -- (121.9121pt, -588.3748pt) .. controls (122.0202pt, -588.4587pt) and (122.0776pt, -588.5975pt) .. (122.0843pt, -588.7911pt)
 -- (122.0843pt, -588.7911pt) .. controls (122.0641pt, -588.9524pt) and (121.9898pt, -589.1137pt) .. (121.8615pt, -589.275pt)
 -- (121.8615pt, -589.275pt)
 -- (121.9527pt, -589.2847pt)
 -- (121.9527pt, -589.2847pt)
 -- (122.5604pt, -589.2847pt)
 -- (122.5604pt, -589.2847pt) .. controls (122.8237pt, -589.2847pt) and (123.0634pt, -589.2105pt) .. (123.2795pt, -589.0621pt)
 -- (123.2795pt, -589.0621pt) .. controls (123.4956pt, -588.9137pt) and (123.6475pt, -588.7427pt) .. (123.7353pt, -588.5491pt)
 -- (123.7353pt, -588.5491pt) .. controls (123.742pt, -588.5297pt) and (123.7657pt, -588.4426pt) .. (123.8062pt, -588.2877pt)
 -- (123.8062pt, -588.2877pt) .. controls (123.8467pt, -588.1328pt) and (123.8872pt, -587.9844pt) .. (123.9277pt, -587.8424pt)
 -- (123.9277pt, -587.8424pt) .. controls (123.9682pt, -587.7004pt) and (123.9885pt, -587.623pt) .. (123.9885pt, -587.6101pt)
 -- (123.9885pt, -587.6101pt) .. controls (123.9817pt, -587.6101pt) and (123.9345pt, -587.6263pt) .. (123.8467pt, -587.6585pt)
 -- (123.8467pt, -587.6585pt) .. controls (123.7589pt, -587.6908pt) and (123.6374pt, -587.7295pt) .. (123.4821pt, -587.7747pt)
 -- (123.4821pt, -587.7747pt) .. controls (123.3268pt, -587.8198pt) and (123.1681pt, -587.8392pt) .. (123.006pt, -587.8328pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(124.8291pt, -584.4158pt) .. controls (124.8224pt, -584.4093pt) and (124.8123pt, -584.3932pt) .. (124.7988pt, -584.3674pt)
 -- (124.7988pt, -584.3674pt) .. controls (124.7852pt, -584.3416pt) and (124.7717pt, -584.319pt) .. (124.7582pt, -584.2996pt)
 -- (124.7582pt, -584.2996pt) .. controls (124.7447pt, -584.2803pt) and (124.7278pt, -584.2609pt) .. (124.7076pt, -584.2416pt)
 -- (124.7076pt, -584.2416pt) .. controls (124.6873pt, -584.2222pt) and (124.6637pt, -584.1964pt) .. (124.6367pt, -584.1641pt)
 -- (124.6367pt, -584.1641pt) .. controls (124.6097pt, -584.1318pt) and (124.5861pt, -584.1125pt) .. (124.5658pt, -584.106pt)
 -- (124.5658pt, -584.106pt) .. controls (124.5455pt, -584.0996pt) and (124.5118pt, -584.0802pt) .. (124.4645pt, -584.048pt)
 -- (124.4645pt, -584.048pt) .. controls (124.4173pt, -584.0157pt) and (124.3801pt, -583.9996pt) .. (124.3531pt, -583.9996pt)
 -- (124.3531pt, -583.9996pt) .. controls (124.3261pt, -583.9996pt) and (124.2788pt, -583.9866pt) .. (124.2113pt, -583.9608pt)
 -- (124.2113pt, -583.9608pt) .. controls (124.1438pt, -583.9351pt) and (124.0864pt, -583.9318pt) .. (124.0391pt, -583.9512pt)
 -- (124.0391pt, -583.9512pt) .. controls (123.8433pt, -583.9512pt) and (123.6677pt, -583.9899pt) .. (123.5124pt, -584.0673pt)
 -- (123.5124pt, -584.0673pt) .. controls (123.3571pt, -584.1448pt) and (123.2322pt, -584.2545pt) .. (123.1377pt, -584.3964pt)
 -- (123.1377pt, -584.3964pt) .. controls (123.0432pt, -584.5384pt) and (122.9723pt, -584.661pt) .. (122.925pt, -584.7643pt)
 -- (122.925pt, -584.7643pt) .. controls (122.8777pt, -584.8675pt) and (122.8305pt, -584.9869pt) .. (122.7832pt, -585.1224pt)
 -- (122.7832pt, -585.1224pt) .. controls (122.5536pt, -585.9742pt) and (122.4388pt, -586.526pt) .. (122.4388pt, -586.7776pt)
 -- (122.4388pt, -586.7776pt) .. controls (122.4388pt, -586.9841pt) and (122.503pt, -587.1294pt) .. (122.6313pt, -587.2133pt)
 -- (122.6313pt, -587.2133pt) .. controls (122.7596pt, -587.2971pt) and (122.9115pt, -587.3391pt) .. (123.0871pt, -587.3391pt)
 -- (123.0871pt, -587.3391pt) .. controls (123.2626pt, -587.3391pt) and (123.4686pt, -587.2875pt) .. (123.7049pt, -587.1842pt)
 -- (123.7049pt, -587.1842pt) .. controls (123.8804pt, -587.0874pt) and (124.0189pt, -586.9874pt) .. (124.1201pt, -586.8842pt)
 -- (124.1201pt, -586.8842pt)
 -- (124.2012pt, -586.8067pt)
 -- (124.2012pt, -586.8067pt)
 -- (124.8291pt, -584.4158pt) -- cycle
(123.006pt, -587.8328pt) .. controls (122.4321pt, -587.8328pt) and (121.9797pt, -587.694pt) .. (121.6488pt, -587.4165pt)
 -- (121.6488pt, -587.4165pt) .. controls (121.3179pt, -587.139pt) and (121.1491pt, -586.7422pt) .. (121.1424pt, -586.2259pt)
 -- (121.1424pt, -586.2259pt) .. controls (121.1424pt, -585.9613pt) and (121.193pt, -585.6838pt) .. (121.2943pt, -585.3934pt)
 -- (121.2943pt, -585.3934pt) .. controls (121.3956pt, -585.103pt) and (121.5509pt, -584.8159pt) .. (121.7602pt, -584.5319pt)
 -- (121.7602pt, -584.5319pt) .. controls (121.9695pt, -584.248pt) and (122.2531pt, -584.0125pt) .. (122.611pt, -583.8253pt)
 -- (122.611pt, -583.8253pt) .. controls (122.9689pt, -583.6382pt) and (123.3808pt, -583.5188pt) .. (123.8467pt, -583.4672pt)
 -- (123.8467pt, -583.4672pt)
 -- (123.8771pt, -583.4575pt)
 -- (123.8771pt, -583.4575pt) .. controls (123.8973pt, -583.4575pt) and (123.9176pt, -583.4575pt) .. (123.9378pt, -583.4575pt)
 -- (123.9378pt, -583.4575pt) .. controls (123.9513pt, -583.4575pt) and (123.975pt, -583.4575pt) .. (124.0087pt, -583.4575pt)
 -- (124.0087pt, -583.4575pt) .. controls (124.0425pt, -583.4575pt) and (124.0729pt, -583.4607pt) .. (124.0999pt, -583.4672pt)
 -- (124.0999pt, -583.4672pt) .. controls (124.316pt, -583.4672pt) and (124.5016pt, -583.493pt) .. (124.657pt, -583.5446pt)
 -- (124.657pt, -583.5446pt) .. controls (124.8123pt, -583.5962pt) and (124.9304pt, -583.6543pt) .. (125.0114pt, -583.7189pt)
 -- (125.0114pt, -583.7189pt)
 -- (125.1229pt, -583.806pt)
 -- (125.1229pt, -583.806pt)
 -- (125.1938pt, -583.7576pt)
 -- (125.1938pt, -583.7576pt) .. controls (125.241pt, -583.7253pt) and (125.3052pt, -583.6963pt) .. (125.3862pt, -583.6704pt)
 -- (125.3862pt, -583.6704pt) .. controls (125.4672pt, -583.6447pt) and (125.555pt, -583.6285pt) .. (125.6495pt, -583.6221pt)
 -- (125.6495pt, -583.6221pt) .. controls (125.8048pt, -583.6221pt) and (125.9298pt, -583.664pt) .. (126.0243pt, -583.7479pt)
 -- (126.0243pt, -583.7479pt) .. controls (126.1188pt, -583.8318pt) and (126.1695pt, -583.9479pt) .. (126.1762pt, -584.0964pt)
 -- (126.1762pt, -584.0964pt) .. controls (126.1762pt, -584.1479pt) and (125.9838pt, -584.9062pt) .. (125.5989pt, -586.3711pt)
 -- (125.5989pt, -586.3711pt) .. controls (125.214pt, -587.836pt) and (125.0148pt, -588.5878pt) .. (125.0013pt, -588.6265pt)
 -- (125.0013pt, -588.6265pt) .. controls (124.846pt, -588.9943pt) and (124.5455pt, -589.2783pt) .. (124.0999pt, -589.4783pt)
 -- (124.0999pt, -589.4783pt) .. controls (123.6542pt, -589.6784pt) and (123.0871pt, -589.7816pt) .. (122.3983pt, -589.7881pt)
 -- (122.3983pt, -589.7881pt) .. controls (121.7569pt, -589.7881pt) and (121.3146pt, -589.7268pt) .. (121.0715pt, -589.6042pt)
 -- (121.0715pt, -589.6042pt) .. controls (120.8284pt, -589.4816pt) and (120.7069pt, -589.2944pt) .. (120.7069pt, -589.0427pt)
 -- (120.7069pt, -589.0427pt) .. controls (120.7069pt, -588.8169pt) and (120.7879pt, -588.6298pt) .. (120.95pt, -588.4813pt)
 -- (120.95pt, -588.4813pt) .. controls (121.112pt, -588.3329pt) and (121.3044pt, -588.2554pt) .. (121.5273pt, -588.249pt)
 -- (121.5273pt, -588.249pt) .. controls (121.6758pt, -588.249pt) and (121.8041pt, -588.291pt) .. (121.9121pt, -588.3748pt)
 -- (121.9121pt, -588.3748pt) .. controls (122.0202pt, -588.4587pt) and (122.0776pt, -588.5975pt) .. (122.0843pt, -588.7911pt)
 -- (122.0843pt, -588.7911pt) .. controls (122.0641pt, -588.9524pt) and (121.9898pt, -589.1137pt) .. (121.8615pt, -589.275pt)
 -- (121.8615pt, -589.275pt)
 -- (121.9527pt, -589.2847pt)
 -- (121.9527pt, -589.2847pt)
 -- (122.5604pt, -589.2847pt)
 -- (122.5604pt, -589.2847pt) .. controls (122.8237pt, -589.2847pt) and (123.0634pt, -589.2105pt) .. (123.2795pt, -589.0621pt)
 -- (123.2795pt, -589.0621pt) .. controls (123.4956pt, -588.9137pt) and (123.6475pt, -588.7427pt) .. (123.7353pt, -588.5491pt)
 -- (123.7353pt, -588.5491pt) .. controls (123.742pt, -588.5297pt) and (123.7657pt, -588.4426pt) .. (123.8062pt, -588.2877pt)
 -- (123.8062pt, -588.2877pt) .. controls (123.8467pt, -588.1328pt) and (123.8872pt, -587.9844pt) .. (123.9277pt, -587.8424pt)
 -- (123.9277pt, -587.8424pt) .. controls (123.9682pt, -587.7004pt) and (123.9885pt, -587.623pt) .. (123.9885pt, -587.6101pt)
 -- (123.9885pt, -587.6101pt) .. controls (123.9817pt, -587.6101pt) and (123.9345pt, -587.6263pt) .. (123.8467pt, -587.6585pt)
 -- (123.8467pt, -587.6585pt) .. controls (123.7589pt, -587.6908pt) and (123.6374pt, -587.7295pt) .. (123.4821pt, -587.7747pt)
 -- (123.4821pt, -587.7747pt) .. controls (123.3268pt, -587.8198pt) and (123.1681pt, -587.8392pt) .. (123.006pt, -587.8328pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(127.3416pt, -581.3831pt) .. controls (127.2127pt, -581.3831pt) and (127.1101pt, -581.342pt) .. (127.0337pt, -581.2599pt)
 -- (127.0337pt, -581.2599pt) .. controls (126.9573pt, -581.1778pt) and (126.9191pt, -581.0774pt) .. (126.9191pt, -580.9588pt)
 -- (126.9191pt, -580.9588pt) .. controls (126.9191pt, -580.6349pt) and (127.0456pt, -580.3542pt) .. (127.2987pt, -580.117pt)
 -- (127.2987pt, -580.117pt) .. controls (127.5517pt, -579.8798pt) and (127.8667pt, -579.7612pt) .. (128.2439pt, -579.7612pt)
 -- (128.2439pt, -579.7612pt) .. controls (128.6783pt, -579.7612pt) and (129.0411pt, -579.8889pt) .. (129.3323pt, -580.1444pt)
 -- (129.3323pt, -580.1444pt) .. controls (129.6235pt, -580.3999pt) and (129.7715pt, -580.7307pt) .. (129.7763pt, -581.1367pt)
 -- (129.7763pt, -581.1367pt) .. controls (129.7763pt, -581.3329pt) and (129.7286pt, -581.52pt) .. (129.6331pt, -581.6979pt)
 -- (129.6331pt, -581.6979pt) .. controls (129.5376pt, -581.8759pt) and (129.423pt, -582.0309pt) .. (129.2894pt, -582.1633pt)
 -- (129.2894pt, -582.1633pt) .. controls (129.1557pt, -582.2956pt) and (128.9647pt, -582.4644pt) .. (128.7165pt, -582.6697pt)
 -- (128.7165pt, -582.6697pt) .. controls (128.5446pt, -582.8112pt) and (128.3059pt, -583.021pt) .. (128.0004pt, -583.2993pt)
 -- (128.0004pt, -583.2993pt)
 -- (127.5779pt, -583.6826pt)
 -- (127.5779pt, -583.6826pt)
 -- (128.1221pt, -583.6894pt)
 -- (128.1221pt, -583.6894pt) .. controls (128.8716pt, -583.6894pt) and (129.2703pt, -583.678pt) .. (129.318pt, -583.6552pt)
 -- (129.318pt, -583.6552pt) .. controls (129.3514pt, -583.6461pt) and (129.4087pt, -583.443pt) .. (129.4899pt, -583.0461pt)
 -- (129.4899pt, -583.0461pt)
 -- (129.4899pt, -583.0256pt)
 -- (129.4899pt, -583.0256pt)
 -- (129.7763pt, -583.0256pt)
 -- (129.7763pt, -583.0256pt)
 -- (129.7763pt, -583.0461pt)
 -- (129.7763pt, -583.0461pt) .. controls (129.7715pt, -583.0598pt) and (129.7405pt, -583.2674pt) .. (129.6832pt, -583.6689pt)
 -- (129.6832pt, -583.6689pt) .. controls (129.6259pt, -584.0704pt) and (129.5901pt, -584.2802pt) .. (129.5758pt, -584.2985pt)
 -- (129.5758pt, -584.2985pt)
 -- (129.5758pt, -584.319pt)
 -- (129.5758pt, -584.319pt)
 -- (126.9191pt, -584.319pt)
 -- (126.9191pt, -584.319pt)
 -- (126.9191pt, -584.189pt)
 -- (126.9191pt, -584.189pt)
 -- (126.9191pt, -584.1069pt)
 -- (126.9191pt, -584.1069pt) .. controls (126.9191pt, -584.075pt) and (126.9335pt, -584.0407pt) .. (126.9621pt, -584.0042pt)
 -- (126.9621pt, -584.0042pt) .. controls (126.9907pt, -583.9677pt) and (127.0623pt, -583.8879pt) .. (127.1769pt, -583.7646pt)
 -- (127.1769pt, -583.7646pt) .. controls (127.3154pt, -583.6187pt) and (127.4347pt, -583.491pt) .. (127.535pt, -583.3815pt)
 -- (127.535pt, -583.3815pt) .. controls (127.5779pt, -583.3358pt) and (127.6591pt, -583.2514pt) .. (127.7784pt, -583.1282pt)
 -- (127.7784pt, -583.1282pt) .. controls (127.8978pt, -583.005pt) and (127.9789pt, -582.9207pt) .. (128.0219pt, -582.875pt)
 -- (128.0219pt, -582.875pt) .. controls (128.0649pt, -582.8294pt) and (128.1341pt, -582.7541pt) .. (128.2296pt, -582.6492pt)
 -- (128.2296pt, -582.6492pt) .. controls (128.325pt, -582.5443pt) and (128.3919pt, -582.4667pt) .. (128.4301pt, -582.4165pt)
 -- (128.4301pt, -582.4165pt) .. controls (128.4683pt, -582.3663pt) and (128.5232pt, -582.2979pt) .. (128.5948pt, -582.2112pt)
 -- (128.5948pt, -582.2112pt) .. controls (128.6664pt, -582.1245pt) and (128.7165pt, -582.0515pt) .. (128.7451pt, -581.9922pt)
 -- (128.7451pt, -581.9922pt) .. controls (128.7738pt, -581.9329pt) and (128.8096pt, -581.8667pt) .. (128.8526pt, -581.7937pt)
 -- (128.8526pt, -581.7937pt) .. controls (128.8955pt, -581.7207pt) and (128.9265pt, -581.6477pt) .. (128.9456pt, -581.5747pt)
 -- (128.9456pt, -581.5747pt) .. controls (128.9647pt, -581.5017pt) and (128.9814pt, -581.4333pt) .. (128.9958pt, -581.3694pt)
 -- (128.9958pt, -581.3694pt) .. controls (129.0101pt, -581.3055pt) and (129.0173pt, -581.2302pt) .. (129.0173pt, -581.1436pt)
 -- (129.0173pt, -581.1436pt) .. controls (129.0173pt, -580.8561pt) and (128.9361pt, -580.6075pt) .. (128.7738pt, -580.3976pt)
 -- (128.7738pt, -580.3976pt) .. controls (128.6115pt, -580.1877pt) and (128.3799pt, -580.0828pt) .. (128.0792pt, -580.0828pt)
 -- (128.0792pt, -580.0828pt) .. controls (127.9216pt, -580.0828pt) and (127.7832pt, -580.1216pt) .. (127.6639pt, -580.1992pt)
 -- (127.6639pt, -580.1992pt) .. controls (127.5445pt, -580.2767pt) and (127.461pt, -580.352pt) .. (127.4132pt, -580.425pt)
 -- (127.4132pt, -580.425pt) .. controls (127.3655pt, -580.498pt) and (127.3416pt, -580.5413pt) .. (127.3416pt, -580.5551pt)
 -- (127.3416pt, -580.5551pt) .. controls (127.3416pt, -580.5596pt) and (127.3536pt, -580.5619pt) .. (127.3774pt, -580.5619pt)
 -- (127.3774pt, -580.5619pt) .. controls (127.4634pt, -580.5619pt) and (127.5517pt, -580.5938pt) .. (127.6424pt, -580.6577pt)
 -- (127.6424pt, -580.6577pt) .. controls (127.7331pt, -580.7216pt) and (127.7784pt, -580.8265pt) .. (127.7784pt, -580.9725pt)
 -- (127.7784pt, -580.9725pt) .. controls (127.7784pt, -581.0865pt) and (127.7402pt, -581.1824pt) .. (127.6639pt, -581.2599pt)
 -- (127.6639pt, -581.2599pt) .. controls (127.5875pt, -581.3375pt) and (127.4801pt, -581.3785pt) .. (127.3416pt, -581.3831pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(127.3416pt, -581.3831pt) .. controls (127.2127pt, -581.3831pt) and (127.1101pt, -581.342pt) .. (127.0337pt, -581.2599pt)
 -- (127.0337pt, -581.2599pt) .. controls (126.9573pt, -581.1778pt) and (126.9191pt, -581.0774pt) .. (126.9191pt, -580.9588pt)
 -- (126.9191pt, -580.9588pt) .. controls (126.9191pt, -580.6349pt) and (127.0456pt, -580.3542pt) .. (127.2987pt, -580.117pt)
 -- (127.2987pt, -580.117pt) .. controls (127.5517pt, -579.8798pt) and (127.8667pt, -579.7612pt) .. (128.2439pt, -579.7612pt)
 -- (128.2439pt, -579.7612pt) .. controls (128.6783pt, -579.7612pt) and (129.0411pt, -579.8889pt) .. (129.3323pt, -580.1444pt)
 -- (129.3323pt, -580.1444pt) .. controls (129.6235pt, -580.3999pt) and (129.7715pt, -580.7307pt) .. (129.7763pt, -581.1367pt)
 -- (129.7763pt, -581.1367pt) .. controls (129.7763pt, -581.3329pt) and (129.7286pt, -581.52pt) .. (129.6331pt, -581.6979pt)
 -- (129.6331pt, -581.6979pt) .. controls (129.5376pt, -581.8759pt) and (129.423pt, -582.0309pt) .. (129.2894pt, -582.1633pt)
 -- (129.2894pt, -582.1633pt) .. controls (129.1557pt, -582.2956pt) and (128.9647pt, -582.4644pt) .. (128.7165pt, -582.6697pt)
 -- (128.7165pt, -582.6697pt) .. controls (128.5446pt, -582.8112pt) and (128.3059pt, -583.021pt) .. (128.0004pt, -583.2993pt)
 -- (128.0004pt, -583.2993pt)
 -- (127.5779pt, -583.6826pt)
 -- (127.5779pt, -583.6826pt)
 -- (128.1221pt, -583.6894pt)
 -- (128.1221pt, -583.6894pt) .. controls (128.8716pt, -583.6894pt) and (129.2703pt, -583.678pt) .. (129.318pt, -583.6552pt)
 -- (129.318pt, -583.6552pt) .. controls (129.3514pt, -583.6461pt) and (129.4087pt, -583.443pt) .. (129.4899pt, -583.0461pt)
 -- (129.4899pt, -583.0461pt)
 -- (129.4899pt, -583.0256pt)
 -- (129.4899pt, -583.0256pt)
 -- (129.7763pt, -583.0256pt)
 -- (129.7763pt, -583.0256pt)
 -- (129.7763pt, -583.0461pt)
 -- (129.7763pt, -583.0461pt) .. controls (129.7715pt, -583.0598pt) and (129.7405pt, -583.2674pt) .. (129.6832pt, -583.6689pt)
 -- (129.6832pt, -583.6689pt) .. controls (129.6259pt, -584.0704pt) and (129.5901pt, -584.2802pt) .. (129.5758pt, -584.2985pt)
 -- (129.5758pt, -584.2985pt)
 -- (129.5758pt, -584.319pt)
 -- (129.5758pt, -584.319pt)
 -- (126.9191pt, -584.319pt)
 -- (126.9191pt, -584.319pt)
 -- (126.9191pt, -584.189pt)
 -- (126.9191pt, -584.189pt)
 -- (126.9191pt, -584.1069pt)
 -- (126.9191pt, -584.1069pt) .. controls (126.9191pt, -584.075pt) and (126.9335pt, -584.0407pt) .. (126.9621pt, -584.0042pt)
 -- (126.9621pt, -584.0042pt) .. controls (126.9907pt, -583.9677pt) and (127.0623pt, -583.8879pt) .. (127.1769pt, -583.7646pt)
 -- (127.1769pt, -583.7646pt) .. controls (127.3154pt, -583.6187pt) and (127.4347pt, -583.491pt) .. (127.535pt, -583.3815pt)
 -- (127.535pt, -583.3815pt) .. controls (127.5779pt, -583.3358pt) and (127.6591pt, -583.2514pt) .. (127.7784pt, -583.1282pt)
 -- (127.7784pt, -583.1282pt) .. controls (127.8978pt, -583.005pt) and (127.9789pt, -582.9207pt) .. (128.0219pt, -582.875pt)
 -- (128.0219pt, -582.875pt) .. controls (128.0649pt, -582.8294pt) and (128.1341pt, -582.7541pt) .. (128.2296pt, -582.6492pt)
 -- (128.2296pt, -582.6492pt) .. controls (128.325pt, -582.5443pt) and (128.3919pt, -582.4667pt) .. (128.4301pt, -582.4165pt)
 -- (128.4301pt, -582.4165pt) .. controls (128.4683pt, -582.3663pt) and (128.5232pt, -582.2979pt) .. (128.5948pt, -582.2112pt)
 -- (128.5948pt, -582.2112pt) .. controls (128.6664pt, -582.1245pt) and (128.7165pt, -582.0515pt) .. (128.7451pt, -581.9922pt)
 -- (128.7451pt, -581.9922pt) .. controls (128.7738pt, -581.9329pt) and (128.8096pt, -581.8667pt) .. (128.8526pt, -581.7937pt)
 -- (128.8526pt, -581.7937pt) .. controls (128.8955pt, -581.7207pt) and (128.9265pt, -581.6477pt) .. (128.9456pt, -581.5747pt)
 -- (128.9456pt, -581.5747pt) .. controls (128.9647pt, -581.5017pt) and (128.9814pt, -581.4333pt) .. (128.9958pt, -581.3694pt)
 -- (128.9958pt, -581.3694pt) .. controls (129.0101pt, -581.3055pt) and (129.0173pt, -581.2302pt) .. (129.0173pt, -581.1436pt)
 -- (129.0173pt, -581.1436pt) .. controls (129.0173pt, -580.8561pt) and (128.9361pt, -580.6075pt) .. (128.7738pt, -580.3976pt)
 -- (128.7738pt, -580.3976pt) .. controls (128.6115pt, -580.1877pt) and (128.3799pt, -580.0828pt) .. (128.0792pt, -580.0828pt)
 -- (128.0792pt, -580.0828pt) .. controls (127.9216pt, -580.0828pt) and (127.7832pt, -580.1216pt) .. (127.6639pt, -580.1992pt)
 -- (127.6639pt, -580.1992pt) .. controls (127.5445pt, -580.2767pt) and (127.461pt, -580.352pt) .. (127.4132pt, -580.425pt)
 -- (127.4132pt, -580.425pt) .. controls (127.3655pt, -580.498pt) and (127.3416pt, -580.5413pt) .. (127.3416pt, -580.5551pt)
 -- (127.3416pt, -580.5551pt) .. controls (127.3416pt, -580.5596pt) and (127.3536pt, -580.5619pt) .. (127.3774pt, -580.5619pt)
 -- (127.3774pt, -580.5619pt) .. controls (127.4634pt, -580.5619pt) and (127.5517pt, -580.5938pt) .. (127.6424pt, -580.6577pt)
 -- (127.6424pt, -580.6577pt) .. controls (127.7331pt, -580.7216pt) and (127.7784pt, -580.8265pt) .. (127.7784pt, -580.9725pt)
 -- (127.7784pt, -580.9725pt) .. controls (127.7784pt, -581.0865pt) and (127.7402pt, -581.1824pt) .. (127.6639pt, -581.2599pt)
 -- (127.6639pt, -581.2599pt) .. controls (127.5875pt, -581.3375pt) and (127.4801pt, -581.3785pt) .. (127.3416pt, -581.3831pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(130.922pt, -581.3831pt) .. controls (130.7931pt, -581.3831pt) and (130.6905pt, -581.342pt) .. (130.6141pt, -581.2599pt)
 -- (130.6141pt, -581.2599pt) .. controls (130.5377pt, -581.1778pt) and (130.4995pt, -581.0774pt) .. (130.4995pt, -580.9588pt)
 -- (130.4995pt, -580.9588pt) .. controls (130.4995pt, -580.6349pt) and (130.626pt, -580.3542pt) .. (130.879pt, -580.117pt)
 -- (130.879pt, -580.117pt) .. controls (131.132pt, -579.8798pt) and (131.4471pt, -579.7612pt) .. (131.8243pt, -579.7612pt)
 -- (131.8243pt, -579.7612pt) .. controls (132.2587pt, -579.7612pt) and (132.6215pt, -579.8889pt) .. (132.9127pt, -580.1444pt)
 -- (132.9127pt, -580.1444pt) .. controls (133.2039pt, -580.3999pt) and (133.3519pt, -580.7307pt) .. (133.3567pt, -581.1367pt)
 -- (133.3567pt, -581.1367pt) .. controls (133.3567pt, -581.3329pt) and (133.3089pt, -581.52pt) .. (133.2135pt, -581.6979pt)
 -- (133.2135pt, -581.6979pt) .. controls (133.118pt, -581.8759pt) and (133.0034pt, -582.0309pt) .. (132.8698pt, -582.1633pt)
 -- (132.8698pt, -582.1633pt) .. controls (132.7361pt, -582.2956pt) and (132.5451pt, -582.4644pt) .. (132.2969pt, -582.6697pt)
 -- (132.2969pt, -582.6697pt) .. controls (132.125pt, -582.8112pt) and (131.8863pt, -583.021pt) .. (131.5808pt, -583.2993pt)
 -- (131.5808pt, -583.2993pt)
 -- (131.1583pt, -583.6826pt)
 -- (131.1583pt, -583.6826pt)
 -- (131.7025pt, -583.6894pt)
 -- (131.7025pt, -583.6894pt) .. controls (132.452pt, -583.6894pt) and (132.8506pt, -583.678pt) .. (132.8984pt, -583.6552pt)
 -- (132.8984pt, -583.6552pt) .. controls (132.9318pt, -583.6461pt) and (132.9891pt, -583.443pt) .. (133.0703pt, -583.0461pt)
 -- (133.0703pt, -583.0461pt)
 -- (133.0703pt, -583.0256pt)
 -- (133.0703pt, -583.0256pt)
 -- (133.3567pt, -583.0256pt)
 -- (133.3567pt, -583.0256pt)
 -- (133.3567pt, -583.0461pt)
 -- (133.3567pt, -583.0461pt) .. controls (133.3519pt, -583.0598pt) and (133.3209pt, -583.2674pt) .. (133.2636pt, -583.6689pt)
 -- (133.2636pt, -583.6689pt) .. controls (133.2063pt, -584.0704pt) and (133.1705pt, -584.2802pt) .. (133.1562pt, -584.2985pt)
 -- (133.1562pt, -584.2985pt)
 -- (133.1562pt, -584.319pt)
 -- (133.1562pt, -584.319pt)
 -- (130.4995pt, -584.319pt)
 -- (130.4995pt, -584.319pt)
 -- (130.4995pt, -584.189pt)
 -- (130.4995pt, -584.189pt)
 -- (130.4995pt, -584.1069pt)
 -- (130.4995pt, -584.1069pt) .. controls (130.4995pt, -584.075pt) and (130.5138pt, -584.0407pt) .. (130.5425pt, -584.0042pt)
 -- (130.5425pt, -584.0042pt) .. controls (130.5711pt, -583.9677pt) and (130.6427pt, -583.8879pt) .. (130.7573pt, -583.7646pt)
 -- (130.7573pt, -583.7646pt) .. controls (130.8958pt, -583.6187pt) and (131.0151pt, -583.491pt) .. (131.1153pt, -583.3815pt)
 -- (131.1153pt, -583.3815pt) .. controls (131.1583pt, -583.3358pt) and (131.2395pt, -583.2514pt) .. (131.3588pt, -583.1282pt)
 -- (131.3588pt, -583.1282pt) .. controls (131.4782pt, -583.005pt) and (131.5593pt, -582.9207pt) .. (131.6023pt, -582.875pt)
 -- (131.6023pt, -582.875pt) .. controls (131.6452pt, -582.8294pt) and (131.7145pt, -582.7541pt) .. (131.81pt, -582.6492pt)
 -- (131.81pt, -582.6492pt) .. controls (131.9054pt, -582.5443pt) and (131.9723pt, -582.4667pt) .. (132.0105pt, -582.4165pt)
 -- (132.0105pt, -582.4165pt) .. controls (132.0486pt, -582.3663pt) and (132.1035pt, -582.2979pt) .. (132.1751pt, -582.2112pt)
 -- (132.1751pt, -582.2112pt) .. controls (132.2467pt, -582.1245pt) and (132.2969pt, -582.0515pt) .. (132.3255pt, -581.9922pt)
 -- (132.3255pt, -581.9922pt) .. controls (132.3542pt, -581.9329pt) and (132.39pt, -581.8667pt) .. (132.4329pt, -581.7937pt)
 -- (132.4329pt, -581.7937pt) .. controls (132.4759pt, -581.7207pt) and (132.5069pt, -581.6477pt) .. (132.526pt, -581.5747pt)
 -- (132.526pt, -581.5747pt) .. controls (132.5451pt, -581.5017pt) and (132.5618pt, -581.4333pt) .. (132.5762pt, -581.3694pt)
 -- (132.5762pt, -581.3694pt) .. controls (132.5905pt, -581.3055pt) and (132.5976pt, -581.2302pt) .. (132.5976pt, -581.1436pt)
 -- (132.5976pt, -581.1436pt) .. controls (132.5976pt, -580.8561pt) and (132.5165pt, -580.6075pt) .. (132.3542pt, -580.3976pt)
 -- (132.3542pt, -580.3976pt) .. controls (132.1918pt, -580.1877pt) and (131.9603pt, -580.0828pt) .. (131.6596pt, -580.0828pt)
 -- (131.6596pt, -580.0828pt) .. controls (131.502pt, -580.0828pt) and (131.3636pt, -580.1216pt) .. (131.2442pt, -580.1992pt)
 -- (131.2442pt, -580.1992pt) .. controls (131.1249pt, -580.2767pt) and (131.0414pt, -580.352pt) .. (130.9936pt, -580.425pt)
 -- (130.9936pt, -580.425pt) .. controls (130.9459pt, -580.498pt) and (130.922pt, -580.5413pt) .. (130.922pt, -580.5551pt)
 -- (130.922pt, -580.5551pt) .. controls (130.922pt, -580.5596pt) and (130.9339pt, -580.5619pt) .. (130.9578pt, -580.5619pt)
 -- (130.9578pt, -580.5619pt) .. controls (131.0437pt, -580.5619pt) and (131.132pt, -580.5938pt) .. (131.2228pt, -580.6577pt)
 -- (131.2228pt, -580.6577pt) .. controls (131.3135pt, -580.7216pt) and (131.3588pt, -580.8265pt) .. (131.3588pt, -580.9725pt)
 -- (131.3588pt, -580.9725pt) .. controls (131.3588pt, -581.0865pt) and (131.3206pt, -581.1824pt) .. (131.2442pt, -581.2599pt)
 -- (131.2442pt, -581.2599pt) .. controls (131.1679pt, -581.3375pt) and (131.0605pt, -581.3785pt) .. (130.922pt, -581.3831pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(130.922pt, -581.3831pt) .. controls (130.7931pt, -581.3831pt) and (130.6905pt, -581.342pt) .. (130.6141pt, -581.2599pt)
 -- (130.6141pt, -581.2599pt) .. controls (130.5377pt, -581.1778pt) and (130.4995pt, -581.0774pt) .. (130.4995pt, -580.9588pt)
 -- (130.4995pt, -580.9588pt) .. controls (130.4995pt, -580.6349pt) and (130.626pt, -580.3542pt) .. (130.879pt, -580.117pt)
 -- (130.879pt, -580.117pt) .. controls (131.132pt, -579.8798pt) and (131.4471pt, -579.7612pt) .. (131.8243pt, -579.7612pt)
 -- (131.8243pt, -579.7612pt) .. controls (132.2587pt, -579.7612pt) and (132.6215pt, -579.8889pt) .. (132.9127pt, -580.1444pt)
 -- (132.9127pt, -580.1444pt) .. controls (133.2039pt, -580.3999pt) and (133.3519pt, -580.7307pt) .. (133.3567pt, -581.1367pt)
 -- (133.3567pt, -581.1367pt) .. controls (133.3567pt, -581.3329pt) and (133.3089pt, -581.52pt) .. (133.2135pt, -581.6979pt)
 -- (133.2135pt, -581.6979pt) .. controls (133.118pt, -581.8759pt) and (133.0034pt, -582.0309pt) .. (132.8698pt, -582.1633pt)
 -- (132.8698pt, -582.1633pt) .. controls (132.7361pt, -582.2956pt) and (132.5451pt, -582.4644pt) .. (132.2969pt, -582.6697pt)
 -- (132.2969pt, -582.6697pt) .. controls (132.125pt, -582.8112pt) and (131.8863pt, -583.021pt) .. (131.5808pt, -583.2993pt)
 -- (131.5808pt, -583.2993pt)
 -- (131.1583pt, -583.6826pt)
 -- (131.1583pt, -583.6826pt)
 -- (131.7025pt, -583.6894pt)
 -- (131.7025pt, -583.6894pt) .. controls (132.452pt, -583.6894pt) and (132.8506pt, -583.678pt) .. (132.8984pt, -583.6552pt)
 -- (132.8984pt, -583.6552pt) .. controls (132.9318pt, -583.6461pt) and (132.9891pt, -583.443pt) .. (133.0703pt, -583.0461pt)
 -- (133.0703pt, -583.0461pt)
 -- (133.0703pt, -583.0256pt)
 -- (133.0703pt, -583.0256pt)
 -- (133.3567pt, -583.0256pt)
 -- (133.3567pt, -583.0256pt)
 -- (133.3567pt, -583.0461pt)
 -- (133.3567pt, -583.0461pt) .. controls (133.3519pt, -583.0598pt) and (133.3209pt, -583.2674pt) .. (133.2636pt, -583.6689pt)
 -- (133.2636pt, -583.6689pt) .. controls (133.2063pt, -584.0704pt) and (133.1705pt, -584.2802pt) .. (133.1562pt, -584.2985pt)
 -- (133.1562pt, -584.2985pt)
 -- (133.1562pt, -584.319pt)
 -- (133.1562pt, -584.319pt)
 -- (130.4995pt, -584.319pt)
 -- (130.4995pt, -584.319pt)
 -- (130.4995pt, -584.189pt)
 -- (130.4995pt, -584.189pt)
 -- (130.4995pt, -584.1069pt)
 -- (130.4995pt, -584.1069pt) .. controls (130.4995pt, -584.075pt) and (130.5138pt, -584.0407pt) .. (130.5425pt, -584.0042pt)
 -- (130.5425pt, -584.0042pt) .. controls (130.5711pt, -583.9677pt) and (130.6427pt, -583.8879pt) .. (130.7573pt, -583.7646pt)
 -- (130.7573pt, -583.7646pt) .. controls (130.8958pt, -583.6187pt) and (131.0151pt, -583.491pt) .. (131.1153pt, -583.3815pt)
 -- (131.1153pt, -583.3815pt) .. controls (131.1583pt, -583.3358pt) and (131.2395pt, -583.2514pt) .. (131.3588pt, -583.1282pt)
 -- (131.3588pt, -583.1282pt) .. controls (131.4782pt, -583.005pt) and (131.5593pt, -582.9207pt) .. (131.6023pt, -582.875pt)
 -- (131.6023pt, -582.875pt) .. controls (131.6452pt, -582.8294pt) and (131.7145pt, -582.7541pt) .. (131.81pt, -582.6492pt)
 -- (131.81pt, -582.6492pt) .. controls (131.9054pt, -582.5443pt) and (131.9723pt, -582.4667pt) .. (132.0105pt, -582.4165pt)
 -- (132.0105pt, -582.4165pt) .. controls (132.0486pt, -582.3663pt) and (132.1035pt, -582.2979pt) .. (132.1751pt, -582.2112pt)
 -- (132.1751pt, -582.2112pt) .. controls (132.2467pt, -582.1245pt) and (132.2969pt, -582.0515pt) .. (132.3255pt, -581.9922pt)
 -- (132.3255pt, -581.9922pt) .. controls (132.3542pt, -581.9329pt) and (132.39pt, -581.8667pt) .. (132.4329pt, -581.7937pt)
 -- (132.4329pt, -581.7937pt) .. controls (132.4759pt, -581.7207pt) and (132.5069pt, -581.6477pt) .. (132.526pt, -581.5747pt)
 -- (132.526pt, -581.5747pt) .. controls (132.5451pt, -581.5017pt) and (132.5618pt, -581.4333pt) .. (132.5762pt, -581.3694pt)
 -- (132.5762pt, -581.3694pt) .. controls (132.5905pt, -581.3055pt) and (132.5976pt, -581.2302pt) .. (132.5976pt, -581.1436pt)
 -- (132.5976pt, -581.1436pt) .. controls (132.5976pt, -580.8561pt) and (132.5165pt, -580.6075pt) .. (132.3542pt, -580.3976pt)
 -- (132.3542pt, -580.3976pt) .. controls (132.1918pt, -580.1877pt) and (131.9603pt, -580.0828pt) .. (131.6596pt, -580.0828pt)
 -- (131.6596pt, -580.0828pt) .. controls (131.502pt, -580.0828pt) and (131.3636pt, -580.1216pt) .. (131.2442pt, -580.1992pt)
 -- (131.2442pt, -580.1992pt) .. controls (131.1249pt, -580.2767pt) and (131.0414pt, -580.352pt) .. (130.9936pt, -580.425pt)
 -- (130.9936pt, -580.425pt) .. controls (130.9459pt, -580.498pt) and (130.922pt, -580.5413pt) .. (130.922pt, -580.5551pt)
 -- (130.922pt, -580.5551pt) .. controls (130.922pt, -580.5596pt) and (130.9339pt, -580.5619pt) .. (130.9578pt, -580.5619pt)
 -- (130.9578pt, -580.5619pt) .. controls (131.0437pt, -580.5619pt) and (131.132pt, -580.5938pt) .. (131.2228pt, -580.6577pt)
 -- (131.2228pt, -580.6577pt) .. controls (131.3135pt, -580.7216pt) and (131.3588pt, -580.8265pt) .. (131.3588pt, -580.9725pt)
 -- (131.3588pt, -580.9725pt) .. controls (131.3588pt, -581.0865pt) and (131.3206pt, -581.1824pt) .. (131.2442pt, -581.2599pt)
 -- (131.2442pt, -581.2599pt) .. controls (131.1679pt, -581.3375pt) and (131.0605pt, -581.3785pt) .. (130.922pt, -581.3831pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(134.837pt, -580.5826pt) -- (134.8775pt, -580.5729pt)
 -- (134.8775pt, -580.5729pt) .. controls (134.9113pt, -580.5729pt) and (134.9451pt, -580.5729pt) .. (134.9788pt, -580.5729pt)
 -- (134.9788pt, -580.5729pt)
 -- (135.1004pt, -580.5729pt)
 -- (135.1004pt, -580.5729pt)
 -- (135.384pt, -580.8052pt)
 -- (135.384pt, -580.8052pt) .. controls (136.0187pt, -581.3538pt) and (136.4812pt, -582.0378pt) .. (136.7716pt, -582.8573pt)
 -- (136.7716pt, -582.8573pt) .. controls (137.0619pt, -583.6769pt) and (137.2071pt, -584.5287pt) .. (137.2071pt, -585.4128pt)
 -- (137.2071pt, -585.4128pt) .. controls (137.2071pt, -585.8516pt) and (137.1733pt, -586.2743pt) .. (137.1058pt, -586.6808pt)
 -- (137.1058pt, -586.6808pt) .. controls (137.0383pt, -587.0874pt) and (136.9606pt, -587.4327pt) .. (136.8728pt, -587.7166pt)
 -- (136.8728pt, -587.7166pt) .. controls (136.7851pt, -588.0005pt) and (136.6601pt, -588.2845pt) .. (136.4981pt, -588.5684pt)
 -- (136.4981pt, -588.5684pt) .. controls (136.336pt, -588.8524pt) and (136.2077pt, -589.0685pt) .. (136.1132pt, -589.217pt)
 -- (136.1132pt, -589.217pt) .. controls (136.0187pt, -589.3654pt) and (135.8803pt, -589.53pt) .. (135.698pt, -589.7106pt)
 -- (135.698pt, -589.7106pt) .. controls (135.5156pt, -589.8914pt) and (135.4076pt, -589.9978pt) .. (135.3738pt, -590.0301pt)
 -- (135.3738pt, -590.0301pt) .. controls (135.3401pt, -590.0624pt) and (135.2624pt, -590.1237pt) .. (135.1409pt, -590.214pt)
 -- (135.1409pt, -590.214pt) .. controls (135.1206pt, -590.2333pt) and (135.1071pt, -590.2463pt) .. (135.1004pt, -590.2527pt)
 -- (135.1004pt, -590.2527pt)
 -- (134.9788pt, -590.2527pt)
 -- (134.9788pt, -590.2527pt) .. controls (134.9248pt, -590.2527pt) and (134.8877pt, -590.2527pt) .. (134.8674pt, -590.2527pt)
 -- (134.8674pt, -590.2527pt) .. controls (134.8472pt, -590.2527pt) and (134.8303pt, -590.243pt) .. (134.8168pt, -590.2237pt)
 -- (134.8168pt, -590.2237pt) .. controls (134.8033pt, -590.2043pt) and (134.7931pt, -590.1753pt) .. (134.7864pt, -590.1366pt)
 -- (134.7864pt, -590.1366pt) .. controls (134.7931pt, -590.1301pt) and (134.8303pt, -590.0881pt) .. (134.8978pt, -590.0107pt)
 -- (134.8978pt, -590.0107pt) .. controls (135.9444pt, -588.9717pt) and (136.4677pt, -587.4391pt) .. (136.4677pt, -585.4128pt)
 -- (136.4677pt, -585.4128pt) .. controls (136.4677pt, -583.3865pt) and (135.9444pt, -581.8539pt) .. (134.8978pt, -580.8149pt)
 -- (134.8978pt, -580.8149pt) .. controls (134.8303pt, -580.7374pt) and (134.7931pt, -580.6955pt) .. (134.7864pt, -580.6891pt)
 -- (134.7864pt, -580.6891pt) .. controls (134.7864pt, -580.6375pt) and (134.8033pt, -580.6019pt) .. (134.837pt, -580.5826pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(134.837pt, -580.5826pt) -- (134.8775pt, -580.5729pt)
 -- (134.8775pt, -580.5729pt) .. controls (134.9113pt, -580.5729pt) and (134.9451pt, -580.5729pt) .. (134.9788pt, -580.5729pt)
 -- (134.9788pt, -580.5729pt)
 -- (135.1004pt, -580.5729pt)
 -- (135.1004pt, -580.5729pt)
 -- (135.384pt, -580.8052pt)
 -- (135.384pt, -580.8052pt) .. controls (136.0187pt, -581.3538pt) and (136.4812pt, -582.0378pt) .. (136.7716pt, -582.8573pt)
 -- (136.7716pt, -582.8573pt) .. controls (137.0619pt, -583.6769pt) and (137.2071pt, -584.5287pt) .. (137.2071pt, -585.4128pt)
 -- (137.2071pt, -585.4128pt) .. controls (137.2071pt, -585.8516pt) and (137.1733pt, -586.2743pt) .. (137.1058pt, -586.6808pt)
 -- (137.1058pt, -586.6808pt) .. controls (137.0383pt, -587.0874pt) and (136.9606pt, -587.4327pt) .. (136.8728pt, -587.7166pt)
 -- (136.8728pt, -587.7166pt) .. controls (136.7851pt, -588.0005pt) and (136.6601pt, -588.2845pt) .. (136.4981pt, -588.5684pt)
 -- (136.4981pt, -588.5684pt) .. controls (136.336pt, -588.8524pt) and (136.2077pt, -589.0685pt) .. (136.1132pt, -589.217pt)
 -- (136.1132pt, -589.217pt) .. controls (136.0187pt, -589.3654pt) and (135.8803pt, -589.53pt) .. (135.698pt, -589.7106pt)
 -- (135.698pt, -589.7106pt) .. controls (135.5156pt, -589.8914pt) and (135.4076pt, -589.9978pt) .. (135.3738pt, -590.0301pt)
 -- (135.3738pt, -590.0301pt) .. controls (135.3401pt, -590.0624pt) and (135.2624pt, -590.1237pt) .. (135.1409pt, -590.214pt)
 -- (135.1409pt, -590.214pt) .. controls (135.1206pt, -590.2333pt) and (135.1071pt, -590.2463pt) .. (135.1004pt, -590.2527pt)
 -- (135.1004pt, -590.2527pt)
 -- (134.9788pt, -590.2527pt)
 -- (134.9788pt, -590.2527pt) .. controls (134.9248pt, -590.2527pt) and (134.8877pt, -590.2527pt) .. (134.8674pt, -590.2527pt)
 -- (134.8674pt, -590.2527pt) .. controls (134.8472pt, -590.2527pt) and (134.8303pt, -590.243pt) .. (134.8168pt, -590.2237pt)
 -- (134.8168pt, -590.2237pt) .. controls (134.8033pt, -590.2043pt) and (134.7931pt, -590.1753pt) .. (134.7864pt, -590.1366pt)
 -- (134.7864pt, -590.1366pt) .. controls (134.7931pt, -590.1301pt) and (134.8303pt, -590.0881pt) .. (134.8978pt, -590.0107pt)
 -- (134.8978pt, -590.0107pt) .. controls (135.9444pt, -588.9717pt) and (136.4677pt, -587.4391pt) .. (136.4677pt, -585.4128pt)
 -- (136.4677pt, -585.4128pt) .. controls (136.4677pt, -583.3865pt) and (135.9444pt, -581.8539pt) .. (134.8978pt, -580.8149pt)
 -- (134.8978pt, -580.8149pt) .. controls (134.8303pt, -580.7374pt) and (134.7931pt, -580.6955pt) .. (134.7864pt, -580.6891pt)
 -- (134.7864pt, -580.6891pt) .. controls (134.7864pt, -580.6375pt) and (134.8033pt, -580.6019pt) .. (134.837pt, -580.5826pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(141.0564pt, -578.0271pt) -- (176.2949pt, -578.0271pt)
 -- (176.2949pt, -578.0271pt)
 -- (176.2949pt, -590.2527pt)
 -- (176.2949pt, -590.2527pt)
 -- (141.0564pt, -590.2527pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(142.2379pt, -589.4009pt) .. controls (142.2512pt, -589.4009pt) and (142.271pt, -589.4073pt) .. (142.2975pt, -589.4203pt)
 -- (142.2975pt, -589.4203pt) .. controls (142.324pt, -589.4332pt) and (142.3604pt, -589.4429pt) .. (142.4067pt, -589.4493pt)
 -- (142.4067pt, -589.4493pt) .. controls (142.453pt, -589.4557pt) and (142.4927pt, -589.459pt) .. (142.5258pt, -589.459pt)
 -- (142.5258pt, -589.459pt) .. controls (142.6118pt, -589.459pt) and (142.6912pt, -589.417pt) .. (142.764pt, -589.3331pt)
 -- (142.764pt, -589.3331pt) .. controls (142.8368pt, -589.2493pt) and (142.8897pt, -589.1556pt) .. (142.9228pt, -589.0524pt)
 -- (142.9228pt, -589.0524pt) .. controls (142.989pt, -588.8782pt) and (143.1015pt, -588.3845pt) .. (143.2603pt, -587.5714pt)
 -- (143.2603pt, -587.5714pt) .. controls (143.4191pt, -586.7583pt) and (143.5713pt, -585.9839pt) .. (143.7169pt, -585.2482pt)
 -- (143.7169pt, -585.2482pt) .. controls (143.8625pt, -584.5126pt) and (143.9353pt, -584.1415pt) .. (143.9353pt, -584.1351pt)
 -- (143.9353pt, -584.1351pt)
 -- (143.9353pt, -584.106pt)
 -- (143.9353pt, -584.106pt)
 -- (143.4688pt, -584.106pt)
 -- (143.4688pt, -584.106pt) .. controls (143.1577pt, -584.106pt) and (142.9923pt, -584.0996pt) .. (142.9725pt, -584.0867pt)
 -- (142.9725pt, -584.0867pt) .. controls (142.946pt, -584.0673pt) and (142.9328pt, -584.035pt) .. (142.9328pt, -583.9899pt)
 -- (142.9328pt, -583.9899pt)
 -- (143.0022pt, -583.7189pt)
 -- (143.0022pt, -583.7189pt) .. controls (143.0155pt, -583.6866pt) and (143.0419pt, -583.6704pt) .. (143.0816pt, -583.6704pt)
 -- (143.0816pt, -583.6704pt) .. controls (143.1214pt, -583.6704pt) and (143.2769pt, -583.6672pt) .. (143.5482pt, -583.6608pt)
 -- (143.5482pt, -583.6608pt) .. controls (143.8658pt, -583.6608pt) and (144.0246pt, -583.6575pt) .. (144.0246pt, -583.6511pt)
 -- (144.0246pt, -583.6511pt) .. controls (144.0246pt, -583.6382pt) and (144.0544pt, -583.4768pt) .. (144.1139pt, -583.1671pt)
 -- (144.1139pt, -583.1671pt) .. controls (144.1735pt, -582.8573pt) and (144.2132pt, -582.6702pt) .. (144.233pt, -582.6057pt)
 -- (144.233pt, -582.6057pt) .. controls (144.4779pt, -581.5409pt) and (144.9609pt, -581.0085pt) .. (145.6822pt, -581.0085pt)
 -- (145.6822pt, -581.0085pt) .. controls (145.9271pt, -581.0214pt) and (146.1289pt, -581.0924pt) .. (146.2877pt, -581.2214pt)
 -- (146.2877pt, -581.2214pt) .. controls (146.4465pt, -581.3505pt) and (146.5259pt, -581.5215pt) .. (146.5259pt, -581.7345pt)
 -- (146.5259pt, -581.7345pt) .. controls (146.5259pt, -581.9668pt) and (146.4564pt, -582.1346pt) .. (146.3175pt, -582.2378pt)
 -- (146.3175pt, -582.2378pt) .. controls (146.1785pt, -582.3411pt) and (146.0396pt, -582.3959pt) .. (145.9006pt, -582.4024pt)
 -- (145.9006pt, -582.4024pt) .. controls (145.6094pt, -582.4024pt) and (145.4639pt, -582.2668pt) .. (145.4639pt, -581.9958pt)
 -- (145.4639pt, -581.9958pt) .. controls (145.4639pt, -581.8732pt) and (145.5002pt, -581.7667pt) .. (145.573pt, -581.6764pt)
 -- (145.573pt, -581.6764pt) .. controls (145.6458pt, -581.5861pt) and (145.7252pt, -581.5183pt) .. (145.8113pt, -581.4731pt)
 -- (145.8113pt, -581.4731pt)
 -- (145.9006pt, -581.4247pt)
 -- (145.9006pt, -581.4247pt) .. controls (145.7947pt, -581.386pt) and (145.6954pt, -581.3666pt) .. (145.6028pt, -581.3666pt)
 -- (145.6028pt, -581.3666pt) .. controls (145.5234pt, -581.3666pt) and (145.4473pt, -581.3989pt) .. (145.3745pt, -581.4634pt)
 -- (145.3745pt, -581.4634pt) .. controls (145.3017pt, -581.528pt) and (145.2521pt, -581.6183pt) .. (145.2256pt, -581.7345pt)
 -- (145.2256pt, -581.7345pt) .. controls (145.1793pt, -581.9216pt) and (145.1264pt, -582.1733pt) .. (145.0668pt, -582.4895pt)
 -- (145.0668pt, -582.4895pt) .. controls (145.0073pt, -582.8057pt) and (144.9543pt, -583.0735pt) .. (144.908pt, -583.2929pt)
 -- (144.908pt, -583.2929pt) .. controls (144.8617pt, -583.5123pt) and (144.8385pt, -583.6285pt) .. (144.8385pt, -583.6414pt)
 -- (144.8385pt, -583.6414pt) .. controls (144.8385pt, -583.6543pt) and (145.0205pt, -583.6608pt) .. (145.3844pt, -583.6608pt)
 -- (145.3844pt, -583.6608pt) .. controls (145.6822pt, -583.6608pt) and (145.8543pt, -583.664pt) .. (145.9006pt, -583.6704pt)
 -- (145.9006pt, -583.6704pt) .. controls (145.9469pt, -583.6769pt) and (145.9833pt, -583.6963pt) .. (146.0098pt, -583.7285pt)
 -- (146.0098pt, -583.7285pt) .. controls (146.0164pt, -583.7543pt) and (146.0098pt, -583.8092pt) .. (145.9899pt, -583.8931pt)
 -- (145.9899pt, -583.8931pt) .. controls (145.9701pt, -583.977pt) and (145.9535pt, -584.0286pt) .. (145.9403pt, -584.048pt)
 -- (145.9403pt, -584.048pt) .. controls (145.9271pt, -584.0802pt) and (145.8973pt, -584.0964pt) .. (145.851pt, -584.0964pt)
 -- (145.851pt, -584.0964pt) .. controls (145.8046pt, -584.0964pt) and (145.626pt, -584.0996pt) .. (145.315pt, -584.106pt)
 -- (145.315pt, -584.106pt)
 -- (144.7591pt, -584.106pt)
 -- (144.7591pt, -584.106pt)
 -- (144.5308pt, -585.287pt)
 -- (144.5308pt, -585.287pt) .. controls (144.2132pt, -586.8874pt) and (143.9915pt, -587.8876pt) .. (143.8658pt, -588.2877pt)
 -- (143.8658pt, -588.2877pt) .. controls (143.6871pt, -588.8362pt) and (143.4555pt, -589.2428pt) .. (143.171pt, -589.5074pt)
 -- (143.171pt, -589.5074pt) .. controls (142.9261pt, -589.7139pt) and (142.6846pt, -589.8171pt) .. (142.4464pt, -589.8171pt)
 -- (142.4464pt, -589.8171pt) .. controls (142.2346pt, -589.8171pt) and (142.0427pt, -589.7559pt) .. (141.8707pt, -589.6332pt)
 -- (141.8707pt, -589.6332pt) .. controls (141.6986pt, -589.5106pt) and (141.6126pt, -589.3364pt) .. (141.6126pt, -589.1105pt)
 -- (141.6126pt, -589.1105pt) .. controls (141.6126pt, -588.8717pt) and (141.6821pt, -588.6975pt) .. (141.8211pt, -588.5878pt)
 -- (141.8211pt, -588.5878pt) .. controls (141.96pt, -588.4781pt) and (142.099pt, -588.4232pt) .. (142.2379pt, -588.4232pt)
 -- (142.2379pt, -588.4232pt) .. controls (142.5291pt, -588.4232pt) and (142.6747pt, -588.5587pt) .. (142.6747pt, -588.8298pt)
 -- (142.6747pt, -588.8298pt) .. controls (142.6747pt, -588.9524pt) and (142.6383pt, -589.0588pt) .. (142.5655pt, -589.1492pt)
 -- (142.5655pt, -589.1492pt) .. controls (142.4927pt, -589.2396pt) and (142.4133pt, -589.3073pt) .. (142.3273pt, -589.3525pt)
 -- (142.3273pt, -589.3525pt)
 -- (142.2379pt, -589.4009pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(142.2379pt, -589.4009pt) .. controls (142.2512pt, -589.4009pt) and (142.271pt, -589.4073pt) .. (142.2975pt, -589.4203pt)
 -- (142.2975pt, -589.4203pt) .. controls (142.324pt, -589.4332pt) and (142.3604pt, -589.4429pt) .. (142.4067pt, -589.4493pt)
 -- (142.4067pt, -589.4493pt) .. controls (142.453pt, -589.4557pt) and (142.4927pt, -589.459pt) .. (142.5258pt, -589.459pt)
 -- (142.5258pt, -589.459pt) .. controls (142.6118pt, -589.459pt) and (142.6912pt, -589.417pt) .. (142.764pt, -589.3331pt)
 -- (142.764pt, -589.3331pt) .. controls (142.8368pt, -589.2493pt) and (142.8897pt, -589.1556pt) .. (142.9228pt, -589.0524pt)
 -- (142.9228pt, -589.0524pt) .. controls (142.989pt, -588.8782pt) and (143.1015pt, -588.3845pt) .. (143.2603pt, -587.5714pt)
 -- (143.2603pt, -587.5714pt) .. controls (143.4191pt, -586.7583pt) and (143.5713pt, -585.9839pt) .. (143.7169pt, -585.2482pt)
 -- (143.7169pt, -585.2482pt) .. controls (143.8625pt, -584.5126pt) and (143.9353pt, -584.1415pt) .. (143.9353pt, -584.1351pt)
 -- (143.9353pt, -584.1351pt)
 -- (143.9353pt, -584.106pt)
 -- (143.9353pt, -584.106pt)
 -- (143.4688pt, -584.106pt)
 -- (143.4688pt, -584.106pt) .. controls (143.1577pt, -584.106pt) and (142.9923pt, -584.0996pt) .. (142.9725pt, -584.0867pt)
 -- (142.9725pt, -584.0867pt) .. controls (142.946pt, -584.0673pt) and (142.9328pt, -584.035pt) .. (142.9328pt, -583.9899pt)
 -- (142.9328pt, -583.9899pt)
 -- (143.0022pt, -583.7189pt)
 -- (143.0022pt, -583.7189pt) .. controls (143.0155pt, -583.6866pt) and (143.0419pt, -583.6704pt) .. (143.0816pt, -583.6704pt)
 -- (143.0816pt, -583.6704pt) .. controls (143.1214pt, -583.6704pt) and (143.2769pt, -583.6672pt) .. (143.5482pt, -583.6608pt)
 -- (143.5482pt, -583.6608pt) .. controls (143.8658pt, -583.6608pt) and (144.0246pt, -583.6575pt) .. (144.0246pt, -583.6511pt)
 -- (144.0246pt, -583.6511pt) .. controls (144.0246pt, -583.6382pt) and (144.0544pt, -583.4768pt) .. (144.1139pt, -583.1671pt)
 -- (144.1139pt, -583.1671pt) .. controls (144.1735pt, -582.8573pt) and (144.2132pt, -582.6702pt) .. (144.233pt, -582.6057pt)
 -- (144.233pt, -582.6057pt) .. controls (144.4779pt, -581.5409pt) and (144.9609pt, -581.0085pt) .. (145.6822pt, -581.0085pt)
 -- (145.6822pt, -581.0085pt) .. controls (145.9271pt, -581.0214pt) and (146.1289pt, -581.0924pt) .. (146.2877pt, -581.2214pt)
 -- (146.2877pt, -581.2214pt) .. controls (146.4465pt, -581.3505pt) and (146.5259pt, -581.5215pt) .. (146.5259pt, -581.7345pt)
 -- (146.5259pt, -581.7345pt) .. controls (146.5259pt, -581.9668pt) and (146.4564pt, -582.1346pt) .. (146.3175pt, -582.2378pt)
 -- (146.3175pt, -582.2378pt) .. controls (146.1785pt, -582.3411pt) and (146.0396pt, -582.3959pt) .. (145.9006pt, -582.4024pt)
 -- (145.9006pt, -582.4024pt) .. controls (145.6094pt, -582.4024pt) and (145.4639pt, -582.2668pt) .. (145.4639pt, -581.9958pt)
 -- (145.4639pt, -581.9958pt) .. controls (145.4639pt, -581.8732pt) and (145.5002pt, -581.7667pt) .. (145.573pt, -581.6764pt)
 -- (145.573pt, -581.6764pt) .. controls (145.6458pt, -581.5861pt) and (145.7252pt, -581.5183pt) .. (145.8113pt, -581.4731pt)
 -- (145.8113pt, -581.4731pt)
 -- (145.9006pt, -581.4247pt)
 -- (145.9006pt, -581.4247pt) .. controls (145.7947pt, -581.386pt) and (145.6954pt, -581.3666pt) .. (145.6028pt, -581.3666pt)
 -- (145.6028pt, -581.3666pt) .. controls (145.5234pt, -581.3666pt) and (145.4473pt, -581.3989pt) .. (145.3745pt, -581.4634pt)
 -- (145.3745pt, -581.4634pt) .. controls (145.3017pt, -581.528pt) and (145.2521pt, -581.6183pt) .. (145.2256pt, -581.7345pt)
 -- (145.2256pt, -581.7345pt) .. controls (145.1793pt, -581.9216pt) and (145.1264pt, -582.1733pt) .. (145.0668pt, -582.4895pt)
 -- (145.0668pt, -582.4895pt) .. controls (145.0073pt, -582.8057pt) and (144.9543pt, -583.0735pt) .. (144.908pt, -583.2929pt)
 -- (144.908pt, -583.2929pt) .. controls (144.8617pt, -583.5123pt) and (144.8385pt, -583.6285pt) .. (144.8385pt, -583.6414pt)
 -- (144.8385pt, -583.6414pt) .. controls (144.8385pt, -583.6543pt) and (145.0205pt, -583.6608pt) .. (145.3844pt, -583.6608pt)
 -- (145.3844pt, -583.6608pt) .. controls (145.6822pt, -583.6608pt) and (145.8543pt, -583.664pt) .. (145.9006pt, -583.6704pt)
 -- (145.9006pt, -583.6704pt) .. controls (145.9469pt, -583.6769pt) and (145.9833pt, -583.6963pt) .. (146.0098pt, -583.7285pt)
 -- (146.0098pt, -583.7285pt) .. controls (146.0164pt, -583.7543pt) and (146.0098pt, -583.8092pt) .. (145.9899pt, -583.8931pt)
 -- (145.9899pt, -583.8931pt) .. controls (145.9701pt, -583.977pt) and (145.9535pt, -584.0286pt) .. (145.9403pt, -584.048pt)
 -- (145.9403pt, -584.048pt) .. controls (145.9271pt, -584.0802pt) and (145.8973pt, -584.0964pt) .. (145.851pt, -584.0964pt)
 -- (145.851pt, -584.0964pt) .. controls (145.8046pt, -584.0964pt) and (145.626pt, -584.0996pt) .. (145.315pt, -584.106pt)
 -- (145.315pt, -584.106pt)
 -- (144.7591pt, -584.106pt)
 -- (144.7591pt, -584.106pt)
 -- (144.5308pt, -585.287pt)
 -- (144.5308pt, -585.287pt) .. controls (144.2132pt, -586.8874pt) and (143.9915pt, -587.8876pt) .. (143.8658pt, -588.2877pt)
 -- (143.8658pt, -588.2877pt) .. controls (143.6871pt, -588.8362pt) and (143.4555pt, -589.2428pt) .. (143.171pt, -589.5074pt)
 -- (143.171pt, -589.5074pt) .. controls (142.9261pt, -589.7139pt) and (142.6846pt, -589.8171pt) .. (142.4464pt, -589.8171pt)
 -- (142.4464pt, -589.8171pt) .. controls (142.2346pt, -589.8171pt) and (142.0427pt, -589.7559pt) .. (141.8707pt, -589.6332pt)
 -- (141.8707pt, -589.6332pt) .. controls (141.6986pt, -589.5106pt) and (141.6126pt, -589.3364pt) .. (141.6126pt, -589.1105pt)
 -- (141.6126pt, -589.1105pt) .. controls (141.6126pt, -588.8717pt) and (141.6821pt, -588.6975pt) .. (141.8211pt, -588.5878pt)
 -- (141.8211pt, -588.5878pt) .. controls (141.96pt, -588.4781pt) and (142.099pt, -588.4232pt) .. (142.2379pt, -588.4232pt)
 -- (142.2379pt, -588.4232pt) .. controls (142.5291pt, -588.4232pt) and (142.6747pt, -588.5587pt) .. (142.6747pt, -588.8298pt)
 -- (142.6747pt, -588.8298pt) .. controls (142.6747pt, -588.9524pt) and (142.6383pt, -589.0588pt) .. (142.5655pt, -589.1492pt)
 -- (142.5655pt, -589.1492pt) .. controls (142.4927pt, -589.2396pt) and (142.4133pt, -589.3073pt) .. (142.3273pt, -589.3525pt)
 -- (142.3273pt, -589.3525pt)
 -- (142.2379pt, -589.4009pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(144.8981pt, -579.6437pt) .. controls (144.7988pt, -579.6437pt) and (144.7062pt, -579.663pt) .. (144.6201pt, -579.7017pt)
 -- (144.6201pt, -579.7017pt) .. controls (144.5341pt, -579.7405pt) and (144.4679pt, -579.7759pt) .. (144.4216pt, -579.8082pt)
 -- (144.4216pt, -579.8082pt) .. controls (144.3753pt, -579.8405pt) and (144.3091pt, -579.9018pt) .. (144.2231pt, -579.9921pt)
 -- (144.2231pt, -579.9921pt)
 -- (144.0842pt, -579.876pt)
 -- (144.0842pt, -579.876pt)
 -- (143.9452pt, -579.7695pt)
 -- (143.9452pt, -579.7695pt) .. controls (143.9452pt, -579.7631pt) and (143.9849pt, -579.7146pt) .. (144.0643pt, -579.6243pt)
 -- (144.0643pt, -579.6243pt) .. controls (144.1437pt, -579.5339pt) and (144.2297pt, -579.4371pt) .. (144.3224pt, -579.3339pt)
 -- (144.3224pt, -579.3339pt) .. controls (144.415pt, -579.2307pt) and (144.4845pt, -579.1629pt) .. (144.5308pt, -579.1306pt)
 -- (144.5308pt, -579.1306pt) .. controls (144.683pt, -579.0403pt) and (144.8319pt, -578.9951pt) .. (144.9775pt, -578.9951pt)
 -- (144.9775pt, -578.9951pt) .. controls (145.123pt, -578.9951pt) and (145.3414pt, -579.0532pt) .. (145.6326pt, -579.1693pt)
 -- (145.6326pt, -579.1693pt) .. controls (145.9237pt, -579.2855pt) and (146.1454pt, -579.3436pt) .. (146.2976pt, -579.3436pt)
 -- (146.2976pt, -579.3436pt) .. controls (146.3969pt, -579.3436pt) and (146.4895pt, -579.3242pt) .. (146.5755pt, -579.2855pt)
 -- (146.5755pt, -579.2855pt) .. controls (146.6616pt, -579.2468pt) and (146.7277pt, -579.2113pt) .. (146.774pt, -579.179pt)
 -- (146.774pt, -579.179pt) .. controls (146.8204pt, -579.1467pt) and (146.8866pt, -579.0854pt) .. (146.9726pt, -578.9951pt)
 -- (146.9726pt, -578.9951pt)
 -- (147.1115pt, -579.1113pt)
 -- (147.1115pt, -579.1113pt)
 -- (147.2505pt, -579.2178pt)
 -- (147.2505pt, -579.2178pt) .. controls (146.9792pt, -579.5985pt) and (146.741pt, -579.834pt) .. (146.5358pt, -579.9244pt)
 -- (146.5358pt, -579.9244pt) .. controls (146.4432pt, -579.9695pt) and (146.3406pt, -579.9921pt) .. (146.2281pt, -579.9921pt)
 -- (146.2281pt, -579.9921pt) .. controls (146.0892pt, -579.9921pt) and (145.8741pt, -579.9341pt) .. (145.5829pt, -579.8179pt)
 -- (145.5829pt, -579.8179pt) .. controls (145.2918pt, -579.7017pt) and (145.0635pt, -579.6437pt) .. (144.8981pt, -579.6437pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(144.8981pt, -579.6437pt) .. controls (144.7988pt, -579.6437pt) and (144.7062pt, -579.663pt) .. (144.6201pt, -579.7017pt)
 -- (144.6201pt, -579.7017pt) .. controls (144.5341pt, -579.7405pt) and (144.4679pt, -579.7759pt) .. (144.4216pt, -579.8082pt)
 -- (144.4216pt, -579.8082pt) .. controls (144.3753pt, -579.8405pt) and (144.3091pt, -579.9018pt) .. (144.2231pt, -579.9921pt)
 -- (144.2231pt, -579.9921pt)
 -- (144.0842pt, -579.876pt)
 -- (144.0842pt, -579.876pt)
 -- (143.9452pt, -579.7695pt)
 -- (143.9452pt, -579.7695pt) .. controls (143.9452pt, -579.7631pt) and (143.9849pt, -579.7146pt) .. (144.0643pt, -579.6243pt)
 -- (144.0643pt, -579.6243pt) .. controls (144.1437pt, -579.5339pt) and (144.2297pt, -579.4371pt) .. (144.3224pt, -579.3339pt)
 -- (144.3224pt, -579.3339pt) .. controls (144.415pt, -579.2307pt) and (144.4845pt, -579.1629pt) .. (144.5308pt, -579.1306pt)
 -- (144.5308pt, -579.1306pt) .. controls (144.683pt, -579.0403pt) and (144.8319pt, -578.9951pt) .. (144.9775pt, -578.9951pt)
 -- (144.9775pt, -578.9951pt) .. controls (145.123pt, -578.9951pt) and (145.3414pt, -579.0532pt) .. (145.6326pt, -579.1693pt)
 -- (145.6326pt, -579.1693pt) .. controls (145.9237pt, -579.2855pt) and (146.1454pt, -579.3436pt) .. (146.2976pt, -579.3436pt)
 -- (146.2976pt, -579.3436pt) .. controls (146.3969pt, -579.3436pt) and (146.4895pt, -579.3242pt) .. (146.5755pt, -579.2855pt)
 -- (146.5755pt, -579.2855pt) .. controls (146.6616pt, -579.2468pt) and (146.7277pt, -579.2113pt) .. (146.774pt, -579.179pt)
 -- (146.774pt, -579.179pt) .. controls (146.8204pt, -579.1467pt) and (146.8866pt, -579.0854pt) .. (146.9726pt, -578.9951pt)
 -- (146.9726pt, -578.9951pt)
 -- (147.1115pt, -579.1113pt)
 -- (147.1115pt, -579.1113pt)
 -- (147.2505pt, -579.2178pt)
 -- (147.2505pt, -579.2178pt) .. controls (146.9792pt, -579.5985pt) and (146.741pt, -579.834pt) .. (146.5358pt, -579.9244pt)
 -- (146.5358pt, -579.9244pt) .. controls (146.4432pt, -579.9695pt) and (146.3406pt, -579.9921pt) .. (146.2281pt, -579.9921pt)
 -- (146.2281pt, -579.9921pt) .. controls (146.0892pt, -579.9921pt) and (145.8741pt, -579.9341pt) .. (145.5829pt, -579.8179pt)
 -- (145.5829pt, -579.8179pt) .. controls (145.2918pt, -579.7017pt) and (145.0635pt, -579.6437pt) .. (144.8981pt, -579.6437pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(148.0685pt, -585.0143pt) -- (147.879pt, -585.0143pt)
 -- (147.879pt, -585.0143pt) .. controls (147.7995pt, -585.0143pt) and (147.7457pt, -585.0097pt) .. (147.7176pt, -585.0006pt)
 -- (147.7176pt, -585.0006pt) .. controls (147.6895pt, -584.9915pt) and (147.6685pt, -584.9618pt) .. (147.6544pt, -584.9116pt)
 -- (147.6544pt, -584.9116pt) .. controls (147.6731pt, -584.7337pt) and (147.7129pt, -584.631pt) .. (147.7737pt, -584.6036pt)
 -- (147.7737pt, -584.6036pt) .. controls (147.7924pt, -584.5945pt) and (148.0989pt, -584.59pt) .. (148.693pt, -584.59pt)
 -- (148.693pt, -584.59pt)
 -- (149.5772pt, -584.59pt)
 -- (149.5772pt, -584.59pt) .. controls (149.5819pt, -584.5945pt) and (149.5936pt, -584.6036pt) .. (149.6123pt, -584.6174pt)
 -- (149.6123pt, -584.6174pt) .. controls (149.631pt, -584.631pt) and (149.6451pt, -584.6425pt) .. (149.6544pt, -584.6516pt)
 -- (149.6544pt, -584.6516pt) .. controls (149.6685pt, -584.6698pt) and (149.7878pt, -585.2721pt) .. (150.0123pt, -586.4583pt)
 -- (150.0123pt, -586.4583pt)
 -- (150.3562pt, -588.2377pt)
 -- (150.3562pt, -588.2377pt)
 -- (150.5246pt, -588.0049pt)
 -- (150.5246pt, -588.0049pt) .. controls (150.6322pt, -587.8499pt) and (150.7819pt, -587.6354pt) .. (150.9737pt, -587.3616pt)
 -- (150.9737pt, -587.3616pt) .. controls (151.1656pt, -587.0879pt) and (151.3737pt, -586.7936pt) .. (151.5983pt, -586.4788pt)
 -- (151.5983pt, -586.4788pt) .. controls (152.4123pt, -585.3245pt) and (152.8381pt, -584.7291pt) .. (152.8755pt, -584.6926pt)
 -- (152.8755pt, -584.6926pt) .. controls (152.9036pt, -584.6607pt) and (152.948pt, -584.6265pt) .. (153.0088pt, -584.59pt)
 -- (153.0088pt, -584.59pt)
 -- (153.851pt, -584.59pt)
 -- (153.851pt, -584.59pt)
 -- (154.4404pt, -584.59pt)
 -- (154.4404pt, -584.59pt) .. controls (154.6042pt, -584.59pt) and (154.7071pt, -584.5968pt) .. (154.7492pt, -584.6105pt)
 -- (154.7492pt, -584.6105pt) .. controls (154.7913pt, -584.6242pt) and (154.8124pt, -584.6584pt) .. (154.8124pt, -584.7131pt)
 -- (154.8124pt, -584.7131pt) .. controls (154.7936pt, -584.8774pt) and (154.7562pt, -584.9732pt) .. (154.7001pt, -585.0006pt)
 -- (154.7001pt, -585.0006pt) .. controls (154.6814pt, -585.0097pt) and (154.555pt, -585.0143pt) .. (154.3211pt, -585.0143pt)
 -- (154.3211pt, -585.0143pt)
 -- (153.9773pt, -585.0143pt)
 -- (153.9773pt, -585.0143pt)
 -- (153.4931pt, -586.9305pt)
 -- (153.4931pt, -586.9305pt) .. controls (153.1609pt, -588.208pt) and (152.9948pt, -588.849pt) .. (152.9948pt, -588.8536pt)
 -- (152.9948pt, -588.8536pt) .. controls (152.9948pt, -588.8582pt) and (153.0977pt, -588.8604pt) .. (153.3036pt, -588.8604pt)
 -- (153.3036pt, -588.8604pt)
 -- (153.4931pt, -588.8604pt)
 -- (153.4931pt, -588.8604pt) .. controls (153.6428pt, -588.8604pt) and (153.7176pt, -588.9015pt) .. (153.7176pt, -588.9836pt)
 -- (153.7176pt, -588.9836pt) .. controls (153.7036pt, -589.1524pt) and (153.6638pt, -589.2482pt) .. (153.5983pt, -589.271pt)
 -- (153.5983pt, -589.271pt) .. controls (153.5796pt, -589.2802pt) and (153.5515pt, -589.2847pt) .. (153.5141pt, -589.2847pt)
 -- (153.5141pt, -589.2847pt) .. controls (153.4954pt, -589.2847pt) and (153.3925pt, -589.2824pt) .. (153.2053pt, -589.2778pt)
 -- (153.2053pt, -589.2778pt) .. controls (153.0182pt, -589.2733pt) and (152.7492pt, -589.271pt) .. (152.3983pt, -589.271pt)
 -- (152.3983pt, -589.271pt) .. controls (152.0661pt, -589.271pt) and (151.8135pt, -589.2733pt) .. (151.6404pt, -589.2778pt)
 -- (151.6404pt, -589.2778pt) .. controls (151.4673pt, -589.2824pt) and (151.3691pt, -589.2847pt) .. (151.3457pt, -589.2847pt)
 -- (151.3457pt, -589.2847pt)
 -- (151.3316pt, -589.2847pt)
 -- (151.3316pt, -589.2847pt) .. controls (151.2568pt, -589.2847pt) and (151.21pt, -589.2505pt) .. (151.1913pt, -589.1821pt)
 -- (151.1913pt, -589.1821pt) .. controls (151.21pt, -589.0042pt) and (151.2498pt, -588.9015pt) .. (151.3106pt, -588.8741pt)
 -- (151.3106pt, -588.8741pt) .. controls (151.3293pt, -588.865pt) and (151.4533pt, -588.8604pt) .. (151.6825pt, -588.8604pt)
 -- (151.6825pt, -588.8604pt)
 -- (152.0264pt, -588.8604pt)
 -- (152.0264pt, -588.8604pt) .. controls (152.6767pt, -586.3237pt) and (153.0018pt, -585.0531pt) .. (153.0018pt, -585.0485pt)
 -- (153.0018pt, -585.0485pt)
 -- (151.5492pt, -587.1085pt)
 -- (151.5492pt, -587.1085pt) .. controls (150.5761pt, -588.4908pt) and (150.0825pt, -589.1889pt) .. (150.0685pt, -589.2026pt)
 -- (150.0685pt, -589.2026pt) .. controls (150.0123pt, -589.2573pt) and (149.9351pt, -589.2847pt) .. (149.8369pt, -589.2847pt)
 -- (149.8369pt, -589.2847pt) .. controls (149.7901pt, -589.2847pt) and (149.755pt, -589.2847pt) .. (149.7316pt, -589.2847pt)
 -- (149.7316pt, -589.2847pt) .. controls (149.7082pt, -589.2847pt) and (149.6825pt, -589.2733pt) .. (149.6544pt, -589.2505pt)
 -- (149.6544pt, -589.2505pt) .. controls (149.6264pt, -589.2277pt) and (149.61pt, -589.1957pt) .. (149.6053pt, -589.1547pt)
 -- (149.6053pt, -589.1547pt) .. controls (149.6053pt, -589.1501pt) and (149.4743pt, -588.4749pt) .. (149.2123pt, -587.129pt)
 -- (149.2123pt, -587.129pt)
 -- (148.8334pt, -585.1511pt)
 -- (148.8334pt, -585.1511pt)
 -- (148.3562pt, -586.9921pt)
 -- (148.3562pt, -586.9921pt) .. controls (148.0521pt, -588.192pt) and (147.9pt, -588.8011pt) .. (147.9pt, -588.8193pt)
 -- (147.9pt, -588.8193pt) .. controls (147.9pt, -588.8467pt) and (148.0591pt, -588.8604pt) .. (148.3772pt, -588.8604pt)
 -- (148.3772pt, -588.8604pt) .. controls (148.5269pt, -588.8604pt) and (148.6018pt, -588.8969pt) .. (148.6018pt, -588.9699pt)
 -- (148.6018pt, -588.9699pt) .. controls (148.5924pt, -589.1433pt) and (148.5527pt, -589.2437pt) .. (148.4825pt, -589.271pt)
 -- (148.4825pt, -589.271pt) .. controls (148.4638pt, -589.2802pt) and (148.438pt, -589.2847pt) .. (148.4053pt, -589.2847pt)
 -- (148.4053pt, -589.2847pt) .. controls (148.3819pt, -589.2847pt) and (148.2907pt, -589.2824pt) .. (148.1316pt, -589.2778pt)
 -- (148.1316pt, -589.2778pt) .. controls (147.9725pt, -589.2733pt) and (147.7714pt, -589.271pt) .. (147.5281pt, -589.271pt)
 -- (147.5281pt, -589.271pt) .. controls (147.2661pt, -589.271pt) and (147.0673pt, -589.2733pt) .. (146.9316pt, -589.2778pt)
 -- (146.9316pt, -589.2778pt) .. controls (146.7959pt, -589.2824pt) and (146.7187pt, -589.2847pt) .. (146.7pt, -589.2847pt)
 -- (146.7pt, -589.2847pt) .. controls (146.6299pt, -589.2847pt) and (146.5831pt, -589.2505pt) .. (146.5597pt, -589.1821pt)
 -- (146.5597pt, -589.1821pt) .. controls (146.5597pt, -589.1638pt) and (146.569pt, -589.1182pt) .. (146.5878pt, -589.0452pt)
 -- (146.5878pt, -589.0452pt) .. controls (146.6111pt, -588.9539pt) and (146.6345pt, -588.9015pt) .. (146.6579pt, -588.8878pt)
 -- (146.6579pt, -588.8878pt) .. controls (146.6813pt, -588.8741pt) and (146.7679pt, -588.865pt) .. (146.9176pt, -588.8604pt)
 -- (146.9176pt, -588.8604pt) .. controls (147.1655pt, -588.8513pt) and (147.3293pt, -588.8353pt) .. (147.4088pt, -588.8125pt)
 -- (147.4088pt, -588.8125pt)
 -- (147.893pt, -586.9236pt)
 -- (147.893pt, -586.9236pt) .. controls (148.2158pt, -585.6736pt) and (148.3772pt, -585.0416pt) .. (148.3772pt, -585.028pt)
 -- (148.3772pt, -585.028pt) .. controls (148.3772pt, -585.0189pt) and (148.2743pt, -585.0143pt) .. (148.0685pt, -585.0143pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(148.0685pt, -585.0143pt) -- (147.879pt, -585.0143pt)
 -- (147.879pt, -585.0143pt) .. controls (147.7995pt, -585.0143pt) and (147.7457pt, -585.0097pt) .. (147.7176pt, -585.0006pt)
 -- (147.7176pt, -585.0006pt) .. controls (147.6895pt, -584.9915pt) and (147.6685pt, -584.9618pt) .. (147.6544pt, -584.9116pt)
 -- (147.6544pt, -584.9116pt) .. controls (147.6731pt, -584.7337pt) and (147.7129pt, -584.631pt) .. (147.7737pt, -584.6036pt)
 -- (147.7737pt, -584.6036pt) .. controls (147.7924pt, -584.5945pt) and (148.0989pt, -584.59pt) .. (148.693pt, -584.59pt)
 -- (148.693pt, -584.59pt)
 -- (149.5772pt, -584.59pt)
 -- (149.5772pt, -584.59pt) .. controls (149.5819pt, -584.5945pt) and (149.5936pt, -584.6036pt) .. (149.6123pt, -584.6174pt)
 -- (149.6123pt, -584.6174pt) .. controls (149.631pt, -584.631pt) and (149.6451pt, -584.6425pt) .. (149.6544pt, -584.6516pt)
 -- (149.6544pt, -584.6516pt) .. controls (149.6685pt, -584.6698pt) and (149.7878pt, -585.2721pt) .. (150.0123pt, -586.4583pt)
 -- (150.0123pt, -586.4583pt)
 -- (150.3562pt, -588.2377pt)
 -- (150.3562pt, -588.2377pt)
 -- (150.5246pt, -588.0049pt)
 -- (150.5246pt, -588.0049pt) .. controls (150.6322pt, -587.8499pt) and (150.7819pt, -587.6354pt) .. (150.9737pt, -587.3616pt)
 -- (150.9737pt, -587.3616pt) .. controls (151.1656pt, -587.0879pt) and (151.3737pt, -586.7936pt) .. (151.5983pt, -586.4788pt)
 -- (151.5983pt, -586.4788pt) .. controls (152.4123pt, -585.3245pt) and (152.8381pt, -584.7291pt) .. (152.8755pt, -584.6926pt)
 -- (152.8755pt, -584.6926pt) .. controls (152.9036pt, -584.6607pt) and (152.948pt, -584.6265pt) .. (153.0088pt, -584.59pt)
 -- (153.0088pt, -584.59pt)
 -- (153.851pt, -584.59pt)
 -- (153.851pt, -584.59pt)
 -- (154.4404pt, -584.59pt)
 -- (154.4404pt, -584.59pt) .. controls (154.6042pt, -584.59pt) and (154.7071pt, -584.5968pt) .. (154.7492pt, -584.6105pt)
 -- (154.7492pt, -584.6105pt) .. controls (154.7913pt, -584.6242pt) and (154.8124pt, -584.6584pt) .. (154.8124pt, -584.7131pt)
 -- (154.8124pt, -584.7131pt) .. controls (154.7936pt, -584.8774pt) and (154.7562pt, -584.9732pt) .. (154.7001pt, -585.0006pt)
 -- (154.7001pt, -585.0006pt) .. controls (154.6814pt, -585.0097pt) and (154.555pt, -585.0143pt) .. (154.3211pt, -585.0143pt)
 -- (154.3211pt, -585.0143pt)
 -- (153.9773pt, -585.0143pt)
 -- (153.9773pt, -585.0143pt)
 -- (153.4931pt, -586.9305pt)
 -- (153.4931pt, -586.9305pt) .. controls (153.1609pt, -588.208pt) and (152.9948pt, -588.849pt) .. (152.9948pt, -588.8536pt)
 -- (152.9948pt, -588.8536pt) .. controls (152.9948pt, -588.8582pt) and (153.0977pt, -588.8604pt) .. (153.3036pt, -588.8604pt)
 -- (153.3036pt, -588.8604pt)
 -- (153.4931pt, -588.8604pt)
 -- (153.4931pt, -588.8604pt) .. controls (153.6428pt, -588.8604pt) and (153.7176pt, -588.9015pt) .. (153.7176pt, -588.9836pt)
 -- (153.7176pt, -588.9836pt) .. controls (153.7036pt, -589.1524pt) and (153.6638pt, -589.2482pt) .. (153.5983pt, -589.271pt)
 -- (153.5983pt, -589.271pt) .. controls (153.5796pt, -589.2802pt) and (153.5515pt, -589.2847pt) .. (153.5141pt, -589.2847pt)
 -- (153.5141pt, -589.2847pt) .. controls (153.4954pt, -589.2847pt) and (153.3925pt, -589.2824pt) .. (153.2053pt, -589.2778pt)
 -- (153.2053pt, -589.2778pt) .. controls (153.0182pt, -589.2733pt) and (152.7492pt, -589.271pt) .. (152.3983pt, -589.271pt)
 -- (152.3983pt, -589.271pt) .. controls (152.0661pt, -589.271pt) and (151.8135pt, -589.2733pt) .. (151.6404pt, -589.2778pt)
 -- (151.6404pt, -589.2778pt) .. controls (151.4673pt, -589.2824pt) and (151.3691pt, -589.2847pt) .. (151.3457pt, -589.2847pt)
 -- (151.3457pt, -589.2847pt)
 -- (151.3316pt, -589.2847pt)
 -- (151.3316pt, -589.2847pt) .. controls (151.2568pt, -589.2847pt) and (151.21pt, -589.2505pt) .. (151.1913pt, -589.1821pt)
 -- (151.1913pt, -589.1821pt) .. controls (151.21pt, -589.0042pt) and (151.2498pt, -588.9015pt) .. (151.3106pt, -588.8741pt)
 -- (151.3106pt, -588.8741pt) .. controls (151.3293pt, -588.865pt) and (151.4533pt, -588.8604pt) .. (151.6825pt, -588.8604pt)
 -- (151.6825pt, -588.8604pt)
 -- (152.0264pt, -588.8604pt)
 -- (152.0264pt, -588.8604pt) .. controls (152.6767pt, -586.3237pt) and (153.0018pt, -585.0531pt) .. (153.0018pt, -585.0485pt)
 -- (153.0018pt, -585.0485pt)
 -- (151.5492pt, -587.1085pt)
 -- (151.5492pt, -587.1085pt) .. controls (150.5761pt, -588.4908pt) and (150.0825pt, -589.1889pt) .. (150.0685pt, -589.2026pt)
 -- (150.0685pt, -589.2026pt) .. controls (150.0123pt, -589.2573pt) and (149.9351pt, -589.2847pt) .. (149.8369pt, -589.2847pt)
 -- (149.8369pt, -589.2847pt) .. controls (149.7901pt, -589.2847pt) and (149.755pt, -589.2847pt) .. (149.7316pt, -589.2847pt)
 -- (149.7316pt, -589.2847pt) .. controls (149.7082pt, -589.2847pt) and (149.6825pt, -589.2733pt) .. (149.6544pt, -589.2505pt)
 -- (149.6544pt, -589.2505pt) .. controls (149.6264pt, -589.2277pt) and (149.61pt, -589.1957pt) .. (149.6053pt, -589.1547pt)
 -- (149.6053pt, -589.1547pt) .. controls (149.6053pt, -589.1501pt) and (149.4743pt, -588.4749pt) .. (149.2123pt, -587.129pt)
 -- (149.2123pt, -587.129pt)
 -- (148.8334pt, -585.1511pt)
 -- (148.8334pt, -585.1511pt)
 -- (148.3562pt, -586.9921pt)
 -- (148.3562pt, -586.9921pt) .. controls (148.0521pt, -588.192pt) and (147.9pt, -588.8011pt) .. (147.9pt, -588.8193pt)
 -- (147.9pt, -588.8193pt) .. controls (147.9pt, -588.8467pt) and (148.0591pt, -588.8604pt) .. (148.3772pt, -588.8604pt)
 -- (148.3772pt, -588.8604pt) .. controls (148.5269pt, -588.8604pt) and (148.6018pt, -588.8969pt) .. (148.6018pt, -588.9699pt)
 -- (148.6018pt, -588.9699pt) .. controls (148.5924pt, -589.1433pt) and (148.5527pt, -589.2437pt) .. (148.4825pt, -589.271pt)
 -- (148.4825pt, -589.271pt) .. controls (148.4638pt, -589.2802pt) and (148.438pt, -589.2847pt) .. (148.4053pt, -589.2847pt)
 -- (148.4053pt, -589.2847pt) .. controls (148.3819pt, -589.2847pt) and (148.2907pt, -589.2824pt) .. (148.1316pt, -589.2778pt)
 -- (148.1316pt, -589.2778pt) .. controls (147.9725pt, -589.2733pt) and (147.7714pt, -589.271pt) .. (147.5281pt, -589.271pt)
 -- (147.5281pt, -589.271pt) .. controls (147.2661pt, -589.271pt) and (147.0673pt, -589.2733pt) .. (146.9316pt, -589.2778pt)
 -- (146.9316pt, -589.2778pt) .. controls (146.7959pt, -589.2824pt) and (146.7187pt, -589.2847pt) .. (146.7pt, -589.2847pt)
 -- (146.7pt, -589.2847pt) .. controls (146.6299pt, -589.2847pt) and (146.5831pt, -589.2505pt) .. (146.5597pt, -589.1821pt)
 -- (146.5597pt, -589.1821pt) .. controls (146.5597pt, -589.1638pt) and (146.569pt, -589.1182pt) .. (146.5878pt, -589.0452pt)
 -- (146.5878pt, -589.0452pt) .. controls (146.6111pt, -588.9539pt) and (146.6345pt, -588.9015pt) .. (146.6579pt, -588.8878pt)
 -- (146.6579pt, -588.8878pt) .. controls (146.6813pt, -588.8741pt) and (146.7679pt, -588.865pt) .. (146.9176pt, -588.8604pt)
 -- (146.9176pt, -588.8604pt) .. controls (147.1655pt, -588.8513pt) and (147.3293pt, -588.8353pt) .. (147.4088pt, -588.8125pt)
 -- (147.4088pt, -588.8125pt)
 -- (147.893pt, -586.9236pt)
 -- (147.893pt, -586.9236pt) .. controls (148.2158pt, -585.6736pt) and (148.3772pt, -585.0416pt) .. (148.3772pt, -585.028pt)
 -- (148.3772pt, -585.028pt) .. controls (148.3772pt, -585.0189pt) and (148.2743pt, -585.0143pt) .. (148.0685pt, -585.0143pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(156.2433pt, -585.4128pt) .. controls (156.2433pt, -584.9675pt) and (156.2764pt, -584.5449pt) .. (156.3426pt, -584.1448pt)
 -- (156.3426pt, -584.1448pt) .. controls (156.4088pt, -583.7446pt) and (156.4849pt, -583.3994pt) .. (156.5709pt, -583.109pt)
 -- (156.5709pt, -583.109pt) .. controls (156.6569pt, -582.8186pt) and (156.7793pt, -582.5347pt) .. (156.9382pt, -582.2572pt)
 -- (156.9382pt, -582.2572pt) .. controls (157.097pt, -581.9797pt) and (157.2227pt, -581.7635pt) .. (157.3153pt, -581.6086pt)
 -- (157.3153pt, -581.6086pt) .. controls (157.408pt, -581.4537pt) and (157.547pt, -581.286pt) .. (157.7322pt, -581.1053pt)
 -- (157.7322pt, -581.1053pt) .. controls (157.9175pt, -580.9246pt) and (158.0267pt, -580.8149pt) .. (158.0598pt, -580.7762pt)
 -- (158.0598pt, -580.7762pt) .. controls (158.0929pt, -580.7374pt) and (158.1756pt, -580.6697pt) .. (158.3079pt, -580.5729pt)
 -- (158.3079pt, -580.5729pt)
 -- (158.437pt, -580.5729pt)
 -- (158.437pt, -580.5729pt)
 -- (158.4767pt, -580.5729pt)
 -- (158.4767pt, -580.5729pt) .. controls (158.5693pt, -580.5729pt) and (158.6156pt, -580.6019pt) .. (158.6156pt, -580.66pt)
 -- (158.6156pt, -580.66pt) .. controls (158.6156pt, -580.6794pt) and (158.5594pt, -580.7471pt) .. (158.4469pt, -580.8633pt)
 -- (158.4469pt, -580.8633pt) .. controls (158.3344pt, -580.9794pt) and (158.1987pt, -581.1505pt) .. (158.0399pt, -581.3763pt)
 -- (158.0399pt, -581.3763pt) .. controls (157.8811pt, -581.6022pt) and (157.719pt, -581.8796pt) .. (157.5536pt, -582.2088pt)
 -- (157.5536pt, -582.2088pt) .. controls (157.3881pt, -582.5379pt) and (157.2492pt, -582.9832pt) .. (157.1367pt, -583.5446pt)
 -- (157.1367pt, -583.5446pt) .. controls (157.0242pt, -584.106pt) and (156.9679pt, -584.7288pt) .. (156.9679pt, -585.4128pt)
 -- (156.9679pt, -585.4128pt) .. controls (156.9679pt, -586.0969pt) and (157.0242pt, -586.7164pt) .. (157.1367pt, -587.2714pt)
 -- (157.1367pt, -587.2714pt) .. controls (157.2492pt, -587.8263pt) and (157.3848pt, -588.2748pt) .. (157.5436pt, -588.6168pt)
 -- (157.5436pt, -588.6168pt) .. controls (157.7025pt, -588.9589pt) and (157.8646pt, -589.2363pt) .. (158.03pt, -589.4493pt)
 -- (158.03pt, -589.4493pt) .. controls (158.1954pt, -589.6622pt) and (158.3344pt, -589.8333pt) .. (158.4469pt, -589.9623pt)
 -- (158.4469pt, -589.9623pt) .. controls (158.5594pt, -590.0914pt) and (158.6156pt, -590.1592pt) .. (158.6156pt, -590.1656pt)
 -- (158.6156pt, -590.1656pt) .. controls (158.6156pt, -590.2237pt) and (158.566pt, -590.2527pt) .. (158.4667pt, -590.2527pt)
 -- (158.4667pt, -590.2527pt)
 -- (158.437pt, -590.2527pt)
 -- (158.437pt, -590.2527pt)
 -- (158.3079pt, -590.2527pt)
 -- (158.3079pt, -590.2527pt)
 -- (158.03pt, -590.0204pt)
 -- (158.03pt, -590.0204pt) .. controls (157.408pt, -589.4719pt) and (156.9547pt, -588.7878pt) .. (156.6702pt, -587.9683pt)
 -- (156.6702pt, -587.9683pt) .. controls (156.3856pt, -587.1487pt) and (156.2433pt, -586.2969pt) .. (156.2433pt, -585.4128pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(156.2433pt, -585.4128pt) .. controls (156.2433pt, -584.9675pt) and (156.2764pt, -584.5449pt) .. (156.3426pt, -584.1448pt)
 -- (156.3426pt, -584.1448pt) .. controls (156.4088pt, -583.7446pt) and (156.4849pt, -583.3994pt) .. (156.5709pt, -583.109pt)
 -- (156.5709pt, -583.109pt) .. controls (156.6569pt, -582.8186pt) and (156.7793pt, -582.5347pt) .. (156.9382pt, -582.2572pt)
 -- (156.9382pt, -582.2572pt) .. controls (157.097pt, -581.9797pt) and (157.2227pt, -581.7635pt) .. (157.3153pt, -581.6086pt)
 -- (157.3153pt, -581.6086pt) .. controls (157.408pt, -581.4537pt) and (157.547pt, -581.286pt) .. (157.7322pt, -581.1053pt)
 -- (157.7322pt, -581.1053pt) .. controls (157.9175pt, -580.9246pt) and (158.0267pt, -580.8149pt) .. (158.0598pt, -580.7762pt)
 -- (158.0598pt, -580.7762pt) .. controls (158.0929pt, -580.7374pt) and (158.1756pt, -580.6697pt) .. (158.3079pt, -580.5729pt)
 -- (158.3079pt, -580.5729pt)
 -- (158.437pt, -580.5729pt)
 -- (158.437pt, -580.5729pt)
 -- (158.4767pt, -580.5729pt)
 -- (158.4767pt, -580.5729pt) .. controls (158.5693pt, -580.5729pt) and (158.6156pt, -580.6019pt) .. (158.6156pt, -580.66pt)
 -- (158.6156pt, -580.66pt) .. controls (158.6156pt, -580.6794pt) and (158.5594pt, -580.7471pt) .. (158.4469pt, -580.8633pt)
 -- (158.4469pt, -580.8633pt) .. controls (158.3344pt, -580.9794pt) and (158.1987pt, -581.1505pt) .. (158.0399pt, -581.3763pt)
 -- (158.0399pt, -581.3763pt) .. controls (157.8811pt, -581.6022pt) and (157.719pt, -581.8796pt) .. (157.5536pt, -582.2088pt)
 -- (157.5536pt, -582.2088pt) .. controls (157.3881pt, -582.5379pt) and (157.2492pt, -582.9832pt) .. (157.1367pt, -583.5446pt)
 -- (157.1367pt, -583.5446pt) .. controls (157.0242pt, -584.106pt) and (156.9679pt, -584.7288pt) .. (156.9679pt, -585.4128pt)
 -- (156.9679pt, -585.4128pt) .. controls (156.9679pt, -586.0969pt) and (157.0242pt, -586.7164pt) .. (157.1367pt, -587.2714pt)
 -- (157.1367pt, -587.2714pt) .. controls (157.2492pt, -587.8263pt) and (157.3848pt, -588.2748pt) .. (157.5436pt, -588.6168pt)
 -- (157.5436pt, -588.6168pt) .. controls (157.7025pt, -588.9589pt) and (157.8646pt, -589.2363pt) .. (158.03pt, -589.4493pt)
 -- (158.03pt, -589.4493pt) .. controls (158.1954pt, -589.6622pt) and (158.3344pt, -589.8333pt) .. (158.4469pt, -589.9623pt)
 -- (158.4469pt, -589.9623pt) .. controls (158.5594pt, -590.0914pt) and (158.6156pt, -590.1592pt) .. (158.6156pt, -590.1656pt)
 -- (158.6156pt, -590.1656pt) .. controls (158.6156pt, -590.2237pt) and (158.566pt, -590.2527pt) .. (158.4667pt, -590.2527pt)
 -- (158.4667pt, -590.2527pt)
 -- (158.437pt, -590.2527pt)
 -- (158.437pt, -590.2527pt)
 -- (158.3079pt, -590.2527pt)
 -- (158.3079pt, -590.2527pt)
 -- (158.03pt, -590.0204pt)
 -- (158.03pt, -590.0204pt) .. controls (157.408pt, -589.4719pt) and (156.9547pt, -588.7878pt) .. (156.6702pt, -587.9683pt)
 -- (156.6702pt, -587.9683pt) .. controls (156.3856pt, -587.1487pt) and (156.2433pt, -586.2969pt) .. (156.2433pt, -585.4128pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(163.2113pt, -584.4158pt) .. controls (163.2047pt, -584.4093pt) and (163.1948pt, -584.3932pt) .. (163.1815pt, -584.3674pt)
 -- (163.1815pt, -584.3674pt) .. controls (163.1683pt, -584.3416pt) and (163.1551pt, -584.319pt) .. (163.1418pt, -584.2996pt)
 -- (163.1418pt, -584.2996pt) .. controls (163.1286pt, -584.2803pt) and (163.112pt, -584.2609pt) .. (163.0922pt, -584.2416pt)
 -- (163.0922pt, -584.2416pt) .. controls (163.0723pt, -584.2222pt) and (163.0492pt, -584.1964pt) .. (163.0227pt, -584.1641pt)
 -- (163.0227pt, -584.1641pt) .. controls (162.9962pt, -584.1318pt) and (162.9731pt, -584.1125pt) .. (162.9532pt, -584.106pt)
 -- (162.9532pt, -584.106pt) .. controls (162.9334pt, -584.0996pt) and (162.9003pt, -584.0802pt) .. (162.854pt, -584.048pt)
 -- (162.854pt, -584.048pt) .. controls (162.8076pt, -584.0157pt) and (162.7713pt, -583.9996pt) .. (162.7448pt, -583.9996pt)
 -- (162.7448pt, -583.9996pt) .. controls (162.7183pt, -583.9996pt) and (162.672pt, -583.9866pt) .. (162.6058pt, -583.9608pt)
 -- (162.6058pt, -583.9608pt) .. controls (162.5397pt, -583.9351pt) and (162.4834pt, -583.9318pt) .. (162.4371pt, -583.9512pt)
 -- (162.4371pt, -583.9512pt) .. controls (162.2452pt, -583.9512pt) and (162.0731pt, -583.9899pt) .. (161.9209pt, -584.0673pt)
 -- (161.9209pt, -584.0673pt) .. controls (161.7687pt, -584.1448pt) and (161.6463pt, -584.2545pt) .. (161.5537pt, -584.3964pt)
 -- (161.5537pt, -584.3964pt) .. controls (161.461pt, -584.5384pt) and (161.3916pt, -584.661pt) .. (161.3452pt, -584.7643pt)
 -- (161.3452pt, -584.7643pt) .. controls (161.2989pt, -584.8675pt) and (161.2526pt, -584.9869pt) .. (161.2063pt, -585.1224pt)
 -- (161.2063pt, -585.1224pt) .. controls (160.9813pt, -585.9742pt) and (160.8688pt, -586.526pt) .. (160.8688pt, -586.7776pt)
 -- (160.8688pt, -586.7776pt) .. controls (160.8688pt, -586.9841pt) and (160.9317pt, -587.1294pt) .. (161.0574pt, -587.2133pt)
 -- (161.0574pt, -587.2133pt) .. controls (161.1831pt, -587.2971pt) and (161.332pt, -587.3391pt) .. (161.5041pt, -587.3391pt)
 -- (161.5041pt, -587.3391pt) .. controls (161.6761pt, -587.3391pt) and (161.8779pt, -587.2875pt) .. (162.1095pt, -587.1842pt)
 -- (162.1095pt, -587.1842pt) .. controls (162.2816pt, -587.0874pt) and (162.4172pt, -586.9874pt) .. (162.5165pt, -586.8842pt)
 -- (162.5165pt, -586.8842pt)
 -- (162.5959pt, -586.8067pt)
 -- (162.5959pt, -586.8067pt)
 -- (163.2113pt, -584.4158pt) -- cycle
(161.4247pt, -587.8328pt) .. controls (160.8622pt, -587.8328pt) and (160.4188pt, -587.694pt) .. (160.0946pt, -587.4165pt)
 -- (160.0946pt, -587.4165pt) .. controls (159.7703pt, -587.139pt) and (159.6049pt, -586.7422pt) .. (159.5983pt, -586.2259pt)
 -- (159.5983pt, -586.2259pt) .. controls (159.5983pt, -585.9613pt) and (159.6479pt, -585.6838pt) .. (159.7472pt, -585.3934pt)
 -- (159.7472pt, -585.3934pt) .. controls (159.8464pt, -585.103pt) and (159.9986pt, -584.8159pt) .. (160.2038pt, -584.5319pt)
 -- (160.2038pt, -584.5319pt) .. controls (160.4089pt, -584.248pt) and (160.6868pt, -584.0125pt) .. (161.0375pt, -583.8253pt)
 -- (161.0375pt, -583.8253pt) .. controls (161.3883pt, -583.6382pt) and (161.7919pt, -583.5188pt) .. (162.2485pt, -583.4672pt)
 -- (162.2485pt, -583.4672pt)
 -- (162.2783pt, -583.4575pt)
 -- (162.2783pt, -583.4575pt) .. controls (162.2981pt, -583.4575pt) and (162.318pt, -583.4575pt) .. (162.3378pt, -583.4575pt)
 -- (162.3378pt, -583.4575pt) .. controls (162.3511pt, -583.4575pt) and (162.3742pt, -583.4575pt) .. (162.4073pt, -583.4575pt)
 -- (162.4073pt, -583.4575pt) .. controls (162.4404pt, -583.4575pt) and (162.4702pt, -583.4607pt) .. (162.4966pt, -583.4672pt)
 -- (162.4966pt, -583.4672pt) .. controls (162.7084pt, -583.4672pt) and (162.8904pt, -583.493pt) .. (163.0426pt, -583.5446pt)
 -- (163.0426pt, -583.5446pt) .. controls (163.1948pt, -583.5962pt) and (163.3106pt, -583.6543pt) .. (163.39pt, -583.7189pt)
 -- (163.39pt, -583.7189pt)
 -- (163.4992pt, -583.806pt)
 -- (163.4992pt, -583.806pt)
 -- (163.5686pt, -583.7576pt)
 -- (163.5686pt, -583.7576pt) .. controls (163.615pt, -583.7253pt) and (163.6778pt, -583.6963pt) .. (163.7572pt, -583.6704pt)
 -- (163.7572pt, -583.6704pt) .. controls (163.8366pt, -583.6447pt) and (163.9227pt, -583.6285pt) .. (164.0153pt, -583.6221pt)
 -- (164.0153pt, -583.6221pt) .. controls (164.1675pt, -583.6221pt) and (164.2899pt, -583.664pt) .. (164.3826pt, -583.7479pt)
 -- (164.3826pt, -583.7479pt) .. controls (164.4752pt, -583.8318pt) and (164.5248pt, -583.9479pt) .. (164.5314pt, -584.0964pt)
 -- (164.5314pt, -584.0964pt) .. controls (164.5314pt, -584.1479pt) and (164.3428pt, -584.9062pt) .. (163.9657pt, -586.3711pt)
 -- (163.9657pt, -586.3711pt) .. controls (163.5885pt, -587.836pt) and (163.3933pt, -588.5878pt) .. (163.3801pt, -588.6265pt)
 -- (163.3801pt, -588.6265pt) .. controls (163.2278pt, -588.9943pt) and (162.9334pt, -589.2783pt) .. (162.4966pt, -589.4783pt)
 -- (162.4966pt, -589.4783pt) .. controls (162.0599pt, -589.6784pt) and (161.5041pt, -589.7816pt) .. (160.8291pt, -589.7881pt)
 -- (160.8291pt, -589.7881pt) .. controls (160.2005pt, -589.7881pt) and (159.767pt, -589.7268pt) .. (159.5288pt, -589.6042pt)
 -- (159.5288pt, -589.6042pt) .. controls (159.2906pt, -589.4816pt) and (159.1715pt, -589.2944pt) .. (159.1715pt, -589.0427pt)
 -- (159.1715pt, -589.0427pt) .. controls (159.1715pt, -588.8169pt) and (159.2509pt, -588.6298pt) .. (159.4097pt, -588.4813pt)
 -- (159.4097pt, -588.4813pt) .. controls (159.5685pt, -588.3329pt) and (159.7571pt, -588.2554pt) .. (159.9755pt, -588.249pt)
 -- (159.9755pt, -588.249pt) .. controls (160.121pt, -588.249pt) and (160.2468pt, -588.291pt) .. (160.3527pt, -588.3748pt)
 -- (160.3527pt, -588.3748pt) .. controls (160.4585pt, -588.4587pt) and (160.5148pt, -588.5975pt) .. (160.5214pt, -588.7911pt)
 -- (160.5214pt, -588.7911pt) .. controls (160.5015pt, -588.9524pt) and (160.4288pt, -589.1137pt) .. (160.303pt, -589.275pt)
 -- (160.303pt, -589.275pt)
 -- (160.3924pt, -589.2847pt)
 -- (160.3924pt, -589.2847pt)
 -- (160.9879pt, -589.2847pt)
 -- (160.9879pt, -589.2847pt) .. controls (161.246pt, -589.2847pt) and (161.4809pt, -589.2105pt) .. (161.6926pt, -589.0621pt)
 -- (161.6926pt, -589.0621pt) .. controls (161.9044pt, -588.9137pt) and (162.0533pt, -588.7427pt) .. (162.1393pt, -588.5491pt)
 -- (162.1393pt, -588.5491pt) .. controls (162.1459pt, -588.5297pt) and (162.1691pt, -588.4426pt) .. (162.2088pt, -588.2877pt)
 -- (162.2088pt, -588.2877pt) .. controls (162.2485pt, -588.1328pt) and (162.2882pt, -587.9844pt) .. (162.3279pt, -587.8424pt)
 -- (162.3279pt, -587.8424pt) .. controls (162.3676pt, -587.7004pt) and (162.3875pt, -587.623pt) .. (162.3875pt, -587.6101pt)
 -- (162.3875pt, -587.6101pt) .. controls (162.3808pt, -587.6101pt) and (162.3345pt, -587.6263pt) .. (162.2485pt, -587.6585pt)
 -- (162.2485pt, -587.6585pt) .. controls (162.1625pt, -587.6908pt) and (162.0434pt, -587.7295pt) .. (161.8912pt, -587.7747pt)
 -- (161.8912pt, -587.7747pt) .. controls (161.739pt, -587.8198pt) and (161.5835pt, -587.8392pt) .. (161.4247pt, -587.8328pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(163.2113pt, -584.4158pt) .. controls (163.2047pt, -584.4093pt) and (163.1948pt, -584.3932pt) .. (163.1815pt, -584.3674pt)
 -- (163.1815pt, -584.3674pt) .. controls (163.1683pt, -584.3416pt) and (163.1551pt, -584.319pt) .. (163.1418pt, -584.2996pt)
 -- (163.1418pt, -584.2996pt) .. controls (163.1286pt, -584.2803pt) and (163.112pt, -584.2609pt) .. (163.0922pt, -584.2416pt)
 -- (163.0922pt, -584.2416pt) .. controls (163.0723pt, -584.2222pt) and (163.0492pt, -584.1964pt) .. (163.0227pt, -584.1641pt)
 -- (163.0227pt, -584.1641pt) .. controls (162.9962pt, -584.1318pt) and (162.9731pt, -584.1125pt) .. (162.9532pt, -584.106pt)
 -- (162.9532pt, -584.106pt) .. controls (162.9334pt, -584.0996pt) and (162.9003pt, -584.0802pt) .. (162.854pt, -584.048pt)
 -- (162.854pt, -584.048pt) .. controls (162.8076pt, -584.0157pt) and (162.7713pt, -583.9996pt) .. (162.7448pt, -583.9996pt)
 -- (162.7448pt, -583.9996pt) .. controls (162.7183pt, -583.9996pt) and (162.672pt, -583.9866pt) .. (162.6058pt, -583.9608pt)
 -- (162.6058pt, -583.9608pt) .. controls (162.5397pt, -583.9351pt) and (162.4834pt, -583.9318pt) .. (162.4371pt, -583.9512pt)
 -- (162.4371pt, -583.9512pt) .. controls (162.2452pt, -583.9512pt) and (162.0731pt, -583.9899pt) .. (161.9209pt, -584.0673pt)
 -- (161.9209pt, -584.0673pt) .. controls (161.7687pt, -584.1448pt) and (161.6463pt, -584.2545pt) .. (161.5537pt, -584.3964pt)
 -- (161.5537pt, -584.3964pt) .. controls (161.461pt, -584.5384pt) and (161.3916pt, -584.661pt) .. (161.3452pt, -584.7643pt)
 -- (161.3452pt, -584.7643pt) .. controls (161.2989pt, -584.8675pt) and (161.2526pt, -584.9869pt) .. (161.2063pt, -585.1224pt)
 -- (161.2063pt, -585.1224pt) .. controls (160.9813pt, -585.9742pt) and (160.8688pt, -586.526pt) .. (160.8688pt, -586.7776pt)
 -- (160.8688pt, -586.7776pt) .. controls (160.8688pt, -586.9841pt) and (160.9317pt, -587.1294pt) .. (161.0574pt, -587.2133pt)
 -- (161.0574pt, -587.2133pt) .. controls (161.1831pt, -587.2971pt) and (161.332pt, -587.3391pt) .. (161.5041pt, -587.3391pt)
 -- (161.5041pt, -587.3391pt) .. controls (161.6761pt, -587.3391pt) and (161.8779pt, -587.2875pt) .. (162.1095pt, -587.1842pt)
 -- (162.1095pt, -587.1842pt) .. controls (162.2816pt, -587.0874pt) and (162.4172pt, -586.9874pt) .. (162.5165pt, -586.8842pt)
 -- (162.5165pt, -586.8842pt)
 -- (162.5959pt, -586.8067pt)
 -- (162.5959pt, -586.8067pt)
 -- (163.2113pt, -584.4158pt) -- cycle
(161.4247pt, -587.8328pt) .. controls (160.8622pt, -587.8328pt) and (160.4188pt, -587.694pt) .. (160.0946pt, -587.4165pt)
 -- (160.0946pt, -587.4165pt) .. controls (159.7703pt, -587.139pt) and (159.6049pt, -586.7422pt) .. (159.5983pt, -586.2259pt)
 -- (159.5983pt, -586.2259pt) .. controls (159.5983pt, -585.9613pt) and (159.6479pt, -585.6838pt) .. (159.7472pt, -585.3934pt)
 -- (159.7472pt, -585.3934pt) .. controls (159.8464pt, -585.103pt) and (159.9986pt, -584.8159pt) .. (160.2038pt, -584.5319pt)
 -- (160.2038pt, -584.5319pt) .. controls (160.4089pt, -584.248pt) and (160.6868pt, -584.0125pt) .. (161.0375pt, -583.8253pt)
 -- (161.0375pt, -583.8253pt) .. controls (161.3883pt, -583.6382pt) and (161.7919pt, -583.5188pt) .. (162.2485pt, -583.4672pt)
 -- (162.2485pt, -583.4672pt)
 -- (162.2783pt, -583.4575pt)
 -- (162.2783pt, -583.4575pt) .. controls (162.2981pt, -583.4575pt) and (162.318pt, -583.4575pt) .. (162.3378pt, -583.4575pt)
 -- (162.3378pt, -583.4575pt) .. controls (162.3511pt, -583.4575pt) and (162.3742pt, -583.4575pt) .. (162.4073pt, -583.4575pt)
 -- (162.4073pt, -583.4575pt) .. controls (162.4404pt, -583.4575pt) and (162.4702pt, -583.4607pt) .. (162.4966pt, -583.4672pt)
 -- (162.4966pt, -583.4672pt) .. controls (162.7084pt, -583.4672pt) and (162.8904pt, -583.493pt) .. (163.0426pt, -583.5446pt)
 -- (163.0426pt, -583.5446pt) .. controls (163.1948pt, -583.5962pt) and (163.3106pt, -583.6543pt) .. (163.39pt, -583.7189pt)
 -- (163.39pt, -583.7189pt)
 -- (163.4992pt, -583.806pt)
 -- (163.4992pt, -583.806pt)
 -- (163.5686pt, -583.7576pt)
 -- (163.5686pt, -583.7576pt) .. controls (163.615pt, -583.7253pt) and (163.6778pt, -583.6963pt) .. (163.7572pt, -583.6704pt)
 -- (163.7572pt, -583.6704pt) .. controls (163.8366pt, -583.6447pt) and (163.9227pt, -583.6285pt) .. (164.0153pt, -583.6221pt)
 -- (164.0153pt, -583.6221pt) .. controls (164.1675pt, -583.6221pt) and (164.2899pt, -583.664pt) .. (164.3826pt, -583.7479pt)
 -- (164.3826pt, -583.7479pt) .. controls (164.4752pt, -583.8318pt) and (164.5248pt, -583.9479pt) .. (164.5314pt, -584.0964pt)
 -- (164.5314pt, -584.0964pt) .. controls (164.5314pt, -584.1479pt) and (164.3428pt, -584.9062pt) .. (163.9657pt, -586.3711pt)
 -- (163.9657pt, -586.3711pt) .. controls (163.5885pt, -587.836pt) and (163.3933pt, -588.5878pt) .. (163.3801pt, -588.6265pt)
 -- (163.3801pt, -588.6265pt) .. controls (163.2278pt, -588.9943pt) and (162.9334pt, -589.2783pt) .. (162.4966pt, -589.4783pt)
 -- (162.4966pt, -589.4783pt) .. controls (162.0599pt, -589.6784pt) and (161.5041pt, -589.7816pt) .. (160.8291pt, -589.7881pt)
 -- (160.8291pt, -589.7881pt) .. controls (160.2005pt, -589.7881pt) and (159.767pt, -589.7268pt) .. (159.5288pt, -589.6042pt)
 -- (159.5288pt, -589.6042pt) .. controls (159.2906pt, -589.4816pt) and (159.1715pt, -589.2944pt) .. (159.1715pt, -589.0427pt)
 -- (159.1715pt, -589.0427pt) .. controls (159.1715pt, -588.8169pt) and (159.2509pt, -588.6298pt) .. (159.4097pt, -588.4813pt)
 -- (159.4097pt, -588.4813pt) .. controls (159.5685pt, -588.3329pt) and (159.7571pt, -588.2554pt) .. (159.9755pt, -588.249pt)
 -- (159.9755pt, -588.249pt) .. controls (160.121pt, -588.249pt) and (160.2468pt, -588.291pt) .. (160.3527pt, -588.3748pt)
 -- (160.3527pt, -588.3748pt) .. controls (160.4585pt, -588.4587pt) and (160.5148pt, -588.5975pt) .. (160.5214pt, -588.7911pt)
 -- (160.5214pt, -588.7911pt) .. controls (160.5015pt, -588.9524pt) and (160.4288pt, -589.1137pt) .. (160.303pt, -589.275pt)
 -- (160.303pt, -589.275pt)
 -- (160.3924pt, -589.2847pt)
 -- (160.3924pt, -589.2847pt)
 -- (160.9879pt, -589.2847pt)
 -- (160.9879pt, -589.2847pt) .. controls (161.246pt, -589.2847pt) and (161.4809pt, -589.2105pt) .. (161.6926pt, -589.0621pt)
 -- (161.6926pt, -589.0621pt) .. controls (161.9044pt, -588.9137pt) and (162.0533pt, -588.7427pt) .. (162.1393pt, -588.5491pt)
 -- (162.1393pt, -588.5491pt) .. controls (162.1459pt, -588.5297pt) and (162.1691pt, -588.4426pt) .. (162.2088pt, -588.2877pt)
 -- (162.2088pt, -588.2877pt) .. controls (162.2485pt, -588.1328pt) and (162.2882pt, -587.9844pt) .. (162.3279pt, -587.8424pt)
 -- (162.3279pt, -587.8424pt) .. controls (162.3676pt, -587.7004pt) and (162.3875pt, -587.623pt) .. (162.3875pt, -587.6101pt)
 -- (162.3875pt, -587.6101pt) .. controls (162.3808pt, -587.6101pt) and (162.3345pt, -587.6263pt) .. (162.2485pt, -587.6585pt)
 -- (162.2485pt, -587.6585pt) .. controls (162.1625pt, -587.6908pt) and (162.0434pt, -587.7295pt) .. (161.8912pt, -587.7747pt)
 -- (161.8912pt, -587.7747pt) .. controls (161.739pt, -587.8198pt) and (161.5835pt, -587.8392pt) .. (161.4247pt, -587.8328pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(165.7999pt, -581.1504pt) .. controls (165.6735pt, -581.1504pt) and (165.5753pt, -581.1116pt) .. (165.5051pt, -581.0341pt)
 -- (165.5051pt, -581.0341pt) .. controls (165.4349pt, -580.9565pt) and (165.3975pt, -580.8561pt) .. (165.3928pt, -580.733pt)
 -- (165.3928pt, -580.733pt) .. controls (165.3928pt, -580.4821pt) and (165.5051pt, -580.2584pt) .. (165.7297pt, -580.0623pt)
 -- (165.7297pt, -580.0623pt) .. controls (165.9542pt, -579.8661pt) and (166.2256pt, -579.768pt) .. (166.5437pt, -579.768pt)
 -- (166.5437pt, -579.768pt) .. controls (166.7075pt, -579.768pt) and (166.8104pt, -579.7703pt) .. (166.8525pt, -579.7748pt)
 -- (166.8525pt, -579.7748pt) .. controls (167.1987pt, -579.8296pt) and (167.463pt, -579.9505pt) .. (167.6455pt, -580.1376pt)
 -- (167.6455pt, -580.1376pt) .. controls (167.8279pt, -580.3246pt) and (167.9215pt, -580.5276pt) .. (167.9262pt, -580.7466pt)
 -- (167.9262pt, -580.7466pt) .. controls (167.9262pt, -580.9839pt) and (167.8466pt, -581.2143pt) .. (167.6876pt, -581.4379pt)
 -- (167.6876pt, -581.4379pt) .. controls (167.5285pt, -581.6614pt) and (167.3086pt, -581.8234pt) .. (167.0279pt, -581.9237pt)
 -- (167.0279pt, -581.9237pt)
 -- (167.0069pt, -581.9374pt)
 -- (167.0069pt, -581.9374pt) .. controls (167.0069pt, -581.942pt) and (167.0279pt, -581.9489pt) .. (167.07pt, -581.9579pt)
 -- (167.07pt, -581.9579pt) .. controls (167.1121pt, -581.9671pt) and (167.18pt, -581.9876pt) .. (167.2735pt, -582.0195pt)
 -- (167.2735pt, -582.0195pt) .. controls (167.3671pt, -582.0515pt) and (167.456pt, -582.0994pt) .. (167.5402pt, -582.1633pt)
 -- (167.5402pt, -582.1633pt) .. controls (167.9238pt, -582.4051pt) and (168.1156pt, -582.7244pt) .. (168.1156pt, -583.1214pt)
 -- (168.1156pt, -583.1214pt) .. controls (168.1156pt, -583.4818pt) and (167.9706pt, -583.7966pt) .. (167.6806pt, -584.0658pt)
 -- (167.6806pt, -584.0658pt) .. controls (167.3905pt, -584.335pt) and (167.0233pt, -584.4696pt) .. (166.5788pt, -584.4696pt)
 -- (166.5788pt, -584.4696pt) .. controls (166.2045pt, -584.4696pt) and (165.8817pt, -584.3715pt) .. (165.6104pt, -584.1753pt)
 -- (165.6104pt, -584.1753pt) .. controls (165.339pt, -583.9791pt) and (165.2034pt, -583.7305pt) .. (165.2034pt, -583.4293pt)
 -- (165.2034pt, -583.4293pt) .. controls (165.2034pt, -583.3016pt) and (165.2455pt, -583.199pt) .. (165.3297pt, -583.1214pt)
 -- (165.3297pt, -583.1214pt) .. controls (165.4139pt, -583.0438pt) and (165.5191pt, -583.0027pt) .. (165.6455pt, -582.9982pt)
 -- (165.6455pt, -582.9982pt) .. controls (165.7765pt, -582.9982pt) and (165.8841pt, -583.0392pt) .. (165.9683pt, -583.1214pt)
 -- (165.9683pt, -583.1214pt) .. controls (166.0525pt, -583.2035pt) and (166.0946pt, -583.3062pt) .. (166.0946pt, -583.4293pt)
 -- (166.0946pt, -583.4293pt) .. controls (166.0946pt, -583.4795pt) and (166.0876pt, -583.5251pt) .. (166.0735pt, -583.5662pt)
 -- (166.0735pt, -583.5662pt) .. controls (166.0595pt, -583.6073pt) and (166.0431pt, -583.6438pt) .. (166.0244pt, -583.6757pt)
 -- (166.0244pt, -583.6757pt) .. controls (166.0057pt, -583.7076pt) and (165.98pt, -583.735pt) .. (165.9472pt, -583.7578pt)
 -- (165.9472pt, -583.7578pt) .. controls (165.9145pt, -583.7806pt) and (165.8864pt, -583.7989pt) .. (165.863pt, -583.8126pt)
 -- (165.863pt, -583.8126pt) .. controls (165.8396pt, -583.8263pt) and (165.8162pt, -583.8354pt) .. (165.7928pt, -583.84pt)
 -- (165.7928pt, -583.84pt) .. controls (165.7694pt, -583.8445pt) and (165.7507pt, -583.8514pt) .. (165.7367pt, -583.8605pt)
 -- (165.7367pt, -583.8605pt)
 -- (165.7086pt, -583.8673pt)
 -- (165.7086pt, -583.8673pt) .. controls (165.9472pt, -584.0726pt) and (166.2373pt, -584.1753pt) .. (166.5788pt, -584.1753pt)
 -- (166.5788pt, -584.1753pt) .. controls (166.8361pt, -584.1753pt) and (167.0303pt, -584.0544pt) .. (167.1613pt, -583.8126pt)
 -- (167.1613pt, -583.8126pt) .. controls (167.2408pt, -583.662pt) and (167.2806pt, -583.4316pt) .. (167.2806pt, -583.1214pt)
 -- (167.2806pt, -583.1214pt)
 -- (167.2806pt, -582.9845pt)
 -- (167.2806pt, -582.9845pt) .. controls (167.2806pt, -582.5511pt) and (167.1308pt, -582.2614pt) .. (166.8314pt, -582.1154pt)
 -- (166.8314pt, -582.1154pt) .. controls (166.7613pt, -582.088pt) and (166.6186pt, -582.072pt) .. (166.4034pt, -582.0674pt)
 -- (166.4034pt, -582.0674pt)
 -- (166.1086pt, -582.0606pt)
 -- (166.1086pt, -582.0606pt)
 -- (166.0876pt, -582.0469pt)
 -- (166.0876pt, -582.0469pt) .. controls (166.0782pt, -582.0333pt) and (166.0735pt, -581.9967pt) .. (166.0735pt, -581.9374pt)
 -- (166.0735pt, -581.9374pt) .. controls (166.0735pt, -581.8553pt) and (166.0923pt, -581.8142pt) .. (166.1297pt, -581.8142pt)
 -- (166.1297pt, -581.8142pt) .. controls (166.2607pt, -581.8142pt) and (166.3963pt, -581.8029pt) .. (166.5367pt, -581.78pt)
 -- (166.5367pt, -581.78pt) .. controls (166.6958pt, -581.7572pt) and (166.8408pt, -581.6614pt) .. (166.9718pt, -581.4926pt)
 -- (166.9718pt, -581.4926pt) .. controls (167.1028pt, -581.3238pt) and (167.1683pt, -581.0683pt) .. (167.1683pt, -580.7261pt)
 -- (167.1683pt, -580.7261pt)
 -- (167.1683pt, -580.6714pt)
 -- (167.1683pt, -580.6714pt) .. controls (167.1683pt, -580.4113pt) and (167.0864pt, -580.2311pt) .. (166.9227pt, -580.1307pt)
 -- (166.9227pt, -580.1307pt) .. controls (166.8197pt, -580.0668pt) and (166.7098pt, -580.0349pt) .. (166.5928pt, -580.0349pt)
 -- (166.5928pt, -580.0349pt) .. controls (166.4431pt, -580.0349pt) and (166.3051pt, -580.06pt) .. (166.1788pt, -580.1102pt)
 -- (166.1788pt, -580.1102pt) .. controls (166.0525pt, -580.1604pt) and (165.9636pt, -580.2128pt) .. (165.9121pt, -580.2676pt)
 -- (165.9121pt, -580.2676pt) .. controls (165.8607pt, -580.3223pt) and (165.8349pt, -580.3497pt) .. (165.8349pt, -580.3497pt)
 -- (165.8349pt, -580.3497pt)
 -- (165.856pt, -580.3497pt)
 -- (165.856pt, -580.3497pt) .. controls (165.87pt, -580.3542pt) and (165.8887pt, -580.3588pt) .. (165.9121pt, -580.3634pt)
 -- (165.9121pt, -580.3634pt) .. controls (165.9355pt, -580.3679pt) and (165.9589pt, -580.3794pt) .. (165.9823pt, -580.3976pt)
 -- (165.9823pt, -580.3976pt) .. controls (166.0057pt, -580.4159pt) and (166.0338pt, -580.4318pt) .. (166.0665pt, -580.4455pt)
 -- (166.0665pt, -580.4455pt) .. controls (166.0993pt, -580.4592pt) and (166.1227pt, -580.4843pt) .. (166.1367pt, -580.5208pt)
 -- (166.1367pt, -580.5208pt) .. controls (166.1507pt, -580.5573pt) and (166.1694pt, -580.5916pt) .. (166.1928pt, -580.6235pt)
 -- (166.1928pt, -580.6235pt) .. controls (166.2162pt, -580.6554pt) and (166.2232pt, -580.701pt) .. (166.2139pt, -580.7603pt)
 -- (166.2139pt, -580.7603pt) .. controls (166.2139pt, -580.8607pt) and (166.1811pt, -580.9496pt) .. (166.1156pt, -581.0272pt)
 -- (166.1156pt, -581.0272pt) .. controls (166.0501pt, -581.1048pt) and (165.9449pt, -581.1459pt) .. (165.7999pt, -581.1504pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(165.7999pt, -581.1504pt) .. controls (165.6735pt, -581.1504pt) and (165.5753pt, -581.1116pt) .. (165.5051pt, -581.0341pt)
 -- (165.5051pt, -581.0341pt) .. controls (165.4349pt, -580.9565pt) and (165.3975pt, -580.8561pt) .. (165.3928pt, -580.733pt)
 -- (165.3928pt, -580.733pt) .. controls (165.3928pt, -580.4821pt) and (165.5051pt, -580.2584pt) .. (165.7297pt, -580.0623pt)
 -- (165.7297pt, -580.0623pt) .. controls (165.9542pt, -579.8661pt) and (166.2256pt, -579.768pt) .. (166.5437pt, -579.768pt)
 -- (166.5437pt, -579.768pt) .. controls (166.7075pt, -579.768pt) and (166.8104pt, -579.7703pt) .. (166.8525pt, -579.7748pt)
 -- (166.8525pt, -579.7748pt) .. controls (167.1987pt, -579.8296pt) and (167.463pt, -579.9505pt) .. (167.6455pt, -580.1376pt)
 -- (167.6455pt, -580.1376pt) .. controls (167.8279pt, -580.3246pt) and (167.9215pt, -580.5276pt) .. (167.9262pt, -580.7466pt)
 -- (167.9262pt, -580.7466pt) .. controls (167.9262pt, -580.9839pt) and (167.8466pt, -581.2143pt) .. (167.6876pt, -581.4379pt)
 -- (167.6876pt, -581.4379pt) .. controls (167.5285pt, -581.6614pt) and (167.3086pt, -581.8234pt) .. (167.0279pt, -581.9237pt)
 -- (167.0279pt, -581.9237pt)
 -- (167.0069pt, -581.9374pt)
 -- (167.0069pt, -581.9374pt) .. controls (167.0069pt, -581.942pt) and (167.0279pt, -581.9489pt) .. (167.07pt, -581.9579pt)
 -- (167.07pt, -581.9579pt) .. controls (167.1121pt, -581.9671pt) and (167.18pt, -581.9876pt) .. (167.2735pt, -582.0195pt)
 -- (167.2735pt, -582.0195pt) .. controls (167.3671pt, -582.0515pt) and (167.456pt, -582.0994pt) .. (167.5402pt, -582.1633pt)
 -- (167.5402pt, -582.1633pt) .. controls (167.9238pt, -582.4051pt) and (168.1156pt, -582.7244pt) .. (168.1156pt, -583.1214pt)
 -- (168.1156pt, -583.1214pt) .. controls (168.1156pt, -583.4818pt) and (167.9706pt, -583.7966pt) .. (167.6806pt, -584.0658pt)
 -- (167.6806pt, -584.0658pt) .. controls (167.3905pt, -584.335pt) and (167.0233pt, -584.4696pt) .. (166.5788pt, -584.4696pt)
 -- (166.5788pt, -584.4696pt) .. controls (166.2045pt, -584.4696pt) and (165.8817pt, -584.3715pt) .. (165.6104pt, -584.1753pt)
 -- (165.6104pt, -584.1753pt) .. controls (165.339pt, -583.9791pt) and (165.2034pt, -583.7305pt) .. (165.2034pt, -583.4293pt)
 -- (165.2034pt, -583.4293pt) .. controls (165.2034pt, -583.3016pt) and (165.2455pt, -583.199pt) .. (165.3297pt, -583.1214pt)
 -- (165.3297pt, -583.1214pt) .. controls (165.4139pt, -583.0438pt) and (165.5191pt, -583.0027pt) .. (165.6455pt, -582.9982pt)
 -- (165.6455pt, -582.9982pt) .. controls (165.7765pt, -582.9982pt) and (165.8841pt, -583.0392pt) .. (165.9683pt, -583.1214pt)
 -- (165.9683pt, -583.1214pt) .. controls (166.0525pt, -583.2035pt) and (166.0946pt, -583.3062pt) .. (166.0946pt, -583.4293pt)
 -- (166.0946pt, -583.4293pt) .. controls (166.0946pt, -583.4795pt) and (166.0876pt, -583.5251pt) .. (166.0735pt, -583.5662pt)
 -- (166.0735pt, -583.5662pt) .. controls (166.0595pt, -583.6073pt) and (166.0431pt, -583.6438pt) .. (166.0244pt, -583.6757pt)
 -- (166.0244pt, -583.6757pt) .. controls (166.0057pt, -583.7076pt) and (165.98pt, -583.735pt) .. (165.9472pt, -583.7578pt)
 -- (165.9472pt, -583.7578pt) .. controls (165.9145pt, -583.7806pt) and (165.8864pt, -583.7989pt) .. (165.863pt, -583.8126pt)
 -- (165.863pt, -583.8126pt) .. controls (165.8396pt, -583.8263pt) and (165.8162pt, -583.8354pt) .. (165.7928pt, -583.84pt)
 -- (165.7928pt, -583.84pt) .. controls (165.7694pt, -583.8445pt) and (165.7507pt, -583.8514pt) .. (165.7367pt, -583.8605pt)
 -- (165.7367pt, -583.8605pt)
 -- (165.7086pt, -583.8673pt)
 -- (165.7086pt, -583.8673pt) .. controls (165.9472pt, -584.0726pt) and (166.2373pt, -584.1753pt) .. (166.5788pt, -584.1753pt)
 -- (166.5788pt, -584.1753pt) .. controls (166.8361pt, -584.1753pt) and (167.0303pt, -584.0544pt) .. (167.1613pt, -583.8126pt)
 -- (167.1613pt, -583.8126pt) .. controls (167.2408pt, -583.662pt) and (167.2806pt, -583.4316pt) .. (167.2806pt, -583.1214pt)
 -- (167.2806pt, -583.1214pt)
 -- (167.2806pt, -582.9845pt)
 -- (167.2806pt, -582.9845pt) .. controls (167.2806pt, -582.5511pt) and (167.1308pt, -582.2614pt) .. (166.8314pt, -582.1154pt)
 -- (166.8314pt, -582.1154pt) .. controls (166.7613pt, -582.088pt) and (166.6186pt, -582.072pt) .. (166.4034pt, -582.0674pt)
 -- (166.4034pt, -582.0674pt)
 -- (166.1086pt, -582.0606pt)
 -- (166.1086pt, -582.0606pt)
 -- (166.0876pt, -582.0469pt)
 -- (166.0876pt, -582.0469pt) .. controls (166.0782pt, -582.0333pt) and (166.0735pt, -581.9967pt) .. (166.0735pt, -581.9374pt)
 -- (166.0735pt, -581.9374pt) .. controls (166.0735pt, -581.8553pt) and (166.0923pt, -581.8142pt) .. (166.1297pt, -581.8142pt)
 -- (166.1297pt, -581.8142pt) .. controls (166.2607pt, -581.8142pt) and (166.3963pt, -581.8029pt) .. (166.5367pt, -581.78pt)
 -- (166.5367pt, -581.78pt) .. controls (166.6958pt, -581.7572pt) and (166.8408pt, -581.6614pt) .. (166.9718pt, -581.4926pt)
 -- (166.9718pt, -581.4926pt) .. controls (167.1028pt, -581.3238pt) and (167.1683pt, -581.0683pt) .. (167.1683pt, -580.7261pt)
 -- (167.1683pt, -580.7261pt)
 -- (167.1683pt, -580.6714pt)
 -- (167.1683pt, -580.6714pt) .. controls (167.1683pt, -580.4113pt) and (167.0864pt, -580.2311pt) .. (166.9227pt, -580.1307pt)
 -- (166.9227pt, -580.1307pt) .. controls (166.8197pt, -580.0668pt) and (166.7098pt, -580.0349pt) .. (166.5928pt, -580.0349pt)
 -- (166.5928pt, -580.0349pt) .. controls (166.4431pt, -580.0349pt) and (166.3051pt, -580.06pt) .. (166.1788pt, -580.1102pt)
 -- (166.1788pt, -580.1102pt) .. controls (166.0525pt, -580.1604pt) and (165.9636pt, -580.2128pt) .. (165.9121pt, -580.2676pt)
 -- (165.9121pt, -580.2676pt) .. controls (165.8607pt, -580.3223pt) and (165.8349pt, -580.3497pt) .. (165.8349pt, -580.3497pt)
 -- (165.8349pt, -580.3497pt)
 -- (165.856pt, -580.3497pt)
 -- (165.856pt, -580.3497pt) .. controls (165.87pt, -580.3542pt) and (165.8887pt, -580.3588pt) .. (165.9121pt, -580.3634pt)
 -- (165.9121pt, -580.3634pt) .. controls (165.9355pt, -580.3679pt) and (165.9589pt, -580.3794pt) .. (165.9823pt, -580.3976pt)
 -- (165.9823pt, -580.3976pt) .. controls (166.0057pt, -580.4159pt) and (166.0338pt, -580.4318pt) .. (166.0665pt, -580.4455pt)
 -- (166.0665pt, -580.4455pt) .. controls (166.0993pt, -580.4592pt) and (166.1227pt, -580.4843pt) .. (166.1367pt, -580.5208pt)
 -- (166.1367pt, -580.5208pt) .. controls (166.1507pt, -580.5573pt) and (166.1694pt, -580.5916pt) .. (166.1928pt, -580.6235pt)
 -- (166.1928pt, -580.6235pt) .. controls (166.2162pt, -580.6554pt) and (166.2232pt, -580.701pt) .. (166.2139pt, -580.7603pt)
 -- (166.2139pt, -580.7603pt) .. controls (166.2139pt, -580.8607pt) and (166.1811pt, -580.9496pt) .. (166.1156pt, -581.0272pt)
 -- (166.1156pt, -581.0272pt) .. controls (166.0501pt, -581.1048pt) and (165.9449pt, -581.1459pt) .. (165.7999pt, -581.1504pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(169.1823pt, -581.3831pt) .. controls (169.056pt, -581.3831pt) and (168.9554pt, -581.342pt) .. (168.8806pt, -581.2599pt)
 -- (168.8806pt, -581.2599pt) .. controls (168.8057pt, -581.1778pt) and (168.7683pt, -581.0774pt) .. (168.7683pt, -580.9588pt)
 -- (168.7683pt, -580.9588pt) .. controls (168.7683pt, -580.6349pt) and (168.8923pt, -580.3542pt) .. (169.1402pt, -580.117pt)
 -- (169.1402pt, -580.117pt) .. controls (169.3882pt, -579.8798pt) and (169.697pt, -579.7612pt) .. (170.0666pt, -579.7612pt)
 -- (170.0666pt, -579.7612pt) .. controls (170.4923pt, -579.7612pt) and (170.8478pt, -579.8889pt) .. (171.1332pt, -580.1444pt)
 -- (171.1332pt, -580.1444pt) .. controls (171.4186pt, -580.3999pt) and (171.5636pt, -580.7307pt) .. (171.5683pt, -581.1367pt)
 -- (171.5683pt, -581.1367pt) .. controls (171.5683pt, -581.3329pt) and (171.5215pt, -581.52pt) .. (171.428pt, -581.6979pt)
 -- (171.428pt, -581.6979pt) .. controls (171.3344pt, -581.8759pt) and (171.2221pt, -582.0309pt) .. (171.0911pt, -582.1633pt)
 -- (171.0911pt, -582.1633pt) .. controls (170.9601pt, -582.2956pt) and (170.773pt, -582.4644pt) .. (170.5297pt, -582.6697pt)
 -- (170.5297pt, -582.6697pt) .. controls (170.3613pt, -582.8112pt) and (170.1274pt, -583.021pt) .. (169.828pt, -583.2993pt)
 -- (169.828pt, -583.2993pt)
 -- (169.4139pt, -583.6826pt)
 -- (169.4139pt, -583.6826pt)
 -- (169.9473pt, -583.6894pt)
 -- (169.9473pt, -583.6894pt) .. controls (170.6818pt, -583.6894pt) and (171.0724pt, -583.678pt) .. (171.1192pt, -583.6552pt)
 -- (171.1192pt, -583.6552pt) .. controls (171.1519pt, -583.6461pt) and (171.2081pt, -583.443pt) .. (171.2876pt, -583.0461pt)
 -- (171.2876pt, -583.0461pt)
 -- (171.2876pt, -583.0256pt)
 -- (171.2876pt, -583.0256pt)
 -- (171.5683pt, -583.0256pt)
 -- (171.5683pt, -583.0256pt)
 -- (171.5683pt, -583.0461pt)
 -- (171.5683pt, -583.0461pt) .. controls (171.5636pt, -583.0598pt) and (171.5332pt, -583.2674pt) .. (171.4771pt, -583.6689pt)
 -- (171.4771pt, -583.6689pt) .. controls (171.4209pt, -584.0704pt) and (171.3859pt, -584.2802pt) .. (171.3718pt, -584.2985pt)
 -- (171.3718pt, -584.2985pt)
 -- (171.3718pt, -584.319pt)
 -- (171.3718pt, -584.319pt)
 -- (168.7683pt, -584.319pt)
 -- (168.7683pt, -584.319pt)
 -- (168.7683pt, -584.189pt)
 -- (168.7683pt, -584.189pt)
 -- (168.7683pt, -584.1069pt)
 -- (168.7683pt, -584.1069pt) .. controls (168.7683pt, -584.075pt) and (168.7823pt, -584.0407pt) .. (168.8104pt, -584.0042pt)
 -- (168.8104pt, -584.0042pt) .. controls (168.8385pt, -583.9677pt) and (168.9086pt, -583.8879pt) .. (169.0209pt, -583.7646pt)
 -- (169.0209pt, -583.7646pt) .. controls (169.1566pt, -583.6187pt) and (169.2736pt, -583.491pt) .. (169.3718pt, -583.3815pt)
 -- (169.3718pt, -583.3815pt) .. controls (169.4139pt, -583.3358pt) and (169.4935pt, -583.2514pt) .. (169.6104pt, -583.1282pt)
 -- (169.6104pt, -583.1282pt) .. controls (169.7274pt, -583.005pt) and (169.8069pt, -582.9207pt) .. (169.849pt, -582.875pt)
 -- (169.849pt, -582.875pt) .. controls (169.8911pt, -582.8294pt) and (169.959pt, -582.7541pt) .. (170.0525pt, -582.6492pt)
 -- (170.0525pt, -582.6492pt) .. controls (170.1461pt, -582.5443pt) and (170.2116pt, -582.4667pt) .. (170.249pt, -582.4165pt)
 -- (170.249pt, -582.4165pt) .. controls (170.2864pt, -582.3663pt) and (170.3402pt, -582.2979pt) .. (170.4104pt, -582.2112pt)
 -- (170.4104pt, -582.2112pt) .. controls (170.4806pt, -582.1245pt) and (170.5297pt, -582.0515pt) .. (170.5578pt, -581.9922pt)
 -- (170.5578pt, -581.9922pt) .. controls (170.5858pt, -581.9329pt) and (170.6209pt, -581.8667pt) .. (170.663pt, -581.7937pt)
 -- (170.663pt, -581.7937pt) .. controls (170.7052pt, -581.7207pt) and (170.7356pt, -581.6477pt) .. (170.7543pt, -581.5747pt)
 -- (170.7543pt, -581.5747pt) .. controls (170.773pt, -581.5017pt) and (170.7894pt, -581.4333pt) .. (170.8034pt, -581.3694pt)
 -- (170.8034pt, -581.3694pt) .. controls (170.8174pt, -581.3055pt) and (170.8244pt, -581.2302pt) .. (170.8244pt, -581.1436pt)
 -- (170.8244pt, -581.1436pt) .. controls (170.8244pt, -580.8561pt) and (170.7449pt, -580.6075pt) .. (170.5858pt, -580.3976pt)
 -- (170.5858pt, -580.3976pt) .. controls (170.4268pt, -580.1877pt) and (170.1999pt, -580.0828pt) .. (169.9052pt, -580.0828pt)
 -- (169.9052pt, -580.0828pt) .. controls (169.7508pt, -580.0828pt) and (169.6151pt, -580.1216pt) .. (169.4981pt, -580.1992pt)
 -- (169.4981pt, -580.1992pt) .. controls (169.3812pt, -580.2767pt) and (169.2993pt, -580.352pt) .. (169.2525pt, -580.425pt)
 -- (169.2525pt, -580.425pt) .. controls (169.2057pt, -580.498pt) and (169.1823pt, -580.5413pt) .. (169.1823pt, -580.5551pt)
 -- (169.1823pt, -580.5551pt) .. controls (169.1823pt, -580.5596pt) and (169.194pt, -580.5619pt) .. (169.2174pt, -580.5619pt)
 -- (169.2174pt, -580.5619pt) .. controls (169.3016pt, -580.5619pt) and (169.3882pt, -580.5938pt) .. (169.4771pt, -580.6577pt)
 -- (169.4771pt, -580.6577pt) .. controls (169.566pt, -580.7216pt) and (169.6104pt, -580.8265pt) .. (169.6104pt, -580.9725pt)
 -- (169.6104pt, -580.9725pt) .. controls (169.6104pt, -581.0865pt) and (169.573pt, -581.1824pt) .. (169.4981pt, -581.2599pt)
 -- (169.4981pt, -581.2599pt) .. controls (169.4233pt, -581.3375pt) and (169.318pt, -581.3785pt) .. (169.1823pt, -581.3831pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(169.1823pt, -581.3831pt) .. controls (169.056pt, -581.3831pt) and (168.9554pt, -581.342pt) .. (168.8806pt, -581.2599pt)
 -- (168.8806pt, -581.2599pt) .. controls (168.8057pt, -581.1778pt) and (168.7683pt, -581.0774pt) .. (168.7683pt, -580.9588pt)
 -- (168.7683pt, -580.9588pt) .. controls (168.7683pt, -580.6349pt) and (168.8923pt, -580.3542pt) .. (169.1402pt, -580.117pt)
 -- (169.1402pt, -580.117pt) .. controls (169.3882pt, -579.8798pt) and (169.697pt, -579.7612pt) .. (170.0666pt, -579.7612pt)
 -- (170.0666pt, -579.7612pt) .. controls (170.4923pt, -579.7612pt) and (170.8478pt, -579.8889pt) .. (171.1332pt, -580.1444pt)
 -- (171.1332pt, -580.1444pt) .. controls (171.4186pt, -580.3999pt) and (171.5636pt, -580.7307pt) .. (171.5683pt, -581.1367pt)
 -- (171.5683pt, -581.1367pt) .. controls (171.5683pt, -581.3329pt) and (171.5215pt, -581.52pt) .. (171.428pt, -581.6979pt)
 -- (171.428pt, -581.6979pt) .. controls (171.3344pt, -581.8759pt) and (171.2221pt, -582.0309pt) .. (171.0911pt, -582.1633pt)
 -- (171.0911pt, -582.1633pt) .. controls (170.9601pt, -582.2956pt) and (170.773pt, -582.4644pt) .. (170.5297pt, -582.6697pt)
 -- (170.5297pt, -582.6697pt) .. controls (170.3613pt, -582.8112pt) and (170.1274pt, -583.021pt) .. (169.828pt, -583.2993pt)
 -- (169.828pt, -583.2993pt)
 -- (169.4139pt, -583.6826pt)
 -- (169.4139pt, -583.6826pt)
 -- (169.9473pt, -583.6894pt)
 -- (169.9473pt, -583.6894pt) .. controls (170.6818pt, -583.6894pt) and (171.0724pt, -583.678pt) .. (171.1192pt, -583.6552pt)
 -- (171.1192pt, -583.6552pt) .. controls (171.1519pt, -583.6461pt) and (171.2081pt, -583.443pt) .. (171.2876pt, -583.0461pt)
 -- (171.2876pt, -583.0461pt)
 -- (171.2876pt, -583.0256pt)
 -- (171.2876pt, -583.0256pt)
 -- (171.5683pt, -583.0256pt)
 -- (171.5683pt, -583.0256pt)
 -- (171.5683pt, -583.0461pt)
 -- (171.5683pt, -583.0461pt) .. controls (171.5636pt, -583.0598pt) and (171.5332pt, -583.2674pt) .. (171.4771pt, -583.6689pt)
 -- (171.4771pt, -583.6689pt) .. controls (171.4209pt, -584.0704pt) and (171.3859pt, -584.2802pt) .. (171.3718pt, -584.2985pt)
 -- (171.3718pt, -584.2985pt)
 -- (171.3718pt, -584.319pt)
 -- (171.3718pt, -584.319pt)
 -- (168.7683pt, -584.319pt)
 -- (168.7683pt, -584.319pt)
 -- (168.7683pt, -584.189pt)
 -- (168.7683pt, -584.189pt)
 -- (168.7683pt, -584.1069pt)
 -- (168.7683pt, -584.1069pt) .. controls (168.7683pt, -584.075pt) and (168.7823pt, -584.0407pt) .. (168.8104pt, -584.0042pt)
 -- (168.8104pt, -584.0042pt) .. controls (168.8385pt, -583.9677pt) and (168.9086pt, -583.8879pt) .. (169.0209pt, -583.7646pt)
 -- (169.0209pt, -583.7646pt) .. controls (169.1566pt, -583.6187pt) and (169.2736pt, -583.491pt) .. (169.3718pt, -583.3815pt)
 -- (169.3718pt, -583.3815pt) .. controls (169.4139pt, -583.3358pt) and (169.4935pt, -583.2514pt) .. (169.6104pt, -583.1282pt)
 -- (169.6104pt, -583.1282pt) .. controls (169.7274pt, -583.005pt) and (169.8069pt, -582.9207pt) .. (169.849pt, -582.875pt)
 -- (169.849pt, -582.875pt) .. controls (169.8911pt, -582.8294pt) and (169.959pt, -582.7541pt) .. (170.0525pt, -582.6492pt)
 -- (170.0525pt, -582.6492pt) .. controls (170.1461pt, -582.5443pt) and (170.2116pt, -582.4667pt) .. (170.249pt, -582.4165pt)
 -- (170.249pt, -582.4165pt) .. controls (170.2864pt, -582.3663pt) and (170.3402pt, -582.2979pt) .. (170.4104pt, -582.2112pt)
 -- (170.4104pt, -582.2112pt) .. controls (170.4806pt, -582.1245pt) and (170.5297pt, -582.0515pt) .. (170.5578pt, -581.9922pt)
 -- (170.5578pt, -581.9922pt) .. controls (170.5858pt, -581.9329pt) and (170.6209pt, -581.8667pt) .. (170.663pt, -581.7937pt)
 -- (170.663pt, -581.7937pt) .. controls (170.7052pt, -581.7207pt) and (170.7356pt, -581.6477pt) .. (170.7543pt, -581.5747pt)
 -- (170.7543pt, -581.5747pt) .. controls (170.773pt, -581.5017pt) and (170.7894pt, -581.4333pt) .. (170.8034pt, -581.3694pt)
 -- (170.8034pt, -581.3694pt) .. controls (170.8174pt, -581.3055pt) and (170.8244pt, -581.2302pt) .. (170.8244pt, -581.1436pt)
 -- (170.8244pt, -581.1436pt) .. controls (170.8244pt, -580.8561pt) and (170.7449pt, -580.6075pt) .. (170.5858pt, -580.3976pt)
 -- (170.5858pt, -580.3976pt) .. controls (170.4268pt, -580.1877pt) and (170.1999pt, -580.0828pt) .. (169.9052pt, -580.0828pt)
 -- (169.9052pt, -580.0828pt) .. controls (169.7508pt, -580.0828pt) and (169.6151pt, -580.1216pt) .. (169.4981pt, -580.1992pt)
 -- (169.4981pt, -580.1992pt) .. controls (169.3812pt, -580.2767pt) and (169.2993pt, -580.352pt) .. (169.2525pt, -580.425pt)
 -- (169.2525pt, -580.425pt) .. controls (169.2057pt, -580.498pt) and (169.1823pt, -580.5413pt) .. (169.1823pt, -580.5551pt)
 -- (169.1823pt, -580.5551pt) .. controls (169.1823pt, -580.5596pt) and (169.194pt, -580.5619pt) .. (169.2174pt, -580.5619pt)
 -- (169.2174pt, -580.5619pt) .. controls (169.3016pt, -580.5619pt) and (169.3882pt, -580.5938pt) .. (169.4771pt, -580.6577pt)
 -- (169.4771pt, -580.6577pt) .. controls (169.566pt, -580.7216pt) and (169.6104pt, -580.8265pt) .. (169.6104pt, -580.9725pt)
 -- (169.6104pt, -580.9725pt) .. controls (169.6104pt, -581.0865pt) and (169.573pt, -581.1824pt) .. (169.4981pt, -581.2599pt)
 -- (169.4981pt, -581.2599pt) .. controls (169.4233pt, -581.3375pt) and (169.318pt, -581.3785pt) .. (169.1823pt, -581.3831pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(173.019pt, -580.5826pt) -- (173.0587pt, -580.5729pt)
 -- (173.0587pt, -580.5729pt) .. controls (173.0918pt, -580.5729pt) and (173.1249pt, -580.5729pt) .. (173.158pt, -580.5729pt)
 -- (173.158pt, -580.5729pt)
 -- (173.2771pt, -580.5729pt)
 -- (173.2771pt, -580.5729pt)
 -- (173.555pt, -580.8052pt)
 -- (173.555pt, -580.8052pt) .. controls (174.177pt, -581.3538pt) and (174.6303pt, -582.0378pt) .. (174.9149pt, -582.8573pt)
 -- (174.9149pt, -582.8573pt) .. controls (175.1994pt, -583.6769pt) and (175.3417pt, -584.5287pt) .. (175.3417pt, -585.4128pt)
 -- (175.3417pt, -585.4128pt) .. controls (175.3417pt, -585.8516pt) and (175.3086pt, -586.2743pt) .. (175.2424pt, -586.6808pt)
 -- (175.2424pt, -586.6808pt) .. controls (175.1763pt, -587.0874pt) and (175.1002pt, -587.4327pt) .. (175.0141pt, -587.7166pt)
 -- (175.0141pt, -587.7166pt) .. controls (174.9281pt, -588.0005pt) and (174.8057pt, -588.2845pt) .. (174.6469pt, -588.5684pt)
 -- (174.6469pt, -588.5684pt) .. controls (174.4881pt, -588.8524pt) and (174.3623pt, -589.0685pt) .. (174.2697pt, -589.217pt)
 -- (174.2697pt, -589.217pt) .. controls (174.177pt, -589.3654pt) and (174.0414pt, -589.53pt) .. (173.8627pt, -589.7106pt)
 -- (173.8627pt, -589.7106pt) .. controls (173.6841pt, -589.8914pt) and (173.5782pt, -589.9978pt) .. (173.5451pt, -590.0301pt)
 -- (173.5451pt, -590.0301pt) .. controls (173.512pt, -590.0624pt) and (173.4359pt, -590.1237pt) .. (173.3168pt, -590.214pt)
 -- (173.3168pt, -590.214pt) .. controls (173.297pt, -590.2333pt) and (173.2837pt, -590.2463pt) .. (173.2771pt, -590.2527pt)
 -- (173.2771pt, -590.2527pt)
 -- (173.158pt, -590.2527pt)
 -- (173.158pt, -590.2527pt) .. controls (173.1051pt, -590.2527pt) and (173.0687pt, -590.2527pt) .. (173.0488pt, -590.2527pt)
 -- (173.0488pt, -590.2527pt) .. controls (173.029pt, -590.2527pt) and (173.0124pt, -590.243pt) .. (172.9992pt, -590.2237pt)
 -- (172.9992pt, -590.2237pt) .. controls (172.9859pt, -590.2043pt) and (172.976pt, -590.1753pt) .. (172.9694pt, -590.1366pt)
 -- (172.9694pt, -590.1366pt) .. controls (172.976pt, -590.1301pt) and (173.0124pt, -590.0881pt) .. (173.0786pt, -590.0107pt)
 -- (173.0786pt, -590.0107pt) .. controls (174.1043pt, -588.9717pt) and (174.6171pt, -587.4391pt) .. (174.6171pt, -585.4128pt)
 -- (174.6171pt, -585.4128pt) .. controls (174.6171pt, -583.3865pt) and (174.1043pt, -581.8539pt) .. (173.0786pt, -580.8149pt)
 -- (173.0786pt, -580.8149pt) .. controls (173.0124pt, -580.7374pt) and (172.976pt, -580.6955pt) .. (172.9694pt, -580.6891pt)
 -- (172.9694pt, -580.6891pt) .. controls (172.9694pt, -580.6375pt) and (172.9859pt, -580.6019pt) .. (173.019pt, -580.5826pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(173.019pt, -580.5826pt) -- (173.0587pt, -580.5729pt)
 -- (173.0587pt, -580.5729pt) .. controls (173.0918pt, -580.5729pt) and (173.1249pt, -580.5729pt) .. (173.158pt, -580.5729pt)
 -- (173.158pt, -580.5729pt)
 -- (173.2771pt, -580.5729pt)
 -- (173.2771pt, -580.5729pt)
 -- (173.555pt, -580.8052pt)
 -- (173.555pt, -580.8052pt) .. controls (174.177pt, -581.3538pt) and (174.6303pt, -582.0378pt) .. (174.9149pt, -582.8573pt)
 -- (174.9149pt, -582.8573pt) .. controls (175.1994pt, -583.6769pt) and (175.3417pt, -584.5287pt) .. (175.3417pt, -585.4128pt)
 -- (175.3417pt, -585.4128pt) .. controls (175.3417pt, -585.8516pt) and (175.3086pt, -586.2743pt) .. (175.2424pt, -586.6808pt)
 -- (175.2424pt, -586.6808pt) .. controls (175.1763pt, -587.0874pt) and (175.1002pt, -587.4327pt) .. (175.0141pt, -587.7166pt)
 -- (175.0141pt, -587.7166pt) .. controls (174.9281pt, -588.0005pt) and (174.8057pt, -588.2845pt) .. (174.6469pt, -588.5684pt)
 -- (174.6469pt, -588.5684pt) .. controls (174.4881pt, -588.8524pt) and (174.3623pt, -589.0685pt) .. (174.2697pt, -589.217pt)
 -- (174.2697pt, -589.217pt) .. controls (174.177pt, -589.3654pt) and (174.0414pt, -589.53pt) .. (173.8627pt, -589.7106pt)
 -- (173.8627pt, -589.7106pt) .. controls (173.6841pt, -589.8914pt) and (173.5782pt, -589.9978pt) .. (173.5451pt, -590.0301pt)
 -- (173.5451pt, -590.0301pt) .. controls (173.512pt, -590.0624pt) and (173.4359pt, -590.1237pt) .. (173.3168pt, -590.214pt)
 -- (173.3168pt, -590.214pt) .. controls (173.297pt, -590.2333pt) and (173.2837pt, -590.2463pt) .. (173.2771pt, -590.2527pt)
 -- (173.2771pt, -590.2527pt)
 -- (173.158pt, -590.2527pt)
 -- (173.158pt, -590.2527pt) .. controls (173.1051pt, -590.2527pt) and (173.0687pt, -590.2527pt) .. (173.0488pt, -590.2527pt)
 -- (173.0488pt, -590.2527pt) .. controls (173.029pt, -590.2527pt) and (173.0124pt, -590.243pt) .. (172.9992pt, -590.2237pt)
 -- (172.9992pt, -590.2237pt) .. controls (172.9859pt, -590.2043pt) and (172.976pt, -590.1753pt) .. (172.9694pt, -590.1366pt)
 -- (172.9694pt, -590.1366pt) .. controls (172.976pt, -590.1301pt) and (173.0124pt, -590.0881pt) .. (173.0786pt, -590.0107pt)
 -- (173.0786pt, -590.0107pt) .. controls (174.1043pt, -588.9717pt) and (174.6171pt, -587.4391pt) .. (174.6171pt, -585.4128pt)
 -- (174.6171pt, -585.4128pt) .. controls (174.6171pt, -583.3865pt) and (174.1043pt, -581.8539pt) .. (173.0786pt, -580.8149pt)
 -- (173.0786pt, -580.8149pt) .. controls (173.0124pt, -580.7374pt) and (172.976pt, -580.6955pt) .. (172.9694pt, -580.6891pt)
 -- (172.9694pt, -580.6891pt) .. controls (172.9694pt, -580.6375pt) and (172.9859pt, -580.6019pt) .. (173.019pt, -580.5826pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(178.0928pt, -622.9742pt) -- (63.02818pt, -622.9742pt)
 -- (63.02818pt, -622.9742pt)
 -- (63.02818pt, -651.7404pt)
 -- (63.02818pt, -651.7404pt)
 -- (178.0928pt, -651.7404pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(178.0928pt, -622.9742pt) -- (63.02818pt, -622.9742pt)
 -- (63.02818pt, -622.9742pt)
 -- (63.02818pt, -651.7404pt)
 -- (63.02818pt, -651.7404pt)
 -- (178.0928pt, -651.7404pt)
 -- (178.0928pt, -651.7404pt)
 -- (178.0928pt, -622.9742pt)
;
\draw[color_29791,line width=0.719154pt]
(101.1434pt, -622.9742pt) -- (101.1434pt, -651.7404pt)
;
\draw[color_29791,line width=0.719154pt]
(139.9777pt, -622.9742pt) -- (139.9777pt, -651.7404pt)
;
\end{scope}
\begin{scope}
\clip
(63.38778pt, -631.2445pt) -- (100.0646pt, -631.2445pt)
 -- (100.0646pt, -631.2445pt)
 -- (100.0646pt, -643.4701pt)
 -- (100.0646pt, -643.4701pt)
 -- (63.38778pt, -643.4701pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(64.60204pt, -642.6183pt) .. controls (64.61559pt, -642.6183pt) and (64.63589pt, -642.6248pt) .. (64.66297pt, -642.6377pt)
 -- (64.66297pt, -642.6377pt) .. controls (64.69006pt, -642.6506pt) and (64.72729pt, -642.6603pt) .. (64.77467pt, -642.6667pt)
 -- (64.77467pt, -642.6667pt) .. controls (64.82207pt, -642.6732pt) and (64.86269pt, -642.6764pt) .. (64.89653pt, -642.6764pt)
 -- (64.89653pt, -642.6764pt) .. controls (64.98454pt, -642.6764pt) and (65.06578pt, -642.6345pt) .. (65.14024pt, -642.5505pt)
 -- (65.14024pt, -642.5505pt) .. controls (65.21471pt, -642.4667pt) and (65.26887pt, -642.3731pt) .. (65.30272pt, -642.2698pt)
 -- (65.30272pt, -642.2698pt) .. controls (65.37041pt, -642.0956pt) and (65.4855pt, -641.6019pt) .. (65.64798pt, -640.7888pt)
 -- (65.64798pt, -640.7888pt) .. controls (65.81046pt, -639.9757pt) and (65.96616pt, -639.2014pt) .. (66.1151pt, -638.4657pt)
 -- (66.1151pt, -638.4657pt) .. controls (66.26403pt, -637.73pt) and (66.3385pt, -637.3589pt) .. (66.3385pt, -637.3525pt)
 -- (66.3385pt, -637.3525pt)
 -- (66.3385pt, -637.3235pt)
 -- (66.3385pt, -637.3235pt)
 -- (65.86123pt, -637.3235pt)
 -- (65.86123pt, -637.3235pt) .. controls (65.54305pt, -637.3235pt) and (65.3738pt, -637.317pt) .. (65.35349pt, -637.3041pt)
 -- (65.35349pt, -637.3041pt) .. controls (65.32642pt, -637.2847pt) and (65.31287pt, -637.2524pt) .. (65.31287pt, -637.2073pt)
 -- (65.31287pt, -637.2073pt)
 -- (65.38396pt, -636.9363pt)
 -- (65.38396pt, -636.9363pt) .. controls (65.3975pt, -636.904pt) and (65.42458pt, -636.8879pt) .. (65.46519pt, -636.8879pt)
 -- (65.46519pt, -636.8879pt) .. controls (65.50581pt, -636.8879pt) and (65.6649pt, -636.8846pt) .. (65.94247pt, -636.8782pt)
 -- (65.94247pt, -636.8782pt) .. controls (66.26742pt, -636.8782pt) and (66.42989pt, -636.8749pt) .. (66.42989pt, -636.8685pt)
 -- (66.42989pt, -636.8685pt) .. controls (66.42989pt, -636.8556pt) and (66.46036pt, -636.6943pt) .. (66.52129pt, -636.3845pt)
 -- (66.52129pt, -636.3845pt) .. controls (66.58221pt, -636.0748pt) and (66.62283pt, -635.8876pt) .. (66.64314pt, -635.8231pt)
 -- (66.64314pt, -635.8231pt) .. controls (66.89362pt, -634.7583pt) and (67.38782pt, -634.2259pt) .. (68.12572pt, -634.2259pt)
 -- (68.12572pt, -634.2259pt) .. controls (68.37621pt, -634.2388pt) and (68.58269pt, -634.3098pt) .. (68.74516pt, -634.4388pt)
 -- (68.74516pt, -634.4388pt) .. controls (68.90764pt, -634.5679pt) and (68.98887pt, -634.739pt) .. (68.98887pt, -634.9519pt)
 -- (68.98887pt, -634.9519pt) .. controls (68.98887pt, -635.1842pt) and (68.91779pt, -635.352pt) .. (68.77563pt, -635.4553pt)
 -- (68.77563pt, -635.4553pt) .. controls (68.63346pt, -635.5585pt) and (68.49129pt, -635.6133pt) .. (68.34913pt, -635.6198pt)
 -- (68.34913pt, -635.6198pt) .. controls (68.05125pt, -635.6198pt) and (67.90232pt, -635.4843pt) .. (67.90232pt, -635.2133pt)
 -- (67.90232pt, -635.2133pt) .. controls (67.90232pt, -635.0906pt) and (67.93955pt, -634.9841pt) .. (68.01402pt, -634.8938pt)
 -- (68.01402pt, -634.8938pt) .. controls (68.08849pt, -634.8035pt) and (68.16972pt, -634.7357pt) .. (68.25774pt, -634.6906pt)
 -- (68.25774pt, -634.6906pt)
 -- (68.34913pt, -634.6422pt)
 -- (68.34913pt, -634.6422pt) .. controls (68.24081pt, -634.6034pt) and (68.13927pt, -634.584pt) .. (68.04449pt, -634.584pt)
 -- (68.04449pt, -634.584pt) .. controls (67.96325pt, -634.584pt) and (67.8854pt, -634.6163pt) .. (67.81093pt, -634.6808pt)
 -- (67.81093pt, -634.6808pt) .. controls (67.73646pt, -634.7454pt) and (67.68568pt, -634.8358pt) .. (67.65861pt, -634.9519pt)
 -- (67.65861pt, -634.9519pt) .. controls (67.61122pt, -635.139pt) and (67.55706pt, -635.3907pt) .. (67.49613pt, -635.7069pt)
 -- (67.49613pt, -635.7069pt) .. controls (67.4352pt, -636.0231pt) and (67.38104pt, -636.291pt) .. (67.33366pt, -636.5104pt)
 -- (67.33366pt, -636.5104pt) .. controls (67.28627pt, -636.7297pt) and (67.26257pt, -636.8459pt) .. (67.26257pt, -636.8588pt)
 -- (67.26257pt, -636.8588pt) .. controls (67.26257pt, -636.8717pt) and (67.44875pt, -636.8782pt) .. (67.82108pt, -636.8782pt)
 -- (67.82108pt, -636.8782pt) .. controls (68.12572pt, -636.8782pt) and (68.30173pt, -636.8814pt) .. (68.34913pt, -636.8879pt)
 -- (68.34913pt, -636.8879pt) .. controls (68.39651pt, -636.8943pt) and (68.43375pt, -636.9137pt) .. (68.46083pt, -636.9459pt)
 -- (68.46083pt, -636.9459pt) .. controls (68.4676pt, -636.9717pt) and (68.46083pt, -637.0266pt) .. (68.44052pt, -637.1105pt)
 -- (68.44052pt, -637.1105pt) .. controls (68.42021pt, -637.1944pt) and (68.40328pt, -637.246pt) .. (68.38975pt, -637.2654pt)
 -- (68.38975pt, -637.2654pt) .. controls (68.37621pt, -637.2976pt) and (68.34574pt, -637.3138pt) .. (68.29836pt, -637.3138pt)
 -- (68.29836pt, -637.3138pt) .. controls (68.25096pt, -637.3138pt) and (68.06818pt, -637.317pt) .. (67.75pt, -637.3235pt)
 -- (67.75pt, -637.3235pt)
 -- (67.18134pt, -637.3235pt)
 -- (67.18134pt, -637.3235pt)
 -- (66.94778pt, -638.5044pt)
 -- (66.94778pt, -638.5044pt) .. controls (66.62283pt, -640.1048pt) and (66.39604pt, -641.105pt) .. (66.26742pt, -641.5051pt)
 -- (66.26742pt, -641.5051pt) .. controls (66.08463pt, -642.0536pt) and (65.84769pt, -642.4602pt) .. (65.55659pt, -642.7248pt)
 -- (65.55659pt, -642.7248pt) .. controls (65.30611pt, -642.9313pt) and (65.05901pt, -643.0345pt) .. (64.81529pt, -643.0345pt)
 -- (64.81529pt, -643.0345pt) .. controls (64.59866pt, -643.0345pt) and (64.40234pt, -642.9733pt) .. (64.22633pt, -642.8506pt)
 -- (64.22633pt, -642.8506pt) .. controls (64.05031pt, -642.728pt) and (63.9623pt, -642.5538pt) .. (63.9623pt, -642.3279pt)
 -- (63.9623pt, -642.3279pt) .. controls (63.9623pt, -642.0892pt) and (64.03339pt, -641.9149pt) .. (64.17555pt, -641.8052pt)
 -- (64.17555pt, -641.8052pt) .. controls (64.31772pt, -641.6955pt) and (64.45988pt, -641.6406pt) .. (64.60204pt, -641.6406pt)
 -- (64.60204pt, -641.6406pt) .. controls (64.89992pt, -641.6406pt) and (65.04885pt, -641.7762pt) .. (65.04885pt, -642.0472pt)
 -- (65.04885pt, -642.0472pt) .. controls (65.04885pt, -642.1698pt) and (65.01162pt, -642.2763pt) .. (64.93715pt, -642.3666pt)
 -- (64.93715pt, -642.3666pt) .. controls (64.86269pt, -642.457pt) and (64.78145pt, -642.5248pt) .. (64.69344pt, -642.5699pt)
 -- (64.69344pt, -642.5699pt)
 -- (64.60204pt, -642.6183pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(64.60204pt, -642.6183pt) .. controls (64.61559pt, -642.6183pt) and (64.63589pt, -642.6248pt) .. (64.66297pt, -642.6377pt)
 -- (64.66297pt, -642.6377pt) .. controls (64.69006pt, -642.6506pt) and (64.72729pt, -642.6603pt) .. (64.77467pt, -642.6667pt)
 -- (64.77467pt, -642.6667pt) .. controls (64.82207pt, -642.6732pt) and (64.86269pt, -642.6764pt) .. (64.89653pt, -642.6764pt)
 -- (64.89653pt, -642.6764pt) .. controls (64.98454pt, -642.6764pt) and (65.06578pt, -642.6345pt) .. (65.14024pt, -642.5505pt)
 -- (65.14024pt, -642.5505pt) .. controls (65.21471pt, -642.4667pt) and (65.26887pt, -642.3731pt) .. (65.30272pt, -642.2698pt)
 -- (65.30272pt, -642.2698pt) .. controls (65.37041pt, -642.0956pt) and (65.4855pt, -641.6019pt) .. (65.64798pt, -640.7888pt)
 -- (65.64798pt, -640.7888pt) .. controls (65.81046pt, -639.9757pt) and (65.96616pt, -639.2014pt) .. (66.1151pt, -638.4657pt)
 -- (66.1151pt, -638.4657pt) .. controls (66.26403pt, -637.73pt) and (66.3385pt, -637.3589pt) .. (66.3385pt, -637.3525pt)
 -- (66.3385pt, -637.3525pt)
 -- (66.3385pt, -637.3235pt)
 -- (66.3385pt, -637.3235pt)
 -- (65.86123pt, -637.3235pt)
 -- (65.86123pt, -637.3235pt) .. controls (65.54305pt, -637.3235pt) and (65.3738pt, -637.317pt) .. (65.35349pt, -637.3041pt)
 -- (65.35349pt, -637.3041pt) .. controls (65.32642pt, -637.2847pt) and (65.31287pt, -637.2524pt) .. (65.31287pt, -637.2073pt)
 -- (65.31287pt, -637.2073pt)
 -- (65.38396pt, -636.9363pt)
 -- (65.38396pt, -636.9363pt) .. controls (65.3975pt, -636.904pt) and (65.42458pt, -636.8879pt) .. (65.46519pt, -636.8879pt)
 -- (65.46519pt, -636.8879pt) .. controls (65.50581pt, -636.8879pt) and (65.6649pt, -636.8846pt) .. (65.94247pt, -636.8782pt)
 -- (65.94247pt, -636.8782pt) .. controls (66.26742pt, -636.8782pt) and (66.42989pt, -636.8749pt) .. (66.42989pt, -636.8685pt)
 -- (66.42989pt, -636.8685pt) .. controls (66.42989pt, -636.8556pt) and (66.46036pt, -636.6943pt) .. (66.52129pt, -636.3845pt)
 -- (66.52129pt, -636.3845pt) .. controls (66.58221pt, -636.0748pt) and (66.62283pt, -635.8876pt) .. (66.64314pt, -635.8231pt)
 -- (66.64314pt, -635.8231pt) .. controls (66.89362pt, -634.7583pt) and (67.38782pt, -634.2259pt) .. (68.12572pt, -634.2259pt)
 -- (68.12572pt, -634.2259pt) .. controls (68.37621pt, -634.2388pt) and (68.58269pt, -634.3098pt) .. (68.74516pt, -634.4388pt)
 -- (68.74516pt, -634.4388pt) .. controls (68.90764pt, -634.5679pt) and (68.98887pt, -634.739pt) .. (68.98887pt, -634.9519pt)
 -- (68.98887pt, -634.9519pt) .. controls (68.98887pt, -635.1842pt) and (68.91779pt, -635.352pt) .. (68.77563pt, -635.4553pt)
 -- (68.77563pt, -635.4553pt) .. controls (68.63346pt, -635.5585pt) and (68.49129pt, -635.6133pt) .. (68.34913pt, -635.6198pt)
 -- (68.34913pt, -635.6198pt) .. controls (68.05125pt, -635.6198pt) and (67.90232pt, -635.4843pt) .. (67.90232pt, -635.2133pt)
 -- (67.90232pt, -635.2133pt) .. controls (67.90232pt, -635.0906pt) and (67.93955pt, -634.9841pt) .. (68.01402pt, -634.8938pt)
 -- (68.01402pt, -634.8938pt) .. controls (68.08849pt, -634.8035pt) and (68.16972pt, -634.7357pt) .. (68.25774pt, -634.6906pt)
 -- (68.25774pt, -634.6906pt)
 -- (68.34913pt, -634.6422pt)
 -- (68.34913pt, -634.6422pt) .. controls (68.24081pt, -634.6034pt) and (68.13927pt, -634.584pt) .. (68.04449pt, -634.584pt)
 -- (68.04449pt, -634.584pt) .. controls (67.96325pt, -634.584pt) and (67.8854pt, -634.6163pt) .. (67.81093pt, -634.6808pt)
 -- (67.81093pt, -634.6808pt) .. controls (67.73646pt, -634.7454pt) and (67.68568pt, -634.8358pt) .. (67.65861pt, -634.9519pt)
 -- (67.65861pt, -634.9519pt) .. controls (67.61122pt, -635.139pt) and (67.55706pt, -635.3907pt) .. (67.49613pt, -635.7069pt)
 -- (67.49613pt, -635.7069pt) .. controls (67.4352pt, -636.0231pt) and (67.38104pt, -636.291pt) .. (67.33366pt, -636.5104pt)
 -- (67.33366pt, -636.5104pt) .. controls (67.28627pt, -636.7297pt) and (67.26257pt, -636.8459pt) .. (67.26257pt, -636.8588pt)
 -- (67.26257pt, -636.8588pt) .. controls (67.26257pt, -636.8717pt) and (67.44875pt, -636.8782pt) .. (67.82108pt, -636.8782pt)
 -- (67.82108pt, -636.8782pt) .. controls (68.12572pt, -636.8782pt) and (68.30173pt, -636.8814pt) .. (68.34913pt, -636.8879pt)
 -- (68.34913pt, -636.8879pt) .. controls (68.39651pt, -636.8943pt) and (68.43375pt, -636.9137pt) .. (68.46083pt, -636.9459pt)
 -- (68.46083pt, -636.9459pt) .. controls (68.4676pt, -636.9717pt) and (68.46083pt, -637.0266pt) .. (68.44052pt, -637.1105pt)
 -- (68.44052pt, -637.1105pt) .. controls (68.42021pt, -637.1944pt) and (68.40328pt, -637.246pt) .. (68.38975pt, -637.2654pt)
 -- (68.38975pt, -637.2654pt) .. controls (68.37621pt, -637.2976pt) and (68.34574pt, -637.3138pt) .. (68.29836pt, -637.3138pt)
 -- (68.29836pt, -637.3138pt) .. controls (68.25096pt, -637.3138pt) and (68.06818pt, -637.317pt) .. (67.75pt, -637.3235pt)
 -- (67.75pt, -637.3235pt)
 -- (67.18134pt, -637.3235pt)
 -- (67.18134pt, -637.3235pt)
 -- (66.94778pt, -638.5044pt)
 -- (66.94778pt, -638.5044pt) .. controls (66.62283pt, -640.1048pt) and (66.39604pt, -641.105pt) .. (66.26742pt, -641.5051pt)
 -- (66.26742pt, -641.5051pt) .. controls (66.08463pt, -642.0536pt) and (65.84769pt, -642.4602pt) .. (65.55659pt, -642.7248pt)
 -- (65.55659pt, -642.7248pt) .. controls (65.30611pt, -642.9313pt) and (65.05901pt, -643.0345pt) .. (64.81529pt, -643.0345pt)
 -- (64.81529pt, -643.0345pt) .. controls (64.59866pt, -643.0345pt) and (64.40234pt, -642.9733pt) .. (64.22633pt, -642.8506pt)
 -- (64.22633pt, -642.8506pt) .. controls (64.05031pt, -642.728pt) and (63.9623pt, -642.5538pt) .. (63.9623pt, -642.3279pt)
 -- (63.9623pt, -642.3279pt) .. controls (63.9623pt, -642.0892pt) and (64.03339pt, -641.9149pt) .. (64.17555pt, -641.8052pt)
 -- (64.17555pt, -641.8052pt) .. controls (64.31772pt, -641.6955pt) and (64.45988pt, -641.6406pt) .. (64.60204pt, -641.6406pt)
 -- (64.60204pt, -641.6406pt) .. controls (64.89992pt, -641.6406pt) and (65.04885pt, -641.7762pt) .. (65.04885pt, -642.0472pt)
 -- (65.04885pt, -642.0472pt) .. controls (65.04885pt, -642.1698pt) and (65.01162pt, -642.2763pt) .. (64.93715pt, -642.3666pt)
 -- (64.93715pt, -642.3666pt) .. controls (64.86269pt, -642.457pt) and (64.78145pt, -642.5248pt) .. (64.69344pt, -642.5699pt)
 -- (64.69344pt, -642.5699pt)
 -- (64.60204pt, -642.6183pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(67.3235pt, -632.861pt) .. controls (67.22195pt, -632.861pt) and (67.12718pt, -632.8804pt) .. (67.03917pt, -632.9191pt)
 -- (67.03917pt, -632.9191pt) .. controls (66.95116pt, -632.9578pt) and (66.88347pt, -632.9933pt) .. (66.83607pt, -633.0256pt)
 -- (66.83607pt, -633.0256pt) .. controls (66.78869pt, -633.0579pt) and (66.72099pt, -633.1191pt) .. (66.63298pt, -633.2095pt)
 -- (66.63298pt, -633.2095pt)
 -- (66.49082pt, -633.0933pt)
 -- (66.49082pt, -633.0933pt)
 -- (66.34866pt, -632.9868pt)
 -- (66.34866pt, -632.9868pt) .. controls (66.34866pt, -632.9804pt) and (66.38927pt, -632.932pt) .. (66.47051pt, -632.8417pt)
 -- (66.47051pt, -632.8417pt) .. controls (66.55175pt, -632.7513pt) and (66.63976pt, -632.6545pt) .. (66.73453pt, -632.5513pt)
 -- (66.73453pt, -632.5513pt) .. controls (66.82931pt, -632.448pt) and (66.90039pt, -632.3802pt) .. (66.94778pt, -632.348pt)
 -- (66.94778pt, -632.348pt) .. controls (67.10349pt, -632.2576pt) and (67.25581pt, -632.2125pt) .. (67.40474pt, -632.2125pt)
 -- (67.40474pt, -632.2125pt) .. controls (67.55367pt, -632.2125pt) and (67.77708pt, -632.2705pt) .. (68.07495pt, -632.3867pt)
 -- (68.07495pt, -632.3867pt) .. controls (68.37282pt, -632.5029pt) and (68.59961pt, -632.5609pt) .. (68.75531pt, -632.5609pt)
 -- (68.75531pt, -632.5609pt) .. controls (68.85686pt, -632.5609pt) and (68.95164pt, -632.5416pt) .. (69.03964pt, -632.5029pt)
 -- (69.03964pt, -632.5029pt) .. controls (69.12766pt, -632.4641pt) and (69.19535pt, -632.4286pt) .. (69.24274pt, -632.3964pt)
 -- (69.24274pt, -632.3964pt) .. controls (69.29013pt, -632.3641pt) and (69.35783pt, -632.3028pt) .. (69.44583pt, -632.2125pt)
 -- (69.44583pt, -632.2125pt)
 -- (69.588pt, -632.3286pt)
 -- (69.588pt, -632.3286pt)
 -- (69.73016pt, -632.4351pt)
 -- (69.73016pt, -632.4351pt) .. controls (69.45261pt, -632.8159pt) and (69.20889pt, -633.0514pt) .. (68.99902pt, -633.1417pt)
 -- (68.99902pt, -633.1417pt) .. controls (68.90425pt, -633.1869pt) and (68.79932pt, -633.2095pt) .. (68.68423pt, -633.2095pt)
 -- (68.68423pt, -633.2095pt) .. controls (68.54207pt, -633.2095pt) and (68.32204pt, -633.1514pt) .. (68.02418pt, -633.0353pt)
 -- (68.02418pt, -633.0353pt) .. controls (67.7263pt, -632.9191pt) and (67.49274pt, -632.861pt) .. (67.3235pt, -632.861pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(67.3235pt, -632.861pt) .. controls (67.22195pt, -632.861pt) and (67.12718pt, -632.8804pt) .. (67.03917pt, -632.9191pt)
 -- (67.03917pt, -632.9191pt) .. controls (66.95116pt, -632.9578pt) and (66.88347pt, -632.9933pt) .. (66.83607pt, -633.0256pt)
 -- (66.83607pt, -633.0256pt) .. controls (66.78869pt, -633.0579pt) and (66.72099pt, -633.1191pt) .. (66.63298pt, -633.2095pt)
 -- (66.63298pt, -633.2095pt)
 -- (66.49082pt, -633.0933pt)
 -- (66.49082pt, -633.0933pt)
 -- (66.34866pt, -632.9868pt)
 -- (66.34866pt, -632.9868pt) .. controls (66.34866pt, -632.9804pt) and (66.38927pt, -632.932pt) .. (66.47051pt, -632.8417pt)
 -- (66.47051pt, -632.8417pt) .. controls (66.55175pt, -632.7513pt) and (66.63976pt, -632.6545pt) .. (66.73453pt, -632.5513pt)
 -- (66.73453pt, -632.5513pt) .. controls (66.82931pt, -632.448pt) and (66.90039pt, -632.3802pt) .. (66.94778pt, -632.348pt)
 -- (66.94778pt, -632.348pt) .. controls (67.10349pt, -632.2576pt) and (67.25581pt, -632.2125pt) .. (67.40474pt, -632.2125pt)
 -- (67.40474pt, -632.2125pt) .. controls (67.55367pt, -632.2125pt) and (67.77708pt, -632.2705pt) .. (68.07495pt, -632.3867pt)
 -- (68.07495pt, -632.3867pt) .. controls (68.37282pt, -632.5029pt) and (68.59961pt, -632.5609pt) .. (68.75531pt, -632.5609pt)
 -- (68.75531pt, -632.5609pt) .. controls (68.85686pt, -632.5609pt) and (68.95164pt, -632.5416pt) .. (69.03964pt, -632.5029pt)
 -- (69.03964pt, -632.5029pt) .. controls (69.12766pt, -632.4641pt) and (69.19535pt, -632.4286pt) .. (69.24274pt, -632.3964pt)
 -- (69.24274pt, -632.3964pt) .. controls (69.29013pt, -632.3641pt) and (69.35783pt, -632.3028pt) .. (69.44583pt, -632.2125pt)
 -- (69.44583pt, -632.2125pt)
 -- (69.588pt, -632.3286pt)
 -- (69.588pt, -632.3286pt)
 -- (69.73016pt, -632.4351pt)
 -- (69.73016pt, -632.4351pt) .. controls (69.45261pt, -632.8159pt) and (69.20889pt, -633.0514pt) .. (68.99902pt, -633.1417pt)
 -- (68.99902pt, -633.1417pt) .. controls (68.90425pt, -633.1869pt) and (68.79932pt, -633.2095pt) .. (68.68423pt, -633.2095pt)
 -- (68.68423pt, -633.2095pt) .. controls (68.54207pt, -633.2095pt) and (68.32204pt, -633.1514pt) .. (68.02418pt, -633.0353pt)
 -- (68.02418pt, -633.0353pt) .. controls (67.7263pt, -632.9191pt) and (67.49274pt, -632.861pt) .. (67.3235pt, -632.861pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(70.56697pt, -638.2317pt) -- (70.37312pt, -638.2317pt)
 -- (70.37312pt, -638.2317pt) .. controls (70.29176pt, -638.2317pt) and (70.23672pt, -638.2272pt) .. (70.208pt, -638.218pt)
 -- (70.208pt, -638.218pt) .. controls (70.17928pt, -638.2089pt) and (70.15775pt, -638.1793pt) .. (70.14339pt, -638.129pt)
 -- (70.14339pt, -638.129pt) .. controls (70.16253pt, -637.9511pt) and (70.20322pt, -637.8484pt) .. (70.26543pt, -637.8211pt)
 -- (70.26543pt, -637.8211pt) .. controls (70.28458pt, -637.812pt) and (70.59808pt, -637.8074pt) .. (71.20593pt, -637.8074pt)
 -- (71.20593pt, -637.8074pt)
 -- (72.11053pt, -637.8074pt)
 -- (72.11053pt, -637.8074pt) .. controls (72.11532pt, -637.812pt) and (72.12728pt, -637.8211pt) .. (72.14643pt, -637.8348pt)
 -- (72.14643pt, -637.8348pt) .. controls (72.16557pt, -637.8484pt) and (72.17993pt, -637.8599pt) .. (72.18951pt, -637.869pt)
 -- (72.18951pt, -637.869pt) .. controls (72.20387pt, -637.8872pt) and (72.32591pt, -638.4895pt) .. (72.55565pt, -639.6757pt)
 -- (72.55565pt, -639.6757pt)
 -- (72.90744pt, -641.4551pt)
 -- (72.90744pt, -641.4551pt)
 -- (73.07974pt, -641.2224pt)
 -- (73.07974pt, -641.2224pt) .. controls (73.18983pt, -641.0673pt) and (73.34299pt, -640.8528pt) .. (73.53922pt, -640.5791pt)
 -- (73.53922pt, -640.5791pt) .. controls (73.73546pt, -640.3053pt) and (73.94845pt, -640.011pt) .. (74.17819pt, -639.6962pt)
 -- (74.17819pt, -639.6962pt) .. controls (75.01099pt, -638.5419pt) and (75.44654pt, -637.9465pt) .. (75.48483pt, -637.91pt)
 -- (75.48483pt, -637.91pt) .. controls (75.51355pt, -637.8781pt) and (75.55902pt, -637.8439pt) .. (75.62124pt, -637.8074pt)
 -- (75.62124pt, -637.8074pt)
 -- (76.48277pt, -637.8074pt)
 -- (76.48277pt, -637.8074pt)
 -- (77.08583pt, -637.8074pt)
 -- (77.08583pt, -637.8074pt) .. controls (77.25335pt, -637.8074pt) and (77.35865pt, -637.8142pt) .. (77.40173pt, -637.8279pt)
 -- (77.40173pt, -637.8279pt) .. controls (77.4448pt, -637.8416pt) and (77.46634pt, -637.8759pt) .. (77.46634pt, -637.9306pt)
 -- (77.46634pt, -637.9306pt) .. controls (77.44719pt, -638.0948pt) and (77.40891pt, -638.1907pt) .. (77.35147pt, -638.218pt)
 -- (77.35147pt, -638.218pt) .. controls (77.33232pt, -638.2272pt) and (77.20309pt, -638.2317pt) .. (76.96378pt, -638.2317pt)
 -- (76.96378pt, -638.2317pt)
 -- (76.61199pt, -638.2317pt)
 -- (76.61199pt, -638.2317pt)
 -- (76.11662pt, -640.1479pt)
 -- (76.11662pt, -640.1479pt) .. controls (75.77679pt, -641.4254pt) and (75.60688pt, -642.0664pt) .. (75.60688pt, -642.071pt)
 -- (75.60688pt, -642.071pt) .. controls (75.60688pt, -642.0756pt) and (75.71218pt, -642.0778pt) .. (75.92278pt, -642.0778pt)
 -- (75.92278pt, -642.0778pt)
 -- (76.11662pt, -642.0778pt)
 -- (76.11662pt, -642.0778pt) .. controls (76.26978pt, -642.0778pt) and (76.34636pt, -642.1189pt) .. (76.34636pt, -642.201pt)
 -- (76.34636pt, -642.201pt) .. controls (76.332pt, -642.3698pt) and (76.29131pt, -642.4656pt) .. (76.2243pt, -642.4885pt)
 -- (76.2243pt, -642.4885pt) .. controls (76.20516pt, -642.4976pt) and (76.17645pt, -642.5021pt) .. (76.13815pt, -642.5021pt)
 -- (76.13815pt, -642.5021pt) .. controls (76.11901pt, -642.5021pt) and (76.01371pt, -642.4999pt) .. (75.82227pt, -642.4953pt)
 -- (75.82227pt, -642.4953pt) .. controls (75.63081pt, -642.4907pt) and (75.35561pt, -642.4885pt) .. (74.99664pt, -642.4885pt)
 -- (74.99664pt, -642.4885pt) .. controls (74.65681pt, -642.4885pt) and (74.39835pt, -642.4907pt) .. (74.22127pt, -642.4953pt)
 -- (74.22127pt, -642.4953pt) .. controls (74.04417pt, -642.4999pt) and (73.94366pt, -642.5021pt) .. (73.91973pt, -642.5021pt)
 -- (73.91973pt, -642.5021pt)
 -- (73.90537pt, -642.5021pt)
 -- (73.90537pt, -642.5021pt) .. controls (73.8288pt, -642.5021pt) and (73.78093pt, -642.4679pt) .. (73.76179pt, -642.3995pt)
 -- (73.76179pt, -642.3995pt) .. controls (73.78093pt, -642.2216pt) and (73.82161pt, -642.1189pt) .. (73.88383pt, -642.0916pt)
 -- (73.88383pt, -642.0916pt) .. controls (73.90298pt, -642.0824pt) and (74.02982pt, -642.0778pt) .. (74.26434pt, -642.0778pt)
 -- (74.26434pt, -642.0778pt)
 -- (74.61613pt, -642.0778pt)
 -- (74.61613pt, -642.0778pt) .. controls (75.28142pt, -639.5411pt) and (75.61406pt, -638.2705pt) .. (75.61406pt, -638.2659pt)
 -- (75.61406pt, -638.2659pt)
 -- (74.12793pt, -640.3259pt)
 -- (74.12793pt, -640.3259pt) .. controls (73.13239pt, -641.7083pt) and (72.62745pt, -642.4063pt) .. (72.61308pt, -642.42pt)
 -- (72.61308pt, -642.42pt) .. controls (72.55565pt, -642.4747pt) and (72.47668pt, -642.5021pt) .. (72.37617pt, -642.5021pt)
 -- (72.37617pt, -642.5021pt) .. controls (72.32831pt, -642.5021pt) and (72.29241pt, -642.5021pt) .. (72.26848pt, -642.5021pt)
 -- (72.26848pt, -642.5021pt) .. controls (72.24454pt, -642.5021pt) and (72.21822pt, -642.4907pt) .. (72.18951pt, -642.4679pt)
 -- (72.18951pt, -642.4679pt) .. controls (72.16079pt, -642.4451pt) and (72.14404pt, -642.4131pt) .. (72.13925pt, -642.3721pt)
 -- (72.13925pt, -642.3721pt) .. controls (72.13925pt, -642.3676pt) and (72.00523pt, -641.6923pt) .. (71.73721pt, -640.3464pt)
 -- (71.73721pt, -640.3464pt)
 -- (71.34952pt, -638.3686pt)
 -- (71.34952pt, -638.3686pt)
 -- (70.86132pt, -640.2095pt)
 -- (70.86132pt, -640.2095pt) .. controls (70.55022pt, -641.4094pt) and (70.39466pt, -642.0186pt) .. (70.39466pt, -642.0367pt)
 -- (70.39466pt, -642.0367pt) .. controls (70.39466pt, -642.0641pt) and (70.5574pt, -642.0778pt) .. (70.88286pt, -642.0778pt)
 -- (70.88286pt, -642.0778pt) .. controls (71.03602pt, -642.0778pt) and (71.1126pt, -642.1143pt) .. (71.1126pt, -642.1873pt)
 -- (71.1126pt, -642.1873pt) .. controls (71.10303pt, -642.3607pt) and (71.06235pt, -642.4611pt) .. (70.99055pt, -642.4885pt)
 -- (70.99055pt, -642.4885pt) .. controls (70.97141pt, -642.4976pt) and (70.94508pt, -642.5021pt) .. (70.91158pt, -642.5021pt)
 -- (70.91158pt, -642.5021pt) .. controls (70.88765pt, -642.5021pt) and (70.79431pt, -642.4999pt) .. (70.63158pt, -642.4953pt)
 -- (70.63158pt, -642.4953pt) .. controls (70.46885pt, -642.4907pt) and (70.26304pt, -642.4885pt) .. (70.01416pt, -642.4885pt)
 -- (70.01416pt, -642.4885pt) .. controls (69.74612pt, -642.4885pt) and (69.54271pt, -642.4907pt) .. (69.40391pt, -642.4953pt)
 -- (69.40391pt, -642.4953pt) .. controls (69.26511pt, -642.4999pt) and (69.18613pt, -642.5021pt) .. (69.16699pt, -642.5021pt)
 -- (69.16699pt, -642.5021pt) .. controls (69.0952pt, -642.5021pt) and (69.04733pt, -642.4679pt) .. (69.02341pt, -642.3995pt)
 -- (69.02341pt, -642.3995pt) .. controls (69.02341pt, -642.3812pt) and (69.03297pt, -642.3356pt) .. (69.05212pt, -642.2626pt)
 -- (69.05212pt, -642.2626pt) .. controls (69.07605pt, -642.1714pt) and (69.09998pt, -642.1189pt) .. (69.12392pt, -642.1052pt)
 -- (69.12392pt, -642.1052pt) .. controls (69.14784pt, -642.0916pt) and (69.23639pt, -642.0824pt) .. (69.38955pt, -642.0778pt)
 -- (69.38955pt, -642.0778pt) .. controls (69.64322pt, -642.0687pt) and (69.81074pt, -642.0527pt) .. (69.89211pt, -642.0299pt)
 -- (69.89211pt, -642.0299pt)
 -- (70.38748pt, -640.1411pt)
 -- (70.38748pt, -640.1411pt) .. controls (70.71774pt, -638.891pt) and (70.88286pt, -638.2591pt) .. (70.88286pt, -638.2454pt)
 -- (70.88286pt, -638.2454pt) .. controls (70.88286pt, -638.2363pt) and (70.77757pt, -638.2317pt) .. (70.56697pt, -638.2317pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(70.56697pt, -638.2317pt) -- (70.37312pt, -638.2317pt)
 -- (70.37312pt, -638.2317pt) .. controls (70.29176pt, -638.2317pt) and (70.23672pt, -638.2272pt) .. (70.208pt, -638.218pt)
 -- (70.208pt, -638.218pt) .. controls (70.17928pt, -638.2089pt) and (70.15775pt, -638.1793pt) .. (70.14339pt, -638.129pt)
 -- (70.14339pt, -638.129pt) .. controls (70.16253pt, -637.9511pt) and (70.20322pt, -637.8484pt) .. (70.26543pt, -637.8211pt)
 -- (70.26543pt, -637.8211pt) .. controls (70.28458pt, -637.812pt) and (70.59808pt, -637.8074pt) .. (71.20593pt, -637.8074pt)
 -- (71.20593pt, -637.8074pt)
 -- (72.11053pt, -637.8074pt)
 -- (72.11053pt, -637.8074pt) .. controls (72.11532pt, -637.812pt) and (72.12728pt, -637.8211pt) .. (72.14643pt, -637.8348pt)
 -- (72.14643pt, -637.8348pt) .. controls (72.16557pt, -637.8484pt) and (72.17993pt, -637.8599pt) .. (72.18951pt, -637.869pt)
 -- (72.18951pt, -637.869pt) .. controls (72.20387pt, -637.8872pt) and (72.32591pt, -638.4895pt) .. (72.55565pt, -639.6757pt)
 -- (72.55565pt, -639.6757pt)
 -- (72.90744pt, -641.4551pt)
 -- (72.90744pt, -641.4551pt)
 -- (73.07974pt, -641.2224pt)
 -- (73.07974pt, -641.2224pt) .. controls (73.18983pt, -641.0673pt) and (73.34299pt, -640.8528pt) .. (73.53922pt, -640.5791pt)
 -- (73.53922pt, -640.5791pt) .. controls (73.73546pt, -640.3053pt) and (73.94845pt, -640.011pt) .. (74.17819pt, -639.6962pt)
 -- (74.17819pt, -639.6962pt) .. controls (75.01099pt, -638.5419pt) and (75.44654pt, -637.9465pt) .. (75.48483pt, -637.91pt)
 -- (75.48483pt, -637.91pt) .. controls (75.51355pt, -637.8781pt) and (75.55902pt, -637.8439pt) .. (75.62124pt, -637.8074pt)
 -- (75.62124pt, -637.8074pt)
 -- (76.48277pt, -637.8074pt)
 -- (76.48277pt, -637.8074pt)
 -- (77.08583pt, -637.8074pt)
 -- (77.08583pt, -637.8074pt) .. controls (77.25335pt, -637.8074pt) and (77.35865pt, -637.8142pt) .. (77.40173pt, -637.8279pt)
 -- (77.40173pt, -637.8279pt) .. controls (77.4448pt, -637.8416pt) and (77.46634pt, -637.8759pt) .. (77.46634pt, -637.9306pt)
 -- (77.46634pt, -637.9306pt) .. controls (77.44719pt, -638.0948pt) and (77.40891pt, -638.1907pt) .. (77.35147pt, -638.218pt)
 -- (77.35147pt, -638.218pt) .. controls (77.33232pt, -638.2272pt) and (77.20309pt, -638.2317pt) .. (76.96378pt, -638.2317pt)
 -- (76.96378pt, -638.2317pt)
 -- (76.61199pt, -638.2317pt)
 -- (76.61199pt, -638.2317pt)
 -- (76.11662pt, -640.1479pt)
 -- (76.11662pt, -640.1479pt) .. controls (75.77679pt, -641.4254pt) and (75.60688pt, -642.0664pt) .. (75.60688pt, -642.071pt)
 -- (75.60688pt, -642.071pt) .. controls (75.60688pt, -642.0756pt) and (75.71218pt, -642.0778pt) .. (75.92278pt, -642.0778pt)
 -- (75.92278pt, -642.0778pt)
 -- (76.11662pt, -642.0778pt)
 -- (76.11662pt, -642.0778pt) .. controls (76.26978pt, -642.0778pt) and (76.34636pt, -642.1189pt) .. (76.34636pt, -642.201pt)
 -- (76.34636pt, -642.201pt) .. controls (76.332pt, -642.3698pt) and (76.29131pt, -642.4656pt) .. (76.2243pt, -642.4885pt)
 -- (76.2243pt, -642.4885pt) .. controls (76.20516pt, -642.4976pt) and (76.17645pt, -642.5021pt) .. (76.13815pt, -642.5021pt)
 -- (76.13815pt, -642.5021pt) .. controls (76.11901pt, -642.5021pt) and (76.01371pt, -642.4999pt) .. (75.82227pt, -642.4953pt)
 -- (75.82227pt, -642.4953pt) .. controls (75.63081pt, -642.4907pt) and (75.35561pt, -642.4885pt) .. (74.99664pt, -642.4885pt)
 -- (74.99664pt, -642.4885pt) .. controls (74.65681pt, -642.4885pt) and (74.39835pt, -642.4907pt) .. (74.22127pt, -642.4953pt)
 -- (74.22127pt, -642.4953pt) .. controls (74.04417pt, -642.4999pt) and (73.94366pt, -642.5021pt) .. (73.91973pt, -642.5021pt)
 -- (73.91973pt, -642.5021pt)
 -- (73.90537pt, -642.5021pt)
 -- (73.90537pt, -642.5021pt) .. controls (73.8288pt, -642.5021pt) and (73.78093pt, -642.4679pt) .. (73.76179pt, -642.3995pt)
 -- (73.76179pt, -642.3995pt) .. controls (73.78093pt, -642.2216pt) and (73.82161pt, -642.1189pt) .. (73.88383pt, -642.0916pt)
 -- (73.88383pt, -642.0916pt) .. controls (73.90298pt, -642.0824pt) and (74.02982pt, -642.0778pt) .. (74.26434pt, -642.0778pt)
 -- (74.26434pt, -642.0778pt)
 -- (74.61613pt, -642.0778pt)
 -- (74.61613pt, -642.0778pt) .. controls (75.28142pt, -639.5411pt) and (75.61406pt, -638.2705pt) .. (75.61406pt, -638.2659pt)
 -- (75.61406pt, -638.2659pt)
 -- (74.12793pt, -640.3259pt)
 -- (74.12793pt, -640.3259pt) .. controls (73.13239pt, -641.7083pt) and (72.62745pt, -642.4063pt) .. (72.61308pt, -642.42pt)
 -- (72.61308pt, -642.42pt) .. controls (72.55565pt, -642.4747pt) and (72.47668pt, -642.5021pt) .. (72.37617pt, -642.5021pt)
 -- (72.37617pt, -642.5021pt) .. controls (72.32831pt, -642.5021pt) and (72.29241pt, -642.5021pt) .. (72.26848pt, -642.5021pt)
 -- (72.26848pt, -642.5021pt) .. controls (72.24454pt, -642.5021pt) and (72.21822pt, -642.4907pt) .. (72.18951pt, -642.4679pt)
 -- (72.18951pt, -642.4679pt) .. controls (72.16079pt, -642.4451pt) and (72.14404pt, -642.4131pt) .. (72.13925pt, -642.3721pt)
 -- (72.13925pt, -642.3721pt) .. controls (72.13925pt, -642.3676pt) and (72.00523pt, -641.6923pt) .. (71.73721pt, -640.3464pt)
 -- (71.73721pt, -640.3464pt)
 -- (71.34952pt, -638.3686pt)
 -- (71.34952pt, -638.3686pt)
 -- (70.86132pt, -640.2095pt)
 -- (70.86132pt, -640.2095pt) .. controls (70.55022pt, -641.4094pt) and (70.39466pt, -642.0186pt) .. (70.39466pt, -642.0367pt)
 -- (70.39466pt, -642.0367pt) .. controls (70.39466pt, -642.0641pt) and (70.5574pt, -642.0778pt) .. (70.88286pt, -642.0778pt)
 -- (70.88286pt, -642.0778pt) .. controls (71.03602pt, -642.0778pt) and (71.1126pt, -642.1143pt) .. (71.1126pt, -642.1873pt)
 -- (71.1126pt, -642.1873pt) .. controls (71.10303pt, -642.3607pt) and (71.06235pt, -642.4611pt) .. (70.99055pt, -642.4885pt)
 -- (70.99055pt, -642.4885pt) .. controls (70.97141pt, -642.4976pt) and (70.94508pt, -642.5021pt) .. (70.91158pt, -642.5021pt)
 -- (70.91158pt, -642.5021pt) .. controls (70.88765pt, -642.5021pt) and (70.79431pt, -642.4999pt) .. (70.63158pt, -642.4953pt)
 -- (70.63158pt, -642.4953pt) .. controls (70.46885pt, -642.4907pt) and (70.26304pt, -642.4885pt) .. (70.01416pt, -642.4885pt)
 -- (70.01416pt, -642.4885pt) .. controls (69.74612pt, -642.4885pt) and (69.54271pt, -642.4907pt) .. (69.40391pt, -642.4953pt)
 -- (69.40391pt, -642.4953pt) .. controls (69.26511pt, -642.4999pt) and (69.18613pt, -642.5021pt) .. (69.16699pt, -642.5021pt)
 -- (69.16699pt, -642.5021pt) .. controls (69.0952pt, -642.5021pt) and (69.04733pt, -642.4679pt) .. (69.02341pt, -642.3995pt)
 -- (69.02341pt, -642.3995pt) .. controls (69.02341pt, -642.3812pt) and (69.03297pt, -642.3356pt) .. (69.05212pt, -642.2626pt)
 -- (69.05212pt, -642.2626pt) .. controls (69.07605pt, -642.1714pt) and (69.09998pt, -642.1189pt) .. (69.12392pt, -642.1052pt)
 -- (69.12392pt, -642.1052pt) .. controls (69.14784pt, -642.0916pt) and (69.23639pt, -642.0824pt) .. (69.38955pt, -642.0778pt)
 -- (69.38955pt, -642.0778pt) .. controls (69.64322pt, -642.0687pt) and (69.81074pt, -642.0527pt) .. (69.89211pt, -642.0299pt)
 -- (69.89211pt, -642.0299pt)
 -- (70.38748pt, -640.1411pt)
 -- (70.38748pt, -640.1411pt) .. controls (70.71774pt, -638.891pt) and (70.88286pt, -638.2591pt) .. (70.88286pt, -638.2454pt)
 -- (70.88286pt, -638.2454pt) .. controls (70.88286pt, -638.2363pt) and (70.77757pt, -638.2317pt) .. (70.56697pt, -638.2317pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(78.93032pt, -638.6302pt) .. controls (78.93032pt, -638.1849pt) and (78.96416pt, -637.7623pt) .. (79.03187pt, -637.3622pt)
 -- (79.03187pt, -637.3622pt) .. controls (79.09956pt, -636.962pt) and (79.17741pt, -636.6168pt) .. (79.26542pt, -636.3264pt)
 -- (79.26542pt, -636.3264pt) .. controls (79.35343pt, -636.036pt) and (79.47867pt, -635.7521pt) .. (79.64114pt, -635.4746pt)
 -- (79.64114pt, -635.4746pt) .. controls (79.80362pt, -635.1971pt) and (79.93224pt, -634.981pt) .. (80.02702pt, -634.826pt)
 -- (80.02702pt, -634.826pt) .. controls (80.1218pt, -634.6712pt) and (80.26397pt, -634.5034pt) .. (80.45352pt, -634.3227pt)
 -- (80.45352pt, -634.3227pt) .. controls (80.64307pt, -634.142pt) and (80.75478pt, -634.0323pt) .. (80.78863pt, -633.9936pt)
 -- (80.78863pt, -633.9936pt) .. controls (80.82247pt, -633.9549pt) and (80.9071pt, -633.8871pt) .. (81.0425pt, -633.7903pt)
 -- (81.0425pt, -633.7903pt)
 -- (81.17451pt, -633.7903pt)
 -- (81.17451pt, -633.7903pt)
 -- (81.21513pt, -633.7903pt)
 -- (81.21513pt, -633.7903pt) .. controls (81.3099pt, -633.7903pt) and (81.35728pt, -633.8193pt) .. (81.35728pt, -633.8774pt)
 -- (81.35728pt, -633.8774pt) .. controls (81.35728pt, -633.8968pt) and (81.29974pt, -633.9645pt) .. (81.18466pt, -634.0807pt)
 -- (81.18466pt, -634.0807pt) .. controls (81.06957pt, -634.1969pt) and (80.93079pt, -634.3679pt) .. (80.76832pt, -634.5938pt)
 -- (80.76832pt, -634.5938pt) .. controls (80.60584pt, -634.8196pt) and (80.43998pt, -635.0971pt) .. (80.27074pt, -635.4262pt)
 -- (80.27074pt, -635.4262pt) .. controls (80.10149pt, -635.7553pt) and (79.95933pt, -636.2006pt) .. (79.84424pt, -636.762pt)
 -- (79.84424pt, -636.762pt) .. controls (79.72916pt, -637.3235pt) and (79.67161pt, -637.9462pt) .. (79.67161pt, -638.6302pt)
 -- (79.67161pt, -638.6302pt) .. controls (79.67161pt, -639.3143pt) and (79.72916pt, -639.9338pt) .. (79.84424pt, -640.4888pt)
 -- (79.84424pt, -640.4888pt) .. controls (79.95933pt, -641.0437pt) and (80.09811pt, -641.4922pt) .. (80.26058pt, -641.8342pt)
 -- (80.26058pt, -641.8342pt) .. controls (80.42306pt, -642.1763pt) and (80.58891pt, -642.4537pt) .. (80.75816pt, -642.6667pt)
 -- (80.75816pt, -642.6667pt) .. controls (80.92741pt, -642.8796pt) and (81.06957pt, -643.0507pt) .. (81.18466pt, -643.1797pt)
 -- (81.18466pt, -643.1797pt) .. controls (81.29974pt, -643.3088pt) and (81.35728pt, -643.3766pt) .. (81.35728pt, -643.3831pt)
 -- (81.35728pt, -643.3831pt) .. controls (81.35728pt, -643.4411pt) and (81.30651pt, -643.4702pt) .. (81.20497pt, -643.4702pt)
 -- (81.20497pt, -643.4702pt)
 -- (81.17451pt, -643.4702pt)
 -- (81.17451pt, -643.4702pt)
 -- (81.0425pt, -643.4702pt)
 -- (81.0425pt, -643.4702pt)
 -- (80.75816pt, -643.2378pt)
 -- (80.75816pt, -643.2378pt) .. controls (80.1218pt, -642.6893pt) and (79.65807pt, -642.0052pt) .. (79.36697pt, -641.1857pt)
 -- (79.36697pt, -641.1857pt) .. controls (79.07587pt, -640.3661pt) and (78.93032pt, -639.5143pt) .. (78.93032pt, -638.6302pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(78.93032pt, -638.6302pt) .. controls (78.93032pt, -638.1849pt) and (78.96416pt, -637.7623pt) .. (79.03187pt, -637.3622pt)
 -- (79.03187pt, -637.3622pt) .. controls (79.09956pt, -636.962pt) and (79.17741pt, -636.6168pt) .. (79.26542pt, -636.3264pt)
 -- (79.26542pt, -636.3264pt) .. controls (79.35343pt, -636.036pt) and (79.47867pt, -635.7521pt) .. (79.64114pt, -635.4746pt)
 -- (79.64114pt, -635.4746pt) .. controls (79.80362pt, -635.1971pt) and (79.93224pt, -634.981pt) .. (80.02702pt, -634.826pt)
 -- (80.02702pt, -634.826pt) .. controls (80.1218pt, -634.6712pt) and (80.26397pt, -634.5034pt) .. (80.45352pt, -634.3227pt)
 -- (80.45352pt, -634.3227pt) .. controls (80.64307pt, -634.142pt) and (80.75478pt, -634.0323pt) .. (80.78863pt, -633.9936pt)
 -- (80.78863pt, -633.9936pt) .. controls (80.82247pt, -633.9549pt) and (80.9071pt, -633.8871pt) .. (81.0425pt, -633.7903pt)
 -- (81.0425pt, -633.7903pt)
 -- (81.17451pt, -633.7903pt)
 -- (81.17451pt, -633.7903pt)
 -- (81.21513pt, -633.7903pt)
 -- (81.21513pt, -633.7903pt) .. controls (81.3099pt, -633.7903pt) and (81.35728pt, -633.8193pt) .. (81.35728pt, -633.8774pt)
 -- (81.35728pt, -633.8774pt) .. controls (81.35728pt, -633.8968pt) and (81.29974pt, -633.9645pt) .. (81.18466pt, -634.0807pt)
 -- (81.18466pt, -634.0807pt) .. controls (81.06957pt, -634.1969pt) and (80.93079pt, -634.3679pt) .. (80.76832pt, -634.5938pt)
 -- (80.76832pt, -634.5938pt) .. controls (80.60584pt, -634.8196pt) and (80.43998pt, -635.0971pt) .. (80.27074pt, -635.4262pt)
 -- (80.27074pt, -635.4262pt) .. controls (80.10149pt, -635.7553pt) and (79.95933pt, -636.2006pt) .. (79.84424pt, -636.762pt)
 -- (79.84424pt, -636.762pt) .. controls (79.72916pt, -637.3235pt) and (79.67161pt, -637.9462pt) .. (79.67161pt, -638.6302pt)
 -- (79.67161pt, -638.6302pt) .. controls (79.67161pt, -639.3143pt) and (79.72916pt, -639.9338pt) .. (79.84424pt, -640.4888pt)
 -- (79.84424pt, -640.4888pt) .. controls (79.95933pt, -641.0437pt) and (80.09811pt, -641.4922pt) .. (80.26058pt, -641.8342pt)
 -- (80.26058pt, -641.8342pt) .. controls (80.42306pt, -642.1763pt) and (80.58891pt, -642.4537pt) .. (80.75816pt, -642.6667pt)
 -- (80.75816pt, -642.6667pt) .. controls (80.92741pt, -642.8796pt) and (81.06957pt, -643.0507pt) .. (81.18466pt, -643.1797pt)
 -- (81.18466pt, -643.1797pt) .. controls (81.29974pt, -643.3088pt) and (81.35728pt, -643.3766pt) .. (81.35728pt, -643.3831pt)
 -- (81.35728pt, -643.3831pt) .. controls (81.35728pt, -643.4411pt) and (81.30651pt, -643.4702pt) .. (81.20497pt, -643.4702pt)
 -- (81.20497pt, -643.4702pt)
 -- (81.17451pt, -643.4702pt)
 -- (81.17451pt, -643.4702pt)
 -- (81.0425pt, -643.4702pt)
 -- (81.0425pt, -643.4702pt)
 -- (80.75816pt, -643.2378pt)
 -- (80.75816pt, -643.2378pt) .. controls (80.1218pt, -642.6893pt) and (79.65807pt, -642.0052pt) .. (79.36697pt, -641.1857pt)
 -- (79.36697pt, -641.1857pt) .. controls (79.07587pt, -640.3661pt) and (78.93032pt, -639.5143pt) .. (78.93032pt, -638.6302pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(86.0589pt, -637.6332pt) .. controls (86.05213pt, -637.6268pt) and (86.04198pt, -637.6106pt) .. (86.02843pt, -637.5848pt)
 -- (86.02843pt, -637.5848pt) .. controls (86.01489pt, -637.559pt) and (86.00136pt, -637.5364pt) .. (85.98782pt, -637.517pt)
 -- (85.98782pt, -637.517pt) .. controls (85.97427pt, -637.4977pt) and (85.95735pt, -637.4783pt) .. (85.93704pt, -637.459pt)
 -- (85.93704pt, -637.459pt) .. controls (85.91673pt, -637.4396pt) and (85.89304pt, -637.4138pt) .. (85.86596pt, -637.3815pt)
 -- (85.86596pt, -637.3815pt) .. controls (85.83888pt, -637.3492pt) and (85.81519pt, -637.3299pt) .. (85.79488pt, -637.3235pt)
 -- (85.79488pt, -637.3235pt) .. controls (85.77457pt, -637.317pt) and (85.74072pt, -637.2976pt) .. (85.69333pt, -637.2654pt)
 -- (85.69333pt, -637.2654pt) .. controls (85.64594pt, -637.2331pt) and (85.60871pt, -637.217pt) .. (85.58163pt, -637.217pt)
 -- (85.58163pt, -637.217pt) .. controls (85.55455pt, -637.217pt) and (85.50716pt, -637.2041pt) .. (85.43946pt, -637.1782pt)
 -- (85.43946pt, -637.1782pt) .. controls (85.37177pt, -637.1525pt) and (85.31422pt, -637.1492pt) .. (85.26683pt, -637.1686pt)
 -- (85.26683pt, -637.1686pt) .. controls (85.07051pt, -637.1686pt) and (84.89449pt, -637.2073pt) .. (84.73879pt, -637.2847pt)
 -- (84.73879pt, -637.2847pt) .. controls (84.58308pt, -637.3622pt) and (84.45784pt, -637.4719pt) .. (84.36307pt, -637.6138pt)
 -- (84.36307pt, -637.6138pt) .. controls (84.26829pt, -637.7558pt) and (84.1972pt, -637.8784pt) .. (84.14982pt, -637.9817pt)
 -- (84.14982pt, -637.9817pt) .. controls (84.10243pt, -638.085pt) and (84.05504pt, -638.2043pt) .. (84.00765pt, -638.3398pt)
 -- (84.00765pt, -638.3398pt) .. controls (83.77748pt, -639.1917pt) and (83.66239pt, -639.7434pt) .. (83.66239pt, -639.9951pt)
 -- (83.66239pt, -639.9951pt) .. controls (83.66239pt, -640.2016pt) and (83.72671pt, -640.3468pt) .. (83.85533pt, -640.4307pt)
 -- (83.85533pt, -640.4307pt) .. controls (83.98396pt, -640.5146pt) and (84.13628pt, -640.5565pt) .. (84.31229pt, -640.5565pt)
 -- (84.31229pt, -640.5565pt) .. controls (84.48831pt, -640.5565pt) and (84.69479pt, -640.5049pt) .. (84.93173pt, -640.4016pt)
 -- (84.93173pt, -640.4016pt) .. controls (85.10774pt, -640.3048pt) and (85.24652pt, -640.2048pt) .. (85.34807pt, -640.1016pt)
 -- (85.34807pt, -640.1016pt)
 -- (85.42931pt, -640.0241pt)
 -- (85.42931pt, -640.0241pt)
 -- (86.0589pt, -637.6332pt) -- cycle
(84.23106pt, -641.0502pt) .. controls (83.65562pt, -641.0502pt) and (83.20205pt, -640.9114pt) .. (82.87033pt, -640.634pt)
 -- (82.87033pt, -640.634pt) .. controls (82.5386pt, -640.3564pt) and (82.36936pt, -639.9596pt) .. (82.36259pt, -639.4434pt)
 -- (82.36259pt, -639.4434pt) .. controls (82.36259pt, -639.1788pt) and (82.41337pt, -638.9012pt) .. (82.51492pt, -638.6108pt)
 -- (82.51492pt, -638.6108pt) .. controls (82.61646pt, -638.3205pt) and (82.77216pt, -638.0333pt) .. (82.98203pt, -637.7494pt)
 -- (82.98203pt, -637.7494pt) .. controls (83.19189pt, -637.4655pt) and (83.47623pt, -637.2299pt) .. (83.83502pt, -637.0427pt)
 -- (83.83502pt, -637.0427pt) .. controls (84.19382pt, -636.8556pt) and (84.60678pt, -636.7362pt) .. (85.0739pt, -636.6846pt)
 -- (85.0739pt, -636.6846pt)
 -- (85.10436pt, -636.6749pt)
 -- (85.10436pt, -636.6749pt) .. controls (85.12467pt, -636.6749pt) and (85.14498pt, -636.6749pt) .. (85.16529pt, -636.6749pt)
 -- (85.16529pt, -636.6749pt) .. controls (85.17883pt, -636.6749pt) and (85.20252pt, -636.6749pt) .. (85.23637pt, -636.6749pt)
 -- (85.23637pt, -636.6749pt) .. controls (85.27022pt, -636.6749pt) and (85.30068pt, -636.6781pt) .. (85.32776pt, -636.6846pt)
 -- (85.32776pt, -636.6846pt) .. controls (85.5444pt, -636.6846pt) and (85.73057pt, -636.7104pt) .. (85.88627pt, -636.762pt)
 -- (85.88627pt, -636.762pt) .. controls (86.04198pt, -636.8137pt) and (86.16045pt, -636.8717pt) .. (86.24168pt, -636.9363pt)
 -- (86.24168pt, -636.9363pt)
 -- (86.35339pt, -637.0234pt)
 -- (86.35339pt, -637.0234pt)
 -- (86.42447pt, -636.975pt)
 -- (86.42447pt, -636.975pt) .. controls (86.47186pt, -636.9427pt) and (86.53617pt, -636.9137pt) .. (86.61741pt, -636.8879pt)
 -- (86.61741pt, -636.8879pt) .. controls (86.69865pt, -636.8621pt) and (86.78665pt, -636.8459pt) .. (86.88143pt, -636.8395pt)
 -- (86.88143pt, -636.8395pt) .. controls (87.03713pt, -636.8395pt) and (87.16238pt, -636.8814pt) .. (87.25716pt, -636.9653pt)
 -- (87.25716pt, -636.9653pt) .. controls (87.35193pt, -637.0492pt) and (87.4027pt, -637.1653pt) .. (87.40947pt, -637.3138pt)
 -- (87.40947pt, -637.3138pt) .. controls (87.40947pt, -637.3654pt) and (87.21654pt, -638.1237pt) .. (86.83066pt, -639.5885pt)
 -- (86.83066pt, -639.5885pt) .. controls (86.44478pt, -641.0534pt) and (86.24507pt, -641.8052pt) .. (86.23153pt, -641.8439pt)
 -- (86.23153pt, -641.8439pt) .. controls (86.07582pt, -642.2118pt) and (85.77457pt, -642.4957pt) .. (85.32776pt, -642.6957pt)
 -- (85.32776pt, -642.6957pt) .. controls (84.88096pt, -642.8958pt) and (84.31229pt, -642.999pt) .. (83.62177pt, -643.0055pt)
 -- (83.62177pt, -643.0055pt) .. controls (82.97865pt, -643.0055pt) and (82.53522pt, -642.9442pt) .. (82.29151pt, -642.8216pt)
 -- (82.29151pt, -642.8216pt) .. controls (82.0478pt, -642.699pt) and (81.92594pt, -642.5118pt) .. (81.92594pt, -642.2601pt)
 -- (81.92594pt, -642.2601pt) .. controls (81.92594pt, -642.0343pt) and (82.00718pt, -641.8472pt) .. (82.16965pt, -641.6987pt)
 -- (82.16965pt, -641.6987pt) .. controls (82.33213pt, -641.5503pt) and (82.52507pt, -641.4729pt) .. (82.74847pt, -641.4664pt)
 -- (82.74847pt, -641.4664pt) .. controls (82.89741pt, -641.4664pt) and (83.02603pt, -641.5084pt) .. (83.13435pt, -641.5923pt)
 -- (83.13435pt, -641.5923pt) .. controls (83.24267pt, -641.6761pt) and (83.30021pt, -641.8149pt) .. (83.30698pt, -642.0085pt)
 -- (83.30698pt, -642.0085pt) .. controls (83.28667pt, -642.1698pt) and (83.2122pt, -642.3312pt) .. (83.08357pt, -642.4925pt)
 -- (83.08357pt, -642.4925pt)
 -- (83.17496pt, -642.5022pt)
 -- (83.17496pt, -642.5022pt)
 -- (83.78425pt, -642.5022pt)
 -- (83.78425pt, -642.5022pt) .. controls (84.04827pt, -642.5022pt) and (84.2886pt, -642.428pt) .. (84.50523pt, -642.2795pt)
 -- (84.50523pt, -642.2795pt) .. controls (84.72186pt, -642.1311pt) and (84.87418pt, -641.9601pt) .. (84.9622pt, -641.7665pt)
 -- (84.9622pt, -641.7665pt) .. controls (84.96896pt, -641.7471pt) and (84.99266pt, -641.66pt) .. (85.03328pt, -641.5051pt)
 -- (85.03328pt, -641.5051pt) .. controls (85.0739pt, -641.3503pt) and (85.11452pt, -641.2018pt) .. (85.15514pt, -641.0599pt)
 -- (85.15514pt, -641.0599pt) .. controls (85.19576pt, -640.9179pt) and (85.21606pt, -640.8405pt) .. (85.21606pt, -640.8275pt)
 -- (85.21606pt, -640.8275pt) .. controls (85.20929pt, -640.8275pt) and (85.1619pt, -640.8437pt) .. (85.0739pt, -640.876pt)
 -- (85.0739pt, -640.876pt) .. controls (84.98589pt, -640.9082pt) and (84.86403pt, -640.9469pt) .. (84.70833pt, -640.9921pt)
 -- (84.70833pt, -640.9921pt) .. controls (84.55262pt, -641.0373pt) and (84.39353pt, -641.0566pt) .. (84.23106pt, -641.0502pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(86.0589pt, -637.6332pt) .. controls (86.05213pt, -637.6268pt) and (86.04198pt, -637.6106pt) .. (86.02843pt, -637.5848pt)
 -- (86.02843pt, -637.5848pt) .. controls (86.01489pt, -637.559pt) and (86.00136pt, -637.5364pt) .. (85.98782pt, -637.517pt)
 -- (85.98782pt, -637.517pt) .. controls (85.97427pt, -637.4977pt) and (85.95735pt, -637.4783pt) .. (85.93704pt, -637.459pt)
 -- (85.93704pt, -637.459pt) .. controls (85.91673pt, -637.4396pt) and (85.89304pt, -637.4138pt) .. (85.86596pt, -637.3815pt)
 -- (85.86596pt, -637.3815pt) .. controls (85.83888pt, -637.3492pt) and (85.81519pt, -637.3299pt) .. (85.79488pt, -637.3235pt)
 -- (85.79488pt, -637.3235pt) .. controls (85.77457pt, -637.317pt) and (85.74072pt, -637.2976pt) .. (85.69333pt, -637.2654pt)
 -- (85.69333pt, -637.2654pt) .. controls (85.64594pt, -637.2331pt) and (85.60871pt, -637.217pt) .. (85.58163pt, -637.217pt)
 -- (85.58163pt, -637.217pt) .. controls (85.55455pt, -637.217pt) and (85.50716pt, -637.2041pt) .. (85.43946pt, -637.1782pt)
 -- (85.43946pt, -637.1782pt) .. controls (85.37177pt, -637.1525pt) and (85.31422pt, -637.1492pt) .. (85.26683pt, -637.1686pt)
 -- (85.26683pt, -637.1686pt) .. controls (85.07051pt, -637.1686pt) and (84.89449pt, -637.2073pt) .. (84.73879pt, -637.2847pt)
 -- (84.73879pt, -637.2847pt) .. controls (84.58308pt, -637.3622pt) and (84.45784pt, -637.4719pt) .. (84.36307pt, -637.6138pt)
 -- (84.36307pt, -637.6138pt) .. controls (84.26829pt, -637.7558pt) and (84.1972pt, -637.8784pt) .. (84.14982pt, -637.9817pt)
 -- (84.14982pt, -637.9817pt) .. controls (84.10243pt, -638.085pt) and (84.05504pt, -638.2043pt) .. (84.00765pt, -638.3398pt)
 -- (84.00765pt, -638.3398pt) .. controls (83.77748pt, -639.1917pt) and (83.66239pt, -639.7434pt) .. (83.66239pt, -639.9951pt)
 -- (83.66239pt, -639.9951pt) .. controls (83.66239pt, -640.2016pt) and (83.72671pt, -640.3468pt) .. (83.85533pt, -640.4307pt)
 -- (83.85533pt, -640.4307pt) .. controls (83.98396pt, -640.5146pt) and (84.13628pt, -640.5565pt) .. (84.31229pt, -640.5565pt)
 -- (84.31229pt, -640.5565pt) .. controls (84.48831pt, -640.5565pt) and (84.69479pt, -640.5049pt) .. (84.93173pt, -640.4016pt)
 -- (84.93173pt, -640.4016pt) .. controls (85.10774pt, -640.3048pt) and (85.24652pt, -640.2048pt) .. (85.34807pt, -640.1016pt)
 -- (85.34807pt, -640.1016pt)
 -- (85.42931pt, -640.0241pt)
 -- (85.42931pt, -640.0241pt)
 -- (86.0589pt, -637.6332pt) -- cycle
(84.23106pt, -641.0502pt) .. controls (83.65562pt, -641.0502pt) and (83.20205pt, -640.9114pt) .. (82.87033pt, -640.634pt)
 -- (82.87033pt, -640.634pt) .. controls (82.5386pt, -640.3564pt) and (82.36936pt, -639.9596pt) .. (82.36259pt, -639.4434pt)
 -- (82.36259pt, -639.4434pt) .. controls (82.36259pt, -639.1788pt) and (82.41337pt, -638.9012pt) .. (82.51492pt, -638.6108pt)
 -- (82.51492pt, -638.6108pt) .. controls (82.61646pt, -638.3205pt) and (82.77216pt, -638.0333pt) .. (82.98203pt, -637.7494pt)
 -- (82.98203pt, -637.7494pt) .. controls (83.19189pt, -637.4655pt) and (83.47623pt, -637.2299pt) .. (83.83502pt, -637.0427pt)
 -- (83.83502pt, -637.0427pt) .. controls (84.19382pt, -636.8556pt) and (84.60678pt, -636.7362pt) .. (85.0739pt, -636.6846pt)
 -- (85.0739pt, -636.6846pt)
 -- (85.10436pt, -636.6749pt)
 -- (85.10436pt, -636.6749pt) .. controls (85.12467pt, -636.6749pt) and (85.14498pt, -636.6749pt) .. (85.16529pt, -636.6749pt)
 -- (85.16529pt, -636.6749pt) .. controls (85.17883pt, -636.6749pt) and (85.20252pt, -636.6749pt) .. (85.23637pt, -636.6749pt)
 -- (85.23637pt, -636.6749pt) .. controls (85.27022pt, -636.6749pt) and (85.30068pt, -636.6781pt) .. (85.32776pt, -636.6846pt)
 -- (85.32776pt, -636.6846pt) .. controls (85.5444pt, -636.6846pt) and (85.73057pt, -636.7104pt) .. (85.88627pt, -636.762pt)
 -- (85.88627pt, -636.762pt) .. controls (86.04198pt, -636.8137pt) and (86.16045pt, -636.8717pt) .. (86.24168pt, -636.9363pt)
 -- (86.24168pt, -636.9363pt)
 -- (86.35339pt, -637.0234pt)
 -- (86.35339pt, -637.0234pt)
 -- (86.42447pt, -636.975pt)
 -- (86.42447pt, -636.975pt) .. controls (86.47186pt, -636.9427pt) and (86.53617pt, -636.9137pt) .. (86.61741pt, -636.8879pt)
 -- (86.61741pt, -636.8879pt) .. controls (86.69865pt, -636.8621pt) and (86.78665pt, -636.8459pt) .. (86.88143pt, -636.8395pt)
 -- (86.88143pt, -636.8395pt) .. controls (87.03713pt, -636.8395pt) and (87.16238pt, -636.8814pt) .. (87.25716pt, -636.9653pt)
 -- (87.25716pt, -636.9653pt) .. controls (87.35193pt, -637.0492pt) and (87.4027pt, -637.1653pt) .. (87.40947pt, -637.3138pt)
 -- (87.40947pt, -637.3138pt) .. controls (87.40947pt, -637.3654pt) and (87.21654pt, -638.1237pt) .. (86.83066pt, -639.5885pt)
 -- (86.83066pt, -639.5885pt) .. controls (86.44478pt, -641.0534pt) and (86.24507pt, -641.8052pt) .. (86.23153pt, -641.8439pt)
 -- (86.23153pt, -641.8439pt) .. controls (86.07582pt, -642.2118pt) and (85.77457pt, -642.4957pt) .. (85.32776pt, -642.6957pt)
 -- (85.32776pt, -642.6957pt) .. controls (84.88096pt, -642.8958pt) and (84.31229pt, -642.999pt) .. (83.62177pt, -643.0055pt)
 -- (83.62177pt, -643.0055pt) .. controls (82.97865pt, -643.0055pt) and (82.53522pt, -642.9442pt) .. (82.29151pt, -642.8216pt)
 -- (82.29151pt, -642.8216pt) .. controls (82.0478pt, -642.699pt) and (81.92594pt, -642.5118pt) .. (81.92594pt, -642.2601pt)
 -- (81.92594pt, -642.2601pt) .. controls (81.92594pt, -642.0343pt) and (82.00718pt, -641.8472pt) .. (82.16965pt, -641.6987pt)
 -- (82.16965pt, -641.6987pt) .. controls (82.33213pt, -641.5503pt) and (82.52507pt, -641.4729pt) .. (82.74847pt, -641.4664pt)
 -- (82.74847pt, -641.4664pt) .. controls (82.89741pt, -641.4664pt) and (83.02603pt, -641.5084pt) .. (83.13435pt, -641.5923pt)
 -- (83.13435pt, -641.5923pt) .. controls (83.24267pt, -641.6761pt) and (83.30021pt, -641.8149pt) .. (83.30698pt, -642.0085pt)
 -- (83.30698pt, -642.0085pt) .. controls (83.28667pt, -642.1698pt) and (83.2122pt, -642.3312pt) .. (83.08357pt, -642.4925pt)
 -- (83.08357pt, -642.4925pt)
 -- (83.17496pt, -642.5022pt)
 -- (83.17496pt, -642.5022pt)
 -- (83.78425pt, -642.5022pt)
 -- (83.78425pt, -642.5022pt) .. controls (84.04827pt, -642.5022pt) and (84.2886pt, -642.428pt) .. (84.50523pt, -642.2795pt)
 -- (84.50523pt, -642.2795pt) .. controls (84.72186pt, -642.1311pt) and (84.87418pt, -641.9601pt) .. (84.9622pt, -641.7665pt)
 -- (84.9622pt, -641.7665pt) .. controls (84.96896pt, -641.7471pt) and (84.99266pt, -641.66pt) .. (85.03328pt, -641.5051pt)
 -- (85.03328pt, -641.5051pt) .. controls (85.0739pt, -641.3503pt) and (85.11452pt, -641.2018pt) .. (85.15514pt, -641.0599pt)
 -- (85.15514pt, -641.0599pt) .. controls (85.19576pt, -640.9179pt) and (85.21606pt, -640.8405pt) .. (85.21606pt, -640.8275pt)
 -- (85.21606pt, -640.8275pt) .. controls (85.20929pt, -640.8275pt) and (85.1619pt, -640.8437pt) .. (85.0739pt, -640.876pt)
 -- (85.0739pt, -640.876pt) .. controls (84.98589pt, -640.9082pt) and (84.86403pt, -640.9469pt) .. (84.70833pt, -640.9921pt)
 -- (84.70833pt, -640.9921pt) .. controls (84.55262pt, -641.0373pt) and (84.39353pt, -641.0566pt) .. (84.23106pt, -641.0502pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.32455pt, -633.5807pt) -- (89.23122pt, -633.615pt)
 -- (89.23122pt, -633.615pt) .. controls (89.16422pt, -633.6378pt) and (89.06849pt, -633.6606pt) .. (88.94405pt, -633.6834pt)
 -- (88.94405pt, -633.6834pt) .. controls (88.8196pt, -633.7062pt) and (88.6808pt, -633.7222pt) .. (88.52764pt, -633.7313pt)
 -- (88.52764pt, -633.7313pt)
 -- (88.39124pt, -633.7313pt)
 -- (88.39124pt, -633.7313pt)
 -- (88.39124pt, -633.4165pt)
 -- (88.39124pt, -633.4165pt)
 -- (88.52764pt, -633.4165pt)
 -- (88.52764pt, -633.4165pt) .. controls (88.75259pt, -633.4073pt) and (88.9608pt, -633.3732pt) .. (89.15225pt, -633.3138pt)
 -- (89.15225pt, -633.3138pt) .. controls (89.3437pt, -633.2545pt) and (89.47771pt, -633.1998pt) .. (89.55429pt, -633.1496pt)
 -- (89.55429pt, -633.1496pt) .. controls (89.63087pt, -633.0994pt) and (89.69788pt, -633.0493pt) .. (89.75532pt, -632.999pt)
 -- (89.75532pt, -632.999pt) .. controls (89.76488pt, -632.9854pt) and (89.79361pt, -632.9785pt) .. (89.84147pt, -632.9785pt)
 -- (89.84147pt, -632.9785pt) .. controls (89.88454pt, -632.9785pt) and (89.92522pt, -632.9922pt) .. (89.96352pt, -633.0196pt)
 -- (89.96352pt, -633.0196pt)
 -- (89.96352pt, -635.0658pt)
 -- (89.96352pt, -635.0658pt)
 -- (89.9707pt, -637.1189pt)
 -- (89.9707pt, -637.1189pt) .. controls (90.0042pt, -637.1509pt) and (90.03292pt, -637.1714pt) .. (90.05685pt, -637.1805pt)
 -- (90.05685pt, -637.1805pt) .. controls (90.08078pt, -637.1896pt) and (90.13821pt, -637.1987pt) .. (90.22916pt, -637.2079pt)
 -- (90.22916pt, -637.2079pt) .. controls (90.32009pt, -637.217pt) and (90.46847pt, -637.2216pt) .. (90.67428pt, -637.2216pt)
 -- (90.67428pt, -637.2216pt)
 -- (90.86094pt, -637.2216pt)
 -- (90.86094pt, -637.2216pt)
 -- (90.86094pt, -637.5364pt)
 -- (90.86094pt, -637.5364pt)
 -- (90.78197pt, -637.5364pt)
 -- (90.78197pt, -637.5364pt) .. controls (90.68146pt, -637.5227pt) and (90.30095pt, -637.5159pt) .. (89.64045pt, -637.5159pt)
 -- (89.64045pt, -637.5159pt) .. controls (88.98952pt, -637.5159pt) and (88.6138pt, -637.5227pt) .. (88.51328pt, -637.5364pt)
 -- (88.51328pt, -637.5364pt)
 -- (88.42713pt, -637.5364pt)
 -- (88.42713pt, -637.5364pt)
 -- (88.42713pt, -637.2216pt)
 -- (88.42713pt, -637.2216pt)
 -- (88.6138pt, -637.2216pt)
 -- (88.6138pt, -637.2216pt) .. controls (88.71909pt, -637.2216pt) and (88.81004pt, -637.2216pt) .. (88.88661pt, -637.2216pt)
 -- (88.88661pt, -637.2216pt) .. controls (88.9632pt, -637.2216pt) and (89.02302pt, -637.2193pt) .. (89.06609pt, -637.2147pt)
 -- (89.06609pt, -637.2147pt) .. controls (89.10918pt, -637.2101pt) and (89.14746pt, -637.2033pt) .. (89.18097pt, -637.1942pt)
 -- (89.18097pt, -637.1942pt) .. controls (89.21447pt, -637.1851pt) and (89.23361pt, -637.1805pt) .. (89.2384pt, -637.1805pt)
 -- (89.2384pt, -637.1805pt) .. controls (89.24319pt, -637.1805pt) and (89.25755pt, -637.1691pt) .. (89.28148pt, -637.1463pt)
 -- (89.28148pt, -637.1463pt) .. controls (89.30541pt, -637.1235pt) and (89.31977pt, -637.1144pt) .. (89.32455pt, -637.1189pt)
 -- (89.32455pt, -637.1189pt)
 -- (89.32455pt, -633.5807pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(89.32455pt, -633.5807pt) -- (89.23122pt, -633.615pt)
 -- (89.23122pt, -633.615pt) .. controls (89.16422pt, -633.6378pt) and (89.06849pt, -633.6606pt) .. (88.94405pt, -633.6834pt)
 -- (88.94405pt, -633.6834pt) .. controls (88.8196pt, -633.7062pt) and (88.6808pt, -633.7222pt) .. (88.52764pt, -633.7313pt)
 -- (88.52764pt, -633.7313pt)
 -- (88.39124pt, -633.7313pt)
 -- (88.39124pt, -633.7313pt)
 -- (88.39124pt, -633.4165pt)
 -- (88.39124pt, -633.4165pt)
 -- (88.52764pt, -633.4165pt)
 -- (88.52764pt, -633.4165pt) .. controls (88.75259pt, -633.4073pt) and (88.9608pt, -633.3732pt) .. (89.15225pt, -633.3138pt)
 -- (89.15225pt, -633.3138pt) .. controls (89.3437pt, -633.2545pt) and (89.47771pt, -633.1998pt) .. (89.55429pt, -633.1496pt)
 -- (89.55429pt, -633.1496pt) .. controls (89.63087pt, -633.0994pt) and (89.69788pt, -633.0493pt) .. (89.75532pt, -632.999pt)
 -- (89.75532pt, -632.999pt) .. controls (89.76488pt, -632.9854pt) and (89.79361pt, -632.9785pt) .. (89.84147pt, -632.9785pt)
 -- (89.84147pt, -632.9785pt) .. controls (89.88454pt, -632.9785pt) and (89.92522pt, -632.9922pt) .. (89.96352pt, -633.0196pt)
 -- (89.96352pt, -633.0196pt)
 -- (89.96352pt, -635.0658pt)
 -- (89.96352pt, -635.0658pt)
 -- (89.9707pt, -637.1189pt)
 -- (89.9707pt, -637.1189pt) .. controls (90.0042pt, -637.1509pt) and (90.03292pt, -637.1714pt) .. (90.05685pt, -637.1805pt)
 -- (90.05685pt, -637.1805pt) .. controls (90.08078pt, -637.1896pt) and (90.13821pt, -637.1987pt) .. (90.22916pt, -637.2079pt)
 -- (90.22916pt, -637.2079pt) .. controls (90.32009pt, -637.217pt) and (90.46847pt, -637.2216pt) .. (90.67428pt, -637.2216pt)
 -- (90.67428pt, -637.2216pt)
 -- (90.86094pt, -637.2216pt)
 -- (90.86094pt, -637.2216pt)
 -- (90.86094pt, -637.5364pt)
 -- (90.86094pt, -637.5364pt)
 -- (90.78197pt, -637.5364pt)
 -- (90.78197pt, -637.5364pt) .. controls (90.68146pt, -637.5227pt) and (90.30095pt, -637.5159pt) .. (89.64045pt, -637.5159pt)
 -- (89.64045pt, -637.5159pt) .. controls (88.98952pt, -637.5159pt) and (88.6138pt, -637.5227pt) .. (88.51328pt, -637.5364pt)
 -- (88.51328pt, -637.5364pt)
 -- (88.42713pt, -637.5364pt)
 -- (88.42713pt, -637.5364pt)
 -- (88.42713pt, -637.2216pt)
 -- (88.42713pt, -637.2216pt)
 -- (88.6138pt, -637.2216pt)
 -- (88.6138pt, -637.2216pt) .. controls (88.71909pt, -637.2216pt) and (88.81004pt, -637.2216pt) .. (88.88661pt, -637.2216pt)
 -- (88.88661pt, -637.2216pt) .. controls (88.9632pt, -637.2216pt) and (89.02302pt, -637.2193pt) .. (89.06609pt, -637.2147pt)
 -- (89.06609pt, -637.2147pt) .. controls (89.10918pt, -637.2101pt) and (89.14746pt, -637.2033pt) .. (89.18097pt, -637.1942pt)
 -- (89.18097pt, -637.1942pt) .. controls (89.21447pt, -637.1851pt) and (89.23361pt, -637.1805pt) .. (89.2384pt, -637.1805pt)
 -- (89.2384pt, -637.1805pt) .. controls (89.24319pt, -637.1805pt) and (89.25755pt, -637.1691pt) .. (89.28148pt, -637.1463pt)
 -- (89.28148pt, -637.1463pt) .. controls (89.30541pt, -637.1235pt) and (89.31977pt, -637.1144pt) .. (89.32455pt, -637.1189pt)
 -- (89.32455pt, -637.1189pt)
 -- (89.32455pt, -633.5807pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(91.74401pt, -635.8118pt) .. controls (91.74401pt, -635.2871pt) and (91.90435pt, -634.783pt) .. (92.22503pt, -634.2993pt)
 -- (92.22503pt, -634.2993pt) .. controls (92.54571pt, -633.8157pt) and (92.95014pt, -633.4325pt) .. (93.43834pt, -633.1496pt)
 -- (93.43834pt, -633.1496pt) .. controls (93.92654pt, -632.8667pt) and (94.41473pt, -632.723pt) .. (94.90293pt, -632.7184pt)
 -- (94.90293pt, -632.7184pt) .. controls (95.33369pt, -632.7184pt) and (95.67591pt, -632.8348pt) .. (95.92958pt, -633.0675pt)
 -- (95.92958pt, -633.0675pt) .. controls (95.97266pt, -633.1131pt) and (96.00855pt, -633.1519pt) .. (96.03727pt, -633.1838pt)
 -- (96.03727pt, -633.1838pt) .. controls (96.06599pt, -633.2158pt) and (96.08513pt, -633.2386pt) .. (96.0947pt, -633.2523pt)
 -- (96.0947pt, -633.2523pt)
 -- (96.10188pt, -633.2728pt)
 -- (96.10188pt, -633.2728pt) .. controls (96.11624pt, -633.2728pt) and (96.18085pt, -633.2135pt) .. (96.29572pt, -633.0948pt)
 -- (96.29572pt, -633.0948pt) .. controls (96.32923pt, -633.0675pt) and (96.36513pt, -633.0355pt) .. (96.40342pt, -632.999pt)
 -- (96.40342pt, -632.999pt) .. controls (96.4417pt, -632.9625pt) and (96.48pt, -632.926pt) .. (96.51829pt, -632.8895pt)
 -- (96.51829pt, -632.8895pt) .. controls (96.55658pt, -632.853pt) and (96.58051pt, -632.8279pt) .. (96.59008pt, -632.8143pt)
 -- (96.59008pt, -632.8143pt)
 -- (96.69777pt, -632.7116pt)
 -- (96.69777pt, -632.7116pt)
 -- (96.74084pt, -632.7116pt)
 -- (96.74084pt, -632.7116pt) .. controls (96.80785pt, -632.7116pt) and (96.84135pt, -632.7276pt) .. (96.84135pt, -632.7595pt)
 -- (96.84135pt, -632.7595pt) .. controls (96.84135pt, -632.7778pt) and (96.76478pt, -633.0903pt) .. (96.61162pt, -633.6971pt)
 -- (96.61162pt, -633.6971pt) .. controls (96.43932pt, -634.3313pt) and (96.35316pt, -634.6506pt) .. (96.35316pt, -634.6552pt)
 -- (96.35316pt, -634.6552pt) .. controls (96.34359pt, -634.678pt) and (96.33162pt, -634.6917pt) .. (96.31726pt, -634.6963pt)
 -- (96.31726pt, -634.6963pt) .. controls (96.3029pt, -634.7008pt) and (96.25983pt, -634.7054pt) .. (96.18803pt, -634.71pt)
 -- (96.18803pt, -634.71pt)
 -- (96.07317pt, -634.71pt)
 -- (96.07317pt, -634.71pt) .. controls (96.04445pt, -634.6826pt) and (96.03009pt, -634.662pt) .. (96.03009pt, -634.6484pt)
 -- (96.03009pt, -634.6484pt) .. controls (96.03009pt, -634.6438pt) and (96.03249pt, -634.6278pt) .. (96.03727pt, -634.6005pt)
 -- (96.03727pt, -634.6005pt) .. controls (96.04205pt, -634.5731pt) and (96.04684pt, -634.5275pt) .. (96.05163pt, -634.4636pt)
 -- (96.05163pt, -634.4636pt) .. controls (96.05641pt, -634.3997pt) and (96.05881pt, -634.3267pt) .. (96.05881pt, -634.2446pt)
 -- (96.05881pt, -634.2446pt) .. controls (96.05881pt, -633.9207pt) and (95.98222pt, -633.6378pt) .. (95.82907pt, -633.396pt)
 -- (95.82907pt, -633.396pt) .. controls (95.67591pt, -633.1542pt) and (95.41505pt, -633.031pt) .. (95.04652pt, -633.0264pt)
 -- (95.04652pt, -633.0264pt) .. controls (94.96037pt, -633.0264pt) and (94.86703pt, -633.0333pt) .. (94.76653pt, -633.0469pt)
 -- (94.76653pt, -633.0469pt) .. controls (94.66601pt, -633.0607pt) and (94.53918pt, -633.0903pt) .. (94.38602pt, -633.1359pt)
 -- (94.38602pt, -633.1359pt) .. controls (94.23286pt, -633.1815pt) and (94.08688pt, -633.2454pt) .. (93.94807pt, -633.3275pt)
 -- (93.94807pt, -633.3275pt) .. controls (93.80927pt, -633.4097pt) and (93.65851pt, -633.5192pt) .. (93.49577pt, -633.656pt)
 -- (93.49577pt, -633.656pt) .. controls (93.33304pt, -633.7929pt) and (93.19424pt, -633.9549pt) .. (93.07937pt, -634.142pt)
 -- (93.07937pt, -634.142pt) .. controls (92.9645pt, -634.329pt) and (92.85202pt, -634.5616pt) .. (92.74194pt, -634.84pt)
 -- (92.74194pt, -634.84pt) .. controls (92.63186pt, -635.1183pt) and (92.55767pt, -635.424pt) .. (92.51938pt, -635.757pt)
 -- (92.51938pt, -635.757pt) .. controls (92.50981pt, -635.8392pt) and (92.50502pt, -635.9281pt) .. (92.50502pt, -636.0239pt)
 -- (92.50502pt, -636.0239pt) .. controls (92.50502pt, -636.2429pt) and (92.53853pt, -636.4368pt) .. (92.60553pt, -636.6057pt)
 -- (92.60553pt, -636.6057pt) .. controls (92.67254pt, -636.7745pt) and (92.75869pt, -636.9045pt) .. (92.86399pt, -636.9957pt)
 -- (92.86399pt, -636.9957pt) .. controls (92.96928pt, -637.087pt) and (93.08894pt, -637.1646pt) .. (93.22296pt, -637.2284pt)
 -- (93.22296pt, -637.2284pt) .. controls (93.35697pt, -637.2923pt) and (93.48141pt, -637.3311pt) .. (93.59628pt, -637.3447pt)
 -- (93.59628pt, -637.3447pt) .. controls (93.71115pt, -637.3585pt) and (93.81885pt, -637.3676pt) .. (93.91936pt, -637.3721pt)
 -- (93.91936pt, -637.3721pt) .. controls (94.17781pt, -637.3721pt) and (94.41473pt, -637.3196pt) .. (94.63011pt, -637.2147pt)
 -- (94.63011pt, -637.2147pt) .. controls (94.8455pt, -637.1098pt) and (94.99387pt, -636.9752pt) .. (95.07523pt, -636.811pt)
 -- (95.07523pt, -636.811pt) .. controls (95.08959pt, -636.7745pt) and (95.12549pt, -636.649pt) .. (95.18292pt, -636.4346pt)
 -- (95.18292pt, -636.4346pt) .. controls (95.24036pt, -636.2201pt) and (95.26907pt, -636.0992pt) .. (95.26907pt, -636.0718pt)
 -- (95.26907pt, -636.0718pt) .. controls (95.26907pt, -636.0353pt) and (95.23797pt, -636.0125pt) .. (95.17574pt, -636.0034pt)
 -- (95.17574pt, -636.0034pt) .. controls (95.11353pt, -635.9943pt) and (94.96994pt, -635.9874pt) .. (94.74498pt, -635.9828pt)
 -- (94.74498pt, -635.9828pt)
 -- (94.47935pt, -635.9828pt)
 -- (94.47935pt, -635.9828pt) .. controls (94.45063pt, -635.9555pt) and (94.43627pt, -635.9373pt) .. (94.43627pt, -635.9281pt)
 -- (94.43627pt, -635.9281pt) .. controls (94.43627pt, -635.919pt) and (94.44106pt, -635.8757pt) .. (94.45063pt, -635.7981pt)
 -- (94.45063pt, -635.7981pt) .. controls (94.46977pt, -635.7388pt) and (94.49371pt, -635.6954pt) .. (94.52242pt, -635.6681pt)
 -- (94.52242pt, -635.6681pt)
 -- (94.64447pt, -635.6681pt)
 -- (94.64447pt, -635.6681pt) .. controls (94.83592pt, -635.6772pt) and (95.17096pt, -635.6818pt) .. (95.64958pt, -635.6818pt)
 -- (95.64958pt, -635.6818pt) .. controls (95.84103pt, -635.6818pt) and (95.99658pt, -635.6818pt) .. (96.11624pt, -635.6818pt)
 -- (96.11624pt, -635.6818pt) .. controls (96.2359pt, -635.6818pt) and (96.32205pt, -635.6794pt) .. (96.3747pt, -635.6749pt)
 -- (96.3747pt, -635.6749pt) .. controls (96.42735pt, -635.6703pt) and (96.45606pt, -635.6703pt) .. (96.46085pt, -635.6749pt)
 -- (96.46085pt, -635.6749pt) .. controls (96.52786pt, -635.6749pt) and (96.56136pt, -635.6954pt) .. (96.56136pt, -635.7365pt)
 -- (96.56136pt, -635.7365pt) .. controls (96.56136pt, -635.7456pt) and (96.55658pt, -635.7776pt) .. (96.547pt, -635.8323pt)
 -- (96.547pt, -635.8323pt) .. controls (96.52307pt, -635.919pt) and (96.49915pt, -635.9669pt) .. (96.47521pt, -635.976pt)
 -- (96.47521pt, -635.976pt) .. controls (96.46085pt, -635.9806pt) and (96.42496pt, -635.9828pt) .. (96.36752pt, -635.9828pt)
 -- (96.36752pt, -635.9828pt) .. controls (96.2718pt, -635.9828pt) and (96.17368pt, -635.9897pt) .. (96.07317pt, -636.0034pt)
 -- (96.07317pt, -636.0034pt) .. controls (96.03967pt, -636.0171pt) and (96.01573pt, -636.0376pt) .. (96.00137pt, -636.065pt)
 -- (96.00137pt, -636.065pt) .. controls (95.98701pt, -636.0924pt) and (95.95351pt, -636.2087pt) .. (95.90086pt, -636.414pt)
 -- (95.90086pt, -636.414pt) .. controls (95.85779pt, -636.5646pt) and (95.82188pt, -636.6923pt) .. (95.79317pt, -636.7972pt)
 -- (95.79317pt, -636.7972pt) .. controls (95.67352pt, -637.2626pt) and (95.60651pt, -637.5021pt) .. (95.59215pt, -637.5159pt)
 -- (95.59215pt, -637.5159pt) .. controls (95.58257pt, -637.525pt) and (95.57061pt, -637.5295pt) .. (95.55625pt, -637.5295pt)
 -- (95.55625pt, -637.5295pt) .. controls (95.50839pt, -637.5295pt) and (95.44138pt, -637.4839pt) .. (95.35523pt, -637.3926pt)
 -- (95.35523pt, -637.3926pt) .. controls (95.26907pt, -637.3014pt) and (95.21404pt, -637.2307pt) .. (95.1901pt, -637.1805pt)
 -- (95.1901pt, -637.1805pt) .. controls (95.1901pt, -637.176pt) and (95.18532pt, -637.176pt) .. (95.17574pt, -637.1805pt)
 -- (95.17574pt, -637.1805pt) .. controls (95.16618pt, -637.1851pt) and (95.15182pt, -637.1965pt) .. (95.13267pt, -637.2147pt)
 -- (95.13267pt, -637.2147pt) .. controls (94.77849pt, -637.5295pt) and (94.29987pt, -637.687pt) .. (93.69679pt, -637.687pt)
 -- (93.69679pt, -637.687pt) .. controls (93.11766pt, -637.687pt) and (92.64861pt, -637.5113pt) .. (92.28964pt, -637.16pt)
 -- (92.28964pt, -637.16pt) .. controls (91.93067pt, -636.8087pt) and (91.74879pt, -636.3593pt) .. (91.74401pt, -635.8118pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(91.74401pt, -635.8118pt) .. controls (91.74401pt, -635.2871pt) and (91.90435pt, -634.783pt) .. (92.22503pt, -634.2993pt)
 -- (92.22503pt, -634.2993pt) .. controls (92.54571pt, -633.8157pt) and (92.95014pt, -633.4325pt) .. (93.43834pt, -633.1496pt)
 -- (93.43834pt, -633.1496pt) .. controls (93.92654pt, -632.8667pt) and (94.41473pt, -632.723pt) .. (94.90293pt, -632.7184pt)
 -- (94.90293pt, -632.7184pt) .. controls (95.33369pt, -632.7184pt) and (95.67591pt, -632.8348pt) .. (95.92958pt, -633.0675pt)
 -- (95.92958pt, -633.0675pt) .. controls (95.97266pt, -633.1131pt) and (96.00855pt, -633.1519pt) .. (96.03727pt, -633.1838pt)
 -- (96.03727pt, -633.1838pt) .. controls (96.06599pt, -633.2158pt) and (96.08513pt, -633.2386pt) .. (96.0947pt, -633.2523pt)
 -- (96.0947pt, -633.2523pt)
 -- (96.10188pt, -633.2728pt)
 -- (96.10188pt, -633.2728pt) .. controls (96.11624pt, -633.2728pt) and (96.18085pt, -633.2135pt) .. (96.29572pt, -633.0948pt)
 -- (96.29572pt, -633.0948pt) .. controls (96.32923pt, -633.0675pt) and (96.36513pt, -633.0355pt) .. (96.40342pt, -632.999pt)
 -- (96.40342pt, -632.999pt) .. controls (96.4417pt, -632.9625pt) and (96.48pt, -632.926pt) .. (96.51829pt, -632.8895pt)
 -- (96.51829pt, -632.8895pt) .. controls (96.55658pt, -632.853pt) and (96.58051pt, -632.8279pt) .. (96.59008pt, -632.8143pt)
 -- (96.59008pt, -632.8143pt)
 -- (96.69777pt, -632.7116pt)
 -- (96.69777pt, -632.7116pt)
 -- (96.74084pt, -632.7116pt)
 -- (96.74084pt, -632.7116pt) .. controls (96.80785pt, -632.7116pt) and (96.84135pt, -632.7276pt) .. (96.84135pt, -632.7595pt)
 -- (96.84135pt, -632.7595pt) .. controls (96.84135pt, -632.7778pt) and (96.76478pt, -633.0903pt) .. (96.61162pt, -633.6971pt)
 -- (96.61162pt, -633.6971pt) .. controls (96.43932pt, -634.3313pt) and (96.35316pt, -634.6506pt) .. (96.35316pt, -634.6552pt)
 -- (96.35316pt, -634.6552pt) .. controls (96.34359pt, -634.678pt) and (96.33162pt, -634.6917pt) .. (96.31726pt, -634.6963pt)
 -- (96.31726pt, -634.6963pt) .. controls (96.3029pt, -634.7008pt) and (96.25983pt, -634.7054pt) .. (96.18803pt, -634.71pt)
 -- (96.18803pt, -634.71pt)
 -- (96.07317pt, -634.71pt)
 -- (96.07317pt, -634.71pt) .. controls (96.04445pt, -634.6826pt) and (96.03009pt, -634.662pt) .. (96.03009pt, -634.6484pt)
 -- (96.03009pt, -634.6484pt) .. controls (96.03009pt, -634.6438pt) and (96.03249pt, -634.6278pt) .. (96.03727pt, -634.6005pt)
 -- (96.03727pt, -634.6005pt) .. controls (96.04205pt, -634.5731pt) and (96.04684pt, -634.5275pt) .. (96.05163pt, -634.4636pt)
 -- (96.05163pt, -634.4636pt) .. controls (96.05641pt, -634.3997pt) and (96.05881pt, -634.3267pt) .. (96.05881pt, -634.2446pt)
 -- (96.05881pt, -634.2446pt) .. controls (96.05881pt, -633.9207pt) and (95.98222pt, -633.6378pt) .. (95.82907pt, -633.396pt)
 -- (95.82907pt, -633.396pt) .. controls (95.67591pt, -633.1542pt) and (95.41505pt, -633.031pt) .. (95.04652pt, -633.0264pt)
 -- (95.04652pt, -633.0264pt) .. controls (94.96037pt, -633.0264pt) and (94.86703pt, -633.0333pt) .. (94.76653pt, -633.0469pt)
 -- (94.76653pt, -633.0469pt) .. controls (94.66601pt, -633.0607pt) and (94.53918pt, -633.0903pt) .. (94.38602pt, -633.1359pt)
 -- (94.38602pt, -633.1359pt) .. controls (94.23286pt, -633.1815pt) and (94.08688pt, -633.2454pt) .. (93.94807pt, -633.3275pt)
 -- (93.94807pt, -633.3275pt) .. controls (93.80927pt, -633.4097pt) and (93.65851pt, -633.5192pt) .. (93.49577pt, -633.656pt)
 -- (93.49577pt, -633.656pt) .. controls (93.33304pt, -633.7929pt) and (93.19424pt, -633.9549pt) .. (93.07937pt, -634.142pt)
 -- (93.07937pt, -634.142pt) .. controls (92.9645pt, -634.329pt) and (92.85202pt, -634.5616pt) .. (92.74194pt, -634.84pt)
 -- (92.74194pt, -634.84pt) .. controls (92.63186pt, -635.1183pt) and (92.55767pt, -635.424pt) .. (92.51938pt, -635.757pt)
 -- (92.51938pt, -635.757pt) .. controls (92.50981pt, -635.8392pt) and (92.50502pt, -635.9281pt) .. (92.50502pt, -636.0239pt)
 -- (92.50502pt, -636.0239pt) .. controls (92.50502pt, -636.2429pt) and (92.53853pt, -636.4368pt) .. (92.60553pt, -636.6057pt)
 -- (92.60553pt, -636.6057pt) .. controls (92.67254pt, -636.7745pt) and (92.75869pt, -636.9045pt) .. (92.86399pt, -636.9957pt)
 -- (92.86399pt, -636.9957pt) .. controls (92.96928pt, -637.087pt) and (93.08894pt, -637.1646pt) .. (93.22296pt, -637.2284pt)
 -- (93.22296pt, -637.2284pt) .. controls (93.35697pt, -637.2923pt) and (93.48141pt, -637.3311pt) .. (93.59628pt, -637.3447pt)
 -- (93.59628pt, -637.3447pt) .. controls (93.71115pt, -637.3585pt) and (93.81885pt, -637.3676pt) .. (93.91936pt, -637.3721pt)
 -- (93.91936pt, -637.3721pt) .. controls (94.17781pt, -637.3721pt) and (94.41473pt, -637.3196pt) .. (94.63011pt, -637.2147pt)
 -- (94.63011pt, -637.2147pt) .. controls (94.8455pt, -637.1098pt) and (94.99387pt, -636.9752pt) .. (95.07523pt, -636.811pt)
 -- (95.07523pt, -636.811pt) .. controls (95.08959pt, -636.7745pt) and (95.12549pt, -636.649pt) .. (95.18292pt, -636.4346pt)
 -- (95.18292pt, -636.4346pt) .. controls (95.24036pt, -636.2201pt) and (95.26907pt, -636.0992pt) .. (95.26907pt, -636.0718pt)
 -- (95.26907pt, -636.0718pt) .. controls (95.26907pt, -636.0353pt) and (95.23797pt, -636.0125pt) .. (95.17574pt, -636.0034pt)
 -- (95.17574pt, -636.0034pt) .. controls (95.11353pt, -635.9943pt) and (94.96994pt, -635.9874pt) .. (94.74498pt, -635.9828pt)
 -- (94.74498pt, -635.9828pt)
 -- (94.47935pt, -635.9828pt)
 -- (94.47935pt, -635.9828pt) .. controls (94.45063pt, -635.9555pt) and (94.43627pt, -635.9373pt) .. (94.43627pt, -635.9281pt)
 -- (94.43627pt, -635.9281pt) .. controls (94.43627pt, -635.919pt) and (94.44106pt, -635.8757pt) .. (94.45063pt, -635.7981pt)
 -- (94.45063pt, -635.7981pt) .. controls (94.46977pt, -635.7388pt) and (94.49371pt, -635.6954pt) .. (94.52242pt, -635.6681pt)
 -- (94.52242pt, -635.6681pt)
 -- (94.64447pt, -635.6681pt)
 -- (94.64447pt, -635.6681pt) .. controls (94.83592pt, -635.6772pt) and (95.17096pt, -635.6818pt) .. (95.64958pt, -635.6818pt)
 -- (95.64958pt, -635.6818pt) .. controls (95.84103pt, -635.6818pt) and (95.99658pt, -635.6818pt) .. (96.11624pt, -635.6818pt)
 -- (96.11624pt, -635.6818pt) .. controls (96.2359pt, -635.6818pt) and (96.32205pt, -635.6794pt) .. (96.3747pt, -635.6749pt)
 -- (96.3747pt, -635.6749pt) .. controls (96.42735pt, -635.6703pt) and (96.45606pt, -635.6703pt) .. (96.46085pt, -635.6749pt)
 -- (96.46085pt, -635.6749pt) .. controls (96.52786pt, -635.6749pt) and (96.56136pt, -635.6954pt) .. (96.56136pt, -635.7365pt)
 -- (96.56136pt, -635.7365pt) .. controls (96.56136pt, -635.7456pt) and (96.55658pt, -635.7776pt) .. (96.547pt, -635.8323pt)
 -- (96.547pt, -635.8323pt) .. controls (96.52307pt, -635.919pt) and (96.49915pt, -635.9669pt) .. (96.47521pt, -635.976pt)
 -- (96.47521pt, -635.976pt) .. controls (96.46085pt, -635.9806pt) and (96.42496pt, -635.9828pt) .. (96.36752pt, -635.9828pt)
 -- (96.36752pt, -635.9828pt) .. controls (96.2718pt, -635.9828pt) and (96.17368pt, -635.9897pt) .. (96.07317pt, -636.0034pt)
 -- (96.07317pt, -636.0034pt) .. controls (96.03967pt, -636.0171pt) and (96.01573pt, -636.0376pt) .. (96.00137pt, -636.065pt)
 -- (96.00137pt, -636.065pt) .. controls (95.98701pt, -636.0924pt) and (95.95351pt, -636.2087pt) .. (95.90086pt, -636.414pt)
 -- (95.90086pt, -636.414pt) .. controls (95.85779pt, -636.5646pt) and (95.82188pt, -636.6923pt) .. (95.79317pt, -636.7972pt)
 -- (95.79317pt, -636.7972pt) .. controls (95.67352pt, -637.2626pt) and (95.60651pt, -637.5021pt) .. (95.59215pt, -637.5159pt)
 -- (95.59215pt, -637.5159pt) .. controls (95.58257pt, -637.525pt) and (95.57061pt, -637.5295pt) .. (95.55625pt, -637.5295pt)
 -- (95.55625pt, -637.5295pt) .. controls (95.50839pt, -637.5295pt) and (95.44138pt, -637.4839pt) .. (95.35523pt, -637.3926pt)
 -- (95.35523pt, -637.3926pt) .. controls (95.26907pt, -637.3014pt) and (95.21404pt, -637.2307pt) .. (95.1901pt, -637.1805pt)
 -- (95.1901pt, -637.1805pt) .. controls (95.1901pt, -637.176pt) and (95.18532pt, -637.176pt) .. (95.17574pt, -637.1805pt)
 -- (95.17574pt, -637.1805pt) .. controls (95.16618pt, -637.1851pt) and (95.15182pt, -637.1965pt) .. (95.13267pt, -637.2147pt)
 -- (95.13267pt, -637.2147pt) .. controls (94.77849pt, -637.5295pt) and (94.29987pt, -637.687pt) .. (93.69679pt, -637.687pt)
 -- (93.69679pt, -637.687pt) .. controls (93.11766pt, -637.687pt) and (92.64861pt, -637.5113pt) .. (92.28964pt, -637.16pt)
 -- (92.28964pt, -637.16pt) .. controls (91.93067pt, -636.8087pt) and (91.74879pt, -636.3593pt) .. (91.74401pt, -635.8118pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(98.14603pt, -633.8pt) -- (98.18665pt, -633.7903pt)
 -- (98.18665pt, -633.7903pt) .. controls (98.2205pt, -633.7903pt) and (98.25435pt, -633.7903pt) .. (98.2882pt, -633.7903pt)
 -- (98.2882pt, -633.7903pt)
 -- (98.41006pt, -633.7903pt)
 -- (98.41006pt, -633.7903pt)
 -- (98.69438pt, -634.0226pt)
 -- (98.69438pt, -634.0226pt) .. controls (99.33075pt, -634.5712pt) and (99.79448pt, -635.2552pt) .. (100.0856pt, -636.0748pt)
 -- (100.0856pt, -636.0748pt) .. controls (100.3767pt, -636.8943pt) and (100.5222pt, -637.7462pt) .. (100.5222pt, -638.6302pt)
 -- (100.5222pt, -638.6302pt) .. controls (100.5222pt, -639.069pt) and (100.4884pt, -639.4917pt) .. (100.4207pt, -639.8983pt)
 -- (100.4207pt, -639.8983pt) .. controls (100.353pt, -640.3048pt) and (100.2751pt, -640.6501pt) .. (100.1871pt, -640.934pt)
 -- (100.1871pt, -640.934pt) .. controls (100.0991pt, -641.218pt) and (99.97388pt, -641.5019pt) .. (99.8114pt, -641.7859pt)
 -- (99.8114pt, -641.7859pt) .. controls (99.64893pt, -642.0698pt) and (99.5203pt, -642.286pt) .. (99.42552pt, -642.4344pt)
 -- (99.42552pt, -642.4344pt) .. controls (99.33075pt, -642.5828pt) and (99.19196pt, -642.7474pt) .. (99.00918pt, -642.9281pt)
 -- (99.00918pt, -642.9281pt) .. controls (98.82639pt, -643.1088pt) and (98.71808pt, -643.2152pt) .. (98.68423pt, -643.2475pt)
 -- (98.68423pt, -643.2475pt) .. controls (98.65038pt, -643.2798pt) and (98.57253pt, -643.3411pt) .. (98.45068pt, -643.4314pt)
 -- (98.45068pt, -643.4314pt) .. controls (98.43037pt, -643.4508pt) and (98.41682pt, -643.4637pt) .. (98.41006pt, -643.4702pt)
 -- (98.41006pt, -643.4702pt)
 -- (98.2882pt, -643.4702pt)
 -- (98.2882pt, -643.4702pt) .. controls (98.23404pt, -643.4702pt) and (98.19681pt, -643.4702pt) .. (98.1765pt, -643.4702pt)
 -- (98.1765pt, -643.4702pt) .. controls (98.15619pt, -643.4702pt) and (98.13926pt, -643.4604pt) .. (98.12572pt, -643.4411pt)
 -- (98.12572pt, -643.4411pt) .. controls (98.11218pt, -643.4218pt) and (98.10203pt, -643.3927pt) .. (98.09526pt, -643.354pt)
 -- (98.09526pt, -643.354pt) .. controls (98.10203pt, -643.3475pt) and (98.13926pt, -643.3056pt) .. (98.20696pt, -643.2281pt)
 -- (98.20696pt, -643.2281pt) .. controls (99.25628pt, -642.1892pt) and (99.78094pt, -640.6566pt) .. (99.78094pt, -638.6302pt)
 -- (99.78094pt, -638.6302pt) .. controls (99.78094pt, -636.6039pt) and (99.25628pt, -635.0713pt) .. (98.20696pt, -634.0323pt)
 -- (98.20696pt, -634.0323pt) .. controls (98.13926pt, -633.9549pt) and (98.10203pt, -633.913pt) .. (98.09526pt, -633.9065pt)
 -- (98.09526pt, -633.9065pt) .. controls (98.09526pt, -633.8549pt) and (98.11218pt, -633.8193pt) .. (98.14603pt, -633.8pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(98.14603pt, -633.8pt) -- (98.18665pt, -633.7903pt)
 -- (98.18665pt, -633.7903pt) .. controls (98.2205pt, -633.7903pt) and (98.25435pt, -633.7903pt) .. (98.2882pt, -633.7903pt)
 -- (98.2882pt, -633.7903pt)
 -- (98.41006pt, -633.7903pt)
 -- (98.41006pt, -633.7903pt)
 -- (98.69438pt, -634.0226pt)
 -- (98.69438pt, -634.0226pt) .. controls (99.33075pt, -634.5712pt) and (99.79448pt, -635.2552pt) .. (100.0856pt, -636.0748pt)
 -- (100.0856pt, -636.0748pt) .. controls (100.3767pt, -636.8943pt) and (100.5222pt, -637.7462pt) .. (100.5222pt, -638.6302pt)
 -- (100.5222pt, -638.6302pt) .. controls (100.5222pt, -639.069pt) and (100.4884pt, -639.4917pt) .. (100.4207pt, -639.8983pt)
 -- (100.4207pt, -639.8983pt) .. controls (100.353pt, -640.3048pt) and (100.2751pt, -640.6501pt) .. (100.1871pt, -640.934pt)
 -- (100.1871pt, -640.934pt) .. controls (100.0991pt, -641.218pt) and (99.97388pt, -641.5019pt) .. (99.8114pt, -641.7859pt)
 -- (99.8114pt, -641.7859pt) .. controls (99.64893pt, -642.0698pt) and (99.5203pt, -642.286pt) .. (99.42552pt, -642.4344pt)
 -- (99.42552pt, -642.4344pt) .. controls (99.33075pt, -642.5828pt) and (99.19196pt, -642.7474pt) .. (99.00918pt, -642.9281pt)
 -- (99.00918pt, -642.9281pt) .. controls (98.82639pt, -643.1088pt) and (98.71808pt, -643.2152pt) .. (98.68423pt, -643.2475pt)
 -- (98.68423pt, -643.2475pt) .. controls (98.65038pt, -643.2798pt) and (98.57253pt, -643.3411pt) .. (98.45068pt, -643.4314pt)
 -- (98.45068pt, -643.4314pt) .. controls (98.43037pt, -643.4508pt) and (98.41682pt, -643.4637pt) .. (98.41006pt, -643.4702pt)
 -- (98.41006pt, -643.4702pt)
 -- (98.2882pt, -643.4702pt)
 -- (98.2882pt, -643.4702pt) .. controls (98.23404pt, -643.4702pt) and (98.19681pt, -643.4702pt) .. (98.1765pt, -643.4702pt)
 -- (98.1765pt, -643.4702pt) .. controls (98.15619pt, -643.4702pt) and (98.13926pt, -643.4604pt) .. (98.12572pt, -643.4411pt)
 -- (98.12572pt, -643.4411pt) .. controls (98.11218pt, -643.4218pt) and (98.10203pt, -643.3927pt) .. (98.09526pt, -643.354pt)
 -- (98.09526pt, -643.354pt) .. controls (98.10203pt, -643.3475pt) and (98.13926pt, -643.3056pt) .. (98.20696pt, -643.2281pt)
 -- (98.20696pt, -643.2281pt) .. controls (99.25628pt, -642.1892pt) and (99.78094pt, -640.6566pt) .. (99.78094pt, -638.6302pt)
 -- (99.78094pt, -638.6302pt) .. controls (99.78094pt, -636.6039pt) and (99.25628pt, -635.0713pt) .. (98.20696pt, -634.0323pt)
 -- (98.20696pt, -634.0323pt) .. controls (98.13926pt, -633.9549pt) and (98.10203pt, -633.913pt) .. (98.09526pt, -633.9065pt)
 -- (98.09526pt, -633.9065pt) .. controls (98.09526pt, -633.8549pt) and (98.11218pt, -633.8193pt) .. (98.14603pt, -633.8pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(101.5029pt, -631.2445pt) -- (138.8989pt, -631.2445pt)
 -- (138.8989pt, -631.2445pt)
 -- (138.8989pt, -643.4701pt)
 -- (138.8989pt, -643.4701pt)
 -- (101.5029pt, -643.4701pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(102.7172pt, -642.6183pt) .. controls (102.7307pt, -642.6183pt) and (102.751pt, -642.6248pt) .. (102.7781pt, -642.6377pt)
 -- (102.7781pt, -642.6377pt) .. controls (102.8052pt, -642.6506pt) and (102.8424pt, -642.6603pt) .. (102.8898pt, -642.6667pt)
 -- (102.8898pt, -642.6667pt) .. controls (102.9372pt, -642.6732pt) and (102.9778pt, -642.6764pt) .. (103.0117pt, -642.6764pt)
 -- (103.0117pt, -642.6764pt) .. controls (103.0997pt, -642.6764pt) and (103.1809pt, -642.6345pt) .. (103.2554pt, -642.5505pt)
 -- (103.2554pt, -642.5505pt) .. controls (103.3299pt, -642.4667pt) and (103.384pt, -642.3731pt) .. (103.4179pt, -642.2698pt)
 -- (103.4179pt, -642.2698pt) .. controls (103.4856pt, -642.0956pt) and (103.6007pt, -641.6019pt) .. (103.7631pt, -640.7888pt)
 -- (103.7631pt, -640.7888pt) .. controls (103.9256pt, -639.9757pt) and (104.0813pt, -639.2014pt) .. (104.2302pt, -638.4657pt)
 -- (104.2302pt, -638.4657pt) .. controls (104.3792pt, -637.73pt) and (104.4537pt, -637.3589pt) .. (104.4537pt, -637.3525pt)
 -- (104.4537pt, -637.3525pt)
 -- (104.4537pt, -637.3235pt)
 -- (104.4537pt, -637.3235pt)
 -- (103.9764pt, -637.3235pt)
 -- (103.9764pt, -637.3235pt) .. controls (103.6582pt, -637.3235pt) and (103.489pt, -637.317pt) .. (103.4686pt, -637.3041pt)
 -- (103.4686pt, -637.3041pt) .. controls (103.4416pt, -637.2847pt) and (103.428pt, -637.2524pt) .. (103.428pt, -637.2073pt)
 -- (103.428pt, -637.2073pt)
 -- (103.4991pt, -636.9363pt)
 -- (103.4991pt, -636.9363pt) .. controls (103.5126pt, -636.904pt) and (103.5397pt, -636.8879pt) .. (103.5803pt, -636.8879pt)
 -- (103.5803pt, -636.8879pt) .. controls (103.621pt, -636.8879pt) and (103.7801pt, -636.8846pt) .. (104.0576pt, -636.8782pt)
 -- (104.0576pt, -636.8782pt) .. controls (104.3826pt, -636.8782pt) and (104.545pt, -636.8749pt) .. (104.545pt, -636.8685pt)
 -- (104.545pt, -636.8685pt) .. controls (104.545pt, -636.8556pt) and (104.5755pt, -636.6943pt) .. (104.6364pt, -636.3845pt)
 -- (104.6364pt, -636.3845pt) .. controls (104.6974pt, -636.0748pt) and (104.738pt, -635.8876pt) .. (104.7583pt, -635.8231pt)
 -- (104.7583pt, -635.8231pt) .. controls (105.0088pt, -634.7583pt) and (105.503pt, -634.2259pt) .. (106.2409pt, -634.2259pt)
 -- (106.2409pt, -634.2259pt) .. controls (106.4914pt, -634.2388pt) and (106.6978pt, -634.3098pt) .. (106.8603pt, -634.4388pt)
 -- (106.8603pt, -634.4388pt) .. controls (107.0228pt, -634.5679pt) and (107.104pt, -634.739pt) .. (107.104pt, -634.9519pt)
 -- (107.104pt, -634.9519pt) .. controls (107.104pt, -635.1842pt) and (107.0329pt, -635.352pt) .. (106.8908pt, -635.4553pt)
 -- (106.8908pt, -635.4553pt) .. controls (106.7486pt, -635.5585pt) and (106.6064pt, -635.6133pt) .. (106.4643pt, -635.6198pt)
 -- (106.4643pt, -635.6198pt) .. controls (106.1664pt, -635.6198pt) and (106.0175pt, -635.4843pt) .. (106.0175pt, -635.2133pt)
 -- (106.0175pt, -635.2133pt) .. controls (106.0175pt, -635.0906pt) and (106.0547pt, -634.9841pt) .. (106.1292pt, -634.8938pt)
 -- (106.1292pt, -634.8938pt) .. controls (106.2036pt, -634.8035pt) and (106.2849pt, -634.7357pt) .. (106.3729pt, -634.6906pt)
 -- (106.3729pt, -634.6906pt)
 -- (106.4643pt, -634.6422pt)
 -- (106.4643pt, -634.6422pt) .. controls (106.356pt, -634.6034pt) and (106.2544pt, -634.584pt) .. (106.1596pt, -634.584pt)
 -- (106.1596pt, -634.584pt) .. controls (106.0784pt, -634.584pt) and (106.0005pt, -634.6163pt) .. (105.9261pt, -634.6808pt)
 -- (105.9261pt, -634.6808pt) .. controls (105.8516pt, -634.7454pt) and (105.8008pt, -634.8358pt) .. (105.7738pt, -634.9519pt)
 -- (105.7738pt, -634.9519pt) .. controls (105.7264pt, -635.139pt) and (105.6722pt, -635.3907pt) .. (105.6113pt, -635.7069pt)
 -- (105.6113pt, -635.7069pt) .. controls (105.5504pt, -636.0231pt) and (105.4962pt, -636.291pt) .. (105.4488pt, -636.5104pt)
 -- (105.4488pt, -636.5104pt) .. controls (105.4014pt, -636.7297pt) and (105.3777pt, -636.8459pt) .. (105.3777pt, -636.8588pt)
 -- (105.3777pt, -636.8588pt) .. controls (105.3777pt, -636.8717pt) and (105.5639pt, -636.8782pt) .. (105.9362pt, -636.8782pt)
 -- (105.9362pt, -636.8782pt) .. controls (106.2409pt, -636.8782pt) and (106.4169pt, -636.8814pt) .. (106.4643pt, -636.8879pt)
 -- (106.4643pt, -636.8879pt) .. controls (106.5117pt, -636.8943pt) and (106.5489pt, -636.9137pt) .. (106.576pt, -636.9459pt)
 -- (106.576pt, -636.9459pt) .. controls (106.5827pt, -636.9717pt) and (106.576pt, -637.0266pt) .. (106.5557pt, -637.1105pt)
 -- (106.5557pt, -637.1105pt) .. controls (106.5354pt, -637.1944pt) and (106.5184pt, -637.246pt) .. (106.5049pt, -637.2654pt)
 -- (106.5049pt, -637.2654pt) .. controls (106.4914pt, -637.2976pt) and (106.4609pt, -637.3138pt) .. (106.4135pt, -637.3138pt)
 -- (106.4135pt, -637.3138pt) .. controls (106.3661pt, -637.3138pt) and (106.1833pt, -637.317pt) .. (105.8652pt, -637.3235pt)
 -- (105.8652pt, -637.3235pt)
 -- (105.2965pt, -637.3235pt)
 -- (105.2965pt, -637.3235pt)
 -- (105.0629pt, -638.5044pt)
 -- (105.0629pt, -638.5044pt) .. controls (104.738pt, -640.1048pt) and (104.5112pt, -641.105pt) .. (104.3826pt, -641.5051pt)
 -- (104.3826pt, -641.5051pt) .. controls (104.1998pt, -642.0536pt) and (103.9628pt, -642.4602pt) .. (103.6717pt, -642.7248pt)
 -- (103.6717pt, -642.7248pt) .. controls (103.4213pt, -642.9313pt) and (103.1742pt, -643.0345pt) .. (102.9304pt, -643.0345pt)
 -- (102.9304pt, -643.0345pt) .. controls (102.7138pt, -643.0345pt) and (102.5175pt, -642.9733pt) .. (102.3415pt, -642.8506pt)
 -- (102.3415pt, -642.8506pt) .. controls (102.1655pt, -642.728pt) and (102.0775pt, -642.5538pt) .. (102.0775pt, -642.3279pt)
 -- (102.0775pt, -642.3279pt) .. controls (102.0775pt, -642.0892pt) and (102.1485pt, -641.9149pt) .. (102.2907pt, -641.8052pt)
 -- (102.2907pt, -641.8052pt) .. controls (102.4329pt, -641.6955pt) and (102.575pt, -641.6406pt) .. (102.7172pt, -641.6406pt)
 -- (102.7172pt, -641.6406pt) .. controls (103.0151pt, -641.6406pt) and (103.164pt, -641.7762pt) .. (103.164pt, -642.0472pt)
 -- (103.164pt, -642.0472pt) .. controls (103.164pt, -642.1698pt) and (103.1268pt, -642.2763pt) .. (103.0523pt, -642.3666pt)
 -- (103.0523pt, -642.3666pt) .. controls (102.9778pt, -642.457pt) and (102.8966pt, -642.5248pt) .. (102.8086pt, -642.5699pt)
 -- (102.8086pt, -642.5699pt)
 -- (102.7172pt, -642.6183pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(102.7172pt, -642.6183pt) .. controls (102.7307pt, -642.6183pt) and (102.751pt, -642.6248pt) .. (102.7781pt, -642.6377pt)
 -- (102.7781pt, -642.6377pt) .. controls (102.8052pt, -642.6506pt) and (102.8424pt, -642.6603pt) .. (102.8898pt, -642.6667pt)
 -- (102.8898pt, -642.6667pt) .. controls (102.9372pt, -642.6732pt) and (102.9778pt, -642.6764pt) .. (103.0117pt, -642.6764pt)
 -- (103.0117pt, -642.6764pt) .. controls (103.0997pt, -642.6764pt) and (103.1809pt, -642.6345pt) .. (103.2554pt, -642.5505pt)
 -- (103.2554pt, -642.5505pt) .. controls (103.3299pt, -642.4667pt) and (103.384pt, -642.3731pt) .. (103.4179pt, -642.2698pt)
 -- (103.4179pt, -642.2698pt) .. controls (103.4856pt, -642.0956pt) and (103.6007pt, -641.6019pt) .. (103.7631pt, -640.7888pt)
 -- (103.7631pt, -640.7888pt) .. controls (103.9256pt, -639.9757pt) and (104.0813pt, -639.2014pt) .. (104.2302pt, -638.4657pt)
 -- (104.2302pt, -638.4657pt) .. controls (104.3792pt, -637.73pt) and (104.4537pt, -637.3589pt) .. (104.4537pt, -637.3525pt)
 -- (104.4537pt, -637.3525pt)
 -- (104.4537pt, -637.3235pt)
 -- (104.4537pt, -637.3235pt)
 -- (103.9764pt, -637.3235pt)
 -- (103.9764pt, -637.3235pt) .. controls (103.6582pt, -637.3235pt) and (103.489pt, -637.317pt) .. (103.4686pt, -637.3041pt)
 -- (103.4686pt, -637.3041pt) .. controls (103.4416pt, -637.2847pt) and (103.428pt, -637.2524pt) .. (103.428pt, -637.2073pt)
 -- (103.428pt, -637.2073pt)
 -- (103.4991pt, -636.9363pt)
 -- (103.4991pt, -636.9363pt) .. controls (103.5126pt, -636.904pt) and (103.5397pt, -636.8879pt) .. (103.5803pt, -636.8879pt)
 -- (103.5803pt, -636.8879pt) .. controls (103.621pt, -636.8879pt) and (103.7801pt, -636.8846pt) .. (104.0576pt, -636.8782pt)
 -- (104.0576pt, -636.8782pt) .. controls (104.3826pt, -636.8782pt) and (104.545pt, -636.8749pt) .. (104.545pt, -636.8685pt)
 -- (104.545pt, -636.8685pt) .. controls (104.545pt, -636.8556pt) and (104.5755pt, -636.6943pt) .. (104.6364pt, -636.3845pt)
 -- (104.6364pt, -636.3845pt) .. controls (104.6974pt, -636.0748pt) and (104.738pt, -635.8876pt) .. (104.7583pt, -635.8231pt)
 -- (104.7583pt, -635.8231pt) .. controls (105.0088pt, -634.7583pt) and (105.503pt, -634.2259pt) .. (106.2409pt, -634.2259pt)
 -- (106.2409pt, -634.2259pt) .. controls (106.4914pt, -634.2388pt) and (106.6978pt, -634.3098pt) .. (106.8603pt, -634.4388pt)
 -- (106.8603pt, -634.4388pt) .. controls (107.0228pt, -634.5679pt) and (107.104pt, -634.739pt) .. (107.104pt, -634.9519pt)
 -- (107.104pt, -634.9519pt) .. controls (107.104pt, -635.1842pt) and (107.0329pt, -635.352pt) .. (106.8908pt, -635.4553pt)
 -- (106.8908pt, -635.4553pt) .. controls (106.7486pt, -635.5585pt) and (106.6064pt, -635.6133pt) .. (106.4643pt, -635.6198pt)
 -- (106.4643pt, -635.6198pt) .. controls (106.1664pt, -635.6198pt) and (106.0175pt, -635.4843pt) .. (106.0175pt, -635.2133pt)
 -- (106.0175pt, -635.2133pt) .. controls (106.0175pt, -635.0906pt) and (106.0547pt, -634.9841pt) .. (106.1292pt, -634.8938pt)
 -- (106.1292pt, -634.8938pt) .. controls (106.2036pt, -634.8035pt) and (106.2849pt, -634.7357pt) .. (106.3729pt, -634.6906pt)
 -- (106.3729pt, -634.6906pt)
 -- (106.4643pt, -634.6422pt)
 -- (106.4643pt, -634.6422pt) .. controls (106.356pt, -634.6034pt) and (106.2544pt, -634.584pt) .. (106.1596pt, -634.584pt)
 -- (106.1596pt, -634.584pt) .. controls (106.0784pt, -634.584pt) and (106.0005pt, -634.6163pt) .. (105.9261pt, -634.6808pt)
 -- (105.9261pt, -634.6808pt) .. controls (105.8516pt, -634.7454pt) and (105.8008pt, -634.8358pt) .. (105.7738pt, -634.9519pt)
 -- (105.7738pt, -634.9519pt) .. controls (105.7264pt, -635.139pt) and (105.6722pt, -635.3907pt) .. (105.6113pt, -635.7069pt)
 -- (105.6113pt, -635.7069pt) .. controls (105.5504pt, -636.0231pt) and (105.4962pt, -636.291pt) .. (105.4488pt, -636.5104pt)
 -- (105.4488pt, -636.5104pt) .. controls (105.4014pt, -636.7297pt) and (105.3777pt, -636.8459pt) .. (105.3777pt, -636.8588pt)
 -- (105.3777pt, -636.8588pt) .. controls (105.3777pt, -636.8717pt) and (105.5639pt, -636.8782pt) .. (105.9362pt, -636.8782pt)
 -- (105.9362pt, -636.8782pt) .. controls (106.2409pt, -636.8782pt) and (106.4169pt, -636.8814pt) .. (106.4643pt, -636.8879pt)
 -- (106.4643pt, -636.8879pt) .. controls (106.5117pt, -636.8943pt) and (106.5489pt, -636.9137pt) .. (106.576pt, -636.9459pt)
 -- (106.576pt, -636.9459pt) .. controls (106.5827pt, -636.9717pt) and (106.576pt, -637.0266pt) .. (106.5557pt, -637.1105pt)
 -- (106.5557pt, -637.1105pt) .. controls (106.5354pt, -637.1944pt) and (106.5184pt, -637.246pt) .. (106.5049pt, -637.2654pt)
 -- (106.5049pt, -637.2654pt) .. controls (106.4914pt, -637.2976pt) and (106.4609pt, -637.3138pt) .. (106.4135pt, -637.3138pt)
 -- (106.4135pt, -637.3138pt) .. controls (106.3661pt, -637.3138pt) and (106.1833pt, -637.317pt) .. (105.8652pt, -637.3235pt)
 -- (105.8652pt, -637.3235pt)
 -- (105.2965pt, -637.3235pt)
 -- (105.2965pt, -637.3235pt)
 -- (105.0629pt, -638.5044pt)
 -- (105.0629pt, -638.5044pt) .. controls (104.738pt, -640.1048pt) and (104.5112pt, -641.105pt) .. (104.3826pt, -641.5051pt)
 -- (104.3826pt, -641.5051pt) .. controls (104.1998pt, -642.0536pt) and (103.9628pt, -642.4602pt) .. (103.6717pt, -642.7248pt)
 -- (103.6717pt, -642.7248pt) .. controls (103.4213pt, -642.9313pt) and (103.1742pt, -643.0345pt) .. (102.9304pt, -643.0345pt)
 -- (102.9304pt, -643.0345pt) .. controls (102.7138pt, -643.0345pt) and (102.5175pt, -642.9733pt) .. (102.3415pt, -642.8506pt)
 -- (102.3415pt, -642.8506pt) .. controls (102.1655pt, -642.728pt) and (102.0775pt, -642.5538pt) .. (102.0775pt, -642.3279pt)
 -- (102.0775pt, -642.3279pt) .. controls (102.0775pt, -642.0892pt) and (102.1485pt, -641.9149pt) .. (102.2907pt, -641.8052pt)
 -- (102.2907pt, -641.8052pt) .. controls (102.4329pt, -641.6955pt) and (102.575pt, -641.6406pt) .. (102.7172pt, -641.6406pt)
 -- (102.7172pt, -641.6406pt) .. controls (103.0151pt, -641.6406pt) and (103.164pt, -641.7762pt) .. (103.164pt, -642.0472pt)
 -- (103.164pt, -642.0472pt) .. controls (103.164pt, -642.1698pt) and (103.1268pt, -642.2763pt) .. (103.0523pt, -642.3666pt)
 -- (103.0523pt, -642.3666pt) .. controls (102.9778pt, -642.457pt) and (102.8966pt, -642.5248pt) .. (102.8086pt, -642.5699pt)
 -- (102.8086pt, -642.5699pt)
 -- (102.7172pt, -642.6183pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(105.4387pt, -632.861pt) .. controls (105.3371pt, -632.861pt) and (105.2423pt, -632.8804pt) .. (105.1543pt, -632.9191pt)
 -- (105.1543pt, -632.9191pt) .. controls (105.0663pt, -632.9578pt) and (104.9986pt, -632.9933pt) .. (104.9512pt, -633.0256pt)
 -- (104.9512pt, -633.0256pt) .. controls (104.9038pt, -633.0579pt) and (104.8362pt, -633.1191pt) .. (104.7481pt, -633.2095pt)
 -- (104.7481pt, -633.2095pt)
 -- (104.606pt, -633.0933pt)
 -- (104.606pt, -633.0933pt)
 -- (104.4638pt, -632.9868pt)
 -- (104.4638pt, -632.9868pt) .. controls (104.4638pt, -632.9804pt) and (104.5044pt, -632.932pt) .. (104.5857pt, -632.8417pt)
 -- (104.5857pt, -632.8417pt) .. controls (104.6669pt, -632.7513pt) and (104.7549pt, -632.6545pt) .. (104.8497pt, -632.5513pt)
 -- (104.8497pt, -632.5513pt) .. controls (104.9445pt, -632.448pt) and (105.0155pt, -632.3802pt) .. (105.0629pt, -632.348pt)
 -- (105.0629pt, -632.348pt) .. controls (105.2186pt, -632.2576pt) and (105.371pt, -632.2125pt) .. (105.5199pt, -632.2125pt)
 -- (105.5199pt, -632.2125pt) .. controls (105.6688pt, -632.2125pt) and (105.8922pt, -632.2705pt) .. (106.1901pt, -632.3867pt)
 -- (106.1901pt, -632.3867pt) .. controls (106.488pt, -632.5029pt) and (106.7148pt, -632.5609pt) .. (106.8705pt, -632.5609pt)
 -- (106.8705pt, -632.5609pt) .. controls (106.972pt, -632.5609pt) and (107.0668pt, -632.5416pt) .. (107.1548pt, -632.5029pt)
 -- (107.1548pt, -632.5029pt) .. controls (107.2428pt, -632.4641pt) and (107.3105pt, -632.4286pt) .. (107.3579pt, -632.3964pt)
 -- (107.3579pt, -632.3964pt) .. controls (107.4053pt, -632.3641pt) and (107.473pt, -632.3028pt) .. (107.561pt, -632.2125pt)
 -- (107.561pt, -632.2125pt)
 -- (107.7032pt, -632.3286pt)
 -- (107.7032pt, -632.3286pt)
 -- (107.8453pt, -632.4351pt)
 -- (107.8453pt, -632.4351pt) .. controls (107.5678pt, -632.8159pt) and (107.3241pt, -633.0514pt) .. (107.1142pt, -633.1417pt)
 -- (107.1142pt, -633.1417pt) .. controls (107.0194pt, -633.1869pt) and (106.9145pt, -633.2095pt) .. (106.7994pt, -633.2095pt)
 -- (106.7994pt, -633.2095pt) .. controls (106.6572pt, -633.2095pt) and (106.4372pt, -633.1514pt) .. (106.1393pt, -633.0353pt)
 -- (106.1393pt, -633.0353pt) .. controls (105.8415pt, -632.9191pt) and (105.6079pt, -632.861pt) .. (105.4387pt, -632.861pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(105.4387pt, -632.861pt) .. controls (105.3371pt, -632.861pt) and (105.2423pt, -632.8804pt) .. (105.1543pt, -632.9191pt)
 -- (105.1543pt, -632.9191pt) .. controls (105.0663pt, -632.9578pt) and (104.9986pt, -632.9933pt) .. (104.9512pt, -633.0256pt)
 -- (104.9512pt, -633.0256pt) .. controls (104.9038pt, -633.0579pt) and (104.8362pt, -633.1191pt) .. (104.7481pt, -633.2095pt)
 -- (104.7481pt, -633.2095pt)
 -- (104.606pt, -633.0933pt)
 -- (104.606pt, -633.0933pt)
 -- (104.4638pt, -632.9868pt)
 -- (104.4638pt, -632.9868pt) .. controls (104.4638pt, -632.9804pt) and (104.5044pt, -632.932pt) .. (104.5857pt, -632.8417pt)
 -- (104.5857pt, -632.8417pt) .. controls (104.6669pt, -632.7513pt) and (104.7549pt, -632.6545pt) .. (104.8497pt, -632.5513pt)
 -- (104.8497pt, -632.5513pt) .. controls (104.9445pt, -632.448pt) and (105.0155pt, -632.3802pt) .. (105.0629pt, -632.348pt)
 -- (105.0629pt, -632.348pt) .. controls (105.2186pt, -632.2576pt) and (105.371pt, -632.2125pt) .. (105.5199pt, -632.2125pt)
 -- (105.5199pt, -632.2125pt) .. controls (105.6688pt, -632.2125pt) and (105.8922pt, -632.2705pt) .. (106.1901pt, -632.3867pt)
 -- (106.1901pt, -632.3867pt) .. controls (106.488pt, -632.5029pt) and (106.7148pt, -632.5609pt) .. (106.8705pt, -632.5609pt)
 -- (106.8705pt, -632.5609pt) .. controls (106.972pt, -632.5609pt) and (107.0668pt, -632.5416pt) .. (107.1548pt, -632.5029pt)
 -- (107.1548pt, -632.5029pt) .. controls (107.2428pt, -632.4641pt) and (107.3105pt, -632.4286pt) .. (107.3579pt, -632.3964pt)
 -- (107.3579pt, -632.3964pt) .. controls (107.4053pt, -632.3641pt) and (107.473pt, -632.3028pt) .. (107.561pt, -632.2125pt)
 -- (107.561pt, -632.2125pt)
 -- (107.7032pt, -632.3286pt)
 -- (107.7032pt, -632.3286pt)
 -- (107.8453pt, -632.4351pt)
 -- (107.8453pt, -632.4351pt) .. controls (107.5678pt, -632.8159pt) and (107.3241pt, -633.0514pt) .. (107.1142pt, -633.1417pt)
 -- (107.1142pt, -633.1417pt) .. controls (107.0194pt, -633.1869pt) and (106.9145pt, -633.2095pt) .. (106.7994pt, -633.2095pt)
 -- (106.7994pt, -633.2095pt) .. controls (106.6572pt, -633.2095pt) and (106.4372pt, -633.1514pt) .. (106.1393pt, -633.0353pt)
 -- (106.1393pt, -633.0353pt) .. controls (105.8415pt, -632.9191pt) and (105.6079pt, -632.861pt) .. (105.4387pt, -632.861pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(108.6821pt, -638.2317pt) -- (108.4883pt, -638.2317pt)
 -- (108.4883pt, -638.2317pt) .. controls (108.4069pt, -638.2317pt) and (108.3519pt, -638.2272pt) .. (108.3232pt, -638.218pt)
 -- (108.3232pt, -638.218pt) .. controls (108.2944pt, -638.2089pt) and (108.2729pt, -638.1793pt) .. (108.2585pt, -638.129pt)
 -- (108.2585pt, -638.129pt) .. controls (108.2777pt, -637.9511pt) and (108.3184pt, -637.8484pt) .. (108.3806pt, -637.8211pt)
 -- (108.3806pt, -637.8211pt) .. controls (108.3997pt, -637.812pt) and (108.7132pt, -637.8074pt) .. (109.3211pt, -637.8074pt)
 -- (109.3211pt, -637.8074pt)
 -- (110.2257pt, -637.8074pt)
 -- (110.2257pt, -637.8074pt) .. controls (110.2305pt, -637.812pt) and (110.2424pt, -637.8211pt) .. (110.2616pt, -637.8348pt)
 -- (110.2616pt, -637.8348pt) .. controls (110.2807pt, -637.8484pt) and (110.2951pt, -637.8599pt) .. (110.3047pt, -637.869pt)
 -- (110.3047pt, -637.869pt) .. controls (110.319pt, -637.8872pt) and (110.4411pt, -638.4895pt) .. (110.6708pt, -639.6757pt)
 -- (110.6708pt, -639.6757pt)
 -- (111.0226pt, -641.4551pt)
 -- (111.0226pt, -641.4551pt)
 -- (111.1949pt, -641.2224pt)
 -- (111.1949pt, -641.2224pt) .. controls (111.305pt, -641.0673pt) and (111.4581pt, -640.8528pt) .. (111.6544pt, -640.5791pt)
 -- (111.6544pt, -640.5791pt) .. controls (111.8506pt, -640.3053pt) and (112.0636pt, -640.011pt) .. (112.2934pt, -639.6962pt)
 -- (112.2934pt, -639.6962pt) .. controls (113.1262pt, -638.5419pt) and (113.5617pt, -637.9465pt) .. (113.6pt, -637.91pt)
 -- (113.6pt, -637.91pt) .. controls (113.6287pt, -637.8781pt) and (113.6742pt, -637.8439pt) .. (113.7364pt, -637.8074pt)
 -- (113.7364pt, -637.8074pt)
 -- (114.5979pt, -637.8074pt)
 -- (114.5979pt, -637.8074pt)
 -- (115.201pt, -637.8074pt)
 -- (115.201pt, -637.8074pt) .. controls (115.3685pt, -637.8074pt) and (115.4738pt, -637.8142pt) .. (115.5169pt, -637.8279pt)
 -- (115.5169pt, -637.8279pt) .. controls (115.56pt, -637.8416pt) and (115.5815pt, -637.8759pt) .. (115.5815pt, -637.9306pt)
 -- (115.5815pt, -637.9306pt) .. controls (115.5623pt, -638.0948pt) and (115.5241pt, -638.1907pt) .. (115.4666pt, -638.218pt)
 -- (115.4666pt, -638.218pt) .. controls (115.4475pt, -638.2272pt) and (115.3183pt, -638.2317pt) .. (115.0789pt, -638.2317pt)
 -- (115.0789pt, -638.2317pt)
 -- (114.7272pt, -638.2317pt)
 -- (114.7272pt, -638.2317pt)
 -- (114.2318pt, -640.1479pt)
 -- (114.2318pt, -640.1479pt) .. controls (113.892pt, -641.4254pt) and (113.722pt, -642.0664pt) .. (113.722pt, -642.071pt)
 -- (113.722pt, -642.071pt) .. controls (113.722pt, -642.0756pt) and (113.8273pt, -642.0778pt) .. (114.0379pt, -642.0778pt)
 -- (114.0379pt, -642.0778pt)
 -- (114.2318pt, -642.0778pt)
 -- (114.2318pt, -642.0778pt) .. controls (114.3849pt, -642.0778pt) and (114.4615pt, -642.1189pt) .. (114.4615pt, -642.201pt)
 -- (114.4615pt, -642.201pt) .. controls (114.4472pt, -642.3698pt) and (114.4065pt, -642.4656pt) .. (114.3395pt, -642.4885pt)
 -- (114.3395pt, -642.4885pt) .. controls (114.3203pt, -642.4976pt) and (114.2916pt, -642.5021pt) .. (114.2533pt, -642.5021pt)
 -- (114.2533pt, -642.5021pt) .. controls (114.2342pt, -642.5021pt) and (114.1289pt, -642.4999pt) .. (113.9374pt, -642.4953pt)
 -- (113.9374pt, -642.4953pt) .. controls (113.746pt, -642.4907pt) and (113.4708pt, -642.4885pt) .. (113.1118pt, -642.4885pt)
 -- (113.1118pt, -642.4885pt) .. controls (112.772pt, -642.4885pt) and (112.5135pt, -642.4907pt) .. (112.3364pt, -642.4953pt)
 -- (112.3364pt, -642.4953pt) .. controls (112.1593pt, -642.4999pt) and (112.0588pt, -642.5021pt) .. (112.0349pt, -642.5021pt)
 -- (112.0349pt, -642.5021pt)
 -- (112.0205pt, -642.5021pt)
 -- (112.0205pt, -642.5021pt) .. controls (111.944pt, -642.5021pt) and (111.8961pt, -642.4679pt) .. (111.8769pt, -642.3995pt)
 -- (111.8769pt, -642.3995pt) .. controls (111.8961pt, -642.2216pt) and (111.9368pt, -642.1189pt) .. (111.999pt, -642.0916pt)
 -- (111.999pt, -642.0916pt) .. controls (112.0181pt, -642.0824pt) and (112.145pt, -642.0778pt) .. (112.3795pt, -642.0778pt)
 -- (112.3795pt, -642.0778pt)
 -- (112.7313pt, -642.0778pt)
 -- (112.7313pt, -642.0778pt) .. controls (113.3966pt, -639.5411pt) and (113.7292pt, -638.2705pt) .. (113.7292pt, -638.2659pt)
 -- (113.7292pt, -638.2659pt)
 -- (112.2431pt, -640.3259pt)
 -- (112.2431pt, -640.3259pt) .. controls (111.2476pt, -641.7083pt) and (110.7426pt, -642.4063pt) .. (110.7282pt, -642.42pt)
 -- (110.7282pt, -642.42pt) .. controls (110.6708pt, -642.4747pt) and (110.5918pt, -642.5021pt) .. (110.4913pt, -642.5021pt)
 -- (110.4913pt, -642.5021pt) .. controls (110.4435pt, -642.5021pt) and (110.4076pt, -642.5021pt) .. (110.3836pt, -642.5021pt)
 -- (110.3836pt, -642.5021pt) .. controls (110.3597pt, -642.5021pt) and (110.3334pt, -642.4907pt) .. (110.3047pt, -642.4679pt)
 -- (110.3047pt, -642.4679pt) .. controls (110.2759pt, -642.4451pt) and (110.2592pt, -642.4131pt) .. (110.2544pt, -642.3721pt)
 -- (110.2544pt, -642.3721pt) .. controls (110.2544pt, -642.3676pt) and (110.1204pt, -641.6923pt) .. (109.8524pt, -640.3464pt)
 -- (109.8524pt, -640.3464pt)
 -- (109.4647pt, -638.3686pt)
 -- (109.4647pt, -638.3686pt)
 -- (108.9765pt, -640.2095pt)
 -- (108.9765pt, -640.2095pt) .. controls (108.6654pt, -641.4094pt) and (108.5098pt, -642.0186pt) .. (108.5098pt, -642.0367pt)
 -- (108.5098pt, -642.0367pt) .. controls (108.5098pt, -642.0641pt) and (108.6726pt, -642.0778pt) .. (108.998pt, -642.0778pt)
 -- (108.998pt, -642.0778pt) .. controls (109.1512pt, -642.0778pt) and (109.2278pt, -642.1143pt) .. (109.2278pt, -642.1873pt)
 -- (109.2278pt, -642.1873pt) .. controls (109.2182pt, -642.3607pt) and (109.1775pt, -642.4611pt) .. (109.1057pt, -642.4885pt)
 -- (109.1057pt, -642.4885pt) .. controls (109.0866pt, -642.4976pt) and (109.0602pt, -642.5021pt) .. (109.0267pt, -642.5021pt)
 -- (109.0267pt, -642.5021pt) .. controls (109.0028pt, -642.5021pt) and (108.9095pt, -642.4999pt) .. (108.7467pt, -642.4953pt)
 -- (108.7467pt, -642.4953pt) .. controls (108.584pt, -642.4907pt) and (108.3782pt, -642.4885pt) .. (108.1293pt, -642.4885pt)
 -- (108.1293pt, -642.4885pt) .. controls (107.8613pt, -642.4885pt) and (107.6579pt, -642.4907pt) .. (107.5191pt, -642.4953pt)
 -- (107.5191pt, -642.4953pt) .. controls (107.3803pt, -642.4999pt) and (107.3013pt, -642.5021pt) .. (107.2822pt, -642.5021pt)
 -- (107.2822pt, -642.5021pt) .. controls (107.2104pt, -642.5021pt) and (107.1625pt, -642.4679pt) .. (107.1386pt, -642.3995pt)
 -- (107.1386pt, -642.3995pt) .. controls (107.1386pt, -642.3812pt) and (107.1481pt, -642.3356pt) .. (107.1673pt, -642.2626pt)
 -- (107.1673pt, -642.2626pt) .. controls (107.1912pt, -642.1714pt) and (107.2151pt, -642.1189pt) .. (107.2391pt, -642.1052pt)
 -- (107.2391pt, -642.1052pt) .. controls (107.263pt, -642.0916pt) and (107.3515pt, -642.0824pt) .. (107.5047pt, -642.0778pt)
 -- (107.5047pt, -642.0778pt) .. controls (107.7584pt, -642.0687pt) and (107.9259pt, -642.0527pt) .. (108.0073pt, -642.0299pt)
 -- (108.0073pt, -642.0299pt)
 -- (108.5026pt, -640.1411pt)
 -- (108.5026pt, -640.1411pt) .. controls (108.8329pt, -638.891pt) and (108.998pt, -638.2591pt) .. (108.998pt, -638.2454pt)
 -- (108.998pt, -638.2454pt) .. controls (108.998pt, -638.2363pt) and (108.8927pt, -638.2317pt) .. (108.6821pt, -638.2317pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(108.6821pt, -638.2317pt) -- (108.4883pt, -638.2317pt)
 -- (108.4883pt, -638.2317pt) .. controls (108.4069pt, -638.2317pt) and (108.3519pt, -638.2272pt) .. (108.3232pt, -638.218pt)
 -- (108.3232pt, -638.218pt) .. controls (108.2944pt, -638.2089pt) and (108.2729pt, -638.1793pt) .. (108.2585pt, -638.129pt)
 -- (108.2585pt, -638.129pt) .. controls (108.2777pt, -637.9511pt) and (108.3184pt, -637.8484pt) .. (108.3806pt, -637.8211pt)
 -- (108.3806pt, -637.8211pt) .. controls (108.3997pt, -637.812pt) and (108.7132pt, -637.8074pt) .. (109.3211pt, -637.8074pt)
 -- (109.3211pt, -637.8074pt)
 -- (110.2257pt, -637.8074pt)
 -- (110.2257pt, -637.8074pt) .. controls (110.2305pt, -637.812pt) and (110.2424pt, -637.8211pt) .. (110.2616pt, -637.8348pt)
 -- (110.2616pt, -637.8348pt) .. controls (110.2807pt, -637.8484pt) and (110.2951pt, -637.8599pt) .. (110.3047pt, -637.869pt)
 -- (110.3047pt, -637.869pt) .. controls (110.319pt, -637.8872pt) and (110.4411pt, -638.4895pt) .. (110.6708pt, -639.6757pt)
 -- (110.6708pt, -639.6757pt)
 -- (111.0226pt, -641.4551pt)
 -- (111.0226pt, -641.4551pt)
 -- (111.1949pt, -641.2224pt)
 -- (111.1949pt, -641.2224pt) .. controls (111.305pt, -641.0673pt) and (111.4581pt, -640.8528pt) .. (111.6544pt, -640.5791pt)
 -- (111.6544pt, -640.5791pt) .. controls (111.8506pt, -640.3053pt) and (112.0636pt, -640.011pt) .. (112.2934pt, -639.6962pt)
 -- (112.2934pt, -639.6962pt) .. controls (113.1262pt, -638.5419pt) and (113.5617pt, -637.9465pt) .. (113.6pt, -637.91pt)
 -- (113.6pt, -637.91pt) .. controls (113.6287pt, -637.8781pt) and (113.6742pt, -637.8439pt) .. (113.7364pt, -637.8074pt)
 -- (113.7364pt, -637.8074pt)
 -- (114.5979pt, -637.8074pt)
 -- (114.5979pt, -637.8074pt)
 -- (115.201pt, -637.8074pt)
 -- (115.201pt, -637.8074pt) .. controls (115.3685pt, -637.8074pt) and (115.4738pt, -637.8142pt) .. (115.5169pt, -637.8279pt)
 -- (115.5169pt, -637.8279pt) .. controls (115.56pt, -637.8416pt) and (115.5815pt, -637.8759pt) .. (115.5815pt, -637.9306pt)
 -- (115.5815pt, -637.9306pt) .. controls (115.5623pt, -638.0948pt) and (115.5241pt, -638.1907pt) .. (115.4666pt, -638.218pt)
 -- (115.4666pt, -638.218pt) .. controls (115.4475pt, -638.2272pt) and (115.3183pt, -638.2317pt) .. (115.0789pt, -638.2317pt)
 -- (115.0789pt, -638.2317pt)
 -- (114.7272pt, -638.2317pt)
 -- (114.7272pt, -638.2317pt)
 -- (114.2318pt, -640.1479pt)
 -- (114.2318pt, -640.1479pt) .. controls (113.892pt, -641.4254pt) and (113.722pt, -642.0664pt) .. (113.722pt, -642.071pt)
 -- (113.722pt, -642.071pt) .. controls (113.722pt, -642.0756pt) and (113.8273pt, -642.0778pt) .. (114.0379pt, -642.0778pt)
 -- (114.0379pt, -642.0778pt)
 -- (114.2318pt, -642.0778pt)
 -- (114.2318pt, -642.0778pt) .. controls (114.3849pt, -642.0778pt) and (114.4615pt, -642.1189pt) .. (114.4615pt, -642.201pt)
 -- (114.4615pt, -642.201pt) .. controls (114.4472pt, -642.3698pt) and (114.4065pt, -642.4656pt) .. (114.3395pt, -642.4885pt)
 -- (114.3395pt, -642.4885pt) .. controls (114.3203pt, -642.4976pt) and (114.2916pt, -642.5021pt) .. (114.2533pt, -642.5021pt)
 -- (114.2533pt, -642.5021pt) .. controls (114.2342pt, -642.5021pt) and (114.1289pt, -642.4999pt) .. (113.9374pt, -642.4953pt)
 -- (113.9374pt, -642.4953pt) .. controls (113.746pt, -642.4907pt) and (113.4708pt, -642.4885pt) .. (113.1118pt, -642.4885pt)
 -- (113.1118pt, -642.4885pt) .. controls (112.772pt, -642.4885pt) and (112.5135pt, -642.4907pt) .. (112.3364pt, -642.4953pt)
 -- (112.3364pt, -642.4953pt) .. controls (112.1593pt, -642.4999pt) and (112.0588pt, -642.5021pt) .. (112.0349pt, -642.5021pt)
 -- (112.0349pt, -642.5021pt)
 -- (112.0205pt, -642.5021pt)
 -- (112.0205pt, -642.5021pt) .. controls (111.944pt, -642.5021pt) and (111.8961pt, -642.4679pt) .. (111.8769pt, -642.3995pt)
 -- (111.8769pt, -642.3995pt) .. controls (111.8961pt, -642.2216pt) and (111.9368pt, -642.1189pt) .. (111.999pt, -642.0916pt)
 -- (111.999pt, -642.0916pt) .. controls (112.0181pt, -642.0824pt) and (112.145pt, -642.0778pt) .. (112.3795pt, -642.0778pt)
 -- (112.3795pt, -642.0778pt)
 -- (112.7313pt, -642.0778pt)
 -- (112.7313pt, -642.0778pt) .. controls (113.3966pt, -639.5411pt) and (113.7292pt, -638.2705pt) .. (113.7292pt, -638.2659pt)
 -- (113.7292pt, -638.2659pt)
 -- (112.2431pt, -640.3259pt)
 -- (112.2431pt, -640.3259pt) .. controls (111.2476pt, -641.7083pt) and (110.7426pt, -642.4063pt) .. (110.7282pt, -642.42pt)
 -- (110.7282pt, -642.42pt) .. controls (110.6708pt, -642.4747pt) and (110.5918pt, -642.5021pt) .. (110.4913pt, -642.5021pt)
 -- (110.4913pt, -642.5021pt) .. controls (110.4435pt, -642.5021pt) and (110.4076pt, -642.5021pt) .. (110.3836pt, -642.5021pt)
 -- (110.3836pt, -642.5021pt) .. controls (110.3597pt, -642.5021pt) and (110.3334pt, -642.4907pt) .. (110.3047pt, -642.4679pt)
 -- (110.3047pt, -642.4679pt) .. controls (110.2759pt, -642.4451pt) and (110.2592pt, -642.4131pt) .. (110.2544pt, -642.3721pt)
 -- (110.2544pt, -642.3721pt) .. controls (110.2544pt, -642.3676pt) and (110.1204pt, -641.6923pt) .. (109.8524pt, -640.3464pt)
 -- (109.8524pt, -640.3464pt)
 -- (109.4647pt, -638.3686pt)
 -- (109.4647pt, -638.3686pt)
 -- (108.9765pt, -640.2095pt)
 -- (108.9765pt, -640.2095pt) .. controls (108.6654pt, -641.4094pt) and (108.5098pt, -642.0186pt) .. (108.5098pt, -642.0367pt)
 -- (108.5098pt, -642.0367pt) .. controls (108.5098pt, -642.0641pt) and (108.6726pt, -642.0778pt) .. (108.998pt, -642.0778pt)
 -- (108.998pt, -642.0778pt) .. controls (109.1512pt, -642.0778pt) and (109.2278pt, -642.1143pt) .. (109.2278pt, -642.1873pt)
 -- (109.2278pt, -642.1873pt) .. controls (109.2182pt, -642.3607pt) and (109.1775pt, -642.4611pt) .. (109.1057pt, -642.4885pt)
 -- (109.1057pt, -642.4885pt) .. controls (109.0866pt, -642.4976pt) and (109.0602pt, -642.5021pt) .. (109.0267pt, -642.5021pt)
 -- (109.0267pt, -642.5021pt) .. controls (109.0028pt, -642.5021pt) and (108.9095pt, -642.4999pt) .. (108.7467pt, -642.4953pt)
 -- (108.7467pt, -642.4953pt) .. controls (108.584pt, -642.4907pt) and (108.3782pt, -642.4885pt) .. (108.1293pt, -642.4885pt)
 -- (108.1293pt, -642.4885pt) .. controls (107.8613pt, -642.4885pt) and (107.6579pt, -642.4907pt) .. (107.5191pt, -642.4953pt)
 -- (107.5191pt, -642.4953pt) .. controls (107.3803pt, -642.4999pt) and (107.3013pt, -642.5021pt) .. (107.2822pt, -642.5021pt)
 -- (107.2822pt, -642.5021pt) .. controls (107.2104pt, -642.5021pt) and (107.1625pt, -642.4679pt) .. (107.1386pt, -642.3995pt)
 -- (107.1386pt, -642.3995pt) .. controls (107.1386pt, -642.3812pt) and (107.1481pt, -642.3356pt) .. (107.1673pt, -642.2626pt)
 -- (107.1673pt, -642.2626pt) .. controls (107.1912pt, -642.1714pt) and (107.2151pt, -642.1189pt) .. (107.2391pt, -642.1052pt)
 -- (107.2391pt, -642.1052pt) .. controls (107.263pt, -642.0916pt) and (107.3515pt, -642.0824pt) .. (107.5047pt, -642.0778pt)
 -- (107.5047pt, -642.0778pt) .. controls (107.7584pt, -642.0687pt) and (107.9259pt, -642.0527pt) .. (108.0073pt, -642.0299pt)
 -- (108.0073pt, -642.0299pt)
 -- (108.5026pt, -640.1411pt)
 -- (108.5026pt, -640.1411pt) .. controls (108.8329pt, -638.891pt) and (108.998pt, -638.2591pt) .. (108.998pt, -638.2454pt)
 -- (108.998pt, -638.2454pt) .. controls (108.998pt, -638.2363pt) and (108.8927pt, -638.2317pt) .. (108.6821pt, -638.2317pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(117.0455pt, -638.6302pt) .. controls (117.0455pt, -638.1849pt) and (117.0793pt, -637.7623pt) .. (117.147pt, -637.3622pt)
 -- (117.147pt, -637.3622pt) .. controls (117.2147pt, -636.962pt) and (117.2926pt, -636.6168pt) .. (117.3806pt, -636.3264pt)
 -- (117.3806pt, -636.3264pt) .. controls (117.4686pt, -636.036pt) and (117.5938pt, -635.7521pt) .. (117.7563pt, -635.4746pt)
 -- (117.7563pt, -635.4746pt) .. controls (117.9188pt, -635.1971pt) and (118.0474pt, -634.981pt) .. (118.1422pt, -634.826pt)
 -- (118.1422pt, -634.826pt) .. controls (118.237pt, -634.6712pt) and (118.3791pt, -634.5034pt) .. (118.5687pt, -634.3227pt)
 -- (118.5687pt, -634.3227pt) .. controls (118.7582pt, -634.142pt) and (118.8699pt, -634.0323pt) .. (118.9038pt, -633.9936pt)
 -- (118.9038pt, -633.9936pt) .. controls (118.9376pt, -633.9549pt) and (119.0222pt, -633.8871pt) .. (119.1576pt, -633.7903pt)
 -- (119.1576pt, -633.7903pt)
 -- (119.2897pt, -633.7903pt)
 -- (119.2897pt, -633.7903pt)
 -- (119.3303pt, -633.7903pt)
 -- (119.3303pt, -633.7903pt) .. controls (119.425pt, -633.7903pt) and (119.4724pt, -633.8193pt) .. (119.4724pt, -633.8774pt)
 -- (119.4724pt, -633.8774pt) .. controls (119.4724pt, -633.8968pt) and (119.4149pt, -633.9645pt) .. (119.2998pt, -634.0807pt)
 -- (119.2998pt, -634.0807pt) .. controls (119.1847pt, -634.1969pt) and (119.0459pt, -634.3679pt) .. (118.8835pt, -634.5938pt)
 -- (118.8835pt, -634.5938pt) .. controls (118.721pt, -634.8196pt) and (118.5551pt, -635.0971pt) .. (118.3859pt, -635.4262pt)
 -- (118.3859pt, -635.4262pt) .. controls (118.2166pt, -635.7553pt) and (118.0745pt, -636.2006pt) .. (117.9594pt, -636.762pt)
 -- (117.9594pt, -636.762pt) .. controls (117.8443pt, -637.3235pt) and (117.7868pt, -637.9462pt) .. (117.7868pt, -638.6302pt)
 -- (117.7868pt, -638.6302pt) .. controls (117.7868pt, -639.3143pt) and (117.8443pt, -639.9338pt) .. (117.9594pt, -640.4888pt)
 -- (117.9594pt, -640.4888pt) .. controls (118.0745pt, -641.0437pt) and (118.2133pt, -641.4922pt) .. (118.3757pt, -641.8342pt)
 -- (118.3757pt, -641.8342pt) .. controls (118.5382pt, -642.1763pt) and (118.7041pt, -642.4537pt) .. (118.8733pt, -642.6667pt)
 -- (118.8733pt, -642.6667pt) .. controls (119.0426pt, -642.8796pt) and (119.1847pt, -643.0507pt) .. (119.2998pt, -643.1797pt)
 -- (119.2998pt, -643.1797pt) .. controls (119.4149pt, -643.3088pt) and (119.4724pt, -643.3766pt) .. (119.4724pt, -643.3831pt)
 -- (119.4724pt, -643.3831pt) .. controls (119.4724pt, -643.4411pt) and (119.4217pt, -643.4702pt) .. (119.3201pt, -643.4702pt)
 -- (119.3201pt, -643.4702pt)
 -- (119.2897pt, -643.4702pt)
 -- (119.2897pt, -643.4702pt)
 -- (119.1576pt, -643.4702pt)
 -- (119.1576pt, -643.4702pt)
 -- (118.8733pt, -643.2378pt)
 -- (118.8733pt, -643.2378pt) .. controls (118.237pt, -642.6893pt) and (117.7732pt, -642.0052pt) .. (117.4821pt, -641.1857pt)
 -- (117.4821pt, -641.1857pt) .. controls (117.191pt, -640.3661pt) and (117.0455pt, -639.5143pt) .. (117.0455pt, -638.6302pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(117.0455pt, -638.6302pt) .. controls (117.0455pt, -638.1849pt) and (117.0793pt, -637.7623pt) .. (117.147pt, -637.3622pt)
 -- (117.147pt, -637.3622pt) .. controls (117.2147pt, -636.962pt) and (117.2926pt, -636.6168pt) .. (117.3806pt, -636.3264pt)
 -- (117.3806pt, -636.3264pt) .. controls (117.4686pt, -636.036pt) and (117.5938pt, -635.7521pt) .. (117.7563pt, -635.4746pt)
 -- (117.7563pt, -635.4746pt) .. controls (117.9188pt, -635.1971pt) and (118.0474pt, -634.981pt) .. (118.1422pt, -634.826pt)
 -- (118.1422pt, -634.826pt) .. controls (118.237pt, -634.6712pt) and (118.3791pt, -634.5034pt) .. (118.5687pt, -634.3227pt)
 -- (118.5687pt, -634.3227pt) .. controls (118.7582pt, -634.142pt) and (118.8699pt, -634.0323pt) .. (118.9038pt, -633.9936pt)
 -- (118.9038pt, -633.9936pt) .. controls (118.9376pt, -633.9549pt) and (119.0222pt, -633.8871pt) .. (119.1576pt, -633.7903pt)
 -- (119.1576pt, -633.7903pt)
 -- (119.2897pt, -633.7903pt)
 -- (119.2897pt, -633.7903pt)
 -- (119.3303pt, -633.7903pt)
 -- (119.3303pt, -633.7903pt) .. controls (119.425pt, -633.7903pt) and (119.4724pt, -633.8193pt) .. (119.4724pt, -633.8774pt)
 -- (119.4724pt, -633.8774pt) .. controls (119.4724pt, -633.8968pt) and (119.4149pt, -633.9645pt) .. (119.2998pt, -634.0807pt)
 -- (119.2998pt, -634.0807pt) .. controls (119.1847pt, -634.1969pt) and (119.0459pt, -634.3679pt) .. (118.8835pt, -634.5938pt)
 -- (118.8835pt, -634.5938pt) .. controls (118.721pt, -634.8196pt) and (118.5551pt, -635.0971pt) .. (118.3859pt, -635.4262pt)
 -- (118.3859pt, -635.4262pt) .. controls (118.2166pt, -635.7553pt) and (118.0745pt, -636.2006pt) .. (117.9594pt, -636.762pt)
 -- (117.9594pt, -636.762pt) .. controls (117.8443pt, -637.3235pt) and (117.7868pt, -637.9462pt) .. (117.7868pt, -638.6302pt)
 -- (117.7868pt, -638.6302pt) .. controls (117.7868pt, -639.3143pt) and (117.8443pt, -639.9338pt) .. (117.9594pt, -640.4888pt)
 -- (117.9594pt, -640.4888pt) .. controls (118.0745pt, -641.0437pt) and (118.2133pt, -641.4922pt) .. (118.3757pt, -641.8342pt)
 -- (118.3757pt, -641.8342pt) .. controls (118.5382pt, -642.1763pt) and (118.7041pt, -642.4537pt) .. (118.8733pt, -642.6667pt)
 -- (118.8733pt, -642.6667pt) .. controls (119.0426pt, -642.8796pt) and (119.1847pt, -643.0507pt) .. (119.2998pt, -643.1797pt)
 -- (119.2998pt, -643.1797pt) .. controls (119.4149pt, -643.3088pt) and (119.4724pt, -643.3766pt) .. (119.4724pt, -643.3831pt)
 -- (119.4724pt, -643.3831pt) .. controls (119.4724pt, -643.4411pt) and (119.4217pt, -643.4702pt) .. (119.3201pt, -643.4702pt)
 -- (119.3201pt, -643.4702pt)
 -- (119.2897pt, -643.4702pt)
 -- (119.2897pt, -643.4702pt)
 -- (119.1576pt, -643.4702pt)
 -- (119.1576pt, -643.4702pt)
 -- (118.8733pt, -643.2378pt)
 -- (118.8733pt, -643.2378pt) .. controls (118.237pt, -642.6893pt) and (117.7732pt, -642.0052pt) .. (117.4821pt, -641.1857pt)
 -- (117.4821pt, -641.1857pt) .. controls (117.191pt, -640.3661pt) and (117.0455pt, -639.5143pt) .. (117.0455pt, -638.6302pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(124.1741pt, -637.6332pt) .. controls (124.1673pt, -637.6268pt) and (124.1571pt, -637.6106pt) .. (124.1436pt, -637.5848pt)
 -- (124.1436pt, -637.5848pt) .. controls (124.1301pt, -637.559pt) and (124.1165pt, -637.5364pt) .. (124.103pt, -637.517pt)
 -- (124.103pt, -637.517pt) .. controls (124.0894pt, -637.4977pt) and (124.0725pt, -637.4783pt) .. (124.0522pt, -637.459pt)
 -- (124.0522pt, -637.459pt) .. controls (124.0319pt, -637.4396pt) and (124.0082pt, -637.4138pt) .. (123.9811pt, -637.3815pt)
 -- (123.9811pt, -637.3815pt) .. controls (123.954pt, -637.3492pt) and (123.9304pt, -637.3299pt) .. (123.91pt, -637.3235pt)
 -- (123.91pt, -637.3235pt) .. controls (123.8897pt, -637.317pt) and (123.8559pt, -637.2976pt) .. (123.8085pt, -637.2654pt)
 -- (123.8085pt, -637.2654pt) .. controls (123.7611pt, -637.2331pt) and (123.7239pt, -637.217pt) .. (123.6968pt, -637.217pt)
 -- (123.6968pt, -637.217pt) .. controls (123.6697pt, -637.217pt) and (123.6223pt, -637.2041pt) .. (123.5546pt, -637.1782pt)
 -- (123.5546pt, -637.1782pt) .. controls (123.4869pt, -637.1525pt) and (123.4294pt, -637.1492pt) .. (123.382pt, -637.1686pt)
 -- (123.382pt, -637.1686pt) .. controls (123.1857pt, -637.1686pt) and (123.0097pt, -637.2073pt) .. (122.854pt, -637.2847pt)
 -- (122.854pt, -637.2847pt) .. controls (122.6983pt, -637.3622pt) and (122.573pt, -637.4719pt) .. (122.4782pt, -637.6138pt)
 -- (122.4782pt, -637.6138pt) .. controls (122.3835pt, -637.7558pt) and (122.3124pt, -637.8784pt) .. (122.265pt, -637.9817pt)
 -- (122.265pt, -637.9817pt) .. controls (122.2176pt, -638.085pt) and (122.1702pt, -638.2043pt) .. (122.1228pt, -638.3398pt)
 -- (122.1228pt, -638.3398pt) .. controls (121.8926pt, -639.1917pt) and (121.7776pt, -639.7434pt) .. (121.7776pt, -639.9951pt)
 -- (121.7776pt, -639.9951pt) .. controls (121.7776pt, -640.2016pt) and (121.8419pt, -640.3468pt) .. (121.9705pt, -640.4307pt)
 -- (121.9705pt, -640.4307pt) .. controls (122.0991pt, -640.5146pt) and (122.2514pt, -640.5565pt) .. (122.4275pt, -640.5565pt)
 -- (122.4275pt, -640.5565pt) .. controls (122.6035pt, -640.5565pt) and (122.81pt, -640.5049pt) .. (123.0469pt, -640.4016pt)
 -- (123.0469pt, -640.4016pt) .. controls (123.2229pt, -640.3048pt) and (123.3617pt, -640.2048pt) .. (123.4632pt, -640.1016pt)
 -- (123.4632pt, -640.1016pt)
 -- (123.5445pt, -640.0241pt)
 -- (123.5445pt, -640.0241pt)
 -- (124.1741pt, -637.6332pt) -- cycle
(122.3462pt, -641.0502pt) .. controls (121.7708pt, -641.0502pt) and (121.3172pt, -640.9114pt) .. (120.9855pt, -640.634pt)
 -- (120.9855pt, -640.634pt) .. controls (120.6538pt, -640.3564pt) and (120.4845pt, -639.9596pt) .. (120.4778pt, -639.4434pt)
 -- (120.4778pt, -639.4434pt) .. controls (120.4778pt, -639.1788pt) and (120.5285pt, -638.9012pt) .. (120.6301pt, -638.6108pt)
 -- (120.6301pt, -638.6108pt) .. controls (120.7316pt, -638.3205pt) and (120.8873pt, -638.0333pt) .. (121.0972pt, -637.7494pt)
 -- (121.0972pt, -637.7494pt) .. controls (121.3071pt, -637.4655pt) and (121.5914pt, -637.2299pt) .. (121.9502pt, -637.0427pt)
 -- (121.9502pt, -637.0427pt) .. controls (122.309pt, -636.8556pt) and (122.7219pt, -636.7362pt) .. (123.1891pt, -636.6846pt)
 -- (123.1891pt, -636.6846pt)
 -- (123.2195pt, -636.6749pt)
 -- (123.2195pt, -636.6749pt) .. controls (123.2398pt, -636.6749pt) and (123.2601pt, -636.6749pt) .. (123.2805pt, -636.6749pt)
 -- (123.2805pt, -636.6749pt) .. controls (123.294pt, -636.6749pt) and (123.3177pt, -636.6749pt) .. (123.3515pt, -636.6749pt)
 -- (123.3515pt, -636.6749pt) .. controls (123.3854pt, -636.6749pt) and (123.4158pt, -636.6781pt) .. (123.4429pt, -636.6846pt)
 -- (123.4429pt, -636.6846pt) .. controls (123.6596pt, -636.6846pt) and (123.8457pt, -636.7104pt) .. (124.0014pt, -636.762pt)
 -- (124.0014pt, -636.762pt) .. controls (124.1571pt, -636.8137pt) and (124.2756pt, -636.8717pt) .. (124.3568pt, -636.9363pt)
 -- (124.3568pt, -636.9363pt)
 -- (124.4686pt, -637.0234pt)
 -- (124.4686pt, -637.0234pt)
 -- (124.5396pt, -636.975pt)
 -- (124.5396pt, -636.975pt) .. controls (124.587pt, -636.9427pt) and (124.6513pt, -636.9137pt) .. (124.7326pt, -636.8879pt)
 -- (124.7326pt, -636.8879pt) .. controls (124.8138pt, -636.8621pt) and (124.9018pt, -636.8459pt) .. (124.9966pt, -636.8395pt)
 -- (124.9966pt, -636.8395pt) .. controls (125.1523pt, -636.8395pt) and (125.2775pt, -636.8814pt) .. (125.3723pt, -636.9653pt)
 -- (125.3723pt, -636.9653pt) .. controls (125.4671pt, -637.0492pt) and (125.5179pt, -637.1653pt) .. (125.5246pt, -637.3138pt)
 -- (125.5246pt, -637.3138pt) .. controls (125.5246pt, -637.3654pt) and (125.3317pt, -638.1237pt) .. (124.9458pt, -639.5885pt)
 -- (124.9458pt, -639.5885pt) .. controls (124.5599pt, -641.0534pt) and (124.3602pt, -641.8052pt) .. (124.3467pt, -641.8439pt)
 -- (124.3467pt, -641.8439pt) .. controls (124.191pt, -642.2118pt) and (123.8897pt, -642.4957pt) .. (123.4429pt, -642.6957pt)
 -- (123.4429pt, -642.6957pt) .. controls (122.9961pt, -642.8958pt) and (122.4275pt, -642.999pt) .. (121.7369pt, -643.0055pt)
 -- (121.7369pt, -643.0055pt) .. controls (121.0938pt, -643.0055pt) and (120.6504pt, -642.9442pt) .. (120.4067pt, -642.8216pt)
 -- (120.4067pt, -642.8216pt) .. controls (120.163pt, -642.699pt) and (120.0411pt, -642.5118pt) .. (120.0411pt, -642.2601pt)
 -- (120.0411pt, -642.2601pt) .. controls (120.0411pt, -642.0343pt) and (120.1223pt, -641.8472pt) .. (120.2848pt, -641.6987pt)
 -- (120.2848pt, -641.6987pt) .. controls (120.4473pt, -641.5503pt) and (120.6402pt, -641.4729pt) .. (120.8636pt, -641.4664pt)
 -- (120.8636pt, -641.4664pt) .. controls (121.0126pt, -641.4664pt) and (121.1412pt, -641.5084pt) .. (121.2495pt, -641.5923pt)
 -- (121.2495pt, -641.5923pt) .. controls (121.3578pt, -641.6761pt) and (121.4154pt, -641.8149pt) .. (121.4221pt, -642.0085pt)
 -- (121.4221pt, -642.0085pt) .. controls (121.4018pt, -642.1698pt) and (121.3274pt, -642.3312pt) .. (121.1987pt, -642.4925pt)
 -- (121.1987pt, -642.4925pt)
 -- (121.2901pt, -642.5022pt)
 -- (121.2901pt, -642.5022pt)
 -- (121.8994pt, -642.5022pt)
 -- (121.8994pt, -642.5022pt) .. controls (122.1634pt, -642.5022pt) and (122.4038pt, -642.428pt) .. (122.6204pt, -642.2795pt)
 -- (122.6204pt, -642.2795pt) .. controls (122.837pt, -642.1311pt) and (122.9893pt, -641.9601pt) .. (123.0774pt, -641.7665pt)
 -- (123.0774pt, -641.7665pt) .. controls (123.0841pt, -641.7471pt) and (123.1078pt, -641.66pt) .. (123.1484pt, -641.5051pt)
 -- (123.1484pt, -641.5051pt) .. controls (123.1891pt, -641.3503pt) and (123.2297pt, -641.2018pt) .. (123.2703pt, -641.0599pt)
 -- (123.2703pt, -641.0599pt) .. controls (123.3109pt, -640.9179pt) and (123.3312pt, -640.8405pt) .. (123.3312pt, -640.8275pt)
 -- (123.3312pt, -640.8275pt) .. controls (123.3245pt, -640.8275pt) and (123.2771pt, -640.8437pt) .. (123.1891pt, -640.876pt)
 -- (123.1891pt, -640.876pt) .. controls (123.1011pt, -640.9082pt) and (122.9792pt, -640.9469pt) .. (122.8235pt, -640.9921pt)
 -- (122.8235pt, -640.9921pt) .. controls (122.6678pt, -641.0373pt) and (122.5087pt, -641.0566pt) .. (122.3462pt, -641.0502pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(124.1741pt, -637.6332pt) .. controls (124.1673pt, -637.6268pt) and (124.1571pt, -637.6106pt) .. (124.1436pt, -637.5848pt)
 -- (124.1436pt, -637.5848pt) .. controls (124.1301pt, -637.559pt) and (124.1165pt, -637.5364pt) .. (124.103pt, -637.517pt)
 -- (124.103pt, -637.517pt) .. controls (124.0894pt, -637.4977pt) and (124.0725pt, -637.4783pt) .. (124.0522pt, -637.459pt)
 -- (124.0522pt, -637.459pt) .. controls (124.0319pt, -637.4396pt) and (124.0082pt, -637.4138pt) .. (123.9811pt, -637.3815pt)
 -- (123.9811pt, -637.3815pt) .. controls (123.954pt, -637.3492pt) and (123.9304pt, -637.3299pt) .. (123.91pt, -637.3235pt)
 -- (123.91pt, -637.3235pt) .. controls (123.8897pt, -637.317pt) and (123.8559pt, -637.2976pt) .. (123.8085pt, -637.2654pt)
 -- (123.8085pt, -637.2654pt) .. controls (123.7611pt, -637.2331pt) and (123.7239pt, -637.217pt) .. (123.6968pt, -637.217pt)
 -- (123.6968pt, -637.217pt) .. controls (123.6697pt, -637.217pt) and (123.6223pt, -637.2041pt) .. (123.5546pt, -637.1782pt)
 -- (123.5546pt, -637.1782pt) .. controls (123.4869pt, -637.1525pt) and (123.4294pt, -637.1492pt) .. (123.382pt, -637.1686pt)
 -- (123.382pt, -637.1686pt) .. controls (123.1857pt, -637.1686pt) and (123.0097pt, -637.2073pt) .. (122.854pt, -637.2847pt)
 -- (122.854pt, -637.2847pt) .. controls (122.6983pt, -637.3622pt) and (122.573pt, -637.4719pt) .. (122.4782pt, -637.6138pt)
 -- (122.4782pt, -637.6138pt) .. controls (122.3835pt, -637.7558pt) and (122.3124pt, -637.8784pt) .. (122.265pt, -637.9817pt)
 -- (122.265pt, -637.9817pt) .. controls (122.2176pt, -638.085pt) and (122.1702pt, -638.2043pt) .. (122.1228pt, -638.3398pt)
 -- (122.1228pt, -638.3398pt) .. controls (121.8926pt, -639.1917pt) and (121.7776pt, -639.7434pt) .. (121.7776pt, -639.9951pt)
 -- (121.7776pt, -639.9951pt) .. controls (121.7776pt, -640.2016pt) and (121.8419pt, -640.3468pt) .. (121.9705pt, -640.4307pt)
 -- (121.9705pt, -640.4307pt) .. controls (122.0991pt, -640.5146pt) and (122.2514pt, -640.5565pt) .. (122.4275pt, -640.5565pt)
 -- (122.4275pt, -640.5565pt) .. controls (122.6035pt, -640.5565pt) and (122.81pt, -640.5049pt) .. (123.0469pt, -640.4016pt)
 -- (123.0469pt, -640.4016pt) .. controls (123.2229pt, -640.3048pt) and (123.3617pt, -640.2048pt) .. (123.4632pt, -640.1016pt)
 -- (123.4632pt, -640.1016pt)
 -- (123.5445pt, -640.0241pt)
 -- (123.5445pt, -640.0241pt)
 -- (124.1741pt, -637.6332pt) -- cycle
(122.3462pt, -641.0502pt) .. controls (121.7708pt, -641.0502pt) and (121.3172pt, -640.9114pt) .. (120.9855pt, -640.634pt)
 -- (120.9855pt, -640.634pt) .. controls (120.6538pt, -640.3564pt) and (120.4845pt, -639.9596pt) .. (120.4778pt, -639.4434pt)
 -- (120.4778pt, -639.4434pt) .. controls (120.4778pt, -639.1788pt) and (120.5285pt, -638.9012pt) .. (120.6301pt, -638.6108pt)
 -- (120.6301pt, -638.6108pt) .. controls (120.7316pt, -638.3205pt) and (120.8873pt, -638.0333pt) .. (121.0972pt, -637.7494pt)
 -- (121.0972pt, -637.7494pt) .. controls (121.3071pt, -637.4655pt) and (121.5914pt, -637.2299pt) .. (121.9502pt, -637.0427pt)
 -- (121.9502pt, -637.0427pt) .. controls (122.309pt, -636.8556pt) and (122.7219pt, -636.7362pt) .. (123.1891pt, -636.6846pt)
 -- (123.1891pt, -636.6846pt)
 -- (123.2195pt, -636.6749pt)
 -- (123.2195pt, -636.6749pt) .. controls (123.2398pt, -636.6749pt) and (123.2601pt, -636.6749pt) .. (123.2805pt, -636.6749pt)
 -- (123.2805pt, -636.6749pt) .. controls (123.294pt, -636.6749pt) and (123.3177pt, -636.6749pt) .. (123.3515pt, -636.6749pt)
 -- (123.3515pt, -636.6749pt) .. controls (123.3854pt, -636.6749pt) and (123.4158pt, -636.6781pt) .. (123.4429pt, -636.6846pt)
 -- (123.4429pt, -636.6846pt) .. controls (123.6596pt, -636.6846pt) and (123.8457pt, -636.7104pt) .. (124.0014pt, -636.762pt)
 -- (124.0014pt, -636.762pt) .. controls (124.1571pt, -636.8137pt) and (124.2756pt, -636.8717pt) .. (124.3568pt, -636.9363pt)
 -- (124.3568pt, -636.9363pt)
 -- (124.4686pt, -637.0234pt)
 -- (124.4686pt, -637.0234pt)
 -- (124.5396pt, -636.975pt)
 -- (124.5396pt, -636.975pt) .. controls (124.587pt, -636.9427pt) and (124.6513pt, -636.9137pt) .. (124.7326pt, -636.8879pt)
 -- (124.7326pt, -636.8879pt) .. controls (124.8138pt, -636.8621pt) and (124.9018pt, -636.8459pt) .. (124.9966pt, -636.8395pt)
 -- (124.9966pt, -636.8395pt) .. controls (125.1523pt, -636.8395pt) and (125.2775pt, -636.8814pt) .. (125.3723pt, -636.9653pt)
 -- (125.3723pt, -636.9653pt) .. controls (125.4671pt, -637.0492pt) and (125.5179pt, -637.1653pt) .. (125.5246pt, -637.3138pt)
 -- (125.5246pt, -637.3138pt) .. controls (125.5246pt, -637.3654pt) and (125.3317pt, -638.1237pt) .. (124.9458pt, -639.5885pt)
 -- (124.9458pt, -639.5885pt) .. controls (124.5599pt, -641.0534pt) and (124.3602pt, -641.8052pt) .. (124.3467pt, -641.8439pt)
 -- (124.3467pt, -641.8439pt) .. controls (124.191pt, -642.2118pt) and (123.8897pt, -642.4957pt) .. (123.4429pt, -642.6957pt)
 -- (123.4429pt, -642.6957pt) .. controls (122.9961pt, -642.8958pt) and (122.4275pt, -642.999pt) .. (121.7369pt, -643.0055pt)
 -- (121.7369pt, -643.0055pt) .. controls (121.0938pt, -643.0055pt) and (120.6504pt, -642.9442pt) .. (120.4067pt, -642.8216pt)
 -- (120.4067pt, -642.8216pt) .. controls (120.163pt, -642.699pt) and (120.0411pt, -642.5118pt) .. (120.0411pt, -642.2601pt)
 -- (120.0411pt, -642.2601pt) .. controls (120.0411pt, -642.0343pt) and (120.1223pt, -641.8472pt) .. (120.2848pt, -641.6987pt)
 -- (120.2848pt, -641.6987pt) .. controls (120.4473pt, -641.5503pt) and (120.6402pt, -641.4729pt) .. (120.8636pt, -641.4664pt)
 -- (120.8636pt, -641.4664pt) .. controls (121.0126pt, -641.4664pt) and (121.1412pt, -641.5084pt) .. (121.2495pt, -641.5923pt)
 -- (121.2495pt, -641.5923pt) .. controls (121.3578pt, -641.6761pt) and (121.4154pt, -641.8149pt) .. (121.4221pt, -642.0085pt)
 -- (121.4221pt, -642.0085pt) .. controls (121.4018pt, -642.1698pt) and (121.3274pt, -642.3312pt) .. (121.1987pt, -642.4925pt)
 -- (121.1987pt, -642.4925pt)
 -- (121.2901pt, -642.5022pt)
 -- (121.2901pt, -642.5022pt)
 -- (121.8994pt, -642.5022pt)
 -- (121.8994pt, -642.5022pt) .. controls (122.1634pt, -642.5022pt) and (122.4038pt, -642.428pt) .. (122.6204pt, -642.2795pt)
 -- (122.6204pt, -642.2795pt) .. controls (122.837pt, -642.1311pt) and (122.9893pt, -641.9601pt) .. (123.0774pt, -641.7665pt)
 -- (123.0774pt, -641.7665pt) .. controls (123.0841pt, -641.7471pt) and (123.1078pt, -641.66pt) .. (123.1484pt, -641.5051pt)
 -- (123.1484pt, -641.5051pt) .. controls (123.1891pt, -641.3503pt) and (123.2297pt, -641.2018pt) .. (123.2703pt, -641.0599pt)
 -- (123.2703pt, -641.0599pt) .. controls (123.3109pt, -640.9179pt) and (123.3312pt, -640.8405pt) .. (123.3312pt, -640.8275pt)
 -- (123.3312pt, -640.8275pt) .. controls (123.3245pt, -640.8275pt) and (123.2771pt, -640.8437pt) .. (123.1891pt, -640.876pt)
 -- (123.1891pt, -640.876pt) .. controls (123.1011pt, -640.9082pt) and (122.9792pt, -640.9469pt) .. (122.8235pt, -640.9921pt)
 -- (122.8235pt, -640.9921pt) .. controls (122.6678pt, -641.0373pt) and (122.5087pt, -641.0566pt) .. (122.3462pt, -641.0502pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(126.6931pt, -634.6005pt) .. controls (126.5638pt, -634.6005pt) and (126.4609pt, -634.5594pt) .. (126.3843pt, -634.4773pt)
 -- (126.3843pt, -634.4773pt) .. controls (126.3078pt, -634.3951pt) and (126.2695pt, -634.2948pt) .. (126.2695pt, -634.1761pt)
 -- (126.2695pt, -634.1761pt) .. controls (126.2695pt, -633.8522pt) and (126.3963pt, -633.5717pt) .. (126.65pt, -633.3344pt)
 -- (126.65pt, -633.3344pt) .. controls (126.9037pt, -633.0972pt) and (127.2195pt, -632.9785pt) .. (127.5977pt, -632.9785pt)
 -- (127.5977pt, -632.9785pt) .. controls (128.0332pt, -632.9785pt) and (128.397pt, -633.1063pt) .. (128.6889pt, -633.3618pt)
 -- (128.6889pt, -633.3618pt) .. controls (128.9809pt, -633.6172pt) and (129.1293pt, -633.948pt) .. (129.134pt, -634.3541pt)
 -- (129.134pt, -634.3541pt) .. controls (129.134pt, -634.5503pt) and (129.0862pt, -634.7373pt) .. (128.9904pt, -634.9153pt)
 -- (128.9904pt, -634.9153pt) .. controls (128.8947pt, -635.0932pt) and (128.7799pt, -635.2483pt) .. (128.6458pt, -635.3806pt)
 -- (128.6458pt, -635.3806pt) .. controls (128.5118pt, -635.5129pt) and (128.3204pt, -635.6818pt) .. (128.0715pt, -635.8871pt)
 -- (128.0715pt, -635.8871pt) .. controls (127.8992pt, -636.0285pt) and (127.6599pt, -636.2384pt) .. (127.3536pt, -636.5167pt)
 -- (127.3536pt, -636.5167pt)
 -- (126.93pt, -636.8999pt)
 -- (126.93pt, -636.8999pt)
 -- (127.4756pt, -636.9067pt)
 -- (127.4756pt, -636.9067pt) .. controls (128.2271pt, -636.9067pt) and (128.6267pt, -636.8954pt) .. (128.6746pt, -636.8726pt)
 -- (128.6746pt, -636.8726pt) .. controls (128.7081pt, -636.8634pt) and (128.7655pt, -636.6604pt) .. (128.8469pt, -636.2634pt)
 -- (128.8469pt, -636.2634pt)
 -- (128.8469pt, -636.2429pt)
 -- (128.8469pt, -636.2429pt)
 -- (129.134pt, -636.2429pt)
 -- (129.134pt, -636.2429pt)
 -- (129.134pt, -636.2634pt)
 -- (129.134pt, -636.2634pt) .. controls (129.1293pt, -636.2772pt) and (129.0981pt, -636.4847pt) .. (129.0407pt, -636.8862pt)
 -- (129.0407pt, -636.8862pt) .. controls (128.9833pt, -637.2877pt) and (128.9474pt, -637.4976pt) .. (128.933pt, -637.5159pt)
 -- (128.933pt, -637.5159pt)
 -- (128.933pt, -637.5364pt)
 -- (128.933pt, -637.5364pt)
 -- (126.2695pt, -637.5364pt)
 -- (126.2695pt, -637.5364pt)
 -- (126.2695pt, -637.4064pt)
 -- (126.2695pt, -637.4064pt)
 -- (126.2695pt, -637.3242pt)
 -- (126.2695pt, -637.3242pt) .. controls (126.2695pt, -637.2923pt) and (126.2838pt, -637.2581pt) .. (126.3125pt, -637.2216pt)
 -- (126.3125pt, -637.2216pt) .. controls (126.3413pt, -637.1851pt) and (126.4131pt, -637.1052pt) .. (126.5279pt, -636.9821pt)
 -- (126.5279pt, -636.9821pt) .. controls (126.6667pt, -636.8361pt) and (126.7864pt, -636.7083pt) .. (126.8869pt, -636.5988pt)
 -- (126.8869pt, -636.5988pt) .. controls (126.93pt, -636.5532pt) and (127.0113pt, -636.4688pt) .. (127.131pt, -636.3456pt)
 -- (127.131pt, -636.3456pt) .. controls (127.2507pt, -636.2224pt) and (127.332pt, -636.138pt) .. (127.3751pt, -636.0924pt)
 -- (127.3751pt, -636.0924pt) .. controls (127.4182pt, -636.0468pt) and (127.4876pt, -635.9714pt) .. (127.5833pt, -635.8665pt)
 -- (127.5833pt, -635.8665pt) .. controls (127.679pt, -635.7616pt) and (127.746pt, -635.684pt) .. (127.7843pt, -635.6339pt)
 -- (127.7843pt, -635.6339pt) .. controls (127.8226pt, -635.5837pt) and (127.8777pt, -635.5153pt) .. (127.9494pt, -635.4285pt)
 -- (127.9494pt, -635.4285pt) .. controls (128.0212pt, -635.3419pt) and (128.0715pt, -635.2689pt) .. (128.1002pt, -635.2095pt)
 -- (128.1002pt, -635.2095pt) .. controls (128.1289pt, -635.1502pt) and (128.1648pt, -635.0841pt) .. (128.2079pt, -635.0111pt)
 -- (128.2079pt, -635.0111pt) .. controls (128.251pt, -634.9381pt) and (128.2821pt, -634.8651pt) .. (128.3012pt, -634.7921pt)
 -- (128.3012pt, -634.7921pt) .. controls (128.3204pt, -634.7191pt) and (128.3371pt, -634.6506pt) .. (128.3515pt, -634.5868pt)
 -- (128.3515pt, -634.5868pt) .. controls (128.3658pt, -634.5229pt) and (128.373pt, -634.4476pt) .. (128.373pt, -634.361pt)
 -- (128.373pt, -634.361pt) .. controls (128.373pt, -634.0735pt) and (128.2917pt, -633.8248pt) .. (128.1289pt, -633.615pt)
 -- (128.1289pt, -633.615pt) .. controls (127.9662pt, -633.4051pt) and (127.7341pt, -633.3002pt) .. (127.4325pt, -633.3002pt)
 -- (127.4325pt, -633.3002pt) .. controls (127.2746pt, -633.3002pt) and (127.1358pt, -633.3389pt) .. (127.0161pt, -633.4165pt)
 -- (127.0161pt, -633.4165pt) .. controls (126.8965pt, -633.4941pt) and (126.8127pt, -633.5693pt) .. (126.7648pt, -633.6423pt)
 -- (126.7648pt, -633.6423pt) .. controls (126.717pt, -633.7153pt) and (126.6931pt, -633.7587pt) .. (126.6931pt, -633.7724pt)
 -- (126.6931pt, -633.7724pt) .. controls (126.6931pt, -633.777pt) and (126.705pt, -633.7792pt) .. (126.729pt, -633.7792pt)
 -- (126.729pt, -633.7792pt) .. controls (126.8151pt, -633.7792pt) and (126.9037pt, -633.8112pt) .. (126.9946pt, -633.875pt)
 -- (126.9946pt, -633.875pt) .. controls (127.0855pt, -633.9389pt) and (127.131pt, -634.0438pt) .. (127.131pt, -634.1898pt)
 -- (127.131pt, -634.1898pt) .. controls (127.131pt, -634.3039pt) and (127.0927pt, -634.3997pt) .. (127.0161pt, -634.4773pt)
 -- (127.0161pt, -634.4773pt) .. controls (126.9395pt, -634.5548pt) and (126.8319pt, -634.5959pt) .. (126.6931pt, -634.6005pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(126.6931pt, -634.6005pt) .. controls (126.5638pt, -634.6005pt) and (126.4609pt, -634.5594pt) .. (126.3843pt, -634.4773pt)
 -- (126.3843pt, -634.4773pt) .. controls (126.3078pt, -634.3951pt) and (126.2695pt, -634.2948pt) .. (126.2695pt, -634.1761pt)
 -- (126.2695pt, -634.1761pt) .. controls (126.2695pt, -633.8522pt) and (126.3963pt, -633.5717pt) .. (126.65pt, -633.3344pt)
 -- (126.65pt, -633.3344pt) .. controls (126.9037pt, -633.0972pt) and (127.2195pt, -632.9785pt) .. (127.5977pt, -632.9785pt)
 -- (127.5977pt, -632.9785pt) .. controls (128.0332pt, -632.9785pt) and (128.397pt, -633.1063pt) .. (128.6889pt, -633.3618pt)
 -- (128.6889pt, -633.3618pt) .. controls (128.9809pt, -633.6172pt) and (129.1293pt, -633.948pt) .. (129.134pt, -634.3541pt)
 -- (129.134pt, -634.3541pt) .. controls (129.134pt, -634.5503pt) and (129.0862pt, -634.7373pt) .. (128.9904pt, -634.9153pt)
 -- (128.9904pt, -634.9153pt) .. controls (128.8947pt, -635.0932pt) and (128.7799pt, -635.2483pt) .. (128.6458pt, -635.3806pt)
 -- (128.6458pt, -635.3806pt) .. controls (128.5118pt, -635.5129pt) and (128.3204pt, -635.6818pt) .. (128.0715pt, -635.8871pt)
 -- (128.0715pt, -635.8871pt) .. controls (127.8992pt, -636.0285pt) and (127.6599pt, -636.2384pt) .. (127.3536pt, -636.5167pt)
 -- (127.3536pt, -636.5167pt)
 -- (126.93pt, -636.8999pt)
 -- (126.93pt, -636.8999pt)
 -- (127.4756pt, -636.9067pt)
 -- (127.4756pt, -636.9067pt) .. controls (128.2271pt, -636.9067pt) and (128.6267pt, -636.8954pt) .. (128.6746pt, -636.8726pt)
 -- (128.6746pt, -636.8726pt) .. controls (128.7081pt, -636.8634pt) and (128.7655pt, -636.6604pt) .. (128.8469pt, -636.2634pt)
 -- (128.8469pt, -636.2634pt)
 -- (128.8469pt, -636.2429pt)
 -- (128.8469pt, -636.2429pt)
 -- (129.134pt, -636.2429pt)
 -- (129.134pt, -636.2429pt)
 -- (129.134pt, -636.2634pt)
 -- (129.134pt, -636.2634pt) .. controls (129.1293pt, -636.2772pt) and (129.0981pt, -636.4847pt) .. (129.0407pt, -636.8862pt)
 -- (129.0407pt, -636.8862pt) .. controls (128.9833pt, -637.2877pt) and (128.9474pt, -637.4976pt) .. (128.933pt, -637.5159pt)
 -- (128.933pt, -637.5159pt)
 -- (128.933pt, -637.5364pt)
 -- (128.933pt, -637.5364pt)
 -- (126.2695pt, -637.5364pt)
 -- (126.2695pt, -637.5364pt)
 -- (126.2695pt, -637.4064pt)
 -- (126.2695pt, -637.4064pt)
 -- (126.2695pt, -637.3242pt)
 -- (126.2695pt, -637.3242pt) .. controls (126.2695pt, -637.2923pt) and (126.2838pt, -637.2581pt) .. (126.3125pt, -637.2216pt)
 -- (126.3125pt, -637.2216pt) .. controls (126.3413pt, -637.1851pt) and (126.4131pt, -637.1052pt) .. (126.5279pt, -636.9821pt)
 -- (126.5279pt, -636.9821pt) .. controls (126.6667pt, -636.8361pt) and (126.7864pt, -636.7083pt) .. (126.8869pt, -636.5988pt)
 -- (126.8869pt, -636.5988pt) .. controls (126.93pt, -636.5532pt) and (127.0113pt, -636.4688pt) .. (127.131pt, -636.3456pt)
 -- (127.131pt, -636.3456pt) .. controls (127.2507pt, -636.2224pt) and (127.332pt, -636.138pt) .. (127.3751pt, -636.0924pt)
 -- (127.3751pt, -636.0924pt) .. controls (127.4182pt, -636.0468pt) and (127.4876pt, -635.9714pt) .. (127.5833pt, -635.8665pt)
 -- (127.5833pt, -635.8665pt) .. controls (127.679pt, -635.7616pt) and (127.746pt, -635.684pt) .. (127.7843pt, -635.6339pt)
 -- (127.7843pt, -635.6339pt) .. controls (127.8226pt, -635.5837pt) and (127.8777pt, -635.5153pt) .. (127.9494pt, -635.4285pt)
 -- (127.9494pt, -635.4285pt) .. controls (128.0212pt, -635.3419pt) and (128.0715pt, -635.2689pt) .. (128.1002pt, -635.2095pt)
 -- (128.1002pt, -635.2095pt) .. controls (128.1289pt, -635.1502pt) and (128.1648pt, -635.0841pt) .. (128.2079pt, -635.0111pt)
 -- (128.2079pt, -635.0111pt) .. controls (128.251pt, -634.9381pt) and (128.2821pt, -634.8651pt) .. (128.3012pt, -634.7921pt)
 -- (128.3012pt, -634.7921pt) .. controls (128.3204pt, -634.7191pt) and (128.3371pt, -634.6506pt) .. (128.3515pt, -634.5868pt)
 -- (128.3515pt, -634.5868pt) .. controls (128.3658pt, -634.5229pt) and (128.373pt, -634.4476pt) .. (128.373pt, -634.361pt)
 -- (128.373pt, -634.361pt) .. controls (128.373pt, -634.0735pt) and (128.2917pt, -633.8248pt) .. (128.1289pt, -633.615pt)
 -- (128.1289pt, -633.615pt) .. controls (127.9662pt, -633.4051pt) and (127.7341pt, -633.3002pt) .. (127.4325pt, -633.3002pt)
 -- (127.4325pt, -633.3002pt) .. controls (127.2746pt, -633.3002pt) and (127.1358pt, -633.3389pt) .. (127.0161pt, -633.4165pt)
 -- (127.0161pt, -633.4165pt) .. controls (126.8965pt, -633.4941pt) and (126.8127pt, -633.5693pt) .. (126.7648pt, -633.6423pt)
 -- (126.7648pt, -633.6423pt) .. controls (126.717pt, -633.7153pt) and (126.6931pt, -633.7587pt) .. (126.6931pt, -633.7724pt)
 -- (126.6931pt, -633.7724pt) .. controls (126.6931pt, -633.777pt) and (126.705pt, -633.7792pt) .. (126.729pt, -633.7792pt)
 -- (126.729pt, -633.7792pt) .. controls (126.8151pt, -633.7792pt) and (126.9037pt, -633.8112pt) .. (126.9946pt, -633.875pt)
 -- (126.9946pt, -633.875pt) .. controls (127.0855pt, -633.9389pt) and (127.131pt, -634.0438pt) .. (127.131pt, -634.1898pt)
 -- (127.131pt, -634.1898pt) .. controls (127.131pt, -634.3039pt) and (127.0927pt, -634.3997pt) .. (127.0161pt, -634.4773pt)
 -- (127.0161pt, -634.4773pt) .. controls (126.9395pt, -634.5548pt) and (126.8319pt, -634.5959pt) .. (126.6931pt, -634.6005pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(129.8592pt, -635.8118pt) .. controls (129.8592pt, -635.2871pt) and (130.0195pt, -634.783pt) .. (130.3402pt, -634.2993pt)
 -- (130.3402pt, -634.2993pt) .. controls (130.6609pt, -633.8157pt) and (131.0653pt, -633.4325pt) .. (131.5535pt, -633.1496pt)
 -- (131.5535pt, -633.1496pt) .. controls (132.0417pt, -632.8667pt) and (132.5299pt, -632.723pt) .. (133.0181pt, -632.7184pt)
 -- (133.0181pt, -632.7184pt) .. controls (133.4489pt, -632.7184pt) and (133.7911pt, -632.8348pt) .. (134.0447pt, -633.0675pt)
 -- (134.0447pt, -633.0675pt) .. controls (134.0878pt, -633.1131pt) and (134.1237pt, -633.1519pt) .. (134.1524pt, -633.1838pt)
 -- (134.1524pt, -633.1838pt) .. controls (134.1812pt, -633.2158pt) and (134.2003pt, -633.2386pt) .. (134.2099pt, -633.2523pt)
 -- (134.2099pt, -633.2523pt)
 -- (134.217pt, -633.2728pt)
 -- (134.217pt, -633.2728pt) .. controls (134.2314pt, -633.2728pt) and (134.296pt, -633.2135pt) .. (134.4109pt, -633.0948pt)
 -- (134.4109pt, -633.0948pt) .. controls (134.4444pt, -633.0675pt) and (134.4803pt, -633.0355pt) .. (134.5186pt, -632.999pt)
 -- (134.5186pt, -632.999pt) .. controls (134.5569pt, -632.9625pt) and (134.5952pt, -632.926pt) .. (134.6334pt, -632.8895pt)
 -- (134.6334pt, -632.8895pt) .. controls (134.6717pt, -632.853pt) and (134.6957pt, -632.8279pt) .. (134.7052pt, -632.8143pt)
 -- (134.7052pt, -632.8143pt)
 -- (134.8129pt, -632.7116pt)
 -- (134.8129pt, -632.7116pt)
 -- (134.856pt, -632.7116pt)
 -- (134.856pt, -632.7116pt) .. controls (134.923pt, -632.7116pt) and (134.9565pt, -632.7276pt) .. (134.9565pt, -632.7595pt)
 -- (134.9565pt, -632.7595pt) .. controls (134.9565pt, -632.7778pt) and (134.8799pt, -633.0903pt) .. (134.7268pt, -633.6971pt)
 -- (134.7268pt, -633.6971pt) .. controls (134.5545pt, -634.3313pt) and (134.4683pt, -634.6506pt) .. (134.4683pt, -634.6552pt)
 -- (134.4683pt, -634.6552pt) .. controls (134.4587pt, -634.678pt) and (134.4468pt, -634.6917pt) .. (134.4324pt, -634.6963pt)
 -- (134.4324pt, -634.6963pt) .. controls (134.4181pt, -634.7008pt) and (134.375pt, -634.7054pt) .. (134.3032pt, -634.71pt)
 -- (134.3032pt, -634.71pt)
 -- (134.1883pt, -634.71pt)
 -- (134.1883pt, -634.71pt) .. controls (134.1596pt, -634.6826pt) and (134.1452pt, -634.662pt) .. (134.1452pt, -634.6484pt)
 -- (134.1452pt, -634.6484pt) .. controls (134.1452pt, -634.6438pt) and (134.1476pt, -634.6278pt) .. (134.1524pt, -634.6005pt)
 -- (134.1524pt, -634.6005pt) .. controls (134.1572pt, -634.5731pt) and (134.162pt, -634.5275pt) .. (134.1668pt, -634.4636pt)
 -- (134.1668pt, -634.4636pt) .. controls (134.1716pt, -634.3997pt) and (134.174pt, -634.3267pt) .. (134.174pt, -634.2446pt)
 -- (134.174pt, -634.2446pt) .. controls (134.174pt, -633.9207pt) and (134.0974pt, -633.6378pt) .. (133.9442pt, -633.396pt)
 -- (133.9442pt, -633.396pt) .. controls (133.7911pt, -633.1542pt) and (133.5302pt, -633.031pt) .. (133.1617pt, -633.0264pt)
 -- (133.1617pt, -633.0264pt) .. controls (133.0755pt, -633.0264pt) and (132.9822pt, -633.0333pt) .. (132.8817pt, -633.0469pt)
 -- (132.8817pt, -633.0469pt) .. controls (132.7812pt, -633.0607pt) and (132.6543pt, -633.0903pt) .. (132.5012pt, -633.1359pt)
 -- (132.5012pt, -633.1359pt) .. controls (132.348pt, -633.1815pt) and (132.202pt, -633.2454pt) .. (132.0632pt, -633.3275pt)
 -- (132.0632pt, -633.3275pt) .. controls (131.9244pt, -633.4097pt) and (131.7737pt, -633.5192pt) .. (131.6109pt, -633.656pt)
 -- (131.6109pt, -633.656pt) .. controls (131.4482pt, -633.7929pt) and (131.3094pt, -633.9549pt) .. (131.1945pt, -634.142pt)
 -- (131.1945pt, -634.142pt) .. controls (131.0797pt, -634.329pt) and (130.9672pt, -634.5616pt) .. (130.8571pt, -634.84pt)
 -- (130.8571pt, -634.84pt) .. controls (130.747pt, -635.1183pt) and (130.6728pt, -635.424pt) .. (130.6345pt, -635.757pt)
 -- (130.6345pt, -635.757pt) .. controls (130.625pt, -635.8392pt) and (130.6202pt, -635.9281pt) .. (130.6202pt, -636.0239pt)
 -- (130.6202pt, -636.0239pt) .. controls (130.6202pt, -636.2429pt) and (130.6537pt, -636.4368pt) .. (130.7207pt, -636.6057pt)
 -- (130.7207pt, -636.6057pt) .. controls (130.7877pt, -636.7745pt) and (130.8739pt, -636.9045pt) .. (130.9791pt, -636.9957pt)
 -- (130.9791pt, -636.9957pt) .. controls (131.0844pt, -637.087pt) and (131.2041pt, -637.1646pt) .. (131.3381pt, -637.2284pt)
 -- (131.3381pt, -637.2284pt) .. controls (131.4721pt, -637.2923pt) and (131.5966pt, -637.3311pt) .. (131.7114pt, -637.3447pt)
 -- (131.7114pt, -637.3447pt) .. controls (131.8263pt, -637.3585pt) and (131.934pt, -637.3676pt) .. (132.0345pt, -637.3721pt)
 -- (132.0345pt, -637.3721pt) .. controls (132.293pt, -637.3721pt) and (132.5299pt, -637.3196pt) .. (132.7453pt, -637.2147pt)
 -- (132.7453pt, -637.2147pt) .. controls (132.9606pt, -637.1098pt) and (133.109pt, -636.9752pt) .. (133.1904pt, -636.811pt)
 -- (133.1904pt, -636.811pt) .. controls (133.2048pt, -636.7745pt) and (133.2406pt, -636.649pt) .. (133.2981pt, -636.4346pt)
 -- (133.2981pt, -636.4346pt) .. controls (133.3555pt, -636.2201pt) and (133.3842pt, -636.0992pt) .. (133.3842pt, -636.0718pt)
 -- (133.3842pt, -636.0718pt) .. controls (133.3842pt, -636.0353pt) and (133.3531pt, -636.0125pt) .. (133.2909pt, -636.0034pt)
 -- (133.2909pt, -636.0034pt) .. controls (133.2287pt, -635.9943pt) and (133.0851pt, -635.9874pt) .. (132.8601pt, -635.9828pt)
 -- (132.8601pt, -635.9828pt)
 -- (132.5945pt, -635.9828pt)
 -- (132.5945pt, -635.9828pt) .. controls (132.5658pt, -635.9555pt) and (132.5514pt, -635.9373pt) .. (132.5514pt, -635.9281pt)
 -- (132.5514pt, -635.9281pt) .. controls (132.5514pt, -635.919pt) and (132.5562pt, -635.8757pt) .. (132.5658pt, -635.7981pt)
 -- (132.5658pt, -635.7981pt) .. controls (132.5849pt, -635.7388pt) and (132.6089pt, -635.6954pt) .. (132.6376pt, -635.6681pt)
 -- (132.6376pt, -635.6681pt)
 -- (132.7596pt, -635.6681pt)
 -- (132.7596pt, -635.6681pt) .. controls (132.9511pt, -635.6772pt) and (133.2861pt, -635.6818pt) .. (133.7647pt, -635.6818pt)
 -- (133.7647pt, -635.6818pt) .. controls (133.9562pt, -635.6818pt) and (134.1117pt, -635.6818pt) .. (134.2314pt, -635.6818pt)
 -- (134.2314pt, -635.6818pt) .. controls (134.3511pt, -635.6818pt) and (134.4372pt, -635.6794pt) .. (134.4899pt, -635.6749pt)
 -- (134.4899pt, -635.6749pt) .. controls (134.5425pt, -635.6703pt) and (134.5712pt, -635.6703pt) .. (134.576pt, -635.6749pt)
 -- (134.576pt, -635.6749pt) .. controls (134.643pt, -635.6749pt) and (134.6765pt, -635.6954pt) .. (134.6765pt, -635.7365pt)
 -- (134.6765pt, -635.7365pt) .. controls (134.6765pt, -635.7456pt) and (134.6717pt, -635.7776pt) .. (134.6622pt, -635.8323pt)
 -- (134.6622pt, -635.8323pt) .. controls (134.6382pt, -635.919pt) and (134.6143pt, -635.9669pt) .. (134.5904pt, -635.976pt)
 -- (134.5904pt, -635.976pt) .. controls (134.576pt, -635.9806pt) and (134.5401pt, -635.9828pt) .. (134.4827pt, -635.9828pt)
 -- (134.4827pt, -635.9828pt) .. controls (134.3869pt, -635.9828pt) and (134.2888pt, -635.9897pt) .. (134.1883pt, -636.0034pt)
 -- (134.1883pt, -636.0034pt) .. controls (134.1548pt, -636.0171pt) and (134.1309pt, -636.0376pt) .. (134.1165pt, -636.065pt)
 -- (134.1165pt, -636.065pt) .. controls (134.1022pt, -636.0924pt) and (134.0687pt, -636.2087pt) .. (134.016pt, -636.414pt)
 -- (134.016pt, -636.414pt) .. controls (133.9729pt, -636.5646pt) and (133.937pt, -636.6923pt) .. (133.9083pt, -636.7972pt)
 -- (133.9083pt, -636.7972pt) .. controls (133.7887pt, -637.2626pt) and (133.7217pt, -637.5021pt) .. (133.7073pt, -637.5159pt)
 -- (133.7073pt, -637.5159pt) .. controls (133.6977pt, -637.525pt) and (133.6858pt, -637.5295pt) .. (133.6714pt, -637.5295pt)
 -- (133.6714pt, -637.5295pt) .. controls (133.6236pt, -637.5295pt) and (133.5565pt, -637.4839pt) .. (133.4704pt, -637.3926pt)
 -- (133.4704pt, -637.3926pt) .. controls (133.3842pt, -637.3014pt) and (133.3292pt, -637.2307pt) .. (133.3053pt, -637.1805pt)
 -- (133.3053pt, -637.1805pt) .. controls (133.3053pt, -637.176pt) and (133.3005pt, -637.176pt) .. (133.2909pt, -637.1805pt)
 -- (133.2909pt, -637.1805pt) .. controls (133.2813pt, -637.1851pt) and (133.267pt, -637.1965pt) .. (133.2478pt, -637.2147pt)
 -- (133.2478pt, -637.2147pt) .. controls (132.8936pt, -637.5295pt) and (132.415pt, -637.687pt) .. (131.812pt, -637.687pt)
 -- (131.812pt, -637.687pt) .. controls (131.2328pt, -637.687pt) and (130.7638pt, -637.5113pt) .. (130.4048pt, -637.16pt)
 -- (130.4048pt, -637.16pt) .. controls (130.0458pt, -636.8087pt) and (129.864pt, -636.3593pt) .. (129.8592pt, -635.8118pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(129.8592pt, -635.8118pt) .. controls (129.8592pt, -635.2871pt) and (130.0195pt, -634.783pt) .. (130.3402pt, -634.2993pt)
 -- (130.3402pt, -634.2993pt) .. controls (130.6609pt, -633.8157pt) and (131.0653pt, -633.4325pt) .. (131.5535pt, -633.1496pt)
 -- (131.5535pt, -633.1496pt) .. controls (132.0417pt, -632.8667pt) and (132.5299pt, -632.723pt) .. (133.0181pt, -632.7184pt)
 -- (133.0181pt, -632.7184pt) .. controls (133.4489pt, -632.7184pt) and (133.7911pt, -632.8348pt) .. (134.0447pt, -633.0675pt)
 -- (134.0447pt, -633.0675pt) .. controls (134.0878pt, -633.1131pt) and (134.1237pt, -633.1519pt) .. (134.1524pt, -633.1838pt)
 -- (134.1524pt, -633.1838pt) .. controls (134.1812pt, -633.2158pt) and (134.2003pt, -633.2386pt) .. (134.2099pt, -633.2523pt)
 -- (134.2099pt, -633.2523pt)
 -- (134.217pt, -633.2728pt)
 -- (134.217pt, -633.2728pt) .. controls (134.2314pt, -633.2728pt) and (134.296pt, -633.2135pt) .. (134.4109pt, -633.0948pt)
 -- (134.4109pt, -633.0948pt) .. controls (134.4444pt, -633.0675pt) and (134.4803pt, -633.0355pt) .. (134.5186pt, -632.999pt)
 -- (134.5186pt, -632.999pt) .. controls (134.5569pt, -632.9625pt) and (134.5952pt, -632.926pt) .. (134.6334pt, -632.8895pt)
 -- (134.6334pt, -632.8895pt) .. controls (134.6717pt, -632.853pt) and (134.6957pt, -632.8279pt) .. (134.7052pt, -632.8143pt)
 -- (134.7052pt, -632.8143pt)
 -- (134.8129pt, -632.7116pt)
 -- (134.8129pt, -632.7116pt)
 -- (134.856pt, -632.7116pt)
 -- (134.856pt, -632.7116pt) .. controls (134.923pt, -632.7116pt) and (134.9565pt, -632.7276pt) .. (134.9565pt, -632.7595pt)
 -- (134.9565pt, -632.7595pt) .. controls (134.9565pt, -632.7778pt) and (134.8799pt, -633.0903pt) .. (134.7268pt, -633.6971pt)
 -- (134.7268pt, -633.6971pt) .. controls (134.5545pt, -634.3313pt) and (134.4683pt, -634.6506pt) .. (134.4683pt, -634.6552pt)
 -- (134.4683pt, -634.6552pt) .. controls (134.4587pt, -634.678pt) and (134.4468pt, -634.6917pt) .. (134.4324pt, -634.6963pt)
 -- (134.4324pt, -634.6963pt) .. controls (134.4181pt, -634.7008pt) and (134.375pt, -634.7054pt) .. (134.3032pt, -634.71pt)
 -- (134.3032pt, -634.71pt)
 -- (134.1883pt, -634.71pt)
 -- (134.1883pt, -634.71pt) .. controls (134.1596pt, -634.6826pt) and (134.1452pt, -634.662pt) .. (134.1452pt, -634.6484pt)
 -- (134.1452pt, -634.6484pt) .. controls (134.1452pt, -634.6438pt) and (134.1476pt, -634.6278pt) .. (134.1524pt, -634.6005pt)
 -- (134.1524pt, -634.6005pt) .. controls (134.1572pt, -634.5731pt) and (134.162pt, -634.5275pt) .. (134.1668pt, -634.4636pt)
 -- (134.1668pt, -634.4636pt) .. controls (134.1716pt, -634.3997pt) and (134.174pt, -634.3267pt) .. (134.174pt, -634.2446pt)
 -- (134.174pt, -634.2446pt) .. controls (134.174pt, -633.9207pt) and (134.0974pt, -633.6378pt) .. (133.9442pt, -633.396pt)
 -- (133.9442pt, -633.396pt) .. controls (133.7911pt, -633.1542pt) and (133.5302pt, -633.031pt) .. (133.1617pt, -633.0264pt)
 -- (133.1617pt, -633.0264pt) .. controls (133.0755pt, -633.0264pt) and (132.9822pt, -633.0333pt) .. (132.8817pt, -633.0469pt)
 -- (132.8817pt, -633.0469pt) .. controls (132.7812pt, -633.0607pt) and (132.6543pt, -633.0903pt) .. (132.5012pt, -633.1359pt)
 -- (132.5012pt, -633.1359pt) .. controls (132.348pt, -633.1815pt) and (132.202pt, -633.2454pt) .. (132.0632pt, -633.3275pt)
 -- (132.0632pt, -633.3275pt) .. controls (131.9244pt, -633.4097pt) and (131.7737pt, -633.5192pt) .. (131.6109pt, -633.656pt)
 -- (131.6109pt, -633.656pt) .. controls (131.4482pt, -633.7929pt) and (131.3094pt, -633.9549pt) .. (131.1945pt, -634.142pt)
 -- (131.1945pt, -634.142pt) .. controls (131.0797pt, -634.329pt) and (130.9672pt, -634.5616pt) .. (130.8571pt, -634.84pt)
 -- (130.8571pt, -634.84pt) .. controls (130.747pt, -635.1183pt) and (130.6728pt, -635.424pt) .. (130.6345pt, -635.757pt)
 -- (130.6345pt, -635.757pt) .. controls (130.625pt, -635.8392pt) and (130.6202pt, -635.9281pt) .. (130.6202pt, -636.0239pt)
 -- (130.6202pt, -636.0239pt) .. controls (130.6202pt, -636.2429pt) and (130.6537pt, -636.4368pt) .. (130.7207pt, -636.6057pt)
 -- (130.7207pt, -636.6057pt) .. controls (130.7877pt, -636.7745pt) and (130.8739pt, -636.9045pt) .. (130.9791pt, -636.9957pt)
 -- (130.9791pt, -636.9957pt) .. controls (131.0844pt, -637.087pt) and (131.2041pt, -637.1646pt) .. (131.3381pt, -637.2284pt)
 -- (131.3381pt, -637.2284pt) .. controls (131.4721pt, -637.2923pt) and (131.5966pt, -637.3311pt) .. (131.7114pt, -637.3447pt)
 -- (131.7114pt, -637.3447pt) .. controls (131.8263pt, -637.3585pt) and (131.934pt, -637.3676pt) .. (132.0345pt, -637.3721pt)
 -- (132.0345pt, -637.3721pt) .. controls (132.293pt, -637.3721pt) and (132.5299pt, -637.3196pt) .. (132.7453pt, -637.2147pt)
 -- (132.7453pt, -637.2147pt) .. controls (132.9606pt, -637.1098pt) and (133.109pt, -636.9752pt) .. (133.1904pt, -636.811pt)
 -- (133.1904pt, -636.811pt) .. controls (133.2048pt, -636.7745pt) and (133.2406pt, -636.649pt) .. (133.2981pt, -636.4346pt)
 -- (133.2981pt, -636.4346pt) .. controls (133.3555pt, -636.2201pt) and (133.3842pt, -636.0992pt) .. (133.3842pt, -636.0718pt)
 -- (133.3842pt, -636.0718pt) .. controls (133.3842pt, -636.0353pt) and (133.3531pt, -636.0125pt) .. (133.2909pt, -636.0034pt)
 -- (133.2909pt, -636.0034pt) .. controls (133.2287pt, -635.9943pt) and (133.0851pt, -635.9874pt) .. (132.8601pt, -635.9828pt)
 -- (132.8601pt, -635.9828pt)
 -- (132.5945pt, -635.9828pt)
 -- (132.5945pt, -635.9828pt) .. controls (132.5658pt, -635.9555pt) and (132.5514pt, -635.9373pt) .. (132.5514pt, -635.9281pt)
 -- (132.5514pt, -635.9281pt) .. controls (132.5514pt, -635.919pt) and (132.5562pt, -635.8757pt) .. (132.5658pt, -635.7981pt)
 -- (132.5658pt, -635.7981pt) .. controls (132.5849pt, -635.7388pt) and (132.6089pt, -635.6954pt) .. (132.6376pt, -635.6681pt)
 -- (132.6376pt, -635.6681pt)
 -- (132.7596pt, -635.6681pt)
 -- (132.7596pt, -635.6681pt) .. controls (132.9511pt, -635.6772pt) and (133.2861pt, -635.6818pt) .. (133.7647pt, -635.6818pt)
 -- (133.7647pt, -635.6818pt) .. controls (133.9562pt, -635.6818pt) and (134.1117pt, -635.6818pt) .. (134.2314pt, -635.6818pt)
 -- (134.2314pt, -635.6818pt) .. controls (134.3511pt, -635.6818pt) and (134.4372pt, -635.6794pt) .. (134.4899pt, -635.6749pt)
 -- (134.4899pt, -635.6749pt) .. controls (134.5425pt, -635.6703pt) and (134.5712pt, -635.6703pt) .. (134.576pt, -635.6749pt)
 -- (134.576pt, -635.6749pt) .. controls (134.643pt, -635.6749pt) and (134.6765pt, -635.6954pt) .. (134.6765pt, -635.7365pt)
 -- (134.6765pt, -635.7365pt) .. controls (134.6765pt, -635.7456pt) and (134.6717pt, -635.7776pt) .. (134.6622pt, -635.8323pt)
 -- (134.6622pt, -635.8323pt) .. controls (134.6382pt, -635.919pt) and (134.6143pt, -635.9669pt) .. (134.5904pt, -635.976pt)
 -- (134.5904pt, -635.976pt) .. controls (134.576pt, -635.9806pt) and (134.5401pt, -635.9828pt) .. (134.4827pt, -635.9828pt)
 -- (134.4827pt, -635.9828pt) .. controls (134.3869pt, -635.9828pt) and (134.2888pt, -635.9897pt) .. (134.1883pt, -636.0034pt)
 -- (134.1883pt, -636.0034pt) .. controls (134.1548pt, -636.0171pt) and (134.1309pt, -636.0376pt) .. (134.1165pt, -636.065pt)
 -- (134.1165pt, -636.065pt) .. controls (134.1022pt, -636.0924pt) and (134.0687pt, -636.2087pt) .. (134.016pt, -636.414pt)
 -- (134.016pt, -636.414pt) .. controls (133.9729pt, -636.5646pt) and (133.937pt, -636.6923pt) .. (133.9083pt, -636.7972pt)
 -- (133.9083pt, -636.7972pt) .. controls (133.7887pt, -637.2626pt) and (133.7217pt, -637.5021pt) .. (133.7073pt, -637.5159pt)
 -- (133.7073pt, -637.5159pt) .. controls (133.6977pt, -637.525pt) and (133.6858pt, -637.5295pt) .. (133.6714pt, -637.5295pt)
 -- (133.6714pt, -637.5295pt) .. controls (133.6236pt, -637.5295pt) and (133.5565pt, -637.4839pt) .. (133.4704pt, -637.3926pt)
 -- (133.4704pt, -637.3926pt) .. controls (133.3842pt, -637.3014pt) and (133.3292pt, -637.2307pt) .. (133.3053pt, -637.1805pt)
 -- (133.3053pt, -637.1805pt) .. controls (133.3053pt, -637.176pt) and (133.3005pt, -637.176pt) .. (133.2909pt, -637.1805pt)
 -- (133.2909pt, -637.1805pt) .. controls (133.2813pt, -637.1851pt) and (133.267pt, -637.1965pt) .. (133.2478pt, -637.2147pt)
 -- (133.2478pt, -637.2147pt) .. controls (132.8936pt, -637.5295pt) and (132.415pt, -637.687pt) .. (131.812pt, -637.687pt)
 -- (131.812pt, -637.687pt) .. controls (131.2328pt, -637.687pt) and (130.7638pt, -637.5113pt) .. (130.4048pt, -637.16pt)
 -- (130.4048pt, -637.16pt) .. controls (130.0458pt, -636.8087pt) and (129.864pt, -636.3593pt) .. (129.8592pt, -635.8118pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(136.2612pt, -633.8pt) -- (136.3018pt, -633.7903pt)
 -- (136.3018pt, -633.7903pt) .. controls (136.3357pt, -633.7903pt) and (136.3695pt, -633.7903pt) .. (136.4034pt, -633.7903pt)
 -- (136.4034pt, -633.7903pt)
 -- (136.5252pt, -633.7903pt)
 -- (136.5252pt, -633.7903pt)
 -- (136.8096pt, -634.0226pt)
 -- (136.8096pt, -634.0226pt) .. controls (137.4459pt, -634.5712pt) and (137.9096pt, -635.2552pt) .. (138.2007pt, -636.0748pt)
 -- (138.2007pt, -636.0748pt) .. controls (138.4919pt, -636.8943pt) and (138.6374pt, -637.7462pt) .. (138.6374pt, -638.6302pt)
 -- (138.6374pt, -638.6302pt) .. controls (138.6374pt, -639.069pt) and (138.6035pt, -639.4917pt) .. (138.5358pt, -639.8983pt)
 -- (138.5358pt, -639.8983pt) .. controls (138.4682pt, -640.3048pt) and (138.3903pt, -640.6501pt) .. (138.3023pt, -640.934pt)
 -- (138.3023pt, -640.934pt) .. controls (138.2143pt, -641.218pt) and (138.089pt, -641.5019pt) .. (137.9266pt, -641.7859pt)
 -- (137.9266pt, -641.7859pt) .. controls (137.7641pt, -642.0698pt) and (137.6355pt, -642.286pt) .. (137.5407pt, -642.4344pt)
 -- (137.5407pt, -642.4344pt) .. controls (137.4459pt, -642.5828pt) and (137.3071pt, -642.7474pt) .. (137.1243pt, -642.9281pt)
 -- (137.1243pt, -642.9281pt) .. controls (136.9416pt, -643.1088pt) and (136.8333pt, -643.2152pt) .. (136.7994pt, -643.2475pt)
 -- (136.7994pt, -643.2475pt) .. controls (136.7655pt, -643.2798pt) and (136.6877pt, -643.3411pt) .. (136.5658pt, -643.4314pt)
 -- (136.5658pt, -643.4314pt) .. controls (136.5455pt, -643.4508pt) and (136.532pt, -643.4637pt) .. (136.5252pt, -643.4702pt)
 -- (136.5252pt, -643.4702pt)
 -- (136.4034pt, -643.4702pt)
 -- (136.4034pt, -643.4702pt) .. controls (136.3492pt, -643.4702pt) and (136.312pt, -643.4702pt) .. (136.2917pt, -643.4702pt)
 -- (136.2917pt, -643.4702pt) .. controls (136.2713pt, -643.4702pt) and (136.2544pt, -643.4604pt) .. (136.2409pt, -643.4411pt)
 -- (136.2409pt, -643.4411pt) .. controls (136.2274pt, -643.4218pt) and (136.2172pt, -643.3927pt) .. (136.2104pt, -643.354pt)
 -- (136.2104pt, -643.354pt) .. controls (136.2172pt, -643.3475pt) and (136.2544pt, -643.3056pt) .. (136.3221pt, -643.2281pt)
 -- (136.3221pt, -643.2281pt) .. controls (137.3714pt, -642.1892pt) and (137.8961pt, -640.6566pt) .. (137.8961pt, -638.6302pt)
 -- (137.8961pt, -638.6302pt) .. controls (137.8961pt, -636.6039pt) and (137.3714pt, -635.0713pt) .. (136.3221pt, -634.0323pt)
 -- (136.3221pt, -634.0323pt) .. controls (136.2544pt, -633.9549pt) and (136.2172pt, -633.913pt) .. (136.2104pt, -633.9065pt)
 -- (136.2104pt, -633.9065pt) .. controls (136.2104pt, -633.8549pt) and (136.2274pt, -633.8193pt) .. (136.2612pt, -633.8pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(136.2612pt, -633.8pt) -- (136.3018pt, -633.7903pt)
 -- (136.3018pt, -633.7903pt) .. controls (136.3357pt, -633.7903pt) and (136.3695pt, -633.7903pt) .. (136.4034pt, -633.7903pt)
 -- (136.4034pt, -633.7903pt)
 -- (136.5252pt, -633.7903pt)
 -- (136.5252pt, -633.7903pt)
 -- (136.8096pt, -634.0226pt)
 -- (136.8096pt, -634.0226pt) .. controls (137.4459pt, -634.5712pt) and (137.9096pt, -635.2552pt) .. (138.2007pt, -636.0748pt)
 -- (138.2007pt, -636.0748pt) .. controls (138.4919pt, -636.8943pt) and (138.6374pt, -637.7462pt) .. (138.6374pt, -638.6302pt)
 -- (138.6374pt, -638.6302pt) .. controls (138.6374pt, -639.069pt) and (138.6035pt, -639.4917pt) .. (138.5358pt, -639.8983pt)
 -- (138.5358pt, -639.8983pt) .. controls (138.4682pt, -640.3048pt) and (138.3903pt, -640.6501pt) .. (138.3023pt, -640.934pt)
 -- (138.3023pt, -640.934pt) .. controls (138.2143pt, -641.218pt) and (138.089pt, -641.5019pt) .. (137.9266pt, -641.7859pt)
 -- (137.9266pt, -641.7859pt) .. controls (137.7641pt, -642.0698pt) and (137.6355pt, -642.286pt) .. (137.5407pt, -642.4344pt)
 -- (137.5407pt, -642.4344pt) .. controls (137.4459pt, -642.5828pt) and (137.3071pt, -642.7474pt) .. (137.1243pt, -642.9281pt)
 -- (137.1243pt, -642.9281pt) .. controls (136.9416pt, -643.1088pt) and (136.8333pt, -643.2152pt) .. (136.7994pt, -643.2475pt)
 -- (136.7994pt, -643.2475pt) .. controls (136.7655pt, -643.2798pt) and (136.6877pt, -643.3411pt) .. (136.5658pt, -643.4314pt)
 -- (136.5658pt, -643.4314pt) .. controls (136.5455pt, -643.4508pt) and (136.532pt, -643.4637pt) .. (136.5252pt, -643.4702pt)
 -- (136.5252pt, -643.4702pt)
 -- (136.4034pt, -643.4702pt)
 -- (136.4034pt, -643.4702pt) .. controls (136.3492pt, -643.4702pt) and (136.312pt, -643.4702pt) .. (136.2917pt, -643.4702pt)
 -- (136.2917pt, -643.4702pt) .. controls (136.2713pt, -643.4702pt) and (136.2544pt, -643.4604pt) .. (136.2409pt, -643.4411pt)
 -- (136.2409pt, -643.4411pt) .. controls (136.2274pt, -643.4218pt) and (136.2172pt, -643.3927pt) .. (136.2104pt, -643.354pt)
 -- (136.2104pt, -643.354pt) .. controls (136.2172pt, -643.3475pt) and (136.2544pt, -643.3056pt) .. (136.3221pt, -643.2281pt)
 -- (136.3221pt, -643.2281pt) .. controls (137.3714pt, -642.1892pt) and (137.8961pt, -640.6566pt) .. (137.8961pt, -638.6302pt)
 -- (137.8961pt, -638.6302pt) .. controls (137.8961pt, -636.6039pt) and (137.3714pt, -635.0713pt) .. (136.3221pt, -634.0323pt)
 -- (136.3221pt, -634.0323pt) .. controls (136.2544pt, -633.9549pt) and (136.2172pt, -633.913pt) .. (136.2104pt, -633.9065pt)
 -- (136.2104pt, -633.9065pt) .. controls (136.2104pt, -633.8549pt) and (136.2274pt, -633.8193pt) .. (136.2612pt, -633.8pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(140.3372pt, -631.2445pt) -- (177.0141pt, -631.2445pt)
 -- (177.0141pt, -631.2445pt)
 -- (177.0141pt, -643.4701pt)
 -- (177.0141pt, -643.4701pt)
 -- (140.3372pt, -643.4701pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(141.5515pt, -642.6183pt) .. controls (141.565pt, -642.6183pt) and (141.5854pt, -642.6248pt) .. (141.6124pt, -642.6377pt)
 -- (141.6124pt, -642.6377pt) .. controls (141.6395pt, -642.6506pt) and (141.6768pt, -642.6603pt) .. (141.7241pt, -642.6667pt)
 -- (141.7241pt, -642.6667pt) .. controls (141.7715pt, -642.6732pt) and (141.8121pt, -642.6764pt) .. (141.846pt, -642.6764pt)
 -- (141.846pt, -642.6764pt) .. controls (141.934pt, -642.6764pt) and (142.0152pt, -642.6345pt) .. (142.0897pt, -642.5505pt)
 -- (142.0897pt, -642.5505pt) .. controls (142.1642pt, -642.4667pt) and (142.2183pt, -642.3731pt) .. (142.2522pt, -642.2698pt)
 -- (142.2522pt, -642.2698pt) .. controls (142.3199pt, -642.0956pt) and (142.435pt, -641.6019pt) .. (142.5974pt, -640.7888pt)
 -- (142.5974pt, -640.7888pt) .. controls (142.7599pt, -639.9757pt) and (142.9156pt, -639.2014pt) .. (143.0646pt, -638.4657pt)
 -- (143.0646pt, -638.4657pt) .. controls (143.2135pt, -637.73pt) and (143.288pt, -637.3589pt) .. (143.288pt, -637.3525pt)
 -- (143.288pt, -637.3525pt)
 -- (143.288pt, -637.3235pt)
 -- (143.288pt, -637.3235pt)
 -- (142.8107pt, -637.3235pt)
 -- (142.8107pt, -637.3235pt) .. controls (142.4925pt, -637.3235pt) and (142.3233pt, -637.317pt) .. (142.303pt, -637.3041pt)
 -- (142.303pt, -637.3041pt) .. controls (142.2759pt, -637.2847pt) and (142.2623pt, -637.2524pt) .. (142.2623pt, -637.2073pt)
 -- (142.2623pt, -637.2073pt)
 -- (142.3334pt, -636.9363pt)
 -- (142.3334pt, -636.9363pt) .. controls (142.347pt, -636.904pt) and (142.374pt, -636.8879pt) .. (142.4147pt, -636.8879pt)
 -- (142.4147pt, -636.8879pt) .. controls (142.4553pt, -636.8879pt) and (142.6144pt, -636.8846pt) .. (142.8919pt, -636.8782pt)
 -- (142.8919pt, -636.8782pt) .. controls (143.2169pt, -636.8782pt) and (143.3793pt, -636.8749pt) .. (143.3793pt, -636.8685pt)
 -- (143.3793pt, -636.8685pt) .. controls (143.3793pt, -636.8556pt) and (143.4098pt, -636.6943pt) .. (143.4707pt, -636.3845pt)
 -- (143.4707pt, -636.3845pt) .. controls (143.5317pt, -636.0748pt) and (143.5723pt, -635.8876pt) .. (143.5926pt, -635.8231pt)
 -- (143.5926pt, -635.8231pt) .. controls (143.8431pt, -634.7583pt) and (144.3373pt, -634.2259pt) .. (145.0752pt, -634.2259pt)
 -- (145.0752pt, -634.2259pt) .. controls (145.3257pt, -634.2388pt) and (145.5322pt, -634.3098pt) .. (145.6946pt, -634.4388pt)
 -- (145.6946pt, -634.4388pt) .. controls (145.8571pt, -634.5679pt) and (145.9383pt, -634.739pt) .. (145.9383pt, -634.9519pt)
 -- (145.9383pt, -634.9519pt) .. controls (145.9383pt, -635.1842pt) and (145.8672pt, -635.352pt) .. (145.7251pt, -635.4553pt)
 -- (145.7251pt, -635.4553pt) .. controls (145.5829pt, -635.5585pt) and (145.4408pt, -635.6133pt) .. (145.2986pt, -635.6198pt)
 -- (145.2986pt, -635.6198pt) .. controls (145.0007pt, -635.6198pt) and (144.8518pt, -635.4843pt) .. (144.8518pt, -635.2133pt)
 -- (144.8518pt, -635.2133pt) .. controls (144.8518pt, -635.0906pt) and (144.889pt, -634.9841pt) .. (144.9635pt, -634.8938pt)
 -- (144.9635pt, -634.8938pt) .. controls (145.0379pt, -634.8035pt) and (145.1192pt, -634.7357pt) .. (145.2072pt, -634.6906pt)
 -- (145.2072pt, -634.6906pt)
 -- (145.2986pt, -634.6422pt)
 -- (145.2986pt, -634.6422pt) .. controls (145.1903pt, -634.6034pt) and (145.0887pt, -634.584pt) .. (144.9939pt, -634.584pt)
 -- (144.9939pt, -634.584pt) .. controls (144.9127pt, -634.584pt) and (144.8349pt, -634.6163pt) .. (144.7604pt, -634.6808pt)
 -- (144.7604pt, -634.6808pt) .. controls (144.6859pt, -634.7454pt) and (144.6351pt, -634.8358pt) .. (144.6081pt, -634.9519pt)
 -- (144.6081pt, -634.9519pt) .. controls (144.5607pt, -635.139pt) and (144.5065pt, -635.3907pt) .. (144.4456pt, -635.7069pt)
 -- (144.4456pt, -635.7069pt) .. controls (144.3847pt, -636.0231pt) and (144.3305pt, -636.291pt) .. (144.2831pt, -636.5104pt)
 -- (144.2831pt, -636.5104pt) .. controls (144.2357pt, -636.7297pt) and (144.212pt, -636.8459pt) .. (144.212pt, -636.8588pt)
 -- (144.212pt, -636.8588pt) .. controls (144.212pt, -636.8717pt) and (144.3982pt, -636.8782pt) .. (144.7705pt, -636.8782pt)
 -- (144.7705pt, -636.8782pt) .. controls (145.0752pt, -636.8782pt) and (145.2512pt, -636.8814pt) .. (145.2986pt, -636.8879pt)
 -- (145.2986pt, -636.8879pt) .. controls (145.346pt, -636.8943pt) and (145.3832pt, -636.9137pt) .. (145.4103pt, -636.9459pt)
 -- (145.4103pt, -636.9459pt) .. controls (145.4171pt, -636.9717pt) and (145.4103pt, -637.0266pt) .. (145.39pt, -637.1105pt)
 -- (145.39pt, -637.1105pt) .. controls (145.3697pt, -637.1944pt) and (145.3528pt, -637.246pt) .. (145.3392pt, -637.2654pt)
 -- (145.3392pt, -637.2654pt) .. controls (145.3257pt, -637.2976pt) and (145.2952pt, -637.3138pt) .. (145.2478pt, -637.3138pt)
 -- (145.2478pt, -637.3138pt) .. controls (145.2004pt, -637.3138pt) and (145.0176pt, -637.317pt) .. (144.6995pt, -637.3235pt)
 -- (144.6995pt, -637.3235pt)
 -- (144.1308pt, -637.3235pt)
 -- (144.1308pt, -637.3235pt)
 -- (143.8972pt, -638.5044pt)
 -- (143.8972pt, -638.5044pt) .. controls (143.5723pt, -640.1048pt) and (143.3455pt, -641.105pt) .. (143.2169pt, -641.5051pt)
 -- (143.2169pt, -641.5051pt) .. controls (143.0341pt, -642.0536pt) and (142.7971pt, -642.4602pt) .. (142.5061pt, -642.7248pt)
 -- (142.5061pt, -642.7248pt) .. controls (142.2556pt, -642.9313pt) and (142.0085pt, -643.0345pt) .. (141.7648pt, -643.0345pt)
 -- (141.7648pt, -643.0345pt) .. controls (141.5481pt, -643.0345pt) and (141.3518pt, -642.9733pt) .. (141.1758pt, -642.8506pt)
 -- (141.1758pt, -642.8506pt) .. controls (140.9998pt, -642.728pt) and (140.9118pt, -642.5538pt) .. (140.9118pt, -642.3279pt)
 -- (140.9118pt, -642.3279pt) .. controls (140.9118pt, -642.0892pt) and (140.9828pt, -641.9149pt) .. (141.125pt, -641.8052pt)
 -- (141.125pt, -641.8052pt) .. controls (141.2672pt, -641.6955pt) and (141.4093pt, -641.6406pt) .. (141.5515pt, -641.6406pt)
 -- (141.5515pt, -641.6406pt) .. controls (141.8494pt, -641.6406pt) and (141.9983pt, -641.7762pt) .. (141.9983pt, -642.0472pt)
 -- (141.9983pt, -642.0472pt) .. controls (141.9983pt, -642.1698pt) and (141.9611pt, -642.2763pt) .. (141.8866pt, -642.3666pt)
 -- (141.8866pt, -642.3666pt) .. controls (141.8121pt, -642.457pt) and (141.7309pt, -642.5248pt) .. (141.6429pt, -642.5699pt)
 -- (141.6429pt, -642.5699pt)
 -- (141.5515pt, -642.6183pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(141.5515pt, -642.6183pt) .. controls (141.565pt, -642.6183pt) and (141.5854pt, -642.6248pt) .. (141.6124pt, -642.6377pt)
 -- (141.6124pt, -642.6377pt) .. controls (141.6395pt, -642.6506pt) and (141.6768pt, -642.6603pt) .. (141.7241pt, -642.6667pt)
 -- (141.7241pt, -642.6667pt) .. controls (141.7715pt, -642.6732pt) and (141.8121pt, -642.6764pt) .. (141.846pt, -642.6764pt)
 -- (141.846pt, -642.6764pt) .. controls (141.934pt, -642.6764pt) and (142.0152pt, -642.6345pt) .. (142.0897pt, -642.5505pt)
 -- (142.0897pt, -642.5505pt) .. controls (142.1642pt, -642.4667pt) and (142.2183pt, -642.3731pt) .. (142.2522pt, -642.2698pt)
 -- (142.2522pt, -642.2698pt) .. controls (142.3199pt, -642.0956pt) and (142.435pt, -641.6019pt) .. (142.5974pt, -640.7888pt)
 -- (142.5974pt, -640.7888pt) .. controls (142.7599pt, -639.9757pt) and (142.9156pt, -639.2014pt) .. (143.0646pt, -638.4657pt)
 -- (143.0646pt, -638.4657pt) .. controls (143.2135pt, -637.73pt) and (143.288pt, -637.3589pt) .. (143.288pt, -637.3525pt)
 -- (143.288pt, -637.3525pt)
 -- (143.288pt, -637.3235pt)
 -- (143.288pt, -637.3235pt)
 -- (142.8107pt, -637.3235pt)
 -- (142.8107pt, -637.3235pt) .. controls (142.4925pt, -637.3235pt) and (142.3233pt, -637.317pt) .. (142.303pt, -637.3041pt)
 -- (142.303pt, -637.3041pt) .. controls (142.2759pt, -637.2847pt) and (142.2623pt, -637.2524pt) .. (142.2623pt, -637.2073pt)
 -- (142.2623pt, -637.2073pt)
 -- (142.3334pt, -636.9363pt)
 -- (142.3334pt, -636.9363pt) .. controls (142.347pt, -636.904pt) and (142.374pt, -636.8879pt) .. (142.4147pt, -636.8879pt)
 -- (142.4147pt, -636.8879pt) .. controls (142.4553pt, -636.8879pt) and (142.6144pt, -636.8846pt) .. (142.8919pt, -636.8782pt)
 -- (142.8919pt, -636.8782pt) .. controls (143.2169pt, -636.8782pt) and (143.3793pt, -636.8749pt) .. (143.3793pt, -636.8685pt)
 -- (143.3793pt, -636.8685pt) .. controls (143.3793pt, -636.8556pt) and (143.4098pt, -636.6943pt) .. (143.4707pt, -636.3845pt)
 -- (143.4707pt, -636.3845pt) .. controls (143.5317pt, -636.0748pt) and (143.5723pt, -635.8876pt) .. (143.5926pt, -635.8231pt)
 -- (143.5926pt, -635.8231pt) .. controls (143.8431pt, -634.7583pt) and (144.3373pt, -634.2259pt) .. (145.0752pt, -634.2259pt)
 -- (145.0752pt, -634.2259pt) .. controls (145.3257pt, -634.2388pt) and (145.5322pt, -634.3098pt) .. (145.6946pt, -634.4388pt)
 -- (145.6946pt, -634.4388pt) .. controls (145.8571pt, -634.5679pt) and (145.9383pt, -634.739pt) .. (145.9383pt, -634.9519pt)
 -- (145.9383pt, -634.9519pt) .. controls (145.9383pt, -635.1842pt) and (145.8672pt, -635.352pt) .. (145.7251pt, -635.4553pt)
 -- (145.7251pt, -635.4553pt) .. controls (145.5829pt, -635.5585pt) and (145.4408pt, -635.6133pt) .. (145.2986pt, -635.6198pt)
 -- (145.2986pt, -635.6198pt) .. controls (145.0007pt, -635.6198pt) and (144.8518pt, -635.4843pt) .. (144.8518pt, -635.2133pt)
 -- (144.8518pt, -635.2133pt) .. controls (144.8518pt, -635.0906pt) and (144.889pt, -634.9841pt) .. (144.9635pt, -634.8938pt)
 -- (144.9635pt, -634.8938pt) .. controls (145.0379pt, -634.8035pt) and (145.1192pt, -634.7357pt) .. (145.2072pt, -634.6906pt)
 -- (145.2072pt, -634.6906pt)
 -- (145.2986pt, -634.6422pt)
 -- (145.2986pt, -634.6422pt) .. controls (145.1903pt, -634.6034pt) and (145.0887pt, -634.584pt) .. (144.9939pt, -634.584pt)
 -- (144.9939pt, -634.584pt) .. controls (144.9127pt, -634.584pt) and (144.8349pt, -634.6163pt) .. (144.7604pt, -634.6808pt)
 -- (144.7604pt, -634.6808pt) .. controls (144.6859pt, -634.7454pt) and (144.6351pt, -634.8358pt) .. (144.6081pt, -634.9519pt)
 -- (144.6081pt, -634.9519pt) .. controls (144.5607pt, -635.139pt) and (144.5065pt, -635.3907pt) .. (144.4456pt, -635.7069pt)
 -- (144.4456pt, -635.7069pt) .. controls (144.3847pt, -636.0231pt) and (144.3305pt, -636.291pt) .. (144.2831pt, -636.5104pt)
 -- (144.2831pt, -636.5104pt) .. controls (144.2357pt, -636.7297pt) and (144.212pt, -636.8459pt) .. (144.212pt, -636.8588pt)
 -- (144.212pt, -636.8588pt) .. controls (144.212pt, -636.8717pt) and (144.3982pt, -636.8782pt) .. (144.7705pt, -636.8782pt)
 -- (144.7705pt, -636.8782pt) .. controls (145.0752pt, -636.8782pt) and (145.2512pt, -636.8814pt) .. (145.2986pt, -636.8879pt)
 -- (145.2986pt, -636.8879pt) .. controls (145.346pt, -636.8943pt) and (145.3832pt, -636.9137pt) .. (145.4103pt, -636.9459pt)
 -- (145.4103pt, -636.9459pt) .. controls (145.4171pt, -636.9717pt) and (145.4103pt, -637.0266pt) .. (145.39pt, -637.1105pt)
 -- (145.39pt, -637.1105pt) .. controls (145.3697pt, -637.1944pt) and (145.3528pt, -637.246pt) .. (145.3392pt, -637.2654pt)
 -- (145.3392pt, -637.2654pt) .. controls (145.3257pt, -637.2976pt) and (145.2952pt, -637.3138pt) .. (145.2478pt, -637.3138pt)
 -- (145.2478pt, -637.3138pt) .. controls (145.2004pt, -637.3138pt) and (145.0176pt, -637.317pt) .. (144.6995pt, -637.3235pt)
 -- (144.6995pt, -637.3235pt)
 -- (144.1308pt, -637.3235pt)
 -- (144.1308pt, -637.3235pt)
 -- (143.8972pt, -638.5044pt)
 -- (143.8972pt, -638.5044pt) .. controls (143.5723pt, -640.1048pt) and (143.3455pt, -641.105pt) .. (143.2169pt, -641.5051pt)
 -- (143.2169pt, -641.5051pt) .. controls (143.0341pt, -642.0536pt) and (142.7971pt, -642.4602pt) .. (142.5061pt, -642.7248pt)
 -- (142.5061pt, -642.7248pt) .. controls (142.2556pt, -642.9313pt) and (142.0085pt, -643.0345pt) .. (141.7648pt, -643.0345pt)
 -- (141.7648pt, -643.0345pt) .. controls (141.5481pt, -643.0345pt) and (141.3518pt, -642.9733pt) .. (141.1758pt, -642.8506pt)
 -- (141.1758pt, -642.8506pt) .. controls (140.9998pt, -642.728pt) and (140.9118pt, -642.5538pt) .. (140.9118pt, -642.3279pt)
 -- (140.9118pt, -642.3279pt) .. controls (140.9118pt, -642.0892pt) and (140.9828pt, -641.9149pt) .. (141.125pt, -641.8052pt)
 -- (141.125pt, -641.8052pt) .. controls (141.2672pt, -641.6955pt) and (141.4093pt, -641.6406pt) .. (141.5515pt, -641.6406pt)
 -- (141.5515pt, -641.6406pt) .. controls (141.8494pt, -641.6406pt) and (141.9983pt, -641.7762pt) .. (141.9983pt, -642.0472pt)
 -- (141.9983pt, -642.0472pt) .. controls (141.9983pt, -642.1698pt) and (141.9611pt, -642.2763pt) .. (141.8866pt, -642.3666pt)
 -- (141.8866pt, -642.3666pt) .. controls (141.8121pt, -642.457pt) and (141.7309pt, -642.5248pt) .. (141.6429pt, -642.5699pt)
 -- (141.6429pt, -642.5699pt)
 -- (141.5515pt, -642.6183pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(144.273pt, -632.861pt) .. controls (144.1714pt, -632.861pt) and (144.0766pt, -632.8804pt) .. (143.9886pt, -632.9191pt)
 -- (143.9886pt, -632.9191pt) .. controls (143.9006pt, -632.9578pt) and (143.8329pt, -632.9933pt) .. (143.7855pt, -633.0256pt)
 -- (143.7855pt, -633.0256pt) .. controls (143.7382pt, -633.0579pt) and (143.6705pt, -633.1191pt) .. (143.5824pt, -633.2095pt)
 -- (143.5824pt, -633.2095pt)
 -- (143.4403pt, -633.0933pt)
 -- (143.4403pt, -633.0933pt)
 -- (143.2981pt, -632.9868pt)
 -- (143.2981pt, -632.9868pt) .. controls (143.2981pt, -632.9804pt) and (143.3387pt, -632.932pt) .. (143.42pt, -632.8417pt)
 -- (143.42pt, -632.8417pt) .. controls (143.5012pt, -632.7513pt) and (143.5892pt, -632.6545pt) .. (143.684pt, -632.5513pt)
 -- (143.684pt, -632.5513pt) .. controls (143.7788pt, -632.448pt) and (143.8499pt, -632.3802pt) .. (143.8972pt, -632.348pt)
 -- (143.8972pt, -632.348pt) .. controls (144.0529pt, -632.2576pt) and (144.2053pt, -632.2125pt) .. (144.3542pt, -632.2125pt)
 -- (144.3542pt, -632.2125pt) .. controls (144.5031pt, -632.2125pt) and (144.7265pt, -632.2705pt) .. (145.0244pt, -632.3867pt)
 -- (145.0244pt, -632.3867pt) .. controls (145.3223pt, -632.5029pt) and (145.5491pt, -632.5609pt) .. (145.7048pt, -632.5609pt)
 -- (145.7048pt, -632.5609pt) .. controls (145.8063pt, -632.5609pt) and (145.9011pt, -632.5416pt) .. (145.9891pt, -632.5029pt)
 -- (145.9891pt, -632.5029pt) .. controls (146.0771pt, -632.4641pt) and (146.1448pt, -632.4286pt) .. (146.1922pt, -632.3964pt)
 -- (146.1922pt, -632.3964pt) .. controls (146.2396pt, -632.3641pt) and (146.3073pt, -632.3028pt) .. (146.3953pt, -632.2125pt)
 -- (146.3953pt, -632.2125pt)
 -- (146.5375pt, -632.3286pt)
 -- (146.5375pt, -632.3286pt)
 -- (146.6796pt, -632.4351pt)
 -- (146.6796pt, -632.4351pt) .. controls (146.4021pt, -632.8159pt) and (146.1584pt, -633.0514pt) .. (145.9485pt, -633.1417pt)
 -- (145.9485pt, -633.1417pt) .. controls (145.8537pt, -633.1869pt) and (145.7488pt, -633.2095pt) .. (145.6337pt, -633.2095pt)
 -- (145.6337pt, -633.2095pt) .. controls (145.4915pt, -633.2095pt) and (145.2715pt, -633.1514pt) .. (144.9736pt, -633.0353pt)
 -- (144.9736pt, -633.0353pt) .. controls (144.6758pt, -632.9191pt) and (144.4422pt, -632.861pt) .. (144.273pt, -632.861pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(144.273pt, -632.861pt) .. controls (144.1714pt, -632.861pt) and (144.0766pt, -632.8804pt) .. (143.9886pt, -632.9191pt)
 -- (143.9886pt, -632.9191pt) .. controls (143.9006pt, -632.9578pt) and (143.8329pt, -632.9933pt) .. (143.7855pt, -633.0256pt)
 -- (143.7855pt, -633.0256pt) .. controls (143.7382pt, -633.0579pt) and (143.6705pt, -633.1191pt) .. (143.5824pt, -633.2095pt)
 -- (143.5824pt, -633.2095pt)
 -- (143.4403pt, -633.0933pt)
 -- (143.4403pt, -633.0933pt)
 -- (143.2981pt, -632.9868pt)
 -- (143.2981pt, -632.9868pt) .. controls (143.2981pt, -632.9804pt) and (143.3387pt, -632.932pt) .. (143.42pt, -632.8417pt)
 -- (143.42pt, -632.8417pt) .. controls (143.5012pt, -632.7513pt) and (143.5892pt, -632.6545pt) .. (143.684pt, -632.5513pt)
 -- (143.684pt, -632.5513pt) .. controls (143.7788pt, -632.448pt) and (143.8499pt, -632.3802pt) .. (143.8972pt, -632.348pt)
 -- (143.8972pt, -632.348pt) .. controls (144.0529pt, -632.2576pt) and (144.2053pt, -632.2125pt) .. (144.3542pt, -632.2125pt)
 -- (144.3542pt, -632.2125pt) .. controls (144.5031pt, -632.2125pt) and (144.7265pt, -632.2705pt) .. (145.0244pt, -632.3867pt)
 -- (145.0244pt, -632.3867pt) .. controls (145.3223pt, -632.5029pt) and (145.5491pt, -632.5609pt) .. (145.7048pt, -632.5609pt)
 -- (145.7048pt, -632.5609pt) .. controls (145.8063pt, -632.5609pt) and (145.9011pt, -632.5416pt) .. (145.9891pt, -632.5029pt)
 -- (145.9891pt, -632.5029pt) .. controls (146.0771pt, -632.4641pt) and (146.1448pt, -632.4286pt) .. (146.1922pt, -632.3964pt)
 -- (146.1922pt, -632.3964pt) .. controls (146.2396pt, -632.3641pt) and (146.3073pt, -632.3028pt) .. (146.3953pt, -632.2125pt)
 -- (146.3953pt, -632.2125pt)
 -- (146.5375pt, -632.3286pt)
 -- (146.5375pt, -632.3286pt)
 -- (146.6796pt, -632.4351pt)
 -- (146.6796pt, -632.4351pt) .. controls (146.4021pt, -632.8159pt) and (146.1584pt, -633.0514pt) .. (145.9485pt, -633.1417pt)
 -- (145.9485pt, -633.1417pt) .. controls (145.8537pt, -633.1869pt) and (145.7488pt, -633.2095pt) .. (145.6337pt, -633.2095pt)
 -- (145.6337pt, -633.2095pt) .. controls (145.4915pt, -633.2095pt) and (145.2715pt, -633.1514pt) .. (144.9736pt, -633.0353pt)
 -- (144.9736pt, -633.0353pt) .. controls (144.6758pt, -632.9191pt) and (144.4422pt, -632.861pt) .. (144.273pt, -632.861pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(147.5164pt, -638.2317pt) -- (147.3226pt, -638.2317pt)
 -- (147.3226pt, -638.2317pt) .. controls (147.2412pt, -638.2317pt) and (147.1862pt, -638.2272pt) .. (147.1575pt, -638.218pt)
 -- (147.1575pt, -638.218pt) .. controls (147.1287pt, -638.2089pt) and (147.1072pt, -638.1793pt) .. (147.0928pt, -638.129pt)
 -- (147.0928pt, -638.129pt) .. controls (147.112pt, -637.9511pt) and (147.1527pt, -637.8484pt) .. (147.2149pt, -637.8211pt)
 -- (147.2149pt, -637.8211pt) .. controls (147.234pt, -637.812pt) and (147.5475pt, -637.8074pt) .. (148.1554pt, -637.8074pt)
 -- (148.1554pt, -637.8074pt)
 -- (149.06pt, -637.8074pt)
 -- (149.06pt, -637.8074pt) .. controls (149.0648pt, -637.812pt) and (149.0768pt, -637.8211pt) .. (149.0959pt, -637.8348pt)
 -- (149.0959pt, -637.8348pt) .. controls (149.115pt, -637.8484pt) and (149.1294pt, -637.8599pt) .. (149.139pt, -637.869pt)
 -- (149.139pt, -637.869pt) .. controls (149.1533pt, -637.8872pt) and (149.2754pt, -638.4895pt) .. (149.5051pt, -639.6757pt)
 -- (149.5051pt, -639.6757pt)
 -- (149.8569pt, -641.4551pt)
 -- (149.8569pt, -641.4551pt)
 -- (150.0292pt, -641.2224pt)
 -- (150.0292pt, -641.2224pt) .. controls (150.1393pt, -641.0673pt) and (150.2924pt, -640.8528pt) .. (150.4887pt, -640.5791pt)
 -- (150.4887pt, -640.5791pt) .. controls (150.6849pt, -640.3053pt) and (150.8979pt, -640.011pt) .. (151.1277pt, -639.6962pt)
 -- (151.1277pt, -639.6962pt) .. controls (151.9605pt, -638.5419pt) and (152.396pt, -637.9465pt) .. (152.4343pt, -637.91pt)
 -- (152.4343pt, -637.91pt) .. controls (152.463pt, -637.8781pt) and (152.5085pt, -637.8439pt) .. (152.5707pt, -637.8074pt)
 -- (152.5707pt, -637.8074pt)
 -- (153.4322pt, -637.8074pt)
 -- (153.4322pt, -637.8074pt)
 -- (154.0353pt, -637.8074pt)
 -- (154.0353pt, -637.8074pt) .. controls (154.2028pt, -637.8074pt) and (154.3081pt, -637.8142pt) .. (154.3512pt, -637.8279pt)
 -- (154.3512pt, -637.8279pt) .. controls (154.3943pt, -637.8416pt) and (154.4158pt, -637.8759pt) .. (154.4158pt, -637.9306pt)
 -- (154.4158pt, -637.9306pt) .. controls (154.3967pt, -638.0948pt) and (154.3584pt, -638.1907pt) .. (154.3009pt, -638.218pt)
 -- (154.3009pt, -638.218pt) .. controls (154.2818pt, -638.2272pt) and (154.1526pt, -638.2317pt) .. (153.9132pt, -638.2317pt)
 -- (153.9132pt, -638.2317pt)
 -- (153.5615pt, -638.2317pt)
 -- (153.5615pt, -638.2317pt)
 -- (153.0661pt, -640.1479pt)
 -- (153.0661pt, -640.1479pt) .. controls (152.7263pt, -641.4254pt) and (152.5564pt, -642.0664pt) .. (152.5564pt, -642.071pt)
 -- (152.5564pt, -642.071pt) .. controls (152.5564pt, -642.0756pt) and (152.6616pt, -642.0778pt) .. (152.8722pt, -642.0778pt)
 -- (152.8722pt, -642.0778pt)
 -- (153.0661pt, -642.0778pt)
 -- (153.0661pt, -642.0778pt) .. controls (153.2192pt, -642.0778pt) and (153.2958pt, -642.1189pt) .. (153.2958pt, -642.201pt)
 -- (153.2958pt, -642.201pt) .. controls (153.2815pt, -642.3698pt) and (153.2408pt, -642.4656pt) .. (153.1738pt, -642.4885pt)
 -- (153.1738pt, -642.4885pt) .. controls (153.1546pt, -642.4976pt) and (153.1259pt, -642.5021pt) .. (153.0876pt, -642.5021pt)
 -- (153.0876pt, -642.5021pt) .. controls (153.0685pt, -642.5021pt) and (152.9632pt, -642.4999pt) .. (152.7717pt, -642.4953pt)
 -- (152.7717pt, -642.4953pt) .. controls (152.5803pt, -642.4907pt) and (152.3051pt, -642.4885pt) .. (151.9461pt, -642.4885pt)
 -- (151.9461pt, -642.4885pt) .. controls (151.6063pt, -642.4885pt) and (151.3478pt, -642.4907pt) .. (151.1707pt, -642.4953pt)
 -- (151.1707pt, -642.4953pt) .. controls (150.9936pt, -642.4999pt) and (150.8931pt, -642.5021pt) .. (150.8692pt, -642.5021pt)
 -- (150.8692pt, -642.5021pt)
 -- (150.8548pt, -642.5021pt)
 -- (150.8548pt, -642.5021pt) .. controls (150.7783pt, -642.5021pt) and (150.7304pt, -642.4679pt) .. (150.7112pt, -642.3995pt)
 -- (150.7112pt, -642.3995pt) .. controls (150.7304pt, -642.2216pt) and (150.7711pt, -642.1189pt) .. (150.8333pt, -642.0916pt)
 -- (150.8333pt, -642.0916pt) .. controls (150.8524pt, -642.0824pt) and (150.9793pt, -642.0778pt) .. (151.2138pt, -642.0778pt)
 -- (151.2138pt, -642.0778pt)
 -- (151.5656pt, -642.0778pt)
 -- (151.5656pt, -642.0778pt) .. controls (152.2309pt, -639.5411pt) and (152.5635pt, -638.2705pt) .. (152.5635pt, -638.2659pt)
 -- (152.5635pt, -638.2659pt)
 -- (151.0774pt, -640.3259pt)
 -- (151.0774pt, -640.3259pt) .. controls (150.0819pt, -641.7083pt) and (149.5769pt, -642.4063pt) .. (149.5625pt, -642.42pt)
 -- (149.5625pt, -642.42pt) .. controls (149.5051pt, -642.4747pt) and (149.4261pt, -642.5021pt) .. (149.3256pt, -642.5021pt)
 -- (149.3256pt, -642.5021pt) .. controls (149.2778pt, -642.5021pt) and (149.2419pt, -642.5021pt) .. (149.2179pt, -642.5021pt)
 -- (149.2179pt, -642.5021pt) .. controls (149.194pt, -642.5021pt) and (149.1677pt, -642.4907pt) .. (149.139pt, -642.4679pt)
 -- (149.139pt, -642.4679pt) .. controls (149.1102pt, -642.4451pt) and (149.0935pt, -642.4131pt) .. (149.0887pt, -642.3721pt)
 -- (149.0887pt, -642.3721pt) .. controls (149.0887pt, -642.3676pt) and (148.9547pt, -641.6923pt) .. (148.6867pt, -640.3464pt)
 -- (148.6867pt, -640.3464pt)
 -- (148.299pt, -638.3686pt)
 -- (148.299pt, -638.3686pt)
 -- (147.8108pt, -640.2095pt)
 -- (147.8108pt, -640.2095pt) .. controls (147.4997pt, -641.4094pt) and (147.3441pt, -642.0186pt) .. (147.3441pt, -642.0367pt)
 -- (147.3441pt, -642.0367pt) .. controls (147.3441pt, -642.0641pt) and (147.5069pt, -642.0778pt) .. (147.8323pt, -642.0778pt)
 -- (147.8323pt, -642.0778pt) .. controls (147.9855pt, -642.0778pt) and (148.0621pt, -642.1143pt) .. (148.0621pt, -642.1873pt)
 -- (148.0621pt, -642.1873pt) .. controls (148.0525pt, -642.3607pt) and (148.0118pt, -642.4611pt) .. (147.94pt, -642.4885pt)
 -- (147.94pt, -642.4885pt) .. controls (147.9209pt, -642.4976pt) and (147.8945pt, -642.5021pt) .. (147.861pt, -642.5021pt)
 -- (147.861pt, -642.5021pt) .. controls (147.8371pt, -642.5021pt) and (147.7438pt, -642.4999pt) .. (147.581pt, -642.4953pt)
 -- (147.581pt, -642.4953pt) .. controls (147.4183pt, -642.4907pt) and (147.2125pt, -642.4885pt) .. (146.9636pt, -642.4885pt)
 -- (146.9636pt, -642.4885pt) .. controls (146.6956pt, -642.4885pt) and (146.4922pt, -642.4907pt) .. (146.3534pt, -642.4953pt)
 -- (146.3534pt, -642.4953pt) .. controls (146.2146pt, -642.4999pt) and (146.1356pt, -642.5021pt) .. (146.1165pt, -642.5021pt)
 -- (146.1165pt, -642.5021pt) .. controls (146.0447pt, -642.5021pt) and (145.9968pt, -642.4679pt) .. (145.9729pt, -642.3995pt)
 -- (145.9729pt, -642.3995pt) .. controls (145.9729pt, -642.3812pt) and (145.9824pt, -642.3356pt) .. (146.0016pt, -642.2626pt)
 -- (146.0016pt, -642.2626pt) .. controls (146.0255pt, -642.1714pt) and (146.0495pt, -642.1189pt) .. (146.0734pt, -642.1052pt)
 -- (146.0734pt, -642.1052pt) .. controls (146.0973pt, -642.0916pt) and (146.1859pt, -642.0824pt) .. (146.339pt, -642.0778pt)
 -- (146.339pt, -642.0778pt) .. controls (146.5927pt, -642.0687pt) and (146.7602pt, -642.0527pt) .. (146.8416pt, -642.0299pt)
 -- (146.8416pt, -642.0299pt)
 -- (147.3369pt, -640.1411pt)
 -- (147.3369pt, -640.1411pt) .. controls (147.6672pt, -638.891pt) and (147.8323pt, -638.2591pt) .. (147.8323pt, -638.2454pt)
 -- (147.8323pt, -638.2454pt) .. controls (147.8323pt, -638.2363pt) and (147.727pt, -638.2317pt) .. (147.5164pt, -638.2317pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(147.5164pt, -638.2317pt) -- (147.3226pt, -638.2317pt)
 -- (147.3226pt, -638.2317pt) .. controls (147.2412pt, -638.2317pt) and (147.1862pt, -638.2272pt) .. (147.1575pt, -638.218pt)
 -- (147.1575pt, -638.218pt) .. controls (147.1287pt, -638.2089pt) and (147.1072pt, -638.1793pt) .. (147.0928pt, -638.129pt)
 -- (147.0928pt, -638.129pt) .. controls (147.112pt, -637.9511pt) and (147.1527pt, -637.8484pt) .. (147.2149pt, -637.8211pt)
 -- (147.2149pt, -637.8211pt) .. controls (147.234pt, -637.812pt) and (147.5475pt, -637.8074pt) .. (148.1554pt, -637.8074pt)
 -- (148.1554pt, -637.8074pt)
 -- (149.06pt, -637.8074pt)
 -- (149.06pt, -637.8074pt) .. controls (149.0648pt, -637.812pt) and (149.0768pt, -637.8211pt) .. (149.0959pt, -637.8348pt)
 -- (149.0959pt, -637.8348pt) .. controls (149.115pt, -637.8484pt) and (149.1294pt, -637.8599pt) .. (149.139pt, -637.869pt)
 -- (149.139pt, -637.869pt) .. controls (149.1533pt, -637.8872pt) and (149.2754pt, -638.4895pt) .. (149.5051pt, -639.6757pt)
 -- (149.5051pt, -639.6757pt)
 -- (149.8569pt, -641.4551pt)
 -- (149.8569pt, -641.4551pt)
 -- (150.0292pt, -641.2224pt)
 -- (150.0292pt, -641.2224pt) .. controls (150.1393pt, -641.0673pt) and (150.2924pt, -640.8528pt) .. (150.4887pt, -640.5791pt)
 -- (150.4887pt, -640.5791pt) .. controls (150.6849pt, -640.3053pt) and (150.8979pt, -640.011pt) .. (151.1277pt, -639.6962pt)
 -- (151.1277pt, -639.6962pt) .. controls (151.9605pt, -638.5419pt) and (152.396pt, -637.9465pt) .. (152.4343pt, -637.91pt)
 -- (152.4343pt, -637.91pt) .. controls (152.463pt, -637.8781pt) and (152.5085pt, -637.8439pt) .. (152.5707pt, -637.8074pt)
 -- (152.5707pt, -637.8074pt)
 -- (153.4322pt, -637.8074pt)
 -- (153.4322pt, -637.8074pt)
 -- (154.0353pt, -637.8074pt)
 -- (154.0353pt, -637.8074pt) .. controls (154.2028pt, -637.8074pt) and (154.3081pt, -637.8142pt) .. (154.3512pt, -637.8279pt)
 -- (154.3512pt, -637.8279pt) .. controls (154.3943pt, -637.8416pt) and (154.4158pt, -637.8759pt) .. (154.4158pt, -637.9306pt)
 -- (154.4158pt, -637.9306pt) .. controls (154.3967pt, -638.0948pt) and (154.3584pt, -638.1907pt) .. (154.3009pt, -638.218pt)
 -- (154.3009pt, -638.218pt) .. controls (154.2818pt, -638.2272pt) and (154.1526pt, -638.2317pt) .. (153.9132pt, -638.2317pt)
 -- (153.9132pt, -638.2317pt)
 -- (153.5615pt, -638.2317pt)
 -- (153.5615pt, -638.2317pt)
 -- (153.0661pt, -640.1479pt)
 -- (153.0661pt, -640.1479pt) .. controls (152.7263pt, -641.4254pt) and (152.5564pt, -642.0664pt) .. (152.5564pt, -642.071pt)
 -- (152.5564pt, -642.071pt) .. controls (152.5564pt, -642.0756pt) and (152.6616pt, -642.0778pt) .. (152.8722pt, -642.0778pt)
 -- (152.8722pt, -642.0778pt)
 -- (153.0661pt, -642.0778pt)
 -- (153.0661pt, -642.0778pt) .. controls (153.2192pt, -642.0778pt) and (153.2958pt, -642.1189pt) .. (153.2958pt, -642.201pt)
 -- (153.2958pt, -642.201pt) .. controls (153.2815pt, -642.3698pt) and (153.2408pt, -642.4656pt) .. (153.1738pt, -642.4885pt)
 -- (153.1738pt, -642.4885pt) .. controls (153.1546pt, -642.4976pt) and (153.1259pt, -642.5021pt) .. (153.0876pt, -642.5021pt)
 -- (153.0876pt, -642.5021pt) .. controls (153.0685pt, -642.5021pt) and (152.9632pt, -642.4999pt) .. (152.7717pt, -642.4953pt)
 -- (152.7717pt, -642.4953pt) .. controls (152.5803pt, -642.4907pt) and (152.3051pt, -642.4885pt) .. (151.9461pt, -642.4885pt)
 -- (151.9461pt, -642.4885pt) .. controls (151.6063pt, -642.4885pt) and (151.3478pt, -642.4907pt) .. (151.1707pt, -642.4953pt)
 -- (151.1707pt, -642.4953pt) .. controls (150.9936pt, -642.4999pt) and (150.8931pt, -642.5021pt) .. (150.8692pt, -642.5021pt)
 -- (150.8692pt, -642.5021pt)
 -- (150.8548pt, -642.5021pt)
 -- (150.8548pt, -642.5021pt) .. controls (150.7783pt, -642.5021pt) and (150.7304pt, -642.4679pt) .. (150.7112pt, -642.3995pt)
 -- (150.7112pt, -642.3995pt) .. controls (150.7304pt, -642.2216pt) and (150.7711pt, -642.1189pt) .. (150.8333pt, -642.0916pt)
 -- (150.8333pt, -642.0916pt) .. controls (150.8524pt, -642.0824pt) and (150.9793pt, -642.0778pt) .. (151.2138pt, -642.0778pt)
 -- (151.2138pt, -642.0778pt)
 -- (151.5656pt, -642.0778pt)
 -- (151.5656pt, -642.0778pt) .. controls (152.2309pt, -639.5411pt) and (152.5635pt, -638.2705pt) .. (152.5635pt, -638.2659pt)
 -- (152.5635pt, -638.2659pt)
 -- (151.0774pt, -640.3259pt)
 -- (151.0774pt, -640.3259pt) .. controls (150.0819pt, -641.7083pt) and (149.5769pt, -642.4063pt) .. (149.5625pt, -642.42pt)
 -- (149.5625pt, -642.42pt) .. controls (149.5051pt, -642.4747pt) and (149.4261pt, -642.5021pt) .. (149.3256pt, -642.5021pt)
 -- (149.3256pt, -642.5021pt) .. controls (149.2778pt, -642.5021pt) and (149.2419pt, -642.5021pt) .. (149.2179pt, -642.5021pt)
 -- (149.2179pt, -642.5021pt) .. controls (149.194pt, -642.5021pt) and (149.1677pt, -642.4907pt) .. (149.139pt, -642.4679pt)
 -- (149.139pt, -642.4679pt) .. controls (149.1102pt, -642.4451pt) and (149.0935pt, -642.4131pt) .. (149.0887pt, -642.3721pt)
 -- (149.0887pt, -642.3721pt) .. controls (149.0887pt, -642.3676pt) and (148.9547pt, -641.6923pt) .. (148.6867pt, -640.3464pt)
 -- (148.6867pt, -640.3464pt)
 -- (148.299pt, -638.3686pt)
 -- (148.299pt, -638.3686pt)
 -- (147.8108pt, -640.2095pt)
 -- (147.8108pt, -640.2095pt) .. controls (147.4997pt, -641.4094pt) and (147.3441pt, -642.0186pt) .. (147.3441pt, -642.0367pt)
 -- (147.3441pt, -642.0367pt) .. controls (147.3441pt, -642.0641pt) and (147.5069pt, -642.0778pt) .. (147.8323pt, -642.0778pt)
 -- (147.8323pt, -642.0778pt) .. controls (147.9855pt, -642.0778pt) and (148.0621pt, -642.1143pt) .. (148.0621pt, -642.1873pt)
 -- (148.0621pt, -642.1873pt) .. controls (148.0525pt, -642.3607pt) and (148.0118pt, -642.4611pt) .. (147.94pt, -642.4885pt)
 -- (147.94pt, -642.4885pt) .. controls (147.9209pt, -642.4976pt) and (147.8945pt, -642.5021pt) .. (147.861pt, -642.5021pt)
 -- (147.861pt, -642.5021pt) .. controls (147.8371pt, -642.5021pt) and (147.7438pt, -642.4999pt) .. (147.581pt, -642.4953pt)
 -- (147.581pt, -642.4953pt) .. controls (147.4183pt, -642.4907pt) and (147.2125pt, -642.4885pt) .. (146.9636pt, -642.4885pt)
 -- (146.9636pt, -642.4885pt) .. controls (146.6956pt, -642.4885pt) and (146.4922pt, -642.4907pt) .. (146.3534pt, -642.4953pt)
 -- (146.3534pt, -642.4953pt) .. controls (146.2146pt, -642.4999pt) and (146.1356pt, -642.5021pt) .. (146.1165pt, -642.5021pt)
 -- (146.1165pt, -642.5021pt) .. controls (146.0447pt, -642.5021pt) and (145.9968pt, -642.4679pt) .. (145.9729pt, -642.3995pt)
 -- (145.9729pt, -642.3995pt) .. controls (145.9729pt, -642.3812pt) and (145.9824pt, -642.3356pt) .. (146.0016pt, -642.2626pt)
 -- (146.0016pt, -642.2626pt) .. controls (146.0255pt, -642.1714pt) and (146.0495pt, -642.1189pt) .. (146.0734pt, -642.1052pt)
 -- (146.0734pt, -642.1052pt) .. controls (146.0973pt, -642.0916pt) and (146.1859pt, -642.0824pt) .. (146.339pt, -642.0778pt)
 -- (146.339pt, -642.0778pt) .. controls (146.5927pt, -642.0687pt) and (146.7602pt, -642.0527pt) .. (146.8416pt, -642.0299pt)
 -- (146.8416pt, -642.0299pt)
 -- (147.3369pt, -640.1411pt)
 -- (147.3369pt, -640.1411pt) .. controls (147.6672pt, -638.891pt) and (147.8323pt, -638.2591pt) .. (147.8323pt, -638.2454pt)
 -- (147.8323pt, -638.2454pt) .. controls (147.8323pt, -638.2363pt) and (147.727pt, -638.2317pt) .. (147.5164pt, -638.2317pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(155.8798pt, -638.6302pt) .. controls (155.8798pt, -638.1849pt) and (155.9136pt, -637.7623pt) .. (155.9813pt, -637.3622pt)
 -- (155.9813pt, -637.3622pt) .. controls (156.049pt, -636.962pt) and (156.1269pt, -636.6168pt) .. (156.2149pt, -636.3264pt)
 -- (156.2149pt, -636.3264pt) .. controls (156.3029pt, -636.036pt) and (156.4281pt, -635.7521pt) .. (156.5906pt, -635.4746pt)
 -- (156.5906pt, -635.4746pt) .. controls (156.7531pt, -635.1971pt) and (156.8817pt, -634.981pt) .. (156.9765pt, -634.826pt)
 -- (156.9765pt, -634.826pt) .. controls (157.0713pt, -634.6712pt) and (157.2134pt, -634.5034pt) .. (157.403pt, -634.3227pt)
 -- (157.403pt, -634.3227pt) .. controls (157.5925pt, -634.142pt) and (157.7043pt, -634.0323pt) .. (157.7381pt, -633.9936pt)
 -- (157.7381pt, -633.9936pt) .. controls (157.7719pt, -633.9549pt) and (157.8566pt, -633.8871pt) .. (157.992pt, -633.7903pt)
 -- (157.992pt, -633.7903pt)
 -- (158.124pt, -633.7903pt)
 -- (158.124pt, -633.7903pt)
 -- (158.1646pt, -633.7903pt)
 -- (158.1646pt, -633.7903pt) .. controls (158.2594pt, -633.7903pt) and (158.3068pt, -633.8193pt) .. (158.3068pt, -633.8774pt)
 -- (158.3068pt, -633.8774pt) .. controls (158.3068pt, -633.8968pt) and (158.2492pt, -633.9645pt) .. (158.1341pt, -634.0807pt)
 -- (158.1341pt, -634.0807pt) .. controls (158.019pt, -634.1969pt) and (157.8803pt, -634.3679pt) .. (157.7178pt, -634.5938pt)
 -- (157.7178pt, -634.5938pt) .. controls (157.5553pt, -634.8196pt) and (157.3895pt, -635.0971pt) .. (157.2202pt, -635.4262pt)
 -- (157.2202pt, -635.4262pt) .. controls (157.051pt, -635.7553pt) and (156.9088pt, -636.2006pt) .. (156.7937pt, -636.762pt)
 -- (156.7937pt, -636.762pt) .. controls (156.6786pt, -637.3235pt) and (156.6211pt, -637.9462pt) .. (156.6211pt, -638.6302pt)
 -- (156.6211pt, -638.6302pt) .. controls (156.6211pt, -639.3143pt) and (156.6786pt, -639.9338pt) .. (156.7937pt, -640.4888pt)
 -- (156.7937pt, -640.4888pt) .. controls (156.9088pt, -641.0437pt) and (157.0476pt, -641.4922pt) .. (157.2101pt, -641.8342pt)
 -- (157.2101pt, -641.8342pt) .. controls (157.3725pt, -642.1763pt) and (157.5384pt, -642.4537pt) .. (157.7076pt, -642.6667pt)
 -- (157.7076pt, -642.6667pt) .. controls (157.8769pt, -642.8796pt) and (158.019pt, -643.0507pt) .. (158.1341pt, -643.1797pt)
 -- (158.1341pt, -643.1797pt) .. controls (158.2492pt, -643.3088pt) and (158.3068pt, -643.3766pt) .. (158.3068pt, -643.3831pt)
 -- (158.3068pt, -643.3831pt) .. controls (158.3068pt, -643.4411pt) and (158.256pt, -643.4702pt) .. (158.1544pt, -643.4702pt)
 -- (158.1544pt, -643.4702pt)
 -- (158.124pt, -643.4702pt)
 -- (158.124pt, -643.4702pt)
 -- (157.992pt, -643.4702pt)
 -- (157.992pt, -643.4702pt)
 -- (157.7076pt, -643.2378pt)
 -- (157.7076pt, -643.2378pt) .. controls (157.0713pt, -642.6893pt) and (156.6075pt, -642.0052pt) .. (156.3164pt, -641.1857pt)
 -- (156.3164pt, -641.1857pt) .. controls (156.0253pt, -640.3661pt) and (155.8798pt, -639.5143pt) .. (155.8798pt, -638.6302pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(155.8798pt, -638.6302pt) .. controls (155.8798pt, -638.1849pt) and (155.9136pt, -637.7623pt) .. (155.9813pt, -637.3622pt)
 -- (155.9813pt, -637.3622pt) .. controls (156.049pt, -636.962pt) and (156.1269pt, -636.6168pt) .. (156.2149pt, -636.3264pt)
 -- (156.2149pt, -636.3264pt) .. controls (156.3029pt, -636.036pt) and (156.4281pt, -635.7521pt) .. (156.5906pt, -635.4746pt)
 -- (156.5906pt, -635.4746pt) .. controls (156.7531pt, -635.1971pt) and (156.8817pt, -634.981pt) .. (156.9765pt, -634.826pt)
 -- (156.9765pt, -634.826pt) .. controls (157.0713pt, -634.6712pt) and (157.2134pt, -634.5034pt) .. (157.403pt, -634.3227pt)
 -- (157.403pt, -634.3227pt) .. controls (157.5925pt, -634.142pt) and (157.7043pt, -634.0323pt) .. (157.7381pt, -633.9936pt)
 -- (157.7381pt, -633.9936pt) .. controls (157.7719pt, -633.9549pt) and (157.8566pt, -633.8871pt) .. (157.992pt, -633.7903pt)
 -- (157.992pt, -633.7903pt)
 -- (158.124pt, -633.7903pt)
 -- (158.124pt, -633.7903pt)
 -- (158.1646pt, -633.7903pt)
 -- (158.1646pt, -633.7903pt) .. controls (158.2594pt, -633.7903pt) and (158.3068pt, -633.8193pt) .. (158.3068pt, -633.8774pt)
 -- (158.3068pt, -633.8774pt) .. controls (158.3068pt, -633.8968pt) and (158.2492pt, -633.9645pt) .. (158.1341pt, -634.0807pt)
 -- (158.1341pt, -634.0807pt) .. controls (158.019pt, -634.1969pt) and (157.8803pt, -634.3679pt) .. (157.7178pt, -634.5938pt)
 -- (157.7178pt, -634.5938pt) .. controls (157.5553pt, -634.8196pt) and (157.3895pt, -635.0971pt) .. (157.2202pt, -635.4262pt)
 -- (157.2202pt, -635.4262pt) .. controls (157.051pt, -635.7553pt) and (156.9088pt, -636.2006pt) .. (156.7937pt, -636.762pt)
 -- (156.7937pt, -636.762pt) .. controls (156.6786pt, -637.3235pt) and (156.6211pt, -637.9462pt) .. (156.6211pt, -638.6302pt)
 -- (156.6211pt, -638.6302pt) .. controls (156.6211pt, -639.3143pt) and (156.6786pt, -639.9338pt) .. (156.7937pt, -640.4888pt)
 -- (156.7937pt, -640.4888pt) .. controls (156.9088pt, -641.0437pt) and (157.0476pt, -641.4922pt) .. (157.2101pt, -641.8342pt)
 -- (157.2101pt, -641.8342pt) .. controls (157.3725pt, -642.1763pt) and (157.5384pt, -642.4537pt) .. (157.7076pt, -642.6667pt)
 -- (157.7076pt, -642.6667pt) .. controls (157.8769pt, -642.8796pt) and (158.019pt, -643.0507pt) .. (158.1341pt, -643.1797pt)
 -- (158.1341pt, -643.1797pt) .. controls (158.2492pt, -643.3088pt) and (158.3068pt, -643.3766pt) .. (158.3068pt, -643.3831pt)
 -- (158.3068pt, -643.3831pt) .. controls (158.3068pt, -643.4411pt) and (158.256pt, -643.4702pt) .. (158.1544pt, -643.4702pt)
 -- (158.1544pt, -643.4702pt)
 -- (158.124pt, -643.4702pt)
 -- (158.124pt, -643.4702pt)
 -- (157.992pt, -643.4702pt)
 -- (157.992pt, -643.4702pt)
 -- (157.7076pt, -643.2378pt)
 -- (157.7076pt, -643.2378pt) .. controls (157.0713pt, -642.6893pt) and (156.6075pt, -642.0052pt) .. (156.3164pt, -641.1857pt)
 -- (156.3164pt, -641.1857pt) .. controls (156.0253pt, -640.3661pt) and (155.8798pt, -639.5143pt) .. (155.8798pt, -638.6302pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(163.0084pt, -637.6332pt) .. controls (163.0016pt, -637.6268pt) and (162.9914pt, -637.6106pt) .. (162.9779pt, -637.5848pt)
 -- (162.9779pt, -637.5848pt) .. controls (162.9644pt, -637.559pt) and (162.9508pt, -637.5364pt) .. (162.9373pt, -637.517pt)
 -- (162.9373pt, -637.517pt) .. controls (162.9238pt, -637.4977pt) and (162.9068pt, -637.4783pt) .. (162.8865pt, -637.459pt)
 -- (162.8865pt, -637.459pt) .. controls (162.8662pt, -637.4396pt) and (162.8425pt, -637.4138pt) .. (162.8154pt, -637.3815pt)
 -- (162.8154pt, -637.3815pt) .. controls (162.7883pt, -637.3492pt) and (162.7647pt, -637.3299pt) .. (162.7444pt, -637.3235pt)
 -- (162.7444pt, -637.3235pt) .. controls (162.724pt, -637.317pt) and (162.6902pt, -637.2976pt) .. (162.6428pt, -637.2654pt)
 -- (162.6428pt, -637.2654pt) .. controls (162.5954pt, -637.2331pt) and (162.5582pt, -637.217pt) .. (162.5311pt, -637.217pt)
 -- (162.5311pt, -637.217pt) .. controls (162.504pt, -637.217pt) and (162.4566pt, -637.2041pt) .. (162.3889pt, -637.1782pt)
 -- (162.3889pt, -637.1782pt) .. controls (162.3212pt, -637.1525pt) and (162.2637pt, -637.1492pt) .. (162.2163pt, -637.1686pt)
 -- (162.2163pt, -637.1686pt) .. controls (162.02pt, -637.1686pt) and (161.844pt, -637.2073pt) .. (161.6883pt, -637.2847pt)
 -- (161.6883pt, -637.2847pt) .. controls (161.5326pt, -637.3622pt) and (161.4073pt, -637.4719pt) .. (161.3125pt, -637.6138pt)
 -- (161.3125pt, -637.6138pt) .. controls (161.2178pt, -637.7558pt) and (161.1467pt, -637.8784pt) .. (161.0993pt, -637.9817pt)
 -- (161.0993pt, -637.9817pt) .. controls (161.0519pt, -638.085pt) and (161.0045pt, -638.2043pt) .. (160.9571pt, -638.3398pt)
 -- (160.9571pt, -638.3398pt) .. controls (160.7269pt, -639.1917pt) and (160.6119pt, -639.7434pt) .. (160.6119pt, -639.9951pt)
 -- (160.6119pt, -639.9951pt) .. controls (160.6119pt, -640.2016pt) and (160.6762pt, -640.3468pt) .. (160.8048pt, -640.4307pt)
 -- (160.8048pt, -640.4307pt) .. controls (160.9334pt, -640.5146pt) and (161.0858pt, -640.5565pt) .. (161.2618pt, -640.5565pt)
 -- (161.2618pt, -640.5565pt) .. controls (161.4378pt, -640.5565pt) and (161.6443pt, -640.5049pt) .. (161.8812pt, -640.4016pt)
 -- (161.8812pt, -640.4016pt) .. controls (162.0572pt, -640.3048pt) and (162.196pt, -640.2048pt) .. (162.2975pt, -640.1016pt)
 -- (162.2975pt, -640.1016pt)
 -- (162.3788pt, -640.0241pt)
 -- (162.3788pt, -640.0241pt)
 -- (163.0084pt, -637.6332pt) -- cycle
(161.1805pt, -641.0502pt) .. controls (160.6051pt, -641.0502pt) and (160.1515pt, -640.9114pt) .. (159.8198pt, -640.634pt)
 -- (159.8198pt, -640.634pt) .. controls (159.4881pt, -640.3564pt) and (159.3188pt, -639.9596pt) .. (159.3121pt, -639.4434pt)
 -- (159.3121pt, -639.4434pt) .. controls (159.3121pt, -639.1788pt) and (159.3628pt, -638.9012pt) .. (159.4644pt, -638.6108pt)
 -- (159.4644pt, -638.6108pt) .. controls (159.5659pt, -638.3205pt) and (159.7216pt, -638.0333pt) .. (159.9315pt, -637.7494pt)
 -- (159.9315pt, -637.7494pt) .. controls (160.1414pt, -637.4655pt) and (160.4257pt, -637.2299pt) .. (160.7845pt, -637.0427pt)
 -- (160.7845pt, -637.0427pt) .. controls (161.1433pt, -636.8556pt) and (161.5562pt, -636.7362pt) .. (162.0234pt, -636.6846pt)
 -- (162.0234pt, -636.6846pt)
 -- (162.0538pt, -636.6749pt)
 -- (162.0538pt, -636.6749pt) .. controls (162.0741pt, -636.6749pt) and (162.0945pt, -636.6749pt) .. (162.1148pt, -636.6749pt)
 -- (162.1148pt, -636.6749pt) .. controls (162.1283pt, -636.6749pt) and (162.152pt, -636.6749pt) .. (162.1858pt, -636.6749pt)
 -- (162.1858pt, -636.6749pt) .. controls (162.2197pt, -636.6749pt) and (162.2502pt, -636.6781pt) .. (162.2772pt, -636.6846pt)
 -- (162.2772pt, -636.6846pt) .. controls (162.4939pt, -636.6846pt) and (162.68pt, -636.7104pt) .. (162.8357pt, -636.762pt)
 -- (162.8357pt, -636.762pt) .. controls (162.9914pt, -636.8137pt) and (163.1099pt, -636.8717pt) .. (163.1912pt, -636.9363pt)
 -- (163.1912pt, -636.9363pt)
 -- (163.3029pt, -637.0234pt)
 -- (163.3029pt, -637.0234pt)
 -- (163.3739pt, -636.975pt)
 -- (163.3739pt, -636.975pt) .. controls (163.4213pt, -636.9427pt) and (163.4856pt, -636.9137pt) .. (163.5669pt, -636.8879pt)
 -- (163.5669pt, -636.8879pt) .. controls (163.6481pt, -636.8621pt) and (163.7361pt, -636.8459pt) .. (163.8309pt, -636.8395pt)
 -- (163.8309pt, -636.8395pt) .. controls (163.9866pt, -636.8395pt) and (164.1118pt, -636.8814pt) .. (164.2066pt, -636.9653pt)
 -- (164.2066pt, -636.9653pt) .. controls (164.3014pt, -637.0492pt) and (164.3522pt, -637.1653pt) .. (164.3589pt, -637.3138pt)
 -- (164.3589pt, -637.3138pt) .. controls (164.3589pt, -637.3654pt) and (164.166pt, -638.1237pt) .. (163.7801pt, -639.5885pt)
 -- (163.7801pt, -639.5885pt) .. controls (163.3942pt, -641.0534pt) and (163.1945pt, -641.8052pt) .. (163.181pt, -641.8439pt)
 -- (163.181pt, -641.8439pt) .. controls (163.0253pt, -642.2118pt) and (162.724pt, -642.4957pt) .. (162.2772pt, -642.6957pt)
 -- (162.2772pt, -642.6957pt) .. controls (161.8304pt, -642.8958pt) and (161.2618pt, -642.999pt) .. (160.5712pt, -643.0055pt)
 -- (160.5712pt, -643.0055pt) .. controls (159.9281pt, -643.0055pt) and (159.4847pt, -642.9442pt) .. (159.241pt, -642.8216pt)
 -- (159.241pt, -642.8216pt) .. controls (158.9973pt, -642.699pt) and (158.8754pt, -642.5118pt) .. (158.8754pt, -642.2601pt)
 -- (158.8754pt, -642.2601pt) .. controls (158.8754pt, -642.0343pt) and (158.9566pt, -641.8472pt) .. (159.1191pt, -641.6987pt)
 -- (159.1191pt, -641.6987pt) .. controls (159.2816pt, -641.5503pt) and (159.4745pt, -641.4729pt) .. (159.6979pt, -641.4664pt)
 -- (159.6979pt, -641.4664pt) .. controls (159.8469pt, -641.4664pt) and (159.9755pt, -641.5084pt) .. (160.0838pt, -641.5923pt)
 -- (160.0838pt, -641.5923pt) .. controls (160.1921pt, -641.6761pt) and (160.2497pt, -641.8149pt) .. (160.2565pt, -642.0085pt)
 -- (160.2565pt, -642.0085pt) .. controls (160.2361pt, -642.1698pt) and (160.1617pt, -642.3312pt) .. (160.0331pt, -642.4925pt)
 -- (160.0331pt, -642.4925pt)
 -- (160.1244pt, -642.5022pt)
 -- (160.1244pt, -642.5022pt)
 -- (160.7337pt, -642.5022pt)
 -- (160.7337pt, -642.5022pt) .. controls (160.9977pt, -642.5022pt) and (161.2381pt, -642.428pt) .. (161.4547pt, -642.2795pt)
 -- (161.4547pt, -642.2795pt) .. controls (161.6713pt, -642.1311pt) and (161.8237pt, -641.9601pt) .. (161.9117pt, -641.7665pt)
 -- (161.9117pt, -641.7665pt) .. controls (161.9184pt, -641.7471pt) and (161.9421pt, -641.66pt) .. (161.9827pt, -641.5051pt)
 -- (161.9827pt, -641.5051pt) .. controls (162.0234pt, -641.3503pt) and (162.064pt, -641.2018pt) .. (162.1046pt, -641.0599pt)
 -- (162.1046pt, -641.0599pt) .. controls (162.1452pt, -640.9179pt) and (162.1655pt, -640.8405pt) .. (162.1655pt, -640.8275pt)
 -- (162.1655pt, -640.8275pt) .. controls (162.1588pt, -640.8275pt) and (162.1114pt, -640.8437pt) .. (162.0234pt, -640.876pt)
 -- (162.0234pt, -640.876pt) .. controls (161.9354pt, -640.9082pt) and (161.8135pt, -640.9469pt) .. (161.6578pt, -640.9921pt)
 -- (161.6578pt, -640.9921pt) .. controls (161.5021pt, -641.0373pt) and (161.343pt, -641.0566pt) .. (161.1805pt, -641.0502pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(163.0084pt, -637.6332pt) .. controls (163.0016pt, -637.6268pt) and (162.9914pt, -637.6106pt) .. (162.9779pt, -637.5848pt)
 -- (162.9779pt, -637.5848pt) .. controls (162.9644pt, -637.559pt) and (162.9508pt, -637.5364pt) .. (162.9373pt, -637.517pt)
 -- (162.9373pt, -637.517pt) .. controls (162.9238pt, -637.4977pt) and (162.9068pt, -637.4783pt) .. (162.8865pt, -637.459pt)
 -- (162.8865pt, -637.459pt) .. controls (162.8662pt, -637.4396pt) and (162.8425pt, -637.4138pt) .. (162.8154pt, -637.3815pt)
 -- (162.8154pt, -637.3815pt) .. controls (162.7883pt, -637.3492pt) and (162.7647pt, -637.3299pt) .. (162.7444pt, -637.3235pt)
 -- (162.7444pt, -637.3235pt) .. controls (162.724pt, -637.317pt) and (162.6902pt, -637.2976pt) .. (162.6428pt, -637.2654pt)
 -- (162.6428pt, -637.2654pt) .. controls (162.5954pt, -637.2331pt) and (162.5582pt, -637.217pt) .. (162.5311pt, -637.217pt)
 -- (162.5311pt, -637.217pt) .. controls (162.504pt, -637.217pt) and (162.4566pt, -637.2041pt) .. (162.3889pt, -637.1782pt)
 -- (162.3889pt, -637.1782pt) .. controls (162.3212pt, -637.1525pt) and (162.2637pt, -637.1492pt) .. (162.2163pt, -637.1686pt)
 -- (162.2163pt, -637.1686pt) .. controls (162.02pt, -637.1686pt) and (161.844pt, -637.2073pt) .. (161.6883pt, -637.2847pt)
 -- (161.6883pt, -637.2847pt) .. controls (161.5326pt, -637.3622pt) and (161.4073pt, -637.4719pt) .. (161.3125pt, -637.6138pt)
 -- (161.3125pt, -637.6138pt) .. controls (161.2178pt, -637.7558pt) and (161.1467pt, -637.8784pt) .. (161.0993pt, -637.9817pt)
 -- (161.0993pt, -637.9817pt) .. controls (161.0519pt, -638.085pt) and (161.0045pt, -638.2043pt) .. (160.9571pt, -638.3398pt)
 -- (160.9571pt, -638.3398pt) .. controls (160.7269pt, -639.1917pt) and (160.6119pt, -639.7434pt) .. (160.6119pt, -639.9951pt)
 -- (160.6119pt, -639.9951pt) .. controls (160.6119pt, -640.2016pt) and (160.6762pt, -640.3468pt) .. (160.8048pt, -640.4307pt)
 -- (160.8048pt, -640.4307pt) .. controls (160.9334pt, -640.5146pt) and (161.0858pt, -640.5565pt) .. (161.2618pt, -640.5565pt)
 -- (161.2618pt, -640.5565pt) .. controls (161.4378pt, -640.5565pt) and (161.6443pt, -640.5049pt) .. (161.8812pt, -640.4016pt)
 -- (161.8812pt, -640.4016pt) .. controls (162.0572pt, -640.3048pt) and (162.196pt, -640.2048pt) .. (162.2975pt, -640.1016pt)
 -- (162.2975pt, -640.1016pt)
 -- (162.3788pt, -640.0241pt)
 -- (162.3788pt, -640.0241pt)
 -- (163.0084pt, -637.6332pt) -- cycle
(161.1805pt, -641.0502pt) .. controls (160.6051pt, -641.0502pt) and (160.1515pt, -640.9114pt) .. (159.8198pt, -640.634pt)
 -- (159.8198pt, -640.634pt) .. controls (159.4881pt, -640.3564pt) and (159.3188pt, -639.9596pt) .. (159.3121pt, -639.4434pt)
 -- (159.3121pt, -639.4434pt) .. controls (159.3121pt, -639.1788pt) and (159.3628pt, -638.9012pt) .. (159.4644pt, -638.6108pt)
 -- (159.4644pt, -638.6108pt) .. controls (159.5659pt, -638.3205pt) and (159.7216pt, -638.0333pt) .. (159.9315pt, -637.7494pt)
 -- (159.9315pt, -637.7494pt) .. controls (160.1414pt, -637.4655pt) and (160.4257pt, -637.2299pt) .. (160.7845pt, -637.0427pt)
 -- (160.7845pt, -637.0427pt) .. controls (161.1433pt, -636.8556pt) and (161.5562pt, -636.7362pt) .. (162.0234pt, -636.6846pt)
 -- (162.0234pt, -636.6846pt)
 -- (162.0538pt, -636.6749pt)
 -- (162.0538pt, -636.6749pt) .. controls (162.0741pt, -636.6749pt) and (162.0945pt, -636.6749pt) .. (162.1148pt, -636.6749pt)
 -- (162.1148pt, -636.6749pt) .. controls (162.1283pt, -636.6749pt) and (162.152pt, -636.6749pt) .. (162.1858pt, -636.6749pt)
 -- (162.1858pt, -636.6749pt) .. controls (162.2197pt, -636.6749pt) and (162.2502pt, -636.6781pt) .. (162.2772pt, -636.6846pt)
 -- (162.2772pt, -636.6846pt) .. controls (162.4939pt, -636.6846pt) and (162.68pt, -636.7104pt) .. (162.8357pt, -636.762pt)
 -- (162.8357pt, -636.762pt) .. controls (162.9914pt, -636.8137pt) and (163.1099pt, -636.8717pt) .. (163.1912pt, -636.9363pt)
 -- (163.1912pt, -636.9363pt)
 -- (163.3029pt, -637.0234pt)
 -- (163.3029pt, -637.0234pt)
 -- (163.3739pt, -636.975pt)
 -- (163.3739pt, -636.975pt) .. controls (163.4213pt, -636.9427pt) and (163.4856pt, -636.9137pt) .. (163.5669pt, -636.8879pt)
 -- (163.5669pt, -636.8879pt) .. controls (163.6481pt, -636.8621pt) and (163.7361pt, -636.8459pt) .. (163.8309pt, -636.8395pt)
 -- (163.8309pt, -636.8395pt) .. controls (163.9866pt, -636.8395pt) and (164.1118pt, -636.8814pt) .. (164.2066pt, -636.9653pt)
 -- (164.2066pt, -636.9653pt) .. controls (164.3014pt, -637.0492pt) and (164.3522pt, -637.1653pt) .. (164.3589pt, -637.3138pt)
 -- (164.3589pt, -637.3138pt) .. controls (164.3589pt, -637.3654pt) and (164.166pt, -638.1237pt) .. (163.7801pt, -639.5885pt)
 -- (163.7801pt, -639.5885pt) .. controls (163.3942pt, -641.0534pt) and (163.1945pt, -641.8052pt) .. (163.181pt, -641.8439pt)
 -- (163.181pt, -641.8439pt) .. controls (163.0253pt, -642.2118pt) and (162.724pt, -642.4957pt) .. (162.2772pt, -642.6957pt)
 -- (162.2772pt, -642.6957pt) .. controls (161.8304pt, -642.8958pt) and (161.2618pt, -642.999pt) .. (160.5712pt, -643.0055pt)
 -- (160.5712pt, -643.0055pt) .. controls (159.9281pt, -643.0055pt) and (159.4847pt, -642.9442pt) .. (159.241pt, -642.8216pt)
 -- (159.241pt, -642.8216pt) .. controls (158.9973pt, -642.699pt) and (158.8754pt, -642.5118pt) .. (158.8754pt, -642.2601pt)
 -- (158.8754pt, -642.2601pt) .. controls (158.8754pt, -642.0343pt) and (158.9566pt, -641.8472pt) .. (159.1191pt, -641.6987pt)
 -- (159.1191pt, -641.6987pt) .. controls (159.2816pt, -641.5503pt) and (159.4745pt, -641.4729pt) .. (159.6979pt, -641.4664pt)
 -- (159.6979pt, -641.4664pt) .. controls (159.8469pt, -641.4664pt) and (159.9755pt, -641.5084pt) .. (160.0838pt, -641.5923pt)
 -- (160.0838pt, -641.5923pt) .. controls (160.1921pt, -641.6761pt) and (160.2497pt, -641.8149pt) .. (160.2565pt, -642.0085pt)
 -- (160.2565pt, -642.0085pt) .. controls (160.2361pt, -642.1698pt) and (160.1617pt, -642.3312pt) .. (160.0331pt, -642.4925pt)
 -- (160.0331pt, -642.4925pt)
 -- (160.1244pt, -642.5022pt)
 -- (160.1244pt, -642.5022pt)
 -- (160.7337pt, -642.5022pt)
 -- (160.7337pt, -642.5022pt) .. controls (160.9977pt, -642.5022pt) and (161.2381pt, -642.428pt) .. (161.4547pt, -642.2795pt)
 -- (161.4547pt, -642.2795pt) .. controls (161.6713pt, -642.1311pt) and (161.8237pt, -641.9601pt) .. (161.9117pt, -641.7665pt)
 -- (161.9117pt, -641.7665pt) .. controls (161.9184pt, -641.7471pt) and (161.9421pt, -641.66pt) .. (161.9827pt, -641.5051pt)
 -- (161.9827pt, -641.5051pt) .. controls (162.0234pt, -641.3503pt) and (162.064pt, -641.2018pt) .. (162.1046pt, -641.0599pt)
 -- (162.1046pt, -641.0599pt) .. controls (162.1452pt, -640.9179pt) and (162.1655pt, -640.8405pt) .. (162.1655pt, -640.8275pt)
 -- (162.1655pt, -640.8275pt) .. controls (162.1588pt, -640.8275pt) and (162.1114pt, -640.8437pt) .. (162.0234pt, -640.876pt)
 -- (162.0234pt, -640.876pt) .. controls (161.9354pt, -640.9082pt) and (161.8135pt, -640.9469pt) .. (161.6578pt, -640.9921pt)
 -- (161.6578pt, -640.9921pt) .. controls (161.5021pt, -641.0373pt) and (161.343pt, -641.0566pt) .. (161.1805pt, -641.0502pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(165.6566pt, -634.3678pt) .. controls (165.5274pt, -634.3678pt) and (165.4269pt, -634.329pt) .. (165.3551pt, -634.2515pt)
 -- (165.3551pt, -634.2515pt) .. controls (165.2833pt, -634.1739pt) and (165.245pt, -634.0735pt) .. (165.2402pt, -633.9503pt)
 -- (165.2402pt, -633.9503pt) .. controls (165.2402pt, -633.6993pt) and (165.3551pt, -633.4758pt) .. (165.5848pt, -633.2797pt)
 -- (165.5848pt, -633.2797pt) .. controls (165.8146pt, -633.0834pt) and (166.0921pt, -632.9854pt) .. (166.4176pt, -632.9854pt)
 -- (166.4176pt, -632.9854pt) .. controls (166.5851pt, -632.9854pt) and (166.6904pt, -632.9877pt) .. (166.7335pt, -632.9922pt)
 -- (166.7335pt, -632.9922pt) .. controls (167.0877pt, -633.0469pt) and (167.3581pt, -633.1678pt) .. (167.5448pt, -633.3549pt)
 -- (167.5448pt, -633.3549pt) .. controls (167.7314pt, -633.542pt) and (167.8272pt, -633.745pt) .. (167.832pt, -633.964pt)
 -- (167.832pt, -633.964pt) .. controls (167.832pt, -634.2012pt) and (167.7506pt, -634.4316pt) .. (167.5879pt, -634.6552pt)
 -- (167.5879pt, -634.6552pt) .. controls (167.4251pt, -634.8788pt) and (167.2002pt, -635.0407pt) .. (166.913pt, -635.1411pt)
 -- (166.913pt, -635.1411pt)
 -- (166.8915pt, -635.1548pt)
 -- (166.8915pt, -635.1548pt) .. controls (166.8915pt, -635.1594pt) and (166.913pt, -635.1662pt) .. (166.9561pt, -635.1753pt)
 -- (166.9561pt, -635.1753pt) .. controls (166.9991pt, -635.1844pt) and (167.0685pt, -635.205pt) .. (167.1643pt, -635.2369pt)
 -- (167.1643pt, -635.2369pt) .. controls (167.26pt, -635.2689pt) and (167.3509pt, -635.3168pt) .. (167.4371pt, -635.3806pt)
 -- (167.4371pt, -635.3806pt) .. controls (167.8296pt, -635.6224pt) and (168.0258pt, -635.9418pt) .. (168.0258pt, -636.3387pt)
 -- (168.0258pt, -636.3387pt) .. controls (168.0258pt, -636.6992pt) and (167.8774pt, -637.014pt) .. (167.5807pt, -637.2831pt)
 -- (167.5807pt, -637.2831pt) .. controls (167.2839pt, -637.5524pt) and (166.9082pt, -637.687pt) .. (166.4535pt, -637.687pt)
 -- (166.4535pt, -637.687pt) .. controls (166.0706pt, -637.687pt) and (165.7404pt, -637.5889pt) .. (165.4628pt, -637.3926pt)
 -- (165.4628pt, -637.3926pt) .. controls (165.1852pt, -637.1965pt) and (165.0464pt, -636.9478pt) .. (165.0464pt, -636.6467pt)
 -- (165.0464pt, -636.6467pt) .. controls (165.0464pt, -636.5189pt) and (165.0894pt, -636.4163pt) .. (165.1756pt, -636.3387pt)
 -- (165.1756pt, -636.3387pt) .. controls (165.2617pt, -636.2612pt) and (165.3694pt, -636.2201pt) .. (165.4987pt, -636.2156pt)
 -- (165.4987pt, -636.2156pt) .. controls (165.6327pt, -636.2156pt) and (165.7428pt, -636.2566pt) .. (165.8289pt, -636.3387pt)
 -- (165.8289pt, -636.3387pt) .. controls (165.9151pt, -636.4209pt) and (165.9581pt, -636.5235pt) .. (165.9581pt, -636.6467pt)
 -- (165.9581pt, -636.6467pt) .. controls (165.9581pt, -636.6969pt) and (165.951pt, -636.7425pt) .. (165.9366pt, -636.7836pt)
 -- (165.9366pt, -636.7836pt) .. controls (165.9222pt, -636.8246pt) and (165.9055pt, -636.8611pt) .. (165.8864pt, -636.8931pt)
 -- (165.8864pt, -636.8931pt) .. controls (165.8672pt, -636.925pt) and (165.8409pt, -636.9524pt) .. (165.8074pt, -636.9752pt)
 -- (165.8074pt, -636.9752pt) .. controls (165.7739pt, -636.998pt) and (165.7451pt, -637.0162pt) .. (165.7212pt, -637.03pt)
 -- (165.7212pt, -637.03pt) .. controls (165.6973pt, -637.0436pt) and (165.6734pt, -637.0527pt) .. (165.6494pt, -637.0573pt)
 -- (165.6494pt, -637.0573pt) .. controls (165.6255pt, -637.0619pt) and (165.6064pt, -637.0687pt) .. (165.592pt, -637.0779pt)
 -- (165.592pt, -637.0779pt)
 -- (165.5633pt, -637.0847pt)
 -- (165.5633pt, -637.0847pt) .. controls (165.8074pt, -637.29pt) and (166.1041pt, -637.3926pt) .. (166.4535pt, -637.3926pt)
 -- (166.4535pt, -637.3926pt) .. controls (166.7168pt, -637.3926pt) and (166.9154pt, -637.2717pt) .. (167.0494pt, -637.03pt)
 -- (167.0494pt, -637.03pt) .. controls (167.1308pt, -636.8794pt) and (167.1714pt, -636.649pt) .. (167.1714pt, -636.3387pt)
 -- (167.1714pt, -636.3387pt)
 -- (167.1714pt, -636.2019pt)
 -- (167.1714pt, -636.2019pt) .. controls (167.1714pt, -635.7684pt) and (167.0183pt, -635.4788pt) .. (166.712pt, -635.3328pt)
 -- (166.712pt, -635.3328pt) .. controls (166.6402pt, -635.3054pt) and (166.4942pt, -635.2894pt) .. (166.274pt, -635.2848pt)
 -- (166.274pt, -635.2848pt)
 -- (165.9725pt, -635.278pt)
 -- (165.9725pt, -635.278pt)
 -- (165.951pt, -635.2643pt)
 -- (165.951pt, -635.2643pt) .. controls (165.9414pt, -635.2506pt) and (165.9366pt, -635.2141pt) .. (165.9366pt, -635.1548pt)
 -- (165.9366pt, -635.1548pt) .. controls (165.9366pt, -635.0726pt) and (165.9557pt, -635.0316pt) .. (165.994pt, -635.0316pt)
 -- (165.994pt, -635.0316pt) .. controls (166.1281pt, -635.0316pt) and (166.2668pt, -635.0202pt) .. (166.4104pt, -634.9974pt)
 -- (166.4104pt, -634.9974pt) .. controls (166.5732pt, -634.9746pt) and (166.7215pt, -634.8788pt) .. (166.8556pt, -634.71pt)
 -- (166.8556pt, -634.71pt) .. controls (166.9896pt, -634.5411pt) and (167.0566pt, -634.2856pt) .. (167.0566pt, -633.9435pt)
 -- (167.0566pt, -633.9435pt)
 -- (167.0566pt, -633.8887pt)
 -- (167.0566pt, -633.8887pt) .. controls (167.0566pt, -633.6287pt) and (166.9728pt, -633.4484pt) .. (166.8053pt, -633.3481pt)
 -- (166.8053pt, -633.3481pt) .. controls (166.7pt, -633.2842pt) and (166.5875pt, -633.2523pt) .. (166.4679pt, -633.2523pt)
 -- (166.4679pt, -633.2523pt) .. controls (166.3147pt, -633.2523pt) and (166.1735pt, -633.2773pt) .. (166.0443pt, -633.3275pt)
 -- (166.0443pt, -633.3275pt) .. controls (165.9151pt, -633.3777pt) and (165.8241pt, -633.4302pt) .. (165.7715pt, -633.4849pt)
 -- (165.7715pt, -633.4849pt) .. controls (165.7188pt, -633.5397pt) and (165.6925pt, -633.5671pt) .. (165.6925pt, -633.5671pt)
 -- (165.6925pt, -633.5671pt)
 -- (165.714pt, -633.5671pt)
 -- (165.714pt, -633.5671pt) .. controls (165.7284pt, -633.5717pt) and (165.7475pt, -633.5762pt) .. (165.7715pt, -633.5807pt)
 -- (165.7715pt, -633.5807pt) .. controls (165.7954pt, -633.5853pt) and (165.8193pt, -633.5967pt) .. (165.8433pt, -633.615pt)
 -- (165.8433pt, -633.615pt) .. controls (165.8672pt, -633.6332pt) and (165.8959pt, -633.6492pt) .. (165.9294pt, -633.6628pt)
 -- (165.9294pt, -633.6628pt) .. controls (165.9629pt, -633.6766pt) and (165.9869pt, -633.7017pt) .. (166.0012pt, -633.7382pt)
 -- (166.0012pt, -633.7382pt) .. controls (166.0156pt, -633.7747pt) and (166.0347pt, -633.8089pt) .. (166.0587pt, -633.8408pt)
 -- (166.0587pt, -633.8408pt) .. controls (166.0826pt, -633.8727pt) and (166.0898pt, -633.9184pt) .. (166.0802pt, -633.9777pt)
 -- (166.0802pt, -633.9777pt) .. controls (166.0802pt, -634.0781pt) and (166.0467pt, -634.167pt) .. (165.9797pt, -634.2446pt)
 -- (165.9797pt, -634.2446pt) .. controls (165.9127pt, -634.3221pt) and (165.805pt, -634.3632pt) .. (165.6566pt, -634.3678pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(165.6566pt, -634.3678pt) .. controls (165.5274pt, -634.3678pt) and (165.4269pt, -634.329pt) .. (165.3551pt, -634.2515pt)
 -- (165.3551pt, -634.2515pt) .. controls (165.2833pt, -634.1739pt) and (165.245pt, -634.0735pt) .. (165.2402pt, -633.9503pt)
 -- (165.2402pt, -633.9503pt) .. controls (165.2402pt, -633.6993pt) and (165.3551pt, -633.4758pt) .. (165.5848pt, -633.2797pt)
 -- (165.5848pt, -633.2797pt) .. controls (165.8146pt, -633.0834pt) and (166.0921pt, -632.9854pt) .. (166.4176pt, -632.9854pt)
 -- (166.4176pt, -632.9854pt) .. controls (166.5851pt, -632.9854pt) and (166.6904pt, -632.9877pt) .. (166.7335pt, -632.9922pt)
 -- (166.7335pt, -632.9922pt) .. controls (167.0877pt, -633.0469pt) and (167.3581pt, -633.1678pt) .. (167.5448pt, -633.3549pt)
 -- (167.5448pt, -633.3549pt) .. controls (167.7314pt, -633.542pt) and (167.8272pt, -633.745pt) .. (167.832pt, -633.964pt)
 -- (167.832pt, -633.964pt) .. controls (167.832pt, -634.2012pt) and (167.7506pt, -634.4316pt) .. (167.5879pt, -634.6552pt)
 -- (167.5879pt, -634.6552pt) .. controls (167.4251pt, -634.8788pt) and (167.2002pt, -635.0407pt) .. (166.913pt, -635.1411pt)
 -- (166.913pt, -635.1411pt)
 -- (166.8915pt, -635.1548pt)
 -- (166.8915pt, -635.1548pt) .. controls (166.8915pt, -635.1594pt) and (166.913pt, -635.1662pt) .. (166.9561pt, -635.1753pt)
 -- (166.9561pt, -635.1753pt) .. controls (166.9991pt, -635.1844pt) and (167.0685pt, -635.205pt) .. (167.1643pt, -635.2369pt)
 -- (167.1643pt, -635.2369pt) .. controls (167.26pt, -635.2689pt) and (167.3509pt, -635.3168pt) .. (167.4371pt, -635.3806pt)
 -- (167.4371pt, -635.3806pt) .. controls (167.8296pt, -635.6224pt) and (168.0258pt, -635.9418pt) .. (168.0258pt, -636.3387pt)
 -- (168.0258pt, -636.3387pt) .. controls (168.0258pt, -636.6992pt) and (167.8774pt, -637.014pt) .. (167.5807pt, -637.2831pt)
 -- (167.5807pt, -637.2831pt) .. controls (167.2839pt, -637.5524pt) and (166.9082pt, -637.687pt) .. (166.4535pt, -637.687pt)
 -- (166.4535pt, -637.687pt) .. controls (166.0706pt, -637.687pt) and (165.7404pt, -637.5889pt) .. (165.4628pt, -637.3926pt)
 -- (165.4628pt, -637.3926pt) .. controls (165.1852pt, -637.1965pt) and (165.0464pt, -636.9478pt) .. (165.0464pt, -636.6467pt)
 -- (165.0464pt, -636.6467pt) .. controls (165.0464pt, -636.5189pt) and (165.0894pt, -636.4163pt) .. (165.1756pt, -636.3387pt)
 -- (165.1756pt, -636.3387pt) .. controls (165.2617pt, -636.2612pt) and (165.3694pt, -636.2201pt) .. (165.4987pt, -636.2156pt)
 -- (165.4987pt, -636.2156pt) .. controls (165.6327pt, -636.2156pt) and (165.7428pt, -636.2566pt) .. (165.8289pt, -636.3387pt)
 -- (165.8289pt, -636.3387pt) .. controls (165.9151pt, -636.4209pt) and (165.9581pt, -636.5235pt) .. (165.9581pt, -636.6467pt)
 -- (165.9581pt, -636.6467pt) .. controls (165.9581pt, -636.6969pt) and (165.951pt, -636.7425pt) .. (165.9366pt, -636.7836pt)
 -- (165.9366pt, -636.7836pt) .. controls (165.9222pt, -636.8246pt) and (165.9055pt, -636.8611pt) .. (165.8864pt, -636.8931pt)
 -- (165.8864pt, -636.8931pt) .. controls (165.8672pt, -636.925pt) and (165.8409pt, -636.9524pt) .. (165.8074pt, -636.9752pt)
 -- (165.8074pt, -636.9752pt) .. controls (165.7739pt, -636.998pt) and (165.7451pt, -637.0162pt) .. (165.7212pt, -637.03pt)
 -- (165.7212pt, -637.03pt) .. controls (165.6973pt, -637.0436pt) and (165.6734pt, -637.0527pt) .. (165.6494pt, -637.0573pt)
 -- (165.6494pt, -637.0573pt) .. controls (165.6255pt, -637.0619pt) and (165.6064pt, -637.0687pt) .. (165.592pt, -637.0779pt)
 -- (165.592pt, -637.0779pt)
 -- (165.5633pt, -637.0847pt)
 -- (165.5633pt, -637.0847pt) .. controls (165.8074pt, -637.29pt) and (166.1041pt, -637.3926pt) .. (166.4535pt, -637.3926pt)
 -- (166.4535pt, -637.3926pt) .. controls (166.7168pt, -637.3926pt) and (166.9154pt, -637.2717pt) .. (167.0494pt, -637.03pt)
 -- (167.0494pt, -637.03pt) .. controls (167.1308pt, -636.8794pt) and (167.1714pt, -636.649pt) .. (167.1714pt, -636.3387pt)
 -- (167.1714pt, -636.3387pt)
 -- (167.1714pt, -636.2019pt)
 -- (167.1714pt, -636.2019pt) .. controls (167.1714pt, -635.7684pt) and (167.0183pt, -635.4788pt) .. (166.712pt, -635.3328pt)
 -- (166.712pt, -635.3328pt) .. controls (166.6402pt, -635.3054pt) and (166.4942pt, -635.2894pt) .. (166.274pt, -635.2848pt)
 -- (166.274pt, -635.2848pt)
 -- (165.9725pt, -635.278pt)
 -- (165.9725pt, -635.278pt)
 -- (165.951pt, -635.2643pt)
 -- (165.951pt, -635.2643pt) .. controls (165.9414pt, -635.2506pt) and (165.9366pt, -635.2141pt) .. (165.9366pt, -635.1548pt)
 -- (165.9366pt, -635.1548pt) .. controls (165.9366pt, -635.0726pt) and (165.9557pt, -635.0316pt) .. (165.994pt, -635.0316pt)
 -- (165.994pt, -635.0316pt) .. controls (166.1281pt, -635.0316pt) and (166.2668pt, -635.0202pt) .. (166.4104pt, -634.9974pt)
 -- (166.4104pt, -634.9974pt) .. controls (166.5732pt, -634.9746pt) and (166.7215pt, -634.8788pt) .. (166.8556pt, -634.71pt)
 -- (166.8556pt, -634.71pt) .. controls (166.9896pt, -634.5411pt) and (167.0566pt, -634.2856pt) .. (167.0566pt, -633.9435pt)
 -- (167.0566pt, -633.9435pt)
 -- (167.0566pt, -633.8887pt)
 -- (167.0566pt, -633.8887pt) .. controls (167.0566pt, -633.6287pt) and (166.9728pt, -633.4484pt) .. (166.8053pt, -633.3481pt)
 -- (166.8053pt, -633.3481pt) .. controls (166.7pt, -633.2842pt) and (166.5875pt, -633.2523pt) .. (166.4679pt, -633.2523pt)
 -- (166.4679pt, -633.2523pt) .. controls (166.3147pt, -633.2523pt) and (166.1735pt, -633.2773pt) .. (166.0443pt, -633.3275pt)
 -- (166.0443pt, -633.3275pt) .. controls (165.9151pt, -633.3777pt) and (165.8241pt, -633.4302pt) .. (165.7715pt, -633.4849pt)
 -- (165.7715pt, -633.4849pt) .. controls (165.7188pt, -633.5397pt) and (165.6925pt, -633.5671pt) .. (165.6925pt, -633.5671pt)
 -- (165.6925pt, -633.5671pt)
 -- (165.714pt, -633.5671pt)
 -- (165.714pt, -633.5671pt) .. controls (165.7284pt, -633.5717pt) and (165.7475pt, -633.5762pt) .. (165.7715pt, -633.5807pt)
 -- (165.7715pt, -633.5807pt) .. controls (165.7954pt, -633.5853pt) and (165.8193pt, -633.5967pt) .. (165.8433pt, -633.615pt)
 -- (165.8433pt, -633.615pt) .. controls (165.8672pt, -633.6332pt) and (165.8959pt, -633.6492pt) .. (165.9294pt, -633.6628pt)
 -- (165.9294pt, -633.6628pt) .. controls (165.9629pt, -633.6766pt) and (165.9869pt, -633.7017pt) .. (166.0012pt, -633.7382pt)
 -- (166.0012pt, -633.7382pt) .. controls (166.0156pt, -633.7747pt) and (166.0347pt, -633.8089pt) .. (166.0587pt, -633.8408pt)
 -- (166.0587pt, -633.8408pt) .. controls (166.0826pt, -633.8727pt) and (166.0898pt, -633.9184pt) .. (166.0802pt, -633.9777pt)
 -- (166.0802pt, -633.9777pt) .. controls (166.0802pt, -634.0781pt) and (166.0467pt, -634.167pt) .. (165.9797pt, -634.2446pt)
 -- (165.9797pt, -634.2446pt) .. controls (165.9127pt, -634.3221pt) and (165.805pt, -634.3632pt) .. (165.6566pt, -634.3678pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(168.6935pt, -635.8118pt) .. controls (168.6935pt, -635.2871pt) and (168.8538pt, -634.783pt) .. (169.1745pt, -634.2993pt)
 -- (169.1745pt, -634.2993pt) .. controls (169.4952pt, -633.8157pt) and (169.8996pt, -633.4325pt) .. (170.3878pt, -633.1496pt)
 -- (170.3878pt, -633.1496pt) .. controls (170.876pt, -632.8667pt) and (171.3642pt, -632.723pt) .. (171.8524pt, -632.7184pt)
 -- (171.8524pt, -632.7184pt) .. controls (172.2832pt, -632.7184pt) and (172.6254pt, -632.8348pt) .. (172.879pt, -633.0675pt)
 -- (172.879pt, -633.0675pt) .. controls (172.9221pt, -633.1131pt) and (172.958pt, -633.1519pt) .. (172.9867pt, -633.1838pt)
 -- (172.9867pt, -633.1838pt) .. controls (173.0154pt, -633.2158pt) and (173.0346pt, -633.2386pt) .. (173.0442pt, -633.2523pt)
 -- (173.0442pt, -633.2523pt)
 -- (173.0513pt, -633.2728pt)
 -- (173.0513pt, -633.2728pt) .. controls (173.0657pt, -633.2728pt) and (173.1303pt, -633.2135pt) .. (173.2452pt, -633.0948pt)
 -- (173.2452pt, -633.0948pt) .. controls (173.2787pt, -633.0675pt) and (173.3146pt, -633.0355pt) .. (173.3529pt, -632.999pt)
 -- (173.3529pt, -632.999pt) .. controls (173.3912pt, -632.9625pt) and (173.4295pt, -632.926pt) .. (173.4677pt, -632.8895pt)
 -- (173.4677pt, -632.8895pt) .. controls (173.506pt, -632.853pt) and (173.53pt, -632.8279pt) .. (173.5396pt, -632.8143pt)
 -- (173.5396pt, -632.8143pt)
 -- (173.6472pt, -632.7116pt)
 -- (173.6472pt, -632.7116pt)
 -- (173.6903pt, -632.7116pt)
 -- (173.6903pt, -632.7116pt) .. controls (173.7573pt, -632.7116pt) and (173.7908pt, -632.7276pt) .. (173.7908pt, -632.7595pt)
 -- (173.7908pt, -632.7595pt) .. controls (173.7908pt, -632.7778pt) and (173.7142pt, -633.0903pt) .. (173.5611pt, -633.6971pt)
 -- (173.5611pt, -633.6971pt) .. controls (173.3888pt, -634.3313pt) and (173.3026pt, -634.6506pt) .. (173.3026pt, -634.6552pt)
 -- (173.3026pt, -634.6552pt) .. controls (173.293pt, -634.678pt) and (173.2811pt, -634.6917pt) .. (173.2667pt, -634.6963pt)
 -- (173.2667pt, -634.6963pt) .. controls (173.2524pt, -634.7008pt) and (173.2093pt, -634.7054pt) .. (173.1375pt, -634.71pt)
 -- (173.1375pt, -634.71pt)
 -- (173.0226pt, -634.71pt)
 -- (173.0226pt, -634.71pt) .. controls (172.9939pt, -634.6826pt) and (172.9796pt, -634.662pt) .. (172.9796pt, -634.6484pt)
 -- (172.9796pt, -634.6484pt) .. controls (172.9796pt, -634.6438pt) and (172.9819pt, -634.6278pt) .. (172.9867pt, -634.6005pt)
 -- (172.9867pt, -634.6005pt) .. controls (172.9915pt, -634.5731pt) and (172.9963pt, -634.5275pt) .. (173.0011pt, -634.4636pt)
 -- (173.0011pt, -634.4636pt) .. controls (173.0059pt, -634.3997pt) and (173.0083pt, -634.3267pt) .. (173.0083pt, -634.2446pt)
 -- (173.0083pt, -634.2446pt) .. controls (173.0083pt, -633.9207pt) and (172.9317pt, -633.6378pt) .. (172.7785pt, -633.396pt)
 -- (172.7785pt, -633.396pt) .. controls (172.6254pt, -633.1542pt) and (172.3645pt, -633.031pt) .. (171.996pt, -633.0264pt)
 -- (171.996pt, -633.0264pt) .. controls (171.9098pt, -633.0264pt) and (171.8165pt, -633.0333pt) .. (171.716pt, -633.0469pt)
 -- (171.716pt, -633.0469pt) .. controls (171.6155pt, -633.0607pt) and (171.4886pt, -633.0903pt) .. (171.3355pt, -633.1359pt)
 -- (171.3355pt, -633.1359pt) .. controls (171.1823pt, -633.1815pt) and (171.0363pt, -633.2454pt) .. (170.8975pt, -633.3275pt)
 -- (170.8975pt, -633.3275pt) .. controls (170.7587pt, -633.4097pt) and (170.608pt, -633.5192pt) .. (170.4452pt, -633.656pt)
 -- (170.4452pt, -633.656pt) .. controls (170.2825pt, -633.7929pt) and (170.1437pt, -633.9549pt) .. (170.0288pt, -634.142pt)
 -- (170.0288pt, -634.142pt) .. controls (169.914pt, -634.329pt) and (169.8015pt, -634.5616pt) .. (169.6914pt, -634.84pt)
 -- (169.6914pt, -634.84pt) .. controls (169.5813pt, -635.1183pt) and (169.5071pt, -635.424pt) .. (169.4688pt, -635.757pt)
 -- (169.4688pt, -635.757pt) .. controls (169.4593pt, -635.8392pt) and (169.4545pt, -635.9281pt) .. (169.4545pt, -636.0239pt)
 -- (169.4545pt, -636.0239pt) .. controls (169.4545pt, -636.2429pt) and (169.488pt, -636.4368pt) .. (169.555pt, -636.6057pt)
 -- (169.555pt, -636.6057pt) .. controls (169.622pt, -636.7745pt) and (169.7082pt, -636.9045pt) .. (169.8134pt, -636.9957pt)
 -- (169.8134pt, -636.9957pt) .. controls (169.9187pt, -637.087pt) and (170.0384pt, -637.1646pt) .. (170.1724pt, -637.2284pt)
 -- (170.1724pt, -637.2284pt) .. controls (170.3064pt, -637.2923pt) and (170.4309pt, -637.3311pt) .. (170.5457pt, -637.3447pt)
 -- (170.5457pt, -637.3447pt) .. controls (170.6606pt, -637.3585pt) and (170.7683pt, -637.3676pt) .. (170.8688pt, -637.3721pt)
 -- (170.8688pt, -637.3721pt) .. controls (171.1273pt, -637.3721pt) and (171.3642pt, -637.3196pt) .. (171.5796pt, -637.2147pt)
 -- (171.5796pt, -637.2147pt) .. controls (171.795pt, -637.1098pt) and (171.9433pt, -636.9752pt) .. (172.0247pt, -636.811pt)
 -- (172.0247pt, -636.811pt) .. controls (172.0391pt, -636.7745pt) and (172.075pt, -636.649pt) .. (172.1324pt, -636.4346pt)
 -- (172.1324pt, -636.4346pt) .. controls (172.1898pt, -636.2201pt) and (172.2185pt, -636.0992pt) .. (172.2185pt, -636.0718pt)
 -- (172.2185pt, -636.0718pt) .. controls (172.2185pt, -636.0353pt) and (172.1874pt, -636.0125pt) .. (172.1252pt, -636.0034pt)
 -- (172.1252pt, -636.0034pt) .. controls (172.063pt, -635.9943pt) and (171.9194pt, -635.9874pt) .. (171.6944pt, -635.9828pt)
 -- (171.6944pt, -635.9828pt)
 -- (171.4288pt, -635.9828pt)
 -- (171.4288pt, -635.9828pt) .. controls (171.4001pt, -635.9555pt) and (171.3857pt, -635.9373pt) .. (171.3857pt, -635.9281pt)
 -- (171.3857pt, -635.9281pt) .. controls (171.3857pt, -635.919pt) and (171.3905pt, -635.8757pt) .. (171.4001pt, -635.7981pt)
 -- (171.4001pt, -635.7981pt) .. controls (171.4192pt, -635.7388pt) and (171.4432pt, -635.6954pt) .. (171.4719pt, -635.6681pt)
 -- (171.4719pt, -635.6681pt)
 -- (171.5939pt, -635.6681pt)
 -- (171.5939pt, -635.6681pt) .. controls (171.7854pt, -635.6772pt) and (172.1204pt, -635.6818pt) .. (172.599pt, -635.6818pt)
 -- (172.599pt, -635.6818pt) .. controls (172.7905pt, -635.6818pt) and (172.946pt, -635.6818pt) .. (173.0657pt, -635.6818pt)
 -- (173.0657pt, -635.6818pt) .. controls (173.1854pt, -635.6818pt) and (173.2715pt, -635.6794pt) .. (173.3242pt, -635.6749pt)
 -- (173.3242pt, -635.6749pt) .. controls (173.3768pt, -635.6703pt) and (173.4055pt, -635.6703pt) .. (173.4103pt, -635.6749pt)
 -- (173.4103pt, -635.6749pt) .. controls (173.4773pt, -635.6749pt) and (173.5108pt, -635.6954pt) .. (173.5108pt, -635.7365pt)
 -- (173.5108pt, -635.7365pt) .. controls (173.5108pt, -635.7456pt) and (173.506pt, -635.7776pt) .. (173.4965pt, -635.8323pt)
 -- (173.4965pt, -635.8323pt) .. controls (173.4725pt, -635.919pt) and (173.4486pt, -635.9669pt) .. (173.4247pt, -635.976pt)
 -- (173.4247pt, -635.976pt) .. controls (173.4103pt, -635.9806pt) and (173.3744pt, -635.9828pt) .. (173.317pt, -635.9828pt)
 -- (173.317pt, -635.9828pt) .. controls (173.2213pt, -635.9828pt) and (173.1231pt, -635.9897pt) .. (173.0226pt, -636.0034pt)
 -- (173.0226pt, -636.0034pt) .. controls (172.9891pt, -636.0171pt) and (172.9652pt, -636.0376pt) .. (172.9508pt, -636.065pt)
 -- (172.9508pt, -636.065pt) .. controls (172.9365pt, -636.0924pt) and (172.903pt, -636.2087pt) .. (172.8503pt, -636.414pt)
 -- (172.8503pt, -636.414pt) .. controls (172.8073pt, -636.5646pt) and (172.7713pt, -636.6923pt) .. (172.7426pt, -636.7972pt)
 -- (172.7426pt, -636.7972pt) .. controls (172.623pt, -637.2626pt) and (172.556pt, -637.5021pt) .. (172.5416pt, -637.5159pt)
 -- (172.5416pt, -637.5159pt) .. controls (172.532pt, -637.525pt) and (172.5201pt, -637.5295pt) .. (172.5057pt, -637.5295pt)
 -- (172.5057pt, -637.5295pt) .. controls (172.4579pt, -637.5295pt) and (172.3908pt, -637.4839pt) .. (172.3047pt, -637.3926pt)
 -- (172.3047pt, -637.3926pt) .. controls (172.2185pt, -637.3014pt) and (172.1635pt, -637.2307pt) .. (172.1396pt, -637.1805pt)
 -- (172.1396pt, -637.1805pt) .. controls (172.1396pt, -637.176pt) and (172.1348pt, -637.176pt) .. (172.1252pt, -637.1805pt)
 -- (172.1252pt, -637.1805pt) .. controls (172.1156pt, -637.1851pt) and (172.1013pt, -637.1965pt) .. (172.0821pt, -637.2147pt)
 -- (172.0821pt, -637.2147pt) .. controls (171.728pt, -637.5295pt) and (171.2493pt, -637.687pt) .. (170.6463pt, -637.687pt)
 -- (170.6463pt, -637.687pt) .. controls (170.0671pt, -637.687pt) and (169.5981pt, -637.5113pt) .. (169.2391pt, -637.16pt)
 -- (169.2391pt, -637.16pt) .. controls (168.8801pt, -636.8087pt) and (168.6983pt, -636.3593pt) .. (168.6935pt, -635.8118pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(168.6935pt, -635.8118pt) .. controls (168.6935pt, -635.2871pt) and (168.8538pt, -634.783pt) .. (169.1745pt, -634.2993pt)
 -- (169.1745pt, -634.2993pt) .. controls (169.4952pt, -633.8157pt) and (169.8996pt, -633.4325pt) .. (170.3878pt, -633.1496pt)
 -- (170.3878pt, -633.1496pt) .. controls (170.876pt, -632.8667pt) and (171.3642pt, -632.723pt) .. (171.8524pt, -632.7184pt)
 -- (171.8524pt, -632.7184pt) .. controls (172.2832pt, -632.7184pt) and (172.6254pt, -632.8348pt) .. (172.879pt, -633.0675pt)
 -- (172.879pt, -633.0675pt) .. controls (172.9221pt, -633.1131pt) and (172.958pt, -633.1519pt) .. (172.9867pt, -633.1838pt)
 -- (172.9867pt, -633.1838pt) .. controls (173.0154pt, -633.2158pt) and (173.0346pt, -633.2386pt) .. (173.0442pt, -633.2523pt)
 -- (173.0442pt, -633.2523pt)
 -- (173.0513pt, -633.2728pt)
 -- (173.0513pt, -633.2728pt) .. controls (173.0657pt, -633.2728pt) and (173.1303pt, -633.2135pt) .. (173.2452pt, -633.0948pt)
 -- (173.2452pt, -633.0948pt) .. controls (173.2787pt, -633.0675pt) and (173.3146pt, -633.0355pt) .. (173.3529pt, -632.999pt)
 -- (173.3529pt, -632.999pt) .. controls (173.3912pt, -632.9625pt) and (173.4295pt, -632.926pt) .. (173.4677pt, -632.8895pt)
 -- (173.4677pt, -632.8895pt) .. controls (173.506pt, -632.853pt) and (173.53pt, -632.8279pt) .. (173.5396pt, -632.8143pt)
 -- (173.5396pt, -632.8143pt)
 -- (173.6472pt, -632.7116pt)
 -- (173.6472pt, -632.7116pt)
 -- (173.6903pt, -632.7116pt)
 -- (173.6903pt, -632.7116pt) .. controls (173.7573pt, -632.7116pt) and (173.7908pt, -632.7276pt) .. (173.7908pt, -632.7595pt)
 -- (173.7908pt, -632.7595pt) .. controls (173.7908pt, -632.7778pt) and (173.7142pt, -633.0903pt) .. (173.5611pt, -633.6971pt)
 -- (173.5611pt, -633.6971pt) .. controls (173.3888pt, -634.3313pt) and (173.3026pt, -634.6506pt) .. (173.3026pt, -634.6552pt)
 -- (173.3026pt, -634.6552pt) .. controls (173.293pt, -634.678pt) and (173.2811pt, -634.6917pt) .. (173.2667pt, -634.6963pt)
 -- (173.2667pt, -634.6963pt) .. controls (173.2524pt, -634.7008pt) and (173.2093pt, -634.7054pt) .. (173.1375pt, -634.71pt)
 -- (173.1375pt, -634.71pt)
 -- (173.0226pt, -634.71pt)
 -- (173.0226pt, -634.71pt) .. controls (172.9939pt, -634.6826pt) and (172.9796pt, -634.662pt) .. (172.9796pt, -634.6484pt)
 -- (172.9796pt, -634.6484pt) .. controls (172.9796pt, -634.6438pt) and (172.9819pt, -634.6278pt) .. (172.9867pt, -634.6005pt)
 -- (172.9867pt, -634.6005pt) .. controls (172.9915pt, -634.5731pt) and (172.9963pt, -634.5275pt) .. (173.0011pt, -634.4636pt)
 -- (173.0011pt, -634.4636pt) .. controls (173.0059pt, -634.3997pt) and (173.0083pt, -634.3267pt) .. (173.0083pt, -634.2446pt)
 -- (173.0083pt, -634.2446pt) .. controls (173.0083pt, -633.9207pt) and (172.9317pt, -633.6378pt) .. (172.7785pt, -633.396pt)
 -- (172.7785pt, -633.396pt) .. controls (172.6254pt, -633.1542pt) and (172.3645pt, -633.031pt) .. (171.996pt, -633.0264pt)
 -- (171.996pt, -633.0264pt) .. controls (171.9098pt, -633.0264pt) and (171.8165pt, -633.0333pt) .. (171.716pt, -633.0469pt)
 -- (171.716pt, -633.0469pt) .. controls (171.6155pt, -633.0607pt) and (171.4886pt, -633.0903pt) .. (171.3355pt, -633.1359pt)
 -- (171.3355pt, -633.1359pt) .. controls (171.1823pt, -633.1815pt) and (171.0363pt, -633.2454pt) .. (170.8975pt, -633.3275pt)
 -- (170.8975pt, -633.3275pt) .. controls (170.7587pt, -633.4097pt) and (170.608pt, -633.5192pt) .. (170.4452pt, -633.656pt)
 -- (170.4452pt, -633.656pt) .. controls (170.2825pt, -633.7929pt) and (170.1437pt, -633.9549pt) .. (170.0288pt, -634.142pt)
 -- (170.0288pt, -634.142pt) .. controls (169.914pt, -634.329pt) and (169.8015pt, -634.5616pt) .. (169.6914pt, -634.84pt)
 -- (169.6914pt, -634.84pt) .. controls (169.5813pt, -635.1183pt) and (169.5071pt, -635.424pt) .. (169.4688pt, -635.757pt)
 -- (169.4688pt, -635.757pt) .. controls (169.4593pt, -635.8392pt) and (169.4545pt, -635.9281pt) .. (169.4545pt, -636.0239pt)
 -- (169.4545pt, -636.0239pt) .. controls (169.4545pt, -636.2429pt) and (169.488pt, -636.4368pt) .. (169.555pt, -636.6057pt)
 -- (169.555pt, -636.6057pt) .. controls (169.622pt, -636.7745pt) and (169.7082pt, -636.9045pt) .. (169.8134pt, -636.9957pt)
 -- (169.8134pt, -636.9957pt) .. controls (169.9187pt, -637.087pt) and (170.0384pt, -637.1646pt) .. (170.1724pt, -637.2284pt)
 -- (170.1724pt, -637.2284pt) .. controls (170.3064pt, -637.2923pt) and (170.4309pt, -637.3311pt) .. (170.5457pt, -637.3447pt)
 -- (170.5457pt, -637.3447pt) .. controls (170.6606pt, -637.3585pt) and (170.7683pt, -637.3676pt) .. (170.8688pt, -637.3721pt)
 -- (170.8688pt, -637.3721pt) .. controls (171.1273pt, -637.3721pt) and (171.3642pt, -637.3196pt) .. (171.5796pt, -637.2147pt)
 -- (171.5796pt, -637.2147pt) .. controls (171.795pt, -637.1098pt) and (171.9433pt, -636.9752pt) .. (172.0247pt, -636.811pt)
 -- (172.0247pt, -636.811pt) .. controls (172.0391pt, -636.7745pt) and (172.075pt, -636.649pt) .. (172.1324pt, -636.4346pt)
 -- (172.1324pt, -636.4346pt) .. controls (172.1898pt, -636.2201pt) and (172.2185pt, -636.0992pt) .. (172.2185pt, -636.0718pt)
 -- (172.2185pt, -636.0718pt) .. controls (172.2185pt, -636.0353pt) and (172.1874pt, -636.0125pt) .. (172.1252pt, -636.0034pt)
 -- (172.1252pt, -636.0034pt) .. controls (172.063pt, -635.9943pt) and (171.9194pt, -635.9874pt) .. (171.6944pt, -635.9828pt)
 -- (171.6944pt, -635.9828pt)
 -- (171.4288pt, -635.9828pt)
 -- (171.4288pt, -635.9828pt) .. controls (171.4001pt, -635.9555pt) and (171.3857pt, -635.9373pt) .. (171.3857pt, -635.9281pt)
 -- (171.3857pt, -635.9281pt) .. controls (171.3857pt, -635.919pt) and (171.3905pt, -635.8757pt) .. (171.4001pt, -635.7981pt)
 -- (171.4001pt, -635.7981pt) .. controls (171.4192pt, -635.7388pt) and (171.4432pt, -635.6954pt) .. (171.4719pt, -635.6681pt)
 -- (171.4719pt, -635.6681pt)
 -- (171.5939pt, -635.6681pt)
 -- (171.5939pt, -635.6681pt) .. controls (171.7854pt, -635.6772pt) and (172.1204pt, -635.6818pt) .. (172.599pt, -635.6818pt)
 -- (172.599pt, -635.6818pt) .. controls (172.7905pt, -635.6818pt) and (172.946pt, -635.6818pt) .. (173.0657pt, -635.6818pt)
 -- (173.0657pt, -635.6818pt) .. controls (173.1854pt, -635.6818pt) and (173.2715pt, -635.6794pt) .. (173.3242pt, -635.6749pt)
 -- (173.3242pt, -635.6749pt) .. controls (173.3768pt, -635.6703pt) and (173.4055pt, -635.6703pt) .. (173.4103pt, -635.6749pt)
 -- (173.4103pt, -635.6749pt) .. controls (173.4773pt, -635.6749pt) and (173.5108pt, -635.6954pt) .. (173.5108pt, -635.7365pt)
 -- (173.5108pt, -635.7365pt) .. controls (173.5108pt, -635.7456pt) and (173.506pt, -635.7776pt) .. (173.4965pt, -635.8323pt)
 -- (173.4965pt, -635.8323pt) .. controls (173.4725pt, -635.919pt) and (173.4486pt, -635.9669pt) .. (173.4247pt, -635.976pt)
 -- (173.4247pt, -635.976pt) .. controls (173.4103pt, -635.9806pt) and (173.3744pt, -635.9828pt) .. (173.317pt, -635.9828pt)
 -- (173.317pt, -635.9828pt) .. controls (173.2213pt, -635.9828pt) and (173.1231pt, -635.9897pt) .. (173.0226pt, -636.0034pt)
 -- (173.0226pt, -636.0034pt) .. controls (172.9891pt, -636.0171pt) and (172.9652pt, -636.0376pt) .. (172.9508pt, -636.065pt)
 -- (172.9508pt, -636.065pt) .. controls (172.9365pt, -636.0924pt) and (172.903pt, -636.2087pt) .. (172.8503pt, -636.414pt)
 -- (172.8503pt, -636.414pt) .. controls (172.8073pt, -636.5646pt) and (172.7713pt, -636.6923pt) .. (172.7426pt, -636.7972pt)
 -- (172.7426pt, -636.7972pt) .. controls (172.623pt, -637.2626pt) and (172.556pt, -637.5021pt) .. (172.5416pt, -637.5159pt)
 -- (172.5416pt, -637.5159pt) .. controls (172.532pt, -637.525pt) and (172.5201pt, -637.5295pt) .. (172.5057pt, -637.5295pt)
 -- (172.5057pt, -637.5295pt) .. controls (172.4579pt, -637.5295pt) and (172.3908pt, -637.4839pt) .. (172.3047pt, -637.3926pt)
 -- (172.3047pt, -637.3926pt) .. controls (172.2185pt, -637.3014pt) and (172.1635pt, -637.2307pt) .. (172.1396pt, -637.1805pt)
 -- (172.1396pt, -637.1805pt) .. controls (172.1396pt, -637.176pt) and (172.1348pt, -637.176pt) .. (172.1252pt, -637.1805pt)
 -- (172.1252pt, -637.1805pt) .. controls (172.1156pt, -637.1851pt) and (172.1013pt, -637.1965pt) .. (172.0821pt, -637.2147pt)
 -- (172.0821pt, -637.2147pt) .. controls (171.728pt, -637.5295pt) and (171.2493pt, -637.687pt) .. (170.6463pt, -637.687pt)
 -- (170.6463pt, -637.687pt) .. controls (170.0671pt, -637.687pt) and (169.5981pt, -637.5113pt) .. (169.2391pt, -637.16pt)
 -- (169.2391pt, -637.16pt) .. controls (168.8801pt, -636.8087pt) and (168.6983pt, -636.3593pt) .. (168.6935pt, -635.8118pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(175.0955pt, -633.8pt) -- (175.1361pt, -633.7903pt)
 -- (175.1361pt, -633.7903pt) .. controls (175.17pt, -633.7903pt) and (175.2038pt, -633.7903pt) .. (175.2377pt, -633.7903pt)
 -- (175.2377pt, -633.7903pt)
 -- (175.3595pt, -633.7903pt)
 -- (175.3595pt, -633.7903pt)
 -- (175.6439pt, -634.0226pt)
 -- (175.6439pt, -634.0226pt) .. controls (176.2802pt, -634.5712pt) and (176.7439pt, -635.2552pt) .. (177.035pt, -636.0748pt)
 -- (177.035pt, -636.0748pt) .. controls (177.3262pt, -636.8943pt) and (177.4717pt, -637.7462pt) .. (177.4717pt, -638.6302pt)
 -- (177.4717pt, -638.6302pt) .. controls (177.4717pt, -639.069pt) and (177.4379pt, -639.4917pt) .. (177.3701pt, -639.8983pt)
 -- (177.3701pt, -639.8983pt) .. controls (177.3025pt, -640.3048pt) and (177.2246pt, -640.6501pt) .. (177.1366pt, -640.934pt)
 -- (177.1366pt, -640.934pt) .. controls (177.0486pt, -641.218pt) and (176.9233pt, -641.5019pt) .. (176.7609pt, -641.7859pt)
 -- (176.7609pt, -641.7859pt) .. controls (176.5984pt, -642.0698pt) and (176.4698pt, -642.286pt) .. (176.375pt, -642.4344pt)
 -- (176.375pt, -642.4344pt) .. controls (176.2802pt, -642.5828pt) and (176.1414pt, -642.7474pt) .. (175.9586pt, -642.9281pt)
 -- (175.9586pt, -642.9281pt) .. controls (175.7759pt, -643.1088pt) and (175.6676pt, -643.2152pt) .. (175.6337pt, -643.2475pt)
 -- (175.6337pt, -643.2475pt) .. controls (175.5999pt, -643.2798pt) and (175.522pt, -643.3411pt) .. (175.4001pt, -643.4314pt)
 -- (175.4001pt, -643.4314pt) .. controls (175.3798pt, -643.4508pt) and (175.3663pt, -643.4637pt) .. (175.3595pt, -643.4702pt)
 -- (175.3595pt, -643.4702pt)
 -- (175.2377pt, -643.4702pt)
 -- (175.2377pt, -643.4702pt) .. controls (175.1835pt, -643.4702pt) and (175.1463pt, -643.4702pt) .. (175.126pt, -643.4702pt)
 -- (175.126pt, -643.4702pt) .. controls (175.1057pt, -643.4702pt) and (175.0887pt, -643.4604pt) .. (175.0752pt, -643.4411pt)
 -- (175.0752pt, -643.4411pt) .. controls (175.0617pt, -643.4218pt) and (175.0515pt, -643.3927pt) .. (175.0447pt, -643.354pt)
 -- (175.0447pt, -643.354pt) .. controls (175.0515pt, -643.3475pt) and (175.0887pt, -643.3056pt) .. (175.1564pt, -643.2281pt)
 -- (175.1564pt, -643.2281pt) .. controls (176.2057pt, -642.1892pt) and (176.7304pt, -640.6566pt) .. (176.7304pt, -638.6302pt)
 -- (176.7304pt, -638.6302pt) .. controls (176.7304pt, -636.6039pt) and (176.2057pt, -635.0713pt) .. (175.1564pt, -634.0323pt)
 -- (175.1564pt, -634.0323pt) .. controls (175.0887pt, -633.9549pt) and (175.0515pt, -633.913pt) .. (175.0447pt, -633.9065pt)
 -- (175.0447pt, -633.9065pt) .. controls (175.0447pt, -633.8549pt) and (175.0617pt, -633.8193pt) .. (175.0955pt, -633.8pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(175.0955pt, -633.8pt) -- (175.1361pt, -633.7903pt)
 -- (175.1361pt, -633.7903pt) .. controls (175.17pt, -633.7903pt) and (175.2038pt, -633.7903pt) .. (175.2377pt, -633.7903pt)
 -- (175.2377pt, -633.7903pt)
 -- (175.3595pt, -633.7903pt)
 -- (175.3595pt, -633.7903pt)
 -- (175.6439pt, -634.0226pt)
 -- (175.6439pt, -634.0226pt) .. controls (176.2802pt, -634.5712pt) and (176.7439pt, -635.2552pt) .. (177.035pt, -636.0748pt)
 -- (177.035pt, -636.0748pt) .. controls (177.3262pt, -636.8943pt) and (177.4717pt, -637.7462pt) .. (177.4717pt, -638.6302pt)
 -- (177.4717pt, -638.6302pt) .. controls (177.4717pt, -639.069pt) and (177.4379pt, -639.4917pt) .. (177.3701pt, -639.8983pt)
 -- (177.3701pt, -639.8983pt) .. controls (177.3025pt, -640.3048pt) and (177.2246pt, -640.6501pt) .. (177.1366pt, -640.934pt)
 -- (177.1366pt, -640.934pt) .. controls (177.0486pt, -641.218pt) and (176.9233pt, -641.5019pt) .. (176.7609pt, -641.7859pt)
 -- (176.7609pt, -641.7859pt) .. controls (176.5984pt, -642.0698pt) and (176.4698pt, -642.286pt) .. (176.375pt, -642.4344pt)
 -- (176.375pt, -642.4344pt) .. controls (176.2802pt, -642.5828pt) and (176.1414pt, -642.7474pt) .. (175.9586pt, -642.9281pt)
 -- (175.9586pt, -642.9281pt) .. controls (175.7759pt, -643.1088pt) and (175.6676pt, -643.2152pt) .. (175.6337pt, -643.2475pt)
 -- (175.6337pt, -643.2475pt) .. controls (175.5999pt, -643.2798pt) and (175.522pt, -643.3411pt) .. (175.4001pt, -643.4314pt)
 -- (175.4001pt, -643.4314pt) .. controls (175.3798pt, -643.4508pt) and (175.3663pt, -643.4637pt) .. (175.3595pt, -643.4702pt)
 -- (175.3595pt, -643.4702pt)
 -- (175.2377pt, -643.4702pt)
 -- (175.2377pt, -643.4702pt) .. controls (175.1835pt, -643.4702pt) and (175.1463pt, -643.4702pt) .. (175.126pt, -643.4702pt)
 -- (175.126pt, -643.4702pt) .. controls (175.1057pt, -643.4702pt) and (175.0887pt, -643.4604pt) .. (175.0752pt, -643.4411pt)
 -- (175.0752pt, -643.4411pt) .. controls (175.0617pt, -643.4218pt) and (175.0515pt, -643.3927pt) .. (175.0447pt, -643.354pt)
 -- (175.0447pt, -643.354pt) .. controls (175.0515pt, -643.3475pt) and (175.0887pt, -643.3056pt) .. (175.1564pt, -643.2281pt)
 -- (175.1564pt, -643.2281pt) .. controls (176.2057pt, -642.1892pt) and (176.7304pt, -640.6566pt) .. (176.7304pt, -638.6302pt)
 -- (176.7304pt, -638.6302pt) .. controls (176.7304pt, -636.6039pt) and (176.2057pt, -635.0713pt) .. (175.1564pt, -634.0323pt)
 -- (175.1564pt, -634.0323pt) .. controls (175.0887pt, -633.9549pt) and (175.0515pt, -633.913pt) .. (175.0447pt, -633.9065pt)
 -- (175.0447pt, -633.9065pt) .. controls (175.0447pt, -633.8549pt) and (175.0617pt, -633.8193pt) .. (175.0955pt, -633.8pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(250.0082pt, -546.0247pt) -- (206.859pt, -546.0247pt)
 -- (206.859pt, -546.0247pt)
 -- (206.859pt, -595.6464pt)
 -- (206.859pt, -595.6464pt)
 -- (250.0082pt, -595.6464pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(250.0082pt, -546.0247pt) -- (206.859pt, -546.0247pt)
 -- (206.859pt, -546.0247pt)
 -- (206.859pt, -595.6464pt)
 -- (206.859pt, -595.6464pt)
 -- (250.0082pt, -595.6464pt)
 -- (250.0082pt, -595.6464pt)
 -- (250.0082pt, -546.0247pt)
;
\draw[color_29791,line width=0.719154pt]
(206.859pt, -569.7568pt) -- (250.0082pt, -569.7568pt)
;
\end{scope}
\begin{scope}
\clip
(209.376pt, -552.1376pt) -- (246.772pt, -552.1376pt)
 -- (246.772pt, -552.1376pt)
 -- (246.772pt, -564.3632pt)
 -- (246.772pt, -564.3632pt)
 -- (209.376pt, -564.3632pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(210.5674pt, -563.5114pt) .. controls (210.5807pt, -563.5114pt) and (210.6006pt, -563.5178pt) .. (210.6272pt, -563.5307pt)
 -- (210.6272pt, -563.5307pt) .. controls (210.6537pt, -563.5436pt) and (210.6903pt, -563.5533pt) .. (210.7368pt, -563.5598pt)
 -- (210.7368pt, -563.5598pt) .. controls (210.7832pt, -563.5662pt) and (210.8231pt, -563.5695pt) .. (210.8563pt, -563.5695pt)
 -- (210.8563pt, -563.5695pt) .. controls (210.9427pt, -563.5695pt) and (211.0224pt, -563.5275pt) .. (211.0954pt, -563.4436pt)
 -- (211.0954pt, -563.4436pt) .. controls (211.1685pt, -563.3597pt) and (211.2216pt, -563.2661pt) .. (211.2548pt, -563.1628pt)
 -- (211.2548pt, -563.1628pt) .. controls (211.3213pt, -562.9886pt) and (211.4342pt, -562.495pt) .. (211.5936pt, -561.6819pt)
 -- (211.5936pt, -561.6819pt) .. controls (211.753pt, -560.8688pt) and (211.9058pt, -560.0944pt) .. (212.0519pt, -559.3587pt)
 -- (212.0519pt, -559.3587pt) .. controls (212.198pt, -558.623pt) and (212.2711pt, -558.252pt) .. (212.2711pt, -558.2455pt)
 -- (212.2711pt, -558.2455pt)
 -- (212.2711pt, -558.2165pt)
 -- (212.2711pt, -558.2165pt)
 -- (211.8028pt, -558.2165pt)
 -- (211.8028pt, -558.2165pt) .. controls (211.4906pt, -558.2165pt) and (211.3246pt, -558.21pt) .. (211.3047pt, -558.1971pt)
 -- (211.3047pt, -558.1971pt) .. controls (211.2781pt, -558.1777pt) and (211.2648pt, -558.1455pt) .. (211.2648pt, -558.1003pt)
 -- (211.2648pt, -558.1003pt)
 -- (211.3345pt, -557.8293pt)
 -- (211.3345pt, -557.8293pt) .. controls (211.3478pt, -557.797pt) and (211.3744pt, -557.7809pt) .. (211.4142pt, -557.7809pt)
 -- (211.4142pt, -557.7809pt) .. controls (211.4541pt, -557.7809pt) and (211.6102pt, -557.7776pt) .. (211.8825pt, -557.7712pt)
 -- (211.8825pt, -557.7712pt) .. controls (212.2013pt, -557.7712pt) and (212.3607pt, -557.768pt) .. (212.3607pt, -557.7615pt)
 -- (212.3607pt, -557.7615pt) .. controls (212.3607pt, -557.7487pt) and (212.3906pt, -557.5873pt) .. (212.4504pt, -557.2775pt)
 -- (212.4504pt, -557.2775pt) .. controls (212.5102pt, -556.9678pt) and (212.55pt, -556.7806pt) .. (212.57pt, -556.7161pt)
 -- (212.57pt, -556.7161pt) .. controls (212.8157pt, -555.6514pt) and (213.3006pt, -555.119pt) .. (214.0246pt, -555.119pt)
 -- (214.0246pt, -555.119pt) .. controls (214.2703pt, -555.1318pt) and (214.4729pt, -555.2028pt) .. (214.6323pt, -555.3319pt)
 -- (214.6323pt, -555.3319pt) .. controls (214.7917pt, -555.4609pt) and (214.8714pt, -555.632pt) .. (214.8714pt, -555.845pt)
 -- (214.8714pt, -555.845pt) .. controls (214.8714pt, -556.0773pt) and (214.8017pt, -556.245pt) .. (214.6622pt, -556.3483pt)
 -- (214.6622pt, -556.3483pt) .. controls (214.5227pt, -556.4515pt) and (214.3833pt, -556.5064pt) .. (214.2438pt, -556.5128pt)
 -- (214.2438pt, -556.5128pt) .. controls (213.9515pt, -556.5128pt) and (213.8054pt, -556.3773pt) .. (213.8054pt, -556.1063pt)
 -- (213.8054pt, -556.1063pt) .. controls (213.8054pt, -555.9836pt) and (213.8419pt, -555.8772pt) .. (213.915pt, -555.7869pt)
 -- (213.915pt, -555.7869pt) .. controls (213.9881pt, -555.6965pt) and (214.0677pt, -555.6288pt) .. (214.1541pt, -555.5836pt)
 -- (214.1541pt, -555.5836pt)
 -- (214.2438pt, -555.5352pt)
 -- (214.2438pt, -555.5352pt) .. controls (214.1375pt, -555.4965pt) and (214.0379pt, -555.4771pt) .. (213.9449pt, -555.4771pt)
 -- (213.9449pt, -555.4771pt) .. controls (213.8652pt, -555.4771pt) and (213.7888pt, -555.5094pt) .. (213.7157pt, -555.5739pt)
 -- (213.7157pt, -555.5739pt) .. controls (213.6427pt, -555.6384pt) and (213.5928pt, -555.7288pt) .. (213.5663pt, -555.845pt)
 -- (213.5663pt, -555.845pt) .. controls (213.5198pt, -556.0321pt) and (213.4666pt, -556.2838pt) .. (213.4069pt, -556.6pt)
 -- (213.4069pt, -556.6pt) .. controls (213.3471pt, -556.9161pt) and (213.2939pt, -557.184pt) .. (213.2475pt, -557.4034pt)
 -- (213.2475pt, -557.4034pt) .. controls (213.201pt, -557.6228pt) and (213.1777pt, -557.739pt) .. (213.1777pt, -557.7518pt)
 -- (213.1777pt, -557.7518pt) .. controls (213.1777pt, -557.7648pt) and (213.3604pt, -557.7712pt) .. (213.7257pt, -557.7712pt)
 -- (213.7257pt, -557.7712pt) .. controls (214.0246pt, -557.7712pt) and (214.1973pt, -557.7744pt) .. (214.2438pt, -557.7809pt)
 -- (214.2438pt, -557.7809pt) .. controls (214.2903pt, -557.7874pt) and (214.3268pt, -557.8067pt) .. (214.3534pt, -557.839pt)
 -- (214.3534pt, -557.839pt) .. controls (214.36pt, -557.8648pt) and (214.3534pt, -557.9197pt) .. (214.3334pt, -558.0035pt)
 -- (214.3334pt, -558.0035pt) .. controls (214.3135pt, -558.0874pt) and (214.2969pt, -558.139pt) .. (214.2836pt, -558.1584pt)
 -- (214.2836pt, -558.1584pt) .. controls (214.2703pt, -558.1907pt) and (214.2404pt, -558.2068pt) .. (214.194pt, -558.2068pt)
 -- (214.194pt, -558.2068pt) .. controls (214.1475pt, -558.2068pt) and (213.9681pt, -558.21pt) .. (213.6559pt, -558.2165pt)
 -- (213.6559pt, -558.2165pt)
 -- (213.098pt, -558.2165pt)
 -- (213.098pt, -558.2165pt)
 -- (212.8689pt, -559.3975pt)
 -- (212.8689pt, -559.3975pt) .. controls (212.55pt, -560.9978pt) and (212.3275pt, -561.998pt) .. (212.2013pt, -562.3982pt)
 -- (212.2013pt, -562.3982pt) .. controls (212.022pt, -562.9467pt) and (211.7895pt, -563.3533pt) .. (211.5039pt, -563.6178pt)
 -- (211.5039pt, -563.6178pt) .. controls (211.2582pt, -563.8243pt) and (211.0157pt, -563.9276pt) .. (210.7766pt, -563.9276pt)
 -- (210.7766pt, -563.9276pt) .. controls (210.5641pt, -563.9276pt) and (210.3714pt, -563.8663pt) .. (210.1987pt, -563.7437pt)
 -- (210.1987pt, -563.7437pt) .. controls (210.0261pt, -563.6211pt) and (209.9397pt, -563.4468pt) .. (209.9397pt, -563.2209pt)
 -- (209.9397pt, -563.2209pt) .. controls (209.9397pt, -562.9822pt) and (210.0094pt, -562.808pt) .. (210.1489pt, -562.6982pt)
 -- (210.1489pt, -562.6982pt) .. controls (210.2884pt, -562.5886pt) and (210.4279pt, -562.5337pt) .. (210.5674pt, -562.5337pt)
 -- (210.5674pt, -562.5337pt) .. controls (210.8596pt, -562.5337pt) and (211.0058pt, -562.6692pt) .. (211.0058pt, -562.9402pt)
 -- (211.0058pt, -562.9402pt) .. controls (211.0058pt, -563.0629pt) and (210.9692pt, -563.1693pt) .. (210.8962pt, -563.2596pt)
 -- (210.8962pt, -563.2596pt) .. controls (210.8231pt, -563.35pt) and (210.7434pt, -563.4178pt) .. (210.6571pt, -563.463pt)
 -- (210.6571pt, -563.463pt)
 -- (210.5674pt, -563.5114pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(210.5674pt, -563.5114pt) .. controls (210.5807pt, -563.5114pt) and (210.6006pt, -563.5178pt) .. (210.6272pt, -563.5307pt)
 -- (210.6272pt, -563.5307pt) .. controls (210.6537pt, -563.5436pt) and (210.6903pt, -563.5533pt) .. (210.7368pt, -563.5598pt)
 -- (210.7368pt, -563.5598pt) .. controls (210.7832pt, -563.5662pt) and (210.8231pt, -563.5695pt) .. (210.8563pt, -563.5695pt)
 -- (210.8563pt, -563.5695pt) .. controls (210.9427pt, -563.5695pt) and (211.0224pt, -563.5275pt) .. (211.0954pt, -563.4436pt)
 -- (211.0954pt, -563.4436pt) .. controls (211.1685pt, -563.3597pt) and (211.2216pt, -563.2661pt) .. (211.2548pt, -563.1628pt)
 -- (211.2548pt, -563.1628pt) .. controls (211.3213pt, -562.9886pt) and (211.4342pt, -562.495pt) .. (211.5936pt, -561.6819pt)
 -- (211.5936pt, -561.6819pt) .. controls (211.753pt, -560.8688pt) and (211.9058pt, -560.0944pt) .. (212.0519pt, -559.3587pt)
 -- (212.0519pt, -559.3587pt) .. controls (212.198pt, -558.623pt) and (212.2711pt, -558.252pt) .. (212.2711pt, -558.2455pt)
 -- (212.2711pt, -558.2455pt)
 -- (212.2711pt, -558.2165pt)
 -- (212.2711pt, -558.2165pt)
 -- (211.8028pt, -558.2165pt)
 -- (211.8028pt, -558.2165pt) .. controls (211.4906pt, -558.2165pt) and (211.3246pt, -558.21pt) .. (211.3047pt, -558.1971pt)
 -- (211.3047pt, -558.1971pt) .. controls (211.2781pt, -558.1777pt) and (211.2648pt, -558.1455pt) .. (211.2648pt, -558.1003pt)
 -- (211.2648pt, -558.1003pt)
 -- (211.3345pt, -557.8293pt)
 -- (211.3345pt, -557.8293pt) .. controls (211.3478pt, -557.797pt) and (211.3744pt, -557.7809pt) .. (211.4142pt, -557.7809pt)
 -- (211.4142pt, -557.7809pt) .. controls (211.4541pt, -557.7809pt) and (211.6102pt, -557.7776pt) .. (211.8825pt, -557.7712pt)
 -- (211.8825pt, -557.7712pt) .. controls (212.2013pt, -557.7712pt) and (212.3607pt, -557.768pt) .. (212.3607pt, -557.7615pt)
 -- (212.3607pt, -557.7615pt) .. controls (212.3607pt, -557.7487pt) and (212.3906pt, -557.5873pt) .. (212.4504pt, -557.2775pt)
 -- (212.4504pt, -557.2775pt) .. controls (212.5102pt, -556.9678pt) and (212.55pt, -556.7806pt) .. (212.57pt, -556.7161pt)
 -- (212.57pt, -556.7161pt) .. controls (212.8157pt, -555.6514pt) and (213.3006pt, -555.119pt) .. (214.0246pt, -555.119pt)
 -- (214.0246pt, -555.119pt) .. controls (214.2703pt, -555.1318pt) and (214.4729pt, -555.2028pt) .. (214.6323pt, -555.3319pt)
 -- (214.6323pt, -555.3319pt) .. controls (214.7917pt, -555.4609pt) and (214.8714pt, -555.632pt) .. (214.8714pt, -555.845pt)
 -- (214.8714pt, -555.845pt) .. controls (214.8714pt, -556.0773pt) and (214.8017pt, -556.245pt) .. (214.6622pt, -556.3483pt)
 -- (214.6622pt, -556.3483pt) .. controls (214.5227pt, -556.4515pt) and (214.3833pt, -556.5064pt) .. (214.2438pt, -556.5128pt)
 -- (214.2438pt, -556.5128pt) .. controls (213.9515pt, -556.5128pt) and (213.8054pt, -556.3773pt) .. (213.8054pt, -556.1063pt)
 -- (213.8054pt, -556.1063pt) .. controls (213.8054pt, -555.9836pt) and (213.8419pt, -555.8772pt) .. (213.915pt, -555.7869pt)
 -- (213.915pt, -555.7869pt) .. controls (213.9881pt, -555.6965pt) and (214.0677pt, -555.6288pt) .. (214.1541pt, -555.5836pt)
 -- (214.1541pt, -555.5836pt)
 -- (214.2438pt, -555.5352pt)
 -- (214.2438pt, -555.5352pt) .. controls (214.1375pt, -555.4965pt) and (214.0379pt, -555.4771pt) .. (213.9449pt, -555.4771pt)
 -- (213.9449pt, -555.4771pt) .. controls (213.8652pt, -555.4771pt) and (213.7888pt, -555.5094pt) .. (213.7157pt, -555.5739pt)
 -- (213.7157pt, -555.5739pt) .. controls (213.6427pt, -555.6384pt) and (213.5928pt, -555.7288pt) .. (213.5663pt, -555.845pt)
 -- (213.5663pt, -555.845pt) .. controls (213.5198pt, -556.0321pt) and (213.4666pt, -556.2838pt) .. (213.4069pt, -556.6pt)
 -- (213.4069pt, -556.6pt) .. controls (213.3471pt, -556.9161pt) and (213.2939pt, -557.184pt) .. (213.2475pt, -557.4034pt)
 -- (213.2475pt, -557.4034pt) .. controls (213.201pt, -557.6228pt) and (213.1777pt, -557.739pt) .. (213.1777pt, -557.7518pt)
 -- (213.1777pt, -557.7518pt) .. controls (213.1777pt, -557.7648pt) and (213.3604pt, -557.7712pt) .. (213.7257pt, -557.7712pt)
 -- (213.7257pt, -557.7712pt) .. controls (214.0246pt, -557.7712pt) and (214.1973pt, -557.7744pt) .. (214.2438pt, -557.7809pt)
 -- (214.2438pt, -557.7809pt) .. controls (214.2903pt, -557.7874pt) and (214.3268pt, -557.8067pt) .. (214.3534pt, -557.839pt)
 -- (214.3534pt, -557.839pt) .. controls (214.36pt, -557.8648pt) and (214.3534pt, -557.9197pt) .. (214.3334pt, -558.0035pt)
 -- (214.3334pt, -558.0035pt) .. controls (214.3135pt, -558.0874pt) and (214.2969pt, -558.139pt) .. (214.2836pt, -558.1584pt)
 -- (214.2836pt, -558.1584pt) .. controls (214.2703pt, -558.1907pt) and (214.2404pt, -558.2068pt) .. (214.194pt, -558.2068pt)
 -- (214.194pt, -558.2068pt) .. controls (214.1475pt, -558.2068pt) and (213.9681pt, -558.21pt) .. (213.6559pt, -558.2165pt)
 -- (213.6559pt, -558.2165pt)
 -- (213.098pt, -558.2165pt)
 -- (213.098pt, -558.2165pt)
 -- (212.8689pt, -559.3975pt)
 -- (212.8689pt, -559.3975pt) .. controls (212.55pt, -560.9978pt) and (212.3275pt, -561.998pt) .. (212.2013pt, -562.3982pt)
 -- (212.2013pt, -562.3982pt) .. controls (212.022pt, -562.9467pt) and (211.7895pt, -563.3533pt) .. (211.5039pt, -563.6178pt)
 -- (211.5039pt, -563.6178pt) .. controls (211.2582pt, -563.8243pt) and (211.0157pt, -563.9276pt) .. (210.7766pt, -563.9276pt)
 -- (210.7766pt, -563.9276pt) .. controls (210.5641pt, -563.9276pt) and (210.3714pt, -563.8663pt) .. (210.1987pt, -563.7437pt)
 -- (210.1987pt, -563.7437pt) .. controls (210.0261pt, -563.6211pt) and (209.9397pt, -563.4468pt) .. (209.9397pt, -563.2209pt)
 -- (209.9397pt, -563.2209pt) .. controls (209.9397pt, -562.9822pt) and (210.0094pt, -562.808pt) .. (210.1489pt, -562.6982pt)
 -- (210.1489pt, -562.6982pt) .. controls (210.2884pt, -562.5886pt) and (210.4279pt, -562.5337pt) .. (210.5674pt, -562.5337pt)
 -- (210.5674pt, -562.5337pt) .. controls (210.8596pt, -562.5337pt) and (211.0058pt, -562.6692pt) .. (211.0058pt, -562.9402pt)
 -- (211.0058pt, -562.9402pt) .. controls (211.0058pt, -563.0629pt) and (210.9692pt, -563.1693pt) .. (210.8962pt, -563.2596pt)
 -- (210.8962pt, -563.2596pt) .. controls (210.8231pt, -563.35pt) and (210.7434pt, -563.4178pt) .. (210.6571pt, -563.463pt)
 -- (210.6571pt, -563.463pt)
 -- (210.5674pt, -563.5114pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(213.2375pt, -553.754pt) .. controls (213.1379pt, -553.754pt) and (213.0449pt, -553.7734pt) .. (212.9585pt, -553.8121pt)
 -- (212.9585pt, -553.8121pt) .. controls (212.8722pt, -553.8508pt) and (212.8058pt, -553.8864pt) .. (212.7593pt, -553.9186pt)
 -- (212.7593pt, -553.9186pt) .. controls (212.7128pt, -553.9509pt) and (212.6463pt, -554.0122pt) .. (212.56pt, -554.1025pt)
 -- (212.56pt, -554.1025pt)
 -- (212.4205pt, -553.9864pt)
 -- (212.4205pt, -553.9864pt)
 -- (212.281pt, -553.8799pt)
 -- (212.281pt, -553.8799pt) .. controls (212.281pt, -553.8734pt) and (212.3209pt, -553.8251pt) .. (212.4006pt, -553.7347pt)
 -- (212.4006pt, -553.7347pt) .. controls (212.4803pt, -553.6443pt) and (212.5667pt, -553.5475pt) .. (212.6596pt, -553.4443pt)
 -- (212.6596pt, -553.4443pt) .. controls (212.7526pt, -553.3411pt) and (212.8224pt, -553.2733pt) .. (212.8689pt, -553.241pt)
 -- (212.8689pt, -553.241pt) .. controls (213.0216pt, -553.1507pt) and (213.1711pt, -553.1055pt) .. (213.3172pt, -553.1055pt)
 -- (213.3172pt, -553.1055pt) .. controls (213.4633pt, -553.1055pt) and (213.6825pt, -553.1636pt) .. (213.9748pt, -553.2798pt)
 -- (213.9748pt, -553.2798pt) .. controls (214.267pt, -553.3959pt) and (214.4895pt, -553.454pt) .. (214.6423pt, -553.454pt)
 -- (214.6423pt, -553.454pt) .. controls (214.7419pt, -553.454pt) and (214.8349pt, -553.4346pt) .. (214.9213pt, -553.3959pt)
 -- (214.9213pt, -553.3959pt) .. controls (215.0076pt, -553.3572pt) and (215.074pt, -553.3217pt) .. (215.1205pt, -553.2894pt)
 -- (215.1205pt, -553.2894pt) .. controls (215.167pt, -553.2572pt) and (215.2334pt, -553.1959pt) .. (215.3198pt, -553.1055pt)
 -- (215.3198pt, -553.1055pt)
 -- (215.4593pt, -553.2217pt)
 -- (215.4593pt, -553.2217pt)
 -- (215.5988pt, -553.3281pt)
 -- (215.5988pt, -553.3281pt) .. controls (215.3264pt, -553.7089pt) and (215.0873pt, -553.9445pt) .. (214.8814pt, -554.0348pt)
 -- (214.8814pt, -554.0348pt) .. controls (214.7884pt, -554.08pt) and (214.6855pt, -554.1025pt) .. (214.5726pt, -554.1025pt)
 -- (214.5726pt, -554.1025pt) .. controls (214.4331pt, -554.1025pt) and (214.2172pt, -554.0444pt) .. (213.9249pt, -553.9283pt)
 -- (213.9249pt, -553.9283pt) .. controls (213.6327pt, -553.8121pt) and (213.4035pt, -553.754pt) .. (213.2375pt, -553.754pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(213.2375pt, -553.754pt) .. controls (213.1379pt, -553.754pt) and (213.0449pt, -553.7734pt) .. (212.9585pt, -553.8121pt)
 -- (212.9585pt, -553.8121pt) .. controls (212.8722pt, -553.8508pt) and (212.8058pt, -553.8864pt) .. (212.7593pt, -553.9186pt)
 -- (212.7593pt, -553.9186pt) .. controls (212.7128pt, -553.9509pt) and (212.6463pt, -554.0122pt) .. (212.56pt, -554.1025pt)
 -- (212.56pt, -554.1025pt)
 -- (212.4205pt, -553.9864pt)
 -- (212.4205pt, -553.9864pt)
 -- (212.281pt, -553.8799pt)
 -- (212.281pt, -553.8799pt) .. controls (212.281pt, -553.8734pt) and (212.3209pt, -553.8251pt) .. (212.4006pt, -553.7347pt)
 -- (212.4006pt, -553.7347pt) .. controls (212.4803pt, -553.6443pt) and (212.5667pt, -553.5475pt) .. (212.6596pt, -553.4443pt)
 -- (212.6596pt, -553.4443pt) .. controls (212.7526pt, -553.3411pt) and (212.8224pt, -553.2733pt) .. (212.8689pt, -553.241pt)
 -- (212.8689pt, -553.241pt) .. controls (213.0216pt, -553.1507pt) and (213.1711pt, -553.1055pt) .. (213.3172pt, -553.1055pt)
 -- (213.3172pt, -553.1055pt) .. controls (213.4633pt, -553.1055pt) and (213.6825pt, -553.1636pt) .. (213.9748pt, -553.2798pt)
 -- (213.9748pt, -553.2798pt) .. controls (214.267pt, -553.3959pt) and (214.4895pt, -553.454pt) .. (214.6423pt, -553.454pt)
 -- (214.6423pt, -553.454pt) .. controls (214.7419pt, -553.454pt) and (214.8349pt, -553.4346pt) .. (214.9213pt, -553.3959pt)
 -- (214.9213pt, -553.3959pt) .. controls (215.0076pt, -553.3572pt) and (215.074pt, -553.3217pt) .. (215.1205pt, -553.2894pt)
 -- (215.1205pt, -553.2894pt) .. controls (215.167pt, -553.2572pt) and (215.2334pt, -553.1959pt) .. (215.3198pt, -553.1055pt)
 -- (215.3198pt, -553.1055pt)
 -- (215.4593pt, -553.2217pt)
 -- (215.4593pt, -553.2217pt)
 -- (215.5988pt, -553.3281pt)
 -- (215.5988pt, -553.3281pt) .. controls (215.3264pt, -553.7089pt) and (215.0873pt, -553.9445pt) .. (214.8814pt, -554.0348pt)
 -- (214.8814pt, -554.0348pt) .. controls (214.7884pt, -554.08pt) and (214.6855pt, -554.1025pt) .. (214.5726pt, -554.1025pt)
 -- (214.5726pt, -554.1025pt) .. controls (214.4331pt, -554.1025pt) and (214.2172pt, -554.0444pt) .. (213.9249pt, -553.9283pt)
 -- (213.9249pt, -553.9283pt) .. controls (213.6327pt, -553.8121pt) and (213.4035pt, -553.754pt) .. (213.2375pt, -553.754pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(216.4197pt, -559.1248pt) -- (216.2296pt, -559.1248pt)
 -- (216.2296pt, -559.1248pt) .. controls (216.1497pt, -559.1248pt) and (216.0957pt, -559.1202pt) .. (216.0676pt, -559.1111pt)
 -- (216.0676pt, -559.1111pt) .. controls (216.0394pt, -559.1019pt) and (216.0182pt, -559.0723pt) .. (216.0042pt, -559.0221pt)
 -- (216.0042pt, -559.0221pt) .. controls (216.0229pt, -558.8442pt) and (216.0629pt, -558.7415pt) .. (216.1239pt, -558.7141pt)
 -- (216.1239pt, -558.7141pt) .. controls (216.1427pt, -558.705pt) and (216.4503pt, -558.7004pt) .. (217.0466pt, -558.7004pt)
 -- (217.0466pt, -558.7004pt)
 -- (217.9342pt, -558.7004pt)
 -- (217.9342pt, -558.7004pt) .. controls (217.9389pt, -558.705pt) and (217.9506pt, -558.7141pt) .. (217.9694pt, -558.7278pt)
 -- (217.9694pt, -558.7278pt) .. controls (217.9882pt, -558.7415pt) and (218.0023pt, -558.7529pt) .. (218.0117pt, -558.762pt)
 -- (218.0117pt, -558.762pt) .. controls (218.0258pt, -558.7803pt) and (218.1455pt, -559.3826pt) .. (218.3709pt, -560.5688pt)
 -- (218.3709pt, -560.5688pt)
 -- (218.7161pt, -562.3481pt)
 -- (218.7161pt, -562.3481pt)
 -- (218.8851pt, -562.1154pt)
 -- (218.8851pt, -562.1154pt) .. controls (218.9931pt, -561.9603pt) and (219.1434pt, -561.7458pt) .. (219.3359pt, -561.4721pt)
 -- (219.3359pt, -561.4721pt) .. controls (219.5285pt, -561.1984pt) and (219.7374pt, -560.9041pt) .. (219.9628pt, -560.5893pt)
 -- (219.9628pt, -560.5893pt) .. controls (220.7799pt, -559.435pt) and (221.2073pt, -558.8396pt) .. (221.2448pt, -558.8031pt)
 -- (221.2448pt, -558.8031pt) .. controls (221.273pt, -558.7712pt) and (221.3176pt, -558.7369pt) .. (221.3787pt, -558.7004pt)
 -- (221.3787pt, -558.7004pt)
 -- (222.2239pt, -558.7004pt)
 -- (222.2239pt, -558.7004pt)
 -- (222.8156pt, -558.7004pt)
 -- (222.8156pt, -558.7004pt) .. controls (222.98pt, -558.7004pt) and (223.0833pt, -558.7073pt) .. (223.1255pt, -558.7209pt)
 -- (223.1255pt, -558.7209pt) .. controls (223.1678pt, -558.7347pt) and (223.1889pt, -558.7689pt) .. (223.1889pt, -558.8236pt)
 -- (223.1889pt, -558.8236pt) .. controls (223.1702pt, -558.9879pt) and (223.1326pt, -559.0837pt) .. (223.0762pt, -559.1111pt)
 -- (223.0762pt, -559.1111pt) .. controls (223.0574pt, -559.1202pt) and (222.9307pt, -559.1248pt) .. (222.6959pt, -559.1248pt)
 -- (222.6959pt, -559.1248pt)
 -- (222.3507pt, -559.1248pt)
 -- (222.3507pt, -559.1248pt)
 -- (221.8647pt, -561.041pt)
 -- (221.8647pt, -561.041pt) .. controls (221.5313pt, -562.3185pt) and (221.3646pt, -562.9595pt) .. (221.3646pt, -562.9641pt)
 -- (221.3646pt, -562.9641pt) .. controls (221.3646pt, -562.9686pt) and (221.4679pt, -562.9709pt) .. (221.6745pt, -562.9709pt)
 -- (221.6745pt, -562.9709pt)
 -- (221.8647pt, -562.9709pt)
 -- (221.8647pt, -562.9709pt) .. controls (222.015pt, -562.9709pt) and (222.0901pt, -563.012pt) .. (222.0901pt, -563.0941pt)
 -- (222.0901pt, -563.0941pt) .. controls (222.076pt, -563.2629pt) and (222.0361pt, -563.3587pt) .. (221.9703pt, -563.3815pt)
 -- (221.9703pt, -563.3815pt) .. controls (221.9516pt, -563.3906pt) and (221.9234pt, -563.3952pt) .. (221.8858pt, -563.3952pt)
 -- (221.8858pt, -563.3952pt) .. controls (221.867pt, -563.3952pt) and (221.7637pt, -563.3929pt) .. (221.5759pt, -563.3883pt)
 -- (221.5759pt, -563.3883pt) .. controls (221.388pt, -563.3838pt) and (221.118pt, -563.3815pt) .. (220.7658pt, -563.3815pt)
 -- (220.7658pt, -563.3815pt) .. controls (220.4324pt, -563.3815pt) and (220.1788pt, -563.3838pt) .. (220.0051pt, -563.3883pt)
 -- (220.0051pt, -563.3883pt) .. controls (219.8313pt, -563.3929pt) and (219.7327pt, -563.3952pt) .. (219.7092pt, -563.3952pt)
 -- (219.7092pt, -563.3952pt)
 -- (219.6952pt, -563.3952pt)
 -- (219.6952pt, -563.3952pt) .. controls (219.62pt, -563.3952pt) and (219.5731pt, -563.361pt) .. (219.5543pt, -563.2925pt)
 -- (219.5543pt, -563.2925pt) .. controls (219.5731pt, -563.1146pt) and (219.613pt, -563.012pt) .. (219.674pt, -562.9846pt)
 -- (219.674pt, -562.9846pt) .. controls (219.6928pt, -562.9755pt) and (219.8173pt, -562.9709pt) .. (220.0474pt, -562.9709pt)
 -- (220.0474pt, -562.9709pt)
 -- (220.3925pt, -562.9709pt)
 -- (220.3925pt, -562.9709pt) .. controls (221.0452pt, -560.4342pt) and (221.3716pt, -559.1636pt) .. (221.3716pt, -559.159pt)
 -- (221.3716pt, -559.159pt)
 -- (219.9135pt, -561.2189pt)
 -- (219.9135pt, -561.2189pt) .. controls (218.9368pt, -562.6013pt) and (218.4413pt, -563.2994pt) .. (218.4273pt, -563.313pt)
 -- (218.4273pt, -563.313pt) .. controls (218.3709pt, -563.3678pt) and (218.2934pt, -563.3952pt) .. (218.1948pt, -563.3952pt)
 -- (218.1948pt, -563.3952pt) .. controls (218.1479pt, -563.3952pt) and (218.1126pt, -563.3952pt) .. (218.0892pt, -563.3952pt)
 -- (218.0892pt, -563.3952pt) .. controls (218.0657pt, -563.3952pt) and (218.0398pt, -563.3838pt) .. (218.0117pt, -563.361pt)
 -- (218.0117pt, -563.361pt) .. controls (217.9835pt, -563.3381pt) and (217.9671pt, -563.3062pt) .. (217.9624pt, -563.2651pt)
 -- (217.9624pt, -563.2651pt) .. controls (217.9624pt, -563.2606pt) and (217.8309pt, -562.5853pt) .. (217.5679pt, -561.2394pt)
 -- (217.5679pt, -561.2394pt)
 -- (217.1875pt, -559.2616pt)
 -- (217.1875pt, -559.2616pt)
 -- (216.7085pt, -561.1025pt)
 -- (216.7085pt, -561.1025pt) .. controls (216.4033pt, -562.3025pt) and (216.2507pt, -562.9116pt) .. (216.2507pt, -562.9298pt)
 -- (216.2507pt, -562.9298pt) .. controls (216.2507pt, -562.9572pt) and (216.4104pt, -562.9709pt) .. (216.7297pt, -562.9709pt)
 -- (216.7297pt, -562.9709pt) .. controls (216.8799pt, -562.9709pt) and (216.9551pt, -563.0074pt) .. (216.9551pt, -563.0804pt)
 -- (216.9551pt, -563.0804pt) .. controls (216.9457pt, -563.2538pt) and (216.9058pt, -563.3541pt) .. (216.8353pt, -563.3815pt)
 -- (216.8353pt, -563.3815pt) .. controls (216.8166pt, -563.3906pt) and (216.7907pt, -563.3952pt) .. (216.7579pt, -563.3952pt)
 -- (216.7579pt, -563.3952pt) .. controls (216.7344pt, -563.3952pt) and (216.6428pt, -563.3929pt) .. (216.4831pt, -563.3883pt)
 -- (216.4831pt, -563.3883pt) .. controls (216.3235pt, -563.3838pt) and (216.1216pt, -563.3815pt) .. (215.8774pt, -563.3815pt)
 -- (215.8774pt, -563.3815pt) .. controls (215.6144pt, -563.3815pt) and (215.4148pt, -563.3838pt) .. (215.2786pt, -563.3883pt)
 -- (215.2786pt, -563.3883pt) .. controls (215.1425pt, -563.3929pt) and (215.065pt, -563.3952pt) .. (215.0462pt, -563.3952pt)
 -- (215.0462pt, -563.3952pt) .. controls (214.9757pt, -563.3952pt) and (214.9288pt, -563.361pt) .. (214.9053pt, -563.2925pt)
 -- (214.9053pt, -563.2925pt) .. controls (214.9053pt, -563.2743pt) and (214.9147pt, -563.2286pt) .. (214.9335pt, -563.1556pt)
 -- (214.9335pt, -563.1556pt) .. controls (214.957pt, -563.0644pt) and (214.9804pt, -563.012pt) .. (215.0039pt, -562.9983pt)
 -- (215.0039pt, -562.9983pt) .. controls (215.0274pt, -562.9846pt) and (215.1143pt, -562.9755pt) .. (215.2645pt, -562.9709pt)
 -- (215.2645pt, -562.9709pt) .. controls (215.5134pt, -562.9618pt) and (215.6778pt, -562.9458pt) .. (215.7576pt, -562.923pt)
 -- (215.7576pt, -562.923pt)
 -- (216.2437pt, -561.0341pt)
 -- (216.2437pt, -561.0341pt) .. controls (216.5677pt, -559.7841pt) and (216.7297pt, -559.1521pt) .. (216.7297pt, -559.1384pt)
 -- (216.7297pt, -559.1384pt) .. controls (216.7297pt, -559.1293pt) and (216.6264pt, -559.1248pt) .. (216.4197pt, -559.1248pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(216.4197pt, -559.1248pt) -- (216.2296pt, -559.1248pt)
 -- (216.2296pt, -559.1248pt) .. controls (216.1497pt, -559.1248pt) and (216.0957pt, -559.1202pt) .. (216.0676pt, -559.1111pt)
 -- (216.0676pt, -559.1111pt) .. controls (216.0394pt, -559.1019pt) and (216.0182pt, -559.0723pt) .. (216.0042pt, -559.0221pt)
 -- (216.0042pt, -559.0221pt) .. controls (216.0229pt, -558.8442pt) and (216.0629pt, -558.7415pt) .. (216.1239pt, -558.7141pt)
 -- (216.1239pt, -558.7141pt) .. controls (216.1427pt, -558.705pt) and (216.4503pt, -558.7004pt) .. (217.0466pt, -558.7004pt)
 -- (217.0466pt, -558.7004pt)
 -- (217.9342pt, -558.7004pt)
 -- (217.9342pt, -558.7004pt) .. controls (217.9389pt, -558.705pt) and (217.9506pt, -558.7141pt) .. (217.9694pt, -558.7278pt)
 -- (217.9694pt, -558.7278pt) .. controls (217.9882pt, -558.7415pt) and (218.0023pt, -558.7529pt) .. (218.0117pt, -558.762pt)
 -- (218.0117pt, -558.762pt) .. controls (218.0258pt, -558.7803pt) and (218.1455pt, -559.3826pt) .. (218.3709pt, -560.5688pt)
 -- (218.3709pt, -560.5688pt)
 -- (218.7161pt, -562.3481pt)
 -- (218.7161pt, -562.3481pt)
 -- (218.8851pt, -562.1154pt)
 -- (218.8851pt, -562.1154pt) .. controls (218.9931pt, -561.9603pt) and (219.1434pt, -561.7458pt) .. (219.3359pt, -561.4721pt)
 -- (219.3359pt, -561.4721pt) .. controls (219.5285pt, -561.1984pt) and (219.7374pt, -560.9041pt) .. (219.9628pt, -560.5893pt)
 -- (219.9628pt, -560.5893pt) .. controls (220.7799pt, -559.435pt) and (221.2073pt, -558.8396pt) .. (221.2448pt, -558.8031pt)
 -- (221.2448pt, -558.8031pt) .. controls (221.273pt, -558.7712pt) and (221.3176pt, -558.7369pt) .. (221.3787pt, -558.7004pt)
 -- (221.3787pt, -558.7004pt)
 -- (222.2239pt, -558.7004pt)
 -- (222.2239pt, -558.7004pt)
 -- (222.8156pt, -558.7004pt)
 -- (222.8156pt, -558.7004pt) .. controls (222.98pt, -558.7004pt) and (223.0833pt, -558.7073pt) .. (223.1255pt, -558.7209pt)
 -- (223.1255pt, -558.7209pt) .. controls (223.1678pt, -558.7347pt) and (223.1889pt, -558.7689pt) .. (223.1889pt, -558.8236pt)
 -- (223.1889pt, -558.8236pt) .. controls (223.1702pt, -558.9879pt) and (223.1326pt, -559.0837pt) .. (223.0762pt, -559.1111pt)
 -- (223.0762pt, -559.1111pt) .. controls (223.0574pt, -559.1202pt) and (222.9307pt, -559.1248pt) .. (222.6959pt, -559.1248pt)
 -- (222.6959pt, -559.1248pt)
 -- (222.3507pt, -559.1248pt)
 -- (222.3507pt, -559.1248pt)
 -- (221.8647pt, -561.041pt)
 -- (221.8647pt, -561.041pt) .. controls (221.5313pt, -562.3185pt) and (221.3646pt, -562.9595pt) .. (221.3646pt, -562.9641pt)
 -- (221.3646pt, -562.9641pt) .. controls (221.3646pt, -562.9686pt) and (221.4679pt, -562.9709pt) .. (221.6745pt, -562.9709pt)
 -- (221.6745pt, -562.9709pt)
 -- (221.8647pt, -562.9709pt)
 -- (221.8647pt, -562.9709pt) .. controls (222.015pt, -562.9709pt) and (222.0901pt, -563.012pt) .. (222.0901pt, -563.0941pt)
 -- (222.0901pt, -563.0941pt) .. controls (222.076pt, -563.2629pt) and (222.0361pt, -563.3587pt) .. (221.9703pt, -563.3815pt)
 -- (221.9703pt, -563.3815pt) .. controls (221.9516pt, -563.3906pt) and (221.9234pt, -563.3952pt) .. (221.8858pt, -563.3952pt)
 -- (221.8858pt, -563.3952pt) .. controls (221.867pt, -563.3952pt) and (221.7637pt, -563.3929pt) .. (221.5759pt, -563.3883pt)
 -- (221.5759pt, -563.3883pt) .. controls (221.388pt, -563.3838pt) and (221.118pt, -563.3815pt) .. (220.7658pt, -563.3815pt)
 -- (220.7658pt, -563.3815pt) .. controls (220.4324pt, -563.3815pt) and (220.1788pt, -563.3838pt) .. (220.0051pt, -563.3883pt)
 -- (220.0051pt, -563.3883pt) .. controls (219.8313pt, -563.3929pt) and (219.7327pt, -563.3952pt) .. (219.7092pt, -563.3952pt)
 -- (219.7092pt, -563.3952pt)
 -- (219.6952pt, -563.3952pt)
 -- (219.6952pt, -563.3952pt) .. controls (219.62pt, -563.3952pt) and (219.5731pt, -563.361pt) .. (219.5543pt, -563.2925pt)
 -- (219.5543pt, -563.2925pt) .. controls (219.5731pt, -563.1146pt) and (219.613pt, -563.012pt) .. (219.674pt, -562.9846pt)
 -- (219.674pt, -562.9846pt) .. controls (219.6928pt, -562.9755pt) and (219.8173pt, -562.9709pt) .. (220.0474pt, -562.9709pt)
 -- (220.0474pt, -562.9709pt)
 -- (220.3925pt, -562.9709pt)
 -- (220.3925pt, -562.9709pt) .. controls (221.0452pt, -560.4342pt) and (221.3716pt, -559.1636pt) .. (221.3716pt, -559.159pt)
 -- (221.3716pt, -559.159pt)
 -- (219.9135pt, -561.2189pt)
 -- (219.9135pt, -561.2189pt) .. controls (218.9368pt, -562.6013pt) and (218.4413pt, -563.2994pt) .. (218.4273pt, -563.313pt)
 -- (218.4273pt, -563.313pt) .. controls (218.3709pt, -563.3678pt) and (218.2934pt, -563.3952pt) .. (218.1948pt, -563.3952pt)
 -- (218.1948pt, -563.3952pt) .. controls (218.1479pt, -563.3952pt) and (218.1126pt, -563.3952pt) .. (218.0892pt, -563.3952pt)
 -- (218.0892pt, -563.3952pt) .. controls (218.0657pt, -563.3952pt) and (218.0398pt, -563.3838pt) .. (218.0117pt, -563.361pt)
 -- (218.0117pt, -563.361pt) .. controls (217.9835pt, -563.3381pt) and (217.9671pt, -563.3062pt) .. (217.9624pt, -563.2651pt)
 -- (217.9624pt, -563.2651pt) .. controls (217.9624pt, -563.2606pt) and (217.8309pt, -562.5853pt) .. (217.5679pt, -561.2394pt)
 -- (217.5679pt, -561.2394pt)
 -- (217.1875pt, -559.2616pt)
 -- (217.1875pt, -559.2616pt)
 -- (216.7085pt, -561.1025pt)
 -- (216.7085pt, -561.1025pt) .. controls (216.4033pt, -562.3025pt) and (216.2507pt, -562.9116pt) .. (216.2507pt, -562.9298pt)
 -- (216.2507pt, -562.9298pt) .. controls (216.2507pt, -562.9572pt) and (216.4104pt, -562.9709pt) .. (216.7297pt, -562.9709pt)
 -- (216.7297pt, -562.9709pt) .. controls (216.8799pt, -562.9709pt) and (216.9551pt, -563.0074pt) .. (216.9551pt, -563.0804pt)
 -- (216.9551pt, -563.0804pt) .. controls (216.9457pt, -563.2538pt) and (216.9058pt, -563.3541pt) .. (216.8353pt, -563.3815pt)
 -- (216.8353pt, -563.3815pt) .. controls (216.8166pt, -563.3906pt) and (216.7907pt, -563.3952pt) .. (216.7579pt, -563.3952pt)
 -- (216.7579pt, -563.3952pt) .. controls (216.7344pt, -563.3952pt) and (216.6428pt, -563.3929pt) .. (216.4831pt, -563.3883pt)
 -- (216.4831pt, -563.3883pt) .. controls (216.3235pt, -563.3838pt) and (216.1216pt, -563.3815pt) .. (215.8774pt, -563.3815pt)
 -- (215.8774pt, -563.3815pt) .. controls (215.6144pt, -563.3815pt) and (215.4148pt, -563.3838pt) .. (215.2786pt, -563.3883pt)
 -- (215.2786pt, -563.3883pt) .. controls (215.1425pt, -563.3929pt) and (215.065pt, -563.3952pt) .. (215.0462pt, -563.3952pt)
 -- (215.0462pt, -563.3952pt) .. controls (214.9757pt, -563.3952pt) and (214.9288pt, -563.361pt) .. (214.9053pt, -563.2925pt)
 -- (214.9053pt, -563.2925pt) .. controls (214.9053pt, -563.2743pt) and (214.9147pt, -563.2286pt) .. (214.9335pt, -563.1556pt)
 -- (214.9335pt, -563.1556pt) .. controls (214.957pt, -563.0644pt) and (214.9804pt, -563.012pt) .. (215.0039pt, -562.9983pt)
 -- (215.0039pt, -562.9983pt) .. controls (215.0274pt, -562.9846pt) and (215.1143pt, -562.9755pt) .. (215.2645pt, -562.9709pt)
 -- (215.2645pt, -562.9709pt) .. controls (215.5134pt, -562.9618pt) and (215.6778pt, -562.9458pt) .. (215.7576pt, -562.923pt)
 -- (215.7576pt, -562.923pt)
 -- (216.2437pt, -561.0341pt)
 -- (216.2437pt, -561.0341pt) .. controls (216.5677pt, -559.7841pt) and (216.7297pt, -559.1521pt) .. (216.7297pt, -559.1384pt)
 -- (216.7297pt, -559.1384pt) .. controls (216.7297pt, -559.1293pt) and (216.6264pt, -559.1248pt) .. (216.4197pt, -559.1248pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(224.6253pt, -559.5233pt) .. controls (224.6253pt, -559.078pt) and (224.6585pt, -558.6553pt) .. (224.7249pt, -558.2552pt)
 -- (224.7249pt, -558.2552pt) .. controls (224.7914pt, -557.8551pt) and (224.8677pt, -557.5099pt) .. (224.9541pt, -557.2195pt)
 -- (224.9541pt, -557.2195pt) .. controls (225.0404pt, -556.9291pt) and (225.1633pt, -556.6451pt) .. (225.3227pt, -556.3677pt)
 -- (225.3227pt, -556.3677pt) .. controls (225.4821pt, -556.0901pt) and (225.6083pt, -555.874pt) .. (225.7013pt, -555.7191pt)
 -- (225.7013pt, -555.7191pt) .. controls (225.7943pt, -555.5642pt) and (225.9338pt, -555.3964pt) .. (226.1198pt, -555.2158pt)
 -- (226.1198pt, -555.2158pt) .. controls (226.3057pt, -555.035pt) and (226.4153pt, -554.9254pt) .. (226.4485pt, -554.8866pt)
 -- (226.4485pt, -554.8866pt) .. controls (226.4818pt, -554.8479pt) and (226.5648pt, -554.7802pt) .. (226.6976pt, -554.6833pt)
 -- (226.6976pt, -554.6833pt)
 -- (226.8271pt, -554.6833pt)
 -- (226.8271pt, -554.6833pt)
 -- (226.867pt, -554.6833pt)
 -- (226.867pt, -554.6833pt) .. controls (226.96pt, -554.6833pt) and (227.0065pt, -554.7124pt) .. (227.0065pt, -554.7705pt)
 -- (227.0065pt, -554.7705pt) .. controls (227.0065pt, -554.7898pt) and (226.95pt, -554.8576pt) .. (226.8371pt, -554.9738pt)
 -- (226.8371pt, -554.9738pt) .. controls (226.7242pt, -555.0899pt) and (226.588pt, -555.2609pt) .. (226.4286pt, -555.4868pt)
 -- (226.4286pt, -555.4868pt) .. controls (226.2692pt, -555.7126pt) and (226.1065pt, -555.9901pt) .. (225.9404pt, -556.3192pt)
 -- (225.9404pt, -556.3192pt) .. controls (225.7744pt, -556.6484pt) and (225.6349pt, -557.0936pt) .. (225.522pt, -557.655pt)
 -- (225.522pt, -557.655pt) .. controls (225.4091pt, -558.2165pt) and (225.3526pt, -558.8392pt) .. (225.3526pt, -559.5233pt)
 -- (225.3526pt, -559.5233pt) .. controls (225.3526pt, -560.2073pt) and (225.4091pt, -560.8268pt) .. (225.522pt, -561.3818pt)
 -- (225.522pt, -561.3818pt) .. controls (225.6349pt, -561.9368pt) and (225.7711pt, -562.3853pt) .. (225.9305pt, -562.7273pt)
 -- (225.9305pt, -562.7273pt) .. controls (226.0899pt, -563.0693pt) and (226.2526pt, -563.3468pt) .. (226.4187pt, -563.5598pt)
 -- (226.4187pt, -563.5598pt) .. controls (226.5847pt, -563.7727pt) and (226.7242pt, -563.9437pt) .. (226.8371pt, -564.0728pt)
 -- (226.8371pt, -564.0728pt) .. controls (226.95pt, -564.2018pt) and (227.0065pt, -564.2696pt) .. (227.0065pt, -564.2761pt)
 -- (227.0065pt, -564.2761pt) .. controls (227.0065pt, -564.3341pt) and (226.9567pt, -564.3632pt) .. (226.857pt, -564.3632pt)
 -- (226.857pt, -564.3632pt)
 -- (226.8271pt, -564.3632pt)
 -- (226.8271pt, -564.3632pt)
 -- (226.6976pt, -564.3632pt)
 -- (226.6976pt, -564.3632pt)
 -- (226.4187pt, -564.1309pt)
 -- (226.4187pt, -564.1309pt) .. controls (225.7943pt, -563.5823pt) and (225.3393pt, -562.8983pt) .. (225.0537pt, -562.0787pt)
 -- (225.0537pt, -562.0787pt) .. controls (224.7681pt, -561.2592pt) and (224.6253pt, -560.4073pt) .. (224.6253pt, -559.5233pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(224.6253pt, -559.5233pt) .. controls (224.6253pt, -559.078pt) and (224.6585pt, -558.6553pt) .. (224.7249pt, -558.2552pt)
 -- (224.7249pt, -558.2552pt) .. controls (224.7914pt, -557.8551pt) and (224.8677pt, -557.5099pt) .. (224.9541pt, -557.2195pt)
 -- (224.9541pt, -557.2195pt) .. controls (225.0404pt, -556.9291pt) and (225.1633pt, -556.6451pt) .. (225.3227pt, -556.3677pt)
 -- (225.3227pt, -556.3677pt) .. controls (225.4821pt, -556.0901pt) and (225.6083pt, -555.874pt) .. (225.7013pt, -555.7191pt)
 -- (225.7013pt, -555.7191pt) .. controls (225.7943pt, -555.5642pt) and (225.9338pt, -555.3964pt) .. (226.1198pt, -555.2158pt)
 -- (226.1198pt, -555.2158pt) .. controls (226.3057pt, -555.035pt) and (226.4153pt, -554.9254pt) .. (226.4485pt, -554.8866pt)
 -- (226.4485pt, -554.8866pt) .. controls (226.4818pt, -554.8479pt) and (226.5648pt, -554.7802pt) .. (226.6976pt, -554.6833pt)
 -- (226.6976pt, -554.6833pt)
 -- (226.8271pt, -554.6833pt)
 -- (226.8271pt, -554.6833pt)
 -- (226.867pt, -554.6833pt)
 -- (226.867pt, -554.6833pt) .. controls (226.96pt, -554.6833pt) and (227.0065pt, -554.7124pt) .. (227.0065pt, -554.7705pt)
 -- (227.0065pt, -554.7705pt) .. controls (227.0065pt, -554.7898pt) and (226.95pt, -554.8576pt) .. (226.8371pt, -554.9738pt)
 -- (226.8371pt, -554.9738pt) .. controls (226.7242pt, -555.0899pt) and (226.588pt, -555.2609pt) .. (226.4286pt, -555.4868pt)
 -- (226.4286pt, -555.4868pt) .. controls (226.2692pt, -555.7126pt) and (226.1065pt, -555.9901pt) .. (225.9404pt, -556.3192pt)
 -- (225.9404pt, -556.3192pt) .. controls (225.7744pt, -556.6484pt) and (225.6349pt, -557.0936pt) .. (225.522pt, -557.655pt)
 -- (225.522pt, -557.655pt) .. controls (225.4091pt, -558.2165pt) and (225.3526pt, -558.8392pt) .. (225.3526pt, -559.5233pt)
 -- (225.3526pt, -559.5233pt) .. controls (225.3526pt, -560.2073pt) and (225.4091pt, -560.8268pt) .. (225.522pt, -561.3818pt)
 -- (225.522pt, -561.3818pt) .. controls (225.6349pt, -561.9368pt) and (225.7711pt, -562.3853pt) .. (225.9305pt, -562.7273pt)
 -- (225.9305pt, -562.7273pt) .. controls (226.0899pt, -563.0693pt) and (226.2526pt, -563.3468pt) .. (226.4187pt, -563.5598pt)
 -- (226.4187pt, -563.5598pt) .. controls (226.5847pt, -563.7727pt) and (226.7242pt, -563.9437pt) .. (226.8371pt, -564.0728pt)
 -- (226.8371pt, -564.0728pt) .. controls (226.95pt, -564.2018pt) and (227.0065pt, -564.2696pt) .. (227.0065pt, -564.2761pt)
 -- (227.0065pt, -564.2761pt) .. controls (227.0065pt, -564.3341pt) and (226.9567pt, -564.3632pt) .. (226.857pt, -564.3632pt)
 -- (226.857pt, -564.3632pt)
 -- (226.8271pt, -564.3632pt)
 -- (226.8271pt, -564.3632pt)
 -- (226.6976pt, -564.3632pt)
 -- (226.6976pt, -564.3632pt)
 -- (226.4187pt, -564.1309pt)
 -- (226.4187pt, -564.1309pt) .. controls (225.7943pt, -563.5823pt) and (225.3393pt, -562.8983pt) .. (225.0537pt, -562.0787pt)
 -- (225.0537pt, -562.0787pt) .. controls (224.7681pt, -561.2592pt) and (224.6253pt, -560.4073pt) .. (224.6253pt, -559.5233pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(231.6194pt, -558.5262pt) .. controls (231.6128pt, -558.5198pt) and (231.6028pt, -558.5037pt) .. (231.5895pt, -558.4778pt)
 -- (231.5895pt, -558.4778pt) .. controls (231.5762pt, -558.452pt) and (231.5629pt, -558.4294pt) .. (231.5497pt, -558.4101pt)
 -- (231.5497pt, -558.4101pt) .. controls (231.5364pt, -558.3907pt) and (231.5198pt, -558.3713pt) .. (231.4998pt, -558.352pt)
 -- (231.4998pt, -558.352pt) .. controls (231.4799pt, -558.3326pt) and (231.4567pt, -558.3068pt) .. (231.4301pt, -558.2745pt)
 -- (231.4301pt, -558.2745pt) .. controls (231.4035pt, -558.2423pt) and (231.3803pt, -558.223pt) .. (231.3604pt, -558.2165pt)
 -- (231.3604pt, -558.2165pt) .. controls (231.3404pt, -558.21pt) and (231.3072pt, -558.1907pt) .. (231.2607pt, -558.1584pt)
 -- (231.2607pt, -558.1584pt) .. controls (231.2142pt, -558.1262pt) and (231.1777pt, -558.11pt) .. (231.1511pt, -558.11pt)
 -- (231.1511pt, -558.11pt) .. controls (231.1246pt, -558.11pt) and (231.0781pt, -558.0971pt) .. (231.0117pt, -558.0713pt)
 -- (231.0117pt, -558.0713pt) .. controls (230.9452pt, -558.0455pt) and (230.8888pt, -558.0422pt) .. (230.8423pt, -558.0616pt)
 -- (230.8423pt, -558.0616pt) .. controls (230.6497pt, -558.0616pt) and (230.477pt, -558.1003pt) .. (230.3242pt, -558.1777pt)
 -- (230.3242pt, -558.1777pt) .. controls (230.1714pt, -558.2552pt) and (230.0486pt, -558.3649pt) .. (229.9556pt, -558.5069pt)
 -- (229.9556pt, -558.5069pt) .. controls (229.8626pt, -558.6489pt) and (229.7928pt, -558.7715pt) .. (229.7463pt, -558.8748pt)
 -- (229.7463pt, -558.8748pt) .. controls (229.6998pt, -558.978pt) and (229.6534pt, -559.0974pt) .. (229.6069pt, -559.2328pt)
 -- (229.6069pt, -559.2328pt) .. controls (229.381pt, -560.0847pt) and (229.2681pt, -560.6365pt) .. (229.2681pt, -560.8881pt)
 -- (229.2681pt, -560.8881pt) .. controls (229.2681pt, -561.0946pt) and (229.3312pt, -561.2398pt) .. (229.4574pt, -561.3237pt)
 -- (229.4574pt, -561.3237pt) .. controls (229.5836pt, -561.4076pt) and (229.7331pt, -561.4496pt) .. (229.9057pt, -561.4496pt)
 -- (229.9057pt, -561.4496pt) .. controls (230.0784pt, -561.4496pt) and (230.281pt, -561.3979pt) .. (230.5135pt, -561.2947pt)
 -- (230.5135pt, -561.2947pt) .. controls (230.6862pt, -561.1979pt) and (230.8224pt, -561.0978pt) .. (230.922pt, -560.9946pt)
 -- (230.922pt, -560.9946pt)
 -- (231.0017pt, -560.9172pt)
 -- (231.0017pt, -560.9172pt)
 -- (231.6194pt, -558.5262pt) -- cycle
(229.826pt, -561.9432pt) .. controls (229.2615pt, -561.9432pt) and (228.8165pt, -561.8044pt) .. (228.491pt, -561.527pt)
 -- (228.491pt, -561.527pt) .. controls (228.1655pt, -561.2495pt) and (227.9995pt, -560.8527pt) .. (227.9928pt, -560.3364pt)
 -- (227.9928pt, -560.3364pt) .. controls (227.9928pt, -560.0718pt) and (228.0426pt, -559.7943pt) .. (228.1423pt, -559.5039pt)
 -- (228.1423pt, -559.5039pt) .. controls (228.2419pt, -559.2135pt) and (228.3947pt, -558.9263pt) .. (228.6006pt, -558.6424pt)
 -- (228.6006pt, -558.6424pt) .. controls (228.8065pt, -558.3585pt) and (229.0854pt, -558.1229pt) .. (229.4375pt, -557.9358pt)
 -- (229.4375pt, -557.9358pt) .. controls (229.7895pt, -557.7487pt) and (230.1947pt, -557.6293pt) .. (230.653pt, -557.5776pt)
 -- (230.653pt, -557.5776pt)
 -- (230.6829pt, -557.5679pt)
 -- (230.6829pt, -557.5679pt) .. controls (230.7028pt, -557.5679pt) and (230.7227pt, -557.5679pt) .. (230.7426pt, -557.5679pt)
 -- (230.7426pt, -557.5679pt) .. controls (230.7559pt, -557.5679pt) and (230.7792pt, -557.5679pt) .. (230.8124pt, -557.5679pt)
 -- (230.8124pt, -557.5679pt) .. controls (230.8456pt, -557.5679pt) and (230.8755pt, -557.5712pt) .. (230.9021pt, -557.5776pt)
 -- (230.9021pt, -557.5776pt) .. controls (231.1146pt, -557.5776pt) and (231.2973pt, -557.6035pt) .. (231.45pt, -557.655pt)
 -- (231.45pt, -557.655pt) .. controls (231.6028pt, -557.7067pt) and (231.719pt, -557.7648pt) .. (231.7987pt, -557.8293pt)
 -- (231.7987pt, -557.8293pt)
 -- (231.9083pt, -557.9164pt)
 -- (231.9083pt, -557.9164pt)
 -- (231.9781pt, -557.868pt)
 -- (231.9781pt, -557.868pt) .. controls (232.0246pt, -557.8358pt) and (232.0877pt, -557.8067pt) .. (232.1674pt, -557.7809pt)
 -- (232.1674pt, -557.7809pt) .. controls (232.2471pt, -557.7551pt) and (232.3334pt, -557.739pt) .. (232.4264pt, -557.7325pt)
 -- (232.4264pt, -557.7325pt) .. controls (232.5792pt, -557.7325pt) and (232.7021pt, -557.7744pt) .. (232.795pt, -557.8583pt)
 -- (232.795pt, -557.8583pt) .. controls (232.888pt, -557.9423pt) and (232.9379pt, -558.0583pt) .. (232.9445pt, -558.2068pt)
 -- (232.9445pt, -558.2068pt) .. controls (232.9445pt, -558.2584pt) and (232.7552pt, -559.0167pt) .. (232.3766pt, -560.4816pt)
 -- (232.3766pt, -560.4816pt) .. controls (231.998pt, -561.9464pt) and (231.8021pt, -562.6982pt) .. (231.7888pt, -562.7369pt)
 -- (231.7888pt, -562.7369pt) .. controls (231.636pt, -563.1048pt) and (231.3404pt, -563.3887pt) .. (230.9021pt, -563.5888pt)
 -- (230.9021pt, -563.5888pt) .. controls (230.4637pt, -563.7888pt) and (229.9057pt, -563.8921pt) .. (229.2283pt, -563.8986pt)
 -- (229.2283pt, -563.8986pt) .. controls (228.5973pt, -563.8986pt) and (228.1622pt, -563.8372pt) .. (227.9231pt, -563.7146pt)
 -- (227.9231pt, -563.7146pt) .. controls (227.684pt, -563.592pt) and (227.5644pt, -563.4049pt) .. (227.5644pt, -563.1532pt)
 -- (227.5644pt, -563.1532pt) .. controls (227.5644pt, -562.9274pt) and (227.6441pt, -562.7402pt) .. (227.8035pt, -562.5918pt)
 -- (227.8035pt, -562.5918pt) .. controls (227.963pt, -562.4434pt) and (228.1523pt, -562.3659pt) .. (228.3714pt, -562.3594pt)
 -- (228.3714pt, -562.3594pt) .. controls (228.5176pt, -562.3594pt) and (228.6438pt, -562.4014pt) .. (228.75pt, -562.4853pt)
 -- (228.75pt, -562.4853pt) .. controls (228.8563pt, -562.5692pt) and (228.9128pt, -562.7079pt) .. (228.9194pt, -562.9015pt)
 -- (228.9194pt, -562.9015pt) .. controls (228.8995pt, -563.0629pt) and (228.8264pt, -563.2242pt) .. (228.7002pt, -563.3855pt)
 -- (228.7002pt, -563.3855pt)
 -- (228.7899pt, -563.3952pt)
 -- (228.7899pt, -563.3952pt)
 -- (229.3877pt, -563.3952pt)
 -- (229.3877pt, -563.3952pt) .. controls (229.6467pt, -563.3952pt) and (229.8825pt, -563.321pt) .. (230.095pt, -563.1725pt)
 -- (230.095pt, -563.1725pt) .. controls (230.3076pt, -563.0242pt) and (230.457pt, -562.8531pt) .. (230.5434pt, -562.6595pt)
 -- (230.5434pt, -562.6595pt) .. controls (230.55pt, -562.6401pt) and (230.5733pt, -562.553pt) .. (230.6131pt, -562.3982pt)
 -- (230.6131pt, -562.3982pt) .. controls (230.653pt, -562.2433pt) and (230.6928pt, -562.0948pt) .. (230.7327pt, -561.9529pt)
 -- (230.7327pt, -561.9529pt) .. controls (230.7725pt, -561.8109pt) and (230.7925pt, -561.7335pt) .. (230.7925pt, -561.7206pt)
 -- (230.7925pt, -561.7206pt) .. controls (230.7858pt, -561.7206pt) and (230.7393pt, -561.7367pt) .. (230.653pt, -561.769pt)
 -- (230.653pt, -561.769pt) .. controls (230.5666pt, -561.8013pt) and (230.4471pt, -561.84pt) .. (230.2943pt, -561.8851pt)
 -- (230.2943pt, -561.8851pt) .. controls (230.1415pt, -561.9303pt) and (229.9855pt, -561.9497pt) .. (229.826pt, -561.9432pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(231.6194pt, -558.5262pt) .. controls (231.6128pt, -558.5198pt) and (231.6028pt, -558.5037pt) .. (231.5895pt, -558.4778pt)
 -- (231.5895pt, -558.4778pt) .. controls (231.5762pt, -558.452pt) and (231.5629pt, -558.4294pt) .. (231.5497pt, -558.4101pt)
 -- (231.5497pt, -558.4101pt) .. controls (231.5364pt, -558.3907pt) and (231.5198pt, -558.3713pt) .. (231.4998pt, -558.352pt)
 -- (231.4998pt, -558.352pt) .. controls (231.4799pt, -558.3326pt) and (231.4567pt, -558.3068pt) .. (231.4301pt, -558.2745pt)
 -- (231.4301pt, -558.2745pt) .. controls (231.4035pt, -558.2423pt) and (231.3803pt, -558.223pt) .. (231.3604pt, -558.2165pt)
 -- (231.3604pt, -558.2165pt) .. controls (231.3404pt, -558.21pt) and (231.3072pt, -558.1907pt) .. (231.2607pt, -558.1584pt)
 -- (231.2607pt, -558.1584pt) .. controls (231.2142pt, -558.1262pt) and (231.1777pt, -558.11pt) .. (231.1511pt, -558.11pt)
 -- (231.1511pt, -558.11pt) .. controls (231.1246pt, -558.11pt) and (231.0781pt, -558.0971pt) .. (231.0117pt, -558.0713pt)
 -- (231.0117pt, -558.0713pt) .. controls (230.9452pt, -558.0455pt) and (230.8888pt, -558.0422pt) .. (230.8423pt, -558.0616pt)
 -- (230.8423pt, -558.0616pt) .. controls (230.6497pt, -558.0616pt) and (230.477pt, -558.1003pt) .. (230.3242pt, -558.1777pt)
 -- (230.3242pt, -558.1777pt) .. controls (230.1714pt, -558.2552pt) and (230.0486pt, -558.3649pt) .. (229.9556pt, -558.5069pt)
 -- (229.9556pt, -558.5069pt) .. controls (229.8626pt, -558.6489pt) and (229.7928pt, -558.7715pt) .. (229.7463pt, -558.8748pt)
 -- (229.7463pt, -558.8748pt) .. controls (229.6998pt, -558.978pt) and (229.6534pt, -559.0974pt) .. (229.6069pt, -559.2328pt)
 -- (229.6069pt, -559.2328pt) .. controls (229.381pt, -560.0847pt) and (229.2681pt, -560.6365pt) .. (229.2681pt, -560.8881pt)
 -- (229.2681pt, -560.8881pt) .. controls (229.2681pt, -561.0946pt) and (229.3312pt, -561.2398pt) .. (229.4574pt, -561.3237pt)
 -- (229.4574pt, -561.3237pt) .. controls (229.5836pt, -561.4076pt) and (229.7331pt, -561.4496pt) .. (229.9057pt, -561.4496pt)
 -- (229.9057pt, -561.4496pt) .. controls (230.0784pt, -561.4496pt) and (230.281pt, -561.3979pt) .. (230.5135pt, -561.2947pt)
 -- (230.5135pt, -561.2947pt) .. controls (230.6862pt, -561.1979pt) and (230.8224pt, -561.0978pt) .. (230.922pt, -560.9946pt)
 -- (230.922pt, -560.9946pt)
 -- (231.0017pt, -560.9172pt)
 -- (231.0017pt, -560.9172pt)
 -- (231.6194pt, -558.5262pt) -- cycle
(229.826pt, -561.9432pt) .. controls (229.2615pt, -561.9432pt) and (228.8165pt, -561.8044pt) .. (228.491pt, -561.527pt)
 -- (228.491pt, -561.527pt) .. controls (228.1655pt, -561.2495pt) and (227.9995pt, -560.8527pt) .. (227.9928pt, -560.3364pt)
 -- (227.9928pt, -560.3364pt) .. controls (227.9928pt, -560.0718pt) and (228.0426pt, -559.7943pt) .. (228.1423pt, -559.5039pt)
 -- (228.1423pt, -559.5039pt) .. controls (228.2419pt, -559.2135pt) and (228.3947pt, -558.9263pt) .. (228.6006pt, -558.6424pt)
 -- (228.6006pt, -558.6424pt) .. controls (228.8065pt, -558.3585pt) and (229.0854pt, -558.1229pt) .. (229.4375pt, -557.9358pt)
 -- (229.4375pt, -557.9358pt) .. controls (229.7895pt, -557.7487pt) and (230.1947pt, -557.6293pt) .. (230.653pt, -557.5776pt)
 -- (230.653pt, -557.5776pt)
 -- (230.6829pt, -557.5679pt)
 -- (230.6829pt, -557.5679pt) .. controls (230.7028pt, -557.5679pt) and (230.7227pt, -557.5679pt) .. (230.7426pt, -557.5679pt)
 -- (230.7426pt, -557.5679pt) .. controls (230.7559pt, -557.5679pt) and (230.7792pt, -557.5679pt) .. (230.8124pt, -557.5679pt)
 -- (230.8124pt, -557.5679pt) .. controls (230.8456pt, -557.5679pt) and (230.8755pt, -557.5712pt) .. (230.9021pt, -557.5776pt)
 -- (230.9021pt, -557.5776pt) .. controls (231.1146pt, -557.5776pt) and (231.2973pt, -557.6035pt) .. (231.45pt, -557.655pt)
 -- (231.45pt, -557.655pt) .. controls (231.6028pt, -557.7067pt) and (231.719pt, -557.7648pt) .. (231.7987pt, -557.8293pt)
 -- (231.7987pt, -557.8293pt)
 -- (231.9083pt, -557.9164pt)
 -- (231.9083pt, -557.9164pt)
 -- (231.9781pt, -557.868pt)
 -- (231.9781pt, -557.868pt) .. controls (232.0246pt, -557.8358pt) and (232.0877pt, -557.8067pt) .. (232.1674pt, -557.7809pt)
 -- (232.1674pt, -557.7809pt) .. controls (232.2471pt, -557.7551pt) and (232.3334pt, -557.739pt) .. (232.4264pt, -557.7325pt)
 -- (232.4264pt, -557.7325pt) .. controls (232.5792pt, -557.7325pt) and (232.7021pt, -557.7744pt) .. (232.795pt, -557.8583pt)
 -- (232.795pt, -557.8583pt) .. controls (232.888pt, -557.9423pt) and (232.9379pt, -558.0583pt) .. (232.9445pt, -558.2068pt)
 -- (232.9445pt, -558.2068pt) .. controls (232.9445pt, -558.2584pt) and (232.7552pt, -559.0167pt) .. (232.3766pt, -560.4816pt)
 -- (232.3766pt, -560.4816pt) .. controls (231.998pt, -561.9464pt) and (231.8021pt, -562.6982pt) .. (231.7888pt, -562.7369pt)
 -- (231.7888pt, -562.7369pt) .. controls (231.636pt, -563.1048pt) and (231.3404pt, -563.3887pt) .. (230.9021pt, -563.5888pt)
 -- (230.9021pt, -563.5888pt) .. controls (230.4637pt, -563.7888pt) and (229.9057pt, -563.8921pt) .. (229.2283pt, -563.8986pt)
 -- (229.2283pt, -563.8986pt) .. controls (228.5973pt, -563.8986pt) and (228.1622pt, -563.8372pt) .. (227.9231pt, -563.7146pt)
 -- (227.9231pt, -563.7146pt) .. controls (227.684pt, -563.592pt) and (227.5644pt, -563.4049pt) .. (227.5644pt, -563.1532pt)
 -- (227.5644pt, -563.1532pt) .. controls (227.5644pt, -562.9274pt) and (227.6441pt, -562.7402pt) .. (227.8035pt, -562.5918pt)
 -- (227.8035pt, -562.5918pt) .. controls (227.963pt, -562.4434pt) and (228.1523pt, -562.3659pt) .. (228.3714pt, -562.3594pt)
 -- (228.3714pt, -562.3594pt) .. controls (228.5176pt, -562.3594pt) and (228.6438pt, -562.4014pt) .. (228.75pt, -562.4853pt)
 -- (228.75pt, -562.4853pt) .. controls (228.8563pt, -562.5692pt) and (228.9128pt, -562.7079pt) .. (228.9194pt, -562.9015pt)
 -- (228.9194pt, -562.9015pt) .. controls (228.8995pt, -563.0629pt) and (228.8264pt, -563.2242pt) .. (228.7002pt, -563.3855pt)
 -- (228.7002pt, -563.3855pt)
 -- (228.7899pt, -563.3952pt)
 -- (228.7899pt, -563.3952pt)
 -- (229.3877pt, -563.3952pt)
 -- (229.3877pt, -563.3952pt) .. controls (229.6467pt, -563.3952pt) and (229.8825pt, -563.321pt) .. (230.095pt, -563.1725pt)
 -- (230.095pt, -563.1725pt) .. controls (230.3076pt, -563.0242pt) and (230.457pt, -562.8531pt) .. (230.5434pt, -562.6595pt)
 -- (230.5434pt, -562.6595pt) .. controls (230.55pt, -562.6401pt) and (230.5733pt, -562.553pt) .. (230.6131pt, -562.3982pt)
 -- (230.6131pt, -562.3982pt) .. controls (230.653pt, -562.2433pt) and (230.6928pt, -562.0948pt) .. (230.7327pt, -561.9529pt)
 -- (230.7327pt, -561.9529pt) .. controls (230.7725pt, -561.8109pt) and (230.7925pt, -561.7335pt) .. (230.7925pt, -561.7206pt)
 -- (230.7925pt, -561.7206pt) .. controls (230.7858pt, -561.7206pt) and (230.7393pt, -561.7367pt) .. (230.653pt, -561.769pt)
 -- (230.653pt, -561.769pt) .. controls (230.5666pt, -561.8013pt) and (230.4471pt, -561.84pt) .. (230.2943pt, -561.8851pt)
 -- (230.2943pt, -561.8851pt) .. controls (230.1415pt, -561.9303pt) and (229.9855pt, -561.9497pt) .. (229.826pt, -561.9432pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(233.6752pt, -556.7049pt) .. controls (233.6752pt, -556.1802pt) and (233.8326pt, -555.676pt) .. (234.1472pt, -555.1924pt)
 -- (234.1472pt, -555.1924pt) .. controls (234.4618pt, -554.7088pt) and (234.8586pt, -554.3256pt) .. (235.3376pt, -554.0427pt)
 -- (235.3376pt, -554.0427pt) .. controls (235.8166pt, -553.7598pt) and (236.2956pt, -553.6161pt) .. (236.7746pt, -553.6116pt)
 -- (236.7746pt, -553.6116pt) .. controls (237.1972pt, -553.6116pt) and (237.533pt, -553.7279pt) .. (237.7818pt, -553.9606pt)
 -- (237.7818pt, -553.9606pt) .. controls (237.8241pt, -554.0062pt) and (237.8593pt, -554.045pt) .. (237.8875pt, -554.0769pt)
 -- (237.8875pt, -554.0769pt) .. controls (237.9157pt, -554.1089pt) and (237.9345pt, -554.1317pt) .. (237.9439pt, -554.1454pt)
 -- (237.9439pt, -554.1454pt)
 -- (237.9509pt, -554.1659pt)
 -- (237.9509pt, -554.1659pt) .. controls (237.965pt, -554.1659pt) and (238.0284pt, -554.1066pt) .. (238.1411pt, -553.988pt)
 -- (238.1411pt, -553.988pt) .. controls (238.174pt, -553.9606pt) and (238.2092pt, -553.9286pt) .. (238.2467pt, -553.8922pt)
 -- (238.2467pt, -553.8922pt) .. controls (238.2843pt, -553.8557pt) and (238.3219pt, -553.8192pt) .. (238.3595pt, -553.7827pt)
 -- (238.3595pt, -553.7827pt) .. controls (238.397pt, -553.7462pt) and (238.4205pt, -553.7211pt) .. (238.4299pt, -553.7074pt)
 -- (238.4299pt, -553.7074pt)
 -- (238.5356pt, -553.6047pt)
 -- (238.5356pt, -553.6047pt)
 -- (238.5778pt, -553.6047pt)
 -- (238.5778pt, -553.6047pt) .. controls (238.6436pt, -553.6047pt) and (238.6764pt, -553.6207pt) .. (238.6764pt, -553.6526pt)
 -- (238.6764pt, -553.6526pt) .. controls (238.6764pt, -553.6709pt) and (238.6013pt, -553.9834pt) .. (238.451pt, -554.5902pt)
 -- (238.451pt, -554.5902pt) .. controls (238.282pt, -555.2244pt) and (238.1974pt, -555.5438pt) .. (238.1974pt, -555.5483pt)
 -- (238.1974pt, -555.5483pt) .. controls (238.188pt, -555.5711pt) and (238.1763pt, -555.5848pt) .. (238.1622pt, -555.5894pt)
 -- (238.1622pt, -555.5894pt) .. controls (238.1481pt, -555.5939pt) and (238.1059pt, -555.5985pt) .. (238.0354pt, -555.603pt)
 -- (238.0354pt, -555.603pt)
 -- (237.9227pt, -555.603pt)
 -- (237.9227pt, -555.603pt) .. controls (237.8946pt, -555.5757pt) and (237.8805pt, -555.5552pt) .. (237.8805pt, -555.5414pt)
 -- (237.8805pt, -555.5414pt) .. controls (237.8805pt, -555.5369pt) and (237.8828pt, -555.5209pt) .. (237.8875pt, -555.4935pt)
 -- (237.8875pt, -555.4935pt) .. controls (237.8922pt, -555.4662pt) and (237.8969pt, -555.4205pt) .. (237.9016pt, -555.3567pt)
 -- (237.9016pt, -555.3567pt) .. controls (237.9063pt, -555.2928pt) and (237.9086pt, -555.2198pt) .. (237.9086pt, -555.1377pt)
 -- (237.9086pt, -555.1377pt) .. controls (237.9086pt, -554.8137pt) and (237.8335pt, -554.5309pt) .. (237.6832pt, -554.2891pt)
 -- (237.6832pt, -554.2891pt) .. controls (237.533pt, -554.0472pt) and (237.277pt, -553.9241pt) .. (236.9155pt, -553.9196pt)
 -- (236.9155pt, -553.9196pt) .. controls (236.8309pt, -553.9196pt) and (236.7393pt, -553.9264pt) .. (236.6407pt, -553.9401pt)
 -- (236.6407pt, -553.9401pt) .. controls (236.5421pt, -553.9537pt) and (236.4177pt, -553.9834pt) .. (236.2674pt, -554.0291pt)
 -- (236.2674pt, -554.0291pt) .. controls (236.1171pt, -554.0746pt) and (235.9739pt, -554.1385pt) .. (235.8377pt, -554.2206pt)
 -- (235.8377pt, -554.2206pt) .. controls (235.7016pt, -554.3027pt) and (235.5536pt, -554.4122pt) .. (235.394pt, -554.5491pt)
 -- (235.394pt, -554.5491pt) .. controls (235.2343pt, -554.686pt) and (235.0981pt, -554.848pt) .. (234.9854pt, -555.035pt)
 -- (234.9854pt, -555.035pt) .. controls (234.8727pt, -555.2221pt) and (234.7624pt, -555.4548pt) .. (234.6544pt, -555.7331pt)
 -- (234.6544pt, -555.7331pt) .. controls (234.5464pt, -556.0114pt) and (234.4736pt, -556.3171pt) .. (234.436pt, -556.6501pt)
 -- (234.436pt, -556.6501pt) .. controls (234.4266pt, -556.7322pt) and (234.4219pt, -556.8212pt) .. (234.4219pt, -556.9171pt)
 -- (234.4219pt, -556.9171pt) .. controls (234.4219pt, -557.136pt) and (234.4548pt, -557.33pt) .. (234.5205pt, -557.4987pt)
 -- (234.5205pt, -557.4987pt) .. controls (234.5863pt, -557.6675pt) and (234.6708pt, -557.7976pt) .. (234.7741pt, -557.8888pt)
 -- (234.7741pt, -557.8888pt) .. controls (234.8774pt, -557.9801pt) and (234.9948pt, -558.0576pt) .. (235.1263pt, -558.1215pt)
 -- (235.1263pt, -558.1215pt) .. controls (235.2578pt, -558.1854pt) and (235.3799pt, -558.2242pt) .. (235.4926pt, -558.2379pt)
 -- (235.4926pt, -558.2379pt) .. controls (235.6053pt, -558.2515pt) and (235.7109pt, -558.2607pt) .. (235.8096pt, -558.2653pt)
 -- (235.8096pt, -558.2653pt) .. controls (236.0631pt, -558.2653pt) and (236.2956pt, -558.2128pt) .. (236.5069pt, -558.1078pt)
 -- (236.5069pt, -558.1078pt) .. controls (236.7182pt, -558.0029pt) and (236.8638pt, -557.8683pt) .. (236.9436pt, -557.704pt)
 -- (236.9436pt, -557.704pt) .. controls (236.9577pt, -557.6675pt) and (236.9929pt, -557.5421pt) .. (237.0493pt, -557.3276pt)
 -- (237.0493pt, -557.3276pt) .. controls (237.1056pt, -557.1132pt) and (237.1338pt, -556.9923pt) .. (237.1338pt, -556.965pt)
 -- (237.1338pt, -556.965pt) .. controls (237.1338pt, -556.9285pt) and (237.1033pt, -556.9056pt) .. (237.0422pt, -556.8965pt)
 -- (237.0422pt, -556.8965pt) .. controls (236.9812pt, -556.8874pt) and (236.8403pt, -556.8805pt) .. (236.6196pt, -556.876pt)
 -- (236.6196pt, -556.876pt)
 -- (236.359pt, -556.876pt)
 -- (236.359pt, -556.876pt) .. controls (236.3308pt, -556.8486pt) and (236.3167pt, -556.8303pt) .. (236.3167pt, -556.8212pt)
 -- (236.3167pt, -556.8212pt) .. controls (236.3167pt, -556.8121pt) and (236.3214pt, -556.7687pt) .. (236.3308pt, -556.6912pt)
 -- (236.3308pt, -556.6912pt) .. controls (236.3496pt, -556.6319pt) and (236.3731pt, -556.5885pt) .. (236.4012pt, -556.5612pt)
 -- (236.4012pt, -556.5612pt)
 -- (236.521pt, -556.5612pt)
 -- (236.521pt, -556.5612pt) .. controls (236.7088pt, -556.5703pt) and (237.0376pt, -556.5748pt) .. (237.5071pt, -556.5748pt)
 -- (237.5071pt, -556.5748pt) .. controls (237.695pt, -556.5748pt) and (237.8476pt, -556.5748pt) .. (237.965pt, -556.5748pt)
 -- (237.965pt, -556.5748pt) .. controls (238.0824pt, -556.5748pt) and (238.1669pt, -556.5726pt) .. (238.2186pt, -556.568pt)
 -- (238.2186pt, -556.568pt) .. controls (238.2702pt, -556.5635pt) and (238.2984pt, -556.5635pt) .. (238.3031pt, -556.568pt)
 -- (238.3031pt, -556.568pt) .. controls (238.3689pt, -556.568pt) and (238.4017pt, -556.5885pt) .. (238.4017pt, -556.6296pt)
 -- (238.4017pt, -556.6296pt) .. controls (238.4017pt, -556.6387pt) and (238.397pt, -556.6707pt) .. (238.3876pt, -556.7254pt)
 -- (238.3876pt, -556.7254pt) .. controls (238.3642pt, -556.8121pt) and (238.3407pt, -556.86pt) .. (238.3172pt, -556.8691pt)
 -- (238.3172pt, -556.8691pt) .. controls (238.3031pt, -556.8737pt) and (238.2679pt, -556.876pt) .. (238.2115pt, -556.876pt)
 -- (238.2115pt, -556.876pt) .. controls (238.1176pt, -556.876pt) and (238.0213pt, -556.8828pt) .. (237.9227pt, -556.8965pt)
 -- (237.9227pt, -556.8965pt) .. controls (237.8899pt, -556.9102pt) and (237.8664pt, -556.9307pt) .. (237.8523pt, -556.9581pt)
 -- (237.8523pt, -556.9581pt) .. controls (237.8382pt, -556.9855pt) and (237.8053pt, -557.1018pt) .. (237.7537pt, -557.3071pt)
 -- (237.7537pt, -557.3071pt) .. controls (237.7114pt, -557.4576pt) and (237.6762pt, -557.5854pt) .. (237.648pt, -557.6904pt)
 -- (237.648pt, -557.6904pt) .. controls (237.5306pt, -558.1558pt) and (237.4649pt, -558.3953pt) .. (237.4508pt, -558.4089pt)
 -- (237.4508pt, -558.4089pt) .. controls (237.4414pt, -558.4181pt) and (237.4297pt, -558.4226pt) .. (237.4156pt, -558.4226pt)
 -- (237.4156pt, -558.4226pt) .. controls (237.3686pt, -558.4226pt) and (237.3029pt, -558.377pt) .. (237.2183pt, -558.2858pt)
 -- (237.2183pt, -558.2858pt) .. controls (237.1338pt, -558.1945pt) and (237.0798pt, -558.1238pt) .. (237.0563pt, -558.0736pt)
 -- (237.0563pt, -558.0736pt) .. controls (237.0563pt, -558.069pt) and (237.0516pt, -558.069pt) .. (237.0422pt, -558.0736pt)
 -- (237.0422pt, -558.0736pt) .. controls (237.0329pt, -558.0782pt) and (237.0188pt, -558.0896pt) .. (237pt, -558.1078pt)
 -- (237pt, -558.1078pt) .. controls (236.6525pt, -558.4226pt) and (236.1829pt, -558.58pt) .. (235.5912pt, -558.58pt)
 -- (235.5912pt, -558.58pt) .. controls (235.023pt, -558.58pt) and (234.5628pt, -558.4044pt) .. (234.2106pt, -558.0531pt)
 -- (234.2106pt, -558.0531pt) .. controls (233.8584pt, -557.7018pt) and (233.6799pt, -557.2524pt) .. (233.6752pt, -556.7049pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(233.6752pt, -556.7049pt) .. controls (233.6752pt, -556.1802pt) and (233.8326pt, -555.676pt) .. (234.1472pt, -555.1924pt)
 -- (234.1472pt, -555.1924pt) .. controls (234.4618pt, -554.7088pt) and (234.8586pt, -554.3256pt) .. (235.3376pt, -554.0427pt)
 -- (235.3376pt, -554.0427pt) .. controls (235.8166pt, -553.7598pt) and (236.2956pt, -553.6161pt) .. (236.7746pt, -553.6116pt)
 -- (236.7746pt, -553.6116pt) .. controls (237.1972pt, -553.6116pt) and (237.533pt, -553.7279pt) .. (237.7818pt, -553.9606pt)
 -- (237.7818pt, -553.9606pt) .. controls (237.8241pt, -554.0062pt) and (237.8593pt, -554.045pt) .. (237.8875pt, -554.0769pt)
 -- (237.8875pt, -554.0769pt) .. controls (237.9157pt, -554.1089pt) and (237.9345pt, -554.1317pt) .. (237.9439pt, -554.1454pt)
 -- (237.9439pt, -554.1454pt)
 -- (237.9509pt, -554.1659pt)
 -- (237.9509pt, -554.1659pt) .. controls (237.965pt, -554.1659pt) and (238.0284pt, -554.1066pt) .. (238.1411pt, -553.988pt)
 -- (238.1411pt, -553.988pt) .. controls (238.174pt, -553.9606pt) and (238.2092pt, -553.9286pt) .. (238.2467pt, -553.8922pt)
 -- (238.2467pt, -553.8922pt) .. controls (238.2843pt, -553.8557pt) and (238.3219pt, -553.8192pt) .. (238.3595pt, -553.7827pt)
 -- (238.3595pt, -553.7827pt) .. controls (238.397pt, -553.7462pt) and (238.4205pt, -553.7211pt) .. (238.4299pt, -553.7074pt)
 -- (238.4299pt, -553.7074pt)
 -- (238.5356pt, -553.6047pt)
 -- (238.5356pt, -553.6047pt)
 -- (238.5778pt, -553.6047pt)
 -- (238.5778pt, -553.6047pt) .. controls (238.6436pt, -553.6047pt) and (238.6764pt, -553.6207pt) .. (238.6764pt, -553.6526pt)
 -- (238.6764pt, -553.6526pt) .. controls (238.6764pt, -553.6709pt) and (238.6013pt, -553.9834pt) .. (238.451pt, -554.5902pt)
 -- (238.451pt, -554.5902pt) .. controls (238.282pt, -555.2244pt) and (238.1974pt, -555.5438pt) .. (238.1974pt, -555.5483pt)
 -- (238.1974pt, -555.5483pt) .. controls (238.188pt, -555.5711pt) and (238.1763pt, -555.5848pt) .. (238.1622pt, -555.5894pt)
 -- (238.1622pt, -555.5894pt) .. controls (238.1481pt, -555.5939pt) and (238.1059pt, -555.5985pt) .. (238.0354pt, -555.603pt)
 -- (238.0354pt, -555.603pt)
 -- (237.9227pt, -555.603pt)
 -- (237.9227pt, -555.603pt) .. controls (237.8946pt, -555.5757pt) and (237.8805pt, -555.5552pt) .. (237.8805pt, -555.5414pt)
 -- (237.8805pt, -555.5414pt) .. controls (237.8805pt, -555.5369pt) and (237.8828pt, -555.5209pt) .. (237.8875pt, -555.4935pt)
 -- (237.8875pt, -555.4935pt) .. controls (237.8922pt, -555.4662pt) and (237.8969pt, -555.4205pt) .. (237.9016pt, -555.3567pt)
 -- (237.9016pt, -555.3567pt) .. controls (237.9063pt, -555.2928pt) and (237.9086pt, -555.2198pt) .. (237.9086pt, -555.1377pt)
 -- (237.9086pt, -555.1377pt) .. controls (237.9086pt, -554.8137pt) and (237.8335pt, -554.5309pt) .. (237.6832pt, -554.2891pt)
 -- (237.6832pt, -554.2891pt) .. controls (237.533pt, -554.0472pt) and (237.277pt, -553.9241pt) .. (236.9155pt, -553.9196pt)
 -- (236.9155pt, -553.9196pt) .. controls (236.8309pt, -553.9196pt) and (236.7393pt, -553.9264pt) .. (236.6407pt, -553.9401pt)
 -- (236.6407pt, -553.9401pt) .. controls (236.5421pt, -553.9537pt) and (236.4177pt, -553.9834pt) .. (236.2674pt, -554.0291pt)
 -- (236.2674pt, -554.0291pt) .. controls (236.1171pt, -554.0746pt) and (235.9739pt, -554.1385pt) .. (235.8377pt, -554.2206pt)
 -- (235.8377pt, -554.2206pt) .. controls (235.7016pt, -554.3027pt) and (235.5536pt, -554.4122pt) .. (235.394pt, -554.5491pt)
 -- (235.394pt, -554.5491pt) .. controls (235.2343pt, -554.686pt) and (235.0981pt, -554.848pt) .. (234.9854pt, -555.035pt)
 -- (234.9854pt, -555.035pt) .. controls (234.8727pt, -555.2221pt) and (234.7624pt, -555.4548pt) .. (234.6544pt, -555.7331pt)
 -- (234.6544pt, -555.7331pt) .. controls (234.5464pt, -556.0114pt) and (234.4736pt, -556.3171pt) .. (234.436pt, -556.6501pt)
 -- (234.436pt, -556.6501pt) .. controls (234.4266pt, -556.7322pt) and (234.4219pt, -556.8212pt) .. (234.4219pt, -556.9171pt)
 -- (234.4219pt, -556.9171pt) .. controls (234.4219pt, -557.136pt) and (234.4548pt, -557.33pt) .. (234.5205pt, -557.4987pt)
 -- (234.5205pt, -557.4987pt) .. controls (234.5863pt, -557.6675pt) and (234.6708pt, -557.7976pt) .. (234.7741pt, -557.8888pt)
 -- (234.7741pt, -557.8888pt) .. controls (234.8774pt, -557.9801pt) and (234.9948pt, -558.0576pt) .. (235.1263pt, -558.1215pt)
 -- (235.1263pt, -558.1215pt) .. controls (235.2578pt, -558.1854pt) and (235.3799pt, -558.2242pt) .. (235.4926pt, -558.2379pt)
 -- (235.4926pt, -558.2379pt) .. controls (235.6053pt, -558.2515pt) and (235.7109pt, -558.2607pt) .. (235.8096pt, -558.2653pt)
 -- (235.8096pt, -558.2653pt) .. controls (236.0631pt, -558.2653pt) and (236.2956pt, -558.2128pt) .. (236.5069pt, -558.1078pt)
 -- (236.5069pt, -558.1078pt) .. controls (236.7182pt, -558.0029pt) and (236.8638pt, -557.8683pt) .. (236.9436pt, -557.704pt)
 -- (236.9436pt, -557.704pt) .. controls (236.9577pt, -557.6675pt) and (236.9929pt, -557.5421pt) .. (237.0493pt, -557.3276pt)
 -- (237.0493pt, -557.3276pt) .. controls (237.1056pt, -557.1132pt) and (237.1338pt, -556.9923pt) .. (237.1338pt, -556.965pt)
 -- (237.1338pt, -556.965pt) .. controls (237.1338pt, -556.9285pt) and (237.1033pt, -556.9056pt) .. (237.0422pt, -556.8965pt)
 -- (237.0422pt, -556.8965pt) .. controls (236.9812pt, -556.8874pt) and (236.8403pt, -556.8805pt) .. (236.6196pt, -556.876pt)
 -- (236.6196pt, -556.876pt)
 -- (236.359pt, -556.876pt)
 -- (236.359pt, -556.876pt) .. controls (236.3308pt, -556.8486pt) and (236.3167pt, -556.8303pt) .. (236.3167pt, -556.8212pt)
 -- (236.3167pt, -556.8212pt) .. controls (236.3167pt, -556.8121pt) and (236.3214pt, -556.7687pt) .. (236.3308pt, -556.6912pt)
 -- (236.3308pt, -556.6912pt) .. controls (236.3496pt, -556.6319pt) and (236.3731pt, -556.5885pt) .. (236.4012pt, -556.5612pt)
 -- (236.4012pt, -556.5612pt)
 -- (236.521pt, -556.5612pt)
 -- (236.521pt, -556.5612pt) .. controls (236.7088pt, -556.5703pt) and (237.0376pt, -556.5748pt) .. (237.5071pt, -556.5748pt)
 -- (237.5071pt, -556.5748pt) .. controls (237.695pt, -556.5748pt) and (237.8476pt, -556.5748pt) .. (237.965pt, -556.5748pt)
 -- (237.965pt, -556.5748pt) .. controls (238.0824pt, -556.5748pt) and (238.1669pt, -556.5726pt) .. (238.2186pt, -556.568pt)
 -- (238.2186pt, -556.568pt) .. controls (238.2702pt, -556.5635pt) and (238.2984pt, -556.5635pt) .. (238.3031pt, -556.568pt)
 -- (238.3031pt, -556.568pt) .. controls (238.3689pt, -556.568pt) and (238.4017pt, -556.5885pt) .. (238.4017pt, -556.6296pt)
 -- (238.4017pt, -556.6296pt) .. controls (238.4017pt, -556.6387pt) and (238.397pt, -556.6707pt) .. (238.3876pt, -556.7254pt)
 -- (238.3876pt, -556.7254pt) .. controls (238.3642pt, -556.8121pt) and (238.3407pt, -556.86pt) .. (238.3172pt, -556.8691pt)
 -- (238.3172pt, -556.8691pt) .. controls (238.3031pt, -556.8737pt) and (238.2679pt, -556.876pt) .. (238.2115pt, -556.876pt)
 -- (238.2115pt, -556.876pt) .. controls (238.1176pt, -556.876pt) and (238.0213pt, -556.8828pt) .. (237.9227pt, -556.8965pt)
 -- (237.9227pt, -556.8965pt) .. controls (237.8899pt, -556.9102pt) and (237.8664pt, -556.9307pt) .. (237.8523pt, -556.9581pt)
 -- (237.8523pt, -556.9581pt) .. controls (237.8382pt, -556.9855pt) and (237.8053pt, -557.1018pt) .. (237.7537pt, -557.3071pt)
 -- (237.7537pt, -557.3071pt) .. controls (237.7114pt, -557.4576pt) and (237.6762pt, -557.5854pt) .. (237.648pt, -557.6904pt)
 -- (237.648pt, -557.6904pt) .. controls (237.5306pt, -558.1558pt) and (237.4649pt, -558.3953pt) .. (237.4508pt, -558.4089pt)
 -- (237.4508pt, -558.4089pt) .. controls (237.4414pt, -558.4181pt) and (237.4297pt, -558.4226pt) .. (237.4156pt, -558.4226pt)
 -- (237.4156pt, -558.4226pt) .. controls (237.3686pt, -558.4226pt) and (237.3029pt, -558.377pt) .. (237.2183pt, -558.2858pt)
 -- (237.2183pt, -558.2858pt) .. controls (237.1338pt, -558.1945pt) and (237.0798pt, -558.1238pt) .. (237.0563pt, -558.0736pt)
 -- (237.0563pt, -558.0736pt) .. controls (237.0563pt, -558.069pt) and (237.0516pt, -558.069pt) .. (237.0422pt, -558.0736pt)
 -- (237.0422pt, -558.0736pt) .. controls (237.0329pt, -558.0782pt) and (237.0188pt, -558.0896pt) .. (237pt, -558.1078pt)
 -- (237pt, -558.1078pt) .. controls (236.6525pt, -558.4226pt) and (236.1829pt, -558.58pt) .. (235.5912pt, -558.58pt)
 -- (235.5912pt, -558.58pt) .. controls (235.023pt, -558.58pt) and (234.5628pt, -558.4044pt) .. (234.2106pt, -558.0531pt)
 -- (234.2106pt, -558.0531pt) .. controls (233.8584pt, -557.7018pt) and (233.6799pt, -557.2524pt) .. (233.6752pt, -556.7049pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(240.36pt, -554.4739pt) -- (240.2684pt, -554.5081pt)
 -- (240.2684pt, -554.5081pt) .. controls (240.2027pt, -554.5309pt) and (240.1087pt, -554.5537pt) .. (239.9866pt, -554.5765pt)
 -- (239.9866pt, -554.5765pt) .. controls (239.8645pt, -554.5993pt) and (239.7284pt, -554.6153pt) .. (239.5781pt, -554.6244pt)
 -- (239.5781pt, -554.6244pt)
 -- (239.4443pt, -554.6244pt)
 -- (239.4443pt, -554.6244pt)
 -- (239.4443pt, -554.3096pt)
 -- (239.4443pt, -554.3096pt)
 -- (239.5781pt, -554.3096pt)
 -- (239.5781pt, -554.3096pt) .. controls (239.7988pt, -554.3005pt) and (240.0031pt, -554.2662pt) .. (240.1909pt, -554.207pt)
 -- (240.1909pt, -554.207pt) .. controls (240.3788pt, -554.1476pt) and (240.5102pt, -554.0929pt) .. (240.5854pt, -554.0427pt)
 -- (240.5854pt, -554.0427pt) .. controls (240.6605pt, -553.9926pt) and (240.7263pt, -553.9423pt) .. (240.7826pt, -553.8922pt)
 -- (240.7826pt, -553.8922pt) .. controls (240.792pt, -553.8785pt) and (240.8202pt, -553.8716pt) .. (240.8671pt, -553.8716pt)
 -- (240.8671pt, -553.8716pt) .. controls (240.9094pt, -553.8716pt) and (240.9493pt, -553.8853pt) .. (240.9869pt, -553.9127pt)
 -- (240.9869pt, -553.9127pt)
 -- (240.9869pt, -555.9589pt)
 -- (240.9869pt, -555.9589pt)
 -- (240.9939pt, -558.012pt)
 -- (240.9939pt, -558.012pt) .. controls (241.0268pt, -558.0439pt) and (241.055pt, -558.0645pt) .. (241.0785pt, -558.0736pt)
 -- (241.0785pt, -558.0736pt) .. controls (241.1019pt, -558.0828pt) and (241.1583pt, -558.0919pt) .. (241.2475pt, -558.101pt)
 -- (241.2475pt, -558.101pt) .. controls (241.3367pt, -558.1101pt) and (241.4823pt, -558.1147pt) .. (241.6842pt, -558.1147pt)
 -- (241.6842pt, -558.1147pt)
 -- (241.8674pt, -558.1147pt)
 -- (241.8674pt, -558.1147pt)
 -- (241.8674pt, -558.4294pt)
 -- (241.8674pt, -558.4294pt)
 -- (241.7899pt, -558.4294pt)
 -- (241.7899pt, -558.4294pt) .. controls (241.6913pt, -558.4158pt) and (241.3179pt, -558.4089pt) .. (240.6699pt, -558.4089pt)
 -- (240.6699pt, -558.4089pt) .. controls (240.0312pt, -558.4089pt) and (239.6626pt, -558.4158pt) .. (239.564pt, -558.4294pt)
 -- (239.564pt, -558.4294pt)
 -- (239.4795pt, -558.4294pt)
 -- (239.4795pt, -558.4294pt)
 -- (239.4795pt, -558.1147pt)
 -- (239.4795pt, -558.1147pt)
 -- (239.6626pt, -558.1147pt)
 -- (239.6626pt, -558.1147pt) .. controls (239.7659pt, -558.1147pt) and (239.8552pt, -558.1147pt) .. (239.9303pt, -558.1147pt)
 -- (239.9303pt, -558.1147pt) .. controls (240.0054pt, -558.1147pt) and (240.0641pt, -558.1124pt) .. (240.1064pt, -558.1078pt)
 -- (240.1064pt, -558.1078pt) .. controls (240.1487pt, -558.1033pt) and (240.1862pt, -558.0964pt) .. (240.2191pt, -558.0873pt)
 -- (240.2191pt, -558.0873pt) .. controls (240.252pt, -558.0782pt) and (240.2708pt, -558.0736pt) .. (240.2755pt, -558.0736pt)
 -- (240.2755pt, -558.0736pt) .. controls (240.2801pt, -558.0736pt) and (240.2942pt, -558.0622pt) .. (240.3177pt, -558.0394pt)
 -- (240.3177pt, -558.0394pt) .. controls (240.3412pt, -558.0166pt) and (240.3553pt, -558.0074pt) .. (240.36pt, -558.012pt)
 -- (240.36pt, -558.012pt)
 -- (240.36pt, -554.4739pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(240.36pt, -554.4739pt) -- (240.2684pt, -554.5081pt)
 -- (240.2684pt, -554.5081pt) .. controls (240.2027pt, -554.5309pt) and (240.1087pt, -554.5537pt) .. (239.9866pt, -554.5765pt)
 -- (239.9866pt, -554.5765pt) .. controls (239.8645pt, -554.5993pt) and (239.7284pt, -554.6153pt) .. (239.5781pt, -554.6244pt)
 -- (239.5781pt, -554.6244pt)
 -- (239.4443pt, -554.6244pt)
 -- (239.4443pt, -554.6244pt)
 -- (239.4443pt, -554.3096pt)
 -- (239.4443pt, -554.3096pt)
 -- (239.5781pt, -554.3096pt)
 -- (239.5781pt, -554.3096pt) .. controls (239.7988pt, -554.3005pt) and (240.0031pt, -554.2662pt) .. (240.1909pt, -554.207pt)
 -- (240.1909pt, -554.207pt) .. controls (240.3788pt, -554.1476pt) and (240.5102pt, -554.0929pt) .. (240.5854pt, -554.0427pt)
 -- (240.5854pt, -554.0427pt) .. controls (240.6605pt, -553.9926pt) and (240.7263pt, -553.9423pt) .. (240.7826pt, -553.8922pt)
 -- (240.7826pt, -553.8922pt) .. controls (240.792pt, -553.8785pt) and (240.8202pt, -553.8716pt) .. (240.8671pt, -553.8716pt)
 -- (240.8671pt, -553.8716pt) .. controls (240.9094pt, -553.8716pt) and (240.9493pt, -553.8853pt) .. (240.9869pt, -553.9127pt)
 -- (240.9869pt, -553.9127pt)
 -- (240.9869pt, -555.9589pt)
 -- (240.9869pt, -555.9589pt)
 -- (240.9939pt, -558.012pt)
 -- (240.9939pt, -558.012pt) .. controls (241.0268pt, -558.0439pt) and (241.055pt, -558.0645pt) .. (241.0785pt, -558.0736pt)
 -- (241.0785pt, -558.0736pt) .. controls (241.1019pt, -558.0828pt) and (241.1583pt, -558.0919pt) .. (241.2475pt, -558.101pt)
 -- (241.2475pt, -558.101pt) .. controls (241.3367pt, -558.1101pt) and (241.4823pt, -558.1147pt) .. (241.6842pt, -558.1147pt)
 -- (241.6842pt, -558.1147pt)
 -- (241.8674pt, -558.1147pt)
 -- (241.8674pt, -558.1147pt)
 -- (241.8674pt, -558.4294pt)
 -- (241.8674pt, -558.4294pt)
 -- (241.7899pt, -558.4294pt)
 -- (241.7899pt, -558.4294pt) .. controls (241.6913pt, -558.4158pt) and (241.3179pt, -558.4089pt) .. (240.6699pt, -558.4089pt)
 -- (240.6699pt, -558.4089pt) .. controls (240.0312pt, -558.4089pt) and (239.6626pt, -558.4158pt) .. (239.564pt, -558.4294pt)
 -- (239.564pt, -558.4294pt)
 -- (239.4795pt, -558.4294pt)
 -- (239.4795pt, -558.4294pt)
 -- (239.4795pt, -558.1147pt)
 -- (239.4795pt, -558.1147pt)
 -- (239.6626pt, -558.1147pt)
 -- (239.6626pt, -558.1147pt) .. controls (239.7659pt, -558.1147pt) and (239.8552pt, -558.1147pt) .. (239.9303pt, -558.1147pt)
 -- (239.9303pt, -558.1147pt) .. controls (240.0054pt, -558.1147pt) and (240.0641pt, -558.1124pt) .. (240.1064pt, -558.1078pt)
 -- (240.1064pt, -558.1078pt) .. controls (240.1487pt, -558.1033pt) and (240.1862pt, -558.0964pt) .. (240.2191pt, -558.0873pt)
 -- (240.2191pt, -558.0873pt) .. controls (240.252pt, -558.0782pt) and (240.2708pt, -558.0736pt) .. (240.2755pt, -558.0736pt)
 -- (240.2755pt, -558.0736pt) .. controls (240.2801pt, -558.0736pt) and (240.2942pt, -558.0622pt) .. (240.3177pt, -558.0394pt)
 -- (240.3177pt, -558.0394pt) .. controls (240.3412pt, -558.0166pt) and (240.3553pt, -558.0074pt) .. (240.36pt, -558.012pt)
 -- (240.36pt, -558.012pt)
 -- (240.36pt, -554.4739pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(243.4785pt, -554.6931pt) -- (243.5183pt, -554.6833pt)
 -- (243.5183pt, -554.6833pt) .. controls (243.5515pt, -554.6833pt) and (243.5847pt, -554.6833pt) .. (243.618pt, -554.6833pt)
 -- (243.618pt, -554.6833pt)
 -- (243.7375pt, -554.6833pt)
 -- (243.7375pt, -554.6833pt)
 -- (244.0165pt, -554.9156pt)
 -- (244.0165pt, -554.9156pt) .. controls (244.6408pt, -555.4642pt) and (245.0958pt, -556.1483pt) .. (245.3814pt, -556.9678pt)
 -- (245.3814pt, -556.9678pt) .. controls (245.667pt, -557.7874pt) and (245.8098pt, -558.6392pt) .. (245.8098pt, -559.5233pt)
 -- (245.8098pt, -559.5233pt) .. controls (245.8098pt, -559.9621pt) and (245.7766pt, -560.3848pt) .. (245.7102pt, -560.7913pt)
 -- (245.7102pt, -560.7913pt) .. controls (245.6438pt, -561.1979pt) and (245.5674pt, -561.5431pt) .. (245.481pt, -561.827pt)
 -- (245.481pt, -561.827pt) .. controls (245.3947pt, -562.111pt) and (245.2718pt, -562.395pt) .. (245.1124pt, -562.6789pt)
 -- (245.1124pt, -562.6789pt) .. controls (244.953pt, -562.9628pt) and (244.8268pt, -563.179pt) .. (244.7338pt, -563.3275pt)
 -- (244.7338pt, -563.3275pt) .. controls (244.6408pt, -563.4758pt) and (244.5047pt, -563.6404pt) .. (244.3253pt, -563.8211pt)
 -- (244.3253pt, -563.8211pt) .. controls (244.146pt, -564.0018pt) and (244.0397pt, -564.1083pt) .. (244.0065pt, -564.1406pt)
 -- (244.0065pt, -564.1406pt) .. controls (243.9733pt, -564.1728pt) and (243.8969pt, -564.2341pt) .. (243.7773pt, -564.3245pt)
 -- (243.7773pt, -564.3245pt) .. controls (243.7574pt, -564.3438pt) and (243.7441pt, -564.3567pt) .. (243.7375pt, -564.3632pt)
 -- (243.7375pt, -564.3632pt)
 -- (243.618pt, -564.3632pt)
 -- (243.618pt, -564.3632pt) .. controls (243.5648pt, -564.3632pt) and (243.5283pt, -564.3632pt) .. (243.5084pt, -564.3632pt)
 -- (243.5084pt, -564.3632pt) .. controls (243.4884pt, -564.3632pt) and (243.4718pt, -564.3535pt) .. (243.4585pt, -564.3341pt)
 -- (243.4585pt, -564.3341pt) .. controls (243.4453pt, -564.3148pt) and (243.4353pt, -564.2858pt) .. (243.4286pt, -564.247pt)
 -- (243.4286pt, -564.247pt) .. controls (243.4353pt, -564.2406pt) and (243.4718pt, -564.1986pt) .. (243.5382pt, -564.1212pt)
 -- (243.5382pt, -564.1212pt) .. controls (244.5677pt, -563.0822pt) and (245.0825pt, -561.5496pt) .. (245.0825pt, -559.5233pt)
 -- (245.0825pt, -559.5233pt) .. controls (245.0825pt, -557.4969pt) and (244.5677pt, -555.9644pt) .. (243.5382pt, -554.9254pt)
 -- (243.5382pt, -554.9254pt) .. controls (243.4718pt, -554.8479pt) and (243.4353pt, -554.806pt) .. (243.4286pt, -554.7995pt)
 -- (243.4286pt, -554.7995pt) .. controls (243.4286pt, -554.7479pt) and (243.4453pt, -554.7124pt) .. (243.4785pt, -554.6931pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(243.4785pt, -554.6931pt) -- (243.5183pt, -554.6833pt)
 -- (243.5183pt, -554.6833pt) .. controls (243.5515pt, -554.6833pt) and (243.5847pt, -554.6833pt) .. (243.618pt, -554.6833pt)
 -- (243.618pt, -554.6833pt)
 -- (243.7375pt, -554.6833pt)
 -- (243.7375pt, -554.6833pt)
 -- (244.0165pt, -554.9156pt)
 -- (244.0165pt, -554.9156pt) .. controls (244.6408pt, -555.4642pt) and (245.0958pt, -556.1483pt) .. (245.3814pt, -556.9678pt)
 -- (245.3814pt, -556.9678pt) .. controls (245.667pt, -557.7874pt) and (245.8098pt, -558.6392pt) .. (245.8098pt, -559.5233pt)
 -- (245.8098pt, -559.5233pt) .. controls (245.8098pt, -559.9621pt) and (245.7766pt, -560.3848pt) .. (245.7102pt, -560.7913pt)
 -- (245.7102pt, -560.7913pt) .. controls (245.6438pt, -561.1979pt) and (245.5674pt, -561.5431pt) .. (245.481pt, -561.827pt)
 -- (245.481pt, -561.827pt) .. controls (245.3947pt, -562.111pt) and (245.2718pt, -562.395pt) .. (245.1124pt, -562.6789pt)
 -- (245.1124pt, -562.6789pt) .. controls (244.953pt, -562.9628pt) and (244.8268pt, -563.179pt) .. (244.7338pt, -563.3275pt)
 -- (244.7338pt, -563.3275pt) .. controls (244.6408pt, -563.4758pt) and (244.5047pt, -563.6404pt) .. (244.3253pt, -563.8211pt)
 -- (244.3253pt, -563.8211pt) .. controls (244.146pt, -564.0018pt) and (244.0397pt, -564.1083pt) .. (244.0065pt, -564.1406pt)
 -- (244.0065pt, -564.1406pt) .. controls (243.9733pt, -564.1728pt) and (243.8969pt, -564.2341pt) .. (243.7773pt, -564.3245pt)
 -- (243.7773pt, -564.3245pt) .. controls (243.7574pt, -564.3438pt) and (243.7441pt, -564.3567pt) .. (243.7375pt, -564.3632pt)
 -- (243.7375pt, -564.3632pt)
 -- (243.618pt, -564.3632pt)
 -- (243.618pt, -564.3632pt) .. controls (243.5648pt, -564.3632pt) and (243.5283pt, -564.3632pt) .. (243.5084pt, -564.3632pt)
 -- (243.5084pt, -564.3632pt) .. controls (243.4884pt, -564.3632pt) and (243.4718pt, -564.3535pt) .. (243.4585pt, -564.3341pt)
 -- (243.4585pt, -564.3341pt) .. controls (243.4453pt, -564.3148pt) and (243.4353pt, -564.2858pt) .. (243.4286pt, -564.247pt)
 -- (243.4286pt, -564.247pt) .. controls (243.4353pt, -564.2406pt) and (243.4718pt, -564.1986pt) .. (243.5382pt, -564.1212pt)
 -- (243.5382pt, -564.1212pt) .. controls (244.5677pt, -563.0822pt) and (245.0825pt, -561.5496pt) .. (245.0825pt, -559.5233pt)
 -- (245.0825pt, -559.5233pt) .. controls (245.0825pt, -557.4969pt) and (244.5677pt, -555.9644pt) .. (243.5382pt, -554.9254pt)
 -- (243.5382pt, -554.9254pt) .. controls (243.4718pt, -554.8479pt) and (243.4353pt, -554.806pt) .. (243.4286pt, -554.7995pt)
 -- (243.4286pt, -554.7995pt) .. controls (243.4286pt, -554.7479pt) and (243.4453pt, -554.7124pt) .. (243.4785pt, -554.6931pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(209.376pt, -576.5888pt) -- (246.772pt, -576.5888pt)
 -- (246.772pt, -576.5888pt)
 -- (246.772pt, -588.8144pt)
 -- (246.772pt, -588.8144pt)
 -- (209.376pt, -588.8144pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(210.5674pt, -587.9626pt) .. controls (210.5807pt, -587.9626pt) and (210.6006pt, -587.9691pt) .. (210.6272pt, -587.9819pt)
 -- (210.6272pt, -587.9819pt) .. controls (210.6537pt, -587.9949pt) and (210.6903pt, -588.0045pt) .. (210.7368pt, -588.011pt)
 -- (210.7368pt, -588.011pt) .. controls (210.7832pt, -588.0175pt) and (210.8231pt, -588.0206pt) .. (210.8563pt, -588.0206pt)
 -- (210.8563pt, -588.0206pt) .. controls (210.9427pt, -588.0206pt) and (211.0224pt, -587.9787pt) .. (211.0954pt, -587.8948pt)
 -- (211.0954pt, -587.8948pt) .. controls (211.1685pt, -587.8109pt) and (211.2216pt, -587.7173pt) .. (211.2548pt, -587.6141pt)
 -- (211.2548pt, -587.6141pt) .. controls (211.3213pt, -587.4399pt) and (211.4342pt, -586.9462pt) .. (211.5936pt, -586.1331pt)
 -- (211.5936pt, -586.1331pt) .. controls (211.753pt, -585.32pt) and (211.9058pt, -584.5456pt) .. (212.0519pt, -583.8099pt)
 -- (212.0519pt, -583.8099pt) .. controls (212.198pt, -583.0743pt) and (212.2711pt, -582.7032pt) .. (212.2711pt, -582.6968pt)
 -- (212.2711pt, -582.6968pt)
 -- (212.2711pt, -582.6677pt)
 -- (212.2711pt, -582.6677pt)
 -- (211.8028pt, -582.6677pt)
 -- (211.8028pt, -582.6677pt) .. controls (211.4906pt, -582.6677pt) and (211.3246pt, -582.6613pt) .. (211.3047pt, -582.6484pt)
 -- (211.3047pt, -582.6484pt) .. controls (211.2781pt, -582.629pt) and (211.2648pt, -582.5967pt) .. (211.2648pt, -582.5516pt)
 -- (211.2648pt, -582.5516pt)
 -- (211.3345pt, -582.2805pt)
 -- (211.3345pt, -582.2805pt) .. controls (211.3478pt, -582.2483pt) and (211.3744pt, -582.2321pt) .. (211.4142pt, -582.2321pt)
 -- (211.4142pt, -582.2321pt) .. controls (211.4541pt, -582.2321pt) and (211.6102pt, -582.2289pt) .. (211.8825pt, -582.2225pt)
 -- (211.8825pt, -582.2225pt) .. controls (212.2013pt, -582.2225pt) and (212.3607pt, -582.2192pt) .. (212.3607pt, -582.2128pt)
 -- (212.3607pt, -582.2128pt) .. controls (212.3607pt, -582.1998pt) and (212.3906pt, -582.0385pt) .. (212.4504pt, -581.7288pt)
 -- (212.4504pt, -581.7288pt) .. controls (212.5102pt, -581.419pt) and (212.55pt, -581.2319pt) .. (212.57pt, -581.1674pt)
 -- (212.57pt, -581.1674pt) .. controls (212.8157pt, -580.1025pt) and (213.3006pt, -579.5702pt) .. (214.0246pt, -579.5702pt)
 -- (214.0246pt, -579.5702pt) .. controls (214.2703pt, -579.5831pt) and (214.4729pt, -579.6541pt) .. (214.6323pt, -579.7831pt)
 -- (214.6323pt, -579.7831pt) .. controls (214.7917pt, -579.9122pt) and (214.8714pt, -580.0832pt) .. (214.8714pt, -580.2961pt)
 -- (214.8714pt, -580.2961pt) .. controls (214.8714pt, -580.5285pt) and (214.8017pt, -580.6963pt) .. (214.6622pt, -580.7995pt)
 -- (214.6622pt, -580.7995pt) .. controls (214.5227pt, -580.9028pt) and (214.3833pt, -580.9576pt) .. (214.2438pt, -580.9641pt)
 -- (214.2438pt, -580.9641pt) .. controls (213.9515pt, -580.9641pt) and (213.8054pt, -580.8286pt) .. (213.8054pt, -580.5575pt)
 -- (213.8054pt, -580.5575pt) .. controls (213.8054pt, -580.4349pt) and (213.8419pt, -580.3284pt) .. (213.915pt, -580.2381pt)
 -- (213.915pt, -580.2381pt) .. controls (213.9881pt, -580.1477pt) and (214.0677pt, -580.08pt) .. (214.1541pt, -580.0348pt)
 -- (214.1541pt, -580.0348pt)
 -- (214.2438pt, -579.9865pt)
 -- (214.2438pt, -579.9865pt) .. controls (214.1375pt, -579.9477pt) and (214.0379pt, -579.9283pt) .. (213.9449pt, -579.9283pt)
 -- (213.9449pt, -579.9283pt) .. controls (213.8652pt, -579.9283pt) and (213.7888pt, -579.9606pt) .. (213.7157pt, -580.0251pt)
 -- (213.7157pt, -580.0251pt) .. controls (213.6427pt, -580.0897pt) and (213.5928pt, -580.18pt) .. (213.5663pt, -580.2961pt)
 -- (213.5663pt, -580.2961pt) .. controls (213.5198pt, -580.4833pt) and (213.4666pt, -580.735pt) .. (213.4069pt, -581.0512pt)
 -- (213.4069pt, -581.0512pt) .. controls (213.3471pt, -581.3674pt) and (213.2939pt, -581.6352pt) .. (213.2475pt, -581.8546pt)
 -- (213.2475pt, -581.8546pt) .. controls (213.201pt, -582.074pt) and (213.1777pt, -582.1902pt) .. (213.1777pt, -582.2031pt)
 -- (213.1777pt, -582.2031pt) .. controls (213.1777pt, -582.216pt) and (213.3604pt, -582.2225pt) .. (213.7257pt, -582.2225pt)
 -- (213.7257pt, -582.2225pt) .. controls (214.0246pt, -582.2225pt) and (214.1973pt, -582.2257pt) .. (214.2438pt, -582.2321pt)
 -- (214.2438pt, -582.2321pt) .. controls (214.2903pt, -582.2386pt) and (214.3268pt, -582.2579pt) .. (214.3534pt, -582.2902pt)
 -- (214.3534pt, -582.2902pt) .. controls (214.36pt, -582.316pt) and (214.3534pt, -582.3708pt) .. (214.3334pt, -582.4548pt)
 -- (214.3334pt, -582.4548pt) .. controls (214.3135pt, -582.5387pt) and (214.2969pt, -582.5903pt) .. (214.2836pt, -582.6096pt)
 -- (214.2836pt, -582.6096pt) .. controls (214.2703pt, -582.6419pt) and (214.2404pt, -582.6581pt) .. (214.194pt, -582.6581pt)
 -- (214.194pt, -582.6581pt) .. controls (214.1475pt, -582.6581pt) and (213.9681pt, -582.6613pt) .. (213.6559pt, -582.6677pt)
 -- (213.6559pt, -582.6677pt)
 -- (213.098pt, -582.6677pt)
 -- (213.098pt, -582.6677pt)
 -- (212.8689pt, -583.8486pt)
 -- (212.8689pt, -583.8486pt) .. controls (212.55pt, -585.4491pt) and (212.3275pt, -586.4493pt) .. (212.2013pt, -586.8494pt)
 -- (212.2013pt, -586.8494pt) .. controls (212.022pt, -587.3979pt) and (211.7895pt, -587.8045pt) .. (211.5039pt, -588.0691pt)
 -- (211.5039pt, -588.0691pt) .. controls (211.2582pt, -588.2756pt) and (211.0157pt, -588.3788pt) .. (210.7766pt, -588.3788pt)
 -- (210.7766pt, -588.3788pt) .. controls (210.5641pt, -588.3788pt) and (210.3714pt, -588.3175pt) .. (210.1987pt, -588.1949pt)
 -- (210.1987pt, -588.1949pt) .. controls (210.0261pt, -588.0723pt) and (209.9397pt, -587.8981pt) .. (209.9397pt, -587.6722pt)
 -- (209.9397pt, -587.6722pt) .. controls (209.9397pt, -587.4334pt) and (210.0094pt, -587.2592pt) .. (210.1489pt, -587.1495pt)
 -- (210.1489pt, -587.1495pt) .. controls (210.2884pt, -587.0398pt) and (210.4279pt, -586.9849pt) .. (210.5674pt, -586.9849pt)
 -- (210.5674pt, -586.9849pt) .. controls (210.8596pt, -586.9849pt) and (211.0058pt, -587.1204pt) .. (211.0058pt, -587.3915pt)
 -- (211.0058pt, -587.3915pt) .. controls (211.0058pt, -587.5141pt) and (210.9692pt, -587.6205pt) .. (210.8962pt, -587.7109pt)
 -- (210.8962pt, -587.7109pt) .. controls (210.8231pt, -587.8013pt) and (210.7434pt, -587.869pt) .. (210.6571pt, -587.9142pt)
 -- (210.6571pt, -587.9142pt)
 -- (210.5674pt, -587.9626pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(210.5674pt, -587.9626pt) .. controls (210.5807pt, -587.9626pt) and (210.6006pt, -587.9691pt) .. (210.6272pt, -587.9819pt)
 -- (210.6272pt, -587.9819pt) .. controls (210.6537pt, -587.9949pt) and (210.6903pt, -588.0045pt) .. (210.7368pt, -588.011pt)
 -- (210.7368pt, -588.011pt) .. controls (210.7832pt, -588.0175pt) and (210.8231pt, -588.0206pt) .. (210.8563pt, -588.0206pt)
 -- (210.8563pt, -588.0206pt) .. controls (210.9427pt, -588.0206pt) and (211.0224pt, -587.9787pt) .. (211.0954pt, -587.8948pt)
 -- (211.0954pt, -587.8948pt) .. controls (211.1685pt, -587.8109pt) and (211.2216pt, -587.7173pt) .. (211.2548pt, -587.6141pt)
 -- (211.2548pt, -587.6141pt) .. controls (211.3213pt, -587.4399pt) and (211.4342pt, -586.9462pt) .. (211.5936pt, -586.1331pt)
 -- (211.5936pt, -586.1331pt) .. controls (211.753pt, -585.32pt) and (211.9058pt, -584.5456pt) .. (212.0519pt, -583.8099pt)
 -- (212.0519pt, -583.8099pt) .. controls (212.198pt, -583.0743pt) and (212.2711pt, -582.7032pt) .. (212.2711pt, -582.6968pt)
 -- (212.2711pt, -582.6968pt)
 -- (212.2711pt, -582.6677pt)
 -- (212.2711pt, -582.6677pt)
 -- (211.8028pt, -582.6677pt)
 -- (211.8028pt, -582.6677pt) .. controls (211.4906pt, -582.6677pt) and (211.3246pt, -582.6613pt) .. (211.3047pt, -582.6484pt)
 -- (211.3047pt, -582.6484pt) .. controls (211.2781pt, -582.629pt) and (211.2648pt, -582.5967pt) .. (211.2648pt, -582.5516pt)
 -- (211.2648pt, -582.5516pt)
 -- (211.3345pt, -582.2805pt)
 -- (211.3345pt, -582.2805pt) .. controls (211.3478pt, -582.2483pt) and (211.3744pt, -582.2321pt) .. (211.4142pt, -582.2321pt)
 -- (211.4142pt, -582.2321pt) .. controls (211.4541pt, -582.2321pt) and (211.6102pt, -582.2289pt) .. (211.8825pt, -582.2225pt)
 -- (211.8825pt, -582.2225pt) .. controls (212.2013pt, -582.2225pt) and (212.3607pt, -582.2192pt) .. (212.3607pt, -582.2128pt)
 -- (212.3607pt, -582.2128pt) .. controls (212.3607pt, -582.1998pt) and (212.3906pt, -582.0385pt) .. (212.4504pt, -581.7288pt)
 -- (212.4504pt, -581.7288pt) .. controls (212.5102pt, -581.419pt) and (212.55pt, -581.2319pt) .. (212.57pt, -581.1674pt)
 -- (212.57pt, -581.1674pt) .. controls (212.8157pt, -580.1025pt) and (213.3006pt, -579.5702pt) .. (214.0246pt, -579.5702pt)
 -- (214.0246pt, -579.5702pt) .. controls (214.2703pt, -579.5831pt) and (214.4729pt, -579.6541pt) .. (214.6323pt, -579.7831pt)
 -- (214.6323pt, -579.7831pt) .. controls (214.7917pt, -579.9122pt) and (214.8714pt, -580.0832pt) .. (214.8714pt, -580.2961pt)
 -- (214.8714pt, -580.2961pt) .. controls (214.8714pt, -580.5285pt) and (214.8017pt, -580.6963pt) .. (214.6622pt, -580.7995pt)
 -- (214.6622pt, -580.7995pt) .. controls (214.5227pt, -580.9028pt) and (214.3833pt, -580.9576pt) .. (214.2438pt, -580.9641pt)
 -- (214.2438pt, -580.9641pt) .. controls (213.9515pt, -580.9641pt) and (213.8054pt, -580.8286pt) .. (213.8054pt, -580.5575pt)
 -- (213.8054pt, -580.5575pt) .. controls (213.8054pt, -580.4349pt) and (213.8419pt, -580.3284pt) .. (213.915pt, -580.2381pt)
 -- (213.915pt, -580.2381pt) .. controls (213.9881pt, -580.1477pt) and (214.0677pt, -580.08pt) .. (214.1541pt, -580.0348pt)
 -- (214.1541pt, -580.0348pt)
 -- (214.2438pt, -579.9865pt)
 -- (214.2438pt, -579.9865pt) .. controls (214.1375pt, -579.9477pt) and (214.0379pt, -579.9283pt) .. (213.9449pt, -579.9283pt)
 -- (213.9449pt, -579.9283pt) .. controls (213.8652pt, -579.9283pt) and (213.7888pt, -579.9606pt) .. (213.7157pt, -580.0251pt)
 -- (213.7157pt, -580.0251pt) .. controls (213.6427pt, -580.0897pt) and (213.5928pt, -580.18pt) .. (213.5663pt, -580.2961pt)
 -- (213.5663pt, -580.2961pt) .. controls (213.5198pt, -580.4833pt) and (213.4666pt, -580.735pt) .. (213.4069pt, -581.0512pt)
 -- (213.4069pt, -581.0512pt) .. controls (213.3471pt, -581.3674pt) and (213.2939pt, -581.6352pt) .. (213.2475pt, -581.8546pt)
 -- (213.2475pt, -581.8546pt) .. controls (213.201pt, -582.074pt) and (213.1777pt, -582.1902pt) .. (213.1777pt, -582.2031pt)
 -- (213.1777pt, -582.2031pt) .. controls (213.1777pt, -582.216pt) and (213.3604pt, -582.2225pt) .. (213.7257pt, -582.2225pt)
 -- (213.7257pt, -582.2225pt) .. controls (214.0246pt, -582.2225pt) and (214.1973pt, -582.2257pt) .. (214.2438pt, -582.2321pt)
 -- (214.2438pt, -582.2321pt) .. controls (214.2903pt, -582.2386pt) and (214.3268pt, -582.2579pt) .. (214.3534pt, -582.2902pt)
 -- (214.3534pt, -582.2902pt) .. controls (214.36pt, -582.316pt) and (214.3534pt, -582.3708pt) .. (214.3334pt, -582.4548pt)
 -- (214.3334pt, -582.4548pt) .. controls (214.3135pt, -582.5387pt) and (214.2969pt, -582.5903pt) .. (214.2836pt, -582.6096pt)
 -- (214.2836pt, -582.6096pt) .. controls (214.2703pt, -582.6419pt) and (214.2404pt, -582.6581pt) .. (214.194pt, -582.6581pt)
 -- (214.194pt, -582.6581pt) .. controls (214.1475pt, -582.6581pt) and (213.9681pt, -582.6613pt) .. (213.6559pt, -582.6677pt)
 -- (213.6559pt, -582.6677pt)
 -- (213.098pt, -582.6677pt)
 -- (213.098pt, -582.6677pt)
 -- (212.8689pt, -583.8486pt)
 -- (212.8689pt, -583.8486pt) .. controls (212.55pt, -585.4491pt) and (212.3275pt, -586.4493pt) .. (212.2013pt, -586.8494pt)
 -- (212.2013pt, -586.8494pt) .. controls (212.022pt, -587.3979pt) and (211.7895pt, -587.8045pt) .. (211.5039pt, -588.0691pt)
 -- (211.5039pt, -588.0691pt) .. controls (211.2582pt, -588.2756pt) and (211.0157pt, -588.3788pt) .. (210.7766pt, -588.3788pt)
 -- (210.7766pt, -588.3788pt) .. controls (210.5641pt, -588.3788pt) and (210.3714pt, -588.3175pt) .. (210.1987pt, -588.1949pt)
 -- (210.1987pt, -588.1949pt) .. controls (210.0261pt, -588.0723pt) and (209.9397pt, -587.8981pt) .. (209.9397pt, -587.6722pt)
 -- (209.9397pt, -587.6722pt) .. controls (209.9397pt, -587.4334pt) and (210.0094pt, -587.2592pt) .. (210.1489pt, -587.1495pt)
 -- (210.1489pt, -587.1495pt) .. controls (210.2884pt, -587.0398pt) and (210.4279pt, -586.9849pt) .. (210.5674pt, -586.9849pt)
 -- (210.5674pt, -586.9849pt) .. controls (210.8596pt, -586.9849pt) and (211.0058pt, -587.1204pt) .. (211.0058pt, -587.3915pt)
 -- (211.0058pt, -587.3915pt) .. controls (211.0058pt, -587.5141pt) and (210.9692pt, -587.6205pt) .. (210.8962pt, -587.7109pt)
 -- (210.8962pt, -587.7109pt) .. controls (210.8231pt, -587.8013pt) and (210.7434pt, -587.869pt) .. (210.6571pt, -587.9142pt)
 -- (210.6571pt, -587.9142pt)
 -- (210.5674pt, -587.9626pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(213.2375pt, -578.2053pt) .. controls (213.1379pt, -578.2053pt) and (213.0449pt, -578.2247pt) .. (212.9585pt, -578.2634pt)
 -- (212.9585pt, -578.2634pt) .. controls (212.8722pt, -578.3021pt) and (212.8058pt, -578.3376pt) .. (212.7593pt, -578.3699pt)
 -- (212.7593pt, -578.3699pt) .. controls (212.7128pt, -578.4021pt) and (212.6463pt, -578.4634pt) .. (212.56pt, -578.5538pt)
 -- (212.56pt, -578.5538pt)
 -- (212.4205pt, -578.4376pt)
 -- (212.4205pt, -578.4376pt)
 -- (212.281pt, -578.3311pt)
 -- (212.281pt, -578.3311pt) .. controls (212.281pt, -578.3247pt) and (212.3209pt, -578.2762pt) .. (212.4006pt, -578.1859pt)
 -- (212.4006pt, -578.1859pt) .. controls (212.4803pt, -578.0956pt) and (212.5667pt, -577.9988pt) .. (212.6596pt, -577.8955pt)
 -- (212.6596pt, -577.8955pt) .. controls (212.7526pt, -577.7923pt) and (212.8224pt, -577.7245pt) .. (212.8689pt, -577.6923pt)
 -- (212.8689pt, -577.6923pt) .. controls (213.0216pt, -577.6019pt) and (213.1711pt, -577.5568pt) .. (213.3172pt, -577.5568pt)
 -- (213.3172pt, -577.5568pt) .. controls (213.4633pt, -577.5568pt) and (213.6825pt, -577.6148pt) .. (213.9748pt, -577.731pt)
 -- (213.9748pt, -577.731pt) .. controls (214.267pt, -577.8472pt) and (214.4895pt, -577.9052pt) .. (214.6423pt, -577.9052pt)
 -- (214.6423pt, -577.9052pt) .. controls (214.7419pt, -577.9052pt) and (214.8349pt, -577.8859pt) .. (214.9213pt, -577.8472pt)
 -- (214.9213pt, -577.8472pt) .. controls (215.0076pt, -577.8084pt) and (215.074pt, -577.7729pt) .. (215.1205pt, -577.7407pt)
 -- (215.1205pt, -577.7407pt) .. controls (215.167pt, -577.7084pt) and (215.2334pt, -577.6471pt) .. (215.3198pt, -577.5568pt)
 -- (215.3198pt, -577.5568pt)
 -- (215.4593pt, -577.6729pt)
 -- (215.4593pt, -577.6729pt)
 -- (215.5988pt, -577.7794pt)
 -- (215.5988pt, -577.7794pt) .. controls (215.3264pt, -578.1602pt) and (215.0873pt, -578.3956pt) .. (214.8814pt, -578.486pt)
 -- (214.8814pt, -578.486pt) .. controls (214.7884pt, -578.5312pt) and (214.6855pt, -578.5538pt) .. (214.5726pt, -578.5538pt)
 -- (214.5726pt, -578.5538pt) .. controls (214.4331pt, -578.5538pt) and (214.2172pt, -578.4957pt) .. (213.9249pt, -578.3795pt)
 -- (213.9249pt, -578.3795pt) .. controls (213.6327pt, -578.2634pt) and (213.4035pt, -578.2053pt) .. (213.2375pt, -578.2053pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(213.2375pt, -578.2053pt) .. controls (213.1379pt, -578.2053pt) and (213.0449pt, -578.2247pt) .. (212.9585pt, -578.2634pt)
 -- (212.9585pt, -578.2634pt) .. controls (212.8722pt, -578.3021pt) and (212.8058pt, -578.3376pt) .. (212.7593pt, -578.3699pt)
 -- (212.7593pt, -578.3699pt) .. controls (212.7128pt, -578.4021pt) and (212.6463pt, -578.4634pt) .. (212.56pt, -578.5538pt)
 -- (212.56pt, -578.5538pt)
 -- (212.4205pt, -578.4376pt)
 -- (212.4205pt, -578.4376pt)
 -- (212.281pt, -578.3311pt)
 -- (212.281pt, -578.3311pt) .. controls (212.281pt, -578.3247pt) and (212.3209pt, -578.2762pt) .. (212.4006pt, -578.1859pt)
 -- (212.4006pt, -578.1859pt) .. controls (212.4803pt, -578.0956pt) and (212.5667pt, -577.9988pt) .. (212.6596pt, -577.8955pt)
 -- (212.6596pt, -577.8955pt) .. controls (212.7526pt, -577.7923pt) and (212.8224pt, -577.7245pt) .. (212.8689pt, -577.6923pt)
 -- (212.8689pt, -577.6923pt) .. controls (213.0216pt, -577.6019pt) and (213.1711pt, -577.5568pt) .. (213.3172pt, -577.5568pt)
 -- (213.3172pt, -577.5568pt) .. controls (213.4633pt, -577.5568pt) and (213.6825pt, -577.6148pt) .. (213.9748pt, -577.731pt)
 -- (213.9748pt, -577.731pt) .. controls (214.267pt, -577.8472pt) and (214.4895pt, -577.9052pt) .. (214.6423pt, -577.9052pt)
 -- (214.6423pt, -577.9052pt) .. controls (214.7419pt, -577.9052pt) and (214.8349pt, -577.8859pt) .. (214.9213pt, -577.8472pt)
 -- (214.9213pt, -577.8472pt) .. controls (215.0076pt, -577.8084pt) and (215.074pt, -577.7729pt) .. (215.1205pt, -577.7407pt)
 -- (215.1205pt, -577.7407pt) .. controls (215.167pt, -577.7084pt) and (215.2334pt, -577.6471pt) .. (215.3198pt, -577.5568pt)
 -- (215.3198pt, -577.5568pt)
 -- (215.4593pt, -577.6729pt)
 -- (215.4593pt, -577.6729pt)
 -- (215.5988pt, -577.7794pt)
 -- (215.5988pt, -577.7794pt) .. controls (215.3264pt, -578.1602pt) and (215.0873pt, -578.3956pt) .. (214.8814pt, -578.486pt)
 -- (214.8814pt, -578.486pt) .. controls (214.7884pt, -578.5312pt) and (214.6855pt, -578.5538pt) .. (214.5726pt, -578.5538pt)
 -- (214.5726pt, -578.5538pt) .. controls (214.4331pt, -578.5538pt) and (214.2172pt, -578.4957pt) .. (213.9249pt, -578.3795pt)
 -- (213.9249pt, -578.3795pt) .. controls (213.6327pt, -578.2634pt) and (213.4035pt, -578.2053pt) .. (213.2375pt, -578.2053pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(216.4197pt, -583.576pt) -- (216.2296pt, -583.576pt)
 -- (216.2296pt, -583.576pt) .. controls (216.1497pt, -583.576pt) and (216.0957pt, -583.5714pt) .. (216.0676pt, -583.5623pt)
 -- (216.0676pt, -583.5623pt) .. controls (216.0394pt, -583.5532pt) and (216.0182pt, -583.5235pt) .. (216.0042pt, -583.4733pt)
 -- (216.0042pt, -583.4733pt) .. controls (216.0229pt, -583.2954pt) and (216.0629pt, -583.1927pt) .. (216.1239pt, -583.1653pt)
 -- (216.1239pt, -583.1653pt) .. controls (216.1427pt, -583.1562pt) and (216.4503pt, -583.1517pt) .. (217.0466pt, -583.1517pt)
 -- (217.0466pt, -583.1517pt)
 -- (217.9342pt, -583.1517pt)
 -- (217.9342pt, -583.1517pt) .. controls (217.9389pt, -583.1562pt) and (217.9506pt, -583.1653pt) .. (217.9694pt, -583.1791pt)
 -- (217.9694pt, -583.1791pt) .. controls (217.9882pt, -583.1927pt) and (218.0023pt, -583.2041pt) .. (218.0117pt, -583.2133pt)
 -- (218.0117pt, -583.2133pt) .. controls (218.0258pt, -583.2315pt) and (218.1455pt, -583.8337pt) .. (218.3709pt, -585.02pt)
 -- (218.3709pt, -585.02pt)
 -- (218.7161pt, -586.7993pt)
 -- (218.7161pt, -586.7993pt)
 -- (218.8851pt, -586.5667pt)
 -- (218.8851pt, -586.5667pt) .. controls (218.9931pt, -586.4115pt) and (219.1434pt, -586.1971pt) .. (219.3359pt, -585.9233pt)
 -- (219.3359pt, -585.9233pt) .. controls (219.5285pt, -585.6496pt) and (219.7374pt, -585.3553pt) .. (219.9628pt, -585.0405pt)
 -- (219.9628pt, -585.0405pt) .. controls (220.7799pt, -583.8862pt) and (221.2073pt, -583.2908pt) .. (221.2448pt, -583.2543pt)
 -- (221.2448pt, -583.2543pt) .. controls (221.273pt, -583.2224pt) and (221.3176pt, -583.1882pt) .. (221.3787pt, -583.1517pt)
 -- (221.3787pt, -583.1517pt)
 -- (222.2239pt, -583.1517pt)
 -- (222.2239pt, -583.1517pt)
 -- (222.8156pt, -583.1517pt)
 -- (222.8156pt, -583.1517pt) .. controls (222.98pt, -583.1517pt) and (223.0833pt, -583.1585pt) .. (223.1255pt, -583.1722pt)
 -- (223.1255pt, -583.1722pt) .. controls (223.1678pt, -583.1859pt) and (223.1889pt, -583.2201pt) .. (223.1889pt, -583.2748pt)
 -- (223.1889pt, -583.2748pt) .. controls (223.1702pt, -583.4391pt) and (223.1326pt, -583.5349pt) .. (223.0762pt, -583.5623pt)
 -- (223.0762pt, -583.5623pt) .. controls (223.0574pt, -583.5714pt) and (222.9307pt, -583.576pt) .. (222.6959pt, -583.576pt)
 -- (222.6959pt, -583.576pt)
 -- (222.3507pt, -583.576pt)
 -- (222.3507pt, -583.576pt)
 -- (221.8647pt, -585.4922pt)
 -- (221.8647pt, -585.4922pt) .. controls (221.5313pt, -586.7697pt) and (221.3646pt, -587.4107pt) .. (221.3646pt, -587.4153pt)
 -- (221.3646pt, -587.4153pt) .. controls (221.3646pt, -587.4198pt) and (221.4679pt, -587.4221pt) .. (221.6745pt, -587.4221pt)
 -- (221.6745pt, -587.4221pt)
 -- (221.8647pt, -587.4221pt)
 -- (221.8647pt, -587.4221pt) .. controls (222.015pt, -587.4221pt) and (222.0901pt, -587.4631pt) .. (222.0901pt, -587.5453pt)
 -- (222.0901pt, -587.5453pt) .. controls (222.076pt, -587.7141pt) and (222.0361pt, -587.8099pt) .. (221.9703pt, -587.8327pt)
 -- (221.9703pt, -587.8327pt) .. controls (221.9516pt, -587.8419pt) and (221.9234pt, -587.8464pt) .. (221.8858pt, -587.8464pt)
 -- (221.8858pt, -587.8464pt) .. controls (221.867pt, -587.8464pt) and (221.7637pt, -587.8441pt) .. (221.5759pt, -587.8395pt)
 -- (221.5759pt, -587.8395pt) .. controls (221.388pt, -587.835pt) and (221.118pt, -587.8327pt) .. (220.7658pt, -587.8327pt)
 -- (220.7658pt, -587.8327pt) .. controls (220.4324pt, -587.8327pt) and (220.1788pt, -587.835pt) .. (220.0051pt, -587.8395pt)
 -- (220.0051pt, -587.8395pt) .. controls (219.8313pt, -587.8441pt) and (219.7327pt, -587.8464pt) .. (219.7092pt, -587.8464pt)
 -- (219.7092pt, -587.8464pt)
 -- (219.6952pt, -587.8464pt)
 -- (219.6952pt, -587.8464pt) .. controls (219.62pt, -587.8464pt) and (219.5731pt, -587.8122pt) .. (219.5543pt, -587.7438pt)
 -- (219.5543pt, -587.7438pt) .. controls (219.5731pt, -587.5658pt) and (219.613pt, -587.4631pt) .. (219.674pt, -587.4358pt)
 -- (219.674pt, -587.4358pt) .. controls (219.6928pt, -587.4266pt) and (219.8173pt, -587.4221pt) .. (220.0474pt, -587.4221pt)
 -- (220.0474pt, -587.4221pt)
 -- (220.3925pt, -587.4221pt)
 -- (220.3925pt, -587.4221pt) .. controls (221.0452pt, -584.8854pt) and (221.3716pt, -583.6147pt) .. (221.3716pt, -583.6102pt)
 -- (221.3716pt, -583.6102pt)
 -- (219.9135pt, -585.6702pt)
 -- (219.9135pt, -585.6702pt) .. controls (218.9368pt, -587.0526pt) and (218.4413pt, -587.7506pt) .. (218.4273pt, -587.7643pt)
 -- (218.4273pt, -587.7643pt) .. controls (218.3709pt, -587.819pt) and (218.2934pt, -587.8464pt) .. (218.1948pt, -587.8464pt)
 -- (218.1948pt, -587.8464pt) .. controls (218.1479pt, -587.8464pt) and (218.1126pt, -587.8464pt) .. (218.0892pt, -587.8464pt)
 -- (218.0892pt, -587.8464pt) .. controls (218.0657pt, -587.8464pt) and (218.0398pt, -587.835pt) .. (218.0117pt, -587.8122pt)
 -- (218.0117pt, -587.8122pt) .. controls (217.9835pt, -587.7894pt) and (217.9671pt, -587.7574pt) .. (217.9624pt, -587.7164pt)
 -- (217.9624pt, -587.7164pt) .. controls (217.9624pt, -587.7118pt) and (217.8309pt, -587.0366pt) .. (217.5679pt, -585.6907pt)
 -- (217.5679pt, -585.6907pt)
 -- (217.1875pt, -583.7128pt)
 -- (217.1875pt, -583.7128pt)
 -- (216.7085pt, -585.5538pt)
 -- (216.7085pt, -585.5538pt) .. controls (216.4033pt, -586.7537pt) and (216.2507pt, -587.3628pt) .. (216.2507pt, -587.381pt)
 -- (216.2507pt, -587.381pt) .. controls (216.2507pt, -587.4084pt) and (216.4104pt, -587.4221pt) .. (216.7297pt, -587.4221pt)
 -- (216.7297pt, -587.4221pt) .. controls (216.8799pt, -587.4221pt) and (216.9551pt, -587.4586pt) .. (216.9551pt, -587.5316pt)
 -- (216.9551pt, -587.5316pt) .. controls (216.9457pt, -587.705pt) and (216.9058pt, -587.8054pt) .. (216.8353pt, -587.8327pt)
 -- (216.8353pt, -587.8327pt) .. controls (216.8166pt, -587.8419pt) and (216.7907pt, -587.8464pt) .. (216.7579pt, -587.8464pt)
 -- (216.7579pt, -587.8464pt) .. controls (216.7344pt, -587.8464pt) and (216.6428pt, -587.8441pt) .. (216.4831pt, -587.8395pt)
 -- (216.4831pt, -587.8395pt) .. controls (216.3235pt, -587.835pt) and (216.1216pt, -587.8327pt) .. (215.8774pt, -587.8327pt)
 -- (215.8774pt, -587.8327pt) .. controls (215.6144pt, -587.8327pt) and (215.4148pt, -587.835pt) .. (215.2786pt, -587.8395pt)
 -- (215.2786pt, -587.8395pt) .. controls (215.1425pt, -587.8441pt) and (215.065pt, -587.8464pt) .. (215.0462pt, -587.8464pt)
 -- (215.0462pt, -587.8464pt) .. controls (214.9757pt, -587.8464pt) and (214.9288pt, -587.8122pt) .. (214.9053pt, -587.7438pt)
 -- (214.9053pt, -587.7438pt) .. controls (214.9053pt, -587.7255pt) and (214.9147pt, -587.6799pt) .. (214.9335pt, -587.6069pt)
 -- (214.9335pt, -587.6069pt) .. controls (214.957pt, -587.5156pt) and (214.9804pt, -587.4631pt) .. (215.0039pt, -587.4495pt)
 -- (215.0039pt, -587.4495pt) .. controls (215.0274pt, -587.4358pt) and (215.1143pt, -587.4266pt) .. (215.2645pt, -587.4221pt)
 -- (215.2645pt, -587.4221pt) .. controls (215.5134pt, -587.413pt) and (215.6778pt, -587.397pt) .. (215.7576pt, -587.3742pt)
 -- (215.7576pt, -587.3742pt)
 -- (216.2437pt, -585.4854pt)
 -- (216.2437pt, -585.4854pt) .. controls (216.5677pt, -584.2352pt) and (216.7297pt, -583.6033pt) .. (216.7297pt, -583.5897pt)
 -- (216.7297pt, -583.5897pt) .. controls (216.7297pt, -583.5806pt) and (216.6264pt, -583.576pt) .. (216.4197pt, -583.576pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(216.4197pt, -583.576pt) -- (216.2296pt, -583.576pt)
 -- (216.2296pt, -583.576pt) .. controls (216.1497pt, -583.576pt) and (216.0957pt, -583.5714pt) .. (216.0676pt, -583.5623pt)
 -- (216.0676pt, -583.5623pt) .. controls (216.0394pt, -583.5532pt) and (216.0182pt, -583.5235pt) .. (216.0042pt, -583.4733pt)
 -- (216.0042pt, -583.4733pt) .. controls (216.0229pt, -583.2954pt) and (216.0629pt, -583.1927pt) .. (216.1239pt, -583.1653pt)
 -- (216.1239pt, -583.1653pt) .. controls (216.1427pt, -583.1562pt) and (216.4503pt, -583.1517pt) .. (217.0466pt, -583.1517pt)
 -- (217.0466pt, -583.1517pt)
 -- (217.9342pt, -583.1517pt)
 -- (217.9342pt, -583.1517pt) .. controls (217.9389pt, -583.1562pt) and (217.9506pt, -583.1653pt) .. (217.9694pt, -583.1791pt)
 -- (217.9694pt, -583.1791pt) .. controls (217.9882pt, -583.1927pt) and (218.0023pt, -583.2041pt) .. (218.0117pt, -583.2133pt)
 -- (218.0117pt, -583.2133pt) .. controls (218.0258pt, -583.2315pt) and (218.1455pt, -583.8337pt) .. (218.3709pt, -585.02pt)
 -- (218.3709pt, -585.02pt)
 -- (218.7161pt, -586.7993pt)
 -- (218.7161pt, -586.7993pt)
 -- (218.8851pt, -586.5667pt)
 -- (218.8851pt, -586.5667pt) .. controls (218.9931pt, -586.4115pt) and (219.1434pt, -586.1971pt) .. (219.3359pt, -585.9233pt)
 -- (219.3359pt, -585.9233pt) .. controls (219.5285pt, -585.6496pt) and (219.7374pt, -585.3553pt) .. (219.9628pt, -585.0405pt)
 -- (219.9628pt, -585.0405pt) .. controls (220.7799pt, -583.8862pt) and (221.2073pt, -583.2908pt) .. (221.2448pt, -583.2543pt)
 -- (221.2448pt, -583.2543pt) .. controls (221.273pt, -583.2224pt) and (221.3176pt, -583.1882pt) .. (221.3787pt, -583.1517pt)
 -- (221.3787pt, -583.1517pt)
 -- (222.2239pt, -583.1517pt)
 -- (222.2239pt, -583.1517pt)
 -- (222.8156pt, -583.1517pt)
 -- (222.8156pt, -583.1517pt) .. controls (222.98pt, -583.1517pt) and (223.0833pt, -583.1585pt) .. (223.1255pt, -583.1722pt)
 -- (223.1255pt, -583.1722pt) .. controls (223.1678pt, -583.1859pt) and (223.1889pt, -583.2201pt) .. (223.1889pt, -583.2748pt)
 -- (223.1889pt, -583.2748pt) .. controls (223.1702pt, -583.4391pt) and (223.1326pt, -583.5349pt) .. (223.0762pt, -583.5623pt)
 -- (223.0762pt, -583.5623pt) .. controls (223.0574pt, -583.5714pt) and (222.9307pt, -583.576pt) .. (222.6959pt, -583.576pt)
 -- (222.6959pt, -583.576pt)
 -- (222.3507pt, -583.576pt)
 -- (222.3507pt, -583.576pt)
 -- (221.8647pt, -585.4922pt)
 -- (221.8647pt, -585.4922pt) .. controls (221.5313pt, -586.7697pt) and (221.3646pt, -587.4107pt) .. (221.3646pt, -587.4153pt)
 -- (221.3646pt, -587.4153pt) .. controls (221.3646pt, -587.4198pt) and (221.4679pt, -587.4221pt) .. (221.6745pt, -587.4221pt)
 -- (221.6745pt, -587.4221pt)
 -- (221.8647pt, -587.4221pt)
 -- (221.8647pt, -587.4221pt) .. controls (222.015pt, -587.4221pt) and (222.0901pt, -587.4631pt) .. (222.0901pt, -587.5453pt)
 -- (222.0901pt, -587.5453pt) .. controls (222.076pt, -587.7141pt) and (222.0361pt, -587.8099pt) .. (221.9703pt, -587.8327pt)
 -- (221.9703pt, -587.8327pt) .. controls (221.9516pt, -587.8419pt) and (221.9234pt, -587.8464pt) .. (221.8858pt, -587.8464pt)
 -- (221.8858pt, -587.8464pt) .. controls (221.867pt, -587.8464pt) and (221.7637pt, -587.8441pt) .. (221.5759pt, -587.8395pt)
 -- (221.5759pt, -587.8395pt) .. controls (221.388pt, -587.835pt) and (221.118pt, -587.8327pt) .. (220.7658pt, -587.8327pt)
 -- (220.7658pt, -587.8327pt) .. controls (220.4324pt, -587.8327pt) and (220.1788pt, -587.835pt) .. (220.0051pt, -587.8395pt)
 -- (220.0051pt, -587.8395pt) .. controls (219.8313pt, -587.8441pt) and (219.7327pt, -587.8464pt) .. (219.7092pt, -587.8464pt)
 -- (219.7092pt, -587.8464pt)
 -- (219.6952pt, -587.8464pt)
 -- (219.6952pt, -587.8464pt) .. controls (219.62pt, -587.8464pt) and (219.5731pt, -587.8122pt) .. (219.5543pt, -587.7438pt)
 -- (219.5543pt, -587.7438pt) .. controls (219.5731pt, -587.5658pt) and (219.613pt, -587.4631pt) .. (219.674pt, -587.4358pt)
 -- (219.674pt, -587.4358pt) .. controls (219.6928pt, -587.4266pt) and (219.8173pt, -587.4221pt) .. (220.0474pt, -587.4221pt)
 -- (220.0474pt, -587.4221pt)
 -- (220.3925pt, -587.4221pt)
 -- (220.3925pt, -587.4221pt) .. controls (221.0452pt, -584.8854pt) and (221.3716pt, -583.6147pt) .. (221.3716pt, -583.6102pt)
 -- (221.3716pt, -583.6102pt)
 -- (219.9135pt, -585.6702pt)
 -- (219.9135pt, -585.6702pt) .. controls (218.9368pt, -587.0526pt) and (218.4413pt, -587.7506pt) .. (218.4273pt, -587.7643pt)
 -- (218.4273pt, -587.7643pt) .. controls (218.3709pt, -587.819pt) and (218.2934pt, -587.8464pt) .. (218.1948pt, -587.8464pt)
 -- (218.1948pt, -587.8464pt) .. controls (218.1479pt, -587.8464pt) and (218.1126pt, -587.8464pt) .. (218.0892pt, -587.8464pt)
 -- (218.0892pt, -587.8464pt) .. controls (218.0657pt, -587.8464pt) and (218.0398pt, -587.835pt) .. (218.0117pt, -587.8122pt)
 -- (218.0117pt, -587.8122pt) .. controls (217.9835pt, -587.7894pt) and (217.9671pt, -587.7574pt) .. (217.9624pt, -587.7164pt)
 -- (217.9624pt, -587.7164pt) .. controls (217.9624pt, -587.7118pt) and (217.8309pt, -587.0366pt) .. (217.5679pt, -585.6907pt)
 -- (217.5679pt, -585.6907pt)
 -- (217.1875pt, -583.7128pt)
 -- (217.1875pt, -583.7128pt)
 -- (216.7085pt, -585.5538pt)
 -- (216.7085pt, -585.5538pt) .. controls (216.4033pt, -586.7537pt) and (216.2507pt, -587.3628pt) .. (216.2507pt, -587.381pt)
 -- (216.2507pt, -587.381pt) .. controls (216.2507pt, -587.4084pt) and (216.4104pt, -587.4221pt) .. (216.7297pt, -587.4221pt)
 -- (216.7297pt, -587.4221pt) .. controls (216.8799pt, -587.4221pt) and (216.9551pt, -587.4586pt) .. (216.9551pt, -587.5316pt)
 -- (216.9551pt, -587.5316pt) .. controls (216.9457pt, -587.705pt) and (216.9058pt, -587.8054pt) .. (216.8353pt, -587.8327pt)
 -- (216.8353pt, -587.8327pt) .. controls (216.8166pt, -587.8419pt) and (216.7907pt, -587.8464pt) .. (216.7579pt, -587.8464pt)
 -- (216.7579pt, -587.8464pt) .. controls (216.7344pt, -587.8464pt) and (216.6428pt, -587.8441pt) .. (216.4831pt, -587.8395pt)
 -- (216.4831pt, -587.8395pt) .. controls (216.3235pt, -587.835pt) and (216.1216pt, -587.8327pt) .. (215.8774pt, -587.8327pt)
 -- (215.8774pt, -587.8327pt) .. controls (215.6144pt, -587.8327pt) and (215.4148pt, -587.835pt) .. (215.2786pt, -587.8395pt)
 -- (215.2786pt, -587.8395pt) .. controls (215.1425pt, -587.8441pt) and (215.065pt, -587.8464pt) .. (215.0462pt, -587.8464pt)
 -- (215.0462pt, -587.8464pt) .. controls (214.9757pt, -587.8464pt) and (214.9288pt, -587.8122pt) .. (214.9053pt, -587.7438pt)
 -- (214.9053pt, -587.7438pt) .. controls (214.9053pt, -587.7255pt) and (214.9147pt, -587.6799pt) .. (214.9335pt, -587.6069pt)
 -- (214.9335pt, -587.6069pt) .. controls (214.957pt, -587.5156pt) and (214.9804pt, -587.4631pt) .. (215.0039pt, -587.4495pt)
 -- (215.0039pt, -587.4495pt) .. controls (215.0274pt, -587.4358pt) and (215.1143pt, -587.4266pt) .. (215.2645pt, -587.4221pt)
 -- (215.2645pt, -587.4221pt) .. controls (215.5134pt, -587.413pt) and (215.6778pt, -587.397pt) .. (215.7576pt, -587.3742pt)
 -- (215.7576pt, -587.3742pt)
 -- (216.2437pt, -585.4854pt)
 -- (216.2437pt, -585.4854pt) .. controls (216.5677pt, -584.2352pt) and (216.7297pt, -583.6033pt) .. (216.7297pt, -583.5897pt)
 -- (216.7297pt, -583.5897pt) .. controls (216.7297pt, -583.5806pt) and (216.6264pt, -583.576pt) .. (216.4197pt, -583.576pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(224.6253pt, -583.9745pt) .. controls (224.6253pt, -583.5292pt) and (224.6585pt, -583.1066pt) .. (224.7249pt, -582.7064pt)
 -- (224.7249pt, -582.7064pt) .. controls (224.7914pt, -582.3063pt) and (224.8677pt, -581.9611pt) .. (224.9541pt, -581.6707pt)
 -- (224.9541pt, -581.6707pt) .. controls (225.0404pt, -581.3803pt) and (225.1633pt, -581.0964pt) .. (225.3227pt, -580.8188pt)
 -- (225.3227pt, -580.8188pt) .. controls (225.4821pt, -580.5414pt) and (225.6083pt, -580.3252pt) .. (225.7013pt, -580.1703pt)
 -- (225.7013pt, -580.1703pt) .. controls (225.7943pt, -580.0154pt) and (225.9338pt, -579.8477pt) .. (226.1198pt, -579.667pt)
 -- (226.1198pt, -579.667pt) .. controls (226.3057pt, -579.4863pt) and (226.4153pt, -579.3766pt) .. (226.4485pt, -579.3379pt)
 -- (226.4485pt, -579.3379pt) .. controls (226.4818pt, -579.2991pt) and (226.5648pt, -579.2314pt) .. (226.6976pt, -579.1346pt)
 -- (226.6976pt, -579.1346pt)
 -- (226.8271pt, -579.1346pt)
 -- (226.8271pt, -579.1346pt)
 -- (226.867pt, -579.1346pt)
 -- (226.867pt, -579.1346pt) .. controls (226.96pt, -579.1346pt) and (227.0065pt, -579.1636pt) .. (227.0065pt, -579.2217pt)
 -- (227.0065pt, -579.2217pt) .. controls (227.0065pt, -579.2411pt) and (226.95pt, -579.3088pt) .. (226.8371pt, -579.425pt)
 -- (226.8371pt, -579.425pt) .. controls (226.7242pt, -579.5411pt) and (226.588pt, -579.7122pt) .. (226.4286pt, -579.938pt)
 -- (226.4286pt, -579.938pt) .. controls (226.2692pt, -580.1639pt) and (226.1065pt, -580.4413pt) .. (225.9404pt, -580.7705pt)
 -- (225.9404pt, -580.7705pt) .. controls (225.7744pt, -581.0996pt) and (225.6349pt, -581.5449pt) .. (225.522pt, -582.1063pt)
 -- (225.522pt, -582.1063pt) .. controls (225.4091pt, -582.6677pt) and (225.3526pt, -583.2905pt) .. (225.3526pt, -583.9745pt)
 -- (225.3526pt, -583.9745pt) .. controls (225.3526pt, -584.6586pt) and (225.4091pt, -585.2781pt) .. (225.522pt, -585.833pt)
 -- (225.522pt, -585.833pt) .. controls (225.6349pt, -586.388pt) and (225.7711pt, -586.8365pt) .. (225.9305pt, -587.1785pt)
 -- (225.9305pt, -587.1785pt) .. controls (226.0899pt, -587.5205pt) and (226.2526pt, -587.798pt) .. (226.4187pt, -588.011pt)
 -- (226.4187pt, -588.011pt) .. controls (226.5847pt, -588.2239pt) and (226.7242pt, -588.395pt) .. (226.8371pt, -588.524pt)
 -- (226.8371pt, -588.524pt) .. controls (226.95pt, -588.6531pt) and (227.0065pt, -588.7208pt) .. (227.0065pt, -588.7273pt)
 -- (227.0065pt, -588.7273pt) .. controls (227.0065pt, -588.7854pt) and (226.9567pt, -588.8144pt) .. (226.857pt, -588.8144pt)
 -- (226.857pt, -588.8144pt)
 -- (226.8271pt, -588.8144pt)
 -- (226.8271pt, -588.8144pt)
 -- (226.6976pt, -588.8144pt)
 -- (226.6976pt, -588.8144pt)
 -- (226.4187pt, -588.5821pt)
 -- (226.4187pt, -588.5821pt) .. controls (225.7943pt, -588.0336pt) and (225.3393pt, -587.3495pt) .. (225.0537pt, -586.53pt)
 -- (225.0537pt, -586.53pt) .. controls (224.7681pt, -585.7104pt) and (224.6253pt, -584.8586pt) .. (224.6253pt, -583.9745pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(224.6253pt, -583.9745pt) .. controls (224.6253pt, -583.5292pt) and (224.6585pt, -583.1066pt) .. (224.7249pt, -582.7064pt)
 -- (224.7249pt, -582.7064pt) .. controls (224.7914pt, -582.3063pt) and (224.8677pt, -581.9611pt) .. (224.9541pt, -581.6707pt)
 -- (224.9541pt, -581.6707pt) .. controls (225.0404pt, -581.3803pt) and (225.1633pt, -581.0964pt) .. (225.3227pt, -580.8188pt)
 -- (225.3227pt, -580.8188pt) .. controls (225.4821pt, -580.5414pt) and (225.6083pt, -580.3252pt) .. (225.7013pt, -580.1703pt)
 -- (225.7013pt, -580.1703pt) .. controls (225.7943pt, -580.0154pt) and (225.9338pt, -579.8477pt) .. (226.1198pt, -579.667pt)
 -- (226.1198pt, -579.667pt) .. controls (226.3057pt, -579.4863pt) and (226.4153pt, -579.3766pt) .. (226.4485pt, -579.3379pt)
 -- (226.4485pt, -579.3379pt) .. controls (226.4818pt, -579.2991pt) and (226.5648pt, -579.2314pt) .. (226.6976pt, -579.1346pt)
 -- (226.6976pt, -579.1346pt)
 -- (226.8271pt, -579.1346pt)
 -- (226.8271pt, -579.1346pt)
 -- (226.867pt, -579.1346pt)
 -- (226.867pt, -579.1346pt) .. controls (226.96pt, -579.1346pt) and (227.0065pt, -579.1636pt) .. (227.0065pt, -579.2217pt)
 -- (227.0065pt, -579.2217pt) .. controls (227.0065pt, -579.2411pt) and (226.95pt, -579.3088pt) .. (226.8371pt, -579.425pt)
 -- (226.8371pt, -579.425pt) .. controls (226.7242pt, -579.5411pt) and (226.588pt, -579.7122pt) .. (226.4286pt, -579.938pt)
 -- (226.4286pt, -579.938pt) .. controls (226.2692pt, -580.1639pt) and (226.1065pt, -580.4413pt) .. (225.9404pt, -580.7705pt)
 -- (225.9404pt, -580.7705pt) .. controls (225.7744pt, -581.0996pt) and (225.6349pt, -581.5449pt) .. (225.522pt, -582.1063pt)
 -- (225.522pt, -582.1063pt) .. controls (225.4091pt, -582.6677pt) and (225.3526pt, -583.2905pt) .. (225.3526pt, -583.9745pt)
 -- (225.3526pt, -583.9745pt) .. controls (225.3526pt, -584.6586pt) and (225.4091pt, -585.2781pt) .. (225.522pt, -585.833pt)
 -- (225.522pt, -585.833pt) .. controls (225.6349pt, -586.388pt) and (225.7711pt, -586.8365pt) .. (225.9305pt, -587.1785pt)
 -- (225.9305pt, -587.1785pt) .. controls (226.0899pt, -587.5205pt) and (226.2526pt, -587.798pt) .. (226.4187pt, -588.011pt)
 -- (226.4187pt, -588.011pt) .. controls (226.5847pt, -588.2239pt) and (226.7242pt, -588.395pt) .. (226.8371pt, -588.524pt)
 -- (226.8371pt, -588.524pt) .. controls (226.95pt, -588.6531pt) and (227.0065pt, -588.7208pt) .. (227.0065pt, -588.7273pt)
 -- (227.0065pt, -588.7273pt) .. controls (227.0065pt, -588.7854pt) and (226.9567pt, -588.8144pt) .. (226.857pt, -588.8144pt)
 -- (226.857pt, -588.8144pt)
 -- (226.8271pt, -588.8144pt)
 -- (226.8271pt, -588.8144pt)
 -- (226.6976pt, -588.8144pt)
 -- (226.6976pt, -588.8144pt)
 -- (226.4187pt, -588.5821pt)
 -- (226.4187pt, -588.5821pt) .. controls (225.7943pt, -588.0336pt) and (225.3393pt, -587.3495pt) .. (225.0537pt, -586.53pt)
 -- (225.0537pt, -586.53pt) .. controls (224.7681pt, -585.7104pt) and (224.6253pt, -584.8586pt) .. (224.6253pt, -583.9745pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(231.6194pt, -582.9775pt) .. controls (231.6128pt, -582.971pt) and (231.6028pt, -582.9549pt) .. (231.5895pt, -582.9291pt)
 -- (231.5895pt, -582.9291pt) .. controls (231.5762pt, -582.9033pt) and (231.5629pt, -582.8807pt) .. (231.5497pt, -582.8613pt)
 -- (231.5497pt, -582.8613pt) .. controls (231.5364pt, -582.842pt) and (231.5198pt, -582.8226pt) .. (231.4998pt, -582.8032pt)
 -- (231.4998pt, -582.8032pt) .. controls (231.4799pt, -582.7839pt) and (231.4567pt, -582.7581pt) .. (231.4301pt, -582.7258pt)
 -- (231.4301pt, -582.7258pt) .. controls (231.4035pt, -582.6935pt) and (231.3803pt, -582.6742pt) .. (231.3604pt, -582.6677pt)
 -- (231.3604pt, -582.6677pt) .. controls (231.3404pt, -582.6613pt) and (231.3072pt, -582.6419pt) .. (231.2607pt, -582.6096pt)
 -- (231.2607pt, -582.6096pt) .. controls (231.2142pt, -582.5774pt) and (231.1777pt, -582.5613pt) .. (231.1511pt, -582.5613pt)
 -- (231.1511pt, -582.5613pt) .. controls (231.1246pt, -582.5613pt) and (231.0781pt, -582.5483pt) .. (231.0117pt, -582.5225pt)
 -- (231.0117pt, -582.5225pt) .. controls (230.9452pt, -582.4967pt) and (230.8888pt, -582.4935pt) .. (230.8423pt, -582.5128pt)
 -- (230.8423pt, -582.5128pt) .. controls (230.6497pt, -582.5128pt) and (230.477pt, -582.5516pt) .. (230.3242pt, -582.629pt)
 -- (230.3242pt, -582.629pt) .. controls (230.1714pt, -582.7064pt) and (230.0486pt, -582.8162pt) .. (229.9556pt, -582.9581pt)
 -- (229.9556pt, -582.9581pt) .. controls (229.8626pt, -583.1001pt) and (229.7928pt, -583.2227pt) .. (229.7463pt, -583.3259pt)
 -- (229.7463pt, -583.3259pt) .. controls (229.6998pt, -583.4292pt) and (229.6534pt, -583.5486pt) .. (229.6069pt, -583.6841pt)
 -- (229.6069pt, -583.6841pt) .. controls (229.381pt, -584.5359pt) and (229.2681pt, -585.0876pt) .. (229.2681pt, -585.3394pt)
 -- (229.2681pt, -585.3394pt) .. controls (229.2681pt, -585.5458pt) and (229.3312pt, -585.691pt) .. (229.4574pt, -585.775pt)
 -- (229.4574pt, -585.775pt) .. controls (229.5836pt, -585.8588pt) and (229.7331pt, -585.9008pt) .. (229.9057pt, -585.9008pt)
 -- (229.9057pt, -585.9008pt) .. controls (230.0784pt, -585.9008pt) and (230.281pt, -585.8491pt) .. (230.5135pt, -585.7459pt)
 -- (230.5135pt, -585.7459pt) .. controls (230.6862pt, -585.6491pt) and (230.8224pt, -585.5491pt) .. (230.922pt, -585.4458pt)
 -- (230.922pt, -585.4458pt)
 -- (231.0017pt, -585.3684pt)
 -- (231.0017pt, -585.3684pt)
 -- (231.6194pt, -582.9775pt) -- cycle
(229.826pt, -586.3945pt) .. controls (229.2615pt, -586.3945pt) and (228.8165pt, -586.2557pt) .. (228.491pt, -585.9782pt)
 -- (228.491pt, -585.9782pt) .. controls (228.1655pt, -585.7007pt) and (227.9995pt, -585.3038pt) .. (227.9928pt, -584.7876pt)
 -- (227.9928pt, -584.7876pt) .. controls (227.9928pt, -584.523pt) and (228.0426pt, -584.2455pt) .. (228.1423pt, -583.9551pt)
 -- (228.1423pt, -583.9551pt) .. controls (228.2419pt, -583.6647pt) and (228.3947pt, -583.3776pt) .. (228.6006pt, -583.0936pt)
 -- (228.6006pt, -583.0936pt) .. controls (228.8065pt, -582.8097pt) and (229.0854pt, -582.5742pt) .. (229.4375pt, -582.387pt)
 -- (229.4375pt, -582.387pt) .. controls (229.7895pt, -582.1998pt) and (230.1947pt, -582.0804pt) .. (230.653pt, -582.0289pt)
 -- (230.653pt, -582.0289pt)
 -- (230.6829pt, -582.0192pt)
 -- (230.6829pt, -582.0192pt) .. controls (230.7028pt, -582.0192pt) and (230.7227pt, -582.0192pt) .. (230.7426pt, -582.0192pt)
 -- (230.7426pt, -582.0192pt) .. controls (230.7559pt, -582.0192pt) and (230.7792pt, -582.0192pt) .. (230.8124pt, -582.0192pt)
 -- (230.8124pt, -582.0192pt) .. controls (230.8456pt, -582.0192pt) and (230.8755pt, -582.0224pt) .. (230.9021pt, -582.0289pt)
 -- (230.9021pt, -582.0289pt) .. controls (231.1146pt, -582.0289pt) and (231.2973pt, -582.0547pt) .. (231.45pt, -582.1063pt)
 -- (231.45pt, -582.1063pt) .. controls (231.6028pt, -582.1579pt) and (231.719pt, -582.216pt) .. (231.7987pt, -582.2805pt)
 -- (231.7987pt, -582.2805pt)
 -- (231.9083pt, -582.3677pt)
 -- (231.9083pt, -582.3677pt)
 -- (231.9781pt, -582.3192pt)
 -- (231.9781pt, -582.3192pt) .. controls (232.0246pt, -582.287pt) and (232.0877pt, -582.2579pt) .. (232.1674pt, -582.2321pt)
 -- (232.1674pt, -582.2321pt) .. controls (232.2471pt, -582.2063pt) and (232.3334pt, -582.1902pt) .. (232.4264pt, -582.1837pt)
 -- (232.4264pt, -582.1837pt) .. controls (232.5792pt, -582.1837pt) and (232.7021pt, -582.2257pt) .. (232.795pt, -582.3096pt)
 -- (232.795pt, -582.3096pt) .. controls (232.888pt, -582.3934pt) and (232.9379pt, -582.5096pt) .. (232.9445pt, -582.6581pt)
 -- (232.9445pt, -582.6581pt) .. controls (232.9445pt, -582.7097pt) and (232.7552pt, -583.4679pt) .. (232.3766pt, -584.9328pt)
 -- (232.3766pt, -584.9328pt) .. controls (231.998pt, -586.3977pt) and (231.8021pt, -587.1495pt) .. (231.7888pt, -587.1882pt)
 -- (231.7888pt, -587.1882pt) .. controls (231.636pt, -587.556pt) and (231.3404pt, -587.84pt) .. (230.9021pt, -588.04pt)
 -- (230.9021pt, -588.04pt) .. controls (230.4637pt, -588.2401pt) and (229.9057pt, -588.3433pt) .. (229.2283pt, -588.3498pt)
 -- (229.2283pt, -588.3498pt) .. controls (228.5973pt, -588.3498pt) and (228.1622pt, -588.2885pt) .. (227.9231pt, -588.1659pt)
 -- (227.9231pt, -588.1659pt) .. controls (227.684pt, -588.0433pt) and (227.5644pt, -587.8561pt) .. (227.5644pt, -587.6044pt)
 -- (227.5644pt, -587.6044pt) .. controls (227.5644pt, -587.3785pt) and (227.6441pt, -587.1914pt) .. (227.8035pt, -587.043pt)
 -- (227.8035pt, -587.043pt) .. controls (227.963pt, -586.8946pt) and (228.1523pt, -586.8171pt) .. (228.3714pt, -586.8107pt)
 -- (228.3714pt, -586.8107pt) .. controls (228.5176pt, -586.8107pt) and (228.6438pt, -586.8527pt) .. (228.75pt, -586.9365pt)
 -- (228.75pt, -586.9365pt) .. controls (228.8563pt, -587.0204pt) and (228.9128pt, -587.1592pt) .. (228.9194pt, -587.3528pt)
 -- (228.9194pt, -587.3528pt) .. controls (228.8995pt, -587.5141pt) and (228.8264pt, -587.6754pt) .. (228.7002pt, -587.8367pt)
 -- (228.7002pt, -587.8367pt)
 -- (228.7899pt, -587.8464pt)
 -- (228.7899pt, -587.8464pt)
 -- (229.3877pt, -587.8464pt)
 -- (229.3877pt, -587.8464pt) .. controls (229.6467pt, -587.8464pt) and (229.8825pt, -587.7722pt) .. (230.095pt, -587.6238pt)
 -- (230.095pt, -587.6238pt) .. controls (230.3076pt, -587.4753pt) and (230.457pt, -587.3043pt) .. (230.5434pt, -587.1108pt)
 -- (230.5434pt, -587.1108pt) .. controls (230.55pt, -587.0914pt) and (230.5733pt, -587.0043pt) .. (230.6131pt, -586.8494pt)
 -- (230.6131pt, -586.8494pt) .. controls (230.653pt, -586.6945pt) and (230.6928pt, -586.5461pt) .. (230.7327pt, -586.4041pt)
 -- (230.7327pt, -586.4041pt) .. controls (230.7725pt, -586.2621pt) and (230.7925pt, -586.1847pt) .. (230.7925pt, -586.1718pt)
 -- (230.7925pt, -586.1718pt) .. controls (230.7858pt, -586.1718pt) and (230.7393pt, -586.188pt) .. (230.653pt, -586.2202pt)
 -- (230.653pt, -586.2202pt) .. controls (230.5666pt, -586.2525pt) and (230.4471pt, -586.2912pt) .. (230.2943pt, -586.3364pt)
 -- (230.2943pt, -586.3364pt) .. controls (230.1415pt, -586.3815pt) and (229.9855pt, -586.4009pt) .. (229.826pt, -586.3945pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(231.6194pt, -582.9775pt) .. controls (231.6128pt, -582.971pt) and (231.6028pt, -582.9549pt) .. (231.5895pt, -582.9291pt)
 -- (231.5895pt, -582.9291pt) .. controls (231.5762pt, -582.9033pt) and (231.5629pt, -582.8807pt) .. (231.5497pt, -582.8613pt)
 -- (231.5497pt, -582.8613pt) .. controls (231.5364pt, -582.842pt) and (231.5198pt, -582.8226pt) .. (231.4998pt, -582.8032pt)
 -- (231.4998pt, -582.8032pt) .. controls (231.4799pt, -582.7839pt) and (231.4567pt, -582.7581pt) .. (231.4301pt, -582.7258pt)
 -- (231.4301pt, -582.7258pt) .. controls (231.4035pt, -582.6935pt) and (231.3803pt, -582.6742pt) .. (231.3604pt, -582.6677pt)
 -- (231.3604pt, -582.6677pt) .. controls (231.3404pt, -582.6613pt) and (231.3072pt, -582.6419pt) .. (231.2607pt, -582.6096pt)
 -- (231.2607pt, -582.6096pt) .. controls (231.2142pt, -582.5774pt) and (231.1777pt, -582.5613pt) .. (231.1511pt, -582.5613pt)
 -- (231.1511pt, -582.5613pt) .. controls (231.1246pt, -582.5613pt) and (231.0781pt, -582.5483pt) .. (231.0117pt, -582.5225pt)
 -- (231.0117pt, -582.5225pt) .. controls (230.9452pt, -582.4967pt) and (230.8888pt, -582.4935pt) .. (230.8423pt, -582.5128pt)
 -- (230.8423pt, -582.5128pt) .. controls (230.6497pt, -582.5128pt) and (230.477pt, -582.5516pt) .. (230.3242pt, -582.629pt)
 -- (230.3242pt, -582.629pt) .. controls (230.1714pt, -582.7064pt) and (230.0486pt, -582.8162pt) .. (229.9556pt, -582.9581pt)
 -- (229.9556pt, -582.9581pt) .. controls (229.8626pt, -583.1001pt) and (229.7928pt, -583.2227pt) .. (229.7463pt, -583.3259pt)
 -- (229.7463pt, -583.3259pt) .. controls (229.6998pt, -583.4292pt) and (229.6534pt, -583.5486pt) .. (229.6069pt, -583.6841pt)
 -- (229.6069pt, -583.6841pt) .. controls (229.381pt, -584.5359pt) and (229.2681pt, -585.0876pt) .. (229.2681pt, -585.3394pt)
 -- (229.2681pt, -585.3394pt) .. controls (229.2681pt, -585.5458pt) and (229.3312pt, -585.691pt) .. (229.4574pt, -585.775pt)
 -- (229.4574pt, -585.775pt) .. controls (229.5836pt, -585.8588pt) and (229.7331pt, -585.9008pt) .. (229.9057pt, -585.9008pt)
 -- (229.9057pt, -585.9008pt) .. controls (230.0784pt, -585.9008pt) and (230.281pt, -585.8491pt) .. (230.5135pt, -585.7459pt)
 -- (230.5135pt, -585.7459pt) .. controls (230.6862pt, -585.6491pt) and (230.8224pt, -585.5491pt) .. (230.922pt, -585.4458pt)
 -- (230.922pt, -585.4458pt)
 -- (231.0017pt, -585.3684pt)
 -- (231.0017pt, -585.3684pt)
 -- (231.6194pt, -582.9775pt) -- cycle
(229.826pt, -586.3945pt) .. controls (229.2615pt, -586.3945pt) and (228.8165pt, -586.2557pt) .. (228.491pt, -585.9782pt)
 -- (228.491pt, -585.9782pt) .. controls (228.1655pt, -585.7007pt) and (227.9995pt, -585.3038pt) .. (227.9928pt, -584.7876pt)
 -- (227.9928pt, -584.7876pt) .. controls (227.9928pt, -584.523pt) and (228.0426pt, -584.2455pt) .. (228.1423pt, -583.9551pt)
 -- (228.1423pt, -583.9551pt) .. controls (228.2419pt, -583.6647pt) and (228.3947pt, -583.3776pt) .. (228.6006pt, -583.0936pt)
 -- (228.6006pt, -583.0936pt) .. controls (228.8065pt, -582.8097pt) and (229.0854pt, -582.5742pt) .. (229.4375pt, -582.387pt)
 -- (229.4375pt, -582.387pt) .. controls (229.7895pt, -582.1998pt) and (230.1947pt, -582.0804pt) .. (230.653pt, -582.0289pt)
 -- (230.653pt, -582.0289pt)
 -- (230.6829pt, -582.0192pt)
 -- (230.6829pt, -582.0192pt) .. controls (230.7028pt, -582.0192pt) and (230.7227pt, -582.0192pt) .. (230.7426pt, -582.0192pt)
 -- (230.7426pt, -582.0192pt) .. controls (230.7559pt, -582.0192pt) and (230.7792pt, -582.0192pt) .. (230.8124pt, -582.0192pt)
 -- (230.8124pt, -582.0192pt) .. controls (230.8456pt, -582.0192pt) and (230.8755pt, -582.0224pt) .. (230.9021pt, -582.0289pt)
 -- (230.9021pt, -582.0289pt) .. controls (231.1146pt, -582.0289pt) and (231.2973pt, -582.0547pt) .. (231.45pt, -582.1063pt)
 -- (231.45pt, -582.1063pt) .. controls (231.6028pt, -582.1579pt) and (231.719pt, -582.216pt) .. (231.7987pt, -582.2805pt)
 -- (231.7987pt, -582.2805pt)
 -- (231.9083pt, -582.3677pt)
 -- (231.9083pt, -582.3677pt)
 -- (231.9781pt, -582.3192pt)
 -- (231.9781pt, -582.3192pt) .. controls (232.0246pt, -582.287pt) and (232.0877pt, -582.2579pt) .. (232.1674pt, -582.2321pt)
 -- (232.1674pt, -582.2321pt) .. controls (232.2471pt, -582.2063pt) and (232.3334pt, -582.1902pt) .. (232.4264pt, -582.1837pt)
 -- (232.4264pt, -582.1837pt) .. controls (232.5792pt, -582.1837pt) and (232.7021pt, -582.2257pt) .. (232.795pt, -582.3096pt)
 -- (232.795pt, -582.3096pt) .. controls (232.888pt, -582.3934pt) and (232.9379pt, -582.5096pt) .. (232.9445pt, -582.6581pt)
 -- (232.9445pt, -582.6581pt) .. controls (232.9445pt, -582.7097pt) and (232.7552pt, -583.4679pt) .. (232.3766pt, -584.9328pt)
 -- (232.3766pt, -584.9328pt) .. controls (231.998pt, -586.3977pt) and (231.8021pt, -587.1495pt) .. (231.7888pt, -587.1882pt)
 -- (231.7888pt, -587.1882pt) .. controls (231.636pt, -587.556pt) and (231.3404pt, -587.84pt) .. (230.9021pt, -588.04pt)
 -- (230.9021pt, -588.04pt) .. controls (230.4637pt, -588.2401pt) and (229.9057pt, -588.3433pt) .. (229.2283pt, -588.3498pt)
 -- (229.2283pt, -588.3498pt) .. controls (228.5973pt, -588.3498pt) and (228.1622pt, -588.2885pt) .. (227.9231pt, -588.1659pt)
 -- (227.9231pt, -588.1659pt) .. controls (227.684pt, -588.0433pt) and (227.5644pt, -587.8561pt) .. (227.5644pt, -587.6044pt)
 -- (227.5644pt, -587.6044pt) .. controls (227.5644pt, -587.3785pt) and (227.6441pt, -587.1914pt) .. (227.8035pt, -587.043pt)
 -- (227.8035pt, -587.043pt) .. controls (227.963pt, -586.8946pt) and (228.1523pt, -586.8171pt) .. (228.3714pt, -586.8107pt)
 -- (228.3714pt, -586.8107pt) .. controls (228.5176pt, -586.8107pt) and (228.6438pt, -586.8527pt) .. (228.75pt, -586.9365pt)
 -- (228.75pt, -586.9365pt) .. controls (228.8563pt, -587.0204pt) and (228.9128pt, -587.1592pt) .. (228.9194pt, -587.3528pt)
 -- (228.9194pt, -587.3528pt) .. controls (228.8995pt, -587.5141pt) and (228.8264pt, -587.6754pt) .. (228.7002pt, -587.8367pt)
 -- (228.7002pt, -587.8367pt)
 -- (228.7899pt, -587.8464pt)
 -- (228.7899pt, -587.8464pt)
 -- (229.3877pt, -587.8464pt)
 -- (229.3877pt, -587.8464pt) .. controls (229.6467pt, -587.8464pt) and (229.8825pt, -587.7722pt) .. (230.095pt, -587.6238pt)
 -- (230.095pt, -587.6238pt) .. controls (230.3076pt, -587.4753pt) and (230.457pt, -587.3043pt) .. (230.5434pt, -587.1108pt)
 -- (230.5434pt, -587.1108pt) .. controls (230.55pt, -587.0914pt) and (230.5733pt, -587.0043pt) .. (230.6131pt, -586.8494pt)
 -- (230.6131pt, -586.8494pt) .. controls (230.653pt, -586.6945pt) and (230.6928pt, -586.5461pt) .. (230.7327pt, -586.4041pt)
 -- (230.7327pt, -586.4041pt) .. controls (230.7725pt, -586.2621pt) and (230.7925pt, -586.1847pt) .. (230.7925pt, -586.1718pt)
 -- (230.7925pt, -586.1718pt) .. controls (230.7858pt, -586.1718pt) and (230.7393pt, -586.188pt) .. (230.653pt, -586.2202pt)
 -- (230.653pt, -586.2202pt) .. controls (230.5666pt, -586.2525pt) and (230.4471pt, -586.2912pt) .. (230.2943pt, -586.3364pt)
 -- (230.2943pt, -586.3364pt) .. controls (230.1415pt, -586.3815pt) and (229.9855pt, -586.4009pt) .. (229.826pt, -586.3945pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(233.6752pt, -581.1561pt) .. controls (233.6752pt, -580.6315pt) and (233.8326pt, -580.1273pt) .. (234.1472pt, -579.6437pt)
 -- (234.1472pt, -579.6437pt) .. controls (234.4618pt, -579.16pt) and (234.8586pt, -578.7768pt) .. (235.3376pt, -578.494pt)
 -- (235.3376pt, -578.494pt) .. controls (235.8166pt, -578.2111pt) and (236.2956pt, -578.0674pt) .. (236.7746pt, -578.0628pt)
 -- (236.7746pt, -578.0628pt) .. controls (237.1972pt, -578.0628pt) and (237.533pt, -578.1791pt) .. (237.7818pt, -578.4118pt)
 -- (237.7818pt, -578.4118pt) .. controls (237.8241pt, -578.4575pt) and (237.8593pt, -578.4962pt) .. (237.8875pt, -578.5281pt)
 -- (237.8875pt, -578.5281pt) .. controls (237.9157pt, -578.5601pt) and (237.9345pt, -578.5829pt) .. (237.9439pt, -578.5966pt)
 -- (237.9439pt, -578.5966pt)
 -- (237.9509pt, -578.6171pt)
 -- (237.9509pt, -578.6171pt) .. controls (237.965pt, -578.6171pt) and (238.0284pt, -578.5578pt) .. (238.1411pt, -578.4392pt)
 -- (238.1411pt, -578.4392pt) .. controls (238.174pt, -578.4118pt) and (238.2092pt, -578.3799pt) .. (238.2467pt, -578.3434pt)
 -- (238.2467pt, -578.3434pt) .. controls (238.2843pt, -578.3069pt) and (238.3219pt, -578.2704pt) .. (238.3595pt, -578.2339pt)
 -- (238.3595pt, -578.2339pt) .. controls (238.397pt, -578.1974pt) and (238.4205pt, -578.1723pt) .. (238.4299pt, -578.1586pt)
 -- (238.4299pt, -578.1586pt)
 -- (238.5356pt, -578.0559pt)
 -- (238.5356pt, -578.0559pt)
 -- (238.5778pt, -578.0559pt)
 -- (238.5778pt, -578.0559pt) .. controls (238.6436pt, -578.0559pt) and (238.6764pt, -578.0719pt) .. (238.6764pt, -578.1039pt)
 -- (238.6764pt, -578.1039pt) .. controls (238.6764pt, -578.1221pt) and (238.6013pt, -578.4346pt) .. (238.451pt, -579.0414pt)
 -- (238.451pt, -579.0414pt) .. controls (238.282pt, -579.6756pt) and (238.1974pt, -579.995pt) .. (238.1974pt, -579.9995pt)
 -- (238.1974pt, -579.9995pt) .. controls (238.188pt, -580.0223pt) and (238.1763pt, -580.036pt) .. (238.1622pt, -580.0406pt)
 -- (238.1622pt, -580.0406pt) .. controls (238.1481pt, -580.0452pt) and (238.1059pt, -580.0497pt) .. (238.0354pt, -580.0543pt)
 -- (238.0354pt, -580.0543pt)
 -- (237.9227pt, -580.0543pt)
 -- (237.9227pt, -580.0543pt) .. controls (237.8946pt, -580.0269pt) and (237.8805pt, -580.0063pt) .. (237.8805pt, -579.9927pt)
 -- (237.8805pt, -579.9927pt) .. controls (237.8805pt, -579.9882pt) and (237.8828pt, -579.9722pt) .. (237.8875pt, -579.9448pt)
 -- (237.8875pt, -579.9448pt) .. controls (237.8922pt, -579.9174pt) and (237.8969pt, -579.8718pt) .. (237.9016pt, -579.8079pt)
 -- (237.9016pt, -579.8079pt) .. controls (237.9063pt, -579.744pt) and (237.9086pt, -579.671pt) .. (237.9086pt, -579.5889pt)
 -- (237.9086pt, -579.5889pt) .. controls (237.9086pt, -579.265pt) and (237.8335pt, -578.9821pt) .. (237.6832pt, -578.7403pt)
 -- (237.6832pt, -578.7403pt) .. controls (237.533pt, -578.4985pt) and (237.277pt, -578.3753pt) .. (236.9155pt, -578.3707pt)
 -- (236.9155pt, -578.3707pt) .. controls (236.8309pt, -578.3707pt) and (236.7393pt, -578.3776pt) .. (236.6407pt, -578.3913pt)
 -- (236.6407pt, -578.3913pt) .. controls (236.5421pt, -578.405pt) and (236.4177pt, -578.4346pt) .. (236.2674pt, -578.4802pt)
 -- (236.2674pt, -578.4802pt) .. controls (236.1171pt, -578.5259pt) and (235.9739pt, -578.5897pt) .. (235.8377pt, -578.6719pt)
 -- (235.8377pt, -578.6719pt) .. controls (235.7016pt, -578.754pt) and (235.5536pt, -578.8635pt) .. (235.394pt, -579.0004pt)
 -- (235.394pt, -579.0004pt) .. controls (235.2343pt, -579.1372pt) and (235.0981pt, -579.2992pt) .. (234.9854pt, -579.4863pt)
 -- (234.9854pt, -579.4863pt) .. controls (234.8727pt, -579.6733pt) and (234.7624pt, -579.906pt) .. (234.6544pt, -580.1843pt)
 -- (234.6544pt, -580.1843pt) .. controls (234.5464pt, -580.4626pt) and (234.4736pt, -580.7683pt) .. (234.436pt, -581.1014pt)
 -- (234.436pt, -581.1014pt) .. controls (234.4266pt, -581.1835pt) and (234.4219pt, -581.2725pt) .. (234.4219pt, -581.3683pt)
 -- (234.4219pt, -581.3683pt) .. controls (234.4219pt, -581.5873pt) and (234.4548pt, -581.7811pt) .. (234.5205pt, -581.95pt)
 -- (234.5205pt, -581.95pt) .. controls (234.5863pt, -582.1188pt) and (234.6708pt, -582.2488pt) .. (234.7741pt, -582.3401pt)
 -- (234.7741pt, -582.3401pt) .. controls (234.8774pt, -582.4313pt) and (234.9948pt, -582.5089pt) .. (235.1263pt, -582.5728pt)
 -- (235.1263pt, -582.5728pt) .. controls (235.2578pt, -582.6366pt) and (235.3799pt, -582.6754pt) .. (235.4926pt, -582.6891pt)
 -- (235.4926pt, -582.6891pt) .. controls (235.6053pt, -582.7028pt) and (235.7109pt, -582.7119pt) .. (235.8096pt, -582.7164pt)
 -- (235.8096pt, -582.7164pt) .. controls (236.0631pt, -582.7164pt) and (236.2956pt, -582.664pt) .. (236.5069pt, -582.5591pt)
 -- (236.5069pt, -582.5591pt) .. controls (236.7182pt, -582.4541pt) and (236.8638pt, -582.3195pt) .. (236.9436pt, -582.1553pt)
 -- (236.9436pt, -582.1553pt) .. controls (236.9577pt, -582.1188pt) and (236.9929pt, -581.9933pt) .. (237.0493pt, -581.7789pt)
 -- (237.0493pt, -581.7789pt) .. controls (237.1056pt, -581.5645pt) and (237.1338pt, -581.4435pt) .. (237.1338pt, -581.4161pt)
 -- (237.1338pt, -581.4161pt) .. controls (237.1338pt, -581.3796pt) and (237.1033pt, -581.3569pt) .. (237.0422pt, -581.3477pt)
 -- (237.0422pt, -581.3477pt) .. controls (236.9812pt, -581.3386pt) and (236.8403pt, -581.3318pt) .. (236.6196pt, -581.3272pt)
 -- (236.6196pt, -581.3272pt)
 -- (236.359pt, -581.3272pt)
 -- (236.359pt, -581.3272pt) .. controls (236.3308pt, -581.2998pt) and (236.3167pt, -581.2816pt) .. (236.3167pt, -581.2725pt)
 -- (236.3167pt, -581.2725pt) .. controls (236.3167pt, -581.2633pt) and (236.3214pt, -581.22pt) .. (236.3308pt, -581.1425pt)
 -- (236.3308pt, -581.1425pt) .. controls (236.3496pt, -581.0831pt) and (236.3731pt, -581.0398pt) .. (236.4012pt, -581.0124pt)
 -- (236.4012pt, -581.0124pt)
 -- (236.521pt, -581.0124pt)
 -- (236.521pt, -581.0124pt) .. controls (236.7088pt, -581.0215pt) and (237.0376pt, -581.0261pt) .. (237.5071pt, -581.0261pt)
 -- (237.5071pt, -581.0261pt) .. controls (237.695pt, -581.0261pt) and (237.8476pt, -581.0261pt) .. (237.965pt, -581.0261pt)
 -- (237.965pt, -581.0261pt) .. controls (238.0824pt, -581.0261pt) and (238.1669pt, -581.0238pt) .. (238.2186pt, -581.0192pt)
 -- (238.2186pt, -581.0192pt) .. controls (238.2702pt, -581.0146pt) and (238.2984pt, -581.0146pt) .. (238.3031pt, -581.0192pt)
 -- (238.3031pt, -581.0192pt) .. controls (238.3689pt, -581.0192pt) and (238.4017pt, -581.0398pt) .. (238.4017pt, -581.0808pt)
 -- (238.4017pt, -581.0808pt) .. controls (238.4017pt, -581.09pt) and (238.397pt, -581.1219pt) .. (238.3876pt, -581.1766pt)
 -- (238.3876pt, -581.1766pt) .. controls (238.3642pt, -581.2633pt) and (238.3407pt, -581.3112pt) .. (238.3172pt, -581.3204pt)
 -- (238.3172pt, -581.3204pt) .. controls (238.3031pt, -581.325pt) and (238.2679pt, -581.3272pt) .. (238.2115pt, -581.3272pt)
 -- (238.2115pt, -581.3272pt) .. controls (238.1176pt, -581.3272pt) and (238.0213pt, -581.334pt) .. (237.9227pt, -581.3477pt)
 -- (237.9227pt, -581.3477pt) .. controls (237.8899pt, -581.3615pt) and (237.8664pt, -581.382pt) .. (237.8523pt, -581.4093pt)
 -- (237.8523pt, -581.4093pt) .. controls (237.8382pt, -581.4367pt) and (237.8053pt, -581.553pt) .. (237.7537pt, -581.7584pt)
 -- (237.7537pt, -581.7584pt) .. controls (237.7114pt, -581.9089pt) and (237.6762pt, -582.0366pt) .. (237.648pt, -582.1416pt)
 -- (237.648pt, -582.1416pt) .. controls (237.5306pt, -582.6069pt) and (237.4649pt, -582.8465pt) .. (237.4508pt, -582.8602pt)
 -- (237.4508pt, -582.8602pt) .. controls (237.4414pt, -582.8693pt) and (237.4297pt, -582.8738pt) .. (237.4156pt, -582.8738pt)
 -- (237.4156pt, -582.8738pt) .. controls (237.3686pt, -582.8738pt) and (237.3029pt, -582.8282pt) .. (237.2183pt, -582.737pt)
 -- (237.2183pt, -582.737pt) .. controls (237.1338pt, -582.6458pt) and (237.0798pt, -582.575pt) .. (237.0563pt, -582.5248pt)
 -- (237.0563pt, -582.5248pt) .. controls (237.0563pt, -582.5203pt) and (237.0516pt, -582.5203pt) .. (237.0422pt, -582.5248pt)
 -- (237.0422pt, -582.5248pt) .. controls (237.0329pt, -582.5294pt) and (237.0188pt, -582.5408pt) .. (237pt, -582.5591pt)
 -- (237pt, -582.5591pt) .. controls (236.6525pt, -582.8738pt) and (236.1829pt, -583.0312pt) .. (235.5912pt, -583.0312pt)
 -- (235.5912pt, -583.0312pt) .. controls (235.023pt, -583.0312pt) and (234.5628pt, -582.8556pt) .. (234.2106pt, -582.5043pt)
 -- (234.2106pt, -582.5043pt) .. controls (233.8584pt, -582.153pt) and (233.6799pt, -581.7036pt) .. (233.6752pt, -581.1561pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(233.6752pt, -581.1561pt) .. controls (233.6752pt, -580.6315pt) and (233.8326pt, -580.1273pt) .. (234.1472pt, -579.6437pt)
 -- (234.1472pt, -579.6437pt) .. controls (234.4618pt, -579.16pt) and (234.8586pt, -578.7768pt) .. (235.3376pt, -578.494pt)
 -- (235.3376pt, -578.494pt) .. controls (235.8166pt, -578.2111pt) and (236.2956pt, -578.0674pt) .. (236.7746pt, -578.0628pt)
 -- (236.7746pt, -578.0628pt) .. controls (237.1972pt, -578.0628pt) and (237.533pt, -578.1791pt) .. (237.7818pt, -578.4118pt)
 -- (237.7818pt, -578.4118pt) .. controls (237.8241pt, -578.4575pt) and (237.8593pt, -578.4962pt) .. (237.8875pt, -578.5281pt)
 -- (237.8875pt, -578.5281pt) .. controls (237.9157pt, -578.5601pt) and (237.9345pt, -578.5829pt) .. (237.9439pt, -578.5966pt)
 -- (237.9439pt, -578.5966pt)
 -- (237.9509pt, -578.6171pt)
 -- (237.9509pt, -578.6171pt) .. controls (237.965pt, -578.6171pt) and (238.0284pt, -578.5578pt) .. (238.1411pt, -578.4392pt)
 -- (238.1411pt, -578.4392pt) .. controls (238.174pt, -578.4118pt) and (238.2092pt, -578.3799pt) .. (238.2467pt, -578.3434pt)
 -- (238.2467pt, -578.3434pt) .. controls (238.2843pt, -578.3069pt) and (238.3219pt, -578.2704pt) .. (238.3595pt, -578.2339pt)
 -- (238.3595pt, -578.2339pt) .. controls (238.397pt, -578.1974pt) and (238.4205pt, -578.1723pt) .. (238.4299pt, -578.1586pt)
 -- (238.4299pt, -578.1586pt)
 -- (238.5356pt, -578.0559pt)
 -- (238.5356pt, -578.0559pt)
 -- (238.5778pt, -578.0559pt)
 -- (238.5778pt, -578.0559pt) .. controls (238.6436pt, -578.0559pt) and (238.6764pt, -578.0719pt) .. (238.6764pt, -578.1039pt)
 -- (238.6764pt, -578.1039pt) .. controls (238.6764pt, -578.1221pt) and (238.6013pt, -578.4346pt) .. (238.451pt, -579.0414pt)
 -- (238.451pt, -579.0414pt) .. controls (238.282pt, -579.6756pt) and (238.1974pt, -579.995pt) .. (238.1974pt, -579.9995pt)
 -- (238.1974pt, -579.9995pt) .. controls (238.188pt, -580.0223pt) and (238.1763pt, -580.036pt) .. (238.1622pt, -580.0406pt)
 -- (238.1622pt, -580.0406pt) .. controls (238.1481pt, -580.0452pt) and (238.1059pt, -580.0497pt) .. (238.0354pt, -580.0543pt)
 -- (238.0354pt, -580.0543pt)
 -- (237.9227pt, -580.0543pt)
 -- (237.9227pt, -580.0543pt) .. controls (237.8946pt, -580.0269pt) and (237.8805pt, -580.0063pt) .. (237.8805pt, -579.9927pt)
 -- (237.8805pt, -579.9927pt) .. controls (237.8805pt, -579.9882pt) and (237.8828pt, -579.9722pt) .. (237.8875pt, -579.9448pt)
 -- (237.8875pt, -579.9448pt) .. controls (237.8922pt, -579.9174pt) and (237.8969pt, -579.8718pt) .. (237.9016pt, -579.8079pt)
 -- (237.9016pt, -579.8079pt) .. controls (237.9063pt, -579.744pt) and (237.9086pt, -579.671pt) .. (237.9086pt, -579.5889pt)
 -- (237.9086pt, -579.5889pt) .. controls (237.9086pt, -579.265pt) and (237.8335pt, -578.9821pt) .. (237.6832pt, -578.7403pt)
 -- (237.6832pt, -578.7403pt) .. controls (237.533pt, -578.4985pt) and (237.277pt, -578.3753pt) .. (236.9155pt, -578.3707pt)
 -- (236.9155pt, -578.3707pt) .. controls (236.8309pt, -578.3707pt) and (236.7393pt, -578.3776pt) .. (236.6407pt, -578.3913pt)
 -- (236.6407pt, -578.3913pt) .. controls (236.5421pt, -578.405pt) and (236.4177pt, -578.4346pt) .. (236.2674pt, -578.4802pt)
 -- (236.2674pt, -578.4802pt) .. controls (236.1171pt, -578.5259pt) and (235.9739pt, -578.5897pt) .. (235.8377pt, -578.6719pt)
 -- (235.8377pt, -578.6719pt) .. controls (235.7016pt, -578.754pt) and (235.5536pt, -578.8635pt) .. (235.394pt, -579.0004pt)
 -- (235.394pt, -579.0004pt) .. controls (235.2343pt, -579.1372pt) and (235.0981pt, -579.2992pt) .. (234.9854pt, -579.4863pt)
 -- (234.9854pt, -579.4863pt) .. controls (234.8727pt, -579.6733pt) and (234.7624pt, -579.906pt) .. (234.6544pt, -580.1843pt)
 -- (234.6544pt, -580.1843pt) .. controls (234.5464pt, -580.4626pt) and (234.4736pt, -580.7683pt) .. (234.436pt, -581.1014pt)
 -- (234.436pt, -581.1014pt) .. controls (234.4266pt, -581.1835pt) and (234.4219pt, -581.2725pt) .. (234.4219pt, -581.3683pt)
 -- (234.4219pt, -581.3683pt) .. controls (234.4219pt, -581.5873pt) and (234.4548pt, -581.7811pt) .. (234.5205pt, -581.95pt)
 -- (234.5205pt, -581.95pt) .. controls (234.5863pt, -582.1188pt) and (234.6708pt, -582.2488pt) .. (234.7741pt, -582.3401pt)
 -- (234.7741pt, -582.3401pt) .. controls (234.8774pt, -582.4313pt) and (234.9948pt, -582.5089pt) .. (235.1263pt, -582.5728pt)
 -- (235.1263pt, -582.5728pt) .. controls (235.2578pt, -582.6366pt) and (235.3799pt, -582.6754pt) .. (235.4926pt, -582.6891pt)
 -- (235.4926pt, -582.6891pt) .. controls (235.6053pt, -582.7028pt) and (235.7109pt, -582.7119pt) .. (235.8096pt, -582.7164pt)
 -- (235.8096pt, -582.7164pt) .. controls (236.0631pt, -582.7164pt) and (236.2956pt, -582.664pt) .. (236.5069pt, -582.5591pt)
 -- (236.5069pt, -582.5591pt) .. controls (236.7182pt, -582.4541pt) and (236.8638pt, -582.3195pt) .. (236.9436pt, -582.1553pt)
 -- (236.9436pt, -582.1553pt) .. controls (236.9577pt, -582.1188pt) and (236.9929pt, -581.9933pt) .. (237.0493pt, -581.7789pt)
 -- (237.0493pt, -581.7789pt) .. controls (237.1056pt, -581.5645pt) and (237.1338pt, -581.4435pt) .. (237.1338pt, -581.4161pt)
 -- (237.1338pt, -581.4161pt) .. controls (237.1338pt, -581.3796pt) and (237.1033pt, -581.3569pt) .. (237.0422pt, -581.3477pt)
 -- (237.0422pt, -581.3477pt) .. controls (236.9812pt, -581.3386pt) and (236.8403pt, -581.3318pt) .. (236.6196pt, -581.3272pt)
 -- (236.6196pt, -581.3272pt)
 -- (236.359pt, -581.3272pt)
 -- (236.359pt, -581.3272pt) .. controls (236.3308pt, -581.2998pt) and (236.3167pt, -581.2816pt) .. (236.3167pt, -581.2725pt)
 -- (236.3167pt, -581.2725pt) .. controls (236.3167pt, -581.2633pt) and (236.3214pt, -581.22pt) .. (236.3308pt, -581.1425pt)
 -- (236.3308pt, -581.1425pt) .. controls (236.3496pt, -581.0831pt) and (236.3731pt, -581.0398pt) .. (236.4012pt, -581.0124pt)
 -- (236.4012pt, -581.0124pt)
 -- (236.521pt, -581.0124pt)
 -- (236.521pt, -581.0124pt) .. controls (236.7088pt, -581.0215pt) and (237.0376pt, -581.0261pt) .. (237.5071pt, -581.0261pt)
 -- (237.5071pt, -581.0261pt) .. controls (237.695pt, -581.0261pt) and (237.8476pt, -581.0261pt) .. (237.965pt, -581.0261pt)
 -- (237.965pt, -581.0261pt) .. controls (238.0824pt, -581.0261pt) and (238.1669pt, -581.0238pt) .. (238.2186pt, -581.0192pt)
 -- (238.2186pt, -581.0192pt) .. controls (238.2702pt, -581.0146pt) and (238.2984pt, -581.0146pt) .. (238.3031pt, -581.0192pt)
 -- (238.3031pt, -581.0192pt) .. controls (238.3689pt, -581.0192pt) and (238.4017pt, -581.0398pt) .. (238.4017pt, -581.0808pt)
 -- (238.4017pt, -581.0808pt) .. controls (238.4017pt, -581.09pt) and (238.397pt, -581.1219pt) .. (238.3876pt, -581.1766pt)
 -- (238.3876pt, -581.1766pt) .. controls (238.3642pt, -581.2633pt) and (238.3407pt, -581.3112pt) .. (238.3172pt, -581.3204pt)
 -- (238.3172pt, -581.3204pt) .. controls (238.3031pt, -581.325pt) and (238.2679pt, -581.3272pt) .. (238.2115pt, -581.3272pt)
 -- (238.2115pt, -581.3272pt) .. controls (238.1176pt, -581.3272pt) and (238.0213pt, -581.334pt) .. (237.9227pt, -581.3477pt)
 -- (237.9227pt, -581.3477pt) .. controls (237.8899pt, -581.3615pt) and (237.8664pt, -581.382pt) .. (237.8523pt, -581.4093pt)
 -- (237.8523pt, -581.4093pt) .. controls (237.8382pt, -581.4367pt) and (237.8053pt, -581.553pt) .. (237.7537pt, -581.7584pt)
 -- (237.7537pt, -581.7584pt) .. controls (237.7114pt, -581.9089pt) and (237.6762pt, -582.0366pt) .. (237.648pt, -582.1416pt)
 -- (237.648pt, -582.1416pt) .. controls (237.5306pt, -582.6069pt) and (237.4649pt, -582.8465pt) .. (237.4508pt, -582.8602pt)
 -- (237.4508pt, -582.8602pt) .. controls (237.4414pt, -582.8693pt) and (237.4297pt, -582.8738pt) .. (237.4156pt, -582.8738pt)
 -- (237.4156pt, -582.8738pt) .. controls (237.3686pt, -582.8738pt) and (237.3029pt, -582.8282pt) .. (237.2183pt, -582.737pt)
 -- (237.2183pt, -582.737pt) .. controls (237.1338pt, -582.6458pt) and (237.0798pt, -582.575pt) .. (237.0563pt, -582.5248pt)
 -- (237.0563pt, -582.5248pt) .. controls (237.0563pt, -582.5203pt) and (237.0516pt, -582.5203pt) .. (237.0422pt, -582.5248pt)
 -- (237.0422pt, -582.5248pt) .. controls (237.0329pt, -582.5294pt) and (237.0188pt, -582.5408pt) .. (237pt, -582.5591pt)
 -- (237pt, -582.5591pt) .. controls (236.6525pt, -582.8738pt) and (236.1829pt, -583.0312pt) .. (235.5912pt, -583.0312pt)
 -- (235.5912pt, -583.0312pt) .. controls (235.023pt, -583.0312pt) and (234.5628pt, -582.8556pt) .. (234.2106pt, -582.5043pt)
 -- (234.2106pt, -582.5043pt) .. controls (233.8584pt, -582.153pt) and (233.6799pt, -581.7036pt) .. (233.6752pt, -581.1561pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(239.6274pt, -579.9448pt) .. controls (239.5006pt, -579.9448pt) and (239.3997pt, -579.9037pt) .. (239.3245pt, -579.8216pt)
 -- (239.3245pt, -579.8216pt) .. controls (239.2494pt, -579.7395pt) and (239.2118pt, -579.6391pt) .. (239.2118pt, -579.5205pt)
 -- (239.2118pt, -579.5205pt) .. controls (239.2118pt, -579.1965pt) and (239.3363pt, -578.916pt) .. (239.5851pt, -578.6787pt)
 -- (239.5851pt, -578.6787pt) .. controls (239.834pt, -578.4415pt) and (240.144pt, -578.3229pt) .. (240.5149pt, -578.3229pt)
 -- (240.5149pt, -578.3229pt) .. controls (240.9423pt, -578.3229pt) and (241.2992pt, -578.4506pt) .. (241.5856pt, -578.7061pt)
 -- (241.5856pt, -578.7061pt) .. controls (241.8721pt, -578.9615pt) and (242.0176pt, -579.2924pt) .. (242.0223pt, -579.6984pt)
 -- (242.0223pt, -579.6984pt) .. controls (242.0223pt, -579.8946pt) and (241.9754pt, -580.0817pt) .. (241.8815pt, -580.2596pt)
 -- (241.8815pt, -580.2596pt) .. controls (241.7875pt, -580.4375pt) and (241.6748pt, -580.5927pt) .. (241.5433pt, -580.725pt)
 -- (241.5433pt, -580.725pt) .. controls (241.4119pt, -580.8573pt) and (241.224pt, -581.0261pt) .. (240.9798pt, -581.2314pt)
 -- (240.9798pt, -581.2314pt) .. controls (240.8108pt, -581.3728pt) and (240.576pt, -581.5827pt) .. (240.2755pt, -581.861pt)
 -- (240.2755pt, -581.861pt)
 -- (239.8598pt, -582.2443pt)
 -- (239.8598pt, -582.2443pt)
 -- (240.3952pt, -582.2511pt)
 -- (240.3952pt, -582.2511pt) .. controls (241.1324pt, -582.2511pt) and (241.5246pt, -582.2397pt) .. (241.5715pt, -582.2169pt)
 -- (241.5715pt, -582.2169pt) .. controls (241.6044pt, -582.2078pt) and (241.6607pt, -582.0047pt) .. (241.7406pt, -581.6078pt)
 -- (241.7406pt, -581.6078pt)
 -- (241.7406pt, -581.5873pt)
 -- (241.7406pt, -581.5873pt)
 -- (242.0223pt, -581.5873pt)
 -- (242.0223pt, -581.5873pt)
 -- (242.0223pt, -581.6078pt)
 -- (242.0223pt, -581.6078pt) .. controls (242.0176pt, -581.6215pt) and (241.9871pt, -581.8291pt) .. (241.9308pt, -582.2306pt)
 -- (241.9308pt, -582.2306pt) .. controls (241.8744pt, -582.6321pt) and (241.8392pt, -582.8419pt) .. (241.8251pt, -582.8602pt)
 -- (241.8251pt, -582.8602pt)
 -- (241.8251pt, -582.8807pt)
 -- (241.8251pt, -582.8807pt)
 -- (239.2118pt, -582.8807pt)
 -- (239.2118pt, -582.8807pt)
 -- (239.2118pt, -582.7507pt)
 -- (239.2118pt, -582.7507pt)
 -- (239.2118pt, -582.6686pt)
 -- (239.2118pt, -582.6686pt) .. controls (239.2118pt, -582.6366pt) and (239.2259pt, -582.6024pt) .. (239.2541pt, -582.5659pt)
 -- (239.2541pt, -582.5659pt) .. controls (239.2823pt, -582.5294pt) and (239.3527pt, -582.4496pt) .. (239.4654pt, -582.3264pt)
 -- (239.4654pt, -582.3264pt) .. controls (239.6016pt, -582.1804pt) and (239.719pt, -582.0526pt) .. (239.8176pt, -581.9431pt)
 -- (239.8176pt, -581.9431pt) .. controls (239.8598pt, -581.8975pt) and (239.9397pt, -581.8131pt) .. (240.0571pt, -581.6899pt)
 -- (240.0571pt, -581.6899pt) .. controls (240.1745pt, -581.5667pt) and (240.2543pt, -581.4823pt) .. (240.2966pt, -581.4367pt)
 -- (240.2966pt, -581.4367pt) .. controls (240.3388pt, -581.3911pt) and (240.4069pt, -581.3158pt) .. (240.5009pt, -581.2109pt)
 -- (240.5009pt, -581.2109pt) .. controls (240.5948pt, -581.106pt) and (240.6605pt, -581.0284pt) .. (240.6981pt, -580.9781pt)
 -- (240.6981pt, -580.9781pt) .. controls (240.7356pt, -580.928pt) and (240.7896pt, -580.8596pt) .. (240.8601pt, -580.7729pt)
 -- (240.8601pt, -580.7729pt) .. controls (240.9305pt, -580.6862pt) and (240.9798pt, -580.6132pt) .. (241.008pt, -580.5538pt)
 -- (241.008pt, -580.5538pt) .. controls (241.0362pt, -580.4946pt) and (241.0714pt, -580.4284pt) .. (241.1137pt, -580.3554pt)
 -- (241.1137pt, -580.3554pt) .. controls (241.1559pt, -580.2824pt) and (241.1865pt, -580.2094pt) .. (241.2052pt, -580.1364pt)
 -- (241.2052pt, -580.1364pt) .. controls (241.224pt, -580.0634pt) and (241.2404pt, -579.995pt) .. (241.2545pt, -579.9311pt)
 -- (241.2545pt, -579.9311pt) .. controls (241.2686pt, -579.8672pt) and (241.2757pt, -579.7919pt) .. (241.2757pt, -579.7053pt)
 -- (241.2757pt, -579.7053pt) .. controls (241.2757pt, -579.4178pt) and (241.1959pt, -579.1692pt) .. (241.0362pt, -578.9593pt)
 -- (241.0362pt, -578.9593pt) .. controls (240.8765pt, -578.7495pt) and (240.6488pt, -578.6445pt) .. (240.3529pt, -578.6445pt)
 -- (240.3529pt, -578.6445pt) .. controls (240.198pt, -578.6445pt) and (240.0618pt, -578.6833pt) .. (239.9444pt, -578.7609pt)
 -- (239.9444pt, -578.7609pt) .. controls (239.827pt, -578.8384pt) and (239.7448pt, -578.9137pt) .. (239.6978pt, -578.9867pt)
 -- (239.6978pt, -578.9867pt) .. controls (239.6509pt, -579.0597pt) and (239.6274pt, -579.103pt) .. (239.6274pt, -579.1167pt)
 -- (239.6274pt, -579.1167pt) .. controls (239.6274pt, -579.1213pt) and (239.6391pt, -579.1235pt) .. (239.6626pt, -579.1235pt)
 -- (239.6626pt, -579.1235pt) .. controls (239.7471pt, -579.1235pt) and (239.834pt, -579.1555pt) .. (239.9232pt, -579.2194pt)
 -- (239.9232pt, -579.2194pt) .. controls (240.0125pt, -579.2832pt) and (240.0571pt, -579.3882pt) .. (240.0571pt, -579.5342pt)
 -- (240.0571pt, -579.5342pt) .. controls (240.0571pt, -579.6482pt) and (240.0195pt, -579.744pt) .. (239.9444pt, -579.8216pt)
 -- (239.9444pt, -579.8216pt) .. controls (239.8692pt, -579.8992pt) and (239.7636pt, -579.9402pt) .. (239.6274pt, -579.9448pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(239.6274pt, -579.9448pt) .. controls (239.5006pt, -579.9448pt) and (239.3997pt, -579.9037pt) .. (239.3245pt, -579.8216pt)
 -- (239.3245pt, -579.8216pt) .. controls (239.2494pt, -579.7395pt) and (239.2118pt, -579.6391pt) .. (239.2118pt, -579.5205pt)
 -- (239.2118pt, -579.5205pt) .. controls (239.2118pt, -579.1965pt) and (239.3363pt, -578.916pt) .. (239.5851pt, -578.6787pt)
 -- (239.5851pt, -578.6787pt) .. controls (239.834pt, -578.4415pt) and (240.144pt, -578.3229pt) .. (240.5149pt, -578.3229pt)
 -- (240.5149pt, -578.3229pt) .. controls (240.9423pt, -578.3229pt) and (241.2992pt, -578.4506pt) .. (241.5856pt, -578.7061pt)
 -- (241.5856pt, -578.7061pt) .. controls (241.8721pt, -578.9615pt) and (242.0176pt, -579.2924pt) .. (242.0223pt, -579.6984pt)
 -- (242.0223pt, -579.6984pt) .. controls (242.0223pt, -579.8946pt) and (241.9754pt, -580.0817pt) .. (241.8815pt, -580.2596pt)
 -- (241.8815pt, -580.2596pt) .. controls (241.7875pt, -580.4375pt) and (241.6748pt, -580.5927pt) .. (241.5433pt, -580.725pt)
 -- (241.5433pt, -580.725pt) .. controls (241.4119pt, -580.8573pt) and (241.224pt, -581.0261pt) .. (240.9798pt, -581.2314pt)
 -- (240.9798pt, -581.2314pt) .. controls (240.8108pt, -581.3728pt) and (240.576pt, -581.5827pt) .. (240.2755pt, -581.861pt)
 -- (240.2755pt, -581.861pt)
 -- (239.8598pt, -582.2443pt)
 -- (239.8598pt, -582.2443pt)
 -- (240.3952pt, -582.2511pt)
 -- (240.3952pt, -582.2511pt) .. controls (241.1324pt, -582.2511pt) and (241.5246pt, -582.2397pt) .. (241.5715pt, -582.2169pt)
 -- (241.5715pt, -582.2169pt) .. controls (241.6044pt, -582.2078pt) and (241.6607pt, -582.0047pt) .. (241.7406pt, -581.6078pt)
 -- (241.7406pt, -581.6078pt)
 -- (241.7406pt, -581.5873pt)
 -- (241.7406pt, -581.5873pt)
 -- (242.0223pt, -581.5873pt)
 -- (242.0223pt, -581.5873pt)
 -- (242.0223pt, -581.6078pt)
 -- (242.0223pt, -581.6078pt) .. controls (242.0176pt, -581.6215pt) and (241.9871pt, -581.8291pt) .. (241.9308pt, -582.2306pt)
 -- (241.9308pt, -582.2306pt) .. controls (241.8744pt, -582.6321pt) and (241.8392pt, -582.8419pt) .. (241.8251pt, -582.8602pt)
 -- (241.8251pt, -582.8602pt)
 -- (241.8251pt, -582.8807pt)
 -- (241.8251pt, -582.8807pt)
 -- (239.2118pt, -582.8807pt)
 -- (239.2118pt, -582.8807pt)
 -- (239.2118pt, -582.7507pt)
 -- (239.2118pt, -582.7507pt)
 -- (239.2118pt, -582.6686pt)
 -- (239.2118pt, -582.6686pt) .. controls (239.2118pt, -582.6366pt) and (239.2259pt, -582.6024pt) .. (239.2541pt, -582.5659pt)
 -- (239.2541pt, -582.5659pt) .. controls (239.2823pt, -582.5294pt) and (239.3527pt, -582.4496pt) .. (239.4654pt, -582.3264pt)
 -- (239.4654pt, -582.3264pt) .. controls (239.6016pt, -582.1804pt) and (239.719pt, -582.0526pt) .. (239.8176pt, -581.9431pt)
 -- (239.8176pt, -581.9431pt) .. controls (239.8598pt, -581.8975pt) and (239.9397pt, -581.8131pt) .. (240.0571pt, -581.6899pt)
 -- (240.0571pt, -581.6899pt) .. controls (240.1745pt, -581.5667pt) and (240.2543pt, -581.4823pt) .. (240.2966pt, -581.4367pt)
 -- (240.2966pt, -581.4367pt) .. controls (240.3388pt, -581.3911pt) and (240.4069pt, -581.3158pt) .. (240.5009pt, -581.2109pt)
 -- (240.5009pt, -581.2109pt) .. controls (240.5948pt, -581.106pt) and (240.6605pt, -581.0284pt) .. (240.6981pt, -580.9781pt)
 -- (240.6981pt, -580.9781pt) .. controls (240.7356pt, -580.928pt) and (240.7896pt, -580.8596pt) .. (240.8601pt, -580.7729pt)
 -- (240.8601pt, -580.7729pt) .. controls (240.9305pt, -580.6862pt) and (240.9798pt, -580.6132pt) .. (241.008pt, -580.5538pt)
 -- (241.008pt, -580.5538pt) .. controls (241.0362pt, -580.4946pt) and (241.0714pt, -580.4284pt) .. (241.1137pt, -580.3554pt)
 -- (241.1137pt, -580.3554pt) .. controls (241.1559pt, -580.2824pt) and (241.1865pt, -580.2094pt) .. (241.2052pt, -580.1364pt)
 -- (241.2052pt, -580.1364pt) .. controls (241.224pt, -580.0634pt) and (241.2404pt, -579.995pt) .. (241.2545pt, -579.9311pt)
 -- (241.2545pt, -579.9311pt) .. controls (241.2686pt, -579.8672pt) and (241.2757pt, -579.7919pt) .. (241.2757pt, -579.7053pt)
 -- (241.2757pt, -579.7053pt) .. controls (241.2757pt, -579.4178pt) and (241.1959pt, -579.1692pt) .. (241.0362pt, -578.9593pt)
 -- (241.0362pt, -578.9593pt) .. controls (240.8765pt, -578.7495pt) and (240.6488pt, -578.6445pt) .. (240.3529pt, -578.6445pt)
 -- (240.3529pt, -578.6445pt) .. controls (240.198pt, -578.6445pt) and (240.0618pt, -578.6833pt) .. (239.9444pt, -578.7609pt)
 -- (239.9444pt, -578.7609pt) .. controls (239.827pt, -578.8384pt) and (239.7448pt, -578.9137pt) .. (239.6978pt, -578.9867pt)
 -- (239.6978pt, -578.9867pt) .. controls (239.6509pt, -579.0597pt) and (239.6274pt, -579.103pt) .. (239.6274pt, -579.1167pt)
 -- (239.6274pt, -579.1167pt) .. controls (239.6274pt, -579.1213pt) and (239.6391pt, -579.1235pt) .. (239.6626pt, -579.1235pt)
 -- (239.6626pt, -579.1235pt) .. controls (239.7471pt, -579.1235pt) and (239.834pt, -579.1555pt) .. (239.9232pt, -579.2194pt)
 -- (239.9232pt, -579.2194pt) .. controls (240.0125pt, -579.2832pt) and (240.0571pt, -579.3882pt) .. (240.0571pt, -579.5342pt)
 -- (240.0571pt, -579.5342pt) .. controls (240.0571pt, -579.6482pt) and (240.0195pt, -579.744pt) .. (239.9444pt, -579.8216pt)
 -- (239.9444pt, -579.8216pt) .. controls (239.8692pt, -579.8992pt) and (239.7636pt, -579.9402pt) .. (239.6274pt, -579.9448pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(243.4785pt, -579.1443pt) -- (243.5183pt, -579.1346pt)
 -- (243.5183pt, -579.1346pt) .. controls (243.5515pt, -579.1346pt) and (243.5847pt, -579.1346pt) .. (243.618pt, -579.1346pt)
 -- (243.618pt, -579.1346pt)
 -- (243.7375pt, -579.1346pt)
 -- (243.7375pt, -579.1346pt)
 -- (244.0165pt, -579.3669pt)
 -- (244.0165pt, -579.3669pt) .. controls (244.6408pt, -579.9154pt) and (245.0958pt, -580.5995pt) .. (245.3814pt, -581.419pt)
 -- (245.3814pt, -581.419pt) .. controls (245.667pt, -582.2386pt) and (245.8098pt, -583.0904pt) .. (245.8098pt, -583.9745pt)
 -- (245.8098pt, -583.9745pt) .. controls (245.8098pt, -584.4133pt) and (245.7766pt, -584.836pt) .. (245.7102pt, -585.2426pt)
 -- (245.7102pt, -585.2426pt) .. controls (245.6438pt, -585.6491pt) and (245.5674pt, -585.9944pt) .. (245.481pt, -586.2783pt)
 -- (245.481pt, -586.2783pt) .. controls (245.3947pt, -586.5623pt) and (245.2718pt, -586.8462pt) .. (245.1124pt, -587.1301pt)
 -- (245.1124pt, -587.1301pt) .. controls (244.953pt, -587.4141pt) and (244.8268pt, -587.6302pt) .. (244.7338pt, -587.7787pt)
 -- (244.7338pt, -587.7787pt) .. controls (244.6408pt, -587.9271pt) and (244.5047pt, -588.0917pt) .. (244.3253pt, -588.2723pt)
 -- (244.3253pt, -588.2723pt) .. controls (244.146pt, -588.453pt) and (244.0397pt, -588.5595pt) .. (244.0065pt, -588.5918pt)
 -- (244.0065pt, -588.5918pt) .. controls (243.9733pt, -588.624pt) and (243.8969pt, -588.6854pt) .. (243.7773pt, -588.7757pt)
 -- (243.7773pt, -588.7757pt) .. controls (243.7574pt, -588.795pt) and (243.7441pt, -588.808pt) .. (243.7375pt, -588.8144pt)
 -- (243.7375pt, -588.8144pt)
 -- (243.618pt, -588.8144pt)
 -- (243.618pt, -588.8144pt) .. controls (243.5648pt, -588.8144pt) and (243.5283pt, -588.8144pt) .. (243.5084pt, -588.8144pt)
 -- (243.5084pt, -588.8144pt) .. controls (243.4884pt, -588.8144pt) and (243.4718pt, -588.8047pt) .. (243.4585pt, -588.7854pt)
 -- (243.4585pt, -588.7854pt) .. controls (243.4453pt, -588.766pt) and (243.4353pt, -588.7369pt) .. (243.4286pt, -588.6982pt)
 -- (243.4286pt, -588.6982pt) .. controls (243.4353pt, -588.6918pt) and (243.4718pt, -588.6498pt) .. (243.5382pt, -588.5724pt)
 -- (243.5382pt, -588.5724pt) .. controls (244.5677pt, -587.5334pt) and (245.0825pt, -586.0008pt) .. (245.0825pt, -583.9745pt)
 -- (245.0825pt, -583.9745pt) .. controls (245.0825pt, -581.9482pt) and (244.5677pt, -580.4155pt) .. (243.5382pt, -579.3766pt)
 -- (243.5382pt, -579.3766pt) .. controls (243.4718pt, -579.2991pt) and (243.4353pt, -579.2572pt) .. (243.4286pt, -579.2507pt)
 -- (243.4286pt, -579.2507pt) .. controls (243.4286pt, -579.1991pt) and (243.4453pt, -579.1636pt) .. (243.4785pt, -579.1443pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(243.4785pt, -579.1443pt) -- (243.5183pt, -579.1346pt)
 -- (243.5183pt, -579.1346pt) .. controls (243.5515pt, -579.1346pt) and (243.5847pt, -579.1346pt) .. (243.618pt, -579.1346pt)
 -- (243.618pt, -579.1346pt)
 -- (243.7375pt, -579.1346pt)
 -- (243.7375pt, -579.1346pt)
 -- (244.0165pt, -579.3669pt)
 -- (244.0165pt, -579.3669pt) .. controls (244.6408pt, -579.9154pt) and (245.0958pt, -580.5995pt) .. (245.3814pt, -581.419pt)
 -- (245.3814pt, -581.419pt) .. controls (245.667pt, -582.2386pt) and (245.8098pt, -583.0904pt) .. (245.8098pt, -583.9745pt)
 -- (245.8098pt, -583.9745pt) .. controls (245.8098pt, -584.4133pt) and (245.7766pt, -584.836pt) .. (245.7102pt, -585.2426pt)
 -- (245.7102pt, -585.2426pt) .. controls (245.6438pt, -585.6491pt) and (245.5674pt, -585.9944pt) .. (245.481pt, -586.2783pt)
 -- (245.481pt, -586.2783pt) .. controls (245.3947pt, -586.5623pt) and (245.2718pt, -586.8462pt) .. (245.1124pt, -587.1301pt)
 -- (245.1124pt, -587.1301pt) .. controls (244.953pt, -587.4141pt) and (244.8268pt, -587.6302pt) .. (244.7338pt, -587.7787pt)
 -- (244.7338pt, -587.7787pt) .. controls (244.6408pt, -587.9271pt) and (244.5047pt, -588.0917pt) .. (244.3253pt, -588.2723pt)
 -- (244.3253pt, -588.2723pt) .. controls (244.146pt, -588.453pt) and (244.0397pt, -588.5595pt) .. (244.0065pt, -588.5918pt)
 -- (244.0065pt, -588.5918pt) .. controls (243.9733pt, -588.624pt) and (243.8969pt, -588.6854pt) .. (243.7773pt, -588.7757pt)
 -- (243.7773pt, -588.7757pt) .. controls (243.7574pt, -588.795pt) and (243.7441pt, -588.808pt) .. (243.7375pt, -588.8144pt)
 -- (243.7375pt, -588.8144pt)
 -- (243.618pt, -588.8144pt)
 -- (243.618pt, -588.8144pt) .. controls (243.5648pt, -588.8144pt) and (243.5283pt, -588.8144pt) .. (243.5084pt, -588.8144pt)
 -- (243.5084pt, -588.8144pt) .. controls (243.4884pt, -588.8144pt) and (243.4718pt, -588.8047pt) .. (243.4585pt, -588.7854pt)
 -- (243.4585pt, -588.7854pt) .. controls (243.4453pt, -588.766pt) and (243.4353pt, -588.7369pt) .. (243.4286pt, -588.6982pt)
 -- (243.4286pt, -588.6982pt) .. controls (243.4353pt, -588.6918pt) and (243.4718pt, -588.6498pt) .. (243.5382pt, -588.5724pt)
 -- (243.5382pt, -588.5724pt) .. controls (244.5677pt, -587.5334pt) and (245.0825pt, -586.0008pt) .. (245.0825pt, -583.9745pt)
 -- (245.0825pt, -583.9745pt) .. controls (245.0825pt, -581.9482pt) and (244.5677pt, -580.4155pt) .. (243.5382pt, -579.3766pt)
 -- (243.5382pt, -579.3766pt) .. controls (243.4718pt, -579.2991pt) and (243.4353pt, -579.2572pt) .. (243.4286pt, -579.2507pt)
 -- (243.4286pt, -579.2507pt) .. controls (243.4286pt, -579.1991pt) and (243.4453pt, -579.1636pt) .. (243.4785pt, -579.1443pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(250.0082pt, -622.9742pt) -- (206.859pt, -622.9742pt)
 -- (206.859pt, -622.9742pt)
 -- (206.859pt, -651.7404pt)
 -- (206.859pt, -651.7404pt)
 -- (250.0082pt, -651.7404pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(250.0082pt, -622.9742pt) -- (206.859pt, -622.9742pt)
 -- (206.859pt, -622.9742pt)
 -- (206.859pt, -651.7404pt)
 -- (206.859pt, -651.7404pt)
 -- (250.0082pt, -651.7404pt)
 -- (250.0082pt, -651.7404pt)
 -- (250.0082pt, -622.9742pt)
;
\end{scope}
\begin{scope}
\clip
(207.9377pt, -631.2445pt) -- (248.2103pt, -631.2445pt)
 -- (248.2103pt, -631.2445pt)
 -- (248.2103pt, -643.4701pt)
 -- (248.2103pt, -643.4701pt)
 -- (207.9377pt, -643.4701pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(209.155pt, -642.6183pt) .. controls (209.1686pt, -642.6183pt) and (209.1889pt, -642.6248pt) .. (209.2161pt, -642.6377pt)
 -- (209.2161pt, -642.6377pt) .. controls (209.2432pt, -642.6506pt) and (209.2805pt, -642.6603pt) .. (209.3281pt, -642.6667pt)
 -- (209.3281pt, -642.6667pt) .. controls (209.3756pt, -642.6732pt) and (209.4163pt, -642.6764pt) .. (209.4502pt, -642.6764pt)
 -- (209.4502pt, -642.6764pt) .. controls (209.5385pt, -642.6764pt) and (209.6199pt, -642.6345pt) .. (209.6946pt, -642.5505pt)
 -- (209.6946pt, -642.5505pt) .. controls (209.7692pt, -642.4667pt) and (209.8235pt, -642.3731pt) .. (209.8575pt, -642.2698pt)
 -- (209.8575pt, -642.2698pt) .. controls (209.9254pt, -642.0956pt) and (210.0407pt, -641.6019pt) .. (210.2036pt, -640.7888pt)
 -- (210.2036pt, -640.7888pt) .. controls (210.3665pt, -639.9757pt) and (210.5226pt, -639.2014pt) .. (210.672pt, -638.4657pt)
 -- (210.672pt, -638.4657pt) .. controls (210.8213pt, -637.73pt) and (210.896pt, -637.3589pt) .. (210.896pt, -637.3525pt)
 -- (210.896pt, -637.3525pt)
 -- (210.896pt, -637.3235pt)
 -- (210.896pt, -637.3235pt)
 -- (210.4174pt, -637.3235pt)
 -- (210.4174pt, -637.3235pt) .. controls (210.0984pt, -637.3235pt) and (209.9287pt, -637.317pt) .. (209.9084pt, -637.3041pt)
 -- (209.9084pt, -637.3041pt) .. controls (209.8812pt, -637.2847pt) and (209.8677pt, -637.2524pt) .. (209.8677pt, -637.2073pt)
 -- (209.8677pt, -637.2073pt)
 -- (209.9389pt, -636.9363pt)
 -- (209.9389pt, -636.9363pt) .. controls (209.9525pt, -636.904pt) and (209.9797pt, -636.8879pt) .. (210.0204pt, -636.8879pt)
 -- (210.0204pt, -636.8879pt) .. controls (210.0611pt, -636.8879pt) and (210.2206pt, -636.8846pt) .. (210.4989pt, -636.8782pt)
 -- (210.4989pt, -636.8782pt) .. controls (210.8247pt, -636.8782pt) and (210.9876pt, -636.8749pt) .. (210.9876pt, -636.8685pt)
 -- (210.9876pt, -636.8685pt) .. controls (210.9876pt, -636.8556pt) and (211.0181pt, -636.6943pt) .. (211.0792pt, -636.3845pt)
 -- (211.0792pt, -636.3845pt) .. controls (211.1403pt, -636.0748pt) and (211.181pt, -635.8876pt) .. (211.2014pt, -635.8231pt)
 -- (211.2014pt, -635.8231pt) .. controls (211.4525pt, -634.7583pt) and (211.948pt, -634.2259pt) .. (212.6878pt, -634.2259pt)
 -- (212.6878pt, -634.2259pt) .. controls (212.939pt, -634.2388pt) and (213.146pt, -634.3098pt) .. (213.3089pt, -634.4388pt)
 -- (213.3089pt, -634.4388pt) .. controls (213.4718pt, -634.5679pt) and (213.5532pt, -634.739pt) .. (213.5532pt, -634.9519pt)
 -- (213.5532pt, -634.9519pt) .. controls (213.5532pt, -635.1842pt) and (213.4819pt, -635.352pt) .. (213.3394pt, -635.4553pt)
 -- (213.3394pt, -635.4553pt) .. controls (213.1969pt, -635.5585pt) and (213.0544pt, -635.6133pt) .. (212.9118pt, -635.6198pt)
 -- (212.9118pt, -635.6198pt) .. controls (212.6132pt, -635.6198pt) and (212.4638pt, -635.4843pt) .. (212.4638pt, -635.2133pt)
 -- (212.4638pt, -635.2133pt) .. controls (212.4638pt, -635.0906pt) and (212.5012pt, -634.9841pt) .. (212.5758pt, -634.8938pt)
 -- (212.5758pt, -634.8938pt) .. controls (212.6505pt, -634.8035pt) and (212.7319pt, -634.7357pt) .. (212.8202pt, -634.6906pt)
 -- (212.8202pt, -634.6906pt)
 -- (212.9118pt, -634.6422pt)
 -- (212.9118pt, -634.6422pt) .. controls (212.8032pt, -634.6034pt) and (212.7014pt, -634.584pt) .. (212.6064pt, -634.584pt)
 -- (212.6064pt, -634.584pt) .. controls (212.5249pt, -634.584pt) and (212.4469pt, -634.6163pt) .. (212.3722pt, -634.6808pt)
 -- (212.3722pt, -634.6808pt) .. controls (212.2975pt, -634.7454pt) and (212.2466pt, -634.8358pt) .. (212.2195pt, -634.9519pt)
 -- (212.2195pt, -634.9519pt) .. controls (212.172pt, -635.139pt) and (212.1177pt, -635.3907pt) .. (212.0566pt, -635.7069pt)
 -- (212.0566pt, -635.7069pt) .. controls (211.9955pt, -636.0231pt) and (211.9412pt, -636.291pt) .. (211.8937pt, -636.5104pt)
 -- (211.8937pt, -636.5104pt) .. controls (211.8462pt, -636.7297pt) and (211.8224pt, -636.8459pt) .. (211.8224pt, -636.8588pt)
 -- (211.8224pt, -636.8588pt) .. controls (211.8224pt, -636.8717pt) and (212.0091pt, -636.8782pt) .. (212.3824pt, -636.8782pt)
 -- (212.3824pt, -636.8782pt) .. controls (212.6878pt, -636.8782pt) and (212.8643pt, -636.8814pt) .. (212.9118pt, -636.8879pt)
 -- (212.9118pt, -636.8879pt) .. controls (212.9593pt, -636.8943pt) and (212.9967pt, -636.9137pt) .. (213.0238pt, -636.9459pt)
 -- (213.0238pt, -636.9459pt) .. controls (213.0306pt, -636.9717pt) and (213.0238pt, -637.0266pt) .. (213.0034pt, -637.1105pt)
 -- (213.0034pt, -637.1105pt) .. controls (212.9831pt, -637.1944pt) and (212.9661pt, -637.246pt) .. (212.9525pt, -637.2654pt)
 -- (212.9525pt, -637.2654pt) .. controls (212.939pt, -637.2976pt) and (212.9084pt, -637.3138pt) .. (212.8609pt, -637.3138pt)
 -- (212.8609pt, -637.3138pt) .. controls (212.8134pt, -637.3138pt) and (212.6301pt, -637.317pt) .. (212.3111pt, -637.3235pt)
 -- (212.3111pt, -637.3235pt)
 -- (211.741pt, -637.3235pt)
 -- (211.741pt, -637.3235pt)
 -- (211.5068pt, -638.5044pt)
 -- (211.5068pt, -638.5044pt) .. controls (211.181pt, -640.1048pt) and (210.9536pt, -641.105pt) .. (210.8247pt, -641.5051pt)
 -- (210.8247pt, -641.5051pt) .. controls (210.6414pt, -642.0536pt) and (210.4039pt, -642.4602pt) .. (210.112pt, -642.7248pt)
 -- (210.112pt, -642.7248pt) .. controls (209.8609pt, -642.9313pt) and (209.6131pt, -643.0345pt) .. (209.3688pt, -643.0345pt)
 -- (209.3688pt, -643.0345pt) .. controls (209.1516pt, -643.0345pt) and (208.9548pt, -642.9733pt) .. (208.7783pt, -642.8506pt)
 -- (208.7783pt, -642.8506pt) .. controls (208.6018pt, -642.728pt) and (208.5136pt, -642.5538pt) .. (208.5136pt, -642.3279pt)
 -- (208.5136pt, -642.3279pt) .. controls (208.5136pt, -642.0892pt) and (208.5848pt, -641.9149pt) .. (208.7274pt, -641.8052pt)
 -- (208.7274pt, -641.8052pt) .. controls (208.8699pt, -641.6955pt) and (209.0125pt, -641.6406pt) .. (209.155pt, -641.6406pt)
 -- (209.155pt, -641.6406pt) .. controls (209.4536pt, -641.6406pt) and (209.603pt, -641.7762pt) .. (209.603pt, -642.0472pt)
 -- (209.603pt, -642.0472pt) .. controls (209.603pt, -642.1698pt) and (209.5656pt, -642.2763pt) .. (209.491pt, -642.3666pt)
 -- (209.491pt, -642.3666pt) .. controls (209.4163pt, -642.457pt) and (209.3349pt, -642.5248pt) .. (209.2466pt, -642.5699pt)
 -- (209.2466pt, -642.5699pt)
 -- (209.155pt, -642.6183pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(209.155pt, -642.6183pt) .. controls (209.1686pt, -642.6183pt) and (209.1889pt, -642.6248pt) .. (209.2161pt, -642.6377pt)
 -- (209.2161pt, -642.6377pt) .. controls (209.2432pt, -642.6506pt) and (209.2805pt, -642.6603pt) .. (209.3281pt, -642.6667pt)
 -- (209.3281pt, -642.6667pt) .. controls (209.3756pt, -642.6732pt) and (209.4163pt, -642.6764pt) .. (209.4502pt, -642.6764pt)
 -- (209.4502pt, -642.6764pt) .. controls (209.5385pt, -642.6764pt) and (209.6199pt, -642.6345pt) .. (209.6946pt, -642.5505pt)
 -- (209.6946pt, -642.5505pt) .. controls (209.7692pt, -642.4667pt) and (209.8235pt, -642.3731pt) .. (209.8575pt, -642.2698pt)
 -- (209.8575pt, -642.2698pt) .. controls (209.9254pt, -642.0956pt) and (210.0407pt, -641.6019pt) .. (210.2036pt, -640.7888pt)
 -- (210.2036pt, -640.7888pt) .. controls (210.3665pt, -639.9757pt) and (210.5226pt, -639.2014pt) .. (210.672pt, -638.4657pt)
 -- (210.672pt, -638.4657pt) .. controls (210.8213pt, -637.73pt) and (210.896pt, -637.3589pt) .. (210.896pt, -637.3525pt)
 -- (210.896pt, -637.3525pt)
 -- (210.896pt, -637.3235pt)
 -- (210.896pt, -637.3235pt)
 -- (210.4174pt, -637.3235pt)
 -- (210.4174pt, -637.3235pt) .. controls (210.0984pt, -637.3235pt) and (209.9287pt, -637.317pt) .. (209.9084pt, -637.3041pt)
 -- (209.9084pt, -637.3041pt) .. controls (209.8812pt, -637.2847pt) and (209.8677pt, -637.2524pt) .. (209.8677pt, -637.2073pt)
 -- (209.8677pt, -637.2073pt)
 -- (209.9389pt, -636.9363pt)
 -- (209.9389pt, -636.9363pt) .. controls (209.9525pt, -636.904pt) and (209.9797pt, -636.8879pt) .. (210.0204pt, -636.8879pt)
 -- (210.0204pt, -636.8879pt) .. controls (210.0611pt, -636.8879pt) and (210.2206pt, -636.8846pt) .. (210.4989pt, -636.8782pt)
 -- (210.4989pt, -636.8782pt) .. controls (210.8247pt, -636.8782pt) and (210.9876pt, -636.8749pt) .. (210.9876pt, -636.8685pt)
 -- (210.9876pt, -636.8685pt) .. controls (210.9876pt, -636.8556pt) and (211.0181pt, -636.6943pt) .. (211.0792pt, -636.3845pt)
 -- (211.0792pt, -636.3845pt) .. controls (211.1403pt, -636.0748pt) and (211.181pt, -635.8876pt) .. (211.2014pt, -635.8231pt)
 -- (211.2014pt, -635.8231pt) .. controls (211.4525pt, -634.7583pt) and (211.948pt, -634.2259pt) .. (212.6878pt, -634.2259pt)
 -- (212.6878pt, -634.2259pt) .. controls (212.939pt, -634.2388pt) and (213.146pt, -634.3098pt) .. (213.3089pt, -634.4388pt)
 -- (213.3089pt, -634.4388pt) .. controls (213.4718pt, -634.5679pt) and (213.5532pt, -634.739pt) .. (213.5532pt, -634.9519pt)
 -- (213.5532pt, -634.9519pt) .. controls (213.5532pt, -635.1842pt) and (213.4819pt, -635.352pt) .. (213.3394pt, -635.4553pt)
 -- (213.3394pt, -635.4553pt) .. controls (213.1969pt, -635.5585pt) and (213.0544pt, -635.6133pt) .. (212.9118pt, -635.6198pt)
 -- (212.9118pt, -635.6198pt) .. controls (212.6132pt, -635.6198pt) and (212.4638pt, -635.4843pt) .. (212.4638pt, -635.2133pt)
 -- (212.4638pt, -635.2133pt) .. controls (212.4638pt, -635.0906pt) and (212.5012pt, -634.9841pt) .. (212.5758pt, -634.8938pt)
 -- (212.5758pt, -634.8938pt) .. controls (212.6505pt, -634.8035pt) and (212.7319pt, -634.7357pt) .. (212.8202pt, -634.6906pt)
 -- (212.8202pt, -634.6906pt)
 -- (212.9118pt, -634.6422pt)
 -- (212.9118pt, -634.6422pt) .. controls (212.8032pt, -634.6034pt) and (212.7014pt, -634.584pt) .. (212.6064pt, -634.584pt)
 -- (212.6064pt, -634.584pt) .. controls (212.5249pt, -634.584pt) and (212.4469pt, -634.6163pt) .. (212.3722pt, -634.6808pt)
 -- (212.3722pt, -634.6808pt) .. controls (212.2975pt, -634.7454pt) and (212.2466pt, -634.8358pt) .. (212.2195pt, -634.9519pt)
 -- (212.2195pt, -634.9519pt) .. controls (212.172pt, -635.139pt) and (212.1177pt, -635.3907pt) .. (212.0566pt, -635.7069pt)
 -- (212.0566pt, -635.7069pt) .. controls (211.9955pt, -636.0231pt) and (211.9412pt, -636.291pt) .. (211.8937pt, -636.5104pt)
 -- (211.8937pt, -636.5104pt) .. controls (211.8462pt, -636.7297pt) and (211.8224pt, -636.8459pt) .. (211.8224pt, -636.8588pt)
 -- (211.8224pt, -636.8588pt) .. controls (211.8224pt, -636.8717pt) and (212.0091pt, -636.8782pt) .. (212.3824pt, -636.8782pt)
 -- (212.3824pt, -636.8782pt) .. controls (212.6878pt, -636.8782pt) and (212.8643pt, -636.8814pt) .. (212.9118pt, -636.8879pt)
 -- (212.9118pt, -636.8879pt) .. controls (212.9593pt, -636.8943pt) and (212.9967pt, -636.9137pt) .. (213.0238pt, -636.9459pt)
 -- (213.0238pt, -636.9459pt) .. controls (213.0306pt, -636.9717pt) and (213.0238pt, -637.0266pt) .. (213.0034pt, -637.1105pt)
 -- (213.0034pt, -637.1105pt) .. controls (212.9831pt, -637.1944pt) and (212.9661pt, -637.246pt) .. (212.9525pt, -637.2654pt)
 -- (212.9525pt, -637.2654pt) .. controls (212.939pt, -637.2976pt) and (212.9084pt, -637.3138pt) .. (212.8609pt, -637.3138pt)
 -- (212.8609pt, -637.3138pt) .. controls (212.8134pt, -637.3138pt) and (212.6301pt, -637.317pt) .. (212.3111pt, -637.3235pt)
 -- (212.3111pt, -637.3235pt)
 -- (211.741pt, -637.3235pt)
 -- (211.741pt, -637.3235pt)
 -- (211.5068pt, -638.5044pt)
 -- (211.5068pt, -638.5044pt) .. controls (211.181pt, -640.1048pt) and (210.9536pt, -641.105pt) .. (210.8247pt, -641.5051pt)
 -- (210.8247pt, -641.5051pt) .. controls (210.6414pt, -642.0536pt) and (210.4039pt, -642.4602pt) .. (210.112pt, -642.7248pt)
 -- (210.112pt, -642.7248pt) .. controls (209.8609pt, -642.9313pt) and (209.6131pt, -643.0345pt) .. (209.3688pt, -643.0345pt)
 -- (209.3688pt, -643.0345pt) .. controls (209.1516pt, -643.0345pt) and (208.9548pt, -642.9733pt) .. (208.7783pt, -642.8506pt)
 -- (208.7783pt, -642.8506pt) .. controls (208.6018pt, -642.728pt) and (208.5136pt, -642.5538pt) .. (208.5136pt, -642.3279pt)
 -- (208.5136pt, -642.3279pt) .. controls (208.5136pt, -642.0892pt) and (208.5848pt, -641.9149pt) .. (208.7274pt, -641.8052pt)
 -- (208.7274pt, -641.8052pt) .. controls (208.8699pt, -641.6955pt) and (209.0125pt, -641.6406pt) .. (209.155pt, -641.6406pt)
 -- (209.155pt, -641.6406pt) .. controls (209.4536pt, -641.6406pt) and (209.603pt, -641.7762pt) .. (209.603pt, -642.0472pt)
 -- (209.603pt, -642.0472pt) .. controls (209.603pt, -642.1698pt) and (209.5656pt, -642.2763pt) .. (209.491pt, -642.3666pt)
 -- (209.491pt, -642.3666pt) .. controls (209.4163pt, -642.457pt) and (209.3349pt, -642.5248pt) .. (209.2466pt, -642.5699pt)
 -- (209.2466pt, -642.5699pt)
 -- (209.155pt, -642.6183pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(211.8835pt, -632.861pt) .. controls (211.7817pt, -632.861pt) and (211.6867pt, -632.8804pt) .. (211.5984pt, -632.9191pt)
 -- (211.5984pt, -632.9191pt) .. controls (211.5102pt, -632.9578pt) and (211.4423pt, -632.9933pt) .. (211.3948pt, -633.0256pt)
 -- (211.3948pt, -633.0256pt) .. controls (211.3473pt, -633.0579pt) and (211.2794pt, -633.1191pt) .. (211.1912pt, -633.2095pt)
 -- (211.1912pt, -633.2095pt)
 -- (211.0487pt, -633.0933pt)
 -- (211.0487pt, -633.0933pt)
 -- (210.9061pt, -632.9868pt)
 -- (210.9061pt, -632.9868pt) .. controls (210.9061pt, -632.9804pt) and (210.9469pt, -632.932pt) .. (211.0283pt, -632.8417pt)
 -- (211.0283pt, -632.8417pt) .. controls (211.1098pt, -632.7513pt) and (211.198pt, -632.6545pt) .. (211.293pt, -632.5513pt)
 -- (211.293pt, -632.5513pt) .. controls (211.388pt, -632.448pt) and (211.4593pt, -632.3802pt) .. (211.5068pt, -632.348pt)
 -- (211.5068pt, -632.348pt) .. controls (211.6629pt, -632.2576pt) and (211.8156pt, -632.2125pt) .. (211.965pt, -632.2125pt)
 -- (211.965pt, -632.2125pt) .. controls (212.1143pt, -632.2125pt) and (212.3383pt, -632.2705pt) .. (212.6369pt, -632.3867pt)
 -- (212.6369pt, -632.3867pt) .. controls (212.9356pt, -632.5029pt) and (213.1629pt, -632.5609pt) .. (213.319pt, -632.5609pt)
 -- (213.319pt, -632.5609pt) .. controls (213.4209pt, -632.5609pt) and (213.5159pt, -632.5416pt) .. (213.6041pt, -632.5029pt)
 -- (213.6041pt, -632.5029pt) .. controls (213.6924pt, -632.4641pt) and (213.7602pt, -632.4286pt) .. (213.8077pt, -632.3964pt)
 -- (213.8077pt, -632.3964pt) .. controls (213.8553pt, -632.3641pt) and (213.9231pt, -632.3028pt) .. (214.0114pt, -632.2125pt)
 -- (214.0114pt, -632.2125pt)
 -- (214.1539pt, -632.3286pt)
 -- (214.1539pt, -632.3286pt)
 -- (214.2964pt, -632.4351pt)
 -- (214.2964pt, -632.4351pt) .. controls (214.0182pt, -632.8159pt) and (213.7738pt, -633.0514pt) .. (213.5634pt, -633.1417pt)
 -- (213.5634pt, -633.1417pt) .. controls (213.4684pt, -633.1869pt) and (213.3632pt, -633.2095pt) .. (213.2478pt, -633.2095pt)
 -- (213.2478pt, -633.2095pt) .. controls (213.1052pt, -633.2095pt) and (212.8847pt, -633.1514pt) .. (212.586pt, -633.0353pt)
 -- (212.586pt, -633.0353pt) .. controls (212.2874pt, -632.9191pt) and (212.0532pt, -632.861pt) .. (211.8835pt, -632.861pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(211.8835pt, -632.861pt) .. controls (211.7817pt, -632.861pt) and (211.6867pt, -632.8804pt) .. (211.5984pt, -632.9191pt)
 -- (211.5984pt, -632.9191pt) .. controls (211.5102pt, -632.9578pt) and (211.4423pt, -632.9933pt) .. (211.3948pt, -633.0256pt)
 -- (211.3948pt, -633.0256pt) .. controls (211.3473pt, -633.0579pt) and (211.2794pt, -633.1191pt) .. (211.1912pt, -633.2095pt)
 -- (211.1912pt, -633.2095pt)
 -- (211.0487pt, -633.0933pt)
 -- (211.0487pt, -633.0933pt)
 -- (210.9061pt, -632.9868pt)
 -- (210.9061pt, -632.9868pt) .. controls (210.9061pt, -632.9804pt) and (210.9469pt, -632.932pt) .. (211.0283pt, -632.8417pt)
 -- (211.0283pt, -632.8417pt) .. controls (211.1098pt, -632.7513pt) and (211.198pt, -632.6545pt) .. (211.293pt, -632.5513pt)
 -- (211.293pt, -632.5513pt) .. controls (211.388pt, -632.448pt) and (211.4593pt, -632.3802pt) .. (211.5068pt, -632.348pt)
 -- (211.5068pt, -632.348pt) .. controls (211.6629pt, -632.2576pt) and (211.8156pt, -632.2125pt) .. (211.965pt, -632.2125pt)
 -- (211.965pt, -632.2125pt) .. controls (212.1143pt, -632.2125pt) and (212.3383pt, -632.2705pt) .. (212.6369pt, -632.3867pt)
 -- (212.6369pt, -632.3867pt) .. controls (212.9356pt, -632.5029pt) and (213.1629pt, -632.5609pt) .. (213.319pt, -632.5609pt)
 -- (213.319pt, -632.5609pt) .. controls (213.4209pt, -632.5609pt) and (213.5159pt, -632.5416pt) .. (213.6041pt, -632.5029pt)
 -- (213.6041pt, -632.5029pt) .. controls (213.6924pt, -632.4641pt) and (213.7602pt, -632.4286pt) .. (213.8077pt, -632.3964pt)
 -- (213.8077pt, -632.3964pt) .. controls (213.8553pt, -632.3641pt) and (213.9231pt, -632.3028pt) .. (214.0114pt, -632.2125pt)
 -- (214.0114pt, -632.2125pt)
 -- (214.1539pt, -632.3286pt)
 -- (214.1539pt, -632.3286pt)
 -- (214.2964pt, -632.4351pt)
 -- (214.2964pt, -632.4351pt) .. controls (214.0182pt, -632.8159pt) and (213.7738pt, -633.0514pt) .. (213.5634pt, -633.1417pt)
 -- (213.5634pt, -633.1417pt) .. controls (213.4684pt, -633.1869pt) and (213.3632pt, -633.2095pt) .. (213.2478pt, -633.2095pt)
 -- (213.2478pt, -633.2095pt) .. controls (213.1052pt, -633.2095pt) and (212.8847pt, -633.1514pt) .. (212.586pt, -633.0353pt)
 -- (212.586pt, -633.0353pt) .. controls (212.2874pt, -632.9191pt) and (212.0532pt, -632.861pt) .. (211.8835pt, -632.861pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(215.1354pt, -638.2317pt) -- (214.9411pt, -638.2317pt)
 -- (214.9411pt, -638.2317pt) .. controls (214.8595pt, -638.2317pt) and (214.8043pt, -638.2272pt) .. (214.7755pt, -638.218pt)
 -- (214.7755pt, -638.218pt) .. controls (214.7467pt, -638.2089pt) and (214.7251pt, -638.1793pt) .. (214.7107pt, -638.129pt)
 -- (214.7107pt, -638.129pt) .. controls (214.7299pt, -637.9511pt) and (214.7707pt, -637.8484pt) .. (214.8331pt, -637.8211pt)
 -- (214.8331pt, -637.8211pt) .. controls (214.8523pt, -637.812pt) and (215.1666pt, -637.8074pt) .. (215.7761pt, -637.8074pt)
 -- (215.7761pt, -637.8074pt)
 -- (216.683pt, -637.8074pt)
 -- (216.683pt, -637.8074pt) .. controls (216.6878pt, -637.812pt) and (216.6998pt, -637.8211pt) .. (216.719pt, -637.8348pt)
 -- (216.719pt, -637.8348pt) .. controls (216.7382pt, -637.8484pt) and (216.7526pt, -637.8599pt) .. (216.7622pt, -637.869pt)
 -- (216.7622pt, -637.869pt) .. controls (216.7766pt, -637.8872pt) and (216.899pt, -638.4895pt) .. (217.1293pt, -639.6757pt)
 -- (217.1293pt, -639.6757pt)
 -- (217.482pt, -641.4551pt)
 -- (217.482pt, -641.4551pt)
 -- (217.6547pt, -641.2224pt)
 -- (217.6547pt, -641.2224pt) .. controls (217.7651pt, -641.0673pt) and (217.9187pt, -640.8528pt) .. (218.1154pt, -640.5791pt)
 -- (218.1154pt, -640.5791pt) .. controls (218.3122pt, -640.3053pt) and (218.5257pt, -640.011pt) .. (218.756pt, -639.6962pt)
 -- (218.756pt, -639.6962pt) .. controls (219.591pt, -638.5419pt) and (220.0277pt, -637.9465pt) .. (220.0661pt, -637.91pt)
 -- (220.0661pt, -637.91pt) .. controls (220.0949pt, -637.8781pt) and (220.1405pt, -637.8439pt) .. (220.2029pt, -637.8074pt)
 -- (220.2029pt, -637.8074pt)
 -- (221.0666pt, -637.8074pt)
 -- (221.0666pt, -637.8074pt)
 -- (221.6712pt, -637.8074pt)
 -- (221.6712pt, -637.8074pt) .. controls (221.8392pt, -637.8074pt) and (221.9448pt, -637.8142pt) .. (221.988pt, -637.8279pt)
 -- (221.988pt, -637.8279pt) .. controls (222.0312pt, -637.8416pt) and (222.0527pt, -637.8759pt) .. (222.0527pt, -637.9306pt)
 -- (222.0527pt, -637.9306pt) .. controls (222.0336pt, -638.0948pt) and (221.9952pt, -638.1907pt) .. (221.9376pt, -638.218pt)
 -- (221.9376pt, -638.218pt) .. controls (221.9184pt, -638.2272pt) and (221.7888pt, -638.2317pt) .. (221.5489pt, -638.2317pt)
 -- (221.5489pt, -638.2317pt)
 -- (221.1962pt, -638.2317pt)
 -- (221.1962pt, -638.2317pt)
 -- (220.6995pt, -640.1479pt)
 -- (220.6995pt, -640.1479pt) .. controls (220.3588pt, -641.4254pt) and (220.1885pt, -642.0664pt) .. (220.1885pt, -642.071pt)
 -- (220.1885pt, -642.071pt) .. controls (220.1885pt, -642.0756pt) and (220.294pt, -642.0778pt) .. (220.5052pt, -642.0778pt)
 -- (220.5052pt, -642.0778pt)
 -- (220.6995pt, -642.0778pt)
 -- (220.6995pt, -642.0778pt) .. controls (220.8531pt, -642.0778pt) and (220.9299pt, -642.1189pt) .. (220.9299pt, -642.201pt)
 -- (220.9299pt, -642.201pt) .. controls (220.9155pt, -642.3698pt) and (220.8747pt, -642.4656pt) .. (220.8075pt, -642.4885pt)
 -- (220.8075pt, -642.4885pt) .. controls (220.7883pt, -642.4976pt) and (220.7595pt, -642.5021pt) .. (220.7211pt, -642.5021pt)
 -- (220.7211pt, -642.5021pt) .. controls (220.7019pt, -642.5021pt) and (220.5963pt, -642.4999pt) .. (220.4044pt, -642.4953pt)
 -- (220.4044pt, -642.4953pt) .. controls (220.2124pt, -642.4907pt) and (219.9365pt, -642.4885pt) .. (219.5766pt, -642.4885pt)
 -- (219.5766pt, -642.4885pt) .. controls (219.2359pt, -642.4885pt) and (218.9768pt, -642.4907pt) .. (218.7992pt, -642.4953pt)
 -- (218.7992pt, -642.4953pt) .. controls (218.6217pt, -642.4999pt) and (218.5209pt, -642.5021pt) .. (218.4969pt, -642.5021pt)
 -- (218.4969pt, -642.5021pt)
 -- (218.4825pt, -642.5021pt)
 -- (218.4825pt, -642.5021pt) .. controls (218.4057pt, -642.5021pt) and (218.3578pt, -642.4679pt) .. (218.3386pt, -642.3995pt)
 -- (218.3386pt, -642.3995pt) .. controls (218.3578pt, -642.2216pt) and (218.3985pt, -642.1189pt) .. (218.4609pt, -642.0916pt)
 -- (218.4609pt, -642.0916pt) .. controls (218.4801pt, -642.0824pt) and (218.6073pt, -642.0778pt) .. (218.8424pt, -642.0778pt)
 -- (218.8424pt, -642.0778pt)
 -- (219.1951pt, -642.0778pt)
 -- (219.1951pt, -642.0778pt) .. controls (219.8622pt, -639.5411pt) and (220.1956pt, -638.2705pt) .. (220.1956pt, -638.2659pt)
 -- (220.1956pt, -638.2659pt)
 -- (218.7057pt, -640.3259pt)
 -- (218.7057pt, -640.3259pt) .. controls (217.7075pt, -641.7083pt) and (217.2013pt, -642.4063pt) .. (217.1869pt, -642.42pt)
 -- (217.1869pt, -642.42pt) .. controls (217.1293pt, -642.4747pt) and (217.0501pt, -642.5021pt) .. (216.9493pt, -642.5021pt)
 -- (216.9493pt, -642.5021pt) .. controls (216.9014pt, -642.5021pt) and (216.8654pt, -642.5021pt) .. (216.8414pt, -642.5021pt)
 -- (216.8414pt, -642.5021pt) .. controls (216.8174pt, -642.5021pt) and (216.791pt, -642.4907pt) .. (216.7622pt, -642.4679pt)
 -- (216.7622pt, -642.4679pt) .. controls (216.7334pt, -642.4451pt) and (216.7166pt, -642.4131pt) .. (216.7118pt, -642.3721pt)
 -- (216.7118pt, -642.3721pt) .. controls (216.7118pt, -642.3676pt) and (216.5774pt, -641.6923pt) .. (216.3087pt, -640.3464pt)
 -- (216.3087pt, -640.3464pt)
 -- (215.92pt, -638.3686pt)
 -- (215.92pt, -638.3686pt)
 -- (215.4306pt, -640.2095pt)
 -- (215.4306pt, -640.2095pt) .. controls (215.1186pt, -641.4094pt) and (214.9627pt, -642.0186pt) .. (214.9627pt, -642.0367pt)
 -- (214.9627pt, -642.0367pt) .. controls (214.9627pt, -642.0641pt) and (215.1258pt, -642.0778pt) .. (215.4521pt, -642.0778pt)
 -- (215.4521pt, -642.0778pt) .. controls (215.6057pt, -642.0778pt) and (215.6825pt, -642.1143pt) .. (215.6825pt, -642.1873pt)
 -- (215.6825pt, -642.1873pt) .. controls (215.6729pt, -642.3607pt) and (215.6321pt, -642.4611pt) .. (215.5601pt, -642.4885pt)
 -- (215.5601pt, -642.4885pt) .. controls (215.5409pt, -642.4976pt) and (215.5145pt, -642.5021pt) .. (215.4809pt, -642.5021pt)
 -- (215.4809pt, -642.5021pt) .. controls (215.4569pt, -642.5021pt) and (215.3634pt, -642.4999pt) .. (215.2002pt, -642.4953pt)
 -- (215.2002pt, -642.4953pt) .. controls (215.0371pt, -642.4907pt) and (214.8307pt, -642.4885pt) .. (214.5812pt, -642.4885pt)
 -- (214.5812pt, -642.4885pt) .. controls (214.3125pt, -642.4885pt) and (214.1085pt, -642.4907pt) .. (213.9693pt, -642.4953pt)
 -- (213.9693pt, -642.4953pt) .. controls (213.8302pt, -642.4999pt) and (213.751pt, -642.5021pt) .. (213.7318pt, -642.5021pt)
 -- (213.7318pt, -642.5021pt) .. controls (213.6598pt, -642.5021pt) and (213.6118pt, -642.4679pt) .. (213.5878pt, -642.3995pt)
 -- (213.5878pt, -642.3995pt) .. controls (213.5878pt, -642.3812pt) and (213.5974pt, -642.3356pt) .. (213.6166pt, -642.2626pt)
 -- (213.6166pt, -642.2626pt) .. controls (213.6406pt, -642.1714pt) and (213.6646pt, -642.1189pt) .. (213.6886pt, -642.1052pt)
 -- (213.6886pt, -642.1052pt) .. controls (213.7126pt, -642.0916pt) and (213.8014pt, -642.0824pt) .. (213.955pt, -642.0778pt)
 -- (213.955pt, -642.0778pt) .. controls (214.2093pt, -642.0687pt) and (214.3772pt, -642.0527pt) .. (214.4588pt, -642.0299pt)
 -- (214.4588pt, -642.0299pt)
 -- (214.9555pt, -640.1411pt)
 -- (214.9555pt, -640.1411pt) .. controls (215.2866pt, -638.891pt) and (215.4521pt, -638.2591pt) .. (215.4521pt, -638.2454pt)
 -- (215.4521pt, -638.2454pt) .. controls (215.4521pt, -638.2363pt) and (215.3466pt, -638.2317pt) .. (215.1354pt, -638.2317pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(215.1354pt, -638.2317pt) -- (214.9411pt, -638.2317pt)
 -- (214.9411pt, -638.2317pt) .. controls (214.8595pt, -638.2317pt) and (214.8043pt, -638.2272pt) .. (214.7755pt, -638.218pt)
 -- (214.7755pt, -638.218pt) .. controls (214.7467pt, -638.2089pt) and (214.7251pt, -638.1793pt) .. (214.7107pt, -638.129pt)
 -- (214.7107pt, -638.129pt) .. controls (214.7299pt, -637.9511pt) and (214.7707pt, -637.8484pt) .. (214.8331pt, -637.8211pt)
 -- (214.8331pt, -637.8211pt) .. controls (214.8523pt, -637.812pt) and (215.1666pt, -637.8074pt) .. (215.7761pt, -637.8074pt)
 -- (215.7761pt, -637.8074pt)
 -- (216.683pt, -637.8074pt)
 -- (216.683pt, -637.8074pt) .. controls (216.6878pt, -637.812pt) and (216.6998pt, -637.8211pt) .. (216.719pt, -637.8348pt)
 -- (216.719pt, -637.8348pt) .. controls (216.7382pt, -637.8484pt) and (216.7526pt, -637.8599pt) .. (216.7622pt, -637.869pt)
 -- (216.7622pt, -637.869pt) .. controls (216.7766pt, -637.8872pt) and (216.899pt, -638.4895pt) .. (217.1293pt, -639.6757pt)
 -- (217.1293pt, -639.6757pt)
 -- (217.482pt, -641.4551pt)
 -- (217.482pt, -641.4551pt)
 -- (217.6547pt, -641.2224pt)
 -- (217.6547pt, -641.2224pt) .. controls (217.7651pt, -641.0673pt) and (217.9187pt, -640.8528pt) .. (218.1154pt, -640.5791pt)
 -- (218.1154pt, -640.5791pt) .. controls (218.3122pt, -640.3053pt) and (218.5257pt, -640.011pt) .. (218.756pt, -639.6962pt)
 -- (218.756pt, -639.6962pt) .. controls (219.591pt, -638.5419pt) and (220.0277pt, -637.9465pt) .. (220.0661pt, -637.91pt)
 -- (220.0661pt, -637.91pt) .. controls (220.0949pt, -637.8781pt) and (220.1405pt, -637.8439pt) .. (220.2029pt, -637.8074pt)
 -- (220.2029pt, -637.8074pt)
 -- (221.0666pt, -637.8074pt)
 -- (221.0666pt, -637.8074pt)
 -- (221.6712pt, -637.8074pt)
 -- (221.6712pt, -637.8074pt) .. controls (221.8392pt, -637.8074pt) and (221.9448pt, -637.8142pt) .. (221.988pt, -637.8279pt)
 -- (221.988pt, -637.8279pt) .. controls (222.0312pt, -637.8416pt) and (222.0527pt, -637.8759pt) .. (222.0527pt, -637.9306pt)
 -- (222.0527pt, -637.9306pt) .. controls (222.0336pt, -638.0948pt) and (221.9952pt, -638.1907pt) .. (221.9376pt, -638.218pt)
 -- (221.9376pt, -638.218pt) .. controls (221.9184pt, -638.2272pt) and (221.7888pt, -638.2317pt) .. (221.5489pt, -638.2317pt)
 -- (221.5489pt, -638.2317pt)
 -- (221.1962pt, -638.2317pt)
 -- (221.1962pt, -638.2317pt)
 -- (220.6995pt, -640.1479pt)
 -- (220.6995pt, -640.1479pt) .. controls (220.3588pt, -641.4254pt) and (220.1885pt, -642.0664pt) .. (220.1885pt, -642.071pt)
 -- (220.1885pt, -642.071pt) .. controls (220.1885pt, -642.0756pt) and (220.294pt, -642.0778pt) .. (220.5052pt, -642.0778pt)
 -- (220.5052pt, -642.0778pt)
 -- (220.6995pt, -642.0778pt)
 -- (220.6995pt, -642.0778pt) .. controls (220.8531pt, -642.0778pt) and (220.9299pt, -642.1189pt) .. (220.9299pt, -642.201pt)
 -- (220.9299pt, -642.201pt) .. controls (220.9155pt, -642.3698pt) and (220.8747pt, -642.4656pt) .. (220.8075pt, -642.4885pt)
 -- (220.8075pt, -642.4885pt) .. controls (220.7883pt, -642.4976pt) and (220.7595pt, -642.5021pt) .. (220.7211pt, -642.5021pt)
 -- (220.7211pt, -642.5021pt) .. controls (220.7019pt, -642.5021pt) and (220.5963pt, -642.4999pt) .. (220.4044pt, -642.4953pt)
 -- (220.4044pt, -642.4953pt) .. controls (220.2124pt, -642.4907pt) and (219.9365pt, -642.4885pt) .. (219.5766pt, -642.4885pt)
 -- (219.5766pt, -642.4885pt) .. controls (219.2359pt, -642.4885pt) and (218.9768pt, -642.4907pt) .. (218.7992pt, -642.4953pt)
 -- (218.7992pt, -642.4953pt) .. controls (218.6217pt, -642.4999pt) and (218.5209pt, -642.5021pt) .. (218.4969pt, -642.5021pt)
 -- (218.4969pt, -642.5021pt)
 -- (218.4825pt, -642.5021pt)
 -- (218.4825pt, -642.5021pt) .. controls (218.4057pt, -642.5021pt) and (218.3578pt, -642.4679pt) .. (218.3386pt, -642.3995pt)
 -- (218.3386pt, -642.3995pt) .. controls (218.3578pt, -642.2216pt) and (218.3985pt, -642.1189pt) .. (218.4609pt, -642.0916pt)
 -- (218.4609pt, -642.0916pt) .. controls (218.4801pt, -642.0824pt) and (218.6073pt, -642.0778pt) .. (218.8424pt, -642.0778pt)
 -- (218.8424pt, -642.0778pt)
 -- (219.1951pt, -642.0778pt)
 -- (219.1951pt, -642.0778pt) .. controls (219.8622pt, -639.5411pt) and (220.1956pt, -638.2705pt) .. (220.1956pt, -638.2659pt)
 -- (220.1956pt, -638.2659pt)
 -- (218.7057pt, -640.3259pt)
 -- (218.7057pt, -640.3259pt) .. controls (217.7075pt, -641.7083pt) and (217.2013pt, -642.4063pt) .. (217.1869pt, -642.42pt)
 -- (217.1869pt, -642.42pt) .. controls (217.1293pt, -642.4747pt) and (217.0501pt, -642.5021pt) .. (216.9493pt, -642.5021pt)
 -- (216.9493pt, -642.5021pt) .. controls (216.9014pt, -642.5021pt) and (216.8654pt, -642.5021pt) .. (216.8414pt, -642.5021pt)
 -- (216.8414pt, -642.5021pt) .. controls (216.8174pt, -642.5021pt) and (216.791pt, -642.4907pt) .. (216.7622pt, -642.4679pt)
 -- (216.7622pt, -642.4679pt) .. controls (216.7334pt, -642.4451pt) and (216.7166pt, -642.4131pt) .. (216.7118pt, -642.3721pt)
 -- (216.7118pt, -642.3721pt) .. controls (216.7118pt, -642.3676pt) and (216.5774pt, -641.6923pt) .. (216.3087pt, -640.3464pt)
 -- (216.3087pt, -640.3464pt)
 -- (215.92pt, -638.3686pt)
 -- (215.92pt, -638.3686pt)
 -- (215.4306pt, -640.2095pt)
 -- (215.4306pt, -640.2095pt) .. controls (215.1186pt, -641.4094pt) and (214.9627pt, -642.0186pt) .. (214.9627pt, -642.0367pt)
 -- (214.9627pt, -642.0367pt) .. controls (214.9627pt, -642.0641pt) and (215.1258pt, -642.0778pt) .. (215.4521pt, -642.0778pt)
 -- (215.4521pt, -642.0778pt) .. controls (215.6057pt, -642.0778pt) and (215.6825pt, -642.1143pt) .. (215.6825pt, -642.1873pt)
 -- (215.6825pt, -642.1873pt) .. controls (215.6729pt, -642.3607pt) and (215.6321pt, -642.4611pt) .. (215.5601pt, -642.4885pt)
 -- (215.5601pt, -642.4885pt) .. controls (215.5409pt, -642.4976pt) and (215.5145pt, -642.5021pt) .. (215.4809pt, -642.5021pt)
 -- (215.4809pt, -642.5021pt) .. controls (215.4569pt, -642.5021pt) and (215.3634pt, -642.4999pt) .. (215.2002pt, -642.4953pt)
 -- (215.2002pt, -642.4953pt) .. controls (215.0371pt, -642.4907pt) and (214.8307pt, -642.4885pt) .. (214.5812pt, -642.4885pt)
 -- (214.5812pt, -642.4885pt) .. controls (214.3125pt, -642.4885pt) and (214.1085pt, -642.4907pt) .. (213.9693pt, -642.4953pt)
 -- (213.9693pt, -642.4953pt) .. controls (213.8302pt, -642.4999pt) and (213.751pt, -642.5021pt) .. (213.7318pt, -642.5021pt)
 -- (213.7318pt, -642.5021pt) .. controls (213.6598pt, -642.5021pt) and (213.6118pt, -642.4679pt) .. (213.5878pt, -642.3995pt)
 -- (213.5878pt, -642.3995pt) .. controls (213.5878pt, -642.3812pt) and (213.5974pt, -642.3356pt) .. (213.6166pt, -642.2626pt)
 -- (213.6166pt, -642.2626pt) .. controls (213.6406pt, -642.1714pt) and (213.6646pt, -642.1189pt) .. (213.6886pt, -642.1052pt)
 -- (213.6886pt, -642.1052pt) .. controls (213.7126pt, -642.0916pt) and (213.8014pt, -642.0824pt) .. (213.955pt, -642.0778pt)
 -- (213.955pt, -642.0778pt) .. controls (214.2093pt, -642.0687pt) and (214.3772pt, -642.0527pt) .. (214.4588pt, -642.0299pt)
 -- (214.4588pt, -642.0299pt)
 -- (214.9555pt, -640.1411pt)
 -- (214.9555pt, -640.1411pt) .. controls (215.2866pt, -638.891pt) and (215.4521pt, -638.2591pt) .. (215.4521pt, -638.2454pt)
 -- (215.4521pt, -638.2454pt) .. controls (215.4521pt, -638.2363pt) and (215.3466pt, -638.2317pt) .. (215.1354pt, -638.2317pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(223.5205pt, -638.6302pt) .. controls (223.5205pt, -638.1849pt) and (223.5545pt, -637.7623pt) .. (223.6223pt, -637.3622pt)
 -- (223.6223pt, -637.3622pt) .. controls (223.6902pt, -636.962pt) and (223.7683pt, -636.6168pt) .. (223.8565pt, -636.3264pt)
 -- (223.8565pt, -636.3264pt) .. controls (223.9447pt, -636.036pt) and (224.0703pt, -635.7521pt) .. (224.2332pt, -635.4746pt)
 -- (224.2332pt, -635.4746pt) .. controls (224.3961pt, -635.1971pt) and (224.5251pt, -634.981pt) .. (224.6201pt, -634.826pt)
 -- (224.6201pt, -634.826pt) .. controls (224.7151pt, -634.6712pt) and (224.8577pt, -634.5034pt) .. (225.0477pt, -634.3227pt)
 -- (225.0477pt, -634.3227pt) .. controls (225.2377pt, -634.142pt) and (225.3497pt, -634.0323pt) .. (225.3837pt, -633.9936pt)
 -- (225.3837pt, -633.9936pt) .. controls (225.4176pt, -633.9549pt) and (225.5025pt, -633.8871pt) .. (225.6382pt, -633.7903pt)
 -- (225.6382pt, -633.7903pt)
 -- (225.7706pt, -633.7903pt)
 -- (225.7706pt, -633.7903pt)
 -- (225.8113pt, -633.7903pt)
 -- (225.8113pt, -633.7903pt) .. controls (225.9063pt, -633.7903pt) and (225.9538pt, -633.8193pt) .. (225.9538pt, -633.8774pt)
 -- (225.9538pt, -633.8774pt) .. controls (225.9538pt, -633.8968pt) and (225.8961pt, -633.9645pt) .. (225.7807pt, -634.0807pt)
 -- (225.7807pt, -634.0807pt) .. controls (225.6653pt, -634.1969pt) and (225.5262pt, -634.3679pt) .. (225.3633pt, -634.5938pt)
 -- (225.3633pt, -634.5938pt) .. controls (225.2004pt, -634.8196pt) and (225.0341pt, -635.0971pt) .. (224.8644pt, -635.4262pt)
 -- (224.8644pt, -635.4262pt) .. controls (224.6947pt, -635.7553pt) and (224.5522pt, -636.2006pt) .. (224.4368pt, -636.762pt)
 -- (224.4368pt, -636.762pt) .. controls (224.3214pt, -637.3235pt) and (224.2637pt, -637.9462pt) .. (224.2637pt, -638.6302pt)
 -- (224.2637pt, -638.6302pt) .. controls (224.2637pt, -639.3143pt) and (224.3214pt, -639.9338pt) .. (224.4368pt, -640.4888pt)
 -- (224.4368pt, -640.4888pt) .. controls (224.5522pt, -641.0437pt) and (224.6914pt, -641.4922pt) .. (224.8543pt, -641.8342pt)
 -- (224.8543pt, -641.8342pt) .. controls (225.0172pt, -642.1763pt) and (225.1834pt, -642.4537pt) .. (225.3531pt, -642.6667pt)
 -- (225.3531pt, -642.6667pt) .. controls (225.5228pt, -642.8796pt) and (225.6653pt, -643.0507pt) .. (225.7807pt, -643.1797pt)
 -- (225.7807pt, -643.1797pt) .. controls (225.8961pt, -643.3088pt) and (225.9538pt, -643.3766pt) .. (225.9538pt, -643.3831pt)
 -- (225.9538pt, -643.3831pt) .. controls (225.9538pt, -643.4411pt) and (225.9029pt, -643.4702pt) .. (225.8011pt, -643.4702pt)
 -- (225.8011pt, -643.4702pt)
 -- (225.7706pt, -643.4702pt)
 -- (225.7706pt, -643.4702pt)
 -- (225.6382pt, -643.4702pt)
 -- (225.6382pt, -643.4702pt)
 -- (225.3531pt, -643.2378pt)
 -- (225.3531pt, -643.2378pt) .. controls (224.7151pt, -642.6893pt) and (224.2502pt, -642.0052pt) .. (223.9583pt, -641.1857pt)
 -- (223.9583pt, -641.1857pt) .. controls (223.6665pt, -640.3661pt) and (223.5205pt, -639.5143pt) .. (223.5205pt, -638.6302pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(223.5205pt, -638.6302pt) .. controls (223.5205pt, -638.1849pt) and (223.5545pt, -637.7623pt) .. (223.6223pt, -637.3622pt)
 -- (223.6223pt, -637.3622pt) .. controls (223.6902pt, -636.962pt) and (223.7683pt, -636.6168pt) .. (223.8565pt, -636.3264pt)
 -- (223.8565pt, -636.3264pt) .. controls (223.9447pt, -636.036pt) and (224.0703pt, -635.7521pt) .. (224.2332pt, -635.4746pt)
 -- (224.2332pt, -635.4746pt) .. controls (224.3961pt, -635.1971pt) and (224.5251pt, -634.981pt) .. (224.6201pt, -634.826pt)
 -- (224.6201pt, -634.826pt) .. controls (224.7151pt, -634.6712pt) and (224.8577pt, -634.5034pt) .. (225.0477pt, -634.3227pt)
 -- (225.0477pt, -634.3227pt) .. controls (225.2377pt, -634.142pt) and (225.3497pt, -634.0323pt) .. (225.3837pt, -633.9936pt)
 -- (225.3837pt, -633.9936pt) .. controls (225.4176pt, -633.9549pt) and (225.5025pt, -633.8871pt) .. (225.6382pt, -633.7903pt)
 -- (225.6382pt, -633.7903pt)
 -- (225.7706pt, -633.7903pt)
 -- (225.7706pt, -633.7903pt)
 -- (225.8113pt, -633.7903pt)
 -- (225.8113pt, -633.7903pt) .. controls (225.9063pt, -633.7903pt) and (225.9538pt, -633.8193pt) .. (225.9538pt, -633.8774pt)
 -- (225.9538pt, -633.8774pt) .. controls (225.9538pt, -633.8968pt) and (225.8961pt, -633.9645pt) .. (225.7807pt, -634.0807pt)
 -- (225.7807pt, -634.0807pt) .. controls (225.6653pt, -634.1969pt) and (225.5262pt, -634.3679pt) .. (225.3633pt, -634.5938pt)
 -- (225.3633pt, -634.5938pt) .. controls (225.2004pt, -634.8196pt) and (225.0341pt, -635.0971pt) .. (224.8644pt, -635.4262pt)
 -- (224.8644pt, -635.4262pt) .. controls (224.6947pt, -635.7553pt) and (224.5522pt, -636.2006pt) .. (224.4368pt, -636.762pt)
 -- (224.4368pt, -636.762pt) .. controls (224.3214pt, -637.3235pt) and (224.2637pt, -637.9462pt) .. (224.2637pt, -638.6302pt)
 -- (224.2637pt, -638.6302pt) .. controls (224.2637pt, -639.3143pt) and (224.3214pt, -639.9338pt) .. (224.4368pt, -640.4888pt)
 -- (224.4368pt, -640.4888pt) .. controls (224.5522pt, -641.0437pt) and (224.6914pt, -641.4922pt) .. (224.8543pt, -641.8342pt)
 -- (224.8543pt, -641.8342pt) .. controls (225.0172pt, -642.1763pt) and (225.1834pt, -642.4537pt) .. (225.3531pt, -642.6667pt)
 -- (225.3531pt, -642.6667pt) .. controls (225.5228pt, -642.8796pt) and (225.6653pt, -643.0507pt) .. (225.7807pt, -643.1797pt)
 -- (225.7807pt, -643.1797pt) .. controls (225.8961pt, -643.3088pt) and (225.9538pt, -643.3766pt) .. (225.9538pt, -643.3831pt)
 -- (225.9538pt, -643.3831pt) .. controls (225.9538pt, -643.4411pt) and (225.9029pt, -643.4702pt) .. (225.8011pt, -643.4702pt)
 -- (225.8011pt, -643.4702pt)
 -- (225.7706pt, -643.4702pt)
 -- (225.7706pt, -643.4702pt)
 -- (225.6382pt, -643.4702pt)
 -- (225.6382pt, -643.4702pt)
 -- (225.3531pt, -643.2378pt)
 -- (225.3531pt, -643.2378pt) .. controls (224.7151pt, -642.6893pt) and (224.2502pt, -642.0052pt) .. (223.9583pt, -641.1857pt)
 -- (223.9583pt, -641.1857pt) .. controls (223.6665pt, -640.3661pt) and (223.5205pt, -639.5143pt) .. (223.5205pt, -638.6302pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(230.6676pt, -637.6332pt) .. controls (230.6609pt, -637.6268pt) and (230.6507pt, -637.6106pt) .. (230.6371pt, -637.5848pt)
 -- (230.6371pt, -637.5848pt) .. controls (230.6235pt, -637.559pt) and (230.61pt, -637.5364pt) .. (230.5964pt, -637.517pt)
 -- (230.5964pt, -637.517pt) .. controls (230.5828pt, -637.4977pt) and (230.5658pt, -637.4783pt) .. (230.5455pt, -637.459pt)
 -- (230.5455pt, -637.459pt) .. controls (230.5251pt, -637.4396pt) and (230.5014pt, -637.4138pt) .. (230.4742pt, -637.3815pt)
 -- (230.4742pt, -637.3815pt) .. controls (230.4471pt, -637.3492pt) and (230.4233pt, -637.3299pt) .. (230.4029pt, -637.3235pt)
 -- (230.4029pt, -637.3235pt) .. controls (230.3826pt, -637.317pt) and (230.3486pt, -637.2976pt) .. (230.3011pt, -637.2654pt)
 -- (230.3011pt, -637.2654pt) .. controls (230.2536pt, -637.2331pt) and (230.2163pt, -637.217pt) .. (230.1891pt, -637.217pt)
 -- (230.1891pt, -637.217pt) .. controls (230.162pt, -637.217pt) and (230.1145pt, -637.2041pt) .. (230.0466pt, -637.1782pt)
 -- (230.0466pt, -637.1782pt) .. controls (229.9787pt, -637.1525pt) and (229.921pt, -637.1492pt) .. (229.8735pt, -637.1686pt)
 -- (229.8735pt, -637.1686pt) .. controls (229.6767pt, -637.1686pt) and (229.5002pt, -637.2073pt) .. (229.3441pt, -637.2847pt)
 -- (229.3441pt, -637.2847pt) .. controls (229.188pt, -637.3622pt) and (229.0624pt, -637.4719pt) .. (228.9674pt, -637.6138pt)
 -- (228.9674pt, -637.6138pt) .. controls (228.8724pt, -637.7558pt) and (228.8011pt, -637.8784pt) .. (228.7536pt, -637.9817pt)
 -- (228.7536pt, -637.9817pt) .. controls (228.7061pt, -638.085pt) and (228.6586pt, -638.2043pt) .. (228.6111pt, -638.3398pt)
 -- (228.6111pt, -638.3398pt) .. controls (228.3803pt, -639.1917pt) and (228.2649pt, -639.7434pt) .. (228.2649pt, -639.9951pt)
 -- (228.2649pt, -639.9951pt) .. controls (228.2649pt, -640.2016pt) and (228.3294pt, -640.3468pt) .. (228.4584pt, -640.4307pt)
 -- (228.4584pt, -640.4307pt) .. controls (228.5873pt, -640.5146pt) and (228.74pt, -640.5565pt) .. (228.9165pt, -640.5565pt)
 -- (228.9165pt, -640.5565pt) .. controls (229.093pt, -640.5565pt) and (229.3pt, -640.5049pt) .. (229.5376pt, -640.4016pt)
 -- (229.5376pt, -640.4016pt) .. controls (229.714pt, -640.3048pt) and (229.8532pt, -640.2048pt) .. (229.955pt, -640.1016pt)
 -- (229.955pt, -640.1016pt)
 -- (230.0364pt, -640.0241pt)
 -- (230.0364pt, -640.0241pt)
 -- (230.6676pt, -637.6332pt) -- cycle
(228.8351pt, -641.0502pt) .. controls (228.2581pt, -641.0502pt) and (227.8034pt, -640.9114pt) .. (227.4708pt, -640.634pt)
 -- (227.4708pt, -640.634pt) .. controls (227.1382pt, -640.3564pt) and (226.9685pt, -639.9596pt) .. (226.9617pt, -639.4434pt)
 -- (226.9617pt, -639.4434pt) .. controls (226.9617pt, -639.1788pt) and (227.0126pt, -638.9012pt) .. (227.1144pt, -638.6108pt)
 -- (227.1144pt, -638.6108pt) .. controls (227.2163pt, -638.3205pt) and (227.3724pt, -638.0333pt) .. (227.5828pt, -637.7494pt)
 -- (227.5828pt, -637.7494pt) .. controls (227.7932pt, -637.4655pt) and (228.0783pt, -637.2299pt) .. (228.438pt, -637.0427pt)
 -- (228.438pt, -637.0427pt) .. controls (228.7977pt, -636.8556pt) and (229.2117pt, -636.7362pt) .. (229.6801pt, -636.6846pt)
 -- (229.6801pt, -636.6846pt)
 -- (229.7106pt, -636.6749pt)
 -- (229.7106pt, -636.6749pt) .. controls (229.731pt, -636.6749pt) and (229.7514pt, -636.6749pt) .. (229.7717pt, -636.6749pt)
 -- (229.7717pt, -636.6749pt) .. controls (229.7853pt, -636.6749pt) and (229.8091pt, -636.6749pt) .. (229.843pt, -636.6749pt)
 -- (229.843pt, -636.6749pt) .. controls (229.8769pt, -636.6749pt) and (229.9075pt, -636.6781pt) .. (229.9346pt, -636.6846pt)
 -- (229.9346pt, -636.6846pt) .. controls (230.1518pt, -636.6846pt) and (230.3385pt, -636.7104pt) .. (230.4946pt, -636.762pt)
 -- (230.4946pt, -636.762pt) .. controls (230.6507pt, -636.8137pt) and (230.7695pt, -636.8717pt) .. (230.8509pt, -636.9363pt)
 -- (230.8509pt, -636.9363pt)
 -- (230.9629pt, -637.0234pt)
 -- (230.9629pt, -637.0234pt)
 -- (231.0342pt, -636.975pt)
 -- (231.0342pt, -636.975pt) .. controls (231.0817pt, -636.9427pt) and (231.1462pt, -636.9137pt) .. (231.2276pt, -636.8879pt)
 -- (231.2276pt, -636.8879pt) .. controls (231.3091pt, -636.8621pt) and (231.3973pt, -636.8459pt) .. (231.4923pt, -636.8395pt)
 -- (231.4923pt, -636.8395pt) .. controls (231.6484pt, -636.8395pt) and (231.774pt, -636.8814pt) .. (231.869pt, -636.9653pt)
 -- (231.869pt, -636.9653pt) .. controls (231.9641pt, -637.0492pt) and (232.015pt, -637.1653pt) .. (232.0217pt, -637.3138pt)
 -- (232.0217pt, -637.3138pt) .. controls (232.0217pt, -637.3654pt) and (231.8283pt, -638.1237pt) .. (231.4414pt, -639.5885pt)
 -- (231.4414pt, -639.5885pt) .. controls (231.0545pt, -641.0534pt) and (230.8543pt, -641.8052pt) .. (230.8407pt, -641.8439pt)
 -- (230.8407pt, -641.8439pt) .. controls (230.6846pt, -642.2118pt) and (230.3826pt, -642.4957pt) .. (229.9346pt, -642.6957pt)
 -- (229.9346pt, -642.6957pt) .. controls (229.4866pt, -642.8958pt) and (228.9165pt, -642.999pt) .. (228.2242pt, -643.0055pt)
 -- (228.2242pt, -643.0055pt) .. controls (227.5794pt, -643.0055pt) and (227.1348pt, -642.9442pt) .. (226.8905pt, -642.8216pt)
 -- (226.8905pt, -642.8216pt) .. controls (226.6461pt, -642.699pt) and (226.5239pt, -642.5118pt) .. (226.5239pt, -642.2601pt)
 -- (226.5239pt, -642.2601pt) .. controls (226.5239pt, -642.0343pt) and (226.6054pt, -641.8472pt) .. (226.7683pt, -641.6987pt)
 -- (226.7683pt, -641.6987pt) .. controls (226.9312pt, -641.5503pt) and (227.1246pt, -641.4729pt) .. (227.3486pt, -641.4664pt)
 -- (227.3486pt, -641.4664pt) .. controls (227.4979pt, -641.4664pt) and (227.6269pt, -641.5084pt) .. (227.7355pt, -641.5923pt)
 -- (227.7355pt, -641.5923pt) .. controls (227.8441pt, -641.6761pt) and (227.9018pt, -641.8149pt) .. (227.9086pt, -642.0085pt)
 -- (227.9086pt, -642.0085pt) .. controls (227.8882pt, -642.1698pt) and (227.8136pt, -642.3312pt) .. (227.6846pt, -642.4925pt)
 -- (227.6846pt, -642.4925pt)
 -- (227.7762pt, -642.5022pt)
 -- (227.7762pt, -642.5022pt)
 -- (228.3871pt, -642.5022pt)
 -- (228.3871pt, -642.5022pt) .. controls (228.6518pt, -642.5022pt) and (228.8927pt, -642.428pt) .. (229.1099pt, -642.2795pt)
 -- (229.1099pt, -642.2795pt) .. controls (229.3271pt, -642.1311pt) and (229.4799pt, -641.9601pt) .. (229.5681pt, -641.7665pt)
 -- (229.5681pt, -641.7665pt) .. controls (229.5749pt, -641.7471pt) and (229.5986pt, -641.66pt) .. (229.6394pt, -641.5051pt)
 -- (229.6394pt, -641.5051pt) .. controls (229.6801pt, -641.3503pt) and (229.7208pt, -641.2018pt) .. (229.7615pt, -641.0599pt)
 -- (229.7615pt, -641.0599pt) .. controls (229.8023pt, -640.9179pt) and (229.8226pt, -640.8405pt) .. (229.8226pt, -640.8275pt)
 -- (229.8226pt, -640.8275pt) .. controls (229.8158pt, -640.8275pt) and (229.7683pt, -640.8437pt) .. (229.6801pt, -640.876pt)
 -- (229.6801pt, -640.876pt) .. controls (229.5918pt, -640.9082pt) and (229.4697pt, -640.9469pt) .. (229.3136pt, -640.9921pt)
 -- (229.3136pt, -640.9921pt) .. controls (229.1575pt, -641.0373pt) and (228.998pt, -641.0566pt) .. (228.8351pt, -641.0502pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(230.6676pt, -637.6332pt) .. controls (230.6609pt, -637.6268pt) and (230.6507pt, -637.6106pt) .. (230.6371pt, -637.5848pt)
 -- (230.6371pt, -637.5848pt) .. controls (230.6235pt, -637.559pt) and (230.61pt, -637.5364pt) .. (230.5964pt, -637.517pt)
 -- (230.5964pt, -637.517pt) .. controls (230.5828pt, -637.4977pt) and (230.5658pt, -637.4783pt) .. (230.5455pt, -637.459pt)
 -- (230.5455pt, -637.459pt) .. controls (230.5251pt, -637.4396pt) and (230.5014pt, -637.4138pt) .. (230.4742pt, -637.3815pt)
 -- (230.4742pt, -637.3815pt) .. controls (230.4471pt, -637.3492pt) and (230.4233pt, -637.3299pt) .. (230.4029pt, -637.3235pt)
 -- (230.4029pt, -637.3235pt) .. controls (230.3826pt, -637.317pt) and (230.3486pt, -637.2976pt) .. (230.3011pt, -637.2654pt)
 -- (230.3011pt, -637.2654pt) .. controls (230.2536pt, -637.2331pt) and (230.2163pt, -637.217pt) .. (230.1891pt, -637.217pt)
 -- (230.1891pt, -637.217pt) .. controls (230.162pt, -637.217pt) and (230.1145pt, -637.2041pt) .. (230.0466pt, -637.1782pt)
 -- (230.0466pt, -637.1782pt) .. controls (229.9787pt, -637.1525pt) and (229.921pt, -637.1492pt) .. (229.8735pt, -637.1686pt)
 -- (229.8735pt, -637.1686pt) .. controls (229.6767pt, -637.1686pt) and (229.5002pt, -637.2073pt) .. (229.3441pt, -637.2847pt)
 -- (229.3441pt, -637.2847pt) .. controls (229.188pt, -637.3622pt) and (229.0624pt, -637.4719pt) .. (228.9674pt, -637.6138pt)
 -- (228.9674pt, -637.6138pt) .. controls (228.8724pt, -637.7558pt) and (228.8011pt, -637.8784pt) .. (228.7536pt, -637.9817pt)
 -- (228.7536pt, -637.9817pt) .. controls (228.7061pt, -638.085pt) and (228.6586pt, -638.2043pt) .. (228.6111pt, -638.3398pt)
 -- (228.6111pt, -638.3398pt) .. controls (228.3803pt, -639.1917pt) and (228.2649pt, -639.7434pt) .. (228.2649pt, -639.9951pt)
 -- (228.2649pt, -639.9951pt) .. controls (228.2649pt, -640.2016pt) and (228.3294pt, -640.3468pt) .. (228.4584pt, -640.4307pt)
 -- (228.4584pt, -640.4307pt) .. controls (228.5873pt, -640.5146pt) and (228.74pt, -640.5565pt) .. (228.9165pt, -640.5565pt)
 -- (228.9165pt, -640.5565pt) .. controls (229.093pt, -640.5565pt) and (229.3pt, -640.5049pt) .. (229.5376pt, -640.4016pt)
 -- (229.5376pt, -640.4016pt) .. controls (229.714pt, -640.3048pt) and (229.8532pt, -640.2048pt) .. (229.955pt, -640.1016pt)
 -- (229.955pt, -640.1016pt)
 -- (230.0364pt, -640.0241pt)
 -- (230.0364pt, -640.0241pt)
 -- (230.6676pt, -637.6332pt) -- cycle
(228.8351pt, -641.0502pt) .. controls (228.2581pt, -641.0502pt) and (227.8034pt, -640.9114pt) .. (227.4708pt, -640.634pt)
 -- (227.4708pt, -640.634pt) .. controls (227.1382pt, -640.3564pt) and (226.9685pt, -639.9596pt) .. (226.9617pt, -639.4434pt)
 -- (226.9617pt, -639.4434pt) .. controls (226.9617pt, -639.1788pt) and (227.0126pt, -638.9012pt) .. (227.1144pt, -638.6108pt)
 -- (227.1144pt, -638.6108pt) .. controls (227.2163pt, -638.3205pt) and (227.3724pt, -638.0333pt) .. (227.5828pt, -637.7494pt)
 -- (227.5828pt, -637.7494pt) .. controls (227.7932pt, -637.4655pt) and (228.0783pt, -637.2299pt) .. (228.438pt, -637.0427pt)
 -- (228.438pt, -637.0427pt) .. controls (228.7977pt, -636.8556pt) and (229.2117pt, -636.7362pt) .. (229.6801pt, -636.6846pt)
 -- (229.6801pt, -636.6846pt)
 -- (229.7106pt, -636.6749pt)
 -- (229.7106pt, -636.6749pt) .. controls (229.731pt, -636.6749pt) and (229.7514pt, -636.6749pt) .. (229.7717pt, -636.6749pt)
 -- (229.7717pt, -636.6749pt) .. controls (229.7853pt, -636.6749pt) and (229.8091pt, -636.6749pt) .. (229.843pt, -636.6749pt)
 -- (229.843pt, -636.6749pt) .. controls (229.8769pt, -636.6749pt) and (229.9075pt, -636.6781pt) .. (229.9346pt, -636.6846pt)
 -- (229.9346pt, -636.6846pt) .. controls (230.1518pt, -636.6846pt) and (230.3385pt, -636.7104pt) .. (230.4946pt, -636.762pt)
 -- (230.4946pt, -636.762pt) .. controls (230.6507pt, -636.8137pt) and (230.7695pt, -636.8717pt) .. (230.8509pt, -636.9363pt)
 -- (230.8509pt, -636.9363pt)
 -- (230.9629pt, -637.0234pt)
 -- (230.9629pt, -637.0234pt)
 -- (231.0342pt, -636.975pt)
 -- (231.0342pt, -636.975pt) .. controls (231.0817pt, -636.9427pt) and (231.1462pt, -636.9137pt) .. (231.2276pt, -636.8879pt)
 -- (231.2276pt, -636.8879pt) .. controls (231.3091pt, -636.8621pt) and (231.3973pt, -636.8459pt) .. (231.4923pt, -636.8395pt)
 -- (231.4923pt, -636.8395pt) .. controls (231.6484pt, -636.8395pt) and (231.774pt, -636.8814pt) .. (231.869pt, -636.9653pt)
 -- (231.869pt, -636.9653pt) .. controls (231.9641pt, -637.0492pt) and (232.015pt, -637.1653pt) .. (232.0217pt, -637.3138pt)
 -- (232.0217pt, -637.3138pt) .. controls (232.0217pt, -637.3654pt) and (231.8283pt, -638.1237pt) .. (231.4414pt, -639.5885pt)
 -- (231.4414pt, -639.5885pt) .. controls (231.0545pt, -641.0534pt) and (230.8543pt, -641.8052pt) .. (230.8407pt, -641.8439pt)
 -- (230.8407pt, -641.8439pt) .. controls (230.6846pt, -642.2118pt) and (230.3826pt, -642.4957pt) .. (229.9346pt, -642.6957pt)
 -- (229.9346pt, -642.6957pt) .. controls (229.4866pt, -642.8958pt) and (228.9165pt, -642.999pt) .. (228.2242pt, -643.0055pt)
 -- (228.2242pt, -643.0055pt) .. controls (227.5794pt, -643.0055pt) and (227.1348pt, -642.9442pt) .. (226.8905pt, -642.8216pt)
 -- (226.8905pt, -642.8216pt) .. controls (226.6461pt, -642.699pt) and (226.5239pt, -642.5118pt) .. (226.5239pt, -642.2601pt)
 -- (226.5239pt, -642.2601pt) .. controls (226.5239pt, -642.0343pt) and (226.6054pt, -641.8472pt) .. (226.7683pt, -641.6987pt)
 -- (226.7683pt, -641.6987pt) .. controls (226.9312pt, -641.5503pt) and (227.1246pt, -641.4729pt) .. (227.3486pt, -641.4664pt)
 -- (227.3486pt, -641.4664pt) .. controls (227.4979pt, -641.4664pt) and (227.6269pt, -641.5084pt) .. (227.7355pt, -641.5923pt)
 -- (227.7355pt, -641.5923pt) .. controls (227.8441pt, -641.6761pt) and (227.9018pt, -641.8149pt) .. (227.9086pt, -642.0085pt)
 -- (227.9086pt, -642.0085pt) .. controls (227.8882pt, -642.1698pt) and (227.8136pt, -642.3312pt) .. (227.6846pt, -642.4925pt)
 -- (227.6846pt, -642.4925pt)
 -- (227.7762pt, -642.5022pt)
 -- (227.7762pt, -642.5022pt)
 -- (228.3871pt, -642.5022pt)
 -- (228.3871pt, -642.5022pt) .. controls (228.6518pt, -642.5022pt) and (228.8927pt, -642.428pt) .. (229.1099pt, -642.2795pt)
 -- (229.1099pt, -642.2795pt) .. controls (229.3271pt, -642.1311pt) and (229.4799pt, -641.9601pt) .. (229.5681pt, -641.7665pt)
 -- (229.5681pt, -641.7665pt) .. controls (229.5749pt, -641.7471pt) and (229.5986pt, -641.66pt) .. (229.6394pt, -641.5051pt)
 -- (229.6394pt, -641.5051pt) .. controls (229.6801pt, -641.3503pt) and (229.7208pt, -641.2018pt) .. (229.7615pt, -641.0599pt)
 -- (229.7615pt, -641.0599pt) .. controls (229.8023pt, -640.9179pt) and (229.8226pt, -640.8405pt) .. (229.8226pt, -640.8275pt)
 -- (229.8226pt, -640.8275pt) .. controls (229.8158pt, -640.8275pt) and (229.7683pt, -640.8437pt) .. (229.6801pt, -640.876pt)
 -- (229.6801pt, -640.876pt) .. controls (229.5918pt, -640.9082pt) and (229.4697pt, -640.9469pt) .. (229.3136pt, -640.9921pt)
 -- (229.3136pt, -640.9921pt) .. controls (229.1575pt, -641.0373pt) and (228.998pt, -641.0566pt) .. (228.8351pt, -641.0502pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(232.7686pt, -635.8118pt) .. controls (232.7686pt, -635.2871pt) and (232.9293pt, -634.783pt) .. (233.2508pt, -634.2993pt)
 -- (233.2508pt, -634.2993pt) .. controls (233.5723pt, -633.8157pt) and (233.9778pt, -633.4325pt) .. (234.4673pt, -633.1496pt)
 -- (234.4673pt, -633.1496pt) .. controls (234.9568pt, -632.8667pt) and (235.4462pt, -632.723pt) .. (235.9357pt, -632.7184pt)
 -- (235.9357pt, -632.7184pt) .. controls (236.3676pt, -632.7184pt) and (236.7107pt, -632.8348pt) .. (236.965pt, -633.0675pt)
 -- (236.965pt, -633.0675pt) .. controls (237.0082pt, -633.1131pt) and (237.0442pt, -633.1519pt) .. (237.073pt, -633.1838pt)
 -- (237.073pt, -633.1838pt) .. controls (237.1018pt, -633.2158pt) and (237.121pt, -633.2386pt) .. (237.1306pt, -633.2523pt)
 -- (237.1306pt, -633.2523pt)
 -- (237.1378pt, -633.2728pt)
 -- (237.1378pt, -633.2728pt) .. controls (237.1522pt, -633.2728pt) and (237.2169pt, -633.2135pt) .. (237.3321pt, -633.0948pt)
 -- (237.3321pt, -633.0948pt) .. controls (237.3657pt, -633.0675pt) and (237.4017pt, -633.0355pt) .. (237.4401pt, -632.999pt)
 -- (237.4401pt, -632.999pt) .. controls (237.4785pt, -632.9625pt) and (237.5169pt, -632.926pt) .. (237.5553pt, -632.8895pt)
 -- (237.5553pt, -632.8895pt) .. controls (237.5936pt, -632.853pt) and (237.6176pt, -632.8279pt) .. (237.6272pt, -632.8143pt)
 -- (237.6272pt, -632.8143pt)
 -- (237.7352pt, -632.7116pt)
 -- (237.7352pt, -632.7116pt)
 -- (237.7784pt, -632.7116pt)
 -- (237.7784pt, -632.7116pt) .. controls (237.8456pt, -632.7116pt) and (237.8792pt, -632.7276pt) .. (237.8792pt, -632.7595pt)
 -- (237.8792pt, -632.7595pt) .. controls (237.8792pt, -632.7778pt) and (237.8024pt, -633.0903pt) .. (237.6488pt, -633.6971pt)
 -- (237.6488pt, -633.6971pt) .. controls (237.4761pt, -634.3313pt) and (237.3897pt, -634.6506pt) .. (237.3897pt, -634.6552pt)
 -- (237.3897pt, -634.6552pt) .. controls (237.3801pt, -634.678pt) and (237.3681pt, -634.6917pt) .. (237.3537pt, -634.6963pt)
 -- (237.3537pt, -634.6963pt) .. controls (237.3393pt, -634.7008pt) and (237.2961pt, -634.7054pt) .. (237.2241pt, -634.71pt)
 -- (237.2241pt, -634.71pt)
 -- (237.109pt, -634.71pt)
 -- (237.109pt, -634.71pt) .. controls (237.0802pt, -634.6826pt) and (237.0658pt, -634.662pt) .. (237.0658pt, -634.6484pt)
 -- (237.0658pt, -634.6484pt) .. controls (237.0658pt, -634.6438pt) and (237.0682pt, -634.6278pt) .. (237.073pt, -634.6005pt)
 -- (237.073pt, -634.6005pt) .. controls (237.0778pt, -634.5731pt) and (237.0826pt, -634.5275pt) .. (237.0874pt, -634.4636pt)
 -- (237.0874pt, -634.4636pt) .. controls (237.0922pt, -634.3997pt) and (237.0946pt, -634.3267pt) .. (237.0946pt, -634.2446pt)
 -- (237.0946pt, -634.2446pt) .. controls (237.0946pt, -633.9207pt) and (237.0178pt, -633.6378pt) .. (236.8642pt, -633.396pt)
 -- (236.8642pt, -633.396pt) .. controls (236.7107pt, -633.1542pt) and (236.4491pt, -633.031pt) .. (236.0797pt, -633.0264pt)
 -- (236.0797pt, -633.0264pt) .. controls (235.9933pt, -633.0264pt) and (235.8997pt, -633.0333pt) .. (235.7989pt, -633.0469pt)
 -- (235.7989pt, -633.0469pt) .. controls (235.6982pt, -633.0607pt) and (235.571pt, -633.0903pt) .. (235.4174pt, -633.1359pt)
 -- (235.4174pt, -633.1359pt) .. controls (235.2639pt, -633.1815pt) and (235.1175pt, -633.2454pt) .. (234.9783pt, -633.3275pt)
 -- (234.9783pt, -633.3275pt) .. controls (234.8392pt, -633.4097pt) and (234.688pt, -633.5192pt) .. (234.5249pt, -633.656pt)
 -- (234.5249pt, -633.656pt) .. controls (234.3617pt, -633.7929pt) and (234.2225pt, -633.9549pt) .. (234.1074pt, -634.142pt)
 -- (234.1074pt, -634.142pt) .. controls (233.9922pt, -634.329pt) and (233.8794pt, -634.5616pt) .. (233.7691pt, -634.84pt)
 -- (233.7691pt, -634.84pt) .. controls (233.6587pt, -635.1183pt) and (233.5843pt, -635.424pt) .. (233.5459pt, -635.757pt)
 -- (233.5459pt, -635.757pt) .. controls (233.5363pt, -635.8392pt) and (233.5315pt, -635.9281pt) .. (233.5315pt, -636.0239pt)
 -- (233.5315pt, -636.0239pt) .. controls (233.5315pt, -636.2429pt) and (233.5651pt, -636.4368pt) .. (233.6323pt, -636.6057pt)
 -- (233.6323pt, -636.6057pt) .. controls (233.6995pt, -636.7745pt) and (233.7859pt, -636.9045pt) .. (233.8914pt, -636.9957pt)
 -- (233.8914pt, -636.9957pt) .. controls (233.997pt, -637.087pt) and (234.117pt, -637.1646pt) .. (234.2513pt, -637.2284pt)
 -- (234.2513pt, -637.2284pt) .. controls (234.3857pt, -637.2923pt) and (234.5105pt, -637.3311pt) .. (234.6256pt, -637.3447pt)
 -- (234.6256pt, -637.3447pt) .. controls (234.7408pt, -637.3585pt) and (234.8488pt, -637.3676pt) .. (234.9496pt, -637.3721pt)
 -- (234.9496pt, -637.3721pt) .. controls (235.2087pt, -637.3721pt) and (235.4462pt, -637.3196pt) .. (235.6622pt, -637.2147pt)
 -- (235.6622pt, -637.2147pt) .. controls (235.8781pt, -637.1098pt) and (236.0269pt, -636.9752pt) .. (236.1084pt, -636.811pt)
 -- (236.1084pt, -636.811pt) .. controls (236.1228pt, -636.7745pt) and (236.1588pt, -636.649pt) .. (236.2164pt, -636.4346pt)
 -- (236.2164pt, -636.4346pt) .. controls (236.274pt, -636.2201pt) and (236.3028pt, -636.0992pt) .. (236.3028pt, -636.0718pt)
 -- (236.3028pt, -636.0718pt) .. controls (236.3028pt, -636.0353pt) and (236.2716pt, -636.0125pt) .. (236.2092pt, -636.0034pt)
 -- (236.2092pt, -636.0034pt) .. controls (236.1468pt, -635.9943pt) and (236.0029pt, -635.9874pt) .. (235.7773pt, -635.9828pt)
 -- (235.7773pt, -635.9828pt)
 -- (235.511pt, -635.9828pt)
 -- (235.511pt, -635.9828pt) .. controls (235.4822pt, -635.9555pt) and (235.4678pt, -635.9373pt) .. (235.4678pt, -635.9281pt)
 -- (235.4678pt, -635.9281pt) .. controls (235.4678pt, -635.919pt) and (235.4726pt, -635.8757pt) .. (235.4822pt, -635.7981pt)
 -- (235.4822pt, -635.7981pt) .. controls (235.5014pt, -635.7388pt) and (235.5254pt, -635.6954pt) .. (235.5542pt, -635.6681pt)
 -- (235.5542pt, -635.6681pt)
 -- (235.6766pt, -635.6681pt)
 -- (235.6766pt, -635.6681pt) .. controls (235.8685pt, -635.6772pt) and (236.2044pt, -635.6818pt) .. (236.6843pt, -635.6818pt)
 -- (236.6843pt, -635.6818pt) .. controls (236.8762pt, -635.6818pt) and (237.0322pt, -635.6818pt) .. (237.1522pt, -635.6818pt)
 -- (237.1522pt, -635.6818pt) .. controls (237.2721pt, -635.6818pt) and (237.3585pt, -635.6794pt) .. (237.4113pt, -635.6749pt)
 -- (237.4113pt, -635.6749pt) .. controls (237.4641pt, -635.6703pt) and (237.4929pt, -635.6703pt) .. (237.4977pt, -635.6749pt)
 -- (237.4977pt, -635.6749pt) .. controls (237.5648pt, -635.6749pt) and (237.5984pt, -635.6954pt) .. (237.5984pt, -635.7365pt)
 -- (237.5984pt, -635.7365pt) .. controls (237.5984pt, -635.7456pt) and (237.5936pt, -635.7776pt) .. (237.584pt, -635.8323pt)
 -- (237.584pt, -635.8323pt) .. controls (237.56pt, -635.919pt) and (237.5361pt, -635.9669pt) .. (237.5121pt, -635.976pt)
 -- (237.5121pt, -635.976pt) .. controls (237.4977pt, -635.9806pt) and (237.4617pt, -635.9828pt) .. (237.4041pt, -635.9828pt)
 -- (237.4041pt, -635.9828pt) .. controls (237.3081pt, -635.9828pt) and (237.2097pt, -635.9897pt) .. (237.109pt, -636.0034pt)
 -- (237.109pt, -636.0034pt) .. controls (237.0754pt, -636.0171pt) and (237.0514pt, -636.0376pt) .. (237.037pt, -636.065pt)
 -- (237.037pt, -636.065pt) .. controls (237.0226pt, -636.0924pt) and (236.989pt, -636.2087pt) .. (236.9362pt, -636.414pt)
 -- (236.9362pt, -636.414pt) .. controls (236.893pt, -636.5646pt) and (236.857pt, -636.6923pt) .. (236.8282pt, -636.7972pt)
 -- (236.8282pt, -636.7972pt) .. controls (236.7083pt, -637.2626pt) and (236.6411pt, -637.5021pt) .. (236.6267pt, -637.5159pt)
 -- (236.6267pt, -637.5159pt) .. controls (236.6171pt, -637.525pt) and (236.6051pt, -637.5295pt) .. (236.5907pt, -637.5295pt)
 -- (236.5907pt, -637.5295pt) .. controls (236.5427pt, -637.5295pt) and (236.4755pt, -637.4839pt) .. (236.3892pt, -637.3926pt)
 -- (236.3892pt, -637.3926pt) .. controls (236.3028pt, -637.3014pt) and (236.2476pt, -637.2307pt) .. (236.2236pt, -637.1805pt)
 -- (236.2236pt, -637.1805pt) .. controls (236.2236pt, -637.176pt) and (236.2188pt, -637.176pt) .. (236.2092pt, -637.1805pt)
 -- (236.2092pt, -637.1805pt) .. controls (236.1996pt, -637.1851pt) and (236.1852pt, -637.1965pt) .. (236.166pt, -637.2147pt)
 -- (236.166pt, -637.2147pt) .. controls (235.8109pt, -637.5295pt) and (235.3311pt, -637.687pt) .. (234.7264pt, -637.687pt)
 -- (234.7264pt, -637.687pt) .. controls (234.1458pt, -637.687pt) and (233.6755pt, -637.5113pt) .. (233.3156pt, -637.16pt)
 -- (233.3156pt, -637.16pt) .. controls (232.9557pt, -636.8087pt) and (232.7733pt, -636.3593pt) .. (232.7686pt, -635.8118pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(232.7686pt, -635.8118pt) .. controls (232.7686pt, -635.2871pt) and (232.9293pt, -634.783pt) .. (233.2508pt, -634.2993pt)
 -- (233.2508pt, -634.2993pt) .. controls (233.5723pt, -633.8157pt) and (233.9778pt, -633.4325pt) .. (234.4673pt, -633.1496pt)
 -- (234.4673pt, -633.1496pt) .. controls (234.9568pt, -632.8667pt) and (235.4462pt, -632.723pt) .. (235.9357pt, -632.7184pt)
 -- (235.9357pt, -632.7184pt) .. controls (236.3676pt, -632.7184pt) and (236.7107pt, -632.8348pt) .. (236.965pt, -633.0675pt)
 -- (236.965pt, -633.0675pt) .. controls (237.0082pt, -633.1131pt) and (237.0442pt, -633.1519pt) .. (237.073pt, -633.1838pt)
 -- (237.073pt, -633.1838pt) .. controls (237.1018pt, -633.2158pt) and (237.121pt, -633.2386pt) .. (237.1306pt, -633.2523pt)
 -- (237.1306pt, -633.2523pt)
 -- (237.1378pt, -633.2728pt)
 -- (237.1378pt, -633.2728pt) .. controls (237.1522pt, -633.2728pt) and (237.2169pt, -633.2135pt) .. (237.3321pt, -633.0948pt)
 -- (237.3321pt, -633.0948pt) .. controls (237.3657pt, -633.0675pt) and (237.4017pt, -633.0355pt) .. (237.4401pt, -632.999pt)
 -- (237.4401pt, -632.999pt) .. controls (237.4785pt, -632.9625pt) and (237.5169pt, -632.926pt) .. (237.5553pt, -632.8895pt)
 -- (237.5553pt, -632.8895pt) .. controls (237.5936pt, -632.853pt) and (237.6176pt, -632.8279pt) .. (237.6272pt, -632.8143pt)
 -- (237.6272pt, -632.8143pt)
 -- (237.7352pt, -632.7116pt)
 -- (237.7352pt, -632.7116pt)
 -- (237.7784pt, -632.7116pt)
 -- (237.7784pt, -632.7116pt) .. controls (237.8456pt, -632.7116pt) and (237.8792pt, -632.7276pt) .. (237.8792pt, -632.7595pt)
 -- (237.8792pt, -632.7595pt) .. controls (237.8792pt, -632.7778pt) and (237.8024pt, -633.0903pt) .. (237.6488pt, -633.6971pt)
 -- (237.6488pt, -633.6971pt) .. controls (237.4761pt, -634.3313pt) and (237.3897pt, -634.6506pt) .. (237.3897pt, -634.6552pt)
 -- (237.3897pt, -634.6552pt) .. controls (237.3801pt, -634.678pt) and (237.3681pt, -634.6917pt) .. (237.3537pt, -634.6963pt)
 -- (237.3537pt, -634.6963pt) .. controls (237.3393pt, -634.7008pt) and (237.2961pt, -634.7054pt) .. (237.2241pt, -634.71pt)
 -- (237.2241pt, -634.71pt)
 -- (237.109pt, -634.71pt)
 -- (237.109pt, -634.71pt) .. controls (237.0802pt, -634.6826pt) and (237.0658pt, -634.662pt) .. (237.0658pt, -634.6484pt)
 -- (237.0658pt, -634.6484pt) .. controls (237.0658pt, -634.6438pt) and (237.0682pt, -634.6278pt) .. (237.073pt, -634.6005pt)
 -- (237.073pt, -634.6005pt) .. controls (237.0778pt, -634.5731pt) and (237.0826pt, -634.5275pt) .. (237.0874pt, -634.4636pt)
 -- (237.0874pt, -634.4636pt) .. controls (237.0922pt, -634.3997pt) and (237.0946pt, -634.3267pt) .. (237.0946pt, -634.2446pt)
 -- (237.0946pt, -634.2446pt) .. controls (237.0946pt, -633.9207pt) and (237.0178pt, -633.6378pt) .. (236.8642pt, -633.396pt)
 -- (236.8642pt, -633.396pt) .. controls (236.7107pt, -633.1542pt) and (236.4491pt, -633.031pt) .. (236.0797pt, -633.0264pt)
 -- (236.0797pt, -633.0264pt) .. controls (235.9933pt, -633.0264pt) and (235.8997pt, -633.0333pt) .. (235.7989pt, -633.0469pt)
 -- (235.7989pt, -633.0469pt) .. controls (235.6982pt, -633.0607pt) and (235.571pt, -633.0903pt) .. (235.4174pt, -633.1359pt)
 -- (235.4174pt, -633.1359pt) .. controls (235.2639pt, -633.1815pt) and (235.1175pt, -633.2454pt) .. (234.9783pt, -633.3275pt)
 -- (234.9783pt, -633.3275pt) .. controls (234.8392pt, -633.4097pt) and (234.688pt, -633.5192pt) .. (234.5249pt, -633.656pt)
 -- (234.5249pt, -633.656pt) .. controls (234.3617pt, -633.7929pt) and (234.2225pt, -633.9549pt) .. (234.1074pt, -634.142pt)
 -- (234.1074pt, -634.142pt) .. controls (233.9922pt, -634.329pt) and (233.8794pt, -634.5616pt) .. (233.7691pt, -634.84pt)
 -- (233.7691pt, -634.84pt) .. controls (233.6587pt, -635.1183pt) and (233.5843pt, -635.424pt) .. (233.5459pt, -635.757pt)
 -- (233.5459pt, -635.757pt) .. controls (233.5363pt, -635.8392pt) and (233.5315pt, -635.9281pt) .. (233.5315pt, -636.0239pt)
 -- (233.5315pt, -636.0239pt) .. controls (233.5315pt, -636.2429pt) and (233.5651pt, -636.4368pt) .. (233.6323pt, -636.6057pt)
 -- (233.6323pt, -636.6057pt) .. controls (233.6995pt, -636.7745pt) and (233.7859pt, -636.9045pt) .. (233.8914pt, -636.9957pt)
 -- (233.8914pt, -636.9957pt) .. controls (233.997pt, -637.087pt) and (234.117pt, -637.1646pt) .. (234.2513pt, -637.2284pt)
 -- (234.2513pt, -637.2284pt) .. controls (234.3857pt, -637.2923pt) and (234.5105pt, -637.3311pt) .. (234.6256pt, -637.3447pt)
 -- (234.6256pt, -637.3447pt) .. controls (234.7408pt, -637.3585pt) and (234.8488pt, -637.3676pt) .. (234.9496pt, -637.3721pt)
 -- (234.9496pt, -637.3721pt) .. controls (235.2087pt, -637.3721pt) and (235.4462pt, -637.3196pt) .. (235.6622pt, -637.2147pt)
 -- (235.6622pt, -637.2147pt) .. controls (235.8781pt, -637.1098pt) and (236.0269pt, -636.9752pt) .. (236.1084pt, -636.811pt)
 -- (236.1084pt, -636.811pt) .. controls (236.1228pt, -636.7745pt) and (236.1588pt, -636.649pt) .. (236.2164pt, -636.4346pt)
 -- (236.2164pt, -636.4346pt) .. controls (236.274pt, -636.2201pt) and (236.3028pt, -636.0992pt) .. (236.3028pt, -636.0718pt)
 -- (236.3028pt, -636.0718pt) .. controls (236.3028pt, -636.0353pt) and (236.2716pt, -636.0125pt) .. (236.2092pt, -636.0034pt)
 -- (236.2092pt, -636.0034pt) .. controls (236.1468pt, -635.9943pt) and (236.0029pt, -635.9874pt) .. (235.7773pt, -635.9828pt)
 -- (235.7773pt, -635.9828pt)
 -- (235.511pt, -635.9828pt)
 -- (235.511pt, -635.9828pt) .. controls (235.4822pt, -635.9555pt) and (235.4678pt, -635.9373pt) .. (235.4678pt, -635.9281pt)
 -- (235.4678pt, -635.9281pt) .. controls (235.4678pt, -635.919pt) and (235.4726pt, -635.8757pt) .. (235.4822pt, -635.7981pt)
 -- (235.4822pt, -635.7981pt) .. controls (235.5014pt, -635.7388pt) and (235.5254pt, -635.6954pt) .. (235.5542pt, -635.6681pt)
 -- (235.5542pt, -635.6681pt)
 -- (235.6766pt, -635.6681pt)
 -- (235.6766pt, -635.6681pt) .. controls (235.8685pt, -635.6772pt) and (236.2044pt, -635.6818pt) .. (236.6843pt, -635.6818pt)
 -- (236.6843pt, -635.6818pt) .. controls (236.8762pt, -635.6818pt) and (237.0322pt, -635.6818pt) .. (237.1522pt, -635.6818pt)
 -- (237.1522pt, -635.6818pt) .. controls (237.2721pt, -635.6818pt) and (237.3585pt, -635.6794pt) .. (237.4113pt, -635.6749pt)
 -- (237.4113pt, -635.6749pt) .. controls (237.4641pt, -635.6703pt) and (237.4929pt, -635.6703pt) .. (237.4977pt, -635.6749pt)
 -- (237.4977pt, -635.6749pt) .. controls (237.5648pt, -635.6749pt) and (237.5984pt, -635.6954pt) .. (237.5984pt, -635.7365pt)
 -- (237.5984pt, -635.7365pt) .. controls (237.5984pt, -635.7456pt) and (237.5936pt, -635.7776pt) .. (237.584pt, -635.8323pt)
 -- (237.584pt, -635.8323pt) .. controls (237.56pt, -635.919pt) and (237.5361pt, -635.9669pt) .. (237.5121pt, -635.976pt)
 -- (237.5121pt, -635.976pt) .. controls (237.4977pt, -635.9806pt) and (237.4617pt, -635.9828pt) .. (237.4041pt, -635.9828pt)
 -- (237.4041pt, -635.9828pt) .. controls (237.3081pt, -635.9828pt) and (237.2097pt, -635.9897pt) .. (237.109pt, -636.0034pt)
 -- (237.109pt, -636.0034pt) .. controls (237.0754pt, -636.0171pt) and (237.0514pt, -636.0376pt) .. (237.037pt, -636.065pt)
 -- (237.037pt, -636.065pt) .. controls (237.0226pt, -636.0924pt) and (236.989pt, -636.2087pt) .. (236.9362pt, -636.414pt)
 -- (236.9362pt, -636.414pt) .. controls (236.893pt, -636.5646pt) and (236.857pt, -636.6923pt) .. (236.8282pt, -636.7972pt)
 -- (236.8282pt, -636.7972pt) .. controls (236.7083pt, -637.2626pt) and (236.6411pt, -637.5021pt) .. (236.6267pt, -637.5159pt)
 -- (236.6267pt, -637.5159pt) .. controls (236.6171pt, -637.525pt) and (236.6051pt, -637.5295pt) .. (236.5907pt, -637.5295pt)
 -- (236.5907pt, -637.5295pt) .. controls (236.5427pt, -637.5295pt) and (236.4755pt, -637.4839pt) .. (236.3892pt, -637.3926pt)
 -- (236.3892pt, -637.3926pt) .. controls (236.3028pt, -637.3014pt) and (236.2476pt, -637.2307pt) .. (236.2236pt, -637.1805pt)
 -- (236.2236pt, -637.1805pt) .. controls (236.2236pt, -637.176pt) and (236.2188pt, -637.176pt) .. (236.2092pt, -637.1805pt)
 -- (236.2092pt, -637.1805pt) .. controls (236.1996pt, -637.1851pt) and (236.1852pt, -637.1965pt) .. (236.166pt, -637.2147pt)
 -- (236.166pt, -637.2147pt) .. controls (235.8109pt, -637.5295pt) and (235.3311pt, -637.687pt) .. (234.7264pt, -637.687pt)
 -- (234.7264pt, -637.687pt) .. controls (234.1458pt, -637.687pt) and (233.6755pt, -637.5113pt) .. (233.3156pt, -637.16pt)
 -- (233.3156pt, -637.16pt) .. controls (232.9557pt, -636.8087pt) and (232.7733pt, -636.3593pt) .. (232.7686pt, -635.8118pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(238.4262pt, -635.8118pt) .. controls (238.4262pt, -635.2871pt) and (238.5869pt, -634.783pt) .. (238.9085pt, -634.2993pt)
 -- (238.9085pt, -634.2993pt) .. controls (239.23pt, -633.8157pt) and (239.6355pt, -633.4325pt) .. (240.1249pt, -633.1496pt)
 -- (240.1249pt, -633.1496pt) .. controls (240.6144pt, -632.8667pt) and (241.1039pt, -632.723pt) .. (241.5933pt, -632.7184pt)
 -- (241.5933pt, -632.7184pt) .. controls (242.0252pt, -632.7184pt) and (242.3683pt, -632.8348pt) .. (242.6227pt, -633.0675pt)
 -- (242.6227pt, -633.0675pt) .. controls (242.6658pt, -633.1131pt) and (242.7018pt, -633.1519pt) .. (242.7306pt, -633.1838pt)
 -- (242.7306pt, -633.1838pt) .. controls (242.7594pt, -633.2158pt) and (242.7786pt, -633.2386pt) .. (242.7882pt, -633.2523pt)
 -- (242.7882pt, -633.2523pt)
 -- (242.7954pt, -633.2728pt)
 -- (242.7954pt, -633.2728pt) .. controls (242.8098pt, -633.2728pt) and (242.8746pt, -633.2135pt) .. (242.9897pt, -633.0948pt)
 -- (242.9897pt, -633.0948pt) .. controls (243.0233pt, -633.0675pt) and (243.0593pt, -633.0355pt) .. (243.0977pt, -632.999pt)
 -- (243.0977pt, -632.999pt) .. controls (243.1361pt, -632.9625pt) and (243.1745pt, -632.926pt) .. (243.2129pt, -632.8895pt)
 -- (243.2129pt, -632.8895pt) .. controls (243.2513pt, -632.853pt) and (243.2753pt, -632.8279pt) .. (243.2849pt, -632.8143pt)
 -- (243.2849pt, -632.8143pt)
 -- (243.3928pt, -632.7116pt)
 -- (243.3928pt, -632.7116pt)
 -- (243.436pt, -632.7116pt)
 -- (243.436pt, -632.7116pt) .. controls (243.5032pt, -632.7116pt) and (243.5368pt, -632.7276pt) .. (243.5368pt, -632.7595pt)
 -- (243.5368pt, -632.7595pt) .. controls (243.5368pt, -632.7778pt) and (243.46pt, -633.0903pt) .. (243.3065pt, -633.6971pt)
 -- (243.3065pt, -633.6971pt) .. controls (243.1337pt, -634.3313pt) and (243.0473pt, -634.6506pt) .. (243.0473pt, -634.6552pt)
 -- (243.0473pt, -634.6552pt) .. controls (243.0377pt, -634.678pt) and (243.0257pt, -634.6917pt) .. (243.0114pt, -634.6963pt)
 -- (243.0114pt, -634.6963pt) .. controls (242.9969pt, -634.7008pt) and (242.9538pt, -634.7054pt) .. (242.8818pt, -634.71pt)
 -- (242.8818pt, -634.71pt)
 -- (242.7666pt, -634.71pt)
 -- (242.7666pt, -634.71pt) .. controls (242.7378pt, -634.6826pt) and (242.7234pt, -634.662pt) .. (242.7234pt, -634.6484pt)
 -- (242.7234pt, -634.6484pt) .. controls (242.7234pt, -634.6438pt) and (242.7258pt, -634.6278pt) .. (242.7306pt, -634.6005pt)
 -- (242.7306pt, -634.6005pt) .. controls (242.7354pt, -634.5731pt) and (242.7402pt, -634.5275pt) .. (242.745pt, -634.4636pt)
 -- (242.745pt, -634.4636pt) .. controls (242.7498pt, -634.3997pt) and (242.7522pt, -634.3267pt) .. (242.7522pt, -634.2446pt)
 -- (242.7522pt, -634.2446pt) .. controls (242.7522pt, -633.9207pt) and (242.6754pt, -633.6378pt) .. (242.5219pt, -633.396pt)
 -- (242.5219pt, -633.396pt) .. controls (242.3683pt, -633.1542pt) and (242.1068pt, -633.031pt) .. (241.7373pt, -633.0264pt)
 -- (241.7373pt, -633.0264pt) .. controls (241.6509pt, -633.0264pt) and (241.5573pt, -633.0333pt) .. (241.4566pt, -633.0469pt)
 -- (241.4566pt, -633.0469pt) .. controls (241.3558pt, -633.0607pt) and (241.2286pt, -633.0903pt) .. (241.0751pt, -633.1359pt)
 -- (241.0751pt, -633.1359pt) .. controls (240.9215pt, -633.1815pt) and (240.7751pt, -633.2454pt) .. (240.636pt, -633.3275pt)
 -- (240.636pt, -633.3275pt) .. controls (240.4968pt, -633.4097pt) and (240.3457pt, -633.5192pt) .. (240.1825pt, -633.656pt)
 -- (240.1825pt, -633.656pt) .. controls (240.0193pt, -633.7929pt) and (239.8802pt, -633.9549pt) .. (239.765pt, -634.142pt)
 -- (239.765pt, -634.142pt) .. controls (239.6499pt, -634.329pt) and (239.5371pt, -634.5616pt) .. (239.4267pt, -634.84pt)
 -- (239.4267pt, -634.84pt) .. controls (239.3163pt, -635.1183pt) and (239.242pt, -635.424pt) .. (239.2036pt, -635.757pt)
 -- (239.2036pt, -635.757pt) .. controls (239.194pt, -635.8392pt) and (239.1892pt, -635.9281pt) .. (239.1892pt, -636.0239pt)
 -- (239.1892pt, -636.0239pt) .. controls (239.1892pt, -636.2429pt) and (239.2228pt, -636.4368pt) .. (239.2899pt, -636.6057pt)
 -- (239.2899pt, -636.6057pt) .. controls (239.3571pt, -636.7745pt) and (239.4435pt, -636.9045pt) .. (239.5491pt, -636.9957pt)
 -- (239.5491pt, -636.9957pt) .. controls (239.6546pt, -637.087pt) and (239.7746pt, -637.1646pt) .. (239.909pt, -637.2284pt)
 -- (239.909pt, -637.2284pt) .. controls (240.0434pt, -637.2923pt) and (240.1681pt, -637.3311pt) .. (240.2833pt, -637.3447pt)
 -- (240.2833pt, -637.3447pt) .. controls (240.3985pt, -637.3585pt) and (240.5064pt, -637.3676pt) .. (240.6072pt, -637.3721pt)
 -- (240.6072pt, -637.3721pt) .. controls (240.8663pt, -637.3721pt) and (241.1039pt, -637.3196pt) .. (241.3198pt, -637.2147pt)
 -- (241.3198pt, -637.2147pt) .. controls (241.5357pt, -637.1098pt) and (241.6845pt, -636.9752pt) .. (241.7661pt, -636.811pt)
 -- (241.7661pt, -636.811pt) .. controls (241.7805pt, -636.7745pt) and (241.8165pt, -636.649pt) .. (241.8741pt, -636.4346pt)
 -- (241.8741pt, -636.4346pt) .. controls (241.9316pt, -636.2201pt) and (241.9604pt, -636.0992pt) .. (241.9604pt, -636.0718pt)
 -- (241.9604pt, -636.0718pt) .. controls (241.9604pt, -636.0353pt) and (241.9292pt, -636.0125pt) .. (241.8669pt, -636.0034pt)
 -- (241.8669pt, -636.0034pt) .. controls (241.8045pt, -635.9943pt) and (241.6605pt, -635.9874pt) .. (241.435pt, -635.9828pt)
 -- (241.435pt, -635.9828pt)
 -- (241.1686pt, -635.9828pt)
 -- (241.1686pt, -635.9828pt) .. controls (241.1399pt, -635.9555pt) and (241.1255pt, -635.9373pt) .. (241.1255pt, -635.9281pt)
 -- (241.1255pt, -635.9281pt) .. controls (241.1255pt, -635.919pt) and (241.1302pt, -635.8757pt) .. (241.1399pt, -635.7981pt)
 -- (241.1399pt, -635.7981pt) .. controls (241.1591pt, -635.7388pt) and (241.183pt, -635.6954pt) .. (241.2118pt, -635.6681pt)
 -- (241.2118pt, -635.6681pt)
 -- (241.3342pt, -635.6681pt)
 -- (241.3342pt, -635.6681pt) .. controls (241.5262pt, -635.6772pt) and (241.8621pt, -635.6818pt) .. (242.3419pt, -635.6818pt)
 -- (242.3419pt, -635.6818pt) .. controls (242.5339pt, -635.6818pt) and (242.6898pt, -635.6818pt) .. (242.8098pt, -635.6818pt)
 -- (242.8098pt, -635.6818pt) .. controls (242.9297pt, -635.6818pt) and (243.0161pt, -635.6794pt) .. (243.0689pt, -635.6749pt)
 -- (243.0689pt, -635.6749pt) .. controls (243.1217pt, -635.6703pt) and (243.1505pt, -635.6703pt) .. (243.1553pt, -635.6749pt)
 -- (243.1553pt, -635.6749pt) .. controls (243.2225pt, -635.6749pt) and (243.2561pt, -635.6954pt) .. (243.2561pt, -635.7365pt)
 -- (243.2561pt, -635.7365pt) .. controls (243.2561pt, -635.7456pt) and (243.2513pt, -635.7776pt) .. (243.2417pt, -635.8323pt)
 -- (243.2417pt, -635.8323pt) .. controls (243.2177pt, -635.919pt) and (243.1937pt, -635.9669pt) .. (243.1697pt, -635.976pt)
 -- (243.1697pt, -635.976pt) .. controls (243.1553pt, -635.9806pt) and (243.1193pt, -635.9828pt) .. (243.0617pt, -635.9828pt)
 -- (243.0617pt, -635.9828pt) .. controls (242.9658pt, -635.9828pt) and (242.8674pt, -635.9897pt) .. (242.7666pt, -636.0034pt)
 -- (242.7666pt, -636.0034pt) .. controls (242.733pt, -636.0171pt) and (242.709pt, -636.0376pt) .. (242.6946pt, -636.065pt)
 -- (242.6946pt, -636.065pt) .. controls (242.6802pt, -636.0924pt) and (242.6466pt, -636.2087pt) .. (242.5938pt, -636.414pt)
 -- (242.5938pt, -636.414pt) .. controls (242.5507pt, -636.5646pt) and (242.5147pt, -636.6923pt) .. (242.4859pt, -636.7972pt)
 -- (242.4859pt, -636.7972pt) .. controls (242.3659pt, -637.2626pt) and (242.2987pt, -637.5021pt) .. (242.2843pt, -637.5159pt)
 -- (242.2843pt, -637.5159pt) .. controls (242.2747pt, -637.525pt) and (242.2628pt, -637.5295pt) .. (242.2484pt, -637.5295pt)
 -- (242.2484pt, -637.5295pt) .. controls (242.2003pt, -637.5295pt) and (242.1332pt, -637.4839pt) .. (242.0468pt, -637.3926pt)
 -- (242.0468pt, -637.3926pt) .. controls (241.9604pt, -637.3014pt) and (241.9052pt, -637.2307pt) .. (241.8813pt, -637.1805pt)
 -- (241.8813pt, -637.1805pt) .. controls (241.8813pt, -637.176pt) and (241.8764pt, -637.176pt) .. (241.8669pt, -637.1805pt)
 -- (241.8669pt, -637.1805pt) .. controls (241.8572pt, -637.1851pt) and (241.8429pt, -637.1965pt) .. (241.8237pt, -637.2147pt)
 -- (241.8237pt, -637.2147pt) .. controls (241.4686pt, -637.5295pt) and (240.9887pt, -637.687pt) .. (240.384pt, -637.687pt)
 -- (240.384pt, -637.687pt) .. controls (239.8034pt, -637.687pt) and (239.3331pt, -637.5113pt) .. (238.9732pt, -637.16pt)
 -- (238.9732pt, -637.16pt) .. controls (238.6133pt, -636.8087pt) and (238.431pt, -636.3593pt) .. (238.4262pt, -635.8118pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(238.4262pt, -635.8118pt) .. controls (238.4262pt, -635.2871pt) and (238.5869pt, -634.783pt) .. (238.9085pt, -634.2993pt)
 -- (238.9085pt, -634.2993pt) .. controls (239.23pt, -633.8157pt) and (239.6355pt, -633.4325pt) .. (240.1249pt, -633.1496pt)
 -- (240.1249pt, -633.1496pt) .. controls (240.6144pt, -632.8667pt) and (241.1039pt, -632.723pt) .. (241.5933pt, -632.7184pt)
 -- (241.5933pt, -632.7184pt) .. controls (242.0252pt, -632.7184pt) and (242.3683pt, -632.8348pt) .. (242.6227pt, -633.0675pt)
 -- (242.6227pt, -633.0675pt) .. controls (242.6658pt, -633.1131pt) and (242.7018pt, -633.1519pt) .. (242.7306pt, -633.1838pt)
 -- (242.7306pt, -633.1838pt) .. controls (242.7594pt, -633.2158pt) and (242.7786pt, -633.2386pt) .. (242.7882pt, -633.2523pt)
 -- (242.7882pt, -633.2523pt)
 -- (242.7954pt, -633.2728pt)
 -- (242.7954pt, -633.2728pt) .. controls (242.8098pt, -633.2728pt) and (242.8746pt, -633.2135pt) .. (242.9897pt, -633.0948pt)
 -- (242.9897pt, -633.0948pt) .. controls (243.0233pt, -633.0675pt) and (243.0593pt, -633.0355pt) .. (243.0977pt, -632.999pt)
 -- (243.0977pt, -632.999pt) .. controls (243.1361pt, -632.9625pt) and (243.1745pt, -632.926pt) .. (243.2129pt, -632.8895pt)
 -- (243.2129pt, -632.8895pt) .. controls (243.2513pt, -632.853pt) and (243.2753pt, -632.8279pt) .. (243.2849pt, -632.8143pt)
 -- (243.2849pt, -632.8143pt)
 -- (243.3928pt, -632.7116pt)
 -- (243.3928pt, -632.7116pt)
 -- (243.436pt, -632.7116pt)
 -- (243.436pt, -632.7116pt) .. controls (243.5032pt, -632.7116pt) and (243.5368pt, -632.7276pt) .. (243.5368pt, -632.7595pt)
 -- (243.5368pt, -632.7595pt) .. controls (243.5368pt, -632.7778pt) and (243.46pt, -633.0903pt) .. (243.3065pt, -633.6971pt)
 -- (243.3065pt, -633.6971pt) .. controls (243.1337pt, -634.3313pt) and (243.0473pt, -634.6506pt) .. (243.0473pt, -634.6552pt)
 -- (243.0473pt, -634.6552pt) .. controls (243.0377pt, -634.678pt) and (243.0257pt, -634.6917pt) .. (243.0114pt, -634.6963pt)
 -- (243.0114pt, -634.6963pt) .. controls (242.9969pt, -634.7008pt) and (242.9538pt, -634.7054pt) .. (242.8818pt, -634.71pt)
 -- (242.8818pt, -634.71pt)
 -- (242.7666pt, -634.71pt)
 -- (242.7666pt, -634.71pt) .. controls (242.7378pt, -634.6826pt) and (242.7234pt, -634.662pt) .. (242.7234pt, -634.6484pt)
 -- (242.7234pt, -634.6484pt) .. controls (242.7234pt, -634.6438pt) and (242.7258pt, -634.6278pt) .. (242.7306pt, -634.6005pt)
 -- (242.7306pt, -634.6005pt) .. controls (242.7354pt, -634.5731pt) and (242.7402pt, -634.5275pt) .. (242.745pt, -634.4636pt)
 -- (242.745pt, -634.4636pt) .. controls (242.7498pt, -634.3997pt) and (242.7522pt, -634.3267pt) .. (242.7522pt, -634.2446pt)
 -- (242.7522pt, -634.2446pt) .. controls (242.7522pt, -633.9207pt) and (242.6754pt, -633.6378pt) .. (242.5219pt, -633.396pt)
 -- (242.5219pt, -633.396pt) .. controls (242.3683pt, -633.1542pt) and (242.1068pt, -633.031pt) .. (241.7373pt, -633.0264pt)
 -- (241.7373pt, -633.0264pt) .. controls (241.6509pt, -633.0264pt) and (241.5573pt, -633.0333pt) .. (241.4566pt, -633.0469pt)
 -- (241.4566pt, -633.0469pt) .. controls (241.3558pt, -633.0607pt) and (241.2286pt, -633.0903pt) .. (241.0751pt, -633.1359pt)
 -- (241.0751pt, -633.1359pt) .. controls (240.9215pt, -633.1815pt) and (240.7751pt, -633.2454pt) .. (240.636pt, -633.3275pt)
 -- (240.636pt, -633.3275pt) .. controls (240.4968pt, -633.4097pt) and (240.3457pt, -633.5192pt) .. (240.1825pt, -633.656pt)
 -- (240.1825pt, -633.656pt) .. controls (240.0193pt, -633.7929pt) and (239.8802pt, -633.9549pt) .. (239.765pt, -634.142pt)
 -- (239.765pt, -634.142pt) .. controls (239.6499pt, -634.329pt) and (239.5371pt, -634.5616pt) .. (239.4267pt, -634.84pt)
 -- (239.4267pt, -634.84pt) .. controls (239.3163pt, -635.1183pt) and (239.242pt, -635.424pt) .. (239.2036pt, -635.757pt)
 -- (239.2036pt, -635.757pt) .. controls (239.194pt, -635.8392pt) and (239.1892pt, -635.9281pt) .. (239.1892pt, -636.0239pt)
 -- (239.1892pt, -636.0239pt) .. controls (239.1892pt, -636.2429pt) and (239.2228pt, -636.4368pt) .. (239.2899pt, -636.6057pt)
 -- (239.2899pt, -636.6057pt) .. controls (239.3571pt, -636.7745pt) and (239.4435pt, -636.9045pt) .. (239.5491pt, -636.9957pt)
 -- (239.5491pt, -636.9957pt) .. controls (239.6546pt, -637.087pt) and (239.7746pt, -637.1646pt) .. (239.909pt, -637.2284pt)
 -- (239.909pt, -637.2284pt) .. controls (240.0434pt, -637.2923pt) and (240.1681pt, -637.3311pt) .. (240.2833pt, -637.3447pt)
 -- (240.2833pt, -637.3447pt) .. controls (240.3985pt, -637.3585pt) and (240.5064pt, -637.3676pt) .. (240.6072pt, -637.3721pt)
 -- (240.6072pt, -637.3721pt) .. controls (240.8663pt, -637.3721pt) and (241.1039pt, -637.3196pt) .. (241.3198pt, -637.2147pt)
 -- (241.3198pt, -637.2147pt) .. controls (241.5357pt, -637.1098pt) and (241.6845pt, -636.9752pt) .. (241.7661pt, -636.811pt)
 -- (241.7661pt, -636.811pt) .. controls (241.7805pt, -636.7745pt) and (241.8165pt, -636.649pt) .. (241.8741pt, -636.4346pt)
 -- (241.8741pt, -636.4346pt) .. controls (241.9316pt, -636.2201pt) and (241.9604pt, -636.0992pt) .. (241.9604pt, -636.0718pt)
 -- (241.9604pt, -636.0718pt) .. controls (241.9604pt, -636.0353pt) and (241.9292pt, -636.0125pt) .. (241.8669pt, -636.0034pt)
 -- (241.8669pt, -636.0034pt) .. controls (241.8045pt, -635.9943pt) and (241.6605pt, -635.9874pt) .. (241.435pt, -635.9828pt)
 -- (241.435pt, -635.9828pt)
 -- (241.1686pt, -635.9828pt)
 -- (241.1686pt, -635.9828pt) .. controls (241.1399pt, -635.9555pt) and (241.1255pt, -635.9373pt) .. (241.1255pt, -635.9281pt)
 -- (241.1255pt, -635.9281pt) .. controls (241.1255pt, -635.919pt) and (241.1302pt, -635.8757pt) .. (241.1399pt, -635.7981pt)
 -- (241.1399pt, -635.7981pt) .. controls (241.1591pt, -635.7388pt) and (241.183pt, -635.6954pt) .. (241.2118pt, -635.6681pt)
 -- (241.2118pt, -635.6681pt)
 -- (241.3342pt, -635.6681pt)
 -- (241.3342pt, -635.6681pt) .. controls (241.5262pt, -635.6772pt) and (241.8621pt, -635.6818pt) .. (242.3419pt, -635.6818pt)
 -- (242.3419pt, -635.6818pt) .. controls (242.5339pt, -635.6818pt) and (242.6898pt, -635.6818pt) .. (242.8098pt, -635.6818pt)
 -- (242.8098pt, -635.6818pt) .. controls (242.9297pt, -635.6818pt) and (243.0161pt, -635.6794pt) .. (243.0689pt, -635.6749pt)
 -- (243.0689pt, -635.6749pt) .. controls (243.1217pt, -635.6703pt) and (243.1505pt, -635.6703pt) .. (243.1553pt, -635.6749pt)
 -- (243.1553pt, -635.6749pt) .. controls (243.2225pt, -635.6749pt) and (243.2561pt, -635.6954pt) .. (243.2561pt, -635.7365pt)
 -- (243.2561pt, -635.7365pt) .. controls (243.2561pt, -635.7456pt) and (243.2513pt, -635.7776pt) .. (243.2417pt, -635.8323pt)
 -- (243.2417pt, -635.8323pt) .. controls (243.2177pt, -635.919pt) and (243.1937pt, -635.9669pt) .. (243.1697pt, -635.976pt)
 -- (243.1697pt, -635.976pt) .. controls (243.1553pt, -635.9806pt) and (243.1193pt, -635.9828pt) .. (243.0617pt, -635.9828pt)
 -- (243.0617pt, -635.9828pt) .. controls (242.9658pt, -635.9828pt) and (242.8674pt, -635.9897pt) .. (242.7666pt, -636.0034pt)
 -- (242.7666pt, -636.0034pt) .. controls (242.733pt, -636.0171pt) and (242.709pt, -636.0376pt) .. (242.6946pt, -636.065pt)
 -- (242.6946pt, -636.065pt) .. controls (242.6802pt, -636.0924pt) and (242.6466pt, -636.2087pt) .. (242.5938pt, -636.414pt)
 -- (242.5938pt, -636.414pt) .. controls (242.5507pt, -636.5646pt) and (242.5147pt, -636.6923pt) .. (242.4859pt, -636.7972pt)
 -- (242.4859pt, -636.7972pt) .. controls (242.3659pt, -637.2626pt) and (242.2987pt, -637.5021pt) .. (242.2843pt, -637.5159pt)
 -- (242.2843pt, -637.5159pt) .. controls (242.2747pt, -637.525pt) and (242.2628pt, -637.5295pt) .. (242.2484pt, -637.5295pt)
 -- (242.2484pt, -637.5295pt) .. controls (242.2003pt, -637.5295pt) and (242.1332pt, -637.4839pt) .. (242.0468pt, -637.3926pt)
 -- (242.0468pt, -637.3926pt) .. controls (241.9604pt, -637.3014pt) and (241.9052pt, -637.2307pt) .. (241.8813pt, -637.1805pt)
 -- (241.8813pt, -637.1805pt) .. controls (241.8813pt, -637.176pt) and (241.8764pt, -637.176pt) .. (241.8669pt, -637.1805pt)
 -- (241.8669pt, -637.1805pt) .. controls (241.8572pt, -637.1851pt) and (241.8429pt, -637.1965pt) .. (241.8237pt, -637.2147pt)
 -- (241.8237pt, -637.2147pt) .. controls (241.4686pt, -637.5295pt) and (240.9887pt, -637.687pt) .. (240.384pt, -637.687pt)
 -- (240.384pt, -637.687pt) .. controls (239.8034pt, -637.687pt) and (239.3331pt, -637.5113pt) .. (238.9732pt, -637.16pt)
 -- (238.9732pt, -637.16pt) .. controls (238.6133pt, -636.8087pt) and (238.431pt, -636.3593pt) .. (238.4262pt, -635.8118pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(244.8448pt, -633.8pt) -- (244.8856pt, -633.7903pt)
 -- (244.8856pt, -633.7903pt) .. controls (244.9195pt, -633.7903pt) and (244.9534pt, -633.7903pt) .. (244.9874pt, -633.7903pt)
 -- (244.9874pt, -633.7903pt)
 -- (245.1096pt, -633.7903pt)
 -- (245.1096pt, -633.7903pt)
 -- (245.3946pt, -634.0226pt)
 -- (245.3946pt, -634.0226pt) .. controls (246.0327pt, -634.5712pt) and (246.4976pt, -635.2552pt) .. (246.7894pt, -636.0748pt)
 -- (246.7894pt, -636.0748pt) .. controls (247.0813pt, -636.8943pt) and (247.2272pt, -637.7462pt) .. (247.2272pt, -638.6302pt)
 -- (247.2272pt, -638.6302pt) .. controls (247.2272pt, -639.069pt) and (247.1933pt, -639.4917pt) .. (247.1254pt, -639.8983pt)
 -- (247.1254pt, -639.8983pt) .. controls (247.0575pt, -640.3048pt) and (246.9795pt, -640.6501pt) .. (246.8912pt, -640.934pt)
 -- (246.8912pt, -640.934pt) .. controls (246.803pt, -641.218pt) and (246.6774pt, -641.5019pt) .. (246.5146pt, -641.7859pt)
 -- (246.5146pt, -641.7859pt) .. controls (246.3517pt, -642.0698pt) and (246.2227pt, -642.286pt) .. (246.1277pt, -642.4344pt)
 -- (246.1277pt, -642.4344pt) .. controls (246.0327pt, -642.5828pt) and (245.8935pt, -642.7474pt) .. (245.7102pt, -642.9281pt)
 -- (245.7102pt, -642.9281pt) .. controls (245.527pt, -643.1088pt) and (245.4184pt, -643.2152pt) .. (245.3844pt, -643.2475pt)
 -- (245.3844pt, -643.2475pt) .. controls (245.3505pt, -643.2798pt) and (245.2725pt, -643.3411pt) .. (245.1503pt, -643.4314pt)
 -- (245.1503pt, -643.4314pt) .. controls (245.1299pt, -643.4508pt) and (245.1163pt, -643.4637pt) .. (245.1096pt, -643.4702pt)
 -- (245.1096pt, -643.4702pt)
 -- (244.9874pt, -643.4702pt)
 -- (244.9874pt, -643.4702pt) .. controls (244.9331pt, -643.4702pt) and (244.8958pt, -643.4702pt) .. (244.8754pt, -643.4702pt)
 -- (244.8754pt, -643.4702pt) .. controls (244.855pt, -643.4702pt) and (244.838pt, -643.4604pt) .. (244.8245pt, -643.4411pt)
 -- (244.8245pt, -643.4411pt) .. controls (244.8109pt, -643.4218pt) and (244.8007pt, -643.3927pt) .. (244.7939pt, -643.354pt)
 -- (244.7939pt, -643.354pt) .. controls (244.8007pt, -643.3475pt) and (244.838pt, -643.3056pt) .. (244.9059pt, -643.2281pt)
 -- (244.9059pt, -643.2281pt) .. controls (245.958pt, -642.1892pt) and (246.484pt, -640.6566pt) .. (246.484pt, -638.6302pt)
 -- (246.484pt, -638.6302pt) .. controls (246.484pt, -636.6039pt) and (245.958pt, -635.0713pt) .. (244.9059pt, -634.0323pt)
 -- (244.9059pt, -634.0323pt) .. controls (244.838pt, -633.9549pt) and (244.8007pt, -633.913pt) .. (244.7939pt, -633.9065pt)
 -- (244.7939pt, -633.9065pt) .. controls (244.7939pt, -633.8549pt) and (244.8109pt, -633.8193pt) .. (244.8448pt, -633.8pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(244.8448pt, -633.8pt) -- (244.8856pt, -633.7903pt)
 -- (244.8856pt, -633.7903pt) .. controls (244.9195pt, -633.7903pt) and (244.9534pt, -633.7903pt) .. (244.9874pt, -633.7903pt)
 -- (244.9874pt, -633.7903pt)
 -- (245.1096pt, -633.7903pt)
 -- (245.1096pt, -633.7903pt)
 -- (245.3946pt, -634.0226pt)
 -- (245.3946pt, -634.0226pt) .. controls (246.0327pt, -634.5712pt) and (246.4976pt, -635.2552pt) .. (246.7894pt, -636.0748pt)
 -- (246.7894pt, -636.0748pt) .. controls (247.0813pt, -636.8943pt) and (247.2272pt, -637.7462pt) .. (247.2272pt, -638.6302pt)
 -- (247.2272pt, -638.6302pt) .. controls (247.2272pt, -639.069pt) and (247.1933pt, -639.4917pt) .. (247.1254pt, -639.8983pt)
 -- (247.1254pt, -639.8983pt) .. controls (247.0575pt, -640.3048pt) and (246.9795pt, -640.6501pt) .. (246.8912pt, -640.934pt)
 -- (246.8912pt, -640.934pt) .. controls (246.803pt, -641.218pt) and (246.6774pt, -641.5019pt) .. (246.5146pt, -641.7859pt)
 -- (246.5146pt, -641.7859pt) .. controls (246.3517pt, -642.0698pt) and (246.2227pt, -642.286pt) .. (246.1277pt, -642.4344pt)
 -- (246.1277pt, -642.4344pt) .. controls (246.0327pt, -642.5828pt) and (245.8935pt, -642.7474pt) .. (245.7102pt, -642.9281pt)
 -- (245.7102pt, -642.9281pt) .. controls (245.527pt, -643.1088pt) and (245.4184pt, -643.2152pt) .. (245.3844pt, -643.2475pt)
 -- (245.3844pt, -643.2475pt) .. controls (245.3505pt, -643.2798pt) and (245.2725pt, -643.3411pt) .. (245.1503pt, -643.4314pt)
 -- (245.1503pt, -643.4314pt) .. controls (245.1299pt, -643.4508pt) and (245.1163pt, -643.4637pt) .. (245.1096pt, -643.4702pt)
 -- (245.1096pt, -643.4702pt)
 -- (244.9874pt, -643.4702pt)
 -- (244.9874pt, -643.4702pt) .. controls (244.9331pt, -643.4702pt) and (244.8958pt, -643.4702pt) .. (244.8754pt, -643.4702pt)
 -- (244.8754pt, -643.4702pt) .. controls (244.855pt, -643.4702pt) and (244.838pt, -643.4604pt) .. (244.8245pt, -643.4411pt)
 -- (244.8245pt, -643.4411pt) .. controls (244.8109pt, -643.4218pt) and (244.8007pt, -643.3927pt) .. (244.7939pt, -643.354pt)
 -- (244.7939pt, -643.354pt) .. controls (244.8007pt, -643.3475pt) and (244.838pt, -643.3056pt) .. (244.9059pt, -643.2281pt)
 -- (244.9059pt, -643.2281pt) .. controls (245.958pt, -642.1892pt) and (246.484pt, -640.6566pt) .. (246.484pt, -638.6302pt)
 -- (246.484pt, -638.6302pt) .. controls (246.484pt, -636.6039pt) and (245.958pt, -635.0713pt) .. (244.9059pt, -634.0323pt)
 -- (244.9059pt, -634.0323pt) .. controls (244.838pt, -633.9549pt) and (244.8007pt, -633.913pt) .. (244.7939pt, -633.9065pt)
 -- (244.7939pt, -633.9065pt) .. controls (244.7939pt, -633.8549pt) and (244.8109pt, -633.8193pt) .. (244.8448pt, -633.8pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(118.0435pt, -602.1799pt) -- (120.5629pt, -602.1799pt)
 -- (120.5629pt, -602.1799pt)
 -- (120.5629pt, -604.6993pt)
 -- (120.5629pt, -604.6993pt)
 -- (118.0435pt, -604.6993pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(118.0435pt, -609.173pt) -- (120.5629pt, -609.173pt)
 -- (120.5629pt, -609.173pt)
 -- (120.5629pt, -611.6925pt)
 -- (120.5629pt, -611.6925pt)
 -- (118.0435pt, -611.6925pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(118.0435pt, -616.1661pt) -- (120.5629pt, -616.1661pt)
 -- (120.5629pt, -616.1661pt)
 -- (120.5629pt, -618.6857pt)
 -- (120.5629pt, -618.6857pt)
 -- (118.0435pt, -618.6857pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(181.6212,-569.3973){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\put(181.6212,-641.3127){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(227.7144pt, -602.899pt) -- (230.2339pt, -602.899pt)
 -- (230.2339pt, -602.899pt)
 -- (230.2339pt, -605.4185pt)
 -- (230.2339pt, -605.4185pt)
 -- (227.7144pt, -605.4185pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(227.7144pt, -609.8922pt) -- (230.2339pt, -609.8922pt)
 -- (230.2339pt, -609.8922pt)
 -- (230.2339pt, -612.4117pt)
 -- (230.2339pt, -612.4117pt)
 -- (227.7144pt, -612.4117pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(227.7144pt, -616.8853pt) -- (230.2339pt, -616.8853pt)
 -- (230.2339pt, -616.8853pt)
 -- (230.2339pt, -619.4048pt)
 -- (230.2339pt, -619.4048pt)
 -- (227.7144pt, -619.4048pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(186.8924pt, -607.5992pt) -- (188.6739pt, -605.8177pt)
 -- (188.6739pt, -605.8177pt)
 -- (190.4555pt, -607.5992pt)
 -- (190.4555pt, -607.5992pt)
 -- (188.6739pt, -609.3808pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(191.8372pt, -612.5441pt) -- (193.6188pt, -610.7626pt)
 -- (193.6188pt, -610.7626pt)
 -- (195.4004pt, -612.5441pt)
 -- (195.4004pt, -612.5441pt)
 -- (193.6188pt, -614.3257pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(196.7821pt, -617.489pt) -- (198.5637pt, -615.7075pt)
 -- (198.5637pt, -615.7075pt)
 -- (200.3452pt, -617.489pt)
 -- (200.3452pt, -617.489pt)
 -- (198.5637pt, -619.2706pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(26.51619pt, -516.0504pt) .. controls (26.51619pt, -516.0394pt) and (25.75251pt, -516.0339pt) .. (24.22515pt, -516.0339pt)
 -- (24.22515pt, -516.0339pt) .. controls (22.69779pt, -516.0339pt) and (21.93411pt, -516.0394pt) .. (21.93411pt, -516.0504pt)
 -- (21.93411pt, -516.0504pt)
 -- (24.22515pt, -521.9223pt)
 -- (24.22515pt, -521.9223pt)
 -- (26.51619pt, -516.0504pt) -- cycle
(19.54199pt, -511.7003pt) .. controls (19.54199pt, -511.5789pt) and (19.5813pt, -511.4907pt) .. (19.65991pt, -511.4356pt)
 -- (19.65991pt, -511.4356pt) .. controls (19.73853pt, -511.3805pt) and (19.81153pt, -511.3529pt) .. (19.87891pt, -511.3529pt)
 -- (19.87891pt, -511.3529pt) .. controls (20.01368pt, -511.3529pt) and (20.11475pt, -511.4301pt) .. (20.18214pt, -511.5845pt)
 -- (20.18214pt, -511.5845pt) .. controls (20.24952pt, -511.7388pt) and (20.49659pt, -512.3619pt) .. (20.92336pt, -513.4536pt)
 -- (20.92336pt, -513.4536pt)
 -- (21.66457pt, -515.3723pt)
 -- (21.66457pt, -515.3723pt)
 -- (26.78573pt, -515.3723pt)
 -- (26.78573pt, -515.3723pt)
 -- (27.5101pt, -513.4701pt)
 -- (27.5101pt, -513.4701pt) .. controls (27.62241pt, -513.1724pt) and (27.74033pt, -512.8636pt) .. (27.86386pt, -512.5438pt)
 -- (27.86386pt, -512.5438pt) .. controls (27.9874pt, -512.224pt) and (28.08848pt, -511.9704pt) .. (28.16709pt, -511.783pt)
 -- (28.16709pt, -511.783pt) .. controls (28.2457pt, -511.5955pt) and (28.28501pt, -511.5018pt) .. (28.28501pt, -511.5018pt)
 -- (28.28501pt, -511.5018pt) .. controls (28.34116pt, -511.4025pt) and (28.44786pt, -511.3529pt) .. (28.60508pt, -511.3529pt)
 -- (28.60508pt, -511.3529pt) .. controls (28.80724pt, -511.3749pt) and (28.90831pt, -511.4852pt) .. (28.90831pt, -511.6837pt)
 -- (28.90831pt, -511.6837pt) .. controls (28.90831pt, -511.7278pt) and (28.17832pt, -513.63pt) .. (26.71834pt, -517.3902pt)
 -- (26.71834pt, -517.3902pt) .. controls (25.25837pt, -521.1504pt) and (24.51153pt, -523.0471pt) .. (24.47784pt, -523.0801pt)
 -- (24.47784pt, -523.0801pt) .. controls (24.42168pt, -523.1573pt) and (24.33746pt, -523.1959pt) .. (24.22515pt, -523.1959pt)
 -- (24.22515pt, -523.1959pt) .. controls (24.11285pt, -523.1959pt) and (24.02862pt, -523.1573pt) .. (23.97246pt, -523.0801pt)
 -- (23.97246pt, -523.0801pt) .. controls (23.93877pt, -523.036pt) and (23.19755pt, -521.1449pt) .. (21.74881pt, -517.4067pt)
 -- (21.74881pt, -517.4067pt) .. controls (20.30006pt, -513.6686pt) and (19.56445pt, -511.7664pt) .. (19.54199pt, -511.7003pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(26.51619pt, -516.0504pt) .. controls (26.51619pt, -516.0394pt) and (25.75251pt, -516.0339pt) .. (24.22515pt, -516.0339pt)
 -- (24.22515pt, -516.0339pt) .. controls (22.69779pt, -516.0339pt) and (21.93411pt, -516.0394pt) .. (21.93411pt, -516.0504pt)
 -- (21.93411pt, -516.0504pt)
 -- (24.22515pt, -521.9223pt)
 -- (24.22515pt, -521.9223pt)
 -- (26.51619pt, -516.0504pt) -- cycle
(19.54199pt, -511.7003pt) .. controls (19.54199pt, -511.5789pt) and (19.5813pt, -511.4907pt) .. (19.65991pt, -511.4356pt)
 -- (19.65991pt, -511.4356pt) .. controls (19.73853pt, -511.3805pt) and (19.81153pt, -511.3529pt) .. (19.87891pt, -511.3529pt)
 -- (19.87891pt, -511.3529pt) .. controls (20.01368pt, -511.3529pt) and (20.11475pt, -511.4301pt) .. (20.18214pt, -511.5845pt)
 -- (20.18214pt, -511.5845pt) .. controls (20.24952pt, -511.7388pt) and (20.49659pt, -512.3619pt) .. (20.92336pt, -513.4536pt)
 -- (20.92336pt, -513.4536pt)
 -- (21.66457pt, -515.3723pt)
 -- (21.66457pt, -515.3723pt)
 -- (26.78573pt, -515.3723pt)
 -- (26.78573pt, -515.3723pt)
 -- (27.5101pt, -513.4701pt)
 -- (27.5101pt, -513.4701pt) .. controls (27.62241pt, -513.1724pt) and (27.74033pt, -512.8636pt) .. (27.86386pt, -512.5438pt)
 -- (27.86386pt, -512.5438pt) .. controls (27.9874pt, -512.224pt) and (28.08848pt, -511.9704pt) .. (28.16709pt, -511.783pt)
 -- (28.16709pt, -511.783pt) .. controls (28.2457pt, -511.5955pt) and (28.28501pt, -511.5018pt) .. (28.28501pt, -511.5018pt)
 -- (28.28501pt, -511.5018pt) .. controls (28.34116pt, -511.4025pt) and (28.44786pt, -511.3529pt) .. (28.60508pt, -511.3529pt)
 -- (28.60508pt, -511.3529pt) .. controls (28.80724pt, -511.3749pt) and (28.90831pt, -511.4852pt) .. (28.90831pt, -511.6837pt)
 -- (28.90831pt, -511.6837pt) .. controls (28.90831pt, -511.7278pt) and (28.17832pt, -513.63pt) .. (26.71834pt, -517.3902pt)
 -- (26.71834pt, -517.3902pt) .. controls (25.25837pt, -521.1504pt) and (24.51153pt, -523.0471pt) .. (24.47784pt, -523.0801pt)
 -- (24.47784pt, -523.0801pt) .. controls (24.42168pt, -523.1573pt) and (24.33746pt, -523.1959pt) .. (24.22515pt, -523.1959pt)
 -- (24.22515pt, -523.1959pt) .. controls (24.11285pt, -523.1959pt) and (24.02862pt, -523.1573pt) .. (23.97246pt, -523.0801pt)
 -- (23.97246pt, -523.0801pt) .. controls (23.93877pt, -523.036pt) and (23.19755pt, -521.1449pt) .. (21.74881pt, -517.4067pt)
 -- (21.74881pt, -517.4067pt) .. controls (20.30006pt, -513.6686pt) and (19.56445pt, -511.7664pt) .. (19.54199pt, -511.7003pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(29.3463pt, -516.4639pt) .. controls (29.26769pt, -516.3867pt) and (29.22838pt, -516.3316pt) .. (29.22838pt, -516.2985pt)
 -- (29.22838pt, -516.2985pt) .. controls (29.22838pt, -516.2544pt) and (29.24523pt, -516.1662pt) .. (29.27892pt, -516.0339pt)
 -- (29.27892pt, -516.0339pt) .. controls (29.31261pt, -515.9016pt) and (29.34069pt, -515.8243pt) .. (29.36315pt, -515.8023pt)
 -- (29.36315pt, -515.8023pt) .. controls (29.38561pt, -515.7472pt) and (29.43615pt, -515.7196pt) .. (29.51476pt, -515.7196pt)
 -- (29.51476pt, -515.7196pt) .. controls (29.59338pt, -515.7196pt) and (29.87976pt, -515.7141pt) .. (30.3739pt, -515.7031pt)
 -- (30.3739pt, -515.7031pt)
 -- (31.26674pt, -515.7031pt)
 -- (31.26674pt, -515.7031pt)
 -- (31.58681pt, -514.3798pt)
 -- (31.58681pt, -514.3798pt) .. controls (31.6205pt, -514.2585pt) and (31.65981pt, -514.0986pt) .. (31.70473pt, -513.9001pt)
 -- (31.70473pt, -513.9001pt) .. controls (31.74965pt, -513.7017pt) and (31.78896pt, -513.5583pt) .. (31.82265pt, -513.4701pt)
 -- (31.82265pt, -513.4701pt) .. controls (31.85634pt, -513.3818pt) and (31.89003pt, -513.2716pt) .. (31.92373pt, -513.1393pt)
 -- (31.92373pt, -513.1393pt) .. controls (31.95742pt, -513.007pt) and (32.00234pt, -512.9132pt) .. (32.05849pt, -512.8581pt)
 -- (32.05849pt, -512.8581pt) .. controls (32.11465pt, -512.803pt) and (32.1708pt, -512.7368pt) .. (32.22695pt, -512.6596pt)
 -- (32.22695pt, -512.6596pt) .. controls (32.2831pt, -512.5824pt) and (32.36172pt, -512.5328pt) .. (32.4628pt, -512.5107pt)
 -- (32.4628pt, -512.5107pt) .. controls (32.56387pt, -512.4886pt) and (32.66494pt, -512.4777pt) .. (32.76602pt, -512.4777pt)
 -- (32.76602pt, -512.4777pt) .. controls (32.96817pt, -512.4886pt) and (33.10855pt, -512.5493pt) .. (33.18717pt, -512.6596pt)
 -- (33.18717pt, -512.6596pt) .. controls (33.26578pt, -512.7699pt) and (33.30509pt, -512.8746pt) .. (33.30509pt, -512.9739pt)
 -- (33.30509pt, -512.9739pt) .. controls (33.30509pt, -513.051pt) and (33.25455pt, -513.3102pt) .. (33.15348pt, -513.7513pt)
 -- (33.15348pt, -513.7513pt) .. controls (33.0524pt, -514.1924pt) and (32.94009pt, -514.6279pt) .. (32.81656pt, -515.058pt)
 -- (32.81656pt, -515.058pt)
 -- (32.6481pt, -515.67pt)
 -- (32.6481pt, -515.67pt) .. controls (32.6481pt, -515.692pt) and (32.92886pt, -515.7031pt) .. (33.49039pt, -515.7031pt)
 -- (33.49039pt, -515.7031pt)
 -- (34.34953pt, -515.7031pt)
 -- (34.34953pt, -515.7031pt) .. controls (34.42815pt, -515.7803pt) and (34.46746pt, -515.8409pt) .. (34.46746pt, -515.885pt)
 -- (34.46746pt, -515.885pt) .. controls (34.46746pt, -516.1276pt) and (34.39445pt, -516.3206pt) .. (34.24846pt, -516.4639pt)
 -- (34.24846pt, -516.4639pt)
 -- (32.44595pt, -516.4639pt)
 -- (32.44595pt, -516.4639pt)
 -- (31.8395pt, -518.8623pt)
 -- (31.8395pt, -518.8623pt) .. controls (31.4015pt, -520.6266pt) and (31.18251pt, -521.575pt) .. (31.18251pt, -521.7073pt)
 -- (31.18251pt, -521.7073pt) .. controls (31.18251pt, -522.1704pt) and (31.33412pt, -522.402pt) .. (31.63734pt, -522.402pt)
 -- (31.63734pt, -522.402pt) .. controls (32.03041pt, -522.402pt) and (32.41225pt, -522.2145pt) .. (32.78287pt, -521.8396pt)
 -- (32.78287pt, -521.8396pt) .. controls (33.15348pt, -521.4647pt) and (33.45109pt, -521.0016pt) .. (33.6757pt, -520.4502pt)
 -- (33.6757pt, -520.4502pt) .. controls (33.69816pt, -520.384pt) and (33.72623pt, -520.3455pt) .. (33.75993pt, -520.3344pt)
 -- (33.75993pt, -520.3344pt) .. controls (33.79362pt, -520.3234pt) and (33.87785pt, -520.3124pt) .. (34.01262pt, -520.3013pt)
 -- (34.01262pt, -520.3013pt)
 -- (34.08pt, -520.3013pt)
 -- (34.08pt, -520.3013pt) .. controls (34.24846pt, -520.3013pt) and (34.33269pt, -520.3455pt) .. (34.33269pt, -520.4337pt)
 -- (34.33269pt, -520.4337pt) .. controls (34.33269pt, -520.4667pt) and (34.31584pt, -520.5329pt) .. (34.28215pt, -520.6321pt)
 -- (34.28215pt, -520.6321pt) .. controls (34.226pt, -520.8086pt) and (34.12492pt, -521.0181pt) .. (33.97892pt, -521.2607pt)
 -- (33.97892pt, -521.2607pt) .. controls (33.83293pt, -521.5033pt) and (33.64201pt, -521.7625pt) .. (33.40616pt, -522.0381pt)
 -- (33.40616pt, -522.0381pt) .. controls (33.17032pt, -522.3137pt) and (32.88394pt, -522.5453pt) .. (32.54702pt, -522.7328pt)
 -- (32.54702pt, -522.7328pt) .. controls (32.21011pt, -522.9203pt) and (31.86757pt, -523.014pt) .. (31.51942pt, -523.014pt)
 -- (31.51942pt, -523.014pt) .. controls (31.18251pt, -523.014pt) and (30.86243pt, -522.9313pt) .. (30.55921pt, -522.7659pt)
 -- (30.55921pt, -522.7659pt) .. controls (30.25598pt, -522.6005pt) and (30.03698pt, -522.3137pt) .. (29.90222pt, -521.9058pt)
 -- (29.90222pt, -521.9058pt) .. controls (29.87976pt, -521.8175pt) and (29.86853pt, -521.6687pt) .. (29.86853pt, -521.4592pt)
 -- (29.86853pt, -521.4592pt)
 -- (29.86853pt, -521.1614pt)
 -- (29.86853pt, -521.1614pt)
 -- (30.45813pt, -518.8458pt)
 -- (30.45813pt, -518.8458pt) .. controls (30.8512pt, -517.291pt) and (31.05335pt, -516.5081pt) .. (31.06458pt, -516.497pt)
 -- (31.06458pt, -516.497pt) .. controls (31.06458pt, -516.475pt) and (30.77821pt, -516.4639pt) .. (30.20544pt, -516.4639pt)
 -- (30.20544pt, -516.4639pt)
 -- (29.3463pt, -516.4639pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(29.3463pt, -516.4639pt) .. controls (29.26769pt, -516.3867pt) and (29.22838pt, -516.3316pt) .. (29.22838pt, -516.2985pt)
 -- (29.22838pt, -516.2985pt) .. controls (29.22838pt, -516.2544pt) and (29.24523pt, -516.1662pt) .. (29.27892pt, -516.0339pt)
 -- (29.27892pt, -516.0339pt) .. controls (29.31261pt, -515.9016pt) and (29.34069pt, -515.8243pt) .. (29.36315pt, -515.8023pt)
 -- (29.36315pt, -515.8023pt) .. controls (29.38561pt, -515.7472pt) and (29.43615pt, -515.7196pt) .. (29.51476pt, -515.7196pt)
 -- (29.51476pt, -515.7196pt) .. controls (29.59338pt, -515.7196pt) and (29.87976pt, -515.7141pt) .. (30.3739pt, -515.7031pt)
 -- (30.3739pt, -515.7031pt)
 -- (31.26674pt, -515.7031pt)
 -- (31.26674pt, -515.7031pt)
 -- (31.58681pt, -514.3798pt)
 -- (31.58681pt, -514.3798pt) .. controls (31.6205pt, -514.2585pt) and (31.65981pt, -514.0986pt) .. (31.70473pt, -513.9001pt)
 -- (31.70473pt, -513.9001pt) .. controls (31.74965pt, -513.7017pt) and (31.78896pt, -513.5583pt) .. (31.82265pt, -513.4701pt)
 -- (31.82265pt, -513.4701pt) .. controls (31.85634pt, -513.3818pt) and (31.89003pt, -513.2716pt) .. (31.92373pt, -513.1393pt)
 -- (31.92373pt, -513.1393pt) .. controls (31.95742pt, -513.007pt) and (32.00234pt, -512.9132pt) .. (32.05849pt, -512.8581pt)
 -- (32.05849pt, -512.8581pt) .. controls (32.11465pt, -512.803pt) and (32.1708pt, -512.7368pt) .. (32.22695pt, -512.6596pt)
 -- (32.22695pt, -512.6596pt) .. controls (32.2831pt, -512.5824pt) and (32.36172pt, -512.5328pt) .. (32.4628pt, -512.5107pt)
 -- (32.4628pt, -512.5107pt) .. controls (32.56387pt, -512.4886pt) and (32.66494pt, -512.4777pt) .. (32.76602pt, -512.4777pt)
 -- (32.76602pt, -512.4777pt) .. controls (32.96817pt, -512.4886pt) and (33.10855pt, -512.5493pt) .. (33.18717pt, -512.6596pt)
 -- (33.18717pt, -512.6596pt) .. controls (33.26578pt, -512.7699pt) and (33.30509pt, -512.8746pt) .. (33.30509pt, -512.9739pt)
 -- (33.30509pt, -512.9739pt) .. controls (33.30509pt, -513.051pt) and (33.25455pt, -513.3102pt) .. (33.15348pt, -513.7513pt)
 -- (33.15348pt, -513.7513pt) .. controls (33.0524pt, -514.1924pt) and (32.94009pt, -514.6279pt) .. (32.81656pt, -515.058pt)
 -- (32.81656pt, -515.058pt)
 -- (32.6481pt, -515.67pt)
 -- (32.6481pt, -515.67pt) .. controls (32.6481pt, -515.692pt) and (32.92886pt, -515.7031pt) .. (33.49039pt, -515.7031pt)
 -- (33.49039pt, -515.7031pt)
 -- (34.34953pt, -515.7031pt)
 -- (34.34953pt, -515.7031pt) .. controls (34.42815pt, -515.7803pt) and (34.46746pt, -515.8409pt) .. (34.46746pt, -515.885pt)
 -- (34.46746pt, -515.885pt) .. controls (34.46746pt, -516.1276pt) and (34.39445pt, -516.3206pt) .. (34.24846pt, -516.4639pt)
 -- (34.24846pt, -516.4639pt)
 -- (32.44595pt, -516.4639pt)
 -- (32.44595pt, -516.4639pt)
 -- (31.8395pt, -518.8623pt)
 -- (31.8395pt, -518.8623pt) .. controls (31.4015pt, -520.6266pt) and (31.18251pt, -521.575pt) .. (31.18251pt, -521.7073pt)
 -- (31.18251pt, -521.7073pt) .. controls (31.18251pt, -522.1704pt) and (31.33412pt, -522.402pt) .. (31.63734pt, -522.402pt)
 -- (31.63734pt, -522.402pt) .. controls (32.03041pt, -522.402pt) and (32.41225pt, -522.2145pt) .. (32.78287pt, -521.8396pt)
 -- (32.78287pt, -521.8396pt) .. controls (33.15348pt, -521.4647pt) and (33.45109pt, -521.0016pt) .. (33.6757pt, -520.4502pt)
 -- (33.6757pt, -520.4502pt) .. controls (33.69816pt, -520.384pt) and (33.72623pt, -520.3455pt) .. (33.75993pt, -520.3344pt)
 -- (33.75993pt, -520.3344pt) .. controls (33.79362pt, -520.3234pt) and (33.87785pt, -520.3124pt) .. (34.01262pt, -520.3013pt)
 -- (34.01262pt, -520.3013pt)
 -- (34.08pt, -520.3013pt)
 -- (34.08pt, -520.3013pt) .. controls (34.24846pt, -520.3013pt) and (34.33269pt, -520.3455pt) .. (34.33269pt, -520.4337pt)
 -- (34.33269pt, -520.4337pt) .. controls (34.33269pt, -520.4667pt) and (34.31584pt, -520.5329pt) .. (34.28215pt, -520.6321pt)
 -- (34.28215pt, -520.6321pt) .. controls (34.226pt, -520.8086pt) and (34.12492pt, -521.0181pt) .. (33.97892pt, -521.2607pt)
 -- (33.97892pt, -521.2607pt) .. controls (33.83293pt, -521.5033pt) and (33.64201pt, -521.7625pt) .. (33.40616pt, -522.0381pt)
 -- (33.40616pt, -522.0381pt) .. controls (33.17032pt, -522.3137pt) and (32.88394pt, -522.5453pt) .. (32.54702pt, -522.7328pt)
 -- (32.54702pt, -522.7328pt) .. controls (32.21011pt, -522.9203pt) and (31.86757pt, -523.014pt) .. (31.51942pt, -523.014pt)
 -- (31.51942pt, -523.014pt) .. controls (31.18251pt, -523.014pt) and (30.86243pt, -522.9313pt) .. (30.55921pt, -522.7659pt)
 -- (30.55921pt, -522.7659pt) .. controls (30.25598pt, -522.6005pt) and (30.03698pt, -522.3137pt) .. (29.90222pt, -521.9058pt)
 -- (29.90222pt, -521.9058pt) .. controls (29.87976pt, -521.8175pt) and (29.86853pt, -521.6687pt) .. (29.86853pt, -521.4592pt)
 -- (29.86853pt, -521.4592pt)
 -- (29.86853pt, -521.1614pt)
 -- (29.86853pt, -521.1614pt)
 -- (30.45813pt, -518.8458pt)
 -- (30.45813pt, -518.8458pt) .. controls (30.8512pt, -517.291pt) and (31.05335pt, -516.5081pt) .. (31.06458pt, -516.497pt)
 -- (31.06458pt, -516.497pt) .. controls (31.06458pt, -516.475pt) and (30.77821pt, -516.4639pt) .. (30.20544pt, -516.4639pt)
 -- (30.20544pt, -516.4639pt)
 -- (29.3463pt, -516.4639pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(41.08452pt, -518.6969pt) .. controls (41.08452pt, -517.3516pt) and (41.54498pt, -516.2489pt) .. (42.46589pt, -515.3888pt)
 -- (42.46589pt, -515.3888pt) .. controls (43.3868pt, -514.5287pt) and (44.47616pt, -514.038pt) .. (45.73399pt, -513.9167pt)
 -- (45.73399pt, -513.9167pt) .. controls (45.74522pt, -513.9167pt) and (45.84068pt, -513.9167pt) .. (46.02037pt, -513.9167pt)
 -- (46.02037pt, -513.9167pt) .. controls (46.20006pt, -513.9167pt) and (46.4359pt, -513.9111pt) .. (46.7279pt, -513.9001pt)
 -- (46.7279pt, -513.9001pt) .. controls (47.01989pt, -513.8891pt) and (47.30066pt, -513.8891pt) .. (47.57019pt, -513.9001pt)
 -- (47.57019pt, -513.9001pt)
 -- (49.23794pt, -513.9001pt)
 -- (49.23794pt, -513.9001pt) .. controls (49.40639pt, -513.9883pt) and (49.49062pt, -514.0986pt) .. (49.49062pt, -514.231pt)
 -- (49.49062pt, -514.231pt) .. controls (49.49062pt, -514.3302pt) and (49.41763pt, -514.4349pt) .. (49.27163pt, -514.5452pt)
 -- (49.27163pt, -514.5452pt)
 -- (47.51965pt, -514.5618pt)
 -- (47.51965pt, -514.5618pt) .. controls (46.27306pt, -514.5728pt) and (45.50376pt, -514.6058pt) .. (45.21177pt, -514.661pt)
 -- (45.21177pt, -514.661pt) .. controls (44.66147pt, -514.7933pt) and (44.17294pt, -514.9918pt) .. (43.74617pt, -515.2565pt)
 -- (43.74617pt, -515.2565pt) .. controls (43.31941pt, -515.5211pt) and (42.98811pt, -515.7913pt) .. (42.75227pt, -516.067pt)
 -- (42.75227pt, -516.067pt) .. controls (42.51643pt, -516.3427pt) and (42.31427pt, -516.6459pt) .. (42.14581pt, -516.9767pt)
 -- (42.14581pt, -516.9767pt) .. controls (41.97736pt, -517.3075pt) and (41.87628pt, -517.5721pt) .. (41.84259pt, -517.7706pt)
 -- (41.84259pt, -517.7706pt) .. controls (41.8089pt, -517.9691pt) and (41.78082pt, -518.1566pt) .. (41.75836pt, -518.333pt)
 -- (41.75836pt, -518.333pt)
 -- (41.75836pt, -518.3661pt)
 -- (41.75836pt, -518.3661pt)
 -- (49.23794pt, -518.3661pt)
 -- (49.23794pt, -518.3661pt) .. controls (49.40639pt, -518.4543pt) and (49.49062pt, -518.5646pt) .. (49.49062pt, -518.6969pt)
 -- (49.49062pt, -518.6969pt) .. controls (49.49062pt, -518.8292pt) and (49.40639pt, -518.9395pt) .. (49.23794pt, -519.0277pt)
 -- (49.23794pt, -519.0277pt)
 -- (41.75836pt, -519.0277pt)
 -- (41.75836pt, -519.0277pt)
 -- (41.75836pt, -519.0608pt)
 -- (41.75836pt, -519.0608pt) .. controls (41.75836pt, -519.2924pt) and (41.81451pt, -519.5735pt) .. (41.92682pt, -519.9044pt)
 -- (41.92682pt, -519.9044pt) .. controls (42.03912pt, -520.2352pt) and (42.22443pt, -520.5935pt) .. (42.48273pt, -520.9795pt)
 -- (42.48273pt, -520.9795pt) .. controls (42.74104pt, -521.3655pt) and (43.10041pt, -521.7183pt) .. (43.56087pt, -522.0381pt)
 -- (43.56087pt, -522.0381pt) .. controls (44.02132pt, -522.3579pt) and (44.56601pt, -522.5839pt) .. (45.19492pt, -522.7162pt)
 -- (45.19492pt, -522.7162pt) .. controls (45.49815pt, -522.7824pt) and (46.27306pt, -522.821pt) .. (47.51965pt, -522.832pt)
 -- (47.51965pt, -522.832pt)
 -- (49.27163pt, -522.832pt)
 -- (49.27163pt, -522.832pt) .. controls (49.41763pt, -522.9423pt) and (49.49062pt, -523.0526pt) .. (49.49062pt, -523.1628pt)
 -- (49.49062pt, -523.1628pt) .. controls (49.49062pt, -523.2952pt) and (49.40639pt, -523.4054pt) .. (49.23794pt, -523.4937pt)
 -- (49.23794pt, -523.4937pt)
 -- (47.60389pt, -523.4937pt)
 -- (47.60389pt, -523.4937pt) .. controls (47.52527pt, -523.4937pt) and (47.38489pt, -523.4937pt) .. (47.18274pt, -523.4937pt)
 -- (47.18274pt, -523.4937pt) .. controls (46.98059pt, -523.4937pt) and (46.81774pt, -523.4991pt) .. (46.69421pt, -523.5102pt)
 -- (46.69421pt, -523.5102pt) .. controls (44.95346pt, -523.5102pt) and (43.57772pt, -523.036pt) .. (42.56696pt, -522.0877pt)
 -- (42.56696pt, -522.0877pt) .. controls (41.57867pt, -521.1835pt) and (41.08452pt, -520.0532pt) .. (41.08452pt, -518.6969pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(41.08452pt, -518.6969pt) .. controls (41.08452pt, -517.3516pt) and (41.54498pt, -516.2489pt) .. (42.46589pt, -515.3888pt)
 -- (42.46589pt, -515.3888pt) .. controls (43.3868pt, -514.5287pt) and (44.47616pt, -514.038pt) .. (45.73399pt, -513.9167pt)
 -- (45.73399pt, -513.9167pt) .. controls (45.74522pt, -513.9167pt) and (45.84068pt, -513.9167pt) .. (46.02037pt, -513.9167pt)
 -- (46.02037pt, -513.9167pt) .. controls (46.20006pt, -513.9167pt) and (46.4359pt, -513.9111pt) .. (46.7279pt, -513.9001pt)
 -- (46.7279pt, -513.9001pt) .. controls (47.01989pt, -513.8891pt) and (47.30066pt, -513.8891pt) .. (47.57019pt, -513.9001pt)
 -- (47.57019pt, -513.9001pt)
 -- (49.23794pt, -513.9001pt)
 -- (49.23794pt, -513.9001pt) .. controls (49.40639pt, -513.9883pt) and (49.49062pt, -514.0986pt) .. (49.49062pt, -514.231pt)
 -- (49.49062pt, -514.231pt) .. controls (49.49062pt, -514.3302pt) and (49.41763pt, -514.4349pt) .. (49.27163pt, -514.5452pt)
 -- (49.27163pt, -514.5452pt)
 -- (47.51965pt, -514.5618pt)
 -- (47.51965pt, -514.5618pt) .. controls (46.27306pt, -514.5728pt) and (45.50376pt, -514.6058pt) .. (45.21177pt, -514.661pt)
 -- (45.21177pt, -514.661pt) .. controls (44.66147pt, -514.7933pt) and (44.17294pt, -514.9918pt) .. (43.74617pt, -515.2565pt)
 -- (43.74617pt, -515.2565pt) .. controls (43.31941pt, -515.5211pt) and (42.98811pt, -515.7913pt) .. (42.75227pt, -516.067pt)
 -- (42.75227pt, -516.067pt) .. controls (42.51643pt, -516.3427pt) and (42.31427pt, -516.6459pt) .. (42.14581pt, -516.9767pt)
 -- (42.14581pt, -516.9767pt) .. controls (41.97736pt, -517.3075pt) and (41.87628pt, -517.5721pt) .. (41.84259pt, -517.7706pt)
 -- (41.84259pt, -517.7706pt) .. controls (41.8089pt, -517.9691pt) and (41.78082pt, -518.1566pt) .. (41.75836pt, -518.333pt)
 -- (41.75836pt, -518.333pt)
 -- (41.75836pt, -518.3661pt)
 -- (41.75836pt, -518.3661pt)
 -- (49.23794pt, -518.3661pt)
 -- (49.23794pt, -518.3661pt) .. controls (49.40639pt, -518.4543pt) and (49.49062pt, -518.5646pt) .. (49.49062pt, -518.6969pt)
 -- (49.49062pt, -518.6969pt) .. controls (49.49062pt, -518.8292pt) and (49.40639pt, -518.9395pt) .. (49.23794pt, -519.0277pt)
 -- (49.23794pt, -519.0277pt)
 -- (41.75836pt, -519.0277pt)
 -- (41.75836pt, -519.0277pt)
 -- (41.75836pt, -519.0608pt)
 -- (41.75836pt, -519.0608pt) .. controls (41.75836pt, -519.2924pt) and (41.81451pt, -519.5735pt) .. (41.92682pt, -519.9044pt)
 -- (41.92682pt, -519.9044pt) .. controls (42.03912pt, -520.2352pt) and (42.22443pt, -520.5935pt) .. (42.48273pt, -520.9795pt)
 -- (42.48273pt, -520.9795pt) .. controls (42.74104pt, -521.3655pt) and (43.10041pt, -521.7183pt) .. (43.56087pt, -522.0381pt)
 -- (43.56087pt, -522.0381pt) .. controls (44.02132pt, -522.3579pt) and (44.56601pt, -522.5839pt) .. (45.19492pt, -522.7162pt)
 -- (45.19492pt, -522.7162pt) .. controls (45.49815pt, -522.7824pt) and (46.27306pt, -522.821pt) .. (47.51965pt, -522.832pt)
 -- (47.51965pt, -522.832pt)
 -- (49.27163pt, -522.832pt)
 -- (49.27163pt, -522.832pt) .. controls (49.41763pt, -522.9423pt) and (49.49062pt, -523.0526pt) .. (49.49062pt, -523.1628pt)
 -- (49.49062pt, -523.1628pt) .. controls (49.49062pt, -523.2952pt) and (49.40639pt, -523.4054pt) .. (49.23794pt, -523.4937pt)
 -- (49.23794pt, -523.4937pt)
 -- (47.60389pt, -523.4937pt)
 -- (47.60389pt, -523.4937pt) .. controls (47.52527pt, -523.4937pt) and (47.38489pt, -523.4937pt) .. (47.18274pt, -523.4937pt)
 -- (47.18274pt, -523.4937pt) .. controls (46.98059pt, -523.4937pt) and (46.81774pt, -523.4991pt) .. (46.69421pt, -523.5102pt)
 -- (46.69421pt, -523.5102pt) .. controls (44.95346pt, -523.5102pt) and (43.57772pt, -523.036pt) .. (42.56696pt, -522.0877pt)
 -- (42.56696pt, -522.0877pt) .. controls (41.57867pt, -521.1835pt) and (41.08452pt, -520.0532pt) .. (41.08452pt, -518.6969pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(62.89659pt, -526.6529pt) .. controls (62.89659pt, -526.7963pt) and (62.8629pt, -526.901pt) .. (62.79552pt, -526.9672pt)
 -- (62.79552pt, -526.9672pt)
 -- (62.49229pt, -526.9672pt)
 -- (62.49229pt, -526.9672pt) .. controls (61.04354pt, -526.9672pt) and (60.03279pt, -526.6033pt) .. (59.46003pt, -525.8755pt)
 -- (59.46003pt, -525.8755pt) .. controls (59.40388pt, -525.7983pt) and (59.35896pt, -525.7322pt) .. (59.32526pt, -525.677pt)
 -- (59.32526pt, -525.677pt) .. controls (59.29157pt, -525.6218pt) and (59.26349pt, -525.5612pt) .. (59.24103pt, -525.4951pt)
 -- (59.24103pt, -525.4951pt) .. controls (59.21857pt, -525.4289pt) and (59.19611pt, -525.3572pt) .. (59.17365pt, -525.28pt)
 -- (59.17365pt, -525.28pt) .. controls (59.15118pt, -525.2029pt) and (59.13995pt, -525.1201pt) .. (59.13995pt, -525.0319pt)
 -- (59.13995pt, -525.0319pt) .. controls (59.13995pt, -524.9437pt) and (59.13434pt, -524.8224pt) .. (59.12311pt, -524.668pt)
 -- (59.12311pt, -524.668pt) .. controls (59.11188pt, -524.5137pt) and (59.10626pt, -524.3647pt) .. (59.10626pt, -524.2214pt)
 -- (59.10626pt, -524.2214pt) .. controls (59.10626pt, -524.0781pt) and (59.10626pt, -523.8741pt) .. (59.10626pt, -523.6094pt)
 -- (59.10626pt, -523.6094pt) .. controls (59.10626pt, -523.3448pt) and (59.10626pt, -523.0857pt) .. (59.10626pt, -522.832pt)
 -- (59.10626pt, -522.832pt) .. controls (59.10626pt, -522.6005pt) and (59.10626pt, -522.3082pt) .. (59.10626pt, -521.9554pt)
 -- (59.10626pt, -521.9554pt) .. controls (59.09503pt, -520.974pt) and (59.06696pt, -520.4226pt) .. (59.02203pt, -520.3013pt)
 -- (59.02203pt, -520.3013pt) .. controls (59.0108pt, -520.2903pt) and (59.00519pt, -520.2793pt) .. (59.00519pt, -520.2682pt)
 -- (59.00519pt, -520.2682pt) .. controls (58.84796pt, -519.8713pt) and (58.56719pt, -519.5625pt) .. (58.1629pt, -519.342pt)
 -- (58.1629pt, -519.342pt) .. controls (57.75859pt, -519.1215pt) and (57.35991pt, -519.0112pt) .. (56.96684pt, -519.0112pt)
 -- (56.96684pt, -519.0112pt) .. controls (56.8433pt, -519.0112pt) and (56.76469pt, -518.9946pt) .. (56.731pt, -518.9615pt)
 -- (56.731pt, -518.9615pt) .. controls (56.6973pt, -518.9285pt) and (56.68046pt, -518.8402pt) .. (56.68046pt, -518.6969pt)
 -- (56.68046pt, -518.6969pt) .. controls (56.68046pt, -518.5536pt) and (56.6973pt, -518.4653pt) .. (56.731pt, -518.4323pt)
 -- (56.731pt, -518.4323pt) .. controls (56.76469pt, -518.3992pt) and (56.8433pt, -518.3826pt) .. (56.96684pt, -518.3826pt)
 -- (56.96684pt, -518.3826pt) .. controls (57.34868pt, -518.3826pt) and (57.74174pt, -518.2723pt) .. (58.14605pt, -518.0518pt)
 -- (58.14605pt, -518.0518pt) .. controls (58.55035pt, -517.8313pt) and (58.83673pt, -517.5225pt) .. (59.00519pt, -517.1255pt)
 -- (59.00519pt, -517.1255pt) .. controls (59.06134pt, -517.0043pt) and (59.08942pt, -516.8278pt) .. (59.08942pt, -516.5963pt)
 -- (59.08942pt, -516.5963pt) .. controls (59.08942pt, -516.3647pt) and (59.09503pt, -515.5266pt) .. (59.10626pt, -514.0821pt)
 -- (59.10626pt, -514.0821pt)
 -- (59.10626pt, -513.2551pt)
 -- (59.10626pt, -513.2551pt) .. controls (59.10626pt, -512.6486pt) and (59.13995pt, -512.224pt) .. (59.20734pt, -511.9814pt)
 -- (59.20734pt, -511.9814pt) .. controls (59.27472pt, -511.7388pt) and (59.43757pt, -511.5073pt) .. (59.69587pt, -511.2867pt)
 -- (59.69587pt, -511.2867pt) .. controls (59.98787pt, -511pt) and (60.43709pt, -510.7685pt) .. (61.04354pt, -510.592pt)
 -- (61.04354pt, -510.592pt) .. controls (61.45908pt, -510.5038pt) and (61.75668pt, -510.4542pt) .. (61.93637pt, -510.4432pt)
 -- (61.93637pt, -510.4432pt) .. controls (61.95884pt, -510.4432pt) and (62.03184pt, -510.4432pt) .. (62.15537pt, -510.4432pt)
 -- (62.15537pt, -510.4432pt) .. controls (62.27891pt, -510.4432pt) and (62.37998pt, -510.4377pt) .. (62.4586pt, -510.4266pt)
 -- (62.4586pt, -510.4266pt)
 -- (62.79552pt, -510.4266pt)
 -- (62.79552pt, -510.4266pt) .. controls (62.8629pt, -510.4928pt) and (62.89659pt, -510.592pt) .. (62.89659pt, -510.7244pt)
 -- (62.89659pt, -510.7244pt) .. controls (62.89659pt, -510.8677pt) and (62.87975pt, -510.9559pt) .. (62.84605pt, -510.989pt)
 -- (62.84605pt, -510.989pt) .. controls (62.82359pt, -511.0221pt) and (62.73375pt, -511.0386pt) .. (62.57652pt, -511.0386pt)
 -- (62.57652pt, -511.0386pt) .. controls (61.98129pt, -511.0717pt) and (61.51523pt, -511.204pt) .. (61.17831pt, -511.4356pt)
 -- (61.17831pt, -511.4356pt) .. controls (60.84139pt, -511.6672pt) and (60.63924pt, -511.8987pt) .. (60.57185pt, -512.1303pt)
 -- (60.57185pt, -512.1303pt) .. controls (60.5157pt, -512.2737pt) and (60.48763pt, -513.0897pt) .. (60.48763pt, -514.5783pt)
 -- (60.48763pt, -514.5783pt)
 -- (60.48763pt, -515.9346pt)
 -- (60.48763pt, -515.9346pt) .. controls (60.48763pt, -516.4529pt) and (60.47078pt, -516.8058pt) .. (60.43709pt, -516.9932pt)
 -- (60.43709pt, -516.9932pt) .. controls (60.4034pt, -517.1807pt) and (60.30794pt, -517.3958pt) .. (60.15071pt, -517.6383pt)
 -- (60.15071pt, -517.6383pt) .. controls (59.80256pt, -518.1124pt) and (59.31403pt, -518.4377pt) .. (58.68512pt, -518.6142pt)
 -- (58.68512pt, -518.6142pt)
 -- (58.44927pt, -518.6969pt)
 -- (58.44927pt, -518.6969pt)
 -- (58.68512pt, -518.7796pt)
 -- (58.68512pt, -518.7796pt) .. controls (58.88727pt, -518.8458pt) and (59.08942pt, -518.9285pt) .. (59.29157pt, -519.0277pt)
 -- (59.29157pt, -519.0277pt) .. controls (59.49372pt, -519.127pt) and (59.72956pt, -519.3145pt) .. (59.9991pt, -519.5901pt)
 -- (59.9991pt, -519.5901pt) .. controls (60.26863pt, -519.8657pt) and (60.42586pt, -520.191pt) .. (60.47078pt, -520.566pt)
 -- (60.47078pt, -520.566pt) .. controls (60.48201pt, -520.6321pt) and (60.48763pt, -521.382pt) .. (60.48763pt, -522.8155pt)
 -- (60.48763pt, -522.8155pt) .. controls (60.48763pt, -524.3041pt) and (60.5157pt, -525.1201pt) .. (60.57185pt, -525.2635pt)
 -- (60.57185pt, -525.2635pt) .. controls (60.68417pt, -525.5612pt) and (60.92562pt, -525.8093pt) .. (61.29623pt, -526.0078pt)
 -- (61.29623pt, -526.0078pt) .. controls (61.66684pt, -526.2063pt) and (62.09361pt, -526.3221pt) .. (62.57652pt, -526.3552pt)
 -- (62.57652pt, -526.3552pt) .. controls (62.73375pt, -526.3552pt) and (62.82359pt, -526.3717pt) .. (62.84605pt, -526.4048pt)
 -- (62.84605pt, -526.4048pt) .. controls (62.87975pt, -526.4379pt) and (62.89659pt, -526.5206pt) .. (62.89659pt, -526.6529pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(62.89659pt, -526.6529pt) .. controls (62.89659pt, -526.7963pt) and (62.8629pt, -526.901pt) .. (62.79552pt, -526.9672pt)
 -- (62.79552pt, -526.9672pt)
 -- (62.49229pt, -526.9672pt)
 -- (62.49229pt, -526.9672pt) .. controls (61.04354pt, -526.9672pt) and (60.03279pt, -526.6033pt) .. (59.46003pt, -525.8755pt)
 -- (59.46003pt, -525.8755pt) .. controls (59.40388pt, -525.7983pt) and (59.35896pt, -525.7322pt) .. (59.32526pt, -525.677pt)
 -- (59.32526pt, -525.677pt) .. controls (59.29157pt, -525.6218pt) and (59.26349pt, -525.5612pt) .. (59.24103pt, -525.4951pt)
 -- (59.24103pt, -525.4951pt) .. controls (59.21857pt, -525.4289pt) and (59.19611pt, -525.3572pt) .. (59.17365pt, -525.28pt)
 -- (59.17365pt, -525.28pt) .. controls (59.15118pt, -525.2029pt) and (59.13995pt, -525.1201pt) .. (59.13995pt, -525.0319pt)
 -- (59.13995pt, -525.0319pt) .. controls (59.13995pt, -524.9437pt) and (59.13434pt, -524.8224pt) .. (59.12311pt, -524.668pt)
 -- (59.12311pt, -524.668pt) .. controls (59.11188pt, -524.5137pt) and (59.10626pt, -524.3647pt) .. (59.10626pt, -524.2214pt)
 -- (59.10626pt, -524.2214pt) .. controls (59.10626pt, -524.0781pt) and (59.10626pt, -523.8741pt) .. (59.10626pt, -523.6094pt)
 -- (59.10626pt, -523.6094pt) .. controls (59.10626pt, -523.3448pt) and (59.10626pt, -523.0857pt) .. (59.10626pt, -522.832pt)
 -- (59.10626pt, -522.832pt) .. controls (59.10626pt, -522.6005pt) and (59.10626pt, -522.3082pt) .. (59.10626pt, -521.9554pt)
 -- (59.10626pt, -521.9554pt) .. controls (59.09503pt, -520.974pt) and (59.06696pt, -520.4226pt) .. (59.02203pt, -520.3013pt)
 -- (59.02203pt, -520.3013pt) .. controls (59.0108pt, -520.2903pt) and (59.00519pt, -520.2793pt) .. (59.00519pt, -520.2682pt)
 -- (59.00519pt, -520.2682pt) .. controls (58.84796pt, -519.8713pt) and (58.56719pt, -519.5625pt) .. (58.1629pt, -519.342pt)
 -- (58.1629pt, -519.342pt) .. controls (57.75859pt, -519.1215pt) and (57.35991pt, -519.0112pt) .. (56.96684pt, -519.0112pt)
 -- (56.96684pt, -519.0112pt) .. controls (56.8433pt, -519.0112pt) and (56.76469pt, -518.9946pt) .. (56.731pt, -518.9615pt)
 -- (56.731pt, -518.9615pt) .. controls (56.6973pt, -518.9285pt) and (56.68046pt, -518.8402pt) .. (56.68046pt, -518.6969pt)
 -- (56.68046pt, -518.6969pt) .. controls (56.68046pt, -518.5536pt) and (56.6973pt, -518.4653pt) .. (56.731pt, -518.4323pt)
 -- (56.731pt, -518.4323pt) .. controls (56.76469pt, -518.3992pt) and (56.8433pt, -518.3826pt) .. (56.96684pt, -518.3826pt)
 -- (56.96684pt, -518.3826pt) .. controls (57.34868pt, -518.3826pt) and (57.74174pt, -518.2723pt) .. (58.14605pt, -518.0518pt)
 -- (58.14605pt, -518.0518pt) .. controls (58.55035pt, -517.8313pt) and (58.83673pt, -517.5225pt) .. (59.00519pt, -517.1255pt)
 -- (59.00519pt, -517.1255pt) .. controls (59.06134pt, -517.0043pt) and (59.08942pt, -516.8278pt) .. (59.08942pt, -516.5963pt)
 -- (59.08942pt, -516.5963pt) .. controls (59.08942pt, -516.3647pt) and (59.09503pt, -515.5266pt) .. (59.10626pt, -514.0821pt)
 -- (59.10626pt, -514.0821pt)
 -- (59.10626pt, -513.2551pt)
 -- (59.10626pt, -513.2551pt) .. controls (59.10626pt, -512.6486pt) and (59.13995pt, -512.224pt) .. (59.20734pt, -511.9814pt)
 -- (59.20734pt, -511.9814pt) .. controls (59.27472pt, -511.7388pt) and (59.43757pt, -511.5073pt) .. (59.69587pt, -511.2867pt)
 -- (59.69587pt, -511.2867pt) .. controls (59.98787pt, -511pt) and (60.43709pt, -510.7685pt) .. (61.04354pt, -510.592pt)
 -- (61.04354pt, -510.592pt) .. controls (61.45908pt, -510.5038pt) and (61.75668pt, -510.4542pt) .. (61.93637pt, -510.4432pt)
 -- (61.93637pt, -510.4432pt) .. controls (61.95884pt, -510.4432pt) and (62.03184pt, -510.4432pt) .. (62.15537pt, -510.4432pt)
 -- (62.15537pt, -510.4432pt) .. controls (62.27891pt, -510.4432pt) and (62.37998pt, -510.4377pt) .. (62.4586pt, -510.4266pt)
 -- (62.4586pt, -510.4266pt)
 -- (62.79552pt, -510.4266pt)
 -- (62.79552pt, -510.4266pt) .. controls (62.8629pt, -510.4928pt) and (62.89659pt, -510.592pt) .. (62.89659pt, -510.7244pt)
 -- (62.89659pt, -510.7244pt) .. controls (62.89659pt, -510.8677pt) and (62.87975pt, -510.9559pt) .. (62.84605pt, -510.989pt)
 -- (62.84605pt, -510.989pt) .. controls (62.82359pt, -511.0221pt) and (62.73375pt, -511.0386pt) .. (62.57652pt, -511.0386pt)
 -- (62.57652pt, -511.0386pt) .. controls (61.98129pt, -511.0717pt) and (61.51523pt, -511.204pt) .. (61.17831pt, -511.4356pt)
 -- (61.17831pt, -511.4356pt) .. controls (60.84139pt, -511.6672pt) and (60.63924pt, -511.8987pt) .. (60.57185pt, -512.1303pt)
 -- (60.57185pt, -512.1303pt) .. controls (60.5157pt, -512.2737pt) and (60.48763pt, -513.0897pt) .. (60.48763pt, -514.5783pt)
 -- (60.48763pt, -514.5783pt)
 -- (60.48763pt, -515.9346pt)
 -- (60.48763pt, -515.9346pt) .. controls (60.48763pt, -516.4529pt) and (60.47078pt, -516.8058pt) .. (60.43709pt, -516.9932pt)
 -- (60.43709pt, -516.9932pt) .. controls (60.4034pt, -517.1807pt) and (60.30794pt, -517.3958pt) .. (60.15071pt, -517.6383pt)
 -- (60.15071pt, -517.6383pt) .. controls (59.80256pt, -518.1124pt) and (59.31403pt, -518.4377pt) .. (58.68512pt, -518.6142pt)
 -- (58.68512pt, -518.6142pt)
 -- (58.44927pt, -518.6969pt)
 -- (58.44927pt, -518.6969pt)
 -- (58.68512pt, -518.7796pt)
 -- (58.68512pt, -518.7796pt) .. controls (58.88727pt, -518.8458pt) and (59.08942pt, -518.9285pt) .. (59.29157pt, -519.0277pt)
 -- (59.29157pt, -519.0277pt) .. controls (59.49372pt, -519.127pt) and (59.72956pt, -519.3145pt) .. (59.9991pt, -519.5901pt)
 -- (59.9991pt, -519.5901pt) .. controls (60.26863pt, -519.8657pt) and (60.42586pt, -520.191pt) .. (60.47078pt, -520.566pt)
 -- (60.47078pt, -520.566pt) .. controls (60.48201pt, -520.6321pt) and (60.48763pt, -521.382pt) .. (60.48763pt, -522.8155pt)
 -- (60.48763pt, -522.8155pt) .. controls (60.48763pt, -524.3041pt) and (60.5157pt, -525.1201pt) .. (60.57185pt, -525.2635pt)
 -- (60.57185pt, -525.2635pt) .. controls (60.68417pt, -525.5612pt) and (60.92562pt, -525.8093pt) .. (61.29623pt, -526.0078pt)
 -- (61.29623pt, -526.0078pt) .. controls (61.66684pt, -526.2063pt) and (62.09361pt, -526.3221pt) .. (62.57652pt, -526.3552pt)
 -- (62.57652pt, -526.3552pt) .. controls (62.73375pt, -526.3552pt) and (62.82359pt, -526.3717pt) .. (62.84605pt, -526.4048pt)
 -- (62.84605pt, -526.4048pt) .. controls (62.87975pt, -526.4379pt) and (62.89659pt, -526.5206pt) .. (62.89659pt, -526.6529pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(67.5966pt, -513.2716pt) -- (67.3776pt, -513.3543pt)
 -- (67.3776pt, -513.3543pt) .. controls (67.22038pt, -513.4094pt) and (66.99576pt, -513.4646pt) .. (66.70377pt, -513.5197pt)
 -- (66.70377pt, -513.5197pt) .. controls (66.41177pt, -513.5748pt) and (66.08608pt, -513.6134pt) .. (65.72671pt, -513.6355pt)
 -- (65.72671pt, -513.6355pt)
 -- (65.40663pt, -513.6355pt)
 -- (65.40663pt, -513.6355pt)
 -- (65.40663pt, -512.8746pt)
 -- (65.40663pt, -512.8746pt)
 -- (65.72671pt, -512.8746pt)
 -- (65.72671pt, -512.8746pt) .. controls (66.25454pt, -512.8525pt) and (66.74307pt, -512.7699pt) .. (67.1923pt, -512.6265pt)
 -- (67.1923pt, -512.6265pt) .. controls (67.64152pt, -512.4832pt) and (67.95598pt, -512.3508pt) .. (68.13567pt, -512.2296pt)
 -- (68.13567pt, -512.2296pt) .. controls (68.31535pt, -512.1083pt) and (68.47259pt, -511.9869pt) .. (68.60735pt, -511.8657pt)
 -- (68.60735pt, -511.8657pt) .. controls (68.62981pt, -511.8326pt) and (68.6972pt, -511.816pt) .. (68.8095pt, -511.816pt)
 -- (68.8095pt, -511.816pt) .. controls (68.91058pt, -511.816pt) and (69.00603pt, -511.8491pt) .. (69.09589pt, -511.9153pt)
 -- (69.09589pt, -511.9153pt)
 -- (69.09589pt, -516.8609pt)
 -- (69.09589pt, -516.8609pt)
 -- (69.11273pt, -521.8231pt)
 -- (69.11273pt, -521.8231pt) .. controls (69.19135pt, -521.9003pt) and (69.25873pt, -521.9498pt) .. (69.31488pt, -521.9719pt)
 -- (69.31488pt, -521.9719pt) .. controls (69.37103pt, -521.994pt) and (69.5058pt, -522.016pt) .. (69.71918pt, -522.0381pt)
 -- (69.71918pt, -522.0381pt) .. controls (69.93256pt, -522.0602pt) and (70.28071pt, -522.0712pt) .. (70.76363pt, -522.0712pt)
 -- (70.76363pt, -522.0712pt)
 -- (71.20162pt, -522.0712pt)
 -- (71.20162pt, -522.0712pt)
 -- (71.20162pt, -522.832pt)
 -- (71.20162pt, -522.832pt)
 -- (71.01631pt, -522.832pt)
 -- (71.01631pt, -522.832pt) .. controls (70.78047pt, -522.799pt) and (69.88764pt, -522.7824pt) .. (68.33781pt, -522.7824pt)
 -- (68.33781pt, -522.7824pt) .. controls (66.81046pt, -522.7824pt) and (65.92886pt, -522.799pt) .. (65.69302pt, -522.832pt)
 -- (65.69302pt, -522.832pt)
 -- (65.49086pt, -522.832pt)
 -- (65.49086pt, -522.832pt)
 -- (65.49086pt, -522.0712pt)
 -- (65.49086pt, -522.0712pt)
 -- (65.92886pt, -522.0712pt)
 -- (65.92886pt, -522.0712pt) .. controls (66.17593pt, -522.0712pt) and (66.38931pt, -522.0712pt) .. (66.569pt, -522.0712pt)
 -- (66.569pt, -522.0712pt) .. controls (66.74869pt, -522.0712pt) and (66.88907pt, -522.0657pt) .. (66.99014pt, -522.0546pt)
 -- (66.99014pt, -522.0546pt) .. controls (67.09122pt, -522.0436pt) and (67.18107pt, -522.0271pt) .. (67.25968pt, -522.005pt)
 -- (67.25968pt, -522.005pt) .. controls (67.33829pt, -521.9829pt) and (67.38322pt, -521.9719pt) .. (67.39445pt, -521.9719pt)
 -- (67.39445pt, -521.9719pt) .. controls (67.40568pt, -521.9719pt) and (67.43937pt, -521.9443pt) .. (67.49552pt, -521.8892pt)
 -- (67.49552pt, -521.8892pt) .. controls (67.55167pt, -521.8341pt) and (67.58537pt, -521.812pt) .. (67.5966pt, -521.8231pt)
 -- (67.5966pt, -521.8231pt)
 -- (67.5966pt, -513.2716pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(67.5966pt, -513.2716pt) -- (67.3776pt, -513.3543pt)
 -- (67.3776pt, -513.3543pt) .. controls (67.22038pt, -513.4094pt) and (66.99576pt, -513.4646pt) .. (66.70377pt, -513.5197pt)
 -- (66.70377pt, -513.5197pt) .. controls (66.41177pt, -513.5748pt) and (66.08608pt, -513.6134pt) .. (65.72671pt, -513.6355pt)
 -- (65.72671pt, -513.6355pt)
 -- (65.40663pt, -513.6355pt)
 -- (65.40663pt, -513.6355pt)
 -- (65.40663pt, -512.8746pt)
 -- (65.40663pt, -512.8746pt)
 -- (65.72671pt, -512.8746pt)
 -- (65.72671pt, -512.8746pt) .. controls (66.25454pt, -512.8525pt) and (66.74307pt, -512.7699pt) .. (67.1923pt, -512.6265pt)
 -- (67.1923pt, -512.6265pt) .. controls (67.64152pt, -512.4832pt) and (67.95598pt, -512.3508pt) .. (68.13567pt, -512.2296pt)
 -- (68.13567pt, -512.2296pt) .. controls (68.31535pt, -512.1083pt) and (68.47259pt, -511.9869pt) .. (68.60735pt, -511.8657pt)
 -- (68.60735pt, -511.8657pt) .. controls (68.62981pt, -511.8326pt) and (68.6972pt, -511.816pt) .. (68.8095pt, -511.816pt)
 -- (68.8095pt, -511.816pt) .. controls (68.91058pt, -511.816pt) and (69.00603pt, -511.8491pt) .. (69.09589pt, -511.9153pt)
 -- (69.09589pt, -511.9153pt)
 -- (69.09589pt, -516.8609pt)
 -- (69.09589pt, -516.8609pt)
 -- (69.11273pt, -521.8231pt)
 -- (69.11273pt, -521.8231pt) .. controls (69.19135pt, -521.9003pt) and (69.25873pt, -521.9498pt) .. (69.31488pt, -521.9719pt)
 -- (69.31488pt, -521.9719pt) .. controls (69.37103pt, -521.994pt) and (69.5058pt, -522.016pt) .. (69.71918pt, -522.0381pt)
 -- (69.71918pt, -522.0381pt) .. controls (69.93256pt, -522.0602pt) and (70.28071pt, -522.0712pt) .. (70.76363pt, -522.0712pt)
 -- (70.76363pt, -522.0712pt)
 -- (71.20162pt, -522.0712pt)
 -- (71.20162pt, -522.0712pt)
 -- (71.20162pt, -522.832pt)
 -- (71.20162pt, -522.832pt)
 -- (71.01631pt, -522.832pt)
 -- (71.01631pt, -522.832pt) .. controls (70.78047pt, -522.799pt) and (69.88764pt, -522.7824pt) .. (68.33781pt, -522.7824pt)
 -- (68.33781pt, -522.7824pt) .. controls (66.81046pt, -522.7824pt) and (65.92886pt, -522.799pt) .. (65.69302pt, -522.832pt)
 -- (65.69302pt, -522.832pt)
 -- (65.49086pt, -522.832pt)
 -- (65.49086pt, -522.832pt)
 -- (65.49086pt, -522.0712pt)
 -- (65.49086pt, -522.0712pt)
 -- (65.92886pt, -522.0712pt)
 -- (65.92886pt, -522.0712pt) .. controls (66.17593pt, -522.0712pt) and (66.38931pt, -522.0712pt) .. (66.569pt, -522.0712pt)
 -- (66.569pt, -522.0712pt) .. controls (66.74869pt, -522.0712pt) and (66.88907pt, -522.0657pt) .. (66.99014pt, -522.0546pt)
 -- (66.99014pt, -522.0546pt) .. controls (67.09122pt, -522.0436pt) and (67.18107pt, -522.0271pt) .. (67.25968pt, -522.005pt)
 -- (67.25968pt, -522.005pt) .. controls (67.33829pt, -521.9829pt) and (67.38322pt, -521.9719pt) .. (67.39445pt, -521.9719pt)
 -- (67.39445pt, -521.9719pt) .. controls (67.40568pt, -521.9719pt) and (67.43937pt, -521.9443pt) .. (67.49552pt, -521.8892pt)
 -- (67.49552pt, -521.8892pt) .. controls (67.55167pt, -521.8341pt) and (67.58537pt, -521.812pt) .. (67.5966pt, -521.8231pt)
 -- (67.5966pt, -521.8231pt)
 -- (67.5966pt, -513.2716pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(73.74535pt, -522.2531pt) .. controls (73.74535pt, -522.2531pt) and (73.74535pt, -522.1152pt) .. (73.74535pt, -521.8396pt)
 -- (73.74535pt, -521.8396pt) .. controls (73.74535pt, -521.564pt) and (73.8352pt, -521.3268pt) .. (74.01488pt, -521.1284pt)
 -- (74.01488pt, -521.1284pt) .. controls (74.19458pt, -520.9299pt) and (74.43604pt, -520.8306pt) .. (74.73926pt, -520.8306pt)
 -- (74.73926pt, -520.8306pt) .. controls (75.05372pt, -520.8306pt) and (75.33448pt, -520.9685pt) .. (75.58156pt, -521.2441pt)
 -- (75.58156pt, -521.2441pt) .. controls (75.82863pt, -521.5198pt) and (75.95778pt, -522.005pt) .. (75.96901pt, -522.6997pt)
 -- (75.96901pt, -522.6997pt) .. controls (75.96901pt, -523.0857pt) and (75.91847pt, -523.4606pt) .. (75.8174pt, -523.8245pt)
 -- (75.8174pt, -523.8245pt) .. controls (75.71632pt, -524.1884pt) and (75.5984pt, -524.5026pt) .. (75.46364pt, -524.7673pt)
 -- (75.46364pt, -524.7673pt) .. controls (75.32887pt, -525.0319pt) and (75.18287pt, -525.2579pt) .. (75.02564pt, -525.4454pt)
 -- (75.02564pt, -525.4454pt) .. controls (74.86842pt, -525.6329pt) and (74.73364pt, -525.7817pt) .. (74.62134pt, -525.892pt)
 -- (74.62134pt, -525.892pt) .. controls (74.50903pt, -526.0023pt) and (74.43604pt, -526.0519pt) .. (74.40234pt, -526.0409pt)
 -- (74.40234pt, -526.0409pt) .. controls (74.35742pt, -526.0409pt) and (74.28442pt, -525.9913pt) .. (74.18335pt, -525.892pt)
 -- (74.18335pt, -525.892pt) .. controls (74.08227pt, -525.7928pt) and (74.03173pt, -525.7211pt) .. (74.03173pt, -525.677pt)
 -- (74.03173pt, -525.677pt) .. controls (74.03173pt, -525.6329pt) and (74.0935pt, -525.5447pt) .. (74.21704pt, -525.4124pt)
 -- (74.21704pt, -525.4124pt) .. controls (74.34058pt, -525.28pt) and (74.48096pt, -525.1146pt) .. (74.63818pt, -524.9161pt)
 -- (74.63818pt, -524.9161pt) .. controls (74.79542pt, -524.7177pt) and (74.94141pt, -524.442pt) .. (75.07618pt, -524.0891pt)
 -- (75.07618pt, -524.0891pt) .. controls (75.21095pt, -523.7362pt) and (75.30079pt, -523.3337pt) .. (75.34571pt, -522.8817pt)
 -- (75.34571pt, -522.8817pt)
 -- (75.34571pt, -522.6832pt)
 -- (75.34571pt, -522.6832pt)
 -- (75.32887pt, -522.6997pt)
 -- (75.32887pt, -522.6997pt) .. controls (75.3064pt, -522.7107pt) and (75.27833pt, -522.7218pt) .. (75.24464pt, -522.7328pt)
 -- (75.24464pt, -522.7328pt) .. controls (75.21095pt, -522.7438pt) and (75.17725pt, -522.7604pt) .. (75.14356pt, -522.7824pt)
 -- (75.14356pt, -522.7824pt) .. controls (75.10987pt, -522.8044pt) and (75.05933pt, -522.8155pt) .. (74.99195pt, -522.8155pt)
 -- (74.99195pt, -522.8155pt) .. controls (74.92457pt, -522.8155pt) and (74.85719pt, -522.821pt) .. (74.7898pt, -522.832pt)
 -- (74.7898pt, -522.832pt) .. controls (74.48657pt, -522.832pt) and (74.2395pt, -522.7383pt) .. (74.04858pt, -522.5508pt)
 -- (74.04858pt, -522.5508pt)
 -- (73.74535pt, -522.2531pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(73.74535pt, -522.2531pt) .. controls (73.74535pt, -522.2531pt) and (73.74535pt, -522.1152pt) .. (73.74535pt, -521.8396pt)
 -- (73.74535pt, -521.8396pt) .. controls (73.74535pt, -521.564pt) and (73.8352pt, -521.3268pt) .. (74.01488pt, -521.1284pt)
 -- (74.01488pt, -521.1284pt) .. controls (74.19458pt, -520.9299pt) and (74.43604pt, -520.8306pt) .. (74.73926pt, -520.8306pt)
 -- (74.73926pt, -520.8306pt) .. controls (75.05372pt, -520.8306pt) and (75.33448pt, -520.9685pt) .. (75.58156pt, -521.2441pt)
 -- (75.58156pt, -521.2441pt) .. controls (75.82863pt, -521.5198pt) and (75.95778pt, -522.005pt) .. (75.96901pt, -522.6997pt)
 -- (75.96901pt, -522.6997pt) .. controls (75.96901pt, -523.0857pt) and (75.91847pt, -523.4606pt) .. (75.8174pt, -523.8245pt)
 -- (75.8174pt, -523.8245pt) .. controls (75.71632pt, -524.1884pt) and (75.5984pt, -524.5026pt) .. (75.46364pt, -524.7673pt)
 -- (75.46364pt, -524.7673pt) .. controls (75.32887pt, -525.0319pt) and (75.18287pt, -525.2579pt) .. (75.02564pt, -525.4454pt)
 -- (75.02564pt, -525.4454pt) .. controls (74.86842pt, -525.6329pt) and (74.73364pt, -525.7817pt) .. (74.62134pt, -525.892pt)
 -- (74.62134pt, -525.892pt) .. controls (74.50903pt, -526.0023pt) and (74.43604pt, -526.0519pt) .. (74.40234pt, -526.0409pt)
 -- (74.40234pt, -526.0409pt) .. controls (74.35742pt, -526.0409pt) and (74.28442pt, -525.9913pt) .. (74.18335pt, -525.892pt)
 -- (74.18335pt, -525.892pt) .. controls (74.08227pt, -525.7928pt) and (74.03173pt, -525.7211pt) .. (74.03173pt, -525.677pt)
 -- (74.03173pt, -525.677pt) .. controls (74.03173pt, -525.6329pt) and (74.0935pt, -525.5447pt) .. (74.21704pt, -525.4124pt)
 -- (74.21704pt, -525.4124pt) .. controls (74.34058pt, -525.28pt) and (74.48096pt, -525.1146pt) .. (74.63818pt, -524.9161pt)
 -- (74.63818pt, -524.9161pt) .. controls (74.79542pt, -524.7177pt) and (74.94141pt, -524.442pt) .. (75.07618pt, -524.0891pt)
 -- (75.07618pt, -524.0891pt) .. controls (75.21095pt, -523.7362pt) and (75.30079pt, -523.3337pt) .. (75.34571pt, -522.8817pt)
 -- (75.34571pt, -522.8817pt)
 -- (75.34571pt, -522.6832pt)
 -- (75.34571pt, -522.6832pt)
 -- (75.32887pt, -522.6997pt)
 -- (75.32887pt, -522.6997pt) .. controls (75.3064pt, -522.7107pt) and (75.27833pt, -522.7218pt) .. (75.24464pt, -522.7328pt)
 -- (75.24464pt, -522.7328pt) .. controls (75.21095pt, -522.7438pt) and (75.17725pt, -522.7604pt) .. (75.14356pt, -522.7824pt)
 -- (75.14356pt, -522.7824pt) .. controls (75.10987pt, -522.8044pt) and (75.05933pt, -522.8155pt) .. (74.99195pt, -522.8155pt)
 -- (74.99195pt, -522.8155pt) .. controls (74.92457pt, -522.8155pt) and (74.85719pt, -522.821pt) .. (74.7898pt, -522.832pt)
 -- (74.7898pt, -522.832pt) .. controls (74.48657pt, -522.832pt) and (74.2395pt, -522.7383pt) .. (74.04858pt, -522.5508pt)
 -- (74.04858pt, -522.5508pt)
 -- (73.74535pt, -522.2531pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(96.29526pt, -521.8396pt) .. controls (96.29526pt, -521.575pt) and (96.39072pt, -521.3434pt) .. (96.58164pt, -521.1449pt)
 -- (96.58164pt, -521.1449pt) .. controls (96.77256pt, -520.9464pt) and (97.01402pt, -520.8472pt) .. (97.30602pt, -520.8472pt)
 -- (97.30602pt, -520.8472pt) .. controls (97.57555pt, -520.8472pt) and (97.81139pt, -520.9354pt) .. (98.01354pt, -521.1118pt)
 -- (98.01354pt, -521.1118pt) .. controls (98.21569pt, -521.2882pt) and (98.32239pt, -521.5253pt) .. (98.33362pt, -521.8231pt)
 -- (98.33362pt, -521.8231pt) .. controls (98.33362pt, -522.0988pt) and (98.23816pt, -522.3358pt) .. (98.04723pt, -522.5343pt)
 -- (98.04723pt, -522.5343pt) .. controls (97.85632pt, -522.7328pt) and (97.61485pt, -522.832pt) .. (97.32286pt, -522.832pt)
 -- (97.32286pt, -522.832pt) .. controls (97.03087pt, -522.832pt) and (96.78941pt, -522.7383pt) .. (96.59849pt, -522.5508pt)
 -- (96.59849pt, -522.5508pt) .. controls (96.40757pt, -522.3634pt) and (96.30649pt, -522.1263pt) .. (96.29526pt, -521.8396pt) -- cycle
(88.76514pt, -521.8396pt) .. controls (88.76514pt, -521.575pt) and (88.8606pt, -521.3434pt) .. (89.05153pt, -521.1449pt)
 -- (89.05153pt, -521.1449pt) .. controls (89.24245pt, -520.9464pt) and (89.4839pt, -520.8472pt) .. (89.7759pt, -520.8472pt)
 -- (89.7759pt, -520.8472pt) .. controls (90.04543pt, -520.8472pt) and (90.28128pt, -520.9354pt) .. (90.48343pt, -521.1118pt)
 -- (90.48343pt, -521.1118pt) .. controls (90.68558pt, -521.2882pt) and (90.79227pt, -521.5253pt) .. (90.8035pt, -521.8231pt)
 -- (90.8035pt, -521.8231pt) .. controls (90.8035pt, -522.0988pt) and (90.70804pt, -522.3358pt) .. (90.51712pt, -522.5343pt)
 -- (90.51712pt, -522.5343pt) .. controls (90.3262pt, -522.7328pt) and (90.08474pt, -522.832pt) .. (89.79275pt, -522.832pt)
 -- (89.79275pt, -522.832pt) .. controls (89.50075pt, -522.832pt) and (89.25929pt, -522.7383pt) .. (89.06837pt, -522.5508pt)
 -- (89.06837pt, -522.5508pt) .. controls (88.87745pt, -522.3634pt) and (88.77637pt, -522.1263pt) .. (88.76514pt, -521.8396pt) -- cycle
(81.23503pt, -521.8396pt) .. controls (81.23503pt, -521.575pt) and (81.33049pt, -521.3434pt) .. (81.52141pt, -521.1449pt)
 -- (81.52141pt, -521.1449pt) .. controls (81.71233pt, -520.9464pt) and (81.95379pt, -520.8472pt) .. (82.24578pt, -520.8472pt)
 -- (82.24578pt, -520.8472pt) .. controls (82.51532pt, -520.8472pt) and (82.75116pt, -520.9354pt) .. (82.95332pt, -521.1118pt)
 -- (82.95332pt, -521.1118pt) .. controls (83.15546pt, -521.2882pt) and (83.26215pt, -521.5253pt) .. (83.27338pt, -521.8231pt)
 -- (83.27338pt, -521.8231pt) .. controls (83.27338pt, -522.0988pt) and (83.17793pt, -522.3358pt) .. (82.98701pt, -522.5343pt)
 -- (82.98701pt, -522.5343pt) .. controls (82.79608pt, -522.7328pt) and (82.55463pt, -522.832pt) .. (82.26263pt, -522.832pt)
 -- (82.26263pt, -522.832pt) .. controls (81.97063pt, -522.832pt) and (81.72918pt, -522.7383pt) .. (81.53825pt, -522.5508pt)
 -- (81.53825pt, -522.5508pt) .. controls (81.34734pt, -522.3634pt) and (81.24626pt, -522.1263pt) .. (81.23503pt, -521.8396pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(96.29526pt, -521.8396pt) .. controls (96.29526pt, -521.575pt) and (96.39072pt, -521.3434pt) .. (96.58164pt, -521.1449pt)
 -- (96.58164pt, -521.1449pt) .. controls (96.77256pt, -520.9464pt) and (97.01402pt, -520.8472pt) .. (97.30602pt, -520.8472pt)
 -- (97.30602pt, -520.8472pt) .. controls (97.57555pt, -520.8472pt) and (97.81139pt, -520.9354pt) .. (98.01354pt, -521.1118pt)
 -- (98.01354pt, -521.1118pt) .. controls (98.21569pt, -521.2882pt) and (98.32239pt, -521.5253pt) .. (98.33362pt, -521.8231pt)
 -- (98.33362pt, -521.8231pt) .. controls (98.33362pt, -522.0988pt) and (98.23816pt, -522.3358pt) .. (98.04723pt, -522.5343pt)
 -- (98.04723pt, -522.5343pt) .. controls (97.85632pt, -522.7328pt) and (97.61485pt, -522.832pt) .. (97.32286pt, -522.832pt)
 -- (97.32286pt, -522.832pt) .. controls (97.03087pt, -522.832pt) and (96.78941pt, -522.7383pt) .. (96.59849pt, -522.5508pt)
 -- (96.59849pt, -522.5508pt) .. controls (96.40757pt, -522.3634pt) and (96.30649pt, -522.1263pt) .. (96.29526pt, -521.8396pt) -- cycle
(88.76514pt, -521.8396pt) .. controls (88.76514pt, -521.575pt) and (88.8606pt, -521.3434pt) .. (89.05153pt, -521.1449pt)
 -- (89.05153pt, -521.1449pt) .. controls (89.24245pt, -520.9464pt) and (89.4839pt, -520.8472pt) .. (89.7759pt, -520.8472pt)
 -- (89.7759pt, -520.8472pt) .. controls (90.04543pt, -520.8472pt) and (90.28128pt, -520.9354pt) .. (90.48343pt, -521.1118pt)
 -- (90.48343pt, -521.1118pt) .. controls (90.68558pt, -521.2882pt) and (90.79227pt, -521.5253pt) .. (90.8035pt, -521.8231pt)
 -- (90.8035pt, -521.8231pt) .. controls (90.8035pt, -522.0988pt) and (90.70804pt, -522.3358pt) .. (90.51712pt, -522.5343pt)
 -- (90.51712pt, -522.5343pt) .. controls (90.3262pt, -522.7328pt) and (90.08474pt, -522.832pt) .. (89.79275pt, -522.832pt)
 -- (89.79275pt, -522.832pt) .. controls (89.50075pt, -522.832pt) and (89.25929pt, -522.7383pt) .. (89.06837pt, -522.5508pt)
 -- (89.06837pt, -522.5508pt) .. controls (88.87745pt, -522.3634pt) and (88.77637pt, -522.1263pt) .. (88.76514pt, -521.8396pt) -- cycle
(81.23503pt, -521.8396pt) .. controls (81.23503pt, -521.575pt) and (81.33049pt, -521.3434pt) .. (81.52141pt, -521.1449pt)
 -- (81.52141pt, -521.1449pt) .. controls (81.71233pt, -520.9464pt) and (81.95379pt, -520.8472pt) .. (82.24578pt, -520.8472pt)
 -- (82.24578pt, -520.8472pt) .. controls (82.51532pt, -520.8472pt) and (82.75116pt, -520.9354pt) .. (82.95332pt, -521.1118pt)
 -- (82.95332pt, -521.1118pt) .. controls (83.15546pt, -521.2882pt) and (83.26215pt, -521.5253pt) .. (83.27338pt, -521.8231pt)
 -- (83.27338pt, -521.8231pt) .. controls (83.27338pt, -522.0988pt) and (83.17793pt, -522.3358pt) .. (82.98701pt, -522.5343pt)
 -- (82.98701pt, -522.5343pt) .. controls (82.79608pt, -522.7328pt) and (82.55463pt, -522.832pt) .. (82.26263pt, -522.832pt)
 -- (82.26263pt, -522.832pt) .. controls (81.97063pt, -522.832pt) and (81.72918pt, -522.7383pt) .. (81.53825pt, -522.5508pt)
 -- (81.53825pt, -522.5508pt) .. controls (81.34734pt, -522.3634pt) and (81.24626pt, -522.1263pt) .. (81.23503pt, -521.8396pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(103.7866pt, -522.2531pt) .. controls (103.7866pt, -522.2531pt) and (103.7866pt, -522.1152pt) .. (103.7866pt, -521.8396pt)
 -- (103.7866pt, -521.8396pt) .. controls (103.7866pt, -521.564pt) and (103.8765pt, -521.3268pt) .. (104.0562pt, -521.1284pt)
 -- (104.0562pt, -521.1284pt) .. controls (104.2359pt, -520.9299pt) and (104.4773pt, -520.8306pt) .. (104.7805pt, -520.8306pt)
 -- (104.7805pt, -520.8306pt) .. controls (105.095pt, -520.8306pt) and (105.3758pt, -520.9685pt) .. (105.6228pt, -521.2441pt)
 -- (105.6228pt, -521.2441pt) .. controls (105.8699pt, -521.5198pt) and (105.9991pt, -522.005pt) .. (106.0103pt, -522.6997pt)
 -- (106.0103pt, -522.6997pt) .. controls (106.0103pt, -523.0857pt) and (105.9598pt, -523.4606pt) .. (105.8587pt, -523.8245pt)
 -- (105.8587pt, -523.8245pt) .. controls (105.7576pt, -524.1884pt) and (105.6397pt, -524.5026pt) .. (105.5049pt, -524.7673pt)
 -- (105.5049pt, -524.7673pt) .. controls (105.3701pt, -525.0319pt) and (105.2242pt, -525.2579pt) .. (105.0669pt, -525.4454pt)
 -- (105.0669pt, -525.4454pt) .. controls (104.9097pt, -525.6329pt) and (104.7749pt, -525.7817pt) .. (104.6626pt, -525.892pt)
 -- (104.6626pt, -525.892pt) .. controls (104.5503pt, -526.0023pt) and (104.4773pt, -526.0519pt) .. (104.4436pt, -526.0409pt)
 -- (104.4436pt, -526.0409pt) .. controls (104.3987pt, -526.0409pt) and (104.3257pt, -525.9913pt) .. (104.2246pt, -525.892pt)
 -- (104.2246pt, -525.892pt) .. controls (104.1236pt, -525.7928pt) and (104.073pt, -525.7211pt) .. (104.073pt, -525.677pt)
 -- (104.073pt, -525.677pt) .. controls (104.073pt, -525.6329pt) and (104.1348pt, -525.5447pt) .. (104.2583pt, -525.4124pt)
 -- (104.2583pt, -525.4124pt) .. controls (104.3819pt, -525.28pt) and (104.5222pt, -525.1146pt) .. (104.6795pt, -524.9161pt)
 -- (104.6795pt, -524.9161pt) .. controls (104.8367pt, -524.7177pt) and (104.9827pt, -524.442pt) .. (105.1175pt, -524.0891pt)
 -- (105.1175pt, -524.0891pt) .. controls (105.2522pt, -523.7362pt) and (105.3421pt, -523.3337pt) .. (105.387pt, -522.8817pt)
 -- (105.387pt, -522.8817pt)
 -- (105.387pt, -522.6832pt)
 -- (105.387pt, -522.6832pt)
 -- (105.3701pt, -522.6997pt)
 -- (105.3701pt, -522.6997pt) .. controls (105.3477pt, -522.7107pt) and (105.3196pt, -522.7218pt) .. (105.2859pt, -522.7328pt)
 -- (105.2859pt, -522.7328pt) .. controls (105.2522pt, -522.7438pt) and (105.2185pt, -522.7604pt) .. (105.1848pt, -522.7824pt)
 -- (105.1848pt, -522.7824pt) .. controls (105.1512pt, -522.8044pt) and (105.1006pt, -522.8155pt) .. (105.0332pt, -522.8155pt)
 -- (105.0332pt, -522.8155pt) .. controls (104.9659pt, -522.8155pt) and (104.8985pt, -522.821pt) .. (104.8311pt, -522.832pt)
 -- (104.8311pt, -522.832pt) .. controls (104.5279pt, -522.832pt) and (104.2808pt, -522.7383pt) .. (104.0899pt, -522.5508pt)
 -- (104.0899pt, -522.5508pt)
 -- (103.7866pt, -522.2531pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(103.7866pt, -522.2531pt) .. controls (103.7866pt, -522.2531pt) and (103.7866pt, -522.1152pt) .. (103.7866pt, -521.8396pt)
 -- (103.7866pt, -521.8396pt) .. controls (103.7866pt, -521.564pt) and (103.8765pt, -521.3268pt) .. (104.0562pt, -521.1284pt)
 -- (104.0562pt, -521.1284pt) .. controls (104.2359pt, -520.9299pt) and (104.4773pt, -520.8306pt) .. (104.7805pt, -520.8306pt)
 -- (104.7805pt, -520.8306pt) .. controls (105.095pt, -520.8306pt) and (105.3758pt, -520.9685pt) .. (105.6228pt, -521.2441pt)
 -- (105.6228pt, -521.2441pt) .. controls (105.8699pt, -521.5198pt) and (105.9991pt, -522.005pt) .. (106.0103pt, -522.6997pt)
 -- (106.0103pt, -522.6997pt) .. controls (106.0103pt, -523.0857pt) and (105.9598pt, -523.4606pt) .. (105.8587pt, -523.8245pt)
 -- (105.8587pt, -523.8245pt) .. controls (105.7576pt, -524.1884pt) and (105.6397pt, -524.5026pt) .. (105.5049pt, -524.7673pt)
 -- (105.5049pt, -524.7673pt) .. controls (105.3701pt, -525.0319pt) and (105.2242pt, -525.2579pt) .. (105.0669pt, -525.4454pt)
 -- (105.0669pt, -525.4454pt) .. controls (104.9097pt, -525.6329pt) and (104.7749pt, -525.7817pt) .. (104.6626pt, -525.892pt)
 -- (104.6626pt, -525.892pt) .. controls (104.5503pt, -526.0023pt) and (104.4773pt, -526.0519pt) .. (104.4436pt, -526.0409pt)
 -- (104.4436pt, -526.0409pt) .. controls (104.3987pt, -526.0409pt) and (104.3257pt, -525.9913pt) .. (104.2246pt, -525.892pt)
 -- (104.2246pt, -525.892pt) .. controls (104.1236pt, -525.7928pt) and (104.073pt, -525.7211pt) .. (104.073pt, -525.677pt)
 -- (104.073pt, -525.677pt) .. controls (104.073pt, -525.6329pt) and (104.1348pt, -525.5447pt) .. (104.2583pt, -525.4124pt)
 -- (104.2583pt, -525.4124pt) .. controls (104.3819pt, -525.28pt) and (104.5222pt, -525.1146pt) .. (104.6795pt, -524.9161pt)
 -- (104.6795pt, -524.9161pt) .. controls (104.8367pt, -524.7177pt) and (104.9827pt, -524.442pt) .. (105.1175pt, -524.0891pt)
 -- (105.1175pt, -524.0891pt) .. controls (105.2522pt, -523.7362pt) and (105.3421pt, -523.3337pt) .. (105.387pt, -522.8817pt)
 -- (105.387pt, -522.8817pt)
 -- (105.387pt, -522.6832pt)
 -- (105.387pt, -522.6832pt)
 -- (105.3701pt, -522.6997pt)
 -- (105.3701pt, -522.6997pt) .. controls (105.3477pt, -522.7107pt) and (105.3196pt, -522.7218pt) .. (105.2859pt, -522.7328pt)
 -- (105.2859pt, -522.7328pt) .. controls (105.2522pt, -522.7438pt) and (105.2185pt, -522.7604pt) .. (105.1848pt, -522.7824pt)
 -- (105.1848pt, -522.7824pt) .. controls (105.1512pt, -522.8044pt) and (105.1006pt, -522.8155pt) .. (105.0332pt, -522.8155pt)
 -- (105.0332pt, -522.8155pt) .. controls (104.9659pt, -522.8155pt) and (104.8985pt, -522.821pt) .. (104.8311pt, -522.832pt)
 -- (104.8311pt, -522.832pt) .. controls (104.5279pt, -522.832pt) and (104.2808pt, -522.7383pt) .. (104.0899pt, -522.5508pt)
 -- (104.0899pt, -522.5508pt)
 -- (103.7866pt, -522.2531pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(110.6379pt, -515.6038pt) .. controls (110.4245pt, -515.6038pt) and (110.3178pt, -515.5597pt) .. (110.3178pt, -515.4715pt)
 -- (110.3178pt, -515.4715pt) .. controls (110.3178pt, -515.4164pt) and (110.4076pt, -515.1076pt) .. (110.5873pt, -514.5452pt)
 -- (110.5873pt, -514.5452pt) .. controls (110.767pt, -513.9828pt) and (110.9579pt, -513.426pt) .. (111.1601pt, -512.8746pt)
 -- (111.1601pt, -512.8746pt)
 -- (111.4465pt, -512.0641pt)
 -- (111.4465pt, -512.0641pt) .. controls (111.5026pt, -511.8657pt) and (111.5756pt, -511.7223pt) .. (111.6655pt, -511.6341pt)
 -- (111.6655pt, -511.6341pt)
 -- (119.5493pt, -511.6341pt)
 -- (119.5493pt, -511.6341pt)
 -- (121.0655pt, -511.6341pt)
 -- (121.0655pt, -511.6341pt) .. controls (121.4249pt, -511.6341pt) and (121.6382pt, -511.6396pt) .. (121.7056pt, -511.6506pt)
 -- (121.7056pt, -511.6506pt) .. controls (121.773pt, -511.6617pt) and (121.8123pt, -511.7113pt) .. (121.8235pt, -511.7995pt)
 -- (121.8235pt, -511.7995pt) .. controls (121.8235pt, -511.8657pt) and (121.7281pt, -512.4942pt) .. (121.5372pt, -513.6851pt)
 -- (121.5372pt, -513.6851pt) .. controls (121.3462pt, -514.876pt) and (121.2395pt, -515.477pt) .. (121.2171pt, -515.488pt)
 -- (121.2171pt, -515.488pt) .. controls (121.2171pt, -515.5652pt) and (121.1104pt, -515.6038pt) .. (120.897pt, -515.6038pt)
 -- (120.897pt, -515.6038pt) .. controls (120.7959pt, -515.6038pt) and (120.7286pt, -515.6038pt) .. (120.6949pt, -515.6038pt)
 -- (120.6949pt, -515.6038pt) .. controls (120.6612pt, -515.6038pt) and (120.6275pt, -515.5762pt) .. (120.5938pt, -515.5211pt)
 -- (120.5938pt, -515.5211pt)
 -- (120.5601pt, -515.4715pt)
 -- (120.5601pt, -515.4715pt) .. controls (120.5601pt, -515.4053pt) and (120.5938pt, -515.1572pt) .. (120.6612pt, -514.7272pt)
 -- (120.6612pt, -514.7272pt) .. controls (120.7286pt, -514.2971pt) and (120.7623pt, -513.9608pt) .. (120.7623pt, -513.7182pt)
 -- (120.7623pt, -513.7182pt) .. controls (120.7623pt, -513.3323pt) and (120.6892pt, -513.04pt) .. (120.5432pt, -512.8416pt)
 -- (120.5432pt, -512.8416pt) .. controls (120.3972pt, -512.6431pt) and (120.0884pt, -512.5052pt) .. (119.6167pt, -512.428pt)
 -- (119.6167pt, -512.428pt) .. controls (119.5606pt, -512.417pt) and (119.2349pt, -512.406pt) .. (118.6397pt, -512.395pt)
 -- (118.6397pt, -512.395pt) .. controls (118.1231pt, -512.395pt) and (117.7974pt, -512.4005pt) .. (117.6626pt, -512.4115pt)
 -- (117.6626pt, -512.4115pt) .. controls (117.5278pt, -512.4225pt) and (117.4268pt, -512.4666pt) .. (117.3594pt, -512.5438pt)
 -- (117.3594pt, -512.5438pt) .. controls (117.3481pt, -512.5548pt) and (116.9495pt, -514.0931pt) .. (116.1633pt, -517.1586pt)
 -- (116.1633pt, -517.1586pt) .. controls (115.3772pt, -520.2241pt) and (114.9841pt, -521.7844pt) .. (114.9841pt, -521.8396pt)
 -- (114.9841pt, -521.8396pt) .. controls (114.9841pt, -521.9719pt) and (115.4783pt, -522.0491pt) .. (116.4665pt, -522.0712pt)
 -- (116.4665pt, -522.0712pt) .. controls (116.8259pt, -522.0712pt) and (117.0562pt, -522.0767pt) .. (117.1572pt, -522.0877pt)
 -- (117.1572pt, -522.0877pt) .. controls (117.2583pt, -522.0988pt) and (117.3088pt, -522.1483pt) .. (117.3088pt, -522.2366pt)
 -- (117.3088pt, -522.2366pt) .. controls (117.3088pt, -522.2917pt) and (117.292pt, -522.3689pt) .. (117.2583pt, -522.4681pt)
 -- (117.2583pt, -522.4681pt) .. controls (117.2134pt, -522.6666pt) and (117.1628pt, -522.7824pt) .. (117.1067pt, -522.8155pt)
 -- (117.1067pt, -522.8155pt)
 -- (117.073pt, -522.832pt)
 -- (117.073pt, -522.832pt) .. controls (117.0393pt, -522.832pt) and (117pt, -522.832pt) .. (116.9551pt, -522.832pt)
 -- (116.9551pt, -522.832pt) .. controls (116.8989pt, -522.832pt) and (116.6069pt, -522.8265pt) .. (116.0791pt, -522.8155pt)
 -- (116.0791pt, -522.8155pt) .. controls (115.5513pt, -522.8044pt) and (114.7932pt, -522.799pt) .. (113.8049pt, -522.799pt)
 -- (113.8049pt, -522.799pt) .. controls (112.3561pt, -522.799pt) and (111.4352pt, -522.8099pt) .. (111.0422pt, -522.832pt)
 -- (111.0422pt, -522.832pt)
 -- (110.7895pt, -522.832pt)
 -- (110.7895pt, -522.832pt) .. controls (110.7221pt, -522.7659pt) and (110.6884pt, -522.7162pt) .. (110.6884pt, -522.6832pt)
 -- (110.6884pt, -522.6832pt) .. controls (110.6884pt, -522.6501pt) and (110.6996pt, -522.5508pt) .. (110.7221pt, -522.3854pt)
 -- (110.7221pt, -522.3854pt) .. controls (110.767pt, -522.2421pt) and (110.8232pt, -522.1373pt) .. (110.8905pt, -522.0712pt)
 -- (110.8905pt, -522.0712pt)
 -- (111.3622pt, -522.0712pt)
 -- (111.3622pt, -522.0712pt)
 -- (111.5475pt, -522.0712pt)
 -- (111.5475pt, -522.0712pt) .. controls (112.446pt, -522.0712pt) and (112.9794pt, -522.0215pt) .. (113.1479pt, -521.9223pt)
 -- (113.1479pt, -521.9223pt) .. controls (113.1591pt, -521.9113pt) and (113.1704pt, -521.9058pt) .. (113.1816pt, -521.9058pt)
 -- (113.1816pt, -521.9058pt) .. controls (113.2377pt, -521.8727pt) and (113.2939pt, -521.7625pt) .. (113.3501pt, -521.575pt)
 -- (113.3501pt, -521.575pt) .. controls (113.4062pt, -521.3875pt) and (113.6308pt, -520.5219pt) .. (114.0239pt, -518.9781pt)
 -- (114.0239pt, -518.9781pt) .. controls (114.2148pt, -518.2283pt) and (114.372pt, -517.6162pt) .. (114.4956pt, -517.1421pt)
 -- (114.4956pt, -517.1421pt) .. controls (115.2817pt, -514.1096pt) and (115.6748pt, -512.5604pt) .. (115.6748pt, -512.4942pt)
 -- (115.6748pt, -512.4942pt) .. controls (115.6748pt, -512.4391pt) and (115.5119pt, -512.4115pt) .. (115.1862pt, -512.4115pt)
 -- (115.1862pt, -512.4115pt)
 -- (114.664pt, -512.4115pt)
 -- (114.664pt, -512.4115pt) .. controls (113.9116pt, -512.4115pt) and (113.4174pt, -512.4446pt) .. (113.1816pt, -512.5107pt)
 -- (113.1816pt, -512.5107pt) .. controls (112.6762pt, -512.621pt) and (112.2831pt, -512.847pt) .. (112.0024pt, -513.1889pt)
 -- (112.0024pt, -513.1889pt) .. controls (111.7216pt, -513.5308pt) and (111.4184pt, -514.1703pt) .. (111.0927pt, -515.1076pt)
 -- (111.0927pt, -515.1076pt) .. controls (111.0141pt, -515.3502pt) and (110.9579pt, -515.4935pt) .. (110.9242pt, -515.5377pt)
 -- (110.9242pt, -515.5377pt) .. controls (110.8905pt, -515.5818pt) and (110.8119pt, -515.6038pt) .. (110.6884pt, -515.6038pt)
 -- (110.6884pt, -515.6038pt)
 -- (110.6379pt, -515.6038pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(110.6379pt, -515.6038pt) .. controls (110.4245pt, -515.6038pt) and (110.3178pt, -515.5597pt) .. (110.3178pt, -515.4715pt)
 -- (110.3178pt, -515.4715pt) .. controls (110.3178pt, -515.4164pt) and (110.4076pt, -515.1076pt) .. (110.5873pt, -514.5452pt)
 -- (110.5873pt, -514.5452pt) .. controls (110.767pt, -513.9828pt) and (110.9579pt, -513.426pt) .. (111.1601pt, -512.8746pt)
 -- (111.1601pt, -512.8746pt)
 -- (111.4465pt, -512.0641pt)
 -- (111.4465pt, -512.0641pt) .. controls (111.5026pt, -511.8657pt) and (111.5756pt, -511.7223pt) .. (111.6655pt, -511.6341pt)
 -- (111.6655pt, -511.6341pt)
 -- (119.5493pt, -511.6341pt)
 -- (119.5493pt, -511.6341pt)
 -- (121.0655pt, -511.6341pt)
 -- (121.0655pt, -511.6341pt) .. controls (121.4249pt, -511.6341pt) and (121.6382pt, -511.6396pt) .. (121.7056pt, -511.6506pt)
 -- (121.7056pt, -511.6506pt) .. controls (121.773pt, -511.6617pt) and (121.8123pt, -511.7113pt) .. (121.8235pt, -511.7995pt)
 -- (121.8235pt, -511.7995pt) .. controls (121.8235pt, -511.8657pt) and (121.7281pt, -512.4942pt) .. (121.5372pt, -513.6851pt)
 -- (121.5372pt, -513.6851pt) .. controls (121.3462pt, -514.876pt) and (121.2395pt, -515.477pt) .. (121.2171pt, -515.488pt)
 -- (121.2171pt, -515.488pt) .. controls (121.2171pt, -515.5652pt) and (121.1104pt, -515.6038pt) .. (120.897pt, -515.6038pt)
 -- (120.897pt, -515.6038pt) .. controls (120.7959pt, -515.6038pt) and (120.7286pt, -515.6038pt) .. (120.6949pt, -515.6038pt)
 -- (120.6949pt, -515.6038pt) .. controls (120.6612pt, -515.6038pt) and (120.6275pt, -515.5762pt) .. (120.5938pt, -515.5211pt)
 -- (120.5938pt, -515.5211pt)
 -- (120.5601pt, -515.4715pt)
 -- (120.5601pt, -515.4715pt) .. controls (120.5601pt, -515.4053pt) and (120.5938pt, -515.1572pt) .. (120.6612pt, -514.7272pt)
 -- (120.6612pt, -514.7272pt) .. controls (120.7286pt, -514.2971pt) and (120.7623pt, -513.9608pt) .. (120.7623pt, -513.7182pt)
 -- (120.7623pt, -513.7182pt) .. controls (120.7623pt, -513.3323pt) and (120.6892pt, -513.04pt) .. (120.5432pt, -512.8416pt)
 -- (120.5432pt, -512.8416pt) .. controls (120.3972pt, -512.6431pt) and (120.0884pt, -512.5052pt) .. (119.6167pt, -512.428pt)
 -- (119.6167pt, -512.428pt) .. controls (119.5606pt, -512.417pt) and (119.2349pt, -512.406pt) .. (118.6397pt, -512.395pt)
 -- (118.6397pt, -512.395pt) .. controls (118.1231pt, -512.395pt) and (117.7974pt, -512.4005pt) .. (117.6626pt, -512.4115pt)
 -- (117.6626pt, -512.4115pt) .. controls (117.5278pt, -512.4225pt) and (117.4268pt, -512.4666pt) .. (117.3594pt, -512.5438pt)
 -- (117.3594pt, -512.5438pt) .. controls (117.3481pt, -512.5548pt) and (116.9495pt, -514.0931pt) .. (116.1633pt, -517.1586pt)
 -- (116.1633pt, -517.1586pt) .. controls (115.3772pt, -520.2241pt) and (114.9841pt, -521.7844pt) .. (114.9841pt, -521.8396pt)
 -- (114.9841pt, -521.8396pt) .. controls (114.9841pt, -521.9719pt) and (115.4783pt, -522.0491pt) .. (116.4665pt, -522.0712pt)
 -- (116.4665pt, -522.0712pt) .. controls (116.8259pt, -522.0712pt) and (117.0562pt, -522.0767pt) .. (117.1572pt, -522.0877pt)
 -- (117.1572pt, -522.0877pt) .. controls (117.2583pt, -522.0988pt) and (117.3088pt, -522.1483pt) .. (117.3088pt, -522.2366pt)
 -- (117.3088pt, -522.2366pt) .. controls (117.3088pt, -522.2917pt) and (117.292pt, -522.3689pt) .. (117.2583pt, -522.4681pt)
 -- (117.2583pt, -522.4681pt) .. controls (117.2134pt, -522.6666pt) and (117.1628pt, -522.7824pt) .. (117.1067pt, -522.8155pt)
 -- (117.1067pt, -522.8155pt)
 -- (117.073pt, -522.832pt)
 -- (117.073pt, -522.832pt) .. controls (117.0393pt, -522.832pt) and (117pt, -522.832pt) .. (116.9551pt, -522.832pt)
 -- (116.9551pt, -522.832pt) .. controls (116.8989pt, -522.832pt) and (116.6069pt, -522.8265pt) .. (116.0791pt, -522.8155pt)
 -- (116.0791pt, -522.8155pt) .. controls (115.5513pt, -522.8044pt) and (114.7932pt, -522.799pt) .. (113.8049pt, -522.799pt)
 -- (113.8049pt, -522.799pt) .. controls (112.3561pt, -522.799pt) and (111.4352pt, -522.8099pt) .. (111.0422pt, -522.832pt)
 -- (111.0422pt, -522.832pt)
 -- (110.7895pt, -522.832pt)
 -- (110.7895pt, -522.832pt) .. controls (110.7221pt, -522.7659pt) and (110.6884pt, -522.7162pt) .. (110.6884pt, -522.6832pt)
 -- (110.6884pt, -522.6832pt) .. controls (110.6884pt, -522.6501pt) and (110.6996pt, -522.5508pt) .. (110.7221pt, -522.3854pt)
 -- (110.7221pt, -522.3854pt) .. controls (110.767pt, -522.2421pt) and (110.8232pt, -522.1373pt) .. (110.8905pt, -522.0712pt)
 -- (110.8905pt, -522.0712pt)
 -- (111.3622pt, -522.0712pt)
 -- (111.3622pt, -522.0712pt)
 -- (111.5475pt, -522.0712pt)
 -- (111.5475pt, -522.0712pt) .. controls (112.446pt, -522.0712pt) and (112.9794pt, -522.0215pt) .. (113.1479pt, -521.9223pt)
 -- (113.1479pt, -521.9223pt) .. controls (113.1591pt, -521.9113pt) and (113.1704pt, -521.9058pt) .. (113.1816pt, -521.9058pt)
 -- (113.1816pt, -521.9058pt) .. controls (113.2377pt, -521.8727pt) and (113.2939pt, -521.7625pt) .. (113.3501pt, -521.575pt)
 -- (113.3501pt, -521.575pt) .. controls (113.4062pt, -521.3875pt) and (113.6308pt, -520.5219pt) .. (114.0239pt, -518.9781pt)
 -- (114.0239pt, -518.9781pt) .. controls (114.2148pt, -518.2283pt) and (114.372pt, -517.6162pt) .. (114.4956pt, -517.1421pt)
 -- (114.4956pt, -517.1421pt) .. controls (115.2817pt, -514.1096pt) and (115.6748pt, -512.5604pt) .. (115.6748pt, -512.4942pt)
 -- (115.6748pt, -512.4942pt) .. controls (115.6748pt, -512.4391pt) and (115.5119pt, -512.4115pt) .. (115.1862pt, -512.4115pt)
 -- (115.1862pt, -512.4115pt)
 -- (114.664pt, -512.4115pt)
 -- (114.664pt, -512.4115pt) .. controls (113.9116pt, -512.4115pt) and (113.4174pt, -512.4446pt) .. (113.1816pt, -512.5107pt)
 -- (113.1816pt, -512.5107pt) .. controls (112.6762pt, -512.621pt) and (112.2831pt, -512.847pt) .. (112.0024pt, -513.1889pt)
 -- (112.0024pt, -513.1889pt) .. controls (111.7216pt, -513.5308pt) and (111.4184pt, -514.1703pt) .. (111.0927pt, -515.1076pt)
 -- (111.0927pt, -515.1076pt) .. controls (111.0141pt, -515.3502pt) and (110.9579pt, -515.4935pt) .. (110.9242pt, -515.5377pt)
 -- (110.9242pt, -515.5377pt) .. controls (110.8905pt, -515.5818pt) and (110.8119pt, -515.6038pt) .. (110.6884pt, -515.6038pt)
 -- (110.6884pt, -515.6038pt)
 -- (110.6379pt, -515.6038pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(122.9185pt, -510.7409pt) .. controls (122.9185pt, -510.5865pt) and (122.9354pt, -510.4983pt) .. (122.9691pt, -510.4763pt)
 -- (122.9691pt, -510.4763pt) .. controls (123.0027pt, -510.4542pt) and (123.1151pt, -510.4377pt) .. (123.306pt, -510.4266pt)
 -- (123.306pt, -510.4266pt) .. controls (124.2381pt, -510.4266pt) and (124.9569pt, -510.5645pt) .. (125.4622pt, -510.8401pt)
 -- (125.4622pt, -510.8401pt) .. controls (125.9676pt, -511.1158pt) and (126.3214pt, -511.4191pt) .. (126.5235pt, -511.7499pt)
 -- (126.5235pt, -511.7499pt) .. controls (126.6246pt, -511.9814pt) and (126.6808pt, -512.1744pt) .. (126.692pt, -512.3288pt)
 -- (126.692pt, -512.3288pt) .. controls (126.7032pt, -512.4832pt) and (126.7145pt, -513.222pt) .. (126.7257pt, -514.5452pt)
 -- (126.7257pt, -514.5452pt) .. controls (126.7369pt, -516.078pt) and (126.7482pt, -516.8719pt) .. (126.7594pt, -516.9271pt)
 -- (126.7594pt, -516.9271pt) .. controls (126.9054pt, -517.4233pt) and (127.1974pt, -517.7872pt) .. (127.6354pt, -518.0187pt)
 -- (127.6354pt, -518.0187pt) .. controls (128.0734pt, -518.2503pt) and (128.4777pt, -518.3716pt) .. (128.8483pt, -518.3826pt)
 -- (128.8483pt, -518.3826pt) .. controls (128.9718pt, -518.3826pt) and (129.0504pt, -518.3992pt) .. (129.0841pt, -518.4323pt)
 -- (129.0841pt, -518.4323pt) .. controls (129.1178pt, -518.4653pt) and (129.1346pt, -518.5536pt) .. (129.1346pt, -518.6969pt)
 -- (129.1346pt, -518.6969pt) .. controls (129.1346pt, -518.8402pt) and (129.1178pt, -518.9285pt) .. (129.0841pt, -518.9615pt)
 -- (129.0841pt, -518.9615pt) .. controls (129.0504pt, -518.9946pt) and (128.9718pt, -519.0112pt) .. (128.8483pt, -519.0112pt)
 -- (128.8483pt, -519.0112pt) .. controls (128.4327pt, -519.0112pt) and (128.0284pt, -519.127pt) .. (127.6354pt, -519.3585pt)
 -- (127.6354pt, -519.3585pt) .. controls (127.2423pt, -519.5901pt) and (126.9784pt, -519.8823pt) .. (126.8436pt, -520.2352pt)
 -- (126.8436pt, -520.2352pt) .. controls (126.7875pt, -520.3895pt) and (126.7538pt, -520.588pt) .. (126.7425pt, -520.8306pt)
 -- (126.7425pt, -520.8306pt) .. controls (126.7313pt, -521.0732pt) and (126.7257pt, -521.8948pt) .. (126.7257pt, -523.2952pt)
 -- (126.7257pt, -523.2952pt)
 -- (126.7257pt, -524.1387pt)
 -- (126.7257pt, -524.1387pt) .. controls (126.7257pt, -524.7452pt) and (126.692pt, -525.1698pt) .. (126.6246pt, -525.4124pt)
 -- (126.6246pt, -525.4124pt) .. controls (126.5572pt, -525.6549pt) and (126.3944pt, -525.8865pt) .. (126.1361pt, -526.1071pt)
 -- (126.1361pt, -526.1071pt) .. controls (125.5296pt, -526.6805pt) and (124.5919pt, -526.9672pt) .. (123.3228pt, -526.9672pt)
 -- (123.3228pt, -526.9672pt) .. controls (123.1207pt, -526.9672pt) and (123.0027pt, -526.9506pt) .. (122.9691pt, -526.9175pt)
 -- (122.9691pt, -526.9175pt) .. controls (122.9354pt, -526.8845pt) and (122.9185pt, -526.7908pt) .. (122.9185pt, -526.6364pt)
 -- (122.9185pt, -526.6364pt) .. controls (122.9185pt, -526.5702pt) and (122.9185pt, -526.5316pt) .. (122.9185pt, -526.5206pt)
 -- (122.9185pt, -526.5206pt) .. controls (122.9185pt, -526.5095pt) and (122.9241pt, -526.482pt) .. (122.9354pt, -526.4379pt)
 -- (122.9354pt, -526.4379pt) .. controls (122.9466pt, -526.3938pt) and (122.9634pt, -526.3717pt) .. (122.9859pt, -526.3717pt)
 -- (122.9859pt, -526.3717pt) .. controls (123.0084pt, -526.3717pt) and (123.0533pt, -526.3662pt) .. (123.1207pt, -526.3552pt)
 -- (123.1207pt, -526.3552pt) .. controls (123.2779pt, -526.3552pt) and (123.452pt, -526.3386pt) .. (123.6429pt, -526.3055pt)
 -- (123.6429pt, -526.3055pt) .. controls (123.8338pt, -526.2725pt) and (124.0472pt, -526.2173pt) .. (124.283pt, -526.1401pt)
 -- (124.283pt, -526.1401pt) .. controls (124.5189pt, -526.063pt) and (124.7266pt, -525.9362pt) .. (124.9063pt, -525.7597pt)
 -- (124.9063pt, -525.7597pt) .. controls (125.086pt, -525.5833pt) and (125.2208pt, -525.3738pt) .. (125.3106pt, -525.1312pt)
 -- (125.3106pt, -525.1312pt) .. controls (125.3219pt, -525.076pt) and (125.3331pt, -524.2931pt) .. (125.3443pt, -522.7824pt)
 -- (125.3443pt, -522.7824pt)
 -- (125.3612pt, -520.5329pt)
 -- (125.3612pt, -520.5329pt) .. controls (125.5072pt, -519.9044pt) and (125.9002pt, -519.4026pt) .. (126.5404pt, -519.0277pt)
 -- (126.5404pt, -519.0277pt) .. controls (126.9335pt, -518.8402pt) and (127.2142pt, -518.73pt) .. (127.3827pt, -518.6969pt)
 -- (127.3827pt, -518.6969pt) .. controls (127.1019pt, -518.6198pt) and (126.8212pt, -518.5094pt) .. (126.5404pt, -518.3661pt)
 -- (126.5404pt, -518.3661pt) .. controls (125.9227pt, -517.9912pt) and (125.5409pt, -517.5391pt) .. (125.3949pt, -517.0098pt)
 -- (125.3949pt, -517.0098pt)
 -- (125.3612pt, -516.8444pt)
 -- (125.3612pt, -516.8444pt)
 -- (125.3443pt, -514.5948pt)
 -- (125.3443pt, -514.5948pt) .. controls (125.3331pt, -513.0841pt) and (125.3219pt, -512.3012pt) .. (125.3106pt, -512.2461pt)
 -- (125.3106pt, -512.2461pt) .. controls (125.1759pt, -511.805pt) and (124.8783pt, -511.4962pt) .. (124.4178pt, -511.3198pt)
 -- (124.4178pt, -511.3198pt) .. controls (123.9574pt, -511.1434pt) and (123.525pt, -511.0497pt) .. (123.1207pt, -511.0386pt)
 -- (123.1207pt, -511.0386pt) .. controls (123.0196pt, -511.0386pt) and (122.9634pt, -511.0221pt) .. (122.9522pt, -510.989pt)
 -- (122.9522pt, -510.989pt) .. controls (122.941pt, -510.9559pt) and (122.9297pt, -510.8732pt) .. (122.9185pt, -510.7409pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(122.9185pt, -510.7409pt) .. controls (122.9185pt, -510.5865pt) and (122.9354pt, -510.4983pt) .. (122.9691pt, -510.4763pt)
 -- (122.9691pt, -510.4763pt) .. controls (123.0027pt, -510.4542pt) and (123.1151pt, -510.4377pt) .. (123.306pt, -510.4266pt)
 -- (123.306pt, -510.4266pt) .. controls (124.2381pt, -510.4266pt) and (124.9569pt, -510.5645pt) .. (125.4622pt, -510.8401pt)
 -- (125.4622pt, -510.8401pt) .. controls (125.9676pt, -511.1158pt) and (126.3214pt, -511.4191pt) .. (126.5235pt, -511.7499pt)
 -- (126.5235pt, -511.7499pt) .. controls (126.6246pt, -511.9814pt) and (126.6808pt, -512.1744pt) .. (126.692pt, -512.3288pt)
 -- (126.692pt, -512.3288pt) .. controls (126.7032pt, -512.4832pt) and (126.7145pt, -513.222pt) .. (126.7257pt, -514.5452pt)
 -- (126.7257pt, -514.5452pt) .. controls (126.7369pt, -516.078pt) and (126.7482pt, -516.8719pt) .. (126.7594pt, -516.9271pt)
 -- (126.7594pt, -516.9271pt) .. controls (126.9054pt, -517.4233pt) and (127.1974pt, -517.7872pt) .. (127.6354pt, -518.0187pt)
 -- (127.6354pt, -518.0187pt) .. controls (128.0734pt, -518.2503pt) and (128.4777pt, -518.3716pt) .. (128.8483pt, -518.3826pt)
 -- (128.8483pt, -518.3826pt) .. controls (128.9718pt, -518.3826pt) and (129.0504pt, -518.3992pt) .. (129.0841pt, -518.4323pt)
 -- (129.0841pt, -518.4323pt) .. controls (129.1178pt, -518.4653pt) and (129.1346pt, -518.5536pt) .. (129.1346pt, -518.6969pt)
 -- (129.1346pt, -518.6969pt) .. controls (129.1346pt, -518.8402pt) and (129.1178pt, -518.9285pt) .. (129.0841pt, -518.9615pt)
 -- (129.0841pt, -518.9615pt) .. controls (129.0504pt, -518.9946pt) and (128.9718pt, -519.0112pt) .. (128.8483pt, -519.0112pt)
 -- (128.8483pt, -519.0112pt) .. controls (128.4327pt, -519.0112pt) and (128.0284pt, -519.127pt) .. (127.6354pt, -519.3585pt)
 -- (127.6354pt, -519.3585pt) .. controls (127.2423pt, -519.5901pt) and (126.9784pt, -519.8823pt) .. (126.8436pt, -520.2352pt)
 -- (126.8436pt, -520.2352pt) .. controls (126.7875pt, -520.3895pt) and (126.7538pt, -520.588pt) .. (126.7425pt, -520.8306pt)
 -- (126.7425pt, -520.8306pt) .. controls (126.7313pt, -521.0732pt) and (126.7257pt, -521.8948pt) .. (126.7257pt, -523.2952pt)
 -- (126.7257pt, -523.2952pt)
 -- (126.7257pt, -524.1387pt)
 -- (126.7257pt, -524.1387pt) .. controls (126.7257pt, -524.7452pt) and (126.692pt, -525.1698pt) .. (126.6246pt, -525.4124pt)
 -- (126.6246pt, -525.4124pt) .. controls (126.5572pt, -525.6549pt) and (126.3944pt, -525.8865pt) .. (126.1361pt, -526.1071pt)
 -- (126.1361pt, -526.1071pt) .. controls (125.5296pt, -526.6805pt) and (124.5919pt, -526.9672pt) .. (123.3228pt, -526.9672pt)
 -- (123.3228pt, -526.9672pt) .. controls (123.1207pt, -526.9672pt) and (123.0027pt, -526.9506pt) .. (122.9691pt, -526.9175pt)
 -- (122.9691pt, -526.9175pt) .. controls (122.9354pt, -526.8845pt) and (122.9185pt, -526.7908pt) .. (122.9185pt, -526.6364pt)
 -- (122.9185pt, -526.6364pt) .. controls (122.9185pt, -526.5702pt) and (122.9185pt, -526.5316pt) .. (122.9185pt, -526.5206pt)
 -- (122.9185pt, -526.5206pt) .. controls (122.9185pt, -526.5095pt) and (122.9241pt, -526.482pt) .. (122.9354pt, -526.4379pt)
 -- (122.9354pt, -526.4379pt) .. controls (122.9466pt, -526.3938pt) and (122.9634pt, -526.3717pt) .. (122.9859pt, -526.3717pt)
 -- (122.9859pt, -526.3717pt) .. controls (123.0084pt, -526.3717pt) and (123.0533pt, -526.3662pt) .. (123.1207pt, -526.3552pt)
 -- (123.1207pt, -526.3552pt) .. controls (123.2779pt, -526.3552pt) and (123.452pt, -526.3386pt) .. (123.6429pt, -526.3055pt)
 -- (123.6429pt, -526.3055pt) .. controls (123.8338pt, -526.2725pt) and (124.0472pt, -526.2173pt) .. (124.283pt, -526.1401pt)
 -- (124.283pt, -526.1401pt) .. controls (124.5189pt, -526.063pt) and (124.7266pt, -525.9362pt) .. (124.9063pt, -525.7597pt)
 -- (124.9063pt, -525.7597pt) .. controls (125.086pt, -525.5833pt) and (125.2208pt, -525.3738pt) .. (125.3106pt, -525.1312pt)
 -- (125.3106pt, -525.1312pt) .. controls (125.3219pt, -525.076pt) and (125.3331pt, -524.2931pt) .. (125.3443pt, -522.7824pt)
 -- (125.3443pt, -522.7824pt)
 -- (125.3612pt, -520.5329pt)
 -- (125.3612pt, -520.5329pt) .. controls (125.5072pt, -519.9044pt) and (125.9002pt, -519.4026pt) .. (126.5404pt, -519.0277pt)
 -- (126.5404pt, -519.0277pt) .. controls (126.9335pt, -518.8402pt) and (127.2142pt, -518.73pt) .. (127.3827pt, -518.6969pt)
 -- (127.3827pt, -518.6969pt) .. controls (127.1019pt, -518.6198pt) and (126.8212pt, -518.5094pt) .. (126.5404pt, -518.3661pt)
 -- (126.5404pt, -518.3661pt) .. controls (125.9227pt, -517.9912pt) and (125.5409pt, -517.5391pt) .. (125.3949pt, -517.0098pt)
 -- (125.3949pt, -517.0098pt)
 -- (125.3612pt, -516.8444pt)
 -- (125.3612pt, -516.8444pt)
 -- (125.3443pt, -514.5948pt)
 -- (125.3443pt, -514.5948pt) .. controls (125.3331pt, -513.0841pt) and (125.3219pt, -512.3012pt) .. (125.3106pt, -512.2461pt)
 -- (125.3106pt, -512.2461pt) .. controls (125.1759pt, -511.805pt) and (124.8783pt, -511.4962pt) .. (124.4178pt, -511.3198pt)
 -- (124.4178pt, -511.3198pt) .. controls (123.9574pt, -511.1434pt) and (123.525pt, -511.0497pt) .. (123.1207pt, -511.0386pt)
 -- (123.1207pt, -511.0386pt) .. controls (123.0196pt, -511.0386pt) and (122.9634pt, -511.0221pt) .. (122.9522pt, -510.989pt)
 -- (122.9522pt, -510.989pt) .. controls (122.941pt, -510.9559pt) and (122.9297pt, -510.8732pt) .. (122.9185pt, -510.7409pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(130.2017,-522.6523){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}, construct }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(202.7372pt, -525.5371pt) .. controls (202.7597pt, -525.5371pt) and (202.7934pt, -525.5482pt) .. (202.8384pt, -525.5702pt)
 -- (202.8384pt, -525.5702pt) .. controls (202.8834pt, -525.5923pt) and (202.9452pt, -525.6088pt) .. (203.024pt, -525.6198pt)
 -- (203.024pt, -525.6198pt) .. controls (203.1027pt, -525.6309pt) and (203.1702pt, -525.6364pt) .. (203.2264pt, -525.6364pt)
 -- (203.2264pt, -525.6364pt) .. controls (203.3726pt, -525.6364pt) and (203.5076pt, -525.5647pt) .. (203.6313pt, -525.4214pt)
 -- (203.6313pt, -525.4214pt) .. controls (203.7551pt, -525.2781pt) and (203.845pt, -525.1183pt) .. (203.9013pt, -524.942pt)
 -- (203.9013pt, -524.942pt) .. controls (204.0137pt, -524.6444pt) and (204.2049pt, -523.8013pt) .. (204.4749pt, -522.4125pt)
 -- (204.4749pt, -522.4125pt) .. controls (204.7448pt, -521.0238pt) and (205.0035pt, -519.7013pt) .. (205.2509pt, -518.4448pt)
 -- (205.2509pt, -518.4448pt) .. controls (205.4984pt, -517.1884pt) and (205.6221pt, -516.5546pt) .. (205.6221pt, -516.5436pt)
 -- (205.6221pt, -516.5436pt)
 -- (205.6221pt, -516.494pt)
 -- (205.6221pt, -516.494pt)
 -- (204.8292pt, -516.494pt)
 -- (204.8292pt, -516.494pt) .. controls (204.3005pt, -516.494pt) and (204.0194pt, -516.483pt) .. (203.9856pt, -516.4609pt)
 -- (203.9856pt, -516.4609pt) .. controls (203.9406pt, -516.4279pt) and (203.9181pt, -516.3727pt) .. (203.9181pt, -516.2956pt)
 -- (203.9181pt, -516.2956pt)
 -- (204.0362pt, -515.8327pt)
 -- (204.0362pt, -515.8327pt) .. controls (204.0587pt, -515.7776pt) and (204.1037pt, -515.75pt) .. (204.1712pt, -515.75pt)
 -- (204.1712pt, -515.75pt) .. controls (204.2387pt, -515.75pt) and (204.503pt, -515.7445pt) .. (204.9641pt, -515.7335pt)
 -- (204.9641pt, -515.7335pt) .. controls (205.504pt, -515.7335pt) and (205.7739pt, -515.728pt) .. (205.7739pt, -515.717pt)
 -- (205.7739pt, -515.717pt) .. controls (205.7739pt, -515.6949pt) and (205.8246pt, -515.4194pt) .. (205.9258pt, -514.8904pt)
 -- (205.9258pt, -514.8904pt) .. controls (206.027pt, -514.3613pt) and (206.0945pt, -514.0417pt) .. (206.1282pt, -513.9315pt)
 -- (206.1282pt, -513.9315pt) .. controls (206.5444pt, -512.1129pt) and (207.3654pt, -511.2037pt) .. (208.5914pt, -511.2037pt)
 -- (208.5914pt, -511.2037pt) .. controls (209.0075pt, -511.2257pt) and (209.3506pt, -511.347pt) .. (209.6205pt, -511.5674pt)
 -- (209.6205pt, -511.5674pt) .. controls (209.8904pt, -511.7878pt) and (210.0254pt, -512.0798pt) .. (210.0254pt, -512.4436pt)
 -- (210.0254pt, -512.4436pt) .. controls (210.0254pt, -512.8403pt) and (209.9073pt, -513.127pt) .. (209.6711pt, -513.3032pt)
 -- (209.6711pt, -513.3032pt) .. controls (209.4349pt, -513.4796pt) and (209.1987pt, -513.5733pt) .. (208.9625pt, -513.5844pt)
 -- (208.9625pt, -513.5844pt) .. controls (208.4677pt, -513.5844pt) and (208.2202pt, -513.3528pt) .. (208.2202pt, -512.89pt)
 -- (208.2202pt, -512.89pt) .. controls (208.2202pt, -512.6805pt) and (208.2821pt, -512.4987pt) .. (208.4058pt, -512.3444pt)
 -- (208.4058pt, -512.3444pt) .. controls (208.5295pt, -512.1901pt) and (208.6645pt, -512.0743pt) .. (208.8107pt, -511.9972pt)
 -- (208.8107pt, -511.9972pt)
 -- (208.9625pt, -511.9146pt)
 -- (208.9625pt, -511.9146pt) .. controls (208.7826pt, -511.8484pt) and (208.6139pt, -511.8154pt) .. (208.4564pt, -511.8154pt)
 -- (208.4564pt, -511.8154pt) .. controls (208.3214pt, -511.8154pt) and (208.1921pt, -511.8705pt) .. (208.0684pt, -511.9807pt)
 -- (208.0684pt, -511.9807pt) .. controls (207.9447pt, -512.0909pt) and (207.8603pt, -512.2452pt) .. (207.8153pt, -512.4436pt)
 -- (207.8153pt, -512.4436pt) .. controls (207.7366pt, -512.7632pt) and (207.6466pt, -513.1931pt) .. (207.5454pt, -513.7331pt)
 -- (207.5454pt, -513.7331pt) .. controls (207.4442pt, -514.2732pt) and (207.3542pt, -514.7306pt) .. (207.2755pt, -515.1053pt)
 -- (207.2755pt, -515.1053pt) .. controls (207.1967pt, -515.48pt) and (207.1573pt, -515.6784pt) .. (207.1573pt, -515.7004pt)
 -- (207.1573pt, -515.7004pt) .. controls (207.1573pt, -515.7225pt) and (207.4667pt, -515.7335pt) .. (208.0853pt, -515.7335pt)
 -- (208.0853pt, -515.7335pt) .. controls (208.5914pt, -515.7335pt) and (208.8838pt, -515.739pt) .. (208.9625pt, -515.75pt)
 -- (208.9625pt, -515.75pt) .. controls (209.0413pt, -515.761pt) and (209.1031pt, -515.7941pt) .. (209.1481pt, -515.8492pt)
 -- (209.1481pt, -515.8492pt) .. controls (209.1594pt, -515.8933pt) and (209.1481pt, -515.987pt) .. (209.1144pt, -516.1302pt)
 -- (209.1144pt, -516.1302pt) .. controls (209.0806pt, -516.2736pt) and (209.0525pt, -516.3617pt) .. (209.03pt, -516.3948pt)
 -- (209.03pt, -516.3948pt) .. controls (209.0075pt, -516.45pt) and (208.9569pt, -516.4774pt) .. (208.8782pt, -516.4774pt)
 -- (208.8782pt, -516.4774pt) .. controls (208.7995pt, -516.4774pt) and (208.4958pt, -516.483pt) .. (207.9672pt, -516.494pt)
 -- (207.9672pt, -516.494pt)
 -- (207.0224pt, -516.494pt)
 -- (207.0224pt, -516.494pt)
 -- (206.6344pt, -518.5109pt)
 -- (206.6344pt, -518.5109pt) .. controls (206.0945pt, -521.2443pt) and (205.7177pt, -522.9526pt) .. (205.504pt, -523.6359pt)
 -- (205.504pt, -523.6359pt) .. controls (205.2003pt, -524.5728pt) and (204.8067pt, -525.2671pt) .. (204.323pt, -525.719pt)
 -- (204.323pt, -525.719pt) .. controls (203.9069pt, -526.0717pt) and (203.4964pt, -526.248pt) .. (203.0915pt, -526.248pt)
 -- (203.0915pt, -526.248pt) .. controls (202.7316pt, -526.248pt) and (202.4054pt, -526.1433pt) .. (202.1129pt, -525.934pt)
 -- (202.1129pt, -525.934pt) .. controls (201.8205pt, -525.7245pt) and (201.6743pt, -525.4269pt) .. (201.6743pt, -525.0411pt)
 -- (201.6743pt, -525.0411pt) .. controls (201.6743pt, -524.6334pt) and (201.7924pt, -524.3358pt) .. (202.0286pt, -524.1484pt)
 -- (202.0286pt, -524.1484pt) .. controls (202.2648pt, -523.9611pt) and (202.501pt, -523.8674pt) .. (202.7372pt, -523.8674pt)
 -- (202.7372pt, -523.8674pt) .. controls (203.2321pt, -523.8674pt) and (203.4795pt, -524.0989pt) .. (203.4795pt, -524.5618pt)
 -- (203.4795pt, -524.5618pt) .. controls (203.4795pt, -524.7711pt) and (203.4176pt, -524.953pt) .. (203.2939pt, -525.1073pt)
 -- (203.2939pt, -525.1073pt) .. controls (203.1702pt, -525.2616pt) and (203.0352pt, -525.3773pt) .. (202.889pt, -525.4545pt)
 -- (202.889pt, -525.4545pt)
 -- (202.7372pt, -525.5371pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(202.7372pt, -525.5371pt) .. controls (202.7597pt, -525.5371pt) and (202.7934pt, -525.5482pt) .. (202.8384pt, -525.5702pt)
 -- (202.8384pt, -525.5702pt) .. controls (202.8834pt, -525.5923pt) and (202.9452pt, -525.6088pt) .. (203.024pt, -525.6198pt)
 -- (203.024pt, -525.6198pt) .. controls (203.1027pt, -525.6309pt) and (203.1702pt, -525.6364pt) .. (203.2264pt, -525.6364pt)
 -- (203.2264pt, -525.6364pt) .. controls (203.3726pt, -525.6364pt) and (203.5076pt, -525.5647pt) .. (203.6313pt, -525.4214pt)
 -- (203.6313pt, -525.4214pt) .. controls (203.7551pt, -525.2781pt) and (203.845pt, -525.1183pt) .. (203.9013pt, -524.942pt)
 -- (203.9013pt, -524.942pt) .. controls (204.0137pt, -524.6444pt) and (204.2049pt, -523.8013pt) .. (204.4749pt, -522.4125pt)
 -- (204.4749pt, -522.4125pt) .. controls (204.7448pt, -521.0238pt) and (205.0035pt, -519.7013pt) .. (205.2509pt, -518.4448pt)
 -- (205.2509pt, -518.4448pt) .. controls (205.4984pt, -517.1884pt) and (205.6221pt, -516.5546pt) .. (205.6221pt, -516.5436pt)
 -- (205.6221pt, -516.5436pt)
 -- (205.6221pt, -516.494pt)
 -- (205.6221pt, -516.494pt)
 -- (204.8292pt, -516.494pt)
 -- (204.8292pt, -516.494pt) .. controls (204.3005pt, -516.494pt) and (204.0194pt, -516.483pt) .. (203.9856pt, -516.4609pt)
 -- (203.9856pt, -516.4609pt) .. controls (203.9406pt, -516.4279pt) and (203.9181pt, -516.3727pt) .. (203.9181pt, -516.2956pt)
 -- (203.9181pt, -516.2956pt)
 -- (204.0362pt, -515.8327pt)
 -- (204.0362pt, -515.8327pt) .. controls (204.0587pt, -515.7776pt) and (204.1037pt, -515.75pt) .. (204.1712pt, -515.75pt)
 -- (204.1712pt, -515.75pt) .. controls (204.2387pt, -515.75pt) and (204.503pt, -515.7445pt) .. (204.9641pt, -515.7335pt)
 -- (204.9641pt, -515.7335pt) .. controls (205.504pt, -515.7335pt) and (205.7739pt, -515.728pt) .. (205.7739pt, -515.717pt)
 -- (205.7739pt, -515.717pt) .. controls (205.7739pt, -515.6949pt) and (205.8246pt, -515.4194pt) .. (205.9258pt, -514.8904pt)
 -- (205.9258pt, -514.8904pt) .. controls (206.027pt, -514.3613pt) and (206.0945pt, -514.0417pt) .. (206.1282pt, -513.9315pt)
 -- (206.1282pt, -513.9315pt) .. controls (206.5444pt, -512.1129pt) and (207.3654pt, -511.2037pt) .. (208.5914pt, -511.2037pt)
 -- (208.5914pt, -511.2037pt) .. controls (209.0075pt, -511.2257pt) and (209.3506pt, -511.347pt) .. (209.6205pt, -511.5674pt)
 -- (209.6205pt, -511.5674pt) .. controls (209.8904pt, -511.7878pt) and (210.0254pt, -512.0798pt) .. (210.0254pt, -512.4436pt)
 -- (210.0254pt, -512.4436pt) .. controls (210.0254pt, -512.8403pt) and (209.9073pt, -513.127pt) .. (209.6711pt, -513.3032pt)
 -- (209.6711pt, -513.3032pt) .. controls (209.4349pt, -513.4796pt) and (209.1987pt, -513.5733pt) .. (208.9625pt, -513.5844pt)
 -- (208.9625pt, -513.5844pt) .. controls (208.4677pt, -513.5844pt) and (208.2202pt, -513.3528pt) .. (208.2202pt, -512.89pt)
 -- (208.2202pt, -512.89pt) .. controls (208.2202pt, -512.6805pt) and (208.2821pt, -512.4987pt) .. (208.4058pt, -512.3444pt)
 -- (208.4058pt, -512.3444pt) .. controls (208.5295pt, -512.1901pt) and (208.6645pt, -512.0743pt) .. (208.8107pt, -511.9972pt)
 -- (208.8107pt, -511.9972pt)
 -- (208.9625pt, -511.9146pt)
 -- (208.9625pt, -511.9146pt) .. controls (208.7826pt, -511.8484pt) and (208.6139pt, -511.8154pt) .. (208.4564pt, -511.8154pt)
 -- (208.4564pt, -511.8154pt) .. controls (208.3214pt, -511.8154pt) and (208.1921pt, -511.8705pt) .. (208.0684pt, -511.9807pt)
 -- (208.0684pt, -511.9807pt) .. controls (207.9447pt, -512.0909pt) and (207.8603pt, -512.2452pt) .. (207.8153pt, -512.4436pt)
 -- (207.8153pt, -512.4436pt) .. controls (207.7366pt, -512.7632pt) and (207.6466pt, -513.1931pt) .. (207.5454pt, -513.7331pt)
 -- (207.5454pt, -513.7331pt) .. controls (207.4442pt, -514.2732pt) and (207.3542pt, -514.7306pt) .. (207.2755pt, -515.1053pt)
 -- (207.2755pt, -515.1053pt) .. controls (207.1967pt, -515.48pt) and (207.1573pt, -515.6784pt) .. (207.1573pt, -515.7004pt)
 -- (207.1573pt, -515.7004pt) .. controls (207.1573pt, -515.7225pt) and (207.4667pt, -515.7335pt) .. (208.0853pt, -515.7335pt)
 -- (208.0853pt, -515.7335pt) .. controls (208.5914pt, -515.7335pt) and (208.8838pt, -515.739pt) .. (208.9625pt, -515.75pt)
 -- (208.9625pt, -515.75pt) .. controls (209.0413pt, -515.761pt) and (209.1031pt, -515.7941pt) .. (209.1481pt, -515.8492pt)
 -- (209.1481pt, -515.8492pt) .. controls (209.1594pt, -515.8933pt) and (209.1481pt, -515.987pt) .. (209.1144pt, -516.1302pt)
 -- (209.1144pt, -516.1302pt) .. controls (209.0806pt, -516.2736pt) and (209.0525pt, -516.3617pt) .. (209.03pt, -516.3948pt)
 -- (209.03pt, -516.3948pt) .. controls (209.0075pt, -516.45pt) and (208.9569pt, -516.4774pt) .. (208.8782pt, -516.4774pt)
 -- (208.8782pt, -516.4774pt) .. controls (208.7995pt, -516.4774pt) and (208.4958pt, -516.483pt) .. (207.9672pt, -516.494pt)
 -- (207.9672pt, -516.494pt)
 -- (207.0224pt, -516.494pt)
 -- (207.0224pt, -516.494pt)
 -- (206.6344pt, -518.5109pt)
 -- (206.6344pt, -518.5109pt) .. controls (206.0945pt, -521.2443pt) and (205.7177pt, -522.9526pt) .. (205.504pt, -523.6359pt)
 -- (205.504pt, -523.6359pt) .. controls (205.2003pt, -524.5728pt) and (204.8067pt, -525.2671pt) .. (204.323pt, -525.719pt)
 -- (204.323pt, -525.719pt) .. controls (203.9069pt, -526.0717pt) and (203.4964pt, -526.248pt) .. (203.0915pt, -526.248pt)
 -- (203.0915pt, -526.248pt) .. controls (202.7316pt, -526.248pt) and (202.4054pt, -526.1433pt) .. (202.1129pt, -525.934pt)
 -- (202.1129pt, -525.934pt) .. controls (201.8205pt, -525.7245pt) and (201.6743pt, -525.4269pt) .. (201.6743pt, -525.0411pt)
 -- (201.6743pt, -525.0411pt) .. controls (201.6743pt, -524.6334pt) and (201.7924pt, -524.3358pt) .. (202.0286pt, -524.1484pt)
 -- (202.0286pt, -524.1484pt) .. controls (202.2648pt, -523.9611pt) and (202.501pt, -523.8674pt) .. (202.7372pt, -523.8674pt)
 -- (202.7372pt, -523.8674pt) .. controls (203.2321pt, -523.8674pt) and (203.4795pt, -524.0989pt) .. (203.4795pt, -524.5618pt)
 -- (203.4795pt, -524.5618pt) .. controls (203.4795pt, -524.7711pt) and (203.4176pt, -524.953pt) .. (203.2939pt, -525.1073pt)
 -- (203.2939pt, -525.1073pt) .. controls (203.1702pt, -525.2616pt) and (203.0352pt, -525.3773pt) .. (202.889pt, -525.4545pt)
 -- (202.889pt, -525.4545pt)
 -- (202.7372pt, -525.5371pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(207.2586pt, -508.8726pt) .. controls (207.0899pt, -508.8726pt) and (206.9324pt, -508.9056pt) .. (206.7862pt, -508.9718pt)
 -- (206.7862pt, -508.9718pt) .. controls (206.64pt, -509.0379pt) and (206.5275pt, -509.0985pt) .. (206.4488pt, -509.1536pt)
 -- (206.4488pt, -509.1536pt) .. controls (206.3701pt, -509.2087pt) and (206.2576pt, -509.3134pt) .. (206.1114pt, -509.4677pt)
 -- (206.1114pt, -509.4677pt)
 -- (205.8752pt, -509.2693pt)
 -- (205.8752pt, -509.2693pt)
 -- (205.639pt, -509.0875pt)
 -- (205.639pt, -509.0875pt) .. controls (205.639pt, -509.0765pt) and (205.7065pt, -508.9938pt) .. (205.8414pt, -508.8395pt)
 -- (205.8414pt, -508.8395pt) .. controls (205.9764pt, -508.6852pt) and (206.1226pt, -508.5199pt) .. (206.2801pt, -508.3436pt)
 -- (206.2801pt, -508.3436pt) .. controls (206.4375pt, -508.1672pt) and (206.5556pt, -508.0515pt) .. (206.6344pt, -507.9964pt)
 -- (206.6344pt, -507.9964pt) .. controls (206.8931pt, -507.8421pt) and (207.1461pt, -507.7649pt) .. (207.3936pt, -507.7649pt)
 -- (207.3936pt, -507.7649pt) .. controls (207.641pt, -507.7649pt) and (208.0122pt, -507.8641pt) .. (208.507pt, -508.0625pt)
 -- (208.507pt, -508.0625pt) .. controls (209.0019pt, -508.2609pt) and (209.3787pt, -508.3601pt) .. (209.6374pt, -508.3601pt)
 -- (209.6374pt, -508.3601pt) .. controls (209.8061pt, -508.3601pt) and (209.9636pt, -508.327pt) .. (210.1098pt, -508.2609pt)
 -- (210.1098pt, -508.2609pt) .. controls (210.256pt, -508.1948pt) and (210.3685pt, -508.1342pt) .. (210.4472pt, -508.079pt)
 -- (210.4472pt, -508.079pt) .. controls (210.5259pt, -508.0239pt) and (210.6384pt, -507.9192pt) .. (210.7846pt, -507.7649pt)
 -- (210.7846pt, -507.7649pt)
 -- (211.0208pt, -507.9633pt)
 -- (211.0208pt, -507.9633pt)
 -- (211.257pt, -508.1452pt)
 -- (211.257pt, -508.1452pt) .. controls (210.7959pt, -508.7954pt) and (210.391pt, -509.1977pt) .. (210.0423pt, -509.352pt)
 -- (210.0423pt, -509.352pt) .. controls (209.8848pt, -509.4292pt) and (209.7105pt, -509.4677pt) .. (209.5193pt, -509.4677pt)
 -- (209.5193pt, -509.4677pt) .. controls (209.2831pt, -509.4677pt) and (208.9176pt, -509.3686pt) .. (208.4227pt, -509.1702pt)
 -- (208.4227pt, -509.1702pt) .. controls (207.9278pt, -508.9718pt) and (207.5398pt, -508.8726pt) .. (207.2586pt, -508.8726pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(207.2586pt, -508.8726pt) .. controls (207.0899pt, -508.8726pt) and (206.9324pt, -508.9056pt) .. (206.7862pt, -508.9718pt)
 -- (206.7862pt, -508.9718pt) .. controls (206.64pt, -509.0379pt) and (206.5275pt, -509.0985pt) .. (206.4488pt, -509.1536pt)
 -- (206.4488pt, -509.1536pt) .. controls (206.3701pt, -509.2087pt) and (206.2576pt, -509.3134pt) .. (206.1114pt, -509.4677pt)
 -- (206.1114pt, -509.4677pt)
 -- (205.8752pt, -509.2693pt)
 -- (205.8752pt, -509.2693pt)
 -- (205.639pt, -509.0875pt)
 -- (205.639pt, -509.0875pt) .. controls (205.639pt, -509.0765pt) and (205.7065pt, -508.9938pt) .. (205.8414pt, -508.8395pt)
 -- (205.8414pt, -508.8395pt) .. controls (205.9764pt, -508.6852pt) and (206.1226pt, -508.5199pt) .. (206.2801pt, -508.3436pt)
 -- (206.2801pt, -508.3436pt) .. controls (206.4375pt, -508.1672pt) and (206.5556pt, -508.0515pt) .. (206.6344pt, -507.9964pt)
 -- (206.6344pt, -507.9964pt) .. controls (206.8931pt, -507.8421pt) and (207.1461pt, -507.7649pt) .. (207.3936pt, -507.7649pt)
 -- (207.3936pt, -507.7649pt) .. controls (207.641pt, -507.7649pt) and (208.0122pt, -507.8641pt) .. (208.507pt, -508.0625pt)
 -- (208.507pt, -508.0625pt) .. controls (209.0019pt, -508.2609pt) and (209.3787pt, -508.3601pt) .. (209.6374pt, -508.3601pt)
 -- (209.6374pt, -508.3601pt) .. controls (209.8061pt, -508.3601pt) and (209.9636pt, -508.327pt) .. (210.1098pt, -508.2609pt)
 -- (210.1098pt, -508.2609pt) .. controls (210.256pt, -508.1948pt) and (210.3685pt, -508.1342pt) .. (210.4472pt, -508.079pt)
 -- (210.4472pt, -508.079pt) .. controls (210.5259pt, -508.0239pt) and (210.6384pt, -507.9192pt) .. (210.7846pt, -507.7649pt)
 -- (210.7846pt, -507.7649pt)
 -- (211.0208pt, -507.9633pt)
 -- (211.0208pt, -507.9633pt)
 -- (211.257pt, -508.1452pt)
 -- (211.257pt, -508.1452pt) .. controls (210.7959pt, -508.7954pt) and (210.391pt, -509.1977pt) .. (210.0423pt, -509.352pt)
 -- (210.0423pt, -509.352pt) .. controls (209.8848pt, -509.4292pt) and (209.7105pt, -509.4677pt) .. (209.5193pt, -509.4677pt)
 -- (209.5193pt, -509.4677pt) .. controls (209.2831pt, -509.4677pt) and (208.9176pt, -509.3686pt) .. (208.4227pt, -509.1702pt)
 -- (208.4227pt, -509.1702pt) .. controls (207.9278pt, -508.9718pt) and (207.5398pt, -508.8726pt) .. (207.2586pt, -508.8726pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(212.6473pt, -518.0453pt) -- (212.3252pt, -518.0453pt)
 -- (212.3252pt, -518.0453pt) .. controls (212.19pt, -518.0453pt) and (212.0986pt, -518.0375pt) .. (212.0509pt, -518.0219pt)
 -- (212.0509pt, -518.0219pt) .. controls (212.0032pt, -518.0063pt) and (211.9674pt, -517.9557pt) .. (211.9435pt, -517.8699pt)
 -- (211.9435pt, -517.8699pt) .. controls (211.9753pt, -517.566pt) and (212.0429pt, -517.3907pt) .. (212.1463pt, -517.344pt)
 -- (212.1463pt, -517.344pt) .. controls (212.1781pt, -517.3284pt) and (212.6989pt, -517.3206pt) .. (213.7088pt, -517.3206pt)
 -- (213.7088pt, -517.3206pt)
 -- (215.2117pt, -517.3206pt)
 -- (215.2117pt, -517.3206pt) .. controls (215.2197pt, -517.3284pt) and (215.2396pt, -517.344pt) .. (215.2714pt, -517.3673pt)
 -- (215.2714pt, -517.3673pt) .. controls (215.3032pt, -517.3907pt) and (215.327pt, -517.4102pt) .. (215.3429pt, -517.4258pt)
 -- (215.3429pt, -517.4258pt) .. controls (215.3668pt, -517.4569pt) and (215.5696pt, -518.4855pt) .. (215.9512pt, -520.5115pt)
 -- (215.9512pt, -520.5115pt)
 -- (216.5357pt, -523.5505pt)
 -- (216.5357pt, -523.5505pt)
 -- (216.822pt, -523.1531pt)
 -- (216.822pt, -523.1531pt) .. controls (217.0049pt, -522.8881pt) and (217.2593pt, -522.5219pt) .. (217.5853pt, -522.0543pt)
 -- (217.5853pt, -522.0543pt) .. controls (217.9114pt, -521.5868pt) and (218.2652pt, -521.0842pt) .. (218.6469pt, -520.5466pt)
 -- (218.6469pt, -520.5466pt) .. controls (220.0305pt, -518.5751pt) and (220.7542pt, -517.5582pt) .. (220.8178pt, -517.4959pt)
 -- (220.8178pt, -517.4959pt) .. controls (220.8655pt, -517.4414pt) and (220.941pt, -517.3829pt) .. (221.0444pt, -517.3206pt)
 -- (221.0444pt, -517.3206pt)
 -- (222.4757pt, -517.3206pt)
 -- (222.4757pt, -517.3206pt)
 -- (223.4777pt, -517.3206pt)
 -- (223.4777pt, -517.3206pt) .. controls (223.756pt, -517.3206pt) and (223.9309pt, -517.3323pt) .. (224.0025pt, -517.3557pt)
 -- (224.0025pt, -517.3557pt) .. controls (224.074pt, -517.379pt) and (224.1098pt, -517.4375pt) .. (224.1098pt, -517.531pt)
 -- (224.1098pt, -517.531pt) .. controls (224.078pt, -517.8115pt) and (224.0144pt, -517.9751pt) .. (223.919pt, -518.0219pt)
 -- (223.919pt, -518.0219pt) .. controls (223.8872pt, -518.0375pt) and (223.6725pt, -518.0453pt) .. (223.2749pt, -518.0453pt)
 -- (223.2749pt, -518.0453pt)
 -- (222.6904pt, -518.0453pt)
 -- (222.6904pt, -518.0453pt)
 -- (221.8674pt, -521.318pt)
 -- (221.8674pt, -521.318pt) .. controls (221.3028pt, -523.4998pt) and (221.0205pt, -524.5946pt) .. (221.0205pt, -524.6024pt)
 -- (221.0205pt, -524.6024pt) .. controls (221.0205pt, -524.6102pt) and (221.1955pt, -524.6141pt) .. (221.5454pt, -524.6141pt)
 -- (221.5454pt, -524.6141pt)
 -- (221.8674pt, -524.6141pt)
 -- (221.8674pt, -524.6141pt) .. controls (222.1219pt, -524.6141pt) and (222.2491pt, -524.6842pt) .. (222.2491pt, -524.8245pt)
 -- (222.2491pt, -524.8245pt) .. controls (222.2253pt, -525.1128pt) and (222.1577pt, -525.2764pt) .. (222.0463pt, -525.3154pt)
 -- (222.0463pt, -525.3154pt) .. controls (222.0145pt, -525.331pt) and (221.9668pt, -525.3387pt) .. (221.9032pt, -525.3387pt)
 -- (221.9032pt, -525.3387pt) .. controls (221.8714pt, -525.3387pt) and (221.6964pt, -525.3348pt) .. (221.3784pt, -525.3271pt)
 -- (221.3784pt, -525.3271pt) .. controls (221.0603pt, -525.3193pt) and (220.6031pt, -525.3154pt) .. (220.0067pt, -525.3154pt)
 -- (220.0067pt, -525.3154pt) .. controls (219.4421pt, -525.3154pt) and (219.0127pt, -525.3193pt) .. (218.7185pt, -525.3271pt)
 -- (218.7185pt, -525.3271pt) .. controls (218.4243pt, -525.3348pt) and (218.2573pt, -525.3387pt) .. (218.2175pt, -525.3387pt)
 -- (218.2175pt, -525.3387pt)
 -- (218.1937pt, -525.3387pt)
 -- (218.1937pt, -525.3387pt) .. controls (218.0664pt, -525.3387pt) and (217.9869pt, -525.2803pt) .. (217.9551pt, -525.1635pt)
 -- (217.9551pt, -525.1635pt) .. controls (217.9869pt, -524.8596pt) and (218.0545pt, -524.6842pt) .. (218.1579pt, -524.6375pt)
 -- (218.1579pt, -524.6375pt) .. controls (218.1897pt, -524.6219pt) and (218.4004pt, -524.6141pt) .. (218.7901pt, -524.6141pt)
 -- (218.7901pt, -524.6141pt)
 -- (219.3745pt, -524.6141pt)
 -- (219.3745pt, -524.6141pt) .. controls (220.4798pt, -520.2816pt) and (221.0325pt, -518.1115pt) .. (221.0325pt, -518.1037pt)
 -- (221.0325pt, -518.1037pt)
 -- (218.5634pt, -521.6219pt)
 -- (218.5634pt, -521.6219pt) .. controls (216.9094pt, -523.9829pt) and (216.0705pt, -525.1752pt) .. (216.0467pt, -525.1985pt)
 -- (216.0467pt, -525.1985pt) .. controls (215.9512pt, -525.292pt) and (215.82pt, -525.3387pt) .. (215.653pt, -525.3387pt)
 -- (215.653pt, -525.3387pt) .. controls (215.5735pt, -525.3387pt) and (215.5139pt, -525.3387pt) .. (215.4741pt, -525.3387pt)
 -- (215.4741pt, -525.3387pt) .. controls (215.4344pt, -525.3387pt) and (215.3906pt, -525.3193pt) .. (215.3429pt, -525.2803pt)
 -- (215.3429pt, -525.2803pt) .. controls (215.2952pt, -525.2413pt) and (215.2674pt, -525.1868pt) .. (215.2594pt, -525.1167pt)
 -- (215.2594pt, -525.1167pt) .. controls (215.2594pt, -525.1089pt) and (215.0368pt, -523.9557pt) .. (214.5915pt, -521.657pt)
 -- (214.5915pt, -521.657pt)
 -- (213.9474pt, -518.2791pt)
 -- (213.9474pt, -518.2791pt)
 -- (213.1363pt, -521.4232pt)
 -- (213.1363pt, -521.4232pt) .. controls (212.6194pt, -523.4725pt) and (212.361pt, -524.5128pt) .. (212.361pt, -524.5439pt)
 -- (212.361pt, -524.5439pt) .. controls (212.361pt, -524.5907pt) and (212.6314pt, -524.6141pt) .. (213.1721pt, -524.6141pt)
 -- (213.1721pt, -524.6141pt) .. controls (213.4265pt, -524.6141pt) and (213.5538pt, -524.6765pt) .. (213.5538pt, -524.8011pt)
 -- (213.5538pt, -524.8011pt) .. controls (213.5379pt, -525.0972pt) and (213.4703pt, -525.2687pt) .. (213.351pt, -525.3154pt)
 -- (213.351pt, -525.3154pt) .. controls (213.3192pt, -525.331pt) and (213.2755pt, -525.3387pt) .. (213.2198pt, -525.3387pt)
 -- (213.2198pt, -525.3387pt) .. controls (213.18pt, -525.3387pt) and (213.025pt, -525.3348pt) .. (212.7546pt, -525.3271pt)
 -- (212.7546pt, -525.3271pt) .. controls (212.4843pt, -525.3193pt) and (212.1423pt, -525.3154pt) .. (211.7288pt, -525.3154pt)
 -- (211.7288pt, -525.3154pt) .. controls (211.2835pt, -525.3154pt) and (210.9456pt, -525.3193pt) .. (210.715pt, -525.3271pt)
 -- (210.715pt, -525.3271pt) .. controls (210.4844pt, -525.3348pt) and (210.3531pt, -525.3387pt) .. (210.3214pt, -525.3387pt)
 -- (210.3214pt, -525.3387pt) .. controls (210.2021pt, -525.3387pt) and (210.1226pt, -525.2803pt) .. (210.0828pt, -525.1635pt)
 -- (210.0828pt, -525.1635pt) .. controls (210.0828pt, -525.1323pt) and (210.0987pt, -525.0543pt) .. (210.1305pt, -524.9297pt)
 -- (210.1305pt, -524.9297pt) .. controls (210.1703pt, -524.7738pt) and (210.21pt, -524.6842pt) .. (210.2498pt, -524.6609pt)
 -- (210.2498pt, -524.6609pt) .. controls (210.2895pt, -524.6375pt) and (210.4366pt, -524.6219pt) .. (210.6911pt, -524.6141pt)
 -- (210.6911pt, -524.6141pt) .. controls (211.1125pt, -524.5985pt) and (211.3909pt, -524.5712pt) .. (211.526pt, -524.5323pt)
 -- (211.526pt, -524.5323pt)
 -- (212.3491pt, -521.3063pt)
 -- (212.3491pt, -521.3063pt) .. controls (212.8977pt, -519.1713pt) and (213.1721pt, -518.092pt) .. (213.1721pt, -518.0686pt)
 -- (213.1721pt, -518.0686pt) .. controls (213.1721pt, -518.0531pt) and (212.9971pt, -518.0453pt) .. (212.6473pt, -518.0453pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(212.6473pt, -518.0453pt) -- (212.3252pt, -518.0453pt)
 -- (212.3252pt, -518.0453pt) .. controls (212.19pt, -518.0453pt) and (212.0986pt, -518.0375pt) .. (212.0509pt, -518.0219pt)
 -- (212.0509pt, -518.0219pt) .. controls (212.0032pt, -518.0063pt) and (211.9674pt, -517.9557pt) .. (211.9435pt, -517.8699pt)
 -- (211.9435pt, -517.8699pt) .. controls (211.9753pt, -517.566pt) and (212.0429pt, -517.3907pt) .. (212.1463pt, -517.344pt)
 -- (212.1463pt, -517.344pt) .. controls (212.1781pt, -517.3284pt) and (212.6989pt, -517.3206pt) .. (213.7088pt, -517.3206pt)
 -- (213.7088pt, -517.3206pt)
 -- (215.2117pt, -517.3206pt)
 -- (215.2117pt, -517.3206pt) .. controls (215.2197pt, -517.3284pt) and (215.2396pt, -517.344pt) .. (215.2714pt, -517.3673pt)
 -- (215.2714pt, -517.3673pt) .. controls (215.3032pt, -517.3907pt) and (215.327pt, -517.4102pt) .. (215.3429pt, -517.4258pt)
 -- (215.3429pt, -517.4258pt) .. controls (215.3668pt, -517.4569pt) and (215.5696pt, -518.4855pt) .. (215.9512pt, -520.5115pt)
 -- (215.9512pt, -520.5115pt)
 -- (216.5357pt, -523.5505pt)
 -- (216.5357pt, -523.5505pt)
 -- (216.822pt, -523.1531pt)
 -- (216.822pt, -523.1531pt) .. controls (217.0049pt, -522.8881pt) and (217.2593pt, -522.5219pt) .. (217.5853pt, -522.0543pt)
 -- (217.5853pt, -522.0543pt) .. controls (217.9114pt, -521.5868pt) and (218.2652pt, -521.0842pt) .. (218.6469pt, -520.5466pt)
 -- (218.6469pt, -520.5466pt) .. controls (220.0305pt, -518.5751pt) and (220.7542pt, -517.5582pt) .. (220.8178pt, -517.4959pt)
 -- (220.8178pt, -517.4959pt) .. controls (220.8655pt, -517.4414pt) and (220.941pt, -517.3829pt) .. (221.0444pt, -517.3206pt)
 -- (221.0444pt, -517.3206pt)
 -- (222.4757pt, -517.3206pt)
 -- (222.4757pt, -517.3206pt)
 -- (223.4777pt, -517.3206pt)
 -- (223.4777pt, -517.3206pt) .. controls (223.756pt, -517.3206pt) and (223.9309pt, -517.3323pt) .. (224.0025pt, -517.3557pt)
 -- (224.0025pt, -517.3557pt) .. controls (224.074pt, -517.379pt) and (224.1098pt, -517.4375pt) .. (224.1098pt, -517.531pt)
 -- (224.1098pt, -517.531pt) .. controls (224.078pt, -517.8115pt) and (224.0144pt, -517.9751pt) .. (223.919pt, -518.0219pt)
 -- (223.919pt, -518.0219pt) .. controls (223.8872pt, -518.0375pt) and (223.6725pt, -518.0453pt) .. (223.2749pt, -518.0453pt)
 -- (223.2749pt, -518.0453pt)
 -- (222.6904pt, -518.0453pt)
 -- (222.6904pt, -518.0453pt)
 -- (221.8674pt, -521.318pt)
 -- (221.8674pt, -521.318pt) .. controls (221.3028pt, -523.4998pt) and (221.0205pt, -524.5946pt) .. (221.0205pt, -524.6024pt)
 -- (221.0205pt, -524.6024pt) .. controls (221.0205pt, -524.6102pt) and (221.1955pt, -524.6141pt) .. (221.5454pt, -524.6141pt)
 -- (221.5454pt, -524.6141pt)
 -- (221.8674pt, -524.6141pt)
 -- (221.8674pt, -524.6141pt) .. controls (222.1219pt, -524.6141pt) and (222.2491pt, -524.6842pt) .. (222.2491pt, -524.8245pt)
 -- (222.2491pt, -524.8245pt) .. controls (222.2253pt, -525.1128pt) and (222.1577pt, -525.2764pt) .. (222.0463pt, -525.3154pt)
 -- (222.0463pt, -525.3154pt) .. controls (222.0145pt, -525.331pt) and (221.9668pt, -525.3387pt) .. (221.9032pt, -525.3387pt)
 -- (221.9032pt, -525.3387pt) .. controls (221.8714pt, -525.3387pt) and (221.6964pt, -525.3348pt) .. (221.3784pt, -525.3271pt)
 -- (221.3784pt, -525.3271pt) .. controls (221.0603pt, -525.3193pt) and (220.6031pt, -525.3154pt) .. (220.0067pt, -525.3154pt)
 -- (220.0067pt, -525.3154pt) .. controls (219.4421pt, -525.3154pt) and (219.0127pt, -525.3193pt) .. (218.7185pt, -525.3271pt)
 -- (218.7185pt, -525.3271pt) .. controls (218.4243pt, -525.3348pt) and (218.2573pt, -525.3387pt) .. (218.2175pt, -525.3387pt)
 -- (218.2175pt, -525.3387pt)
 -- (218.1937pt, -525.3387pt)
 -- (218.1937pt, -525.3387pt) .. controls (218.0664pt, -525.3387pt) and (217.9869pt, -525.2803pt) .. (217.9551pt, -525.1635pt)
 -- (217.9551pt, -525.1635pt) .. controls (217.9869pt, -524.8596pt) and (218.0545pt, -524.6842pt) .. (218.1579pt, -524.6375pt)
 -- (218.1579pt, -524.6375pt) .. controls (218.1897pt, -524.6219pt) and (218.4004pt, -524.6141pt) .. (218.7901pt, -524.6141pt)
 -- (218.7901pt, -524.6141pt)
 -- (219.3745pt, -524.6141pt)
 -- (219.3745pt, -524.6141pt) .. controls (220.4798pt, -520.2816pt) and (221.0325pt, -518.1115pt) .. (221.0325pt, -518.1037pt)
 -- (221.0325pt, -518.1037pt)
 -- (218.5634pt, -521.6219pt)
 -- (218.5634pt, -521.6219pt) .. controls (216.9094pt, -523.9829pt) and (216.0705pt, -525.1752pt) .. (216.0467pt, -525.1985pt)
 -- (216.0467pt, -525.1985pt) .. controls (215.9512pt, -525.292pt) and (215.82pt, -525.3387pt) .. (215.653pt, -525.3387pt)
 -- (215.653pt, -525.3387pt) .. controls (215.5735pt, -525.3387pt) and (215.5139pt, -525.3387pt) .. (215.4741pt, -525.3387pt)
 -- (215.4741pt, -525.3387pt) .. controls (215.4344pt, -525.3387pt) and (215.3906pt, -525.3193pt) .. (215.3429pt, -525.2803pt)
 -- (215.3429pt, -525.2803pt) .. controls (215.2952pt, -525.2413pt) and (215.2674pt, -525.1868pt) .. (215.2594pt, -525.1167pt)
 -- (215.2594pt, -525.1167pt) .. controls (215.2594pt, -525.1089pt) and (215.0368pt, -523.9557pt) .. (214.5915pt, -521.657pt)
 -- (214.5915pt, -521.657pt)
 -- (213.9474pt, -518.2791pt)
 -- (213.9474pt, -518.2791pt)
 -- (213.1363pt, -521.4232pt)
 -- (213.1363pt, -521.4232pt) .. controls (212.6194pt, -523.4725pt) and (212.361pt, -524.5128pt) .. (212.361pt, -524.5439pt)
 -- (212.361pt, -524.5439pt) .. controls (212.361pt, -524.5907pt) and (212.6314pt, -524.6141pt) .. (213.1721pt, -524.6141pt)
 -- (213.1721pt, -524.6141pt) .. controls (213.4265pt, -524.6141pt) and (213.5538pt, -524.6765pt) .. (213.5538pt, -524.8011pt)
 -- (213.5538pt, -524.8011pt) .. controls (213.5379pt, -525.0972pt) and (213.4703pt, -525.2687pt) .. (213.351pt, -525.3154pt)
 -- (213.351pt, -525.3154pt) .. controls (213.3192pt, -525.331pt) and (213.2755pt, -525.3387pt) .. (213.2198pt, -525.3387pt)
 -- (213.2198pt, -525.3387pt) .. controls (213.18pt, -525.3387pt) and (213.025pt, -525.3348pt) .. (212.7546pt, -525.3271pt)
 -- (212.7546pt, -525.3271pt) .. controls (212.4843pt, -525.3193pt) and (212.1423pt, -525.3154pt) .. (211.7288pt, -525.3154pt)
 -- (211.7288pt, -525.3154pt) .. controls (211.2835pt, -525.3154pt) and (210.9456pt, -525.3193pt) .. (210.715pt, -525.3271pt)
 -- (210.715pt, -525.3271pt) .. controls (210.4844pt, -525.3348pt) and (210.3531pt, -525.3387pt) .. (210.3214pt, -525.3387pt)
 -- (210.3214pt, -525.3387pt) .. controls (210.2021pt, -525.3387pt) and (210.1226pt, -525.2803pt) .. (210.0828pt, -525.1635pt)
 -- (210.0828pt, -525.1635pt) .. controls (210.0828pt, -525.1323pt) and (210.0987pt, -525.0543pt) .. (210.1305pt, -524.9297pt)
 -- (210.1305pt, -524.9297pt) .. controls (210.1703pt, -524.7738pt) and (210.21pt, -524.6842pt) .. (210.2498pt, -524.6609pt)
 -- (210.2498pt, -524.6609pt) .. controls (210.2895pt, -524.6375pt) and (210.4366pt, -524.6219pt) .. (210.6911pt, -524.6141pt)
 -- (210.6911pt, -524.6141pt) .. controls (211.1125pt, -524.5985pt) and (211.3909pt, -524.5712pt) .. (211.526pt, -524.5323pt)
 -- (211.526pt, -524.5323pt)
 -- (212.3491pt, -521.3063pt)
 -- (212.3491pt, -521.3063pt) .. controls (212.8977pt, -519.1713pt) and (213.1721pt, -518.092pt) .. (213.1721pt, -518.0686pt)
 -- (213.1721pt, -518.0686pt) .. controls (213.1721pt, -518.0531pt) and (212.9971pt, -518.0453pt) .. (212.6473pt, -518.0453pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(226.2721pt, -522.2803pt) .. controls (226.2721pt, -522.2803pt) and (226.2721pt, -522.1425pt) .. (226.2721pt, -521.8669pt)
 -- (226.2721pt, -521.8669pt) .. controls (226.2721pt, -521.5914pt) and (226.3621pt, -521.3545pt) .. (226.5421pt, -521.1561pt)
 -- (226.5421pt, -521.1561pt) .. controls (226.722pt, -520.9577pt) and (226.9638pt, -520.8585pt) .. (227.2675pt, -520.8585pt)
 -- (227.2675pt, -520.8585pt) .. controls (227.5824pt, -520.8585pt) and (227.8636pt, -520.9963pt) .. (228.1111pt, -521.2719pt)
 -- (228.1111pt, -521.2719pt) .. controls (228.3585pt, -521.5474pt) and (228.4878pt, -522.0323pt) .. (228.4991pt, -522.7267pt)
 -- (228.4991pt, -522.7267pt) .. controls (228.4991pt, -523.1124pt) and (228.4485pt, -523.4872pt) .. (228.3472pt, -523.8508pt)
 -- (228.3472pt, -523.8508pt) .. controls (228.246pt, -524.2146pt) and (228.1279pt, -524.5287pt) .. (227.993pt, -524.7932pt)
 -- (227.993pt, -524.7932pt) .. controls (227.858pt, -525.0577pt) and (227.7118pt, -525.2837pt) .. (227.5543pt, -525.471pt)
 -- (227.5543pt, -525.471pt) .. controls (227.3969pt, -525.6584pt) and (227.2619pt, -525.8071pt) .. (227.1494pt, -525.9174pt)
 -- (227.1494pt, -525.9174pt) .. controls (227.0369pt, -526.0276pt) and (226.9638pt, -526.0772pt) .. (226.9301pt, -526.0662pt)
 -- (226.9301pt, -526.0662pt) .. controls (226.8851pt, -526.0662pt) and (226.812pt, -526.0166pt) .. (226.7108pt, -525.9174pt)
 -- (226.7108pt, -525.9174pt) .. controls (226.6095pt, -525.8182pt) and (226.5589pt, -525.7466pt) .. (226.5589pt, -525.7025pt)
 -- (226.5589pt, -525.7025pt) .. controls (226.5589pt, -525.6584pt) and (226.6208pt, -525.5702pt) .. (226.7445pt, -525.438pt)
 -- (226.7445pt, -525.438pt) .. controls (226.8682pt, -525.3057pt) and (227.0088pt, -525.1404pt) .. (227.1663pt, -524.942pt)
 -- (227.1663pt, -524.942pt) .. controls (227.3237pt, -524.7436pt) and (227.47pt, -524.468pt) .. (227.6049pt, -524.1154pt)
 -- (227.6049pt, -524.1154pt) .. controls (227.7399pt, -523.7627pt) and (227.8299pt, -523.3604pt) .. (227.8749pt, -522.9085pt)
 -- (227.8749pt, -522.9085pt)
 -- (227.8749pt, -522.7101pt)
 -- (227.8749pt, -522.7101pt)
 -- (227.858pt, -522.7267pt)
 -- (227.858pt, -522.7267pt) .. controls (227.8355pt, -522.7377pt) and (227.8074pt, -522.7487pt) .. (227.7736pt, -522.7598pt)
 -- (227.7736pt, -522.7598pt) .. controls (227.7399pt, -522.7708pt) and (227.7061pt, -522.7873pt) .. (227.6724pt, -522.8093pt)
 -- (227.6724pt, -522.8093pt) .. controls (227.6387pt, -522.8314pt) and (227.5881pt, -522.8424pt) .. (227.5206pt, -522.8424pt)
 -- (227.5206pt, -522.8424pt) .. controls (227.4531pt, -522.8424pt) and (227.3856pt, -522.8479pt) .. (227.3181pt, -522.8589pt)
 -- (227.3181pt, -522.8589pt) .. controls (227.0145pt, -522.8589pt) and (226.767pt, -522.7653pt) .. (226.5758pt, -522.5779pt)
 -- (226.5758pt, -522.5779pt)
 -- (226.2721pt, -522.2803pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(226.2721pt, -522.2803pt) .. controls (226.2721pt, -522.2803pt) and (226.2721pt, -522.1425pt) .. (226.2721pt, -521.8669pt)
 -- (226.2721pt, -521.8669pt) .. controls (226.2721pt, -521.5914pt) and (226.3621pt, -521.3545pt) .. (226.5421pt, -521.1561pt)
 -- (226.5421pt, -521.1561pt) .. controls (226.722pt, -520.9577pt) and (226.9638pt, -520.8585pt) .. (227.2675pt, -520.8585pt)
 -- (227.2675pt, -520.8585pt) .. controls (227.5824pt, -520.8585pt) and (227.8636pt, -520.9963pt) .. (228.1111pt, -521.2719pt)
 -- (228.1111pt, -521.2719pt) .. controls (228.3585pt, -521.5474pt) and (228.4878pt, -522.0323pt) .. (228.4991pt, -522.7267pt)
 -- (228.4991pt, -522.7267pt) .. controls (228.4991pt, -523.1124pt) and (228.4485pt, -523.4872pt) .. (228.3472pt, -523.8508pt)
 -- (228.3472pt, -523.8508pt) .. controls (228.246pt, -524.2146pt) and (228.1279pt, -524.5287pt) .. (227.993pt, -524.7932pt)
 -- (227.993pt, -524.7932pt) .. controls (227.858pt, -525.0577pt) and (227.7118pt, -525.2837pt) .. (227.5543pt, -525.471pt)
 -- (227.5543pt, -525.471pt) .. controls (227.3969pt, -525.6584pt) and (227.2619pt, -525.8071pt) .. (227.1494pt, -525.9174pt)
 -- (227.1494pt, -525.9174pt) .. controls (227.0369pt, -526.0276pt) and (226.9638pt, -526.0772pt) .. (226.9301pt, -526.0662pt)
 -- (226.9301pt, -526.0662pt) .. controls (226.8851pt, -526.0662pt) and (226.812pt, -526.0166pt) .. (226.7108pt, -525.9174pt)
 -- (226.7108pt, -525.9174pt) .. controls (226.6095pt, -525.8182pt) and (226.5589pt, -525.7466pt) .. (226.5589pt, -525.7025pt)
 -- (226.5589pt, -525.7025pt) .. controls (226.5589pt, -525.6584pt) and (226.6208pt, -525.5702pt) .. (226.7445pt, -525.438pt)
 -- (226.7445pt, -525.438pt) .. controls (226.8682pt, -525.3057pt) and (227.0088pt, -525.1404pt) .. (227.1663pt, -524.942pt)
 -- (227.1663pt, -524.942pt) .. controls (227.3237pt, -524.7436pt) and (227.47pt, -524.468pt) .. (227.6049pt, -524.1154pt)
 -- (227.6049pt, -524.1154pt) .. controls (227.7399pt, -523.7627pt) and (227.8299pt, -523.3604pt) .. (227.8749pt, -522.9085pt)
 -- (227.8749pt, -522.9085pt)
 -- (227.8749pt, -522.7101pt)
 -- (227.8749pt, -522.7101pt)
 -- (227.858pt, -522.7267pt)
 -- (227.858pt, -522.7267pt) .. controls (227.8355pt, -522.7377pt) and (227.8074pt, -522.7487pt) .. (227.7736pt, -522.7598pt)
 -- (227.7736pt, -522.7598pt) .. controls (227.7399pt, -522.7708pt) and (227.7061pt, -522.7873pt) .. (227.6724pt, -522.8093pt)
 -- (227.6724pt, -522.8093pt) .. controls (227.6387pt, -522.8314pt) and (227.5881pt, -522.8424pt) .. (227.5206pt, -522.8424pt)
 -- (227.5206pt, -522.8424pt) .. controls (227.4531pt, -522.8424pt) and (227.3856pt, -522.8479pt) .. (227.3181pt, -522.8589pt)
 -- (227.3181pt, -522.8589pt) .. controls (227.0145pt, -522.8589pt) and (226.767pt, -522.7653pt) .. (226.5758pt, -522.5779pt)
 -- (226.5758pt, -522.5779pt)
 -- (226.2721pt, -522.2803pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(234.4478pt, -525.5371pt) .. controls (234.4703pt, -525.5371pt) and (234.504pt, -525.5482pt) .. (234.549pt, -525.5702pt)
 -- (234.549pt, -525.5702pt) .. controls (234.594pt, -525.5923pt) and (234.6559pt, -525.6088pt) .. (234.7346pt, -525.6198pt)
 -- (234.7346pt, -525.6198pt) .. controls (234.8133pt, -525.6309pt) and (234.8808pt, -525.6364pt) .. (234.937pt, -525.6364pt)
 -- (234.937pt, -525.6364pt) .. controls (235.0833pt, -525.6364pt) and (235.2182pt, -525.5647pt) .. (235.3419pt, -525.4214pt)
 -- (235.3419pt, -525.4214pt) .. controls (235.4657pt, -525.2781pt) and (235.5556pt, -525.1183pt) .. (235.6119pt, -524.942pt)
 -- (235.6119pt, -524.942pt) .. controls (235.7243pt, -524.6444pt) and (235.9156pt, -523.8013pt) .. (236.1855pt, -522.4125pt)
 -- (236.1855pt, -522.4125pt) .. controls (236.4554pt, -521.0238pt) and (236.7141pt, -519.7013pt) .. (236.9615pt, -518.4448pt)
 -- (236.9615pt, -518.4448pt) .. controls (237.209pt, -517.1884pt) and (237.3327pt, -516.5546pt) .. (237.3327pt, -516.5436pt)
 -- (237.3327pt, -516.5436pt)
 -- (237.3327pt, -516.494pt)
 -- (237.3327pt, -516.494pt)
 -- (236.5398pt, -516.494pt)
 -- (236.5398pt, -516.494pt) .. controls (236.0112pt, -516.494pt) and (235.73pt, -516.483pt) .. (235.6962pt, -516.4609pt)
 -- (235.6962pt, -516.4609pt) .. controls (235.6512pt, -516.4279pt) and (235.6288pt, -516.3727pt) .. (235.6288pt, -516.2956pt)
 -- (235.6288pt, -516.2956pt)
 -- (235.7468pt, -515.8327pt)
 -- (235.7468pt, -515.8327pt) .. controls (235.7693pt, -515.7776pt) and (235.8143pt, -515.75pt) .. (235.8818pt, -515.75pt)
 -- (235.8818pt, -515.75pt) .. controls (235.9493pt, -515.75pt) and (236.2136pt, -515.7445pt) .. (236.6747pt, -515.7335pt)
 -- (236.6747pt, -515.7335pt) .. controls (237.2146pt, -515.7335pt) and (237.4846pt, -515.728pt) .. (237.4846pt, -515.717pt)
 -- (237.4846pt, -515.717pt) .. controls (237.4846pt, -515.6949pt) and (237.5352pt, -515.4194pt) .. (237.6364pt, -514.8904pt)
 -- (237.6364pt, -514.8904pt) .. controls (237.7376pt, -514.3613pt) and (237.8051pt, -514.0417pt) .. (237.8388pt, -513.9315pt)
 -- (237.8388pt, -513.9315pt) .. controls (238.255pt, -512.1129pt) and (239.076pt, -511.2037pt) .. (240.302pt, -511.2037pt)
 -- (240.302pt, -511.2037pt) .. controls (240.7182pt, -511.2257pt) and (241.0612pt, -511.347pt) .. (241.3311pt, -511.5674pt)
 -- (241.3311pt, -511.5674pt) .. controls (241.6011pt, -511.7878pt) and (241.736pt, -512.0798pt) .. (241.736pt, -512.4436pt)
 -- (241.736pt, -512.4436pt) .. controls (241.736pt, -512.8403pt) and (241.6179pt, -513.127pt) .. (241.3817pt, -513.3032pt)
 -- (241.3817pt, -513.3032pt) .. controls (241.1455pt, -513.4796pt) and (240.9093pt, -513.5733pt) .. (240.6732pt, -513.5844pt)
 -- (240.6732pt, -513.5844pt) .. controls (240.1783pt, -513.5844pt) and (239.9308pt, -513.3528pt) .. (239.9308pt, -512.89pt)
 -- (239.9308pt, -512.89pt) .. controls (239.9308pt, -512.6805pt) and (239.9927pt, -512.4987pt) .. (240.1164pt, -512.3444pt)
 -- (240.1164pt, -512.3444pt) .. controls (240.2401pt, -512.1901pt) and (240.3751pt, -512.0743pt) .. (240.5213pt, -511.9972pt)
 -- (240.5213pt, -511.9972pt)
 -- (240.6732pt, -511.9146pt)
 -- (240.6732pt, -511.9146pt) .. controls (240.4932pt, -511.8484pt) and (240.3245pt, -511.8154pt) .. (240.167pt, -511.8154pt)
 -- (240.167pt, -511.8154pt) .. controls (240.0321pt, -511.8154pt) and (239.9027pt, -511.8705pt) .. (239.779pt, -511.9807pt)
 -- (239.779pt, -511.9807pt) .. controls (239.6553pt, -512.0909pt) and (239.5709pt, -512.2452pt) .. (239.5259pt, -512.4436pt)
 -- (239.5259pt, -512.4436pt) .. controls (239.4472pt, -512.7632pt) and (239.3572pt, -513.1931pt) .. (239.256pt, -513.7331pt)
 -- (239.256pt, -513.7331pt) .. controls (239.1548pt, -514.2732pt) and (239.0648pt, -514.7306pt) .. (238.9861pt, -515.1053pt)
 -- (238.9861pt, -515.1053pt) .. controls (238.9073pt, -515.48pt) and (238.868pt, -515.6784pt) .. (238.868pt, -515.7004pt)
 -- (238.868pt, -515.7004pt) .. controls (238.868pt, -515.7225pt) and (239.1773pt, -515.7335pt) .. (239.7959pt, -515.7335pt)
 -- (239.7959pt, -515.7335pt) .. controls (240.302pt, -515.7335pt) and (240.5944pt, -515.739pt) .. (240.6732pt, -515.75pt)
 -- (240.6732pt, -515.75pt) .. controls (240.7519pt, -515.761pt) and (240.8138pt, -515.7941pt) .. (240.8587pt, -515.8492pt)
 -- (240.8587pt, -515.8492pt) .. controls (240.87pt, -515.8933pt) and (240.8587pt, -515.987pt) .. (240.825pt, -516.1302pt)
 -- (240.825pt, -516.1302pt) .. controls (240.7913pt, -516.2736pt) and (240.7631pt, -516.3617pt) .. (240.7406pt, -516.3948pt)
 -- (240.7406pt, -516.3948pt) .. controls (240.7182pt, -516.45pt) and (240.6675pt, -516.4774pt) .. (240.5888pt, -516.4774pt)
 -- (240.5888pt, -516.4774pt) .. controls (240.5101pt, -516.4774pt) and (240.2064pt, -516.483pt) .. (239.6778pt, -516.494pt)
 -- (239.6778pt, -516.494pt)
 -- (238.733pt, -516.494pt)
 -- (238.733pt, -516.494pt)
 -- (238.345pt, -518.5109pt)
 -- (238.345pt, -518.5109pt) .. controls (237.8051pt, -521.2443pt) and (237.4283pt, -522.9526pt) .. (237.2146pt, -523.6359pt)
 -- (237.2146pt, -523.6359pt) .. controls (236.9109pt, -524.5728pt) and (236.5173pt, -525.2671pt) .. (236.0337pt, -525.719pt)
 -- (236.0337pt, -525.719pt) .. controls (235.6175pt, -526.0717pt) and (235.207pt, -526.248pt) .. (234.8021pt, -526.248pt)
 -- (234.8021pt, -526.248pt) .. controls (234.4422pt, -526.248pt) and (234.116pt, -526.1433pt) .. (233.8236pt, -525.934pt)
 -- (233.8236pt, -525.934pt) .. controls (233.5311pt, -525.7245pt) and (233.3849pt, -525.4269pt) .. (233.3849pt, -525.0411pt)
 -- (233.3849pt, -525.0411pt) .. controls (233.3849pt, -524.6334pt) and (233.503pt, -524.3358pt) .. (233.7392pt, -524.1484pt)
 -- (233.7392pt, -524.1484pt) .. controls (233.9754pt, -523.9611pt) and (234.2116pt, -523.8674pt) .. (234.4478pt, -523.8674pt)
 -- (234.4478pt, -523.8674pt) .. controls (234.9427pt, -523.8674pt) and (235.1901pt, -524.0989pt) .. (235.1901pt, -524.5618pt)
 -- (235.1901pt, -524.5618pt) .. controls (235.1901pt, -524.7711pt) and (235.1283pt, -524.953pt) .. (235.0045pt, -525.1073pt)
 -- (235.0045pt, -525.1073pt) .. controls (234.8808pt, -525.2616pt) and (234.7458pt, -525.3773pt) .. (234.5996pt, -525.4545pt)
 -- (234.5996pt, -525.4545pt)
 -- (234.4478pt, -525.5371pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(234.4478pt, -525.5371pt) .. controls (234.4703pt, -525.5371pt) and (234.504pt, -525.5482pt) .. (234.549pt, -525.5702pt)
 -- (234.549pt, -525.5702pt) .. controls (234.594pt, -525.5923pt) and (234.6559pt, -525.6088pt) .. (234.7346pt, -525.6198pt)
 -- (234.7346pt, -525.6198pt) .. controls (234.8133pt, -525.6309pt) and (234.8808pt, -525.6364pt) .. (234.937pt, -525.6364pt)
 -- (234.937pt, -525.6364pt) .. controls (235.0833pt, -525.6364pt) and (235.2182pt, -525.5647pt) .. (235.3419pt, -525.4214pt)
 -- (235.3419pt, -525.4214pt) .. controls (235.4657pt, -525.2781pt) and (235.5556pt, -525.1183pt) .. (235.6119pt, -524.942pt)
 -- (235.6119pt, -524.942pt) .. controls (235.7243pt, -524.6444pt) and (235.9156pt, -523.8013pt) .. (236.1855pt, -522.4125pt)
 -- (236.1855pt, -522.4125pt) .. controls (236.4554pt, -521.0238pt) and (236.7141pt, -519.7013pt) .. (236.9615pt, -518.4448pt)
 -- (236.9615pt, -518.4448pt) .. controls (237.209pt, -517.1884pt) and (237.3327pt, -516.5546pt) .. (237.3327pt, -516.5436pt)
 -- (237.3327pt, -516.5436pt)
 -- (237.3327pt, -516.494pt)
 -- (237.3327pt, -516.494pt)
 -- (236.5398pt, -516.494pt)
 -- (236.5398pt, -516.494pt) .. controls (236.0112pt, -516.494pt) and (235.73pt, -516.483pt) .. (235.6962pt, -516.4609pt)
 -- (235.6962pt, -516.4609pt) .. controls (235.6512pt, -516.4279pt) and (235.6288pt, -516.3727pt) .. (235.6288pt, -516.2956pt)
 -- (235.6288pt, -516.2956pt)
 -- (235.7468pt, -515.8327pt)
 -- (235.7468pt, -515.8327pt) .. controls (235.7693pt, -515.7776pt) and (235.8143pt, -515.75pt) .. (235.8818pt, -515.75pt)
 -- (235.8818pt, -515.75pt) .. controls (235.9493pt, -515.75pt) and (236.2136pt, -515.7445pt) .. (236.6747pt, -515.7335pt)
 -- (236.6747pt, -515.7335pt) .. controls (237.2146pt, -515.7335pt) and (237.4846pt, -515.728pt) .. (237.4846pt, -515.717pt)
 -- (237.4846pt, -515.717pt) .. controls (237.4846pt, -515.6949pt) and (237.5352pt, -515.4194pt) .. (237.6364pt, -514.8904pt)
 -- (237.6364pt, -514.8904pt) .. controls (237.7376pt, -514.3613pt) and (237.8051pt, -514.0417pt) .. (237.8388pt, -513.9315pt)
 -- (237.8388pt, -513.9315pt) .. controls (238.255pt, -512.1129pt) and (239.076pt, -511.2037pt) .. (240.302pt, -511.2037pt)
 -- (240.302pt, -511.2037pt) .. controls (240.7182pt, -511.2257pt) and (241.0612pt, -511.347pt) .. (241.3311pt, -511.5674pt)
 -- (241.3311pt, -511.5674pt) .. controls (241.6011pt, -511.7878pt) and (241.736pt, -512.0798pt) .. (241.736pt, -512.4436pt)
 -- (241.736pt, -512.4436pt) .. controls (241.736pt, -512.8403pt) and (241.6179pt, -513.127pt) .. (241.3817pt, -513.3032pt)
 -- (241.3817pt, -513.3032pt) .. controls (241.1455pt, -513.4796pt) and (240.9093pt, -513.5733pt) .. (240.6732pt, -513.5844pt)
 -- (240.6732pt, -513.5844pt) .. controls (240.1783pt, -513.5844pt) and (239.9308pt, -513.3528pt) .. (239.9308pt, -512.89pt)
 -- (239.9308pt, -512.89pt) .. controls (239.9308pt, -512.6805pt) and (239.9927pt, -512.4987pt) .. (240.1164pt, -512.3444pt)
 -- (240.1164pt, -512.3444pt) .. controls (240.2401pt, -512.1901pt) and (240.3751pt, -512.0743pt) .. (240.5213pt, -511.9972pt)
 -- (240.5213pt, -511.9972pt)
 -- (240.6732pt, -511.9146pt)
 -- (240.6732pt, -511.9146pt) .. controls (240.4932pt, -511.8484pt) and (240.3245pt, -511.8154pt) .. (240.167pt, -511.8154pt)
 -- (240.167pt, -511.8154pt) .. controls (240.0321pt, -511.8154pt) and (239.9027pt, -511.8705pt) .. (239.779pt, -511.9807pt)
 -- (239.779pt, -511.9807pt) .. controls (239.6553pt, -512.0909pt) and (239.5709pt, -512.2452pt) .. (239.5259pt, -512.4436pt)
 -- (239.5259pt, -512.4436pt) .. controls (239.4472pt, -512.7632pt) and (239.3572pt, -513.1931pt) .. (239.256pt, -513.7331pt)
 -- (239.256pt, -513.7331pt) .. controls (239.1548pt, -514.2732pt) and (239.0648pt, -514.7306pt) .. (238.9861pt, -515.1053pt)
 -- (238.9861pt, -515.1053pt) .. controls (238.9073pt, -515.48pt) and (238.868pt, -515.6784pt) .. (238.868pt, -515.7004pt)
 -- (238.868pt, -515.7004pt) .. controls (238.868pt, -515.7225pt) and (239.1773pt, -515.7335pt) .. (239.7959pt, -515.7335pt)
 -- (239.7959pt, -515.7335pt) .. controls (240.302pt, -515.7335pt) and (240.5944pt, -515.739pt) .. (240.6732pt, -515.75pt)
 -- (240.6732pt, -515.75pt) .. controls (240.7519pt, -515.761pt) and (240.8138pt, -515.7941pt) .. (240.8587pt, -515.8492pt)
 -- (240.8587pt, -515.8492pt) .. controls (240.87pt, -515.8933pt) and (240.8587pt, -515.987pt) .. (240.825pt, -516.1302pt)
 -- (240.825pt, -516.1302pt) .. controls (240.7913pt, -516.2736pt) and (240.7631pt, -516.3617pt) .. (240.7406pt, -516.3948pt)
 -- (240.7406pt, -516.3948pt) .. controls (240.7182pt, -516.45pt) and (240.6675pt, -516.4774pt) .. (240.5888pt, -516.4774pt)
 -- (240.5888pt, -516.4774pt) .. controls (240.5101pt, -516.4774pt) and (240.2064pt, -516.483pt) .. (239.6778pt, -516.494pt)
 -- (239.6778pt, -516.494pt)
 -- (238.733pt, -516.494pt)
 -- (238.733pt, -516.494pt)
 -- (238.345pt, -518.5109pt)
 -- (238.345pt, -518.5109pt) .. controls (237.8051pt, -521.2443pt) and (237.4283pt, -522.9526pt) .. (237.2146pt, -523.6359pt)
 -- (237.2146pt, -523.6359pt) .. controls (236.9109pt, -524.5728pt) and (236.5173pt, -525.2671pt) .. (236.0337pt, -525.719pt)
 -- (236.0337pt, -525.719pt) .. controls (235.6175pt, -526.0717pt) and (235.207pt, -526.248pt) .. (234.8021pt, -526.248pt)
 -- (234.8021pt, -526.248pt) .. controls (234.4422pt, -526.248pt) and (234.116pt, -526.1433pt) .. (233.8236pt, -525.934pt)
 -- (233.8236pt, -525.934pt) .. controls (233.5311pt, -525.7245pt) and (233.3849pt, -525.4269pt) .. (233.3849pt, -525.0411pt)
 -- (233.3849pt, -525.0411pt) .. controls (233.3849pt, -524.6334pt) and (233.503pt, -524.3358pt) .. (233.7392pt, -524.1484pt)
 -- (233.7392pt, -524.1484pt) .. controls (233.9754pt, -523.9611pt) and (234.2116pt, -523.8674pt) .. (234.4478pt, -523.8674pt)
 -- (234.4478pt, -523.8674pt) .. controls (234.9427pt, -523.8674pt) and (235.1901pt, -524.0989pt) .. (235.1901pt, -524.5618pt)
 -- (235.1901pt, -524.5618pt) .. controls (235.1901pt, -524.7711pt) and (235.1283pt, -524.953pt) .. (235.0045pt, -525.1073pt)
 -- (235.0045pt, -525.1073pt) .. controls (234.8808pt, -525.2616pt) and (234.7458pt, -525.3773pt) .. (234.5996pt, -525.4545pt)
 -- (234.5996pt, -525.4545pt)
 -- (234.4478pt, -525.5371pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(238.9692pt, -508.8726pt) .. controls (238.8005pt, -508.8726pt) and (238.643pt, -508.9056pt) .. (238.4968pt, -508.9718pt)
 -- (238.4968pt, -508.9718pt) .. controls (238.3506pt, -509.0379pt) and (238.2381pt, -509.0985pt) .. (238.1594pt, -509.1536pt)
 -- (238.1594pt, -509.1536pt) .. controls (238.0807pt, -509.2087pt) and (237.9682pt, -509.3134pt) .. (237.822pt, -509.4677pt)
 -- (237.822pt, -509.4677pt)
 -- (237.5858pt, -509.2693pt)
 -- (237.5858pt, -509.2693pt)
 -- (237.3496pt, -509.0875pt)
 -- (237.3496pt, -509.0875pt) .. controls (237.3496pt, -509.0765pt) and (237.4171pt, -508.9938pt) .. (237.552pt, -508.8395pt)
 -- (237.552pt, -508.8395pt) .. controls (237.687pt, -508.6852pt) and (237.8332pt, -508.5199pt) .. (237.9907pt, -508.3436pt)
 -- (237.9907pt, -508.3436pt) .. controls (238.1481pt, -508.1672pt) and (238.2662pt, -508.0515pt) .. (238.345pt, -507.9964pt)
 -- (238.345pt, -507.9964pt) .. controls (238.6037pt, -507.8421pt) and (238.8567pt, -507.7649pt) .. (239.1042pt, -507.7649pt)
 -- (239.1042pt, -507.7649pt) .. controls (239.3516pt, -507.7649pt) and (239.7228pt, -507.8641pt) .. (240.2176pt, -508.0625pt)
 -- (240.2176pt, -508.0625pt) .. controls (240.7125pt, -508.2609pt) and (241.0893pt, -508.3601pt) .. (241.348pt, -508.3601pt)
 -- (241.348pt, -508.3601pt) .. controls (241.5167pt, -508.3601pt) and (241.6742pt, -508.327pt) .. (241.8204pt, -508.2609pt)
 -- (241.8204pt, -508.2609pt) .. controls (241.9666pt, -508.1948pt) and (242.0791pt, -508.1342pt) .. (242.1578pt, -508.079pt)
 -- (242.1578pt, -508.079pt) .. controls (242.2365pt, -508.0239pt) and (242.349pt, -507.9192pt) .. (242.4952pt, -507.7649pt)
 -- (242.4952pt, -507.7649pt)
 -- (242.7314pt, -507.9633pt)
 -- (242.7314pt, -507.9633pt)
 -- (242.9676pt, -508.1452pt)
 -- (242.9676pt, -508.1452pt) .. controls (242.5065pt, -508.7954pt) and (242.1016pt, -509.1977pt) .. (241.7529pt, -509.352pt)
 -- (241.7529pt, -509.352pt) .. controls (241.5954pt, -509.4292pt) and (241.4211pt, -509.4677pt) .. (241.2299pt, -509.4677pt)
 -- (241.2299pt, -509.4677pt) .. controls (240.9937pt, -509.4677pt) and (240.6282pt, -509.3686pt) .. (240.1333pt, -509.1702pt)
 -- (240.1333pt, -509.1702pt) .. controls (239.6384pt, -508.9718pt) and (239.2504pt, -508.8726pt) .. (238.9692pt, -508.8726pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(238.9692pt, -508.8726pt) .. controls (238.8005pt, -508.8726pt) and (238.643pt, -508.9056pt) .. (238.4968pt, -508.9718pt)
 -- (238.4968pt, -508.9718pt) .. controls (238.3506pt, -509.0379pt) and (238.2381pt, -509.0985pt) .. (238.1594pt, -509.1536pt)
 -- (238.1594pt, -509.1536pt) .. controls (238.0807pt, -509.2087pt) and (237.9682pt, -509.3134pt) .. (237.822pt, -509.4677pt)
 -- (237.822pt, -509.4677pt)
 -- (237.5858pt, -509.2693pt)
 -- (237.5858pt, -509.2693pt)
 -- (237.3496pt, -509.0875pt)
 -- (237.3496pt, -509.0875pt) .. controls (237.3496pt, -509.0765pt) and (237.4171pt, -508.9938pt) .. (237.552pt, -508.8395pt)
 -- (237.552pt, -508.8395pt) .. controls (237.687pt, -508.6852pt) and (237.8332pt, -508.5199pt) .. (237.9907pt, -508.3436pt)
 -- (237.9907pt, -508.3436pt) .. controls (238.1481pt, -508.1672pt) and (238.2662pt, -508.0515pt) .. (238.345pt, -507.9964pt)
 -- (238.345pt, -507.9964pt) .. controls (238.6037pt, -507.8421pt) and (238.8567pt, -507.7649pt) .. (239.1042pt, -507.7649pt)
 -- (239.1042pt, -507.7649pt) .. controls (239.3516pt, -507.7649pt) and (239.7228pt, -507.8641pt) .. (240.2176pt, -508.0625pt)
 -- (240.2176pt, -508.0625pt) .. controls (240.7125pt, -508.2609pt) and (241.0893pt, -508.3601pt) .. (241.348pt, -508.3601pt)
 -- (241.348pt, -508.3601pt) .. controls (241.5167pt, -508.3601pt) and (241.6742pt, -508.327pt) .. (241.8204pt, -508.2609pt)
 -- (241.8204pt, -508.2609pt) .. controls (241.9666pt, -508.1948pt) and (242.0791pt, -508.1342pt) .. (242.1578pt, -508.079pt)
 -- (242.1578pt, -508.079pt) .. controls (242.2365pt, -508.0239pt) and (242.349pt, -507.9192pt) .. (242.4952pt, -507.7649pt)
 -- (242.4952pt, -507.7649pt)
 -- (242.7314pt, -507.9633pt)
 -- (242.7314pt, -507.9633pt)
 -- (242.9676pt, -508.1452pt)
 -- (242.9676pt, -508.1452pt) .. controls (242.5065pt, -508.7954pt) and (242.1016pt, -509.1977pt) .. (241.7529pt, -509.352pt)
 -- (241.7529pt, -509.352pt) .. controls (241.5954pt, -509.4292pt) and (241.4211pt, -509.4677pt) .. (241.2299pt, -509.4677pt)
 -- (241.2299pt, -509.4677pt) .. controls (240.9937pt, -509.4677pt) and (240.6282pt, -509.3686pt) .. (240.1333pt, -509.1702pt)
 -- (240.1333pt, -509.1702pt) .. controls (239.6384pt, -508.9718pt) and (239.2504pt, -508.8726pt) .. (238.9692pt, -508.8726pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(243.8211pt, -518.5829pt) -- (243.666pt, -518.6414pt)
 -- (243.666pt, -518.6414pt) .. controls (243.5547pt, -518.6803pt) and (243.3957pt, -518.7193pt) .. (243.1889pt, -518.7582pt)
 -- (243.1889pt, -518.7582pt) .. controls (242.9822pt, -518.7972pt) and (242.7516pt, -518.8245pt) .. (242.4971pt, -518.8401pt)
 -- (242.4971pt, -518.8401pt)
 -- (242.2705pt, -518.8401pt)
 -- (242.2705pt, -518.8401pt)
 -- (242.2705pt, -518.3024pt)
 -- (242.2705pt, -518.3024pt)
 -- (242.4971pt, -518.3024pt)
 -- (242.4971pt, -518.3024pt) .. controls (242.8708pt, -518.2869pt) and (243.2168pt, -518.2284pt) .. (243.5348pt, -518.1271pt)
 -- (243.5348pt, -518.1271pt) .. controls (243.8529pt, -518.0258pt) and (244.0756pt, -517.9323pt) .. (244.2028pt, -517.8466pt)
 -- (244.2028pt, -517.8466pt) .. controls (244.33pt, -517.7609pt) and (244.4413pt, -517.6752pt) .. (244.5368pt, -517.5894pt)
 -- (244.5368pt, -517.5894pt) .. controls (244.5527pt, -517.566pt) and (244.6004pt, -517.5543pt) .. (244.6799pt, -517.5543pt)
 -- (244.6799pt, -517.5543pt) .. controls (244.7515pt, -517.5543pt) and (244.8191pt, -517.5778pt) .. (244.8827pt, -517.6245pt)
 -- (244.8827pt, -517.6245pt)
 -- (244.8827pt, -521.1193pt)
 -- (244.8827pt, -521.1193pt)
 -- (244.8946pt, -524.6258pt)
 -- (244.8946pt, -524.6258pt) .. controls (244.9503pt, -524.6803pt) and (244.998pt, -524.7154pt) .. (245.0377pt, -524.731pt)
 -- (245.0377pt, -524.731pt) .. controls (245.0775pt, -524.7466pt) and (245.1729pt, -524.7621pt) .. (245.324pt, -524.7777pt)
 -- (245.324pt, -524.7777pt) .. controls (245.4751pt, -524.7933pt) and (245.7216pt, -524.8011pt) .. (246.0635pt, -524.8011pt)
 -- (246.0635pt, -524.8011pt)
 -- (246.3736pt, -524.8011pt)
 -- (246.3736pt, -524.8011pt)
 -- (246.3736pt, -525.3387pt)
 -- (246.3736pt, -525.3387pt)
 -- (246.2424pt, -525.3387pt)
 -- (246.2424pt, -525.3387pt) .. controls (246.0754pt, -525.3154pt) and (245.4433pt, -525.3037pt) .. (244.3459pt, -525.3037pt)
 -- (244.3459pt, -525.3037pt) .. controls (243.2645pt, -525.3037pt) and (242.6403pt, -525.3154pt) .. (242.4733pt, -525.3387pt)
 -- (242.4733pt, -525.3387pt)
 -- (242.3301pt, -525.3387pt)
 -- (242.3301pt, -525.3387pt)
 -- (242.3301pt, -524.8011pt)
 -- (242.3301pt, -524.8011pt)
 -- (242.6403pt, -524.8011pt)
 -- (242.6403pt, -524.8011pt) .. controls (242.8152pt, -524.8011pt) and (242.9663pt, -524.8011pt) .. (243.0935pt, -524.8011pt)
 -- (243.0935pt, -524.8011pt) .. controls (243.2207pt, -524.8011pt) and (243.3201pt, -524.7972pt) .. (243.3917pt, -524.7894pt)
 -- (243.3917pt, -524.7894pt) .. controls (243.4633pt, -524.7816pt) and (243.5269pt, -524.77pt) .. (243.5826pt, -524.7544pt)
 -- (243.5826pt, -524.7544pt) .. controls (243.6382pt, -524.7388pt) and (243.67pt, -524.731pt) .. (243.678pt, -524.731pt)
 -- (243.678pt, -524.731pt) .. controls (243.6859pt, -524.731pt) and (243.7098pt, -524.7115pt) .. (243.7495pt, -524.6725pt)
 -- (243.7495pt, -524.6725pt) .. controls (243.7893pt, -524.6335pt) and (243.8131pt, -524.618pt) .. (243.8211pt, -524.6258pt)
 -- (243.8211pt, -524.6258pt)
 -- (243.8211pt, -518.5829pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(243.8211pt, -518.5829pt) -- (243.666pt, -518.6414pt)
 -- (243.666pt, -518.6414pt) .. controls (243.5547pt, -518.6803pt) and (243.3957pt, -518.7193pt) .. (243.1889pt, -518.7582pt)
 -- (243.1889pt, -518.7582pt) .. controls (242.9822pt, -518.7972pt) and (242.7516pt, -518.8245pt) .. (242.4971pt, -518.8401pt)
 -- (242.4971pt, -518.8401pt)
 -- (242.2705pt, -518.8401pt)
 -- (242.2705pt, -518.8401pt)
 -- (242.2705pt, -518.3024pt)
 -- (242.2705pt, -518.3024pt)
 -- (242.4971pt, -518.3024pt)
 -- (242.4971pt, -518.3024pt) .. controls (242.8708pt, -518.2869pt) and (243.2168pt, -518.2284pt) .. (243.5348pt, -518.1271pt)
 -- (243.5348pt, -518.1271pt) .. controls (243.8529pt, -518.0258pt) and (244.0756pt, -517.9323pt) .. (244.2028pt, -517.8466pt)
 -- (244.2028pt, -517.8466pt) .. controls (244.33pt, -517.7609pt) and (244.4413pt, -517.6752pt) .. (244.5368pt, -517.5894pt)
 -- (244.5368pt, -517.5894pt) .. controls (244.5527pt, -517.566pt) and (244.6004pt, -517.5543pt) .. (244.6799pt, -517.5543pt)
 -- (244.6799pt, -517.5543pt) .. controls (244.7515pt, -517.5543pt) and (244.8191pt, -517.5778pt) .. (244.8827pt, -517.6245pt)
 -- (244.8827pt, -517.6245pt)
 -- (244.8827pt, -521.1193pt)
 -- (244.8827pt, -521.1193pt)
 -- (244.8946pt, -524.6258pt)
 -- (244.8946pt, -524.6258pt) .. controls (244.9503pt, -524.6803pt) and (244.998pt, -524.7154pt) .. (245.0377pt, -524.731pt)
 -- (245.0377pt, -524.731pt) .. controls (245.0775pt, -524.7466pt) and (245.1729pt, -524.7621pt) .. (245.324pt, -524.7777pt)
 -- (245.324pt, -524.7777pt) .. controls (245.4751pt, -524.7933pt) and (245.7216pt, -524.8011pt) .. (246.0635pt, -524.8011pt)
 -- (246.0635pt, -524.8011pt)
 -- (246.3736pt, -524.8011pt)
 -- (246.3736pt, -524.8011pt)
 -- (246.3736pt, -525.3387pt)
 -- (246.3736pt, -525.3387pt)
 -- (246.2424pt, -525.3387pt)
 -- (246.2424pt, -525.3387pt) .. controls (246.0754pt, -525.3154pt) and (245.4433pt, -525.3037pt) .. (244.3459pt, -525.3037pt)
 -- (244.3459pt, -525.3037pt) .. controls (243.2645pt, -525.3037pt) and (242.6403pt, -525.3154pt) .. (242.4733pt, -525.3387pt)
 -- (242.4733pt, -525.3387pt)
 -- (242.3301pt, -525.3387pt)
 -- (242.3301pt, -525.3387pt)
 -- (242.3301pt, -524.8011pt)
 -- (242.3301pt, -524.8011pt)
 -- (242.6403pt, -524.8011pt)
 -- (242.6403pt, -524.8011pt) .. controls (242.8152pt, -524.8011pt) and (242.9663pt, -524.8011pt) .. (243.0935pt, -524.8011pt)
 -- (243.0935pt, -524.8011pt) .. controls (243.2207pt, -524.8011pt) and (243.3201pt, -524.7972pt) .. (243.3917pt, -524.7894pt)
 -- (243.3917pt, -524.7894pt) .. controls (243.4633pt, -524.7816pt) and (243.5269pt, -524.77pt) .. (243.5826pt, -524.7544pt)
 -- (243.5826pt, -524.7544pt) .. controls (243.6382pt, -524.7388pt) and (243.67pt, -524.731pt) .. (243.678pt, -524.731pt)
 -- (243.678pt, -524.731pt) .. controls (243.6859pt, -524.731pt) and (243.7098pt, -524.7115pt) .. (243.7495pt, -524.6725pt)
 -- (243.7495pt, -524.6725pt) .. controls (243.7893pt, -524.6335pt) and (243.8131pt, -524.618pt) .. (243.8211pt, -524.6258pt)
 -- (243.8211pt, -524.6258pt)
 -- (243.8211pt, -518.5829pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(249.4055pt, -522.2803pt) .. controls (249.4055pt, -522.2803pt) and (249.4055pt, -522.1425pt) .. (249.4055pt, -521.8669pt)
 -- (249.4055pt, -521.8669pt) .. controls (249.4055pt, -521.5914pt) and (249.4955pt, -521.3545pt) .. (249.6755pt, -521.1561pt)
 -- (249.6755pt, -521.1561pt) .. controls (249.8554pt, -520.9577pt) and (250.0972pt, -520.8585pt) .. (250.4009pt, -520.8585pt)
 -- (250.4009pt, -520.8585pt) .. controls (250.7159pt, -520.8585pt) and (250.997pt, -520.9963pt) .. (251.2445pt, -521.2719pt)
 -- (251.2445pt, -521.2719pt) .. controls (251.4919pt, -521.5474pt) and (251.6212pt, -522.0323pt) .. (251.6325pt, -522.7267pt)
 -- (251.6325pt, -522.7267pt) .. controls (251.6325pt, -523.1124pt) and (251.5819pt, -523.4872pt) .. (251.4807pt, -523.8508pt)
 -- (251.4807pt, -523.8508pt) .. controls (251.3794pt, -524.2146pt) and (251.2613pt, -524.5287pt) .. (251.1264pt, -524.7932pt)
 -- (251.1264pt, -524.7932pt) .. controls (250.9914pt, -525.0577pt) and (250.8452pt, -525.2837pt) .. (250.6877pt, -525.471pt)
 -- (250.6877pt, -525.471pt) .. controls (250.5303pt, -525.6584pt) and (250.3953pt, -525.8071pt) .. (250.2828pt, -525.9174pt)
 -- (250.2828pt, -525.9174pt) .. controls (250.1703pt, -526.0276pt) and (250.0972pt, -526.0772pt) .. (250.0635pt, -526.0662pt)
 -- (250.0635pt, -526.0662pt) .. controls (250.0185pt, -526.0662pt) and (249.9454pt, -526.0166pt) .. (249.8442pt, -525.9174pt)
 -- (249.8442pt, -525.9174pt) .. controls (249.743pt, -525.8182pt) and (249.6924pt, -525.7466pt) .. (249.6924pt, -525.7025pt)
 -- (249.6924pt, -525.7025pt) .. controls (249.6924pt, -525.6584pt) and (249.7542pt, -525.5702pt) .. (249.8779pt, -525.438pt)
 -- (249.8779pt, -525.438pt) .. controls (250.0016pt, -525.3057pt) and (250.1422pt, -525.1404pt) .. (250.2997pt, -524.942pt)
 -- (250.2997pt, -524.942pt) .. controls (250.4572pt, -524.7436pt) and (250.6034pt, -524.468pt) .. (250.7383pt, -524.1154pt)
 -- (250.7383pt, -524.1154pt) .. controls (250.8733pt, -523.7627pt) and (250.9633pt, -523.3604pt) .. (251.0083pt, -522.9085pt)
 -- (251.0083pt, -522.9085pt)
 -- (251.0083pt, -522.7101pt)
 -- (251.0083pt, -522.7101pt)
 -- (250.9914pt, -522.7267pt)
 -- (250.9914pt, -522.7267pt) .. controls (250.9689pt, -522.7377pt) and (250.9408pt, -522.7487pt) .. (250.907pt, -522.7598pt)
 -- (250.907pt, -522.7598pt) .. controls (250.8733pt, -522.7708pt) and (250.8396pt, -522.7873pt) .. (250.8058pt, -522.8093pt)
 -- (250.8058pt, -522.8093pt) .. controls (250.7721pt, -522.8314pt) and (250.7215pt, -522.8424pt) .. (250.654pt, -522.8424pt)
 -- (250.654pt, -522.8424pt) .. controls (250.5865pt, -522.8424pt) and (250.519pt, -522.8479pt) .. (250.4515pt, -522.8589pt)
 -- (250.4515pt, -522.8589pt) .. controls (250.1479pt, -522.8589pt) and (249.9004pt, -522.7653pt) .. (249.7092pt, -522.5779pt)
 -- (249.7092pt, -522.5779pt)
 -- (249.4055pt, -522.2803pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(249.4055pt, -522.2803pt) .. controls (249.4055pt, -522.2803pt) and (249.4055pt, -522.1425pt) .. (249.4055pt, -521.8669pt)
 -- (249.4055pt, -521.8669pt) .. controls (249.4055pt, -521.5914pt) and (249.4955pt, -521.3545pt) .. (249.6755pt, -521.1561pt)
 -- (249.6755pt, -521.1561pt) .. controls (249.8554pt, -520.9577pt) and (250.0972pt, -520.8585pt) .. (250.4009pt, -520.8585pt)
 -- (250.4009pt, -520.8585pt) .. controls (250.7159pt, -520.8585pt) and (250.997pt, -520.9963pt) .. (251.2445pt, -521.2719pt)
 -- (251.2445pt, -521.2719pt) .. controls (251.4919pt, -521.5474pt) and (251.6212pt, -522.0323pt) .. (251.6325pt, -522.7267pt)
 -- (251.6325pt, -522.7267pt) .. controls (251.6325pt, -523.1124pt) and (251.5819pt, -523.4872pt) .. (251.4807pt, -523.8508pt)
 -- (251.4807pt, -523.8508pt) .. controls (251.3794pt, -524.2146pt) and (251.2613pt, -524.5287pt) .. (251.1264pt, -524.7932pt)
 -- (251.1264pt, -524.7932pt) .. controls (250.9914pt, -525.0577pt) and (250.8452pt, -525.2837pt) .. (250.6877pt, -525.471pt)
 -- (250.6877pt, -525.471pt) .. controls (250.5303pt, -525.6584pt) and (250.3953pt, -525.8071pt) .. (250.2828pt, -525.9174pt)
 -- (250.2828pt, -525.9174pt) .. controls (250.1703pt, -526.0276pt) and (250.0972pt, -526.0772pt) .. (250.0635pt, -526.0662pt)
 -- (250.0635pt, -526.0662pt) .. controls (250.0185pt, -526.0662pt) and (249.9454pt, -526.0166pt) .. (249.8442pt, -525.9174pt)
 -- (249.8442pt, -525.9174pt) .. controls (249.743pt, -525.8182pt) and (249.6924pt, -525.7466pt) .. (249.6924pt, -525.7025pt)
 -- (249.6924pt, -525.7025pt) .. controls (249.6924pt, -525.6584pt) and (249.7542pt, -525.5702pt) .. (249.8779pt, -525.438pt)
 -- (249.8779pt, -525.438pt) .. controls (250.0016pt, -525.3057pt) and (250.1422pt, -525.1404pt) .. (250.2997pt, -524.942pt)
 -- (250.2997pt, -524.942pt) .. controls (250.4572pt, -524.7436pt) and (250.6034pt, -524.468pt) .. (250.7383pt, -524.1154pt)
 -- (250.7383pt, -524.1154pt) .. controls (250.8733pt, -523.7627pt) and (250.9633pt, -523.3604pt) .. (251.0083pt, -522.9085pt)
 -- (251.0083pt, -522.9085pt)
 -- (251.0083pt, -522.7101pt)
 -- (251.0083pt, -522.7101pt)
 -- (250.9914pt, -522.7267pt)
 -- (250.9914pt, -522.7267pt) .. controls (250.9689pt, -522.7377pt) and (250.9408pt, -522.7487pt) .. (250.907pt, -522.7598pt)
 -- (250.907pt, -522.7598pt) .. controls (250.8733pt, -522.7708pt) and (250.8396pt, -522.7873pt) .. (250.8058pt, -522.8093pt)
 -- (250.8058pt, -522.8093pt) .. controls (250.7721pt, -522.8314pt) and (250.7215pt, -522.8424pt) .. (250.654pt, -522.8424pt)
 -- (250.654pt, -522.8424pt) .. controls (250.5865pt, -522.8424pt) and (250.519pt, -522.8479pt) .. (250.4515pt, -522.8589pt)
 -- (250.4515pt, -522.8589pt) .. controls (250.1479pt, -522.8589pt) and (249.9004pt, -522.7653pt) .. (249.7092pt, -522.5779pt)
 -- (249.7092pt, -522.5779pt)
 -- (249.4055pt, -522.2803pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(257.5812pt, -525.5371pt) .. controls (257.6037pt, -525.5371pt) and (257.6374pt, -525.5482pt) .. (257.6824pt, -525.5702pt)
 -- (257.6824pt, -525.5702pt) .. controls (257.7274pt, -525.5923pt) and (257.7893pt, -525.6088pt) .. (257.868pt, -525.6198pt)
 -- (257.868pt, -525.6198pt) .. controls (257.9467pt, -525.6309pt) and (258.0142pt, -525.6364pt) .. (258.0705pt, -525.6364pt)
 -- (258.0705pt, -525.6364pt) .. controls (258.2167pt, -525.6364pt) and (258.3516pt, -525.5647pt) .. (258.4753pt, -525.4214pt)
 -- (258.4753pt, -525.4214pt) .. controls (258.5991pt, -525.2781pt) and (258.6891pt, -525.1183pt) .. (258.7453pt, -524.942pt)
 -- (258.7453pt, -524.942pt) .. controls (258.8578pt, -524.6444pt) and (259.049pt, -523.8013pt) .. (259.3189pt, -522.4125pt)
 -- (259.3189pt, -522.4125pt) .. controls (259.5888pt, -521.0238pt) and (259.8475pt, -519.7013pt) .. (260.095pt, -518.4448pt)
 -- (260.095pt, -518.4448pt) .. controls (260.3424pt, -517.1884pt) and (260.4661pt, -516.5546pt) .. (260.4661pt, -516.5436pt)
 -- (260.4661pt, -516.5436pt)
 -- (260.4661pt, -516.494pt)
 -- (260.4661pt, -516.494pt)
 -- (259.6732pt, -516.494pt)
 -- (259.6732pt, -516.494pt) .. controls (259.1446pt, -516.494pt) and (258.8634pt, -516.483pt) .. (258.8297pt, -516.4609pt)
 -- (258.8297pt, -516.4609pt) .. controls (258.7847pt, -516.4279pt) and (258.7621pt, -516.3727pt) .. (258.7621pt, -516.2956pt)
 -- (258.7621pt, -516.2956pt)
 -- (258.8802pt, -515.8327pt)
 -- (258.8802pt, -515.8327pt) .. controls (258.9027pt, -515.7776pt) and (258.9478pt, -515.75pt) .. (259.0152pt, -515.75pt)
 -- (259.0152pt, -515.75pt) .. controls (259.0827pt, -515.75pt) and (259.347pt, -515.7445pt) .. (259.8082pt, -515.7335pt)
 -- (259.8082pt, -515.7335pt) .. controls (260.348pt, -515.7335pt) and (260.618pt, -515.728pt) .. (260.618pt, -515.717pt)
 -- (260.618pt, -515.717pt) .. controls (260.618pt, -515.6949pt) and (260.6686pt, -515.4194pt) .. (260.7698pt, -514.8904pt)
 -- (260.7698pt, -514.8904pt) .. controls (260.871pt, -514.3613pt) and (260.9385pt, -514.0417pt) .. (260.9723pt, -513.9315pt)
 -- (260.9723pt, -513.9315pt) .. controls (261.3884pt, -512.1129pt) and (262.2094pt, -511.2037pt) .. (263.4354pt, -511.2037pt)
 -- (263.4354pt, -511.2037pt) .. controls (263.8516pt, -511.2257pt) and (264.1946pt, -511.347pt) .. (264.4645pt, -511.5674pt)
 -- (264.4645pt, -511.5674pt) .. controls (264.7345pt, -511.7878pt) and (264.8694pt, -512.0798pt) .. (264.8694pt, -512.4436pt)
 -- (264.8694pt, -512.4436pt) .. controls (264.8694pt, -512.8403pt) and (264.7513pt, -513.127pt) .. (264.5151pt, -513.3032pt)
 -- (264.5151pt, -513.3032pt) .. controls (264.279pt, -513.4796pt) and (264.0428pt, -513.5733pt) .. (263.8066pt, -513.5844pt)
 -- (263.8066pt, -513.5844pt) .. controls (263.3117pt, -513.5844pt) and (263.0642pt, -513.3528pt) .. (263.0642pt, -512.89pt)
 -- (263.0642pt, -512.89pt) .. controls (263.0642pt, -512.6805pt) and (263.1261pt, -512.4987pt) .. (263.2498pt, -512.3444pt)
 -- (263.2498pt, -512.3444pt) .. controls (263.3735pt, -512.1901pt) and (263.5085pt, -512.0743pt) .. (263.6547pt, -511.9972pt)
 -- (263.6547pt, -511.9972pt)
 -- (263.8066pt, -511.9146pt)
 -- (263.8066pt, -511.9146pt) .. controls (263.6266pt, -511.8484pt) and (263.4579pt, -511.8154pt) .. (263.3004pt, -511.8154pt)
 -- (263.3004pt, -511.8154pt) .. controls (263.1655pt, -511.8154pt) and (263.0361pt, -511.8705pt) .. (262.9124pt, -511.9807pt)
 -- (262.9124pt, -511.9807pt) .. controls (262.7887pt, -512.0909pt) and (262.7043pt, -512.2452pt) .. (262.6593pt, -512.4436pt)
 -- (262.6593pt, -512.4436pt) .. controls (262.5806pt, -512.7632pt) and (262.4906pt, -513.1931pt) .. (262.3894pt, -513.7331pt)
 -- (262.3894pt, -513.7331pt) .. controls (262.2882pt, -514.2732pt) and (262.1982pt, -514.7306pt) .. (262.1195pt, -515.1053pt)
 -- (262.1195pt, -515.1053pt) .. controls (262.0407pt, -515.48pt) and (262.0014pt, -515.6784pt) .. (262.0014pt, -515.7004pt)
 -- (262.0014pt, -515.7004pt) .. controls (262.0014pt, -515.7225pt) and (262.3107pt, -515.7335pt) .. (262.9293pt, -515.7335pt)
 -- (262.9293pt, -515.7335pt) .. controls (263.4354pt, -515.7335pt) and (263.7278pt, -515.739pt) .. (263.8066pt, -515.75pt)
 -- (263.8066pt, -515.75pt) .. controls (263.8853pt, -515.761pt) and (263.9471pt, -515.7941pt) .. (263.9922pt, -515.8492pt)
 -- (263.9922pt, -515.8492pt) .. controls (264.0034pt, -515.8933pt) and (263.9922pt, -515.987pt) .. (263.9584pt, -516.1302pt)
 -- (263.9584pt, -516.1302pt) .. controls (263.9247pt, -516.2736pt) and (263.8965pt, -516.3617pt) .. (263.8741pt, -516.3948pt)
 -- (263.8741pt, -516.3948pt) .. controls (263.8516pt, -516.45pt) and (263.8009pt, -516.4774pt) .. (263.7222pt, -516.4774pt)
 -- (263.7222pt, -516.4774pt) .. controls (263.6435pt, -516.4774pt) and (263.3398pt, -516.483pt) .. (262.8112pt, -516.494pt)
 -- (262.8112pt, -516.494pt)
 -- (261.8664pt, -516.494pt)
 -- (261.8664pt, -516.494pt)
 -- (261.4784pt, -518.5109pt)
 -- (261.4784pt, -518.5109pt) .. controls (260.9385pt, -521.2443pt) and (260.5617pt, -522.9526pt) .. (260.348pt, -523.6359pt)
 -- (260.348pt, -523.6359pt) .. controls (260.0443pt, -524.5728pt) and (259.6507pt, -525.2671pt) .. (259.1671pt, -525.719pt)
 -- (259.1671pt, -525.719pt) .. controls (258.7509pt, -526.0717pt) and (258.3404pt, -526.248pt) .. (257.9355pt, -526.248pt)
 -- (257.9355pt, -526.248pt) .. controls (257.5756pt, -526.248pt) and (257.2494pt, -526.1433pt) .. (256.957pt, -525.934pt)
 -- (256.957pt, -525.934pt) .. controls (256.6646pt, -525.7245pt) and (256.5183pt, -525.4269pt) .. (256.5183pt, -525.0411pt)
 -- (256.5183pt, -525.0411pt) .. controls (256.5183pt, -524.6334pt) and (256.6364pt, -524.3358pt) .. (256.8726pt, -524.1484pt)
 -- (256.8726pt, -524.1484pt) .. controls (257.1088pt, -523.9611pt) and (257.345pt, -523.8674pt) .. (257.5812pt, -523.8674pt)
 -- (257.5812pt, -523.8674pt) .. controls (258.0761pt, -523.8674pt) and (258.3235pt, -524.0989pt) .. (258.3235pt, -524.5618pt)
 -- (258.3235pt, -524.5618pt) .. controls (258.3235pt, -524.7711pt) and (258.2617pt, -524.953pt) .. (258.1379pt, -525.1073pt)
 -- (258.1379pt, -525.1073pt) .. controls (258.0142pt, -525.2616pt) and (257.8792pt, -525.3773pt) .. (257.733pt, -525.4545pt)
 -- (257.733pt, -525.4545pt)
 -- (257.5812pt, -525.5371pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(257.5812pt, -525.5371pt) .. controls (257.6037pt, -525.5371pt) and (257.6374pt, -525.5482pt) .. (257.6824pt, -525.5702pt)
 -- (257.6824pt, -525.5702pt) .. controls (257.7274pt, -525.5923pt) and (257.7893pt, -525.6088pt) .. (257.868pt, -525.6198pt)
 -- (257.868pt, -525.6198pt) .. controls (257.9467pt, -525.6309pt) and (258.0142pt, -525.6364pt) .. (258.0705pt, -525.6364pt)
 -- (258.0705pt, -525.6364pt) .. controls (258.2167pt, -525.6364pt) and (258.3516pt, -525.5647pt) .. (258.4753pt, -525.4214pt)
 -- (258.4753pt, -525.4214pt) .. controls (258.5991pt, -525.2781pt) and (258.6891pt, -525.1183pt) .. (258.7453pt, -524.942pt)
 -- (258.7453pt, -524.942pt) .. controls (258.8578pt, -524.6444pt) and (259.049pt, -523.8013pt) .. (259.3189pt, -522.4125pt)
 -- (259.3189pt, -522.4125pt) .. controls (259.5888pt, -521.0238pt) and (259.8475pt, -519.7013pt) .. (260.095pt, -518.4448pt)
 -- (260.095pt, -518.4448pt) .. controls (260.3424pt, -517.1884pt) and (260.4661pt, -516.5546pt) .. (260.4661pt, -516.5436pt)
 -- (260.4661pt, -516.5436pt)
 -- (260.4661pt, -516.494pt)
 -- (260.4661pt, -516.494pt)
 -- (259.6732pt, -516.494pt)
 -- (259.6732pt, -516.494pt) .. controls (259.1446pt, -516.494pt) and (258.8634pt, -516.483pt) .. (258.8297pt, -516.4609pt)
 -- (258.8297pt, -516.4609pt) .. controls (258.7847pt, -516.4279pt) and (258.7621pt, -516.3727pt) .. (258.7621pt, -516.2956pt)
 -- (258.7621pt, -516.2956pt)
 -- (258.8802pt, -515.8327pt)
 -- (258.8802pt, -515.8327pt) .. controls (258.9027pt, -515.7776pt) and (258.9478pt, -515.75pt) .. (259.0152pt, -515.75pt)
 -- (259.0152pt, -515.75pt) .. controls (259.0827pt, -515.75pt) and (259.347pt, -515.7445pt) .. (259.8082pt, -515.7335pt)
 -- (259.8082pt, -515.7335pt) .. controls (260.348pt, -515.7335pt) and (260.618pt, -515.728pt) .. (260.618pt, -515.717pt)
 -- (260.618pt, -515.717pt) .. controls (260.618pt, -515.6949pt) and (260.6686pt, -515.4194pt) .. (260.7698pt, -514.8904pt)
 -- (260.7698pt, -514.8904pt) .. controls (260.871pt, -514.3613pt) and (260.9385pt, -514.0417pt) .. (260.9723pt, -513.9315pt)
 -- (260.9723pt, -513.9315pt) .. controls (261.3884pt, -512.1129pt) and (262.2094pt, -511.2037pt) .. (263.4354pt, -511.2037pt)
 -- (263.4354pt, -511.2037pt) .. controls (263.8516pt, -511.2257pt) and (264.1946pt, -511.347pt) .. (264.4645pt, -511.5674pt)
 -- (264.4645pt, -511.5674pt) .. controls (264.7345pt, -511.7878pt) and (264.8694pt, -512.0798pt) .. (264.8694pt, -512.4436pt)
 -- (264.8694pt, -512.4436pt) .. controls (264.8694pt, -512.8403pt) and (264.7513pt, -513.127pt) .. (264.5151pt, -513.3032pt)
 -- (264.5151pt, -513.3032pt) .. controls (264.279pt, -513.4796pt) and (264.0428pt, -513.5733pt) .. (263.8066pt, -513.5844pt)
 -- (263.8066pt, -513.5844pt) .. controls (263.3117pt, -513.5844pt) and (263.0642pt, -513.3528pt) .. (263.0642pt, -512.89pt)
 -- (263.0642pt, -512.89pt) .. controls (263.0642pt, -512.6805pt) and (263.1261pt, -512.4987pt) .. (263.2498pt, -512.3444pt)
 -- (263.2498pt, -512.3444pt) .. controls (263.3735pt, -512.1901pt) and (263.5085pt, -512.0743pt) .. (263.6547pt, -511.9972pt)
 -- (263.6547pt, -511.9972pt)
 -- (263.8066pt, -511.9146pt)
 -- (263.8066pt, -511.9146pt) .. controls (263.6266pt, -511.8484pt) and (263.4579pt, -511.8154pt) .. (263.3004pt, -511.8154pt)
 -- (263.3004pt, -511.8154pt) .. controls (263.1655pt, -511.8154pt) and (263.0361pt, -511.8705pt) .. (262.9124pt, -511.9807pt)
 -- (262.9124pt, -511.9807pt) .. controls (262.7887pt, -512.0909pt) and (262.7043pt, -512.2452pt) .. (262.6593pt, -512.4436pt)
 -- (262.6593pt, -512.4436pt) .. controls (262.5806pt, -512.7632pt) and (262.4906pt, -513.1931pt) .. (262.3894pt, -513.7331pt)
 -- (262.3894pt, -513.7331pt) .. controls (262.2882pt, -514.2732pt) and (262.1982pt, -514.7306pt) .. (262.1195pt, -515.1053pt)
 -- (262.1195pt, -515.1053pt) .. controls (262.0407pt, -515.48pt) and (262.0014pt, -515.6784pt) .. (262.0014pt, -515.7004pt)
 -- (262.0014pt, -515.7004pt) .. controls (262.0014pt, -515.7225pt) and (262.3107pt, -515.7335pt) .. (262.9293pt, -515.7335pt)
 -- (262.9293pt, -515.7335pt) .. controls (263.4354pt, -515.7335pt) and (263.7278pt, -515.739pt) .. (263.8066pt, -515.75pt)
 -- (263.8066pt, -515.75pt) .. controls (263.8853pt, -515.761pt) and (263.9471pt, -515.7941pt) .. (263.9922pt, -515.8492pt)
 -- (263.9922pt, -515.8492pt) .. controls (264.0034pt, -515.8933pt) and (263.9922pt, -515.987pt) .. (263.9584pt, -516.1302pt)
 -- (263.9584pt, -516.1302pt) .. controls (263.9247pt, -516.2736pt) and (263.8965pt, -516.3617pt) .. (263.8741pt, -516.3948pt)
 -- (263.8741pt, -516.3948pt) .. controls (263.8516pt, -516.45pt) and (263.8009pt, -516.4774pt) .. (263.7222pt, -516.4774pt)
 -- (263.7222pt, -516.4774pt) .. controls (263.6435pt, -516.4774pt) and (263.3398pt, -516.483pt) .. (262.8112pt, -516.494pt)
 -- (262.8112pt, -516.494pt)
 -- (261.8664pt, -516.494pt)
 -- (261.8664pt, -516.494pt)
 -- (261.4784pt, -518.5109pt)
 -- (261.4784pt, -518.5109pt) .. controls (260.9385pt, -521.2443pt) and (260.5617pt, -522.9526pt) .. (260.348pt, -523.6359pt)
 -- (260.348pt, -523.6359pt) .. controls (260.0443pt, -524.5728pt) and (259.6507pt, -525.2671pt) .. (259.1671pt, -525.719pt)
 -- (259.1671pt, -525.719pt) .. controls (258.7509pt, -526.0717pt) and (258.3404pt, -526.248pt) .. (257.9355pt, -526.248pt)
 -- (257.9355pt, -526.248pt) .. controls (257.5756pt, -526.248pt) and (257.2494pt, -526.1433pt) .. (256.957pt, -525.934pt)
 -- (256.957pt, -525.934pt) .. controls (256.6646pt, -525.7245pt) and (256.5183pt, -525.4269pt) .. (256.5183pt, -525.0411pt)
 -- (256.5183pt, -525.0411pt) .. controls (256.5183pt, -524.6334pt) and (256.6364pt, -524.3358pt) .. (256.8726pt, -524.1484pt)
 -- (256.8726pt, -524.1484pt) .. controls (257.1088pt, -523.9611pt) and (257.345pt, -523.8674pt) .. (257.5812pt, -523.8674pt)
 -- (257.5812pt, -523.8674pt) .. controls (258.0761pt, -523.8674pt) and (258.3235pt, -524.0989pt) .. (258.3235pt, -524.5618pt)
 -- (258.3235pt, -524.5618pt) .. controls (258.3235pt, -524.7711pt) and (258.2617pt, -524.953pt) .. (258.1379pt, -525.1073pt)
 -- (258.1379pt, -525.1073pt) .. controls (258.0142pt, -525.2616pt) and (257.8792pt, -525.3773pt) .. (257.733pt, -525.4545pt)
 -- (257.733pt, -525.4545pt)
 -- (257.5812pt, -525.5371pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(262.1026pt, -508.8726pt) .. controls (261.9339pt, -508.8726pt) and (261.7765pt, -508.9056pt) .. (261.6302pt, -508.9718pt)
 -- (261.6302pt, -508.9718pt) .. controls (261.484pt, -509.0379pt) and (261.3716pt, -509.0985pt) .. (261.2928pt, -509.1536pt)
 -- (261.2928pt, -509.1536pt) .. controls (261.2141pt, -509.2087pt) and (261.1016pt, -509.3134pt) .. (260.9554pt, -509.4677pt)
 -- (260.9554pt, -509.4677pt)
 -- (260.7192pt, -509.2693pt)
 -- (260.7192pt, -509.2693pt)
 -- (260.483pt, -509.0875pt)
 -- (260.483pt, -509.0875pt) .. controls (260.483pt, -509.0765pt) and (260.5505pt, -508.9938pt) .. (260.6855pt, -508.8395pt)
 -- (260.6855pt, -508.8395pt) .. controls (260.8204pt, -508.6852pt) and (260.9666pt, -508.5199pt) .. (261.1241pt, -508.3436pt)
 -- (261.1241pt, -508.3436pt) .. controls (261.2816pt, -508.1672pt) and (261.3997pt, -508.0515pt) .. (261.4784pt, -507.9964pt)
 -- (261.4784pt, -507.9964pt) .. controls (261.7371pt, -507.8421pt) and (261.9901pt, -507.7649pt) .. (262.2376pt, -507.7649pt)
 -- (262.2376pt, -507.7649pt) .. controls (262.485pt, -507.7649pt) and (262.8562pt, -507.8641pt) .. (263.3511pt, -508.0625pt)
 -- (263.3511pt, -508.0625pt) .. controls (263.8459pt, -508.2609pt) and (264.2227pt, -508.3601pt) .. (264.4814pt, -508.3601pt)
 -- (264.4814pt, -508.3601pt) .. controls (264.6501pt, -508.3601pt) and (264.8076pt, -508.327pt) .. (264.9538pt, -508.2609pt)
 -- (264.9538pt, -508.2609pt) .. controls (265.1pt, -508.1948pt) and (265.2125pt, -508.1342pt) .. (265.2912pt, -508.079pt)
 -- (265.2912pt, -508.079pt) .. controls (265.37pt, -508.0239pt) and (265.4825pt, -507.9192pt) .. (265.6287pt, -507.7649pt)
 -- (265.6287pt, -507.7649pt)
 -- (265.8648pt, -507.9633pt)
 -- (265.8648pt, -507.9633pt)
 -- (266.101pt, -508.1452pt)
 -- (266.101pt, -508.1452pt) .. controls (265.6399pt, -508.7954pt) and (265.235pt, -509.1977pt) .. (264.8863pt, -509.352pt)
 -- (264.8863pt, -509.352pt) .. controls (264.7289pt, -509.4292pt) and (264.5545pt, -509.4677pt) .. (264.3633pt, -509.4677pt)
 -- (264.3633pt, -509.4677pt) .. controls (264.1271pt, -509.4677pt) and (263.7616pt, -509.3686pt) .. (263.2667pt, -509.1702pt)
 -- (263.2667pt, -509.1702pt) .. controls (262.7719pt, -508.9718pt) and (262.3838pt, -508.8726pt) .. (262.1026pt, -508.8726pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(262.1026pt, -508.8726pt) .. controls (261.9339pt, -508.8726pt) and (261.7765pt, -508.9056pt) .. (261.6302pt, -508.9718pt)
 -- (261.6302pt, -508.9718pt) .. controls (261.484pt, -509.0379pt) and (261.3716pt, -509.0985pt) .. (261.2928pt, -509.1536pt)
 -- (261.2928pt, -509.1536pt) .. controls (261.2141pt, -509.2087pt) and (261.1016pt, -509.3134pt) .. (260.9554pt, -509.4677pt)
 -- (260.9554pt, -509.4677pt)
 -- (260.7192pt, -509.2693pt)
 -- (260.7192pt, -509.2693pt)
 -- (260.483pt, -509.0875pt)
 -- (260.483pt, -509.0875pt) .. controls (260.483pt, -509.0765pt) and (260.5505pt, -508.9938pt) .. (260.6855pt, -508.8395pt)
 -- (260.6855pt, -508.8395pt) .. controls (260.8204pt, -508.6852pt) and (260.9666pt, -508.5199pt) .. (261.1241pt, -508.3436pt)
 -- (261.1241pt, -508.3436pt) .. controls (261.2816pt, -508.1672pt) and (261.3997pt, -508.0515pt) .. (261.4784pt, -507.9964pt)
 -- (261.4784pt, -507.9964pt) .. controls (261.7371pt, -507.8421pt) and (261.9901pt, -507.7649pt) .. (262.2376pt, -507.7649pt)
 -- (262.2376pt, -507.7649pt) .. controls (262.485pt, -507.7649pt) and (262.8562pt, -507.8641pt) .. (263.3511pt, -508.0625pt)
 -- (263.3511pt, -508.0625pt) .. controls (263.8459pt, -508.2609pt) and (264.2227pt, -508.3601pt) .. (264.4814pt, -508.3601pt)
 -- (264.4814pt, -508.3601pt) .. controls (264.6501pt, -508.3601pt) and (264.8076pt, -508.327pt) .. (264.9538pt, -508.2609pt)
 -- (264.9538pt, -508.2609pt) .. controls (265.1pt, -508.1948pt) and (265.2125pt, -508.1342pt) .. (265.2912pt, -508.079pt)
 -- (265.2912pt, -508.079pt) .. controls (265.37pt, -508.0239pt) and (265.4825pt, -507.9192pt) .. (265.6287pt, -507.7649pt)
 -- (265.6287pt, -507.7649pt)
 -- (265.8648pt, -507.9633pt)
 -- (265.8648pt, -507.9633pt)
 -- (266.101pt, -508.1452pt)
 -- (266.101pt, -508.1452pt) .. controls (265.6399pt, -508.7954pt) and (265.235pt, -509.1977pt) .. (264.8863pt, -509.352pt)
 -- (264.8863pt, -509.352pt) .. controls (264.7289pt, -509.4292pt) and (264.5545pt, -509.4677pt) .. (264.3633pt, -509.4677pt)
 -- (264.3633pt, -509.4677pt) .. controls (264.1271pt, -509.4677pt) and (263.7616pt, -509.3686pt) .. (263.2667pt, -509.1702pt)
 -- (263.2667pt, -509.1702pt) .. controls (262.7719pt, -508.9718pt) and (262.3838pt, -508.8726pt) .. (262.1026pt, -508.8726pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(265.7141pt, -520.3245pt) .. controls (265.4994pt, -520.3245pt) and (265.3284pt, -520.2544pt) .. (265.2012pt, -520.1141pt)
 -- (265.2012pt, -520.1141pt) .. controls (265.0739pt, -519.9739pt) and (265.0103pt, -519.8024pt) .. (265.0103pt, -519.5999pt)
 -- (265.0103pt, -519.5999pt) .. controls (265.0103pt, -519.0466pt) and (265.221pt, -518.5674pt) .. (265.6425pt, -518.1621pt)
 -- (265.6425pt, -518.1621pt) .. controls (266.0639pt, -517.757pt) and (266.5888pt, -517.5543pt) .. (267.2169pt, -517.5543pt)
 -- (267.2169pt, -517.5543pt) .. controls (267.9406pt, -517.5543pt) and (268.5449pt, -517.7726pt) .. (269.03pt, -518.2089pt)
 -- (269.03pt, -518.2089pt) .. controls (269.515pt, -518.6453pt) and (269.7615pt, -519.2102pt) .. (269.7695pt, -519.9037pt)
 -- (269.7695pt, -519.9037pt) .. controls (269.7695pt, -520.2388pt) and (269.69pt, -520.5582pt) .. (269.5309pt, -520.8622pt)
 -- (269.5309pt, -520.8622pt) .. controls (269.3719pt, -521.166pt) and (269.1811pt, -521.431pt) .. (268.9584pt, -521.657pt)
 -- (268.9584pt, -521.657pt) .. controls (268.7357pt, -521.8829pt) and (268.4177pt, -522.1713pt) .. (268.0042pt, -522.5219pt)
 -- (268.0042pt, -522.5219pt) .. controls (267.7179pt, -522.7634pt) and (267.3203pt, -523.1219pt) .. (266.8114pt, -523.5972pt)
 -- (266.8114pt, -523.5972pt)
 -- (266.1077pt, -524.2518pt)
 -- (266.1077pt, -524.2518pt)
 -- (267.0142pt, -524.2634pt)
 -- (267.0142pt, -524.2634pt) .. controls (268.2626pt, -524.2634pt) and (268.9266pt, -524.244pt) .. (269.0061pt, -524.205pt)
 -- (269.0061pt, -524.205pt) .. controls (269.0618pt, -524.1895pt) and (269.1572pt, -523.8427pt) .. (269.2924pt, -523.1647pt)
 -- (269.2924pt, -523.1647pt)
 -- (269.2924pt, -523.1296pt)
 -- (269.2924pt, -523.1296pt)
 -- (269.7695pt, -523.1296pt)
 -- (269.7695pt, -523.1296pt)
 -- (269.7695pt, -523.1647pt)
 -- (269.7695pt, -523.1647pt) .. controls (269.7615pt, -523.1881pt) and (269.7099pt, -523.5427pt) .. (269.6144pt, -524.2284pt)
 -- (269.6144pt, -524.2284pt) .. controls (269.519pt, -524.9141pt) and (269.4594pt, -525.2726pt) .. (269.4355pt, -525.3037pt)
 -- (269.4355pt, -525.3037pt)
 -- (269.4355pt, -525.3387pt)
 -- (269.4355pt, -525.3387pt)
 -- (265.0103pt, -525.3387pt)
 -- (265.0103pt, -525.3387pt)
 -- (265.0103pt, -525.1167pt)
 -- (265.0103pt, -525.1167pt)
 -- (265.0103pt, -524.9764pt)
 -- (265.0103pt, -524.9764pt) .. controls (265.0103pt, -524.9219pt) and (265.0342pt, -524.8635pt) .. (265.0819pt, -524.8011pt)
 -- (265.0819pt, -524.8011pt) .. controls (265.1296pt, -524.7388pt) and (265.2489pt, -524.6024pt) .. (265.4397pt, -524.392pt)
 -- (265.4397pt, -524.392pt) .. controls (265.6703pt, -524.1427pt) and (265.8691pt, -523.9245pt) .. (266.0361pt, -523.7375pt)
 -- (266.0361pt, -523.7375pt) .. controls (266.1077pt, -523.6595pt) and (266.2429pt, -523.5154pt) .. (266.4417pt, -523.3051pt)
 -- (266.4417pt, -523.3051pt) .. controls (266.6404pt, -523.0946pt) and (266.7756pt, -522.9504pt) .. (266.8472pt, -522.8726pt)
 -- (266.8472pt, -522.8726pt) .. controls (266.9188pt, -522.7946pt) and (267.0341pt, -522.666pt) .. (267.1931pt, -522.4868pt)
 -- (267.1931pt, -522.4868pt) .. controls (267.3521pt, -522.3076pt) and (267.4635pt, -522.1752pt) .. (267.5271pt, -522.0894pt)
 -- (267.5271pt, -522.0894pt) .. controls (267.5907pt, -522.0037pt) and (267.6821pt, -521.8868pt) .. (267.8014pt, -521.7388pt)
 -- (267.8014pt, -521.7388pt) .. controls (267.9207pt, -521.5907pt) and (268.0042pt, -521.4661pt) .. (268.0519pt, -521.3647pt)
 -- (268.0519pt, -521.3647pt) .. controls (268.0996pt, -521.2634pt) and (268.1592pt, -521.1505pt) .. (268.2308pt, -521.0258pt)
 -- (268.2308pt, -521.0258pt) .. controls (268.3024pt, -520.9011pt) and (268.3541pt, -520.7764pt) .. (268.3859pt, -520.6517pt)
 -- (268.3859pt, -520.6517pt) .. controls (268.4177pt, -520.5271pt) and (268.4455pt, -520.4102pt) .. (268.4694pt, -520.3011pt)
 -- (268.4694pt, -520.3011pt) .. controls (268.4932pt, -520.192pt) and (268.5052pt, -520.0635pt) .. (268.5052pt, -519.9154pt)
 -- (268.5052pt, -519.9154pt) .. controls (268.5052pt, -519.4245pt) and (268.37pt, -518.9998pt) .. (268.0996pt, -518.6414pt)
 -- (268.0996pt, -518.6414pt) .. controls (267.8293pt, -518.283pt) and (267.4436pt, -518.1037pt) .. (266.9426pt, -518.1037pt)
 -- (266.9426pt, -518.1037pt) .. controls (266.6802pt, -518.1037pt) and (266.4496pt, -518.1699pt) .. (266.2508pt, -518.3024pt)
 -- (266.2508pt, -518.3024pt) .. controls (266.052pt, -518.4349pt) and (265.9129pt, -518.5635pt) .. (265.8333pt, -518.6881pt)
 -- (265.8333pt, -518.6881pt) .. controls (265.7538pt, -518.8128pt) and (265.7141pt, -518.8868pt) .. (265.7141pt, -518.9102pt)
 -- (265.7141pt, -518.9102pt) .. controls (265.7141pt, -518.918pt) and (265.7339pt, -518.9219pt) .. (265.7737pt, -518.9219pt)
 -- (265.7737pt, -518.9219pt) .. controls (265.9168pt, -518.9219pt) and (266.0639pt, -518.9764pt) .. (266.215pt, -519.0856pt)
 -- (266.215pt, -519.0856pt) .. controls (266.3661pt, -519.1946pt) and (266.4417pt, -519.3738pt) .. (266.4417pt, -519.6232pt)
 -- (266.4417pt, -519.6232pt) .. controls (266.4417pt, -519.818pt) and (266.3781pt, -519.9816pt) .. (266.2508pt, -520.1141pt)
 -- (266.2508pt, -520.1141pt) .. controls (266.1236pt, -520.2466pt) and (265.9447pt, -520.3167pt) .. (265.7141pt, -520.3245pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(265.7141pt, -520.3245pt) .. controls (265.4994pt, -520.3245pt) and (265.3284pt, -520.2544pt) .. (265.2012pt, -520.1141pt)
 -- (265.2012pt, -520.1141pt) .. controls (265.0739pt, -519.9739pt) and (265.0103pt, -519.8024pt) .. (265.0103pt, -519.5999pt)
 -- (265.0103pt, -519.5999pt) .. controls (265.0103pt, -519.0466pt) and (265.221pt, -518.5674pt) .. (265.6425pt, -518.1621pt)
 -- (265.6425pt, -518.1621pt) .. controls (266.0639pt, -517.757pt) and (266.5888pt, -517.5543pt) .. (267.2169pt, -517.5543pt)
 -- (267.2169pt, -517.5543pt) .. controls (267.9406pt, -517.5543pt) and (268.5449pt, -517.7726pt) .. (269.03pt, -518.2089pt)
 -- (269.03pt, -518.2089pt) .. controls (269.515pt, -518.6453pt) and (269.7615pt, -519.2102pt) .. (269.7695pt, -519.9037pt)
 -- (269.7695pt, -519.9037pt) .. controls (269.7695pt, -520.2388pt) and (269.69pt, -520.5582pt) .. (269.5309pt, -520.8622pt)
 -- (269.5309pt, -520.8622pt) .. controls (269.3719pt, -521.166pt) and (269.1811pt, -521.431pt) .. (268.9584pt, -521.657pt)
 -- (268.9584pt, -521.657pt) .. controls (268.7357pt, -521.8829pt) and (268.4177pt, -522.1713pt) .. (268.0042pt, -522.5219pt)
 -- (268.0042pt, -522.5219pt) .. controls (267.7179pt, -522.7634pt) and (267.3203pt, -523.1219pt) .. (266.8114pt, -523.5972pt)
 -- (266.8114pt, -523.5972pt)
 -- (266.1077pt, -524.2518pt)
 -- (266.1077pt, -524.2518pt)
 -- (267.0142pt, -524.2634pt)
 -- (267.0142pt, -524.2634pt) .. controls (268.2626pt, -524.2634pt) and (268.9266pt, -524.244pt) .. (269.0061pt, -524.205pt)
 -- (269.0061pt, -524.205pt) .. controls (269.0618pt, -524.1895pt) and (269.1572pt, -523.8427pt) .. (269.2924pt, -523.1647pt)
 -- (269.2924pt, -523.1647pt)
 -- (269.2924pt, -523.1296pt)
 -- (269.2924pt, -523.1296pt)
 -- (269.7695pt, -523.1296pt)
 -- (269.7695pt, -523.1296pt)
 -- (269.7695pt, -523.1647pt)
 -- (269.7695pt, -523.1647pt) .. controls (269.7615pt, -523.1881pt) and (269.7099pt, -523.5427pt) .. (269.6144pt, -524.2284pt)
 -- (269.6144pt, -524.2284pt) .. controls (269.519pt, -524.9141pt) and (269.4594pt, -525.2726pt) .. (269.4355pt, -525.3037pt)
 -- (269.4355pt, -525.3037pt)
 -- (269.4355pt, -525.3387pt)
 -- (269.4355pt, -525.3387pt)
 -- (265.0103pt, -525.3387pt)
 -- (265.0103pt, -525.3387pt)
 -- (265.0103pt, -525.1167pt)
 -- (265.0103pt, -525.1167pt)
 -- (265.0103pt, -524.9764pt)
 -- (265.0103pt, -524.9764pt) .. controls (265.0103pt, -524.9219pt) and (265.0342pt, -524.8635pt) .. (265.0819pt, -524.8011pt)
 -- (265.0819pt, -524.8011pt) .. controls (265.1296pt, -524.7388pt) and (265.2489pt, -524.6024pt) .. (265.4397pt, -524.392pt)
 -- (265.4397pt, -524.392pt) .. controls (265.6703pt, -524.1427pt) and (265.8691pt, -523.9245pt) .. (266.0361pt, -523.7375pt)
 -- (266.0361pt, -523.7375pt) .. controls (266.1077pt, -523.6595pt) and (266.2429pt, -523.5154pt) .. (266.4417pt, -523.3051pt)
 -- (266.4417pt, -523.3051pt) .. controls (266.6404pt, -523.0946pt) and (266.7756pt, -522.9504pt) .. (266.8472pt, -522.8726pt)
 -- (266.8472pt, -522.8726pt) .. controls (266.9188pt, -522.7946pt) and (267.0341pt, -522.666pt) .. (267.1931pt, -522.4868pt)
 -- (267.1931pt, -522.4868pt) .. controls (267.3521pt, -522.3076pt) and (267.4635pt, -522.1752pt) .. (267.5271pt, -522.0894pt)
 -- (267.5271pt, -522.0894pt) .. controls (267.5907pt, -522.0037pt) and (267.6821pt, -521.8868pt) .. (267.8014pt, -521.7388pt)
 -- (267.8014pt, -521.7388pt) .. controls (267.9207pt, -521.5907pt) and (268.0042pt, -521.4661pt) .. (268.0519pt, -521.3647pt)
 -- (268.0519pt, -521.3647pt) .. controls (268.0996pt, -521.2634pt) and (268.1592pt, -521.1505pt) .. (268.2308pt, -521.0258pt)
 -- (268.2308pt, -521.0258pt) .. controls (268.3024pt, -520.9011pt) and (268.3541pt, -520.7764pt) .. (268.3859pt, -520.6517pt)
 -- (268.3859pt, -520.6517pt) .. controls (268.4177pt, -520.5271pt) and (268.4455pt, -520.4102pt) .. (268.4694pt, -520.3011pt)
 -- (268.4694pt, -520.3011pt) .. controls (268.4932pt, -520.192pt) and (268.5052pt, -520.0635pt) .. (268.5052pt, -519.9154pt)
 -- (268.5052pt, -519.9154pt) .. controls (268.5052pt, -519.4245pt) and (268.37pt, -518.9998pt) .. (268.0996pt, -518.6414pt)
 -- (268.0996pt, -518.6414pt) .. controls (267.8293pt, -518.283pt) and (267.4436pt, -518.1037pt) .. (266.9426pt, -518.1037pt)
 -- (266.9426pt, -518.1037pt) .. controls (266.6802pt, -518.1037pt) and (266.4496pt, -518.1699pt) .. (266.2508pt, -518.3024pt)
 -- (266.2508pt, -518.3024pt) .. controls (266.052pt, -518.4349pt) and (265.9129pt, -518.5635pt) .. (265.8333pt, -518.6881pt)
 -- (265.8333pt, -518.6881pt) .. controls (265.7538pt, -518.8128pt) and (265.7141pt, -518.8868pt) .. (265.7141pt, -518.9102pt)
 -- (265.7141pt, -518.9102pt) .. controls (265.7141pt, -518.918pt) and (265.7339pt, -518.9219pt) .. (265.7737pt, -518.9219pt)
 -- (265.7737pt, -518.9219pt) .. controls (265.9168pt, -518.9219pt) and (266.0639pt, -518.9764pt) .. (266.215pt, -519.0856pt)
 -- (266.215pt, -519.0856pt) .. controls (266.3661pt, -519.1946pt) and (266.4417pt, -519.3738pt) .. (266.4417pt, -519.6232pt)
 -- (266.4417pt, -519.6232pt) .. controls (266.4417pt, -519.818pt) and (266.3781pt, -519.9816pt) .. (266.2508pt, -520.1141pt)
 -- (266.2508pt, -520.1141pt) .. controls (266.1236pt, -520.2466pt) and (265.9447pt, -520.3167pt) .. (265.7141pt, -520.3245pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(271.0323,-522.6523){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791},}
\put(84.4118,-540.6311){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}and these matrices:}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(20.31382pt, -593.467pt) -- (19.85444pt, -593.467pt)
 -- (19.85444pt, -593.467pt) .. controls (19.66161pt, -593.467pt) and (19.53117pt, -593.4557pt) .. (19.46311pt, -593.4329pt)
 -- (19.46311pt, -593.4329pt) .. controls (19.39505pt, -593.4102pt) and (19.34401pt, -593.3364pt) .. (19.30998pt, -593.2114pt)
 -- (19.30998pt, -593.2114pt) .. controls (19.35535pt, -592.7682pt) and (19.45177pt, -592.5125pt) .. (19.59922pt, -592.4443pt)
 -- (19.59922pt, -592.4443pt) .. controls (19.6446pt, -592.4216pt) and (20.38755pt, -592.4102pt) .. (21.82809pt, -592.4102pt)
 -- (21.82809pt, -592.4102pt)
 -- (23.97189pt, -592.4102pt)
 -- (23.97189pt, -592.4102pt) .. controls (23.98323pt, -592.4216pt) and (24.01159pt, -592.4443pt) .. (24.05696pt, -592.4784pt)
 -- (24.05696pt, -592.4784pt) .. controls (24.10233pt, -592.5125pt) and (24.13636pt, -592.5409pt) .. (24.15905pt, -592.5636pt)
 -- (24.15905pt, -592.5636pt) .. controls (24.19308pt, -592.6091pt) and (24.48232pt, -594.1091pt) .. (25.02678pt, -597.0637pt)
 -- (25.02678pt, -597.0637pt)
 -- (25.86047pt, -601.4955pt)
 -- (25.86047pt, -601.4955pt)
 -- (26.26882pt, -600.916pt)
 -- (26.26882pt, -600.916pt) .. controls (26.5297pt, -600.5296pt) and (26.89268pt, -599.9955pt) .. (27.35773pt, -599.3137pt)
 -- (27.35773pt, -599.3137pt) .. controls (27.82279pt, -598.6318pt) and (28.32755pt, -597.8989pt) .. (28.872pt, -597.1148pt)
 -- (28.872pt, -597.1148pt) .. controls (30.84566pt, -594.2397pt) and (31.87786pt, -592.7568pt) .. (31.9686pt, -592.6659pt)
 -- (31.9686pt, -592.6659pt) .. controls (32.03666pt, -592.5863pt) and (32.14441pt, -592.5011pt) .. (32.29187pt, -592.4102pt)
 -- (32.29187pt, -592.4102pt)
 -- (34.33358pt, -592.4102pt)
 -- (34.33358pt, -592.4102pt)
 -- (35.76278pt, -592.4102pt)
 -- (35.76278pt, -592.4102pt) .. controls (36.15978pt, -592.4102pt) and (36.40932pt, -592.4272pt) .. (36.51141pt, -592.4613pt)
 -- (36.51141pt, -592.4613pt) .. controls (36.61349pt, -592.4954pt) and (36.66454pt, -592.5807pt) .. (36.66454pt, -592.717pt)
 -- (36.66454pt, -592.717pt) .. controls (36.61916pt, -593.1261pt) and (36.52842pt, -593.3647pt) .. (36.39231pt, -593.4329pt)
 -- (36.39231pt, -593.4329pt) .. controls (36.34694pt, -593.4557pt) and (36.04068pt, -593.467pt) .. (35.47354pt, -593.467pt)
 -- (35.47354pt, -593.467pt)
 -- (34.63984pt, -593.467pt)
 -- (34.63984pt, -593.467pt)
 -- (33.46585pt, -598.2398pt)
 -- (33.46585pt, -598.2398pt) .. controls (32.66051pt, -601.4216pt) and (32.25784pt, -603.0182pt) .. (32.25784pt, -603.0296pt)
 -- (32.25784pt, -603.0296pt) .. controls (32.25784pt, -603.041pt) and (32.50739pt, -603.0466pt) .. (33.00647pt, -603.0466pt)
 -- (33.00647pt, -603.0466pt)
 -- (33.46585pt, -603.0466pt)
 -- (33.46585pt, -603.0466pt) .. controls (33.82883pt, -603.0466pt) and (34.01031pt, -603.1489pt) .. (34.01031pt, -603.3535pt)
 -- (34.01031pt, -603.3535pt) .. controls (33.97628pt, -603.7739pt) and (33.87987pt, -604.0126pt) .. (33.72107pt, -604.0694pt)
 -- (33.72107pt, -604.0694pt) .. controls (33.6757pt, -604.0921pt) and (33.60764pt, -604.1035pt) .. (33.5169pt, -604.1035pt)
 -- (33.5169pt, -604.1035pt) .. controls (33.47153pt, -604.1035pt) and (33.22198pt, -604.0978pt) .. (32.76827pt, -604.0864pt)
 -- (32.76827pt, -604.0864pt) .. controls (32.31455pt, -604.0751pt) and (31.66234pt, -604.0694pt) .. (30.81163pt, -604.0694pt)
 -- (30.81163pt, -604.0694pt) .. controls (30.00629pt, -604.0694pt) and (29.39377pt, -604.0751pt) .. (28.97409pt, -604.0864pt)
 -- (28.97409pt, -604.0864pt) .. controls (28.5544pt, -604.0978pt) and (28.3162pt, -604.1035pt) .. (28.25949pt, -604.1035pt)
 -- (28.25949pt, -604.1035pt)
 -- (28.22546pt, -604.1035pt)
 -- (28.22546pt, -604.1035pt) .. controls (28.04397pt, -604.1035pt) and (27.93055pt, -604.0182pt) .. (27.88517pt, -603.8478pt)
 -- (27.88517pt, -603.8478pt) .. controls (27.93055pt, -603.4046pt) and (28.02696pt, -603.1489pt) .. (28.17442pt, -603.0807pt)
 -- (28.17442pt, -603.0807pt) .. controls (28.21979pt, -603.058pt) and (28.52037pt, -603.0466pt) .. (29.07617pt, -603.0466pt)
 -- (29.07617pt, -603.0466pt)
 -- (29.90987pt, -603.0466pt)
 -- (29.90987pt, -603.0466pt) .. controls (31.48653pt, -596.7284pt) and (32.27486pt, -593.5636pt) .. (32.27486pt, -593.5522pt)
 -- (32.27486pt, -593.5522pt)
 -- (28.7529pt, -598.683pt)
 -- (28.7529pt, -598.683pt) .. controls (26.39359pt, -602.1262pt) and (25.19692pt, -603.8649pt) .. (25.16289pt, -603.8989pt)
 -- (25.16289pt, -603.8989pt) .. controls (25.02678pt, -604.0353pt) and (24.83962pt, -604.1035pt) .. (24.60142pt, -604.1035pt)
 -- (24.60142pt, -604.1035pt) .. controls (24.48799pt, -604.1035pt) and (24.40292pt, -604.1035pt) .. (24.34621pt, -604.1035pt)
 -- (24.34621pt, -604.1035pt) .. controls (24.28949pt, -604.1035pt) and (24.2271pt, -604.0751pt) .. (24.15905pt, -604.0182pt)
 -- (24.15905pt, -604.0182pt) .. controls (24.09099pt, -603.9614pt) and (24.05129pt, -603.8819pt) .. (24.03995pt, -603.7796pt)
 -- (24.03995pt, -603.7796pt) .. controls (24.03995pt, -603.7682pt) and (23.72235pt, -602.0864pt) .. (23.08715pt, -598.7341pt)
 -- (23.08715pt, -598.7341pt)
 -- (22.16838pt, -593.8079pt)
 -- (22.16838pt, -593.8079pt)
 -- (21.01141pt, -598.3932pt)
 -- (21.01141pt, -598.3932pt) .. controls (20.27412pt, -601.3818pt) and (19.90548pt, -602.8989pt) .. (19.90548pt, -602.9444pt)
 -- (19.90548pt, -602.9444pt) .. controls (19.90548pt, -603.0126pt) and (20.29114pt, -603.0466pt) .. (21.06245pt, -603.0466pt)
 -- (21.06245pt, -603.0466pt) .. controls (21.42542pt, -603.0466pt) and (21.60691pt, -603.1376pt) .. (21.60691pt, -603.3194pt)
 -- (21.60691pt, -603.3194pt) .. controls (21.58422pt, -603.7512pt) and (21.48781pt, -604.0012pt) .. (21.31767pt, -604.0694pt)
 -- (21.31767pt, -604.0694pt) .. controls (21.27229pt, -604.0921pt) and (21.20991pt, -604.1035pt) .. (21.13051pt, -604.1035pt)
 -- (21.13051pt, -604.1035pt) .. controls (21.0738pt, -604.1035pt) and (20.85261pt, -604.0978pt) .. (20.46695pt, -604.0864pt)
 -- (20.46695pt, -604.0864pt) .. controls (20.0813pt, -604.0751pt) and (19.59355pt, -604.0694pt) .. (19.00373pt, -604.0694pt)
 -- (19.00373pt, -604.0694pt) .. controls (18.36853pt, -604.0694pt) and (17.88646pt, -604.0751pt) .. (17.55751pt, -604.0864pt)
 -- (17.55751pt, -604.0864pt) .. controls (17.22857pt, -604.0978pt) and (17.04141pt, -604.1035pt) .. (16.99604pt, -604.1035pt)
 -- (16.99604pt, -604.1035pt) .. controls (16.8259pt, -604.1035pt) and (16.71247pt, -604.0182pt) .. (16.65576pt, -603.8478pt)
 -- (16.65576pt, -603.8478pt) .. controls (16.65576pt, -603.8024pt) and (16.67844pt, -603.6887pt) .. (16.72381pt, -603.5069pt)
 -- (16.72381pt, -603.5069pt) .. controls (16.78053pt, -603.2796pt) and (16.83724pt, -603.1489pt) .. (16.89396pt, -603.1149pt)
 -- (16.89396pt, -603.1149pt) .. controls (16.95067pt, -603.0807pt) and (17.16051pt, -603.058pt) .. (17.52348pt, -603.0466pt)
 -- (17.52348pt, -603.0466pt) .. controls (18.12466pt, -603.0239pt) and (18.52166pt, -602.9841pt) .. (18.71448pt, -602.9274pt)
 -- (18.71448pt, -602.9274pt)
 -- (19.88847pt, -598.2228pt)
 -- (19.88847pt, -598.2228pt) .. controls (20.67112pt, -595.1091pt) and (21.06245pt, -593.5352pt) .. (21.06245pt, -593.5011pt)
 -- (21.06245pt, -593.5011pt) .. controls (21.06245pt, -593.4784pt) and (20.81291pt, -593.467pt) .. (20.31382pt, -593.467pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(20.31382pt, -593.467pt) -- (19.85444pt, -593.467pt)
 -- (19.85444pt, -593.467pt) .. controls (19.66161pt, -593.467pt) and (19.53117pt, -593.4557pt) .. (19.46311pt, -593.4329pt)
 -- (19.46311pt, -593.4329pt) .. controls (19.39505pt, -593.4102pt) and (19.34401pt, -593.3364pt) .. (19.30998pt, -593.2114pt)
 -- (19.30998pt, -593.2114pt) .. controls (19.35535pt, -592.7682pt) and (19.45177pt, -592.5125pt) .. (19.59922pt, -592.4443pt)
 -- (19.59922pt, -592.4443pt) .. controls (19.6446pt, -592.4216pt) and (20.38755pt, -592.4102pt) .. (21.82809pt, -592.4102pt)
 -- (21.82809pt, -592.4102pt)
 -- (23.97189pt, -592.4102pt)
 -- (23.97189pt, -592.4102pt) .. controls (23.98323pt, -592.4216pt) and (24.01159pt, -592.4443pt) .. (24.05696pt, -592.4784pt)
 -- (24.05696pt, -592.4784pt) .. controls (24.10233pt, -592.5125pt) and (24.13636pt, -592.5409pt) .. (24.15905pt, -592.5636pt)
 -- (24.15905pt, -592.5636pt) .. controls (24.19308pt, -592.6091pt) and (24.48232pt, -594.1091pt) .. (25.02678pt, -597.0637pt)
 -- (25.02678pt, -597.0637pt)
 -- (25.86047pt, -601.4955pt)
 -- (25.86047pt, -601.4955pt)
 -- (26.26882pt, -600.916pt)
 -- (26.26882pt, -600.916pt) .. controls (26.5297pt, -600.5296pt) and (26.89268pt, -599.9955pt) .. (27.35773pt, -599.3137pt)
 -- (27.35773pt, -599.3137pt) .. controls (27.82279pt, -598.6318pt) and (28.32755pt, -597.8989pt) .. (28.872pt, -597.1148pt)
 -- (28.872pt, -597.1148pt) .. controls (30.84566pt, -594.2397pt) and (31.87786pt, -592.7568pt) .. (31.9686pt, -592.6659pt)
 -- (31.9686pt, -592.6659pt) .. controls (32.03666pt, -592.5863pt) and (32.14441pt, -592.5011pt) .. (32.29187pt, -592.4102pt)
 -- (32.29187pt, -592.4102pt)
 -- (34.33358pt, -592.4102pt)
 -- (34.33358pt, -592.4102pt)
 -- (35.76278pt, -592.4102pt)
 -- (35.76278pt, -592.4102pt) .. controls (36.15978pt, -592.4102pt) and (36.40932pt, -592.4272pt) .. (36.51141pt, -592.4613pt)
 -- (36.51141pt, -592.4613pt) .. controls (36.61349pt, -592.4954pt) and (36.66454pt, -592.5807pt) .. (36.66454pt, -592.717pt)
 -- (36.66454pt, -592.717pt) .. controls (36.61916pt, -593.1261pt) and (36.52842pt, -593.3647pt) .. (36.39231pt, -593.4329pt)
 -- (36.39231pt, -593.4329pt) .. controls (36.34694pt, -593.4557pt) and (36.04068pt, -593.467pt) .. (35.47354pt, -593.467pt)
 -- (35.47354pt, -593.467pt)
 -- (34.63984pt, -593.467pt)
 -- (34.63984pt, -593.467pt)
 -- (33.46585pt, -598.2398pt)
 -- (33.46585pt, -598.2398pt) .. controls (32.66051pt, -601.4216pt) and (32.25784pt, -603.0182pt) .. (32.25784pt, -603.0296pt)
 -- (32.25784pt, -603.0296pt) .. controls (32.25784pt, -603.041pt) and (32.50739pt, -603.0466pt) .. (33.00647pt, -603.0466pt)
 -- (33.00647pt, -603.0466pt)
 -- (33.46585pt, -603.0466pt)
 -- (33.46585pt, -603.0466pt) .. controls (33.82883pt, -603.0466pt) and (34.01031pt, -603.1489pt) .. (34.01031pt, -603.3535pt)
 -- (34.01031pt, -603.3535pt) .. controls (33.97628pt, -603.7739pt) and (33.87987pt, -604.0126pt) .. (33.72107pt, -604.0694pt)
 -- (33.72107pt, -604.0694pt) .. controls (33.6757pt, -604.0921pt) and (33.60764pt, -604.1035pt) .. (33.5169pt, -604.1035pt)
 -- (33.5169pt, -604.1035pt) .. controls (33.47153pt, -604.1035pt) and (33.22198pt, -604.0978pt) .. (32.76827pt, -604.0864pt)
 -- (32.76827pt, -604.0864pt) .. controls (32.31455pt, -604.0751pt) and (31.66234pt, -604.0694pt) .. (30.81163pt, -604.0694pt)
 -- (30.81163pt, -604.0694pt) .. controls (30.00629pt, -604.0694pt) and (29.39377pt, -604.0751pt) .. (28.97409pt, -604.0864pt)
 -- (28.97409pt, -604.0864pt) .. controls (28.5544pt, -604.0978pt) and (28.3162pt, -604.1035pt) .. (28.25949pt, -604.1035pt)
 -- (28.25949pt, -604.1035pt)
 -- (28.22546pt, -604.1035pt)
 -- (28.22546pt, -604.1035pt) .. controls (28.04397pt, -604.1035pt) and (27.93055pt, -604.0182pt) .. (27.88517pt, -603.8478pt)
 -- (27.88517pt, -603.8478pt) .. controls (27.93055pt, -603.4046pt) and (28.02696pt, -603.1489pt) .. (28.17442pt, -603.0807pt)
 -- (28.17442pt, -603.0807pt) .. controls (28.21979pt, -603.058pt) and (28.52037pt, -603.0466pt) .. (29.07617pt, -603.0466pt)
 -- (29.07617pt, -603.0466pt)
 -- (29.90987pt, -603.0466pt)
 -- (29.90987pt, -603.0466pt) .. controls (31.48653pt, -596.7284pt) and (32.27486pt, -593.5636pt) .. (32.27486pt, -593.5522pt)
 -- (32.27486pt, -593.5522pt)
 -- (28.7529pt, -598.683pt)
 -- (28.7529pt, -598.683pt) .. controls (26.39359pt, -602.1262pt) and (25.19692pt, -603.8649pt) .. (25.16289pt, -603.8989pt)
 -- (25.16289pt, -603.8989pt) .. controls (25.02678pt, -604.0353pt) and (24.83962pt, -604.1035pt) .. (24.60142pt, -604.1035pt)
 -- (24.60142pt, -604.1035pt) .. controls (24.48799pt, -604.1035pt) and (24.40292pt, -604.1035pt) .. (24.34621pt, -604.1035pt)
 -- (24.34621pt, -604.1035pt) .. controls (24.28949pt, -604.1035pt) and (24.2271pt, -604.0751pt) .. (24.15905pt, -604.0182pt)
 -- (24.15905pt, -604.0182pt) .. controls (24.09099pt, -603.9614pt) and (24.05129pt, -603.8819pt) .. (24.03995pt, -603.7796pt)
 -- (24.03995pt, -603.7796pt) .. controls (24.03995pt, -603.7682pt) and (23.72235pt, -602.0864pt) .. (23.08715pt, -598.7341pt)
 -- (23.08715pt, -598.7341pt)
 -- (22.16838pt, -593.8079pt)
 -- (22.16838pt, -593.8079pt)
 -- (21.01141pt, -598.3932pt)
 -- (21.01141pt, -598.3932pt) .. controls (20.27412pt, -601.3818pt) and (19.90548pt, -602.8989pt) .. (19.90548pt, -602.9444pt)
 -- (19.90548pt, -602.9444pt) .. controls (19.90548pt, -603.0126pt) and (20.29114pt, -603.0466pt) .. (21.06245pt, -603.0466pt)
 -- (21.06245pt, -603.0466pt) .. controls (21.42542pt, -603.0466pt) and (21.60691pt, -603.1376pt) .. (21.60691pt, -603.3194pt)
 -- (21.60691pt, -603.3194pt) .. controls (21.58422pt, -603.7512pt) and (21.48781pt, -604.0012pt) .. (21.31767pt, -604.0694pt)
 -- (21.31767pt, -604.0694pt) .. controls (21.27229pt, -604.0921pt) and (21.20991pt, -604.1035pt) .. (21.13051pt, -604.1035pt)
 -- (21.13051pt, -604.1035pt) .. controls (21.0738pt, -604.1035pt) and (20.85261pt, -604.0978pt) .. (20.46695pt, -604.0864pt)
 -- (20.46695pt, -604.0864pt) .. controls (20.0813pt, -604.0751pt) and (19.59355pt, -604.0694pt) .. (19.00373pt, -604.0694pt)
 -- (19.00373pt, -604.0694pt) .. controls (18.36853pt, -604.0694pt) and (17.88646pt, -604.0751pt) .. (17.55751pt, -604.0864pt)
 -- (17.55751pt, -604.0864pt) .. controls (17.22857pt, -604.0978pt) and (17.04141pt, -604.1035pt) .. (16.99604pt, -604.1035pt)
 -- (16.99604pt, -604.1035pt) .. controls (16.8259pt, -604.1035pt) and (16.71247pt, -604.0182pt) .. (16.65576pt, -603.8478pt)
 -- (16.65576pt, -603.8478pt) .. controls (16.65576pt, -603.8024pt) and (16.67844pt, -603.6887pt) .. (16.72381pt, -603.5069pt)
 -- (16.72381pt, -603.5069pt) .. controls (16.78053pt, -603.2796pt) and (16.83724pt, -603.1489pt) .. (16.89396pt, -603.1149pt)
 -- (16.89396pt, -603.1149pt) .. controls (16.95067pt, -603.0807pt) and (17.16051pt, -603.058pt) .. (17.52348pt, -603.0466pt)
 -- (17.52348pt, -603.0466pt) .. controls (18.12466pt, -603.0239pt) and (18.52166pt, -602.9841pt) .. (18.71448pt, -602.9274pt)
 -- (18.71448pt, -602.9274pt)
 -- (19.88847pt, -598.2228pt)
 -- (19.88847pt, -598.2228pt) .. controls (20.67112pt, -595.1091pt) and (21.06245pt, -593.5352pt) .. (21.06245pt, -593.5011pt)
 -- (21.06245pt, -593.5011pt) .. controls (21.06245pt, -593.4784pt) and (20.81291pt, -593.467pt) .. (20.31382pt, -593.467pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(36.22866pt, -602.0206pt) .. controls (36.17253pt, -601.9643pt) and (36.14446pt, -601.9241pt) .. (36.14446pt, -601.9pt)
 -- (36.14446pt, -601.9pt) .. controls (36.14446pt, -601.8679pt) and (36.15649pt, -601.8036pt) .. (36.18055pt, -601.7072pt)
 -- (36.18055pt, -601.7072pt) .. controls (36.20461pt, -601.6108pt) and (36.22466pt, -601.5546pt) .. (36.2407pt, -601.5385pt)
 -- (36.2407pt, -601.5385pt) .. controls (36.25673pt, -601.4984pt) and (36.29282pt, -601.4783pt) .. (36.34896pt, -601.4783pt)
 -- (36.34896pt, -601.4783pt) .. controls (36.40509pt, -601.4783pt) and (36.60958pt, -601.4742pt) .. (36.96244pt, -601.4662pt)
 -- (36.96244pt, -601.4662pt)
 -- (37.59998pt, -601.4662pt)
 -- (37.59998pt, -601.4662pt)
 -- (37.82853pt, -600.5021pt)
 -- (37.82853pt, -600.5021pt) .. controls (37.85259pt, -600.4137pt) and (37.88066pt, -600.2972pt) .. (37.91274pt, -600.1526pt)
 -- (37.91274pt, -600.1526pt) .. controls (37.94482pt, -600.008pt) and (37.97288pt, -599.9036pt) .. (37.99694pt, -599.8393pt)
 -- (37.99694pt, -599.8393pt) .. controls (38.021pt, -599.775pt) and (38.04506pt, -599.6946pt) .. (38.06911pt, -599.5983pt)
 -- (38.06911pt, -599.5983pt) .. controls (38.09317pt, -599.5018pt) and (38.12525pt, -599.4335pt) .. (38.16535pt, -599.3934pt)
 -- (38.16535pt, -599.3934pt) .. controls (38.20544pt, -599.3532pt) and (38.24554pt, -599.305pt) .. (38.28564pt, -599.2488pt)
 -- (38.28564pt, -599.2488pt) .. controls (38.32574pt, -599.1925pt) and (38.38187pt, -599.1564pt) .. (38.45405pt, -599.1403pt)
 -- (38.45405pt, -599.1403pt) .. controls (38.52622pt, -599.1243pt) and (38.5984pt, -599.1162pt) .. (38.67057pt, -599.1162pt)
 -- (38.67057pt, -599.1162pt) .. controls (38.81492pt, -599.1243pt) and (38.91516pt, -599.1685pt) .. (38.9713pt, -599.2488pt)
 -- (38.9713pt, -599.2488pt) .. controls (39.02743pt, -599.3291pt) and (39.0555pt, -599.4054pt) .. (39.0555pt, -599.4777pt)
 -- (39.0555pt, -599.4777pt) .. controls (39.0555pt, -599.534pt) and (39.01941pt, -599.7228pt) .. (38.94724pt, -600.0441pt)
 -- (38.94724pt, -600.0441pt) .. controls (38.87506pt, -600.3655pt) and (38.79487pt, -600.6829pt) .. (38.70666pt, -600.9962pt)
 -- (38.70666pt, -600.9962pt)
 -- (38.58636pt, -601.4421pt)
 -- (38.58636pt, -601.4421pt) .. controls (38.58636pt, -601.4581pt) and (38.78685pt, -601.4662pt) .. (39.18782pt, -601.4662pt)
 -- (39.18782pt, -601.4662pt)
 -- (39.8013pt, -601.4662pt)
 -- (39.8013pt, -601.4662pt) .. controls (39.85744pt, -601.5225pt) and (39.88551pt, -601.5667pt) .. (39.88551pt, -601.5988pt)
 -- (39.88551pt, -601.5988pt) .. controls (39.88551pt, -601.7755pt) and (39.83338pt, -601.9161pt) .. (39.72913pt, -602.0206pt)
 -- (39.72913pt, -602.0206pt)
 -- (38.44202pt, -602.0206pt)
 -- (38.44202pt, -602.0206pt)
 -- (38.00897pt, -603.7679pt)
 -- (38.00897pt, -603.7679pt) .. controls (37.69621pt, -605.0535pt) and (37.53984pt, -605.7444pt) .. (37.53984pt, -605.8408pt)
 -- (37.53984pt, -605.8408pt) .. controls (37.53984pt, -606.1782pt) and (37.6481pt, -606.3469pt) .. (37.86462pt, -606.3469pt)
 -- (37.86462pt, -606.3469pt) .. controls (38.1453pt, -606.3469pt) and (38.41796pt, -606.2104pt) .. (38.6826pt, -605.9372pt)
 -- (38.6826pt, -605.9372pt) .. controls (38.94724pt, -605.6641pt) and (39.15975pt, -605.3266pt) .. (39.32014pt, -604.9249pt)
 -- (39.32014pt, -604.9249pt) .. controls (39.33618pt, -604.8767pt) and (39.35623pt, -604.8486pt) .. (39.38029pt, -604.8406pt)
 -- (39.38029pt, -604.8406pt) .. controls (39.40434pt, -604.8325pt) and (39.46449pt, -604.8245pt) .. (39.56072pt, -604.8164pt)
 -- (39.56072pt, -604.8164pt)
 -- (39.60884pt, -604.8164pt)
 -- (39.60884pt, -604.8164pt) .. controls (39.72913pt, -604.8164pt) and (39.78928pt, -604.8486pt) .. (39.78928pt, -604.9128pt)
 -- (39.78928pt, -604.9128pt) .. controls (39.78928pt, -604.937pt) and (39.77724pt, -604.9852pt) .. (39.75319pt, -605.0575pt)
 -- (39.75319pt, -605.0575pt) .. controls (39.71309pt, -605.186pt) and (39.64091pt, -605.3386pt) .. (39.53666pt, -605.5154pt)
 -- (39.53666pt, -605.5154pt) .. controls (39.43241pt, -605.6921pt) and (39.29608pt, -605.881pt) .. (39.12767pt, -606.0818pt)
 -- (39.12767pt, -606.0818pt) .. controls (38.95927pt, -606.2827pt) and (38.75477pt, -606.4514pt) .. (38.51419pt, -606.588pt)
 -- (38.51419pt, -606.588pt) .. controls (38.27361pt, -606.7245pt) and (38.02902pt, -606.7928pt) .. (37.78042pt, -606.7928pt)
 -- (37.78042pt, -606.7928pt) .. controls (37.53984pt, -606.7928pt) and (37.31128pt, -606.7326pt) .. (37.09476pt, -606.6121pt)
 -- (37.09476pt, -606.6121pt) .. controls (36.87823pt, -606.4916pt) and (36.72186pt, -606.2827pt) .. (36.62563pt, -605.9854pt)
 -- (36.62563pt, -605.9854pt) .. controls (36.60958pt, -605.9211pt) and (36.60157pt, -605.8127pt) .. (36.60157pt, -605.66pt)
 -- (36.60157pt, -605.66pt)
 -- (36.60157pt, -605.4431pt)
 -- (36.60157pt, -605.4431pt)
 -- (37.02258pt, -603.7559pt)
 -- (37.02258pt, -603.7559pt) .. controls (37.30326pt, -602.6231pt) and (37.44761pt, -602.0527pt) .. (37.45563pt, -602.0447pt)
 -- (37.45563pt, -602.0447pt) .. controls (37.45563pt, -602.0286pt) and (37.25114pt, -602.0206pt) .. (36.84215pt, -602.0206pt)
 -- (36.84215pt, -602.0206pt)
 -- (36.22866pt, -602.0206pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(36.22866pt, -602.0206pt) .. controls (36.17253pt, -601.9643pt) and (36.14446pt, -601.9241pt) .. (36.14446pt, -601.9pt)
 -- (36.14446pt, -601.9pt) .. controls (36.14446pt, -601.8679pt) and (36.15649pt, -601.8036pt) .. (36.18055pt, -601.7072pt)
 -- (36.18055pt, -601.7072pt) .. controls (36.20461pt, -601.6108pt) and (36.22466pt, -601.5546pt) .. (36.2407pt, -601.5385pt)
 -- (36.2407pt, -601.5385pt) .. controls (36.25673pt, -601.4984pt) and (36.29282pt, -601.4783pt) .. (36.34896pt, -601.4783pt)
 -- (36.34896pt, -601.4783pt) .. controls (36.40509pt, -601.4783pt) and (36.60958pt, -601.4742pt) .. (36.96244pt, -601.4662pt)
 -- (36.96244pt, -601.4662pt)
 -- (37.59998pt, -601.4662pt)
 -- (37.59998pt, -601.4662pt)
 -- (37.82853pt, -600.5021pt)
 -- (37.82853pt, -600.5021pt) .. controls (37.85259pt, -600.4137pt) and (37.88066pt, -600.2972pt) .. (37.91274pt, -600.1526pt)
 -- (37.91274pt, -600.1526pt) .. controls (37.94482pt, -600.008pt) and (37.97288pt, -599.9036pt) .. (37.99694pt, -599.8393pt)
 -- (37.99694pt, -599.8393pt) .. controls (38.021pt, -599.775pt) and (38.04506pt, -599.6946pt) .. (38.06911pt, -599.5983pt)
 -- (38.06911pt, -599.5983pt) .. controls (38.09317pt, -599.5018pt) and (38.12525pt, -599.4335pt) .. (38.16535pt, -599.3934pt)
 -- (38.16535pt, -599.3934pt) .. controls (38.20544pt, -599.3532pt) and (38.24554pt, -599.305pt) .. (38.28564pt, -599.2488pt)
 -- (38.28564pt, -599.2488pt) .. controls (38.32574pt, -599.1925pt) and (38.38187pt, -599.1564pt) .. (38.45405pt, -599.1403pt)
 -- (38.45405pt, -599.1403pt) .. controls (38.52622pt, -599.1243pt) and (38.5984pt, -599.1162pt) .. (38.67057pt, -599.1162pt)
 -- (38.67057pt, -599.1162pt) .. controls (38.81492pt, -599.1243pt) and (38.91516pt, -599.1685pt) .. (38.9713pt, -599.2488pt)
 -- (38.9713pt, -599.2488pt) .. controls (39.02743pt, -599.3291pt) and (39.0555pt, -599.4054pt) .. (39.0555pt, -599.4777pt)
 -- (39.0555pt, -599.4777pt) .. controls (39.0555pt, -599.534pt) and (39.01941pt, -599.7228pt) .. (38.94724pt, -600.0441pt)
 -- (38.94724pt, -600.0441pt) .. controls (38.87506pt, -600.3655pt) and (38.79487pt, -600.6829pt) .. (38.70666pt, -600.9962pt)
 -- (38.70666pt, -600.9962pt)
 -- (38.58636pt, -601.4421pt)
 -- (38.58636pt, -601.4421pt) .. controls (38.58636pt, -601.4581pt) and (38.78685pt, -601.4662pt) .. (39.18782pt, -601.4662pt)
 -- (39.18782pt, -601.4662pt)
 -- (39.8013pt, -601.4662pt)
 -- (39.8013pt, -601.4662pt) .. controls (39.85744pt, -601.5225pt) and (39.88551pt, -601.5667pt) .. (39.88551pt, -601.5988pt)
 -- (39.88551pt, -601.5988pt) .. controls (39.88551pt, -601.7755pt) and (39.83338pt, -601.9161pt) .. (39.72913pt, -602.0206pt)
 -- (39.72913pt, -602.0206pt)
 -- (38.44202pt, -602.0206pt)
 -- (38.44202pt, -602.0206pt)
 -- (38.00897pt, -603.7679pt)
 -- (38.00897pt, -603.7679pt) .. controls (37.69621pt, -605.0535pt) and (37.53984pt, -605.7444pt) .. (37.53984pt, -605.8408pt)
 -- (37.53984pt, -605.8408pt) .. controls (37.53984pt, -606.1782pt) and (37.6481pt, -606.3469pt) .. (37.86462pt, -606.3469pt)
 -- (37.86462pt, -606.3469pt) .. controls (38.1453pt, -606.3469pt) and (38.41796pt, -606.2104pt) .. (38.6826pt, -605.9372pt)
 -- (38.6826pt, -605.9372pt) .. controls (38.94724pt, -605.6641pt) and (39.15975pt, -605.3266pt) .. (39.32014pt, -604.9249pt)
 -- (39.32014pt, -604.9249pt) .. controls (39.33618pt, -604.8767pt) and (39.35623pt, -604.8486pt) .. (39.38029pt, -604.8406pt)
 -- (39.38029pt, -604.8406pt) .. controls (39.40434pt, -604.8325pt) and (39.46449pt, -604.8245pt) .. (39.56072pt, -604.8164pt)
 -- (39.56072pt, -604.8164pt)
 -- (39.60884pt, -604.8164pt)
 -- (39.60884pt, -604.8164pt) .. controls (39.72913pt, -604.8164pt) and (39.78928pt, -604.8486pt) .. (39.78928pt, -604.9128pt)
 -- (39.78928pt, -604.9128pt) .. controls (39.78928pt, -604.937pt) and (39.77724pt, -604.9852pt) .. (39.75319pt, -605.0575pt)
 -- (39.75319pt, -605.0575pt) .. controls (39.71309pt, -605.186pt) and (39.64091pt, -605.3386pt) .. (39.53666pt, -605.5154pt)
 -- (39.53666pt, -605.5154pt) .. controls (39.43241pt, -605.6921pt) and (39.29608pt, -605.881pt) .. (39.12767pt, -606.0818pt)
 -- (39.12767pt, -606.0818pt) .. controls (38.95927pt, -606.2827pt) and (38.75477pt, -606.4514pt) .. (38.51419pt, -606.588pt)
 -- (38.51419pt, -606.588pt) .. controls (38.27361pt, -606.7245pt) and (38.02902pt, -606.7928pt) .. (37.78042pt, -606.7928pt)
 -- (37.78042pt, -606.7928pt) .. controls (37.53984pt, -606.7928pt) and (37.31128pt, -606.7326pt) .. (37.09476pt, -606.6121pt)
 -- (37.09476pt, -606.6121pt) .. controls (36.87823pt, -606.4916pt) and (36.72186pt, -606.2827pt) .. (36.62563pt, -605.9854pt)
 -- (36.62563pt, -605.9854pt) .. controls (36.60958pt, -605.9211pt) and (36.60157pt, -605.8127pt) .. (36.60157pt, -605.66pt)
 -- (36.60157pt, -605.66pt)
 -- (36.60157pt, -605.4431pt)
 -- (36.60157pt, -605.4431pt)
 -- (37.02258pt, -603.7559pt)
 -- (37.02258pt, -603.7559pt) .. controls (37.30326pt, -602.6231pt) and (37.44761pt, -602.0527pt) .. (37.45563pt, -602.0447pt)
 -- (37.45563pt, -602.0447pt) .. controls (37.45563pt, -602.0286pt) and (37.25114pt, -602.0206pt) .. (36.84215pt, -602.0206pt)
 -- (36.84215pt, -602.0206pt)
 -- (36.22866pt, -602.0206pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(46.78803pt, -601.4955pt) .. controls (46.78803pt, -601.3251pt) and (46.87877pt, -601.2114pt) .. (47.06026pt, -601.1546pt)
 -- (47.06026pt, -601.1546pt)
 -- (57.88133pt, -601.1546pt)
 -- (57.88133pt, -601.1546pt) .. controls (58.04013pt, -601.2682pt) and (58.11954pt, -601.3818pt) .. (58.11954pt, -601.4955pt)
 -- (58.11954pt, -601.4955pt) .. controls (58.11954pt, -601.6432pt) and (58.03446pt, -601.7568pt) .. (57.86432pt, -601.8364pt)
 -- (57.86432pt, -601.8364pt)
 -- (47.02623pt, -601.8364pt)
 -- (47.02623pt, -601.8364pt) .. controls (46.86743pt, -601.7568pt) and (46.78803pt, -601.6432pt) .. (46.78803pt, -601.4955pt) -- cycle
(46.78803pt, -598.1887pt) .. controls (46.78803pt, -598.041pt) and (46.86743pt, -597.9273pt) .. (47.02623pt, -597.8478pt)
 -- (47.02623pt, -597.8478pt)
 -- (57.86432pt, -597.8478pt)
 -- (57.86432pt, -597.8478pt) .. controls (58.03446pt, -597.9387pt) and (58.11954pt, -598.0523pt) .. (58.11954pt, -598.1887pt)
 -- (58.11954pt, -598.1887pt) .. controls (58.11954pt, -598.3137pt) and (58.04013pt, -598.4216pt) .. (57.88133pt, -598.5125pt)
 -- (57.88133pt, -598.5125pt)
 -- (52.47079pt, -598.5295pt)
 -- (52.47079pt, -598.5295pt)
 -- (47.06026pt, -598.5295pt)
 -- (47.06026pt, -598.5295pt) .. controls (46.87877pt, -598.4728pt) and (46.78803pt, -598.3591pt) .. (46.78803pt, -598.1887pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(46.78803pt, -601.4955pt) .. controls (46.78803pt, -601.3251pt) and (46.87877pt, -601.2114pt) .. (47.06026pt, -601.1546pt)
 -- (47.06026pt, -601.1546pt)
 -- (57.88133pt, -601.1546pt)
 -- (57.88133pt, -601.1546pt) .. controls (58.04013pt, -601.2682pt) and (58.11954pt, -601.3818pt) .. (58.11954pt, -601.4955pt)
 -- (58.11954pt, -601.4955pt) .. controls (58.11954pt, -601.6432pt) and (58.03446pt, -601.7568pt) .. (57.86432pt, -601.8364pt)
 -- (57.86432pt, -601.8364pt)
 -- (47.02623pt, -601.8364pt)
 -- (47.02623pt, -601.8364pt) .. controls (46.86743pt, -601.7568pt) and (46.78803pt, -601.6432pt) .. (46.78803pt, -601.4955pt) -- cycle
(46.78803pt, -598.1887pt) .. controls (46.78803pt, -598.041pt) and (46.86743pt, -597.9273pt) .. (47.02623pt, -597.8478pt)
 -- (47.02623pt, -597.8478pt)
 -- (57.86432pt, -597.8478pt)
 -- (57.86432pt, -597.8478pt) .. controls (58.03446pt, -597.9387pt) and (58.11954pt, -598.0523pt) .. (58.11954pt, -598.1887pt)
 -- (58.11954pt, -598.1887pt) .. controls (58.11954pt, -598.3137pt) and (58.04013pt, -598.4216pt) .. (57.88133pt, -598.5125pt)
 -- (57.88133pt, -598.5125pt)
 -- (52.47079pt, -598.5295pt)
 -- (52.47079pt, -598.5295pt)
 -- (47.06026pt, -598.5295pt)
 -- (47.06026pt, -598.5295pt) .. controls (46.87877pt, -598.4728pt) and (46.78803pt, -598.3591pt) .. (46.78803pt, -598.1887pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(33.39047pt, -720.4203pt) .. controls (33.6291pt, -720.4203pt) and (33.74841pt, -720.5226pt) .. (33.74841pt, -720.7272pt)
 -- (33.74841pt, -720.7272pt) .. controls (33.74841pt, -720.784pt) and (33.72569pt, -720.8919pt) .. (33.68023pt, -721.051pt)
 -- (33.68023pt, -721.051pt) .. controls (33.63478pt, -721.2101pt) and (33.60069pt, -721.3123pt) .. (33.57796pt, -721.3578pt)
 -- (33.57796pt, -721.3578pt) .. controls (33.50979pt, -721.4373pt) and (33.28821pt, -721.4771pt) .. (32.91322pt, -721.4771pt)
 -- (32.91322pt, -721.4771pt) .. controls (32.16326pt, -721.4998pt) and (31.75986pt, -721.5396pt) .. (31.70305pt, -721.5964pt)
 -- (31.70305pt, -721.5964pt) .. controls (31.70305pt, -721.6418pt) and (31.40761pt, -722.8235pt) .. (30.81673pt, -725.1415pt)
 -- (30.81673pt, -725.1415pt) .. controls (30.22585pt, -727.4594pt) and (29.91904pt, -728.6468pt) .. (29.89632pt, -728.7036pt)
 -- (29.89632pt, -728.7036pt) .. controls (29.54406pt, -729.7035pt) and (28.91341pt, -730.567pt) .. (28.00436pt, -731.2942pt)
 -- (28.00436pt, -731.2942pt) .. controls (27.09531pt, -732.0214pt) and (25.89082pt, -732.385pt) .. (24.39089pt, -732.385pt)
 -- (24.39089pt, -732.385pt) .. controls (23.51593pt, -732.385pt) and (22.76596pt, -732.2827pt) .. (22.14099pt, -732.0782pt)
 -- (22.14099pt, -732.0782pt) .. controls (21.51602pt, -731.8737pt) and (21.04445pt, -731.5953pt) .. (20.72628pt, -731.2431pt)
 -- (20.72628pt, -731.2431pt) .. controls (20.40812pt, -730.8909pt) and (20.19222pt, -730.5443pt) .. (20.07859pt, -730.2034pt)
 -- (20.07859pt, -730.2034pt) .. controls (19.96495pt, -729.8625pt) and (19.89678pt, -729.499pt) .. (19.87405pt, -729.1126pt)
 -- (19.87405pt, -729.1126pt) .. controls (19.87405pt, -728.8172pt) and (19.91382pt, -728.4991pt) .. (19.99336pt, -728.1582pt)
 -- (19.99336pt, -728.1582pt) .. controls (20.0729pt, -727.8173pt) and (20.33994pt, -726.7379pt) .. (20.79446pt, -724.9199pt)
 -- (20.79446pt, -724.9199pt) .. controls (20.93082pt, -724.3859pt) and (21.06718pt, -723.8291pt) .. (21.20353pt, -723.2496pt)
 -- (21.20353pt, -723.2496pt) .. controls (21.33989pt, -722.6702pt) and (21.44784pt, -722.227pt) .. (21.52738pt, -721.9202pt)
 -- (21.52738pt, -721.9202pt)
 -- (21.64669pt, -721.4941pt)
 -- (21.64669pt, -721.4941pt) .. controls (21.64669pt, -721.4828pt) and (21.39671pt, -721.4771pt) .. (20.89673pt, -721.4771pt)
 -- (20.89673pt, -721.4771pt)
 -- (20.43652pt, -721.4771pt)
 -- (20.43652pt, -721.4771pt) .. controls (20.24335pt, -721.4771pt) and (20.11267pt, -721.4657pt) .. (20.0445pt, -721.443pt)
 -- (20.0445pt, -721.443pt) .. controls (19.97632pt, -721.4203pt) and (19.92518pt, -721.3464pt) .. (19.89109pt, -721.2214pt)
 -- (19.89109pt, -721.2214pt) .. controls (19.93655pt, -720.7783pt) and (20.03313pt, -720.5226pt) .. (20.18085pt, -720.4545pt)
 -- (20.18085pt, -720.4545pt) .. controls (20.22631pt, -720.4318pt) and (20.35698pt, -720.4203pt) .. (20.57288pt, -720.4203pt)
 -- (20.57288pt, -720.4203pt) .. controls (21.1524pt, -720.4431pt) and (22.08418pt, -720.4545pt) .. (23.36821pt, -720.4545pt)
 -- (23.36821pt, -720.4545pt) .. controls (24.18635pt, -720.4545pt) and (24.80564pt, -720.4488pt) .. (25.22608pt, -720.4374pt)
 -- (25.22608pt, -720.4374pt) .. controls (25.64651pt, -720.426pt) and (25.87946pt, -720.4203pt) .. (25.92491pt, -720.4203pt)
 -- (25.92491pt, -720.4203pt) .. controls (26.18626pt, -720.4203pt) and (26.31694pt, -720.5226pt) .. (26.31694pt, -720.7272pt)
 -- (26.31694pt, -720.7272pt) .. controls (26.27148pt, -721.1362pt) and (26.18058pt, -721.3748pt) .. (26.04422pt, -721.443pt)
 -- (26.04422pt, -721.443pt) .. controls (25.99877pt, -721.4657pt) and (25.69196pt, -721.4771pt) .. (25.12381pt, -721.4771pt)
 -- (25.12381pt, -721.4771pt)
 -- (24.28862pt, -721.4771pt)
 -- (24.28862pt, -721.4771pt)
 -- (23.4023pt, -725.0392pt)
 -- (23.4023pt, -725.0392pt) .. controls (22.87959pt, -727.1185pt) and (22.57847pt, -728.3513pt) .. (22.49893pt, -728.7377pt)
 -- (22.49893pt, -728.7377pt) .. controls (22.41939pt, -729.124pt) and (22.37394pt, -729.4478pt) .. (22.36257pt, -729.7092pt)
 -- (22.36257pt, -729.7092pt) .. controls (22.36257pt, -730.7999pt) and (23.08413pt, -731.3453pt) .. (24.52724pt, -731.3453pt)
 -- (24.52724pt, -731.3453pt) .. controls (24.93632pt, -731.3453pt) and (25.33403pt, -731.3056pt) .. (25.72037pt, -731.226pt)
 -- (25.72037pt, -731.226pt) .. controls (26.10672pt, -731.1465pt) and (26.49874pt, -731.0045pt) .. (26.89645pt, -730.7999pt)
 -- (26.89645pt, -730.7999pt) .. controls (27.29416pt, -730.5954pt) and (27.66346pt, -730.3057pt) .. (28.00436pt, -729.9307pt)
 -- (28.00436pt, -729.9307pt) .. controls (28.34525pt, -729.5558pt) and (28.60092pt, -729.0842pt) .. (28.77137pt, -728.5161pt)
 -- (28.77137pt, -728.5161pt)
 -- (28.85659pt, -728.2093pt)
 -- (28.85659pt, -728.2093pt) .. controls (28.90205pt, -728.0048pt) and (28.96454pt, -727.7491pt) .. (29.04408pt, -727.4424pt)
 -- (29.04408pt, -727.4424pt) .. controls (29.12363pt, -727.1356pt) and (29.21453pt, -726.7833pt) .. (29.3168pt, -726.3856pt)
 -- (29.3168pt, -726.3856pt) .. controls (29.41907pt, -725.988pt) and (29.52702pt, -725.5732pt) .. (29.64065pt, -725.1415pt)
 -- (29.64065pt, -725.1415pt) .. controls (29.75428pt, -724.7097pt) and (29.85654pt, -724.295pt) .. (29.94745pt, -723.8973pt)
 -- (29.94745pt, -723.8973pt) .. controls (30.03835pt, -723.4996pt) and (30.12926pt, -723.1303pt) .. (30.22017pt, -722.7894pt)
 -- (30.22017pt, -722.7894pt) .. controls (30.31107pt, -722.4485pt) and (30.37357pt, -722.1758pt) .. (30.40766pt, -721.9714pt)
 -- (30.40766pt, -721.9714pt) .. controls (30.44175pt, -721.7668pt) and (30.47015pt, -721.6362pt) .. (30.49288pt, -721.5793pt)
 -- (30.49288pt, -721.5793pt) .. controls (30.49288pt, -721.5566pt) and (30.4872pt, -721.5453pt) .. (30.47583pt, -721.5453pt)
 -- (30.47583pt, -721.5453pt)
 -- (30.44175pt, -721.5453pt)
 -- (30.44175pt, -721.5453pt) .. controls (30.41902pt, -721.5339pt) and (30.39061pt, -721.5282pt) .. (30.35652pt, -721.5282pt)
 -- (30.35652pt, -721.5282pt) .. controls (30.32243pt, -721.5282pt) and (30.28266pt, -721.5225pt) .. (30.23721pt, -721.5112pt)
 -- (30.23721pt, -721.5112pt) .. controls (30.11222pt, -721.5112pt) and (29.87927pt, -721.4998pt) .. (29.53838pt, -721.4771pt)
 -- (29.53838pt, -721.4771pt) .. controls (29.3793pt, -721.4771pt) and (29.26566pt, -721.4771pt) .. (29.19749pt, -721.4771pt)
 -- (29.19749pt, -721.4771pt) .. controls (29.12931pt, -721.4771pt) and (29.06113pt, -721.4657pt) .. (28.99295pt, -721.443pt)
 -- (28.99295pt, -721.443pt) .. controls (28.92477pt, -721.4203pt) and (28.87363pt, -721.3975pt) .. (28.83955pt, -721.3748pt)
 -- (28.83955pt, -721.3748pt) .. controls (28.80546pt, -721.3521pt) and (28.79409pt, -721.2953pt) .. (28.80546pt, -721.2044pt)
 -- (28.80546pt, -721.2044pt) .. controls (28.80546pt, -721.1249pt) and (28.8225pt, -721.0169pt) .. (28.85659pt, -720.8806pt)
 -- (28.85659pt, -720.8806pt) .. controls (28.90205pt, -720.676pt) and (28.94749pt, -720.551pt) .. (28.99295pt, -720.5056pt)
 -- (28.99295pt, -720.5056pt) .. controls (29.0384pt, -720.4601pt) and (29.12363pt, -720.4318pt) .. (29.24862pt, -720.4203pt)
 -- (29.24862pt, -720.4203pt) .. controls (29.30544pt, -720.4203pt) and (29.5327pt, -720.426pt) .. (29.9304pt, -720.4374pt)
 -- (29.9304pt, -720.4374pt) .. controls (30.32811pt, -720.4488pt) and (30.82241pt, -720.4545pt) .. (31.41329pt, -720.4545pt)
 -- (31.41329pt, -720.4545pt) .. controls (31.811pt, -720.4545pt) and (32.15758pt, -720.4545pt) .. (32.45302pt, -720.4545pt)
 -- (32.45302pt, -720.4545pt) .. controls (32.74846pt, -720.4545pt) and (32.97004pt, -720.4488pt) .. (33.11776pt, -720.4374pt)
 -- (33.11776pt, -720.4374pt) .. controls (33.26548pt, -720.426pt) and (33.35638pt, -720.4203pt) .. (33.39047pt, -720.4203pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(33.39047pt, -720.4203pt) .. controls (33.6291pt, -720.4203pt) and (33.74841pt, -720.5226pt) .. (33.74841pt, -720.7272pt)
 -- (33.74841pt, -720.7272pt) .. controls (33.74841pt, -720.784pt) and (33.72569pt, -720.8919pt) .. (33.68023pt, -721.051pt)
 -- (33.68023pt, -721.051pt) .. controls (33.63478pt, -721.2101pt) and (33.60069pt, -721.3123pt) .. (33.57796pt, -721.3578pt)
 -- (33.57796pt, -721.3578pt) .. controls (33.50979pt, -721.4373pt) and (33.28821pt, -721.4771pt) .. (32.91322pt, -721.4771pt)
 -- (32.91322pt, -721.4771pt) .. controls (32.16326pt, -721.4998pt) and (31.75986pt, -721.5396pt) .. (31.70305pt, -721.5964pt)
 -- (31.70305pt, -721.5964pt) .. controls (31.70305pt, -721.6418pt) and (31.40761pt, -722.8235pt) .. (30.81673pt, -725.1415pt)
 -- (30.81673pt, -725.1415pt) .. controls (30.22585pt, -727.4594pt) and (29.91904pt, -728.6468pt) .. (29.89632pt, -728.7036pt)
 -- (29.89632pt, -728.7036pt) .. controls (29.54406pt, -729.7035pt) and (28.91341pt, -730.567pt) .. (28.00436pt, -731.2942pt)
 -- (28.00436pt, -731.2942pt) .. controls (27.09531pt, -732.0214pt) and (25.89082pt, -732.385pt) .. (24.39089pt, -732.385pt)
 -- (24.39089pt, -732.385pt) .. controls (23.51593pt, -732.385pt) and (22.76596pt, -732.2827pt) .. (22.14099pt, -732.0782pt)
 -- (22.14099pt, -732.0782pt) .. controls (21.51602pt, -731.8737pt) and (21.04445pt, -731.5953pt) .. (20.72628pt, -731.2431pt)
 -- (20.72628pt, -731.2431pt) .. controls (20.40812pt, -730.8909pt) and (20.19222pt, -730.5443pt) .. (20.07859pt, -730.2034pt)
 -- (20.07859pt, -730.2034pt) .. controls (19.96495pt, -729.8625pt) and (19.89678pt, -729.499pt) .. (19.87405pt, -729.1126pt)
 -- (19.87405pt, -729.1126pt) .. controls (19.87405pt, -728.8172pt) and (19.91382pt, -728.4991pt) .. (19.99336pt, -728.1582pt)
 -- (19.99336pt, -728.1582pt) .. controls (20.0729pt, -727.8173pt) and (20.33994pt, -726.7379pt) .. (20.79446pt, -724.9199pt)
 -- (20.79446pt, -724.9199pt) .. controls (20.93082pt, -724.3859pt) and (21.06718pt, -723.8291pt) .. (21.20353pt, -723.2496pt)
 -- (21.20353pt, -723.2496pt) .. controls (21.33989pt, -722.6702pt) and (21.44784pt, -722.227pt) .. (21.52738pt, -721.9202pt)
 -- (21.52738pt, -721.9202pt)
 -- (21.64669pt, -721.4941pt)
 -- (21.64669pt, -721.4941pt) .. controls (21.64669pt, -721.4828pt) and (21.39671pt, -721.4771pt) .. (20.89673pt, -721.4771pt)
 -- (20.89673pt, -721.4771pt)
 -- (20.43652pt, -721.4771pt)
 -- (20.43652pt, -721.4771pt) .. controls (20.24335pt, -721.4771pt) and (20.11267pt, -721.4657pt) .. (20.0445pt, -721.443pt)
 -- (20.0445pt, -721.443pt) .. controls (19.97632pt, -721.4203pt) and (19.92518pt, -721.3464pt) .. (19.89109pt, -721.2214pt)
 -- (19.89109pt, -721.2214pt) .. controls (19.93655pt, -720.7783pt) and (20.03313pt, -720.5226pt) .. (20.18085pt, -720.4545pt)
 -- (20.18085pt, -720.4545pt) .. controls (20.22631pt, -720.4318pt) and (20.35698pt, -720.4203pt) .. (20.57288pt, -720.4203pt)
 -- (20.57288pt, -720.4203pt) .. controls (21.1524pt, -720.4431pt) and (22.08418pt, -720.4545pt) .. (23.36821pt, -720.4545pt)
 -- (23.36821pt, -720.4545pt) .. controls (24.18635pt, -720.4545pt) and (24.80564pt, -720.4488pt) .. (25.22608pt, -720.4374pt)
 -- (25.22608pt, -720.4374pt) .. controls (25.64651pt, -720.426pt) and (25.87946pt, -720.4203pt) .. (25.92491pt, -720.4203pt)
 -- (25.92491pt, -720.4203pt) .. controls (26.18626pt, -720.4203pt) and (26.31694pt, -720.5226pt) .. (26.31694pt, -720.7272pt)
 -- (26.31694pt, -720.7272pt) .. controls (26.27148pt, -721.1362pt) and (26.18058pt, -721.3748pt) .. (26.04422pt, -721.443pt)
 -- (26.04422pt, -721.443pt) .. controls (25.99877pt, -721.4657pt) and (25.69196pt, -721.4771pt) .. (25.12381pt, -721.4771pt)
 -- (25.12381pt, -721.4771pt)
 -- (24.28862pt, -721.4771pt)
 -- (24.28862pt, -721.4771pt)
 -- (23.4023pt, -725.0392pt)
 -- (23.4023pt, -725.0392pt) .. controls (22.87959pt, -727.1185pt) and (22.57847pt, -728.3513pt) .. (22.49893pt, -728.7377pt)
 -- (22.49893pt, -728.7377pt) .. controls (22.41939pt, -729.124pt) and (22.37394pt, -729.4478pt) .. (22.36257pt, -729.7092pt)
 -- (22.36257pt, -729.7092pt) .. controls (22.36257pt, -730.7999pt) and (23.08413pt, -731.3453pt) .. (24.52724pt, -731.3453pt)
 -- (24.52724pt, -731.3453pt) .. controls (24.93632pt, -731.3453pt) and (25.33403pt, -731.3056pt) .. (25.72037pt, -731.226pt)
 -- (25.72037pt, -731.226pt) .. controls (26.10672pt, -731.1465pt) and (26.49874pt, -731.0045pt) .. (26.89645pt, -730.7999pt)
 -- (26.89645pt, -730.7999pt) .. controls (27.29416pt, -730.5954pt) and (27.66346pt, -730.3057pt) .. (28.00436pt, -729.9307pt)
 -- (28.00436pt, -729.9307pt) .. controls (28.34525pt, -729.5558pt) and (28.60092pt, -729.0842pt) .. (28.77137pt, -728.5161pt)
 -- (28.77137pt, -728.5161pt)
 -- (28.85659pt, -728.2093pt)
 -- (28.85659pt, -728.2093pt) .. controls (28.90205pt, -728.0048pt) and (28.96454pt, -727.7491pt) .. (29.04408pt, -727.4424pt)
 -- (29.04408pt, -727.4424pt) .. controls (29.12363pt, -727.1356pt) and (29.21453pt, -726.7833pt) .. (29.3168pt, -726.3856pt)
 -- (29.3168pt, -726.3856pt) .. controls (29.41907pt, -725.988pt) and (29.52702pt, -725.5732pt) .. (29.64065pt, -725.1415pt)
 -- (29.64065pt, -725.1415pt) .. controls (29.75428pt, -724.7097pt) and (29.85654pt, -724.295pt) .. (29.94745pt, -723.8973pt)
 -- (29.94745pt, -723.8973pt) .. controls (30.03835pt, -723.4996pt) and (30.12926pt, -723.1303pt) .. (30.22017pt, -722.7894pt)
 -- (30.22017pt, -722.7894pt) .. controls (30.31107pt, -722.4485pt) and (30.37357pt, -722.1758pt) .. (30.40766pt, -721.9714pt)
 -- (30.40766pt, -721.9714pt) .. controls (30.44175pt, -721.7668pt) and (30.47015pt, -721.6362pt) .. (30.49288pt, -721.5793pt)
 -- (30.49288pt, -721.5793pt) .. controls (30.49288pt, -721.5566pt) and (30.4872pt, -721.5453pt) .. (30.47583pt, -721.5453pt)
 -- (30.47583pt, -721.5453pt)
 -- (30.44175pt, -721.5453pt)
 -- (30.44175pt, -721.5453pt) .. controls (30.41902pt, -721.5339pt) and (30.39061pt, -721.5282pt) .. (30.35652pt, -721.5282pt)
 -- (30.35652pt, -721.5282pt) .. controls (30.32243pt, -721.5282pt) and (30.28266pt, -721.5225pt) .. (30.23721pt, -721.5112pt)
 -- (30.23721pt, -721.5112pt) .. controls (30.11222pt, -721.5112pt) and (29.87927pt, -721.4998pt) .. (29.53838pt, -721.4771pt)
 -- (29.53838pt, -721.4771pt) .. controls (29.3793pt, -721.4771pt) and (29.26566pt, -721.4771pt) .. (29.19749pt, -721.4771pt)
 -- (29.19749pt, -721.4771pt) .. controls (29.12931pt, -721.4771pt) and (29.06113pt, -721.4657pt) .. (28.99295pt, -721.443pt)
 -- (28.99295pt, -721.443pt) .. controls (28.92477pt, -721.4203pt) and (28.87363pt, -721.3975pt) .. (28.83955pt, -721.3748pt)
 -- (28.83955pt, -721.3748pt) .. controls (28.80546pt, -721.3521pt) and (28.79409pt, -721.2953pt) .. (28.80546pt, -721.2044pt)
 -- (28.80546pt, -721.2044pt) .. controls (28.80546pt, -721.1249pt) and (28.8225pt, -721.0169pt) .. (28.85659pt, -720.8806pt)
 -- (28.85659pt, -720.8806pt) .. controls (28.90205pt, -720.676pt) and (28.94749pt, -720.551pt) .. (28.99295pt, -720.5056pt)
 -- (28.99295pt, -720.5056pt) .. controls (29.0384pt, -720.4601pt) and (29.12363pt, -720.4318pt) .. (29.24862pt, -720.4203pt)
 -- (29.24862pt, -720.4203pt) .. controls (29.30544pt, -720.4203pt) and (29.5327pt, -720.426pt) .. (29.9304pt, -720.4374pt)
 -- (29.9304pt, -720.4374pt) .. controls (30.32811pt, -720.4488pt) and (30.82241pt, -720.4545pt) .. (31.41329pt, -720.4545pt)
 -- (31.41329pt, -720.4545pt) .. controls (31.811pt, -720.4545pt) and (32.15758pt, -720.4545pt) .. (32.45302pt, -720.4545pt)
 -- (32.45302pt, -720.4545pt) .. controls (32.74846pt, -720.4545pt) and (32.97004pt, -720.4488pt) .. (33.11776pt, -720.4374pt)
 -- (33.11776pt, -720.4374pt) .. controls (33.26548pt, -720.426pt) and (33.35638pt, -720.4203pt) .. (33.39047pt, -720.4203pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(33.31176pt, -730.0297pt) .. controls (33.25552pt, -729.9734pt) and (33.22741pt, -729.9333pt) .. (33.22741pt, -729.9092pt)
 -- (33.22741pt, -729.9092pt) .. controls (33.22741pt, -729.8771pt) and (33.23946pt, -729.8128pt) .. (33.26356pt, -729.7164pt)
 -- (33.26356pt, -729.7164pt) .. controls (33.28766pt, -729.62pt) and (33.30774pt, -729.5637pt) .. (33.32381pt, -729.5477pt)
 -- (33.32381pt, -729.5477pt) .. controls (33.33988pt, -729.5075pt) and (33.37603pt, -729.4874pt) .. (33.43227pt, -729.4874pt)
 -- (33.43227pt, -729.4874pt) .. controls (33.4885pt, -729.4874pt) and (33.69336pt, -729.4834pt) .. (34.04684pt, -729.4754pt)
 -- (34.04684pt, -729.4754pt)
 -- (34.68552pt, -729.4754pt)
 -- (34.68552pt, -729.4754pt)
 -- (34.91449pt, -728.5114pt)
 -- (34.91449pt, -728.5114pt) .. controls (34.93859pt, -728.423pt) and (34.96671pt, -728.3065pt) .. (34.99884pt, -728.1619pt)
 -- (34.99884pt, -728.1619pt) .. controls (35.03098pt, -728.0173pt) and (35.05909pt, -727.9129pt) .. (35.08319pt, -727.8486pt)
 -- (35.08319pt, -727.8486pt) .. controls (35.1073pt, -727.7844pt) and (35.1314pt, -727.704pt) .. (35.1555pt, -727.6077pt)
 -- (35.1555pt, -727.6077pt) .. controls (35.1796pt, -727.5112pt) and (35.21173pt, -727.443pt) .. (35.2519pt, -727.4028pt)
 -- (35.2519pt, -727.4028pt) .. controls (35.29207pt, -727.3627pt) and (35.33224pt, -727.3145pt) .. (35.37241pt, -727.2582pt)
 -- (35.37241pt, -727.2582pt) .. controls (35.41258pt, -727.202pt) and (35.46881pt, -727.1658pt) .. (35.54111pt, -727.1498pt)
 -- (35.54111pt, -727.1498pt) .. controls (35.61342pt, -727.1337pt) and (35.68572pt, -727.1257pt) .. (35.75803pt, -727.1257pt)
 -- (35.75803pt, -727.1257pt) .. controls (35.90263pt, -727.1337pt) and (36.00306pt, -727.1779pt) .. (36.05929pt, -727.2582pt)
 -- (36.05929pt, -727.2582pt) .. controls (36.11553pt, -727.3386pt) and (36.14365pt, -727.4149pt) .. (36.14365pt, -727.4872pt)
 -- (36.14365pt, -727.4872pt) .. controls (36.14365pt, -727.5434pt) and (36.10749pt, -727.7322pt) .. (36.03519pt, -728.0535pt)
 -- (36.03519pt, -728.0535pt) .. controls (35.96289pt, -728.3748pt) and (35.88255pt, -728.6921pt) .. (35.79418pt, -729.0054pt)
 -- (35.79418pt, -729.0054pt)
 -- (35.67367pt, -729.4513pt)
 -- (35.67367pt, -729.4513pt) .. controls (35.67367pt, -729.4673pt) and (35.87452pt, -729.4754pt) .. (36.2762pt, -729.4754pt)
 -- (36.2762pt, -729.4754pt)
 -- (36.89078pt, -729.4754pt)
 -- (36.89078pt, -729.4754pt) .. controls (36.94702pt, -729.5316pt) and (36.97514pt, -729.5758pt) .. (36.97514pt, -729.6079pt)
 -- (36.97514pt, -729.6079pt) .. controls (36.97514pt, -729.7847pt) and (36.92292pt, -729.9252pt) .. (36.81848pt, -730.0297pt)
 -- (36.81848pt, -730.0297pt)
 -- (35.52907pt, -730.0297pt)
 -- (35.52907pt, -730.0297pt)
 -- (35.09525pt, -731.7769pt)
 -- (35.09525pt, -731.7769pt) .. controls (34.78193pt, -733.0622pt) and (34.62527pt, -733.7531pt) .. (34.62527pt, -733.8495pt)
 -- (34.62527pt, -733.8495pt) .. controls (34.62527pt, -734.1869pt) and (34.73373pt, -734.3556pt) .. (34.95064pt, -734.3556pt)
 -- (34.95064pt, -734.3556pt) .. controls (35.23182pt, -734.3556pt) and (35.50497pt, -734.219pt) .. (35.77008pt, -733.9459pt)
 -- (35.77008pt, -733.9459pt) .. controls (36.03519pt, -733.6727pt) and (36.24809pt, -733.3353pt) .. (36.40876pt, -732.9337pt)
 -- (36.40876pt, -732.9337pt) .. controls (36.42483pt, -732.8855pt) and (36.44491pt, -732.8574pt) .. (36.46901pt, -732.8494pt)
 -- (36.46901pt, -732.8494pt) .. controls (36.49311pt, -732.8413pt) and (36.55337pt, -732.8333pt) .. (36.64977pt, -732.8253pt)
 -- (36.64977pt, -732.8253pt)
 -- (36.69797pt, -732.8253pt)
 -- (36.69797pt, -732.8253pt) .. controls (36.81848pt, -732.8253pt) and (36.87873pt, -732.8574pt) .. (36.87873pt, -732.9216pt)
 -- (36.87873pt, -732.9216pt) .. controls (36.87873pt, -732.9457pt) and (36.86668pt, -732.994pt) .. (36.84258pt, -733.0662pt)
 -- (36.84258pt, -733.0662pt) .. controls (36.80241pt, -733.1948pt) and (36.73011pt, -733.3474pt) .. (36.62567pt, -733.5241pt)
 -- (36.62567pt, -733.5241pt) .. controls (36.52123pt, -733.7009pt) and (36.38466pt, -733.8896pt) .. (36.21595pt, -734.0905pt)
 -- (36.21595pt, -734.0905pt) .. controls (36.04724pt, -734.2913pt) and (35.84238pt, -734.46pt) .. (35.60137pt, -734.5966pt)
 -- (35.60137pt, -734.5966pt) .. controls (35.36036pt, -734.7332pt) and (35.11533pt, -734.8014pt) .. (34.86628pt, -734.8014pt)
 -- (34.86628pt, -734.8014pt) .. controls (34.62527pt, -734.8014pt) and (34.39631pt, -734.7411pt) .. (34.1794pt, -734.6207pt)
 -- (34.1794pt, -734.6207pt) .. controls (33.96249pt, -734.5002pt) and (33.80583pt, -734.2913pt) .. (33.70943pt, -733.9941pt)
 -- (33.70943pt, -733.9941pt) .. controls (33.69336pt, -733.9298pt) and (33.68533pt, -733.8214pt) .. (33.68533pt, -733.6687pt)
 -- (33.68533pt, -733.6687pt)
 -- (33.68533pt, -733.4518pt)
 -- (33.68533pt, -733.4518pt)
 -- (34.1071pt, -731.7648pt)
 -- (34.1071pt, -731.7648pt) .. controls (34.38828pt, -730.6321pt) and (34.53288pt, -730.0618pt) .. (34.54092pt, -730.0538pt)
 -- (34.54092pt, -730.0538pt) .. controls (34.54092pt, -730.0377pt) and (34.33606pt, -730.0297pt) .. (33.92634pt, -730.0297pt)
 -- (33.92634pt, -730.0297pt)
 -- (33.31176pt, -730.0297pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(33.31176pt, -730.0297pt) .. controls (33.25552pt, -729.9734pt) and (33.22741pt, -729.9333pt) .. (33.22741pt, -729.9092pt)
 -- (33.22741pt, -729.9092pt) .. controls (33.22741pt, -729.8771pt) and (33.23946pt, -729.8128pt) .. (33.26356pt, -729.7164pt)
 -- (33.26356pt, -729.7164pt) .. controls (33.28766pt, -729.62pt) and (33.30774pt, -729.5637pt) .. (33.32381pt, -729.5477pt)
 -- (33.32381pt, -729.5477pt) .. controls (33.33988pt, -729.5075pt) and (33.37603pt, -729.4874pt) .. (33.43227pt, -729.4874pt)
 -- (33.43227pt, -729.4874pt) .. controls (33.4885pt, -729.4874pt) and (33.69336pt, -729.4834pt) .. (34.04684pt, -729.4754pt)
 -- (34.04684pt, -729.4754pt)
 -- (34.68552pt, -729.4754pt)
 -- (34.68552pt, -729.4754pt)
 -- (34.91449pt, -728.5114pt)
 -- (34.91449pt, -728.5114pt) .. controls (34.93859pt, -728.423pt) and (34.96671pt, -728.3065pt) .. (34.99884pt, -728.1619pt)
 -- (34.99884pt, -728.1619pt) .. controls (35.03098pt, -728.0173pt) and (35.05909pt, -727.9129pt) .. (35.08319pt, -727.8486pt)
 -- (35.08319pt, -727.8486pt) .. controls (35.1073pt, -727.7844pt) and (35.1314pt, -727.704pt) .. (35.1555pt, -727.6077pt)
 -- (35.1555pt, -727.6077pt) .. controls (35.1796pt, -727.5112pt) and (35.21173pt, -727.443pt) .. (35.2519pt, -727.4028pt)
 -- (35.2519pt, -727.4028pt) .. controls (35.29207pt, -727.3627pt) and (35.33224pt, -727.3145pt) .. (35.37241pt, -727.2582pt)
 -- (35.37241pt, -727.2582pt) .. controls (35.41258pt, -727.202pt) and (35.46881pt, -727.1658pt) .. (35.54111pt, -727.1498pt)
 -- (35.54111pt, -727.1498pt) .. controls (35.61342pt, -727.1337pt) and (35.68572pt, -727.1257pt) .. (35.75803pt, -727.1257pt)
 -- (35.75803pt, -727.1257pt) .. controls (35.90263pt, -727.1337pt) and (36.00306pt, -727.1779pt) .. (36.05929pt, -727.2582pt)
 -- (36.05929pt, -727.2582pt) .. controls (36.11553pt, -727.3386pt) and (36.14365pt, -727.4149pt) .. (36.14365pt, -727.4872pt)
 -- (36.14365pt, -727.4872pt) .. controls (36.14365pt, -727.5434pt) and (36.10749pt, -727.7322pt) .. (36.03519pt, -728.0535pt)
 -- (36.03519pt, -728.0535pt) .. controls (35.96289pt, -728.3748pt) and (35.88255pt, -728.6921pt) .. (35.79418pt, -729.0054pt)
 -- (35.79418pt, -729.0054pt)
 -- (35.67367pt, -729.4513pt)
 -- (35.67367pt, -729.4513pt) .. controls (35.67367pt, -729.4673pt) and (35.87452pt, -729.4754pt) .. (36.2762pt, -729.4754pt)
 -- (36.2762pt, -729.4754pt)
 -- (36.89078pt, -729.4754pt)
 -- (36.89078pt, -729.4754pt) .. controls (36.94702pt, -729.5316pt) and (36.97514pt, -729.5758pt) .. (36.97514pt, -729.6079pt)
 -- (36.97514pt, -729.6079pt) .. controls (36.97514pt, -729.7847pt) and (36.92292pt, -729.9252pt) .. (36.81848pt, -730.0297pt)
 -- (36.81848pt, -730.0297pt)
 -- (35.52907pt, -730.0297pt)
 -- (35.52907pt, -730.0297pt)
 -- (35.09525pt, -731.7769pt)
 -- (35.09525pt, -731.7769pt) .. controls (34.78193pt, -733.0622pt) and (34.62527pt, -733.7531pt) .. (34.62527pt, -733.8495pt)
 -- (34.62527pt, -733.8495pt) .. controls (34.62527pt, -734.1869pt) and (34.73373pt, -734.3556pt) .. (34.95064pt, -734.3556pt)
 -- (34.95064pt, -734.3556pt) .. controls (35.23182pt, -734.3556pt) and (35.50497pt, -734.219pt) .. (35.77008pt, -733.9459pt)
 -- (35.77008pt, -733.9459pt) .. controls (36.03519pt, -733.6727pt) and (36.24809pt, -733.3353pt) .. (36.40876pt, -732.9337pt)
 -- (36.40876pt, -732.9337pt) .. controls (36.42483pt, -732.8855pt) and (36.44491pt, -732.8574pt) .. (36.46901pt, -732.8494pt)
 -- (36.46901pt, -732.8494pt) .. controls (36.49311pt, -732.8413pt) and (36.55337pt, -732.8333pt) .. (36.64977pt, -732.8253pt)
 -- (36.64977pt, -732.8253pt)
 -- (36.69797pt, -732.8253pt)
 -- (36.69797pt, -732.8253pt) .. controls (36.81848pt, -732.8253pt) and (36.87873pt, -732.8574pt) .. (36.87873pt, -732.9216pt)
 -- (36.87873pt, -732.9216pt) .. controls (36.87873pt, -732.9457pt) and (36.86668pt, -732.994pt) .. (36.84258pt, -733.0662pt)
 -- (36.84258pt, -733.0662pt) .. controls (36.80241pt, -733.1948pt) and (36.73011pt, -733.3474pt) .. (36.62567pt, -733.5241pt)
 -- (36.62567pt, -733.5241pt) .. controls (36.52123pt, -733.7009pt) and (36.38466pt, -733.8896pt) .. (36.21595pt, -734.0905pt)
 -- (36.21595pt, -734.0905pt) .. controls (36.04724pt, -734.2913pt) and (35.84238pt, -734.46pt) .. (35.60137pt, -734.5966pt)
 -- (35.60137pt, -734.5966pt) .. controls (35.36036pt, -734.7332pt) and (35.11533pt, -734.8014pt) .. (34.86628pt, -734.8014pt)
 -- (34.86628pt, -734.8014pt) .. controls (34.62527pt, -734.8014pt) and (34.39631pt, -734.7411pt) .. (34.1794pt, -734.6207pt)
 -- (34.1794pt, -734.6207pt) .. controls (33.96249pt, -734.5002pt) and (33.80583pt, -734.2913pt) .. (33.70943pt, -733.9941pt)
 -- (33.70943pt, -733.9941pt) .. controls (33.69336pt, -733.9298pt) and (33.68533pt, -733.8214pt) .. (33.68533pt, -733.6687pt)
 -- (33.68533pt, -733.6687pt)
 -- (33.68533pt, -733.4518pt)
 -- (33.68533pt, -733.4518pt)
 -- (34.1071pt, -731.7648pt)
 -- (34.1071pt, -731.7648pt) .. controls (34.38828pt, -730.6321pt) and (34.53288pt, -730.0618pt) .. (34.54092pt, -730.0538pt)
 -- (34.54092pt, -730.0538pt) .. controls (34.54092pt, -730.0377pt) and (34.33606pt, -730.0297pt) .. (33.92634pt, -730.0297pt)
 -- (33.92634pt, -730.0297pt)
 -- (33.31176pt, -730.0297pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(43.88999pt, -729.5046pt) .. controls (43.88999pt, -729.3342pt) and (43.9809pt, -729.2206pt) .. (44.1627pt, -729.1638pt)
 -- (44.1627pt, -729.1638pt)
 -- (55.00311pt, -729.1638pt)
 -- (55.00311pt, -729.1638pt) .. controls (55.1622pt, -729.2774pt) and (55.24174pt, -729.391pt) .. (55.24174pt, -729.5046pt)
 -- (55.24174pt, -729.5046pt) .. controls (55.24174pt, -729.6523pt) and (55.15652pt, -729.766pt) .. (54.98607pt, -729.8455pt)
 -- (54.98607pt, -729.8455pt)
 -- (44.12862pt, -729.8455pt)
 -- (44.12862pt, -729.8455pt) .. controls (43.96953pt, -729.766pt) and (43.88999pt, -729.6523pt) .. (43.88999pt, -729.5046pt) -- cycle
(43.88999pt, -726.1982pt) .. controls (43.88999pt, -726.0505pt) and (43.96953pt, -725.9368pt) .. (44.12862pt, -725.8573pt)
 -- (44.12862pt, -725.8573pt)
 -- (54.98607pt, -725.8573pt)
 -- (54.98607pt, -725.8573pt) .. controls (55.15652pt, -725.9482pt) and (55.24174pt, -726.0618pt) .. (55.24174pt, -726.1982pt)
 -- (55.24174pt, -726.1982pt) .. controls (55.24174pt, -726.3232pt) and (55.1622pt, -726.4311pt) .. (55.00311pt, -726.522pt)
 -- (55.00311pt, -726.522pt)
 -- (49.58291pt, -726.5391pt)
 -- (49.58291pt, -726.5391pt)
 -- (44.1627pt, -726.5391pt)
 -- (44.1627pt, -726.5391pt) .. controls (43.9809pt, -726.4822pt) and (43.88999pt, -726.3686pt) .. (43.88999pt, -726.1982pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(43.88999pt, -729.5046pt) .. controls (43.88999pt, -729.3342pt) and (43.9809pt, -729.2206pt) .. (44.1627pt, -729.1638pt)
 -- (44.1627pt, -729.1638pt)
 -- (55.00311pt, -729.1638pt)
 -- (55.00311pt, -729.1638pt) .. controls (55.1622pt, -729.2774pt) and (55.24174pt, -729.391pt) .. (55.24174pt, -729.5046pt)
 -- (55.24174pt, -729.5046pt) .. controls (55.24174pt, -729.6523pt) and (55.15652pt, -729.766pt) .. (54.98607pt, -729.8455pt)
 -- (54.98607pt, -729.8455pt)
 -- (44.12862pt, -729.8455pt)
 -- (44.12862pt, -729.8455pt) .. controls (43.96953pt, -729.766pt) and (43.88999pt, -729.6523pt) .. (43.88999pt, -729.5046pt) -- cycle
(43.88999pt, -726.1982pt) .. controls (43.88999pt, -726.0505pt) and (43.96953pt, -725.9368pt) .. (44.12862pt, -725.8573pt)
 -- (44.12862pt, -725.8573pt)
 -- (54.98607pt, -725.8573pt)
 -- (54.98607pt, -725.8573pt) .. controls (55.15652pt, -725.9482pt) and (55.24174pt, -726.0618pt) .. (55.24174pt, -726.1982pt)
 -- (55.24174pt, -726.1982pt) .. controls (55.24174pt, -726.3232pt) and (55.1622pt, -726.4311pt) .. (55.00311pt, -726.522pt)
 -- (55.00311pt, -726.522pt)
 -- (49.58291pt, -726.5391pt)
 -- (49.58291pt, -726.5391pt)
 -- (44.1627pt, -726.5391pt)
 -- (44.1627pt, -726.5391pt) .. controls (43.9809pt, -726.4822pt) and (43.88999pt, -726.3686pt) .. (43.88999pt, -726.1982pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(349.3414,-516.1799){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Construct these matrices:}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(329.5923pt, -535.7906pt) .. controls (329.829pt, -535.7906pt) and (329.9474pt, -535.8925pt) .. (329.9474pt, -536.0961pt)
 -- (329.9474pt, -536.0961pt) .. controls (329.9474pt, -536.1527pt) and (329.9248pt, -536.2602pt) .. (329.8798pt, -536.4186pt)
 -- (329.8798pt, -536.4186pt) .. controls (329.8347pt, -536.577pt) and (329.8008pt, -536.6789pt) .. (329.7783pt, -536.7241pt)
 -- (329.7783pt, -536.7241pt) .. controls (329.7106pt, -536.8033pt) and (329.4908pt, -536.843pt) .. (329.1187pt, -536.843pt)
 -- (329.1187pt, -536.843pt) .. controls (328.3746pt, -536.8656pt) and (327.9744pt, -536.9052pt) .. (327.918pt, -536.9618pt)
 -- (327.918pt, -536.9618pt) .. controls (327.918pt, -537.007pt) and (327.6249pt, -538.1838pt) .. (327.0386pt, -540.4922pt)
 -- (327.0386pt, -540.4922pt) .. controls (326.4524pt, -542.8005pt) and (326.1479pt, -543.9829pt) .. (326.1254pt, -544.0396pt)
 -- (326.1254pt, -544.0396pt) .. controls (325.7759pt, -545.0353pt) and (325.1502pt, -545.8953pt) .. (324.2482pt, -546.6194pt)
 -- (324.2482pt, -546.6194pt) .. controls (323.3463pt, -547.3436pt) and (322.1512pt, -547.7057pt) .. (320.663pt, -547.7057pt)
 -- (320.663pt, -547.7057pt) .. controls (319.7949pt, -547.7057pt) and (319.0508pt, -547.6039pt) .. (318.4307pt, -547.4001pt)
 -- (318.4307pt, -547.4001pt) .. controls (317.8106pt, -547.1965pt) and (317.3427pt, -546.9193pt) .. (317.027pt, -546.5685pt)
 -- (317.027pt, -546.5685pt) .. controls (316.7113pt, -546.2177pt) and (316.4971pt, -545.8726pt) .. (316.3844pt, -545.5331pt)
 -- (316.3844pt, -545.5331pt) .. controls (316.2716pt, -545.1937pt) and (316.204pt, -544.8316pt) .. (316.1814pt, -544.4469pt)
 -- (316.1814pt, -544.4469pt) .. controls (316.1814pt, -544.1527pt) and (316.2209pt, -543.8358pt) .. (316.2998pt, -543.4964pt)
 -- (316.2998pt, -543.4964pt) .. controls (316.3787pt, -543.1569pt) and (316.6437pt, -542.082pt) .. (317.0946pt, -540.2715pt)
 -- (317.0946pt, -540.2715pt) .. controls (317.2299pt, -539.7397pt) and (317.3652pt, -539.1852pt) .. (317.5005pt, -538.6082pt)
 -- (317.5005pt, -538.6082pt) .. controls (317.6358pt, -538.0311pt) and (317.7429pt, -537.5898pt) .. (317.8218pt, -537.2842pt)
 -- (317.8218pt, -537.2842pt)
 -- (317.9402pt, -536.8599pt)
 -- (317.9402pt, -536.8599pt) .. controls (317.9402pt, -536.8486pt) and (317.6922pt, -536.843pt) .. (317.1961pt, -536.843pt)
 -- (317.1961pt, -536.843pt)
 -- (316.7395pt, -536.843pt)
 -- (316.7395pt, -536.843pt) .. controls (316.5479pt, -536.843pt) and (316.4182pt, -536.8317pt) .. (316.3505pt, -536.809pt)
 -- (316.3505pt, -536.809pt) .. controls (316.2829pt, -536.7864pt) and (316.2321pt, -536.7128pt) .. (316.1983pt, -536.5884pt)
 -- (316.1983pt, -536.5884pt) .. controls (316.2434pt, -536.1471pt) and (316.3393pt, -535.8925pt) .. (316.4858pt, -535.8246pt)
 -- (316.4858pt, -535.8246pt) .. controls (316.5309pt, -535.8019pt) and (316.6606pt, -535.7906pt) .. (316.8748pt, -535.7906pt)
 -- (316.8748pt, -535.7906pt) .. controls (317.4498pt, -535.8132pt) and (318.3743pt, -535.8246pt) .. (319.6483pt, -535.8246pt)
 -- (319.6483pt, -535.8246pt) .. controls (320.46pt, -535.8246pt) and (321.0745pt, -535.8189pt) .. (321.4916pt, -535.8076pt)
 -- (321.4916pt, -535.8076pt) .. controls (321.9088pt, -535.7963pt) and (322.1399pt, -535.7906pt) .. (322.185pt, -535.7906pt)
 -- (322.185pt, -535.7906pt) .. controls (322.4443pt, -535.7906pt) and (322.574pt, -535.8925pt) .. (322.574pt, -536.0961pt)
 -- (322.574pt, -536.0961pt) .. controls (322.5289pt, -536.5035pt) and (322.4387pt, -536.7411pt) .. (322.3034pt, -536.809pt)
 -- (322.3034pt, -536.809pt) .. controls (322.2583pt, -536.8317pt) and (321.9539pt, -536.843pt) .. (321.3902pt, -536.843pt)
 -- (321.3902pt, -536.843pt)
 -- (320.5615pt, -536.843pt)
 -- (320.5615pt, -536.843pt)
 -- (319.6821pt, -540.3903pt)
 -- (319.6821pt, -540.3903pt) .. controls (319.1635pt, -542.4611pt) and (318.8647pt, -543.6887pt) .. (318.7858pt, -544.0735pt)
 -- (318.7858pt, -544.0735pt) .. controls (318.7069pt, -544.4582pt) and (318.6618pt, -544.7806pt) .. (318.6505pt, -545.0409pt)
 -- (318.6505pt, -545.0409pt) .. controls (318.6505pt, -546.1272pt) and (319.3664pt, -546.6703pt) .. (320.7983pt, -546.6703pt)
 -- (320.7983pt, -546.6703pt) .. controls (321.2041pt, -546.6703pt) and (321.5988pt, -546.6307pt) .. (321.9821pt, -546.5515pt)
 -- (321.9821pt, -546.5515pt) .. controls (322.3654pt, -546.4723pt) and (322.7544pt, -546.3309pt) .. (323.149pt, -546.1272pt)
 -- (323.149pt, -546.1272pt) .. controls (323.5436pt, -545.9235pt) and (323.91pt, -545.635pt) .. (324.2482pt, -545.2616pt)
 -- (324.2482pt, -545.2616pt) .. controls (324.5865pt, -544.8882pt) and (324.8401pt, -544.4186pt) .. (325.0092pt, -543.8528pt)
 -- (325.0092pt, -543.8528pt)
 -- (325.0938pt, -543.5473pt)
 -- (325.0938pt, -543.5473pt) .. controls (325.1389pt, -543.3436pt) and (325.2009pt, -543.0891pt) .. (325.2798pt, -542.7835pt)
 -- (325.2798pt, -542.7835pt) .. controls (325.3587pt, -542.478pt) and (325.4489pt, -542.1272pt) .. (325.5504pt, -541.7312pt)
 -- (325.5504pt, -541.7312pt) .. controls (325.6519pt, -541.3351pt) and (325.759pt, -540.9221pt) .. (325.8717pt, -540.4922pt)
 -- (325.8717pt, -540.4922pt) .. controls (325.9845pt, -540.0621pt) and (326.0859pt, -539.6492pt) .. (326.1761pt, -539.2531pt)
 -- (326.1761pt, -539.2531pt) .. controls (326.2663pt, -538.8571pt) and (326.3565pt, -538.4893pt) .. (326.4467pt, -538.1499pt)
 -- (326.4467pt, -538.1499pt) .. controls (326.5369pt, -537.8104pt) and (326.5989pt, -537.5388pt) .. (326.6328pt, -537.3352pt)
 -- (326.6328pt, -537.3352pt) .. controls (326.6666pt, -537.1315pt) and (326.6948pt, -537.0013pt) .. (326.7173pt, -536.9448pt)
 -- (326.7173pt, -536.9448pt) .. controls (326.7173pt, -536.9222pt) and (326.7117pt, -536.9108pt) .. (326.7004pt, -536.9108pt)
 -- (326.7004pt, -536.9108pt)
 -- (326.6666pt, -536.9108pt)
 -- (326.6666pt, -536.9108pt) .. controls (326.644pt, -536.8995pt) and (326.6158pt, -536.8939pt) .. (326.582pt, -536.8939pt)
 -- (326.582pt, -536.8939pt) .. controls (326.5482pt, -536.8939pt) and (326.5087pt, -536.8882pt) .. (326.4636pt, -536.8769pt)
 -- (326.4636pt, -536.8769pt) .. controls (326.3396pt, -536.8769pt) and (326.1085pt, -536.8656pt) .. (325.7703pt, -536.843pt)
 -- (325.7703pt, -536.843pt) .. controls (325.6124pt, -536.843pt) and (325.4997pt, -536.843pt) .. (325.432pt, -536.843pt)
 -- (325.432pt, -536.843pt) .. controls (325.3644pt, -536.843pt) and (325.2967pt, -536.8317pt) .. (325.2291pt, -536.809pt)
 -- (325.2291pt, -536.809pt) .. controls (325.1614pt, -536.7864pt) and (325.1107pt, -536.7637pt) .. (325.0769pt, -536.7411pt)
 -- (325.0769pt, -536.7411pt) .. controls (325.0431pt, -536.7185pt) and (325.0318pt, -536.6619pt) .. (325.0431pt, -536.5714pt)
 -- (325.0431pt, -536.5714pt) .. controls (325.0431pt, -536.4922pt) and (325.06pt, -536.3846pt) .. (325.0938pt, -536.2489pt)
 -- (325.0938pt, -536.2489pt) .. controls (325.1389pt, -536.0452pt) and (325.184pt, -535.9208pt) .. (325.2291pt, -535.8755pt)
 -- (325.2291pt, -535.8755pt) .. controls (325.2742pt, -535.8302pt) and (325.3587pt, -535.8019pt) .. (325.4828pt, -535.7906pt)
 -- (325.4828pt, -535.7906pt) .. controls (325.5391pt, -535.7906pt) and (325.7646pt, -535.7963pt) .. (326.1592pt, -535.8076pt)
 -- (326.1592pt, -535.8076pt) .. controls (326.5538pt, -535.8189pt) and (327.0443pt, -535.8246pt) .. (327.6305pt, -535.8246pt)
 -- (327.6305pt, -535.8246pt) .. controls (328.0251pt, -535.8246pt) and (328.369pt, -535.8246pt) .. (328.6621pt, -535.8246pt)
 -- (328.6621pt, -535.8246pt) .. controls (328.9553pt, -535.8246pt) and (329.1751pt, -535.8189pt) .. (329.3217pt, -535.8076pt)
 -- (329.3217pt, -535.8076pt) .. controls (329.4682pt, -535.7963pt) and (329.5584pt, -535.7906pt) .. (329.5923pt, -535.7906pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(329.5923pt, -535.7906pt) .. controls (329.829pt, -535.7906pt) and (329.9474pt, -535.8925pt) .. (329.9474pt, -536.0961pt)
 -- (329.9474pt, -536.0961pt) .. controls (329.9474pt, -536.1527pt) and (329.9248pt, -536.2602pt) .. (329.8798pt, -536.4186pt)
 -- (329.8798pt, -536.4186pt) .. controls (329.8347pt, -536.577pt) and (329.8008pt, -536.6789pt) .. (329.7783pt, -536.7241pt)
 -- (329.7783pt, -536.7241pt) .. controls (329.7106pt, -536.8033pt) and (329.4908pt, -536.843pt) .. (329.1187pt, -536.843pt)
 -- (329.1187pt, -536.843pt) .. controls (328.3746pt, -536.8656pt) and (327.9744pt, -536.9052pt) .. (327.918pt, -536.9618pt)
 -- (327.918pt, -536.9618pt) .. controls (327.918pt, -537.007pt) and (327.6249pt, -538.1838pt) .. (327.0386pt, -540.4922pt)
 -- (327.0386pt, -540.4922pt) .. controls (326.4524pt, -542.8005pt) and (326.1479pt, -543.9829pt) .. (326.1254pt, -544.0396pt)
 -- (326.1254pt, -544.0396pt) .. controls (325.7759pt, -545.0353pt) and (325.1502pt, -545.8953pt) .. (324.2482pt, -546.6194pt)
 -- (324.2482pt, -546.6194pt) .. controls (323.3463pt, -547.3436pt) and (322.1512pt, -547.7057pt) .. (320.663pt, -547.7057pt)
 -- (320.663pt, -547.7057pt) .. controls (319.7949pt, -547.7057pt) and (319.0508pt, -547.6039pt) .. (318.4307pt, -547.4001pt)
 -- (318.4307pt, -547.4001pt) .. controls (317.8106pt, -547.1965pt) and (317.3427pt, -546.9193pt) .. (317.027pt, -546.5685pt)
 -- (317.027pt, -546.5685pt) .. controls (316.7113pt, -546.2177pt) and (316.4971pt, -545.8726pt) .. (316.3844pt, -545.5331pt)
 -- (316.3844pt, -545.5331pt) .. controls (316.2716pt, -545.1937pt) and (316.204pt, -544.8316pt) .. (316.1814pt, -544.4469pt)
 -- (316.1814pt, -544.4469pt) .. controls (316.1814pt, -544.1527pt) and (316.2209pt, -543.8358pt) .. (316.2998pt, -543.4964pt)
 -- (316.2998pt, -543.4964pt) .. controls (316.3787pt, -543.1569pt) and (316.6437pt, -542.082pt) .. (317.0946pt, -540.2715pt)
 -- (317.0946pt, -540.2715pt) .. controls (317.2299pt, -539.7397pt) and (317.3652pt, -539.1852pt) .. (317.5005pt, -538.6082pt)
 -- (317.5005pt, -538.6082pt) .. controls (317.6358pt, -538.0311pt) and (317.7429pt, -537.5898pt) .. (317.8218pt, -537.2842pt)
 -- (317.8218pt, -537.2842pt)
 -- (317.9402pt, -536.8599pt)
 -- (317.9402pt, -536.8599pt) .. controls (317.9402pt, -536.8486pt) and (317.6922pt, -536.843pt) .. (317.1961pt, -536.843pt)
 -- (317.1961pt, -536.843pt)
 -- (316.7395pt, -536.843pt)
 -- (316.7395pt, -536.843pt) .. controls (316.5479pt, -536.843pt) and (316.4182pt, -536.8317pt) .. (316.3505pt, -536.809pt)
 -- (316.3505pt, -536.809pt) .. controls (316.2829pt, -536.7864pt) and (316.2321pt, -536.7128pt) .. (316.1983pt, -536.5884pt)
 -- (316.1983pt, -536.5884pt) .. controls (316.2434pt, -536.1471pt) and (316.3393pt, -535.8925pt) .. (316.4858pt, -535.8246pt)
 -- (316.4858pt, -535.8246pt) .. controls (316.5309pt, -535.8019pt) and (316.6606pt, -535.7906pt) .. (316.8748pt, -535.7906pt)
 -- (316.8748pt, -535.7906pt) .. controls (317.4498pt, -535.8132pt) and (318.3743pt, -535.8246pt) .. (319.6483pt, -535.8246pt)
 -- (319.6483pt, -535.8246pt) .. controls (320.46pt, -535.8246pt) and (321.0745pt, -535.8189pt) .. (321.4916pt, -535.8076pt)
 -- (321.4916pt, -535.8076pt) .. controls (321.9088pt, -535.7963pt) and (322.1399pt, -535.7906pt) .. (322.185pt, -535.7906pt)
 -- (322.185pt, -535.7906pt) .. controls (322.4443pt, -535.7906pt) and (322.574pt, -535.8925pt) .. (322.574pt, -536.0961pt)
 -- (322.574pt, -536.0961pt) .. controls (322.5289pt, -536.5035pt) and (322.4387pt, -536.7411pt) .. (322.3034pt, -536.809pt)
 -- (322.3034pt, -536.809pt) .. controls (322.2583pt, -536.8317pt) and (321.9539pt, -536.843pt) .. (321.3902pt, -536.843pt)
 -- (321.3902pt, -536.843pt)
 -- (320.5615pt, -536.843pt)
 -- (320.5615pt, -536.843pt)
 -- (319.6821pt, -540.3903pt)
 -- (319.6821pt, -540.3903pt) .. controls (319.1635pt, -542.4611pt) and (318.8647pt, -543.6887pt) .. (318.7858pt, -544.0735pt)
 -- (318.7858pt, -544.0735pt) .. controls (318.7069pt, -544.4582pt) and (318.6618pt, -544.7806pt) .. (318.6505pt, -545.0409pt)
 -- (318.6505pt, -545.0409pt) .. controls (318.6505pt, -546.1272pt) and (319.3664pt, -546.6703pt) .. (320.7983pt, -546.6703pt)
 -- (320.7983pt, -546.6703pt) .. controls (321.2041pt, -546.6703pt) and (321.5988pt, -546.6307pt) .. (321.9821pt, -546.5515pt)
 -- (321.9821pt, -546.5515pt) .. controls (322.3654pt, -546.4723pt) and (322.7544pt, -546.3309pt) .. (323.149pt, -546.1272pt)
 -- (323.149pt, -546.1272pt) .. controls (323.5436pt, -545.9235pt) and (323.91pt, -545.635pt) .. (324.2482pt, -545.2616pt)
 -- (324.2482pt, -545.2616pt) .. controls (324.5865pt, -544.8882pt) and (324.8401pt, -544.4186pt) .. (325.0092pt, -543.8528pt)
 -- (325.0092pt, -543.8528pt)
 -- (325.0938pt, -543.5473pt)
 -- (325.0938pt, -543.5473pt) .. controls (325.1389pt, -543.3436pt) and (325.2009pt, -543.0891pt) .. (325.2798pt, -542.7835pt)
 -- (325.2798pt, -542.7835pt) .. controls (325.3587pt, -542.478pt) and (325.4489pt, -542.1272pt) .. (325.5504pt, -541.7312pt)
 -- (325.5504pt, -541.7312pt) .. controls (325.6519pt, -541.3351pt) and (325.759pt, -540.9221pt) .. (325.8717pt, -540.4922pt)
 -- (325.8717pt, -540.4922pt) .. controls (325.9845pt, -540.0621pt) and (326.0859pt, -539.6492pt) .. (326.1761pt, -539.2531pt)
 -- (326.1761pt, -539.2531pt) .. controls (326.2663pt, -538.8571pt) and (326.3565pt, -538.4893pt) .. (326.4467pt, -538.1499pt)
 -- (326.4467pt, -538.1499pt) .. controls (326.5369pt, -537.8104pt) and (326.5989pt, -537.5388pt) .. (326.6328pt, -537.3352pt)
 -- (326.6328pt, -537.3352pt) .. controls (326.6666pt, -537.1315pt) and (326.6948pt, -537.0013pt) .. (326.7173pt, -536.9448pt)
 -- (326.7173pt, -536.9448pt) .. controls (326.7173pt, -536.9222pt) and (326.7117pt, -536.9108pt) .. (326.7004pt, -536.9108pt)
 -- (326.7004pt, -536.9108pt)
 -- (326.6666pt, -536.9108pt)
 -- (326.6666pt, -536.9108pt) .. controls (326.644pt, -536.8995pt) and (326.6158pt, -536.8939pt) .. (326.582pt, -536.8939pt)
 -- (326.582pt, -536.8939pt) .. controls (326.5482pt, -536.8939pt) and (326.5087pt, -536.8882pt) .. (326.4636pt, -536.8769pt)
 -- (326.4636pt, -536.8769pt) .. controls (326.3396pt, -536.8769pt) and (326.1085pt, -536.8656pt) .. (325.7703pt, -536.843pt)
 -- (325.7703pt, -536.843pt) .. controls (325.6124pt, -536.843pt) and (325.4997pt, -536.843pt) .. (325.432pt, -536.843pt)
 -- (325.432pt, -536.843pt) .. controls (325.3644pt, -536.843pt) and (325.2967pt, -536.8317pt) .. (325.2291pt, -536.809pt)
 -- (325.2291pt, -536.809pt) .. controls (325.1614pt, -536.7864pt) and (325.1107pt, -536.7637pt) .. (325.0769pt, -536.7411pt)
 -- (325.0769pt, -536.7411pt) .. controls (325.0431pt, -536.7185pt) and (325.0318pt, -536.6619pt) .. (325.0431pt, -536.5714pt)
 -- (325.0431pt, -536.5714pt) .. controls (325.0431pt, -536.4922pt) and (325.06pt, -536.3846pt) .. (325.0938pt, -536.2489pt)
 -- (325.0938pt, -536.2489pt) .. controls (325.1389pt, -536.0452pt) and (325.184pt, -535.9208pt) .. (325.2291pt, -535.8755pt)
 -- (325.2291pt, -535.8755pt) .. controls (325.2742pt, -535.8302pt) and (325.3587pt, -535.8019pt) .. (325.4828pt, -535.7906pt)
 -- (325.4828pt, -535.7906pt) .. controls (325.5391pt, -535.7906pt) and (325.7646pt, -535.7963pt) .. (326.1592pt, -535.8076pt)
 -- (326.1592pt, -535.8076pt) .. controls (326.5538pt, -535.8189pt) and (327.0443pt, -535.8246pt) .. (327.6305pt, -535.8246pt)
 -- (327.6305pt, -535.8246pt) .. controls (328.0251pt, -535.8246pt) and (328.369pt, -535.8246pt) .. (328.6621pt, -535.8246pt)
 -- (328.6621pt, -535.8246pt) .. controls (328.9553pt, -535.8246pt) and (329.1751pt, -535.8189pt) .. (329.3217pt, -535.8076pt)
 -- (329.3217pt, -535.8076pt) .. controls (329.4682pt, -535.7963pt) and (329.5584pt, -535.7906pt) .. (329.5923pt, -535.7906pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(335.5925pt, -544.8373pt) .. controls (335.5925pt, -544.6675pt) and (335.6826pt, -544.5544pt) .. (335.863pt, -544.4978pt)
 -- (335.863pt, -544.4978pt)
 -- (346.6188pt, -544.4978pt)
 -- (346.6188pt, -544.4978pt) .. controls (346.7766pt, -544.611pt) and (346.8555pt, -544.7241pt) .. (346.8555pt, -544.8373pt)
 -- (346.8555pt, -544.8373pt) .. controls (346.8555pt, -544.9844pt) and (346.771pt, -545.0975pt) .. (346.6019pt, -545.1767pt)
 -- (346.6019pt, -545.1767pt)
 -- (335.8292pt, -545.1767pt)
 -- (335.8292pt, -545.1767pt) .. controls (335.6714pt, -545.0975pt) and (335.5925pt, -544.9844pt) .. (335.5925pt, -544.8373pt) -- cycle
(335.5925pt, -541.5445pt) .. controls (335.5925pt, -541.3974pt) and (335.6714pt, -541.2842pt) .. (335.8292pt, -541.205pt)
 -- (335.8292pt, -541.205pt)
 -- (346.6019pt, -541.205pt)
 -- (346.6019pt, -541.205pt) .. controls (346.771pt, -541.2955pt) and (346.8555pt, -541.4087pt) .. (346.8555pt, -541.5445pt)
 -- (346.8555pt, -541.5445pt) .. controls (346.8555pt, -541.6689pt) and (346.7766pt, -541.7764pt) .. (346.6188pt, -541.8669pt)
 -- (346.6188pt, -541.8669pt)
 -- (341.2409pt, -541.8839pt)
 -- (341.2409pt, -541.8839pt)
 -- (335.863pt, -541.8839pt)
 -- (335.863pt, -541.8839pt) .. controls (335.6826pt, -541.8274pt) and (335.5925pt, -541.7142pt) .. (335.5925pt, -541.5445pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(335.5925pt, -544.8373pt) .. controls (335.5925pt, -544.6675pt) and (335.6826pt, -544.5544pt) .. (335.863pt, -544.4978pt)
 -- (335.863pt, -544.4978pt)
 -- (346.6188pt, -544.4978pt)
 -- (346.6188pt, -544.4978pt) .. controls (346.7766pt, -544.611pt) and (346.8555pt, -544.7241pt) .. (346.8555pt, -544.8373pt)
 -- (346.8555pt, -544.8373pt) .. controls (346.8555pt, -544.9844pt) and (346.771pt, -545.0975pt) .. (346.6019pt, -545.1767pt)
 -- (346.6019pt, -545.1767pt)
 -- (335.8292pt, -545.1767pt)
 -- (335.8292pt, -545.1767pt) .. controls (335.6714pt, -545.0975pt) and (335.5925pt, -544.9844pt) .. (335.5925pt, -544.8373pt) -- cycle
(335.5925pt, -541.5445pt) .. controls (335.5925pt, -541.3974pt) and (335.6714pt, -541.2842pt) .. (335.8292pt, -541.205pt)
 -- (335.8292pt, -541.205pt)
 -- (346.6019pt, -541.205pt)
 -- (346.6019pt, -541.205pt) .. controls (346.771pt, -541.2955pt) and (346.8555pt, -541.4087pt) .. (346.8555pt, -541.5445pt)
 -- (346.8555pt, -541.5445pt) .. controls (346.8555pt, -541.6689pt) and (346.7766pt, -541.7764pt) .. (346.6188pt, -541.8669pt)
 -- (346.6188pt, -541.8669pt)
 -- (341.2409pt, -541.8839pt)
 -- (341.2409pt, -541.8839pt)
 -- (335.863pt, -541.8839pt)
 -- (335.863pt, -541.8839pt) .. controls (335.6826pt, -541.8274pt) and (335.5925pt, -541.7142pt) .. (335.5925pt, -541.5445pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(356.8638pt, -536.843pt) -- (356.4072pt, -536.843pt)
 -- (356.4072pt, -536.843pt) .. controls (356.2155pt, -536.843pt) and (356.0858pt, -536.8317pt) .. (356.0182pt, -536.809pt)
 -- (356.0182pt, -536.809pt) .. controls (355.9506pt, -536.7864pt) and (355.8998pt, -536.7128pt) .. (355.866pt, -536.5884pt)
 -- (355.866pt, -536.5884pt) .. controls (355.9111pt, -536.1471pt) and (356.0069pt, -535.8925pt) .. (356.1535pt, -535.8246pt)
 -- (356.1535pt, -535.8246pt) .. controls (356.1986pt, -535.8019pt) and (356.9371pt, -535.7906pt) .. (358.3689pt, -535.7906pt)
 -- (358.3689pt, -535.7906pt)
 -- (360.4998pt, -535.7906pt)
 -- (360.4998pt, -535.7906pt) .. controls (360.511pt, -535.8019pt) and (360.5392pt, -535.8246pt) .. (360.5843pt, -535.8585pt)
 -- (360.5843pt, -535.8585pt) .. controls (360.6294pt, -535.8925pt) and (360.6632pt, -535.9208pt) .. (360.6858pt, -535.9434pt)
 -- (360.6858pt, -535.9434pt) .. controls (360.7196pt, -535.9886pt) and (361.0071pt, -537.4823pt) .. (361.5483pt, -540.4243pt)
 -- (361.5483pt, -540.4243pt)
 -- (362.3769pt, -544.8373pt)
 -- (362.3769pt, -544.8373pt)
 -- (362.7828pt, -544.2601pt)
 -- (362.7828pt, -544.2601pt) .. controls (363.0421pt, -543.8754pt) and (363.4029pt, -543.3436pt) .. (363.8651pt, -542.6647pt)
 -- (363.8651pt, -542.6647pt) .. controls (364.3274pt, -541.9858pt) and (364.8291pt, -541.2559pt) .. (365.3703pt, -540.4752pt)
 -- (365.3703pt, -540.4752pt) .. controls (367.332pt, -537.6124pt) and (368.358pt, -536.1357pt) .. (368.4482pt, -536.0452pt)
 -- (368.4482pt, -536.0452pt) .. controls (368.5158pt, -535.966pt) and (368.6229pt, -535.8812pt) .. (368.7695pt, -535.7906pt)
 -- (368.7695pt, -535.7906pt)
 -- (370.7989pt, -535.7906pt)
 -- (370.7989pt, -535.7906pt)
 -- (372.2195pt, -535.7906pt)
 -- (372.2195pt, -535.7906pt) .. controls (372.614pt, -535.7906pt) and (372.8621pt, -535.8076pt) .. (372.9635pt, -535.8416pt)
 -- (372.9635pt, -535.8416pt) .. controls (373.065pt, -535.8755pt) and (373.1158pt, -535.9603pt) .. (373.1158pt, -536.0961pt)
 -- (373.1158pt, -536.0961pt) .. controls (373.0706pt, -536.5035pt) and (372.9805pt, -536.7411pt) .. (372.8452pt, -536.809pt)
 -- (372.8452pt, -536.809pt) .. controls (372.8001pt, -536.8317pt) and (372.4957pt, -536.843pt) .. (371.9319pt, -536.843pt)
 -- (371.9319pt, -536.843pt)
 -- (371.1033pt, -536.843pt)
 -- (371.1033pt, -536.843pt)
 -- (369.9364pt, -541.5954pt)
 -- (369.9364pt, -541.5954pt) .. controls (369.1359pt, -544.7637pt) and (368.7357pt, -546.3535pt) .. (368.7357pt, -546.3648pt)
 -- (368.7357pt, -546.3648pt) .. controls (368.7357pt, -546.3762pt) and (368.9837pt, -546.3818pt) .. (369.4798pt, -546.3818pt)
 -- (369.4798pt, -546.3818pt)
 -- (369.9364pt, -546.3818pt)
 -- (369.9364pt, -546.3818pt) .. controls (370.2971pt, -546.3818pt) and (370.4775pt, -546.4836pt) .. (370.4775pt, -546.6873pt)
 -- (370.4775pt, -546.6873pt) .. controls (370.4437pt, -547.106pt) and (370.3479pt, -547.3436pt) .. (370.1901pt, -547.4001pt)
 -- (370.1901pt, -547.4001pt) .. controls (370.145pt, -547.4228pt) and (370.0773pt, -547.4341pt) .. (369.9871pt, -547.4341pt)
 -- (369.9871pt, -547.4341pt) .. controls (369.942pt, -547.4341pt) and (369.694pt, -547.4285pt) .. (369.243pt, -547.4172pt)
 -- (369.243pt, -547.4172pt) .. controls (368.7921pt, -547.4058pt) and (368.1438pt, -547.4001pt) .. (367.2982pt, -547.4001pt)
 -- (367.2982pt, -547.4001pt) .. controls (366.4977pt, -547.4001pt) and (365.8889pt, -547.4058pt) .. (365.4717pt, -547.4172pt)
 -- (365.4717pt, -547.4172pt) .. controls (365.0546pt, -547.4285pt) and (364.8178pt, -547.4341pt) .. (364.7615pt, -547.4341pt)
 -- (364.7615pt, -547.4341pt)
 -- (364.7276pt, -547.4341pt)
 -- (364.7276pt, -547.4341pt) .. controls (364.5472pt, -547.4341pt) and (364.4345pt, -547.3492pt) .. (364.3894pt, -547.1796pt)
 -- (364.3894pt, -547.1796pt) .. controls (364.4345pt, -546.7382pt) and (364.5303pt, -546.4836pt) .. (364.6769pt, -546.4158pt)
 -- (364.6769pt, -546.4158pt) .. controls (364.722pt, -546.3931pt) and (365.0208pt, -546.3818pt) .. (365.5732pt, -546.3818pt)
 -- (365.5732pt, -546.3818pt)
 -- (366.4019pt, -546.3818pt)
 -- (366.4019pt, -546.3818pt) .. controls (367.969pt, -540.0905pt) and (368.7526pt, -536.9391pt) .. (368.7526pt, -536.9278pt)
 -- (368.7526pt, -536.9278pt)
 -- (365.2519pt, -542.0367pt)
 -- (365.2519pt, -542.0367pt) .. controls (362.9068pt, -545.4653pt) and (361.7174pt, -547.1965pt) .. (361.6836pt, -547.2305pt)
 -- (361.6836pt, -547.2305pt) .. controls (361.5483pt, -547.3662pt) and (361.3622pt, -547.4341pt) .. (361.1255pt, -547.4341pt)
 -- (361.1255pt, -547.4341pt) .. controls (361.0127pt, -547.4341pt) and (360.9282pt, -547.4341pt) .. (360.8718pt, -547.4341pt)
 -- (360.8718pt, -547.4341pt) .. controls (360.8154pt, -547.4341pt) and (360.7534pt, -547.4058pt) .. (360.6858pt, -547.3492pt)
 -- (360.6858pt, -547.3492pt) .. controls (360.6181pt, -547.2927pt) and (360.5787pt, -547.2135pt) .. (360.5674pt, -547.1116pt)
 -- (360.5674pt, -547.1116pt) .. controls (360.5674pt, -547.1003pt) and (360.2517pt, -545.4257pt) .. (359.6204pt, -542.0876pt)
 -- (359.6204pt, -542.0876pt)
 -- (358.7071pt, -537.1824pt)
 -- (358.7071pt, -537.1824pt)
 -- (357.5572pt, -541.7482pt)
 -- (357.5572pt, -541.7482pt) .. controls (356.8243pt, -544.7241pt) and (356.4579pt, -546.2347pt) .. (356.4579pt, -546.28pt)
 -- (356.4579pt, -546.28pt) .. controls (356.4579pt, -546.3478pt) and (356.8412pt, -546.3818pt) .. (357.6079pt, -546.3818pt)
 -- (357.6079pt, -546.3818pt) .. controls (357.9687pt, -546.3818pt) and (358.149pt, -546.4723pt) .. (358.149pt, -546.6534pt)
 -- (358.149pt, -546.6534pt) .. controls (358.1265pt, -547.0834pt) and (358.0307pt, -547.3323pt) .. (357.8616pt, -547.4001pt)
 -- (357.8616pt, -547.4001pt) .. controls (357.8165pt, -547.4228pt) and (357.7545pt, -547.4341pt) .. (357.6755pt, -547.4341pt)
 -- (357.6755pt, -547.4341pt) .. controls (357.6192pt, -547.4341pt) and (357.3993pt, -547.4285pt) .. (357.016pt, -547.4172pt)
 -- (357.016pt, -547.4172pt) .. controls (356.6327pt, -547.4058pt) and (356.1479pt, -547.4001pt) .. (355.5616pt, -547.4001pt)
 -- (355.5616pt, -547.4001pt) .. controls (354.9302pt, -547.4001pt) and (354.4511pt, -547.4058pt) .. (354.1241pt, -547.4172pt)
 -- (354.1241pt, -547.4172pt) .. controls (353.7971pt, -547.4285pt) and (353.6111pt, -547.4341pt) .. (353.566pt, -547.4341pt)
 -- (353.566pt, -547.4341pt) .. controls (353.3969pt, -547.4341pt) and (353.2842pt, -547.3492pt) .. (353.2278pt, -547.1796pt)
 -- (353.2278pt, -547.1796pt) .. controls (353.2278pt, -547.1343pt) and (353.2504pt, -547.0211pt) .. (353.2954pt, -546.8401pt)
 -- (353.2954pt, -546.8401pt) .. controls (353.3518pt, -546.6138pt) and (353.4082pt, -546.4836pt) .. (353.4646pt, -546.4497pt)
 -- (353.4646pt, -546.4497pt) .. controls (353.5209pt, -546.4158pt) and (353.7295pt, -546.3931pt) .. (354.0903pt, -546.3818pt)
 -- (354.0903pt, -546.3818pt) .. controls (354.6878pt, -546.3591pt) and (355.0824pt, -546.3196pt) .. (355.2741pt, -546.263pt)
 -- (355.2741pt, -546.263pt)
 -- (356.441pt, -541.5784pt)
 -- (356.441pt, -541.5784pt) .. controls (357.2189pt, -538.478pt) and (357.6079pt, -536.9108pt) .. (357.6079pt, -536.8769pt)
 -- (357.6079pt, -536.8769pt) .. controls (357.6079pt, -536.8542pt) and (357.3599pt, -536.843pt) .. (356.8638pt, -536.843pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(356.8638pt, -536.843pt) -- (356.4072pt, -536.843pt)
 -- (356.4072pt, -536.843pt) .. controls (356.2155pt, -536.843pt) and (356.0858pt, -536.8317pt) .. (356.0182pt, -536.809pt)
 -- (356.0182pt, -536.809pt) .. controls (355.9506pt, -536.7864pt) and (355.8998pt, -536.7128pt) .. (355.866pt, -536.5884pt)
 -- (355.866pt, -536.5884pt) .. controls (355.9111pt, -536.1471pt) and (356.0069pt, -535.8925pt) .. (356.1535pt, -535.8246pt)
 -- (356.1535pt, -535.8246pt) .. controls (356.1986pt, -535.8019pt) and (356.9371pt, -535.7906pt) .. (358.3689pt, -535.7906pt)
 -- (358.3689pt, -535.7906pt)
 -- (360.4998pt, -535.7906pt)
 -- (360.4998pt, -535.7906pt) .. controls (360.511pt, -535.8019pt) and (360.5392pt, -535.8246pt) .. (360.5843pt, -535.8585pt)
 -- (360.5843pt, -535.8585pt) .. controls (360.6294pt, -535.8925pt) and (360.6632pt, -535.9208pt) .. (360.6858pt, -535.9434pt)
 -- (360.6858pt, -535.9434pt) .. controls (360.7196pt, -535.9886pt) and (361.0071pt, -537.4823pt) .. (361.5483pt, -540.4243pt)
 -- (361.5483pt, -540.4243pt)
 -- (362.3769pt, -544.8373pt)
 -- (362.3769pt, -544.8373pt)
 -- (362.7828pt, -544.2601pt)
 -- (362.7828pt, -544.2601pt) .. controls (363.0421pt, -543.8754pt) and (363.4029pt, -543.3436pt) .. (363.8651pt, -542.6647pt)
 -- (363.8651pt, -542.6647pt) .. controls (364.3274pt, -541.9858pt) and (364.8291pt, -541.2559pt) .. (365.3703pt, -540.4752pt)
 -- (365.3703pt, -540.4752pt) .. controls (367.332pt, -537.6124pt) and (368.358pt, -536.1357pt) .. (368.4482pt, -536.0452pt)
 -- (368.4482pt, -536.0452pt) .. controls (368.5158pt, -535.966pt) and (368.6229pt, -535.8812pt) .. (368.7695pt, -535.7906pt)
 -- (368.7695pt, -535.7906pt)
 -- (370.7989pt, -535.7906pt)
 -- (370.7989pt, -535.7906pt)
 -- (372.2195pt, -535.7906pt)
 -- (372.2195pt, -535.7906pt) .. controls (372.614pt, -535.7906pt) and (372.8621pt, -535.8076pt) .. (372.9635pt, -535.8416pt)
 -- (372.9635pt, -535.8416pt) .. controls (373.065pt, -535.8755pt) and (373.1158pt, -535.9603pt) .. (373.1158pt, -536.0961pt)
 -- (373.1158pt, -536.0961pt) .. controls (373.0706pt, -536.5035pt) and (372.9805pt, -536.7411pt) .. (372.8452pt, -536.809pt)
 -- (372.8452pt, -536.809pt) .. controls (372.8001pt, -536.8317pt) and (372.4957pt, -536.843pt) .. (371.9319pt, -536.843pt)
 -- (371.9319pt, -536.843pt)
 -- (371.1033pt, -536.843pt)
 -- (371.1033pt, -536.843pt)
 -- (369.9364pt, -541.5954pt)
 -- (369.9364pt, -541.5954pt) .. controls (369.1359pt, -544.7637pt) and (368.7357pt, -546.3535pt) .. (368.7357pt, -546.3648pt)
 -- (368.7357pt, -546.3648pt) .. controls (368.7357pt, -546.3762pt) and (368.9837pt, -546.3818pt) .. (369.4798pt, -546.3818pt)
 -- (369.4798pt, -546.3818pt)
 -- (369.9364pt, -546.3818pt)
 -- (369.9364pt, -546.3818pt) .. controls (370.2971pt, -546.3818pt) and (370.4775pt, -546.4836pt) .. (370.4775pt, -546.6873pt)
 -- (370.4775pt, -546.6873pt) .. controls (370.4437pt, -547.106pt) and (370.3479pt, -547.3436pt) .. (370.1901pt, -547.4001pt)
 -- (370.1901pt, -547.4001pt) .. controls (370.145pt, -547.4228pt) and (370.0773pt, -547.4341pt) .. (369.9871pt, -547.4341pt)
 -- (369.9871pt, -547.4341pt) .. controls (369.942pt, -547.4341pt) and (369.694pt, -547.4285pt) .. (369.243pt, -547.4172pt)
 -- (369.243pt, -547.4172pt) .. controls (368.7921pt, -547.4058pt) and (368.1438pt, -547.4001pt) .. (367.2982pt, -547.4001pt)
 -- (367.2982pt, -547.4001pt) .. controls (366.4977pt, -547.4001pt) and (365.8889pt, -547.4058pt) .. (365.4717pt, -547.4172pt)
 -- (365.4717pt, -547.4172pt) .. controls (365.0546pt, -547.4285pt) and (364.8178pt, -547.4341pt) .. (364.7615pt, -547.4341pt)
 -- (364.7615pt, -547.4341pt)
 -- (364.7276pt, -547.4341pt)
 -- (364.7276pt, -547.4341pt) .. controls (364.5472pt, -547.4341pt) and (364.4345pt, -547.3492pt) .. (364.3894pt, -547.1796pt)
 -- (364.3894pt, -547.1796pt) .. controls (364.4345pt, -546.7382pt) and (364.5303pt, -546.4836pt) .. (364.6769pt, -546.4158pt)
 -- (364.6769pt, -546.4158pt) .. controls (364.722pt, -546.3931pt) and (365.0208pt, -546.3818pt) .. (365.5732pt, -546.3818pt)
 -- (365.5732pt, -546.3818pt)
 -- (366.4019pt, -546.3818pt)
 -- (366.4019pt, -546.3818pt) .. controls (367.969pt, -540.0905pt) and (368.7526pt, -536.9391pt) .. (368.7526pt, -536.9278pt)
 -- (368.7526pt, -536.9278pt)
 -- (365.2519pt, -542.0367pt)
 -- (365.2519pt, -542.0367pt) .. controls (362.9068pt, -545.4653pt) and (361.7174pt, -547.1965pt) .. (361.6836pt, -547.2305pt)
 -- (361.6836pt, -547.2305pt) .. controls (361.5483pt, -547.3662pt) and (361.3622pt, -547.4341pt) .. (361.1255pt, -547.4341pt)
 -- (361.1255pt, -547.4341pt) .. controls (361.0127pt, -547.4341pt) and (360.9282pt, -547.4341pt) .. (360.8718pt, -547.4341pt)
 -- (360.8718pt, -547.4341pt) .. controls (360.8154pt, -547.4341pt) and (360.7534pt, -547.4058pt) .. (360.6858pt, -547.3492pt)
 -- (360.6858pt, -547.3492pt) .. controls (360.6181pt, -547.2927pt) and (360.5787pt, -547.2135pt) .. (360.5674pt, -547.1116pt)
 -- (360.5674pt, -547.1116pt) .. controls (360.5674pt, -547.1003pt) and (360.2517pt, -545.4257pt) .. (359.6204pt, -542.0876pt)
 -- (359.6204pt, -542.0876pt)
 -- (358.7071pt, -537.1824pt)
 -- (358.7071pt, -537.1824pt)
 -- (357.5572pt, -541.7482pt)
 -- (357.5572pt, -541.7482pt) .. controls (356.8243pt, -544.7241pt) and (356.4579pt, -546.2347pt) .. (356.4579pt, -546.28pt)
 -- (356.4579pt, -546.28pt) .. controls (356.4579pt, -546.3478pt) and (356.8412pt, -546.3818pt) .. (357.6079pt, -546.3818pt)
 -- (357.6079pt, -546.3818pt) .. controls (357.9687pt, -546.3818pt) and (358.149pt, -546.4723pt) .. (358.149pt, -546.6534pt)
 -- (358.149pt, -546.6534pt) .. controls (358.1265pt, -547.0834pt) and (358.0307pt, -547.3323pt) .. (357.8616pt, -547.4001pt)
 -- (357.8616pt, -547.4001pt) .. controls (357.8165pt, -547.4228pt) and (357.7545pt, -547.4341pt) .. (357.6755pt, -547.4341pt)
 -- (357.6755pt, -547.4341pt) .. controls (357.6192pt, -547.4341pt) and (357.3993pt, -547.4285pt) .. (357.016pt, -547.4172pt)
 -- (357.016pt, -547.4172pt) .. controls (356.6327pt, -547.4058pt) and (356.1479pt, -547.4001pt) .. (355.5616pt, -547.4001pt)
 -- (355.5616pt, -547.4001pt) .. controls (354.9302pt, -547.4001pt) and (354.4511pt, -547.4058pt) .. (354.1241pt, -547.4172pt)
 -- (354.1241pt, -547.4172pt) .. controls (353.7971pt, -547.4285pt) and (353.6111pt, -547.4341pt) .. (353.566pt, -547.4341pt)
 -- (353.566pt, -547.4341pt) .. controls (353.3969pt, -547.4341pt) and (353.2842pt, -547.3492pt) .. (353.2278pt, -547.1796pt)
 -- (353.2278pt, -547.1796pt) .. controls (353.2278pt, -547.1343pt) and (353.2504pt, -547.0211pt) .. (353.2954pt, -546.8401pt)
 -- (353.2954pt, -546.8401pt) .. controls (353.3518pt, -546.6138pt) and (353.4082pt, -546.4836pt) .. (353.4646pt, -546.4497pt)
 -- (353.4646pt, -546.4497pt) .. controls (353.5209pt, -546.4158pt) and (353.7295pt, -546.3931pt) .. (354.0903pt, -546.3818pt)
 -- (354.0903pt, -546.3818pt) .. controls (354.6878pt, -546.3591pt) and (355.0824pt, -546.3196pt) .. (355.2741pt, -546.263pt)
 -- (355.2741pt, -546.263pt)
 -- (356.441pt, -541.5784pt)
 -- (356.441pt, -541.5784pt) .. controls (357.2189pt, -538.478pt) and (357.6079pt, -536.9108pt) .. (357.6079pt, -536.8769pt)
 -- (357.6079pt, -536.8769pt) .. controls (357.6079pt, -536.8542pt) and (357.3599pt, -536.843pt) .. (356.8638pt, -536.843pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(382.133pt, -543.1909pt) .. controls (382.133pt, -542.7948pt) and (382.2514pt, -542.4893pt) .. (382.4881pt, -542.2743pt)
 -- (382.4881pt, -542.2743pt) .. controls (382.7249pt, -542.0593pt) and (382.9673pt, -541.9236pt) .. (383.2153pt, -541.8669pt)
 -- (383.2153pt, -541.8669pt) .. controls (383.2266pt, -541.8669pt) and (383.2661pt, -541.8669pt) .. (383.3337pt, -541.8669pt)
 -- (383.3337pt, -541.8669pt) .. controls (383.4013pt, -541.8669pt) and (383.4577pt, -541.8613pt) .. (383.5028pt, -541.85pt)
 -- (383.5028pt, -541.85pt) .. controls (383.8636pt, -541.8839pt) and (384.1624pt, -542.0197pt) .. (384.3991pt, -542.2573pt)
 -- (384.3991pt, -542.2573pt) .. controls (384.6359pt, -542.495pt) and (384.7543pt, -542.8062pt) .. (384.7543pt, -543.1909pt)
 -- (384.7543pt, -543.1909pt) .. controls (384.7543pt, -543.5643pt) and (384.6359pt, -543.8754pt) .. (384.3991pt, -544.1244pt)
 -- (384.3991pt, -544.1244pt) .. controls (384.1624pt, -544.3733pt) and (383.8467pt, -544.5034pt) .. (383.4521pt, -544.5148pt)
 -- (383.4521pt, -544.5148pt) .. controls (383.0575pt, -544.5148pt) and (382.7418pt, -544.3846pt) .. (382.505pt, -544.1244pt)
 -- (382.505pt, -544.1244pt) .. controls (382.2683pt, -543.8641pt) and (382.1443pt, -543.553pt) .. (382.133pt, -543.1909pt) -- cycle
(388.4072pt, -543.1909pt) .. controls (388.4072pt, -542.3762pt) and (388.2211pt, -541.6011pt) .. (387.8491pt, -540.8655pt)
 -- (387.8491pt, -540.8655pt) .. controls (387.477pt, -540.1301pt) and (386.8964pt, -539.5077pt) .. (386.1072pt, -538.9985pt)
 -- (386.1072pt, -538.9985pt) .. controls (385.318pt, -538.4893pt) and (384.3878pt, -538.2347pt) .. (383.3168pt, -538.2347pt)
 -- (383.3168pt, -538.2347pt) .. controls (382.0879pt, -538.2347pt) and (380.9774pt, -538.7043pt) .. (379.9852pt, -539.6435pt)
 -- (379.9852pt, -539.6435pt) .. controls (378.9931pt, -540.5826pt) and (378.4914pt, -541.7651pt) .. (378.4801pt, -543.1909pt)
 -- (378.4801pt, -543.1909pt) .. controls (378.4801pt, -544.5261pt) and (378.948pt, -545.6859pt) .. (379.8838pt, -546.6703pt)
 -- (379.8838pt, -546.6703pt) .. controls (380.8195pt, -547.6548pt) and (382.009pt, -548.147pt) .. (383.4521pt, -548.147pt)
 -- (383.4521pt, -548.147pt) .. controls (384.8727pt, -548.147pt) and (386.0508pt, -547.6548pt) .. (386.9866pt, -546.6703pt)
 -- (386.9866pt, -546.6703pt) .. controls (387.9224pt, -545.6859pt) and (388.3959pt, -544.5261pt) .. (388.4072pt, -543.1909pt) -- cycle
(377.8206pt, -543.1909pt) .. controls (377.8206pt, -541.5615pt) and (378.3843pt, -540.215pt) .. (379.5117pt, -539.1513pt)
 -- (379.5117pt, -539.1513pt) .. controls (380.6391pt, -538.0876pt) and (381.9244pt, -537.5502pt) .. (383.3675pt, -537.5388pt)
 -- (383.3675pt, -537.5388pt) .. controls (385.0136pt, -537.5388pt) and (386.3778pt, -538.0933pt) .. (387.4601pt, -539.2022pt)
 -- (387.4601pt, -539.2022pt) .. controls (388.5424pt, -540.3111pt) and (389.0836pt, -541.6407pt) .. (389.0836pt, -543.1909pt)
 -- (389.0836pt, -543.1909pt) .. controls (389.0836pt, -544.775pt) and (388.5368pt, -546.1102pt) .. (387.4432pt, -547.1965pt)
 -- (387.4432pt, -547.1965pt) .. controls (386.3496pt, -548.2828pt) and (385.0248pt, -548.8315pt) .. (383.469pt, -548.8429pt)
 -- (383.469pt, -548.8429pt) .. controls (381.8793pt, -548.8429pt) and (380.5433pt, -548.2941pt) .. (379.461pt, -547.1965pt)
 -- (379.461pt, -547.1965pt) .. controls (378.3786pt, -546.0989pt) and (377.8318pt, -544.7637pt) .. (377.8206pt, -543.1909pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(382.133pt, -543.1909pt) .. controls (382.133pt, -542.7948pt) and (382.2514pt, -542.4893pt) .. (382.4881pt, -542.2743pt)
 -- (382.4881pt, -542.2743pt) .. controls (382.7249pt, -542.0593pt) and (382.9673pt, -541.9236pt) .. (383.2153pt, -541.8669pt)
 -- (383.2153pt, -541.8669pt) .. controls (383.2266pt, -541.8669pt) and (383.2661pt, -541.8669pt) .. (383.3337pt, -541.8669pt)
 -- (383.3337pt, -541.8669pt) .. controls (383.4013pt, -541.8669pt) and (383.4577pt, -541.8613pt) .. (383.5028pt, -541.85pt)
 -- (383.5028pt, -541.85pt) .. controls (383.8636pt, -541.8839pt) and (384.1624pt, -542.0197pt) .. (384.3991pt, -542.2573pt)
 -- (384.3991pt, -542.2573pt) .. controls (384.6359pt, -542.495pt) and (384.7543pt, -542.8062pt) .. (384.7543pt, -543.1909pt)
 -- (384.7543pt, -543.1909pt) .. controls (384.7543pt, -543.5643pt) and (384.6359pt, -543.8754pt) .. (384.3991pt, -544.1244pt)
 -- (384.3991pt, -544.1244pt) .. controls (384.1624pt, -544.3733pt) and (383.8467pt, -544.5034pt) .. (383.4521pt, -544.5148pt)
 -- (383.4521pt, -544.5148pt) .. controls (383.0575pt, -544.5148pt) and (382.7418pt, -544.3846pt) .. (382.505pt, -544.1244pt)
 -- (382.505pt, -544.1244pt) .. controls (382.2683pt, -543.8641pt) and (382.1443pt, -543.553pt) .. (382.133pt, -543.1909pt) -- cycle
(388.4072pt, -543.1909pt) .. controls (388.4072pt, -542.3762pt) and (388.2211pt, -541.6011pt) .. (387.8491pt, -540.8655pt)
 -- (387.8491pt, -540.8655pt) .. controls (387.477pt, -540.1301pt) and (386.8964pt, -539.5077pt) .. (386.1072pt, -538.9985pt)
 -- (386.1072pt, -538.9985pt) .. controls (385.318pt, -538.4893pt) and (384.3878pt, -538.2347pt) .. (383.3168pt, -538.2347pt)
 -- (383.3168pt, -538.2347pt) .. controls (382.0879pt, -538.2347pt) and (380.9774pt, -538.7043pt) .. (379.9852pt, -539.6435pt)
 -- (379.9852pt, -539.6435pt) .. controls (378.9931pt, -540.5826pt) and (378.4914pt, -541.7651pt) .. (378.4801pt, -543.1909pt)
 -- (378.4801pt, -543.1909pt) .. controls (378.4801pt, -544.5261pt) and (378.948pt, -545.6859pt) .. (379.8838pt, -546.6703pt)
 -- (379.8838pt, -546.6703pt) .. controls (380.8195pt, -547.6548pt) and (382.009pt, -548.147pt) .. (383.4521pt, -548.147pt)
 -- (383.4521pt, -548.147pt) .. controls (384.8727pt, -548.147pt) and (386.0508pt, -547.6548pt) .. (386.9866pt, -546.6703pt)
 -- (386.9866pt, -546.6703pt) .. controls (387.9224pt, -545.6859pt) and (388.3959pt, -544.5261pt) .. (388.4072pt, -543.1909pt) -- cycle
(377.8206pt, -543.1909pt) .. controls (377.8206pt, -541.5615pt) and (378.3843pt, -540.215pt) .. (379.5117pt, -539.1513pt)
 -- (379.5117pt, -539.1513pt) .. controls (380.6391pt, -538.0876pt) and (381.9244pt, -537.5502pt) .. (383.3675pt, -537.5388pt)
 -- (383.3675pt, -537.5388pt) .. controls (385.0136pt, -537.5388pt) and (386.3778pt, -538.0933pt) .. (387.4601pt, -539.2022pt)
 -- (387.4601pt, -539.2022pt) .. controls (388.5424pt, -540.3111pt) and (389.0836pt, -541.6407pt) .. (389.0836pt, -543.1909pt)
 -- (389.0836pt, -543.1909pt) .. controls (389.0836pt, -544.775pt) and (388.5368pt, -546.1102pt) .. (387.4432pt, -547.1965pt)
 -- (387.4432pt, -547.1965pt) .. controls (386.3496pt, -548.2828pt) and (385.0248pt, -548.8315pt) .. (383.469pt, -548.8429pt)
 -- (383.469pt, -548.8429pt) .. controls (381.8793pt, -548.8429pt) and (380.5433pt, -548.2941pt) .. (379.461pt, -547.1965pt)
 -- (379.461pt, -547.1965pt) .. controls (378.3786pt, -546.0989pt) and (377.8318pt, -544.7637pt) .. (377.8206pt, -543.1909pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(409.533pt, -535.7906pt) .. controls (409.781pt, -535.7906pt) and (409.9051pt, -535.8812pt) .. (409.9051pt, -536.0622pt)
 -- (409.9051pt, -536.0622pt) .. controls (409.9051pt, -536.2885pt) and (409.8543pt, -536.5035pt) .. (409.7529pt, -536.7072pt)
 -- (409.7529pt, -536.7072pt) .. controls (409.6627pt, -536.7977pt) and (409.5499pt, -536.843pt) .. (409.4146pt, -536.843pt)
 -- (409.4146pt, -536.843pt)
 -- (409.2455pt, -536.843pt)
 -- (409.2455pt, -536.843pt) .. controls (408.2195pt, -536.843pt) and (407.5938pt, -536.9165pt) .. (407.3683pt, -537.0636pt)
 -- (407.3683pt, -537.0636pt) .. controls (407.3345pt, -537.0862pt) and (406.7313pt, -537.6973pt) .. (405.5588pt, -538.8967pt)
 -- (405.5588pt, -538.8967pt) .. controls (404.3863pt, -540.0961pt) and (403.7944pt, -540.7015pt) .. (403.7831pt, -540.7128pt)
 -- (403.7831pt, -540.7128pt) .. controls (403.7831pt, -540.7354pt) and (404.2115pt, -541.6803pt) .. (405.0684pt, -543.5473pt)
 -- (405.0684pt, -543.5473pt)
 -- (406.3536pt, -546.3818pt)
 -- (406.3536pt, -546.3818pt)
 -- (407.0977pt, -546.3818pt)
 -- (407.0977pt, -546.3818pt)
 -- (407.5544pt, -546.3818pt)
 -- (407.5544pt, -546.3818pt) .. controls (407.9151pt, -546.3818pt) and (408.0955pt, -546.4836pt) .. (408.0955pt, -546.6873pt)
 -- (408.0955pt, -546.6873pt) .. controls (408.0617pt, -547.106pt) and (407.9659pt, -547.3436pt) .. (407.808pt, -547.4001pt)
 -- (407.808pt, -547.4001pt) .. controls (407.7629pt, -547.4228pt) and (407.6953pt, -547.4341pt) .. (407.6051pt, -547.4341pt)
 -- (407.6051pt, -547.4341pt) .. controls (407.56pt, -547.4341pt) and (407.3232pt, -547.4285pt) .. (406.8948pt, -547.4172pt)
 -- (406.8948pt, -547.4172pt) .. controls (406.4664pt, -547.4058pt) and (405.8407pt, -547.4001pt) .. (405.0176pt, -547.4001pt)
 -- (405.0176pt, -547.4001pt) .. controls (404.1833pt, -547.4001pt) and (403.5463pt, -547.4058pt) .. (403.1066pt, -547.4172pt)
 -- (403.1066pt, -547.4172pt) .. controls (402.6669pt, -547.4285pt) and (402.4245pt, -547.4341pt) .. (402.3795pt, -547.4341pt)
 -- (402.3795pt, -547.4341pt)
 -- (402.3625pt, -547.4341pt)
 -- (402.3625pt, -547.4341pt) .. controls (402.1032pt, -547.4341pt) and (401.9736pt, -547.3323pt) .. (401.9736pt, -547.1286pt)
 -- (401.9736pt, -547.1286pt) .. controls (401.9736pt, -547.1173pt) and (401.9961pt, -547.0098pt) .. (402.0412pt, -546.8062pt)
 -- (402.0412pt, -546.8062pt) .. controls (402.0863pt, -546.5911pt) and (402.1371pt, -546.4723pt) .. (402.1934pt, -546.4497pt)
 -- (402.1934pt, -546.4497pt) .. controls (402.2498pt, -546.4271pt) and (402.4584pt, -546.4044pt) .. (402.8192pt, -546.3818pt)
 -- (402.8192pt, -546.3818pt)
 -- (403.3603pt, -546.3648pt)
 -- (403.3603pt, -546.3648pt) .. controls (403.3716pt, -546.3535pt) and (403.1123pt, -545.7538pt) .. (402.5824pt, -544.5657pt)
 -- (402.5824pt, -544.5657pt) .. controls (402.0525pt, -543.3776pt) and (401.7763pt, -542.7835pt) .. (401.7537pt, -542.7835pt)
 -- (401.7537pt, -542.7835pt) .. controls (401.7312pt, -542.7835pt) and (401.1562pt, -543.3606pt) .. (400.0287pt, -544.5148pt)
 -- (400.0287pt, -544.5148pt) .. controls (398.9013pt, -545.6689pt) and (398.3319pt, -546.263pt) .. (398.3207pt, -546.2969pt)
 -- (398.3207pt, -546.2969pt)
 -- (399.1155pt, -546.3818pt)
 -- (399.1155pt, -546.3818pt) .. controls (399.1719pt, -546.3818pt) and (399.2452pt, -546.3818pt) .. (399.3354pt, -546.3818pt)
 -- (399.3354pt, -546.3818pt)
 -- (399.4537pt, -546.3988pt)
 -- (399.4537pt, -546.3988pt) .. controls (399.5891pt, -546.4327pt) and (399.6567pt, -546.5289pt) .. (399.6567pt, -546.6873pt)
 -- (399.6567pt, -546.6873pt) .. controls (399.6229pt, -547.072pt) and (399.5327pt, -547.3097pt) .. (399.3861pt, -547.4001pt)
 -- (399.3861pt, -547.4001pt)
 -- (399.3015pt, -547.4341pt)
 -- (399.3015pt, -547.4341pt)
 -- (398.642pt, -547.4172pt)
 -- (398.642pt, -547.4172pt) .. controls (398.3714pt, -547.4058pt) and (397.7513pt, -547.4001pt) .. (396.7817pt, -547.4001pt)
 -- (396.7817pt, -547.4001pt) .. controls (395.8572pt, -547.4001pt) and (395.2992pt, -547.4058pt) .. (395.1075pt, -547.4172pt)
 -- (395.1075pt, -547.4172pt)
 -- (394.6847pt, -547.4341pt)
 -- (394.6847pt, -547.4341pt) .. controls (394.5156pt, -547.3662pt) and (394.431pt, -547.27pt) .. (394.431pt, -547.1456pt)
 -- (394.431pt, -547.1456pt) .. controls (394.431pt, -546.8853pt) and (394.4987pt, -546.6591pt) .. (394.634pt, -546.4667pt)
 -- (394.634pt, -546.4667pt) .. controls (394.7016pt, -546.4101pt) and (394.8595pt, -546.3818pt) .. (395.1075pt, -546.3818pt)
 -- (395.1075pt, -546.3818pt) .. controls (396.1335pt, -546.3818pt) and (396.7535pt, -546.3082pt) .. (396.9677pt, -546.1611pt)
 -- (396.9677pt, -546.1611pt) .. controls (397.0354pt, -546.1385pt) and (398.4278pt, -544.7297pt) .. (401.1449pt, -541.9349pt)
 -- (401.1449pt, -541.9349pt)
 -- (401.2971pt, -541.7651pt)
 -- (401.2971pt, -541.7651pt)
 -- (401.2126pt, -541.5445pt)
 -- (401.2126pt, -541.5445pt) .. controls (401.19pt, -541.4992pt) and (400.8179pt, -540.6788pt) .. (400.0964pt, -539.0834pt)
 -- (400.0964pt, -539.0834pt)
 -- (399.0817pt, -536.843pt)
 -- (399.0817pt, -536.843pt)
 -- (398.3207pt, -536.843pt)
 -- (398.3207pt, -536.843pt)
 -- (397.9486pt, -536.843pt)
 -- (397.9486pt, -536.843pt) .. controls (397.6555pt, -536.843pt) and (397.4638pt, -536.7977pt) .. (397.3736pt, -536.7072pt)
 -- (397.3736pt, -536.7072pt) .. controls (397.3511pt, -536.6619pt) and (397.3398pt, -536.6053pt) .. (397.3398pt, -536.5374pt)
 -- (397.3398pt, -536.5374pt) .. controls (397.3398pt, -536.3903pt) and (397.368pt, -536.2375pt) .. (397.4244pt, -536.0792pt)
 -- (397.4244pt, -536.0792pt) .. controls (397.4807pt, -535.9208pt) and (397.5484pt, -535.8359pt) .. (397.6273pt, -535.8246pt)
 -- (397.6273pt, -535.8246pt) .. controls (397.6611pt, -535.8019pt) and (397.7739pt, -535.7906pt) .. (397.9655pt, -535.7906pt)
 -- (397.9655pt, -535.7906pt) .. controls (398.5067pt, -535.8132pt) and (399.3579pt, -535.8246pt) .. (400.5192pt, -535.8246pt)
 -- (400.5192pt, -535.8246pt) .. controls (400.9702pt, -535.8246pt) and (401.3873pt, -535.8246pt) .. (401.7706pt, -535.8246pt)
 -- (401.7706pt, -535.8246pt) .. controls (402.154pt, -535.8246pt) and (402.464pt, -535.8189pt) .. (402.7007pt, -535.8076pt)
 -- (402.7007pt, -535.8076pt) .. controls (402.9375pt, -535.7963pt) and (403.0728pt, -535.7906pt) .. (403.1066pt, -535.7906pt)
 -- (403.1066pt, -535.7906pt) .. controls (403.287pt, -535.7906pt) and (403.4054pt, -535.8755pt) .. (403.4618pt, -536.0452pt)
 -- (403.4618pt, -536.0452pt) .. controls (403.4618pt, -536.0905pt) and (403.4392pt, -536.2036pt) .. (403.3941pt, -536.3846pt)
 -- (403.3941pt, -536.3846pt) .. controls (403.3378pt, -536.611pt) and (403.2814pt, -536.7411pt) .. (403.225pt, -536.775pt)
 -- (403.225pt, -536.775pt) .. controls (403.1686pt, -536.809pt) and (402.9713pt, -536.8317pt) .. (402.6331pt, -536.843pt)
 -- (402.6331pt, -536.843pt) .. controls (402.2949pt, -536.8542pt) and (402.1201pt, -536.8599pt) .. (402.1089pt, -536.8599pt)
 -- (402.1089pt, -536.8599pt)
 -- (402.0412pt, -536.8599pt)
 -- (402.0412pt, -536.8599pt)
 -- (402.6838pt, -538.2687pt)
 -- (402.6838pt, -538.2687pt) .. controls (403.101pt, -539.2079pt) and (403.3152pt, -539.6774pt) .. (403.3265pt, -539.6774pt)
 -- (403.3265pt, -539.6774pt) .. controls (403.3265pt, -539.6888pt) and (403.3828pt, -539.6378pt) .. (403.4956pt, -539.5247pt)
 -- (403.4956pt, -539.5247pt) .. controls (403.6083pt, -539.4116pt) and (403.7775pt, -539.2418pt) .. (404.003pt, -539.0155pt)
 -- (404.003pt, -539.0155pt) .. controls (404.2284pt, -538.7892pt) and (404.4596pt, -538.5573pt) .. (404.6963pt, -538.3196pt)
 -- (404.6963pt, -538.3196pt)
 -- (406.0323pt, -536.9278pt)
 -- (406.0323pt, -536.9278pt) .. controls (405.9421pt, -536.8939pt) and (405.6772pt, -536.8656pt) .. (405.2375pt, -536.843pt)
 -- (405.2375pt, -536.843pt)
 -- (405.1698pt, -536.843pt)
 -- (405.1698pt, -536.843pt) .. controls (404.8542pt, -536.843pt) and (404.6963pt, -536.7524pt) .. (404.6963pt, -536.5714pt)
 -- (404.6963pt, -536.5714pt) .. controls (404.6963pt, -536.3451pt) and (404.747pt, -536.1301pt) .. (404.8485pt, -535.9264pt)
 -- (404.8485pt, -535.9264pt) .. controls (404.9049pt, -535.8698pt) and (404.9725pt, -535.8246pt) .. (405.0515pt, -535.7906pt)
 -- (405.0515pt, -535.7906pt)
 -- (405.6941pt, -535.8076pt)
 -- (405.6941pt, -535.8076pt) .. controls (405.9647pt, -535.8189pt) and (406.5791pt, -535.8246pt) .. (407.5374pt, -535.8246pt)
 -- (407.5374pt, -535.8246pt) .. controls (407.9208pt, -535.8246pt) and (408.259pt, -535.8246pt) .. (408.5522pt, -535.8246pt)
 -- (408.5522pt, -535.8246pt) .. controls (408.8453pt, -535.8246pt) and (409.0708pt, -535.8189pt) .. (409.2286pt, -535.8076pt)
 -- (409.2286pt, -535.8076pt) .. controls (409.3864pt, -535.7963pt) and (409.4879pt, -535.7906pt) .. (409.533pt, -535.7906pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(409.533pt, -535.7906pt) .. controls (409.781pt, -535.7906pt) and (409.9051pt, -535.8812pt) .. (409.9051pt, -536.0622pt)
 -- (409.9051pt, -536.0622pt) .. controls (409.9051pt, -536.2885pt) and (409.8543pt, -536.5035pt) .. (409.7529pt, -536.7072pt)
 -- (409.7529pt, -536.7072pt) .. controls (409.6627pt, -536.7977pt) and (409.5499pt, -536.843pt) .. (409.4146pt, -536.843pt)
 -- (409.4146pt, -536.843pt)
 -- (409.2455pt, -536.843pt)
 -- (409.2455pt, -536.843pt) .. controls (408.2195pt, -536.843pt) and (407.5938pt, -536.9165pt) .. (407.3683pt, -537.0636pt)
 -- (407.3683pt, -537.0636pt) .. controls (407.3345pt, -537.0862pt) and (406.7313pt, -537.6973pt) .. (405.5588pt, -538.8967pt)
 -- (405.5588pt, -538.8967pt) .. controls (404.3863pt, -540.0961pt) and (403.7944pt, -540.7015pt) .. (403.7831pt, -540.7128pt)
 -- (403.7831pt, -540.7128pt) .. controls (403.7831pt, -540.7354pt) and (404.2115pt, -541.6803pt) .. (405.0684pt, -543.5473pt)
 -- (405.0684pt, -543.5473pt)
 -- (406.3536pt, -546.3818pt)
 -- (406.3536pt, -546.3818pt)
 -- (407.0977pt, -546.3818pt)
 -- (407.0977pt, -546.3818pt)
 -- (407.5544pt, -546.3818pt)
 -- (407.5544pt, -546.3818pt) .. controls (407.9151pt, -546.3818pt) and (408.0955pt, -546.4836pt) .. (408.0955pt, -546.6873pt)
 -- (408.0955pt, -546.6873pt) .. controls (408.0617pt, -547.106pt) and (407.9659pt, -547.3436pt) .. (407.808pt, -547.4001pt)
 -- (407.808pt, -547.4001pt) .. controls (407.7629pt, -547.4228pt) and (407.6953pt, -547.4341pt) .. (407.6051pt, -547.4341pt)
 -- (407.6051pt, -547.4341pt) .. controls (407.56pt, -547.4341pt) and (407.3232pt, -547.4285pt) .. (406.8948pt, -547.4172pt)
 -- (406.8948pt, -547.4172pt) .. controls (406.4664pt, -547.4058pt) and (405.8407pt, -547.4001pt) .. (405.0176pt, -547.4001pt)
 -- (405.0176pt, -547.4001pt) .. controls (404.1833pt, -547.4001pt) and (403.5463pt, -547.4058pt) .. (403.1066pt, -547.4172pt)
 -- (403.1066pt, -547.4172pt) .. controls (402.6669pt, -547.4285pt) and (402.4245pt, -547.4341pt) .. (402.3795pt, -547.4341pt)
 -- (402.3795pt, -547.4341pt)
 -- (402.3625pt, -547.4341pt)
 -- (402.3625pt, -547.4341pt) .. controls (402.1032pt, -547.4341pt) and (401.9736pt, -547.3323pt) .. (401.9736pt, -547.1286pt)
 -- (401.9736pt, -547.1286pt) .. controls (401.9736pt, -547.1173pt) and (401.9961pt, -547.0098pt) .. (402.0412pt, -546.8062pt)
 -- (402.0412pt, -546.8062pt) .. controls (402.0863pt, -546.5911pt) and (402.1371pt, -546.4723pt) .. (402.1934pt, -546.4497pt)
 -- (402.1934pt, -546.4497pt) .. controls (402.2498pt, -546.4271pt) and (402.4584pt, -546.4044pt) .. (402.8192pt, -546.3818pt)
 -- (402.8192pt, -546.3818pt)
 -- (403.3603pt, -546.3648pt)
 -- (403.3603pt, -546.3648pt) .. controls (403.3716pt, -546.3535pt) and (403.1123pt, -545.7538pt) .. (402.5824pt, -544.5657pt)
 -- (402.5824pt, -544.5657pt) .. controls (402.0525pt, -543.3776pt) and (401.7763pt, -542.7835pt) .. (401.7537pt, -542.7835pt)
 -- (401.7537pt, -542.7835pt) .. controls (401.7312pt, -542.7835pt) and (401.1562pt, -543.3606pt) .. (400.0287pt, -544.5148pt)
 -- (400.0287pt, -544.5148pt) .. controls (398.9013pt, -545.6689pt) and (398.3319pt, -546.263pt) .. (398.3207pt, -546.2969pt)
 -- (398.3207pt, -546.2969pt)
 -- (399.1155pt, -546.3818pt)
 -- (399.1155pt, -546.3818pt) .. controls (399.1719pt, -546.3818pt) and (399.2452pt, -546.3818pt) .. (399.3354pt, -546.3818pt)
 -- (399.3354pt, -546.3818pt)
 -- (399.4537pt, -546.3988pt)
 -- (399.4537pt, -546.3988pt) .. controls (399.5891pt, -546.4327pt) and (399.6567pt, -546.5289pt) .. (399.6567pt, -546.6873pt)
 -- (399.6567pt, -546.6873pt) .. controls (399.6229pt, -547.072pt) and (399.5327pt, -547.3097pt) .. (399.3861pt, -547.4001pt)
 -- (399.3861pt, -547.4001pt)
 -- (399.3015pt, -547.4341pt)
 -- (399.3015pt, -547.4341pt)
 -- (398.642pt, -547.4172pt)
 -- (398.642pt, -547.4172pt) .. controls (398.3714pt, -547.4058pt) and (397.7513pt, -547.4001pt) .. (396.7817pt, -547.4001pt)
 -- (396.7817pt, -547.4001pt) .. controls (395.8572pt, -547.4001pt) and (395.2992pt, -547.4058pt) .. (395.1075pt, -547.4172pt)
 -- (395.1075pt, -547.4172pt)
 -- (394.6847pt, -547.4341pt)
 -- (394.6847pt, -547.4341pt) .. controls (394.5156pt, -547.3662pt) and (394.431pt, -547.27pt) .. (394.431pt, -547.1456pt)
 -- (394.431pt, -547.1456pt) .. controls (394.431pt, -546.8853pt) and (394.4987pt, -546.6591pt) .. (394.634pt, -546.4667pt)
 -- (394.634pt, -546.4667pt) .. controls (394.7016pt, -546.4101pt) and (394.8595pt, -546.3818pt) .. (395.1075pt, -546.3818pt)
 -- (395.1075pt, -546.3818pt) .. controls (396.1335pt, -546.3818pt) and (396.7535pt, -546.3082pt) .. (396.9677pt, -546.1611pt)
 -- (396.9677pt, -546.1611pt) .. controls (397.0354pt, -546.1385pt) and (398.4278pt, -544.7297pt) .. (401.1449pt, -541.9349pt)
 -- (401.1449pt, -541.9349pt)
 -- (401.2971pt, -541.7651pt)
 -- (401.2971pt, -541.7651pt)
 -- (401.2126pt, -541.5445pt)
 -- (401.2126pt, -541.5445pt) .. controls (401.19pt, -541.4992pt) and (400.8179pt, -540.6788pt) .. (400.0964pt, -539.0834pt)
 -- (400.0964pt, -539.0834pt)
 -- (399.0817pt, -536.843pt)
 -- (399.0817pt, -536.843pt)
 -- (398.3207pt, -536.843pt)
 -- (398.3207pt, -536.843pt)
 -- (397.9486pt, -536.843pt)
 -- (397.9486pt, -536.843pt) .. controls (397.6555pt, -536.843pt) and (397.4638pt, -536.7977pt) .. (397.3736pt, -536.7072pt)
 -- (397.3736pt, -536.7072pt) .. controls (397.3511pt, -536.6619pt) and (397.3398pt, -536.6053pt) .. (397.3398pt, -536.5374pt)
 -- (397.3398pt, -536.5374pt) .. controls (397.3398pt, -536.3903pt) and (397.368pt, -536.2375pt) .. (397.4244pt, -536.0792pt)
 -- (397.4244pt, -536.0792pt) .. controls (397.4807pt, -535.9208pt) and (397.5484pt, -535.8359pt) .. (397.6273pt, -535.8246pt)
 -- (397.6273pt, -535.8246pt) .. controls (397.6611pt, -535.8019pt) and (397.7739pt, -535.7906pt) .. (397.9655pt, -535.7906pt)
 -- (397.9655pt, -535.7906pt) .. controls (398.5067pt, -535.8132pt) and (399.3579pt, -535.8246pt) .. (400.5192pt, -535.8246pt)
 -- (400.5192pt, -535.8246pt) .. controls (400.9702pt, -535.8246pt) and (401.3873pt, -535.8246pt) .. (401.7706pt, -535.8246pt)
 -- (401.7706pt, -535.8246pt) .. controls (402.154pt, -535.8246pt) and (402.464pt, -535.8189pt) .. (402.7007pt, -535.8076pt)
 -- (402.7007pt, -535.8076pt) .. controls (402.9375pt, -535.7963pt) and (403.0728pt, -535.7906pt) .. (403.1066pt, -535.7906pt)
 -- (403.1066pt, -535.7906pt) .. controls (403.287pt, -535.7906pt) and (403.4054pt, -535.8755pt) .. (403.4618pt, -536.0452pt)
 -- (403.4618pt, -536.0452pt) .. controls (403.4618pt, -536.0905pt) and (403.4392pt, -536.2036pt) .. (403.3941pt, -536.3846pt)
 -- (403.3941pt, -536.3846pt) .. controls (403.3378pt, -536.611pt) and (403.2814pt, -536.7411pt) .. (403.225pt, -536.775pt)
 -- (403.225pt, -536.775pt) .. controls (403.1686pt, -536.809pt) and (402.9713pt, -536.8317pt) .. (402.6331pt, -536.843pt)
 -- (402.6331pt, -536.843pt) .. controls (402.2949pt, -536.8542pt) and (402.1201pt, -536.8599pt) .. (402.1089pt, -536.8599pt)
 -- (402.1089pt, -536.8599pt)
 -- (402.0412pt, -536.8599pt)
 -- (402.0412pt, -536.8599pt)
 -- (402.6838pt, -538.2687pt)
 -- (402.6838pt, -538.2687pt) .. controls (403.101pt, -539.2079pt) and (403.3152pt, -539.6774pt) .. (403.3265pt, -539.6774pt)
 -- (403.3265pt, -539.6774pt) .. controls (403.3265pt, -539.6888pt) and (403.3828pt, -539.6378pt) .. (403.4956pt, -539.5247pt)
 -- (403.4956pt, -539.5247pt) .. controls (403.6083pt, -539.4116pt) and (403.7775pt, -539.2418pt) .. (404.003pt, -539.0155pt)
 -- (404.003pt, -539.0155pt) .. controls (404.2284pt, -538.7892pt) and (404.4596pt, -538.5573pt) .. (404.6963pt, -538.3196pt)
 -- (404.6963pt, -538.3196pt)
 -- (406.0323pt, -536.9278pt)
 -- (406.0323pt, -536.9278pt) .. controls (405.9421pt, -536.8939pt) and (405.6772pt, -536.8656pt) .. (405.2375pt, -536.843pt)
 -- (405.2375pt, -536.843pt)
 -- (405.1698pt, -536.843pt)
 -- (405.1698pt, -536.843pt) .. controls (404.8542pt, -536.843pt) and (404.6963pt, -536.7524pt) .. (404.6963pt, -536.5714pt)
 -- (404.6963pt, -536.5714pt) .. controls (404.6963pt, -536.3451pt) and (404.747pt, -536.1301pt) .. (404.8485pt, -535.9264pt)
 -- (404.8485pt, -535.9264pt) .. controls (404.9049pt, -535.8698pt) and (404.9725pt, -535.8246pt) .. (405.0515pt, -535.7906pt)
 -- (405.0515pt, -535.7906pt)
 -- (405.6941pt, -535.8076pt)
 -- (405.6941pt, -535.8076pt) .. controls (405.9647pt, -535.8189pt) and (406.5791pt, -535.8246pt) .. (407.5374pt, -535.8246pt)
 -- (407.5374pt, -535.8246pt) .. controls (407.9208pt, -535.8246pt) and (408.259pt, -535.8246pt) .. (408.5522pt, -535.8246pt)
 -- (408.5522pt, -535.8246pt) .. controls (408.8453pt, -535.8246pt) and (409.0708pt, -535.8189pt) .. (409.2286pt, -535.8076pt)
 -- (409.2286pt, -535.8076pt) .. controls (409.3864pt, -535.7963pt) and (409.4879pt, -535.7906pt) .. (409.533pt, -535.7906pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(402.2154pt, -533.3974pt) .. controls (402.0463pt, -533.3974pt) and (401.8885pt, -533.4313pt) .. (401.7419pt, -533.4993pt)
 -- (401.7419pt, -533.4993pt) .. controls (401.5953pt, -533.5671pt) and (401.4826pt, -533.6294pt) .. (401.4037pt, -533.6859pt)
 -- (401.4037pt, -533.6859pt) .. controls (401.3247pt, -533.7426pt) and (401.212pt, -533.85pt) .. (401.0654pt, -534.0084pt)
 -- (401.0654pt, -534.0084pt)
 -- (400.8287pt, -533.8047pt)
 -- (400.8287pt, -533.8047pt)
 -- (400.5919pt, -533.618pt)
 -- (400.5919pt, -533.618pt) .. controls (400.5919pt, -533.6068pt) and (400.6596pt, -533.5219pt) .. (400.7949pt, -533.3635pt)
 -- (400.7949pt, -533.3635pt) .. controls (400.9301pt, -533.2051pt) and (401.0767pt, -533.0353pt) .. (401.2346pt, -532.8542pt)
 -- (401.2346pt, -532.8542pt) .. controls (401.3924pt, -532.6732pt) and (401.5108pt, -532.5544pt) .. (401.5897pt, -532.4978pt)
 -- (401.5897pt, -532.4978pt) .. controls (401.849pt, -532.3394pt) and (402.1027pt, -532.2602pt) .. (402.3507pt, -532.2602pt)
 -- (402.3507pt, -532.2602pt) .. controls (402.5988pt, -532.2602pt) and (402.9708pt, -532.3621pt) .. (403.4669pt, -532.5657pt)
 -- (403.4669pt, -532.5657pt) .. controls (403.963pt, -532.7694pt) and (404.3406pt, -532.8712pt) .. (404.5999pt, -532.8712pt)
 -- (404.5999pt, -532.8712pt) .. controls (404.7691pt, -532.8712pt) and (404.9269pt, -532.8373pt) .. (405.0735pt, -532.7694pt)
 -- (405.0735pt, -532.7694pt) .. controls (405.22pt, -532.7015pt) and (405.3328pt, -532.6393pt) .. (405.4117pt, -532.5827pt)
 -- (405.4117pt, -532.5827pt) .. controls (405.4906pt, -532.5261pt) and (405.6034pt, -532.4186pt) .. (405.7499pt, -532.2602pt)
 -- (405.7499pt, -532.2602pt)
 -- (405.9867pt, -532.4639pt)
 -- (405.9867pt, -532.4639pt)
 -- (406.2234pt, -532.6506pt)
 -- (406.2234pt, -532.6506pt) .. controls (405.7612pt, -533.3182pt) and (405.3553pt, -533.7312pt) .. (405.0058pt, -533.8896pt)
 -- (405.0058pt, -533.8896pt) .. controls (404.848pt, -533.9688pt) and (404.6732pt, -534.0084pt) .. (404.4816pt, -534.0084pt)
 -- (404.4816pt, -534.0084pt) .. controls (404.2448pt, -534.0084pt) and (403.8784pt, -533.9066pt) .. (403.3823pt, -533.7029pt)
 -- (403.3823pt, -533.7029pt) .. controls (402.8863pt, -533.4993pt) and (402.4973pt, -533.3974pt) .. (402.2154pt, -533.3974pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(402.2154pt, -533.3974pt) .. controls (402.0463pt, -533.3974pt) and (401.8885pt, -533.4313pt) .. (401.7419pt, -533.4993pt)
 -- (401.7419pt, -533.4993pt) .. controls (401.5953pt, -533.5671pt) and (401.4826pt, -533.6294pt) .. (401.4037pt, -533.6859pt)
 -- (401.4037pt, -533.6859pt) .. controls (401.3247pt, -533.7426pt) and (401.212pt, -533.85pt) .. (401.0654pt, -534.0084pt)
 -- (401.0654pt, -534.0084pt)
 -- (400.8287pt, -533.8047pt)
 -- (400.8287pt, -533.8047pt)
 -- (400.5919pt, -533.618pt)
 -- (400.5919pt, -533.618pt) .. controls (400.5919pt, -533.6068pt) and (400.6596pt, -533.5219pt) .. (400.7949pt, -533.3635pt)
 -- (400.7949pt, -533.3635pt) .. controls (400.9301pt, -533.2051pt) and (401.0767pt, -533.0353pt) .. (401.2346pt, -532.8542pt)
 -- (401.2346pt, -532.8542pt) .. controls (401.3924pt, -532.6732pt) and (401.5108pt, -532.5544pt) .. (401.5897pt, -532.4978pt)
 -- (401.5897pt, -532.4978pt) .. controls (401.849pt, -532.3394pt) and (402.1027pt, -532.2602pt) .. (402.3507pt, -532.2602pt)
 -- (402.3507pt, -532.2602pt) .. controls (402.5988pt, -532.2602pt) and (402.9708pt, -532.3621pt) .. (403.4669pt, -532.5657pt)
 -- (403.4669pt, -532.5657pt) .. controls (403.963pt, -532.7694pt) and (404.3406pt, -532.8712pt) .. (404.5999pt, -532.8712pt)
 -- (404.5999pt, -532.8712pt) .. controls (404.7691pt, -532.8712pt) and (404.9269pt, -532.8373pt) .. (405.0735pt, -532.7694pt)
 -- (405.0735pt, -532.7694pt) .. controls (405.22pt, -532.7015pt) and (405.3328pt, -532.6393pt) .. (405.4117pt, -532.5827pt)
 -- (405.4117pt, -532.5827pt) .. controls (405.4906pt, -532.5261pt) and (405.6034pt, -532.4186pt) .. (405.7499pt, -532.2602pt)
 -- (405.7499pt, -532.2602pt)
 -- (405.9867pt, -532.4639pt)
 -- (405.9867pt, -532.4639pt)
 -- (406.2234pt, -532.6506pt)
 -- (406.2234pt, -532.6506pt) .. controls (405.7612pt, -533.3182pt) and (405.3553pt, -533.7312pt) .. (405.0058pt, -533.8896pt)
 -- (405.0058pt, -533.8896pt) .. controls (404.848pt, -533.9688pt) and (404.6732pt, -534.0084pt) .. (404.4816pt, -534.0084pt)
 -- (404.4816pt, -534.0084pt) .. controls (404.2448pt, -534.0084pt) and (403.8784pt, -533.9066pt) .. (403.3823pt, -533.7029pt)
 -- (403.3823pt, -533.7029pt) .. controls (402.8863pt, -533.4993pt) and (402.4973pt, -533.3974pt) .. (402.2154pt, -533.3974pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(412.9084pt, -543.0441pt) -- (412.753pt, -543.1041pt)
 -- (412.753pt, -543.1041pt) .. controls (412.6414pt, -543.1441pt) and (412.4819pt, -543.1841pt) .. (412.2747pt, -543.2241pt)
 -- (412.2747pt, -543.2241pt) .. controls (412.0674pt, -543.2641pt) and (411.8363pt, -543.2921pt) .. (411.5812pt, -543.3081pt)
 -- (411.5812pt, -543.3081pt)
 -- (411.354pt, -543.3081pt)
 -- (411.354pt, -543.3081pt)
 -- (411.354pt, -542.7561pt)
 -- (411.354pt, -542.7561pt)
 -- (411.5812pt, -542.7561pt)
 -- (411.5812pt, -542.7561pt) .. controls (411.9558pt, -542.7401pt) and (412.3026pt, -542.6801pt) .. (412.6214pt, -542.5761pt)
 -- (412.6214pt, -542.5761pt) .. controls (412.9403pt, -542.4721pt) and (413.1635pt, -542.3761pt) .. (413.291pt, -542.2881pt)
 -- (413.291pt, -542.2881pt) .. controls (413.4185pt, -542.2001pt) and (413.5301pt, -542.1121pt) .. (413.6258pt, -542.0241pt)
 -- (413.6258pt, -542.0241pt) .. controls (413.6417pt, -542.0001pt) and (413.6895pt, -541.9882pt) .. (413.7693pt, -541.9882pt)
 -- (413.7693pt, -541.9882pt) .. controls (413.841pt, -541.9882pt) and (413.9088pt, -542.0121pt) .. (413.9725pt, -542.0601pt)
 -- (413.9725pt, -542.0601pt)
 -- (413.9725pt, -545.6481pt)
 -- (413.9725pt, -545.6481pt)
 -- (413.9845pt, -549.2481pt)
 -- (413.9845pt, -549.2481pt) .. controls (414.0403pt, -549.3041pt) and (414.0881pt, -549.3401pt) .. (414.1279pt, -549.3561pt)
 -- (414.1279pt, -549.3561pt) .. controls (414.1678pt, -549.3721pt) and (414.2635pt, -549.3881pt) .. (414.4149pt, -549.4041pt)
 -- (414.4149pt, -549.4041pt) .. controls (414.5663pt, -549.4201pt) and (414.8134pt, -549.4281pt) .. (415.1562pt, -549.4281pt)
 -- (415.1562pt, -549.4281pt)
 -- (415.4671pt, -549.4281pt)
 -- (415.4671pt, -549.4281pt)
 -- (415.4671pt, -549.9801pt)
 -- (415.4671pt, -549.9801pt)
 -- (415.3355pt, -549.9801pt)
 -- (415.3355pt, -549.9801pt) .. controls (415.1682pt, -549.9561pt) and (414.5345pt, -549.9441pt) .. (413.4345pt, -549.9441pt)
 -- (413.4345pt, -549.9441pt) .. controls (412.3504pt, -549.9441pt) and (411.7247pt, -549.9561pt) .. (411.5573pt, -549.9801pt)
 -- (411.5573pt, -549.9801pt)
 -- (411.4138pt, -549.9801pt)
 -- (411.4138pt, -549.9801pt)
 -- (411.4138pt, -549.4281pt)
 -- (411.4138pt, -549.4281pt)
 -- (411.7247pt, -549.4281pt)
 -- (411.7247pt, -549.4281pt) .. controls (411.9001pt, -549.4281pt) and (412.0515pt, -549.4281pt) .. (412.179pt, -549.4281pt)
 -- (412.179pt, -549.4281pt) .. controls (412.3066pt, -549.4281pt) and (412.4062pt, -549.4241pt) .. (412.478pt, -549.4161pt)
 -- (412.478pt, -549.4161pt) .. controls (412.5497pt, -549.4081pt) and (412.6135pt, -549.3961pt) .. (412.6693pt, -549.3801pt)
 -- (412.6693pt, -549.3801pt) .. controls (412.7251pt, -549.3641pt) and (412.7569pt, -549.3561pt) .. (412.7649pt, -549.3561pt)
 -- (412.7649pt, -549.3561pt) .. controls (412.7729pt, -549.3561pt) and (412.7968pt, -549.3361pt) .. (412.8366pt, -549.2961pt)
 -- (412.8366pt, -549.2961pt) .. controls (412.8765pt, -549.2561pt) and (412.9004pt, -549.2401pt) .. (412.9084pt, -549.2481pt)
 -- (412.9084pt, -549.2481pt)
 -- (412.9084pt, -543.0441pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(412.9084pt, -543.0441pt) -- (412.753pt, -543.1041pt)
 -- (412.753pt, -543.1041pt) .. controls (412.6414pt, -543.1441pt) and (412.4819pt, -543.1841pt) .. (412.2747pt, -543.2241pt)
 -- (412.2747pt, -543.2241pt) .. controls (412.0674pt, -543.2641pt) and (411.8363pt, -543.2921pt) .. (411.5812pt, -543.3081pt)
 -- (411.5812pt, -543.3081pt)
 -- (411.354pt, -543.3081pt)
 -- (411.354pt, -543.3081pt)
 -- (411.354pt, -542.7561pt)
 -- (411.354pt, -542.7561pt)
 -- (411.5812pt, -542.7561pt)
 -- (411.5812pt, -542.7561pt) .. controls (411.9558pt, -542.7401pt) and (412.3026pt, -542.6801pt) .. (412.6214pt, -542.5761pt)
 -- (412.6214pt, -542.5761pt) .. controls (412.9403pt, -542.4721pt) and (413.1635pt, -542.3761pt) .. (413.291pt, -542.2881pt)
 -- (413.291pt, -542.2881pt) .. controls (413.4185pt, -542.2001pt) and (413.5301pt, -542.1121pt) .. (413.6258pt, -542.0241pt)
 -- (413.6258pt, -542.0241pt) .. controls (413.6417pt, -542.0001pt) and (413.6895pt, -541.9882pt) .. (413.7693pt, -541.9882pt)
 -- (413.7693pt, -541.9882pt) .. controls (413.841pt, -541.9882pt) and (413.9088pt, -542.0121pt) .. (413.9725pt, -542.0601pt)
 -- (413.9725pt, -542.0601pt)
 -- (413.9725pt, -545.6481pt)
 -- (413.9725pt, -545.6481pt)
 -- (413.9845pt, -549.2481pt)
 -- (413.9845pt, -549.2481pt) .. controls (414.0403pt, -549.3041pt) and (414.0881pt, -549.3401pt) .. (414.1279pt, -549.3561pt)
 -- (414.1279pt, -549.3561pt) .. controls (414.1678pt, -549.3721pt) and (414.2635pt, -549.3881pt) .. (414.4149pt, -549.4041pt)
 -- (414.4149pt, -549.4041pt) .. controls (414.5663pt, -549.4201pt) and (414.8134pt, -549.4281pt) .. (415.1562pt, -549.4281pt)
 -- (415.1562pt, -549.4281pt)
 -- (415.4671pt, -549.4281pt)
 -- (415.4671pt, -549.4281pt)
 -- (415.4671pt, -549.9801pt)
 -- (415.4671pt, -549.9801pt)
 -- (415.3355pt, -549.9801pt)
 -- (415.3355pt, -549.9801pt) .. controls (415.1682pt, -549.9561pt) and (414.5345pt, -549.9441pt) .. (413.4345pt, -549.9441pt)
 -- (413.4345pt, -549.9441pt) .. controls (412.3504pt, -549.9441pt) and (411.7247pt, -549.9561pt) .. (411.5573pt, -549.9801pt)
 -- (411.5573pt, -549.9801pt)
 -- (411.4138pt, -549.9801pt)
 -- (411.4138pt, -549.9801pt)
 -- (411.4138pt, -549.4281pt)
 -- (411.4138pt, -549.4281pt)
 -- (411.7247pt, -549.4281pt)
 -- (411.7247pt, -549.4281pt) .. controls (411.9001pt, -549.4281pt) and (412.0515pt, -549.4281pt) .. (412.179pt, -549.4281pt)
 -- (412.179pt, -549.4281pt) .. controls (412.3066pt, -549.4281pt) and (412.4062pt, -549.4241pt) .. (412.478pt, -549.4161pt)
 -- (412.478pt, -549.4161pt) .. controls (412.5497pt, -549.4081pt) and (412.6135pt, -549.3961pt) .. (412.6693pt, -549.3801pt)
 -- (412.6693pt, -549.3801pt) .. controls (412.7251pt, -549.3641pt) and (412.7569pt, -549.3561pt) .. (412.7649pt, -549.3561pt)
 -- (412.7649pt, -549.3561pt) .. controls (412.7729pt, -549.3561pt) and (412.7968pt, -549.3361pt) .. (412.8366pt, -549.2961pt)
 -- (412.8366pt, -549.2961pt) .. controls (412.8765pt, -549.2561pt) and (412.9004pt, -549.2401pt) .. (412.9084pt, -549.2481pt)
 -- (412.9084pt, -549.2481pt)
 -- (412.9084pt, -543.0441pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(417.0654,-547.8226){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(321.8849pt, -556.4525pt) .. controls (322.0425pt, -556.5178pt) and (322.1213pt, -556.6159pt) .. (322.1213pt, -556.7467pt)
 -- (322.1213pt, -556.7467pt) .. controls (322.1213pt, -556.9319pt) and (322.0594pt, -557.1444pt) .. (321.9356pt, -557.3841pt)
 -- (321.9356pt, -557.3841pt) .. controls (321.868pt, -557.4386pt) and (321.5978pt, -557.4658pt) .. (321.125pt, -557.4658pt)
 -- (321.125pt, -557.4658pt) .. controls (320.6972pt, -557.4658pt) and (320.4832pt, -557.4713pt) .. (320.4832pt, -557.4822pt)
 -- (320.4832pt, -557.4822pt) .. controls (320.4832pt, -557.5149pt) and (320.5902pt, -558.1414pt) .. (320.8041pt, -559.3618pt)
 -- (320.8041pt, -559.3618pt) .. controls (321.018pt, -560.5822pt) and (321.2432pt, -561.8026pt) .. (321.4796pt, -563.0229pt)
 -- (321.4796pt, -563.0229pt)
 -- (321.8174pt, -564.8208pt)
 -- (321.8174pt, -564.8208pt)
 -- (323.0839pt, -563.0066pt)
 -- (323.0839pt, -563.0066pt) .. controls (323.9395pt, -561.7971pt) and (324.7895pt, -560.5876pt) .. (325.6339pt, -559.3781pt)
 -- (325.6339pt, -559.3781pt) .. controls (326.4782pt, -558.1686pt) and (326.9061pt, -557.553pt) .. (326.9173pt, -557.5312pt)
 -- (326.9173pt, -557.5312pt) .. controls (326.9061pt, -557.5203pt) and (326.6415pt, -557.4985pt) .. (326.1236pt, -557.4658pt)
 -- (326.1236pt, -557.4658pt) .. controls (325.921pt, -557.4658pt) and (325.7802pt, -557.4495pt) .. (325.7014pt, -557.4168pt)
 -- (325.7014pt, -557.4168pt) .. controls (325.6226pt, -557.3841pt) and (325.5776pt, -557.3079pt) .. (325.5663pt, -557.188pt)
 -- (325.5663pt, -557.188pt) .. controls (325.5663pt, -557.1117pt) and (325.5832pt, -557.019pt) .. (325.617pt, -556.9101pt)
 -- (325.617pt, -556.9101pt) .. controls (325.6733pt, -556.7031pt) and (325.7239pt, -556.5778pt) .. (325.769pt, -556.5342pt)
 -- (325.769pt, -556.5342pt) .. controls (325.814pt, -556.4906pt) and (325.921pt, -556.4634pt) .. (326.0898pt, -556.4525pt)
 -- (326.0898pt, -556.4525pt) .. controls (326.1349pt, -556.4525pt) and (326.3375pt, -556.4579pt) .. (326.6978pt, -556.4688pt)
 -- (326.6978pt, -556.4688pt) .. controls (327.058pt, -556.4797pt) and (327.5084pt, -556.4852pt) .. (328.0488pt, -556.4852pt)
 -- (328.0488pt, -556.4852pt) .. controls (328.364pt, -556.4852pt) and (328.6848pt, -556.4852pt) .. (329.0114pt, -556.4852pt)
 -- (329.0114pt, -556.4852pt) .. controls (329.3378pt, -556.4852pt) and (329.5349pt, -556.4797pt) .. (329.6024pt, -556.4688pt)
 -- (329.6024pt, -556.4688pt) .. controls (329.7825pt, -556.4688pt) and (329.8951pt, -556.4797pt) .. (329.9401pt, -556.5015pt)
 -- (329.9401pt, -556.5015pt) .. controls (329.9852pt, -556.5233pt) and (330.0302pt, -556.5887pt) .. (330.0752pt, -556.6976pt)
 -- (330.0752pt, -556.6976pt) .. controls (330.0752pt, -556.7412pt) and (330.0527pt, -556.8502pt) .. (330.0077pt, -557.0245pt)
 -- (330.0077pt, -557.0245pt) .. controls (329.9514pt, -557.2316pt) and (329.9007pt, -557.3569pt) .. (329.8557pt, -557.4005pt)
 -- (329.8557pt, -557.4005pt) .. controls (329.8107pt, -557.444pt) and (329.6812pt, -557.4658pt) .. (329.4673pt, -557.4658pt)
 -- (329.4673pt, -557.4658pt) .. controls (328.9044pt, -557.4658pt) and (328.5047pt, -557.504pt) .. (328.2683pt, -557.5802pt)
 -- (328.2683pt, -557.5802pt) .. controls (328.212pt, -557.5802pt) and (328.1613pt, -557.6021pt) .. (328.1163pt, -557.6456pt)
 -- (328.1163pt, -557.6456pt) .. controls (328.0826pt, -557.6783pt) and (326.9004pt, -559.3618pt) .. (324.57pt, -562.696pt)
 -- (324.57pt, -562.696pt) .. controls (322.2395pt, -566.0303pt) and (321.0574pt, -567.7137pt) .. (321.0237pt, -567.7465pt)
 -- (321.0237pt, -567.7465pt) .. controls (320.9786pt, -567.79pt) and (320.8773pt, -567.85pt) .. (320.7197pt, -567.9263pt)
 -- (320.7197pt, -567.9263pt)
 -- (320.2806pt, -567.9263pt)
 -- (320.2806pt, -567.9263pt)
 -- (320.0273pt, -567.9263pt)
 -- (320.0273pt, -567.9263pt) .. controls (319.7909pt, -567.9263pt) and (319.6558pt, -567.85pt) .. (319.622pt, -567.6974pt)
 -- (319.622pt, -567.6974pt) .. controls (319.622pt, -567.6865pt) and (319.5826pt, -567.4741pt) .. (319.5038pt, -567.06pt)
 -- (319.5038pt, -567.06pt) .. controls (319.425pt, -566.6459pt) and (319.3011pt, -565.9703pt) .. (319.1323pt, -565.0333pt)
 -- (319.1323pt, -565.0333pt) .. controls (318.9634pt, -564.0962pt) and (318.8058pt, -563.2681pt) .. (318.6594pt, -562.549pt)
 -- (318.6594pt, -562.549pt)
 -- (317.7475pt, -557.4658pt)
 -- (317.7475pt, -557.4658pt)
 -- (317.072pt, -557.4658pt)
 -- (317.072pt, -557.4658pt)
 -- (316.7005pt, -557.4658pt)
 -- (316.7005pt, -557.4658pt) .. controls (316.3402pt, -557.4658pt) and (316.1601pt, -557.3677pt) .. (316.1601pt, -557.1716pt)
 -- (316.1601pt, -557.1716pt) .. controls (316.2051pt, -556.7794pt) and (316.2952pt, -556.5505pt) .. (316.4303pt, -556.4852pt)
 -- (316.4303pt, -556.4852pt) .. controls (316.4753pt, -556.4634pt) and (316.5935pt, -556.4525pt) .. (316.7849pt, -556.4525pt)
 -- (316.7849pt, -556.4525pt) .. controls (317.2916pt, -556.4742pt) and (318.119pt, -556.4852pt) .. (319.2674pt, -556.4852pt)
 -- (319.2674pt, -556.4852pt) .. controls (320.2131pt, -556.4852pt) and (320.8998pt, -556.4797pt) .. (321.3276pt, -556.4688pt)
 -- (321.3276pt, -556.4688pt)
 -- (321.8849pt, -556.4525pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(321.8849pt, -556.4525pt) .. controls (322.0425pt, -556.5178pt) and (322.1213pt, -556.6159pt) .. (322.1213pt, -556.7467pt)
 -- (322.1213pt, -556.7467pt) .. controls (322.1213pt, -556.9319pt) and (322.0594pt, -557.1444pt) .. (321.9356pt, -557.3841pt)
 -- (321.9356pt, -557.3841pt) .. controls (321.868pt, -557.4386pt) and (321.5978pt, -557.4658pt) .. (321.125pt, -557.4658pt)
 -- (321.125pt, -557.4658pt) .. controls (320.6972pt, -557.4658pt) and (320.4832pt, -557.4713pt) .. (320.4832pt, -557.4822pt)
 -- (320.4832pt, -557.4822pt) .. controls (320.4832pt, -557.5149pt) and (320.5902pt, -558.1414pt) .. (320.8041pt, -559.3618pt)
 -- (320.8041pt, -559.3618pt) .. controls (321.018pt, -560.5822pt) and (321.2432pt, -561.8026pt) .. (321.4796pt, -563.0229pt)
 -- (321.4796pt, -563.0229pt)
 -- (321.8174pt, -564.8208pt)
 -- (321.8174pt, -564.8208pt)
 -- (323.0839pt, -563.0066pt)
 -- (323.0839pt, -563.0066pt) .. controls (323.9395pt, -561.7971pt) and (324.7895pt, -560.5876pt) .. (325.6339pt, -559.3781pt)
 -- (325.6339pt, -559.3781pt) .. controls (326.4782pt, -558.1686pt) and (326.9061pt, -557.553pt) .. (326.9173pt, -557.5312pt)
 -- (326.9173pt, -557.5312pt) .. controls (326.9061pt, -557.5203pt) and (326.6415pt, -557.4985pt) .. (326.1236pt, -557.4658pt)
 -- (326.1236pt, -557.4658pt) .. controls (325.921pt, -557.4658pt) and (325.7802pt, -557.4495pt) .. (325.7014pt, -557.4168pt)
 -- (325.7014pt, -557.4168pt) .. controls (325.6226pt, -557.3841pt) and (325.5776pt, -557.3079pt) .. (325.5663pt, -557.188pt)
 -- (325.5663pt, -557.188pt) .. controls (325.5663pt, -557.1117pt) and (325.5832pt, -557.019pt) .. (325.617pt, -556.9101pt)
 -- (325.617pt, -556.9101pt) .. controls (325.6733pt, -556.7031pt) and (325.7239pt, -556.5778pt) .. (325.769pt, -556.5342pt)
 -- (325.769pt, -556.5342pt) .. controls (325.814pt, -556.4906pt) and (325.921pt, -556.4634pt) .. (326.0898pt, -556.4525pt)
 -- (326.0898pt, -556.4525pt) .. controls (326.1349pt, -556.4525pt) and (326.3375pt, -556.4579pt) .. (326.6978pt, -556.4688pt)
 -- (326.6978pt, -556.4688pt) .. controls (327.058pt, -556.4797pt) and (327.5084pt, -556.4852pt) .. (328.0488pt, -556.4852pt)
 -- (328.0488pt, -556.4852pt) .. controls (328.364pt, -556.4852pt) and (328.6848pt, -556.4852pt) .. (329.0114pt, -556.4852pt)
 -- (329.0114pt, -556.4852pt) .. controls (329.3378pt, -556.4852pt) and (329.5349pt, -556.4797pt) .. (329.6024pt, -556.4688pt)
 -- (329.6024pt, -556.4688pt) .. controls (329.7825pt, -556.4688pt) and (329.8951pt, -556.4797pt) .. (329.9401pt, -556.5015pt)
 -- (329.9401pt, -556.5015pt) .. controls (329.9852pt, -556.5233pt) and (330.0302pt, -556.5887pt) .. (330.0752pt, -556.6976pt)
 -- (330.0752pt, -556.6976pt) .. controls (330.0752pt, -556.7412pt) and (330.0527pt, -556.8502pt) .. (330.0077pt, -557.0245pt)
 -- (330.0077pt, -557.0245pt) .. controls (329.9514pt, -557.2316pt) and (329.9007pt, -557.3569pt) .. (329.8557pt, -557.4005pt)
 -- (329.8557pt, -557.4005pt) .. controls (329.8107pt, -557.444pt) and (329.6812pt, -557.4658pt) .. (329.4673pt, -557.4658pt)
 -- (329.4673pt, -557.4658pt) .. controls (328.9044pt, -557.4658pt) and (328.5047pt, -557.504pt) .. (328.2683pt, -557.5802pt)
 -- (328.2683pt, -557.5802pt) .. controls (328.212pt, -557.5802pt) and (328.1613pt, -557.6021pt) .. (328.1163pt, -557.6456pt)
 -- (328.1163pt, -557.6456pt) .. controls (328.0826pt, -557.6783pt) and (326.9004pt, -559.3618pt) .. (324.57pt, -562.696pt)
 -- (324.57pt, -562.696pt) .. controls (322.2395pt, -566.0303pt) and (321.0574pt, -567.7137pt) .. (321.0237pt, -567.7465pt)
 -- (321.0237pt, -567.7465pt) .. controls (320.9786pt, -567.79pt) and (320.8773pt, -567.85pt) .. (320.7197pt, -567.9263pt)
 -- (320.7197pt, -567.9263pt)
 -- (320.2806pt, -567.9263pt)
 -- (320.2806pt, -567.9263pt)
 -- (320.0273pt, -567.9263pt)
 -- (320.0273pt, -567.9263pt) .. controls (319.7909pt, -567.9263pt) and (319.6558pt, -567.85pt) .. (319.622pt, -567.6974pt)
 -- (319.622pt, -567.6974pt) .. controls (319.622pt, -567.6865pt) and (319.5826pt, -567.4741pt) .. (319.5038pt, -567.06pt)
 -- (319.5038pt, -567.06pt) .. controls (319.425pt, -566.6459pt) and (319.3011pt, -565.9703pt) .. (319.1323pt, -565.0333pt)
 -- (319.1323pt, -565.0333pt) .. controls (318.9634pt, -564.0962pt) and (318.8058pt, -563.2681pt) .. (318.6594pt, -562.549pt)
 -- (318.6594pt, -562.549pt)
 -- (317.7475pt, -557.4658pt)
 -- (317.7475pt, -557.4658pt)
 -- (317.072pt, -557.4658pt)
 -- (317.072pt, -557.4658pt)
 -- (316.7005pt, -557.4658pt)
 -- (316.7005pt, -557.4658pt) .. controls (316.3402pt, -557.4658pt) and (316.1601pt, -557.3677pt) .. (316.1601pt, -557.1716pt)
 -- (316.1601pt, -557.1716pt) .. controls (316.2051pt, -556.7794pt) and (316.2952pt, -556.5505pt) .. (316.4303pt, -556.4852pt)
 -- (316.4303pt, -556.4852pt) .. controls (316.4753pt, -556.4634pt) and (316.5935pt, -556.4525pt) .. (316.7849pt, -556.4525pt)
 -- (316.7849pt, -556.4525pt) .. controls (317.2916pt, -556.4742pt) and (318.119pt, -556.4852pt) .. (319.2674pt, -556.4852pt)
 -- (319.2674pt, -556.4852pt) .. controls (320.2131pt, -556.4852pt) and (320.8998pt, -556.4797pt) .. (321.3276pt, -556.4688pt)
 -- (321.3276pt, -556.4688pt)
 -- (321.8849pt, -556.4525pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(335.7122pt, -565.1641pt) .. controls (335.7122pt, -565.0006pt) and (335.8023pt, -564.8916pt) .. (335.9825pt, -564.8372pt)
 -- (335.9825pt, -564.8372pt)
 -- (346.7228pt, -564.8372pt)
 -- (346.7228pt, -564.8372pt) .. controls (346.8804pt, -564.9461pt) and (346.9592pt, -565.0551pt) .. (346.9592pt, -565.1641pt)
 -- (346.9592pt, -565.1641pt) .. controls (346.9592pt, -565.3057pt) and (346.8748pt, -565.4147pt) .. (346.7059pt, -565.4909pt)
 -- (346.7059pt, -565.4909pt)
 -- (335.9487pt, -565.4909pt)
 -- (335.9487pt, -565.4909pt) .. controls (335.7911pt, -565.4147pt) and (335.7122pt, -565.3057pt) .. (335.7122pt, -565.1641pt) -- cycle
(335.7122pt, -561.9932pt) .. controls (335.7122pt, -561.8516pt) and (335.7911pt, -561.7426pt) .. (335.9487pt, -561.6663pt)
 -- (335.9487pt, -561.6663pt)
 -- (346.7059pt, -561.6663pt)
 -- (346.7059pt, -561.6663pt) .. controls (346.8748pt, -561.7535pt) and (346.9592pt, -561.8625pt) .. (346.9592pt, -561.9932pt)
 -- (346.9592pt, -561.9932pt) .. controls (346.9592pt, -562.1131pt) and (346.8804pt, -562.2166pt) .. (346.7228pt, -562.3038pt)
 -- (346.7228pt, -562.3038pt)
 -- (341.3526pt, -562.3201pt)
 -- (341.3526pt, -562.3201pt)
 -- (335.9825pt, -562.3201pt)
 -- (335.9825pt, -562.3201pt) .. controls (335.8023pt, -562.2656pt) and (335.7122pt, -562.1567pt) .. (335.7122pt, -561.9932pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(335.7122pt, -565.1641pt) .. controls (335.7122pt, -565.0006pt) and (335.8023pt, -564.8916pt) .. (335.9825pt, -564.8372pt)
 -- (335.9825pt, -564.8372pt)
 -- (346.7228pt, -564.8372pt)
 -- (346.7228pt, -564.8372pt) .. controls (346.8804pt, -564.9461pt) and (346.9592pt, -565.0551pt) .. (346.9592pt, -565.1641pt)
 -- (346.9592pt, -565.1641pt) .. controls (346.9592pt, -565.3057pt) and (346.8748pt, -565.4147pt) .. (346.7059pt, -565.4909pt)
 -- (346.7059pt, -565.4909pt)
 -- (335.9487pt, -565.4909pt)
 -- (335.9487pt, -565.4909pt) .. controls (335.7911pt, -565.4147pt) and (335.7122pt, -565.3057pt) .. (335.7122pt, -565.1641pt) -- cycle
(335.7122pt, -561.9932pt) .. controls (335.7122pt, -561.8516pt) and (335.7911pt, -561.7426pt) .. (335.9487pt, -561.6663pt)
 -- (335.9487pt, -561.6663pt)
 -- (346.7059pt, -561.6663pt)
 -- (346.7059pt, -561.6663pt) .. controls (346.8748pt, -561.7535pt) and (346.9592pt, -561.8625pt) .. (346.9592pt, -561.9932pt)
 -- (346.9592pt, -561.9932pt) .. controls (346.9592pt, -562.1131pt) and (346.8804pt, -562.2166pt) .. (346.7228pt, -562.3038pt)
 -- (346.7228pt, -562.3038pt)
 -- (341.3526pt, -562.3201pt)
 -- (341.3526pt, -562.3201pt)
 -- (335.9825pt, -562.3201pt)
 -- (335.9825pt, -562.3201pt) .. controls (335.8023pt, -562.2656pt) and (335.7122pt, -562.1567pt) .. (335.7122pt, -561.9932pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(356.9531pt, -557.4658pt) -- (356.4971pt, -557.4658pt)
 -- (356.4971pt, -557.4658pt) .. controls (356.3057pt, -557.4658pt) and (356.1763pt, -557.455pt) .. (356.1087pt, -557.4331pt)
 -- (356.1087pt, -557.4331pt) .. controls (356.0412pt, -557.4114pt) and (355.9905pt, -557.3405pt) .. (355.9567pt, -557.2206pt)
 -- (355.9567pt, -557.2206pt) .. controls (356.0018pt, -556.7957pt) and (356.0975pt, -556.5505pt) .. (356.2438pt, -556.4852pt)
 -- (356.2438pt, -556.4852pt) .. controls (356.2888pt, -556.4634pt) and (357.0262pt, -556.4525pt) .. (358.4561pt, -556.4525pt)
 -- (358.4561pt, -556.4525pt)
 -- (360.5839pt, -556.4525pt)
 -- (360.5839pt, -556.4525pt) .. controls (360.5951pt, -556.4634pt) and (360.6233pt, -556.4852pt) .. (360.6683pt, -556.5178pt)
 -- (360.6683pt, -556.5178pt) .. controls (360.7133pt, -556.5505pt) and (360.7471pt, -556.5778pt) .. (360.7696pt, -556.5995pt)
 -- (360.7696pt, -556.5995pt) .. controls (360.8034pt, -556.6432pt) and (361.0905pt, -558.0815pt) .. (361.6309pt, -560.9145pt)
 -- (361.6309pt, -560.9145pt)
 -- (362.4583pt, -565.1641pt)
 -- (362.4583pt, -565.1641pt)
 -- (362.8636pt, -564.6083pt)
 -- (362.8636pt, -564.6083pt) .. controls (363.1226pt, -564.2379pt) and (363.4828pt, -563.7257pt) .. (363.9444pt, -563.072pt)
 -- (363.9444pt, -563.072pt) .. controls (364.406pt, -562.4182pt) and (364.907pt, -561.7153pt) .. (365.4474pt, -560.9635pt)
 -- (365.4474pt, -560.9635pt) .. controls (367.4063pt, -558.2068pt) and (368.4308pt, -556.7848pt) .. (368.5209pt, -556.6976pt)
 -- (368.5209pt, -556.6976pt) .. controls (368.5884pt, -556.6213pt) and (368.6954pt, -556.5397pt) .. (368.8417pt, -556.4525pt)
 -- (368.8417pt, -556.4525pt)
 -- (370.8682pt, -556.4525pt)
 -- (370.8682pt, -556.4525pt)
 -- (372.2867pt, -556.4525pt)
 -- (372.2867pt, -556.4525pt) .. controls (372.6808pt, -556.4525pt) and (372.9285pt, -556.4688pt) .. (373.0298pt, -556.5015pt)
 -- (373.0298pt, -556.5015pt) .. controls (373.1311pt, -556.5342pt) and (373.1818pt, -556.6159pt) .. (373.1818pt, -556.7467pt)
 -- (373.1818pt, -556.7467pt) .. controls (373.1367pt, -557.1389pt) and (373.0467pt, -557.3677pt) .. (372.9116pt, -557.4331pt)
 -- (372.9116pt, -557.4331pt) .. controls (372.8665pt, -557.455pt) and (372.5626pt, -557.4658pt) .. (371.9997pt, -557.4658pt)
 -- (371.9997pt, -557.4658pt)
 -- (371.1722pt, -557.4658pt)
 -- (371.1722pt, -557.4658pt)
 -- (370.007pt, -562.0422pt)
 -- (370.007pt, -562.0422pt) .. controls (369.2076pt, -565.0932pt) and (368.808pt, -566.6241pt) .. (368.808pt, -566.635pt)
 -- (368.808pt, -566.635pt) .. controls (368.808pt, -566.6459pt) and (369.0556pt, -566.6514pt) .. (369.551pt, -566.6514pt)
 -- (369.551pt, -566.6514pt)
 -- (370.007pt, -566.6514pt)
 -- (370.007pt, -566.6514pt) .. controls (370.3672pt, -566.6514pt) and (370.5474pt, -566.7495pt) .. (370.5474pt, -566.9456pt)
 -- (370.5474pt, -566.9456pt) .. controls (370.5136pt, -567.3488pt) and (370.4179pt, -567.5776pt) .. (370.2603pt, -567.6321pt)
 -- (370.2603pt, -567.6321pt) .. controls (370.2152pt, -567.6538pt) and (370.1477pt, -567.6647pt) .. (370.0576pt, -567.6647pt)
 -- (370.0576pt, -567.6647pt) .. controls (370.0126pt, -567.6647pt) and (369.7649pt, -567.6593pt) .. (369.3146pt, -567.6484pt)
 -- (369.3146pt, -567.6484pt) .. controls (368.8643pt, -567.6375pt) and (368.2169pt, -567.6321pt) .. (367.3725pt, -567.6321pt)
 -- (367.3725pt, -567.6321pt) .. controls (366.5732pt, -567.6321pt) and (365.9653pt, -567.6375pt) .. (365.5487pt, -567.6484pt)
 -- (365.5487pt, -567.6484pt) .. controls (365.1322pt, -567.6593pt) and (364.8958pt, -567.6647pt) .. (364.8394pt, -567.6647pt)
 -- (364.8394pt, -567.6647pt)
 -- (364.8057pt, -567.6647pt)
 -- (364.8057pt, -567.6647pt) .. controls (364.6255pt, -567.6647pt) and (364.513pt, -567.583pt) .. (364.4679pt, -567.4196pt)
 -- (364.4679pt, -567.4196pt) .. controls (364.513pt, -566.9946pt) and (364.6086pt, -566.7495pt) .. (364.755pt, -566.6841pt)
 -- (364.755pt, -566.6841pt) .. controls (364.8pt, -566.6623pt) and (365.0984pt, -566.6514pt) .. (365.65pt, -566.6514pt)
 -- (365.65pt, -566.6514pt)
 -- (366.4775pt, -566.6514pt)
 -- (366.4775pt, -566.6514pt) .. controls (368.0424pt, -560.593pt) and (368.8249pt, -557.5585pt) .. (368.8249pt, -557.5475pt)
 -- (368.8249pt, -557.5475pt)
 -- (365.3292pt, -562.4672pt)
 -- (365.3292pt, -562.4672pt) .. controls (362.9875pt, -565.7688pt) and (361.7997pt, -567.4359pt) .. (361.766pt, -567.4686pt)
 -- (361.766pt, -567.4686pt) .. controls (361.6309pt, -567.5994pt) and (361.4451pt, -567.6647pt) .. (361.2087pt, -567.6647pt)
 -- (361.2087pt, -567.6647pt) .. controls (361.0961pt, -567.6647pt) and (361.0117pt, -567.6647pt) .. (360.9554pt, -567.6647pt)
 -- (360.9554pt, -567.6647pt) .. controls (360.8991pt, -567.6647pt) and (360.8372pt, -567.6375pt) .. (360.7696pt, -567.583pt)
 -- (360.7696pt, -567.583pt) .. controls (360.7021pt, -567.5286pt) and (360.6627pt, -567.4523pt) .. (360.6514pt, -567.3542pt)
 -- (360.6514pt, -567.3542pt) .. controls (360.6514pt, -567.3433pt) and (360.3362pt, -565.7307pt) .. (359.7057pt, -562.5162pt)
 -- (359.7057pt, -562.5162pt)
 -- (358.7938pt, -557.7927pt)
 -- (358.7938pt, -557.7927pt)
 -- (357.6454pt, -562.1893pt)
 -- (357.6454pt, -562.1893pt) .. controls (356.9137pt, -565.0551pt) and (356.5478pt, -566.5098pt) .. (356.5478pt, -566.5533pt)
 -- (356.5478pt, -566.5533pt) .. controls (356.5478pt, -566.6187pt) and (356.9306pt, -566.6514pt) .. (357.6961pt, -566.6514pt)
 -- (357.6961pt, -566.6514pt) .. controls (358.0564pt, -566.6514pt) and (358.2365pt, -566.7385pt) .. (358.2365pt, -566.9129pt)
 -- (358.2365pt, -566.9129pt) .. controls (358.214pt, -567.327pt) and (358.1183pt, -567.5667pt) .. (357.9494pt, -567.6321pt)
 -- (357.9494pt, -567.6321pt) .. controls (357.9044pt, -567.6538pt) and (357.8425pt, -567.6647pt) .. (357.7637pt, -567.6647pt)
 -- (357.7637pt, -567.6647pt) .. controls (357.7074pt, -567.6647pt) and (357.4879pt, -567.6593pt) .. (357.1051pt, -567.6484pt)
 -- (357.1051pt, -567.6484pt) .. controls (356.7223pt, -567.6375pt) and (356.2382pt, -567.6321pt) .. (355.6528pt, -567.6321pt)
 -- (355.6528pt, -567.6321pt) .. controls (355.0223pt, -567.6321pt) and (354.5438pt, -567.6375pt) .. (354.2173pt, -567.6484pt)
 -- (354.2173pt, -567.6484pt) .. controls (353.8908pt, -567.6593pt) and (353.7051pt, -567.6647pt) .. (353.6601pt, -567.6647pt)
 -- (353.6601pt, -567.6647pt) .. controls (353.4912pt, -567.6647pt) and (353.3786pt, -567.583pt) .. (353.3223pt, -567.4196pt)
 -- (353.3223pt, -567.4196pt) .. controls (353.3223pt, -567.376pt) and (353.3448pt, -567.267pt) .. (353.3899pt, -567.0927pt)
 -- (353.3899pt, -567.0927pt) .. controls (353.4462pt, -566.8748pt) and (353.5024pt, -566.7495pt) .. (353.5587pt, -566.7167pt)
 -- (353.5587pt, -566.7167pt) .. controls (353.615pt, -566.6841pt) and (353.8233pt, -566.6623pt) .. (354.1836pt, -566.6514pt)
 -- (354.1836pt, -566.6514pt) .. controls (354.7802pt, -566.6296pt) and (355.1743pt, -566.5914pt) .. (355.3657pt, -566.537pt)
 -- (355.3657pt, -566.537pt)
 -- (356.5309pt, -562.0259pt)
 -- (356.5309pt, -562.0259pt) .. controls (357.3077pt, -559.0403pt) and (357.6961pt, -557.5312pt) .. (357.6961pt, -557.4985pt)
 -- (357.6961pt, -557.4985pt) .. controls (357.6961pt, -557.4767pt) and (357.4485pt, -557.4658pt) .. (356.9531pt, -557.4658pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(356.9531pt, -557.4658pt) -- (356.4971pt, -557.4658pt)
 -- (356.4971pt, -557.4658pt) .. controls (356.3057pt, -557.4658pt) and (356.1763pt, -557.455pt) .. (356.1087pt, -557.4331pt)
 -- (356.1087pt, -557.4331pt) .. controls (356.0412pt, -557.4114pt) and (355.9905pt, -557.3405pt) .. (355.9567pt, -557.2206pt)
 -- (355.9567pt, -557.2206pt) .. controls (356.0018pt, -556.7957pt) and (356.0975pt, -556.5505pt) .. (356.2438pt, -556.4852pt)
 -- (356.2438pt, -556.4852pt) .. controls (356.2888pt, -556.4634pt) and (357.0262pt, -556.4525pt) .. (358.4561pt, -556.4525pt)
 -- (358.4561pt, -556.4525pt)
 -- (360.5839pt, -556.4525pt)
 -- (360.5839pt, -556.4525pt) .. controls (360.5951pt, -556.4634pt) and (360.6233pt, -556.4852pt) .. (360.6683pt, -556.5178pt)
 -- (360.6683pt, -556.5178pt) .. controls (360.7133pt, -556.5505pt) and (360.7471pt, -556.5778pt) .. (360.7696pt, -556.5995pt)
 -- (360.7696pt, -556.5995pt) .. controls (360.8034pt, -556.6432pt) and (361.0905pt, -558.0815pt) .. (361.6309pt, -560.9145pt)
 -- (361.6309pt, -560.9145pt)
 -- (362.4583pt, -565.1641pt)
 -- (362.4583pt, -565.1641pt)
 -- (362.8636pt, -564.6083pt)
 -- (362.8636pt, -564.6083pt) .. controls (363.1226pt, -564.2379pt) and (363.4828pt, -563.7257pt) .. (363.9444pt, -563.072pt)
 -- (363.9444pt, -563.072pt) .. controls (364.406pt, -562.4182pt) and (364.907pt, -561.7153pt) .. (365.4474pt, -560.9635pt)
 -- (365.4474pt, -560.9635pt) .. controls (367.4063pt, -558.2068pt) and (368.4308pt, -556.7848pt) .. (368.5209pt, -556.6976pt)
 -- (368.5209pt, -556.6976pt) .. controls (368.5884pt, -556.6213pt) and (368.6954pt, -556.5397pt) .. (368.8417pt, -556.4525pt)
 -- (368.8417pt, -556.4525pt)
 -- (370.8682pt, -556.4525pt)
 -- (370.8682pt, -556.4525pt)
 -- (372.2867pt, -556.4525pt)
 -- (372.2867pt, -556.4525pt) .. controls (372.6808pt, -556.4525pt) and (372.9285pt, -556.4688pt) .. (373.0298pt, -556.5015pt)
 -- (373.0298pt, -556.5015pt) .. controls (373.1311pt, -556.5342pt) and (373.1818pt, -556.6159pt) .. (373.1818pt, -556.7467pt)
 -- (373.1818pt, -556.7467pt) .. controls (373.1367pt, -557.1389pt) and (373.0467pt, -557.3677pt) .. (372.9116pt, -557.4331pt)
 -- (372.9116pt, -557.4331pt) .. controls (372.8665pt, -557.455pt) and (372.5626pt, -557.4658pt) .. (371.9997pt, -557.4658pt)
 -- (371.9997pt, -557.4658pt)
 -- (371.1722pt, -557.4658pt)
 -- (371.1722pt, -557.4658pt)
 -- (370.007pt, -562.0422pt)
 -- (370.007pt, -562.0422pt) .. controls (369.2076pt, -565.0932pt) and (368.808pt, -566.6241pt) .. (368.808pt, -566.635pt)
 -- (368.808pt, -566.635pt) .. controls (368.808pt, -566.6459pt) and (369.0556pt, -566.6514pt) .. (369.551pt, -566.6514pt)
 -- (369.551pt, -566.6514pt)
 -- (370.007pt, -566.6514pt)
 -- (370.007pt, -566.6514pt) .. controls (370.3672pt, -566.6514pt) and (370.5474pt, -566.7495pt) .. (370.5474pt, -566.9456pt)
 -- (370.5474pt, -566.9456pt) .. controls (370.5136pt, -567.3488pt) and (370.4179pt, -567.5776pt) .. (370.2603pt, -567.6321pt)
 -- (370.2603pt, -567.6321pt) .. controls (370.2152pt, -567.6538pt) and (370.1477pt, -567.6647pt) .. (370.0576pt, -567.6647pt)
 -- (370.0576pt, -567.6647pt) .. controls (370.0126pt, -567.6647pt) and (369.7649pt, -567.6593pt) .. (369.3146pt, -567.6484pt)
 -- (369.3146pt, -567.6484pt) .. controls (368.8643pt, -567.6375pt) and (368.2169pt, -567.6321pt) .. (367.3725pt, -567.6321pt)
 -- (367.3725pt, -567.6321pt) .. controls (366.5732pt, -567.6321pt) and (365.9653pt, -567.6375pt) .. (365.5487pt, -567.6484pt)
 -- (365.5487pt, -567.6484pt) .. controls (365.1322pt, -567.6593pt) and (364.8958pt, -567.6647pt) .. (364.8394pt, -567.6647pt)
 -- (364.8394pt, -567.6647pt)
 -- (364.8057pt, -567.6647pt)
 -- (364.8057pt, -567.6647pt) .. controls (364.6255pt, -567.6647pt) and (364.513pt, -567.583pt) .. (364.4679pt, -567.4196pt)
 -- (364.4679pt, -567.4196pt) .. controls (364.513pt, -566.9946pt) and (364.6086pt, -566.7495pt) .. (364.755pt, -566.6841pt)
 -- (364.755pt, -566.6841pt) .. controls (364.8pt, -566.6623pt) and (365.0984pt, -566.6514pt) .. (365.65pt, -566.6514pt)
 -- (365.65pt, -566.6514pt)
 -- (366.4775pt, -566.6514pt)
 -- (366.4775pt, -566.6514pt) .. controls (368.0424pt, -560.593pt) and (368.8249pt, -557.5585pt) .. (368.8249pt, -557.5475pt)
 -- (368.8249pt, -557.5475pt)
 -- (365.3292pt, -562.4672pt)
 -- (365.3292pt, -562.4672pt) .. controls (362.9875pt, -565.7688pt) and (361.7997pt, -567.4359pt) .. (361.766pt, -567.4686pt)
 -- (361.766pt, -567.4686pt) .. controls (361.6309pt, -567.5994pt) and (361.4451pt, -567.6647pt) .. (361.2087pt, -567.6647pt)
 -- (361.2087pt, -567.6647pt) .. controls (361.0961pt, -567.6647pt) and (361.0117pt, -567.6647pt) .. (360.9554pt, -567.6647pt)
 -- (360.9554pt, -567.6647pt) .. controls (360.8991pt, -567.6647pt) and (360.8372pt, -567.6375pt) .. (360.7696pt, -567.583pt)
 -- (360.7696pt, -567.583pt) .. controls (360.7021pt, -567.5286pt) and (360.6627pt, -567.4523pt) .. (360.6514pt, -567.3542pt)
 -- (360.6514pt, -567.3542pt) .. controls (360.6514pt, -567.3433pt) and (360.3362pt, -565.7307pt) .. (359.7057pt, -562.5162pt)
 -- (359.7057pt, -562.5162pt)
 -- (358.7938pt, -557.7927pt)
 -- (358.7938pt, -557.7927pt)
 -- (357.6454pt, -562.1893pt)
 -- (357.6454pt, -562.1893pt) .. controls (356.9137pt, -565.0551pt) and (356.5478pt, -566.5098pt) .. (356.5478pt, -566.5533pt)
 -- (356.5478pt, -566.5533pt) .. controls (356.5478pt, -566.6187pt) and (356.9306pt, -566.6514pt) .. (357.6961pt, -566.6514pt)
 -- (357.6961pt, -566.6514pt) .. controls (358.0564pt, -566.6514pt) and (358.2365pt, -566.7385pt) .. (358.2365pt, -566.9129pt)
 -- (358.2365pt, -566.9129pt) .. controls (358.214pt, -567.327pt) and (358.1183pt, -567.5667pt) .. (357.9494pt, -567.6321pt)
 -- (357.9494pt, -567.6321pt) .. controls (357.9044pt, -567.6538pt) and (357.8425pt, -567.6647pt) .. (357.7637pt, -567.6647pt)
 -- (357.7637pt, -567.6647pt) .. controls (357.7074pt, -567.6647pt) and (357.4879pt, -567.6593pt) .. (357.1051pt, -567.6484pt)
 -- (357.1051pt, -567.6484pt) .. controls (356.7223pt, -567.6375pt) and (356.2382pt, -567.6321pt) .. (355.6528pt, -567.6321pt)
 -- (355.6528pt, -567.6321pt) .. controls (355.0223pt, -567.6321pt) and (354.5438pt, -567.6375pt) .. (354.2173pt, -567.6484pt)
 -- (354.2173pt, -567.6484pt) .. controls (353.8908pt, -567.6593pt) and (353.7051pt, -567.6647pt) .. (353.6601pt, -567.6647pt)
 -- (353.6601pt, -567.6647pt) .. controls (353.4912pt, -567.6647pt) and (353.3786pt, -567.583pt) .. (353.3223pt, -567.4196pt)
 -- (353.3223pt, -567.4196pt) .. controls (353.3223pt, -567.376pt) and (353.3448pt, -567.267pt) .. (353.3899pt, -567.0927pt)
 -- (353.3899pt, -567.0927pt) .. controls (353.4462pt, -566.8748pt) and (353.5024pt, -566.7495pt) .. (353.5587pt, -566.7167pt)
 -- (353.5587pt, -566.7167pt) .. controls (353.615pt, -566.6841pt) and (353.8233pt, -566.6623pt) .. (354.1836pt, -566.6514pt)
 -- (354.1836pt, -566.6514pt) .. controls (354.7802pt, -566.6296pt) and (355.1743pt, -566.5914pt) .. (355.3657pt, -566.537pt)
 -- (355.3657pt, -566.537pt)
 -- (356.5309pt, -562.0259pt)
 -- (356.5309pt, -562.0259pt) .. controls (357.3077pt, -559.0403pt) and (357.6961pt, -557.5312pt) .. (357.6961pt, -557.4985pt)
 -- (357.6961pt, -557.4985pt) .. controls (357.6961pt, -557.4767pt) and (357.4485pt, -557.4658pt) .. (356.9531pt, -557.4658pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(382.1861pt, -563.5786pt) .. controls (382.1861pt, -563.1973pt) and (382.3043pt, -562.9031pt) .. (382.5407pt, -562.696pt)
 -- (382.5407pt, -562.696pt) .. controls (382.7771pt, -562.489pt) and (383.0192pt, -562.3583pt) .. (383.2668pt, -562.3038pt)
 -- (383.2668pt, -562.3038pt) .. controls (383.2781pt, -562.3038pt) and (383.3175pt, -562.3038pt) .. (383.3851pt, -562.3038pt)
 -- (383.3851pt, -562.3038pt) .. controls (383.4526pt, -562.3038pt) and (383.5089pt, -562.2983pt) .. (383.5539pt, -562.2874pt)
 -- (383.5539pt, -562.2874pt) .. controls (383.9142pt, -562.3201pt) and (384.2125pt, -562.4509pt) .. (384.4489pt, -562.6797pt)
 -- (384.4489pt, -562.6797pt) .. controls (384.6854pt, -562.9085pt) and (384.8036pt, -563.2081pt) .. (384.8036pt, -563.5786pt)
 -- (384.8036pt, -563.5786pt) .. controls (384.8036pt, -563.9382pt) and (384.6854pt, -564.2379pt) .. (384.4489pt, -564.4775pt)
 -- (384.4489pt, -564.4775pt) .. controls (384.2125pt, -564.7173pt) and (383.8973pt, -564.8426pt) .. (383.5033pt, -564.8535pt)
 -- (383.5033pt, -564.8535pt) .. controls (383.1092pt, -564.8535pt) and (382.794pt, -564.7282pt) .. (382.5576pt, -564.4775pt)
 -- (382.5576pt, -564.4775pt) .. controls (382.3212pt, -564.2269pt) and (382.1973pt, -563.9273pt) .. (382.1861pt, -563.5786pt) -- cycle
(388.4512pt, -563.5786pt) .. controls (388.4512pt, -562.7941pt) and (388.2655pt, -562.0477pt) .. (387.894pt, -561.3395pt)
 -- (387.894pt, -561.3395pt) .. controls (387.5224pt, -560.6312pt) and (386.9427pt, -560.0319pt) .. (386.1546pt, -559.5416pt)
 -- (386.1546pt, -559.5416pt) .. controls (385.3665pt, -559.0513pt) and (384.4377pt, -558.806pt) .. (383.3682pt, -558.806pt)
 -- (383.3682pt, -558.806pt) .. controls (382.141pt, -558.806pt) and (381.0321pt, -559.2582pt) .. (380.0414pt, -560.1627pt)
 -- (380.0414pt, -560.1627pt) .. controls (379.0507pt, -561.067pt) and (378.5497pt, -562.2057pt) .. (378.5384pt, -563.5786pt)
 -- (378.5384pt, -563.5786pt) .. controls (378.5384pt, -564.8644pt) and (379.0056pt, -565.9813pt) .. (379.9401pt, -566.9292pt)
 -- (379.9401pt, -566.9292pt) .. controls (380.8745pt, -567.8772pt) and (382.0622pt, -568.3512pt) .. (383.5033pt, -568.3512pt)
 -- (383.5033pt, -568.3512pt) .. controls (384.9218pt, -568.3512pt) and (386.0983pt, -567.8772pt) .. (387.0327pt, -566.9292pt)
 -- (387.0327pt, -566.9292pt) .. controls (387.9671pt, -565.9813pt) and (388.44pt, -564.8644pt) .. (388.4512pt, -563.5786pt) -- cycle
(377.8798pt, -563.5786pt) .. controls (377.8798pt, -562.0096pt) and (378.4427pt, -560.7129pt) .. (379.5685pt, -559.6887pt)
 -- (379.5685pt, -559.6887pt) .. controls (380.6943pt, -558.6644pt) and (381.9778pt, -558.1469pt) .. (383.4188pt, -558.1359pt)
 -- (383.4188pt, -558.1359pt) .. controls (385.0625pt, -558.1359pt) and (386.4248pt, -558.6699pt) .. (387.5056pt, -559.7377pt)
 -- (387.5056pt, -559.7377pt) .. controls (388.5863pt, -560.8055pt) and (389.1267pt, -562.0858pt) .. (389.1267pt, -563.5786pt)
 -- (389.1267pt, -563.5786pt) .. controls (389.1267pt, -565.1041pt) and (388.5807pt, -566.3899pt) .. (387.4887pt, -567.4359pt)
 -- (387.4887pt, -567.4359pt) .. controls (386.3966pt, -568.4819pt) and (385.0738pt, -569.0104pt) .. (383.5201pt, -569.0213pt)
 -- (383.5201pt, -569.0213pt) .. controls (381.9327pt, -569.0213pt) and (380.5987pt, -568.4929pt) .. (379.5179pt, -567.4359pt)
 -- (379.5179pt, -567.4359pt) .. controls (378.4371pt, -566.379pt) and (377.8911pt, -565.0932pt) .. (377.8798pt, -563.5786pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(382.1861pt, -563.5786pt) .. controls (382.1861pt, -563.1973pt) and (382.3043pt, -562.9031pt) .. (382.5407pt, -562.696pt)
 -- (382.5407pt, -562.696pt) .. controls (382.7771pt, -562.489pt) and (383.0192pt, -562.3583pt) .. (383.2668pt, -562.3038pt)
 -- (383.2668pt, -562.3038pt) .. controls (383.2781pt, -562.3038pt) and (383.3175pt, -562.3038pt) .. (383.3851pt, -562.3038pt)
 -- (383.3851pt, -562.3038pt) .. controls (383.4526pt, -562.3038pt) and (383.5089pt, -562.2983pt) .. (383.5539pt, -562.2874pt)
 -- (383.5539pt, -562.2874pt) .. controls (383.9142pt, -562.3201pt) and (384.2125pt, -562.4509pt) .. (384.4489pt, -562.6797pt)
 -- (384.4489pt, -562.6797pt) .. controls (384.6854pt, -562.9085pt) and (384.8036pt, -563.2081pt) .. (384.8036pt, -563.5786pt)
 -- (384.8036pt, -563.5786pt) .. controls (384.8036pt, -563.9382pt) and (384.6854pt, -564.2379pt) .. (384.4489pt, -564.4775pt)
 -- (384.4489pt, -564.4775pt) .. controls (384.2125pt, -564.7173pt) and (383.8973pt, -564.8426pt) .. (383.5033pt, -564.8535pt)
 -- (383.5033pt, -564.8535pt) .. controls (383.1092pt, -564.8535pt) and (382.794pt, -564.7282pt) .. (382.5576pt, -564.4775pt)
 -- (382.5576pt, -564.4775pt) .. controls (382.3212pt, -564.2269pt) and (382.1973pt, -563.9273pt) .. (382.1861pt, -563.5786pt) -- cycle
(388.4512pt, -563.5786pt) .. controls (388.4512pt, -562.7941pt) and (388.2655pt, -562.0477pt) .. (387.894pt, -561.3395pt)
 -- (387.894pt, -561.3395pt) .. controls (387.5224pt, -560.6312pt) and (386.9427pt, -560.0319pt) .. (386.1546pt, -559.5416pt)
 -- (386.1546pt, -559.5416pt) .. controls (385.3665pt, -559.0513pt) and (384.4377pt, -558.806pt) .. (383.3682pt, -558.806pt)
 -- (383.3682pt, -558.806pt) .. controls (382.141pt, -558.806pt) and (381.0321pt, -559.2582pt) .. (380.0414pt, -560.1627pt)
 -- (380.0414pt, -560.1627pt) .. controls (379.0507pt, -561.067pt) and (378.5497pt, -562.2057pt) .. (378.5384pt, -563.5786pt)
 -- (378.5384pt, -563.5786pt) .. controls (378.5384pt, -564.8644pt) and (379.0056pt, -565.9813pt) .. (379.9401pt, -566.9292pt)
 -- (379.9401pt, -566.9292pt) .. controls (380.8745pt, -567.8772pt) and (382.0622pt, -568.3512pt) .. (383.5033pt, -568.3512pt)
 -- (383.5033pt, -568.3512pt) .. controls (384.9218pt, -568.3512pt) and (386.0983pt, -567.8772pt) .. (387.0327pt, -566.9292pt)
 -- (387.0327pt, -566.9292pt) .. controls (387.9671pt, -565.9813pt) and (388.44pt, -564.8644pt) .. (388.4512pt, -563.5786pt) -- cycle
(377.8798pt, -563.5786pt) .. controls (377.8798pt, -562.0096pt) and (378.4427pt, -560.7129pt) .. (379.5685pt, -559.6887pt)
 -- (379.5685pt, -559.6887pt) .. controls (380.6943pt, -558.6644pt) and (381.9778pt, -558.1469pt) .. (383.4188pt, -558.1359pt)
 -- (383.4188pt, -558.1359pt) .. controls (385.0625pt, -558.1359pt) and (386.4248pt, -558.6699pt) .. (387.5056pt, -559.7377pt)
 -- (387.5056pt, -559.7377pt) .. controls (388.5863pt, -560.8055pt) and (389.1267pt, -562.0858pt) .. (389.1267pt, -563.5786pt)
 -- (389.1267pt, -563.5786pt) .. controls (389.1267pt, -565.1041pt) and (388.5807pt, -566.3899pt) .. (387.4887pt, -567.4359pt)
 -- (387.4887pt, -567.4359pt) .. controls (386.3966pt, -568.4819pt) and (385.0738pt, -569.0104pt) .. (383.5201pt, -569.0213pt)
 -- (383.5201pt, -569.0213pt) .. controls (381.9327pt, -569.0213pt) and (380.5987pt, -568.4929pt) .. (379.5179pt, -567.4359pt)
 -- (379.5179pt, -567.4359pt) .. controls (378.4371pt, -566.379pt) and (377.8911pt, -565.0932pt) .. (377.8798pt, -563.5786pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(409.5469pt, -556.4525pt) .. controls (409.7946pt, -556.4525pt) and (409.9184pt, -556.5397pt) .. (409.9184pt, -556.714pt)
 -- (409.9184pt, -556.714pt) .. controls (409.9184pt, -556.9319pt) and (409.8677pt, -557.1389pt) .. (409.7664pt, -557.3351pt)
 -- (409.7664pt, -557.3351pt) .. controls (409.6763pt, -557.4222pt) and (409.5638pt, -557.4658pt) .. (409.4286pt, -557.4658pt)
 -- (409.4286pt, -557.4658pt)
 -- (409.2598pt, -557.4658pt)
 -- (409.2598pt, -557.4658pt) .. controls (408.2353pt, -557.4658pt) and (407.6104pt, -557.5366pt) .. (407.3853pt, -557.6783pt)
 -- (407.3853pt, -557.6783pt) .. controls (407.3515pt, -557.7001pt) and (406.7492pt, -558.2885pt) .. (405.5783pt, -559.4435pt)
 -- (405.5783pt, -559.4435pt) .. controls (404.4075pt, -560.5985pt) and (403.8164pt, -561.1815pt) .. (403.8052pt, -561.1924pt)
 -- (403.8052pt, -561.1924pt) .. controls (403.8052pt, -561.2141pt) and (404.233pt, -562.124pt) .. (405.0886pt, -563.9219pt)
 -- (405.0886pt, -563.9219pt)
 -- (406.3721pt, -566.6514pt)
 -- (406.3721pt, -566.6514pt)
 -- (407.1151pt, -566.6514pt)
 -- (407.1151pt, -566.6514pt)
 -- (407.571pt, -566.6514pt)
 -- (407.571pt, -566.6514pt) .. controls (407.9313pt, -566.6514pt) and (408.1115pt, -566.7495pt) .. (408.1115pt, -566.9456pt)
 -- (408.1115pt, -566.9456pt) .. controls (408.0777pt, -567.3488pt) and (407.982pt, -567.5776pt) .. (407.8244pt, -567.6321pt)
 -- (407.8244pt, -567.6321pt) .. controls (407.7793pt, -567.6538pt) and (407.7118pt, -567.6647pt) .. (407.6217pt, -567.6647pt)
 -- (407.6217pt, -567.6647pt) .. controls (407.5767pt, -567.6647pt) and (407.3403pt, -567.6593pt) .. (406.9124pt, -567.6484pt)
 -- (406.9124pt, -567.6484pt) .. controls (406.4846pt, -567.6375pt) and (405.8598pt, -567.6321pt) .. (405.038pt, -567.6321pt)
 -- (405.038pt, -567.6321pt) .. controls (404.2049pt, -567.6321pt) and (403.5688pt, -567.6375pt) .. (403.1297pt, -567.6484pt)
 -- (403.1297pt, -567.6484pt) .. controls (402.6906pt, -567.6593pt) and (402.4486pt, -567.6647pt) .. (402.4035pt, -567.6647pt)
 -- (402.4035pt, -567.6647pt)
 -- (402.3867pt, -567.6647pt)
 -- (402.3867pt, -567.6647pt) .. controls (402.1277pt, -567.6647pt) and (401.9983pt, -567.5667pt) .. (401.9983pt, -567.3705pt)
 -- (401.9983pt, -567.3705pt) .. controls (401.9983pt, -567.3596pt) and (402.0208pt, -567.2561pt) .. (402.0658pt, -567.06pt)
 -- (402.0658pt, -567.06pt) .. controls (402.1108pt, -566.853pt) and (402.1615pt, -566.7385pt) .. (402.2178pt, -566.7167pt)
 -- (402.2178pt, -566.7167pt) .. controls (402.2741pt, -566.6949pt) and (402.4824pt, -566.6732pt) .. (402.8426pt, -566.6514pt)
 -- (402.8426pt, -566.6514pt)
 -- (403.383pt, -566.635pt)
 -- (403.383pt, -566.635pt) .. controls (403.3943pt, -566.6241pt) and (403.1353pt, -566.0466pt) .. (402.6062pt, -564.9025pt)
 -- (402.6062pt, -564.9025pt) .. controls (402.0771pt, -563.7584pt) and (401.8012pt, -563.1864pt) .. (401.7787pt, -563.1864pt)
 -- (401.7787pt, -563.1864pt) .. controls (401.7562pt, -563.1864pt) and (401.182pt, -563.7421pt) .. (400.0562pt, -564.8535pt)
 -- (400.0562pt, -564.8535pt) .. controls (398.9304pt, -565.9649pt) and (398.3618pt, -566.537pt) .. (398.3506pt, -566.5696pt)
 -- (398.3506pt, -566.5696pt)
 -- (399.1443pt, -566.6514pt)
 -- (399.1443pt, -566.6514pt) .. controls (399.2006pt, -566.6514pt) and (399.2738pt, -566.6514pt) .. (399.3638pt, -566.6514pt)
 -- (399.3638pt, -566.6514pt)
 -- (399.4821pt, -566.6677pt)
 -- (399.4821pt, -566.6677pt) .. controls (399.6171pt, -566.7004pt) and (399.6847pt, -566.793pt) .. (399.6847pt, -566.9456pt)
 -- (399.6847pt, -566.9456pt) .. controls (399.6509pt, -567.316pt) and (399.5609pt, -567.5449pt) .. (399.4145pt, -567.6321pt)
 -- (399.4145pt, -567.6321pt)
 -- (399.33pt, -567.6647pt)
 -- (399.33pt, -567.6647pt)
 -- (398.6714pt, -567.6484pt)
 -- (398.6714pt, -567.6484pt) .. controls (398.4012pt, -567.6375pt) and (397.782pt, -567.6321pt) .. (396.8138pt, -567.6321pt)
 -- (396.8138pt, -567.6321pt) .. controls (395.8907pt, -567.6321pt) and (395.3334pt, -567.6375pt) .. (395.142pt, -567.6484pt)
 -- (395.142pt, -567.6484pt)
 -- (394.7198pt, -567.6647pt)
 -- (394.7198pt, -567.6647pt) .. controls (394.551pt, -567.5994pt) and (394.4665pt, -567.5067pt) .. (394.4665pt, -567.3868pt)
 -- (394.4665pt, -567.3868pt) .. controls (394.4665pt, -567.1362pt) and (394.5341pt, -566.9183pt) .. (394.6692pt, -566.7331pt)
 -- (394.6692pt, -566.7331pt) .. controls (394.7367pt, -566.6786pt) and (394.8943pt, -566.6514pt) .. (395.142pt, -566.6514pt)
 -- (395.142pt, -566.6514pt) .. controls (396.1665pt, -566.6514pt) and (396.7857pt, -566.5806pt) .. (396.9996pt, -566.4389pt)
 -- (396.9996pt, -566.4389pt) .. controls (397.0672pt, -566.4171pt) and (398.4576pt, -565.0605pt) .. (401.1708pt, -562.3691pt)
 -- (401.1708pt, -562.3691pt)
 -- (401.3228pt, -562.2057pt)
 -- (401.3228pt, -562.2057pt)
 -- (401.2383pt, -561.9932pt)
 -- (401.2383pt, -561.9932pt) .. controls (401.2158pt, -561.9496pt) and (400.8443pt, -561.1597pt) .. (400.1237pt, -559.6233pt)
 -- (400.1237pt, -559.6233pt)
 -- (399.1105pt, -557.4658pt)
 -- (399.1105pt, -557.4658pt)
 -- (398.3506pt, -557.4658pt)
 -- (398.3506pt, -557.4658pt)
 -- (397.9791pt, -557.4658pt)
 -- (397.9791pt, -557.4658pt) .. controls (397.6864pt, -557.4658pt) and (397.495pt, -557.4222pt) .. (397.4049pt, -557.3351pt)
 -- (397.4049pt, -557.3351pt) .. controls (397.3824pt, -557.2915pt) and (397.3711pt, -557.237pt) .. (397.3711pt, -557.1716pt)
 -- (397.3711pt, -557.1716pt) .. controls (397.3711pt, -557.03pt) and (397.3993pt, -556.8829pt) .. (397.4556pt, -556.7303pt)
 -- (397.4556pt, -556.7303pt) .. controls (397.5119pt, -556.5778pt) and (397.5794pt, -556.4961pt) .. (397.6582pt, -556.4852pt)
 -- (397.6582pt, -556.4852pt) .. controls (397.692pt, -556.4634pt) and (397.8046pt, -556.4525pt) .. (397.996pt, -556.4525pt)
 -- (397.996pt, -556.4525pt) .. controls (398.5363pt, -556.4742pt) and (399.3864pt, -556.4852pt) .. (400.5459pt, -556.4852pt)
 -- (400.5459pt, -556.4852pt) .. controls (400.9963pt, -556.4852pt) and (401.4128pt, -556.4852pt) .. (401.7956pt, -556.4852pt)
 -- (401.7956pt, -556.4852pt) .. controls (402.1784pt, -556.4852pt) and (402.488pt, -556.4797pt) .. (402.7244pt, -556.4688pt)
 -- (402.7244pt, -556.4688pt) .. controls (402.9608pt, -556.4579pt) and (403.0959pt, -556.4525pt) .. (403.1297pt, -556.4525pt)
 -- (403.1297pt, -556.4525pt) .. controls (403.3098pt, -556.4525pt) and (403.428pt, -556.5342pt) .. (403.4843pt, -556.6976pt)
 -- (403.4843pt, -556.6976pt) .. controls (403.4843pt, -556.7412pt) and (403.4618pt, -556.8502pt) .. (403.4168pt, -557.0245pt)
 -- (403.4168pt, -557.0245pt) .. controls (403.3605pt, -557.2424pt) and (403.3042pt, -557.3677pt) .. (403.2479pt, -557.4005pt)
 -- (403.2479pt, -557.4005pt) .. controls (403.1916pt, -557.4331pt) and (402.9946pt, -557.455pt) .. (402.6569pt, -557.4658pt)
 -- (402.6569pt, -557.4658pt) .. controls (402.3191pt, -557.4767pt) and (402.1446pt, -557.4822pt) .. (402.1333pt, -557.4822pt)
 -- (402.1333pt, -557.4822pt)
 -- (402.0658pt, -557.4822pt)
 -- (402.0658pt, -557.4822pt)
 -- (402.7075pt, -558.8387pt)
 -- (402.7075pt, -558.8387pt) .. controls (403.1241pt, -559.7432pt) and (403.338pt, -560.1953pt) .. (403.3492pt, -560.1953pt)
 -- (403.3492pt, -560.1953pt) .. controls (403.3492pt, -560.2062pt) and (403.4055pt, -560.1572pt) .. (403.5181pt, -560.0482pt)
 -- (403.5181pt, -560.0482pt) .. controls (403.6307pt, -559.9393pt) and (403.7996pt, -559.7758pt) .. (404.0247pt, -559.5579pt)
 -- (404.0247pt, -559.5579pt) .. controls (404.2499pt, -559.34pt) and (404.4807pt, -559.1166pt) .. (404.7171pt, -558.8878pt)
 -- (404.7171pt, -558.8878pt)
 -- (406.0512pt, -557.5475pt)
 -- (406.0512pt, -557.5475pt) .. controls (405.9611pt, -557.5149pt) and (405.6966pt, -557.4876pt) .. (405.2575pt, -557.4658pt)
 -- (405.2575pt, -557.4658pt)
 -- (405.1899pt, -557.4658pt)
 -- (405.1899pt, -557.4658pt) .. controls (404.8747pt, -557.4658pt) and (404.7171pt, -557.3787pt) .. (404.7171pt, -557.2043pt)
 -- (404.7171pt, -557.2043pt) .. controls (404.7171pt, -556.9864pt) and (404.7678pt, -556.7794pt) .. (404.8691pt, -556.5833pt)
 -- (404.8691pt, -556.5833pt) .. controls (404.9254pt, -556.5287pt) and (404.9929pt, -556.4852pt) .. (405.0717pt, -556.4525pt)
 -- (405.0717pt, -556.4525pt)
 -- (405.7134pt, -556.4688pt)
 -- (405.7134pt, -556.4688pt) .. controls (405.9836pt, -556.4797pt) and (406.5972pt, -556.4852pt) .. (407.5542pt, -556.4852pt)
 -- (407.5542pt, -556.4852pt) .. controls (407.937pt, -556.4852pt) and (408.2747pt, -556.4852pt) .. (408.5674pt, -556.4852pt)
 -- (408.5674pt, -556.4852pt) .. controls (408.8601pt, -556.4852pt) and (409.0853pt, -556.4797pt) .. (409.2429pt, -556.4688pt)
 -- (409.2429pt, -556.4688pt) .. controls (409.4005pt, -556.4579pt) and (409.5018pt, -556.4525pt) .. (409.5469pt, -556.4525pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(409.5469pt, -556.4525pt) .. controls (409.7946pt, -556.4525pt) and (409.9184pt, -556.5397pt) .. (409.9184pt, -556.714pt)
 -- (409.9184pt, -556.714pt) .. controls (409.9184pt, -556.9319pt) and (409.8677pt, -557.1389pt) .. (409.7664pt, -557.3351pt)
 -- (409.7664pt, -557.3351pt) .. controls (409.6763pt, -557.4222pt) and (409.5638pt, -557.4658pt) .. (409.4286pt, -557.4658pt)
 -- (409.4286pt, -557.4658pt)
 -- (409.2598pt, -557.4658pt)
 -- (409.2598pt, -557.4658pt) .. controls (408.2353pt, -557.4658pt) and (407.6104pt, -557.5366pt) .. (407.3853pt, -557.6783pt)
 -- (407.3853pt, -557.6783pt) .. controls (407.3515pt, -557.7001pt) and (406.7492pt, -558.2885pt) .. (405.5783pt, -559.4435pt)
 -- (405.5783pt, -559.4435pt) .. controls (404.4075pt, -560.5985pt) and (403.8164pt, -561.1815pt) .. (403.8052pt, -561.1924pt)
 -- (403.8052pt, -561.1924pt) .. controls (403.8052pt, -561.2141pt) and (404.233pt, -562.124pt) .. (405.0886pt, -563.9219pt)
 -- (405.0886pt, -563.9219pt)
 -- (406.3721pt, -566.6514pt)
 -- (406.3721pt, -566.6514pt)
 -- (407.1151pt, -566.6514pt)
 -- (407.1151pt, -566.6514pt)
 -- (407.571pt, -566.6514pt)
 -- (407.571pt, -566.6514pt) .. controls (407.9313pt, -566.6514pt) and (408.1115pt, -566.7495pt) .. (408.1115pt, -566.9456pt)
 -- (408.1115pt, -566.9456pt) .. controls (408.0777pt, -567.3488pt) and (407.982pt, -567.5776pt) .. (407.8244pt, -567.6321pt)
 -- (407.8244pt, -567.6321pt) .. controls (407.7793pt, -567.6538pt) and (407.7118pt, -567.6647pt) .. (407.6217pt, -567.6647pt)
 -- (407.6217pt, -567.6647pt) .. controls (407.5767pt, -567.6647pt) and (407.3403pt, -567.6593pt) .. (406.9124pt, -567.6484pt)
 -- (406.9124pt, -567.6484pt) .. controls (406.4846pt, -567.6375pt) and (405.8598pt, -567.6321pt) .. (405.038pt, -567.6321pt)
 -- (405.038pt, -567.6321pt) .. controls (404.2049pt, -567.6321pt) and (403.5688pt, -567.6375pt) .. (403.1297pt, -567.6484pt)
 -- (403.1297pt, -567.6484pt) .. controls (402.6906pt, -567.6593pt) and (402.4486pt, -567.6647pt) .. (402.4035pt, -567.6647pt)
 -- (402.4035pt, -567.6647pt)
 -- (402.3867pt, -567.6647pt)
 -- (402.3867pt, -567.6647pt) .. controls (402.1277pt, -567.6647pt) and (401.9983pt, -567.5667pt) .. (401.9983pt, -567.3705pt)
 -- (401.9983pt, -567.3705pt) .. controls (401.9983pt, -567.3596pt) and (402.0208pt, -567.2561pt) .. (402.0658pt, -567.06pt)
 -- (402.0658pt, -567.06pt) .. controls (402.1108pt, -566.853pt) and (402.1615pt, -566.7385pt) .. (402.2178pt, -566.7167pt)
 -- (402.2178pt, -566.7167pt) .. controls (402.2741pt, -566.6949pt) and (402.4824pt, -566.6732pt) .. (402.8426pt, -566.6514pt)
 -- (402.8426pt, -566.6514pt)
 -- (403.383pt, -566.635pt)
 -- (403.383pt, -566.635pt) .. controls (403.3943pt, -566.6241pt) and (403.1353pt, -566.0466pt) .. (402.6062pt, -564.9025pt)
 -- (402.6062pt, -564.9025pt) .. controls (402.0771pt, -563.7584pt) and (401.8012pt, -563.1864pt) .. (401.7787pt, -563.1864pt)
 -- (401.7787pt, -563.1864pt) .. controls (401.7562pt, -563.1864pt) and (401.182pt, -563.7421pt) .. (400.0562pt, -564.8535pt)
 -- (400.0562pt, -564.8535pt) .. controls (398.9304pt, -565.9649pt) and (398.3618pt, -566.537pt) .. (398.3506pt, -566.5696pt)
 -- (398.3506pt, -566.5696pt)
 -- (399.1443pt, -566.6514pt)
 -- (399.1443pt, -566.6514pt) .. controls (399.2006pt, -566.6514pt) and (399.2738pt, -566.6514pt) .. (399.3638pt, -566.6514pt)
 -- (399.3638pt, -566.6514pt)
 -- (399.4821pt, -566.6677pt)
 -- (399.4821pt, -566.6677pt) .. controls (399.6171pt, -566.7004pt) and (399.6847pt, -566.793pt) .. (399.6847pt, -566.9456pt)
 -- (399.6847pt, -566.9456pt) .. controls (399.6509pt, -567.316pt) and (399.5609pt, -567.5449pt) .. (399.4145pt, -567.6321pt)
 -- (399.4145pt, -567.6321pt)
 -- (399.33pt, -567.6647pt)
 -- (399.33pt, -567.6647pt)
 -- (398.6714pt, -567.6484pt)
 -- (398.6714pt, -567.6484pt) .. controls (398.4012pt, -567.6375pt) and (397.782pt, -567.6321pt) .. (396.8138pt, -567.6321pt)
 -- (396.8138pt, -567.6321pt) .. controls (395.8907pt, -567.6321pt) and (395.3334pt, -567.6375pt) .. (395.142pt, -567.6484pt)
 -- (395.142pt, -567.6484pt)
 -- (394.7198pt, -567.6647pt)
 -- (394.7198pt, -567.6647pt) .. controls (394.551pt, -567.5994pt) and (394.4665pt, -567.5067pt) .. (394.4665pt, -567.3868pt)
 -- (394.4665pt, -567.3868pt) .. controls (394.4665pt, -567.1362pt) and (394.5341pt, -566.9183pt) .. (394.6692pt, -566.7331pt)
 -- (394.6692pt, -566.7331pt) .. controls (394.7367pt, -566.6786pt) and (394.8943pt, -566.6514pt) .. (395.142pt, -566.6514pt)
 -- (395.142pt, -566.6514pt) .. controls (396.1665pt, -566.6514pt) and (396.7857pt, -566.5806pt) .. (396.9996pt, -566.4389pt)
 -- (396.9996pt, -566.4389pt) .. controls (397.0672pt, -566.4171pt) and (398.4576pt, -565.0605pt) .. (401.1708pt, -562.3691pt)
 -- (401.1708pt, -562.3691pt)
 -- (401.3228pt, -562.2057pt)
 -- (401.3228pt, -562.2057pt)
 -- (401.2383pt, -561.9932pt)
 -- (401.2383pt, -561.9932pt) .. controls (401.2158pt, -561.9496pt) and (400.8443pt, -561.1597pt) .. (400.1237pt, -559.6233pt)
 -- (400.1237pt, -559.6233pt)
 -- (399.1105pt, -557.4658pt)
 -- (399.1105pt, -557.4658pt)
 -- (398.3506pt, -557.4658pt)
 -- (398.3506pt, -557.4658pt)
 -- (397.9791pt, -557.4658pt)
 -- (397.9791pt, -557.4658pt) .. controls (397.6864pt, -557.4658pt) and (397.495pt, -557.4222pt) .. (397.4049pt, -557.3351pt)
 -- (397.4049pt, -557.3351pt) .. controls (397.3824pt, -557.2915pt) and (397.3711pt, -557.237pt) .. (397.3711pt, -557.1716pt)
 -- (397.3711pt, -557.1716pt) .. controls (397.3711pt, -557.03pt) and (397.3993pt, -556.8829pt) .. (397.4556pt, -556.7303pt)
 -- (397.4556pt, -556.7303pt) .. controls (397.5119pt, -556.5778pt) and (397.5794pt, -556.4961pt) .. (397.6582pt, -556.4852pt)
 -- (397.6582pt, -556.4852pt) .. controls (397.692pt, -556.4634pt) and (397.8046pt, -556.4525pt) .. (397.996pt, -556.4525pt)
 -- (397.996pt, -556.4525pt) .. controls (398.5363pt, -556.4742pt) and (399.3864pt, -556.4852pt) .. (400.5459pt, -556.4852pt)
 -- (400.5459pt, -556.4852pt) .. controls (400.9963pt, -556.4852pt) and (401.4128pt, -556.4852pt) .. (401.7956pt, -556.4852pt)
 -- (401.7956pt, -556.4852pt) .. controls (402.1784pt, -556.4852pt) and (402.488pt, -556.4797pt) .. (402.7244pt, -556.4688pt)
 -- (402.7244pt, -556.4688pt) .. controls (402.9608pt, -556.4579pt) and (403.0959pt, -556.4525pt) .. (403.1297pt, -556.4525pt)
 -- (403.1297pt, -556.4525pt) .. controls (403.3098pt, -556.4525pt) and (403.428pt, -556.5342pt) .. (403.4843pt, -556.6976pt)
 -- (403.4843pt, -556.6976pt) .. controls (403.4843pt, -556.7412pt) and (403.4618pt, -556.8502pt) .. (403.4168pt, -557.0245pt)
 -- (403.4168pt, -557.0245pt) .. controls (403.3605pt, -557.2424pt) and (403.3042pt, -557.3677pt) .. (403.2479pt, -557.4005pt)
 -- (403.2479pt, -557.4005pt) .. controls (403.1916pt, -557.4331pt) and (402.9946pt, -557.455pt) .. (402.6569pt, -557.4658pt)
 -- (402.6569pt, -557.4658pt) .. controls (402.3191pt, -557.4767pt) and (402.1446pt, -557.4822pt) .. (402.1333pt, -557.4822pt)
 -- (402.1333pt, -557.4822pt)
 -- (402.0658pt, -557.4822pt)
 -- (402.0658pt, -557.4822pt)
 -- (402.7075pt, -558.8387pt)
 -- (402.7075pt, -558.8387pt) .. controls (403.1241pt, -559.7432pt) and (403.338pt, -560.1953pt) .. (403.3492pt, -560.1953pt)
 -- (403.3492pt, -560.1953pt) .. controls (403.3492pt, -560.2062pt) and (403.4055pt, -560.1572pt) .. (403.5181pt, -560.0482pt)
 -- (403.5181pt, -560.0482pt) .. controls (403.6307pt, -559.9393pt) and (403.7996pt, -559.7758pt) .. (404.0247pt, -559.5579pt)
 -- (404.0247pt, -559.5579pt) .. controls (404.2499pt, -559.34pt) and (404.4807pt, -559.1166pt) .. (404.7171pt, -558.8878pt)
 -- (404.7171pt, -558.8878pt)
 -- (406.0512pt, -557.5475pt)
 -- (406.0512pt, -557.5475pt) .. controls (405.9611pt, -557.5149pt) and (405.6966pt, -557.4876pt) .. (405.2575pt, -557.4658pt)
 -- (405.2575pt, -557.4658pt)
 -- (405.1899pt, -557.4658pt)
 -- (405.1899pt, -557.4658pt) .. controls (404.8747pt, -557.4658pt) and (404.7171pt, -557.3787pt) .. (404.7171pt, -557.2043pt)
 -- (404.7171pt, -557.2043pt) .. controls (404.7171pt, -556.9864pt) and (404.7678pt, -556.7794pt) .. (404.8691pt, -556.5833pt)
 -- (404.8691pt, -556.5833pt) .. controls (404.9254pt, -556.5287pt) and (404.9929pt, -556.4852pt) .. (405.0717pt, -556.4525pt)
 -- (405.0717pt, -556.4525pt)
 -- (405.7134pt, -556.4688pt)
 -- (405.7134pt, -556.4688pt) .. controls (405.9836pt, -556.4797pt) and (406.5972pt, -556.4852pt) .. (407.5542pt, -556.4852pt)
 -- (407.5542pt, -556.4852pt) .. controls (407.937pt, -556.4852pt) and (408.2747pt, -556.4852pt) .. (408.5674pt, -556.4852pt)
 -- (408.5674pt, -556.4852pt) .. controls (408.8601pt, -556.4852pt) and (409.0853pt, -556.4797pt) .. (409.2429pt, -556.4688pt)
 -- (409.2429pt, -556.4688pt) .. controls (409.4005pt, -556.4579pt) and (409.5018pt, -556.4525pt) .. (409.5469pt, -556.4525pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(402.2397pt, -554.1479pt) .. controls (402.0709pt, -554.1479pt) and (401.9133pt, -554.1806pt) .. (401.7669pt, -554.246pt)
 -- (401.7669pt, -554.246pt) .. controls (401.6205pt, -554.3113pt) and (401.508pt, -554.3713pt) .. (401.4292pt, -554.4258pt)
 -- (401.4292pt, -554.4258pt) .. controls (401.3503pt, -554.4802pt) and (401.2378pt, -554.5837pt) .. (401.0914pt, -554.7363pt)
 -- (401.0914pt, -554.7363pt)
 -- (400.855pt, -554.5402pt)
 -- (400.855pt, -554.5402pt)
 -- (400.6186pt, -554.3604pt)
 -- (400.6186pt, -554.3604pt) .. controls (400.6186pt, -554.3495pt) and (400.6861pt, -554.2678pt) .. (400.8212pt, -554.1152pt)
 -- (400.8212pt, -554.1152pt) .. controls (400.9563pt, -553.9626pt) and (401.1027pt, -553.7992pt) .. (401.2603pt, -553.6249pt)
 -- (401.2603pt, -553.6249pt) .. controls (401.4179pt, -553.4506pt) and (401.5361pt, -553.3361pt) .. (401.6149pt, -553.2816pt)
 -- (401.6149pt, -553.2816pt) .. controls (401.8738pt, -553.1291pt) and (402.1272pt, -553.0529pt) .. (402.3748pt, -553.0529pt)
 -- (402.3748pt, -553.0529pt) .. controls (402.6225pt, -553.0529pt) and (402.994pt, -553.1509pt) .. (403.4894pt, -553.347pt)
 -- (403.4894pt, -553.347pt) .. controls (403.9848pt, -553.5432pt) and (404.3619pt, -553.6412pt) .. (404.6208pt, -553.6412pt)
 -- (404.6208pt, -553.6412pt) .. controls (404.7897pt, -553.6412pt) and (404.9473pt, -553.6085pt) .. (405.0937pt, -553.5432pt)
 -- (405.0937pt, -553.5432pt) .. controls (405.2401pt, -553.4778pt) and (405.3526pt, -553.4178pt) .. (405.4314pt, -553.3634pt)
 -- (405.4314pt, -553.3634pt) .. controls (405.5103pt, -553.3089pt) and (405.6228pt, -553.2054pt) .. (405.7692pt, -553.0529pt)
 -- (405.7692pt, -553.0529pt)
 -- (406.0056pt, -553.249pt)
 -- (406.0056pt, -553.249pt)
 -- (406.242pt, -553.4288pt)
 -- (406.242pt, -553.4288pt) .. controls (405.7805pt, -554.0717pt) and (405.3752pt, -554.4694pt) .. (405.0262pt, -554.6219pt)
 -- (405.0262pt, -554.6219pt) .. controls (404.8685pt, -554.6982pt) and (404.694pt, -554.7363pt) .. (404.5027pt, -554.7363pt)
 -- (404.5027pt, -554.7363pt) .. controls (404.2662pt, -554.7363pt) and (403.9003pt, -554.6382pt) .. (403.405pt, -554.4421pt)
 -- (403.405pt, -554.4421pt) .. controls (402.9096pt, -554.246pt) and (402.5212pt, -554.1479pt) .. (402.2397pt, -554.1479pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(402.2397pt, -554.1479pt) .. controls (402.0709pt, -554.1479pt) and (401.9133pt, -554.1806pt) .. (401.7669pt, -554.246pt)
 -- (401.7669pt, -554.246pt) .. controls (401.6205pt, -554.3113pt) and (401.508pt, -554.3713pt) .. (401.4292pt, -554.4258pt)
 -- (401.4292pt, -554.4258pt) .. controls (401.3503pt, -554.4802pt) and (401.2378pt, -554.5837pt) .. (401.0914pt, -554.7363pt)
 -- (401.0914pt, -554.7363pt)
 -- (400.855pt, -554.5402pt)
 -- (400.855pt, -554.5402pt)
 -- (400.6186pt, -554.3604pt)
 -- (400.6186pt, -554.3604pt) .. controls (400.6186pt, -554.3495pt) and (400.6861pt, -554.2678pt) .. (400.8212pt, -554.1152pt)
 -- (400.8212pt, -554.1152pt) .. controls (400.9563pt, -553.9626pt) and (401.1027pt, -553.7992pt) .. (401.2603pt, -553.6249pt)
 -- (401.2603pt, -553.6249pt) .. controls (401.4179pt, -553.4506pt) and (401.5361pt, -553.3361pt) .. (401.6149pt, -553.2816pt)
 -- (401.6149pt, -553.2816pt) .. controls (401.8738pt, -553.1291pt) and (402.1272pt, -553.0529pt) .. (402.3748pt, -553.0529pt)
 -- (402.3748pt, -553.0529pt) .. controls (402.6225pt, -553.0529pt) and (402.994pt, -553.1509pt) .. (403.4894pt, -553.347pt)
 -- (403.4894pt, -553.347pt) .. controls (403.9848pt, -553.5432pt) and (404.3619pt, -553.6412pt) .. (404.6208pt, -553.6412pt)
 -- (404.6208pt, -553.6412pt) .. controls (404.7897pt, -553.6412pt) and (404.9473pt, -553.6085pt) .. (405.0937pt, -553.5432pt)
 -- (405.0937pt, -553.5432pt) .. controls (405.2401pt, -553.4778pt) and (405.3526pt, -553.4178pt) .. (405.4314pt, -553.3634pt)
 -- (405.4314pt, -553.3634pt) .. controls (405.5103pt, -553.3089pt) and (405.6228pt, -553.2054pt) .. (405.7692pt, -553.0529pt)
 -- (405.7692pt, -553.0529pt)
 -- (406.0056pt, -553.249pt)
 -- (406.0056pt, -553.249pt)
 -- (406.242pt, -553.4288pt)
 -- (406.242pt, -553.4288pt) .. controls (405.7805pt, -554.0717pt) and (405.3752pt, -554.4694pt) .. (405.0262pt, -554.6219pt)
 -- (405.0262pt, -554.6219pt) .. controls (404.8685pt, -554.6982pt) and (404.694pt, -554.7363pt) .. (404.5027pt, -554.7363pt)
 -- (404.5027pt, -554.7363pt) .. controls (404.2662pt, -554.7363pt) and (403.9003pt, -554.6382pt) .. (403.405pt, -554.4421pt)
 -- (403.405pt, -554.4421pt) .. controls (402.9096pt, -554.246pt) and (402.5212pt, -554.1479pt) .. (402.2397pt, -554.1479pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(411.6757pt, -565.1591pt) .. controls (411.4608pt, -565.1591pt) and (411.2897pt, -565.0898pt) .. (411.1623pt, -564.9511pt)
 -- (411.1623pt, -564.9511pt) .. controls (411.035pt, -564.8124pt) and (410.9713pt, -564.6429pt) .. (410.9713pt, -564.4426pt)
 -- (410.9713pt, -564.4426pt) .. controls (410.9713pt, -563.8957pt) and (411.1822pt, -563.4219pt) .. (411.6041pt, -563.0214pt)
 -- (411.6041pt, -563.0214pt) .. controls (412.0259pt, -562.6207pt) and (412.5513pt, -562.4205pt) .. (413.1801pt, -562.4205pt)
 -- (413.1801pt, -562.4205pt) .. controls (413.9044pt, -562.4205pt) and (414.5093pt, -562.6362pt) .. (414.9948pt, -563.0676pt)
 -- (414.9948pt, -563.0676pt) .. controls (415.4804pt, -563.499pt) and (415.7271pt, -564.0575pt) .. (415.7351pt, -564.7431pt)
 -- (415.7351pt, -564.7431pt) .. controls (415.7351pt, -565.0743pt) and (415.6555pt, -565.3902pt) .. (415.4963pt, -565.6907pt)
 -- (415.4963pt, -565.6907pt) .. controls (415.3371pt, -565.9911pt) and (415.1461pt, -566.2531pt) .. (414.9232pt, -566.4764pt)
 -- (414.9232pt, -566.4764pt) .. controls (414.7003pt, -566.6998pt) and (414.382pt, -566.9849pt) .. (413.968pt, -567.3315pt)
 -- (413.968pt, -567.3315pt) .. controls (413.6815pt, -567.5703pt) and (413.2835pt, -567.9247pt) .. (412.7741pt, -568.3947pt)
 -- (412.7741pt, -568.3947pt)
 -- (412.0697pt, -569.0417pt)
 -- (412.0697pt, -569.0417pt)
 -- (412.9771pt, -569.0533pt)
 -- (412.9771pt, -569.0533pt) .. controls (414.2267pt, -569.0533pt) and (414.8914pt, -569.0341pt) .. (414.971pt, -568.9955pt)
 -- (414.971pt, -568.9955pt) .. controls (415.0267pt, -568.9801pt) and (415.1222pt, -568.6373pt) .. (415.2575pt, -567.9671pt)
 -- (415.2575pt, -567.9671pt)
 -- (415.2575pt, -567.9324pt)
 -- (415.2575pt, -567.9324pt)
 -- (415.7351pt, -567.9324pt)
 -- (415.7351pt, -567.9324pt)
 -- (415.7351pt, -567.9671pt)
 -- (415.7351pt, -567.9671pt) .. controls (415.7271pt, -567.9902pt) and (415.6754pt, -568.3407pt) .. (415.5799pt, -569.0186pt)
 -- (415.5799pt, -569.0186pt) .. controls (415.4843pt, -569.6965pt) and (415.4247pt, -570.0509pt) .. (415.4008pt, -570.0817pt)
 -- (415.4008pt, -570.0817pt)
 -- (415.4008pt, -570.1164pt)
 -- (415.4008pt, -570.1164pt)
 -- (410.9713pt, -570.1164pt)
 -- (410.9713pt, -570.1164pt)
 -- (410.9713pt, -569.8969pt)
 -- (410.9713pt, -569.8969pt)
 -- (410.9713pt, -569.7582pt)
 -- (410.9713pt, -569.7582pt) .. controls (410.9713pt, -569.7043pt) and (410.9952pt, -569.6465pt) .. (411.0429pt, -569.5848pt)
 -- (411.0429pt, -569.5848pt) .. controls (411.0907pt, -569.5232pt) and (411.2101pt, -569.3884pt) .. (411.4011pt, -569.1804pt)
 -- (411.4011pt, -569.1804pt) .. controls (411.6319pt, -568.9339pt) and (411.8309pt, -568.7182pt) .. (411.9981pt, -568.5333pt)
 -- (411.9981pt, -568.5333pt) .. controls (412.0697pt, -568.4563pt) and (412.205pt, -568.3137pt) .. (412.404pt, -568.1058pt)
 -- (412.404pt, -568.1058pt) .. controls (412.603pt, -567.8978pt) and (412.7383pt, -567.7552pt) .. (412.8099pt, -567.6782pt)
 -- (412.8099pt, -567.6782pt) .. controls (412.8816pt, -567.6012pt) and (412.997pt, -567.4741pt) .. (413.1562pt, -567.2969pt)
 -- (413.1562pt, -567.2969pt) .. controls (413.3154pt, -567.1197pt) and (413.4268pt, -566.9887pt) .. (413.4905pt, -566.904pt)
 -- (413.4905pt, -566.904pt) .. controls (413.5542pt, -566.8192pt) and (413.6457pt, -566.7037pt) .. (413.7651pt, -566.5573pt)
 -- (413.7651pt, -566.5573pt) .. controls (413.8845pt, -566.4109pt) and (413.968pt, -566.2877pt) .. (414.0158pt, -566.1876pt)
 -- (414.0158pt, -566.1876pt) .. controls (414.0636pt, -566.0874pt) and (414.1233pt, -565.9757pt) .. (414.1949pt, -565.8524pt)
 -- (414.1949pt, -565.8524pt) .. controls (414.2665pt, -565.7292pt) and (414.3183pt, -565.6059pt) .. (414.3501pt, -565.4827pt)
 -- (414.3501pt, -565.4827pt) .. controls (414.382pt, -565.3594pt) and (414.4098pt, -565.2438pt) .. (414.4337pt, -565.136pt)
 -- (414.4337pt, -565.136pt) .. controls (414.4576pt, -565.0281pt) and (414.4695pt, -564.901pt) .. (414.4695pt, -564.7546pt)
 -- (414.4695pt, -564.7546pt) .. controls (414.4695pt, -564.2693pt) and (414.3342pt, -563.8495pt) .. (414.0636pt, -563.4951pt)
 -- (414.0636pt, -563.4951pt) .. controls (413.7929pt, -563.1407pt) and (413.4069pt, -562.9636pt) .. (412.9055pt, -562.9636pt)
 -- (412.9055pt, -562.9636pt) .. controls (412.6428pt, -562.9636pt) and (412.412pt, -563.0291pt) .. (412.213pt, -563.16pt)
 -- (412.213pt, -563.16pt) .. controls (412.014pt, -563.291pt) and (411.8747pt, -563.4181pt) .. (411.7951pt, -563.5413pt)
 -- (411.7951pt, -563.5413pt) .. controls (411.7155pt, -563.6646pt) and (411.6757pt, -563.7378pt) .. (411.6757pt, -563.7609pt)
 -- (411.6757pt, -563.7609pt) .. controls (411.6757pt, -563.7686pt) and (411.6956pt, -563.7725pt) .. (411.7354pt, -563.7725pt)
 -- (411.7354pt, -563.7725pt) .. controls (411.8787pt, -563.7725pt) and (412.0259pt, -563.8264pt) .. (412.1772pt, -563.9342pt)
 -- (412.1772pt, -563.9342pt) .. controls (412.3284pt, -564.0421pt) and (412.404pt, -564.2192pt) .. (412.404pt, -564.4658pt)
 -- (412.404pt, -564.4658pt) .. controls (412.404pt, -564.6583pt) and (412.3403pt, -564.8201pt) .. (412.213pt, -564.9511pt)
 -- (412.213pt, -564.9511pt) .. controls (412.0856pt, -565.082pt) and (411.9066pt, -565.1514pt) .. (411.6757pt, -565.1591pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(411.6757pt, -565.1591pt) .. controls (411.4608pt, -565.1591pt) and (411.2897pt, -565.0898pt) .. (411.1623pt, -564.9511pt)
 -- (411.1623pt, -564.9511pt) .. controls (411.035pt, -564.8124pt) and (410.9713pt, -564.6429pt) .. (410.9713pt, -564.4426pt)
 -- (410.9713pt, -564.4426pt) .. controls (410.9713pt, -563.8957pt) and (411.1822pt, -563.4219pt) .. (411.6041pt, -563.0214pt)
 -- (411.6041pt, -563.0214pt) .. controls (412.0259pt, -562.6207pt) and (412.5513pt, -562.4205pt) .. (413.1801pt, -562.4205pt)
 -- (413.1801pt, -562.4205pt) .. controls (413.9044pt, -562.4205pt) and (414.5093pt, -562.6362pt) .. (414.9948pt, -563.0676pt)
 -- (414.9948pt, -563.0676pt) .. controls (415.4804pt, -563.499pt) and (415.7271pt, -564.0575pt) .. (415.7351pt, -564.7431pt)
 -- (415.7351pt, -564.7431pt) .. controls (415.7351pt, -565.0743pt) and (415.6555pt, -565.3902pt) .. (415.4963pt, -565.6907pt)
 -- (415.4963pt, -565.6907pt) .. controls (415.3371pt, -565.9911pt) and (415.1461pt, -566.2531pt) .. (414.9232pt, -566.4764pt)
 -- (414.9232pt, -566.4764pt) .. controls (414.7003pt, -566.6998pt) and (414.382pt, -566.9849pt) .. (413.968pt, -567.3315pt)
 -- (413.968pt, -567.3315pt) .. controls (413.6815pt, -567.5703pt) and (413.2835pt, -567.9247pt) .. (412.7741pt, -568.3947pt)
 -- (412.7741pt, -568.3947pt)
 -- (412.0697pt, -569.0417pt)
 -- (412.0697pt, -569.0417pt)
 -- (412.9771pt, -569.0533pt)
 -- (412.9771pt, -569.0533pt) .. controls (414.2267pt, -569.0533pt) and (414.8914pt, -569.0341pt) .. (414.971pt, -568.9955pt)
 -- (414.971pt, -568.9955pt) .. controls (415.0267pt, -568.9801pt) and (415.1222pt, -568.6373pt) .. (415.2575pt, -567.9671pt)
 -- (415.2575pt, -567.9671pt)
 -- (415.2575pt, -567.9324pt)
 -- (415.2575pt, -567.9324pt)
 -- (415.7351pt, -567.9324pt)
 -- (415.7351pt, -567.9324pt)
 -- (415.7351pt, -567.9671pt)
 -- (415.7351pt, -567.9671pt) .. controls (415.7271pt, -567.9902pt) and (415.6754pt, -568.3407pt) .. (415.5799pt, -569.0186pt)
 -- (415.5799pt, -569.0186pt) .. controls (415.4843pt, -569.6965pt) and (415.4247pt, -570.0509pt) .. (415.4008pt, -570.0817pt)
 -- (415.4008pt, -570.0817pt)
 -- (415.4008pt, -570.1164pt)
 -- (415.4008pt, -570.1164pt)
 -- (410.9713pt, -570.1164pt)
 -- (410.9713pt, -570.1164pt)
 -- (410.9713pt, -569.8969pt)
 -- (410.9713pt, -569.8969pt)
 -- (410.9713pt, -569.7582pt)
 -- (410.9713pt, -569.7582pt) .. controls (410.9713pt, -569.7043pt) and (410.9952pt, -569.6465pt) .. (411.0429pt, -569.5848pt)
 -- (411.0429pt, -569.5848pt) .. controls (411.0907pt, -569.5232pt) and (411.2101pt, -569.3884pt) .. (411.4011pt, -569.1804pt)
 -- (411.4011pt, -569.1804pt) .. controls (411.6319pt, -568.9339pt) and (411.8309pt, -568.7182pt) .. (411.9981pt, -568.5333pt)
 -- (411.9981pt, -568.5333pt) .. controls (412.0697pt, -568.4563pt) and (412.205pt, -568.3137pt) .. (412.404pt, -568.1058pt)
 -- (412.404pt, -568.1058pt) .. controls (412.603pt, -567.8978pt) and (412.7383pt, -567.7552pt) .. (412.8099pt, -567.6782pt)
 -- (412.8099pt, -567.6782pt) .. controls (412.8816pt, -567.6012pt) and (412.997pt, -567.4741pt) .. (413.1562pt, -567.2969pt)
 -- (413.1562pt, -567.2969pt) .. controls (413.3154pt, -567.1197pt) and (413.4268pt, -566.9887pt) .. (413.4905pt, -566.904pt)
 -- (413.4905pt, -566.904pt) .. controls (413.5542pt, -566.8192pt) and (413.6457pt, -566.7037pt) .. (413.7651pt, -566.5573pt)
 -- (413.7651pt, -566.5573pt) .. controls (413.8845pt, -566.4109pt) and (413.968pt, -566.2877pt) .. (414.0158pt, -566.1876pt)
 -- (414.0158pt, -566.1876pt) .. controls (414.0636pt, -566.0874pt) and (414.1233pt, -565.9757pt) .. (414.1949pt, -565.8524pt)
 -- (414.1949pt, -565.8524pt) .. controls (414.2665pt, -565.7292pt) and (414.3183pt, -565.6059pt) .. (414.3501pt, -565.4827pt)
 -- (414.3501pt, -565.4827pt) .. controls (414.382pt, -565.3594pt) and (414.4098pt, -565.2438pt) .. (414.4337pt, -565.136pt)
 -- (414.4337pt, -565.136pt) .. controls (414.4576pt, -565.0281pt) and (414.4695pt, -564.901pt) .. (414.4695pt, -564.7546pt)
 -- (414.4695pt, -564.7546pt) .. controls (414.4695pt, -564.2693pt) and (414.3342pt, -563.8495pt) .. (414.0636pt, -563.4951pt)
 -- (414.0636pt, -563.4951pt) .. controls (413.7929pt, -563.1407pt) and (413.4069pt, -562.9636pt) .. (412.9055pt, -562.9636pt)
 -- (412.9055pt, -562.9636pt) .. controls (412.6428pt, -562.9636pt) and (412.412pt, -563.0291pt) .. (412.213pt, -563.16pt)
 -- (412.213pt, -563.16pt) .. controls (412.014pt, -563.291pt) and (411.8747pt, -563.4181pt) .. (411.7951pt, -563.5413pt)
 -- (411.7951pt, -563.5413pt) .. controls (411.7155pt, -563.6646pt) and (411.6757pt, -563.7378pt) .. (411.6757pt, -563.7609pt)
 -- (411.6757pt, -563.7609pt) .. controls (411.6757pt, -563.7686pt) and (411.6956pt, -563.7725pt) .. (411.7354pt, -563.7725pt)
 -- (411.7354pt, -563.7725pt) .. controls (411.8787pt, -563.7725pt) and (412.0259pt, -563.8264pt) .. (412.1772pt, -563.9342pt)
 -- (412.1772pt, -563.9342pt) .. controls (412.3284pt, -564.0421pt) and (412.404pt, -564.2192pt) .. (412.404pt, -564.4658pt)
 -- (412.404pt, -564.4658pt) .. controls (412.404pt, -564.6583pt) and (412.3403pt, -564.8201pt) .. (412.213pt, -564.9511pt)
 -- (412.213pt, -564.9511pt) .. controls (412.0856pt, -565.082pt) and (411.9066pt, -565.1514pt) .. (411.6757pt, -565.1591pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(393.755pt, -658.5724pt) .. controls (393.9972pt, -658.5724pt) and (394.1183pt, -658.6622pt) .. (394.1183pt, -658.842pt)
 -- (394.1183pt, -658.842pt) .. controls (394.1183pt, -659.0668pt) and (394.0688pt, -659.2803pt) .. (393.9697pt, -659.4825pt)
 -- (393.9697pt, -659.4825pt) .. controls (393.8816pt, -659.5724pt) and (393.7715pt, -659.6174pt) .. (393.6393pt, -659.6174pt)
 -- (393.6393pt, -659.6174pt)
 -- (393.4742pt, -659.6174pt)
 -- (393.4742pt, -659.6174pt) .. controls (392.4722pt, -659.6174pt) and (391.8611pt, -659.6904pt) .. (391.6409pt, -659.8365pt)
 -- (391.6409pt, -659.8365pt) .. controls (391.6078pt, -659.8589pt) and (391.0188pt, -660.4658pt) .. (389.8736pt, -661.6569pt)
 -- (389.8736pt, -661.6569pt) .. controls (388.7285pt, -662.848pt) and (388.1504pt, -663.4491pt) .. (388.1394pt, -663.4603pt)
 -- (388.1394pt, -663.4603pt) .. controls (388.1394pt, -663.4828pt) and (388.5578pt, -664.4211pt) .. (389.3947pt, -666.2751pt)
 -- (389.3947pt, -666.2751pt)
 -- (390.6499pt, -669.09pt)
 -- (390.6499pt, -669.09pt)
 -- (391.3766pt, -669.09pt)
 -- (391.3766pt, -669.09pt)
 -- (391.8225pt, -669.09pt)
 -- (391.8225pt, -669.09pt) .. controls (392.1749pt, -669.09pt) and (392.3511pt, -669.1911pt) .. (392.3511pt, -669.3934pt)
 -- (392.3511pt, -669.3934pt) .. controls (392.3181pt, -669.8091pt) and (392.2245pt, -670.0451pt) .. (392.0703pt, -670.1013pt)
 -- (392.0703pt, -670.1013pt) .. controls (392.0262pt, -670.1238pt) and (391.9602pt, -670.135pt) .. (391.8721pt, -670.135pt)
 -- (391.8721pt, -670.135pt) .. controls (391.8281pt, -670.135pt) and (391.5968pt, -670.1294pt) .. (391.1784pt, -670.1182pt)
 -- (391.1784pt, -670.1182pt) .. controls (390.76pt, -670.1069pt) and (390.1489pt, -670.1013pt) .. (389.3451pt, -670.1013pt)
 -- (389.3451pt, -670.1013pt) .. controls (388.5303pt, -670.1013pt) and (387.9082pt, -670.1069pt) .. (387.4788pt, -670.1182pt)
 -- (387.4788pt, -670.1182pt) .. controls (387.0493pt, -670.1294pt) and (386.8126pt, -670.135pt) .. (386.7686pt, -670.135pt)
 -- (386.7686pt, -670.135pt)
 -- (386.752pt, -670.135pt)
 -- (386.752pt, -670.135pt) .. controls (386.4988pt, -670.135pt) and (386.3722pt, -670.0339pt) .. (386.3722pt, -669.8316pt)
 -- (386.3722pt, -669.8316pt) .. controls (386.3722pt, -669.8204pt) and (386.3942pt, -669.7136pt) .. (386.4382pt, -669.5114pt)
 -- (386.4382pt, -669.5114pt) .. controls (386.4823pt, -669.2979pt) and (386.5318pt, -669.1799pt) .. (386.5869pt, -669.1574pt)
 -- (386.5869pt, -669.1574pt) .. controls (386.6419pt, -669.1349pt) and (386.8456pt, -669.1124pt) .. (387.198pt, -669.09pt)
 -- (387.198pt, -669.09pt)
 -- (387.7265pt, -669.0731pt)
 -- (387.7265pt, -669.0731pt) .. controls (387.7375pt, -669.0619pt) and (387.4843pt, -668.4663pt) .. (386.9667pt, -667.2865pt)
 -- (386.9667pt, -667.2865pt) .. controls (386.4492pt, -666.1066pt) and (386.1795pt, -665.5167pt) .. (386.1574pt, -665.5167pt)
 -- (386.1574pt, -665.5167pt) .. controls (386.1354pt, -665.5167pt) and (385.5739pt, -666.0898pt) .. (384.4728pt, -667.2359pt)
 -- (384.4728pt, -667.2359pt) .. controls (383.3717pt, -668.3821pt) and (382.8156pt, -668.972pt) .. (382.8046pt, -669.0057pt)
 -- (382.8046pt, -669.0057pt)
 -- (383.5809pt, -669.09pt)
 -- (383.5809pt, -669.09pt) .. controls (383.636pt, -669.09pt) and (383.7075pt, -669.09pt) .. (383.7956pt, -669.09pt)
 -- (383.7956pt, -669.09pt)
 -- (383.9112pt, -669.1068pt)
 -- (383.9112pt, -669.1068pt) .. controls (384.0433pt, -669.1406pt) and (384.1094pt, -669.2361pt) .. (384.1094pt, -669.3934pt)
 -- (384.1094pt, -669.3934pt) .. controls (384.0764pt, -669.7755pt) and (383.9883pt, -670.0114pt) .. (383.8452pt, -670.1013pt)
 -- (383.8452pt, -670.1013pt)
 -- (383.7626pt, -670.135pt)
 -- (383.7626pt, -670.135pt)
 -- (383.1184pt, -670.1182pt)
 -- (383.1184pt, -670.1182pt) .. controls (382.8542pt, -670.1069pt) and (382.2486pt, -670.1013pt) .. (381.3016pt, -670.1013pt)
 -- (381.3016pt, -670.1013pt) .. controls (380.3987pt, -670.1013pt) and (379.8537pt, -670.1069pt) .. (379.6665pt, -670.1182pt)
 -- (379.6665pt, -670.1182pt)
 -- (379.2536pt, -670.135pt)
 -- (379.2536pt, -670.135pt) .. controls (379.0884pt, -670.0676pt) and (379.0059pt, -669.972pt) .. (379.0059pt, -669.8484pt)
 -- (379.0059pt, -669.8484pt) .. controls (379.0059pt, -669.59pt) and (379.0719pt, -669.3653pt) .. (379.204pt, -669.1743pt)
 -- (379.204pt, -669.1743pt) .. controls (379.2701pt, -669.118pt) and (379.4243pt, -669.09pt) .. (379.6665pt, -669.09pt)
 -- (379.6665pt, -669.09pt) .. controls (380.6685pt, -669.09pt) and (381.2741pt, -669.017pt) .. (381.4833pt, -668.8708pt)
 -- (381.4833pt, -668.8708pt) .. controls (381.5494pt, -668.8484pt) and (382.9092pt, -667.4494pt) .. (385.5629pt, -664.674pt)
 -- (385.5629pt, -664.674pt)
 -- (385.7115pt, -664.5054pt)
 -- (385.7115pt, -664.5054pt)
 -- (385.6289pt, -664.2863pt)
 -- (385.6289pt, -664.2863pt) .. controls (385.6069pt, -664.2413pt) and (385.2435pt, -663.4266pt) .. (384.5388pt, -661.8423pt)
 -- (384.5388pt, -661.8423pt)
 -- (383.5479pt, -659.6174pt)
 -- (383.5479pt, -659.6174pt)
 -- (382.8046pt, -659.6174pt)
 -- (382.8046pt, -659.6174pt)
 -- (382.4413pt, -659.6174pt)
 -- (382.4413pt, -659.6174pt) .. controls (382.155pt, -659.6174pt) and (381.9678pt, -659.5724pt) .. (381.8797pt, -659.4825pt)
 -- (381.8797pt, -659.4825pt) .. controls (381.8577pt, -659.4376pt) and (381.8467pt, -659.3814pt) .. (381.8467pt, -659.314pt)
 -- (381.8467pt, -659.314pt) .. controls (381.8467pt, -659.1679pt) and (381.8742pt, -659.0162pt) .. (381.9293pt, -658.8589pt)
 -- (381.9293pt, -658.8589pt) .. controls (381.9843pt, -658.7016pt) and (382.0504pt, -658.6173pt) .. (382.1274pt, -658.6061pt)
 -- (382.1274pt, -658.6061pt) .. controls (382.1605pt, -658.5836pt) and (382.2706pt, -658.5724pt) .. (382.4578pt, -658.5724pt)
 -- (382.4578pt, -658.5724pt) .. controls (382.9863pt, -658.5948pt) and (383.8176pt, -658.6061pt) .. (384.9518pt, -658.6061pt)
 -- (384.9518pt, -658.6061pt) .. controls (385.3922pt, -658.6061pt) and (385.7996pt, -658.6061pt) .. (386.174pt, -658.6061pt)
 -- (386.174pt, -658.6061pt) .. controls (386.5483pt, -658.6061pt) and (386.8511pt, -658.6005pt) .. (387.0824pt, -658.5892pt)
 -- (387.0824pt, -658.5892pt) .. controls (387.3136pt, -658.578pt) and (387.4457pt, -658.5724pt) .. (387.4788pt, -658.5724pt)
 -- (387.4788pt, -658.5724pt) .. controls (387.6549pt, -658.5724pt) and (387.7705pt, -658.6566pt) .. (387.8256pt, -658.8252pt)
 -- (387.8256pt, -658.8252pt) .. controls (387.8256pt, -658.8701pt) and (387.8036pt, -658.9825pt) .. (387.7595pt, -659.1623pt)
 -- (387.7595pt, -659.1623pt) .. controls (387.7045pt, -659.387pt) and (387.6494pt, -659.5162pt) .. (387.5944pt, -659.5499pt)
 -- (387.5944pt, -659.5499pt) .. controls (387.5393pt, -659.5837pt) and (387.3466pt, -659.6061pt) .. (387.0163pt, -659.6174pt)
 -- (387.0163pt, -659.6174pt) .. controls (386.686pt, -659.6286pt) and (386.5153pt, -659.6342pt) .. (386.5043pt, -659.6342pt)
 -- (386.5043pt, -659.6342pt)
 -- (386.4382pt, -659.6342pt)
 -- (386.4382pt, -659.6342pt)
 -- (387.0658pt, -661.0332pt)
 -- (387.0658pt, -661.0332pt) .. controls (387.4732pt, -661.9659pt) and (387.6825pt, -662.4322pt) .. (387.6935pt, -662.4322pt)
 -- (387.6935pt, -662.4322pt) .. controls (387.6935pt, -662.4434pt) and (387.7485pt, -662.3929pt) .. (387.8586pt, -662.2805pt)
 -- (387.8586pt, -662.2805pt) .. controls (387.9688pt, -662.1682pt) and (388.1339pt, -661.9996pt) .. (388.3541pt, -661.7748pt)
 -- (388.3541pt, -661.7748pt) .. controls (388.5743pt, -661.5501pt) and (388.8pt, -661.3198pt) .. (389.0313pt, -661.0838pt)
 -- (389.0313pt, -661.0838pt)
 -- (390.3361pt, -659.7017pt)
 -- (390.3361pt, -659.7017pt) .. controls (390.248pt, -659.668pt) and (389.9892pt, -659.6398pt) .. (389.5598pt, -659.6174pt)
 -- (389.5598pt, -659.6174pt)
 -- (389.4937pt, -659.6174pt)
 -- (389.4937pt, -659.6174pt) .. controls (389.1854pt, -659.6174pt) and (389.0313pt, -659.5275pt) .. (389.0313pt, -659.3477pt)
 -- (389.0313pt, -659.3477pt) .. controls (389.0313pt, -659.1229pt) and (389.0808pt, -658.9095pt) .. (389.1799pt, -658.7072pt)
 -- (389.1799pt, -658.7072pt) .. controls (389.235pt, -658.651pt) and (389.3011pt, -658.6061pt) .. (389.3781pt, -658.5724pt)
 -- (389.3781pt, -658.5724pt)
 -- (390.0057pt, -658.5892pt)
 -- (390.0057pt, -658.5892pt) .. controls (390.27pt, -658.6005pt) and (390.8701pt, -658.6061pt) .. (391.806pt, -658.6061pt)
 -- (391.806pt, -658.6061pt) .. controls (392.1804pt, -658.6061pt) and (392.5107pt, -658.6061pt) .. (392.797pt, -658.6061pt)
 -- (392.797pt, -658.6061pt) .. controls (393.0833pt, -658.6061pt) and (393.3035pt, -658.6005pt) .. (393.4577pt, -658.5892pt)
 -- (393.4577pt, -658.5892pt) .. controls (393.6118pt, -658.578pt) and (393.7109pt, -658.5724pt) .. (393.755pt, -658.5724pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(393.755pt, -658.5724pt) .. controls (393.9972pt, -658.5724pt) and (394.1183pt, -658.6622pt) .. (394.1183pt, -658.842pt)
 -- (394.1183pt, -658.842pt) .. controls (394.1183pt, -659.0668pt) and (394.0688pt, -659.2803pt) .. (393.9697pt, -659.4825pt)
 -- (393.9697pt, -659.4825pt) .. controls (393.8816pt, -659.5724pt) and (393.7715pt, -659.6174pt) .. (393.6393pt, -659.6174pt)
 -- (393.6393pt, -659.6174pt)
 -- (393.4742pt, -659.6174pt)
 -- (393.4742pt, -659.6174pt) .. controls (392.4722pt, -659.6174pt) and (391.8611pt, -659.6904pt) .. (391.6409pt, -659.8365pt)
 -- (391.6409pt, -659.8365pt) .. controls (391.6078pt, -659.8589pt) and (391.0188pt, -660.4658pt) .. (389.8736pt, -661.6569pt)
 -- (389.8736pt, -661.6569pt) .. controls (388.7285pt, -662.848pt) and (388.1504pt, -663.4491pt) .. (388.1394pt, -663.4603pt)
 -- (388.1394pt, -663.4603pt) .. controls (388.1394pt, -663.4828pt) and (388.5578pt, -664.4211pt) .. (389.3947pt, -666.2751pt)
 -- (389.3947pt, -666.2751pt)
 -- (390.6499pt, -669.09pt)
 -- (390.6499pt, -669.09pt)
 -- (391.3766pt, -669.09pt)
 -- (391.3766pt, -669.09pt)
 -- (391.8225pt, -669.09pt)
 -- (391.8225pt, -669.09pt) .. controls (392.1749pt, -669.09pt) and (392.3511pt, -669.1911pt) .. (392.3511pt, -669.3934pt)
 -- (392.3511pt, -669.3934pt) .. controls (392.3181pt, -669.8091pt) and (392.2245pt, -670.0451pt) .. (392.0703pt, -670.1013pt)
 -- (392.0703pt, -670.1013pt) .. controls (392.0262pt, -670.1238pt) and (391.9602pt, -670.135pt) .. (391.8721pt, -670.135pt)
 -- (391.8721pt, -670.135pt) .. controls (391.8281pt, -670.135pt) and (391.5968pt, -670.1294pt) .. (391.1784pt, -670.1182pt)
 -- (391.1784pt, -670.1182pt) .. controls (390.76pt, -670.1069pt) and (390.1489pt, -670.1013pt) .. (389.3451pt, -670.1013pt)
 -- (389.3451pt, -670.1013pt) .. controls (388.5303pt, -670.1013pt) and (387.9082pt, -670.1069pt) .. (387.4788pt, -670.1182pt)
 -- (387.4788pt, -670.1182pt) .. controls (387.0493pt, -670.1294pt) and (386.8126pt, -670.135pt) .. (386.7686pt, -670.135pt)
 -- (386.7686pt, -670.135pt)
 -- (386.752pt, -670.135pt)
 -- (386.752pt, -670.135pt) .. controls (386.4988pt, -670.135pt) and (386.3722pt, -670.0339pt) .. (386.3722pt, -669.8316pt)
 -- (386.3722pt, -669.8316pt) .. controls (386.3722pt, -669.8204pt) and (386.3942pt, -669.7136pt) .. (386.4382pt, -669.5114pt)
 -- (386.4382pt, -669.5114pt) .. controls (386.4823pt, -669.2979pt) and (386.5318pt, -669.1799pt) .. (386.5869pt, -669.1574pt)
 -- (386.5869pt, -669.1574pt) .. controls (386.6419pt, -669.1349pt) and (386.8456pt, -669.1124pt) .. (387.198pt, -669.09pt)
 -- (387.198pt, -669.09pt)
 -- (387.7265pt, -669.0731pt)
 -- (387.7265pt, -669.0731pt) .. controls (387.7375pt, -669.0619pt) and (387.4843pt, -668.4663pt) .. (386.9667pt, -667.2865pt)
 -- (386.9667pt, -667.2865pt) .. controls (386.4492pt, -666.1066pt) and (386.1795pt, -665.5167pt) .. (386.1574pt, -665.5167pt)
 -- (386.1574pt, -665.5167pt) .. controls (386.1354pt, -665.5167pt) and (385.5739pt, -666.0898pt) .. (384.4728pt, -667.2359pt)
 -- (384.4728pt, -667.2359pt) .. controls (383.3717pt, -668.3821pt) and (382.8156pt, -668.972pt) .. (382.8046pt, -669.0057pt)
 -- (382.8046pt, -669.0057pt)
 -- (383.5809pt, -669.09pt)
 -- (383.5809pt, -669.09pt) .. controls (383.636pt, -669.09pt) and (383.7075pt, -669.09pt) .. (383.7956pt, -669.09pt)
 -- (383.7956pt, -669.09pt)
 -- (383.9112pt, -669.1068pt)
 -- (383.9112pt, -669.1068pt) .. controls (384.0433pt, -669.1406pt) and (384.1094pt, -669.2361pt) .. (384.1094pt, -669.3934pt)
 -- (384.1094pt, -669.3934pt) .. controls (384.0764pt, -669.7755pt) and (383.9883pt, -670.0114pt) .. (383.8452pt, -670.1013pt)
 -- (383.8452pt, -670.1013pt)
 -- (383.7626pt, -670.135pt)
 -- (383.7626pt, -670.135pt)
 -- (383.1184pt, -670.1182pt)
 -- (383.1184pt, -670.1182pt) .. controls (382.8542pt, -670.1069pt) and (382.2486pt, -670.1013pt) .. (381.3016pt, -670.1013pt)
 -- (381.3016pt, -670.1013pt) .. controls (380.3987pt, -670.1013pt) and (379.8537pt, -670.1069pt) .. (379.6665pt, -670.1182pt)
 -- (379.6665pt, -670.1182pt)
 -- (379.2536pt, -670.135pt)
 -- (379.2536pt, -670.135pt) .. controls (379.0884pt, -670.0676pt) and (379.0059pt, -669.972pt) .. (379.0059pt, -669.8484pt)
 -- (379.0059pt, -669.8484pt) .. controls (379.0059pt, -669.59pt) and (379.0719pt, -669.3653pt) .. (379.204pt, -669.1743pt)
 -- (379.204pt, -669.1743pt) .. controls (379.2701pt, -669.118pt) and (379.4243pt, -669.09pt) .. (379.6665pt, -669.09pt)
 -- (379.6665pt, -669.09pt) .. controls (380.6685pt, -669.09pt) and (381.2741pt, -669.017pt) .. (381.4833pt, -668.8708pt)
 -- (381.4833pt, -668.8708pt) .. controls (381.5494pt, -668.8484pt) and (382.9092pt, -667.4494pt) .. (385.5629pt, -664.674pt)
 -- (385.5629pt, -664.674pt)
 -- (385.7115pt, -664.5054pt)
 -- (385.7115pt, -664.5054pt)
 -- (385.6289pt, -664.2863pt)
 -- (385.6289pt, -664.2863pt) .. controls (385.6069pt, -664.2413pt) and (385.2435pt, -663.4266pt) .. (384.5388pt, -661.8423pt)
 -- (384.5388pt, -661.8423pt)
 -- (383.5479pt, -659.6174pt)
 -- (383.5479pt, -659.6174pt)
 -- (382.8046pt, -659.6174pt)
 -- (382.8046pt, -659.6174pt)
 -- (382.4413pt, -659.6174pt)
 -- (382.4413pt, -659.6174pt) .. controls (382.155pt, -659.6174pt) and (381.9678pt, -659.5724pt) .. (381.8797pt, -659.4825pt)
 -- (381.8797pt, -659.4825pt) .. controls (381.8577pt, -659.4376pt) and (381.8467pt, -659.3814pt) .. (381.8467pt, -659.314pt)
 -- (381.8467pt, -659.314pt) .. controls (381.8467pt, -659.1679pt) and (381.8742pt, -659.0162pt) .. (381.9293pt, -658.8589pt)
 -- (381.9293pt, -658.8589pt) .. controls (381.9843pt, -658.7016pt) and (382.0504pt, -658.6173pt) .. (382.1274pt, -658.6061pt)
 -- (382.1274pt, -658.6061pt) .. controls (382.1605pt, -658.5836pt) and (382.2706pt, -658.5724pt) .. (382.4578pt, -658.5724pt)
 -- (382.4578pt, -658.5724pt) .. controls (382.9863pt, -658.5948pt) and (383.8176pt, -658.6061pt) .. (384.9518pt, -658.6061pt)
 -- (384.9518pt, -658.6061pt) .. controls (385.3922pt, -658.6061pt) and (385.7996pt, -658.6061pt) .. (386.174pt, -658.6061pt)
 -- (386.174pt, -658.6061pt) .. controls (386.5483pt, -658.6061pt) and (386.8511pt, -658.6005pt) .. (387.0824pt, -658.5892pt)
 -- (387.0824pt, -658.5892pt) .. controls (387.3136pt, -658.578pt) and (387.4457pt, -658.5724pt) .. (387.4788pt, -658.5724pt)
 -- (387.4788pt, -658.5724pt) .. controls (387.6549pt, -658.5724pt) and (387.7705pt, -658.6566pt) .. (387.8256pt, -658.8252pt)
 -- (387.8256pt, -658.8252pt) .. controls (387.8256pt, -658.8701pt) and (387.8036pt, -658.9825pt) .. (387.7595pt, -659.1623pt)
 -- (387.7595pt, -659.1623pt) .. controls (387.7045pt, -659.387pt) and (387.6494pt, -659.5162pt) .. (387.5944pt, -659.5499pt)
 -- (387.5944pt, -659.5499pt) .. controls (387.5393pt, -659.5837pt) and (387.3466pt, -659.6061pt) .. (387.0163pt, -659.6174pt)
 -- (387.0163pt, -659.6174pt) .. controls (386.686pt, -659.6286pt) and (386.5153pt, -659.6342pt) .. (386.5043pt, -659.6342pt)
 -- (386.5043pt, -659.6342pt)
 -- (386.4382pt, -659.6342pt)
 -- (386.4382pt, -659.6342pt)
 -- (387.0658pt, -661.0332pt)
 -- (387.0658pt, -661.0332pt) .. controls (387.4732pt, -661.9659pt) and (387.6825pt, -662.4322pt) .. (387.6935pt, -662.4322pt)
 -- (387.6935pt, -662.4322pt) .. controls (387.6935pt, -662.4434pt) and (387.7485pt, -662.3929pt) .. (387.8586pt, -662.2805pt)
 -- (387.8586pt, -662.2805pt) .. controls (387.9688pt, -662.1682pt) and (388.1339pt, -661.9996pt) .. (388.3541pt, -661.7748pt)
 -- (388.3541pt, -661.7748pt) .. controls (388.5743pt, -661.5501pt) and (388.8pt, -661.3198pt) .. (389.0313pt, -661.0838pt)
 -- (389.0313pt, -661.0838pt)
 -- (390.3361pt, -659.7017pt)
 -- (390.3361pt, -659.7017pt) .. controls (390.248pt, -659.668pt) and (389.9892pt, -659.6398pt) .. (389.5598pt, -659.6174pt)
 -- (389.5598pt, -659.6174pt)
 -- (389.4937pt, -659.6174pt)
 -- (389.4937pt, -659.6174pt) .. controls (389.1854pt, -659.6174pt) and (389.0313pt, -659.5275pt) .. (389.0313pt, -659.3477pt)
 -- (389.0313pt, -659.3477pt) .. controls (389.0313pt, -659.1229pt) and (389.0808pt, -658.9095pt) .. (389.1799pt, -658.7072pt)
 -- (389.1799pt, -658.7072pt) .. controls (389.235pt, -658.651pt) and (389.3011pt, -658.6061pt) .. (389.3781pt, -658.5724pt)
 -- (389.3781pt, -658.5724pt)
 -- (390.0057pt, -658.5892pt)
 -- (390.0057pt, -658.5892pt) .. controls (390.27pt, -658.6005pt) and (390.8701pt, -658.6061pt) .. (391.806pt, -658.6061pt)
 -- (391.806pt, -658.6061pt) .. controls (392.1804pt, -658.6061pt) and (392.5107pt, -658.6061pt) .. (392.797pt, -658.6061pt)
 -- (392.797pt, -658.6061pt) .. controls (393.0833pt, -658.6061pt) and (393.3035pt, -658.6005pt) .. (393.4577pt, -658.5892pt)
 -- (393.4577pt, -658.5892pt) .. controls (393.6118pt, -658.578pt) and (393.7109pt, -658.5724pt) .. (393.755pt, -658.5724pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(399.5324pt, -667.5562pt) .. controls (399.5324pt, -667.3876pt) and (399.6205pt, -667.2753pt) .. (399.7967pt, -667.2191pt)
 -- (399.7967pt, -667.2191pt)
 -- (410.3011pt, -667.2191pt)
 -- (410.3011pt, -667.2191pt) .. controls (410.4552pt, -667.3314pt) and (410.5323pt, -667.4438pt) .. (410.5323pt, -667.5562pt)
 -- (410.5323pt, -667.5562pt) .. controls (410.5323pt, -667.7023pt) and (410.4497pt, -667.8146pt) .. (410.2845pt, -667.8932pt)
 -- (410.2845pt, -667.8932pt)
 -- (399.7636pt, -667.8932pt)
 -- (399.7636pt, -667.8932pt) .. controls (399.6095pt, -667.8146pt) and (399.5324pt, -667.7023pt) .. (399.5324pt, -667.5562pt) -- cycle
(399.5324pt, -664.2863pt) .. controls (399.5324pt, -664.1402pt) and (399.6095pt, -664.0278pt) .. (399.7636pt, -663.9492pt)
 -- (399.7636pt, -663.9492pt)
 -- (410.2845pt, -663.9492pt)
 -- (410.2845pt, -663.9492pt) .. controls (410.4497pt, -664.0391pt) and (410.5323pt, -664.1514pt) .. (410.5323pt, -664.2863pt)
 -- (410.5323pt, -664.2863pt) .. controls (410.5323pt, -664.4099pt) and (410.4552pt, -664.5166pt) .. (410.3011pt, -664.6065pt)
 -- (410.3011pt, -664.6065pt)
 -- (405.0489pt, -664.6234pt)
 -- (405.0489pt, -664.6234pt)
 -- (399.7967pt, -664.6234pt)
 -- (399.7967pt, -664.6234pt) .. controls (399.6205pt, -664.5672pt) and (399.5324pt, -664.4548pt) .. (399.5324pt, -664.2863pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(399.5324pt, -667.5562pt) .. controls (399.5324pt, -667.3876pt) and (399.6205pt, -667.2753pt) .. (399.7967pt, -667.2191pt)
 -- (399.7967pt, -667.2191pt)
 -- (410.3011pt, -667.2191pt)
 -- (410.3011pt, -667.2191pt) .. controls (410.4552pt, -667.3314pt) and (410.5323pt, -667.4438pt) .. (410.5323pt, -667.5562pt)
 -- (410.5323pt, -667.5562pt) .. controls (410.5323pt, -667.7023pt) and (410.4497pt, -667.8146pt) .. (410.2845pt, -667.8932pt)
 -- (410.2845pt, -667.8932pt)
 -- (399.7636pt, -667.8932pt)
 -- (399.7636pt, -667.8932pt) .. controls (399.6095pt, -667.8146pt) and (399.5324pt, -667.7023pt) .. (399.5324pt, -667.5562pt) -- cycle
(399.5324pt, -664.2863pt) .. controls (399.5324pt, -664.1402pt) and (399.6095pt, -664.0278pt) .. (399.7636pt, -663.9492pt)
 -- (399.7636pt, -663.9492pt)
 -- (410.2845pt, -663.9492pt)
 -- (410.2845pt, -663.9492pt) .. controls (410.4497pt, -664.0391pt) and (410.5323pt, -664.1514pt) .. (410.5323pt, -664.2863pt)
 -- (410.5323pt, -664.2863pt) .. controls (410.5323pt, -664.4099pt) and (410.4552pt, -664.5166pt) .. (410.3011pt, -664.6065pt)
 -- (410.3011pt, -664.6065pt)
 -- (405.0489pt, -664.6234pt)
 -- (405.0489pt, -664.6234pt)
 -- (399.7967pt, -664.6234pt)
 -- (399.7967pt, -664.6234pt) .. controls (399.6205pt, -664.5672pt) and (399.5324pt, -664.4548pt) .. (399.5324pt, -664.2863pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(153.5629,-14.21045){\fontsize{17.97885}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Matrix Completion (MC) Control Flow}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(247.8508pt, -389.9684pt) -- (263.6721pt, -389.9684pt)
 -- (263.6721pt, -389.9684pt)
 -- (263.6721pt, -384.9343pt)
 -- (263.6721pt, -384.9343pt)
 -- (273.0212pt, -395.7216pt)
 -- (273.0212pt, -395.7216pt)
 -- (263.6721pt, -406.5089pt)
 -- (263.6721pt, -406.5089pt)
 -- (263.6721pt, -401.4748pt)
 -- (263.6721pt, -401.4748pt)
 -- (247.8508pt, -401.4748pt)
 -- (247.8508pt, -401.4748pt)
 -- (247.8508pt, -389.9684pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(247.8508pt, -389.9684pt) -- (263.6721pt, -389.9684pt)
 -- (263.6721pt, -389.9684pt)
 -- (263.6721pt, -384.9343pt)
 -- (263.6721pt, -384.9343pt)
 -- (273.0212pt, -395.7216pt)
 -- (273.0212pt, -395.7216pt)
 -- (263.6721pt, -406.5089pt)
 -- (263.6721pt, -406.5089pt)
 -- (263.6721pt, -401.4748pt)
 -- (263.6721pt, -401.4748pt)
 -- (247.8508pt, -401.4748pt)
 -- (247.8508pt, -401.4748pt)
 -- (247.8508pt, -389.9684pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(487.2427pt, -580.6232pt) -- (487.329pt, -564.7156pt)
(490.2057pt, -564.7299pt) -- (490.1194pt, -580.6376pt)
;
\filldraw[color_283006][nonzero rule]
(457.4841pt, -545.6652pt) -- (519.3314pt, -545.6652pt)
 -- (519.3314pt, -545.6652pt)
 -- (519.3314pt, -562.2057pt)
 -- (519.3314pt, -562.2057pt)
 -- (457.4841pt, -562.2057pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(457.8437pt, -546.0248pt) -- (518.9718pt, -546.0248pt)
 -- (518.9718pt, -546.0248pt)
 -- (518.9718pt, -561.8461pt)
 -- (518.9718pt, -561.8461pt)
 -- (457.8437pt, -561.8461pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(458.1584,-557.1716){\fontsize{12.22562}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Interleaved}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\end{tikzpicture}
\newpage
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_283006][nonzero rule]
(-15pt, 10.96008pt) -- (597pt, 10.96008pt)
 -- (597pt, 10.96008pt)
 -- (597pt, -780.8284pt)
 -- (597pt, -780.8284pt)
 -- (-15pt, -780.8284pt) -- cycle
;
\end{tikzpicture}
\newpage
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_283006][nonzero rule]
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8286pt)
 -- (597pt, -780.8286pt)
 -- (-15pt, -780.8286pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8286pt)
 -- (597pt, -780.8286pt)
 -- (-15pt, -780.8286pt) -- cycle
;
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_273076][nonzero rule]
(296.7532pt, 293.2278pt) -- (584.4148pt, 293.2278pt)
 -- (584.4148pt, 293.2278pt)
 -- (584.4148pt, 5.566223pt)
 -- (584.4148pt, 5.566223pt)
 -- (296.7532pt, 5.566223pt) -- cycle
;
\draw[color_131077,line width=0.719154pt,miter limit=4]
(296.7532pt, 293.2278pt) -- (584.4148pt, 293.2278pt)
 -- (584.4148pt, 293.2278pt)
 -- (584.4148pt, 5.566223pt)
 -- (584.4148pt, 5.566223pt)
 -- (296.7532pt, 5.566223pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(474.3843pt, 14.19604pt) -- (474.3843pt, -0.187012pt)
 -- (474.3843pt, -0.187012pt)
 -- (512.4994pt, -0.187012pt)
 -- (512.4994pt, -0.187012pt)
 -- (512.4994pt, -5.314575pt)
;
\filldraw[color_29791][nonzero rule]
(512.4994pt, -9.090149pt) -- (509.9824pt, -4.05603pt)
 -- (509.9824pt, -4.05603pt)
 -- (512.4994pt, -5.314575pt)
 -- (512.4994pt, -5.314575pt)
 -- (515.0164pt, -4.05603pt)
 -- (515.0164pt, -4.05603pt)
 -- (512.4994pt, -9.090149pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(512.4994pt, -9.090149pt) -- (509.9824pt, -4.05603pt)
 -- (509.9824pt, -4.05603pt)
 -- (512.4994pt, -5.314575pt)
 -- (512.4994pt, -5.314575pt)
 -- (515.0164pt, -4.05603pt)
 -- (515.0164pt, -4.05603pt)
 -- (512.4994pt, -9.090149pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(337.745pt, 215.9188pt) -- (336.3067pt, 215.9188pt)
 -- (336.3067pt, 215.9188pt)
 -- (336.3067pt, -5.314575pt)
;
\filldraw[color_29791][nonzero rule]
(336.3067pt, -9.090149pt) -- (333.7897pt, -4.05603pt)
 -- (333.7897pt, -4.05603pt)
 -- (336.3067pt, -5.314575pt)
 -- (336.3067pt, -5.314575pt)
 -- (338.8238pt, -4.05603pt)
 -- (338.8238pt, -4.05603pt)
 -- (336.3067pt, -9.090149pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(336.3067pt, -9.090149pt) -- (333.7897pt, -4.05603pt)
 -- (333.7897pt, -4.05603pt)
 -- (336.3067pt, -5.314575pt)
 -- (336.3067pt, -5.314575pt)
 -- (338.8238pt, -4.05603pt)
 -- (338.8238pt, -4.05603pt)
 -- (336.3067pt, -9.090149pt) -- cycle
;
\filldraw[color_273076][nonzero rule]
(1.900118pt, 293.2278pt) -- (289.5617pt, 293.2278pt)
 -- (289.5617pt, 293.2278pt)
 -- (289.5617pt, -116.6899pt)
 -- (289.5617pt, -116.6899pt)
 -- (1.900118pt, -116.6899pt) -- cycle
;
\draw[color_131077,line width=0.719154pt,miter limit=4]
(1.900118pt, 293.2278pt) -- (289.5617pt, 293.2278pt)
 -- (289.5617pt, 293.2278pt)
 -- (289.5617pt, -116.6899pt)
 -- (289.5617pt, -116.6899pt)
 -- (1.900118pt, -116.6899pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(63.0282pt, 6.644958pt) -- (235.6251pt, 6.644958pt)
 -- (235.6251pt, 6.644958pt)
 -- (235.6251pt, -102.3069pt)
 -- (235.6251pt, -102.3069pt)
 -- (63.0282pt, -102.3069pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(63.0282pt, 6.644958pt) -- (235.6251pt, 6.644958pt)
 -- (235.6251pt, 6.644958pt)
 -- (235.6251pt, -102.3069pt)
 -- (235.6251pt, -102.3069pt)
 -- (63.0282pt, -102.3069pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(170.9013pt, 6.644958pt) -- (63.0282pt, 6.644958pt)
 -- (63.0282pt, 6.644958pt)
 -- (63.0282pt, -43.6958pt)
 -- (63.0282pt, -43.6958pt)
 -- (170.9013pt, -43.6958pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(170.9013pt, 6.644958pt) -- (63.0282pt, 6.644958pt)
 -- (63.0282pt, 6.644958pt)
 -- (63.0282pt, -43.6958pt)
 -- (63.0282pt, -43.6958pt)
 -- (170.9013pt, -43.6958pt)
 -- (170.9013pt, -43.6958pt)
 -- (170.9013pt, 6.644958pt)
;
\draw[color_29791,line width=0.719154pt]
(63.0282pt, -18.52545pt) -- (98.98589pt, -18.52545pt)
 -- (98.98589pt, -18.52545pt)
 -- (134.9436pt, -18.52545pt)
 -- (134.9436pt, -18.52545pt)
 -- (170.9013pt, -18.52545pt)
;
\draw[color_29791,line width=0.719154pt]
(98.98589pt, 6.644958pt) -- (98.98589pt, -18.52545pt)
 -- (98.98589pt, -18.52545pt)
 -- (98.98589pt, -43.6958pt)
;
\draw[color_29791,line width=0.719154pt]
(134.9436pt, 6.644958pt) -- (134.9436pt, -18.52545pt)
 -- (134.9436pt, -18.52545pt)
 -- (134.9436pt, -43.6958pt)
;
\end{scope}
\begin{scope}
\clip
(65.54523pt, 0.172607pt) -- (95.74971pt, 0.172607pt)
 -- (95.74971pt, 0.172607pt)
 -- (95.74971pt, -12.05298pt)
 -- (95.74971pt, -12.05298pt)
 -- (65.54523pt, -12.05298pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(66.72564pt, -11.20117pt) .. controls (66.73888pt, -11.20117pt) and (66.75874pt, -11.20764pt) .. (66.78523pt, -11.22052pt)
 -- (66.78523pt, -11.22052pt) .. controls (66.81171pt, -11.23346pt) and (66.84812pt, -11.24316pt) .. (66.89447pt, -11.24957pt)
 -- (66.89447pt, -11.24957pt) .. controls (66.94082pt, -11.25604pt) and (66.98054pt, -11.25928pt) .. (67.01364pt, -11.25928pt)
 -- (67.01364pt, -11.25928pt) .. controls (67.09971pt, -11.25928pt) and (67.17916pt, -11.21735pt) .. (67.25199pt, -11.13342pt)
 -- (67.25199pt, -11.13342pt) .. controls (67.32481pt, -11.04956pt) and (67.37778pt, -10.95599pt) .. (67.41088pt, -10.85272pt)
 -- (67.41088pt, -10.85272pt) .. controls (67.47709pt, -10.67847pt) and (67.58965pt, -10.18481pt) .. (67.74854pt, -9.371704pt)
 -- (67.74854pt, -9.371704pt) .. controls (67.90744pt, -8.558594pt) and (68.05972pt, -7.784241pt) .. (68.20537pt, -7.048523pt)
 -- (68.20537pt, -7.048523pt) .. controls (68.35102pt, -6.312866pt) and (68.42385pt, -5.941833pt) .. (68.42385pt, -5.935364pt)
 -- (68.42385pt, -5.935364pt)
 -- (68.42385pt, -5.906311pt)
 -- (68.42385pt, -5.906311pt)
 -- (67.95709pt, -5.906311pt)
 -- (67.95709pt, -5.906311pt) .. controls (67.64592pt, -5.906311pt) and (67.4804pt, -5.899841pt) .. (67.46054pt, -5.886963pt)
 -- (67.46054pt, -5.886963pt) .. controls (67.43406pt, -5.867615pt) and (67.42081pt, -5.835327pt) .. (67.42081pt, -5.790161pt)
 -- (67.42081pt, -5.790161pt)
 -- (67.49033pt, -5.519104pt)
 -- (67.49033pt, -5.519104pt) .. controls (67.50357pt, -5.486877pt) and (67.53006pt, -5.470703pt) .. (67.56978pt, -5.470703pt)
 -- (67.56978pt, -5.470703pt) .. controls (67.6095pt, -5.470703pt) and (67.76509pt, -5.467529pt) .. (68.03654pt, -5.46106pt)
 -- (68.03654pt, -5.46106pt) .. controls (68.35433pt, -5.46106pt) and (68.51323pt, -5.457825pt) .. (68.51323pt, -5.451355pt)
 -- (68.51323pt, -5.451355pt) .. controls (68.51323pt, -5.438477pt) and (68.54302pt, -5.277161pt) .. (68.60261pt, -4.967407pt)
 -- (68.60261pt, -4.967407pt) .. controls (68.66219pt, -4.657654pt) and (68.70192pt, -4.470459pt) .. (68.72178pt, -4.405945pt)
 -- (68.72178pt, -4.405945pt) .. controls (68.96675pt, -3.341187pt) and (69.45006pt, -2.808777pt) .. (70.17171pt, -2.808777pt)
 -- (70.17171pt, -2.808777pt) .. controls (70.41668pt, -2.821716pt) and (70.61861pt, -2.8927pt) .. (70.7775pt, -3.021729pt)
 -- (70.7775pt, -3.021729pt) .. controls (70.9364pt, -3.150818pt) and (71.01585pt, -3.321838pt) .. (71.01585pt, -3.53479pt)
 -- (71.01585pt, -3.53479pt) .. controls (71.01585pt, -3.76709pt) and (70.94633pt, -3.934875pt) .. (70.8073pt, -4.038147pt)
 -- (70.8073pt, -4.038147pt) .. controls (70.66827pt, -4.141357pt) and (70.52923pt, -4.196228pt) .. (70.3902pt, -4.202698pt)
 -- (70.3902pt, -4.202698pt) .. controls (70.09888pt, -4.202698pt) and (69.95323pt, -4.067139pt) .. (69.95323pt, -3.796143pt)
 -- (69.95323pt, -3.796143pt) .. controls (69.95323pt, -3.673523pt) and (69.98965pt, -3.567017pt) .. (70.06247pt, -3.476685pt)
 -- (70.06247pt, -3.476685pt) .. controls (70.1353pt, -3.386353pt) and (70.21475pt, -3.318604pt) .. (70.30082pt, -3.273438pt)
 -- (70.30082pt, -3.273438pt)
 -- (70.3902pt, -3.225037pt)
 -- (70.3902pt, -3.225037pt) .. controls (70.28426pt, -3.186279pt) and (70.18495pt, -3.166931pt) .. (70.09226pt, -3.166931pt)
 -- (70.09226pt, -3.166931pt) .. controls (70.01282pt, -3.166931pt) and (69.93668pt, -3.199219pt) .. (69.86385pt, -3.263733pt)
 -- (69.86385pt, -3.263733pt) .. controls (69.79102pt, -3.328247pt) and (69.74137pt, -3.41864pt) .. (69.71489pt, -3.53479pt)
 -- (69.71489pt, -3.53479pt) .. controls (69.66854pt, -3.721924pt) and (69.61558pt, -3.973572pt) .. (69.55599pt, -4.289795pt)
 -- (69.55599pt, -4.289795pt) .. controls (69.4964pt, -4.606018pt) and (69.44344pt, -4.87384pt) .. (69.39709pt, -5.093201pt)
 -- (69.39709pt, -5.093201pt) .. controls (69.35075pt, -5.312622pt) and (69.32758pt, -5.428772pt) .. (69.32758pt, -5.441711pt)
 -- (69.32758pt, -5.441711pt) .. controls (69.32758pt, -5.45459pt) and (69.50964pt, -5.46106pt) .. (69.87378pt, -5.46106pt)
 -- (69.87378pt, -5.46106pt) .. controls (70.17171pt, -5.46106pt) and (70.34385pt, -5.464294pt) .. (70.3902pt, -5.470703pt)
 -- (70.3902pt, -5.470703pt) .. controls (70.43654pt, -5.477173pt) and (70.47295pt, -5.496521pt) .. (70.49944pt, -5.528809pt)
 -- (70.49944pt, -5.528809pt) .. controls (70.50606pt, -5.554626pt) and (70.49944pt, -5.609497pt) .. (70.47958pt, -5.693359pt)
 -- (70.47958pt, -5.693359pt) .. controls (70.45972pt, -5.777283pt) and (70.44316pt, -5.828857pt) .. (70.42992pt, -5.848267pt)
 -- (70.42992pt, -5.848267pt) .. controls (70.41668pt, -5.880493pt) and (70.38689pt, -5.896667pt) .. (70.34054pt, -5.896667pt)
 -- (70.34054pt, -5.896667pt) .. controls (70.2942pt, -5.896667pt) and (70.11544pt, -5.899841pt) .. (69.80427pt, -5.906311pt)
 -- (69.80427pt, -5.906311pt)
 -- (69.24812pt, -5.906311pt)
 -- (69.24812pt, -5.906311pt)
 -- (69.01971pt, -7.08728pt)
 -- (69.01971pt, -7.08728pt) .. controls (68.70192pt, -8.687683pt) and (68.48013pt, -9.687927pt) .. (68.35433pt, -10.08801pt)
 -- (68.35433pt, -10.08801pt) .. controls (68.17558pt, -10.63654pt) and (67.94385pt, -11.04309pt) .. (67.65916pt, -11.30768pt)
 -- (67.65916pt, -11.30768pt) .. controls (67.41419pt, -11.51416pt) and (67.17254pt, -11.61743pt) .. (66.9342pt, -11.61743pt)
 -- (66.9342pt, -11.61743pt) .. controls (66.72234pt, -11.61743pt) and (66.53033pt, -11.55609pt) .. (66.35819pt, -11.43353pt)
 -- (66.35819pt, -11.43353pt) .. controls (66.18606pt, -11.31091pt) and (66.09998pt, -11.13666pt) .. (66.09998pt, -10.91077pt)
 -- (66.09998pt, -10.91077pt) .. controls (66.09998pt, -10.672pt) and (66.1695pt, -10.4978pt) .. (66.30854pt, -10.38806pt)
 -- (66.30854pt, -10.38806pt) .. controls (66.44757pt, -10.27838pt) and (66.58661pt, -10.22351pt) .. (66.72564pt, -10.22351pt)
 -- (66.72564pt, -10.22351pt) .. controls (67.01695pt, -10.22351pt) and (67.16261pt, -10.35907pt) .. (67.16261pt, -10.63007pt)
 -- (67.16261pt, -10.63007pt) .. controls (67.16261pt, -10.75269pt) and (67.1262pt, -10.85919pt) .. (67.05337pt, -10.94952pt)
 -- (67.05337pt, -10.94952pt) .. controls (66.98054pt, -11.03986pt) and (66.90109pt, -11.1076pt) .. (66.81503pt, -11.15277pt)
 -- (66.81503pt, -11.15277pt)
 -- (66.72564pt, -11.20117pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(66.72564pt, -11.20117pt) .. controls (66.73888pt, -11.20117pt) and (66.75874pt, -11.20764pt) .. (66.78523pt, -11.22052pt)
 -- (66.78523pt, -11.22052pt) .. controls (66.81171pt, -11.23346pt) and (66.84812pt, -11.24316pt) .. (66.89447pt, -11.24957pt)
 -- (66.89447pt, -11.24957pt) .. controls (66.94082pt, -11.25604pt) and (66.98054pt, -11.25928pt) .. (67.01364pt, -11.25928pt)
 -- (67.01364pt, -11.25928pt) .. controls (67.09971pt, -11.25928pt) and (67.17916pt, -11.21735pt) .. (67.25199pt, -11.13342pt)
 -- (67.25199pt, -11.13342pt) .. controls (67.32481pt, -11.04956pt) and (67.37778pt, -10.95599pt) .. (67.41088pt, -10.85272pt)
 -- (67.41088pt, -10.85272pt) .. controls (67.47709pt, -10.67847pt) and (67.58965pt, -10.18481pt) .. (67.74854pt, -9.371704pt)
 -- (67.74854pt, -9.371704pt) .. controls (67.90744pt, -8.558594pt) and (68.05972pt, -7.784241pt) .. (68.20537pt, -7.048523pt)
 -- (68.20537pt, -7.048523pt) .. controls (68.35102pt, -6.312866pt) and (68.42385pt, -5.941833pt) .. (68.42385pt, -5.935364pt)
 -- (68.42385pt, -5.935364pt)
 -- (68.42385pt, -5.906311pt)
 -- (68.42385pt, -5.906311pt)
 -- (67.95709pt, -5.906311pt)
 -- (67.95709pt, -5.906311pt) .. controls (67.64592pt, -5.906311pt) and (67.4804pt, -5.899841pt) .. (67.46054pt, -5.886963pt)
 -- (67.46054pt, -5.886963pt) .. controls (67.43406pt, -5.867615pt) and (67.42081pt, -5.835327pt) .. (67.42081pt, -5.790161pt)
 -- (67.42081pt, -5.790161pt)
 -- (67.49033pt, -5.519104pt)
 -- (67.49033pt, -5.519104pt) .. controls (67.50357pt, -5.486877pt) and (67.53006pt, -5.470703pt) .. (67.56978pt, -5.470703pt)
 -- (67.56978pt, -5.470703pt) .. controls (67.6095pt, -5.470703pt) and (67.76509pt, -5.467529pt) .. (68.03654pt, -5.46106pt)
 -- (68.03654pt, -5.46106pt) .. controls (68.35433pt, -5.46106pt) and (68.51323pt, -5.457825pt) .. (68.51323pt, -5.451355pt)
 -- (68.51323pt, -5.451355pt) .. controls (68.51323pt, -5.438477pt) and (68.54302pt, -5.277161pt) .. (68.60261pt, -4.967407pt)
 -- (68.60261pt, -4.967407pt) .. controls (68.66219pt, -4.657654pt) and (68.70192pt, -4.470459pt) .. (68.72178pt, -4.405945pt)
 -- (68.72178pt, -4.405945pt) .. controls (68.96675pt, -3.341187pt) and (69.45006pt, -2.808777pt) .. (70.17171pt, -2.808777pt)
 -- (70.17171pt, -2.808777pt) .. controls (70.41668pt, -2.821716pt) and (70.61861pt, -2.8927pt) .. (70.7775pt, -3.021729pt)
 -- (70.7775pt, -3.021729pt) .. controls (70.9364pt, -3.150818pt) and (71.01585pt, -3.321838pt) .. (71.01585pt, -3.53479pt)
 -- (71.01585pt, -3.53479pt) .. controls (71.01585pt, -3.76709pt) and (70.94633pt, -3.934875pt) .. (70.8073pt, -4.038147pt)
 -- (70.8073pt, -4.038147pt) .. controls (70.66827pt, -4.141357pt) and (70.52923pt, -4.196228pt) .. (70.3902pt, -4.202698pt)
 -- (70.3902pt, -4.202698pt) .. controls (70.09888pt, -4.202698pt) and (69.95323pt, -4.067139pt) .. (69.95323pt, -3.796143pt)
 -- (69.95323pt, -3.796143pt) .. controls (69.95323pt, -3.673523pt) and (69.98965pt, -3.567017pt) .. (70.06247pt, -3.476685pt)
 -- (70.06247pt, -3.476685pt) .. controls (70.1353pt, -3.386353pt) and (70.21475pt, -3.318604pt) .. (70.30082pt, -3.273438pt)
 -- (70.30082pt, -3.273438pt)
 -- (70.3902pt, -3.225037pt)
 -- (70.3902pt, -3.225037pt) .. controls (70.28426pt, -3.186279pt) and (70.18495pt, -3.166931pt) .. (70.09226pt, -3.166931pt)
 -- (70.09226pt, -3.166931pt) .. controls (70.01282pt, -3.166931pt) and (69.93668pt, -3.199219pt) .. (69.86385pt, -3.263733pt)
 -- (69.86385pt, -3.263733pt) .. controls (69.79102pt, -3.328247pt) and (69.74137pt, -3.41864pt) .. (69.71489pt, -3.53479pt)
 -- (69.71489pt, -3.53479pt) .. controls (69.66854pt, -3.721924pt) and (69.61558pt, -3.973572pt) .. (69.55599pt, -4.289795pt)
 -- (69.55599pt, -4.289795pt) .. controls (69.4964pt, -4.606018pt) and (69.44344pt, -4.87384pt) .. (69.39709pt, -5.093201pt)
 -- (69.39709pt, -5.093201pt) .. controls (69.35075pt, -5.312622pt) and (69.32758pt, -5.428772pt) .. (69.32758pt, -5.441711pt)
 -- (69.32758pt, -5.441711pt) .. controls (69.32758pt, -5.45459pt) and (69.50964pt, -5.46106pt) .. (69.87378pt, -5.46106pt)
 -- (69.87378pt, -5.46106pt) .. controls (70.17171pt, -5.46106pt) and (70.34385pt, -5.464294pt) .. (70.3902pt, -5.470703pt)
 -- (70.3902pt, -5.470703pt) .. controls (70.43654pt, -5.477173pt) and (70.47295pt, -5.496521pt) .. (70.49944pt, -5.528809pt)
 -- (70.49944pt, -5.528809pt) .. controls (70.50606pt, -5.554626pt) and (70.49944pt, -5.609497pt) .. (70.47958pt, -5.693359pt)
 -- (70.47958pt, -5.693359pt) .. controls (70.45972pt, -5.777283pt) and (70.44316pt, -5.828857pt) .. (70.42992pt, -5.848267pt)
 -- (70.42992pt, -5.848267pt) .. controls (70.41668pt, -5.880493pt) and (70.38689pt, -5.896667pt) .. (70.34054pt, -5.896667pt)
 -- (70.34054pt, -5.896667pt) .. controls (70.2942pt, -5.896667pt) and (70.11544pt, -5.899841pt) .. (69.80427pt, -5.906311pt)
 -- (69.80427pt, -5.906311pt)
 -- (69.24812pt, -5.906311pt)
 -- (69.24812pt, -5.906311pt)
 -- (69.01971pt, -7.08728pt)
 -- (69.01971pt, -7.08728pt) .. controls (68.70192pt, -8.687683pt) and (68.48013pt, -9.687927pt) .. (68.35433pt, -10.08801pt)
 -- (68.35433pt, -10.08801pt) .. controls (68.17558pt, -10.63654pt) and (67.94385pt, -11.04309pt) .. (67.65916pt, -11.30768pt)
 -- (67.65916pt, -11.30768pt) .. controls (67.41419pt, -11.51416pt) and (67.17254pt, -11.61743pt) .. (66.9342pt, -11.61743pt)
 -- (66.9342pt, -11.61743pt) .. controls (66.72234pt, -11.61743pt) and (66.53033pt, -11.55609pt) .. (66.35819pt, -11.43353pt)
 -- (66.35819pt, -11.43353pt) .. controls (66.18606pt, -11.31091pt) and (66.09998pt, -11.13666pt) .. (66.09998pt, -10.91077pt)
 -- (66.09998pt, -10.91077pt) .. controls (66.09998pt, -10.672pt) and (66.1695pt, -10.4978pt) .. (66.30854pt, -10.38806pt)
 -- (66.30854pt, -10.38806pt) .. controls (66.44757pt, -10.27838pt) and (66.58661pt, -10.22351pt) .. (66.72564pt, -10.22351pt)
 -- (66.72564pt, -10.22351pt) .. controls (67.01695pt, -10.22351pt) and (67.16261pt, -10.35907pt) .. (67.16261pt, -10.63007pt)
 -- (67.16261pt, -10.63007pt) .. controls (67.16261pt, -10.75269pt) and (67.1262pt, -10.85919pt) .. (67.05337pt, -10.94952pt)
 -- (67.05337pt, -10.94952pt) .. controls (66.98054pt, -11.03986pt) and (66.90109pt, -11.1076pt) .. (66.81503pt, -11.15277pt)
 -- (66.81503pt, -11.15277pt)
 -- (66.72564pt, -11.20117pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(69.38716pt, -1.44397pt) .. controls (69.28785pt, -1.44397pt) and (69.19516pt, -1.463318pt) .. (69.10909pt, -1.502014pt)
 -- (69.10909pt, -1.502014pt) .. controls (69.02303pt, -1.540771pt) and (68.95682pt, -1.576233pt) .. (68.91047pt, -1.608521pt)
 -- (68.91047pt, -1.608521pt) .. controls (68.86413pt, -1.640808pt) and (68.79792pt, -1.702087pt) .. (68.71185pt, -1.792419pt)
 -- (68.71185pt, -1.792419pt)
 -- (68.57281pt, -1.67627pt)
 -- (68.57281pt, -1.67627pt)
 -- (68.43378pt, -1.569824pt)
 -- (68.43378pt, -1.569824pt) .. controls (68.43378pt, -1.563354pt) and (68.4735pt, -1.514954pt) .. (68.55296pt, -1.424622pt)
 -- (68.55296pt, -1.424622pt) .. controls (68.6324pt, -1.334229pt) and (68.71847pt, -1.237488pt) .. (68.81116pt, -1.134216pt)
 -- (68.81116pt, -1.134216pt) .. controls (68.90385pt, -1.030945pt) and (68.97337pt, -0.963196pt) .. (69.01971pt, -0.930908pt)
 -- (69.01971pt, -0.930908pt) .. controls (69.17199pt, -0.840576pt) and (69.32095pt, -0.79541pt) .. (69.46661pt, -0.79541pt)
 -- (69.46661pt, -0.79541pt) .. controls (69.61227pt, -0.79541pt) and (69.83075pt, -0.853516pt) .. (70.12206pt, -0.969666pt)
 -- (70.12206pt, -0.969666pt) .. controls (70.41337pt, -1.085815pt) and (70.63516pt, -1.14386pt) .. (70.78744pt, -1.14386pt)
 -- (70.78744pt, -1.14386pt) .. controls (70.88675pt, -1.14386pt) and (70.97944pt, -1.124512pt) .. (71.06551pt, -1.085815pt)
 -- (71.06551pt, -1.085815pt) .. controls (71.15157pt, -1.047058pt) and (71.21778pt, -1.011597pt) .. (71.26413pt, -0.979309pt)
 -- (71.26413pt, -0.979309pt) .. controls (71.31047pt, -0.947083pt) and (71.37668pt, -0.885742pt) .. (71.46275pt, -0.79541pt)
 -- (71.46275pt, -0.79541pt)
 -- (71.60178pt, -0.91156pt)
 -- (71.60178pt, -0.91156pt)
 -- (71.74081pt, -1.018066pt)
 -- (71.74081pt, -1.018066pt) .. controls (71.46937pt, -1.398804pt) and (71.23103pt, -1.634338pt) .. (71.02578pt, -1.72467pt)
 -- (71.02578pt, -1.72467pt) .. controls (70.93309pt, -1.769836pt) and (70.83047pt, -1.792419pt) .. (70.71792pt, -1.792419pt)
 -- (70.71792pt, -1.792419pt) .. controls (70.57889pt, -1.792419pt) and (70.36372pt, -1.734375pt) .. (70.0724pt, -1.618225pt)
 -- (70.0724pt, -1.618225pt) .. controls (69.78109pt, -1.502014pt) and (69.55268pt, -1.44397pt) .. (69.38716pt, -1.44397pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(69.38716pt, -1.44397pt) .. controls (69.28785pt, -1.44397pt) and (69.19516pt, -1.463318pt) .. (69.10909pt, -1.502014pt)
 -- (69.10909pt, -1.502014pt) .. controls (69.02303pt, -1.540771pt) and (68.95682pt, -1.576233pt) .. (68.91047pt, -1.608521pt)
 -- (68.91047pt, -1.608521pt) .. controls (68.86413pt, -1.640808pt) and (68.79792pt, -1.702087pt) .. (68.71185pt, -1.792419pt)
 -- (68.71185pt, -1.792419pt)
 -- (68.57281pt, -1.67627pt)
 -- (68.57281pt, -1.67627pt)
 -- (68.43378pt, -1.569824pt)
 -- (68.43378pt, -1.569824pt) .. controls (68.43378pt, -1.563354pt) and (68.4735pt, -1.514954pt) .. (68.55296pt, -1.424622pt)
 -- (68.55296pt, -1.424622pt) .. controls (68.6324pt, -1.334229pt) and (68.71847pt, -1.237488pt) .. (68.81116pt, -1.134216pt)
 -- (68.81116pt, -1.134216pt) .. controls (68.90385pt, -1.030945pt) and (68.97337pt, -0.963196pt) .. (69.01971pt, -0.930908pt)
 -- (69.01971pt, -0.930908pt) .. controls (69.17199pt, -0.840576pt) and (69.32095pt, -0.79541pt) .. (69.46661pt, -0.79541pt)
 -- (69.46661pt, -0.79541pt) .. controls (69.61227pt, -0.79541pt) and (69.83075pt, -0.853516pt) .. (70.12206pt, -0.969666pt)
 -- (70.12206pt, -0.969666pt) .. controls (70.41337pt, -1.085815pt) and (70.63516pt, -1.14386pt) .. (70.78744pt, -1.14386pt)
 -- (70.78744pt, -1.14386pt) .. controls (70.88675pt, -1.14386pt) and (70.97944pt, -1.124512pt) .. (71.06551pt, -1.085815pt)
 -- (71.06551pt, -1.085815pt) .. controls (71.15157pt, -1.047058pt) and (71.21778pt, -1.011597pt) .. (71.26413pt, -0.979309pt)
 -- (71.26413pt, -0.979309pt) .. controls (71.31047pt, -0.947083pt) and (71.37668pt, -0.885742pt) .. (71.46275pt, -0.79541pt)
 -- (71.46275pt, -0.79541pt)
 -- (71.60178pt, -0.91156pt)
 -- (71.60178pt, -0.91156pt)
 -- (71.74081pt, -1.018066pt)
 -- (71.74081pt, -1.018066pt) .. controls (71.46937pt, -1.398804pt) and (71.23103pt, -1.634338pt) .. (71.02578pt, -1.72467pt)
 -- (71.02578pt, -1.72467pt) .. controls (70.93309pt, -1.769836pt) and (70.83047pt, -1.792419pt) .. (70.71792pt, -1.792419pt)
 -- (70.71792pt, -1.792419pt) .. controls (70.57889pt, -1.792419pt) and (70.36372pt, -1.734375pt) .. (70.0724pt, -1.618225pt)
 -- (70.0724pt, -1.618225pt) .. controls (69.78109pt, -1.502014pt) and (69.55268pt, -1.44397pt) .. (69.38716pt, -1.44397pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(71.51303pt, -8.14917pt) .. controls (71.38665pt, -8.14917pt) and (71.28601pt, -8.108093pt) .. (71.21112pt, -8.026001pt)
 -- (71.21112pt, -8.026001pt) .. controls (71.13623pt, -7.943848pt) and (71.09878pt, -7.843506pt) .. (71.09878pt, -7.724854pt)
 -- (71.09878pt, -7.724854pt) .. controls (71.09878pt, -7.40094pt) and (71.22282pt, -7.120361pt) .. (71.47091pt, -6.883118pt)
 -- (71.47091pt, -6.883118pt) .. controls (71.71899pt, -6.645874pt) and (72.02792pt, -6.527222pt) .. (72.39771pt, -6.527222pt)
 -- (72.39771pt, -6.527222pt) .. controls (72.82367pt, -6.527222pt) and (73.17941pt, -6.654968pt) .. (73.46494pt, -6.910461pt)
 -- (73.46494pt, -6.910461pt) .. controls (73.75047pt, -7.165955pt) and (73.89558pt, -7.496765pt) .. (73.90026pt, -7.902771pt)
 -- (73.90026pt, -7.902771pt) .. controls (73.90026pt, -8.098999pt) and (73.85345pt, -8.286011pt) .. (73.75983pt, -8.463989pt)
 -- (73.75983pt, -8.463989pt) .. controls (73.66621pt, -8.641907pt) and (73.55388pt, -8.796997pt) .. (73.42281pt, -8.929321pt)
 -- (73.42281pt, -8.929321pt) .. controls (73.29175pt, -9.061646pt) and (73.10452pt, -9.230469pt) .. (72.86111pt, -9.435791pt)
 -- (72.86111pt, -9.435791pt) .. controls (72.6926pt, -9.577209pt) and (72.45856pt, -9.787048pt) .. (72.15899pt, -10.06537pt)
 -- (72.15899pt, -10.06537pt)
 -- (71.74474pt, -10.44861pt)
 -- (71.74474pt, -10.44861pt)
 -- (72.27835pt, -10.45544pt)
 -- (72.27835pt, -10.45544pt) .. controls (73.01324pt, -10.45544pt) and (73.40409pt, -10.44409pt) .. (73.4509pt, -10.42126pt)
 -- (73.4509pt, -10.42126pt) .. controls (73.48367pt, -10.41211pt) and (73.53983pt, -10.20911pt) .. (73.61941pt, -9.812195pt)
 -- (73.61941pt, -9.812195pt)
 -- (73.61941pt, -9.791626pt)
 -- (73.61941pt, -9.791626pt)
 -- (73.90026pt, -9.791626pt)
 -- (73.90026pt, -9.791626pt)
 -- (73.90026pt, -9.812195pt)
 -- (73.90026pt, -9.812195pt) .. controls (73.89558pt, -9.825867pt) and (73.86515pt, -10.03345pt) .. (73.80898pt, -10.43494pt)
 -- (73.80898pt, -10.43494pt) .. controls (73.75282pt, -10.83643pt) and (73.7177pt, -11.04633pt) .. (73.70367pt, -11.06458pt)
 -- (73.70367pt, -11.06458pt)
 -- (73.70367pt, -11.08508pt)
 -- (73.70367pt, -11.08508pt)
 -- (71.09878pt, -11.08508pt)
 -- (71.09878pt, -11.08508pt)
 -- (71.09878pt, -10.95508pt)
 -- (71.09878pt, -10.95508pt)
 -- (71.09878pt, -10.87292pt)
 -- (71.09878pt, -10.87292pt) .. controls (71.09878pt, -10.841pt) and (71.11282pt, -10.80676pt) .. (71.14091pt, -10.77026pt)
 -- (71.14091pt, -10.77026pt) .. controls (71.16899pt, -10.73376pt) and (71.2392pt, -10.65393pt) .. (71.35155pt, -10.53076pt)
 -- (71.35155pt, -10.53076pt) .. controls (71.48729pt, -10.38477pt) and (71.60431pt, -10.25702pt) .. (71.70261pt, -10.14752pt)
 -- (71.70261pt, -10.14752pt) .. controls (71.74474pt, -10.10187pt) and (71.82431pt, -10.01746pt) .. (71.94133pt, -9.894287pt)
 -- (71.94133pt, -9.894287pt) .. controls (72.05835pt, -9.771118pt) and (72.13792pt, -9.686707pt) .. (72.18005pt, -9.641052pt)
 -- (72.18005pt, -9.641052pt) .. controls (72.22218pt, -9.595459pt) and (72.29005pt, -9.520142pt) .. (72.38367pt, -9.415222pt)
 -- (72.38367pt, -9.415222pt) .. controls (72.47729pt, -9.310303pt) and (72.54282pt, -9.232727pt) .. (72.58026pt, -9.182556pt)
 -- (72.58026pt, -9.182556pt) .. controls (72.61771pt, -9.132385pt) and (72.67154pt, -9.063904pt) .. (72.74175pt, -8.977234pt)
 -- (72.74175pt, -8.977234pt) .. controls (72.81197pt, -8.890564pt) and (72.86111pt, -8.817566pt) .. (72.8892pt, -8.75824pt)
 -- (72.8892pt, -8.75824pt) .. controls (72.91728pt, -8.698914pt) and (72.95239pt, -8.632751pt) .. (72.99451pt, -8.559753pt)
 -- (72.99451pt, -8.559753pt) .. controls (73.03664pt, -8.486755pt) and (73.06707pt, -8.413757pt) .. (73.08579pt, -8.340759pt)
 -- (73.08579pt, -8.340759pt) .. controls (73.10452pt, -8.267761pt) and (73.1209pt, -8.199341pt) .. (73.13494pt, -8.135498pt)
 -- (73.13494pt, -8.135498pt) .. controls (73.14899pt, -8.071594pt) and (73.15601pt, -7.996338pt) .. (73.15601pt, -7.909607pt)
 -- (73.15601pt, -7.909607pt) .. controls (73.15601pt, -7.622192pt) and (73.07643pt, -7.373535pt) .. (72.91728pt, -7.163696pt)
 -- (72.91728pt, -7.163696pt) .. controls (72.75813pt, -6.953796pt) and (72.53111pt, -6.848877pt) .. (72.23622pt, -6.848877pt)
 -- (72.23622pt, -6.848877pt) .. controls (72.08176pt, -6.848877pt) and (71.94601pt, -6.887634pt) .. (71.82899pt, -6.96521pt)
 -- (71.82899pt, -6.96521pt) .. controls (71.71197pt, -7.042786pt) and (71.63006pt, -7.118042pt) .. (71.58324pt, -7.19104pt)
 -- (71.58324pt, -7.19104pt) .. controls (71.53644pt, -7.264038pt) and (71.51303pt, -7.307373pt) .. (71.51303pt, -7.321106pt)
 -- (71.51303pt, -7.321106pt) .. controls (71.51303pt, -7.325623pt) and (71.52473pt, -7.327942pt) .. (71.54814pt, -7.327942pt)
 -- (71.54814pt, -7.327942pt) .. controls (71.63239pt, -7.327942pt) and (71.71899pt, -7.359863pt) .. (71.80793pt, -7.423767pt)
 -- (71.80793pt, -7.423767pt) .. controls (71.89687pt, -7.48761pt) and (71.94133pt, -7.592529pt) .. (71.94133pt, -7.738525pt)
 -- (71.94133pt, -7.738525pt) .. controls (71.94133pt, -7.8526pt) and (71.90388pt, -7.948425pt) .. (71.82899pt, -8.026001pt)
 -- (71.82899pt, -8.026001pt) .. controls (71.7541pt, -8.103516pt) and (71.64878pt, -8.144592pt) .. (71.51303pt, -8.14917pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(71.51303pt, -8.14917pt) .. controls (71.38665pt, -8.14917pt) and (71.28601pt, -8.108093pt) .. (71.21112pt, -8.026001pt)
 -- (71.21112pt, -8.026001pt) .. controls (71.13623pt, -7.943848pt) and (71.09878pt, -7.843506pt) .. (71.09878pt, -7.724854pt)
 -- (71.09878pt, -7.724854pt) .. controls (71.09878pt, -7.40094pt) and (71.22282pt, -7.120361pt) .. (71.47091pt, -6.883118pt)
 -- (71.47091pt, -6.883118pt) .. controls (71.71899pt, -6.645874pt) and (72.02792pt, -6.527222pt) .. (72.39771pt, -6.527222pt)
 -- (72.39771pt, -6.527222pt) .. controls (72.82367pt, -6.527222pt) and (73.17941pt, -6.654968pt) .. (73.46494pt, -6.910461pt)
 -- (73.46494pt, -6.910461pt) .. controls (73.75047pt, -7.165955pt) and (73.89558pt, -7.496765pt) .. (73.90026pt, -7.902771pt)
 -- (73.90026pt, -7.902771pt) .. controls (73.90026pt, -8.098999pt) and (73.85345pt, -8.286011pt) .. (73.75983pt, -8.463989pt)
 -- (73.75983pt, -8.463989pt) .. controls (73.66621pt, -8.641907pt) and (73.55388pt, -8.796997pt) .. (73.42281pt, -8.929321pt)
 -- (73.42281pt, -8.929321pt) .. controls (73.29175pt, -9.061646pt) and (73.10452pt, -9.230469pt) .. (72.86111pt, -9.435791pt)
 -- (72.86111pt, -9.435791pt) .. controls (72.6926pt, -9.577209pt) and (72.45856pt, -9.787048pt) .. (72.15899pt, -10.06537pt)
 -- (72.15899pt, -10.06537pt)
 -- (71.74474pt, -10.44861pt)
 -- (71.74474pt, -10.44861pt)
 -- (72.27835pt, -10.45544pt)
 -- (72.27835pt, -10.45544pt) .. controls (73.01324pt, -10.45544pt) and (73.40409pt, -10.44409pt) .. (73.4509pt, -10.42126pt)
 -- (73.4509pt, -10.42126pt) .. controls (73.48367pt, -10.41211pt) and (73.53983pt, -10.20911pt) .. (73.61941pt, -9.812195pt)
 -- (73.61941pt, -9.812195pt)
 -- (73.61941pt, -9.791626pt)
 -- (73.61941pt, -9.791626pt)
 -- (73.90026pt, -9.791626pt)
 -- (73.90026pt, -9.791626pt)
 -- (73.90026pt, -9.812195pt)
 -- (73.90026pt, -9.812195pt) .. controls (73.89558pt, -9.825867pt) and (73.86515pt, -10.03345pt) .. (73.80898pt, -10.43494pt)
 -- (73.80898pt, -10.43494pt) .. controls (73.75282pt, -10.83643pt) and (73.7177pt, -11.04633pt) .. (73.70367pt, -11.06458pt)
 -- (73.70367pt, -11.06458pt)
 -- (73.70367pt, -11.08508pt)
 -- (73.70367pt, -11.08508pt)
 -- (71.09878pt, -11.08508pt)
 -- (71.09878pt, -11.08508pt)
 -- (71.09878pt, -10.95508pt)
 -- (71.09878pt, -10.95508pt)
 -- (71.09878pt, -10.87292pt)
 -- (71.09878pt, -10.87292pt) .. controls (71.09878pt, -10.841pt) and (71.11282pt, -10.80676pt) .. (71.14091pt, -10.77026pt)
 -- (71.14091pt, -10.77026pt) .. controls (71.16899pt, -10.73376pt) and (71.2392pt, -10.65393pt) .. (71.35155pt, -10.53076pt)
 -- (71.35155pt, -10.53076pt) .. controls (71.48729pt, -10.38477pt) and (71.60431pt, -10.25702pt) .. (71.70261pt, -10.14752pt)
 -- (71.70261pt, -10.14752pt) .. controls (71.74474pt, -10.10187pt) and (71.82431pt, -10.01746pt) .. (71.94133pt, -9.894287pt)
 -- (71.94133pt, -9.894287pt) .. controls (72.05835pt, -9.771118pt) and (72.13792pt, -9.686707pt) .. (72.18005pt, -9.641052pt)
 -- (72.18005pt, -9.641052pt) .. controls (72.22218pt, -9.595459pt) and (72.29005pt, -9.520142pt) .. (72.38367pt, -9.415222pt)
 -- (72.38367pt, -9.415222pt) .. controls (72.47729pt, -9.310303pt) and (72.54282pt, -9.232727pt) .. (72.58026pt, -9.182556pt)
 -- (72.58026pt, -9.182556pt) .. controls (72.61771pt, -9.132385pt) and (72.67154pt, -9.063904pt) .. (72.74175pt, -8.977234pt)
 -- (72.74175pt, -8.977234pt) .. controls (72.81197pt, -8.890564pt) and (72.86111pt, -8.817566pt) .. (72.8892pt, -8.75824pt)
 -- (72.8892pt, -8.75824pt) .. controls (72.91728pt, -8.698914pt) and (72.95239pt, -8.632751pt) .. (72.99451pt, -8.559753pt)
 -- (72.99451pt, -8.559753pt) .. controls (73.03664pt, -8.486755pt) and (73.06707pt, -8.413757pt) .. (73.08579pt, -8.340759pt)
 -- (73.08579pt, -8.340759pt) .. controls (73.10452pt, -8.267761pt) and (73.1209pt, -8.199341pt) .. (73.13494pt, -8.135498pt)
 -- (73.13494pt, -8.135498pt) .. controls (73.14899pt, -8.071594pt) and (73.15601pt, -7.996338pt) .. (73.15601pt, -7.909607pt)
 -- (73.15601pt, -7.909607pt) .. controls (73.15601pt, -7.622192pt) and (73.07643pt, -7.373535pt) .. (72.91728pt, -7.163696pt)
 -- (72.91728pt, -7.163696pt) .. controls (72.75813pt, -6.953796pt) and (72.53111pt, -6.848877pt) .. (72.23622pt, -6.848877pt)
 -- (72.23622pt, -6.848877pt) .. controls (72.08176pt, -6.848877pt) and (71.94601pt, -6.887634pt) .. (71.82899pt, -6.96521pt)
 -- (71.82899pt, -6.96521pt) .. controls (71.71197pt, -7.042786pt) and (71.63006pt, -7.118042pt) .. (71.58324pt, -7.19104pt)
 -- (71.58324pt, -7.19104pt) .. controls (71.53644pt, -7.264038pt) and (71.51303pt, -7.307373pt) .. (71.51303pt, -7.321106pt)
 -- (71.51303pt, -7.321106pt) .. controls (71.51303pt, -7.325623pt) and (71.52473pt, -7.327942pt) .. (71.54814pt, -7.327942pt)
 -- (71.54814pt, -7.327942pt) .. controls (71.63239pt, -7.327942pt) and (71.71899pt, -7.359863pt) .. (71.80793pt, -7.423767pt)
 -- (71.80793pt, -7.423767pt) .. controls (71.89687pt, -7.48761pt) and (71.94133pt, -7.592529pt) .. (71.94133pt, -7.738525pt)
 -- (71.94133pt, -7.738525pt) .. controls (71.94133pt, -7.8526pt) and (71.90388pt, -7.948425pt) .. (71.82899pt, -8.026001pt)
 -- (71.82899pt, -8.026001pt) .. controls (71.7541pt, -8.103516pt) and (71.64878pt, -8.144592pt) .. (71.51303pt, -8.14917pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(75.6894pt, -7.213074pt) .. controls (75.6894pt, -6.767822pt) and (75.7225pt, -6.345154pt) .. (75.78871pt, -5.945068pt)
 -- (75.78871pt, -5.945068pt) .. controls (75.85492pt, -5.544922pt) and (75.93105pt, -5.199707pt) .. (76.01713pt, -4.909302pt)
 -- (76.01713pt, -4.909302pt) .. controls (76.1032pt, -4.618896pt) and (76.22568pt, -4.334961pt) .. (76.38457pt, -4.057495pt)
 -- (76.38457pt, -4.057495pt) .. controls (76.54347pt, -3.779968pt) and (76.66927pt, -3.563782pt) .. (76.76196pt, -3.408936pt)
 -- (76.76196pt, -3.408936pt) .. controls (76.85464pt, -3.254028pt) and (76.99368pt, -3.086243pt) .. (77.17905pt, -2.905579pt)
 -- (77.17905pt, -2.905579pt) .. controls (77.36443pt, -2.724915pt) and (77.47368pt, -2.615173pt) .. (77.50678pt, -2.576477pt)
 -- (77.50678pt, -2.576477pt) .. controls (77.53989pt, -2.53772pt) and (77.62264pt, -2.469971pt) .. (77.75506pt, -2.373169pt)
 -- (77.75506pt, -2.373169pt)
 -- (77.88416pt, -2.373169pt)
 -- (77.88416pt, -2.373169pt)
 -- (77.92388pt, -2.373169pt)
 -- (77.92388pt, -2.373169pt) .. controls (78.01657pt, -2.373169pt) and (78.06292pt, -2.402222pt) .. (78.06292pt, -2.460327pt)
 -- (78.06292pt, -2.460327pt) .. controls (78.06292pt, -2.479675pt) and (78.00665pt, -2.547424pt) .. (77.89409pt, -2.663574pt)
 -- (77.89409pt, -2.663574pt) .. controls (77.78154pt, -2.779724pt) and (77.64581pt, -2.950745pt) .. (77.48692pt, -3.176636pt)
 -- (77.48692pt, -3.176636pt) .. controls (77.32802pt, -3.402466pt) and (77.16582pt, -3.679993pt) .. (77.0003pt, -4.009094pt)
 -- (77.0003pt, -4.009094pt) .. controls (76.83478pt, -4.338196pt) and (76.69575pt, -4.783447pt) .. (76.58319pt, -5.34491pt)
 -- (76.58319pt, -5.34491pt) .. controls (76.47064pt, -5.906311pt) and (76.41437pt, -6.529053pt) .. (76.41437pt, -7.213074pt)
 -- (76.41437pt, -7.213074pt) .. controls (76.41437pt, -7.897156pt) and (76.47064pt, -8.516663pt) .. (76.58319pt, -9.071655pt)
 -- (76.58319pt, -9.071655pt) .. controls (76.69575pt, -9.626587pt) and (76.83147pt, -10.07507pt) .. (76.99036pt, -10.41711pt)
 -- (76.99036pt, -10.41711pt) .. controls (77.14926pt, -10.75916pt) and (77.31147pt, -11.03662pt) .. (77.47699pt, -11.24957pt)
 -- (77.47699pt, -11.24957pt) .. controls (77.6425pt, -11.46252pt) and (77.78154pt, -11.63354pt) .. (77.89409pt, -11.76263pt)
 -- (77.89409pt, -11.76263pt) .. controls (78.00665pt, -11.89166pt) and (78.06292pt, -11.95941pt) .. (78.06292pt, -11.96588pt)
 -- (78.06292pt, -11.96588pt) .. controls (78.06292pt, -12.02399pt) and (78.01326pt, -12.05304pt) .. (77.91396pt, -12.05304pt)
 -- (77.91396pt, -12.05304pt)
 -- (77.88416pt, -12.05304pt)
 -- (77.88416pt, -12.05304pt)
 -- (77.75506pt, -12.05304pt)
 -- (77.75506pt, -12.05304pt)
 -- (77.47699pt, -11.82068pt)
 -- (77.47699pt, -11.82068pt) .. controls (76.85464pt, -11.27216pt) and (76.40112pt, -10.58813pt) .. (76.11643pt, -9.768555pt)
 -- (76.11643pt, -9.768555pt) .. controls (75.83174pt, -8.949036pt) and (75.6894pt, -8.097168pt) .. (75.6894pt, -7.213074pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(75.6894pt, -7.213074pt) .. controls (75.6894pt, -6.767822pt) and (75.7225pt, -6.345154pt) .. (75.78871pt, -5.945068pt)
 -- (75.78871pt, -5.945068pt) .. controls (75.85492pt, -5.544922pt) and (75.93105pt, -5.199707pt) .. (76.01713pt, -4.909302pt)
 -- (76.01713pt, -4.909302pt) .. controls (76.1032pt, -4.618896pt) and (76.22568pt, -4.334961pt) .. (76.38457pt, -4.057495pt)
 -- (76.38457pt, -4.057495pt) .. controls (76.54347pt, -3.779968pt) and (76.66927pt, -3.563782pt) .. (76.76196pt, -3.408936pt)
 -- (76.76196pt, -3.408936pt) .. controls (76.85464pt, -3.254028pt) and (76.99368pt, -3.086243pt) .. (77.17905pt, -2.905579pt)
 -- (77.17905pt, -2.905579pt) .. controls (77.36443pt, -2.724915pt) and (77.47368pt, -2.615173pt) .. (77.50678pt, -2.576477pt)
 -- (77.50678pt, -2.576477pt) .. controls (77.53989pt, -2.53772pt) and (77.62264pt, -2.469971pt) .. (77.75506pt, -2.373169pt)
 -- (77.75506pt, -2.373169pt)
 -- (77.88416pt, -2.373169pt)
 -- (77.88416pt, -2.373169pt)
 -- (77.92388pt, -2.373169pt)
 -- (77.92388pt, -2.373169pt) .. controls (78.01657pt, -2.373169pt) and (78.06292pt, -2.402222pt) .. (78.06292pt, -2.460327pt)
 -- (78.06292pt, -2.460327pt) .. controls (78.06292pt, -2.479675pt) and (78.00665pt, -2.547424pt) .. (77.89409pt, -2.663574pt)
 -- (77.89409pt, -2.663574pt) .. controls (77.78154pt, -2.779724pt) and (77.64581pt, -2.950745pt) .. (77.48692pt, -3.176636pt)
 -- (77.48692pt, -3.176636pt) .. controls (77.32802pt, -3.402466pt) and (77.16582pt, -3.679993pt) .. (77.0003pt, -4.009094pt)
 -- (77.0003pt, -4.009094pt) .. controls (76.83478pt, -4.338196pt) and (76.69575pt, -4.783447pt) .. (76.58319pt, -5.34491pt)
 -- (76.58319pt, -5.34491pt) .. controls (76.47064pt, -5.906311pt) and (76.41437pt, -6.529053pt) .. (76.41437pt, -7.213074pt)
 -- (76.41437pt, -7.213074pt) .. controls (76.41437pt, -7.897156pt) and (76.47064pt, -8.516663pt) .. (76.58319pt, -9.071655pt)
 -- (76.58319pt, -9.071655pt) .. controls (76.69575pt, -9.626587pt) and (76.83147pt, -10.07507pt) .. (76.99036pt, -10.41711pt)
 -- (76.99036pt, -10.41711pt) .. controls (77.14926pt, -10.75916pt) and (77.31147pt, -11.03662pt) .. (77.47699pt, -11.24957pt)
 -- (77.47699pt, -11.24957pt) .. controls (77.6425pt, -11.46252pt) and (77.78154pt, -11.63354pt) .. (77.89409pt, -11.76263pt)
 -- (77.89409pt, -11.76263pt) .. controls (78.00665pt, -11.89166pt) and (78.06292pt, -11.95941pt) .. (78.06292pt, -11.96588pt)
 -- (78.06292pt, -11.96588pt) .. controls (78.06292pt, -12.02399pt) and (78.01326pt, -12.05304pt) .. (77.91396pt, -12.05304pt)
 -- (77.91396pt, -12.05304pt)
 -- (77.88416pt, -12.05304pt)
 -- (77.88416pt, -12.05304pt)
 -- (77.75506pt, -12.05304pt)
 -- (77.75506pt, -12.05304pt)
 -- (77.47699pt, -11.82068pt)
 -- (77.47699pt, -11.82068pt) .. controls (76.85464pt, -11.27216pt) and (76.40112pt, -10.58813pt) .. (76.11643pt, -9.768555pt)
 -- (76.11643pt, -9.768555pt) .. controls (75.83174pt, -8.949036pt) and (75.6894pt, -8.097168pt) .. (75.6894pt, -7.213074pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(82.66099pt, -6.216064pt) .. controls (82.65437pt, -6.209656pt) and (82.64444pt, -6.193481pt) .. (82.6312pt, -6.167664pt)
 -- (82.6312pt, -6.167664pt) .. controls (82.61796pt, -6.141846pt) and (82.60471pt, -6.119263pt) .. (82.59148pt, -6.099915pt)
 -- (82.59148pt, -6.099915pt) .. controls (82.57823pt, -6.080566pt) and (82.56168pt, -6.061218pt) .. (82.54182pt, -6.04187pt)
 -- (82.54182pt, -6.04187pt) .. controls (82.52196pt, -6.022461pt) and (82.49879pt, -5.996643pt) .. (82.4723pt, -5.964417pt)
 -- (82.4723pt, -5.964417pt) .. controls (82.44582pt, -5.932129pt) and (82.42265pt, -5.912781pt) .. (82.40279pt, -5.906311pt)
 -- (82.40279pt, -5.906311pt) .. controls (82.38292pt, -5.899841pt) and (82.34982pt, -5.880493pt) .. (82.30347pt, -5.848267pt)
 -- (82.30347pt, -5.848267pt) .. controls (82.25713pt, -5.815979pt) and (82.22071pt, -5.799866pt) .. (82.19423pt, -5.799866pt)
 -- (82.19423pt, -5.799866pt) .. controls (82.16775pt, -5.799866pt) and (82.12141pt, -5.786926pt) .. (82.0552pt, -5.761108pt)
 -- (82.0552pt, -5.761108pt) .. controls (81.98899pt, -5.735291pt) and (81.93272pt, -5.732117pt) .. (81.88637pt, -5.751465pt)
 -- (81.88637pt, -5.751465pt) .. controls (81.69437pt, -5.751465pt) and (81.52223pt, -5.790161pt) .. (81.36996pt, -5.867615pt)
 -- (81.36996pt, -5.867615pt) .. controls (81.21768pt, -5.945068pt) and (81.0952pt, -6.054749pt) .. (81.00251pt, -6.196716pt)
 -- (81.00251pt, -6.196716pt) .. controls (80.90982pt, -6.338684pt) and (80.8403pt, -6.461304pt) .. (80.79395pt, -6.564575pt)
 -- (80.79395pt, -6.564575pt) .. controls (80.74761pt, -6.667786pt) and (80.70126pt, -6.78717pt) .. (80.65492pt, -6.922729pt)
 -- (80.65492pt, -6.922729pt) .. controls (80.42982pt, -7.774536pt) and (80.31727pt, -8.326294pt) .. (80.31727pt, -8.577942pt)
 -- (80.31727pt, -8.577942pt) .. controls (80.31727pt, -8.784485pt) and (80.38016pt, -8.929626pt) .. (80.50595pt, -9.01355pt)
 -- (80.50595pt, -9.01355pt) .. controls (80.63174pt, -9.097412pt) and (80.78072pt, -9.139404pt) .. (80.95285pt, -9.139404pt)
 -- (80.95285pt, -9.139404pt) .. controls (81.12499pt, -9.139404pt) and (81.32692pt, -9.087769pt) .. (81.55865pt, -8.984497pt)
 -- (81.55865pt, -8.984497pt) .. controls (81.73078pt, -8.887695pt) and (81.86651pt, -8.787659pt) .. (81.96582pt, -8.684448pt)
 -- (81.96582pt, -8.684448pt)
 -- (82.04527pt, -8.606995pt)
 -- (82.04527pt, -8.606995pt)
 -- (82.66099pt, -6.216064pt) -- cycle
(80.87341pt, -9.633057pt) .. controls (80.31065pt, -9.633057pt) and (79.86706pt, -9.494324pt) .. (79.54264pt, -9.216797pt)
 -- (79.54264pt, -9.216797pt) .. controls (79.21823pt, -8.939331pt) and (79.05271pt, -8.54248pt) .. (79.04609pt, -8.026184pt)
 -- (79.04609pt, -8.026184pt) .. controls (79.04609pt, -7.761597pt) and (79.09575pt, -7.484131pt) .. (79.19506pt, -7.193726pt)
 -- (79.19506pt, -7.193726pt) .. controls (79.29436pt, -6.90332pt) and (79.44664pt, -6.61615pt) .. (79.65189pt, -6.332214pt)
 -- (79.65189pt, -6.332214pt) .. controls (79.85712pt, -6.048279pt) and (80.13519pt, -5.812744pt) .. (80.48609pt, -5.62561pt)
 -- (80.48609pt, -5.62561pt) .. controls (80.83699pt, -5.438477pt) and (81.24085pt, -5.319092pt) .. (81.69768pt, -5.267456pt)
 -- (81.69768pt, -5.267456pt)
 -- (81.72747pt, -5.257751pt)
 -- (81.72747pt, -5.257751pt) .. controls (81.74734pt, -5.257751pt) and (81.7672pt, -5.257751pt) .. (81.78706pt, -5.257751pt)
 -- (81.78706pt, -5.257751pt) .. controls (81.8003pt, -5.257751pt) and (81.82347pt, -5.257751pt) .. (81.85658pt, -5.257751pt)
 -- (81.85658pt, -5.257751pt) .. controls (81.88968pt, -5.257751pt) and (81.91947pt, -5.260986pt) .. (81.94595pt, -5.267456pt)
 -- (81.94595pt, -5.267456pt) .. controls (82.15781pt, -5.267456pt) and (82.33989pt, -5.293274pt) .. (82.49216pt, -5.34491pt)
 -- (82.49216pt, -5.34491pt) .. controls (82.64444pt, -5.396545pt) and (82.7603pt, -5.45459pt) .. (82.83975pt, -5.519104pt)
 -- (82.83975pt, -5.519104pt)
 -- (82.94899pt, -5.606262pt)
 -- (82.94899pt, -5.606262pt)
 -- (83.01851pt, -5.557861pt)
 -- (83.01851pt, -5.557861pt) .. controls (83.06485pt, -5.525574pt) and (83.12775pt, -5.496521pt) .. (83.2072pt, -5.470703pt)
 -- (83.2072pt, -5.470703pt) .. controls (83.28664pt, -5.444946pt) and (83.37271pt, -5.428772pt) .. (83.46541pt, -5.422363pt)
 -- (83.46541pt, -5.422363pt) .. controls (83.61768pt, -5.422363pt) and (83.74017pt, -5.464294pt) .. (83.83286pt, -5.548157pt)
 -- (83.83286pt, -5.548157pt) .. controls (83.92554pt, -5.63208pt) and (83.9752pt, -5.74823pt) .. (83.98182pt, -5.896667pt)
 -- (83.98182pt, -5.896667pt) .. controls (83.98182pt, -5.948242pt) and (83.79313pt, -6.706543pt) .. (83.41575pt, -8.171387pt)
 -- (83.41575pt, -8.171387pt) .. controls (83.03837pt, -9.636292pt) and (82.84306pt, -10.38806pt) .. (82.82982pt, -10.42682pt)
 -- (82.82982pt, -10.42682pt) .. controls (82.67754pt, -10.79462pt) and (82.38292pt, -11.07855pt) .. (81.94595pt, -11.27863pt)
 -- (81.94595pt, -11.27863pt) .. controls (81.50899pt, -11.4787pt) and (80.95285pt, -11.58191pt) .. (80.27754pt, -11.58838pt)
 -- (80.27754pt, -11.58838pt) .. controls (79.64857pt, -11.58838pt) and (79.21492pt, -11.5271pt) .. (78.97658pt, -11.40448pt)
 -- (78.97658pt, -11.40448pt) .. controls (78.73823pt, -11.28186pt) and (78.61906pt, -11.09473pt) .. (78.61906pt, -10.84302pt)
 -- (78.61906pt, -10.84302pt) .. controls (78.61906pt, -10.61719pt) and (78.6985pt, -10.43005pt) .. (78.8574pt, -10.28162pt)
 -- (78.8574pt, -10.28162pt) .. controls (79.0163pt, -10.13318pt) and (79.20499pt, -10.05573pt) .. (79.42347pt, -10.04932pt)
 -- (79.42347pt, -10.04932pt) .. controls (79.56913pt, -10.04932pt) and (79.69492pt, -10.09125pt) .. (79.80085pt, -10.17511pt)
 -- (79.80085pt, -10.17511pt) .. controls (79.90678pt, -10.25903pt) and (79.96306pt, -10.39777pt) .. (79.96968pt, -10.59137pt)
 -- (79.96968pt, -10.59137pt) .. controls (79.94981pt, -10.75269pt) and (79.87699pt, -10.914pt) .. (79.7512pt, -11.07538pt)
 -- (79.7512pt, -11.07538pt)
 -- (79.84058pt, -11.08502pt)
 -- (79.84058pt, -11.08502pt)
 -- (80.43644pt, -11.08502pt)
 -- (80.43644pt, -11.08502pt) .. controls (80.69464pt, -11.08502pt) and (80.92968pt, -11.0108pt) .. (81.14154pt, -10.86237pt)
 -- (81.14154pt, -10.86237pt) .. controls (81.3534pt, -10.71399pt) and (81.50237pt, -10.54297pt) .. (81.58844pt, -10.34937pt)
 -- (81.58844pt, -10.34937pt) .. controls (81.59506pt, -10.33002pt) and (81.61823pt, -10.24286pt) .. (81.65796pt, -10.08801pt)
 -- (81.65796pt, -10.08801pt) .. controls (81.69768pt, -9.933105pt) and (81.7374pt, -9.784729pt) .. (81.77713pt, -9.642761pt)
 -- (81.77713pt, -9.642761pt) .. controls (81.81685pt, -9.500793pt) and (81.83672pt, -9.42334pt) .. (81.83672pt, -9.4104pt)
 -- (81.83672pt, -9.4104pt) .. controls (81.83009pt, -9.4104pt) and (81.78374pt, -9.426575pt) .. (81.69768pt, -9.458801pt)
 -- (81.69768pt, -9.458801pt) .. controls (81.61161pt, -9.491089pt) and (81.49244pt, -9.529785pt) .. (81.34016pt, -9.574951pt)
 -- (81.34016pt, -9.574951pt) .. controls (81.18789pt, -9.620178pt) and (81.0323pt, -9.639526pt) .. (80.87341pt, -9.633057pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(82.66099pt, -6.216064pt) .. controls (82.65437pt, -6.209656pt) and (82.64444pt, -6.193481pt) .. (82.6312pt, -6.167664pt)
 -- (82.6312pt, -6.167664pt) .. controls (82.61796pt, -6.141846pt) and (82.60471pt, -6.119263pt) .. (82.59148pt, -6.099915pt)
 -- (82.59148pt, -6.099915pt) .. controls (82.57823pt, -6.080566pt) and (82.56168pt, -6.061218pt) .. (82.54182pt, -6.04187pt)
 -- (82.54182pt, -6.04187pt) .. controls (82.52196pt, -6.022461pt) and (82.49879pt, -5.996643pt) .. (82.4723pt, -5.964417pt)
 -- (82.4723pt, -5.964417pt) .. controls (82.44582pt, -5.932129pt) and (82.42265pt, -5.912781pt) .. (82.40279pt, -5.906311pt)
 -- (82.40279pt, -5.906311pt) .. controls (82.38292pt, -5.899841pt) and (82.34982pt, -5.880493pt) .. (82.30347pt, -5.848267pt)
 -- (82.30347pt, -5.848267pt) .. controls (82.25713pt, -5.815979pt) and (82.22071pt, -5.799866pt) .. (82.19423pt, -5.799866pt)
 -- (82.19423pt, -5.799866pt) .. controls (82.16775pt, -5.799866pt) and (82.12141pt, -5.786926pt) .. (82.0552pt, -5.761108pt)
 -- (82.0552pt, -5.761108pt) .. controls (81.98899pt, -5.735291pt) and (81.93272pt, -5.732117pt) .. (81.88637pt, -5.751465pt)
 -- (81.88637pt, -5.751465pt) .. controls (81.69437pt, -5.751465pt) and (81.52223pt, -5.790161pt) .. (81.36996pt, -5.867615pt)
 -- (81.36996pt, -5.867615pt) .. controls (81.21768pt, -5.945068pt) and (81.0952pt, -6.054749pt) .. (81.00251pt, -6.196716pt)
 -- (81.00251pt, -6.196716pt) .. controls (80.90982pt, -6.338684pt) and (80.8403pt, -6.461304pt) .. (80.79395pt, -6.564575pt)
 -- (80.79395pt, -6.564575pt) .. controls (80.74761pt, -6.667786pt) and (80.70126pt, -6.78717pt) .. (80.65492pt, -6.922729pt)
 -- (80.65492pt, -6.922729pt) .. controls (80.42982pt, -7.774536pt) and (80.31727pt, -8.326294pt) .. (80.31727pt, -8.577942pt)
 -- (80.31727pt, -8.577942pt) .. controls (80.31727pt, -8.784485pt) and (80.38016pt, -8.929626pt) .. (80.50595pt, -9.01355pt)
 -- (80.50595pt, -9.01355pt) .. controls (80.63174pt, -9.097412pt) and (80.78072pt, -9.139404pt) .. (80.95285pt, -9.139404pt)
 -- (80.95285pt, -9.139404pt) .. controls (81.12499pt, -9.139404pt) and (81.32692pt, -9.087769pt) .. (81.55865pt, -8.984497pt)
 -- (81.55865pt, -8.984497pt) .. controls (81.73078pt, -8.887695pt) and (81.86651pt, -8.787659pt) .. (81.96582pt, -8.684448pt)
 -- (81.96582pt, -8.684448pt)
 -- (82.04527pt, -8.606995pt)
 -- (82.04527pt, -8.606995pt)
 -- (82.66099pt, -6.216064pt) -- cycle
(80.87341pt, -9.633057pt) .. controls (80.31065pt, -9.633057pt) and (79.86706pt, -9.494324pt) .. (79.54264pt, -9.216797pt)
 -- (79.54264pt, -9.216797pt) .. controls (79.21823pt, -8.939331pt) and (79.05271pt, -8.54248pt) .. (79.04609pt, -8.026184pt)
 -- (79.04609pt, -8.026184pt) .. controls (79.04609pt, -7.761597pt) and (79.09575pt, -7.484131pt) .. (79.19506pt, -7.193726pt)
 -- (79.19506pt, -7.193726pt) .. controls (79.29436pt, -6.90332pt) and (79.44664pt, -6.61615pt) .. (79.65189pt, -6.332214pt)
 -- (79.65189pt, -6.332214pt) .. controls (79.85712pt, -6.048279pt) and (80.13519pt, -5.812744pt) .. (80.48609pt, -5.62561pt)
 -- (80.48609pt, -5.62561pt) .. controls (80.83699pt, -5.438477pt) and (81.24085pt, -5.319092pt) .. (81.69768pt, -5.267456pt)
 -- (81.69768pt, -5.267456pt)
 -- (81.72747pt, -5.257751pt)
 -- (81.72747pt, -5.257751pt) .. controls (81.74734pt, -5.257751pt) and (81.7672pt, -5.257751pt) .. (81.78706pt, -5.257751pt)
 -- (81.78706pt, -5.257751pt) .. controls (81.8003pt, -5.257751pt) and (81.82347pt, -5.257751pt) .. (81.85658pt, -5.257751pt)
 -- (81.85658pt, -5.257751pt) .. controls (81.88968pt, -5.257751pt) and (81.91947pt, -5.260986pt) .. (81.94595pt, -5.267456pt)
 -- (81.94595pt, -5.267456pt) .. controls (82.15781pt, -5.267456pt) and (82.33989pt, -5.293274pt) .. (82.49216pt, -5.34491pt)
 -- (82.49216pt, -5.34491pt) .. controls (82.64444pt, -5.396545pt) and (82.7603pt, -5.45459pt) .. (82.83975pt, -5.519104pt)
 -- (82.83975pt, -5.519104pt)
 -- (82.94899pt, -5.606262pt)
 -- (82.94899pt, -5.606262pt)
 -- (83.01851pt, -5.557861pt)
 -- (83.01851pt, -5.557861pt) .. controls (83.06485pt, -5.525574pt) and (83.12775pt, -5.496521pt) .. (83.2072pt, -5.470703pt)
 -- (83.2072pt, -5.470703pt) .. controls (83.28664pt, -5.444946pt) and (83.37271pt, -5.428772pt) .. (83.46541pt, -5.422363pt)
 -- (83.46541pt, -5.422363pt) .. controls (83.61768pt, -5.422363pt) and (83.74017pt, -5.464294pt) .. (83.83286pt, -5.548157pt)
 -- (83.83286pt, -5.548157pt) .. controls (83.92554pt, -5.63208pt) and (83.9752pt, -5.74823pt) .. (83.98182pt, -5.896667pt)
 -- (83.98182pt, -5.896667pt) .. controls (83.98182pt, -5.948242pt) and (83.79313pt, -6.706543pt) .. (83.41575pt, -8.171387pt)
 -- (83.41575pt, -8.171387pt) .. controls (83.03837pt, -9.636292pt) and (82.84306pt, -10.38806pt) .. (82.82982pt, -10.42682pt)
 -- (82.82982pt, -10.42682pt) .. controls (82.67754pt, -10.79462pt) and (82.38292pt, -11.07855pt) .. (81.94595pt, -11.27863pt)
 -- (81.94595pt, -11.27863pt) .. controls (81.50899pt, -11.4787pt) and (80.95285pt, -11.58191pt) .. (80.27754pt, -11.58838pt)
 -- (80.27754pt, -11.58838pt) .. controls (79.64857pt, -11.58838pt) and (79.21492pt, -11.5271pt) .. (78.97658pt, -11.40448pt)
 -- (78.97658pt, -11.40448pt) .. controls (78.73823pt, -11.28186pt) and (78.61906pt, -11.09473pt) .. (78.61906pt, -10.84302pt)
 -- (78.61906pt, -10.84302pt) .. controls (78.61906pt, -10.61719pt) and (78.6985pt, -10.43005pt) .. (78.8574pt, -10.28162pt)
 -- (78.8574pt, -10.28162pt) .. controls (79.0163pt, -10.13318pt) and (79.20499pt, -10.05573pt) .. (79.42347pt, -10.04932pt)
 -- (79.42347pt, -10.04932pt) .. controls (79.56913pt, -10.04932pt) and (79.69492pt, -10.09125pt) .. (79.80085pt, -10.17511pt)
 -- (79.80085pt, -10.17511pt) .. controls (79.90678pt, -10.25903pt) and (79.96306pt, -10.39777pt) .. (79.96968pt, -10.59137pt)
 -- (79.96968pt, -10.59137pt) .. controls (79.94981pt, -10.75269pt) and (79.87699pt, -10.914pt) .. (79.7512pt, -11.07538pt)
 -- (79.7512pt, -11.07538pt)
 -- (79.84058pt, -11.08502pt)
 -- (79.84058pt, -11.08502pt)
 -- (80.43644pt, -11.08502pt)
 -- (80.43644pt, -11.08502pt) .. controls (80.69464pt, -11.08502pt) and (80.92968pt, -11.0108pt) .. (81.14154pt, -10.86237pt)
 -- (81.14154pt, -10.86237pt) .. controls (81.3534pt, -10.71399pt) and (81.50237pt, -10.54297pt) .. (81.58844pt, -10.34937pt)
 -- (81.58844pt, -10.34937pt) .. controls (81.59506pt, -10.33002pt) and (81.61823pt, -10.24286pt) .. (81.65796pt, -10.08801pt)
 -- (81.65796pt, -10.08801pt) .. controls (81.69768pt, -9.933105pt) and (81.7374pt, -9.784729pt) .. (81.77713pt, -9.642761pt)
 -- (81.77713pt, -9.642761pt) .. controls (81.81685pt, -9.500793pt) and (81.83672pt, -9.42334pt) .. (81.83672pt, -9.4104pt)
 -- (81.83672pt, -9.4104pt) .. controls (81.83009pt, -9.4104pt) and (81.78374pt, -9.426575pt) .. (81.69768pt, -9.458801pt)
 -- (81.69768pt, -9.458801pt) .. controls (81.61161pt, -9.491089pt) and (81.49244pt, -9.529785pt) .. (81.34016pt, -9.574951pt)
 -- (81.34016pt, -9.574951pt) .. controls (81.18789pt, -9.620178pt) and (81.0323pt, -9.639526pt) .. (80.87341pt, -9.633057pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(85.85473pt, -2.163635pt) -- (85.76345pt, -2.197876pt)
 -- (85.76345pt, -2.197876pt) .. controls (85.69791pt, -2.220642pt) and (85.6043pt, -2.243469pt) .. (85.4826pt, -2.266296pt)
 -- (85.4826pt, -2.266296pt) .. controls (85.3609pt, -2.289124pt) and (85.22515pt, -2.305054pt) .. (85.07536pt, -2.314209pt)
 -- (85.07536pt, -2.314209pt)
 -- (84.94196pt, -2.314209pt)
 -- (84.94196pt, -2.314209pt)
 -- (84.94196pt, -1.99939pt)
 -- (84.94196pt, -1.99939pt)
 -- (85.07536pt, -1.99939pt)
 -- (85.07536pt, -1.99939pt) .. controls (85.29536pt, -1.990295pt) and (85.49899pt, -1.956055pt) .. (85.68622pt, -1.896729pt)
 -- (85.68622pt, -1.896729pt) .. controls (85.87345pt, -1.837402pt) and (86.00451pt, -1.782654pt) .. (86.07941pt, -1.732483pt)
 -- (86.07941pt, -1.732483pt) .. controls (86.1543pt, -1.682312pt) and (86.21983pt, -1.632141pt) .. (86.276pt, -1.581909pt)
 -- (86.276pt, -1.581909pt) .. controls (86.28536pt, -1.568237pt) and (86.31345pt, -1.561401pt) .. (86.36025pt, -1.561401pt)
 -- (86.36025pt, -1.561401pt) .. controls (86.40238pt, -1.561401pt) and (86.44217pt, -1.575073pt) .. (86.47961pt, -1.602478pt)
 -- (86.47961pt, -1.602478pt)
 -- (86.47961pt, -3.648682pt)
 -- (86.47961pt, -3.648682pt)
 -- (86.48664pt, -5.701782pt)
 -- (86.48664pt, -5.701782pt) .. controls (86.5194pt, -5.733765pt) and (86.54749pt, -5.754272pt) .. (86.57089pt, -5.763367pt)
 -- (86.57089pt, -5.763367pt) .. controls (86.5943pt, -5.772522pt) and (86.65047pt, -5.781616pt) .. (86.7394pt, -5.790771pt)
 -- (86.7394pt, -5.790771pt) .. controls (86.82834pt, -5.799866pt) and (86.97344pt, -5.804443pt) .. (87.17472pt, -5.804443pt)
 -- (87.17472pt, -5.804443pt)
 -- (87.35727pt, -5.804443pt)
 -- (87.35727pt, -5.804443pt)
 -- (87.35727pt, -6.119263pt)
 -- (87.35727pt, -6.119263pt)
 -- (87.28004pt, -6.119263pt)
 -- (87.28004pt, -6.119263pt) .. controls (87.18174pt, -6.105591pt) and (86.80962pt, -6.098755pt) .. (86.16366pt, -6.098755pt)
 -- (86.16366pt, -6.098755pt) .. controls (85.52707pt, -6.098755pt) and (85.15962pt, -6.105591pt) .. (85.06133pt, -6.119263pt)
 -- (85.06133pt, -6.119263pt)
 -- (84.97707pt, -6.119263pt)
 -- (84.97707pt, -6.119263pt)
 -- (84.97707pt, -5.804443pt)
 -- (84.97707pt, -5.804443pt)
 -- (85.15962pt, -5.804443pt)
 -- (85.15962pt, -5.804443pt) .. controls (85.2626pt, -5.804443pt) and (85.35153pt, -5.804443pt) .. (85.42643pt, -5.804443pt)
 -- (85.42643pt, -5.804443pt) .. controls (85.50132pt, -5.804443pt) and (85.55983pt, -5.802185pt) .. (85.60196pt, -5.797607pt)
 -- (85.60196pt, -5.797607pt) .. controls (85.64409pt, -5.79303pt) and (85.68153pt, -5.786194pt) .. (85.7143pt, -5.7771pt)
 -- (85.7143pt, -5.7771pt) .. controls (85.74706pt, -5.767944pt) and (85.76579pt, -5.763367pt) .. (85.77047pt, -5.763367pt)
 -- (85.77047pt, -5.763367pt) .. controls (85.77515pt, -5.763367pt) and (85.78919pt, -5.752014pt) .. (85.8126pt, -5.729187pt)
 -- (85.8126pt, -5.729187pt) .. controls (85.836pt, -5.70636pt) and (85.85004pt, -5.697266pt) .. (85.85473pt, -5.701782pt)
 -- (85.85473pt, -5.701782pt)
 -- (85.85473pt, -2.163635pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(85.85473pt, -2.163635pt) -- (85.76345pt, -2.197876pt)
 -- (85.76345pt, -2.197876pt) .. controls (85.69791pt, -2.220642pt) and (85.6043pt, -2.243469pt) .. (85.4826pt, -2.266296pt)
 -- (85.4826pt, -2.266296pt) .. controls (85.3609pt, -2.289124pt) and (85.22515pt, -2.305054pt) .. (85.07536pt, -2.314209pt)
 -- (85.07536pt, -2.314209pt)
 -- (84.94196pt, -2.314209pt)
 -- (84.94196pt, -2.314209pt)
 -- (84.94196pt, -1.99939pt)
 -- (84.94196pt, -1.99939pt)
 -- (85.07536pt, -1.99939pt)
 -- (85.07536pt, -1.99939pt) .. controls (85.29536pt, -1.990295pt) and (85.49899pt, -1.956055pt) .. (85.68622pt, -1.896729pt)
 -- (85.68622pt, -1.896729pt) .. controls (85.87345pt, -1.837402pt) and (86.00451pt, -1.782654pt) .. (86.07941pt, -1.732483pt)
 -- (86.07941pt, -1.732483pt) .. controls (86.1543pt, -1.682312pt) and (86.21983pt, -1.632141pt) .. (86.276pt, -1.581909pt)
 -- (86.276pt, -1.581909pt) .. controls (86.28536pt, -1.568237pt) and (86.31345pt, -1.561401pt) .. (86.36025pt, -1.561401pt)
 -- (86.36025pt, -1.561401pt) .. controls (86.40238pt, -1.561401pt) and (86.44217pt, -1.575073pt) .. (86.47961pt, -1.602478pt)
 -- (86.47961pt, -1.602478pt)
 -- (86.47961pt, -3.648682pt)
 -- (86.47961pt, -3.648682pt)
 -- (86.48664pt, -5.701782pt)
 -- (86.48664pt, -5.701782pt) .. controls (86.5194pt, -5.733765pt) and (86.54749pt, -5.754272pt) .. (86.57089pt, -5.763367pt)
 -- (86.57089pt, -5.763367pt) .. controls (86.5943pt, -5.772522pt) and (86.65047pt, -5.781616pt) .. (86.7394pt, -5.790771pt)
 -- (86.7394pt, -5.790771pt) .. controls (86.82834pt, -5.799866pt) and (86.97344pt, -5.804443pt) .. (87.17472pt, -5.804443pt)
 -- (87.17472pt, -5.804443pt)
 -- (87.35727pt, -5.804443pt)
 -- (87.35727pt, -5.804443pt)
 -- (87.35727pt, -6.119263pt)
 -- (87.35727pt, -6.119263pt)
 -- (87.28004pt, -6.119263pt)
 -- (87.28004pt, -6.119263pt) .. controls (87.18174pt, -6.105591pt) and (86.80962pt, -6.098755pt) .. (86.16366pt, -6.098755pt)
 -- (86.16366pt, -6.098755pt) .. controls (85.52707pt, -6.098755pt) and (85.15962pt, -6.105591pt) .. (85.06133pt, -6.119263pt)
 -- (85.06133pt, -6.119263pt)
 -- (84.97707pt, -6.119263pt)
 -- (84.97707pt, -6.119263pt)
 -- (84.97707pt, -5.804443pt)
 -- (84.97707pt, -5.804443pt)
 -- (85.15962pt, -5.804443pt)
 -- (85.15962pt, -5.804443pt) .. controls (85.2626pt, -5.804443pt) and (85.35153pt, -5.804443pt) .. (85.42643pt, -5.804443pt)
 -- (85.42643pt, -5.804443pt) .. controls (85.50132pt, -5.804443pt) and (85.55983pt, -5.802185pt) .. (85.60196pt, -5.797607pt)
 -- (85.60196pt, -5.797607pt) .. controls (85.64409pt, -5.79303pt) and (85.68153pt, -5.786194pt) .. (85.7143pt, -5.7771pt)
 -- (85.7143pt, -5.7771pt) .. controls (85.74706pt, -5.767944pt) and (85.76579pt, -5.763367pt) .. (85.77047pt, -5.763367pt)
 -- (85.77047pt, -5.763367pt) .. controls (85.77515pt, -5.763367pt) and (85.78919pt, -5.752014pt) .. (85.8126pt, -5.729187pt)
 -- (85.8126pt, -5.729187pt) .. controls (85.836pt, -5.70636pt) and (85.85004pt, -5.697266pt) .. (85.85473pt, -5.701782pt)
 -- (85.85473pt, -5.701782pt)
 -- (85.85473pt, -2.163635pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.36535pt, -2.163635pt) -- (89.27407pt, -2.197876pt)
 -- (89.27407pt, -2.197876pt) .. controls (89.20853pt, -2.220642pt) and (89.11492pt, -2.243469pt) .. (88.99322pt, -2.266296pt)
 -- (88.99322pt, -2.266296pt) .. controls (88.87152pt, -2.289124pt) and (88.73577pt, -2.305054pt) .. (88.58598pt, -2.314209pt)
 -- (88.58598pt, -2.314209pt)
 -- (88.45258pt, -2.314209pt)
 -- (88.45258pt, -2.314209pt)
 -- (88.45258pt, -1.99939pt)
 -- (88.45258pt, -1.99939pt)
 -- (88.58598pt, -1.99939pt)
 -- (88.58598pt, -1.99939pt) .. controls (88.80598pt, -1.990295pt) and (89.00961pt, -1.956055pt) .. (89.19684pt, -1.896729pt)
 -- (89.19684pt, -1.896729pt) .. controls (89.38407pt, -1.837402pt) and (89.51513pt, -1.782654pt) .. (89.59003pt, -1.732483pt)
 -- (89.59003pt, -1.732483pt) .. controls (89.66492pt, -1.682312pt) and (89.73045pt, -1.632141pt) .. (89.78662pt, -1.581909pt)
 -- (89.78662pt, -1.581909pt) .. controls (89.79598pt, -1.568237pt) and (89.82407pt, -1.561401pt) .. (89.87087pt, -1.561401pt)
 -- (89.87087pt, -1.561401pt) .. controls (89.913pt, -1.561401pt) and (89.95279pt, -1.575073pt) .. (89.99023pt, -1.602478pt)
 -- (89.99023pt, -1.602478pt)
 -- (89.99023pt, -3.648682pt)
 -- (89.99023pt, -3.648682pt)
 -- (89.99726pt, -5.701782pt)
 -- (89.99726pt, -5.701782pt) .. controls (90.03002pt, -5.733765pt) and (90.05811pt, -5.754272pt) .. (90.08151pt, -5.763367pt)
 -- (90.08151pt, -5.763367pt) .. controls (90.10492pt, -5.772522pt) and (90.16109pt, -5.781616pt) .. (90.25002pt, -5.790771pt)
 -- (90.25002pt, -5.790771pt) .. controls (90.33896pt, -5.799866pt) and (90.48406pt, -5.804443pt) .. (90.68534pt, -5.804443pt)
 -- (90.68534pt, -5.804443pt)
 -- (90.86789pt, -5.804443pt)
 -- (90.86789pt, -5.804443pt)
 -- (90.86789pt, -6.119263pt)
 -- (90.86789pt, -6.119263pt)
 -- (90.79066pt, -6.119263pt)
 -- (90.79066pt, -6.119263pt) .. controls (90.69236pt, -6.105591pt) and (90.32024pt, -6.098755pt) .. (89.67428pt, -6.098755pt)
 -- (89.67428pt, -6.098755pt) .. controls (89.03769pt, -6.098755pt) and (88.67024pt, -6.105591pt) .. (88.57195pt, -6.119263pt)
 -- (88.57195pt, -6.119263pt)
 -- (88.48769pt, -6.119263pt)
 -- (88.48769pt, -6.119263pt)
 -- (88.48769pt, -5.804443pt)
 -- (88.48769pt, -5.804443pt)
 -- (88.67024pt, -5.804443pt)
 -- (88.67024pt, -5.804443pt) .. controls (88.77322pt, -5.804443pt) and (88.86215pt, -5.804443pt) .. (88.93705pt, -5.804443pt)
 -- (88.93705pt, -5.804443pt) .. controls (89.01194pt, -5.804443pt) and (89.07045pt, -5.802185pt) .. (89.11258pt, -5.797607pt)
 -- (89.11258pt, -5.797607pt) .. controls (89.15471pt, -5.79303pt) and (89.19215pt, -5.786194pt) .. (89.22492pt, -5.7771pt)
 -- (89.22492pt, -5.7771pt) .. controls (89.25768pt, -5.767944pt) and (89.27641pt, -5.763367pt) .. (89.28109pt, -5.763367pt)
 -- (89.28109pt, -5.763367pt) .. controls (89.28577pt, -5.763367pt) and (89.29981pt, -5.752014pt) .. (89.32322pt, -5.729187pt)
 -- (89.32322pt, -5.729187pt) .. controls (89.34662pt, -5.70636pt) and (89.36066pt, -5.697266pt) .. (89.36535pt, -5.701782pt)
 -- (89.36535pt, -5.701782pt)
 -- (89.36535pt, -2.163635pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(89.36535pt, -2.163635pt) -- (89.27407pt, -2.197876pt)
 -- (89.27407pt, -2.197876pt) .. controls (89.20853pt, -2.220642pt) and (89.11492pt, -2.243469pt) .. (88.99322pt, -2.266296pt)
 -- (88.99322pt, -2.266296pt) .. controls (88.87152pt, -2.289124pt) and (88.73577pt, -2.305054pt) .. (88.58598pt, -2.314209pt)
 -- (88.58598pt, -2.314209pt)
 -- (88.45258pt, -2.314209pt)
 -- (88.45258pt, -2.314209pt)
 -- (88.45258pt, -1.99939pt)
 -- (88.45258pt, -1.99939pt)
 -- (88.58598pt, -1.99939pt)
 -- (88.58598pt, -1.99939pt) .. controls (88.80598pt, -1.990295pt) and (89.00961pt, -1.956055pt) .. (89.19684pt, -1.896729pt)
 -- (89.19684pt, -1.896729pt) .. controls (89.38407pt, -1.837402pt) and (89.51513pt, -1.782654pt) .. (89.59003pt, -1.732483pt)
 -- (89.59003pt, -1.732483pt) .. controls (89.66492pt, -1.682312pt) and (89.73045pt, -1.632141pt) .. (89.78662pt, -1.581909pt)
 -- (89.78662pt, -1.581909pt) .. controls (89.79598pt, -1.568237pt) and (89.82407pt, -1.561401pt) .. (89.87087pt, -1.561401pt)
 -- (89.87087pt, -1.561401pt) .. controls (89.913pt, -1.561401pt) and (89.95279pt, -1.575073pt) .. (89.99023pt, -1.602478pt)
 -- (89.99023pt, -1.602478pt)
 -- (89.99023pt, -3.648682pt)
 -- (89.99023pt, -3.648682pt)
 -- (89.99726pt, -5.701782pt)
 -- (89.99726pt, -5.701782pt) .. controls (90.03002pt, -5.733765pt) and (90.05811pt, -5.754272pt) .. (90.08151pt, -5.763367pt)
 -- (90.08151pt, -5.763367pt) .. controls (90.10492pt, -5.772522pt) and (90.16109pt, -5.781616pt) .. (90.25002pt, -5.790771pt)
 -- (90.25002pt, -5.790771pt) .. controls (90.33896pt, -5.799866pt) and (90.48406pt, -5.804443pt) .. (90.68534pt, -5.804443pt)
 -- (90.68534pt, -5.804443pt)
 -- (90.86789pt, -5.804443pt)
 -- (90.86789pt, -5.804443pt)
 -- (90.86789pt, -6.119263pt)
 -- (90.86789pt, -6.119263pt)
 -- (90.79066pt, -6.119263pt)
 -- (90.79066pt, -6.119263pt) .. controls (90.69236pt, -6.105591pt) and (90.32024pt, -6.098755pt) .. (89.67428pt, -6.098755pt)
 -- (89.67428pt, -6.098755pt) .. controls (89.03769pt, -6.098755pt) and (88.67024pt, -6.105591pt) .. (88.57195pt, -6.119263pt)
 -- (88.57195pt, -6.119263pt)
 -- (88.48769pt, -6.119263pt)
 -- (88.48769pt, -6.119263pt)
 -- (88.48769pt, -5.804443pt)
 -- (88.48769pt, -5.804443pt)
 -- (88.67024pt, -5.804443pt)
 -- (88.67024pt, -5.804443pt) .. controls (88.77322pt, -5.804443pt) and (88.86215pt, -5.804443pt) .. (88.93705pt, -5.804443pt)
 -- (88.93705pt, -5.804443pt) .. controls (89.01194pt, -5.804443pt) and (89.07045pt, -5.802185pt) .. (89.11258pt, -5.797607pt)
 -- (89.11258pt, -5.797607pt) .. controls (89.15471pt, -5.79303pt) and (89.19215pt, -5.786194pt) .. (89.22492pt, -5.7771pt)
 -- (89.22492pt, -5.7771pt) .. controls (89.25768pt, -5.767944pt) and (89.27641pt, -5.763367pt) .. (89.28109pt, -5.763367pt)
 -- (89.28109pt, -5.763367pt) .. controls (89.28577pt, -5.763367pt) and (89.29981pt, -5.752014pt) .. (89.32322pt, -5.729187pt)
 -- (89.32322pt, -5.729187pt) .. controls (89.34662pt, -5.70636pt) and (89.36066pt, -5.697266pt) .. (89.36535pt, -5.701782pt)
 -- (89.36535pt, -5.701782pt)
 -- (89.36535pt, -2.163635pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(92.47385pt, -2.382874pt) -- (92.51357pt, -2.373169pt)
 -- (92.51357pt, -2.373169pt) .. controls (92.54668pt, -2.373169pt) and (92.57977pt, -2.373169pt) .. (92.61288pt, -2.373169pt)
 -- (92.61288pt, -2.373169pt)
 -- (92.73206pt, -2.373169pt)
 -- (92.73206pt, -2.373169pt)
 -- (93.01012pt, -2.60553pt)
 -- (93.01012pt, -2.60553pt) .. controls (93.63247pt, -3.154053pt) and (94.08598pt, -3.838074pt) .. (94.37067pt, -4.657654pt)
 -- (94.37067pt, -4.657654pt) .. controls (94.65536pt, -5.477173pt) and (94.79771pt, -6.329041pt) .. (94.79771pt, -7.213074pt)
 -- (94.79771pt, -7.213074pt) .. controls (94.79771pt, -7.651917pt) and (94.7646pt, -8.074585pt) .. (94.6984pt, -8.48114pt)
 -- (94.6984pt, -8.48114pt) .. controls (94.63219pt, -8.887695pt) and (94.55605pt, -9.232971pt) .. (94.46999pt, -9.516907pt)
 -- (94.46999pt, -9.516907pt) .. controls (94.38392pt, -9.800842pt) and (94.26144pt, -10.08478pt) .. (94.10254pt, -10.36871pt)
 -- (94.10254pt, -10.36871pt) .. controls (93.94364pt, -10.65265pt) and (93.81785pt, -10.86884pt) .. (93.72516pt, -11.01727pt)
 -- (93.72516pt, -11.01727pt) .. controls (93.63247pt, -11.16571pt) and (93.49674pt, -11.33026pt) .. (93.31799pt, -11.51093pt)
 -- (93.31799pt, -11.51093pt) .. controls (93.13923pt, -11.69165pt) and (93.03329pt, -11.7981pt) .. (93.00019pt, -11.83038pt)
 -- (93.00019pt, -11.83038pt) .. controls (92.96709pt, -11.86267pt) and (92.89095pt, -11.92395pt) .. (92.77177pt, -12.01428pt)
 -- (92.77177pt, -12.01428pt) .. controls (92.75191pt, -12.03363pt) and (92.73867pt, -12.04657pt) .. (92.73206pt, -12.05304pt)
 -- (92.73206pt, -12.05304pt)
 -- (92.61288pt, -12.05304pt)
 -- (92.61288pt, -12.05304pt) .. controls (92.55991pt, -12.05304pt) and (92.5235pt, -12.05304pt) .. (92.50364pt, -12.05304pt)
 -- (92.50364pt, -12.05304pt) .. controls (92.48378pt, -12.05304pt) and (92.46722pt, -12.04333pt) .. (92.45399pt, -12.02399pt)
 -- (92.45399pt, -12.02399pt) .. controls (92.44074pt, -12.00464pt) and (92.43081pt, -11.97559pt) .. (92.42419pt, -11.93683pt)
 -- (92.42419pt, -11.93683pt) .. controls (92.43081pt, -11.93042pt) and (92.46722pt, -11.88843pt) .. (92.53343pt, -11.81104pt)
 -- (92.53343pt, -11.81104pt) .. controls (93.55964pt, -10.77203pt) and (94.07275pt, -9.239441pt) .. (94.07275pt, -7.213074pt)
 -- (94.07275pt, -7.213074pt) .. controls (94.07275pt, -5.186768pt) and (93.55964pt, -3.654175pt) .. (92.53343pt, -2.615173pt)
 -- (92.53343pt, -2.615173pt) .. controls (92.46722pt, -2.53772pt) and (92.43081pt, -2.495789pt) .. (92.42419pt, -2.489319pt)
 -- (92.42419pt, -2.489319pt) .. controls (92.42419pt, -2.437744pt) and (92.44074pt, -2.402222pt) .. (92.47385pt, -2.382874pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(92.47385pt, -2.382874pt) -- (92.51357pt, -2.373169pt)
 -- (92.51357pt, -2.373169pt) .. controls (92.54668pt, -2.373169pt) and (92.57977pt, -2.373169pt) .. (92.61288pt, -2.373169pt)
 -- (92.61288pt, -2.373169pt)
 -- (92.73206pt, -2.373169pt)
 -- (92.73206pt, -2.373169pt)
 -- (93.01012pt, -2.60553pt)
 -- (93.01012pt, -2.60553pt) .. controls (93.63247pt, -3.154053pt) and (94.08598pt, -3.838074pt) .. (94.37067pt, -4.657654pt)
 -- (94.37067pt, -4.657654pt) .. controls (94.65536pt, -5.477173pt) and (94.79771pt, -6.329041pt) .. (94.79771pt, -7.213074pt)
 -- (94.79771pt, -7.213074pt) .. controls (94.79771pt, -7.651917pt) and (94.7646pt, -8.074585pt) .. (94.6984pt, -8.48114pt)
 -- (94.6984pt, -8.48114pt) .. controls (94.63219pt, -8.887695pt) and (94.55605pt, -9.232971pt) .. (94.46999pt, -9.516907pt)
 -- (94.46999pt, -9.516907pt) .. controls (94.38392pt, -9.800842pt) and (94.26144pt, -10.08478pt) .. (94.10254pt, -10.36871pt)
 -- (94.10254pt, -10.36871pt) .. controls (93.94364pt, -10.65265pt) and (93.81785pt, -10.86884pt) .. (93.72516pt, -11.01727pt)
 -- (93.72516pt, -11.01727pt) .. controls (93.63247pt, -11.16571pt) and (93.49674pt, -11.33026pt) .. (93.31799pt, -11.51093pt)
 -- (93.31799pt, -11.51093pt) .. controls (93.13923pt, -11.69165pt) and (93.03329pt, -11.7981pt) .. (93.00019pt, -11.83038pt)
 -- (93.00019pt, -11.83038pt) .. controls (92.96709pt, -11.86267pt) and (92.89095pt, -11.92395pt) .. (92.77177pt, -12.01428pt)
 -- (92.77177pt, -12.01428pt) .. controls (92.75191pt, -12.03363pt) and (92.73867pt, -12.04657pt) .. (92.73206pt, -12.05304pt)
 -- (92.73206pt, -12.05304pt)
 -- (92.61288pt, -12.05304pt)
 -- (92.61288pt, -12.05304pt) .. controls (92.55991pt, -12.05304pt) and (92.5235pt, -12.05304pt) .. (92.50364pt, -12.05304pt)
 -- (92.50364pt, -12.05304pt) .. controls (92.48378pt, -12.05304pt) and (92.46722pt, -12.04333pt) .. (92.45399pt, -12.02399pt)
 -- (92.45399pt, -12.02399pt) .. controls (92.44074pt, -12.00464pt) and (92.43081pt, -11.97559pt) .. (92.42419pt, -11.93683pt)
 -- (92.42419pt, -11.93683pt) .. controls (92.43081pt, -11.93042pt) and (92.46722pt, -11.88843pt) .. (92.53343pt, -11.81104pt)
 -- (92.53343pt, -11.81104pt) .. controls (93.55964pt, -10.77203pt) and (94.07275pt, -9.239441pt) .. (94.07275pt, -7.213074pt)
 -- (94.07275pt, -7.213074pt) .. controls (94.07275pt, -5.186768pt) and (93.55964pt, -3.654175pt) .. (92.53343pt, -2.615173pt)
 -- (92.53343pt, -2.615173pt) .. controls (92.46722pt, -2.53772pt) and (92.43081pt, -2.495789pt) .. (92.42419pt, -2.489319pt)
 -- (92.42419pt, -2.489319pt) .. controls (92.42419pt, -2.437744pt) and (92.44074pt, -2.402222pt) .. (92.47385pt, -2.382874pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(101.5029pt, 0.172607pt) -- (131.7074pt, 0.172607pt)
 -- (131.7074pt, 0.172607pt)
 -- (131.7074pt, -12.05298pt)
 -- (131.7074pt, -12.05298pt)
 -- (101.5029pt, -12.05298pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(102.6833pt, -11.20117pt) .. controls (102.6966pt, -11.20117pt) and (102.7164pt, -11.20764pt) .. (102.7429pt, -11.22052pt)
 -- (102.7429pt, -11.22052pt) .. controls (102.7694pt, -11.23346pt) and (102.8058pt, -11.24316pt) .. (102.8522pt, -11.24957pt)
 -- (102.8522pt, -11.24957pt) .. controls (102.8985pt, -11.25604pt) and (102.9382pt, -11.25928pt) .. (102.9713pt, -11.25928pt)
 -- (102.9713pt, -11.25928pt) .. controls (103.0574pt, -11.25928pt) and (103.1369pt, -11.21735pt) .. (103.2097pt, -11.13342pt)
 -- (103.2097pt, -11.13342pt) .. controls (103.2825pt, -11.04956pt) and (103.3355pt, -10.95599pt) .. (103.3686pt, -10.85272pt)
 -- (103.3686pt, -10.85272pt) .. controls (103.4348pt, -10.67847pt) and (103.5473pt, -10.18481pt) .. (103.7062pt, -9.371704pt)
 -- (103.7062pt, -9.371704pt) .. controls (103.8651pt, -8.558594pt) and (104.0174pt, -7.784241pt) .. (104.1631pt, -7.048523pt)
 -- (104.1631pt, -7.048523pt) .. controls (104.3087pt, -6.312866pt) and (104.3815pt, -5.941833pt) .. (104.3815pt, -5.935364pt)
 -- (104.3815pt, -5.935364pt)
 -- (104.3815pt, -5.906311pt)
 -- (104.3815pt, -5.906311pt)
 -- (103.9148pt, -5.906311pt)
 -- (103.9148pt, -5.906311pt) .. controls (103.6036pt, -5.906311pt) and (103.4381pt, -5.899841pt) .. (103.4182pt, -5.886963pt)
 -- (103.4182pt, -5.886963pt) .. controls (103.3918pt, -5.867615pt) and (103.3785pt, -5.835327pt) .. (103.3785pt, -5.790161pt)
 -- (103.3785pt, -5.790161pt)
 -- (103.448pt, -5.519104pt)
 -- (103.448pt, -5.519104pt) .. controls (103.4613pt, -5.486877pt) and (103.4878pt, -5.470703pt) .. (103.5275pt, -5.470703pt)
 -- (103.5275pt, -5.470703pt) .. controls (103.5672pt, -5.470703pt) and (103.7228pt, -5.467529pt) .. (103.9942pt, -5.46106pt)
 -- (103.9942pt, -5.46106pt) .. controls (104.312pt, -5.46106pt) and (104.4709pt, -5.457825pt) .. (104.4709pt, -5.451355pt)
 -- (104.4709pt, -5.451355pt) .. controls (104.4709pt, -5.438477pt) and (104.5007pt, -5.277161pt) .. (104.5603pt, -4.967407pt)
 -- (104.5603pt, -4.967407pt) .. controls (104.6199pt, -4.657654pt) and (104.6596pt, -4.470459pt) .. (104.6795pt, -4.405945pt)
 -- (104.6795pt, -4.405945pt) .. controls (104.9244pt, -3.341187pt) and (105.4078pt, -2.808777pt) .. (106.1294pt, -2.808777pt)
 -- (106.1294pt, -2.808777pt) .. controls (106.3744pt, -2.821716pt) and (106.5763pt, -2.8927pt) .. (106.7352pt, -3.021729pt)
 -- (106.7352pt, -3.021729pt) .. controls (106.8941pt, -3.150818pt) and (106.9735pt, -3.321838pt) .. (106.9735pt, -3.53479pt)
 -- (106.9735pt, -3.53479pt) .. controls (106.9735pt, -3.76709pt) and (106.904pt, -3.934875pt) .. (106.765pt, -4.038147pt)
 -- (106.765pt, -4.038147pt) .. controls (106.626pt, -4.141357pt) and (106.4869pt, -4.196228pt) .. (106.3479pt, -4.202698pt)
 -- (106.3479pt, -4.202698pt) .. controls (106.0566pt, -4.202698pt) and (105.9109pt, -4.067139pt) .. (105.9109pt, -3.796143pt)
 -- (105.9109pt, -3.796143pt) .. controls (105.9109pt, -3.673523pt) and (105.9473pt, -3.567017pt) .. (106.0202pt, -3.476685pt)
 -- (106.0202pt, -3.476685pt) .. controls (106.093pt, -3.386353pt) and (106.1724pt, -3.318604pt) .. (106.2585pt, -3.273438pt)
 -- (106.2585pt, -3.273438pt)
 -- (106.3479pt, -3.225037pt)
 -- (106.3479pt, -3.225037pt) .. controls (106.242pt, -3.186279pt) and (106.1426pt, -3.166931pt) .. (106.05pt, -3.166931pt)
 -- (106.05pt, -3.166931pt) .. controls (105.9705pt, -3.166931pt) and (105.8944pt, -3.199219pt) .. (105.8215pt, -3.263733pt)
 -- (105.8215pt, -3.263733pt) .. controls (105.7487pt, -3.328247pt) and (105.6991pt, -3.41864pt) .. (105.6726pt, -3.53479pt)
 -- (105.6726pt, -3.53479pt) .. controls (105.6262pt, -3.721924pt) and (105.5733pt, -3.973572pt) .. (105.5137pt, -4.289795pt)
 -- (105.5137pt, -4.289795pt) .. controls (105.4541pt, -4.606018pt) and (105.4011pt, -4.87384pt) .. (105.3548pt, -5.093201pt)
 -- (105.3548pt, -5.093201pt) .. controls (105.3084pt, -5.312622pt) and (105.2853pt, -5.428772pt) .. (105.2853pt, -5.441711pt)
 -- (105.2853pt, -5.441711pt) .. controls (105.2853pt, -5.45459pt) and (105.4673pt, -5.46106pt) .. (105.8315pt, -5.46106pt)
 -- (105.8315pt, -5.46106pt) .. controls (106.1294pt, -5.46106pt) and (106.3015pt, -5.464294pt) .. (106.3479pt, -5.470703pt)
 -- (106.3479pt, -5.470703pt) .. controls (106.3942pt, -5.477173pt) and (106.4306pt, -5.496521pt) .. (106.4571pt, -5.528809pt)
 -- (106.4571pt, -5.528809pt) .. controls (106.4638pt, -5.554626pt) and (106.4571pt, -5.609497pt) .. (106.4373pt, -5.693359pt)
 -- (106.4373pt, -5.693359pt) .. controls (106.4174pt, -5.777283pt) and (106.4009pt, -5.828857pt) .. (106.3876pt, -5.848267pt)
 -- (106.3876pt, -5.848267pt) .. controls (106.3744pt, -5.880493pt) and (106.3446pt, -5.896667pt) .. (106.2982pt, -5.896667pt)
 -- (106.2982pt, -5.896667pt) .. controls (106.2519pt, -5.896667pt) and (106.0731pt, -5.899841pt) .. (105.762pt, -5.906311pt)
 -- (105.762pt, -5.906311pt)
 -- (105.2058pt, -5.906311pt)
 -- (105.2058pt, -5.906311pt)
 -- (104.9774pt, -7.08728pt)
 -- (104.9774pt, -7.08728pt) .. controls (104.6596pt, -8.687683pt) and (104.4378pt, -9.687927pt) .. (104.312pt, -10.08801pt)
 -- (104.312pt, -10.08801pt) .. controls (104.1333pt, -10.63654pt) and (103.9015pt, -11.04309pt) .. (103.6169pt, -11.30768pt)
 -- (103.6169pt, -11.30768pt) .. controls (103.3719pt, -11.51416pt) and (103.1302pt, -11.61743pt) .. (102.8919pt, -11.61743pt)
 -- (102.8919pt, -11.61743pt) .. controls (102.68pt, -11.61743pt) and (102.488pt, -11.55609pt) .. (102.3159pt, -11.43353pt)
 -- (102.3159pt, -11.43353pt) .. controls (102.1438pt, -11.31091pt) and (102.0577pt, -11.13666pt) .. (102.0577pt, -10.91077pt)
 -- (102.0577pt, -10.91077pt) .. controls (102.0577pt, -10.672pt) and (102.1272pt, -10.4978pt) .. (102.2662pt, -10.38806pt)
 -- (102.2662pt, -10.38806pt) .. controls (102.4053pt, -10.27838pt) and (102.5443pt, -10.22351pt) .. (102.6833pt, -10.22351pt)
 -- (102.6833pt, -10.22351pt) .. controls (102.9746pt, -10.22351pt) and (103.1203pt, -10.35907pt) .. (103.1203pt, -10.63007pt)
 -- (103.1203pt, -10.63007pt) .. controls (103.1203pt, -10.75269pt) and (103.0839pt, -10.85919pt) .. (103.0111pt, -10.94952pt)
 -- (103.0111pt, -10.94952pt) .. controls (102.9382pt, -11.03986pt) and (102.8588pt, -11.1076pt) .. (102.7727pt, -11.15277pt)
 -- (102.7727pt, -11.15277pt)
 -- (102.6833pt, -11.20117pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(102.6833pt, -11.20117pt) .. controls (102.6966pt, -11.20117pt) and (102.7164pt, -11.20764pt) .. (102.7429pt, -11.22052pt)
 -- (102.7429pt, -11.22052pt) .. controls (102.7694pt, -11.23346pt) and (102.8058pt, -11.24316pt) .. (102.8522pt, -11.24957pt)
 -- (102.8522pt, -11.24957pt) .. controls (102.8985pt, -11.25604pt) and (102.9382pt, -11.25928pt) .. (102.9713pt, -11.25928pt)
 -- (102.9713pt, -11.25928pt) .. controls (103.0574pt, -11.25928pt) and (103.1369pt, -11.21735pt) .. (103.2097pt, -11.13342pt)
 -- (103.2097pt, -11.13342pt) .. controls (103.2825pt, -11.04956pt) and (103.3355pt, -10.95599pt) .. (103.3686pt, -10.85272pt)
 -- (103.3686pt, -10.85272pt) .. controls (103.4348pt, -10.67847pt) and (103.5473pt, -10.18481pt) .. (103.7062pt, -9.371704pt)
 -- (103.7062pt, -9.371704pt) .. controls (103.8651pt, -8.558594pt) and (104.0174pt, -7.784241pt) .. (104.1631pt, -7.048523pt)
 -- (104.1631pt, -7.048523pt) .. controls (104.3087pt, -6.312866pt) and (104.3815pt, -5.941833pt) .. (104.3815pt, -5.935364pt)
 -- (104.3815pt, -5.935364pt)
 -- (104.3815pt, -5.906311pt)
 -- (104.3815pt, -5.906311pt)
 -- (103.9148pt, -5.906311pt)
 -- (103.9148pt, -5.906311pt) .. controls (103.6036pt, -5.906311pt) and (103.4381pt, -5.899841pt) .. (103.4182pt, -5.886963pt)
 -- (103.4182pt, -5.886963pt) .. controls (103.3918pt, -5.867615pt) and (103.3785pt, -5.835327pt) .. (103.3785pt, -5.790161pt)
 -- (103.3785pt, -5.790161pt)
 -- (103.448pt, -5.519104pt)
 -- (103.448pt, -5.519104pt) .. controls (103.4613pt, -5.486877pt) and (103.4878pt, -5.470703pt) .. (103.5275pt, -5.470703pt)
 -- (103.5275pt, -5.470703pt) .. controls (103.5672pt, -5.470703pt) and (103.7228pt, -5.467529pt) .. (103.9942pt, -5.46106pt)
 -- (103.9942pt, -5.46106pt) .. controls (104.312pt, -5.46106pt) and (104.4709pt, -5.457825pt) .. (104.4709pt, -5.451355pt)
 -- (104.4709pt, -5.451355pt) .. controls (104.4709pt, -5.438477pt) and (104.5007pt, -5.277161pt) .. (104.5603pt, -4.967407pt)
 -- (104.5603pt, -4.967407pt) .. controls (104.6199pt, -4.657654pt) and (104.6596pt, -4.470459pt) .. (104.6795pt, -4.405945pt)
 -- (104.6795pt, -4.405945pt) .. controls (104.9244pt, -3.341187pt) and (105.4078pt, -2.808777pt) .. (106.1294pt, -2.808777pt)
 -- (106.1294pt, -2.808777pt) .. controls (106.3744pt, -2.821716pt) and (106.5763pt, -2.8927pt) .. (106.7352pt, -3.021729pt)
 -- (106.7352pt, -3.021729pt) .. controls (106.8941pt, -3.150818pt) and (106.9735pt, -3.321838pt) .. (106.9735pt, -3.53479pt)
 -- (106.9735pt, -3.53479pt) .. controls (106.9735pt, -3.76709pt) and (106.904pt, -3.934875pt) .. (106.765pt, -4.038147pt)
 -- (106.765pt, -4.038147pt) .. controls (106.626pt, -4.141357pt) and (106.4869pt, -4.196228pt) .. (106.3479pt, -4.202698pt)
 -- (106.3479pt, -4.202698pt) .. controls (106.0566pt, -4.202698pt) and (105.9109pt, -4.067139pt) .. (105.9109pt, -3.796143pt)
 -- (105.9109pt, -3.796143pt) .. controls (105.9109pt, -3.673523pt) and (105.9473pt, -3.567017pt) .. (106.0202pt, -3.476685pt)
 -- (106.0202pt, -3.476685pt) .. controls (106.093pt, -3.386353pt) and (106.1724pt, -3.318604pt) .. (106.2585pt, -3.273438pt)
 -- (106.2585pt, -3.273438pt)
 -- (106.3479pt, -3.225037pt)
 -- (106.3479pt, -3.225037pt) .. controls (106.242pt, -3.186279pt) and (106.1426pt, -3.166931pt) .. (106.05pt, -3.166931pt)
 -- (106.05pt, -3.166931pt) .. controls (105.9705pt, -3.166931pt) and (105.8944pt, -3.199219pt) .. (105.8215pt, -3.263733pt)
 -- (105.8215pt, -3.263733pt) .. controls (105.7487pt, -3.328247pt) and (105.6991pt, -3.41864pt) .. (105.6726pt, -3.53479pt)
 -- (105.6726pt, -3.53479pt) .. controls (105.6262pt, -3.721924pt) and (105.5733pt, -3.973572pt) .. (105.5137pt, -4.289795pt)
 -- (105.5137pt, -4.289795pt) .. controls (105.4541pt, -4.606018pt) and (105.4011pt, -4.87384pt) .. (105.3548pt, -5.093201pt)
 -- (105.3548pt, -5.093201pt) .. controls (105.3084pt, -5.312622pt) and (105.2853pt, -5.428772pt) .. (105.2853pt, -5.441711pt)
 -- (105.2853pt, -5.441711pt) .. controls (105.2853pt, -5.45459pt) and (105.4673pt, -5.46106pt) .. (105.8315pt, -5.46106pt)
 -- (105.8315pt, -5.46106pt) .. controls (106.1294pt, -5.46106pt) and (106.3015pt, -5.464294pt) .. (106.3479pt, -5.470703pt)
 -- (106.3479pt, -5.470703pt) .. controls (106.3942pt, -5.477173pt) and (106.4306pt, -5.496521pt) .. (106.4571pt, -5.528809pt)
 -- (106.4571pt, -5.528809pt) .. controls (106.4638pt, -5.554626pt) and (106.4571pt, -5.609497pt) .. (106.4373pt, -5.693359pt)
 -- (106.4373pt, -5.693359pt) .. controls (106.4174pt, -5.777283pt) and (106.4009pt, -5.828857pt) .. (106.3876pt, -5.848267pt)
 -- (106.3876pt, -5.848267pt) .. controls (106.3744pt, -5.880493pt) and (106.3446pt, -5.896667pt) .. (106.2982pt, -5.896667pt)
 -- (106.2982pt, -5.896667pt) .. controls (106.2519pt, -5.896667pt) and (106.0731pt, -5.899841pt) .. (105.762pt, -5.906311pt)
 -- (105.762pt, -5.906311pt)
 -- (105.2058pt, -5.906311pt)
 -- (105.2058pt, -5.906311pt)
 -- (104.9774pt, -7.08728pt)
 -- (104.9774pt, -7.08728pt) .. controls (104.6596pt, -8.687683pt) and (104.4378pt, -9.687927pt) .. (104.312pt, -10.08801pt)
 -- (104.312pt, -10.08801pt) .. controls (104.1333pt, -10.63654pt) and (103.9015pt, -11.04309pt) .. (103.6169pt, -11.30768pt)
 -- (103.6169pt, -11.30768pt) .. controls (103.3719pt, -11.51416pt) and (103.1302pt, -11.61743pt) .. (102.8919pt, -11.61743pt)
 -- (102.8919pt, -11.61743pt) .. controls (102.68pt, -11.61743pt) and (102.488pt, -11.55609pt) .. (102.3159pt, -11.43353pt)
 -- (102.3159pt, -11.43353pt) .. controls (102.1438pt, -11.31091pt) and (102.0577pt, -11.13666pt) .. (102.0577pt, -10.91077pt)
 -- (102.0577pt, -10.91077pt) .. controls (102.0577pt, -10.672pt) and (102.1272pt, -10.4978pt) .. (102.2662pt, -10.38806pt)
 -- (102.2662pt, -10.38806pt) .. controls (102.4053pt, -10.27838pt) and (102.5443pt, -10.22351pt) .. (102.6833pt, -10.22351pt)
 -- (102.6833pt, -10.22351pt) .. controls (102.9746pt, -10.22351pt) and (103.1203pt, -10.35907pt) .. (103.1203pt, -10.63007pt)
 -- (103.1203pt, -10.63007pt) .. controls (103.1203pt, -10.75269pt) and (103.0839pt, -10.85919pt) .. (103.0111pt, -10.94952pt)
 -- (103.0111pt, -10.94952pt) .. controls (102.9382pt, -11.03986pt) and (102.8588pt, -11.1076pt) .. (102.7727pt, -11.15277pt)
 -- (102.7727pt, -11.15277pt)
 -- (102.6833pt, -11.20117pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(105.3449pt, -1.44397pt) .. controls (105.2455pt, -1.44397pt) and (105.1529pt, -1.463318pt) .. (105.0668pt, -1.502014pt)
 -- (105.0668pt, -1.502014pt) .. controls (104.9807pt, -1.540771pt) and (104.9145pt, -1.576233pt) .. (104.8682pt, -1.608521pt)
 -- (104.8682pt, -1.608521pt) .. controls (104.8218pt, -1.640808pt) and (104.7556pt, -1.702087pt) .. (104.6695pt, -1.792419pt)
 -- (104.6695pt, -1.792419pt)
 -- (104.5305pt, -1.67627pt)
 -- (104.5305pt, -1.67627pt)
 -- (104.3915pt, -1.569824pt)
 -- (104.3915pt, -1.569824pt) .. controls (104.3915pt, -1.563354pt) and (104.4312pt, -1.514954pt) .. (104.5107pt, -1.424622pt)
 -- (104.5107pt, -1.424622pt) .. controls (104.5901pt, -1.334229pt) and (104.6762pt, -1.237488pt) .. (104.7689pt, -1.134216pt)
 -- (104.7689pt, -1.134216pt) .. controls (104.8615pt, -1.030945pt) and (104.9311pt, -0.963196pt) .. (104.9774pt, -0.930908pt)
 -- (104.9774pt, -0.930908pt) .. controls (105.1297pt, -0.840576pt) and (105.2786pt, -0.79541pt) .. (105.4243pt, -0.79541pt)
 -- (105.4243pt, -0.79541pt) .. controls (105.57pt, -0.79541pt) and (105.7884pt, -0.853516pt) .. (106.0798pt, -0.969666pt)
 -- (106.0798pt, -0.969666pt) .. controls (106.3711pt, -1.085815pt) and (106.5929pt, -1.14386pt) .. (106.7451pt, -1.14386pt)
 -- (106.7451pt, -1.14386pt) .. controls (106.8444pt, -1.14386pt) and (106.9371pt, -1.124512pt) .. (107.0232pt, -1.085815pt)
 -- (107.0232pt, -1.085815pt) .. controls (107.1093pt, -1.047058pt) and (107.1755pt, -1.011597pt) .. (107.2218pt, -0.979309pt)
 -- (107.2218pt, -0.979309pt) .. controls (107.2682pt, -0.947083pt) and (107.3344pt, -0.885742pt) .. (107.4204pt, -0.79541pt)
 -- (107.4204pt, -0.79541pt)
 -- (107.5595pt, -0.91156pt)
 -- (107.5595pt, -0.91156pt)
 -- (107.6985pt, -1.018066pt)
 -- (107.6985pt, -1.018066pt) .. controls (107.4271pt, -1.398804pt) and (107.1887pt, -1.634338pt) .. (106.9835pt, -1.72467pt)
 -- (106.9835pt, -1.72467pt) .. controls (106.8908pt, -1.769836pt) and (106.7882pt, -1.792419pt) .. (106.6756pt, -1.792419pt)
 -- (106.6756pt, -1.792419pt) .. controls (106.5366pt, -1.792419pt) and (106.3214pt, -1.734375pt) .. (106.0301pt, -1.618225pt)
 -- (106.0301pt, -1.618225pt) .. controls (105.7388pt, -1.502014pt) and (105.5104pt, -1.44397pt) .. (105.3449pt, -1.44397pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(105.3449pt, -1.44397pt) .. controls (105.2455pt, -1.44397pt) and (105.1529pt, -1.463318pt) .. (105.0668pt, -1.502014pt)
 -- (105.0668pt, -1.502014pt) .. controls (104.9807pt, -1.540771pt) and (104.9145pt, -1.576233pt) .. (104.8682pt, -1.608521pt)
 -- (104.8682pt, -1.608521pt) .. controls (104.8218pt, -1.640808pt) and (104.7556pt, -1.702087pt) .. (104.6695pt, -1.792419pt)
 -- (104.6695pt, -1.792419pt)
 -- (104.5305pt, -1.67627pt)
 -- (104.5305pt, -1.67627pt)
 -- (104.3915pt, -1.569824pt)
 -- (104.3915pt, -1.569824pt) .. controls (104.3915pt, -1.563354pt) and (104.4312pt, -1.514954pt) .. (104.5107pt, -1.424622pt)
 -- (104.5107pt, -1.424622pt) .. controls (104.5901pt, -1.334229pt) and (104.6762pt, -1.237488pt) .. (104.7689pt, -1.134216pt)
 -- (104.7689pt, -1.134216pt) .. controls (104.8615pt, -1.030945pt) and (104.9311pt, -0.963196pt) .. (104.9774pt, -0.930908pt)
 -- (104.9774pt, -0.930908pt) .. controls (105.1297pt, -0.840576pt) and (105.2786pt, -0.79541pt) .. (105.4243pt, -0.79541pt)
 -- (105.4243pt, -0.79541pt) .. controls (105.57pt, -0.79541pt) and (105.7884pt, -0.853516pt) .. (106.0798pt, -0.969666pt)
 -- (106.0798pt, -0.969666pt) .. controls (106.3711pt, -1.085815pt) and (106.5929pt, -1.14386pt) .. (106.7451pt, -1.14386pt)
 -- (106.7451pt, -1.14386pt) .. controls (106.8444pt, -1.14386pt) and (106.9371pt, -1.124512pt) .. (107.0232pt, -1.085815pt)
 -- (107.0232pt, -1.085815pt) .. controls (107.1093pt, -1.047058pt) and (107.1755pt, -1.011597pt) .. (107.2218pt, -0.979309pt)
 -- (107.2218pt, -0.979309pt) .. controls (107.2682pt, -0.947083pt) and (107.3344pt, -0.885742pt) .. (107.4204pt, -0.79541pt)
 -- (107.4204pt, -0.79541pt)
 -- (107.5595pt, -0.91156pt)
 -- (107.5595pt, -0.91156pt)
 -- (107.6985pt, -1.018066pt)
 -- (107.6985pt, -1.018066pt) .. controls (107.4271pt, -1.398804pt) and (107.1887pt, -1.634338pt) .. (106.9835pt, -1.72467pt)
 -- (106.9835pt, -1.72467pt) .. controls (106.8908pt, -1.769836pt) and (106.7882pt, -1.792419pt) .. (106.6756pt, -1.792419pt)
 -- (106.6756pt, -1.792419pt) .. controls (106.5366pt, -1.792419pt) and (106.3214pt, -1.734375pt) .. (106.0301pt, -1.618225pt)
 -- (106.0301pt, -1.618225pt) .. controls (105.7388pt, -1.502014pt) and (105.5104pt, -1.44397pt) .. (105.3449pt, -1.44397pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(107.4707pt, -8.14917pt) .. controls (107.3443pt, -8.14917pt) and (107.2437pt, -8.108093pt) .. (107.1688pt, -8.026001pt)
 -- (107.1688pt, -8.026001pt) .. controls (107.0939pt, -7.943848pt) and (107.0565pt, -7.843506pt) .. (107.0565pt, -7.724854pt)
 -- (107.0565pt, -7.724854pt) .. controls (107.0565pt, -7.40094pt) and (107.1805pt, -7.120361pt) .. (107.4286pt, -6.883118pt)
 -- (107.4286pt, -6.883118pt) .. controls (107.6767pt, -6.645874pt) and (107.9856pt, -6.527222pt) .. (108.3554pt, -6.527222pt)
 -- (108.3554pt, -6.527222pt) .. controls (108.7814pt, -6.527222pt) and (109.1371pt, -6.654968pt) .. (109.4226pt, -6.910461pt)
 -- (109.4226pt, -6.910461pt) .. controls (109.7082pt, -7.165955pt) and (109.8533pt, -7.496765pt) .. (109.858pt, -7.902771pt)
 -- (109.858pt, -7.902771pt) .. controls (109.858pt, -8.098999pt) and (109.8111pt, -8.286011pt) .. (109.7175pt, -8.463989pt)
 -- (109.7175pt, -8.463989pt) .. controls (109.6239pt, -8.641907pt) and (109.5116pt, -8.796997pt) .. (109.3805pt, -8.929321pt)
 -- (109.3805pt, -8.929321pt) .. controls (109.2494pt, -9.061646pt) and (109.0622pt, -9.230469pt) .. (108.8188pt, -9.435791pt)
 -- (108.8188pt, -9.435791pt) .. controls (108.6503pt, -9.577209pt) and (108.4163pt, -9.787048pt) .. (108.1167pt, -10.06537pt)
 -- (108.1167pt, -10.06537pt)
 -- (107.7024pt, -10.44861pt)
 -- (107.7024pt, -10.44861pt)
 -- (108.236pt, -10.45544pt)
 -- (108.236pt, -10.45544pt) .. controls (108.9709pt, -10.45544pt) and (109.3618pt, -10.44409pt) .. (109.4086pt, -10.42126pt)
 -- (109.4086pt, -10.42126pt) .. controls (109.4414pt, -10.41211pt) and (109.4975pt, -10.20911pt) .. (109.5771pt, -9.812195pt)
 -- (109.5771pt, -9.812195pt)
 -- (109.5771pt, -9.791626pt)
 -- (109.5771pt, -9.791626pt)
 -- (109.858pt, -9.791626pt)
 -- (109.858pt, -9.791626pt)
 -- (109.858pt, -9.812195pt)
 -- (109.858pt, -9.812195pt) .. controls (109.8533pt, -9.825867pt) and (109.8228pt, -10.03345pt) .. (109.7667pt, -10.43494pt)
 -- (109.7667pt, -10.43494pt) .. controls (109.7105pt, -10.83643pt) and (109.6754pt, -11.04633pt) .. (109.6614pt, -11.06458pt)
 -- (109.6614pt, -11.06458pt)
 -- (109.6614pt, -11.08508pt)
 -- (109.6614pt, -11.08508pt)
 -- (107.0565pt, -11.08508pt)
 -- (107.0565pt, -11.08508pt)
 -- (107.0565pt, -10.95508pt)
 -- (107.0565pt, -10.95508pt)
 -- (107.0565pt, -10.87292pt)
 -- (107.0565pt, -10.87292pt) .. controls (107.0565pt, -10.841pt) and (107.0705pt, -10.80676pt) .. (107.0986pt, -10.77026pt)
 -- (107.0986pt, -10.77026pt) .. controls (107.1267pt, -10.73376pt) and (107.1969pt, -10.65393pt) .. (107.3092pt, -10.53076pt)
 -- (107.3092pt, -10.53076pt) .. controls (107.445pt, -10.38477pt) and (107.562pt, -10.25702pt) .. (107.6603pt, -10.14752pt)
 -- (107.6603pt, -10.14752pt) .. controls (107.7024pt, -10.10187pt) and (107.782pt, -10.01746pt) .. (107.899pt, -9.894287pt)
 -- (107.899pt, -9.894287pt) .. controls (108.016pt, -9.771118pt) and (108.0956pt, -9.686707pt) .. (108.1377pt, -9.641052pt)
 -- (108.1377pt, -9.641052pt) .. controls (108.1799pt, -9.595459pt) and (108.2477pt, -9.520142pt) .. (108.3414pt, -9.415222pt)
 -- (108.3414pt, -9.415222pt) .. controls (108.435pt, -9.310303pt) and (108.5005pt, -9.232727pt) .. (108.538pt, -9.182556pt)
 -- (108.538pt, -9.182556pt) .. controls (108.5754pt, -9.132385pt) and (108.6292pt, -9.063904pt) .. (108.6994pt, -8.977234pt)
 -- (108.6994pt, -8.977234pt) .. controls (108.7697pt, -8.890564pt) and (108.8188pt, -8.817566pt) .. (108.8469pt, -8.75824pt)
 -- (108.8469pt, -8.75824pt) .. controls (108.875pt, -8.698914pt) and (108.9101pt, -8.632751pt) .. (108.9522pt, -8.559753pt)
 -- (108.9522pt, -8.559753pt) .. controls (108.9943pt, -8.486755pt) and (109.0248pt, -8.413757pt) .. (109.0435pt, -8.340759pt)
 -- (109.0435pt, -8.340759pt) .. controls (109.0622pt, -8.267761pt) and (109.0786pt, -8.199341pt) .. (109.0926pt, -8.135498pt)
 -- (109.0926pt, -8.135498pt) .. controls (109.1067pt, -8.071594pt) and (109.1137pt, -7.996338pt) .. (109.1137pt, -7.909607pt)
 -- (109.1137pt, -7.909607pt) .. controls (109.1137pt, -7.622192pt) and (109.0341pt, -7.373535pt) .. (108.875pt, -7.163696pt)
 -- (108.875pt, -7.163696pt) .. controls (108.7158pt, -6.953796pt) and (108.4888pt, -6.848877pt) .. (108.1939pt, -6.848877pt)
 -- (108.1939pt, -6.848877pt) .. controls (108.0395pt, -6.848877pt) and (107.9037pt, -6.887634pt) .. (107.7867pt, -6.96521pt)
 -- (107.7867pt, -6.96521pt) .. controls (107.6697pt, -7.042786pt) and (107.5878pt, -7.118042pt) .. (107.5409pt, -7.19104pt)
 -- (107.5409pt, -7.19104pt) .. controls (107.4941pt, -7.264038pt) and (107.4707pt, -7.307373pt) .. (107.4707pt, -7.321106pt)
 -- (107.4707pt, -7.321106pt) .. controls (107.4707pt, -7.325623pt) and (107.4824pt, -7.327942pt) .. (107.5058pt, -7.327942pt)
 -- (107.5058pt, -7.327942pt) .. controls (107.5901pt, -7.327942pt) and (107.6767pt, -7.359863pt) .. (107.7656pt, -7.423767pt)
 -- (107.7656pt, -7.423767pt) .. controls (107.8546pt, -7.48761pt) and (107.899pt, -7.592529pt) .. (107.899pt, -7.738525pt)
 -- (107.899pt, -7.738525pt) .. controls (107.899pt, -7.8526pt) and (107.8616pt, -7.948425pt) .. (107.7867pt, -8.026001pt)
 -- (107.7867pt, -8.026001pt) .. controls (107.7118pt, -8.103516pt) and (107.6065pt, -8.144592pt) .. (107.4707pt, -8.14917pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(107.4707pt, -8.14917pt) .. controls (107.3443pt, -8.14917pt) and (107.2437pt, -8.108093pt) .. (107.1688pt, -8.026001pt)
 -- (107.1688pt, -8.026001pt) .. controls (107.0939pt, -7.943848pt) and (107.0565pt, -7.843506pt) .. (107.0565pt, -7.724854pt)
 -- (107.0565pt, -7.724854pt) .. controls (107.0565pt, -7.40094pt) and (107.1805pt, -7.120361pt) .. (107.4286pt, -6.883118pt)
 -- (107.4286pt, -6.883118pt) .. controls (107.6767pt, -6.645874pt) and (107.9856pt, -6.527222pt) .. (108.3554pt, -6.527222pt)
 -- (108.3554pt, -6.527222pt) .. controls (108.7814pt, -6.527222pt) and (109.1371pt, -6.654968pt) .. (109.4226pt, -6.910461pt)
 -- (109.4226pt, -6.910461pt) .. controls (109.7082pt, -7.165955pt) and (109.8533pt, -7.496765pt) .. (109.858pt, -7.902771pt)
 -- (109.858pt, -7.902771pt) .. controls (109.858pt, -8.098999pt) and (109.8111pt, -8.286011pt) .. (109.7175pt, -8.463989pt)
 -- (109.7175pt, -8.463989pt) .. controls (109.6239pt, -8.641907pt) and (109.5116pt, -8.796997pt) .. (109.3805pt, -8.929321pt)
 -- (109.3805pt, -8.929321pt) .. controls (109.2494pt, -9.061646pt) and (109.0622pt, -9.230469pt) .. (108.8188pt, -9.435791pt)
 -- (108.8188pt, -9.435791pt) .. controls (108.6503pt, -9.577209pt) and (108.4163pt, -9.787048pt) .. (108.1167pt, -10.06537pt)
 -- (108.1167pt, -10.06537pt)
 -- (107.7024pt, -10.44861pt)
 -- (107.7024pt, -10.44861pt)
 -- (108.236pt, -10.45544pt)
 -- (108.236pt, -10.45544pt) .. controls (108.9709pt, -10.45544pt) and (109.3618pt, -10.44409pt) .. (109.4086pt, -10.42126pt)
 -- (109.4086pt, -10.42126pt) .. controls (109.4414pt, -10.41211pt) and (109.4975pt, -10.20911pt) .. (109.5771pt, -9.812195pt)
 -- (109.5771pt, -9.812195pt)
 -- (109.5771pt, -9.791626pt)
 -- (109.5771pt, -9.791626pt)
 -- (109.858pt, -9.791626pt)
 -- (109.858pt, -9.791626pt)
 -- (109.858pt, -9.812195pt)
 -- (109.858pt, -9.812195pt) .. controls (109.8533pt, -9.825867pt) and (109.8228pt, -10.03345pt) .. (109.7667pt, -10.43494pt)
 -- (109.7667pt, -10.43494pt) .. controls (109.7105pt, -10.83643pt) and (109.6754pt, -11.04633pt) .. (109.6614pt, -11.06458pt)
 -- (109.6614pt, -11.06458pt)
 -- (109.6614pt, -11.08508pt)
 -- (109.6614pt, -11.08508pt)
 -- (107.0565pt, -11.08508pt)
 -- (107.0565pt, -11.08508pt)
 -- (107.0565pt, -10.95508pt)
 -- (107.0565pt, -10.95508pt)
 -- (107.0565pt, -10.87292pt)
 -- (107.0565pt, -10.87292pt) .. controls (107.0565pt, -10.841pt) and (107.0705pt, -10.80676pt) .. (107.0986pt, -10.77026pt)
 -- (107.0986pt, -10.77026pt) .. controls (107.1267pt, -10.73376pt) and (107.1969pt, -10.65393pt) .. (107.3092pt, -10.53076pt)
 -- (107.3092pt, -10.53076pt) .. controls (107.445pt, -10.38477pt) and (107.562pt, -10.25702pt) .. (107.6603pt, -10.14752pt)
 -- (107.6603pt, -10.14752pt) .. controls (107.7024pt, -10.10187pt) and (107.782pt, -10.01746pt) .. (107.899pt, -9.894287pt)
 -- (107.899pt, -9.894287pt) .. controls (108.016pt, -9.771118pt) and (108.0956pt, -9.686707pt) .. (108.1377pt, -9.641052pt)
 -- (108.1377pt, -9.641052pt) .. controls (108.1799pt, -9.595459pt) and (108.2477pt, -9.520142pt) .. (108.3414pt, -9.415222pt)
 -- (108.3414pt, -9.415222pt) .. controls (108.435pt, -9.310303pt) and (108.5005pt, -9.232727pt) .. (108.538pt, -9.182556pt)
 -- (108.538pt, -9.182556pt) .. controls (108.5754pt, -9.132385pt) and (108.6292pt, -9.063904pt) .. (108.6994pt, -8.977234pt)
 -- (108.6994pt, -8.977234pt) .. controls (108.7697pt, -8.890564pt) and (108.8188pt, -8.817566pt) .. (108.8469pt, -8.75824pt)
 -- (108.8469pt, -8.75824pt) .. controls (108.875pt, -8.698914pt) and (108.9101pt, -8.632751pt) .. (108.9522pt, -8.559753pt)
 -- (108.9522pt, -8.559753pt) .. controls (108.9943pt, -8.486755pt) and (109.0248pt, -8.413757pt) .. (109.0435pt, -8.340759pt)
 -- (109.0435pt, -8.340759pt) .. controls (109.0622pt, -8.267761pt) and (109.0786pt, -8.199341pt) .. (109.0926pt, -8.135498pt)
 -- (109.0926pt, -8.135498pt) .. controls (109.1067pt, -8.071594pt) and (109.1137pt, -7.996338pt) .. (109.1137pt, -7.909607pt)
 -- (109.1137pt, -7.909607pt) .. controls (109.1137pt, -7.622192pt) and (109.0341pt, -7.373535pt) .. (108.875pt, -7.163696pt)
 -- (108.875pt, -7.163696pt) .. controls (108.7158pt, -6.953796pt) and (108.4888pt, -6.848877pt) .. (108.1939pt, -6.848877pt)
 -- (108.1939pt, -6.848877pt) .. controls (108.0395pt, -6.848877pt) and (107.9037pt, -6.887634pt) .. (107.7867pt, -6.96521pt)
 -- (107.7867pt, -6.96521pt) .. controls (107.6697pt, -7.042786pt) and (107.5878pt, -7.118042pt) .. (107.5409pt, -7.19104pt)
 -- (107.5409pt, -7.19104pt) .. controls (107.4941pt, -7.264038pt) and (107.4707pt, -7.307373pt) .. (107.4707pt, -7.321106pt)
 -- (107.4707pt, -7.321106pt) .. controls (107.4707pt, -7.325623pt) and (107.4824pt, -7.327942pt) .. (107.5058pt, -7.327942pt)
 -- (107.5058pt, -7.327942pt) .. controls (107.5901pt, -7.327942pt) and (107.6767pt, -7.359863pt) .. (107.7656pt, -7.423767pt)
 -- (107.7656pt, -7.423767pt) .. controls (107.8546pt, -7.48761pt) and (107.899pt, -7.592529pt) .. (107.899pt, -7.738525pt)
 -- (107.899pt, -7.738525pt) .. controls (107.899pt, -7.8526pt) and (107.8616pt, -7.948425pt) .. (107.7867pt, -8.026001pt)
 -- (107.7867pt, -8.026001pt) .. controls (107.7118pt, -8.103516pt) and (107.6065pt, -8.144592pt) .. (107.4707pt, -8.14917pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(111.6471pt, -7.213074pt) .. controls (111.6471pt, -6.767822pt) and (111.6802pt, -6.345154pt) .. (111.7464pt, -5.945068pt)
 -- (111.7464pt, -5.945068pt) .. controls (111.8126pt, -5.544922pt) and (111.8887pt, -5.199707pt) .. (111.9748pt, -4.909302pt)
 -- (111.9748pt, -4.909302pt) .. controls (112.0609pt, -4.618896pt) and (112.1834pt, -4.334961pt) .. (112.3423pt, -4.057495pt)
 -- (112.3423pt, -4.057495pt) .. controls (112.5012pt, -3.779968pt) and (112.627pt, -3.563782pt) .. (112.7197pt, -3.408936pt)
 -- (112.7197pt, -3.408936pt) .. controls (112.8123pt, -3.254028pt) and (112.9514pt, -3.086243pt) .. (113.1367pt, -2.905579pt)
 -- (113.1367pt, -2.905579pt) .. controls (113.3221pt, -2.724915pt) and (113.4314pt, -2.615173pt) .. (113.4645pt, -2.576477pt)
 -- (113.4645pt, -2.576477pt) .. controls (113.4976pt, -2.53772pt) and (113.5803pt, -2.469971pt) .. (113.7128pt, -2.373169pt)
 -- (113.7128pt, -2.373169pt)
 -- (113.8419pt, -2.373169pt)
 -- (113.8419pt, -2.373169pt)
 -- (113.8816pt, -2.373169pt)
 -- (113.8816pt, -2.373169pt) .. controls (113.9743pt, -2.373169pt) and (114.0206pt, -2.402222pt) .. (114.0206pt, -2.460327pt)
 -- (114.0206pt, -2.460327pt) .. controls (114.0206pt, -2.479675pt) and (113.9643pt, -2.547424pt) .. (113.8518pt, -2.663574pt)
 -- (113.8518pt, -2.663574pt) .. controls (113.7392pt, -2.779724pt) and (113.6035pt, -2.950745pt) .. (113.4446pt, -3.176636pt)
 -- (113.4446pt, -3.176636pt) .. controls (113.2857pt, -3.402466pt) and (113.1235pt, -3.679993pt) .. (112.958pt, -4.009094pt)
 -- (112.958pt, -4.009094pt) .. controls (112.7925pt, -4.338196pt) and (112.6534pt, -4.783447pt) .. (112.5409pt, -5.34491pt)
 -- (112.5409pt, -5.34491pt) .. controls (112.4283pt, -5.906311pt) and (112.3721pt, -6.529053pt) .. (112.3721pt, -7.213074pt)
 -- (112.3721pt, -7.213074pt) .. controls (112.3721pt, -7.897156pt) and (112.4283pt, -8.516663pt) .. (112.5409pt, -9.071655pt)
 -- (112.5409pt, -9.071655pt) .. controls (112.6534pt, -9.626587pt) and (112.7892pt, -10.07507pt) .. (112.9481pt, -10.41711pt)
 -- (112.9481pt, -10.41711pt) .. controls (113.107pt, -10.75916pt) and (113.2692pt, -11.03662pt) .. (113.4347pt, -11.24957pt)
 -- (113.4347pt, -11.24957pt) .. controls (113.6002pt, -11.46252pt) and (113.7392pt, -11.63354pt) .. (113.8518pt, -11.76263pt)
 -- (113.8518pt, -11.76263pt) .. controls (113.9643pt, -11.89166pt) and (114.0206pt, -11.95941pt) .. (114.0206pt, -11.96588pt)
 -- (114.0206pt, -11.96588pt) .. controls (114.0206pt, -12.02399pt) and (113.971pt, -12.05304pt) .. (113.8716pt, -12.05304pt)
 -- (113.8716pt, -12.05304pt)
 -- (113.8419pt, -12.05304pt)
 -- (113.8419pt, -12.05304pt)
 -- (113.7128pt, -12.05304pt)
 -- (113.7128pt, -12.05304pt)
 -- (113.4347pt, -11.82068pt)
 -- (113.4347pt, -11.82068pt) .. controls (112.8123pt, -11.27216pt) and (112.3588pt, -10.58813pt) .. (112.0741pt, -9.768555pt)
 -- (112.0741pt, -9.768555pt) .. controls (111.7894pt, -8.949036pt) and (111.6471pt, -8.097168pt) .. (111.6471pt, -7.213074pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(111.6471pt, -7.213074pt) .. controls (111.6471pt, -6.767822pt) and (111.6802pt, -6.345154pt) .. (111.7464pt, -5.945068pt)
 -- (111.7464pt, -5.945068pt) .. controls (111.8126pt, -5.544922pt) and (111.8887pt, -5.199707pt) .. (111.9748pt, -4.909302pt)
 -- (111.9748pt, -4.909302pt) .. controls (112.0609pt, -4.618896pt) and (112.1834pt, -4.334961pt) .. (112.3423pt, -4.057495pt)
 -- (112.3423pt, -4.057495pt) .. controls (112.5012pt, -3.779968pt) and (112.627pt, -3.563782pt) .. (112.7197pt, -3.408936pt)
 -- (112.7197pt, -3.408936pt) .. controls (112.8123pt, -3.254028pt) and (112.9514pt, -3.086243pt) .. (113.1367pt, -2.905579pt)
 -- (113.1367pt, -2.905579pt) .. controls (113.3221pt, -2.724915pt) and (113.4314pt, -2.615173pt) .. (113.4645pt, -2.576477pt)
 -- (113.4645pt, -2.576477pt) .. controls (113.4976pt, -2.53772pt) and (113.5803pt, -2.469971pt) .. (113.7128pt, -2.373169pt)
 -- (113.7128pt, -2.373169pt)
 -- (113.8419pt, -2.373169pt)
 -- (113.8419pt, -2.373169pt)
 -- (113.8816pt, -2.373169pt)
 -- (113.8816pt, -2.373169pt) .. controls (113.9743pt, -2.373169pt) and (114.0206pt, -2.402222pt) .. (114.0206pt, -2.460327pt)
 -- (114.0206pt, -2.460327pt) .. controls (114.0206pt, -2.479675pt) and (113.9643pt, -2.547424pt) .. (113.8518pt, -2.663574pt)
 -- (113.8518pt, -2.663574pt) .. controls (113.7392pt, -2.779724pt) and (113.6035pt, -2.950745pt) .. (113.4446pt, -3.176636pt)
 -- (113.4446pt, -3.176636pt) .. controls (113.2857pt, -3.402466pt) and (113.1235pt, -3.679993pt) .. (112.958pt, -4.009094pt)
 -- (112.958pt, -4.009094pt) .. controls (112.7925pt, -4.338196pt) and (112.6534pt, -4.783447pt) .. (112.5409pt, -5.34491pt)
 -- (112.5409pt, -5.34491pt) .. controls (112.4283pt, -5.906311pt) and (112.3721pt, -6.529053pt) .. (112.3721pt, -7.213074pt)
 -- (112.3721pt, -7.213074pt) .. controls (112.3721pt, -7.897156pt) and (112.4283pt, -8.516663pt) .. (112.5409pt, -9.071655pt)
 -- (112.5409pt, -9.071655pt) .. controls (112.6534pt, -9.626587pt) and (112.7892pt, -10.07507pt) .. (112.9481pt, -10.41711pt)
 -- (112.9481pt, -10.41711pt) .. controls (113.107pt, -10.75916pt) and (113.2692pt, -11.03662pt) .. (113.4347pt, -11.24957pt)
 -- (113.4347pt, -11.24957pt) .. controls (113.6002pt, -11.46252pt) and (113.7392pt, -11.63354pt) .. (113.8518pt, -11.76263pt)
 -- (113.8518pt, -11.76263pt) .. controls (113.9643pt, -11.89166pt) and (114.0206pt, -11.95941pt) .. (114.0206pt, -11.96588pt)
 -- (114.0206pt, -11.96588pt) .. controls (114.0206pt, -12.02399pt) and (113.971pt, -12.05304pt) .. (113.8716pt, -12.05304pt)
 -- (113.8716pt, -12.05304pt)
 -- (113.8419pt, -12.05304pt)
 -- (113.8419pt, -12.05304pt)
 -- (113.7128pt, -12.05304pt)
 -- (113.7128pt, -12.05304pt)
 -- (113.4347pt, -11.82068pt)
 -- (113.4347pt, -11.82068pt) .. controls (112.8123pt, -11.27216pt) and (112.3588pt, -10.58813pt) .. (112.0741pt, -9.768555pt)
 -- (112.0741pt, -9.768555pt) .. controls (111.7894pt, -8.949036pt) and (111.6471pt, -8.097168pt) .. (111.6471pt, -7.213074pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(118.6187pt, -6.216064pt) .. controls (118.6121pt, -6.209656pt) and (118.6021pt, -6.193481pt) .. (118.5889pt, -6.167664pt)
 -- (118.5889pt, -6.167664pt) .. controls (118.5757pt, -6.141846pt) and (118.5624pt, -6.119263pt) .. (118.5492pt, -6.099915pt)
 -- (118.5492pt, -6.099915pt) .. controls (118.5359pt, -6.080566pt) and (118.5194pt, -6.061218pt) .. (118.4995pt, -6.04187pt)
 -- (118.4995pt, -6.04187pt) .. controls (118.4796pt, -6.022461pt) and (118.4565pt, -5.996643pt) .. (118.43pt, -5.964417pt)
 -- (118.43pt, -5.964417pt) .. controls (118.4035pt, -5.932129pt) and (118.3803pt, -5.912781pt) .. (118.3605pt, -5.906311pt)
 -- (118.3605pt, -5.906311pt) .. controls (118.3406pt, -5.899841pt) and (118.3075pt, -5.880493pt) .. (118.2612pt, -5.848267pt)
 -- (118.2612pt, -5.848267pt) .. controls (118.2148pt, -5.815979pt) and (118.1784pt, -5.799866pt) .. (118.1519pt, -5.799866pt)
 -- (118.1519pt, -5.799866pt) .. controls (118.1254pt, -5.799866pt) and (118.0791pt, -5.786926pt) .. (118.0129pt, -5.761108pt)
 -- (118.0129pt, -5.761108pt) .. controls (117.9467pt, -5.735291pt) and (117.8904pt, -5.732117pt) .. (117.8441pt, -5.751465pt)
 -- (117.8441pt, -5.751465pt) .. controls (117.6521pt, -5.751465pt) and (117.4799pt, -5.790161pt) .. (117.3277pt, -5.867615pt)
 -- (117.3277pt, -5.867615pt) .. controls (117.1754pt, -5.945068pt) and (117.0529pt, -6.054749pt) .. (116.9602pt, -6.196716pt)
 -- (116.9602pt, -6.196716pt) .. controls (116.8675pt, -6.338684pt) and (116.798pt, -6.461304pt) .. (116.7516pt, -6.564575pt)
 -- (116.7516pt, -6.564575pt) .. controls (116.7053pt, -6.667786pt) and (116.659pt, -6.78717pt) .. (116.6126pt, -6.922729pt)
 -- (116.6126pt, -6.922729pt) .. controls (116.3875pt, -7.774536pt) and (116.275pt, -8.326294pt) .. (116.275pt, -8.577942pt)
 -- (116.275pt, -8.577942pt) .. controls (116.275pt, -8.784485pt) and (116.3379pt, -8.929626pt) .. (116.4637pt, -9.01355pt)
 -- (116.4637pt, -9.01355pt) .. controls (116.5894pt, -9.097412pt) and (116.7384pt, -9.139404pt) .. (116.9106pt, -9.139404pt)
 -- (116.9106pt, -9.139404pt) .. controls (117.0827pt, -9.139404pt) and (117.2846pt, -9.087769pt) .. (117.5163pt, -8.984497pt)
 -- (117.5163pt, -8.984497pt) .. controls (117.6885pt, -8.887695pt) and (117.8242pt, -8.787659pt) .. (117.9235pt, -8.684448pt)
 -- (117.9235pt, -8.684448pt)
 -- (118.003pt, -8.606995pt)
 -- (118.003pt, -8.606995pt)
 -- (118.6187pt, -6.216064pt) -- cycle
(116.8311pt, -9.633057pt) .. controls (116.2683pt, -9.633057pt) and (115.8248pt, -9.494324pt) .. (115.5003pt, -9.216797pt)
 -- (115.5003pt, -9.216797pt) .. controls (115.1759pt, -8.939331pt) and (115.0104pt, -8.54248pt) .. (115.0038pt, -8.026184pt)
 -- (115.0038pt, -8.026184pt) .. controls (115.0038pt, -7.761597pt) and (115.0534pt, -7.484131pt) .. (115.1528pt, -7.193726pt)
 -- (115.1528pt, -7.193726pt) .. controls (115.2521pt, -6.90332pt) and (115.4043pt, -6.61615pt) .. (115.6096pt, -6.332214pt)
 -- (115.6096pt, -6.332214pt) .. controls (115.8148pt, -6.048279pt) and (116.0929pt, -5.812744pt) .. (116.4438pt, -5.62561pt)
 -- (116.4438pt, -5.62561pt) .. controls (116.7947pt, -5.438477pt) and (117.1985pt, -5.319092pt) .. (117.6554pt, -5.267456pt)
 -- (117.6554pt, -5.267456pt)
 -- (117.6852pt, -5.257751pt)
 -- (117.6852pt, -5.257751pt) .. controls (117.705pt, -5.257751pt) and (117.7249pt, -5.257751pt) .. (117.7448pt, -5.257751pt)
 -- (117.7448pt, -5.257751pt) .. controls (117.758pt, -5.257751pt) and (117.7812pt, -5.257751pt) .. (117.8143pt, -5.257751pt)
 -- (117.8143pt, -5.257751pt) .. controls (117.8474pt, -5.257751pt) and (117.8772pt, -5.260986pt) .. (117.9037pt, -5.267456pt)
 -- (117.9037pt, -5.267456pt) .. controls (118.1155pt, -5.267456pt) and (118.2976pt, -5.293274pt) .. (118.4499pt, -5.34491pt)
 -- (118.4499pt, -5.34491pt) .. controls (118.6021pt, -5.396545pt) and (118.718pt, -5.45459pt) .. (118.7974pt, -5.519104pt)
 -- (118.7974pt, -5.519104pt)
 -- (118.9067pt, -5.606262pt)
 -- (118.9067pt, -5.606262pt)
 -- (118.9762pt, -5.557861pt)
 -- (118.9762pt, -5.557861pt) .. controls (119.0226pt, -5.525574pt) and (119.0854pt, -5.496521pt) .. (119.1649pt, -5.470703pt)
 -- (119.1649pt, -5.470703pt) .. controls (119.2443pt, -5.444946pt) and (119.3304pt, -5.428772pt) .. (119.4231pt, -5.422363pt)
 -- (119.4231pt, -5.422363pt) .. controls (119.5754pt, -5.422363pt) and (119.6979pt, -5.464294pt) .. (119.7905pt, -5.548157pt)
 -- (119.7905pt, -5.548157pt) .. controls (119.8832pt, -5.63208pt) and (119.9329pt, -5.74823pt) .. (119.9395pt, -5.896667pt)
 -- (119.9395pt, -5.896667pt) .. controls (119.9395pt, -5.948242pt) and (119.7508pt, -6.706543pt) .. (119.3734pt, -8.171387pt)
 -- (119.3734pt, -8.171387pt) .. controls (118.9961pt, -9.636292pt) and (118.8008pt, -10.38806pt) .. (118.7875pt, -10.42682pt)
 -- (118.7875pt, -10.42682pt) .. controls (118.6352pt, -10.79462pt) and (118.3406pt, -11.07855pt) .. (117.9037pt, -11.27863pt)
 -- (117.9037pt, -11.27863pt) .. controls (117.4667pt, -11.4787pt) and (116.9106pt, -11.58191pt) .. (116.2352pt, -11.58838pt)
 -- (116.2352pt, -11.58838pt) .. controls (115.6063pt, -11.58838pt) and (115.1726pt, -11.5271pt) .. (114.9343pt, -11.40448pt)
 -- (114.9343pt, -11.40448pt) .. controls (114.6959pt, -11.28186pt) and (114.5768pt, -11.09473pt) .. (114.5768pt, -10.84302pt)
 -- (114.5768pt, -10.84302pt) .. controls (114.5768pt, -10.61719pt) and (114.6562pt, -10.43005pt) .. (114.8151pt, -10.28162pt)
 -- (114.8151pt, -10.28162pt) .. controls (114.974pt, -10.13318pt) and (115.1627pt, -10.05573pt) .. (115.3812pt, -10.04932pt)
 -- (115.3812pt, -10.04932pt) .. controls (115.5268pt, -10.04932pt) and (115.6526pt, -10.09125pt) .. (115.7585pt, -10.17511pt)
 -- (115.7585pt, -10.17511pt) .. controls (115.8645pt, -10.25903pt) and (115.9207pt, -10.39777pt) .. (115.9274pt, -10.59137pt)
 -- (115.9274pt, -10.59137pt) .. controls (115.9075pt, -10.75269pt) and (115.8347pt, -10.914pt) .. (115.7089pt, -11.07538pt)
 -- (115.7089pt, -11.07538pt)
 -- (115.7983pt, -11.08502pt)
 -- (115.7983pt, -11.08502pt)
 -- (116.3941pt, -11.08502pt)
 -- (116.3941pt, -11.08502pt) .. controls (116.6523pt, -11.08502pt) and (116.8874pt, -11.0108pt) .. (117.0992pt, -10.86237pt)
 -- (117.0992pt, -10.86237pt) .. controls (117.3111pt, -10.71399pt) and (117.4601pt, -10.54297pt) .. (117.5461pt, -10.34937pt)
 -- (117.5461pt, -10.34937pt) .. controls (117.5527pt, -10.33002pt) and (117.5759pt, -10.24286pt) .. (117.6156pt, -10.08801pt)
 -- (117.6156pt, -10.08801pt) .. controls (117.6554pt, -9.933105pt) and (117.6951pt, -9.784729pt) .. (117.7348pt, -9.642761pt)
 -- (117.7348pt, -9.642761pt) .. controls (117.7746pt, -9.500793pt) and (117.7944pt, -9.42334pt) .. (117.7944pt, -9.4104pt)
 -- (117.7944pt, -9.4104pt) .. controls (117.7878pt, -9.4104pt) and (117.7414pt, -9.426575pt) .. (117.6554pt, -9.458801pt)
 -- (117.6554pt, -9.458801pt) .. controls (117.5693pt, -9.491089pt) and (117.4501pt, -9.529785pt) .. (117.2979pt, -9.574951pt)
 -- (117.2979pt, -9.574951pt) .. controls (117.1456pt, -9.620178pt) and (116.99pt, -9.639526pt) .. (116.8311pt, -9.633057pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(118.6187pt, -6.216064pt) .. controls (118.6121pt, -6.209656pt) and (118.6021pt, -6.193481pt) .. (118.5889pt, -6.167664pt)
 -- (118.5889pt, -6.167664pt) .. controls (118.5757pt, -6.141846pt) and (118.5624pt, -6.119263pt) .. (118.5492pt, -6.099915pt)
 -- (118.5492pt, -6.099915pt) .. controls (118.5359pt, -6.080566pt) and (118.5194pt, -6.061218pt) .. (118.4995pt, -6.04187pt)
 -- (118.4995pt, -6.04187pt) .. controls (118.4796pt, -6.022461pt) and (118.4565pt, -5.996643pt) .. (118.43pt, -5.964417pt)
 -- (118.43pt, -5.964417pt) .. controls (118.4035pt, -5.932129pt) and (118.3803pt, -5.912781pt) .. (118.3605pt, -5.906311pt)
 -- (118.3605pt, -5.906311pt) .. controls (118.3406pt, -5.899841pt) and (118.3075pt, -5.880493pt) .. (118.2612pt, -5.848267pt)
 -- (118.2612pt, -5.848267pt) .. controls (118.2148pt, -5.815979pt) and (118.1784pt, -5.799866pt) .. (118.1519pt, -5.799866pt)
 -- (118.1519pt, -5.799866pt) .. controls (118.1254pt, -5.799866pt) and (118.0791pt, -5.786926pt) .. (118.0129pt, -5.761108pt)
 -- (118.0129pt, -5.761108pt) .. controls (117.9467pt, -5.735291pt) and (117.8904pt, -5.732117pt) .. (117.8441pt, -5.751465pt)
 -- (117.8441pt, -5.751465pt) .. controls (117.6521pt, -5.751465pt) and (117.4799pt, -5.790161pt) .. (117.3277pt, -5.867615pt)
 -- (117.3277pt, -5.867615pt) .. controls (117.1754pt, -5.945068pt) and (117.0529pt, -6.054749pt) .. (116.9602pt, -6.196716pt)
 -- (116.9602pt, -6.196716pt) .. controls (116.8675pt, -6.338684pt) and (116.798pt, -6.461304pt) .. (116.7516pt, -6.564575pt)
 -- (116.7516pt, -6.564575pt) .. controls (116.7053pt, -6.667786pt) and (116.659pt, -6.78717pt) .. (116.6126pt, -6.922729pt)
 -- (116.6126pt, -6.922729pt) .. controls (116.3875pt, -7.774536pt) and (116.275pt, -8.326294pt) .. (116.275pt, -8.577942pt)
 -- (116.275pt, -8.577942pt) .. controls (116.275pt, -8.784485pt) and (116.3379pt, -8.929626pt) .. (116.4637pt, -9.01355pt)
 -- (116.4637pt, -9.01355pt) .. controls (116.5894pt, -9.097412pt) and (116.7384pt, -9.139404pt) .. (116.9106pt, -9.139404pt)
 -- (116.9106pt, -9.139404pt) .. controls (117.0827pt, -9.139404pt) and (117.2846pt, -9.087769pt) .. (117.5163pt, -8.984497pt)
 -- (117.5163pt, -8.984497pt) .. controls (117.6885pt, -8.887695pt) and (117.8242pt, -8.787659pt) .. (117.9235pt, -8.684448pt)
 -- (117.9235pt, -8.684448pt)
 -- (118.003pt, -8.606995pt)
 -- (118.003pt, -8.606995pt)
 -- (118.6187pt, -6.216064pt) -- cycle
(116.8311pt, -9.633057pt) .. controls (116.2683pt, -9.633057pt) and (115.8248pt, -9.494324pt) .. (115.5003pt, -9.216797pt)
 -- (115.5003pt, -9.216797pt) .. controls (115.1759pt, -8.939331pt) and (115.0104pt, -8.54248pt) .. (115.0038pt, -8.026184pt)
 -- (115.0038pt, -8.026184pt) .. controls (115.0038pt, -7.761597pt) and (115.0534pt, -7.484131pt) .. (115.1528pt, -7.193726pt)
 -- (115.1528pt, -7.193726pt) .. controls (115.2521pt, -6.90332pt) and (115.4043pt, -6.61615pt) .. (115.6096pt, -6.332214pt)
 -- (115.6096pt, -6.332214pt) .. controls (115.8148pt, -6.048279pt) and (116.0929pt, -5.812744pt) .. (116.4438pt, -5.62561pt)
 -- (116.4438pt, -5.62561pt) .. controls (116.7947pt, -5.438477pt) and (117.1985pt, -5.319092pt) .. (117.6554pt, -5.267456pt)
 -- (117.6554pt, -5.267456pt)
 -- (117.6852pt, -5.257751pt)
 -- (117.6852pt, -5.257751pt) .. controls (117.705pt, -5.257751pt) and (117.7249pt, -5.257751pt) .. (117.7448pt, -5.257751pt)
 -- (117.7448pt, -5.257751pt) .. controls (117.758pt, -5.257751pt) and (117.7812pt, -5.257751pt) .. (117.8143pt, -5.257751pt)
 -- (117.8143pt, -5.257751pt) .. controls (117.8474pt, -5.257751pt) and (117.8772pt, -5.260986pt) .. (117.9037pt, -5.267456pt)
 -- (117.9037pt, -5.267456pt) .. controls (118.1155pt, -5.267456pt) and (118.2976pt, -5.293274pt) .. (118.4499pt, -5.34491pt)
 -- (118.4499pt, -5.34491pt) .. controls (118.6021pt, -5.396545pt) and (118.718pt, -5.45459pt) .. (118.7974pt, -5.519104pt)
 -- (118.7974pt, -5.519104pt)
 -- (118.9067pt, -5.606262pt)
 -- (118.9067pt, -5.606262pt)
 -- (118.9762pt, -5.557861pt)
 -- (118.9762pt, -5.557861pt) .. controls (119.0226pt, -5.525574pt) and (119.0854pt, -5.496521pt) .. (119.1649pt, -5.470703pt)
 -- (119.1649pt, -5.470703pt) .. controls (119.2443pt, -5.444946pt) and (119.3304pt, -5.428772pt) .. (119.4231pt, -5.422363pt)
 -- (119.4231pt, -5.422363pt) .. controls (119.5754pt, -5.422363pt) and (119.6979pt, -5.464294pt) .. (119.7905pt, -5.548157pt)
 -- (119.7905pt, -5.548157pt) .. controls (119.8832pt, -5.63208pt) and (119.9329pt, -5.74823pt) .. (119.9395pt, -5.896667pt)
 -- (119.9395pt, -5.896667pt) .. controls (119.9395pt, -5.948242pt) and (119.7508pt, -6.706543pt) .. (119.3734pt, -8.171387pt)
 -- (119.3734pt, -8.171387pt) .. controls (118.9961pt, -9.636292pt) and (118.8008pt, -10.38806pt) .. (118.7875pt, -10.42682pt)
 -- (118.7875pt, -10.42682pt) .. controls (118.6352pt, -10.79462pt) and (118.3406pt, -11.07855pt) .. (117.9037pt, -11.27863pt)
 -- (117.9037pt, -11.27863pt) .. controls (117.4667pt, -11.4787pt) and (116.9106pt, -11.58191pt) .. (116.2352pt, -11.58838pt)
 -- (116.2352pt, -11.58838pt) .. controls (115.6063pt, -11.58838pt) and (115.1726pt, -11.5271pt) .. (114.9343pt, -11.40448pt)
 -- (114.9343pt, -11.40448pt) .. controls (114.6959pt, -11.28186pt) and (114.5768pt, -11.09473pt) .. (114.5768pt, -10.84302pt)
 -- (114.5768pt, -10.84302pt) .. controls (114.5768pt, -10.61719pt) and (114.6562pt, -10.43005pt) .. (114.8151pt, -10.28162pt)
 -- (114.8151pt, -10.28162pt) .. controls (114.974pt, -10.13318pt) and (115.1627pt, -10.05573pt) .. (115.3812pt, -10.04932pt)
 -- (115.3812pt, -10.04932pt) .. controls (115.5268pt, -10.04932pt) and (115.6526pt, -10.09125pt) .. (115.7585pt, -10.17511pt)
 -- (115.7585pt, -10.17511pt) .. controls (115.8645pt, -10.25903pt) and (115.9207pt, -10.39777pt) .. (115.9274pt, -10.59137pt)
 -- (115.9274pt, -10.59137pt) .. controls (115.9075pt, -10.75269pt) and (115.8347pt, -10.914pt) .. (115.7089pt, -11.07538pt)
 -- (115.7089pt, -11.07538pt)
 -- (115.7983pt, -11.08502pt)
 -- (115.7983pt, -11.08502pt)
 -- (116.3941pt, -11.08502pt)
 -- (116.3941pt, -11.08502pt) .. controls (116.6523pt, -11.08502pt) and (116.8874pt, -11.0108pt) .. (117.0992pt, -10.86237pt)
 -- (117.0992pt, -10.86237pt) .. controls (117.3111pt, -10.71399pt) and (117.4601pt, -10.54297pt) .. (117.5461pt, -10.34937pt)
 -- (117.5461pt, -10.34937pt) .. controls (117.5527pt, -10.33002pt) and (117.5759pt, -10.24286pt) .. (117.6156pt, -10.08801pt)
 -- (117.6156pt, -10.08801pt) .. controls (117.6554pt, -9.933105pt) and (117.6951pt, -9.784729pt) .. (117.7348pt, -9.642761pt)
 -- (117.7348pt, -9.642761pt) .. controls (117.7746pt, -9.500793pt) and (117.7944pt, -9.42334pt) .. (117.7944pt, -9.4104pt)
 -- (117.7944pt, -9.4104pt) .. controls (117.7878pt, -9.4104pt) and (117.7414pt, -9.426575pt) .. (117.6554pt, -9.458801pt)
 -- (117.6554pt, -9.458801pt) .. controls (117.5693pt, -9.491089pt) and (117.4501pt, -9.529785pt) .. (117.2979pt, -9.574951pt)
 -- (117.2979pt, -9.574951pt) .. controls (117.1456pt, -9.620178pt) and (116.99pt, -9.639526pt) .. (116.8311pt, -9.633057pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(121.0822pt, -3.18335pt) .. controls (120.9558pt, -3.18335pt) and (120.8552pt, -3.142273pt) .. (120.7803pt, -3.060181pt)
 -- (120.7803pt, -3.060181pt) .. controls (120.7054pt, -2.978027pt) and (120.6679pt, -2.877686pt) .. (120.6679pt, -2.759033pt)
 -- (120.6679pt, -2.759033pt) .. controls (120.6679pt, -2.43512pt) and (120.792pt, -2.154541pt) .. (121.0401pt, -1.917297pt)
 -- (121.0401pt, -1.917297pt) .. controls (121.2881pt, -1.680054pt) and (121.5971pt, -1.561401pt) .. (121.9669pt, -1.561401pt)
 -- (121.9669pt, -1.561401pt) .. controls (122.3928pt, -1.561401pt) and (122.7486pt, -1.689148pt) .. (123.0341pt, -1.944641pt)
 -- (123.0341pt, -1.944641pt) .. controls (123.3196pt, -2.200134pt) and (123.4647pt, -2.530945pt) .. (123.4694pt, -2.936951pt)
 -- (123.4694pt, -2.936951pt) .. controls (123.4694pt, -3.133179pt) and (123.4226pt, -3.32019pt) .. (123.329pt, -3.498169pt)
 -- (123.329pt, -3.498169pt) .. controls (123.2354pt, -3.676086pt) and (123.123pt, -3.831177pt) .. (122.992pt, -3.963501pt)
 -- (122.992pt, -3.963501pt) .. controls (122.8609pt, -4.095825pt) and (122.6737pt, -4.264648pt) .. (122.4303pt, -4.469971pt)
 -- (122.4303pt, -4.469971pt) .. controls (122.2618pt, -4.611389pt) and (122.0277pt, -4.821228pt) .. (121.7281pt, -5.099548pt)
 -- (121.7281pt, -5.099548pt)
 -- (121.3139pt, -5.482788pt)
 -- (121.3139pt, -5.482788pt)
 -- (121.8475pt, -5.489624pt)
 -- (121.8475pt, -5.489624pt) .. controls (122.5824pt, -5.489624pt) and (122.9733pt, -5.478271pt) .. (123.0201pt, -5.455444pt)
 -- (123.0201pt, -5.455444pt) .. controls (123.0528pt, -5.446289pt) and (123.109pt, -5.243286pt) .. (123.1886pt, -4.846375pt)
 -- (123.1886pt, -4.846375pt)
 -- (123.1886pt, -4.825806pt)
 -- (123.1886pt, -4.825806pt)
 -- (123.4694pt, -4.825806pt)
 -- (123.4694pt, -4.825806pt)
 -- (123.4694pt, -4.846375pt)
 -- (123.4694pt, -4.846375pt) .. controls (123.4647pt, -4.860046pt) and (123.4343pt, -5.067627pt) .. (123.3781pt, -5.469116pt)
 -- (123.3781pt, -5.469116pt) .. controls (123.322pt, -5.870605pt) and (123.2869pt, -6.080505pt) .. (123.2728pt, -6.098755pt)
 -- (123.2728pt, -6.098755pt)
 -- (123.2728pt, -6.119263pt)
 -- (123.2728pt, -6.119263pt)
 -- (120.6679pt, -6.119263pt)
 -- (120.6679pt, -6.119263pt)
 -- (120.6679pt, -5.989258pt)
 -- (120.6679pt, -5.989258pt)
 -- (120.6679pt, -5.907104pt)
 -- (120.6679pt, -5.907104pt) .. controls (120.6679pt, -5.875183pt) and (120.682pt, -5.840942pt) .. (120.7101pt, -5.804443pt)
 -- (120.7101pt, -5.804443pt) .. controls (120.7382pt, -5.767944pt) and (120.8084pt, -5.68811pt) .. (120.9207pt, -5.564941pt)
 -- (120.9207pt, -5.564941pt) .. controls (121.0565pt, -5.418945pt) and (121.1735pt, -5.291199pt) .. (121.2718pt, -5.181702pt)
 -- (121.2718pt, -5.181702pt) .. controls (121.3139pt, -5.136047pt) and (121.3935pt, -5.051636pt) .. (121.5105pt, -4.928467pt)
 -- (121.5105pt, -4.928467pt) .. controls (121.6275pt, -4.805298pt) and (121.7071pt, -4.720886pt) .. (121.7492pt, -4.675232pt)
 -- (121.7492pt, -4.675232pt) .. controls (121.7913pt, -4.629639pt) and (121.8592pt, -4.554321pt) .. (121.9528pt, -4.449402pt)
 -- (121.9528pt, -4.449402pt) .. controls (122.0464pt, -4.344482pt) and (122.112pt, -4.266907pt) .. (122.1494pt, -4.216736pt)
 -- (122.1494pt, -4.216736pt) .. controls (122.1869pt, -4.166565pt) and (122.2407pt, -4.098083pt) .. (122.3109pt, -4.011414pt)
 -- (122.3109pt, -4.011414pt) .. controls (122.3811pt, -3.924744pt) and (122.4303pt, -3.851746pt) .. (122.4584pt, -3.792419pt)
 -- (122.4584pt, -3.792419pt) .. controls (122.4865pt, -3.733093pt) and (122.5215pt, -3.666931pt) .. (122.5637pt, -3.593933pt)
 -- (122.5637pt, -3.593933pt) .. controls (122.6058pt, -3.520935pt) and (122.6362pt, -3.447937pt) .. (122.655pt, -3.374939pt)
 -- (122.655pt, -3.374939pt) .. controls (122.6737pt, -3.301941pt) and (122.6901pt, -3.233521pt) .. (122.7041pt, -3.169678pt)
 -- (122.7041pt, -3.169678pt) .. controls (122.7181pt, -3.105774pt) and (122.7252pt, -3.030518pt) .. (122.7252pt, -2.943787pt)
 -- (122.7252pt, -2.943787pt) .. controls (122.7252pt, -2.656372pt) and (122.6456pt, -2.407715pt) .. (122.4865pt, -2.197876pt)
 -- (122.4865pt, -2.197876pt) .. controls (122.3273pt, -1.987976pt) and (122.1003pt, -1.883057pt) .. (121.8054pt, -1.883057pt)
 -- (121.8054pt, -1.883057pt) .. controls (121.6509pt, -1.883057pt) and (121.5152pt, -1.921814pt) .. (121.3981pt, -1.99939pt)
 -- (121.3981pt, -1.99939pt) .. controls (121.2811pt, -2.076965pt) and (121.1992pt, -2.152222pt) .. (121.1524pt, -2.22522pt)
 -- (121.1524pt, -2.22522pt) .. controls (121.1056pt, -2.298218pt) and (121.0822pt, -2.341553pt) .. (121.0822pt, -2.355286pt)
 -- (121.0822pt, -2.355286pt) .. controls (121.0822pt, -2.359802pt) and (121.0939pt, -2.362122pt) .. (121.1173pt, -2.362122pt)
 -- (121.1173pt, -2.362122pt) .. controls (121.2016pt, -2.362122pt) and (121.2881pt, -2.394043pt) .. (121.3771pt, -2.457947pt)
 -- (121.3771pt, -2.457947pt) .. controls (121.466pt, -2.52179pt) and (121.5105pt, -2.626709pt) .. (121.5105pt, -2.772705pt)
 -- (121.5105pt, -2.772705pt) .. controls (121.5105pt, -2.88678pt) and (121.473pt, -2.982605pt) .. (121.3981pt, -3.060181pt)
 -- (121.3981pt, -3.060181pt) .. controls (121.3233pt, -3.137695pt) and (121.2179pt, -3.178772pt) .. (121.0822pt, -3.18335pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(121.0822pt, -3.18335pt) .. controls (120.9558pt, -3.18335pt) and (120.8552pt, -3.142273pt) .. (120.7803pt, -3.060181pt)
 -- (120.7803pt, -3.060181pt) .. controls (120.7054pt, -2.978027pt) and (120.6679pt, -2.877686pt) .. (120.6679pt, -2.759033pt)
 -- (120.6679pt, -2.759033pt) .. controls (120.6679pt, -2.43512pt) and (120.792pt, -2.154541pt) .. (121.0401pt, -1.917297pt)
 -- (121.0401pt, -1.917297pt) .. controls (121.2881pt, -1.680054pt) and (121.5971pt, -1.561401pt) .. (121.9669pt, -1.561401pt)
 -- (121.9669pt, -1.561401pt) .. controls (122.3928pt, -1.561401pt) and (122.7486pt, -1.689148pt) .. (123.0341pt, -1.944641pt)
 -- (123.0341pt, -1.944641pt) .. controls (123.3196pt, -2.200134pt) and (123.4647pt, -2.530945pt) .. (123.4694pt, -2.936951pt)
 -- (123.4694pt, -2.936951pt) .. controls (123.4694pt, -3.133179pt) and (123.4226pt, -3.32019pt) .. (123.329pt, -3.498169pt)
 -- (123.329pt, -3.498169pt) .. controls (123.2354pt, -3.676086pt) and (123.123pt, -3.831177pt) .. (122.992pt, -3.963501pt)
 -- (122.992pt, -3.963501pt) .. controls (122.8609pt, -4.095825pt) and (122.6737pt, -4.264648pt) .. (122.4303pt, -4.469971pt)
 -- (122.4303pt, -4.469971pt) .. controls (122.2618pt, -4.611389pt) and (122.0277pt, -4.821228pt) .. (121.7281pt, -5.099548pt)
 -- (121.7281pt, -5.099548pt)
 -- (121.3139pt, -5.482788pt)
 -- (121.3139pt, -5.482788pt)
 -- (121.8475pt, -5.489624pt)
 -- (121.8475pt, -5.489624pt) .. controls (122.5824pt, -5.489624pt) and (122.9733pt, -5.478271pt) .. (123.0201pt, -5.455444pt)
 -- (123.0201pt, -5.455444pt) .. controls (123.0528pt, -5.446289pt) and (123.109pt, -5.243286pt) .. (123.1886pt, -4.846375pt)
 -- (123.1886pt, -4.846375pt)
 -- (123.1886pt, -4.825806pt)
 -- (123.1886pt, -4.825806pt)
 -- (123.4694pt, -4.825806pt)
 -- (123.4694pt, -4.825806pt)
 -- (123.4694pt, -4.846375pt)
 -- (123.4694pt, -4.846375pt) .. controls (123.4647pt, -4.860046pt) and (123.4343pt, -5.067627pt) .. (123.3781pt, -5.469116pt)
 -- (123.3781pt, -5.469116pt) .. controls (123.322pt, -5.870605pt) and (123.2869pt, -6.080505pt) .. (123.2728pt, -6.098755pt)
 -- (123.2728pt, -6.098755pt)
 -- (123.2728pt, -6.119263pt)
 -- (123.2728pt, -6.119263pt)
 -- (120.6679pt, -6.119263pt)
 -- (120.6679pt, -6.119263pt)
 -- (120.6679pt, -5.989258pt)
 -- (120.6679pt, -5.989258pt)
 -- (120.6679pt, -5.907104pt)
 -- (120.6679pt, -5.907104pt) .. controls (120.6679pt, -5.875183pt) and (120.682pt, -5.840942pt) .. (120.7101pt, -5.804443pt)
 -- (120.7101pt, -5.804443pt) .. controls (120.7382pt, -5.767944pt) and (120.8084pt, -5.68811pt) .. (120.9207pt, -5.564941pt)
 -- (120.9207pt, -5.564941pt) .. controls (121.0565pt, -5.418945pt) and (121.1735pt, -5.291199pt) .. (121.2718pt, -5.181702pt)
 -- (121.2718pt, -5.181702pt) .. controls (121.3139pt, -5.136047pt) and (121.3935pt, -5.051636pt) .. (121.5105pt, -4.928467pt)
 -- (121.5105pt, -4.928467pt) .. controls (121.6275pt, -4.805298pt) and (121.7071pt, -4.720886pt) .. (121.7492pt, -4.675232pt)
 -- (121.7492pt, -4.675232pt) .. controls (121.7913pt, -4.629639pt) and (121.8592pt, -4.554321pt) .. (121.9528pt, -4.449402pt)
 -- (121.9528pt, -4.449402pt) .. controls (122.0464pt, -4.344482pt) and (122.112pt, -4.266907pt) .. (122.1494pt, -4.216736pt)
 -- (122.1494pt, -4.216736pt) .. controls (122.1869pt, -4.166565pt) and (122.2407pt, -4.098083pt) .. (122.3109pt, -4.011414pt)
 -- (122.3109pt, -4.011414pt) .. controls (122.3811pt, -3.924744pt) and (122.4303pt, -3.851746pt) .. (122.4584pt, -3.792419pt)
 -- (122.4584pt, -3.792419pt) .. controls (122.4865pt, -3.733093pt) and (122.5215pt, -3.666931pt) .. (122.5637pt, -3.593933pt)
 -- (122.5637pt, -3.593933pt) .. controls (122.6058pt, -3.520935pt) and (122.6362pt, -3.447937pt) .. (122.655pt, -3.374939pt)
 -- (122.655pt, -3.374939pt) .. controls (122.6737pt, -3.301941pt) and (122.6901pt, -3.233521pt) .. (122.7041pt, -3.169678pt)
 -- (122.7041pt, -3.169678pt) .. controls (122.7181pt, -3.105774pt) and (122.7252pt, -3.030518pt) .. (122.7252pt, -2.943787pt)
 -- (122.7252pt, -2.943787pt) .. controls (122.7252pt, -2.656372pt) and (122.6456pt, -2.407715pt) .. (122.4865pt, -2.197876pt)
 -- (122.4865pt, -2.197876pt) .. controls (122.3273pt, -1.987976pt) and (122.1003pt, -1.883057pt) .. (121.8054pt, -1.883057pt)
 -- (121.8054pt, -1.883057pt) .. controls (121.6509pt, -1.883057pt) and (121.5152pt, -1.921814pt) .. (121.3981pt, -1.99939pt)
 -- (121.3981pt, -1.99939pt) .. controls (121.2811pt, -2.076965pt) and (121.1992pt, -2.152222pt) .. (121.1524pt, -2.22522pt)
 -- (121.1524pt, -2.22522pt) .. controls (121.1056pt, -2.298218pt) and (121.0822pt, -2.341553pt) .. (121.0822pt, -2.355286pt)
 -- (121.0822pt, -2.355286pt) .. controls (121.0822pt, -2.359802pt) and (121.0939pt, -2.362122pt) .. (121.1173pt, -2.362122pt)
 -- (121.1173pt, -2.362122pt) .. controls (121.2016pt, -2.362122pt) and (121.2881pt, -2.394043pt) .. (121.3771pt, -2.457947pt)
 -- (121.3771pt, -2.457947pt) .. controls (121.466pt, -2.52179pt) and (121.5105pt, -2.626709pt) .. (121.5105pt, -2.772705pt)
 -- (121.5105pt, -2.772705pt) .. controls (121.5105pt, -2.88678pt) and (121.473pt, -2.982605pt) .. (121.3981pt, -3.060181pt)
 -- (121.3981pt, -3.060181pt) .. controls (121.3233pt, -3.137695pt) and (121.2179pt, -3.178772pt) .. (121.0822pt, -3.18335pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(125.323pt, -2.163635pt) -- (125.2318pt, -2.197876pt)
 -- (125.2318pt, -2.197876pt) .. controls (125.1662pt, -2.220642pt) and (125.0726pt, -2.243469pt) .. (124.9509pt, -2.266296pt)
 -- (124.9509pt, -2.266296pt) .. controls (124.8292pt, -2.289124pt) and (124.6935pt, -2.305054pt) .. (124.5437pt, -2.314209pt)
 -- (124.5437pt, -2.314209pt)
 -- (124.4103pt, -2.314209pt)
 -- (124.4103pt, -2.314209pt)
 -- (124.4103pt, -1.99939pt)
 -- (124.4103pt, -1.99939pt)
 -- (124.5437pt, -1.99939pt)
 -- (124.5437pt, -1.99939pt) .. controls (124.7637pt, -1.990295pt) and (124.9673pt, -1.956055pt) .. (125.1545pt, -1.896729pt)
 -- (125.1545pt, -1.896729pt) .. controls (125.3418pt, -1.837402pt) and (125.4728pt, -1.782654pt) .. (125.5477pt, -1.732483pt)
 -- (125.5477pt, -1.732483pt) .. controls (125.6226pt, -1.682312pt) and (125.6881pt, -1.632141pt) .. (125.7443pt, -1.581909pt)
 -- (125.7443pt, -1.581909pt) .. controls (125.7537pt, -1.568237pt) and (125.7818pt, -1.561401pt) .. (125.8286pt, -1.561401pt)
 -- (125.8286pt, -1.561401pt) .. controls (125.8707pt, -1.561401pt) and (125.9105pt, -1.575073pt) .. (125.9479pt, -1.602478pt)
 -- (125.9479pt, -1.602478pt)
 -- (125.9479pt, -3.648682pt)
 -- (125.9479pt, -3.648682pt)
 -- (125.955pt, -5.701782pt)
 -- (125.955pt, -5.701782pt) .. controls (125.9877pt, -5.733765pt) and (126.0158pt, -5.754272pt) .. (126.0392pt, -5.763367pt)
 -- (126.0392pt, -5.763367pt) .. controls (126.0626pt, -5.772522pt) and (126.1188pt, -5.781616pt) .. (126.2077pt, -5.790771pt)
 -- (126.2077pt, -5.790771pt) .. controls (126.2966pt, -5.799866pt) and (126.4418pt, -5.804443pt) .. (126.643pt, -5.804443pt)
 -- (126.643pt, -5.804443pt)
 -- (126.8256pt, -5.804443pt)
 -- (126.8256pt, -5.804443pt)
 -- (126.8256pt, -6.119263pt)
 -- (126.8256pt, -6.119263pt)
 -- (126.7484pt, -6.119263pt)
 -- (126.7484pt, -6.119263pt) .. controls (126.6501pt, -6.105591pt) and (126.2779pt, -6.098755pt) .. (125.632pt, -6.098755pt)
 -- (125.632pt, -6.098755pt) .. controls (124.9954pt, -6.098755pt) and (124.6279pt, -6.105591pt) .. (124.5296pt, -6.119263pt)
 -- (124.5296pt, -6.119263pt)
 -- (124.4454pt, -6.119263pt)
 -- (124.4454pt, -6.119263pt)
 -- (124.4454pt, -5.804443pt)
 -- (124.4454pt, -5.804443pt)
 -- (124.6279pt, -5.804443pt)
 -- (124.6279pt, -5.804443pt) .. controls (124.7309pt, -5.804443pt) and (124.8199pt, -5.804443pt) .. (124.8947pt, -5.804443pt)
 -- (124.8947pt, -5.804443pt) .. controls (124.9696pt, -5.804443pt) and (125.0282pt, -5.802185pt) .. (125.0703pt, -5.797607pt)
 -- (125.0703pt, -5.797607pt) .. controls (125.1124pt, -5.79303pt) and (125.1499pt, -5.786194pt) .. (125.1826pt, -5.7771pt)
 -- (125.1826pt, -5.7771pt) .. controls (125.2154pt, -5.767944pt) and (125.2341pt, -5.763367pt) .. (125.2388pt, -5.763367pt)
 -- (125.2388pt, -5.763367pt) .. controls (125.2435pt, -5.763367pt) and (125.2575pt, -5.752014pt) .. (125.2809pt, -5.729187pt)
 -- (125.2809pt, -5.729187pt) .. controls (125.3043pt, -5.70636pt) and (125.3184pt, -5.697266pt) .. (125.323pt, -5.701782pt)
 -- (125.323pt, -5.701782pt)
 -- (125.323pt, -2.163635pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(125.323pt, -2.163635pt) -- (125.2318pt, -2.197876pt)
 -- (125.2318pt, -2.197876pt) .. controls (125.1662pt, -2.220642pt) and (125.0726pt, -2.243469pt) .. (124.9509pt, -2.266296pt)
 -- (124.9509pt, -2.266296pt) .. controls (124.8292pt, -2.289124pt) and (124.6935pt, -2.305054pt) .. (124.5437pt, -2.314209pt)
 -- (124.5437pt, -2.314209pt)
 -- (124.4103pt, -2.314209pt)
 -- (124.4103pt, -2.314209pt)
 -- (124.4103pt, -1.99939pt)
 -- (124.4103pt, -1.99939pt)
 -- (124.5437pt, -1.99939pt)
 -- (124.5437pt, -1.99939pt) .. controls (124.7637pt, -1.990295pt) and (124.9673pt, -1.956055pt) .. (125.1545pt, -1.896729pt)
 -- (125.1545pt, -1.896729pt) .. controls (125.3418pt, -1.837402pt) and (125.4728pt, -1.782654pt) .. (125.5477pt, -1.732483pt)
 -- (125.5477pt, -1.732483pt) .. controls (125.6226pt, -1.682312pt) and (125.6881pt, -1.632141pt) .. (125.7443pt, -1.581909pt)
 -- (125.7443pt, -1.581909pt) .. controls (125.7537pt, -1.568237pt) and (125.7818pt, -1.561401pt) .. (125.8286pt, -1.561401pt)
 -- (125.8286pt, -1.561401pt) .. controls (125.8707pt, -1.561401pt) and (125.9105pt, -1.575073pt) .. (125.9479pt, -1.602478pt)
 -- (125.9479pt, -1.602478pt)
 -- (125.9479pt, -3.648682pt)
 -- (125.9479pt, -3.648682pt)
 -- (125.955pt, -5.701782pt)
 -- (125.955pt, -5.701782pt) .. controls (125.9877pt, -5.733765pt) and (126.0158pt, -5.754272pt) .. (126.0392pt, -5.763367pt)
 -- (126.0392pt, -5.763367pt) .. controls (126.0626pt, -5.772522pt) and (126.1188pt, -5.781616pt) .. (126.2077pt, -5.790771pt)
 -- (126.2077pt, -5.790771pt) .. controls (126.2966pt, -5.799866pt) and (126.4418pt, -5.804443pt) .. (126.643pt, -5.804443pt)
 -- (126.643pt, -5.804443pt)
 -- (126.8256pt, -5.804443pt)
 -- (126.8256pt, -5.804443pt)
 -- (126.8256pt, -6.119263pt)
 -- (126.8256pt, -6.119263pt)
 -- (126.7484pt, -6.119263pt)
 -- (126.7484pt, -6.119263pt) .. controls (126.6501pt, -6.105591pt) and (126.2779pt, -6.098755pt) .. (125.632pt, -6.098755pt)
 -- (125.632pt, -6.098755pt) .. controls (124.9954pt, -6.098755pt) and (124.6279pt, -6.105591pt) .. (124.5296pt, -6.119263pt)
 -- (124.5296pt, -6.119263pt)
 -- (124.4454pt, -6.119263pt)
 -- (124.4454pt, -6.119263pt)
 -- (124.4454pt, -5.804443pt)
 -- (124.4454pt, -5.804443pt)
 -- (124.6279pt, -5.804443pt)
 -- (124.6279pt, -5.804443pt) .. controls (124.7309pt, -5.804443pt) and (124.8199pt, -5.804443pt) .. (124.8947pt, -5.804443pt)
 -- (124.8947pt, -5.804443pt) .. controls (124.9696pt, -5.804443pt) and (125.0282pt, -5.802185pt) .. (125.0703pt, -5.797607pt)
 -- (125.0703pt, -5.797607pt) .. controls (125.1124pt, -5.79303pt) and (125.1499pt, -5.786194pt) .. (125.1826pt, -5.7771pt)
 -- (125.1826pt, -5.7771pt) .. controls (125.2154pt, -5.767944pt) and (125.2341pt, -5.763367pt) .. (125.2388pt, -5.763367pt)
 -- (125.2388pt, -5.763367pt) .. controls (125.2435pt, -5.763367pt) and (125.2575pt, -5.752014pt) .. (125.2809pt, -5.729187pt)
 -- (125.2809pt, -5.729187pt) .. controls (125.3043pt, -5.70636pt) and (125.3184pt, -5.697266pt) .. (125.323pt, -5.701782pt)
 -- (125.323pt, -5.701782pt)
 -- (125.323pt, -2.163635pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(128.4315pt, -2.382874pt) -- (128.4713pt, -2.373169pt)
 -- (128.4713pt, -2.373169pt) .. controls (128.5044pt, -2.373169pt) and (128.5375pt, -2.373169pt) .. (128.5706pt, -2.373169pt)
 -- (128.5706pt, -2.373169pt)
 -- (128.6897pt, -2.373169pt)
 -- (128.6897pt, -2.373169pt)
 -- (128.9678pt, -2.60553pt)
 -- (128.9678pt, -2.60553pt) .. controls (129.5902pt, -3.154053pt) and (130.0437pt, -3.838074pt) .. (130.3284pt, -4.657654pt)
 -- (130.3284pt, -4.657654pt) .. controls (130.6131pt, -5.477173pt) and (130.7554pt, -6.329041pt) .. (130.7554pt, -7.213074pt)
 -- (130.7554pt, -7.213074pt) .. controls (130.7554pt, -7.651917pt) and (130.7223pt, -8.074585pt) .. (130.6561pt, -8.48114pt)
 -- (130.6561pt, -8.48114pt) .. controls (130.5899pt, -8.887695pt) and (130.5137pt, -9.232971pt) .. (130.4277pt, -9.516907pt)
 -- (130.4277pt, -9.516907pt) .. controls (130.3416pt, -9.800842pt) and (130.2191pt, -10.08478pt) .. (130.0602pt, -10.36871pt)
 -- (130.0602pt, -10.36871pt) .. controls (129.9013pt, -10.65265pt) and (129.7755pt, -10.86884pt) .. (129.6828pt, -11.01727pt)
 -- (129.6828pt, -11.01727pt) .. controls (129.5902pt, -11.16571pt) and (129.4544pt, -11.33026pt) .. (129.2757pt, -11.51093pt)
 -- (129.2757pt, -11.51093pt) .. controls (129.0969pt, -11.69165pt) and (128.991pt, -11.7981pt) .. (128.9579pt, -11.83038pt)
 -- (128.9579pt, -11.83038pt) .. controls (128.9248pt, -11.86267pt) and (128.8486pt, -11.92395pt) .. (128.7295pt, -12.01428pt)
 -- (128.7295pt, -12.01428pt) .. controls (128.7096pt, -12.03363pt) and (128.6964pt, -12.04657pt) .. (128.6897pt, -12.05304pt)
 -- (128.6897pt, -12.05304pt)
 -- (128.5706pt, -12.05304pt)
 -- (128.5706pt, -12.05304pt) .. controls (128.5176pt, -12.05304pt) and (128.4812pt, -12.05304pt) .. (128.4613pt, -12.05304pt)
 -- (128.4613pt, -12.05304pt) .. controls (128.4415pt, -12.05304pt) and (128.4249pt, -12.04333pt) .. (128.4117pt, -12.02399pt)
 -- (128.4117pt, -12.02399pt) .. controls (128.3984pt, -12.00464pt) and (128.3885pt, -11.97559pt) .. (128.3819pt, -11.93683pt)
 -- (128.3819pt, -11.93683pt) .. controls (128.3885pt, -11.93042pt) and (128.4249pt, -11.88843pt) .. (128.4911pt, -11.81104pt)
 -- (128.4911pt, -11.81104pt) .. controls (129.5173pt, -10.77203pt) and (130.0304pt, -9.239441pt) .. (130.0304pt, -7.213074pt)
 -- (130.0304pt, -7.213074pt) .. controls (130.0304pt, -5.186768pt) and (129.5173pt, -3.654175pt) .. (128.4911pt, -2.615173pt)
 -- (128.4911pt, -2.615173pt) .. controls (128.4249pt, -2.53772pt) and (128.3885pt, -2.495789pt) .. (128.3819pt, -2.489319pt)
 -- (128.3819pt, -2.489319pt) .. controls (128.3819pt, -2.437744pt) and (128.3984pt, -2.402222pt) .. (128.4315pt, -2.382874pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(128.4315pt, -2.382874pt) -- (128.4713pt, -2.373169pt)
 -- (128.4713pt, -2.373169pt) .. controls (128.5044pt, -2.373169pt) and (128.5375pt, -2.373169pt) .. (128.5706pt, -2.373169pt)
 -- (128.5706pt, -2.373169pt)
 -- (128.6897pt, -2.373169pt)
 -- (128.6897pt, -2.373169pt)
 -- (128.9678pt, -2.60553pt)
 -- (128.9678pt, -2.60553pt) .. controls (129.5902pt, -3.154053pt) and (130.0437pt, -3.838074pt) .. (130.3284pt, -4.657654pt)
 -- (130.3284pt, -4.657654pt) .. controls (130.6131pt, -5.477173pt) and (130.7554pt, -6.329041pt) .. (130.7554pt, -7.213074pt)
 -- (130.7554pt, -7.213074pt) .. controls (130.7554pt, -7.651917pt) and (130.7223pt, -8.074585pt) .. (130.6561pt, -8.48114pt)
 -- (130.6561pt, -8.48114pt) .. controls (130.5899pt, -8.887695pt) and (130.5137pt, -9.232971pt) .. (130.4277pt, -9.516907pt)
 -- (130.4277pt, -9.516907pt) .. controls (130.3416pt, -9.800842pt) and (130.2191pt, -10.08478pt) .. (130.0602pt, -10.36871pt)
 -- (130.0602pt, -10.36871pt) .. controls (129.9013pt, -10.65265pt) and (129.7755pt, -10.86884pt) .. (129.6828pt, -11.01727pt)
 -- (129.6828pt, -11.01727pt) .. controls (129.5902pt, -11.16571pt) and (129.4544pt, -11.33026pt) .. (129.2757pt, -11.51093pt)
 -- (129.2757pt, -11.51093pt) .. controls (129.0969pt, -11.69165pt) and (128.991pt, -11.7981pt) .. (128.9579pt, -11.83038pt)
 -- (128.9579pt, -11.83038pt) .. controls (128.9248pt, -11.86267pt) and (128.8486pt, -11.92395pt) .. (128.7295pt, -12.01428pt)
 -- (128.7295pt, -12.01428pt) .. controls (128.7096pt, -12.03363pt) and (128.6964pt, -12.04657pt) .. (128.6897pt, -12.05304pt)
 -- (128.6897pt, -12.05304pt)
 -- (128.5706pt, -12.05304pt)
 -- (128.5706pt, -12.05304pt) .. controls (128.5176pt, -12.05304pt) and (128.4812pt, -12.05304pt) .. (128.4613pt, -12.05304pt)
 -- (128.4613pt, -12.05304pt) .. controls (128.4415pt, -12.05304pt) and (128.4249pt, -12.04333pt) .. (128.4117pt, -12.02399pt)
 -- (128.4117pt, -12.02399pt) .. controls (128.3984pt, -12.00464pt) and (128.3885pt, -11.97559pt) .. (128.3819pt, -11.93683pt)
 -- (128.3819pt, -11.93683pt) .. controls (128.3885pt, -11.93042pt) and (128.4249pt, -11.88843pt) .. (128.4911pt, -11.81104pt)
 -- (128.4911pt, -11.81104pt) .. controls (129.5173pt, -10.77203pt) and (130.0304pt, -9.239441pt) .. (130.0304pt, -7.213074pt)
 -- (130.0304pt, -7.213074pt) .. controls (130.0304pt, -5.186768pt) and (129.5173pt, -3.654175pt) .. (128.4911pt, -2.615173pt)
 -- (128.4911pt, -2.615173pt) .. controls (128.4249pt, -2.53772pt) and (128.3885pt, -2.495789pt) .. (128.3819pt, -2.489319pt)
 -- (128.3819pt, -2.489319pt) .. controls (128.3819pt, -2.437744pt) and (128.3984pt, -2.402222pt) .. (128.4315pt, -2.382874pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(137.4606pt, 0.172607pt) -- (167.6651pt, 0.172607pt)
 -- (167.6651pt, 0.172607pt)
 -- (167.6651pt, -12.05298pt)
 -- (167.6651pt, -12.05298pt)
 -- (137.4606pt, -12.05298pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(138.641pt, -11.20117pt) .. controls (138.6543pt, -11.20117pt) and (138.6741pt, -11.20764pt) .. (138.7006pt, -11.22052pt)
 -- (138.7006pt, -11.22052pt) .. controls (138.7271pt, -11.23346pt) and (138.7635pt, -11.24316pt) .. (138.8098pt, -11.24957pt)
 -- (138.8098pt, -11.24957pt) .. controls (138.8562pt, -11.25604pt) and (138.8959pt, -11.25928pt) .. (138.929pt, -11.25928pt)
 -- (138.929pt, -11.25928pt) .. controls (139.0151pt, -11.25928pt) and (139.0945pt, -11.21735pt) .. (139.1674pt, -11.13342pt)
 -- (139.1674pt, -11.13342pt) .. controls (139.2402pt, -11.04956pt) and (139.2932pt, -10.95599pt) .. (139.3263pt, -10.85272pt)
 -- (139.3263pt, -10.85272pt) .. controls (139.3925pt, -10.67847pt) and (139.505pt, -10.18481pt) .. (139.6639pt, -9.371704pt)
 -- (139.6639pt, -9.371704pt) .. controls (139.8228pt, -8.558594pt) and (139.9751pt, -7.784241pt) .. (140.1207pt, -7.048523pt)
 -- (140.1207pt, -7.048523pt) .. controls (140.2664pt, -6.312866pt) and (140.3392pt, -5.941833pt) .. (140.3392pt, -5.935364pt)
 -- (140.3392pt, -5.935364pt)
 -- (140.3392pt, -5.906311pt)
 -- (140.3392pt, -5.906311pt)
 -- (139.8725pt, -5.906311pt)
 -- (139.8725pt, -5.906311pt) .. controls (139.5613pt, -5.906311pt) and (139.3958pt, -5.899841pt) .. (139.3759pt, -5.886963pt)
 -- (139.3759pt, -5.886963pt) .. controls (139.3494pt, -5.867615pt) and (139.3362pt, -5.835327pt) .. (139.3362pt, -5.790161pt)
 -- (139.3362pt, -5.790161pt)
 -- (139.4057pt, -5.519104pt)
 -- (139.4057pt, -5.519104pt) .. controls (139.419pt, -5.486877pt) and (139.4454pt, -5.470703pt) .. (139.4852pt, -5.470703pt)
 -- (139.4852pt, -5.470703pt) .. controls (139.5249pt, -5.470703pt) and (139.6805pt, -5.467529pt) .. (139.9519pt, -5.46106pt)
 -- (139.9519pt, -5.46106pt) .. controls (140.2697pt, -5.46106pt) and (140.4286pt, -5.457825pt) .. (140.4286pt, -5.451355pt)
 -- (140.4286pt, -5.451355pt) .. controls (140.4286pt, -5.438477pt) and (140.4584pt, -5.277161pt) .. (140.518pt, -4.967407pt)
 -- (140.518pt, -4.967407pt) .. controls (140.5776pt, -4.657654pt) and (140.6173pt, -4.470459pt) .. (140.6372pt, -4.405945pt)
 -- (140.6372pt, -4.405945pt) .. controls (140.8821pt, -3.341187pt) and (141.3654pt, -2.808777pt) .. (142.0871pt, -2.808777pt)
 -- (142.0871pt, -2.808777pt) .. controls (142.3321pt, -2.821716pt) and (142.534pt, -2.8927pt) .. (142.6929pt, -3.021729pt)
 -- (142.6929pt, -3.021729pt) .. controls (142.8518pt, -3.150818pt) and (142.9312pt, -3.321838pt) .. (142.9312pt, -3.53479pt)
 -- (142.9312pt, -3.53479pt) .. controls (142.9312pt, -3.76709pt) and (142.8617pt, -3.934875pt) .. (142.7227pt, -4.038147pt)
 -- (142.7227pt, -4.038147pt) .. controls (142.5836pt, -4.141357pt) and (142.4446pt, -4.196228pt) .. (142.3056pt, -4.202698pt)
 -- (142.3056pt, -4.202698pt) .. controls (142.0143pt, -4.202698pt) and (141.8686pt, -4.067139pt) .. (141.8686pt, -3.796143pt)
 -- (141.8686pt, -3.796143pt) .. controls (141.8686pt, -3.673523pt) and (141.905pt, -3.567017pt) .. (141.9779pt, -3.476685pt)
 -- (141.9779pt, -3.476685pt) .. controls (142.0507pt, -3.386353pt) and (142.1301pt, -3.318604pt) .. (142.2162pt, -3.273438pt)
 -- (142.2162pt, -3.273438pt)
 -- (142.3056pt, -3.225037pt)
 -- (142.3056pt, -3.225037pt) .. controls (142.1996pt, -3.186279pt) and (142.1003pt, -3.166931pt) .. (142.0076pt, -3.166931pt)
 -- (142.0076pt, -3.166931pt) .. controls (141.9282pt, -3.166931pt) and (141.8521pt, -3.199219pt) .. (141.7792pt, -3.263733pt)
 -- (141.7792pt, -3.263733pt) .. controls (141.7064pt, -3.328247pt) and (141.6568pt, -3.41864pt) .. (141.6303pt, -3.53479pt)
 -- (141.6303pt, -3.53479pt) .. controls (141.5839pt, -3.721924pt) and (141.531pt, -3.973572pt) .. (141.4714pt, -4.289795pt)
 -- (141.4714pt, -4.289795pt) .. controls (141.4118pt, -4.606018pt) and (141.3588pt, -4.87384pt) .. (141.3125pt, -5.093201pt)
 -- (141.3125pt, -5.093201pt) .. controls (141.2661pt, -5.312622pt) and (141.243pt, -5.428772pt) .. (141.243pt, -5.441711pt)
 -- (141.243pt, -5.441711pt) .. controls (141.243pt, -5.45459pt) and (141.425pt, -5.46106pt) .. (141.7892pt, -5.46106pt)
 -- (141.7892pt, -5.46106pt) .. controls (142.0871pt, -5.46106pt) and (142.2592pt, -5.464294pt) .. (142.3056pt, -5.470703pt)
 -- (142.3056pt, -5.470703pt) .. controls (142.3519pt, -5.477173pt) and (142.3883pt, -5.496521pt) .. (142.4148pt, -5.528809pt)
 -- (142.4148pt, -5.528809pt) .. controls (142.4214pt, -5.554626pt) and (142.4148pt, -5.609497pt) .. (142.395pt, -5.693359pt)
 -- (142.395pt, -5.693359pt) .. controls (142.3751pt, -5.777283pt) and (142.3586pt, -5.828857pt) .. (142.3453pt, -5.848267pt)
 -- (142.3453pt, -5.848267pt) .. controls (142.3321pt, -5.880493pt) and (142.3023pt, -5.896667pt) .. (142.2559pt, -5.896667pt)
 -- (142.2559pt, -5.896667pt) .. controls (142.2096pt, -5.896667pt) and (142.0308pt, -5.899841pt) .. (141.7197pt, -5.906311pt)
 -- (141.7197pt, -5.906311pt)
 -- (141.1635pt, -5.906311pt)
 -- (141.1635pt, -5.906311pt)
 -- (140.9351pt, -7.08728pt)
 -- (140.9351pt, -7.08728pt) .. controls (140.6173pt, -8.687683pt) and (140.3955pt, -9.687927pt) .. (140.2697pt, -10.08801pt)
 -- (140.2697pt, -10.08801pt) .. controls (140.091pt, -10.63654pt) and (139.8592pt, -11.04309pt) .. (139.5745pt, -11.30768pt)
 -- (139.5745pt, -11.30768pt) .. controls (139.3296pt, -11.51416pt) and (139.0879pt, -11.61743pt) .. (138.8496pt, -11.61743pt)
 -- (138.8496pt, -11.61743pt) .. controls (138.6377pt, -11.61743pt) and (138.4457pt, -11.55609pt) .. (138.2736pt, -11.43353pt)
 -- (138.2736pt, -11.43353pt) .. controls (138.1014pt, -11.31091pt) and (138.0154pt, -11.13666pt) .. (138.0154pt, -10.91077pt)
 -- (138.0154pt, -10.91077pt) .. controls (138.0154pt, -10.672pt) and (138.0849pt, -10.4978pt) .. (138.2239pt, -10.38806pt)
 -- (138.2239pt, -10.38806pt) .. controls (138.363pt, -10.27838pt) and (138.502pt, -10.22351pt) .. (138.641pt, -10.22351pt)
 -- (138.641pt, -10.22351pt) .. controls (138.9323pt, -10.22351pt) and (139.078pt, -10.35907pt) .. (139.078pt, -10.63007pt)
 -- (139.078pt, -10.63007pt) .. controls (139.078pt, -10.75269pt) and (139.0416pt, -10.85919pt) .. (138.9688pt, -10.94952pt)
 -- (138.9688pt, -10.94952pt) .. controls (138.8959pt, -11.03986pt) and (138.8165pt, -11.1076pt) .. (138.7304pt, -11.15277pt)
 -- (138.7304pt, -11.15277pt)
 -- (138.641pt, -11.20117pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(138.641pt, -11.20117pt) .. controls (138.6543pt, -11.20117pt) and (138.6741pt, -11.20764pt) .. (138.7006pt, -11.22052pt)
 -- (138.7006pt, -11.22052pt) .. controls (138.7271pt, -11.23346pt) and (138.7635pt, -11.24316pt) .. (138.8098pt, -11.24957pt)
 -- (138.8098pt, -11.24957pt) .. controls (138.8562pt, -11.25604pt) and (138.8959pt, -11.25928pt) .. (138.929pt, -11.25928pt)
 -- (138.929pt, -11.25928pt) .. controls (139.0151pt, -11.25928pt) and (139.0945pt, -11.21735pt) .. (139.1674pt, -11.13342pt)
 -- (139.1674pt, -11.13342pt) .. controls (139.2402pt, -11.04956pt) and (139.2932pt, -10.95599pt) .. (139.3263pt, -10.85272pt)
 -- (139.3263pt, -10.85272pt) .. controls (139.3925pt, -10.67847pt) and (139.505pt, -10.18481pt) .. (139.6639pt, -9.371704pt)
 -- (139.6639pt, -9.371704pt) .. controls (139.8228pt, -8.558594pt) and (139.9751pt, -7.784241pt) .. (140.1207pt, -7.048523pt)
 -- (140.1207pt, -7.048523pt) .. controls (140.2664pt, -6.312866pt) and (140.3392pt, -5.941833pt) .. (140.3392pt, -5.935364pt)
 -- (140.3392pt, -5.935364pt)
 -- (140.3392pt, -5.906311pt)
 -- (140.3392pt, -5.906311pt)
 -- (139.8725pt, -5.906311pt)
 -- (139.8725pt, -5.906311pt) .. controls (139.5613pt, -5.906311pt) and (139.3958pt, -5.899841pt) .. (139.3759pt, -5.886963pt)
 -- (139.3759pt, -5.886963pt) .. controls (139.3494pt, -5.867615pt) and (139.3362pt, -5.835327pt) .. (139.3362pt, -5.790161pt)
 -- (139.3362pt, -5.790161pt)
 -- (139.4057pt, -5.519104pt)
 -- (139.4057pt, -5.519104pt) .. controls (139.419pt, -5.486877pt) and (139.4454pt, -5.470703pt) .. (139.4852pt, -5.470703pt)
 -- (139.4852pt, -5.470703pt) .. controls (139.5249pt, -5.470703pt) and (139.6805pt, -5.467529pt) .. (139.9519pt, -5.46106pt)
 -- (139.9519pt, -5.46106pt) .. controls (140.2697pt, -5.46106pt) and (140.4286pt, -5.457825pt) .. (140.4286pt, -5.451355pt)
 -- (140.4286pt, -5.451355pt) .. controls (140.4286pt, -5.438477pt) and (140.4584pt, -5.277161pt) .. (140.518pt, -4.967407pt)
 -- (140.518pt, -4.967407pt) .. controls (140.5776pt, -4.657654pt) and (140.6173pt, -4.470459pt) .. (140.6372pt, -4.405945pt)
 -- (140.6372pt, -4.405945pt) .. controls (140.8821pt, -3.341187pt) and (141.3654pt, -2.808777pt) .. (142.0871pt, -2.808777pt)
 -- (142.0871pt, -2.808777pt) .. controls (142.3321pt, -2.821716pt) and (142.534pt, -2.8927pt) .. (142.6929pt, -3.021729pt)
 -- (142.6929pt, -3.021729pt) .. controls (142.8518pt, -3.150818pt) and (142.9312pt, -3.321838pt) .. (142.9312pt, -3.53479pt)
 -- (142.9312pt, -3.53479pt) .. controls (142.9312pt, -3.76709pt) and (142.8617pt, -3.934875pt) .. (142.7227pt, -4.038147pt)
 -- (142.7227pt, -4.038147pt) .. controls (142.5836pt, -4.141357pt) and (142.4446pt, -4.196228pt) .. (142.3056pt, -4.202698pt)
 -- (142.3056pt, -4.202698pt) .. controls (142.0143pt, -4.202698pt) and (141.8686pt, -4.067139pt) .. (141.8686pt, -3.796143pt)
 -- (141.8686pt, -3.796143pt) .. controls (141.8686pt, -3.673523pt) and (141.905pt, -3.567017pt) .. (141.9779pt, -3.476685pt)
 -- (141.9779pt, -3.476685pt) .. controls (142.0507pt, -3.386353pt) and (142.1301pt, -3.318604pt) .. (142.2162pt, -3.273438pt)
 -- (142.2162pt, -3.273438pt)
 -- (142.3056pt, -3.225037pt)
 -- (142.3056pt, -3.225037pt) .. controls (142.1996pt, -3.186279pt) and (142.1003pt, -3.166931pt) .. (142.0076pt, -3.166931pt)
 -- (142.0076pt, -3.166931pt) .. controls (141.9282pt, -3.166931pt) and (141.8521pt, -3.199219pt) .. (141.7792pt, -3.263733pt)
 -- (141.7792pt, -3.263733pt) .. controls (141.7064pt, -3.328247pt) and (141.6568pt, -3.41864pt) .. (141.6303pt, -3.53479pt)
 -- (141.6303pt, -3.53479pt) .. controls (141.5839pt, -3.721924pt) and (141.531pt, -3.973572pt) .. (141.4714pt, -4.289795pt)
 -- (141.4714pt, -4.289795pt) .. controls (141.4118pt, -4.606018pt) and (141.3588pt, -4.87384pt) .. (141.3125pt, -5.093201pt)
 -- (141.3125pt, -5.093201pt) .. controls (141.2661pt, -5.312622pt) and (141.243pt, -5.428772pt) .. (141.243pt, -5.441711pt)
 -- (141.243pt, -5.441711pt) .. controls (141.243pt, -5.45459pt) and (141.425pt, -5.46106pt) .. (141.7892pt, -5.46106pt)
 -- (141.7892pt, -5.46106pt) .. controls (142.0871pt, -5.46106pt) and (142.2592pt, -5.464294pt) .. (142.3056pt, -5.470703pt)
 -- (142.3056pt, -5.470703pt) .. controls (142.3519pt, -5.477173pt) and (142.3883pt, -5.496521pt) .. (142.4148pt, -5.528809pt)
 -- (142.4148pt, -5.528809pt) .. controls (142.4214pt, -5.554626pt) and (142.4148pt, -5.609497pt) .. (142.395pt, -5.693359pt)
 -- (142.395pt, -5.693359pt) .. controls (142.3751pt, -5.777283pt) and (142.3586pt, -5.828857pt) .. (142.3453pt, -5.848267pt)
 -- (142.3453pt, -5.848267pt) .. controls (142.3321pt, -5.880493pt) and (142.3023pt, -5.896667pt) .. (142.2559pt, -5.896667pt)
 -- (142.2559pt, -5.896667pt) .. controls (142.2096pt, -5.896667pt) and (142.0308pt, -5.899841pt) .. (141.7197pt, -5.906311pt)
 -- (141.7197pt, -5.906311pt)
 -- (141.1635pt, -5.906311pt)
 -- (141.1635pt, -5.906311pt)
 -- (140.9351pt, -7.08728pt)
 -- (140.9351pt, -7.08728pt) .. controls (140.6173pt, -8.687683pt) and (140.3955pt, -9.687927pt) .. (140.2697pt, -10.08801pt)
 -- (140.2697pt, -10.08801pt) .. controls (140.091pt, -10.63654pt) and (139.8592pt, -11.04309pt) .. (139.5745pt, -11.30768pt)
 -- (139.5745pt, -11.30768pt) .. controls (139.3296pt, -11.51416pt) and (139.0879pt, -11.61743pt) .. (138.8496pt, -11.61743pt)
 -- (138.8496pt, -11.61743pt) .. controls (138.6377pt, -11.61743pt) and (138.4457pt, -11.55609pt) .. (138.2736pt, -11.43353pt)
 -- (138.2736pt, -11.43353pt) .. controls (138.1014pt, -11.31091pt) and (138.0154pt, -11.13666pt) .. (138.0154pt, -10.91077pt)
 -- (138.0154pt, -10.91077pt) .. controls (138.0154pt, -10.672pt) and (138.0849pt, -10.4978pt) .. (138.2239pt, -10.38806pt)
 -- (138.2239pt, -10.38806pt) .. controls (138.363pt, -10.27838pt) and (138.502pt, -10.22351pt) .. (138.641pt, -10.22351pt)
 -- (138.641pt, -10.22351pt) .. controls (138.9323pt, -10.22351pt) and (139.078pt, -10.35907pt) .. (139.078pt, -10.63007pt)
 -- (139.078pt, -10.63007pt) .. controls (139.078pt, -10.75269pt) and (139.0416pt, -10.85919pt) .. (138.9688pt, -10.94952pt)
 -- (138.9688pt, -10.94952pt) .. controls (138.8959pt, -11.03986pt) and (138.8165pt, -11.1076pt) .. (138.7304pt, -11.15277pt)
 -- (138.7304pt, -11.15277pt)
 -- (138.641pt, -11.20117pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(141.3026pt, -1.44397pt) .. controls (141.2032pt, -1.44397pt) and (141.1106pt, -1.463318pt) .. (141.0245pt, -1.502014pt)
 -- (141.0245pt, -1.502014pt) .. controls (140.9384pt, -1.540771pt) and (140.8722pt, -1.576233pt) .. (140.8259pt, -1.608521pt)
 -- (140.8259pt, -1.608521pt) .. controls (140.7795pt, -1.640808pt) and (140.7133pt, -1.702087pt) .. (140.6272pt, -1.792419pt)
 -- (140.6272pt, -1.792419pt)
 -- (140.4882pt, -1.67627pt)
 -- (140.4882pt, -1.67627pt)
 -- (140.3492pt, -1.569824pt)
 -- (140.3492pt, -1.569824pt) .. controls (140.3492pt, -1.563354pt) and (140.3889pt, -1.514954pt) .. (140.4684pt, -1.424622pt)
 -- (140.4684pt, -1.424622pt) .. controls (140.5478pt, -1.334229pt) and (140.6339pt, -1.237488pt) .. (140.7266pt, -1.134216pt)
 -- (140.7266pt, -1.134216pt) .. controls (140.8192pt, -1.030945pt) and (140.8888pt, -0.963196pt) .. (140.9351pt, -0.930908pt)
 -- (140.9351pt, -0.930908pt) .. controls (141.0874pt, -0.840576pt) and (141.2364pt, -0.79541pt) .. (141.382pt, -0.79541pt)
 -- (141.382pt, -0.79541pt) .. controls (141.5277pt, -0.79541pt) and (141.7461pt, -0.853516pt) .. (142.0375pt, -0.969666pt)
 -- (142.0375pt, -0.969666pt) .. controls (142.3288pt, -1.085815pt) and (142.5506pt, -1.14386pt) .. (142.7028pt, -1.14386pt)
 -- (142.7028pt, -1.14386pt) .. controls (142.8021pt, -1.14386pt) and (142.8948pt, -1.124512pt) .. (142.9809pt, -1.085815pt)
 -- (142.9809pt, -1.085815pt) .. controls (143.067pt, -1.047058pt) and (143.1332pt, -1.011597pt) .. (143.1795pt, -0.979309pt)
 -- (143.1795pt, -0.979309pt) .. controls (143.2259pt, -0.947083pt) and (143.2921pt, -0.885742pt) .. (143.3781pt, -0.79541pt)
 -- (143.3781pt, -0.79541pt)
 -- (143.5172pt, -0.91156pt)
 -- (143.5172pt, -0.91156pt)
 -- (143.6562pt, -1.018066pt)
 -- (143.6562pt, -1.018066pt) .. controls (143.3848pt, -1.398804pt) and (143.1464pt, -1.634338pt) .. (142.9412pt, -1.72467pt)
 -- (142.9412pt, -1.72467pt) .. controls (142.8485pt, -1.769836pt) and (142.7459pt, -1.792419pt) .. (142.6333pt, -1.792419pt)
 -- (142.6333pt, -1.792419pt) .. controls (142.4943pt, -1.792419pt) and (142.2791pt, -1.734375pt) .. (141.9878pt, -1.618225pt)
 -- (141.9878pt, -1.618225pt) .. controls (141.6965pt, -1.502014pt) and (141.4681pt, -1.44397pt) .. (141.3026pt, -1.44397pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(141.3026pt, -1.44397pt) .. controls (141.2032pt, -1.44397pt) and (141.1106pt, -1.463318pt) .. (141.0245pt, -1.502014pt)
 -- (141.0245pt, -1.502014pt) .. controls (140.9384pt, -1.540771pt) and (140.8722pt, -1.576233pt) .. (140.8259pt, -1.608521pt)
 -- (140.8259pt, -1.608521pt) .. controls (140.7795pt, -1.640808pt) and (140.7133pt, -1.702087pt) .. (140.6272pt, -1.792419pt)
 -- (140.6272pt, -1.792419pt)
 -- (140.4882pt, -1.67627pt)
 -- (140.4882pt, -1.67627pt)
 -- (140.3492pt, -1.569824pt)
 -- (140.3492pt, -1.569824pt) .. controls (140.3492pt, -1.563354pt) and (140.3889pt, -1.514954pt) .. (140.4684pt, -1.424622pt)
 -- (140.4684pt, -1.424622pt) .. controls (140.5478pt, -1.334229pt) and (140.6339pt, -1.237488pt) .. (140.7266pt, -1.134216pt)
 -- (140.7266pt, -1.134216pt) .. controls (140.8192pt, -1.030945pt) and (140.8888pt, -0.963196pt) .. (140.9351pt, -0.930908pt)
 -- (140.9351pt, -0.930908pt) .. controls (141.0874pt, -0.840576pt) and (141.2364pt, -0.79541pt) .. (141.382pt, -0.79541pt)
 -- (141.382pt, -0.79541pt) .. controls (141.5277pt, -0.79541pt) and (141.7461pt, -0.853516pt) .. (142.0375pt, -0.969666pt)
 -- (142.0375pt, -0.969666pt) .. controls (142.3288pt, -1.085815pt) and (142.5506pt, -1.14386pt) .. (142.7028pt, -1.14386pt)
 -- (142.7028pt, -1.14386pt) .. controls (142.8021pt, -1.14386pt) and (142.8948pt, -1.124512pt) .. (142.9809pt, -1.085815pt)
 -- (142.9809pt, -1.085815pt) .. controls (143.067pt, -1.047058pt) and (143.1332pt, -1.011597pt) .. (143.1795pt, -0.979309pt)
 -- (143.1795pt, -0.979309pt) .. controls (143.2259pt, -0.947083pt) and (143.2921pt, -0.885742pt) .. (143.3781pt, -0.79541pt)
 -- (143.3781pt, -0.79541pt)
 -- (143.5172pt, -0.91156pt)
 -- (143.5172pt, -0.91156pt)
 -- (143.6562pt, -1.018066pt)
 -- (143.6562pt, -1.018066pt) .. controls (143.3848pt, -1.398804pt) and (143.1464pt, -1.634338pt) .. (142.9412pt, -1.72467pt)
 -- (142.9412pt, -1.72467pt) .. controls (142.8485pt, -1.769836pt) and (142.7459pt, -1.792419pt) .. (142.6333pt, -1.792419pt)
 -- (142.6333pt, -1.792419pt) .. controls (142.4943pt, -1.792419pt) and (142.2791pt, -1.734375pt) .. (141.9878pt, -1.618225pt)
 -- (141.9878pt, -1.618225pt) .. controls (141.6965pt, -1.502014pt) and (141.4681pt, -1.44397pt) .. (141.3026pt, -1.44397pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(143.4284pt, -8.14917pt) .. controls (143.302pt, -8.14917pt) and (143.2014pt, -8.108093pt) .. (143.1265pt, -8.026001pt)
 -- (143.1265pt, -8.026001pt) .. controls (143.0516pt, -7.943848pt) and (143.0142pt, -7.843506pt) .. (143.0142pt, -7.724854pt)
 -- (143.0142pt, -7.724854pt) .. controls (143.0142pt, -7.40094pt) and (143.1382pt, -7.120361pt) .. (143.3863pt, -6.883118pt)
 -- (143.3863pt, -6.883118pt) .. controls (143.6344pt, -6.645874pt) and (143.9433pt, -6.527222pt) .. (144.3131pt, -6.527222pt)
 -- (144.3131pt, -6.527222pt) .. controls (144.739pt, -6.527222pt) and (145.0948pt, -6.654968pt) .. (145.3803pt, -6.910461pt)
 -- (145.3803pt, -6.910461pt) .. controls (145.6658pt, -7.165955pt) and (145.811pt, -7.496765pt) .. (145.8156pt, -7.902771pt)
 -- (145.8156pt, -7.902771pt) .. controls (145.8156pt, -8.098999pt) and (145.7688pt, -8.286011pt) .. (145.6752pt, -8.463989pt)
 -- (145.6752pt, -8.463989pt) .. controls (145.5816pt, -8.641907pt) and (145.4693pt, -8.796997pt) .. (145.3382pt, -8.929321pt)
 -- (145.3382pt, -8.929321pt) .. controls (145.2071pt, -9.061646pt) and (145.0199pt, -9.230469pt) .. (144.7765pt, -9.435791pt)
 -- (144.7765pt, -9.435791pt) .. controls (144.608pt, -9.577209pt) and (144.3739pt, -9.787048pt) .. (144.0744pt, -10.06537pt)
 -- (144.0744pt, -10.06537pt)
 -- (143.6601pt, -10.44861pt)
 -- (143.6601pt, -10.44861pt)
 -- (144.1937pt, -10.45544pt)
 -- (144.1937pt, -10.45544pt) .. controls (144.9286pt, -10.45544pt) and (145.3195pt, -10.44409pt) .. (145.3663pt, -10.42126pt)
 -- (145.3663pt, -10.42126pt) .. controls (145.399pt, -10.41211pt) and (145.4552pt, -10.20911pt) .. (145.5348pt, -9.812195pt)
 -- (145.5348pt, -9.812195pt)
 -- (145.5348pt, -9.791626pt)
 -- (145.5348pt, -9.791626pt)
 -- (145.8156pt, -9.791626pt)
 -- (145.8156pt, -9.791626pt)
 -- (145.8156pt, -9.812195pt)
 -- (145.8156pt, -9.812195pt) .. controls (145.811pt, -9.825867pt) and (145.7805pt, -10.03345pt) .. (145.7244pt, -10.43494pt)
 -- (145.7244pt, -10.43494pt) .. controls (145.6682pt, -10.83643pt) and (145.6331pt, -11.04633pt) .. (145.619pt, -11.06458pt)
 -- (145.619pt, -11.06458pt)
 -- (145.619pt, -11.08508pt)
 -- (145.619pt, -11.08508pt)
 -- (143.0142pt, -11.08508pt)
 -- (143.0142pt, -11.08508pt)
 -- (143.0142pt, -10.95508pt)
 -- (143.0142pt, -10.95508pt)
 -- (143.0142pt, -10.87292pt)
 -- (143.0142pt, -10.87292pt) .. controls (143.0142pt, -10.841pt) and (143.0282pt, -10.80676pt) .. (143.0563pt, -10.77026pt)
 -- (143.0563pt, -10.77026pt) .. controls (143.0844pt, -10.73376pt) and (143.1546pt, -10.65393pt) .. (143.2669pt, -10.53076pt)
 -- (143.2669pt, -10.53076pt) .. controls (143.4027pt, -10.38477pt) and (143.5197pt, -10.25702pt) .. (143.618pt, -10.14752pt)
 -- (143.618pt, -10.14752pt) .. controls (143.6601pt, -10.10187pt) and (143.7397pt, -10.01746pt) .. (143.8567pt, -9.894287pt)
 -- (143.8567pt, -9.894287pt) .. controls (143.9737pt, -9.771118pt) and (144.0533pt, -9.686707pt) .. (144.0954pt, -9.641052pt)
 -- (144.0954pt, -9.641052pt) .. controls (144.1376pt, -9.595459pt) and (144.2054pt, -9.520142pt) .. (144.2991pt, -9.415222pt)
 -- (144.2991pt, -9.415222pt) .. controls (144.3927pt, -9.310303pt) and (144.4582pt, -9.232727pt) .. (144.4957pt, -9.182556pt)
 -- (144.4957pt, -9.182556pt) .. controls (144.5331pt, -9.132385pt) and (144.5869pt, -9.063904pt) .. (144.6571pt, -8.977234pt)
 -- (144.6571pt, -8.977234pt) .. controls (144.7273pt, -8.890564pt) and (144.7765pt, -8.817566pt) .. (144.8046pt, -8.75824pt)
 -- (144.8046pt, -8.75824pt) .. controls (144.8327pt, -8.698914pt) and (144.8678pt, -8.632751pt) .. (144.9099pt, -8.559753pt)
 -- (144.9099pt, -8.559753pt) .. controls (144.952pt, -8.486755pt) and (144.9825pt, -8.413757pt) .. (145.0012pt, -8.340759pt)
 -- (145.0012pt, -8.340759pt) .. controls (145.0199pt, -8.267761pt) and (145.0363pt, -8.199341pt) .. (145.0503pt, -8.135498pt)
 -- (145.0503pt, -8.135498pt) .. controls (145.0644pt, -8.071594pt) and (145.0714pt, -7.996338pt) .. (145.0714pt, -7.909607pt)
 -- (145.0714pt, -7.909607pt) .. controls (145.0714pt, -7.622192pt) and (144.9918pt, -7.373535pt) .. (144.8327pt, -7.163696pt)
 -- (144.8327pt, -7.163696pt) .. controls (144.6735pt, -6.953796pt) and (144.4465pt, -6.848877pt) .. (144.1516pt, -6.848877pt)
 -- (144.1516pt, -6.848877pt) .. controls (143.9971pt, -6.848877pt) and (143.8614pt, -6.887634pt) .. (143.7444pt, -6.96521pt)
 -- (143.7444pt, -6.96521pt) .. controls (143.6273pt, -7.042786pt) and (143.5454pt, -7.118042pt) .. (143.4986pt, -7.19104pt)
 -- (143.4986pt, -7.19104pt) .. controls (143.4518pt, -7.264038pt) and (143.4284pt, -7.307373pt) .. (143.4284pt, -7.321106pt)
 -- (143.4284pt, -7.321106pt) .. controls (143.4284pt, -7.325623pt) and (143.4401pt, -7.327942pt) .. (143.4635pt, -7.327942pt)
 -- (143.4635pt, -7.327942pt) .. controls (143.5478pt, -7.327942pt) and (143.6344pt, -7.359863pt) .. (143.7233pt, -7.423767pt)
 -- (143.7233pt, -7.423767pt) .. controls (143.8122pt, -7.48761pt) and (143.8567pt, -7.592529pt) .. (143.8567pt, -7.738525pt)
 -- (143.8567pt, -7.738525pt) .. controls (143.8567pt, -7.8526pt) and (143.8193pt, -7.948425pt) .. (143.7444pt, -8.026001pt)
 -- (143.7444pt, -8.026001pt) .. controls (143.6695pt, -8.103516pt) and (143.5642pt, -8.144592pt) .. (143.4284pt, -8.14917pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(143.4284pt, -8.14917pt) .. controls (143.302pt, -8.14917pt) and (143.2014pt, -8.108093pt) .. (143.1265pt, -8.026001pt)
 -- (143.1265pt, -8.026001pt) .. controls (143.0516pt, -7.943848pt) and (143.0142pt, -7.843506pt) .. (143.0142pt, -7.724854pt)
 -- (143.0142pt, -7.724854pt) .. controls (143.0142pt, -7.40094pt) and (143.1382pt, -7.120361pt) .. (143.3863pt, -6.883118pt)
 -- (143.3863pt, -6.883118pt) .. controls (143.6344pt, -6.645874pt) and (143.9433pt, -6.527222pt) .. (144.3131pt, -6.527222pt)
 -- (144.3131pt, -6.527222pt) .. controls (144.739pt, -6.527222pt) and (145.0948pt, -6.654968pt) .. (145.3803pt, -6.910461pt)
 -- (145.3803pt, -6.910461pt) .. controls (145.6658pt, -7.165955pt) and (145.811pt, -7.496765pt) .. (145.8156pt, -7.902771pt)
 -- (145.8156pt, -7.902771pt) .. controls (145.8156pt, -8.098999pt) and (145.7688pt, -8.286011pt) .. (145.6752pt, -8.463989pt)
 -- (145.6752pt, -8.463989pt) .. controls (145.5816pt, -8.641907pt) and (145.4693pt, -8.796997pt) .. (145.3382pt, -8.929321pt)
 -- (145.3382pt, -8.929321pt) .. controls (145.2071pt, -9.061646pt) and (145.0199pt, -9.230469pt) .. (144.7765pt, -9.435791pt)
 -- (144.7765pt, -9.435791pt) .. controls (144.608pt, -9.577209pt) and (144.3739pt, -9.787048pt) .. (144.0744pt, -10.06537pt)
 -- (144.0744pt, -10.06537pt)
 -- (143.6601pt, -10.44861pt)
 -- (143.6601pt, -10.44861pt)
 -- (144.1937pt, -10.45544pt)
 -- (144.1937pt, -10.45544pt) .. controls (144.9286pt, -10.45544pt) and (145.3195pt, -10.44409pt) .. (145.3663pt, -10.42126pt)
 -- (145.3663pt, -10.42126pt) .. controls (145.399pt, -10.41211pt) and (145.4552pt, -10.20911pt) .. (145.5348pt, -9.812195pt)
 -- (145.5348pt, -9.812195pt)
 -- (145.5348pt, -9.791626pt)
 -- (145.5348pt, -9.791626pt)
 -- (145.8156pt, -9.791626pt)
 -- (145.8156pt, -9.791626pt)
 -- (145.8156pt, -9.812195pt)
 -- (145.8156pt, -9.812195pt) .. controls (145.811pt, -9.825867pt) and (145.7805pt, -10.03345pt) .. (145.7244pt, -10.43494pt)
 -- (145.7244pt, -10.43494pt) .. controls (145.6682pt, -10.83643pt) and (145.6331pt, -11.04633pt) .. (145.619pt, -11.06458pt)
 -- (145.619pt, -11.06458pt)
 -- (145.619pt, -11.08508pt)
 -- (145.619pt, -11.08508pt)
 -- (143.0142pt, -11.08508pt)
 -- (143.0142pt, -11.08508pt)
 -- (143.0142pt, -10.95508pt)
 -- (143.0142pt, -10.95508pt)
 -- (143.0142pt, -10.87292pt)
 -- (143.0142pt, -10.87292pt) .. controls (143.0142pt, -10.841pt) and (143.0282pt, -10.80676pt) .. (143.0563pt, -10.77026pt)
 -- (143.0563pt, -10.77026pt) .. controls (143.0844pt, -10.73376pt) and (143.1546pt, -10.65393pt) .. (143.2669pt, -10.53076pt)
 -- (143.2669pt, -10.53076pt) .. controls (143.4027pt, -10.38477pt) and (143.5197pt, -10.25702pt) .. (143.618pt, -10.14752pt)
 -- (143.618pt, -10.14752pt) .. controls (143.6601pt, -10.10187pt) and (143.7397pt, -10.01746pt) .. (143.8567pt, -9.894287pt)
 -- (143.8567pt, -9.894287pt) .. controls (143.9737pt, -9.771118pt) and (144.0533pt, -9.686707pt) .. (144.0954pt, -9.641052pt)
 -- (144.0954pt, -9.641052pt) .. controls (144.1376pt, -9.595459pt) and (144.2054pt, -9.520142pt) .. (144.2991pt, -9.415222pt)
 -- (144.2991pt, -9.415222pt) .. controls (144.3927pt, -9.310303pt) and (144.4582pt, -9.232727pt) .. (144.4957pt, -9.182556pt)
 -- (144.4957pt, -9.182556pt) .. controls (144.5331pt, -9.132385pt) and (144.5869pt, -9.063904pt) .. (144.6571pt, -8.977234pt)
 -- (144.6571pt, -8.977234pt) .. controls (144.7273pt, -8.890564pt) and (144.7765pt, -8.817566pt) .. (144.8046pt, -8.75824pt)
 -- (144.8046pt, -8.75824pt) .. controls (144.8327pt, -8.698914pt) and (144.8678pt, -8.632751pt) .. (144.9099pt, -8.559753pt)
 -- (144.9099pt, -8.559753pt) .. controls (144.952pt, -8.486755pt) and (144.9825pt, -8.413757pt) .. (145.0012pt, -8.340759pt)
 -- (145.0012pt, -8.340759pt) .. controls (145.0199pt, -8.267761pt) and (145.0363pt, -8.199341pt) .. (145.0503pt, -8.135498pt)
 -- (145.0503pt, -8.135498pt) .. controls (145.0644pt, -8.071594pt) and (145.0714pt, -7.996338pt) .. (145.0714pt, -7.909607pt)
 -- (145.0714pt, -7.909607pt) .. controls (145.0714pt, -7.622192pt) and (144.9918pt, -7.373535pt) .. (144.8327pt, -7.163696pt)
 -- (144.8327pt, -7.163696pt) .. controls (144.6735pt, -6.953796pt) and (144.4465pt, -6.848877pt) .. (144.1516pt, -6.848877pt)
 -- (144.1516pt, -6.848877pt) .. controls (143.9971pt, -6.848877pt) and (143.8614pt, -6.887634pt) .. (143.7444pt, -6.96521pt)
 -- (143.7444pt, -6.96521pt) .. controls (143.6273pt, -7.042786pt) and (143.5454pt, -7.118042pt) .. (143.4986pt, -7.19104pt)
 -- (143.4986pt, -7.19104pt) .. controls (143.4518pt, -7.264038pt) and (143.4284pt, -7.307373pt) .. (143.4284pt, -7.321106pt)
 -- (143.4284pt, -7.321106pt) .. controls (143.4284pt, -7.325623pt) and (143.4401pt, -7.327942pt) .. (143.4635pt, -7.327942pt)
 -- (143.4635pt, -7.327942pt) .. controls (143.5478pt, -7.327942pt) and (143.6344pt, -7.359863pt) .. (143.7233pt, -7.423767pt)
 -- (143.7233pt, -7.423767pt) .. controls (143.8122pt, -7.48761pt) and (143.8567pt, -7.592529pt) .. (143.8567pt, -7.738525pt)
 -- (143.8567pt, -7.738525pt) .. controls (143.8567pt, -7.8526pt) and (143.8193pt, -7.948425pt) .. (143.7444pt, -8.026001pt)
 -- (143.7444pt, -8.026001pt) .. controls (143.6695pt, -8.103516pt) and (143.5642pt, -8.144592pt) .. (143.4284pt, -8.14917pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(147.6048pt, -7.213074pt) .. controls (147.6048pt, -6.767822pt) and (147.6379pt, -6.345154pt) .. (147.7041pt, -5.945068pt)
 -- (147.7041pt, -5.945068pt) .. controls (147.7703pt, -5.544922pt) and (147.8464pt, -5.199707pt) .. (147.9325pt, -4.909302pt)
 -- (147.9325pt, -4.909302pt) .. controls (148.0186pt, -4.618896pt) and (148.1411pt, -4.334961pt) .. (148.3pt, -4.057495pt)
 -- (148.3pt, -4.057495pt) .. controls (148.4588pt, -3.779968pt) and (148.5846pt, -3.563782pt) .. (148.6773pt, -3.408936pt)
 -- (148.6773pt, -3.408936pt) .. controls (148.77pt, -3.254028pt) and (148.9091pt, -3.086243pt) .. (149.0944pt, -2.905579pt)
 -- (149.0944pt, -2.905579pt) .. controls (149.2798pt, -2.724915pt) and (149.3891pt, -2.615173pt) .. (149.4222pt, -2.576477pt)
 -- (149.4222pt, -2.576477pt) .. controls (149.4553pt, -2.53772pt) and (149.538pt, -2.469971pt) .. (149.6704pt, -2.373169pt)
 -- (149.6704pt, -2.373169pt)
 -- (149.7995pt, -2.373169pt)
 -- (149.7995pt, -2.373169pt)
 -- (149.8393pt, -2.373169pt)
 -- (149.8393pt, -2.373169pt) .. controls (149.932pt, -2.373169pt) and (149.9783pt, -2.402222pt) .. (149.9783pt, -2.460327pt)
 -- (149.9783pt, -2.460327pt) .. controls (149.9783pt, -2.479675pt) and (149.922pt, -2.547424pt) .. (149.8095pt, -2.663574pt)
 -- (149.8095pt, -2.663574pt) .. controls (149.6969pt, -2.779724pt) and (149.5612pt, -2.950745pt) .. (149.4023pt, -3.176636pt)
 -- (149.4023pt, -3.176636pt) .. controls (149.2434pt, -3.402466pt) and (149.0812pt, -3.679993pt) .. (148.9157pt, -4.009094pt)
 -- (148.9157pt, -4.009094pt) .. controls (148.7502pt, -4.338196pt) and (148.6111pt, -4.783447pt) .. (148.4986pt, -5.34491pt)
 -- (148.4986pt, -5.34491pt) .. controls (148.386pt, -5.906311pt) and (148.3297pt, -6.529053pt) .. (148.3297pt, -7.213074pt)
 -- (148.3297pt, -7.213074pt) .. controls (148.3297pt, -7.897156pt) and (148.386pt, -8.516663pt) .. (148.4986pt, -9.071655pt)
 -- (148.4986pt, -9.071655pt) .. controls (148.6111pt, -9.626587pt) and (148.7469pt, -10.07507pt) .. (148.9057pt, -10.41711pt)
 -- (148.9057pt, -10.41711pt) .. controls (149.0647pt, -10.75916pt) and (149.2269pt, -11.03662pt) .. (149.3924pt, -11.24957pt)
 -- (149.3924pt, -11.24957pt) .. controls (149.5579pt, -11.46252pt) and (149.6969pt, -11.63354pt) .. (149.8095pt, -11.76263pt)
 -- (149.8095pt, -11.76263pt) .. controls (149.922pt, -11.89166pt) and (149.9783pt, -11.95941pt) .. (149.9783pt, -11.96588pt)
 -- (149.9783pt, -11.96588pt) .. controls (149.9783pt, -12.02399pt) and (149.9286pt, -12.05304pt) .. (149.8293pt, -12.05304pt)
 -- (149.8293pt, -12.05304pt)
 -- (149.7995pt, -12.05304pt)
 -- (149.7995pt, -12.05304pt)
 -- (149.6704pt, -12.05304pt)
 -- (149.6704pt, -12.05304pt)
 -- (149.3924pt, -11.82068pt)
 -- (149.3924pt, -11.82068pt) .. controls (148.77pt, -11.27216pt) and (148.3165pt, -10.58813pt) .. (148.0318pt, -9.768555pt)
 -- (148.0318pt, -9.768555pt) .. controls (147.7471pt, -8.949036pt) and (147.6048pt, -8.097168pt) .. (147.6048pt, -7.213074pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(147.6048pt, -7.213074pt) .. controls (147.6048pt, -6.767822pt) and (147.6379pt, -6.345154pt) .. (147.7041pt, -5.945068pt)
 -- (147.7041pt, -5.945068pt) .. controls (147.7703pt, -5.544922pt) and (147.8464pt, -5.199707pt) .. (147.9325pt, -4.909302pt)
 -- (147.9325pt, -4.909302pt) .. controls (148.0186pt, -4.618896pt) and (148.1411pt, -4.334961pt) .. (148.3pt, -4.057495pt)
 -- (148.3pt, -4.057495pt) .. controls (148.4588pt, -3.779968pt) and (148.5846pt, -3.563782pt) .. (148.6773pt, -3.408936pt)
 -- (148.6773pt, -3.408936pt) .. controls (148.77pt, -3.254028pt) and (148.9091pt, -3.086243pt) .. (149.0944pt, -2.905579pt)
 -- (149.0944pt, -2.905579pt) .. controls (149.2798pt, -2.724915pt) and (149.3891pt, -2.615173pt) .. (149.4222pt, -2.576477pt)
 -- (149.4222pt, -2.576477pt) .. controls (149.4553pt, -2.53772pt) and (149.538pt, -2.469971pt) .. (149.6704pt, -2.373169pt)
 -- (149.6704pt, -2.373169pt)
 -- (149.7995pt, -2.373169pt)
 -- (149.7995pt, -2.373169pt)
 -- (149.8393pt, -2.373169pt)
 -- (149.8393pt, -2.373169pt) .. controls (149.932pt, -2.373169pt) and (149.9783pt, -2.402222pt) .. (149.9783pt, -2.460327pt)
 -- (149.9783pt, -2.460327pt) .. controls (149.9783pt, -2.479675pt) and (149.922pt, -2.547424pt) .. (149.8095pt, -2.663574pt)
 -- (149.8095pt, -2.663574pt) .. controls (149.6969pt, -2.779724pt) and (149.5612pt, -2.950745pt) .. (149.4023pt, -3.176636pt)
 -- (149.4023pt, -3.176636pt) .. controls (149.2434pt, -3.402466pt) and (149.0812pt, -3.679993pt) .. (148.9157pt, -4.009094pt)
 -- (148.9157pt, -4.009094pt) .. controls (148.7502pt, -4.338196pt) and (148.6111pt, -4.783447pt) .. (148.4986pt, -5.34491pt)
 -- (148.4986pt, -5.34491pt) .. controls (148.386pt, -5.906311pt) and (148.3297pt, -6.529053pt) .. (148.3297pt, -7.213074pt)
 -- (148.3297pt, -7.213074pt) .. controls (148.3297pt, -7.897156pt) and (148.386pt, -8.516663pt) .. (148.4986pt, -9.071655pt)
 -- (148.4986pt, -9.071655pt) .. controls (148.6111pt, -9.626587pt) and (148.7469pt, -10.07507pt) .. (148.9057pt, -10.41711pt)
 -- (148.9057pt, -10.41711pt) .. controls (149.0647pt, -10.75916pt) and (149.2269pt, -11.03662pt) .. (149.3924pt, -11.24957pt)
 -- (149.3924pt, -11.24957pt) .. controls (149.5579pt, -11.46252pt) and (149.6969pt, -11.63354pt) .. (149.8095pt, -11.76263pt)
 -- (149.8095pt, -11.76263pt) .. controls (149.922pt, -11.89166pt) and (149.9783pt, -11.95941pt) .. (149.9783pt, -11.96588pt)
 -- (149.9783pt, -11.96588pt) .. controls (149.9783pt, -12.02399pt) and (149.9286pt, -12.05304pt) .. (149.8293pt, -12.05304pt)
 -- (149.8293pt, -12.05304pt)
 -- (149.7995pt, -12.05304pt)
 -- (149.7995pt, -12.05304pt)
 -- (149.6704pt, -12.05304pt)
 -- (149.6704pt, -12.05304pt)
 -- (149.3924pt, -11.82068pt)
 -- (149.3924pt, -11.82068pt) .. controls (148.77pt, -11.27216pt) and (148.3165pt, -10.58813pt) .. (148.0318pt, -9.768555pt)
 -- (148.0318pt, -9.768555pt) .. controls (147.7471pt, -8.949036pt) and (147.6048pt, -8.097168pt) .. (147.6048pt, -7.213074pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(154.5764pt, -6.216064pt) .. controls (154.5697pt, -6.209656pt) and (154.5598pt, -6.193481pt) .. (154.5466pt, -6.167664pt)
 -- (154.5466pt, -6.167664pt) .. controls (154.5333pt, -6.141846pt) and (154.5201pt, -6.119263pt) .. (154.5069pt, -6.099915pt)
 -- (154.5069pt, -6.099915pt) .. controls (154.4936pt, -6.080566pt) and (154.4771pt, -6.061218pt) .. (154.4572pt, -6.04187pt)
 -- (154.4572pt, -6.04187pt) .. controls (154.4373pt, -6.022461pt) and (154.4142pt, -5.996643pt) .. (154.3877pt, -5.964417pt)
 -- (154.3877pt, -5.964417pt) .. controls (154.3612pt, -5.932129pt) and (154.338pt, -5.912781pt) .. (154.3182pt, -5.906311pt)
 -- (154.3182pt, -5.906311pt) .. controls (154.2983pt, -5.899841pt) and (154.2652pt, -5.880493pt) .. (154.2189pt, -5.848267pt)
 -- (154.2189pt, -5.848267pt) .. controls (154.1725pt, -5.815979pt) and (154.1361pt, -5.799866pt) .. (154.1096pt, -5.799866pt)
 -- (154.1096pt, -5.799866pt) .. controls (154.0831pt, -5.799866pt) and (154.0368pt, -5.786926pt) .. (153.9706pt, -5.761108pt)
 -- (153.9706pt, -5.761108pt) .. controls (153.9044pt, -5.735291pt) and (153.8481pt, -5.732117pt) .. (153.8018pt, -5.751465pt)
 -- (153.8018pt, -5.751465pt) .. controls (153.6098pt, -5.751465pt) and (153.4376pt, -5.790161pt) .. (153.2853pt, -5.867615pt)
 -- (153.2853pt, -5.867615pt) .. controls (153.1331pt, -5.945068pt) and (153.0106pt, -6.054749pt) .. (152.9179pt, -6.196716pt)
 -- (152.9179pt, -6.196716pt) .. controls (152.8252pt, -6.338684pt) and (152.7557pt, -6.461304pt) .. (152.7093pt, -6.564575pt)
 -- (152.7093pt, -6.564575pt) .. controls (152.663pt, -6.667786pt) and (152.6167pt, -6.78717pt) .. (152.5703pt, -6.922729pt)
 -- (152.5703pt, -6.922729pt) .. controls (152.3452pt, -7.774536pt) and (152.2327pt, -8.326294pt) .. (152.2327pt, -8.577942pt)
 -- (152.2327pt, -8.577942pt) .. controls (152.2327pt, -8.784485pt) and (152.2955pt, -8.929626pt) .. (152.4213pt, -9.01355pt)
 -- (152.4213pt, -9.01355pt) .. controls (152.5471pt, -9.097412pt) and (152.6961pt, -9.139404pt) .. (152.8682pt, -9.139404pt)
 -- (152.8682pt, -9.139404pt) .. controls (153.0404pt, -9.139404pt) and (153.2423pt, -9.087769pt) .. (153.474pt, -8.984497pt)
 -- (153.474pt, -8.984497pt) .. controls (153.6462pt, -8.887695pt) and (153.7819pt, -8.787659pt) .. (153.8812pt, -8.684448pt)
 -- (153.8812pt, -8.684448pt)
 -- (153.9606pt, -8.606995pt)
 -- (153.9606pt, -8.606995pt)
 -- (154.5764pt, -6.216064pt) -- cycle
(152.7888pt, -9.633057pt) .. controls (152.226pt, -9.633057pt) and (151.7824pt, -9.494324pt) .. (151.458pt, -9.216797pt)
 -- (151.458pt, -9.216797pt) .. controls (151.1336pt, -8.939331pt) and (150.9681pt, -8.54248pt) .. (150.9615pt, -8.026184pt)
 -- (150.9615pt, -8.026184pt) .. controls (150.9615pt, -7.761597pt) and (151.0111pt, -7.484131pt) .. (151.1104pt, -7.193726pt)
 -- (151.1104pt, -7.193726pt) .. controls (151.2097pt, -6.90332pt) and (151.362pt, -6.61615pt) .. (151.5673pt, -6.332214pt)
 -- (151.5673pt, -6.332214pt) .. controls (151.7725pt, -6.048279pt) and (152.0506pt, -5.812744pt) .. (152.4015pt, -5.62561pt)
 -- (152.4015pt, -5.62561pt) .. controls (152.7524pt, -5.438477pt) and (153.1562pt, -5.319092pt) .. (153.6131pt, -5.267456pt)
 -- (153.6131pt, -5.267456pt)
 -- (153.6429pt, -5.257751pt)
 -- (153.6429pt, -5.257751pt) .. controls (153.6627pt, -5.257751pt) and (153.6826pt, -5.257751pt) .. (153.7024pt, -5.257751pt)
 -- (153.7024pt, -5.257751pt) .. controls (153.7157pt, -5.257751pt) and (153.7389pt, -5.257751pt) .. (153.772pt, -5.257751pt)
 -- (153.772pt, -5.257751pt) .. controls (153.8051pt, -5.257751pt) and (153.8349pt, -5.260986pt) .. (153.8613pt, -5.267456pt)
 -- (153.8613pt, -5.267456pt) .. controls (154.0732pt, -5.267456pt) and (154.2553pt, -5.293274pt) .. (154.4075pt, -5.34491pt)
 -- (154.4075pt, -5.34491pt) .. controls (154.5598pt, -5.396545pt) and (154.6757pt, -5.45459pt) .. (154.7551pt, -5.519104pt)
 -- (154.7551pt, -5.519104pt)
 -- (154.8644pt, -5.606262pt)
 -- (154.8644pt, -5.606262pt)
 -- (154.9339pt, -5.557861pt)
 -- (154.9339pt, -5.557861pt) .. controls (154.9802pt, -5.525574pt) and (155.0431pt, -5.496521pt) .. (155.1226pt, -5.470703pt)
 -- (155.1226pt, -5.470703pt) .. controls (155.202pt, -5.444946pt) and (155.2881pt, -5.428772pt) .. (155.3808pt, -5.422363pt)
 -- (155.3808pt, -5.422363pt) .. controls (155.5331pt, -5.422363pt) and (155.6555pt, -5.464294pt) .. (155.7482pt, -5.548157pt)
 -- (155.7482pt, -5.548157pt) .. controls (155.8409pt, -5.63208pt) and (155.8906pt, -5.74823pt) .. (155.8972pt, -5.896667pt)
 -- (155.8972pt, -5.896667pt) .. controls (155.8972pt, -5.948242pt) and (155.7085pt, -6.706543pt) .. (155.3311pt, -8.171387pt)
 -- (155.3311pt, -8.171387pt) .. controls (154.9538pt, -9.636292pt) and (154.7584pt, -10.38806pt) .. (154.7452pt, -10.42682pt)
 -- (154.7452pt, -10.42682pt) .. controls (154.5929pt, -10.79462pt) and (154.2983pt, -11.07855pt) .. (153.8613pt, -11.27863pt)
 -- (153.8613pt, -11.27863pt) .. controls (153.4244pt, -11.4787pt) and (152.8682pt, -11.58191pt) .. (152.1929pt, -11.58838pt)
 -- (152.1929pt, -11.58838pt) .. controls (151.5639pt, -11.58838pt) and (151.1303pt, -11.5271pt) .. (150.892pt, -11.40448pt)
 -- (150.892pt, -11.40448pt) .. controls (150.6536pt, -11.28186pt) and (150.5344pt, -11.09473pt) .. (150.5344pt, -10.84302pt)
 -- (150.5344pt, -10.84302pt) .. controls (150.5344pt, -10.61719pt) and (150.6139pt, -10.43005pt) .. (150.7728pt, -10.28162pt)
 -- (150.7728pt, -10.28162pt) .. controls (150.9317pt, -10.13318pt) and (151.1204pt, -10.05573pt) .. (151.3389pt, -10.04932pt)
 -- (151.3389pt, -10.04932pt) .. controls (151.4845pt, -10.04932pt) and (151.6103pt, -10.09125pt) .. (151.7162pt, -10.17511pt)
 -- (151.7162pt, -10.17511pt) .. controls (151.8222pt, -10.25903pt) and (151.8784pt, -10.39777pt) .. (151.8851pt, -10.59137pt)
 -- (151.8851pt, -10.59137pt) .. controls (151.8652pt, -10.75269pt) and (151.7924pt, -10.914pt) .. (151.6666pt, -11.07538pt)
 -- (151.6666pt, -11.07538pt)
 -- (151.756pt, -11.08502pt)
 -- (151.756pt, -11.08502pt)
 -- (152.3518pt, -11.08502pt)
 -- (152.3518pt, -11.08502pt) .. controls (152.61pt, -11.08502pt) and (152.8451pt, -11.0108pt) .. (153.0569pt, -10.86237pt)
 -- (153.0569pt, -10.86237pt) .. controls (153.2688pt, -10.71399pt) and (153.4178pt, -10.54297pt) .. (153.5038pt, -10.34937pt)
 -- (153.5038pt, -10.34937pt) .. controls (153.5104pt, -10.33002pt) and (153.5336pt, -10.24286pt) .. (153.5733pt, -10.08801pt)
 -- (153.5733pt, -10.08801pt) .. controls (153.6131pt, -9.933105pt) and (153.6528pt, -9.784729pt) .. (153.6925pt, -9.642761pt)
 -- (153.6925pt, -9.642761pt) .. controls (153.7322pt, -9.500793pt) and (153.7521pt, -9.42334pt) .. (153.7521pt, -9.4104pt)
 -- (153.7521pt, -9.4104pt) .. controls (153.7455pt, -9.4104pt) and (153.6991pt, -9.426575pt) .. (153.6131pt, -9.458801pt)
 -- (153.6131pt, -9.458801pt) .. controls (153.527pt, -9.491089pt) and (153.4078pt, -9.529785pt) .. (153.2555pt, -9.574951pt)
 -- (153.2555pt, -9.574951pt) .. controls (153.1033pt, -9.620178pt) and (152.9477pt, -9.639526pt) .. (152.7888pt, -9.633057pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(154.5764pt, -6.216064pt) .. controls (154.5697pt, -6.209656pt) and (154.5598pt, -6.193481pt) .. (154.5466pt, -6.167664pt)
 -- (154.5466pt, -6.167664pt) .. controls (154.5333pt, -6.141846pt) and (154.5201pt, -6.119263pt) .. (154.5069pt, -6.099915pt)
 -- (154.5069pt, -6.099915pt) .. controls (154.4936pt, -6.080566pt) and (154.4771pt, -6.061218pt) .. (154.4572pt, -6.04187pt)
 -- (154.4572pt, -6.04187pt) .. controls (154.4373pt, -6.022461pt) and (154.4142pt, -5.996643pt) .. (154.3877pt, -5.964417pt)
 -- (154.3877pt, -5.964417pt) .. controls (154.3612pt, -5.932129pt) and (154.338pt, -5.912781pt) .. (154.3182pt, -5.906311pt)
 -- (154.3182pt, -5.906311pt) .. controls (154.2983pt, -5.899841pt) and (154.2652pt, -5.880493pt) .. (154.2189pt, -5.848267pt)
 -- (154.2189pt, -5.848267pt) .. controls (154.1725pt, -5.815979pt) and (154.1361pt, -5.799866pt) .. (154.1096pt, -5.799866pt)
 -- (154.1096pt, -5.799866pt) .. controls (154.0831pt, -5.799866pt) and (154.0368pt, -5.786926pt) .. (153.9706pt, -5.761108pt)
 -- (153.9706pt, -5.761108pt) .. controls (153.9044pt, -5.735291pt) and (153.8481pt, -5.732117pt) .. (153.8018pt, -5.751465pt)
 -- (153.8018pt, -5.751465pt) .. controls (153.6098pt, -5.751465pt) and (153.4376pt, -5.790161pt) .. (153.2853pt, -5.867615pt)
 -- (153.2853pt, -5.867615pt) .. controls (153.1331pt, -5.945068pt) and (153.0106pt, -6.054749pt) .. (152.9179pt, -6.196716pt)
 -- (152.9179pt, -6.196716pt) .. controls (152.8252pt, -6.338684pt) and (152.7557pt, -6.461304pt) .. (152.7093pt, -6.564575pt)
 -- (152.7093pt, -6.564575pt) .. controls (152.663pt, -6.667786pt) and (152.6167pt, -6.78717pt) .. (152.5703pt, -6.922729pt)
 -- (152.5703pt, -6.922729pt) .. controls (152.3452pt, -7.774536pt) and (152.2327pt, -8.326294pt) .. (152.2327pt, -8.577942pt)
 -- (152.2327pt, -8.577942pt) .. controls (152.2327pt, -8.784485pt) and (152.2955pt, -8.929626pt) .. (152.4213pt, -9.01355pt)
 -- (152.4213pt, -9.01355pt) .. controls (152.5471pt, -9.097412pt) and (152.6961pt, -9.139404pt) .. (152.8682pt, -9.139404pt)
 -- (152.8682pt, -9.139404pt) .. controls (153.0404pt, -9.139404pt) and (153.2423pt, -9.087769pt) .. (153.474pt, -8.984497pt)
 -- (153.474pt, -8.984497pt) .. controls (153.6462pt, -8.887695pt) and (153.7819pt, -8.787659pt) .. (153.8812pt, -8.684448pt)
 -- (153.8812pt, -8.684448pt)
 -- (153.9606pt, -8.606995pt)
 -- (153.9606pt, -8.606995pt)
 -- (154.5764pt, -6.216064pt) -- cycle
(152.7888pt, -9.633057pt) .. controls (152.226pt, -9.633057pt) and (151.7824pt, -9.494324pt) .. (151.458pt, -9.216797pt)
 -- (151.458pt, -9.216797pt) .. controls (151.1336pt, -8.939331pt) and (150.9681pt, -8.54248pt) .. (150.9615pt, -8.026184pt)
 -- (150.9615pt, -8.026184pt) .. controls (150.9615pt, -7.761597pt) and (151.0111pt, -7.484131pt) .. (151.1104pt, -7.193726pt)
 -- (151.1104pt, -7.193726pt) .. controls (151.2097pt, -6.90332pt) and (151.362pt, -6.61615pt) .. (151.5673pt, -6.332214pt)
 -- (151.5673pt, -6.332214pt) .. controls (151.7725pt, -6.048279pt) and (152.0506pt, -5.812744pt) .. (152.4015pt, -5.62561pt)
 -- (152.4015pt, -5.62561pt) .. controls (152.7524pt, -5.438477pt) and (153.1562pt, -5.319092pt) .. (153.6131pt, -5.267456pt)
 -- (153.6131pt, -5.267456pt)
 -- (153.6429pt, -5.257751pt)
 -- (153.6429pt, -5.257751pt) .. controls (153.6627pt, -5.257751pt) and (153.6826pt, -5.257751pt) .. (153.7024pt, -5.257751pt)
 -- (153.7024pt, -5.257751pt) .. controls (153.7157pt, -5.257751pt) and (153.7389pt, -5.257751pt) .. (153.772pt, -5.257751pt)
 -- (153.772pt, -5.257751pt) .. controls (153.8051pt, -5.257751pt) and (153.8349pt, -5.260986pt) .. (153.8613pt, -5.267456pt)
 -- (153.8613pt, -5.267456pt) .. controls (154.0732pt, -5.267456pt) and (154.2553pt, -5.293274pt) .. (154.4075pt, -5.34491pt)
 -- (154.4075pt, -5.34491pt) .. controls (154.5598pt, -5.396545pt) and (154.6757pt, -5.45459pt) .. (154.7551pt, -5.519104pt)
 -- (154.7551pt, -5.519104pt)
 -- (154.8644pt, -5.606262pt)
 -- (154.8644pt, -5.606262pt)
 -- (154.9339pt, -5.557861pt)
 -- (154.9339pt, -5.557861pt) .. controls (154.9802pt, -5.525574pt) and (155.0431pt, -5.496521pt) .. (155.1226pt, -5.470703pt)
 -- (155.1226pt, -5.470703pt) .. controls (155.202pt, -5.444946pt) and (155.2881pt, -5.428772pt) .. (155.3808pt, -5.422363pt)
 -- (155.3808pt, -5.422363pt) .. controls (155.5331pt, -5.422363pt) and (155.6555pt, -5.464294pt) .. (155.7482pt, -5.548157pt)
 -- (155.7482pt, -5.548157pt) .. controls (155.8409pt, -5.63208pt) and (155.8906pt, -5.74823pt) .. (155.8972pt, -5.896667pt)
 -- (155.8972pt, -5.896667pt) .. controls (155.8972pt, -5.948242pt) and (155.7085pt, -6.706543pt) .. (155.3311pt, -8.171387pt)
 -- (155.3311pt, -8.171387pt) .. controls (154.9538pt, -9.636292pt) and (154.7584pt, -10.38806pt) .. (154.7452pt, -10.42682pt)
 -- (154.7452pt, -10.42682pt) .. controls (154.5929pt, -10.79462pt) and (154.2983pt, -11.07855pt) .. (153.8613pt, -11.27863pt)
 -- (153.8613pt, -11.27863pt) .. controls (153.4244pt, -11.4787pt) and (152.8682pt, -11.58191pt) .. (152.1929pt, -11.58838pt)
 -- (152.1929pt, -11.58838pt) .. controls (151.5639pt, -11.58838pt) and (151.1303pt, -11.5271pt) .. (150.892pt, -11.40448pt)
 -- (150.892pt, -11.40448pt) .. controls (150.6536pt, -11.28186pt) and (150.5344pt, -11.09473pt) .. (150.5344pt, -10.84302pt)
 -- (150.5344pt, -10.84302pt) .. controls (150.5344pt, -10.61719pt) and (150.6139pt, -10.43005pt) .. (150.7728pt, -10.28162pt)
 -- (150.7728pt, -10.28162pt) .. controls (150.9317pt, -10.13318pt) and (151.1204pt, -10.05573pt) .. (151.3389pt, -10.04932pt)
 -- (151.3389pt, -10.04932pt) .. controls (151.4845pt, -10.04932pt) and (151.6103pt, -10.09125pt) .. (151.7162pt, -10.17511pt)
 -- (151.7162pt, -10.17511pt) .. controls (151.8222pt, -10.25903pt) and (151.8784pt, -10.39777pt) .. (151.8851pt, -10.59137pt)
 -- (151.8851pt, -10.59137pt) .. controls (151.8652pt, -10.75269pt) and (151.7924pt, -10.914pt) .. (151.6666pt, -11.07538pt)
 -- (151.6666pt, -11.07538pt)
 -- (151.756pt, -11.08502pt)
 -- (151.756pt, -11.08502pt)
 -- (152.3518pt, -11.08502pt)
 -- (152.3518pt, -11.08502pt) .. controls (152.61pt, -11.08502pt) and (152.8451pt, -11.0108pt) .. (153.0569pt, -10.86237pt)
 -- (153.0569pt, -10.86237pt) .. controls (153.2688pt, -10.71399pt) and (153.4178pt, -10.54297pt) .. (153.5038pt, -10.34937pt)
 -- (153.5038pt, -10.34937pt) .. controls (153.5104pt, -10.33002pt) and (153.5336pt, -10.24286pt) .. (153.5733pt, -10.08801pt)
 -- (153.5733pt, -10.08801pt) .. controls (153.6131pt, -9.933105pt) and (153.6528pt, -9.784729pt) .. (153.6925pt, -9.642761pt)
 -- (153.6925pt, -9.642761pt) .. controls (153.7322pt, -9.500793pt) and (153.7521pt, -9.42334pt) .. (153.7521pt, -9.4104pt)
 -- (153.7521pt, -9.4104pt) .. controls (153.7455pt, -9.4104pt) and (153.6991pt, -9.426575pt) .. (153.6131pt, -9.458801pt)
 -- (153.6131pt, -9.458801pt) .. controls (153.527pt, -9.491089pt) and (153.4078pt, -9.529785pt) .. (153.2555pt, -9.574951pt)
 -- (153.2555pt, -9.574951pt) .. controls (153.1033pt, -9.620178pt) and (152.9477pt, -9.639526pt) .. (152.7888pt, -9.633057pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(157.1663pt, -2.950684pt) .. controls (157.0399pt, -2.950684pt) and (156.9416pt, -2.911865pt) .. (156.8714pt, -2.83429pt)
 -- (156.8714pt, -2.83429pt) .. controls (156.8012pt, -2.756775pt) and (156.7637pt, -2.656372pt) .. (156.7591pt, -2.533203pt)
 -- (156.7591pt, -2.533203pt) .. controls (156.7591pt, -2.282288pt) and (156.8714pt, -2.058716pt) .. (157.0961pt, -1.862549pt)
 -- (157.0961pt, -1.862549pt) .. controls (157.3208pt, -1.666321pt) and (157.5923pt, -1.568237pt) .. (157.9106pt, -1.568237pt)
 -- (157.9106pt, -1.568237pt) .. controls (158.0744pt, -1.568237pt) and (158.1774pt, -1.570557pt) .. (158.2195pt, -1.575073pt)
 -- (158.2195pt, -1.575073pt) .. controls (158.5659pt, -1.629822pt) and (158.8303pt, -1.750732pt) .. (159.0129pt, -1.937805pt)
 -- (159.0129pt, -1.937805pt) .. controls (159.1954pt, -2.124878pt) and (159.289pt, -2.327881pt) .. (159.2937pt, -2.546875pt)
 -- (159.2937pt, -2.546875pt) .. controls (159.2937pt, -2.784119pt) and (159.2142pt, -3.014526pt) .. (159.055pt, -3.238098pt)
 -- (159.055pt, -3.238098pt) .. controls (158.8959pt, -3.46167pt) and (158.6759pt, -3.623596pt) .. (158.395pt, -3.723999pt)
 -- (158.395pt, -3.723999pt)
 -- (158.3739pt, -3.737671pt)
 -- (158.3739pt, -3.737671pt) .. controls (158.3739pt, -3.742249pt) and (158.395pt, -3.749084pt) .. (158.4371pt, -3.758179pt)
 -- (158.4371pt, -3.758179pt) .. controls (158.4793pt, -3.767334pt) and (158.5471pt, -3.787842pt) .. (158.6408pt, -3.819824pt)
 -- (158.6408pt, -3.819824pt) .. controls (158.7344pt, -3.851746pt) and (158.8233pt, -3.899658pt) .. (158.9076pt, -3.963501pt)
 -- (158.9076pt, -3.963501pt) .. controls (159.2914pt, -4.205322pt) and (159.4833pt, -4.524719pt) .. (159.4833pt, -4.921631pt)
 -- (159.4833pt, -4.921631pt) .. controls (159.4833pt, -5.282043pt) and (159.3382pt, -5.596863pt) .. (159.048pt, -5.866028pt)
 -- (159.048pt, -5.866028pt) .. controls (158.7578pt, -6.135254pt) and (158.3903pt, -6.269836pt) .. (157.9456pt, -6.269836pt)
 -- (157.9456pt, -6.269836pt) .. controls (157.5712pt, -6.269836pt) and (157.2482pt, -6.171753pt) .. (156.9767pt, -5.975525pt)
 -- (156.9767pt, -5.975525pt) .. controls (156.7052pt, -5.779358pt) and (156.5695pt, -5.530701pt) .. (156.5695pt, -5.229614pt)
 -- (156.5695pt, -5.229614pt) .. controls (156.5695pt, -5.101868pt) and (156.6116pt, -4.999207pt) .. (156.6959pt, -4.921631pt)
 -- (156.6959pt, -4.921631pt) .. controls (156.7801pt, -4.844055pt) and (156.8855pt, -4.802979pt) .. (157.0118pt, -4.798462pt)
 -- (157.0118pt, -4.798462pt) .. controls (157.1429pt, -4.798462pt) and (157.2505pt, -4.839478pt) .. (157.3348pt, -4.921631pt)
 -- (157.3348pt, -4.921631pt) .. controls (157.4191pt, -5.003723pt) and (157.4612pt, -5.106384pt) .. (157.4612pt, -5.229614pt)
 -- (157.4612pt, -5.229614pt) .. controls (157.4612pt, -5.279785pt) and (157.4542pt, -5.325378pt) .. (157.4401pt, -5.366455pt)
 -- (157.4401pt, -5.366455pt) .. controls (157.4261pt, -5.407532pt) and (157.4097pt, -5.444031pt) .. (157.391pt, -5.475952pt)
 -- (157.391pt, -5.475952pt) .. controls (157.3723pt, -5.507874pt) and (157.3465pt, -5.535278pt) .. (157.3137pt, -5.558105pt)
 -- (157.3137pt, -5.558105pt) .. controls (157.281pt, -5.580872pt) and (157.2529pt, -5.599121pt) .. (157.2295pt, -5.612854pt)
 -- (157.2295pt, -5.612854pt) .. controls (157.2061pt, -5.626526pt) and (157.1827pt, -5.63562pt) .. (157.1593pt, -5.640198pt)
 -- (157.1593pt, -5.640198pt) .. controls (157.1359pt, -5.644775pt) and (157.1171pt, -5.651611pt) .. (157.1031pt, -5.660767pt)
 -- (157.1031pt, -5.660767pt)
 -- (157.075pt, -5.667603pt)
 -- (157.075pt, -5.667603pt) .. controls (157.3137pt, -5.872864pt) and (157.604pt, -5.975525pt) .. (157.9456pt, -5.975525pt)
 -- (157.9456pt, -5.975525pt) .. controls (158.2031pt, -5.975525pt) and (158.3974pt, -5.854614pt) .. (158.5284pt, -5.612854pt)
 -- (158.5284pt, -5.612854pt) .. controls (158.608pt, -5.46228pt) and (158.6478pt, -5.231873pt) .. (158.6478pt, -4.921631pt)
 -- (158.6478pt, -4.921631pt)
 -- (158.6478pt, -4.784729pt)
 -- (158.6478pt, -4.784729pt) .. controls (158.6478pt, -4.351318pt) and (158.498pt, -4.061584pt) .. (158.1984pt, -3.915588pt)
 -- (158.1984pt, -3.915588pt) .. controls (158.1282pt, -3.888245pt) and (157.9854pt, -3.872253pt) .. (157.7701pt, -3.867737pt)
 -- (157.7701pt, -3.867737pt)
 -- (157.4752pt, -3.86084pt)
 -- (157.4752pt, -3.86084pt)
 -- (157.4542pt, -3.847168pt)
 -- (157.4542pt, -3.847168pt) .. controls (157.4448pt, -3.833496pt) and (157.4401pt, -3.796997pt) .. (157.4401pt, -3.737671pt)
 -- (157.4401pt, -3.737671pt) .. controls (157.4401pt, -3.655579pt) and (157.4588pt, -3.614502pt) .. (157.4963pt, -3.614502pt)
 -- (157.4963pt, -3.614502pt) .. controls (157.6273pt, -3.614502pt) and (157.7631pt, -3.603088pt) .. (157.9035pt, -3.580261pt)
 -- (157.9035pt, -3.580261pt) .. controls (158.0627pt, -3.557434pt) and (158.2078pt, -3.46167pt) .. (158.3388pt, -3.292847pt)
 -- (158.3388pt, -3.292847pt) .. controls (158.4699pt, -3.124023pt) and (158.5354pt, -2.86853pt) .. (158.5354pt, -2.526367pt)
 -- (158.5354pt, -2.526367pt)
 -- (158.5354pt, -2.471619pt)
 -- (158.5354pt, -2.471619pt) .. controls (158.5354pt, -2.211548pt) and (158.4535pt, -2.031311pt) .. (158.2897pt, -1.930969pt)
 -- (158.2897pt, -1.930969pt) .. controls (158.1867pt, -1.867065pt) and (158.0767pt, -1.835144pt) .. (157.9597pt, -1.835144pt)
 -- (157.9597pt, -1.835144pt) .. controls (157.8099pt, -1.835144pt) and (157.6718pt, -1.860229pt) .. (157.5454pt, -1.9104pt)
 -- (157.5454pt, -1.9104pt) .. controls (157.4191pt, -1.960632pt) and (157.3301pt, -2.013062pt) .. (157.2786pt, -2.06781pt)
 -- (157.2786pt, -2.06781pt) .. controls (157.2271pt, -2.122559pt) and (157.2014pt, -2.149963pt) .. (157.2014pt, -2.149963pt)
 -- (157.2014pt, -2.149963pt)
 -- (157.2225pt, -2.149963pt)
 -- (157.2225pt, -2.149963pt) .. controls (157.2365pt, -2.154541pt) and (157.2552pt, -2.159058pt) .. (157.2786pt, -2.163635pt)
 -- (157.2786pt, -2.163635pt) .. controls (157.302pt, -2.168213pt) and (157.3254pt, -2.179626pt) .. (157.3488pt, -2.197876pt)
 -- (157.3488pt, -2.197876pt) .. controls (157.3723pt, -2.216125pt) and (157.4003pt, -2.232056pt) .. (157.4331pt, -2.245789pt)
 -- (157.4331pt, -2.245789pt) .. controls (157.4659pt, -2.25946pt) and (157.4893pt, -2.284546pt) .. (157.5033pt, -2.321045pt)
 -- (157.5033pt, -2.321045pt) .. controls (157.5174pt, -2.357544pt) and (157.5361pt, -2.391785pt) .. (157.5595pt, -2.423706pt)
 -- (157.5595pt, -2.423706pt) .. controls (157.5829pt, -2.455627pt) and (157.5899pt, -2.501282pt) .. (157.5806pt, -2.560547pt)
 -- (157.5806pt, -2.560547pt) .. controls (157.5806pt, -2.66095pt) and (157.5478pt, -2.749939pt) .. (157.4823pt, -2.827454pt)
 -- (157.4823pt, -2.827454pt) .. controls (157.4167pt, -2.905029pt) and (157.3114pt, -2.946106pt) .. (157.1663pt, -2.950684pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(157.1663pt, -2.950684pt) .. controls (157.0399pt, -2.950684pt) and (156.9416pt, -2.911865pt) .. (156.8714pt, -2.83429pt)
 -- (156.8714pt, -2.83429pt) .. controls (156.8012pt, -2.756775pt) and (156.7637pt, -2.656372pt) .. (156.7591pt, -2.533203pt)
 -- (156.7591pt, -2.533203pt) .. controls (156.7591pt, -2.282288pt) and (156.8714pt, -2.058716pt) .. (157.0961pt, -1.862549pt)
 -- (157.0961pt, -1.862549pt) .. controls (157.3208pt, -1.666321pt) and (157.5923pt, -1.568237pt) .. (157.9106pt, -1.568237pt)
 -- (157.9106pt, -1.568237pt) .. controls (158.0744pt, -1.568237pt) and (158.1774pt, -1.570557pt) .. (158.2195pt, -1.575073pt)
 -- (158.2195pt, -1.575073pt) .. controls (158.5659pt, -1.629822pt) and (158.8303pt, -1.750732pt) .. (159.0129pt, -1.937805pt)
 -- (159.0129pt, -1.937805pt) .. controls (159.1954pt, -2.124878pt) and (159.289pt, -2.327881pt) .. (159.2937pt, -2.546875pt)
 -- (159.2937pt, -2.546875pt) .. controls (159.2937pt, -2.784119pt) and (159.2142pt, -3.014526pt) .. (159.055pt, -3.238098pt)
 -- (159.055pt, -3.238098pt) .. controls (158.8959pt, -3.46167pt) and (158.6759pt, -3.623596pt) .. (158.395pt, -3.723999pt)
 -- (158.395pt, -3.723999pt)
 -- (158.3739pt, -3.737671pt)
 -- (158.3739pt, -3.737671pt) .. controls (158.3739pt, -3.742249pt) and (158.395pt, -3.749084pt) .. (158.4371pt, -3.758179pt)
 -- (158.4371pt, -3.758179pt) .. controls (158.4793pt, -3.767334pt) and (158.5471pt, -3.787842pt) .. (158.6408pt, -3.819824pt)
 -- (158.6408pt, -3.819824pt) .. controls (158.7344pt, -3.851746pt) and (158.8233pt, -3.899658pt) .. (158.9076pt, -3.963501pt)
 -- (158.9076pt, -3.963501pt) .. controls (159.2914pt, -4.205322pt) and (159.4833pt, -4.524719pt) .. (159.4833pt, -4.921631pt)
 -- (159.4833pt, -4.921631pt) .. controls (159.4833pt, -5.282043pt) and (159.3382pt, -5.596863pt) .. (159.048pt, -5.866028pt)
 -- (159.048pt, -5.866028pt) .. controls (158.7578pt, -6.135254pt) and (158.3903pt, -6.269836pt) .. (157.9456pt, -6.269836pt)
 -- (157.9456pt, -6.269836pt) .. controls (157.5712pt, -6.269836pt) and (157.2482pt, -6.171753pt) .. (156.9767pt, -5.975525pt)
 -- (156.9767pt, -5.975525pt) .. controls (156.7052pt, -5.779358pt) and (156.5695pt, -5.530701pt) .. (156.5695pt, -5.229614pt)
 -- (156.5695pt, -5.229614pt) .. controls (156.5695pt, -5.101868pt) and (156.6116pt, -4.999207pt) .. (156.6959pt, -4.921631pt)
 -- (156.6959pt, -4.921631pt) .. controls (156.7801pt, -4.844055pt) and (156.8855pt, -4.802979pt) .. (157.0118pt, -4.798462pt)
 -- (157.0118pt, -4.798462pt) .. controls (157.1429pt, -4.798462pt) and (157.2505pt, -4.839478pt) .. (157.3348pt, -4.921631pt)
 -- (157.3348pt, -4.921631pt) .. controls (157.4191pt, -5.003723pt) and (157.4612pt, -5.106384pt) .. (157.4612pt, -5.229614pt)
 -- (157.4612pt, -5.229614pt) .. controls (157.4612pt, -5.279785pt) and (157.4542pt, -5.325378pt) .. (157.4401pt, -5.366455pt)
 -- (157.4401pt, -5.366455pt) .. controls (157.4261pt, -5.407532pt) and (157.4097pt, -5.444031pt) .. (157.391pt, -5.475952pt)
 -- (157.391pt, -5.475952pt) .. controls (157.3723pt, -5.507874pt) and (157.3465pt, -5.535278pt) .. (157.3137pt, -5.558105pt)
 -- (157.3137pt, -5.558105pt) .. controls (157.281pt, -5.580872pt) and (157.2529pt, -5.599121pt) .. (157.2295pt, -5.612854pt)
 -- (157.2295pt, -5.612854pt) .. controls (157.2061pt, -5.626526pt) and (157.1827pt, -5.63562pt) .. (157.1593pt, -5.640198pt)
 -- (157.1593pt, -5.640198pt) .. controls (157.1359pt, -5.644775pt) and (157.1171pt, -5.651611pt) .. (157.1031pt, -5.660767pt)
 -- (157.1031pt, -5.660767pt)
 -- (157.075pt, -5.667603pt)
 -- (157.075pt, -5.667603pt) .. controls (157.3137pt, -5.872864pt) and (157.604pt, -5.975525pt) .. (157.9456pt, -5.975525pt)
 -- (157.9456pt, -5.975525pt) .. controls (158.2031pt, -5.975525pt) and (158.3974pt, -5.854614pt) .. (158.5284pt, -5.612854pt)
 -- (158.5284pt, -5.612854pt) .. controls (158.608pt, -5.46228pt) and (158.6478pt, -5.231873pt) .. (158.6478pt, -4.921631pt)
 -- (158.6478pt, -4.921631pt)
 -- (158.6478pt, -4.784729pt)
 -- (158.6478pt, -4.784729pt) .. controls (158.6478pt, -4.351318pt) and (158.498pt, -4.061584pt) .. (158.1984pt, -3.915588pt)
 -- (158.1984pt, -3.915588pt) .. controls (158.1282pt, -3.888245pt) and (157.9854pt, -3.872253pt) .. (157.7701pt, -3.867737pt)
 -- (157.7701pt, -3.867737pt)
 -- (157.4752pt, -3.86084pt)
 -- (157.4752pt, -3.86084pt)
 -- (157.4542pt, -3.847168pt)
 -- (157.4542pt, -3.847168pt) .. controls (157.4448pt, -3.833496pt) and (157.4401pt, -3.796997pt) .. (157.4401pt, -3.737671pt)
 -- (157.4401pt, -3.737671pt) .. controls (157.4401pt, -3.655579pt) and (157.4588pt, -3.614502pt) .. (157.4963pt, -3.614502pt)
 -- (157.4963pt, -3.614502pt) .. controls (157.6273pt, -3.614502pt) and (157.7631pt, -3.603088pt) .. (157.9035pt, -3.580261pt)
 -- (157.9035pt, -3.580261pt) .. controls (158.0627pt, -3.557434pt) and (158.2078pt, -3.46167pt) .. (158.3388pt, -3.292847pt)
 -- (158.3388pt, -3.292847pt) .. controls (158.4699pt, -3.124023pt) and (158.5354pt, -2.86853pt) .. (158.5354pt, -2.526367pt)
 -- (158.5354pt, -2.526367pt)
 -- (158.5354pt, -2.471619pt)
 -- (158.5354pt, -2.471619pt) .. controls (158.5354pt, -2.211548pt) and (158.4535pt, -2.031311pt) .. (158.2897pt, -1.930969pt)
 -- (158.2897pt, -1.930969pt) .. controls (158.1867pt, -1.867065pt) and (158.0767pt, -1.835144pt) .. (157.9597pt, -1.835144pt)
 -- (157.9597pt, -1.835144pt) .. controls (157.8099pt, -1.835144pt) and (157.6718pt, -1.860229pt) .. (157.5454pt, -1.9104pt)
 -- (157.5454pt, -1.9104pt) .. controls (157.4191pt, -1.960632pt) and (157.3301pt, -2.013062pt) .. (157.2786pt, -2.06781pt)
 -- (157.2786pt, -2.06781pt) .. controls (157.2271pt, -2.122559pt) and (157.2014pt, -2.149963pt) .. (157.2014pt, -2.149963pt)
 -- (157.2014pt, -2.149963pt)
 -- (157.2225pt, -2.149963pt)
 -- (157.2225pt, -2.149963pt) .. controls (157.2365pt, -2.154541pt) and (157.2552pt, -2.159058pt) .. (157.2786pt, -2.163635pt)
 -- (157.2786pt, -2.163635pt) .. controls (157.302pt, -2.168213pt) and (157.3254pt, -2.179626pt) .. (157.3488pt, -2.197876pt)
 -- (157.3488pt, -2.197876pt) .. controls (157.3723pt, -2.216125pt) and (157.4003pt, -2.232056pt) .. (157.4331pt, -2.245789pt)
 -- (157.4331pt, -2.245789pt) .. controls (157.4659pt, -2.25946pt) and (157.4893pt, -2.284546pt) .. (157.5033pt, -2.321045pt)
 -- (157.5033pt, -2.321045pt) .. controls (157.5174pt, -2.357544pt) and (157.5361pt, -2.391785pt) .. (157.5595pt, -2.423706pt)
 -- (157.5595pt, -2.423706pt) .. controls (157.5829pt, -2.455627pt) and (157.5899pt, -2.501282pt) .. (157.5806pt, -2.560547pt)
 -- (157.5806pt, -2.560547pt) .. controls (157.5806pt, -2.66095pt) and (157.5478pt, -2.749939pt) .. (157.4823pt, -2.827454pt)
 -- (157.4823pt, -2.827454pt) .. controls (157.4167pt, -2.905029pt) and (157.3114pt, -2.946106pt) .. (157.1663pt, -2.950684pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(161.2807pt, -2.163635pt) -- (161.1895pt, -2.197876pt)
 -- (161.1895pt, -2.197876pt) .. controls (161.1239pt, -2.220642pt) and (161.0303pt, -2.243469pt) .. (160.9086pt, -2.266296pt)
 -- (160.9086pt, -2.266296pt) .. controls (160.7869pt, -2.289124pt) and (160.6512pt, -2.305054pt) .. (160.5014pt, -2.314209pt)
 -- (160.5014pt, -2.314209pt)
 -- (160.368pt, -2.314209pt)
 -- (160.368pt, -2.314209pt)
 -- (160.368pt, -1.99939pt)
 -- (160.368pt, -1.99939pt)
 -- (160.5014pt, -1.99939pt)
 -- (160.5014pt, -1.99939pt) .. controls (160.7214pt, -1.990295pt) and (160.925pt, -1.956055pt) .. (161.1122pt, -1.896729pt)
 -- (161.1122pt, -1.896729pt) .. controls (161.2995pt, -1.837402pt) and (161.4305pt, -1.782654pt) .. (161.5054pt, -1.732483pt)
 -- (161.5054pt, -1.732483pt) .. controls (161.5803pt, -1.682312pt) and (161.6458pt, -1.632141pt) .. (161.702pt, -1.581909pt)
 -- (161.702pt, -1.581909pt) .. controls (161.7114pt, -1.568237pt) and (161.7395pt, -1.561401pt) .. (161.7863pt, -1.561401pt)
 -- (161.7863pt, -1.561401pt) .. controls (161.8284pt, -1.561401pt) and (161.8682pt, -1.575073pt) .. (161.9056pt, -1.602478pt)
 -- (161.9056pt, -1.602478pt)
 -- (161.9056pt, -3.648682pt)
 -- (161.9056pt, -3.648682pt)
 -- (161.9127pt, -5.701782pt)
 -- (161.9127pt, -5.701782pt) .. controls (161.9454pt, -5.733765pt) and (161.9735pt, -5.754272pt) .. (161.9969pt, -5.763367pt)
 -- (161.9969pt, -5.763367pt) .. controls (162.0203pt, -5.772522pt) and (162.0765pt, -5.781616pt) .. (162.1654pt, -5.790771pt)
 -- (162.1654pt, -5.790771pt) .. controls (162.2543pt, -5.799866pt) and (162.3995pt, -5.804443pt) .. (162.6007pt, -5.804443pt)
 -- (162.6007pt, -5.804443pt)
 -- (162.7833pt, -5.804443pt)
 -- (162.7833pt, -5.804443pt)
 -- (162.7833pt, -6.119263pt)
 -- (162.7833pt, -6.119263pt)
 -- (162.7061pt, -6.119263pt)
 -- (162.7061pt, -6.119263pt) .. controls (162.6078pt, -6.105591pt) and (162.2356pt, -6.098755pt) .. (161.5897pt, -6.098755pt)
 -- (161.5897pt, -6.098755pt) .. controls (160.9531pt, -6.098755pt) and (160.5856pt, -6.105591pt) .. (160.4873pt, -6.119263pt)
 -- (160.4873pt, -6.119263pt)
 -- (160.4031pt, -6.119263pt)
 -- (160.4031pt, -6.119263pt)
 -- (160.4031pt, -5.804443pt)
 -- (160.4031pt, -5.804443pt)
 -- (160.5856pt, -5.804443pt)
 -- (160.5856pt, -5.804443pt) .. controls (160.6886pt, -5.804443pt) and (160.7776pt, -5.804443pt) .. (160.8524pt, -5.804443pt)
 -- (160.8524pt, -5.804443pt) .. controls (160.9273pt, -5.804443pt) and (160.9859pt, -5.802185pt) .. (161.028pt, -5.797607pt)
 -- (161.028pt, -5.797607pt) .. controls (161.0701pt, -5.79303pt) and (161.1076pt, -5.786194pt) .. (161.1403pt, -5.7771pt)
 -- (161.1403pt, -5.7771pt) .. controls (161.1731pt, -5.767944pt) and (161.1918pt, -5.763367pt) .. (161.1965pt, -5.763367pt)
 -- (161.1965pt, -5.763367pt) .. controls (161.2012pt, -5.763367pt) and (161.2152pt, -5.752014pt) .. (161.2386pt, -5.729187pt)
 -- (161.2386pt, -5.729187pt) .. controls (161.262pt, -5.70636pt) and (161.2761pt, -5.697266pt) .. (161.2807pt, -5.701782pt)
 -- (161.2807pt, -5.701782pt)
 -- (161.2807pt, -2.163635pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(161.2807pt, -2.163635pt) -- (161.1895pt, -2.197876pt)
 -- (161.1895pt, -2.197876pt) .. controls (161.1239pt, -2.220642pt) and (161.0303pt, -2.243469pt) .. (160.9086pt, -2.266296pt)
 -- (160.9086pt, -2.266296pt) .. controls (160.7869pt, -2.289124pt) and (160.6512pt, -2.305054pt) .. (160.5014pt, -2.314209pt)
 -- (160.5014pt, -2.314209pt)
 -- (160.368pt, -2.314209pt)
 -- (160.368pt, -2.314209pt)
 -- (160.368pt, -1.99939pt)
 -- (160.368pt, -1.99939pt)
 -- (160.5014pt, -1.99939pt)
 -- (160.5014pt, -1.99939pt) .. controls (160.7214pt, -1.990295pt) and (160.925pt, -1.956055pt) .. (161.1122pt, -1.896729pt)
 -- (161.1122pt, -1.896729pt) .. controls (161.2995pt, -1.837402pt) and (161.4305pt, -1.782654pt) .. (161.5054pt, -1.732483pt)
 -- (161.5054pt, -1.732483pt) .. controls (161.5803pt, -1.682312pt) and (161.6458pt, -1.632141pt) .. (161.702pt, -1.581909pt)
 -- (161.702pt, -1.581909pt) .. controls (161.7114pt, -1.568237pt) and (161.7395pt, -1.561401pt) .. (161.7863pt, -1.561401pt)
 -- (161.7863pt, -1.561401pt) .. controls (161.8284pt, -1.561401pt) and (161.8682pt, -1.575073pt) .. (161.9056pt, -1.602478pt)
 -- (161.9056pt, -1.602478pt)
 -- (161.9056pt, -3.648682pt)
 -- (161.9056pt, -3.648682pt)
 -- (161.9127pt, -5.701782pt)
 -- (161.9127pt, -5.701782pt) .. controls (161.9454pt, -5.733765pt) and (161.9735pt, -5.754272pt) .. (161.9969pt, -5.763367pt)
 -- (161.9969pt, -5.763367pt) .. controls (162.0203pt, -5.772522pt) and (162.0765pt, -5.781616pt) .. (162.1654pt, -5.790771pt)
 -- (162.1654pt, -5.790771pt) .. controls (162.2543pt, -5.799866pt) and (162.3995pt, -5.804443pt) .. (162.6007pt, -5.804443pt)
 -- (162.6007pt, -5.804443pt)
 -- (162.7833pt, -5.804443pt)
 -- (162.7833pt, -5.804443pt)
 -- (162.7833pt, -6.119263pt)
 -- (162.7833pt, -6.119263pt)
 -- (162.7061pt, -6.119263pt)
 -- (162.7061pt, -6.119263pt) .. controls (162.6078pt, -6.105591pt) and (162.2356pt, -6.098755pt) .. (161.5897pt, -6.098755pt)
 -- (161.5897pt, -6.098755pt) .. controls (160.9531pt, -6.098755pt) and (160.5856pt, -6.105591pt) .. (160.4873pt, -6.119263pt)
 -- (160.4873pt, -6.119263pt)
 -- (160.4031pt, -6.119263pt)
 -- (160.4031pt, -6.119263pt)
 -- (160.4031pt, -5.804443pt)
 -- (160.4031pt, -5.804443pt)
 -- (160.5856pt, -5.804443pt)
 -- (160.5856pt, -5.804443pt) .. controls (160.6886pt, -5.804443pt) and (160.7776pt, -5.804443pt) .. (160.8524pt, -5.804443pt)
 -- (160.8524pt, -5.804443pt) .. controls (160.9273pt, -5.804443pt) and (160.9859pt, -5.802185pt) .. (161.028pt, -5.797607pt)
 -- (161.028pt, -5.797607pt) .. controls (161.0701pt, -5.79303pt) and (161.1076pt, -5.786194pt) .. (161.1403pt, -5.7771pt)
 -- (161.1403pt, -5.7771pt) .. controls (161.1731pt, -5.767944pt) and (161.1918pt, -5.763367pt) .. (161.1965pt, -5.763367pt)
 -- (161.1965pt, -5.763367pt) .. controls (161.2012pt, -5.763367pt) and (161.2152pt, -5.752014pt) .. (161.2386pt, -5.729187pt)
 -- (161.2386pt, -5.729187pt) .. controls (161.262pt, -5.70636pt) and (161.2761pt, -5.697266pt) .. (161.2807pt, -5.701782pt)
 -- (161.2807pt, -5.701782pt)
 -- (161.2807pt, -2.163635pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(164.3892pt, -2.382874pt) -- (164.429pt, -2.373169pt)
 -- (164.429pt, -2.373169pt) .. controls (164.4621pt, -2.373169pt) and (164.4952pt, -2.373169pt) .. (164.5283pt, -2.373169pt)
 -- (164.5283pt, -2.373169pt)
 -- (164.6474pt, -2.373169pt)
 -- (164.6474pt, -2.373169pt)
 -- (164.9255pt, -2.60553pt)
 -- (164.9255pt, -2.60553pt) .. controls (165.5479pt, -3.154053pt) and (166.0014pt, -3.838074pt) .. (166.2861pt, -4.657654pt)
 -- (166.2861pt, -4.657654pt) .. controls (166.5708pt, -5.477173pt) and (166.7131pt, -6.329041pt) .. (166.7131pt, -7.213074pt)
 -- (166.7131pt, -7.213074pt) .. controls (166.7131pt, -7.651917pt) and (166.68pt, -8.074585pt) .. (166.6138pt, -8.48114pt)
 -- (166.6138pt, -8.48114pt) .. controls (166.5476pt, -8.887695pt) and (166.4715pt, -9.232971pt) .. (166.3854pt, -9.516907pt)
 -- (166.3854pt, -9.516907pt) .. controls (166.2993pt, -9.800842pt) and (166.1768pt, -10.08478pt) .. (166.0179pt, -10.36871pt)
 -- (166.0179pt, -10.36871pt) .. controls (165.859pt, -10.65265pt) and (165.7332pt, -10.86884pt) .. (165.6405pt, -11.01727pt)
 -- (165.6405pt, -11.01727pt) .. controls (165.5479pt, -11.16571pt) and (165.4121pt, -11.33026pt) .. (165.2334pt, -11.51093pt)
 -- (165.2334pt, -11.51093pt) .. controls (165.0546pt, -11.69165pt) and (164.9487pt, -11.7981pt) .. (164.9156pt, -11.83038pt)
 -- (164.9156pt, -11.83038pt) .. controls (164.8825pt, -11.86267pt) and (164.8064pt, -11.92395pt) .. (164.6872pt, -12.01428pt)
 -- (164.6872pt, -12.01428pt) .. controls (164.6673pt, -12.03363pt) and (164.6541pt, -12.04657pt) .. (164.6474pt, -12.05304pt)
 -- (164.6474pt, -12.05304pt)
 -- (164.5283pt, -12.05304pt)
 -- (164.5283pt, -12.05304pt) .. controls (164.4753pt, -12.05304pt) and (164.4389pt, -12.05304pt) .. (164.419pt, -12.05304pt)
 -- (164.419pt, -12.05304pt) .. controls (164.3992pt, -12.05304pt) and (164.3826pt, -12.04333pt) .. (164.3694pt, -12.02399pt)
 -- (164.3694pt, -12.02399pt) .. controls (164.3561pt, -12.00464pt) and (164.3462pt, -11.97559pt) .. (164.3396pt, -11.93683pt)
 -- (164.3396pt, -11.93683pt) .. controls (164.3462pt, -11.93042pt) and (164.3826pt, -11.88843pt) .. (164.4488pt, -11.81104pt)
 -- (164.4488pt, -11.81104pt) .. controls (165.475pt, -10.77203pt) and (165.9881pt, -9.239441pt) .. (165.9881pt, -7.213074pt)
 -- (165.9881pt, -7.213074pt) .. controls (165.9881pt, -5.186768pt) and (165.475pt, -3.654175pt) .. (164.4488pt, -2.615173pt)
 -- (164.4488pt, -2.615173pt) .. controls (164.3826pt, -2.53772pt) and (164.3462pt, -2.495789pt) .. (164.3396pt, -2.489319pt)
 -- (164.3396pt, -2.489319pt) .. controls (164.3396pt, -2.437744pt) and (164.3561pt, -2.402222pt) .. (164.3892pt, -2.382874pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(164.3892pt, -2.382874pt) -- (164.429pt, -2.373169pt)
 -- (164.429pt, -2.373169pt) .. controls (164.4621pt, -2.373169pt) and (164.4952pt, -2.373169pt) .. (164.5283pt, -2.373169pt)
 -- (164.5283pt, -2.373169pt)
 -- (164.6474pt, -2.373169pt)
 -- (164.6474pt, -2.373169pt)
 -- (164.9255pt, -2.60553pt)
 -- (164.9255pt, -2.60553pt) .. controls (165.5479pt, -3.154053pt) and (166.0014pt, -3.838074pt) .. (166.2861pt, -4.657654pt)
 -- (166.2861pt, -4.657654pt) .. controls (166.5708pt, -5.477173pt) and (166.7131pt, -6.329041pt) .. (166.7131pt, -7.213074pt)
 -- (166.7131pt, -7.213074pt) .. controls (166.7131pt, -7.651917pt) and (166.68pt, -8.074585pt) .. (166.6138pt, -8.48114pt)
 -- (166.6138pt, -8.48114pt) .. controls (166.5476pt, -8.887695pt) and (166.4715pt, -9.232971pt) .. (166.3854pt, -9.516907pt)
 -- (166.3854pt, -9.516907pt) .. controls (166.2993pt, -9.800842pt) and (166.1768pt, -10.08478pt) .. (166.0179pt, -10.36871pt)
 -- (166.0179pt, -10.36871pt) .. controls (165.859pt, -10.65265pt) and (165.7332pt, -10.86884pt) .. (165.6405pt, -11.01727pt)
 -- (165.6405pt, -11.01727pt) .. controls (165.5479pt, -11.16571pt) and (165.4121pt, -11.33026pt) .. (165.2334pt, -11.51093pt)
 -- (165.2334pt, -11.51093pt) .. controls (165.0546pt, -11.69165pt) and (164.9487pt, -11.7981pt) .. (164.9156pt, -11.83038pt)
 -- (164.9156pt, -11.83038pt) .. controls (164.8825pt, -11.86267pt) and (164.8064pt, -11.92395pt) .. (164.6872pt, -12.01428pt)
 -- (164.6872pt, -12.01428pt) .. controls (164.6673pt, -12.03363pt) and (164.6541pt, -12.04657pt) .. (164.6474pt, -12.05304pt)
 -- (164.6474pt, -12.05304pt)
 -- (164.5283pt, -12.05304pt)
 -- (164.5283pt, -12.05304pt) .. controls (164.4753pt, -12.05304pt) and (164.4389pt, -12.05304pt) .. (164.419pt, -12.05304pt)
 -- (164.419pt, -12.05304pt) .. controls (164.3992pt, -12.05304pt) and (164.3826pt, -12.04333pt) .. (164.3694pt, -12.02399pt)
 -- (164.3694pt, -12.02399pt) .. controls (164.3561pt, -12.00464pt) and (164.3462pt, -11.97559pt) .. (164.3396pt, -11.93683pt)
 -- (164.3396pt, -11.93683pt) .. controls (164.3462pt, -11.93042pt) and (164.3826pt, -11.88843pt) .. (164.4488pt, -11.81104pt)
 -- (164.4488pt, -11.81104pt) .. controls (165.475pt, -10.77203pt) and (165.9881pt, -9.239441pt) .. (165.9881pt, -7.213074pt)
 -- (165.9881pt, -7.213074pt) .. controls (165.9881pt, -5.186768pt) and (165.475pt, -3.654175pt) .. (164.4488pt, -2.615173pt)
 -- (164.4488pt, -2.615173pt) .. controls (164.3826pt, -2.53772pt) and (164.3462pt, -2.495789pt) .. (164.3396pt, -2.489319pt)
 -- (164.3396pt, -2.489319pt) .. controls (164.3396pt, -2.437744pt) and (164.3561pt, -2.402222pt) .. (164.3892pt, -2.382874pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(65.54523pt, -24.99774pt) -- (95.74971pt, -24.99774pt)
 -- (95.74971pt, -24.99774pt)
 -- (95.74971pt, -37.22339pt)
 -- (95.74971pt, -37.22339pt)
 -- (65.54523pt, -37.22339pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(66.72564pt, -36.37152pt) .. controls (66.73888pt, -36.37152pt) and (66.75874pt, -36.37799pt) .. (66.78523pt, -36.39087pt)
 -- (66.78523pt, -36.39087pt) .. controls (66.81171pt, -36.40381pt) and (66.84812pt, -36.41351pt) .. (66.89447pt, -36.41992pt)
 -- (66.89447pt, -36.41992pt) .. controls (66.94082pt, -36.42639pt) and (66.98054pt, -36.42963pt) .. (67.01364pt, -36.42963pt)
 -- (67.01364pt, -36.42963pt) .. controls (67.09971pt, -36.42963pt) and (67.17916pt, -36.3877pt) .. (67.25199pt, -36.30377pt)
 -- (67.25199pt, -36.30377pt) .. controls (67.32481pt, -36.21991pt) and (67.37778pt, -36.12634pt) .. (67.41088pt, -36.02307pt)
 -- (67.41088pt, -36.02307pt) .. controls (67.47709pt, -35.84882pt) and (67.58965pt, -35.35516pt) .. (67.74854pt, -34.54205pt)
 -- (67.74854pt, -34.54205pt) .. controls (67.90744pt, -33.72894pt) and (68.05972pt, -32.95459pt) .. (68.20537pt, -32.21887pt)
 -- (68.20537pt, -32.21887pt) .. controls (68.35102pt, -31.48322pt) and (68.42385pt, -31.11218pt) .. (68.42385pt, -31.10571pt)
 -- (68.42385pt, -31.10571pt)
 -- (68.42385pt, -31.07666pt)
 -- (68.42385pt, -31.07666pt)
 -- (67.95709pt, -31.07666pt)
 -- (67.95709pt, -31.07666pt) .. controls (67.64592pt, -31.07666pt) and (67.4804pt, -31.07019pt) .. (67.46054pt, -31.05731pt)
 -- (67.46054pt, -31.05731pt) .. controls (67.43406pt, -31.03796pt) and (67.42081pt, -31.00568pt) .. (67.42081pt, -30.96051pt)
 -- (67.42081pt, -30.96051pt)
 -- (67.49033pt, -30.68945pt)
 -- (67.49033pt, -30.68945pt) .. controls (67.50357pt, -30.65723pt) and (67.53006pt, -30.64105pt) .. (67.56978pt, -30.64105pt)
 -- (67.56978pt, -30.64105pt) .. controls (67.6095pt, -30.64105pt) and (67.76509pt, -30.63788pt) .. (68.03654pt, -30.63141pt)
 -- (68.03654pt, -30.63141pt) .. controls (68.35433pt, -30.63141pt) and (68.51323pt, -30.62817pt) .. (68.51323pt, -30.6217pt)
 -- (68.51323pt, -30.6217pt) .. controls (68.51323pt, -30.60883pt) and (68.54302pt, -30.44751pt) .. (68.60261pt, -30.13776pt)
 -- (68.60261pt, -30.13776pt) .. controls (68.66219pt, -29.828pt) and (68.70192pt, -29.64081pt) .. (68.72178pt, -29.57629pt)
 -- (68.72178pt, -29.57629pt) .. controls (68.96675pt, -28.51154pt) and (69.45006pt, -27.97913pt) .. (70.17171pt, -27.97913pt)
 -- (70.17171pt, -27.97913pt) .. controls (70.41668pt, -27.99207pt) and (70.61861pt, -28.06305pt) .. (70.7775pt, -28.19208pt)
 -- (70.7775pt, -28.19208pt) .. controls (70.9364pt, -28.32117pt) and (71.01585pt, -28.49219pt) .. (71.01585pt, -28.70514pt)
 -- (71.01585pt, -28.70514pt) .. controls (71.01585pt, -28.93744pt) and (70.94633pt, -29.10522pt) .. (70.8073pt, -29.2085pt)
 -- (70.8073pt, -29.2085pt) .. controls (70.66827pt, -29.31171pt) and (70.52923pt, -29.36658pt) .. (70.3902pt, -29.37305pt)
 -- (70.3902pt, -29.37305pt) .. controls (70.09888pt, -29.37305pt) and (69.95323pt, -29.23749pt) .. (69.95323pt, -28.96649pt)
 -- (69.95323pt, -28.96649pt) .. controls (69.95323pt, -28.84387pt) and (69.98965pt, -28.73737pt) .. (70.06247pt, -28.64703pt)
 -- (70.06247pt, -28.64703pt) .. controls (70.1353pt, -28.5567pt) and (70.21475pt, -28.48895pt) .. (70.30082pt, -28.44379pt)
 -- (70.30082pt, -28.44379pt)
 -- (70.3902pt, -28.39539pt)
 -- (70.3902pt, -28.39539pt) .. controls (70.28426pt, -28.35663pt) and (70.18495pt, -28.33728pt) .. (70.09226pt, -28.33728pt)
 -- (70.09226pt, -28.33728pt) .. controls (70.01282pt, -28.33728pt) and (69.93668pt, -28.36957pt) .. (69.86385pt, -28.43408pt)
 -- (69.86385pt, -28.43408pt) .. controls (69.79102pt, -28.4986pt) and (69.74137pt, -28.58899pt) .. (69.71489pt, -28.70514pt)
 -- (69.71489pt, -28.70514pt) .. controls (69.66854pt, -28.89227pt) and (69.61558pt, -29.14392pt) .. (69.55599pt, -29.46014pt)
 -- (69.55599pt, -29.46014pt) .. controls (69.4964pt, -29.77637pt) and (69.44344pt, -30.04419pt) .. (69.39709pt, -30.26355pt)
 -- (69.39709pt, -30.26355pt) .. controls (69.35075pt, -30.48297pt) and (69.32758pt, -30.59912pt) .. (69.32758pt, -30.61206pt)
 -- (69.32758pt, -30.61206pt) .. controls (69.32758pt, -30.62494pt) and (69.50964pt, -30.63141pt) .. (69.87378pt, -30.63141pt)
 -- (69.87378pt, -30.63141pt) .. controls (70.17171pt, -30.63141pt) and (70.34385pt, -30.63464pt) .. (70.3902pt, -30.64105pt)
 -- (70.3902pt, -30.64105pt) .. controls (70.43654pt, -30.64752pt) and (70.47295pt, -30.66687pt) .. (70.49944pt, -30.69916pt)
 -- (70.49944pt, -30.69916pt) .. controls (70.50606pt, -30.72498pt) and (70.49944pt, -30.77985pt) .. (70.47958pt, -30.86371pt)
 -- (70.47958pt, -30.86371pt) .. controls (70.45972pt, -30.94763pt) and (70.44316pt, -30.99921pt) .. (70.42992pt, -31.01862pt)
 -- (70.42992pt, -31.01862pt) .. controls (70.41668pt, -31.05084pt) and (70.38689pt, -31.06702pt) .. (70.34054pt, -31.06702pt)
 -- (70.34054pt, -31.06702pt) .. controls (70.2942pt, -31.06702pt) and (70.11544pt, -31.07019pt) .. (69.80427pt, -31.07666pt)
 -- (69.80427pt, -31.07666pt)
 -- (69.24812pt, -31.07666pt)
 -- (69.24812pt, -31.07666pt)
 -- (69.01971pt, -32.25763pt)
 -- (69.01971pt, -32.25763pt) .. controls (68.70192pt, -33.85803pt) and (68.48013pt, -34.85828pt) .. (68.35433pt, -35.25836pt)
 -- (68.35433pt, -35.25836pt) .. controls (68.17558pt, -35.80688pt) and (67.94385pt, -36.21344pt) .. (67.65916pt, -36.47803pt)
 -- (67.65916pt, -36.47803pt) .. controls (67.41419pt, -36.68451pt) and (67.17254pt, -36.78778pt) .. (66.9342pt, -36.78778pt)
 -- (66.9342pt, -36.78778pt) .. controls (66.72234pt, -36.78778pt) and (66.53033pt, -36.72644pt) .. (66.35819pt, -36.60388pt)
 -- (66.35819pt, -36.60388pt) .. controls (66.18606pt, -36.48126pt) and (66.09998pt, -36.30701pt) .. (66.09998pt, -36.08112pt)
 -- (66.09998pt, -36.08112pt) .. controls (66.09998pt, -35.84235pt) and (66.1695pt, -35.66815pt) .. (66.30854pt, -35.55841pt)
 -- (66.30854pt, -35.55841pt) .. controls (66.44757pt, -35.44873pt) and (66.58661pt, -35.39386pt) .. (66.72564pt, -35.39386pt)
 -- (66.72564pt, -35.39386pt) .. controls (67.01695pt, -35.39386pt) and (67.16261pt, -35.52942pt) .. (67.16261pt, -35.80042pt)
 -- (67.16261pt, -35.80042pt) .. controls (67.16261pt, -35.92303pt) and (67.1262pt, -36.02954pt) .. (67.05337pt, -36.11987pt)
 -- (67.05337pt, -36.11987pt) .. controls (66.98054pt, -36.21021pt) and (66.90109pt, -36.27795pt) .. (66.81503pt, -36.32312pt)
 -- (66.81503pt, -36.32312pt)
 -- (66.72564pt, -36.37152pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(66.72564pt, -36.37152pt) .. controls (66.73888pt, -36.37152pt) and (66.75874pt, -36.37799pt) .. (66.78523pt, -36.39087pt)
 -- (66.78523pt, -36.39087pt) .. controls (66.81171pt, -36.40381pt) and (66.84812pt, -36.41351pt) .. (66.89447pt, -36.41992pt)
 -- (66.89447pt, -36.41992pt) .. controls (66.94082pt, -36.42639pt) and (66.98054pt, -36.42963pt) .. (67.01364pt, -36.42963pt)
 -- (67.01364pt, -36.42963pt) .. controls (67.09971pt, -36.42963pt) and (67.17916pt, -36.3877pt) .. (67.25199pt, -36.30377pt)
 -- (67.25199pt, -36.30377pt) .. controls (67.32481pt, -36.21991pt) and (67.37778pt, -36.12634pt) .. (67.41088pt, -36.02307pt)
 -- (67.41088pt, -36.02307pt) .. controls (67.47709pt, -35.84882pt) and (67.58965pt, -35.35516pt) .. (67.74854pt, -34.54205pt)
 -- (67.74854pt, -34.54205pt) .. controls (67.90744pt, -33.72894pt) and (68.05972pt, -32.95459pt) .. (68.20537pt, -32.21887pt)
 -- (68.20537pt, -32.21887pt) .. controls (68.35102pt, -31.48322pt) and (68.42385pt, -31.11218pt) .. (68.42385pt, -31.10571pt)
 -- (68.42385pt, -31.10571pt)
 -- (68.42385pt, -31.07666pt)
 -- (68.42385pt, -31.07666pt)
 -- (67.95709pt, -31.07666pt)
 -- (67.95709pt, -31.07666pt) .. controls (67.64592pt, -31.07666pt) and (67.4804pt, -31.07019pt) .. (67.46054pt, -31.05731pt)
 -- (67.46054pt, -31.05731pt) .. controls (67.43406pt, -31.03796pt) and (67.42081pt, -31.00568pt) .. (67.42081pt, -30.96051pt)
 -- (67.42081pt, -30.96051pt)
 -- (67.49033pt, -30.68945pt)
 -- (67.49033pt, -30.68945pt) .. controls (67.50357pt, -30.65723pt) and (67.53006pt, -30.64105pt) .. (67.56978pt, -30.64105pt)
 -- (67.56978pt, -30.64105pt) .. controls (67.6095pt, -30.64105pt) and (67.76509pt, -30.63788pt) .. (68.03654pt, -30.63141pt)
 -- (68.03654pt, -30.63141pt) .. controls (68.35433pt, -30.63141pt) and (68.51323pt, -30.62817pt) .. (68.51323pt, -30.6217pt)
 -- (68.51323pt, -30.6217pt) .. controls (68.51323pt, -30.60883pt) and (68.54302pt, -30.44751pt) .. (68.60261pt, -30.13776pt)
 -- (68.60261pt, -30.13776pt) .. controls (68.66219pt, -29.828pt) and (68.70192pt, -29.64081pt) .. (68.72178pt, -29.57629pt)
 -- (68.72178pt, -29.57629pt) .. controls (68.96675pt, -28.51154pt) and (69.45006pt, -27.97913pt) .. (70.17171pt, -27.97913pt)
 -- (70.17171pt, -27.97913pt) .. controls (70.41668pt, -27.99207pt) and (70.61861pt, -28.06305pt) .. (70.7775pt, -28.19208pt)
 -- (70.7775pt, -28.19208pt) .. controls (70.9364pt, -28.32117pt) and (71.01585pt, -28.49219pt) .. (71.01585pt, -28.70514pt)
 -- (71.01585pt, -28.70514pt) .. controls (71.01585pt, -28.93744pt) and (70.94633pt, -29.10522pt) .. (70.8073pt, -29.2085pt)
 -- (70.8073pt, -29.2085pt) .. controls (70.66827pt, -29.31171pt) and (70.52923pt, -29.36658pt) .. (70.3902pt, -29.37305pt)
 -- (70.3902pt, -29.37305pt) .. controls (70.09888pt, -29.37305pt) and (69.95323pt, -29.23749pt) .. (69.95323pt, -28.96649pt)
 -- (69.95323pt, -28.96649pt) .. controls (69.95323pt, -28.84387pt) and (69.98965pt, -28.73737pt) .. (70.06247pt, -28.64703pt)
 -- (70.06247pt, -28.64703pt) .. controls (70.1353pt, -28.5567pt) and (70.21475pt, -28.48895pt) .. (70.30082pt, -28.44379pt)
 -- (70.30082pt, -28.44379pt)
 -- (70.3902pt, -28.39539pt)
 -- (70.3902pt, -28.39539pt) .. controls (70.28426pt, -28.35663pt) and (70.18495pt, -28.33728pt) .. (70.09226pt, -28.33728pt)
 -- (70.09226pt, -28.33728pt) .. controls (70.01282pt, -28.33728pt) and (69.93668pt, -28.36957pt) .. (69.86385pt, -28.43408pt)
 -- (69.86385pt, -28.43408pt) .. controls (69.79102pt, -28.4986pt) and (69.74137pt, -28.58899pt) .. (69.71489pt, -28.70514pt)
 -- (69.71489pt, -28.70514pt) .. controls (69.66854pt, -28.89227pt) and (69.61558pt, -29.14392pt) .. (69.55599pt, -29.46014pt)
 -- (69.55599pt, -29.46014pt) .. controls (69.4964pt, -29.77637pt) and (69.44344pt, -30.04419pt) .. (69.39709pt, -30.26355pt)
 -- (69.39709pt, -30.26355pt) .. controls (69.35075pt, -30.48297pt) and (69.32758pt, -30.59912pt) .. (69.32758pt, -30.61206pt)
 -- (69.32758pt, -30.61206pt) .. controls (69.32758pt, -30.62494pt) and (69.50964pt, -30.63141pt) .. (69.87378pt, -30.63141pt)
 -- (69.87378pt, -30.63141pt) .. controls (70.17171pt, -30.63141pt) and (70.34385pt, -30.63464pt) .. (70.3902pt, -30.64105pt)
 -- (70.3902pt, -30.64105pt) .. controls (70.43654pt, -30.64752pt) and (70.47295pt, -30.66687pt) .. (70.49944pt, -30.69916pt)
 -- (70.49944pt, -30.69916pt) .. controls (70.50606pt, -30.72498pt) and (70.49944pt, -30.77985pt) .. (70.47958pt, -30.86371pt)
 -- (70.47958pt, -30.86371pt) .. controls (70.45972pt, -30.94763pt) and (70.44316pt, -30.99921pt) .. (70.42992pt, -31.01862pt)
 -- (70.42992pt, -31.01862pt) .. controls (70.41668pt, -31.05084pt) and (70.38689pt, -31.06702pt) .. (70.34054pt, -31.06702pt)
 -- (70.34054pt, -31.06702pt) .. controls (70.2942pt, -31.06702pt) and (70.11544pt, -31.07019pt) .. (69.80427pt, -31.07666pt)
 -- (69.80427pt, -31.07666pt)
 -- (69.24812pt, -31.07666pt)
 -- (69.24812pt, -31.07666pt)
 -- (69.01971pt, -32.25763pt)
 -- (69.01971pt, -32.25763pt) .. controls (68.70192pt, -33.85803pt) and (68.48013pt, -34.85828pt) .. (68.35433pt, -35.25836pt)
 -- (68.35433pt, -35.25836pt) .. controls (68.17558pt, -35.80688pt) and (67.94385pt, -36.21344pt) .. (67.65916pt, -36.47803pt)
 -- (67.65916pt, -36.47803pt) .. controls (67.41419pt, -36.68451pt) and (67.17254pt, -36.78778pt) .. (66.9342pt, -36.78778pt)
 -- (66.9342pt, -36.78778pt) .. controls (66.72234pt, -36.78778pt) and (66.53033pt, -36.72644pt) .. (66.35819pt, -36.60388pt)
 -- (66.35819pt, -36.60388pt) .. controls (66.18606pt, -36.48126pt) and (66.09998pt, -36.30701pt) .. (66.09998pt, -36.08112pt)
 -- (66.09998pt, -36.08112pt) .. controls (66.09998pt, -35.84235pt) and (66.1695pt, -35.66815pt) .. (66.30854pt, -35.55841pt)
 -- (66.30854pt, -35.55841pt) .. controls (66.44757pt, -35.44873pt) and (66.58661pt, -35.39386pt) .. (66.72564pt, -35.39386pt)
 -- (66.72564pt, -35.39386pt) .. controls (67.01695pt, -35.39386pt) and (67.16261pt, -35.52942pt) .. (67.16261pt, -35.80042pt)
 -- (67.16261pt, -35.80042pt) .. controls (67.16261pt, -35.92303pt) and (67.1262pt, -36.02954pt) .. (67.05337pt, -36.11987pt)
 -- (67.05337pt, -36.11987pt) .. controls (66.98054pt, -36.21021pt) and (66.90109pt, -36.27795pt) .. (66.81503pt, -36.32312pt)
 -- (66.81503pt, -36.32312pt)
 -- (66.72564pt, -36.37152pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(69.38716pt, -26.61432pt) .. controls (69.28785pt, -26.61432pt) and (69.19516pt, -26.63367pt) .. (69.10909pt, -26.67236pt)
 -- (69.10909pt, -26.67236pt) .. controls (69.02303pt, -26.71112pt) and (68.95682pt, -26.74658pt) .. (68.91047pt, -26.77887pt)
 -- (68.91047pt, -26.77887pt) .. controls (68.86413pt, -26.81116pt) and (68.79792pt, -26.87244pt) .. (68.71185pt, -26.96277pt)
 -- (68.71185pt, -26.96277pt)
 -- (68.57281pt, -26.84662pt)
 -- (68.57281pt, -26.84662pt)
 -- (68.43378pt, -26.74017pt)
 -- (68.43378pt, -26.74017pt) .. controls (68.43378pt, -26.7337pt) and (68.4735pt, -26.6853pt) .. (68.55296pt, -26.59497pt)
 -- (68.55296pt, -26.59497pt) .. controls (68.6324pt, -26.50458pt) and (68.71847pt, -26.40784pt) .. (68.81116pt, -26.30457pt)
 -- (68.81116pt, -26.30457pt) .. controls (68.90385pt, -26.20129pt) and (68.97337pt, -26.13354pt) .. (69.01971pt, -26.10126pt)
 -- (69.01971pt, -26.10126pt) .. controls (69.17199pt, -26.01093pt) and (69.32095pt, -25.96576pt) .. (69.46661pt, -25.96576pt)
 -- (69.46661pt, -25.96576pt) .. controls (69.61227pt, -25.96576pt) and (69.83075pt, -26.02386pt) .. (70.12206pt, -26.14001pt)
 -- (70.12206pt, -26.14001pt) .. controls (70.41337pt, -26.25616pt) and (70.63516pt, -26.31421pt) .. (70.78744pt, -26.31421pt)
 -- (70.78744pt, -26.31421pt) .. controls (70.88675pt, -26.31421pt) and (70.97944pt, -26.29486pt) .. (71.06551pt, -26.25616pt)
 -- (71.06551pt, -26.25616pt) .. controls (71.15157pt, -26.21741pt) and (71.21778pt, -26.18195pt) .. (71.26413pt, -26.14966pt)
 -- (71.26413pt, -26.14966pt) .. controls (71.31047pt, -26.11743pt) and (71.37668pt, -26.05609pt) .. (71.46275pt, -25.96576pt)
 -- (71.46275pt, -25.96576pt)
 -- (71.60178pt, -26.08191pt)
 -- (71.60178pt, -26.08191pt)
 -- (71.74081pt, -26.18842pt)
 -- (71.74081pt, -26.18842pt) .. controls (71.46937pt, -26.56915pt) and (71.23103pt, -26.80469pt) .. (71.02578pt, -26.89502pt)
 -- (71.02578pt, -26.89502pt) .. controls (70.93309pt, -26.94019pt) and (70.83047pt, -26.96277pt) .. (70.71792pt, -26.96277pt)
 -- (70.71792pt, -26.96277pt) .. controls (70.57889pt, -26.96277pt) and (70.36372pt, -26.90472pt) .. (70.0724pt, -26.78857pt)
 -- (70.0724pt, -26.78857pt) .. controls (69.78109pt, -26.67236pt) and (69.55268pt, -26.61432pt) .. (69.38716pt, -26.61432pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(69.38716pt, -26.61432pt) .. controls (69.28785pt, -26.61432pt) and (69.19516pt, -26.63367pt) .. (69.10909pt, -26.67236pt)
 -- (69.10909pt, -26.67236pt) .. controls (69.02303pt, -26.71112pt) and (68.95682pt, -26.74658pt) .. (68.91047pt, -26.77887pt)
 -- (68.91047pt, -26.77887pt) .. controls (68.86413pt, -26.81116pt) and (68.79792pt, -26.87244pt) .. (68.71185pt, -26.96277pt)
 -- (68.71185pt, -26.96277pt)
 -- (68.57281pt, -26.84662pt)
 -- (68.57281pt, -26.84662pt)
 -- (68.43378pt, -26.74017pt)
 -- (68.43378pt, -26.74017pt) .. controls (68.43378pt, -26.7337pt) and (68.4735pt, -26.6853pt) .. (68.55296pt, -26.59497pt)
 -- (68.55296pt, -26.59497pt) .. controls (68.6324pt, -26.50458pt) and (68.71847pt, -26.40784pt) .. (68.81116pt, -26.30457pt)
 -- (68.81116pt, -26.30457pt) .. controls (68.90385pt, -26.20129pt) and (68.97337pt, -26.13354pt) .. (69.01971pt, -26.10126pt)
 -- (69.01971pt, -26.10126pt) .. controls (69.17199pt, -26.01093pt) and (69.32095pt, -25.96576pt) .. (69.46661pt, -25.96576pt)
 -- (69.46661pt, -25.96576pt) .. controls (69.61227pt, -25.96576pt) and (69.83075pt, -26.02386pt) .. (70.12206pt, -26.14001pt)
 -- (70.12206pt, -26.14001pt) .. controls (70.41337pt, -26.25616pt) and (70.63516pt, -26.31421pt) .. (70.78744pt, -26.31421pt)
 -- (70.78744pt, -26.31421pt) .. controls (70.88675pt, -26.31421pt) and (70.97944pt, -26.29486pt) .. (71.06551pt, -26.25616pt)
 -- (71.06551pt, -26.25616pt) .. controls (71.15157pt, -26.21741pt) and (71.21778pt, -26.18195pt) .. (71.26413pt, -26.14966pt)
 -- (71.26413pt, -26.14966pt) .. controls (71.31047pt, -26.11743pt) and (71.37668pt, -26.05609pt) .. (71.46275pt, -25.96576pt)
 -- (71.46275pt, -25.96576pt)
 -- (71.60178pt, -26.08191pt)
 -- (71.60178pt, -26.08191pt)
 -- (71.74081pt, -26.18842pt)
 -- (71.74081pt, -26.18842pt) .. controls (71.46937pt, -26.56915pt) and (71.23103pt, -26.80469pt) .. (71.02578pt, -26.89502pt)
 -- (71.02578pt, -26.89502pt) .. controls (70.93309pt, -26.94019pt) and (70.83047pt, -26.96277pt) .. (70.71792pt, -26.96277pt)
 -- (70.71792pt, -26.96277pt) .. controls (70.57889pt, -26.96277pt) and (70.36372pt, -26.90472pt) .. (70.0724pt, -26.78857pt)
 -- (70.0724pt, -26.78857pt) .. controls (69.78109pt, -26.67236pt) and (69.55268pt, -26.61432pt) .. (69.38716pt, -26.61432pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(71.51303pt, -33.31952pt) .. controls (71.38665pt, -33.31952pt) and (71.28601pt, -33.27844pt) .. (71.21112pt, -33.19635pt)
 -- (71.21112pt, -33.19635pt) .. controls (71.13623pt, -33.1142pt) and (71.09878pt, -33.01385pt) .. (71.09878pt, -32.8952pt)
 -- (71.09878pt, -32.8952pt) .. controls (71.09878pt, -32.57129pt) and (71.22282pt, -32.29071pt) .. (71.47091pt, -32.05347pt)
 -- (71.47091pt, -32.05347pt) .. controls (71.71899pt, -31.81622pt) and (72.02792pt, -31.69757pt) .. (72.39771pt, -31.69757pt)
 -- (72.39771pt, -31.69757pt) .. controls (72.82367pt, -31.69757pt) and (73.17941pt, -31.82532pt) .. (73.46494pt, -32.08081pt)
 -- (73.46494pt, -32.08081pt) .. controls (73.75047pt, -32.3363pt) and (73.89558pt, -32.66711pt) .. (73.90026pt, -33.07312pt)
 -- (73.90026pt, -33.07312pt) .. controls (73.90026pt, -33.26935pt) and (73.85345pt, -33.45636pt) .. (73.75983pt, -33.63434pt)
 -- (73.75983pt, -33.63434pt) .. controls (73.66621pt, -33.81226pt) and (73.55388pt, -33.96741pt) .. (73.42281pt, -34.09967pt)
 -- (73.42281pt, -34.09967pt) .. controls (73.29175pt, -34.23199pt) and (73.10452pt, -34.40082pt) .. (72.86111pt, -34.60614pt)
 -- (72.86111pt, -34.60614pt) .. controls (72.6926pt, -34.74756pt) and (72.45856pt, -34.9574pt) .. (72.15899pt, -35.23572pt)
 -- (72.15899pt, -35.23572pt)
 -- (71.74474pt, -35.61896pt)
 -- (71.74474pt, -35.61896pt)
 -- (72.27835pt, -35.62579pt)
 -- (72.27835pt, -35.62579pt) .. controls (73.01324pt, -35.62579pt) and (73.40409pt, -35.61444pt) .. (73.4509pt, -35.59161pt)
 -- (73.4509pt, -35.59161pt) .. controls (73.48367pt, -35.58246pt) and (73.53983pt, -35.37946pt) .. (73.61941pt, -34.98254pt)
 -- (73.61941pt, -34.98254pt)
 -- (73.61941pt, -34.96198pt)
 -- (73.61941pt, -34.96198pt)
 -- (73.90026pt, -34.96198pt)
 -- (73.90026pt, -34.96198pt)
 -- (73.90026pt, -34.98254pt)
 -- (73.90026pt, -34.98254pt) .. controls (73.89558pt, -34.99622pt) and (73.86515pt, -35.2038pt) .. (73.80898pt, -35.60529pt)
 -- (73.80898pt, -35.60529pt) .. controls (73.75282pt, -36.00677pt) and (73.7177pt, -36.21667pt) .. (73.70367pt, -36.23492pt)
 -- (73.70367pt, -36.23492pt)
 -- (73.70367pt, -36.25543pt)
 -- (73.70367pt, -36.25543pt)
 -- (71.09878pt, -36.25543pt)
 -- (71.09878pt, -36.25543pt)
 -- (71.09878pt, -36.12543pt)
 -- (71.09878pt, -36.12543pt)
 -- (71.09878pt, -36.04327pt)
 -- (71.09878pt, -36.04327pt) .. controls (71.09878pt, -36.01135pt) and (71.11282pt, -35.97711pt) .. (71.14091pt, -35.94061pt)
 -- (71.14091pt, -35.94061pt) .. controls (71.16899pt, -35.90411pt) and (71.2392pt, -35.82428pt) .. (71.35155pt, -35.70111pt)
 -- (71.35155pt, -35.70111pt) .. controls (71.48729pt, -35.55511pt) and (71.60431pt, -35.42737pt) .. (71.70261pt, -35.31787pt)
 -- (71.70261pt, -35.31787pt) .. controls (71.74474pt, -35.27222pt) and (71.82431pt, -35.18781pt) .. (71.94133pt, -35.06464pt)
 -- (71.94133pt, -35.06464pt) .. controls (72.05835pt, -34.94147pt) and (72.13792pt, -34.85706pt) .. (72.18005pt, -34.8114pt)
 -- (72.18005pt, -34.8114pt) .. controls (72.22218pt, -34.76581pt) and (72.29005pt, -34.69049pt) .. (72.38367pt, -34.58557pt)
 -- (72.38367pt, -34.58557pt) .. controls (72.47729pt, -34.48065pt) and (72.54282pt, -34.40308pt) .. (72.58026pt, -34.35291pt)
 -- (72.58026pt, -34.35291pt) .. controls (72.61771pt, -34.30273pt) and (72.67154pt, -34.23425pt) .. (72.74175pt, -34.14758pt)
 -- (72.74175pt, -34.14758pt) .. controls (72.81197pt, -34.06091pt) and (72.86111pt, -33.98792pt) .. (72.8892pt, -33.92859pt)
 -- (72.8892pt, -33.92859pt) .. controls (72.91728pt, -33.86926pt) and (72.95239pt, -33.8031pt) .. (72.99451pt, -33.7301pt)
 -- (72.99451pt, -33.7301pt) .. controls (73.03664pt, -33.6571pt) and (73.06707pt, -33.58411pt) .. (73.08579pt, -33.51111pt)
 -- (73.08579pt, -33.51111pt) .. controls (73.10452pt, -33.43811pt) and (73.1209pt, -33.36969pt) .. (73.13494pt, -33.30585pt)
 -- (73.13494pt, -33.30585pt) .. controls (73.14899pt, -33.24194pt) and (73.15601pt, -33.16669pt) .. (73.15601pt, -33.07996pt)
 -- (73.15601pt, -33.07996pt) .. controls (73.15601pt, -32.79254pt) and (73.07643pt, -32.54388pt) .. (72.91728pt, -32.33405pt)
 -- (72.91728pt, -32.33405pt) .. controls (72.75813pt, -32.12415pt) and (72.53111pt, -32.01923pt) .. (72.23622pt, -32.01923pt)
 -- (72.23622pt, -32.01923pt) .. controls (72.08176pt, -32.01923pt) and (71.94601pt, -32.05798pt) .. (71.82899pt, -32.13556pt)
 -- (71.82899pt, -32.13556pt) .. controls (71.71197pt, -32.21313pt) and (71.63006pt, -32.28839pt) .. (71.58324pt, -32.36139pt)
 -- (71.58324pt, -32.36139pt) .. controls (71.53644pt, -32.43439pt) and (71.51303pt, -32.47772pt) .. (71.51303pt, -32.49146pt)
 -- (71.51303pt, -32.49146pt) .. controls (71.51303pt, -32.49597pt) and (71.52473pt, -32.49829pt) .. (71.54814pt, -32.49829pt)
 -- (71.54814pt, -32.49829pt) .. controls (71.63239pt, -32.49829pt) and (71.71899pt, -32.53021pt) .. (71.80793pt, -32.59412pt)
 -- (71.80793pt, -32.59412pt) .. controls (71.89687pt, -32.65796pt) and (71.94133pt, -32.76288pt) .. (71.94133pt, -32.90887pt)
 -- (71.94133pt, -32.90887pt) .. controls (71.94133pt, -33.02295pt) and (71.90388pt, -33.11877pt) .. (71.82899pt, -33.19635pt)
 -- (71.82899pt, -33.19635pt) .. controls (71.7541pt, -33.27386pt) and (71.64878pt, -33.31494pt) .. (71.51303pt, -33.31952pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(71.51303pt, -33.31952pt) .. controls (71.38665pt, -33.31952pt) and (71.28601pt, -33.27844pt) .. (71.21112pt, -33.19635pt)
 -- (71.21112pt, -33.19635pt) .. controls (71.13623pt, -33.1142pt) and (71.09878pt, -33.01385pt) .. (71.09878pt, -32.8952pt)
 -- (71.09878pt, -32.8952pt) .. controls (71.09878pt, -32.57129pt) and (71.22282pt, -32.29071pt) .. (71.47091pt, -32.05347pt)
 -- (71.47091pt, -32.05347pt) .. controls (71.71899pt, -31.81622pt) and (72.02792pt, -31.69757pt) .. (72.39771pt, -31.69757pt)
 -- (72.39771pt, -31.69757pt) .. controls (72.82367pt, -31.69757pt) and (73.17941pt, -31.82532pt) .. (73.46494pt, -32.08081pt)
 -- (73.46494pt, -32.08081pt) .. controls (73.75047pt, -32.3363pt) and (73.89558pt, -32.66711pt) .. (73.90026pt, -33.07312pt)
 -- (73.90026pt, -33.07312pt) .. controls (73.90026pt, -33.26935pt) and (73.85345pt, -33.45636pt) .. (73.75983pt, -33.63434pt)
 -- (73.75983pt, -33.63434pt) .. controls (73.66621pt, -33.81226pt) and (73.55388pt, -33.96741pt) .. (73.42281pt, -34.09967pt)
 -- (73.42281pt, -34.09967pt) .. controls (73.29175pt, -34.23199pt) and (73.10452pt, -34.40082pt) .. (72.86111pt, -34.60614pt)
 -- (72.86111pt, -34.60614pt) .. controls (72.6926pt, -34.74756pt) and (72.45856pt, -34.9574pt) .. (72.15899pt, -35.23572pt)
 -- (72.15899pt, -35.23572pt)
 -- (71.74474pt, -35.61896pt)
 -- (71.74474pt, -35.61896pt)
 -- (72.27835pt, -35.62579pt)
 -- (72.27835pt, -35.62579pt) .. controls (73.01324pt, -35.62579pt) and (73.40409pt, -35.61444pt) .. (73.4509pt, -35.59161pt)
 -- (73.4509pt, -35.59161pt) .. controls (73.48367pt, -35.58246pt) and (73.53983pt, -35.37946pt) .. (73.61941pt, -34.98254pt)
 -- (73.61941pt, -34.98254pt)
 -- (73.61941pt, -34.96198pt)
 -- (73.61941pt, -34.96198pt)
 -- (73.90026pt, -34.96198pt)
 -- (73.90026pt, -34.96198pt)
 -- (73.90026pt, -34.98254pt)
 -- (73.90026pt, -34.98254pt) .. controls (73.89558pt, -34.99622pt) and (73.86515pt, -35.2038pt) .. (73.80898pt, -35.60529pt)
 -- (73.80898pt, -35.60529pt) .. controls (73.75282pt, -36.00677pt) and (73.7177pt, -36.21667pt) .. (73.70367pt, -36.23492pt)
 -- (73.70367pt, -36.23492pt)
 -- (73.70367pt, -36.25543pt)
 -- (73.70367pt, -36.25543pt)
 -- (71.09878pt, -36.25543pt)
 -- (71.09878pt, -36.25543pt)
 -- (71.09878pt, -36.12543pt)
 -- (71.09878pt, -36.12543pt)
 -- (71.09878pt, -36.04327pt)
 -- (71.09878pt, -36.04327pt) .. controls (71.09878pt, -36.01135pt) and (71.11282pt, -35.97711pt) .. (71.14091pt, -35.94061pt)
 -- (71.14091pt, -35.94061pt) .. controls (71.16899pt, -35.90411pt) and (71.2392pt, -35.82428pt) .. (71.35155pt, -35.70111pt)
 -- (71.35155pt, -35.70111pt) .. controls (71.48729pt, -35.55511pt) and (71.60431pt, -35.42737pt) .. (71.70261pt, -35.31787pt)
 -- (71.70261pt, -35.31787pt) .. controls (71.74474pt, -35.27222pt) and (71.82431pt, -35.18781pt) .. (71.94133pt, -35.06464pt)
 -- (71.94133pt, -35.06464pt) .. controls (72.05835pt, -34.94147pt) and (72.13792pt, -34.85706pt) .. (72.18005pt, -34.8114pt)
 -- (72.18005pt, -34.8114pt) .. controls (72.22218pt, -34.76581pt) and (72.29005pt, -34.69049pt) .. (72.38367pt, -34.58557pt)
 -- (72.38367pt, -34.58557pt) .. controls (72.47729pt, -34.48065pt) and (72.54282pt, -34.40308pt) .. (72.58026pt, -34.35291pt)
 -- (72.58026pt, -34.35291pt) .. controls (72.61771pt, -34.30273pt) and (72.67154pt, -34.23425pt) .. (72.74175pt, -34.14758pt)
 -- (72.74175pt, -34.14758pt) .. controls (72.81197pt, -34.06091pt) and (72.86111pt, -33.98792pt) .. (72.8892pt, -33.92859pt)
 -- (72.8892pt, -33.92859pt) .. controls (72.91728pt, -33.86926pt) and (72.95239pt, -33.8031pt) .. (72.99451pt, -33.7301pt)
 -- (72.99451pt, -33.7301pt) .. controls (73.03664pt, -33.6571pt) and (73.06707pt, -33.58411pt) .. (73.08579pt, -33.51111pt)
 -- (73.08579pt, -33.51111pt) .. controls (73.10452pt, -33.43811pt) and (73.1209pt, -33.36969pt) .. (73.13494pt, -33.30585pt)
 -- (73.13494pt, -33.30585pt) .. controls (73.14899pt, -33.24194pt) and (73.15601pt, -33.16669pt) .. (73.15601pt, -33.07996pt)
 -- (73.15601pt, -33.07996pt) .. controls (73.15601pt, -32.79254pt) and (73.07643pt, -32.54388pt) .. (72.91728pt, -32.33405pt)
 -- (72.91728pt, -32.33405pt) .. controls (72.75813pt, -32.12415pt) and (72.53111pt, -32.01923pt) .. (72.23622pt, -32.01923pt)
 -- (72.23622pt, -32.01923pt) .. controls (72.08176pt, -32.01923pt) and (71.94601pt, -32.05798pt) .. (71.82899pt, -32.13556pt)
 -- (71.82899pt, -32.13556pt) .. controls (71.71197pt, -32.21313pt) and (71.63006pt, -32.28839pt) .. (71.58324pt, -32.36139pt)
 -- (71.58324pt, -32.36139pt) .. controls (71.53644pt, -32.43439pt) and (71.51303pt, -32.47772pt) .. (71.51303pt, -32.49146pt)
 -- (71.51303pt, -32.49146pt) .. controls (71.51303pt, -32.49597pt) and (71.52473pt, -32.49829pt) .. (71.54814pt, -32.49829pt)
 -- (71.54814pt, -32.49829pt) .. controls (71.63239pt, -32.49829pt) and (71.71899pt, -32.53021pt) .. (71.80793pt, -32.59412pt)
 -- (71.80793pt, -32.59412pt) .. controls (71.89687pt, -32.65796pt) and (71.94133pt, -32.76288pt) .. (71.94133pt, -32.90887pt)
 -- (71.94133pt, -32.90887pt) .. controls (71.94133pt, -33.02295pt) and (71.90388pt, -33.11877pt) .. (71.82899pt, -33.19635pt)
 -- (71.82899pt, -33.19635pt) .. controls (71.7541pt, -33.27386pt) and (71.64878pt, -33.31494pt) .. (71.51303pt, -33.31952pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(75.6894pt, -32.38342pt) .. controls (75.6894pt, -31.93817pt) and (75.7225pt, -31.5155pt) .. (75.78871pt, -31.11542pt)
 -- (75.78871pt, -31.11542pt) .. controls (75.85492pt, -30.71527pt) and (75.93105pt, -30.37006pt) .. (76.01713pt, -30.07965pt)
 -- (76.01713pt, -30.07965pt) .. controls (76.1032pt, -29.78925pt) and (76.22568pt, -29.50531pt) .. (76.38457pt, -29.22784pt)
 -- (76.38457pt, -29.22784pt) .. controls (76.54347pt, -28.95032pt) and (76.66927pt, -28.73413pt) .. (76.76196pt, -28.57928pt)
 -- (76.76196pt, -28.57928pt) .. controls (76.85464pt, -28.42438pt) and (76.99368pt, -28.25659pt) .. (77.17905pt, -28.07593pt)
 -- (77.17905pt, -28.07593pt) .. controls (77.36443pt, -27.89526pt) and (77.47368pt, -27.78552pt) .. (77.50678pt, -27.74683pt)
 -- (77.50678pt, -27.74683pt) .. controls (77.53989pt, -27.70807pt) and (77.62264pt, -27.64032pt) .. (77.75506pt, -27.54352pt)
 -- (77.75506pt, -27.54352pt)
 -- (77.88416pt, -27.54352pt)
 -- (77.88416pt, -27.54352pt)
 -- (77.92388pt, -27.54352pt)
 -- (77.92388pt, -27.54352pt) .. controls (78.01657pt, -27.54352pt) and (78.06292pt, -27.57257pt) .. (78.06292pt, -27.63068pt)
 -- (78.06292pt, -27.63068pt) .. controls (78.06292pt, -27.65002pt) and (78.00665pt, -27.71777pt) .. (77.89409pt, -27.83392pt)
 -- (77.89409pt, -27.83392pt) .. controls (77.78154pt, -27.95007pt) and (77.64581pt, -28.12109pt) .. (77.48692pt, -28.34698pt)
 -- (77.48692pt, -28.34698pt) .. controls (77.32802pt, -28.57281pt) and (77.16582pt, -28.85034pt) .. (77.0003pt, -29.17944pt)
 -- (77.0003pt, -29.17944pt) .. controls (76.83478pt, -29.50854pt) and (76.69575pt, -29.9538pt) .. (76.58319pt, -30.51526pt)
 -- (76.58319pt, -30.51526pt) .. controls (76.47064pt, -31.07666pt) and (76.41437pt, -31.6994pt) .. (76.41437pt, -32.38342pt)
 -- (76.41437pt, -32.38342pt) .. controls (76.41437pt, -33.0675pt) and (76.47064pt, -33.68701pt) .. (76.58319pt, -34.242pt)
 -- (76.58319pt, -34.242pt) .. controls (76.69575pt, -34.79694pt) and (76.83147pt, -35.24542pt) .. (76.99036pt, -35.58746pt)
 -- (76.99036pt, -35.58746pt) .. controls (77.14926pt, -35.9295pt) and (77.31147pt, -36.20697pt) .. (77.47699pt, -36.41992pt)
 -- (77.47699pt, -36.41992pt) .. controls (77.6425pt, -36.63287pt) and (77.78154pt, -36.80389pt) .. (77.89409pt, -36.93298pt)
 -- (77.89409pt, -36.93298pt) .. controls (78.00665pt, -37.06201pt) and (78.06292pt, -37.12976pt) .. (78.06292pt, -37.13623pt)
 -- (78.06292pt, -37.13623pt) .. controls (78.06292pt, -37.19434pt) and (78.01326pt, -37.22339pt) .. (77.91396pt, -37.22339pt)
 -- (77.91396pt, -37.22339pt)
 -- (77.88416pt, -37.22339pt)
 -- (77.88416pt, -37.22339pt)
 -- (77.75506pt, -37.22339pt)
 -- (77.75506pt, -37.22339pt)
 -- (77.47699pt, -36.99103pt)
 -- (77.47699pt, -36.99103pt) .. controls (76.85464pt, -36.4425pt) and (76.40112pt, -35.75848pt) .. (76.11643pt, -34.9389pt)
 -- (76.11643pt, -34.9389pt) .. controls (75.83174pt, -34.11938pt) and (75.6894pt, -33.26752pt) .. (75.6894pt, -32.38342pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(75.6894pt, -32.38342pt) .. controls (75.6894pt, -31.93817pt) and (75.7225pt, -31.5155pt) .. (75.78871pt, -31.11542pt)
 -- (75.78871pt, -31.11542pt) .. controls (75.85492pt, -30.71527pt) and (75.93105pt, -30.37006pt) .. (76.01713pt, -30.07965pt)
 -- (76.01713pt, -30.07965pt) .. controls (76.1032pt, -29.78925pt) and (76.22568pt, -29.50531pt) .. (76.38457pt, -29.22784pt)
 -- (76.38457pt, -29.22784pt) .. controls (76.54347pt, -28.95032pt) and (76.66927pt, -28.73413pt) .. (76.76196pt, -28.57928pt)
 -- (76.76196pt, -28.57928pt) .. controls (76.85464pt, -28.42438pt) and (76.99368pt, -28.25659pt) .. (77.17905pt, -28.07593pt)
 -- (77.17905pt, -28.07593pt) .. controls (77.36443pt, -27.89526pt) and (77.47368pt, -27.78552pt) .. (77.50678pt, -27.74683pt)
 -- (77.50678pt, -27.74683pt) .. controls (77.53989pt, -27.70807pt) and (77.62264pt, -27.64032pt) .. (77.75506pt, -27.54352pt)
 -- (77.75506pt, -27.54352pt)
 -- (77.88416pt, -27.54352pt)
 -- (77.88416pt, -27.54352pt)
 -- (77.92388pt, -27.54352pt)
 -- (77.92388pt, -27.54352pt) .. controls (78.01657pt, -27.54352pt) and (78.06292pt, -27.57257pt) .. (78.06292pt, -27.63068pt)
 -- (78.06292pt, -27.63068pt) .. controls (78.06292pt, -27.65002pt) and (78.00665pt, -27.71777pt) .. (77.89409pt, -27.83392pt)
 -- (77.89409pt, -27.83392pt) .. controls (77.78154pt, -27.95007pt) and (77.64581pt, -28.12109pt) .. (77.48692pt, -28.34698pt)
 -- (77.48692pt, -28.34698pt) .. controls (77.32802pt, -28.57281pt) and (77.16582pt, -28.85034pt) .. (77.0003pt, -29.17944pt)
 -- (77.0003pt, -29.17944pt) .. controls (76.83478pt, -29.50854pt) and (76.69575pt, -29.9538pt) .. (76.58319pt, -30.51526pt)
 -- (76.58319pt, -30.51526pt) .. controls (76.47064pt, -31.07666pt) and (76.41437pt, -31.6994pt) .. (76.41437pt, -32.38342pt)
 -- (76.41437pt, -32.38342pt) .. controls (76.41437pt, -33.0675pt) and (76.47064pt, -33.68701pt) .. (76.58319pt, -34.242pt)
 -- (76.58319pt, -34.242pt) .. controls (76.69575pt, -34.79694pt) and (76.83147pt, -35.24542pt) .. (76.99036pt, -35.58746pt)
 -- (76.99036pt, -35.58746pt) .. controls (77.14926pt, -35.9295pt) and (77.31147pt, -36.20697pt) .. (77.47699pt, -36.41992pt)
 -- (77.47699pt, -36.41992pt) .. controls (77.6425pt, -36.63287pt) and (77.78154pt, -36.80389pt) .. (77.89409pt, -36.93298pt)
 -- (77.89409pt, -36.93298pt) .. controls (78.00665pt, -37.06201pt) and (78.06292pt, -37.12976pt) .. (78.06292pt, -37.13623pt)
 -- (78.06292pt, -37.13623pt) .. controls (78.06292pt, -37.19434pt) and (78.01326pt, -37.22339pt) .. (77.91396pt, -37.22339pt)
 -- (77.91396pt, -37.22339pt)
 -- (77.88416pt, -37.22339pt)
 -- (77.88416pt, -37.22339pt)
 -- (77.75506pt, -37.22339pt)
 -- (77.75506pt, -37.22339pt)
 -- (77.47699pt, -36.99103pt)
 -- (77.47699pt, -36.99103pt) .. controls (76.85464pt, -36.4425pt) and (76.40112pt, -35.75848pt) .. (76.11643pt, -34.9389pt)
 -- (76.11643pt, -34.9389pt) .. controls (75.83174pt, -34.11938pt) and (75.6894pt, -33.26752pt) .. (75.6894pt, -32.38342pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(82.66099pt, -31.38641pt) .. controls (82.65437pt, -31.38pt) and (82.64444pt, -31.36383pt) .. (82.6312pt, -31.33801pt)
 -- (82.6312pt, -31.33801pt) .. controls (82.61796pt, -31.31219pt) and (82.60471pt, -31.28961pt) .. (82.59148pt, -31.27026pt)
 -- (82.59148pt, -31.27026pt) .. controls (82.57823pt, -31.25092pt) and (82.56168pt, -31.23157pt) .. (82.54182pt, -31.21222pt)
 -- (82.54182pt, -31.21222pt) .. controls (82.52196pt, -31.19281pt) and (82.49879pt, -31.16699pt) .. (82.4723pt, -31.13477pt)
 -- (82.4723pt, -31.13477pt) .. controls (82.44582pt, -31.10248pt) and (82.42265pt, -31.08313pt) .. (82.40279pt, -31.07666pt)
 -- (82.40279pt, -31.07666pt) .. controls (82.38292pt, -31.07019pt) and (82.34982pt, -31.05084pt) .. (82.30347pt, -31.01862pt)
 -- (82.30347pt, -31.01862pt) .. controls (82.25713pt, -30.98633pt) and (82.22071pt, -30.97021pt) .. (82.19423pt, -30.97021pt)
 -- (82.19423pt, -30.97021pt) .. controls (82.16775pt, -30.97021pt) and (82.12141pt, -30.95728pt) .. (82.0552pt, -30.93146pt)
 -- (82.0552pt, -30.93146pt) .. controls (81.98899pt, -30.90564pt) and (81.93272pt, -30.90247pt) .. (81.88637pt, -30.92181pt)
 -- (81.88637pt, -30.92181pt) .. controls (81.69437pt, -30.92181pt) and (81.52223pt, -30.96051pt) .. (81.36996pt, -31.03796pt)
 -- (81.36996pt, -31.03796pt) .. controls (81.21768pt, -31.11542pt) and (81.0952pt, -31.2251pt) .. (81.00251pt, -31.36707pt)
 -- (81.00251pt, -31.36707pt) .. controls (80.90982pt, -31.50903pt) and (80.8403pt, -31.63165pt) .. (80.79395pt, -31.73492pt)
 -- (80.79395pt, -31.73492pt) .. controls (80.74761pt, -31.83813pt) and (80.70126pt, -31.95752pt) .. (80.65492pt, -32.09308pt)
 -- (80.65492pt, -32.09308pt) .. controls (80.42982pt, -32.94489pt) and (80.31727pt, -33.49664pt) .. (80.31727pt, -33.74829pt)
 -- (80.31727pt, -33.74829pt) .. controls (80.31727pt, -33.95483pt) and (80.38016pt, -34.09998pt) .. (80.50595pt, -34.1839pt)
 -- (80.50595pt, -34.1839pt) .. controls (80.63174pt, -34.26776pt) and (80.78072pt, -34.30975pt) .. (80.95285pt, -34.30975pt)
 -- (80.95285pt, -34.30975pt) .. controls (81.12499pt, -34.30975pt) and (81.32692pt, -34.25812pt) .. (81.55865pt, -34.15485pt)
 -- (81.55865pt, -34.15485pt) .. controls (81.73078pt, -34.05804pt) and (81.86651pt, -33.95801pt) .. (81.96582pt, -33.8548pt)
 -- (81.96582pt, -33.8548pt)
 -- (82.04527pt, -33.77734pt)
 -- (82.04527pt, -33.77734pt)
 -- (82.66099pt, -31.38641pt) -- cycle
(80.87341pt, -34.80341pt) .. controls (80.31065pt, -34.80341pt) and (79.86706pt, -34.66467pt) .. (79.54264pt, -34.38715pt)
 -- (79.54264pt, -34.38715pt) .. controls (79.21823pt, -34.10968pt) and (79.05271pt, -33.71283pt) .. (79.04609pt, -33.19653pt)
 -- (79.04609pt, -33.19653pt) .. controls (79.04609pt, -32.93195pt) and (79.09575pt, -32.65448pt) .. (79.19506pt, -32.36407pt)
 -- (79.19506pt, -32.36407pt) .. controls (79.29436pt, -32.07367pt) and (79.44664pt, -31.7865pt) .. (79.65189pt, -31.50256pt)
 -- (79.65189pt, -31.50256pt) .. controls (79.85712pt, -31.21863pt) and (80.13519pt, -30.98309pt) .. (80.48609pt, -30.79596pt)
 -- (80.48609pt, -30.79596pt) .. controls (80.83699pt, -30.60883pt) and (81.24085pt, -30.48944pt) .. (81.69768pt, -30.43781pt)
 -- (81.69768pt, -30.43781pt)
 -- (81.72747pt, -30.4281pt)
 -- (81.72747pt, -30.4281pt) .. controls (81.74734pt, -30.4281pt) and (81.7672pt, -30.4281pt) .. (81.78706pt, -30.4281pt)
 -- (81.78706pt, -30.4281pt) .. controls (81.8003pt, -30.4281pt) and (81.82347pt, -30.4281pt) .. (81.85658pt, -30.4281pt)
 -- (81.85658pt, -30.4281pt) .. controls (81.88968pt, -30.4281pt) and (81.91947pt, -30.43134pt) .. (81.94595pt, -30.43781pt)
 -- (81.94595pt, -30.43781pt) .. controls (82.15781pt, -30.43781pt) and (82.33989pt, -30.46362pt) .. (82.49216pt, -30.51526pt)
 -- (82.49216pt, -30.51526pt) .. controls (82.64444pt, -30.56689pt) and (82.7603pt, -30.62494pt) .. (82.83975pt, -30.68945pt)
 -- (82.83975pt, -30.68945pt)
 -- (82.94899pt, -30.77661pt)
 -- (82.94899pt, -30.77661pt)
 -- (83.01851pt, -30.72821pt)
 -- (83.01851pt, -30.72821pt) .. controls (83.06485pt, -30.69592pt) and (83.12775pt, -30.66687pt) .. (83.2072pt, -30.64105pt)
 -- (83.2072pt, -30.64105pt) .. controls (83.28664pt, -30.6153pt) and (83.37271pt, -30.59912pt) .. (83.46541pt, -30.59271pt)
 -- (83.46541pt, -30.59271pt) .. controls (83.61768pt, -30.59271pt) and (83.74017pt, -30.63464pt) .. (83.83286pt, -30.71851pt)
 -- (83.83286pt, -30.71851pt) .. controls (83.92554pt, -30.80243pt) and (83.9752pt, -30.91858pt) .. (83.98182pt, -31.06702pt)
 -- (83.98182pt, -31.06702pt) .. controls (83.98182pt, -31.11859pt) and (83.79313pt, -31.87689pt) .. (83.41575pt, -33.34174pt)
 -- (83.41575pt, -33.34174pt) .. controls (83.03837pt, -34.80664pt) and (82.84306pt, -35.55841pt) .. (82.82982pt, -35.59717pt)
 -- (82.82982pt, -35.59717pt) .. controls (82.67754pt, -35.96497pt) and (82.38292pt, -36.2489pt) .. (81.94595pt, -36.44897pt)
 -- (81.94595pt, -36.44897pt) .. controls (81.50899pt, -36.64905pt) and (80.95285pt, -36.75226pt) .. (80.27754pt, -36.75873pt)
 -- (80.27754pt, -36.75873pt) .. controls (79.64857pt, -36.75873pt) and (79.21492pt, -36.69745pt) .. (78.97658pt, -36.57483pt)
 -- (78.97658pt, -36.57483pt) .. controls (78.73823pt, -36.45221pt) and (78.61906pt, -36.26508pt) .. (78.61906pt, -36.01337pt)
 -- (78.61906pt, -36.01337pt) .. controls (78.61906pt, -35.78754pt) and (78.6985pt, -35.6004pt) .. (78.8574pt, -35.45197pt)
 -- (78.8574pt, -35.45197pt) .. controls (79.0163pt, -35.30353pt) and (79.20499pt, -35.22607pt) .. (79.42347pt, -35.21967pt)
 -- (79.42347pt, -35.21967pt) .. controls (79.56913pt, -35.21967pt) and (79.69492pt, -35.2616pt) .. (79.80085pt, -35.34546pt)
 -- (79.80085pt, -35.34546pt) .. controls (79.90678pt, -35.42938pt) and (79.96306pt, -35.56812pt) .. (79.96968pt, -35.76172pt)
 -- (79.96968pt, -35.76172pt) .. controls (79.94981pt, -35.92303pt) and (79.87699pt, -36.08435pt) .. (79.7512pt, -36.24573pt)
 -- (79.7512pt, -36.24573pt)
 -- (79.84058pt, -36.25537pt)
 -- (79.84058pt, -36.25537pt)
 -- (80.43644pt, -36.25537pt)
 -- (80.43644pt, -36.25537pt) .. controls (80.69464pt, -36.25537pt) and (80.92968pt, -36.18115pt) .. (81.14154pt, -36.03271pt)
 -- (81.14154pt, -36.03271pt) .. controls (81.3534pt, -35.88434pt) and (81.50237pt, -35.71332pt) .. (81.58844pt, -35.51971pt)
 -- (81.58844pt, -35.51971pt) .. controls (81.59506pt, -35.50037pt) and (81.61823pt, -35.41321pt) .. (81.65796pt, -35.25836pt)
 -- (81.65796pt, -35.25836pt) .. controls (81.69768pt, -35.10345pt) and (81.7374pt, -34.95508pt) .. (81.77713pt, -34.81311pt)
 -- (81.77713pt, -34.81311pt) .. controls (81.81685pt, -34.67114pt) and (81.83672pt, -34.59369pt) .. (81.83672pt, -34.58075pt)
 -- (81.83672pt, -34.58075pt) .. controls (81.83009pt, -34.58075pt) and (81.78374pt, -34.59692pt) .. (81.69768pt, -34.62915pt)
 -- (81.69768pt, -34.62915pt) .. controls (81.61161pt, -34.66144pt) and (81.49244pt, -34.70013pt) .. (81.34016pt, -34.7453pt)
 -- (81.34016pt, -34.7453pt) .. controls (81.18789pt, -34.79053pt) and (81.0323pt, -34.80988pt) .. (80.87341pt, -34.80341pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(82.66099pt, -31.38641pt) .. controls (82.65437pt, -31.38pt) and (82.64444pt, -31.36383pt) .. (82.6312pt, -31.33801pt)
 -- (82.6312pt, -31.33801pt) .. controls (82.61796pt, -31.31219pt) and (82.60471pt, -31.28961pt) .. (82.59148pt, -31.27026pt)
 -- (82.59148pt, -31.27026pt) .. controls (82.57823pt, -31.25092pt) and (82.56168pt, -31.23157pt) .. (82.54182pt, -31.21222pt)
 -- (82.54182pt, -31.21222pt) .. controls (82.52196pt, -31.19281pt) and (82.49879pt, -31.16699pt) .. (82.4723pt, -31.13477pt)
 -- (82.4723pt, -31.13477pt) .. controls (82.44582pt, -31.10248pt) and (82.42265pt, -31.08313pt) .. (82.40279pt, -31.07666pt)
 -- (82.40279pt, -31.07666pt) .. controls (82.38292pt, -31.07019pt) and (82.34982pt, -31.05084pt) .. (82.30347pt, -31.01862pt)
 -- (82.30347pt, -31.01862pt) .. controls (82.25713pt, -30.98633pt) and (82.22071pt, -30.97021pt) .. (82.19423pt, -30.97021pt)
 -- (82.19423pt, -30.97021pt) .. controls (82.16775pt, -30.97021pt) and (82.12141pt, -30.95728pt) .. (82.0552pt, -30.93146pt)
 -- (82.0552pt, -30.93146pt) .. controls (81.98899pt, -30.90564pt) and (81.93272pt, -30.90247pt) .. (81.88637pt, -30.92181pt)
 -- (81.88637pt, -30.92181pt) .. controls (81.69437pt, -30.92181pt) and (81.52223pt, -30.96051pt) .. (81.36996pt, -31.03796pt)
 -- (81.36996pt, -31.03796pt) .. controls (81.21768pt, -31.11542pt) and (81.0952pt, -31.2251pt) .. (81.00251pt, -31.36707pt)
 -- (81.00251pt, -31.36707pt) .. controls (80.90982pt, -31.50903pt) and (80.8403pt, -31.63165pt) .. (80.79395pt, -31.73492pt)
 -- (80.79395pt, -31.73492pt) .. controls (80.74761pt, -31.83813pt) and (80.70126pt, -31.95752pt) .. (80.65492pt, -32.09308pt)
 -- (80.65492pt, -32.09308pt) .. controls (80.42982pt, -32.94489pt) and (80.31727pt, -33.49664pt) .. (80.31727pt, -33.74829pt)
 -- (80.31727pt, -33.74829pt) .. controls (80.31727pt, -33.95483pt) and (80.38016pt, -34.09998pt) .. (80.50595pt, -34.1839pt)
 -- (80.50595pt, -34.1839pt) .. controls (80.63174pt, -34.26776pt) and (80.78072pt, -34.30975pt) .. (80.95285pt, -34.30975pt)
 -- (80.95285pt, -34.30975pt) .. controls (81.12499pt, -34.30975pt) and (81.32692pt, -34.25812pt) .. (81.55865pt, -34.15485pt)
 -- (81.55865pt, -34.15485pt) .. controls (81.73078pt, -34.05804pt) and (81.86651pt, -33.95801pt) .. (81.96582pt, -33.8548pt)
 -- (81.96582pt, -33.8548pt)
 -- (82.04527pt, -33.77734pt)
 -- (82.04527pt, -33.77734pt)
 -- (82.66099pt, -31.38641pt) -- cycle
(80.87341pt, -34.80341pt) .. controls (80.31065pt, -34.80341pt) and (79.86706pt, -34.66467pt) .. (79.54264pt, -34.38715pt)
 -- (79.54264pt, -34.38715pt) .. controls (79.21823pt, -34.10968pt) and (79.05271pt, -33.71283pt) .. (79.04609pt, -33.19653pt)
 -- (79.04609pt, -33.19653pt) .. controls (79.04609pt, -32.93195pt) and (79.09575pt, -32.65448pt) .. (79.19506pt, -32.36407pt)
 -- (79.19506pt, -32.36407pt) .. controls (79.29436pt, -32.07367pt) and (79.44664pt, -31.7865pt) .. (79.65189pt, -31.50256pt)
 -- (79.65189pt, -31.50256pt) .. controls (79.85712pt, -31.21863pt) and (80.13519pt, -30.98309pt) .. (80.48609pt, -30.79596pt)
 -- (80.48609pt, -30.79596pt) .. controls (80.83699pt, -30.60883pt) and (81.24085pt, -30.48944pt) .. (81.69768pt, -30.43781pt)
 -- (81.69768pt, -30.43781pt)
 -- (81.72747pt, -30.4281pt)
 -- (81.72747pt, -30.4281pt) .. controls (81.74734pt, -30.4281pt) and (81.7672pt, -30.4281pt) .. (81.78706pt, -30.4281pt)
 -- (81.78706pt, -30.4281pt) .. controls (81.8003pt, -30.4281pt) and (81.82347pt, -30.4281pt) .. (81.85658pt, -30.4281pt)
 -- (81.85658pt, -30.4281pt) .. controls (81.88968pt, -30.4281pt) and (81.91947pt, -30.43134pt) .. (81.94595pt, -30.43781pt)
 -- (81.94595pt, -30.43781pt) .. controls (82.15781pt, -30.43781pt) and (82.33989pt, -30.46362pt) .. (82.49216pt, -30.51526pt)
 -- (82.49216pt, -30.51526pt) .. controls (82.64444pt, -30.56689pt) and (82.7603pt, -30.62494pt) .. (82.83975pt, -30.68945pt)
 -- (82.83975pt, -30.68945pt)
 -- (82.94899pt, -30.77661pt)
 -- (82.94899pt, -30.77661pt)
 -- (83.01851pt, -30.72821pt)
 -- (83.01851pt, -30.72821pt) .. controls (83.06485pt, -30.69592pt) and (83.12775pt, -30.66687pt) .. (83.2072pt, -30.64105pt)
 -- (83.2072pt, -30.64105pt) .. controls (83.28664pt, -30.6153pt) and (83.37271pt, -30.59912pt) .. (83.46541pt, -30.59271pt)
 -- (83.46541pt, -30.59271pt) .. controls (83.61768pt, -30.59271pt) and (83.74017pt, -30.63464pt) .. (83.83286pt, -30.71851pt)
 -- (83.83286pt, -30.71851pt) .. controls (83.92554pt, -30.80243pt) and (83.9752pt, -30.91858pt) .. (83.98182pt, -31.06702pt)
 -- (83.98182pt, -31.06702pt) .. controls (83.98182pt, -31.11859pt) and (83.79313pt, -31.87689pt) .. (83.41575pt, -33.34174pt)
 -- (83.41575pt, -33.34174pt) .. controls (83.03837pt, -34.80664pt) and (82.84306pt, -35.55841pt) .. (82.82982pt, -35.59717pt)
 -- (82.82982pt, -35.59717pt) .. controls (82.67754pt, -35.96497pt) and (82.38292pt, -36.2489pt) .. (81.94595pt, -36.44897pt)
 -- (81.94595pt, -36.44897pt) .. controls (81.50899pt, -36.64905pt) and (80.95285pt, -36.75226pt) .. (80.27754pt, -36.75873pt)
 -- (80.27754pt, -36.75873pt) .. controls (79.64857pt, -36.75873pt) and (79.21492pt, -36.69745pt) .. (78.97658pt, -36.57483pt)
 -- (78.97658pt, -36.57483pt) .. controls (78.73823pt, -36.45221pt) and (78.61906pt, -36.26508pt) .. (78.61906pt, -36.01337pt)
 -- (78.61906pt, -36.01337pt) .. controls (78.61906pt, -35.78754pt) and (78.6985pt, -35.6004pt) .. (78.8574pt, -35.45197pt)
 -- (78.8574pt, -35.45197pt) .. controls (79.0163pt, -35.30353pt) and (79.20499pt, -35.22607pt) .. (79.42347pt, -35.21967pt)
 -- (79.42347pt, -35.21967pt) .. controls (79.56913pt, -35.21967pt) and (79.69492pt, -35.2616pt) .. (79.80085pt, -35.34546pt)
 -- (79.80085pt, -35.34546pt) .. controls (79.90678pt, -35.42938pt) and (79.96306pt, -35.56812pt) .. (79.96968pt, -35.76172pt)
 -- (79.96968pt, -35.76172pt) .. controls (79.94981pt, -35.92303pt) and (79.87699pt, -36.08435pt) .. (79.7512pt, -36.24573pt)
 -- (79.7512pt, -36.24573pt)
 -- (79.84058pt, -36.25537pt)
 -- (79.84058pt, -36.25537pt)
 -- (80.43644pt, -36.25537pt)
 -- (80.43644pt, -36.25537pt) .. controls (80.69464pt, -36.25537pt) and (80.92968pt, -36.18115pt) .. (81.14154pt, -36.03271pt)
 -- (81.14154pt, -36.03271pt) .. controls (81.3534pt, -35.88434pt) and (81.50237pt, -35.71332pt) .. (81.58844pt, -35.51971pt)
 -- (81.58844pt, -35.51971pt) .. controls (81.59506pt, -35.50037pt) and (81.61823pt, -35.41321pt) .. (81.65796pt, -35.25836pt)
 -- (81.65796pt, -35.25836pt) .. controls (81.69768pt, -35.10345pt) and (81.7374pt, -34.95508pt) .. (81.77713pt, -34.81311pt)
 -- (81.77713pt, -34.81311pt) .. controls (81.81685pt, -34.67114pt) and (81.83672pt, -34.59369pt) .. (81.83672pt, -34.58075pt)
 -- (81.83672pt, -34.58075pt) .. controls (81.83009pt, -34.58075pt) and (81.78374pt, -34.59692pt) .. (81.69768pt, -34.62915pt)
 -- (81.69768pt, -34.62915pt) .. controls (81.61161pt, -34.66144pt) and (81.49244pt, -34.70013pt) .. (81.34016pt, -34.7453pt)
 -- (81.34016pt, -34.7453pt) .. controls (81.18789pt, -34.79053pt) and (81.0323pt, -34.80988pt) .. (80.87341pt, -34.80341pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(85.85473pt, -27.33405pt) -- (85.76345pt, -27.36829pt)
 -- (85.76345pt, -27.36829pt) .. controls (85.69791pt, -27.39105pt) and (85.6043pt, -27.41388pt) .. (85.4826pt, -27.43671pt)
 -- (85.4826pt, -27.43671pt) .. controls (85.3609pt, -27.45953pt) and (85.22515pt, -27.47546pt) .. (85.07536pt, -27.48462pt)
 -- (85.07536pt, -27.48462pt)
 -- (84.94196pt, -27.48462pt)
 -- (84.94196pt, -27.48462pt)
 -- (84.94196pt, -27.1698pt)
 -- (84.94196pt, -27.1698pt)
 -- (85.07536pt, -27.1698pt)
 -- (85.07536pt, -27.1698pt) .. controls (85.29536pt, -27.16071pt) and (85.49899pt, -27.12646pt) .. (85.68622pt, -27.06714pt)
 -- (85.68622pt, -27.06714pt) .. controls (85.87345pt, -27.00781pt) and (86.00451pt, -26.95306pt) .. (86.07941pt, -26.90289pt)
 -- (86.07941pt, -26.90289pt) .. controls (86.1543pt, -26.85272pt) and (86.21983pt, -26.80255pt) .. (86.276pt, -26.75232pt)
 -- (86.276pt, -26.75232pt) .. controls (86.28536pt, -26.73865pt) and (86.31345pt, -26.73181pt) .. (86.36025pt, -26.73181pt)
 -- (86.36025pt, -26.73181pt) .. controls (86.40238pt, -26.73181pt) and (86.44217pt, -26.74548pt) .. (86.47961pt, -26.77289pt)
 -- (86.47961pt, -26.77289pt)
 -- (86.47961pt, -28.81909pt)
 -- (86.47961pt, -28.81909pt)
 -- (86.48664pt, -30.87219pt)
 -- (86.48664pt, -30.87219pt) .. controls (86.5194pt, -30.90417pt) and (86.54749pt, -30.92468pt) .. (86.57089pt, -30.93378pt)
 -- (86.57089pt, -30.93378pt) .. controls (86.5943pt, -30.94293pt) and (86.65047pt, -30.95203pt) .. (86.7394pt, -30.96118pt)
 -- (86.7394pt, -30.96118pt) .. controls (86.82834pt, -30.97028pt) and (86.97344pt, -30.97485pt) .. (87.17472pt, -30.97485pt)
 -- (87.17472pt, -30.97485pt)
 -- (87.35727pt, -30.97485pt)
 -- (87.35727pt, -30.97485pt)
 -- (87.35727pt, -31.28967pt)
 -- (87.35727pt, -31.28967pt)
 -- (87.28004pt, -31.28967pt)
 -- (87.28004pt, -31.28967pt) .. controls (87.18174pt, -31.276pt) and (86.80962pt, -31.26917pt) .. (86.16366pt, -31.26917pt)
 -- (86.16366pt, -31.26917pt) .. controls (85.52707pt, -31.26917pt) and (85.15962pt, -31.276pt) .. (85.06133pt, -31.28967pt)
 -- (85.06133pt, -31.28967pt)
 -- (84.97707pt, -31.28967pt)
 -- (84.97707pt, -31.28967pt)
 -- (84.97707pt, -30.97485pt)
 -- (84.97707pt, -30.97485pt)
 -- (85.15962pt, -30.97485pt)
 -- (85.15962pt, -30.97485pt) .. controls (85.2626pt, -30.97485pt) and (85.35153pt, -30.97485pt) .. (85.42643pt, -30.97485pt)
 -- (85.42643pt, -30.97485pt) .. controls (85.50132pt, -30.97485pt) and (85.55983pt, -30.9726pt) .. (85.60196pt, -30.96802pt)
 -- (85.60196pt, -30.96802pt) .. controls (85.64409pt, -30.96344pt) and (85.68153pt, -30.9566pt) .. (85.7143pt, -30.94751pt)
 -- (85.7143pt, -30.94751pt) .. controls (85.74706pt, -30.93835pt) and (85.76579pt, -30.93378pt) .. (85.77047pt, -30.93378pt)
 -- (85.77047pt, -30.93378pt) .. controls (85.77515pt, -30.93378pt) and (85.78919pt, -30.92242pt) .. (85.8126pt, -30.8996pt)
 -- (85.8126pt, -30.8996pt) .. controls (85.836pt, -30.87677pt) and (85.85004pt, -30.86768pt) .. (85.85473pt, -30.87219pt)
 -- (85.85473pt, -30.87219pt)
 -- (85.85473pt, -27.33405pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(85.85473pt, -27.33405pt) -- (85.76345pt, -27.36829pt)
 -- (85.76345pt, -27.36829pt) .. controls (85.69791pt, -27.39105pt) and (85.6043pt, -27.41388pt) .. (85.4826pt, -27.43671pt)
 -- (85.4826pt, -27.43671pt) .. controls (85.3609pt, -27.45953pt) and (85.22515pt, -27.47546pt) .. (85.07536pt, -27.48462pt)
 -- (85.07536pt, -27.48462pt)
 -- (84.94196pt, -27.48462pt)
 -- (84.94196pt, -27.48462pt)
 -- (84.94196pt, -27.1698pt)
 -- (84.94196pt, -27.1698pt)
 -- (85.07536pt, -27.1698pt)
 -- (85.07536pt, -27.1698pt) .. controls (85.29536pt, -27.16071pt) and (85.49899pt, -27.12646pt) .. (85.68622pt, -27.06714pt)
 -- (85.68622pt, -27.06714pt) .. controls (85.87345pt, -27.00781pt) and (86.00451pt, -26.95306pt) .. (86.07941pt, -26.90289pt)
 -- (86.07941pt, -26.90289pt) .. controls (86.1543pt, -26.85272pt) and (86.21983pt, -26.80255pt) .. (86.276pt, -26.75232pt)
 -- (86.276pt, -26.75232pt) .. controls (86.28536pt, -26.73865pt) and (86.31345pt, -26.73181pt) .. (86.36025pt, -26.73181pt)
 -- (86.36025pt, -26.73181pt) .. controls (86.40238pt, -26.73181pt) and (86.44217pt, -26.74548pt) .. (86.47961pt, -26.77289pt)
 -- (86.47961pt, -26.77289pt)
 -- (86.47961pt, -28.81909pt)
 -- (86.47961pt, -28.81909pt)
 -- (86.48664pt, -30.87219pt)
 -- (86.48664pt, -30.87219pt) .. controls (86.5194pt, -30.90417pt) and (86.54749pt, -30.92468pt) .. (86.57089pt, -30.93378pt)
 -- (86.57089pt, -30.93378pt) .. controls (86.5943pt, -30.94293pt) and (86.65047pt, -30.95203pt) .. (86.7394pt, -30.96118pt)
 -- (86.7394pt, -30.96118pt) .. controls (86.82834pt, -30.97028pt) and (86.97344pt, -30.97485pt) .. (87.17472pt, -30.97485pt)
 -- (87.17472pt, -30.97485pt)
 -- (87.35727pt, -30.97485pt)
 -- (87.35727pt, -30.97485pt)
 -- (87.35727pt, -31.28967pt)
 -- (87.35727pt, -31.28967pt)
 -- (87.28004pt, -31.28967pt)
 -- (87.28004pt, -31.28967pt) .. controls (87.18174pt, -31.276pt) and (86.80962pt, -31.26917pt) .. (86.16366pt, -31.26917pt)
 -- (86.16366pt, -31.26917pt) .. controls (85.52707pt, -31.26917pt) and (85.15962pt, -31.276pt) .. (85.06133pt, -31.28967pt)
 -- (85.06133pt, -31.28967pt)
 -- (84.97707pt, -31.28967pt)
 -- (84.97707pt, -31.28967pt)
 -- (84.97707pt, -30.97485pt)
 -- (84.97707pt, -30.97485pt)
 -- (85.15962pt, -30.97485pt)
 -- (85.15962pt, -30.97485pt) .. controls (85.2626pt, -30.97485pt) and (85.35153pt, -30.97485pt) .. (85.42643pt, -30.97485pt)
 -- (85.42643pt, -30.97485pt) .. controls (85.50132pt, -30.97485pt) and (85.55983pt, -30.9726pt) .. (85.60196pt, -30.96802pt)
 -- (85.60196pt, -30.96802pt) .. controls (85.64409pt, -30.96344pt) and (85.68153pt, -30.9566pt) .. (85.7143pt, -30.94751pt)
 -- (85.7143pt, -30.94751pt) .. controls (85.74706pt, -30.93835pt) and (85.76579pt, -30.93378pt) .. (85.77047pt, -30.93378pt)
 -- (85.77047pt, -30.93378pt) .. controls (85.77515pt, -30.93378pt) and (85.78919pt, -30.92242pt) .. (85.8126pt, -30.8996pt)
 -- (85.8126pt, -30.8996pt) .. controls (85.836pt, -30.87677pt) and (85.85004pt, -30.86768pt) .. (85.85473pt, -30.87219pt)
 -- (85.85473pt, -30.87219pt)
 -- (85.85473pt, -27.33405pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(88.63513pt, -28.35376pt) .. controls (88.50875pt, -28.35376pt) and (88.40811pt, -28.31268pt) .. (88.33322pt, -28.23059pt)
 -- (88.33322pt, -28.23059pt) .. controls (88.25833pt, -28.14844pt) and (88.22088pt, -28.0481pt) .. (88.22088pt, -27.92944pt)
 -- (88.22088pt, -27.92944pt) .. controls (88.22088pt, -27.60553pt) and (88.34492pt, -27.32495pt) .. (88.59301pt, -27.08771pt)
 -- (88.59301pt, -27.08771pt) .. controls (88.84109pt, -26.85046pt) and (89.15002pt, -26.73181pt) .. (89.51981pt, -26.73181pt)
 -- (89.51981pt, -26.73181pt) .. controls (89.94577pt, -26.73181pt) and (90.30151pt, -26.85956pt) .. (90.58704pt, -27.11505pt)
 -- (90.58704pt, -27.11505pt) .. controls (90.87257pt, -27.37054pt) and (91.01768pt, -27.70135pt) .. (91.02236pt, -28.10736pt)
 -- (91.02236pt, -28.10736pt) .. controls (91.02236pt, -28.30359pt) and (90.97555pt, -28.4906pt) .. (90.88194pt, -28.66858pt)
 -- (90.88194pt, -28.66858pt) .. controls (90.78831pt, -28.8465pt) and (90.67598pt, -29.00159pt) .. (90.54491pt, -29.13391pt)
 -- (90.54491pt, -29.13391pt) .. controls (90.41385pt, -29.26624pt) and (90.22662pt, -29.43506pt) .. (89.98322pt, -29.64038pt)
 -- (89.98322pt, -29.64038pt) .. controls (89.8147pt, -29.7818pt) and (89.58067pt, -29.99164pt) .. (89.28109pt, -30.26996pt)
 -- (89.28109pt, -30.26996pt)
 -- (88.86684pt, -30.6532pt)
 -- (88.86684pt, -30.6532pt)
 -- (89.40045pt, -30.66003pt)
 -- (89.40045pt, -30.66003pt) .. controls (90.13535pt, -30.66003pt) and (90.52619pt, -30.64868pt) .. (90.573pt, -30.62585pt)
 -- (90.573pt, -30.62585pt) .. controls (90.60577pt, -30.6167pt) and (90.66193pt, -30.4137pt) .. (90.74151pt, -30.01678pt)
 -- (90.74151pt, -30.01678pt)
 -- (90.74151pt, -29.99622pt)
 -- (90.74151pt, -29.99622pt)
 -- (91.02236pt, -29.99622pt)
 -- (91.02236pt, -29.99622pt)
 -- (91.02236pt, -30.01678pt)
 -- (91.02236pt, -30.01678pt) .. controls (91.01768pt, -30.03046pt) and (90.98725pt, -30.23804pt) .. (90.93108pt, -30.63953pt)
 -- (90.93108pt, -30.63953pt) .. controls (90.87492pt, -31.04102pt) and (90.83981pt, -31.25092pt) .. (90.82577pt, -31.26917pt)
 -- (90.82577pt, -31.26917pt)
 -- (90.82577pt, -31.28967pt)
 -- (90.82577pt, -31.28967pt)
 -- (88.22088pt, -31.28967pt)
 -- (88.22088pt, -31.28967pt)
 -- (88.22088pt, -31.15967pt)
 -- (88.22088pt, -31.15967pt)
 -- (88.22088pt, -31.07751pt)
 -- (88.22088pt, -31.07751pt) .. controls (88.22088pt, -31.04559pt) and (88.23492pt, -31.01135pt) .. (88.26301pt, -30.97485pt)
 -- (88.26301pt, -30.97485pt) .. controls (88.29109pt, -30.93835pt) and (88.36131pt, -30.85852pt) .. (88.47365pt, -30.73535pt)
 -- (88.47365pt, -30.73535pt) .. controls (88.60939pt, -30.58936pt) and (88.72641pt, -30.46161pt) .. (88.82471pt, -30.35211pt)
 -- (88.82471pt, -30.35211pt) .. controls (88.86684pt, -30.30646pt) and (88.94641pt, -30.22205pt) .. (89.06343pt, -30.09888pt)
 -- (89.06343pt, -30.09888pt) .. controls (89.18045pt, -29.97571pt) and (89.26003pt, -29.8913pt) .. (89.30215pt, -29.84564pt)
 -- (89.30215pt, -29.84564pt) .. controls (89.34428pt, -29.80005pt) and (89.41216pt, -29.72473pt) .. (89.50577pt, -29.61981pt)
 -- (89.50577pt, -29.61981pt) .. controls (89.59939pt, -29.51489pt) and (89.66492pt, -29.43732pt) .. (89.70236pt, -29.38715pt)
 -- (89.70236pt, -29.38715pt) .. controls (89.73981pt, -29.33698pt) and (89.79364pt, -29.26849pt) .. (89.86385pt, -29.18182pt)
 -- (89.86385pt, -29.18182pt) .. controls (89.93407pt, -29.09515pt) and (89.98322pt, -29.02216pt) .. (90.0113pt, -28.96283pt)
 -- (90.0113pt, -28.96283pt) .. controls (90.03938pt, -28.9035pt) and (90.07449pt, -28.83734pt) .. (90.11662pt, -28.76434pt)
 -- (90.11662pt, -28.76434pt) .. controls (90.15874pt, -28.69135pt) and (90.18917pt, -28.61835pt) .. (90.20789pt, -28.54535pt)
 -- (90.20789pt, -28.54535pt) .. controls (90.22662pt, -28.47235pt) and (90.243pt, -28.40393pt) .. (90.25704pt, -28.34009pt)
 -- (90.25704pt, -28.34009pt) .. controls (90.27109pt, -28.27618pt) and (90.27811pt, -28.20093pt) .. (90.27811pt, -28.1142pt)
 -- (90.27811pt, -28.1142pt) .. controls (90.27811pt, -27.82678pt) and (90.19853pt, -27.57812pt) .. (90.03938pt, -27.36829pt)
 -- (90.03938pt, -27.36829pt) .. controls (89.88023pt, -27.15839pt) and (89.65321pt, -27.05347pt) .. (89.35832pt, -27.05347pt)
 -- (89.35832pt, -27.05347pt) .. controls (89.20386pt, -27.05347pt) and (89.06812pt, -27.09222pt) .. (88.95109pt, -27.1698pt)
 -- (88.95109pt, -27.1698pt) .. controls (88.83407pt, -27.24738pt) and (88.75216pt, -27.32263pt) .. (88.70535pt, -27.39563pt)
 -- (88.70535pt, -27.39563pt) .. controls (88.65854pt, -27.46863pt) and (88.63513pt, -27.51196pt) .. (88.63513pt, -27.5257pt)
 -- (88.63513pt, -27.5257pt) .. controls (88.63513pt, -27.53021pt) and (88.64684pt, -27.53253pt) .. (88.67024pt, -27.53253pt)
 -- (88.67024pt, -27.53253pt) .. controls (88.75449pt, -27.53253pt) and (88.84109pt, -27.56445pt) .. (88.93003pt, -27.62836pt)
 -- (88.93003pt, -27.62836pt) .. controls (89.01897pt, -27.6922pt) and (89.06343pt, -27.79712pt) .. (89.06343pt, -27.94312pt)
 -- (89.06343pt, -27.94312pt) .. controls (89.06343pt, -28.05719pt) and (89.02599pt, -28.15302pt) .. (88.95109pt, -28.23059pt)
 -- (88.95109pt, -28.23059pt) .. controls (88.8762pt, -28.30811pt) and (88.77088pt, -28.34918pt) .. (88.63513pt, -28.35376pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(88.63513pt, -28.35376pt) .. controls (88.50875pt, -28.35376pt) and (88.40811pt, -28.31268pt) .. (88.33322pt, -28.23059pt)
 -- (88.33322pt, -28.23059pt) .. controls (88.25833pt, -28.14844pt) and (88.22088pt, -28.0481pt) .. (88.22088pt, -27.92944pt)
 -- (88.22088pt, -27.92944pt) .. controls (88.22088pt, -27.60553pt) and (88.34492pt, -27.32495pt) .. (88.59301pt, -27.08771pt)
 -- (88.59301pt, -27.08771pt) .. controls (88.84109pt, -26.85046pt) and (89.15002pt, -26.73181pt) .. (89.51981pt, -26.73181pt)
 -- (89.51981pt, -26.73181pt) .. controls (89.94577pt, -26.73181pt) and (90.30151pt, -26.85956pt) .. (90.58704pt, -27.11505pt)
 -- (90.58704pt, -27.11505pt) .. controls (90.87257pt, -27.37054pt) and (91.01768pt, -27.70135pt) .. (91.02236pt, -28.10736pt)
 -- (91.02236pt, -28.10736pt) .. controls (91.02236pt, -28.30359pt) and (90.97555pt, -28.4906pt) .. (90.88194pt, -28.66858pt)
 -- (90.88194pt, -28.66858pt) .. controls (90.78831pt, -28.8465pt) and (90.67598pt, -29.00159pt) .. (90.54491pt, -29.13391pt)
 -- (90.54491pt, -29.13391pt) .. controls (90.41385pt, -29.26624pt) and (90.22662pt, -29.43506pt) .. (89.98322pt, -29.64038pt)
 -- (89.98322pt, -29.64038pt) .. controls (89.8147pt, -29.7818pt) and (89.58067pt, -29.99164pt) .. (89.28109pt, -30.26996pt)
 -- (89.28109pt, -30.26996pt)
 -- (88.86684pt, -30.6532pt)
 -- (88.86684pt, -30.6532pt)
 -- (89.40045pt, -30.66003pt)
 -- (89.40045pt, -30.66003pt) .. controls (90.13535pt, -30.66003pt) and (90.52619pt, -30.64868pt) .. (90.573pt, -30.62585pt)
 -- (90.573pt, -30.62585pt) .. controls (90.60577pt, -30.6167pt) and (90.66193pt, -30.4137pt) .. (90.74151pt, -30.01678pt)
 -- (90.74151pt, -30.01678pt)
 -- (90.74151pt, -29.99622pt)
 -- (90.74151pt, -29.99622pt)
 -- (91.02236pt, -29.99622pt)
 -- (91.02236pt, -29.99622pt)
 -- (91.02236pt, -30.01678pt)
 -- (91.02236pt, -30.01678pt) .. controls (91.01768pt, -30.03046pt) and (90.98725pt, -30.23804pt) .. (90.93108pt, -30.63953pt)
 -- (90.93108pt, -30.63953pt) .. controls (90.87492pt, -31.04102pt) and (90.83981pt, -31.25092pt) .. (90.82577pt, -31.26917pt)
 -- (90.82577pt, -31.26917pt)
 -- (90.82577pt, -31.28967pt)
 -- (90.82577pt, -31.28967pt)
 -- (88.22088pt, -31.28967pt)
 -- (88.22088pt, -31.28967pt)
 -- (88.22088pt, -31.15967pt)
 -- (88.22088pt, -31.15967pt)
 -- (88.22088pt, -31.07751pt)
 -- (88.22088pt, -31.07751pt) .. controls (88.22088pt, -31.04559pt) and (88.23492pt, -31.01135pt) .. (88.26301pt, -30.97485pt)
 -- (88.26301pt, -30.97485pt) .. controls (88.29109pt, -30.93835pt) and (88.36131pt, -30.85852pt) .. (88.47365pt, -30.73535pt)
 -- (88.47365pt, -30.73535pt) .. controls (88.60939pt, -30.58936pt) and (88.72641pt, -30.46161pt) .. (88.82471pt, -30.35211pt)
 -- (88.82471pt, -30.35211pt) .. controls (88.86684pt, -30.30646pt) and (88.94641pt, -30.22205pt) .. (89.06343pt, -30.09888pt)
 -- (89.06343pt, -30.09888pt) .. controls (89.18045pt, -29.97571pt) and (89.26003pt, -29.8913pt) .. (89.30215pt, -29.84564pt)
 -- (89.30215pt, -29.84564pt) .. controls (89.34428pt, -29.80005pt) and (89.41216pt, -29.72473pt) .. (89.50577pt, -29.61981pt)
 -- (89.50577pt, -29.61981pt) .. controls (89.59939pt, -29.51489pt) and (89.66492pt, -29.43732pt) .. (89.70236pt, -29.38715pt)
 -- (89.70236pt, -29.38715pt) .. controls (89.73981pt, -29.33698pt) and (89.79364pt, -29.26849pt) .. (89.86385pt, -29.18182pt)
 -- (89.86385pt, -29.18182pt) .. controls (89.93407pt, -29.09515pt) and (89.98322pt, -29.02216pt) .. (90.0113pt, -28.96283pt)
 -- (90.0113pt, -28.96283pt) .. controls (90.03938pt, -28.9035pt) and (90.07449pt, -28.83734pt) .. (90.11662pt, -28.76434pt)
 -- (90.11662pt, -28.76434pt) .. controls (90.15874pt, -28.69135pt) and (90.18917pt, -28.61835pt) .. (90.20789pt, -28.54535pt)
 -- (90.20789pt, -28.54535pt) .. controls (90.22662pt, -28.47235pt) and (90.243pt, -28.40393pt) .. (90.25704pt, -28.34009pt)
 -- (90.25704pt, -28.34009pt) .. controls (90.27109pt, -28.27618pt) and (90.27811pt, -28.20093pt) .. (90.27811pt, -28.1142pt)
 -- (90.27811pt, -28.1142pt) .. controls (90.27811pt, -27.82678pt) and (90.19853pt, -27.57812pt) .. (90.03938pt, -27.36829pt)
 -- (90.03938pt, -27.36829pt) .. controls (89.88023pt, -27.15839pt) and (89.65321pt, -27.05347pt) .. (89.35832pt, -27.05347pt)
 -- (89.35832pt, -27.05347pt) .. controls (89.20386pt, -27.05347pt) and (89.06812pt, -27.09222pt) .. (88.95109pt, -27.1698pt)
 -- (88.95109pt, -27.1698pt) .. controls (88.83407pt, -27.24738pt) and (88.75216pt, -27.32263pt) .. (88.70535pt, -27.39563pt)
 -- (88.70535pt, -27.39563pt) .. controls (88.65854pt, -27.46863pt) and (88.63513pt, -27.51196pt) .. (88.63513pt, -27.5257pt)
 -- (88.63513pt, -27.5257pt) .. controls (88.63513pt, -27.53021pt) and (88.64684pt, -27.53253pt) .. (88.67024pt, -27.53253pt)
 -- (88.67024pt, -27.53253pt) .. controls (88.75449pt, -27.53253pt) and (88.84109pt, -27.56445pt) .. (88.93003pt, -27.62836pt)
 -- (88.93003pt, -27.62836pt) .. controls (89.01897pt, -27.6922pt) and (89.06343pt, -27.79712pt) .. (89.06343pt, -27.94312pt)
 -- (89.06343pt, -27.94312pt) .. controls (89.06343pt, -28.05719pt) and (89.02599pt, -28.15302pt) .. (88.95109pt, -28.23059pt)
 -- (88.95109pt, -28.23059pt) .. controls (88.8762pt, -28.30811pt) and (88.77088pt, -28.34918pt) .. (88.63513pt, -28.35376pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(92.47385pt, -27.55322pt) -- (92.51357pt, -27.54352pt)
 -- (92.51357pt, -27.54352pt) .. controls (92.54668pt, -27.54352pt) and (92.57977pt, -27.54352pt) .. (92.61288pt, -27.54352pt)
 -- (92.61288pt, -27.54352pt)
 -- (92.73206pt, -27.54352pt)
 -- (92.73206pt, -27.54352pt)
 -- (93.01012pt, -27.77588pt)
 -- (93.01012pt, -27.77588pt) .. controls (93.63247pt, -28.3244pt) and (94.08598pt, -29.00842pt) .. (94.37067pt, -29.828pt)
 -- (94.37067pt, -29.828pt) .. controls (94.65536pt, -30.64752pt) and (94.79771pt, -31.49939pt) .. (94.79771pt, -32.38342pt)
 -- (94.79771pt, -32.38342pt) .. controls (94.79771pt, -32.82227pt) and (94.7646pt, -33.24493pt) .. (94.6984pt, -33.65149pt)
 -- (94.6984pt, -33.65149pt) .. controls (94.63219pt, -34.05804pt) and (94.55605pt, -34.40332pt) .. (94.46999pt, -34.68726pt)
 -- (94.46999pt, -34.68726pt) .. controls (94.38392pt, -34.97119pt) and (94.26144pt, -35.25513pt) .. (94.10254pt, -35.53906pt)
 -- (94.10254pt, -35.53906pt) .. controls (93.94364pt, -35.823pt) and (93.81785pt, -36.03918pt) .. (93.72516pt, -36.18762pt)
 -- (93.72516pt, -36.18762pt) .. controls (93.63247pt, -36.33606pt) and (93.49674pt, -36.50061pt) .. (93.31799pt, -36.68127pt)
 -- (93.31799pt, -36.68127pt) .. controls (93.13923pt, -36.862pt) and (93.03329pt, -36.96844pt) .. (93.00019pt, -37.00073pt)
 -- (93.00019pt, -37.00073pt) .. controls (92.96709pt, -37.03302pt) and (92.89095pt, -37.0943pt) .. (92.77177pt, -37.18463pt)
 -- (92.77177pt, -37.18463pt) .. controls (92.75191pt, -37.20398pt) and (92.73867pt, -37.21692pt) .. (92.73206pt, -37.22339pt)
 -- (92.73206pt, -37.22339pt)
 -- (92.61288pt, -37.22339pt)
 -- (92.61288pt, -37.22339pt) .. controls (92.55991pt, -37.22339pt) and (92.5235pt, -37.22339pt) .. (92.50364pt, -37.22339pt)
 -- (92.50364pt, -37.22339pt) .. controls (92.48378pt, -37.22339pt) and (92.46722pt, -37.21368pt) .. (92.45399pt, -37.19434pt)
 -- (92.45399pt, -37.19434pt) .. controls (92.44074pt, -37.17499pt) and (92.43081pt, -37.14594pt) .. (92.42419pt, -37.10718pt)
 -- (92.42419pt, -37.10718pt) .. controls (92.43081pt, -37.10077pt) and (92.46722pt, -37.05878pt) .. (92.53343pt, -36.98138pt)
 -- (92.53343pt, -36.98138pt) .. controls (93.55964pt, -35.94238pt) and (94.07275pt, -34.40979pt) .. (94.07275pt, -32.38342pt)
 -- (94.07275pt, -32.38342pt) .. controls (94.07275pt, -30.35712pt) and (93.55964pt, -28.82452pt) .. (92.53343pt, -27.78552pt)
 -- (92.53343pt, -27.78552pt) .. controls (92.46722pt, -27.70807pt) and (92.43081pt, -27.66614pt) .. (92.42419pt, -27.65967pt)
 -- (92.42419pt, -27.65967pt) .. controls (92.42419pt, -27.60809pt) and (92.44074pt, -27.57257pt) .. (92.47385pt, -27.55322pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(92.47385pt, -27.55322pt) -- (92.51357pt, -27.54352pt)
 -- (92.51357pt, -27.54352pt) .. controls (92.54668pt, -27.54352pt) and (92.57977pt, -27.54352pt) .. (92.61288pt, -27.54352pt)
 -- (92.61288pt, -27.54352pt)
 -- (92.73206pt, -27.54352pt)
 -- (92.73206pt, -27.54352pt)
 -- (93.01012pt, -27.77588pt)
 -- (93.01012pt, -27.77588pt) .. controls (93.63247pt, -28.3244pt) and (94.08598pt, -29.00842pt) .. (94.37067pt, -29.828pt)
 -- (94.37067pt, -29.828pt) .. controls (94.65536pt, -30.64752pt) and (94.79771pt, -31.49939pt) .. (94.79771pt, -32.38342pt)
 -- (94.79771pt, -32.38342pt) .. controls (94.79771pt, -32.82227pt) and (94.7646pt, -33.24493pt) .. (94.6984pt, -33.65149pt)
 -- (94.6984pt, -33.65149pt) .. controls (94.63219pt, -34.05804pt) and (94.55605pt, -34.40332pt) .. (94.46999pt, -34.68726pt)
 -- (94.46999pt, -34.68726pt) .. controls (94.38392pt, -34.97119pt) and (94.26144pt, -35.25513pt) .. (94.10254pt, -35.53906pt)
 -- (94.10254pt, -35.53906pt) .. controls (93.94364pt, -35.823pt) and (93.81785pt, -36.03918pt) .. (93.72516pt, -36.18762pt)
 -- (93.72516pt, -36.18762pt) .. controls (93.63247pt, -36.33606pt) and (93.49674pt, -36.50061pt) .. (93.31799pt, -36.68127pt)
 -- (93.31799pt, -36.68127pt) .. controls (93.13923pt, -36.862pt) and (93.03329pt, -36.96844pt) .. (93.00019pt, -37.00073pt)
 -- (93.00019pt, -37.00073pt) .. controls (92.96709pt, -37.03302pt) and (92.89095pt, -37.0943pt) .. (92.77177pt, -37.18463pt)
 -- (92.77177pt, -37.18463pt) .. controls (92.75191pt, -37.20398pt) and (92.73867pt, -37.21692pt) .. (92.73206pt, -37.22339pt)
 -- (92.73206pt, -37.22339pt)
 -- (92.61288pt, -37.22339pt)
 -- (92.61288pt, -37.22339pt) .. controls (92.55991pt, -37.22339pt) and (92.5235pt, -37.22339pt) .. (92.50364pt, -37.22339pt)
 -- (92.50364pt, -37.22339pt) .. controls (92.48378pt, -37.22339pt) and (92.46722pt, -37.21368pt) .. (92.45399pt, -37.19434pt)
 -- (92.45399pt, -37.19434pt) .. controls (92.44074pt, -37.17499pt) and (92.43081pt, -37.14594pt) .. (92.42419pt, -37.10718pt)
 -- (92.42419pt, -37.10718pt) .. controls (92.43081pt, -37.10077pt) and (92.46722pt, -37.05878pt) .. (92.53343pt, -36.98138pt)
 -- (92.53343pt, -36.98138pt) .. controls (93.55964pt, -35.94238pt) and (94.07275pt, -34.40979pt) .. (94.07275pt, -32.38342pt)
 -- (94.07275pt, -32.38342pt) .. controls (94.07275pt, -30.35712pt) and (93.55964pt, -28.82452pt) .. (92.53343pt, -27.78552pt)
 -- (92.53343pt, -27.78552pt) .. controls (92.46722pt, -27.70807pt) and (92.43081pt, -27.66614pt) .. (92.42419pt, -27.65967pt)
 -- (92.42419pt, -27.65967pt) .. controls (92.42419pt, -27.60809pt) and (92.44074pt, -27.57257pt) .. (92.47385pt, -27.55322pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(101.5029pt, -24.99774pt) -- (131.7074pt, -24.99774pt)
 -- (131.7074pt, -24.99774pt)
 -- (131.7074pt, -37.22339pt)
 -- (131.7074pt, -37.22339pt)
 -- (101.5029pt, -37.22339pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(102.6833pt, -36.37152pt) .. controls (102.6966pt, -36.37152pt) and (102.7164pt, -36.37799pt) .. (102.7429pt, -36.39087pt)
 -- (102.7429pt, -36.39087pt) .. controls (102.7694pt, -36.40381pt) and (102.8058pt, -36.41351pt) .. (102.8522pt, -36.41992pt)
 -- (102.8522pt, -36.41992pt) .. controls (102.8985pt, -36.42639pt) and (102.9382pt, -36.42963pt) .. (102.9713pt, -36.42963pt)
 -- (102.9713pt, -36.42963pt) .. controls (103.0574pt, -36.42963pt) and (103.1369pt, -36.3877pt) .. (103.2097pt, -36.30377pt)
 -- (103.2097pt, -36.30377pt) .. controls (103.2825pt, -36.21991pt) and (103.3355pt, -36.12634pt) .. (103.3686pt, -36.02307pt)
 -- (103.3686pt, -36.02307pt) .. controls (103.4348pt, -35.84882pt) and (103.5473pt, -35.35516pt) .. (103.7062pt, -34.54205pt)
 -- (103.7062pt, -34.54205pt) .. controls (103.8651pt, -33.72894pt) and (104.0174pt, -32.95459pt) .. (104.1631pt, -32.21887pt)
 -- (104.1631pt, -32.21887pt) .. controls (104.3087pt, -31.48322pt) and (104.3815pt, -31.11218pt) .. (104.3815pt, -31.10571pt)
 -- (104.3815pt, -31.10571pt)
 -- (104.3815pt, -31.07666pt)
 -- (104.3815pt, -31.07666pt)
 -- (103.9148pt, -31.07666pt)
 -- (103.9148pt, -31.07666pt) .. controls (103.6036pt, -31.07666pt) and (103.4381pt, -31.07019pt) .. (103.4182pt, -31.05731pt)
 -- (103.4182pt, -31.05731pt) .. controls (103.3918pt, -31.03796pt) and (103.3785pt, -31.00568pt) .. (103.3785pt, -30.96051pt)
 -- (103.3785pt, -30.96051pt)
 -- (103.448pt, -30.68945pt)
 -- (103.448pt, -30.68945pt) .. controls (103.4613pt, -30.65723pt) and (103.4878pt, -30.64105pt) .. (103.5275pt, -30.64105pt)
 -- (103.5275pt, -30.64105pt) .. controls (103.5672pt, -30.64105pt) and (103.7228pt, -30.63788pt) .. (103.9942pt, -30.63141pt)
 -- (103.9942pt, -30.63141pt) .. controls (104.312pt, -30.63141pt) and (104.4709pt, -30.62817pt) .. (104.4709pt, -30.6217pt)
 -- (104.4709pt, -30.6217pt) .. controls (104.4709pt, -30.60883pt) and (104.5007pt, -30.44751pt) .. (104.5603pt, -30.13776pt)
 -- (104.5603pt, -30.13776pt) .. controls (104.6199pt, -29.828pt) and (104.6596pt, -29.64081pt) .. (104.6795pt, -29.57629pt)
 -- (104.6795pt, -29.57629pt) .. controls (104.9244pt, -28.51154pt) and (105.4078pt, -27.97913pt) .. (106.1294pt, -27.97913pt)
 -- (106.1294pt, -27.97913pt) .. controls (106.3744pt, -27.99207pt) and (106.5763pt, -28.06305pt) .. (106.7352pt, -28.19208pt)
 -- (106.7352pt, -28.19208pt) .. controls (106.8941pt, -28.32117pt) and (106.9735pt, -28.49219pt) .. (106.9735pt, -28.70514pt)
 -- (106.9735pt, -28.70514pt) .. controls (106.9735pt, -28.93744pt) and (106.904pt, -29.10522pt) .. (106.765pt, -29.2085pt)
 -- (106.765pt, -29.2085pt) .. controls (106.626pt, -29.31171pt) and (106.4869pt, -29.36658pt) .. (106.3479pt, -29.37305pt)
 -- (106.3479pt, -29.37305pt) .. controls (106.0566pt, -29.37305pt) and (105.9109pt, -29.23749pt) .. (105.9109pt, -28.96649pt)
 -- (105.9109pt, -28.96649pt) .. controls (105.9109pt, -28.84387pt) and (105.9473pt, -28.73737pt) .. (106.0202pt, -28.64703pt)
 -- (106.0202pt, -28.64703pt) .. controls (106.093pt, -28.5567pt) and (106.1724pt, -28.48895pt) .. (106.2585pt, -28.44379pt)
 -- (106.2585pt, -28.44379pt)
 -- (106.3479pt, -28.39539pt)
 -- (106.3479pt, -28.39539pt) .. controls (106.242pt, -28.35663pt) and (106.1426pt, -28.33728pt) .. (106.05pt, -28.33728pt)
 -- (106.05pt, -28.33728pt) .. controls (105.9705pt, -28.33728pt) and (105.8944pt, -28.36957pt) .. (105.8215pt, -28.43408pt)
 -- (105.8215pt, -28.43408pt) .. controls (105.7487pt, -28.4986pt) and (105.6991pt, -28.58899pt) .. (105.6726pt, -28.70514pt)
 -- (105.6726pt, -28.70514pt) .. controls (105.6262pt, -28.89227pt) and (105.5733pt, -29.14392pt) .. (105.5137pt, -29.46014pt)
 -- (105.5137pt, -29.46014pt) .. controls (105.4541pt, -29.77637pt) and (105.4011pt, -30.04419pt) .. (105.3548pt, -30.26355pt)
 -- (105.3548pt, -30.26355pt) .. controls (105.3084pt, -30.48297pt) and (105.2853pt, -30.59912pt) .. (105.2853pt, -30.61206pt)
 -- (105.2853pt, -30.61206pt) .. controls (105.2853pt, -30.62494pt) and (105.4673pt, -30.63141pt) .. (105.8315pt, -30.63141pt)
 -- (105.8315pt, -30.63141pt) .. controls (106.1294pt, -30.63141pt) and (106.3015pt, -30.63464pt) .. (106.3479pt, -30.64105pt)
 -- (106.3479pt, -30.64105pt) .. controls (106.3942pt, -30.64752pt) and (106.4306pt, -30.66687pt) .. (106.4571pt, -30.69916pt)
 -- (106.4571pt, -30.69916pt) .. controls (106.4638pt, -30.72498pt) and (106.4571pt, -30.77985pt) .. (106.4373pt, -30.86371pt)
 -- (106.4373pt, -30.86371pt) .. controls (106.4174pt, -30.94763pt) and (106.4009pt, -30.99921pt) .. (106.3876pt, -31.01862pt)
 -- (106.3876pt, -31.01862pt) .. controls (106.3744pt, -31.05084pt) and (106.3446pt, -31.06702pt) .. (106.2982pt, -31.06702pt)
 -- (106.2982pt, -31.06702pt) .. controls (106.2519pt, -31.06702pt) and (106.0731pt, -31.07019pt) .. (105.762pt, -31.07666pt)
 -- (105.762pt, -31.07666pt)
 -- (105.2058pt, -31.07666pt)
 -- (105.2058pt, -31.07666pt)
 -- (104.9774pt, -32.25763pt)
 -- (104.9774pt, -32.25763pt) .. controls (104.6596pt, -33.85803pt) and (104.4378pt, -34.85828pt) .. (104.312pt, -35.25836pt)
 -- (104.312pt, -35.25836pt) .. controls (104.1333pt, -35.80688pt) and (103.9015pt, -36.21344pt) .. (103.6169pt, -36.47803pt)
 -- (103.6169pt, -36.47803pt) .. controls (103.3719pt, -36.68451pt) and (103.1302pt, -36.78778pt) .. (102.8919pt, -36.78778pt)
 -- (102.8919pt, -36.78778pt) .. controls (102.68pt, -36.78778pt) and (102.488pt, -36.72644pt) .. (102.3159pt, -36.60388pt)
 -- (102.3159pt, -36.60388pt) .. controls (102.1438pt, -36.48126pt) and (102.0577pt, -36.30701pt) .. (102.0577pt, -36.08112pt)
 -- (102.0577pt, -36.08112pt) .. controls (102.0577pt, -35.84235pt) and (102.1272pt, -35.66815pt) .. (102.2662pt, -35.55841pt)
 -- (102.2662pt, -35.55841pt) .. controls (102.4053pt, -35.44873pt) and (102.5443pt, -35.39386pt) .. (102.6833pt, -35.39386pt)
 -- (102.6833pt, -35.39386pt) .. controls (102.9746pt, -35.39386pt) and (103.1203pt, -35.52942pt) .. (103.1203pt, -35.80042pt)
 -- (103.1203pt, -35.80042pt) .. controls (103.1203pt, -35.92303pt) and (103.0839pt, -36.02954pt) .. (103.0111pt, -36.11987pt)
 -- (103.0111pt, -36.11987pt) .. controls (102.9382pt, -36.21021pt) and (102.8588pt, -36.27795pt) .. (102.7727pt, -36.32312pt)
 -- (102.7727pt, -36.32312pt)
 -- (102.6833pt, -36.37152pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(102.6833pt, -36.37152pt) .. controls (102.6966pt, -36.37152pt) and (102.7164pt, -36.37799pt) .. (102.7429pt, -36.39087pt)
 -- (102.7429pt, -36.39087pt) .. controls (102.7694pt, -36.40381pt) and (102.8058pt, -36.41351pt) .. (102.8522pt, -36.41992pt)
 -- (102.8522pt, -36.41992pt) .. controls (102.8985pt, -36.42639pt) and (102.9382pt, -36.42963pt) .. (102.9713pt, -36.42963pt)
 -- (102.9713pt, -36.42963pt) .. controls (103.0574pt, -36.42963pt) and (103.1369pt, -36.3877pt) .. (103.2097pt, -36.30377pt)
 -- (103.2097pt, -36.30377pt) .. controls (103.2825pt, -36.21991pt) and (103.3355pt, -36.12634pt) .. (103.3686pt, -36.02307pt)
 -- (103.3686pt, -36.02307pt) .. controls (103.4348pt, -35.84882pt) and (103.5473pt, -35.35516pt) .. (103.7062pt, -34.54205pt)
 -- (103.7062pt, -34.54205pt) .. controls (103.8651pt, -33.72894pt) and (104.0174pt, -32.95459pt) .. (104.1631pt, -32.21887pt)
 -- (104.1631pt, -32.21887pt) .. controls (104.3087pt, -31.48322pt) and (104.3815pt, -31.11218pt) .. (104.3815pt, -31.10571pt)
 -- (104.3815pt, -31.10571pt)
 -- (104.3815pt, -31.07666pt)
 -- (104.3815pt, -31.07666pt)
 -- (103.9148pt, -31.07666pt)
 -- (103.9148pt, -31.07666pt) .. controls (103.6036pt, -31.07666pt) and (103.4381pt, -31.07019pt) .. (103.4182pt, -31.05731pt)
 -- (103.4182pt, -31.05731pt) .. controls (103.3918pt, -31.03796pt) and (103.3785pt, -31.00568pt) .. (103.3785pt, -30.96051pt)
 -- (103.3785pt, -30.96051pt)
 -- (103.448pt, -30.68945pt)
 -- (103.448pt, -30.68945pt) .. controls (103.4613pt, -30.65723pt) and (103.4878pt, -30.64105pt) .. (103.5275pt, -30.64105pt)
 -- (103.5275pt, -30.64105pt) .. controls (103.5672pt, -30.64105pt) and (103.7228pt, -30.63788pt) .. (103.9942pt, -30.63141pt)
 -- (103.9942pt, -30.63141pt) .. controls (104.312pt, -30.63141pt) and (104.4709pt, -30.62817pt) .. (104.4709pt, -30.6217pt)
 -- (104.4709pt, -30.6217pt) .. controls (104.4709pt, -30.60883pt) and (104.5007pt, -30.44751pt) .. (104.5603pt, -30.13776pt)
 -- (104.5603pt, -30.13776pt) .. controls (104.6199pt, -29.828pt) and (104.6596pt, -29.64081pt) .. (104.6795pt, -29.57629pt)
 -- (104.6795pt, -29.57629pt) .. controls (104.9244pt, -28.51154pt) and (105.4078pt, -27.97913pt) .. (106.1294pt, -27.97913pt)
 -- (106.1294pt, -27.97913pt) .. controls (106.3744pt, -27.99207pt) and (106.5763pt, -28.06305pt) .. (106.7352pt, -28.19208pt)
 -- (106.7352pt, -28.19208pt) .. controls (106.8941pt, -28.32117pt) and (106.9735pt, -28.49219pt) .. (106.9735pt, -28.70514pt)
 -- (106.9735pt, -28.70514pt) .. controls (106.9735pt, -28.93744pt) and (106.904pt, -29.10522pt) .. (106.765pt, -29.2085pt)
 -- (106.765pt, -29.2085pt) .. controls (106.626pt, -29.31171pt) and (106.4869pt, -29.36658pt) .. (106.3479pt, -29.37305pt)
 -- (106.3479pt, -29.37305pt) .. controls (106.0566pt, -29.37305pt) and (105.9109pt, -29.23749pt) .. (105.9109pt, -28.96649pt)
 -- (105.9109pt, -28.96649pt) .. controls (105.9109pt, -28.84387pt) and (105.9473pt, -28.73737pt) .. (106.0202pt, -28.64703pt)
 -- (106.0202pt, -28.64703pt) .. controls (106.093pt, -28.5567pt) and (106.1724pt, -28.48895pt) .. (106.2585pt, -28.44379pt)
 -- (106.2585pt, -28.44379pt)
 -- (106.3479pt, -28.39539pt)
 -- (106.3479pt, -28.39539pt) .. controls (106.242pt, -28.35663pt) and (106.1426pt, -28.33728pt) .. (106.05pt, -28.33728pt)
 -- (106.05pt, -28.33728pt) .. controls (105.9705pt, -28.33728pt) and (105.8944pt, -28.36957pt) .. (105.8215pt, -28.43408pt)
 -- (105.8215pt, -28.43408pt) .. controls (105.7487pt, -28.4986pt) and (105.6991pt, -28.58899pt) .. (105.6726pt, -28.70514pt)
 -- (105.6726pt, -28.70514pt) .. controls (105.6262pt, -28.89227pt) and (105.5733pt, -29.14392pt) .. (105.5137pt, -29.46014pt)
 -- (105.5137pt, -29.46014pt) .. controls (105.4541pt, -29.77637pt) and (105.4011pt, -30.04419pt) .. (105.3548pt, -30.26355pt)
 -- (105.3548pt, -30.26355pt) .. controls (105.3084pt, -30.48297pt) and (105.2853pt, -30.59912pt) .. (105.2853pt, -30.61206pt)
 -- (105.2853pt, -30.61206pt) .. controls (105.2853pt, -30.62494pt) and (105.4673pt, -30.63141pt) .. (105.8315pt, -30.63141pt)
 -- (105.8315pt, -30.63141pt) .. controls (106.1294pt, -30.63141pt) and (106.3015pt, -30.63464pt) .. (106.3479pt, -30.64105pt)
 -- (106.3479pt, -30.64105pt) .. controls (106.3942pt, -30.64752pt) and (106.4306pt, -30.66687pt) .. (106.4571pt, -30.69916pt)
 -- (106.4571pt, -30.69916pt) .. controls (106.4638pt, -30.72498pt) and (106.4571pt, -30.77985pt) .. (106.4373pt, -30.86371pt)
 -- (106.4373pt, -30.86371pt) .. controls (106.4174pt, -30.94763pt) and (106.4009pt, -30.99921pt) .. (106.3876pt, -31.01862pt)
 -- (106.3876pt, -31.01862pt) .. controls (106.3744pt, -31.05084pt) and (106.3446pt, -31.06702pt) .. (106.2982pt, -31.06702pt)
 -- (106.2982pt, -31.06702pt) .. controls (106.2519pt, -31.06702pt) and (106.0731pt, -31.07019pt) .. (105.762pt, -31.07666pt)
 -- (105.762pt, -31.07666pt)
 -- (105.2058pt, -31.07666pt)
 -- (105.2058pt, -31.07666pt)
 -- (104.9774pt, -32.25763pt)
 -- (104.9774pt, -32.25763pt) .. controls (104.6596pt, -33.85803pt) and (104.4378pt, -34.85828pt) .. (104.312pt, -35.25836pt)
 -- (104.312pt, -35.25836pt) .. controls (104.1333pt, -35.80688pt) and (103.9015pt, -36.21344pt) .. (103.6169pt, -36.47803pt)
 -- (103.6169pt, -36.47803pt) .. controls (103.3719pt, -36.68451pt) and (103.1302pt, -36.78778pt) .. (102.8919pt, -36.78778pt)
 -- (102.8919pt, -36.78778pt) .. controls (102.68pt, -36.78778pt) and (102.488pt, -36.72644pt) .. (102.3159pt, -36.60388pt)
 -- (102.3159pt, -36.60388pt) .. controls (102.1438pt, -36.48126pt) and (102.0577pt, -36.30701pt) .. (102.0577pt, -36.08112pt)
 -- (102.0577pt, -36.08112pt) .. controls (102.0577pt, -35.84235pt) and (102.1272pt, -35.66815pt) .. (102.2662pt, -35.55841pt)
 -- (102.2662pt, -35.55841pt) .. controls (102.4053pt, -35.44873pt) and (102.5443pt, -35.39386pt) .. (102.6833pt, -35.39386pt)
 -- (102.6833pt, -35.39386pt) .. controls (102.9746pt, -35.39386pt) and (103.1203pt, -35.52942pt) .. (103.1203pt, -35.80042pt)
 -- (103.1203pt, -35.80042pt) .. controls (103.1203pt, -35.92303pt) and (103.0839pt, -36.02954pt) .. (103.0111pt, -36.11987pt)
 -- (103.0111pt, -36.11987pt) .. controls (102.9382pt, -36.21021pt) and (102.8588pt, -36.27795pt) .. (102.7727pt, -36.32312pt)
 -- (102.7727pt, -36.32312pt)
 -- (102.6833pt, -36.37152pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(105.3449pt, -26.61432pt) .. controls (105.2455pt, -26.61432pt) and (105.1529pt, -26.63367pt) .. (105.0668pt, -26.67236pt)
 -- (105.0668pt, -26.67236pt) .. controls (104.9807pt, -26.71112pt) and (104.9145pt, -26.74658pt) .. (104.8682pt, -26.77887pt)
 -- (104.8682pt, -26.77887pt) .. controls (104.8218pt, -26.81116pt) and (104.7556pt, -26.87244pt) .. (104.6695pt, -26.96277pt)
 -- (104.6695pt, -26.96277pt)
 -- (104.5305pt, -26.84662pt)
 -- (104.5305pt, -26.84662pt)
 -- (104.3915pt, -26.74017pt)
 -- (104.3915pt, -26.74017pt) .. controls (104.3915pt, -26.7337pt) and (104.4312pt, -26.6853pt) .. (104.5107pt, -26.59497pt)
 -- (104.5107pt, -26.59497pt) .. controls (104.5901pt, -26.50458pt) and (104.6762pt, -26.40784pt) .. (104.7689pt, -26.30457pt)
 -- (104.7689pt, -26.30457pt) .. controls (104.8615pt, -26.20129pt) and (104.9311pt, -26.13354pt) .. (104.9774pt, -26.10126pt)
 -- (104.9774pt, -26.10126pt) .. controls (105.1297pt, -26.01093pt) and (105.2786pt, -25.96576pt) .. (105.4243pt, -25.96576pt)
 -- (105.4243pt, -25.96576pt) .. controls (105.57pt, -25.96576pt) and (105.7884pt, -26.02386pt) .. (106.0798pt, -26.14001pt)
 -- (106.0798pt, -26.14001pt) .. controls (106.3711pt, -26.25616pt) and (106.5929pt, -26.31421pt) .. (106.7451pt, -26.31421pt)
 -- (106.7451pt, -26.31421pt) .. controls (106.8444pt, -26.31421pt) and (106.9371pt, -26.29486pt) .. (107.0232pt, -26.25616pt)
 -- (107.0232pt, -26.25616pt) .. controls (107.1093pt, -26.21741pt) and (107.1755pt, -26.18195pt) .. (107.2218pt, -26.14966pt)
 -- (107.2218pt, -26.14966pt) .. controls (107.2682pt, -26.11743pt) and (107.3344pt, -26.05609pt) .. (107.4204pt, -25.96576pt)
 -- (107.4204pt, -25.96576pt)
 -- (107.5595pt, -26.08191pt)
 -- (107.5595pt, -26.08191pt)
 -- (107.6985pt, -26.18842pt)
 -- (107.6985pt, -26.18842pt) .. controls (107.4271pt, -26.56915pt) and (107.1887pt, -26.80469pt) .. (106.9835pt, -26.89502pt)
 -- (106.9835pt, -26.89502pt) .. controls (106.8908pt, -26.94019pt) and (106.7882pt, -26.96277pt) .. (106.6756pt, -26.96277pt)
 -- (106.6756pt, -26.96277pt) .. controls (106.5366pt, -26.96277pt) and (106.3214pt, -26.90472pt) .. (106.0301pt, -26.78857pt)
 -- (106.0301pt, -26.78857pt) .. controls (105.7388pt, -26.67236pt) and (105.5104pt, -26.61432pt) .. (105.3449pt, -26.61432pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(105.3449pt, -26.61432pt) .. controls (105.2455pt, -26.61432pt) and (105.1529pt, -26.63367pt) .. (105.0668pt, -26.67236pt)
 -- (105.0668pt, -26.67236pt) .. controls (104.9807pt, -26.71112pt) and (104.9145pt, -26.74658pt) .. (104.8682pt, -26.77887pt)
 -- (104.8682pt, -26.77887pt) .. controls (104.8218pt, -26.81116pt) and (104.7556pt, -26.87244pt) .. (104.6695pt, -26.96277pt)
 -- (104.6695pt, -26.96277pt)
 -- (104.5305pt, -26.84662pt)
 -- (104.5305pt, -26.84662pt)
 -- (104.3915pt, -26.74017pt)
 -- (104.3915pt, -26.74017pt) .. controls (104.3915pt, -26.7337pt) and (104.4312pt, -26.6853pt) .. (104.5107pt, -26.59497pt)
 -- (104.5107pt, -26.59497pt) .. controls (104.5901pt, -26.50458pt) and (104.6762pt, -26.40784pt) .. (104.7689pt, -26.30457pt)
 -- (104.7689pt, -26.30457pt) .. controls (104.8615pt, -26.20129pt) and (104.9311pt, -26.13354pt) .. (104.9774pt, -26.10126pt)
 -- (104.9774pt, -26.10126pt) .. controls (105.1297pt, -26.01093pt) and (105.2786pt, -25.96576pt) .. (105.4243pt, -25.96576pt)
 -- (105.4243pt, -25.96576pt) .. controls (105.57pt, -25.96576pt) and (105.7884pt, -26.02386pt) .. (106.0798pt, -26.14001pt)
 -- (106.0798pt, -26.14001pt) .. controls (106.3711pt, -26.25616pt) and (106.5929pt, -26.31421pt) .. (106.7451pt, -26.31421pt)
 -- (106.7451pt, -26.31421pt) .. controls (106.8444pt, -26.31421pt) and (106.9371pt, -26.29486pt) .. (107.0232pt, -26.25616pt)
 -- (107.0232pt, -26.25616pt) .. controls (107.1093pt, -26.21741pt) and (107.1755pt, -26.18195pt) .. (107.2218pt, -26.14966pt)
 -- (107.2218pt, -26.14966pt) .. controls (107.2682pt, -26.11743pt) and (107.3344pt, -26.05609pt) .. (107.4204pt, -25.96576pt)
 -- (107.4204pt, -25.96576pt)
 -- (107.5595pt, -26.08191pt)
 -- (107.5595pt, -26.08191pt)
 -- (107.6985pt, -26.18842pt)
 -- (107.6985pt, -26.18842pt) .. controls (107.4271pt, -26.56915pt) and (107.1887pt, -26.80469pt) .. (106.9835pt, -26.89502pt)
 -- (106.9835pt, -26.89502pt) .. controls (106.8908pt, -26.94019pt) and (106.7882pt, -26.96277pt) .. (106.6756pt, -26.96277pt)
 -- (106.6756pt, -26.96277pt) .. controls (106.5366pt, -26.96277pt) and (106.3214pt, -26.90472pt) .. (106.0301pt, -26.78857pt)
 -- (106.0301pt, -26.78857pt) .. controls (105.7388pt, -26.67236pt) and (105.5104pt, -26.61432pt) .. (105.3449pt, -26.61432pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(107.4707pt, -33.31952pt) .. controls (107.3443pt, -33.31952pt) and (107.2437pt, -33.27844pt) .. (107.1688pt, -33.19635pt)
 -- (107.1688pt, -33.19635pt) .. controls (107.0939pt, -33.1142pt) and (107.0565pt, -33.01385pt) .. (107.0565pt, -32.8952pt)
 -- (107.0565pt, -32.8952pt) .. controls (107.0565pt, -32.57129pt) and (107.1805pt, -32.29071pt) .. (107.4286pt, -32.05347pt)
 -- (107.4286pt, -32.05347pt) .. controls (107.6767pt, -31.81622pt) and (107.9856pt, -31.69757pt) .. (108.3554pt, -31.69757pt)
 -- (108.3554pt, -31.69757pt) .. controls (108.7814pt, -31.69757pt) and (109.1371pt, -31.82532pt) .. (109.4226pt, -32.08081pt)
 -- (109.4226pt, -32.08081pt) .. controls (109.7082pt, -32.3363pt) and (109.8533pt, -32.66711pt) .. (109.858pt, -33.07312pt)
 -- (109.858pt, -33.07312pt) .. controls (109.858pt, -33.26935pt) and (109.8111pt, -33.45636pt) .. (109.7175pt, -33.63434pt)
 -- (109.7175pt, -33.63434pt) .. controls (109.6239pt, -33.81226pt) and (109.5116pt, -33.96741pt) .. (109.3805pt, -34.09967pt)
 -- (109.3805pt, -34.09967pt) .. controls (109.2494pt, -34.23199pt) and (109.0622pt, -34.40082pt) .. (108.8188pt, -34.60614pt)
 -- (108.8188pt, -34.60614pt) .. controls (108.6503pt, -34.74756pt) and (108.4163pt, -34.9574pt) .. (108.1167pt, -35.23572pt)
 -- (108.1167pt, -35.23572pt)
 -- (107.7024pt, -35.61896pt)
 -- (107.7024pt, -35.61896pt)
 -- (108.236pt, -35.62579pt)
 -- (108.236pt, -35.62579pt) .. controls (108.9709pt, -35.62579pt) and (109.3618pt, -35.61444pt) .. (109.4086pt, -35.59161pt)
 -- (109.4086pt, -35.59161pt) .. controls (109.4414pt, -35.58246pt) and (109.4975pt, -35.37946pt) .. (109.5771pt, -34.98254pt)
 -- (109.5771pt, -34.98254pt)
 -- (109.5771pt, -34.96198pt)
 -- (109.5771pt, -34.96198pt)
 -- (109.858pt, -34.96198pt)
 -- (109.858pt, -34.96198pt)
 -- (109.858pt, -34.98254pt)
 -- (109.858pt, -34.98254pt) .. controls (109.8533pt, -34.99622pt) and (109.8228pt, -35.2038pt) .. (109.7667pt, -35.60529pt)
 -- (109.7667pt, -35.60529pt) .. controls (109.7105pt, -36.00677pt) and (109.6754pt, -36.21667pt) .. (109.6614pt, -36.23492pt)
 -- (109.6614pt, -36.23492pt)
 -- (109.6614pt, -36.25543pt)
 -- (109.6614pt, -36.25543pt)
 -- (107.0565pt, -36.25543pt)
 -- (107.0565pt, -36.25543pt)
 -- (107.0565pt, -36.12543pt)
 -- (107.0565pt, -36.12543pt)
 -- (107.0565pt, -36.04327pt)
 -- (107.0565pt, -36.04327pt) .. controls (107.0565pt, -36.01135pt) and (107.0705pt, -35.97711pt) .. (107.0986pt, -35.94061pt)
 -- (107.0986pt, -35.94061pt) .. controls (107.1267pt, -35.90411pt) and (107.1969pt, -35.82428pt) .. (107.3092pt, -35.70111pt)
 -- (107.3092pt, -35.70111pt) .. controls (107.445pt, -35.55511pt) and (107.562pt, -35.42737pt) .. (107.6603pt, -35.31787pt)
 -- (107.6603pt, -35.31787pt) .. controls (107.7024pt, -35.27222pt) and (107.782pt, -35.18781pt) .. (107.899pt, -35.06464pt)
 -- (107.899pt, -35.06464pt) .. controls (108.016pt, -34.94147pt) and (108.0956pt, -34.85706pt) .. (108.1377pt, -34.8114pt)
 -- (108.1377pt, -34.8114pt) .. controls (108.1799pt, -34.76581pt) and (108.2477pt, -34.69049pt) .. (108.3414pt, -34.58557pt)
 -- (108.3414pt, -34.58557pt) .. controls (108.435pt, -34.48065pt) and (108.5005pt, -34.40308pt) .. (108.538pt, -34.35291pt)
 -- (108.538pt, -34.35291pt) .. controls (108.5754pt, -34.30273pt) and (108.6292pt, -34.23425pt) .. (108.6994pt, -34.14758pt)
 -- (108.6994pt, -34.14758pt) .. controls (108.7697pt, -34.06091pt) and (108.8188pt, -33.98792pt) .. (108.8469pt, -33.92859pt)
 -- (108.8469pt, -33.92859pt) .. controls (108.875pt, -33.86926pt) and (108.9101pt, -33.8031pt) .. (108.9522pt, -33.7301pt)
 -- (108.9522pt, -33.7301pt) .. controls (108.9943pt, -33.6571pt) and (109.0248pt, -33.58411pt) .. (109.0435pt, -33.51111pt)
 -- (109.0435pt, -33.51111pt) .. controls (109.0622pt, -33.43811pt) and (109.0786pt, -33.36969pt) .. (109.0926pt, -33.30585pt)
 -- (109.0926pt, -33.30585pt) .. controls (109.1067pt, -33.24194pt) and (109.1137pt, -33.16669pt) .. (109.1137pt, -33.07996pt)
 -- (109.1137pt, -33.07996pt) .. controls (109.1137pt, -32.79254pt) and (109.0341pt, -32.54388pt) .. (108.875pt, -32.33405pt)
 -- (108.875pt, -32.33405pt) .. controls (108.7158pt, -32.12415pt) and (108.4888pt, -32.01923pt) .. (108.1939pt, -32.01923pt)
 -- (108.1939pt, -32.01923pt) .. controls (108.0395pt, -32.01923pt) and (107.9037pt, -32.05798pt) .. (107.7867pt, -32.13556pt)
 -- (107.7867pt, -32.13556pt) .. controls (107.6697pt, -32.21313pt) and (107.5878pt, -32.28839pt) .. (107.5409pt, -32.36139pt)
 -- (107.5409pt, -32.36139pt) .. controls (107.4941pt, -32.43439pt) and (107.4707pt, -32.47772pt) .. (107.4707pt, -32.49146pt)
 -- (107.4707pt, -32.49146pt) .. controls (107.4707pt, -32.49597pt) and (107.4824pt, -32.49829pt) .. (107.5058pt, -32.49829pt)
 -- (107.5058pt, -32.49829pt) .. controls (107.5901pt, -32.49829pt) and (107.6767pt, -32.53021pt) .. (107.7656pt, -32.59412pt)
 -- (107.7656pt, -32.59412pt) .. controls (107.8546pt, -32.65796pt) and (107.899pt, -32.76288pt) .. (107.899pt, -32.90887pt)
 -- (107.899pt, -32.90887pt) .. controls (107.899pt, -33.02295pt) and (107.8616pt, -33.11877pt) .. (107.7867pt, -33.19635pt)
 -- (107.7867pt, -33.19635pt) .. controls (107.7118pt, -33.27386pt) and (107.6065pt, -33.31494pt) .. (107.4707pt, -33.31952pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(107.4707pt, -33.31952pt) .. controls (107.3443pt, -33.31952pt) and (107.2437pt, -33.27844pt) .. (107.1688pt, -33.19635pt)
 -- (107.1688pt, -33.19635pt) .. controls (107.0939pt, -33.1142pt) and (107.0565pt, -33.01385pt) .. (107.0565pt, -32.8952pt)
 -- (107.0565pt, -32.8952pt) .. controls (107.0565pt, -32.57129pt) and (107.1805pt, -32.29071pt) .. (107.4286pt, -32.05347pt)
 -- (107.4286pt, -32.05347pt) .. controls (107.6767pt, -31.81622pt) and (107.9856pt, -31.69757pt) .. (108.3554pt, -31.69757pt)
 -- (108.3554pt, -31.69757pt) .. controls (108.7814pt, -31.69757pt) and (109.1371pt, -31.82532pt) .. (109.4226pt, -32.08081pt)
 -- (109.4226pt, -32.08081pt) .. controls (109.7082pt, -32.3363pt) and (109.8533pt, -32.66711pt) .. (109.858pt, -33.07312pt)
 -- (109.858pt, -33.07312pt) .. controls (109.858pt, -33.26935pt) and (109.8111pt, -33.45636pt) .. (109.7175pt, -33.63434pt)
 -- (109.7175pt, -33.63434pt) .. controls (109.6239pt, -33.81226pt) and (109.5116pt, -33.96741pt) .. (109.3805pt, -34.09967pt)
 -- (109.3805pt, -34.09967pt) .. controls (109.2494pt, -34.23199pt) and (109.0622pt, -34.40082pt) .. (108.8188pt, -34.60614pt)
 -- (108.8188pt, -34.60614pt) .. controls (108.6503pt, -34.74756pt) and (108.4163pt, -34.9574pt) .. (108.1167pt, -35.23572pt)
 -- (108.1167pt, -35.23572pt)
 -- (107.7024pt, -35.61896pt)
 -- (107.7024pt, -35.61896pt)
 -- (108.236pt, -35.62579pt)
 -- (108.236pt, -35.62579pt) .. controls (108.9709pt, -35.62579pt) and (109.3618pt, -35.61444pt) .. (109.4086pt, -35.59161pt)
 -- (109.4086pt, -35.59161pt) .. controls (109.4414pt, -35.58246pt) and (109.4975pt, -35.37946pt) .. (109.5771pt, -34.98254pt)
 -- (109.5771pt, -34.98254pt)
 -- (109.5771pt, -34.96198pt)
 -- (109.5771pt, -34.96198pt)
 -- (109.858pt, -34.96198pt)
 -- (109.858pt, -34.96198pt)
 -- (109.858pt, -34.98254pt)
 -- (109.858pt, -34.98254pt) .. controls (109.8533pt, -34.99622pt) and (109.8228pt, -35.2038pt) .. (109.7667pt, -35.60529pt)
 -- (109.7667pt, -35.60529pt) .. controls (109.7105pt, -36.00677pt) and (109.6754pt, -36.21667pt) .. (109.6614pt, -36.23492pt)
 -- (109.6614pt, -36.23492pt)
 -- (109.6614pt, -36.25543pt)
 -- (109.6614pt, -36.25543pt)
 -- (107.0565pt, -36.25543pt)
 -- (107.0565pt, -36.25543pt)
 -- (107.0565pt, -36.12543pt)
 -- (107.0565pt, -36.12543pt)
 -- (107.0565pt, -36.04327pt)
 -- (107.0565pt, -36.04327pt) .. controls (107.0565pt, -36.01135pt) and (107.0705pt, -35.97711pt) .. (107.0986pt, -35.94061pt)
 -- (107.0986pt, -35.94061pt) .. controls (107.1267pt, -35.90411pt) and (107.1969pt, -35.82428pt) .. (107.3092pt, -35.70111pt)
 -- (107.3092pt, -35.70111pt) .. controls (107.445pt, -35.55511pt) and (107.562pt, -35.42737pt) .. (107.6603pt, -35.31787pt)
 -- (107.6603pt, -35.31787pt) .. controls (107.7024pt, -35.27222pt) and (107.782pt, -35.18781pt) .. (107.899pt, -35.06464pt)
 -- (107.899pt, -35.06464pt) .. controls (108.016pt, -34.94147pt) and (108.0956pt, -34.85706pt) .. (108.1377pt, -34.8114pt)
 -- (108.1377pt, -34.8114pt) .. controls (108.1799pt, -34.76581pt) and (108.2477pt, -34.69049pt) .. (108.3414pt, -34.58557pt)
 -- (108.3414pt, -34.58557pt) .. controls (108.435pt, -34.48065pt) and (108.5005pt, -34.40308pt) .. (108.538pt, -34.35291pt)
 -- (108.538pt, -34.35291pt) .. controls (108.5754pt, -34.30273pt) and (108.6292pt, -34.23425pt) .. (108.6994pt, -34.14758pt)
 -- (108.6994pt, -34.14758pt) .. controls (108.7697pt, -34.06091pt) and (108.8188pt, -33.98792pt) .. (108.8469pt, -33.92859pt)
 -- (108.8469pt, -33.92859pt) .. controls (108.875pt, -33.86926pt) and (108.9101pt, -33.8031pt) .. (108.9522pt, -33.7301pt)
 -- (108.9522pt, -33.7301pt) .. controls (108.9943pt, -33.6571pt) and (109.0248pt, -33.58411pt) .. (109.0435pt, -33.51111pt)
 -- (109.0435pt, -33.51111pt) .. controls (109.0622pt, -33.43811pt) and (109.0786pt, -33.36969pt) .. (109.0926pt, -33.30585pt)
 -- (109.0926pt, -33.30585pt) .. controls (109.1067pt, -33.24194pt) and (109.1137pt, -33.16669pt) .. (109.1137pt, -33.07996pt)
 -- (109.1137pt, -33.07996pt) .. controls (109.1137pt, -32.79254pt) and (109.0341pt, -32.54388pt) .. (108.875pt, -32.33405pt)
 -- (108.875pt, -32.33405pt) .. controls (108.7158pt, -32.12415pt) and (108.4888pt, -32.01923pt) .. (108.1939pt, -32.01923pt)
 -- (108.1939pt, -32.01923pt) .. controls (108.0395pt, -32.01923pt) and (107.9037pt, -32.05798pt) .. (107.7867pt, -32.13556pt)
 -- (107.7867pt, -32.13556pt) .. controls (107.6697pt, -32.21313pt) and (107.5878pt, -32.28839pt) .. (107.5409pt, -32.36139pt)
 -- (107.5409pt, -32.36139pt) .. controls (107.4941pt, -32.43439pt) and (107.4707pt, -32.47772pt) .. (107.4707pt, -32.49146pt)
 -- (107.4707pt, -32.49146pt) .. controls (107.4707pt, -32.49597pt) and (107.4824pt, -32.49829pt) .. (107.5058pt, -32.49829pt)
 -- (107.5058pt, -32.49829pt) .. controls (107.5901pt, -32.49829pt) and (107.6767pt, -32.53021pt) .. (107.7656pt, -32.59412pt)
 -- (107.7656pt, -32.59412pt) .. controls (107.8546pt, -32.65796pt) and (107.899pt, -32.76288pt) .. (107.899pt, -32.90887pt)
 -- (107.899pt, -32.90887pt) .. controls (107.899pt, -33.02295pt) and (107.8616pt, -33.11877pt) .. (107.7867pt, -33.19635pt)
 -- (107.7867pt, -33.19635pt) .. controls (107.7118pt, -33.27386pt) and (107.6065pt, -33.31494pt) .. (107.4707pt, -33.31952pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(111.6471pt, -32.38342pt) .. controls (111.6471pt, -31.93817pt) and (111.6802pt, -31.5155pt) .. (111.7464pt, -31.11542pt)
 -- (111.7464pt, -31.11542pt) .. controls (111.8126pt, -30.71527pt) and (111.8887pt, -30.37006pt) .. (111.9748pt, -30.07965pt)
 -- (111.9748pt, -30.07965pt) .. controls (112.0609pt, -29.78925pt) and (112.1834pt, -29.50531pt) .. (112.3423pt, -29.22784pt)
 -- (112.3423pt, -29.22784pt) .. controls (112.5012pt, -28.95032pt) and (112.627pt, -28.73413pt) .. (112.7197pt, -28.57928pt)
 -- (112.7197pt, -28.57928pt) .. controls (112.8123pt, -28.42438pt) and (112.9514pt, -28.25659pt) .. (113.1367pt, -28.07593pt)
 -- (113.1367pt, -28.07593pt) .. controls (113.3221pt, -27.89526pt) and (113.4314pt, -27.78552pt) .. (113.4645pt, -27.74683pt)
 -- (113.4645pt, -27.74683pt) .. controls (113.4976pt, -27.70807pt) and (113.5803pt, -27.64032pt) .. (113.7128pt, -27.54352pt)
 -- (113.7128pt, -27.54352pt)
 -- (113.8419pt, -27.54352pt)
 -- (113.8419pt, -27.54352pt)
 -- (113.8816pt, -27.54352pt)
 -- (113.8816pt, -27.54352pt) .. controls (113.9743pt, -27.54352pt) and (114.0206pt, -27.57257pt) .. (114.0206pt, -27.63068pt)
 -- (114.0206pt, -27.63068pt) .. controls (114.0206pt, -27.65002pt) and (113.9643pt, -27.71777pt) .. (113.8518pt, -27.83392pt)
 -- (113.8518pt, -27.83392pt) .. controls (113.7392pt, -27.95007pt) and (113.6035pt, -28.12109pt) .. (113.4446pt, -28.34698pt)
 -- (113.4446pt, -28.34698pt) .. controls (113.2857pt, -28.57281pt) and (113.1235pt, -28.85034pt) .. (112.958pt, -29.17944pt)
 -- (112.958pt, -29.17944pt) .. controls (112.7925pt, -29.50854pt) and (112.6534pt, -29.9538pt) .. (112.5409pt, -30.51526pt)
 -- (112.5409pt, -30.51526pt) .. controls (112.4283pt, -31.07666pt) and (112.3721pt, -31.6994pt) .. (112.3721pt, -32.38342pt)
 -- (112.3721pt, -32.38342pt) .. controls (112.3721pt, -33.0675pt) and (112.4283pt, -33.68701pt) .. (112.5409pt, -34.242pt)
 -- (112.5409pt, -34.242pt) .. controls (112.6534pt, -34.79694pt) and (112.7892pt, -35.24542pt) .. (112.9481pt, -35.58746pt)
 -- (112.9481pt, -35.58746pt) .. controls (113.107pt, -35.9295pt) and (113.2692pt, -36.20697pt) .. (113.4347pt, -36.41992pt)
 -- (113.4347pt, -36.41992pt) .. controls (113.6002pt, -36.63287pt) and (113.7392pt, -36.80389pt) .. (113.8518pt, -36.93298pt)
 -- (113.8518pt, -36.93298pt) .. controls (113.9643pt, -37.06201pt) and (114.0206pt, -37.12976pt) .. (114.0206pt, -37.13623pt)
 -- (114.0206pt, -37.13623pt) .. controls (114.0206pt, -37.19434pt) and (113.971pt, -37.22339pt) .. (113.8716pt, -37.22339pt)
 -- (113.8716pt, -37.22339pt)
 -- (113.8419pt, -37.22339pt)
 -- (113.8419pt, -37.22339pt)
 -- (113.7128pt, -37.22339pt)
 -- (113.7128pt, -37.22339pt)
 -- (113.4347pt, -36.99103pt)
 -- (113.4347pt, -36.99103pt) .. controls (112.8123pt, -36.4425pt) and (112.3588pt, -35.75848pt) .. (112.0741pt, -34.9389pt)
 -- (112.0741pt, -34.9389pt) .. controls (111.7894pt, -34.11938pt) and (111.6471pt, -33.26752pt) .. (111.6471pt, -32.38342pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(111.6471pt, -32.38342pt) .. controls (111.6471pt, -31.93817pt) and (111.6802pt, -31.5155pt) .. (111.7464pt, -31.11542pt)
 -- (111.7464pt, -31.11542pt) .. controls (111.8126pt, -30.71527pt) and (111.8887pt, -30.37006pt) .. (111.9748pt, -30.07965pt)
 -- (111.9748pt, -30.07965pt) .. controls (112.0609pt, -29.78925pt) and (112.1834pt, -29.50531pt) .. (112.3423pt, -29.22784pt)
 -- (112.3423pt, -29.22784pt) .. controls (112.5012pt, -28.95032pt) and (112.627pt, -28.73413pt) .. (112.7197pt, -28.57928pt)
 -- (112.7197pt, -28.57928pt) .. controls (112.8123pt, -28.42438pt) and (112.9514pt, -28.25659pt) .. (113.1367pt, -28.07593pt)
 -- (113.1367pt, -28.07593pt) .. controls (113.3221pt, -27.89526pt) and (113.4314pt, -27.78552pt) .. (113.4645pt, -27.74683pt)
 -- (113.4645pt, -27.74683pt) .. controls (113.4976pt, -27.70807pt) and (113.5803pt, -27.64032pt) .. (113.7128pt, -27.54352pt)
 -- (113.7128pt, -27.54352pt)
 -- (113.8419pt, -27.54352pt)
 -- (113.8419pt, -27.54352pt)
 -- (113.8816pt, -27.54352pt)
 -- (113.8816pt, -27.54352pt) .. controls (113.9743pt, -27.54352pt) and (114.0206pt, -27.57257pt) .. (114.0206pt, -27.63068pt)
 -- (114.0206pt, -27.63068pt) .. controls (114.0206pt, -27.65002pt) and (113.9643pt, -27.71777pt) .. (113.8518pt, -27.83392pt)
 -- (113.8518pt, -27.83392pt) .. controls (113.7392pt, -27.95007pt) and (113.6035pt, -28.12109pt) .. (113.4446pt, -28.34698pt)
 -- (113.4446pt, -28.34698pt) .. controls (113.2857pt, -28.57281pt) and (113.1235pt, -28.85034pt) .. (112.958pt, -29.17944pt)
 -- (112.958pt, -29.17944pt) .. controls (112.7925pt, -29.50854pt) and (112.6534pt, -29.9538pt) .. (112.5409pt, -30.51526pt)
 -- (112.5409pt, -30.51526pt) .. controls (112.4283pt, -31.07666pt) and (112.3721pt, -31.6994pt) .. (112.3721pt, -32.38342pt)
 -- (112.3721pt, -32.38342pt) .. controls (112.3721pt, -33.0675pt) and (112.4283pt, -33.68701pt) .. (112.5409pt, -34.242pt)
 -- (112.5409pt, -34.242pt) .. controls (112.6534pt, -34.79694pt) and (112.7892pt, -35.24542pt) .. (112.9481pt, -35.58746pt)
 -- (112.9481pt, -35.58746pt) .. controls (113.107pt, -35.9295pt) and (113.2692pt, -36.20697pt) .. (113.4347pt, -36.41992pt)
 -- (113.4347pt, -36.41992pt) .. controls (113.6002pt, -36.63287pt) and (113.7392pt, -36.80389pt) .. (113.8518pt, -36.93298pt)
 -- (113.8518pt, -36.93298pt) .. controls (113.9643pt, -37.06201pt) and (114.0206pt, -37.12976pt) .. (114.0206pt, -37.13623pt)
 -- (114.0206pt, -37.13623pt) .. controls (114.0206pt, -37.19434pt) and (113.971pt, -37.22339pt) .. (113.8716pt, -37.22339pt)
 -- (113.8716pt, -37.22339pt)
 -- (113.8419pt, -37.22339pt)
 -- (113.8419pt, -37.22339pt)
 -- (113.7128pt, -37.22339pt)
 -- (113.7128pt, -37.22339pt)
 -- (113.4347pt, -36.99103pt)
 -- (113.4347pt, -36.99103pt) .. controls (112.8123pt, -36.4425pt) and (112.3588pt, -35.75848pt) .. (112.0741pt, -34.9389pt)
 -- (112.0741pt, -34.9389pt) .. controls (111.7894pt, -34.11938pt) and (111.6471pt, -33.26752pt) .. (111.6471pt, -32.38342pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(118.6187pt, -31.38641pt) .. controls (118.6121pt, -31.38pt) and (118.6021pt, -31.36383pt) .. (118.5889pt, -31.33801pt)
 -- (118.5889pt, -31.33801pt) .. controls (118.5757pt, -31.31219pt) and (118.5624pt, -31.28961pt) .. (118.5492pt, -31.27026pt)
 -- (118.5492pt, -31.27026pt) .. controls (118.5359pt, -31.25092pt) and (118.5194pt, -31.23157pt) .. (118.4995pt, -31.21222pt)
 -- (118.4995pt, -31.21222pt) .. controls (118.4796pt, -31.19281pt) and (118.4565pt, -31.16699pt) .. (118.43pt, -31.13477pt)
 -- (118.43pt, -31.13477pt) .. controls (118.4035pt, -31.10248pt) and (118.3803pt, -31.08313pt) .. (118.3605pt, -31.07666pt)
 -- (118.3605pt, -31.07666pt) .. controls (118.3406pt, -31.07019pt) and (118.3075pt, -31.05084pt) .. (118.2612pt, -31.01862pt)
 -- (118.2612pt, -31.01862pt) .. controls (118.2148pt, -30.98633pt) and (118.1784pt, -30.97021pt) .. (118.1519pt, -30.97021pt)
 -- (118.1519pt, -30.97021pt) .. controls (118.1254pt, -30.97021pt) and (118.0791pt, -30.95728pt) .. (118.0129pt, -30.93146pt)
 -- (118.0129pt, -30.93146pt) .. controls (117.9467pt, -30.90564pt) and (117.8904pt, -30.90247pt) .. (117.8441pt, -30.92181pt)
 -- (117.8441pt, -30.92181pt) .. controls (117.6521pt, -30.92181pt) and (117.4799pt, -30.96051pt) .. (117.3277pt, -31.03796pt)
 -- (117.3277pt, -31.03796pt) .. controls (117.1754pt, -31.11542pt) and (117.0529pt, -31.2251pt) .. (116.9602pt, -31.36707pt)
 -- (116.9602pt, -31.36707pt) .. controls (116.8675pt, -31.50903pt) and (116.798pt, -31.63165pt) .. (116.7516pt, -31.73492pt)
 -- (116.7516pt, -31.73492pt) .. controls (116.7053pt, -31.83813pt) and (116.659pt, -31.95752pt) .. (116.6126pt, -32.09308pt)
 -- (116.6126pt, -32.09308pt) .. controls (116.3875pt, -32.94489pt) and (116.275pt, -33.49664pt) .. (116.275pt, -33.74829pt)
 -- (116.275pt, -33.74829pt) .. controls (116.275pt, -33.95483pt) and (116.3379pt, -34.09998pt) .. (116.4637pt, -34.1839pt)
 -- (116.4637pt, -34.1839pt) .. controls (116.5894pt, -34.26776pt) and (116.7384pt, -34.30975pt) .. (116.9106pt, -34.30975pt)
 -- (116.9106pt, -34.30975pt) .. controls (117.0827pt, -34.30975pt) and (117.2846pt, -34.25812pt) .. (117.5163pt, -34.15485pt)
 -- (117.5163pt, -34.15485pt) .. controls (117.6885pt, -34.05804pt) and (117.8242pt, -33.95801pt) .. (117.9235pt, -33.8548pt)
 -- (117.9235pt, -33.8548pt)
 -- (118.003pt, -33.77734pt)
 -- (118.003pt, -33.77734pt)
 -- (118.6187pt, -31.38641pt) -- cycle
(116.8311pt, -34.80341pt) .. controls (116.2683pt, -34.80341pt) and (115.8248pt, -34.66467pt) .. (115.5003pt, -34.38715pt)
 -- (115.5003pt, -34.38715pt) .. controls (115.1759pt, -34.10968pt) and (115.0104pt, -33.71283pt) .. (115.0038pt, -33.19653pt)
 -- (115.0038pt, -33.19653pt) .. controls (115.0038pt, -32.93195pt) and (115.0534pt, -32.65448pt) .. (115.1528pt, -32.36407pt)
 -- (115.1528pt, -32.36407pt) .. controls (115.2521pt, -32.07367pt) and (115.4043pt, -31.7865pt) .. (115.6096pt, -31.50256pt)
 -- (115.6096pt, -31.50256pt) .. controls (115.8148pt, -31.21863pt) and (116.0929pt, -30.98309pt) .. (116.4438pt, -30.79596pt)
 -- (116.4438pt, -30.79596pt) .. controls (116.7947pt, -30.60883pt) and (117.1985pt, -30.48944pt) .. (117.6554pt, -30.43781pt)
 -- (117.6554pt, -30.43781pt)
 -- (117.6852pt, -30.4281pt)
 -- (117.6852pt, -30.4281pt) .. controls (117.705pt, -30.4281pt) and (117.7249pt, -30.4281pt) .. (117.7448pt, -30.4281pt)
 -- (117.7448pt, -30.4281pt) .. controls (117.758pt, -30.4281pt) and (117.7812pt, -30.4281pt) .. (117.8143pt, -30.4281pt)
 -- (117.8143pt, -30.4281pt) .. controls (117.8474pt, -30.4281pt) and (117.8772pt, -30.43134pt) .. (117.9037pt, -30.43781pt)
 -- (117.9037pt, -30.43781pt) .. controls (118.1155pt, -30.43781pt) and (118.2976pt, -30.46362pt) .. (118.4499pt, -30.51526pt)
 -- (118.4499pt, -30.51526pt) .. controls (118.6021pt, -30.56689pt) and (118.718pt, -30.62494pt) .. (118.7974pt, -30.68945pt)
 -- (118.7974pt, -30.68945pt)
 -- (118.9067pt, -30.77661pt)
 -- (118.9067pt, -30.77661pt)
 -- (118.9762pt, -30.72821pt)
 -- (118.9762pt, -30.72821pt) .. controls (119.0226pt, -30.69592pt) and (119.0854pt, -30.66687pt) .. (119.1649pt, -30.64105pt)
 -- (119.1649pt, -30.64105pt) .. controls (119.2443pt, -30.6153pt) and (119.3304pt, -30.59912pt) .. (119.4231pt, -30.59271pt)
 -- (119.4231pt, -30.59271pt) .. controls (119.5754pt, -30.59271pt) and (119.6979pt, -30.63464pt) .. (119.7905pt, -30.71851pt)
 -- (119.7905pt, -30.71851pt) .. controls (119.8832pt, -30.80243pt) and (119.9329pt, -30.91858pt) .. (119.9395pt, -31.06702pt)
 -- (119.9395pt, -31.06702pt) .. controls (119.9395pt, -31.11859pt) and (119.7508pt, -31.87689pt) .. (119.3734pt, -33.34174pt)
 -- (119.3734pt, -33.34174pt) .. controls (118.9961pt, -34.80664pt) and (118.8008pt, -35.55841pt) .. (118.7875pt, -35.59717pt)
 -- (118.7875pt, -35.59717pt) .. controls (118.6352pt, -35.96497pt) and (118.3406pt, -36.2489pt) .. (117.9037pt, -36.44897pt)
 -- (117.9037pt, -36.44897pt) .. controls (117.4667pt, -36.64905pt) and (116.9106pt, -36.75226pt) .. (116.2352pt, -36.75873pt)
 -- (116.2352pt, -36.75873pt) .. controls (115.6063pt, -36.75873pt) and (115.1726pt, -36.69745pt) .. (114.9343pt, -36.57483pt)
 -- (114.9343pt, -36.57483pt) .. controls (114.6959pt, -36.45221pt) and (114.5768pt, -36.26508pt) .. (114.5768pt, -36.01337pt)
 -- (114.5768pt, -36.01337pt) .. controls (114.5768pt, -35.78754pt) and (114.6562pt, -35.6004pt) .. (114.8151pt, -35.45197pt)
 -- (114.8151pt, -35.45197pt) .. controls (114.974pt, -35.30353pt) and (115.1627pt, -35.22607pt) .. (115.3812pt, -35.21967pt)
 -- (115.3812pt, -35.21967pt) .. controls (115.5268pt, -35.21967pt) and (115.6526pt, -35.2616pt) .. (115.7585pt, -35.34546pt)
 -- (115.7585pt, -35.34546pt) .. controls (115.8645pt, -35.42938pt) and (115.9207pt, -35.56812pt) .. (115.9274pt, -35.76172pt)
 -- (115.9274pt, -35.76172pt) .. controls (115.9075pt, -35.92303pt) and (115.8347pt, -36.08435pt) .. (115.7089pt, -36.24573pt)
 -- (115.7089pt, -36.24573pt)
 -- (115.7983pt, -36.25537pt)
 -- (115.7983pt, -36.25537pt)
 -- (116.3941pt, -36.25537pt)
 -- (116.3941pt, -36.25537pt) .. controls (116.6523pt, -36.25537pt) and (116.8874pt, -36.18115pt) .. (117.0992pt, -36.03271pt)
 -- (117.0992pt, -36.03271pt) .. controls (117.3111pt, -35.88434pt) and (117.4601pt, -35.71332pt) .. (117.5461pt, -35.51971pt)
 -- (117.5461pt, -35.51971pt) .. controls (117.5527pt, -35.50037pt) and (117.5759pt, -35.41321pt) .. (117.6156pt, -35.25836pt)
 -- (117.6156pt, -35.25836pt) .. controls (117.6554pt, -35.10345pt) and (117.6951pt, -34.95508pt) .. (117.7348pt, -34.81311pt)
 -- (117.7348pt, -34.81311pt) .. controls (117.7746pt, -34.67114pt) and (117.7944pt, -34.59369pt) .. (117.7944pt, -34.58075pt)
 -- (117.7944pt, -34.58075pt) .. controls (117.7878pt, -34.58075pt) and (117.7414pt, -34.59692pt) .. (117.6554pt, -34.62915pt)
 -- (117.6554pt, -34.62915pt) .. controls (117.5693pt, -34.66144pt) and (117.4501pt, -34.70013pt) .. (117.2979pt, -34.7453pt)
 -- (117.2979pt, -34.7453pt) .. controls (117.1456pt, -34.79053pt) and (116.99pt, -34.80988pt) .. (116.8311pt, -34.80341pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(118.6187pt, -31.38641pt) .. controls (118.6121pt, -31.38pt) and (118.6021pt, -31.36383pt) .. (118.5889pt, -31.33801pt)
 -- (118.5889pt, -31.33801pt) .. controls (118.5757pt, -31.31219pt) and (118.5624pt, -31.28961pt) .. (118.5492pt, -31.27026pt)
 -- (118.5492pt, -31.27026pt) .. controls (118.5359pt, -31.25092pt) and (118.5194pt, -31.23157pt) .. (118.4995pt, -31.21222pt)
 -- (118.4995pt, -31.21222pt) .. controls (118.4796pt, -31.19281pt) and (118.4565pt, -31.16699pt) .. (118.43pt, -31.13477pt)
 -- (118.43pt, -31.13477pt) .. controls (118.4035pt, -31.10248pt) and (118.3803pt, -31.08313pt) .. (118.3605pt, -31.07666pt)
 -- (118.3605pt, -31.07666pt) .. controls (118.3406pt, -31.07019pt) and (118.3075pt, -31.05084pt) .. (118.2612pt, -31.01862pt)
 -- (118.2612pt, -31.01862pt) .. controls (118.2148pt, -30.98633pt) and (118.1784pt, -30.97021pt) .. (118.1519pt, -30.97021pt)
 -- (118.1519pt, -30.97021pt) .. controls (118.1254pt, -30.97021pt) and (118.0791pt, -30.95728pt) .. (118.0129pt, -30.93146pt)
 -- (118.0129pt, -30.93146pt) .. controls (117.9467pt, -30.90564pt) and (117.8904pt, -30.90247pt) .. (117.8441pt, -30.92181pt)
 -- (117.8441pt, -30.92181pt) .. controls (117.6521pt, -30.92181pt) and (117.4799pt, -30.96051pt) .. (117.3277pt, -31.03796pt)
 -- (117.3277pt, -31.03796pt) .. controls (117.1754pt, -31.11542pt) and (117.0529pt, -31.2251pt) .. (116.9602pt, -31.36707pt)
 -- (116.9602pt, -31.36707pt) .. controls (116.8675pt, -31.50903pt) and (116.798pt, -31.63165pt) .. (116.7516pt, -31.73492pt)
 -- (116.7516pt, -31.73492pt) .. controls (116.7053pt, -31.83813pt) and (116.659pt, -31.95752pt) .. (116.6126pt, -32.09308pt)
 -- (116.6126pt, -32.09308pt) .. controls (116.3875pt, -32.94489pt) and (116.275pt, -33.49664pt) .. (116.275pt, -33.74829pt)
 -- (116.275pt, -33.74829pt) .. controls (116.275pt, -33.95483pt) and (116.3379pt, -34.09998pt) .. (116.4637pt, -34.1839pt)
 -- (116.4637pt, -34.1839pt) .. controls (116.5894pt, -34.26776pt) and (116.7384pt, -34.30975pt) .. (116.9106pt, -34.30975pt)
 -- (116.9106pt, -34.30975pt) .. controls (117.0827pt, -34.30975pt) and (117.2846pt, -34.25812pt) .. (117.5163pt, -34.15485pt)
 -- (117.5163pt, -34.15485pt) .. controls (117.6885pt, -34.05804pt) and (117.8242pt, -33.95801pt) .. (117.9235pt, -33.8548pt)
 -- (117.9235pt, -33.8548pt)
 -- (118.003pt, -33.77734pt)
 -- (118.003pt, -33.77734pt)
 -- (118.6187pt, -31.38641pt) -- cycle
(116.8311pt, -34.80341pt) .. controls (116.2683pt, -34.80341pt) and (115.8248pt, -34.66467pt) .. (115.5003pt, -34.38715pt)
 -- (115.5003pt, -34.38715pt) .. controls (115.1759pt, -34.10968pt) and (115.0104pt, -33.71283pt) .. (115.0038pt, -33.19653pt)
 -- (115.0038pt, -33.19653pt) .. controls (115.0038pt, -32.93195pt) and (115.0534pt, -32.65448pt) .. (115.1528pt, -32.36407pt)
 -- (115.1528pt, -32.36407pt) .. controls (115.2521pt, -32.07367pt) and (115.4043pt, -31.7865pt) .. (115.6096pt, -31.50256pt)
 -- (115.6096pt, -31.50256pt) .. controls (115.8148pt, -31.21863pt) and (116.0929pt, -30.98309pt) .. (116.4438pt, -30.79596pt)
 -- (116.4438pt, -30.79596pt) .. controls (116.7947pt, -30.60883pt) and (117.1985pt, -30.48944pt) .. (117.6554pt, -30.43781pt)
 -- (117.6554pt, -30.43781pt)
 -- (117.6852pt, -30.4281pt)
 -- (117.6852pt, -30.4281pt) .. controls (117.705pt, -30.4281pt) and (117.7249pt, -30.4281pt) .. (117.7448pt, -30.4281pt)
 -- (117.7448pt, -30.4281pt) .. controls (117.758pt, -30.4281pt) and (117.7812pt, -30.4281pt) .. (117.8143pt, -30.4281pt)
 -- (117.8143pt, -30.4281pt) .. controls (117.8474pt, -30.4281pt) and (117.8772pt, -30.43134pt) .. (117.9037pt, -30.43781pt)
 -- (117.9037pt, -30.43781pt) .. controls (118.1155pt, -30.43781pt) and (118.2976pt, -30.46362pt) .. (118.4499pt, -30.51526pt)
 -- (118.4499pt, -30.51526pt) .. controls (118.6021pt, -30.56689pt) and (118.718pt, -30.62494pt) .. (118.7974pt, -30.68945pt)
 -- (118.7974pt, -30.68945pt)
 -- (118.9067pt, -30.77661pt)
 -- (118.9067pt, -30.77661pt)
 -- (118.9762pt, -30.72821pt)
 -- (118.9762pt, -30.72821pt) .. controls (119.0226pt, -30.69592pt) and (119.0854pt, -30.66687pt) .. (119.1649pt, -30.64105pt)
 -- (119.1649pt, -30.64105pt) .. controls (119.2443pt, -30.6153pt) and (119.3304pt, -30.59912pt) .. (119.4231pt, -30.59271pt)
 -- (119.4231pt, -30.59271pt) .. controls (119.5754pt, -30.59271pt) and (119.6979pt, -30.63464pt) .. (119.7905pt, -30.71851pt)
 -- (119.7905pt, -30.71851pt) .. controls (119.8832pt, -30.80243pt) and (119.9329pt, -30.91858pt) .. (119.9395pt, -31.06702pt)
 -- (119.9395pt, -31.06702pt) .. controls (119.9395pt, -31.11859pt) and (119.7508pt, -31.87689pt) .. (119.3734pt, -33.34174pt)
 -- (119.3734pt, -33.34174pt) .. controls (118.9961pt, -34.80664pt) and (118.8008pt, -35.55841pt) .. (118.7875pt, -35.59717pt)
 -- (118.7875pt, -35.59717pt) .. controls (118.6352pt, -35.96497pt) and (118.3406pt, -36.2489pt) .. (117.9037pt, -36.44897pt)
 -- (117.9037pt, -36.44897pt) .. controls (117.4667pt, -36.64905pt) and (116.9106pt, -36.75226pt) .. (116.2352pt, -36.75873pt)
 -- (116.2352pt, -36.75873pt) .. controls (115.6063pt, -36.75873pt) and (115.1726pt, -36.69745pt) .. (114.9343pt, -36.57483pt)
 -- (114.9343pt, -36.57483pt) .. controls (114.6959pt, -36.45221pt) and (114.5768pt, -36.26508pt) .. (114.5768pt, -36.01337pt)
 -- (114.5768pt, -36.01337pt) .. controls (114.5768pt, -35.78754pt) and (114.6562pt, -35.6004pt) .. (114.8151pt, -35.45197pt)
 -- (114.8151pt, -35.45197pt) .. controls (114.974pt, -35.30353pt) and (115.1627pt, -35.22607pt) .. (115.3812pt, -35.21967pt)
 -- (115.3812pt, -35.21967pt) .. controls (115.5268pt, -35.21967pt) and (115.6526pt, -35.2616pt) .. (115.7585pt, -35.34546pt)
 -- (115.7585pt, -35.34546pt) .. controls (115.8645pt, -35.42938pt) and (115.9207pt, -35.56812pt) .. (115.9274pt, -35.76172pt)
 -- (115.9274pt, -35.76172pt) .. controls (115.9075pt, -35.92303pt) and (115.8347pt, -36.08435pt) .. (115.7089pt, -36.24573pt)
 -- (115.7089pt, -36.24573pt)
 -- (115.7983pt, -36.25537pt)
 -- (115.7983pt, -36.25537pt)
 -- (116.3941pt, -36.25537pt)
 -- (116.3941pt, -36.25537pt) .. controls (116.6523pt, -36.25537pt) and (116.8874pt, -36.18115pt) .. (117.0992pt, -36.03271pt)
 -- (117.0992pt, -36.03271pt) .. controls (117.3111pt, -35.88434pt) and (117.4601pt, -35.71332pt) .. (117.5461pt, -35.51971pt)
 -- (117.5461pt, -35.51971pt) .. controls (117.5527pt, -35.50037pt) and (117.5759pt, -35.41321pt) .. (117.6156pt, -35.25836pt)
 -- (117.6156pt, -35.25836pt) .. controls (117.6554pt, -35.10345pt) and (117.6951pt, -34.95508pt) .. (117.7348pt, -34.81311pt)
 -- (117.7348pt, -34.81311pt) .. controls (117.7746pt, -34.67114pt) and (117.7944pt, -34.59369pt) .. (117.7944pt, -34.58075pt)
 -- (117.7944pt, -34.58075pt) .. controls (117.7878pt, -34.58075pt) and (117.7414pt, -34.59692pt) .. (117.6554pt, -34.62915pt)
 -- (117.6554pt, -34.62915pt) .. controls (117.5693pt, -34.66144pt) and (117.4501pt, -34.70013pt) .. (117.2979pt, -34.7453pt)
 -- (117.2979pt, -34.7453pt) .. controls (117.1456pt, -34.79053pt) and (116.99pt, -34.80988pt) .. (116.8311pt, -34.80341pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(121.0822pt, -28.35376pt) .. controls (120.9558pt, -28.35376pt) and (120.8552pt, -28.31268pt) .. (120.7803pt, -28.23059pt)
 -- (120.7803pt, -28.23059pt) .. controls (120.7054pt, -28.14844pt) and (120.6679pt, -28.0481pt) .. (120.6679pt, -27.92944pt)
 -- (120.6679pt, -27.92944pt) .. controls (120.6679pt, -27.60553pt) and (120.792pt, -27.32495pt) .. (121.0401pt, -27.08771pt)
 -- (121.0401pt, -27.08771pt) .. controls (121.2881pt, -26.85046pt) and (121.5971pt, -26.73181pt) .. (121.9669pt, -26.73181pt)
 -- (121.9669pt, -26.73181pt) .. controls (122.3928pt, -26.73181pt) and (122.7486pt, -26.85956pt) .. (123.0341pt, -27.11505pt)
 -- (123.0341pt, -27.11505pt) .. controls (123.3196pt, -27.37054pt) and (123.4647pt, -27.70135pt) .. (123.4694pt, -28.10736pt)
 -- (123.4694pt, -28.10736pt) .. controls (123.4694pt, -28.30359pt) and (123.4226pt, -28.4906pt) .. (123.329pt, -28.66858pt)
 -- (123.329pt, -28.66858pt) .. controls (123.2354pt, -28.8465pt) and (123.123pt, -29.00159pt) .. (122.992pt, -29.13391pt)
 -- (122.992pt, -29.13391pt) .. controls (122.8609pt, -29.26624pt) and (122.6737pt, -29.43506pt) .. (122.4303pt, -29.64038pt)
 -- (122.4303pt, -29.64038pt) .. controls (122.2618pt, -29.7818pt) and (122.0277pt, -29.99164pt) .. (121.7281pt, -30.26996pt)
 -- (121.7281pt, -30.26996pt)
 -- (121.3139pt, -30.6532pt)
 -- (121.3139pt, -30.6532pt)
 -- (121.8475pt, -30.66003pt)
 -- (121.8475pt, -30.66003pt) .. controls (122.5824pt, -30.66003pt) and (122.9733pt, -30.64868pt) .. (123.0201pt, -30.62585pt)
 -- (123.0201pt, -30.62585pt) .. controls (123.0528pt, -30.6167pt) and (123.109pt, -30.4137pt) .. (123.1886pt, -30.01678pt)
 -- (123.1886pt, -30.01678pt)
 -- (123.1886pt, -29.99622pt)
 -- (123.1886pt, -29.99622pt)
 -- (123.4694pt, -29.99622pt)
 -- (123.4694pt, -29.99622pt)
 -- (123.4694pt, -30.01678pt)
 -- (123.4694pt, -30.01678pt) .. controls (123.4647pt, -30.03046pt) and (123.4343pt, -30.23804pt) .. (123.3781pt, -30.63953pt)
 -- (123.3781pt, -30.63953pt) .. controls (123.322pt, -31.04102pt) and (123.2869pt, -31.25092pt) .. (123.2728pt, -31.26917pt)
 -- (123.2728pt, -31.26917pt)
 -- (123.2728pt, -31.28967pt)
 -- (123.2728pt, -31.28967pt)
 -- (120.6679pt, -31.28967pt)
 -- (120.6679pt, -31.28967pt)
 -- (120.6679pt, -31.15967pt)
 -- (120.6679pt, -31.15967pt)
 -- (120.6679pt, -31.07751pt)
 -- (120.6679pt, -31.07751pt) .. controls (120.6679pt, -31.04559pt) and (120.682pt, -31.01135pt) .. (120.7101pt, -30.97485pt)
 -- (120.7101pt, -30.97485pt) .. controls (120.7382pt, -30.93835pt) and (120.8084pt, -30.85852pt) .. (120.9207pt, -30.73535pt)
 -- (120.9207pt, -30.73535pt) .. controls (121.0565pt, -30.58936pt) and (121.1735pt, -30.46161pt) .. (121.2718pt, -30.35211pt)
 -- (121.2718pt, -30.35211pt) .. controls (121.3139pt, -30.30646pt) and (121.3935pt, -30.22205pt) .. (121.5105pt, -30.09888pt)
 -- (121.5105pt, -30.09888pt) .. controls (121.6275pt, -29.97571pt) and (121.7071pt, -29.8913pt) .. (121.7492pt, -29.84564pt)
 -- (121.7492pt, -29.84564pt) .. controls (121.7913pt, -29.80005pt) and (121.8592pt, -29.72473pt) .. (121.9528pt, -29.61981pt)
 -- (121.9528pt, -29.61981pt) .. controls (122.0464pt, -29.51489pt) and (122.112pt, -29.43732pt) .. (122.1494pt, -29.38715pt)
 -- (122.1494pt, -29.38715pt) .. controls (122.1869pt, -29.33698pt) and (122.2407pt, -29.26849pt) .. (122.3109pt, -29.18182pt)
 -- (122.3109pt, -29.18182pt) .. controls (122.3811pt, -29.09515pt) and (122.4303pt, -29.02216pt) .. (122.4584pt, -28.96283pt)
 -- (122.4584pt, -28.96283pt) .. controls (122.4865pt, -28.9035pt) and (122.5215pt, -28.83734pt) .. (122.5637pt, -28.76434pt)
 -- (122.5637pt, -28.76434pt) .. controls (122.6058pt, -28.69135pt) and (122.6362pt, -28.61835pt) .. (122.655pt, -28.54535pt)
 -- (122.655pt, -28.54535pt) .. controls (122.6737pt, -28.47235pt) and (122.6901pt, -28.40393pt) .. (122.7041pt, -28.34009pt)
 -- (122.7041pt, -28.34009pt) .. controls (122.7181pt, -28.27618pt) and (122.7252pt, -28.20093pt) .. (122.7252pt, -28.1142pt)
 -- (122.7252pt, -28.1142pt) .. controls (122.7252pt, -27.82678pt) and (122.6456pt, -27.57812pt) .. (122.4865pt, -27.36829pt)
 -- (122.4865pt, -27.36829pt) .. controls (122.3273pt, -27.15839pt) and (122.1003pt, -27.05347pt) .. (121.8054pt, -27.05347pt)
 -- (121.8054pt, -27.05347pt) .. controls (121.6509pt, -27.05347pt) and (121.5152pt, -27.09222pt) .. (121.3981pt, -27.1698pt)
 -- (121.3981pt, -27.1698pt) .. controls (121.2811pt, -27.24738pt) and (121.1992pt, -27.32263pt) .. (121.1524pt, -27.39563pt)
 -- (121.1524pt, -27.39563pt) .. controls (121.1056pt, -27.46863pt) and (121.0822pt, -27.51196pt) .. (121.0822pt, -27.5257pt)
 -- (121.0822pt, -27.5257pt) .. controls (121.0822pt, -27.53021pt) and (121.0939pt, -27.53253pt) .. (121.1173pt, -27.53253pt)
 -- (121.1173pt, -27.53253pt) .. controls (121.2016pt, -27.53253pt) and (121.2881pt, -27.56445pt) .. (121.3771pt, -27.62836pt)
 -- (121.3771pt, -27.62836pt) .. controls (121.466pt, -27.6922pt) and (121.5105pt, -27.79712pt) .. (121.5105pt, -27.94312pt)
 -- (121.5105pt, -27.94312pt) .. controls (121.5105pt, -28.05719pt) and (121.473pt, -28.15302pt) .. (121.3981pt, -28.23059pt)
 -- (121.3981pt, -28.23059pt) .. controls (121.3233pt, -28.30811pt) and (121.2179pt, -28.34918pt) .. (121.0822pt, -28.35376pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(121.0822pt, -28.35376pt) .. controls (120.9558pt, -28.35376pt) and (120.8552pt, -28.31268pt) .. (120.7803pt, -28.23059pt)
 -- (120.7803pt, -28.23059pt) .. controls (120.7054pt, -28.14844pt) and (120.6679pt, -28.0481pt) .. (120.6679pt, -27.92944pt)
 -- (120.6679pt, -27.92944pt) .. controls (120.6679pt, -27.60553pt) and (120.792pt, -27.32495pt) .. (121.0401pt, -27.08771pt)
 -- (121.0401pt, -27.08771pt) .. controls (121.2881pt, -26.85046pt) and (121.5971pt, -26.73181pt) .. (121.9669pt, -26.73181pt)
 -- (121.9669pt, -26.73181pt) .. controls (122.3928pt, -26.73181pt) and (122.7486pt, -26.85956pt) .. (123.0341pt, -27.11505pt)
 -- (123.0341pt, -27.11505pt) .. controls (123.3196pt, -27.37054pt) and (123.4647pt, -27.70135pt) .. (123.4694pt, -28.10736pt)
 -- (123.4694pt, -28.10736pt) .. controls (123.4694pt, -28.30359pt) and (123.4226pt, -28.4906pt) .. (123.329pt, -28.66858pt)
 -- (123.329pt, -28.66858pt) .. controls (123.2354pt, -28.8465pt) and (123.123pt, -29.00159pt) .. (122.992pt, -29.13391pt)
 -- (122.992pt, -29.13391pt) .. controls (122.8609pt, -29.26624pt) and (122.6737pt, -29.43506pt) .. (122.4303pt, -29.64038pt)
 -- (122.4303pt, -29.64038pt) .. controls (122.2618pt, -29.7818pt) and (122.0277pt, -29.99164pt) .. (121.7281pt, -30.26996pt)
 -- (121.7281pt, -30.26996pt)
 -- (121.3139pt, -30.6532pt)
 -- (121.3139pt, -30.6532pt)
 -- (121.8475pt, -30.66003pt)
 -- (121.8475pt, -30.66003pt) .. controls (122.5824pt, -30.66003pt) and (122.9733pt, -30.64868pt) .. (123.0201pt, -30.62585pt)
 -- (123.0201pt, -30.62585pt) .. controls (123.0528pt, -30.6167pt) and (123.109pt, -30.4137pt) .. (123.1886pt, -30.01678pt)
 -- (123.1886pt, -30.01678pt)
 -- (123.1886pt, -29.99622pt)
 -- (123.1886pt, -29.99622pt)
 -- (123.4694pt, -29.99622pt)
 -- (123.4694pt, -29.99622pt)
 -- (123.4694pt, -30.01678pt)
 -- (123.4694pt, -30.01678pt) .. controls (123.4647pt, -30.03046pt) and (123.4343pt, -30.23804pt) .. (123.3781pt, -30.63953pt)
 -- (123.3781pt, -30.63953pt) .. controls (123.322pt, -31.04102pt) and (123.2869pt, -31.25092pt) .. (123.2728pt, -31.26917pt)
 -- (123.2728pt, -31.26917pt)
 -- (123.2728pt, -31.28967pt)
 -- (123.2728pt, -31.28967pt)
 -- (120.6679pt, -31.28967pt)
 -- (120.6679pt, -31.28967pt)
 -- (120.6679pt, -31.15967pt)
 -- (120.6679pt, -31.15967pt)
 -- (120.6679pt, -31.07751pt)
 -- (120.6679pt, -31.07751pt) .. controls (120.6679pt, -31.04559pt) and (120.682pt, -31.01135pt) .. (120.7101pt, -30.97485pt)
 -- (120.7101pt, -30.97485pt) .. controls (120.7382pt, -30.93835pt) and (120.8084pt, -30.85852pt) .. (120.9207pt, -30.73535pt)
 -- (120.9207pt, -30.73535pt) .. controls (121.0565pt, -30.58936pt) and (121.1735pt, -30.46161pt) .. (121.2718pt, -30.35211pt)
 -- (121.2718pt, -30.35211pt) .. controls (121.3139pt, -30.30646pt) and (121.3935pt, -30.22205pt) .. (121.5105pt, -30.09888pt)
 -- (121.5105pt, -30.09888pt) .. controls (121.6275pt, -29.97571pt) and (121.7071pt, -29.8913pt) .. (121.7492pt, -29.84564pt)
 -- (121.7492pt, -29.84564pt) .. controls (121.7913pt, -29.80005pt) and (121.8592pt, -29.72473pt) .. (121.9528pt, -29.61981pt)
 -- (121.9528pt, -29.61981pt) .. controls (122.0464pt, -29.51489pt) and (122.112pt, -29.43732pt) .. (122.1494pt, -29.38715pt)
 -- (122.1494pt, -29.38715pt) .. controls (122.1869pt, -29.33698pt) and (122.2407pt, -29.26849pt) .. (122.3109pt, -29.18182pt)
 -- (122.3109pt, -29.18182pt) .. controls (122.3811pt, -29.09515pt) and (122.4303pt, -29.02216pt) .. (122.4584pt, -28.96283pt)
 -- (122.4584pt, -28.96283pt) .. controls (122.4865pt, -28.9035pt) and (122.5215pt, -28.83734pt) .. (122.5637pt, -28.76434pt)
 -- (122.5637pt, -28.76434pt) .. controls (122.6058pt, -28.69135pt) and (122.6362pt, -28.61835pt) .. (122.655pt, -28.54535pt)
 -- (122.655pt, -28.54535pt) .. controls (122.6737pt, -28.47235pt) and (122.6901pt, -28.40393pt) .. (122.7041pt, -28.34009pt)
 -- (122.7041pt, -28.34009pt) .. controls (122.7181pt, -28.27618pt) and (122.7252pt, -28.20093pt) .. (122.7252pt, -28.1142pt)
 -- (122.7252pt, -28.1142pt) .. controls (122.7252pt, -27.82678pt) and (122.6456pt, -27.57812pt) .. (122.4865pt, -27.36829pt)
 -- (122.4865pt, -27.36829pt) .. controls (122.3273pt, -27.15839pt) and (122.1003pt, -27.05347pt) .. (121.8054pt, -27.05347pt)
 -- (121.8054pt, -27.05347pt) .. controls (121.6509pt, -27.05347pt) and (121.5152pt, -27.09222pt) .. (121.3981pt, -27.1698pt)
 -- (121.3981pt, -27.1698pt) .. controls (121.2811pt, -27.24738pt) and (121.1992pt, -27.32263pt) .. (121.1524pt, -27.39563pt)
 -- (121.1524pt, -27.39563pt) .. controls (121.1056pt, -27.46863pt) and (121.0822pt, -27.51196pt) .. (121.0822pt, -27.5257pt)
 -- (121.0822pt, -27.5257pt) .. controls (121.0822pt, -27.53021pt) and (121.0939pt, -27.53253pt) .. (121.1173pt, -27.53253pt)
 -- (121.1173pt, -27.53253pt) .. controls (121.2016pt, -27.53253pt) and (121.2881pt, -27.56445pt) .. (121.3771pt, -27.62836pt)
 -- (121.3771pt, -27.62836pt) .. controls (121.466pt, -27.6922pt) and (121.5105pt, -27.79712pt) .. (121.5105pt, -27.94312pt)
 -- (121.5105pt, -27.94312pt) .. controls (121.5105pt, -28.05719pt) and (121.473pt, -28.15302pt) .. (121.3981pt, -28.23059pt)
 -- (121.3981pt, -28.23059pt) .. controls (121.3233pt, -28.30811pt) and (121.2179pt, -28.34918pt) .. (121.0822pt, -28.35376pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(124.5928pt, -28.35376pt) .. controls (124.4664pt, -28.35376pt) and (124.3658pt, -28.31268pt) .. (124.2909pt, -28.23059pt)
 -- (124.2909pt, -28.23059pt) .. controls (124.216pt, -28.14844pt) and (124.1786pt, -28.0481pt) .. (124.1786pt, -27.92944pt)
 -- (124.1786pt, -27.92944pt) .. controls (124.1786pt, -27.60553pt) and (124.3026pt, -27.32495pt) .. (124.5507pt, -27.08771pt)
 -- (124.5507pt, -27.08771pt) .. controls (124.7988pt, -26.85046pt) and (125.1077pt, -26.73181pt) .. (125.4775pt, -26.73181pt)
 -- (125.4775pt, -26.73181pt) .. controls (125.9035pt, -26.73181pt) and (126.2592pt, -26.85956pt) .. (126.5447pt, -27.11505pt)
 -- (126.5447pt, -27.11505pt) .. controls (126.8303pt, -27.37054pt) and (126.9754pt, -27.70135pt) .. (126.9801pt, -28.10736pt)
 -- (126.9801pt, -28.10736pt) .. controls (126.9801pt, -28.30359pt) and (126.9332pt, -28.4906pt) .. (126.8396pt, -28.66858pt)
 -- (126.8396pt, -28.66858pt) .. controls (126.746pt, -28.8465pt) and (126.6337pt, -29.00159pt) .. (126.5026pt, -29.13391pt)
 -- (126.5026pt, -29.13391pt) .. controls (126.3716pt, -29.26624pt) and (126.1843pt, -29.43506pt) .. (125.9409pt, -29.64038pt)
 -- (125.9409pt, -29.64038pt) .. controls (125.7724pt, -29.7818pt) and (125.5384pt, -29.99164pt) .. (125.2388pt, -30.26996pt)
 -- (125.2388pt, -30.26996pt)
 -- (124.8245pt, -30.6532pt)
 -- (124.8245pt, -30.6532pt)
 -- (125.3581pt, -30.66003pt)
 -- (125.3581pt, -30.66003pt) .. controls (126.093pt, -30.66003pt) and (126.4839pt, -30.64868pt) .. (126.5307pt, -30.62585pt)
 -- (126.5307pt, -30.62585pt) .. controls (126.5635pt, -30.6167pt) and (126.6196pt, -30.4137pt) .. (126.6992pt, -30.01678pt)
 -- (126.6992pt, -30.01678pt)
 -- (126.6992pt, -29.99622pt)
 -- (126.6992pt, -29.99622pt)
 -- (126.9801pt, -29.99622pt)
 -- (126.9801pt, -29.99622pt)
 -- (126.9801pt, -30.01678pt)
 -- (126.9801pt, -30.01678pt) .. controls (126.9754pt, -30.03046pt) and (126.9449pt, -30.23804pt) .. (126.8888pt, -30.63953pt)
 -- (126.8888pt, -30.63953pt) .. controls (126.8326pt, -31.04102pt) and (126.7975pt, -31.25092pt) .. (126.7835pt, -31.26917pt)
 -- (126.7835pt, -31.26917pt)
 -- (126.7835pt, -31.28967pt)
 -- (126.7835pt, -31.28967pt)
 -- (124.1786pt, -31.28967pt)
 -- (124.1786pt, -31.28967pt)
 -- (124.1786pt, -31.15967pt)
 -- (124.1786pt, -31.15967pt)
 -- (124.1786pt, -31.07751pt)
 -- (124.1786pt, -31.07751pt) .. controls (124.1786pt, -31.04559pt) and (124.1926pt, -31.01135pt) .. (124.2207pt, -30.97485pt)
 -- (124.2207pt, -30.97485pt) .. controls (124.2488pt, -30.93835pt) and (124.319pt, -30.85852pt) .. (124.4313pt, -30.73535pt)
 -- (124.4313pt, -30.73535pt) .. controls (124.5671pt, -30.58936pt) and (124.6841pt, -30.46161pt) .. (124.7824pt, -30.35211pt)
 -- (124.7824pt, -30.35211pt) .. controls (124.8245pt, -30.30646pt) and (124.9041pt, -30.22205pt) .. (125.0211pt, -30.09888pt)
 -- (125.0211pt, -30.09888pt) .. controls (125.1382pt, -29.97571pt) and (125.2177pt, -29.8913pt) .. (125.2598pt, -29.84564pt)
 -- (125.2598pt, -29.84564pt) .. controls (125.302pt, -29.80005pt) and (125.3698pt, -29.72473pt) .. (125.4635pt, -29.61981pt)
 -- (125.4635pt, -29.61981pt) .. controls (125.5571pt, -29.51489pt) and (125.6226pt, -29.43732pt) .. (125.6601pt, -29.38715pt)
 -- (125.6601pt, -29.38715pt) .. controls (125.6975pt, -29.33698pt) and (125.7513pt, -29.26849pt) .. (125.8215pt, -29.18182pt)
 -- (125.8215pt, -29.18182pt) .. controls (125.8918pt, -29.09515pt) and (125.9409pt, -29.02216pt) .. (125.969pt, -28.96283pt)
 -- (125.969pt, -28.96283pt) .. controls (125.9971pt, -28.9035pt) and (126.0322pt, -28.83734pt) .. (126.0743pt, -28.76434pt)
 -- (126.0743pt, -28.76434pt) .. controls (126.1164pt, -28.69135pt) and (126.1469pt, -28.61835pt) .. (126.1656pt, -28.54535pt)
 -- (126.1656pt, -28.54535pt) .. controls (126.1843pt, -28.47235pt) and (126.2007pt, -28.40393pt) .. (126.2147pt, -28.34009pt)
 -- (126.2147pt, -28.34009pt) .. controls (126.2288pt, -28.27618pt) and (126.2358pt, -28.20093pt) .. (126.2358pt, -28.1142pt)
 -- (126.2358pt, -28.1142pt) .. controls (126.2358pt, -27.82678pt) and (126.1562pt, -27.57812pt) .. (125.9971pt, -27.36829pt)
 -- (125.9971pt, -27.36829pt) .. controls (125.8379pt, -27.15839pt) and (125.6109pt, -27.05347pt) .. (125.316pt, -27.05347pt)
 -- (125.316pt, -27.05347pt) .. controls (125.1615pt, -27.05347pt) and (125.0258pt, -27.09222pt) .. (124.9088pt, -27.1698pt)
 -- (124.9088pt, -27.1698pt) .. controls (124.7918pt, -27.24738pt) and (124.7099pt, -27.32263pt) .. (124.663pt, -27.39563pt)
 -- (124.663pt, -27.39563pt) .. controls (124.6162pt, -27.46863pt) and (124.5928pt, -27.51196pt) .. (124.5928pt, -27.5257pt)
 -- (124.5928pt, -27.5257pt) .. controls (124.5928pt, -27.53021pt) and (124.6045pt, -27.53253pt) .. (124.6279pt, -27.53253pt)
 -- (124.6279pt, -27.53253pt) .. controls (124.7122pt, -27.53253pt) and (124.7988pt, -27.56445pt) .. (124.8877pt, -27.62836pt)
 -- (124.8877pt, -27.62836pt) .. controls (124.9767pt, -27.6922pt) and (125.0211pt, -27.79712pt) .. (125.0211pt, -27.94312pt)
 -- (125.0211pt, -27.94312pt) .. controls (125.0211pt, -28.05719pt) and (124.9837pt, -28.15302pt) .. (124.9088pt, -28.23059pt)
 -- (124.9088pt, -28.23059pt) .. controls (124.8339pt, -28.30811pt) and (124.7286pt, -28.34918pt) .. (124.5928pt, -28.35376pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(124.5928pt, -28.35376pt) .. controls (124.4664pt, -28.35376pt) and (124.3658pt, -28.31268pt) .. (124.2909pt, -28.23059pt)
 -- (124.2909pt, -28.23059pt) .. controls (124.216pt, -28.14844pt) and (124.1786pt, -28.0481pt) .. (124.1786pt, -27.92944pt)
 -- (124.1786pt, -27.92944pt) .. controls (124.1786pt, -27.60553pt) and (124.3026pt, -27.32495pt) .. (124.5507pt, -27.08771pt)
 -- (124.5507pt, -27.08771pt) .. controls (124.7988pt, -26.85046pt) and (125.1077pt, -26.73181pt) .. (125.4775pt, -26.73181pt)
 -- (125.4775pt, -26.73181pt) .. controls (125.9035pt, -26.73181pt) and (126.2592pt, -26.85956pt) .. (126.5447pt, -27.11505pt)
 -- (126.5447pt, -27.11505pt) .. controls (126.8303pt, -27.37054pt) and (126.9754pt, -27.70135pt) .. (126.9801pt, -28.10736pt)
 -- (126.9801pt, -28.10736pt) .. controls (126.9801pt, -28.30359pt) and (126.9332pt, -28.4906pt) .. (126.8396pt, -28.66858pt)
 -- (126.8396pt, -28.66858pt) .. controls (126.746pt, -28.8465pt) and (126.6337pt, -29.00159pt) .. (126.5026pt, -29.13391pt)
 -- (126.5026pt, -29.13391pt) .. controls (126.3716pt, -29.26624pt) and (126.1843pt, -29.43506pt) .. (125.9409pt, -29.64038pt)
 -- (125.9409pt, -29.64038pt) .. controls (125.7724pt, -29.7818pt) and (125.5384pt, -29.99164pt) .. (125.2388pt, -30.26996pt)
 -- (125.2388pt, -30.26996pt)
 -- (124.8245pt, -30.6532pt)
 -- (124.8245pt, -30.6532pt)
 -- (125.3581pt, -30.66003pt)
 -- (125.3581pt, -30.66003pt) .. controls (126.093pt, -30.66003pt) and (126.4839pt, -30.64868pt) .. (126.5307pt, -30.62585pt)
 -- (126.5307pt, -30.62585pt) .. controls (126.5635pt, -30.6167pt) and (126.6196pt, -30.4137pt) .. (126.6992pt, -30.01678pt)
 -- (126.6992pt, -30.01678pt)
 -- (126.6992pt, -29.99622pt)
 -- (126.6992pt, -29.99622pt)
 -- (126.9801pt, -29.99622pt)
 -- (126.9801pt, -29.99622pt)
 -- (126.9801pt, -30.01678pt)
 -- (126.9801pt, -30.01678pt) .. controls (126.9754pt, -30.03046pt) and (126.9449pt, -30.23804pt) .. (126.8888pt, -30.63953pt)
 -- (126.8888pt, -30.63953pt) .. controls (126.8326pt, -31.04102pt) and (126.7975pt, -31.25092pt) .. (126.7835pt, -31.26917pt)
 -- (126.7835pt, -31.26917pt)
 -- (126.7835pt, -31.28967pt)
 -- (126.7835pt, -31.28967pt)
 -- (124.1786pt, -31.28967pt)
 -- (124.1786pt, -31.28967pt)
 -- (124.1786pt, -31.15967pt)
 -- (124.1786pt, -31.15967pt)
 -- (124.1786pt, -31.07751pt)
 -- (124.1786pt, -31.07751pt) .. controls (124.1786pt, -31.04559pt) and (124.1926pt, -31.01135pt) .. (124.2207pt, -30.97485pt)
 -- (124.2207pt, -30.97485pt) .. controls (124.2488pt, -30.93835pt) and (124.319pt, -30.85852pt) .. (124.4313pt, -30.73535pt)
 -- (124.4313pt, -30.73535pt) .. controls (124.5671pt, -30.58936pt) and (124.6841pt, -30.46161pt) .. (124.7824pt, -30.35211pt)
 -- (124.7824pt, -30.35211pt) .. controls (124.8245pt, -30.30646pt) and (124.9041pt, -30.22205pt) .. (125.0211pt, -30.09888pt)
 -- (125.0211pt, -30.09888pt) .. controls (125.1382pt, -29.97571pt) and (125.2177pt, -29.8913pt) .. (125.2598pt, -29.84564pt)
 -- (125.2598pt, -29.84564pt) .. controls (125.302pt, -29.80005pt) and (125.3698pt, -29.72473pt) .. (125.4635pt, -29.61981pt)
 -- (125.4635pt, -29.61981pt) .. controls (125.5571pt, -29.51489pt) and (125.6226pt, -29.43732pt) .. (125.6601pt, -29.38715pt)
 -- (125.6601pt, -29.38715pt) .. controls (125.6975pt, -29.33698pt) and (125.7513pt, -29.26849pt) .. (125.8215pt, -29.18182pt)
 -- (125.8215pt, -29.18182pt) .. controls (125.8918pt, -29.09515pt) and (125.9409pt, -29.02216pt) .. (125.969pt, -28.96283pt)
 -- (125.969pt, -28.96283pt) .. controls (125.9971pt, -28.9035pt) and (126.0322pt, -28.83734pt) .. (126.0743pt, -28.76434pt)
 -- (126.0743pt, -28.76434pt) .. controls (126.1164pt, -28.69135pt) and (126.1469pt, -28.61835pt) .. (126.1656pt, -28.54535pt)
 -- (126.1656pt, -28.54535pt) .. controls (126.1843pt, -28.47235pt) and (126.2007pt, -28.40393pt) .. (126.2147pt, -28.34009pt)
 -- (126.2147pt, -28.34009pt) .. controls (126.2288pt, -28.27618pt) and (126.2358pt, -28.20093pt) .. (126.2358pt, -28.1142pt)
 -- (126.2358pt, -28.1142pt) .. controls (126.2358pt, -27.82678pt) and (126.1562pt, -27.57812pt) .. (125.9971pt, -27.36829pt)
 -- (125.9971pt, -27.36829pt) .. controls (125.8379pt, -27.15839pt) and (125.6109pt, -27.05347pt) .. (125.316pt, -27.05347pt)
 -- (125.316pt, -27.05347pt) .. controls (125.1615pt, -27.05347pt) and (125.0258pt, -27.09222pt) .. (124.9088pt, -27.1698pt)
 -- (124.9088pt, -27.1698pt) .. controls (124.7918pt, -27.24738pt) and (124.7099pt, -27.32263pt) .. (124.663pt, -27.39563pt)
 -- (124.663pt, -27.39563pt) .. controls (124.6162pt, -27.46863pt) and (124.5928pt, -27.51196pt) .. (124.5928pt, -27.5257pt)
 -- (124.5928pt, -27.5257pt) .. controls (124.5928pt, -27.53021pt) and (124.6045pt, -27.53253pt) .. (124.6279pt, -27.53253pt)
 -- (124.6279pt, -27.53253pt) .. controls (124.7122pt, -27.53253pt) and (124.7988pt, -27.56445pt) .. (124.8877pt, -27.62836pt)
 -- (124.8877pt, -27.62836pt) .. controls (124.9767pt, -27.6922pt) and (125.0211pt, -27.79712pt) .. (125.0211pt, -27.94312pt)
 -- (125.0211pt, -27.94312pt) .. controls (125.0211pt, -28.05719pt) and (124.9837pt, -28.15302pt) .. (124.9088pt, -28.23059pt)
 -- (124.9088pt, -28.23059pt) .. controls (124.8339pt, -28.30811pt) and (124.7286pt, -28.34918pt) .. (124.5928pt, -28.35376pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(128.4315pt, -27.55322pt) -- (128.4713pt, -27.54352pt)
 -- (128.4713pt, -27.54352pt) .. controls (128.5044pt, -27.54352pt) and (128.5375pt, -27.54352pt) .. (128.5706pt, -27.54352pt)
 -- (128.5706pt, -27.54352pt)
 -- (128.6897pt, -27.54352pt)
 -- (128.6897pt, -27.54352pt)
 -- (128.9678pt, -27.77588pt)
 -- (128.9678pt, -27.77588pt) .. controls (129.5902pt, -28.3244pt) and (130.0437pt, -29.00842pt) .. (130.3284pt, -29.828pt)
 -- (130.3284pt, -29.828pt) .. controls (130.6131pt, -30.64752pt) and (130.7554pt, -31.49939pt) .. (130.7554pt, -32.38342pt)
 -- (130.7554pt, -32.38342pt) .. controls (130.7554pt, -32.82227pt) and (130.7223pt, -33.24493pt) .. (130.6561pt, -33.65149pt)
 -- (130.6561pt, -33.65149pt) .. controls (130.5899pt, -34.05804pt) and (130.5137pt, -34.40332pt) .. (130.4277pt, -34.68726pt)
 -- (130.4277pt, -34.68726pt) .. controls (130.3416pt, -34.97119pt) and (130.2191pt, -35.25513pt) .. (130.0602pt, -35.53906pt)
 -- (130.0602pt, -35.53906pt) .. controls (129.9013pt, -35.823pt) and (129.7755pt, -36.03918pt) .. (129.6828pt, -36.18762pt)
 -- (129.6828pt, -36.18762pt) .. controls (129.5902pt, -36.33606pt) and (129.4544pt, -36.50061pt) .. (129.2757pt, -36.68127pt)
 -- (129.2757pt, -36.68127pt) .. controls (129.0969pt, -36.862pt) and (128.991pt, -36.96844pt) .. (128.9579pt, -37.00073pt)
 -- (128.9579pt, -37.00073pt) .. controls (128.9248pt, -37.03302pt) and (128.8486pt, -37.0943pt) .. (128.7295pt, -37.18463pt)
 -- (128.7295pt, -37.18463pt) .. controls (128.7096pt, -37.20398pt) and (128.6964pt, -37.21692pt) .. (128.6897pt, -37.22339pt)
 -- (128.6897pt, -37.22339pt)
 -- (128.5706pt, -37.22339pt)
 -- (128.5706pt, -37.22339pt) .. controls (128.5176pt, -37.22339pt) and (128.4812pt, -37.22339pt) .. (128.4613pt, -37.22339pt)
 -- (128.4613pt, -37.22339pt) .. controls (128.4415pt, -37.22339pt) and (128.4249pt, -37.21368pt) .. (128.4117pt, -37.19434pt)
 -- (128.4117pt, -37.19434pt) .. controls (128.3984pt, -37.17499pt) and (128.3885pt, -37.14594pt) .. (128.3819pt, -37.10718pt)
 -- (128.3819pt, -37.10718pt) .. controls (128.3885pt, -37.10077pt) and (128.4249pt, -37.05878pt) .. (128.4911pt, -36.98138pt)
 -- (128.4911pt, -36.98138pt) .. controls (129.5173pt, -35.94238pt) and (130.0304pt, -34.40979pt) .. (130.0304pt, -32.38342pt)
 -- (130.0304pt, -32.38342pt) .. controls (130.0304pt, -30.35712pt) and (129.5173pt, -28.82452pt) .. (128.4911pt, -27.78552pt)
 -- (128.4911pt, -27.78552pt) .. controls (128.4249pt, -27.70807pt) and (128.3885pt, -27.66614pt) .. (128.3819pt, -27.65967pt)
 -- (128.3819pt, -27.65967pt) .. controls (128.3819pt, -27.60809pt) and (128.3984pt, -27.57257pt) .. (128.4315pt, -27.55322pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(128.4315pt, -27.55322pt) -- (128.4713pt, -27.54352pt)
 -- (128.4713pt, -27.54352pt) .. controls (128.5044pt, -27.54352pt) and (128.5375pt, -27.54352pt) .. (128.5706pt, -27.54352pt)
 -- (128.5706pt, -27.54352pt)
 -- (128.6897pt, -27.54352pt)
 -- (128.6897pt, -27.54352pt)
 -- (128.9678pt, -27.77588pt)
 -- (128.9678pt, -27.77588pt) .. controls (129.5902pt, -28.3244pt) and (130.0437pt, -29.00842pt) .. (130.3284pt, -29.828pt)
 -- (130.3284pt, -29.828pt) .. controls (130.6131pt, -30.64752pt) and (130.7554pt, -31.49939pt) .. (130.7554pt, -32.38342pt)
 -- (130.7554pt, -32.38342pt) .. controls (130.7554pt, -32.82227pt) and (130.7223pt, -33.24493pt) .. (130.6561pt, -33.65149pt)
 -- (130.6561pt, -33.65149pt) .. controls (130.5899pt, -34.05804pt) and (130.5137pt, -34.40332pt) .. (130.4277pt, -34.68726pt)
 -- (130.4277pt, -34.68726pt) .. controls (130.3416pt, -34.97119pt) and (130.2191pt, -35.25513pt) .. (130.0602pt, -35.53906pt)
 -- (130.0602pt, -35.53906pt) .. controls (129.9013pt, -35.823pt) and (129.7755pt, -36.03918pt) .. (129.6828pt, -36.18762pt)
 -- (129.6828pt, -36.18762pt) .. controls (129.5902pt, -36.33606pt) and (129.4544pt, -36.50061pt) .. (129.2757pt, -36.68127pt)
 -- (129.2757pt, -36.68127pt) .. controls (129.0969pt, -36.862pt) and (128.991pt, -36.96844pt) .. (128.9579pt, -37.00073pt)
 -- (128.9579pt, -37.00073pt) .. controls (128.9248pt, -37.03302pt) and (128.8486pt, -37.0943pt) .. (128.7295pt, -37.18463pt)
 -- (128.7295pt, -37.18463pt) .. controls (128.7096pt, -37.20398pt) and (128.6964pt, -37.21692pt) .. (128.6897pt, -37.22339pt)
 -- (128.6897pt, -37.22339pt)
 -- (128.5706pt, -37.22339pt)
 -- (128.5706pt, -37.22339pt) .. controls (128.5176pt, -37.22339pt) and (128.4812pt, -37.22339pt) .. (128.4613pt, -37.22339pt)
 -- (128.4613pt, -37.22339pt) .. controls (128.4415pt, -37.22339pt) and (128.4249pt, -37.21368pt) .. (128.4117pt, -37.19434pt)
 -- (128.4117pt, -37.19434pt) .. controls (128.3984pt, -37.17499pt) and (128.3885pt, -37.14594pt) .. (128.3819pt, -37.10718pt)
 -- (128.3819pt, -37.10718pt) .. controls (128.3885pt, -37.10077pt) and (128.4249pt, -37.05878pt) .. (128.4911pt, -36.98138pt)
 -- (128.4911pt, -36.98138pt) .. controls (129.5173pt, -35.94238pt) and (130.0304pt, -34.40979pt) .. (130.0304pt, -32.38342pt)
 -- (130.0304pt, -32.38342pt) .. controls (130.0304pt, -30.35712pt) and (129.5173pt, -28.82452pt) .. (128.4911pt, -27.78552pt)
 -- (128.4911pt, -27.78552pt) .. controls (128.4249pt, -27.70807pt) and (128.3885pt, -27.66614pt) .. (128.3819pt, -27.65967pt)
 -- (128.3819pt, -27.65967pt) .. controls (128.3819pt, -27.60809pt) and (128.3984pt, -27.57257pt) .. (128.4315pt, -27.55322pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(137.4606pt, -24.99774pt) -- (167.6651pt, -24.99774pt)
 -- (167.6651pt, -24.99774pt)
 -- (167.6651pt, -37.22339pt)
 -- (167.6651pt, -37.22339pt)
 -- (137.4606pt, -37.22339pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(138.641pt, -36.37152pt) .. controls (138.6543pt, -36.37152pt) and (138.6741pt, -36.37799pt) .. (138.7006pt, -36.39087pt)
 -- (138.7006pt, -36.39087pt) .. controls (138.7271pt, -36.40381pt) and (138.7635pt, -36.41351pt) .. (138.8098pt, -36.41992pt)
 -- (138.8098pt, -36.41992pt) .. controls (138.8562pt, -36.42639pt) and (138.8959pt, -36.42963pt) .. (138.929pt, -36.42963pt)
 -- (138.929pt, -36.42963pt) .. controls (139.0151pt, -36.42963pt) and (139.0945pt, -36.3877pt) .. (139.1674pt, -36.30377pt)
 -- (139.1674pt, -36.30377pt) .. controls (139.2402pt, -36.21991pt) and (139.2932pt, -36.12634pt) .. (139.3263pt, -36.02307pt)
 -- (139.3263pt, -36.02307pt) .. controls (139.3925pt, -35.84882pt) and (139.505pt, -35.35516pt) .. (139.6639pt, -34.54205pt)
 -- (139.6639pt, -34.54205pt) .. controls (139.8228pt, -33.72894pt) and (139.9751pt, -32.95459pt) .. (140.1207pt, -32.21887pt)
 -- (140.1207pt, -32.21887pt) .. controls (140.2664pt, -31.48322pt) and (140.3392pt, -31.11218pt) .. (140.3392pt, -31.10571pt)
 -- (140.3392pt, -31.10571pt)
 -- (140.3392pt, -31.07666pt)
 -- (140.3392pt, -31.07666pt)
 -- (139.8725pt, -31.07666pt)
 -- (139.8725pt, -31.07666pt) .. controls (139.5613pt, -31.07666pt) and (139.3958pt, -31.07019pt) .. (139.3759pt, -31.05731pt)
 -- (139.3759pt, -31.05731pt) .. controls (139.3494pt, -31.03796pt) and (139.3362pt, -31.00568pt) .. (139.3362pt, -30.96051pt)
 -- (139.3362pt, -30.96051pt)
 -- (139.4057pt, -30.68945pt)
 -- (139.4057pt, -30.68945pt) .. controls (139.419pt, -30.65723pt) and (139.4454pt, -30.64105pt) .. (139.4852pt, -30.64105pt)
 -- (139.4852pt, -30.64105pt) .. controls (139.5249pt, -30.64105pt) and (139.6805pt, -30.63788pt) .. (139.9519pt, -30.63141pt)
 -- (139.9519pt, -30.63141pt) .. controls (140.2697pt, -30.63141pt) and (140.4286pt, -30.62817pt) .. (140.4286pt, -30.6217pt)
 -- (140.4286pt, -30.6217pt) .. controls (140.4286pt, -30.60883pt) and (140.4584pt, -30.44751pt) .. (140.518pt, -30.13776pt)
 -- (140.518pt, -30.13776pt) .. controls (140.5776pt, -29.828pt) and (140.6173pt, -29.64081pt) .. (140.6372pt, -29.57629pt)
 -- (140.6372pt, -29.57629pt) .. controls (140.8821pt, -28.51154pt) and (141.3654pt, -27.97913pt) .. (142.0871pt, -27.97913pt)
 -- (142.0871pt, -27.97913pt) .. controls (142.3321pt, -27.99207pt) and (142.534pt, -28.06305pt) .. (142.6929pt, -28.19208pt)
 -- (142.6929pt, -28.19208pt) .. controls (142.8518pt, -28.32117pt) and (142.9312pt, -28.49219pt) .. (142.9312pt, -28.70514pt)
 -- (142.9312pt, -28.70514pt) .. controls (142.9312pt, -28.93744pt) and (142.8617pt, -29.10522pt) .. (142.7227pt, -29.2085pt)
 -- (142.7227pt, -29.2085pt) .. controls (142.5836pt, -29.31171pt) and (142.4446pt, -29.36658pt) .. (142.3056pt, -29.37305pt)
 -- (142.3056pt, -29.37305pt) .. controls (142.0143pt, -29.37305pt) and (141.8686pt, -29.23749pt) .. (141.8686pt, -28.96649pt)
 -- (141.8686pt, -28.96649pt) .. controls (141.8686pt, -28.84387pt) and (141.905pt, -28.73737pt) .. (141.9779pt, -28.64703pt)
 -- (141.9779pt, -28.64703pt) .. controls (142.0507pt, -28.5567pt) and (142.1301pt, -28.48895pt) .. (142.2162pt, -28.44379pt)
 -- (142.2162pt, -28.44379pt)
 -- (142.3056pt, -28.39539pt)
 -- (142.3056pt, -28.39539pt) .. controls (142.1996pt, -28.35663pt) and (142.1003pt, -28.33728pt) .. (142.0076pt, -28.33728pt)
 -- (142.0076pt, -28.33728pt) .. controls (141.9282pt, -28.33728pt) and (141.8521pt, -28.36957pt) .. (141.7792pt, -28.43408pt)
 -- (141.7792pt, -28.43408pt) .. controls (141.7064pt, -28.4986pt) and (141.6568pt, -28.58899pt) .. (141.6303pt, -28.70514pt)
 -- (141.6303pt, -28.70514pt) .. controls (141.5839pt, -28.89227pt) and (141.531pt, -29.14392pt) .. (141.4714pt, -29.46014pt)
 -- (141.4714pt, -29.46014pt) .. controls (141.4118pt, -29.77637pt) and (141.3588pt, -30.04419pt) .. (141.3125pt, -30.26355pt)
 -- (141.3125pt, -30.26355pt) .. controls (141.2661pt, -30.48297pt) and (141.243pt, -30.59912pt) .. (141.243pt, -30.61206pt)
 -- (141.243pt, -30.61206pt) .. controls (141.243pt, -30.62494pt) and (141.425pt, -30.63141pt) .. (141.7892pt, -30.63141pt)
 -- (141.7892pt, -30.63141pt) .. controls (142.0871pt, -30.63141pt) and (142.2592pt, -30.63464pt) .. (142.3056pt, -30.64105pt)
 -- (142.3056pt, -30.64105pt) .. controls (142.3519pt, -30.64752pt) and (142.3883pt, -30.66687pt) .. (142.4148pt, -30.69916pt)
 -- (142.4148pt, -30.69916pt) .. controls (142.4214pt, -30.72498pt) and (142.4148pt, -30.77985pt) .. (142.395pt, -30.86371pt)
 -- (142.395pt, -30.86371pt) .. controls (142.3751pt, -30.94763pt) and (142.3586pt, -30.99921pt) .. (142.3453pt, -31.01862pt)
 -- (142.3453pt, -31.01862pt) .. controls (142.3321pt, -31.05084pt) and (142.3023pt, -31.06702pt) .. (142.2559pt, -31.06702pt)
 -- (142.2559pt, -31.06702pt) .. controls (142.2096pt, -31.06702pt) and (142.0308pt, -31.07019pt) .. (141.7197pt, -31.07666pt)
 -- (141.7197pt, -31.07666pt)
 -- (141.1635pt, -31.07666pt)
 -- (141.1635pt, -31.07666pt)
 -- (140.9351pt, -32.25763pt)
 -- (140.9351pt, -32.25763pt) .. controls (140.6173pt, -33.85803pt) and (140.3955pt, -34.85828pt) .. (140.2697pt, -35.25836pt)
 -- (140.2697pt, -35.25836pt) .. controls (140.091pt, -35.80688pt) and (139.8592pt, -36.21344pt) .. (139.5745pt, -36.47803pt)
 -- (139.5745pt, -36.47803pt) .. controls (139.3296pt, -36.68451pt) and (139.0879pt, -36.78778pt) .. (138.8496pt, -36.78778pt)
 -- (138.8496pt, -36.78778pt) .. controls (138.6377pt, -36.78778pt) and (138.4457pt, -36.72644pt) .. (138.2736pt, -36.60388pt)
 -- (138.2736pt, -36.60388pt) .. controls (138.1014pt, -36.48126pt) and (138.0154pt, -36.30701pt) .. (138.0154pt, -36.08112pt)
 -- (138.0154pt, -36.08112pt) .. controls (138.0154pt, -35.84235pt) and (138.0849pt, -35.66815pt) .. (138.2239pt, -35.55841pt)
 -- (138.2239pt, -35.55841pt) .. controls (138.363pt, -35.44873pt) and (138.502pt, -35.39386pt) .. (138.641pt, -35.39386pt)
 -- (138.641pt, -35.39386pt) .. controls (138.9323pt, -35.39386pt) and (139.078pt, -35.52942pt) .. (139.078pt, -35.80042pt)
 -- (139.078pt, -35.80042pt) .. controls (139.078pt, -35.92303pt) and (139.0416pt, -36.02954pt) .. (138.9688pt, -36.11987pt)
 -- (138.9688pt, -36.11987pt) .. controls (138.8959pt, -36.21021pt) and (138.8165pt, -36.27795pt) .. (138.7304pt, -36.32312pt)
 -- (138.7304pt, -36.32312pt)
 -- (138.641pt, -36.37152pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(138.641pt, -36.37152pt) .. controls (138.6543pt, -36.37152pt) and (138.6741pt, -36.37799pt) .. (138.7006pt, -36.39087pt)
 -- (138.7006pt, -36.39087pt) .. controls (138.7271pt, -36.40381pt) and (138.7635pt, -36.41351pt) .. (138.8098pt, -36.41992pt)
 -- (138.8098pt, -36.41992pt) .. controls (138.8562pt, -36.42639pt) and (138.8959pt, -36.42963pt) .. (138.929pt, -36.42963pt)
 -- (138.929pt, -36.42963pt) .. controls (139.0151pt, -36.42963pt) and (139.0945pt, -36.3877pt) .. (139.1674pt, -36.30377pt)
 -- (139.1674pt, -36.30377pt) .. controls (139.2402pt, -36.21991pt) and (139.2932pt, -36.12634pt) .. (139.3263pt, -36.02307pt)
 -- (139.3263pt, -36.02307pt) .. controls (139.3925pt, -35.84882pt) and (139.505pt, -35.35516pt) .. (139.6639pt, -34.54205pt)
 -- (139.6639pt, -34.54205pt) .. controls (139.8228pt, -33.72894pt) and (139.9751pt, -32.95459pt) .. (140.1207pt, -32.21887pt)
 -- (140.1207pt, -32.21887pt) .. controls (140.2664pt, -31.48322pt) and (140.3392pt, -31.11218pt) .. (140.3392pt, -31.10571pt)
 -- (140.3392pt, -31.10571pt)
 -- (140.3392pt, -31.07666pt)
 -- (140.3392pt, -31.07666pt)
 -- (139.8725pt, -31.07666pt)
 -- (139.8725pt, -31.07666pt) .. controls (139.5613pt, -31.07666pt) and (139.3958pt, -31.07019pt) .. (139.3759pt, -31.05731pt)
 -- (139.3759pt, -31.05731pt) .. controls (139.3494pt, -31.03796pt) and (139.3362pt, -31.00568pt) .. (139.3362pt, -30.96051pt)
 -- (139.3362pt, -30.96051pt)
 -- (139.4057pt, -30.68945pt)
 -- (139.4057pt, -30.68945pt) .. controls (139.419pt, -30.65723pt) and (139.4454pt, -30.64105pt) .. (139.4852pt, -30.64105pt)
 -- (139.4852pt, -30.64105pt) .. controls (139.5249pt, -30.64105pt) and (139.6805pt, -30.63788pt) .. (139.9519pt, -30.63141pt)
 -- (139.9519pt, -30.63141pt) .. controls (140.2697pt, -30.63141pt) and (140.4286pt, -30.62817pt) .. (140.4286pt, -30.6217pt)
 -- (140.4286pt, -30.6217pt) .. controls (140.4286pt, -30.60883pt) and (140.4584pt, -30.44751pt) .. (140.518pt, -30.13776pt)
 -- (140.518pt, -30.13776pt) .. controls (140.5776pt, -29.828pt) and (140.6173pt, -29.64081pt) .. (140.6372pt, -29.57629pt)
 -- (140.6372pt, -29.57629pt) .. controls (140.8821pt, -28.51154pt) and (141.3654pt, -27.97913pt) .. (142.0871pt, -27.97913pt)
 -- (142.0871pt, -27.97913pt) .. controls (142.3321pt, -27.99207pt) and (142.534pt, -28.06305pt) .. (142.6929pt, -28.19208pt)
 -- (142.6929pt, -28.19208pt) .. controls (142.8518pt, -28.32117pt) and (142.9312pt, -28.49219pt) .. (142.9312pt, -28.70514pt)
 -- (142.9312pt, -28.70514pt) .. controls (142.9312pt, -28.93744pt) and (142.8617pt, -29.10522pt) .. (142.7227pt, -29.2085pt)
 -- (142.7227pt, -29.2085pt) .. controls (142.5836pt, -29.31171pt) and (142.4446pt, -29.36658pt) .. (142.3056pt, -29.37305pt)
 -- (142.3056pt, -29.37305pt) .. controls (142.0143pt, -29.37305pt) and (141.8686pt, -29.23749pt) .. (141.8686pt, -28.96649pt)
 -- (141.8686pt, -28.96649pt) .. controls (141.8686pt, -28.84387pt) and (141.905pt, -28.73737pt) .. (141.9779pt, -28.64703pt)
 -- (141.9779pt, -28.64703pt) .. controls (142.0507pt, -28.5567pt) and (142.1301pt, -28.48895pt) .. (142.2162pt, -28.44379pt)
 -- (142.2162pt, -28.44379pt)
 -- (142.3056pt, -28.39539pt)
 -- (142.3056pt, -28.39539pt) .. controls (142.1996pt, -28.35663pt) and (142.1003pt, -28.33728pt) .. (142.0076pt, -28.33728pt)
 -- (142.0076pt, -28.33728pt) .. controls (141.9282pt, -28.33728pt) and (141.8521pt, -28.36957pt) .. (141.7792pt, -28.43408pt)
 -- (141.7792pt, -28.43408pt) .. controls (141.7064pt, -28.4986pt) and (141.6568pt, -28.58899pt) .. (141.6303pt, -28.70514pt)
 -- (141.6303pt, -28.70514pt) .. controls (141.5839pt, -28.89227pt) and (141.531pt, -29.14392pt) .. (141.4714pt, -29.46014pt)
 -- (141.4714pt, -29.46014pt) .. controls (141.4118pt, -29.77637pt) and (141.3588pt, -30.04419pt) .. (141.3125pt, -30.26355pt)
 -- (141.3125pt, -30.26355pt) .. controls (141.2661pt, -30.48297pt) and (141.243pt, -30.59912pt) .. (141.243pt, -30.61206pt)
 -- (141.243pt, -30.61206pt) .. controls (141.243pt, -30.62494pt) and (141.425pt, -30.63141pt) .. (141.7892pt, -30.63141pt)
 -- (141.7892pt, -30.63141pt) .. controls (142.0871pt, -30.63141pt) and (142.2592pt, -30.63464pt) .. (142.3056pt, -30.64105pt)
 -- (142.3056pt, -30.64105pt) .. controls (142.3519pt, -30.64752pt) and (142.3883pt, -30.66687pt) .. (142.4148pt, -30.69916pt)
 -- (142.4148pt, -30.69916pt) .. controls (142.4214pt, -30.72498pt) and (142.4148pt, -30.77985pt) .. (142.395pt, -30.86371pt)
 -- (142.395pt, -30.86371pt) .. controls (142.3751pt, -30.94763pt) and (142.3586pt, -30.99921pt) .. (142.3453pt, -31.01862pt)
 -- (142.3453pt, -31.01862pt) .. controls (142.3321pt, -31.05084pt) and (142.3023pt, -31.06702pt) .. (142.2559pt, -31.06702pt)
 -- (142.2559pt, -31.06702pt) .. controls (142.2096pt, -31.06702pt) and (142.0308pt, -31.07019pt) .. (141.7197pt, -31.07666pt)
 -- (141.7197pt, -31.07666pt)
 -- (141.1635pt, -31.07666pt)
 -- (141.1635pt, -31.07666pt)
 -- (140.9351pt, -32.25763pt)
 -- (140.9351pt, -32.25763pt) .. controls (140.6173pt, -33.85803pt) and (140.3955pt, -34.85828pt) .. (140.2697pt, -35.25836pt)
 -- (140.2697pt, -35.25836pt) .. controls (140.091pt, -35.80688pt) and (139.8592pt, -36.21344pt) .. (139.5745pt, -36.47803pt)
 -- (139.5745pt, -36.47803pt) .. controls (139.3296pt, -36.68451pt) and (139.0879pt, -36.78778pt) .. (138.8496pt, -36.78778pt)
 -- (138.8496pt, -36.78778pt) .. controls (138.6377pt, -36.78778pt) and (138.4457pt, -36.72644pt) .. (138.2736pt, -36.60388pt)
 -- (138.2736pt, -36.60388pt) .. controls (138.1014pt, -36.48126pt) and (138.0154pt, -36.30701pt) .. (138.0154pt, -36.08112pt)
 -- (138.0154pt, -36.08112pt) .. controls (138.0154pt, -35.84235pt) and (138.0849pt, -35.66815pt) .. (138.2239pt, -35.55841pt)
 -- (138.2239pt, -35.55841pt) .. controls (138.363pt, -35.44873pt) and (138.502pt, -35.39386pt) .. (138.641pt, -35.39386pt)
 -- (138.641pt, -35.39386pt) .. controls (138.9323pt, -35.39386pt) and (139.078pt, -35.52942pt) .. (139.078pt, -35.80042pt)
 -- (139.078pt, -35.80042pt) .. controls (139.078pt, -35.92303pt) and (139.0416pt, -36.02954pt) .. (138.9688pt, -36.11987pt)
 -- (138.9688pt, -36.11987pt) .. controls (138.8959pt, -36.21021pt) and (138.8165pt, -36.27795pt) .. (138.7304pt, -36.32312pt)
 -- (138.7304pt, -36.32312pt)
 -- (138.641pt, -36.37152pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(141.3026pt, -26.61432pt) .. controls (141.2032pt, -26.61432pt) and (141.1106pt, -26.63367pt) .. (141.0245pt, -26.67236pt)
 -- (141.0245pt, -26.67236pt) .. controls (140.9384pt, -26.71112pt) and (140.8722pt, -26.74658pt) .. (140.8259pt, -26.77887pt)
 -- (140.8259pt, -26.77887pt) .. controls (140.7795pt, -26.81116pt) and (140.7133pt, -26.87244pt) .. (140.6272pt, -26.96277pt)
 -- (140.6272pt, -26.96277pt)
 -- (140.4882pt, -26.84662pt)
 -- (140.4882pt, -26.84662pt)
 -- (140.3492pt, -26.74017pt)
 -- (140.3492pt, -26.74017pt) .. controls (140.3492pt, -26.7337pt) and (140.3889pt, -26.6853pt) .. (140.4684pt, -26.59497pt)
 -- (140.4684pt, -26.59497pt) .. controls (140.5478pt, -26.50458pt) and (140.6339pt, -26.40784pt) .. (140.7266pt, -26.30457pt)
 -- (140.7266pt, -26.30457pt) .. controls (140.8192pt, -26.20129pt) and (140.8888pt, -26.13354pt) .. (140.9351pt, -26.10126pt)
 -- (140.9351pt, -26.10126pt) .. controls (141.0874pt, -26.01093pt) and (141.2364pt, -25.96576pt) .. (141.382pt, -25.96576pt)
 -- (141.382pt, -25.96576pt) .. controls (141.5277pt, -25.96576pt) and (141.7461pt, -26.02386pt) .. (142.0375pt, -26.14001pt)
 -- (142.0375pt, -26.14001pt) .. controls (142.3288pt, -26.25616pt) and (142.5506pt, -26.31421pt) .. (142.7028pt, -26.31421pt)
 -- (142.7028pt, -26.31421pt) .. controls (142.8021pt, -26.31421pt) and (142.8948pt, -26.29486pt) .. (142.9809pt, -26.25616pt)
 -- (142.9809pt, -26.25616pt) .. controls (143.067pt, -26.21741pt) and (143.1332pt, -26.18195pt) .. (143.1795pt, -26.14966pt)
 -- (143.1795pt, -26.14966pt) .. controls (143.2259pt, -26.11743pt) and (143.2921pt, -26.05609pt) .. (143.3781pt, -25.96576pt)
 -- (143.3781pt, -25.96576pt)
 -- (143.5172pt, -26.08191pt)
 -- (143.5172pt, -26.08191pt)
 -- (143.6562pt, -26.18842pt)
 -- (143.6562pt, -26.18842pt) .. controls (143.3848pt, -26.56915pt) and (143.1464pt, -26.80469pt) .. (142.9412pt, -26.89502pt)
 -- (142.9412pt, -26.89502pt) .. controls (142.8485pt, -26.94019pt) and (142.7459pt, -26.96277pt) .. (142.6333pt, -26.96277pt)
 -- (142.6333pt, -26.96277pt) .. controls (142.4943pt, -26.96277pt) and (142.2791pt, -26.90472pt) .. (141.9878pt, -26.78857pt)
 -- (141.9878pt, -26.78857pt) .. controls (141.6965pt, -26.67236pt) and (141.4681pt, -26.61432pt) .. (141.3026pt, -26.61432pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(141.3026pt, -26.61432pt) .. controls (141.2032pt, -26.61432pt) and (141.1106pt, -26.63367pt) .. (141.0245pt, -26.67236pt)
 -- (141.0245pt, -26.67236pt) .. controls (140.9384pt, -26.71112pt) and (140.8722pt, -26.74658pt) .. (140.8259pt, -26.77887pt)
 -- (140.8259pt, -26.77887pt) .. controls (140.7795pt, -26.81116pt) and (140.7133pt, -26.87244pt) .. (140.6272pt, -26.96277pt)
 -- (140.6272pt, -26.96277pt)
 -- (140.4882pt, -26.84662pt)
 -- (140.4882pt, -26.84662pt)
 -- (140.3492pt, -26.74017pt)
 -- (140.3492pt, -26.74017pt) .. controls (140.3492pt, -26.7337pt) and (140.3889pt, -26.6853pt) .. (140.4684pt, -26.59497pt)
 -- (140.4684pt, -26.59497pt) .. controls (140.5478pt, -26.50458pt) and (140.6339pt, -26.40784pt) .. (140.7266pt, -26.30457pt)
 -- (140.7266pt, -26.30457pt) .. controls (140.8192pt, -26.20129pt) and (140.8888pt, -26.13354pt) .. (140.9351pt, -26.10126pt)
 -- (140.9351pt, -26.10126pt) .. controls (141.0874pt, -26.01093pt) and (141.2364pt, -25.96576pt) .. (141.382pt, -25.96576pt)
 -- (141.382pt, -25.96576pt) .. controls (141.5277pt, -25.96576pt) and (141.7461pt, -26.02386pt) .. (142.0375pt, -26.14001pt)
 -- (142.0375pt, -26.14001pt) .. controls (142.3288pt, -26.25616pt) and (142.5506pt, -26.31421pt) .. (142.7028pt, -26.31421pt)
 -- (142.7028pt, -26.31421pt) .. controls (142.8021pt, -26.31421pt) and (142.8948pt, -26.29486pt) .. (142.9809pt, -26.25616pt)
 -- (142.9809pt, -26.25616pt) .. controls (143.067pt, -26.21741pt) and (143.1332pt, -26.18195pt) .. (143.1795pt, -26.14966pt)
 -- (143.1795pt, -26.14966pt) .. controls (143.2259pt, -26.11743pt) and (143.2921pt, -26.05609pt) .. (143.3781pt, -25.96576pt)
 -- (143.3781pt, -25.96576pt)
 -- (143.5172pt, -26.08191pt)
 -- (143.5172pt, -26.08191pt)
 -- (143.6562pt, -26.18842pt)
 -- (143.6562pt, -26.18842pt) .. controls (143.3848pt, -26.56915pt) and (143.1464pt, -26.80469pt) .. (142.9412pt, -26.89502pt)
 -- (142.9412pt, -26.89502pt) .. controls (142.8485pt, -26.94019pt) and (142.7459pt, -26.96277pt) .. (142.6333pt, -26.96277pt)
 -- (142.6333pt, -26.96277pt) .. controls (142.4943pt, -26.96277pt) and (142.2791pt, -26.90472pt) .. (141.9878pt, -26.78857pt)
 -- (141.9878pt, -26.78857pt) .. controls (141.6965pt, -26.67236pt) and (141.4681pt, -26.61432pt) .. (141.3026pt, -26.61432pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(143.4284pt, -33.31952pt) .. controls (143.302pt, -33.31952pt) and (143.2014pt, -33.27844pt) .. (143.1265pt, -33.19635pt)
 -- (143.1265pt, -33.19635pt) .. controls (143.0516pt, -33.1142pt) and (143.0142pt, -33.01385pt) .. (143.0142pt, -32.8952pt)
 -- (143.0142pt, -32.8952pt) .. controls (143.0142pt, -32.57129pt) and (143.1382pt, -32.29071pt) .. (143.3863pt, -32.05347pt)
 -- (143.3863pt, -32.05347pt) .. controls (143.6344pt, -31.81622pt) and (143.9433pt, -31.69757pt) .. (144.3131pt, -31.69757pt)
 -- (144.3131pt, -31.69757pt) .. controls (144.739pt, -31.69757pt) and (145.0948pt, -31.82532pt) .. (145.3803pt, -32.08081pt)
 -- (145.3803pt, -32.08081pt) .. controls (145.6658pt, -32.3363pt) and (145.811pt, -32.66711pt) .. (145.8156pt, -33.07312pt)
 -- (145.8156pt, -33.07312pt) .. controls (145.8156pt, -33.26935pt) and (145.7688pt, -33.45636pt) .. (145.6752pt, -33.63434pt)
 -- (145.6752pt, -33.63434pt) .. controls (145.5816pt, -33.81226pt) and (145.4693pt, -33.96741pt) .. (145.3382pt, -34.09967pt)
 -- (145.3382pt, -34.09967pt) .. controls (145.2071pt, -34.23199pt) and (145.0199pt, -34.40082pt) .. (144.7765pt, -34.60614pt)
 -- (144.7765pt, -34.60614pt) .. controls (144.608pt, -34.74756pt) and (144.3739pt, -34.9574pt) .. (144.0744pt, -35.23572pt)
 -- (144.0744pt, -35.23572pt)
 -- (143.6601pt, -35.61896pt)
 -- (143.6601pt, -35.61896pt)
 -- (144.1937pt, -35.62579pt)
 -- (144.1937pt, -35.62579pt) .. controls (144.9286pt, -35.62579pt) and (145.3195pt, -35.61444pt) .. (145.3663pt, -35.59161pt)
 -- (145.3663pt, -35.59161pt) .. controls (145.399pt, -35.58246pt) and (145.4552pt, -35.37946pt) .. (145.5348pt, -34.98254pt)
 -- (145.5348pt, -34.98254pt)
 -- (145.5348pt, -34.96198pt)
 -- (145.5348pt, -34.96198pt)
 -- (145.8156pt, -34.96198pt)
 -- (145.8156pt, -34.96198pt)
 -- (145.8156pt, -34.98254pt)
 -- (145.8156pt, -34.98254pt) .. controls (145.811pt, -34.99622pt) and (145.7805pt, -35.2038pt) .. (145.7244pt, -35.60529pt)
 -- (145.7244pt, -35.60529pt) .. controls (145.6682pt, -36.00677pt) and (145.6331pt, -36.21667pt) .. (145.619pt, -36.23492pt)
 -- (145.619pt, -36.23492pt)
 -- (145.619pt, -36.25543pt)
 -- (145.619pt, -36.25543pt)
 -- (143.0142pt, -36.25543pt)
 -- (143.0142pt, -36.25543pt)
 -- (143.0142pt, -36.12543pt)
 -- (143.0142pt, -36.12543pt)
 -- (143.0142pt, -36.04327pt)
 -- (143.0142pt, -36.04327pt) .. controls (143.0142pt, -36.01135pt) and (143.0282pt, -35.97711pt) .. (143.0563pt, -35.94061pt)
 -- (143.0563pt, -35.94061pt) .. controls (143.0844pt, -35.90411pt) and (143.1546pt, -35.82428pt) .. (143.2669pt, -35.70111pt)
 -- (143.2669pt, -35.70111pt) .. controls (143.4027pt, -35.55511pt) and (143.5197pt, -35.42737pt) .. (143.618pt, -35.31787pt)
 -- (143.618pt, -35.31787pt) .. controls (143.6601pt, -35.27222pt) and (143.7397pt, -35.18781pt) .. (143.8567pt, -35.06464pt)
 -- (143.8567pt, -35.06464pt) .. controls (143.9737pt, -34.94147pt) and (144.0533pt, -34.85706pt) .. (144.0954pt, -34.8114pt)
 -- (144.0954pt, -34.8114pt) .. controls (144.1376pt, -34.76581pt) and (144.2054pt, -34.69049pt) .. (144.2991pt, -34.58557pt)
 -- (144.2991pt, -34.58557pt) .. controls (144.3927pt, -34.48065pt) and (144.4582pt, -34.40308pt) .. (144.4957pt, -34.35291pt)
 -- (144.4957pt, -34.35291pt) .. controls (144.5331pt, -34.30273pt) and (144.5869pt, -34.23425pt) .. (144.6571pt, -34.14758pt)
 -- (144.6571pt, -34.14758pt) .. controls (144.7273pt, -34.06091pt) and (144.7765pt, -33.98792pt) .. (144.8046pt, -33.92859pt)
 -- (144.8046pt, -33.92859pt) .. controls (144.8327pt, -33.86926pt) and (144.8678pt, -33.8031pt) .. (144.9099pt, -33.7301pt)
 -- (144.9099pt, -33.7301pt) .. controls (144.952pt, -33.6571pt) and (144.9825pt, -33.58411pt) .. (145.0012pt, -33.51111pt)
 -- (145.0012pt, -33.51111pt) .. controls (145.0199pt, -33.43811pt) and (145.0363pt, -33.36969pt) .. (145.0503pt, -33.30585pt)
 -- (145.0503pt, -33.30585pt) .. controls (145.0644pt, -33.24194pt) and (145.0714pt, -33.16669pt) .. (145.0714pt, -33.07996pt)
 -- (145.0714pt, -33.07996pt) .. controls (145.0714pt, -32.79254pt) and (144.9918pt, -32.54388pt) .. (144.8327pt, -32.33405pt)
 -- (144.8327pt, -32.33405pt) .. controls (144.6735pt, -32.12415pt) and (144.4465pt, -32.01923pt) .. (144.1516pt, -32.01923pt)
 -- (144.1516pt, -32.01923pt) .. controls (143.9971pt, -32.01923pt) and (143.8614pt, -32.05798pt) .. (143.7444pt, -32.13556pt)
 -- (143.7444pt, -32.13556pt) .. controls (143.6273pt, -32.21313pt) and (143.5454pt, -32.28839pt) .. (143.4986pt, -32.36139pt)
 -- (143.4986pt, -32.36139pt) .. controls (143.4518pt, -32.43439pt) and (143.4284pt, -32.47772pt) .. (143.4284pt, -32.49146pt)
 -- (143.4284pt, -32.49146pt) .. controls (143.4284pt, -32.49597pt) and (143.4401pt, -32.49829pt) .. (143.4635pt, -32.49829pt)
 -- (143.4635pt, -32.49829pt) .. controls (143.5478pt, -32.49829pt) and (143.6344pt, -32.53021pt) .. (143.7233pt, -32.59412pt)
 -- (143.7233pt, -32.59412pt) .. controls (143.8122pt, -32.65796pt) and (143.8567pt, -32.76288pt) .. (143.8567pt, -32.90887pt)
 -- (143.8567pt, -32.90887pt) .. controls (143.8567pt, -33.02295pt) and (143.8193pt, -33.11877pt) .. (143.7444pt, -33.19635pt)
 -- (143.7444pt, -33.19635pt) .. controls (143.6695pt, -33.27386pt) and (143.5642pt, -33.31494pt) .. (143.4284pt, -33.31952pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(143.4284pt, -33.31952pt) .. controls (143.302pt, -33.31952pt) and (143.2014pt, -33.27844pt) .. (143.1265pt, -33.19635pt)
 -- (143.1265pt, -33.19635pt) .. controls (143.0516pt, -33.1142pt) and (143.0142pt, -33.01385pt) .. (143.0142pt, -32.8952pt)
 -- (143.0142pt, -32.8952pt) .. controls (143.0142pt, -32.57129pt) and (143.1382pt, -32.29071pt) .. (143.3863pt, -32.05347pt)
 -- (143.3863pt, -32.05347pt) .. controls (143.6344pt, -31.81622pt) and (143.9433pt, -31.69757pt) .. (144.3131pt, -31.69757pt)
 -- (144.3131pt, -31.69757pt) .. controls (144.739pt, -31.69757pt) and (145.0948pt, -31.82532pt) .. (145.3803pt, -32.08081pt)
 -- (145.3803pt, -32.08081pt) .. controls (145.6658pt, -32.3363pt) and (145.811pt, -32.66711pt) .. (145.8156pt, -33.07312pt)
 -- (145.8156pt, -33.07312pt) .. controls (145.8156pt, -33.26935pt) and (145.7688pt, -33.45636pt) .. (145.6752pt, -33.63434pt)
 -- (145.6752pt, -33.63434pt) .. controls (145.5816pt, -33.81226pt) and (145.4693pt, -33.96741pt) .. (145.3382pt, -34.09967pt)
 -- (145.3382pt, -34.09967pt) .. controls (145.2071pt, -34.23199pt) and (145.0199pt, -34.40082pt) .. (144.7765pt, -34.60614pt)
 -- (144.7765pt, -34.60614pt) .. controls (144.608pt, -34.74756pt) and (144.3739pt, -34.9574pt) .. (144.0744pt, -35.23572pt)
 -- (144.0744pt, -35.23572pt)
 -- (143.6601pt, -35.61896pt)
 -- (143.6601pt, -35.61896pt)
 -- (144.1937pt, -35.62579pt)
 -- (144.1937pt, -35.62579pt) .. controls (144.9286pt, -35.62579pt) and (145.3195pt, -35.61444pt) .. (145.3663pt, -35.59161pt)
 -- (145.3663pt, -35.59161pt) .. controls (145.399pt, -35.58246pt) and (145.4552pt, -35.37946pt) .. (145.5348pt, -34.98254pt)
 -- (145.5348pt, -34.98254pt)
 -- (145.5348pt, -34.96198pt)
 -- (145.5348pt, -34.96198pt)
 -- (145.8156pt, -34.96198pt)
 -- (145.8156pt, -34.96198pt)
 -- (145.8156pt, -34.98254pt)
 -- (145.8156pt, -34.98254pt) .. controls (145.811pt, -34.99622pt) and (145.7805pt, -35.2038pt) .. (145.7244pt, -35.60529pt)
 -- (145.7244pt, -35.60529pt) .. controls (145.6682pt, -36.00677pt) and (145.6331pt, -36.21667pt) .. (145.619pt, -36.23492pt)
 -- (145.619pt, -36.23492pt)
 -- (145.619pt, -36.25543pt)
 -- (145.619pt, -36.25543pt)
 -- (143.0142pt, -36.25543pt)
 -- (143.0142pt, -36.25543pt)
 -- (143.0142pt, -36.12543pt)
 -- (143.0142pt, -36.12543pt)
 -- (143.0142pt, -36.04327pt)
 -- (143.0142pt, -36.04327pt) .. controls (143.0142pt, -36.01135pt) and (143.0282pt, -35.97711pt) .. (143.0563pt, -35.94061pt)
 -- (143.0563pt, -35.94061pt) .. controls (143.0844pt, -35.90411pt) and (143.1546pt, -35.82428pt) .. (143.2669pt, -35.70111pt)
 -- (143.2669pt, -35.70111pt) .. controls (143.4027pt, -35.55511pt) and (143.5197pt, -35.42737pt) .. (143.618pt, -35.31787pt)
 -- (143.618pt, -35.31787pt) .. controls (143.6601pt, -35.27222pt) and (143.7397pt, -35.18781pt) .. (143.8567pt, -35.06464pt)
 -- (143.8567pt, -35.06464pt) .. controls (143.9737pt, -34.94147pt) and (144.0533pt, -34.85706pt) .. (144.0954pt, -34.8114pt)
 -- (144.0954pt, -34.8114pt) .. controls (144.1376pt, -34.76581pt) and (144.2054pt, -34.69049pt) .. (144.2991pt, -34.58557pt)
 -- (144.2991pt, -34.58557pt) .. controls (144.3927pt, -34.48065pt) and (144.4582pt, -34.40308pt) .. (144.4957pt, -34.35291pt)
 -- (144.4957pt, -34.35291pt) .. controls (144.5331pt, -34.30273pt) and (144.5869pt, -34.23425pt) .. (144.6571pt, -34.14758pt)
 -- (144.6571pt, -34.14758pt) .. controls (144.7273pt, -34.06091pt) and (144.7765pt, -33.98792pt) .. (144.8046pt, -33.92859pt)
 -- (144.8046pt, -33.92859pt) .. controls (144.8327pt, -33.86926pt) and (144.8678pt, -33.8031pt) .. (144.9099pt, -33.7301pt)
 -- (144.9099pt, -33.7301pt) .. controls (144.952pt, -33.6571pt) and (144.9825pt, -33.58411pt) .. (145.0012pt, -33.51111pt)
 -- (145.0012pt, -33.51111pt) .. controls (145.0199pt, -33.43811pt) and (145.0363pt, -33.36969pt) .. (145.0503pt, -33.30585pt)
 -- (145.0503pt, -33.30585pt) .. controls (145.0644pt, -33.24194pt) and (145.0714pt, -33.16669pt) .. (145.0714pt, -33.07996pt)
 -- (145.0714pt, -33.07996pt) .. controls (145.0714pt, -32.79254pt) and (144.9918pt, -32.54388pt) .. (144.8327pt, -32.33405pt)
 -- (144.8327pt, -32.33405pt) .. controls (144.6735pt, -32.12415pt) and (144.4465pt, -32.01923pt) .. (144.1516pt, -32.01923pt)
 -- (144.1516pt, -32.01923pt) .. controls (143.9971pt, -32.01923pt) and (143.8614pt, -32.05798pt) .. (143.7444pt, -32.13556pt)
 -- (143.7444pt, -32.13556pt) .. controls (143.6273pt, -32.21313pt) and (143.5454pt, -32.28839pt) .. (143.4986pt, -32.36139pt)
 -- (143.4986pt, -32.36139pt) .. controls (143.4518pt, -32.43439pt) and (143.4284pt, -32.47772pt) .. (143.4284pt, -32.49146pt)
 -- (143.4284pt, -32.49146pt) .. controls (143.4284pt, -32.49597pt) and (143.4401pt, -32.49829pt) .. (143.4635pt, -32.49829pt)
 -- (143.4635pt, -32.49829pt) .. controls (143.5478pt, -32.49829pt) and (143.6344pt, -32.53021pt) .. (143.7233pt, -32.59412pt)
 -- (143.7233pt, -32.59412pt) .. controls (143.8122pt, -32.65796pt) and (143.8567pt, -32.76288pt) .. (143.8567pt, -32.90887pt)
 -- (143.8567pt, -32.90887pt) .. controls (143.8567pt, -33.02295pt) and (143.8193pt, -33.11877pt) .. (143.7444pt, -33.19635pt)
 -- (143.7444pt, -33.19635pt) .. controls (143.6695pt, -33.27386pt) and (143.5642pt, -33.31494pt) .. (143.4284pt, -33.31952pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(147.6048pt, -32.38342pt) .. controls (147.6048pt, -31.93817pt) and (147.6379pt, -31.5155pt) .. (147.7041pt, -31.11542pt)
 -- (147.7041pt, -31.11542pt) .. controls (147.7703pt, -30.71527pt) and (147.8464pt, -30.37006pt) .. (147.9325pt, -30.07965pt)
 -- (147.9325pt, -30.07965pt) .. controls (148.0186pt, -29.78925pt) and (148.1411pt, -29.50531pt) .. (148.3pt, -29.22784pt)
 -- (148.3pt, -29.22784pt) .. controls (148.4588pt, -28.95032pt) and (148.5846pt, -28.73413pt) .. (148.6773pt, -28.57928pt)
 -- (148.6773pt, -28.57928pt) .. controls (148.77pt, -28.42438pt) and (148.9091pt, -28.25659pt) .. (149.0944pt, -28.07593pt)
 -- (149.0944pt, -28.07593pt) .. controls (149.2798pt, -27.89526pt) and (149.3891pt, -27.78552pt) .. (149.4222pt, -27.74683pt)
 -- (149.4222pt, -27.74683pt) .. controls (149.4553pt, -27.70807pt) and (149.538pt, -27.64032pt) .. (149.6704pt, -27.54352pt)
 -- (149.6704pt, -27.54352pt)
 -- (149.7995pt, -27.54352pt)
 -- (149.7995pt, -27.54352pt)
 -- (149.8393pt, -27.54352pt)
 -- (149.8393pt, -27.54352pt) .. controls (149.932pt, -27.54352pt) and (149.9783pt, -27.57257pt) .. (149.9783pt, -27.63068pt)
 -- (149.9783pt, -27.63068pt) .. controls (149.9783pt, -27.65002pt) and (149.922pt, -27.71777pt) .. (149.8095pt, -27.83392pt)
 -- (149.8095pt, -27.83392pt) .. controls (149.6969pt, -27.95007pt) and (149.5612pt, -28.12109pt) .. (149.4023pt, -28.34698pt)
 -- (149.4023pt, -28.34698pt) .. controls (149.2434pt, -28.57281pt) and (149.0812pt, -28.85034pt) .. (148.9157pt, -29.17944pt)
 -- (148.9157pt, -29.17944pt) .. controls (148.7502pt, -29.50854pt) and (148.6111pt, -29.9538pt) .. (148.4986pt, -30.51526pt)
 -- (148.4986pt, -30.51526pt) .. controls (148.386pt, -31.07666pt) and (148.3297pt, -31.6994pt) .. (148.3297pt, -32.38342pt)
 -- (148.3297pt, -32.38342pt) .. controls (148.3297pt, -33.0675pt) and (148.386pt, -33.68701pt) .. (148.4986pt, -34.242pt)
 -- (148.4986pt, -34.242pt) .. controls (148.6111pt, -34.79694pt) and (148.7469pt, -35.24542pt) .. (148.9057pt, -35.58746pt)
 -- (148.9057pt, -35.58746pt) .. controls (149.0647pt, -35.9295pt) and (149.2269pt, -36.20697pt) .. (149.3924pt, -36.41992pt)
 -- (149.3924pt, -36.41992pt) .. controls (149.5579pt, -36.63287pt) and (149.6969pt, -36.80389pt) .. (149.8095pt, -36.93298pt)
 -- (149.8095pt, -36.93298pt) .. controls (149.922pt, -37.06201pt) and (149.9783pt, -37.12976pt) .. (149.9783pt, -37.13623pt)
 -- (149.9783pt, -37.13623pt) .. controls (149.9783pt, -37.19434pt) and (149.9286pt, -37.22339pt) .. (149.8293pt, -37.22339pt)
 -- (149.8293pt, -37.22339pt)
 -- (149.7995pt, -37.22339pt)
 -- (149.7995pt, -37.22339pt)
 -- (149.6704pt, -37.22339pt)
 -- (149.6704pt, -37.22339pt)
 -- (149.3924pt, -36.99103pt)
 -- (149.3924pt, -36.99103pt) .. controls (148.77pt, -36.4425pt) and (148.3165pt, -35.75848pt) .. (148.0318pt, -34.9389pt)
 -- (148.0318pt, -34.9389pt) .. controls (147.7471pt, -34.11938pt) and (147.6048pt, -33.26752pt) .. (147.6048pt, -32.38342pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(147.6048pt, -32.38342pt) .. controls (147.6048pt, -31.93817pt) and (147.6379pt, -31.5155pt) .. (147.7041pt, -31.11542pt)
 -- (147.7041pt, -31.11542pt) .. controls (147.7703pt, -30.71527pt) and (147.8464pt, -30.37006pt) .. (147.9325pt, -30.07965pt)
 -- (147.9325pt, -30.07965pt) .. controls (148.0186pt, -29.78925pt) and (148.1411pt, -29.50531pt) .. (148.3pt, -29.22784pt)
 -- (148.3pt, -29.22784pt) .. controls (148.4588pt, -28.95032pt) and (148.5846pt, -28.73413pt) .. (148.6773pt, -28.57928pt)
 -- (148.6773pt, -28.57928pt) .. controls (148.77pt, -28.42438pt) and (148.9091pt, -28.25659pt) .. (149.0944pt, -28.07593pt)
 -- (149.0944pt, -28.07593pt) .. controls (149.2798pt, -27.89526pt) and (149.3891pt, -27.78552pt) .. (149.4222pt, -27.74683pt)
 -- (149.4222pt, -27.74683pt) .. controls (149.4553pt, -27.70807pt) and (149.538pt, -27.64032pt) .. (149.6704pt, -27.54352pt)
 -- (149.6704pt, -27.54352pt)
 -- (149.7995pt, -27.54352pt)
 -- (149.7995pt, -27.54352pt)
 -- (149.8393pt, -27.54352pt)
 -- (149.8393pt, -27.54352pt) .. controls (149.932pt, -27.54352pt) and (149.9783pt, -27.57257pt) .. (149.9783pt, -27.63068pt)
 -- (149.9783pt, -27.63068pt) .. controls (149.9783pt, -27.65002pt) and (149.922pt, -27.71777pt) .. (149.8095pt, -27.83392pt)
 -- (149.8095pt, -27.83392pt) .. controls (149.6969pt, -27.95007pt) and (149.5612pt, -28.12109pt) .. (149.4023pt, -28.34698pt)
 -- (149.4023pt, -28.34698pt) .. controls (149.2434pt, -28.57281pt) and (149.0812pt, -28.85034pt) .. (148.9157pt, -29.17944pt)
 -- (148.9157pt, -29.17944pt) .. controls (148.7502pt, -29.50854pt) and (148.6111pt, -29.9538pt) .. (148.4986pt, -30.51526pt)
 -- (148.4986pt, -30.51526pt) .. controls (148.386pt, -31.07666pt) and (148.3297pt, -31.6994pt) .. (148.3297pt, -32.38342pt)
 -- (148.3297pt, -32.38342pt) .. controls (148.3297pt, -33.0675pt) and (148.386pt, -33.68701pt) .. (148.4986pt, -34.242pt)
 -- (148.4986pt, -34.242pt) .. controls (148.6111pt, -34.79694pt) and (148.7469pt, -35.24542pt) .. (148.9057pt, -35.58746pt)
 -- (148.9057pt, -35.58746pt) .. controls (149.0647pt, -35.9295pt) and (149.2269pt, -36.20697pt) .. (149.3924pt, -36.41992pt)
 -- (149.3924pt, -36.41992pt) .. controls (149.5579pt, -36.63287pt) and (149.6969pt, -36.80389pt) .. (149.8095pt, -36.93298pt)
 -- (149.8095pt, -36.93298pt) .. controls (149.922pt, -37.06201pt) and (149.9783pt, -37.12976pt) .. (149.9783pt, -37.13623pt)
 -- (149.9783pt, -37.13623pt) .. controls (149.9783pt, -37.19434pt) and (149.9286pt, -37.22339pt) .. (149.8293pt, -37.22339pt)
 -- (149.8293pt, -37.22339pt)
 -- (149.7995pt, -37.22339pt)
 -- (149.7995pt, -37.22339pt)
 -- (149.6704pt, -37.22339pt)
 -- (149.6704pt, -37.22339pt)
 -- (149.3924pt, -36.99103pt)
 -- (149.3924pt, -36.99103pt) .. controls (148.77pt, -36.4425pt) and (148.3165pt, -35.75848pt) .. (148.0318pt, -34.9389pt)
 -- (148.0318pt, -34.9389pt) .. controls (147.7471pt, -34.11938pt) and (147.6048pt, -33.26752pt) .. (147.6048pt, -32.38342pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(154.5764pt, -31.38641pt) .. controls (154.5697pt, -31.38pt) and (154.5598pt, -31.36383pt) .. (154.5466pt, -31.33801pt)
 -- (154.5466pt, -31.33801pt) .. controls (154.5333pt, -31.31219pt) and (154.5201pt, -31.28961pt) .. (154.5069pt, -31.27026pt)
 -- (154.5069pt, -31.27026pt) .. controls (154.4936pt, -31.25092pt) and (154.4771pt, -31.23157pt) .. (154.4572pt, -31.21222pt)
 -- (154.4572pt, -31.21222pt) .. controls (154.4373pt, -31.19281pt) and (154.4142pt, -31.16699pt) .. (154.3877pt, -31.13477pt)
 -- (154.3877pt, -31.13477pt) .. controls (154.3612pt, -31.10248pt) and (154.338pt, -31.08313pt) .. (154.3182pt, -31.07666pt)
 -- (154.3182pt, -31.07666pt) .. controls (154.2983pt, -31.07019pt) and (154.2652pt, -31.05084pt) .. (154.2189pt, -31.01862pt)
 -- (154.2189pt, -31.01862pt) .. controls (154.1725pt, -30.98633pt) and (154.1361pt, -30.97021pt) .. (154.1096pt, -30.97021pt)
 -- (154.1096pt, -30.97021pt) .. controls (154.0831pt, -30.97021pt) and (154.0368pt, -30.95728pt) .. (153.9706pt, -30.93146pt)
 -- (153.9706pt, -30.93146pt) .. controls (153.9044pt, -30.90564pt) and (153.8481pt, -30.90247pt) .. (153.8018pt, -30.92181pt)
 -- (153.8018pt, -30.92181pt) .. controls (153.6098pt, -30.92181pt) and (153.4376pt, -30.96051pt) .. (153.2853pt, -31.03796pt)
 -- (153.2853pt, -31.03796pt) .. controls (153.1331pt, -31.11542pt) and (153.0106pt, -31.2251pt) .. (152.9179pt, -31.36707pt)
 -- (152.9179pt, -31.36707pt) .. controls (152.8252pt, -31.50903pt) and (152.7557pt, -31.63165pt) .. (152.7093pt, -31.73492pt)
 -- (152.7093pt, -31.73492pt) .. controls (152.663pt, -31.83813pt) and (152.6167pt, -31.95752pt) .. (152.5703pt, -32.09308pt)
 -- (152.5703pt, -32.09308pt) .. controls (152.3452pt, -32.94489pt) and (152.2327pt, -33.49664pt) .. (152.2327pt, -33.74829pt)
 -- (152.2327pt, -33.74829pt) .. controls (152.2327pt, -33.95483pt) and (152.2955pt, -34.09998pt) .. (152.4213pt, -34.1839pt)
 -- (152.4213pt, -34.1839pt) .. controls (152.5471pt, -34.26776pt) and (152.6961pt, -34.30975pt) .. (152.8682pt, -34.30975pt)
 -- (152.8682pt, -34.30975pt) .. controls (153.0404pt, -34.30975pt) and (153.2423pt, -34.25812pt) .. (153.474pt, -34.15485pt)
 -- (153.474pt, -34.15485pt) .. controls (153.6462pt, -34.05804pt) and (153.7819pt, -33.95801pt) .. (153.8812pt, -33.8548pt)
 -- (153.8812pt, -33.8548pt)
 -- (153.9606pt, -33.77734pt)
 -- (153.9606pt, -33.77734pt)
 -- (154.5764pt, -31.38641pt) -- cycle
(152.7888pt, -34.80341pt) .. controls (152.226pt, -34.80341pt) and (151.7824pt, -34.66467pt) .. (151.458pt, -34.38715pt)
 -- (151.458pt, -34.38715pt) .. controls (151.1336pt, -34.10968pt) and (150.9681pt, -33.71283pt) .. (150.9615pt, -33.19653pt)
 -- (150.9615pt, -33.19653pt) .. controls (150.9615pt, -32.93195pt) and (151.0111pt, -32.65448pt) .. (151.1104pt, -32.36407pt)
 -- (151.1104pt, -32.36407pt) .. controls (151.2097pt, -32.07367pt) and (151.362pt, -31.7865pt) .. (151.5673pt, -31.50256pt)
 -- (151.5673pt, -31.50256pt) .. controls (151.7725pt, -31.21863pt) and (152.0506pt, -30.98309pt) .. (152.4015pt, -30.79596pt)
 -- (152.4015pt, -30.79596pt) .. controls (152.7524pt, -30.60883pt) and (153.1562pt, -30.48944pt) .. (153.6131pt, -30.43781pt)
 -- (153.6131pt, -30.43781pt)
 -- (153.6429pt, -30.4281pt)
 -- (153.6429pt, -30.4281pt) .. controls (153.6627pt, -30.4281pt) and (153.6826pt, -30.4281pt) .. (153.7024pt, -30.4281pt)
 -- (153.7024pt, -30.4281pt) .. controls (153.7157pt, -30.4281pt) and (153.7389pt, -30.4281pt) .. (153.772pt, -30.4281pt)
 -- (153.772pt, -30.4281pt) .. controls (153.8051pt, -30.4281pt) and (153.8349pt, -30.43134pt) .. (153.8613pt, -30.43781pt)
 -- (153.8613pt, -30.43781pt) .. controls (154.0732pt, -30.43781pt) and (154.2553pt, -30.46362pt) .. (154.4075pt, -30.51526pt)
 -- (154.4075pt, -30.51526pt) .. controls (154.5598pt, -30.56689pt) and (154.6757pt, -30.62494pt) .. (154.7551pt, -30.68945pt)
 -- (154.7551pt, -30.68945pt)
 -- (154.8644pt, -30.77661pt)
 -- (154.8644pt, -30.77661pt)
 -- (154.9339pt, -30.72821pt)
 -- (154.9339pt, -30.72821pt) .. controls (154.9802pt, -30.69592pt) and (155.0431pt, -30.66687pt) .. (155.1226pt, -30.64105pt)
 -- (155.1226pt, -30.64105pt) .. controls (155.202pt, -30.6153pt) and (155.2881pt, -30.59912pt) .. (155.3808pt, -30.59271pt)
 -- (155.3808pt, -30.59271pt) .. controls (155.5331pt, -30.59271pt) and (155.6555pt, -30.63464pt) .. (155.7482pt, -30.71851pt)
 -- (155.7482pt, -30.71851pt) .. controls (155.8409pt, -30.80243pt) and (155.8906pt, -30.91858pt) .. (155.8972pt, -31.06702pt)
 -- (155.8972pt, -31.06702pt) .. controls (155.8972pt, -31.11859pt) and (155.7085pt, -31.87689pt) .. (155.3311pt, -33.34174pt)
 -- (155.3311pt, -33.34174pt) .. controls (154.9538pt, -34.80664pt) and (154.7584pt, -35.55841pt) .. (154.7452pt, -35.59717pt)
 -- (154.7452pt, -35.59717pt) .. controls (154.5929pt, -35.96497pt) and (154.2983pt, -36.2489pt) .. (153.8613pt, -36.44897pt)
 -- (153.8613pt, -36.44897pt) .. controls (153.4244pt, -36.64905pt) and (152.8682pt, -36.75226pt) .. (152.1929pt, -36.75873pt)
 -- (152.1929pt, -36.75873pt) .. controls (151.5639pt, -36.75873pt) and (151.1303pt, -36.69745pt) .. (150.892pt, -36.57483pt)
 -- (150.892pt, -36.57483pt) .. controls (150.6536pt, -36.45221pt) and (150.5344pt, -36.26508pt) .. (150.5344pt, -36.01337pt)
 -- (150.5344pt, -36.01337pt) .. controls (150.5344pt, -35.78754pt) and (150.6139pt, -35.6004pt) .. (150.7728pt, -35.45197pt)
 -- (150.7728pt, -35.45197pt) .. controls (150.9317pt, -35.30353pt) and (151.1204pt, -35.22607pt) .. (151.3389pt, -35.21967pt)
 -- (151.3389pt, -35.21967pt) .. controls (151.4845pt, -35.21967pt) and (151.6103pt, -35.2616pt) .. (151.7162pt, -35.34546pt)
 -- (151.7162pt, -35.34546pt) .. controls (151.8222pt, -35.42938pt) and (151.8784pt, -35.56812pt) .. (151.8851pt, -35.76172pt)
 -- (151.8851pt, -35.76172pt) .. controls (151.8652pt, -35.92303pt) and (151.7924pt, -36.08435pt) .. (151.6666pt, -36.24573pt)
 -- (151.6666pt, -36.24573pt)
 -- (151.756pt, -36.25537pt)
 -- (151.756pt, -36.25537pt)
 -- (152.3518pt, -36.25537pt)
 -- (152.3518pt, -36.25537pt) .. controls (152.61pt, -36.25537pt) and (152.8451pt, -36.18115pt) .. (153.0569pt, -36.03271pt)
 -- (153.0569pt, -36.03271pt) .. controls (153.2688pt, -35.88434pt) and (153.4178pt, -35.71332pt) .. (153.5038pt, -35.51971pt)
 -- (153.5038pt, -35.51971pt) .. controls (153.5104pt, -35.50037pt) and (153.5336pt, -35.41321pt) .. (153.5733pt, -35.25836pt)
 -- (153.5733pt, -35.25836pt) .. controls (153.6131pt, -35.10345pt) and (153.6528pt, -34.95508pt) .. (153.6925pt, -34.81311pt)
 -- (153.6925pt, -34.81311pt) .. controls (153.7322pt, -34.67114pt) and (153.7521pt, -34.59369pt) .. (153.7521pt, -34.58075pt)
 -- (153.7521pt, -34.58075pt) .. controls (153.7455pt, -34.58075pt) and (153.6991pt, -34.59692pt) .. (153.6131pt, -34.62915pt)
 -- (153.6131pt, -34.62915pt) .. controls (153.527pt, -34.66144pt) and (153.4078pt, -34.70013pt) .. (153.2555pt, -34.7453pt)
 -- (153.2555pt, -34.7453pt) .. controls (153.1033pt, -34.79053pt) and (152.9477pt, -34.80988pt) .. (152.7888pt, -34.80341pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(154.5764pt, -31.38641pt) .. controls (154.5697pt, -31.38pt) and (154.5598pt, -31.36383pt) .. (154.5466pt, -31.33801pt)
 -- (154.5466pt, -31.33801pt) .. controls (154.5333pt, -31.31219pt) and (154.5201pt, -31.28961pt) .. (154.5069pt, -31.27026pt)
 -- (154.5069pt, -31.27026pt) .. controls (154.4936pt, -31.25092pt) and (154.4771pt, -31.23157pt) .. (154.4572pt, -31.21222pt)
 -- (154.4572pt, -31.21222pt) .. controls (154.4373pt, -31.19281pt) and (154.4142pt, -31.16699pt) .. (154.3877pt, -31.13477pt)
 -- (154.3877pt, -31.13477pt) .. controls (154.3612pt, -31.10248pt) and (154.338pt, -31.08313pt) .. (154.3182pt, -31.07666pt)
 -- (154.3182pt, -31.07666pt) .. controls (154.2983pt, -31.07019pt) and (154.2652pt, -31.05084pt) .. (154.2189pt, -31.01862pt)
 -- (154.2189pt, -31.01862pt) .. controls (154.1725pt, -30.98633pt) and (154.1361pt, -30.97021pt) .. (154.1096pt, -30.97021pt)
 -- (154.1096pt, -30.97021pt) .. controls (154.0831pt, -30.97021pt) and (154.0368pt, -30.95728pt) .. (153.9706pt, -30.93146pt)
 -- (153.9706pt, -30.93146pt) .. controls (153.9044pt, -30.90564pt) and (153.8481pt, -30.90247pt) .. (153.8018pt, -30.92181pt)
 -- (153.8018pt, -30.92181pt) .. controls (153.6098pt, -30.92181pt) and (153.4376pt, -30.96051pt) .. (153.2853pt, -31.03796pt)
 -- (153.2853pt, -31.03796pt) .. controls (153.1331pt, -31.11542pt) and (153.0106pt, -31.2251pt) .. (152.9179pt, -31.36707pt)
 -- (152.9179pt, -31.36707pt) .. controls (152.8252pt, -31.50903pt) and (152.7557pt, -31.63165pt) .. (152.7093pt, -31.73492pt)
 -- (152.7093pt, -31.73492pt) .. controls (152.663pt, -31.83813pt) and (152.6167pt, -31.95752pt) .. (152.5703pt, -32.09308pt)
 -- (152.5703pt, -32.09308pt) .. controls (152.3452pt, -32.94489pt) and (152.2327pt, -33.49664pt) .. (152.2327pt, -33.74829pt)
 -- (152.2327pt, -33.74829pt) .. controls (152.2327pt, -33.95483pt) and (152.2955pt, -34.09998pt) .. (152.4213pt, -34.1839pt)
 -- (152.4213pt, -34.1839pt) .. controls (152.5471pt, -34.26776pt) and (152.6961pt, -34.30975pt) .. (152.8682pt, -34.30975pt)
 -- (152.8682pt, -34.30975pt) .. controls (153.0404pt, -34.30975pt) and (153.2423pt, -34.25812pt) .. (153.474pt, -34.15485pt)
 -- (153.474pt, -34.15485pt) .. controls (153.6462pt, -34.05804pt) and (153.7819pt, -33.95801pt) .. (153.8812pt, -33.8548pt)
 -- (153.8812pt, -33.8548pt)
 -- (153.9606pt, -33.77734pt)
 -- (153.9606pt, -33.77734pt)
 -- (154.5764pt, -31.38641pt) -- cycle
(152.7888pt, -34.80341pt) .. controls (152.226pt, -34.80341pt) and (151.7824pt, -34.66467pt) .. (151.458pt, -34.38715pt)
 -- (151.458pt, -34.38715pt) .. controls (151.1336pt, -34.10968pt) and (150.9681pt, -33.71283pt) .. (150.9615pt, -33.19653pt)
 -- (150.9615pt, -33.19653pt) .. controls (150.9615pt, -32.93195pt) and (151.0111pt, -32.65448pt) .. (151.1104pt, -32.36407pt)
 -- (151.1104pt, -32.36407pt) .. controls (151.2097pt, -32.07367pt) and (151.362pt, -31.7865pt) .. (151.5673pt, -31.50256pt)
 -- (151.5673pt, -31.50256pt) .. controls (151.7725pt, -31.21863pt) and (152.0506pt, -30.98309pt) .. (152.4015pt, -30.79596pt)
 -- (152.4015pt, -30.79596pt) .. controls (152.7524pt, -30.60883pt) and (153.1562pt, -30.48944pt) .. (153.6131pt, -30.43781pt)
 -- (153.6131pt, -30.43781pt)
 -- (153.6429pt, -30.4281pt)
 -- (153.6429pt, -30.4281pt) .. controls (153.6627pt, -30.4281pt) and (153.6826pt, -30.4281pt) .. (153.7024pt, -30.4281pt)
 -- (153.7024pt, -30.4281pt) .. controls (153.7157pt, -30.4281pt) and (153.7389pt, -30.4281pt) .. (153.772pt, -30.4281pt)
 -- (153.772pt, -30.4281pt) .. controls (153.8051pt, -30.4281pt) and (153.8349pt, -30.43134pt) .. (153.8613pt, -30.43781pt)
 -- (153.8613pt, -30.43781pt) .. controls (154.0732pt, -30.43781pt) and (154.2553pt, -30.46362pt) .. (154.4075pt, -30.51526pt)
 -- (154.4075pt, -30.51526pt) .. controls (154.5598pt, -30.56689pt) and (154.6757pt, -30.62494pt) .. (154.7551pt, -30.68945pt)
 -- (154.7551pt, -30.68945pt)
 -- (154.8644pt, -30.77661pt)
 -- (154.8644pt, -30.77661pt)
 -- (154.9339pt, -30.72821pt)
 -- (154.9339pt, -30.72821pt) .. controls (154.9802pt, -30.69592pt) and (155.0431pt, -30.66687pt) .. (155.1226pt, -30.64105pt)
 -- (155.1226pt, -30.64105pt) .. controls (155.202pt, -30.6153pt) and (155.2881pt, -30.59912pt) .. (155.3808pt, -30.59271pt)
 -- (155.3808pt, -30.59271pt) .. controls (155.5331pt, -30.59271pt) and (155.6555pt, -30.63464pt) .. (155.7482pt, -30.71851pt)
 -- (155.7482pt, -30.71851pt) .. controls (155.8409pt, -30.80243pt) and (155.8906pt, -30.91858pt) .. (155.8972pt, -31.06702pt)
 -- (155.8972pt, -31.06702pt) .. controls (155.8972pt, -31.11859pt) and (155.7085pt, -31.87689pt) .. (155.3311pt, -33.34174pt)
 -- (155.3311pt, -33.34174pt) .. controls (154.9538pt, -34.80664pt) and (154.7584pt, -35.55841pt) .. (154.7452pt, -35.59717pt)
 -- (154.7452pt, -35.59717pt) .. controls (154.5929pt, -35.96497pt) and (154.2983pt, -36.2489pt) .. (153.8613pt, -36.44897pt)
 -- (153.8613pt, -36.44897pt) .. controls (153.4244pt, -36.64905pt) and (152.8682pt, -36.75226pt) .. (152.1929pt, -36.75873pt)
 -- (152.1929pt, -36.75873pt) .. controls (151.5639pt, -36.75873pt) and (151.1303pt, -36.69745pt) .. (150.892pt, -36.57483pt)
 -- (150.892pt, -36.57483pt) .. controls (150.6536pt, -36.45221pt) and (150.5344pt, -36.26508pt) .. (150.5344pt, -36.01337pt)
 -- (150.5344pt, -36.01337pt) .. controls (150.5344pt, -35.78754pt) and (150.6139pt, -35.6004pt) .. (150.7728pt, -35.45197pt)
 -- (150.7728pt, -35.45197pt) .. controls (150.9317pt, -35.30353pt) and (151.1204pt, -35.22607pt) .. (151.3389pt, -35.21967pt)
 -- (151.3389pt, -35.21967pt) .. controls (151.4845pt, -35.21967pt) and (151.6103pt, -35.2616pt) .. (151.7162pt, -35.34546pt)
 -- (151.7162pt, -35.34546pt) .. controls (151.8222pt, -35.42938pt) and (151.8784pt, -35.56812pt) .. (151.8851pt, -35.76172pt)
 -- (151.8851pt, -35.76172pt) .. controls (151.8652pt, -35.92303pt) and (151.7924pt, -36.08435pt) .. (151.6666pt, -36.24573pt)
 -- (151.6666pt, -36.24573pt)
 -- (151.756pt, -36.25537pt)
 -- (151.756pt, -36.25537pt)
 -- (152.3518pt, -36.25537pt)
 -- (152.3518pt, -36.25537pt) .. controls (152.61pt, -36.25537pt) and (152.8451pt, -36.18115pt) .. (153.0569pt, -36.03271pt)
 -- (153.0569pt, -36.03271pt) .. controls (153.2688pt, -35.88434pt) and (153.4178pt, -35.71332pt) .. (153.5038pt, -35.51971pt)
 -- (153.5038pt, -35.51971pt) .. controls (153.5104pt, -35.50037pt) and (153.5336pt, -35.41321pt) .. (153.5733pt, -35.25836pt)
 -- (153.5733pt, -35.25836pt) .. controls (153.6131pt, -35.10345pt) and (153.6528pt, -34.95508pt) .. (153.6925pt, -34.81311pt)
 -- (153.6925pt, -34.81311pt) .. controls (153.7322pt, -34.67114pt) and (153.7521pt, -34.59369pt) .. (153.7521pt, -34.58075pt)
 -- (153.7521pt, -34.58075pt) .. controls (153.7455pt, -34.58075pt) and (153.6991pt, -34.59692pt) .. (153.6131pt, -34.62915pt)
 -- (153.6131pt, -34.62915pt) .. controls (153.527pt, -34.66144pt) and (153.4078pt, -34.70013pt) .. (153.2555pt, -34.7453pt)
 -- (153.2555pt, -34.7453pt) .. controls (153.1033pt, -34.79053pt) and (152.9477pt, -34.80988pt) .. (152.7888pt, -34.80341pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(157.1663pt, -28.12109pt) .. controls (157.0399pt, -28.12109pt) and (156.9416pt, -28.08228pt) .. (156.8714pt, -28.0047pt)
 -- (156.8714pt, -28.0047pt) .. controls (156.8012pt, -27.92719pt) and (156.7637pt, -27.82678pt) .. (156.7591pt, -27.70361pt)
 -- (156.7591pt, -27.70361pt) .. controls (156.7591pt, -27.4527pt) and (156.8714pt, -27.22913pt) .. (157.0961pt, -27.03296pt)
 -- (157.0961pt, -27.03296pt) .. controls (157.3208pt, -26.83673pt) and (157.5923pt, -26.73865pt) .. (157.9106pt, -26.73865pt)
 -- (157.9106pt, -26.73865pt) .. controls (158.0744pt, -26.73865pt) and (158.1774pt, -26.74097pt) .. (158.2195pt, -26.74548pt)
 -- (158.2195pt, -26.74548pt) .. controls (158.5659pt, -26.80023pt) and (158.8303pt, -26.92114pt) .. (159.0129pt, -27.10822pt)
 -- (159.0129pt, -27.10822pt) .. controls (159.1954pt, -27.29529pt) and (159.289pt, -27.49829pt) .. (159.2937pt, -27.71729pt)
 -- (159.2937pt, -27.71729pt) .. controls (159.2937pt, -27.95453pt) and (159.2142pt, -28.18494pt) .. (159.055pt, -28.40851pt)
 -- (159.055pt, -28.40851pt) .. controls (158.8959pt, -28.63208pt) and (158.6759pt, -28.79401pt) .. (158.395pt, -28.89441pt)
 -- (158.395pt, -28.89441pt)
 -- (158.3739pt, -28.90808pt)
 -- (158.3739pt, -28.90808pt) .. controls (158.3739pt, -28.91266pt) and (158.395pt, -28.91949pt) .. (158.4371pt, -28.92859pt)
 -- (158.4371pt, -28.92859pt) .. controls (158.4793pt, -28.93774pt) and (158.5471pt, -28.95825pt) .. (158.6408pt, -28.99023pt)
 -- (158.6408pt, -28.99023pt) .. controls (158.7344pt, -29.02216pt) and (158.8233pt, -29.07007pt) .. (158.9076pt, -29.13391pt)
 -- (158.9076pt, -29.13391pt) .. controls (159.2914pt, -29.37573pt) and (159.4833pt, -29.69513pt) .. (159.4833pt, -30.09204pt)
 -- (159.4833pt, -30.09204pt) .. controls (159.4833pt, -30.45245pt) and (159.3382pt, -30.76727pt) .. (159.048pt, -31.03644pt)
 -- (159.048pt, -31.03644pt) .. controls (158.7578pt, -31.30566pt) and (158.3903pt, -31.44025pt) .. (157.9456pt, -31.44025pt)
 -- (157.9456pt, -31.44025pt) .. controls (157.5712pt, -31.44025pt) and (157.2482pt, -31.34216pt) .. (156.9767pt, -31.14594pt)
 -- (156.9767pt, -31.14594pt) .. controls (156.7052pt, -30.94977pt) and (156.5695pt, -30.70111pt) .. (156.5695pt, -30.40002pt)
 -- (156.5695pt, -30.40002pt) .. controls (156.5695pt, -30.27228pt) and (156.6116pt, -30.16962pt) .. (156.6959pt, -30.09204pt)
 -- (156.6959pt, -30.09204pt) .. controls (156.7801pt, -30.01447pt) and (156.8855pt, -29.97339pt) .. (157.0118pt, -29.96887pt)
 -- (157.0118pt, -29.96887pt) .. controls (157.1429pt, -29.96887pt) and (157.2505pt, -30.00989pt) .. (157.3348pt, -30.09204pt)
 -- (157.3348pt, -30.09204pt) .. controls (157.4191pt, -30.17413pt) and (157.4612pt, -30.27679pt) .. (157.4612pt, -30.40002pt)
 -- (157.4612pt, -30.40002pt) .. controls (157.4612pt, -30.4502pt) and (157.4542pt, -30.49579pt) .. (157.4401pt, -30.53687pt)
 -- (157.4401pt, -30.53687pt) .. controls (157.4261pt, -30.57794pt) and (157.4097pt, -30.61444pt) .. (157.391pt, -30.64636pt)
 -- (157.391pt, -30.64636pt) .. controls (157.3723pt, -30.67828pt) and (157.3465pt, -30.70569pt) .. (157.3137pt, -30.72852pt)
 -- (157.3137pt, -30.72852pt) .. controls (157.281pt, -30.75128pt) and (157.2529pt, -30.76953pt) .. (157.2295pt, -30.78326pt)
 -- (157.2295pt, -30.78326pt) .. controls (157.2061pt, -30.79694pt) and (157.1827pt, -30.80603pt) .. (157.1593pt, -30.81061pt)
 -- (157.1593pt, -30.81061pt) .. controls (157.1359pt, -30.81519pt) and (157.1171pt, -30.82202pt) .. (157.1031pt, -30.83118pt)
 -- (157.1031pt, -30.83118pt)
 -- (157.075pt, -30.83801pt)
 -- (157.075pt, -30.83801pt) .. controls (157.3137pt, -31.04327pt) and (157.604pt, -31.14594pt) .. (157.9456pt, -31.14594pt)
 -- (157.9456pt, -31.14594pt) .. controls (158.2031pt, -31.14594pt) and (158.3974pt, -31.02502pt) .. (158.5284pt, -30.78326pt)
 -- (158.5284pt, -30.78326pt) .. controls (158.608pt, -30.63269pt) and (158.6478pt, -30.40228pt) .. (158.6478pt, -30.09204pt)
 -- (158.6478pt, -30.09204pt)
 -- (158.6478pt, -29.95514pt)
 -- (158.6478pt, -29.95514pt) .. controls (158.6478pt, -29.52173pt) and (158.498pt, -29.23199pt) .. (158.1984pt, -29.086pt)
 -- (158.1984pt, -29.086pt) .. controls (158.1282pt, -29.05865pt) and (157.9854pt, -29.04266pt) .. (157.7701pt, -29.03815pt)
 -- (157.7701pt, -29.03815pt)
 -- (157.4752pt, -29.03125pt)
 -- (157.4752pt, -29.03125pt)
 -- (157.4542pt, -29.01758pt)
 -- (157.4542pt, -29.01758pt) .. controls (157.4448pt, -29.00391pt) and (157.4401pt, -28.96741pt) .. (157.4401pt, -28.90808pt)
 -- (157.4401pt, -28.90808pt) .. controls (157.4401pt, -28.82599pt) and (157.4588pt, -28.78491pt) .. (157.4963pt, -28.78491pt)
 -- (157.4963pt, -28.78491pt) .. controls (157.6273pt, -28.78491pt) and (157.7631pt, -28.7735pt) .. (157.9035pt, -28.75067pt)
 -- (157.9035pt, -28.75067pt) .. controls (158.0627pt, -28.72784pt) and (158.2078pt, -28.63208pt) .. (158.3388pt, -28.46326pt)
 -- (158.3388pt, -28.46326pt) .. controls (158.4699pt, -28.29443pt) and (158.5354pt, -28.03894pt) .. (158.5354pt, -27.69678pt)
 -- (158.5354pt, -27.69678pt)
 -- (158.5354pt, -27.64203pt)
 -- (158.5354pt, -27.64203pt) .. controls (158.5354pt, -27.38196pt) and (158.4535pt, -27.20172pt) .. (158.2897pt, -27.10138pt)
 -- (158.2897pt, -27.10138pt) .. controls (158.1867pt, -27.03748pt) and (158.0767pt, -27.00555pt) .. (157.9597pt, -27.00555pt)
 -- (157.9597pt, -27.00555pt) .. controls (157.8099pt, -27.00555pt) and (157.6718pt, -27.03064pt) .. (157.5454pt, -27.08081pt)
 -- (157.5454pt, -27.08081pt) .. controls (157.4191pt, -27.13104pt) and (157.3301pt, -27.18347pt) .. (157.2786pt, -27.23822pt)
 -- (157.2786pt, -27.23822pt) .. controls (157.2271pt, -27.29297pt) and (157.2014pt, -27.32037pt) .. (157.2014pt, -27.32037pt)
 -- (157.2014pt, -27.32037pt)
 -- (157.2225pt, -27.32037pt)
 -- (157.2225pt, -27.32037pt) .. controls (157.2365pt, -27.32495pt) and (157.2552pt, -27.32947pt) .. (157.2786pt, -27.33405pt)
 -- (157.2786pt, -27.33405pt) .. controls (157.302pt, -27.33862pt) and (157.3254pt, -27.35004pt) .. (157.3488pt, -27.36829pt)
 -- (157.3488pt, -27.36829pt) .. controls (157.3723pt, -27.38654pt) and (157.4003pt, -27.40247pt) .. (157.4331pt, -27.4162pt)
 -- (157.4331pt, -27.4162pt) .. controls (157.4659pt, -27.42987pt) and (157.4893pt, -27.45496pt) .. (157.5033pt, -27.49146pt)
 -- (157.5033pt, -27.49146pt) .. controls (157.5174pt, -27.52795pt) and (157.5361pt, -27.56219pt) .. (157.5595pt, -27.59412pt)
 -- (157.5595pt, -27.59412pt) .. controls (157.5829pt, -27.62604pt) and (157.5899pt, -27.67169pt) .. (157.5806pt, -27.73096pt)
 -- (157.5806pt, -27.73096pt) .. controls (157.5806pt, -27.83136pt) and (157.5478pt, -27.92035pt) .. (157.4823pt, -27.99786pt)
 -- (157.4823pt, -27.99786pt) .. controls (157.4167pt, -28.07544pt) and (157.3114pt, -28.11652pt) .. (157.1663pt, -28.12109pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(157.1663pt, -28.12109pt) .. controls (157.0399pt, -28.12109pt) and (156.9416pt, -28.08228pt) .. (156.8714pt, -28.0047pt)
 -- (156.8714pt, -28.0047pt) .. controls (156.8012pt, -27.92719pt) and (156.7637pt, -27.82678pt) .. (156.7591pt, -27.70361pt)
 -- (156.7591pt, -27.70361pt) .. controls (156.7591pt, -27.4527pt) and (156.8714pt, -27.22913pt) .. (157.0961pt, -27.03296pt)
 -- (157.0961pt, -27.03296pt) .. controls (157.3208pt, -26.83673pt) and (157.5923pt, -26.73865pt) .. (157.9106pt, -26.73865pt)
 -- (157.9106pt, -26.73865pt) .. controls (158.0744pt, -26.73865pt) and (158.1774pt, -26.74097pt) .. (158.2195pt, -26.74548pt)
 -- (158.2195pt, -26.74548pt) .. controls (158.5659pt, -26.80023pt) and (158.8303pt, -26.92114pt) .. (159.0129pt, -27.10822pt)
 -- (159.0129pt, -27.10822pt) .. controls (159.1954pt, -27.29529pt) and (159.289pt, -27.49829pt) .. (159.2937pt, -27.71729pt)
 -- (159.2937pt, -27.71729pt) .. controls (159.2937pt, -27.95453pt) and (159.2142pt, -28.18494pt) .. (159.055pt, -28.40851pt)
 -- (159.055pt, -28.40851pt) .. controls (158.8959pt, -28.63208pt) and (158.6759pt, -28.79401pt) .. (158.395pt, -28.89441pt)
 -- (158.395pt, -28.89441pt)
 -- (158.3739pt, -28.90808pt)
 -- (158.3739pt, -28.90808pt) .. controls (158.3739pt, -28.91266pt) and (158.395pt, -28.91949pt) .. (158.4371pt, -28.92859pt)
 -- (158.4371pt, -28.92859pt) .. controls (158.4793pt, -28.93774pt) and (158.5471pt, -28.95825pt) .. (158.6408pt, -28.99023pt)
 -- (158.6408pt, -28.99023pt) .. controls (158.7344pt, -29.02216pt) and (158.8233pt, -29.07007pt) .. (158.9076pt, -29.13391pt)
 -- (158.9076pt, -29.13391pt) .. controls (159.2914pt, -29.37573pt) and (159.4833pt, -29.69513pt) .. (159.4833pt, -30.09204pt)
 -- (159.4833pt, -30.09204pt) .. controls (159.4833pt, -30.45245pt) and (159.3382pt, -30.76727pt) .. (159.048pt, -31.03644pt)
 -- (159.048pt, -31.03644pt) .. controls (158.7578pt, -31.30566pt) and (158.3903pt, -31.44025pt) .. (157.9456pt, -31.44025pt)
 -- (157.9456pt, -31.44025pt) .. controls (157.5712pt, -31.44025pt) and (157.2482pt, -31.34216pt) .. (156.9767pt, -31.14594pt)
 -- (156.9767pt, -31.14594pt) .. controls (156.7052pt, -30.94977pt) and (156.5695pt, -30.70111pt) .. (156.5695pt, -30.40002pt)
 -- (156.5695pt, -30.40002pt) .. controls (156.5695pt, -30.27228pt) and (156.6116pt, -30.16962pt) .. (156.6959pt, -30.09204pt)
 -- (156.6959pt, -30.09204pt) .. controls (156.7801pt, -30.01447pt) and (156.8855pt, -29.97339pt) .. (157.0118pt, -29.96887pt)
 -- (157.0118pt, -29.96887pt) .. controls (157.1429pt, -29.96887pt) and (157.2505pt, -30.00989pt) .. (157.3348pt, -30.09204pt)
 -- (157.3348pt, -30.09204pt) .. controls (157.4191pt, -30.17413pt) and (157.4612pt, -30.27679pt) .. (157.4612pt, -30.40002pt)
 -- (157.4612pt, -30.40002pt) .. controls (157.4612pt, -30.4502pt) and (157.4542pt, -30.49579pt) .. (157.4401pt, -30.53687pt)
 -- (157.4401pt, -30.53687pt) .. controls (157.4261pt, -30.57794pt) and (157.4097pt, -30.61444pt) .. (157.391pt, -30.64636pt)
 -- (157.391pt, -30.64636pt) .. controls (157.3723pt, -30.67828pt) and (157.3465pt, -30.70569pt) .. (157.3137pt, -30.72852pt)
 -- (157.3137pt, -30.72852pt) .. controls (157.281pt, -30.75128pt) and (157.2529pt, -30.76953pt) .. (157.2295pt, -30.78326pt)
 -- (157.2295pt, -30.78326pt) .. controls (157.2061pt, -30.79694pt) and (157.1827pt, -30.80603pt) .. (157.1593pt, -30.81061pt)
 -- (157.1593pt, -30.81061pt) .. controls (157.1359pt, -30.81519pt) and (157.1171pt, -30.82202pt) .. (157.1031pt, -30.83118pt)
 -- (157.1031pt, -30.83118pt)
 -- (157.075pt, -30.83801pt)
 -- (157.075pt, -30.83801pt) .. controls (157.3137pt, -31.04327pt) and (157.604pt, -31.14594pt) .. (157.9456pt, -31.14594pt)
 -- (157.9456pt, -31.14594pt) .. controls (158.2031pt, -31.14594pt) and (158.3974pt, -31.02502pt) .. (158.5284pt, -30.78326pt)
 -- (158.5284pt, -30.78326pt) .. controls (158.608pt, -30.63269pt) and (158.6478pt, -30.40228pt) .. (158.6478pt, -30.09204pt)
 -- (158.6478pt, -30.09204pt)
 -- (158.6478pt, -29.95514pt)
 -- (158.6478pt, -29.95514pt) .. controls (158.6478pt, -29.52173pt) and (158.498pt, -29.23199pt) .. (158.1984pt, -29.086pt)
 -- (158.1984pt, -29.086pt) .. controls (158.1282pt, -29.05865pt) and (157.9854pt, -29.04266pt) .. (157.7701pt, -29.03815pt)
 -- (157.7701pt, -29.03815pt)
 -- (157.4752pt, -29.03125pt)
 -- (157.4752pt, -29.03125pt)
 -- (157.4542pt, -29.01758pt)
 -- (157.4542pt, -29.01758pt) .. controls (157.4448pt, -29.00391pt) and (157.4401pt, -28.96741pt) .. (157.4401pt, -28.90808pt)
 -- (157.4401pt, -28.90808pt) .. controls (157.4401pt, -28.82599pt) and (157.4588pt, -28.78491pt) .. (157.4963pt, -28.78491pt)
 -- (157.4963pt, -28.78491pt) .. controls (157.6273pt, -28.78491pt) and (157.7631pt, -28.7735pt) .. (157.9035pt, -28.75067pt)
 -- (157.9035pt, -28.75067pt) .. controls (158.0627pt, -28.72784pt) and (158.2078pt, -28.63208pt) .. (158.3388pt, -28.46326pt)
 -- (158.3388pt, -28.46326pt) .. controls (158.4699pt, -28.29443pt) and (158.5354pt, -28.03894pt) .. (158.5354pt, -27.69678pt)
 -- (158.5354pt, -27.69678pt)
 -- (158.5354pt, -27.64203pt)
 -- (158.5354pt, -27.64203pt) .. controls (158.5354pt, -27.38196pt) and (158.4535pt, -27.20172pt) .. (158.2897pt, -27.10138pt)
 -- (158.2897pt, -27.10138pt) .. controls (158.1867pt, -27.03748pt) and (158.0767pt, -27.00555pt) .. (157.9597pt, -27.00555pt)
 -- (157.9597pt, -27.00555pt) .. controls (157.8099pt, -27.00555pt) and (157.6718pt, -27.03064pt) .. (157.5454pt, -27.08081pt)
 -- (157.5454pt, -27.08081pt) .. controls (157.4191pt, -27.13104pt) and (157.3301pt, -27.18347pt) .. (157.2786pt, -27.23822pt)
 -- (157.2786pt, -27.23822pt) .. controls (157.2271pt, -27.29297pt) and (157.2014pt, -27.32037pt) .. (157.2014pt, -27.32037pt)
 -- (157.2014pt, -27.32037pt)
 -- (157.2225pt, -27.32037pt)
 -- (157.2225pt, -27.32037pt) .. controls (157.2365pt, -27.32495pt) and (157.2552pt, -27.32947pt) .. (157.2786pt, -27.33405pt)
 -- (157.2786pt, -27.33405pt) .. controls (157.302pt, -27.33862pt) and (157.3254pt, -27.35004pt) .. (157.3488pt, -27.36829pt)
 -- (157.3488pt, -27.36829pt) .. controls (157.3723pt, -27.38654pt) and (157.4003pt, -27.40247pt) .. (157.4331pt, -27.4162pt)
 -- (157.4331pt, -27.4162pt) .. controls (157.4659pt, -27.42987pt) and (157.4893pt, -27.45496pt) .. (157.5033pt, -27.49146pt)
 -- (157.5033pt, -27.49146pt) .. controls (157.5174pt, -27.52795pt) and (157.5361pt, -27.56219pt) .. (157.5595pt, -27.59412pt)
 -- (157.5595pt, -27.59412pt) .. controls (157.5829pt, -27.62604pt) and (157.5899pt, -27.67169pt) .. (157.5806pt, -27.73096pt)
 -- (157.5806pt, -27.73096pt) .. controls (157.5806pt, -27.83136pt) and (157.5478pt, -27.92035pt) .. (157.4823pt, -27.99786pt)
 -- (157.4823pt, -27.99786pt) .. controls (157.4167pt, -28.07544pt) and (157.3114pt, -28.11652pt) .. (157.1663pt, -28.12109pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(160.5505pt, -28.35376pt) .. controls (160.4241pt, -28.35376pt) and (160.3235pt, -28.31268pt) .. (160.2486pt, -28.23059pt)
 -- (160.2486pt, -28.23059pt) .. controls (160.1737pt, -28.14844pt) and (160.1363pt, -28.0481pt) .. (160.1363pt, -27.92944pt)
 -- (160.1363pt, -27.92944pt) .. controls (160.1363pt, -27.60553pt) and (160.2603pt, -27.32495pt) .. (160.5084pt, -27.08771pt)
 -- (160.5084pt, -27.08771pt) .. controls (160.7565pt, -26.85046pt) and (161.0654pt, -26.73181pt) .. (161.4352pt, -26.73181pt)
 -- (161.4352pt, -26.73181pt) .. controls (161.8612pt, -26.73181pt) and (162.2169pt, -26.85956pt) .. (162.5024pt, -27.11505pt)
 -- (162.5024pt, -27.11505pt) .. controls (162.788pt, -27.37054pt) and (162.9331pt, -27.70135pt) .. (162.9378pt, -28.10736pt)
 -- (162.9378pt, -28.10736pt) .. controls (162.9378pt, -28.30359pt) and (162.8909pt, -28.4906pt) .. (162.7973pt, -28.66858pt)
 -- (162.7973pt, -28.66858pt) .. controls (162.7037pt, -28.8465pt) and (162.5914pt, -29.00159pt) .. (162.4603pt, -29.13391pt)
 -- (162.4603pt, -29.13391pt) .. controls (162.3293pt, -29.26624pt) and (162.142pt, -29.43506pt) .. (161.8986pt, -29.64038pt)
 -- (161.8986pt, -29.64038pt) .. controls (161.7301pt, -29.7818pt) and (161.4961pt, -29.99164pt) .. (161.1965pt, -30.26996pt)
 -- (161.1965pt, -30.26996pt)
 -- (160.7822pt, -30.6532pt)
 -- (160.7822pt, -30.6532pt)
 -- (161.3158pt, -30.66003pt)
 -- (161.3158pt, -30.66003pt) .. controls (162.0507pt, -30.66003pt) and (162.4416pt, -30.64868pt) .. (162.4884pt, -30.62585pt)
 -- (162.4884pt, -30.62585pt) .. controls (162.5212pt, -30.6167pt) and (162.5773pt, -30.4137pt) .. (162.6569pt, -30.01678pt)
 -- (162.6569pt, -30.01678pt)
 -- (162.6569pt, -29.99622pt)
 -- (162.6569pt, -29.99622pt)
 -- (162.9378pt, -29.99622pt)
 -- (162.9378pt, -29.99622pt)
 -- (162.9378pt, -30.01678pt)
 -- (162.9378pt, -30.01678pt) .. controls (162.9331pt, -30.03046pt) and (162.9026pt, -30.23804pt) .. (162.8465pt, -30.63953pt)
 -- (162.8465pt, -30.63953pt) .. controls (162.7903pt, -31.04102pt) and (162.7552pt, -31.25092pt) .. (162.7412pt, -31.26917pt)
 -- (162.7412pt, -31.26917pt)
 -- (162.7412pt, -31.28967pt)
 -- (162.7412pt, -31.28967pt)
 -- (160.1363pt, -31.28967pt)
 -- (160.1363pt, -31.28967pt)
 -- (160.1363pt, -31.15967pt)
 -- (160.1363pt, -31.15967pt)
 -- (160.1363pt, -31.07751pt)
 -- (160.1363pt, -31.07751pt) .. controls (160.1363pt, -31.04559pt) and (160.1503pt, -31.01135pt) .. (160.1784pt, -30.97485pt)
 -- (160.1784pt, -30.97485pt) .. controls (160.2065pt, -30.93835pt) and (160.2767pt, -30.85852pt) .. (160.389pt, -30.73535pt)
 -- (160.389pt, -30.73535pt) .. controls (160.5248pt, -30.58936pt) and (160.6418pt, -30.46161pt) .. (160.7401pt, -30.35211pt)
 -- (160.7401pt, -30.35211pt) .. controls (160.7822pt, -30.30646pt) and (160.8618pt, -30.22205pt) .. (160.9788pt, -30.09888pt)
 -- (160.9788pt, -30.09888pt) .. controls (161.0959pt, -29.97571pt) and (161.1754pt, -29.8913pt) .. (161.2175pt, -29.84564pt)
 -- (161.2175pt, -29.84564pt) .. controls (161.2597pt, -29.80005pt) and (161.3275pt, -29.72473pt) .. (161.4212pt, -29.61981pt)
 -- (161.4212pt, -29.61981pt) .. controls (161.5148pt, -29.51489pt) and (161.5803pt, -29.43732pt) .. (161.6178pt, -29.38715pt)
 -- (161.6178pt, -29.38715pt) .. controls (161.6552pt, -29.33698pt) and (161.709pt, -29.26849pt) .. (161.7793pt, -29.18182pt)
 -- (161.7793pt, -29.18182pt) .. controls (161.8495pt, -29.09515pt) and (161.8986pt, -29.02216pt) .. (161.9267pt, -28.96283pt)
 -- (161.9267pt, -28.96283pt) .. controls (161.9548pt, -28.9035pt) and (161.9899pt, -28.83734pt) .. (162.032pt, -28.76434pt)
 -- (162.032pt, -28.76434pt) .. controls (162.0741pt, -28.69135pt) and (162.1046pt, -28.61835pt) .. (162.1233pt, -28.54535pt)
 -- (162.1233pt, -28.54535pt) .. controls (162.142pt, -28.47235pt) and (162.1584pt, -28.40393pt) .. (162.1724pt, -28.34009pt)
 -- (162.1724pt, -28.34009pt) .. controls (162.1865pt, -28.27618pt) and (162.1935pt, -28.20093pt) .. (162.1935pt, -28.1142pt)
 -- (162.1935pt, -28.1142pt) .. controls (162.1935pt, -27.82678pt) and (162.1139pt, -27.57812pt) .. (161.9548pt, -27.36829pt)
 -- (161.9548pt, -27.36829pt) .. controls (161.7956pt, -27.15839pt) and (161.5686pt, -27.05347pt) .. (161.2737pt, -27.05347pt)
 -- (161.2737pt, -27.05347pt) .. controls (161.1192pt, -27.05347pt) and (160.9835pt, -27.09222pt) .. (160.8665pt, -27.1698pt)
 -- (160.8665pt, -27.1698pt) .. controls (160.7495pt, -27.24738pt) and (160.6676pt, -27.32263pt) .. (160.6207pt, -27.39563pt)
 -- (160.6207pt, -27.39563pt) .. controls (160.5739pt, -27.46863pt) and (160.5505pt, -27.51196pt) .. (160.5505pt, -27.5257pt)
 -- (160.5505pt, -27.5257pt) .. controls (160.5505pt, -27.53021pt) and (160.5622pt, -27.53253pt) .. (160.5856pt, -27.53253pt)
 -- (160.5856pt, -27.53253pt) .. controls (160.6699pt, -27.53253pt) and (160.7565pt, -27.56445pt) .. (160.8454pt, -27.62836pt)
 -- (160.8454pt, -27.62836pt) .. controls (160.9344pt, -27.6922pt) and (160.9788pt, -27.79712pt) .. (160.9788pt, -27.94312pt)
 -- (160.9788pt, -27.94312pt) .. controls (160.9788pt, -28.05719pt) and (160.9414pt, -28.15302pt) .. (160.8665pt, -28.23059pt)
 -- (160.8665pt, -28.23059pt) .. controls (160.7916pt, -28.30811pt) and (160.6863pt, -28.34918pt) .. (160.5505pt, -28.35376pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(160.5505pt, -28.35376pt) .. controls (160.4241pt, -28.35376pt) and (160.3235pt, -28.31268pt) .. (160.2486pt, -28.23059pt)
 -- (160.2486pt, -28.23059pt) .. controls (160.1737pt, -28.14844pt) and (160.1363pt, -28.0481pt) .. (160.1363pt, -27.92944pt)
 -- (160.1363pt, -27.92944pt) .. controls (160.1363pt, -27.60553pt) and (160.2603pt, -27.32495pt) .. (160.5084pt, -27.08771pt)
 -- (160.5084pt, -27.08771pt) .. controls (160.7565pt, -26.85046pt) and (161.0654pt, -26.73181pt) .. (161.4352pt, -26.73181pt)
 -- (161.4352pt, -26.73181pt) .. controls (161.8612pt, -26.73181pt) and (162.2169pt, -26.85956pt) .. (162.5024pt, -27.11505pt)
 -- (162.5024pt, -27.11505pt) .. controls (162.788pt, -27.37054pt) and (162.9331pt, -27.70135pt) .. (162.9378pt, -28.10736pt)
 -- (162.9378pt, -28.10736pt) .. controls (162.9378pt, -28.30359pt) and (162.8909pt, -28.4906pt) .. (162.7973pt, -28.66858pt)
 -- (162.7973pt, -28.66858pt) .. controls (162.7037pt, -28.8465pt) and (162.5914pt, -29.00159pt) .. (162.4603pt, -29.13391pt)
 -- (162.4603pt, -29.13391pt) .. controls (162.3293pt, -29.26624pt) and (162.142pt, -29.43506pt) .. (161.8986pt, -29.64038pt)
 -- (161.8986pt, -29.64038pt) .. controls (161.7301pt, -29.7818pt) and (161.4961pt, -29.99164pt) .. (161.1965pt, -30.26996pt)
 -- (161.1965pt, -30.26996pt)
 -- (160.7822pt, -30.6532pt)
 -- (160.7822pt, -30.6532pt)
 -- (161.3158pt, -30.66003pt)
 -- (161.3158pt, -30.66003pt) .. controls (162.0507pt, -30.66003pt) and (162.4416pt, -30.64868pt) .. (162.4884pt, -30.62585pt)
 -- (162.4884pt, -30.62585pt) .. controls (162.5212pt, -30.6167pt) and (162.5773pt, -30.4137pt) .. (162.6569pt, -30.01678pt)
 -- (162.6569pt, -30.01678pt)
 -- (162.6569pt, -29.99622pt)
 -- (162.6569pt, -29.99622pt)
 -- (162.9378pt, -29.99622pt)
 -- (162.9378pt, -29.99622pt)
 -- (162.9378pt, -30.01678pt)
 -- (162.9378pt, -30.01678pt) .. controls (162.9331pt, -30.03046pt) and (162.9026pt, -30.23804pt) .. (162.8465pt, -30.63953pt)
 -- (162.8465pt, -30.63953pt) .. controls (162.7903pt, -31.04102pt) and (162.7552pt, -31.25092pt) .. (162.7412pt, -31.26917pt)
 -- (162.7412pt, -31.26917pt)
 -- (162.7412pt, -31.28967pt)
 -- (162.7412pt, -31.28967pt)
 -- (160.1363pt, -31.28967pt)
 -- (160.1363pt, -31.28967pt)
 -- (160.1363pt, -31.15967pt)
 -- (160.1363pt, -31.15967pt)
 -- (160.1363pt, -31.07751pt)
 -- (160.1363pt, -31.07751pt) .. controls (160.1363pt, -31.04559pt) and (160.1503pt, -31.01135pt) .. (160.1784pt, -30.97485pt)
 -- (160.1784pt, -30.97485pt) .. controls (160.2065pt, -30.93835pt) and (160.2767pt, -30.85852pt) .. (160.389pt, -30.73535pt)
 -- (160.389pt, -30.73535pt) .. controls (160.5248pt, -30.58936pt) and (160.6418pt, -30.46161pt) .. (160.7401pt, -30.35211pt)
 -- (160.7401pt, -30.35211pt) .. controls (160.7822pt, -30.30646pt) and (160.8618pt, -30.22205pt) .. (160.9788pt, -30.09888pt)
 -- (160.9788pt, -30.09888pt) .. controls (161.0959pt, -29.97571pt) and (161.1754pt, -29.8913pt) .. (161.2175pt, -29.84564pt)
 -- (161.2175pt, -29.84564pt) .. controls (161.2597pt, -29.80005pt) and (161.3275pt, -29.72473pt) .. (161.4212pt, -29.61981pt)
 -- (161.4212pt, -29.61981pt) .. controls (161.5148pt, -29.51489pt) and (161.5803pt, -29.43732pt) .. (161.6178pt, -29.38715pt)
 -- (161.6178pt, -29.38715pt) .. controls (161.6552pt, -29.33698pt) and (161.709pt, -29.26849pt) .. (161.7793pt, -29.18182pt)
 -- (161.7793pt, -29.18182pt) .. controls (161.8495pt, -29.09515pt) and (161.8986pt, -29.02216pt) .. (161.9267pt, -28.96283pt)
 -- (161.9267pt, -28.96283pt) .. controls (161.9548pt, -28.9035pt) and (161.9899pt, -28.83734pt) .. (162.032pt, -28.76434pt)
 -- (162.032pt, -28.76434pt) .. controls (162.0741pt, -28.69135pt) and (162.1046pt, -28.61835pt) .. (162.1233pt, -28.54535pt)
 -- (162.1233pt, -28.54535pt) .. controls (162.142pt, -28.47235pt) and (162.1584pt, -28.40393pt) .. (162.1724pt, -28.34009pt)
 -- (162.1724pt, -28.34009pt) .. controls (162.1865pt, -28.27618pt) and (162.1935pt, -28.20093pt) .. (162.1935pt, -28.1142pt)
 -- (162.1935pt, -28.1142pt) .. controls (162.1935pt, -27.82678pt) and (162.1139pt, -27.57812pt) .. (161.9548pt, -27.36829pt)
 -- (161.9548pt, -27.36829pt) .. controls (161.7956pt, -27.15839pt) and (161.5686pt, -27.05347pt) .. (161.2737pt, -27.05347pt)
 -- (161.2737pt, -27.05347pt) .. controls (161.1192pt, -27.05347pt) and (160.9835pt, -27.09222pt) .. (160.8665pt, -27.1698pt)
 -- (160.8665pt, -27.1698pt) .. controls (160.7495pt, -27.24738pt) and (160.6676pt, -27.32263pt) .. (160.6207pt, -27.39563pt)
 -- (160.6207pt, -27.39563pt) .. controls (160.5739pt, -27.46863pt) and (160.5505pt, -27.51196pt) .. (160.5505pt, -27.5257pt)
 -- (160.5505pt, -27.5257pt) .. controls (160.5505pt, -27.53021pt) and (160.5622pt, -27.53253pt) .. (160.5856pt, -27.53253pt)
 -- (160.5856pt, -27.53253pt) .. controls (160.6699pt, -27.53253pt) and (160.7565pt, -27.56445pt) .. (160.8454pt, -27.62836pt)
 -- (160.8454pt, -27.62836pt) .. controls (160.9344pt, -27.6922pt) and (160.9788pt, -27.79712pt) .. (160.9788pt, -27.94312pt)
 -- (160.9788pt, -27.94312pt) .. controls (160.9788pt, -28.05719pt) and (160.9414pt, -28.15302pt) .. (160.8665pt, -28.23059pt)
 -- (160.8665pt, -28.23059pt) .. controls (160.7916pt, -28.30811pt) and (160.6863pt, -28.34918pt) .. (160.5505pt, -28.35376pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(164.3892pt, -27.55322pt) -- (164.429pt, -27.54352pt)
 -- (164.429pt, -27.54352pt) .. controls (164.4621pt, -27.54352pt) and (164.4952pt, -27.54352pt) .. (164.5283pt, -27.54352pt)
 -- (164.5283pt, -27.54352pt)
 -- (164.6474pt, -27.54352pt)
 -- (164.6474pt, -27.54352pt)
 -- (164.9255pt, -27.77588pt)
 -- (164.9255pt, -27.77588pt) .. controls (165.5479pt, -28.3244pt) and (166.0014pt, -29.00842pt) .. (166.2861pt, -29.828pt)
 -- (166.2861pt, -29.828pt) .. controls (166.5708pt, -30.64752pt) and (166.7131pt, -31.49939pt) .. (166.7131pt, -32.38342pt)
 -- (166.7131pt, -32.38342pt) .. controls (166.7131pt, -32.82227pt) and (166.68pt, -33.24493pt) .. (166.6138pt, -33.65149pt)
 -- (166.6138pt, -33.65149pt) .. controls (166.5476pt, -34.05804pt) and (166.4715pt, -34.40332pt) .. (166.3854pt, -34.68726pt)
 -- (166.3854pt, -34.68726pt) .. controls (166.2993pt, -34.97119pt) and (166.1768pt, -35.25513pt) .. (166.0179pt, -35.53906pt)
 -- (166.0179pt, -35.53906pt) .. controls (165.859pt, -35.823pt) and (165.7332pt, -36.03918pt) .. (165.6405pt, -36.18762pt)
 -- (165.6405pt, -36.18762pt) .. controls (165.5479pt, -36.33606pt) and (165.4121pt, -36.50061pt) .. (165.2334pt, -36.68127pt)
 -- (165.2334pt, -36.68127pt) .. controls (165.0546pt, -36.862pt) and (164.9487pt, -36.96844pt) .. (164.9156pt, -37.00073pt)
 -- (164.9156pt, -37.00073pt) .. controls (164.8825pt, -37.03302pt) and (164.8064pt, -37.0943pt) .. (164.6872pt, -37.18463pt)
 -- (164.6872pt, -37.18463pt) .. controls (164.6673pt, -37.20398pt) and (164.6541pt, -37.21692pt) .. (164.6474pt, -37.22339pt)
 -- (164.6474pt, -37.22339pt)
 -- (164.5283pt, -37.22339pt)
 -- (164.5283pt, -37.22339pt) .. controls (164.4753pt, -37.22339pt) and (164.4389pt, -37.22339pt) .. (164.419pt, -37.22339pt)
 -- (164.419pt, -37.22339pt) .. controls (164.3992pt, -37.22339pt) and (164.3826pt, -37.21368pt) .. (164.3694pt, -37.19434pt)
 -- (164.3694pt, -37.19434pt) .. controls (164.3561pt, -37.17499pt) and (164.3462pt, -37.14594pt) .. (164.3396pt, -37.10718pt)
 -- (164.3396pt, -37.10718pt) .. controls (164.3462pt, -37.10077pt) and (164.3826pt, -37.05878pt) .. (164.4488pt, -36.98138pt)
 -- (164.4488pt, -36.98138pt) .. controls (165.475pt, -35.94238pt) and (165.9881pt, -34.40979pt) .. (165.9881pt, -32.38342pt)
 -- (165.9881pt, -32.38342pt) .. controls (165.9881pt, -30.35712pt) and (165.475pt, -28.82452pt) .. (164.4488pt, -27.78552pt)
 -- (164.4488pt, -27.78552pt) .. controls (164.3826pt, -27.70807pt) and (164.3462pt, -27.66614pt) .. (164.3396pt, -27.65967pt)
 -- (164.3396pt, -27.65967pt) .. controls (164.3396pt, -27.60809pt) and (164.3561pt, -27.57257pt) .. (164.3892pt, -27.55322pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(164.3892pt, -27.55322pt) -- (164.429pt, -27.54352pt)
 -- (164.429pt, -27.54352pt) .. controls (164.4621pt, -27.54352pt) and (164.4952pt, -27.54352pt) .. (164.5283pt, -27.54352pt)
 -- (164.5283pt, -27.54352pt)
 -- (164.6474pt, -27.54352pt)
 -- (164.6474pt, -27.54352pt)
 -- (164.9255pt, -27.77588pt)
 -- (164.9255pt, -27.77588pt) .. controls (165.5479pt, -28.3244pt) and (166.0014pt, -29.00842pt) .. (166.2861pt, -29.828pt)
 -- (166.2861pt, -29.828pt) .. controls (166.5708pt, -30.64752pt) and (166.7131pt, -31.49939pt) .. (166.7131pt, -32.38342pt)
 -- (166.7131pt, -32.38342pt) .. controls (166.7131pt, -32.82227pt) and (166.68pt, -33.24493pt) .. (166.6138pt, -33.65149pt)
 -- (166.6138pt, -33.65149pt) .. controls (166.5476pt, -34.05804pt) and (166.4715pt, -34.40332pt) .. (166.3854pt, -34.68726pt)
 -- (166.3854pt, -34.68726pt) .. controls (166.2993pt, -34.97119pt) and (166.1768pt, -35.25513pt) .. (166.0179pt, -35.53906pt)
 -- (166.0179pt, -35.53906pt) .. controls (165.859pt, -35.823pt) and (165.7332pt, -36.03918pt) .. (165.6405pt, -36.18762pt)
 -- (165.6405pt, -36.18762pt) .. controls (165.5479pt, -36.33606pt) and (165.4121pt, -36.50061pt) .. (165.2334pt, -36.68127pt)
 -- (165.2334pt, -36.68127pt) .. controls (165.0546pt, -36.862pt) and (164.9487pt, -36.96844pt) .. (164.9156pt, -37.00073pt)
 -- (164.9156pt, -37.00073pt) .. controls (164.8825pt, -37.03302pt) and (164.8064pt, -37.0943pt) .. (164.6872pt, -37.18463pt)
 -- (164.6872pt, -37.18463pt) .. controls (164.6673pt, -37.20398pt) and (164.6541pt, -37.21692pt) .. (164.6474pt, -37.22339pt)
 -- (164.6474pt, -37.22339pt)
 -- (164.5283pt, -37.22339pt)
 -- (164.5283pt, -37.22339pt) .. controls (164.4753pt, -37.22339pt) and (164.4389pt, -37.22339pt) .. (164.419pt, -37.22339pt)
 -- (164.419pt, -37.22339pt) .. controls (164.3992pt, -37.22339pt) and (164.3826pt, -37.21368pt) .. (164.3694pt, -37.19434pt)
 -- (164.3694pt, -37.19434pt) .. controls (164.3561pt, -37.17499pt) and (164.3462pt, -37.14594pt) .. (164.3396pt, -37.10718pt)
 -- (164.3396pt, -37.10718pt) .. controls (164.3462pt, -37.10077pt) and (164.3826pt, -37.05878pt) .. (164.4488pt, -36.98138pt)
 -- (164.4488pt, -36.98138pt) .. controls (165.475pt, -35.94238pt) and (165.9881pt, -34.40979pt) .. (165.9881pt, -32.38342pt)
 -- (165.9881pt, -32.38342pt) .. controls (165.9881pt, -30.35712pt) and (165.475pt, -28.82452pt) .. (164.4488pt, -27.78552pt)
 -- (164.4488pt, -27.78552pt) .. controls (164.3826pt, -27.70807pt) and (164.3462pt, -27.66614pt) .. (164.3396pt, -27.65967pt)
 -- (164.3396pt, -27.65967pt) .. controls (164.3396pt, -27.60809pt) and (164.3561pt, -27.57257pt) .. (164.3892pt, -27.55322pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(170.9013pt, -73.54071pt) -- (63.0282pt, -73.54071pt)
 -- (63.0282pt, -73.54071pt)
 -- (63.0282pt, -102.3069pt)
 -- (63.0282pt, -102.3069pt)
 -- (170.9013pt, -102.3069pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(170.9013pt, -73.54071pt) -- (63.0282pt, -73.54071pt)
 -- (63.0282pt, -73.54071pt)
 -- (63.0282pt, -102.3069pt)
 -- (63.0282pt, -102.3069pt)
 -- (170.9013pt, -102.3069pt)
 -- (170.9013pt, -102.3069pt)
 -- (170.9013pt, -73.54071pt)
;
\draw[color_29791,line width=0.719154pt]
(98.98589pt, -73.54071pt) -- (98.98589pt, -102.3069pt)
;
\draw[color_29791,line width=0.719154pt]
(134.9436pt, -73.54071pt) -- (134.9436pt, -102.3069pt)
;
\end{scope}
\begin{scope}
\clip
(64.10693pt, -81.81085pt) -- (97.18802pt, -81.81085pt)
 -- (97.18802pt, -81.81085pt)
 -- (97.18802pt, -94.0365pt)
 -- (97.18802pt, -94.0365pt)
 -- (64.10693pt, -94.0365pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(65.32426pt, -93.18469pt) .. controls (65.33785pt, -93.18469pt) and (65.35825pt, -93.19116pt) .. (65.38543pt, -93.20404pt)
 -- (65.38543pt, -93.20404pt) .. controls (65.41262pt, -93.21698pt) and (65.45pt, -93.22668pt) .. (65.49758pt, -93.23309pt)
 -- (65.49758pt, -93.23309pt) .. controls (65.54516pt, -93.23956pt) and (65.58595pt, -93.2428pt) .. (65.61993pt, -93.2428pt)
 -- (65.61993pt, -93.2428pt) .. controls (65.70829pt, -93.2428pt) and (65.78985pt, -93.20087pt) .. (65.86462pt, -93.11694pt)
 -- (65.86462pt, -93.11694pt) .. controls (65.93938pt, -93.03308pt) and (65.99376pt, -92.93951pt) .. (66.02775pt, -92.83624pt)
 -- (66.02775pt, -92.83624pt) .. controls (66.09571pt, -92.66199pt) and (66.21127pt, -92.16833pt) .. (66.37439pt, -91.35522pt)
 -- (66.37439pt, -91.35522pt) .. controls (66.53751pt, -90.54211pt) and (66.69385pt, -89.76776pt) .. (66.84338pt, -89.03204pt)
 -- (66.84338pt, -89.03204pt) .. controls (66.99291pt, -88.29639pt) and (67.06768pt, -87.92535pt) .. (67.06768pt, -87.91888pt)
 -- (67.06768pt, -87.91888pt)
 -- (67.06768pt, -87.88983pt)
 -- (67.06768pt, -87.88983pt)
 -- (66.58849pt, -87.88983pt)
 -- (66.58849pt, -87.88983pt) .. controls (66.26904pt, -87.88983pt) and (66.09911pt, -87.88336pt) .. (66.07872pt, -87.87048pt)
 -- (66.07872pt, -87.87048pt) .. controls (66.05154pt, -87.85114pt) and (66.03794pt, -87.81885pt) .. (66.03794pt, -87.77368pt)
 -- (66.03794pt, -87.77368pt)
 -- (66.10931pt, -87.50262pt)
 -- (66.10931pt, -87.50262pt) .. controls (66.1229pt, -87.4704pt) and (66.15009pt, -87.45422pt) .. (66.19087pt, -87.45422pt)
 -- (66.19087pt, -87.45422pt) .. controls (66.23165pt, -87.45422pt) and (66.39138pt, -87.45105pt) .. (66.67006pt, -87.44458pt)
 -- (66.67006pt, -87.44458pt) .. controls (66.99631pt, -87.44458pt) and (67.15944pt, -87.44135pt) .. (67.15944pt, -87.43488pt)
 -- (67.15944pt, -87.43488pt) .. controls (67.15944pt, -87.422pt) and (67.19003pt, -87.26068pt) .. (67.2512pt, -86.95093pt)
 -- (67.2512pt, -86.95093pt) .. controls (67.31237pt, -86.64117pt) and (67.35315pt, -86.45398pt) .. (67.37354pt, -86.38947pt)
 -- (67.37354pt, -86.38947pt) .. controls (67.62503pt, -85.32471pt) and (68.1212pt, -84.7923pt) .. (68.86208pt, -84.7923pt)
 -- (68.86208pt, -84.7923pt) .. controls (69.11356pt, -84.80524pt) and (69.32086pt, -84.87622pt) .. (69.48399pt, -85.00525pt)
 -- (69.48399pt, -85.00525pt) .. controls (69.64712pt, -85.13434pt) and (69.72868pt, -85.30536pt) .. (69.72868pt, -85.51831pt)
 -- (69.72868pt, -85.51831pt) .. controls (69.72868pt, -85.75061pt) and (69.65732pt, -85.9184pt) .. (69.51458pt, -86.02167pt)
 -- (69.51458pt, -86.02167pt) .. controls (69.37184pt, -86.12488pt) and (69.22911pt, -86.17975pt) .. (69.08637pt, -86.18622pt)
 -- (69.08637pt, -86.18622pt) .. controls (68.78731pt, -86.18622pt) and (68.63777pt, -86.05066pt) .. (68.63777pt, -85.77966pt)
 -- (68.63777pt, -85.77966pt) .. controls (68.63777pt, -85.65704pt) and (68.67516pt, -85.55054pt) .. (68.74992pt, -85.46021pt)
 -- (68.74992pt, -85.46021pt) .. controls (68.82469pt, -85.36987pt) and (68.90625pt, -85.30212pt) .. (68.99461pt, -85.25696pt)
 -- (68.99461pt, -85.25696pt)
 -- (69.08637pt, -85.20856pt)
 -- (69.08637pt, -85.20856pt) .. controls (68.97762pt, -85.1698pt) and (68.87566pt, -85.15045pt) .. (68.78051pt, -85.15045pt)
 -- (68.78051pt, -85.15045pt) .. controls (68.69894pt, -85.15045pt) and (68.62078pt, -85.18274pt) .. (68.54601pt, -85.24725pt)
 -- (68.54601pt, -85.24725pt) .. controls (68.47124pt, -85.31177pt) and (68.42027pt, -85.40216pt) .. (68.39308pt, -85.51831pt)
 -- (68.39308pt, -85.51831pt) .. controls (68.3455pt, -85.70544pt) and (68.29113pt, -85.95709pt) .. (68.22996pt, -86.27332pt)
 -- (68.22996pt, -86.27332pt) .. controls (68.16879pt, -86.58954pt) and (68.11441pt, -86.85736pt) .. (68.06683pt, -87.07672pt)
 -- (68.06683pt, -87.07672pt) .. controls (68.01925pt, -87.29614pt) and (67.99546pt, -87.41229pt) .. (67.99546pt, -87.42523pt)
 -- (67.99546pt, -87.42523pt) .. controls (67.99546pt, -87.43811pt) and (68.18237pt, -87.44458pt) .. (68.55621pt, -87.44458pt)
 -- (68.55621pt, -87.44458pt) .. controls (68.86208pt, -87.44458pt) and (69.0388pt, -87.44781pt) .. (69.08637pt, -87.45422pt)
 -- (69.08637pt, -87.45422pt) .. controls (69.13395pt, -87.46069pt) and (69.17133pt, -87.48004pt) .. (69.19852pt, -87.51233pt)
 -- (69.19852pt, -87.51233pt) .. controls (69.20531pt, -87.53815pt) and (69.19852pt, -87.59302pt) .. (69.17813pt, -87.67688pt)
 -- (69.17813pt, -87.67688pt) .. controls (69.15774pt, -87.7608pt) and (69.14075pt, -87.81238pt) .. (69.12715pt, -87.83179pt)
 -- (69.12715pt, -87.83179pt) .. controls (69.11356pt, -87.86401pt) and (69.08297pt, -87.88019pt) .. (69.03539pt, -87.88019pt)
 -- (69.03539pt, -87.88019pt) .. controls (68.98782pt, -87.88019pt) and (68.8043pt, -87.88336pt) .. (68.48484pt, -87.88983pt)
 -- (68.48484pt, -87.88983pt)
 -- (67.91389pt, -87.88983pt)
 -- (67.91389pt, -87.88983pt)
 -- (67.67941pt, -89.0708pt)
 -- (67.67941pt, -89.0708pt) .. controls (67.35315pt, -90.6712pt) and (67.12545pt, -91.67145pt) .. (66.99631pt, -92.07153pt)
 -- (66.99631pt, -92.07153pt) .. controls (66.81279pt, -92.62006pt) and (66.5749pt, -93.02661pt) .. (66.28263pt, -93.2912pt)
 -- (66.28263pt, -93.2912pt) .. controls (66.03114pt, -93.49768pt) and (65.78305pt, -93.60095pt) .. (65.53836pt, -93.60095pt)
 -- (65.53836pt, -93.60095pt) .. controls (65.32086pt, -93.60095pt) and (65.12375pt, -93.53961pt) .. (64.94703pt, -93.41705pt)
 -- (64.94703pt, -93.41705pt) .. controls (64.77031pt, -93.29443pt) and (64.68195pt, -93.12018pt) .. (64.68195pt, -92.89429pt)
 -- (64.68195pt, -92.89429pt) .. controls (64.68195pt, -92.65552pt) and (64.75332pt, -92.48132pt) .. (64.89605pt, -92.37158pt)
 -- (64.89605pt, -92.37158pt) .. controls (65.03879pt, -92.2619pt) and (65.18153pt, -92.20703pt) .. (65.32426pt, -92.20703pt)
 -- (65.32426pt, -92.20703pt) .. controls (65.62333pt, -92.20703pt) and (65.77286pt, -92.34259pt) .. (65.77286pt, -92.61359pt)
 -- (65.77286pt, -92.61359pt) .. controls (65.77286pt, -92.73621pt) and (65.73547pt, -92.84271pt) .. (65.66071pt, -92.93304pt)
 -- (65.66071pt, -92.93304pt) .. controls (65.58595pt, -93.02338pt) and (65.50438pt, -93.09113pt) .. (65.41602pt, -93.13629pt)
 -- (65.41602pt, -93.13629pt)
 -- (65.32426pt, -93.18469pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(65.32426pt, -93.18469pt) .. controls (65.33785pt, -93.18469pt) and (65.35825pt, -93.19116pt) .. (65.38543pt, -93.20404pt)
 -- (65.38543pt, -93.20404pt) .. controls (65.41262pt, -93.21698pt) and (65.45pt, -93.22668pt) .. (65.49758pt, -93.23309pt)
 -- (65.49758pt, -93.23309pt) .. controls (65.54516pt, -93.23956pt) and (65.58595pt, -93.2428pt) .. (65.61993pt, -93.2428pt)
 -- (65.61993pt, -93.2428pt) .. controls (65.70829pt, -93.2428pt) and (65.78985pt, -93.20087pt) .. (65.86462pt, -93.11694pt)
 -- (65.86462pt, -93.11694pt) .. controls (65.93938pt, -93.03308pt) and (65.99376pt, -92.93951pt) .. (66.02775pt, -92.83624pt)
 -- (66.02775pt, -92.83624pt) .. controls (66.09571pt, -92.66199pt) and (66.21127pt, -92.16833pt) .. (66.37439pt, -91.35522pt)
 -- (66.37439pt, -91.35522pt) .. controls (66.53751pt, -90.54211pt) and (66.69385pt, -89.76776pt) .. (66.84338pt, -89.03204pt)
 -- (66.84338pt, -89.03204pt) .. controls (66.99291pt, -88.29639pt) and (67.06768pt, -87.92535pt) .. (67.06768pt, -87.91888pt)
 -- (67.06768pt, -87.91888pt)
 -- (67.06768pt, -87.88983pt)
 -- (67.06768pt, -87.88983pt)
 -- (66.58849pt, -87.88983pt)
 -- (66.58849pt, -87.88983pt) .. controls (66.26904pt, -87.88983pt) and (66.09911pt, -87.88336pt) .. (66.07872pt, -87.87048pt)
 -- (66.07872pt, -87.87048pt) .. controls (66.05154pt, -87.85114pt) and (66.03794pt, -87.81885pt) .. (66.03794pt, -87.77368pt)
 -- (66.03794pt, -87.77368pt)
 -- (66.10931pt, -87.50262pt)
 -- (66.10931pt, -87.50262pt) .. controls (66.1229pt, -87.4704pt) and (66.15009pt, -87.45422pt) .. (66.19087pt, -87.45422pt)
 -- (66.19087pt, -87.45422pt) .. controls (66.23165pt, -87.45422pt) and (66.39138pt, -87.45105pt) .. (66.67006pt, -87.44458pt)
 -- (66.67006pt, -87.44458pt) .. controls (66.99631pt, -87.44458pt) and (67.15944pt, -87.44135pt) .. (67.15944pt, -87.43488pt)
 -- (67.15944pt, -87.43488pt) .. controls (67.15944pt, -87.422pt) and (67.19003pt, -87.26068pt) .. (67.2512pt, -86.95093pt)
 -- (67.2512pt, -86.95093pt) .. controls (67.31237pt, -86.64117pt) and (67.35315pt, -86.45398pt) .. (67.37354pt, -86.38947pt)
 -- (67.37354pt, -86.38947pt) .. controls (67.62503pt, -85.32471pt) and (68.1212pt, -84.7923pt) .. (68.86208pt, -84.7923pt)
 -- (68.86208pt, -84.7923pt) .. controls (69.11356pt, -84.80524pt) and (69.32086pt, -84.87622pt) .. (69.48399pt, -85.00525pt)
 -- (69.48399pt, -85.00525pt) .. controls (69.64712pt, -85.13434pt) and (69.72868pt, -85.30536pt) .. (69.72868pt, -85.51831pt)
 -- (69.72868pt, -85.51831pt) .. controls (69.72868pt, -85.75061pt) and (69.65732pt, -85.9184pt) .. (69.51458pt, -86.02167pt)
 -- (69.51458pt, -86.02167pt) .. controls (69.37184pt, -86.12488pt) and (69.22911pt, -86.17975pt) .. (69.08637pt, -86.18622pt)
 -- (69.08637pt, -86.18622pt) .. controls (68.78731pt, -86.18622pt) and (68.63777pt, -86.05066pt) .. (68.63777pt, -85.77966pt)
 -- (68.63777pt, -85.77966pt) .. controls (68.63777pt, -85.65704pt) and (68.67516pt, -85.55054pt) .. (68.74992pt, -85.46021pt)
 -- (68.74992pt, -85.46021pt) .. controls (68.82469pt, -85.36987pt) and (68.90625pt, -85.30212pt) .. (68.99461pt, -85.25696pt)
 -- (68.99461pt, -85.25696pt)
 -- (69.08637pt, -85.20856pt)
 -- (69.08637pt, -85.20856pt) .. controls (68.97762pt, -85.1698pt) and (68.87566pt, -85.15045pt) .. (68.78051pt, -85.15045pt)
 -- (68.78051pt, -85.15045pt) .. controls (68.69894pt, -85.15045pt) and (68.62078pt, -85.18274pt) .. (68.54601pt, -85.24725pt)
 -- (68.54601pt, -85.24725pt) .. controls (68.47124pt, -85.31177pt) and (68.42027pt, -85.40216pt) .. (68.39308pt, -85.51831pt)
 -- (68.39308pt, -85.51831pt) .. controls (68.3455pt, -85.70544pt) and (68.29113pt, -85.95709pt) .. (68.22996pt, -86.27332pt)
 -- (68.22996pt, -86.27332pt) .. controls (68.16879pt, -86.58954pt) and (68.11441pt, -86.85736pt) .. (68.06683pt, -87.07672pt)
 -- (68.06683pt, -87.07672pt) .. controls (68.01925pt, -87.29614pt) and (67.99546pt, -87.41229pt) .. (67.99546pt, -87.42523pt)
 -- (67.99546pt, -87.42523pt) .. controls (67.99546pt, -87.43811pt) and (68.18237pt, -87.44458pt) .. (68.55621pt, -87.44458pt)
 -- (68.55621pt, -87.44458pt) .. controls (68.86208pt, -87.44458pt) and (69.0388pt, -87.44781pt) .. (69.08637pt, -87.45422pt)
 -- (69.08637pt, -87.45422pt) .. controls (69.13395pt, -87.46069pt) and (69.17133pt, -87.48004pt) .. (69.19852pt, -87.51233pt)
 -- (69.19852pt, -87.51233pt) .. controls (69.20531pt, -87.53815pt) and (69.19852pt, -87.59302pt) .. (69.17813pt, -87.67688pt)
 -- (69.17813pt, -87.67688pt) .. controls (69.15774pt, -87.7608pt) and (69.14075pt, -87.81238pt) .. (69.12715pt, -87.83179pt)
 -- (69.12715pt, -87.83179pt) .. controls (69.11356pt, -87.86401pt) and (69.08297pt, -87.88019pt) .. (69.03539pt, -87.88019pt)
 -- (69.03539pt, -87.88019pt) .. controls (68.98782pt, -87.88019pt) and (68.8043pt, -87.88336pt) .. (68.48484pt, -87.88983pt)
 -- (68.48484pt, -87.88983pt)
 -- (67.91389pt, -87.88983pt)
 -- (67.91389pt, -87.88983pt)
 -- (67.67941pt, -89.0708pt)
 -- (67.67941pt, -89.0708pt) .. controls (67.35315pt, -90.6712pt) and (67.12545pt, -91.67145pt) .. (66.99631pt, -92.07153pt)
 -- (66.99631pt, -92.07153pt) .. controls (66.81279pt, -92.62006pt) and (66.5749pt, -93.02661pt) .. (66.28263pt, -93.2912pt)
 -- (66.28263pt, -93.2912pt) .. controls (66.03114pt, -93.49768pt) and (65.78305pt, -93.60095pt) .. (65.53836pt, -93.60095pt)
 -- (65.53836pt, -93.60095pt) .. controls (65.32086pt, -93.60095pt) and (65.12375pt, -93.53961pt) .. (64.94703pt, -93.41705pt)
 -- (64.94703pt, -93.41705pt) .. controls (64.77031pt, -93.29443pt) and (64.68195pt, -93.12018pt) .. (64.68195pt, -92.89429pt)
 -- (64.68195pt, -92.89429pt) .. controls (64.68195pt, -92.65552pt) and (64.75332pt, -92.48132pt) .. (64.89605pt, -92.37158pt)
 -- (64.89605pt, -92.37158pt) .. controls (65.03879pt, -92.2619pt) and (65.18153pt, -92.20703pt) .. (65.32426pt, -92.20703pt)
 -- (65.32426pt, -92.20703pt) .. controls (65.62333pt, -92.20703pt) and (65.77286pt, -92.34259pt) .. (65.77286pt, -92.61359pt)
 -- (65.77286pt, -92.61359pt) .. controls (65.77286pt, -92.73621pt) and (65.73547pt, -92.84271pt) .. (65.66071pt, -92.93304pt)
 -- (65.66071pt, -92.93304pt) .. controls (65.58595pt, -93.02338pt) and (65.50438pt, -93.09113pt) .. (65.41602pt, -93.13629pt)
 -- (65.41602pt, -93.13629pt)
 -- (65.32426pt, -93.18469pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(68.05664pt, -83.42749pt) .. controls (67.95468pt, -83.42749pt) and (67.85953pt, -83.44684pt) .. (67.77116pt, -83.48553pt)
 -- (67.77116pt, -83.48553pt) .. controls (67.68281pt, -83.52429pt) and (67.61484pt, -83.55975pt) .. (67.56726pt, -83.59204pt)
 -- (67.56726pt, -83.59204pt) .. controls (67.51968pt, -83.62433pt) and (67.45171pt, -83.68561pt) .. (67.36335pt, -83.77594pt)
 -- (67.36335pt, -83.77594pt)
 -- (67.22061pt, -83.65979pt)
 -- (67.22061pt, -83.65979pt)
 -- (67.07788pt, -83.55334pt)
 -- (67.07788pt, -83.55334pt) .. controls (67.07788pt, -83.54688pt) and (67.11866pt, -83.49847pt) .. (67.20023pt, -83.40814pt)
 -- (67.20023pt, -83.40814pt) .. controls (67.28178pt, -83.31775pt) and (67.37015pt, -83.22101pt) .. (67.4653pt, -83.11774pt)
 -- (67.4653pt, -83.11774pt) .. controls (67.56046pt, -83.01447pt) and (67.63183pt, -82.94672pt) .. (67.67941pt, -82.91443pt)
 -- (67.67941pt, -82.91443pt) .. controls (67.83574pt, -82.8241pt) and (67.98867pt, -82.77893pt) .. (68.13821pt, -82.77893pt)
 -- (68.13821pt, -82.77893pt) .. controls (68.28773pt, -82.77893pt) and (68.51203pt, -82.83704pt) .. (68.8111pt, -82.95319pt)
 -- (68.8111pt, -82.95319pt) .. controls (69.11017pt, -83.06934pt) and (69.33787pt, -83.12738pt) .. (69.49419pt, -83.12738pt)
 -- (69.49419pt, -83.12738pt) .. controls (69.59615pt, -83.12738pt) and (69.69131pt, -83.10803pt) .. (69.77966pt, -83.06934pt)
 -- (69.77966pt, -83.06934pt) .. controls (69.86803pt, -83.03058pt) and (69.936pt, -82.99512pt) .. (69.98357pt, -82.96283pt)
 -- (69.98357pt, -82.96283pt) .. controls (70.03115pt, -82.9306pt) and (70.09912pt, -82.86926pt) .. (70.18748pt, -82.77893pt)
 -- (70.18748pt, -82.77893pt)
 -- (70.33022pt, -82.89508pt)
 -- (70.33022pt, -82.89508pt)
 -- (70.47295pt, -83.00159pt)
 -- (70.47295pt, -83.00159pt) .. controls (70.19428pt, -83.38232pt) and (69.94959pt, -83.61786pt) .. (69.73888pt, -83.70819pt)
 -- (69.73888pt, -83.70819pt) .. controls (69.64373pt, -83.75336pt) and (69.53838pt, -83.77594pt) .. (69.42283pt, -83.77594pt)
 -- (69.42283pt, -83.77594pt) .. controls (69.28009pt, -83.77594pt) and (69.05919pt, -83.7179pt) .. (68.76012pt, -83.60175pt)
 -- (68.76012pt, -83.60175pt) .. controls (68.46106pt, -83.48553pt) and (68.22656pt, -83.42749pt) .. (68.05664pt, -83.42749pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(68.05664pt, -83.42749pt) .. controls (67.95468pt, -83.42749pt) and (67.85953pt, -83.44684pt) .. (67.77116pt, -83.48553pt)
 -- (67.77116pt, -83.48553pt) .. controls (67.68281pt, -83.52429pt) and (67.61484pt, -83.55975pt) .. (67.56726pt, -83.59204pt)
 -- (67.56726pt, -83.59204pt) .. controls (67.51968pt, -83.62433pt) and (67.45171pt, -83.68561pt) .. (67.36335pt, -83.77594pt)
 -- (67.36335pt, -83.77594pt)
 -- (67.22061pt, -83.65979pt)
 -- (67.22061pt, -83.65979pt)
 -- (67.07788pt, -83.55334pt)
 -- (67.07788pt, -83.55334pt) .. controls (67.07788pt, -83.54688pt) and (67.11866pt, -83.49847pt) .. (67.20023pt, -83.40814pt)
 -- (67.20023pt, -83.40814pt) .. controls (67.28178pt, -83.31775pt) and (67.37015pt, -83.22101pt) .. (67.4653pt, -83.11774pt)
 -- (67.4653pt, -83.11774pt) .. controls (67.56046pt, -83.01447pt) and (67.63183pt, -82.94672pt) .. (67.67941pt, -82.91443pt)
 -- (67.67941pt, -82.91443pt) .. controls (67.83574pt, -82.8241pt) and (67.98867pt, -82.77893pt) .. (68.13821pt, -82.77893pt)
 -- (68.13821pt, -82.77893pt) .. controls (68.28773pt, -82.77893pt) and (68.51203pt, -82.83704pt) .. (68.8111pt, -82.95319pt)
 -- (68.8111pt, -82.95319pt) .. controls (69.11017pt, -83.06934pt) and (69.33787pt, -83.12738pt) .. (69.49419pt, -83.12738pt)
 -- (69.49419pt, -83.12738pt) .. controls (69.59615pt, -83.12738pt) and (69.69131pt, -83.10803pt) .. (69.77966pt, -83.06934pt)
 -- (69.77966pt, -83.06934pt) .. controls (69.86803pt, -83.03058pt) and (69.936pt, -82.99512pt) .. (69.98357pt, -82.96283pt)
 -- (69.98357pt, -82.96283pt) .. controls (70.03115pt, -82.9306pt) and (70.09912pt, -82.86926pt) .. (70.18748pt, -82.77893pt)
 -- (70.18748pt, -82.77893pt)
 -- (70.33022pt, -82.89508pt)
 -- (70.33022pt, -82.89508pt)
 -- (70.47295pt, -83.00159pt)
 -- (70.47295pt, -83.00159pt) .. controls (70.19428pt, -83.38232pt) and (69.94959pt, -83.61786pt) .. (69.73888pt, -83.70819pt)
 -- (69.73888pt, -83.70819pt) .. controls (69.64373pt, -83.75336pt) and (69.53838pt, -83.77594pt) .. (69.42283pt, -83.77594pt)
 -- (69.42283pt, -83.77594pt) .. controls (69.28009pt, -83.77594pt) and (69.05919pt, -83.7179pt) .. (68.76012pt, -83.60175pt)
 -- (68.76012pt, -83.60175pt) .. controls (68.46106pt, -83.48553pt) and (68.22656pt, -83.42749pt) .. (68.05664pt, -83.42749pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(70.2391pt, -90.13263pt) .. controls (70.10935pt, -90.13263pt) and (70.00603pt, -90.09155pt) .. (69.92915pt, -90.00946pt)
 -- (69.92915pt, -90.00946pt) .. controls (69.85226pt, -89.92731pt) and (69.81381pt, -89.82697pt) .. (69.81381pt, -89.70831pt)
 -- (69.81381pt, -89.70831pt) .. controls (69.81381pt, -89.3844pt) and (69.94116pt, -89.10382pt) .. (70.19585pt, -88.86658pt)
 -- (70.19585pt, -88.86658pt) .. controls (70.45054pt, -88.62933pt) and (70.76769pt, -88.51068pt) .. (71.14732pt, -88.51068pt)
 -- (71.14732pt, -88.51068pt) .. controls (71.58462pt, -88.51068pt) and (71.94984pt, -88.63843pt) .. (72.24297pt, -88.89392pt)
 -- (72.24297pt, -88.89392pt) .. controls (72.5361pt, -89.14941pt) and (72.68507pt, -89.48022pt) .. (72.68987pt, -89.88623pt)
 -- (72.68987pt, -89.88623pt) .. controls (72.68987pt, -90.08246pt) and (72.64182pt, -90.26947pt) .. (72.54571pt, -90.44745pt)
 -- (72.54571pt, -90.44745pt) .. controls (72.4496pt, -90.62537pt) and (72.33427pt, -90.78052pt) .. (72.19971pt, -90.91278pt)
 -- (72.19971pt, -90.91278pt) .. controls (72.06516pt, -91.0451pt) and (71.87295pt, -91.21393pt) .. (71.62306pt, -91.41925pt)
 -- (71.62306pt, -91.41925pt) .. controls (71.45007pt, -91.56067pt) and (71.20979pt, -91.77051pt) .. (70.90224pt, -92.04883pt)
 -- (70.90224pt, -92.04883pt)
 -- (70.47697pt, -92.43207pt)
 -- (70.47697pt, -92.43207pt)
 -- (71.02479pt, -92.4389pt)
 -- (71.02479pt, -92.4389pt) .. controls (71.77924pt, -92.4389pt) and (72.1805pt, -92.42755pt) .. (72.22855pt, -92.40472pt)
 -- (72.22855pt, -92.40472pt) .. controls (72.26219pt, -92.39557pt) and (72.31985pt, -92.19257pt) .. (72.40154pt, -91.79565pt)
 -- (72.40154pt, -91.79565pt)
 -- (72.40154pt, -91.77509pt)
 -- (72.40154pt, -91.77509pt)
 -- (72.68987pt, -91.77509pt)
 -- (72.68987pt, -91.77509pt)
 -- (72.68987pt, -91.79565pt)
 -- (72.68987pt, -91.79565pt) .. controls (72.68507pt, -91.80933pt) and (72.65383pt, -92.01691pt) .. (72.59617pt, -92.4184pt)
 -- (72.59617pt, -92.4184pt) .. controls (72.5385pt, -92.81989pt) and (72.50246pt, -93.02979pt) .. (72.48804pt, -93.04803pt)
 -- (72.48804pt, -93.04803pt)
 -- (72.48804pt, -93.06854pt)
 -- (72.48804pt, -93.06854pt)
 -- (69.81381pt, -93.06854pt)
 -- (69.81381pt, -93.06854pt)
 -- (69.81381pt, -92.93854pt)
 -- (69.81381pt, -92.93854pt)
 -- (69.81381pt, -92.85638pt)
 -- (69.81381pt, -92.85638pt) .. controls (69.81381pt, -92.82446pt) and (69.82823pt, -92.79022pt) .. (69.85706pt, -92.75372pt)
 -- (69.85706pt, -92.75372pt) .. controls (69.88589pt, -92.71722pt) and (69.95798pt, -92.63739pt) .. (70.07331pt, -92.51422pt)
 -- (70.07331pt, -92.51422pt) .. controls (70.21267pt, -92.36823pt) and (70.3328pt, -92.24048pt) .. (70.43372pt, -92.13098pt)
 -- (70.43372pt, -92.13098pt) .. controls (70.47697pt, -92.08533pt) and (70.55866pt, -92.00092pt) .. (70.67879pt, -91.87775pt)
 -- (70.67879pt, -91.87775pt) .. controls (70.79893pt, -91.75458pt) and (70.88062pt, -91.67017pt) .. (70.92387pt, -91.62451pt)
 -- (70.92387pt, -91.62451pt) .. controls (70.96712pt, -91.57892pt) and (71.0368pt, -91.5036pt) .. (71.13291pt, -91.39868pt)
 -- (71.13291pt, -91.39868pt) .. controls (71.22902pt, -91.29376pt) and (71.2963pt, -91.21619pt) .. (71.33474pt, -91.16602pt)
 -- (71.33474pt, -91.16602pt) .. controls (71.37318pt, -91.11584pt) and (71.42844pt, -91.04736pt) .. (71.50053pt, -90.96069pt)
 -- (71.50053pt, -90.96069pt) .. controls (71.57261pt, -90.87402pt) and (71.62306pt, -90.80103pt) .. (71.65189pt, -90.7417pt)
 -- (71.65189pt, -90.7417pt) .. controls (71.68073pt, -90.68237pt) and (71.71677pt, -90.61621pt) .. (71.76002pt, -90.54321pt)
 -- (71.76002pt, -90.54321pt) .. controls (71.80327pt, -90.47021pt) and (71.8345pt, -90.39722pt) .. (71.85373pt, -90.32422pt)
 -- (71.85373pt, -90.32422pt) .. controls (71.87295pt, -90.25122pt) and (71.88977pt, -90.1828pt) .. (71.90418pt, -90.11896pt)
 -- (71.90418pt, -90.11896pt) .. controls (71.9186pt, -90.05505pt) and (71.9258pt, -89.9798pt) .. (71.9258pt, -89.89307pt)
 -- (71.9258pt, -89.89307pt) .. controls (71.9258pt, -89.60565pt) and (71.84412pt, -89.35699pt) .. (71.68073pt, -89.14716pt)
 -- (71.68073pt, -89.14716pt) .. controls (71.51734pt, -88.93726pt) and (71.28428pt, -88.83234pt) .. (70.98154pt, -88.83234pt)
 -- (70.98154pt, -88.83234pt) .. controls (70.82296pt, -88.83234pt) and (70.6836pt, -88.87109pt) .. (70.56346pt, -88.94867pt)
 -- (70.56346pt, -88.94867pt) .. controls (70.44333pt, -89.02625pt) and (70.35923pt, -89.1015pt) .. (70.31118pt, -89.1745pt)
 -- (70.31118pt, -89.1745pt) .. controls (70.26312pt, -89.2475pt) and (70.2391pt, -89.29083pt) .. (70.2391pt, -89.30457pt)
 -- (70.2391pt, -89.30457pt) .. controls (70.2391pt, -89.30908pt) and (70.25111pt, -89.3114pt) .. (70.27514pt, -89.3114pt)
 -- (70.27514pt, -89.3114pt) .. controls (70.36163pt, -89.3114pt) and (70.45054pt, -89.34332pt) .. (70.54184pt, -89.40723pt)
 -- (70.54184pt, -89.40723pt) .. controls (70.63314pt, -89.47107pt) and (70.67879pt, -89.57599pt) .. (70.67879pt, -89.72198pt)
 -- (70.67879pt, -89.72198pt) .. controls (70.67879pt, -89.83606pt) and (70.64035pt, -89.93188pt) .. (70.56346pt, -90.00946pt)
 -- (70.56346pt, -90.00946pt) .. controls (70.48658pt, -90.08698pt) and (70.37846pt, -90.12805pt) .. (70.2391pt, -90.13263pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(70.2391pt, -90.13263pt) .. controls (70.10935pt, -90.13263pt) and (70.00603pt, -90.09155pt) .. (69.92915pt, -90.00946pt)
 -- (69.92915pt, -90.00946pt) .. controls (69.85226pt, -89.92731pt) and (69.81381pt, -89.82697pt) .. (69.81381pt, -89.70831pt)
 -- (69.81381pt, -89.70831pt) .. controls (69.81381pt, -89.3844pt) and (69.94116pt, -89.10382pt) .. (70.19585pt, -88.86658pt)
 -- (70.19585pt, -88.86658pt) .. controls (70.45054pt, -88.62933pt) and (70.76769pt, -88.51068pt) .. (71.14732pt, -88.51068pt)
 -- (71.14732pt, -88.51068pt) .. controls (71.58462pt, -88.51068pt) and (71.94984pt, -88.63843pt) .. (72.24297pt, -88.89392pt)
 -- (72.24297pt, -88.89392pt) .. controls (72.5361pt, -89.14941pt) and (72.68507pt, -89.48022pt) .. (72.68987pt, -89.88623pt)
 -- (72.68987pt, -89.88623pt) .. controls (72.68987pt, -90.08246pt) and (72.64182pt, -90.26947pt) .. (72.54571pt, -90.44745pt)
 -- (72.54571pt, -90.44745pt) .. controls (72.4496pt, -90.62537pt) and (72.33427pt, -90.78052pt) .. (72.19971pt, -90.91278pt)
 -- (72.19971pt, -90.91278pt) .. controls (72.06516pt, -91.0451pt) and (71.87295pt, -91.21393pt) .. (71.62306pt, -91.41925pt)
 -- (71.62306pt, -91.41925pt) .. controls (71.45007pt, -91.56067pt) and (71.20979pt, -91.77051pt) .. (70.90224pt, -92.04883pt)
 -- (70.90224pt, -92.04883pt)
 -- (70.47697pt, -92.43207pt)
 -- (70.47697pt, -92.43207pt)
 -- (71.02479pt, -92.4389pt)
 -- (71.02479pt, -92.4389pt) .. controls (71.77924pt, -92.4389pt) and (72.1805pt, -92.42755pt) .. (72.22855pt, -92.40472pt)
 -- (72.22855pt, -92.40472pt) .. controls (72.26219pt, -92.39557pt) and (72.31985pt, -92.19257pt) .. (72.40154pt, -91.79565pt)
 -- (72.40154pt, -91.79565pt)
 -- (72.40154pt, -91.77509pt)
 -- (72.40154pt, -91.77509pt)
 -- (72.68987pt, -91.77509pt)
 -- (72.68987pt, -91.77509pt)
 -- (72.68987pt, -91.79565pt)
 -- (72.68987pt, -91.79565pt) .. controls (72.68507pt, -91.80933pt) and (72.65383pt, -92.01691pt) .. (72.59617pt, -92.4184pt)
 -- (72.59617pt, -92.4184pt) .. controls (72.5385pt, -92.81989pt) and (72.50246pt, -93.02979pt) .. (72.48804pt, -93.04803pt)
 -- (72.48804pt, -93.04803pt)
 -- (72.48804pt, -93.06854pt)
 -- (72.48804pt, -93.06854pt)
 -- (69.81381pt, -93.06854pt)
 -- (69.81381pt, -93.06854pt)
 -- (69.81381pt, -92.93854pt)
 -- (69.81381pt, -92.93854pt)
 -- (69.81381pt, -92.85638pt)
 -- (69.81381pt, -92.85638pt) .. controls (69.81381pt, -92.82446pt) and (69.82823pt, -92.79022pt) .. (69.85706pt, -92.75372pt)
 -- (69.85706pt, -92.75372pt) .. controls (69.88589pt, -92.71722pt) and (69.95798pt, -92.63739pt) .. (70.07331pt, -92.51422pt)
 -- (70.07331pt, -92.51422pt) .. controls (70.21267pt, -92.36823pt) and (70.3328pt, -92.24048pt) .. (70.43372pt, -92.13098pt)
 -- (70.43372pt, -92.13098pt) .. controls (70.47697pt, -92.08533pt) and (70.55866pt, -92.00092pt) .. (70.67879pt, -91.87775pt)
 -- (70.67879pt, -91.87775pt) .. controls (70.79893pt, -91.75458pt) and (70.88062pt, -91.67017pt) .. (70.92387pt, -91.62451pt)
 -- (70.92387pt, -91.62451pt) .. controls (70.96712pt, -91.57892pt) and (71.0368pt, -91.5036pt) .. (71.13291pt, -91.39868pt)
 -- (71.13291pt, -91.39868pt) .. controls (71.22902pt, -91.29376pt) and (71.2963pt, -91.21619pt) .. (71.33474pt, -91.16602pt)
 -- (71.33474pt, -91.16602pt) .. controls (71.37318pt, -91.11584pt) and (71.42844pt, -91.04736pt) .. (71.50053pt, -90.96069pt)
 -- (71.50053pt, -90.96069pt) .. controls (71.57261pt, -90.87402pt) and (71.62306pt, -90.80103pt) .. (71.65189pt, -90.7417pt)
 -- (71.65189pt, -90.7417pt) .. controls (71.68073pt, -90.68237pt) and (71.71677pt, -90.61621pt) .. (71.76002pt, -90.54321pt)
 -- (71.76002pt, -90.54321pt) .. controls (71.80327pt, -90.47021pt) and (71.8345pt, -90.39722pt) .. (71.85373pt, -90.32422pt)
 -- (71.85373pt, -90.32422pt) .. controls (71.87295pt, -90.25122pt) and (71.88977pt, -90.1828pt) .. (71.90418pt, -90.11896pt)
 -- (71.90418pt, -90.11896pt) .. controls (71.9186pt, -90.05505pt) and (71.9258pt, -89.9798pt) .. (71.9258pt, -89.89307pt)
 -- (71.9258pt, -89.89307pt) .. controls (71.9258pt, -89.60565pt) and (71.84412pt, -89.35699pt) .. (71.68073pt, -89.14716pt)
 -- (71.68073pt, -89.14716pt) .. controls (71.51734pt, -88.93726pt) and (71.28428pt, -88.83234pt) .. (70.98154pt, -88.83234pt)
 -- (70.98154pt, -88.83234pt) .. controls (70.82296pt, -88.83234pt) and (70.6836pt, -88.87109pt) .. (70.56346pt, -88.94867pt)
 -- (70.56346pt, -88.94867pt) .. controls (70.44333pt, -89.02625pt) and (70.35923pt, -89.1015pt) .. (70.31118pt, -89.1745pt)
 -- (70.31118pt, -89.1745pt) .. controls (70.26312pt, -89.2475pt) and (70.2391pt, -89.29083pt) .. (70.2391pt, -89.30457pt)
 -- (70.2391pt, -89.30457pt) .. controls (70.2391pt, -89.30908pt) and (70.25111pt, -89.3114pt) .. (70.27514pt, -89.3114pt)
 -- (70.27514pt, -89.3114pt) .. controls (70.36163pt, -89.3114pt) and (70.45054pt, -89.34332pt) .. (70.54184pt, -89.40723pt)
 -- (70.54184pt, -89.40723pt) .. controls (70.63314pt, -89.47107pt) and (70.67879pt, -89.57599pt) .. (70.67879pt, -89.72198pt)
 -- (70.67879pt, -89.72198pt) .. controls (70.67879pt, -89.83606pt) and (70.64035pt, -89.93188pt) .. (70.56346pt, -90.00946pt)
 -- (70.56346pt, -90.00946pt) .. controls (70.48658pt, -90.08698pt) and (70.37846pt, -90.12805pt) .. (70.2391pt, -90.13263pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(74.52665pt, -89.19659pt) .. controls (74.52665pt, -88.75134pt) and (74.56064pt, -88.32867pt) .. (74.62861pt, -87.92859pt)
 -- (74.62861pt, -87.92859pt) .. controls (74.69658pt, -87.52844pt) and (74.77474pt, -87.18323pt) .. (74.8631pt, -86.89282pt)
 -- (74.8631pt, -86.89282pt) .. controls (74.95146pt, -86.60242pt) and (75.0772pt, -86.31848pt) .. (75.24033pt, -86.04102pt)
 -- (75.24033pt, -86.04102pt) .. controls (75.40346pt, -85.76349pt) and (75.5326pt, -85.5473pt) .. (75.62776pt, -85.39246pt)
 -- (75.62776pt, -85.39246pt) .. controls (75.72292pt, -85.23755pt) and (75.86565pt, -85.06976pt) .. (76.05597pt, -84.8891pt)
 -- (76.05597pt, -84.8891pt) .. controls (76.24628pt, -84.70844pt) and (76.35843pt, -84.59869pt) .. (76.39242pt, -84.56pt)
 -- (76.39242pt, -84.56pt) .. controls (76.4264pt, -84.52124pt) and (76.51136pt, -84.45349pt) .. (76.6473pt, -84.35669pt)
 -- (76.6473pt, -84.35669pt)
 -- (76.77984pt, -84.35669pt)
 -- (76.77984pt, -84.35669pt)
 -- (76.82063pt, -84.35669pt)
 -- (76.82063pt, -84.35669pt) .. controls (76.91578pt, -84.35669pt) and (76.96336pt, -84.38574pt) .. (76.96336pt, -84.44385pt)
 -- (76.96336pt, -84.44385pt) .. controls (76.96336pt, -84.4632pt) and (76.90559pt, -84.53094pt) .. (76.79004pt, -84.64709pt)
 -- (76.79004pt, -84.64709pt) .. controls (76.67449pt, -84.76324pt) and (76.53515pt, -84.93427pt) .. (76.37202pt, -85.16016pt)
 -- (76.37202pt, -85.16016pt) .. controls (76.2089pt, -85.38599pt) and (76.04237pt, -85.66351pt) .. (75.87245pt, -85.99261pt)
 -- (75.87245pt, -85.99261pt) .. controls (75.70252pt, -86.32172pt) and (75.55979pt, -86.76697pt) .. (75.44424pt, -87.32843pt)
 -- (75.44424pt, -87.32843pt) .. controls (75.32869pt, -87.88983pt) and (75.27092pt, -88.51257pt) .. (75.27092pt, -89.19659pt)
 -- (75.27092pt, -89.19659pt) .. controls (75.27092pt, -89.88068pt) and (75.32869pt, -90.50018pt) .. (75.44424pt, -91.05518pt)
 -- (75.44424pt, -91.05518pt) .. controls (75.55979pt, -91.61011pt) and (75.69913pt, -92.05859pt) .. (75.86225pt, -92.40063pt)
 -- (75.86225pt, -92.40063pt) .. controls (76.02538pt, -92.74268pt) and (76.1919pt, -93.02014pt) .. (76.36183pt, -93.23309pt)
 -- (76.36183pt, -93.23309pt) .. controls (76.53175pt, -93.44604pt) and (76.67449pt, -93.61707pt) .. (76.79004pt, -93.74615pt)
 -- (76.79004pt, -93.74615pt) .. controls (76.90559pt, -93.87518pt) and (76.96336pt, -93.94293pt) .. (76.96336pt, -93.9494pt)
 -- (76.96336pt, -93.9494pt) .. controls (76.96336pt, -94.00751pt) and (76.91238pt, -94.03656pt) .. (76.81042pt, -94.03656pt)
 -- (76.81042pt, -94.03656pt)
 -- (76.77984pt, -94.03656pt)
 -- (76.77984pt, -94.03656pt)
 -- (76.6473pt, -94.03656pt)
 -- (76.6473pt, -94.03656pt)
 -- (76.36183pt, -93.8042pt)
 -- (76.36183pt, -93.8042pt) .. controls (75.72292pt, -93.25568pt) and (75.25732pt, -92.57166pt) .. (74.96506pt, -91.75208pt)
 -- (74.96506pt, -91.75208pt) .. controls (74.67279pt, -90.93256pt) and (74.52665pt, -90.08069pt) .. (74.52665pt, -89.19659pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(74.52665pt, -89.19659pt) .. controls (74.52665pt, -88.75134pt) and (74.56064pt, -88.32867pt) .. (74.62861pt, -87.92859pt)
 -- (74.62861pt, -87.92859pt) .. controls (74.69658pt, -87.52844pt) and (74.77474pt, -87.18323pt) .. (74.8631pt, -86.89282pt)
 -- (74.8631pt, -86.89282pt) .. controls (74.95146pt, -86.60242pt) and (75.0772pt, -86.31848pt) .. (75.24033pt, -86.04102pt)
 -- (75.24033pt, -86.04102pt) .. controls (75.40346pt, -85.76349pt) and (75.5326pt, -85.5473pt) .. (75.62776pt, -85.39246pt)
 -- (75.62776pt, -85.39246pt) .. controls (75.72292pt, -85.23755pt) and (75.86565pt, -85.06976pt) .. (76.05597pt, -84.8891pt)
 -- (76.05597pt, -84.8891pt) .. controls (76.24628pt, -84.70844pt) and (76.35843pt, -84.59869pt) .. (76.39242pt, -84.56pt)
 -- (76.39242pt, -84.56pt) .. controls (76.4264pt, -84.52124pt) and (76.51136pt, -84.45349pt) .. (76.6473pt, -84.35669pt)
 -- (76.6473pt, -84.35669pt)
 -- (76.77984pt, -84.35669pt)
 -- (76.77984pt, -84.35669pt)
 -- (76.82063pt, -84.35669pt)
 -- (76.82063pt, -84.35669pt) .. controls (76.91578pt, -84.35669pt) and (76.96336pt, -84.38574pt) .. (76.96336pt, -84.44385pt)
 -- (76.96336pt, -84.44385pt) .. controls (76.96336pt, -84.4632pt) and (76.90559pt, -84.53094pt) .. (76.79004pt, -84.64709pt)
 -- (76.79004pt, -84.64709pt) .. controls (76.67449pt, -84.76324pt) and (76.53515pt, -84.93427pt) .. (76.37202pt, -85.16016pt)
 -- (76.37202pt, -85.16016pt) .. controls (76.2089pt, -85.38599pt) and (76.04237pt, -85.66351pt) .. (75.87245pt, -85.99261pt)
 -- (75.87245pt, -85.99261pt) .. controls (75.70252pt, -86.32172pt) and (75.55979pt, -86.76697pt) .. (75.44424pt, -87.32843pt)
 -- (75.44424pt, -87.32843pt) .. controls (75.32869pt, -87.88983pt) and (75.27092pt, -88.51257pt) .. (75.27092pt, -89.19659pt)
 -- (75.27092pt, -89.19659pt) .. controls (75.27092pt, -89.88068pt) and (75.32869pt, -90.50018pt) .. (75.44424pt, -91.05518pt)
 -- (75.44424pt, -91.05518pt) .. controls (75.55979pt, -91.61011pt) and (75.69913pt, -92.05859pt) .. (75.86225pt, -92.40063pt)
 -- (75.86225pt, -92.40063pt) .. controls (76.02538pt, -92.74268pt) and (76.1919pt, -93.02014pt) .. (76.36183pt, -93.23309pt)
 -- (76.36183pt, -93.23309pt) .. controls (76.53175pt, -93.44604pt) and (76.67449pt, -93.61707pt) .. (76.79004pt, -93.74615pt)
 -- (76.79004pt, -93.74615pt) .. controls (76.90559pt, -93.87518pt) and (76.96336pt, -93.94293pt) .. (76.96336pt, -93.9494pt)
 -- (76.96336pt, -93.9494pt) .. controls (76.96336pt, -94.00751pt) and (76.91238pt, -94.03656pt) .. (76.81042pt, -94.03656pt)
 -- (76.81042pt, -94.03656pt)
 -- (76.77984pt, -94.03656pt)
 -- (76.77984pt, -94.03656pt)
 -- (76.6473pt, -94.03656pt)
 -- (76.6473pt, -94.03656pt)
 -- (76.36183pt, -93.8042pt)
 -- (76.36183pt, -93.8042pt) .. controls (75.72292pt, -93.25568pt) and (75.25732pt, -92.57166pt) .. (74.96506pt, -91.75208pt)
 -- (74.96506pt, -91.75208pt) .. controls (74.67279pt, -90.93256pt) and (74.52665pt, -90.08069pt) .. (74.52665pt, -89.19659pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(81.68384pt, -88.19958pt) .. controls (81.67704pt, -88.19318pt) and (81.66685pt, -88.177pt) .. (81.65325pt, -88.15118pt)
 -- (81.65325pt, -88.15118pt) .. controls (81.63966pt, -88.12537pt) and (81.62607pt, -88.10278pt) .. (81.61247pt, -88.08344pt)
 -- (81.61247pt, -88.08344pt) .. controls (81.59888pt, -88.06409pt) and (81.58189pt, -88.04474pt) .. (81.56149pt, -88.02539pt)
 -- (81.56149pt, -88.02539pt) .. controls (81.5411pt, -88.00598pt) and (81.51731pt, -87.98016pt) .. (81.49013pt, -87.94794pt)
 -- (81.49013pt, -87.94794pt) .. controls (81.46294pt, -87.91565pt) and (81.43915pt, -87.8963pt) .. (81.41875pt, -87.88983pt)
 -- (81.41875pt, -87.88983pt) .. controls (81.39837pt, -87.88336pt) and (81.36438pt, -87.86401pt) .. (81.3168pt, -87.83179pt)
 -- (81.3168pt, -87.83179pt) .. controls (81.26923pt, -87.7995pt) and (81.23184pt, -87.78339pt) .. (81.20465pt, -87.78339pt)
 -- (81.20465pt, -87.78339pt) .. controls (81.17747pt, -87.78339pt) and (81.12989pt, -87.77045pt) .. (81.06192pt, -87.74463pt)
 -- (81.06192pt, -87.74463pt) .. controls (80.99395pt, -87.71881pt) and (80.93617pt, -87.71564pt) .. (80.8886pt, -87.73499pt)
 -- (80.8886pt, -87.73499pt) .. controls (80.69148pt, -87.73499pt) and (80.51476pt, -87.77368pt) .. (80.35844pt, -87.85114pt)
 -- (80.35844pt, -87.85114pt) .. controls (80.2021pt, -87.92859pt) and (80.07636pt, -88.03827pt) .. (79.9812pt, -88.18024pt)
 -- (79.9812pt, -88.18024pt) .. controls (79.88605pt, -88.3222pt) and (79.81467pt, -88.44482pt) .. (79.7671pt, -88.5481pt)
 -- (79.7671pt, -88.5481pt) .. controls (79.71952pt, -88.65131pt) and (79.67194pt, -88.77069pt) .. (79.62437pt, -88.90625pt)
 -- (79.62437pt, -88.90625pt) .. controls (79.39326pt, -89.75806pt) and (79.27772pt, -90.30981pt) .. (79.27772pt, -90.56146pt)
 -- (79.27772pt, -90.56146pt) .. controls (79.27772pt, -90.76801pt) and (79.34229pt, -90.91315pt) .. (79.47144pt, -90.99707pt)
 -- (79.47144pt, -90.99707pt) .. controls (79.60057pt, -91.08093pt) and (79.7535pt, -91.12292pt) .. (79.93023pt, -91.12292pt)
 -- (79.93023pt, -91.12292pt) .. controls (80.10695pt, -91.12292pt) and (80.31425pt, -91.07129pt) .. (80.55215pt, -90.96802pt)
 -- (80.55215pt, -90.96802pt) .. controls (80.72887pt, -90.87122pt) and (80.8682pt, -90.77118pt) .. (80.97016pt, -90.66797pt)
 -- (80.97016pt, -90.66797pt)
 -- (81.05172pt, -90.59052pt)
 -- (81.05172pt, -90.59052pt)
 -- (81.68384pt, -88.19958pt) -- cycle
(79.84866pt, -91.61658pt) .. controls (79.27092pt, -91.61658pt) and (78.81553pt, -91.47784pt) .. (78.48248pt, -91.20032pt)
 -- (78.48248pt, -91.20032pt) .. controls (78.14943pt, -90.92285pt) and (77.9795pt, -90.526pt) .. (77.9727pt, -90.0097pt)
 -- (77.9727pt, -90.0097pt) .. controls (77.9727pt, -89.74512pt) and (78.02368pt, -89.46765pt) .. (78.12563pt, -89.17725pt)
 -- (78.12563pt, -89.17725pt) .. controls (78.22759pt, -88.88684pt) and (78.38392pt, -88.59967pt) .. (78.59463pt, -88.31573pt)
 -- (78.59463pt, -88.31573pt) .. controls (78.80533pt, -88.0318pt) and (79.09081pt, -87.79626pt) .. (79.45104pt, -87.60913pt)
 -- (79.45104pt, -87.60913pt) .. controls (79.81128pt, -87.422pt) and (80.22589pt, -87.30261pt) .. (80.69489pt, -87.25098pt)
 -- (80.69489pt, -87.25098pt)
 -- (80.72547pt, -87.24127pt)
 -- (80.72547pt, -87.24127pt) .. controls (80.74586pt, -87.24127pt) and (80.76625pt, -87.24127pt) .. (80.78664pt, -87.24127pt)
 -- (80.78664pt, -87.24127pt) .. controls (80.80023pt, -87.24127pt) and (80.82403pt, -87.24127pt) .. (80.85801pt, -87.24127pt)
 -- (80.85801pt, -87.24127pt) .. controls (80.89199pt, -87.24127pt) and (80.92258pt, -87.24451pt) .. (80.94977pt, -87.25098pt)
 -- (80.94977pt, -87.25098pt) .. controls (81.16727pt, -87.25098pt) and (81.35419pt, -87.27679pt) .. (81.51051pt, -87.32843pt)
 -- (81.51051pt, -87.32843pt) .. controls (81.66685pt, -87.38007pt) and (81.78579pt, -87.43811pt) .. (81.86736pt, -87.50262pt)
 -- (81.86736pt, -87.50262pt)
 -- (81.97951pt, -87.58978pt)
 -- (81.97951pt, -87.58978pt)
 -- (82.05087pt, -87.54138pt)
 -- (82.05087pt, -87.54138pt) .. controls (82.09845pt, -87.50909pt) and (82.16302pt, -87.48004pt) .. (82.24458pt, -87.45422pt)
 -- (82.24458pt, -87.45422pt) .. controls (82.32615pt, -87.42847pt) and (82.41451pt, -87.41229pt) .. (82.50967pt, -87.40588pt)
 -- (82.50967pt, -87.40588pt) .. controls (82.666pt, -87.40588pt) and (82.79174pt, -87.44781pt) .. (82.8869pt, -87.53168pt)
 -- (82.8869pt, -87.53168pt) .. controls (82.98206pt, -87.6156pt) and (83.03304pt, -87.73175pt) .. (83.03983pt, -87.88019pt)
 -- (83.03983pt, -87.88019pt) .. controls (83.03983pt, -87.93176pt) and (82.84612pt, -88.69006pt) .. (82.45869pt, -90.15491pt)
 -- (82.45869pt, -90.15491pt) .. controls (82.07127pt, -91.61981pt) and (81.87076pt, -92.37158pt) .. (81.85716pt, -92.41034pt)
 -- (81.85716pt, -92.41034pt) .. controls (81.70083pt, -92.77814pt) and (81.39837pt, -93.06207pt) .. (80.94977pt, -93.26215pt)
 -- (80.94977pt, -93.26215pt) .. controls (80.50117pt, -93.46222pt) and (79.93023pt, -93.56543pt) .. (79.23694pt, -93.5719pt)
 -- (79.23694pt, -93.5719pt) .. controls (78.59122pt, -93.5719pt) and (78.14603pt, -93.51062pt) .. (77.90134pt, -93.388pt)
 -- (77.90134pt, -93.388pt) .. controls (77.65665pt, -93.26538pt) and (77.5343pt, -93.07825pt) .. (77.5343pt, -92.82654pt)
 -- (77.5343pt, -92.82654pt) .. controls (77.5343pt, -92.60071pt) and (77.61587pt, -92.41357pt) .. (77.77899pt, -92.26514pt)
 -- (77.77899pt, -92.26514pt) .. controls (77.94212pt, -92.1167pt) and (78.13583pt, -92.03925pt) .. (78.36013pt, -92.03284pt)
 -- (78.36013pt, -92.03284pt) .. controls (78.50967pt, -92.03284pt) and (78.63881pt, -92.07477pt) .. (78.74756pt, -92.15863pt)
 -- (78.74756pt, -92.15863pt) .. controls (78.85631pt, -92.24255pt) and (78.91409pt, -92.38129pt) .. (78.92088pt, -92.57489pt)
 -- (78.92088pt, -92.57489pt) .. controls (78.90049pt, -92.73621pt) and (78.82572pt, -92.89752pt) .. (78.69658pt, -93.0589pt)
 -- (78.69658pt, -93.0589pt)
 -- (78.78834pt, -93.06854pt)
 -- (78.78834pt, -93.06854pt)
 -- (79.40006pt, -93.06854pt)
 -- (79.40006pt, -93.06854pt) .. controls (79.66515pt, -93.06854pt) and (79.90643pt, -92.99432pt) .. (80.12394pt, -92.84589pt)
 -- (80.12394pt, -92.84589pt) .. controls (80.34144pt, -92.69751pt) and (80.49437pt, -92.52649pt) .. (80.58273pt, -92.33289pt)
 -- (80.58273pt, -92.33289pt) .. controls (80.58953pt, -92.31354pt) and (80.61332pt, -92.22638pt) .. (80.6541pt, -92.07153pt)
 -- (80.6541pt, -92.07153pt) .. controls (80.69489pt, -91.91663pt) and (80.73566pt, -91.76825pt) .. (80.77644pt, -91.62628pt)
 -- (80.77644pt, -91.62628pt) .. controls (80.81723pt, -91.48431pt) and (80.83762pt, -91.40686pt) .. (80.83762pt, -91.39392pt)
 -- (80.83762pt, -91.39392pt) .. controls (80.83082pt, -91.39392pt) and (80.78324pt, -91.4101pt) .. (80.69489pt, -91.44232pt)
 -- (80.69489pt, -91.44232pt) .. controls (80.60652pt, -91.47461pt) and (80.48418pt, -91.51331pt) .. (80.32785pt, -91.55847pt)
 -- (80.32785pt, -91.55847pt) .. controls (80.17152pt, -91.6037pt) and (80.01179pt, -91.62305pt) .. (79.84866pt, -91.61658pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(81.68384pt, -88.19958pt) .. controls (81.67704pt, -88.19318pt) and (81.66685pt, -88.177pt) .. (81.65325pt, -88.15118pt)
 -- (81.65325pt, -88.15118pt) .. controls (81.63966pt, -88.12537pt) and (81.62607pt, -88.10278pt) .. (81.61247pt, -88.08344pt)
 -- (81.61247pt, -88.08344pt) .. controls (81.59888pt, -88.06409pt) and (81.58189pt, -88.04474pt) .. (81.56149pt, -88.02539pt)
 -- (81.56149pt, -88.02539pt) .. controls (81.5411pt, -88.00598pt) and (81.51731pt, -87.98016pt) .. (81.49013pt, -87.94794pt)
 -- (81.49013pt, -87.94794pt) .. controls (81.46294pt, -87.91565pt) and (81.43915pt, -87.8963pt) .. (81.41875pt, -87.88983pt)
 -- (81.41875pt, -87.88983pt) .. controls (81.39837pt, -87.88336pt) and (81.36438pt, -87.86401pt) .. (81.3168pt, -87.83179pt)
 -- (81.3168pt, -87.83179pt) .. controls (81.26923pt, -87.7995pt) and (81.23184pt, -87.78339pt) .. (81.20465pt, -87.78339pt)
 -- (81.20465pt, -87.78339pt) .. controls (81.17747pt, -87.78339pt) and (81.12989pt, -87.77045pt) .. (81.06192pt, -87.74463pt)
 -- (81.06192pt, -87.74463pt) .. controls (80.99395pt, -87.71881pt) and (80.93617pt, -87.71564pt) .. (80.8886pt, -87.73499pt)
 -- (80.8886pt, -87.73499pt) .. controls (80.69148pt, -87.73499pt) and (80.51476pt, -87.77368pt) .. (80.35844pt, -87.85114pt)
 -- (80.35844pt, -87.85114pt) .. controls (80.2021pt, -87.92859pt) and (80.07636pt, -88.03827pt) .. (79.9812pt, -88.18024pt)
 -- (79.9812pt, -88.18024pt) .. controls (79.88605pt, -88.3222pt) and (79.81467pt, -88.44482pt) .. (79.7671pt, -88.5481pt)
 -- (79.7671pt, -88.5481pt) .. controls (79.71952pt, -88.65131pt) and (79.67194pt, -88.77069pt) .. (79.62437pt, -88.90625pt)
 -- (79.62437pt, -88.90625pt) .. controls (79.39326pt, -89.75806pt) and (79.27772pt, -90.30981pt) .. (79.27772pt, -90.56146pt)
 -- (79.27772pt, -90.56146pt) .. controls (79.27772pt, -90.76801pt) and (79.34229pt, -90.91315pt) .. (79.47144pt, -90.99707pt)
 -- (79.47144pt, -90.99707pt) .. controls (79.60057pt, -91.08093pt) and (79.7535pt, -91.12292pt) .. (79.93023pt, -91.12292pt)
 -- (79.93023pt, -91.12292pt) .. controls (80.10695pt, -91.12292pt) and (80.31425pt, -91.07129pt) .. (80.55215pt, -90.96802pt)
 -- (80.55215pt, -90.96802pt) .. controls (80.72887pt, -90.87122pt) and (80.8682pt, -90.77118pt) .. (80.97016pt, -90.66797pt)
 -- (80.97016pt, -90.66797pt)
 -- (81.05172pt, -90.59052pt)
 -- (81.05172pt, -90.59052pt)
 -- (81.68384pt, -88.19958pt) -- cycle
(79.84866pt, -91.61658pt) .. controls (79.27092pt, -91.61658pt) and (78.81553pt, -91.47784pt) .. (78.48248pt, -91.20032pt)
 -- (78.48248pt, -91.20032pt) .. controls (78.14943pt, -90.92285pt) and (77.9795pt, -90.526pt) .. (77.9727pt, -90.0097pt)
 -- (77.9727pt, -90.0097pt) .. controls (77.9727pt, -89.74512pt) and (78.02368pt, -89.46765pt) .. (78.12563pt, -89.17725pt)
 -- (78.12563pt, -89.17725pt) .. controls (78.22759pt, -88.88684pt) and (78.38392pt, -88.59967pt) .. (78.59463pt, -88.31573pt)
 -- (78.59463pt, -88.31573pt) .. controls (78.80533pt, -88.0318pt) and (79.09081pt, -87.79626pt) .. (79.45104pt, -87.60913pt)
 -- (79.45104pt, -87.60913pt) .. controls (79.81128pt, -87.422pt) and (80.22589pt, -87.30261pt) .. (80.69489pt, -87.25098pt)
 -- (80.69489pt, -87.25098pt)
 -- (80.72547pt, -87.24127pt)
 -- (80.72547pt, -87.24127pt) .. controls (80.74586pt, -87.24127pt) and (80.76625pt, -87.24127pt) .. (80.78664pt, -87.24127pt)
 -- (80.78664pt, -87.24127pt) .. controls (80.80023pt, -87.24127pt) and (80.82403pt, -87.24127pt) .. (80.85801pt, -87.24127pt)
 -- (80.85801pt, -87.24127pt) .. controls (80.89199pt, -87.24127pt) and (80.92258pt, -87.24451pt) .. (80.94977pt, -87.25098pt)
 -- (80.94977pt, -87.25098pt) .. controls (81.16727pt, -87.25098pt) and (81.35419pt, -87.27679pt) .. (81.51051pt, -87.32843pt)
 -- (81.51051pt, -87.32843pt) .. controls (81.66685pt, -87.38007pt) and (81.78579pt, -87.43811pt) .. (81.86736pt, -87.50262pt)
 -- (81.86736pt, -87.50262pt)
 -- (81.97951pt, -87.58978pt)
 -- (81.97951pt, -87.58978pt)
 -- (82.05087pt, -87.54138pt)
 -- (82.05087pt, -87.54138pt) .. controls (82.09845pt, -87.50909pt) and (82.16302pt, -87.48004pt) .. (82.24458pt, -87.45422pt)
 -- (82.24458pt, -87.45422pt) .. controls (82.32615pt, -87.42847pt) and (82.41451pt, -87.41229pt) .. (82.50967pt, -87.40588pt)
 -- (82.50967pt, -87.40588pt) .. controls (82.666pt, -87.40588pt) and (82.79174pt, -87.44781pt) .. (82.8869pt, -87.53168pt)
 -- (82.8869pt, -87.53168pt) .. controls (82.98206pt, -87.6156pt) and (83.03304pt, -87.73175pt) .. (83.03983pt, -87.88019pt)
 -- (83.03983pt, -87.88019pt) .. controls (83.03983pt, -87.93176pt) and (82.84612pt, -88.69006pt) .. (82.45869pt, -90.15491pt)
 -- (82.45869pt, -90.15491pt) .. controls (82.07127pt, -91.61981pt) and (81.87076pt, -92.37158pt) .. (81.85716pt, -92.41034pt)
 -- (81.85716pt, -92.41034pt) .. controls (81.70083pt, -92.77814pt) and (81.39837pt, -93.06207pt) .. (80.94977pt, -93.26215pt)
 -- (80.94977pt, -93.26215pt) .. controls (80.50117pt, -93.46222pt) and (79.93023pt, -93.56543pt) .. (79.23694pt, -93.5719pt)
 -- (79.23694pt, -93.5719pt) .. controls (78.59122pt, -93.5719pt) and (78.14603pt, -93.51062pt) .. (77.90134pt, -93.388pt)
 -- (77.90134pt, -93.388pt) .. controls (77.65665pt, -93.26538pt) and (77.5343pt, -93.07825pt) .. (77.5343pt, -92.82654pt)
 -- (77.5343pt, -92.82654pt) .. controls (77.5343pt, -92.60071pt) and (77.61587pt, -92.41357pt) .. (77.77899pt, -92.26514pt)
 -- (77.77899pt, -92.26514pt) .. controls (77.94212pt, -92.1167pt) and (78.13583pt, -92.03925pt) .. (78.36013pt, -92.03284pt)
 -- (78.36013pt, -92.03284pt) .. controls (78.50967pt, -92.03284pt) and (78.63881pt, -92.07477pt) .. (78.74756pt, -92.15863pt)
 -- (78.74756pt, -92.15863pt) .. controls (78.85631pt, -92.24255pt) and (78.91409pt, -92.38129pt) .. (78.92088pt, -92.57489pt)
 -- (78.92088pt, -92.57489pt) .. controls (78.90049pt, -92.73621pt) and (78.82572pt, -92.89752pt) .. (78.69658pt, -93.0589pt)
 -- (78.69658pt, -93.0589pt)
 -- (78.78834pt, -93.06854pt)
 -- (78.78834pt, -93.06854pt)
 -- (79.40006pt, -93.06854pt)
 -- (79.40006pt, -93.06854pt) .. controls (79.66515pt, -93.06854pt) and (79.90643pt, -92.99432pt) .. (80.12394pt, -92.84589pt)
 -- (80.12394pt, -92.84589pt) .. controls (80.34144pt, -92.69751pt) and (80.49437pt, -92.52649pt) .. (80.58273pt, -92.33289pt)
 -- (80.58273pt, -92.33289pt) .. controls (80.58953pt, -92.31354pt) and (80.61332pt, -92.22638pt) .. (80.6541pt, -92.07153pt)
 -- (80.6541pt, -92.07153pt) .. controls (80.69489pt, -91.91663pt) and (80.73566pt, -91.76825pt) .. (80.77644pt, -91.62628pt)
 -- (80.77644pt, -91.62628pt) .. controls (80.81723pt, -91.48431pt) and (80.83762pt, -91.40686pt) .. (80.83762pt, -91.39392pt)
 -- (80.83762pt, -91.39392pt) .. controls (80.83082pt, -91.39392pt) and (80.78324pt, -91.4101pt) .. (80.69489pt, -91.44232pt)
 -- (80.69489pt, -91.44232pt) .. controls (80.60652pt, -91.47461pt) and (80.48418pt, -91.51331pt) .. (80.32785pt, -91.55847pt)
 -- (80.32785pt, -91.55847pt) .. controls (80.17152pt, -91.6037pt) and (80.01179pt, -91.62305pt) .. (79.84866pt, -91.61658pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(84.9626pt, -84.14716pt) -- (84.8689pt, -84.1814pt)
 -- (84.8689pt, -84.1814pt) .. controls (84.80162pt, -84.20416pt) and (84.70551pt, -84.22699pt) .. (84.58057pt, -84.24982pt)
 -- (84.58057pt, -84.24982pt) .. controls (84.45563pt, -84.27264pt) and (84.31627pt, -84.28857pt) .. (84.16249pt, -84.29773pt)
 -- (84.16249pt, -84.29773pt)
 -- (84.02554pt, -84.29773pt)
 -- (84.02554pt, -84.29773pt)
 -- (84.02554pt, -83.98291pt)
 -- (84.02554pt, -83.98291pt)
 -- (84.16249pt, -83.98291pt)
 -- (84.16249pt, -83.98291pt) .. controls (84.38835pt, -83.97382pt) and (84.59739pt, -83.93958pt) .. (84.7896pt, -83.88025pt)
 -- (84.7896pt, -83.88025pt) .. controls (84.98182pt, -83.82092pt) and (85.11637pt, -83.76617pt) .. (85.19326pt, -83.716pt)
 -- (85.19326pt, -83.716pt) .. controls (85.27015pt, -83.66583pt) and (85.33743pt, -83.61566pt) .. (85.39509pt, -83.56543pt)
 -- (85.39509pt, -83.56543pt) .. controls (85.4047pt, -83.55176pt) and (85.43353pt, -83.54492pt) .. (85.48159pt, -83.54492pt)
 -- (85.48159pt, -83.54492pt) .. controls (85.52483pt, -83.54492pt) and (85.56568pt, -83.55859pt) .. (85.60413pt, -83.586pt)
 -- (85.60413pt, -83.586pt)
 -- (85.60413pt, -85.6322pt)
 -- (85.60413pt, -85.6322pt)
 -- (85.61134pt, -87.6853pt)
 -- (85.61134pt, -87.6853pt) .. controls (85.64497pt, -87.71729pt) and (85.67381pt, -87.73779pt) .. (85.69783pt, -87.74689pt)
 -- (85.69783pt, -87.74689pt) .. controls (85.72186pt, -87.75604pt) and (85.77953pt, -87.76514pt) .. (85.87083pt, -87.77429pt)
 -- (85.87083pt, -87.77429pt) .. controls (85.96214pt, -87.78339pt) and (86.1111pt, -87.78796pt) .. (86.31773pt, -87.78796pt)
 -- (86.31773pt, -87.78796pt)
 -- (86.50515pt, -87.78796pt)
 -- (86.50515pt, -87.78796pt)
 -- (86.50515pt, -88.10278pt)
 -- (86.50515pt, -88.10278pt)
 -- (86.42586pt, -88.10278pt)
 -- (86.42586pt, -88.10278pt) .. controls (86.32494pt, -88.08911pt) and (85.94291pt, -88.08228pt) .. (85.27976pt, -88.08228pt)
 -- (85.27976pt, -88.08228pt) .. controls (84.62622pt, -88.08228pt) and (84.24899pt, -88.08911pt) .. (84.14808pt, -88.10278pt)
 -- (84.14808pt, -88.10278pt)
 -- (84.06158pt, -88.10278pt)
 -- (84.06158pt, -88.10278pt)
 -- (84.06158pt, -87.78796pt)
 -- (84.06158pt, -87.78796pt)
 -- (84.24899pt, -87.78796pt)
 -- (84.24899pt, -87.78796pt) .. controls (84.35471pt, -87.78796pt) and (84.44601pt, -87.78796pt) .. (84.5229pt, -87.78796pt)
 -- (84.5229pt, -87.78796pt) .. controls (84.59979pt, -87.78796pt) and (84.65986pt, -87.78571pt) .. (84.70311pt, -87.78113pt)
 -- (84.70311pt, -87.78113pt) .. controls (84.74635pt, -87.77655pt) and (84.7848pt, -87.76971pt) .. (84.81844pt, -87.76062pt)
 -- (84.81844pt, -87.76062pt) .. controls (84.85207pt, -87.75146pt) and (84.8713pt, -87.74689pt) .. (84.8761pt, -87.74689pt)
 -- (84.8761pt, -87.74689pt) .. controls (84.88091pt, -87.74689pt) and (84.89532pt, -87.73553pt) .. (84.91935pt, -87.71271pt)
 -- (84.91935pt, -87.71271pt) .. controls (84.94337pt, -87.68988pt) and (84.95779pt, -87.68079pt) .. (84.9626pt, -87.6853pt)
 -- (84.9626pt, -87.6853pt)
 -- (84.9626pt, -84.14716pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(84.9626pt, -84.14716pt) -- (84.8689pt, -84.1814pt)
 -- (84.8689pt, -84.1814pt) .. controls (84.80162pt, -84.20416pt) and (84.70551pt, -84.22699pt) .. (84.58057pt, -84.24982pt)
 -- (84.58057pt, -84.24982pt) .. controls (84.45563pt, -84.27264pt) and (84.31627pt, -84.28857pt) .. (84.16249pt, -84.29773pt)
 -- (84.16249pt, -84.29773pt)
 -- (84.02554pt, -84.29773pt)
 -- (84.02554pt, -84.29773pt)
 -- (84.02554pt, -83.98291pt)
 -- (84.02554pt, -83.98291pt)
 -- (84.16249pt, -83.98291pt)
 -- (84.16249pt, -83.98291pt) .. controls (84.38835pt, -83.97382pt) and (84.59739pt, -83.93958pt) .. (84.7896pt, -83.88025pt)
 -- (84.7896pt, -83.88025pt) .. controls (84.98182pt, -83.82092pt) and (85.11637pt, -83.76617pt) .. (85.19326pt, -83.716pt)
 -- (85.19326pt, -83.716pt) .. controls (85.27015pt, -83.66583pt) and (85.33743pt, -83.61566pt) .. (85.39509pt, -83.56543pt)
 -- (85.39509pt, -83.56543pt) .. controls (85.4047pt, -83.55176pt) and (85.43353pt, -83.54492pt) .. (85.48159pt, -83.54492pt)
 -- (85.48159pt, -83.54492pt) .. controls (85.52483pt, -83.54492pt) and (85.56568pt, -83.55859pt) .. (85.60413pt, -83.586pt)
 -- (85.60413pt, -83.586pt)
 -- (85.60413pt, -85.6322pt)
 -- (85.60413pt, -85.6322pt)
 -- (85.61134pt, -87.6853pt)
 -- (85.61134pt, -87.6853pt) .. controls (85.64497pt, -87.71729pt) and (85.67381pt, -87.73779pt) .. (85.69783pt, -87.74689pt)
 -- (85.69783pt, -87.74689pt) .. controls (85.72186pt, -87.75604pt) and (85.77953pt, -87.76514pt) .. (85.87083pt, -87.77429pt)
 -- (85.87083pt, -87.77429pt) .. controls (85.96214pt, -87.78339pt) and (86.1111pt, -87.78796pt) .. (86.31773pt, -87.78796pt)
 -- (86.31773pt, -87.78796pt)
 -- (86.50515pt, -87.78796pt)
 -- (86.50515pt, -87.78796pt)
 -- (86.50515pt, -88.10278pt)
 -- (86.50515pt, -88.10278pt)
 -- (86.42586pt, -88.10278pt)
 -- (86.42586pt, -88.10278pt) .. controls (86.32494pt, -88.08911pt) and (85.94291pt, -88.08228pt) .. (85.27976pt, -88.08228pt)
 -- (85.27976pt, -88.08228pt) .. controls (84.62622pt, -88.08228pt) and (84.24899pt, -88.08911pt) .. (84.14808pt, -88.10278pt)
 -- (84.14808pt, -88.10278pt)
 -- (84.06158pt, -88.10278pt)
 -- (84.06158pt, -88.10278pt)
 -- (84.06158pt, -87.78796pt)
 -- (84.06158pt, -87.78796pt)
 -- (84.24899pt, -87.78796pt)
 -- (84.24899pt, -87.78796pt) .. controls (84.35471pt, -87.78796pt) and (84.44601pt, -87.78796pt) .. (84.5229pt, -87.78796pt)
 -- (84.5229pt, -87.78796pt) .. controls (84.59979pt, -87.78796pt) and (84.65986pt, -87.78571pt) .. (84.70311pt, -87.78113pt)
 -- (84.70311pt, -87.78113pt) .. controls (84.74635pt, -87.77655pt) and (84.7848pt, -87.76971pt) .. (84.81844pt, -87.76062pt)
 -- (84.81844pt, -87.76062pt) .. controls (84.85207pt, -87.75146pt) and (84.8713pt, -87.74689pt) .. (84.8761pt, -87.74689pt)
 -- (84.8761pt, -87.74689pt) .. controls (84.88091pt, -87.74689pt) and (84.89532pt, -87.73553pt) .. (84.91935pt, -87.71271pt)
 -- (84.91935pt, -87.71271pt) .. controls (84.94337pt, -87.68988pt) and (84.95779pt, -87.68079pt) .. (84.9626pt, -87.6853pt)
 -- (84.9626pt, -87.6853pt)
 -- (84.9626pt, -84.14716pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(87.39175pt, -86.37817pt) .. controls (87.39175pt, -85.85352pt) and (87.55273pt, -85.34937pt) .. (87.87469pt, -84.86572pt)
 -- (87.87469pt, -84.86572pt) .. controls (88.19666pt, -84.38214pt) and (88.60272pt, -83.9989pt) .. (89.09288pt, -83.716pt)
 -- (89.09288pt, -83.716pt) .. controls (89.58303pt, -83.43317pt) and (90.07319pt, -83.28943pt) .. (90.56334pt, -83.28485pt)
 -- (90.56334pt, -83.28485pt) .. controls (90.99583pt, -83.28485pt) and (91.33942pt, -83.40118pt) .. (91.59411pt, -83.63391pt)
 -- (91.59411pt, -83.63391pt) .. controls (91.63736pt, -83.6795pt) and (91.6734pt, -83.71832pt) .. (91.70223pt, -83.75024pt)
 -- (91.70223pt, -83.75024pt) .. controls (91.73106pt, -83.78217pt) and (91.75029pt, -83.80499pt) .. (91.7599pt, -83.81866pt)
 -- (91.7599pt, -83.81866pt)
 -- (91.76711pt, -83.83917pt)
 -- (91.76711pt, -83.83917pt) .. controls (91.78152pt, -83.83917pt) and (91.8464pt, -83.77991pt) .. (91.96172pt, -83.66125pt)
 -- (91.96172pt, -83.66125pt) .. controls (91.99536pt, -83.63391pt) and (92.0314pt, -83.60193pt) .. (92.06985pt, -83.56543pt)
 -- (92.06985pt, -83.56543pt) .. controls (92.10829pt, -83.52893pt) and (92.14674pt, -83.49243pt) .. (92.18518pt, -83.45593pt)
 -- (92.18518pt, -83.45593pt) .. controls (92.22363pt, -83.41943pt) and (92.24765pt, -83.39435pt) .. (92.25726pt, -83.38068pt)
 -- (92.25726pt, -83.38068pt)
 -- (92.36538pt, -83.27802pt)
 -- (92.36538pt, -83.27802pt)
 -- (92.40863pt, -83.27802pt)
 -- (92.40863pt, -83.27802pt) .. controls (92.47591pt, -83.27802pt) and (92.50954pt, -83.29401pt) .. (92.50954pt, -83.32593pt)
 -- (92.50954pt, -83.32593pt) .. controls (92.50954pt, -83.34418pt) and (92.43266pt, -83.65668pt) .. (92.27888pt, -84.26349pt)
 -- (92.27888pt, -84.26349pt) .. controls (92.10589pt, -84.89771pt) and (92.01939pt, -85.21704pt) .. (92.01939pt, -85.22162pt)
 -- (92.01939pt, -85.22162pt) .. controls (92.00978pt, -85.24445pt) and (91.99776pt, -85.25812pt) .. (91.98335pt, -85.2627pt)
 -- (91.98335pt, -85.2627pt) .. controls (91.96893pt, -85.26721pt) and (91.92568pt, -85.27179pt) .. (91.85361pt, -85.27637pt)
 -- (91.85361pt, -85.27637pt)
 -- (91.73827pt, -85.27637pt)
 -- (91.73827pt, -85.27637pt) .. controls (91.70944pt, -85.24896pt) and (91.69502pt, -85.22845pt) .. (91.69502pt, -85.21478pt)
 -- (91.69502pt, -85.21478pt) .. controls (91.69502pt, -85.21021pt) and (91.69743pt, -85.19421pt) .. (91.70223pt, -85.16687pt)
 -- (91.70223pt, -85.16687pt) .. controls (91.70704pt, -85.13947pt) and (91.71185pt, -85.09387pt) .. (91.71664pt, -85.02997pt)
 -- (91.71664pt, -85.02997pt) .. controls (91.72145pt, -84.96613pt) and (91.72385pt, -84.89313pt) .. (91.72385pt, -84.81097pt)
 -- (91.72385pt, -84.81097pt) .. controls (91.72385pt, -84.48706pt) and (91.64697pt, -84.20416pt) .. (91.49319pt, -83.9624pt)
 -- (91.49319pt, -83.9624pt) .. controls (91.33942pt, -83.72058pt) and (91.07752pt, -83.59741pt) .. (90.7075pt, -83.59283pt)
 -- (90.7075pt, -83.59283pt) .. controls (90.62101pt, -83.59283pt) and (90.5273pt, -83.59967pt) .. (90.42638pt, -83.61334pt)
 -- (90.42638pt, -83.61334pt) .. controls (90.32547pt, -83.62708pt) and (90.19813pt, -83.65668pt) .. (90.04436pt, -83.70233pt)
 -- (90.04436pt, -83.70233pt) .. controls (89.89058pt, -83.74792pt) and (89.74401pt, -83.81183pt) .. (89.60465pt, -83.89392pt)
 -- (89.60465pt, -83.89392pt) .. controls (89.4653pt, -83.97607pt) and (89.31393pt, -84.08557pt) .. (89.15054pt, -84.22241pt)
 -- (89.15054pt, -84.22241pt) .. controls (88.98716pt, -84.35931pt) and (88.8478pt, -84.5213pt) .. (88.73247pt, -84.70831pt)
 -- (88.73247pt, -84.70831pt) .. controls (88.61713pt, -84.89539pt) and (88.50421pt, -85.12811pt) .. (88.39368pt, -85.40637pt)
 -- (88.39368pt, -85.40637pt) .. controls (88.28316pt, -85.68469pt) and (88.20867pt, -85.99036pt) .. (88.17023pt, -86.32343pt)
 -- (88.17023pt, -86.32343pt) .. controls (88.16062pt, -86.40558pt) and (88.15582pt, -86.49451pt) .. (88.15582pt, -86.59033pt)
 -- (88.15582pt, -86.59033pt) .. controls (88.15582pt, -86.80933pt) and (88.18945pt, -87.00323pt) .. (88.25673pt, -87.17206pt)
 -- (88.25673pt, -87.17206pt) .. controls (88.32401pt, -87.34088pt) and (88.41051pt, -87.47089pt) .. (88.51622pt, -87.56213pt)
 -- (88.51622pt, -87.56213pt) .. controls (88.62194pt, -87.65338pt) and (88.74208pt, -87.73096pt) .. (88.87663pt, -87.7948pt)
 -- (88.87663pt, -87.7948pt) .. controls (89.01118pt, -87.8587pt) and (89.13612pt, -87.89746pt) .. (89.25146pt, -87.91113pt)
 -- (89.25146pt, -87.91113pt) .. controls (89.36678pt, -87.92487pt) and (89.47491pt, -87.93396pt) .. (89.57582pt, -87.93854pt)
 -- (89.57582pt, -87.93854pt) .. controls (89.83532pt, -87.93854pt) and (90.07319pt, -87.88605pt) .. (90.28943pt, -87.78113pt)
 -- (90.28943pt, -87.78113pt) .. controls (90.50568pt, -87.67621pt) and (90.65465pt, -87.54163pt) .. (90.73634pt, -87.37738pt)
 -- (90.73634pt, -87.37738pt) .. controls (90.75076pt, -87.34088pt) and (90.7868pt, -87.21539pt) .. (90.84446pt, -87.00098pt)
 -- (90.84446pt, -87.00098pt) .. controls (90.90212pt, -86.7865pt) and (90.93096pt, -86.66565pt) .. (90.93096pt, -86.63824pt)
 -- (90.93096pt, -86.63824pt) .. controls (90.93096pt, -86.60175pt) and (90.89972pt, -86.57892pt) .. (90.83725pt, -86.56982pt)
 -- (90.83725pt, -86.56982pt) .. controls (90.77478pt, -86.56067pt) and (90.63062pt, -86.55383pt) .. (90.40476pt, -86.54926pt)
 -- (90.40476pt, -86.54926pt)
 -- (90.13806pt, -86.54926pt)
 -- (90.13806pt, -86.54926pt) .. controls (90.10923pt, -86.52191pt) and (90.09481pt, -86.50366pt) .. (90.09481pt, -86.49451pt)
 -- (90.09481pt, -86.49451pt) .. controls (90.09481pt, -86.48541pt) and (90.09962pt, -86.44208pt) .. (90.10923pt, -86.3645pt)
 -- (90.10923pt, -86.3645pt) .. controls (90.12845pt, -86.30518pt) and (90.15247pt, -86.26184pt) .. (90.18131pt, -86.2345pt)
 -- (90.18131pt, -86.2345pt)
 -- (90.30385pt, -86.2345pt)
 -- (90.30385pt, -86.2345pt) .. controls (90.49606pt, -86.24359pt) and (90.83244pt, -86.24817pt) .. (91.31299pt, -86.24817pt)
 -- (91.31299pt, -86.24817pt) .. controls (91.50521pt, -86.24817pt) and (91.66138pt, -86.24817pt) .. (91.78152pt, -86.24817pt)
 -- (91.78152pt, -86.24817pt) .. controls (91.90166pt, -86.24817pt) and (91.98816pt, -86.24585pt) .. (92.04102pt, -86.24133pt)
 -- (92.04102pt, -86.24133pt) .. controls (92.09387pt, -86.23676pt) and (92.12271pt, -86.23676pt) .. (92.12751pt, -86.24133pt)
 -- (92.12751pt, -86.24133pt) .. controls (92.19479pt, -86.24133pt) and (92.22842pt, -86.26184pt) .. (92.22842pt, -86.30292pt)
 -- (92.22842pt, -86.30292pt) .. controls (92.22842pt, -86.31201pt) and (92.22363pt, -86.34399pt) .. (92.21401pt, -86.39874pt)
 -- (92.21401pt, -86.39874pt) .. controls (92.18999pt, -86.48541pt) and (92.16595pt, -86.53333pt) .. (92.14193pt, -86.54242pt)
 -- (92.14193pt, -86.54242pt) .. controls (92.12751pt, -86.547pt) and (92.09148pt, -86.54926pt) .. (92.03381pt, -86.54926pt)
 -- (92.03381pt, -86.54926pt) .. controls (91.9377pt, -86.54926pt) and (91.83919pt, -86.55609pt) .. (91.73827pt, -86.56982pt)
 -- (91.73827pt, -86.56982pt) .. controls (91.70464pt, -86.5835pt) and (91.68061pt, -86.604pt) .. (91.66619pt, -86.63141pt)
 -- (91.66619pt, -86.63141pt) .. controls (91.65177pt, -86.65875pt) and (91.61813pt, -86.77515pt) .. (91.56528pt, -86.98041pt)
 -- (91.56528pt, -86.98041pt) .. controls (91.52203pt, -87.13098pt) and (91.48598pt, -87.25873pt) .. (91.45715pt, -87.36365pt)
 -- (91.45715pt, -87.36365pt) .. controls (91.33702pt, -87.82904pt) and (91.26974pt, -88.06854pt) .. (91.25533pt, -88.08228pt)
 -- (91.25533pt, -88.08228pt) .. controls (91.24571pt, -88.09137pt) and (91.2337pt, -88.09595pt) .. (91.21928pt, -88.09595pt)
 -- (91.21928pt, -88.09595pt) .. controls (91.17123pt, -88.09595pt) and (91.10396pt, -88.05029pt) .. (91.01746pt, -87.95905pt)
 -- (91.01746pt, -87.95905pt) .. controls (90.93096pt, -87.8678pt) and (90.87569pt, -87.79712pt) .. (90.85167pt, -87.74689pt)
 -- (90.85167pt, -87.74689pt) .. controls (90.85167pt, -87.74237pt) and (90.84686pt, -87.74237pt) .. (90.83725pt, -87.74689pt)
 -- (90.83725pt, -87.74689pt) .. controls (90.82764pt, -87.75146pt) and (90.81322pt, -87.76288pt) .. (90.79401pt, -87.78113pt)
 -- (90.79401pt, -87.78113pt) .. controls (90.4384pt, -88.09595pt) and (89.95786pt, -88.25336pt) .. (89.35237pt, -88.25336pt)
 -- (89.35237pt, -88.25336pt) .. controls (88.77091pt, -88.25336pt) and (88.29998pt, -88.0777pt) .. (87.93957pt, -87.72638pt)
 -- (87.93957pt, -87.72638pt) .. controls (87.57916pt, -87.37506pt) and (87.39655pt, -86.92566pt) .. (87.39175pt, -86.37817pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(87.39175pt, -86.37817pt) .. controls (87.39175pt, -85.85352pt) and (87.55273pt, -85.34937pt) .. (87.87469pt, -84.86572pt)
 -- (87.87469pt, -84.86572pt) .. controls (88.19666pt, -84.38214pt) and (88.60272pt, -83.9989pt) .. (89.09288pt, -83.716pt)
 -- (89.09288pt, -83.716pt) .. controls (89.58303pt, -83.43317pt) and (90.07319pt, -83.28943pt) .. (90.56334pt, -83.28485pt)
 -- (90.56334pt, -83.28485pt) .. controls (90.99583pt, -83.28485pt) and (91.33942pt, -83.40118pt) .. (91.59411pt, -83.63391pt)
 -- (91.59411pt, -83.63391pt) .. controls (91.63736pt, -83.6795pt) and (91.6734pt, -83.71832pt) .. (91.70223pt, -83.75024pt)
 -- (91.70223pt, -83.75024pt) .. controls (91.73106pt, -83.78217pt) and (91.75029pt, -83.80499pt) .. (91.7599pt, -83.81866pt)
 -- (91.7599pt, -83.81866pt)
 -- (91.76711pt, -83.83917pt)
 -- (91.76711pt, -83.83917pt) .. controls (91.78152pt, -83.83917pt) and (91.8464pt, -83.77991pt) .. (91.96172pt, -83.66125pt)
 -- (91.96172pt, -83.66125pt) .. controls (91.99536pt, -83.63391pt) and (92.0314pt, -83.60193pt) .. (92.06985pt, -83.56543pt)
 -- (92.06985pt, -83.56543pt) .. controls (92.10829pt, -83.52893pt) and (92.14674pt, -83.49243pt) .. (92.18518pt, -83.45593pt)
 -- (92.18518pt, -83.45593pt) .. controls (92.22363pt, -83.41943pt) and (92.24765pt, -83.39435pt) .. (92.25726pt, -83.38068pt)
 -- (92.25726pt, -83.38068pt)
 -- (92.36538pt, -83.27802pt)
 -- (92.36538pt, -83.27802pt)
 -- (92.40863pt, -83.27802pt)
 -- (92.40863pt, -83.27802pt) .. controls (92.47591pt, -83.27802pt) and (92.50954pt, -83.29401pt) .. (92.50954pt, -83.32593pt)
 -- (92.50954pt, -83.32593pt) .. controls (92.50954pt, -83.34418pt) and (92.43266pt, -83.65668pt) .. (92.27888pt, -84.26349pt)
 -- (92.27888pt, -84.26349pt) .. controls (92.10589pt, -84.89771pt) and (92.01939pt, -85.21704pt) .. (92.01939pt, -85.22162pt)
 -- (92.01939pt, -85.22162pt) .. controls (92.00978pt, -85.24445pt) and (91.99776pt, -85.25812pt) .. (91.98335pt, -85.2627pt)
 -- (91.98335pt, -85.2627pt) .. controls (91.96893pt, -85.26721pt) and (91.92568pt, -85.27179pt) .. (91.85361pt, -85.27637pt)
 -- (91.85361pt, -85.27637pt)
 -- (91.73827pt, -85.27637pt)
 -- (91.73827pt, -85.27637pt) .. controls (91.70944pt, -85.24896pt) and (91.69502pt, -85.22845pt) .. (91.69502pt, -85.21478pt)
 -- (91.69502pt, -85.21478pt) .. controls (91.69502pt, -85.21021pt) and (91.69743pt, -85.19421pt) .. (91.70223pt, -85.16687pt)
 -- (91.70223pt, -85.16687pt) .. controls (91.70704pt, -85.13947pt) and (91.71185pt, -85.09387pt) .. (91.71664pt, -85.02997pt)
 -- (91.71664pt, -85.02997pt) .. controls (91.72145pt, -84.96613pt) and (91.72385pt, -84.89313pt) .. (91.72385pt, -84.81097pt)
 -- (91.72385pt, -84.81097pt) .. controls (91.72385pt, -84.48706pt) and (91.64697pt, -84.20416pt) .. (91.49319pt, -83.9624pt)
 -- (91.49319pt, -83.9624pt) .. controls (91.33942pt, -83.72058pt) and (91.07752pt, -83.59741pt) .. (90.7075pt, -83.59283pt)
 -- (90.7075pt, -83.59283pt) .. controls (90.62101pt, -83.59283pt) and (90.5273pt, -83.59967pt) .. (90.42638pt, -83.61334pt)
 -- (90.42638pt, -83.61334pt) .. controls (90.32547pt, -83.62708pt) and (90.19813pt, -83.65668pt) .. (90.04436pt, -83.70233pt)
 -- (90.04436pt, -83.70233pt) .. controls (89.89058pt, -83.74792pt) and (89.74401pt, -83.81183pt) .. (89.60465pt, -83.89392pt)
 -- (89.60465pt, -83.89392pt) .. controls (89.4653pt, -83.97607pt) and (89.31393pt, -84.08557pt) .. (89.15054pt, -84.22241pt)
 -- (89.15054pt, -84.22241pt) .. controls (88.98716pt, -84.35931pt) and (88.8478pt, -84.5213pt) .. (88.73247pt, -84.70831pt)
 -- (88.73247pt, -84.70831pt) .. controls (88.61713pt, -84.89539pt) and (88.50421pt, -85.12811pt) .. (88.39368pt, -85.40637pt)
 -- (88.39368pt, -85.40637pt) .. controls (88.28316pt, -85.68469pt) and (88.20867pt, -85.99036pt) .. (88.17023pt, -86.32343pt)
 -- (88.17023pt, -86.32343pt) .. controls (88.16062pt, -86.40558pt) and (88.15582pt, -86.49451pt) .. (88.15582pt, -86.59033pt)
 -- (88.15582pt, -86.59033pt) .. controls (88.15582pt, -86.80933pt) and (88.18945pt, -87.00323pt) .. (88.25673pt, -87.17206pt)
 -- (88.25673pt, -87.17206pt) .. controls (88.32401pt, -87.34088pt) and (88.41051pt, -87.47089pt) .. (88.51622pt, -87.56213pt)
 -- (88.51622pt, -87.56213pt) .. controls (88.62194pt, -87.65338pt) and (88.74208pt, -87.73096pt) .. (88.87663pt, -87.7948pt)
 -- (88.87663pt, -87.7948pt) .. controls (89.01118pt, -87.8587pt) and (89.13612pt, -87.89746pt) .. (89.25146pt, -87.91113pt)
 -- (89.25146pt, -87.91113pt) .. controls (89.36678pt, -87.92487pt) and (89.47491pt, -87.93396pt) .. (89.57582pt, -87.93854pt)
 -- (89.57582pt, -87.93854pt) .. controls (89.83532pt, -87.93854pt) and (90.07319pt, -87.88605pt) .. (90.28943pt, -87.78113pt)
 -- (90.28943pt, -87.78113pt) .. controls (90.50568pt, -87.67621pt) and (90.65465pt, -87.54163pt) .. (90.73634pt, -87.37738pt)
 -- (90.73634pt, -87.37738pt) .. controls (90.75076pt, -87.34088pt) and (90.7868pt, -87.21539pt) .. (90.84446pt, -87.00098pt)
 -- (90.84446pt, -87.00098pt) .. controls (90.90212pt, -86.7865pt) and (90.93096pt, -86.66565pt) .. (90.93096pt, -86.63824pt)
 -- (90.93096pt, -86.63824pt) .. controls (90.93096pt, -86.60175pt) and (90.89972pt, -86.57892pt) .. (90.83725pt, -86.56982pt)
 -- (90.83725pt, -86.56982pt) .. controls (90.77478pt, -86.56067pt) and (90.63062pt, -86.55383pt) .. (90.40476pt, -86.54926pt)
 -- (90.40476pt, -86.54926pt)
 -- (90.13806pt, -86.54926pt)
 -- (90.13806pt, -86.54926pt) .. controls (90.10923pt, -86.52191pt) and (90.09481pt, -86.50366pt) .. (90.09481pt, -86.49451pt)
 -- (90.09481pt, -86.49451pt) .. controls (90.09481pt, -86.48541pt) and (90.09962pt, -86.44208pt) .. (90.10923pt, -86.3645pt)
 -- (90.10923pt, -86.3645pt) .. controls (90.12845pt, -86.30518pt) and (90.15247pt, -86.26184pt) .. (90.18131pt, -86.2345pt)
 -- (90.18131pt, -86.2345pt)
 -- (90.30385pt, -86.2345pt)
 -- (90.30385pt, -86.2345pt) .. controls (90.49606pt, -86.24359pt) and (90.83244pt, -86.24817pt) .. (91.31299pt, -86.24817pt)
 -- (91.31299pt, -86.24817pt) .. controls (91.50521pt, -86.24817pt) and (91.66138pt, -86.24817pt) .. (91.78152pt, -86.24817pt)
 -- (91.78152pt, -86.24817pt) .. controls (91.90166pt, -86.24817pt) and (91.98816pt, -86.24585pt) .. (92.04102pt, -86.24133pt)
 -- (92.04102pt, -86.24133pt) .. controls (92.09387pt, -86.23676pt) and (92.12271pt, -86.23676pt) .. (92.12751pt, -86.24133pt)
 -- (92.12751pt, -86.24133pt) .. controls (92.19479pt, -86.24133pt) and (92.22842pt, -86.26184pt) .. (92.22842pt, -86.30292pt)
 -- (92.22842pt, -86.30292pt) .. controls (92.22842pt, -86.31201pt) and (92.22363pt, -86.34399pt) .. (92.21401pt, -86.39874pt)
 -- (92.21401pt, -86.39874pt) .. controls (92.18999pt, -86.48541pt) and (92.16595pt, -86.53333pt) .. (92.14193pt, -86.54242pt)
 -- (92.14193pt, -86.54242pt) .. controls (92.12751pt, -86.547pt) and (92.09148pt, -86.54926pt) .. (92.03381pt, -86.54926pt)
 -- (92.03381pt, -86.54926pt) .. controls (91.9377pt, -86.54926pt) and (91.83919pt, -86.55609pt) .. (91.73827pt, -86.56982pt)
 -- (91.73827pt, -86.56982pt) .. controls (91.70464pt, -86.5835pt) and (91.68061pt, -86.604pt) .. (91.66619pt, -86.63141pt)
 -- (91.66619pt, -86.63141pt) .. controls (91.65177pt, -86.65875pt) and (91.61813pt, -86.77515pt) .. (91.56528pt, -86.98041pt)
 -- (91.56528pt, -86.98041pt) .. controls (91.52203pt, -87.13098pt) and (91.48598pt, -87.25873pt) .. (91.45715pt, -87.36365pt)
 -- (91.45715pt, -87.36365pt) .. controls (91.33702pt, -87.82904pt) and (91.26974pt, -88.06854pt) .. (91.25533pt, -88.08228pt)
 -- (91.25533pt, -88.08228pt) .. controls (91.24571pt, -88.09137pt) and (91.2337pt, -88.09595pt) .. (91.21928pt, -88.09595pt)
 -- (91.21928pt, -88.09595pt) .. controls (91.17123pt, -88.09595pt) and (91.10396pt, -88.05029pt) .. (91.01746pt, -87.95905pt)
 -- (91.01746pt, -87.95905pt) .. controls (90.93096pt, -87.8678pt) and (90.87569pt, -87.79712pt) .. (90.85167pt, -87.74689pt)
 -- (90.85167pt, -87.74689pt) .. controls (90.85167pt, -87.74237pt) and (90.84686pt, -87.74237pt) .. (90.83725pt, -87.74689pt)
 -- (90.83725pt, -87.74689pt) .. controls (90.82764pt, -87.75146pt) and (90.81322pt, -87.76288pt) .. (90.79401pt, -87.78113pt)
 -- (90.79401pt, -87.78113pt) .. controls (90.4384pt, -88.09595pt) and (89.95786pt, -88.25336pt) .. (89.35237pt, -88.25336pt)
 -- (89.35237pt, -88.25336pt) .. controls (88.77091pt, -88.25336pt) and (88.29998pt, -88.0777pt) .. (87.93957pt, -87.72638pt)
 -- (87.93957pt, -87.72638pt) .. controls (87.57916pt, -87.37506pt) and (87.39655pt, -86.92566pt) .. (87.39175pt, -86.37817pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(93.81944pt, -84.36639pt) -- (93.86022pt, -84.35669pt)
 -- (93.86022pt, -84.35669pt) .. controls (93.89421pt, -84.35669pt) and (93.92819pt, -84.35669pt) .. (93.96218pt, -84.35669pt)
 -- (93.96218pt, -84.35669pt)
 -- (94.08453pt, -84.35669pt)
 -- (94.08453pt, -84.35669pt)
 -- (94.37pt, -84.58905pt)
 -- (94.37pt, -84.58905pt) .. controls (95.00891pt, -85.13757pt) and (95.4745pt, -85.82159pt) .. (95.76677pt, -86.64117pt)
 -- (95.76677pt, -86.64117pt) .. controls (96.05904pt, -87.46069pt) and (96.20517pt, -88.31256pt) .. (96.20517pt, -89.19659pt)
 -- (96.20517pt, -89.19659pt) .. controls (96.20517pt, -89.63544pt) and (96.17119pt, -90.05811pt) .. (96.10322pt, -90.46466pt)
 -- (96.10322pt, -90.46466pt) .. controls (96.03525pt, -90.87122pt) and (95.95708pt, -91.21649pt) .. (95.86872pt, -91.50043pt)
 -- (95.86872pt, -91.50043pt) .. controls (95.78036pt, -91.78436pt) and (95.65462pt, -92.0683pt) .. (95.49149pt, -92.35223pt)
 -- (95.49149pt, -92.35223pt) .. controls (95.32837pt, -92.63617pt) and (95.19923pt, -92.85236pt) .. (95.10406pt, -93.00079pt)
 -- (95.10406pt, -93.00079pt) .. controls (95.00891pt, -93.14923pt) and (94.86957pt, -93.31378pt) .. (94.68605pt, -93.49445pt)
 -- (94.68605pt, -93.49445pt) .. controls (94.50253pt, -93.67517pt) and (94.39378pt, -93.78162pt) .. (94.3598pt, -93.8139pt)
 -- (94.3598pt, -93.8139pt) .. controls (94.32581pt, -93.84619pt) and (94.24765pt, -93.90747pt) .. (94.12531pt, -93.9978pt)
 -- (94.12531pt, -93.9978pt) .. controls (94.10491pt, -94.01715pt) and (94.09132pt, -94.03009pt) .. (94.08453pt, -94.03656pt)
 -- (94.08453pt, -94.03656pt)
 -- (93.96218pt, -94.03656pt)
 -- (93.96218pt, -94.03656pt) .. controls (93.90781pt, -94.03656pt) and (93.87042pt, -94.03656pt) .. (93.85003pt, -94.03656pt)
 -- (93.85003pt, -94.03656pt) .. controls (93.82964pt, -94.03656pt) and (93.81264pt, -94.02686pt) .. (93.79905pt, -94.00751pt)
 -- (93.79905pt, -94.00751pt) .. controls (93.78546pt, -93.98816pt) and (93.77526pt, -93.95911pt) .. (93.76846pt, -93.92035pt)
 -- (93.76846pt, -93.92035pt) .. controls (93.77526pt, -93.91394pt) and (93.81264pt, -93.87195pt) .. (93.88062pt, -93.79456pt)
 -- (93.88062pt, -93.79456pt) .. controls (94.93414pt, -92.75555pt) and (95.46091pt, -91.22296pt) .. (95.46091pt, -89.19659pt)
 -- (95.46091pt, -89.19659pt) .. controls (95.46091pt, -87.17029pt) and (94.93414pt, -85.6377pt) .. (93.88062pt, -84.59869pt)
 -- (93.88062pt, -84.59869pt) .. controls (93.81264pt, -84.52124pt) and (93.77526pt, -84.47931pt) .. (93.76846pt, -84.47284pt)
 -- (93.76846pt, -84.47284pt) .. controls (93.76846pt, -84.42126pt) and (93.78546pt, -84.38574pt) .. (93.81944pt, -84.36639pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(93.81944pt, -84.36639pt) -- (93.86022pt, -84.35669pt)
 -- (93.86022pt, -84.35669pt) .. controls (93.89421pt, -84.35669pt) and (93.92819pt, -84.35669pt) .. (93.96218pt, -84.35669pt)
 -- (93.96218pt, -84.35669pt)
 -- (94.08453pt, -84.35669pt)
 -- (94.08453pt, -84.35669pt)
 -- (94.37pt, -84.58905pt)
 -- (94.37pt, -84.58905pt) .. controls (95.00891pt, -85.13757pt) and (95.4745pt, -85.82159pt) .. (95.76677pt, -86.64117pt)
 -- (95.76677pt, -86.64117pt) .. controls (96.05904pt, -87.46069pt) and (96.20517pt, -88.31256pt) .. (96.20517pt, -89.19659pt)
 -- (96.20517pt, -89.19659pt) .. controls (96.20517pt, -89.63544pt) and (96.17119pt, -90.05811pt) .. (96.10322pt, -90.46466pt)
 -- (96.10322pt, -90.46466pt) .. controls (96.03525pt, -90.87122pt) and (95.95708pt, -91.21649pt) .. (95.86872pt, -91.50043pt)
 -- (95.86872pt, -91.50043pt) .. controls (95.78036pt, -91.78436pt) and (95.65462pt, -92.0683pt) .. (95.49149pt, -92.35223pt)
 -- (95.49149pt, -92.35223pt) .. controls (95.32837pt, -92.63617pt) and (95.19923pt, -92.85236pt) .. (95.10406pt, -93.00079pt)
 -- (95.10406pt, -93.00079pt) .. controls (95.00891pt, -93.14923pt) and (94.86957pt, -93.31378pt) .. (94.68605pt, -93.49445pt)
 -- (94.68605pt, -93.49445pt) .. controls (94.50253pt, -93.67517pt) and (94.39378pt, -93.78162pt) .. (94.3598pt, -93.8139pt)
 -- (94.3598pt, -93.8139pt) .. controls (94.32581pt, -93.84619pt) and (94.24765pt, -93.90747pt) .. (94.12531pt, -93.9978pt)
 -- (94.12531pt, -93.9978pt) .. controls (94.10491pt, -94.01715pt) and (94.09132pt, -94.03009pt) .. (94.08453pt, -94.03656pt)
 -- (94.08453pt, -94.03656pt)
 -- (93.96218pt, -94.03656pt)
 -- (93.96218pt, -94.03656pt) .. controls (93.90781pt, -94.03656pt) and (93.87042pt, -94.03656pt) .. (93.85003pt, -94.03656pt)
 -- (93.85003pt, -94.03656pt) .. controls (93.82964pt, -94.03656pt) and (93.81264pt, -94.02686pt) .. (93.79905pt, -94.00751pt)
 -- (93.79905pt, -94.00751pt) .. controls (93.78546pt, -93.98816pt) and (93.77526pt, -93.95911pt) .. (93.76846pt, -93.92035pt)
 -- (93.76846pt, -93.92035pt) .. controls (93.77526pt, -93.91394pt) and (93.81264pt, -93.87195pt) .. (93.88062pt, -93.79456pt)
 -- (93.88062pt, -93.79456pt) .. controls (94.93414pt, -92.75555pt) and (95.46091pt, -91.22296pt) .. (95.46091pt, -89.19659pt)
 -- (95.46091pt, -89.19659pt) .. controls (95.46091pt, -87.17029pt) and (94.93414pt, -85.6377pt) .. (93.88062pt, -84.59869pt)
 -- (93.88062pt, -84.59869pt) .. controls (93.81264pt, -84.52124pt) and (93.77526pt, -84.47931pt) .. (93.76846pt, -84.47284pt)
 -- (93.76846pt, -84.47284pt) .. controls (93.76846pt, -84.42126pt) and (93.78546pt, -84.38574pt) .. (93.81944pt, -84.36639pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(100.0646pt, -81.81085pt) -- (133.1457pt, -81.81085pt)
 -- (133.1457pt, -81.81085pt)
 -- (133.1457pt, -94.0365pt)
 -- (133.1457pt, -94.0365pt)
 -- (100.0646pt, -94.0365pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(101.2819pt, -93.18469pt) .. controls (101.2955pt, -93.18469pt) and (101.3159pt, -93.19116pt) .. (101.3431pt, -93.20404pt)
 -- (101.3431pt, -93.20404pt) .. controls (101.3703pt, -93.21698pt) and (101.4077pt, -93.22668pt) .. (101.4553pt, -93.23309pt)
 -- (101.4553pt, -93.23309pt) .. controls (101.5028pt, -93.23956pt) and (101.5436pt, -93.2428pt) .. (101.5776pt, -93.2428pt)
 -- (101.5776pt, -93.2428pt) .. controls (101.666pt, -93.2428pt) and (101.7475pt, -93.20087pt) .. (101.8223pt, -93.11694pt)
 -- (101.8223pt, -93.11694pt) .. controls (101.8971pt, -93.03308pt) and (101.9514pt, -92.93951pt) .. (101.9854pt, -92.83624pt)
 -- (101.9854pt, -92.83624pt) .. controls (102.0534pt, -92.66199pt) and (102.169pt, -92.16833pt) .. (102.3321pt, -91.35522pt)
 -- (102.3321pt, -91.35522pt) .. controls (102.4952pt, -90.54211pt) and (102.6515pt, -89.76776pt) .. (102.8011pt, -89.03204pt)
 -- (102.8011pt, -89.03204pt) .. controls (102.9506pt, -88.29639pt) and (103.0254pt, -87.92535pt) .. (103.0254pt, -87.91888pt)
 -- (103.0254pt, -87.91888pt)
 -- (103.0254pt, -87.88983pt)
 -- (103.0254pt, -87.88983pt)
 -- (102.5462pt, -87.88983pt)
 -- (102.5462pt, -87.88983pt) .. controls (102.2267pt, -87.88983pt) and (102.0568pt, -87.88336pt) .. (102.0364pt, -87.87048pt)
 -- (102.0364pt, -87.87048pt) .. controls (102.0092pt, -87.85114pt) and (101.9956pt, -87.81885pt) .. (101.9956pt, -87.77368pt)
 -- (101.9956pt, -87.77368pt)
 -- (102.067pt, -87.50262pt)
 -- (102.067pt, -87.50262pt) .. controls (102.0806pt, -87.4704pt) and (102.1078pt, -87.45422pt) .. (102.1486pt, -87.45422pt)
 -- (102.1486pt, -87.45422pt) .. controls (102.1893pt, -87.45422pt) and (102.3491pt, -87.45105pt) .. (102.6277pt, -87.44458pt)
 -- (102.6277pt, -87.44458pt) .. controls (102.954pt, -87.44458pt) and (103.1171pt, -87.44135pt) .. (103.1171pt, -87.43488pt)
 -- (103.1171pt, -87.43488pt) .. controls (103.1171pt, -87.422pt) and (103.1477pt, -87.26068pt) .. (103.2089pt, -86.95093pt)
 -- (103.2089pt, -86.95093pt) .. controls (103.2701pt, -86.64117pt) and (103.3108pt, -86.45398pt) .. (103.3312pt, -86.38947pt)
 -- (103.3312pt, -86.38947pt) .. controls (103.5827pt, -85.32471pt) and (104.0789pt, -84.7923pt) .. (104.8198pt, -84.7923pt)
 -- (104.8198pt, -84.7923pt) .. controls (105.0712pt, -84.80524pt) and (105.2785pt, -84.87622pt) .. (105.4417pt, -85.00525pt)
 -- (105.4417pt, -85.00525pt) .. controls (105.6048pt, -85.13434pt) and (105.6864pt, -85.30536pt) .. (105.6864pt, -85.51831pt)
 -- (105.6864pt, -85.51831pt) .. controls (105.6864pt, -85.75061pt) and (105.615pt, -85.9184pt) .. (105.4723pt, -86.02167pt)
 -- (105.4723pt, -86.02167pt) .. controls (105.3295pt, -86.12488pt) and (105.1868pt, -86.17975pt) .. (105.0441pt, -86.18622pt)
 -- (105.0441pt, -86.18622pt) .. controls (104.745pt, -86.18622pt) and (104.5955pt, -86.05066pt) .. (104.5955pt, -85.77966pt)
 -- (104.5955pt, -85.77966pt) .. controls (104.5955pt, -85.65704pt) and (104.6328pt, -85.55054pt) .. (104.7076pt, -85.46021pt)
 -- (104.7076pt, -85.46021pt) .. controls (104.7824pt, -85.36987pt) and (104.8639pt, -85.30212pt) .. (104.9523pt, -85.25696pt)
 -- (104.9523pt, -85.25696pt)
 -- (105.0441pt, -85.20856pt)
 -- (105.0441pt, -85.20856pt) .. controls (104.9353pt, -85.1698pt) and (104.8334pt, -85.15045pt) .. (104.7382pt, -85.15045pt)
 -- (104.7382pt, -85.15045pt) .. controls (104.6566pt, -85.15045pt) and (104.5785pt, -85.18274pt) .. (104.5037pt, -85.24725pt)
 -- (104.5037pt, -85.24725pt) .. controls (104.4289pt, -85.31177pt) and (104.378pt, -85.40216pt) .. (104.3508pt, -85.51831pt)
 -- (104.3508pt, -85.51831pt) .. controls (104.3032pt, -85.70544pt) and (104.2488pt, -85.95709pt) .. (104.1876pt, -86.27332pt)
 -- (104.1876pt, -86.27332pt) .. controls (104.1265pt, -86.58954pt) and (104.0721pt, -86.85736pt) .. (104.0245pt, -87.07672pt)
 -- (104.0245pt, -87.07672pt) .. controls (103.9769pt, -87.29614pt) and (103.9531pt, -87.41229pt) .. (103.9531pt, -87.42523pt)
 -- (103.9531pt, -87.42523pt) .. controls (103.9531pt, -87.43811pt) and (104.1401pt, -87.44458pt) .. (104.5139pt, -87.44458pt)
 -- (104.5139pt, -87.44458pt) .. controls (104.8198pt, -87.44458pt) and (104.9965pt, -87.44781pt) .. (105.0441pt, -87.45422pt)
 -- (105.0441pt, -87.45422pt) .. controls (105.0916pt, -87.46069pt) and (105.129pt, -87.48004pt) .. (105.1562pt, -87.51233pt)
 -- (105.1562pt, -87.51233pt) .. controls (105.163pt, -87.53815pt) and (105.1562pt, -87.59302pt) .. (105.1358pt, -87.67688pt)
 -- (105.1358pt, -87.67688pt) .. controls (105.1154pt, -87.7608pt) and (105.0984pt, -87.81238pt) .. (105.0848pt, -87.83179pt)
 -- (105.0848pt, -87.83179pt) .. controls (105.0712pt, -87.86401pt) and (105.0407pt, -87.88019pt) .. (104.9931pt, -87.88019pt)
 -- (104.9931pt, -87.88019pt) .. controls (104.9455pt, -87.88019pt) and (104.762pt, -87.88336pt) .. (104.4425pt, -87.88983pt)
 -- (104.4425pt, -87.88983pt)
 -- (103.8716pt, -87.88983pt)
 -- (103.8716pt, -87.88983pt)
 -- (103.6371pt, -89.0708pt)
 -- (103.6371pt, -89.0708pt) .. controls (103.3108pt, -90.6712pt) and (103.0831pt, -91.67145pt) .. (102.954pt, -92.07153pt)
 -- (102.954pt, -92.07153pt) .. controls (102.7705pt, -92.62006pt) and (102.5326pt, -93.02661pt) .. (102.2403pt, -93.2912pt)
 -- (102.2403pt, -93.2912pt) .. controls (101.9888pt, -93.49768pt) and (101.7407pt, -93.60095pt) .. (101.496pt, -93.60095pt)
 -- (101.496pt, -93.60095pt) .. controls (101.2785pt, -93.60095pt) and (101.0814pt, -93.53961pt) .. (100.9047pt, -93.41705pt)
 -- (100.9047pt, -93.41705pt) .. controls (100.728pt, -93.29443pt) and (100.6396pt, -93.12018pt) .. (100.6396pt, -92.89429pt)
 -- (100.6396pt, -92.89429pt) .. controls (100.6396pt, -92.65552pt) and (100.711pt, -92.48132pt) .. (100.8537pt, -92.37158pt)
 -- (100.8537pt, -92.37158pt) .. controls (100.9965pt, -92.2619pt) and (101.1392pt, -92.20703pt) .. (101.2819pt, -92.20703pt)
 -- (101.2819pt, -92.20703pt) .. controls (101.581pt, -92.20703pt) and (101.7305pt, -92.34259pt) .. (101.7305pt, -92.61359pt)
 -- (101.7305pt, -92.61359pt) .. controls (101.7305pt, -92.73621pt) and (101.6932pt, -92.84271pt) .. (101.6184pt, -92.93304pt)
 -- (101.6184pt, -92.93304pt) .. controls (101.5436pt, -93.02338pt) and (101.4621pt, -93.09113pt) .. (101.3737pt, -93.13629pt)
 -- (101.3737pt, -93.13629pt)
 -- (101.2819pt, -93.18469pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(101.2819pt, -93.18469pt) .. controls (101.2955pt, -93.18469pt) and (101.3159pt, -93.19116pt) .. (101.3431pt, -93.20404pt)
 -- (101.3431pt, -93.20404pt) .. controls (101.3703pt, -93.21698pt) and (101.4077pt, -93.22668pt) .. (101.4553pt, -93.23309pt)
 -- (101.4553pt, -93.23309pt) .. controls (101.5028pt, -93.23956pt) and (101.5436pt, -93.2428pt) .. (101.5776pt, -93.2428pt)
 -- (101.5776pt, -93.2428pt) .. controls (101.666pt, -93.2428pt) and (101.7475pt, -93.20087pt) .. (101.8223pt, -93.11694pt)
 -- (101.8223pt, -93.11694pt) .. controls (101.8971pt, -93.03308pt) and (101.9514pt, -92.93951pt) .. (101.9854pt, -92.83624pt)
 -- (101.9854pt, -92.83624pt) .. controls (102.0534pt, -92.66199pt) and (102.169pt, -92.16833pt) .. (102.3321pt, -91.35522pt)
 -- (102.3321pt, -91.35522pt) .. controls (102.4952pt, -90.54211pt) and (102.6515pt, -89.76776pt) .. (102.8011pt, -89.03204pt)
 -- (102.8011pt, -89.03204pt) .. controls (102.9506pt, -88.29639pt) and (103.0254pt, -87.92535pt) .. (103.0254pt, -87.91888pt)
 -- (103.0254pt, -87.91888pt)
 -- (103.0254pt, -87.88983pt)
 -- (103.0254pt, -87.88983pt)
 -- (102.5462pt, -87.88983pt)
 -- (102.5462pt, -87.88983pt) .. controls (102.2267pt, -87.88983pt) and (102.0568pt, -87.88336pt) .. (102.0364pt, -87.87048pt)
 -- (102.0364pt, -87.87048pt) .. controls (102.0092pt, -87.85114pt) and (101.9956pt, -87.81885pt) .. (101.9956pt, -87.77368pt)
 -- (101.9956pt, -87.77368pt)
 -- (102.067pt, -87.50262pt)
 -- (102.067pt, -87.50262pt) .. controls (102.0806pt, -87.4704pt) and (102.1078pt, -87.45422pt) .. (102.1486pt, -87.45422pt)
 -- (102.1486pt, -87.45422pt) .. controls (102.1893pt, -87.45422pt) and (102.3491pt, -87.45105pt) .. (102.6277pt, -87.44458pt)
 -- (102.6277pt, -87.44458pt) .. controls (102.954pt, -87.44458pt) and (103.1171pt, -87.44135pt) .. (103.1171pt, -87.43488pt)
 -- (103.1171pt, -87.43488pt) .. controls (103.1171pt, -87.422pt) and (103.1477pt, -87.26068pt) .. (103.2089pt, -86.95093pt)
 -- (103.2089pt, -86.95093pt) .. controls (103.2701pt, -86.64117pt) and (103.3108pt, -86.45398pt) .. (103.3312pt, -86.38947pt)
 -- (103.3312pt, -86.38947pt) .. controls (103.5827pt, -85.32471pt) and (104.0789pt, -84.7923pt) .. (104.8198pt, -84.7923pt)
 -- (104.8198pt, -84.7923pt) .. controls (105.0712pt, -84.80524pt) and (105.2785pt, -84.87622pt) .. (105.4417pt, -85.00525pt)
 -- (105.4417pt, -85.00525pt) .. controls (105.6048pt, -85.13434pt) and (105.6864pt, -85.30536pt) .. (105.6864pt, -85.51831pt)
 -- (105.6864pt, -85.51831pt) .. controls (105.6864pt, -85.75061pt) and (105.615pt, -85.9184pt) .. (105.4723pt, -86.02167pt)
 -- (105.4723pt, -86.02167pt) .. controls (105.3295pt, -86.12488pt) and (105.1868pt, -86.17975pt) .. (105.0441pt, -86.18622pt)
 -- (105.0441pt, -86.18622pt) .. controls (104.745pt, -86.18622pt) and (104.5955pt, -86.05066pt) .. (104.5955pt, -85.77966pt)
 -- (104.5955pt, -85.77966pt) .. controls (104.5955pt, -85.65704pt) and (104.6328pt, -85.55054pt) .. (104.7076pt, -85.46021pt)
 -- (104.7076pt, -85.46021pt) .. controls (104.7824pt, -85.36987pt) and (104.8639pt, -85.30212pt) .. (104.9523pt, -85.25696pt)
 -- (104.9523pt, -85.25696pt)
 -- (105.0441pt, -85.20856pt)
 -- (105.0441pt, -85.20856pt) .. controls (104.9353pt, -85.1698pt) and (104.8334pt, -85.15045pt) .. (104.7382pt, -85.15045pt)
 -- (104.7382pt, -85.15045pt) .. controls (104.6566pt, -85.15045pt) and (104.5785pt, -85.18274pt) .. (104.5037pt, -85.24725pt)
 -- (104.5037pt, -85.24725pt) .. controls (104.4289pt, -85.31177pt) and (104.378pt, -85.40216pt) .. (104.3508pt, -85.51831pt)
 -- (104.3508pt, -85.51831pt) .. controls (104.3032pt, -85.70544pt) and (104.2488pt, -85.95709pt) .. (104.1876pt, -86.27332pt)
 -- (104.1876pt, -86.27332pt) .. controls (104.1265pt, -86.58954pt) and (104.0721pt, -86.85736pt) .. (104.0245pt, -87.07672pt)
 -- (104.0245pt, -87.07672pt) .. controls (103.9769pt, -87.29614pt) and (103.9531pt, -87.41229pt) .. (103.9531pt, -87.42523pt)
 -- (103.9531pt, -87.42523pt) .. controls (103.9531pt, -87.43811pt) and (104.1401pt, -87.44458pt) .. (104.5139pt, -87.44458pt)
 -- (104.5139pt, -87.44458pt) .. controls (104.8198pt, -87.44458pt) and (104.9965pt, -87.44781pt) .. (105.0441pt, -87.45422pt)
 -- (105.0441pt, -87.45422pt) .. controls (105.0916pt, -87.46069pt) and (105.129pt, -87.48004pt) .. (105.1562pt, -87.51233pt)
 -- (105.1562pt, -87.51233pt) .. controls (105.163pt, -87.53815pt) and (105.1562pt, -87.59302pt) .. (105.1358pt, -87.67688pt)
 -- (105.1358pt, -87.67688pt) .. controls (105.1154pt, -87.7608pt) and (105.0984pt, -87.81238pt) .. (105.0848pt, -87.83179pt)
 -- (105.0848pt, -87.83179pt) .. controls (105.0712pt, -87.86401pt) and (105.0407pt, -87.88019pt) .. (104.9931pt, -87.88019pt)
 -- (104.9931pt, -87.88019pt) .. controls (104.9455pt, -87.88019pt) and (104.762pt, -87.88336pt) .. (104.4425pt, -87.88983pt)
 -- (104.4425pt, -87.88983pt)
 -- (103.8716pt, -87.88983pt)
 -- (103.8716pt, -87.88983pt)
 -- (103.6371pt, -89.0708pt)
 -- (103.6371pt, -89.0708pt) .. controls (103.3108pt, -90.6712pt) and (103.0831pt, -91.67145pt) .. (102.954pt, -92.07153pt)
 -- (102.954pt, -92.07153pt) .. controls (102.7705pt, -92.62006pt) and (102.5326pt, -93.02661pt) .. (102.2403pt, -93.2912pt)
 -- (102.2403pt, -93.2912pt) .. controls (101.9888pt, -93.49768pt) and (101.7407pt, -93.60095pt) .. (101.496pt, -93.60095pt)
 -- (101.496pt, -93.60095pt) .. controls (101.2785pt, -93.60095pt) and (101.0814pt, -93.53961pt) .. (100.9047pt, -93.41705pt)
 -- (100.9047pt, -93.41705pt) .. controls (100.728pt, -93.29443pt) and (100.6396pt, -93.12018pt) .. (100.6396pt, -92.89429pt)
 -- (100.6396pt, -92.89429pt) .. controls (100.6396pt, -92.65552pt) and (100.711pt, -92.48132pt) .. (100.8537pt, -92.37158pt)
 -- (100.8537pt, -92.37158pt) .. controls (100.9965pt, -92.2619pt) and (101.1392pt, -92.20703pt) .. (101.2819pt, -92.20703pt)
 -- (101.2819pt, -92.20703pt) .. controls (101.581pt, -92.20703pt) and (101.7305pt, -92.34259pt) .. (101.7305pt, -92.61359pt)
 -- (101.7305pt, -92.61359pt) .. controls (101.7305pt, -92.73621pt) and (101.6932pt, -92.84271pt) .. (101.6184pt, -92.93304pt)
 -- (101.6184pt, -92.93304pt) .. controls (101.5436pt, -93.02338pt) and (101.4621pt, -93.09113pt) .. (101.3737pt, -93.13629pt)
 -- (101.3737pt, -93.13629pt)
 -- (101.2819pt, -93.18469pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(104.0143pt, -83.42749pt) .. controls (103.9124pt, -83.42749pt) and (103.8172pt, -83.44684pt) .. (103.7289pt, -83.48553pt)
 -- (103.7289pt, -83.48553pt) .. controls (103.6405pt, -83.52429pt) and (103.5725pt, -83.55975pt) .. (103.525pt, -83.59204pt)
 -- (103.525pt, -83.59204pt) .. controls (103.4774pt, -83.62433pt) and (103.4094pt, -83.68561pt) .. (103.321pt, -83.77594pt)
 -- (103.321pt, -83.77594pt)
 -- (103.1783pt, -83.65979pt)
 -- (103.1783pt, -83.65979pt)
 -- (103.0356pt, -83.55334pt)
 -- (103.0356pt, -83.55334pt) .. controls (103.0356pt, -83.54688pt) and (103.0764pt, -83.49847pt) .. (103.1579pt, -83.40814pt)
 -- (103.1579pt, -83.40814pt) .. controls (103.2395pt, -83.31775pt) and (103.3278pt, -83.22101pt) .. (103.423pt, -83.11774pt)
 -- (103.423pt, -83.11774pt) .. controls (103.5182pt, -83.01447pt) and (103.5895pt, -82.94672pt) .. (103.6371pt, -82.91443pt)
 -- (103.6371pt, -82.91443pt) .. controls (103.7934pt, -82.8241pt) and (103.9464pt, -82.77893pt) .. (104.0959pt, -82.77893pt)
 -- (104.0959pt, -82.77893pt) .. controls (104.2454pt, -82.77893pt) and (104.4697pt, -82.83704pt) .. (104.7688pt, -82.95319pt)
 -- (104.7688pt, -82.95319pt) .. controls (105.0679pt, -83.06934pt) and (105.2956pt, -83.12738pt) .. (105.4519pt, -83.12738pt)
 -- (105.4519pt, -83.12738pt) .. controls (105.5538pt, -83.12738pt) and (105.649pt, -83.10803pt) .. (105.7374pt, -83.06934pt)
 -- (105.7374pt, -83.06934pt) .. controls (105.8257pt, -83.03058pt) and (105.8937pt, -82.99512pt) .. (105.9413pt, -82.96283pt)
 -- (105.9413pt, -82.96283pt) .. controls (105.9888pt, -82.9306pt) and (106.0568pt, -82.86926pt) .. (106.1452pt, -82.77893pt)
 -- (106.1452pt, -82.77893pt)
 -- (106.2879pt, -82.89508pt)
 -- (106.2879pt, -82.89508pt)
 -- (106.4306pt, -83.00159pt)
 -- (106.4306pt, -83.00159pt) .. controls (106.152pt, -83.38232pt) and (105.9073pt, -83.61786pt) .. (105.6966pt, -83.70819pt)
 -- (105.6966pt, -83.70819pt) .. controls (105.6014pt, -83.75336pt) and (105.4961pt, -83.77594pt) .. (105.3805pt, -83.77594pt)
 -- (105.3805pt, -83.77594pt) .. controls (105.2378pt, -83.77594pt) and (105.0169pt, -83.7179pt) .. (104.7178pt, -83.60175pt)
 -- (104.7178pt, -83.60175pt) .. controls (104.4188pt, -83.48553pt) and (104.1843pt, -83.42749pt) .. (104.0143pt, -83.42749pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(104.0143pt, -83.42749pt) .. controls (103.9124pt, -83.42749pt) and (103.8172pt, -83.44684pt) .. (103.7289pt, -83.48553pt)
 -- (103.7289pt, -83.48553pt) .. controls (103.6405pt, -83.52429pt) and (103.5725pt, -83.55975pt) .. (103.525pt, -83.59204pt)
 -- (103.525pt, -83.59204pt) .. controls (103.4774pt, -83.62433pt) and (103.4094pt, -83.68561pt) .. (103.321pt, -83.77594pt)
 -- (103.321pt, -83.77594pt)
 -- (103.1783pt, -83.65979pt)
 -- (103.1783pt, -83.65979pt)
 -- (103.0356pt, -83.55334pt)
 -- (103.0356pt, -83.55334pt) .. controls (103.0356pt, -83.54688pt) and (103.0764pt, -83.49847pt) .. (103.1579pt, -83.40814pt)
 -- (103.1579pt, -83.40814pt) .. controls (103.2395pt, -83.31775pt) and (103.3278pt, -83.22101pt) .. (103.423pt, -83.11774pt)
 -- (103.423pt, -83.11774pt) .. controls (103.5182pt, -83.01447pt) and (103.5895pt, -82.94672pt) .. (103.6371pt, -82.91443pt)
 -- (103.6371pt, -82.91443pt) .. controls (103.7934pt, -82.8241pt) and (103.9464pt, -82.77893pt) .. (104.0959pt, -82.77893pt)
 -- (104.0959pt, -82.77893pt) .. controls (104.2454pt, -82.77893pt) and (104.4697pt, -82.83704pt) .. (104.7688pt, -82.95319pt)
 -- (104.7688pt, -82.95319pt) .. controls (105.0679pt, -83.06934pt) and (105.2956pt, -83.12738pt) .. (105.4519pt, -83.12738pt)
 -- (105.4519pt, -83.12738pt) .. controls (105.5538pt, -83.12738pt) and (105.649pt, -83.10803pt) .. (105.7374pt, -83.06934pt)
 -- (105.7374pt, -83.06934pt) .. controls (105.8257pt, -83.03058pt) and (105.8937pt, -82.99512pt) .. (105.9413pt, -82.96283pt)
 -- (105.9413pt, -82.96283pt) .. controls (105.9888pt, -82.9306pt) and (106.0568pt, -82.86926pt) .. (106.1452pt, -82.77893pt)
 -- (106.1452pt, -82.77893pt)
 -- (106.2879pt, -82.89508pt)
 -- (106.2879pt, -82.89508pt)
 -- (106.4306pt, -83.00159pt)
 -- (106.4306pt, -83.00159pt) .. controls (106.152pt, -83.38232pt) and (105.9073pt, -83.61786pt) .. (105.6966pt, -83.70819pt)
 -- (105.6966pt, -83.70819pt) .. controls (105.6014pt, -83.75336pt) and (105.4961pt, -83.77594pt) .. (105.3805pt, -83.77594pt)
 -- (105.3805pt, -83.77594pt) .. controls (105.2378pt, -83.77594pt) and (105.0169pt, -83.7179pt) .. (104.7178pt, -83.60175pt)
 -- (104.7178pt, -83.60175pt) .. controls (104.4188pt, -83.48553pt) and (104.1843pt, -83.42749pt) .. (104.0143pt, -83.42749pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(106.1968pt, -90.13263pt) .. controls (106.067pt, -90.13263pt) and (105.9637pt, -90.09155pt) .. (105.8868pt, -90.00946pt)
 -- (105.8868pt, -90.00946pt) .. controls (105.81pt, -89.92731pt) and (105.7715pt, -89.82697pt) .. (105.7715pt, -89.70831pt)
 -- (105.7715pt, -89.70831pt) .. controls (105.7715pt, -89.3844pt) and (105.8989pt, -89.10382pt) .. (106.1535pt, -88.86658pt)
 -- (106.1535pt, -88.86658pt) .. controls (106.4082pt, -88.62933pt) and (106.7254pt, -88.51068pt) .. (107.105pt, -88.51068pt)
 -- (107.105pt, -88.51068pt) .. controls (107.5423pt, -88.51068pt) and (107.9075pt, -88.63843pt) .. (108.2007pt, -88.89392pt)
 -- (108.2007pt, -88.89392pt) .. controls (108.4938pt, -89.14941pt) and (108.6428pt, -89.48022pt) .. (108.6476pt, -89.88623pt)
 -- (108.6476pt, -89.88623pt) .. controls (108.6476pt, -90.08246pt) and (108.5995pt, -90.26947pt) .. (108.5034pt, -90.44745pt)
 -- (108.5034pt, -90.44745pt) .. controls (108.4073pt, -90.62537pt) and (108.292pt, -90.78052pt) .. (108.1574pt, -90.91278pt)
 -- (108.1574pt, -90.91278pt) .. controls (108.0229pt, -91.0451pt) and (107.8306pt, -91.21393pt) .. (107.5808pt, -91.41925pt)
 -- (107.5808pt, -91.41925pt) .. controls (107.4078pt, -91.56067pt) and (107.1675pt, -91.77051pt) .. (106.8599pt, -92.04883pt)
 -- (106.8599pt, -92.04883pt)
 -- (106.4347pt, -92.43207pt)
 -- (106.4347pt, -92.43207pt)
 -- (106.9825pt, -92.4389pt)
 -- (106.9825pt, -92.4389pt) .. controls (107.7369pt, -92.4389pt) and (108.1382pt, -92.42755pt) .. (108.1862pt, -92.40472pt)
 -- (108.1862pt, -92.40472pt) .. controls (108.2199pt, -92.39557pt) and (108.2775pt, -92.19257pt) .. (108.3592pt, -91.79565pt)
 -- (108.3592pt, -91.79565pt)
 -- (108.3592pt, -91.77509pt)
 -- (108.3592pt, -91.77509pt)
 -- (108.6476pt, -91.77509pt)
 -- (108.6476pt, -91.77509pt)
 -- (108.6476pt, -91.79565pt)
 -- (108.6476pt, -91.79565pt) .. controls (108.6428pt, -91.80933pt) and (108.6115pt, -92.01691pt) .. (108.5539pt, -92.4184pt)
 -- (108.5539pt, -92.4184pt) .. controls (108.4962pt, -92.81989pt) and (108.4602pt, -93.02979pt) .. (108.4457pt, -93.04803pt)
 -- (108.4457pt, -93.04803pt)
 -- (108.4457pt, -93.06854pt)
 -- (108.4457pt, -93.06854pt)
 -- (105.7715pt, -93.06854pt)
 -- (105.7715pt, -93.06854pt)
 -- (105.7715pt, -92.93854pt)
 -- (105.7715pt, -92.93854pt)
 -- (105.7715pt, -92.85638pt)
 -- (105.7715pt, -92.85638pt) .. controls (105.7715pt, -92.82446pt) and (105.7859pt, -92.79022pt) .. (105.8148pt, -92.75372pt)
 -- (105.8148pt, -92.75372pt) .. controls (105.8436pt, -92.71722pt) and (105.9157pt, -92.63739pt) .. (106.031pt, -92.51422pt)
 -- (106.031pt, -92.51422pt) .. controls (106.1704pt, -92.36823pt) and (106.2905pt, -92.24048pt) .. (106.3914pt, -92.13098pt)
 -- (106.3914pt, -92.13098pt) .. controls (106.4347pt, -92.08533pt) and (106.5164pt, -92.00092pt) .. (106.6365pt, -91.87775pt)
 -- (106.6365pt, -91.87775pt) .. controls (106.7566pt, -91.75458pt) and (106.8383pt, -91.67017pt) .. (106.8816pt, -91.62451pt)
 -- (106.8816pt, -91.62451pt) .. controls (106.9248pt, -91.57892pt) and (106.9945pt, -91.5036pt) .. (107.0906pt, -91.39868pt)
 -- (107.0906pt, -91.39868pt) .. controls (107.1867pt, -91.29376pt) and (107.254pt, -91.21619pt) .. (107.2924pt, -91.16602pt)
 -- (107.2924pt, -91.16602pt) .. controls (107.3309pt, -91.11584pt) and (107.3861pt, -91.04736pt) .. (107.4582pt, -90.96069pt)
 -- (107.4582pt, -90.96069pt) .. controls (107.5303pt, -90.87402pt) and (107.5808pt, -90.80103pt) .. (107.6096pt, -90.7417pt)
 -- (107.6096pt, -90.7417pt) .. controls (107.6384pt, -90.68237pt) and (107.6745pt, -90.61621pt) .. (107.7177pt, -90.54321pt)
 -- (107.7177pt, -90.54321pt) .. controls (107.761pt, -90.47021pt) and (107.7922pt, -90.39722pt) .. (107.8114pt, -90.32422pt)
 -- (107.8114pt, -90.32422pt) .. controls (107.8306pt, -90.25122pt) and (107.8475pt, -90.1828pt) .. (107.8619pt, -90.11896pt)
 -- (107.8619pt, -90.11896pt) .. controls (107.8763pt, -90.05505pt) and (107.8835pt, -89.9798pt) .. (107.8835pt, -89.89307pt)
 -- (107.8835pt, -89.89307pt) .. controls (107.8835pt, -89.60565pt) and (107.8018pt, -89.35699pt) .. (107.6384pt, -89.14716pt)
 -- (107.6384pt, -89.14716pt) .. controls (107.475pt, -88.93726pt) and (107.242pt, -88.83234pt) .. (106.9392pt, -88.83234pt)
 -- (106.9392pt, -88.83234pt) .. controls (106.7807pt, -88.83234pt) and (106.6413pt, -88.87109pt) .. (106.5212pt, -88.94867pt)
 -- (106.5212pt, -88.94867pt) .. controls (106.401pt, -89.02625pt) and (106.3169pt, -89.1015pt) .. (106.2689pt, -89.1745pt)
 -- (106.2689pt, -89.1745pt) .. controls (106.2208pt, -89.2475pt) and (106.1968pt, -89.29083pt) .. (106.1968pt, -89.30457pt)
 -- (106.1968pt, -89.30457pt) .. controls (106.1968pt, -89.30908pt) and (106.2088pt, -89.3114pt) .. (106.2328pt, -89.3114pt)
 -- (106.2328pt, -89.3114pt) .. controls (106.3193pt, -89.3114pt) and (106.4082pt, -89.34332pt) .. (106.4995pt, -89.40723pt)
 -- (106.4995pt, -89.40723pt) .. controls (106.5908pt, -89.47107pt) and (106.6365pt, -89.57599pt) .. (106.6365pt, -89.72198pt)
 -- (106.6365pt, -89.72198pt) .. controls (106.6365pt, -89.83606pt) and (106.598pt, -89.93188pt) .. (106.5212pt, -90.00946pt)
 -- (106.5212pt, -90.00946pt) .. controls (106.4443pt, -90.08698pt) and (106.3362pt, -90.12805pt) .. (106.1968pt, -90.13263pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(106.1968pt, -90.13263pt) .. controls (106.067pt, -90.13263pt) and (105.9637pt, -90.09155pt) .. (105.8868pt, -90.00946pt)
 -- (105.8868pt, -90.00946pt) .. controls (105.81pt, -89.92731pt) and (105.7715pt, -89.82697pt) .. (105.7715pt, -89.70831pt)
 -- (105.7715pt, -89.70831pt) .. controls (105.7715pt, -89.3844pt) and (105.8989pt, -89.10382pt) .. (106.1535pt, -88.86658pt)
 -- (106.1535pt, -88.86658pt) .. controls (106.4082pt, -88.62933pt) and (106.7254pt, -88.51068pt) .. (107.105pt, -88.51068pt)
 -- (107.105pt, -88.51068pt) .. controls (107.5423pt, -88.51068pt) and (107.9075pt, -88.63843pt) .. (108.2007pt, -88.89392pt)
 -- (108.2007pt, -88.89392pt) .. controls (108.4938pt, -89.14941pt) and (108.6428pt, -89.48022pt) .. (108.6476pt, -89.88623pt)
 -- (108.6476pt, -89.88623pt) .. controls (108.6476pt, -90.08246pt) and (108.5995pt, -90.26947pt) .. (108.5034pt, -90.44745pt)
 -- (108.5034pt, -90.44745pt) .. controls (108.4073pt, -90.62537pt) and (108.292pt, -90.78052pt) .. (108.1574pt, -90.91278pt)
 -- (108.1574pt, -90.91278pt) .. controls (108.0229pt, -91.0451pt) and (107.8306pt, -91.21393pt) .. (107.5808pt, -91.41925pt)
 -- (107.5808pt, -91.41925pt) .. controls (107.4078pt, -91.56067pt) and (107.1675pt, -91.77051pt) .. (106.8599pt, -92.04883pt)
 -- (106.8599pt, -92.04883pt)
 -- (106.4347pt, -92.43207pt)
 -- (106.4347pt, -92.43207pt)
 -- (106.9825pt, -92.4389pt)
 -- (106.9825pt, -92.4389pt) .. controls (107.7369pt, -92.4389pt) and (108.1382pt, -92.42755pt) .. (108.1862pt, -92.40472pt)
 -- (108.1862pt, -92.40472pt) .. controls (108.2199pt, -92.39557pt) and (108.2775pt, -92.19257pt) .. (108.3592pt, -91.79565pt)
 -- (108.3592pt, -91.79565pt)
 -- (108.3592pt, -91.77509pt)
 -- (108.3592pt, -91.77509pt)
 -- (108.6476pt, -91.77509pt)
 -- (108.6476pt, -91.77509pt)
 -- (108.6476pt, -91.79565pt)
 -- (108.6476pt, -91.79565pt) .. controls (108.6428pt, -91.80933pt) and (108.6115pt, -92.01691pt) .. (108.5539pt, -92.4184pt)
 -- (108.5539pt, -92.4184pt) .. controls (108.4962pt, -92.81989pt) and (108.4602pt, -93.02979pt) .. (108.4457pt, -93.04803pt)
 -- (108.4457pt, -93.04803pt)
 -- (108.4457pt, -93.06854pt)
 -- (108.4457pt, -93.06854pt)
 -- (105.7715pt, -93.06854pt)
 -- (105.7715pt, -93.06854pt)
 -- (105.7715pt, -92.93854pt)
 -- (105.7715pt, -92.93854pt)
 -- (105.7715pt, -92.85638pt)
 -- (105.7715pt, -92.85638pt) .. controls (105.7715pt, -92.82446pt) and (105.7859pt, -92.79022pt) .. (105.8148pt, -92.75372pt)
 -- (105.8148pt, -92.75372pt) .. controls (105.8436pt, -92.71722pt) and (105.9157pt, -92.63739pt) .. (106.031pt, -92.51422pt)
 -- (106.031pt, -92.51422pt) .. controls (106.1704pt, -92.36823pt) and (106.2905pt, -92.24048pt) .. (106.3914pt, -92.13098pt)
 -- (106.3914pt, -92.13098pt) .. controls (106.4347pt, -92.08533pt) and (106.5164pt, -92.00092pt) .. (106.6365pt, -91.87775pt)
 -- (106.6365pt, -91.87775pt) .. controls (106.7566pt, -91.75458pt) and (106.8383pt, -91.67017pt) .. (106.8816pt, -91.62451pt)
 -- (106.8816pt, -91.62451pt) .. controls (106.9248pt, -91.57892pt) and (106.9945pt, -91.5036pt) .. (107.0906pt, -91.39868pt)
 -- (107.0906pt, -91.39868pt) .. controls (107.1867pt, -91.29376pt) and (107.254pt, -91.21619pt) .. (107.2924pt, -91.16602pt)
 -- (107.2924pt, -91.16602pt) .. controls (107.3309pt, -91.11584pt) and (107.3861pt, -91.04736pt) .. (107.4582pt, -90.96069pt)
 -- (107.4582pt, -90.96069pt) .. controls (107.5303pt, -90.87402pt) and (107.5808pt, -90.80103pt) .. (107.6096pt, -90.7417pt)
 -- (107.6096pt, -90.7417pt) .. controls (107.6384pt, -90.68237pt) and (107.6745pt, -90.61621pt) .. (107.7177pt, -90.54321pt)
 -- (107.7177pt, -90.54321pt) .. controls (107.761pt, -90.47021pt) and (107.7922pt, -90.39722pt) .. (107.8114pt, -90.32422pt)
 -- (107.8114pt, -90.32422pt) .. controls (107.8306pt, -90.25122pt) and (107.8475pt, -90.1828pt) .. (107.8619pt, -90.11896pt)
 -- (107.8619pt, -90.11896pt) .. controls (107.8763pt, -90.05505pt) and (107.8835pt, -89.9798pt) .. (107.8835pt, -89.89307pt)
 -- (107.8835pt, -89.89307pt) .. controls (107.8835pt, -89.60565pt) and (107.8018pt, -89.35699pt) .. (107.6384pt, -89.14716pt)
 -- (107.6384pt, -89.14716pt) .. controls (107.475pt, -88.93726pt) and (107.242pt, -88.83234pt) .. (106.9392pt, -88.83234pt)
 -- (106.9392pt, -88.83234pt) .. controls (106.7807pt, -88.83234pt) and (106.6413pt, -88.87109pt) .. (106.5212pt, -88.94867pt)
 -- (106.5212pt, -88.94867pt) .. controls (106.401pt, -89.02625pt) and (106.3169pt, -89.1015pt) .. (106.2689pt, -89.1745pt)
 -- (106.2689pt, -89.1745pt) .. controls (106.2208pt, -89.2475pt) and (106.1968pt, -89.29083pt) .. (106.1968pt, -89.30457pt)
 -- (106.1968pt, -89.30457pt) .. controls (106.1968pt, -89.30908pt) and (106.2088pt, -89.3114pt) .. (106.2328pt, -89.3114pt)
 -- (106.2328pt, -89.3114pt) .. controls (106.3193pt, -89.3114pt) and (106.4082pt, -89.34332pt) .. (106.4995pt, -89.40723pt)
 -- (106.4995pt, -89.40723pt) .. controls (106.5908pt, -89.47107pt) and (106.6365pt, -89.57599pt) .. (106.6365pt, -89.72198pt)
 -- (106.6365pt, -89.72198pt) .. controls (106.6365pt, -89.83606pt) and (106.598pt, -89.93188pt) .. (106.5212pt, -90.00946pt)
 -- (106.5212pt, -90.00946pt) .. controls (106.4443pt, -90.08698pt) and (106.3362pt, -90.12805pt) .. (106.1968pt, -90.13263pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(110.4843pt, -89.19659pt) .. controls (110.4843pt, -88.75134pt) and (110.5183pt, -88.32867pt) .. (110.5863pt, -87.92859pt)
 -- (110.5863pt, -87.92859pt) .. controls (110.6543pt, -87.52844pt) and (110.7324pt, -87.18323pt) .. (110.8208pt, -86.89282pt)
 -- (110.8208pt, -86.89282pt) .. controls (110.9091pt, -86.60242pt) and (111.0349pt, -86.31848pt) .. (111.198pt, -86.04102pt)
 -- (111.198pt, -86.04102pt) .. controls (111.3611pt, -85.76349pt) and (111.4903pt, -85.5473pt) .. (111.5854pt, -85.39246pt)
 -- (111.5854pt, -85.39246pt) .. controls (111.6806pt, -85.23755pt) and (111.8233pt, -85.06976pt) .. (112.0137pt, -84.8891pt)
 -- (112.0137pt, -84.8891pt) .. controls (112.204pt, -84.70844pt) and (112.3161pt, -84.59869pt) .. (112.3501pt, -84.56pt)
 -- (112.3501pt, -84.56pt) .. controls (112.3841pt, -84.52124pt) and (112.469pt, -84.45349pt) .. (112.605pt, -84.35669pt)
 -- (112.605pt, -84.35669pt)
 -- (112.7375pt, -84.35669pt)
 -- (112.7375pt, -84.35669pt)
 -- (112.7783pt, -84.35669pt)
 -- (112.7783pt, -84.35669pt) .. controls (112.8735pt, -84.35669pt) and (112.921pt, -84.38574pt) .. (112.921pt, -84.44385pt)
 -- (112.921pt, -84.44385pt) .. controls (112.921pt, -84.4632pt) and (112.8633pt, -84.53094pt) .. (112.7477pt, -84.64709pt)
 -- (112.7477pt, -84.64709pt) .. controls (112.6322pt, -84.76324pt) and (112.4928pt, -84.93427pt) .. (112.3297pt, -85.16016pt)
 -- (112.3297pt, -85.16016pt) .. controls (112.1666pt, -85.38599pt) and (112.0001pt, -85.66351pt) .. (111.8301pt, -85.99261pt)
 -- (111.8301pt, -85.99261pt) .. controls (111.6602pt, -86.32172pt) and (111.5175pt, -86.76697pt) .. (111.4019pt, -87.32843pt)
 -- (111.4019pt, -87.32843pt) .. controls (111.2864pt, -87.88983pt) and (111.2286pt, -88.51257pt) .. (111.2286pt, -89.19659pt)
 -- (111.2286pt, -89.19659pt) .. controls (111.2286pt, -89.88068pt) and (111.2864pt, -90.50018pt) .. (111.4019pt, -91.05518pt)
 -- (111.4019pt, -91.05518pt) .. controls (111.5175pt, -91.61011pt) and (111.6568pt, -92.05859pt) .. (111.8199pt, -92.40063pt)
 -- (111.8199pt, -92.40063pt) .. controls (111.9831pt, -92.74268pt) and (112.1496pt, -93.02014pt) .. (112.3195pt, -93.23309pt)
 -- (112.3195pt, -93.23309pt) .. controls (112.4894pt, -93.44604pt) and (112.6322pt, -93.61707pt) .. (112.7477pt, -93.74615pt)
 -- (112.7477pt, -93.74615pt) .. controls (112.8633pt, -93.87518pt) and (112.921pt, -93.94293pt) .. (112.921pt, -93.9494pt)
 -- (112.921pt, -93.9494pt) .. controls (112.921pt, -94.00751pt) and (112.8701pt, -94.03656pt) .. (112.7681pt, -94.03656pt)
 -- (112.7681pt, -94.03656pt)
 -- (112.7375pt, -94.03656pt)
 -- (112.7375pt, -94.03656pt)
 -- (112.605pt, -94.03656pt)
 -- (112.605pt, -94.03656pt)
 -- (112.3195pt, -93.8042pt)
 -- (112.3195pt, -93.8042pt) .. controls (111.6806pt, -93.25568pt) and (111.215pt, -92.57166pt) .. (110.9227pt, -91.75208pt)
 -- (110.9227pt, -91.75208pt) .. controls (110.6305pt, -90.93256pt) and (110.4843pt, -90.08069pt) .. (110.4843pt, -89.19659pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(110.4843pt, -89.19659pt) .. controls (110.4843pt, -88.75134pt) and (110.5183pt, -88.32867pt) .. (110.5863pt, -87.92859pt)
 -- (110.5863pt, -87.92859pt) .. controls (110.6543pt, -87.52844pt) and (110.7324pt, -87.18323pt) .. (110.8208pt, -86.89282pt)
 -- (110.8208pt, -86.89282pt) .. controls (110.9091pt, -86.60242pt) and (111.0349pt, -86.31848pt) .. (111.198pt, -86.04102pt)
 -- (111.198pt, -86.04102pt) .. controls (111.3611pt, -85.76349pt) and (111.4903pt, -85.5473pt) .. (111.5854pt, -85.39246pt)
 -- (111.5854pt, -85.39246pt) .. controls (111.6806pt, -85.23755pt) and (111.8233pt, -85.06976pt) .. (112.0137pt, -84.8891pt)
 -- (112.0137pt, -84.8891pt) .. controls (112.204pt, -84.70844pt) and (112.3161pt, -84.59869pt) .. (112.3501pt, -84.56pt)
 -- (112.3501pt, -84.56pt) .. controls (112.3841pt, -84.52124pt) and (112.469pt, -84.45349pt) .. (112.605pt, -84.35669pt)
 -- (112.605pt, -84.35669pt)
 -- (112.7375pt, -84.35669pt)
 -- (112.7375pt, -84.35669pt)
 -- (112.7783pt, -84.35669pt)
 -- (112.7783pt, -84.35669pt) .. controls (112.8735pt, -84.35669pt) and (112.921pt, -84.38574pt) .. (112.921pt, -84.44385pt)
 -- (112.921pt, -84.44385pt) .. controls (112.921pt, -84.4632pt) and (112.8633pt, -84.53094pt) .. (112.7477pt, -84.64709pt)
 -- (112.7477pt, -84.64709pt) .. controls (112.6322pt, -84.76324pt) and (112.4928pt, -84.93427pt) .. (112.3297pt, -85.16016pt)
 -- (112.3297pt, -85.16016pt) .. controls (112.1666pt, -85.38599pt) and (112.0001pt, -85.66351pt) .. (111.8301pt, -85.99261pt)
 -- (111.8301pt, -85.99261pt) .. controls (111.6602pt, -86.32172pt) and (111.5175pt, -86.76697pt) .. (111.4019pt, -87.32843pt)
 -- (111.4019pt, -87.32843pt) .. controls (111.2864pt, -87.88983pt) and (111.2286pt, -88.51257pt) .. (111.2286pt, -89.19659pt)
 -- (111.2286pt, -89.19659pt) .. controls (111.2286pt, -89.88068pt) and (111.2864pt, -90.50018pt) .. (111.4019pt, -91.05518pt)
 -- (111.4019pt, -91.05518pt) .. controls (111.5175pt, -91.61011pt) and (111.6568pt, -92.05859pt) .. (111.8199pt, -92.40063pt)
 -- (111.8199pt, -92.40063pt) .. controls (111.9831pt, -92.74268pt) and (112.1496pt, -93.02014pt) .. (112.3195pt, -93.23309pt)
 -- (112.3195pt, -93.23309pt) .. controls (112.4894pt, -93.44604pt) and (112.6322pt, -93.61707pt) .. (112.7477pt, -93.74615pt)
 -- (112.7477pt, -93.74615pt) .. controls (112.8633pt, -93.87518pt) and (112.921pt, -93.94293pt) .. (112.921pt, -93.9494pt)
 -- (112.921pt, -93.9494pt) .. controls (112.921pt, -94.00751pt) and (112.8701pt, -94.03656pt) .. (112.7681pt, -94.03656pt)
 -- (112.7681pt, -94.03656pt)
 -- (112.7375pt, -94.03656pt)
 -- (112.7375pt, -94.03656pt)
 -- (112.605pt, -94.03656pt)
 -- (112.605pt, -94.03656pt)
 -- (112.3195pt, -93.8042pt)
 -- (112.3195pt, -93.8042pt) .. controls (111.6806pt, -93.25568pt) and (111.215pt, -92.57166pt) .. (110.9227pt, -91.75208pt)
 -- (110.9227pt, -91.75208pt) .. controls (110.6305pt, -90.93256pt) and (110.4843pt, -90.08069pt) .. (110.4843pt, -89.19659pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(117.6415pt, -88.19958pt) .. controls (117.6348pt, -88.19318pt) and (117.6245pt, -88.177pt) .. (117.611pt, -88.15118pt)
 -- (117.611pt, -88.15118pt) .. controls (117.5974pt, -88.12537pt) and (117.5838pt, -88.10278pt) .. (117.5702pt, -88.08344pt)
 -- (117.5702pt, -88.08344pt) .. controls (117.5566pt, -88.06409pt) and (117.5396pt, -88.04474pt) .. (117.5192pt, -88.02539pt)
 -- (117.5192pt, -88.02539pt) .. controls (117.4988pt, -88.00598pt) and (117.475pt, -87.98016pt) .. (117.4478pt, -87.94794pt)
 -- (117.4478pt, -87.94794pt) .. controls (117.4206pt, -87.91565pt) and (117.3969pt, -87.8963pt) .. (117.3765pt, -87.88983pt)
 -- (117.3765pt, -87.88983pt) .. controls (117.3561pt, -87.88336pt) and (117.3221pt, -87.86401pt) .. (117.2745pt, -87.83179pt)
 -- (117.2745pt, -87.83179pt) .. controls (117.2269pt, -87.7995pt) and (117.1895pt, -87.78339pt) .. (117.1624pt, -87.78339pt)
 -- (117.1624pt, -87.78339pt) .. controls (117.1352pt, -87.78339pt) and (117.0876pt, -87.77045pt) .. (117.0196pt, -87.74463pt)
 -- (117.0196pt, -87.74463pt) .. controls (116.9516pt, -87.71881pt) and (116.8939pt, -87.71564pt) .. (116.8463pt, -87.73499pt)
 -- (116.8463pt, -87.73499pt) .. controls (116.6492pt, -87.73499pt) and (116.4725pt, -87.77368pt) .. (116.3161pt, -87.85114pt)
 -- (116.3161pt, -87.85114pt) .. controls (116.1598pt, -87.92859pt) and (116.0341pt, -88.03827pt) .. (115.9389pt, -88.18024pt)
 -- (115.9389pt, -88.18024pt) .. controls (115.8438pt, -88.3222pt) and (115.7724pt, -88.44482pt) .. (115.7248pt, -88.5481pt)
 -- (115.7248pt, -88.5481pt) .. controls (115.6772pt, -88.65131pt) and (115.6296pt, -88.77069pt) .. (115.5821pt, -88.90625pt)
 -- (115.5821pt, -88.90625pt) .. controls (115.351pt, -89.75806pt) and (115.2354pt, -90.30981pt) .. (115.2354pt, -90.56146pt)
 -- (115.2354pt, -90.56146pt) .. controls (115.2354pt, -90.76801pt) and (115.3pt, -90.91315pt) .. (115.4291pt, -90.99707pt)
 -- (115.4291pt, -90.99707pt) .. controls (115.5583pt, -91.08093pt) and (115.7112pt, -91.12292pt) .. (115.8879pt, -91.12292pt)
 -- (115.8879pt, -91.12292pt) .. controls (116.0647pt, -91.12292pt) and (116.272pt, -91.07129pt) .. (116.5098pt, -90.96802pt)
 -- (116.5098pt, -90.96802pt) .. controls (116.6866pt, -90.87122pt) and (116.8259pt, -90.77118pt) .. (116.9279pt, -90.66797pt)
 -- (116.9279pt, -90.66797pt)
 -- (117.0094pt, -90.59052pt)
 -- (117.0094pt, -90.59052pt)
 -- (117.6415pt, -88.19958pt) -- cycle
(115.8064pt, -91.61658pt) .. controls (115.2286pt, -91.61658pt) and (114.7732pt, -91.47784pt) .. (114.4402pt, -91.20032pt)
 -- (114.4402pt, -91.20032pt) .. controls (114.1071pt, -90.92285pt) and (113.9372pt, -90.526pt) .. (113.9304pt, -90.0097pt)
 -- (113.9304pt, -90.0097pt) .. controls (113.9304pt, -89.74512pt) and (113.9814pt, -89.46765pt) .. (114.0833pt, -89.17725pt)
 -- (114.0833pt, -89.17725pt) .. controls (114.1853pt, -88.88684pt) and (114.3416pt, -88.59967pt) .. (114.5523pt, -88.31573pt)
 -- (114.5523pt, -88.31573pt) .. controls (114.763pt, -88.0318pt) and (115.0485pt, -87.79626pt) .. (115.4087pt, -87.60913pt)
 -- (115.4087pt, -87.60913pt) .. controls (115.769pt, -87.422pt) and (116.1836pt, -87.30261pt) .. (116.6526pt, -87.25098pt)
 -- (116.6526pt, -87.25098pt)
 -- (116.6832pt, -87.24127pt)
 -- (116.6832pt, -87.24127pt) .. controls (116.7036pt, -87.24127pt) and (116.724pt, -87.24127pt) .. (116.7443pt, -87.24127pt)
 -- (116.7443pt, -87.24127pt) .. controls (116.7579pt, -87.24127pt) and (116.7817pt, -87.24127pt) .. (116.8157pt, -87.24127pt)
 -- (116.8157pt, -87.24127pt) .. controls (116.8497pt, -87.24127pt) and (116.8803pt, -87.24451pt) .. (116.9075pt, -87.25098pt)
 -- (116.9075pt, -87.25098pt) .. controls (117.125pt, -87.25098pt) and (117.3119pt, -87.27679pt) .. (117.4682pt, -87.32843pt)
 -- (117.4682pt, -87.32843pt) .. controls (117.6245pt, -87.38007pt) and (117.7435pt, -87.43811pt) .. (117.8251pt, -87.50262pt)
 -- (117.8251pt, -87.50262pt)
 -- (117.9372pt, -87.58978pt)
 -- (117.9372pt, -87.58978pt)
 -- (118.0086pt, -87.54138pt)
 -- (118.0086pt, -87.54138pt) .. controls (118.0562pt, -87.50909pt) and (118.1207pt, -87.48004pt) .. (118.2023pt, -87.45422pt)
 -- (118.2023pt, -87.45422pt) .. controls (118.2839pt, -87.42847pt) and (118.3722pt, -87.41229pt) .. (118.4674pt, -87.40588pt)
 -- (118.4674pt, -87.40588pt) .. controls (118.6237pt, -87.40588pt) and (118.7495pt, -87.44781pt) .. (118.8446pt, -87.53168pt)
 -- (118.8446pt, -87.53168pt) .. controls (118.9398pt, -87.6156pt) and (118.9907pt, -87.73175pt) .. (118.9975pt, -87.88019pt)
 -- (118.9975pt, -87.88019pt) .. controls (118.9975pt, -87.93176pt) and (118.8038pt, -88.69006pt) .. (118.4164pt, -90.15491pt)
 -- (118.4164pt, -90.15491pt) .. controls (118.029pt, -91.61981pt) and (117.8285pt, -92.37158pt) .. (117.8149pt, -92.41034pt)
 -- (117.8149pt, -92.41034pt) .. controls (117.6585pt, -92.77814pt) and (117.3561pt, -93.06207pt) .. (116.9075pt, -93.26215pt)
 -- (116.9075pt, -93.26215pt) .. controls (116.4589pt, -93.46222pt) and (115.8879pt, -93.56543pt) .. (115.1946pt, -93.5719pt)
 -- (115.1946pt, -93.5719pt) .. controls (114.5489pt, -93.5719pt) and (114.1037pt, -93.51062pt) .. (113.859pt, -93.388pt)
 -- (113.859pt, -93.388pt) .. controls (113.6143pt, -93.26538pt) and (113.492pt, -93.07825pt) .. (113.492pt, -92.82654pt)
 -- (113.492pt, -92.82654pt) .. controls (113.492pt, -92.60071pt) and (113.5736pt, -92.41357pt) .. (113.7367pt, -92.26514pt)
 -- (113.7367pt, -92.26514pt) .. controls (113.8998pt, -92.1167pt) and (114.0935pt, -92.03925pt) .. (114.3178pt, -92.03284pt)
 -- (114.3178pt, -92.03284pt) .. controls (114.4674pt, -92.03284pt) and (114.5965pt, -92.07477pt) .. (114.7053pt, -92.15863pt)
 -- (114.7053pt, -92.15863pt) .. controls (114.814pt, -92.24255pt) and (114.8718pt, -92.38129pt) .. (114.8786pt, -92.57489pt)
 -- (114.8786pt, -92.57489pt) .. controls (114.8582pt, -92.73621pt) and (114.7834pt, -92.89752pt) .. (114.6543pt, -93.0589pt)
 -- (114.6543pt, -93.0589pt)
 -- (114.746pt, -93.06854pt)
 -- (114.746pt, -93.06854pt)
 -- (115.3578pt, -93.06854pt)
 -- (115.3578pt, -93.06854pt) .. controls (115.6228pt, -93.06854pt) and (115.8641pt, -92.99432pt) .. (116.0816pt, -92.84589pt)
 -- (116.0816pt, -92.84589pt) .. controls (116.2991pt, -92.69751pt) and (116.4521pt, -92.52649pt) .. (116.5404pt, -92.33289pt)
 -- (116.5404pt, -92.33289pt) .. controls (116.5472pt, -92.31354pt) and (116.571pt, -92.22638pt) .. (116.6118pt, -92.07153pt)
 -- (116.6118pt, -92.07153pt) .. controls (116.6526pt, -91.91663pt) and (116.6934pt, -91.76825pt) .. (116.7341pt, -91.62628pt)
 -- (116.7341pt, -91.62628pt) .. controls (116.7749pt, -91.48431pt) and (116.7953pt, -91.40686pt) .. (116.7953pt, -91.39392pt)
 -- (116.7953pt, -91.39392pt) .. controls (116.7885pt, -91.39392pt) and (116.741pt, -91.4101pt) .. (116.6526pt, -91.44232pt)
 -- (116.6526pt, -91.44232pt) .. controls (116.5642pt, -91.47461pt) and (116.4419pt, -91.51331pt) .. (116.2856pt, -91.55847pt)
 -- (116.2856pt, -91.55847pt) .. controls (116.1292pt, -91.6037pt) and (115.9695pt, -91.62305pt) .. (115.8064pt, -91.61658pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(117.6415pt, -88.19958pt) .. controls (117.6348pt, -88.19318pt) and (117.6245pt, -88.177pt) .. (117.611pt, -88.15118pt)
 -- (117.611pt, -88.15118pt) .. controls (117.5974pt, -88.12537pt) and (117.5838pt, -88.10278pt) .. (117.5702pt, -88.08344pt)
 -- (117.5702pt, -88.08344pt) .. controls (117.5566pt, -88.06409pt) and (117.5396pt, -88.04474pt) .. (117.5192pt, -88.02539pt)
 -- (117.5192pt, -88.02539pt) .. controls (117.4988pt, -88.00598pt) and (117.475pt, -87.98016pt) .. (117.4478pt, -87.94794pt)
 -- (117.4478pt, -87.94794pt) .. controls (117.4206pt, -87.91565pt) and (117.3969pt, -87.8963pt) .. (117.3765pt, -87.88983pt)
 -- (117.3765pt, -87.88983pt) .. controls (117.3561pt, -87.88336pt) and (117.3221pt, -87.86401pt) .. (117.2745pt, -87.83179pt)
 -- (117.2745pt, -87.83179pt) .. controls (117.2269pt, -87.7995pt) and (117.1895pt, -87.78339pt) .. (117.1624pt, -87.78339pt)
 -- (117.1624pt, -87.78339pt) .. controls (117.1352pt, -87.78339pt) and (117.0876pt, -87.77045pt) .. (117.0196pt, -87.74463pt)
 -- (117.0196pt, -87.74463pt) .. controls (116.9516pt, -87.71881pt) and (116.8939pt, -87.71564pt) .. (116.8463pt, -87.73499pt)
 -- (116.8463pt, -87.73499pt) .. controls (116.6492pt, -87.73499pt) and (116.4725pt, -87.77368pt) .. (116.3161pt, -87.85114pt)
 -- (116.3161pt, -87.85114pt) .. controls (116.1598pt, -87.92859pt) and (116.0341pt, -88.03827pt) .. (115.9389pt, -88.18024pt)
 -- (115.9389pt, -88.18024pt) .. controls (115.8438pt, -88.3222pt) and (115.7724pt, -88.44482pt) .. (115.7248pt, -88.5481pt)
 -- (115.7248pt, -88.5481pt) .. controls (115.6772pt, -88.65131pt) and (115.6296pt, -88.77069pt) .. (115.5821pt, -88.90625pt)
 -- (115.5821pt, -88.90625pt) .. controls (115.351pt, -89.75806pt) and (115.2354pt, -90.30981pt) .. (115.2354pt, -90.56146pt)
 -- (115.2354pt, -90.56146pt) .. controls (115.2354pt, -90.76801pt) and (115.3pt, -90.91315pt) .. (115.4291pt, -90.99707pt)
 -- (115.4291pt, -90.99707pt) .. controls (115.5583pt, -91.08093pt) and (115.7112pt, -91.12292pt) .. (115.8879pt, -91.12292pt)
 -- (115.8879pt, -91.12292pt) .. controls (116.0647pt, -91.12292pt) and (116.272pt, -91.07129pt) .. (116.5098pt, -90.96802pt)
 -- (116.5098pt, -90.96802pt) .. controls (116.6866pt, -90.87122pt) and (116.8259pt, -90.77118pt) .. (116.9279pt, -90.66797pt)
 -- (116.9279pt, -90.66797pt)
 -- (117.0094pt, -90.59052pt)
 -- (117.0094pt, -90.59052pt)
 -- (117.6415pt, -88.19958pt) -- cycle
(115.8064pt, -91.61658pt) .. controls (115.2286pt, -91.61658pt) and (114.7732pt, -91.47784pt) .. (114.4402pt, -91.20032pt)
 -- (114.4402pt, -91.20032pt) .. controls (114.1071pt, -90.92285pt) and (113.9372pt, -90.526pt) .. (113.9304pt, -90.0097pt)
 -- (113.9304pt, -90.0097pt) .. controls (113.9304pt, -89.74512pt) and (113.9814pt, -89.46765pt) .. (114.0833pt, -89.17725pt)
 -- (114.0833pt, -89.17725pt) .. controls (114.1853pt, -88.88684pt) and (114.3416pt, -88.59967pt) .. (114.5523pt, -88.31573pt)
 -- (114.5523pt, -88.31573pt) .. controls (114.763pt, -88.0318pt) and (115.0485pt, -87.79626pt) .. (115.4087pt, -87.60913pt)
 -- (115.4087pt, -87.60913pt) .. controls (115.769pt, -87.422pt) and (116.1836pt, -87.30261pt) .. (116.6526pt, -87.25098pt)
 -- (116.6526pt, -87.25098pt)
 -- (116.6832pt, -87.24127pt)
 -- (116.6832pt, -87.24127pt) .. controls (116.7036pt, -87.24127pt) and (116.724pt, -87.24127pt) .. (116.7443pt, -87.24127pt)
 -- (116.7443pt, -87.24127pt) .. controls (116.7579pt, -87.24127pt) and (116.7817pt, -87.24127pt) .. (116.8157pt, -87.24127pt)
 -- (116.8157pt, -87.24127pt) .. controls (116.8497pt, -87.24127pt) and (116.8803pt, -87.24451pt) .. (116.9075pt, -87.25098pt)
 -- (116.9075pt, -87.25098pt) .. controls (117.125pt, -87.25098pt) and (117.3119pt, -87.27679pt) .. (117.4682pt, -87.32843pt)
 -- (117.4682pt, -87.32843pt) .. controls (117.6245pt, -87.38007pt) and (117.7435pt, -87.43811pt) .. (117.8251pt, -87.50262pt)
 -- (117.8251pt, -87.50262pt)
 -- (117.9372pt, -87.58978pt)
 -- (117.9372pt, -87.58978pt)
 -- (118.0086pt, -87.54138pt)
 -- (118.0086pt, -87.54138pt) .. controls (118.0562pt, -87.50909pt) and (118.1207pt, -87.48004pt) .. (118.2023pt, -87.45422pt)
 -- (118.2023pt, -87.45422pt) .. controls (118.2839pt, -87.42847pt) and (118.3722pt, -87.41229pt) .. (118.4674pt, -87.40588pt)
 -- (118.4674pt, -87.40588pt) .. controls (118.6237pt, -87.40588pt) and (118.7495pt, -87.44781pt) .. (118.8446pt, -87.53168pt)
 -- (118.8446pt, -87.53168pt) .. controls (118.9398pt, -87.6156pt) and (118.9907pt, -87.73175pt) .. (118.9975pt, -87.88019pt)
 -- (118.9975pt, -87.88019pt) .. controls (118.9975pt, -87.93176pt) and (118.8038pt, -88.69006pt) .. (118.4164pt, -90.15491pt)
 -- (118.4164pt, -90.15491pt) .. controls (118.029pt, -91.61981pt) and (117.8285pt, -92.37158pt) .. (117.8149pt, -92.41034pt)
 -- (117.8149pt, -92.41034pt) .. controls (117.6585pt, -92.77814pt) and (117.3561pt, -93.06207pt) .. (116.9075pt, -93.26215pt)
 -- (116.9075pt, -93.26215pt) .. controls (116.4589pt, -93.46222pt) and (115.8879pt, -93.56543pt) .. (115.1946pt, -93.5719pt)
 -- (115.1946pt, -93.5719pt) .. controls (114.5489pt, -93.5719pt) and (114.1037pt, -93.51062pt) .. (113.859pt, -93.388pt)
 -- (113.859pt, -93.388pt) .. controls (113.6143pt, -93.26538pt) and (113.492pt, -93.07825pt) .. (113.492pt, -92.82654pt)
 -- (113.492pt, -92.82654pt) .. controls (113.492pt, -92.60071pt) and (113.5736pt, -92.41357pt) .. (113.7367pt, -92.26514pt)
 -- (113.7367pt, -92.26514pt) .. controls (113.8998pt, -92.1167pt) and (114.0935pt, -92.03925pt) .. (114.3178pt, -92.03284pt)
 -- (114.3178pt, -92.03284pt) .. controls (114.4674pt, -92.03284pt) and (114.5965pt, -92.07477pt) .. (114.7053pt, -92.15863pt)
 -- (114.7053pt, -92.15863pt) .. controls (114.814pt, -92.24255pt) and (114.8718pt, -92.38129pt) .. (114.8786pt, -92.57489pt)
 -- (114.8786pt, -92.57489pt) .. controls (114.8582pt, -92.73621pt) and (114.7834pt, -92.89752pt) .. (114.6543pt, -93.0589pt)
 -- (114.6543pt, -93.0589pt)
 -- (114.746pt, -93.06854pt)
 -- (114.746pt, -93.06854pt)
 -- (115.3578pt, -93.06854pt)
 -- (115.3578pt, -93.06854pt) .. controls (115.6228pt, -93.06854pt) and (115.8641pt, -92.99432pt) .. (116.0816pt, -92.84589pt)
 -- (116.0816pt, -92.84589pt) .. controls (116.2991pt, -92.69751pt) and (116.4521pt, -92.52649pt) .. (116.5404pt, -92.33289pt)
 -- (116.5404pt, -92.33289pt) .. controls (116.5472pt, -92.31354pt) and (116.571pt, -92.22638pt) .. (116.6118pt, -92.07153pt)
 -- (116.6118pt, -92.07153pt) .. controls (116.6526pt, -91.91663pt) and (116.6934pt, -91.76825pt) .. (116.7341pt, -91.62628pt)
 -- (116.7341pt, -91.62628pt) .. controls (116.7749pt, -91.48431pt) and (116.7953pt, -91.40686pt) .. (116.7953pt, -91.39392pt)
 -- (116.7953pt, -91.39392pt) .. controls (116.7885pt, -91.39392pt) and (116.741pt, -91.4101pt) .. (116.6526pt, -91.44232pt)
 -- (116.6526pt, -91.44232pt) .. controls (116.5642pt, -91.47461pt) and (116.4419pt, -91.51331pt) .. (116.2856pt, -91.55847pt)
 -- (116.2856pt, -91.55847pt) .. controls (116.1292pt, -91.6037pt) and (115.9695pt, -91.62305pt) .. (115.8064pt, -91.61658pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(120.1706pt, -85.16687pt) .. controls (120.0409pt, -85.16687pt) and (119.9376pt, -85.12579pt) .. (119.8607pt, -85.0437pt)
 -- (119.8607pt, -85.0437pt) .. controls (119.7838pt, -84.96155pt) and (119.7454pt, -84.86121pt) .. (119.7454pt, -84.74255pt)
 -- (119.7454pt, -84.74255pt) .. controls (119.7454pt, -84.41864pt) and (119.8727pt, -84.13806pt) .. (120.1274pt, -83.90082pt)
 -- (120.1274pt, -83.90082pt) .. controls (120.3821pt, -83.66357pt) and (120.6992pt, -83.54492pt) .. (121.0789pt, -83.54492pt)
 -- (121.0789pt, -83.54492pt) .. controls (121.5162pt, -83.54492pt) and (121.8814pt, -83.67267pt) .. (122.1745pt, -83.92816pt)
 -- (122.1745pt, -83.92816pt) .. controls (122.4676pt, -84.18365pt) and (122.6166pt, -84.51447pt) .. (122.6214pt, -84.92047pt)
 -- (122.6214pt, -84.92047pt) .. controls (122.6214pt, -85.1167pt) and (122.5734pt, -85.30371pt) .. (122.4772pt, -85.48169pt)
 -- (122.4772pt, -85.48169pt) .. controls (122.3811pt, -85.65961pt) and (122.2658pt, -85.8147pt) .. (122.1313pt, -85.94702pt)
 -- (122.1313pt, -85.94702pt) .. controls (121.9967pt, -86.07935pt) and (121.8045pt, -86.24817pt) .. (121.5546pt, -86.45349pt)
 -- (121.5546pt, -86.45349pt) .. controls (121.3816pt, -86.59491pt) and (121.1413pt, -86.80475pt) .. (120.8338pt, -87.08307pt)
 -- (120.8338pt, -87.08307pt)
 -- (120.4085pt, -87.46631pt)
 -- (120.4085pt, -87.46631pt)
 -- (120.9563pt, -87.47314pt)
 -- (120.9563pt, -87.47314pt) .. controls (121.7108pt, -87.47314pt) and (122.112pt, -87.46179pt) .. (122.1601pt, -87.43896pt)
 -- (122.1601pt, -87.43896pt) .. controls (122.1937pt, -87.42981pt) and (122.2514pt, -87.22681pt) .. (122.3331pt, -86.8299pt)
 -- (122.3331pt, -86.8299pt)
 -- (122.3331pt, -86.80933pt)
 -- (122.3331pt, -86.80933pt)
 -- (122.6214pt, -86.80933pt)
 -- (122.6214pt, -86.80933pt)
 -- (122.6214pt, -86.8299pt)
 -- (122.6214pt, -86.8299pt) .. controls (122.6166pt, -86.84357pt) and (122.5854pt, -87.05115pt) .. (122.5277pt, -87.45264pt)
 -- (122.5277pt, -87.45264pt) .. controls (122.47pt, -87.85413pt) and (122.434pt, -88.06403pt) .. (122.4196pt, -88.08228pt)
 -- (122.4196pt, -88.08228pt)
 -- (122.4196pt, -88.10278pt)
 -- (122.4196pt, -88.10278pt)
 -- (119.7454pt, -88.10278pt)
 -- (119.7454pt, -88.10278pt)
 -- (119.7454pt, -87.97278pt)
 -- (119.7454pt, -87.97278pt)
 -- (119.7454pt, -87.89062pt)
 -- (119.7454pt, -87.89062pt) .. controls (119.7454pt, -87.8587pt) and (119.7598pt, -87.82446pt) .. (119.7886pt, -87.78796pt)
 -- (119.7886pt, -87.78796pt) .. controls (119.8174pt, -87.75146pt) and (119.8895pt, -87.67163pt) .. (120.0049pt, -87.54846pt)
 -- (120.0049pt, -87.54846pt) .. controls (120.1442pt, -87.40247pt) and (120.2643pt, -87.27472pt) .. (120.3653pt, -87.16522pt)
 -- (120.3653pt, -87.16522pt) .. controls (120.4085pt, -87.11957pt) and (120.4902pt, -87.03516pt) .. (120.6103pt, -86.91199pt)
 -- (120.6103pt, -86.91199pt) .. controls (120.7305pt, -86.78882pt) and (120.8122pt, -86.70441pt) .. (120.8554pt, -86.65875pt)
 -- (120.8554pt, -86.65875pt) .. controls (120.8987pt, -86.61316pt) and (120.9683pt, -86.53784pt) .. (121.0645pt, -86.43292pt)
 -- (121.0645pt, -86.43292pt) .. controls (121.1606pt, -86.328pt) and (121.2278pt, -86.25043pt) .. (121.2663pt, -86.20026pt)
 -- (121.2663pt, -86.20026pt) .. controls (121.3047pt, -86.15009pt) and (121.36pt, -86.0816pt) .. (121.4321pt, -85.99493pt)
 -- (121.4321pt, -85.99493pt) .. controls (121.5042pt, -85.90826pt) and (121.5546pt, -85.83527pt) .. (121.5834pt, -85.77594pt)
 -- (121.5834pt, -85.77594pt) .. controls (121.6123pt, -85.71661pt) and (121.6483pt, -85.65045pt) .. (121.6916pt, -85.57745pt)
 -- (121.6916pt, -85.57745pt) .. controls (121.7348pt, -85.50446pt) and (121.7661pt, -85.43146pt) .. (121.7853pt, -85.35846pt)
 -- (121.7853pt, -85.35846pt) .. controls (121.8045pt, -85.28546pt) and (121.8213pt, -85.21704pt) .. (121.8357pt, -85.1532pt)
 -- (121.8357pt, -85.1532pt) .. controls (121.8501pt, -85.08929pt) and (121.8573pt, -85.01404pt) .. (121.8573pt, -84.92731pt)
 -- (121.8573pt, -84.92731pt) .. controls (121.8573pt, -84.63989pt) and (121.7757pt, -84.39124pt) .. (121.6123pt, -84.1814pt)
 -- (121.6123pt, -84.1814pt) .. controls (121.4489pt, -83.9715pt) and (121.2158pt, -83.86658pt) .. (120.9131pt, -83.86658pt)
 -- (120.9131pt, -83.86658pt) .. controls (120.7545pt, -83.86658pt) and (120.6151pt, -83.90533pt) .. (120.495pt, -83.98291pt)
 -- (120.495pt, -83.98291pt) .. controls (120.3749pt, -84.06049pt) and (120.2908pt, -84.13574pt) .. (120.2427pt, -84.20874pt)
 -- (120.2427pt, -84.20874pt) .. controls (120.1947pt, -84.28174pt) and (120.1706pt, -84.32507pt) .. (120.1706pt, -84.33881pt)
 -- (120.1706pt, -84.33881pt) .. controls (120.1706pt, -84.34332pt) and (120.1826pt, -84.34564pt) .. (120.2067pt, -84.34564pt)
 -- (120.2067pt, -84.34564pt) .. controls (120.2932pt, -84.34564pt) and (120.3821pt, -84.37756pt) .. (120.4734pt, -84.44147pt)
 -- (120.4734pt, -84.44147pt) .. controls (120.5647pt, -84.50531pt) and (120.6103pt, -84.61023pt) .. (120.6103pt, -84.75623pt)
 -- (120.6103pt, -84.75623pt) .. controls (120.6103pt, -84.8703pt) and (120.5719pt, -84.96613pt) .. (120.495pt, -85.0437pt)
 -- (120.495pt, -85.0437pt) .. controls (120.4181pt, -85.12122pt) and (120.31pt, -85.16229pt) .. (120.1706pt, -85.16687pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(120.1706pt, -85.16687pt) .. controls (120.0409pt, -85.16687pt) and (119.9376pt, -85.12579pt) .. (119.8607pt, -85.0437pt)
 -- (119.8607pt, -85.0437pt) .. controls (119.7838pt, -84.96155pt) and (119.7454pt, -84.86121pt) .. (119.7454pt, -84.74255pt)
 -- (119.7454pt, -84.74255pt) .. controls (119.7454pt, -84.41864pt) and (119.8727pt, -84.13806pt) .. (120.1274pt, -83.90082pt)
 -- (120.1274pt, -83.90082pt) .. controls (120.3821pt, -83.66357pt) and (120.6992pt, -83.54492pt) .. (121.0789pt, -83.54492pt)
 -- (121.0789pt, -83.54492pt) .. controls (121.5162pt, -83.54492pt) and (121.8814pt, -83.67267pt) .. (122.1745pt, -83.92816pt)
 -- (122.1745pt, -83.92816pt) .. controls (122.4676pt, -84.18365pt) and (122.6166pt, -84.51447pt) .. (122.6214pt, -84.92047pt)
 -- (122.6214pt, -84.92047pt) .. controls (122.6214pt, -85.1167pt) and (122.5734pt, -85.30371pt) .. (122.4772pt, -85.48169pt)
 -- (122.4772pt, -85.48169pt) .. controls (122.3811pt, -85.65961pt) and (122.2658pt, -85.8147pt) .. (122.1313pt, -85.94702pt)
 -- (122.1313pt, -85.94702pt) .. controls (121.9967pt, -86.07935pt) and (121.8045pt, -86.24817pt) .. (121.5546pt, -86.45349pt)
 -- (121.5546pt, -86.45349pt) .. controls (121.3816pt, -86.59491pt) and (121.1413pt, -86.80475pt) .. (120.8338pt, -87.08307pt)
 -- (120.8338pt, -87.08307pt)
 -- (120.4085pt, -87.46631pt)
 -- (120.4085pt, -87.46631pt)
 -- (120.9563pt, -87.47314pt)
 -- (120.9563pt, -87.47314pt) .. controls (121.7108pt, -87.47314pt) and (122.112pt, -87.46179pt) .. (122.1601pt, -87.43896pt)
 -- (122.1601pt, -87.43896pt) .. controls (122.1937pt, -87.42981pt) and (122.2514pt, -87.22681pt) .. (122.3331pt, -86.8299pt)
 -- (122.3331pt, -86.8299pt)
 -- (122.3331pt, -86.80933pt)
 -- (122.3331pt, -86.80933pt)
 -- (122.6214pt, -86.80933pt)
 -- (122.6214pt, -86.80933pt)
 -- (122.6214pt, -86.8299pt)
 -- (122.6214pt, -86.8299pt) .. controls (122.6166pt, -86.84357pt) and (122.5854pt, -87.05115pt) .. (122.5277pt, -87.45264pt)
 -- (122.5277pt, -87.45264pt) .. controls (122.47pt, -87.85413pt) and (122.434pt, -88.06403pt) .. (122.4196pt, -88.08228pt)
 -- (122.4196pt, -88.08228pt)
 -- (122.4196pt, -88.10278pt)
 -- (122.4196pt, -88.10278pt)
 -- (119.7454pt, -88.10278pt)
 -- (119.7454pt, -88.10278pt)
 -- (119.7454pt, -87.97278pt)
 -- (119.7454pt, -87.97278pt)
 -- (119.7454pt, -87.89062pt)
 -- (119.7454pt, -87.89062pt) .. controls (119.7454pt, -87.8587pt) and (119.7598pt, -87.82446pt) .. (119.7886pt, -87.78796pt)
 -- (119.7886pt, -87.78796pt) .. controls (119.8174pt, -87.75146pt) and (119.8895pt, -87.67163pt) .. (120.0049pt, -87.54846pt)
 -- (120.0049pt, -87.54846pt) .. controls (120.1442pt, -87.40247pt) and (120.2643pt, -87.27472pt) .. (120.3653pt, -87.16522pt)
 -- (120.3653pt, -87.16522pt) .. controls (120.4085pt, -87.11957pt) and (120.4902pt, -87.03516pt) .. (120.6103pt, -86.91199pt)
 -- (120.6103pt, -86.91199pt) .. controls (120.7305pt, -86.78882pt) and (120.8122pt, -86.70441pt) .. (120.8554pt, -86.65875pt)
 -- (120.8554pt, -86.65875pt) .. controls (120.8987pt, -86.61316pt) and (120.9683pt, -86.53784pt) .. (121.0645pt, -86.43292pt)
 -- (121.0645pt, -86.43292pt) .. controls (121.1606pt, -86.328pt) and (121.2278pt, -86.25043pt) .. (121.2663pt, -86.20026pt)
 -- (121.2663pt, -86.20026pt) .. controls (121.3047pt, -86.15009pt) and (121.36pt, -86.0816pt) .. (121.4321pt, -85.99493pt)
 -- (121.4321pt, -85.99493pt) .. controls (121.5042pt, -85.90826pt) and (121.5546pt, -85.83527pt) .. (121.5834pt, -85.77594pt)
 -- (121.5834pt, -85.77594pt) .. controls (121.6123pt, -85.71661pt) and (121.6483pt, -85.65045pt) .. (121.6916pt, -85.57745pt)
 -- (121.6916pt, -85.57745pt) .. controls (121.7348pt, -85.50446pt) and (121.7661pt, -85.43146pt) .. (121.7853pt, -85.35846pt)
 -- (121.7853pt, -85.35846pt) .. controls (121.8045pt, -85.28546pt) and (121.8213pt, -85.21704pt) .. (121.8357pt, -85.1532pt)
 -- (121.8357pt, -85.1532pt) .. controls (121.8501pt, -85.08929pt) and (121.8573pt, -85.01404pt) .. (121.8573pt, -84.92731pt)
 -- (121.8573pt, -84.92731pt) .. controls (121.8573pt, -84.63989pt) and (121.7757pt, -84.39124pt) .. (121.6123pt, -84.1814pt)
 -- (121.6123pt, -84.1814pt) .. controls (121.4489pt, -83.9715pt) and (121.2158pt, -83.86658pt) .. (120.9131pt, -83.86658pt)
 -- (120.9131pt, -83.86658pt) .. controls (120.7545pt, -83.86658pt) and (120.6151pt, -83.90533pt) .. (120.495pt, -83.98291pt)
 -- (120.495pt, -83.98291pt) .. controls (120.3749pt, -84.06049pt) and (120.2908pt, -84.13574pt) .. (120.2427pt, -84.20874pt)
 -- (120.2427pt, -84.20874pt) .. controls (120.1947pt, -84.28174pt) and (120.1706pt, -84.32507pt) .. (120.1706pt, -84.33881pt)
 -- (120.1706pt, -84.33881pt) .. controls (120.1706pt, -84.34332pt) and (120.1826pt, -84.34564pt) .. (120.2067pt, -84.34564pt)
 -- (120.2067pt, -84.34564pt) .. controls (120.2932pt, -84.34564pt) and (120.3821pt, -84.37756pt) .. (120.4734pt, -84.44147pt)
 -- (120.4734pt, -84.44147pt) .. controls (120.5647pt, -84.50531pt) and (120.6103pt, -84.61023pt) .. (120.6103pt, -84.75623pt)
 -- (120.6103pt, -84.75623pt) .. controls (120.6103pt, -84.8703pt) and (120.5719pt, -84.96613pt) .. (120.495pt, -85.0437pt)
 -- (120.495pt, -85.0437pt) .. controls (120.4181pt, -85.12122pt) and (120.31pt, -85.16229pt) .. (120.1706pt, -85.16687pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(123.3494pt, -86.37817pt) .. controls (123.3494pt, -85.85352pt) and (123.5104pt, -85.34937pt) .. (123.8324pt, -84.86572pt)
 -- (123.8324pt, -84.86572pt) .. controls (124.1543pt, -84.38214pt) and (124.5604pt, -83.9989pt) .. (125.0506pt, -83.716pt)
 -- (125.0506pt, -83.716pt) .. controls (125.5407pt, -83.43317pt) and (126.0309pt, -83.28943pt) .. (126.521pt, -83.28485pt)
 -- (126.521pt, -83.28485pt) .. controls (126.9535pt, -83.28485pt) and (127.2971pt, -83.40118pt) .. (127.5518pt, -83.63391pt)
 -- (127.5518pt, -83.63391pt) .. controls (127.595pt, -83.6795pt) and (127.6311pt, -83.71832pt) .. (127.6599pt, -83.75024pt)
 -- (127.6599pt, -83.75024pt) .. controls (127.6888pt, -83.78217pt) and (127.708pt, -83.80499pt) .. (127.7176pt, -83.81866pt)
 -- (127.7176pt, -83.81866pt)
 -- (127.7248pt, -83.83917pt)
 -- (127.7248pt, -83.83917pt) .. controls (127.7392pt, -83.83917pt) and (127.8041pt, -83.77991pt) .. (127.9194pt, -83.66125pt)
 -- (127.9194pt, -83.66125pt) .. controls (127.953pt, -83.63391pt) and (127.9891pt, -83.60193pt) .. (128.0275pt, -83.56543pt)
 -- (128.0275pt, -83.56543pt) .. controls (128.066pt, -83.52893pt) and (128.1044pt, -83.49243pt) .. (128.1429pt, -83.45593pt)
 -- (128.1429pt, -83.45593pt) .. controls (128.1813pt, -83.41943pt) and (128.2053pt, -83.39435pt) .. (128.215pt, -83.38068pt)
 -- (128.215pt, -83.38068pt)
 -- (128.3231pt, -83.27802pt)
 -- (128.3231pt, -83.27802pt)
 -- (128.3663pt, -83.27802pt)
 -- (128.3663pt, -83.27802pt) .. controls (128.4336pt, -83.27802pt) and (128.4672pt, -83.29401pt) .. (128.4672pt, -83.32593pt)
 -- (128.4672pt, -83.32593pt) .. controls (128.4672pt, -83.34418pt) and (128.3904pt, -83.65668pt) .. (128.2366pt, -84.26349pt)
 -- (128.2366pt, -84.26349pt) .. controls (128.0636pt, -84.89771pt) and (127.9771pt, -85.21704pt) .. (127.9771pt, -85.22162pt)
 -- (127.9771pt, -85.22162pt) .. controls (127.9675pt, -85.24445pt) and (127.9555pt, -85.25812pt) .. (127.941pt, -85.2627pt)
 -- (127.941pt, -85.2627pt) .. controls (127.9266pt, -85.26721pt) and (127.8834pt, -85.27179pt) .. (127.8113pt, -85.27637pt)
 -- (127.8113pt, -85.27637pt)
 -- (127.696pt, -85.27637pt)
 -- (127.696pt, -85.27637pt) .. controls (127.6671pt, -85.24896pt) and (127.6527pt, -85.22845pt) .. (127.6527pt, -85.21478pt)
 -- (127.6527pt, -85.21478pt) .. controls (127.6527pt, -85.21021pt) and (127.6551pt, -85.19421pt) .. (127.6599pt, -85.16687pt)
 -- (127.6599pt, -85.16687pt) .. controls (127.6647pt, -85.13947pt) and (127.6695pt, -85.09387pt) .. (127.6743pt, -85.02997pt)
 -- (127.6743pt, -85.02997pt) .. controls (127.6791pt, -84.96613pt) and (127.6815pt, -84.89313pt) .. (127.6815pt, -84.81097pt)
 -- (127.6815pt, -84.81097pt) .. controls (127.6815pt, -84.48706pt) and (127.6047pt, -84.20416pt) .. (127.4509pt, -83.9624pt)
 -- (127.4509pt, -83.9624pt) .. controls (127.2971pt, -83.72058pt) and (127.0352pt, -83.59741pt) .. (126.6652pt, -83.59283pt)
 -- (126.6652pt, -83.59283pt) .. controls (126.5787pt, -83.59283pt) and (126.485pt, -83.59967pt) .. (126.3841pt, -83.61334pt)
 -- (126.3841pt, -83.61334pt) .. controls (126.2832pt, -83.62708pt) and (126.1558pt, -83.65668pt) .. (126.002pt, -83.70233pt)
 -- (126.002pt, -83.70233pt) .. controls (125.8483pt, -83.74792pt) and (125.7017pt, -83.81183pt) .. (125.5623pt, -83.89392pt)
 -- (125.5623pt, -83.89392pt) .. controls (125.423pt, -83.97607pt) and (125.2716pt, -84.08557pt) .. (125.1082pt, -84.22241pt)
 -- (125.1082pt, -84.22241pt) .. controls (124.9448pt, -84.35931pt) and (124.8055pt, -84.5213pt) .. (124.6902pt, -84.70831pt)
 -- (124.6902pt, -84.70831pt) .. controls (124.5748pt, -84.89539pt) and (124.4619pt, -85.12811pt) .. (124.3514pt, -85.40637pt)
 -- (124.3514pt, -85.40637pt) .. controls (124.2408pt, -85.68469pt) and (124.1664pt, -85.99036pt) .. (124.1279pt, -86.32343pt)
 -- (124.1279pt, -86.32343pt) .. controls (124.1183pt, -86.40558pt) and (124.1135pt, -86.49451pt) .. (124.1135pt, -86.59033pt)
 -- (124.1135pt, -86.59033pt) .. controls (124.1135pt, -86.80933pt) and (124.1471pt, -87.00323pt) .. (124.2144pt, -87.17206pt)
 -- (124.2144pt, -87.17206pt) .. controls (124.2817pt, -87.34088pt) and (124.3682pt, -87.47089pt) .. (124.4739pt, -87.56213pt)
 -- (124.4739pt, -87.56213pt) .. controls (124.5796pt, -87.65338pt) and (124.6998pt, -87.73096pt) .. (124.8343pt, -87.7948pt)
 -- (124.8343pt, -87.7948pt) .. controls (124.9689pt, -87.8587pt) and (125.0938pt, -87.89746pt) .. (125.2091pt, -87.91113pt)
 -- (125.2091pt, -87.91113pt) .. controls (125.3245pt, -87.92487pt) and (125.4326pt, -87.93396pt) .. (125.5335pt, -87.93854pt)
 -- (125.5335pt, -87.93854pt) .. controls (125.793pt, -87.93854pt) and (126.0309pt, -87.88605pt) .. (126.2471pt, -87.78113pt)
 -- (126.2471pt, -87.78113pt) .. controls (126.4634pt, -87.67621pt) and (126.6123pt, -87.54163pt) .. (126.694pt, -87.37738pt)
 -- (126.694pt, -87.37738pt) .. controls (126.7084pt, -87.34088pt) and (126.7445pt, -87.21539pt) .. (126.8022pt, -87.00098pt)
 -- (126.8022pt, -87.00098pt) .. controls (126.8598pt, -86.7865pt) and (126.8886pt, -86.66565pt) .. (126.8886pt, -86.63824pt)
 -- (126.8886pt, -86.63824pt) .. controls (126.8886pt, -86.60175pt) and (126.8574pt, -86.57892pt) .. (126.7949pt, -86.56982pt)
 -- (126.7949pt, -86.56982pt) .. controls (126.7325pt, -86.56067pt) and (126.5883pt, -86.55383pt) .. (126.3625pt, -86.54926pt)
 -- (126.3625pt, -86.54926pt)
 -- (126.0957pt, -86.54926pt)
 -- (126.0957pt, -86.54926pt) .. controls (126.0669pt, -86.52191pt) and (126.0525pt, -86.50366pt) .. (126.0525pt, -86.49451pt)
 -- (126.0525pt, -86.49451pt) .. controls (126.0525pt, -86.48541pt) and (126.0573pt, -86.44208pt) .. (126.0669pt, -86.3645pt)
 -- (126.0669pt, -86.3645pt) .. controls (126.0861pt, -86.30518pt) and (126.1102pt, -86.26184pt) .. (126.139pt, -86.2345pt)
 -- (126.139pt, -86.2345pt)
 -- (126.2615pt, -86.2345pt)
 -- (126.2615pt, -86.2345pt) .. controls (126.4538pt, -86.24359pt) and (126.7901pt, -86.24817pt) .. (127.2707pt, -86.24817pt)
 -- (127.2707pt, -86.24817pt) .. controls (127.4629pt, -86.24817pt) and (127.6191pt, -86.24817pt) .. (127.7392pt, -86.24817pt)
 -- (127.7392pt, -86.24817pt) .. controls (127.8593pt, -86.24817pt) and (127.9458pt, -86.24585pt) .. (127.9987pt, -86.24133pt)
 -- (127.9987pt, -86.24133pt) .. controls (128.0516pt, -86.23676pt) and (128.0804pt, -86.23676pt) .. (128.0852pt, -86.24133pt)
 -- (128.0852pt, -86.24133pt) .. controls (128.1525pt, -86.24133pt) and (128.1861pt, -86.26184pt) .. (128.1861pt, -86.30292pt)
 -- (128.1861pt, -86.30292pt) .. controls (128.1861pt, -86.31201pt) and (128.1813pt, -86.34399pt) .. (128.1717pt, -86.39874pt)
 -- (128.1717pt, -86.39874pt) .. controls (128.1477pt, -86.48541pt) and (128.1236pt, -86.53333pt) .. (128.0996pt, -86.54242pt)
 -- (128.0996pt, -86.54242pt) .. controls (128.0852pt, -86.547pt) and (128.0492pt, -86.54926pt) .. (127.9915pt, -86.54926pt)
 -- (127.9915pt, -86.54926pt) .. controls (127.8954pt, -86.54926pt) and (127.7969pt, -86.55609pt) .. (127.696pt, -86.56982pt)
 -- (127.696pt, -86.56982pt) .. controls (127.6623pt, -86.5835pt) and (127.6383pt, -86.604pt) .. (127.6239pt, -86.63141pt)
 -- (127.6239pt, -86.63141pt) .. controls (127.6095pt, -86.65875pt) and (127.5758pt, -86.77515pt) .. (127.523pt, -86.98041pt)
 -- (127.523pt, -86.98041pt) .. controls (127.4797pt, -87.13098pt) and (127.4437pt, -87.25873pt) .. (127.4148pt, -87.36365pt)
 -- (127.4148pt, -87.36365pt) .. controls (127.2947pt, -87.82904pt) and (127.2274pt, -88.06854pt) .. (127.213pt, -88.08228pt)
 -- (127.213pt, -88.08228pt) .. controls (127.2034pt, -88.09137pt) and (127.1914pt, -88.09595pt) .. (127.177pt, -88.09595pt)
 -- (127.177pt, -88.09595pt) .. controls (127.1289pt, -88.09595pt) and (127.0616pt, -88.05029pt) .. (126.9751pt, -87.95905pt)
 -- (126.9751pt, -87.95905pt) .. controls (126.8886pt, -87.8678pt) and (126.8334pt, -87.79712pt) .. (126.8094pt, -87.74689pt)
 -- (126.8094pt, -87.74689pt) .. controls (126.8094pt, -87.74237pt) and (126.8046pt, -87.74237pt) .. (126.7949pt, -87.74689pt)
 -- (126.7949pt, -87.74689pt) .. controls (126.7853pt, -87.75146pt) and (126.7709pt, -87.76288pt) .. (126.7517pt, -87.78113pt)
 -- (126.7517pt, -87.78113pt) .. controls (126.3961pt, -88.09595pt) and (125.9155pt, -88.25336pt) .. (125.3101pt, -88.25336pt)
 -- (125.3101pt, -88.25336pt) .. controls (124.7286pt, -88.25336pt) and (124.2577pt, -88.0777pt) .. (123.8973pt, -87.72638pt)
 -- (123.8973pt, -87.72638pt) .. controls (123.5368pt, -87.37506pt) and (123.3542pt, -86.92566pt) .. (123.3494pt, -86.37817pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(123.3494pt, -86.37817pt) .. controls (123.3494pt, -85.85352pt) and (123.5104pt, -85.34937pt) .. (123.8324pt, -84.86572pt)
 -- (123.8324pt, -84.86572pt) .. controls (124.1543pt, -84.38214pt) and (124.5604pt, -83.9989pt) .. (125.0506pt, -83.716pt)
 -- (125.0506pt, -83.716pt) .. controls (125.5407pt, -83.43317pt) and (126.0309pt, -83.28943pt) .. (126.521pt, -83.28485pt)
 -- (126.521pt, -83.28485pt) .. controls (126.9535pt, -83.28485pt) and (127.2971pt, -83.40118pt) .. (127.5518pt, -83.63391pt)
 -- (127.5518pt, -83.63391pt) .. controls (127.595pt, -83.6795pt) and (127.6311pt, -83.71832pt) .. (127.6599pt, -83.75024pt)
 -- (127.6599pt, -83.75024pt) .. controls (127.6888pt, -83.78217pt) and (127.708pt, -83.80499pt) .. (127.7176pt, -83.81866pt)
 -- (127.7176pt, -83.81866pt)
 -- (127.7248pt, -83.83917pt)
 -- (127.7248pt, -83.83917pt) .. controls (127.7392pt, -83.83917pt) and (127.8041pt, -83.77991pt) .. (127.9194pt, -83.66125pt)
 -- (127.9194pt, -83.66125pt) .. controls (127.953pt, -83.63391pt) and (127.9891pt, -83.60193pt) .. (128.0275pt, -83.56543pt)
 -- (128.0275pt, -83.56543pt) .. controls (128.066pt, -83.52893pt) and (128.1044pt, -83.49243pt) .. (128.1429pt, -83.45593pt)
 -- (128.1429pt, -83.45593pt) .. controls (128.1813pt, -83.41943pt) and (128.2053pt, -83.39435pt) .. (128.215pt, -83.38068pt)
 -- (128.215pt, -83.38068pt)
 -- (128.3231pt, -83.27802pt)
 -- (128.3231pt, -83.27802pt)
 -- (128.3663pt, -83.27802pt)
 -- (128.3663pt, -83.27802pt) .. controls (128.4336pt, -83.27802pt) and (128.4672pt, -83.29401pt) .. (128.4672pt, -83.32593pt)
 -- (128.4672pt, -83.32593pt) .. controls (128.4672pt, -83.34418pt) and (128.3904pt, -83.65668pt) .. (128.2366pt, -84.26349pt)
 -- (128.2366pt, -84.26349pt) .. controls (128.0636pt, -84.89771pt) and (127.9771pt, -85.21704pt) .. (127.9771pt, -85.22162pt)
 -- (127.9771pt, -85.22162pt) .. controls (127.9675pt, -85.24445pt) and (127.9555pt, -85.25812pt) .. (127.941pt, -85.2627pt)
 -- (127.941pt, -85.2627pt) .. controls (127.9266pt, -85.26721pt) and (127.8834pt, -85.27179pt) .. (127.8113pt, -85.27637pt)
 -- (127.8113pt, -85.27637pt)
 -- (127.696pt, -85.27637pt)
 -- (127.696pt, -85.27637pt) .. controls (127.6671pt, -85.24896pt) and (127.6527pt, -85.22845pt) .. (127.6527pt, -85.21478pt)
 -- (127.6527pt, -85.21478pt) .. controls (127.6527pt, -85.21021pt) and (127.6551pt, -85.19421pt) .. (127.6599pt, -85.16687pt)
 -- (127.6599pt, -85.16687pt) .. controls (127.6647pt, -85.13947pt) and (127.6695pt, -85.09387pt) .. (127.6743pt, -85.02997pt)
 -- (127.6743pt, -85.02997pt) .. controls (127.6791pt, -84.96613pt) and (127.6815pt, -84.89313pt) .. (127.6815pt, -84.81097pt)
 -- (127.6815pt, -84.81097pt) .. controls (127.6815pt, -84.48706pt) and (127.6047pt, -84.20416pt) .. (127.4509pt, -83.9624pt)
 -- (127.4509pt, -83.9624pt) .. controls (127.2971pt, -83.72058pt) and (127.0352pt, -83.59741pt) .. (126.6652pt, -83.59283pt)
 -- (126.6652pt, -83.59283pt) .. controls (126.5787pt, -83.59283pt) and (126.485pt, -83.59967pt) .. (126.3841pt, -83.61334pt)
 -- (126.3841pt, -83.61334pt) .. controls (126.2832pt, -83.62708pt) and (126.1558pt, -83.65668pt) .. (126.002pt, -83.70233pt)
 -- (126.002pt, -83.70233pt) .. controls (125.8483pt, -83.74792pt) and (125.7017pt, -83.81183pt) .. (125.5623pt, -83.89392pt)
 -- (125.5623pt, -83.89392pt) .. controls (125.423pt, -83.97607pt) and (125.2716pt, -84.08557pt) .. (125.1082pt, -84.22241pt)
 -- (125.1082pt, -84.22241pt) .. controls (124.9448pt, -84.35931pt) and (124.8055pt, -84.5213pt) .. (124.6902pt, -84.70831pt)
 -- (124.6902pt, -84.70831pt) .. controls (124.5748pt, -84.89539pt) and (124.4619pt, -85.12811pt) .. (124.3514pt, -85.40637pt)
 -- (124.3514pt, -85.40637pt) .. controls (124.2408pt, -85.68469pt) and (124.1664pt, -85.99036pt) .. (124.1279pt, -86.32343pt)
 -- (124.1279pt, -86.32343pt) .. controls (124.1183pt, -86.40558pt) and (124.1135pt, -86.49451pt) .. (124.1135pt, -86.59033pt)
 -- (124.1135pt, -86.59033pt) .. controls (124.1135pt, -86.80933pt) and (124.1471pt, -87.00323pt) .. (124.2144pt, -87.17206pt)
 -- (124.2144pt, -87.17206pt) .. controls (124.2817pt, -87.34088pt) and (124.3682pt, -87.47089pt) .. (124.4739pt, -87.56213pt)
 -- (124.4739pt, -87.56213pt) .. controls (124.5796pt, -87.65338pt) and (124.6998pt, -87.73096pt) .. (124.8343pt, -87.7948pt)
 -- (124.8343pt, -87.7948pt) .. controls (124.9689pt, -87.8587pt) and (125.0938pt, -87.89746pt) .. (125.2091pt, -87.91113pt)
 -- (125.2091pt, -87.91113pt) .. controls (125.3245pt, -87.92487pt) and (125.4326pt, -87.93396pt) .. (125.5335pt, -87.93854pt)
 -- (125.5335pt, -87.93854pt) .. controls (125.793pt, -87.93854pt) and (126.0309pt, -87.88605pt) .. (126.2471pt, -87.78113pt)
 -- (126.2471pt, -87.78113pt) .. controls (126.4634pt, -87.67621pt) and (126.6123pt, -87.54163pt) .. (126.694pt, -87.37738pt)
 -- (126.694pt, -87.37738pt) .. controls (126.7084pt, -87.34088pt) and (126.7445pt, -87.21539pt) .. (126.8022pt, -87.00098pt)
 -- (126.8022pt, -87.00098pt) .. controls (126.8598pt, -86.7865pt) and (126.8886pt, -86.66565pt) .. (126.8886pt, -86.63824pt)
 -- (126.8886pt, -86.63824pt) .. controls (126.8886pt, -86.60175pt) and (126.8574pt, -86.57892pt) .. (126.7949pt, -86.56982pt)
 -- (126.7949pt, -86.56982pt) .. controls (126.7325pt, -86.56067pt) and (126.5883pt, -86.55383pt) .. (126.3625pt, -86.54926pt)
 -- (126.3625pt, -86.54926pt)
 -- (126.0957pt, -86.54926pt)
 -- (126.0957pt, -86.54926pt) .. controls (126.0669pt, -86.52191pt) and (126.0525pt, -86.50366pt) .. (126.0525pt, -86.49451pt)
 -- (126.0525pt, -86.49451pt) .. controls (126.0525pt, -86.48541pt) and (126.0573pt, -86.44208pt) .. (126.0669pt, -86.3645pt)
 -- (126.0669pt, -86.3645pt) .. controls (126.0861pt, -86.30518pt) and (126.1102pt, -86.26184pt) .. (126.139pt, -86.2345pt)
 -- (126.139pt, -86.2345pt)
 -- (126.2615pt, -86.2345pt)
 -- (126.2615pt, -86.2345pt) .. controls (126.4538pt, -86.24359pt) and (126.7901pt, -86.24817pt) .. (127.2707pt, -86.24817pt)
 -- (127.2707pt, -86.24817pt) .. controls (127.4629pt, -86.24817pt) and (127.6191pt, -86.24817pt) .. (127.7392pt, -86.24817pt)
 -- (127.7392pt, -86.24817pt) .. controls (127.8593pt, -86.24817pt) and (127.9458pt, -86.24585pt) .. (127.9987pt, -86.24133pt)
 -- (127.9987pt, -86.24133pt) .. controls (128.0516pt, -86.23676pt) and (128.0804pt, -86.23676pt) .. (128.0852pt, -86.24133pt)
 -- (128.0852pt, -86.24133pt) .. controls (128.1525pt, -86.24133pt) and (128.1861pt, -86.26184pt) .. (128.1861pt, -86.30292pt)
 -- (128.1861pt, -86.30292pt) .. controls (128.1861pt, -86.31201pt) and (128.1813pt, -86.34399pt) .. (128.1717pt, -86.39874pt)
 -- (128.1717pt, -86.39874pt) .. controls (128.1477pt, -86.48541pt) and (128.1236pt, -86.53333pt) .. (128.0996pt, -86.54242pt)
 -- (128.0996pt, -86.54242pt) .. controls (128.0852pt, -86.547pt) and (128.0492pt, -86.54926pt) .. (127.9915pt, -86.54926pt)
 -- (127.9915pt, -86.54926pt) .. controls (127.8954pt, -86.54926pt) and (127.7969pt, -86.55609pt) .. (127.696pt, -86.56982pt)
 -- (127.696pt, -86.56982pt) .. controls (127.6623pt, -86.5835pt) and (127.6383pt, -86.604pt) .. (127.6239pt, -86.63141pt)
 -- (127.6239pt, -86.63141pt) .. controls (127.6095pt, -86.65875pt) and (127.5758pt, -86.77515pt) .. (127.523pt, -86.98041pt)
 -- (127.523pt, -86.98041pt) .. controls (127.4797pt, -87.13098pt) and (127.4437pt, -87.25873pt) .. (127.4148pt, -87.36365pt)
 -- (127.4148pt, -87.36365pt) .. controls (127.2947pt, -87.82904pt) and (127.2274pt, -88.06854pt) .. (127.213pt, -88.08228pt)
 -- (127.213pt, -88.08228pt) .. controls (127.2034pt, -88.09137pt) and (127.1914pt, -88.09595pt) .. (127.177pt, -88.09595pt)
 -- (127.177pt, -88.09595pt) .. controls (127.1289pt, -88.09595pt) and (127.0616pt, -88.05029pt) .. (126.9751pt, -87.95905pt)
 -- (126.9751pt, -87.95905pt) .. controls (126.8886pt, -87.8678pt) and (126.8334pt, -87.79712pt) .. (126.8094pt, -87.74689pt)
 -- (126.8094pt, -87.74689pt) .. controls (126.8094pt, -87.74237pt) and (126.8046pt, -87.74237pt) .. (126.7949pt, -87.74689pt)
 -- (126.7949pt, -87.74689pt) .. controls (126.7853pt, -87.75146pt) and (126.7709pt, -87.76288pt) .. (126.7517pt, -87.78113pt)
 -- (126.7517pt, -87.78113pt) .. controls (126.3961pt, -88.09595pt) and (125.9155pt, -88.25336pt) .. (125.3101pt, -88.25336pt)
 -- (125.3101pt, -88.25336pt) .. controls (124.7286pt, -88.25336pt) and (124.2577pt, -88.0777pt) .. (123.8973pt, -87.72638pt)
 -- (123.8973pt, -87.72638pt) .. controls (123.5368pt, -87.37506pt) and (123.3542pt, -86.92566pt) .. (123.3494pt, -86.37817pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(129.7771pt, -84.36639pt) -- (129.8179pt, -84.35669pt)
 -- (129.8179pt, -84.35669pt) .. controls (129.8519pt, -84.35669pt) and (129.8859pt, -84.35669pt) .. (129.9199pt, -84.35669pt)
 -- (129.9199pt, -84.35669pt)
 -- (130.0422pt, -84.35669pt)
 -- (130.0422pt, -84.35669pt)
 -- (130.3277pt, -84.58905pt)
 -- (130.3277pt, -84.58905pt) .. controls (130.9666pt, -85.13757pt) and (131.4322pt, -85.82159pt) .. (131.7245pt, -86.64117pt)
 -- (131.7245pt, -86.64117pt) .. controls (132.0167pt, -87.46069pt) and (132.1629pt, -88.31256pt) .. (132.1629pt, -89.19659pt)
 -- (132.1629pt, -89.19659pt) .. controls (132.1629pt, -89.63544pt) and (132.1289pt, -90.05811pt) .. (132.0609pt, -90.46466pt)
 -- (132.0609pt, -90.46466pt) .. controls (131.993pt, -90.87122pt) and (131.9148pt, -91.21649pt) .. (131.8264pt, -91.50043pt)
 -- (131.8264pt, -91.50043pt) .. controls (131.7381pt, -91.78436pt) and (131.6123pt, -92.0683pt) .. (131.4492pt, -92.35223pt)
 -- (131.4492pt, -92.35223pt) .. controls (131.2861pt, -92.63617pt) and (131.1569pt, -92.85236pt) .. (131.0618pt, -93.00079pt)
 -- (131.0618pt, -93.00079pt) .. controls (130.9666pt, -93.14923pt) and (130.8273pt, -93.31378pt) .. (130.6438pt, -93.49445pt)
 -- (130.6438pt, -93.49445pt) .. controls (130.4602pt, -93.67517pt) and (130.3515pt, -93.78162pt) .. (130.3175pt, -93.8139pt)
 -- (130.3175pt, -93.8139pt) .. controls (130.2835pt, -93.84619pt) and (130.2054pt, -93.90747pt) .. (130.083pt, -93.9978pt)
 -- (130.083pt, -93.9978pt) .. controls (130.0626pt, -94.01715pt) and (130.049pt, -94.03009pt) .. (130.0422pt, -94.03656pt)
 -- (130.0422pt, -94.03656pt)
 -- (129.9199pt, -94.03656pt)
 -- (129.9199pt, -94.03656pt) .. controls (129.8655pt, -94.03656pt) and (129.8281pt, -94.03656pt) .. (129.8077pt, -94.03656pt)
 -- (129.8077pt, -94.03656pt) .. controls (129.7873pt, -94.03656pt) and (129.7704pt, -94.02686pt) .. (129.7568pt, -94.00751pt)
 -- (129.7568pt, -94.00751pt) .. controls (129.7432pt, -93.98816pt) and (129.733pt, -93.95911pt) .. (129.7262pt, -93.92035pt)
 -- (129.7262pt, -93.92035pt) .. controls (129.733pt, -93.91394pt) and (129.7704pt, -93.87195pt) .. (129.8383pt, -93.79456pt)
 -- (129.8383pt, -93.79456pt) .. controls (130.8918pt, -92.75555pt) and (131.4186pt, -91.22296pt) .. (131.4186pt, -89.19659pt)
 -- (131.4186pt, -89.19659pt) .. controls (131.4186pt, -87.17029pt) and (130.8918pt, -85.6377pt) .. (129.8383pt, -84.59869pt)
 -- (129.8383pt, -84.59869pt) .. controls (129.7704pt, -84.52124pt) and (129.733pt, -84.47931pt) .. (129.7262pt, -84.47284pt)
 -- (129.7262pt, -84.47284pt) .. controls (129.7262pt, -84.42126pt) and (129.7432pt, -84.38574pt) .. (129.7771pt, -84.36639pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(129.7771pt, -84.36639pt) -- (129.8179pt, -84.35669pt)
 -- (129.8179pt, -84.35669pt) .. controls (129.8519pt, -84.35669pt) and (129.8859pt, -84.35669pt) .. (129.9199pt, -84.35669pt)
 -- (129.9199pt, -84.35669pt)
 -- (130.0422pt, -84.35669pt)
 -- (130.0422pt, -84.35669pt)
 -- (130.3277pt, -84.58905pt)
 -- (130.3277pt, -84.58905pt) .. controls (130.9666pt, -85.13757pt) and (131.4322pt, -85.82159pt) .. (131.7245pt, -86.64117pt)
 -- (131.7245pt, -86.64117pt) .. controls (132.0167pt, -87.46069pt) and (132.1629pt, -88.31256pt) .. (132.1629pt, -89.19659pt)
 -- (132.1629pt, -89.19659pt) .. controls (132.1629pt, -89.63544pt) and (132.1289pt, -90.05811pt) .. (132.0609pt, -90.46466pt)
 -- (132.0609pt, -90.46466pt) .. controls (131.993pt, -90.87122pt) and (131.9148pt, -91.21649pt) .. (131.8264pt, -91.50043pt)
 -- (131.8264pt, -91.50043pt) .. controls (131.7381pt, -91.78436pt) and (131.6123pt, -92.0683pt) .. (131.4492pt, -92.35223pt)
 -- (131.4492pt, -92.35223pt) .. controls (131.2861pt, -92.63617pt) and (131.1569pt, -92.85236pt) .. (131.0618pt, -93.00079pt)
 -- (131.0618pt, -93.00079pt) .. controls (130.9666pt, -93.14923pt) and (130.8273pt, -93.31378pt) .. (130.6438pt, -93.49445pt)
 -- (130.6438pt, -93.49445pt) .. controls (130.4602pt, -93.67517pt) and (130.3515pt, -93.78162pt) .. (130.3175pt, -93.8139pt)
 -- (130.3175pt, -93.8139pt) .. controls (130.2835pt, -93.84619pt) and (130.2054pt, -93.90747pt) .. (130.083pt, -93.9978pt)
 -- (130.083pt, -93.9978pt) .. controls (130.0626pt, -94.01715pt) and (130.049pt, -94.03009pt) .. (130.0422pt, -94.03656pt)
 -- (130.0422pt, -94.03656pt)
 -- (129.9199pt, -94.03656pt)
 -- (129.9199pt, -94.03656pt) .. controls (129.8655pt, -94.03656pt) and (129.8281pt, -94.03656pt) .. (129.8077pt, -94.03656pt)
 -- (129.8077pt, -94.03656pt) .. controls (129.7873pt, -94.03656pt) and (129.7704pt, -94.02686pt) .. (129.7568pt, -94.00751pt)
 -- (129.7568pt, -94.00751pt) .. controls (129.7432pt, -93.98816pt) and (129.733pt, -93.95911pt) .. (129.7262pt, -93.92035pt)
 -- (129.7262pt, -93.92035pt) .. controls (129.733pt, -93.91394pt) and (129.7704pt, -93.87195pt) .. (129.8383pt, -93.79456pt)
 -- (129.8383pt, -93.79456pt) .. controls (130.8918pt, -92.75555pt) and (131.4186pt, -91.22296pt) .. (131.4186pt, -89.19659pt)
 -- (131.4186pt, -89.19659pt) .. controls (131.4186pt, -87.17029pt) and (130.8918pt, -85.6377pt) .. (129.8383pt, -84.59869pt)
 -- (129.8383pt, -84.59869pt) .. controls (129.7704pt, -84.52124pt) and (129.733pt, -84.47931pt) .. (129.7262pt, -84.47284pt)
 -- (129.7262pt, -84.47284pt) .. controls (129.7262pt, -84.42126pt) and (129.7432pt, -84.38574pt) .. (129.7771pt, -84.36639pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(136.0223pt, -81.81085pt) -- (169.1034pt, -81.81085pt)
 -- (169.1034pt, -81.81085pt)
 -- (169.1034pt, -94.0365pt)
 -- (169.1034pt, -94.0365pt)
 -- (136.0223pt, -94.0365pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(137.2397pt, -93.18469pt) .. controls (137.2533pt, -93.18469pt) and (137.2736pt, -93.19116pt) .. (137.3008pt, -93.20404pt)
 -- (137.3008pt, -93.20404pt) .. controls (137.328pt, -93.21698pt) and (137.3654pt, -93.22668pt) .. (137.413pt, -93.23309pt)
 -- (137.413pt, -93.23309pt) .. controls (137.4606pt, -93.23956pt) and (137.5013pt, -93.2428pt) .. (137.5353pt, -93.2428pt)
 -- (137.5353pt, -93.2428pt) .. controls (137.6237pt, -93.2428pt) and (137.7052pt, -93.20087pt) .. (137.78pt, -93.11694pt)
 -- (137.78pt, -93.11694pt) .. controls (137.8548pt, -93.03308pt) and (137.9091pt, -92.93951pt) .. (137.9431pt, -92.83624pt)
 -- (137.9431pt, -92.83624pt) .. controls (138.0111pt, -92.66199pt) and (138.1266pt, -92.16833pt) .. (138.2898pt, -91.35522pt)
 -- (138.2898pt, -91.35522pt) .. controls (138.4529pt, -90.54211pt) and (138.6092pt, -89.76776pt) .. (138.7588pt, -89.03204pt)
 -- (138.7588pt, -89.03204pt) .. controls (138.9083pt, -88.29639pt) and (138.9831pt, -87.92535pt) .. (138.9831pt, -87.91888pt)
 -- (138.9831pt, -87.91888pt)
 -- (138.9831pt, -87.88983pt)
 -- (138.9831pt, -87.88983pt)
 -- (138.5039pt, -87.88983pt)
 -- (138.5039pt, -87.88983pt) .. controls (138.1844pt, -87.88983pt) and (138.0145pt, -87.88336pt) .. (137.9941pt, -87.87048pt)
 -- (137.9941pt, -87.87048pt) .. controls (137.9669pt, -87.85114pt) and (137.9533pt, -87.81885pt) .. (137.9533pt, -87.77368pt)
 -- (137.9533pt, -87.77368pt)
 -- (138.0247pt, -87.50262pt)
 -- (138.0247pt, -87.50262pt) .. controls (138.0383pt, -87.4704pt) and (138.0655pt, -87.45422pt) .. (138.1063pt, -87.45422pt)
 -- (138.1063pt, -87.45422pt) .. controls (138.147pt, -87.45422pt) and (138.3068pt, -87.45105pt) .. (138.5854pt, -87.44458pt)
 -- (138.5854pt, -87.44458pt) .. controls (138.9117pt, -87.44458pt) and (139.0748pt, -87.44135pt) .. (139.0748pt, -87.43488pt)
 -- (139.0748pt, -87.43488pt) .. controls (139.0748pt, -87.422pt) and (139.1054pt, -87.26068pt) .. (139.1666pt, -86.95093pt)
 -- (139.1666pt, -86.95093pt) .. controls (139.2278pt, -86.64117pt) and (139.2685pt, -86.45398pt) .. (139.2889pt, -86.38947pt)
 -- (139.2889pt, -86.38947pt) .. controls (139.5404pt, -85.32471pt) and (140.0366pt, -84.7923pt) .. (140.7775pt, -84.7923pt)
 -- (140.7775pt, -84.7923pt) .. controls (141.0289pt, -84.80524pt) and (141.2363pt, -84.87622pt) .. (141.3994pt, -85.00525pt)
 -- (141.3994pt, -85.00525pt) .. controls (141.5625pt, -85.13434pt) and (141.6441pt, -85.30536pt) .. (141.6441pt, -85.51831pt)
 -- (141.6441pt, -85.51831pt) .. controls (141.6441pt, -85.75061pt) and (141.5727pt, -85.9184pt) .. (141.43pt, -86.02167pt)
 -- (141.43pt, -86.02167pt) .. controls (141.2872pt, -86.12488pt) and (141.1445pt, -86.17975pt) .. (141.0018pt, -86.18622pt)
 -- (141.0018pt, -86.18622pt) .. controls (140.7027pt, -86.18622pt) and (140.5532pt, -86.05066pt) .. (140.5532pt, -85.77966pt)
 -- (140.5532pt, -85.77966pt) .. controls (140.5532pt, -85.65704pt) and (140.5905pt, -85.55054pt) .. (140.6653pt, -85.46021pt)
 -- (140.6653pt, -85.46021pt) .. controls (140.7401pt, -85.36987pt) and (140.8216pt, -85.30212pt) .. (140.91pt, -85.25696pt)
 -- (140.91pt, -85.25696pt)
 -- (141.0018pt, -85.20856pt)
 -- (141.0018pt, -85.20856pt) .. controls (140.893pt, -85.1698pt) and (140.7911pt, -85.15045pt) .. (140.6959pt, -85.15045pt)
 -- (140.6959pt, -85.15045pt) .. controls (140.6143pt, -85.15045pt) and (140.5362pt, -85.18274pt) .. (140.4614pt, -85.24725pt)
 -- (140.4614pt, -85.24725pt) .. controls (140.3866pt, -85.31177pt) and (140.3357pt, -85.40216pt) .. (140.3085pt, -85.51831pt)
 -- (140.3085pt, -85.51831pt) .. controls (140.2609pt, -85.70544pt) and (140.2065pt, -85.95709pt) .. (140.1453pt, -86.27332pt)
 -- (140.1453pt, -86.27332pt) .. controls (140.0842pt, -86.58954pt) and (140.0298pt, -86.85736pt) .. (139.9822pt, -87.07672pt)
 -- (139.9822pt, -87.07672pt) .. controls (139.9346pt, -87.29614pt) and (139.9109pt, -87.41229pt) .. (139.9109pt, -87.42523pt)
 -- (139.9109pt, -87.42523pt) .. controls (139.9109pt, -87.43811pt) and (140.0978pt, -87.44458pt) .. (140.4716pt, -87.44458pt)
 -- (140.4716pt, -87.44458pt) .. controls (140.7775pt, -87.44458pt) and (140.9542pt, -87.44781pt) .. (141.0018pt, -87.45422pt)
 -- (141.0018pt, -87.45422pt) .. controls (141.0493pt, -87.46069pt) and (141.0867pt, -87.48004pt) .. (141.1139pt, -87.51233pt)
 -- (141.1139pt, -87.51233pt) .. controls (141.1207pt, -87.53815pt) and (141.1139pt, -87.59302pt) .. (141.0935pt, -87.67688pt)
 -- (141.0935pt, -87.67688pt) .. controls (141.0731pt, -87.7608pt) and (141.0561pt, -87.81238pt) .. (141.0425pt, -87.83179pt)
 -- (141.0425pt, -87.83179pt) .. controls (141.0289pt, -87.86401pt) and (140.9984pt, -87.88019pt) .. (140.9508pt, -87.88019pt)
 -- (140.9508pt, -87.88019pt) .. controls (140.9032pt, -87.88019pt) and (140.7197pt, -87.88336pt) .. (140.4002pt, -87.88983pt)
 -- (140.4002pt, -87.88983pt)
 -- (139.8293pt, -87.88983pt)
 -- (139.8293pt, -87.88983pt)
 -- (139.5948pt, -89.0708pt)
 -- (139.5948pt, -89.0708pt) .. controls (139.2685pt, -90.6712pt) and (139.0408pt, -91.67145pt) .. (138.9117pt, -92.07153pt)
 -- (138.9117pt, -92.07153pt) .. controls (138.7282pt, -92.62006pt) and (138.4903pt, -93.02661pt) .. (138.198pt, -93.2912pt)
 -- (138.198pt, -93.2912pt) .. controls (137.9465pt, -93.49768pt) and (137.6984pt, -93.60095pt) .. (137.4538pt, -93.60095pt)
 -- (137.4538pt, -93.60095pt) .. controls (137.2363pt, -93.60095pt) and (137.0391pt, -93.53961pt) .. (136.8624pt, -93.41705pt)
 -- (136.8624pt, -93.41705pt) .. controls (136.6857pt, -93.29443pt) and (136.5973pt, -93.12018pt) .. (136.5973pt, -92.89429pt)
 -- (136.5973pt, -92.89429pt) .. controls (136.5973pt, -92.65552pt) and (136.6687pt, -92.48132pt) .. (136.8114pt, -92.37158pt)
 -- (136.8114pt, -92.37158pt) .. controls (136.9542pt, -92.2619pt) and (137.0969pt, -92.20703pt) .. (137.2397pt, -92.20703pt)
 -- (137.2397pt, -92.20703pt) .. controls (137.5387pt, -92.20703pt) and (137.6882pt, -92.34259pt) .. (137.6882pt, -92.61359pt)
 -- (137.6882pt, -92.61359pt) .. controls (137.6882pt, -92.73621pt) and (137.6509pt, -92.84271pt) .. (137.5761pt, -92.93304pt)
 -- (137.5761pt, -92.93304pt) .. controls (137.5013pt, -93.02338pt) and (137.4198pt, -93.09113pt) .. (137.3314pt, -93.13629pt)
 -- (137.3314pt, -93.13629pt)
 -- (137.2397pt, -93.18469pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(137.2397pt, -93.18469pt) .. controls (137.2533pt, -93.18469pt) and (137.2736pt, -93.19116pt) .. (137.3008pt, -93.20404pt)
 -- (137.3008pt, -93.20404pt) .. controls (137.328pt, -93.21698pt) and (137.3654pt, -93.22668pt) .. (137.413pt, -93.23309pt)
 -- (137.413pt, -93.23309pt) .. controls (137.4606pt, -93.23956pt) and (137.5013pt, -93.2428pt) .. (137.5353pt, -93.2428pt)
 -- (137.5353pt, -93.2428pt) .. controls (137.6237pt, -93.2428pt) and (137.7052pt, -93.20087pt) .. (137.78pt, -93.11694pt)
 -- (137.78pt, -93.11694pt) .. controls (137.8548pt, -93.03308pt) and (137.9091pt, -92.93951pt) .. (137.9431pt, -92.83624pt)
 -- (137.9431pt, -92.83624pt) .. controls (138.0111pt, -92.66199pt) and (138.1266pt, -92.16833pt) .. (138.2898pt, -91.35522pt)
 -- (138.2898pt, -91.35522pt) .. controls (138.4529pt, -90.54211pt) and (138.6092pt, -89.76776pt) .. (138.7588pt, -89.03204pt)
 -- (138.7588pt, -89.03204pt) .. controls (138.9083pt, -88.29639pt) and (138.9831pt, -87.92535pt) .. (138.9831pt, -87.91888pt)
 -- (138.9831pt, -87.91888pt)
 -- (138.9831pt, -87.88983pt)
 -- (138.9831pt, -87.88983pt)
 -- (138.5039pt, -87.88983pt)
 -- (138.5039pt, -87.88983pt) .. controls (138.1844pt, -87.88983pt) and (138.0145pt, -87.88336pt) .. (137.9941pt, -87.87048pt)
 -- (137.9941pt, -87.87048pt) .. controls (137.9669pt, -87.85114pt) and (137.9533pt, -87.81885pt) .. (137.9533pt, -87.77368pt)
 -- (137.9533pt, -87.77368pt)
 -- (138.0247pt, -87.50262pt)
 -- (138.0247pt, -87.50262pt) .. controls (138.0383pt, -87.4704pt) and (138.0655pt, -87.45422pt) .. (138.1063pt, -87.45422pt)
 -- (138.1063pt, -87.45422pt) .. controls (138.147pt, -87.45422pt) and (138.3068pt, -87.45105pt) .. (138.5854pt, -87.44458pt)
 -- (138.5854pt, -87.44458pt) .. controls (138.9117pt, -87.44458pt) and (139.0748pt, -87.44135pt) .. (139.0748pt, -87.43488pt)
 -- (139.0748pt, -87.43488pt) .. controls (139.0748pt, -87.422pt) and (139.1054pt, -87.26068pt) .. (139.1666pt, -86.95093pt)
 -- (139.1666pt, -86.95093pt) .. controls (139.2278pt, -86.64117pt) and (139.2685pt, -86.45398pt) .. (139.2889pt, -86.38947pt)
 -- (139.2889pt, -86.38947pt) .. controls (139.5404pt, -85.32471pt) and (140.0366pt, -84.7923pt) .. (140.7775pt, -84.7923pt)
 -- (140.7775pt, -84.7923pt) .. controls (141.0289pt, -84.80524pt) and (141.2363pt, -84.87622pt) .. (141.3994pt, -85.00525pt)
 -- (141.3994pt, -85.00525pt) .. controls (141.5625pt, -85.13434pt) and (141.6441pt, -85.30536pt) .. (141.6441pt, -85.51831pt)
 -- (141.6441pt, -85.51831pt) .. controls (141.6441pt, -85.75061pt) and (141.5727pt, -85.9184pt) .. (141.43pt, -86.02167pt)
 -- (141.43pt, -86.02167pt) .. controls (141.2872pt, -86.12488pt) and (141.1445pt, -86.17975pt) .. (141.0018pt, -86.18622pt)
 -- (141.0018pt, -86.18622pt) .. controls (140.7027pt, -86.18622pt) and (140.5532pt, -86.05066pt) .. (140.5532pt, -85.77966pt)
 -- (140.5532pt, -85.77966pt) .. controls (140.5532pt, -85.65704pt) and (140.5905pt, -85.55054pt) .. (140.6653pt, -85.46021pt)
 -- (140.6653pt, -85.46021pt) .. controls (140.7401pt, -85.36987pt) and (140.8216pt, -85.30212pt) .. (140.91pt, -85.25696pt)
 -- (140.91pt, -85.25696pt)
 -- (141.0018pt, -85.20856pt)
 -- (141.0018pt, -85.20856pt) .. controls (140.893pt, -85.1698pt) and (140.7911pt, -85.15045pt) .. (140.6959pt, -85.15045pt)
 -- (140.6959pt, -85.15045pt) .. controls (140.6143pt, -85.15045pt) and (140.5362pt, -85.18274pt) .. (140.4614pt, -85.24725pt)
 -- (140.4614pt, -85.24725pt) .. controls (140.3866pt, -85.31177pt) and (140.3357pt, -85.40216pt) .. (140.3085pt, -85.51831pt)
 -- (140.3085pt, -85.51831pt) .. controls (140.2609pt, -85.70544pt) and (140.2065pt, -85.95709pt) .. (140.1453pt, -86.27332pt)
 -- (140.1453pt, -86.27332pt) .. controls (140.0842pt, -86.58954pt) and (140.0298pt, -86.85736pt) .. (139.9822pt, -87.07672pt)
 -- (139.9822pt, -87.07672pt) .. controls (139.9346pt, -87.29614pt) and (139.9109pt, -87.41229pt) .. (139.9109pt, -87.42523pt)
 -- (139.9109pt, -87.42523pt) .. controls (139.9109pt, -87.43811pt) and (140.0978pt, -87.44458pt) .. (140.4716pt, -87.44458pt)
 -- (140.4716pt, -87.44458pt) .. controls (140.7775pt, -87.44458pt) and (140.9542pt, -87.44781pt) .. (141.0018pt, -87.45422pt)
 -- (141.0018pt, -87.45422pt) .. controls (141.0493pt, -87.46069pt) and (141.0867pt, -87.48004pt) .. (141.1139pt, -87.51233pt)
 -- (141.1139pt, -87.51233pt) .. controls (141.1207pt, -87.53815pt) and (141.1139pt, -87.59302pt) .. (141.0935pt, -87.67688pt)
 -- (141.0935pt, -87.67688pt) .. controls (141.0731pt, -87.7608pt) and (141.0561pt, -87.81238pt) .. (141.0425pt, -87.83179pt)
 -- (141.0425pt, -87.83179pt) .. controls (141.0289pt, -87.86401pt) and (140.9984pt, -87.88019pt) .. (140.9508pt, -87.88019pt)
 -- (140.9508pt, -87.88019pt) .. controls (140.9032pt, -87.88019pt) and (140.7197pt, -87.88336pt) .. (140.4002pt, -87.88983pt)
 -- (140.4002pt, -87.88983pt)
 -- (139.8293pt, -87.88983pt)
 -- (139.8293pt, -87.88983pt)
 -- (139.5948pt, -89.0708pt)
 -- (139.5948pt, -89.0708pt) .. controls (139.2685pt, -90.6712pt) and (139.0408pt, -91.67145pt) .. (138.9117pt, -92.07153pt)
 -- (138.9117pt, -92.07153pt) .. controls (138.7282pt, -92.62006pt) and (138.4903pt, -93.02661pt) .. (138.198pt, -93.2912pt)
 -- (138.198pt, -93.2912pt) .. controls (137.9465pt, -93.49768pt) and (137.6984pt, -93.60095pt) .. (137.4538pt, -93.60095pt)
 -- (137.4538pt, -93.60095pt) .. controls (137.2363pt, -93.60095pt) and (137.0391pt, -93.53961pt) .. (136.8624pt, -93.41705pt)
 -- (136.8624pt, -93.41705pt) .. controls (136.6857pt, -93.29443pt) and (136.5973pt, -93.12018pt) .. (136.5973pt, -92.89429pt)
 -- (136.5973pt, -92.89429pt) .. controls (136.5973pt, -92.65552pt) and (136.6687pt, -92.48132pt) .. (136.8114pt, -92.37158pt)
 -- (136.8114pt, -92.37158pt) .. controls (136.9542pt, -92.2619pt) and (137.0969pt, -92.20703pt) .. (137.2397pt, -92.20703pt)
 -- (137.2397pt, -92.20703pt) .. controls (137.5387pt, -92.20703pt) and (137.6882pt, -92.34259pt) .. (137.6882pt, -92.61359pt)
 -- (137.6882pt, -92.61359pt) .. controls (137.6882pt, -92.73621pt) and (137.6509pt, -92.84271pt) .. (137.5761pt, -92.93304pt)
 -- (137.5761pt, -92.93304pt) .. controls (137.5013pt, -93.02338pt) and (137.4198pt, -93.09113pt) .. (137.3314pt, -93.13629pt)
 -- (137.3314pt, -93.13629pt)
 -- (137.2397pt, -93.18469pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(139.972pt, -83.42749pt) .. controls (139.8701pt, -83.42749pt) and (139.7749pt, -83.44684pt) .. (139.6866pt, -83.48553pt)
 -- (139.6866pt, -83.48553pt) .. controls (139.5982pt, -83.52429pt) and (139.5302pt, -83.55975pt) .. (139.4827pt, -83.59204pt)
 -- (139.4827pt, -83.59204pt) .. controls (139.4351pt, -83.62433pt) and (139.3671pt, -83.68561pt) .. (139.2787pt, -83.77594pt)
 -- (139.2787pt, -83.77594pt)
 -- (139.136pt, -83.65979pt)
 -- (139.136pt, -83.65979pt)
 -- (138.9933pt, -83.55334pt)
 -- (138.9933pt, -83.55334pt) .. controls (138.9933pt, -83.54688pt) and (139.0341pt, -83.49847pt) .. (139.1156pt, -83.40814pt)
 -- (139.1156pt, -83.40814pt) .. controls (139.1972pt, -83.31775pt) and (139.2855pt, -83.22101pt) .. (139.3807pt, -83.11774pt)
 -- (139.3807pt, -83.11774pt) .. controls (139.4758pt, -83.01447pt) and (139.5472pt, -82.94672pt) .. (139.5948pt, -82.91443pt)
 -- (139.5948pt, -82.91443pt) .. controls (139.7511pt, -82.8241pt) and (139.9041pt, -82.77893pt) .. (140.0536pt, -82.77893pt)
 -- (140.0536pt, -82.77893pt) .. controls (140.2031pt, -82.77893pt) and (140.4274pt, -82.83704pt) .. (140.7265pt, -82.95319pt)
 -- (140.7265pt, -82.95319pt) .. controls (141.0256pt, -83.06934pt) and (141.2533pt, -83.12738pt) .. (141.4096pt, -83.12738pt)
 -- (141.4096pt, -83.12738pt) .. controls (141.5115pt, -83.12738pt) and (141.6067pt, -83.10803pt) .. (141.6951pt, -83.06934pt)
 -- (141.6951pt, -83.06934pt) .. controls (141.7834pt, -83.03058pt) and (141.8514pt, -82.99512pt) .. (141.899pt, -82.96283pt)
 -- (141.899pt, -82.96283pt) .. controls (141.9465pt, -82.9306pt) and (142.0145pt, -82.86926pt) .. (142.1029pt, -82.77893pt)
 -- (142.1029pt, -82.77893pt)
 -- (142.2456pt, -82.89508pt)
 -- (142.2456pt, -82.89508pt)
 -- (142.3884pt, -83.00159pt)
 -- (142.3884pt, -83.00159pt) .. controls (142.1097pt, -83.38232pt) and (141.865pt, -83.61786pt) .. (141.6543pt, -83.70819pt)
 -- (141.6543pt, -83.70819pt) .. controls (141.5591pt, -83.75336pt) and (141.4538pt, -83.77594pt) .. (141.3382pt, -83.77594pt)
 -- (141.3382pt, -83.77594pt) .. controls (141.1955pt, -83.77594pt) and (140.9746pt, -83.7179pt) .. (140.6755pt, -83.60175pt)
 -- (140.6755pt, -83.60175pt) .. controls (140.3764pt, -83.48553pt) and (140.142pt, -83.42749pt) .. (139.972pt, -83.42749pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(139.972pt, -83.42749pt) .. controls (139.8701pt, -83.42749pt) and (139.7749pt, -83.44684pt) .. (139.6866pt, -83.48553pt)
 -- (139.6866pt, -83.48553pt) .. controls (139.5982pt, -83.52429pt) and (139.5302pt, -83.55975pt) .. (139.4827pt, -83.59204pt)
 -- (139.4827pt, -83.59204pt) .. controls (139.4351pt, -83.62433pt) and (139.3671pt, -83.68561pt) .. (139.2787pt, -83.77594pt)
 -- (139.2787pt, -83.77594pt)
 -- (139.136pt, -83.65979pt)
 -- (139.136pt, -83.65979pt)
 -- (138.9933pt, -83.55334pt)
 -- (138.9933pt, -83.55334pt) .. controls (138.9933pt, -83.54688pt) and (139.0341pt, -83.49847pt) .. (139.1156pt, -83.40814pt)
 -- (139.1156pt, -83.40814pt) .. controls (139.1972pt, -83.31775pt) and (139.2855pt, -83.22101pt) .. (139.3807pt, -83.11774pt)
 -- (139.3807pt, -83.11774pt) .. controls (139.4758pt, -83.01447pt) and (139.5472pt, -82.94672pt) .. (139.5948pt, -82.91443pt)
 -- (139.5948pt, -82.91443pt) .. controls (139.7511pt, -82.8241pt) and (139.9041pt, -82.77893pt) .. (140.0536pt, -82.77893pt)
 -- (140.0536pt, -82.77893pt) .. controls (140.2031pt, -82.77893pt) and (140.4274pt, -82.83704pt) .. (140.7265pt, -82.95319pt)
 -- (140.7265pt, -82.95319pt) .. controls (141.0256pt, -83.06934pt) and (141.2533pt, -83.12738pt) .. (141.4096pt, -83.12738pt)
 -- (141.4096pt, -83.12738pt) .. controls (141.5115pt, -83.12738pt) and (141.6067pt, -83.10803pt) .. (141.6951pt, -83.06934pt)
 -- (141.6951pt, -83.06934pt) .. controls (141.7834pt, -83.03058pt) and (141.8514pt, -82.99512pt) .. (141.899pt, -82.96283pt)
 -- (141.899pt, -82.96283pt) .. controls (141.9465pt, -82.9306pt) and (142.0145pt, -82.86926pt) .. (142.1029pt, -82.77893pt)
 -- (142.1029pt, -82.77893pt)
 -- (142.2456pt, -82.89508pt)
 -- (142.2456pt, -82.89508pt)
 -- (142.3884pt, -83.00159pt)
 -- (142.3884pt, -83.00159pt) .. controls (142.1097pt, -83.38232pt) and (141.865pt, -83.61786pt) .. (141.6543pt, -83.70819pt)
 -- (141.6543pt, -83.70819pt) .. controls (141.5591pt, -83.75336pt) and (141.4538pt, -83.77594pt) .. (141.3382pt, -83.77594pt)
 -- (141.3382pt, -83.77594pt) .. controls (141.1955pt, -83.77594pt) and (140.9746pt, -83.7179pt) .. (140.6755pt, -83.60175pt)
 -- (140.6755pt, -83.60175pt) .. controls (140.3764pt, -83.48553pt) and (140.142pt, -83.42749pt) .. (139.972pt, -83.42749pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(142.1545pt, -90.13263pt) .. controls (142.0247pt, -90.13263pt) and (141.9214pt, -90.09155pt) .. (141.8445pt, -90.00946pt)
 -- (141.8445pt, -90.00946pt) .. controls (141.7677pt, -89.92731pt) and (141.7292pt, -89.82697pt) .. (141.7292pt, -89.70831pt)
 -- (141.7292pt, -89.70831pt) .. controls (141.7292pt, -89.3844pt) and (141.8566pt, -89.10382pt) .. (142.1113pt, -88.86658pt)
 -- (142.1113pt, -88.86658pt) .. controls (142.3659pt, -88.62933pt) and (142.6831pt, -88.51068pt) .. (143.0627pt, -88.51068pt)
 -- (143.0627pt, -88.51068pt) .. controls (143.5pt, -88.51068pt) and (143.8652pt, -88.63843pt) .. (144.1584pt, -88.89392pt)
 -- (144.1584pt, -88.89392pt) .. controls (144.4515pt, -89.14941pt) and (144.6005pt, -89.48022pt) .. (144.6053pt, -89.88623pt)
 -- (144.6053pt, -89.88623pt) .. controls (144.6053pt, -90.08246pt) and (144.5572pt, -90.26947pt) .. (144.4611pt, -90.44745pt)
 -- (144.4611pt, -90.44745pt) .. controls (144.365pt, -90.62537pt) and (144.2497pt, -90.78052pt) .. (144.1151pt, -90.91278pt)
 -- (144.1151pt, -90.91278pt) .. controls (143.9806pt, -91.0451pt) and (143.7883pt, -91.21393pt) .. (143.5385pt, -91.41925pt)
 -- (143.5385pt, -91.41925pt) .. controls (143.3655pt, -91.56067pt) and (143.1252pt, -91.77051pt) .. (142.8176pt, -92.04883pt)
 -- (142.8176pt, -92.04883pt)
 -- (142.3924pt, -92.43207pt)
 -- (142.3924pt, -92.43207pt)
 -- (142.9402pt, -92.4389pt)
 -- (142.9402pt, -92.4389pt) .. controls (143.6946pt, -92.4389pt) and (144.0959pt, -92.42755pt) .. (144.144pt, -92.40472pt)
 -- (144.144pt, -92.40472pt) .. controls (144.1776pt, -92.39557pt) and (144.2352pt, -92.19257pt) .. (144.3169pt, -91.79565pt)
 -- (144.3169pt, -91.79565pt)
 -- (144.3169pt, -91.77509pt)
 -- (144.3169pt, -91.77509pt)
 -- (144.6053pt, -91.77509pt)
 -- (144.6053pt, -91.77509pt)
 -- (144.6053pt, -91.79565pt)
 -- (144.6053pt, -91.79565pt) .. controls (144.6005pt, -91.80933pt) and (144.5692pt, -92.01691pt) .. (144.5116pt, -92.4184pt)
 -- (144.5116pt, -92.4184pt) .. controls (144.4539pt, -92.81989pt) and (144.4179pt, -93.02979pt) .. (144.4034pt, -93.04803pt)
 -- (144.4034pt, -93.04803pt)
 -- (144.4034pt, -93.06854pt)
 -- (144.4034pt, -93.06854pt)
 -- (141.7292pt, -93.06854pt)
 -- (141.7292pt, -93.06854pt)
 -- (141.7292pt, -92.93854pt)
 -- (141.7292pt, -92.93854pt)
 -- (141.7292pt, -92.85638pt)
 -- (141.7292pt, -92.85638pt) .. controls (141.7292pt, -92.82446pt) and (141.7436pt, -92.79022pt) .. (141.7725pt, -92.75372pt)
 -- (141.7725pt, -92.75372pt) .. controls (141.8013pt, -92.71722pt) and (141.8734pt, -92.63739pt) .. (141.9887pt, -92.51422pt)
 -- (141.9887pt, -92.51422pt) .. controls (142.1281pt, -92.36823pt) and (142.2482pt, -92.24048pt) .. (142.3491pt, -92.13098pt)
 -- (142.3491pt, -92.13098pt) .. controls (142.3924pt, -92.08533pt) and (142.4741pt, -92.00092pt) .. (142.5942pt, -91.87775pt)
 -- (142.5942pt, -91.87775pt) .. controls (142.7143pt, -91.75458pt) and (142.796pt, -91.67017pt) .. (142.8393pt, -91.62451pt)
 -- (142.8393pt, -91.62451pt) .. controls (142.8825pt, -91.57892pt) and (142.9522pt, -91.5036pt) .. (143.0483pt, -91.39868pt)
 -- (143.0483pt, -91.39868pt) .. controls (143.1444pt, -91.29376pt) and (143.2117pt, -91.21619pt) .. (143.2501pt, -91.16602pt)
 -- (143.2501pt, -91.16602pt) .. controls (143.2886pt, -91.11584pt) and (143.3438pt, -91.04736pt) .. (143.4159pt, -90.96069pt)
 -- (143.4159pt, -90.96069pt) .. controls (143.488pt, -90.87402pt) and (143.5385pt, -90.80103pt) .. (143.5673pt, -90.7417pt)
 -- (143.5673pt, -90.7417pt) .. controls (143.5961pt, -90.68237pt) and (143.6322pt, -90.61621pt) .. (143.6754pt, -90.54321pt)
 -- (143.6754pt, -90.54321pt) .. controls (143.7187pt, -90.47021pt) and (143.7499pt, -90.39722pt) .. (143.7691pt, -90.32422pt)
 -- (143.7691pt, -90.32422pt) .. controls (143.7883pt, -90.25122pt) and (143.8052pt, -90.1828pt) .. (143.8196pt, -90.11896pt)
 -- (143.8196pt, -90.11896pt) .. controls (143.834pt, -90.05505pt) and (143.8412pt, -89.9798pt) .. (143.8412pt, -89.89307pt)
 -- (143.8412pt, -89.89307pt) .. controls (143.8412pt, -89.60565pt) and (143.7595pt, -89.35699pt) .. (143.5961pt, -89.14716pt)
 -- (143.5961pt, -89.14716pt) .. controls (143.4327pt, -88.93726pt) and (143.1997pt, -88.83234pt) .. (142.8969pt, -88.83234pt)
 -- (142.8969pt, -88.83234pt) .. controls (142.7384pt, -88.83234pt) and (142.599pt, -88.87109pt) .. (142.4789pt, -88.94867pt)
 -- (142.4789pt, -88.94867pt) .. controls (142.3587pt, -89.02625pt) and (142.2746pt, -89.1015pt) .. (142.2266pt, -89.1745pt)
 -- (142.2266pt, -89.1745pt) .. controls (142.1785pt, -89.2475pt) and (142.1545pt, -89.29083pt) .. (142.1545pt, -89.30457pt)
 -- (142.1545pt, -89.30457pt) .. controls (142.1545pt, -89.30908pt) and (142.1665pt, -89.3114pt) .. (142.1905pt, -89.3114pt)
 -- (142.1905pt, -89.3114pt) .. controls (142.277pt, -89.3114pt) and (142.3659pt, -89.34332pt) .. (142.4572pt, -89.40723pt)
 -- (142.4572pt, -89.40723pt) .. controls (142.5485pt, -89.47107pt) and (142.5942pt, -89.57599pt) .. (142.5942pt, -89.72198pt)
 -- (142.5942pt, -89.72198pt) .. controls (142.5942pt, -89.83606pt) and (142.5558pt, -89.93188pt) .. (142.4789pt, -90.00946pt)
 -- (142.4789pt, -90.00946pt) .. controls (142.402pt, -90.08698pt) and (142.2939pt, -90.12805pt) .. (142.1545pt, -90.13263pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(142.1545pt, -90.13263pt) .. controls (142.0247pt, -90.13263pt) and (141.9214pt, -90.09155pt) .. (141.8445pt, -90.00946pt)
 -- (141.8445pt, -90.00946pt) .. controls (141.7677pt, -89.92731pt) and (141.7292pt, -89.82697pt) .. (141.7292pt, -89.70831pt)
 -- (141.7292pt, -89.70831pt) .. controls (141.7292pt, -89.3844pt) and (141.8566pt, -89.10382pt) .. (142.1113pt, -88.86658pt)
 -- (142.1113pt, -88.86658pt) .. controls (142.3659pt, -88.62933pt) and (142.6831pt, -88.51068pt) .. (143.0627pt, -88.51068pt)
 -- (143.0627pt, -88.51068pt) .. controls (143.5pt, -88.51068pt) and (143.8652pt, -88.63843pt) .. (144.1584pt, -88.89392pt)
 -- (144.1584pt, -88.89392pt) .. controls (144.4515pt, -89.14941pt) and (144.6005pt, -89.48022pt) .. (144.6053pt, -89.88623pt)
 -- (144.6053pt, -89.88623pt) .. controls (144.6053pt, -90.08246pt) and (144.5572pt, -90.26947pt) .. (144.4611pt, -90.44745pt)
 -- (144.4611pt, -90.44745pt) .. controls (144.365pt, -90.62537pt) and (144.2497pt, -90.78052pt) .. (144.1151pt, -90.91278pt)
 -- (144.1151pt, -90.91278pt) .. controls (143.9806pt, -91.0451pt) and (143.7883pt, -91.21393pt) .. (143.5385pt, -91.41925pt)
 -- (143.5385pt, -91.41925pt) .. controls (143.3655pt, -91.56067pt) and (143.1252pt, -91.77051pt) .. (142.8176pt, -92.04883pt)
 -- (142.8176pt, -92.04883pt)
 -- (142.3924pt, -92.43207pt)
 -- (142.3924pt, -92.43207pt)
 -- (142.9402pt, -92.4389pt)
 -- (142.9402pt, -92.4389pt) .. controls (143.6946pt, -92.4389pt) and (144.0959pt, -92.42755pt) .. (144.144pt, -92.40472pt)
 -- (144.144pt, -92.40472pt) .. controls (144.1776pt, -92.39557pt) and (144.2352pt, -92.19257pt) .. (144.3169pt, -91.79565pt)
 -- (144.3169pt, -91.79565pt)
 -- (144.3169pt, -91.77509pt)
 -- (144.3169pt, -91.77509pt)
 -- (144.6053pt, -91.77509pt)
 -- (144.6053pt, -91.77509pt)
 -- (144.6053pt, -91.79565pt)
 -- (144.6053pt, -91.79565pt) .. controls (144.6005pt, -91.80933pt) and (144.5692pt, -92.01691pt) .. (144.5116pt, -92.4184pt)
 -- (144.5116pt, -92.4184pt) .. controls (144.4539pt, -92.81989pt) and (144.4179pt, -93.02979pt) .. (144.4034pt, -93.04803pt)
 -- (144.4034pt, -93.04803pt)
 -- (144.4034pt, -93.06854pt)
 -- (144.4034pt, -93.06854pt)
 -- (141.7292pt, -93.06854pt)
 -- (141.7292pt, -93.06854pt)
 -- (141.7292pt, -92.93854pt)
 -- (141.7292pt, -92.93854pt)
 -- (141.7292pt, -92.85638pt)
 -- (141.7292pt, -92.85638pt) .. controls (141.7292pt, -92.82446pt) and (141.7436pt, -92.79022pt) .. (141.7725pt, -92.75372pt)
 -- (141.7725pt, -92.75372pt) .. controls (141.8013pt, -92.71722pt) and (141.8734pt, -92.63739pt) .. (141.9887pt, -92.51422pt)
 -- (141.9887pt, -92.51422pt) .. controls (142.1281pt, -92.36823pt) and (142.2482pt, -92.24048pt) .. (142.3491pt, -92.13098pt)
 -- (142.3491pt, -92.13098pt) .. controls (142.3924pt, -92.08533pt) and (142.4741pt, -92.00092pt) .. (142.5942pt, -91.87775pt)
 -- (142.5942pt, -91.87775pt) .. controls (142.7143pt, -91.75458pt) and (142.796pt, -91.67017pt) .. (142.8393pt, -91.62451pt)
 -- (142.8393pt, -91.62451pt) .. controls (142.8825pt, -91.57892pt) and (142.9522pt, -91.5036pt) .. (143.0483pt, -91.39868pt)
 -- (143.0483pt, -91.39868pt) .. controls (143.1444pt, -91.29376pt) and (143.2117pt, -91.21619pt) .. (143.2501pt, -91.16602pt)
 -- (143.2501pt, -91.16602pt) .. controls (143.2886pt, -91.11584pt) and (143.3438pt, -91.04736pt) .. (143.4159pt, -90.96069pt)
 -- (143.4159pt, -90.96069pt) .. controls (143.488pt, -90.87402pt) and (143.5385pt, -90.80103pt) .. (143.5673pt, -90.7417pt)
 -- (143.5673pt, -90.7417pt) .. controls (143.5961pt, -90.68237pt) and (143.6322pt, -90.61621pt) .. (143.6754pt, -90.54321pt)
 -- (143.6754pt, -90.54321pt) .. controls (143.7187pt, -90.47021pt) and (143.7499pt, -90.39722pt) .. (143.7691pt, -90.32422pt)
 -- (143.7691pt, -90.32422pt) .. controls (143.7883pt, -90.25122pt) and (143.8052pt, -90.1828pt) .. (143.8196pt, -90.11896pt)
 -- (143.8196pt, -90.11896pt) .. controls (143.834pt, -90.05505pt) and (143.8412pt, -89.9798pt) .. (143.8412pt, -89.89307pt)
 -- (143.8412pt, -89.89307pt) .. controls (143.8412pt, -89.60565pt) and (143.7595pt, -89.35699pt) .. (143.5961pt, -89.14716pt)
 -- (143.5961pt, -89.14716pt) .. controls (143.4327pt, -88.93726pt) and (143.1997pt, -88.83234pt) .. (142.8969pt, -88.83234pt)
 -- (142.8969pt, -88.83234pt) .. controls (142.7384pt, -88.83234pt) and (142.599pt, -88.87109pt) .. (142.4789pt, -88.94867pt)
 -- (142.4789pt, -88.94867pt) .. controls (142.3587pt, -89.02625pt) and (142.2746pt, -89.1015pt) .. (142.2266pt, -89.1745pt)
 -- (142.2266pt, -89.1745pt) .. controls (142.1785pt, -89.2475pt) and (142.1545pt, -89.29083pt) .. (142.1545pt, -89.30457pt)
 -- (142.1545pt, -89.30457pt) .. controls (142.1545pt, -89.30908pt) and (142.1665pt, -89.3114pt) .. (142.1905pt, -89.3114pt)
 -- (142.1905pt, -89.3114pt) .. controls (142.277pt, -89.3114pt) and (142.3659pt, -89.34332pt) .. (142.4572pt, -89.40723pt)
 -- (142.4572pt, -89.40723pt) .. controls (142.5485pt, -89.47107pt) and (142.5942pt, -89.57599pt) .. (142.5942pt, -89.72198pt)
 -- (142.5942pt, -89.72198pt) .. controls (142.5942pt, -89.83606pt) and (142.5558pt, -89.93188pt) .. (142.4789pt, -90.00946pt)
 -- (142.4789pt, -90.00946pt) .. controls (142.402pt, -90.08698pt) and (142.2939pt, -90.12805pt) .. (142.1545pt, -90.13263pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(146.442pt, -89.19659pt) .. controls (146.442pt, -88.75134pt) and (146.476pt, -88.32867pt) .. (146.544pt, -87.92859pt)
 -- (146.544pt, -87.92859pt) .. controls (146.612pt, -87.52844pt) and (146.6901pt, -87.18323pt) .. (146.7785pt, -86.89282pt)
 -- (146.7785pt, -86.89282pt) .. controls (146.8668pt, -86.60242pt) and (146.9926pt, -86.31848pt) .. (147.1557pt, -86.04102pt)
 -- (147.1557pt, -86.04102pt) .. controls (147.3188pt, -85.76349pt) and (147.448pt, -85.5473pt) .. (147.5431pt, -85.39246pt)
 -- (147.5431pt, -85.39246pt) .. controls (147.6383pt, -85.23755pt) and (147.781pt, -85.06976pt) .. (147.9713pt, -84.8891pt)
 -- (147.9713pt, -84.8891pt) .. controls (148.1617pt, -84.70844pt) and (148.2738pt, -84.59869pt) .. (148.3078pt, -84.56pt)
 -- (148.3078pt, -84.56pt) .. controls (148.3418pt, -84.52124pt) and (148.4267pt, -84.45349pt) .. (148.5627pt, -84.35669pt)
 -- (148.5627pt, -84.35669pt)
 -- (148.6952pt, -84.35669pt)
 -- (148.6952pt, -84.35669pt)
 -- (148.736pt, -84.35669pt)
 -- (148.736pt, -84.35669pt) .. controls (148.8312pt, -84.35669pt) and (148.8787pt, -84.38574pt) .. (148.8787pt, -84.44385pt)
 -- (148.8787pt, -84.44385pt) .. controls (148.8787pt, -84.4632pt) and (148.821pt, -84.53094pt) .. (148.7054pt, -84.64709pt)
 -- (148.7054pt, -84.64709pt) .. controls (148.5899pt, -84.76324pt) and (148.4505pt, -84.93427pt) .. (148.2874pt, -85.16016pt)
 -- (148.2874pt, -85.16016pt) .. controls (148.1243pt, -85.38599pt) and (147.9577pt, -85.66351pt) .. (147.7878pt, -85.99261pt)
 -- (147.7878pt, -85.99261pt) .. controls (147.6179pt, -86.32172pt) and (147.4752pt, -86.76697pt) .. (147.3596pt, -87.32843pt)
 -- (147.3596pt, -87.32843pt) .. controls (147.2441pt, -87.88983pt) and (147.1863pt, -88.51257pt) .. (147.1863pt, -89.19659pt)
 -- (147.1863pt, -89.19659pt) .. controls (147.1863pt, -89.88068pt) and (147.2441pt, -90.50018pt) .. (147.3596pt, -91.05518pt)
 -- (147.3596pt, -91.05518pt) .. controls (147.4752pt, -91.61011pt) and (147.6145pt, -92.05859pt) .. (147.7776pt, -92.40063pt)
 -- (147.7776pt, -92.40063pt) .. controls (147.9408pt, -92.74268pt) and (148.1073pt, -93.02014pt) .. (148.2772pt, -93.23309pt)
 -- (148.2772pt, -93.23309pt) .. controls (148.4471pt, -93.44604pt) and (148.5899pt, -93.61707pt) .. (148.7054pt, -93.74615pt)
 -- (148.7054pt, -93.74615pt) .. controls (148.821pt, -93.87518pt) and (148.8787pt, -93.94293pt) .. (148.8787pt, -93.9494pt)
 -- (148.8787pt, -93.9494pt) .. controls (148.8787pt, -94.00751pt) and (148.8278pt, -94.03656pt) .. (148.7258pt, -94.03656pt)
 -- (148.7258pt, -94.03656pt)
 -- (148.6952pt, -94.03656pt)
 -- (148.6952pt, -94.03656pt)
 -- (148.5627pt, -94.03656pt)
 -- (148.5627pt, -94.03656pt)
 -- (148.2772pt, -93.8042pt)
 -- (148.2772pt, -93.8042pt) .. controls (147.6383pt, -93.25568pt) and (147.1727pt, -92.57166pt) .. (146.8804pt, -91.75208pt)
 -- (146.8804pt, -91.75208pt) .. controls (146.5882pt, -90.93256pt) and (146.442pt, -90.08069pt) .. (146.442pt, -89.19659pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(146.442pt, -89.19659pt) .. controls (146.442pt, -88.75134pt) and (146.476pt, -88.32867pt) .. (146.544pt, -87.92859pt)
 -- (146.544pt, -87.92859pt) .. controls (146.612pt, -87.52844pt) and (146.6901pt, -87.18323pt) .. (146.7785pt, -86.89282pt)
 -- (146.7785pt, -86.89282pt) .. controls (146.8668pt, -86.60242pt) and (146.9926pt, -86.31848pt) .. (147.1557pt, -86.04102pt)
 -- (147.1557pt, -86.04102pt) .. controls (147.3188pt, -85.76349pt) and (147.448pt, -85.5473pt) .. (147.5431pt, -85.39246pt)
 -- (147.5431pt, -85.39246pt) .. controls (147.6383pt, -85.23755pt) and (147.781pt, -85.06976pt) .. (147.9713pt, -84.8891pt)
 -- (147.9713pt, -84.8891pt) .. controls (148.1617pt, -84.70844pt) and (148.2738pt, -84.59869pt) .. (148.3078pt, -84.56pt)
 -- (148.3078pt, -84.56pt) .. controls (148.3418pt, -84.52124pt) and (148.4267pt, -84.45349pt) .. (148.5627pt, -84.35669pt)
 -- (148.5627pt, -84.35669pt)
 -- (148.6952pt, -84.35669pt)
 -- (148.6952pt, -84.35669pt)
 -- (148.736pt, -84.35669pt)
 -- (148.736pt, -84.35669pt) .. controls (148.8312pt, -84.35669pt) and (148.8787pt, -84.38574pt) .. (148.8787pt, -84.44385pt)
 -- (148.8787pt, -84.44385pt) .. controls (148.8787pt, -84.4632pt) and (148.821pt, -84.53094pt) .. (148.7054pt, -84.64709pt)
 -- (148.7054pt, -84.64709pt) .. controls (148.5899pt, -84.76324pt) and (148.4505pt, -84.93427pt) .. (148.2874pt, -85.16016pt)
 -- (148.2874pt, -85.16016pt) .. controls (148.1243pt, -85.38599pt) and (147.9577pt, -85.66351pt) .. (147.7878pt, -85.99261pt)
 -- (147.7878pt, -85.99261pt) .. controls (147.6179pt, -86.32172pt) and (147.4752pt, -86.76697pt) .. (147.3596pt, -87.32843pt)
 -- (147.3596pt, -87.32843pt) .. controls (147.2441pt, -87.88983pt) and (147.1863pt, -88.51257pt) .. (147.1863pt, -89.19659pt)
 -- (147.1863pt, -89.19659pt) .. controls (147.1863pt, -89.88068pt) and (147.2441pt, -90.50018pt) .. (147.3596pt, -91.05518pt)
 -- (147.3596pt, -91.05518pt) .. controls (147.4752pt, -91.61011pt) and (147.6145pt, -92.05859pt) .. (147.7776pt, -92.40063pt)
 -- (147.7776pt, -92.40063pt) .. controls (147.9408pt, -92.74268pt) and (148.1073pt, -93.02014pt) .. (148.2772pt, -93.23309pt)
 -- (148.2772pt, -93.23309pt) .. controls (148.4471pt, -93.44604pt) and (148.5899pt, -93.61707pt) .. (148.7054pt, -93.74615pt)
 -- (148.7054pt, -93.74615pt) .. controls (148.821pt, -93.87518pt) and (148.8787pt, -93.94293pt) .. (148.8787pt, -93.9494pt)
 -- (148.8787pt, -93.9494pt) .. controls (148.8787pt, -94.00751pt) and (148.8278pt, -94.03656pt) .. (148.7258pt, -94.03656pt)
 -- (148.7258pt, -94.03656pt)
 -- (148.6952pt, -94.03656pt)
 -- (148.6952pt, -94.03656pt)
 -- (148.5627pt, -94.03656pt)
 -- (148.5627pt, -94.03656pt)
 -- (148.2772pt, -93.8042pt)
 -- (148.2772pt, -93.8042pt) .. controls (147.6383pt, -93.25568pt) and (147.1727pt, -92.57166pt) .. (146.8804pt, -91.75208pt)
 -- (146.8804pt, -91.75208pt) .. controls (146.5882pt, -90.93256pt) and (146.442pt, -90.08069pt) .. (146.442pt, -89.19659pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(153.5992pt, -88.19958pt) .. controls (153.5924pt, -88.19318pt) and (153.5822pt, -88.177pt) .. (153.5686pt, -88.15118pt)
 -- (153.5686pt, -88.15118pt) .. controls (153.5551pt, -88.12537pt) and (153.5415pt, -88.10278pt) .. (153.5279pt, -88.08344pt)
 -- (153.5279pt, -88.08344pt) .. controls (153.5143pt, -88.06409pt) and (153.4973pt, -88.04474pt) .. (153.4769pt, -88.02539pt)
 -- (153.4769pt, -88.02539pt) .. controls (153.4565pt, -88.00598pt) and (153.4327pt, -87.98016pt) .. (153.4055pt, -87.94794pt)
 -- (153.4055pt, -87.94794pt) .. controls (153.3783pt, -87.91565pt) and (153.3545pt, -87.8963pt) .. (153.3342pt, -87.88983pt)
 -- (153.3342pt, -87.88983pt) .. controls (153.3138pt, -87.88336pt) and (153.2798pt, -87.86401pt) .. (153.2322pt, -87.83179pt)
 -- (153.2322pt, -87.83179pt) .. controls (153.1846pt, -87.7995pt) and (153.1472pt, -87.78339pt) .. (153.12pt, -87.78339pt)
 -- (153.12pt, -87.78339pt) .. controls (153.0928pt, -87.78339pt) and (153.0453pt, -87.77045pt) .. (152.9773pt, -87.74463pt)
 -- (152.9773pt, -87.74463pt) .. controls (152.9093pt, -87.71881pt) and (152.8516pt, -87.71564pt) .. (152.804pt, -87.73499pt)
 -- (152.804pt, -87.73499pt) .. controls (152.6069pt, -87.73499pt) and (152.4302pt, -87.77368pt) .. (152.2738pt, -87.85114pt)
 -- (152.2738pt, -87.85114pt) .. controls (152.1175pt, -87.92859pt) and (151.9917pt, -88.03827pt) .. (151.8966pt, -88.18024pt)
 -- (151.8966pt, -88.18024pt) .. controls (151.8014pt, -88.3222pt) and (151.7301pt, -88.44482pt) .. (151.6825pt, -88.5481pt)
 -- (151.6825pt, -88.5481pt) .. controls (151.6349pt, -88.65131pt) and (151.5873pt, -88.77069pt) .. (151.5397pt, -88.90625pt)
 -- (151.5397pt, -88.90625pt) .. controls (151.3087pt, -89.75806pt) and (151.1931pt, -90.30981pt) .. (151.1931pt, -90.56146pt)
 -- (151.1931pt, -90.56146pt) .. controls (151.1931pt, -90.76801pt) and (151.2577pt, -90.91315pt) .. (151.3868pt, -90.99707pt)
 -- (151.3868pt, -90.99707pt) .. controls (151.516pt, -91.08093pt) and (151.6689pt, -91.12292pt) .. (151.8456pt, -91.12292pt)
 -- (151.8456pt, -91.12292pt) .. controls (152.0223pt, -91.12292pt) and (152.2296pt, -91.07129pt) .. (152.4675pt, -90.96802pt)
 -- (152.4675pt, -90.96802pt) .. controls (152.6443pt, -90.87122pt) and (152.7836pt, -90.77118pt) .. (152.8855pt, -90.66797pt)
 -- (152.8855pt, -90.66797pt)
 -- (152.9671pt, -90.59052pt)
 -- (152.9671pt, -90.59052pt)
 -- (153.5992pt, -88.19958pt) -- cycle
(151.7641pt, -91.61658pt) .. controls (151.1863pt, -91.61658pt) and (150.7309pt, -91.47784pt) .. (150.3979pt, -91.20032pt)
 -- (150.3979pt, -91.20032pt) .. controls (150.0648pt, -90.92285pt) and (149.8949pt, -90.526pt) .. (149.8881pt, -90.0097pt)
 -- (149.8881pt, -90.0097pt) .. controls (149.8881pt, -89.74512pt) and (149.9391pt, -89.46765pt) .. (150.041pt, -89.17725pt)
 -- (150.041pt, -89.17725pt) .. controls (150.143pt, -88.88684pt) and (150.2993pt, -88.59967pt) .. (150.51pt, -88.31573pt)
 -- (150.51pt, -88.31573pt) .. controls (150.7207pt, -88.0318pt) and (151.0062pt, -87.79626pt) .. (151.3664pt, -87.60913pt)
 -- (151.3664pt, -87.60913pt) .. controls (151.7267pt, -87.422pt) and (152.1413pt, -87.30261pt) .. (152.6103pt, -87.25098pt)
 -- (152.6103pt, -87.25098pt)
 -- (152.6409pt, -87.24127pt)
 -- (152.6409pt, -87.24127pt) .. controls (152.6613pt, -87.24127pt) and (152.6816pt, -87.24127pt) .. (152.702pt, -87.24127pt)
 -- (152.702pt, -87.24127pt) .. controls (152.7156pt, -87.24127pt) and (152.7394pt, -87.24127pt) .. (152.7734pt, -87.24127pt)
 -- (152.7734pt, -87.24127pt) .. controls (152.8074pt, -87.24127pt) and (152.838pt, -87.24451pt) .. (152.8652pt, -87.25098pt)
 -- (152.8652pt, -87.25098pt) .. controls (153.0827pt, -87.25098pt) and (153.2696pt, -87.27679pt) .. (153.4259pt, -87.32843pt)
 -- (153.4259pt, -87.32843pt) .. controls (153.5822pt, -87.38007pt) and (153.7012pt, -87.43811pt) .. (153.7827pt, -87.50262pt)
 -- (153.7827pt, -87.50262pt)
 -- (153.8949pt, -87.58978pt)
 -- (153.8949pt, -87.58978pt)
 -- (153.9663pt, -87.54138pt)
 -- (153.9663pt, -87.54138pt) .. controls (154.0138pt, -87.50909pt) and (154.0784pt, -87.48004pt) .. (154.16pt, -87.45422pt)
 -- (154.16pt, -87.45422pt) .. controls (154.2415pt, -87.42847pt) and (154.3299pt, -87.41229pt) .. (154.4251pt, -87.40588pt)
 -- (154.4251pt, -87.40588pt) .. controls (154.5814pt, -87.40588pt) and (154.7071pt, -87.44781pt) .. (154.8023pt, -87.53168pt)
 -- (154.8023pt, -87.53168pt) .. controls (154.8974pt, -87.6156pt) and (154.9484pt, -87.73175pt) .. (154.9552pt, -87.88019pt)
 -- (154.9552pt, -87.88019pt) .. controls (154.9552pt, -87.93176pt) and (154.7615pt, -88.69006pt) .. (154.3741pt, -90.15491pt)
 -- (154.3741pt, -90.15491pt) .. controls (153.9866pt, -91.61981pt) and (153.7861pt, -92.37158pt) .. (153.7726pt, -92.41034pt)
 -- (153.7726pt, -92.41034pt) .. controls (153.6162pt, -92.77814pt) and (153.3138pt, -93.06207pt) .. (152.8652pt, -93.26215pt)
 -- (152.8652pt, -93.26215pt) .. controls (152.4166pt, -93.46222pt) and (151.8456pt, -93.56543pt) .. (151.1523pt, -93.5719pt)
 -- (151.1523pt, -93.5719pt) .. controls (150.5066pt, -93.5719pt) and (150.0614pt, -93.51062pt) .. (149.8167pt, -93.388pt)
 -- (149.8167pt, -93.388pt) .. controls (149.572pt, -93.26538pt) and (149.4497pt, -93.07825pt) .. (149.4497pt, -92.82654pt)
 -- (149.4497pt, -92.82654pt) .. controls (149.4497pt, -92.60071pt) and (149.5312pt, -92.41357pt) .. (149.6944pt, -92.26514pt)
 -- (149.6944pt, -92.26514pt) .. controls (149.8575pt, -92.1167pt) and (150.0512pt, -92.03925pt) .. (150.2755pt, -92.03284pt)
 -- (150.2755pt, -92.03284pt) .. controls (150.425pt, -92.03284pt) and (150.5542pt, -92.07477pt) .. (150.6629pt, -92.15863pt)
 -- (150.6629pt, -92.15863pt) .. controls (150.7717pt, -92.24255pt) and (150.8295pt, -92.38129pt) .. (150.8363pt, -92.57489pt)
 -- (150.8363pt, -92.57489pt) .. controls (150.8159pt, -92.73621pt) and (150.7411pt, -92.89752pt) .. (150.612pt, -93.0589pt)
 -- (150.612pt, -93.0589pt)
 -- (150.7037pt, -93.06854pt)
 -- (150.7037pt, -93.06854pt)
 -- (151.3155pt, -93.06854pt)
 -- (151.3155pt, -93.06854pt) .. controls (151.5805pt, -93.06854pt) and (151.8218pt, -92.99432pt) .. (152.0393pt, -92.84589pt)
 -- (152.0393pt, -92.84589pt) .. controls (152.2568pt, -92.69751pt) and (152.4098pt, -92.52649pt) .. (152.4981pt, -92.33289pt)
 -- (152.4981pt, -92.33289pt) .. controls (152.5049pt, -92.31354pt) and (152.5287pt, -92.22638pt) .. (152.5695pt, -92.07153pt)
 -- (152.5695pt, -92.07153pt) .. controls (152.6103pt, -91.91663pt) and (152.6511pt, -91.76825pt) .. (152.6918pt, -91.62628pt)
 -- (152.6918pt, -91.62628pt) .. controls (152.7326pt, -91.48431pt) and (152.753pt, -91.40686pt) .. (152.753pt, -91.39392pt)
 -- (152.753pt, -91.39392pt) .. controls (152.7462pt, -91.39392pt) and (152.6986pt, -91.4101pt) .. (152.6103pt, -91.44232pt)
 -- (152.6103pt, -91.44232pt) .. controls (152.5219pt, -91.47461pt) and (152.3996pt, -91.51331pt) .. (152.2432pt, -91.55847pt)
 -- (152.2432pt, -91.55847pt) .. controls (152.0869pt, -91.6037pt) and (151.9272pt, -91.62305pt) .. (151.7641pt, -91.61658pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(153.5992pt, -88.19958pt) .. controls (153.5924pt, -88.19318pt) and (153.5822pt, -88.177pt) .. (153.5686pt, -88.15118pt)
 -- (153.5686pt, -88.15118pt) .. controls (153.5551pt, -88.12537pt) and (153.5415pt, -88.10278pt) .. (153.5279pt, -88.08344pt)
 -- (153.5279pt, -88.08344pt) .. controls (153.5143pt, -88.06409pt) and (153.4973pt, -88.04474pt) .. (153.4769pt, -88.02539pt)
 -- (153.4769pt, -88.02539pt) .. controls (153.4565pt, -88.00598pt) and (153.4327pt, -87.98016pt) .. (153.4055pt, -87.94794pt)
 -- (153.4055pt, -87.94794pt) .. controls (153.3783pt, -87.91565pt) and (153.3545pt, -87.8963pt) .. (153.3342pt, -87.88983pt)
 -- (153.3342pt, -87.88983pt) .. controls (153.3138pt, -87.88336pt) and (153.2798pt, -87.86401pt) .. (153.2322pt, -87.83179pt)
 -- (153.2322pt, -87.83179pt) .. controls (153.1846pt, -87.7995pt) and (153.1472pt, -87.78339pt) .. (153.12pt, -87.78339pt)
 -- (153.12pt, -87.78339pt) .. controls (153.0928pt, -87.78339pt) and (153.0453pt, -87.77045pt) .. (152.9773pt, -87.74463pt)
 -- (152.9773pt, -87.74463pt) .. controls (152.9093pt, -87.71881pt) and (152.8516pt, -87.71564pt) .. (152.804pt, -87.73499pt)
 -- (152.804pt, -87.73499pt) .. controls (152.6069pt, -87.73499pt) and (152.4302pt, -87.77368pt) .. (152.2738pt, -87.85114pt)
 -- (152.2738pt, -87.85114pt) .. controls (152.1175pt, -87.92859pt) and (151.9917pt, -88.03827pt) .. (151.8966pt, -88.18024pt)
 -- (151.8966pt, -88.18024pt) .. controls (151.8014pt, -88.3222pt) and (151.7301pt, -88.44482pt) .. (151.6825pt, -88.5481pt)
 -- (151.6825pt, -88.5481pt) .. controls (151.6349pt, -88.65131pt) and (151.5873pt, -88.77069pt) .. (151.5397pt, -88.90625pt)
 -- (151.5397pt, -88.90625pt) .. controls (151.3087pt, -89.75806pt) and (151.1931pt, -90.30981pt) .. (151.1931pt, -90.56146pt)
 -- (151.1931pt, -90.56146pt) .. controls (151.1931pt, -90.76801pt) and (151.2577pt, -90.91315pt) .. (151.3868pt, -90.99707pt)
 -- (151.3868pt, -90.99707pt) .. controls (151.516pt, -91.08093pt) and (151.6689pt, -91.12292pt) .. (151.8456pt, -91.12292pt)
 -- (151.8456pt, -91.12292pt) .. controls (152.0223pt, -91.12292pt) and (152.2296pt, -91.07129pt) .. (152.4675pt, -90.96802pt)
 -- (152.4675pt, -90.96802pt) .. controls (152.6443pt, -90.87122pt) and (152.7836pt, -90.77118pt) .. (152.8855pt, -90.66797pt)
 -- (152.8855pt, -90.66797pt)
 -- (152.9671pt, -90.59052pt)
 -- (152.9671pt, -90.59052pt)
 -- (153.5992pt, -88.19958pt) -- cycle
(151.7641pt, -91.61658pt) .. controls (151.1863pt, -91.61658pt) and (150.7309pt, -91.47784pt) .. (150.3979pt, -91.20032pt)
 -- (150.3979pt, -91.20032pt) .. controls (150.0648pt, -90.92285pt) and (149.8949pt, -90.526pt) .. (149.8881pt, -90.0097pt)
 -- (149.8881pt, -90.0097pt) .. controls (149.8881pt, -89.74512pt) and (149.9391pt, -89.46765pt) .. (150.041pt, -89.17725pt)
 -- (150.041pt, -89.17725pt) .. controls (150.143pt, -88.88684pt) and (150.2993pt, -88.59967pt) .. (150.51pt, -88.31573pt)
 -- (150.51pt, -88.31573pt) .. controls (150.7207pt, -88.0318pt) and (151.0062pt, -87.79626pt) .. (151.3664pt, -87.60913pt)
 -- (151.3664pt, -87.60913pt) .. controls (151.7267pt, -87.422pt) and (152.1413pt, -87.30261pt) .. (152.6103pt, -87.25098pt)
 -- (152.6103pt, -87.25098pt)
 -- (152.6409pt, -87.24127pt)
 -- (152.6409pt, -87.24127pt) .. controls (152.6613pt, -87.24127pt) and (152.6816pt, -87.24127pt) .. (152.702pt, -87.24127pt)
 -- (152.702pt, -87.24127pt) .. controls (152.7156pt, -87.24127pt) and (152.7394pt, -87.24127pt) .. (152.7734pt, -87.24127pt)
 -- (152.7734pt, -87.24127pt) .. controls (152.8074pt, -87.24127pt) and (152.838pt, -87.24451pt) .. (152.8652pt, -87.25098pt)
 -- (152.8652pt, -87.25098pt) .. controls (153.0827pt, -87.25098pt) and (153.2696pt, -87.27679pt) .. (153.4259pt, -87.32843pt)
 -- (153.4259pt, -87.32843pt) .. controls (153.5822pt, -87.38007pt) and (153.7012pt, -87.43811pt) .. (153.7827pt, -87.50262pt)
 -- (153.7827pt, -87.50262pt)
 -- (153.8949pt, -87.58978pt)
 -- (153.8949pt, -87.58978pt)
 -- (153.9663pt, -87.54138pt)
 -- (153.9663pt, -87.54138pt) .. controls (154.0138pt, -87.50909pt) and (154.0784pt, -87.48004pt) .. (154.16pt, -87.45422pt)
 -- (154.16pt, -87.45422pt) .. controls (154.2415pt, -87.42847pt) and (154.3299pt, -87.41229pt) .. (154.4251pt, -87.40588pt)
 -- (154.4251pt, -87.40588pt) .. controls (154.5814pt, -87.40588pt) and (154.7071pt, -87.44781pt) .. (154.8023pt, -87.53168pt)
 -- (154.8023pt, -87.53168pt) .. controls (154.8974pt, -87.6156pt) and (154.9484pt, -87.73175pt) .. (154.9552pt, -87.88019pt)
 -- (154.9552pt, -87.88019pt) .. controls (154.9552pt, -87.93176pt) and (154.7615pt, -88.69006pt) .. (154.3741pt, -90.15491pt)
 -- (154.3741pt, -90.15491pt) .. controls (153.9866pt, -91.61981pt) and (153.7861pt, -92.37158pt) .. (153.7726pt, -92.41034pt)
 -- (153.7726pt, -92.41034pt) .. controls (153.6162pt, -92.77814pt) and (153.3138pt, -93.06207pt) .. (152.8652pt, -93.26215pt)
 -- (152.8652pt, -93.26215pt) .. controls (152.4166pt, -93.46222pt) and (151.8456pt, -93.56543pt) .. (151.1523pt, -93.5719pt)
 -- (151.1523pt, -93.5719pt) .. controls (150.5066pt, -93.5719pt) and (150.0614pt, -93.51062pt) .. (149.8167pt, -93.388pt)
 -- (149.8167pt, -93.388pt) .. controls (149.572pt, -93.26538pt) and (149.4497pt, -93.07825pt) .. (149.4497pt, -92.82654pt)
 -- (149.4497pt, -92.82654pt) .. controls (149.4497pt, -92.60071pt) and (149.5312pt, -92.41357pt) .. (149.6944pt, -92.26514pt)
 -- (149.6944pt, -92.26514pt) .. controls (149.8575pt, -92.1167pt) and (150.0512pt, -92.03925pt) .. (150.2755pt, -92.03284pt)
 -- (150.2755pt, -92.03284pt) .. controls (150.425pt, -92.03284pt) and (150.5542pt, -92.07477pt) .. (150.6629pt, -92.15863pt)
 -- (150.6629pt, -92.15863pt) .. controls (150.7717pt, -92.24255pt) and (150.8295pt, -92.38129pt) .. (150.8363pt, -92.57489pt)
 -- (150.8363pt, -92.57489pt) .. controls (150.8159pt, -92.73621pt) and (150.7411pt, -92.89752pt) .. (150.612pt, -93.0589pt)
 -- (150.612pt, -93.0589pt)
 -- (150.7037pt, -93.06854pt)
 -- (150.7037pt, -93.06854pt)
 -- (151.3155pt, -93.06854pt)
 -- (151.3155pt, -93.06854pt) .. controls (151.5805pt, -93.06854pt) and (151.8218pt, -92.99432pt) .. (152.0393pt, -92.84589pt)
 -- (152.0393pt, -92.84589pt) .. controls (152.2568pt, -92.69751pt) and (152.4098pt, -92.52649pt) .. (152.4981pt, -92.33289pt)
 -- (152.4981pt, -92.33289pt) .. controls (152.5049pt, -92.31354pt) and (152.5287pt, -92.22638pt) .. (152.5695pt, -92.07153pt)
 -- (152.5695pt, -92.07153pt) .. controls (152.6103pt, -91.91663pt) and (152.6511pt, -91.76825pt) .. (152.6918pt, -91.62628pt)
 -- (152.6918pt, -91.62628pt) .. controls (152.7326pt, -91.48431pt) and (152.753pt, -91.40686pt) .. (152.753pt, -91.39392pt)
 -- (152.753pt, -91.39392pt) .. controls (152.7462pt, -91.39392pt) and (152.6986pt, -91.4101pt) .. (152.6103pt, -91.44232pt)
 -- (152.6103pt, -91.44232pt) .. controls (152.5219pt, -91.47461pt) and (152.3996pt, -91.51331pt) .. (152.2432pt, -91.55847pt)
 -- (152.2432pt, -91.55847pt) .. controls (152.0869pt, -91.6037pt) and (151.9272pt, -91.62305pt) .. (151.7641pt, -91.61658pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(156.2581pt, -84.9342pt) .. controls (156.1283pt, -84.9342pt) and (156.0274pt, -84.89539pt) .. (155.9554pt, -84.81781pt)
 -- (155.9554pt, -84.81781pt) .. controls (155.8833pt, -84.7403pt) and (155.8448pt, -84.63989pt) .. (155.84pt, -84.51672pt)
 -- (155.84pt, -84.51672pt) .. controls (155.84pt, -84.26581pt) and (155.9554pt, -84.04224pt) .. (156.186pt, -83.84607pt)
 -- (156.186pt, -83.84607pt) .. controls (156.4167pt, -83.64984pt) and (156.6954pt, -83.55176pt) .. (157.0222pt, -83.55176pt)
 -- (157.0222pt, -83.55176pt) .. controls (157.1903pt, -83.55176pt) and (157.2961pt, -83.55408pt) .. (157.3393pt, -83.55859pt)
 -- (157.3393pt, -83.55859pt) .. controls (157.6949pt, -83.61334pt) and (157.9664pt, -83.73425pt) .. (158.1538pt, -83.92133pt)
 -- (158.1538pt, -83.92133pt) .. controls (158.3412pt, -84.1084pt) and (158.4374pt, -84.3114pt) .. (158.4422pt, -84.5304pt)
 -- (158.4422pt, -84.5304pt) .. controls (158.4422pt, -84.76764pt) and (158.3605pt, -84.99805pt) .. (158.1971pt, -85.22162pt)
 -- (158.1971pt, -85.22162pt) .. controls (158.0337pt, -85.44519pt) and (157.8078pt, -85.60712pt) .. (157.5195pt, -85.70752pt)
 -- (157.5195pt, -85.70752pt)
 -- (157.4979pt, -85.72119pt)
 -- (157.4979pt, -85.72119pt) .. controls (157.4979pt, -85.72577pt) and (157.5195pt, -85.7326pt) .. (157.5628pt, -85.7417pt)
 -- (157.5628pt, -85.7417pt) .. controls (157.606pt, -85.75085pt) and (157.6757pt, -85.77136pt) .. (157.7718pt, -85.80334pt)
 -- (157.7718pt, -85.80334pt) .. controls (157.8679pt, -85.83527pt) and (157.9592pt, -85.88318pt) .. (158.0457pt, -85.94702pt)
 -- (158.0457pt, -85.94702pt) .. controls (158.4398pt, -86.18884pt) and (158.6368pt, -86.50824pt) .. (158.6368pt, -86.90515pt)
 -- (158.6368pt, -86.90515pt) .. controls (158.6368pt, -87.26556pt) and (158.4878pt, -87.58038pt) .. (158.1899pt, -87.84955pt)
 -- (158.1899pt, -87.84955pt) .. controls (157.8919pt, -88.11877pt) and (157.5147pt, -88.25336pt) .. (157.0582pt, -88.25336pt)
 -- (157.0582pt, -88.25336pt) .. controls (156.6738pt, -88.25336pt) and (156.3422pt, -88.15527pt) .. (156.0635pt, -87.95905pt)
 -- (156.0635pt, -87.95905pt) .. controls (155.7848pt, -87.76288pt) and (155.6454pt, -87.51422pt) .. (155.6454pt, -87.21313pt)
 -- (155.6454pt, -87.21313pt) .. controls (155.6454pt, -87.08539pt) and (155.6886pt, -86.98273pt) .. (155.7751pt, -86.90515pt)
 -- (155.7751pt, -86.90515pt) .. controls (155.8616pt, -86.82758pt) and (155.9698pt, -86.7865pt) .. (156.0995pt, -86.78198pt)
 -- (156.0995pt, -86.78198pt) .. controls (156.2341pt, -86.78198pt) and (156.3446pt, -86.823pt) .. (156.4311pt, -86.90515pt)
 -- (156.4311pt, -86.90515pt) .. controls (156.5176pt, -86.98724pt) and (156.5608pt, -87.0899pt) .. (156.5608pt, -87.21313pt)
 -- (156.5608pt, -87.21313pt) .. controls (156.5608pt, -87.26331pt) and (156.5536pt, -87.3089pt) .. (156.5392pt, -87.34998pt)
 -- (156.5392pt, -87.34998pt) .. controls (156.5248pt, -87.39105pt) and (156.508pt, -87.42755pt) .. (156.4888pt, -87.45947pt)
 -- (156.4888pt, -87.45947pt) .. controls (156.4695pt, -87.49139pt) and (156.4431pt, -87.5188pt) .. (156.4095pt, -87.54163pt)
 -- (156.4095pt, -87.54163pt) .. controls (156.3758pt, -87.56439pt) and (156.347pt, -87.58264pt) .. (156.323pt, -87.59637pt)
 -- (156.323pt, -87.59637pt) .. controls (156.2989pt, -87.61005pt) and (156.2749pt, -87.61914pt) .. (156.2509pt, -87.62372pt)
 -- (156.2509pt, -87.62372pt) .. controls (156.2269pt, -87.6283pt) and (156.2076pt, -87.63513pt) .. (156.1932pt, -87.64429pt)
 -- (156.1932pt, -87.64429pt)
 -- (156.1644pt, -87.65112pt)
 -- (156.1644pt, -87.65112pt) .. controls (156.4095pt, -87.85638pt) and (156.7074pt, -87.95905pt) .. (157.0582pt, -87.95905pt)
 -- (157.0582pt, -87.95905pt) .. controls (157.3225pt, -87.95905pt) and (157.5219pt, -87.83813pt) .. (157.6565pt, -87.59637pt)
 -- (157.6565pt, -87.59637pt) .. controls (157.7382pt, -87.4458pt) and (157.779pt, -87.21539pt) .. (157.779pt, -86.90515pt)
 -- (157.779pt, -86.90515pt)
 -- (157.779pt, -86.76825pt)
 -- (157.779pt, -86.76825pt) .. controls (157.779pt, -86.33484pt) and (157.6252pt, -86.0451pt) .. (157.3177pt, -85.89911pt)
 -- (157.3177pt, -85.89911pt) .. controls (157.2456pt, -85.87177pt) and (157.099pt, -85.85577pt) .. (156.878pt, -85.85126pt)
 -- (156.878pt, -85.85126pt)
 -- (156.5752pt, -85.84436pt)
 -- (156.5752pt, -85.84436pt)
 -- (156.5536pt, -85.83069pt)
 -- (156.5536pt, -85.83069pt) .. controls (156.544pt, -85.81702pt) and (156.5392pt, -85.78052pt) .. (156.5392pt, -85.72119pt)
 -- (156.5392pt, -85.72119pt) .. controls (156.5392pt, -85.6391pt) and (156.5584pt, -85.59802pt) .. (156.5969pt, -85.59802pt)
 -- (156.5969pt, -85.59802pt) .. controls (156.7314pt, -85.59802pt) and (156.8708pt, -85.58661pt) .. (157.0149pt, -85.56378pt)
 -- (157.0149pt, -85.56378pt) .. controls (157.1783pt, -85.54095pt) and (157.3273pt, -85.44519pt) .. (157.4619pt, -85.27637pt)
 -- (157.4619pt, -85.27637pt) .. controls (157.5964pt, -85.10754pt) and (157.6637pt, -84.85205pt) .. (157.6637pt, -84.50989pt)
 -- (157.6637pt, -84.50989pt)
 -- (157.6637pt, -84.45514pt)
 -- (157.6637pt, -84.45514pt) .. controls (157.6637pt, -84.19507pt) and (157.5796pt, -84.01483pt) .. (157.4114pt, -83.91449pt)
 -- (157.4114pt, -83.91449pt) .. controls (157.3057pt, -83.85059pt) and (157.1927pt, -83.81866pt) .. (157.0726pt, -83.81866pt)
 -- (157.0726pt, -83.81866pt) .. controls (156.9188pt, -83.81866pt) and (156.7771pt, -83.84375pt) .. (156.6473pt, -83.89392pt)
 -- (156.6473pt, -83.89392pt) .. controls (156.5176pt, -83.94415pt) and (156.4263pt, -83.99658pt) .. (156.3734pt, -84.05133pt)
 -- (156.3734pt, -84.05133pt) .. controls (156.3206pt, -84.10608pt) and (156.2941pt, -84.13348pt) .. (156.2941pt, -84.13348pt)
 -- (156.2941pt, -84.13348pt)
 -- (156.3158pt, -84.13348pt)
 -- (156.3158pt, -84.13348pt) .. controls (156.3302pt, -84.13806pt) and (156.3494pt, -84.14258pt) .. (156.3734pt, -84.14716pt)
 -- (156.3734pt, -84.14716pt) .. controls (156.3974pt, -84.15173pt) and (156.4215pt, -84.16315pt) .. (156.4455pt, -84.1814pt)
 -- (156.4455pt, -84.1814pt) .. controls (156.4695pt, -84.19965pt) and (156.4984pt, -84.21558pt) .. (156.532pt, -84.22931pt)
 -- (156.532pt, -84.22931pt) .. controls (156.5656pt, -84.24298pt) and (156.5897pt, -84.26807pt) .. (156.6041pt, -84.30457pt)
 -- (156.6041pt, -84.30457pt) .. controls (156.6185pt, -84.34106pt) and (156.6377pt, -84.37531pt) .. (156.6617pt, -84.40723pt)
 -- (156.6617pt, -84.40723pt) .. controls (156.6858pt, -84.43915pt) and (156.693pt, -84.4848pt) .. (156.6834pt, -84.54407pt)
 -- (156.6834pt, -84.54407pt) .. controls (156.6834pt, -84.64447pt) and (156.6497pt, -84.73346pt) .. (156.5825pt, -84.81097pt)
 -- (156.5825pt, -84.81097pt) .. controls (156.5152pt, -84.88855pt) and (156.4071pt, -84.92963pt) .. (156.2581pt, -84.9342pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(156.2581pt, -84.9342pt) .. controls (156.1283pt, -84.9342pt) and (156.0274pt, -84.89539pt) .. (155.9554pt, -84.81781pt)
 -- (155.9554pt, -84.81781pt) .. controls (155.8833pt, -84.7403pt) and (155.8448pt, -84.63989pt) .. (155.84pt, -84.51672pt)
 -- (155.84pt, -84.51672pt) .. controls (155.84pt, -84.26581pt) and (155.9554pt, -84.04224pt) .. (156.186pt, -83.84607pt)
 -- (156.186pt, -83.84607pt) .. controls (156.4167pt, -83.64984pt) and (156.6954pt, -83.55176pt) .. (157.0222pt, -83.55176pt)
 -- (157.0222pt, -83.55176pt) .. controls (157.1903pt, -83.55176pt) and (157.2961pt, -83.55408pt) .. (157.3393pt, -83.55859pt)
 -- (157.3393pt, -83.55859pt) .. controls (157.6949pt, -83.61334pt) and (157.9664pt, -83.73425pt) .. (158.1538pt, -83.92133pt)
 -- (158.1538pt, -83.92133pt) .. controls (158.3412pt, -84.1084pt) and (158.4374pt, -84.3114pt) .. (158.4422pt, -84.5304pt)
 -- (158.4422pt, -84.5304pt) .. controls (158.4422pt, -84.76764pt) and (158.3605pt, -84.99805pt) .. (158.1971pt, -85.22162pt)
 -- (158.1971pt, -85.22162pt) .. controls (158.0337pt, -85.44519pt) and (157.8078pt, -85.60712pt) .. (157.5195pt, -85.70752pt)
 -- (157.5195pt, -85.70752pt)
 -- (157.4979pt, -85.72119pt)
 -- (157.4979pt, -85.72119pt) .. controls (157.4979pt, -85.72577pt) and (157.5195pt, -85.7326pt) .. (157.5628pt, -85.7417pt)
 -- (157.5628pt, -85.7417pt) .. controls (157.606pt, -85.75085pt) and (157.6757pt, -85.77136pt) .. (157.7718pt, -85.80334pt)
 -- (157.7718pt, -85.80334pt) .. controls (157.8679pt, -85.83527pt) and (157.9592pt, -85.88318pt) .. (158.0457pt, -85.94702pt)
 -- (158.0457pt, -85.94702pt) .. controls (158.4398pt, -86.18884pt) and (158.6368pt, -86.50824pt) .. (158.6368pt, -86.90515pt)
 -- (158.6368pt, -86.90515pt) .. controls (158.6368pt, -87.26556pt) and (158.4878pt, -87.58038pt) .. (158.1899pt, -87.84955pt)
 -- (158.1899pt, -87.84955pt) .. controls (157.8919pt, -88.11877pt) and (157.5147pt, -88.25336pt) .. (157.0582pt, -88.25336pt)
 -- (157.0582pt, -88.25336pt) .. controls (156.6738pt, -88.25336pt) and (156.3422pt, -88.15527pt) .. (156.0635pt, -87.95905pt)
 -- (156.0635pt, -87.95905pt) .. controls (155.7848pt, -87.76288pt) and (155.6454pt, -87.51422pt) .. (155.6454pt, -87.21313pt)
 -- (155.6454pt, -87.21313pt) .. controls (155.6454pt, -87.08539pt) and (155.6886pt, -86.98273pt) .. (155.7751pt, -86.90515pt)
 -- (155.7751pt, -86.90515pt) .. controls (155.8616pt, -86.82758pt) and (155.9698pt, -86.7865pt) .. (156.0995pt, -86.78198pt)
 -- (156.0995pt, -86.78198pt) .. controls (156.2341pt, -86.78198pt) and (156.3446pt, -86.823pt) .. (156.4311pt, -86.90515pt)
 -- (156.4311pt, -86.90515pt) .. controls (156.5176pt, -86.98724pt) and (156.5608pt, -87.0899pt) .. (156.5608pt, -87.21313pt)
 -- (156.5608pt, -87.21313pt) .. controls (156.5608pt, -87.26331pt) and (156.5536pt, -87.3089pt) .. (156.5392pt, -87.34998pt)
 -- (156.5392pt, -87.34998pt) .. controls (156.5248pt, -87.39105pt) and (156.508pt, -87.42755pt) .. (156.4888pt, -87.45947pt)
 -- (156.4888pt, -87.45947pt) .. controls (156.4695pt, -87.49139pt) and (156.4431pt, -87.5188pt) .. (156.4095pt, -87.54163pt)
 -- (156.4095pt, -87.54163pt) .. controls (156.3758pt, -87.56439pt) and (156.347pt, -87.58264pt) .. (156.323pt, -87.59637pt)
 -- (156.323pt, -87.59637pt) .. controls (156.2989pt, -87.61005pt) and (156.2749pt, -87.61914pt) .. (156.2509pt, -87.62372pt)
 -- (156.2509pt, -87.62372pt) .. controls (156.2269pt, -87.6283pt) and (156.2076pt, -87.63513pt) .. (156.1932pt, -87.64429pt)
 -- (156.1932pt, -87.64429pt)
 -- (156.1644pt, -87.65112pt)
 -- (156.1644pt, -87.65112pt) .. controls (156.4095pt, -87.85638pt) and (156.7074pt, -87.95905pt) .. (157.0582pt, -87.95905pt)
 -- (157.0582pt, -87.95905pt) .. controls (157.3225pt, -87.95905pt) and (157.5219pt, -87.83813pt) .. (157.6565pt, -87.59637pt)
 -- (157.6565pt, -87.59637pt) .. controls (157.7382pt, -87.4458pt) and (157.779pt, -87.21539pt) .. (157.779pt, -86.90515pt)
 -- (157.779pt, -86.90515pt)
 -- (157.779pt, -86.76825pt)
 -- (157.779pt, -86.76825pt) .. controls (157.779pt, -86.33484pt) and (157.6252pt, -86.0451pt) .. (157.3177pt, -85.89911pt)
 -- (157.3177pt, -85.89911pt) .. controls (157.2456pt, -85.87177pt) and (157.099pt, -85.85577pt) .. (156.878pt, -85.85126pt)
 -- (156.878pt, -85.85126pt)
 -- (156.5752pt, -85.84436pt)
 -- (156.5752pt, -85.84436pt)
 -- (156.5536pt, -85.83069pt)
 -- (156.5536pt, -85.83069pt) .. controls (156.544pt, -85.81702pt) and (156.5392pt, -85.78052pt) .. (156.5392pt, -85.72119pt)
 -- (156.5392pt, -85.72119pt) .. controls (156.5392pt, -85.6391pt) and (156.5584pt, -85.59802pt) .. (156.5969pt, -85.59802pt)
 -- (156.5969pt, -85.59802pt) .. controls (156.7314pt, -85.59802pt) and (156.8708pt, -85.58661pt) .. (157.0149pt, -85.56378pt)
 -- (157.0149pt, -85.56378pt) .. controls (157.1783pt, -85.54095pt) and (157.3273pt, -85.44519pt) .. (157.4619pt, -85.27637pt)
 -- (157.4619pt, -85.27637pt) .. controls (157.5964pt, -85.10754pt) and (157.6637pt, -84.85205pt) .. (157.6637pt, -84.50989pt)
 -- (157.6637pt, -84.50989pt)
 -- (157.6637pt, -84.45514pt)
 -- (157.6637pt, -84.45514pt) .. controls (157.6637pt, -84.19507pt) and (157.5796pt, -84.01483pt) .. (157.4114pt, -83.91449pt)
 -- (157.4114pt, -83.91449pt) .. controls (157.3057pt, -83.85059pt) and (157.1927pt, -83.81866pt) .. (157.0726pt, -83.81866pt)
 -- (157.0726pt, -83.81866pt) .. controls (156.9188pt, -83.81866pt) and (156.7771pt, -83.84375pt) .. (156.6473pt, -83.89392pt)
 -- (156.6473pt, -83.89392pt) .. controls (156.5176pt, -83.94415pt) and (156.4263pt, -83.99658pt) .. (156.3734pt, -84.05133pt)
 -- (156.3734pt, -84.05133pt) .. controls (156.3206pt, -84.10608pt) and (156.2941pt, -84.13348pt) .. (156.2941pt, -84.13348pt)
 -- (156.2941pt, -84.13348pt)
 -- (156.3158pt, -84.13348pt)
 -- (156.3158pt, -84.13348pt) .. controls (156.3302pt, -84.13806pt) and (156.3494pt, -84.14258pt) .. (156.3734pt, -84.14716pt)
 -- (156.3734pt, -84.14716pt) .. controls (156.3974pt, -84.15173pt) and (156.4215pt, -84.16315pt) .. (156.4455pt, -84.1814pt)
 -- (156.4455pt, -84.1814pt) .. controls (156.4695pt, -84.19965pt) and (156.4984pt, -84.21558pt) .. (156.532pt, -84.22931pt)
 -- (156.532pt, -84.22931pt) .. controls (156.5656pt, -84.24298pt) and (156.5897pt, -84.26807pt) .. (156.6041pt, -84.30457pt)
 -- (156.6041pt, -84.30457pt) .. controls (156.6185pt, -84.34106pt) and (156.6377pt, -84.37531pt) .. (156.6617pt, -84.40723pt)
 -- (156.6617pt, -84.40723pt) .. controls (156.6858pt, -84.43915pt) and (156.693pt, -84.4848pt) .. (156.6834pt, -84.54407pt)
 -- (156.6834pt, -84.54407pt) .. controls (156.6834pt, -84.64447pt) and (156.6497pt, -84.73346pt) .. (156.5825pt, -84.81097pt)
 -- (156.5825pt, -84.81097pt) .. controls (156.5152pt, -84.88855pt) and (156.4071pt, -84.92963pt) .. (156.2581pt, -84.9342pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(159.3071pt, -86.37817pt) .. controls (159.3071pt, -85.85352pt) and (159.4681pt, -85.34937pt) .. (159.7901pt, -84.86572pt)
 -- (159.7901pt, -84.86572pt) .. controls (160.112pt, -84.38214pt) and (160.5181pt, -83.9989pt) .. (161.0083pt, -83.716pt)
 -- (161.0083pt, -83.716pt) .. controls (161.4984pt, -83.43317pt) and (161.9886pt, -83.28943pt) .. (162.4787pt, -83.28485pt)
 -- (162.4787pt, -83.28485pt) .. controls (162.9112pt, -83.28485pt) and (163.2548pt, -83.40118pt) .. (163.5095pt, -83.63391pt)
 -- (163.5095pt, -83.63391pt) .. controls (163.5527pt, -83.6795pt) and (163.5888pt, -83.71832pt) .. (163.6176pt, -83.75024pt)
 -- (163.6176pt, -83.75024pt) .. controls (163.6464pt, -83.78217pt) and (163.6657pt, -83.80499pt) .. (163.6753pt, -83.81866pt)
 -- (163.6753pt, -83.81866pt)
 -- (163.6825pt, -83.83917pt)
 -- (163.6825pt, -83.83917pt) .. controls (163.6969pt, -83.83917pt) and (163.7618pt, -83.77991pt) .. (163.8771pt, -83.66125pt)
 -- (163.8771pt, -83.66125pt) .. controls (163.9107pt, -83.63391pt) and (163.9468pt, -83.60193pt) .. (163.9852pt, -83.56543pt)
 -- (163.9852pt, -83.56543pt) .. controls (164.0237pt, -83.52893pt) and (164.0621pt, -83.49243pt) .. (164.1006pt, -83.45593pt)
 -- (164.1006pt, -83.45593pt) .. controls (164.139pt, -83.41943pt) and (164.163pt, -83.39435pt) .. (164.1726pt, -83.38068pt)
 -- (164.1726pt, -83.38068pt)
 -- (164.2808pt, -83.27802pt)
 -- (164.2808pt, -83.27802pt)
 -- (164.324pt, -83.27802pt)
 -- (164.324pt, -83.27802pt) .. controls (164.3913pt, -83.27802pt) and (164.4249pt, -83.29401pt) .. (164.4249pt, -83.32593pt)
 -- (164.4249pt, -83.32593pt) .. controls (164.4249pt, -83.34418pt) and (164.348pt, -83.65668pt) .. (164.1943pt, -84.26349pt)
 -- (164.1943pt, -84.26349pt) .. controls (164.0213pt, -84.89771pt) and (163.9348pt, -85.21704pt) .. (163.9348pt, -85.22162pt)
 -- (163.9348pt, -85.22162pt) .. controls (163.9252pt, -85.24445pt) and (163.9131pt, -85.25812pt) .. (163.8987pt, -85.2627pt)
 -- (163.8987pt, -85.2627pt) .. controls (163.8843pt, -85.26721pt) and (163.8411pt, -85.27179pt) .. (163.769pt, -85.27637pt)
 -- (163.769pt, -85.27637pt)
 -- (163.6536pt, -85.27637pt)
 -- (163.6536pt, -85.27637pt) .. controls (163.6248pt, -85.24896pt) and (163.6104pt, -85.22845pt) .. (163.6104pt, -85.21478pt)
 -- (163.6104pt, -85.21478pt) .. controls (163.6104pt, -85.21021pt) and (163.6128pt, -85.19421pt) .. (163.6176pt, -85.16687pt)
 -- (163.6176pt, -85.16687pt) .. controls (163.6224pt, -85.13947pt) and (163.6272pt, -85.09387pt) .. (163.632pt, -85.02997pt)
 -- (163.632pt, -85.02997pt) .. controls (163.6368pt, -84.96613pt) and (163.6392pt, -84.89313pt) .. (163.6392pt, -84.81097pt)
 -- (163.6392pt, -84.81097pt) .. controls (163.6392pt, -84.48706pt) and (163.5623pt, -84.20416pt) .. (163.4086pt, -83.9624pt)
 -- (163.4086pt, -83.9624pt) .. controls (163.2548pt, -83.72058pt) and (162.9929pt, -83.59741pt) .. (162.6229pt, -83.59283pt)
 -- (162.6229pt, -83.59283pt) .. controls (162.5364pt, -83.59283pt) and (162.4427pt, -83.59967pt) .. (162.3418pt, -83.61334pt)
 -- (162.3418pt, -83.61334pt) .. controls (162.2408pt, -83.62708pt) and (162.1135pt, -83.65668pt) .. (161.9597pt, -83.70233pt)
 -- (161.9597pt, -83.70233pt) .. controls (161.806pt, -83.74792pt) and (161.6594pt, -83.81183pt) .. (161.52pt, -83.89392pt)
 -- (161.52pt, -83.89392pt) .. controls (161.3807pt, -83.97607pt) and (161.2293pt, -84.08557pt) .. (161.0659pt, -84.22241pt)
 -- (161.0659pt, -84.22241pt) .. controls (160.9025pt, -84.35931pt) and (160.7632pt, -84.5213pt) .. (160.6478pt, -84.70831pt)
 -- (160.6478pt, -84.70831pt) .. controls (160.5325pt, -84.89539pt) and (160.4196pt, -85.12811pt) .. (160.3091pt, -85.40637pt)
 -- (160.3091pt, -85.40637pt) .. controls (160.1985pt, -85.68469pt) and (160.1241pt, -85.99036pt) .. (160.0856pt, -86.32343pt)
 -- (160.0856pt, -86.32343pt) .. controls (160.076pt, -86.40558pt) and (160.0712pt, -86.49451pt) .. (160.0712pt, -86.59033pt)
 -- (160.0712pt, -86.59033pt) .. controls (160.0712pt, -86.80933pt) and (160.1048pt, -87.00323pt) .. (160.1721pt, -87.17206pt)
 -- (160.1721pt, -87.17206pt) .. controls (160.2394pt, -87.34088pt) and (160.3259pt, -87.47089pt) .. (160.4316pt, -87.56213pt)
 -- (160.4316pt, -87.56213pt) .. controls (160.5373pt, -87.65338pt) and (160.6575pt, -87.73096pt) .. (160.792pt, -87.7948pt)
 -- (160.792pt, -87.7948pt) .. controls (160.9266pt, -87.8587pt) and (161.0515pt, -87.89746pt) .. (161.1668pt, -87.91113pt)
 -- (161.1668pt, -87.91113pt) .. controls (161.2822pt, -87.92487pt) and (161.3903pt, -87.93396pt) .. (161.4912pt, -87.93854pt)
 -- (161.4912pt, -87.93854pt) .. controls (161.7507pt, -87.93854pt) and (161.9886pt, -87.88605pt) .. (162.2048pt, -87.78113pt)
 -- (162.2048pt, -87.78113pt) .. controls (162.4211pt, -87.67621pt) and (162.57pt, -87.54163pt) .. (162.6517pt, -87.37738pt)
 -- (162.6517pt, -87.37738pt) .. controls (162.6661pt, -87.34088pt) and (162.7022pt, -87.21539pt) .. (162.7598pt, -87.00098pt)
 -- (162.7598pt, -87.00098pt) .. controls (162.8175pt, -86.7865pt) and (162.8463pt, -86.66565pt) .. (162.8463pt, -86.63824pt)
 -- (162.8463pt, -86.63824pt) .. controls (162.8463pt, -86.60175pt) and (162.8151pt, -86.57892pt) .. (162.7526pt, -86.56982pt)
 -- (162.7526pt, -86.56982pt) .. controls (162.6902pt, -86.56067pt) and (162.546pt, -86.55383pt) .. (162.3201pt, -86.54926pt)
 -- (162.3201pt, -86.54926pt)
 -- (162.0534pt, -86.54926pt)
 -- (162.0534pt, -86.54926pt) .. controls (162.0246pt, -86.52191pt) and (162.0102pt, -86.50366pt) .. (162.0102pt, -86.49451pt)
 -- (162.0102pt, -86.49451pt) .. controls (162.0102pt, -86.48541pt) and (162.015pt, -86.44208pt) .. (162.0246pt, -86.3645pt)
 -- (162.0246pt, -86.3645pt) .. controls (162.0438pt, -86.30518pt) and (162.0679pt, -86.26184pt) .. (162.0967pt, -86.2345pt)
 -- (162.0967pt, -86.2345pt)
 -- (162.2192pt, -86.2345pt)
 -- (162.2192pt, -86.2345pt) .. controls (162.4114pt, -86.24359pt) and (162.7478pt, -86.24817pt) .. (163.2284pt, -86.24817pt)
 -- (163.2284pt, -86.24817pt) .. controls (163.4206pt, -86.24817pt) and (163.5768pt, -86.24817pt) .. (163.6969pt, -86.24817pt)
 -- (163.6969pt, -86.24817pt) .. controls (163.817pt, -86.24817pt) and (163.9035pt, -86.24585pt) .. (163.9564pt, -86.24133pt)
 -- (163.9564pt, -86.24133pt) .. controls (164.0092pt, -86.23676pt) and (164.0381pt, -86.23676pt) .. (164.0429pt, -86.24133pt)
 -- (164.0429pt, -86.24133pt) .. controls (164.1102pt, -86.24133pt) and (164.1438pt, -86.26184pt) .. (164.1438pt, -86.30292pt)
 -- (164.1438pt, -86.30292pt) .. controls (164.1438pt, -86.31201pt) and (164.139pt, -86.34399pt) .. (164.1294pt, -86.39874pt)
 -- (164.1294pt, -86.39874pt) .. controls (164.1054pt, -86.48541pt) and (164.0813pt, -86.53333pt) .. (164.0573pt, -86.54242pt)
 -- (164.0573pt, -86.54242pt) .. controls (164.0429pt, -86.547pt) and (164.0069pt, -86.54926pt) .. (163.9492pt, -86.54926pt)
 -- (163.9492pt, -86.54926pt) .. controls (163.8531pt, -86.54926pt) and (163.7546pt, -86.55609pt) .. (163.6536pt, -86.56982pt)
 -- (163.6536pt, -86.56982pt) .. controls (163.62pt, -86.5835pt) and (163.596pt, -86.604pt) .. (163.5816pt, -86.63141pt)
 -- (163.5816pt, -86.63141pt) .. controls (163.5672pt, -86.65875pt) and (163.5335pt, -86.77515pt) .. (163.4807pt, -86.98041pt)
 -- (163.4807pt, -86.98041pt) .. controls (163.4374pt, -87.13098pt) and (163.4014pt, -87.25873pt) .. (163.3725pt, -87.36365pt)
 -- (163.3725pt, -87.36365pt) .. controls (163.2524pt, -87.82904pt) and (163.1851pt, -88.06854pt) .. (163.1707pt, -88.08228pt)
 -- (163.1707pt, -88.08228pt) .. controls (163.1611pt, -88.09137pt) and (163.1491pt, -88.09595pt) .. (163.1347pt, -88.09595pt)
 -- (163.1347pt, -88.09595pt) .. controls (163.0866pt, -88.09595pt) and (163.0193pt, -88.05029pt) .. (162.9328pt, -87.95905pt)
 -- (162.9328pt, -87.95905pt) .. controls (162.8463pt, -87.8678pt) and (162.7911pt, -87.79712pt) .. (162.767pt, -87.74689pt)
 -- (162.767pt, -87.74689pt) .. controls (162.767pt, -87.74237pt) and (162.7622pt, -87.74237pt) .. (162.7526pt, -87.74689pt)
 -- (162.7526pt, -87.74689pt) .. controls (162.743pt, -87.75146pt) and (162.7286pt, -87.76288pt) .. (162.7094pt, -87.78113pt)
 -- (162.7094pt, -87.78113pt) .. controls (162.3538pt, -88.09595pt) and (161.8732pt, -88.25336pt) .. (161.2677pt, -88.25336pt)
 -- (161.2677pt, -88.25336pt) .. controls (160.6863pt, -88.25336pt) and (160.2153pt, -88.0777pt) .. (159.8549pt, -87.72638pt)
 -- (159.8549pt, -87.72638pt) .. controls (159.4945pt, -87.37506pt) and (159.3119pt, -86.92566pt) .. (159.3071pt, -86.37817pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(159.3071pt, -86.37817pt) .. controls (159.3071pt, -85.85352pt) and (159.4681pt, -85.34937pt) .. (159.7901pt, -84.86572pt)
 -- (159.7901pt, -84.86572pt) .. controls (160.112pt, -84.38214pt) and (160.5181pt, -83.9989pt) .. (161.0083pt, -83.716pt)
 -- (161.0083pt, -83.716pt) .. controls (161.4984pt, -83.43317pt) and (161.9886pt, -83.28943pt) .. (162.4787pt, -83.28485pt)
 -- (162.4787pt, -83.28485pt) .. controls (162.9112pt, -83.28485pt) and (163.2548pt, -83.40118pt) .. (163.5095pt, -83.63391pt)
 -- (163.5095pt, -83.63391pt) .. controls (163.5527pt, -83.6795pt) and (163.5888pt, -83.71832pt) .. (163.6176pt, -83.75024pt)
 -- (163.6176pt, -83.75024pt) .. controls (163.6464pt, -83.78217pt) and (163.6657pt, -83.80499pt) .. (163.6753pt, -83.81866pt)
 -- (163.6753pt, -83.81866pt)
 -- (163.6825pt, -83.83917pt)
 -- (163.6825pt, -83.83917pt) .. controls (163.6969pt, -83.83917pt) and (163.7618pt, -83.77991pt) .. (163.8771pt, -83.66125pt)
 -- (163.8771pt, -83.66125pt) .. controls (163.9107pt, -83.63391pt) and (163.9468pt, -83.60193pt) .. (163.9852pt, -83.56543pt)
 -- (163.9852pt, -83.56543pt) .. controls (164.0237pt, -83.52893pt) and (164.0621pt, -83.49243pt) .. (164.1006pt, -83.45593pt)
 -- (164.1006pt, -83.45593pt) .. controls (164.139pt, -83.41943pt) and (164.163pt, -83.39435pt) .. (164.1726pt, -83.38068pt)
 -- (164.1726pt, -83.38068pt)
 -- (164.2808pt, -83.27802pt)
 -- (164.2808pt, -83.27802pt)
 -- (164.324pt, -83.27802pt)
 -- (164.324pt, -83.27802pt) .. controls (164.3913pt, -83.27802pt) and (164.4249pt, -83.29401pt) .. (164.4249pt, -83.32593pt)
 -- (164.4249pt, -83.32593pt) .. controls (164.4249pt, -83.34418pt) and (164.348pt, -83.65668pt) .. (164.1943pt, -84.26349pt)
 -- (164.1943pt, -84.26349pt) .. controls (164.0213pt, -84.89771pt) and (163.9348pt, -85.21704pt) .. (163.9348pt, -85.22162pt)
 -- (163.9348pt, -85.22162pt) .. controls (163.9252pt, -85.24445pt) and (163.9131pt, -85.25812pt) .. (163.8987pt, -85.2627pt)
 -- (163.8987pt, -85.2627pt) .. controls (163.8843pt, -85.26721pt) and (163.8411pt, -85.27179pt) .. (163.769pt, -85.27637pt)
 -- (163.769pt, -85.27637pt)
 -- (163.6536pt, -85.27637pt)
 -- (163.6536pt, -85.27637pt) .. controls (163.6248pt, -85.24896pt) and (163.6104pt, -85.22845pt) .. (163.6104pt, -85.21478pt)
 -- (163.6104pt, -85.21478pt) .. controls (163.6104pt, -85.21021pt) and (163.6128pt, -85.19421pt) .. (163.6176pt, -85.16687pt)
 -- (163.6176pt, -85.16687pt) .. controls (163.6224pt, -85.13947pt) and (163.6272pt, -85.09387pt) .. (163.632pt, -85.02997pt)
 -- (163.632pt, -85.02997pt) .. controls (163.6368pt, -84.96613pt) and (163.6392pt, -84.89313pt) .. (163.6392pt, -84.81097pt)
 -- (163.6392pt, -84.81097pt) .. controls (163.6392pt, -84.48706pt) and (163.5623pt, -84.20416pt) .. (163.4086pt, -83.9624pt)
 -- (163.4086pt, -83.9624pt) .. controls (163.2548pt, -83.72058pt) and (162.9929pt, -83.59741pt) .. (162.6229pt, -83.59283pt)
 -- (162.6229pt, -83.59283pt) .. controls (162.5364pt, -83.59283pt) and (162.4427pt, -83.59967pt) .. (162.3418pt, -83.61334pt)
 -- (162.3418pt, -83.61334pt) .. controls (162.2408pt, -83.62708pt) and (162.1135pt, -83.65668pt) .. (161.9597pt, -83.70233pt)
 -- (161.9597pt, -83.70233pt) .. controls (161.806pt, -83.74792pt) and (161.6594pt, -83.81183pt) .. (161.52pt, -83.89392pt)
 -- (161.52pt, -83.89392pt) .. controls (161.3807pt, -83.97607pt) and (161.2293pt, -84.08557pt) .. (161.0659pt, -84.22241pt)
 -- (161.0659pt, -84.22241pt) .. controls (160.9025pt, -84.35931pt) and (160.7632pt, -84.5213pt) .. (160.6478pt, -84.70831pt)
 -- (160.6478pt, -84.70831pt) .. controls (160.5325pt, -84.89539pt) and (160.4196pt, -85.12811pt) .. (160.3091pt, -85.40637pt)
 -- (160.3091pt, -85.40637pt) .. controls (160.1985pt, -85.68469pt) and (160.1241pt, -85.99036pt) .. (160.0856pt, -86.32343pt)
 -- (160.0856pt, -86.32343pt) .. controls (160.076pt, -86.40558pt) and (160.0712pt, -86.49451pt) .. (160.0712pt, -86.59033pt)
 -- (160.0712pt, -86.59033pt) .. controls (160.0712pt, -86.80933pt) and (160.1048pt, -87.00323pt) .. (160.1721pt, -87.17206pt)
 -- (160.1721pt, -87.17206pt) .. controls (160.2394pt, -87.34088pt) and (160.3259pt, -87.47089pt) .. (160.4316pt, -87.56213pt)
 -- (160.4316pt, -87.56213pt) .. controls (160.5373pt, -87.65338pt) and (160.6575pt, -87.73096pt) .. (160.792pt, -87.7948pt)
 -- (160.792pt, -87.7948pt) .. controls (160.9266pt, -87.8587pt) and (161.0515pt, -87.89746pt) .. (161.1668pt, -87.91113pt)
 -- (161.1668pt, -87.91113pt) .. controls (161.2822pt, -87.92487pt) and (161.3903pt, -87.93396pt) .. (161.4912pt, -87.93854pt)
 -- (161.4912pt, -87.93854pt) .. controls (161.7507pt, -87.93854pt) and (161.9886pt, -87.88605pt) .. (162.2048pt, -87.78113pt)
 -- (162.2048pt, -87.78113pt) .. controls (162.4211pt, -87.67621pt) and (162.57pt, -87.54163pt) .. (162.6517pt, -87.37738pt)
 -- (162.6517pt, -87.37738pt) .. controls (162.6661pt, -87.34088pt) and (162.7022pt, -87.21539pt) .. (162.7598pt, -87.00098pt)
 -- (162.7598pt, -87.00098pt) .. controls (162.8175pt, -86.7865pt) and (162.8463pt, -86.66565pt) .. (162.8463pt, -86.63824pt)
 -- (162.8463pt, -86.63824pt) .. controls (162.8463pt, -86.60175pt) and (162.8151pt, -86.57892pt) .. (162.7526pt, -86.56982pt)
 -- (162.7526pt, -86.56982pt) .. controls (162.6902pt, -86.56067pt) and (162.546pt, -86.55383pt) .. (162.3201pt, -86.54926pt)
 -- (162.3201pt, -86.54926pt)
 -- (162.0534pt, -86.54926pt)
 -- (162.0534pt, -86.54926pt) .. controls (162.0246pt, -86.52191pt) and (162.0102pt, -86.50366pt) .. (162.0102pt, -86.49451pt)
 -- (162.0102pt, -86.49451pt) .. controls (162.0102pt, -86.48541pt) and (162.015pt, -86.44208pt) .. (162.0246pt, -86.3645pt)
 -- (162.0246pt, -86.3645pt) .. controls (162.0438pt, -86.30518pt) and (162.0679pt, -86.26184pt) .. (162.0967pt, -86.2345pt)
 -- (162.0967pt, -86.2345pt)
 -- (162.2192pt, -86.2345pt)
 -- (162.2192pt, -86.2345pt) .. controls (162.4114pt, -86.24359pt) and (162.7478pt, -86.24817pt) .. (163.2284pt, -86.24817pt)
 -- (163.2284pt, -86.24817pt) .. controls (163.4206pt, -86.24817pt) and (163.5768pt, -86.24817pt) .. (163.6969pt, -86.24817pt)
 -- (163.6969pt, -86.24817pt) .. controls (163.817pt, -86.24817pt) and (163.9035pt, -86.24585pt) .. (163.9564pt, -86.24133pt)
 -- (163.9564pt, -86.24133pt) .. controls (164.0092pt, -86.23676pt) and (164.0381pt, -86.23676pt) .. (164.0429pt, -86.24133pt)
 -- (164.0429pt, -86.24133pt) .. controls (164.1102pt, -86.24133pt) and (164.1438pt, -86.26184pt) .. (164.1438pt, -86.30292pt)
 -- (164.1438pt, -86.30292pt) .. controls (164.1438pt, -86.31201pt) and (164.139pt, -86.34399pt) .. (164.1294pt, -86.39874pt)
 -- (164.1294pt, -86.39874pt) .. controls (164.1054pt, -86.48541pt) and (164.0813pt, -86.53333pt) .. (164.0573pt, -86.54242pt)
 -- (164.0573pt, -86.54242pt) .. controls (164.0429pt, -86.547pt) and (164.0069pt, -86.54926pt) .. (163.9492pt, -86.54926pt)
 -- (163.9492pt, -86.54926pt) .. controls (163.8531pt, -86.54926pt) and (163.7546pt, -86.55609pt) .. (163.6536pt, -86.56982pt)
 -- (163.6536pt, -86.56982pt) .. controls (163.62pt, -86.5835pt) and (163.596pt, -86.604pt) .. (163.5816pt, -86.63141pt)
 -- (163.5816pt, -86.63141pt) .. controls (163.5672pt, -86.65875pt) and (163.5335pt, -86.77515pt) .. (163.4807pt, -86.98041pt)
 -- (163.4807pt, -86.98041pt) .. controls (163.4374pt, -87.13098pt) and (163.4014pt, -87.25873pt) .. (163.3725pt, -87.36365pt)
 -- (163.3725pt, -87.36365pt) .. controls (163.2524pt, -87.82904pt) and (163.1851pt, -88.06854pt) .. (163.1707pt, -88.08228pt)
 -- (163.1707pt, -88.08228pt) .. controls (163.1611pt, -88.09137pt) and (163.1491pt, -88.09595pt) .. (163.1347pt, -88.09595pt)
 -- (163.1347pt, -88.09595pt) .. controls (163.0866pt, -88.09595pt) and (163.0193pt, -88.05029pt) .. (162.9328pt, -87.95905pt)
 -- (162.9328pt, -87.95905pt) .. controls (162.8463pt, -87.8678pt) and (162.7911pt, -87.79712pt) .. (162.767pt, -87.74689pt)
 -- (162.767pt, -87.74689pt) .. controls (162.767pt, -87.74237pt) and (162.7622pt, -87.74237pt) .. (162.7526pt, -87.74689pt)
 -- (162.7526pt, -87.74689pt) .. controls (162.743pt, -87.75146pt) and (162.7286pt, -87.76288pt) .. (162.7094pt, -87.78113pt)
 -- (162.7094pt, -87.78113pt) .. controls (162.3538pt, -88.09595pt) and (161.8732pt, -88.25336pt) .. (161.2677pt, -88.25336pt)
 -- (161.2677pt, -88.25336pt) .. controls (160.6863pt, -88.25336pt) and (160.2153pt, -88.0777pt) .. (159.8549pt, -87.72638pt)
 -- (159.8549pt, -87.72638pt) .. controls (159.4945pt, -87.37506pt) and (159.3119pt, -86.92566pt) .. (159.3071pt, -86.37817pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(165.7348pt, -84.36639pt) -- (165.7756pt, -84.35669pt)
 -- (165.7756pt, -84.35669pt) .. controls (165.8096pt, -84.35669pt) and (165.8436pt, -84.35669pt) .. (165.8776pt, -84.35669pt)
 -- (165.8776pt, -84.35669pt)
 -- (165.9999pt, -84.35669pt)
 -- (165.9999pt, -84.35669pt)
 -- (166.2854pt, -84.58905pt)
 -- (166.2854pt, -84.58905pt) .. controls (166.9243pt, -85.13757pt) and (167.3899pt, -85.82159pt) .. (167.6822pt, -86.64117pt)
 -- (167.6822pt, -86.64117pt) .. controls (167.9744pt, -87.46069pt) and (168.1206pt, -88.31256pt) .. (168.1206pt, -89.19659pt)
 -- (168.1206pt, -89.19659pt) .. controls (168.1206pt, -89.63544pt) and (168.0866pt, -90.05811pt) .. (168.0186pt, -90.46466pt)
 -- (168.0186pt, -90.46466pt) .. controls (167.9507pt, -90.87122pt) and (167.8725pt, -91.21649pt) .. (167.7841pt, -91.50043pt)
 -- (167.7841pt, -91.50043pt) .. controls (167.6958pt, -91.78436pt) and (167.57pt, -92.0683pt) .. (167.4069pt, -92.35223pt)
 -- (167.4069pt, -92.35223pt) .. controls (167.2438pt, -92.63617pt) and (167.1146pt, -92.85236pt) .. (167.0195pt, -93.00079pt)
 -- (167.0195pt, -93.00079pt) .. controls (166.9243pt, -93.14923pt) and (166.785pt, -93.31378pt) .. (166.6015pt, -93.49445pt)
 -- (166.6015pt, -93.49445pt) .. controls (166.4179pt, -93.67517pt) and (166.3092pt, -93.78162pt) .. (166.2752pt, -93.8139pt)
 -- (166.2752pt, -93.8139pt) .. controls (166.2412pt, -93.84619pt) and (166.1631pt, -93.90747pt) .. (166.0407pt, -93.9978pt)
 -- (166.0407pt, -93.9978pt) .. controls (166.0203pt, -94.01715pt) and (166.0067pt, -94.03009pt) .. (165.9999pt, -94.03656pt)
 -- (165.9999pt, -94.03656pt)
 -- (165.8776pt, -94.03656pt)
 -- (165.8776pt, -94.03656pt) .. controls (165.8232pt, -94.03656pt) and (165.7858pt, -94.03656pt) .. (165.7654pt, -94.03656pt)
 -- (165.7654pt, -94.03656pt) .. controls (165.745pt, -94.03656pt) and (165.7281pt, -94.02686pt) .. (165.7145pt, -94.00751pt)
 -- (165.7145pt, -94.00751pt) .. controls (165.7009pt, -93.98816pt) and (165.6907pt, -93.95911pt) .. (165.6839pt, -93.92035pt)
 -- (165.6839pt, -93.92035pt) .. controls (165.6907pt, -93.91394pt) and (165.7281pt, -93.87195pt) .. (165.796pt, -93.79456pt)
 -- (165.796pt, -93.79456pt) .. controls (166.8495pt, -92.75555pt) and (167.3763pt, -91.22296pt) .. (167.3763pt, -89.19659pt)
 -- (167.3763pt, -89.19659pt) .. controls (167.3763pt, -87.17029pt) and (166.8495pt, -85.6377pt) .. (165.796pt, -84.59869pt)
 -- (165.796pt, -84.59869pt) .. controls (165.7281pt, -84.52124pt) and (165.6907pt, -84.47931pt) .. (165.6839pt, -84.47284pt)
 -- (165.6839pt, -84.47284pt) .. controls (165.6839pt, -84.42126pt) and (165.7009pt, -84.38574pt) .. (165.7348pt, -84.36639pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(165.7348pt, -84.36639pt) -- (165.7756pt, -84.35669pt)
 -- (165.7756pt, -84.35669pt) .. controls (165.8096pt, -84.35669pt) and (165.8436pt, -84.35669pt) .. (165.8776pt, -84.35669pt)
 -- (165.8776pt, -84.35669pt)
 -- (165.9999pt, -84.35669pt)
 -- (165.9999pt, -84.35669pt)
 -- (166.2854pt, -84.58905pt)
 -- (166.2854pt, -84.58905pt) .. controls (166.9243pt, -85.13757pt) and (167.3899pt, -85.82159pt) .. (167.6822pt, -86.64117pt)
 -- (167.6822pt, -86.64117pt) .. controls (167.9744pt, -87.46069pt) and (168.1206pt, -88.31256pt) .. (168.1206pt, -89.19659pt)
 -- (168.1206pt, -89.19659pt) .. controls (168.1206pt, -89.63544pt) and (168.0866pt, -90.05811pt) .. (168.0186pt, -90.46466pt)
 -- (168.0186pt, -90.46466pt) .. controls (167.9507pt, -90.87122pt) and (167.8725pt, -91.21649pt) .. (167.7841pt, -91.50043pt)
 -- (167.7841pt, -91.50043pt) .. controls (167.6958pt, -91.78436pt) and (167.57pt, -92.0683pt) .. (167.4069pt, -92.35223pt)
 -- (167.4069pt, -92.35223pt) .. controls (167.2438pt, -92.63617pt) and (167.1146pt, -92.85236pt) .. (167.0195pt, -93.00079pt)
 -- (167.0195pt, -93.00079pt) .. controls (166.9243pt, -93.14923pt) and (166.785pt, -93.31378pt) .. (166.6015pt, -93.49445pt)
 -- (166.6015pt, -93.49445pt) .. controls (166.4179pt, -93.67517pt) and (166.3092pt, -93.78162pt) .. (166.2752pt, -93.8139pt)
 -- (166.2752pt, -93.8139pt) .. controls (166.2412pt, -93.84619pt) and (166.1631pt, -93.90747pt) .. (166.0407pt, -93.9978pt)
 -- (166.0407pt, -93.9978pt) .. controls (166.0203pt, -94.01715pt) and (166.0067pt, -94.03009pt) .. (165.9999pt, -94.03656pt)
 -- (165.9999pt, -94.03656pt)
 -- (165.8776pt, -94.03656pt)
 -- (165.8776pt, -94.03656pt) .. controls (165.8232pt, -94.03656pt) and (165.7858pt, -94.03656pt) .. (165.7654pt, -94.03656pt)
 -- (165.7654pt, -94.03656pt) .. controls (165.745pt, -94.03656pt) and (165.7281pt, -94.02686pt) .. (165.7145pt, -94.00751pt)
 -- (165.7145pt, -94.00751pt) .. controls (165.7009pt, -93.98816pt) and (165.6907pt, -93.95911pt) .. (165.6839pt, -93.92035pt)
 -- (165.6839pt, -93.92035pt) .. controls (165.6907pt, -93.91394pt) and (165.7281pt, -93.87195pt) .. (165.796pt, -93.79456pt)
 -- (165.796pt, -93.79456pt) .. controls (166.8495pt, -92.75555pt) and (167.3763pt, -91.22296pt) .. (167.3763pt, -89.19659pt)
 -- (167.3763pt, -89.19659pt) .. controls (167.3763pt, -87.17029pt) and (166.8495pt, -85.6377pt) .. (165.796pt, -84.59869pt)
 -- (165.796pt, -84.59869pt) .. controls (165.7281pt, -84.52124pt) and (165.6907pt, -84.47931pt) .. (165.6839pt, -84.47284pt)
 -- (165.6839pt, -84.47284pt) .. controls (165.6839pt, -84.42126pt) and (165.7009pt, -84.38574pt) .. (165.7348pt, -84.36639pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(235.6251pt, 6.644958pt) -- (199.6674pt, 6.644958pt)
 -- (199.6674pt, 6.644958pt)
 -- (199.6674pt, -43.6958pt)
 -- (199.6674pt, -43.6958pt)
 -- (235.6251pt, -43.6958pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(235.6251pt, 6.644958pt) -- (199.6674pt, 6.644958pt)
 -- (199.6674pt, 6.644958pt)
 -- (199.6674pt, -43.6958pt)
 -- (199.6674pt, -43.6958pt)
 -- (235.6251pt, -43.6958pt)
 -- (235.6251pt, -43.6958pt)
 -- (235.6251pt, 6.644958pt)
;
\draw[color_29791,line width=0.719154pt]
(199.6674pt, -18.52545pt) -- (235.6251pt, -18.52545pt)
;
\end{scope}
\begin{scope}
\clip
(200.7462pt, 0.172607pt) -- (233.8273pt, 0.172607pt)
 -- (233.8273pt, 0.172607pt)
 -- (233.8273pt, -12.05298pt)
 -- (233.8273pt, -12.05298pt)
 -- (200.7462pt, -12.05298pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(201.9635pt, -11.20117pt) .. controls (201.9771pt, -11.20117pt) and (201.9975pt, -11.20764pt) .. (202.0247pt, -11.22052pt)
 -- (202.0247pt, -11.22052pt) .. controls (202.0519pt, -11.23346pt) and (202.0892pt, -11.24316pt) .. (202.1368pt, -11.24957pt)
 -- (202.1368pt, -11.24957pt) .. controls (202.1844pt, -11.25604pt) and (202.2252pt, -11.25928pt) .. (202.2592pt, -11.25928pt)
 -- (202.2592pt, -11.25928pt) .. controls (202.3475pt, -11.25928pt) and (202.4291pt, -11.21735pt) .. (202.5039pt, -11.13342pt)
 -- (202.5039pt, -11.13342pt) .. controls (202.5786pt, -11.04956pt) and (202.633pt, -10.95599pt) .. (202.667pt, -10.85272pt)
 -- (202.667pt, -10.85272pt) .. controls (202.735pt, -10.67847pt) and (202.8505pt, -10.18481pt) .. (203.0136pt, -9.371704pt)
 -- (203.0136pt, -9.371704pt) .. controls (203.1768pt, -8.558594pt) and (203.3331pt, -7.784241pt) .. (203.4826pt, -7.048523pt)
 -- (203.4826pt, -7.048523pt) .. controls (203.6322pt, -6.312866pt) and (203.7069pt, -5.941833pt) .. (203.7069pt, -5.935364pt)
 -- (203.7069pt, -5.935364pt)
 -- (203.7069pt, -5.906311pt)
 -- (203.7069pt, -5.906311pt)
 -- (203.2277pt, -5.906311pt)
 -- (203.2277pt, -5.906311pt) .. controls (202.9083pt, -5.906311pt) and (202.7384pt, -5.899841pt) .. (202.718pt, -5.886963pt)
 -- (202.718pt, -5.886963pt) .. controls (202.6908pt, -5.867615pt) and (202.6772pt, -5.835327pt) .. (202.6772pt, -5.790161pt)
 -- (202.6772pt, -5.790161pt)
 -- (202.7486pt, -5.519104pt)
 -- (202.7486pt, -5.519104pt) .. controls (202.7621pt, -5.486877pt) and (202.7893pt, -5.470703pt) .. (202.8301pt, -5.470703pt)
 -- (202.8301pt, -5.470703pt) .. controls (202.8709pt, -5.470703pt) and (203.0306pt, -5.467529pt) .. (203.3093pt, -5.46106pt)
 -- (203.3093pt, -5.46106pt) .. controls (203.6356pt, -5.46106pt) and (203.7987pt, -5.457825pt) .. (203.7987pt, -5.451355pt)
 -- (203.7987pt, -5.451355pt) .. controls (203.7987pt, -5.438477pt) and (203.8293pt, -5.277161pt) .. (203.8904pt, -4.967407pt)
 -- (203.8904pt, -4.967407pt) .. controls (203.9516pt, -4.657654pt) and (203.9924pt, -4.470459pt) .. (204.0128pt, -4.405945pt)
 -- (204.0128pt, -4.405945pt) .. controls (204.2643pt, -3.341187pt) and (204.7605pt, -2.808777pt) .. (205.5013pt, -2.808777pt)
 -- (205.5013pt, -2.808777pt) .. controls (205.7528pt, -2.821716pt) and (205.9601pt, -2.8927pt) .. (206.1232pt, -3.021729pt)
 -- (206.1232pt, -3.021729pt) .. controls (206.2864pt, -3.150818pt) and (206.3679pt, -3.321838pt) .. (206.3679pt, -3.53479pt)
 -- (206.3679pt, -3.53479pt) .. controls (206.3679pt, -3.76709pt) and (206.2966pt, -3.934875pt) .. (206.1538pt, -4.038147pt)
 -- (206.1538pt, -4.038147pt) .. controls (206.0111pt, -4.141357pt) and (205.8684pt, -4.196228pt) .. (205.7256pt, -4.202698pt)
 -- (205.7256pt, -4.202698pt) .. controls (205.4266pt, -4.202698pt) and (205.277pt, -4.067139pt) .. (205.277pt, -3.796143pt)
 -- (205.277pt, -3.796143pt) .. controls (205.277pt, -3.673523pt) and (205.3144pt, -3.567017pt) .. (205.3892pt, -3.476685pt)
 -- (205.3892pt, -3.476685pt) .. controls (205.4639pt, -3.386353pt) and (205.5455pt, -3.318604pt) .. (205.6339pt, -3.273438pt)
 -- (205.6339pt, -3.273438pt)
 -- (205.7256pt, -3.225037pt)
 -- (205.7256pt, -3.225037pt) .. controls (205.6169pt, -3.186279pt) and (205.5149pt, -3.166931pt) .. (205.4198pt, -3.166931pt)
 -- (205.4198pt, -3.166931pt) .. controls (205.3382pt, -3.166931pt) and (205.26pt, -3.199219pt) .. (205.1853pt, -3.263733pt)
 -- (205.1853pt, -3.263733pt) .. controls (205.1105pt, -3.328247pt) and (205.0595pt, -3.41864pt) .. (205.0323pt, -3.53479pt)
 -- (205.0323pt, -3.53479pt) .. controls (204.9848pt, -3.721924pt) and (204.9304pt, -3.973572pt) .. (204.8692pt, -4.289795pt)
 -- (204.8692pt, -4.289795pt) .. controls (204.808pt, -4.606018pt) and (204.7537pt, -4.87384pt) .. (204.7061pt, -5.093201pt)
 -- (204.7061pt, -5.093201pt) .. controls (204.6585pt, -5.312622pt) and (204.6347pt, -5.428772pt) .. (204.6347pt, -5.441711pt)
 -- (204.6347pt, -5.441711pt) .. controls (204.6347pt, -5.45459pt) and (204.8216pt, -5.46106pt) .. (205.1955pt, -5.46106pt)
 -- (205.1955pt, -5.46106pt) .. controls (205.5013pt, -5.46106pt) and (205.678pt, -5.464294pt) .. (205.7256pt, -5.470703pt)
 -- (205.7256pt, -5.470703pt) .. controls (205.7732pt, -5.477173pt) and (205.8106pt, -5.496521pt) .. (205.8378pt, -5.528809pt)
 -- (205.8378pt, -5.528809pt) .. controls (205.8446pt, -5.554626pt) and (205.8378pt, -5.609497pt) .. (205.8174pt, -5.693359pt)
 -- (205.8174pt, -5.693359pt) .. controls (205.797pt, -5.777283pt) and (205.78pt, -5.828857pt) .. (205.7664pt, -5.848267pt)
 -- (205.7664pt, -5.848267pt) .. controls (205.7528pt, -5.880493pt) and (205.7222pt, -5.896667pt) .. (205.6747pt, -5.896667pt)
 -- (205.6747pt, -5.896667pt) .. controls (205.6271pt, -5.896667pt) and (205.4435pt, -5.899841pt) .. (205.1241pt, -5.906311pt)
 -- (205.1241pt, -5.906311pt)
 -- (204.5531pt, -5.906311pt)
 -- (204.5531pt, -5.906311pt)
 -- (204.3186pt, -7.08728pt)
 -- (204.3186pt, -7.08728pt) .. controls (203.9924pt, -8.687683pt) and (203.7647pt, -9.687927pt) .. (203.6356pt, -10.08801pt)
 -- (203.6356pt, -10.08801pt) .. controls (203.452pt, -10.63654pt) and (203.2142pt, -11.04309pt) .. (202.9219pt, -11.30768pt)
 -- (202.9219pt, -11.30768pt) .. controls (202.6704pt, -11.51416pt) and (202.4223pt, -11.61743pt) .. (202.1776pt, -11.61743pt)
 -- (202.1776pt, -11.61743pt) .. controls (201.9601pt, -11.61743pt) and (201.763pt, -11.55609pt) .. (201.5863pt, -11.43353pt)
 -- (201.5863pt, -11.43353pt) .. controls (201.4096pt, -11.31091pt) and (201.3212pt, -11.13666pt) .. (201.3212pt, -10.91077pt)
 -- (201.3212pt, -10.91077pt) .. controls (201.3212pt, -10.672pt) and (201.3926pt, -10.4978pt) .. (201.5353pt, -10.38806pt)
 -- (201.5353pt, -10.38806pt) .. controls (201.678pt, -10.27838pt) and (201.8208pt, -10.22351pt) .. (201.9635pt, -10.22351pt)
 -- (201.9635pt, -10.22351pt) .. controls (202.2626pt, -10.22351pt) and (202.4121pt, -10.35907pt) .. (202.4121pt, -10.63007pt)
 -- (202.4121pt, -10.63007pt) .. controls (202.4121pt, -10.75269pt) and (202.3747pt, -10.85919pt) .. (202.3pt, -10.94952pt)
 -- (202.3pt, -10.94952pt) .. controls (202.2252pt, -11.03986pt) and (202.1436pt, -11.1076pt) .. (202.0553pt, -11.15277pt)
 -- (202.0553pt, -11.15277pt)
 -- (201.9635pt, -11.20117pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(201.9635pt, -11.20117pt) .. controls (201.9771pt, -11.20117pt) and (201.9975pt, -11.20764pt) .. (202.0247pt, -11.22052pt)
 -- (202.0247pt, -11.22052pt) .. controls (202.0519pt, -11.23346pt) and (202.0892pt, -11.24316pt) .. (202.1368pt, -11.24957pt)
 -- (202.1368pt, -11.24957pt) .. controls (202.1844pt, -11.25604pt) and (202.2252pt, -11.25928pt) .. (202.2592pt, -11.25928pt)
 -- (202.2592pt, -11.25928pt) .. controls (202.3475pt, -11.25928pt) and (202.4291pt, -11.21735pt) .. (202.5039pt, -11.13342pt)
 -- (202.5039pt, -11.13342pt) .. controls (202.5786pt, -11.04956pt) and (202.633pt, -10.95599pt) .. (202.667pt, -10.85272pt)
 -- (202.667pt, -10.85272pt) .. controls (202.735pt, -10.67847pt) and (202.8505pt, -10.18481pt) .. (203.0136pt, -9.371704pt)
 -- (203.0136pt, -9.371704pt) .. controls (203.1768pt, -8.558594pt) and (203.3331pt, -7.784241pt) .. (203.4826pt, -7.048523pt)
 -- (203.4826pt, -7.048523pt) .. controls (203.6322pt, -6.312866pt) and (203.7069pt, -5.941833pt) .. (203.7069pt, -5.935364pt)
 -- (203.7069pt, -5.935364pt)
 -- (203.7069pt, -5.906311pt)
 -- (203.7069pt, -5.906311pt)
 -- (203.2277pt, -5.906311pt)
 -- (203.2277pt, -5.906311pt) .. controls (202.9083pt, -5.906311pt) and (202.7384pt, -5.899841pt) .. (202.718pt, -5.886963pt)
 -- (202.718pt, -5.886963pt) .. controls (202.6908pt, -5.867615pt) and (202.6772pt, -5.835327pt) .. (202.6772pt, -5.790161pt)
 -- (202.6772pt, -5.790161pt)
 -- (202.7486pt, -5.519104pt)
 -- (202.7486pt, -5.519104pt) .. controls (202.7621pt, -5.486877pt) and (202.7893pt, -5.470703pt) .. (202.8301pt, -5.470703pt)
 -- (202.8301pt, -5.470703pt) .. controls (202.8709pt, -5.470703pt) and (203.0306pt, -5.467529pt) .. (203.3093pt, -5.46106pt)
 -- (203.3093pt, -5.46106pt) .. controls (203.6356pt, -5.46106pt) and (203.7987pt, -5.457825pt) .. (203.7987pt, -5.451355pt)
 -- (203.7987pt, -5.451355pt) .. controls (203.7987pt, -5.438477pt) and (203.8293pt, -5.277161pt) .. (203.8904pt, -4.967407pt)
 -- (203.8904pt, -4.967407pt) .. controls (203.9516pt, -4.657654pt) and (203.9924pt, -4.470459pt) .. (204.0128pt, -4.405945pt)
 -- (204.0128pt, -4.405945pt) .. controls (204.2643pt, -3.341187pt) and (204.7605pt, -2.808777pt) .. (205.5013pt, -2.808777pt)
 -- (205.5013pt, -2.808777pt) .. controls (205.7528pt, -2.821716pt) and (205.9601pt, -2.8927pt) .. (206.1232pt, -3.021729pt)
 -- (206.1232pt, -3.021729pt) .. controls (206.2864pt, -3.150818pt) and (206.3679pt, -3.321838pt) .. (206.3679pt, -3.53479pt)
 -- (206.3679pt, -3.53479pt) .. controls (206.3679pt, -3.76709pt) and (206.2966pt, -3.934875pt) .. (206.1538pt, -4.038147pt)
 -- (206.1538pt, -4.038147pt) .. controls (206.0111pt, -4.141357pt) and (205.8684pt, -4.196228pt) .. (205.7256pt, -4.202698pt)
 -- (205.7256pt, -4.202698pt) .. controls (205.4266pt, -4.202698pt) and (205.277pt, -4.067139pt) .. (205.277pt, -3.796143pt)
 -- (205.277pt, -3.796143pt) .. controls (205.277pt, -3.673523pt) and (205.3144pt, -3.567017pt) .. (205.3892pt, -3.476685pt)
 -- (205.3892pt, -3.476685pt) .. controls (205.4639pt, -3.386353pt) and (205.5455pt, -3.318604pt) .. (205.6339pt, -3.273438pt)
 -- (205.6339pt, -3.273438pt)
 -- (205.7256pt, -3.225037pt)
 -- (205.7256pt, -3.225037pt) .. controls (205.6169pt, -3.186279pt) and (205.5149pt, -3.166931pt) .. (205.4198pt, -3.166931pt)
 -- (205.4198pt, -3.166931pt) .. controls (205.3382pt, -3.166931pt) and (205.26pt, -3.199219pt) .. (205.1853pt, -3.263733pt)
 -- (205.1853pt, -3.263733pt) .. controls (205.1105pt, -3.328247pt) and (205.0595pt, -3.41864pt) .. (205.0323pt, -3.53479pt)
 -- (205.0323pt, -3.53479pt) .. controls (204.9848pt, -3.721924pt) and (204.9304pt, -3.973572pt) .. (204.8692pt, -4.289795pt)
 -- (204.8692pt, -4.289795pt) .. controls (204.808pt, -4.606018pt) and (204.7537pt, -4.87384pt) .. (204.7061pt, -5.093201pt)
 -- (204.7061pt, -5.093201pt) .. controls (204.6585pt, -5.312622pt) and (204.6347pt, -5.428772pt) .. (204.6347pt, -5.441711pt)
 -- (204.6347pt, -5.441711pt) .. controls (204.6347pt, -5.45459pt) and (204.8216pt, -5.46106pt) .. (205.1955pt, -5.46106pt)
 -- (205.1955pt, -5.46106pt) .. controls (205.5013pt, -5.46106pt) and (205.678pt, -5.464294pt) .. (205.7256pt, -5.470703pt)
 -- (205.7256pt, -5.470703pt) .. controls (205.7732pt, -5.477173pt) and (205.8106pt, -5.496521pt) .. (205.8378pt, -5.528809pt)
 -- (205.8378pt, -5.528809pt) .. controls (205.8446pt, -5.554626pt) and (205.8378pt, -5.609497pt) .. (205.8174pt, -5.693359pt)
 -- (205.8174pt, -5.693359pt) .. controls (205.797pt, -5.777283pt) and (205.78pt, -5.828857pt) .. (205.7664pt, -5.848267pt)
 -- (205.7664pt, -5.848267pt) .. controls (205.7528pt, -5.880493pt) and (205.7222pt, -5.896667pt) .. (205.6747pt, -5.896667pt)
 -- (205.6747pt, -5.896667pt) .. controls (205.6271pt, -5.896667pt) and (205.4435pt, -5.899841pt) .. (205.1241pt, -5.906311pt)
 -- (205.1241pt, -5.906311pt)
 -- (204.5531pt, -5.906311pt)
 -- (204.5531pt, -5.906311pt)
 -- (204.3186pt, -7.08728pt)
 -- (204.3186pt, -7.08728pt) .. controls (203.9924pt, -8.687683pt) and (203.7647pt, -9.687927pt) .. (203.6356pt, -10.08801pt)
 -- (203.6356pt, -10.08801pt) .. controls (203.452pt, -10.63654pt) and (203.2142pt, -11.04309pt) .. (202.9219pt, -11.30768pt)
 -- (202.9219pt, -11.30768pt) .. controls (202.6704pt, -11.51416pt) and (202.4223pt, -11.61743pt) .. (202.1776pt, -11.61743pt)
 -- (202.1776pt, -11.61743pt) .. controls (201.9601pt, -11.61743pt) and (201.763pt, -11.55609pt) .. (201.5863pt, -11.43353pt)
 -- (201.5863pt, -11.43353pt) .. controls (201.4096pt, -11.31091pt) and (201.3212pt, -11.13666pt) .. (201.3212pt, -10.91077pt)
 -- (201.3212pt, -10.91077pt) .. controls (201.3212pt, -10.672pt) and (201.3926pt, -10.4978pt) .. (201.5353pt, -10.38806pt)
 -- (201.5353pt, -10.38806pt) .. controls (201.678pt, -10.27838pt) and (201.8208pt, -10.22351pt) .. (201.9635pt, -10.22351pt)
 -- (201.9635pt, -10.22351pt) .. controls (202.2626pt, -10.22351pt) and (202.4121pt, -10.35907pt) .. (202.4121pt, -10.63007pt)
 -- (202.4121pt, -10.63007pt) .. controls (202.4121pt, -10.75269pt) and (202.3747pt, -10.85919pt) .. (202.3pt, -10.94952pt)
 -- (202.3pt, -10.94952pt) .. controls (202.2252pt, -11.03986pt) and (202.1436pt, -11.1076pt) .. (202.0553pt, -11.15277pt)
 -- (202.0553pt, -11.15277pt)
 -- (201.9635pt, -11.20117pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(204.6959pt, -1.44397pt) .. controls (204.5939pt, -1.44397pt) and (204.4988pt, -1.463318pt) .. (204.4104pt, -1.502014pt)
 -- (204.4104pt, -1.502014pt) .. controls (204.322pt, -1.540771pt) and (204.2541pt, -1.576233pt) .. (204.2065pt, -1.608521pt)
 -- (204.2065pt, -1.608521pt) .. controls (204.1589pt, -1.640808pt) and (204.0909pt, -1.702087pt) .. (204.0026pt, -1.792419pt)
 -- (204.0026pt, -1.792419pt)
 -- (203.8598pt, -1.67627pt)
 -- (203.8598pt, -1.67627pt)
 -- (203.7171pt, -1.569824pt)
 -- (203.7171pt, -1.569824pt) .. controls (203.7171pt, -1.563354pt) and (203.7579pt, -1.514954pt) .. (203.8395pt, -1.424622pt)
 -- (203.8395pt, -1.424622pt) .. controls (203.921pt, -1.334229pt) and (204.0094pt, -1.237488pt) .. (204.1045pt, -1.134216pt)
 -- (204.1045pt, -1.134216pt) .. controls (204.1997pt, -1.030945pt) and (204.2711pt, -0.963196pt) .. (204.3186pt, -0.930908pt)
 -- (204.3186pt, -0.930908pt) .. controls (204.475pt, -0.840576pt) and (204.6279pt, -0.79541pt) .. (204.7774pt, -0.79541pt)
 -- (204.7774pt, -0.79541pt) .. controls (204.927pt, -0.79541pt) and (205.1513pt, -0.853516pt) .. (205.4503pt, -0.969666pt)
 -- (205.4503pt, -0.969666pt) .. controls (205.7494pt, -1.085815pt) and (205.9771pt, -1.14386pt) .. (206.1334pt, -1.14386pt)
 -- (206.1334pt, -1.14386pt) .. controls (206.2354pt, -1.14386pt) and (206.3305pt, -1.124512pt) .. (206.4189pt, -1.085815pt)
 -- (206.4189pt, -1.085815pt) .. controls (206.5073pt, -1.047058pt) and (206.5752pt, -1.011597pt) .. (206.6228pt, -0.979309pt)
 -- (206.6228pt, -0.979309pt) .. controls (206.6704pt, -0.947083pt) and (206.7384pt, -0.885742pt) .. (206.8267pt, -0.79541pt)
 -- (206.8267pt, -0.79541pt)
 -- (206.9695pt, -0.91156pt)
 -- (206.9695pt, -0.91156pt)
 -- (207.1122pt, -1.018066pt)
 -- (207.1122pt, -1.018066pt) .. controls (206.8335pt, -1.398804pt) and (206.5888pt, -1.634338pt) .. (206.3781pt, -1.72467pt)
 -- (206.3781pt, -1.72467pt) .. controls (206.283pt, -1.769836pt) and (206.1776pt, -1.792419pt) .. (206.0621pt, -1.792419pt)
 -- (206.0621pt, -1.792419pt) .. controls (205.9193pt, -1.792419pt) and (205.6984pt, -1.734375pt) .. (205.3994pt, -1.618225pt)
 -- (205.3994pt, -1.618225pt) .. controls (205.1003pt, -1.502014pt) and (204.8658pt, -1.44397pt) .. (204.6959pt, -1.44397pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(204.6959pt, -1.44397pt) .. controls (204.5939pt, -1.44397pt) and (204.4988pt, -1.463318pt) .. (204.4104pt, -1.502014pt)
 -- (204.4104pt, -1.502014pt) .. controls (204.322pt, -1.540771pt) and (204.2541pt, -1.576233pt) .. (204.2065pt, -1.608521pt)
 -- (204.2065pt, -1.608521pt) .. controls (204.1589pt, -1.640808pt) and (204.0909pt, -1.702087pt) .. (204.0026pt, -1.792419pt)
 -- (204.0026pt, -1.792419pt)
 -- (203.8598pt, -1.67627pt)
 -- (203.8598pt, -1.67627pt)
 -- (203.7171pt, -1.569824pt)
 -- (203.7171pt, -1.569824pt) .. controls (203.7171pt, -1.563354pt) and (203.7579pt, -1.514954pt) .. (203.8395pt, -1.424622pt)
 -- (203.8395pt, -1.424622pt) .. controls (203.921pt, -1.334229pt) and (204.0094pt, -1.237488pt) .. (204.1045pt, -1.134216pt)
 -- (204.1045pt, -1.134216pt) .. controls (204.1997pt, -1.030945pt) and (204.2711pt, -0.963196pt) .. (204.3186pt, -0.930908pt)
 -- (204.3186pt, -0.930908pt) .. controls (204.475pt, -0.840576pt) and (204.6279pt, -0.79541pt) .. (204.7774pt, -0.79541pt)
 -- (204.7774pt, -0.79541pt) .. controls (204.927pt, -0.79541pt) and (205.1513pt, -0.853516pt) .. (205.4503pt, -0.969666pt)
 -- (205.4503pt, -0.969666pt) .. controls (205.7494pt, -1.085815pt) and (205.9771pt, -1.14386pt) .. (206.1334pt, -1.14386pt)
 -- (206.1334pt, -1.14386pt) .. controls (206.2354pt, -1.14386pt) and (206.3305pt, -1.124512pt) .. (206.4189pt, -1.085815pt)
 -- (206.4189pt, -1.085815pt) .. controls (206.5073pt, -1.047058pt) and (206.5752pt, -1.011597pt) .. (206.6228pt, -0.979309pt)
 -- (206.6228pt, -0.979309pt) .. controls (206.6704pt, -0.947083pt) and (206.7384pt, -0.885742pt) .. (206.8267pt, -0.79541pt)
 -- (206.8267pt, -0.79541pt)
 -- (206.9695pt, -0.91156pt)
 -- (206.9695pt, -0.91156pt)
 -- (207.1122pt, -1.018066pt)
 -- (207.1122pt, -1.018066pt) .. controls (206.8335pt, -1.398804pt) and (206.5888pt, -1.634338pt) .. (206.3781pt, -1.72467pt)
 -- (206.3781pt, -1.72467pt) .. controls (206.283pt, -1.769836pt) and (206.1776pt, -1.792419pt) .. (206.0621pt, -1.792419pt)
 -- (206.0621pt, -1.792419pt) .. controls (205.9193pt, -1.792419pt) and (205.6984pt, -1.734375pt) .. (205.3994pt, -1.618225pt)
 -- (205.3994pt, -1.618225pt) .. controls (205.1003pt, -1.502014pt) and (204.8658pt, -1.44397pt) .. (204.6959pt, -1.44397pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(206.8783pt, -8.14917pt) .. controls (206.7486pt, -8.14917pt) and (206.6453pt, -8.108093pt) .. (206.5684pt, -8.026001pt)
 -- (206.5684pt, -8.026001pt) .. controls (206.4915pt, -7.943848pt) and (206.453pt, -7.843506pt) .. (206.453pt, -7.724854pt)
 -- (206.453pt, -7.724854pt) .. controls (206.453pt, -7.40094pt) and (206.5804pt, -7.120361pt) .. (206.8351pt, -6.883118pt)
 -- (206.8351pt, -6.883118pt) .. controls (207.0898pt, -6.645874pt) and (207.4069pt, -6.527222pt) .. (207.7866pt, -6.527222pt)
 -- (207.7866pt, -6.527222pt) .. controls (208.2238pt, -6.527222pt) and (208.5891pt, -6.654968pt) .. (208.8822pt, -6.910461pt)
 -- (208.8822pt, -6.910461pt) .. controls (209.1753pt, -7.165955pt) and (209.3243pt, -7.496765pt) .. (209.3291pt, -7.902771pt)
 -- (209.3291pt, -7.902771pt) .. controls (209.3291pt, -8.098999pt) and (209.2811pt, -8.286011pt) .. (209.1849pt, -8.463989pt)
 -- (209.1849pt, -8.463989pt) .. controls (209.0888pt, -8.641907pt) and (208.9735pt, -8.796997pt) .. (208.8389pt, -8.929321pt)
 -- (208.8389pt, -8.929321pt) .. controls (208.7044pt, -9.061646pt) and (208.5122pt, -9.230469pt) .. (208.2623pt, -9.435791pt)
 -- (208.2623pt, -9.435791pt) .. controls (208.0893pt, -9.577209pt) and (207.849pt, -9.787048pt) .. (207.5415pt, -10.06537pt)
 -- (207.5415pt, -10.06537pt)
 -- (207.1162pt, -10.44861pt)
 -- (207.1162pt, -10.44861pt)
 -- (207.664pt, -10.45544pt)
 -- (207.664pt, -10.45544pt) .. controls (208.4185pt, -10.45544pt) and (208.8197pt, -10.44409pt) .. (208.8678pt, -10.42126pt)
 -- (208.8678pt, -10.42126pt) .. controls (208.9014pt, -10.41211pt) and (208.9591pt, -10.20911pt) .. (209.0408pt, -9.812195pt)
 -- (209.0408pt, -9.812195pt)
 -- (209.0408pt, -9.791626pt)
 -- (209.0408pt, -9.791626pt)
 -- (209.3291pt, -9.791626pt)
 -- (209.3291pt, -9.791626pt)
 -- (209.3291pt, -9.812195pt)
 -- (209.3291pt, -9.812195pt) .. controls (209.3243pt, -9.825867pt) and (209.2931pt, -10.03345pt) .. (209.2354pt, -10.43494pt)
 -- (209.2354pt, -10.43494pt) .. controls (209.1777pt, -10.83643pt) and (209.1417pt, -11.04633pt) .. (209.1273pt, -11.06458pt)
 -- (209.1273pt, -11.06458pt)
 -- (209.1273pt, -11.08508pt)
 -- (209.1273pt, -11.08508pt)
 -- (206.453pt, -11.08508pt)
 -- (206.453pt, -11.08508pt)
 -- (206.453pt, -10.95508pt)
 -- (206.453pt, -10.95508pt)
 -- (206.453pt, -10.87292pt)
 -- (206.453pt, -10.87292pt) .. controls (206.453pt, -10.841pt) and (206.4675pt, -10.80676pt) .. (206.4963pt, -10.77026pt)
 -- (206.4963pt, -10.77026pt) .. controls (206.5251pt, -10.73376pt) and (206.5972pt, -10.65393pt) .. (206.7125pt, -10.53076pt)
 -- (206.7125pt, -10.53076pt) .. controls (206.8519pt, -10.38477pt) and (206.972pt, -10.25702pt) .. (207.073pt, -10.14752pt)
 -- (207.073pt, -10.14752pt) .. controls (207.1162pt, -10.10187pt) and (207.1979pt, -10.01746pt) .. (207.318pt, -9.894287pt)
 -- (207.318pt, -9.894287pt) .. controls (207.4382pt, -9.771118pt) and (207.5199pt, -9.686707pt) .. (207.5631pt, -9.641052pt)
 -- (207.5631pt, -9.641052pt) .. controls (207.6064pt, -9.595459pt) and (207.676pt, -9.520142pt) .. (207.7721pt, -9.415222pt)
 -- (207.7721pt, -9.415222pt) .. controls (207.8682pt, -9.310303pt) and (207.9355pt, -9.232727pt) .. (207.974pt, -9.182556pt)
 -- (207.974pt, -9.182556pt) .. controls (208.0124pt, -9.132385pt) and (208.0677pt, -9.063904pt) .. (208.1398pt, -8.977234pt)
 -- (208.1398pt, -8.977234pt) .. controls (208.2118pt, -8.890564pt) and (208.2623pt, -8.817566pt) .. (208.2911pt, -8.75824pt)
 -- (208.2911pt, -8.75824pt) .. controls (208.32pt, -8.698914pt) and (208.356pt, -8.632751pt) .. (208.3992pt, -8.559753pt)
 -- (208.3992pt, -8.559753pt) .. controls (208.4425pt, -8.486755pt) and (208.4737pt, -8.413757pt) .. (208.493pt, -8.340759pt)
 -- (208.493pt, -8.340759pt) .. controls (208.5122pt, -8.267761pt) and (208.529pt, -8.199341pt) .. (208.5434pt, -8.135498pt)
 -- (208.5434pt, -8.135498pt) .. controls (208.5578pt, -8.071594pt) and (208.565pt, -7.996338pt) .. (208.565pt, -7.909607pt)
 -- (208.565pt, -7.909607pt) .. controls (208.565pt, -7.622192pt) and (208.4833pt, -7.373535pt) .. (208.32pt, -7.163696pt)
 -- (208.32pt, -7.163696pt) .. controls (208.1566pt, -6.953796pt) and (207.9235pt, -6.848877pt) .. (207.6208pt, -6.848877pt)
 -- (207.6208pt, -6.848877pt) .. controls (207.4622pt, -6.848877pt) and (207.3228pt, -6.887634pt) .. (207.2027pt, -6.96521pt)
 -- (207.2027pt, -6.96521pt) .. controls (207.0826pt, -7.042786pt) and (206.9985pt, -7.118042pt) .. (206.9504pt, -7.19104pt)
 -- (206.9504pt, -7.19104pt) .. controls (206.9024pt, -7.264038pt) and (206.8783pt, -7.307373pt) .. (206.8783pt, -7.321106pt)
 -- (206.8783pt, -7.321106pt) .. controls (206.8783pt, -7.325623pt) and (206.8903pt, -7.327942pt) .. (206.9144pt, -7.327942pt)
 -- (206.9144pt, -7.327942pt) .. controls (207.0009pt, -7.327942pt) and (207.0898pt, -7.359863pt) .. (207.1811pt, -7.423767pt)
 -- (207.1811pt, -7.423767pt) .. controls (207.2724pt, -7.48761pt) and (207.318pt, -7.592529pt) .. (207.318pt, -7.738525pt)
 -- (207.318pt, -7.738525pt) .. controls (207.318pt, -7.8526pt) and (207.2796pt, -7.948425pt) .. (207.2027pt, -8.026001pt)
 -- (207.2027pt, -8.026001pt) .. controls (207.1258pt, -8.103516pt) and (207.0177pt, -8.144592pt) .. (206.8783pt, -8.14917pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(206.8783pt, -8.14917pt) .. controls (206.7486pt, -8.14917pt) and (206.6453pt, -8.108093pt) .. (206.5684pt, -8.026001pt)
 -- (206.5684pt, -8.026001pt) .. controls (206.4915pt, -7.943848pt) and (206.453pt, -7.843506pt) .. (206.453pt, -7.724854pt)
 -- (206.453pt, -7.724854pt) .. controls (206.453pt, -7.40094pt) and (206.5804pt, -7.120361pt) .. (206.8351pt, -6.883118pt)
 -- (206.8351pt, -6.883118pt) .. controls (207.0898pt, -6.645874pt) and (207.4069pt, -6.527222pt) .. (207.7866pt, -6.527222pt)
 -- (207.7866pt, -6.527222pt) .. controls (208.2238pt, -6.527222pt) and (208.5891pt, -6.654968pt) .. (208.8822pt, -6.910461pt)
 -- (208.8822pt, -6.910461pt) .. controls (209.1753pt, -7.165955pt) and (209.3243pt, -7.496765pt) .. (209.3291pt, -7.902771pt)
 -- (209.3291pt, -7.902771pt) .. controls (209.3291pt, -8.098999pt) and (209.2811pt, -8.286011pt) .. (209.1849pt, -8.463989pt)
 -- (209.1849pt, -8.463989pt) .. controls (209.0888pt, -8.641907pt) and (208.9735pt, -8.796997pt) .. (208.8389pt, -8.929321pt)
 -- (208.8389pt, -8.929321pt) .. controls (208.7044pt, -9.061646pt) and (208.5122pt, -9.230469pt) .. (208.2623pt, -9.435791pt)
 -- (208.2623pt, -9.435791pt) .. controls (208.0893pt, -9.577209pt) and (207.849pt, -9.787048pt) .. (207.5415pt, -10.06537pt)
 -- (207.5415pt, -10.06537pt)
 -- (207.1162pt, -10.44861pt)
 -- (207.1162pt, -10.44861pt)
 -- (207.664pt, -10.45544pt)
 -- (207.664pt, -10.45544pt) .. controls (208.4185pt, -10.45544pt) and (208.8197pt, -10.44409pt) .. (208.8678pt, -10.42126pt)
 -- (208.8678pt, -10.42126pt) .. controls (208.9014pt, -10.41211pt) and (208.9591pt, -10.20911pt) .. (209.0408pt, -9.812195pt)
 -- (209.0408pt, -9.812195pt)
 -- (209.0408pt, -9.791626pt)
 -- (209.0408pt, -9.791626pt)
 -- (209.3291pt, -9.791626pt)
 -- (209.3291pt, -9.791626pt)
 -- (209.3291pt, -9.812195pt)
 -- (209.3291pt, -9.812195pt) .. controls (209.3243pt, -9.825867pt) and (209.2931pt, -10.03345pt) .. (209.2354pt, -10.43494pt)
 -- (209.2354pt, -10.43494pt) .. controls (209.1777pt, -10.83643pt) and (209.1417pt, -11.04633pt) .. (209.1273pt, -11.06458pt)
 -- (209.1273pt, -11.06458pt)
 -- (209.1273pt, -11.08508pt)
 -- (209.1273pt, -11.08508pt)
 -- (206.453pt, -11.08508pt)
 -- (206.453pt, -11.08508pt)
 -- (206.453pt, -10.95508pt)
 -- (206.453pt, -10.95508pt)
 -- (206.453pt, -10.87292pt)
 -- (206.453pt, -10.87292pt) .. controls (206.453pt, -10.841pt) and (206.4675pt, -10.80676pt) .. (206.4963pt, -10.77026pt)
 -- (206.4963pt, -10.77026pt) .. controls (206.5251pt, -10.73376pt) and (206.5972pt, -10.65393pt) .. (206.7125pt, -10.53076pt)
 -- (206.7125pt, -10.53076pt) .. controls (206.8519pt, -10.38477pt) and (206.972pt, -10.25702pt) .. (207.073pt, -10.14752pt)
 -- (207.073pt, -10.14752pt) .. controls (207.1162pt, -10.10187pt) and (207.1979pt, -10.01746pt) .. (207.318pt, -9.894287pt)
 -- (207.318pt, -9.894287pt) .. controls (207.4382pt, -9.771118pt) and (207.5199pt, -9.686707pt) .. (207.5631pt, -9.641052pt)
 -- (207.5631pt, -9.641052pt) .. controls (207.6064pt, -9.595459pt) and (207.676pt, -9.520142pt) .. (207.7721pt, -9.415222pt)
 -- (207.7721pt, -9.415222pt) .. controls (207.8682pt, -9.310303pt) and (207.9355pt, -9.232727pt) .. (207.974pt, -9.182556pt)
 -- (207.974pt, -9.182556pt) .. controls (208.0124pt, -9.132385pt) and (208.0677pt, -9.063904pt) .. (208.1398pt, -8.977234pt)
 -- (208.1398pt, -8.977234pt) .. controls (208.2118pt, -8.890564pt) and (208.2623pt, -8.817566pt) .. (208.2911pt, -8.75824pt)
 -- (208.2911pt, -8.75824pt) .. controls (208.32pt, -8.698914pt) and (208.356pt, -8.632751pt) .. (208.3992pt, -8.559753pt)
 -- (208.3992pt, -8.559753pt) .. controls (208.4425pt, -8.486755pt) and (208.4737pt, -8.413757pt) .. (208.493pt, -8.340759pt)
 -- (208.493pt, -8.340759pt) .. controls (208.5122pt, -8.267761pt) and (208.529pt, -8.199341pt) .. (208.5434pt, -8.135498pt)
 -- (208.5434pt, -8.135498pt) .. controls (208.5578pt, -8.071594pt) and (208.565pt, -7.996338pt) .. (208.565pt, -7.909607pt)
 -- (208.565pt, -7.909607pt) .. controls (208.565pt, -7.622192pt) and (208.4833pt, -7.373535pt) .. (208.32pt, -7.163696pt)
 -- (208.32pt, -7.163696pt) .. controls (208.1566pt, -6.953796pt) and (207.9235pt, -6.848877pt) .. (207.6208pt, -6.848877pt)
 -- (207.6208pt, -6.848877pt) .. controls (207.4622pt, -6.848877pt) and (207.3228pt, -6.887634pt) .. (207.2027pt, -6.96521pt)
 -- (207.2027pt, -6.96521pt) .. controls (207.0826pt, -7.042786pt) and (206.9985pt, -7.118042pt) .. (206.9504pt, -7.19104pt)
 -- (206.9504pt, -7.19104pt) .. controls (206.9024pt, -7.264038pt) and (206.8783pt, -7.307373pt) .. (206.8783pt, -7.321106pt)
 -- (206.8783pt, -7.321106pt) .. controls (206.8783pt, -7.325623pt) and (206.8903pt, -7.327942pt) .. (206.9144pt, -7.327942pt)
 -- (206.9144pt, -7.327942pt) .. controls (207.0009pt, -7.327942pt) and (207.0898pt, -7.359863pt) .. (207.1811pt, -7.423767pt)
 -- (207.1811pt, -7.423767pt) .. controls (207.2724pt, -7.48761pt) and (207.318pt, -7.592529pt) .. (207.318pt, -7.738525pt)
 -- (207.318pt, -7.738525pt) .. controls (207.318pt, -7.8526pt) and (207.2796pt, -7.948425pt) .. (207.2027pt, -8.026001pt)
 -- (207.2027pt, -8.026001pt) .. controls (207.1258pt, -8.103516pt) and (207.0177pt, -8.144592pt) .. (206.8783pt, -8.14917pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(211.1659pt, -7.213074pt) .. controls (211.1659pt, -6.767822pt) and (211.1999pt, -6.345154pt) .. (211.2678pt, -5.945068pt)
 -- (211.2678pt, -5.945068pt) .. controls (211.3358pt, -5.544922pt) and (211.414pt, -5.199707pt) .. (211.5023pt, -4.909302pt)
 -- (211.5023pt, -4.909302pt) .. controls (211.5907pt, -4.618896pt) and (211.7164pt, -4.334961pt) .. (211.8796pt, -4.057495pt)
 -- (211.8796pt, -4.057495pt) .. controls (212.0427pt, -3.779968pt) and (212.1718pt, -3.563782pt) .. (212.267pt, -3.408936pt)
 -- (212.267pt, -3.408936pt) .. controls (212.3622pt, -3.254028pt) and (212.5049pt, -3.086243pt) .. (212.6952pt, -2.905579pt)
 -- (212.6952pt, -2.905579pt) .. controls (212.8855pt, -2.724915pt) and (212.9977pt, -2.615173pt) .. (213.0316pt, -2.576477pt)
 -- (213.0316pt, -2.576477pt) .. controls (213.0656pt, -2.53772pt) and (213.1506pt, -2.469971pt) .. (213.2865pt, -2.373169pt)
 -- (213.2865pt, -2.373169pt)
 -- (213.4191pt, -2.373169pt)
 -- (213.4191pt, -2.373169pt)
 -- (213.4599pt, -2.373169pt)
 -- (213.4599pt, -2.373169pt) .. controls (213.555pt, -2.373169pt) and (213.6026pt, -2.402222pt) .. (213.6026pt, -2.460327pt)
 -- (213.6026pt, -2.460327pt) .. controls (213.6026pt, -2.479675pt) and (213.5448pt, -2.547424pt) .. (213.4293pt, -2.663574pt)
 -- (213.4293pt, -2.663574pt) .. controls (213.3137pt, -2.779724pt) and (213.1744pt, -2.950745pt) .. (213.0113pt, -3.176636pt)
 -- (213.0113pt, -3.176636pt) .. controls (212.8481pt, -3.402466pt) and (212.6816pt, -3.679993pt) .. (212.5117pt, -4.009094pt)
 -- (212.5117pt, -4.009094pt) .. controls (212.3418pt, -4.338196pt) and (212.199pt, -4.783447pt) .. (212.0835pt, -5.34491pt)
 -- (212.0835pt, -5.34491pt) .. controls (211.9679pt, -5.906311pt) and (211.9102pt, -6.529053pt) .. (211.9102pt, -7.213074pt)
 -- (211.9102pt, -7.213074pt) .. controls (211.9102pt, -7.897156pt) and (211.9679pt, -8.516663pt) .. (212.0835pt, -9.071655pt)
 -- (212.0835pt, -9.071655pt) .. controls (212.199pt, -9.626587pt) and (212.3384pt, -10.07507pt) .. (212.5015pt, -10.41711pt)
 -- (212.5015pt, -10.41711pt) .. controls (212.6646pt, -10.75916pt) and (212.8311pt, -11.03662pt) .. (213.0011pt, -11.24957pt)
 -- (213.0011pt, -11.24957pt) .. controls (213.171pt, -11.46252pt) and (213.3137pt, -11.63354pt) .. (213.4293pt, -11.76263pt)
 -- (213.4293pt, -11.76263pt) .. controls (213.5448pt, -11.89166pt) and (213.6026pt, -11.95941pt) .. (213.6026pt, -11.96588pt)
 -- (213.6026pt, -11.96588pt) .. controls (213.6026pt, -12.02399pt) and (213.5516pt, -12.05304pt) .. (213.4497pt, -12.05304pt)
 -- (213.4497pt, -12.05304pt)
 -- (213.4191pt, -12.05304pt)
 -- (213.4191pt, -12.05304pt)
 -- (213.2865pt, -12.05304pt)
 -- (213.2865pt, -12.05304pt)
 -- (213.0011pt, -11.82068pt)
 -- (213.0011pt, -11.82068pt) .. controls (212.3622pt, -11.27216pt) and (211.8966pt, -10.58813pt) .. (211.6043pt, -9.768555pt)
 -- (211.6043pt, -9.768555pt) .. controls (211.312pt, -8.949036pt) and (211.1659pt, -8.097168pt) .. (211.1659pt, -7.213074pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(211.1659pt, -7.213074pt) .. controls (211.1659pt, -6.767822pt) and (211.1999pt, -6.345154pt) .. (211.2678pt, -5.945068pt)
 -- (211.2678pt, -5.945068pt) .. controls (211.3358pt, -5.544922pt) and (211.414pt, -5.199707pt) .. (211.5023pt, -4.909302pt)
 -- (211.5023pt, -4.909302pt) .. controls (211.5907pt, -4.618896pt) and (211.7164pt, -4.334961pt) .. (211.8796pt, -4.057495pt)
 -- (211.8796pt, -4.057495pt) .. controls (212.0427pt, -3.779968pt) and (212.1718pt, -3.563782pt) .. (212.267pt, -3.408936pt)
 -- (212.267pt, -3.408936pt) .. controls (212.3622pt, -3.254028pt) and (212.5049pt, -3.086243pt) .. (212.6952pt, -2.905579pt)
 -- (212.6952pt, -2.905579pt) .. controls (212.8855pt, -2.724915pt) and (212.9977pt, -2.615173pt) .. (213.0316pt, -2.576477pt)
 -- (213.0316pt, -2.576477pt) .. controls (213.0656pt, -2.53772pt) and (213.1506pt, -2.469971pt) .. (213.2865pt, -2.373169pt)
 -- (213.2865pt, -2.373169pt)
 -- (213.4191pt, -2.373169pt)
 -- (213.4191pt, -2.373169pt)
 -- (213.4599pt, -2.373169pt)
 -- (213.4599pt, -2.373169pt) .. controls (213.555pt, -2.373169pt) and (213.6026pt, -2.402222pt) .. (213.6026pt, -2.460327pt)
 -- (213.6026pt, -2.460327pt) .. controls (213.6026pt, -2.479675pt) and (213.5448pt, -2.547424pt) .. (213.4293pt, -2.663574pt)
 -- (213.4293pt, -2.663574pt) .. controls (213.3137pt, -2.779724pt) and (213.1744pt, -2.950745pt) .. (213.0113pt, -3.176636pt)
 -- (213.0113pt, -3.176636pt) .. controls (212.8481pt, -3.402466pt) and (212.6816pt, -3.679993pt) .. (212.5117pt, -4.009094pt)
 -- (212.5117pt, -4.009094pt) .. controls (212.3418pt, -4.338196pt) and (212.199pt, -4.783447pt) .. (212.0835pt, -5.34491pt)
 -- (212.0835pt, -5.34491pt) .. controls (211.9679pt, -5.906311pt) and (211.9102pt, -6.529053pt) .. (211.9102pt, -7.213074pt)
 -- (211.9102pt, -7.213074pt) .. controls (211.9102pt, -7.897156pt) and (211.9679pt, -8.516663pt) .. (212.0835pt, -9.071655pt)
 -- (212.0835pt, -9.071655pt) .. controls (212.199pt, -9.626587pt) and (212.3384pt, -10.07507pt) .. (212.5015pt, -10.41711pt)
 -- (212.5015pt, -10.41711pt) .. controls (212.6646pt, -10.75916pt) and (212.8311pt, -11.03662pt) .. (213.0011pt, -11.24957pt)
 -- (213.0011pt, -11.24957pt) .. controls (213.171pt, -11.46252pt) and (213.3137pt, -11.63354pt) .. (213.4293pt, -11.76263pt)
 -- (213.4293pt, -11.76263pt) .. controls (213.5448pt, -11.89166pt) and (213.6026pt, -11.95941pt) .. (213.6026pt, -11.96588pt)
 -- (213.6026pt, -11.96588pt) .. controls (213.6026pt, -12.02399pt) and (213.5516pt, -12.05304pt) .. (213.4497pt, -12.05304pt)
 -- (213.4497pt, -12.05304pt)
 -- (213.4191pt, -12.05304pt)
 -- (213.4191pt, -12.05304pt)
 -- (213.2865pt, -12.05304pt)
 -- (213.2865pt, -12.05304pt)
 -- (213.0011pt, -11.82068pt)
 -- (213.0011pt, -11.82068pt) .. controls (212.3622pt, -11.27216pt) and (211.8966pt, -10.58813pt) .. (211.6043pt, -9.768555pt)
 -- (211.6043pt, -9.768555pt) .. controls (211.312pt, -8.949036pt) and (211.1659pt, -8.097168pt) .. (211.1659pt, -7.213074pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(218.3231pt, -6.216064pt) .. controls (218.3163pt, -6.209656pt) and (218.3061pt, -6.193481pt) .. (218.2925pt, -6.167664pt)
 -- (218.2925pt, -6.167664pt) .. controls (218.2789pt, -6.141846pt) and (218.2653pt, -6.119263pt) .. (218.2517pt, -6.099915pt)
 -- (218.2517pt, -6.099915pt) .. controls (218.2381pt, -6.080566pt) and (218.2211pt, -6.061218pt) .. (218.2007pt, -6.04187pt)
 -- (218.2007pt, -6.04187pt) .. controls (218.1803pt, -6.022461pt) and (218.1566pt, -5.996643pt) .. (218.1294pt, -5.964417pt)
 -- (218.1294pt, -5.964417pt) .. controls (218.1022pt, -5.932129pt) and (218.0784pt, -5.912781pt) .. (218.058pt, -5.906311pt)
 -- (218.058pt, -5.906311pt) .. controls (218.0376pt, -5.899841pt) and (218.0036pt, -5.880493pt) .. (217.956pt, -5.848267pt)
 -- (217.956pt, -5.848267pt) .. controls (217.9085pt, -5.815979pt) and (217.8711pt, -5.799866pt) .. (217.8439pt, -5.799866pt)
 -- (217.8439pt, -5.799866pt) .. controls (217.8167pt, -5.799866pt) and (217.7691pt, -5.786926pt) .. (217.7012pt, -5.761108pt)
 -- (217.7012pt, -5.761108pt) .. controls (217.6332pt, -5.735291pt) and (217.5754pt, -5.732117pt) .. (217.5278pt, -5.751465pt)
 -- (217.5278pt, -5.751465pt) .. controls (217.3307pt, -5.751465pt) and (217.154pt, -5.790161pt) .. (216.9977pt, -5.867615pt)
 -- (216.9977pt, -5.867615pt) .. controls (216.8413pt, -5.945068pt) and (216.7156pt, -6.054749pt) .. (216.6204pt, -6.196716pt)
 -- (216.6204pt, -6.196716pt) .. controls (216.5253pt, -6.338684pt) and (216.4539pt, -6.461304pt) .. (216.4063pt, -6.564575pt)
 -- (216.4063pt, -6.564575pt) .. controls (216.3588pt, -6.667786pt) and (216.3112pt, -6.78717pt) .. (216.2636pt, -6.922729pt)
 -- (216.2636pt, -6.922729pt) .. controls (216.0325pt, -7.774536pt) and (215.917pt, -8.326294pt) .. (215.917pt, -8.577942pt)
 -- (215.917pt, -8.577942pt) .. controls (215.917pt, -8.784485pt) and (215.9815pt, -8.929626pt) .. (216.1107pt, -9.01355pt)
 -- (216.1107pt, -9.01355pt) .. controls (216.2398pt, -9.097412pt) and (216.3927pt, -9.139404pt) .. (216.5695pt, -9.139404pt)
 -- (216.5695pt, -9.139404pt) .. controls (216.7462pt, -9.139404pt) and (216.9535pt, -9.087769pt) .. (217.1914pt, -8.984497pt)
 -- (217.1914pt, -8.984497pt) .. controls (217.3681pt, -8.887695pt) and (217.5074pt, -8.787659pt) .. (217.6094pt, -8.684448pt)
 -- (217.6094pt, -8.684448pt)
 -- (217.691pt, -8.606995pt)
 -- (217.691pt, -8.606995pt)
 -- (218.3231pt, -6.216064pt) -- cycle
(216.4879pt, -9.633057pt) .. controls (215.9102pt, -9.633057pt) and (215.4548pt, -9.494324pt) .. (215.1217pt, -9.216797pt)
 -- (215.1217pt, -9.216797pt) .. controls (214.7887pt, -8.939331pt) and (214.6187pt, -8.54248pt) .. (214.6119pt, -8.026184pt)
 -- (214.6119pt, -8.026184pt) .. controls (214.6119pt, -7.761597pt) and (214.6629pt, -7.484131pt) .. (214.7649pt, -7.193726pt)
 -- (214.7649pt, -7.193726pt) .. controls (214.8668pt, -6.90332pt) and (215.0232pt, -6.61615pt) .. (215.2339pt, -6.332214pt)
 -- (215.2339pt, -6.332214pt) .. controls (215.4446pt, -6.048279pt) and (215.73pt, -5.812744pt) .. (216.0903pt, -5.62561pt)
 -- (216.0903pt, -5.62561pt) .. controls (216.4505pt, -5.438477pt) and (216.8651pt, -5.319092pt) .. (217.3341pt, -5.267456pt)
 -- (217.3341pt, -5.267456pt)
 -- (217.3647pt, -5.257751pt)
 -- (217.3647pt, -5.257751pt) .. controls (217.3851pt, -5.257751pt) and (217.4055pt, -5.257751pt) .. (217.4259pt, -5.257751pt)
 -- (217.4259pt, -5.257751pt) .. controls (217.4395pt, -5.257751pt) and (217.4633pt, -5.257751pt) .. (217.4973pt, -5.257751pt)
 -- (217.4973pt, -5.257751pt) .. controls (217.5312pt, -5.257751pt) and (217.5618pt, -5.260986pt) .. (217.589pt, -5.267456pt)
 -- (217.589pt, -5.267456pt) .. controls (217.8065pt, -5.267456pt) and (217.9934pt, -5.293274pt) .. (218.1497pt, -5.34491pt)
 -- (218.1497pt, -5.34491pt) .. controls (218.3061pt, -5.396545pt) and (218.425pt, -5.45459pt) .. (218.5066pt, -5.519104pt)
 -- (218.5066pt, -5.519104pt)
 -- (218.6187pt, -5.606262pt)
 -- (218.6187pt, -5.606262pt)
 -- (218.6901pt, -5.557861pt)
 -- (218.6901pt, -5.557861pt) .. controls (218.7377pt, -5.525574pt) and (218.8023pt, -5.496521pt) .. (218.8838pt, -5.470703pt)
 -- (218.8838pt, -5.470703pt) .. controls (218.9654pt, -5.444946pt) and (219.0537pt, -5.428772pt) .. (219.1489pt, -5.422363pt)
 -- (219.1489pt, -5.422363pt) .. controls (219.3052pt, -5.422363pt) and (219.431pt, -5.464294pt) .. (219.5261pt, -5.548157pt)
 -- (219.5261pt, -5.548157pt) .. controls (219.6213pt, -5.63208pt) and (219.6723pt, -5.74823pt) .. (219.6791pt, -5.896667pt)
 -- (219.6791pt, -5.896667pt) .. controls (219.6791pt, -5.948242pt) and (219.4854pt, -6.706543pt) .. (219.0979pt, -8.171387pt)
 -- (219.0979pt, -8.171387pt) .. controls (218.7105pt, -9.636292pt) and (218.51pt, -10.38806pt) .. (218.4964pt, -10.42682pt)
 -- (218.4964pt, -10.42682pt) .. controls (218.3401pt, -10.79462pt) and (218.0376pt, -11.07855pt) .. (217.589pt, -11.27863pt)
 -- (217.589pt, -11.27863pt) .. controls (217.1404pt, -11.4787pt) and (216.5695pt, -11.58191pt) .. (215.8762pt, -11.58838pt)
 -- (215.8762pt, -11.58838pt) .. controls (215.2305pt, -11.58838pt) and (214.7853pt, -11.5271pt) .. (214.5406pt, -11.40448pt)
 -- (214.5406pt, -11.40448pt) .. controls (214.2959pt, -11.28186pt) and (214.1735pt, -11.09473pt) .. (214.1735pt, -10.84302pt)
 -- (214.1735pt, -10.84302pt) .. controls (214.1735pt, -10.61719pt) and (214.2551pt, -10.43005pt) .. (214.4182pt, -10.28162pt)
 -- (214.4182pt, -10.28162pt) .. controls (214.5814pt, -10.13318pt) and (214.7751pt, -10.05573pt) .. (214.9994pt, -10.04932pt)
 -- (214.9994pt, -10.04932pt) .. controls (215.1489pt, -10.04932pt) and (215.278pt, -10.09125pt) .. (215.3868pt, -10.17511pt)
 -- (215.3868pt, -10.17511pt) .. controls (215.4955pt, -10.25903pt) and (215.5533pt, -10.39777pt) .. (215.5601pt, -10.59137pt)
 -- (215.5601pt, -10.59137pt) .. controls (215.5397pt, -10.75269pt) and (215.465pt, -10.914pt) .. (215.3358pt, -11.07538pt)
 -- (215.3358pt, -11.07538pt)
 -- (215.4276pt, -11.08502pt)
 -- (215.4276pt, -11.08502pt)
 -- (216.0393pt, -11.08502pt)
 -- (216.0393pt, -11.08502pt) .. controls (216.3044pt, -11.08502pt) and (216.5457pt, -11.0108pt) .. (216.7632pt, -10.86237pt)
 -- (216.7632pt, -10.86237pt) .. controls (216.9807pt, -10.71399pt) and (217.1336pt, -10.54297pt) .. (217.222pt, -10.34937pt)
 -- (217.222pt, -10.34937pt) .. controls (217.2288pt, -10.33002pt) and (217.2525pt, -10.24286pt) .. (217.2933pt, -10.08801pt)
 -- (217.2933pt, -10.08801pt) .. controls (217.3341pt, -9.933105pt) and (217.3749pt, -9.784729pt) .. (217.4157pt, -9.642761pt)
 -- (217.4157pt, -9.642761pt) .. controls (217.4565pt, -9.500793pt) and (217.4769pt, -9.42334pt) .. (217.4769pt, -9.4104pt)
 -- (217.4769pt, -9.4104pt) .. controls (217.4701pt, -9.4104pt) and (217.4225pt, -9.426575pt) .. (217.3341pt, -9.458801pt)
 -- (217.3341pt, -9.458801pt) .. controls (217.2458pt, -9.491089pt) and (217.1234pt, -9.529785pt) .. (216.9671pt, -9.574951pt)
 -- (216.9671pt, -9.574951pt) .. controls (216.8108pt, -9.620178pt) and (216.651pt, -9.639526pt) .. (216.4879pt, -9.633057pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(218.3231pt, -6.216064pt) .. controls (218.3163pt, -6.209656pt) and (218.3061pt, -6.193481pt) .. (218.2925pt, -6.167664pt)
 -- (218.2925pt, -6.167664pt) .. controls (218.2789pt, -6.141846pt) and (218.2653pt, -6.119263pt) .. (218.2517pt, -6.099915pt)
 -- (218.2517pt, -6.099915pt) .. controls (218.2381pt, -6.080566pt) and (218.2211pt, -6.061218pt) .. (218.2007pt, -6.04187pt)
 -- (218.2007pt, -6.04187pt) .. controls (218.1803pt, -6.022461pt) and (218.1566pt, -5.996643pt) .. (218.1294pt, -5.964417pt)
 -- (218.1294pt, -5.964417pt) .. controls (218.1022pt, -5.932129pt) and (218.0784pt, -5.912781pt) .. (218.058pt, -5.906311pt)
 -- (218.058pt, -5.906311pt) .. controls (218.0376pt, -5.899841pt) and (218.0036pt, -5.880493pt) .. (217.956pt, -5.848267pt)
 -- (217.956pt, -5.848267pt) .. controls (217.9085pt, -5.815979pt) and (217.8711pt, -5.799866pt) .. (217.8439pt, -5.799866pt)
 -- (217.8439pt, -5.799866pt) .. controls (217.8167pt, -5.799866pt) and (217.7691pt, -5.786926pt) .. (217.7012pt, -5.761108pt)
 -- (217.7012pt, -5.761108pt) .. controls (217.6332pt, -5.735291pt) and (217.5754pt, -5.732117pt) .. (217.5278pt, -5.751465pt)
 -- (217.5278pt, -5.751465pt) .. controls (217.3307pt, -5.751465pt) and (217.154pt, -5.790161pt) .. (216.9977pt, -5.867615pt)
 -- (216.9977pt, -5.867615pt) .. controls (216.8413pt, -5.945068pt) and (216.7156pt, -6.054749pt) .. (216.6204pt, -6.196716pt)
 -- (216.6204pt, -6.196716pt) .. controls (216.5253pt, -6.338684pt) and (216.4539pt, -6.461304pt) .. (216.4063pt, -6.564575pt)
 -- (216.4063pt, -6.564575pt) .. controls (216.3588pt, -6.667786pt) and (216.3112pt, -6.78717pt) .. (216.2636pt, -6.922729pt)
 -- (216.2636pt, -6.922729pt) .. controls (216.0325pt, -7.774536pt) and (215.917pt, -8.326294pt) .. (215.917pt, -8.577942pt)
 -- (215.917pt, -8.577942pt) .. controls (215.917pt, -8.784485pt) and (215.9815pt, -8.929626pt) .. (216.1107pt, -9.01355pt)
 -- (216.1107pt, -9.01355pt) .. controls (216.2398pt, -9.097412pt) and (216.3927pt, -9.139404pt) .. (216.5695pt, -9.139404pt)
 -- (216.5695pt, -9.139404pt) .. controls (216.7462pt, -9.139404pt) and (216.9535pt, -9.087769pt) .. (217.1914pt, -8.984497pt)
 -- (217.1914pt, -8.984497pt) .. controls (217.3681pt, -8.887695pt) and (217.5074pt, -8.787659pt) .. (217.6094pt, -8.684448pt)
 -- (217.6094pt, -8.684448pt)
 -- (217.691pt, -8.606995pt)
 -- (217.691pt, -8.606995pt)
 -- (218.3231pt, -6.216064pt) -- cycle
(216.4879pt, -9.633057pt) .. controls (215.9102pt, -9.633057pt) and (215.4548pt, -9.494324pt) .. (215.1217pt, -9.216797pt)
 -- (215.1217pt, -9.216797pt) .. controls (214.7887pt, -8.939331pt) and (214.6187pt, -8.54248pt) .. (214.6119pt, -8.026184pt)
 -- (214.6119pt, -8.026184pt) .. controls (214.6119pt, -7.761597pt) and (214.6629pt, -7.484131pt) .. (214.7649pt, -7.193726pt)
 -- (214.7649pt, -7.193726pt) .. controls (214.8668pt, -6.90332pt) and (215.0232pt, -6.61615pt) .. (215.2339pt, -6.332214pt)
 -- (215.2339pt, -6.332214pt) .. controls (215.4446pt, -6.048279pt) and (215.73pt, -5.812744pt) .. (216.0903pt, -5.62561pt)
 -- (216.0903pt, -5.62561pt) .. controls (216.4505pt, -5.438477pt) and (216.8651pt, -5.319092pt) .. (217.3341pt, -5.267456pt)
 -- (217.3341pt, -5.267456pt)
 -- (217.3647pt, -5.257751pt)
 -- (217.3647pt, -5.257751pt) .. controls (217.3851pt, -5.257751pt) and (217.4055pt, -5.257751pt) .. (217.4259pt, -5.257751pt)
 -- (217.4259pt, -5.257751pt) .. controls (217.4395pt, -5.257751pt) and (217.4633pt, -5.257751pt) .. (217.4973pt, -5.257751pt)
 -- (217.4973pt, -5.257751pt) .. controls (217.5312pt, -5.257751pt) and (217.5618pt, -5.260986pt) .. (217.589pt, -5.267456pt)
 -- (217.589pt, -5.267456pt) .. controls (217.8065pt, -5.267456pt) and (217.9934pt, -5.293274pt) .. (218.1497pt, -5.34491pt)
 -- (218.1497pt, -5.34491pt) .. controls (218.3061pt, -5.396545pt) and (218.425pt, -5.45459pt) .. (218.5066pt, -5.519104pt)
 -- (218.5066pt, -5.519104pt)
 -- (218.6187pt, -5.606262pt)
 -- (218.6187pt, -5.606262pt)
 -- (218.6901pt, -5.557861pt)
 -- (218.6901pt, -5.557861pt) .. controls (218.7377pt, -5.525574pt) and (218.8023pt, -5.496521pt) .. (218.8838pt, -5.470703pt)
 -- (218.8838pt, -5.470703pt) .. controls (218.9654pt, -5.444946pt) and (219.0537pt, -5.428772pt) .. (219.1489pt, -5.422363pt)
 -- (219.1489pt, -5.422363pt) .. controls (219.3052pt, -5.422363pt) and (219.431pt, -5.464294pt) .. (219.5261pt, -5.548157pt)
 -- (219.5261pt, -5.548157pt) .. controls (219.6213pt, -5.63208pt) and (219.6723pt, -5.74823pt) .. (219.6791pt, -5.896667pt)
 -- (219.6791pt, -5.896667pt) .. controls (219.6791pt, -5.948242pt) and (219.4854pt, -6.706543pt) .. (219.0979pt, -8.171387pt)
 -- (219.0979pt, -8.171387pt) .. controls (218.7105pt, -9.636292pt) and (218.51pt, -10.38806pt) .. (218.4964pt, -10.42682pt)
 -- (218.4964pt, -10.42682pt) .. controls (218.3401pt, -10.79462pt) and (218.0376pt, -11.07855pt) .. (217.589pt, -11.27863pt)
 -- (217.589pt, -11.27863pt) .. controls (217.1404pt, -11.4787pt) and (216.5695pt, -11.58191pt) .. (215.8762pt, -11.58838pt)
 -- (215.8762pt, -11.58838pt) .. controls (215.2305pt, -11.58838pt) and (214.7853pt, -11.5271pt) .. (214.5406pt, -11.40448pt)
 -- (214.5406pt, -11.40448pt) .. controls (214.2959pt, -11.28186pt) and (214.1735pt, -11.09473pt) .. (214.1735pt, -10.84302pt)
 -- (214.1735pt, -10.84302pt) .. controls (214.1735pt, -10.61719pt) and (214.2551pt, -10.43005pt) .. (214.4182pt, -10.28162pt)
 -- (214.4182pt, -10.28162pt) .. controls (214.5814pt, -10.13318pt) and (214.7751pt, -10.05573pt) .. (214.9994pt, -10.04932pt)
 -- (214.9994pt, -10.04932pt) .. controls (215.1489pt, -10.04932pt) and (215.278pt, -10.09125pt) .. (215.3868pt, -10.17511pt)
 -- (215.3868pt, -10.17511pt) .. controls (215.4955pt, -10.25903pt) and (215.5533pt, -10.39777pt) .. (215.5601pt, -10.59137pt)
 -- (215.5601pt, -10.59137pt) .. controls (215.5397pt, -10.75269pt) and (215.465pt, -10.914pt) .. (215.3358pt, -11.07538pt)
 -- (215.3358pt, -11.07538pt)
 -- (215.4276pt, -11.08502pt)
 -- (215.4276pt, -11.08502pt)
 -- (216.0393pt, -11.08502pt)
 -- (216.0393pt, -11.08502pt) .. controls (216.3044pt, -11.08502pt) and (216.5457pt, -11.0108pt) .. (216.7632pt, -10.86237pt)
 -- (216.7632pt, -10.86237pt) .. controls (216.9807pt, -10.71399pt) and (217.1336pt, -10.54297pt) .. (217.222pt, -10.34937pt)
 -- (217.222pt, -10.34937pt) .. controls (217.2288pt, -10.33002pt) and (217.2525pt, -10.24286pt) .. (217.2933pt, -10.08801pt)
 -- (217.2933pt, -10.08801pt) .. controls (217.3341pt, -9.933105pt) and (217.3749pt, -9.784729pt) .. (217.4157pt, -9.642761pt)
 -- (217.4157pt, -9.642761pt) .. controls (217.4565pt, -9.500793pt) and (217.4769pt, -9.42334pt) .. (217.4769pt, -9.4104pt)
 -- (217.4769pt, -9.4104pt) .. controls (217.4701pt, -9.4104pt) and (217.4225pt, -9.426575pt) .. (217.3341pt, -9.458801pt)
 -- (217.3341pt, -9.458801pt) .. controls (217.2458pt, -9.491089pt) and (217.1234pt, -9.529785pt) .. (216.9671pt, -9.574951pt)
 -- (216.9671pt, -9.574951pt) .. controls (216.8108pt, -9.620178pt) and (216.651pt, -9.639526pt) .. (216.4879pt, -9.633057pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(220.4269pt, -4.394653pt) .. controls (220.4269pt, -3.869995pt) and (220.5879pt, -3.365845pt) .. (220.9099pt, -2.882202pt)
 -- (220.9099pt, -2.882202pt) .. controls (221.2318pt, -2.398621pt) and (221.6379pt, -2.015381pt) .. (222.128pt, -1.732483pt)
 -- (222.128pt, -1.732483pt) .. controls (222.6182pt, -1.449646pt) and (223.1083pt, -1.305908pt) .. (223.5985pt, -1.301331pt)
 -- (223.5985pt, -1.301331pt) .. controls (224.031pt, -1.301331pt) and (224.3746pt, -1.417664pt) .. (224.6293pt, -1.650391pt)
 -- (224.6293pt, -1.650391pt) .. controls (224.6725pt, -1.695984pt) and (224.7086pt, -1.734802pt) .. (224.7374pt, -1.766724pt)
 -- (224.7374pt, -1.766724pt) .. controls (224.7662pt, -1.798645pt) and (224.7854pt, -1.821472pt) .. (224.7951pt, -1.835144pt)
 -- (224.7951pt, -1.835144pt)
 -- (224.8023pt, -1.855652pt)
 -- (224.8023pt, -1.855652pt) .. controls (224.8167pt, -1.855652pt) and (224.8815pt, -1.796387pt) .. (224.9969pt, -1.677734pt)
 -- (224.9969pt, -1.677734pt) .. controls (225.0305pt, -1.650391pt) and (225.0666pt, -1.618408pt) .. (225.105pt, -1.581909pt)
 -- (225.105pt, -1.581909pt) .. controls (225.1434pt, -1.54541pt) and (225.1819pt, -1.508911pt) .. (225.2203pt, -1.472412pt)
 -- (225.2203pt, -1.472412pt) .. controls (225.2588pt, -1.435913pt) and (225.2828pt, -1.410828pt) .. (225.2924pt, -1.397156pt)
 -- (225.2924pt, -1.397156pt)
 -- (225.4005pt, -1.294495pt)
 -- (225.4005pt, -1.294495pt)
 -- (225.4438pt, -1.294495pt)
 -- (225.4438pt, -1.294495pt) .. controls (225.5111pt, -1.294495pt) and (225.5447pt, -1.310486pt) .. (225.5447pt, -1.342407pt)
 -- (225.5447pt, -1.342407pt) .. controls (225.5447pt, -1.360657pt) and (225.4678pt, -1.673157pt) .. (225.314pt, -2.279968pt)
 -- (225.314pt, -2.279968pt) .. controls (225.1411pt, -2.914185pt) and (225.0546pt, -3.233521pt) .. (225.0546pt, -3.238098pt)
 -- (225.0546pt, -3.238098pt) .. controls (225.0449pt, -3.260925pt) and (225.0329pt, -3.274597pt) .. (225.0185pt, -3.279175pt)
 -- (225.0185pt, -3.279175pt) .. controls (225.0041pt, -3.283691pt) and (224.9608pt, -3.288269pt) .. (224.8888pt, -3.292847pt)
 -- (224.8888pt, -3.292847pt)
 -- (224.7734pt, -3.292847pt)
 -- (224.7734pt, -3.292847pt) .. controls (224.7446pt, -3.265442pt) and (224.7302pt, -3.244934pt) .. (224.7302pt, -3.231262pt)
 -- (224.7302pt, -3.231262pt) .. controls (224.7302pt, -3.226685pt) and (224.7326pt, -3.210693pt) .. (224.7374pt, -3.18335pt)
 -- (224.7374pt, -3.18335pt) .. controls (224.7422pt, -3.155945pt) and (224.747pt, -3.110352pt) .. (224.7518pt, -3.046448pt)
 -- (224.7518pt, -3.046448pt) .. controls (224.7566pt, -2.982605pt) and (224.759pt, -2.909607pt) .. (224.759pt, -2.827454pt)
 -- (224.759pt, -2.827454pt) .. controls (224.759pt, -2.50354pt) and (224.6821pt, -2.220642pt) .. (224.5284pt, -1.978882pt)
 -- (224.5284pt, -1.978882pt) .. controls (224.3746pt, -1.737061pt) and (224.1127pt, -1.613892pt) .. (223.7427pt, -1.609314pt)
 -- (223.7427pt, -1.609314pt) .. controls (223.6562pt, -1.609314pt) and (223.5625pt, -1.61615pt) .. (223.4615pt, -1.629822pt)
 -- (223.4615pt, -1.629822pt) .. controls (223.3606pt, -1.643555pt) and (223.2333pt, -1.673157pt) .. (223.0795pt, -1.718811pt)
 -- (223.0795pt, -1.718811pt) .. controls (222.9257pt, -1.764404pt) and (222.7792pt, -1.828308pt) .. (222.6398pt, -1.9104pt)
 -- (222.6398pt, -1.9104pt) .. controls (222.5005pt, -1.992554pt) and (222.3491pt, -2.102051pt) .. (222.1857pt, -2.238892pt)
 -- (222.1857pt, -2.238892pt) .. controls (222.0223pt, -2.375793pt) and (221.8829pt, -2.537781pt) .. (221.7676pt, -2.724792pt)
 -- (221.7676pt, -2.724792pt) .. controls (221.6523pt, -2.911865pt) and (221.5394pt, -3.144592pt) .. (221.4288pt, -3.422852pt)
 -- (221.4288pt, -3.422852pt) .. controls (221.3183pt, -3.701172pt) and (221.2438pt, -4.006836pt) .. (221.2054pt, -4.339905pt)
 -- (221.2054pt, -4.339905pt) .. controls (221.1958pt, -4.422058pt) and (221.191pt, -4.510986pt) .. (221.191pt, -4.606812pt)
 -- (221.191pt, -4.606812pt) .. controls (221.191pt, -4.825806pt) and (221.2246pt, -5.019714pt) .. (221.2919pt, -5.188538pt)
 -- (221.2919pt, -5.188538pt) .. controls (221.3592pt, -5.357361pt) and (221.4457pt, -5.487366pt) .. (221.5514pt, -5.578613pt)
 -- (221.5514pt, -5.578613pt) .. controls (221.6571pt, -5.669861pt) and (221.7772pt, -5.747437pt) .. (221.9118pt, -5.811279pt)
 -- (221.9118pt, -5.811279pt) .. controls (222.0463pt, -5.875183pt) and (222.1713pt, -5.91394pt) .. (222.2866pt, -5.927612pt)
 -- (222.2866pt, -5.927612pt) .. controls (222.4019pt, -5.941345pt) and (222.5101pt, -5.950439pt) .. (222.611pt, -5.955017pt)
 -- (222.611pt, -5.955017pt) .. controls (222.8705pt, -5.955017pt) and (223.1083pt, -5.902527pt) .. (223.3246pt, -5.797607pt)
 -- (223.3246pt, -5.797607pt) .. controls (223.5408pt, -5.692688pt) and (223.6898pt, -5.558105pt) .. (223.7715pt, -5.39386pt)
 -- (223.7715pt, -5.39386pt) .. controls (223.7859pt, -5.357361pt) and (223.8219pt, -5.231873pt) .. (223.8796pt, -5.017456pt)
 -- (223.8796pt, -5.017456pt) .. controls (223.9373pt, -4.802979pt) and (223.9661pt, -4.682129pt) .. (223.9661pt, -4.654724pt)
 -- (223.9661pt, -4.654724pt) .. controls (223.9661pt, -4.618225pt) and (223.9349pt, -4.595398pt) .. (223.8724pt, -4.586304pt)
 -- (223.8724pt, -4.586304pt) .. controls (223.8099pt, -4.577148pt) and (223.6658pt, -4.570312pt) .. (223.4399pt, -4.565735pt)
 -- (223.4399pt, -4.565735pt)
 -- (223.1732pt, -4.565735pt)
 -- (223.1732pt, -4.565735pt) .. controls (223.1444pt, -4.538391pt) and (223.13pt, -4.520142pt) .. (223.13pt, -4.510986pt)
 -- (223.13pt, -4.510986pt) .. controls (223.13pt, -4.501892pt) and (223.1348pt, -4.458557pt) .. (223.1444pt, -4.380981pt)
 -- (223.1444pt, -4.380981pt) .. controls (223.1636pt, -4.321655pt) and (223.1876pt, -4.27832pt) .. (223.2165pt, -4.250977pt)
 -- (223.2165pt, -4.250977pt)
 -- (223.339pt, -4.250977pt)
 -- (223.339pt, -4.250977pt) .. controls (223.5312pt, -4.260071pt) and (223.8676pt, -4.264648pt) .. (224.3481pt, -4.264648pt)
 -- (224.3481pt, -4.264648pt) .. controls (224.5404pt, -4.264648pt) and (224.6965pt, -4.264648pt) .. (224.8167pt, -4.264648pt)
 -- (224.8167pt, -4.264648pt) .. controls (224.9368pt, -4.264648pt) and (225.0233pt, -4.262329pt) .. (225.0762pt, -4.257812pt)
 -- (225.0762pt, -4.257812pt) .. controls (225.129pt, -4.253235pt) and (225.1579pt, -4.253235pt) .. (225.1627pt, -4.257812pt)
 -- (225.1627pt, -4.257812pt) .. controls (225.2299pt, -4.257812pt) and (225.2636pt, -4.27832pt) .. (225.2636pt, -4.319397pt)
 -- (225.2636pt, -4.319397pt) .. controls (225.2636pt, -4.328491pt) and (225.2588pt, -4.360474pt) .. (225.2492pt, -4.415222pt)
 -- (225.2492pt, -4.415222pt) .. controls (225.2251pt, -4.501892pt) and (225.2011pt, -4.549805pt) .. (225.1771pt, -4.558899pt)
 -- (225.1771pt, -4.558899pt) .. controls (225.1627pt, -4.563477pt) and (225.1266pt, -4.565735pt) .. (225.069pt, -4.565735pt)
 -- (225.069pt, -4.565735pt) .. controls (224.9729pt, -4.565735pt) and (224.8743pt, -4.572571pt) .. (224.7734pt, -4.586304pt)
 -- (224.7734pt, -4.586304pt) .. controls (224.7398pt, -4.599976pt) and (224.7158pt, -4.620483pt) .. (224.7014pt, -4.647888pt)
 -- (224.7014pt, -4.647888pt) .. controls (224.6869pt, -4.675232pt) and (224.6533pt, -4.791626pt) .. (224.6004pt, -4.996887pt)
 -- (224.6004pt, -4.996887pt) .. controls (224.5572pt, -5.147461pt) and (224.5211pt, -5.275208pt) .. (224.4923pt, -5.380127pt)
 -- (224.4923pt, -5.380127pt) .. controls (224.3722pt, -5.84552pt) and (224.3049pt, -6.085022pt) .. (224.2905pt, -6.098755pt)
 -- (224.2905pt, -6.098755pt) .. controls (224.2809pt, -6.107849pt) and (224.2689pt, -6.112427pt) .. (224.2544pt, -6.112427pt)
 -- (224.2544pt, -6.112427pt) .. controls (224.2064pt, -6.112427pt) and (224.1391pt, -6.066772pt) .. (224.0526pt, -5.975525pt)
 -- (224.0526pt, -5.975525pt) .. controls (223.9661pt, -5.884277pt) and (223.9109pt, -5.813599pt) .. (223.8868pt, -5.763367pt)
 -- (223.8868pt, -5.763367pt) .. controls (223.8868pt, -5.75885pt) and (223.882pt, -5.75885pt) .. (223.8724pt, -5.763367pt)
 -- (223.8724pt, -5.763367pt) .. controls (223.8628pt, -5.767944pt) and (223.8484pt, -5.779358pt) .. (223.8292pt, -5.797607pt)
 -- (223.8292pt, -5.797607pt) .. controls (223.4736pt, -6.112427pt) and (222.993pt, -6.269836pt) .. (222.3875pt, -6.269836pt)
 -- (222.3875pt, -6.269836pt) .. controls (221.8061pt, -6.269836pt) and (221.3351pt, -6.094177pt) .. (220.9747pt, -5.742859pt)
 -- (220.9747pt, -5.742859pt) .. controls (220.6143pt, -5.391541pt) and (220.4317pt, -4.942139pt) .. (220.4269pt, -4.394653pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(220.4269pt, -4.394653pt) .. controls (220.4269pt, -3.869995pt) and (220.5879pt, -3.365845pt) .. (220.9099pt, -2.882202pt)
 -- (220.9099pt, -2.882202pt) .. controls (221.2318pt, -2.398621pt) and (221.6379pt, -2.015381pt) .. (222.128pt, -1.732483pt)
 -- (222.128pt, -1.732483pt) .. controls (222.6182pt, -1.449646pt) and (223.1083pt, -1.305908pt) .. (223.5985pt, -1.301331pt)
 -- (223.5985pt, -1.301331pt) .. controls (224.031pt, -1.301331pt) and (224.3746pt, -1.417664pt) .. (224.6293pt, -1.650391pt)
 -- (224.6293pt, -1.650391pt) .. controls (224.6725pt, -1.695984pt) and (224.7086pt, -1.734802pt) .. (224.7374pt, -1.766724pt)
 -- (224.7374pt, -1.766724pt) .. controls (224.7662pt, -1.798645pt) and (224.7854pt, -1.821472pt) .. (224.7951pt, -1.835144pt)
 -- (224.7951pt, -1.835144pt)
 -- (224.8023pt, -1.855652pt)
 -- (224.8023pt, -1.855652pt) .. controls (224.8167pt, -1.855652pt) and (224.8815pt, -1.796387pt) .. (224.9969pt, -1.677734pt)
 -- (224.9969pt, -1.677734pt) .. controls (225.0305pt, -1.650391pt) and (225.0666pt, -1.618408pt) .. (225.105pt, -1.581909pt)
 -- (225.105pt, -1.581909pt) .. controls (225.1434pt, -1.54541pt) and (225.1819pt, -1.508911pt) .. (225.2203pt, -1.472412pt)
 -- (225.2203pt, -1.472412pt) .. controls (225.2588pt, -1.435913pt) and (225.2828pt, -1.410828pt) .. (225.2924pt, -1.397156pt)
 -- (225.2924pt, -1.397156pt)
 -- (225.4005pt, -1.294495pt)
 -- (225.4005pt, -1.294495pt)
 -- (225.4438pt, -1.294495pt)
 -- (225.4438pt, -1.294495pt) .. controls (225.5111pt, -1.294495pt) and (225.5447pt, -1.310486pt) .. (225.5447pt, -1.342407pt)
 -- (225.5447pt, -1.342407pt) .. controls (225.5447pt, -1.360657pt) and (225.4678pt, -1.673157pt) .. (225.314pt, -2.279968pt)
 -- (225.314pt, -2.279968pt) .. controls (225.1411pt, -2.914185pt) and (225.0546pt, -3.233521pt) .. (225.0546pt, -3.238098pt)
 -- (225.0546pt, -3.238098pt) .. controls (225.0449pt, -3.260925pt) and (225.0329pt, -3.274597pt) .. (225.0185pt, -3.279175pt)
 -- (225.0185pt, -3.279175pt) .. controls (225.0041pt, -3.283691pt) and (224.9608pt, -3.288269pt) .. (224.8888pt, -3.292847pt)
 -- (224.8888pt, -3.292847pt)
 -- (224.7734pt, -3.292847pt)
 -- (224.7734pt, -3.292847pt) .. controls (224.7446pt, -3.265442pt) and (224.7302pt, -3.244934pt) .. (224.7302pt, -3.231262pt)
 -- (224.7302pt, -3.231262pt) .. controls (224.7302pt, -3.226685pt) and (224.7326pt, -3.210693pt) .. (224.7374pt, -3.18335pt)
 -- (224.7374pt, -3.18335pt) .. controls (224.7422pt, -3.155945pt) and (224.747pt, -3.110352pt) .. (224.7518pt, -3.046448pt)
 -- (224.7518pt, -3.046448pt) .. controls (224.7566pt, -2.982605pt) and (224.759pt, -2.909607pt) .. (224.759pt, -2.827454pt)
 -- (224.759pt, -2.827454pt) .. controls (224.759pt, -2.50354pt) and (224.6821pt, -2.220642pt) .. (224.5284pt, -1.978882pt)
 -- (224.5284pt, -1.978882pt) .. controls (224.3746pt, -1.737061pt) and (224.1127pt, -1.613892pt) .. (223.7427pt, -1.609314pt)
 -- (223.7427pt, -1.609314pt) .. controls (223.6562pt, -1.609314pt) and (223.5625pt, -1.61615pt) .. (223.4615pt, -1.629822pt)
 -- (223.4615pt, -1.629822pt) .. controls (223.3606pt, -1.643555pt) and (223.2333pt, -1.673157pt) .. (223.0795pt, -1.718811pt)
 -- (223.0795pt, -1.718811pt) .. controls (222.9257pt, -1.764404pt) and (222.7792pt, -1.828308pt) .. (222.6398pt, -1.9104pt)
 -- (222.6398pt, -1.9104pt) .. controls (222.5005pt, -1.992554pt) and (222.3491pt, -2.102051pt) .. (222.1857pt, -2.238892pt)
 -- (222.1857pt, -2.238892pt) .. controls (222.0223pt, -2.375793pt) and (221.8829pt, -2.537781pt) .. (221.7676pt, -2.724792pt)
 -- (221.7676pt, -2.724792pt) .. controls (221.6523pt, -2.911865pt) and (221.5394pt, -3.144592pt) .. (221.4288pt, -3.422852pt)
 -- (221.4288pt, -3.422852pt) .. controls (221.3183pt, -3.701172pt) and (221.2438pt, -4.006836pt) .. (221.2054pt, -4.339905pt)
 -- (221.2054pt, -4.339905pt) .. controls (221.1958pt, -4.422058pt) and (221.191pt, -4.510986pt) .. (221.191pt, -4.606812pt)
 -- (221.191pt, -4.606812pt) .. controls (221.191pt, -4.825806pt) and (221.2246pt, -5.019714pt) .. (221.2919pt, -5.188538pt)
 -- (221.2919pt, -5.188538pt) .. controls (221.3592pt, -5.357361pt) and (221.4457pt, -5.487366pt) .. (221.5514pt, -5.578613pt)
 -- (221.5514pt, -5.578613pt) .. controls (221.6571pt, -5.669861pt) and (221.7772pt, -5.747437pt) .. (221.9118pt, -5.811279pt)
 -- (221.9118pt, -5.811279pt) .. controls (222.0463pt, -5.875183pt) and (222.1713pt, -5.91394pt) .. (222.2866pt, -5.927612pt)
 -- (222.2866pt, -5.927612pt) .. controls (222.4019pt, -5.941345pt) and (222.5101pt, -5.950439pt) .. (222.611pt, -5.955017pt)
 -- (222.611pt, -5.955017pt) .. controls (222.8705pt, -5.955017pt) and (223.1083pt, -5.902527pt) .. (223.3246pt, -5.797607pt)
 -- (223.3246pt, -5.797607pt) .. controls (223.5408pt, -5.692688pt) and (223.6898pt, -5.558105pt) .. (223.7715pt, -5.39386pt)
 -- (223.7715pt, -5.39386pt) .. controls (223.7859pt, -5.357361pt) and (223.8219pt, -5.231873pt) .. (223.8796pt, -5.017456pt)
 -- (223.8796pt, -5.017456pt) .. controls (223.9373pt, -4.802979pt) and (223.9661pt, -4.682129pt) .. (223.9661pt, -4.654724pt)
 -- (223.9661pt, -4.654724pt) .. controls (223.9661pt, -4.618225pt) and (223.9349pt, -4.595398pt) .. (223.8724pt, -4.586304pt)
 -- (223.8724pt, -4.586304pt) .. controls (223.8099pt, -4.577148pt) and (223.6658pt, -4.570312pt) .. (223.4399pt, -4.565735pt)
 -- (223.4399pt, -4.565735pt)
 -- (223.1732pt, -4.565735pt)
 -- (223.1732pt, -4.565735pt) .. controls (223.1444pt, -4.538391pt) and (223.13pt, -4.520142pt) .. (223.13pt, -4.510986pt)
 -- (223.13pt, -4.510986pt) .. controls (223.13pt, -4.501892pt) and (223.1348pt, -4.458557pt) .. (223.1444pt, -4.380981pt)
 -- (223.1444pt, -4.380981pt) .. controls (223.1636pt, -4.321655pt) and (223.1876pt, -4.27832pt) .. (223.2165pt, -4.250977pt)
 -- (223.2165pt, -4.250977pt)
 -- (223.339pt, -4.250977pt)
 -- (223.339pt, -4.250977pt) .. controls (223.5312pt, -4.260071pt) and (223.8676pt, -4.264648pt) .. (224.3481pt, -4.264648pt)
 -- (224.3481pt, -4.264648pt) .. controls (224.5404pt, -4.264648pt) and (224.6965pt, -4.264648pt) .. (224.8167pt, -4.264648pt)
 -- (224.8167pt, -4.264648pt) .. controls (224.9368pt, -4.264648pt) and (225.0233pt, -4.262329pt) .. (225.0762pt, -4.257812pt)
 -- (225.0762pt, -4.257812pt) .. controls (225.129pt, -4.253235pt) and (225.1579pt, -4.253235pt) .. (225.1627pt, -4.257812pt)
 -- (225.1627pt, -4.257812pt) .. controls (225.2299pt, -4.257812pt) and (225.2636pt, -4.27832pt) .. (225.2636pt, -4.319397pt)
 -- (225.2636pt, -4.319397pt) .. controls (225.2636pt, -4.328491pt) and (225.2588pt, -4.360474pt) .. (225.2492pt, -4.415222pt)
 -- (225.2492pt, -4.415222pt) .. controls (225.2251pt, -4.501892pt) and (225.2011pt, -4.549805pt) .. (225.1771pt, -4.558899pt)
 -- (225.1771pt, -4.558899pt) .. controls (225.1627pt, -4.563477pt) and (225.1266pt, -4.565735pt) .. (225.069pt, -4.565735pt)
 -- (225.069pt, -4.565735pt) .. controls (224.9729pt, -4.565735pt) and (224.8743pt, -4.572571pt) .. (224.7734pt, -4.586304pt)
 -- (224.7734pt, -4.586304pt) .. controls (224.7398pt, -4.599976pt) and (224.7158pt, -4.620483pt) .. (224.7014pt, -4.647888pt)
 -- (224.7014pt, -4.647888pt) .. controls (224.6869pt, -4.675232pt) and (224.6533pt, -4.791626pt) .. (224.6004pt, -4.996887pt)
 -- (224.6004pt, -4.996887pt) .. controls (224.5572pt, -5.147461pt) and (224.5211pt, -5.275208pt) .. (224.4923pt, -5.380127pt)
 -- (224.4923pt, -5.380127pt) .. controls (224.3722pt, -5.84552pt) and (224.3049pt, -6.085022pt) .. (224.2905pt, -6.098755pt)
 -- (224.2905pt, -6.098755pt) .. controls (224.2809pt, -6.107849pt) and (224.2689pt, -6.112427pt) .. (224.2544pt, -6.112427pt)
 -- (224.2544pt, -6.112427pt) .. controls (224.2064pt, -6.112427pt) and (224.1391pt, -6.066772pt) .. (224.0526pt, -5.975525pt)
 -- (224.0526pt, -5.975525pt) .. controls (223.9661pt, -5.884277pt) and (223.9109pt, -5.813599pt) .. (223.8868pt, -5.763367pt)
 -- (223.8868pt, -5.763367pt) .. controls (223.8868pt, -5.75885pt) and (223.882pt, -5.75885pt) .. (223.8724pt, -5.763367pt)
 -- (223.8724pt, -5.763367pt) .. controls (223.8628pt, -5.767944pt) and (223.8484pt, -5.779358pt) .. (223.8292pt, -5.797607pt)
 -- (223.8292pt, -5.797607pt) .. controls (223.4736pt, -6.112427pt) and (222.993pt, -6.269836pt) .. (222.3875pt, -6.269836pt)
 -- (222.3875pt, -6.269836pt) .. controls (221.8061pt, -6.269836pt) and (221.3351pt, -6.094177pt) .. (220.9747pt, -5.742859pt)
 -- (220.9747pt, -5.742859pt) .. controls (220.6143pt, -5.391541pt) and (220.4317pt, -4.942139pt) .. (220.4269pt, -4.394653pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(227.2675pt, -2.163635pt) -- (227.1738pt, -2.197876pt)
 -- (227.1738pt, -2.197876pt) .. controls (227.1065pt, -2.220642pt) and (227.0104pt, -2.243469pt) .. (226.8854pt, -2.266296pt)
 -- (226.8854pt, -2.266296pt) .. controls (226.7605pt, -2.289124pt) and (226.6211pt, -2.305054pt) .. (226.4673pt, -2.314209pt)
 -- (226.4673pt, -2.314209pt)
 -- (226.3304pt, -2.314209pt)
 -- (226.3304pt, -2.314209pt)
 -- (226.3304pt, -1.99939pt)
 -- (226.3304pt, -1.99939pt)
 -- (226.4673pt, -1.99939pt)
 -- (226.4673pt, -1.99939pt) .. controls (226.6932pt, -1.990295pt) and (226.9022pt, -1.956055pt) .. (227.0945pt, -1.896729pt)
 -- (227.0945pt, -1.896729pt) .. controls (227.2867pt, -1.837402pt) and (227.4212pt, -1.782654pt) .. (227.4981pt, -1.732483pt)
 -- (227.4981pt, -1.732483pt) .. controls (227.575pt, -1.682312pt) and (227.6423pt, -1.632141pt) .. (227.7pt, -1.581909pt)
 -- (227.7pt, -1.581909pt) .. controls (227.7095pt, -1.568237pt) and (227.7384pt, -1.561401pt) .. (227.7864pt, -1.561401pt)
 -- (227.7864pt, -1.561401pt) .. controls (227.8297pt, -1.561401pt) and (227.8705pt, -1.575073pt) .. (227.909pt, -1.602478pt)
 -- (227.909pt, -1.602478pt)
 -- (227.909pt, -3.648682pt)
 -- (227.909pt, -3.648682pt)
 -- (227.9162pt, -5.701782pt)
 -- (227.9162pt, -5.701782pt) .. controls (227.9498pt, -5.733765pt) and (227.9787pt, -5.754272pt) .. (228.0027pt, -5.763367pt)
 -- (228.0027pt, -5.763367pt) .. controls (228.0267pt, -5.772522pt) and (228.0844pt, -5.781616pt) .. (228.1757pt, -5.790771pt)
 -- (228.1757pt, -5.790771pt) .. controls (228.267pt, -5.799866pt) and (228.416pt, -5.804443pt) .. (228.6226pt, -5.804443pt)
 -- (228.6226pt, -5.804443pt)
 -- (228.81pt, -5.804443pt)
 -- (228.81pt, -5.804443pt)
 -- (228.81pt, -6.119263pt)
 -- (228.81pt, -6.119263pt)
 -- (228.7307pt, -6.119263pt)
 -- (228.7307pt, -6.119263pt) .. controls (228.6298pt, -6.105591pt) and (228.2478pt, -6.098755pt) .. (227.5846pt, -6.098755pt)
 -- (227.5846pt, -6.098755pt) .. controls (226.9311pt, -6.098755pt) and (226.5538pt, -6.105591pt) .. (226.4529pt, -6.119263pt)
 -- (226.4529pt, -6.119263pt)
 -- (226.3664pt, -6.119263pt)
 -- (226.3664pt, -6.119263pt)
 -- (226.3664pt, -5.804443pt)
 -- (226.3664pt, -5.804443pt)
 -- (226.5538pt, -5.804443pt)
 -- (226.5538pt, -5.804443pt) .. controls (226.6596pt, -5.804443pt) and (226.7509pt, -5.804443pt) .. (226.8278pt, -5.804443pt)
 -- (226.8278pt, -5.804443pt) .. controls (226.9046pt, -5.804443pt) and (226.9647pt, -5.802185pt) .. (227.008pt, -5.797607pt)
 -- (227.008pt, -5.797607pt) .. controls (227.0512pt, -5.79303pt) and (227.0897pt, -5.786194pt) .. (227.1233pt, -5.7771pt)
 -- (227.1233pt, -5.7771pt) .. controls (227.1569pt, -5.767944pt) and (227.1761pt, -5.763367pt) .. (227.181pt, -5.763367pt)
 -- (227.181pt, -5.763367pt) .. controls (227.1858pt, -5.763367pt) and (227.2002pt, -5.752014pt) .. (227.2242pt, -5.729187pt)
 -- (227.2242pt, -5.729187pt) .. controls (227.2482pt, -5.70636pt) and (227.2626pt, -5.697266pt) .. (227.2675pt, -5.701782pt)
 -- (227.2675pt, -5.701782pt)
 -- (227.2675pt, -2.163635pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(227.2675pt, -2.163635pt) -- (227.1738pt, -2.197876pt)
 -- (227.1738pt, -2.197876pt) .. controls (227.1065pt, -2.220642pt) and (227.0104pt, -2.243469pt) .. (226.8854pt, -2.266296pt)
 -- (226.8854pt, -2.266296pt) .. controls (226.7605pt, -2.289124pt) and (226.6211pt, -2.305054pt) .. (226.4673pt, -2.314209pt)
 -- (226.4673pt, -2.314209pt)
 -- (226.3304pt, -2.314209pt)
 -- (226.3304pt, -2.314209pt)
 -- (226.3304pt, -1.99939pt)
 -- (226.3304pt, -1.99939pt)
 -- (226.4673pt, -1.99939pt)
 -- (226.4673pt, -1.99939pt) .. controls (226.6932pt, -1.990295pt) and (226.9022pt, -1.956055pt) .. (227.0945pt, -1.896729pt)
 -- (227.0945pt, -1.896729pt) .. controls (227.2867pt, -1.837402pt) and (227.4212pt, -1.782654pt) .. (227.4981pt, -1.732483pt)
 -- (227.4981pt, -1.732483pt) .. controls (227.575pt, -1.682312pt) and (227.6423pt, -1.632141pt) .. (227.7pt, -1.581909pt)
 -- (227.7pt, -1.581909pt) .. controls (227.7095pt, -1.568237pt) and (227.7384pt, -1.561401pt) .. (227.7864pt, -1.561401pt)
 -- (227.7864pt, -1.561401pt) .. controls (227.8297pt, -1.561401pt) and (227.8705pt, -1.575073pt) .. (227.909pt, -1.602478pt)
 -- (227.909pt, -1.602478pt)
 -- (227.909pt, -3.648682pt)
 -- (227.909pt, -3.648682pt)
 -- (227.9162pt, -5.701782pt)
 -- (227.9162pt, -5.701782pt) .. controls (227.9498pt, -5.733765pt) and (227.9787pt, -5.754272pt) .. (228.0027pt, -5.763367pt)
 -- (228.0027pt, -5.763367pt) .. controls (228.0267pt, -5.772522pt) and (228.0844pt, -5.781616pt) .. (228.1757pt, -5.790771pt)
 -- (228.1757pt, -5.790771pt) .. controls (228.267pt, -5.799866pt) and (228.416pt, -5.804443pt) .. (228.6226pt, -5.804443pt)
 -- (228.6226pt, -5.804443pt)
 -- (228.81pt, -5.804443pt)
 -- (228.81pt, -5.804443pt)
 -- (228.81pt, -6.119263pt)
 -- (228.81pt, -6.119263pt)
 -- (228.7307pt, -6.119263pt)
 -- (228.7307pt, -6.119263pt) .. controls (228.6298pt, -6.105591pt) and (228.2478pt, -6.098755pt) .. (227.5846pt, -6.098755pt)
 -- (227.5846pt, -6.098755pt) .. controls (226.9311pt, -6.098755pt) and (226.5538pt, -6.105591pt) .. (226.4529pt, -6.119263pt)
 -- (226.4529pt, -6.119263pt)
 -- (226.3664pt, -6.119263pt)
 -- (226.3664pt, -6.119263pt)
 -- (226.3664pt, -5.804443pt)
 -- (226.3664pt, -5.804443pt)
 -- (226.5538pt, -5.804443pt)
 -- (226.5538pt, -5.804443pt) .. controls (226.6596pt, -5.804443pt) and (226.7509pt, -5.804443pt) .. (226.8278pt, -5.804443pt)
 -- (226.8278pt, -5.804443pt) .. controls (226.9046pt, -5.804443pt) and (226.9647pt, -5.802185pt) .. (227.008pt, -5.797607pt)
 -- (227.008pt, -5.797607pt) .. controls (227.0512pt, -5.79303pt) and (227.0897pt, -5.786194pt) .. (227.1233pt, -5.7771pt)
 -- (227.1233pt, -5.7771pt) .. controls (227.1569pt, -5.767944pt) and (227.1761pt, -5.763367pt) .. (227.181pt, -5.763367pt)
 -- (227.181pt, -5.763367pt) .. controls (227.1858pt, -5.763367pt) and (227.2002pt, -5.752014pt) .. (227.2242pt, -5.729187pt)
 -- (227.2242pt, -5.729187pt) .. controls (227.2482pt, -5.70636pt) and (227.2626pt, -5.697266pt) .. (227.2675pt, -5.701782pt)
 -- (227.2675pt, -5.701782pt)
 -- (227.2675pt, -2.163635pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(230.4587pt, -2.382874pt) -- (230.4995pt, -2.373169pt)
 -- (230.4995pt, -2.373169pt) .. controls (230.5334pt, -2.373169pt) and (230.5674pt, -2.373169pt) .. (230.6014pt, -2.373169pt)
 -- (230.6014pt, -2.373169pt)
 -- (230.7238pt, -2.373169pt)
 -- (230.7238pt, -2.373169pt)
 -- (231.0092pt, -2.60553pt)
 -- (231.0092pt, -2.60553pt) .. controls (231.6481pt, -3.154053pt) and (232.1137pt, -3.838074pt) .. (232.406pt, -4.657654pt)
 -- (232.406pt, -4.657654pt) .. controls (232.6983pt, -5.477173pt) and (232.8444pt, -6.329041pt) .. (232.8444pt, -7.213074pt)
 -- (232.8444pt, -7.213074pt) .. controls (232.8444pt, -7.651917pt) and (232.8104pt, -8.074585pt) .. (232.7424pt, -8.48114pt)
 -- (232.7424pt, -8.48114pt) .. controls (232.6745pt, -8.887695pt) and (232.5963pt, -9.232971pt) .. (232.508pt, -9.516907pt)
 -- (232.508pt, -9.516907pt) .. controls (232.4196pt, -9.800842pt) and (232.2939pt, -10.08478pt) .. (232.1307pt, -10.36871pt)
 -- (232.1307pt, -10.36871pt) .. controls (231.9676pt, -10.65265pt) and (231.8385pt, -10.86884pt) .. (231.7433pt, -11.01727pt)
 -- (231.7433pt, -11.01727pt) .. controls (231.6481pt, -11.16571pt) and (231.5088pt, -11.33026pt) .. (231.3253pt, -11.51093pt)
 -- (231.3253pt, -11.51093pt) .. controls (231.1418pt, -11.69165pt) and (231.033pt, -11.7981pt) .. (230.999pt, -11.83038pt)
 -- (230.999pt, -11.83038pt) .. controls (230.9651pt, -11.86267pt) and (230.8869pt, -11.92395pt) .. (230.7645pt, -12.01428pt)
 -- (230.7645pt, -12.01428pt) .. controls (230.7442pt, -12.03363pt) and (230.7306pt, -12.04657pt) .. (230.7238pt, -12.05304pt)
 -- (230.7238pt, -12.05304pt)
 -- (230.6014pt, -12.05304pt)
 -- (230.6014pt, -12.05304pt) .. controls (230.547pt, -12.05304pt) and (230.5097pt, -12.05304pt) .. (230.4893pt, -12.05304pt)
 -- (230.4893pt, -12.05304pt) .. controls (230.4689pt, -12.05304pt) and (230.4519pt, -12.04333pt) .. (230.4383pt, -12.02399pt)
 -- (230.4383pt, -12.02399pt) .. controls (230.4247pt, -12.00464pt) and (230.4145pt, -11.97559pt) .. (230.4077pt, -11.93683pt)
 -- (230.4077pt, -11.93683pt) .. controls (230.4145pt, -11.93042pt) and (230.4519pt, -11.88843pt) .. (230.5199pt, -11.81104pt)
 -- (230.5199pt, -11.81104pt) .. controls (231.5734pt, -10.77203pt) and (232.1001pt, -9.239441pt) .. (232.1001pt, -7.213074pt)
 -- (232.1001pt, -7.213074pt) .. controls (232.1001pt, -5.186768pt) and (231.5734pt, -3.654175pt) .. (230.5199pt, -2.615173pt)
 -- (230.5199pt, -2.615173pt) .. controls (230.4519pt, -2.53772pt) and (230.4145pt, -2.495789pt) .. (230.4077pt, -2.489319pt)
 -- (230.4077pt, -2.489319pt) .. controls (230.4077pt, -2.437744pt) and (230.4247pt, -2.402222pt) .. (230.4587pt, -2.382874pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(230.4587pt, -2.382874pt) -- (230.4995pt, -2.373169pt)
 -- (230.4995pt, -2.373169pt) .. controls (230.5334pt, -2.373169pt) and (230.5674pt, -2.373169pt) .. (230.6014pt, -2.373169pt)
 -- (230.6014pt, -2.373169pt)
 -- (230.7238pt, -2.373169pt)
 -- (230.7238pt, -2.373169pt)
 -- (231.0092pt, -2.60553pt)
 -- (231.0092pt, -2.60553pt) .. controls (231.6481pt, -3.154053pt) and (232.1137pt, -3.838074pt) .. (232.406pt, -4.657654pt)
 -- (232.406pt, -4.657654pt) .. controls (232.6983pt, -5.477173pt) and (232.8444pt, -6.329041pt) .. (232.8444pt, -7.213074pt)
 -- (232.8444pt, -7.213074pt) .. controls (232.8444pt, -7.651917pt) and (232.8104pt, -8.074585pt) .. (232.7424pt, -8.48114pt)
 -- (232.7424pt, -8.48114pt) .. controls (232.6745pt, -8.887695pt) and (232.5963pt, -9.232971pt) .. (232.508pt, -9.516907pt)
 -- (232.508pt, -9.516907pt) .. controls (232.4196pt, -9.800842pt) and (232.2939pt, -10.08478pt) .. (232.1307pt, -10.36871pt)
 -- (232.1307pt, -10.36871pt) .. controls (231.9676pt, -10.65265pt) and (231.8385pt, -10.86884pt) .. (231.7433pt, -11.01727pt)
 -- (231.7433pt, -11.01727pt) .. controls (231.6481pt, -11.16571pt) and (231.5088pt, -11.33026pt) .. (231.3253pt, -11.51093pt)
 -- (231.3253pt, -11.51093pt) .. controls (231.1418pt, -11.69165pt) and (231.033pt, -11.7981pt) .. (230.999pt, -11.83038pt)
 -- (230.999pt, -11.83038pt) .. controls (230.9651pt, -11.86267pt) and (230.8869pt, -11.92395pt) .. (230.7645pt, -12.01428pt)
 -- (230.7645pt, -12.01428pt) .. controls (230.7442pt, -12.03363pt) and (230.7306pt, -12.04657pt) .. (230.7238pt, -12.05304pt)
 -- (230.7238pt, -12.05304pt)
 -- (230.6014pt, -12.05304pt)
 -- (230.6014pt, -12.05304pt) .. controls (230.547pt, -12.05304pt) and (230.5097pt, -12.05304pt) .. (230.4893pt, -12.05304pt)
 -- (230.4893pt, -12.05304pt) .. controls (230.4689pt, -12.05304pt) and (230.4519pt, -12.04333pt) .. (230.4383pt, -12.02399pt)
 -- (230.4383pt, -12.02399pt) .. controls (230.4247pt, -12.00464pt) and (230.4145pt, -11.97559pt) .. (230.4077pt, -11.93683pt)
 -- (230.4077pt, -11.93683pt) .. controls (230.4145pt, -11.93042pt) and (230.4519pt, -11.88843pt) .. (230.5199pt, -11.81104pt)
 -- (230.5199pt, -11.81104pt) .. controls (231.5734pt, -10.77203pt) and (232.1001pt, -9.239441pt) .. (232.1001pt, -7.213074pt)
 -- (232.1001pt, -7.213074pt) .. controls (232.1001pt, -5.186768pt) and (231.5734pt, -3.654175pt) .. (230.5199pt, -2.615173pt)
 -- (230.5199pt, -2.615173pt) .. controls (230.4519pt, -2.53772pt) and (230.4145pt, -2.495789pt) .. (230.4077pt, -2.489319pt)
 -- (230.4077pt, -2.489319pt) .. controls (230.4077pt, -2.437744pt) and (230.4247pt, -2.402222pt) .. (230.4587pt, -2.382874pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(200.7462pt, -24.99774pt) -- (233.8273pt, -24.99774pt)
 -- (233.8273pt, -24.99774pt)
 -- (233.8273pt, -37.22339pt)
 -- (233.8273pt, -37.22339pt)
 -- (200.7462pt, -37.22339pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(201.9635pt, -36.37152pt) .. controls (201.9771pt, -36.37152pt) and (201.9975pt, -36.37799pt) .. (202.0247pt, -36.39087pt)
 -- (202.0247pt, -36.39087pt) .. controls (202.0519pt, -36.40381pt) and (202.0892pt, -36.41351pt) .. (202.1368pt, -36.41992pt)
 -- (202.1368pt, -36.41992pt) .. controls (202.1844pt, -36.42639pt) and (202.2252pt, -36.42963pt) .. (202.2592pt, -36.42963pt)
 -- (202.2592pt, -36.42963pt) .. controls (202.3475pt, -36.42963pt) and (202.4291pt, -36.3877pt) .. (202.5039pt, -36.30377pt)
 -- (202.5039pt, -36.30377pt) .. controls (202.5786pt, -36.21991pt) and (202.633pt, -36.12634pt) .. (202.667pt, -36.02307pt)
 -- (202.667pt, -36.02307pt) .. controls (202.735pt, -35.84882pt) and (202.8505pt, -35.35516pt) .. (203.0136pt, -34.54205pt)
 -- (203.0136pt, -34.54205pt) .. controls (203.1768pt, -33.72894pt) and (203.3331pt, -32.95459pt) .. (203.4826pt, -32.21887pt)
 -- (203.4826pt, -32.21887pt) .. controls (203.6322pt, -31.48322pt) and (203.7069pt, -31.11218pt) .. (203.7069pt, -31.10571pt)
 -- (203.7069pt, -31.10571pt)
 -- (203.7069pt, -31.07666pt)
 -- (203.7069pt, -31.07666pt)
 -- (203.2277pt, -31.07666pt)
 -- (203.2277pt, -31.07666pt) .. controls (202.9083pt, -31.07666pt) and (202.7384pt, -31.07019pt) .. (202.718pt, -31.05731pt)
 -- (202.718pt, -31.05731pt) .. controls (202.6908pt, -31.03796pt) and (202.6772pt, -31.00568pt) .. (202.6772pt, -30.96051pt)
 -- (202.6772pt, -30.96051pt)
 -- (202.7486pt, -30.68945pt)
 -- (202.7486pt, -30.68945pt) .. controls (202.7621pt, -30.65723pt) and (202.7893pt, -30.64105pt) .. (202.8301pt, -30.64105pt)
 -- (202.8301pt, -30.64105pt) .. controls (202.8709pt, -30.64105pt) and (203.0306pt, -30.63788pt) .. (203.3093pt, -30.63141pt)
 -- (203.3093pt, -30.63141pt) .. controls (203.6356pt, -30.63141pt) and (203.7987pt, -30.62817pt) .. (203.7987pt, -30.6217pt)
 -- (203.7987pt, -30.6217pt) .. controls (203.7987pt, -30.60883pt) and (203.8293pt, -30.44751pt) .. (203.8904pt, -30.13776pt)
 -- (203.8904pt, -30.13776pt) .. controls (203.9516pt, -29.828pt) and (203.9924pt, -29.64081pt) .. (204.0128pt, -29.57629pt)
 -- (204.0128pt, -29.57629pt) .. controls (204.2643pt, -28.51154pt) and (204.7605pt, -27.97913pt) .. (205.5013pt, -27.97913pt)
 -- (205.5013pt, -27.97913pt) .. controls (205.7528pt, -27.99207pt) and (205.9601pt, -28.06305pt) .. (206.1232pt, -28.19208pt)
 -- (206.1232pt, -28.19208pt) .. controls (206.2864pt, -28.32117pt) and (206.3679pt, -28.49219pt) .. (206.3679pt, -28.70514pt)
 -- (206.3679pt, -28.70514pt) .. controls (206.3679pt, -28.93744pt) and (206.2966pt, -29.10522pt) .. (206.1538pt, -29.2085pt)
 -- (206.1538pt, -29.2085pt) .. controls (206.0111pt, -29.31171pt) and (205.8684pt, -29.36658pt) .. (205.7256pt, -29.37305pt)
 -- (205.7256pt, -29.37305pt) .. controls (205.4266pt, -29.37305pt) and (205.277pt, -29.23749pt) .. (205.277pt, -28.96649pt)
 -- (205.277pt, -28.96649pt) .. controls (205.277pt, -28.84387pt) and (205.3144pt, -28.73737pt) .. (205.3892pt, -28.64703pt)
 -- (205.3892pt, -28.64703pt) .. controls (205.4639pt, -28.5567pt) and (205.5455pt, -28.48895pt) .. (205.6339pt, -28.44379pt)
 -- (205.6339pt, -28.44379pt)
 -- (205.7256pt, -28.39539pt)
 -- (205.7256pt, -28.39539pt) .. controls (205.6169pt, -28.35663pt) and (205.5149pt, -28.33728pt) .. (205.4198pt, -28.33728pt)
 -- (205.4198pt, -28.33728pt) .. controls (205.3382pt, -28.33728pt) and (205.26pt, -28.36957pt) .. (205.1853pt, -28.43408pt)
 -- (205.1853pt, -28.43408pt) .. controls (205.1105pt, -28.4986pt) and (205.0595pt, -28.58899pt) .. (205.0323pt, -28.70514pt)
 -- (205.0323pt, -28.70514pt) .. controls (204.9848pt, -28.89227pt) and (204.9304pt, -29.14392pt) .. (204.8692pt, -29.46014pt)
 -- (204.8692pt, -29.46014pt) .. controls (204.808pt, -29.77637pt) and (204.7537pt, -30.04419pt) .. (204.7061pt, -30.26355pt)
 -- (204.7061pt, -30.26355pt) .. controls (204.6585pt, -30.48297pt) and (204.6347pt, -30.59912pt) .. (204.6347pt, -30.61206pt)
 -- (204.6347pt, -30.61206pt) .. controls (204.6347pt, -30.62494pt) and (204.8216pt, -30.63141pt) .. (205.1955pt, -30.63141pt)
 -- (205.1955pt, -30.63141pt) .. controls (205.5013pt, -30.63141pt) and (205.678pt, -30.63464pt) .. (205.7256pt, -30.64105pt)
 -- (205.7256pt, -30.64105pt) .. controls (205.7732pt, -30.64752pt) and (205.8106pt, -30.66687pt) .. (205.8378pt, -30.69916pt)
 -- (205.8378pt, -30.69916pt) .. controls (205.8446pt, -30.72498pt) and (205.8378pt, -30.77985pt) .. (205.8174pt, -30.86371pt)
 -- (205.8174pt, -30.86371pt) .. controls (205.797pt, -30.94763pt) and (205.78pt, -30.99921pt) .. (205.7664pt, -31.01862pt)
 -- (205.7664pt, -31.01862pt) .. controls (205.7528pt, -31.05084pt) and (205.7222pt, -31.06702pt) .. (205.6747pt, -31.06702pt)
 -- (205.6747pt, -31.06702pt) .. controls (205.6271pt, -31.06702pt) and (205.4435pt, -31.07019pt) .. (205.1241pt, -31.07666pt)
 -- (205.1241pt, -31.07666pt)
 -- (204.5531pt, -31.07666pt)
 -- (204.5531pt, -31.07666pt)
 -- (204.3186pt, -32.25763pt)
 -- (204.3186pt, -32.25763pt) .. controls (203.9924pt, -33.85803pt) and (203.7647pt, -34.85828pt) .. (203.6356pt, -35.25836pt)
 -- (203.6356pt, -35.25836pt) .. controls (203.452pt, -35.80688pt) and (203.2142pt, -36.21344pt) .. (202.9219pt, -36.47803pt)
 -- (202.9219pt, -36.47803pt) .. controls (202.6704pt, -36.68451pt) and (202.4223pt, -36.78778pt) .. (202.1776pt, -36.78778pt)
 -- (202.1776pt, -36.78778pt) .. controls (201.9601pt, -36.78778pt) and (201.763pt, -36.72644pt) .. (201.5863pt, -36.60388pt)
 -- (201.5863pt, -36.60388pt) .. controls (201.4096pt, -36.48126pt) and (201.3212pt, -36.30701pt) .. (201.3212pt, -36.08112pt)
 -- (201.3212pt, -36.08112pt) .. controls (201.3212pt, -35.84235pt) and (201.3926pt, -35.66815pt) .. (201.5353pt, -35.55841pt)
 -- (201.5353pt, -35.55841pt) .. controls (201.678pt, -35.44873pt) and (201.8208pt, -35.39386pt) .. (201.9635pt, -35.39386pt)
 -- (201.9635pt, -35.39386pt) .. controls (202.2626pt, -35.39386pt) and (202.4121pt, -35.52942pt) .. (202.4121pt, -35.80042pt)
 -- (202.4121pt, -35.80042pt) .. controls (202.4121pt, -35.92303pt) and (202.3747pt, -36.02954pt) .. (202.3pt, -36.11987pt)
 -- (202.3pt, -36.11987pt) .. controls (202.2252pt, -36.21021pt) and (202.1436pt, -36.27795pt) .. (202.0553pt, -36.32312pt)
 -- (202.0553pt, -36.32312pt)
 -- (201.9635pt, -36.37152pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(201.9635pt, -36.37152pt) .. controls (201.9771pt, -36.37152pt) and (201.9975pt, -36.37799pt) .. (202.0247pt, -36.39087pt)
 -- (202.0247pt, -36.39087pt) .. controls (202.0519pt, -36.40381pt) and (202.0892pt, -36.41351pt) .. (202.1368pt, -36.41992pt)
 -- (202.1368pt, -36.41992pt) .. controls (202.1844pt, -36.42639pt) and (202.2252pt, -36.42963pt) .. (202.2592pt, -36.42963pt)
 -- (202.2592pt, -36.42963pt) .. controls (202.3475pt, -36.42963pt) and (202.4291pt, -36.3877pt) .. (202.5039pt, -36.30377pt)
 -- (202.5039pt, -36.30377pt) .. controls (202.5786pt, -36.21991pt) and (202.633pt, -36.12634pt) .. (202.667pt, -36.02307pt)
 -- (202.667pt, -36.02307pt) .. controls (202.735pt, -35.84882pt) and (202.8505pt, -35.35516pt) .. (203.0136pt, -34.54205pt)
 -- (203.0136pt, -34.54205pt) .. controls (203.1768pt, -33.72894pt) and (203.3331pt, -32.95459pt) .. (203.4826pt, -32.21887pt)
 -- (203.4826pt, -32.21887pt) .. controls (203.6322pt, -31.48322pt) and (203.7069pt, -31.11218pt) .. (203.7069pt, -31.10571pt)
 -- (203.7069pt, -31.10571pt)
 -- (203.7069pt, -31.07666pt)
 -- (203.7069pt, -31.07666pt)
 -- (203.2277pt, -31.07666pt)
 -- (203.2277pt, -31.07666pt) .. controls (202.9083pt, -31.07666pt) and (202.7384pt, -31.07019pt) .. (202.718pt, -31.05731pt)
 -- (202.718pt, -31.05731pt) .. controls (202.6908pt, -31.03796pt) and (202.6772pt, -31.00568pt) .. (202.6772pt, -30.96051pt)
 -- (202.6772pt, -30.96051pt)
 -- (202.7486pt, -30.68945pt)
 -- (202.7486pt, -30.68945pt) .. controls (202.7621pt, -30.65723pt) and (202.7893pt, -30.64105pt) .. (202.8301pt, -30.64105pt)
 -- (202.8301pt, -30.64105pt) .. controls (202.8709pt, -30.64105pt) and (203.0306pt, -30.63788pt) .. (203.3093pt, -30.63141pt)
 -- (203.3093pt, -30.63141pt) .. controls (203.6356pt, -30.63141pt) and (203.7987pt, -30.62817pt) .. (203.7987pt, -30.6217pt)
 -- (203.7987pt, -30.6217pt) .. controls (203.7987pt, -30.60883pt) and (203.8293pt, -30.44751pt) .. (203.8904pt, -30.13776pt)
 -- (203.8904pt, -30.13776pt) .. controls (203.9516pt, -29.828pt) and (203.9924pt, -29.64081pt) .. (204.0128pt, -29.57629pt)
 -- (204.0128pt, -29.57629pt) .. controls (204.2643pt, -28.51154pt) and (204.7605pt, -27.97913pt) .. (205.5013pt, -27.97913pt)
 -- (205.5013pt, -27.97913pt) .. controls (205.7528pt, -27.99207pt) and (205.9601pt, -28.06305pt) .. (206.1232pt, -28.19208pt)
 -- (206.1232pt, -28.19208pt) .. controls (206.2864pt, -28.32117pt) and (206.3679pt, -28.49219pt) .. (206.3679pt, -28.70514pt)
 -- (206.3679pt, -28.70514pt) .. controls (206.3679pt, -28.93744pt) and (206.2966pt, -29.10522pt) .. (206.1538pt, -29.2085pt)
 -- (206.1538pt, -29.2085pt) .. controls (206.0111pt, -29.31171pt) and (205.8684pt, -29.36658pt) .. (205.7256pt, -29.37305pt)
 -- (205.7256pt, -29.37305pt) .. controls (205.4266pt, -29.37305pt) and (205.277pt, -29.23749pt) .. (205.277pt, -28.96649pt)
 -- (205.277pt, -28.96649pt) .. controls (205.277pt, -28.84387pt) and (205.3144pt, -28.73737pt) .. (205.3892pt, -28.64703pt)
 -- (205.3892pt, -28.64703pt) .. controls (205.4639pt, -28.5567pt) and (205.5455pt, -28.48895pt) .. (205.6339pt, -28.44379pt)
 -- (205.6339pt, -28.44379pt)
 -- (205.7256pt, -28.39539pt)
 -- (205.7256pt, -28.39539pt) .. controls (205.6169pt, -28.35663pt) and (205.5149pt, -28.33728pt) .. (205.4198pt, -28.33728pt)
 -- (205.4198pt, -28.33728pt) .. controls (205.3382pt, -28.33728pt) and (205.26pt, -28.36957pt) .. (205.1853pt, -28.43408pt)
 -- (205.1853pt, -28.43408pt) .. controls (205.1105pt, -28.4986pt) and (205.0595pt, -28.58899pt) .. (205.0323pt, -28.70514pt)
 -- (205.0323pt, -28.70514pt) .. controls (204.9848pt, -28.89227pt) and (204.9304pt, -29.14392pt) .. (204.8692pt, -29.46014pt)
 -- (204.8692pt, -29.46014pt) .. controls (204.808pt, -29.77637pt) and (204.7537pt, -30.04419pt) .. (204.7061pt, -30.26355pt)
 -- (204.7061pt, -30.26355pt) .. controls (204.6585pt, -30.48297pt) and (204.6347pt, -30.59912pt) .. (204.6347pt, -30.61206pt)
 -- (204.6347pt, -30.61206pt) .. controls (204.6347pt, -30.62494pt) and (204.8216pt, -30.63141pt) .. (205.1955pt, -30.63141pt)
 -- (205.1955pt, -30.63141pt) .. controls (205.5013pt, -30.63141pt) and (205.678pt, -30.63464pt) .. (205.7256pt, -30.64105pt)
 -- (205.7256pt, -30.64105pt) .. controls (205.7732pt, -30.64752pt) and (205.8106pt, -30.66687pt) .. (205.8378pt, -30.69916pt)
 -- (205.8378pt, -30.69916pt) .. controls (205.8446pt, -30.72498pt) and (205.8378pt, -30.77985pt) .. (205.8174pt, -30.86371pt)
 -- (205.8174pt, -30.86371pt) .. controls (205.797pt, -30.94763pt) and (205.78pt, -30.99921pt) .. (205.7664pt, -31.01862pt)
 -- (205.7664pt, -31.01862pt) .. controls (205.7528pt, -31.05084pt) and (205.7222pt, -31.06702pt) .. (205.6747pt, -31.06702pt)
 -- (205.6747pt, -31.06702pt) .. controls (205.6271pt, -31.06702pt) and (205.4435pt, -31.07019pt) .. (205.1241pt, -31.07666pt)
 -- (205.1241pt, -31.07666pt)
 -- (204.5531pt, -31.07666pt)
 -- (204.5531pt, -31.07666pt)
 -- (204.3186pt, -32.25763pt)
 -- (204.3186pt, -32.25763pt) .. controls (203.9924pt, -33.85803pt) and (203.7647pt, -34.85828pt) .. (203.6356pt, -35.25836pt)
 -- (203.6356pt, -35.25836pt) .. controls (203.452pt, -35.80688pt) and (203.2142pt, -36.21344pt) .. (202.9219pt, -36.47803pt)
 -- (202.9219pt, -36.47803pt) .. controls (202.6704pt, -36.68451pt) and (202.4223pt, -36.78778pt) .. (202.1776pt, -36.78778pt)
 -- (202.1776pt, -36.78778pt) .. controls (201.9601pt, -36.78778pt) and (201.763pt, -36.72644pt) .. (201.5863pt, -36.60388pt)
 -- (201.5863pt, -36.60388pt) .. controls (201.4096pt, -36.48126pt) and (201.3212pt, -36.30701pt) .. (201.3212pt, -36.08112pt)
 -- (201.3212pt, -36.08112pt) .. controls (201.3212pt, -35.84235pt) and (201.3926pt, -35.66815pt) .. (201.5353pt, -35.55841pt)
 -- (201.5353pt, -35.55841pt) .. controls (201.678pt, -35.44873pt) and (201.8208pt, -35.39386pt) .. (201.9635pt, -35.39386pt)
 -- (201.9635pt, -35.39386pt) .. controls (202.2626pt, -35.39386pt) and (202.4121pt, -35.52942pt) .. (202.4121pt, -35.80042pt)
 -- (202.4121pt, -35.80042pt) .. controls (202.4121pt, -35.92303pt) and (202.3747pt, -36.02954pt) .. (202.3pt, -36.11987pt)
 -- (202.3pt, -36.11987pt) .. controls (202.2252pt, -36.21021pt) and (202.1436pt, -36.27795pt) .. (202.0553pt, -36.32312pt)
 -- (202.0553pt, -36.32312pt)
 -- (201.9635pt, -36.37152pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(204.6959pt, -26.61432pt) .. controls (204.5939pt, -26.61432pt) and (204.4988pt, -26.63367pt) .. (204.4104pt, -26.67236pt)
 -- (204.4104pt, -26.67236pt) .. controls (204.322pt, -26.71112pt) and (204.2541pt, -26.74658pt) .. (204.2065pt, -26.77887pt)
 -- (204.2065pt, -26.77887pt) .. controls (204.1589pt, -26.81116pt) and (204.0909pt, -26.87244pt) .. (204.0026pt, -26.96277pt)
 -- (204.0026pt, -26.96277pt)
 -- (203.8598pt, -26.84662pt)
 -- (203.8598pt, -26.84662pt)
 -- (203.7171pt, -26.74017pt)
 -- (203.7171pt, -26.74017pt) .. controls (203.7171pt, -26.7337pt) and (203.7579pt, -26.6853pt) .. (203.8395pt, -26.59497pt)
 -- (203.8395pt, -26.59497pt) .. controls (203.921pt, -26.50458pt) and (204.0094pt, -26.40784pt) .. (204.1045pt, -26.30457pt)
 -- (204.1045pt, -26.30457pt) .. controls (204.1997pt, -26.20129pt) and (204.2711pt, -26.13354pt) .. (204.3186pt, -26.10126pt)
 -- (204.3186pt, -26.10126pt) .. controls (204.475pt, -26.01093pt) and (204.6279pt, -25.96576pt) .. (204.7774pt, -25.96576pt)
 -- (204.7774pt, -25.96576pt) .. controls (204.927pt, -25.96576pt) and (205.1513pt, -26.02386pt) .. (205.4503pt, -26.14001pt)
 -- (205.4503pt, -26.14001pt) .. controls (205.7494pt, -26.25616pt) and (205.9771pt, -26.31421pt) .. (206.1334pt, -26.31421pt)
 -- (206.1334pt, -26.31421pt) .. controls (206.2354pt, -26.31421pt) and (206.3305pt, -26.29486pt) .. (206.4189pt, -26.25616pt)
 -- (206.4189pt, -26.25616pt) .. controls (206.5073pt, -26.21741pt) and (206.5752pt, -26.18195pt) .. (206.6228pt, -26.14966pt)
 -- (206.6228pt, -26.14966pt) .. controls (206.6704pt, -26.11743pt) and (206.7384pt, -26.05609pt) .. (206.8267pt, -25.96576pt)
 -- (206.8267pt, -25.96576pt)
 -- (206.9695pt, -26.08191pt)
 -- (206.9695pt, -26.08191pt)
 -- (207.1122pt, -26.18842pt)
 -- (207.1122pt, -26.18842pt) .. controls (206.8335pt, -26.56915pt) and (206.5888pt, -26.80469pt) .. (206.3781pt, -26.89502pt)
 -- (206.3781pt, -26.89502pt) .. controls (206.283pt, -26.94019pt) and (206.1776pt, -26.96277pt) .. (206.0621pt, -26.96277pt)
 -- (206.0621pt, -26.96277pt) .. controls (205.9193pt, -26.96277pt) and (205.6984pt, -26.90472pt) .. (205.3994pt, -26.78857pt)
 -- (205.3994pt, -26.78857pt) .. controls (205.1003pt, -26.67236pt) and (204.8658pt, -26.61432pt) .. (204.6959pt, -26.61432pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(204.6959pt, -26.61432pt) .. controls (204.5939pt, -26.61432pt) and (204.4988pt, -26.63367pt) .. (204.4104pt, -26.67236pt)
 -- (204.4104pt, -26.67236pt) .. controls (204.322pt, -26.71112pt) and (204.2541pt, -26.74658pt) .. (204.2065pt, -26.77887pt)
 -- (204.2065pt, -26.77887pt) .. controls (204.1589pt, -26.81116pt) and (204.0909pt, -26.87244pt) .. (204.0026pt, -26.96277pt)
 -- (204.0026pt, -26.96277pt)
 -- (203.8598pt, -26.84662pt)
 -- (203.8598pt, -26.84662pt)
 -- (203.7171pt, -26.74017pt)
 -- (203.7171pt, -26.74017pt) .. controls (203.7171pt, -26.7337pt) and (203.7579pt, -26.6853pt) .. (203.8395pt, -26.59497pt)
 -- (203.8395pt, -26.59497pt) .. controls (203.921pt, -26.50458pt) and (204.0094pt, -26.40784pt) .. (204.1045pt, -26.30457pt)
 -- (204.1045pt, -26.30457pt) .. controls (204.1997pt, -26.20129pt) and (204.2711pt, -26.13354pt) .. (204.3186pt, -26.10126pt)
 -- (204.3186pt, -26.10126pt) .. controls (204.475pt, -26.01093pt) and (204.6279pt, -25.96576pt) .. (204.7774pt, -25.96576pt)
 -- (204.7774pt, -25.96576pt) .. controls (204.927pt, -25.96576pt) and (205.1513pt, -26.02386pt) .. (205.4503pt, -26.14001pt)
 -- (205.4503pt, -26.14001pt) .. controls (205.7494pt, -26.25616pt) and (205.9771pt, -26.31421pt) .. (206.1334pt, -26.31421pt)
 -- (206.1334pt, -26.31421pt) .. controls (206.2354pt, -26.31421pt) and (206.3305pt, -26.29486pt) .. (206.4189pt, -26.25616pt)
 -- (206.4189pt, -26.25616pt) .. controls (206.5073pt, -26.21741pt) and (206.5752pt, -26.18195pt) .. (206.6228pt, -26.14966pt)
 -- (206.6228pt, -26.14966pt) .. controls (206.6704pt, -26.11743pt) and (206.7384pt, -26.05609pt) .. (206.8267pt, -25.96576pt)
 -- (206.8267pt, -25.96576pt)
 -- (206.9695pt, -26.08191pt)
 -- (206.9695pt, -26.08191pt)
 -- (207.1122pt, -26.18842pt)
 -- (207.1122pt, -26.18842pt) .. controls (206.8335pt, -26.56915pt) and (206.5888pt, -26.80469pt) .. (206.3781pt, -26.89502pt)
 -- (206.3781pt, -26.89502pt) .. controls (206.283pt, -26.94019pt) and (206.1776pt, -26.96277pt) .. (206.0621pt, -26.96277pt)
 -- (206.0621pt, -26.96277pt) .. controls (205.9193pt, -26.96277pt) and (205.6984pt, -26.90472pt) .. (205.3994pt, -26.78857pt)
 -- (205.3994pt, -26.78857pt) .. controls (205.1003pt, -26.67236pt) and (204.8658pt, -26.61432pt) .. (204.6959pt, -26.61432pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(206.8783pt, -33.31952pt) .. controls (206.7486pt, -33.31952pt) and (206.6453pt, -33.27844pt) .. (206.5684pt, -33.19635pt)
 -- (206.5684pt, -33.19635pt) .. controls (206.4915pt, -33.1142pt) and (206.453pt, -33.01385pt) .. (206.453pt, -32.8952pt)
 -- (206.453pt, -32.8952pt) .. controls (206.453pt, -32.57129pt) and (206.5804pt, -32.29071pt) .. (206.8351pt, -32.05347pt)
 -- (206.8351pt, -32.05347pt) .. controls (207.0898pt, -31.81622pt) and (207.4069pt, -31.69757pt) .. (207.7866pt, -31.69757pt)
 -- (207.7866pt, -31.69757pt) .. controls (208.2238pt, -31.69757pt) and (208.5891pt, -31.82532pt) .. (208.8822pt, -32.08081pt)
 -- (208.8822pt, -32.08081pt) .. controls (209.1753pt, -32.3363pt) and (209.3243pt, -32.66711pt) .. (209.3291pt, -33.07312pt)
 -- (209.3291pt, -33.07312pt) .. controls (209.3291pt, -33.26935pt) and (209.2811pt, -33.45636pt) .. (209.1849pt, -33.63434pt)
 -- (209.1849pt, -33.63434pt) .. controls (209.0888pt, -33.81226pt) and (208.9735pt, -33.96741pt) .. (208.8389pt, -34.09967pt)
 -- (208.8389pt, -34.09967pt) .. controls (208.7044pt, -34.23199pt) and (208.5122pt, -34.40082pt) .. (208.2623pt, -34.60614pt)
 -- (208.2623pt, -34.60614pt) .. controls (208.0893pt, -34.74756pt) and (207.849pt, -34.9574pt) .. (207.5415pt, -35.23572pt)
 -- (207.5415pt, -35.23572pt)
 -- (207.1162pt, -35.61896pt)
 -- (207.1162pt, -35.61896pt)
 -- (207.664pt, -35.62579pt)
 -- (207.664pt, -35.62579pt) .. controls (208.4185pt, -35.62579pt) and (208.8197pt, -35.61444pt) .. (208.8678pt, -35.59161pt)
 -- (208.8678pt, -35.59161pt) .. controls (208.9014pt, -35.58246pt) and (208.9591pt, -35.37946pt) .. (209.0408pt, -34.98254pt)
 -- (209.0408pt, -34.98254pt)
 -- (209.0408pt, -34.96198pt)
 -- (209.0408pt, -34.96198pt)
 -- (209.3291pt, -34.96198pt)
 -- (209.3291pt, -34.96198pt)
 -- (209.3291pt, -34.98254pt)
 -- (209.3291pt, -34.98254pt) .. controls (209.3243pt, -34.99622pt) and (209.2931pt, -35.2038pt) .. (209.2354pt, -35.60529pt)
 -- (209.2354pt, -35.60529pt) .. controls (209.1777pt, -36.00677pt) and (209.1417pt, -36.21667pt) .. (209.1273pt, -36.23492pt)
 -- (209.1273pt, -36.23492pt)
 -- (209.1273pt, -36.25543pt)
 -- (209.1273pt, -36.25543pt)
 -- (206.453pt, -36.25543pt)
 -- (206.453pt, -36.25543pt)
 -- (206.453pt, -36.12543pt)
 -- (206.453pt, -36.12543pt)
 -- (206.453pt, -36.04327pt)
 -- (206.453pt, -36.04327pt) .. controls (206.453pt, -36.01135pt) and (206.4675pt, -35.97711pt) .. (206.4963pt, -35.94061pt)
 -- (206.4963pt, -35.94061pt) .. controls (206.5251pt, -35.90411pt) and (206.5972pt, -35.82428pt) .. (206.7125pt, -35.70111pt)
 -- (206.7125pt, -35.70111pt) .. controls (206.8519pt, -35.55511pt) and (206.972pt, -35.42737pt) .. (207.073pt, -35.31787pt)
 -- (207.073pt, -35.31787pt) .. controls (207.1162pt, -35.27222pt) and (207.1979pt, -35.18781pt) .. (207.318pt, -35.06464pt)
 -- (207.318pt, -35.06464pt) .. controls (207.4382pt, -34.94147pt) and (207.5199pt, -34.85706pt) .. (207.5631pt, -34.8114pt)
 -- (207.5631pt, -34.8114pt) .. controls (207.6064pt, -34.76581pt) and (207.676pt, -34.69049pt) .. (207.7721pt, -34.58557pt)
 -- (207.7721pt, -34.58557pt) .. controls (207.8682pt, -34.48065pt) and (207.9355pt, -34.40308pt) .. (207.974pt, -34.35291pt)
 -- (207.974pt, -34.35291pt) .. controls (208.0124pt, -34.30273pt) and (208.0677pt, -34.23425pt) .. (208.1398pt, -34.14758pt)
 -- (208.1398pt, -34.14758pt) .. controls (208.2118pt, -34.06091pt) and (208.2623pt, -33.98792pt) .. (208.2911pt, -33.92859pt)
 -- (208.2911pt, -33.92859pt) .. controls (208.32pt, -33.86926pt) and (208.356pt, -33.8031pt) .. (208.3992pt, -33.7301pt)
 -- (208.3992pt, -33.7301pt) .. controls (208.4425pt, -33.6571pt) and (208.4737pt, -33.58411pt) .. (208.493pt, -33.51111pt)
 -- (208.493pt, -33.51111pt) .. controls (208.5122pt, -33.43811pt) and (208.529pt, -33.36969pt) .. (208.5434pt, -33.30585pt)
 -- (208.5434pt, -33.30585pt) .. controls (208.5578pt, -33.24194pt) and (208.565pt, -33.16669pt) .. (208.565pt, -33.07996pt)
 -- (208.565pt, -33.07996pt) .. controls (208.565pt, -32.79254pt) and (208.4833pt, -32.54388pt) .. (208.32pt, -32.33405pt)
 -- (208.32pt, -32.33405pt) .. controls (208.1566pt, -32.12415pt) and (207.9235pt, -32.01923pt) .. (207.6208pt, -32.01923pt)
 -- (207.6208pt, -32.01923pt) .. controls (207.4622pt, -32.01923pt) and (207.3228pt, -32.05798pt) .. (207.2027pt, -32.13556pt)
 -- (207.2027pt, -32.13556pt) .. controls (207.0826pt, -32.21313pt) and (206.9985pt, -32.28839pt) .. (206.9504pt, -32.36139pt)
 -- (206.9504pt, -32.36139pt) .. controls (206.9024pt, -32.43439pt) and (206.8783pt, -32.47772pt) .. (206.8783pt, -32.49146pt)
 -- (206.8783pt, -32.49146pt) .. controls (206.8783pt, -32.49597pt) and (206.8903pt, -32.49829pt) .. (206.9144pt, -32.49829pt)
 -- (206.9144pt, -32.49829pt) .. controls (207.0009pt, -32.49829pt) and (207.0898pt, -32.53021pt) .. (207.1811pt, -32.59412pt)
 -- (207.1811pt, -32.59412pt) .. controls (207.2724pt, -32.65796pt) and (207.318pt, -32.76288pt) .. (207.318pt, -32.90887pt)
 -- (207.318pt, -32.90887pt) .. controls (207.318pt, -33.02295pt) and (207.2796pt, -33.11877pt) .. (207.2027pt, -33.19635pt)
 -- (207.2027pt, -33.19635pt) .. controls (207.1258pt, -33.27386pt) and (207.0177pt, -33.31494pt) .. (206.8783pt, -33.31952pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(206.8783pt, -33.31952pt) .. controls (206.7486pt, -33.31952pt) and (206.6453pt, -33.27844pt) .. (206.5684pt, -33.19635pt)
 -- (206.5684pt, -33.19635pt) .. controls (206.4915pt, -33.1142pt) and (206.453pt, -33.01385pt) .. (206.453pt, -32.8952pt)
 -- (206.453pt, -32.8952pt) .. controls (206.453pt, -32.57129pt) and (206.5804pt, -32.29071pt) .. (206.8351pt, -32.05347pt)
 -- (206.8351pt, -32.05347pt) .. controls (207.0898pt, -31.81622pt) and (207.4069pt, -31.69757pt) .. (207.7866pt, -31.69757pt)
 -- (207.7866pt, -31.69757pt) .. controls (208.2238pt, -31.69757pt) and (208.5891pt, -31.82532pt) .. (208.8822pt, -32.08081pt)
 -- (208.8822pt, -32.08081pt) .. controls (209.1753pt, -32.3363pt) and (209.3243pt, -32.66711pt) .. (209.3291pt, -33.07312pt)
 -- (209.3291pt, -33.07312pt) .. controls (209.3291pt, -33.26935pt) and (209.2811pt, -33.45636pt) .. (209.1849pt, -33.63434pt)
 -- (209.1849pt, -33.63434pt) .. controls (209.0888pt, -33.81226pt) and (208.9735pt, -33.96741pt) .. (208.8389pt, -34.09967pt)
 -- (208.8389pt, -34.09967pt) .. controls (208.7044pt, -34.23199pt) and (208.5122pt, -34.40082pt) .. (208.2623pt, -34.60614pt)
 -- (208.2623pt, -34.60614pt) .. controls (208.0893pt, -34.74756pt) and (207.849pt, -34.9574pt) .. (207.5415pt, -35.23572pt)
 -- (207.5415pt, -35.23572pt)
 -- (207.1162pt, -35.61896pt)
 -- (207.1162pt, -35.61896pt)
 -- (207.664pt, -35.62579pt)
 -- (207.664pt, -35.62579pt) .. controls (208.4185pt, -35.62579pt) and (208.8197pt, -35.61444pt) .. (208.8678pt, -35.59161pt)
 -- (208.8678pt, -35.59161pt) .. controls (208.9014pt, -35.58246pt) and (208.9591pt, -35.37946pt) .. (209.0408pt, -34.98254pt)
 -- (209.0408pt, -34.98254pt)
 -- (209.0408pt, -34.96198pt)
 -- (209.0408pt, -34.96198pt)
 -- (209.3291pt, -34.96198pt)
 -- (209.3291pt, -34.96198pt)
 -- (209.3291pt, -34.98254pt)
 -- (209.3291pt, -34.98254pt) .. controls (209.3243pt, -34.99622pt) and (209.2931pt, -35.2038pt) .. (209.2354pt, -35.60529pt)
 -- (209.2354pt, -35.60529pt) .. controls (209.1777pt, -36.00677pt) and (209.1417pt, -36.21667pt) .. (209.1273pt, -36.23492pt)
 -- (209.1273pt, -36.23492pt)
 -- (209.1273pt, -36.25543pt)
 -- (209.1273pt, -36.25543pt)
 -- (206.453pt, -36.25543pt)
 -- (206.453pt, -36.25543pt)
 -- (206.453pt, -36.12543pt)
 -- (206.453pt, -36.12543pt)
 -- (206.453pt, -36.04327pt)
 -- (206.453pt, -36.04327pt) .. controls (206.453pt, -36.01135pt) and (206.4675pt, -35.97711pt) .. (206.4963pt, -35.94061pt)
 -- (206.4963pt, -35.94061pt) .. controls (206.5251pt, -35.90411pt) and (206.5972pt, -35.82428pt) .. (206.7125pt, -35.70111pt)
 -- (206.7125pt, -35.70111pt) .. controls (206.8519pt, -35.55511pt) and (206.972pt, -35.42737pt) .. (207.073pt, -35.31787pt)
 -- (207.073pt, -35.31787pt) .. controls (207.1162pt, -35.27222pt) and (207.1979pt, -35.18781pt) .. (207.318pt, -35.06464pt)
 -- (207.318pt, -35.06464pt) .. controls (207.4382pt, -34.94147pt) and (207.5199pt, -34.85706pt) .. (207.5631pt, -34.8114pt)
 -- (207.5631pt, -34.8114pt) .. controls (207.6064pt, -34.76581pt) and (207.676pt, -34.69049pt) .. (207.7721pt, -34.58557pt)
 -- (207.7721pt, -34.58557pt) .. controls (207.8682pt, -34.48065pt) and (207.9355pt, -34.40308pt) .. (207.974pt, -34.35291pt)
 -- (207.974pt, -34.35291pt) .. controls (208.0124pt, -34.30273pt) and (208.0677pt, -34.23425pt) .. (208.1398pt, -34.14758pt)
 -- (208.1398pt, -34.14758pt) .. controls (208.2118pt, -34.06091pt) and (208.2623pt, -33.98792pt) .. (208.2911pt, -33.92859pt)
 -- (208.2911pt, -33.92859pt) .. controls (208.32pt, -33.86926pt) and (208.356pt, -33.8031pt) .. (208.3992pt, -33.7301pt)
 -- (208.3992pt, -33.7301pt) .. controls (208.4425pt, -33.6571pt) and (208.4737pt, -33.58411pt) .. (208.493pt, -33.51111pt)
 -- (208.493pt, -33.51111pt) .. controls (208.5122pt, -33.43811pt) and (208.529pt, -33.36969pt) .. (208.5434pt, -33.30585pt)
 -- (208.5434pt, -33.30585pt) .. controls (208.5578pt, -33.24194pt) and (208.565pt, -33.16669pt) .. (208.565pt, -33.07996pt)
 -- (208.565pt, -33.07996pt) .. controls (208.565pt, -32.79254pt) and (208.4833pt, -32.54388pt) .. (208.32pt, -32.33405pt)
 -- (208.32pt, -32.33405pt) .. controls (208.1566pt, -32.12415pt) and (207.9235pt, -32.01923pt) .. (207.6208pt, -32.01923pt)
 -- (207.6208pt, -32.01923pt) .. controls (207.4622pt, -32.01923pt) and (207.3228pt, -32.05798pt) .. (207.2027pt, -32.13556pt)
 -- (207.2027pt, -32.13556pt) .. controls (207.0826pt, -32.21313pt) and (206.9985pt, -32.28839pt) .. (206.9504pt, -32.36139pt)
 -- (206.9504pt, -32.36139pt) .. controls (206.9024pt, -32.43439pt) and (206.8783pt, -32.47772pt) .. (206.8783pt, -32.49146pt)
 -- (206.8783pt, -32.49146pt) .. controls (206.8783pt, -32.49597pt) and (206.8903pt, -32.49829pt) .. (206.9144pt, -32.49829pt)
 -- (206.9144pt, -32.49829pt) .. controls (207.0009pt, -32.49829pt) and (207.0898pt, -32.53021pt) .. (207.1811pt, -32.59412pt)
 -- (207.1811pt, -32.59412pt) .. controls (207.2724pt, -32.65796pt) and (207.318pt, -32.76288pt) .. (207.318pt, -32.90887pt)
 -- (207.318pt, -32.90887pt) .. controls (207.318pt, -33.02295pt) and (207.2796pt, -33.11877pt) .. (207.2027pt, -33.19635pt)
 -- (207.2027pt, -33.19635pt) .. controls (207.1258pt, -33.27386pt) and (207.0177pt, -33.31494pt) .. (206.8783pt, -33.31952pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(211.1659pt, -32.38342pt) .. controls (211.1659pt, -31.93817pt) and (211.1999pt, -31.5155pt) .. (211.2678pt, -31.11542pt)
 -- (211.2678pt, -31.11542pt) .. controls (211.3358pt, -30.71527pt) and (211.414pt, -30.37006pt) .. (211.5023pt, -30.07965pt)
 -- (211.5023pt, -30.07965pt) .. controls (211.5907pt, -29.78925pt) and (211.7164pt, -29.50531pt) .. (211.8796pt, -29.22784pt)
 -- (211.8796pt, -29.22784pt) .. controls (212.0427pt, -28.95032pt) and (212.1718pt, -28.73413pt) .. (212.267pt, -28.57928pt)
 -- (212.267pt, -28.57928pt) .. controls (212.3622pt, -28.42438pt) and (212.5049pt, -28.25659pt) .. (212.6952pt, -28.07593pt)
 -- (212.6952pt, -28.07593pt) .. controls (212.8855pt, -27.89526pt) and (212.9977pt, -27.78552pt) .. (213.0316pt, -27.74683pt)
 -- (213.0316pt, -27.74683pt) .. controls (213.0656pt, -27.70807pt) and (213.1506pt, -27.64032pt) .. (213.2865pt, -27.54352pt)
 -- (213.2865pt, -27.54352pt)
 -- (213.4191pt, -27.54352pt)
 -- (213.4191pt, -27.54352pt)
 -- (213.4599pt, -27.54352pt)
 -- (213.4599pt, -27.54352pt) .. controls (213.555pt, -27.54352pt) and (213.6026pt, -27.57257pt) .. (213.6026pt, -27.63068pt)
 -- (213.6026pt, -27.63068pt) .. controls (213.6026pt, -27.65002pt) and (213.5448pt, -27.71777pt) .. (213.4293pt, -27.83392pt)
 -- (213.4293pt, -27.83392pt) .. controls (213.3137pt, -27.95007pt) and (213.1744pt, -28.12109pt) .. (213.0113pt, -28.34698pt)
 -- (213.0113pt, -28.34698pt) .. controls (212.8481pt, -28.57281pt) and (212.6816pt, -28.85034pt) .. (212.5117pt, -29.17944pt)
 -- (212.5117pt, -29.17944pt) .. controls (212.3418pt, -29.50854pt) and (212.199pt, -29.9538pt) .. (212.0835pt, -30.51526pt)
 -- (212.0835pt, -30.51526pt) .. controls (211.9679pt, -31.07666pt) and (211.9102pt, -31.6994pt) .. (211.9102pt, -32.38342pt)
 -- (211.9102pt, -32.38342pt) .. controls (211.9102pt, -33.0675pt) and (211.9679pt, -33.68701pt) .. (212.0835pt, -34.242pt)
 -- (212.0835pt, -34.242pt) .. controls (212.199pt, -34.79694pt) and (212.3384pt, -35.24542pt) .. (212.5015pt, -35.58746pt)
 -- (212.5015pt, -35.58746pt) .. controls (212.6646pt, -35.9295pt) and (212.8311pt, -36.20697pt) .. (213.0011pt, -36.41992pt)
 -- (213.0011pt, -36.41992pt) .. controls (213.171pt, -36.63287pt) and (213.3137pt, -36.80389pt) .. (213.4293pt, -36.93298pt)
 -- (213.4293pt, -36.93298pt) .. controls (213.5448pt, -37.06201pt) and (213.6026pt, -37.12976pt) .. (213.6026pt, -37.13623pt)
 -- (213.6026pt, -37.13623pt) .. controls (213.6026pt, -37.19434pt) and (213.5516pt, -37.22339pt) .. (213.4497pt, -37.22339pt)
 -- (213.4497pt, -37.22339pt)
 -- (213.4191pt, -37.22339pt)
 -- (213.4191pt, -37.22339pt)
 -- (213.2865pt, -37.22339pt)
 -- (213.2865pt, -37.22339pt)
 -- (213.0011pt, -36.99103pt)
 -- (213.0011pt, -36.99103pt) .. controls (212.3622pt, -36.4425pt) and (211.8966pt, -35.75848pt) .. (211.6043pt, -34.9389pt)
 -- (211.6043pt, -34.9389pt) .. controls (211.312pt, -34.11938pt) and (211.1659pt, -33.26752pt) .. (211.1659pt, -32.38342pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(211.1659pt, -32.38342pt) .. controls (211.1659pt, -31.93817pt) and (211.1999pt, -31.5155pt) .. (211.2678pt, -31.11542pt)
 -- (211.2678pt, -31.11542pt) .. controls (211.3358pt, -30.71527pt) and (211.414pt, -30.37006pt) .. (211.5023pt, -30.07965pt)
 -- (211.5023pt, -30.07965pt) .. controls (211.5907pt, -29.78925pt) and (211.7164pt, -29.50531pt) .. (211.8796pt, -29.22784pt)
 -- (211.8796pt, -29.22784pt) .. controls (212.0427pt, -28.95032pt) and (212.1718pt, -28.73413pt) .. (212.267pt, -28.57928pt)
 -- (212.267pt, -28.57928pt) .. controls (212.3622pt, -28.42438pt) and (212.5049pt, -28.25659pt) .. (212.6952pt, -28.07593pt)
 -- (212.6952pt, -28.07593pt) .. controls (212.8855pt, -27.89526pt) and (212.9977pt, -27.78552pt) .. (213.0316pt, -27.74683pt)
 -- (213.0316pt, -27.74683pt) .. controls (213.0656pt, -27.70807pt) and (213.1506pt, -27.64032pt) .. (213.2865pt, -27.54352pt)
 -- (213.2865pt, -27.54352pt)
 -- (213.4191pt, -27.54352pt)
 -- (213.4191pt, -27.54352pt)
 -- (213.4599pt, -27.54352pt)
 -- (213.4599pt, -27.54352pt) .. controls (213.555pt, -27.54352pt) and (213.6026pt, -27.57257pt) .. (213.6026pt, -27.63068pt)
 -- (213.6026pt, -27.63068pt) .. controls (213.6026pt, -27.65002pt) and (213.5448pt, -27.71777pt) .. (213.4293pt, -27.83392pt)
 -- (213.4293pt, -27.83392pt) .. controls (213.3137pt, -27.95007pt) and (213.1744pt, -28.12109pt) .. (213.0113pt, -28.34698pt)
 -- (213.0113pt, -28.34698pt) .. controls (212.8481pt, -28.57281pt) and (212.6816pt, -28.85034pt) .. (212.5117pt, -29.17944pt)
 -- (212.5117pt, -29.17944pt) .. controls (212.3418pt, -29.50854pt) and (212.199pt, -29.9538pt) .. (212.0835pt, -30.51526pt)
 -- (212.0835pt, -30.51526pt) .. controls (211.9679pt, -31.07666pt) and (211.9102pt, -31.6994pt) .. (211.9102pt, -32.38342pt)
 -- (211.9102pt, -32.38342pt) .. controls (211.9102pt, -33.0675pt) and (211.9679pt, -33.68701pt) .. (212.0835pt, -34.242pt)
 -- (212.0835pt, -34.242pt) .. controls (212.199pt, -34.79694pt) and (212.3384pt, -35.24542pt) .. (212.5015pt, -35.58746pt)
 -- (212.5015pt, -35.58746pt) .. controls (212.6646pt, -35.9295pt) and (212.8311pt, -36.20697pt) .. (213.0011pt, -36.41992pt)
 -- (213.0011pt, -36.41992pt) .. controls (213.171pt, -36.63287pt) and (213.3137pt, -36.80389pt) .. (213.4293pt, -36.93298pt)
 -- (213.4293pt, -36.93298pt) .. controls (213.5448pt, -37.06201pt) and (213.6026pt, -37.12976pt) .. (213.6026pt, -37.13623pt)
 -- (213.6026pt, -37.13623pt) .. controls (213.6026pt, -37.19434pt) and (213.5516pt, -37.22339pt) .. (213.4497pt, -37.22339pt)
 -- (213.4497pt, -37.22339pt)
 -- (213.4191pt, -37.22339pt)
 -- (213.4191pt, -37.22339pt)
 -- (213.2865pt, -37.22339pt)
 -- (213.2865pt, -37.22339pt)
 -- (213.0011pt, -36.99103pt)
 -- (213.0011pt, -36.99103pt) .. controls (212.3622pt, -36.4425pt) and (211.8966pt, -35.75848pt) .. (211.6043pt, -34.9389pt)
 -- (211.6043pt, -34.9389pt) .. controls (211.312pt, -34.11938pt) and (211.1659pt, -33.26752pt) .. (211.1659pt, -32.38342pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(218.3231pt, -31.38641pt) .. controls (218.3163pt, -31.38pt) and (218.3061pt, -31.36383pt) .. (218.2925pt, -31.33801pt)
 -- (218.2925pt, -31.33801pt) .. controls (218.2789pt, -31.31219pt) and (218.2653pt, -31.28961pt) .. (218.2517pt, -31.27026pt)
 -- (218.2517pt, -31.27026pt) .. controls (218.2381pt, -31.25092pt) and (218.2211pt, -31.23157pt) .. (218.2007pt, -31.21222pt)
 -- (218.2007pt, -31.21222pt) .. controls (218.1803pt, -31.19281pt) and (218.1566pt, -31.16699pt) .. (218.1294pt, -31.13477pt)
 -- (218.1294pt, -31.13477pt) .. controls (218.1022pt, -31.10248pt) and (218.0784pt, -31.08313pt) .. (218.058pt, -31.07666pt)
 -- (218.058pt, -31.07666pt) .. controls (218.0376pt, -31.07019pt) and (218.0036pt, -31.05084pt) .. (217.956pt, -31.01862pt)
 -- (217.956pt, -31.01862pt) .. controls (217.9085pt, -30.98633pt) and (217.8711pt, -30.97021pt) .. (217.8439pt, -30.97021pt)
 -- (217.8439pt, -30.97021pt) .. controls (217.8167pt, -30.97021pt) and (217.7691pt, -30.95728pt) .. (217.7012pt, -30.93146pt)
 -- (217.7012pt, -30.93146pt) .. controls (217.6332pt, -30.90564pt) and (217.5754pt, -30.90247pt) .. (217.5278pt, -30.92181pt)
 -- (217.5278pt, -30.92181pt) .. controls (217.3307pt, -30.92181pt) and (217.154pt, -30.96051pt) .. (216.9977pt, -31.03796pt)
 -- (216.9977pt, -31.03796pt) .. controls (216.8413pt, -31.11542pt) and (216.7156pt, -31.2251pt) .. (216.6204pt, -31.36707pt)
 -- (216.6204pt, -31.36707pt) .. controls (216.5253pt, -31.50903pt) and (216.4539pt, -31.63165pt) .. (216.4063pt, -31.73492pt)
 -- (216.4063pt, -31.73492pt) .. controls (216.3588pt, -31.83813pt) and (216.3112pt, -31.95752pt) .. (216.2636pt, -32.09308pt)
 -- (216.2636pt, -32.09308pt) .. controls (216.0325pt, -32.94489pt) and (215.917pt, -33.49664pt) .. (215.917pt, -33.74829pt)
 -- (215.917pt, -33.74829pt) .. controls (215.917pt, -33.95483pt) and (215.9815pt, -34.09998pt) .. (216.1107pt, -34.1839pt)
 -- (216.1107pt, -34.1839pt) .. controls (216.2398pt, -34.26776pt) and (216.3927pt, -34.30975pt) .. (216.5695pt, -34.30975pt)
 -- (216.5695pt, -34.30975pt) .. controls (216.7462pt, -34.30975pt) and (216.9535pt, -34.25812pt) .. (217.1914pt, -34.15485pt)
 -- (217.1914pt, -34.15485pt) .. controls (217.3681pt, -34.05804pt) and (217.5074pt, -33.95801pt) .. (217.6094pt, -33.8548pt)
 -- (217.6094pt, -33.8548pt)
 -- (217.691pt, -33.77734pt)
 -- (217.691pt, -33.77734pt)
 -- (218.3231pt, -31.38641pt) -- cycle
(216.4879pt, -34.80341pt) .. controls (215.9102pt, -34.80341pt) and (215.4548pt, -34.66467pt) .. (215.1217pt, -34.38715pt)
 -- (215.1217pt, -34.38715pt) .. controls (214.7887pt, -34.10968pt) and (214.6187pt, -33.71283pt) .. (214.6119pt, -33.19653pt)
 -- (214.6119pt, -33.19653pt) .. controls (214.6119pt, -32.93195pt) and (214.6629pt, -32.65448pt) .. (214.7649pt, -32.36407pt)
 -- (214.7649pt, -32.36407pt) .. controls (214.8668pt, -32.07367pt) and (215.0232pt, -31.7865pt) .. (215.2339pt, -31.50256pt)
 -- (215.2339pt, -31.50256pt) .. controls (215.4446pt, -31.21863pt) and (215.73pt, -30.98309pt) .. (216.0903pt, -30.79596pt)
 -- (216.0903pt, -30.79596pt) .. controls (216.4505pt, -30.60883pt) and (216.8651pt, -30.48944pt) .. (217.3341pt, -30.43781pt)
 -- (217.3341pt, -30.43781pt)
 -- (217.3647pt, -30.4281pt)
 -- (217.3647pt, -30.4281pt) .. controls (217.3851pt, -30.4281pt) and (217.4055pt, -30.4281pt) .. (217.4259pt, -30.4281pt)
 -- (217.4259pt, -30.4281pt) .. controls (217.4395pt, -30.4281pt) and (217.4633pt, -30.4281pt) .. (217.4973pt, -30.4281pt)
 -- (217.4973pt, -30.4281pt) .. controls (217.5312pt, -30.4281pt) and (217.5618pt, -30.43134pt) .. (217.589pt, -30.43781pt)
 -- (217.589pt, -30.43781pt) .. controls (217.8065pt, -30.43781pt) and (217.9934pt, -30.46362pt) .. (218.1497pt, -30.51526pt)
 -- (218.1497pt, -30.51526pt) .. controls (218.3061pt, -30.56689pt) and (218.425pt, -30.62494pt) .. (218.5066pt, -30.68945pt)
 -- (218.5066pt, -30.68945pt)
 -- (218.6187pt, -30.77661pt)
 -- (218.6187pt, -30.77661pt)
 -- (218.6901pt, -30.72821pt)
 -- (218.6901pt, -30.72821pt) .. controls (218.7377pt, -30.69592pt) and (218.8023pt, -30.66687pt) .. (218.8838pt, -30.64105pt)
 -- (218.8838pt, -30.64105pt) .. controls (218.9654pt, -30.6153pt) and (219.0537pt, -30.59912pt) .. (219.1489pt, -30.59271pt)
 -- (219.1489pt, -30.59271pt) .. controls (219.3052pt, -30.59271pt) and (219.431pt, -30.63464pt) .. (219.5261pt, -30.71851pt)
 -- (219.5261pt, -30.71851pt) .. controls (219.6213pt, -30.80243pt) and (219.6723pt, -30.91858pt) .. (219.6791pt, -31.06702pt)
 -- (219.6791pt, -31.06702pt) .. controls (219.6791pt, -31.11859pt) and (219.4854pt, -31.87689pt) .. (219.0979pt, -33.34174pt)
 -- (219.0979pt, -33.34174pt) .. controls (218.7105pt, -34.80664pt) and (218.51pt, -35.55841pt) .. (218.4964pt, -35.59717pt)
 -- (218.4964pt, -35.59717pt) .. controls (218.3401pt, -35.96497pt) and (218.0376pt, -36.2489pt) .. (217.589pt, -36.44897pt)
 -- (217.589pt, -36.44897pt) .. controls (217.1404pt, -36.64905pt) and (216.5695pt, -36.75226pt) .. (215.8762pt, -36.75873pt)
 -- (215.8762pt, -36.75873pt) .. controls (215.2305pt, -36.75873pt) and (214.7853pt, -36.69745pt) .. (214.5406pt, -36.57483pt)
 -- (214.5406pt, -36.57483pt) .. controls (214.2959pt, -36.45221pt) and (214.1735pt, -36.26508pt) .. (214.1735pt, -36.01337pt)
 -- (214.1735pt, -36.01337pt) .. controls (214.1735pt, -35.78754pt) and (214.2551pt, -35.6004pt) .. (214.4182pt, -35.45197pt)
 -- (214.4182pt, -35.45197pt) .. controls (214.5814pt, -35.30353pt) and (214.7751pt, -35.22607pt) .. (214.9994pt, -35.21967pt)
 -- (214.9994pt, -35.21967pt) .. controls (215.1489pt, -35.21967pt) and (215.278pt, -35.2616pt) .. (215.3868pt, -35.34546pt)
 -- (215.3868pt, -35.34546pt) .. controls (215.4955pt, -35.42938pt) and (215.5533pt, -35.56812pt) .. (215.5601pt, -35.76172pt)
 -- (215.5601pt, -35.76172pt) .. controls (215.5397pt, -35.92303pt) and (215.465pt, -36.08435pt) .. (215.3358pt, -36.24573pt)
 -- (215.3358pt, -36.24573pt)
 -- (215.4276pt, -36.25537pt)
 -- (215.4276pt, -36.25537pt)
 -- (216.0393pt, -36.25537pt)
 -- (216.0393pt, -36.25537pt) .. controls (216.3044pt, -36.25537pt) and (216.5457pt, -36.18115pt) .. (216.7632pt, -36.03271pt)
 -- (216.7632pt, -36.03271pt) .. controls (216.9807pt, -35.88434pt) and (217.1336pt, -35.71332pt) .. (217.222pt, -35.51971pt)
 -- (217.222pt, -35.51971pt) .. controls (217.2288pt, -35.50037pt) and (217.2525pt, -35.41321pt) .. (217.2933pt, -35.25836pt)
 -- (217.2933pt, -35.25836pt) .. controls (217.3341pt, -35.10345pt) and (217.3749pt, -34.95508pt) .. (217.4157pt, -34.81311pt)
 -- (217.4157pt, -34.81311pt) .. controls (217.4565pt, -34.67114pt) and (217.4769pt, -34.59369pt) .. (217.4769pt, -34.58075pt)
 -- (217.4769pt, -34.58075pt) .. controls (217.4701pt, -34.58075pt) and (217.4225pt, -34.59692pt) .. (217.3341pt, -34.62915pt)
 -- (217.3341pt, -34.62915pt) .. controls (217.2458pt, -34.66144pt) and (217.1234pt, -34.70013pt) .. (216.9671pt, -34.7453pt)
 -- (216.9671pt, -34.7453pt) .. controls (216.8108pt, -34.79053pt) and (216.651pt, -34.80988pt) .. (216.4879pt, -34.80341pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(218.3231pt, -31.38641pt) .. controls (218.3163pt, -31.38pt) and (218.3061pt, -31.36383pt) .. (218.2925pt, -31.33801pt)
 -- (218.2925pt, -31.33801pt) .. controls (218.2789pt, -31.31219pt) and (218.2653pt, -31.28961pt) .. (218.2517pt, -31.27026pt)
 -- (218.2517pt, -31.27026pt) .. controls (218.2381pt, -31.25092pt) and (218.2211pt, -31.23157pt) .. (218.2007pt, -31.21222pt)
 -- (218.2007pt, -31.21222pt) .. controls (218.1803pt, -31.19281pt) and (218.1566pt, -31.16699pt) .. (218.1294pt, -31.13477pt)
 -- (218.1294pt, -31.13477pt) .. controls (218.1022pt, -31.10248pt) and (218.0784pt, -31.08313pt) .. (218.058pt, -31.07666pt)
 -- (218.058pt, -31.07666pt) .. controls (218.0376pt, -31.07019pt) and (218.0036pt, -31.05084pt) .. (217.956pt, -31.01862pt)
 -- (217.956pt, -31.01862pt) .. controls (217.9085pt, -30.98633pt) and (217.8711pt, -30.97021pt) .. (217.8439pt, -30.97021pt)
 -- (217.8439pt, -30.97021pt) .. controls (217.8167pt, -30.97021pt) and (217.7691pt, -30.95728pt) .. (217.7012pt, -30.93146pt)
 -- (217.7012pt, -30.93146pt) .. controls (217.6332pt, -30.90564pt) and (217.5754pt, -30.90247pt) .. (217.5278pt, -30.92181pt)
 -- (217.5278pt, -30.92181pt) .. controls (217.3307pt, -30.92181pt) and (217.154pt, -30.96051pt) .. (216.9977pt, -31.03796pt)
 -- (216.9977pt, -31.03796pt) .. controls (216.8413pt, -31.11542pt) and (216.7156pt, -31.2251pt) .. (216.6204pt, -31.36707pt)
 -- (216.6204pt, -31.36707pt) .. controls (216.5253pt, -31.50903pt) and (216.4539pt, -31.63165pt) .. (216.4063pt, -31.73492pt)
 -- (216.4063pt, -31.73492pt) .. controls (216.3588pt, -31.83813pt) and (216.3112pt, -31.95752pt) .. (216.2636pt, -32.09308pt)
 -- (216.2636pt, -32.09308pt) .. controls (216.0325pt, -32.94489pt) and (215.917pt, -33.49664pt) .. (215.917pt, -33.74829pt)
 -- (215.917pt, -33.74829pt) .. controls (215.917pt, -33.95483pt) and (215.9815pt, -34.09998pt) .. (216.1107pt, -34.1839pt)
 -- (216.1107pt, -34.1839pt) .. controls (216.2398pt, -34.26776pt) and (216.3927pt, -34.30975pt) .. (216.5695pt, -34.30975pt)
 -- (216.5695pt, -34.30975pt) .. controls (216.7462pt, -34.30975pt) and (216.9535pt, -34.25812pt) .. (217.1914pt, -34.15485pt)
 -- (217.1914pt, -34.15485pt) .. controls (217.3681pt, -34.05804pt) and (217.5074pt, -33.95801pt) .. (217.6094pt, -33.8548pt)
 -- (217.6094pt, -33.8548pt)
 -- (217.691pt, -33.77734pt)
 -- (217.691pt, -33.77734pt)
 -- (218.3231pt, -31.38641pt) -- cycle
(216.4879pt, -34.80341pt) .. controls (215.9102pt, -34.80341pt) and (215.4548pt, -34.66467pt) .. (215.1217pt, -34.38715pt)
 -- (215.1217pt, -34.38715pt) .. controls (214.7887pt, -34.10968pt) and (214.6187pt, -33.71283pt) .. (214.6119pt, -33.19653pt)
 -- (214.6119pt, -33.19653pt) .. controls (214.6119pt, -32.93195pt) and (214.6629pt, -32.65448pt) .. (214.7649pt, -32.36407pt)
 -- (214.7649pt, -32.36407pt) .. controls (214.8668pt, -32.07367pt) and (215.0232pt, -31.7865pt) .. (215.2339pt, -31.50256pt)
 -- (215.2339pt, -31.50256pt) .. controls (215.4446pt, -31.21863pt) and (215.73pt, -30.98309pt) .. (216.0903pt, -30.79596pt)
 -- (216.0903pt, -30.79596pt) .. controls (216.4505pt, -30.60883pt) and (216.8651pt, -30.48944pt) .. (217.3341pt, -30.43781pt)
 -- (217.3341pt, -30.43781pt)
 -- (217.3647pt, -30.4281pt)
 -- (217.3647pt, -30.4281pt) .. controls (217.3851pt, -30.4281pt) and (217.4055pt, -30.4281pt) .. (217.4259pt, -30.4281pt)
 -- (217.4259pt, -30.4281pt) .. controls (217.4395pt, -30.4281pt) and (217.4633pt, -30.4281pt) .. (217.4973pt, -30.4281pt)
 -- (217.4973pt, -30.4281pt) .. controls (217.5312pt, -30.4281pt) and (217.5618pt, -30.43134pt) .. (217.589pt, -30.43781pt)
 -- (217.589pt, -30.43781pt) .. controls (217.8065pt, -30.43781pt) and (217.9934pt, -30.46362pt) .. (218.1497pt, -30.51526pt)
 -- (218.1497pt, -30.51526pt) .. controls (218.3061pt, -30.56689pt) and (218.425pt, -30.62494pt) .. (218.5066pt, -30.68945pt)
 -- (218.5066pt, -30.68945pt)
 -- (218.6187pt, -30.77661pt)
 -- (218.6187pt, -30.77661pt)
 -- (218.6901pt, -30.72821pt)
 -- (218.6901pt, -30.72821pt) .. controls (218.7377pt, -30.69592pt) and (218.8023pt, -30.66687pt) .. (218.8838pt, -30.64105pt)
 -- (218.8838pt, -30.64105pt) .. controls (218.9654pt, -30.6153pt) and (219.0537pt, -30.59912pt) .. (219.1489pt, -30.59271pt)
 -- (219.1489pt, -30.59271pt) .. controls (219.3052pt, -30.59271pt) and (219.431pt, -30.63464pt) .. (219.5261pt, -30.71851pt)
 -- (219.5261pt, -30.71851pt) .. controls (219.6213pt, -30.80243pt) and (219.6723pt, -30.91858pt) .. (219.6791pt, -31.06702pt)
 -- (219.6791pt, -31.06702pt) .. controls (219.6791pt, -31.11859pt) and (219.4854pt, -31.87689pt) .. (219.0979pt, -33.34174pt)
 -- (219.0979pt, -33.34174pt) .. controls (218.7105pt, -34.80664pt) and (218.51pt, -35.55841pt) .. (218.4964pt, -35.59717pt)
 -- (218.4964pt, -35.59717pt) .. controls (218.3401pt, -35.96497pt) and (218.0376pt, -36.2489pt) .. (217.589pt, -36.44897pt)
 -- (217.589pt, -36.44897pt) .. controls (217.1404pt, -36.64905pt) and (216.5695pt, -36.75226pt) .. (215.8762pt, -36.75873pt)
 -- (215.8762pt, -36.75873pt) .. controls (215.2305pt, -36.75873pt) and (214.7853pt, -36.69745pt) .. (214.5406pt, -36.57483pt)
 -- (214.5406pt, -36.57483pt) .. controls (214.2959pt, -36.45221pt) and (214.1735pt, -36.26508pt) .. (214.1735pt, -36.01337pt)
 -- (214.1735pt, -36.01337pt) .. controls (214.1735pt, -35.78754pt) and (214.2551pt, -35.6004pt) .. (214.4182pt, -35.45197pt)
 -- (214.4182pt, -35.45197pt) .. controls (214.5814pt, -35.30353pt) and (214.7751pt, -35.22607pt) .. (214.9994pt, -35.21967pt)
 -- (214.9994pt, -35.21967pt) .. controls (215.1489pt, -35.21967pt) and (215.278pt, -35.2616pt) .. (215.3868pt, -35.34546pt)
 -- (215.3868pt, -35.34546pt) .. controls (215.4955pt, -35.42938pt) and (215.5533pt, -35.56812pt) .. (215.5601pt, -35.76172pt)
 -- (215.5601pt, -35.76172pt) .. controls (215.5397pt, -35.92303pt) and (215.465pt, -36.08435pt) .. (215.3358pt, -36.24573pt)
 -- (215.3358pt, -36.24573pt)
 -- (215.4276pt, -36.25537pt)
 -- (215.4276pt, -36.25537pt)
 -- (216.0393pt, -36.25537pt)
 -- (216.0393pt, -36.25537pt) .. controls (216.3044pt, -36.25537pt) and (216.5457pt, -36.18115pt) .. (216.7632pt, -36.03271pt)
 -- (216.7632pt, -36.03271pt) .. controls (216.9807pt, -35.88434pt) and (217.1336pt, -35.71332pt) .. (217.222pt, -35.51971pt)
 -- (217.222pt, -35.51971pt) .. controls (217.2288pt, -35.50037pt) and (217.2525pt, -35.41321pt) .. (217.2933pt, -35.25836pt)
 -- (217.2933pt, -35.25836pt) .. controls (217.3341pt, -35.10345pt) and (217.3749pt, -34.95508pt) .. (217.4157pt, -34.81311pt)
 -- (217.4157pt, -34.81311pt) .. controls (217.4565pt, -34.67114pt) and (217.4769pt, -34.59369pt) .. (217.4769pt, -34.58075pt)
 -- (217.4769pt, -34.58075pt) .. controls (217.4701pt, -34.58075pt) and (217.4225pt, -34.59692pt) .. (217.3341pt, -34.62915pt)
 -- (217.3341pt, -34.62915pt) .. controls (217.2458pt, -34.66144pt) and (217.1234pt, -34.70013pt) .. (216.9671pt, -34.7453pt)
 -- (216.9671pt, -34.7453pt) .. controls (216.8108pt, -34.79053pt) and (216.651pt, -34.80988pt) .. (216.4879pt, -34.80341pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(220.4269pt, -29.56506pt) .. controls (220.4269pt, -29.04041pt) and (220.5879pt, -28.53625pt) .. (220.9099pt, -28.05261pt)
 -- (220.9099pt, -28.05261pt) .. controls (221.2318pt, -27.56903pt) and (221.6379pt, -27.18579pt) .. (222.128pt, -26.90289pt)
 -- (222.128pt, -26.90289pt) .. controls (222.6182pt, -26.62006pt) and (223.1083pt, -26.47632pt) .. (223.5985pt, -26.47174pt)
 -- (223.5985pt, -26.47174pt) .. controls (224.031pt, -26.47174pt) and (224.3746pt, -26.58807pt) .. (224.6293pt, -26.8208pt)
 -- (224.6293pt, -26.8208pt) .. controls (224.6725pt, -26.86639pt) and (224.7086pt, -26.90521pt) .. (224.7374pt, -26.93713pt)
 -- (224.7374pt, -26.93713pt) .. controls (224.7662pt, -26.96906pt) and (224.7854pt, -26.99188pt) .. (224.7951pt, -27.00555pt)
 -- (224.7951pt, -27.00555pt)
 -- (224.8023pt, -27.02606pt)
 -- (224.8023pt, -27.02606pt) .. controls (224.8167pt, -27.02606pt) and (224.8815pt, -26.9668pt) .. (224.9969pt, -26.84814pt)
 -- (224.9969pt, -26.84814pt) .. controls (225.0305pt, -26.8208pt) and (225.0666pt, -26.78882pt) .. (225.105pt, -26.75232pt)
 -- (225.105pt, -26.75232pt) .. controls (225.1434pt, -26.71582pt) and (225.1819pt, -26.67932pt) .. (225.2203pt, -26.64282pt)
 -- (225.2203pt, -26.64282pt) .. controls (225.2588pt, -26.60632pt) and (225.2828pt, -26.58124pt) .. (225.2924pt, -26.56757pt)
 -- (225.2924pt, -26.56757pt)
 -- (225.4005pt, -26.4649pt)
 -- (225.4005pt, -26.4649pt)
 -- (225.4438pt, -26.4649pt)
 -- (225.4438pt, -26.4649pt) .. controls (225.5111pt, -26.4649pt) and (225.5447pt, -26.4809pt) .. (225.5447pt, -26.51282pt)
 -- (225.5447pt, -26.51282pt) .. controls (225.5447pt, -26.53107pt) and (225.4678pt, -26.84357pt) .. (225.314pt, -27.45038pt)
 -- (225.314pt, -27.45038pt) .. controls (225.1411pt, -28.08459pt) and (225.0546pt, -28.40393pt) .. (225.0546pt, -28.40851pt)
 -- (225.0546pt, -28.40851pt) .. controls (225.0449pt, -28.43134pt) and (225.0329pt, -28.44501pt) .. (225.0185pt, -28.44958pt)
 -- (225.0185pt, -28.44958pt) .. controls (225.0041pt, -28.4541pt) and (224.9608pt, -28.45868pt) .. (224.8888pt, -28.46326pt)
 -- (224.8888pt, -28.46326pt)
 -- (224.7734pt, -28.46326pt)
 -- (224.7734pt, -28.46326pt) .. controls (224.7446pt, -28.43585pt) and (224.7302pt, -28.41534pt) .. (224.7302pt, -28.40167pt)
 -- (224.7302pt, -28.40167pt) .. controls (224.7302pt, -28.39709pt) and (224.7326pt, -28.3811pt) .. (224.7374pt, -28.35376pt)
 -- (224.7374pt, -28.35376pt) .. controls (224.7422pt, -28.32635pt) and (224.747pt, -28.28076pt) .. (224.7518pt, -28.21686pt)
 -- (224.7518pt, -28.21686pt) .. controls (224.7566pt, -28.15302pt) and (224.759pt, -28.08002pt) .. (224.759pt, -27.99786pt)
 -- (224.759pt, -27.99786pt) .. controls (224.759pt, -27.67395pt) and (224.6821pt, -27.39105pt) .. (224.5284pt, -27.14929pt)
 -- (224.5284pt, -27.14929pt) .. controls (224.3746pt, -26.90747pt) and (224.1127pt, -26.7843pt) .. (223.7427pt, -26.77972pt)
 -- (223.7427pt, -26.77972pt) .. controls (223.6562pt, -26.77972pt) and (223.5625pt, -26.78656pt) .. (223.4615pt, -26.80023pt)
 -- (223.4615pt, -26.80023pt) .. controls (223.3606pt, -26.81396pt) and (223.2333pt, -26.84357pt) .. (223.0795pt, -26.88922pt)
 -- (223.0795pt, -26.88922pt) .. controls (222.9257pt, -26.93481pt) and (222.7792pt, -26.99872pt) .. (222.6398pt, -27.08081pt)
 -- (222.6398pt, -27.08081pt) .. controls (222.5005pt, -27.16296pt) and (222.3491pt, -27.27246pt) .. (222.1857pt, -27.4093pt)
 -- (222.1857pt, -27.4093pt) .. controls (222.0223pt, -27.5462pt) and (221.8829pt, -27.70819pt) .. (221.7676pt, -27.8952pt)
 -- (221.7676pt, -27.8952pt) .. controls (221.6523pt, -28.08228pt) and (221.5394pt, -28.315pt) .. (221.4288pt, -28.59326pt)
 -- (221.4288pt, -28.59326pt) .. controls (221.3183pt, -28.87158pt) and (221.2438pt, -29.17725pt) .. (221.2054pt, -29.51031pt)
 -- (221.2054pt, -29.51031pt) .. controls (221.1958pt, -29.59247pt) and (221.191pt, -29.6814pt) .. (221.191pt, -29.77722pt)
 -- (221.191pt, -29.77722pt) .. controls (221.191pt, -29.99622pt) and (221.2246pt, -30.19012pt) .. (221.2919pt, -30.35895pt)
 -- (221.2919pt, -30.35895pt) .. controls (221.3592pt, -30.52777pt) and (221.4457pt, -30.65778pt) .. (221.5514pt, -30.74902pt)
 -- (221.5514pt, -30.74902pt) .. controls (221.6571pt, -30.84027pt) and (221.7772pt, -30.91785pt) .. (221.9118pt, -30.98169pt)
 -- (221.9118pt, -30.98169pt) .. controls (222.0463pt, -31.04559pt) and (222.1713pt, -31.08435pt) .. (222.2866pt, -31.09802pt)
 -- (222.2866pt, -31.09802pt) .. controls (222.4019pt, -31.11176pt) and (222.5101pt, -31.12085pt) .. (222.611pt, -31.12543pt)
 -- (222.611pt, -31.12543pt) .. controls (222.8705pt, -31.12543pt) and (223.1083pt, -31.07294pt) .. (223.3246pt, -30.96802pt)
 -- (223.3246pt, -30.96802pt) .. controls (223.5408pt, -30.8631pt) and (223.6898pt, -30.72852pt) .. (223.7715pt, -30.56427pt)
 -- (223.7715pt, -30.56427pt) .. controls (223.7859pt, -30.52777pt) and (223.8219pt, -30.40228pt) .. (223.8796pt, -30.18787pt)
 -- (223.8796pt, -30.18787pt) .. controls (223.9373pt, -29.97339pt) and (223.9661pt, -29.85254pt) .. (223.9661pt, -29.82513pt)
 -- (223.9661pt, -29.82513pt) .. controls (223.9661pt, -29.78864pt) and (223.9349pt, -29.76581pt) .. (223.8724pt, -29.75671pt)
 -- (223.8724pt, -29.75671pt) .. controls (223.8099pt, -29.74756pt) and (223.6658pt, -29.74072pt) .. (223.4399pt, -29.73615pt)
 -- (223.4399pt, -29.73615pt)
 -- (223.1732pt, -29.73615pt)
 -- (223.1732pt, -29.73615pt) .. controls (223.1444pt, -29.7088pt) and (223.13pt, -29.69055pt) .. (223.13pt, -29.6814pt)
 -- (223.13pt, -29.6814pt) .. controls (223.13pt, -29.6723pt) and (223.1348pt, -29.62897pt) .. (223.1444pt, -29.55139pt)
 -- (223.1444pt, -29.55139pt) .. controls (223.1636pt, -29.49207pt) and (223.1876pt, -29.44873pt) .. (223.2165pt, -29.42139pt)
 -- (223.2165pt, -29.42139pt)
 -- (223.339pt, -29.42139pt)
 -- (223.339pt, -29.42139pt) .. controls (223.5312pt, -29.43048pt) and (223.8676pt, -29.43506pt) .. (224.3481pt, -29.43506pt)
 -- (224.3481pt, -29.43506pt) .. controls (224.5404pt, -29.43506pt) and (224.6965pt, -29.43506pt) .. (224.8167pt, -29.43506pt)
 -- (224.8167pt, -29.43506pt) .. controls (224.9368pt, -29.43506pt) and (225.0233pt, -29.43274pt) .. (225.0762pt, -29.42822pt)
 -- (225.0762pt, -29.42822pt) .. controls (225.129pt, -29.42365pt) and (225.1579pt, -29.42365pt) .. (225.1627pt, -29.42822pt)
 -- (225.1627pt, -29.42822pt) .. controls (225.2299pt, -29.42822pt) and (225.2636pt, -29.44873pt) .. (225.2636pt, -29.48981pt)
 -- (225.2636pt, -29.48981pt) .. controls (225.2636pt, -29.4989pt) and (225.2588pt, -29.53088pt) .. (225.2492pt, -29.58563pt)
 -- (225.2492pt, -29.58563pt) .. controls (225.2251pt, -29.6723pt) and (225.2011pt, -29.72021pt) .. (225.1771pt, -29.72931pt)
 -- (225.1771pt, -29.72931pt) .. controls (225.1627pt, -29.73389pt) and (225.1266pt, -29.73615pt) .. (225.069pt, -29.73615pt)
 -- (225.069pt, -29.73615pt) .. controls (224.9729pt, -29.73615pt) and (224.8743pt, -29.74298pt) .. (224.7734pt, -29.75671pt)
 -- (224.7734pt, -29.75671pt) .. controls (224.7398pt, -29.77039pt) and (224.7158pt, -29.79089pt) .. (224.7014pt, -29.8183pt)
 -- (224.7014pt, -29.8183pt) .. controls (224.6869pt, -29.84564pt) and (224.6533pt, -29.96204pt) .. (224.6004pt, -30.1673pt)
 -- (224.6004pt, -30.1673pt) .. controls (224.5572pt, -30.31787pt) and (224.5211pt, -30.44562pt) .. (224.4923pt, -30.55054pt)
 -- (224.4923pt, -30.55054pt) .. controls (224.3722pt, -31.01593pt) and (224.3049pt, -31.25543pt) .. (224.2905pt, -31.26917pt)
 -- (224.2905pt, -31.26917pt) .. controls (224.2809pt, -31.27826pt) and (224.2689pt, -31.28284pt) .. (224.2544pt, -31.28284pt)
 -- (224.2544pt, -31.28284pt) .. controls (224.2064pt, -31.28284pt) and (224.1391pt, -31.23718pt) .. (224.0526pt, -31.14594pt)
 -- (224.0526pt, -31.14594pt) .. controls (223.9661pt, -31.05469pt) and (223.9109pt, -30.98401pt) .. (223.8868pt, -30.93378pt)
 -- (223.8868pt, -30.93378pt) .. controls (223.8868pt, -30.92926pt) and (223.882pt, -30.92926pt) .. (223.8724pt, -30.93378pt)
 -- (223.8724pt, -30.93378pt) .. controls (223.8628pt, -30.93835pt) and (223.8484pt, -30.94977pt) .. (223.8292pt, -30.96802pt)
 -- (223.8292pt, -30.96802pt) .. controls (223.4736pt, -31.28284pt) and (222.993pt, -31.44025pt) .. (222.3875pt, -31.44025pt)
 -- (222.3875pt, -31.44025pt) .. controls (221.8061pt, -31.44025pt) and (221.3351pt, -31.26459pt) .. (220.9747pt, -30.91327pt)
 -- (220.9747pt, -30.91327pt) .. controls (220.6143pt, -30.56195pt) and (220.4317pt, -30.11255pt) .. (220.4269pt, -29.56506pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(220.4269pt, -29.56506pt) .. controls (220.4269pt, -29.04041pt) and (220.5879pt, -28.53625pt) .. (220.9099pt, -28.05261pt)
 -- (220.9099pt, -28.05261pt) .. controls (221.2318pt, -27.56903pt) and (221.6379pt, -27.18579pt) .. (222.128pt, -26.90289pt)
 -- (222.128pt, -26.90289pt) .. controls (222.6182pt, -26.62006pt) and (223.1083pt, -26.47632pt) .. (223.5985pt, -26.47174pt)
 -- (223.5985pt, -26.47174pt) .. controls (224.031pt, -26.47174pt) and (224.3746pt, -26.58807pt) .. (224.6293pt, -26.8208pt)
 -- (224.6293pt, -26.8208pt) .. controls (224.6725pt, -26.86639pt) and (224.7086pt, -26.90521pt) .. (224.7374pt, -26.93713pt)
 -- (224.7374pt, -26.93713pt) .. controls (224.7662pt, -26.96906pt) and (224.7854pt, -26.99188pt) .. (224.7951pt, -27.00555pt)
 -- (224.7951pt, -27.00555pt)
 -- (224.8023pt, -27.02606pt)
 -- (224.8023pt, -27.02606pt) .. controls (224.8167pt, -27.02606pt) and (224.8815pt, -26.9668pt) .. (224.9969pt, -26.84814pt)
 -- (224.9969pt, -26.84814pt) .. controls (225.0305pt, -26.8208pt) and (225.0666pt, -26.78882pt) .. (225.105pt, -26.75232pt)
 -- (225.105pt, -26.75232pt) .. controls (225.1434pt, -26.71582pt) and (225.1819pt, -26.67932pt) .. (225.2203pt, -26.64282pt)
 -- (225.2203pt, -26.64282pt) .. controls (225.2588pt, -26.60632pt) and (225.2828pt, -26.58124pt) .. (225.2924pt, -26.56757pt)
 -- (225.2924pt, -26.56757pt)
 -- (225.4005pt, -26.4649pt)
 -- (225.4005pt, -26.4649pt)
 -- (225.4438pt, -26.4649pt)
 -- (225.4438pt, -26.4649pt) .. controls (225.5111pt, -26.4649pt) and (225.5447pt, -26.4809pt) .. (225.5447pt, -26.51282pt)
 -- (225.5447pt, -26.51282pt) .. controls (225.5447pt, -26.53107pt) and (225.4678pt, -26.84357pt) .. (225.314pt, -27.45038pt)
 -- (225.314pt, -27.45038pt) .. controls (225.1411pt, -28.08459pt) and (225.0546pt, -28.40393pt) .. (225.0546pt, -28.40851pt)
 -- (225.0546pt, -28.40851pt) .. controls (225.0449pt, -28.43134pt) and (225.0329pt, -28.44501pt) .. (225.0185pt, -28.44958pt)
 -- (225.0185pt, -28.44958pt) .. controls (225.0041pt, -28.4541pt) and (224.9608pt, -28.45868pt) .. (224.8888pt, -28.46326pt)
 -- (224.8888pt, -28.46326pt)
 -- (224.7734pt, -28.46326pt)
 -- (224.7734pt, -28.46326pt) .. controls (224.7446pt, -28.43585pt) and (224.7302pt, -28.41534pt) .. (224.7302pt, -28.40167pt)
 -- (224.7302pt, -28.40167pt) .. controls (224.7302pt, -28.39709pt) and (224.7326pt, -28.3811pt) .. (224.7374pt, -28.35376pt)
 -- (224.7374pt, -28.35376pt) .. controls (224.7422pt, -28.32635pt) and (224.747pt, -28.28076pt) .. (224.7518pt, -28.21686pt)
 -- (224.7518pt, -28.21686pt) .. controls (224.7566pt, -28.15302pt) and (224.759pt, -28.08002pt) .. (224.759pt, -27.99786pt)
 -- (224.759pt, -27.99786pt) .. controls (224.759pt, -27.67395pt) and (224.6821pt, -27.39105pt) .. (224.5284pt, -27.14929pt)
 -- (224.5284pt, -27.14929pt) .. controls (224.3746pt, -26.90747pt) and (224.1127pt, -26.7843pt) .. (223.7427pt, -26.77972pt)
 -- (223.7427pt, -26.77972pt) .. controls (223.6562pt, -26.77972pt) and (223.5625pt, -26.78656pt) .. (223.4615pt, -26.80023pt)
 -- (223.4615pt, -26.80023pt) .. controls (223.3606pt, -26.81396pt) and (223.2333pt, -26.84357pt) .. (223.0795pt, -26.88922pt)
 -- (223.0795pt, -26.88922pt) .. controls (222.9257pt, -26.93481pt) and (222.7792pt, -26.99872pt) .. (222.6398pt, -27.08081pt)
 -- (222.6398pt, -27.08081pt) .. controls (222.5005pt, -27.16296pt) and (222.3491pt, -27.27246pt) .. (222.1857pt, -27.4093pt)
 -- (222.1857pt, -27.4093pt) .. controls (222.0223pt, -27.5462pt) and (221.8829pt, -27.70819pt) .. (221.7676pt, -27.8952pt)
 -- (221.7676pt, -27.8952pt) .. controls (221.6523pt, -28.08228pt) and (221.5394pt, -28.315pt) .. (221.4288pt, -28.59326pt)
 -- (221.4288pt, -28.59326pt) .. controls (221.3183pt, -28.87158pt) and (221.2438pt, -29.17725pt) .. (221.2054pt, -29.51031pt)
 -- (221.2054pt, -29.51031pt) .. controls (221.1958pt, -29.59247pt) and (221.191pt, -29.6814pt) .. (221.191pt, -29.77722pt)
 -- (221.191pt, -29.77722pt) .. controls (221.191pt, -29.99622pt) and (221.2246pt, -30.19012pt) .. (221.2919pt, -30.35895pt)
 -- (221.2919pt, -30.35895pt) .. controls (221.3592pt, -30.52777pt) and (221.4457pt, -30.65778pt) .. (221.5514pt, -30.74902pt)
 -- (221.5514pt, -30.74902pt) .. controls (221.6571pt, -30.84027pt) and (221.7772pt, -30.91785pt) .. (221.9118pt, -30.98169pt)
 -- (221.9118pt, -30.98169pt) .. controls (222.0463pt, -31.04559pt) and (222.1713pt, -31.08435pt) .. (222.2866pt, -31.09802pt)
 -- (222.2866pt, -31.09802pt) .. controls (222.4019pt, -31.11176pt) and (222.5101pt, -31.12085pt) .. (222.611pt, -31.12543pt)
 -- (222.611pt, -31.12543pt) .. controls (222.8705pt, -31.12543pt) and (223.1083pt, -31.07294pt) .. (223.3246pt, -30.96802pt)
 -- (223.3246pt, -30.96802pt) .. controls (223.5408pt, -30.8631pt) and (223.6898pt, -30.72852pt) .. (223.7715pt, -30.56427pt)
 -- (223.7715pt, -30.56427pt) .. controls (223.7859pt, -30.52777pt) and (223.8219pt, -30.40228pt) .. (223.8796pt, -30.18787pt)
 -- (223.8796pt, -30.18787pt) .. controls (223.9373pt, -29.97339pt) and (223.9661pt, -29.85254pt) .. (223.9661pt, -29.82513pt)
 -- (223.9661pt, -29.82513pt) .. controls (223.9661pt, -29.78864pt) and (223.9349pt, -29.76581pt) .. (223.8724pt, -29.75671pt)
 -- (223.8724pt, -29.75671pt) .. controls (223.8099pt, -29.74756pt) and (223.6658pt, -29.74072pt) .. (223.4399pt, -29.73615pt)
 -- (223.4399pt, -29.73615pt)
 -- (223.1732pt, -29.73615pt)
 -- (223.1732pt, -29.73615pt) .. controls (223.1444pt, -29.7088pt) and (223.13pt, -29.69055pt) .. (223.13pt, -29.6814pt)
 -- (223.13pt, -29.6814pt) .. controls (223.13pt, -29.6723pt) and (223.1348pt, -29.62897pt) .. (223.1444pt, -29.55139pt)
 -- (223.1444pt, -29.55139pt) .. controls (223.1636pt, -29.49207pt) and (223.1876pt, -29.44873pt) .. (223.2165pt, -29.42139pt)
 -- (223.2165pt, -29.42139pt)
 -- (223.339pt, -29.42139pt)
 -- (223.339pt, -29.42139pt) .. controls (223.5312pt, -29.43048pt) and (223.8676pt, -29.43506pt) .. (224.3481pt, -29.43506pt)
 -- (224.3481pt, -29.43506pt) .. controls (224.5404pt, -29.43506pt) and (224.6965pt, -29.43506pt) .. (224.8167pt, -29.43506pt)
 -- (224.8167pt, -29.43506pt) .. controls (224.9368pt, -29.43506pt) and (225.0233pt, -29.43274pt) .. (225.0762pt, -29.42822pt)
 -- (225.0762pt, -29.42822pt) .. controls (225.129pt, -29.42365pt) and (225.1579pt, -29.42365pt) .. (225.1627pt, -29.42822pt)
 -- (225.1627pt, -29.42822pt) .. controls (225.2299pt, -29.42822pt) and (225.2636pt, -29.44873pt) .. (225.2636pt, -29.48981pt)
 -- (225.2636pt, -29.48981pt) .. controls (225.2636pt, -29.4989pt) and (225.2588pt, -29.53088pt) .. (225.2492pt, -29.58563pt)
 -- (225.2492pt, -29.58563pt) .. controls (225.2251pt, -29.6723pt) and (225.2011pt, -29.72021pt) .. (225.1771pt, -29.72931pt)
 -- (225.1771pt, -29.72931pt) .. controls (225.1627pt, -29.73389pt) and (225.1266pt, -29.73615pt) .. (225.069pt, -29.73615pt)
 -- (225.069pt, -29.73615pt) .. controls (224.9729pt, -29.73615pt) and (224.8743pt, -29.74298pt) .. (224.7734pt, -29.75671pt)
 -- (224.7734pt, -29.75671pt) .. controls (224.7398pt, -29.77039pt) and (224.7158pt, -29.79089pt) .. (224.7014pt, -29.8183pt)
 -- (224.7014pt, -29.8183pt) .. controls (224.6869pt, -29.84564pt) and (224.6533pt, -29.96204pt) .. (224.6004pt, -30.1673pt)
 -- (224.6004pt, -30.1673pt) .. controls (224.5572pt, -30.31787pt) and (224.5211pt, -30.44562pt) .. (224.4923pt, -30.55054pt)
 -- (224.4923pt, -30.55054pt) .. controls (224.3722pt, -31.01593pt) and (224.3049pt, -31.25543pt) .. (224.2905pt, -31.26917pt)
 -- (224.2905pt, -31.26917pt) .. controls (224.2809pt, -31.27826pt) and (224.2689pt, -31.28284pt) .. (224.2544pt, -31.28284pt)
 -- (224.2544pt, -31.28284pt) .. controls (224.2064pt, -31.28284pt) and (224.1391pt, -31.23718pt) .. (224.0526pt, -31.14594pt)
 -- (224.0526pt, -31.14594pt) .. controls (223.9661pt, -31.05469pt) and (223.9109pt, -30.98401pt) .. (223.8868pt, -30.93378pt)
 -- (223.8868pt, -30.93378pt) .. controls (223.8868pt, -30.92926pt) and (223.882pt, -30.92926pt) .. (223.8724pt, -30.93378pt)
 -- (223.8724pt, -30.93378pt) .. controls (223.8628pt, -30.93835pt) and (223.8484pt, -30.94977pt) .. (223.8292pt, -30.96802pt)
 -- (223.8292pt, -30.96802pt) .. controls (223.4736pt, -31.28284pt) and (222.993pt, -31.44025pt) .. (222.3875pt, -31.44025pt)
 -- (222.3875pt, -31.44025pt) .. controls (221.8061pt, -31.44025pt) and (221.3351pt, -31.26459pt) .. (220.9747pt, -30.91327pt)
 -- (220.9747pt, -30.91327pt) .. controls (220.6143pt, -30.56195pt) and (220.4317pt, -30.11255pt) .. (220.4269pt, -29.56506pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(226.5178pt, -28.35376pt) .. controls (226.3881pt, -28.35376pt) and (226.2847pt, -28.31268pt) .. (226.2079pt, -28.23059pt)
 -- (226.2079pt, -28.23059pt) .. controls (226.131pt, -28.14844pt) and (226.0925pt, -28.0481pt) .. (226.0925pt, -27.92944pt)
 -- (226.0925pt, -27.92944pt) .. controls (226.0925pt, -27.60553pt) and (226.2199pt, -27.32495pt) .. (226.4746pt, -27.08771pt)
 -- (226.4746pt, -27.08771pt) .. controls (226.7292pt, -26.85046pt) and (227.0464pt, -26.73181pt) .. (227.426pt, -26.73181pt)
 -- (227.426pt, -26.73181pt) .. controls (227.8633pt, -26.73181pt) and (228.2285pt, -26.85956pt) .. (228.5217pt, -27.11505pt)
 -- (228.5217pt, -27.11505pt) .. controls (228.8148pt, -27.37054pt) and (228.9638pt, -27.70135pt) .. (228.9686pt, -28.10736pt)
 -- (228.9686pt, -28.10736pt) .. controls (228.9686pt, -28.30359pt) and (228.9205pt, -28.4906pt) .. (228.8244pt, -28.66858pt)
 -- (228.8244pt, -28.66858pt) .. controls (228.7283pt, -28.8465pt) and (228.613pt, -29.00159pt) .. (228.4784pt, -29.13391pt)
 -- (228.4784pt, -29.13391pt) .. controls (228.3439pt, -29.26624pt) and (228.1517pt, -29.43506pt) .. (227.9018pt, -29.64038pt)
 -- (227.9018pt, -29.64038pt) .. controls (227.7288pt, -29.7818pt) and (227.4885pt, -29.99164pt) .. (227.181pt, -30.26996pt)
 -- (227.181pt, -30.26996pt)
 -- (226.7557pt, -30.6532pt)
 -- (226.7557pt, -30.6532pt)
 -- (227.3035pt, -30.66003pt)
 -- (227.3035pt, -30.66003pt) .. controls (228.058pt, -30.66003pt) and (228.4592pt, -30.64868pt) .. (228.5073pt, -30.62585pt)
 -- (228.5073pt, -30.62585pt) .. controls (228.5409pt, -30.6167pt) and (228.5986pt, -30.4137pt) .. (228.6803pt, -30.01678pt)
 -- (228.6803pt, -30.01678pt)
 -- (228.6803pt, -29.99622pt)
 -- (228.6803pt, -29.99622pt)
 -- (228.9686pt, -29.99622pt)
 -- (228.9686pt, -29.99622pt)
 -- (228.9686pt, -30.01678pt)
 -- (228.9686pt, -30.01678pt) .. controls (228.9638pt, -30.03046pt) and (228.9325pt, -30.23804pt) .. (228.8749pt, -30.63953pt)
 -- (228.8749pt, -30.63953pt) .. controls (228.8172pt, -31.04102pt) and (228.7812pt, -31.25092pt) .. (228.7668pt, -31.26917pt)
 -- (228.7668pt, -31.26917pt)
 -- (228.7668pt, -31.28967pt)
 -- (228.7668pt, -31.28967pt)
 -- (226.0925pt, -31.28967pt)
 -- (226.0925pt, -31.28967pt)
 -- (226.0925pt, -31.15967pt)
 -- (226.0925pt, -31.15967pt)
 -- (226.0925pt, -31.07751pt)
 -- (226.0925pt, -31.07751pt) .. controls (226.0925pt, -31.04559pt) and (226.1069pt, -31.01135pt) .. (226.1358pt, -30.97485pt)
 -- (226.1358pt, -30.97485pt) .. controls (226.1646pt, -30.93835pt) and (226.2367pt, -30.85852pt) .. (226.352pt, -30.73535pt)
 -- (226.352pt, -30.73535pt) .. controls (226.4914pt, -30.58936pt) and (226.6115pt, -30.46161pt) .. (226.7124pt, -30.35211pt)
 -- (226.7124pt, -30.35211pt) .. controls (226.7557pt, -30.30646pt) and (226.8374pt, -30.22205pt) .. (226.9575pt, -30.09888pt)
 -- (226.9575pt, -30.09888pt) .. controls (227.0776pt, -29.97571pt) and (227.1593pt, -29.8913pt) .. (227.2026pt, -29.84564pt)
 -- (227.2026pt, -29.84564pt) .. controls (227.2458pt, -29.80005pt) and (227.3155pt, -29.72473pt) .. (227.4116pt, -29.61981pt)
 -- (227.4116pt, -29.61981pt) .. controls (227.5077pt, -29.51489pt) and (227.575pt, -29.43732pt) .. (227.6134pt, -29.38715pt)
 -- (227.6134pt, -29.38715pt) .. controls (227.6519pt, -29.33698pt) and (227.7072pt, -29.26849pt) .. (227.7792pt, -29.18182pt)
 -- (227.7792pt, -29.18182pt) .. controls (227.8513pt, -29.09515pt) and (227.9018pt, -29.02216pt) .. (227.9306pt, -28.96283pt)
 -- (227.9306pt, -28.96283pt) .. controls (227.9594pt, -28.9035pt) and (227.9955pt, -28.83734pt) .. (228.0387pt, -28.76434pt)
 -- (228.0387pt, -28.76434pt) .. controls (228.082pt, -28.69135pt) and (228.1132pt, -28.61835pt) .. (228.1324pt, -28.54535pt)
 -- (228.1324pt, -28.54535pt) .. controls (228.1517pt, -28.47235pt) and (228.1685pt, -28.40393pt) .. (228.1829pt, -28.34009pt)
 -- (228.1829pt, -28.34009pt) .. controls (228.1973pt, -28.27618pt) and (228.2045pt, -28.20093pt) .. (228.2045pt, -28.1142pt)
 -- (228.2045pt, -28.1142pt) .. controls (228.2045pt, -27.82678pt) and (228.1228pt, -27.57812pt) .. (227.9594pt, -27.36829pt)
 -- (227.9594pt, -27.36829pt) .. controls (227.7961pt, -27.15839pt) and (227.563pt, -27.05347pt) .. (227.2603pt, -27.05347pt)
 -- (227.2603pt, -27.05347pt) .. controls (227.1017pt, -27.05347pt) and (226.9623pt, -27.09222pt) .. (226.8422pt, -27.1698pt)
 -- (226.8422pt, -27.1698pt) .. controls (226.722pt, -27.24738pt) and (226.6379pt, -27.32263pt) .. (226.5899pt, -27.39563pt)
 -- (226.5899pt, -27.39563pt) .. controls (226.5418pt, -27.46863pt) and (226.5178pt, -27.51196pt) .. (226.5178pt, -27.5257pt)
 -- (226.5178pt, -27.5257pt) .. controls (226.5178pt, -27.53021pt) and (226.5298pt, -27.53253pt) .. (226.5538pt, -27.53253pt)
 -- (226.5538pt, -27.53253pt) .. controls (226.6404pt, -27.53253pt) and (226.7292pt, -27.56445pt) .. (226.8206pt, -27.62836pt)
 -- (226.8206pt, -27.62836pt) .. controls (226.9118pt, -27.6922pt) and (226.9575pt, -27.79712pt) .. (226.9575pt, -27.94312pt)
 -- (226.9575pt, -27.94312pt) .. controls (226.9575pt, -28.05719pt) and (226.9191pt, -28.15302pt) .. (226.8422pt, -28.23059pt)
 -- (226.8422pt, -28.23059pt) .. controls (226.7653pt, -28.30811pt) and (226.6572pt, -28.34918pt) .. (226.5178pt, -28.35376pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(226.5178pt, -28.35376pt) .. controls (226.3881pt, -28.35376pt) and (226.2847pt, -28.31268pt) .. (226.2079pt, -28.23059pt)
 -- (226.2079pt, -28.23059pt) .. controls (226.131pt, -28.14844pt) and (226.0925pt, -28.0481pt) .. (226.0925pt, -27.92944pt)
 -- (226.0925pt, -27.92944pt) .. controls (226.0925pt, -27.60553pt) and (226.2199pt, -27.32495pt) .. (226.4746pt, -27.08771pt)
 -- (226.4746pt, -27.08771pt) .. controls (226.7292pt, -26.85046pt) and (227.0464pt, -26.73181pt) .. (227.426pt, -26.73181pt)
 -- (227.426pt, -26.73181pt) .. controls (227.8633pt, -26.73181pt) and (228.2285pt, -26.85956pt) .. (228.5217pt, -27.11505pt)
 -- (228.5217pt, -27.11505pt) .. controls (228.8148pt, -27.37054pt) and (228.9638pt, -27.70135pt) .. (228.9686pt, -28.10736pt)
 -- (228.9686pt, -28.10736pt) .. controls (228.9686pt, -28.30359pt) and (228.9205pt, -28.4906pt) .. (228.8244pt, -28.66858pt)
 -- (228.8244pt, -28.66858pt) .. controls (228.7283pt, -28.8465pt) and (228.613pt, -29.00159pt) .. (228.4784pt, -29.13391pt)
 -- (228.4784pt, -29.13391pt) .. controls (228.3439pt, -29.26624pt) and (228.1517pt, -29.43506pt) .. (227.9018pt, -29.64038pt)
 -- (227.9018pt, -29.64038pt) .. controls (227.7288pt, -29.7818pt) and (227.4885pt, -29.99164pt) .. (227.181pt, -30.26996pt)
 -- (227.181pt, -30.26996pt)
 -- (226.7557pt, -30.6532pt)
 -- (226.7557pt, -30.6532pt)
 -- (227.3035pt, -30.66003pt)
 -- (227.3035pt, -30.66003pt) .. controls (228.058pt, -30.66003pt) and (228.4592pt, -30.64868pt) .. (228.5073pt, -30.62585pt)
 -- (228.5073pt, -30.62585pt) .. controls (228.5409pt, -30.6167pt) and (228.5986pt, -30.4137pt) .. (228.6803pt, -30.01678pt)
 -- (228.6803pt, -30.01678pt)
 -- (228.6803pt, -29.99622pt)
 -- (228.6803pt, -29.99622pt)
 -- (228.9686pt, -29.99622pt)
 -- (228.9686pt, -29.99622pt)
 -- (228.9686pt, -30.01678pt)
 -- (228.9686pt, -30.01678pt) .. controls (228.9638pt, -30.03046pt) and (228.9325pt, -30.23804pt) .. (228.8749pt, -30.63953pt)
 -- (228.8749pt, -30.63953pt) .. controls (228.8172pt, -31.04102pt) and (228.7812pt, -31.25092pt) .. (228.7668pt, -31.26917pt)
 -- (228.7668pt, -31.26917pt)
 -- (228.7668pt, -31.28967pt)
 -- (228.7668pt, -31.28967pt)
 -- (226.0925pt, -31.28967pt)
 -- (226.0925pt, -31.28967pt)
 -- (226.0925pt, -31.15967pt)
 -- (226.0925pt, -31.15967pt)
 -- (226.0925pt, -31.07751pt)
 -- (226.0925pt, -31.07751pt) .. controls (226.0925pt, -31.04559pt) and (226.1069pt, -31.01135pt) .. (226.1358pt, -30.97485pt)
 -- (226.1358pt, -30.97485pt) .. controls (226.1646pt, -30.93835pt) and (226.2367pt, -30.85852pt) .. (226.352pt, -30.73535pt)
 -- (226.352pt, -30.73535pt) .. controls (226.4914pt, -30.58936pt) and (226.6115pt, -30.46161pt) .. (226.7124pt, -30.35211pt)
 -- (226.7124pt, -30.35211pt) .. controls (226.7557pt, -30.30646pt) and (226.8374pt, -30.22205pt) .. (226.9575pt, -30.09888pt)
 -- (226.9575pt, -30.09888pt) .. controls (227.0776pt, -29.97571pt) and (227.1593pt, -29.8913pt) .. (227.2026pt, -29.84564pt)
 -- (227.2026pt, -29.84564pt) .. controls (227.2458pt, -29.80005pt) and (227.3155pt, -29.72473pt) .. (227.4116pt, -29.61981pt)
 -- (227.4116pt, -29.61981pt) .. controls (227.5077pt, -29.51489pt) and (227.575pt, -29.43732pt) .. (227.6134pt, -29.38715pt)
 -- (227.6134pt, -29.38715pt) .. controls (227.6519pt, -29.33698pt) and (227.7072pt, -29.26849pt) .. (227.7792pt, -29.18182pt)
 -- (227.7792pt, -29.18182pt) .. controls (227.8513pt, -29.09515pt) and (227.9018pt, -29.02216pt) .. (227.9306pt, -28.96283pt)
 -- (227.9306pt, -28.96283pt) .. controls (227.9594pt, -28.9035pt) and (227.9955pt, -28.83734pt) .. (228.0387pt, -28.76434pt)
 -- (228.0387pt, -28.76434pt) .. controls (228.082pt, -28.69135pt) and (228.1132pt, -28.61835pt) .. (228.1324pt, -28.54535pt)
 -- (228.1324pt, -28.54535pt) .. controls (228.1517pt, -28.47235pt) and (228.1685pt, -28.40393pt) .. (228.1829pt, -28.34009pt)
 -- (228.1829pt, -28.34009pt) .. controls (228.1973pt, -28.27618pt) and (228.2045pt, -28.20093pt) .. (228.2045pt, -28.1142pt)
 -- (228.2045pt, -28.1142pt) .. controls (228.2045pt, -27.82678pt) and (228.1228pt, -27.57812pt) .. (227.9594pt, -27.36829pt)
 -- (227.9594pt, -27.36829pt) .. controls (227.7961pt, -27.15839pt) and (227.563pt, -27.05347pt) .. (227.2603pt, -27.05347pt)
 -- (227.2603pt, -27.05347pt) .. controls (227.1017pt, -27.05347pt) and (226.9623pt, -27.09222pt) .. (226.8422pt, -27.1698pt)
 -- (226.8422pt, -27.1698pt) .. controls (226.722pt, -27.24738pt) and (226.6379pt, -27.32263pt) .. (226.5899pt, -27.39563pt)
 -- (226.5899pt, -27.39563pt) .. controls (226.5418pt, -27.46863pt) and (226.5178pt, -27.51196pt) .. (226.5178pt, -27.5257pt)
 -- (226.5178pt, -27.5257pt) .. controls (226.5178pt, -27.53021pt) and (226.5298pt, -27.53253pt) .. (226.5538pt, -27.53253pt)
 -- (226.5538pt, -27.53253pt) .. controls (226.6404pt, -27.53253pt) and (226.7292pt, -27.56445pt) .. (226.8206pt, -27.62836pt)
 -- (226.8206pt, -27.62836pt) .. controls (226.9118pt, -27.6922pt) and (226.9575pt, -27.79712pt) .. (226.9575pt, -27.94312pt)
 -- (226.9575pt, -27.94312pt) .. controls (226.9575pt, -28.05719pt) and (226.9191pt, -28.15302pt) .. (226.8422pt, -28.23059pt)
 -- (226.8422pt, -28.23059pt) .. controls (226.7653pt, -28.30811pt) and (226.6572pt, -28.34918pt) .. (226.5178pt, -28.35376pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(230.4587pt, -27.55322pt) -- (230.4995pt, -27.54352pt)
 -- (230.4995pt, -27.54352pt) .. controls (230.5334pt, -27.54352pt) and (230.5674pt, -27.54352pt) .. (230.6014pt, -27.54352pt)
 -- (230.6014pt, -27.54352pt)
 -- (230.7238pt, -27.54352pt)
 -- (230.7238pt, -27.54352pt)
 -- (231.0092pt, -27.77588pt)
 -- (231.0092pt, -27.77588pt) .. controls (231.6481pt, -28.3244pt) and (232.1137pt, -29.00842pt) .. (232.406pt, -29.828pt)
 -- (232.406pt, -29.828pt) .. controls (232.6983pt, -30.64752pt) and (232.8444pt, -31.49939pt) .. (232.8444pt, -32.38342pt)
 -- (232.8444pt, -32.38342pt) .. controls (232.8444pt, -32.82227pt) and (232.8104pt, -33.24493pt) .. (232.7424pt, -33.65149pt)
 -- (232.7424pt, -33.65149pt) .. controls (232.6745pt, -34.05804pt) and (232.5963pt, -34.40332pt) .. (232.508pt, -34.68726pt)
 -- (232.508pt, -34.68726pt) .. controls (232.4196pt, -34.97119pt) and (232.2939pt, -35.25513pt) .. (232.1307pt, -35.53906pt)
 -- (232.1307pt, -35.53906pt) .. controls (231.9676pt, -35.823pt) and (231.8385pt, -36.03918pt) .. (231.7433pt, -36.18762pt)
 -- (231.7433pt, -36.18762pt) .. controls (231.6481pt, -36.33606pt) and (231.5088pt, -36.50061pt) .. (231.3253pt, -36.68127pt)
 -- (231.3253pt, -36.68127pt) .. controls (231.1418pt, -36.862pt) and (231.033pt, -36.96844pt) .. (230.999pt, -37.00073pt)
 -- (230.999pt, -37.00073pt) .. controls (230.9651pt, -37.03302pt) and (230.8869pt, -37.0943pt) .. (230.7645pt, -37.18463pt)
 -- (230.7645pt, -37.18463pt) .. controls (230.7442pt, -37.20398pt) and (230.7306pt, -37.21692pt) .. (230.7238pt, -37.22339pt)
 -- (230.7238pt, -37.22339pt)
 -- (230.6014pt, -37.22339pt)
 -- (230.6014pt, -37.22339pt) .. controls (230.547pt, -37.22339pt) and (230.5097pt, -37.22339pt) .. (230.4893pt, -37.22339pt)
 -- (230.4893pt, -37.22339pt) .. controls (230.4689pt, -37.22339pt) and (230.4519pt, -37.21368pt) .. (230.4383pt, -37.19434pt)
 -- (230.4383pt, -37.19434pt) .. controls (230.4247pt, -37.17499pt) and (230.4145pt, -37.14594pt) .. (230.4077pt, -37.10718pt)
 -- (230.4077pt, -37.10718pt) .. controls (230.4145pt, -37.10077pt) and (230.4519pt, -37.05878pt) .. (230.5199pt, -36.98138pt)
 -- (230.5199pt, -36.98138pt) .. controls (231.5734pt, -35.94238pt) and (232.1001pt, -34.40979pt) .. (232.1001pt, -32.38342pt)
 -- (232.1001pt, -32.38342pt) .. controls (232.1001pt, -30.35712pt) and (231.5734pt, -28.82452pt) .. (230.5199pt, -27.78552pt)
 -- (230.5199pt, -27.78552pt) .. controls (230.4519pt, -27.70807pt) and (230.4145pt, -27.66614pt) .. (230.4077pt, -27.65967pt)
 -- (230.4077pt, -27.65967pt) .. controls (230.4077pt, -27.60809pt) and (230.4247pt, -27.57257pt) .. (230.4587pt, -27.55322pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(230.4587pt, -27.55322pt) -- (230.4995pt, -27.54352pt)
 -- (230.4995pt, -27.54352pt) .. controls (230.5334pt, -27.54352pt) and (230.5674pt, -27.54352pt) .. (230.6014pt, -27.54352pt)
 -- (230.6014pt, -27.54352pt)
 -- (230.7238pt, -27.54352pt)
 -- (230.7238pt, -27.54352pt)
 -- (231.0092pt, -27.77588pt)
 -- (231.0092pt, -27.77588pt) .. controls (231.6481pt, -28.3244pt) and (232.1137pt, -29.00842pt) .. (232.406pt, -29.828pt)
 -- (232.406pt, -29.828pt) .. controls (232.6983pt, -30.64752pt) and (232.8444pt, -31.49939pt) .. (232.8444pt, -32.38342pt)
 -- (232.8444pt, -32.38342pt) .. controls (232.8444pt, -32.82227pt) and (232.8104pt, -33.24493pt) .. (232.7424pt, -33.65149pt)
 -- (232.7424pt, -33.65149pt) .. controls (232.6745pt, -34.05804pt) and (232.5963pt, -34.40332pt) .. (232.508pt, -34.68726pt)
 -- (232.508pt, -34.68726pt) .. controls (232.4196pt, -34.97119pt) and (232.2939pt, -35.25513pt) .. (232.1307pt, -35.53906pt)
 -- (232.1307pt, -35.53906pt) .. controls (231.9676pt, -35.823pt) and (231.8385pt, -36.03918pt) .. (231.7433pt, -36.18762pt)
 -- (231.7433pt, -36.18762pt) .. controls (231.6481pt, -36.33606pt) and (231.5088pt, -36.50061pt) .. (231.3253pt, -36.68127pt)
 -- (231.3253pt, -36.68127pt) .. controls (231.1418pt, -36.862pt) and (231.033pt, -36.96844pt) .. (230.999pt, -37.00073pt)
 -- (230.999pt, -37.00073pt) .. controls (230.9651pt, -37.03302pt) and (230.8869pt, -37.0943pt) .. (230.7645pt, -37.18463pt)
 -- (230.7645pt, -37.18463pt) .. controls (230.7442pt, -37.20398pt) and (230.7306pt, -37.21692pt) .. (230.7238pt, -37.22339pt)
 -- (230.7238pt, -37.22339pt)
 -- (230.6014pt, -37.22339pt)
 -- (230.6014pt, -37.22339pt) .. controls (230.547pt, -37.22339pt) and (230.5097pt, -37.22339pt) .. (230.4893pt, -37.22339pt)
 -- (230.4893pt, -37.22339pt) .. controls (230.4689pt, -37.22339pt) and (230.4519pt, -37.21368pt) .. (230.4383pt, -37.19434pt)
 -- (230.4383pt, -37.19434pt) .. controls (230.4247pt, -37.17499pt) and (230.4145pt, -37.14594pt) .. (230.4077pt, -37.10718pt)
 -- (230.4077pt, -37.10718pt) .. controls (230.4145pt, -37.10077pt) and (230.4519pt, -37.05878pt) .. (230.5199pt, -36.98138pt)
 -- (230.5199pt, -36.98138pt) .. controls (231.5734pt, -35.94238pt) and (232.1001pt, -34.40979pt) .. (232.1001pt, -32.38342pt)
 -- (232.1001pt, -32.38342pt) .. controls (232.1001pt, -30.35712pt) and (231.5734pt, -28.82452pt) .. (230.5199pt, -27.78552pt)
 -- (230.5199pt, -27.78552pt) .. controls (230.4519pt, -27.70807pt) and (230.4145pt, -27.66614pt) .. (230.4077pt, -27.65967pt)
 -- (230.4077pt, -27.65967pt) .. controls (230.4077pt, -27.60809pt) and (230.4247pt, -27.57257pt) .. (230.4587pt, -27.55322pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(235.6251pt, -73.54071pt) -- (199.6674pt, -73.54071pt)
 -- (199.6674pt, -73.54071pt)
 -- (199.6674pt, -102.3069pt)
 -- (199.6674pt, -102.3069pt)
 -- (235.6251pt, -102.3069pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(235.6251pt, -73.54071pt) -- (199.6674pt, -73.54071pt)
 -- (199.6674pt, -73.54071pt)
 -- (199.6674pt, -102.3069pt)
 -- (199.6674pt, -102.3069pt)
 -- (235.6251pt, -102.3069pt)
 -- (235.6251pt, -102.3069pt)
 -- (235.6251pt, -73.54071pt)
;
\end{scope}
\begin{scope}
\clip
(200.027pt, -81.81085pt) -- (234.5464pt, -81.81085pt)
 -- (234.5464pt, -81.81085pt)
 -- (234.5464pt, -94.0365pt)
 -- (234.5464pt, -94.0365pt)
 -- (200.027pt, -94.0365pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(201.2226pt, -93.18469pt) .. controls (201.236pt, -93.18469pt) and (201.256pt, -93.19116pt) .. (201.2827pt, -93.20404pt)
 -- (201.2827pt, -93.20404pt) .. controls (201.3094pt, -93.21698pt) and (201.3461pt, -93.22668pt) .. (201.3929pt, -93.23309pt)
 -- (201.3929pt, -93.23309pt) .. controls (201.4396pt, -93.23956pt) and (201.4797pt, -93.2428pt) .. (201.5131pt, -93.2428pt)
 -- (201.5131pt, -93.2428pt) .. controls (201.5999pt, -93.2428pt) and (201.68pt, -93.20087pt) .. (201.7534pt, -93.11694pt)
 -- (201.7534pt, -93.11694pt) .. controls (201.8268pt, -93.03308pt) and (201.8803pt, -92.93951pt) .. (201.9137pt, -92.83624pt)
 -- (201.9137pt, -92.83624pt) .. controls (201.9804pt, -92.66199pt) and (202.0939pt, -92.16833pt) .. (202.2542pt, -91.35522pt)
 -- (202.2542pt, -91.35522pt) .. controls (202.4144pt, -90.54211pt) and (202.5679pt, -89.76776pt) .. (202.7148pt, -89.03204pt)
 -- (202.7148pt, -89.03204pt) .. controls (202.8617pt, -88.29639pt) and (202.9352pt, -87.92535pt) .. (202.9352pt, -87.91888pt)
 -- (202.9352pt, -87.91888pt)
 -- (202.9352pt, -87.88983pt)
 -- (202.9352pt, -87.88983pt)
 -- (202.4644pt, -87.88983pt)
 -- (202.4644pt, -87.88983pt) .. controls (202.1507pt, -87.88983pt) and (201.9837pt, -87.88336pt) .. (201.9637pt, -87.87048pt)
 -- (201.9637pt, -87.87048pt) .. controls (201.937pt, -87.85114pt) and (201.9237pt, -87.81885pt) .. (201.9237pt, -87.77368pt)
 -- (201.9237pt, -87.77368pt)
 -- (201.9938pt, -87.50262pt)
 -- (201.9938pt, -87.50262pt) .. controls (202.0071pt, -87.4704pt) and (202.0338pt, -87.45422pt) .. (202.0739pt, -87.45422pt)
 -- (202.0739pt, -87.45422pt) .. controls (202.1139pt, -87.45422pt) and (202.2708pt, -87.45105pt) .. (202.5446pt, -87.44458pt)
 -- (202.5446pt, -87.44458pt) .. controls (202.865pt, -87.44458pt) and (203.0253pt, -87.44135pt) .. (203.0253pt, -87.43488pt)
 -- (203.0253pt, -87.43488pt) .. controls (203.0253pt, -87.422pt) and (203.0553pt, -87.26068pt) .. (203.1154pt, -86.95093pt)
 -- (203.1154pt, -86.95093pt) .. controls (203.1755pt, -86.64117pt) and (203.2156pt, -86.45398pt) .. (203.2356pt, -86.38947pt)
 -- (203.2356pt, -86.38947pt) .. controls (203.4826pt, -85.32471pt) and (203.97pt, -84.7923pt) .. (204.6977pt, -84.7923pt)
 -- (204.6977pt, -84.7923pt) .. controls (204.9448pt, -84.80524pt) and (205.1484pt, -84.87622pt) .. (205.3086pt, -85.00525pt)
 -- (205.3086pt, -85.00525pt) .. controls (205.4689pt, -85.13434pt) and (205.549pt, -85.30536pt) .. (205.549pt, -85.51831pt)
 -- (205.549pt, -85.51831pt) .. controls (205.549pt, -85.75061pt) and (205.4789pt, -85.9184pt) .. (205.3387pt, -86.02167pt)
 -- (205.3387pt, -86.02167pt) .. controls (205.1985pt, -86.12488pt) and (205.0583pt, -86.17975pt) .. (204.9181pt, -86.18622pt)
 -- (204.9181pt, -86.18622pt) .. controls (204.6243pt, -86.18622pt) and (204.4774pt, -86.05066pt) .. (204.4774pt, -85.77966pt)
 -- (204.4774pt, -85.77966pt) .. controls (204.4774pt, -85.65704pt) and (204.5141pt, -85.55054pt) .. (204.5876pt, -85.46021pt)
 -- (204.5876pt, -85.46021pt) .. controls (204.661pt, -85.36987pt) and (204.7411pt, -85.30212pt) .. (204.8279pt, -85.25696pt)
 -- (204.8279pt, -85.25696pt)
 -- (204.9181pt, -85.20856pt)
 -- (204.9181pt, -85.20856pt) .. controls (204.8112pt, -85.1698pt) and (204.7111pt, -85.15045pt) .. (204.6176pt, -85.15045pt)
 -- (204.6176pt, -85.15045pt) .. controls (204.5375pt, -85.15045pt) and (204.4607pt, -85.18274pt) .. (204.3873pt, -85.24725pt)
 -- (204.3873pt, -85.24725pt) .. controls (204.3138pt, -85.31177pt) and (204.2638pt, -85.40216pt) .. (204.2371pt, -85.51831pt)
 -- (204.2371pt, -85.51831pt) .. controls (204.1903pt, -85.70544pt) and (204.1369pt, -85.95709pt) .. (204.0768pt, -86.27332pt)
 -- (204.0768pt, -86.27332pt) .. controls (204.0167pt, -86.58954pt) and (203.9633pt, -86.85736pt) .. (203.9166pt, -87.07672pt)
 -- (203.9166pt, -87.07672pt) .. controls (203.8699pt, -87.29614pt) and (203.8465pt, -87.41229pt) .. (203.8465pt, -87.42523pt)
 -- (203.8465pt, -87.42523pt) .. controls (203.8465pt, -87.43811pt) and (204.0301pt, -87.44458pt) .. (204.3973pt, -87.44458pt)
 -- (204.3973pt, -87.44458pt) .. controls (204.6977pt, -87.44458pt) and (204.8713pt, -87.44781pt) .. (204.9181pt, -87.45422pt)
 -- (204.9181pt, -87.45422pt) .. controls (204.9648pt, -87.46069pt) and (205.0015pt, -87.48004pt) .. (205.0282pt, -87.51233pt)
 -- (205.0282pt, -87.51233pt) .. controls (205.0349pt, -87.53815pt) and (205.0282pt, -87.59302pt) .. (205.0082pt, -87.67688pt)
 -- (205.0082pt, -87.67688pt) .. controls (204.9882pt, -87.7608pt) and (204.9715pt, -87.81238pt) .. (204.9581pt, -87.83179pt)
 -- (204.9581pt, -87.83179pt) .. controls (204.9448pt, -87.86401pt) and (204.9147pt, -87.88019pt) .. (204.868pt, -87.88019pt)
 -- (204.868pt, -87.88019pt) .. controls (204.8212pt, -87.88019pt) and (204.641pt, -87.88336pt) .. (204.3272pt, -87.88983pt)
 -- (204.3272pt, -87.88983pt)
 -- (203.7664pt, -87.88983pt)
 -- (203.7664pt, -87.88983pt)
 -- (203.536pt, -89.0708pt)
 -- (203.536pt, -89.0708pt) .. controls (203.2156pt, -90.6712pt) and (202.9919pt, -91.67145pt) .. (202.865pt, -92.07153pt)
 -- (202.865pt, -92.07153pt) .. controls (202.6848pt, -92.62006pt) and (202.4511pt, -93.02661pt) .. (202.164pt, -93.2912pt)
 -- (202.164pt, -93.2912pt) .. controls (201.917pt, -93.49768pt) and (201.6733pt, -93.60095pt) .. (201.4329pt, -93.60095pt)
 -- (201.4329pt, -93.60095pt) .. controls (201.2193pt, -93.60095pt) and (201.0257pt, -93.53961pt) .. (200.8521pt, -93.41705pt)
 -- (200.8521pt, -93.41705pt) .. controls (200.6785pt, -93.29443pt) and (200.5917pt, -93.12018pt) .. (200.5917pt, -92.89429pt)
 -- (200.5917pt, -92.89429pt) .. controls (200.5917pt, -92.65552pt) and (200.6618pt, -92.48132pt) .. (200.802pt, -92.37158pt)
 -- (200.802pt, -92.37158pt) .. controls (200.9422pt, -92.2619pt) and (201.0824pt, -92.20703pt) .. (201.2226pt, -92.20703pt)
 -- (201.2226pt, -92.20703pt) .. controls (201.5164pt, -92.20703pt) and (201.6633pt, -92.34259pt) .. (201.6633pt, -92.61359pt)
 -- (201.6633pt, -92.61359pt) .. controls (201.6633pt, -92.73621pt) and (201.6266pt, -92.84271pt) .. (201.5531pt, -92.93304pt)
 -- (201.5531pt, -92.93304pt) .. controls (201.4797pt, -93.02338pt) and (201.3996pt, -93.09113pt) .. (201.3128pt, -93.13629pt)
 -- (201.3128pt, -93.13629pt)
 -- (201.2226pt, -93.18469pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(201.2226pt, -93.18469pt) .. controls (201.236pt, -93.18469pt) and (201.256pt, -93.19116pt) .. (201.2827pt, -93.20404pt)
 -- (201.2827pt, -93.20404pt) .. controls (201.3094pt, -93.21698pt) and (201.3461pt, -93.22668pt) .. (201.3929pt, -93.23309pt)
 -- (201.3929pt, -93.23309pt) .. controls (201.4396pt, -93.23956pt) and (201.4797pt, -93.2428pt) .. (201.5131pt, -93.2428pt)
 -- (201.5131pt, -93.2428pt) .. controls (201.5999pt, -93.2428pt) and (201.68pt, -93.20087pt) .. (201.7534pt, -93.11694pt)
 -- (201.7534pt, -93.11694pt) .. controls (201.8268pt, -93.03308pt) and (201.8803pt, -92.93951pt) .. (201.9137pt, -92.83624pt)
 -- (201.9137pt, -92.83624pt) .. controls (201.9804pt, -92.66199pt) and (202.0939pt, -92.16833pt) .. (202.2542pt, -91.35522pt)
 -- (202.2542pt, -91.35522pt) .. controls (202.4144pt, -90.54211pt) and (202.5679pt, -89.76776pt) .. (202.7148pt, -89.03204pt)
 -- (202.7148pt, -89.03204pt) .. controls (202.8617pt, -88.29639pt) and (202.9352pt, -87.92535pt) .. (202.9352pt, -87.91888pt)
 -- (202.9352pt, -87.91888pt)
 -- (202.9352pt, -87.88983pt)
 -- (202.9352pt, -87.88983pt)
 -- (202.4644pt, -87.88983pt)
 -- (202.4644pt, -87.88983pt) .. controls (202.1507pt, -87.88983pt) and (201.9837pt, -87.88336pt) .. (201.9637pt, -87.87048pt)
 -- (201.9637pt, -87.87048pt) .. controls (201.937pt, -87.85114pt) and (201.9237pt, -87.81885pt) .. (201.9237pt, -87.77368pt)
 -- (201.9237pt, -87.77368pt)
 -- (201.9938pt, -87.50262pt)
 -- (201.9938pt, -87.50262pt) .. controls (202.0071pt, -87.4704pt) and (202.0338pt, -87.45422pt) .. (202.0739pt, -87.45422pt)
 -- (202.0739pt, -87.45422pt) .. controls (202.1139pt, -87.45422pt) and (202.2708pt, -87.45105pt) .. (202.5446pt, -87.44458pt)
 -- (202.5446pt, -87.44458pt) .. controls (202.865pt, -87.44458pt) and (203.0253pt, -87.44135pt) .. (203.0253pt, -87.43488pt)
 -- (203.0253pt, -87.43488pt) .. controls (203.0253pt, -87.422pt) and (203.0553pt, -87.26068pt) .. (203.1154pt, -86.95093pt)
 -- (203.1154pt, -86.95093pt) .. controls (203.1755pt, -86.64117pt) and (203.2156pt, -86.45398pt) .. (203.2356pt, -86.38947pt)
 -- (203.2356pt, -86.38947pt) .. controls (203.4826pt, -85.32471pt) and (203.97pt, -84.7923pt) .. (204.6977pt, -84.7923pt)
 -- (204.6977pt, -84.7923pt) .. controls (204.9448pt, -84.80524pt) and (205.1484pt, -84.87622pt) .. (205.3086pt, -85.00525pt)
 -- (205.3086pt, -85.00525pt) .. controls (205.4689pt, -85.13434pt) and (205.549pt, -85.30536pt) .. (205.549pt, -85.51831pt)
 -- (205.549pt, -85.51831pt) .. controls (205.549pt, -85.75061pt) and (205.4789pt, -85.9184pt) .. (205.3387pt, -86.02167pt)
 -- (205.3387pt, -86.02167pt) .. controls (205.1985pt, -86.12488pt) and (205.0583pt, -86.17975pt) .. (204.9181pt, -86.18622pt)
 -- (204.9181pt, -86.18622pt) .. controls (204.6243pt, -86.18622pt) and (204.4774pt, -86.05066pt) .. (204.4774pt, -85.77966pt)
 -- (204.4774pt, -85.77966pt) .. controls (204.4774pt, -85.65704pt) and (204.5141pt, -85.55054pt) .. (204.5876pt, -85.46021pt)
 -- (204.5876pt, -85.46021pt) .. controls (204.661pt, -85.36987pt) and (204.7411pt, -85.30212pt) .. (204.8279pt, -85.25696pt)
 -- (204.8279pt, -85.25696pt)
 -- (204.9181pt, -85.20856pt)
 -- (204.9181pt, -85.20856pt) .. controls (204.8112pt, -85.1698pt) and (204.7111pt, -85.15045pt) .. (204.6176pt, -85.15045pt)
 -- (204.6176pt, -85.15045pt) .. controls (204.5375pt, -85.15045pt) and (204.4607pt, -85.18274pt) .. (204.3873pt, -85.24725pt)
 -- (204.3873pt, -85.24725pt) .. controls (204.3138pt, -85.31177pt) and (204.2638pt, -85.40216pt) .. (204.2371pt, -85.51831pt)
 -- (204.2371pt, -85.51831pt) .. controls (204.1903pt, -85.70544pt) and (204.1369pt, -85.95709pt) .. (204.0768pt, -86.27332pt)
 -- (204.0768pt, -86.27332pt) .. controls (204.0167pt, -86.58954pt) and (203.9633pt, -86.85736pt) .. (203.9166pt, -87.07672pt)
 -- (203.9166pt, -87.07672pt) .. controls (203.8699pt, -87.29614pt) and (203.8465pt, -87.41229pt) .. (203.8465pt, -87.42523pt)
 -- (203.8465pt, -87.42523pt) .. controls (203.8465pt, -87.43811pt) and (204.0301pt, -87.44458pt) .. (204.3973pt, -87.44458pt)
 -- (204.3973pt, -87.44458pt) .. controls (204.6977pt, -87.44458pt) and (204.8713pt, -87.44781pt) .. (204.9181pt, -87.45422pt)
 -- (204.9181pt, -87.45422pt) .. controls (204.9648pt, -87.46069pt) and (205.0015pt, -87.48004pt) .. (205.0282pt, -87.51233pt)
 -- (205.0282pt, -87.51233pt) .. controls (205.0349pt, -87.53815pt) and (205.0282pt, -87.59302pt) .. (205.0082pt, -87.67688pt)
 -- (205.0082pt, -87.67688pt) .. controls (204.9882pt, -87.7608pt) and (204.9715pt, -87.81238pt) .. (204.9581pt, -87.83179pt)
 -- (204.9581pt, -87.83179pt) .. controls (204.9448pt, -87.86401pt) and (204.9147pt, -87.88019pt) .. (204.868pt, -87.88019pt)
 -- (204.868pt, -87.88019pt) .. controls (204.8212pt, -87.88019pt) and (204.641pt, -87.88336pt) .. (204.3272pt, -87.88983pt)
 -- (204.3272pt, -87.88983pt)
 -- (203.7664pt, -87.88983pt)
 -- (203.7664pt, -87.88983pt)
 -- (203.536pt, -89.0708pt)
 -- (203.536pt, -89.0708pt) .. controls (203.2156pt, -90.6712pt) and (202.9919pt, -91.67145pt) .. (202.865pt, -92.07153pt)
 -- (202.865pt, -92.07153pt) .. controls (202.6848pt, -92.62006pt) and (202.4511pt, -93.02661pt) .. (202.164pt, -93.2912pt)
 -- (202.164pt, -93.2912pt) .. controls (201.917pt, -93.49768pt) and (201.6733pt, -93.60095pt) .. (201.4329pt, -93.60095pt)
 -- (201.4329pt, -93.60095pt) .. controls (201.2193pt, -93.60095pt) and (201.0257pt, -93.53961pt) .. (200.8521pt, -93.41705pt)
 -- (200.8521pt, -93.41705pt) .. controls (200.6785pt, -93.29443pt) and (200.5917pt, -93.12018pt) .. (200.5917pt, -92.89429pt)
 -- (200.5917pt, -92.89429pt) .. controls (200.5917pt, -92.65552pt) and (200.6618pt, -92.48132pt) .. (200.802pt, -92.37158pt)
 -- (200.802pt, -92.37158pt) .. controls (200.9422pt, -92.2619pt) and (201.0824pt, -92.20703pt) .. (201.2226pt, -92.20703pt)
 -- (201.2226pt, -92.20703pt) .. controls (201.5164pt, -92.20703pt) and (201.6633pt, -92.34259pt) .. (201.6633pt, -92.61359pt)
 -- (201.6633pt, -92.61359pt) .. controls (201.6633pt, -92.73621pt) and (201.6266pt, -92.84271pt) .. (201.5531pt, -92.93304pt)
 -- (201.5531pt, -92.93304pt) .. controls (201.4797pt, -93.02338pt) and (201.3996pt, -93.09113pt) .. (201.3128pt, -93.13629pt)
 -- (201.3128pt, -93.13629pt)
 -- (201.2226pt, -93.18469pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(203.9066pt, -83.42749pt) .. controls (203.8064pt, -83.42749pt) and (203.7129pt, -83.44684pt) .. (203.6261pt, -83.48553pt)
 -- (203.6261pt, -83.48553pt) .. controls (203.5394pt, -83.52429pt) and (203.4726pt, -83.55975pt) .. (203.4258pt, -83.59204pt)
 -- (203.4258pt, -83.59204pt) .. controls (203.3791pt, -83.62433pt) and (203.3123pt, -83.68561pt) .. (203.2256pt, -83.77594pt)
 -- (203.2256pt, -83.77594pt)
 -- (203.0853pt, -83.65979pt)
 -- (203.0853pt, -83.65979pt)
 -- (202.9451pt, -83.55334pt)
 -- (202.9451pt, -83.55334pt) .. controls (202.9451pt, -83.54688pt) and (202.9852pt, -83.49847pt) .. (203.0653pt, -83.40814pt)
 -- (203.0653pt, -83.40814pt) .. controls (203.1454pt, -83.31775pt) and (203.2322pt, -83.22101pt) .. (203.3257pt, -83.11774pt)
 -- (203.3257pt, -83.11774pt) .. controls (203.4192pt, -83.01447pt) and (203.4893pt, -82.94672pt) .. (203.536pt, -82.91443pt)
 -- (203.536pt, -82.91443pt) .. controls (203.6896pt, -82.8241pt) and (203.8398pt, -82.77893pt) .. (203.9867pt, -82.77893pt)
 -- (203.9867pt, -82.77893pt) .. controls (204.1336pt, -82.77893pt) and (204.3539pt, -82.83704pt) .. (204.6476pt, -82.95319pt)
 -- (204.6476pt, -82.95319pt) .. controls (204.9414pt, -83.06934pt) and (205.1651pt, -83.12738pt) .. (205.3186pt, -83.12738pt)
 -- (205.3186pt, -83.12738pt) .. controls (205.4188pt, -83.12738pt) and (205.5123pt, -83.10803pt) .. (205.599pt, -83.06934pt)
 -- (205.599pt, -83.06934pt) .. controls (205.6858pt, -83.03058pt) and (205.7526pt, -82.99512pt) .. (205.7993pt, -82.96283pt)
 -- (205.7993pt, -82.96283pt) .. controls (205.8461pt, -82.9306pt) and (205.9128pt, -82.86926pt) .. (205.9996pt, -82.77893pt)
 -- (205.9996pt, -82.77893pt)
 -- (206.1398pt, -82.89508pt)
 -- (206.1398pt, -82.89508pt)
 -- (206.28pt, -83.00159pt)
 -- (206.28pt, -83.00159pt) .. controls (206.0063pt, -83.38232pt) and (205.766pt, -83.61786pt) .. (205.559pt, -83.70819pt)
 -- (205.559pt, -83.70819pt) .. controls (205.4655pt, -83.75336pt) and (205.362pt, -83.77594pt) .. (205.2485pt, -83.77594pt)
 -- (205.2485pt, -83.77594pt) .. controls (205.1083pt, -83.77594pt) and (204.8913pt, -83.7179pt) .. (204.5976pt, -83.60175pt)
 -- (204.5976pt, -83.60175pt) .. controls (204.3038pt, -83.48553pt) and (204.0735pt, -83.42749pt) .. (203.9066pt, -83.42749pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(203.9066pt, -83.42749pt) .. controls (203.8064pt, -83.42749pt) and (203.7129pt, -83.44684pt) .. (203.6261pt, -83.48553pt)
 -- (203.6261pt, -83.48553pt) .. controls (203.5394pt, -83.52429pt) and (203.4726pt, -83.55975pt) .. (203.4258pt, -83.59204pt)
 -- (203.4258pt, -83.59204pt) .. controls (203.3791pt, -83.62433pt) and (203.3123pt, -83.68561pt) .. (203.2256pt, -83.77594pt)
 -- (203.2256pt, -83.77594pt)
 -- (203.0853pt, -83.65979pt)
 -- (203.0853pt, -83.65979pt)
 -- (202.9451pt, -83.55334pt)
 -- (202.9451pt, -83.55334pt) .. controls (202.9451pt, -83.54688pt) and (202.9852pt, -83.49847pt) .. (203.0653pt, -83.40814pt)
 -- (203.0653pt, -83.40814pt) .. controls (203.1454pt, -83.31775pt) and (203.2322pt, -83.22101pt) .. (203.3257pt, -83.11774pt)
 -- (203.3257pt, -83.11774pt) .. controls (203.4192pt, -83.01447pt) and (203.4893pt, -82.94672pt) .. (203.536pt, -82.91443pt)
 -- (203.536pt, -82.91443pt) .. controls (203.6896pt, -82.8241pt) and (203.8398pt, -82.77893pt) .. (203.9867pt, -82.77893pt)
 -- (203.9867pt, -82.77893pt) .. controls (204.1336pt, -82.77893pt) and (204.3539pt, -82.83704pt) .. (204.6476pt, -82.95319pt)
 -- (204.6476pt, -82.95319pt) .. controls (204.9414pt, -83.06934pt) and (205.1651pt, -83.12738pt) .. (205.3186pt, -83.12738pt)
 -- (205.3186pt, -83.12738pt) .. controls (205.4188pt, -83.12738pt) and (205.5123pt, -83.10803pt) .. (205.599pt, -83.06934pt)
 -- (205.599pt, -83.06934pt) .. controls (205.6858pt, -83.03058pt) and (205.7526pt, -82.99512pt) .. (205.7993pt, -82.96283pt)
 -- (205.7993pt, -82.96283pt) .. controls (205.8461pt, -82.9306pt) and (205.9128pt, -82.86926pt) .. (205.9996pt, -82.77893pt)
 -- (205.9996pt, -82.77893pt)
 -- (206.1398pt, -82.89508pt)
 -- (206.1398pt, -82.89508pt)
 -- (206.28pt, -83.00159pt)
 -- (206.28pt, -83.00159pt) .. controls (206.0063pt, -83.38232pt) and (205.766pt, -83.61786pt) .. (205.559pt, -83.70819pt)
 -- (205.559pt, -83.70819pt) .. controls (205.4655pt, -83.75336pt) and (205.362pt, -83.77594pt) .. (205.2485pt, -83.77594pt)
 -- (205.2485pt, -83.77594pt) .. controls (205.1083pt, -83.77594pt) and (204.8913pt, -83.7179pt) .. (204.5976pt, -83.60175pt)
 -- (204.5976pt, -83.60175pt) .. controls (204.3038pt, -83.48553pt) and (204.0735pt, -83.42749pt) .. (203.9066pt, -83.42749pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(206.0503pt, -90.13263pt) .. controls (205.9229pt, -90.13263pt) and (205.8214pt, -90.09155pt) .. (205.7459pt, -90.00946pt)
 -- (205.7459pt, -90.00946pt) .. controls (205.6703pt, -89.92731pt) and (205.6326pt, -89.82697pt) .. (205.6326pt, -89.70831pt)
 -- (205.6326pt, -89.70831pt) .. controls (205.6326pt, -89.3844pt) and (205.7577pt, -89.10382pt) .. (206.0078pt, -88.86658pt)
 -- (206.0078pt, -88.86658pt) .. controls (206.258pt, -88.62933pt) and (206.5696pt, -88.51068pt) .. (206.9425pt, -88.51068pt)
 -- (206.9425pt, -88.51068pt) .. controls (207.372pt, -88.51068pt) and (207.7307pt, -88.63843pt) .. (208.0187pt, -88.89392pt)
 -- (208.0187pt, -88.89392pt) .. controls (208.3066pt, -89.14941pt) and (208.4529pt, -89.48022pt) .. (208.4577pt, -89.88623pt)
 -- (208.4577pt, -89.88623pt) .. controls (208.4577pt, -90.08246pt) and (208.4105pt, -90.26947pt) .. (208.3161pt, -90.44745pt)
 -- (208.3161pt, -90.44745pt) .. controls (208.2216pt, -90.62537pt) and (208.1084pt, -90.78052pt) .. (207.9762pt, -90.91278pt)
 -- (207.9762pt, -90.91278pt) .. controls (207.844pt, -91.0451pt) and (207.6552pt, -91.21393pt) .. (207.4098pt, -91.41925pt)
 -- (207.4098pt, -91.41925pt) .. controls (207.2398pt, -91.56067pt) and (207.0038pt, -91.77051pt) .. (206.7017pt, -92.04883pt)
 -- (206.7017pt, -92.04883pt)
 -- (206.284pt, -92.43207pt)
 -- (206.284pt, -92.43207pt)
 -- (206.8221pt, -92.4389pt)
 -- (206.8221pt, -92.4389pt) .. controls (207.5632pt, -92.4389pt) and (207.9573pt, -92.42755pt) .. (208.0045pt, -92.40472pt)
 -- (208.0045pt, -92.40472pt) .. controls (208.0376pt, -92.39557pt) and (208.0942pt, -92.19257pt) .. (208.1745pt, -91.79565pt)
 -- (208.1745pt, -91.79565pt)
 -- (208.1745pt, -91.77509pt)
 -- (208.1745pt, -91.77509pt)
 -- (208.4577pt, -91.77509pt)
 -- (208.4577pt, -91.77509pt)
 -- (208.4577pt, -91.79565pt)
 -- (208.4577pt, -91.79565pt) .. controls (208.4529pt, -91.80933pt) and (208.4223pt, -92.01691pt) .. (208.3656pt, -92.4184pt)
 -- (208.3656pt, -92.4184pt) .. controls (208.309pt, -92.81989pt) and (208.2736pt, -93.02979pt) .. (208.2594pt, -93.04803pt)
 -- (208.2594pt, -93.04803pt)
 -- (208.2594pt, -93.06854pt)
 -- (208.2594pt, -93.06854pt)
 -- (205.6326pt, -93.06854pt)
 -- (205.6326pt, -93.06854pt)
 -- (205.6326pt, -92.93854pt)
 -- (205.6326pt, -92.93854pt)
 -- (205.6326pt, -92.85638pt)
 -- (205.6326pt, -92.85638pt) .. controls (205.6326pt, -92.82446pt) and (205.6467pt, -92.79022pt) .. (205.6751pt, -92.75372pt)
 -- (205.6751pt, -92.75372pt) .. controls (205.7034pt, -92.71722pt) and (205.7742pt, -92.63739pt) .. (205.8875pt, -92.51422pt)
 -- (205.8875pt, -92.51422pt) .. controls (206.0244pt, -92.36823pt) and (206.1424pt, -92.24048pt) .. (206.2415pt, -92.13098pt)
 -- (206.2415pt, -92.13098pt) .. controls (206.284pt, -92.08533pt) and (206.3642pt, -92.00092pt) .. (206.4822pt, -91.87775pt)
 -- (206.4822pt, -91.87775pt) .. controls (206.6002pt, -91.75458pt) and (206.6805pt, -91.67017pt) .. (206.723pt, -91.62451pt)
 -- (206.723pt, -91.62451pt) .. controls (206.7654pt, -91.57892pt) and (206.8339pt, -91.5036pt) .. (206.9283pt, -91.39868pt)
 -- (206.9283pt, -91.39868pt) .. controls (207.0227pt, -91.29376pt) and (207.0888pt, -91.21619pt) .. (207.1266pt, -91.16602pt)
 -- (207.1266pt, -91.16602pt) .. controls (207.1643pt, -91.11584pt) and (207.2186pt, -91.04736pt) .. (207.2894pt, -90.96069pt)
 -- (207.2894pt, -90.96069pt) .. controls (207.3602pt, -90.87402pt) and (207.4098pt, -90.80103pt) .. (207.4381pt, -90.7417pt)
 -- (207.4381pt, -90.7417pt) .. controls (207.4664pt, -90.68237pt) and (207.5018pt, -90.61621pt) .. (207.5443pt, -90.54321pt)
 -- (207.5443pt, -90.54321pt) .. controls (207.5868pt, -90.47021pt) and (207.6175pt, -90.39722pt) .. (207.6363pt, -90.32422pt)
 -- (207.6363pt, -90.32422pt) .. controls (207.6552pt, -90.25122pt) and (207.6717pt, -90.1828pt) .. (207.6859pt, -90.11896pt)
 -- (207.6859pt, -90.11896pt) .. controls (207.7001pt, -90.05505pt) and (207.7071pt, -89.9798pt) .. (207.7071pt, -89.89307pt)
 -- (207.7071pt, -89.89307pt) .. controls (207.7071pt, -89.60565pt) and (207.6269pt, -89.35699pt) .. (207.4664pt, -89.14716pt)
 -- (207.4664pt, -89.14716pt) .. controls (207.3059pt, -88.93726pt) and (207.077pt, -88.83234pt) .. (206.7796pt, -88.83234pt)
 -- (206.7796pt, -88.83234pt) .. controls (206.6238pt, -88.83234pt) and (206.487pt, -88.87109pt) .. (206.3689pt, -88.94867pt)
 -- (206.3689pt, -88.94867pt) .. controls (206.2509pt, -89.02625pt) and (206.1683pt, -89.1015pt) .. (206.1211pt, -89.1745pt)
 -- (206.1211pt, -89.1745pt) .. controls (206.0739pt, -89.2475pt) and (206.0503pt, -89.29083pt) .. (206.0503pt, -89.30457pt)
 -- (206.0503pt, -89.30457pt) .. controls (206.0503pt, -89.30908pt) and (206.0621pt, -89.3114pt) .. (206.0857pt, -89.3114pt)
 -- (206.0857pt, -89.3114pt) .. controls (206.1707pt, -89.3114pt) and (206.258pt, -89.34332pt) .. (206.3477pt, -89.40723pt)
 -- (206.3477pt, -89.40723pt) .. controls (206.4374pt, -89.47107pt) and (206.4822pt, -89.57599pt) .. (206.4822pt, -89.72198pt)
 -- (206.4822pt, -89.72198pt) .. controls (206.4822pt, -89.83606pt) and (206.4445pt, -89.93188pt) .. (206.3689pt, -90.00946pt)
 -- (206.3689pt, -90.00946pt) .. controls (206.2934pt, -90.08698pt) and (206.1872pt, -90.12805pt) .. (206.0503pt, -90.13263pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(206.0503pt, -90.13263pt) .. controls (205.9229pt, -90.13263pt) and (205.8214pt, -90.09155pt) .. (205.7459pt, -90.00946pt)
 -- (205.7459pt, -90.00946pt) .. controls (205.6703pt, -89.92731pt) and (205.6326pt, -89.82697pt) .. (205.6326pt, -89.70831pt)
 -- (205.6326pt, -89.70831pt) .. controls (205.6326pt, -89.3844pt) and (205.7577pt, -89.10382pt) .. (206.0078pt, -88.86658pt)
 -- (206.0078pt, -88.86658pt) .. controls (206.258pt, -88.62933pt) and (206.5696pt, -88.51068pt) .. (206.9425pt, -88.51068pt)
 -- (206.9425pt, -88.51068pt) .. controls (207.372pt, -88.51068pt) and (207.7307pt, -88.63843pt) .. (208.0187pt, -88.89392pt)
 -- (208.0187pt, -88.89392pt) .. controls (208.3066pt, -89.14941pt) and (208.4529pt, -89.48022pt) .. (208.4577pt, -89.88623pt)
 -- (208.4577pt, -89.88623pt) .. controls (208.4577pt, -90.08246pt) and (208.4105pt, -90.26947pt) .. (208.3161pt, -90.44745pt)
 -- (208.3161pt, -90.44745pt) .. controls (208.2216pt, -90.62537pt) and (208.1084pt, -90.78052pt) .. (207.9762pt, -90.91278pt)
 -- (207.9762pt, -90.91278pt) .. controls (207.844pt, -91.0451pt) and (207.6552pt, -91.21393pt) .. (207.4098pt, -91.41925pt)
 -- (207.4098pt, -91.41925pt) .. controls (207.2398pt, -91.56067pt) and (207.0038pt, -91.77051pt) .. (206.7017pt, -92.04883pt)
 -- (206.7017pt, -92.04883pt)
 -- (206.284pt, -92.43207pt)
 -- (206.284pt, -92.43207pt)
 -- (206.8221pt, -92.4389pt)
 -- (206.8221pt, -92.4389pt) .. controls (207.5632pt, -92.4389pt) and (207.9573pt, -92.42755pt) .. (208.0045pt, -92.40472pt)
 -- (208.0045pt, -92.40472pt) .. controls (208.0376pt, -92.39557pt) and (208.0942pt, -92.19257pt) .. (208.1745pt, -91.79565pt)
 -- (208.1745pt, -91.79565pt)
 -- (208.1745pt, -91.77509pt)
 -- (208.1745pt, -91.77509pt)
 -- (208.4577pt, -91.77509pt)
 -- (208.4577pt, -91.77509pt)
 -- (208.4577pt, -91.79565pt)
 -- (208.4577pt, -91.79565pt) .. controls (208.4529pt, -91.80933pt) and (208.4223pt, -92.01691pt) .. (208.3656pt, -92.4184pt)
 -- (208.3656pt, -92.4184pt) .. controls (208.309pt, -92.81989pt) and (208.2736pt, -93.02979pt) .. (208.2594pt, -93.04803pt)
 -- (208.2594pt, -93.04803pt)
 -- (208.2594pt, -93.06854pt)
 -- (208.2594pt, -93.06854pt)
 -- (205.6326pt, -93.06854pt)
 -- (205.6326pt, -93.06854pt)
 -- (205.6326pt, -92.93854pt)
 -- (205.6326pt, -92.93854pt)
 -- (205.6326pt, -92.85638pt)
 -- (205.6326pt, -92.85638pt) .. controls (205.6326pt, -92.82446pt) and (205.6467pt, -92.79022pt) .. (205.6751pt, -92.75372pt)
 -- (205.6751pt, -92.75372pt) .. controls (205.7034pt, -92.71722pt) and (205.7742pt, -92.63739pt) .. (205.8875pt, -92.51422pt)
 -- (205.8875pt, -92.51422pt) .. controls (206.0244pt, -92.36823pt) and (206.1424pt, -92.24048pt) .. (206.2415pt, -92.13098pt)
 -- (206.2415pt, -92.13098pt) .. controls (206.284pt, -92.08533pt) and (206.3642pt, -92.00092pt) .. (206.4822pt, -91.87775pt)
 -- (206.4822pt, -91.87775pt) .. controls (206.6002pt, -91.75458pt) and (206.6805pt, -91.67017pt) .. (206.723pt, -91.62451pt)
 -- (206.723pt, -91.62451pt) .. controls (206.7654pt, -91.57892pt) and (206.8339pt, -91.5036pt) .. (206.9283pt, -91.39868pt)
 -- (206.9283pt, -91.39868pt) .. controls (207.0227pt, -91.29376pt) and (207.0888pt, -91.21619pt) .. (207.1266pt, -91.16602pt)
 -- (207.1266pt, -91.16602pt) .. controls (207.1643pt, -91.11584pt) and (207.2186pt, -91.04736pt) .. (207.2894pt, -90.96069pt)
 -- (207.2894pt, -90.96069pt) .. controls (207.3602pt, -90.87402pt) and (207.4098pt, -90.80103pt) .. (207.4381pt, -90.7417pt)
 -- (207.4381pt, -90.7417pt) .. controls (207.4664pt, -90.68237pt) and (207.5018pt, -90.61621pt) .. (207.5443pt, -90.54321pt)
 -- (207.5443pt, -90.54321pt) .. controls (207.5868pt, -90.47021pt) and (207.6175pt, -90.39722pt) .. (207.6363pt, -90.32422pt)
 -- (207.6363pt, -90.32422pt) .. controls (207.6552pt, -90.25122pt) and (207.6717pt, -90.1828pt) .. (207.6859pt, -90.11896pt)
 -- (207.6859pt, -90.11896pt) .. controls (207.7001pt, -90.05505pt) and (207.7071pt, -89.9798pt) .. (207.7071pt, -89.89307pt)
 -- (207.7071pt, -89.89307pt) .. controls (207.7071pt, -89.60565pt) and (207.6269pt, -89.35699pt) .. (207.4664pt, -89.14716pt)
 -- (207.4664pt, -89.14716pt) .. controls (207.3059pt, -88.93726pt) and (207.077pt, -88.83234pt) .. (206.7796pt, -88.83234pt)
 -- (206.7796pt, -88.83234pt) .. controls (206.6238pt, -88.83234pt) and (206.487pt, -88.87109pt) .. (206.3689pt, -88.94867pt)
 -- (206.3689pt, -88.94867pt) .. controls (206.2509pt, -89.02625pt) and (206.1683pt, -89.1015pt) .. (206.1211pt, -89.1745pt)
 -- (206.1211pt, -89.1745pt) .. controls (206.0739pt, -89.2475pt) and (206.0503pt, -89.29083pt) .. (206.0503pt, -89.30457pt)
 -- (206.0503pt, -89.30457pt) .. controls (206.0503pt, -89.30908pt) and (206.0621pt, -89.3114pt) .. (206.0857pt, -89.3114pt)
 -- (206.0857pt, -89.3114pt) .. controls (206.1707pt, -89.3114pt) and (206.258pt, -89.34332pt) .. (206.3477pt, -89.40723pt)
 -- (206.3477pt, -89.40723pt) .. controls (206.4374pt, -89.47107pt) and (206.4822pt, -89.57599pt) .. (206.4822pt, -89.72198pt)
 -- (206.4822pt, -89.72198pt) .. controls (206.4822pt, -89.83606pt) and (206.4445pt, -89.93188pt) .. (206.3689pt, -90.00946pt)
 -- (206.3689pt, -90.00946pt) .. controls (206.2934pt, -90.08698pt) and (206.1872pt, -90.12805pt) .. (206.0503pt, -90.13263pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(210.2619pt, -89.19659pt) .. controls (210.2619pt, -88.75134pt) and (210.2953pt, -88.32867pt) .. (210.3621pt, -87.92859pt)
 -- (210.3621pt, -87.92859pt) .. controls (210.4288pt, -87.52844pt) and (210.5056pt, -87.18323pt) .. (210.5924pt, -86.89282pt)
 -- (210.5924pt, -86.89282pt) .. controls (210.6792pt, -86.60242pt) and (210.8027pt, -86.31848pt) .. (210.9629pt, -86.04102pt)
 -- (210.9629pt, -86.04102pt) .. controls (211.1232pt, -85.76349pt) and (211.25pt, -85.5473pt) .. (211.3435pt, -85.39246pt)
 -- (211.3435pt, -85.39246pt) .. controls (211.437pt, -85.23755pt) and (211.5772pt, -85.06976pt) .. (211.7641pt, -84.8891pt)
 -- (211.7641pt, -84.8891pt) .. controls (211.951pt, -84.70844pt) and (212.0612pt, -84.59869pt) .. (212.0946pt, -84.56pt)
 -- (212.0946pt, -84.56pt) .. controls (212.128pt, -84.52124pt) and (212.2114pt, -84.45349pt) .. (212.345pt, -84.35669pt)
 -- (212.345pt, -84.35669pt)
 -- (212.4752pt, -84.35669pt)
 -- (212.4752pt, -84.35669pt)
 -- (212.5152pt, -84.35669pt)
 -- (212.5152pt, -84.35669pt) .. controls (212.6087pt, -84.35669pt) and (212.6554pt, -84.38574pt) .. (212.6554pt, -84.44385pt)
 -- (212.6554pt, -84.44385pt) .. controls (212.6554pt, -84.4632pt) and (212.5987pt, -84.53094pt) .. (212.4852pt, -84.64709pt)
 -- (212.4852pt, -84.64709pt) .. controls (212.3717pt, -84.76324pt) and (212.2348pt, -84.93427pt) .. (212.0746pt, -85.16016pt)
 -- (212.0746pt, -85.16016pt) .. controls (211.9143pt, -85.38599pt) and (211.7508pt, -85.66351pt) .. (211.5838pt, -85.99261pt)
 -- (211.5838pt, -85.99261pt) .. controls (211.4169pt, -86.32172pt) and (211.2767pt, -86.76697pt) .. (211.1632pt, -87.32843pt)
 -- (211.1632pt, -87.32843pt) .. controls (211.0497pt, -87.88983pt) and (210.993pt, -88.51257pt) .. (210.993pt, -89.19659pt)
 -- (210.993pt, -89.19659pt) .. controls (210.993pt, -89.88068pt) and (211.0497pt, -90.50018pt) .. (211.1632pt, -91.05518pt)
 -- (211.1632pt, -91.05518pt) .. controls (211.2767pt, -91.61011pt) and (211.4136pt, -92.05859pt) .. (211.5738pt, -92.40063pt)
 -- (211.5738pt, -92.40063pt) .. controls (211.7341pt, -92.74268pt) and (211.8976pt, -93.02014pt) .. (212.0646pt, -93.23309pt)
 -- (212.0646pt, -93.23309pt) .. controls (212.2315pt, -93.44604pt) and (212.3717pt, -93.61707pt) .. (212.4852pt, -93.74615pt)
 -- (212.4852pt, -93.74615pt) .. controls (212.5987pt, -93.87518pt) and (212.6554pt, -93.94293pt) .. (212.6554pt, -93.9494pt)
 -- (212.6554pt, -93.9494pt) .. controls (212.6554pt, -94.00751pt) and (212.6053pt, -94.03656pt) .. (212.5052pt, -94.03656pt)
 -- (212.5052pt, -94.03656pt)
 -- (212.4752pt, -94.03656pt)
 -- (212.4752pt, -94.03656pt)
 -- (212.345pt, -94.03656pt)
 -- (212.345pt, -94.03656pt)
 -- (212.0646pt, -93.8042pt)
 -- (212.0646pt, -93.8042pt) .. controls (211.437pt, -93.25568pt) and (210.9796pt, -92.57166pt) .. (210.6925pt, -91.75208pt)
 -- (210.6925pt, -91.75208pt) .. controls (210.4055pt, -90.93256pt) and (210.2619pt, -90.08069pt) .. (210.2619pt, -89.19659pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(210.2619pt, -89.19659pt) .. controls (210.2619pt, -88.75134pt) and (210.2953pt, -88.32867pt) .. (210.3621pt, -87.92859pt)
 -- (210.3621pt, -87.92859pt) .. controls (210.4288pt, -87.52844pt) and (210.5056pt, -87.18323pt) .. (210.5924pt, -86.89282pt)
 -- (210.5924pt, -86.89282pt) .. controls (210.6792pt, -86.60242pt) and (210.8027pt, -86.31848pt) .. (210.9629pt, -86.04102pt)
 -- (210.9629pt, -86.04102pt) .. controls (211.1232pt, -85.76349pt) and (211.25pt, -85.5473pt) .. (211.3435pt, -85.39246pt)
 -- (211.3435pt, -85.39246pt) .. controls (211.437pt, -85.23755pt) and (211.5772pt, -85.06976pt) .. (211.7641pt, -84.8891pt)
 -- (211.7641pt, -84.8891pt) .. controls (211.951pt, -84.70844pt) and (212.0612pt, -84.59869pt) .. (212.0946pt, -84.56pt)
 -- (212.0946pt, -84.56pt) .. controls (212.128pt, -84.52124pt) and (212.2114pt, -84.45349pt) .. (212.345pt, -84.35669pt)
 -- (212.345pt, -84.35669pt)
 -- (212.4752pt, -84.35669pt)
 -- (212.4752pt, -84.35669pt)
 -- (212.5152pt, -84.35669pt)
 -- (212.5152pt, -84.35669pt) .. controls (212.6087pt, -84.35669pt) and (212.6554pt, -84.38574pt) .. (212.6554pt, -84.44385pt)
 -- (212.6554pt, -84.44385pt) .. controls (212.6554pt, -84.4632pt) and (212.5987pt, -84.53094pt) .. (212.4852pt, -84.64709pt)
 -- (212.4852pt, -84.64709pt) .. controls (212.3717pt, -84.76324pt) and (212.2348pt, -84.93427pt) .. (212.0746pt, -85.16016pt)
 -- (212.0746pt, -85.16016pt) .. controls (211.9143pt, -85.38599pt) and (211.7508pt, -85.66351pt) .. (211.5838pt, -85.99261pt)
 -- (211.5838pt, -85.99261pt) .. controls (211.4169pt, -86.32172pt) and (211.2767pt, -86.76697pt) .. (211.1632pt, -87.32843pt)
 -- (211.1632pt, -87.32843pt) .. controls (211.0497pt, -87.88983pt) and (210.993pt, -88.51257pt) .. (210.993pt, -89.19659pt)
 -- (210.993pt, -89.19659pt) .. controls (210.993pt, -89.88068pt) and (211.0497pt, -90.50018pt) .. (211.1632pt, -91.05518pt)
 -- (211.1632pt, -91.05518pt) .. controls (211.2767pt, -91.61011pt) and (211.4136pt, -92.05859pt) .. (211.5738pt, -92.40063pt)
 -- (211.5738pt, -92.40063pt) .. controls (211.7341pt, -92.74268pt) and (211.8976pt, -93.02014pt) .. (212.0646pt, -93.23309pt)
 -- (212.0646pt, -93.23309pt) .. controls (212.2315pt, -93.44604pt) and (212.3717pt, -93.61707pt) .. (212.4852pt, -93.74615pt)
 -- (212.4852pt, -93.74615pt) .. controls (212.5987pt, -93.87518pt) and (212.6554pt, -93.94293pt) .. (212.6554pt, -93.9494pt)
 -- (212.6554pt, -93.9494pt) .. controls (212.6554pt, -94.00751pt) and (212.6053pt, -94.03656pt) .. (212.5052pt, -94.03656pt)
 -- (212.5052pt, -94.03656pt)
 -- (212.4752pt, -94.03656pt)
 -- (212.4752pt, -94.03656pt)
 -- (212.345pt, -94.03656pt)
 -- (212.345pt, -94.03656pt)
 -- (212.0646pt, -93.8042pt)
 -- (212.0646pt, -93.8042pt) .. controls (211.437pt, -93.25568pt) and (210.9796pt, -92.57166pt) .. (210.6925pt, -91.75208pt)
 -- (210.6925pt, -91.75208pt) .. controls (210.4055pt, -90.93256pt) and (210.2619pt, -90.08069pt) .. (210.2619pt, -89.19659pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(217.2922pt, -88.19958pt) .. controls (217.2855pt, -88.19318pt) and (217.2755pt, -88.177pt) .. (217.2622pt, -88.15118pt)
 -- (217.2622pt, -88.15118pt) .. controls (217.2488pt, -88.12537pt) and (217.2355pt, -88.10278pt) .. (217.2221pt, -88.08344pt)
 -- (217.2221pt, -88.08344pt) .. controls (217.2088pt, -88.06409pt) and (217.1921pt, -88.04474pt) .. (217.172pt, -88.02539pt)
 -- (217.172pt, -88.02539pt) .. controls (217.152pt, -88.00598pt) and (217.1286pt, -87.98016pt) .. (217.1019pt, -87.94794pt)
 -- (217.1019pt, -87.94794pt) .. controls (217.0752pt, -87.91565pt) and (217.0519pt, -87.8963pt) .. (217.0318pt, -87.88983pt)
 -- (217.0318pt, -87.88983pt) .. controls (217.0118pt, -87.88336pt) and (216.9784pt, -87.86401pt) .. (216.9317pt, -87.83179pt)
 -- (216.9317pt, -87.83179pt) .. controls (216.8849pt, -87.7995pt) and (216.8482pt, -87.78339pt) .. (216.8215pt, -87.78339pt)
 -- (216.8215pt, -87.78339pt) .. controls (216.7948pt, -87.78339pt) and (216.7481pt, -87.77045pt) .. (216.6813pt, -87.74463pt)
 -- (216.6813pt, -87.74463pt) .. controls (216.6146pt, -87.71881pt) and (216.5578pt, -87.71564pt) .. (216.5111pt, -87.73499pt)
 -- (216.5111pt, -87.73499pt) .. controls (216.3175pt, -87.73499pt) and (216.1439pt, -87.77368pt) .. (215.9903pt, -87.85114pt)
 -- (215.9903pt, -87.85114pt) .. controls (215.8367pt, -87.92859pt) and (215.7132pt, -88.03827pt) .. (215.6198pt, -88.18024pt)
 -- (215.6198pt, -88.18024pt) .. controls (215.5263pt, -88.3222pt) and (215.4562pt, -88.44482pt) .. (215.4095pt, -88.5481pt)
 -- (215.4095pt, -88.5481pt) .. controls (215.3627pt, -88.65131pt) and (215.316pt, -88.77069pt) .. (215.2692pt, -88.90625pt)
 -- (215.2692pt, -88.90625pt) .. controls (215.0423pt, -89.75806pt) and (214.9287pt, -90.30981pt) .. (214.9287pt, -90.56146pt)
 -- (214.9287pt, -90.56146pt) .. controls (214.9287pt, -90.76801pt) and (214.9922pt, -90.91315pt) .. (215.119pt, -90.99707pt)
 -- (215.119pt, -90.99707pt) .. controls (215.2459pt, -91.08093pt) and (215.3961pt, -91.12292pt) .. (215.5697pt, -91.12292pt)
 -- (215.5697pt, -91.12292pt) .. controls (215.7433pt, -91.12292pt) and (215.9469pt, -91.07129pt) .. (216.1806pt, -90.96802pt)
 -- (216.1806pt, -90.96802pt) .. controls (216.3542pt, -90.87122pt) and (216.491pt, -90.77118pt) .. (216.5912pt, -90.66797pt)
 -- (216.5912pt, -90.66797pt)
 -- (216.6713pt, -90.59052pt)
 -- (216.6713pt, -90.59052pt)
 -- (217.2922pt, -88.19958pt) -- cycle
(215.4896pt, -91.61658pt) .. controls (214.9221pt, -91.61658pt) and (214.4747pt, -91.47784pt) .. (214.1476pt, -91.20032pt)
 -- (214.1476pt, -91.20032pt) .. controls (213.8204pt, -90.92285pt) and (213.6535pt, -90.526pt) .. (213.6469pt, -90.0097pt)
 -- (213.6469pt, -90.0097pt) .. controls (213.6469pt, -89.74512pt) and (213.6969pt, -89.46765pt) .. (213.7971pt, -89.17725pt)
 -- (213.7971pt, -89.17725pt) .. controls (213.8972pt, -88.88684pt) and (214.0508pt, -88.59967pt) .. (214.2578pt, -88.31573pt)
 -- (214.2578pt, -88.31573pt) .. controls (214.4647pt, -88.0318pt) and (214.7451pt, -87.79626pt) .. (215.099pt, -87.60913pt)
 -- (215.099pt, -87.60913pt) .. controls (215.4529pt, -87.422pt) and (215.8601pt, -87.30261pt) .. (216.3208pt, -87.25098pt)
 -- (216.3208pt, -87.25098pt)
 -- (216.3508pt, -87.24127pt)
 -- (216.3508pt, -87.24127pt) .. controls (216.3709pt, -87.24127pt) and (216.3909pt, -87.24127pt) .. (216.4109pt, -87.24127pt)
 -- (216.4109pt, -87.24127pt) .. controls (216.4243pt, -87.24127pt) and (216.4476pt, -87.24127pt) .. (216.481pt, -87.24127pt)
 -- (216.481pt, -87.24127pt) .. controls (216.5144pt, -87.24127pt) and (216.5444pt, -87.24451pt) .. (216.5712pt, -87.25098pt)
 -- (216.5712pt, -87.25098pt) .. controls (216.7848pt, -87.25098pt) and (216.9684pt, -87.27679pt) .. (217.122pt, -87.32843pt)
 -- (217.122pt, -87.32843pt) .. controls (217.2755pt, -87.38007pt) and (217.3924pt, -87.43811pt) .. (217.4725pt, -87.50262pt)
 -- (217.4725pt, -87.50262pt)
 -- (217.5826pt, -87.58978pt)
 -- (217.5826pt, -87.58978pt)
 -- (217.6528pt, -87.54138pt)
 -- (217.6528pt, -87.54138pt) .. controls (217.6995pt, -87.50909pt) and (217.7629pt, -87.48004pt) .. (217.843pt, -87.45422pt)
 -- (217.843pt, -87.45422pt) .. controls (217.9231pt, -87.42847pt) and (218.0099pt, -87.41229pt) .. (218.1034pt, -87.40588pt)
 -- (218.1034pt, -87.40588pt) .. controls (218.257pt, -87.40588pt) and (218.3805pt, -87.44781pt) .. (218.474pt, -87.53168pt)
 -- (218.474pt, -87.53168pt) .. controls (218.5674pt, -87.6156pt) and (218.6175pt, -87.73175pt) .. (218.6242pt, -87.88019pt)
 -- (218.6242pt, -87.88019pt) .. controls (218.6242pt, -87.93176pt) and (218.4339pt, -88.69006pt) .. (218.0533pt, -90.15491pt)
 -- (218.0533pt, -90.15491pt) .. controls (217.6728pt, -91.61981pt) and (217.4758pt, -92.37158pt) .. (217.4625pt, -92.41034pt)
 -- (217.4625pt, -92.41034pt) .. controls (217.3089pt, -92.77814pt) and (217.0118pt, -93.06207pt) .. (216.5712pt, -93.26215pt)
 -- (216.5712pt, -93.26215pt) .. controls (216.1305pt, -93.46222pt) and (215.5697pt, -93.56543pt) .. (214.8887pt, -93.5719pt)
 -- (214.8887pt, -93.5719pt) .. controls (214.2544pt, -93.5719pt) and (213.8171pt, -93.51062pt) .. (213.5768pt, -93.388pt)
 -- (213.5768pt, -93.388pt) .. controls (213.3364pt, -93.26538pt) and (213.2162pt, -93.07825pt) .. (213.2162pt, -92.82654pt)
 -- (213.2162pt, -92.82654pt) .. controls (213.2162pt, -92.60071pt) and (213.2964pt, -92.41357pt) .. (213.4566pt, -92.26514pt)
 -- (213.4566pt, -92.26514pt) .. controls (213.6168pt, -92.1167pt) and (213.8071pt, -92.03925pt) .. (214.0274pt, -92.03284pt)
 -- (214.0274pt, -92.03284pt) .. controls (214.1743pt, -92.03284pt) and (214.3012pt, -92.07477pt) .. (214.408pt, -92.15863pt)
 -- (214.408pt, -92.15863pt) .. controls (214.5148pt, -92.24255pt) and (214.5716pt, -92.38129pt) .. (214.5782pt, -92.57489pt)
 -- (214.5782pt, -92.57489pt) .. controls (214.5582pt, -92.73621pt) and (214.4848pt, -92.89752pt) .. (214.3579pt, -93.0589pt)
 -- (214.3579pt, -93.0589pt)
 -- (214.448pt, -93.06854pt)
 -- (214.448pt, -93.06854pt)
 -- (215.0489pt, -93.06854pt)
 -- (215.0489pt, -93.06854pt) .. controls (215.3093pt, -93.06854pt) and (215.5463pt, -92.99432pt) .. (215.76pt, -92.84589pt)
 -- (215.76pt, -92.84589pt) .. controls (215.9736pt, -92.69751pt) and (216.1238pt, -92.52649pt) .. (216.2106pt, -92.33289pt)
 -- (216.2106pt, -92.33289pt) .. controls (216.2173pt, -92.31354pt) and (216.2407pt, -92.22638pt) .. (216.2807pt, -92.07153pt)
 -- (216.2807pt, -92.07153pt) .. controls (216.3208pt, -91.91663pt) and (216.3609pt, -91.76825pt) .. (216.4009pt, -91.62628pt)
 -- (216.4009pt, -91.62628pt) .. controls (216.441pt, -91.48431pt) and (216.461pt, -91.40686pt) .. (216.461pt, -91.39392pt)
 -- (216.461pt, -91.39392pt) .. controls (216.4543pt, -91.39392pt) and (216.4076pt, -91.4101pt) .. (216.3208pt, -91.44232pt)
 -- (216.3208pt, -91.44232pt) .. controls (216.234pt, -91.47461pt) and (216.1138pt, -91.51331pt) .. (215.9603pt, -91.55847pt)
 -- (215.9603pt, -91.55847pt) .. controls (215.8067pt, -91.6037pt) and (215.6498pt, -91.62305pt) .. (215.4896pt, -91.61658pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(217.2922pt, -88.19958pt) .. controls (217.2855pt, -88.19318pt) and (217.2755pt, -88.177pt) .. (217.2622pt, -88.15118pt)
 -- (217.2622pt, -88.15118pt) .. controls (217.2488pt, -88.12537pt) and (217.2355pt, -88.10278pt) .. (217.2221pt, -88.08344pt)
 -- (217.2221pt, -88.08344pt) .. controls (217.2088pt, -88.06409pt) and (217.1921pt, -88.04474pt) .. (217.172pt, -88.02539pt)
 -- (217.172pt, -88.02539pt) .. controls (217.152pt, -88.00598pt) and (217.1286pt, -87.98016pt) .. (217.1019pt, -87.94794pt)
 -- (217.1019pt, -87.94794pt) .. controls (217.0752pt, -87.91565pt) and (217.0519pt, -87.8963pt) .. (217.0318pt, -87.88983pt)
 -- (217.0318pt, -87.88983pt) .. controls (217.0118pt, -87.88336pt) and (216.9784pt, -87.86401pt) .. (216.9317pt, -87.83179pt)
 -- (216.9317pt, -87.83179pt) .. controls (216.8849pt, -87.7995pt) and (216.8482pt, -87.78339pt) .. (216.8215pt, -87.78339pt)
 -- (216.8215pt, -87.78339pt) .. controls (216.7948pt, -87.78339pt) and (216.7481pt, -87.77045pt) .. (216.6813pt, -87.74463pt)
 -- (216.6813pt, -87.74463pt) .. controls (216.6146pt, -87.71881pt) and (216.5578pt, -87.71564pt) .. (216.5111pt, -87.73499pt)
 -- (216.5111pt, -87.73499pt) .. controls (216.3175pt, -87.73499pt) and (216.1439pt, -87.77368pt) .. (215.9903pt, -87.85114pt)
 -- (215.9903pt, -87.85114pt) .. controls (215.8367pt, -87.92859pt) and (215.7132pt, -88.03827pt) .. (215.6198pt, -88.18024pt)
 -- (215.6198pt, -88.18024pt) .. controls (215.5263pt, -88.3222pt) and (215.4562pt, -88.44482pt) .. (215.4095pt, -88.5481pt)
 -- (215.4095pt, -88.5481pt) .. controls (215.3627pt, -88.65131pt) and (215.316pt, -88.77069pt) .. (215.2692pt, -88.90625pt)
 -- (215.2692pt, -88.90625pt) .. controls (215.0423pt, -89.75806pt) and (214.9287pt, -90.30981pt) .. (214.9287pt, -90.56146pt)
 -- (214.9287pt, -90.56146pt) .. controls (214.9287pt, -90.76801pt) and (214.9922pt, -90.91315pt) .. (215.119pt, -90.99707pt)
 -- (215.119pt, -90.99707pt) .. controls (215.2459pt, -91.08093pt) and (215.3961pt, -91.12292pt) .. (215.5697pt, -91.12292pt)
 -- (215.5697pt, -91.12292pt) .. controls (215.7433pt, -91.12292pt) and (215.9469pt, -91.07129pt) .. (216.1806pt, -90.96802pt)
 -- (216.1806pt, -90.96802pt) .. controls (216.3542pt, -90.87122pt) and (216.491pt, -90.77118pt) .. (216.5912pt, -90.66797pt)
 -- (216.5912pt, -90.66797pt)
 -- (216.6713pt, -90.59052pt)
 -- (216.6713pt, -90.59052pt)
 -- (217.2922pt, -88.19958pt) -- cycle
(215.4896pt, -91.61658pt) .. controls (214.9221pt, -91.61658pt) and (214.4747pt, -91.47784pt) .. (214.1476pt, -91.20032pt)
 -- (214.1476pt, -91.20032pt) .. controls (213.8204pt, -90.92285pt) and (213.6535pt, -90.526pt) .. (213.6469pt, -90.0097pt)
 -- (213.6469pt, -90.0097pt) .. controls (213.6469pt, -89.74512pt) and (213.6969pt, -89.46765pt) .. (213.7971pt, -89.17725pt)
 -- (213.7971pt, -89.17725pt) .. controls (213.8972pt, -88.88684pt) and (214.0508pt, -88.59967pt) .. (214.2578pt, -88.31573pt)
 -- (214.2578pt, -88.31573pt) .. controls (214.4647pt, -88.0318pt) and (214.7451pt, -87.79626pt) .. (215.099pt, -87.60913pt)
 -- (215.099pt, -87.60913pt) .. controls (215.4529pt, -87.422pt) and (215.8601pt, -87.30261pt) .. (216.3208pt, -87.25098pt)
 -- (216.3208pt, -87.25098pt)
 -- (216.3508pt, -87.24127pt)
 -- (216.3508pt, -87.24127pt) .. controls (216.3709pt, -87.24127pt) and (216.3909pt, -87.24127pt) .. (216.4109pt, -87.24127pt)
 -- (216.4109pt, -87.24127pt) .. controls (216.4243pt, -87.24127pt) and (216.4476pt, -87.24127pt) .. (216.481pt, -87.24127pt)
 -- (216.481pt, -87.24127pt) .. controls (216.5144pt, -87.24127pt) and (216.5444pt, -87.24451pt) .. (216.5712pt, -87.25098pt)
 -- (216.5712pt, -87.25098pt) .. controls (216.7848pt, -87.25098pt) and (216.9684pt, -87.27679pt) .. (217.122pt, -87.32843pt)
 -- (217.122pt, -87.32843pt) .. controls (217.2755pt, -87.38007pt) and (217.3924pt, -87.43811pt) .. (217.4725pt, -87.50262pt)
 -- (217.4725pt, -87.50262pt)
 -- (217.5826pt, -87.58978pt)
 -- (217.5826pt, -87.58978pt)
 -- (217.6528pt, -87.54138pt)
 -- (217.6528pt, -87.54138pt) .. controls (217.6995pt, -87.50909pt) and (217.7629pt, -87.48004pt) .. (217.843pt, -87.45422pt)
 -- (217.843pt, -87.45422pt) .. controls (217.9231pt, -87.42847pt) and (218.0099pt, -87.41229pt) .. (218.1034pt, -87.40588pt)
 -- (218.1034pt, -87.40588pt) .. controls (218.257pt, -87.40588pt) and (218.3805pt, -87.44781pt) .. (218.474pt, -87.53168pt)
 -- (218.474pt, -87.53168pt) .. controls (218.5674pt, -87.6156pt) and (218.6175pt, -87.73175pt) .. (218.6242pt, -87.88019pt)
 -- (218.6242pt, -87.88019pt) .. controls (218.6242pt, -87.93176pt) and (218.4339pt, -88.69006pt) .. (218.0533pt, -90.15491pt)
 -- (218.0533pt, -90.15491pt) .. controls (217.6728pt, -91.61981pt) and (217.4758pt, -92.37158pt) .. (217.4625pt, -92.41034pt)
 -- (217.4625pt, -92.41034pt) .. controls (217.3089pt, -92.77814pt) and (217.0118pt, -93.06207pt) .. (216.5712pt, -93.26215pt)
 -- (216.5712pt, -93.26215pt) .. controls (216.1305pt, -93.46222pt) and (215.5697pt, -93.56543pt) .. (214.8887pt, -93.5719pt)
 -- (214.8887pt, -93.5719pt) .. controls (214.2544pt, -93.5719pt) and (213.8171pt, -93.51062pt) .. (213.5768pt, -93.388pt)
 -- (213.5768pt, -93.388pt) .. controls (213.3364pt, -93.26538pt) and (213.2162pt, -93.07825pt) .. (213.2162pt, -92.82654pt)
 -- (213.2162pt, -92.82654pt) .. controls (213.2162pt, -92.60071pt) and (213.2964pt, -92.41357pt) .. (213.4566pt, -92.26514pt)
 -- (213.4566pt, -92.26514pt) .. controls (213.6168pt, -92.1167pt) and (213.8071pt, -92.03925pt) .. (214.0274pt, -92.03284pt)
 -- (214.0274pt, -92.03284pt) .. controls (214.1743pt, -92.03284pt) and (214.3012pt, -92.07477pt) .. (214.408pt, -92.15863pt)
 -- (214.408pt, -92.15863pt) .. controls (214.5148pt, -92.24255pt) and (214.5716pt, -92.38129pt) .. (214.5782pt, -92.57489pt)
 -- (214.5782pt, -92.57489pt) .. controls (214.5582pt, -92.73621pt) and (214.4848pt, -92.89752pt) .. (214.3579pt, -93.0589pt)
 -- (214.3579pt, -93.0589pt)
 -- (214.448pt, -93.06854pt)
 -- (214.448pt, -93.06854pt)
 -- (215.0489pt, -93.06854pt)
 -- (215.0489pt, -93.06854pt) .. controls (215.3093pt, -93.06854pt) and (215.5463pt, -92.99432pt) .. (215.76pt, -92.84589pt)
 -- (215.76pt, -92.84589pt) .. controls (215.9736pt, -92.69751pt) and (216.1238pt, -92.52649pt) .. (216.2106pt, -92.33289pt)
 -- (216.2106pt, -92.33289pt) .. controls (216.2173pt, -92.31354pt) and (216.2407pt, -92.22638pt) .. (216.2807pt, -92.07153pt)
 -- (216.2807pt, -92.07153pt) .. controls (216.3208pt, -91.91663pt) and (216.3609pt, -91.76825pt) .. (216.4009pt, -91.62628pt)
 -- (216.4009pt, -91.62628pt) .. controls (216.441pt, -91.48431pt) and (216.461pt, -91.40686pt) .. (216.461pt, -91.39392pt)
 -- (216.461pt, -91.39392pt) .. controls (216.4543pt, -91.39392pt) and (216.4076pt, -91.4101pt) .. (216.3208pt, -91.44232pt)
 -- (216.3208pt, -91.44232pt) .. controls (216.234pt, -91.47461pt) and (216.1138pt, -91.51331pt) .. (215.9603pt, -91.55847pt)
 -- (215.9603pt, -91.55847pt) .. controls (215.8067pt, -91.6037pt) and (215.6498pt, -91.62305pt) .. (215.4896pt, -91.61658pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(219.3588pt, -86.37817pt) .. controls (219.3588pt, -85.85352pt) and (219.5169pt, -85.34937pt) .. (219.8331pt, -84.86572pt)
 -- (219.8331pt, -84.86572pt) .. controls (220.1494pt, -84.38214pt) and (220.5483pt, -83.9989pt) .. (221.0297pt, -83.716pt)
 -- (221.0297pt, -83.716pt) .. controls (221.5112pt, -83.43317pt) and (221.9927pt, -83.28943pt) .. (222.4741pt, -83.28485pt)
 -- (222.4741pt, -83.28485pt) .. controls (222.899pt, -83.28485pt) and (223.2365pt, -83.40118pt) .. (223.4866pt, -83.63391pt)
 -- (223.4866pt, -83.63391pt) .. controls (223.5291pt, -83.6795pt) and (223.5645pt, -83.71832pt) .. (223.5928pt, -83.75024pt)
 -- (223.5928pt, -83.75024pt) .. controls (223.6212pt, -83.78217pt) and (223.64pt, -83.80499pt) .. (223.6495pt, -83.81866pt)
 -- (223.6495pt, -83.81866pt)
 -- (223.6566pt, -83.83917pt)
 -- (223.6566pt, -83.83917pt) .. controls (223.6707pt, -83.83917pt) and (223.7345pt, -83.77991pt) .. (223.8477pt, -83.66125pt)
 -- (223.8477pt, -83.66125pt) .. controls (223.8808pt, -83.63391pt) and (223.9162pt, -83.60193pt) .. (223.9539pt, -83.56543pt)
 -- (223.9539pt, -83.56543pt) .. controls (223.9917pt, -83.52893pt) and (224.0295pt, -83.49243pt) .. (224.0672pt, -83.45593pt)
 -- (224.0672pt, -83.45593pt) .. controls (224.105pt, -83.41943pt) and (224.1286pt, -83.39435pt) .. (224.138pt, -83.38068pt)
 -- (224.138pt, -83.38068pt)
 -- (224.2442pt, -83.27802pt)
 -- (224.2442pt, -83.27802pt)
 -- (224.2867pt, -83.27802pt)
 -- (224.2867pt, -83.27802pt) .. controls (224.3528pt, -83.27802pt) and (224.3858pt, -83.29401pt) .. (224.3858pt, -83.32593pt)
 -- (224.3858pt, -83.32593pt) .. controls (224.3858pt, -83.34418pt) and (224.3103pt, -83.65668pt) .. (224.1593pt, -84.26349pt)
 -- (224.1593pt, -84.26349pt) .. controls (223.9893pt, -84.89771pt) and (223.9044pt, -85.21704pt) .. (223.9044pt, -85.22162pt)
 -- (223.9044pt, -85.22162pt) .. controls (223.8949pt, -85.24445pt) and (223.8831pt, -85.25812pt) .. (223.869pt, -85.2627pt)
 -- (223.869pt, -85.2627pt) .. controls (223.8548pt, -85.26721pt) and (223.8123pt, -85.27179pt) .. (223.7415pt, -85.27637pt)
 -- (223.7415pt, -85.27637pt)
 -- (223.6283pt, -85.27637pt)
 -- (223.6283pt, -85.27637pt) .. controls (223.5999pt, -85.24896pt) and (223.5858pt, -85.22845pt) .. (223.5858pt, -85.21478pt)
 -- (223.5858pt, -85.21478pt) .. controls (223.5858pt, -85.21021pt) and (223.5881pt, -85.19421pt) .. (223.5928pt, -85.16687pt)
 -- (223.5928pt, -85.16687pt) .. controls (223.5976pt, -85.13947pt) and (223.6023pt, -85.09387pt) .. (223.607pt, -85.02997pt)
 -- (223.607pt, -85.02997pt) .. controls (223.6117pt, -84.96613pt) and (223.6141pt, -84.89313pt) .. (223.6141pt, -84.81097pt)
 -- (223.6141pt, -84.81097pt) .. controls (223.6141pt, -84.48706pt) and (223.5386pt, -84.20416pt) .. (223.3875pt, -83.9624pt)
 -- (223.3875pt, -83.9624pt) .. controls (223.2365pt, -83.72058pt) and (222.9792pt, -83.59741pt) .. (222.6158pt, -83.59283pt)
 -- (222.6158pt, -83.59283pt) .. controls (222.5308pt, -83.59283pt) and (222.4387pt, -83.59967pt) .. (222.3396pt, -83.61334pt)
 -- (222.3396pt, -83.61334pt) .. controls (222.2405pt, -83.62708pt) and (222.1154pt, -83.65668pt) .. (221.9644pt, -83.70233pt)
 -- (221.9644pt, -83.70233pt) .. controls (221.8133pt, -83.74792pt) and (221.6693pt, -83.81183pt) .. (221.5325pt, -83.89392pt)
 -- (221.5325pt, -83.89392pt) .. controls (221.3956pt, -83.97607pt) and (221.2469pt, -84.08557pt) .. (221.0864pt, -84.22241pt)
 -- (221.0864pt, -84.22241pt) .. controls (220.9259pt, -84.35931pt) and (220.789pt, -84.5213pt) .. (220.6757pt, -84.70831pt)
 -- (220.6757pt, -84.70831pt) .. controls (220.5624pt, -84.89539pt) and (220.4515pt, -85.12811pt) .. (220.3429pt, -85.40637pt)
 -- (220.3429pt, -85.40637pt) .. controls (220.2344pt, -85.68469pt) and (220.1612pt, -85.99036pt) .. (220.1234pt, -86.32343pt)
 -- (220.1234pt, -86.32343pt) .. controls (220.114pt, -86.40558pt) and (220.1093pt, -86.49451pt) .. (220.1093pt, -86.59033pt)
 -- (220.1093pt, -86.59033pt) .. controls (220.1093pt, -86.80933pt) and (220.1423pt, -87.00323pt) .. (220.2084pt, -87.17206pt)
 -- (220.2084pt, -87.17206pt) .. controls (220.2745pt, -87.34088pt) and (220.3595pt, -87.47089pt) .. (220.4633pt, -87.56213pt)
 -- (220.4633pt, -87.56213pt) .. controls (220.5672pt, -87.65338pt) and (220.6852pt, -87.73096pt) .. (220.8173pt, -87.7948pt)
 -- (220.8173pt, -87.7948pt) .. controls (220.9495pt, -87.8587pt) and (221.0722pt, -87.89746pt) .. (221.1855pt, -87.91113pt)
 -- (221.1855pt, -87.91113pt) .. controls (221.2988pt, -87.92487pt) and (221.405pt, -87.93396pt) .. (221.5041pt, -87.93854pt)
 -- (221.5041pt, -87.93854pt) .. controls (221.759pt, -87.93854pt) and (221.9927pt, -87.88605pt) .. (222.2051pt, -87.78113pt)
 -- (222.2051pt, -87.78113pt) .. controls (222.4175pt, -87.67621pt) and (222.5638pt, -87.54163pt) .. (222.6441pt, -87.37738pt)
 -- (222.6441pt, -87.37738pt) .. controls (222.6582pt, -87.34088pt) and (222.6936pt, -87.21539pt) .. (222.7503pt, -87.00098pt)
 -- (222.7503pt, -87.00098pt) .. controls (222.8069pt, -86.7865pt) and (222.8352pt, -86.66565pt) .. (222.8352pt, -86.63824pt)
 -- (222.8352pt, -86.63824pt) .. controls (222.8352pt, -86.60175pt) and (222.8046pt, -86.57892pt) .. (222.7432pt, -86.56982pt)
 -- (222.7432pt, -86.56982pt) .. controls (222.6818pt, -86.56067pt) and (222.5402pt, -86.55383pt) .. (222.3184pt, -86.54926pt)
 -- (222.3184pt, -86.54926pt)
 -- (222.0564pt, -86.54926pt)
 -- (222.0564pt, -86.54926pt) .. controls (222.0281pt, -86.52191pt) and (222.0139pt, -86.50366pt) .. (222.0139pt, -86.49451pt)
 -- (222.0139pt, -86.49451pt) .. controls (222.0139pt, -86.48541pt) and (222.0186pt, -86.44208pt) .. (222.0281pt, -86.3645pt)
 -- (222.0281pt, -86.3645pt) .. controls (222.047pt, -86.30518pt) and (222.0706pt, -86.26184pt) .. (222.0989pt, -86.2345pt)
 -- (222.0989pt, -86.2345pt)
 -- (222.2193pt, -86.2345pt)
 -- (222.2193pt, -86.2345pt) .. controls (222.4081pt, -86.24359pt) and (222.7385pt, -86.24817pt) .. (223.2105pt, -86.24817pt)
 -- (223.2105pt, -86.24817pt) .. controls (223.3993pt, -86.24817pt) and (223.5527pt, -86.24817pt) .. (223.6707pt, -86.24817pt)
 -- (223.6707pt, -86.24817pt) .. controls (223.7887pt, -86.24817pt) and (223.8737pt, -86.24585pt) .. (223.9256pt, -86.24133pt)
 -- (223.9256pt, -86.24133pt) .. controls (223.9775pt, -86.23676pt) and (224.0059pt, -86.23676pt) .. (224.0106pt, -86.24133pt)
 -- (224.0106pt, -86.24133pt) .. controls (224.0767pt, -86.24133pt) and (224.1097pt, -86.26184pt) .. (224.1097pt, -86.30292pt)
 -- (224.1097pt, -86.30292pt) .. controls (224.1097pt, -86.31201pt) and (224.105pt, -86.34399pt) .. (224.0956pt, -86.39874pt)
 -- (224.0956pt, -86.39874pt) .. controls (224.0719pt, -86.48541pt) and (224.0484pt, -86.53333pt) .. (224.0247pt, -86.54242pt)
 -- (224.0247pt, -86.54242pt) .. controls (224.0106pt, -86.547pt) and (223.9752pt, -86.54926pt) .. (223.9185pt, -86.54926pt)
 -- (223.9185pt, -86.54926pt) .. controls (223.8241pt, -86.54926pt) and (223.7274pt, -86.55609pt) .. (223.6283pt, -86.56982pt)
 -- (223.6283pt, -86.56982pt) .. controls (223.5952pt, -86.5835pt) and (223.5716pt, -86.604pt) .. (223.5574pt, -86.63141pt)
 -- (223.5574pt, -86.63141pt) .. controls (223.5433pt, -86.65875pt) and (223.5102pt, -86.77515pt) .. (223.4583pt, -86.98041pt)
 -- (223.4583pt, -86.98041pt) .. controls (223.4158pt, -87.13098pt) and (223.3804pt, -87.25873pt) .. (223.3521pt, -87.36365pt)
 -- (223.3521pt, -87.36365pt) .. controls (223.2341pt, -87.82904pt) and (223.168pt, -88.06854pt) .. (223.1539pt, -88.08228pt)
 -- (223.1539pt, -88.08228pt) .. controls (223.1444pt, -88.09137pt) and (223.1326pt, -88.09595pt) .. (223.1185pt, -88.09595pt)
 -- (223.1185pt, -88.09595pt) .. controls (223.0713pt, -88.09595pt) and (223.0052pt, -88.05029pt) .. (222.9202pt, -87.95905pt)
 -- (222.9202pt, -87.95905pt) .. controls (222.8352pt, -87.8678pt) and (222.781pt, -87.79712pt) .. (222.7574pt, -87.74689pt)
 -- (222.7574pt, -87.74689pt) .. controls (222.7574pt, -87.74237pt) and (222.7526pt, -87.74237pt) .. (222.7432pt, -87.74689pt)
 -- (222.7432pt, -87.74689pt) .. controls (222.7337pt, -87.75146pt) and (222.7196pt, -87.76288pt) .. (222.7007pt, -87.78113pt)
 -- (222.7007pt, -87.78113pt) .. controls (222.3514pt, -88.09595pt) and (221.8794pt, -88.25336pt) .. (221.2846pt, -88.25336pt)
 -- (221.2846pt, -88.25336pt) .. controls (220.7135pt, -88.25336pt) and (220.2509pt, -88.0777pt) .. (219.8969pt, -87.72638pt)
 -- (219.8969pt, -87.72638pt) .. controls (219.5429pt, -87.37506pt) and (219.3635pt, -86.92566pt) .. (219.3588pt, -86.37817pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(219.3588pt, -86.37817pt) .. controls (219.3588pt, -85.85352pt) and (219.5169pt, -85.34937pt) .. (219.8331pt, -84.86572pt)
 -- (219.8331pt, -84.86572pt) .. controls (220.1494pt, -84.38214pt) and (220.5483pt, -83.9989pt) .. (221.0297pt, -83.716pt)
 -- (221.0297pt, -83.716pt) .. controls (221.5112pt, -83.43317pt) and (221.9927pt, -83.28943pt) .. (222.4741pt, -83.28485pt)
 -- (222.4741pt, -83.28485pt) .. controls (222.899pt, -83.28485pt) and (223.2365pt, -83.40118pt) .. (223.4866pt, -83.63391pt)
 -- (223.4866pt, -83.63391pt) .. controls (223.5291pt, -83.6795pt) and (223.5645pt, -83.71832pt) .. (223.5928pt, -83.75024pt)
 -- (223.5928pt, -83.75024pt) .. controls (223.6212pt, -83.78217pt) and (223.64pt, -83.80499pt) .. (223.6495pt, -83.81866pt)
 -- (223.6495pt, -83.81866pt)
 -- (223.6566pt, -83.83917pt)
 -- (223.6566pt, -83.83917pt) .. controls (223.6707pt, -83.83917pt) and (223.7345pt, -83.77991pt) .. (223.8477pt, -83.66125pt)
 -- (223.8477pt, -83.66125pt) .. controls (223.8808pt, -83.63391pt) and (223.9162pt, -83.60193pt) .. (223.9539pt, -83.56543pt)
 -- (223.9539pt, -83.56543pt) .. controls (223.9917pt, -83.52893pt) and (224.0295pt, -83.49243pt) .. (224.0672pt, -83.45593pt)
 -- (224.0672pt, -83.45593pt) .. controls (224.105pt, -83.41943pt) and (224.1286pt, -83.39435pt) .. (224.138pt, -83.38068pt)
 -- (224.138pt, -83.38068pt)
 -- (224.2442pt, -83.27802pt)
 -- (224.2442pt, -83.27802pt)
 -- (224.2867pt, -83.27802pt)
 -- (224.2867pt, -83.27802pt) .. controls (224.3528pt, -83.27802pt) and (224.3858pt, -83.29401pt) .. (224.3858pt, -83.32593pt)
 -- (224.3858pt, -83.32593pt) .. controls (224.3858pt, -83.34418pt) and (224.3103pt, -83.65668pt) .. (224.1593pt, -84.26349pt)
 -- (224.1593pt, -84.26349pt) .. controls (223.9893pt, -84.89771pt) and (223.9044pt, -85.21704pt) .. (223.9044pt, -85.22162pt)
 -- (223.9044pt, -85.22162pt) .. controls (223.8949pt, -85.24445pt) and (223.8831pt, -85.25812pt) .. (223.869pt, -85.2627pt)
 -- (223.869pt, -85.2627pt) .. controls (223.8548pt, -85.26721pt) and (223.8123pt, -85.27179pt) .. (223.7415pt, -85.27637pt)
 -- (223.7415pt, -85.27637pt)
 -- (223.6283pt, -85.27637pt)
 -- (223.6283pt, -85.27637pt) .. controls (223.5999pt, -85.24896pt) and (223.5858pt, -85.22845pt) .. (223.5858pt, -85.21478pt)
 -- (223.5858pt, -85.21478pt) .. controls (223.5858pt, -85.21021pt) and (223.5881pt, -85.19421pt) .. (223.5928pt, -85.16687pt)
 -- (223.5928pt, -85.16687pt) .. controls (223.5976pt, -85.13947pt) and (223.6023pt, -85.09387pt) .. (223.607pt, -85.02997pt)
 -- (223.607pt, -85.02997pt) .. controls (223.6117pt, -84.96613pt) and (223.6141pt, -84.89313pt) .. (223.6141pt, -84.81097pt)
 -- (223.6141pt, -84.81097pt) .. controls (223.6141pt, -84.48706pt) and (223.5386pt, -84.20416pt) .. (223.3875pt, -83.9624pt)
 -- (223.3875pt, -83.9624pt) .. controls (223.2365pt, -83.72058pt) and (222.9792pt, -83.59741pt) .. (222.6158pt, -83.59283pt)
 -- (222.6158pt, -83.59283pt) .. controls (222.5308pt, -83.59283pt) and (222.4387pt, -83.59967pt) .. (222.3396pt, -83.61334pt)
 -- (222.3396pt, -83.61334pt) .. controls (222.2405pt, -83.62708pt) and (222.1154pt, -83.65668pt) .. (221.9644pt, -83.70233pt)
 -- (221.9644pt, -83.70233pt) .. controls (221.8133pt, -83.74792pt) and (221.6693pt, -83.81183pt) .. (221.5325pt, -83.89392pt)
 -- (221.5325pt, -83.89392pt) .. controls (221.3956pt, -83.97607pt) and (221.2469pt, -84.08557pt) .. (221.0864pt, -84.22241pt)
 -- (221.0864pt, -84.22241pt) .. controls (220.9259pt, -84.35931pt) and (220.789pt, -84.5213pt) .. (220.6757pt, -84.70831pt)
 -- (220.6757pt, -84.70831pt) .. controls (220.5624pt, -84.89539pt) and (220.4515pt, -85.12811pt) .. (220.3429pt, -85.40637pt)
 -- (220.3429pt, -85.40637pt) .. controls (220.2344pt, -85.68469pt) and (220.1612pt, -85.99036pt) .. (220.1234pt, -86.32343pt)
 -- (220.1234pt, -86.32343pt) .. controls (220.114pt, -86.40558pt) and (220.1093pt, -86.49451pt) .. (220.1093pt, -86.59033pt)
 -- (220.1093pt, -86.59033pt) .. controls (220.1093pt, -86.80933pt) and (220.1423pt, -87.00323pt) .. (220.2084pt, -87.17206pt)
 -- (220.2084pt, -87.17206pt) .. controls (220.2745pt, -87.34088pt) and (220.3595pt, -87.47089pt) .. (220.4633pt, -87.56213pt)
 -- (220.4633pt, -87.56213pt) .. controls (220.5672pt, -87.65338pt) and (220.6852pt, -87.73096pt) .. (220.8173pt, -87.7948pt)
 -- (220.8173pt, -87.7948pt) .. controls (220.9495pt, -87.8587pt) and (221.0722pt, -87.89746pt) .. (221.1855pt, -87.91113pt)
 -- (221.1855pt, -87.91113pt) .. controls (221.2988pt, -87.92487pt) and (221.405pt, -87.93396pt) .. (221.5041pt, -87.93854pt)
 -- (221.5041pt, -87.93854pt) .. controls (221.759pt, -87.93854pt) and (221.9927pt, -87.88605pt) .. (222.2051pt, -87.78113pt)
 -- (222.2051pt, -87.78113pt) .. controls (222.4175pt, -87.67621pt) and (222.5638pt, -87.54163pt) .. (222.6441pt, -87.37738pt)
 -- (222.6441pt, -87.37738pt) .. controls (222.6582pt, -87.34088pt) and (222.6936pt, -87.21539pt) .. (222.7503pt, -87.00098pt)
 -- (222.7503pt, -87.00098pt) .. controls (222.8069pt, -86.7865pt) and (222.8352pt, -86.66565pt) .. (222.8352pt, -86.63824pt)
 -- (222.8352pt, -86.63824pt) .. controls (222.8352pt, -86.60175pt) and (222.8046pt, -86.57892pt) .. (222.7432pt, -86.56982pt)
 -- (222.7432pt, -86.56982pt) .. controls (222.6818pt, -86.56067pt) and (222.5402pt, -86.55383pt) .. (222.3184pt, -86.54926pt)
 -- (222.3184pt, -86.54926pt)
 -- (222.0564pt, -86.54926pt)
 -- (222.0564pt, -86.54926pt) .. controls (222.0281pt, -86.52191pt) and (222.0139pt, -86.50366pt) .. (222.0139pt, -86.49451pt)
 -- (222.0139pt, -86.49451pt) .. controls (222.0139pt, -86.48541pt) and (222.0186pt, -86.44208pt) .. (222.0281pt, -86.3645pt)
 -- (222.0281pt, -86.3645pt) .. controls (222.047pt, -86.30518pt) and (222.0706pt, -86.26184pt) .. (222.0989pt, -86.2345pt)
 -- (222.0989pt, -86.2345pt)
 -- (222.2193pt, -86.2345pt)
 -- (222.2193pt, -86.2345pt) .. controls (222.4081pt, -86.24359pt) and (222.7385pt, -86.24817pt) .. (223.2105pt, -86.24817pt)
 -- (223.2105pt, -86.24817pt) .. controls (223.3993pt, -86.24817pt) and (223.5527pt, -86.24817pt) .. (223.6707pt, -86.24817pt)
 -- (223.6707pt, -86.24817pt) .. controls (223.7887pt, -86.24817pt) and (223.8737pt, -86.24585pt) .. (223.9256pt, -86.24133pt)
 -- (223.9256pt, -86.24133pt) .. controls (223.9775pt, -86.23676pt) and (224.0059pt, -86.23676pt) .. (224.0106pt, -86.24133pt)
 -- (224.0106pt, -86.24133pt) .. controls (224.0767pt, -86.24133pt) and (224.1097pt, -86.26184pt) .. (224.1097pt, -86.30292pt)
 -- (224.1097pt, -86.30292pt) .. controls (224.1097pt, -86.31201pt) and (224.105pt, -86.34399pt) .. (224.0956pt, -86.39874pt)
 -- (224.0956pt, -86.39874pt) .. controls (224.0719pt, -86.48541pt) and (224.0484pt, -86.53333pt) .. (224.0247pt, -86.54242pt)
 -- (224.0247pt, -86.54242pt) .. controls (224.0106pt, -86.547pt) and (223.9752pt, -86.54926pt) .. (223.9185pt, -86.54926pt)
 -- (223.9185pt, -86.54926pt) .. controls (223.8241pt, -86.54926pt) and (223.7274pt, -86.55609pt) .. (223.6283pt, -86.56982pt)
 -- (223.6283pt, -86.56982pt) .. controls (223.5952pt, -86.5835pt) and (223.5716pt, -86.604pt) .. (223.5574pt, -86.63141pt)
 -- (223.5574pt, -86.63141pt) .. controls (223.5433pt, -86.65875pt) and (223.5102pt, -86.77515pt) .. (223.4583pt, -86.98041pt)
 -- (223.4583pt, -86.98041pt) .. controls (223.4158pt, -87.13098pt) and (223.3804pt, -87.25873pt) .. (223.3521pt, -87.36365pt)
 -- (223.3521pt, -87.36365pt) .. controls (223.2341pt, -87.82904pt) and (223.168pt, -88.06854pt) .. (223.1539pt, -88.08228pt)
 -- (223.1539pt, -88.08228pt) .. controls (223.1444pt, -88.09137pt) and (223.1326pt, -88.09595pt) .. (223.1185pt, -88.09595pt)
 -- (223.1185pt, -88.09595pt) .. controls (223.0713pt, -88.09595pt) and (223.0052pt, -88.05029pt) .. (222.9202pt, -87.95905pt)
 -- (222.9202pt, -87.95905pt) .. controls (222.8352pt, -87.8678pt) and (222.781pt, -87.79712pt) .. (222.7574pt, -87.74689pt)
 -- (222.7574pt, -87.74689pt) .. controls (222.7574pt, -87.74237pt) and (222.7526pt, -87.74237pt) .. (222.7432pt, -87.74689pt)
 -- (222.7432pt, -87.74689pt) .. controls (222.7337pt, -87.75146pt) and (222.7196pt, -87.76288pt) .. (222.7007pt, -87.78113pt)
 -- (222.7007pt, -87.78113pt) .. controls (222.3514pt, -88.09595pt) and (221.8794pt, -88.25336pt) .. (221.2846pt, -88.25336pt)
 -- (221.2846pt, -88.25336pt) .. controls (220.7135pt, -88.25336pt) and (220.2509pt, -88.0777pt) .. (219.8969pt, -87.72638pt)
 -- (219.8969pt, -87.72638pt) .. controls (219.5429pt, -87.37506pt) and (219.3635pt, -86.92566pt) .. (219.3588pt, -86.37817pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(224.924pt, -86.37817pt) .. controls (224.924pt, -85.85352pt) and (225.0821pt, -85.34937pt) .. (225.3983pt, -84.86572pt)
 -- (225.3983pt, -84.86572pt) .. controls (225.7146pt, -84.38214pt) and (226.1135pt, -83.9989pt) .. (226.5949pt, -83.716pt)
 -- (226.5949pt, -83.716pt) .. controls (227.0764pt, -83.43317pt) and (227.5579pt, -83.28943pt) .. (228.0393pt, -83.28485pt)
 -- (228.0393pt, -83.28485pt) .. controls (228.4642pt, -83.28485pt) and (228.8017pt, -83.40118pt) .. (229.0518pt, -83.63391pt)
 -- (229.0518pt, -83.63391pt) .. controls (229.0943pt, -83.6795pt) and (229.1297pt, -83.71832pt) .. (229.158pt, -83.75024pt)
 -- (229.158pt, -83.75024pt) .. controls (229.1864pt, -83.78217pt) and (229.2052pt, -83.80499pt) .. (229.2147pt, -83.81866pt)
 -- (229.2147pt, -83.81866pt)
 -- (229.2218pt, -83.83917pt)
 -- (229.2218pt, -83.83917pt) .. controls (229.2359pt, -83.83917pt) and (229.2996pt, -83.77991pt) .. (229.4129pt, -83.66125pt)
 -- (229.4129pt, -83.66125pt) .. controls (229.446pt, -83.63391pt) and (229.4814pt, -83.60193pt) .. (229.5191pt, -83.56543pt)
 -- (229.5191pt, -83.56543pt) .. controls (229.5569pt, -83.52893pt) and (229.5947pt, -83.49243pt) .. (229.6324pt, -83.45593pt)
 -- (229.6324pt, -83.45593pt) .. controls (229.6702pt, -83.41943pt) and (229.6938pt, -83.39435pt) .. (229.7032pt, -83.38068pt)
 -- (229.7032pt, -83.38068pt)
 -- (229.8094pt, -83.27802pt)
 -- (229.8094pt, -83.27802pt)
 -- (229.8519pt, -83.27802pt)
 -- (229.8519pt, -83.27802pt) .. controls (229.918pt, -83.27802pt) and (229.951pt, -83.29401pt) .. (229.951pt, -83.32593pt)
 -- (229.951pt, -83.32593pt) .. controls (229.951pt, -83.34418pt) and (229.8755pt, -83.65668pt) .. (229.7245pt, -84.26349pt)
 -- (229.7245pt, -84.26349pt) .. controls (229.5545pt, -84.89771pt) and (229.4696pt, -85.21704pt) .. (229.4696pt, -85.22162pt)
 -- (229.4696pt, -85.22162pt) .. controls (229.4601pt, -85.24445pt) and (229.4483pt, -85.25812pt) .. (229.4342pt, -85.2627pt)
 -- (229.4342pt, -85.2627pt) .. controls (229.42pt, -85.26721pt) and (229.3775pt, -85.27179pt) .. (229.3067pt, -85.27637pt)
 -- (229.3067pt, -85.27637pt)
 -- (229.1934pt, -85.27637pt)
 -- (229.1934pt, -85.27637pt) .. controls (229.1651pt, -85.24896pt) and (229.151pt, -85.22845pt) .. (229.151pt, -85.21478pt)
 -- (229.151pt, -85.21478pt) .. controls (229.151pt, -85.21021pt) and (229.1533pt, -85.19421pt) .. (229.158pt, -85.16687pt)
 -- (229.158pt, -85.16687pt) .. controls (229.1628pt, -85.13947pt) and (229.1675pt, -85.09387pt) .. (229.1722pt, -85.02997pt)
 -- (229.1722pt, -85.02997pt) .. controls (229.1769pt, -84.96613pt) and (229.1793pt, -84.89313pt) .. (229.1793pt, -84.81097pt)
 -- (229.1793pt, -84.81097pt) .. controls (229.1793pt, -84.48706pt) and (229.1037pt, -84.20416pt) .. (228.9527pt, -83.9624pt)
 -- (228.9527pt, -83.9624pt) .. controls (228.8017pt, -83.72058pt) and (228.5444pt, -83.59741pt) .. (228.1809pt, -83.59283pt)
 -- (228.1809pt, -83.59283pt) .. controls (228.096pt, -83.59283pt) and (228.0039pt, -83.59967pt) .. (227.9048pt, -83.61334pt)
 -- (227.9048pt, -83.61334pt) .. controls (227.8057pt, -83.62708pt) and (227.6806pt, -83.65668pt) .. (227.5295pt, -83.70233pt)
 -- (227.5295pt, -83.70233pt) .. controls (227.3785pt, -83.74792pt) and (227.2345pt, -83.81183pt) .. (227.0976pt, -83.89392pt)
 -- (227.0976pt, -83.89392pt) .. controls (226.9607pt, -83.97607pt) and (226.8121pt, -84.08557pt) .. (226.6516pt, -84.22241pt)
 -- (226.6516pt, -84.22241pt) .. controls (226.4911pt, -84.35931pt) and (226.3542pt, -84.5213pt) .. (226.2409pt, -84.70831pt)
 -- (226.2409pt, -84.70831pt) .. controls (226.1276pt, -84.89539pt) and (226.0167pt, -85.12811pt) .. (225.9081pt, -85.40637pt)
 -- (225.9081pt, -85.40637pt) .. controls (225.7996pt, -85.68469pt) and (225.7264pt, -85.99036pt) .. (225.6886pt, -86.32343pt)
 -- (225.6886pt, -86.32343pt) .. controls (225.6792pt, -86.40558pt) and (225.6745pt, -86.49451pt) .. (225.6745pt, -86.59033pt)
 -- (225.6745pt, -86.59033pt) .. controls (225.6745pt, -86.80933pt) and (225.7075pt, -87.00323pt) .. (225.7736pt, -87.17206pt)
 -- (225.7736pt, -87.17206pt) .. controls (225.8397pt, -87.34088pt) and (225.9247pt, -87.47089pt) .. (226.0285pt, -87.56213pt)
 -- (226.0285pt, -87.56213pt) .. controls (226.1323pt, -87.65338pt) and (226.2504pt, -87.73096pt) .. (226.3825pt, -87.7948pt)
 -- (226.3825pt, -87.7948pt) .. controls (226.5147pt, -87.8587pt) and (226.6374pt, -87.89746pt) .. (226.7507pt, -87.91113pt)
 -- (226.7507pt, -87.91113pt) .. controls (226.864pt, -87.92487pt) and (226.9702pt, -87.93396pt) .. (227.0693pt, -87.93854pt)
 -- (227.0693pt, -87.93854pt) .. controls (227.3242pt, -87.93854pt) and (227.5579pt, -87.88605pt) .. (227.7703pt, -87.78113pt)
 -- (227.7703pt, -87.78113pt) .. controls (227.9827pt, -87.67621pt) and (228.129pt, -87.54163pt) .. (228.2093pt, -87.37738pt)
 -- (228.2093pt, -87.37738pt) .. controls (228.2234pt, -87.34088pt) and (228.2588pt, -87.21539pt) .. (228.3155pt, -87.00098pt)
 -- (228.3155pt, -87.00098pt) .. controls (228.3721pt, -86.7865pt) and (228.4004pt, -86.66565pt) .. (228.4004pt, -86.63824pt)
 -- (228.4004pt, -86.63824pt) .. controls (228.4004pt, -86.60175pt) and (228.3698pt, -86.57892pt) .. (228.3084pt, -86.56982pt)
 -- (228.3084pt, -86.56982pt) .. controls (228.247pt, -86.56067pt) and (228.1054pt, -86.55383pt) .. (227.8836pt, -86.54926pt)
 -- (227.8836pt, -86.54926pt)
 -- (227.6216pt, -86.54926pt)
 -- (227.6216pt, -86.54926pt) .. controls (227.5933pt, -86.52191pt) and (227.5791pt, -86.50366pt) .. (227.5791pt, -86.49451pt)
 -- (227.5791pt, -86.49451pt) .. controls (227.5791pt, -86.48541pt) and (227.5838pt, -86.44208pt) .. (227.5933pt, -86.3645pt)
 -- (227.5933pt, -86.3645pt) .. controls (227.6121pt, -86.30518pt) and (227.6357pt, -86.26184pt) .. (227.6641pt, -86.2345pt)
 -- (227.6641pt, -86.2345pt)
 -- (227.7844pt, -86.2345pt)
 -- (227.7844pt, -86.2345pt) .. controls (227.9732pt, -86.24359pt) and (228.3037pt, -86.24817pt) .. (228.7757pt, -86.24817pt)
 -- (228.7757pt, -86.24817pt) .. controls (228.9645pt, -86.24817pt) and (229.1179pt, -86.24817pt) .. (229.2359pt, -86.24817pt)
 -- (229.2359pt, -86.24817pt) .. controls (229.3539pt, -86.24817pt) and (229.4389pt, -86.24585pt) .. (229.4908pt, -86.24133pt)
 -- (229.4908pt, -86.24133pt) .. controls (229.5427pt, -86.23676pt) and (229.5711pt, -86.23676pt) .. (229.5758pt, -86.24133pt)
 -- (229.5758pt, -86.24133pt) .. controls (229.6419pt, -86.24133pt) and (229.6749pt, -86.26184pt) .. (229.6749pt, -86.30292pt)
 -- (229.6749pt, -86.30292pt) .. controls (229.6749pt, -86.31201pt) and (229.6702pt, -86.34399pt) .. (229.6607pt, -86.39874pt)
 -- (229.6607pt, -86.39874pt) .. controls (229.6371pt, -86.48541pt) and (229.6135pt, -86.53333pt) .. (229.5899pt, -86.54242pt)
 -- (229.5899pt, -86.54242pt) .. controls (229.5758pt, -86.547pt) and (229.5404pt, -86.54926pt) .. (229.4837pt, -86.54926pt)
 -- (229.4837pt, -86.54926pt) .. controls (229.3893pt, -86.54926pt) and (229.2926pt, -86.55609pt) .. (229.1934pt, -86.56982pt)
 -- (229.1934pt, -86.56982pt) .. controls (229.1604pt, -86.5835pt) and (229.1368pt, -86.604pt) .. (229.1226pt, -86.63141pt)
 -- (229.1226pt, -86.63141pt) .. controls (229.1085pt, -86.65875pt) and (229.0754pt, -86.77515pt) .. (229.0235pt, -86.98041pt)
 -- (229.0235pt, -86.98041pt) .. controls (228.981pt, -87.13098pt) and (228.9456pt, -87.25873pt) .. (228.9173pt, -87.36365pt)
 -- (228.9173pt, -87.36365pt) .. controls (228.7993pt, -87.82904pt) and (228.7332pt, -88.06854pt) .. (228.719pt, -88.08228pt)
 -- (228.719pt, -88.08228pt) .. controls (228.7096pt, -88.09137pt) and (228.6978pt, -88.09595pt) .. (228.6836pt, -88.09595pt)
 -- (228.6836pt, -88.09595pt) .. controls (228.6364pt, -88.09595pt) and (228.5704pt, -88.05029pt) .. (228.4854pt, -87.95905pt)
 -- (228.4854pt, -87.95905pt) .. controls (228.4004pt, -87.8678pt) and (228.3461pt, -87.79712pt) .. (228.3225pt, -87.74689pt)
 -- (228.3225pt, -87.74689pt) .. controls (228.3225pt, -87.74237pt) and (228.3178pt, -87.74237pt) .. (228.3084pt, -87.74689pt)
 -- (228.3084pt, -87.74689pt) .. controls (228.2989pt, -87.75146pt) and (228.2848pt, -87.76288pt) .. (228.2659pt, -87.78113pt)
 -- (228.2659pt, -87.78113pt) .. controls (227.9166pt, -88.09595pt) and (227.4446pt, -88.25336pt) .. (226.8498pt, -88.25336pt)
 -- (226.8498pt, -88.25336pt) .. controls (226.2787pt, -88.25336pt) and (225.8161pt, -88.0777pt) .. (225.4621pt, -87.72638pt)
 -- (225.4621pt, -87.72638pt) .. controls (225.108pt, -87.37506pt) and (224.9287pt, -86.92566pt) .. (224.924pt, -86.37817pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(224.924pt, -86.37817pt) .. controls (224.924pt, -85.85352pt) and (225.0821pt, -85.34937pt) .. (225.3983pt, -84.86572pt)
 -- (225.3983pt, -84.86572pt) .. controls (225.7146pt, -84.38214pt) and (226.1135pt, -83.9989pt) .. (226.5949pt, -83.716pt)
 -- (226.5949pt, -83.716pt) .. controls (227.0764pt, -83.43317pt) and (227.5579pt, -83.28943pt) .. (228.0393pt, -83.28485pt)
 -- (228.0393pt, -83.28485pt) .. controls (228.4642pt, -83.28485pt) and (228.8017pt, -83.40118pt) .. (229.0518pt, -83.63391pt)
 -- (229.0518pt, -83.63391pt) .. controls (229.0943pt, -83.6795pt) and (229.1297pt, -83.71832pt) .. (229.158pt, -83.75024pt)
 -- (229.158pt, -83.75024pt) .. controls (229.1864pt, -83.78217pt) and (229.2052pt, -83.80499pt) .. (229.2147pt, -83.81866pt)
 -- (229.2147pt, -83.81866pt)
 -- (229.2218pt, -83.83917pt)
 -- (229.2218pt, -83.83917pt) .. controls (229.2359pt, -83.83917pt) and (229.2996pt, -83.77991pt) .. (229.4129pt, -83.66125pt)
 -- (229.4129pt, -83.66125pt) .. controls (229.446pt, -83.63391pt) and (229.4814pt, -83.60193pt) .. (229.5191pt, -83.56543pt)
 -- (229.5191pt, -83.56543pt) .. controls (229.5569pt, -83.52893pt) and (229.5947pt, -83.49243pt) .. (229.6324pt, -83.45593pt)
 -- (229.6324pt, -83.45593pt) .. controls (229.6702pt, -83.41943pt) and (229.6938pt, -83.39435pt) .. (229.7032pt, -83.38068pt)
 -- (229.7032pt, -83.38068pt)
 -- (229.8094pt, -83.27802pt)
 -- (229.8094pt, -83.27802pt)
 -- (229.8519pt, -83.27802pt)
 -- (229.8519pt, -83.27802pt) .. controls (229.918pt, -83.27802pt) and (229.951pt, -83.29401pt) .. (229.951pt, -83.32593pt)
 -- (229.951pt, -83.32593pt) .. controls (229.951pt, -83.34418pt) and (229.8755pt, -83.65668pt) .. (229.7245pt, -84.26349pt)
 -- (229.7245pt, -84.26349pt) .. controls (229.5545pt, -84.89771pt) and (229.4696pt, -85.21704pt) .. (229.4696pt, -85.22162pt)
 -- (229.4696pt, -85.22162pt) .. controls (229.4601pt, -85.24445pt) and (229.4483pt, -85.25812pt) .. (229.4342pt, -85.2627pt)
 -- (229.4342pt, -85.2627pt) .. controls (229.42pt, -85.26721pt) and (229.3775pt, -85.27179pt) .. (229.3067pt, -85.27637pt)
 -- (229.3067pt, -85.27637pt)
 -- (229.1934pt, -85.27637pt)
 -- (229.1934pt, -85.27637pt) .. controls (229.1651pt, -85.24896pt) and (229.151pt, -85.22845pt) .. (229.151pt, -85.21478pt)
 -- (229.151pt, -85.21478pt) .. controls (229.151pt, -85.21021pt) and (229.1533pt, -85.19421pt) .. (229.158pt, -85.16687pt)
 -- (229.158pt, -85.16687pt) .. controls (229.1628pt, -85.13947pt) and (229.1675pt, -85.09387pt) .. (229.1722pt, -85.02997pt)
 -- (229.1722pt, -85.02997pt) .. controls (229.1769pt, -84.96613pt) and (229.1793pt, -84.89313pt) .. (229.1793pt, -84.81097pt)
 -- (229.1793pt, -84.81097pt) .. controls (229.1793pt, -84.48706pt) and (229.1037pt, -84.20416pt) .. (228.9527pt, -83.9624pt)
 -- (228.9527pt, -83.9624pt) .. controls (228.8017pt, -83.72058pt) and (228.5444pt, -83.59741pt) .. (228.1809pt, -83.59283pt)
 -- (228.1809pt, -83.59283pt) .. controls (228.096pt, -83.59283pt) and (228.0039pt, -83.59967pt) .. (227.9048pt, -83.61334pt)
 -- (227.9048pt, -83.61334pt) .. controls (227.8057pt, -83.62708pt) and (227.6806pt, -83.65668pt) .. (227.5295pt, -83.70233pt)
 -- (227.5295pt, -83.70233pt) .. controls (227.3785pt, -83.74792pt) and (227.2345pt, -83.81183pt) .. (227.0976pt, -83.89392pt)
 -- (227.0976pt, -83.89392pt) .. controls (226.9607pt, -83.97607pt) and (226.8121pt, -84.08557pt) .. (226.6516pt, -84.22241pt)
 -- (226.6516pt, -84.22241pt) .. controls (226.4911pt, -84.35931pt) and (226.3542pt, -84.5213pt) .. (226.2409pt, -84.70831pt)
 -- (226.2409pt, -84.70831pt) .. controls (226.1276pt, -84.89539pt) and (226.0167pt, -85.12811pt) .. (225.9081pt, -85.40637pt)
 -- (225.9081pt, -85.40637pt) .. controls (225.7996pt, -85.68469pt) and (225.7264pt, -85.99036pt) .. (225.6886pt, -86.32343pt)
 -- (225.6886pt, -86.32343pt) .. controls (225.6792pt, -86.40558pt) and (225.6745pt, -86.49451pt) .. (225.6745pt, -86.59033pt)
 -- (225.6745pt, -86.59033pt) .. controls (225.6745pt, -86.80933pt) and (225.7075pt, -87.00323pt) .. (225.7736pt, -87.17206pt)
 -- (225.7736pt, -87.17206pt) .. controls (225.8397pt, -87.34088pt) and (225.9247pt, -87.47089pt) .. (226.0285pt, -87.56213pt)
 -- (226.0285pt, -87.56213pt) .. controls (226.1323pt, -87.65338pt) and (226.2504pt, -87.73096pt) .. (226.3825pt, -87.7948pt)
 -- (226.3825pt, -87.7948pt) .. controls (226.5147pt, -87.8587pt) and (226.6374pt, -87.89746pt) .. (226.7507pt, -87.91113pt)
 -- (226.7507pt, -87.91113pt) .. controls (226.864pt, -87.92487pt) and (226.9702pt, -87.93396pt) .. (227.0693pt, -87.93854pt)
 -- (227.0693pt, -87.93854pt) .. controls (227.3242pt, -87.93854pt) and (227.5579pt, -87.88605pt) .. (227.7703pt, -87.78113pt)
 -- (227.7703pt, -87.78113pt) .. controls (227.9827pt, -87.67621pt) and (228.129pt, -87.54163pt) .. (228.2093pt, -87.37738pt)
 -- (228.2093pt, -87.37738pt) .. controls (228.2234pt, -87.34088pt) and (228.2588pt, -87.21539pt) .. (228.3155pt, -87.00098pt)
 -- (228.3155pt, -87.00098pt) .. controls (228.3721pt, -86.7865pt) and (228.4004pt, -86.66565pt) .. (228.4004pt, -86.63824pt)
 -- (228.4004pt, -86.63824pt) .. controls (228.4004pt, -86.60175pt) and (228.3698pt, -86.57892pt) .. (228.3084pt, -86.56982pt)
 -- (228.3084pt, -86.56982pt) .. controls (228.247pt, -86.56067pt) and (228.1054pt, -86.55383pt) .. (227.8836pt, -86.54926pt)
 -- (227.8836pt, -86.54926pt)
 -- (227.6216pt, -86.54926pt)
 -- (227.6216pt, -86.54926pt) .. controls (227.5933pt, -86.52191pt) and (227.5791pt, -86.50366pt) .. (227.5791pt, -86.49451pt)
 -- (227.5791pt, -86.49451pt) .. controls (227.5791pt, -86.48541pt) and (227.5838pt, -86.44208pt) .. (227.5933pt, -86.3645pt)
 -- (227.5933pt, -86.3645pt) .. controls (227.6121pt, -86.30518pt) and (227.6357pt, -86.26184pt) .. (227.6641pt, -86.2345pt)
 -- (227.6641pt, -86.2345pt)
 -- (227.7844pt, -86.2345pt)
 -- (227.7844pt, -86.2345pt) .. controls (227.9732pt, -86.24359pt) and (228.3037pt, -86.24817pt) .. (228.7757pt, -86.24817pt)
 -- (228.7757pt, -86.24817pt) .. controls (228.9645pt, -86.24817pt) and (229.1179pt, -86.24817pt) .. (229.2359pt, -86.24817pt)
 -- (229.2359pt, -86.24817pt) .. controls (229.3539pt, -86.24817pt) and (229.4389pt, -86.24585pt) .. (229.4908pt, -86.24133pt)
 -- (229.4908pt, -86.24133pt) .. controls (229.5427pt, -86.23676pt) and (229.5711pt, -86.23676pt) .. (229.5758pt, -86.24133pt)
 -- (229.5758pt, -86.24133pt) .. controls (229.6419pt, -86.24133pt) and (229.6749pt, -86.26184pt) .. (229.6749pt, -86.30292pt)
 -- (229.6749pt, -86.30292pt) .. controls (229.6749pt, -86.31201pt) and (229.6702pt, -86.34399pt) .. (229.6607pt, -86.39874pt)
 -- (229.6607pt, -86.39874pt) .. controls (229.6371pt, -86.48541pt) and (229.6135pt, -86.53333pt) .. (229.5899pt, -86.54242pt)
 -- (229.5899pt, -86.54242pt) .. controls (229.5758pt, -86.547pt) and (229.5404pt, -86.54926pt) .. (229.4837pt, -86.54926pt)
 -- (229.4837pt, -86.54926pt) .. controls (229.3893pt, -86.54926pt) and (229.2926pt, -86.55609pt) .. (229.1934pt, -86.56982pt)
 -- (229.1934pt, -86.56982pt) .. controls (229.1604pt, -86.5835pt) and (229.1368pt, -86.604pt) .. (229.1226pt, -86.63141pt)
 -- (229.1226pt, -86.63141pt) .. controls (229.1085pt, -86.65875pt) and (229.0754pt, -86.77515pt) .. (229.0235pt, -86.98041pt)
 -- (229.0235pt, -86.98041pt) .. controls (228.981pt, -87.13098pt) and (228.9456pt, -87.25873pt) .. (228.9173pt, -87.36365pt)
 -- (228.9173pt, -87.36365pt) .. controls (228.7993pt, -87.82904pt) and (228.7332pt, -88.06854pt) .. (228.719pt, -88.08228pt)
 -- (228.719pt, -88.08228pt) .. controls (228.7096pt, -88.09137pt) and (228.6978pt, -88.09595pt) .. (228.6836pt, -88.09595pt)
 -- (228.6836pt, -88.09595pt) .. controls (228.6364pt, -88.09595pt) and (228.5704pt, -88.05029pt) .. (228.4854pt, -87.95905pt)
 -- (228.4854pt, -87.95905pt) .. controls (228.4004pt, -87.8678pt) and (228.3461pt, -87.79712pt) .. (228.3225pt, -87.74689pt)
 -- (228.3225pt, -87.74689pt) .. controls (228.3225pt, -87.74237pt) and (228.3178pt, -87.74237pt) .. (228.3084pt, -87.74689pt)
 -- (228.3084pt, -87.74689pt) .. controls (228.2989pt, -87.75146pt) and (228.2848pt, -87.76288pt) .. (228.2659pt, -87.78113pt)
 -- (228.2659pt, -87.78113pt) .. controls (227.9166pt, -88.09595pt) and (227.4446pt, -88.25336pt) .. (226.8498pt, -88.25336pt)
 -- (226.8498pt, -88.25336pt) .. controls (226.2787pt, -88.25336pt) and (225.8161pt, -88.0777pt) .. (225.4621pt, -87.72638pt)
 -- (225.4621pt, -87.72638pt) .. controls (225.108pt, -87.37506pt) and (224.9287pt, -86.92566pt) .. (224.924pt, -86.37817pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(231.2377pt, -84.36639pt) -- (231.2778pt, -84.35669pt)
 -- (231.2778pt, -84.35669pt) .. controls (231.3111pt, -84.35669pt) and (231.3445pt, -84.35669pt) .. (231.3779pt, -84.35669pt)
 -- (231.3779pt, -84.35669pt)
 -- (231.4981pt, -84.35669pt)
 -- (231.4981pt, -84.35669pt)
 -- (231.7785pt, -84.58905pt)
 -- (231.7785pt, -84.58905pt) .. controls (232.4061pt, -85.13757pt) and (232.8634pt, -85.82159pt) .. (233.1505pt, -86.64117pt)
 -- (233.1505pt, -86.64117pt) .. controls (233.4376pt, -87.46069pt) and (233.5811pt, -88.31256pt) .. (233.5811pt, -89.19659pt)
 -- (233.5811pt, -89.19659pt) .. controls (233.5811pt, -89.63544pt) and (233.5478pt, -90.05811pt) .. (233.481pt, -90.46466pt)
 -- (233.481pt, -90.46466pt) .. controls (233.4142pt, -90.87122pt) and (233.3375pt, -91.21649pt) .. (233.2507pt, -91.50043pt)
 -- (233.2507pt, -91.50043pt) .. controls (233.1639pt, -91.78436pt) and (233.0404pt, -92.0683pt) .. (232.8801pt, -92.35223pt)
 -- (232.8801pt, -92.35223pt) .. controls (232.7199pt, -92.63617pt) and (232.593pt, -92.85236pt) .. (232.4996pt, -93.00079pt)
 -- (232.4996pt, -93.00079pt) .. controls (232.4061pt, -93.14923pt) and (232.2692pt, -93.31378pt) .. (232.089pt, -93.49445pt)
 -- (232.089pt, -93.49445pt) .. controls (231.9087pt, -93.67517pt) and (231.8019pt, -93.78162pt) .. (231.7685pt, -93.8139pt)
 -- (231.7685pt, -93.8139pt) .. controls (231.7351pt, -93.84619pt) and (231.6583pt, -93.90747pt) .. (231.5381pt, -93.9978pt)
 -- (231.5381pt, -93.9978pt) .. controls (231.5181pt, -94.01715pt) and (231.5048pt, -94.03009pt) .. (231.4981pt, -94.03656pt)
 -- (231.4981pt, -94.03656pt)
 -- (231.3779pt, -94.03656pt)
 -- (231.3779pt, -94.03656pt) .. controls (231.3245pt, -94.03656pt) and (231.2878pt, -94.03656pt) .. (231.2677pt, -94.03656pt)
 -- (231.2677pt, -94.03656pt) .. controls (231.2477pt, -94.03656pt) and (231.231pt, -94.02686pt) .. (231.2177pt, -94.00751pt)
 -- (231.2177pt, -94.00751pt) .. controls (231.2043pt, -93.98816pt) and (231.1943pt, -93.95911pt) .. (231.1876pt, -93.92035pt)
 -- (231.1876pt, -93.92035pt) .. controls (231.1943pt, -93.91394pt) and (231.231pt, -93.87195pt) .. (231.2978pt, -93.79456pt)
 -- (231.2978pt, -93.79456pt) .. controls (232.3327pt, -92.75555pt) and (232.8501pt, -91.22296pt) .. (232.8501pt, -89.19659pt)
 -- (232.8501pt, -89.19659pt) .. controls (232.8501pt, -87.17029pt) and (232.3327pt, -85.6377pt) .. (231.2978pt, -84.59869pt)
 -- (231.2978pt, -84.59869pt) .. controls (231.231pt, -84.52124pt) and (231.1943pt, -84.47931pt) .. (231.1876pt, -84.47284pt)
 -- (231.1876pt, -84.47284pt) .. controls (231.1876pt, -84.42126pt) and (231.2043pt, -84.38574pt) .. (231.2377pt, -84.36639pt) -- cycle
;
\draw[color_29791,draw opacity=0.121569,line width=1pt,miter limit=4]
(231.2377pt, -84.36639pt) -- (231.2778pt, -84.35669pt)
 -- (231.2778pt, -84.35669pt) .. controls (231.3111pt, -84.35669pt) and (231.3445pt, -84.35669pt) .. (231.3779pt, -84.35669pt)
 -- (231.3779pt, -84.35669pt)
 -- (231.4981pt, -84.35669pt)
 -- (231.4981pt, -84.35669pt)
 -- (231.7785pt, -84.58905pt)
 -- (231.7785pt, -84.58905pt) .. controls (232.4061pt, -85.13757pt) and (232.8634pt, -85.82159pt) .. (233.1505pt, -86.64117pt)
 -- (233.1505pt, -86.64117pt) .. controls (233.4376pt, -87.46069pt) and (233.5811pt, -88.31256pt) .. (233.5811pt, -89.19659pt)
 -- (233.5811pt, -89.19659pt) .. controls (233.5811pt, -89.63544pt) and (233.5478pt, -90.05811pt) .. (233.481pt, -90.46466pt)
 -- (233.481pt, -90.46466pt) .. controls (233.4142pt, -90.87122pt) and (233.3375pt, -91.21649pt) .. (233.2507pt, -91.50043pt)
 -- (233.2507pt, -91.50043pt) .. controls (233.1639pt, -91.78436pt) and (233.0404pt, -92.0683pt) .. (232.8801pt, -92.35223pt)
 -- (232.8801pt, -92.35223pt) .. controls (232.7199pt, -92.63617pt) and (232.593pt, -92.85236pt) .. (232.4996pt, -93.00079pt)
 -- (232.4996pt, -93.00079pt) .. controls (232.4061pt, -93.14923pt) and (232.2692pt, -93.31378pt) .. (232.089pt, -93.49445pt)
 -- (232.089pt, -93.49445pt) .. controls (231.9087pt, -93.67517pt) and (231.8019pt, -93.78162pt) .. (231.7685pt, -93.8139pt)
 -- (231.7685pt, -93.8139pt) .. controls (231.7351pt, -93.84619pt) and (231.6583pt, -93.90747pt) .. (231.5381pt, -93.9978pt)
 -- (231.5381pt, -93.9978pt) .. controls (231.5181pt, -94.01715pt) and (231.5048pt, -94.03009pt) .. (231.4981pt, -94.03656pt)
 -- (231.4981pt, -94.03656pt)
 -- (231.3779pt, -94.03656pt)
 -- (231.3779pt, -94.03656pt) .. controls (231.3245pt, -94.03656pt) and (231.2878pt, -94.03656pt) .. (231.2677pt, -94.03656pt)
 -- (231.2677pt, -94.03656pt) .. controls (231.2477pt, -94.03656pt) and (231.231pt, -94.02686pt) .. (231.2177pt, -94.00751pt)
 -- (231.2177pt, -94.00751pt) .. controls (231.2043pt, -93.98816pt) and (231.1943pt, -93.95911pt) .. (231.1876pt, -93.92035pt)
 -- (231.1876pt, -93.92035pt) .. controls (231.1943pt, -93.91394pt) and (231.231pt, -93.87195pt) .. (231.2978pt, -93.79456pt)
 -- (231.2978pt, -93.79456pt) .. controls (232.3327pt, -92.75555pt) and (232.8501pt, -91.22296pt) .. (232.8501pt, -89.19659pt)
 -- (232.8501pt, -89.19659pt) .. controls (232.8501pt, -87.17029pt) and (232.3327pt, -85.6377pt) .. (231.2978pt, -84.59869pt)
 -- (231.2978pt, -84.59869pt) .. controls (231.231pt, -84.52124pt) and (231.1943pt, -84.47931pt) .. (231.1876pt, -84.47284pt)
 -- (231.1876pt, -84.47284pt) .. controls (231.1876pt, -84.42126pt) and (231.2043pt, -84.38574pt) .. (231.2377pt, -84.36639pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(117.6838pt, -49.51007pt) -- (120.2033pt, -49.51007pt)
 -- (120.2033pt, -49.51007pt)
 -- (120.2033pt, -52.0296pt)
 -- (120.2033pt, -52.0296pt)
 -- (117.6838pt, -52.0296pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(117.6838pt, -56.50323pt) -- (120.2033pt, -56.50323pt)
 -- (120.2033pt, -56.50323pt)
 -- (120.2033pt, -59.02271pt)
 -- (120.2033pt, -59.02271pt)
 -- (117.6838pt, -59.02271pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(117.6838pt, -63.49634pt) -- (120.2033pt, -63.49634pt)
 -- (120.2033pt, -63.49634pt)
 -- (120.2033pt, -66.01587pt)
 -- (120.2033pt, -66.01587pt)
 -- (117.6838pt, -66.01587pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(174.4296,-20.68286){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\put(174.4296,-92.59827){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(218.3654pt, -49.51007pt) -- (220.8848pt, -49.51007pt)
 -- (220.8848pt, -49.51007pt)
 -- (220.8848pt, -52.02954pt)
 -- (220.8848pt, -52.02954pt)
 -- (218.3654pt, -52.02954pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(218.3654pt, -56.50317pt) -- (220.8848pt, -56.50317pt)
 -- (220.8848pt, -56.50317pt)
 -- (220.8848pt, -59.02271pt)
 -- (220.8848pt, -59.02271pt)
 -- (218.3654pt, -59.02271pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(218.3654pt, -63.49634pt) -- (220.8848pt, -63.49634pt)
 -- (220.8848pt, -63.49634pt)
 -- (220.8848pt, -66.01587pt)
 -- (220.8848pt, -66.01587pt)
 -- (218.3654pt, -66.01587pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(179.4465pt, -55.18372pt) -- (181.2281pt, -53.40216pt)
 -- (181.2281pt, -53.40216pt)
 -- (183.0096pt, -55.18372pt)
 -- (183.0096pt, -55.18372pt)
 -- (181.2281pt, -56.96527pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(184.3914pt, -60.1286pt) -- (186.173pt, -58.34705pt)
 -- (186.173pt, -58.34705pt)
 -- (187.9545pt, -60.1286pt)
 -- (187.9545pt, -60.1286pt)
 -- (186.173pt, -61.91016pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(189.3363pt, -65.07349pt) -- (191.1179pt, -63.29193pt)
 -- (191.1179pt, -63.29193pt)
 -- (192.8994pt, -65.07349pt)
 -- (192.8994pt, -65.07349pt)
 -- (191.1179pt, -66.85504pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(26.91917pt, -36.50464pt) .. controls (27.07467pt, -36.57281pt) and (27.15241pt, -36.67511pt) .. (27.15241pt, -36.81146pt)
 -- (27.15241pt, -36.81146pt) .. controls (27.15241pt, -37.00464pt) and (27.09133pt, -37.2262pt) .. (26.96915pt, -37.4762pt)
 -- (26.96915pt, -37.4762pt) .. controls (26.90252pt, -37.53302pt) and (26.63596pt, -37.5614pt) .. (26.16948pt, -37.5614pt)
 -- (26.16948pt, -37.5614pt) .. controls (25.74743pt, -37.5614pt) and (25.5364pt, -37.56708pt) .. (25.5364pt, -37.57843pt)
 -- (25.5364pt, -37.57843pt) .. controls (25.5364pt, -37.61255pt) and (25.64191pt, -38.26593pt) .. (25.85294pt, -39.53857pt)
 -- (25.85294pt, -39.53857pt) .. controls (26.06396pt, -40.81122pt) and (26.2861pt, -42.08386pt) .. (26.51934pt, -43.35657pt)
 -- (26.51934pt, -43.35657pt)
 -- (26.85254pt, -45.23145pt)
 -- (26.85254pt, -45.23145pt)
 -- (28.10203pt, -43.33948pt)
 -- (28.10203pt, -43.33948pt) .. controls (28.94614pt, -42.07819pt) and (29.78468pt, -40.81689pt) .. (30.61768pt, -39.5556pt)
 -- (30.61768pt, -39.5556pt) .. controls (31.45068pt, -38.29431pt) and (31.87273pt, -37.65228pt) .. (31.88383pt, -37.62958pt)
 -- (31.88383pt, -37.62958pt) .. controls (31.87273pt, -37.61823pt) and (31.61172pt, -37.59552pt) .. (31.10082pt, -37.5614pt)
 -- (31.10082pt, -37.5614pt) .. controls (30.9009pt, -37.5614pt) and (30.76207pt, -37.54437pt) .. (30.68432pt, -37.51025pt)
 -- (30.68432pt, -37.51025pt) .. controls (30.60658pt, -37.4762pt) and (30.56215pt, -37.39667pt) .. (30.55104pt, -37.27167pt)
 -- (30.55104pt, -37.27167pt) .. controls (30.55104pt, -37.19208pt) and (30.5677pt, -37.09552pt) .. (30.60102pt, -36.98187pt)
 -- (30.60102pt, -36.98187pt) .. controls (30.65656pt, -36.76599pt) and (30.70654pt, -36.63531pt) .. (30.75096pt, -36.58984pt)
 -- (30.75096pt, -36.58984pt) .. controls (30.79539pt, -36.54443pt) and (30.9009pt, -36.51599pt) .. (31.0675pt, -36.50464pt)
 -- (31.0675pt, -36.50464pt) .. controls (31.11193pt, -36.50464pt) and (31.31184pt, -36.51031pt) .. (31.66726pt, -36.52167pt)
 -- (31.66726pt, -36.52167pt) .. controls (32.02267pt, -36.53308pt) and (32.46693pt, -36.53876pt) .. (33.00005pt, -36.53876pt)
 -- (33.00005pt, -36.53876pt) .. controls (33.31104pt, -36.53876pt) and (33.62757pt, -36.53876pt) .. (33.94967pt, -36.53876pt)
 -- (33.94967pt, -36.53876pt) .. controls (34.27176pt, -36.53876pt) and (34.46613pt, -36.53308pt) .. (34.53276pt, -36.52167pt)
 -- (34.53276pt, -36.52167pt) .. controls (34.71047pt, -36.52167pt) and (34.82154pt, -36.53308pt) .. (34.86596pt, -36.55579pt)
 -- (34.86596pt, -36.55579pt) .. controls (34.91039pt, -36.57849pt) and (34.95482pt, -36.64667pt) .. (34.99924pt, -36.76031pt)
 -- (34.99924pt, -36.76031pt) .. controls (34.99924pt, -36.80579pt) and (34.97703pt, -36.91937pt) .. (34.9326pt, -37.1012pt)
 -- (34.9326pt, -37.1012pt) .. controls (34.87707pt, -37.31708pt) and (34.82709pt, -37.44775pt) .. (34.78267pt, -37.49323pt)
 -- (34.78267pt, -37.49323pt) .. controls (34.73824pt, -37.5387pt) and (34.61051pt, -37.5614pt) .. (34.39949pt, -37.5614pt)
 -- (34.39949pt, -37.5614pt) .. controls (33.84415pt, -37.5614pt) and (33.44987pt, -37.6012pt) .. (33.21663pt, -37.68073pt)
 -- (33.21663pt, -37.68073pt) .. controls (33.1611pt, -37.68073pt) and (33.11112pt, -37.70343pt) .. (33.06669pt, -37.7489pt)
 -- (33.06669pt, -37.7489pt) .. controls (33.03337pt, -37.78296pt) and (31.86718pt, -39.53857pt) .. (29.5681pt, -43.01569pt)
 -- (29.5681pt, -43.01569pt) .. controls (27.26904pt, -46.49274pt) and (26.10284pt, -48.24835pt) .. (26.06952pt, -48.28241pt)
 -- (26.06952pt, -48.28241pt) .. controls (26.02509pt, -48.32788pt) and (25.92513pt, -48.39038pt) .. (25.76964pt, -48.46991pt)
 -- (25.76964pt, -48.46991pt)
 -- (25.33648pt, -48.46991pt)
 -- (25.33648pt, -48.46991pt)
 -- (25.08658pt, -48.46991pt)
 -- (25.08658pt, -48.46991pt) .. controls (24.85334pt, -48.46991pt) and (24.72006pt, -48.39038pt) .. (24.68674pt, -48.23132pt)
 -- (24.68674pt, -48.23132pt) .. controls (24.68674pt, -48.21991pt) and (24.64787pt, -47.99835pt) .. (24.57013pt, -47.56653pt)
 -- (24.57013pt, -47.56653pt) .. controls (24.49238pt, -47.13477pt) and (24.3702pt, -46.43024pt) .. (24.20361pt, -45.453pt)
 -- (24.20361pt, -45.453pt) .. controls (24.03701pt, -44.47583pt) and (23.88151pt, -43.61224pt) .. (23.73713pt, -42.86224pt)
 -- (23.73713pt, -42.86224pt)
 -- (22.83749pt, -37.5614pt)
 -- (22.83749pt, -37.5614pt)
 -- (22.17109pt, -37.5614pt)
 -- (22.17109pt, -37.5614pt)
 -- (21.80457pt, -37.5614pt)
 -- (21.80457pt, -37.5614pt) .. controls (21.44916pt, -37.5614pt) and (21.27146pt, -37.45917pt) .. (21.27146pt, -37.25458pt)
 -- (21.27146pt, -37.25458pt) .. controls (21.31588pt, -36.84552pt) and (21.40474pt, -36.60693pt) .. (21.53802pt, -36.53876pt)
 -- (21.53802pt, -36.53876pt) .. controls (21.58244pt, -36.51599pt) and (21.69906pt, -36.50464pt) .. (21.88787pt, -36.50464pt)
 -- (21.88787pt, -36.50464pt) .. controls (22.38767pt, -36.52734pt) and (23.20401pt, -36.53876pt) .. (24.33688pt, -36.53876pt)
 -- (24.33688pt, -36.53876pt) .. controls (25.26984pt, -36.53876pt) and (25.94735pt, -36.53308pt) .. (26.3694pt, -36.52167pt)
 -- (26.3694pt, -36.52167pt)
 -- (26.91917pt, -36.50464pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(26.91917pt, -36.50464pt) .. controls (27.07467pt, -36.57281pt) and (27.15241pt, -36.67511pt) .. (27.15241pt, -36.81146pt)
 -- (27.15241pt, -36.81146pt) .. controls (27.15241pt, -37.00464pt) and (27.09133pt, -37.2262pt) .. (26.96915pt, -37.4762pt)
 -- (26.96915pt, -37.4762pt) .. controls (26.90252pt, -37.53302pt) and (26.63596pt, -37.5614pt) .. (26.16948pt, -37.5614pt)
 -- (26.16948pt, -37.5614pt) .. controls (25.74743pt, -37.5614pt) and (25.5364pt, -37.56708pt) .. (25.5364pt, -37.57843pt)
 -- (25.5364pt, -37.57843pt) .. controls (25.5364pt, -37.61255pt) and (25.64191pt, -38.26593pt) .. (25.85294pt, -39.53857pt)
 -- (25.85294pt, -39.53857pt) .. controls (26.06396pt, -40.81122pt) and (26.2861pt, -42.08386pt) .. (26.51934pt, -43.35657pt)
 -- (26.51934pt, -43.35657pt)
 -- (26.85254pt, -45.23145pt)
 -- (26.85254pt, -45.23145pt)
 -- (28.10203pt, -43.33948pt)
 -- (28.10203pt, -43.33948pt) .. controls (28.94614pt, -42.07819pt) and (29.78468pt, -40.81689pt) .. (30.61768pt, -39.5556pt)
 -- (30.61768pt, -39.5556pt) .. controls (31.45068pt, -38.29431pt) and (31.87273pt, -37.65228pt) .. (31.88383pt, -37.62958pt)
 -- (31.88383pt, -37.62958pt) .. controls (31.87273pt, -37.61823pt) and (31.61172pt, -37.59552pt) .. (31.10082pt, -37.5614pt)
 -- (31.10082pt, -37.5614pt) .. controls (30.9009pt, -37.5614pt) and (30.76207pt, -37.54437pt) .. (30.68432pt, -37.51025pt)
 -- (30.68432pt, -37.51025pt) .. controls (30.60658pt, -37.4762pt) and (30.56215pt, -37.39667pt) .. (30.55104pt, -37.27167pt)
 -- (30.55104pt, -37.27167pt) .. controls (30.55104pt, -37.19208pt) and (30.5677pt, -37.09552pt) .. (30.60102pt, -36.98187pt)
 -- (30.60102pt, -36.98187pt) .. controls (30.65656pt, -36.76599pt) and (30.70654pt, -36.63531pt) .. (30.75096pt, -36.58984pt)
 -- (30.75096pt, -36.58984pt) .. controls (30.79539pt, -36.54443pt) and (30.9009pt, -36.51599pt) .. (31.0675pt, -36.50464pt)
 -- (31.0675pt, -36.50464pt) .. controls (31.11193pt, -36.50464pt) and (31.31184pt, -36.51031pt) .. (31.66726pt, -36.52167pt)
 -- (31.66726pt, -36.52167pt) .. controls (32.02267pt, -36.53308pt) and (32.46693pt, -36.53876pt) .. (33.00005pt, -36.53876pt)
 -- (33.00005pt, -36.53876pt) .. controls (33.31104pt, -36.53876pt) and (33.62757pt, -36.53876pt) .. (33.94967pt, -36.53876pt)
 -- (33.94967pt, -36.53876pt) .. controls (34.27176pt, -36.53876pt) and (34.46613pt, -36.53308pt) .. (34.53276pt, -36.52167pt)
 -- (34.53276pt, -36.52167pt) .. controls (34.71047pt, -36.52167pt) and (34.82154pt, -36.53308pt) .. (34.86596pt, -36.55579pt)
 -- (34.86596pt, -36.55579pt) .. controls (34.91039pt, -36.57849pt) and (34.95482pt, -36.64667pt) .. (34.99924pt, -36.76031pt)
 -- (34.99924pt, -36.76031pt) .. controls (34.99924pt, -36.80579pt) and (34.97703pt, -36.91937pt) .. (34.9326pt, -37.1012pt)
 -- (34.9326pt, -37.1012pt) .. controls (34.87707pt, -37.31708pt) and (34.82709pt, -37.44775pt) .. (34.78267pt, -37.49323pt)
 -- (34.78267pt, -37.49323pt) .. controls (34.73824pt, -37.5387pt) and (34.61051pt, -37.5614pt) .. (34.39949pt, -37.5614pt)
 -- (34.39949pt, -37.5614pt) .. controls (33.84415pt, -37.5614pt) and (33.44987pt, -37.6012pt) .. (33.21663pt, -37.68073pt)
 -- (33.21663pt, -37.68073pt) .. controls (33.1611pt, -37.68073pt) and (33.11112pt, -37.70343pt) .. (33.06669pt, -37.7489pt)
 -- (33.06669pt, -37.7489pt) .. controls (33.03337pt, -37.78296pt) and (31.86718pt, -39.53857pt) .. (29.5681pt, -43.01569pt)
 -- (29.5681pt, -43.01569pt) .. controls (27.26904pt, -46.49274pt) and (26.10284pt, -48.24835pt) .. (26.06952pt, -48.28241pt)
 -- (26.06952pt, -48.28241pt) .. controls (26.02509pt, -48.32788pt) and (25.92513pt, -48.39038pt) .. (25.76964pt, -48.46991pt)
 -- (25.76964pt, -48.46991pt)
 -- (25.33648pt, -48.46991pt)
 -- (25.33648pt, -48.46991pt)
 -- (25.08658pt, -48.46991pt)
 -- (25.08658pt, -48.46991pt) .. controls (24.85334pt, -48.46991pt) and (24.72006pt, -48.39038pt) .. (24.68674pt, -48.23132pt)
 -- (24.68674pt, -48.23132pt) .. controls (24.68674pt, -48.21991pt) and (24.64787pt, -47.99835pt) .. (24.57013pt, -47.56653pt)
 -- (24.57013pt, -47.56653pt) .. controls (24.49238pt, -47.13477pt) and (24.3702pt, -46.43024pt) .. (24.20361pt, -45.453pt)
 -- (24.20361pt, -45.453pt) .. controls (24.03701pt, -44.47583pt) and (23.88151pt, -43.61224pt) .. (23.73713pt, -42.86224pt)
 -- (23.73713pt, -42.86224pt)
 -- (22.83749pt, -37.5614pt)
 -- (22.83749pt, -37.5614pt)
 -- (22.17109pt, -37.5614pt)
 -- (22.17109pt, -37.5614pt)
 -- (21.80457pt, -37.5614pt)
 -- (21.80457pt, -37.5614pt) .. controls (21.44916pt, -37.5614pt) and (21.27146pt, -37.45917pt) .. (21.27146pt, -37.25458pt)
 -- (21.27146pt, -37.25458pt) .. controls (21.31588pt, -36.84552pt) and (21.40474pt, -36.60693pt) .. (21.53802pt, -36.53876pt)
 -- (21.53802pt, -36.53876pt) .. controls (21.58244pt, -36.51599pt) and (21.69906pt, -36.50464pt) .. (21.88787pt, -36.50464pt)
 -- (21.88787pt, -36.50464pt) .. controls (22.38767pt, -36.52734pt) and (23.20401pt, -36.53876pt) .. (24.33688pt, -36.53876pt)
 -- (24.33688pt, -36.53876pt) .. controls (25.26984pt, -36.53876pt) and (25.94735pt, -36.53308pt) .. (26.3694pt, -36.52167pt)
 -- (26.3694pt, -36.52167pt)
 -- (26.91917pt, -36.50464pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(32.39pt, -46.11444pt) .. controls (32.33503pt, -46.05823pt) and (32.30755pt, -46.01807pt) .. (32.30755pt, -45.99396pt)
 -- (32.30755pt, -45.99396pt) .. controls (32.30755pt, -45.96185pt) and (32.31933pt, -45.89758pt) .. (32.34288pt, -45.80115pt)
 -- (32.34288pt, -45.80115pt) .. controls (32.36644pt, -45.70477pt) and (32.38607pt, -45.6485pt) .. (32.40178pt, -45.63245pt)
 -- (32.40178pt, -45.63245pt) .. controls (32.41748pt, -45.59229pt) and (32.45282pt, -45.5722pt) .. (32.50779pt, -45.5722pt)
 -- (32.50779pt, -45.5722pt) .. controls (32.56275pt, -45.5722pt) and (32.76299pt, -45.56818pt) .. (33.10849pt, -45.56012pt)
 -- (33.10849pt, -45.56012pt)
 -- (33.73276pt, -45.56012pt)
 -- (33.73276pt, -45.56012pt)
 -- (33.95655pt, -44.59613pt)
 -- (33.95655pt, -44.59613pt) .. controls (33.98011pt, -44.50775pt) and (34.00759pt, -44.39124pt) .. (34.039pt, -44.24664pt)
 -- (34.039pt, -44.24664pt) .. controls (34.07041pt, -44.10205pt) and (34.09789pt, -43.99762pt) .. (34.12145pt, -43.93335pt)
 -- (34.12145pt, -43.93335pt) .. controls (34.145pt, -43.86908pt) and (34.16856pt, -43.7887pt) .. (34.19212pt, -43.69232pt)
 -- (34.19212pt, -43.69232pt) .. controls (34.21568pt, -43.59589pt) and (34.24709pt, -43.52765pt) .. (34.28635pt, -43.48743pt)
 -- (34.28635pt, -43.48743pt) .. controls (34.32561pt, -43.44727pt) and (34.36487pt, -43.39911pt) .. (34.40414pt, -43.34283pt)
 -- (34.40414pt, -43.34283pt) .. controls (34.4434pt, -43.28662pt) and (34.49836pt, -43.25049pt) .. (34.56903pt, -43.23438pt)
 -- (34.56903pt, -43.23438pt) .. controls (34.63971pt, -43.21832pt) and (34.71038pt, -43.21027pt) .. (34.78105pt, -43.21027pt)
 -- (34.78105pt, -43.21027pt) .. controls (34.92239pt, -43.21832pt) and (35.02055pt, -43.26251pt) .. (35.07551pt, -43.34283pt)
 -- (35.07551pt, -43.34283pt) .. controls (35.13048pt, -43.42322pt) and (35.15796pt, -43.49951pt) .. (35.15796pt, -43.57184pt)
 -- (35.15796pt, -43.57184pt) .. controls (35.15796pt, -43.62805pt) and (35.12263pt, -43.81683pt) .. (35.05196pt, -44.13818pt)
 -- (35.05196pt, -44.13818pt) .. controls (34.98129pt, -44.45953pt) and (34.90276pt, -44.77686pt) .. (34.81638pt, -45.09015pt)
 -- (34.81638pt, -45.09015pt)
 -- (34.6986pt, -45.53607pt)
 -- (34.6986pt, -45.53607pt) .. controls (34.6986pt, -45.55212pt) and (34.89491pt, -45.56012pt) .. (35.28753pt, -45.56012pt)
 -- (35.28753pt, -45.56012pt)
 -- (35.88824pt, -45.56012pt)
 -- (35.88824pt, -45.56012pt) .. controls (35.9432pt, -45.61639pt) and (35.97068pt, -45.66058pt) .. (35.97068pt, -45.69269pt)
 -- (35.97068pt, -45.69269pt) .. controls (35.97068pt, -45.86945pt) and (35.91964pt, -46.01001pt) .. (35.81756pt, -46.11444pt)
 -- (35.81756pt, -46.11444pt)
 -- (34.55725pt, -46.11444pt)
 -- (34.55725pt, -46.11444pt)
 -- (34.13323pt, -47.86182pt)
 -- (34.13323pt, -47.86182pt) .. controls (33.82698pt, -49.14716pt) and (33.67386pt, -49.83807pt) .. (33.67386pt, -49.93445pt)
 -- (33.67386pt, -49.93445pt) .. controls (33.67386pt, -50.27191pt) and (33.77987pt, -50.44061pt) .. (33.99189pt, -50.44061pt)
 -- (33.99189pt, -50.44061pt) .. controls (34.26672pt, -50.44061pt) and (34.5337pt, -50.30402pt) .. (34.79283pt, -50.03088pt)
 -- (34.79283pt, -50.03088pt) .. controls (35.05196pt, -49.75775pt) and (35.26004pt, -49.42029pt) .. (35.41709pt, -49.01862pt)
 -- (35.41709pt, -49.01862pt) .. controls (35.4328pt, -48.97046pt) and (35.45243pt, -48.94232pt) .. (35.47599pt, -48.93427pt)
 -- (35.47599pt, -48.93427pt) .. controls (35.49954pt, -48.92627pt) and (35.55843pt, -48.91821pt) .. (35.65266pt, -48.91016pt)
 -- (35.65266pt, -48.91016pt)
 -- (35.69978pt, -48.91016pt)
 -- (35.69978pt, -48.91016pt) .. controls (35.81756pt, -48.91016pt) and (35.87646pt, -48.94232pt) .. (35.87646pt, -49.00659pt)
 -- (35.87646pt, -49.00659pt) .. controls (35.87646pt, -49.0307pt) and (35.86468pt, -49.07886pt) .. (35.84112pt, -49.15118pt)
 -- (35.84112pt, -49.15118pt) .. controls (35.80186pt, -49.27972pt) and (35.73119pt, -49.43237pt) .. (35.62911pt, -49.60913pt)
 -- (35.62911pt, -49.60913pt) .. controls (35.52703pt, -49.78583pt) and (35.39354pt, -49.97467pt) .. (35.22863pt, -50.17548pt)
 -- (35.22863pt, -50.17548pt) .. controls (35.06374pt, -50.37634pt) and (34.8635pt, -50.54504pt) .. (34.62793pt, -50.68158pt)
 -- (34.62793pt, -50.68158pt) .. controls (34.39236pt, -50.81818pt) and (34.15286pt, -50.88647pt) .. (33.90944pt, -50.88647pt)
 -- (33.90944pt, -50.88647pt) .. controls (33.67386pt, -50.88647pt) and (33.45007pt, -50.82623pt) .. (33.23806pt, -50.70569pt)
 -- (33.23806pt, -50.70569pt) .. controls (33.02604pt, -50.58521pt) and (32.87292pt, -50.37634pt) .. (32.77869pt, -50.0791pt)
 -- (32.77869pt, -50.0791pt) .. controls (32.76299pt, -50.01483pt) and (32.75513pt, -49.90637pt) .. (32.75513pt, -49.75372pt)
 -- (32.75513pt, -49.75372pt)
 -- (32.75513pt, -49.5368pt)
 -- (32.75513pt, -49.5368pt)
 -- (33.16739pt, -47.84973pt)
 -- (33.16739pt, -47.84973pt) .. controls (33.44222pt, -46.71698pt) and (33.58356pt, -46.14661pt) .. (33.59141pt, -46.13855pt)
 -- (33.59141pt, -46.13855pt) .. controls (33.59141pt, -46.1225pt) and (33.39118pt, -46.11444pt) .. (32.99071pt, -46.11444pt)
 -- (32.99071pt, -46.11444pt)
 -- (32.39pt, -46.11444pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(32.39pt, -46.11444pt) .. controls (32.33503pt, -46.05823pt) and (32.30755pt, -46.01807pt) .. (32.30755pt, -45.99396pt)
 -- (32.30755pt, -45.99396pt) .. controls (32.30755pt, -45.96185pt) and (32.31933pt, -45.89758pt) .. (32.34288pt, -45.80115pt)
 -- (32.34288pt, -45.80115pt) .. controls (32.36644pt, -45.70477pt) and (32.38607pt, -45.6485pt) .. (32.40178pt, -45.63245pt)
 -- (32.40178pt, -45.63245pt) .. controls (32.41748pt, -45.59229pt) and (32.45282pt, -45.5722pt) .. (32.50779pt, -45.5722pt)
 -- (32.50779pt, -45.5722pt) .. controls (32.56275pt, -45.5722pt) and (32.76299pt, -45.56818pt) .. (33.10849pt, -45.56012pt)
 -- (33.10849pt, -45.56012pt)
 -- (33.73276pt, -45.56012pt)
 -- (33.73276pt, -45.56012pt)
 -- (33.95655pt, -44.59613pt)
 -- (33.95655pt, -44.59613pt) .. controls (33.98011pt, -44.50775pt) and (34.00759pt, -44.39124pt) .. (34.039pt, -44.24664pt)
 -- (34.039pt, -44.24664pt) .. controls (34.07041pt, -44.10205pt) and (34.09789pt, -43.99762pt) .. (34.12145pt, -43.93335pt)
 -- (34.12145pt, -43.93335pt) .. controls (34.145pt, -43.86908pt) and (34.16856pt, -43.7887pt) .. (34.19212pt, -43.69232pt)
 -- (34.19212pt, -43.69232pt) .. controls (34.21568pt, -43.59589pt) and (34.24709pt, -43.52765pt) .. (34.28635pt, -43.48743pt)
 -- (34.28635pt, -43.48743pt) .. controls (34.32561pt, -43.44727pt) and (34.36487pt, -43.39911pt) .. (34.40414pt, -43.34283pt)
 -- (34.40414pt, -43.34283pt) .. controls (34.4434pt, -43.28662pt) and (34.49836pt, -43.25049pt) .. (34.56903pt, -43.23438pt)
 -- (34.56903pt, -43.23438pt) .. controls (34.63971pt, -43.21832pt) and (34.71038pt, -43.21027pt) .. (34.78105pt, -43.21027pt)
 -- (34.78105pt, -43.21027pt) .. controls (34.92239pt, -43.21832pt) and (35.02055pt, -43.26251pt) .. (35.07551pt, -43.34283pt)
 -- (35.07551pt, -43.34283pt) .. controls (35.13048pt, -43.42322pt) and (35.15796pt, -43.49951pt) .. (35.15796pt, -43.57184pt)
 -- (35.15796pt, -43.57184pt) .. controls (35.15796pt, -43.62805pt) and (35.12263pt, -43.81683pt) .. (35.05196pt, -44.13818pt)
 -- (35.05196pt, -44.13818pt) .. controls (34.98129pt, -44.45953pt) and (34.90276pt, -44.77686pt) .. (34.81638pt, -45.09015pt)
 -- (34.81638pt, -45.09015pt)
 -- (34.6986pt, -45.53607pt)
 -- (34.6986pt, -45.53607pt) .. controls (34.6986pt, -45.55212pt) and (34.89491pt, -45.56012pt) .. (35.28753pt, -45.56012pt)
 -- (35.28753pt, -45.56012pt)
 -- (35.88824pt, -45.56012pt)
 -- (35.88824pt, -45.56012pt) .. controls (35.9432pt, -45.61639pt) and (35.97068pt, -45.66058pt) .. (35.97068pt, -45.69269pt)
 -- (35.97068pt, -45.69269pt) .. controls (35.97068pt, -45.86945pt) and (35.91964pt, -46.01001pt) .. (35.81756pt, -46.11444pt)
 -- (35.81756pt, -46.11444pt)
 -- (34.55725pt, -46.11444pt)
 -- (34.55725pt, -46.11444pt)
 -- (34.13323pt, -47.86182pt)
 -- (34.13323pt, -47.86182pt) .. controls (33.82698pt, -49.14716pt) and (33.67386pt, -49.83807pt) .. (33.67386pt, -49.93445pt)
 -- (33.67386pt, -49.93445pt) .. controls (33.67386pt, -50.27191pt) and (33.77987pt, -50.44061pt) .. (33.99189pt, -50.44061pt)
 -- (33.99189pt, -50.44061pt) .. controls (34.26672pt, -50.44061pt) and (34.5337pt, -50.30402pt) .. (34.79283pt, -50.03088pt)
 -- (34.79283pt, -50.03088pt) .. controls (35.05196pt, -49.75775pt) and (35.26004pt, -49.42029pt) .. (35.41709pt, -49.01862pt)
 -- (35.41709pt, -49.01862pt) .. controls (35.4328pt, -48.97046pt) and (35.45243pt, -48.94232pt) .. (35.47599pt, -48.93427pt)
 -- (35.47599pt, -48.93427pt) .. controls (35.49954pt, -48.92627pt) and (35.55843pt, -48.91821pt) .. (35.65266pt, -48.91016pt)
 -- (35.65266pt, -48.91016pt)
 -- (35.69978pt, -48.91016pt)
 -- (35.69978pt, -48.91016pt) .. controls (35.81756pt, -48.91016pt) and (35.87646pt, -48.94232pt) .. (35.87646pt, -49.00659pt)
 -- (35.87646pt, -49.00659pt) .. controls (35.87646pt, -49.0307pt) and (35.86468pt, -49.07886pt) .. (35.84112pt, -49.15118pt)
 -- (35.84112pt, -49.15118pt) .. controls (35.80186pt, -49.27972pt) and (35.73119pt, -49.43237pt) .. (35.62911pt, -49.60913pt)
 -- (35.62911pt, -49.60913pt) .. controls (35.52703pt, -49.78583pt) and (35.39354pt, -49.97467pt) .. (35.22863pt, -50.17548pt)
 -- (35.22863pt, -50.17548pt) .. controls (35.06374pt, -50.37634pt) and (34.8635pt, -50.54504pt) .. (34.62793pt, -50.68158pt)
 -- (34.62793pt, -50.68158pt) .. controls (34.39236pt, -50.81818pt) and (34.15286pt, -50.88647pt) .. (33.90944pt, -50.88647pt)
 -- (33.90944pt, -50.88647pt) .. controls (33.67386pt, -50.88647pt) and (33.45007pt, -50.82623pt) .. (33.23806pt, -50.70569pt)
 -- (33.23806pt, -50.70569pt) .. controls (33.02604pt, -50.58521pt) and (32.87292pt, -50.37634pt) .. (32.77869pt, -50.0791pt)
 -- (32.77869pt, -50.0791pt) .. controls (32.76299pt, -50.01483pt) and (32.75513pt, -49.90637pt) .. (32.75513pt, -49.75372pt)
 -- (32.75513pt, -49.75372pt)
 -- (32.75513pt, -49.5368pt)
 -- (32.75513pt, -49.5368pt)
 -- (33.16739pt, -47.84973pt)
 -- (33.16739pt, -47.84973pt) .. controls (33.44222pt, -46.71698pt) and (33.58356pt, -46.14661pt) .. (33.59141pt, -46.13855pt)
 -- (33.59141pt, -46.13855pt) .. controls (33.59141pt, -46.1225pt) and (33.39118pt, -46.11444pt) .. (32.99071pt, -46.11444pt)
 -- (32.99071pt, -46.11444pt)
 -- (32.39pt, -46.11444pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(42.72946pt, -45.58942pt) .. controls (42.72946pt, -45.41895pt) and (42.81831pt, -45.3053pt) .. (42.99602pt, -45.24847pt)
 -- (42.99602pt, -45.24847pt)
 -- (53.59174pt, -45.24847pt)
 -- (53.59174pt, -45.24847pt) .. controls (53.74723pt, -45.36212pt) and (53.82497pt, -45.47577pt) .. (53.82497pt, -45.58942pt)
 -- (53.82497pt, -45.58942pt) .. controls (53.82497pt, -45.73712pt) and (53.74168pt, -45.85071pt) .. (53.57507pt, -45.9303pt)
 -- (53.57507pt, -45.9303pt)
 -- (42.9627pt, -45.9303pt)
 -- (42.9627pt, -45.9303pt) .. controls (42.80721pt, -45.85071pt) and (42.72946pt, -45.73712pt) .. (42.72946pt, -45.58942pt) -- cycle
(42.72946pt, -42.28278pt) .. controls (42.72946pt, -42.13501pt) and (42.80721pt, -42.02142pt) .. (42.9627pt, -41.94183pt)
 -- (42.9627pt, -41.94183pt)
 -- (53.57507pt, -41.94183pt)
 -- (53.57507pt, -41.94183pt) .. controls (53.74168pt, -42.03278pt) and (53.82497pt, -42.14636pt) .. (53.82497pt, -42.28278pt)
 -- (53.82497pt, -42.28278pt) .. controls (53.82497pt, -42.40771pt) and (53.74723pt, -42.51569pt) .. (53.59174pt, -42.60657pt)
 -- (53.59174pt, -42.60657pt)
 -- (48.29388pt, -42.62366pt)
 -- (48.29388pt, -42.62366pt)
 -- (42.99602pt, -42.62366pt)
 -- (42.99602pt, -42.62366pt) .. controls (42.81831pt, -42.56683pt) and (42.72946pt, -42.45319pt) .. (42.72946pt, -42.28278pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(42.72946pt, -45.58942pt) .. controls (42.72946pt, -45.41895pt) and (42.81831pt, -45.3053pt) .. (42.99602pt, -45.24847pt)
 -- (42.99602pt, -45.24847pt)
 -- (53.59174pt, -45.24847pt)
 -- (53.59174pt, -45.24847pt) .. controls (53.74723pt, -45.36212pt) and (53.82497pt, -45.47577pt) .. (53.82497pt, -45.58942pt)
 -- (53.82497pt, -45.58942pt) .. controls (53.82497pt, -45.73712pt) and (53.74168pt, -45.85071pt) .. (53.57507pt, -45.9303pt)
 -- (53.57507pt, -45.9303pt)
 -- (42.9627pt, -45.9303pt)
 -- (42.9627pt, -45.9303pt) .. controls (42.80721pt, -45.85071pt) and (42.72946pt, -45.73712pt) .. (42.72946pt, -45.58942pt) -- cycle
(42.72946pt, -42.28278pt) .. controls (42.72946pt, -42.13501pt) and (42.80721pt, -42.02142pt) .. (42.9627pt, -41.94183pt)
 -- (42.9627pt, -41.94183pt)
 -- (53.57507pt, -41.94183pt)
 -- (53.57507pt, -41.94183pt) .. controls (53.74168pt, -42.03278pt) and (53.82497pt, -42.14636pt) .. (53.82497pt, -42.28278pt)
 -- (53.82497pt, -42.28278pt) .. controls (53.82497pt, -42.40771pt) and (53.74723pt, -42.51569pt) .. (53.59174pt, -42.60657pt)
 -- (53.59174pt, -42.60657pt)
 -- (48.29388pt, -42.62366pt)
 -- (48.29388pt, -42.62366pt)
 -- (42.99602pt, -42.62366pt)
 -- (42.99602pt, -42.62366pt) .. controls (42.81831pt, -42.56683pt) and (42.72946pt, -42.45319pt) .. (42.72946pt, -42.28278pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(145.7309pt, -213.0566pt) -- (121.9988pt, -213.0566pt)
 -- (121.9988pt, -213.0566pt)
 -- (121.9988pt, -221.4203pt)
;
\filldraw[color_29791][nonzero rule]
(121.9988pt, -225.1959pt) -- (119.4818pt, -220.1618pt)
 -- (119.4818pt, -220.1618pt)
 -- (121.9988pt, -221.4203pt)
 -- (121.9988pt, -221.4203pt)
 -- (124.5159pt, -220.1618pt)
 -- (124.5159pt, -220.1618pt)
 -- (121.9988pt, -225.1959pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(121.9988pt, -225.1959pt) -- (119.4818pt, -220.1618pt)
 -- (119.4818pt, -220.1618pt)
 -- (121.9988pt, -221.4203pt)
 -- (121.9988pt, -221.4203pt)
 -- (124.5159pt, -220.1618pt)
 -- (124.5159pt, -220.1618pt)
 -- (121.9988pt, -225.1959pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(68.42185pt, -132.5114pt) -- (223.0399pt, -132.5114pt)
 -- (223.0399pt, -132.5114pt)
 -- (223.0399pt, -213.0566pt)
 -- (223.0399pt, -213.0566pt)
 -- (68.42185pt, -213.0566pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(68.42185pt, -132.5114pt) -- (223.0399pt, -132.5114pt)
 -- (223.0399pt, -132.5114pt)
 -- (223.0399pt, -213.0566pt)
 -- (223.0399pt, -213.0566pt)
 -- (68.42185pt, -213.0566pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(80.45274pt, -149.5264pt) .. controls (80.45274pt, -149.515pt) and (79.68906pt, -149.5092pt) .. (78.1617pt, -149.5092pt)
 -- (78.1617pt, -149.5092pt) .. controls (76.63434pt, -149.5092pt) and (75.87066pt, -149.515pt) .. (75.87066pt, -149.5264pt)
 -- (75.87066pt, -149.5264pt)
 -- (78.1617pt, -155.6536pt)
 -- (78.1617pt, -155.6536pt)
 -- (80.45274pt, -149.5264pt) -- cycle
(73.47854pt, -144.9871pt) .. controls (73.47854pt, -144.8605pt) and (73.51785pt, -144.7685pt) .. (73.59646pt, -144.711pt)
 -- (73.59646pt, -144.711pt) .. controls (73.67507pt, -144.6534pt) and (73.74807pt, -144.6247pt) .. (73.81546pt, -144.6247pt)
 -- (73.81546pt, -144.6247pt) .. controls (73.95023pt, -144.6247pt) and (74.0513pt, -144.7052pt) .. (74.11868pt, -144.8663pt)
 -- (74.11868pt, -144.8663pt) .. controls (74.18607pt, -145.0274pt) and (74.43314pt, -145.6775pt) .. (74.8599pt, -146.8167pt)
 -- (74.8599pt, -146.8167pt)
 -- (75.60112pt, -148.8188pt)
 -- (75.60112pt, -148.8188pt)
 -- (80.72227pt, -148.8188pt)
 -- (80.72227pt, -148.8188pt)
 -- (81.44665pt, -146.8339pt)
 -- (81.44665pt, -146.8339pt) .. controls (81.55895pt, -146.5233pt) and (81.67687pt, -146.201pt) .. (81.80041pt, -145.8674pt)
 -- (81.80041pt, -145.8674pt) .. controls (81.92395pt, -145.5337pt) and (82.02502pt, -145.269pt) .. (82.10364pt, -145.0734pt)
 -- (82.10364pt, -145.0734pt) .. controls (82.18225pt, -144.8778pt) and (82.22156pt, -144.78pt) .. (82.22156pt, -144.78pt)
 -- (82.22156pt, -144.78pt) .. controls (82.27771pt, -144.6765pt) and (82.3844pt, -144.6247pt) .. (82.54163pt, -144.6247pt)
 -- (82.54163pt, -144.6247pt) .. controls (82.74378pt, -144.6477pt) and (82.84486pt, -144.7628pt) .. (82.84486pt, -144.9698pt)
 -- (82.84486pt, -144.9698pt) .. controls (82.84486pt, -145.0159pt) and (82.11487pt, -147.0007pt) .. (80.65489pt, -150.9244pt)
 -- (80.65489pt, -150.9244pt) .. controls (79.19492pt, -154.8481pt) and (78.44807pt, -156.8273pt) .. (78.41438pt, -156.8618pt)
 -- (78.41438pt, -156.8618pt) .. controls (78.35823pt, -156.9423pt) and (78.274pt, -156.9826pt) .. (78.1617pt, -156.9826pt)
 -- (78.1617pt, -156.9826pt) .. controls (78.04939pt, -156.9826pt) and (77.96516pt, -156.9423pt) .. (77.90901pt, -156.8618pt)
 -- (77.90901pt, -156.8618pt) .. controls (77.87532pt, -156.8158pt) and (77.13409pt, -154.8424pt) .. (75.68535pt, -150.9417pt)
 -- (75.68535pt, -150.9417pt) .. controls (74.2366pt, -147.041pt) and (73.501pt, -145.0562pt) .. (73.47854pt, -144.9871pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(80.45274pt, -149.5264pt) .. controls (80.45274pt, -149.515pt) and (79.68906pt, -149.5092pt) .. (78.1617pt, -149.5092pt)
 -- (78.1617pt, -149.5092pt) .. controls (76.63434pt, -149.5092pt) and (75.87066pt, -149.515pt) .. (75.87066pt, -149.5264pt)
 -- (75.87066pt, -149.5264pt)
 -- (78.1617pt, -155.6536pt)
 -- (78.1617pt, -155.6536pt)
 -- (80.45274pt, -149.5264pt) -- cycle
(73.47854pt, -144.9871pt) .. controls (73.47854pt, -144.8605pt) and (73.51785pt, -144.7685pt) .. (73.59646pt, -144.711pt)
 -- (73.59646pt, -144.711pt) .. controls (73.67507pt, -144.6534pt) and (73.74807pt, -144.6247pt) .. (73.81546pt, -144.6247pt)
 -- (73.81546pt, -144.6247pt) .. controls (73.95023pt, -144.6247pt) and (74.0513pt, -144.7052pt) .. (74.11868pt, -144.8663pt)
 -- (74.11868pt, -144.8663pt) .. controls (74.18607pt, -145.0274pt) and (74.43314pt, -145.6775pt) .. (74.8599pt, -146.8167pt)
 -- (74.8599pt, -146.8167pt)
 -- (75.60112pt, -148.8188pt)
 -- (75.60112pt, -148.8188pt)
 -- (80.72227pt, -148.8188pt)
 -- (80.72227pt, -148.8188pt)
 -- (81.44665pt, -146.8339pt)
 -- (81.44665pt, -146.8339pt) .. controls (81.55895pt, -146.5233pt) and (81.67687pt, -146.201pt) .. (81.80041pt, -145.8674pt)
 -- (81.80041pt, -145.8674pt) .. controls (81.92395pt, -145.5337pt) and (82.02502pt, -145.269pt) .. (82.10364pt, -145.0734pt)
 -- (82.10364pt, -145.0734pt) .. controls (82.18225pt, -144.8778pt) and (82.22156pt, -144.78pt) .. (82.22156pt, -144.78pt)
 -- (82.22156pt, -144.78pt) .. controls (82.27771pt, -144.6765pt) and (82.3844pt, -144.6247pt) .. (82.54163pt, -144.6247pt)
 -- (82.54163pt, -144.6247pt) .. controls (82.74378pt, -144.6477pt) and (82.84486pt, -144.7628pt) .. (82.84486pt, -144.9698pt)
 -- (82.84486pt, -144.9698pt) .. controls (82.84486pt, -145.0159pt) and (82.11487pt, -147.0007pt) .. (80.65489pt, -150.9244pt)
 -- (80.65489pt, -150.9244pt) .. controls (79.19492pt, -154.8481pt) and (78.44807pt, -156.8273pt) .. (78.41438pt, -156.8618pt)
 -- (78.41438pt, -156.8618pt) .. controls (78.35823pt, -156.9423pt) and (78.274pt, -156.9826pt) .. (78.1617pt, -156.9826pt)
 -- (78.1617pt, -156.9826pt) .. controls (78.04939pt, -156.9826pt) and (77.96516pt, -156.9423pt) .. (77.90901pt, -156.8618pt)
 -- (77.90901pt, -156.8618pt) .. controls (77.87532pt, -156.8158pt) and (77.13409pt, -154.8424pt) .. (75.68535pt, -150.9417pt)
 -- (75.68535pt, -150.9417pt) .. controls (74.2366pt, -147.041pt) and (73.501pt, -145.0562pt) .. (73.47854pt, -144.9871pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(83.28284pt, -149.9579pt) .. controls (83.20423pt, -149.8774pt) and (83.16492pt, -149.8198pt) .. (83.16492pt, -149.7853pt)
 -- (83.16492pt, -149.7853pt) .. controls (83.16492pt, -149.7393pt) and (83.18177pt, -149.6473pt) .. (83.21546pt, -149.5092pt)
 -- (83.21546pt, -149.5092pt) .. controls (83.24915pt, -149.3711pt) and (83.27723pt, -149.2905pt) .. (83.29969pt, -149.2675pt)
 -- (83.29969pt, -149.2675pt) .. controls (83.32215pt, -149.21pt) and (83.37269pt, -149.1812pt) .. (83.4513pt, -149.1812pt)
 -- (83.4513pt, -149.1812pt) .. controls (83.52991pt, -149.1812pt) and (83.81629pt, -149.1755pt) .. (84.31044pt, -149.164pt)
 -- (84.31044pt, -149.164pt)
 -- (85.20328pt, -149.164pt)
 -- (85.20328pt, -149.164pt)
 -- (85.52335pt, -147.7832pt)
 -- (85.52335pt, -147.7832pt) .. controls (85.55704pt, -147.6566pt) and (85.59634pt, -147.4898pt) .. (85.64127pt, -147.2827pt)
 -- (85.64127pt, -147.2827pt) .. controls (85.68619pt, -147.0756pt) and (85.72549pt, -146.926pt) .. (85.75919pt, -146.8339pt)
 -- (85.75919pt, -146.8339pt) .. controls (85.79288pt, -146.7419pt) and (85.82657pt, -146.6268pt) .. (85.86026pt, -146.4887pt)
 -- (85.86026pt, -146.4887pt) .. controls (85.89396pt, -146.3506pt) and (85.93888pt, -146.2529pt) .. (85.99503pt, -146.1953pt)
 -- (85.99503pt, -146.1953pt) .. controls (86.05119pt, -146.1378pt) and (86.10734pt, -146.0687pt) .. (86.16349pt, -145.9882pt)
 -- (86.16349pt, -145.9882pt) .. controls (86.21964pt, -145.9077pt) and (86.29826pt, -145.8559pt) .. (86.39933pt, -145.8329pt)
 -- (86.39933pt, -145.8329pt) .. controls (86.5004pt, -145.8098pt) and (86.60149pt, -145.7983pt) .. (86.70256pt, -145.7983pt)
 -- (86.70256pt, -145.7983pt) .. controls (86.90471pt, -145.8098pt) and (87.04509pt, -145.8731pt) .. (87.1237pt, -145.9882pt)
 -- (87.1237pt, -145.9882pt) .. controls (87.20232pt, -146.1033pt) and (87.24163pt, -146.2126pt) .. (87.24163pt, -146.3161pt)
 -- (87.24163pt, -146.3161pt) .. controls (87.24163pt, -146.3967pt) and (87.19109pt, -146.6671pt) .. (87.09001pt, -147.1273pt)
 -- (87.09001pt, -147.1273pt) .. controls (86.98894pt, -147.5876pt) and (86.87663pt, -148.0421pt) .. (86.7531pt, -148.4908pt)
 -- (86.7531pt, -148.4908pt)
 -- (86.58464pt, -149.1295pt)
 -- (86.58464pt, -149.1295pt) .. controls (86.58464pt, -149.1525pt) and (86.8654pt, -149.164pt) .. (87.42693pt, -149.164pt)
 -- (87.42693pt, -149.164pt)
 -- (88.28607pt, -149.164pt)
 -- (88.28607pt, -149.164pt) .. controls (88.36469pt, -149.2445pt) and (88.40399pt, -149.3078pt) .. (88.40399pt, -149.3538pt)
 -- (88.40399pt, -149.3538pt) .. controls (88.40399pt, -149.607pt) and (88.33099pt, -149.8083pt) .. (88.185pt, -149.9579pt)
 -- (88.185pt, -149.9579pt)
 -- (86.38248pt, -149.9579pt)
 -- (86.38248pt, -149.9579pt)
 -- (85.77603pt, -152.4606pt)
 -- (85.77603pt, -152.4606pt) .. controls (85.33804pt, -154.3016pt) and (85.11904pt, -155.2912pt) .. (85.11904pt, -155.4293pt)
 -- (85.11904pt, -155.4293pt) .. controls (85.11904pt, -155.9125pt) and (85.27066pt, -156.1542pt) .. (85.57388pt, -156.1542pt)
 -- (85.57388pt, -156.1542pt) .. controls (85.96696pt, -156.1542pt) and (86.34879pt, -155.9586pt) .. (86.71941pt, -155.5673pt)
 -- (86.71941pt, -155.5673pt) .. controls (87.09001pt, -155.1761pt) and (87.38763pt, -154.6928pt) .. (87.61224pt, -154.1175pt)
 -- (87.61224pt, -154.1175pt) .. controls (87.6347pt, -154.0485pt) and (87.66277pt, -154.0082pt) .. (87.69646pt, -153.9967pt)
 -- (87.69646pt, -153.9967pt) .. controls (87.73016pt, -153.9852pt) and (87.81438pt, -153.9737pt) .. (87.94916pt, -153.9622pt)
 -- (87.94916pt, -153.9622pt)
 -- (88.01654pt, -153.9622pt)
 -- (88.01654pt, -153.9622pt) .. controls (88.185pt, -153.9622pt) and (88.26923pt, -154.0082pt) .. (88.26923pt, -154.1002pt)
 -- (88.26923pt, -154.1002pt) .. controls (88.26923pt, -154.1348pt) and (88.25238pt, -154.2038pt) .. (88.21869pt, -154.3074pt)
 -- (88.21869pt, -154.3074pt) .. controls (88.16254pt, -154.4915pt) and (88.06146pt, -154.7101pt) .. (87.91547pt, -154.9633pt)
 -- (87.91547pt, -154.9633pt) .. controls (87.76946pt, -155.2164pt) and (87.57854pt, -155.4868pt) .. (87.3427pt, -155.7744pt)
 -- (87.3427pt, -155.7744pt) .. controls (87.10686pt, -156.0621pt) and (86.82048pt, -156.3037pt) .. (86.48356pt, -156.4993pt)
 -- (86.48356pt, -156.4993pt) .. controls (86.14664pt, -156.6949pt) and (85.80411pt, -156.7928pt) .. (85.45596pt, -156.7928pt)
 -- (85.45596pt, -156.7928pt) .. controls (85.11904pt, -156.7928pt) and (84.79897pt, -156.7065pt) .. (84.49574pt, -156.5339pt)
 -- (84.49574pt, -156.5339pt) .. controls (84.19252pt, -156.3613pt) and (83.97353pt, -156.0621pt) .. (83.83875pt, -155.6364pt)
 -- (83.83875pt, -155.6364pt) .. controls (83.81629pt, -155.5443pt) and (83.80506pt, -155.389pt) .. (83.80506pt, -155.1703pt)
 -- (83.80506pt, -155.1703pt)
 -- (83.80506pt, -154.8597pt)
 -- (83.80506pt, -154.8597pt)
 -- (84.39467pt, -152.4433pt)
 -- (84.39467pt, -152.4433pt) .. controls (84.78774pt, -150.8209pt) and (84.98989pt, -150.004pt) .. (85.00112pt, -149.9924pt)
 -- (85.00112pt, -149.9924pt) .. controls (85.00112pt, -149.9694pt) and (84.71474pt, -149.9579pt) .. (84.14198pt, -149.9579pt)
 -- (84.14198pt, -149.9579pt)
 -- (83.28284pt, -149.9579pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(83.28284pt, -149.9579pt) .. controls (83.20423pt, -149.8774pt) and (83.16492pt, -149.8198pt) .. (83.16492pt, -149.7853pt)
 -- (83.16492pt, -149.7853pt) .. controls (83.16492pt, -149.7393pt) and (83.18177pt, -149.6473pt) .. (83.21546pt, -149.5092pt)
 -- (83.21546pt, -149.5092pt) .. controls (83.24915pt, -149.3711pt) and (83.27723pt, -149.2905pt) .. (83.29969pt, -149.2675pt)
 -- (83.29969pt, -149.2675pt) .. controls (83.32215pt, -149.21pt) and (83.37269pt, -149.1812pt) .. (83.4513pt, -149.1812pt)
 -- (83.4513pt, -149.1812pt) .. controls (83.52991pt, -149.1812pt) and (83.81629pt, -149.1755pt) .. (84.31044pt, -149.164pt)
 -- (84.31044pt, -149.164pt)
 -- (85.20328pt, -149.164pt)
 -- (85.20328pt, -149.164pt)
 -- (85.52335pt, -147.7832pt)
 -- (85.52335pt, -147.7832pt) .. controls (85.55704pt, -147.6566pt) and (85.59634pt, -147.4898pt) .. (85.64127pt, -147.2827pt)
 -- (85.64127pt, -147.2827pt) .. controls (85.68619pt, -147.0756pt) and (85.72549pt, -146.926pt) .. (85.75919pt, -146.8339pt)
 -- (85.75919pt, -146.8339pt) .. controls (85.79288pt, -146.7419pt) and (85.82657pt, -146.6268pt) .. (85.86026pt, -146.4887pt)
 -- (85.86026pt, -146.4887pt) .. controls (85.89396pt, -146.3506pt) and (85.93888pt, -146.2529pt) .. (85.99503pt, -146.1953pt)
 -- (85.99503pt, -146.1953pt) .. controls (86.05119pt, -146.1378pt) and (86.10734pt, -146.0687pt) .. (86.16349pt, -145.9882pt)
 -- (86.16349pt, -145.9882pt) .. controls (86.21964pt, -145.9077pt) and (86.29826pt, -145.8559pt) .. (86.39933pt, -145.8329pt)
 -- (86.39933pt, -145.8329pt) .. controls (86.5004pt, -145.8098pt) and (86.60149pt, -145.7983pt) .. (86.70256pt, -145.7983pt)
 -- (86.70256pt, -145.7983pt) .. controls (86.90471pt, -145.8098pt) and (87.04509pt, -145.8731pt) .. (87.1237pt, -145.9882pt)
 -- (87.1237pt, -145.9882pt) .. controls (87.20232pt, -146.1033pt) and (87.24163pt, -146.2126pt) .. (87.24163pt, -146.3161pt)
 -- (87.24163pt, -146.3161pt) .. controls (87.24163pt, -146.3967pt) and (87.19109pt, -146.6671pt) .. (87.09001pt, -147.1273pt)
 -- (87.09001pt, -147.1273pt) .. controls (86.98894pt, -147.5876pt) and (86.87663pt, -148.0421pt) .. (86.7531pt, -148.4908pt)
 -- (86.7531pt, -148.4908pt)
 -- (86.58464pt, -149.1295pt)
 -- (86.58464pt, -149.1295pt) .. controls (86.58464pt, -149.1525pt) and (86.8654pt, -149.164pt) .. (87.42693pt, -149.164pt)
 -- (87.42693pt, -149.164pt)
 -- (88.28607pt, -149.164pt)
 -- (88.28607pt, -149.164pt) .. controls (88.36469pt, -149.2445pt) and (88.40399pt, -149.3078pt) .. (88.40399pt, -149.3538pt)
 -- (88.40399pt, -149.3538pt) .. controls (88.40399pt, -149.607pt) and (88.33099pt, -149.8083pt) .. (88.185pt, -149.9579pt)
 -- (88.185pt, -149.9579pt)
 -- (86.38248pt, -149.9579pt)
 -- (86.38248pt, -149.9579pt)
 -- (85.77603pt, -152.4606pt)
 -- (85.77603pt, -152.4606pt) .. controls (85.33804pt, -154.3016pt) and (85.11904pt, -155.2912pt) .. (85.11904pt, -155.4293pt)
 -- (85.11904pt, -155.4293pt) .. controls (85.11904pt, -155.9125pt) and (85.27066pt, -156.1542pt) .. (85.57388pt, -156.1542pt)
 -- (85.57388pt, -156.1542pt) .. controls (85.96696pt, -156.1542pt) and (86.34879pt, -155.9586pt) .. (86.71941pt, -155.5673pt)
 -- (86.71941pt, -155.5673pt) .. controls (87.09001pt, -155.1761pt) and (87.38763pt, -154.6928pt) .. (87.61224pt, -154.1175pt)
 -- (87.61224pt, -154.1175pt) .. controls (87.6347pt, -154.0485pt) and (87.66277pt, -154.0082pt) .. (87.69646pt, -153.9967pt)
 -- (87.69646pt, -153.9967pt) .. controls (87.73016pt, -153.9852pt) and (87.81438pt, -153.9737pt) .. (87.94916pt, -153.9622pt)
 -- (87.94916pt, -153.9622pt)
 -- (88.01654pt, -153.9622pt)
 -- (88.01654pt, -153.9622pt) .. controls (88.185pt, -153.9622pt) and (88.26923pt, -154.0082pt) .. (88.26923pt, -154.1002pt)
 -- (88.26923pt, -154.1002pt) .. controls (88.26923pt, -154.1348pt) and (88.25238pt, -154.2038pt) .. (88.21869pt, -154.3074pt)
 -- (88.21869pt, -154.3074pt) .. controls (88.16254pt, -154.4915pt) and (88.06146pt, -154.7101pt) .. (87.91547pt, -154.9633pt)
 -- (87.91547pt, -154.9633pt) .. controls (87.76946pt, -155.2164pt) and (87.57854pt, -155.4868pt) .. (87.3427pt, -155.7744pt)
 -- (87.3427pt, -155.7744pt) .. controls (87.10686pt, -156.0621pt) and (86.82048pt, -156.3037pt) .. (86.48356pt, -156.4993pt)
 -- (86.48356pt, -156.4993pt) .. controls (86.14664pt, -156.6949pt) and (85.80411pt, -156.7928pt) .. (85.45596pt, -156.7928pt)
 -- (85.45596pt, -156.7928pt) .. controls (85.11904pt, -156.7928pt) and (84.79897pt, -156.7065pt) .. (84.49574pt, -156.5339pt)
 -- (84.49574pt, -156.5339pt) .. controls (84.19252pt, -156.3613pt) and (83.97353pt, -156.0621pt) .. (83.83875pt, -155.6364pt)
 -- (83.83875pt, -155.6364pt) .. controls (83.81629pt, -155.5443pt) and (83.80506pt, -155.389pt) .. (83.80506pt, -155.1703pt)
 -- (83.80506pt, -155.1703pt)
 -- (83.80506pt, -154.8597pt)
 -- (83.80506pt, -154.8597pt)
 -- (84.39467pt, -152.4433pt)
 -- (84.39467pt, -152.4433pt) .. controls (84.78774pt, -150.8209pt) and (84.98989pt, -150.004pt) .. (85.00112pt, -149.9924pt)
 -- (85.00112pt, -149.9924pt) .. controls (85.00112pt, -149.9694pt) and (84.71474pt, -149.9579pt) .. (84.14198pt, -149.9579pt)
 -- (84.14198pt, -149.9579pt)
 -- (83.28284pt, -149.9579pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(95.02106pt, -152.288pt) .. controls (95.02106pt, -150.8842pt) and (95.48152pt, -149.7335pt) .. (96.40243pt, -148.8361pt)
 -- (96.40243pt, -148.8361pt) .. controls (97.32334pt, -147.9385pt) and (98.4127pt, -147.4265pt) .. (99.67053pt, -147.2999pt)
 -- (99.67053pt, -147.2999pt) .. controls (99.68176pt, -147.2999pt) and (99.77722pt, -147.2999pt) .. (99.95691pt, -147.2999pt)
 -- (99.95691pt, -147.2999pt) .. controls (100.1366pt, -147.2999pt) and (100.3724pt, -147.2942pt) .. (100.6644pt, -147.2827pt)
 -- (100.6644pt, -147.2827pt) .. controls (100.9564pt, -147.2712pt) and (101.2372pt, -147.2712pt) .. (101.5067pt, -147.2827pt)
 -- (101.5067pt, -147.2827pt)
 -- (103.1745pt, -147.2827pt)
 -- (103.1745pt, -147.2827pt) .. controls (103.3429pt, -147.3747pt) and (103.4272pt, -147.4898pt) .. (103.4272pt, -147.6279pt)
 -- (103.4272pt, -147.6279pt) .. controls (103.4272pt, -147.7314pt) and (103.3542pt, -147.8408pt) .. (103.2082pt, -147.9558pt)
 -- (103.2082pt, -147.9558pt)
 -- (101.4562pt, -147.9731pt)
 -- (101.4562pt, -147.9731pt) .. controls (100.2096pt, -147.9846pt) and (99.44031pt, -148.0191pt) .. (99.14831pt, -148.0766pt)
 -- (99.14831pt, -148.0766pt) .. controls (98.59801pt, -148.2147pt) and (98.10948pt, -148.4218pt) .. (97.68272pt, -148.6979pt)
 -- (97.68272pt, -148.6979pt) .. controls (97.25595pt, -148.9741pt) and (96.92465pt, -149.256pt) .. (96.68881pt, -149.5437pt)
 -- (96.68881pt, -149.5437pt) .. controls (96.45296pt, -149.8314pt) and (96.25082pt, -150.1478pt) .. (96.08236pt, -150.493pt)
 -- (96.08236pt, -150.493pt) .. controls (95.91389pt, -150.8382pt) and (95.81282pt, -151.1143pt) .. (95.77913pt, -151.3214pt)
 -- (95.77913pt, -151.3214pt) .. controls (95.74544pt, -151.5286pt) and (95.71736pt, -151.7242pt) .. (95.6949pt, -151.9083pt)
 -- (95.6949pt, -151.9083pt)
 -- (95.6949pt, -151.9428pt)
 -- (95.6949pt, -151.9428pt)
 -- (103.1745pt, -151.9428pt)
 -- (103.1745pt, -151.9428pt) .. controls (103.3429pt, -152.0349pt) and (103.4272pt, -152.1499pt) .. (103.4272pt, -152.288pt)
 -- (103.4272pt, -152.288pt) .. controls (103.4272pt, -152.4261pt) and (103.3429pt, -152.5411pt) .. (103.1745pt, -152.6332pt)
 -- (103.1745pt, -152.6332pt)
 -- (95.6949pt, -152.6332pt)
 -- (95.6949pt, -152.6332pt)
 -- (95.6949pt, -152.6677pt)
 -- (95.6949pt, -152.6677pt) .. controls (95.6949pt, -152.9093pt) and (95.75105pt, -153.2028pt) .. (95.86336pt, -153.5479pt)
 -- (95.86336pt, -153.5479pt) .. controls (95.97567pt, -153.8931pt) and (96.16097pt, -154.2671pt) .. (96.41927pt, -154.6698pt)
 -- (96.41927pt, -154.6698pt) .. controls (96.67758pt, -155.0726pt) and (97.03696pt, -155.4407pt) .. (97.49741pt, -155.7744pt)
 -- (97.49741pt, -155.7744pt) .. controls (97.95787pt, -156.1082pt) and (98.50255pt, -156.344pt) .. (99.13146pt, -156.4821pt)
 -- (99.13146pt, -156.4821pt) .. controls (99.43469pt, -156.5511pt) and (100.2096pt, -156.5914pt) .. (101.4562pt, -156.6029pt)
 -- (101.4562pt, -156.6029pt)
 -- (103.2082pt, -156.6029pt)
 -- (103.2082pt, -156.6029pt) .. controls (103.3542pt, -156.718pt) and (103.4272pt, -156.833pt) .. (103.4272pt, -156.9481pt)
 -- (103.4272pt, -156.9481pt) .. controls (103.4272pt, -157.0862pt) and (103.3429pt, -157.2012pt) .. (103.1745pt, -157.2933pt)
 -- (103.1745pt, -157.2933pt)
 -- (101.5404pt, -157.2933pt)
 -- (101.5404pt, -157.2933pt) .. controls (101.4618pt, -157.2933pt) and (101.3214pt, -157.2933pt) .. (101.1193pt, -157.2933pt)
 -- (101.1193pt, -157.2933pt) .. controls (100.9171pt, -157.2933pt) and (100.7543pt, -157.2991pt) .. (100.6308pt, -157.3105pt)
 -- (100.6308pt, -157.3105pt) .. controls (98.89001pt, -157.3105pt) and (97.51426pt, -156.8158pt) .. (96.5035pt, -155.8262pt)
 -- (96.5035pt, -155.8262pt) .. controls (95.51521pt, -154.8827pt) and (95.02106pt, -153.7032pt) .. (95.02106pt, -152.288pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(95.02106pt, -152.288pt) .. controls (95.02106pt, -150.8842pt) and (95.48152pt, -149.7335pt) .. (96.40243pt, -148.8361pt)
 -- (96.40243pt, -148.8361pt) .. controls (97.32334pt, -147.9385pt) and (98.4127pt, -147.4265pt) .. (99.67053pt, -147.2999pt)
 -- (99.67053pt, -147.2999pt) .. controls (99.68176pt, -147.2999pt) and (99.77722pt, -147.2999pt) .. (99.95691pt, -147.2999pt)
 -- (99.95691pt, -147.2999pt) .. controls (100.1366pt, -147.2999pt) and (100.3724pt, -147.2942pt) .. (100.6644pt, -147.2827pt)
 -- (100.6644pt, -147.2827pt) .. controls (100.9564pt, -147.2712pt) and (101.2372pt, -147.2712pt) .. (101.5067pt, -147.2827pt)
 -- (101.5067pt, -147.2827pt)
 -- (103.1745pt, -147.2827pt)
 -- (103.1745pt, -147.2827pt) .. controls (103.3429pt, -147.3747pt) and (103.4272pt, -147.4898pt) .. (103.4272pt, -147.6279pt)
 -- (103.4272pt, -147.6279pt) .. controls (103.4272pt, -147.7314pt) and (103.3542pt, -147.8408pt) .. (103.2082pt, -147.9558pt)
 -- (103.2082pt, -147.9558pt)
 -- (101.4562pt, -147.9731pt)
 -- (101.4562pt, -147.9731pt) .. controls (100.2096pt, -147.9846pt) and (99.44031pt, -148.0191pt) .. (99.14831pt, -148.0766pt)
 -- (99.14831pt, -148.0766pt) .. controls (98.59801pt, -148.2147pt) and (98.10948pt, -148.4218pt) .. (97.68272pt, -148.6979pt)
 -- (97.68272pt, -148.6979pt) .. controls (97.25595pt, -148.9741pt) and (96.92465pt, -149.256pt) .. (96.68881pt, -149.5437pt)
 -- (96.68881pt, -149.5437pt) .. controls (96.45296pt, -149.8314pt) and (96.25082pt, -150.1478pt) .. (96.08236pt, -150.493pt)
 -- (96.08236pt, -150.493pt) .. controls (95.91389pt, -150.8382pt) and (95.81282pt, -151.1143pt) .. (95.77913pt, -151.3214pt)
 -- (95.77913pt, -151.3214pt) .. controls (95.74544pt, -151.5286pt) and (95.71736pt, -151.7242pt) .. (95.6949pt, -151.9083pt)
 -- (95.6949pt, -151.9083pt)
 -- (95.6949pt, -151.9428pt)
 -- (95.6949pt, -151.9428pt)
 -- (103.1745pt, -151.9428pt)
 -- (103.1745pt, -151.9428pt) .. controls (103.3429pt, -152.0349pt) and (103.4272pt, -152.1499pt) .. (103.4272pt, -152.288pt)
 -- (103.4272pt, -152.288pt) .. controls (103.4272pt, -152.4261pt) and (103.3429pt, -152.5411pt) .. (103.1745pt, -152.6332pt)
 -- (103.1745pt, -152.6332pt)
 -- (95.6949pt, -152.6332pt)
 -- (95.6949pt, -152.6332pt)
 -- (95.6949pt, -152.6677pt)
 -- (95.6949pt, -152.6677pt) .. controls (95.6949pt, -152.9093pt) and (95.75105pt, -153.2028pt) .. (95.86336pt, -153.5479pt)
 -- (95.86336pt, -153.5479pt) .. controls (95.97567pt, -153.8931pt) and (96.16097pt, -154.2671pt) .. (96.41927pt, -154.6698pt)
 -- (96.41927pt, -154.6698pt) .. controls (96.67758pt, -155.0726pt) and (97.03696pt, -155.4407pt) .. (97.49741pt, -155.7744pt)
 -- (97.49741pt, -155.7744pt) .. controls (97.95787pt, -156.1082pt) and (98.50255pt, -156.344pt) .. (99.13146pt, -156.4821pt)
 -- (99.13146pt, -156.4821pt) .. controls (99.43469pt, -156.5511pt) and (100.2096pt, -156.5914pt) .. (101.4562pt, -156.6029pt)
 -- (101.4562pt, -156.6029pt)
 -- (103.2082pt, -156.6029pt)
 -- (103.2082pt, -156.6029pt) .. controls (103.3542pt, -156.718pt) and (103.4272pt, -156.833pt) .. (103.4272pt, -156.9481pt)
 -- (103.4272pt, -156.9481pt) .. controls (103.4272pt, -157.0862pt) and (103.3429pt, -157.2012pt) .. (103.1745pt, -157.2933pt)
 -- (103.1745pt, -157.2933pt)
 -- (101.5404pt, -157.2933pt)
 -- (101.5404pt, -157.2933pt) .. controls (101.4618pt, -157.2933pt) and (101.3214pt, -157.2933pt) .. (101.1193pt, -157.2933pt)
 -- (101.1193pt, -157.2933pt) .. controls (100.9171pt, -157.2933pt) and (100.7543pt, -157.2991pt) .. (100.6308pt, -157.3105pt)
 -- (100.6308pt, -157.3105pt) .. controls (98.89001pt, -157.3105pt) and (97.51426pt, -156.8158pt) .. (96.5035pt, -155.8262pt)
 -- (96.5035pt, -155.8262pt) .. controls (95.51521pt, -154.8827pt) and (95.02106pt, -153.7032pt) .. (95.02106pt, -152.288pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(116.8331pt, -160.5899pt) .. controls (116.8331pt, -160.7395pt) and (116.7995pt, -160.8488pt) .. (116.7321pt, -160.9178pt)
 -- (116.7321pt, -160.9178pt)
 -- (116.4288pt, -160.9178pt)
 -- (116.4288pt, -160.9178pt) .. controls (114.9801pt, -160.9178pt) and (113.9693pt, -160.5381pt) .. (113.3966pt, -159.7787pt)
 -- (113.3966pt, -159.7787pt) .. controls (113.3404pt, -159.6981pt) and (113.2955pt, -159.6291pt) .. (113.2618pt, -159.5716pt)
 -- (113.2618pt, -159.5716pt) .. controls (113.2281pt, -159.514pt) and (113.2pt, -159.4507pt) .. (113.1776pt, -159.3817pt)
 -- (113.1776pt, -159.3817pt) .. controls (113.1551pt, -159.3127pt) and (113.1327pt, -159.2379pt) .. (113.1102pt, -159.1573pt)
 -- (113.1102pt, -159.1573pt) .. controls (113.0877pt, -159.0768pt) and (113.0765pt, -158.9905pt) .. (113.0765pt, -158.8984pt)
 -- (113.0765pt, -158.8984pt) .. controls (113.0765pt, -158.8064pt) and (113.0709pt, -158.6798pt) .. (113.0597pt, -158.5187pt)
 -- (113.0597pt, -158.5187pt) .. controls (113.0484pt, -158.3577pt) and (113.0428pt, -158.2023pt) .. (113.0428pt, -158.0527pt)
 -- (113.0428pt, -158.0527pt) .. controls (113.0428pt, -157.9031pt) and (113.0428pt, -157.6902pt) .. (113.0428pt, -157.4141pt)
 -- (113.0428pt, -157.4141pt) .. controls (113.0428pt, -157.1379pt) and (113.0428pt, -156.8676pt) .. (113.0428pt, -156.6029pt)
 -- (113.0428pt, -156.6029pt) .. controls (113.0428pt, -156.3613pt) and (113.0428pt, -156.0563pt) .. (113.0428pt, -155.6882pt)
 -- (113.0428pt, -155.6882pt) .. controls (113.0316pt, -154.6641pt) and (113.0035pt, -154.0887pt) .. (112.9586pt, -153.9622pt)
 -- (112.9586pt, -153.9622pt) .. controls (112.9474pt, -153.9507pt) and (112.9417pt, -153.9391pt) .. (112.9417pt, -153.9277pt)
 -- (112.9417pt, -153.9277pt) .. controls (112.7845pt, -153.5134pt) and (112.5037pt, -153.1912pt) .. (112.0994pt, -152.9611pt)
 -- (112.0994pt, -152.9611pt) .. controls (111.6951pt, -152.731pt) and (111.2965pt, -152.6159pt) .. (110.9034pt, -152.6159pt)
 -- (110.9034pt, -152.6159pt) .. controls (110.7799pt, -152.6159pt) and (110.7012pt, -152.5986pt) .. (110.6675pt, -152.5641pt)
 -- (110.6675pt, -152.5641pt) .. controls (110.6339pt, -152.5296pt) and (110.617pt, -152.4376pt) .. (110.617pt, -152.288pt)
 -- (110.617pt, -152.288pt) .. controls (110.617pt, -152.1384pt) and (110.6339pt, -152.0463pt) .. (110.6675pt, -152.0118pt)
 -- (110.6675pt, -152.0118pt) .. controls (110.7012pt, -151.9773pt) and (110.7799pt, -151.96pt) .. (110.9034pt, -151.96pt)
 -- (110.9034pt, -151.96pt) .. controls (111.2852pt, -151.96pt) and (111.6783pt, -151.845pt) .. (112.0826pt, -151.6149pt)
 -- (112.0826pt, -151.6149pt) .. controls (112.4869pt, -151.3847pt) and (112.7733pt, -151.0626pt) .. (112.9417pt, -150.6483pt)
 -- (112.9417pt, -150.6483pt) .. controls (112.9979pt, -150.5217pt) and (113.026pt, -150.3376pt) .. (113.026pt, -150.096pt)
 -- (113.026pt, -150.096pt) .. controls (113.026pt, -149.8544pt) and (113.0316pt, -148.9799pt) .. (113.0428pt, -147.4725pt)
 -- (113.0428pt, -147.4725pt)
 -- (113.0428pt, -146.6096pt)
 -- (113.0428pt, -146.6096pt) .. controls (113.0428pt, -145.9767pt) and (113.0765pt, -145.5337pt) .. (113.1439pt, -145.2805pt)
 -- (113.1439pt, -145.2805pt) .. controls (113.2113pt, -145.0274pt) and (113.3741pt, -144.7858pt) .. (113.6324pt, -144.5557pt)
 -- (113.6324pt, -144.5557pt) .. controls (113.9244pt, -144.2565pt) and (114.3736pt, -144.0148pt) .. (114.9801pt, -143.8307pt)
 -- (114.9801pt, -143.8307pt) .. controls (115.3956pt, -143.7387pt) and (115.6932pt, -143.6869pt) .. (115.8729pt, -143.6754pt)
 -- (115.8729pt, -143.6754pt) .. controls (115.8954pt, -143.6754pt) and (115.9684pt, -143.6754pt) .. (116.0919pt, -143.6754pt)
 -- (116.0919pt, -143.6754pt) .. controls (116.2155pt, -143.6754pt) and (116.3165pt, -143.6696pt) .. (116.3952pt, -143.6581pt)
 -- (116.3952pt, -143.6581pt)
 -- (116.7321pt, -143.6581pt)
 -- (116.7321pt, -143.6581pt) .. controls (116.7995pt, -143.7272pt) and (116.8331pt, -143.8307pt) .. (116.8331pt, -143.9688pt)
 -- (116.8331pt, -143.9688pt) .. controls (116.8331pt, -144.1184pt) and (116.8163pt, -144.2104pt) .. (116.7826pt, -144.2449pt)
 -- (116.7826pt, -144.2449pt) .. controls (116.7601pt, -144.2795pt) and (116.6703pt, -144.2968pt) .. (116.5131pt, -144.2968pt)
 -- (116.5131pt, -144.2968pt) .. controls (115.9178pt, -144.3312pt) and (115.4518pt, -144.4694pt) .. (115.1149pt, -144.711pt)
 -- (115.1149pt, -144.711pt) .. controls (114.7779pt, -144.9526pt) and (114.5758pt, -145.1943pt) .. (114.5084pt, -145.4359pt)
 -- (114.5084pt, -145.4359pt) .. controls (114.4523pt, -145.5854pt) and (114.4242pt, -146.437pt) .. (114.4242pt, -147.9903pt)
 -- (114.4242pt, -147.9903pt)
 -- (114.4242pt, -149.4056pt)
 -- (114.4242pt, -149.4056pt) .. controls (114.4242pt, -149.9464pt) and (114.4073pt, -150.3146pt) .. (114.3736pt, -150.5103pt)
 -- (114.3736pt, -150.5103pt) .. controls (114.34pt, -150.7059pt) and (114.2445pt, -150.9302pt) .. (114.0873pt, -151.1833pt)
 -- (114.0873pt, -151.1833pt) .. controls (113.7391pt, -151.6782pt) and (113.2506pt, -152.0176pt) .. (112.6217pt, -152.2017pt)
 -- (112.6217pt, -152.2017pt)
 -- (112.3858pt, -152.288pt)
 -- (112.3858pt, -152.288pt)
 -- (112.6217pt, -152.3743pt)
 -- (112.6217pt, -152.3743pt) .. controls (112.8238pt, -152.4433pt) and (113.026pt, -152.5296pt) .. (113.2281pt, -152.6332pt)
 -- (113.2281pt, -152.6332pt) .. controls (113.4303pt, -152.7368pt) and (113.6661pt, -152.9324pt) .. (113.9357pt, -153.22pt)
 -- (113.9357pt, -153.22pt) .. controls (114.2052pt, -153.5077pt) and (114.3624pt, -153.8471pt) .. (114.4073pt, -154.2383pt)
 -- (114.4073pt, -154.2383pt) .. controls (114.4186pt, -154.3074pt) and (114.4242pt, -155.0898pt) .. (114.4242pt, -156.5856pt)
 -- (114.4242pt, -156.5856pt) .. controls (114.4242pt, -158.139pt) and (114.4523pt, -158.9905pt) .. (114.5084pt, -159.1401pt)
 -- (114.5084pt, -159.1401pt) .. controls (114.6207pt, -159.4507pt) and (114.8622pt, -159.7097pt) .. (115.2328pt, -159.9167pt)
 -- (115.2328pt, -159.9167pt) .. controls (115.6034pt, -160.1239pt) and (116.0302pt, -160.2447pt) .. (116.5131pt, -160.2792pt)
 -- (116.5131pt, -160.2792pt) .. controls (116.6703pt, -160.2792pt) and (116.7601pt, -160.2965pt) .. (116.7826pt, -160.331pt)
 -- (116.7826pt, -160.331pt) .. controls (116.8163pt, -160.3655pt) and (116.8331pt, -160.4518pt) .. (116.8331pt, -160.5899pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(116.8331pt, -160.5899pt) .. controls (116.8331pt, -160.7395pt) and (116.7995pt, -160.8488pt) .. (116.7321pt, -160.9178pt)
 -- (116.7321pt, -160.9178pt)
 -- (116.4288pt, -160.9178pt)
 -- (116.4288pt, -160.9178pt) .. controls (114.9801pt, -160.9178pt) and (113.9693pt, -160.5381pt) .. (113.3966pt, -159.7787pt)
 -- (113.3966pt, -159.7787pt) .. controls (113.3404pt, -159.6981pt) and (113.2955pt, -159.6291pt) .. (113.2618pt, -159.5716pt)
 -- (113.2618pt, -159.5716pt) .. controls (113.2281pt, -159.514pt) and (113.2pt, -159.4507pt) .. (113.1776pt, -159.3817pt)
 -- (113.1776pt, -159.3817pt) .. controls (113.1551pt, -159.3127pt) and (113.1327pt, -159.2379pt) .. (113.1102pt, -159.1573pt)
 -- (113.1102pt, -159.1573pt) .. controls (113.0877pt, -159.0768pt) and (113.0765pt, -158.9905pt) .. (113.0765pt, -158.8984pt)
 -- (113.0765pt, -158.8984pt) .. controls (113.0765pt, -158.8064pt) and (113.0709pt, -158.6798pt) .. (113.0597pt, -158.5187pt)
 -- (113.0597pt, -158.5187pt) .. controls (113.0484pt, -158.3577pt) and (113.0428pt, -158.2023pt) .. (113.0428pt, -158.0527pt)
 -- (113.0428pt, -158.0527pt) .. controls (113.0428pt, -157.9031pt) and (113.0428pt, -157.6902pt) .. (113.0428pt, -157.4141pt)
 -- (113.0428pt, -157.4141pt) .. controls (113.0428pt, -157.1379pt) and (113.0428pt, -156.8676pt) .. (113.0428pt, -156.6029pt)
 -- (113.0428pt, -156.6029pt) .. controls (113.0428pt, -156.3613pt) and (113.0428pt, -156.0563pt) .. (113.0428pt, -155.6882pt)
 -- (113.0428pt, -155.6882pt) .. controls (113.0316pt, -154.6641pt) and (113.0035pt, -154.0887pt) .. (112.9586pt, -153.9622pt)
 -- (112.9586pt, -153.9622pt) .. controls (112.9474pt, -153.9507pt) and (112.9417pt, -153.9391pt) .. (112.9417pt, -153.9277pt)
 -- (112.9417pt, -153.9277pt) .. controls (112.7845pt, -153.5134pt) and (112.5037pt, -153.1912pt) .. (112.0994pt, -152.9611pt)
 -- (112.0994pt, -152.9611pt) .. controls (111.6951pt, -152.731pt) and (111.2965pt, -152.6159pt) .. (110.9034pt, -152.6159pt)
 -- (110.9034pt, -152.6159pt) .. controls (110.7799pt, -152.6159pt) and (110.7012pt, -152.5986pt) .. (110.6675pt, -152.5641pt)
 -- (110.6675pt, -152.5641pt) .. controls (110.6339pt, -152.5296pt) and (110.617pt, -152.4376pt) .. (110.617pt, -152.288pt)
 -- (110.617pt, -152.288pt) .. controls (110.617pt, -152.1384pt) and (110.6339pt, -152.0463pt) .. (110.6675pt, -152.0118pt)
 -- (110.6675pt, -152.0118pt) .. controls (110.7012pt, -151.9773pt) and (110.7799pt, -151.96pt) .. (110.9034pt, -151.96pt)
 -- (110.9034pt, -151.96pt) .. controls (111.2852pt, -151.96pt) and (111.6783pt, -151.845pt) .. (112.0826pt, -151.6149pt)
 -- (112.0826pt, -151.6149pt) .. controls (112.4869pt, -151.3847pt) and (112.7733pt, -151.0626pt) .. (112.9417pt, -150.6483pt)
 -- (112.9417pt, -150.6483pt) .. controls (112.9979pt, -150.5217pt) and (113.026pt, -150.3376pt) .. (113.026pt, -150.096pt)
 -- (113.026pt, -150.096pt) .. controls (113.026pt, -149.8544pt) and (113.0316pt, -148.9799pt) .. (113.0428pt, -147.4725pt)
 -- (113.0428pt, -147.4725pt)
 -- (113.0428pt, -146.6096pt)
 -- (113.0428pt, -146.6096pt) .. controls (113.0428pt, -145.9767pt) and (113.0765pt, -145.5337pt) .. (113.1439pt, -145.2805pt)
 -- (113.1439pt, -145.2805pt) .. controls (113.2113pt, -145.0274pt) and (113.3741pt, -144.7858pt) .. (113.6324pt, -144.5557pt)
 -- (113.6324pt, -144.5557pt) .. controls (113.9244pt, -144.2565pt) and (114.3736pt, -144.0148pt) .. (114.9801pt, -143.8307pt)
 -- (114.9801pt, -143.8307pt) .. controls (115.3956pt, -143.7387pt) and (115.6932pt, -143.6869pt) .. (115.8729pt, -143.6754pt)
 -- (115.8729pt, -143.6754pt) .. controls (115.8954pt, -143.6754pt) and (115.9684pt, -143.6754pt) .. (116.0919pt, -143.6754pt)
 -- (116.0919pt, -143.6754pt) .. controls (116.2155pt, -143.6754pt) and (116.3165pt, -143.6696pt) .. (116.3952pt, -143.6581pt)
 -- (116.3952pt, -143.6581pt)
 -- (116.7321pt, -143.6581pt)
 -- (116.7321pt, -143.6581pt) .. controls (116.7995pt, -143.7272pt) and (116.8331pt, -143.8307pt) .. (116.8331pt, -143.9688pt)
 -- (116.8331pt, -143.9688pt) .. controls (116.8331pt, -144.1184pt) and (116.8163pt, -144.2104pt) .. (116.7826pt, -144.2449pt)
 -- (116.7826pt, -144.2449pt) .. controls (116.7601pt, -144.2795pt) and (116.6703pt, -144.2968pt) .. (116.5131pt, -144.2968pt)
 -- (116.5131pt, -144.2968pt) .. controls (115.9178pt, -144.3312pt) and (115.4518pt, -144.4694pt) .. (115.1149pt, -144.711pt)
 -- (115.1149pt, -144.711pt) .. controls (114.7779pt, -144.9526pt) and (114.5758pt, -145.1943pt) .. (114.5084pt, -145.4359pt)
 -- (114.5084pt, -145.4359pt) .. controls (114.4523pt, -145.5854pt) and (114.4242pt, -146.437pt) .. (114.4242pt, -147.9903pt)
 -- (114.4242pt, -147.9903pt)
 -- (114.4242pt, -149.4056pt)
 -- (114.4242pt, -149.4056pt) .. controls (114.4242pt, -149.9464pt) and (114.4073pt, -150.3146pt) .. (114.3736pt, -150.5103pt)
 -- (114.3736pt, -150.5103pt) .. controls (114.34pt, -150.7059pt) and (114.2445pt, -150.9302pt) .. (114.0873pt, -151.1833pt)
 -- (114.0873pt, -151.1833pt) .. controls (113.7391pt, -151.6782pt) and (113.2506pt, -152.0176pt) .. (112.6217pt, -152.2017pt)
 -- (112.6217pt, -152.2017pt)
 -- (112.3858pt, -152.288pt)
 -- (112.3858pt, -152.288pt)
 -- (112.6217pt, -152.3743pt)
 -- (112.6217pt, -152.3743pt) .. controls (112.8238pt, -152.4433pt) and (113.026pt, -152.5296pt) .. (113.2281pt, -152.6332pt)
 -- (113.2281pt, -152.6332pt) .. controls (113.4303pt, -152.7368pt) and (113.6661pt, -152.9324pt) .. (113.9357pt, -153.22pt)
 -- (113.9357pt, -153.22pt) .. controls (114.2052pt, -153.5077pt) and (114.3624pt, -153.8471pt) .. (114.4073pt, -154.2383pt)
 -- (114.4073pt, -154.2383pt) .. controls (114.4186pt, -154.3074pt) and (114.4242pt, -155.0898pt) .. (114.4242pt, -156.5856pt)
 -- (114.4242pt, -156.5856pt) .. controls (114.4242pt, -158.139pt) and (114.4523pt, -158.9905pt) .. (114.5084pt, -159.1401pt)
 -- (114.5084pt, -159.1401pt) .. controls (114.6207pt, -159.4507pt) and (114.8622pt, -159.7097pt) .. (115.2328pt, -159.9167pt)
 -- (115.2328pt, -159.9167pt) .. controls (115.6034pt, -160.1239pt) and (116.0302pt, -160.2447pt) .. (116.5131pt, -160.2792pt)
 -- (116.5131pt, -160.2792pt) .. controls (116.6703pt, -160.2792pt) and (116.7601pt, -160.2965pt) .. (116.7826pt, -160.331pt)
 -- (116.7826pt, -160.331pt) .. controls (116.8163pt, -160.3655pt) and (116.8331pt, -160.4518pt) .. (116.8331pt, -160.5899pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(121.5331pt, -146.6268pt) -- (121.3141pt, -146.7131pt)
 -- (121.3141pt, -146.7131pt) .. controls (121.1569pt, -146.7706pt) and (120.9323pt, -146.8282pt) .. (120.6403pt, -146.8857pt)
 -- (120.6403pt, -146.8857pt) .. controls (120.3483pt, -146.9432pt) and (120.0226pt, -146.9835pt) .. (119.6632pt, -147.0065pt)
 -- (119.6632pt, -147.0065pt)
 -- (119.3432pt, -147.0065pt)
 -- (119.3432pt, -147.0065pt)
 -- (119.3432pt, -146.2126pt)
 -- (119.3432pt, -146.2126pt)
 -- (119.6632pt, -146.2126pt)
 -- (119.6632pt, -146.2126pt) .. controls (120.1911pt, -146.1896pt) and (120.6796pt, -146.1033pt) .. (121.1288pt, -145.9537pt)
 -- (121.1288pt, -145.9537pt) .. controls (121.5781pt, -145.8041pt) and (121.8925pt, -145.666pt) .. (122.0722pt, -145.5394pt)
 -- (122.0722pt, -145.5394pt) .. controls (122.2519pt, -145.4128pt) and (122.4091pt, -145.2863pt) .. (122.5439pt, -145.1597pt)
 -- (122.5439pt, -145.1597pt) .. controls (122.5663pt, -145.1252pt) and (122.6337pt, -145.108pt) .. (122.746pt, -145.108pt)
 -- (122.746pt, -145.108pt) .. controls (122.8471pt, -145.108pt) and (122.9426pt, -145.1425pt) .. (123.0324pt, -145.2115pt)
 -- (123.0324pt, -145.2115pt)
 -- (123.0324pt, -150.3721pt)
 -- (123.0324pt, -150.3721pt)
 -- (123.0493pt, -155.55pt)
 -- (123.0493pt, -155.55pt) .. controls (123.1279pt, -155.6306pt) and (123.1953pt, -155.6824pt) .. (123.2514pt, -155.7054pt)
 -- (123.2514pt, -155.7054pt) .. controls (123.3076pt, -155.7284pt) and (123.4423pt, -155.7514pt) .. (123.6557pt, -155.7744pt)
 -- (123.6557pt, -155.7744pt) .. controls (123.8691pt, -155.7974pt) and (124.2173pt, -155.809pt) .. (124.7002pt, -155.809pt)
 -- (124.7002pt, -155.809pt)
 -- (125.1382pt, -155.809pt)
 -- (125.1382pt, -155.809pt)
 -- (125.1382pt, -156.6029pt)
 -- (125.1382pt, -156.6029pt)
 -- (124.9529pt, -156.6029pt)
 -- (124.9529pt, -156.6029pt) .. controls (124.717pt, -156.5684pt) and (123.8242pt, -156.5511pt) .. (122.2744pt, -156.5511pt)
 -- (122.2744pt, -156.5511pt) .. controls (120.747pt, -156.5511pt) and (119.8654pt, -156.5684pt) .. (119.6295pt, -156.6029pt)
 -- (119.6295pt, -156.6029pt)
 -- (119.4274pt, -156.6029pt)
 -- (119.4274pt, -156.6029pt)
 -- (119.4274pt, -155.809pt)
 -- (119.4274pt, -155.809pt)
 -- (119.8654pt, -155.809pt)
 -- (119.8654pt, -155.809pt) .. controls (120.1125pt, -155.809pt) and (120.3259pt, -155.809pt) .. (120.5055pt, -155.809pt)
 -- (120.5055pt, -155.809pt) .. controls (120.6852pt, -155.809pt) and (120.8256pt, -155.8032pt) .. (120.9267pt, -155.7917pt)
 -- (120.9267pt, -155.7917pt) .. controls (121.0278pt, -155.7802pt) and (121.1176pt, -155.7629pt) .. (121.1962pt, -155.7399pt)
 -- (121.1962pt, -155.7399pt) .. controls (121.2748pt, -155.7169pt) and (121.3198pt, -155.7054pt) .. (121.331pt, -155.7054pt)
 -- (121.331pt, -155.7054pt) .. controls (121.3422pt, -155.7054pt) and (121.3759pt, -155.6766pt) .. (121.4321pt, -155.6191pt)
 -- (121.4321pt, -155.6191pt) .. controls (121.4882pt, -155.5616pt) and (121.5219pt, -155.5386pt) .. (121.5331pt, -155.55pt)
 -- (121.5331pt, -155.55pt)
 -- (121.5331pt, -146.6268pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(121.5331pt, -146.6268pt) -- (121.3141pt, -146.7131pt)
 -- (121.3141pt, -146.7131pt) .. controls (121.1569pt, -146.7706pt) and (120.9323pt, -146.8282pt) .. (120.6403pt, -146.8857pt)
 -- (120.6403pt, -146.8857pt) .. controls (120.3483pt, -146.9432pt) and (120.0226pt, -146.9835pt) .. (119.6632pt, -147.0065pt)
 -- (119.6632pt, -147.0065pt)
 -- (119.3432pt, -147.0065pt)
 -- (119.3432pt, -147.0065pt)
 -- (119.3432pt, -146.2126pt)
 -- (119.3432pt, -146.2126pt)
 -- (119.6632pt, -146.2126pt)
 -- (119.6632pt, -146.2126pt) .. controls (120.1911pt, -146.1896pt) and (120.6796pt, -146.1033pt) .. (121.1288pt, -145.9537pt)
 -- (121.1288pt, -145.9537pt) .. controls (121.5781pt, -145.8041pt) and (121.8925pt, -145.666pt) .. (122.0722pt, -145.5394pt)
 -- (122.0722pt, -145.5394pt) .. controls (122.2519pt, -145.4128pt) and (122.4091pt, -145.2863pt) .. (122.5439pt, -145.1597pt)
 -- (122.5439pt, -145.1597pt) .. controls (122.5663pt, -145.1252pt) and (122.6337pt, -145.108pt) .. (122.746pt, -145.108pt)
 -- (122.746pt, -145.108pt) .. controls (122.8471pt, -145.108pt) and (122.9426pt, -145.1425pt) .. (123.0324pt, -145.2115pt)
 -- (123.0324pt, -145.2115pt)
 -- (123.0324pt, -150.3721pt)
 -- (123.0324pt, -150.3721pt)
 -- (123.0493pt, -155.55pt)
 -- (123.0493pt, -155.55pt) .. controls (123.1279pt, -155.6306pt) and (123.1953pt, -155.6824pt) .. (123.2514pt, -155.7054pt)
 -- (123.2514pt, -155.7054pt) .. controls (123.3076pt, -155.7284pt) and (123.4423pt, -155.7514pt) .. (123.6557pt, -155.7744pt)
 -- (123.6557pt, -155.7744pt) .. controls (123.8691pt, -155.7974pt) and (124.2173pt, -155.809pt) .. (124.7002pt, -155.809pt)
 -- (124.7002pt, -155.809pt)
 -- (125.1382pt, -155.809pt)
 -- (125.1382pt, -155.809pt)
 -- (125.1382pt, -156.6029pt)
 -- (125.1382pt, -156.6029pt)
 -- (124.9529pt, -156.6029pt)
 -- (124.9529pt, -156.6029pt) .. controls (124.717pt, -156.5684pt) and (123.8242pt, -156.5511pt) .. (122.2744pt, -156.5511pt)
 -- (122.2744pt, -156.5511pt) .. controls (120.747pt, -156.5511pt) and (119.8654pt, -156.5684pt) .. (119.6295pt, -156.6029pt)
 -- (119.6295pt, -156.6029pt)
 -- (119.4274pt, -156.6029pt)
 -- (119.4274pt, -156.6029pt)
 -- (119.4274pt, -155.809pt)
 -- (119.4274pt, -155.809pt)
 -- (119.8654pt, -155.809pt)
 -- (119.8654pt, -155.809pt) .. controls (120.1125pt, -155.809pt) and (120.3259pt, -155.809pt) .. (120.5055pt, -155.809pt)
 -- (120.5055pt, -155.809pt) .. controls (120.6852pt, -155.809pt) and (120.8256pt, -155.8032pt) .. (120.9267pt, -155.7917pt)
 -- (120.9267pt, -155.7917pt) .. controls (121.0278pt, -155.7802pt) and (121.1176pt, -155.7629pt) .. (121.1962pt, -155.7399pt)
 -- (121.1962pt, -155.7399pt) .. controls (121.2748pt, -155.7169pt) and (121.3198pt, -155.7054pt) .. (121.331pt, -155.7054pt)
 -- (121.331pt, -155.7054pt) .. controls (121.3422pt, -155.7054pt) and (121.3759pt, -155.6766pt) .. (121.4321pt, -155.6191pt)
 -- (121.4321pt, -155.6191pt) .. controls (121.4882pt, -155.5616pt) and (121.5219pt, -155.5386pt) .. (121.5331pt, -155.55pt)
 -- (121.5331pt, -155.55pt)
 -- (121.5331pt, -146.6268pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(127.6819pt, -155.9988pt) .. controls (127.6819pt, -155.9988pt) and (127.6819pt, -155.855pt) .. (127.6819pt, -155.5673pt)
 -- (127.6819pt, -155.5673pt) .. controls (127.6819pt, -155.2797pt) and (127.7717pt, -155.0323pt) .. (127.9514pt, -154.8251pt)
 -- (127.9514pt, -154.8251pt) .. controls (128.1311pt, -154.618pt) and (128.3726pt, -154.5145pt) .. (128.6758pt, -154.5145pt)
 -- (128.6758pt, -154.5145pt) .. controls (128.9902pt, -154.5145pt) and (129.271pt, -154.6583pt) .. (129.5181pt, -154.946pt)
 -- (129.5181pt, -154.946pt) .. controls (129.7652pt, -155.2336pt) and (129.8943pt, -155.7399pt) .. (129.9055pt, -156.4648pt)
 -- (129.9055pt, -156.4648pt) .. controls (129.9055pt, -156.8676pt) and (129.855pt, -157.2588pt) .. (129.7539pt, -157.6385pt)
 -- (129.7539pt, -157.6385pt) .. controls (129.6528pt, -158.0182pt) and (129.5349pt, -158.3461pt) .. (129.4002pt, -158.6223pt)
 -- (129.4002pt, -158.6223pt) .. controls (129.2654pt, -158.8984pt) and (129.1194pt, -159.1343pt) .. (128.9622pt, -159.33pt)
 -- (128.9622pt, -159.33pt) .. controls (128.8049pt, -159.5256pt) and (128.6702pt, -159.6809pt) .. (128.5579pt, -159.796pt)
 -- (128.5579pt, -159.796pt) .. controls (128.4456pt, -159.911pt) and (128.3726pt, -159.9628pt) .. (128.3389pt, -159.9513pt)
 -- (128.3389pt, -159.9513pt) .. controls (128.2939pt, -159.9513pt) and (128.2209pt, -159.8995pt) .. (128.1199pt, -159.796pt)
 -- (128.1199pt, -159.796pt) .. controls (128.0188pt, -159.6924pt) and (127.9683pt, -159.6176pt) .. (127.9683pt, -159.5716pt)
 -- (127.9683pt, -159.5716pt) .. controls (127.9683pt, -159.5256pt) and (128.03pt, -159.4335pt) .. (128.1536pt, -159.2954pt)
 -- (128.1536pt, -159.2954pt) .. controls (128.2771pt, -159.1573pt) and (128.4175pt, -158.9847pt) .. (128.5747pt, -158.7776pt)
 -- (128.5747pt, -158.7776pt) .. controls (128.7319pt, -158.5705pt) and (128.8779pt, -158.2828pt) .. (129.0127pt, -157.9146pt)
 -- (129.0127pt, -157.9146pt) .. controls (129.1475pt, -157.5464pt) and (129.2373pt, -157.1265pt) .. (129.2822pt, -156.6547pt)
 -- (129.2822pt, -156.6547pt)
 -- (129.2822pt, -156.4476pt)
 -- (129.2822pt, -156.4476pt)
 -- (129.2654pt, -156.4648pt)
 -- (129.2654pt, -156.4648pt) .. controls (129.2429pt, -156.4763pt) and (129.2149pt, -156.4879pt) .. (129.1812pt, -156.4993pt)
 -- (129.1812pt, -156.4993pt) .. controls (129.1475pt, -156.5109pt) and (129.1138pt, -156.5281pt) .. (129.0801pt, -156.5511pt)
 -- (129.0801pt, -156.5511pt) .. controls (129.0464pt, -156.5742pt) and (128.9959pt, -156.5856pt) .. (128.9285pt, -156.5856pt)
 -- (128.9285pt, -156.5856pt) .. controls (128.8611pt, -156.5856pt) and (128.7937pt, -156.5914pt) .. (128.7263pt, -156.6029pt)
 -- (128.7263pt, -156.6029pt) .. controls (128.4231pt, -156.6029pt) and (128.176pt, -156.5051pt) .. (127.9851pt, -156.3095pt)
 -- (127.9851pt, -156.3095pt)
 -- (127.6819pt, -155.9988pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(127.6819pt, -155.9988pt) .. controls (127.6819pt, -155.9988pt) and (127.6819pt, -155.855pt) .. (127.6819pt, -155.5673pt)
 -- (127.6819pt, -155.5673pt) .. controls (127.6819pt, -155.2797pt) and (127.7717pt, -155.0323pt) .. (127.9514pt, -154.8251pt)
 -- (127.9514pt, -154.8251pt) .. controls (128.1311pt, -154.618pt) and (128.3726pt, -154.5145pt) .. (128.6758pt, -154.5145pt)
 -- (128.6758pt, -154.5145pt) .. controls (128.9902pt, -154.5145pt) and (129.271pt, -154.6583pt) .. (129.5181pt, -154.946pt)
 -- (129.5181pt, -154.946pt) .. controls (129.7652pt, -155.2336pt) and (129.8943pt, -155.7399pt) .. (129.9055pt, -156.4648pt)
 -- (129.9055pt, -156.4648pt) .. controls (129.9055pt, -156.8676pt) and (129.855pt, -157.2588pt) .. (129.7539pt, -157.6385pt)
 -- (129.7539pt, -157.6385pt) .. controls (129.6528pt, -158.0182pt) and (129.5349pt, -158.3461pt) .. (129.4002pt, -158.6223pt)
 -- (129.4002pt, -158.6223pt) .. controls (129.2654pt, -158.8984pt) and (129.1194pt, -159.1343pt) .. (128.9622pt, -159.33pt)
 -- (128.9622pt, -159.33pt) .. controls (128.8049pt, -159.5256pt) and (128.6702pt, -159.6809pt) .. (128.5579pt, -159.796pt)
 -- (128.5579pt, -159.796pt) .. controls (128.4456pt, -159.911pt) and (128.3726pt, -159.9628pt) .. (128.3389pt, -159.9513pt)
 -- (128.3389pt, -159.9513pt) .. controls (128.2939pt, -159.9513pt) and (128.2209pt, -159.8995pt) .. (128.1199pt, -159.796pt)
 -- (128.1199pt, -159.796pt) .. controls (128.0188pt, -159.6924pt) and (127.9683pt, -159.6176pt) .. (127.9683pt, -159.5716pt)
 -- (127.9683pt, -159.5716pt) .. controls (127.9683pt, -159.5256pt) and (128.03pt, -159.4335pt) .. (128.1536pt, -159.2954pt)
 -- (128.1536pt, -159.2954pt) .. controls (128.2771pt, -159.1573pt) and (128.4175pt, -158.9847pt) .. (128.5747pt, -158.7776pt)
 -- (128.5747pt, -158.7776pt) .. controls (128.7319pt, -158.5705pt) and (128.8779pt, -158.2828pt) .. (129.0127pt, -157.9146pt)
 -- (129.0127pt, -157.9146pt) .. controls (129.1475pt, -157.5464pt) and (129.2373pt, -157.1265pt) .. (129.2822pt, -156.6547pt)
 -- (129.2822pt, -156.6547pt)
 -- (129.2822pt, -156.4476pt)
 -- (129.2822pt, -156.4476pt)
 -- (129.2654pt, -156.4648pt)
 -- (129.2654pt, -156.4648pt) .. controls (129.2429pt, -156.4763pt) and (129.2149pt, -156.4879pt) .. (129.1812pt, -156.4993pt)
 -- (129.1812pt, -156.4993pt) .. controls (129.1475pt, -156.5109pt) and (129.1138pt, -156.5281pt) .. (129.0801pt, -156.5511pt)
 -- (129.0801pt, -156.5511pt) .. controls (129.0464pt, -156.5742pt) and (128.9959pt, -156.5856pt) .. (128.9285pt, -156.5856pt)
 -- (128.9285pt, -156.5856pt) .. controls (128.8611pt, -156.5856pt) and (128.7937pt, -156.5914pt) .. (128.7263pt, -156.6029pt)
 -- (128.7263pt, -156.6029pt) .. controls (128.4231pt, -156.6029pt) and (128.176pt, -156.5051pt) .. (127.9851pt, -156.3095pt)
 -- (127.9851pt, -156.3095pt)
 -- (127.6819pt, -155.9988pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(150.2318pt, -155.5673pt) .. controls (150.2318pt, -155.2912pt) and (150.3273pt, -155.0496pt) .. (150.5182pt, -154.8424pt)
 -- (150.5182pt, -154.8424pt) .. controls (150.7091pt, -154.6353pt) and (150.9506pt, -154.5317pt) .. (151.2426pt, -154.5317pt)
 -- (151.2426pt, -154.5317pt) .. controls (151.5121pt, -154.5317pt) and (151.7479pt, -154.6238pt) .. (151.9501pt, -154.8079pt)
 -- (151.9501pt, -154.8079pt) .. controls (152.1522pt, -154.992pt) and (152.2589pt, -155.2394pt) .. (152.2702pt, -155.55pt)
 -- (152.2702pt, -155.55pt) .. controls (152.2702pt, -155.8377pt) and (152.1747pt, -156.0851pt) .. (151.9838pt, -156.2922pt)
 -- (151.9838pt, -156.2922pt) .. controls (151.7928pt, -156.4993pt) and (151.5514pt, -156.6029pt) .. (151.2594pt, -156.6029pt)
 -- (151.2594pt, -156.6029pt) .. controls (150.9674pt, -156.6029pt) and (150.726pt, -156.5051pt) .. (150.535pt, -156.3095pt)
 -- (150.535pt, -156.3095pt) .. controls (150.3441pt, -156.1139pt) and (150.243pt, -155.8665pt) .. (150.2318pt, -155.5673pt) -- cycle
(142.7017pt, -155.5673pt) .. controls (142.7017pt, -155.2912pt) and (142.7971pt, -155.0496pt) .. (142.9881pt, -154.8424pt)
 -- (142.9881pt, -154.8424pt) .. controls (143.179pt, -154.6353pt) and (143.4204pt, -154.5317pt) .. (143.7124pt, -154.5317pt)
 -- (143.7124pt, -154.5317pt) .. controls (143.982pt, -154.5317pt) and (144.2178pt, -154.6238pt) .. (144.42pt, -154.8079pt)
 -- (144.42pt, -154.8079pt) .. controls (144.6221pt, -154.992pt) and (144.7288pt, -155.2394pt) .. (144.74pt, -155.55pt)
 -- (144.74pt, -155.55pt) .. controls (144.74pt, -155.8377pt) and (144.6446pt, -156.0851pt) .. (144.4537pt, -156.2922pt)
 -- (144.4537pt, -156.2922pt) .. controls (144.2627pt, -156.4993pt) and (144.0213pt, -156.6029pt) .. (143.7293pt, -156.6029pt)
 -- (143.7293pt, -156.6029pt) .. controls (143.4373pt, -156.6029pt) and (143.1958pt, -156.5051pt) .. (143.0049pt, -156.3095pt)
 -- (143.0049pt, -156.3095pt) .. controls (142.814pt, -156.1139pt) and (142.7129pt, -155.8665pt) .. (142.7017pt, -155.5673pt) -- cycle
(135.1716pt, -155.5673pt) .. controls (135.1716pt, -155.2912pt) and (135.267pt, -155.0496pt) .. (135.4579pt, -154.8424pt)
 -- (135.4579pt, -154.8424pt) .. controls (135.6489pt, -154.6353pt) and (135.8903pt, -154.5317pt) .. (136.1823pt, -154.5317pt)
 -- (136.1823pt, -154.5317pt) .. controls (136.4519pt, -154.5317pt) and (136.6877pt, -154.6238pt) .. (136.8898pt, -154.8079pt)
 -- (136.8898pt, -154.8079pt) .. controls (137.092pt, -154.992pt) and (137.1987pt, -155.2394pt) .. (137.2099pt, -155.55pt)
 -- (137.2099pt, -155.55pt) .. controls (137.2099pt, -155.8377pt) and (137.1145pt, -156.0851pt) .. (136.9235pt, -156.2922pt)
 -- (136.9235pt, -156.2922pt) .. controls (136.7326pt, -156.4993pt) and (136.4912pt, -156.6029pt) .. (136.1992pt, -156.6029pt)
 -- (136.1992pt, -156.6029pt) .. controls (135.9072pt, -156.6029pt) and (135.6657pt, -156.5051pt) .. (135.4748pt, -156.3095pt)
 -- (135.4748pt, -156.3095pt) .. controls (135.2839pt, -156.1139pt) and (135.1828pt, -155.8665pt) .. (135.1716pt, -155.5673pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(150.2318pt, -155.5673pt) .. controls (150.2318pt, -155.2912pt) and (150.3273pt, -155.0496pt) .. (150.5182pt, -154.8424pt)
 -- (150.5182pt, -154.8424pt) .. controls (150.7091pt, -154.6353pt) and (150.9506pt, -154.5317pt) .. (151.2426pt, -154.5317pt)
 -- (151.2426pt, -154.5317pt) .. controls (151.5121pt, -154.5317pt) and (151.7479pt, -154.6238pt) .. (151.9501pt, -154.8079pt)
 -- (151.9501pt, -154.8079pt) .. controls (152.1522pt, -154.992pt) and (152.2589pt, -155.2394pt) .. (152.2702pt, -155.55pt)
 -- (152.2702pt, -155.55pt) .. controls (152.2702pt, -155.8377pt) and (152.1747pt, -156.0851pt) .. (151.9838pt, -156.2922pt)
 -- (151.9838pt, -156.2922pt) .. controls (151.7928pt, -156.4993pt) and (151.5514pt, -156.6029pt) .. (151.2594pt, -156.6029pt)
 -- (151.2594pt, -156.6029pt) .. controls (150.9674pt, -156.6029pt) and (150.726pt, -156.5051pt) .. (150.535pt, -156.3095pt)
 -- (150.535pt, -156.3095pt) .. controls (150.3441pt, -156.1139pt) and (150.243pt, -155.8665pt) .. (150.2318pt, -155.5673pt) -- cycle
(142.7017pt, -155.5673pt) .. controls (142.7017pt, -155.2912pt) and (142.7971pt, -155.0496pt) .. (142.9881pt, -154.8424pt)
 -- (142.9881pt, -154.8424pt) .. controls (143.179pt, -154.6353pt) and (143.4204pt, -154.5317pt) .. (143.7124pt, -154.5317pt)
 -- (143.7124pt, -154.5317pt) .. controls (143.982pt, -154.5317pt) and (144.2178pt, -154.6238pt) .. (144.42pt, -154.8079pt)
 -- (144.42pt, -154.8079pt) .. controls (144.6221pt, -154.992pt) and (144.7288pt, -155.2394pt) .. (144.74pt, -155.55pt)
 -- (144.74pt, -155.55pt) .. controls (144.74pt, -155.8377pt) and (144.6446pt, -156.0851pt) .. (144.4537pt, -156.2922pt)
 -- (144.4537pt, -156.2922pt) .. controls (144.2627pt, -156.4993pt) and (144.0213pt, -156.6029pt) .. (143.7293pt, -156.6029pt)
 -- (143.7293pt, -156.6029pt) .. controls (143.4373pt, -156.6029pt) and (143.1958pt, -156.5051pt) .. (143.0049pt, -156.3095pt)
 -- (143.0049pt, -156.3095pt) .. controls (142.814pt, -156.1139pt) and (142.7129pt, -155.8665pt) .. (142.7017pt, -155.5673pt) -- cycle
(135.1716pt, -155.5673pt) .. controls (135.1716pt, -155.2912pt) and (135.267pt, -155.0496pt) .. (135.4579pt, -154.8424pt)
 -- (135.4579pt, -154.8424pt) .. controls (135.6489pt, -154.6353pt) and (135.8903pt, -154.5317pt) .. (136.1823pt, -154.5317pt)
 -- (136.1823pt, -154.5317pt) .. controls (136.4519pt, -154.5317pt) and (136.6877pt, -154.6238pt) .. (136.8898pt, -154.8079pt)
 -- (136.8898pt, -154.8079pt) .. controls (137.092pt, -154.992pt) and (137.1987pt, -155.2394pt) .. (137.2099pt, -155.55pt)
 -- (137.2099pt, -155.55pt) .. controls (137.2099pt, -155.8377pt) and (137.1145pt, -156.0851pt) .. (136.9235pt, -156.2922pt)
 -- (136.9235pt, -156.2922pt) .. controls (136.7326pt, -156.4993pt) and (136.4912pt, -156.6029pt) .. (136.1992pt, -156.6029pt)
 -- (136.1992pt, -156.6029pt) .. controls (135.9072pt, -156.6029pt) and (135.6657pt, -156.5051pt) .. (135.4748pt, -156.3095pt)
 -- (135.4748pt, -156.3095pt) .. controls (135.2839pt, -156.1139pt) and (135.1828pt, -155.8665pt) .. (135.1716pt, -155.5673pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(157.7232pt, -155.9988pt) .. controls (157.7232pt, -155.9988pt) and (157.7232pt, -155.855pt) .. (157.7232pt, -155.5673pt)
 -- (157.7232pt, -155.5673pt) .. controls (157.7232pt, -155.2797pt) and (157.813pt, -155.0323pt) .. (157.9927pt, -154.8251pt)
 -- (157.9927pt, -154.8251pt) .. controls (158.1724pt, -154.618pt) and (158.4138pt, -154.5145pt) .. (158.7171pt, -154.5145pt)
 -- (158.7171pt, -154.5145pt) .. controls (159.0315pt, -154.5145pt) and (159.3123pt, -154.6583pt) .. (159.5594pt, -154.946pt)
 -- (159.5594pt, -154.946pt) .. controls (159.8065pt, -155.2336pt) and (159.9356pt, -155.7399pt) .. (159.9468pt, -156.4648pt)
 -- (159.9468pt, -156.4648pt) .. controls (159.9468pt, -156.8676pt) and (159.8963pt, -157.2588pt) .. (159.7952pt, -157.6385pt)
 -- (159.7952pt, -157.6385pt) .. controls (159.6941pt, -158.0182pt) and (159.5762pt, -158.3461pt) .. (159.4415pt, -158.6223pt)
 -- (159.4415pt, -158.6223pt) .. controls (159.3067pt, -158.8984pt) and (159.1607pt, -159.1343pt) .. (159.0035pt, -159.33pt)
 -- (159.0035pt, -159.33pt) .. controls (158.8462pt, -159.5256pt) and (158.7115pt, -159.6809pt) .. (158.5992pt, -159.796pt)
 -- (158.5992pt, -159.796pt) .. controls (158.4869pt, -159.911pt) and (158.4138pt, -159.9628pt) .. (158.3802pt, -159.9513pt)
 -- (158.3802pt, -159.9513pt) .. controls (158.3352pt, -159.9513pt) and (158.2622pt, -159.8995pt) .. (158.1612pt, -159.796pt)
 -- (158.1612pt, -159.796pt) .. controls (158.0601pt, -159.6924pt) and (158.0096pt, -159.6176pt) .. (158.0096pt, -159.5716pt)
 -- (158.0096pt, -159.5716pt) .. controls (158.0096pt, -159.5256pt) and (158.0713pt, -159.4335pt) .. (158.1949pt, -159.2954pt)
 -- (158.1949pt, -159.2954pt) .. controls (158.3184pt, -159.1573pt) and (158.4588pt, -158.9847pt) .. (158.616pt, -158.7776pt)
 -- (158.616pt, -158.7776pt) .. controls (158.7732pt, -158.5705pt) and (158.9192pt, -158.2828pt) .. (159.054pt, -157.9146pt)
 -- (159.054pt, -157.9146pt) .. controls (159.1888pt, -157.5464pt) and (159.2786pt, -157.1265pt) .. (159.3235pt, -156.6547pt)
 -- (159.3235pt, -156.6547pt)
 -- (159.3235pt, -156.4476pt)
 -- (159.3235pt, -156.4476pt)
 -- (159.3067pt, -156.4648pt)
 -- (159.3067pt, -156.4648pt) .. controls (159.2842pt, -156.4763pt) and (159.2561pt, -156.4879pt) .. (159.2225pt, -156.4993pt)
 -- (159.2225pt, -156.4993pt) .. controls (159.1888pt, -156.5109pt) and (159.1551pt, -156.5281pt) .. (159.1214pt, -156.5511pt)
 -- (159.1214pt, -156.5511pt) .. controls (159.0877pt, -156.5742pt) and (159.0372pt, -156.5856pt) .. (158.9698pt, -156.5856pt)
 -- (158.9698pt, -156.5856pt) .. controls (158.9024pt, -156.5856pt) and (158.835pt, -156.5914pt) .. (158.7676pt, -156.6029pt)
 -- (158.7676pt, -156.6029pt) .. controls (158.4644pt, -156.6029pt) and (158.2173pt, -156.5051pt) .. (158.0264pt, -156.3095pt)
 -- (158.0264pt, -156.3095pt)
 -- (157.7232pt, -155.9988pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(157.7232pt, -155.9988pt) .. controls (157.7232pt, -155.9988pt) and (157.7232pt, -155.855pt) .. (157.7232pt, -155.5673pt)
 -- (157.7232pt, -155.5673pt) .. controls (157.7232pt, -155.2797pt) and (157.813pt, -155.0323pt) .. (157.9927pt, -154.8251pt)
 -- (157.9927pt, -154.8251pt) .. controls (158.1724pt, -154.618pt) and (158.4138pt, -154.5145pt) .. (158.7171pt, -154.5145pt)
 -- (158.7171pt, -154.5145pt) .. controls (159.0315pt, -154.5145pt) and (159.3123pt, -154.6583pt) .. (159.5594pt, -154.946pt)
 -- (159.5594pt, -154.946pt) .. controls (159.8065pt, -155.2336pt) and (159.9356pt, -155.7399pt) .. (159.9468pt, -156.4648pt)
 -- (159.9468pt, -156.4648pt) .. controls (159.9468pt, -156.8676pt) and (159.8963pt, -157.2588pt) .. (159.7952pt, -157.6385pt)
 -- (159.7952pt, -157.6385pt) .. controls (159.6941pt, -158.0182pt) and (159.5762pt, -158.3461pt) .. (159.4415pt, -158.6223pt)
 -- (159.4415pt, -158.6223pt) .. controls (159.3067pt, -158.8984pt) and (159.1607pt, -159.1343pt) .. (159.0035pt, -159.33pt)
 -- (159.0035pt, -159.33pt) .. controls (158.8462pt, -159.5256pt) and (158.7115pt, -159.6809pt) .. (158.5992pt, -159.796pt)
 -- (158.5992pt, -159.796pt) .. controls (158.4869pt, -159.911pt) and (158.4138pt, -159.9628pt) .. (158.3802pt, -159.9513pt)
 -- (158.3802pt, -159.9513pt) .. controls (158.3352pt, -159.9513pt) and (158.2622pt, -159.8995pt) .. (158.1612pt, -159.796pt)
 -- (158.1612pt, -159.796pt) .. controls (158.0601pt, -159.6924pt) and (158.0096pt, -159.6176pt) .. (158.0096pt, -159.5716pt)
 -- (158.0096pt, -159.5716pt) .. controls (158.0096pt, -159.5256pt) and (158.0713pt, -159.4335pt) .. (158.1949pt, -159.2954pt)
 -- (158.1949pt, -159.2954pt) .. controls (158.3184pt, -159.1573pt) and (158.4588pt, -158.9847pt) .. (158.616pt, -158.7776pt)
 -- (158.616pt, -158.7776pt) .. controls (158.7732pt, -158.5705pt) and (158.9192pt, -158.2828pt) .. (159.054pt, -157.9146pt)
 -- (159.054pt, -157.9146pt) .. controls (159.1888pt, -157.5464pt) and (159.2786pt, -157.1265pt) .. (159.3235pt, -156.6547pt)
 -- (159.3235pt, -156.6547pt)
 -- (159.3235pt, -156.4476pt)
 -- (159.3235pt, -156.4476pt)
 -- (159.3067pt, -156.4648pt)
 -- (159.3067pt, -156.4648pt) .. controls (159.2842pt, -156.4763pt) and (159.2561pt, -156.4879pt) .. (159.2225pt, -156.4993pt)
 -- (159.2225pt, -156.4993pt) .. controls (159.1888pt, -156.5109pt) and (159.1551pt, -156.5281pt) .. (159.1214pt, -156.5511pt)
 -- (159.1214pt, -156.5511pt) .. controls (159.0877pt, -156.5742pt) and (159.0372pt, -156.5856pt) .. (158.9698pt, -156.5856pt)
 -- (158.9698pt, -156.5856pt) .. controls (158.9024pt, -156.5856pt) and (158.835pt, -156.5914pt) .. (158.7676pt, -156.6029pt)
 -- (158.7676pt, -156.6029pt) .. controls (158.4644pt, -156.6029pt) and (158.2173pt, -156.5051pt) .. (158.0264pt, -156.3095pt)
 -- (158.0264pt, -156.3095pt)
 -- (157.7232pt, -155.9988pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(164.5744pt, -149.0604pt) .. controls (164.361pt, -149.0604pt) and (164.2543pt, -149.0144pt) .. (164.2543pt, -148.9224pt)
 -- (164.2543pt, -148.9224pt) .. controls (164.2543pt, -148.8648pt) and (164.3442pt, -148.5426pt) .. (164.5239pt, -147.9558pt)
 -- (164.5239pt, -147.9558pt) .. controls (164.7036pt, -147.369pt) and (164.8945pt, -146.7879pt) .. (165.0966pt, -146.2126pt)
 -- (165.0966pt, -146.2126pt)
 -- (165.383pt, -145.3668pt)
 -- (165.383pt, -145.3668pt) .. controls (165.4392pt, -145.1597pt) and (165.5122pt, -145.0101pt) .. (165.602pt, -144.9181pt)
 -- (165.602pt, -144.9181pt)
 -- (173.4859pt, -144.9181pt)
 -- (173.4859pt, -144.9181pt)
 -- (175.002pt, -144.9181pt)
 -- (175.002pt, -144.9181pt) .. controls (175.3614pt, -144.9181pt) and (175.5748pt, -144.9238pt) .. (175.6422pt, -144.9354pt)
 -- (175.6422pt, -144.9354pt) .. controls (175.7095pt, -144.9468pt) and (175.7489pt, -144.9987pt) .. (175.7601pt, -145.0907pt)
 -- (175.7601pt, -145.0907pt) .. controls (175.7601pt, -145.1597pt) and (175.6646pt, -145.8156pt) .. (175.4737pt, -147.0583pt)
 -- (175.4737pt, -147.0583pt) .. controls (175.2828pt, -148.301pt) and (175.1761pt, -148.9281pt) .. (175.1536pt, -148.9396pt)
 -- (175.1536pt, -148.9396pt) .. controls (175.1536pt, -149.0201pt) and (175.0469pt, -149.0604pt) .. (174.8336pt, -149.0604pt)
 -- (174.8336pt, -149.0604pt) .. controls (174.7325pt, -149.0604pt) and (174.6651pt, -149.0604pt) .. (174.6314pt, -149.0604pt)
 -- (174.6314pt, -149.0604pt) .. controls (174.5977pt, -149.0604pt) and (174.564pt, -149.0317pt) .. (174.5303pt, -148.9741pt)
 -- (174.5303pt, -148.9741pt)
 -- (174.4966pt, -148.9224pt)
 -- (174.4966pt, -148.9224pt) .. controls (174.4966pt, -148.8533pt) and (174.5303pt, -148.5944pt) .. (174.5977pt, -148.1456pt)
 -- (174.5977pt, -148.1456pt) .. controls (174.6651pt, -147.6969pt) and (174.6988pt, -147.3459pt) .. (174.6988pt, -147.0928pt)
 -- (174.6988pt, -147.0928pt) .. controls (174.6988pt, -146.6901pt) and (174.6258pt, -146.3852pt) .. (174.4798pt, -146.178pt)
 -- (174.4798pt, -146.178pt) .. controls (174.3338pt, -145.9709pt) and (174.025pt, -145.8271pt) .. (173.5533pt, -145.7466pt)
 -- (173.5533pt, -145.7466pt) .. controls (173.4971pt, -145.735pt) and (173.1714pt, -145.7236pt) .. (172.5762pt, -145.712pt)
 -- (172.5762pt, -145.712pt) .. controls (172.0596pt, -145.712pt) and (171.7339pt, -145.7178pt) .. (171.5992pt, -145.7293pt)
 -- (171.5992pt, -145.7293pt) .. controls (171.4644pt, -145.7408pt) and (171.3633pt, -145.7868pt) .. (171.2959pt, -145.8674pt)
 -- (171.2959pt, -145.8674pt) .. controls (171.2847pt, -145.8789pt) and (170.886pt, -147.484pt) .. (170.0999pt, -150.6828pt)
 -- (170.0999pt, -150.6828pt) .. controls (169.3137pt, -153.8817pt) and (168.9207pt, -155.5098pt) .. (168.9207pt, -155.5673pt)
 -- (168.9207pt, -155.5673pt) .. controls (168.9207pt, -155.7054pt) and (169.4148pt, -155.7859pt) .. (170.4031pt, -155.809pt)
 -- (170.4031pt, -155.809pt) .. controls (170.7625pt, -155.809pt) and (170.9927pt, -155.8147pt) .. (171.0938pt, -155.8262pt)
 -- (171.0938pt, -155.8262pt) .. controls (171.1948pt, -155.8377pt) and (171.2454pt, -155.8895pt) .. (171.2454pt, -155.9816pt)
 -- (171.2454pt, -155.9816pt) .. controls (171.2454pt, -156.0391pt) and (171.2285pt, -156.1196pt) .. (171.1948pt, -156.2232pt)
 -- (171.1948pt, -156.2232pt) .. controls (171.1499pt, -156.4303pt) and (171.0994pt, -156.5511pt) .. (171.0432pt, -156.5856pt)
 -- (171.0432pt, -156.5856pt)
 -- (171.0095pt, -156.6029pt)
 -- (171.0095pt, -156.6029pt) .. controls (170.9758pt, -156.6029pt) and (170.9365pt, -156.6029pt) .. (170.8916pt, -156.6029pt)
 -- (170.8916pt, -156.6029pt) .. controls (170.8355pt, -156.6029pt) and (170.5435pt, -156.5972pt) .. (170.0156pt, -156.5856pt)
 -- (170.0156pt, -156.5856pt) .. controls (169.4878pt, -156.5742pt) and (168.7297pt, -156.5684pt) .. (167.7414pt, -156.5684pt)
 -- (167.7414pt, -156.5684pt) .. controls (166.2927pt, -156.5684pt) and (165.3718pt, -156.5799pt) .. (164.9787pt, -156.6029pt)
 -- (164.9787pt, -156.6029pt)
 -- (164.726pt, -156.6029pt)
 -- (164.726pt, -156.6029pt) .. controls (164.6586pt, -156.5339pt) and (164.625pt, -156.4821pt) .. (164.625pt, -156.4476pt)
 -- (164.625pt, -156.4476pt) .. controls (164.625pt, -156.413pt) and (164.6362pt, -156.3095pt) .. (164.6586pt, -156.1369pt)
 -- (164.6586pt, -156.1369pt) .. controls (164.7036pt, -155.9873pt) and (164.7597pt, -155.878pt) .. (164.8271pt, -155.809pt)
 -- (164.8271pt, -155.809pt)
 -- (165.2988pt, -155.809pt)
 -- (165.2988pt, -155.809pt)
 -- (165.4841pt, -155.809pt)
 -- (165.4841pt, -155.809pt) .. controls (166.3825pt, -155.809pt) and (166.916pt, -155.7572pt) .. (167.0844pt, -155.6536pt)
 -- (167.0844pt, -155.6536pt) .. controls (167.0957pt, -155.6421pt) and (167.1069pt, -155.6364pt) .. (167.1181pt, -155.6364pt)
 -- (167.1181pt, -155.6364pt) .. controls (167.1743pt, -155.6019pt) and (167.2304pt, -155.4868pt) .. (167.2866pt, -155.2912pt)
 -- (167.2866pt, -155.2912pt) .. controls (167.3428pt, -155.0956pt) and (167.5674pt, -154.1923pt) .. (167.9604pt, -152.5814pt)
 -- (167.9604pt, -152.5814pt) .. controls (168.1514pt, -151.799pt) and (168.3086pt, -151.1603pt) .. (168.4321pt, -150.6656pt)
 -- (168.4321pt, -150.6656pt) .. controls (169.2183pt, -147.5013pt) and (169.6113pt, -145.8846pt) .. (169.6113pt, -145.8156pt)
 -- (169.6113pt, -145.8156pt) .. controls (169.6113pt, -145.7581pt) and (169.4485pt, -145.7293pt) .. (169.1228pt, -145.7293pt)
 -- (169.1228pt, -145.7293pt)
 -- (168.6006pt, -145.7293pt)
 -- (168.6006pt, -145.7293pt) .. controls (167.8481pt, -145.7293pt) and (167.354pt, -145.7638pt) .. (167.1181pt, -145.8329pt)
 -- (167.1181pt, -145.8329pt) .. controls (166.6128pt, -145.9479pt) and (166.2197pt, -146.1838pt) .. (165.9389pt, -146.5405pt)
 -- (165.9389pt, -146.5405pt) .. controls (165.6582pt, -146.8972pt) and (165.3549pt, -147.5646pt) .. (165.0293pt, -148.5426pt)
 -- (165.0293pt, -148.5426pt) .. controls (164.9506pt, -148.7958pt) and (164.8945pt, -148.9454pt) .. (164.8608pt, -148.9914pt)
 -- (164.8608pt, -148.9914pt) .. controls (164.8271pt, -149.0374pt) and (164.7485pt, -149.0604pt) .. (164.625pt, -149.0604pt)
 -- (164.625pt, -149.0604pt)
 -- (164.5744pt, -149.0604pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(164.5744pt, -149.0604pt) .. controls (164.361pt, -149.0604pt) and (164.2543pt, -149.0144pt) .. (164.2543pt, -148.9224pt)
 -- (164.2543pt, -148.9224pt) .. controls (164.2543pt, -148.8648pt) and (164.3442pt, -148.5426pt) .. (164.5239pt, -147.9558pt)
 -- (164.5239pt, -147.9558pt) .. controls (164.7036pt, -147.369pt) and (164.8945pt, -146.7879pt) .. (165.0966pt, -146.2126pt)
 -- (165.0966pt, -146.2126pt)
 -- (165.383pt, -145.3668pt)
 -- (165.383pt, -145.3668pt) .. controls (165.4392pt, -145.1597pt) and (165.5122pt, -145.0101pt) .. (165.602pt, -144.9181pt)
 -- (165.602pt, -144.9181pt)
 -- (173.4859pt, -144.9181pt)
 -- (173.4859pt, -144.9181pt)
 -- (175.002pt, -144.9181pt)
 -- (175.002pt, -144.9181pt) .. controls (175.3614pt, -144.9181pt) and (175.5748pt, -144.9238pt) .. (175.6422pt, -144.9354pt)
 -- (175.6422pt, -144.9354pt) .. controls (175.7095pt, -144.9468pt) and (175.7489pt, -144.9987pt) .. (175.7601pt, -145.0907pt)
 -- (175.7601pt, -145.0907pt) .. controls (175.7601pt, -145.1597pt) and (175.6646pt, -145.8156pt) .. (175.4737pt, -147.0583pt)
 -- (175.4737pt, -147.0583pt) .. controls (175.2828pt, -148.301pt) and (175.1761pt, -148.9281pt) .. (175.1536pt, -148.9396pt)
 -- (175.1536pt, -148.9396pt) .. controls (175.1536pt, -149.0201pt) and (175.0469pt, -149.0604pt) .. (174.8336pt, -149.0604pt)
 -- (174.8336pt, -149.0604pt) .. controls (174.7325pt, -149.0604pt) and (174.6651pt, -149.0604pt) .. (174.6314pt, -149.0604pt)
 -- (174.6314pt, -149.0604pt) .. controls (174.5977pt, -149.0604pt) and (174.564pt, -149.0317pt) .. (174.5303pt, -148.9741pt)
 -- (174.5303pt, -148.9741pt)
 -- (174.4966pt, -148.9224pt)
 -- (174.4966pt, -148.9224pt) .. controls (174.4966pt, -148.8533pt) and (174.5303pt, -148.5944pt) .. (174.5977pt, -148.1456pt)
 -- (174.5977pt, -148.1456pt) .. controls (174.6651pt, -147.6969pt) and (174.6988pt, -147.3459pt) .. (174.6988pt, -147.0928pt)
 -- (174.6988pt, -147.0928pt) .. controls (174.6988pt, -146.6901pt) and (174.6258pt, -146.3852pt) .. (174.4798pt, -146.178pt)
 -- (174.4798pt, -146.178pt) .. controls (174.3338pt, -145.9709pt) and (174.025pt, -145.8271pt) .. (173.5533pt, -145.7466pt)
 -- (173.5533pt, -145.7466pt) .. controls (173.4971pt, -145.735pt) and (173.1714pt, -145.7236pt) .. (172.5762pt, -145.712pt)
 -- (172.5762pt, -145.712pt) .. controls (172.0596pt, -145.712pt) and (171.7339pt, -145.7178pt) .. (171.5992pt, -145.7293pt)
 -- (171.5992pt, -145.7293pt) .. controls (171.4644pt, -145.7408pt) and (171.3633pt, -145.7868pt) .. (171.2959pt, -145.8674pt)
 -- (171.2959pt, -145.8674pt) .. controls (171.2847pt, -145.8789pt) and (170.886pt, -147.484pt) .. (170.0999pt, -150.6828pt)
 -- (170.0999pt, -150.6828pt) .. controls (169.3137pt, -153.8817pt) and (168.9207pt, -155.5098pt) .. (168.9207pt, -155.5673pt)
 -- (168.9207pt, -155.5673pt) .. controls (168.9207pt, -155.7054pt) and (169.4148pt, -155.7859pt) .. (170.4031pt, -155.809pt)
 -- (170.4031pt, -155.809pt) .. controls (170.7625pt, -155.809pt) and (170.9927pt, -155.8147pt) .. (171.0938pt, -155.8262pt)
 -- (171.0938pt, -155.8262pt) .. controls (171.1948pt, -155.8377pt) and (171.2454pt, -155.8895pt) .. (171.2454pt, -155.9816pt)
 -- (171.2454pt, -155.9816pt) .. controls (171.2454pt, -156.0391pt) and (171.2285pt, -156.1196pt) .. (171.1948pt, -156.2232pt)
 -- (171.1948pt, -156.2232pt) .. controls (171.1499pt, -156.4303pt) and (171.0994pt, -156.5511pt) .. (171.0432pt, -156.5856pt)
 -- (171.0432pt, -156.5856pt)
 -- (171.0095pt, -156.6029pt)
 -- (171.0095pt, -156.6029pt) .. controls (170.9758pt, -156.6029pt) and (170.9365pt, -156.6029pt) .. (170.8916pt, -156.6029pt)
 -- (170.8916pt, -156.6029pt) .. controls (170.8355pt, -156.6029pt) and (170.5435pt, -156.5972pt) .. (170.0156pt, -156.5856pt)
 -- (170.0156pt, -156.5856pt) .. controls (169.4878pt, -156.5742pt) and (168.7297pt, -156.5684pt) .. (167.7414pt, -156.5684pt)
 -- (167.7414pt, -156.5684pt) .. controls (166.2927pt, -156.5684pt) and (165.3718pt, -156.5799pt) .. (164.9787pt, -156.6029pt)
 -- (164.9787pt, -156.6029pt)
 -- (164.726pt, -156.6029pt)
 -- (164.726pt, -156.6029pt) .. controls (164.6586pt, -156.5339pt) and (164.625pt, -156.4821pt) .. (164.625pt, -156.4476pt)
 -- (164.625pt, -156.4476pt) .. controls (164.625pt, -156.413pt) and (164.6362pt, -156.3095pt) .. (164.6586pt, -156.1369pt)
 -- (164.6586pt, -156.1369pt) .. controls (164.7036pt, -155.9873pt) and (164.7597pt, -155.878pt) .. (164.8271pt, -155.809pt)
 -- (164.8271pt, -155.809pt)
 -- (165.2988pt, -155.809pt)
 -- (165.2988pt, -155.809pt)
 -- (165.4841pt, -155.809pt)
 -- (165.4841pt, -155.809pt) .. controls (166.3825pt, -155.809pt) and (166.916pt, -155.7572pt) .. (167.0844pt, -155.6536pt)
 -- (167.0844pt, -155.6536pt) .. controls (167.0957pt, -155.6421pt) and (167.1069pt, -155.6364pt) .. (167.1181pt, -155.6364pt)
 -- (167.1181pt, -155.6364pt) .. controls (167.1743pt, -155.6019pt) and (167.2304pt, -155.4868pt) .. (167.2866pt, -155.2912pt)
 -- (167.2866pt, -155.2912pt) .. controls (167.3428pt, -155.0956pt) and (167.5674pt, -154.1923pt) .. (167.9604pt, -152.5814pt)
 -- (167.9604pt, -152.5814pt) .. controls (168.1514pt, -151.799pt) and (168.3086pt, -151.1603pt) .. (168.4321pt, -150.6656pt)
 -- (168.4321pt, -150.6656pt) .. controls (169.2183pt, -147.5013pt) and (169.6113pt, -145.8846pt) .. (169.6113pt, -145.8156pt)
 -- (169.6113pt, -145.8156pt) .. controls (169.6113pt, -145.7581pt) and (169.4485pt, -145.7293pt) .. (169.1228pt, -145.7293pt)
 -- (169.1228pt, -145.7293pt)
 -- (168.6006pt, -145.7293pt)
 -- (168.6006pt, -145.7293pt) .. controls (167.8481pt, -145.7293pt) and (167.354pt, -145.7638pt) .. (167.1181pt, -145.8329pt)
 -- (167.1181pt, -145.8329pt) .. controls (166.6128pt, -145.9479pt) and (166.2197pt, -146.1838pt) .. (165.9389pt, -146.5405pt)
 -- (165.9389pt, -146.5405pt) .. controls (165.6582pt, -146.8972pt) and (165.3549pt, -147.5646pt) .. (165.0293pt, -148.5426pt)
 -- (165.0293pt, -148.5426pt) .. controls (164.9506pt, -148.7958pt) and (164.8945pt, -148.9454pt) .. (164.8608pt, -148.9914pt)
 -- (164.8608pt, -148.9914pt) .. controls (164.8271pt, -149.0374pt) and (164.7485pt, -149.0604pt) .. (164.625pt, -149.0604pt)
 -- (164.625pt, -149.0604pt)
 -- (164.5744pt, -149.0604pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(176.8551pt, -143.9861pt) .. controls (176.8551pt, -143.825pt) and (176.8719pt, -143.7329pt) .. (176.9056pt, -143.7099pt)
 -- (176.9056pt, -143.7099pt) .. controls (176.9393pt, -143.6869pt) and (177.0516pt, -143.6696pt) .. (177.2425pt, -143.6581pt)
 -- (177.2425pt, -143.6581pt) .. controls (178.1747pt, -143.6581pt) and (178.8934pt, -143.8019pt) .. (179.3988pt, -144.0896pt)
 -- (179.3988pt, -144.0896pt) .. controls (179.9042pt, -144.3773pt) and (180.2579pt, -144.6937pt) .. (180.4601pt, -145.0389pt)
 -- (180.4601pt, -145.0389pt) .. controls (180.5612pt, -145.2805pt) and (180.6173pt, -145.4819pt) .. (180.6286pt, -145.643pt)
 -- (180.6286pt, -145.643pt) .. controls (180.6398pt, -145.8041pt) and (180.651pt, -146.575pt) .. (180.6622pt, -147.9558pt)
 -- (180.6622pt, -147.9558pt) .. controls (180.6735pt, -149.5552pt) and (180.6847pt, -150.3837pt) .. (180.6959pt, -150.4412pt)
 -- (180.6959pt, -150.4412pt) .. controls (180.8419pt, -150.959pt) and (181.1339pt, -151.3387pt) .. (181.5719pt, -151.5803pt)
 -- (181.5719pt, -151.5803pt) .. controls (182.0099pt, -151.822pt) and (182.4142pt, -151.9485pt) .. (182.7848pt, -151.96pt)
 -- (182.7848pt, -151.96pt) .. controls (182.9084pt, -151.96pt) and (182.987pt, -151.9773pt) .. (183.0207pt, -152.0118pt)
 -- (183.0207pt, -152.0118pt) .. controls (183.0544pt, -152.0463pt) and (183.0712pt, -152.1384pt) .. (183.0712pt, -152.288pt)
 -- (183.0712pt, -152.288pt) .. controls (183.0712pt, -152.4376pt) and (183.0544pt, -152.5296pt) .. (183.0207pt, -152.5641pt)
 -- (183.0207pt, -152.5641pt) .. controls (182.987pt, -152.5986pt) and (182.9084pt, -152.6159pt) .. (182.7848pt, -152.6159pt)
 -- (182.7848pt, -152.6159pt) .. controls (182.3693pt, -152.6159pt) and (181.965pt, -152.7368pt) .. (181.5719pt, -152.9784pt)
 -- (181.5719pt, -152.9784pt) .. controls (181.1788pt, -153.22pt) and (180.9149pt, -153.5249pt) .. (180.7802pt, -153.8931pt)
 -- (180.7802pt, -153.8931pt) .. controls (180.724pt, -154.0542pt) and (180.6903pt, -154.2614pt) .. (180.6791pt, -154.5145pt)
 -- (180.6791pt, -154.5145pt) .. controls (180.6679pt, -154.7676pt) and (180.6622pt, -155.6249pt) .. (180.6622pt, -157.0862pt)
 -- (180.6622pt, -157.0862pt)
 -- (180.6622pt, -157.9664pt)
 -- (180.6622pt, -157.9664pt) .. controls (180.6622pt, -158.5993pt) and (180.6286pt, -159.0423pt) .. (180.5612pt, -159.2954pt)
 -- (180.5612pt, -159.2954pt) .. controls (180.4938pt, -159.5486pt) and (180.3309pt, -159.7902pt) .. (180.0726pt, -160.0203pt)
 -- (180.0726pt, -160.0203pt) .. controls (179.4662pt, -160.6187pt) and (178.5284pt, -160.9178pt) .. (177.2594pt, -160.9178pt)
 -- (177.2594pt, -160.9178pt) .. controls (177.0572pt, -160.9178pt) and (176.9393pt, -160.9006pt) .. (176.9056pt, -160.866pt)
 -- (176.9056pt, -160.866pt) .. controls (176.8719pt, -160.8315pt) and (176.8551pt, -160.7337pt) .. (176.8551pt, -160.5726pt)
 -- (176.8551pt, -160.5726pt) .. controls (176.8551pt, -160.5036pt) and (176.8551pt, -160.4633pt) .. (176.8551pt, -160.4518pt)
 -- (176.8551pt, -160.4518pt) .. controls (176.8551pt, -160.4403pt) and (176.8607pt, -160.4116pt) .. (176.8719pt, -160.3655pt)
 -- (176.8719pt, -160.3655pt) .. controls (176.8831pt, -160.3195pt) and (176.9pt, -160.2965pt) .. (176.9225pt, -160.2965pt)
 -- (176.9225pt, -160.2965pt) .. controls (176.9449pt, -160.2965pt) and (176.9898pt, -160.2907pt) .. (177.0572pt, -160.2792pt)
 -- (177.0572pt, -160.2792pt) .. controls (177.2144pt, -160.2792pt) and (177.3885pt, -160.262pt) .. (177.5794pt, -160.2274pt)
 -- (177.5794pt, -160.2274pt) .. controls (177.7704pt, -160.1929pt) and (177.9837pt, -160.1354pt) .. (178.2196pt, -160.0549pt)
 -- (178.2196pt, -160.0549pt) .. controls (178.4554pt, -159.9743pt) and (178.6632pt, -159.842pt) .. (178.8429pt, -159.6579pt)
 -- (178.8429pt, -159.6579pt) .. controls (179.0226pt, -159.4738pt) and (179.1573pt, -159.2551pt) .. (179.2472pt, -159.002pt)
 -- (179.2472pt, -159.002pt) .. controls (179.2584pt, -158.9445pt) and (179.2697pt, -158.1275pt) .. (179.2809pt, -156.5511pt)
 -- (179.2809pt, -156.5511pt)
 -- (179.2977pt, -154.2038pt)
 -- (179.2977pt, -154.2038pt) .. controls (179.4437pt, -153.5479pt) and (179.8368pt, -153.0244pt) .. (180.4769pt, -152.6332pt)
 -- (180.4769pt, -152.6332pt) .. controls (180.87pt, -152.4376pt) and (181.1508pt, -152.3225pt) .. (181.3192pt, -152.288pt)
 -- (181.3192pt, -152.288pt) .. controls (181.0385pt, -152.2075pt) and (180.7577pt, -152.0923pt) .. (180.4769pt, -151.9428pt)
 -- (180.4769pt, -151.9428pt) .. controls (179.8593pt, -151.5516pt) and (179.4774pt, -151.0798pt) .. (179.3314pt, -150.5275pt)
 -- (179.3314pt, -150.5275pt)
 -- (179.2977pt, -150.3549pt)
 -- (179.2977pt, -150.3549pt)
 -- (179.2809pt, -148.0076pt)
 -- (179.2809pt, -148.0076pt) .. controls (179.2697pt, -146.4312pt) and (179.2584pt, -145.6143pt) .. (179.2472pt, -145.5567pt)
 -- (179.2472pt, -145.5567pt) .. controls (179.1124pt, -145.0964pt) and (178.8148pt, -144.7743pt) .. (178.3544pt, -144.5901pt)
 -- (178.3544pt, -144.5901pt) .. controls (177.8939pt, -144.4061pt) and (177.4615pt, -144.3082pt) .. (177.0572pt, -144.2968pt)
 -- (177.0572pt, -144.2968pt) .. controls (176.9561pt, -144.2968pt) and (176.9pt, -144.2795pt) .. (176.8888pt, -144.2449pt)
 -- (176.8888pt, -144.2449pt) .. controls (176.8775pt, -144.2104pt) and (176.8663pt, -144.1241pt) .. (176.8551pt, -143.9861pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(176.8551pt, -143.9861pt) .. controls (176.8551pt, -143.825pt) and (176.8719pt, -143.7329pt) .. (176.9056pt, -143.7099pt)
 -- (176.9056pt, -143.7099pt) .. controls (176.9393pt, -143.6869pt) and (177.0516pt, -143.6696pt) .. (177.2425pt, -143.6581pt)
 -- (177.2425pt, -143.6581pt) .. controls (178.1747pt, -143.6581pt) and (178.8934pt, -143.8019pt) .. (179.3988pt, -144.0896pt)
 -- (179.3988pt, -144.0896pt) .. controls (179.9042pt, -144.3773pt) and (180.2579pt, -144.6937pt) .. (180.4601pt, -145.0389pt)
 -- (180.4601pt, -145.0389pt) .. controls (180.5612pt, -145.2805pt) and (180.6173pt, -145.4819pt) .. (180.6286pt, -145.643pt)
 -- (180.6286pt, -145.643pt) .. controls (180.6398pt, -145.8041pt) and (180.651pt, -146.575pt) .. (180.6622pt, -147.9558pt)
 -- (180.6622pt, -147.9558pt) .. controls (180.6735pt, -149.5552pt) and (180.6847pt, -150.3837pt) .. (180.6959pt, -150.4412pt)
 -- (180.6959pt, -150.4412pt) .. controls (180.8419pt, -150.959pt) and (181.1339pt, -151.3387pt) .. (181.5719pt, -151.5803pt)
 -- (181.5719pt, -151.5803pt) .. controls (182.0099pt, -151.822pt) and (182.4142pt, -151.9485pt) .. (182.7848pt, -151.96pt)
 -- (182.7848pt, -151.96pt) .. controls (182.9084pt, -151.96pt) and (182.987pt, -151.9773pt) .. (183.0207pt, -152.0118pt)
 -- (183.0207pt, -152.0118pt) .. controls (183.0544pt, -152.0463pt) and (183.0712pt, -152.1384pt) .. (183.0712pt, -152.288pt)
 -- (183.0712pt, -152.288pt) .. controls (183.0712pt, -152.4376pt) and (183.0544pt, -152.5296pt) .. (183.0207pt, -152.5641pt)
 -- (183.0207pt, -152.5641pt) .. controls (182.987pt, -152.5986pt) and (182.9084pt, -152.6159pt) .. (182.7848pt, -152.6159pt)
 -- (182.7848pt, -152.6159pt) .. controls (182.3693pt, -152.6159pt) and (181.965pt, -152.7368pt) .. (181.5719pt, -152.9784pt)
 -- (181.5719pt, -152.9784pt) .. controls (181.1788pt, -153.22pt) and (180.9149pt, -153.5249pt) .. (180.7802pt, -153.8931pt)
 -- (180.7802pt, -153.8931pt) .. controls (180.724pt, -154.0542pt) and (180.6903pt, -154.2614pt) .. (180.6791pt, -154.5145pt)
 -- (180.6791pt, -154.5145pt) .. controls (180.6679pt, -154.7676pt) and (180.6622pt, -155.6249pt) .. (180.6622pt, -157.0862pt)
 -- (180.6622pt, -157.0862pt)
 -- (180.6622pt, -157.9664pt)
 -- (180.6622pt, -157.9664pt) .. controls (180.6622pt, -158.5993pt) and (180.6286pt, -159.0423pt) .. (180.5612pt, -159.2954pt)
 -- (180.5612pt, -159.2954pt) .. controls (180.4938pt, -159.5486pt) and (180.3309pt, -159.7902pt) .. (180.0726pt, -160.0203pt)
 -- (180.0726pt, -160.0203pt) .. controls (179.4662pt, -160.6187pt) and (178.5284pt, -160.9178pt) .. (177.2594pt, -160.9178pt)
 -- (177.2594pt, -160.9178pt) .. controls (177.0572pt, -160.9178pt) and (176.9393pt, -160.9006pt) .. (176.9056pt, -160.866pt)
 -- (176.9056pt, -160.866pt) .. controls (176.8719pt, -160.8315pt) and (176.8551pt, -160.7337pt) .. (176.8551pt, -160.5726pt)
 -- (176.8551pt, -160.5726pt) .. controls (176.8551pt, -160.5036pt) and (176.8551pt, -160.4633pt) .. (176.8551pt, -160.4518pt)
 -- (176.8551pt, -160.4518pt) .. controls (176.8551pt, -160.4403pt) and (176.8607pt, -160.4116pt) .. (176.8719pt, -160.3655pt)
 -- (176.8719pt, -160.3655pt) .. controls (176.8831pt, -160.3195pt) and (176.9pt, -160.2965pt) .. (176.9225pt, -160.2965pt)
 -- (176.9225pt, -160.2965pt) .. controls (176.9449pt, -160.2965pt) and (176.9898pt, -160.2907pt) .. (177.0572pt, -160.2792pt)
 -- (177.0572pt, -160.2792pt) .. controls (177.2144pt, -160.2792pt) and (177.3885pt, -160.262pt) .. (177.5794pt, -160.2274pt)
 -- (177.5794pt, -160.2274pt) .. controls (177.7704pt, -160.1929pt) and (177.9837pt, -160.1354pt) .. (178.2196pt, -160.0549pt)
 -- (178.2196pt, -160.0549pt) .. controls (178.4554pt, -159.9743pt) and (178.6632pt, -159.842pt) .. (178.8429pt, -159.6579pt)
 -- (178.8429pt, -159.6579pt) .. controls (179.0226pt, -159.4738pt) and (179.1573pt, -159.2551pt) .. (179.2472pt, -159.002pt)
 -- (179.2472pt, -159.002pt) .. controls (179.2584pt, -158.9445pt) and (179.2697pt, -158.1275pt) .. (179.2809pt, -156.5511pt)
 -- (179.2809pt, -156.5511pt)
 -- (179.2977pt, -154.2038pt)
 -- (179.2977pt, -154.2038pt) .. controls (179.4437pt, -153.5479pt) and (179.8368pt, -153.0244pt) .. (180.4769pt, -152.6332pt)
 -- (180.4769pt, -152.6332pt) .. controls (180.87pt, -152.4376pt) and (181.1508pt, -152.3225pt) .. (181.3192pt, -152.288pt)
 -- (181.3192pt, -152.288pt) .. controls (181.0385pt, -152.2075pt) and (180.7577pt, -152.0923pt) .. (180.4769pt, -151.9428pt)
 -- (180.4769pt, -151.9428pt) .. controls (179.8593pt, -151.5516pt) and (179.4774pt, -151.0798pt) .. (179.3314pt, -150.5275pt)
 -- (179.3314pt, -150.5275pt)
 -- (179.2977pt, -150.3549pt)
 -- (179.2977pt, -150.3549pt)
 -- (179.2809pt, -148.0076pt)
 -- (179.2809pt, -148.0076pt) .. controls (179.2697pt, -146.4312pt) and (179.2584pt, -145.6143pt) .. (179.2472pt, -145.5567pt)
 -- (179.2472pt, -145.5567pt) .. controls (179.1124pt, -145.0964pt) and (178.8148pt, -144.7743pt) .. (178.3544pt, -144.5901pt)
 -- (178.3544pt, -144.5901pt) .. controls (177.8939pt, -144.4061pt) and (177.4615pt, -144.3082pt) .. (177.0572pt, -144.2968pt)
 -- (177.0572pt, -144.2968pt) .. controls (176.9561pt, -144.2968pt) and (176.9pt, -144.2795pt) .. (176.8888pt, -144.2449pt)
 -- (176.8888pt, -144.2449pt) .. controls (176.8775pt, -144.2104pt) and (176.8663pt, -144.1241pt) .. (176.8551pt, -143.9861pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(184.1832,-156.603){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}, let}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(105.7444pt, -167.7534pt) .. controls (105.9785pt, -167.7534pt) and (106.0955pt, -167.853pt) .. (106.0955pt, -168.0524pt)
 -- (106.0955pt, -168.0524pt) .. controls (106.0955pt, -168.1077pt) and (106.0732pt, -168.213pt) .. (106.0286pt, -168.368pt)
 -- (106.0286pt, -168.368pt) .. controls (105.984pt, -168.523pt) and (105.9506pt, -168.6227pt) .. (105.9283pt, -168.667pt)
 -- (105.9283pt, -168.667pt) .. controls (105.8615pt, -168.7445pt) and (105.6441pt, -168.7833pt) .. (105.2764pt, -168.7833pt)
 -- (105.2764pt, -168.7833pt) .. controls (104.5408pt, -168.8054pt) and (104.1452pt, -168.8442pt) .. (104.0895pt, -168.8995pt)
 -- (104.0895pt, -168.8995pt) .. controls (104.0895pt, -168.9438pt) and (103.7997pt, -170.0955pt) .. (103.2202pt, -172.3546pt)
 -- (103.2202pt, -172.3546pt) .. controls (102.6407pt, -174.6137pt) and (102.3398pt, -175.7709pt) .. (102.3175pt, -175.8263pt)
 -- (102.3175pt, -175.8263pt) .. controls (101.972pt, -176.8008pt) and (101.3535pt, -177.6425pt) .. (100.4619pt, -178.3512pt)
 -- (100.4619pt, -178.3512pt) .. controls (99.57034pt, -179.0599pt) and (98.38901pt, -179.4142pt) .. (96.91792pt, -179.4142pt)
 -- (96.91792pt, -179.4142pt) .. controls (96.05979pt, -179.4142pt) and (95.32425pt, -179.3146pt) .. (94.7113pt, -179.1153pt)
 -- (94.7113pt, -179.1153pt) .. controls (94.09834pt, -178.916pt) and (93.63584pt, -178.6447pt) .. (93.32379pt, -178.3013pt)
 -- (93.32379pt, -178.3013pt) .. controls (93.01174pt, -177.9581pt) and (92.8pt, -177.6203pt) .. (92.68855pt, -177.2881pt)
 -- (92.68855pt, -177.2881pt) .. controls (92.5771pt, -176.9559pt) and (92.51024pt, -176.6015pt) .. (92.48795pt, -176.225pt)
 -- (92.48795pt, -176.225pt) .. controls (92.48795pt, -175.937pt) and (92.52695pt, -175.627pt) .. (92.60497pt, -175.2947pt)
 -- (92.60497pt, -175.2947pt) .. controls (92.68298pt, -174.9625pt) and (92.94488pt, -173.9105pt) .. (93.39066pt, -172.1387pt)
 -- (93.39066pt, -172.1387pt) .. controls (93.52439pt, -171.6182pt) and (93.65813pt, -171.0756pt) .. (93.79186pt, -170.5108pt)
 -- (93.79186pt, -170.5108pt) .. controls (93.9256pt, -169.946pt) and (94.03147pt, -169.5141pt) .. (94.10948pt, -169.2151pt)
 -- (94.10948pt, -169.2151pt)
 -- (94.2265pt, -168.7999pt)
 -- (94.2265pt, -168.7999pt) .. controls (94.2265pt, -168.7888pt) and (93.98132pt, -168.7833pt) .. (93.49096pt, -168.7833pt)
 -- (93.49096pt, -168.7833pt)
 -- (93.0396pt, -168.7833pt)
 -- (93.0396pt, -168.7833pt) .. controls (92.85014pt, -168.7833pt) and (92.72198pt, -168.7722pt) .. (92.65511pt, -168.75pt)
 -- (92.65511pt, -168.75pt) .. controls (92.58825pt, -168.7278pt) and (92.5381pt, -168.6559pt) .. (92.50466pt, -168.5341pt)
 -- (92.50466pt, -168.5341pt) .. controls (92.54924pt, -168.1022pt) and (92.64397pt, -167.853pt) .. (92.78885pt, -167.7866pt)
 -- (92.78885pt, -167.7866pt) .. controls (92.83343pt, -167.7645pt) and (92.96159pt, -167.7534pt) .. (93.17334pt, -167.7534pt)
 -- (93.17334pt, -167.7534pt) .. controls (93.74171pt, -167.7755pt) and (94.65557pt, -167.7866pt) .. (95.91491pt, -167.7866pt)
 -- (95.91491pt, -167.7866pt) .. controls (96.71732pt, -167.7866pt) and (97.3247pt, -167.7811pt) .. (97.73705pt, -167.77pt)
 -- (97.73705pt, -167.77pt) .. controls (98.1494pt, -167.7589pt) and (98.37786pt, -167.7534pt) .. (98.42244pt, -167.7534pt)
 -- (98.42244pt, -167.7534pt) .. controls (98.67877pt, -167.7534pt) and (98.80693pt, -167.853pt) .. (98.80693pt, -168.0524pt)
 -- (98.80693pt, -168.0524pt) .. controls (98.76235pt, -168.451pt) and (98.67319pt, -168.6836pt) .. (98.53946pt, -168.75pt)
 -- (98.53946pt, -168.75pt) .. controls (98.49488pt, -168.7722pt) and (98.19398pt, -168.7833pt) .. (97.63675pt, -168.7833pt)
 -- (97.63675pt, -168.7833pt)
 -- (96.81762pt, -168.7833pt)
 -- (96.81762pt, -168.7833pt)
 -- (95.94834pt, -172.2549pt)
 -- (95.94834pt, -172.2549pt) .. controls (95.43569pt, -174.2815pt) and (95.14036pt, -175.483pt) .. (95.06235pt, -175.8595pt)
 -- (95.06235pt, -175.8595pt) .. controls (94.98434pt, -176.236pt) and (94.93976pt, -176.5516pt) .. (94.92861pt, -176.8063pt)
 -- (94.92861pt, -176.8063pt) .. controls (94.92861pt, -177.8694pt) and (95.63629pt, -178.401pt) .. (97.05166pt, -178.401pt)
 -- (97.05166pt, -178.401pt) .. controls (97.45287pt, -178.401pt) and (97.84293pt, -178.3622pt) .. (98.22184pt, -178.2847pt)
 -- (98.22184pt, -178.2847pt) .. controls (98.60075pt, -178.2072pt) and (98.98524pt, -178.0688pt) .. (99.37531pt, -177.8694pt)
 -- (99.37531pt, -177.8694pt) .. controls (99.76537pt, -177.6701pt) and (100.1276pt, -177.3878pt) .. (100.4619pt, -177.0223pt)
 -- (100.4619pt, -177.0223pt) .. controls (100.7962pt, -176.6569pt) and (101.047pt, -176.1973pt) .. (101.2142pt, -175.6436pt)
 -- (101.2142pt, -175.6436pt)
 -- (101.2977pt, -175.3446pt)
 -- (101.2977pt, -175.3446pt) .. controls (101.3423pt, -175.1453pt) and (101.4036pt, -174.8961pt) .. (101.4816pt, -174.5971pt)
 -- (101.4816pt, -174.5971pt) .. controls (101.5596pt, -174.2981pt) and (101.6488pt, -173.9548pt) .. (101.7491pt, -173.5672pt)
 -- (101.7491pt, -173.5672pt) .. controls (101.8494pt, -173.1796pt) and (101.9553pt, -172.7754pt) .. (102.0667pt, -172.3546pt)
 -- (102.0667pt, -172.3546pt) .. controls (102.1782pt, -171.9338pt) and (102.2785pt, -171.5296pt) .. (102.3676pt, -171.142pt)
 -- (102.3676pt, -171.142pt) .. controls (102.4568pt, -170.7544pt) and (102.5459pt, -170.3945pt) .. (102.6351pt, -170.0623pt)
 -- (102.6351pt, -170.0623pt) .. controls (102.7243pt, -169.73pt) and (102.7856pt, -169.4643pt) .. (102.819pt, -169.265pt)
 -- (102.819pt, -169.265pt) .. controls (102.8524pt, -169.0656pt) and (102.8803pt, -168.9383pt) .. (102.9026pt, -168.8829pt)
 -- (102.9026pt, -168.8829pt) .. controls (102.9026pt, -168.8608pt) and (102.897pt, -168.8497pt) .. (102.8858pt, -168.8497pt)
 -- (102.8858pt, -168.8497pt)
 -- (102.8524pt, -168.8497pt)
 -- (102.8524pt, -168.8497pt) .. controls (102.8301pt, -168.8386pt) and (102.8023pt, -168.8331pt) .. (102.7688pt, -168.8331pt)
 -- (102.7688pt, -168.8331pt) .. controls (102.7354pt, -168.8331pt) and (102.6964pt, -168.8275pt) .. (102.6518pt, -168.8165pt)
 -- (102.6518pt, -168.8165pt) .. controls (102.5292pt, -168.8165pt) and (102.3008pt, -168.8054pt) .. (101.9664pt, -168.7833pt)
 -- (101.9664pt, -168.7833pt) .. controls (101.8104pt, -168.7833pt) and (101.699pt, -168.7833pt) .. (101.6321pt, -168.7833pt)
 -- (101.6321pt, -168.7833pt) .. controls (101.5652pt, -168.7833pt) and (101.4984pt, -168.7722pt) .. (101.4315pt, -168.75pt)
 -- (101.4315pt, -168.75pt) .. controls (101.3646pt, -168.7278pt) and (101.3145pt, -168.7057pt) .. (101.281pt, -168.6836pt)
 -- (101.281pt, -168.6836pt) .. controls (101.2476pt, -168.6614pt) and (101.2365pt, -168.6061pt) .. (101.2476pt, -168.5175pt)
 -- (101.2476pt, -168.5175pt) .. controls (101.2476pt, -168.4399pt) and (101.2643pt, -168.3347pt) .. (101.2977pt, -168.2018pt)
 -- (101.2977pt, -168.2018pt) .. controls (101.3423pt, -168.0025pt) and (101.3869pt, -167.8807pt) .. (101.4315pt, -167.8364pt)
 -- (101.4315pt, -167.8364pt) .. controls (101.4761pt, -167.7921pt) and (101.5596pt, -167.7645pt) .. (101.6822pt, -167.7534pt)
 -- (101.6822pt, -167.7534pt) .. controls (101.738pt, -167.7534pt) and (101.9609pt, -167.7589pt) .. (102.3509pt, -167.77pt)
 -- (102.3509pt, -167.77pt) .. controls (102.741pt, -167.7811pt) and (103.2258pt, -167.7866pt) .. (103.8053pt, -167.7866pt)
 -- (103.8053pt, -167.7866pt) .. controls (104.1953pt, -167.7866pt) and (104.5352pt, -167.7866pt) .. (104.825pt, -167.7866pt)
 -- (104.825pt, -167.7866pt) .. controls (105.1148pt, -167.7866pt) and (105.3321pt, -167.7811pt) .. (105.477pt, -167.77pt)
 -- (105.477pt, -167.77pt) .. controls (105.6218pt, -167.7589pt) and (105.711pt, -167.7534pt) .. (105.7444pt, -167.7534pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(105.7444pt, -167.7534pt) .. controls (105.9785pt, -167.7534pt) and (106.0955pt, -167.853pt) .. (106.0955pt, -168.0524pt)
 -- (106.0955pt, -168.0524pt) .. controls (106.0955pt, -168.1077pt) and (106.0732pt, -168.213pt) .. (106.0286pt, -168.368pt)
 -- (106.0286pt, -168.368pt) .. controls (105.984pt, -168.523pt) and (105.9506pt, -168.6227pt) .. (105.9283pt, -168.667pt)
 -- (105.9283pt, -168.667pt) .. controls (105.8615pt, -168.7445pt) and (105.6441pt, -168.7833pt) .. (105.2764pt, -168.7833pt)
 -- (105.2764pt, -168.7833pt) .. controls (104.5408pt, -168.8054pt) and (104.1452pt, -168.8442pt) .. (104.0895pt, -168.8995pt)
 -- (104.0895pt, -168.8995pt) .. controls (104.0895pt, -168.9438pt) and (103.7997pt, -170.0955pt) .. (103.2202pt, -172.3546pt)
 -- (103.2202pt, -172.3546pt) .. controls (102.6407pt, -174.6137pt) and (102.3398pt, -175.7709pt) .. (102.3175pt, -175.8263pt)
 -- (102.3175pt, -175.8263pt) .. controls (101.972pt, -176.8008pt) and (101.3535pt, -177.6425pt) .. (100.4619pt, -178.3512pt)
 -- (100.4619pt, -178.3512pt) .. controls (99.57034pt, -179.0599pt) and (98.38901pt, -179.4142pt) .. (96.91792pt, -179.4142pt)
 -- (96.91792pt, -179.4142pt) .. controls (96.05979pt, -179.4142pt) and (95.32425pt, -179.3146pt) .. (94.7113pt, -179.1153pt)
 -- (94.7113pt, -179.1153pt) .. controls (94.09834pt, -178.916pt) and (93.63584pt, -178.6447pt) .. (93.32379pt, -178.3013pt)
 -- (93.32379pt, -178.3013pt) .. controls (93.01174pt, -177.9581pt) and (92.8pt, -177.6203pt) .. (92.68855pt, -177.2881pt)
 -- (92.68855pt, -177.2881pt) .. controls (92.5771pt, -176.9559pt) and (92.51024pt, -176.6015pt) .. (92.48795pt, -176.225pt)
 -- (92.48795pt, -176.225pt) .. controls (92.48795pt, -175.937pt) and (92.52695pt, -175.627pt) .. (92.60497pt, -175.2947pt)
 -- (92.60497pt, -175.2947pt) .. controls (92.68298pt, -174.9625pt) and (92.94488pt, -173.9105pt) .. (93.39066pt, -172.1387pt)
 -- (93.39066pt, -172.1387pt) .. controls (93.52439pt, -171.6182pt) and (93.65813pt, -171.0756pt) .. (93.79186pt, -170.5108pt)
 -- (93.79186pt, -170.5108pt) .. controls (93.9256pt, -169.946pt) and (94.03147pt, -169.5141pt) .. (94.10948pt, -169.2151pt)
 -- (94.10948pt, -169.2151pt)
 -- (94.2265pt, -168.7999pt)
 -- (94.2265pt, -168.7999pt) .. controls (94.2265pt, -168.7888pt) and (93.98132pt, -168.7833pt) .. (93.49096pt, -168.7833pt)
 -- (93.49096pt, -168.7833pt)
 -- (93.0396pt, -168.7833pt)
 -- (93.0396pt, -168.7833pt) .. controls (92.85014pt, -168.7833pt) and (92.72198pt, -168.7722pt) .. (92.65511pt, -168.75pt)
 -- (92.65511pt, -168.75pt) .. controls (92.58825pt, -168.7278pt) and (92.5381pt, -168.6559pt) .. (92.50466pt, -168.5341pt)
 -- (92.50466pt, -168.5341pt) .. controls (92.54924pt, -168.1022pt) and (92.64397pt, -167.853pt) .. (92.78885pt, -167.7866pt)
 -- (92.78885pt, -167.7866pt) .. controls (92.83343pt, -167.7645pt) and (92.96159pt, -167.7534pt) .. (93.17334pt, -167.7534pt)
 -- (93.17334pt, -167.7534pt) .. controls (93.74171pt, -167.7755pt) and (94.65557pt, -167.7866pt) .. (95.91491pt, -167.7866pt)
 -- (95.91491pt, -167.7866pt) .. controls (96.71732pt, -167.7866pt) and (97.3247pt, -167.7811pt) .. (97.73705pt, -167.77pt)
 -- (97.73705pt, -167.77pt) .. controls (98.1494pt, -167.7589pt) and (98.37786pt, -167.7534pt) .. (98.42244pt, -167.7534pt)
 -- (98.42244pt, -167.7534pt) .. controls (98.67877pt, -167.7534pt) and (98.80693pt, -167.853pt) .. (98.80693pt, -168.0524pt)
 -- (98.80693pt, -168.0524pt) .. controls (98.76235pt, -168.451pt) and (98.67319pt, -168.6836pt) .. (98.53946pt, -168.75pt)
 -- (98.53946pt, -168.75pt) .. controls (98.49488pt, -168.7722pt) and (98.19398pt, -168.7833pt) .. (97.63675pt, -168.7833pt)
 -- (97.63675pt, -168.7833pt)
 -- (96.81762pt, -168.7833pt)
 -- (96.81762pt, -168.7833pt)
 -- (95.94834pt, -172.2549pt)
 -- (95.94834pt, -172.2549pt) .. controls (95.43569pt, -174.2815pt) and (95.14036pt, -175.483pt) .. (95.06235pt, -175.8595pt)
 -- (95.06235pt, -175.8595pt) .. controls (94.98434pt, -176.236pt) and (94.93976pt, -176.5516pt) .. (94.92861pt, -176.8063pt)
 -- (94.92861pt, -176.8063pt) .. controls (94.92861pt, -177.8694pt) and (95.63629pt, -178.401pt) .. (97.05166pt, -178.401pt)
 -- (97.05166pt, -178.401pt) .. controls (97.45287pt, -178.401pt) and (97.84293pt, -178.3622pt) .. (98.22184pt, -178.2847pt)
 -- (98.22184pt, -178.2847pt) .. controls (98.60075pt, -178.2072pt) and (98.98524pt, -178.0688pt) .. (99.37531pt, -177.8694pt)
 -- (99.37531pt, -177.8694pt) .. controls (99.76537pt, -177.6701pt) and (100.1276pt, -177.3878pt) .. (100.4619pt, -177.0223pt)
 -- (100.4619pt, -177.0223pt) .. controls (100.7962pt, -176.6569pt) and (101.047pt, -176.1973pt) .. (101.2142pt, -175.6436pt)
 -- (101.2142pt, -175.6436pt)
 -- (101.2977pt, -175.3446pt)
 -- (101.2977pt, -175.3446pt) .. controls (101.3423pt, -175.1453pt) and (101.4036pt, -174.8961pt) .. (101.4816pt, -174.5971pt)
 -- (101.4816pt, -174.5971pt) .. controls (101.5596pt, -174.2981pt) and (101.6488pt, -173.9548pt) .. (101.7491pt, -173.5672pt)
 -- (101.7491pt, -173.5672pt) .. controls (101.8494pt, -173.1796pt) and (101.9553pt, -172.7754pt) .. (102.0667pt, -172.3546pt)
 -- (102.0667pt, -172.3546pt) .. controls (102.1782pt, -171.9338pt) and (102.2785pt, -171.5296pt) .. (102.3676pt, -171.142pt)
 -- (102.3676pt, -171.142pt) .. controls (102.4568pt, -170.7544pt) and (102.5459pt, -170.3945pt) .. (102.6351pt, -170.0623pt)
 -- (102.6351pt, -170.0623pt) .. controls (102.7243pt, -169.73pt) and (102.7856pt, -169.4643pt) .. (102.819pt, -169.265pt)
 -- (102.819pt, -169.265pt) .. controls (102.8524pt, -169.0656pt) and (102.8803pt, -168.9383pt) .. (102.9026pt, -168.8829pt)
 -- (102.9026pt, -168.8829pt) .. controls (102.9026pt, -168.8608pt) and (102.897pt, -168.8497pt) .. (102.8858pt, -168.8497pt)
 -- (102.8858pt, -168.8497pt)
 -- (102.8524pt, -168.8497pt)
 -- (102.8524pt, -168.8497pt) .. controls (102.8301pt, -168.8386pt) and (102.8023pt, -168.8331pt) .. (102.7688pt, -168.8331pt)
 -- (102.7688pt, -168.8331pt) .. controls (102.7354pt, -168.8331pt) and (102.6964pt, -168.8275pt) .. (102.6518pt, -168.8165pt)
 -- (102.6518pt, -168.8165pt) .. controls (102.5292pt, -168.8165pt) and (102.3008pt, -168.8054pt) .. (101.9664pt, -168.7833pt)
 -- (101.9664pt, -168.7833pt) .. controls (101.8104pt, -168.7833pt) and (101.699pt, -168.7833pt) .. (101.6321pt, -168.7833pt)
 -- (101.6321pt, -168.7833pt) .. controls (101.5652pt, -168.7833pt) and (101.4984pt, -168.7722pt) .. (101.4315pt, -168.75pt)
 -- (101.4315pt, -168.75pt) .. controls (101.3646pt, -168.7278pt) and (101.3145pt, -168.7057pt) .. (101.281pt, -168.6836pt)
 -- (101.281pt, -168.6836pt) .. controls (101.2476pt, -168.6614pt) and (101.2365pt, -168.6061pt) .. (101.2476pt, -168.5175pt)
 -- (101.2476pt, -168.5175pt) .. controls (101.2476pt, -168.4399pt) and (101.2643pt, -168.3347pt) .. (101.2977pt, -168.2018pt)
 -- (101.2977pt, -168.2018pt) .. controls (101.3423pt, -168.0025pt) and (101.3869pt, -167.8807pt) .. (101.4315pt, -167.8364pt)
 -- (101.4315pt, -167.8364pt) .. controls (101.4761pt, -167.7921pt) and (101.5596pt, -167.7645pt) .. (101.6822pt, -167.7534pt)
 -- (101.6822pt, -167.7534pt) .. controls (101.738pt, -167.7534pt) and (101.9609pt, -167.7589pt) .. (102.3509pt, -167.77pt)
 -- (102.3509pt, -167.77pt) .. controls (102.741pt, -167.7811pt) and (103.2258pt, -167.7866pt) .. (103.8053pt, -167.7866pt)
 -- (103.8053pt, -167.7866pt) .. controls (104.1953pt, -167.7866pt) and (104.5352pt, -167.7866pt) .. (104.825pt, -167.7866pt)
 -- (104.825pt, -167.7866pt) .. controls (105.1148pt, -167.7866pt) and (105.3321pt, -167.7811pt) .. (105.477pt, -167.77pt)
 -- (105.477pt, -167.77pt) .. controls (105.6218pt, -167.7589pt) and (105.711pt, -167.7534pt) .. (105.7444pt, -167.7534pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(97.31412pt, -165.5275pt) -- (99.60433pt, -163.3016pt)
 -- (99.60433pt, -163.3016pt)
 -- (99.73807pt, -163.4345pt)
 -- (99.73807pt, -163.4345pt) .. controls (101.1869pt, -164.8077pt) and (101.9113pt, -165.5054pt) .. (101.9113pt, -165.5275pt)
 -- (101.9113pt, -165.5275pt)
 -- (101.4766pt, -166.0092pt)
 -- (101.4766pt, -166.0092pt) .. controls (101.4543pt, -165.9982pt) and (101.1311pt, -165.7213pt) .. (100.507pt, -165.1786pt)
 -- (100.507pt, -165.1786pt)
 -- (99.62105pt, -164.4146pt)
 -- (99.62105pt, -164.4146pt)
 -- (98.70162pt, -165.1953pt)
 -- (98.70162pt, -165.1953pt) .. controls (98.55674pt, -165.3171pt) and (98.41186pt, -165.4445pt) .. (98.26698pt, -165.5773pt)
 -- (98.26698pt, -165.5773pt) .. controls (98.1221pt, -165.7102pt) and (98.00508pt, -165.8154pt) .. (97.91592pt, -165.8929pt)
 -- (97.91592pt, -165.8929pt)
 -- (97.78219pt, -165.9926pt)
 -- (97.78219pt, -165.9926pt) .. controls (97.7599pt, -166.0148pt) and (97.67632pt, -165.9373pt) .. (97.53143pt, -165.7601pt)
 -- (97.53143pt, -165.7601pt)
 -- (97.31412pt, -165.5275pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(97.31412pt, -165.5275pt) -- (99.60433pt, -163.3016pt)
 -- (99.60433pt, -163.3016pt)
 -- (99.73807pt, -163.4345pt)
 -- (99.73807pt, -163.4345pt) .. controls (101.1869pt, -164.8077pt) and (101.9113pt, -165.5054pt) .. (101.9113pt, -165.5275pt)
 -- (101.9113pt, -165.5275pt)
 -- (101.4766pt, -166.0092pt)
 -- (101.4766pt, -166.0092pt) .. controls (101.4543pt, -165.9982pt) and (101.1311pt, -165.7213pt) .. (100.507pt, -165.1786pt)
 -- (100.507pt, -165.1786pt)
 -- (99.62105pt, -164.4146pt)
 -- (99.62105pt, -164.4146pt)
 -- (98.70162pt, -165.1953pt)
 -- (98.70162pt, -165.1953pt) .. controls (98.55674pt, -165.3171pt) and (98.41186pt, -165.4445pt) .. (98.26698pt, -165.5773pt)
 -- (98.26698pt, -165.5773pt) .. controls (98.1221pt, -165.7102pt) and (98.00508pt, -165.8154pt) .. (97.91592pt, -165.8929pt)
 -- (97.91592pt, -165.8929pt)
 -- (97.78219pt, -165.9926pt)
 -- (97.78219pt, -165.9926pt) .. controls (97.7599pt, -166.0148pt) and (97.67632pt, -165.9373pt) .. (97.53143pt, -165.7601pt)
 -- (97.53143pt, -165.7601pt)
 -- (97.31412pt, -165.5275pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(105.6672pt, -177.1187pt) .. controls (105.6121pt, -177.0639pt) and (105.5845pt, -177.0248pt) .. (105.5845pt, -177.0013pt)
 -- (105.5845pt, -177.0013pt) .. controls (105.5845pt, -176.97pt) and (105.5963pt, -176.9073pt) .. (105.62pt, -176.8134pt)
 -- (105.62pt, -176.8134pt) .. controls (105.6436pt, -176.7194pt) and (105.6633pt, -176.6646pt) .. (105.6791pt, -176.6489pt)
 -- (105.6791pt, -176.6489pt) .. controls (105.6948pt, -176.6098pt) and (105.7303pt, -176.5902pt) .. (105.7854pt, -176.5902pt)
 -- (105.7854pt, -176.5902pt) .. controls (105.8406pt, -176.5902pt) and (106.0415pt, -176.5863pt) .. (106.3882pt, -176.5785pt)
 -- (106.3882pt, -176.5785pt)
 -- (107.0146pt, -176.5785pt)
 -- (107.0146pt, -176.5785pt)
 -- (107.2391pt, -175.639pt)
 -- (107.2391pt, -175.639pt) .. controls (107.2628pt, -175.5529pt) and (107.2904pt, -175.4393pt) .. (107.3219pt, -175.2984pt)
 -- (107.3219pt, -175.2984pt) .. controls (107.3534pt, -175.1575pt) and (107.381pt, -175.0557pt) .. (107.4046pt, -174.993pt)
 -- (107.4046pt, -174.993pt) .. controls (107.4282pt, -174.9304pt) and (107.4519pt, -174.8521pt) .. (107.4755pt, -174.7582pt)
 -- (107.4755pt, -174.7582pt) .. controls (107.4992pt, -174.6642pt) and (107.5307pt, -174.5977pt) .. (107.5701pt, -174.5585pt)
 -- (107.5701pt, -174.5585pt) .. controls (107.6095pt, -174.5193pt) and (107.6489pt, -174.4724pt) .. (107.6883pt, -174.4176pt)
 -- (107.6883pt, -174.4176pt) .. controls (107.7277pt, -174.3628pt) and (107.7828pt, -174.3276pt) .. (107.8537pt, -174.3119pt)
 -- (107.8537pt, -174.3119pt) .. controls (107.9246pt, -174.2963pt) and (107.9955pt, -174.2884pt) .. (108.0665pt, -174.2884pt)
 -- (108.0665pt, -174.2884pt) .. controls (108.2083pt, -174.2963pt) and (108.3068pt, -174.3393pt) .. (108.3619pt, -174.4176pt)
 -- (108.3619pt, -174.4176pt) .. controls (108.4171pt, -174.4959pt) and (108.4447pt, -174.5703pt) .. (108.4447pt, -174.6407pt)
 -- (108.4447pt, -174.6407pt) .. controls (108.4447pt, -174.6956pt) and (108.4092pt, -174.8795pt) .. (108.3383pt, -175.1927pt)
 -- (108.3383pt, -175.1927pt) .. controls (108.2674pt, -175.5059pt) and (108.1886pt, -175.8151pt) .. (108.1019pt, -176.1205pt)
 -- (108.1019pt, -176.1205pt)
 -- (107.9837pt, -176.555pt)
 -- (107.9837pt, -176.555pt) .. controls (107.9837pt, -176.5707pt) and (108.1807pt, -176.5785pt) .. (108.5747pt, -176.5785pt)
 -- (108.5747pt, -176.5785pt)
 -- (109.1774pt, -176.5785pt)
 -- (109.1774pt, -176.5785pt) .. controls (109.2326pt, -176.6333pt) and (109.2602pt, -176.6763pt) .. (109.2602pt, -176.7076pt)
 -- (109.2602pt, -176.7076pt) .. controls (109.2602pt, -176.8799pt) and (109.2089pt, -177.0169pt) .. (109.1065pt, -177.1187pt)
 -- (109.1065pt, -177.1187pt)
 -- (107.8419pt, -177.1187pt)
 -- (107.8419pt, -177.1187pt)
 -- (107.4164pt, -178.8216pt)
 -- (107.4164pt, -178.8216pt) .. controls (107.1091pt, -180.0743pt) and (106.9555pt, -180.7476pt) .. (106.9555pt, -180.8416pt)
 -- (106.9555pt, -180.8416pt) .. controls (106.9555pt, -181.1703pt) and (107.0619pt, -181.3348pt) .. (107.2746pt, -181.3348pt)
 -- (107.2746pt, -181.3348pt) .. controls (107.5504pt, -181.3348pt) and (107.8183pt, -181.2017pt) .. (108.0783pt, -180.9355pt)
 -- (108.0783pt, -180.9355pt) .. controls (108.3383pt, -180.6693pt) and (108.5471pt, -180.3405pt) .. (108.7047pt, -179.949pt)
 -- (108.7047pt, -179.949pt) .. controls (108.7204pt, -179.902pt) and (108.7401pt, -179.8746pt) .. (108.7638pt, -179.8668pt)
 -- (108.7638pt, -179.8668pt) .. controls (108.7874pt, -179.8589pt) and (108.8465pt, -179.8511pt) .. (108.9411pt, -179.8433pt)
 -- (108.9411pt, -179.8433pt)
 -- (108.9883pt, -179.8433pt)
 -- (108.9883pt, -179.8433pt) .. controls (109.1065pt, -179.8433pt) and (109.1656pt, -179.8746pt) .. (109.1656pt, -179.9373pt)
 -- (109.1656pt, -179.9373pt) .. controls (109.1656pt, -179.9608pt) and (109.1538pt, -180.0078pt) .. (109.1302pt, -180.0782pt)
 -- (109.1302pt, -180.0782pt) .. controls (109.0908pt, -180.2034pt) and (109.0198pt, -180.3522pt) .. (108.9174pt, -180.5245pt)
 -- (108.9174pt, -180.5245pt) .. controls (108.815pt, -180.6967pt) and (108.681pt, -180.8807pt) .. (108.5156pt, -181.0764pt)
 -- (108.5156pt, -181.0764pt) .. controls (108.3501pt, -181.2722pt) and (108.1492pt, -181.4366pt) .. (107.9128pt, -181.5697pt)
 -- (107.9128pt, -181.5697pt) .. controls (107.6764pt, -181.7028pt) and (107.4361pt, -181.7693pt) .. (107.1919pt, -181.7693pt)
 -- (107.1919pt, -181.7693pt) .. controls (106.9555pt, -181.7693pt) and (106.7309pt, -181.7106pt) .. (106.5182pt, -181.5931pt)
 -- (106.5182pt, -181.5931pt) .. controls (106.3055pt, -181.4757pt) and (106.1518pt, -181.2722pt) .. (106.0573pt, -180.9825pt)
 -- (106.0573pt, -180.9825pt) .. controls (106.0415pt, -180.9199pt) and (106.0336pt, -180.8141pt) .. (106.0336pt, -180.6654pt)
 -- (106.0336pt, -180.6654pt)
 -- (106.0336pt, -180.454pt)
 -- (106.0336pt, -180.454pt)
 -- (106.4473pt, -178.8098pt)
 -- (106.4473pt, -178.8098pt) .. controls (106.7231pt, -177.7059pt) and (106.8649pt, -177.15pt) .. (106.8728pt, -177.1422pt)
 -- (106.8728pt, -177.1422pt) .. controls (106.8728pt, -177.1265pt) and (106.6718pt, -177.1187pt) .. (106.27pt, -177.1187pt)
 -- (106.27pt, -177.1187pt)
 -- (105.6672pt, -177.1187pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(105.6672pt, -177.1187pt) .. controls (105.6121pt, -177.0639pt) and (105.5845pt, -177.0248pt) .. (105.5845pt, -177.0013pt)
 -- (105.5845pt, -177.0013pt) .. controls (105.5845pt, -176.97pt) and (105.5963pt, -176.9073pt) .. (105.62pt, -176.8134pt)
 -- (105.62pt, -176.8134pt) .. controls (105.6436pt, -176.7194pt) and (105.6633pt, -176.6646pt) .. (105.6791pt, -176.6489pt)
 -- (105.6791pt, -176.6489pt) .. controls (105.6948pt, -176.6098pt) and (105.7303pt, -176.5902pt) .. (105.7854pt, -176.5902pt)
 -- (105.7854pt, -176.5902pt) .. controls (105.8406pt, -176.5902pt) and (106.0415pt, -176.5863pt) .. (106.3882pt, -176.5785pt)
 -- (106.3882pt, -176.5785pt)
 -- (107.0146pt, -176.5785pt)
 -- (107.0146pt, -176.5785pt)
 -- (107.2391pt, -175.639pt)
 -- (107.2391pt, -175.639pt) .. controls (107.2628pt, -175.5529pt) and (107.2904pt, -175.4393pt) .. (107.3219pt, -175.2984pt)
 -- (107.3219pt, -175.2984pt) .. controls (107.3534pt, -175.1575pt) and (107.381pt, -175.0557pt) .. (107.4046pt, -174.993pt)
 -- (107.4046pt, -174.993pt) .. controls (107.4282pt, -174.9304pt) and (107.4519pt, -174.8521pt) .. (107.4755pt, -174.7582pt)
 -- (107.4755pt, -174.7582pt) .. controls (107.4992pt, -174.6642pt) and (107.5307pt, -174.5977pt) .. (107.5701pt, -174.5585pt)
 -- (107.5701pt, -174.5585pt) .. controls (107.6095pt, -174.5193pt) and (107.6489pt, -174.4724pt) .. (107.6883pt, -174.4176pt)
 -- (107.6883pt, -174.4176pt) .. controls (107.7277pt, -174.3628pt) and (107.7828pt, -174.3276pt) .. (107.8537pt, -174.3119pt)
 -- (107.8537pt, -174.3119pt) .. controls (107.9246pt, -174.2963pt) and (107.9955pt, -174.2884pt) .. (108.0665pt, -174.2884pt)
 -- (108.0665pt, -174.2884pt) .. controls (108.2083pt, -174.2963pt) and (108.3068pt, -174.3393pt) .. (108.3619pt, -174.4176pt)
 -- (108.3619pt, -174.4176pt) .. controls (108.4171pt, -174.4959pt) and (108.4447pt, -174.5703pt) .. (108.4447pt, -174.6407pt)
 -- (108.4447pt, -174.6407pt) .. controls (108.4447pt, -174.6956pt) and (108.4092pt, -174.8795pt) .. (108.3383pt, -175.1927pt)
 -- (108.3383pt, -175.1927pt) .. controls (108.2674pt, -175.5059pt) and (108.1886pt, -175.8151pt) .. (108.1019pt, -176.1205pt)
 -- (108.1019pt, -176.1205pt)
 -- (107.9837pt, -176.555pt)
 -- (107.9837pt, -176.555pt) .. controls (107.9837pt, -176.5707pt) and (108.1807pt, -176.5785pt) .. (108.5747pt, -176.5785pt)
 -- (108.5747pt, -176.5785pt)
 -- (109.1774pt, -176.5785pt)
 -- (109.1774pt, -176.5785pt) .. controls (109.2326pt, -176.6333pt) and (109.2602pt, -176.6763pt) .. (109.2602pt, -176.7076pt)
 -- (109.2602pt, -176.7076pt) .. controls (109.2602pt, -176.8799pt) and (109.2089pt, -177.0169pt) .. (109.1065pt, -177.1187pt)
 -- (109.1065pt, -177.1187pt)
 -- (107.8419pt, -177.1187pt)
 -- (107.8419pt, -177.1187pt)
 -- (107.4164pt, -178.8216pt)
 -- (107.4164pt, -178.8216pt) .. controls (107.1091pt, -180.0743pt) and (106.9555pt, -180.7476pt) .. (106.9555pt, -180.8416pt)
 -- (106.9555pt, -180.8416pt) .. controls (106.9555pt, -181.1703pt) and (107.0619pt, -181.3348pt) .. (107.2746pt, -181.3348pt)
 -- (107.2746pt, -181.3348pt) .. controls (107.5504pt, -181.3348pt) and (107.8183pt, -181.2017pt) .. (108.0783pt, -180.9355pt)
 -- (108.0783pt, -180.9355pt) .. controls (108.3383pt, -180.6693pt) and (108.5471pt, -180.3405pt) .. (108.7047pt, -179.949pt)
 -- (108.7047pt, -179.949pt) .. controls (108.7204pt, -179.902pt) and (108.7401pt, -179.8746pt) .. (108.7638pt, -179.8668pt)
 -- (108.7638pt, -179.8668pt) .. controls (108.7874pt, -179.8589pt) and (108.8465pt, -179.8511pt) .. (108.9411pt, -179.8433pt)
 -- (108.9411pt, -179.8433pt)
 -- (108.9883pt, -179.8433pt)
 -- (108.9883pt, -179.8433pt) .. controls (109.1065pt, -179.8433pt) and (109.1656pt, -179.8746pt) .. (109.1656pt, -179.9373pt)
 -- (109.1656pt, -179.9373pt) .. controls (109.1656pt, -179.9608pt) and (109.1538pt, -180.0078pt) .. (109.1302pt, -180.0782pt)
 -- (109.1302pt, -180.0782pt) .. controls (109.0908pt, -180.2034pt) and (109.0198pt, -180.3522pt) .. (108.9174pt, -180.5245pt)
 -- (108.9174pt, -180.5245pt) .. controls (108.815pt, -180.6967pt) and (108.681pt, -180.8807pt) .. (108.5156pt, -181.0764pt)
 -- (108.5156pt, -181.0764pt) .. controls (108.3501pt, -181.2722pt) and (108.1492pt, -181.4366pt) .. (107.9128pt, -181.5697pt)
 -- (107.9128pt, -181.5697pt) .. controls (107.6764pt, -181.7028pt) and (107.4361pt, -181.7693pt) .. (107.1919pt, -181.7693pt)
 -- (107.1919pt, -181.7693pt) .. controls (106.9555pt, -181.7693pt) and (106.7309pt, -181.7106pt) .. (106.5182pt, -181.5931pt)
 -- (106.5182pt, -181.5931pt) .. controls (106.3055pt, -181.4757pt) and (106.1518pt, -181.2722pt) .. (106.0573pt, -180.9825pt)
 -- (106.0573pt, -180.9825pt) .. controls (106.0415pt, -180.9199pt) and (106.0336pt, -180.8141pt) .. (106.0336pt, -180.6654pt)
 -- (106.0336pt, -180.6654pt)
 -- (106.0336pt, -180.454pt)
 -- (106.0336pt, -180.454pt)
 -- (106.4473pt, -178.8098pt)
 -- (106.4473pt, -178.8098pt) .. controls (106.7231pt, -177.7059pt) and (106.8649pt, -177.15pt) .. (106.8728pt, -177.1422pt)
 -- (106.8728pt, -177.1422pt) .. controls (106.8728pt, -177.1265pt) and (106.6718pt, -177.1187pt) .. (106.27pt, -177.1187pt)
 -- (106.27pt, -177.1187pt)
 -- (105.6672pt, -177.1187pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(116.042pt, -176.607pt) .. controls (116.042pt, -176.4409pt) and (116.1312pt, -176.3301pt) .. (116.3095pt, -176.2748pt)
 -- (116.3095pt, -176.2748pt)
 -- (126.9415pt, -176.2748pt)
 -- (126.9415pt, -176.2748pt) .. controls (127.0975pt, -176.3856pt) and (127.1755pt, -176.4963pt) .. (127.1755pt, -176.607pt)
 -- (127.1755pt, -176.607pt) .. controls (127.1755pt, -176.751pt) and (127.0919pt, -176.8617pt) .. (126.9247pt, -176.9392pt)
 -- (126.9247pt, -176.9392pt)
 -- (116.2761pt, -176.9392pt)
 -- (116.2761pt, -176.9392pt) .. controls (116.1201pt, -176.8617pt) and (116.042pt, -176.751pt) .. (116.042pt, -176.607pt) -- cycle
(116.042pt, -173.3845pt) .. controls (116.042pt, -173.2405pt) and (116.1201pt, -173.1298pt) .. (116.2761pt, -173.0522pt)
 -- (116.2761pt, -173.0522pt)
 -- (126.9247pt, -173.0522pt)
 -- (126.9247pt, -173.0522pt) .. controls (127.0919pt, -173.1409pt) and (127.1755pt, -173.2516pt) .. (127.1755pt, -173.3845pt)
 -- (127.1755pt, -173.3845pt) .. controls (127.1755pt, -173.5063pt) and (127.0975pt, -173.6115pt) .. (126.9415pt, -173.7001pt)
 -- (126.9415pt, -173.7001pt)
 -- (121.6255pt, -173.7167pt)
 -- (121.6255pt, -173.7167pt)
 -- (116.3095pt, -173.7167pt)
 -- (116.3095pt, -173.7167pt) .. controls (116.1312pt, -173.6613pt) and (116.042pt, -173.5506pt) .. (116.042pt, -173.3845pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(116.042pt, -176.607pt) .. controls (116.042pt, -176.4409pt) and (116.1312pt, -176.3301pt) .. (116.3095pt, -176.2748pt)
 -- (116.3095pt, -176.2748pt)
 -- (126.9415pt, -176.2748pt)
 -- (126.9415pt, -176.2748pt) .. controls (127.0975pt, -176.3856pt) and (127.1755pt, -176.4963pt) .. (127.1755pt, -176.607pt)
 -- (127.1755pt, -176.607pt) .. controls (127.1755pt, -176.751pt) and (127.0919pt, -176.8617pt) .. (126.9247pt, -176.9392pt)
 -- (126.9247pt, -176.9392pt)
 -- (116.2761pt, -176.9392pt)
 -- (116.2761pt, -176.9392pt) .. controls (116.1201pt, -176.8617pt) and (116.042pt, -176.751pt) .. (116.042pt, -176.607pt) -- cycle
(116.042pt, -173.3845pt) .. controls (116.042pt, -173.2405pt) and (116.1201pt, -173.1298pt) .. (116.2761pt, -173.0522pt)
 -- (116.2761pt, -173.0522pt)
 -- (126.9247pt, -173.0522pt)
 -- (126.9247pt, -173.0522pt) .. controls (127.0919pt, -173.1409pt) and (127.1755pt, -173.2516pt) .. (127.1755pt, -173.3845pt)
 -- (127.1755pt, -173.3845pt) .. controls (127.1755pt, -173.5063pt) and (127.0975pt, -173.6115pt) .. (126.9415pt, -173.7001pt)
 -- (126.9415pt, -173.7001pt)
 -- (121.6255pt, -173.7167pt)
 -- (121.6255pt, -173.7167pt)
 -- (116.3095pt, -173.7167pt)
 -- (116.3095pt, -173.7167pt) .. controls (116.1312pt, -173.6613pt) and (116.042pt, -173.5506pt) .. (116.042pt, -173.3845pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(128.4487,-179.6158){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} MC(}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(174.2019pt, -167.7757pt) .. controls (174.438pt, -167.7757pt) and (174.5561pt, -167.8793pt) .. (174.5561pt, -168.0864pt)
 -- (174.5561pt, -168.0864pt) .. controls (174.5561pt, -168.1439pt) and (174.5336pt, -168.2532pt) .. (174.4886pt, -168.4143pt)
 -- (174.4886pt, -168.4143pt) .. controls (174.4436pt, -168.5754pt) and (174.4099pt, -168.679pt) .. (174.3874pt, -168.725pt)
 -- (174.3874pt, -168.725pt) .. controls (174.3199pt, -168.8055pt) and (174.1006pt, -168.8458pt) .. (173.7295pt, -168.8458pt)
 -- (173.7295pt, -168.8458pt) .. controls (172.9872pt, -168.8688pt) and (172.588pt, -168.9091pt) .. (172.5318pt, -168.9666pt)
 -- (172.5318pt, -168.9666pt) .. controls (172.5318pt, -169.0126pt) and (172.2393pt, -170.2093pt) .. (171.6545pt, -172.5566pt)
 -- (171.6545pt, -172.5566pt) .. controls (171.0697pt, -174.9039pt) and (170.7661pt, -176.1064pt) .. (170.7436pt, -176.1639pt)
 -- (170.7436pt, -176.1639pt) .. controls (170.3949pt, -177.1765pt) and (169.7708pt, -178.051pt) .. (168.871pt, -178.7874pt)
 -- (168.871pt, -178.7874pt) .. controls (167.9713pt, -179.5238pt) and (166.7792pt, -179.892pt) .. (165.2947pt, -179.892pt)
 -- (165.2947pt, -179.892pt) .. controls (164.4287pt, -179.892pt) and (163.6864pt, -179.7885pt) .. (163.0679pt, -179.5813pt)
 -- (163.0679pt, -179.5813pt) .. controls (162.4493pt, -179.3742pt) and (161.9826pt, -179.0923pt) .. (161.6677pt, -178.7356pt)
 -- (161.6677pt, -178.7356pt) .. controls (161.3528pt, -178.3789pt) and (161.1391pt, -178.028pt) .. (161.0267pt, -177.6827pt)
 -- (161.0267pt, -177.6827pt) .. controls (160.9142pt, -177.3376pt) and (160.8467pt, -176.9694pt) .. (160.8242pt, -176.5781pt)
 -- (160.8242pt, -176.5781pt) .. controls (160.8242pt, -176.279pt) and (160.8636pt, -175.9568pt) .. (160.9423pt, -175.6116pt)
 -- (160.9423pt, -175.6116pt) .. controls (161.021pt, -175.2664pt) and (161.2853pt, -174.1733pt) .. (161.7352pt, -172.3323pt)
 -- (161.7352pt, -172.3323pt) .. controls (161.8701pt, -171.7914pt) and (162.0051pt, -171.2277pt) .. (162.14pt, -170.6408pt)
 -- (162.14pt, -170.6408pt) .. controls (162.275pt, -170.054pt) and (162.3819pt, -169.6052pt) .. (162.4606pt, -169.2946pt)
 -- (162.4606pt, -169.2946pt)
 -- (162.5787pt, -168.863pt)
 -- (162.5787pt, -168.863pt) .. controls (162.5787pt, -168.8516pt) and (162.3312pt, -168.8458pt) .. (161.8364pt, -168.8458pt)
 -- (161.8364pt, -168.8458pt)
 -- (161.3809pt, -168.8458pt)
 -- (161.3809pt, -168.8458pt) .. controls (161.1897pt, -168.8458pt) and (161.0604pt, -168.8343pt) .. (160.9929pt, -168.8113pt)
 -- (160.9929pt, -168.8113pt) .. controls (160.9254pt, -168.7883pt) and (160.8748pt, -168.7135pt) .. (160.8411pt, -168.5869pt)
 -- (160.8411pt, -168.5869pt) .. controls (160.8861pt, -168.1381pt) and (160.9817pt, -167.8793pt) .. (161.1279pt, -167.8102pt)
 -- (161.1279pt, -167.8102pt) .. controls (161.1729pt, -167.7872pt) and (161.3022pt, -167.7757pt) .. (161.5159pt, -167.7757pt)
 -- (161.5159pt, -167.7757pt) .. controls (162.0894pt, -167.7987pt) and (163.0116pt, -167.8102pt) .. (164.2825pt, -167.8102pt)
 -- (164.2825pt, -167.8102pt) .. controls (165.0922pt, -167.8102pt) and (165.7052pt, -167.8044pt) .. (166.1213pt, -167.793pt)
 -- (166.1213pt, -167.793pt) .. controls (166.5374pt, -167.7814pt) and (166.768pt, -167.7757pt) .. (166.8129pt, -167.7757pt)
 -- (166.8129pt, -167.7757pt) .. controls (167.0716pt, -167.7757pt) and (167.2009pt, -167.8793pt) .. (167.2009pt, -168.0864pt)
 -- (167.2009pt, -168.0864pt) .. controls (167.156pt, -168.5006pt) and (167.066pt, -168.7422pt) .. (166.931pt, -168.8113pt)
 -- (166.931pt, -168.8113pt) .. controls (166.886pt, -168.8343pt) and (166.5824pt, -168.8458pt) .. (166.0201pt, -168.8458pt)
 -- (166.0201pt, -168.8458pt)
 -- (165.1935pt, -168.8458pt)
 -- (165.1935pt, -168.8458pt)
 -- (164.3162pt, -172.4531pt)
 -- (164.3162pt, -172.4531pt) .. controls (163.7989pt, -174.5588pt) and (163.5009pt, -175.8072pt) .. (163.4221pt, -176.1984pt)
 -- (163.4221pt, -176.1984pt) .. controls (163.3434pt, -176.5897pt) and (163.2984pt, -176.9176pt) .. (163.2872pt, -177.1823pt)
 -- (163.2872pt, -177.1823pt) .. controls (163.2872pt, -178.2869pt) and (164.0013pt, -178.8392pt) .. (165.4296pt, -178.8392pt)
 -- (165.4296pt, -178.8392pt) .. controls (165.8345pt, -178.8392pt) and (166.2281pt, -178.7989pt) .. (166.6105pt, -178.7183pt)
 -- (166.6105pt, -178.7183pt) .. controls (166.9929pt, -178.6378pt) and (167.3809pt, -178.494pt) .. (167.7745pt, -178.2869pt)
 -- (167.7745pt, -178.2869pt) .. controls (168.1681pt, -178.0797pt) and (168.5336pt, -177.7863pt) .. (168.871pt, -177.4066pt)
 -- (168.871pt, -177.4066pt) .. controls (169.2084pt, -177.0269pt) and (169.4615pt, -176.5494pt) .. (169.6302pt, -175.9741pt)
 -- (169.6302pt, -175.9741pt)
 -- (169.7145pt, -175.6634pt)
 -- (169.7145pt, -175.6634pt) .. controls (169.7595pt, -175.4562pt) and (169.8214pt, -175.1974pt) .. (169.9001pt, -174.8867pt)
 -- (169.9001pt, -174.8867pt) .. controls (169.9788pt, -174.576pt) and (170.0688pt, -174.2193pt) .. (170.17pt, -173.8166pt)
 -- (170.17pt, -173.8166pt) .. controls (170.2712pt, -173.4139pt) and (170.3781pt, -172.9939pt) .. (170.4905pt, -172.5566pt)
 -- (170.4905pt, -172.5566pt) .. controls (170.603pt, -172.1194pt) and (170.7042pt, -171.6994pt) .. (170.7942pt, -171.2967pt)
 -- (170.7942pt, -171.2967pt) .. controls (170.8842pt, -170.8939pt) and (170.9741pt, -170.52pt) .. (171.0641pt, -170.1748pt)
 -- (171.0641pt, -170.1748pt) .. controls (171.1541pt, -169.8296pt) and (171.2159pt, -169.5535pt) .. (171.2497pt, -169.3463pt)
 -- (171.2497pt, -169.3463pt) .. controls (171.2834pt, -169.1392pt) and (171.3115pt, -169.0069pt) .. (171.334pt, -168.9493pt)
 -- (171.334pt, -168.9493pt) .. controls (171.334pt, -168.9263pt) and (171.3284pt, -168.9149pt) .. (171.3171pt, -168.9149pt)
 -- (171.3171pt, -168.9149pt)
 -- (171.2834pt, -168.9149pt)
 -- (171.2834pt, -168.9149pt) .. controls (171.2609pt, -168.9033pt) and (171.2328pt, -168.8976pt) .. (171.1991pt, -168.8976pt)
 -- (171.1991pt, -168.8976pt) .. controls (171.1653pt, -168.8976pt) and (171.126pt, -168.8918pt) .. (171.081pt, -168.8803pt)
 -- (171.081pt, -168.8803pt) .. controls (170.9573pt, -168.8803pt) and (170.7267pt, -168.8688pt) .. (170.3893pt, -168.8458pt)
 -- (170.3893pt, -168.8458pt) .. controls (170.2319pt, -168.8458pt) and (170.1194pt, -168.8458pt) .. (170.0519pt, -168.8458pt)
 -- (170.0519pt, -168.8458pt) .. controls (169.9844pt, -168.8458pt) and (169.917pt, -168.8343pt) .. (169.8495pt, -168.8113pt)
 -- (169.8495pt, -168.8113pt) .. controls (169.782pt, -168.7883pt) and (169.7314pt, -168.7653pt) .. (169.6977pt, -168.7422pt)
 -- (169.6977pt, -168.7422pt) .. controls (169.6639pt, -168.7192pt) and (169.6527pt, -168.6617pt) .. (169.6639pt, -168.5696pt)
 -- (169.6639pt, -168.5696pt) .. controls (169.6639pt, -168.4891pt) and (169.6808pt, -168.3798pt) .. (169.7145pt, -168.2417pt)
 -- (169.7145pt, -168.2417pt) .. controls (169.7595pt, -168.0346pt) and (169.8045pt, -167.908pt) .. (169.8495pt, -167.862pt)
 -- (169.8495pt, -167.862pt) .. controls (169.8945pt, -167.816pt) and (169.9788pt, -167.7872pt) .. (170.1025pt, -167.7757pt)
 -- (170.1025pt, -167.7757pt) .. controls (170.1588pt, -167.7757pt) and (170.3837pt, -167.7814pt) .. (170.7773pt, -167.793pt)
 -- (170.7773pt, -167.793pt) .. controls (171.1709pt, -167.8044pt) and (171.6602pt, -167.8102pt) .. (172.245pt, -167.8102pt)
 -- (172.245pt, -167.8102pt) .. controls (172.6386pt, -167.8102pt) and (172.9816pt, -167.8102pt) .. (173.274pt, -167.8102pt)
 -- (173.274pt, -167.8102pt) .. controls (173.5664pt, -167.8102pt) and (173.7857pt, -167.8044pt) .. (173.9319pt, -167.793pt)
 -- (173.9319pt, -167.793pt) .. controls (174.0782pt, -167.7814pt) and (174.1681pt, -167.7757pt) .. (174.2019pt, -167.7757pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(174.2019pt, -167.7757pt) .. controls (174.438pt, -167.7757pt) and (174.5561pt, -167.8793pt) .. (174.5561pt, -168.0864pt)
 -- (174.5561pt, -168.0864pt) .. controls (174.5561pt, -168.1439pt) and (174.5336pt, -168.2532pt) .. (174.4886pt, -168.4143pt)
 -- (174.4886pt, -168.4143pt) .. controls (174.4436pt, -168.5754pt) and (174.4099pt, -168.679pt) .. (174.3874pt, -168.725pt)
 -- (174.3874pt, -168.725pt) .. controls (174.3199pt, -168.8055pt) and (174.1006pt, -168.8458pt) .. (173.7295pt, -168.8458pt)
 -- (173.7295pt, -168.8458pt) .. controls (172.9872pt, -168.8688pt) and (172.588pt, -168.9091pt) .. (172.5318pt, -168.9666pt)
 -- (172.5318pt, -168.9666pt) .. controls (172.5318pt, -169.0126pt) and (172.2393pt, -170.2093pt) .. (171.6545pt, -172.5566pt)
 -- (171.6545pt, -172.5566pt) .. controls (171.0697pt, -174.9039pt) and (170.7661pt, -176.1064pt) .. (170.7436pt, -176.1639pt)
 -- (170.7436pt, -176.1639pt) .. controls (170.3949pt, -177.1765pt) and (169.7708pt, -178.051pt) .. (168.871pt, -178.7874pt)
 -- (168.871pt, -178.7874pt) .. controls (167.9713pt, -179.5238pt) and (166.7792pt, -179.892pt) .. (165.2947pt, -179.892pt)
 -- (165.2947pt, -179.892pt) .. controls (164.4287pt, -179.892pt) and (163.6864pt, -179.7885pt) .. (163.0679pt, -179.5813pt)
 -- (163.0679pt, -179.5813pt) .. controls (162.4493pt, -179.3742pt) and (161.9826pt, -179.0923pt) .. (161.6677pt, -178.7356pt)
 -- (161.6677pt, -178.7356pt) .. controls (161.3528pt, -178.3789pt) and (161.1391pt, -178.028pt) .. (161.0267pt, -177.6827pt)
 -- (161.0267pt, -177.6827pt) .. controls (160.9142pt, -177.3376pt) and (160.8467pt, -176.9694pt) .. (160.8242pt, -176.5781pt)
 -- (160.8242pt, -176.5781pt) .. controls (160.8242pt, -176.279pt) and (160.8636pt, -175.9568pt) .. (160.9423pt, -175.6116pt)
 -- (160.9423pt, -175.6116pt) .. controls (161.021pt, -175.2664pt) and (161.2853pt, -174.1733pt) .. (161.7352pt, -172.3323pt)
 -- (161.7352pt, -172.3323pt) .. controls (161.8701pt, -171.7914pt) and (162.0051pt, -171.2277pt) .. (162.14pt, -170.6408pt)
 -- (162.14pt, -170.6408pt) .. controls (162.275pt, -170.054pt) and (162.3819pt, -169.6052pt) .. (162.4606pt, -169.2946pt)
 -- (162.4606pt, -169.2946pt)
 -- (162.5787pt, -168.863pt)
 -- (162.5787pt, -168.863pt) .. controls (162.5787pt, -168.8516pt) and (162.3312pt, -168.8458pt) .. (161.8364pt, -168.8458pt)
 -- (161.8364pt, -168.8458pt)
 -- (161.3809pt, -168.8458pt)
 -- (161.3809pt, -168.8458pt) .. controls (161.1897pt, -168.8458pt) and (161.0604pt, -168.8343pt) .. (160.9929pt, -168.8113pt)
 -- (160.9929pt, -168.8113pt) .. controls (160.9254pt, -168.7883pt) and (160.8748pt, -168.7135pt) .. (160.8411pt, -168.5869pt)
 -- (160.8411pt, -168.5869pt) .. controls (160.8861pt, -168.1381pt) and (160.9817pt, -167.8793pt) .. (161.1279pt, -167.8102pt)
 -- (161.1279pt, -167.8102pt) .. controls (161.1729pt, -167.7872pt) and (161.3022pt, -167.7757pt) .. (161.5159pt, -167.7757pt)
 -- (161.5159pt, -167.7757pt) .. controls (162.0894pt, -167.7987pt) and (163.0116pt, -167.8102pt) .. (164.2825pt, -167.8102pt)
 -- (164.2825pt, -167.8102pt) .. controls (165.0922pt, -167.8102pt) and (165.7052pt, -167.8044pt) .. (166.1213pt, -167.793pt)
 -- (166.1213pt, -167.793pt) .. controls (166.5374pt, -167.7814pt) and (166.768pt, -167.7757pt) .. (166.8129pt, -167.7757pt)
 -- (166.8129pt, -167.7757pt) .. controls (167.0716pt, -167.7757pt) and (167.2009pt, -167.8793pt) .. (167.2009pt, -168.0864pt)
 -- (167.2009pt, -168.0864pt) .. controls (167.156pt, -168.5006pt) and (167.066pt, -168.7422pt) .. (166.931pt, -168.8113pt)
 -- (166.931pt, -168.8113pt) .. controls (166.886pt, -168.8343pt) and (166.5824pt, -168.8458pt) .. (166.0201pt, -168.8458pt)
 -- (166.0201pt, -168.8458pt)
 -- (165.1935pt, -168.8458pt)
 -- (165.1935pt, -168.8458pt)
 -- (164.3162pt, -172.4531pt)
 -- (164.3162pt, -172.4531pt) .. controls (163.7989pt, -174.5588pt) and (163.5009pt, -175.8072pt) .. (163.4221pt, -176.1984pt)
 -- (163.4221pt, -176.1984pt) .. controls (163.3434pt, -176.5897pt) and (163.2984pt, -176.9176pt) .. (163.2872pt, -177.1823pt)
 -- (163.2872pt, -177.1823pt) .. controls (163.2872pt, -178.2869pt) and (164.0013pt, -178.8392pt) .. (165.4296pt, -178.8392pt)
 -- (165.4296pt, -178.8392pt) .. controls (165.8345pt, -178.8392pt) and (166.2281pt, -178.7989pt) .. (166.6105pt, -178.7183pt)
 -- (166.6105pt, -178.7183pt) .. controls (166.9929pt, -178.6378pt) and (167.3809pt, -178.494pt) .. (167.7745pt, -178.2869pt)
 -- (167.7745pt, -178.2869pt) .. controls (168.1681pt, -178.0797pt) and (168.5336pt, -177.7863pt) .. (168.871pt, -177.4066pt)
 -- (168.871pt, -177.4066pt) .. controls (169.2084pt, -177.0269pt) and (169.4615pt, -176.5494pt) .. (169.6302pt, -175.9741pt)
 -- (169.6302pt, -175.9741pt)
 -- (169.7145pt, -175.6634pt)
 -- (169.7145pt, -175.6634pt) .. controls (169.7595pt, -175.4562pt) and (169.8214pt, -175.1974pt) .. (169.9001pt, -174.8867pt)
 -- (169.9001pt, -174.8867pt) .. controls (169.9788pt, -174.576pt) and (170.0688pt, -174.2193pt) .. (170.17pt, -173.8166pt)
 -- (170.17pt, -173.8166pt) .. controls (170.2712pt, -173.4139pt) and (170.3781pt, -172.9939pt) .. (170.4905pt, -172.5566pt)
 -- (170.4905pt, -172.5566pt) .. controls (170.603pt, -172.1194pt) and (170.7042pt, -171.6994pt) .. (170.7942pt, -171.2967pt)
 -- (170.7942pt, -171.2967pt) .. controls (170.8842pt, -170.8939pt) and (170.9741pt, -170.52pt) .. (171.0641pt, -170.1748pt)
 -- (171.0641pt, -170.1748pt) .. controls (171.1541pt, -169.8296pt) and (171.2159pt, -169.5535pt) .. (171.2497pt, -169.3463pt)
 -- (171.2497pt, -169.3463pt) .. controls (171.2834pt, -169.1392pt) and (171.3115pt, -169.0069pt) .. (171.334pt, -168.9493pt)
 -- (171.334pt, -168.9493pt) .. controls (171.334pt, -168.9263pt) and (171.3284pt, -168.9149pt) .. (171.3171pt, -168.9149pt)
 -- (171.3171pt, -168.9149pt)
 -- (171.2834pt, -168.9149pt)
 -- (171.2834pt, -168.9149pt) .. controls (171.2609pt, -168.9033pt) and (171.2328pt, -168.8976pt) .. (171.1991pt, -168.8976pt)
 -- (171.1991pt, -168.8976pt) .. controls (171.1653pt, -168.8976pt) and (171.126pt, -168.8918pt) .. (171.081pt, -168.8803pt)
 -- (171.081pt, -168.8803pt) .. controls (170.9573pt, -168.8803pt) and (170.7267pt, -168.8688pt) .. (170.3893pt, -168.8458pt)
 -- (170.3893pt, -168.8458pt) .. controls (170.2319pt, -168.8458pt) and (170.1194pt, -168.8458pt) .. (170.0519pt, -168.8458pt)
 -- (170.0519pt, -168.8458pt) .. controls (169.9844pt, -168.8458pt) and (169.917pt, -168.8343pt) .. (169.8495pt, -168.8113pt)
 -- (169.8495pt, -168.8113pt) .. controls (169.782pt, -168.7883pt) and (169.7314pt, -168.7653pt) .. (169.6977pt, -168.7422pt)
 -- (169.6977pt, -168.7422pt) .. controls (169.6639pt, -168.7192pt) and (169.6527pt, -168.6617pt) .. (169.6639pt, -168.5696pt)
 -- (169.6639pt, -168.5696pt) .. controls (169.6639pt, -168.4891pt) and (169.6808pt, -168.3798pt) .. (169.7145pt, -168.2417pt)
 -- (169.7145pt, -168.2417pt) .. controls (169.7595pt, -168.0346pt) and (169.8045pt, -167.908pt) .. (169.8495pt, -167.862pt)
 -- (169.8495pt, -167.862pt) .. controls (169.8945pt, -167.816pt) and (169.9788pt, -167.7872pt) .. (170.1025pt, -167.7757pt)
 -- (170.1025pt, -167.7757pt) .. controls (170.1588pt, -167.7757pt) and (170.3837pt, -167.7814pt) .. (170.7773pt, -167.793pt)
 -- (170.7773pt, -167.793pt) .. controls (171.1709pt, -167.8044pt) and (171.6602pt, -167.8102pt) .. (172.245pt, -167.8102pt)
 -- (172.245pt, -167.8102pt) .. controls (172.6386pt, -167.8102pt) and (172.9816pt, -167.8102pt) .. (173.274pt, -167.8102pt)
 -- (173.274pt, -167.8102pt) .. controls (173.5664pt, -167.8102pt) and (173.7857pt, -167.8044pt) .. (173.9319pt, -167.793pt)
 -- (173.9319pt, -167.793pt) .. controls (174.0782pt, -167.7814pt) and (174.1681pt, -167.7757pt) .. (174.2019pt, -167.7757pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(174.1239pt, -177.5068pt) .. controls (174.0683pt, -177.4498pt) and (174.0404pt, -177.4092pt) .. (174.0404pt, -177.3848pt)
 -- (174.0404pt, -177.3848pt) .. controls (174.0404pt, -177.3522pt) and (174.0524pt, -177.2871pt) .. (174.0762pt, -177.1895pt)
 -- (174.0762pt, -177.1895pt) .. controls (174.1001pt, -177.0919pt) and (174.1199pt, -177.0349pt) .. (174.1358pt, -177.0187pt)
 -- (174.1358pt, -177.0187pt) .. controls (174.1517pt, -176.978pt) and (174.1875pt, -176.9576pt) .. (174.2432pt, -176.9576pt)
 -- (174.2432pt, -176.9576pt) .. controls (174.2989pt, -176.9576pt) and (174.5016pt, -176.9536pt) .. (174.8515pt, -176.9454pt)
 -- (174.8515pt, -176.9454pt)
 -- (175.4836pt, -176.9454pt)
 -- (175.4836pt, -176.9454pt)
 -- (175.7102pt, -175.9692pt)
 -- (175.7102pt, -175.9692pt) .. controls (175.7341pt, -175.8798pt) and (175.7619pt, -175.7618pt) .. (175.7937pt, -175.6154pt)
 -- (175.7937pt, -175.6154pt) .. controls (175.8255pt, -175.4689pt) and (175.8533pt, -175.3632pt) .. (175.8772pt, -175.2981pt)
 -- (175.8772pt, -175.2981pt) .. controls (175.901pt, -175.233pt) and (175.9249pt, -175.1517pt) .. (175.9487pt, -175.0541pt)
 -- (175.9487pt, -175.0541pt) .. controls (175.9726pt, -174.9564pt) and (176.0044pt, -174.8873pt) .. (176.0441pt, -174.8466pt)
 -- (176.0441pt, -174.8466pt) .. controls (176.0839pt, -174.8059pt) and (176.1237pt, -174.7571pt) .. (176.1634pt, -174.7002pt)
 -- (176.1634pt, -174.7002pt) .. controls (176.2032pt, -174.6432pt) and (176.2588pt, -174.6066pt) .. (176.3304pt, -174.5903pt)
 -- (176.3304pt, -174.5903pt) .. controls (176.4019pt, -174.5741pt) and (176.4735pt, -174.5659pt) .. (176.5451pt, -174.5659pt)
 -- (176.5451pt, -174.5659pt) .. controls (176.6882pt, -174.5741pt) and (176.7876pt, -174.6188pt) .. (176.8432pt, -174.7002pt)
 -- (176.8432pt, -174.7002pt) .. controls (176.8989pt, -174.7815pt) and (176.9267pt, -174.8588pt) .. (176.9267pt, -174.932pt)
 -- (176.9267pt, -174.932pt) .. controls (176.9267pt, -174.989pt) and (176.891pt, -175.1801pt) .. (176.8194pt, -175.5056pt)
 -- (176.8194pt, -175.5056pt) .. controls (176.7478pt, -175.8309pt) and (176.6683pt, -176.1523pt) .. (176.5809pt, -176.4695pt)
 -- (176.5809pt, -176.4695pt)
 -- (176.4616pt, -176.921pt)
 -- (176.4616pt, -176.921pt) .. controls (176.4616pt, -176.9373pt) and (176.6604pt, -176.9454pt) .. (177.0579pt, -176.9454pt)
 -- (177.0579pt, -176.9454pt)
 -- (177.6662pt, -176.9454pt)
 -- (177.6662pt, -176.9454pt) .. controls (177.7219pt, -177.0024pt) and (177.7497pt, -177.0471pt) .. (177.7497pt, -177.0797pt)
 -- (177.7497pt, -177.0797pt) .. controls (177.7497pt, -177.2587pt) and (177.698pt, -177.401pt) .. (177.5946pt, -177.5068pt)
 -- (177.5946pt, -177.5068pt)
 -- (176.3185pt, -177.5068pt)
 -- (176.3185pt, -177.5068pt)
 -- (175.8891pt, -179.2761pt)
 -- (175.8891pt, -179.2761pt) .. controls (175.579pt, -180.5778pt) and (175.424pt, -181.2774pt) .. (175.424pt, -181.375pt)
 -- (175.424pt, -181.375pt) .. controls (175.424pt, -181.7167pt) and (175.5313pt, -181.8875pt) .. (175.746pt, -181.8875pt)
 -- (175.746pt, -181.8875pt) .. controls (176.0243pt, -181.8875pt) and (176.2946pt, -181.7492pt) .. (176.557pt, -181.4726pt)
 -- (176.557pt, -181.4726pt) .. controls (176.8194pt, -181.196pt) and (177.0301pt, -180.8544pt) .. (177.1891pt, -180.4476pt)
 -- (177.1891pt, -180.4476pt) .. controls (177.205pt, -180.3988pt) and (177.2249pt, -180.3703pt) .. (177.2488pt, -180.3622pt)
 -- (177.2488pt, -180.3622pt) .. controls (177.2726pt, -180.3541pt) and (177.3322pt, -180.3459pt) .. (177.4277pt, -180.3378pt)
 -- (177.4277pt, -180.3378pt)
 -- (177.4754pt, -180.3378pt)
 -- (177.4754pt, -180.3378pt) .. controls (177.5946pt, -180.3378pt) and (177.6543pt, -180.3703pt) .. (177.6543pt, -180.4354pt)
 -- (177.6543pt, -180.4354pt) .. controls (177.6543pt, -180.4598pt) and (177.6423pt, -180.5086pt) .. (177.6185pt, -180.5818pt)
 -- (177.6185pt, -180.5818pt) .. controls (177.5787pt, -180.712pt) and (177.5072pt, -180.8666pt) .. (177.4038pt, -181.0455pt)
 -- (177.4038pt, -181.0455pt) .. controls (177.3004pt, -181.2245pt) and (177.1653pt, -181.4156pt) .. (176.9983pt, -181.619pt)
 -- (176.9983pt, -181.619pt) .. controls (176.8313pt, -181.8224pt) and (176.6286pt, -181.9933pt) .. (176.39pt, -182.1315pt)
 -- (176.39pt, -182.1315pt) .. controls (176.1515pt, -182.2698pt) and (175.909pt, -182.339pt) .. (175.6625pt, -182.339pt)
 -- (175.6625pt, -182.339pt) .. controls (175.424pt, -182.339pt) and (175.1973pt, -182.278pt) .. (174.9827pt, -182.1559pt)
 -- (174.9827pt, -182.1559pt) .. controls (174.768pt, -182.0339pt) and (174.6129pt, -181.8224pt) .. (174.5175pt, -181.5214pt)
 -- (174.5175pt, -181.5214pt) .. controls (174.5016pt, -181.4564pt) and (174.4937pt, -181.3465pt) .. (174.4937pt, -181.192pt)
 -- (174.4937pt, -181.192pt)
 -- (174.4937pt, -180.9723pt)
 -- (174.4937pt, -180.9723pt)
 -- (174.9111pt, -179.2639pt)
 -- (174.9111pt, -179.2639pt) .. controls (175.1894pt, -178.1169pt) and (175.3325pt, -177.5393pt) .. (175.3405pt, -177.5312pt)
 -- (175.3405pt, -177.5312pt) .. controls (175.3405pt, -177.5149pt) and (175.1377pt, -177.5068pt) .. (174.7322pt, -177.5068pt)
 -- (174.7322pt, -177.5068pt)
 -- (174.1239pt, -177.5068pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(174.1239pt, -177.5068pt) .. controls (174.0683pt, -177.4498pt) and (174.0404pt, -177.4092pt) .. (174.0404pt, -177.3848pt)
 -- (174.0404pt, -177.3848pt) .. controls (174.0404pt, -177.3522pt) and (174.0524pt, -177.2871pt) .. (174.0762pt, -177.1895pt)
 -- (174.0762pt, -177.1895pt) .. controls (174.1001pt, -177.0919pt) and (174.1199pt, -177.0349pt) .. (174.1358pt, -177.0187pt)
 -- (174.1358pt, -177.0187pt) .. controls (174.1517pt, -176.978pt) and (174.1875pt, -176.9576pt) .. (174.2432pt, -176.9576pt)
 -- (174.2432pt, -176.9576pt) .. controls (174.2989pt, -176.9576pt) and (174.5016pt, -176.9536pt) .. (174.8515pt, -176.9454pt)
 -- (174.8515pt, -176.9454pt)
 -- (175.4836pt, -176.9454pt)
 -- (175.4836pt, -176.9454pt)
 -- (175.7102pt, -175.9692pt)
 -- (175.7102pt, -175.9692pt) .. controls (175.7341pt, -175.8798pt) and (175.7619pt, -175.7618pt) .. (175.7937pt, -175.6154pt)
 -- (175.7937pt, -175.6154pt) .. controls (175.8255pt, -175.4689pt) and (175.8533pt, -175.3632pt) .. (175.8772pt, -175.2981pt)
 -- (175.8772pt, -175.2981pt) .. controls (175.901pt, -175.233pt) and (175.9249pt, -175.1517pt) .. (175.9487pt, -175.0541pt)
 -- (175.9487pt, -175.0541pt) .. controls (175.9726pt, -174.9564pt) and (176.0044pt, -174.8873pt) .. (176.0441pt, -174.8466pt)
 -- (176.0441pt, -174.8466pt) .. controls (176.0839pt, -174.8059pt) and (176.1237pt, -174.7571pt) .. (176.1634pt, -174.7002pt)
 -- (176.1634pt, -174.7002pt) .. controls (176.2032pt, -174.6432pt) and (176.2588pt, -174.6066pt) .. (176.3304pt, -174.5903pt)
 -- (176.3304pt, -174.5903pt) .. controls (176.4019pt, -174.5741pt) and (176.4735pt, -174.5659pt) .. (176.5451pt, -174.5659pt)
 -- (176.5451pt, -174.5659pt) .. controls (176.6882pt, -174.5741pt) and (176.7876pt, -174.6188pt) .. (176.8432pt, -174.7002pt)
 -- (176.8432pt, -174.7002pt) .. controls (176.8989pt, -174.7815pt) and (176.9267pt, -174.8588pt) .. (176.9267pt, -174.932pt)
 -- (176.9267pt, -174.932pt) .. controls (176.9267pt, -174.989pt) and (176.891pt, -175.1801pt) .. (176.8194pt, -175.5056pt)
 -- (176.8194pt, -175.5056pt) .. controls (176.7478pt, -175.8309pt) and (176.6683pt, -176.1523pt) .. (176.5809pt, -176.4695pt)
 -- (176.5809pt, -176.4695pt)
 -- (176.4616pt, -176.921pt)
 -- (176.4616pt, -176.921pt) .. controls (176.4616pt, -176.9373pt) and (176.6604pt, -176.9454pt) .. (177.0579pt, -176.9454pt)
 -- (177.0579pt, -176.9454pt)
 -- (177.6662pt, -176.9454pt)
 -- (177.6662pt, -176.9454pt) .. controls (177.7219pt, -177.0024pt) and (177.7497pt, -177.0471pt) .. (177.7497pt, -177.0797pt)
 -- (177.7497pt, -177.0797pt) .. controls (177.7497pt, -177.2587pt) and (177.698pt, -177.401pt) .. (177.5946pt, -177.5068pt)
 -- (177.5946pt, -177.5068pt)
 -- (176.3185pt, -177.5068pt)
 -- (176.3185pt, -177.5068pt)
 -- (175.8891pt, -179.2761pt)
 -- (175.8891pt, -179.2761pt) .. controls (175.579pt, -180.5778pt) and (175.424pt, -181.2774pt) .. (175.424pt, -181.375pt)
 -- (175.424pt, -181.375pt) .. controls (175.424pt, -181.7167pt) and (175.5313pt, -181.8875pt) .. (175.746pt, -181.8875pt)
 -- (175.746pt, -181.8875pt) .. controls (176.0243pt, -181.8875pt) and (176.2946pt, -181.7492pt) .. (176.557pt, -181.4726pt)
 -- (176.557pt, -181.4726pt) .. controls (176.8194pt, -181.196pt) and (177.0301pt, -180.8544pt) .. (177.1891pt, -180.4476pt)
 -- (177.1891pt, -180.4476pt) .. controls (177.205pt, -180.3988pt) and (177.2249pt, -180.3703pt) .. (177.2488pt, -180.3622pt)
 -- (177.2488pt, -180.3622pt) .. controls (177.2726pt, -180.3541pt) and (177.3322pt, -180.3459pt) .. (177.4277pt, -180.3378pt)
 -- (177.4277pt, -180.3378pt)
 -- (177.4754pt, -180.3378pt)
 -- (177.4754pt, -180.3378pt) .. controls (177.5946pt, -180.3378pt) and (177.6543pt, -180.3703pt) .. (177.6543pt, -180.4354pt)
 -- (177.6543pt, -180.4354pt) .. controls (177.6543pt, -180.4598pt) and (177.6423pt, -180.5086pt) .. (177.6185pt, -180.5818pt)
 -- (177.6185pt, -180.5818pt) .. controls (177.5787pt, -180.712pt) and (177.5072pt, -180.8666pt) .. (177.4038pt, -181.0455pt)
 -- (177.4038pt, -181.0455pt) .. controls (177.3004pt, -181.2245pt) and (177.1653pt, -181.4156pt) .. (176.9983pt, -181.619pt)
 -- (176.9983pt, -181.619pt) .. controls (176.8313pt, -181.8224pt) and (176.6286pt, -181.9933pt) .. (176.39pt, -182.1315pt)
 -- (176.39pt, -182.1315pt) .. controls (176.1515pt, -182.2698pt) and (175.909pt, -182.339pt) .. (175.6625pt, -182.339pt)
 -- (175.6625pt, -182.339pt) .. controls (175.424pt, -182.339pt) and (175.1973pt, -182.278pt) .. (174.9827pt, -182.1559pt)
 -- (174.9827pt, -182.1559pt) .. controls (174.768pt, -182.0339pt) and (174.6129pt, -181.8224pt) .. (174.5175pt, -181.5214pt)
 -- (174.5175pt, -181.5214pt) .. controls (174.5016pt, -181.4564pt) and (174.4937pt, -181.3465pt) .. (174.4937pt, -181.192pt)
 -- (174.4937pt, -181.192pt)
 -- (174.4937pt, -180.9723pt)
 -- (174.4937pt, -180.9723pt)
 -- (174.9111pt, -179.2639pt)
 -- (174.9111pt, -179.2639pt) .. controls (175.1894pt, -178.1169pt) and (175.3325pt, -177.5393pt) .. (175.3405pt, -177.5312pt)
 -- (175.3405pt, -177.5312pt) .. controls (175.3405pt, -177.5149pt) and (175.1377pt, -177.5068pt) .. (174.7322pt, -177.5068pt)
 -- (174.7322pt, -177.5068pt)
 -- (174.1239pt, -177.5068pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(180.28pt, -179.0118pt) .. controls (180.28pt, -179.0118pt) and (180.28pt, -178.8679pt) .. (180.28pt, -178.5803pt)
 -- (180.28pt, -178.5803pt) .. controls (180.28pt, -178.2926pt) and (180.3699pt, -178.0452pt) .. (180.5499pt, -177.8381pt)
 -- (180.5499pt, -177.8381pt) .. controls (180.7298pt, -177.631pt) and (180.9716pt, -177.5274pt) .. (181.2753pt, -177.5274pt)
 -- (181.2753pt, -177.5274pt) .. controls (181.5902pt, -177.5274pt) and (181.8714pt, -177.6713pt) .. (182.1188pt, -177.9589pt)
 -- (182.1188pt, -177.9589pt) .. controls (182.3662pt, -178.2466pt) and (182.4955pt, -178.7529pt) .. (182.5068pt, -179.4778pt)
 -- (182.5068pt, -179.4778pt) .. controls (182.5068pt, -179.8805pt) and (182.4562pt, -180.2717pt) .. (182.3549pt, -180.6514pt)
 -- (182.3549pt, -180.6514pt) .. controls (182.2537pt, -181.0311pt) and (182.1356pt, -181.3591pt) .. (182.0007pt, -181.6353pt)
 -- (182.0007pt, -181.6353pt) .. controls (181.8657pt, -181.9114pt) and (181.7195pt, -182.1473pt) .. (181.5621pt, -182.3429pt)
 -- (181.5621pt, -182.3429pt) .. controls (181.4046pt, -182.5385pt) and (181.2697pt, -182.6938pt) .. (181.1572pt, -182.8089pt)
 -- (181.1572pt, -182.8089pt) .. controls (181.0447pt, -182.924pt) and (180.9716pt, -182.9757pt) .. (180.9379pt, -182.9642pt)
 -- (180.9379pt, -182.9642pt) .. controls (180.8929pt, -182.9642pt) and (180.8198pt, -182.9125pt) .. (180.7186pt, -182.8089pt)
 -- (180.7186pt, -182.8089pt) .. controls (180.6174pt, -182.7053pt) and (180.5668pt, -182.6306pt) .. (180.5668pt, -182.5845pt)
 -- (180.5668pt, -182.5845pt) .. controls (180.5668pt, -182.5385pt) and (180.6286pt, -182.4464pt) .. (180.7523pt, -182.3083pt)
 -- (180.7523pt, -182.3083pt) .. controls (180.876pt, -182.1703pt) and (181.0166pt, -181.9977pt) .. (181.1741pt, -181.7906pt)
 -- (181.1741pt, -181.7906pt) .. controls (181.3315pt, -181.5834pt) and (181.4777pt, -181.2958pt) .. (181.6127pt, -180.9276pt)
 -- (181.6127pt, -180.9276pt) .. controls (181.7476pt, -180.5594pt) and (181.8376pt, -180.1394pt) .. (181.8826pt, -179.6676pt)
 -- (181.8826pt, -179.6676pt)
 -- (181.8826pt, -179.4605pt)
 -- (181.8826pt, -179.4605pt)
 -- (181.8657pt, -179.4778pt)
 -- (181.8657pt, -179.4778pt) .. controls (181.8432pt, -179.4893pt) and (181.8151pt, -179.5008pt) .. (181.7814pt, -179.5123pt)
 -- (181.7814pt, -179.5123pt) .. controls (181.7476pt, -179.5238pt) and (181.7139pt, -179.5411pt) .. (181.6802pt, -179.5641pt)
 -- (181.6802pt, -179.5641pt) .. controls (181.6464pt, -179.5871pt) and (181.5958pt, -179.5986pt) .. (181.5283pt, -179.5986pt)
 -- (181.5283pt, -179.5986pt) .. controls (181.4608pt, -179.5986pt) and (181.3934pt, -179.6043pt) .. (181.3259pt, -179.6158pt)
 -- (181.3259pt, -179.6158pt) .. controls (181.0222pt, -179.6158pt) and (180.7748pt, -179.5181pt) .. (180.5836pt, -179.3224pt)
 -- (180.5836pt, -179.3224pt)
 -- (180.28pt, -179.0118pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(180.28pt, -179.0118pt) .. controls (180.28pt, -179.0118pt) and (180.28pt, -178.8679pt) .. (180.28pt, -178.5803pt)
 -- (180.28pt, -178.5803pt) .. controls (180.28pt, -178.2926pt) and (180.3699pt, -178.0452pt) .. (180.5499pt, -177.8381pt)
 -- (180.5499pt, -177.8381pt) .. controls (180.7298pt, -177.631pt) and (180.9716pt, -177.5274pt) .. (181.2753pt, -177.5274pt)
 -- (181.2753pt, -177.5274pt) .. controls (181.5902pt, -177.5274pt) and (181.8714pt, -177.6713pt) .. (182.1188pt, -177.9589pt)
 -- (182.1188pt, -177.9589pt) .. controls (182.3662pt, -178.2466pt) and (182.4955pt, -178.7529pt) .. (182.5068pt, -179.4778pt)
 -- (182.5068pt, -179.4778pt) .. controls (182.5068pt, -179.8805pt) and (182.4562pt, -180.2717pt) .. (182.3549pt, -180.6514pt)
 -- (182.3549pt, -180.6514pt) .. controls (182.2537pt, -181.0311pt) and (182.1356pt, -181.3591pt) .. (182.0007pt, -181.6353pt)
 -- (182.0007pt, -181.6353pt) .. controls (181.8657pt, -181.9114pt) and (181.7195pt, -182.1473pt) .. (181.5621pt, -182.3429pt)
 -- (181.5621pt, -182.3429pt) .. controls (181.4046pt, -182.5385pt) and (181.2697pt, -182.6938pt) .. (181.1572pt, -182.8089pt)
 -- (181.1572pt, -182.8089pt) .. controls (181.0447pt, -182.924pt) and (180.9716pt, -182.9757pt) .. (180.9379pt, -182.9642pt)
 -- (180.9379pt, -182.9642pt) .. controls (180.8929pt, -182.9642pt) and (180.8198pt, -182.9125pt) .. (180.7186pt, -182.8089pt)
 -- (180.7186pt, -182.8089pt) .. controls (180.6174pt, -182.7053pt) and (180.5668pt, -182.6306pt) .. (180.5668pt, -182.5845pt)
 -- (180.5668pt, -182.5845pt) .. controls (180.5668pt, -182.5385pt) and (180.6286pt, -182.4464pt) .. (180.7523pt, -182.3083pt)
 -- (180.7523pt, -182.3083pt) .. controls (180.876pt, -182.1703pt) and (181.0166pt, -181.9977pt) .. (181.1741pt, -181.7906pt)
 -- (181.1741pt, -181.7906pt) .. controls (181.3315pt, -181.5834pt) and (181.4777pt, -181.2958pt) .. (181.6127pt, -180.9276pt)
 -- (181.6127pt, -180.9276pt) .. controls (181.7476pt, -180.5594pt) and (181.8376pt, -180.1394pt) .. (181.8826pt, -179.6676pt)
 -- (181.8826pt, -179.6676pt)
 -- (181.8826pt, -179.4605pt)
 -- (181.8826pt, -179.4605pt)
 -- (181.8657pt, -179.4778pt)
 -- (181.8657pt, -179.4778pt) .. controls (181.8432pt, -179.4893pt) and (181.8151pt, -179.5008pt) .. (181.7814pt, -179.5123pt)
 -- (181.7814pt, -179.5123pt) .. controls (181.7476pt, -179.5238pt) and (181.7139pt, -179.5411pt) .. (181.6802pt, -179.5641pt)
 -- (181.6802pt, -179.5641pt) .. controls (181.6464pt, -179.5871pt) and (181.5958pt, -179.5986pt) .. (181.5283pt, -179.5986pt)
 -- (181.5283pt, -179.5986pt) .. controls (181.4608pt, -179.5986pt) and (181.3934pt, -179.6043pt) .. (181.3259pt, -179.6158pt)
 -- (181.3259pt, -179.6158pt) .. controls (181.0222pt, -179.6158pt) and (180.7748pt, -179.5181pt) .. (180.5836pt, -179.3224pt)
 -- (180.5836pt, -179.3224pt)
 -- (180.28pt, -179.0118pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(190.8168pt, -168.8458pt) -- (190.3613pt, -168.8458pt)
 -- (190.3613pt, -168.8458pt) .. controls (190.1701pt, -168.8458pt) and (190.0408pt, -168.8343pt) .. (189.9733pt, -168.8113pt)
 -- (189.9733pt, -168.8113pt) .. controls (189.9058pt, -168.7883pt) and (189.8552pt, -168.7135pt) .. (189.8215pt, -168.5869pt)
 -- (189.8215pt, -168.5869pt) .. controls (189.8665pt, -168.1381pt) and (189.9621pt, -167.8793pt) .. (190.1083pt, -167.8102pt)
 -- (190.1083pt, -167.8102pt) .. controls (190.1532pt, -167.7872pt) and (190.8899pt, -167.7757pt) .. (192.3182pt, -167.7757pt)
 -- (192.3182pt, -167.7757pt)
 -- (194.4438pt, -167.7757pt)
 -- (194.4438pt, -167.7757pt) .. controls (194.455pt, -167.7872pt) and (194.4831pt, -167.8102pt) .. (194.5281pt, -167.8447pt)
 -- (194.5281pt, -167.8447pt) .. controls (194.5731pt, -167.8793pt) and (194.6068pt, -167.908pt) .. (194.6293pt, -167.931pt)
 -- (194.6293pt, -167.931pt) .. controls (194.6631pt, -167.9771pt) and (194.9499pt, -169.4959pt) .. (195.4897pt, -172.4876pt)
 -- (195.4897pt, -172.4876pt)
 -- (196.3163pt, -176.9751pt)
 -- (196.3163pt, -176.9751pt)
 -- (196.7212pt, -176.3883pt)
 -- (196.7212pt, -176.3883pt) .. controls (196.9798pt, -175.9971pt) and (197.3397pt, -175.4562pt) .. (197.8008pt, -174.7659pt)
 -- (197.8008pt, -174.7659pt) .. controls (198.2619pt, -174.0755pt) and (198.7624pt, -173.3333pt) .. (199.3022pt, -172.5394pt)
 -- (199.3022pt, -172.5394pt) .. controls (201.2591pt, -169.6282pt) and (202.2825pt, -168.1266pt) .. (202.3725pt, -168.0346pt)
 -- (202.3725pt, -168.0346pt) .. controls (202.44pt, -167.954pt) and (202.5468pt, -167.8677pt) .. (202.693pt, -167.7757pt)
 -- (202.693pt, -167.7757pt)
 -- (204.7174pt, -167.7757pt)
 -- (204.7174pt, -167.7757pt)
 -- (206.1344pt, -167.7757pt)
 -- (206.1344pt, -167.7757pt) .. controls (206.5281pt, -167.7757pt) and (206.7755pt, -167.793pt) .. (206.8767pt, -167.8275pt)
 -- (206.8767pt, -167.8275pt) .. controls (206.9779pt, -167.862pt) and (207.0285pt, -167.9483pt) .. (207.0285pt, -168.0864pt)
 -- (207.0285pt, -168.0864pt) .. controls (206.9836pt, -168.5006pt) and (206.8936pt, -168.7422pt) .. (206.7586pt, -168.8113pt)
 -- (206.7586pt, -168.8113pt) .. controls (206.7136pt, -168.8343pt) and (206.41pt, -168.8458pt) .. (205.8477pt, -168.8458pt)
 -- (205.8477pt, -168.8458pt)
 -- (205.021pt, -168.8458pt)
 -- (205.021pt, -168.8458pt)
 -- (203.857pt, -173.6785pt)
 -- (203.857pt, -173.6785pt) .. controls (203.0585pt, -176.9003pt) and (202.6593pt, -178.517pt) .. (202.6593pt, -178.5285pt)
 -- (202.6593pt, -178.5285pt) .. controls (202.6593pt, -178.54pt) and (202.9067pt, -178.5457pt) .. (203.4016pt, -178.5457pt)
 -- (203.4016pt, -178.5457pt)
 -- (203.857pt, -178.5457pt)
 -- (203.857pt, -178.5457pt) .. controls (204.2169pt, -178.5457pt) and (204.3969pt, -178.6493pt) .. (204.3969pt, -178.8564pt)
 -- (204.3969pt, -178.8564pt) .. controls (204.3631pt, -179.2822pt) and (204.2675pt, -179.5238pt) .. (204.1101pt, -179.5813pt)
 -- (204.1101pt, -179.5813pt) .. controls (204.0651pt, -179.6043pt) and (203.9976pt, -179.6158pt) .. (203.9077pt, -179.6158pt)
 -- (203.9077pt, -179.6158pt) .. controls (203.8627pt, -179.6158pt) and (203.6152pt, -179.6101pt) .. (203.1654pt, -179.5986pt)
 -- (203.1654pt, -179.5986pt) .. controls (202.7155pt, -179.5871pt) and (202.0688pt, -179.5813pt) .. (201.2254pt, -179.5813pt)
 -- (201.2254pt, -179.5813pt) .. controls (200.4269pt, -179.5813pt) and (199.8196pt, -179.5871pt) .. (199.4034pt, -179.5986pt)
 -- (199.4034pt, -179.5986pt) .. controls (198.9873pt, -179.6101pt) and (198.7512pt, -179.6158pt) .. (198.6949pt, -179.6158pt)
 -- (198.6949pt, -179.6158pt)
 -- (198.6612pt, -179.6158pt)
 -- (198.6612pt, -179.6158pt) .. controls (198.4812pt, -179.6158pt) and (198.3688pt, -179.5295pt) .. (198.3238pt, -179.3569pt)
 -- (198.3238pt, -179.3569pt) .. controls (198.3688pt, -178.9082pt) and (198.4644pt, -178.6493pt) .. (198.6106pt, -178.5803pt)
 -- (198.6106pt, -178.5803pt) .. controls (198.6556pt, -178.5573pt) and (198.9536pt, -178.5457pt) .. (199.5047pt, -178.5457pt)
 -- (199.5047pt, -178.5457pt)
 -- (200.3313pt, -178.5457pt)
 -- (200.3313pt, -178.5457pt) .. controls (201.8945pt, -172.1481pt) and (202.6762pt, -168.9436pt) .. (202.6762pt, -168.9321pt)
 -- (202.6762pt, -168.9321pt)
 -- (199.1841pt, -174.1273pt)
 -- (199.1841pt, -174.1273pt) .. controls (196.8449pt, -177.6137pt) and (195.6584pt, -179.3742pt) .. (195.6246pt, -179.4088pt)
 -- (195.6246pt, -179.4088pt) .. controls (195.4897pt, -179.5468pt) and (195.3041pt, -179.6158pt) .. (195.0679pt, -179.6158pt)
 -- (195.0679pt, -179.6158pt) .. controls (194.9555pt, -179.6158pt) and (194.8711pt, -179.6158pt) .. (194.8149pt, -179.6158pt)
 -- (194.8149pt, -179.6158pt) .. controls (194.7587pt, -179.6158pt) and (194.6968pt, -179.5871pt) .. (194.6293pt, -179.5295pt)
 -- (194.6293pt, -179.5295pt) .. controls (194.5619pt, -179.472pt) and (194.5225pt, -179.3915pt) .. (194.5112pt, -179.2879pt)
 -- (194.5112pt, -179.2879pt) .. controls (194.5112pt, -179.2764pt) and (194.1964pt, -177.5734pt) .. (193.5665pt, -174.179pt)
 -- (193.5665pt, -174.179pt)
 -- (192.6556pt, -169.191pt)
 -- (192.6556pt, -169.191pt)
 -- (191.5084pt, -173.8339pt)
 -- (191.5084pt, -173.8339pt) .. controls (190.7774pt, -176.86pt) and (190.4119pt, -178.3962pt) .. (190.4119pt, -178.4422pt)
 -- (190.4119pt, -178.4422pt) .. controls (190.4119pt, -178.5112pt) and (190.7943pt, -178.5457pt) .. (191.5591pt, -178.5457pt)
 -- (191.5591pt, -178.5457pt) .. controls (191.9189pt, -178.5457pt) and (192.0989pt, -178.6378pt) .. (192.0989pt, -178.8219pt)
 -- (192.0989pt, -178.8219pt) .. controls (192.0764pt, -179.2592pt) and (191.9808pt, -179.5123pt) .. (191.8121pt, -179.5813pt)
 -- (191.8121pt, -179.5813pt) .. controls (191.7671pt, -179.6043pt) and (191.7053pt, -179.6158pt) .. (191.6265pt, -179.6158pt)
 -- (191.6265pt, -179.6158pt) .. controls (191.5703pt, -179.6158pt) and (191.351pt, -179.6101pt) .. (190.9686pt, -179.5986pt)
 -- (190.9686pt, -179.5986pt) .. controls (190.5862pt, -179.5871pt) and (190.1026pt, -179.5813pt) .. (189.5178pt, -179.5813pt)
 -- (189.5178pt, -179.5813pt) .. controls (188.888pt, -179.5813pt) and (188.41pt, -179.5871pt) .. (188.0839pt, -179.5986pt)
 -- (188.0839pt, -179.5986pt) .. controls (187.7578pt, -179.6101pt) and (187.5722pt, -179.6158pt) .. (187.5272pt, -179.6158pt)
 -- (187.5272pt, -179.6158pt) .. controls (187.3585pt, -179.6158pt) and (187.246pt, -179.5295pt) .. (187.1898pt, -179.3569pt)
 -- (187.1898pt, -179.3569pt) .. controls (187.1898pt, -179.3109pt) and (187.2123pt, -179.1959pt) .. (187.2573pt, -179.0118pt)
 -- (187.2573pt, -179.0118pt) .. controls (187.3135pt, -178.7816pt) and (187.3698pt, -178.6493pt) .. (187.426pt, -178.6148pt)
 -- (187.426pt, -178.6148pt) .. controls (187.4822pt, -178.5803pt) and (187.6903pt, -178.5573pt) .. (188.0502pt, -178.5457pt)
 -- (188.0502pt, -178.5457pt) .. controls (188.6462pt, -178.5227pt) and (189.0399pt, -178.4825pt) .. (189.231pt, -178.4249pt)
 -- (189.231pt, -178.4249pt)
 -- (190.3951pt, -173.6613pt)
 -- (190.3951pt, -173.6613pt) .. controls (191.1711pt, -170.5085pt) and (191.5591pt, -168.9149pt) .. (191.5591pt, -168.8803pt)
 -- (191.5591pt, -168.8803pt) .. controls (191.5591pt, -168.8573pt) and (191.3116pt, -168.8458pt) .. (190.8168pt, -168.8458pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(190.8168pt, -168.8458pt) -- (190.3613pt, -168.8458pt)
 -- (190.3613pt, -168.8458pt) .. controls (190.1701pt, -168.8458pt) and (190.0408pt, -168.8343pt) .. (189.9733pt, -168.8113pt)
 -- (189.9733pt, -168.8113pt) .. controls (189.9058pt, -168.7883pt) and (189.8552pt, -168.7135pt) .. (189.8215pt, -168.5869pt)
 -- (189.8215pt, -168.5869pt) .. controls (189.8665pt, -168.1381pt) and (189.9621pt, -167.8793pt) .. (190.1083pt, -167.8102pt)
 -- (190.1083pt, -167.8102pt) .. controls (190.1532pt, -167.7872pt) and (190.8899pt, -167.7757pt) .. (192.3182pt, -167.7757pt)
 -- (192.3182pt, -167.7757pt)
 -- (194.4438pt, -167.7757pt)
 -- (194.4438pt, -167.7757pt) .. controls (194.455pt, -167.7872pt) and (194.4831pt, -167.8102pt) .. (194.5281pt, -167.8447pt)
 -- (194.5281pt, -167.8447pt) .. controls (194.5731pt, -167.8793pt) and (194.6068pt, -167.908pt) .. (194.6293pt, -167.931pt)
 -- (194.6293pt, -167.931pt) .. controls (194.6631pt, -167.9771pt) and (194.9499pt, -169.4959pt) .. (195.4897pt, -172.4876pt)
 -- (195.4897pt, -172.4876pt)
 -- (196.3163pt, -176.9751pt)
 -- (196.3163pt, -176.9751pt)
 -- (196.7212pt, -176.3883pt)
 -- (196.7212pt, -176.3883pt) .. controls (196.9798pt, -175.9971pt) and (197.3397pt, -175.4562pt) .. (197.8008pt, -174.7659pt)
 -- (197.8008pt, -174.7659pt) .. controls (198.2619pt, -174.0755pt) and (198.7624pt, -173.3333pt) .. (199.3022pt, -172.5394pt)
 -- (199.3022pt, -172.5394pt) .. controls (201.2591pt, -169.6282pt) and (202.2825pt, -168.1266pt) .. (202.3725pt, -168.0346pt)
 -- (202.3725pt, -168.0346pt) .. controls (202.44pt, -167.954pt) and (202.5468pt, -167.8677pt) .. (202.693pt, -167.7757pt)
 -- (202.693pt, -167.7757pt)
 -- (204.7174pt, -167.7757pt)
 -- (204.7174pt, -167.7757pt)
 -- (206.1344pt, -167.7757pt)
 -- (206.1344pt, -167.7757pt) .. controls (206.5281pt, -167.7757pt) and (206.7755pt, -167.793pt) .. (206.8767pt, -167.8275pt)
 -- (206.8767pt, -167.8275pt) .. controls (206.9779pt, -167.862pt) and (207.0285pt, -167.9483pt) .. (207.0285pt, -168.0864pt)
 -- (207.0285pt, -168.0864pt) .. controls (206.9836pt, -168.5006pt) and (206.8936pt, -168.7422pt) .. (206.7586pt, -168.8113pt)
 -- (206.7586pt, -168.8113pt) .. controls (206.7136pt, -168.8343pt) and (206.41pt, -168.8458pt) .. (205.8477pt, -168.8458pt)
 -- (205.8477pt, -168.8458pt)
 -- (205.021pt, -168.8458pt)
 -- (205.021pt, -168.8458pt)
 -- (203.857pt, -173.6785pt)
 -- (203.857pt, -173.6785pt) .. controls (203.0585pt, -176.9003pt) and (202.6593pt, -178.517pt) .. (202.6593pt, -178.5285pt)
 -- (202.6593pt, -178.5285pt) .. controls (202.6593pt, -178.54pt) and (202.9067pt, -178.5457pt) .. (203.4016pt, -178.5457pt)
 -- (203.4016pt, -178.5457pt)
 -- (203.857pt, -178.5457pt)
 -- (203.857pt, -178.5457pt) .. controls (204.2169pt, -178.5457pt) and (204.3969pt, -178.6493pt) .. (204.3969pt, -178.8564pt)
 -- (204.3969pt, -178.8564pt) .. controls (204.3631pt, -179.2822pt) and (204.2675pt, -179.5238pt) .. (204.1101pt, -179.5813pt)
 -- (204.1101pt, -179.5813pt) .. controls (204.0651pt, -179.6043pt) and (203.9976pt, -179.6158pt) .. (203.9077pt, -179.6158pt)
 -- (203.9077pt, -179.6158pt) .. controls (203.8627pt, -179.6158pt) and (203.6152pt, -179.6101pt) .. (203.1654pt, -179.5986pt)
 -- (203.1654pt, -179.5986pt) .. controls (202.7155pt, -179.5871pt) and (202.0688pt, -179.5813pt) .. (201.2254pt, -179.5813pt)
 -- (201.2254pt, -179.5813pt) .. controls (200.4269pt, -179.5813pt) and (199.8196pt, -179.5871pt) .. (199.4034pt, -179.5986pt)
 -- (199.4034pt, -179.5986pt) .. controls (198.9873pt, -179.6101pt) and (198.7512pt, -179.6158pt) .. (198.6949pt, -179.6158pt)
 -- (198.6949pt, -179.6158pt)
 -- (198.6612pt, -179.6158pt)
 -- (198.6612pt, -179.6158pt) .. controls (198.4812pt, -179.6158pt) and (198.3688pt, -179.5295pt) .. (198.3238pt, -179.3569pt)
 -- (198.3238pt, -179.3569pt) .. controls (198.3688pt, -178.9082pt) and (198.4644pt, -178.6493pt) .. (198.6106pt, -178.5803pt)
 -- (198.6106pt, -178.5803pt) .. controls (198.6556pt, -178.5573pt) and (198.9536pt, -178.5457pt) .. (199.5047pt, -178.5457pt)
 -- (199.5047pt, -178.5457pt)
 -- (200.3313pt, -178.5457pt)
 -- (200.3313pt, -178.5457pt) .. controls (201.8945pt, -172.1481pt) and (202.6762pt, -168.9436pt) .. (202.6762pt, -168.9321pt)
 -- (202.6762pt, -168.9321pt)
 -- (199.1841pt, -174.1273pt)
 -- (199.1841pt, -174.1273pt) .. controls (196.8449pt, -177.6137pt) and (195.6584pt, -179.3742pt) .. (195.6246pt, -179.4088pt)
 -- (195.6246pt, -179.4088pt) .. controls (195.4897pt, -179.5468pt) and (195.3041pt, -179.6158pt) .. (195.0679pt, -179.6158pt)
 -- (195.0679pt, -179.6158pt) .. controls (194.9555pt, -179.6158pt) and (194.8711pt, -179.6158pt) .. (194.8149pt, -179.6158pt)
 -- (194.8149pt, -179.6158pt) .. controls (194.7587pt, -179.6158pt) and (194.6968pt, -179.5871pt) .. (194.6293pt, -179.5295pt)
 -- (194.6293pt, -179.5295pt) .. controls (194.5619pt, -179.472pt) and (194.5225pt, -179.3915pt) .. (194.5112pt, -179.2879pt)
 -- (194.5112pt, -179.2879pt) .. controls (194.5112pt, -179.2764pt) and (194.1964pt, -177.5734pt) .. (193.5665pt, -174.179pt)
 -- (193.5665pt, -174.179pt)
 -- (192.6556pt, -169.191pt)
 -- (192.6556pt, -169.191pt)
 -- (191.5084pt, -173.8339pt)
 -- (191.5084pt, -173.8339pt) .. controls (190.7774pt, -176.86pt) and (190.4119pt, -178.3962pt) .. (190.4119pt, -178.4422pt)
 -- (190.4119pt, -178.4422pt) .. controls (190.4119pt, -178.5112pt) and (190.7943pt, -178.5457pt) .. (191.5591pt, -178.5457pt)
 -- (191.5591pt, -178.5457pt) .. controls (191.9189pt, -178.5457pt) and (192.0989pt, -178.6378pt) .. (192.0989pt, -178.8219pt)
 -- (192.0989pt, -178.8219pt) .. controls (192.0764pt, -179.2592pt) and (191.9808pt, -179.5123pt) .. (191.8121pt, -179.5813pt)
 -- (191.8121pt, -179.5813pt) .. controls (191.7671pt, -179.6043pt) and (191.7053pt, -179.6158pt) .. (191.6265pt, -179.6158pt)
 -- (191.6265pt, -179.6158pt) .. controls (191.5703pt, -179.6158pt) and (191.351pt, -179.6101pt) .. (190.9686pt, -179.5986pt)
 -- (190.9686pt, -179.5986pt) .. controls (190.5862pt, -179.5871pt) and (190.1026pt, -179.5813pt) .. (189.5178pt, -179.5813pt)
 -- (189.5178pt, -179.5813pt) .. controls (188.888pt, -179.5813pt) and (188.41pt, -179.5871pt) .. (188.0839pt, -179.5986pt)
 -- (188.0839pt, -179.5986pt) .. controls (187.7578pt, -179.6101pt) and (187.5722pt, -179.6158pt) .. (187.5272pt, -179.6158pt)
 -- (187.5272pt, -179.6158pt) .. controls (187.3585pt, -179.6158pt) and (187.246pt, -179.5295pt) .. (187.1898pt, -179.3569pt)
 -- (187.1898pt, -179.3569pt) .. controls (187.1898pt, -179.3109pt) and (187.2123pt, -179.1959pt) .. (187.2573pt, -179.0118pt)
 -- (187.2573pt, -179.0118pt) .. controls (187.3135pt, -178.7816pt) and (187.3698pt, -178.6493pt) .. (187.426pt, -178.6148pt)
 -- (187.426pt, -178.6148pt) .. controls (187.4822pt, -178.5803pt) and (187.6903pt, -178.5573pt) .. (188.0502pt, -178.5457pt)
 -- (188.0502pt, -178.5457pt) .. controls (188.6462pt, -178.5227pt) and (189.0399pt, -178.4825pt) .. (189.231pt, -178.4249pt)
 -- (189.231pt, -178.4249pt)
 -- (190.3951pt, -173.6613pt)
 -- (190.3951pt, -173.6613pt) .. controls (191.1711pt, -170.5085pt) and (191.5591pt, -168.9149pt) .. (191.5591pt, -168.8803pt)
 -- (191.5591pt, -168.8803pt) .. controls (191.5591pt, -168.8573pt) and (191.3116pt, -168.8458pt) .. (190.8168pt, -168.8458pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(206.5964pt, -177.5068pt) .. controls (206.5407pt, -177.4498pt) and (206.5129pt, -177.4092pt) .. (206.5129pt, -177.3848pt)
 -- (206.5129pt, -177.3848pt) .. controls (206.5129pt, -177.3522pt) and (206.5248pt, -177.2871pt) .. (206.5487pt, -177.1895pt)
 -- (206.5487pt, -177.1895pt) .. controls (206.5725pt, -177.0919pt) and (206.5924pt, -177.0349pt) .. (206.6083pt, -177.0187pt)
 -- (206.6083pt, -177.0187pt) .. controls (206.6242pt, -176.978pt) and (206.66pt, -176.9576pt) .. (206.7156pt, -176.9576pt)
 -- (206.7156pt, -176.9576pt) .. controls (206.7713pt, -176.9576pt) and (206.974pt, -176.9536pt) .. (207.3239pt, -176.9454pt)
 -- (207.3239pt, -176.9454pt)
 -- (207.956pt, -176.9454pt)
 -- (207.956pt, -176.9454pt)
 -- (208.1826pt, -175.9692pt)
 -- (208.1826pt, -175.9692pt) .. controls (208.2065pt, -175.8798pt) and (208.2343pt, -175.7618pt) .. (208.2661pt, -175.6154pt)
 -- (208.2661pt, -175.6154pt) .. controls (208.2979pt, -175.4689pt) and (208.3258pt, -175.3632pt) .. (208.3496pt, -175.2981pt)
 -- (208.3496pt, -175.2981pt) .. controls (208.3735pt, -175.233pt) and (208.3973pt, -175.1517pt) .. (208.4212pt, -175.0541pt)
 -- (208.4212pt, -175.0541pt) .. controls (208.445pt, -174.9564pt) and (208.4768pt, -174.8873pt) .. (208.5166pt, -174.8466pt)
 -- (208.5166pt, -174.8466pt) .. controls (208.5564pt, -174.8059pt) and (208.5961pt, -174.7571pt) .. (208.6359pt, -174.7002pt)
 -- (208.6359pt, -174.7002pt) .. controls (208.6756pt, -174.6432pt) and (208.7313pt, -174.6066pt) .. (208.8028pt, -174.5903pt)
 -- (208.8028pt, -174.5903pt) .. controls (208.8744pt, -174.5741pt) and (208.946pt, -174.5659pt) .. (209.0175pt, -174.5659pt)
 -- (209.0175pt, -174.5659pt) .. controls (209.1606pt, -174.5741pt) and (209.26pt, -174.6188pt) .. (209.3157pt, -174.7002pt)
 -- (209.3157pt, -174.7002pt) .. controls (209.3714pt, -174.7815pt) and (209.3992pt, -174.8588pt) .. (209.3992pt, -174.932pt)
 -- (209.3992pt, -174.932pt) .. controls (209.3992pt, -174.989pt) and (209.3634pt, -175.1801pt) .. (209.2918pt, -175.5056pt)
 -- (209.2918pt, -175.5056pt) .. controls (209.2203pt, -175.8309pt) and (209.1408pt, -176.1523pt) .. (209.0533pt, -176.4695pt)
 -- (209.0533pt, -176.4695pt)
 -- (208.934pt, -176.921pt)
 -- (208.934pt, -176.921pt) .. controls (208.934pt, -176.9373pt) and (209.1328pt, -176.9454pt) .. (209.5304pt, -176.9454pt)
 -- (209.5304pt, -176.9454pt)
 -- (210.1386pt, -176.9454pt)
 -- (210.1386pt, -176.9454pt) .. controls (210.1943pt, -177.0024pt) and (210.2221pt, -177.0471pt) .. (210.2221pt, -177.0797pt)
 -- (210.2221pt, -177.0797pt) .. controls (210.2221pt, -177.2587pt) and (210.1704pt, -177.401pt) .. (210.0671pt, -177.5068pt)
 -- (210.0671pt, -177.5068pt)
 -- (208.7909pt, -177.5068pt)
 -- (208.7909pt, -177.5068pt)
 -- (208.3615pt, -179.2761pt)
 -- (208.3615pt, -179.2761pt) .. controls (208.0514pt, -180.5778pt) and (207.8964pt, -181.2774pt) .. (207.8964pt, -181.375pt)
 -- (207.8964pt, -181.375pt) .. controls (207.8964pt, -181.7167pt) and (208.0037pt, -181.8875pt) .. (208.2184pt, -181.8875pt)
 -- (208.2184pt, -181.8875pt) .. controls (208.4967pt, -181.8875pt) and (208.7671pt, -181.7492pt) .. (209.0294pt, -181.4726pt)
 -- (209.0294pt, -181.4726pt) .. controls (209.2918pt, -181.196pt) and (209.5025pt, -180.8544pt) .. (209.6616pt, -180.4476pt)
 -- (209.6616pt, -180.4476pt) .. controls (209.6775pt, -180.3988pt) and (209.6973pt, -180.3703pt) .. (209.7212pt, -180.3622pt)
 -- (209.7212pt, -180.3622pt) .. controls (209.7451pt, -180.3541pt) and (209.8047pt, -180.3459pt) .. (209.9001pt, -180.3378pt)
 -- (209.9001pt, -180.3378pt)
 -- (209.9478pt, -180.3378pt)
 -- (209.9478pt, -180.3378pt) .. controls (210.0671pt, -180.3378pt) and (210.1267pt, -180.3703pt) .. (210.1267pt, -180.4354pt)
 -- (210.1267pt, -180.4354pt) .. controls (210.1267pt, -180.4598pt) and (210.1148pt, -180.5086pt) .. (210.0909pt, -180.5818pt)
 -- (210.0909pt, -180.5818pt) .. controls (210.0512pt, -180.712pt) and (209.9796pt, -180.8666pt) .. (209.8763pt, -181.0455pt)
 -- (209.8763pt, -181.0455pt) .. controls (209.7729pt, -181.2245pt) and (209.6377pt, -181.4156pt) .. (209.4707pt, -181.619pt)
 -- (209.4707pt, -181.619pt) .. controls (209.3038pt, -181.8224pt) and (209.101pt, -181.9933pt) .. (208.8625pt, -182.1315pt)
 -- (208.8625pt, -182.1315pt) .. controls (208.6239pt, -182.2698pt) and (208.3814pt, -182.339pt) .. (208.1349pt, -182.339pt)
 -- (208.1349pt, -182.339pt) .. controls (207.8964pt, -182.339pt) and (207.6698pt, -182.278pt) .. (207.4551pt, -182.1559pt)
 -- (207.4551pt, -182.1559pt) .. controls (207.2404pt, -182.0339pt) and (207.0854pt, -181.8224pt) .. (206.99pt, -181.5214pt)
 -- (206.99pt, -181.5214pt) .. controls (206.974pt, -181.4564pt) and (206.9661pt, -181.3465pt) .. (206.9661pt, -181.192pt)
 -- (206.9661pt, -181.192pt)
 -- (206.9661pt, -180.9723pt)
 -- (206.9661pt, -180.9723pt)
 -- (207.3835pt, -179.2639pt)
 -- (207.3835pt, -179.2639pt) .. controls (207.6618pt, -178.1169pt) and (207.805pt, -177.5393pt) .. (207.8129pt, -177.5312pt)
 -- (207.8129pt, -177.5312pt) .. controls (207.8129pt, -177.5149pt) and (207.6102pt, -177.5068pt) .. (207.2046pt, -177.5068pt)
 -- (207.2046pt, -177.5068pt)
 -- (206.5964pt, -177.5068pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(206.5964pt, -177.5068pt) .. controls (206.5407pt, -177.4498pt) and (206.5129pt, -177.4092pt) .. (206.5129pt, -177.3848pt)
 -- (206.5129pt, -177.3848pt) .. controls (206.5129pt, -177.3522pt) and (206.5248pt, -177.2871pt) .. (206.5487pt, -177.1895pt)
 -- (206.5487pt, -177.1895pt) .. controls (206.5725pt, -177.0919pt) and (206.5924pt, -177.0349pt) .. (206.6083pt, -177.0187pt)
 -- (206.6083pt, -177.0187pt) .. controls (206.6242pt, -176.978pt) and (206.66pt, -176.9576pt) .. (206.7156pt, -176.9576pt)
 -- (206.7156pt, -176.9576pt) .. controls (206.7713pt, -176.9576pt) and (206.974pt, -176.9536pt) .. (207.3239pt, -176.9454pt)
 -- (207.3239pt, -176.9454pt)
 -- (207.956pt, -176.9454pt)
 -- (207.956pt, -176.9454pt)
 -- (208.1826pt, -175.9692pt)
 -- (208.1826pt, -175.9692pt) .. controls (208.2065pt, -175.8798pt) and (208.2343pt, -175.7618pt) .. (208.2661pt, -175.6154pt)
 -- (208.2661pt, -175.6154pt) .. controls (208.2979pt, -175.4689pt) and (208.3258pt, -175.3632pt) .. (208.3496pt, -175.2981pt)
 -- (208.3496pt, -175.2981pt) .. controls (208.3735pt, -175.233pt) and (208.3973pt, -175.1517pt) .. (208.4212pt, -175.0541pt)
 -- (208.4212pt, -175.0541pt) .. controls (208.445pt, -174.9564pt) and (208.4768pt, -174.8873pt) .. (208.5166pt, -174.8466pt)
 -- (208.5166pt, -174.8466pt) .. controls (208.5564pt, -174.8059pt) and (208.5961pt, -174.7571pt) .. (208.6359pt, -174.7002pt)
 -- (208.6359pt, -174.7002pt) .. controls (208.6756pt, -174.6432pt) and (208.7313pt, -174.6066pt) .. (208.8028pt, -174.5903pt)
 -- (208.8028pt, -174.5903pt) .. controls (208.8744pt, -174.5741pt) and (208.946pt, -174.5659pt) .. (209.0175pt, -174.5659pt)
 -- (209.0175pt, -174.5659pt) .. controls (209.1606pt, -174.5741pt) and (209.26pt, -174.6188pt) .. (209.3157pt, -174.7002pt)
 -- (209.3157pt, -174.7002pt) .. controls (209.3714pt, -174.7815pt) and (209.3992pt, -174.8588pt) .. (209.3992pt, -174.932pt)
 -- (209.3992pt, -174.932pt) .. controls (209.3992pt, -174.989pt) and (209.3634pt, -175.1801pt) .. (209.2918pt, -175.5056pt)
 -- (209.2918pt, -175.5056pt) .. controls (209.2203pt, -175.8309pt) and (209.1408pt, -176.1523pt) .. (209.0533pt, -176.4695pt)
 -- (209.0533pt, -176.4695pt)
 -- (208.934pt, -176.921pt)
 -- (208.934pt, -176.921pt) .. controls (208.934pt, -176.9373pt) and (209.1328pt, -176.9454pt) .. (209.5304pt, -176.9454pt)
 -- (209.5304pt, -176.9454pt)
 -- (210.1386pt, -176.9454pt)
 -- (210.1386pt, -176.9454pt) .. controls (210.1943pt, -177.0024pt) and (210.2221pt, -177.0471pt) .. (210.2221pt, -177.0797pt)
 -- (210.2221pt, -177.0797pt) .. controls (210.2221pt, -177.2587pt) and (210.1704pt, -177.401pt) .. (210.0671pt, -177.5068pt)
 -- (210.0671pt, -177.5068pt)
 -- (208.7909pt, -177.5068pt)
 -- (208.7909pt, -177.5068pt)
 -- (208.3615pt, -179.2761pt)
 -- (208.3615pt, -179.2761pt) .. controls (208.0514pt, -180.5778pt) and (207.8964pt, -181.2774pt) .. (207.8964pt, -181.375pt)
 -- (207.8964pt, -181.375pt) .. controls (207.8964pt, -181.7167pt) and (208.0037pt, -181.8875pt) .. (208.2184pt, -181.8875pt)
 -- (208.2184pt, -181.8875pt) .. controls (208.4967pt, -181.8875pt) and (208.7671pt, -181.7492pt) .. (209.0294pt, -181.4726pt)
 -- (209.0294pt, -181.4726pt) .. controls (209.2918pt, -181.196pt) and (209.5025pt, -180.8544pt) .. (209.6616pt, -180.4476pt)
 -- (209.6616pt, -180.4476pt) .. controls (209.6775pt, -180.3988pt) and (209.6973pt, -180.3703pt) .. (209.7212pt, -180.3622pt)
 -- (209.7212pt, -180.3622pt) .. controls (209.7451pt, -180.3541pt) and (209.8047pt, -180.3459pt) .. (209.9001pt, -180.3378pt)
 -- (209.9001pt, -180.3378pt)
 -- (209.9478pt, -180.3378pt)
 -- (209.9478pt, -180.3378pt) .. controls (210.0671pt, -180.3378pt) and (210.1267pt, -180.3703pt) .. (210.1267pt, -180.4354pt)
 -- (210.1267pt, -180.4354pt) .. controls (210.1267pt, -180.4598pt) and (210.1148pt, -180.5086pt) .. (210.0909pt, -180.5818pt)
 -- (210.0909pt, -180.5818pt) .. controls (210.0512pt, -180.712pt) and (209.9796pt, -180.8666pt) .. (209.8763pt, -181.0455pt)
 -- (209.8763pt, -181.0455pt) .. controls (209.7729pt, -181.2245pt) and (209.6377pt, -181.4156pt) .. (209.4707pt, -181.619pt)
 -- (209.4707pt, -181.619pt) .. controls (209.3038pt, -181.8224pt) and (209.101pt, -181.9933pt) .. (208.8625pt, -182.1315pt)
 -- (208.8625pt, -182.1315pt) .. controls (208.6239pt, -182.2698pt) and (208.3814pt, -182.339pt) .. (208.1349pt, -182.339pt)
 -- (208.1349pt, -182.339pt) .. controls (207.8964pt, -182.339pt) and (207.6698pt, -182.278pt) .. (207.4551pt, -182.1559pt)
 -- (207.4551pt, -182.1559pt) .. controls (207.2404pt, -182.0339pt) and (207.0854pt, -181.8224pt) .. (206.99pt, -181.5214pt)
 -- (206.99pt, -181.5214pt) .. controls (206.974pt, -181.4564pt) and (206.9661pt, -181.3465pt) .. (206.9661pt, -181.192pt)
 -- (206.9661pt, -181.192pt)
 -- (206.9661pt, -180.9723pt)
 -- (206.9661pt, -180.9723pt)
 -- (207.3835pt, -179.2639pt)
 -- (207.3835pt, -179.2639pt) .. controls (207.6618pt, -178.1169pt) and (207.805pt, -177.5393pt) .. (207.8129pt, -177.5312pt)
 -- (207.8129pt, -177.5312pt) .. controls (207.8129pt, -177.5149pt) and (207.6102pt, -177.5068pt) .. (207.2046pt, -177.5068pt)
 -- (207.2046pt, -177.5068pt)
 -- (206.5964pt, -177.5068pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(212.4487pt, -166.6884pt) -- (212.5162pt, -166.6711pt)
 -- (212.5162pt, -166.6711pt) .. controls (212.5724pt, -166.6711pt) and (212.6287pt, -166.6711pt) .. (212.6849pt, -166.6711pt)
 -- (212.6849pt, -166.6711pt)
 -- (212.8873pt, -166.6711pt)
 -- (212.8873pt, -166.6711pt)
 -- (213.3597pt, -167.0853pt)
 -- (213.3597pt, -167.0853pt) .. controls (214.4169pt, -168.0634pt) and (215.1872pt, -169.283pt) .. (215.6708pt, -170.7444pt)
 -- (215.6708pt, -170.7444pt) .. controls (216.1544pt, -172.2057pt) and (216.3962pt, -173.7245pt) .. (216.3962pt, -175.3009pt)
 -- (216.3962pt, -175.3009pt) .. controls (216.3962pt, -176.0834pt) and (216.34pt, -176.837pt) .. (216.2275pt, -177.562pt)
 -- (216.2275pt, -177.562pt) .. controls (216.1151pt, -178.2869pt) and (215.9857pt, -178.9025pt) .. (215.8395pt, -179.4088pt)
 -- (215.8395pt, -179.4088pt) .. controls (215.6933pt, -179.915pt) and (215.4853pt, -180.4213pt) .. (215.2154pt, -180.9276pt)
 -- (215.2154pt, -180.9276pt) .. controls (214.9454pt, -181.4338pt) and (214.7318pt, -181.8193pt) .. (214.5743pt, -182.084pt)
 -- (214.5743pt, -182.084pt) .. controls (214.4169pt, -182.3486pt) and (214.1863pt, -182.642pt) .. (213.8827pt, -182.9642pt)
 -- (213.8827pt, -182.9642pt) .. controls (213.579pt, -183.2864pt) and (213.3991pt, -183.4763pt) .. (213.3428pt, -183.5338pt)
 -- (213.3428pt, -183.5338pt) .. controls (213.2866pt, -183.5913pt) and (213.1573pt, -183.7006pt) .. (212.9548pt, -183.8618pt)
 -- (212.9548pt, -183.8618pt) .. controls (212.9211pt, -183.8962pt) and (212.8986pt, -183.9193pt) .. (212.8873pt, -183.9308pt)
 -- (212.8873pt, -183.9308pt)
 -- (212.6849pt, -183.9308pt)
 -- (212.6849pt, -183.9308pt) .. controls (212.5949pt, -183.9308pt) and (212.5331pt, -183.9308pt) .. (212.4993pt, -183.9308pt)
 -- (212.4993pt, -183.9308pt) .. controls (212.4656pt, -183.9308pt) and (212.4375pt, -183.9135pt) .. (212.415pt, -183.879pt)
 -- (212.415pt, -183.879pt) .. controls (212.3925pt, -183.8445pt) and (212.3756pt, -183.7927pt) .. (212.3644pt, -183.7236pt)
 -- (212.3644pt, -183.7236pt) .. controls (212.3756pt, -183.7122pt) and (212.4375pt, -183.6373pt) .. (212.55pt, -183.4993pt)
 -- (212.55pt, -183.4993pt) .. controls (214.2932pt, -181.6467pt) and (215.1647pt, -178.9139pt) .. (215.1647pt, -175.3009pt)
 -- (215.1647pt, -175.3009pt) .. controls (215.1647pt, -171.6879pt) and (214.2932pt, -168.9551pt) .. (212.55pt, -167.1025pt)
 -- (212.55pt, -167.1025pt) .. controls (212.4375pt, -166.9645pt) and (212.3756pt, -166.8897pt) .. (212.3644pt, -166.8782pt)
 -- (212.3644pt, -166.8782pt) .. controls (212.3644pt, -166.7861pt) and (212.3925pt, -166.7228pt) .. (212.4487pt, -166.6884pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(212.4487pt, -166.6884pt) -- (212.5162pt, -166.6711pt)
 -- (212.5162pt, -166.6711pt) .. controls (212.5724pt, -166.6711pt) and (212.6287pt, -166.6711pt) .. (212.6849pt, -166.6711pt)
 -- (212.6849pt, -166.6711pt)
 -- (212.8873pt, -166.6711pt)
 -- (212.8873pt, -166.6711pt)
 -- (213.3597pt, -167.0853pt)
 -- (213.3597pt, -167.0853pt) .. controls (214.4169pt, -168.0634pt) and (215.1872pt, -169.283pt) .. (215.6708pt, -170.7444pt)
 -- (215.6708pt, -170.7444pt) .. controls (216.1544pt, -172.2057pt) and (216.3962pt, -173.7245pt) .. (216.3962pt, -175.3009pt)
 -- (216.3962pt, -175.3009pt) .. controls (216.3962pt, -176.0834pt) and (216.34pt, -176.837pt) .. (216.2275pt, -177.562pt)
 -- (216.2275pt, -177.562pt) .. controls (216.1151pt, -178.2869pt) and (215.9857pt, -178.9025pt) .. (215.8395pt, -179.4088pt)
 -- (215.8395pt, -179.4088pt) .. controls (215.6933pt, -179.915pt) and (215.4853pt, -180.4213pt) .. (215.2154pt, -180.9276pt)
 -- (215.2154pt, -180.9276pt) .. controls (214.9454pt, -181.4338pt) and (214.7318pt, -181.8193pt) .. (214.5743pt, -182.084pt)
 -- (214.5743pt, -182.084pt) .. controls (214.4169pt, -182.3486pt) and (214.1863pt, -182.642pt) .. (213.8827pt, -182.9642pt)
 -- (213.8827pt, -182.9642pt) .. controls (213.579pt, -183.2864pt) and (213.3991pt, -183.4763pt) .. (213.3428pt, -183.5338pt)
 -- (213.3428pt, -183.5338pt) .. controls (213.2866pt, -183.5913pt) and (213.1573pt, -183.7006pt) .. (212.9548pt, -183.8618pt)
 -- (212.9548pt, -183.8618pt) .. controls (212.9211pt, -183.8962pt) and (212.8986pt, -183.9193pt) .. (212.8873pt, -183.9308pt)
 -- (212.8873pt, -183.9308pt)
 -- (212.6849pt, -183.9308pt)
 -- (212.6849pt, -183.9308pt) .. controls (212.5949pt, -183.9308pt) and (212.5331pt, -183.9308pt) .. (212.4993pt, -183.9308pt)
 -- (212.4993pt, -183.9308pt) .. controls (212.4656pt, -183.9308pt) and (212.4375pt, -183.9135pt) .. (212.415pt, -183.879pt)
 -- (212.415pt, -183.879pt) .. controls (212.3925pt, -183.8445pt) and (212.3756pt, -183.7927pt) .. (212.3644pt, -183.7236pt)
 -- (212.3644pt, -183.7236pt) .. controls (212.3756pt, -183.7122pt) and (212.4375pt, -183.6373pt) .. (212.55pt, -183.4993pt)
 -- (212.55pt, -183.4993pt) .. controls (214.2932pt, -181.6467pt) and (215.1647pt, -178.9139pt) .. (215.1647pt, -175.3009pt)
 -- (215.1647pt, -175.3009pt) .. controls (215.1647pt, -171.6879pt) and (214.2932pt, -168.9551pt) .. (212.55pt, -167.1025pt)
 -- (212.55pt, -167.1025pt) .. controls (212.4375pt, -166.9645pt) and (212.3756pt, -166.8897pt) .. (212.3644pt, -166.8782pt)
 -- (212.3644pt, -166.8782pt) .. controls (212.3644pt, -166.7861pt) and (212.3925pt, -166.7228pt) .. (212.4487pt, -166.6884pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(217.8373,-179.6158){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(98.2546pt, -190.0469pt) .. controls (98.41333pt, -190.1134pt) and (98.4927pt, -190.2131pt) .. (98.4927pt, -190.3459pt)
 -- (98.4927pt, -190.3459pt) .. controls (98.4927pt, -190.5342pt) and (98.43034pt, -190.7502pt) .. (98.30562pt, -190.9938pt)
 -- (98.30562pt, -190.9938pt) .. controls (98.23759pt, -191.0492pt) and (97.96548pt, -191.0769pt) .. (97.48928pt, -191.0769pt)
 -- (97.48928pt, -191.0769pt) .. controls (97.05844pt, -191.0769pt) and (96.84302pt, -191.0824pt) .. (96.84302pt, -191.0935pt)
 -- (96.84302pt, -191.0935pt) .. controls (96.84302pt, -191.1267pt) and (96.95073pt, -191.7635pt) .. (97.16615pt, -193.0038pt)
 -- (97.16615pt, -193.0038pt) .. controls (97.38157pt, -194.2442pt) and (97.60833pt, -195.4846pt) .. (97.84643pt, -196.7249pt)
 -- (97.84643pt, -196.7249pt)
 -- (98.18657pt, -198.5522pt)
 -- (98.18657pt, -198.5522pt)
 -- (99.4621pt, -196.7083pt)
 -- (99.4621pt, -196.7083pt) .. controls (100.3238pt, -195.479pt) and (101.1798pt, -194.2498pt) .. (102.0302pt, -193.0204pt)
 -- (102.0302pt, -193.0204pt) .. controls (102.8805pt, -191.7912pt) and (103.3114pt, -191.1655pt) .. (103.3227pt, -191.1433pt)
 -- (103.3227pt, -191.1433pt) .. controls (103.3114pt, -191.1323pt) and (103.0449pt, -191.1101pt) .. (102.5234pt, -191.0769pt)
 -- (102.5234pt, -191.0769pt) .. controls (102.3193pt, -191.0769pt) and (102.1776pt, -191.0602pt) .. (102.0982pt, -191.027pt)
 -- (102.0982pt, -191.027pt) .. controls (102.0188pt, -190.9938pt) and (101.9735pt, -190.9163pt) .. (101.9621pt, -190.7945pt)
 -- (101.9621pt, -190.7945pt) .. controls (101.9621pt, -190.717pt) and (101.9791pt, -190.6228pt) .. (102.0132pt, -190.5121pt)
 -- (102.0132pt, -190.5121pt) .. controls (102.0698pt, -190.3016pt) and (102.1209pt, -190.1743pt) .. (102.1662pt, -190.13pt)
 -- (102.1662pt, -190.13pt) .. controls (102.2116pt, -190.0857pt) and (102.3193pt, -190.058pt) .. (102.4893pt, -190.0469pt)
 -- (102.4893pt, -190.0469pt) .. controls (102.5347pt, -190.0469pt) and (102.7388pt, -190.0525pt) .. (103.1016pt, -190.0635pt)
 -- (103.1016pt, -190.0635pt) .. controls (103.4644pt, -190.0746pt) and (103.9179pt, -190.0801pt) .. (104.4622pt, -190.0801pt)
 -- (104.4622pt, -190.0801pt) .. controls (104.7796pt, -190.0801pt) and (105.1028pt, -190.0801pt) .. (105.4316pt, -190.0801pt)
 -- (105.4316pt, -190.0801pt) .. controls (105.7604pt, -190.0801pt) and (105.9588pt, -190.0746pt) .. (106.0268pt, -190.0635pt)
 -- (106.0268pt, -190.0635pt) .. controls (106.2082pt, -190.0635pt) and (106.3216pt, -190.0746pt) .. (106.3669pt, -190.0968pt)
 -- (106.3669pt, -190.0968pt) .. controls (106.4123pt, -190.1189pt) and (106.4576pt, -190.1854pt) .. (106.503pt, -190.2961pt)
 -- (106.503pt, -190.2961pt) .. controls (106.503pt, -190.3404pt) and (106.4803pt, -190.4512pt) .. (106.435pt, -190.6284pt)
 -- (106.435pt, -190.6284pt) .. controls (106.3783pt, -190.8387pt) and (106.3273pt, -190.9661pt) .. (106.2819pt, -191.0104pt)
 -- (106.2819pt, -191.0104pt) .. controls (106.2366pt, -191.0547pt) and (106.1062pt, -191.0769pt) .. (105.8907pt, -191.0769pt)
 -- (105.8907pt, -191.0769pt) .. controls (105.3239pt, -191.0769pt) and (104.9213pt, -191.1157pt) .. (104.6833pt, -191.1932pt)
 -- (104.6833pt, -191.1932pt) .. controls (104.6266pt, -191.1932pt) and (104.5755pt, -191.2153pt) .. (104.5302pt, -191.2596pt)
 -- (104.5302pt, -191.2596pt) .. controls (104.4962pt, -191.2928pt) and (103.3057pt, -193.0038pt) .. (100.9587pt, -196.3927pt)
 -- (100.9587pt, -196.3927pt) .. controls (98.61175pt, -199.7815pt) and (97.42126pt, -201.4926pt) .. (97.38724pt, -201.5258pt)
 -- (97.38724pt, -201.5258pt) .. controls (97.34189pt, -201.5701pt) and (97.23985pt, -201.631pt) .. (97.08112pt, -201.7085pt)
 -- (97.08112pt, -201.7085pt)
 -- (96.63893pt, -201.7085pt)
 -- (96.63893pt, -201.7085pt)
 -- (96.38383pt, -201.7085pt)
 -- (96.38383pt, -201.7085pt) .. controls (96.14573pt, -201.7085pt) and (96.00967pt, -201.631pt) .. (95.97565pt, -201.4759pt)
 -- (95.97565pt, -201.4759pt) .. controls (95.97565pt, -201.4648pt) and (95.93597pt, -201.2489pt) .. (95.85661pt, -200.8281pt)
 -- (95.85661pt, -200.8281pt) .. controls (95.77724pt, -200.4072pt) and (95.65253pt, -199.7206pt) .. (95.48245pt, -198.7682pt)
 -- (95.48245pt, -198.7682pt) .. controls (95.31239pt, -197.8157pt) and (95.15366pt, -196.9741pt) .. (95.00626pt, -196.2432pt)
 -- (95.00626pt, -196.2432pt)
 -- (94.08788pt, -191.0769pt)
 -- (94.08788pt, -191.0769pt)
 -- (93.4076pt, -191.0769pt)
 -- (93.4076pt, -191.0769pt)
 -- (93.03345pt, -191.0769pt)
 -- (93.03345pt, -191.0769pt) .. controls (92.67062pt, -191.0769pt) and (92.48922pt, -190.9772pt) .. (92.48922pt, -190.7778pt)
 -- (92.48922pt, -190.7778pt) .. controls (92.53457pt, -190.3792pt) and (92.62527pt, -190.1466pt) .. (92.76133pt, -190.0801pt)
 -- (92.76133pt, -190.0801pt) .. controls (92.80669pt, -190.058pt) and (92.92574pt, -190.0469pt) .. (93.11848pt, -190.0469pt)
 -- (93.11848pt, -190.0469pt) .. controls (93.62869pt, -190.0691pt) and (94.46204pt, -190.0801pt) .. (95.61851pt, -190.0801pt)
 -- (95.61851pt, -190.0801pt) .. controls (96.57091pt, -190.0801pt) and (97.26252pt, -190.0746pt) .. (97.69337pt, -190.0635pt)
 -- (97.69337pt, -190.0635pt)
 -- (98.2546pt, -190.0469pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(98.2546pt, -190.0469pt) .. controls (98.41333pt, -190.1134pt) and (98.4927pt, -190.2131pt) .. (98.4927pt, -190.3459pt)
 -- (98.4927pt, -190.3459pt) .. controls (98.4927pt, -190.5342pt) and (98.43034pt, -190.7502pt) .. (98.30562pt, -190.9938pt)
 -- (98.30562pt, -190.9938pt) .. controls (98.23759pt, -191.0492pt) and (97.96548pt, -191.0769pt) .. (97.48928pt, -191.0769pt)
 -- (97.48928pt, -191.0769pt) .. controls (97.05844pt, -191.0769pt) and (96.84302pt, -191.0824pt) .. (96.84302pt, -191.0935pt)
 -- (96.84302pt, -191.0935pt) .. controls (96.84302pt, -191.1267pt) and (96.95073pt, -191.7635pt) .. (97.16615pt, -193.0038pt)
 -- (97.16615pt, -193.0038pt) .. controls (97.38157pt, -194.2442pt) and (97.60833pt, -195.4846pt) .. (97.84643pt, -196.7249pt)
 -- (97.84643pt, -196.7249pt)
 -- (98.18657pt, -198.5522pt)
 -- (98.18657pt, -198.5522pt)
 -- (99.4621pt, -196.7083pt)
 -- (99.4621pt, -196.7083pt) .. controls (100.3238pt, -195.479pt) and (101.1798pt, -194.2498pt) .. (102.0302pt, -193.0204pt)
 -- (102.0302pt, -193.0204pt) .. controls (102.8805pt, -191.7912pt) and (103.3114pt, -191.1655pt) .. (103.3227pt, -191.1433pt)
 -- (103.3227pt, -191.1433pt) .. controls (103.3114pt, -191.1323pt) and (103.0449pt, -191.1101pt) .. (102.5234pt, -191.0769pt)
 -- (102.5234pt, -191.0769pt) .. controls (102.3193pt, -191.0769pt) and (102.1776pt, -191.0602pt) .. (102.0982pt, -191.027pt)
 -- (102.0982pt, -191.027pt) .. controls (102.0188pt, -190.9938pt) and (101.9735pt, -190.9163pt) .. (101.9621pt, -190.7945pt)
 -- (101.9621pt, -190.7945pt) .. controls (101.9621pt, -190.717pt) and (101.9791pt, -190.6228pt) .. (102.0132pt, -190.5121pt)
 -- (102.0132pt, -190.5121pt) .. controls (102.0698pt, -190.3016pt) and (102.1209pt, -190.1743pt) .. (102.1662pt, -190.13pt)
 -- (102.1662pt, -190.13pt) .. controls (102.2116pt, -190.0857pt) and (102.3193pt, -190.058pt) .. (102.4893pt, -190.0469pt)
 -- (102.4893pt, -190.0469pt) .. controls (102.5347pt, -190.0469pt) and (102.7388pt, -190.0525pt) .. (103.1016pt, -190.0635pt)
 -- (103.1016pt, -190.0635pt) .. controls (103.4644pt, -190.0746pt) and (103.9179pt, -190.0801pt) .. (104.4622pt, -190.0801pt)
 -- (104.4622pt, -190.0801pt) .. controls (104.7796pt, -190.0801pt) and (105.1028pt, -190.0801pt) .. (105.4316pt, -190.0801pt)
 -- (105.4316pt, -190.0801pt) .. controls (105.7604pt, -190.0801pt) and (105.9588pt, -190.0746pt) .. (106.0268pt, -190.0635pt)
 -- (106.0268pt, -190.0635pt) .. controls (106.2082pt, -190.0635pt) and (106.3216pt, -190.0746pt) .. (106.3669pt, -190.0968pt)
 -- (106.3669pt, -190.0968pt) .. controls (106.4123pt, -190.1189pt) and (106.4576pt, -190.1854pt) .. (106.503pt, -190.2961pt)
 -- (106.503pt, -190.2961pt) .. controls (106.503pt, -190.3404pt) and (106.4803pt, -190.4512pt) .. (106.435pt, -190.6284pt)
 -- (106.435pt, -190.6284pt) .. controls (106.3783pt, -190.8387pt) and (106.3273pt, -190.9661pt) .. (106.2819pt, -191.0104pt)
 -- (106.2819pt, -191.0104pt) .. controls (106.2366pt, -191.0547pt) and (106.1062pt, -191.0769pt) .. (105.8907pt, -191.0769pt)
 -- (105.8907pt, -191.0769pt) .. controls (105.3239pt, -191.0769pt) and (104.9213pt, -191.1157pt) .. (104.6833pt, -191.1932pt)
 -- (104.6833pt, -191.1932pt) .. controls (104.6266pt, -191.1932pt) and (104.5755pt, -191.2153pt) .. (104.5302pt, -191.2596pt)
 -- (104.5302pt, -191.2596pt) .. controls (104.4962pt, -191.2928pt) and (103.3057pt, -193.0038pt) .. (100.9587pt, -196.3927pt)
 -- (100.9587pt, -196.3927pt) .. controls (98.61175pt, -199.7815pt) and (97.42126pt, -201.4926pt) .. (97.38724pt, -201.5258pt)
 -- (97.38724pt, -201.5258pt) .. controls (97.34189pt, -201.5701pt) and (97.23985pt, -201.631pt) .. (97.08112pt, -201.7085pt)
 -- (97.08112pt, -201.7085pt)
 -- (96.63893pt, -201.7085pt)
 -- (96.63893pt, -201.7085pt)
 -- (96.38383pt, -201.7085pt)
 -- (96.38383pt, -201.7085pt) .. controls (96.14573pt, -201.7085pt) and (96.00967pt, -201.631pt) .. (95.97565pt, -201.4759pt)
 -- (95.97565pt, -201.4759pt) .. controls (95.97565pt, -201.4648pt) and (95.93597pt, -201.2489pt) .. (95.85661pt, -200.8281pt)
 -- (95.85661pt, -200.8281pt) .. controls (95.77724pt, -200.4072pt) and (95.65253pt, -199.7206pt) .. (95.48245pt, -198.7682pt)
 -- (95.48245pt, -198.7682pt) .. controls (95.31239pt, -197.8157pt) and (95.15366pt, -196.9741pt) .. (95.00626pt, -196.2432pt)
 -- (95.00626pt, -196.2432pt)
 -- (94.08788pt, -191.0769pt)
 -- (94.08788pt, -191.0769pt)
 -- (93.4076pt, -191.0769pt)
 -- (93.4076pt, -191.0769pt)
 -- (93.03345pt, -191.0769pt)
 -- (93.03345pt, -191.0769pt) .. controls (92.67062pt, -191.0769pt) and (92.48922pt, -190.9772pt) .. (92.48922pt, -190.7778pt)
 -- (92.48922pt, -190.7778pt) .. controls (92.53457pt, -190.3792pt) and (92.62527pt, -190.1466pt) .. (92.76133pt, -190.0801pt)
 -- (92.76133pt, -190.0801pt) .. controls (92.80669pt, -190.058pt) and (92.92574pt, -190.0469pt) .. (93.11848pt, -190.0469pt)
 -- (93.11848pt, -190.0469pt) .. controls (93.62869pt, -190.0691pt) and (94.46204pt, -190.0801pt) .. (95.61851pt, -190.0801pt)
 -- (95.61851pt, -190.0801pt) .. controls (96.57091pt, -190.0801pt) and (97.26252pt, -190.0746pt) .. (97.69337pt, -190.0635pt)
 -- (97.69337pt, -190.0635pt)
 -- (98.2546pt, -190.0469pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(97.50628pt, -187.8209pt) -- (99.83624pt, -185.595pt)
 -- (99.83624pt, -185.595pt)
 -- (99.9723pt, -185.7278pt)
 -- (99.9723pt, -185.7278pt) .. controls (101.4462pt, -187.1011pt) and (102.1832pt, -187.7988pt) .. (102.1832pt, -187.8209pt)
 -- (102.1832pt, -187.8209pt)
 -- (101.741pt, -188.3027pt)
 -- (101.741pt, -188.3027pt) .. controls (101.7184pt, -188.2916pt) and (101.3895pt, -188.0148pt) .. (100.7546pt, -187.4721pt)
 -- (100.7546pt, -187.4721pt)
 -- (99.85325pt, -186.7079pt)
 -- (99.85325pt, -186.7079pt)
 -- (98.91786pt, -187.4887pt)
 -- (98.91786pt, -187.4887pt) .. controls (98.77047pt, -187.6105pt) and (98.62308pt, -187.7379pt) .. (98.47568pt, -187.8708pt)
 -- (98.47568pt, -187.8708pt) .. controls (98.32829pt, -188.0037pt) and (98.20924pt, -188.1089pt) .. (98.11853pt, -188.1864pt)
 -- (98.11853pt, -188.1864pt)
 -- (97.98248pt, -188.2861pt)
 -- (97.98248pt, -188.2861pt) .. controls (97.9598pt, -188.3082pt) and (97.87476pt, -188.2307pt) .. (97.72737pt, -188.0535pt)
 -- (97.72737pt, -188.0535pt)
 -- (97.50628pt, -187.8209pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(97.50628pt, -187.8209pt) -- (99.83624pt, -185.595pt)
 -- (99.83624pt, -185.595pt)
 -- (99.9723pt, -185.7278pt)
 -- (99.9723pt, -185.7278pt) .. controls (101.4462pt, -187.1011pt) and (102.1832pt, -187.7988pt) .. (102.1832pt, -187.8209pt)
 -- (102.1832pt, -187.8209pt)
 -- (101.741pt, -188.3027pt)
 -- (101.741pt, -188.3027pt) .. controls (101.7184pt, -188.2916pt) and (101.3895pt, -188.0148pt) .. (100.7546pt, -187.4721pt)
 -- (100.7546pt, -187.4721pt)
 -- (99.85325pt, -186.7079pt)
 -- (99.85325pt, -186.7079pt)
 -- (98.91786pt, -187.4887pt)
 -- (98.91786pt, -187.4887pt) .. controls (98.77047pt, -187.6105pt) and (98.62308pt, -187.7379pt) .. (98.47568pt, -187.8708pt)
 -- (98.47568pt, -187.8708pt) .. controls (98.32829pt, -188.0037pt) and (98.20924pt, -188.1089pt) .. (98.11853pt, -188.1864pt)
 -- (98.11853pt, -188.1864pt)
 -- (97.98248pt, -188.2861pt)
 -- (97.98248pt, -188.2861pt) .. controls (97.9598pt, -188.3082pt) and (97.87476pt, -188.2307pt) .. (97.72737pt, -188.0535pt)
 -- (97.72737pt, -188.0535pt)
 -- (97.50628pt, -187.8209pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(103.8394pt, -199.4128pt) .. controls (103.7833pt, -199.358pt) and (103.7552pt, -199.3189pt) .. (103.7552pt, -199.2954pt)
 -- (103.7552pt, -199.2954pt) .. controls (103.7552pt, -199.2641pt) and (103.7673pt, -199.2014pt) .. (103.7913pt, -199.1075pt)
 -- (103.7913pt, -199.1075pt) .. controls (103.8153pt, -199.0135pt) and (103.8354pt, -198.9587pt) .. (103.8514pt, -198.9431pt)
 -- (103.8514pt, -198.9431pt) .. controls (103.8674pt, -198.9039pt) and (103.9035pt, -198.8843pt) .. (103.9596pt, -198.8843pt)
 -- (103.9596pt, -198.8843pt) .. controls (104.0157pt, -198.8843pt) and (104.2202pt, -198.8804pt) .. (104.5729pt, -198.8726pt)
 -- (104.5729pt, -198.8726pt)
 -- (105.2101pt, -198.8726pt)
 -- (105.2101pt, -198.8726pt)
 -- (105.4386pt, -197.933pt)
 -- (105.4386pt, -197.933pt) .. controls (105.4626pt, -197.8469pt) and (105.4907pt, -197.7333pt) .. (105.5228pt, -197.5924pt)
 -- (105.5228pt, -197.5924pt) .. controls (105.5548pt, -197.4515pt) and (105.5829pt, -197.3497pt) .. (105.6069pt, -197.287pt)
 -- (105.6069pt, -197.287pt) .. controls (105.631pt, -197.2244pt) and (105.655pt, -197.1461pt) .. (105.6791pt, -197.0522pt)
 -- (105.6791pt, -197.0522pt) .. controls (105.7031pt, -196.9582pt) and (105.7352pt, -196.8917pt) .. (105.7753pt, -196.8525pt)
 -- (105.7753pt, -196.8525pt) .. controls (105.8153pt, -196.8134pt) and (105.8554pt, -196.7664pt) .. (105.8955pt, -196.7116pt)
 -- (105.8955pt, -196.7116pt) .. controls (105.9356pt, -196.6568pt) and (105.9917pt, -196.6215pt) .. (106.0638pt, -196.6059pt)
 -- (106.0638pt, -196.6059pt) .. controls (106.136pt, -196.5902pt) and (106.2081pt, -196.5824pt) .. (106.2803pt, -196.5824pt)
 -- (106.2803pt, -196.5824pt) .. controls (106.4245pt, -196.5902pt) and (106.5247pt, -196.6333pt) .. (106.5809pt, -196.7116pt)
 -- (106.5809pt, -196.7116pt) .. controls (106.637pt, -196.7899pt) and (106.665pt, -196.8643pt) .. (106.665pt, -196.9348pt)
 -- (106.665pt, -196.9348pt) .. controls (106.665pt, -196.9896pt) and (106.629pt, -197.1735pt) .. (106.5568pt, -197.4867pt)
 -- (106.5568pt, -197.4867pt) .. controls (106.4847pt, -197.7999pt) and (106.4045pt, -198.1092pt) .. (106.3163pt, -198.4146pt)
 -- (106.3163pt, -198.4146pt)
 -- (106.1961pt, -198.8491pt)
 -- (106.1961pt, -198.8491pt) .. controls (106.1961pt, -198.8647pt) and (106.3965pt, -198.8726pt) .. (106.7973pt, -198.8726pt)
 -- (106.7973pt, -198.8726pt)
 -- (107.4105pt, -198.8726pt)
 -- (107.4105pt, -198.8726pt) .. controls (107.4666pt, -198.9274pt) and (107.4947pt, -198.9705pt) .. (107.4947pt, -199.0018pt)
 -- (107.4947pt, -199.0018pt) .. controls (107.4947pt, -199.174pt) and (107.4426pt, -199.311pt) .. (107.3384pt, -199.4128pt)
 -- (107.3384pt, -199.4128pt)
 -- (106.0518pt, -199.4128pt)
 -- (106.0518pt, -199.4128pt)
 -- (105.6189pt, -201.1158pt)
 -- (105.6189pt, -201.1158pt) .. controls (105.3063pt, -202.3686pt) and (105.15pt, -203.0419pt) .. (105.15pt, -203.1359pt)
 -- (105.15pt, -203.1359pt) .. controls (105.15pt, -203.4647pt) and (105.2582pt, -203.6292pt) .. (105.4747pt, -203.6292pt)
 -- (105.4747pt, -203.6292pt) .. controls (105.7552pt, -203.6292pt) and (106.0278pt, -203.496pt) .. (106.2923pt, -203.2299pt)
 -- (106.2923pt, -203.2299pt) .. controls (106.5568pt, -202.9636pt) and (106.7692pt, -202.6348pt) .. (106.9296pt, -202.2433pt)
 -- (106.9296pt, -202.2433pt) .. controls (106.9456pt, -202.1963pt) and (106.9656pt, -202.1689pt) .. (106.9897pt, -202.1611pt)
 -- (106.9897pt, -202.1611pt) .. controls (107.0137pt, -202.1533pt) and (107.0738pt, -202.1454pt) .. (107.17pt, -202.1376pt)
 -- (107.17pt, -202.1376pt)
 -- (107.2181pt, -202.1376pt)
 -- (107.2181pt, -202.1376pt) .. controls (107.3384pt, -202.1376pt) and (107.3985pt, -202.1689pt) .. (107.3985pt, -202.2316pt)
 -- (107.3985pt, -202.2316pt) .. controls (107.3985pt, -202.255pt) and (107.3865pt, -202.302pt) .. (107.3624pt, -202.3725pt)
 -- (107.3624pt, -202.3725pt) .. controls (107.3223pt, -202.4977pt) and (107.2502pt, -202.6465pt) .. (107.146pt, -202.8188pt)
 -- (107.146pt, -202.8188pt) .. controls (107.0418pt, -202.991pt) and (106.9055pt, -203.175pt) .. (106.7372pt, -203.3708pt)
 -- (106.7372pt, -203.3708pt) .. controls (106.5688pt, -203.5665pt) and (106.3644pt, -203.731pt) .. (106.1239pt, -203.864pt)
 -- (106.1239pt, -203.864pt) .. controls (105.8835pt, -203.9971pt) and (105.639pt, -204.0637pt) .. (105.3905pt, -204.0637pt)
 -- (105.3905pt, -204.0637pt) .. controls (105.15pt, -204.0637pt) and (104.9216pt, -204.005pt) .. (104.7051pt, -203.8875pt)
 -- (104.7051pt, -203.8875pt) .. controls (104.4887pt, -203.7701pt) and (104.3324pt, -203.5665pt) .. (104.2362pt, -203.2768pt)
 -- (104.2362pt, -203.2768pt) .. controls (104.2202pt, -203.2142pt) and (104.2121pt, -203.1085pt) .. (104.2121pt, -202.9597pt)
 -- (104.2121pt, -202.9597pt)
 -- (104.2121pt, -202.7483pt)
 -- (104.2121pt, -202.7483pt)
 -- (104.633pt, -201.1041pt)
 -- (104.633pt, -201.1041pt) .. controls (104.9135pt, -200.0001pt) and (105.0578pt, -199.4442pt) .. (105.0658pt, -199.4363pt)
 -- (105.0658pt, -199.4363pt) .. controls (105.0658pt, -199.4207pt) and (104.8614pt, -199.4128pt) .. (104.4526pt, -199.4128pt)
 -- (104.4526pt, -199.4128pt)
 -- (103.8394pt, -199.4128pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(103.8394pt, -199.4128pt) .. controls (103.7833pt, -199.358pt) and (103.7552pt, -199.3189pt) .. (103.7552pt, -199.2954pt)
 -- (103.7552pt, -199.2954pt) .. controls (103.7552pt, -199.2641pt) and (103.7673pt, -199.2014pt) .. (103.7913pt, -199.1075pt)
 -- (103.7913pt, -199.1075pt) .. controls (103.8153pt, -199.0135pt) and (103.8354pt, -198.9587pt) .. (103.8514pt, -198.9431pt)
 -- (103.8514pt, -198.9431pt) .. controls (103.8674pt, -198.9039pt) and (103.9035pt, -198.8843pt) .. (103.9596pt, -198.8843pt)
 -- (103.9596pt, -198.8843pt) .. controls (104.0157pt, -198.8843pt) and (104.2202pt, -198.8804pt) .. (104.5729pt, -198.8726pt)
 -- (104.5729pt, -198.8726pt)
 -- (105.2101pt, -198.8726pt)
 -- (105.2101pt, -198.8726pt)
 -- (105.4386pt, -197.933pt)
 -- (105.4386pt, -197.933pt) .. controls (105.4626pt, -197.8469pt) and (105.4907pt, -197.7333pt) .. (105.5228pt, -197.5924pt)
 -- (105.5228pt, -197.5924pt) .. controls (105.5548pt, -197.4515pt) and (105.5829pt, -197.3497pt) .. (105.6069pt, -197.287pt)
 -- (105.6069pt, -197.287pt) .. controls (105.631pt, -197.2244pt) and (105.655pt, -197.1461pt) .. (105.6791pt, -197.0522pt)
 -- (105.6791pt, -197.0522pt) .. controls (105.7031pt, -196.9582pt) and (105.7352pt, -196.8917pt) .. (105.7753pt, -196.8525pt)
 -- (105.7753pt, -196.8525pt) .. controls (105.8153pt, -196.8134pt) and (105.8554pt, -196.7664pt) .. (105.8955pt, -196.7116pt)
 -- (105.8955pt, -196.7116pt) .. controls (105.9356pt, -196.6568pt) and (105.9917pt, -196.6215pt) .. (106.0638pt, -196.6059pt)
 -- (106.0638pt, -196.6059pt) .. controls (106.136pt, -196.5902pt) and (106.2081pt, -196.5824pt) .. (106.2803pt, -196.5824pt)
 -- (106.2803pt, -196.5824pt) .. controls (106.4245pt, -196.5902pt) and (106.5247pt, -196.6333pt) .. (106.5809pt, -196.7116pt)
 -- (106.5809pt, -196.7116pt) .. controls (106.637pt, -196.7899pt) and (106.665pt, -196.8643pt) .. (106.665pt, -196.9348pt)
 -- (106.665pt, -196.9348pt) .. controls (106.665pt, -196.9896pt) and (106.629pt, -197.1735pt) .. (106.5568pt, -197.4867pt)
 -- (106.5568pt, -197.4867pt) .. controls (106.4847pt, -197.7999pt) and (106.4045pt, -198.1092pt) .. (106.3163pt, -198.4146pt)
 -- (106.3163pt, -198.4146pt)
 -- (106.1961pt, -198.8491pt)
 -- (106.1961pt, -198.8491pt) .. controls (106.1961pt, -198.8647pt) and (106.3965pt, -198.8726pt) .. (106.7973pt, -198.8726pt)
 -- (106.7973pt, -198.8726pt)
 -- (107.4105pt, -198.8726pt)
 -- (107.4105pt, -198.8726pt) .. controls (107.4666pt, -198.9274pt) and (107.4947pt, -198.9705pt) .. (107.4947pt, -199.0018pt)
 -- (107.4947pt, -199.0018pt) .. controls (107.4947pt, -199.174pt) and (107.4426pt, -199.311pt) .. (107.3384pt, -199.4128pt)
 -- (107.3384pt, -199.4128pt)
 -- (106.0518pt, -199.4128pt)
 -- (106.0518pt, -199.4128pt)
 -- (105.6189pt, -201.1158pt)
 -- (105.6189pt, -201.1158pt) .. controls (105.3063pt, -202.3686pt) and (105.15pt, -203.0419pt) .. (105.15pt, -203.1359pt)
 -- (105.15pt, -203.1359pt) .. controls (105.15pt, -203.4647pt) and (105.2582pt, -203.6292pt) .. (105.4747pt, -203.6292pt)
 -- (105.4747pt, -203.6292pt) .. controls (105.7552pt, -203.6292pt) and (106.0278pt, -203.496pt) .. (106.2923pt, -203.2299pt)
 -- (106.2923pt, -203.2299pt) .. controls (106.5568pt, -202.9636pt) and (106.7692pt, -202.6348pt) .. (106.9296pt, -202.2433pt)
 -- (106.9296pt, -202.2433pt) .. controls (106.9456pt, -202.1963pt) and (106.9656pt, -202.1689pt) .. (106.9897pt, -202.1611pt)
 -- (106.9897pt, -202.1611pt) .. controls (107.0137pt, -202.1533pt) and (107.0738pt, -202.1454pt) .. (107.17pt, -202.1376pt)
 -- (107.17pt, -202.1376pt)
 -- (107.2181pt, -202.1376pt)
 -- (107.2181pt, -202.1376pt) .. controls (107.3384pt, -202.1376pt) and (107.3985pt, -202.1689pt) .. (107.3985pt, -202.2316pt)
 -- (107.3985pt, -202.2316pt) .. controls (107.3985pt, -202.255pt) and (107.3865pt, -202.302pt) .. (107.3624pt, -202.3725pt)
 -- (107.3624pt, -202.3725pt) .. controls (107.3223pt, -202.4977pt) and (107.2502pt, -202.6465pt) .. (107.146pt, -202.8188pt)
 -- (107.146pt, -202.8188pt) .. controls (107.0418pt, -202.991pt) and (106.9055pt, -203.175pt) .. (106.7372pt, -203.3708pt)
 -- (106.7372pt, -203.3708pt) .. controls (106.5688pt, -203.5665pt) and (106.3644pt, -203.731pt) .. (106.1239pt, -203.864pt)
 -- (106.1239pt, -203.864pt) .. controls (105.8835pt, -203.9971pt) and (105.639pt, -204.0637pt) .. (105.3905pt, -204.0637pt)
 -- (105.3905pt, -204.0637pt) .. controls (105.15pt, -204.0637pt) and (104.9216pt, -204.005pt) .. (104.7051pt, -203.8875pt)
 -- (104.7051pt, -203.8875pt) .. controls (104.4887pt, -203.7701pt) and (104.3324pt, -203.5665pt) .. (104.2362pt, -203.2768pt)
 -- (104.2362pt, -203.2768pt) .. controls (104.2202pt, -203.2142pt) and (104.2121pt, -203.1085pt) .. (104.2121pt, -202.9597pt)
 -- (104.2121pt, -202.9597pt)
 -- (104.2121pt, -202.7483pt)
 -- (104.2121pt, -202.7483pt)
 -- (104.633pt, -201.1041pt)
 -- (104.633pt, -201.1041pt) .. controls (104.9135pt, -200.0001pt) and (105.0578pt, -199.4442pt) .. (105.0658pt, -199.4363pt)
 -- (105.0658pt, -199.4363pt) .. controls (105.0658pt, -199.4207pt) and (104.8614pt, -199.4128pt) .. (104.4526pt, -199.4128pt)
 -- (104.4526pt, -199.4128pt)
 -- (103.8394pt, -199.4128pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(114.3943pt, -198.9011pt) .. controls (114.3943pt, -198.7349pt) and (114.485pt, -198.6242pt) .. (114.6664pt, -198.5688pt)
 -- (114.6664pt, -198.5688pt)
 -- (125.4828pt, -198.5688pt)
 -- (125.4828pt, -198.5688pt) .. controls (125.6416pt, -198.6796pt) and (125.7209pt, -198.7903pt) .. (125.7209pt, -198.9011pt)
 -- (125.7209pt, -198.9011pt) .. controls (125.7209pt, -199.045pt) and (125.6359pt, -199.1558pt) .. (125.4658pt, -199.2333pt)
 -- (125.4658pt, -199.2333pt)
 -- (114.6324pt, -199.2333pt)
 -- (114.6324pt, -199.2333pt) .. controls (114.4736pt, -199.1558pt) and (114.3943pt, -199.045pt) .. (114.3943pt, -198.9011pt) -- cycle
(114.3943pt, -195.6783pt) .. controls (114.3943pt, -195.5344pt) and (114.4736pt, -195.4236pt) .. (114.6324pt, -195.3461pt)
 -- (114.6324pt, -195.3461pt)
 -- (125.4658pt, -195.3461pt)
 -- (125.4658pt, -195.3461pt) .. controls (125.6359pt, -195.4348pt) and (125.7209pt, -195.5455pt) .. (125.7209pt, -195.6783pt)
 -- (125.7209pt, -195.6783pt) .. controls (125.7209pt, -195.8002pt) and (125.6416pt, -195.9054pt) .. (125.4828pt, -195.994pt)
 -- (125.4828pt, -195.994pt)
 -- (120.0746pt, -196.0106pt)
 -- (120.0746pt, -196.0106pt)
 -- (114.6664pt, -196.0106pt)
 -- (114.6664pt, -196.0106pt) .. controls (114.485pt, -195.9552pt) and (114.3943pt, -195.8445pt) .. (114.3943pt, -195.6783pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(114.3943pt, -198.9011pt) .. controls (114.3943pt, -198.7349pt) and (114.485pt, -198.6242pt) .. (114.6664pt, -198.5688pt)
 -- (114.6664pt, -198.5688pt)
 -- (125.4828pt, -198.5688pt)
 -- (125.4828pt, -198.5688pt) .. controls (125.6416pt, -198.6796pt) and (125.7209pt, -198.7903pt) .. (125.7209pt, -198.9011pt)
 -- (125.7209pt, -198.9011pt) .. controls (125.7209pt, -199.045pt) and (125.6359pt, -199.1558pt) .. (125.4658pt, -199.2333pt)
 -- (125.4658pt, -199.2333pt)
 -- (114.6324pt, -199.2333pt)
 -- (114.6324pt, -199.2333pt) .. controls (114.4736pt, -199.1558pt) and (114.3943pt, -199.045pt) .. (114.3943pt, -198.9011pt) -- cycle
(114.3943pt, -195.6783pt) .. controls (114.3943pt, -195.5344pt) and (114.4736pt, -195.4236pt) .. (114.6324pt, -195.3461pt)
 -- (114.6324pt, -195.3461pt)
 -- (125.4658pt, -195.3461pt)
 -- (125.4658pt, -195.3461pt) .. controls (125.6359pt, -195.4348pt) and (125.7209pt, -195.5455pt) .. (125.7209pt, -195.6783pt)
 -- (125.7209pt, -195.6783pt) .. controls (125.7209pt, -195.8002pt) and (125.6416pt, -195.9054pt) .. (125.4828pt, -195.994pt)
 -- (125.4828pt, -195.994pt)
 -- (120.0746pt, -196.0106pt)
 -- (120.0746pt, -196.0106pt)
 -- (114.6664pt, -196.0106pt)
 -- (114.6664pt, -196.0106pt) .. controls (114.485pt, -195.9552pt) and (114.3943pt, -195.8445pt) .. (114.3943pt, -195.6783pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(126.3924,-201.1905){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} MC(}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(164.3572pt, -190.0234pt) .. controls (164.5144pt, -190.0896pt) and (164.593pt, -190.1888pt) .. (164.593pt, -190.3212pt)
 -- (164.593pt, -190.3212pt) .. controls (164.593pt, -190.5086pt) and (164.5312pt, -190.7236pt) .. (164.4078pt, -190.9662pt)
 -- (164.4078pt, -190.9662pt) .. controls (164.3404pt, -191.0214pt) and (164.071pt, -191.049pt) .. (163.5995pt, -191.049pt)
 -- (163.5995pt, -191.049pt) .. controls (163.1729pt, -191.049pt) and (162.9596pt, -191.0544pt) .. (162.9596pt, -191.0655pt)
 -- (162.9596pt, -191.0655pt) .. controls (162.9596pt, -191.0986pt) and (163.0662pt, -191.7326pt) .. (163.2795pt, -192.9677pt)
 -- (163.2795pt, -192.9677pt) .. controls (163.4928pt, -194.2027pt) and (163.7173pt, -195.4377pt) .. (163.9531pt, -196.6727pt)
 -- (163.9531pt, -196.6727pt)
 -- (164.2899pt, -198.4922pt)
 -- (164.2899pt, -198.4922pt)
 -- (165.5528pt, -196.6562pt)
 -- (165.5528pt, -196.6562pt) .. controls (166.406pt, -195.4322pt) and (167.2536pt, -194.2082pt) .. (168.0956pt, -192.9842pt)
 -- (168.0956pt, -192.9842pt) .. controls (168.9376pt, -191.7602pt) and (169.3642pt, -191.1371pt) .. (169.3754pt, -191.1151pt)
 -- (169.3754pt, -191.1151pt) .. controls (169.3642pt, -191.1041pt) and (169.1003pt, -191.082pt) .. (168.5839pt, -191.049pt)
 -- (168.5839pt, -191.049pt) .. controls (168.3819pt, -191.049pt) and (168.2415pt, -191.0324pt) .. (168.1629pt, -190.9993pt)
 -- (168.1629pt, -190.9993pt) .. controls (168.0844pt, -190.9662pt) and (168.0395pt, -190.889pt) .. (168.0282pt, -190.7678pt)
 -- (168.0282pt, -190.7678pt) .. controls (168.0282pt, -190.6906pt) and (168.0451pt, -190.5969pt) .. (168.0788pt, -190.4866pt)
 -- (168.0788pt, -190.4866pt) .. controls (168.1349pt, -190.277pt) and (168.1854pt, -190.1503pt) .. (168.2303pt, -190.1061pt)
 -- (168.2303pt, -190.1061pt) .. controls (168.2752pt, -190.062pt) and (168.3819pt, -190.0345pt) .. (168.5502pt, -190.0234pt)
 -- (168.5502pt, -190.0234pt) .. controls (168.5952pt, -190.0234pt) and (168.7972pt, -190.0289pt) .. (169.1565pt, -190.04pt)
 -- (169.1565pt, -190.04pt) .. controls (169.5157pt, -190.051pt) and (169.9648pt, -190.0565pt) .. (170.5036pt, -190.0565pt)
 -- (170.5036pt, -190.0565pt) .. controls (170.818pt, -190.0565pt) and (171.1379pt, -190.0565pt) .. (171.4635pt, -190.0565pt)
 -- (171.4635pt, -190.0565pt) .. controls (171.789pt, -190.0565pt) and (171.9855pt, -190.051pt) .. (172.0529pt, -190.04pt)
 -- (172.0529pt, -190.04pt) .. controls (172.2325pt, -190.04pt) and (172.3447pt, -190.051pt) .. (172.3896pt, -190.0731pt)
 -- (172.3896pt, -190.0731pt) .. controls (172.4345pt, -190.0951pt) and (172.4794pt, -190.1613pt) .. (172.5244pt, -190.2715pt)
 -- (172.5244pt, -190.2715pt) .. controls (172.5244pt, -190.3157pt) and (172.5019pt, -190.4259pt) .. (172.457pt, -190.6024pt)
 -- (172.457pt, -190.6024pt) .. controls (172.4009pt, -190.8119pt) and (172.3503pt, -190.9387pt) .. (172.3054pt, -190.9828pt)
 -- (172.3054pt, -190.9828pt) .. controls (172.2605pt, -191.0269pt) and (172.1314pt, -191.049pt) .. (171.9181pt, -191.049pt)
 -- (171.9181pt, -191.049pt) .. controls (171.3568pt, -191.049pt) and (170.9583pt, -191.0875pt) .. (170.7225pt, -191.1647pt)
 -- (170.7225pt, -191.1647pt) .. controls (170.6664pt, -191.1647pt) and (170.6159pt, -191.1868pt) .. (170.571pt, -191.2309pt)
 -- (170.571pt, -191.2309pt) .. controls (170.5373pt, -191.264pt) and (169.3586pt, -192.9677pt) .. (167.0347pt, -196.3419pt)
 -- (167.0347pt, -196.3419pt) .. controls (164.7109pt, -199.7162pt) and (163.5321pt, -201.4199pt) .. (163.4984pt, -201.4529pt)
 -- (163.4984pt, -201.4529pt) .. controls (163.4535pt, -201.4971pt) and (163.3525pt, -201.5577pt) .. (163.1953pt, -201.6349pt)
 -- (163.1953pt, -201.6349pt)
 -- (162.7575pt, -201.6349pt)
 -- (162.7575pt, -201.6349pt)
 -- (162.5049pt, -201.6349pt)
 -- (162.5049pt, -201.6349pt) .. controls (162.2691pt, -201.6349pt) and (162.1344pt, -201.5577pt) .. (162.1008pt, -201.4033pt)
 -- (162.1008pt, -201.4033pt) .. controls (162.1008pt, -201.3923pt) and (162.0615pt, -201.1772pt) .. (161.9829pt, -200.7582pt)
 -- (161.9829pt, -200.7582pt) .. controls (161.9043pt, -200.3392pt) and (161.7808pt, -199.6555pt) .. (161.6124pt, -198.7072pt)
 -- (161.6124pt, -198.7072pt) .. controls (161.444pt, -197.7589pt) and (161.2868pt, -196.9208pt) .. (161.1409pt, -196.1931pt)
 -- (161.1409pt, -196.1931pt)
 -- (160.2316pt, -191.049pt)
 -- (160.2316pt, -191.049pt)
 -- (159.558pt, -191.049pt)
 -- (159.558pt, -191.049pt)
 -- (159.1875pt, -191.049pt)
 -- (159.1875pt, -191.049pt) .. controls (158.8283pt, -191.049pt) and (158.6487pt, -190.9497pt) .. (158.6487pt, -190.7512pt)
 -- (158.6487pt, -190.7512pt) .. controls (158.6936pt, -190.3542pt) and (158.7834pt, -190.1227pt) .. (158.9181pt, -190.0565pt)
 -- (158.9181pt, -190.0565pt) .. controls (158.963pt, -190.0345pt) and (159.0809pt, -190.0234pt) .. (159.2717pt, -190.0234pt)
 -- (159.2717pt, -190.0234pt) .. controls (159.7769pt, -190.0455pt) and (160.6021pt, -190.0565pt) .. (161.7471pt, -190.0565pt)
 -- (161.7471pt, -190.0565pt) .. controls (162.6901pt, -190.0565pt) and (163.3749pt, -190.051pt) .. (163.8015pt, -190.04pt)
 -- (163.8015pt, -190.04pt)
 -- (164.3572pt, -190.0234pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(164.3572pt, -190.0234pt) .. controls (164.5144pt, -190.0896pt) and (164.593pt, -190.1888pt) .. (164.593pt, -190.3212pt)
 -- (164.593pt, -190.3212pt) .. controls (164.593pt, -190.5086pt) and (164.5312pt, -190.7236pt) .. (164.4078pt, -190.9662pt)
 -- (164.4078pt, -190.9662pt) .. controls (164.3404pt, -191.0214pt) and (164.071pt, -191.049pt) .. (163.5995pt, -191.049pt)
 -- (163.5995pt, -191.049pt) .. controls (163.1729pt, -191.049pt) and (162.9596pt, -191.0544pt) .. (162.9596pt, -191.0655pt)
 -- (162.9596pt, -191.0655pt) .. controls (162.9596pt, -191.0986pt) and (163.0662pt, -191.7326pt) .. (163.2795pt, -192.9677pt)
 -- (163.2795pt, -192.9677pt) .. controls (163.4928pt, -194.2027pt) and (163.7173pt, -195.4377pt) .. (163.9531pt, -196.6727pt)
 -- (163.9531pt, -196.6727pt)
 -- (164.2899pt, -198.4922pt)
 -- (164.2899pt, -198.4922pt)
 -- (165.5528pt, -196.6562pt)
 -- (165.5528pt, -196.6562pt) .. controls (166.406pt, -195.4322pt) and (167.2536pt, -194.2082pt) .. (168.0956pt, -192.9842pt)
 -- (168.0956pt, -192.9842pt) .. controls (168.9376pt, -191.7602pt) and (169.3642pt, -191.1371pt) .. (169.3754pt, -191.1151pt)
 -- (169.3754pt, -191.1151pt) .. controls (169.3642pt, -191.1041pt) and (169.1003pt, -191.082pt) .. (168.5839pt, -191.049pt)
 -- (168.5839pt, -191.049pt) .. controls (168.3819pt, -191.049pt) and (168.2415pt, -191.0324pt) .. (168.1629pt, -190.9993pt)
 -- (168.1629pt, -190.9993pt) .. controls (168.0844pt, -190.9662pt) and (168.0395pt, -190.889pt) .. (168.0282pt, -190.7678pt)
 -- (168.0282pt, -190.7678pt) .. controls (168.0282pt, -190.6906pt) and (168.0451pt, -190.5969pt) .. (168.0788pt, -190.4866pt)
 -- (168.0788pt, -190.4866pt) .. controls (168.1349pt, -190.277pt) and (168.1854pt, -190.1503pt) .. (168.2303pt, -190.1061pt)
 -- (168.2303pt, -190.1061pt) .. controls (168.2752pt, -190.062pt) and (168.3819pt, -190.0345pt) .. (168.5502pt, -190.0234pt)
 -- (168.5502pt, -190.0234pt) .. controls (168.5952pt, -190.0234pt) and (168.7972pt, -190.0289pt) .. (169.1565pt, -190.04pt)
 -- (169.1565pt, -190.04pt) .. controls (169.5157pt, -190.051pt) and (169.9648pt, -190.0565pt) .. (170.5036pt, -190.0565pt)
 -- (170.5036pt, -190.0565pt) .. controls (170.818pt, -190.0565pt) and (171.1379pt, -190.0565pt) .. (171.4635pt, -190.0565pt)
 -- (171.4635pt, -190.0565pt) .. controls (171.789pt, -190.0565pt) and (171.9855pt, -190.051pt) .. (172.0529pt, -190.04pt)
 -- (172.0529pt, -190.04pt) .. controls (172.2325pt, -190.04pt) and (172.3447pt, -190.051pt) .. (172.3896pt, -190.0731pt)
 -- (172.3896pt, -190.0731pt) .. controls (172.4345pt, -190.0951pt) and (172.4794pt, -190.1613pt) .. (172.5244pt, -190.2715pt)
 -- (172.5244pt, -190.2715pt) .. controls (172.5244pt, -190.3157pt) and (172.5019pt, -190.4259pt) .. (172.457pt, -190.6024pt)
 -- (172.457pt, -190.6024pt) .. controls (172.4009pt, -190.8119pt) and (172.3503pt, -190.9387pt) .. (172.3054pt, -190.9828pt)
 -- (172.3054pt, -190.9828pt) .. controls (172.2605pt, -191.0269pt) and (172.1314pt, -191.049pt) .. (171.9181pt, -191.049pt)
 -- (171.9181pt, -191.049pt) .. controls (171.3568pt, -191.049pt) and (170.9583pt, -191.0875pt) .. (170.7225pt, -191.1647pt)
 -- (170.7225pt, -191.1647pt) .. controls (170.6664pt, -191.1647pt) and (170.6159pt, -191.1868pt) .. (170.571pt, -191.2309pt)
 -- (170.571pt, -191.2309pt) .. controls (170.5373pt, -191.264pt) and (169.3586pt, -192.9677pt) .. (167.0347pt, -196.3419pt)
 -- (167.0347pt, -196.3419pt) .. controls (164.7109pt, -199.7162pt) and (163.5321pt, -201.4199pt) .. (163.4984pt, -201.4529pt)
 -- (163.4984pt, -201.4529pt) .. controls (163.4535pt, -201.4971pt) and (163.3525pt, -201.5577pt) .. (163.1953pt, -201.6349pt)
 -- (163.1953pt, -201.6349pt)
 -- (162.7575pt, -201.6349pt)
 -- (162.7575pt, -201.6349pt)
 -- (162.5049pt, -201.6349pt)
 -- (162.5049pt, -201.6349pt) .. controls (162.2691pt, -201.6349pt) and (162.1344pt, -201.5577pt) .. (162.1008pt, -201.4033pt)
 -- (162.1008pt, -201.4033pt) .. controls (162.1008pt, -201.3923pt) and (162.0615pt, -201.1772pt) .. (161.9829pt, -200.7582pt)
 -- (161.9829pt, -200.7582pt) .. controls (161.9043pt, -200.3392pt) and (161.7808pt, -199.6555pt) .. (161.6124pt, -198.7072pt)
 -- (161.6124pt, -198.7072pt) .. controls (161.444pt, -197.7589pt) and (161.2868pt, -196.9208pt) .. (161.1409pt, -196.1931pt)
 -- (161.1409pt, -196.1931pt)
 -- (160.2316pt, -191.049pt)
 -- (160.2316pt, -191.049pt)
 -- (159.558pt, -191.049pt)
 -- (159.558pt, -191.049pt)
 -- (159.1875pt, -191.049pt)
 -- (159.1875pt, -191.049pt) .. controls (158.8283pt, -191.049pt) and (158.6487pt, -190.9497pt) .. (158.6487pt, -190.7512pt)
 -- (158.6487pt, -190.7512pt) .. controls (158.6936pt, -190.3542pt) and (158.7834pt, -190.1227pt) .. (158.9181pt, -190.0565pt)
 -- (158.9181pt, -190.0565pt) .. controls (158.963pt, -190.0345pt) and (159.0809pt, -190.0234pt) .. (159.2717pt, -190.0234pt)
 -- (159.2717pt, -190.0234pt) .. controls (159.7769pt, -190.0455pt) and (160.6021pt, -190.0565pt) .. (161.7471pt, -190.0565pt)
 -- (161.7471pt, -190.0565pt) .. controls (162.6901pt, -190.0565pt) and (163.3749pt, -190.051pt) .. (163.8015pt, -190.04pt)
 -- (163.8015pt, -190.04pt)
 -- (164.3572pt, -190.0234pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(169.887pt, -199.3491pt) .. controls (169.8314pt, -199.2945pt) and (169.8037pt, -199.2555pt) .. (169.8037pt, -199.2321pt)
 -- (169.8037pt, -199.2321pt) .. controls (169.8037pt, -199.2009pt) and (169.8156pt, -199.1385pt) .. (169.8394pt, -199.045pt)
 -- (169.8394pt, -199.045pt) .. controls (169.8632pt, -198.9515pt) and (169.883pt, -198.8969pt) .. (169.8989pt, -198.8813pt)
 -- (169.8989pt, -198.8813pt) .. controls (169.9148pt, -198.8423pt) and (169.9505pt, -198.8228pt) .. (170.0061pt, -198.8228pt)
 -- (170.0061pt, -198.8228pt) .. controls (170.0616pt, -198.8228pt) and (170.264pt, -198.8189pt) .. (170.6132pt, -198.8112pt)
 -- (170.6132pt, -198.8112pt)
 -- (171.2442pt, -198.8112pt)
 -- (171.2442pt, -198.8112pt)
 -- (171.4704pt, -197.8756pt)
 -- (171.4704pt, -197.8756pt) .. controls (171.4942pt, -197.7899pt) and (171.522pt, -197.6768pt) .. (171.5538pt, -197.5365pt)
 -- (171.5538pt, -197.5365pt) .. controls (171.5855pt, -197.3961pt) and (171.6133pt, -197.2948pt) .. (171.6371pt, -197.2324pt)
 -- (171.6371pt, -197.2324pt) .. controls (171.6609pt, -197.17pt) and (171.6847pt, -197.0921pt) .. (171.7085pt, -196.9985pt)
 -- (171.7085pt, -196.9985pt) .. controls (171.7323pt, -196.905pt) and (171.7641pt, -196.8387pt) .. (171.8038pt, -196.7997pt)
 -- (171.8038pt, -196.7997pt) .. controls (171.8435pt, -196.7607pt) and (171.8831pt, -196.714pt) .. (171.9228pt, -196.6594pt)
 -- (171.9228pt, -196.6594pt) .. controls (171.9625pt, -196.6049pt) and (172.0181pt, -196.5698pt) .. (172.0895pt, -196.5541pt)
 -- (172.0895pt, -196.5541pt) .. controls (172.1609pt, -196.5386pt) and (172.2324pt, -196.5308pt) .. (172.3038pt, -196.5308pt)
 -- (172.3038pt, -196.5308pt) .. controls (172.4467pt, -196.5386pt) and (172.5459pt, -196.5814pt) .. (172.6014pt, -196.6594pt)
 -- (172.6014pt, -196.6594pt) .. controls (172.657pt, -196.7374pt) and (172.6848pt, -196.8115pt) .. (172.6848pt, -196.8816pt)
 -- (172.6848pt, -196.8816pt) .. controls (172.6848pt, -196.9362pt) and (172.6491pt, -197.1194pt) .. (172.5776pt, -197.4312pt)
 -- (172.5776pt, -197.4312pt) .. controls (172.5062pt, -197.743pt) and (172.4268pt, -198.051pt) .. (172.3395pt, -198.355pt)
 -- (172.3395pt, -198.355pt)
 -- (172.2205pt, -198.7877pt)
 -- (172.2205pt, -198.7877pt) .. controls (172.2205pt, -198.8033pt) and (172.4189pt, -198.8112pt) .. (172.8157pt, -198.8112pt)
 -- (172.8157pt, -198.8112pt)
 -- (173.4229pt, -198.8112pt)
 -- (173.4229pt, -198.8112pt) .. controls (173.4785pt, -198.8657pt) and (173.5063pt, -198.9086pt) .. (173.5063pt, -198.9398pt)
 -- (173.5063pt, -198.9398pt) .. controls (173.5063pt, -199.1113pt) and (173.4547pt, -199.2477pt) .. (173.3515pt, -199.3491pt)
 -- (173.3515pt, -199.3491pt)
 -- (172.0776pt, -199.3491pt)
 -- (172.0776pt, -199.3491pt)
 -- (171.649pt, -201.0447pt)
 -- (171.649pt, -201.0447pt) .. controls (171.3395pt, -202.2921pt) and (171.1847pt, -202.9626pt) .. (171.1847pt, -203.0561pt)
 -- (171.1847pt, -203.0561pt) .. controls (171.1847pt, -203.3835pt) and (171.2918pt, -203.5472pt) .. (171.5061pt, -203.5472pt)
 -- (171.5061pt, -203.5472pt) .. controls (171.7839pt, -203.5472pt) and (172.0538pt, -203.4147pt) .. (172.3157pt, -203.1497pt)
 -- (172.3157pt, -203.1497pt) .. controls (172.5776pt, -202.8846pt) and (172.788pt, -202.5572pt) .. (172.9467pt, -202.1674pt)
 -- (172.9467pt, -202.1674pt) .. controls (172.9626pt, -202.1206pt) and (172.9824pt, -202.0933pt) .. (173.0062pt, -202.0855pt)
 -- (173.0062pt, -202.0855pt) .. controls (173.03pt, -202.0777pt) and (173.0896pt, -202.0699pt) .. (173.1848pt, -202.0621pt)
 -- (173.1848pt, -202.0621pt)
 -- (173.2324pt, -202.0621pt)
 -- (173.2324pt, -202.0621pt) .. controls (173.3515pt, -202.0621pt) and (173.411pt, -202.0933pt) .. (173.411pt, -202.1556pt)
 -- (173.411pt, -202.1556pt) .. controls (173.411pt, -202.1791pt) and (173.3991pt, -202.2258pt) .. (173.3753pt, -202.296pt)
 -- (173.3753pt, -202.296pt) .. controls (173.3356pt, -202.4207pt) and (173.2642pt, -202.5688pt) .. (173.161pt, -202.7404pt)
 -- (173.161pt, -202.7404pt) .. controls (173.0578pt, -202.9119pt) and (172.9229pt, -203.0951pt) .. (172.7562pt, -203.29pt)
 -- (172.7562pt, -203.29pt) .. controls (172.5895pt, -203.4849pt) and (172.3871pt, -203.6486pt) .. (172.149pt, -203.7811pt)
 -- (172.149pt, -203.7811pt) .. controls (171.9109pt, -203.9137pt) and (171.6689pt, -203.98pt) .. (171.4228pt, -203.98pt)
 -- (171.4228pt, -203.98pt) .. controls (171.1847pt, -203.98pt) and (170.9585pt, -203.9215pt) .. (170.7442pt, -203.8046pt)
 -- (170.7442pt, -203.8046pt) .. controls (170.5299pt, -203.6876pt) and (170.3751pt, -203.4849pt) .. (170.2799pt, -203.1965pt)
 -- (170.2799pt, -203.1965pt) .. controls (170.264pt, -203.1341pt) and (170.2561pt, -203.0288pt) .. (170.2561pt, -202.8807pt)
 -- (170.2561pt, -202.8807pt)
 -- (170.2561pt, -202.6702pt)
 -- (170.2561pt, -202.6702pt)
 -- (170.6728pt, -201.033pt)
 -- (170.6728pt, -201.033pt) .. controls (170.9505pt, -199.9338pt) and (171.0934pt, -199.3802pt) .. (171.1013pt, -199.3724pt)
 -- (171.1013pt, -199.3724pt) .. controls (171.1013pt, -199.3569pt) and (170.899pt, -199.3491pt) .. (170.4942pt, -199.3491pt)
 -- (170.4942pt, -199.3491pt)
 -- (169.887pt, -199.3491pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(169.887pt, -199.3491pt) .. controls (169.8314pt, -199.2945pt) and (169.8037pt, -199.2555pt) .. (169.8037pt, -199.2321pt)
 -- (169.8037pt, -199.2321pt) .. controls (169.8037pt, -199.2009pt) and (169.8156pt, -199.1385pt) .. (169.8394pt, -199.045pt)
 -- (169.8394pt, -199.045pt) .. controls (169.8632pt, -198.9515pt) and (169.883pt, -198.8969pt) .. (169.8989pt, -198.8813pt)
 -- (169.8989pt, -198.8813pt) .. controls (169.9148pt, -198.8423pt) and (169.9505pt, -198.8228pt) .. (170.0061pt, -198.8228pt)
 -- (170.0061pt, -198.8228pt) .. controls (170.0616pt, -198.8228pt) and (170.264pt, -198.8189pt) .. (170.6132pt, -198.8112pt)
 -- (170.6132pt, -198.8112pt)
 -- (171.2442pt, -198.8112pt)
 -- (171.2442pt, -198.8112pt)
 -- (171.4704pt, -197.8756pt)
 -- (171.4704pt, -197.8756pt) .. controls (171.4942pt, -197.7899pt) and (171.522pt, -197.6768pt) .. (171.5538pt, -197.5365pt)
 -- (171.5538pt, -197.5365pt) .. controls (171.5855pt, -197.3961pt) and (171.6133pt, -197.2948pt) .. (171.6371pt, -197.2324pt)
 -- (171.6371pt, -197.2324pt) .. controls (171.6609pt, -197.17pt) and (171.6847pt, -197.0921pt) .. (171.7085pt, -196.9985pt)
 -- (171.7085pt, -196.9985pt) .. controls (171.7323pt, -196.905pt) and (171.7641pt, -196.8387pt) .. (171.8038pt, -196.7997pt)
 -- (171.8038pt, -196.7997pt) .. controls (171.8435pt, -196.7607pt) and (171.8831pt, -196.714pt) .. (171.9228pt, -196.6594pt)
 -- (171.9228pt, -196.6594pt) .. controls (171.9625pt, -196.6049pt) and (172.0181pt, -196.5698pt) .. (172.0895pt, -196.5541pt)
 -- (172.0895pt, -196.5541pt) .. controls (172.1609pt, -196.5386pt) and (172.2324pt, -196.5308pt) .. (172.3038pt, -196.5308pt)
 -- (172.3038pt, -196.5308pt) .. controls (172.4467pt, -196.5386pt) and (172.5459pt, -196.5814pt) .. (172.6014pt, -196.6594pt)
 -- (172.6014pt, -196.6594pt) .. controls (172.657pt, -196.7374pt) and (172.6848pt, -196.8115pt) .. (172.6848pt, -196.8816pt)
 -- (172.6848pt, -196.8816pt) .. controls (172.6848pt, -196.9362pt) and (172.6491pt, -197.1194pt) .. (172.5776pt, -197.4312pt)
 -- (172.5776pt, -197.4312pt) .. controls (172.5062pt, -197.743pt) and (172.4268pt, -198.051pt) .. (172.3395pt, -198.355pt)
 -- (172.3395pt, -198.355pt)
 -- (172.2205pt, -198.7877pt)
 -- (172.2205pt, -198.7877pt) .. controls (172.2205pt, -198.8033pt) and (172.4189pt, -198.8112pt) .. (172.8157pt, -198.8112pt)
 -- (172.8157pt, -198.8112pt)
 -- (173.4229pt, -198.8112pt)
 -- (173.4229pt, -198.8112pt) .. controls (173.4785pt, -198.8657pt) and (173.5063pt, -198.9086pt) .. (173.5063pt, -198.9398pt)
 -- (173.5063pt, -198.9398pt) .. controls (173.5063pt, -199.1113pt) and (173.4547pt, -199.2477pt) .. (173.3515pt, -199.3491pt)
 -- (173.3515pt, -199.3491pt)
 -- (172.0776pt, -199.3491pt)
 -- (172.0776pt, -199.3491pt)
 -- (171.649pt, -201.0447pt)
 -- (171.649pt, -201.0447pt) .. controls (171.3395pt, -202.2921pt) and (171.1847pt, -202.9626pt) .. (171.1847pt, -203.0561pt)
 -- (171.1847pt, -203.0561pt) .. controls (171.1847pt, -203.3835pt) and (171.2918pt, -203.5472pt) .. (171.5061pt, -203.5472pt)
 -- (171.5061pt, -203.5472pt) .. controls (171.7839pt, -203.5472pt) and (172.0538pt, -203.4147pt) .. (172.3157pt, -203.1497pt)
 -- (172.3157pt, -203.1497pt) .. controls (172.5776pt, -202.8846pt) and (172.788pt, -202.5572pt) .. (172.9467pt, -202.1674pt)
 -- (172.9467pt, -202.1674pt) .. controls (172.9626pt, -202.1206pt) and (172.9824pt, -202.0933pt) .. (173.0062pt, -202.0855pt)
 -- (173.0062pt, -202.0855pt) .. controls (173.03pt, -202.0777pt) and (173.0896pt, -202.0699pt) .. (173.1848pt, -202.0621pt)
 -- (173.1848pt, -202.0621pt)
 -- (173.2324pt, -202.0621pt)
 -- (173.2324pt, -202.0621pt) .. controls (173.3515pt, -202.0621pt) and (173.411pt, -202.0933pt) .. (173.411pt, -202.1556pt)
 -- (173.411pt, -202.1556pt) .. controls (173.411pt, -202.1791pt) and (173.3991pt, -202.2258pt) .. (173.3753pt, -202.296pt)
 -- (173.3753pt, -202.296pt) .. controls (173.3356pt, -202.4207pt) and (173.2642pt, -202.5688pt) .. (173.161pt, -202.7404pt)
 -- (173.161pt, -202.7404pt) .. controls (173.0578pt, -202.9119pt) and (172.9229pt, -203.0951pt) .. (172.7562pt, -203.29pt)
 -- (172.7562pt, -203.29pt) .. controls (172.5895pt, -203.4849pt) and (172.3871pt, -203.6486pt) .. (172.149pt, -203.7811pt)
 -- (172.149pt, -203.7811pt) .. controls (171.9109pt, -203.9137pt) and (171.6689pt, -203.98pt) .. (171.4228pt, -203.98pt)
 -- (171.4228pt, -203.98pt) .. controls (171.1847pt, -203.98pt) and (170.9585pt, -203.9215pt) .. (170.7442pt, -203.8046pt)
 -- (170.7442pt, -203.8046pt) .. controls (170.5299pt, -203.6876pt) and (170.3751pt, -203.4849pt) .. (170.2799pt, -203.1965pt)
 -- (170.2799pt, -203.1965pt) .. controls (170.264pt, -203.1341pt) and (170.2561pt, -203.0288pt) .. (170.2561pt, -202.8807pt)
 -- (170.2561pt, -202.8807pt)
 -- (170.2561pt, -202.6702pt)
 -- (170.2561pt, -202.6702pt)
 -- (170.6728pt, -201.033pt)
 -- (170.6728pt, -201.033pt) .. controls (170.9505pt, -199.9338pt) and (171.0934pt, -199.3802pt) .. (171.1013pt, -199.3724pt)
 -- (171.1013pt, -199.3724pt) .. controls (171.1013pt, -199.3569pt) and (170.899pt, -199.3491pt) .. (170.4942pt, -199.3491pt)
 -- (170.4942pt, -199.3491pt)
 -- (169.887pt, -199.3491pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(176.032pt, -200.7913pt) .. controls (176.032pt, -200.7913pt) and (176.032pt, -200.6535pt) .. (176.032pt, -200.3778pt)
 -- (176.032pt, -200.3778pt) .. controls (176.032pt, -200.1021pt) and (176.1218pt, -199.8651pt) .. (176.3014pt, -199.6666pt)
 -- (176.3014pt, -199.6666pt) .. controls (176.4811pt, -199.4681pt) and (176.7224pt, -199.3688pt) .. (177.0255pt, -199.3688pt)
 -- (177.0255pt, -199.3688pt) .. controls (177.3399pt, -199.3688pt) and (177.6205pt, -199.5067pt) .. (177.8675pt, -199.7823pt)
 -- (177.8675pt, -199.7823pt) .. controls (178.1145pt, -200.058pt) and (178.2436pt, -200.5432pt) .. (178.2548pt, -201.2379pt)
 -- (178.2548pt, -201.2379pt) .. controls (178.2548pt, -201.6238pt) and (178.2043pt, -201.9988pt) .. (178.1033pt, -202.3627pt)
 -- (178.1033pt, -202.3627pt) .. controls (178.0022pt, -202.7266pt) and (177.8844pt, -203.0408pt) .. (177.7496pt, -203.3055pt)
 -- (177.7496pt, -203.3055pt) .. controls (177.6149pt, -203.5701pt) and (177.469pt, -203.7962pt) .. (177.3118pt, -203.9836pt)
 -- (177.3118pt, -203.9836pt) .. controls (177.1546pt, -204.1711pt) and (177.0199pt, -204.3199pt) .. (176.9077pt, -204.4302pt)
 -- (176.9077pt, -204.4302pt) .. controls (176.7954pt, -204.5405pt) and (176.7224pt, -204.5901pt) .. (176.6888pt, -204.5791pt)
 -- (176.6888pt, -204.5791pt) .. controls (176.6438pt, -204.5791pt) and (176.5709pt, -204.5295pt) .. (176.4698pt, -204.4302pt)
 -- (176.4698pt, -204.4302pt) .. controls (176.3688pt, -204.331pt) and (176.3183pt, -204.2593pt) .. (176.3183pt, -204.2152pt)
 -- (176.3183pt, -204.2152pt) .. controls (176.3183pt, -204.1711pt) and (176.38pt, -204.0829pt) .. (176.5035pt, -203.9506pt)
 -- (176.5035pt, -203.9506pt) .. controls (176.627pt, -203.8182pt) and (176.7673pt, -203.6528pt) .. (176.9245pt, -203.4543pt)
 -- (176.9245pt, -203.4543pt) .. controls (177.0817pt, -203.2559pt) and (177.2276pt, -202.9802pt) .. (177.3623pt, -202.6273pt)
 -- (177.3623pt, -202.6273pt) .. controls (177.497pt, -202.2745pt) and (177.5869pt, -201.8719pt) .. (177.6318pt, -201.4199pt)
 -- (177.6318pt, -201.4199pt)
 -- (177.6318pt, -201.2214pt)
 -- (177.6318pt, -201.2214pt)
 -- (177.6149pt, -201.2379pt)
 -- (177.6149pt, -201.2379pt) .. controls (177.5925pt, -201.249pt) and (177.5644pt, -201.2599pt) .. (177.5307pt, -201.271pt)
 -- (177.5307pt, -201.271pt) .. controls (177.497pt, -201.282pt) and (177.4634pt, -201.2986pt) .. (177.4297pt, -201.3206pt)
 -- (177.4297pt, -201.3206pt) .. controls (177.396pt, -201.3427pt) and (177.3455pt, -201.3537pt) .. (177.2781pt, -201.3537pt)
 -- (177.2781pt, -201.3537pt) .. controls (177.2108pt, -201.3537pt) and (177.1434pt, -201.3592pt) .. (177.076pt, -201.3702pt)
 -- (177.076pt, -201.3702pt) .. controls (176.7729pt, -201.3702pt) and (176.526pt, -201.2765pt) .. (176.3351pt, -201.0891pt)
 -- (176.3351pt, -201.0891pt)
 -- (176.032pt, -200.7913pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(176.032pt, -200.7913pt) .. controls (176.032pt, -200.7913pt) and (176.032pt, -200.6535pt) .. (176.032pt, -200.3778pt)
 -- (176.032pt, -200.3778pt) .. controls (176.032pt, -200.1021pt) and (176.1218pt, -199.8651pt) .. (176.3014pt, -199.6666pt)
 -- (176.3014pt, -199.6666pt) .. controls (176.4811pt, -199.4681pt) and (176.7224pt, -199.3688pt) .. (177.0255pt, -199.3688pt)
 -- (177.0255pt, -199.3688pt) .. controls (177.3399pt, -199.3688pt) and (177.6205pt, -199.5067pt) .. (177.8675pt, -199.7823pt)
 -- (177.8675pt, -199.7823pt) .. controls (178.1145pt, -200.058pt) and (178.2436pt, -200.5432pt) .. (178.2548pt, -201.2379pt)
 -- (178.2548pt, -201.2379pt) .. controls (178.2548pt, -201.6238pt) and (178.2043pt, -201.9988pt) .. (178.1033pt, -202.3627pt)
 -- (178.1033pt, -202.3627pt) .. controls (178.0022pt, -202.7266pt) and (177.8844pt, -203.0408pt) .. (177.7496pt, -203.3055pt)
 -- (177.7496pt, -203.3055pt) .. controls (177.6149pt, -203.5701pt) and (177.469pt, -203.7962pt) .. (177.3118pt, -203.9836pt)
 -- (177.3118pt, -203.9836pt) .. controls (177.1546pt, -204.1711pt) and (177.0199pt, -204.3199pt) .. (176.9077pt, -204.4302pt)
 -- (176.9077pt, -204.4302pt) .. controls (176.7954pt, -204.5405pt) and (176.7224pt, -204.5901pt) .. (176.6888pt, -204.5791pt)
 -- (176.6888pt, -204.5791pt) .. controls (176.6438pt, -204.5791pt) and (176.5709pt, -204.5295pt) .. (176.4698pt, -204.4302pt)
 -- (176.4698pt, -204.4302pt) .. controls (176.3688pt, -204.331pt) and (176.3183pt, -204.2593pt) .. (176.3183pt, -204.2152pt)
 -- (176.3183pt, -204.2152pt) .. controls (176.3183pt, -204.1711pt) and (176.38pt, -204.0829pt) .. (176.5035pt, -203.9506pt)
 -- (176.5035pt, -203.9506pt) .. controls (176.627pt, -203.8182pt) and (176.7673pt, -203.6528pt) .. (176.9245pt, -203.4543pt)
 -- (176.9245pt, -203.4543pt) .. controls (177.0817pt, -203.2559pt) and (177.2276pt, -202.9802pt) .. (177.3623pt, -202.6273pt)
 -- (177.3623pt, -202.6273pt) .. controls (177.497pt, -202.2745pt) and (177.5869pt, -201.8719pt) .. (177.6318pt, -201.4199pt)
 -- (177.6318pt, -201.4199pt)
 -- (177.6318pt, -201.2214pt)
 -- (177.6318pt, -201.2214pt)
 -- (177.6149pt, -201.2379pt)
 -- (177.6149pt, -201.2379pt) .. controls (177.5925pt, -201.249pt) and (177.5644pt, -201.2599pt) .. (177.5307pt, -201.271pt)
 -- (177.5307pt, -201.271pt) .. controls (177.497pt, -201.282pt) and (177.4634pt, -201.2986pt) .. (177.4297pt, -201.3206pt)
 -- (177.4297pt, -201.3206pt) .. controls (177.396pt, -201.3427pt) and (177.3455pt, -201.3537pt) .. (177.2781pt, -201.3537pt)
 -- (177.2781pt, -201.3537pt) .. controls (177.2108pt, -201.3537pt) and (177.1434pt, -201.3592pt) .. (177.076pt, -201.3702pt)
 -- (177.076pt, -201.3702pt) .. controls (176.7729pt, -201.3702pt) and (176.526pt, -201.2765pt) .. (176.3351pt, -201.0891pt)
 -- (176.3351pt, -201.0891pt)
 -- (176.032pt, -200.7913pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(186.5499pt, -191.049pt) -- (186.0952pt, -191.049pt)
 -- (186.0952pt, -191.049pt) .. controls (185.9044pt, -191.049pt) and (185.7753pt, -191.0379pt) .. (185.7079pt, -191.0159pt)
 -- (185.7079pt, -191.0159pt) .. controls (185.6406pt, -190.9938pt) and (185.5901pt, -190.9221pt) .. (185.5564pt, -190.8008pt)
 -- (185.5564pt, -190.8008pt) .. controls (185.6013pt, -190.3708pt) and (185.6967pt, -190.1227pt) .. (185.8427pt, -190.0565pt)
 -- (185.8427pt, -190.0565pt) .. controls (185.8876pt, -190.0345pt) and (186.6229pt, -190.0234pt) .. (188.0486pt, -190.0234pt)
 -- (188.0486pt, -190.0234pt)
 -- (190.1704pt, -190.0234pt)
 -- (190.1704pt, -190.0234pt) .. controls (190.1816pt, -190.0345pt) and (190.2097pt, -190.0565pt) .. (190.2546pt, -190.0896pt)
 -- (190.2546pt, -190.0896pt) .. controls (190.2995pt, -190.1227pt) and (190.3332pt, -190.1503pt) .. (190.3556pt, -190.1723pt)
 -- (190.3556pt, -190.1723pt) .. controls (190.3893pt, -190.2164pt) and (190.6756pt, -191.672pt) .. (191.2144pt, -194.539pt)
 -- (191.2144pt, -194.539pt)
 -- (192.0396pt, -198.8395pt)
 -- (192.0396pt, -198.8395pt)
 -- (192.4437pt, -198.2772pt)
 -- (192.4437pt, -198.2772pt) .. controls (192.7019pt, -197.9022pt) and (193.0612pt, -197.384pt) .. (193.5214pt, -196.7224pt)
 -- (193.5214pt, -196.7224pt) .. controls (193.9817pt, -196.0607pt) and (194.4813pt, -195.3495pt) .. (195.0201pt, -194.5886pt)
 -- (195.0201pt, -194.5886pt) .. controls (196.9735pt, -191.7988pt) and (197.9951pt, -190.3597pt) .. (198.0849pt, -190.2715pt)
 -- (198.0849pt, -190.2715pt) .. controls (198.1523pt, -190.1943pt) and (198.2589pt, -190.1116pt) .. (198.4049pt, -190.0234pt)
 -- (198.4049pt, -190.0234pt)
 -- (200.4256pt, -190.0234pt)
 -- (200.4256pt, -190.0234pt)
 -- (201.8401pt, -190.0234pt)
 -- (201.8401pt, -190.0234pt) .. controls (202.233pt, -190.0234pt) and (202.48pt, -190.04pt) .. (202.581pt, -190.0731pt)
 -- (202.581pt, -190.0731pt) .. controls (202.6821pt, -190.1061pt) and (202.7326pt, -190.1888pt) .. (202.7326pt, -190.3212pt)
 -- (202.7326pt, -190.3212pt) .. controls (202.6877pt, -190.7181pt) and (202.5979pt, -190.9497pt) .. (202.4632pt, -191.0159pt)
 -- (202.4632pt, -191.0159pt) .. controls (202.4183pt, -191.0379pt) and (202.1151pt, -191.049pt) .. (201.5538pt, -191.049pt)
 -- (201.5538pt, -191.049pt)
 -- (200.7287pt, -191.049pt)
 -- (200.7287pt, -191.049pt)
 -- (199.5668pt, -195.6803pt)
 -- (199.5668pt, -195.6803pt) .. controls (198.7697pt, -198.7679pt) and (198.3712pt, -200.3171pt) .. (198.3712pt, -200.3282pt)
 -- (198.3712pt, -200.3282pt) .. controls (198.3712pt, -200.3392pt) and (198.6182pt, -200.3447pt) .. (199.1121pt, -200.3447pt)
 -- (199.1121pt, -200.3447pt)
 -- (199.5668pt, -200.3447pt)
 -- (199.5668pt, -200.3447pt) .. controls (199.926pt, -200.3447pt) and (200.1056pt, -200.444pt) .. (200.1056pt, -200.6425pt)
 -- (200.1056pt, -200.6425pt) .. controls (200.072pt, -201.0505pt) and (199.9765pt, -201.282pt) .. (199.8194pt, -201.3372pt)
 -- (199.8194pt, -201.3372pt) .. controls (199.7745pt, -201.3592pt) and (199.7071pt, -201.3702pt) .. (199.6173pt, -201.3702pt)
 -- (199.6173pt, -201.3702pt) .. controls (199.5724pt, -201.3702pt) and (199.3254pt, -201.3647pt) .. (198.8764pt, -201.3537pt)
 -- (198.8764pt, -201.3537pt) .. controls (198.4273pt, -201.3427pt) and (197.7818pt, -201.3372pt) .. (196.9398pt, -201.3372pt)
 -- (196.9398pt, -201.3372pt) .. controls (196.1428pt, -201.3372pt) and (195.5365pt, -201.3427pt) .. (195.1212pt, -201.3537pt)
 -- (195.1212pt, -201.3537pt) .. controls (194.7058pt, -201.3647pt) and (194.47pt, -201.3702pt) .. (194.4139pt, -201.3702pt)
 -- (194.4139pt, -201.3702pt)
 -- (194.3802pt, -201.3702pt)
 -- (194.3802pt, -201.3702pt) .. controls (194.2006pt, -201.3702pt) and (194.0883pt, -201.2875pt) .. (194.0434pt, -201.1221pt)
 -- (194.0434pt, -201.1221pt) .. controls (194.0883pt, -200.6921pt) and (194.1838pt, -200.444pt) .. (194.3297pt, -200.3778pt)
 -- (194.3297pt, -200.3778pt) .. controls (194.3746pt, -200.3558pt) and (194.6721pt, -200.3447pt) .. (195.2222pt, -200.3447pt)
 -- (195.2222pt, -200.3447pt)
 -- (196.0473pt, -200.3447pt)
 -- (196.0473pt, -200.3447pt) .. controls (197.6078pt, -194.2137pt) and (198.388pt, -191.1427pt) .. (198.388pt, -191.1317pt)
 -- (198.388pt, -191.1317pt)
 -- (194.9023pt, -196.1104pt)
 -- (194.9023pt, -196.1104pt) .. controls (192.5672pt, -199.4515pt) and (191.3828pt, -201.1387pt) .. (191.3491pt, -201.1718pt)
 -- (191.3491pt, -201.1718pt) .. controls (191.2144pt, -201.3041pt) and (191.0292pt, -201.3702pt) .. (190.7934pt, -201.3702pt)
 -- (190.7934pt, -201.3702pt) .. controls (190.6812pt, -201.3702pt) and (190.597pt, -201.3702pt) .. (190.5408pt, -201.3702pt)
 -- (190.5408pt, -201.3702pt) .. controls (190.4847pt, -201.3702pt) and (190.423pt, -201.3427pt) .. (190.3556pt, -201.2875pt)
 -- (190.3556pt, -201.2875pt) .. controls (190.2883pt, -201.2324pt) and (190.249pt, -201.1552pt) .. (190.2377pt, -201.056pt)
 -- (190.2377pt, -201.056pt) .. controls (190.2377pt, -201.0449pt) and (189.9234pt, -199.413pt) .. (189.2947pt, -196.16pt)
 -- (189.2947pt, -196.16pt)
 -- (188.3854pt, -191.3798pt)
 -- (188.3854pt, -191.3798pt)
 -- (187.2403pt, -195.8292pt)
 -- (187.2403pt, -195.8292pt) .. controls (186.5106pt, -198.7292pt) and (186.1458pt, -200.2014pt) .. (186.1458pt, -200.2455pt)
 -- (186.1458pt, -200.2455pt) .. controls (186.1458pt, -200.3116pt) and (186.5275pt, -200.3447pt) .. (187.2908pt, -200.3447pt)
 -- (187.2908pt, -200.3447pt) .. controls (187.6501pt, -200.3447pt) and (187.8297pt, -200.4329pt) .. (187.8297pt, -200.6094pt)
 -- (187.8297pt, -200.6094pt) .. controls (187.8073pt, -201.0284pt) and (187.7118pt, -201.271pt) .. (187.5434pt, -201.3372pt)
 -- (187.5434pt, -201.3372pt) .. controls (187.4985pt, -201.3592pt) and (187.4368pt, -201.3702pt) .. (187.3582pt, -201.3702pt)
 -- (187.3582pt, -201.3702pt) .. controls (187.3021pt, -201.3702pt) and (187.0832pt, -201.3647pt) .. (186.7015pt, -201.3537pt)
 -- (186.7015pt, -201.3537pt) .. controls (186.3198pt, -201.3427pt) and (185.837pt, -201.3372pt) .. (185.2533pt, -201.3372pt)
 -- (185.2533pt, -201.3372pt) .. controls (184.6246pt, -201.3372pt) and (184.1475pt, -201.3427pt) .. (183.8219pt, -201.3537pt)
 -- (183.8219pt, -201.3537pt) .. controls (183.4964pt, -201.3647pt) and (183.3111pt, -201.3702pt) .. (183.2662pt, -201.3702pt)
 -- (183.2662pt, -201.3702pt) .. controls (183.0978pt, -201.3702pt) and (182.9856pt, -201.2875pt) .. (182.9294pt, -201.1221pt)
 -- (182.9294pt, -201.1221pt) .. controls (182.9294pt, -201.078pt) and (182.9519pt, -200.9678pt) .. (182.9968pt, -200.7913pt)
 -- (182.9968pt, -200.7913pt) .. controls (183.0529pt, -200.5708pt) and (183.1091pt, -200.444pt) .. (183.1652pt, -200.4109pt)
 -- (183.1652pt, -200.4109pt) .. controls (183.2213pt, -200.3778pt) and (183.429pt, -200.3558pt) .. (183.7882pt, -200.3447pt)
 -- (183.7882pt, -200.3447pt) .. controls (184.3832pt, -200.3227pt) and (184.7762pt, -200.2841pt) .. (184.967pt, -200.2289pt)
 -- (184.967pt, -200.2289pt)
 -- (186.1289pt, -195.6638pt)
 -- (186.1289pt, -195.6638pt) .. controls (186.9035pt, -192.6423pt) and (187.2908pt, -191.1151pt) .. (187.2908pt, -191.082pt)
 -- (187.2908pt, -191.082pt) .. controls (187.2908pt, -191.06pt) and (187.0439pt, -191.049pt) .. (186.5499pt, -191.049pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(186.5499pt, -191.049pt) -- (186.0952pt, -191.049pt)
 -- (186.0952pt, -191.049pt) .. controls (185.9044pt, -191.049pt) and (185.7753pt, -191.0379pt) .. (185.7079pt, -191.0159pt)
 -- (185.7079pt, -191.0159pt) .. controls (185.6406pt, -190.9938pt) and (185.5901pt, -190.9221pt) .. (185.5564pt, -190.8008pt)
 -- (185.5564pt, -190.8008pt) .. controls (185.6013pt, -190.3708pt) and (185.6967pt, -190.1227pt) .. (185.8427pt, -190.0565pt)
 -- (185.8427pt, -190.0565pt) .. controls (185.8876pt, -190.0345pt) and (186.6229pt, -190.0234pt) .. (188.0486pt, -190.0234pt)
 -- (188.0486pt, -190.0234pt)
 -- (190.1704pt, -190.0234pt)
 -- (190.1704pt, -190.0234pt) .. controls (190.1816pt, -190.0345pt) and (190.2097pt, -190.0565pt) .. (190.2546pt, -190.0896pt)
 -- (190.2546pt, -190.0896pt) .. controls (190.2995pt, -190.1227pt) and (190.3332pt, -190.1503pt) .. (190.3556pt, -190.1723pt)
 -- (190.3556pt, -190.1723pt) .. controls (190.3893pt, -190.2164pt) and (190.6756pt, -191.672pt) .. (191.2144pt, -194.539pt)
 -- (191.2144pt, -194.539pt)
 -- (192.0396pt, -198.8395pt)
 -- (192.0396pt, -198.8395pt)
 -- (192.4437pt, -198.2772pt)
 -- (192.4437pt, -198.2772pt) .. controls (192.7019pt, -197.9022pt) and (193.0612pt, -197.384pt) .. (193.5214pt, -196.7224pt)
 -- (193.5214pt, -196.7224pt) .. controls (193.9817pt, -196.0607pt) and (194.4813pt, -195.3495pt) .. (195.0201pt, -194.5886pt)
 -- (195.0201pt, -194.5886pt) .. controls (196.9735pt, -191.7988pt) and (197.9951pt, -190.3597pt) .. (198.0849pt, -190.2715pt)
 -- (198.0849pt, -190.2715pt) .. controls (198.1523pt, -190.1943pt) and (198.2589pt, -190.1116pt) .. (198.4049pt, -190.0234pt)
 -- (198.4049pt, -190.0234pt)
 -- (200.4256pt, -190.0234pt)
 -- (200.4256pt, -190.0234pt)
 -- (201.8401pt, -190.0234pt)
 -- (201.8401pt, -190.0234pt) .. controls (202.233pt, -190.0234pt) and (202.48pt, -190.04pt) .. (202.581pt, -190.0731pt)
 -- (202.581pt, -190.0731pt) .. controls (202.6821pt, -190.1061pt) and (202.7326pt, -190.1888pt) .. (202.7326pt, -190.3212pt)
 -- (202.7326pt, -190.3212pt) .. controls (202.6877pt, -190.7181pt) and (202.5979pt, -190.9497pt) .. (202.4632pt, -191.0159pt)
 -- (202.4632pt, -191.0159pt) .. controls (202.4183pt, -191.0379pt) and (202.1151pt, -191.049pt) .. (201.5538pt, -191.049pt)
 -- (201.5538pt, -191.049pt)
 -- (200.7287pt, -191.049pt)
 -- (200.7287pt, -191.049pt)
 -- (199.5668pt, -195.6803pt)
 -- (199.5668pt, -195.6803pt) .. controls (198.7697pt, -198.7679pt) and (198.3712pt, -200.3171pt) .. (198.3712pt, -200.3282pt)
 -- (198.3712pt, -200.3282pt) .. controls (198.3712pt, -200.3392pt) and (198.6182pt, -200.3447pt) .. (199.1121pt, -200.3447pt)
 -- (199.1121pt, -200.3447pt)
 -- (199.5668pt, -200.3447pt)
 -- (199.5668pt, -200.3447pt) .. controls (199.926pt, -200.3447pt) and (200.1056pt, -200.444pt) .. (200.1056pt, -200.6425pt)
 -- (200.1056pt, -200.6425pt) .. controls (200.072pt, -201.0505pt) and (199.9765pt, -201.282pt) .. (199.8194pt, -201.3372pt)
 -- (199.8194pt, -201.3372pt) .. controls (199.7745pt, -201.3592pt) and (199.7071pt, -201.3702pt) .. (199.6173pt, -201.3702pt)
 -- (199.6173pt, -201.3702pt) .. controls (199.5724pt, -201.3702pt) and (199.3254pt, -201.3647pt) .. (198.8764pt, -201.3537pt)
 -- (198.8764pt, -201.3537pt) .. controls (198.4273pt, -201.3427pt) and (197.7818pt, -201.3372pt) .. (196.9398pt, -201.3372pt)
 -- (196.9398pt, -201.3372pt) .. controls (196.1428pt, -201.3372pt) and (195.5365pt, -201.3427pt) .. (195.1212pt, -201.3537pt)
 -- (195.1212pt, -201.3537pt) .. controls (194.7058pt, -201.3647pt) and (194.47pt, -201.3702pt) .. (194.4139pt, -201.3702pt)
 -- (194.4139pt, -201.3702pt)
 -- (194.3802pt, -201.3702pt)
 -- (194.3802pt, -201.3702pt) .. controls (194.2006pt, -201.3702pt) and (194.0883pt, -201.2875pt) .. (194.0434pt, -201.1221pt)
 -- (194.0434pt, -201.1221pt) .. controls (194.0883pt, -200.6921pt) and (194.1838pt, -200.444pt) .. (194.3297pt, -200.3778pt)
 -- (194.3297pt, -200.3778pt) .. controls (194.3746pt, -200.3558pt) and (194.6721pt, -200.3447pt) .. (195.2222pt, -200.3447pt)
 -- (195.2222pt, -200.3447pt)
 -- (196.0473pt, -200.3447pt)
 -- (196.0473pt, -200.3447pt) .. controls (197.6078pt, -194.2137pt) and (198.388pt, -191.1427pt) .. (198.388pt, -191.1317pt)
 -- (198.388pt, -191.1317pt)
 -- (194.9023pt, -196.1104pt)
 -- (194.9023pt, -196.1104pt) .. controls (192.5672pt, -199.4515pt) and (191.3828pt, -201.1387pt) .. (191.3491pt, -201.1718pt)
 -- (191.3491pt, -201.1718pt) .. controls (191.2144pt, -201.3041pt) and (191.0292pt, -201.3702pt) .. (190.7934pt, -201.3702pt)
 -- (190.7934pt, -201.3702pt) .. controls (190.6812pt, -201.3702pt) and (190.597pt, -201.3702pt) .. (190.5408pt, -201.3702pt)
 -- (190.5408pt, -201.3702pt) .. controls (190.4847pt, -201.3702pt) and (190.423pt, -201.3427pt) .. (190.3556pt, -201.2875pt)
 -- (190.3556pt, -201.2875pt) .. controls (190.2883pt, -201.2324pt) and (190.249pt, -201.1552pt) .. (190.2377pt, -201.056pt)
 -- (190.2377pt, -201.056pt) .. controls (190.2377pt, -201.0449pt) and (189.9234pt, -199.413pt) .. (189.2947pt, -196.16pt)
 -- (189.2947pt, -196.16pt)
 -- (188.3854pt, -191.3798pt)
 -- (188.3854pt, -191.3798pt)
 -- (187.2403pt, -195.8292pt)
 -- (187.2403pt, -195.8292pt) .. controls (186.5106pt, -198.7292pt) and (186.1458pt, -200.2014pt) .. (186.1458pt, -200.2455pt)
 -- (186.1458pt, -200.2455pt) .. controls (186.1458pt, -200.3116pt) and (186.5275pt, -200.3447pt) .. (187.2908pt, -200.3447pt)
 -- (187.2908pt, -200.3447pt) .. controls (187.6501pt, -200.3447pt) and (187.8297pt, -200.4329pt) .. (187.8297pt, -200.6094pt)
 -- (187.8297pt, -200.6094pt) .. controls (187.8073pt, -201.0284pt) and (187.7118pt, -201.271pt) .. (187.5434pt, -201.3372pt)
 -- (187.5434pt, -201.3372pt) .. controls (187.4985pt, -201.3592pt) and (187.4368pt, -201.3702pt) .. (187.3582pt, -201.3702pt)
 -- (187.3582pt, -201.3702pt) .. controls (187.3021pt, -201.3702pt) and (187.0832pt, -201.3647pt) .. (186.7015pt, -201.3537pt)
 -- (186.7015pt, -201.3537pt) .. controls (186.3198pt, -201.3427pt) and (185.837pt, -201.3372pt) .. (185.2533pt, -201.3372pt)
 -- (185.2533pt, -201.3372pt) .. controls (184.6246pt, -201.3372pt) and (184.1475pt, -201.3427pt) .. (183.8219pt, -201.3537pt)
 -- (183.8219pt, -201.3537pt) .. controls (183.4964pt, -201.3647pt) and (183.3111pt, -201.3702pt) .. (183.2662pt, -201.3702pt)
 -- (183.2662pt, -201.3702pt) .. controls (183.0978pt, -201.3702pt) and (182.9856pt, -201.2875pt) .. (182.9294pt, -201.1221pt)
 -- (182.9294pt, -201.1221pt) .. controls (182.9294pt, -201.078pt) and (182.9519pt, -200.9678pt) .. (182.9968pt, -200.7913pt)
 -- (182.9968pt, -200.7913pt) .. controls (183.0529pt, -200.5708pt) and (183.1091pt, -200.444pt) .. (183.1652pt, -200.4109pt)
 -- (183.1652pt, -200.4109pt) .. controls (183.2213pt, -200.3778pt) and (183.429pt, -200.3558pt) .. (183.7882pt, -200.3447pt)
 -- (183.7882pt, -200.3447pt) .. controls (184.3832pt, -200.3227pt) and (184.7762pt, -200.2841pt) .. (184.967pt, -200.2289pt)
 -- (184.967pt, -200.2289pt)
 -- (186.1289pt, -195.6638pt)
 -- (186.1289pt, -195.6638pt) .. controls (186.9035pt, -192.6423pt) and (187.2908pt, -191.1151pt) .. (187.2908pt, -191.082pt)
 -- (187.2908pt, -191.082pt) .. controls (187.2908pt, -191.06pt) and (187.0439pt, -191.049pt) .. (186.5499pt, -191.049pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(202.3012pt, -199.3491pt) .. controls (202.2457pt, -199.2945pt) and (202.2179pt, -199.2555pt) .. (202.2179pt, -199.2321pt)
 -- (202.2179pt, -199.2321pt) .. controls (202.2179pt, -199.2009pt) and (202.2298pt, -199.1385pt) .. (202.2536pt, -199.045pt)
 -- (202.2536pt, -199.045pt) .. controls (202.2774pt, -198.9515pt) and (202.2972pt, -198.8969pt) .. (202.3131pt, -198.8813pt)
 -- (202.3131pt, -198.8813pt) .. controls (202.329pt, -198.8423pt) and (202.3647pt, -198.8228pt) .. (202.4203pt, -198.8228pt)
 -- (202.4203pt, -198.8228pt) .. controls (202.4758pt, -198.8228pt) and (202.6782pt, -198.8189pt) .. (203.0275pt, -198.8112pt)
 -- (203.0275pt, -198.8112pt)
 -- (203.6584pt, -198.8112pt)
 -- (203.6584pt, -198.8112pt)
 -- (203.8846pt, -197.8756pt)
 -- (203.8846pt, -197.8756pt) .. controls (203.9084pt, -197.7899pt) and (203.9362pt, -197.6768pt) .. (203.968pt, -197.5365pt)
 -- (203.968pt, -197.5365pt) .. controls (203.9997pt, -197.3961pt) and (204.0275pt, -197.2948pt) .. (204.0513pt, -197.2324pt)
 -- (204.0513pt, -197.2324pt) .. controls (204.0751pt, -197.17pt) and (204.0989pt, -197.0921pt) .. (204.1227pt, -196.9985pt)
 -- (204.1227pt, -196.9985pt) .. controls (204.1466pt, -196.905pt) and (204.1783pt, -196.8387pt) .. (204.218pt, -196.7997pt)
 -- (204.218pt, -196.7997pt) .. controls (204.2577pt, -196.7607pt) and (204.2974pt, -196.714pt) .. (204.3371pt, -196.6594pt)
 -- (204.3371pt, -196.6594pt) .. controls (204.3767pt, -196.6049pt) and (204.4323pt, -196.5698pt) .. (204.5037pt, -196.5541pt)
 -- (204.5037pt, -196.5541pt) .. controls (204.5751pt, -196.5386pt) and (204.6466pt, -196.5308pt) .. (204.718pt, -196.5308pt)
 -- (204.718pt, -196.5308pt) .. controls (204.8609pt, -196.5386pt) and (204.9601pt, -196.5814pt) .. (205.0157pt, -196.6594pt)
 -- (205.0157pt, -196.6594pt) .. controls (205.0712pt, -196.7374pt) and (205.099pt, -196.8115pt) .. (205.099pt, -196.8816pt)
 -- (205.099pt, -196.8816pt) .. controls (205.099pt, -196.9362pt) and (205.0633pt, -197.1194pt) .. (204.9919pt, -197.4312pt)
 -- (204.9919pt, -197.4312pt) .. controls (204.9204pt, -197.743pt) and (204.841pt, -198.051pt) .. (204.7537pt, -198.355pt)
 -- (204.7537pt, -198.355pt)
 -- (204.6347pt, -198.7877pt)
 -- (204.6347pt, -198.7877pt) .. controls (204.6347pt, -198.8033pt) and (204.8331pt, -198.8112pt) .. (205.2299pt, -198.8112pt)
 -- (205.2299pt, -198.8112pt)
 -- (205.8371pt, -198.8112pt)
 -- (205.8371pt, -198.8112pt) .. controls (205.8927pt, -198.8657pt) and (205.9205pt, -198.9086pt) .. (205.9205pt, -198.9398pt)
 -- (205.9205pt, -198.9398pt) .. controls (205.9205pt, -199.1113pt) and (205.8689pt, -199.2477pt) .. (205.7657pt, -199.3491pt)
 -- (205.7657pt, -199.3491pt)
 -- (204.4918pt, -199.3491pt)
 -- (204.4918pt, -199.3491pt)
 -- (204.0632pt, -201.0447pt)
 -- (204.0632pt, -201.0447pt) .. controls (203.7537pt, -202.2921pt) and (203.5989pt, -202.9626pt) .. (203.5989pt, -203.0561pt)
 -- (203.5989pt, -203.0561pt) .. controls (203.5989pt, -203.3835pt) and (203.7061pt, -203.5472pt) .. (203.9203pt, -203.5472pt)
 -- (203.9203pt, -203.5472pt) .. controls (204.1982pt, -203.5472pt) and (204.468pt, -203.4147pt) .. (204.7299pt, -203.1497pt)
 -- (204.7299pt, -203.1497pt) .. controls (204.9919pt, -202.8846pt) and (205.2022pt, -202.5572pt) .. (205.3609pt, -202.1674pt)
 -- (205.3609pt, -202.1674pt) .. controls (205.3768pt, -202.1206pt) and (205.3966pt, -202.0933pt) .. (205.4204pt, -202.0855pt)
 -- (205.4204pt, -202.0855pt) .. controls (205.4443pt, -202.0777pt) and (205.5038pt, -202.0699pt) .. (205.599pt, -202.0621pt)
 -- (205.599pt, -202.0621pt)
 -- (205.6467pt, -202.0621pt)
 -- (205.6467pt, -202.0621pt) .. controls (205.7657pt, -202.0621pt) and (205.8252pt, -202.0933pt) .. (205.8252pt, -202.1556pt)
 -- (205.8252pt, -202.1556pt) .. controls (205.8252pt, -202.1791pt) and (205.8133pt, -202.2258pt) .. (205.7895pt, -202.296pt)
 -- (205.7895pt, -202.296pt) .. controls (205.7498pt, -202.4207pt) and (205.6784pt, -202.5688pt) .. (205.5752pt, -202.7404pt)
 -- (205.5752pt, -202.7404pt) .. controls (205.472pt, -202.9119pt) and (205.3371pt, -203.0951pt) .. (205.1704pt, -203.29pt)
 -- (205.1704pt, -203.29pt) .. controls (205.0038pt, -203.4849pt) and (204.8014pt, -203.6486pt) .. (204.5632pt, -203.7811pt)
 -- (204.5632pt, -203.7811pt) .. controls (204.3251pt, -203.9137pt) and (204.0831pt, -203.98pt) .. (203.837pt, -203.98pt)
 -- (203.837pt, -203.98pt) .. controls (203.5989pt, -203.98pt) and (203.3727pt, -203.9215pt) .. (203.1584pt, -203.8046pt)
 -- (203.1584pt, -203.8046pt) .. controls (202.9441pt, -203.6876pt) and (202.7893pt, -203.4849pt) .. (202.6941pt, -203.1965pt)
 -- (202.6941pt, -203.1965pt) .. controls (202.6782pt, -203.1341pt) and (202.6703pt, -203.0288pt) .. (202.6703pt, -202.8807pt)
 -- (202.6703pt, -202.8807pt)
 -- (202.6703pt, -202.6702pt)
 -- (202.6703pt, -202.6702pt)
 -- (203.087pt, -201.033pt)
 -- (203.087pt, -201.033pt) .. controls (203.3648pt, -199.9338pt) and (203.5076pt, -199.3802pt) .. (203.5156pt, -199.3724pt)
 -- (203.5156pt, -199.3724pt) .. controls (203.5156pt, -199.3569pt) and (203.3132pt, -199.3491pt) .. (202.9084pt, -199.3491pt)
 -- (202.9084pt, -199.3491pt)
 -- (202.3012pt, -199.3491pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(202.3012pt, -199.3491pt) .. controls (202.2457pt, -199.2945pt) and (202.2179pt, -199.2555pt) .. (202.2179pt, -199.2321pt)
 -- (202.2179pt, -199.2321pt) .. controls (202.2179pt, -199.2009pt) and (202.2298pt, -199.1385pt) .. (202.2536pt, -199.045pt)
 -- (202.2536pt, -199.045pt) .. controls (202.2774pt, -198.9515pt) and (202.2972pt, -198.8969pt) .. (202.3131pt, -198.8813pt)
 -- (202.3131pt, -198.8813pt) .. controls (202.329pt, -198.8423pt) and (202.3647pt, -198.8228pt) .. (202.4203pt, -198.8228pt)
 -- (202.4203pt, -198.8228pt) .. controls (202.4758pt, -198.8228pt) and (202.6782pt, -198.8189pt) .. (203.0275pt, -198.8112pt)
 -- (203.0275pt, -198.8112pt)
 -- (203.6584pt, -198.8112pt)
 -- (203.6584pt, -198.8112pt)
 -- (203.8846pt, -197.8756pt)
 -- (203.8846pt, -197.8756pt) .. controls (203.9084pt, -197.7899pt) and (203.9362pt, -197.6768pt) .. (203.968pt, -197.5365pt)
 -- (203.968pt, -197.5365pt) .. controls (203.9997pt, -197.3961pt) and (204.0275pt, -197.2948pt) .. (204.0513pt, -197.2324pt)
 -- (204.0513pt, -197.2324pt) .. controls (204.0751pt, -197.17pt) and (204.0989pt, -197.0921pt) .. (204.1227pt, -196.9985pt)
 -- (204.1227pt, -196.9985pt) .. controls (204.1466pt, -196.905pt) and (204.1783pt, -196.8387pt) .. (204.218pt, -196.7997pt)
 -- (204.218pt, -196.7997pt) .. controls (204.2577pt, -196.7607pt) and (204.2974pt, -196.714pt) .. (204.3371pt, -196.6594pt)
 -- (204.3371pt, -196.6594pt) .. controls (204.3767pt, -196.6049pt) and (204.4323pt, -196.5698pt) .. (204.5037pt, -196.5541pt)
 -- (204.5037pt, -196.5541pt) .. controls (204.5751pt, -196.5386pt) and (204.6466pt, -196.5308pt) .. (204.718pt, -196.5308pt)
 -- (204.718pt, -196.5308pt) .. controls (204.8609pt, -196.5386pt) and (204.9601pt, -196.5814pt) .. (205.0157pt, -196.6594pt)
 -- (205.0157pt, -196.6594pt) .. controls (205.0712pt, -196.7374pt) and (205.099pt, -196.8115pt) .. (205.099pt, -196.8816pt)
 -- (205.099pt, -196.8816pt) .. controls (205.099pt, -196.9362pt) and (205.0633pt, -197.1194pt) .. (204.9919pt, -197.4312pt)
 -- (204.9919pt, -197.4312pt) .. controls (204.9204pt, -197.743pt) and (204.841pt, -198.051pt) .. (204.7537pt, -198.355pt)
 -- (204.7537pt, -198.355pt)
 -- (204.6347pt, -198.7877pt)
 -- (204.6347pt, -198.7877pt) .. controls (204.6347pt, -198.8033pt) and (204.8331pt, -198.8112pt) .. (205.2299pt, -198.8112pt)
 -- (205.2299pt, -198.8112pt)
 -- (205.8371pt, -198.8112pt)
 -- (205.8371pt, -198.8112pt) .. controls (205.8927pt, -198.8657pt) and (205.9205pt, -198.9086pt) .. (205.9205pt, -198.9398pt)
 -- (205.9205pt, -198.9398pt) .. controls (205.9205pt, -199.1113pt) and (205.8689pt, -199.2477pt) .. (205.7657pt, -199.3491pt)
 -- (205.7657pt, -199.3491pt)
 -- (204.4918pt, -199.3491pt)
 -- (204.4918pt, -199.3491pt)
 -- (204.0632pt, -201.0447pt)
 -- (204.0632pt, -201.0447pt) .. controls (203.7537pt, -202.2921pt) and (203.5989pt, -202.9626pt) .. (203.5989pt, -203.0561pt)
 -- (203.5989pt, -203.0561pt) .. controls (203.5989pt, -203.3835pt) and (203.7061pt, -203.5472pt) .. (203.9203pt, -203.5472pt)
 -- (203.9203pt, -203.5472pt) .. controls (204.1982pt, -203.5472pt) and (204.468pt, -203.4147pt) .. (204.7299pt, -203.1497pt)
 -- (204.7299pt, -203.1497pt) .. controls (204.9919pt, -202.8846pt) and (205.2022pt, -202.5572pt) .. (205.3609pt, -202.1674pt)
 -- (205.3609pt, -202.1674pt) .. controls (205.3768pt, -202.1206pt) and (205.3966pt, -202.0933pt) .. (205.4204pt, -202.0855pt)
 -- (205.4204pt, -202.0855pt) .. controls (205.4443pt, -202.0777pt) and (205.5038pt, -202.0699pt) .. (205.599pt, -202.0621pt)
 -- (205.599pt, -202.0621pt)
 -- (205.6467pt, -202.0621pt)
 -- (205.6467pt, -202.0621pt) .. controls (205.7657pt, -202.0621pt) and (205.8252pt, -202.0933pt) .. (205.8252pt, -202.1556pt)
 -- (205.8252pt, -202.1556pt) .. controls (205.8252pt, -202.1791pt) and (205.8133pt, -202.2258pt) .. (205.7895pt, -202.296pt)
 -- (205.7895pt, -202.296pt) .. controls (205.7498pt, -202.4207pt) and (205.6784pt, -202.5688pt) .. (205.5752pt, -202.7404pt)
 -- (205.5752pt, -202.7404pt) .. controls (205.472pt, -202.9119pt) and (205.3371pt, -203.0951pt) .. (205.1704pt, -203.29pt)
 -- (205.1704pt, -203.29pt) .. controls (205.0038pt, -203.4849pt) and (204.8014pt, -203.6486pt) .. (204.5632pt, -203.7811pt)
 -- (204.5632pt, -203.7811pt) .. controls (204.3251pt, -203.9137pt) and (204.0831pt, -203.98pt) .. (203.837pt, -203.98pt)
 -- (203.837pt, -203.98pt) .. controls (203.5989pt, -203.98pt) and (203.3727pt, -203.9215pt) .. (203.1584pt, -203.8046pt)
 -- (203.1584pt, -203.8046pt) .. controls (202.9441pt, -203.6876pt) and (202.7893pt, -203.4849pt) .. (202.6941pt, -203.1965pt)
 -- (202.6941pt, -203.1965pt) .. controls (202.6782pt, -203.1341pt) and (202.6703pt, -203.0288pt) .. (202.6703pt, -202.8807pt)
 -- (202.6703pt, -202.8807pt)
 -- (202.6703pt, -202.6702pt)
 -- (202.6703pt, -202.6702pt)
 -- (203.087pt, -201.033pt)
 -- (203.087pt, -201.033pt) .. controls (203.3648pt, -199.9338pt) and (203.5076pt, -199.3802pt) .. (203.5156pt, -199.3724pt)
 -- (203.5156pt, -199.3724pt) .. controls (203.5156pt, -199.3569pt) and (203.3132pt, -199.3491pt) .. (202.9084pt, -199.3491pt)
 -- (202.9084pt, -199.3491pt)
 -- (202.3012pt, -199.3491pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(208.1431pt, -188.9814pt) -- (208.2104pt, -188.9648pt)
 -- (208.2104pt, -188.9648pt) .. controls (208.2666pt, -188.9648pt) and (208.3227pt, -188.9648pt) .. (208.3788pt, -188.9648pt)
 -- (208.3788pt, -188.9648pt)
 -- (208.5809pt, -188.9648pt)
 -- (208.5809pt, -188.9648pt)
 -- (209.0524pt, -189.3618pt)
 -- (209.0524pt, -189.3618pt) .. controls (210.1077pt, -190.2991pt) and (210.8767pt, -191.468pt) .. (211.3594pt, -192.8684pt)
 -- (211.3594pt, -192.8684pt) .. controls (211.8421pt, -194.2689pt) and (212.0835pt, -195.7244pt) .. (212.0835pt, -197.2351pt)
 -- (212.0835pt, -197.2351pt) .. controls (212.0835pt, -197.9849pt) and (212.0274pt, -198.7072pt) .. (211.9151pt, -199.4019pt)
 -- (211.9151pt, -199.4019pt) .. controls (211.8029pt, -200.0966pt) and (211.6738pt, -200.6866pt) .. (211.5278pt, -201.1718pt)
 -- (211.5278pt, -201.1718pt) .. controls (211.3819pt, -201.6569pt) and (211.1742pt, -202.1422pt) .. (210.9048pt, -202.6273pt)
 -- (210.9048pt, -202.6273pt) .. controls (210.6353pt, -203.1125pt) and (210.422pt, -203.4819pt) .. (210.2648pt, -203.7355pt)
 -- (210.2648pt, -203.7355pt) .. controls (210.1077pt, -203.9891pt) and (209.8775pt, -204.2703pt) .. (209.5744pt, -204.5791pt)
 -- (209.5744pt, -204.5791pt) .. controls (209.2713pt, -204.8879pt) and (209.0917pt, -205.0698pt) .. (209.0356pt, -205.1249pt)
 -- (209.0356pt, -205.1249pt) .. controls (208.9794pt, -205.1801pt) and (208.8503pt, -205.2849pt) .. (208.6483pt, -205.4392pt)
 -- (208.6483pt, -205.4392pt) .. controls (208.6146pt, -205.4723pt) and (208.5921pt, -205.4943pt) .. (208.5809pt, -205.5054pt)
 -- (208.5809pt, -205.5054pt)
 -- (208.3788pt, -205.5054pt)
 -- (208.3788pt, -205.5054pt) .. controls (208.289pt, -205.5054pt) and (208.2273pt, -205.5054pt) .. (208.1936pt, -205.5054pt)
 -- (208.1936pt, -205.5054pt) .. controls (208.1599pt, -205.5054pt) and (208.1319pt, -205.4888pt) .. (208.1094pt, -205.4557pt)
 -- (208.1094pt, -205.4557pt) .. controls (208.087pt, -205.4227pt) and (208.0701pt, -205.373pt) .. (208.0589pt, -205.3069pt)
 -- (208.0589pt, -205.3069pt) .. controls (208.0701pt, -205.2958pt) and (208.1319pt, -205.2242pt) .. (208.2441pt, -205.0919pt)
 -- (208.2441pt, -205.0919pt) .. controls (209.9842pt, -203.3165pt) and (210.8542pt, -200.6976pt) .. (210.8542pt, -197.2351pt)
 -- (210.8542pt, -197.2351pt) .. controls (210.8542pt, -193.7726pt) and (209.9842pt, -191.1537pt) .. (208.2441pt, -189.3784pt)
 -- (208.2441pt, -189.3784pt) .. controls (208.1319pt, -189.246pt) and (208.0701pt, -189.1744pt) .. (208.0589pt, -189.1633pt)
 -- (208.0589pt, -189.1633pt) .. controls (208.0589pt, -189.0751pt) and (208.087pt, -189.0145pt) .. (208.1431pt, -188.9814pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(208.1431pt, -188.9814pt) -- (208.2104pt, -188.9648pt)
 -- (208.2104pt, -188.9648pt) .. controls (208.2666pt, -188.9648pt) and (208.3227pt, -188.9648pt) .. (208.3788pt, -188.9648pt)
 -- (208.3788pt, -188.9648pt)
 -- (208.5809pt, -188.9648pt)
 -- (208.5809pt, -188.9648pt)
 -- (209.0524pt, -189.3618pt)
 -- (209.0524pt, -189.3618pt) .. controls (210.1077pt, -190.2991pt) and (210.8767pt, -191.468pt) .. (211.3594pt, -192.8684pt)
 -- (211.3594pt, -192.8684pt) .. controls (211.8421pt, -194.2689pt) and (212.0835pt, -195.7244pt) .. (212.0835pt, -197.2351pt)
 -- (212.0835pt, -197.2351pt) .. controls (212.0835pt, -197.9849pt) and (212.0274pt, -198.7072pt) .. (211.9151pt, -199.4019pt)
 -- (211.9151pt, -199.4019pt) .. controls (211.8029pt, -200.0966pt) and (211.6738pt, -200.6866pt) .. (211.5278pt, -201.1718pt)
 -- (211.5278pt, -201.1718pt) .. controls (211.3819pt, -201.6569pt) and (211.1742pt, -202.1422pt) .. (210.9048pt, -202.6273pt)
 -- (210.9048pt, -202.6273pt) .. controls (210.6353pt, -203.1125pt) and (210.422pt, -203.4819pt) .. (210.2648pt, -203.7355pt)
 -- (210.2648pt, -203.7355pt) .. controls (210.1077pt, -203.9891pt) and (209.8775pt, -204.2703pt) .. (209.5744pt, -204.5791pt)
 -- (209.5744pt, -204.5791pt) .. controls (209.2713pt, -204.8879pt) and (209.0917pt, -205.0698pt) .. (209.0356pt, -205.1249pt)
 -- (209.0356pt, -205.1249pt) .. controls (208.9794pt, -205.1801pt) and (208.8503pt, -205.2849pt) .. (208.6483pt, -205.4392pt)
 -- (208.6483pt, -205.4392pt) .. controls (208.6146pt, -205.4723pt) and (208.5921pt, -205.4943pt) .. (208.5809pt, -205.5054pt)
 -- (208.5809pt, -205.5054pt)
 -- (208.3788pt, -205.5054pt)
 -- (208.3788pt, -205.5054pt) .. controls (208.289pt, -205.5054pt) and (208.2273pt, -205.5054pt) .. (208.1936pt, -205.5054pt)
 -- (208.1936pt, -205.5054pt) .. controls (208.1599pt, -205.5054pt) and (208.1319pt, -205.4888pt) .. (208.1094pt, -205.4557pt)
 -- (208.1094pt, -205.4557pt) .. controls (208.087pt, -205.4227pt) and (208.0701pt, -205.373pt) .. (208.0589pt, -205.3069pt)
 -- (208.0589pt, -205.3069pt) .. controls (208.0701pt, -205.2958pt) and (208.1319pt, -205.2242pt) .. (208.2441pt, -205.0919pt)
 -- (208.2441pt, -205.0919pt) .. controls (209.9842pt, -203.3165pt) and (210.8542pt, -200.6976pt) .. (210.8542pt, -197.2351pt)
 -- (210.8542pt, -197.2351pt) .. controls (210.8542pt, -193.7726pt) and (209.9842pt, -191.1537pt) .. (208.2441pt, -189.3784pt)
 -- (208.2441pt, -189.3784pt) .. controls (208.1319pt, -189.246pt) and (208.0701pt, -189.1744pt) .. (208.0589pt, -189.1633pt)
 -- (208.0589pt, -189.1633pt) .. controls (208.0589pt, -189.0751pt) and (208.087pt, -189.0145pt) .. (208.1431pt, -188.9814pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(145.7309pt, -116.6899pt) -- (145.7309pt, -131.073pt)
 -- (145.7309pt, -131.073pt)
 -- (145.7309pt, -118.1282pt)
 -- (145.7309pt, -118.1282pt)
 -- (145.7309pt, -127.9303pt)
;
\filldraw[color_29791][nonzero rule]
(145.7309pt, -131.7059pt) -- (143.2139pt, -126.6718pt)
 -- (143.2139pt, -126.6718pt)
 -- (145.7309pt, -127.9303pt)
 -- (145.7309pt, -127.9303pt)
 -- (148.2479pt, -126.6718pt)
 -- (148.2479pt, -126.6718pt)
 -- (145.7309pt, -131.7059pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(145.7309pt, -131.7059pt) -- (143.2139pt, -126.6718pt)
 -- (143.2139pt, -126.6718pt)
 -- (145.7309pt, -127.9303pt)
 -- (145.7309pt, -127.9303pt)
 -- (148.2479pt, -126.6718pt)
 -- (148.2479pt, -126.6718pt)
 -- (145.7309pt, -131.7059pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(368.6686pt, -68.86621pt) -- (368.6686pt, -106.1184pt)
 -- (368.6686pt, -106.1184pt)
 -- (342.2757pt, -106.1184pt)
 -- (342.2757pt, -106.1184pt)
 -- (342.2469pt, -138.7177pt)
;
\filldraw[color_29791][nonzero rule]
(342.2397pt, -142.4932pt) -- (339.7299pt, -137.4591pt)
 -- (339.7299pt, -137.4591pt)
 -- (342.2469pt, -138.7177pt)
 -- (342.2469pt, -138.7177pt)
 -- (344.764pt, -137.4663pt)
 -- (344.764pt, -137.4663pt)
 -- (342.2397pt, -142.4932pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(342.2397pt, -142.4932pt) -- (339.7299pt, -137.4591pt)
 -- (339.7299pt, -137.4591pt)
 -- (342.2469pt, -138.7177pt)
 -- (342.2469pt, -138.7177pt)
 -- (344.764pt, -137.4663pt)
 -- (344.764pt, -137.4663pt)
 -- (342.2397pt, -142.4932pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(303.9448pt, -9.895569pt) -- (433.3925pt, -9.895569pt)
 -- (433.3925pt, -9.895569pt)
 -- (433.3925pt, -68.86621pt)
 -- (433.3925pt, -68.86621pt)
 -- (303.9448pt, -68.86621pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(303.9448pt, -9.895569pt) -- (433.3925pt, -9.895569pt)
 -- (433.3925pt, -9.895569pt)
 -- (433.3925pt, -68.86621pt)
 -- (433.3925pt, -68.86621pt)
 -- (303.9448pt, -68.86621pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(322.1086pt, -23.55939pt) .. controls (322.3549pt, -23.55939pt) and (322.4781pt, -23.64655pt) .. (322.4781pt, -23.82092pt)
 -- (322.4781pt, -23.82092pt) .. controls (322.4781pt, -24.03882pt) and (322.4277pt, -24.24585pt) .. (322.3269pt, -24.44202pt)
 -- (322.3269pt, -24.44202pt) .. controls (322.2373pt, -24.52917pt) and (322.1253pt, -24.57275pt) .. (321.9909pt, -24.57275pt)
 -- (321.9909pt, -24.57275pt)
 -- (321.8229pt, -24.57275pt)
 -- (321.8229pt, -24.57275pt) .. controls (320.8038pt, -24.57275pt) and (320.1822pt, -24.64355pt) .. (319.9582pt, -24.78522pt)
 -- (319.9582pt, -24.78522pt) .. controls (319.9246pt, -24.80701pt) and (319.3254pt, -25.39545pt) .. (318.1606pt, -26.55042pt)
 -- (318.1606pt, -26.55042pt) .. controls (316.9959pt, -27.70544pt) and (316.4079pt, -28.28839pt) .. (316.3967pt, -28.29926pt)
 -- (316.3967pt, -28.29926pt) .. controls (316.3967pt, -28.32104pt) and (316.8223pt, -29.2309pt) .. (317.6735pt, -31.02881pt)
 -- (317.6735pt, -31.02881pt)
 -- (318.9502pt, -33.7583pt)
 -- (318.9502pt, -33.7583pt)
 -- (319.6894pt, -33.7583pt)
 -- (319.6894pt, -33.7583pt)
 -- (320.143pt, -33.7583pt)
 -- (320.143pt, -33.7583pt) .. controls (320.5014pt, -33.7583pt) and (320.6806pt, -33.85638pt) .. (320.6806pt, -34.05249pt)
 -- (320.6806pt, -34.05249pt) .. controls (320.647pt, -34.45569pt) and (320.5518pt, -34.68451pt) .. (320.395pt, -34.73895pt)
 -- (320.395pt, -34.73895pt) .. controls (320.3502pt, -34.76074pt) and (320.283pt, -34.77167pt) .. (320.1934pt, -34.77167pt)
 -- (320.1934pt, -34.77167pt) .. controls (320.1486pt, -34.77167pt) and (319.9134pt, -34.76624pt) .. (319.4878pt, -34.75531pt)
 -- (319.4878pt, -34.75531pt) .. controls (319.0622pt, -34.74445pt) and (318.4406pt, -34.73895pt) .. (317.623pt, -34.73895pt)
 -- (317.623pt, -34.73895pt) .. controls (316.7943pt, -34.73895pt) and (316.1615pt, -34.74445pt) .. (315.7247pt, -34.75531pt)
 -- (315.7247pt, -34.75531pt) .. controls (315.2879pt, -34.76624pt) and (315.0471pt, -34.77167pt) .. (315.0023pt, -34.77167pt)
 -- (315.0023pt, -34.77167pt)
 -- (314.9855pt, -34.77167pt)
 -- (314.9855pt, -34.77167pt) .. controls (314.7279pt, -34.77167pt) and (314.5992pt, -34.67358pt) .. (314.5992pt, -34.47748pt)
 -- (314.5992pt, -34.47748pt) .. controls (314.5992pt, -34.46655pt) and (314.6216pt, -34.36304pt) .. (314.6664pt, -34.16693pt)
 -- (314.6664pt, -34.16693pt) .. controls (314.7112pt, -33.9599pt) and (314.7615pt, -33.84546pt) .. (314.8175pt, -33.82367pt)
 -- (314.8175pt, -33.82367pt) .. controls (314.8735pt, -33.80188pt) and (315.0807pt, -33.78009pt) .. (315.4391pt, -33.7583pt)
 -- (315.4391pt, -33.7583pt)
 -- (315.9767pt, -33.74194pt)
 -- (315.9767pt, -33.74194pt) .. controls (315.9879pt, -33.73108pt) and (315.7303pt, -33.15356pt) .. (315.2039pt, -32.00946pt)
 -- (315.2039pt, -32.00946pt) .. controls (314.6776pt, -30.86536pt) and (314.4031pt, -30.29327pt) .. (314.3807pt, -30.29327pt)
 -- (314.3807pt, -30.29327pt) .. controls (314.3583pt, -30.29327pt) and (313.7872pt, -30.849pt) .. (312.6672pt, -31.96045pt)
 -- (312.6672pt, -31.96045pt) .. controls (311.5472pt, -33.07184pt) and (310.9817pt, -33.64392pt) .. (310.9705pt, -33.67657pt)
 -- (310.9705pt, -33.67657pt)
 -- (311.76pt, -33.7583pt)
 -- (311.76pt, -33.7583pt) .. controls (311.816pt, -33.7583pt) and (311.8888pt, -33.7583pt) .. (311.9784pt, -33.7583pt)
 -- (311.9784pt, -33.7583pt)
 -- (312.096pt, -33.77466pt)
 -- (312.096pt, -33.77466pt) .. controls (312.2304pt, -33.80737pt) and (312.2976pt, -33.89996pt) .. (312.2976pt, -34.05249pt)
 -- (312.2976pt, -34.05249pt) .. controls (312.264pt, -34.42297pt) and (312.1744pt, -34.65179pt) .. (312.0288pt, -34.73895pt)
 -- (312.0288pt, -34.73895pt)
 -- (311.9448pt, -34.77167pt)
 -- (311.9448pt, -34.77167pt)
 -- (311.2896pt, -34.75531pt)
 -- (311.2896pt, -34.75531pt) .. controls (311.0208pt, -34.74445pt) and (310.4048pt, -34.73895pt) .. (309.4417pt, -34.73895pt)
 -- (309.4417pt, -34.73895pt) .. controls (308.5233pt, -34.73895pt) and (307.9689pt, -34.74445pt) .. (307.7785pt, -34.75531pt)
 -- (307.7785pt, -34.75531pt)
 -- (307.3586pt, -34.77167pt)
 -- (307.3586pt, -34.77167pt) .. controls (307.1906pt, -34.7063pt) and (307.1066pt, -34.61365pt) .. (307.1066pt, -34.49384pt)
 -- (307.1066pt, -34.49384pt) .. controls (307.1066pt, -34.24323pt) and (307.1737pt, -34.02527pt) .. (307.3081pt, -33.84003pt)
 -- (307.3081pt, -33.84003pt) .. controls (307.3753pt, -33.78558pt) and (307.5321pt, -33.7583pt) .. (307.7785pt, -33.7583pt)
 -- (307.7785pt, -33.7583pt) .. controls (308.7977pt, -33.7583pt) and (309.4137pt, -33.6875pt) .. (309.6265pt, -33.54584pt)
 -- (309.6265pt, -33.54584pt) .. controls (309.6937pt, -33.52405pt) and (311.0768pt, -32.16748pt) .. (313.776pt, -29.47607pt)
 -- (313.776pt, -29.47607pt)
 -- (313.9272pt, -29.31262pt)
 -- (313.9272pt, -29.31262pt)
 -- (313.8432pt, -29.10016pt)
 -- (313.8432pt, -29.10016pt) .. controls (313.8208pt, -29.05658pt) and (313.4512pt, -28.2666pt) .. (312.7344pt, -26.73022pt)
 -- (312.7344pt, -26.73022pt)
 -- (311.7264pt, -24.57275pt)
 -- (311.7264pt, -24.57275pt)
 -- (310.9705pt, -24.57275pt)
 -- (310.9705pt, -24.57275pt)
 -- (310.6009pt, -24.57275pt)
 -- (310.6009pt, -24.57275pt) .. controls (310.3097pt, -24.57275pt) and (310.1193pt, -24.52917pt) .. (310.0297pt, -24.44202pt)
 -- (310.0297pt, -24.44202pt) .. controls (310.0073pt, -24.39844pt) and (309.9961pt, -24.34393pt) .. (309.9961pt, -24.27856pt)
 -- (309.9961pt, -24.27856pt) .. controls (309.9961pt, -24.1369pt) and (310.0241pt, -23.98981pt) .. (310.0801pt, -23.83728pt)
 -- (310.0801pt, -23.83728pt) .. controls (310.1361pt, -23.68469pt) and (310.2033pt, -23.60297pt) .. (310.2817pt, -23.5921pt)
 -- (310.2817pt, -23.5921pt) .. controls (310.3153pt, -23.57031pt) and (310.4272pt, -23.55939pt) .. (310.6176pt, -23.55939pt)
 -- (310.6176pt, -23.55939pt) .. controls (311.1552pt, -23.58118pt) and (312.0008pt, -23.5921pt) .. (313.1544pt, -23.5921pt)
 -- (313.1544pt, -23.5921pt) .. controls (313.6024pt, -23.5921pt) and (314.0168pt, -23.5921pt) .. (314.3976pt, -23.5921pt)
 -- (314.3976pt, -23.5921pt) .. controls (314.7784pt, -23.5921pt) and (315.0863pt, -23.58667pt) .. (315.3215pt, -23.57574pt)
 -- (315.3215pt, -23.57574pt) .. controls (315.5567pt, -23.56488pt) and (315.6911pt, -23.55939pt) .. (315.7247pt, -23.55939pt)
 -- (315.7247pt, -23.55939pt) .. controls (315.9039pt, -23.55939pt) and (316.0215pt, -23.64111pt) .. (316.0775pt, -23.80457pt)
 -- (316.0775pt, -23.80457pt) .. controls (316.0775pt, -23.84814pt) and (316.0551pt, -23.95709pt) .. (316.0103pt, -24.13147pt)
 -- (316.0103pt, -24.13147pt) .. controls (315.9543pt, -24.34937pt) and (315.8983pt, -24.47467pt) .. (315.8423pt, -24.50739pt)
 -- (315.8423pt, -24.50739pt) .. controls (315.7863pt, -24.54004pt) and (315.5903pt, -24.56189pt) .. (315.2543pt, -24.57275pt)
 -- (315.2543pt, -24.57275pt) .. controls (314.9183pt, -24.58368pt) and (314.7448pt, -24.58911pt) .. (314.7336pt, -24.58911pt)
 -- (314.7336pt, -24.58911pt)
 -- (314.6664pt, -24.58911pt)
 -- (314.6664pt, -24.58911pt)
 -- (315.3047pt, -25.94568pt)
 -- (315.3047pt, -25.94568pt) .. controls (315.7191pt, -26.8501pt) and (315.9319pt, -27.30225pt) .. (315.9431pt, -27.30225pt)
 -- (315.9431pt, -27.30225pt) .. controls (315.9431pt, -27.31317pt) and (315.9991pt, -27.26416pt) .. (316.1111pt, -27.15515pt)
 -- (316.1111pt, -27.15515pt) .. controls (316.2231pt, -27.0462pt) and (316.3911pt, -26.88275pt) .. (316.6151pt, -26.66486pt)
 -- (316.6151pt, -26.66486pt) .. controls (316.8391pt, -26.4469pt) and (317.0687pt, -26.22357pt) .. (317.3039pt, -25.99475pt)
 -- (317.3039pt, -25.99475pt)
 -- (318.631pt, -24.65448pt)
 -- (318.631pt, -24.65448pt) .. controls (318.5414pt, -24.62177pt) and (318.2783pt, -24.59454pt) .. (317.8415pt, -24.57275pt)
 -- (317.8415pt, -24.57275pt)
 -- (317.7743pt, -24.57275pt)
 -- (317.7743pt, -24.57275pt) .. controls (317.4607pt, -24.57275pt) and (317.3039pt, -24.4856pt) .. (317.3039pt, -24.31122pt)
 -- (317.3039pt, -24.31122pt) .. controls (317.3039pt, -24.09332pt) and (317.3543pt, -23.88629pt) .. (317.4551pt, -23.69019pt)
 -- (317.4551pt, -23.69019pt) .. controls (317.5111pt, -23.63568pt) and (317.5782pt, -23.5921pt) .. (317.6566pt, -23.55939pt)
 -- (317.6566pt, -23.55939pt)
 -- (318.295pt, -23.57574pt)
 -- (318.295pt, -23.57574pt) .. controls (318.5638pt, -23.58667pt) and (319.1742pt, -23.5921pt) .. (320.1262pt, -23.5921pt)
 -- (320.1262pt, -23.5921pt) .. controls (320.507pt, -23.5921pt) and (320.843pt, -23.5921pt) .. (321.1342pt, -23.5921pt)
 -- (321.1342pt, -23.5921pt) .. controls (321.4254pt, -23.5921pt) and (321.6494pt, -23.58667pt) .. (321.8062pt, -23.57574pt)
 -- (321.8062pt, -23.57574pt) .. controls (321.963pt, -23.56488pt) and (322.0638pt, -23.55939pt) .. (322.1086pt, -23.55939pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(322.1086pt, -23.55939pt) .. controls (322.3549pt, -23.55939pt) and (322.4781pt, -23.64655pt) .. (322.4781pt, -23.82092pt)
 -- (322.4781pt, -23.82092pt) .. controls (322.4781pt, -24.03882pt) and (322.4277pt, -24.24585pt) .. (322.3269pt, -24.44202pt)
 -- (322.3269pt, -24.44202pt) .. controls (322.2373pt, -24.52917pt) and (322.1253pt, -24.57275pt) .. (321.9909pt, -24.57275pt)
 -- (321.9909pt, -24.57275pt)
 -- (321.8229pt, -24.57275pt)
 -- (321.8229pt, -24.57275pt) .. controls (320.8038pt, -24.57275pt) and (320.1822pt, -24.64355pt) .. (319.9582pt, -24.78522pt)
 -- (319.9582pt, -24.78522pt) .. controls (319.9246pt, -24.80701pt) and (319.3254pt, -25.39545pt) .. (318.1606pt, -26.55042pt)
 -- (318.1606pt, -26.55042pt) .. controls (316.9959pt, -27.70544pt) and (316.4079pt, -28.28839pt) .. (316.3967pt, -28.29926pt)
 -- (316.3967pt, -28.29926pt) .. controls (316.3967pt, -28.32104pt) and (316.8223pt, -29.2309pt) .. (317.6735pt, -31.02881pt)
 -- (317.6735pt, -31.02881pt)
 -- (318.9502pt, -33.7583pt)
 -- (318.9502pt, -33.7583pt)
 -- (319.6894pt, -33.7583pt)
 -- (319.6894pt, -33.7583pt)
 -- (320.143pt, -33.7583pt)
 -- (320.143pt, -33.7583pt) .. controls (320.5014pt, -33.7583pt) and (320.6806pt, -33.85638pt) .. (320.6806pt, -34.05249pt)
 -- (320.6806pt, -34.05249pt) .. controls (320.647pt, -34.45569pt) and (320.5518pt, -34.68451pt) .. (320.395pt, -34.73895pt)
 -- (320.395pt, -34.73895pt) .. controls (320.3502pt, -34.76074pt) and (320.283pt, -34.77167pt) .. (320.1934pt, -34.77167pt)
 -- (320.1934pt, -34.77167pt) .. controls (320.1486pt, -34.77167pt) and (319.9134pt, -34.76624pt) .. (319.4878pt, -34.75531pt)
 -- (319.4878pt, -34.75531pt) .. controls (319.0622pt, -34.74445pt) and (318.4406pt, -34.73895pt) .. (317.623pt, -34.73895pt)
 -- (317.623pt, -34.73895pt) .. controls (316.7943pt, -34.73895pt) and (316.1615pt, -34.74445pt) .. (315.7247pt, -34.75531pt)
 -- (315.7247pt, -34.75531pt) .. controls (315.2879pt, -34.76624pt) and (315.0471pt, -34.77167pt) .. (315.0023pt, -34.77167pt)
 -- (315.0023pt, -34.77167pt)
 -- (314.9855pt, -34.77167pt)
 -- (314.9855pt, -34.77167pt) .. controls (314.7279pt, -34.77167pt) and (314.5992pt, -34.67358pt) .. (314.5992pt, -34.47748pt)
 -- (314.5992pt, -34.47748pt) .. controls (314.5992pt, -34.46655pt) and (314.6216pt, -34.36304pt) .. (314.6664pt, -34.16693pt)
 -- (314.6664pt, -34.16693pt) .. controls (314.7112pt, -33.9599pt) and (314.7615pt, -33.84546pt) .. (314.8175pt, -33.82367pt)
 -- (314.8175pt, -33.82367pt) .. controls (314.8735pt, -33.80188pt) and (315.0807pt, -33.78009pt) .. (315.4391pt, -33.7583pt)
 -- (315.4391pt, -33.7583pt)
 -- (315.9767pt, -33.74194pt)
 -- (315.9767pt, -33.74194pt) .. controls (315.9879pt, -33.73108pt) and (315.7303pt, -33.15356pt) .. (315.2039pt, -32.00946pt)
 -- (315.2039pt, -32.00946pt) .. controls (314.6776pt, -30.86536pt) and (314.4031pt, -30.29327pt) .. (314.3807pt, -30.29327pt)
 -- (314.3807pt, -30.29327pt) .. controls (314.3583pt, -30.29327pt) and (313.7872pt, -30.849pt) .. (312.6672pt, -31.96045pt)
 -- (312.6672pt, -31.96045pt) .. controls (311.5472pt, -33.07184pt) and (310.9817pt, -33.64392pt) .. (310.9705pt, -33.67657pt)
 -- (310.9705pt, -33.67657pt)
 -- (311.76pt, -33.7583pt)
 -- (311.76pt, -33.7583pt) .. controls (311.816pt, -33.7583pt) and (311.8888pt, -33.7583pt) .. (311.9784pt, -33.7583pt)
 -- (311.9784pt, -33.7583pt)
 -- (312.096pt, -33.77466pt)
 -- (312.096pt, -33.77466pt) .. controls (312.2304pt, -33.80737pt) and (312.2976pt, -33.89996pt) .. (312.2976pt, -34.05249pt)
 -- (312.2976pt, -34.05249pt) .. controls (312.264pt, -34.42297pt) and (312.1744pt, -34.65179pt) .. (312.0288pt, -34.73895pt)
 -- (312.0288pt, -34.73895pt)
 -- (311.9448pt, -34.77167pt)
 -- (311.9448pt, -34.77167pt)
 -- (311.2896pt, -34.75531pt)
 -- (311.2896pt, -34.75531pt) .. controls (311.0208pt, -34.74445pt) and (310.4048pt, -34.73895pt) .. (309.4417pt, -34.73895pt)
 -- (309.4417pt, -34.73895pt) .. controls (308.5233pt, -34.73895pt) and (307.9689pt, -34.74445pt) .. (307.7785pt, -34.75531pt)
 -- (307.7785pt, -34.75531pt)
 -- (307.3586pt, -34.77167pt)
 -- (307.3586pt, -34.77167pt) .. controls (307.1906pt, -34.7063pt) and (307.1066pt, -34.61365pt) .. (307.1066pt, -34.49384pt)
 -- (307.1066pt, -34.49384pt) .. controls (307.1066pt, -34.24323pt) and (307.1737pt, -34.02527pt) .. (307.3081pt, -33.84003pt)
 -- (307.3081pt, -33.84003pt) .. controls (307.3753pt, -33.78558pt) and (307.5321pt, -33.7583pt) .. (307.7785pt, -33.7583pt)
 -- (307.7785pt, -33.7583pt) .. controls (308.7977pt, -33.7583pt) and (309.4137pt, -33.6875pt) .. (309.6265pt, -33.54584pt)
 -- (309.6265pt, -33.54584pt) .. controls (309.6937pt, -33.52405pt) and (311.0768pt, -32.16748pt) .. (313.776pt, -29.47607pt)
 -- (313.776pt, -29.47607pt)
 -- (313.9272pt, -29.31262pt)
 -- (313.9272pt, -29.31262pt)
 -- (313.8432pt, -29.10016pt)
 -- (313.8432pt, -29.10016pt) .. controls (313.8208pt, -29.05658pt) and (313.4512pt, -28.2666pt) .. (312.7344pt, -26.73022pt)
 -- (312.7344pt, -26.73022pt)
 -- (311.7264pt, -24.57275pt)
 -- (311.7264pt, -24.57275pt)
 -- (310.9705pt, -24.57275pt)
 -- (310.9705pt, -24.57275pt)
 -- (310.6009pt, -24.57275pt)
 -- (310.6009pt, -24.57275pt) .. controls (310.3097pt, -24.57275pt) and (310.1193pt, -24.52917pt) .. (310.0297pt, -24.44202pt)
 -- (310.0297pt, -24.44202pt) .. controls (310.0073pt, -24.39844pt) and (309.9961pt, -24.34393pt) .. (309.9961pt, -24.27856pt)
 -- (309.9961pt, -24.27856pt) .. controls (309.9961pt, -24.1369pt) and (310.0241pt, -23.98981pt) .. (310.0801pt, -23.83728pt)
 -- (310.0801pt, -23.83728pt) .. controls (310.1361pt, -23.68469pt) and (310.2033pt, -23.60297pt) .. (310.2817pt, -23.5921pt)
 -- (310.2817pt, -23.5921pt) .. controls (310.3153pt, -23.57031pt) and (310.4272pt, -23.55939pt) .. (310.6176pt, -23.55939pt)
 -- (310.6176pt, -23.55939pt) .. controls (311.1552pt, -23.58118pt) and (312.0008pt, -23.5921pt) .. (313.1544pt, -23.5921pt)
 -- (313.1544pt, -23.5921pt) .. controls (313.6024pt, -23.5921pt) and (314.0168pt, -23.5921pt) .. (314.3976pt, -23.5921pt)
 -- (314.3976pt, -23.5921pt) .. controls (314.7784pt, -23.5921pt) and (315.0863pt, -23.58667pt) .. (315.3215pt, -23.57574pt)
 -- (315.3215pt, -23.57574pt) .. controls (315.5567pt, -23.56488pt) and (315.6911pt, -23.55939pt) .. (315.7247pt, -23.55939pt)
 -- (315.7247pt, -23.55939pt) .. controls (315.9039pt, -23.55939pt) and (316.0215pt, -23.64111pt) .. (316.0775pt, -23.80457pt)
 -- (316.0775pt, -23.80457pt) .. controls (316.0775pt, -23.84814pt) and (316.0551pt, -23.95709pt) .. (316.0103pt, -24.13147pt)
 -- (316.0103pt, -24.13147pt) .. controls (315.9543pt, -24.34937pt) and (315.8983pt, -24.47467pt) .. (315.8423pt, -24.50739pt)
 -- (315.8423pt, -24.50739pt) .. controls (315.7863pt, -24.54004pt) and (315.5903pt, -24.56189pt) .. (315.2543pt, -24.57275pt)
 -- (315.2543pt, -24.57275pt) .. controls (314.9183pt, -24.58368pt) and (314.7448pt, -24.58911pt) .. (314.7336pt, -24.58911pt)
 -- (314.7336pt, -24.58911pt)
 -- (314.6664pt, -24.58911pt)
 -- (314.6664pt, -24.58911pt)
 -- (315.3047pt, -25.94568pt)
 -- (315.3047pt, -25.94568pt) .. controls (315.7191pt, -26.8501pt) and (315.9319pt, -27.30225pt) .. (315.9431pt, -27.30225pt)
 -- (315.9431pt, -27.30225pt) .. controls (315.9431pt, -27.31317pt) and (315.9991pt, -27.26416pt) .. (316.1111pt, -27.15515pt)
 -- (316.1111pt, -27.15515pt) .. controls (316.2231pt, -27.0462pt) and (316.3911pt, -26.88275pt) .. (316.6151pt, -26.66486pt)
 -- (316.6151pt, -26.66486pt) .. controls (316.8391pt, -26.4469pt) and (317.0687pt, -26.22357pt) .. (317.3039pt, -25.99475pt)
 -- (317.3039pt, -25.99475pt)
 -- (318.631pt, -24.65448pt)
 -- (318.631pt, -24.65448pt) .. controls (318.5414pt, -24.62177pt) and (318.2783pt, -24.59454pt) .. (317.8415pt, -24.57275pt)
 -- (317.8415pt, -24.57275pt)
 -- (317.7743pt, -24.57275pt)
 -- (317.7743pt, -24.57275pt) .. controls (317.4607pt, -24.57275pt) and (317.3039pt, -24.4856pt) .. (317.3039pt, -24.31122pt)
 -- (317.3039pt, -24.31122pt) .. controls (317.3039pt, -24.09332pt) and (317.3543pt, -23.88629pt) .. (317.4551pt, -23.69019pt)
 -- (317.4551pt, -23.69019pt) .. controls (317.5111pt, -23.63568pt) and (317.5782pt, -23.5921pt) .. (317.6566pt, -23.55939pt)
 -- (317.6566pt, -23.55939pt)
 -- (318.295pt, -23.57574pt)
 -- (318.295pt, -23.57574pt) .. controls (318.5638pt, -23.58667pt) and (319.1742pt, -23.5921pt) .. (320.1262pt, -23.5921pt)
 -- (320.1262pt, -23.5921pt) .. controls (320.507pt, -23.5921pt) and (320.843pt, -23.5921pt) .. (321.1342pt, -23.5921pt)
 -- (321.1342pt, -23.5921pt) .. controls (321.4254pt, -23.5921pt) and (321.6494pt, -23.58667pt) .. (321.8062pt, -23.57574pt)
 -- (321.8062pt, -23.57574pt) .. controls (321.963pt, -23.56488pt) and (322.0638pt, -23.55939pt) .. (322.1086pt, -23.55939pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(325.4615pt, -30.54425pt) -- (325.3071pt, -30.60205pt)
 -- (325.3071pt, -30.60205pt) .. controls (325.1963pt, -30.64056pt) and (325.0379pt, -30.67908pt) .. (324.832pt, -30.71759pt)
 -- (324.832pt, -30.71759pt) .. controls (324.6262pt, -30.7561pt) and (324.3965pt, -30.78308pt) .. (324.1432pt, -30.79846pt)
 -- (324.1432pt, -30.79846pt)
 -- (323.9175pt, -30.79846pt)
 -- (323.9175pt, -30.79846pt)
 -- (323.9175pt, -30.26691pt)
 -- (323.9175pt, -30.26691pt)
 -- (324.1432pt, -30.26691pt)
 -- (324.1432pt, -30.26691pt) .. controls (324.5153pt, -30.25153pt) and (324.8597pt, -30.19373pt) .. (325.1765pt, -30.09357pt)
 -- (325.1765pt, -30.09357pt) .. controls (325.4932pt, -29.99341pt) and (325.7149pt, -29.901pt) .. (325.8416pt, -29.81628pt)
 -- (325.8416pt, -29.81628pt) .. controls (325.9683pt, -29.73151pt) and (326.0792pt, -29.64679pt) .. (326.1742pt, -29.56201pt)
 -- (326.1742pt, -29.56201pt) .. controls (326.19pt, -29.53894pt) and (326.2375pt, -29.52734pt) .. (326.3167pt, -29.52734pt)
 -- (326.3167pt, -29.52734pt) .. controls (326.388pt, -29.52734pt) and (326.4553pt, -29.55048pt) .. (326.5186pt, -29.59668pt)
 -- (326.5186pt, -29.59668pt)
 -- (326.5186pt, -33.05182pt)
 -- (326.5186pt, -33.05182pt)
 -- (326.5305pt, -36.51843pt)
 -- (326.5305pt, -36.51843pt) .. controls (326.5859pt, -36.57239pt) and (326.6334pt, -36.60706pt) .. (326.673pt, -36.62244pt)
 -- (326.673pt, -36.62244pt) .. controls (326.7126pt, -36.63788pt) and (326.8076pt, -36.65326pt) .. (326.9581pt, -36.66864pt)
 -- (326.9581pt, -36.66864pt) .. controls (327.1085pt, -36.68408pt) and (327.354pt, -36.69177pt) .. (327.6945pt, -36.69177pt)
 -- (327.6945pt, -36.69177pt)
 -- (328.0033pt, -36.69177pt)
 -- (328.0033pt, -36.69177pt)
 -- (328.0033pt, -37.22333pt)
 -- (328.0033pt, -37.22333pt)
 -- (327.8726pt, -37.22333pt)
 -- (327.8726pt, -37.22333pt) .. controls (327.7063pt, -37.2002pt) and (327.0768pt, -37.18866pt) .. (325.9841pt, -37.18866pt)
 -- (325.9841pt, -37.18866pt) .. controls (324.9073pt, -37.18866pt) and (324.2857pt, -37.2002pt) .. (324.1194pt, -37.22333pt)
 -- (324.1194pt, -37.22333pt)
 -- (323.9769pt, -37.22333pt)
 -- (323.9769pt, -37.22333pt)
 -- (323.9769pt, -36.69177pt)
 -- (323.9769pt, -36.69177pt)
 -- (324.2857pt, -36.69177pt)
 -- (324.2857pt, -36.69177pt) .. controls (324.4599pt, -36.69177pt) and (324.6103pt, -36.69177pt) .. (324.737pt, -36.69177pt)
 -- (324.737pt, -36.69177pt) .. controls (324.8637pt, -36.69177pt) and (324.9627pt, -36.68793pt) .. (325.0339pt, -36.68024pt)
 -- (325.0339pt, -36.68024pt) .. controls (325.1052pt, -36.67249pt) and (325.1685pt, -36.66095pt) .. (325.224pt, -36.64557pt)
 -- (325.224pt, -36.64557pt) .. controls (325.2794pt, -36.63013pt) and (325.3111pt, -36.62244pt) .. (325.319pt, -36.62244pt)
 -- (325.319pt, -36.62244pt) .. controls (325.3269pt, -36.62244pt) and (325.3507pt, -36.60321pt) .. (325.3903pt, -36.56464pt)
 -- (325.3903pt, -36.56464pt) .. controls (325.4299pt, -36.52612pt) and (325.4536pt, -36.51074pt) .. (325.4615pt, -36.51843pt)
 -- (325.4615pt, -36.51843pt)
 -- (325.4615pt, -30.54425pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(325.4615pt, -30.54425pt) -- (325.3071pt, -30.60205pt)
 -- (325.3071pt, -30.60205pt) .. controls (325.1963pt, -30.64056pt) and (325.0379pt, -30.67908pt) .. (324.832pt, -30.71759pt)
 -- (324.832pt, -30.71759pt) .. controls (324.6262pt, -30.7561pt) and (324.3965pt, -30.78308pt) .. (324.1432pt, -30.79846pt)
 -- (324.1432pt, -30.79846pt)
 -- (323.9175pt, -30.79846pt)
 -- (323.9175pt, -30.79846pt)
 -- (323.9175pt, -30.26691pt)
 -- (323.9175pt, -30.26691pt)
 -- (324.1432pt, -30.26691pt)
 -- (324.1432pt, -30.26691pt) .. controls (324.5153pt, -30.25153pt) and (324.8597pt, -30.19373pt) .. (325.1765pt, -30.09357pt)
 -- (325.1765pt, -30.09357pt) .. controls (325.4932pt, -29.99341pt) and (325.7149pt, -29.901pt) .. (325.8416pt, -29.81628pt)
 -- (325.8416pt, -29.81628pt) .. controls (325.9683pt, -29.73151pt) and (326.0792pt, -29.64679pt) .. (326.1742pt, -29.56201pt)
 -- (326.1742pt, -29.56201pt) .. controls (326.19pt, -29.53894pt) and (326.2375pt, -29.52734pt) .. (326.3167pt, -29.52734pt)
 -- (326.3167pt, -29.52734pt) .. controls (326.388pt, -29.52734pt) and (326.4553pt, -29.55048pt) .. (326.5186pt, -29.59668pt)
 -- (326.5186pt, -29.59668pt)
 -- (326.5186pt, -33.05182pt)
 -- (326.5186pt, -33.05182pt)
 -- (326.5305pt, -36.51843pt)
 -- (326.5305pt, -36.51843pt) .. controls (326.5859pt, -36.57239pt) and (326.6334pt, -36.60706pt) .. (326.673pt, -36.62244pt)
 -- (326.673pt, -36.62244pt) .. controls (326.7126pt, -36.63788pt) and (326.8076pt, -36.65326pt) .. (326.9581pt, -36.66864pt)
 -- (326.9581pt, -36.66864pt) .. controls (327.1085pt, -36.68408pt) and (327.354pt, -36.69177pt) .. (327.6945pt, -36.69177pt)
 -- (327.6945pt, -36.69177pt)
 -- (328.0033pt, -36.69177pt)
 -- (328.0033pt, -36.69177pt)
 -- (328.0033pt, -37.22333pt)
 -- (328.0033pt, -37.22333pt)
 -- (327.8726pt, -37.22333pt)
 -- (327.8726pt, -37.22333pt) .. controls (327.7063pt, -37.2002pt) and (327.0768pt, -37.18866pt) .. (325.9841pt, -37.18866pt)
 -- (325.9841pt, -37.18866pt) .. controls (324.9073pt, -37.18866pt) and (324.2857pt, -37.2002pt) .. (324.1194pt, -37.22333pt)
 -- (324.1194pt, -37.22333pt)
 -- (323.9769pt, -37.22333pt)
 -- (323.9769pt, -37.22333pt)
 -- (323.9769pt, -36.69177pt)
 -- (323.9769pt, -36.69177pt)
 -- (324.2857pt, -36.69177pt)
 -- (324.2857pt, -36.69177pt) .. controls (324.4599pt, -36.69177pt) and (324.6103pt, -36.69177pt) .. (324.737pt, -36.69177pt)
 -- (324.737pt, -36.69177pt) .. controls (324.8637pt, -36.69177pt) and (324.9627pt, -36.68793pt) .. (325.0339pt, -36.68024pt)
 -- (325.0339pt, -36.68024pt) .. controls (325.1052pt, -36.67249pt) and (325.1685pt, -36.66095pt) .. (325.224pt, -36.64557pt)
 -- (325.224pt, -36.64557pt) .. controls (325.2794pt, -36.63013pt) and (325.3111pt, -36.62244pt) .. (325.319pt, -36.62244pt)
 -- (325.319pt, -36.62244pt) .. controls (325.3269pt, -36.62244pt) and (325.3507pt, -36.60321pt) .. (325.3903pt, -36.56464pt)
 -- (325.3903pt, -36.56464pt) .. controls (325.4299pt, -36.52612pt) and (325.4536pt, -36.51074pt) .. (325.4615pt, -36.51843pt)
 -- (325.4615pt, -36.51843pt)
 -- (325.4615pt, -30.54425pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(335.318pt, -32.271pt) .. controls (335.318pt, -32.10754pt) and (335.4076pt, -31.9986pt) .. (335.5868pt, -31.94409pt)
 -- (335.5868pt, -31.94409pt)
 -- (346.2713pt, -31.94409pt)
 -- (346.2713pt, -31.94409pt) .. controls (346.4281pt, -32.05304pt) and (346.5065pt, -32.16199pt) .. (346.5065pt, -32.271pt)
 -- (346.5065pt, -32.271pt) .. controls (346.5065pt, -32.4126pt) and (346.4225pt, -32.52161pt) .. (346.2545pt, -32.59784pt)
 -- (346.2545pt, -32.59784pt)
 -- (335.5532pt, -32.59784pt)
 -- (335.5532pt, -32.59784pt) .. controls (335.3964pt, -32.52161pt) and (335.318pt, -32.4126pt) .. (335.318pt, -32.271pt) -- cycle
(335.318pt, -29.10016pt) .. controls (335.318pt, -28.9585pt) and (335.3964pt, -28.84955pt) .. (335.5532pt, -28.77325pt)
 -- (335.5532pt, -28.77325pt)
 -- (346.2545pt, -28.77325pt)
 -- (346.2545pt, -28.77325pt) .. controls (346.4225pt, -28.86041pt) and (346.5065pt, -28.96942pt) .. (346.5065pt, -29.10016pt)
 -- (346.5065pt, -29.10016pt) .. controls (346.5065pt, -29.22003pt) and (346.4281pt, -29.32355pt) .. (346.2713pt, -29.41071pt)
 -- (346.2713pt, -29.41071pt)
 -- (340.929pt, -29.42706pt)
 -- (340.929pt, -29.42706pt)
 -- (335.5868pt, -29.42706pt)
 -- (335.5868pt, -29.42706pt) .. controls (335.4076pt, -29.37256pt) and (335.318pt, -29.26361pt) .. (335.318pt, -29.10016pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(335.318pt, -32.271pt) .. controls (335.318pt, -32.10754pt) and (335.4076pt, -31.9986pt) .. (335.5868pt, -31.94409pt)
 -- (335.5868pt, -31.94409pt)
 -- (346.2713pt, -31.94409pt)
 -- (346.2713pt, -31.94409pt) .. controls (346.4281pt, -32.05304pt) and (346.5065pt, -32.16199pt) .. (346.5065pt, -32.271pt)
 -- (346.5065pt, -32.271pt) .. controls (346.5065pt, -32.4126pt) and (346.4225pt, -32.52161pt) .. (346.2545pt, -32.59784pt)
 -- (346.2545pt, -32.59784pt)
 -- (335.5532pt, -32.59784pt)
 -- (335.5532pt, -32.59784pt) .. controls (335.3964pt, -32.52161pt) and (335.318pt, -32.4126pt) .. (335.318pt, -32.271pt) -- cycle
(335.318pt, -29.10016pt) .. controls (335.318pt, -28.9585pt) and (335.3964pt, -28.84955pt) .. (335.5532pt, -28.77325pt)
 -- (335.5532pt, -28.77325pt)
 -- (346.2545pt, -28.77325pt)
 -- (346.2545pt, -28.77325pt) .. controls (346.4225pt, -28.86041pt) and (346.5065pt, -28.96942pt) .. (346.5065pt, -29.10016pt)
 -- (346.5065pt, -29.10016pt) .. controls (346.5065pt, -29.22003pt) and (346.4281pt, -29.32355pt) .. (346.2713pt, -29.41071pt)
 -- (346.2713pt, -29.41071pt)
 -- (340.929pt, -29.42706pt)
 -- (340.929pt, -29.42706pt)
 -- (335.5868pt, -29.42706pt)
 -- (335.5868pt, -29.42706pt) .. controls (335.4076pt, -29.37256pt) and (335.318pt, -29.26361pt) .. (335.318pt, -29.10016pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(347.6221,-35.06592){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} MC(}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(393.3882pt, -23.22577pt) .. controls (393.6218pt, -23.22577pt) and (393.7386pt, -23.32935pt) .. (393.7386pt, -23.53644pt)
 -- (393.7386pt, -23.53644pt) .. controls (393.7386pt, -23.59399pt) and (393.7164pt, -23.70331pt) .. (393.6719pt, -23.86438pt)
 -- (393.6719pt, -23.86438pt) .. controls (393.6274pt, -24.02545pt) and (393.594pt, -24.12903pt) .. (393.5718pt, -24.17505pt)
 -- (393.5718pt, -24.17505pt) .. controls (393.505pt, -24.25562pt) and (393.2881pt, -24.2959pt) .. (392.921pt, -24.2959pt)
 -- (392.921pt, -24.2959pt) .. controls (392.1868pt, -24.31891pt) and (391.7919pt, -24.35913pt) .. (391.7363pt, -24.41669pt)
 -- (391.7363pt, -24.41669pt) .. controls (391.7363pt, -24.46271pt) and (391.4471pt, -25.65936pt) .. (390.8686pt, -28.00671pt)
 -- (390.8686pt, -28.00671pt) .. controls (390.2902pt, -30.354pt) and (389.9898pt, -31.55646pt) .. (389.9676pt, -31.61395pt)
 -- (389.9676pt, -31.61395pt) .. controls (389.6227pt, -32.62653pt) and (389.0053pt, -33.50104pt) .. (388.1154pt, -34.23743pt)
 -- (388.1154pt, -34.23743pt) .. controls (387.2254pt, -34.97388pt) and (386.0463pt, -35.3421pt) .. (384.5779pt, -35.3421pt)
 -- (384.5779pt, -35.3421pt) .. controls (383.7213pt, -35.3421pt) and (382.9872pt, -35.23853pt) .. (382.3753pt, -35.03137pt)
 -- (382.3753pt, -35.03137pt) .. controls (381.7635pt, -34.82428pt) and (381.3018pt, -34.54236pt) .. (380.9904pt, -34.18567pt)
 -- (380.9904pt, -34.18567pt) .. controls (380.6789pt, -33.82898pt) and (380.4675pt, -33.47803pt) .. (380.3563pt, -33.13281pt)
 -- (380.3563pt, -33.13281pt) .. controls (380.2451pt, -32.78766pt) and (380.1783pt, -32.41943pt) .. (380.1561pt, -32.0282pt)
 -- (380.1561pt, -32.0282pt) .. controls (380.1561pt, -31.72906pt) and (380.195pt, -31.40686pt) .. (380.2729pt, -31.06165pt)
 -- (380.2729pt, -31.06165pt) .. controls (380.3507pt, -30.71649pt) and (380.6122pt, -29.62335pt) .. (381.0571pt, -27.78235pt)
 -- (381.0571pt, -27.78235pt) .. controls (381.1906pt, -27.24152pt) and (381.3241pt, -26.67773pt) .. (381.4576pt, -26.09088pt)
 -- (381.4576pt, -26.09088pt) .. controls (381.5911pt, -25.50403pt) and (381.6967pt, -25.0553pt) .. (381.7746pt, -24.74463pt)
 -- (381.7746pt, -24.74463pt)
 -- (381.8914pt, -24.31311pt)
 -- (381.8914pt, -24.31311pt) .. controls (381.8914pt, -24.30164pt) and (381.6467pt, -24.2959pt) .. (381.1572pt, -24.2959pt)
 -- (381.1572pt, -24.2959pt)
 -- (380.7067pt, -24.2959pt)
 -- (380.7067pt, -24.2959pt) .. controls (380.5176pt, -24.2959pt) and (380.3897pt, -24.28436pt) .. (380.3229pt, -24.26135pt)
 -- (380.3229pt, -24.26135pt) .. controls (380.2562pt, -24.23834pt) and (380.2061pt, -24.16357pt) .. (380.1728pt, -24.03699pt)
 -- (380.1728pt, -24.03699pt) .. controls (380.2173pt, -23.5882pt) and (380.3118pt, -23.32935pt) .. (380.4564pt, -23.26031pt)
 -- (380.4564pt, -23.26031pt) .. controls (380.5009pt, -23.2373pt) and (380.6288pt, -23.22577pt) .. (380.8402pt, -23.22577pt)
 -- (380.8402pt, -23.22577pt) .. controls (381.4075pt, -23.24878pt) and (382.3197pt, -23.26031pt) .. (383.5767pt, -23.26031pt)
 -- (383.5767pt, -23.26031pt) .. controls (384.3777pt, -23.26031pt) and (384.9839pt, -23.25452pt) .. (385.3955pt, -23.24304pt)
 -- (385.3955pt, -23.24304pt) .. controls (385.8071pt, -23.23151pt) and (386.0352pt, -23.22577pt) .. (386.0797pt, -23.22577pt)
 -- (386.0797pt, -23.22577pt) .. controls (386.3355pt, -23.22577pt) and (386.4634pt, -23.32935pt) .. (386.4634pt, -23.53644pt)
 -- (386.4634pt, -23.53644pt) .. controls (386.4189pt, -23.95068pt) and (386.33pt, -24.19232pt) .. (386.1965pt, -24.26135pt)
 -- (386.1965pt, -24.26135pt) .. controls (386.152pt, -24.28436pt) and (385.8516pt, -24.2959pt) .. (385.2954pt, -24.2959pt)
 -- (385.2954pt, -24.2959pt)
 -- (384.4778pt, -24.2959pt)
 -- (384.4778pt, -24.2959pt)
 -- (383.6101pt, -27.90314pt)
 -- (383.6101pt, -27.90314pt) .. controls (383.0984pt, -30.00885pt) and (382.8036pt, -31.25726pt) .. (382.7257pt, -31.6485pt)
 -- (382.7257pt, -31.6485pt) .. controls (382.6479pt, -32.03973pt) and (382.6034pt, -32.36768pt) .. (382.5923pt, -32.63232pt)
 -- (382.5923pt, -32.63232pt) .. controls (382.5923pt, -33.73694pt) and (383.2986pt, -34.28925pt) .. (384.7114pt, -34.28925pt)
 -- (384.7114pt, -34.28925pt) .. controls (385.1118pt, -34.28925pt) and (385.5012pt, -34.24896pt) .. (385.8794pt, -34.1684pt)
 -- (385.8794pt, -34.1684pt) .. controls (386.2577pt, -34.08789pt) and (386.6414pt, -33.94403pt) .. (387.0308pt, -33.73694pt)
 -- (387.0308pt, -33.73694pt) .. controls (387.4201pt, -33.52979pt) and (387.7816pt, -33.23639pt) .. (388.1154pt, -32.85669pt)
 -- (388.1154pt, -32.85669pt) .. controls (388.4491pt, -32.47699pt) and (388.6994pt, -31.99945pt) .. (388.8663pt, -31.42413pt)
 -- (388.8663pt, -31.42413pt)
 -- (388.9497pt, -31.11346pt)
 -- (388.9497pt, -31.11346pt) .. controls (388.9942pt, -30.90631pt) and (389.0554pt, -30.64746pt) .. (389.1332pt, -30.33679pt)
 -- (389.1332pt, -30.33679pt) .. controls (389.2111pt, -30.02606pt) and (389.3001pt, -29.66937pt) .. (389.4002pt, -29.26666pt)
 -- (389.4002pt, -29.26666pt) .. controls (389.5003pt, -28.86395pt) and (389.606pt, -28.44397pt) .. (389.7173pt, -28.00671pt)
 -- (389.7173pt, -28.00671pt) .. controls (389.8285pt, -27.56946pt) and (389.9286pt, -27.14948pt) .. (390.0176pt, -26.74677pt)
 -- (390.0176pt, -26.74677pt) .. controls (390.1066pt, -26.34399pt) and (390.1956pt, -25.97003pt) .. (390.2846pt, -25.62488pt)
 -- (390.2846pt, -25.62488pt) .. controls (390.3736pt, -25.27966pt) and (390.4348pt, -25.00354pt) .. (390.4681pt, -24.79639pt)
 -- (390.4681pt, -24.79639pt) .. controls (390.5015pt, -24.58929pt) and (390.5293pt, -24.45697pt) .. (390.5516pt, -24.39941pt)
 -- (390.5516pt, -24.39941pt) .. controls (390.5516pt, -24.3764pt) and (390.546pt, -24.36493pt) .. (390.5349pt, -24.36493pt)
 -- (390.5349pt, -24.36493pt)
 -- (390.5015pt, -24.36493pt)
 -- (390.5015pt, -24.36493pt) .. controls (390.4792pt, -24.35339pt) and (390.4514pt, -24.34766pt) .. (390.4181pt, -24.34766pt)
 -- (390.4181pt, -24.34766pt) .. controls (390.3847pt, -24.34766pt) and (390.3458pt, -24.34192pt) .. (390.3013pt, -24.33038pt)
 -- (390.3013pt, -24.33038pt) .. controls (390.1789pt, -24.33038pt) and (389.9509pt, -24.31891pt) .. (389.6171pt, -24.2959pt)
 -- (389.6171pt, -24.2959pt) .. controls (389.4614pt, -24.2959pt) and (389.3502pt, -24.2959pt) .. (389.2834pt, -24.2959pt)
 -- (389.2834pt, -24.2959pt) .. controls (389.2167pt, -24.2959pt) and (389.1499pt, -24.28436pt) .. (389.0832pt, -24.26135pt)
 -- (389.0832pt, -24.26135pt) .. controls (389.0164pt, -24.23834pt) and (388.9664pt, -24.21533pt) .. (388.933pt, -24.19232pt)
 -- (388.933pt, -24.19232pt) .. controls (388.8996pt, -24.16931pt) and (388.8885pt, -24.11176pt) .. (388.8996pt, -24.01971pt)
 -- (388.8996pt, -24.01971pt) .. controls (388.8996pt, -23.93915pt) and (388.9163pt, -23.82983pt) .. (388.9497pt, -23.69177pt)
 -- (388.9497pt, -23.69177pt) .. controls (388.9942pt, -23.48468pt) and (389.0387pt, -23.35809pt) .. (389.0832pt, -23.31207pt)
 -- (389.0832pt, -23.31207pt) .. controls (389.1277pt, -23.26605pt) and (389.2111pt, -23.2373pt) .. (389.3335pt, -23.22577pt)
 -- (389.3335pt, -23.22577pt) .. controls (389.3891pt, -23.22577pt) and (389.6116pt, -23.23151pt) .. (390.0009pt, -23.24304pt)
 -- (390.0009pt, -23.24304pt) .. controls (390.3903pt, -23.25452pt) and (390.8742pt, -23.26031pt) .. (391.4526pt, -23.26031pt)
 -- (391.4526pt, -23.26031pt) .. controls (391.8419pt, -23.26031pt) and (392.1812pt, -23.26031pt) .. (392.4705pt, -23.26031pt)
 -- (392.4705pt, -23.26031pt) .. controls (392.7597pt, -23.26031pt) and (392.9766pt, -23.25452pt) .. (393.1212pt, -23.24304pt)
 -- (393.1212pt, -23.24304pt) .. controls (393.2658pt, -23.23151pt) and (393.3549pt, -23.22577pt) .. (393.3882pt, -23.22577pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(393.3882pt, -23.22577pt) .. controls (393.6218pt, -23.22577pt) and (393.7386pt, -23.32935pt) .. (393.7386pt, -23.53644pt)
 -- (393.7386pt, -23.53644pt) .. controls (393.7386pt, -23.59399pt) and (393.7164pt, -23.70331pt) .. (393.6719pt, -23.86438pt)
 -- (393.6719pt, -23.86438pt) .. controls (393.6274pt, -24.02545pt) and (393.594pt, -24.12903pt) .. (393.5718pt, -24.17505pt)
 -- (393.5718pt, -24.17505pt) .. controls (393.505pt, -24.25562pt) and (393.2881pt, -24.2959pt) .. (392.921pt, -24.2959pt)
 -- (392.921pt, -24.2959pt) .. controls (392.1868pt, -24.31891pt) and (391.7919pt, -24.35913pt) .. (391.7363pt, -24.41669pt)
 -- (391.7363pt, -24.41669pt) .. controls (391.7363pt, -24.46271pt) and (391.4471pt, -25.65936pt) .. (390.8686pt, -28.00671pt)
 -- (390.8686pt, -28.00671pt) .. controls (390.2902pt, -30.354pt) and (389.9898pt, -31.55646pt) .. (389.9676pt, -31.61395pt)
 -- (389.9676pt, -31.61395pt) .. controls (389.6227pt, -32.62653pt) and (389.0053pt, -33.50104pt) .. (388.1154pt, -34.23743pt)
 -- (388.1154pt, -34.23743pt) .. controls (387.2254pt, -34.97388pt) and (386.0463pt, -35.3421pt) .. (384.5779pt, -35.3421pt)
 -- (384.5779pt, -35.3421pt) .. controls (383.7213pt, -35.3421pt) and (382.9872pt, -35.23853pt) .. (382.3753pt, -35.03137pt)
 -- (382.3753pt, -35.03137pt) .. controls (381.7635pt, -34.82428pt) and (381.3018pt, -34.54236pt) .. (380.9904pt, -34.18567pt)
 -- (380.9904pt, -34.18567pt) .. controls (380.6789pt, -33.82898pt) and (380.4675pt, -33.47803pt) .. (380.3563pt, -33.13281pt)
 -- (380.3563pt, -33.13281pt) .. controls (380.2451pt, -32.78766pt) and (380.1783pt, -32.41943pt) .. (380.1561pt, -32.0282pt)
 -- (380.1561pt, -32.0282pt) .. controls (380.1561pt, -31.72906pt) and (380.195pt, -31.40686pt) .. (380.2729pt, -31.06165pt)
 -- (380.2729pt, -31.06165pt) .. controls (380.3507pt, -30.71649pt) and (380.6122pt, -29.62335pt) .. (381.0571pt, -27.78235pt)
 -- (381.0571pt, -27.78235pt) .. controls (381.1906pt, -27.24152pt) and (381.3241pt, -26.67773pt) .. (381.4576pt, -26.09088pt)
 -- (381.4576pt, -26.09088pt) .. controls (381.5911pt, -25.50403pt) and (381.6967pt, -25.0553pt) .. (381.7746pt, -24.74463pt)
 -- (381.7746pt, -24.74463pt)
 -- (381.8914pt, -24.31311pt)
 -- (381.8914pt, -24.31311pt) .. controls (381.8914pt, -24.30164pt) and (381.6467pt, -24.2959pt) .. (381.1572pt, -24.2959pt)
 -- (381.1572pt, -24.2959pt)
 -- (380.7067pt, -24.2959pt)
 -- (380.7067pt, -24.2959pt) .. controls (380.5176pt, -24.2959pt) and (380.3897pt, -24.28436pt) .. (380.3229pt, -24.26135pt)
 -- (380.3229pt, -24.26135pt) .. controls (380.2562pt, -24.23834pt) and (380.2061pt, -24.16357pt) .. (380.1728pt, -24.03699pt)
 -- (380.1728pt, -24.03699pt) .. controls (380.2173pt, -23.5882pt) and (380.3118pt, -23.32935pt) .. (380.4564pt, -23.26031pt)
 -- (380.4564pt, -23.26031pt) .. controls (380.5009pt, -23.2373pt) and (380.6288pt, -23.22577pt) .. (380.8402pt, -23.22577pt)
 -- (380.8402pt, -23.22577pt) .. controls (381.4075pt, -23.24878pt) and (382.3197pt, -23.26031pt) .. (383.5767pt, -23.26031pt)
 -- (383.5767pt, -23.26031pt) .. controls (384.3777pt, -23.26031pt) and (384.9839pt, -23.25452pt) .. (385.3955pt, -23.24304pt)
 -- (385.3955pt, -23.24304pt) .. controls (385.8071pt, -23.23151pt) and (386.0352pt, -23.22577pt) .. (386.0797pt, -23.22577pt)
 -- (386.0797pt, -23.22577pt) .. controls (386.3355pt, -23.22577pt) and (386.4634pt, -23.32935pt) .. (386.4634pt, -23.53644pt)
 -- (386.4634pt, -23.53644pt) .. controls (386.4189pt, -23.95068pt) and (386.33pt, -24.19232pt) .. (386.1965pt, -24.26135pt)
 -- (386.1965pt, -24.26135pt) .. controls (386.152pt, -24.28436pt) and (385.8516pt, -24.2959pt) .. (385.2954pt, -24.2959pt)
 -- (385.2954pt, -24.2959pt)
 -- (384.4778pt, -24.2959pt)
 -- (384.4778pt, -24.2959pt)
 -- (383.6101pt, -27.90314pt)
 -- (383.6101pt, -27.90314pt) .. controls (383.0984pt, -30.00885pt) and (382.8036pt, -31.25726pt) .. (382.7257pt, -31.6485pt)
 -- (382.7257pt, -31.6485pt) .. controls (382.6479pt, -32.03973pt) and (382.6034pt, -32.36768pt) .. (382.5923pt, -32.63232pt)
 -- (382.5923pt, -32.63232pt) .. controls (382.5923pt, -33.73694pt) and (383.2986pt, -34.28925pt) .. (384.7114pt, -34.28925pt)
 -- (384.7114pt, -34.28925pt) .. controls (385.1118pt, -34.28925pt) and (385.5012pt, -34.24896pt) .. (385.8794pt, -34.1684pt)
 -- (385.8794pt, -34.1684pt) .. controls (386.2577pt, -34.08789pt) and (386.6414pt, -33.94403pt) .. (387.0308pt, -33.73694pt)
 -- (387.0308pt, -33.73694pt) .. controls (387.4201pt, -33.52979pt) and (387.7816pt, -33.23639pt) .. (388.1154pt, -32.85669pt)
 -- (388.1154pt, -32.85669pt) .. controls (388.4491pt, -32.47699pt) and (388.6994pt, -31.99945pt) .. (388.8663pt, -31.42413pt)
 -- (388.8663pt, -31.42413pt)
 -- (388.9497pt, -31.11346pt)
 -- (388.9497pt, -31.11346pt) .. controls (388.9942pt, -30.90631pt) and (389.0554pt, -30.64746pt) .. (389.1332pt, -30.33679pt)
 -- (389.1332pt, -30.33679pt) .. controls (389.2111pt, -30.02606pt) and (389.3001pt, -29.66937pt) .. (389.4002pt, -29.26666pt)
 -- (389.4002pt, -29.26666pt) .. controls (389.5003pt, -28.86395pt) and (389.606pt, -28.44397pt) .. (389.7173pt, -28.00671pt)
 -- (389.7173pt, -28.00671pt) .. controls (389.8285pt, -27.56946pt) and (389.9286pt, -27.14948pt) .. (390.0176pt, -26.74677pt)
 -- (390.0176pt, -26.74677pt) .. controls (390.1066pt, -26.34399pt) and (390.1956pt, -25.97003pt) .. (390.2846pt, -25.62488pt)
 -- (390.2846pt, -25.62488pt) .. controls (390.3736pt, -25.27966pt) and (390.4348pt, -25.00354pt) .. (390.4681pt, -24.79639pt)
 -- (390.4681pt, -24.79639pt) .. controls (390.5015pt, -24.58929pt) and (390.5293pt, -24.45697pt) .. (390.5516pt, -24.39941pt)
 -- (390.5516pt, -24.39941pt) .. controls (390.5516pt, -24.3764pt) and (390.546pt, -24.36493pt) .. (390.5349pt, -24.36493pt)
 -- (390.5349pt, -24.36493pt)
 -- (390.5015pt, -24.36493pt)
 -- (390.5015pt, -24.36493pt) .. controls (390.4792pt, -24.35339pt) and (390.4514pt, -24.34766pt) .. (390.4181pt, -24.34766pt)
 -- (390.4181pt, -24.34766pt) .. controls (390.3847pt, -24.34766pt) and (390.3458pt, -24.34192pt) .. (390.3013pt, -24.33038pt)
 -- (390.3013pt, -24.33038pt) .. controls (390.1789pt, -24.33038pt) and (389.9509pt, -24.31891pt) .. (389.6171pt, -24.2959pt)
 -- (389.6171pt, -24.2959pt) .. controls (389.4614pt, -24.2959pt) and (389.3502pt, -24.2959pt) .. (389.2834pt, -24.2959pt)
 -- (389.2834pt, -24.2959pt) .. controls (389.2167pt, -24.2959pt) and (389.1499pt, -24.28436pt) .. (389.0832pt, -24.26135pt)
 -- (389.0832pt, -24.26135pt) .. controls (389.0164pt, -24.23834pt) and (388.9664pt, -24.21533pt) .. (388.933pt, -24.19232pt)
 -- (388.933pt, -24.19232pt) .. controls (388.8996pt, -24.16931pt) and (388.8885pt, -24.11176pt) .. (388.8996pt, -24.01971pt)
 -- (388.8996pt, -24.01971pt) .. controls (388.8996pt, -23.93915pt) and (388.9163pt, -23.82983pt) .. (388.9497pt, -23.69177pt)
 -- (388.9497pt, -23.69177pt) .. controls (388.9942pt, -23.48468pt) and (389.0387pt, -23.35809pt) .. (389.0832pt, -23.31207pt)
 -- (389.0832pt, -23.31207pt) .. controls (389.1277pt, -23.26605pt) and (389.2111pt, -23.2373pt) .. (389.3335pt, -23.22577pt)
 -- (389.3335pt, -23.22577pt) .. controls (389.3891pt, -23.22577pt) and (389.6116pt, -23.23151pt) .. (390.0009pt, -23.24304pt)
 -- (390.0009pt, -23.24304pt) .. controls (390.3903pt, -23.25452pt) and (390.8742pt, -23.26031pt) .. (391.4526pt, -23.26031pt)
 -- (391.4526pt, -23.26031pt) .. controls (391.8419pt, -23.26031pt) and (392.1812pt, -23.26031pt) .. (392.4705pt, -23.26031pt)
 -- (392.4705pt, -23.26031pt) .. controls (392.7597pt, -23.26031pt) and (392.9766pt, -23.25452pt) .. (393.1212pt, -23.24304pt)
 -- (393.1212pt, -23.24304pt) .. controls (393.2658pt, -23.23151pt) and (393.3549pt, -23.22577pt) .. (393.3882pt, -23.22577pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(395.0401pt, -34.46185pt) .. controls (395.0401pt, -34.46185pt) and (395.0401pt, -34.31799pt) .. (395.0401pt, -34.03033pt)
 -- (395.0401pt, -34.03033pt) .. controls (395.0401pt, -33.74268pt) and (395.1291pt, -33.4953pt) .. (395.3071pt, -33.28815pt)
 -- (395.3071pt, -33.28815pt) .. controls (395.4851pt, -33.08105pt) and (395.7243pt, -32.97748pt) .. (396.0246pt, -32.97748pt)
 -- (396.0246pt, -32.97748pt) .. controls (396.3361pt, -32.97748pt) and (396.6142pt, -33.12134pt) .. (396.8589pt, -33.409pt)
 -- (396.8589pt, -33.409pt) .. controls (397.1037pt, -33.69666pt) and (397.2316pt, -34.20294pt) .. (397.2427pt, -34.92786pt)
 -- (397.2427pt, -34.92786pt) .. controls (397.2427pt, -35.33057pt) and (397.1927pt, -35.7218pt) .. (397.0925pt, -36.1015pt)
 -- (397.0925pt, -36.1015pt) .. controls (396.9924pt, -36.4812pt) and (396.8756pt, -36.80914pt) .. (396.7421pt, -37.08533pt)
 -- (396.7421pt, -37.08533pt) .. controls (396.6086pt, -37.36145pt) and (396.464pt, -37.59735pt) .. (396.3083pt, -37.79297pt)
 -- (396.3083pt, -37.79297pt) .. controls (396.1526pt, -37.98859pt) and (396.0191pt, -38.14392pt) .. (395.9078pt, -38.25897pt)
 -- (395.9078pt, -38.25897pt) .. controls (395.7966pt, -38.37402pt) and (395.7243pt, -38.42578pt) .. (395.6909pt, -38.41431pt)
 -- (395.6909pt, -38.41431pt) .. controls (395.6464pt, -38.41431pt) and (395.5741pt, -38.36255pt) .. (395.474pt, -38.25897pt)
 -- (395.474pt, -38.25897pt) .. controls (395.3739pt, -38.1554pt) and (395.3238pt, -38.08063pt) .. (395.3238pt, -38.03461pt)
 -- (395.3238pt, -38.03461pt) .. controls (395.3238pt, -37.98859pt) and (395.385pt, -37.89648pt) .. (395.5074pt, -37.75842pt)
 -- (395.5074pt, -37.75842pt) .. controls (395.6297pt, -37.62036pt) and (395.7688pt, -37.44775pt) .. (395.9245pt, -37.24066pt)
 -- (395.9245pt, -37.24066pt) .. controls (396.0803pt, -37.03351pt) and (396.2249pt, -36.74585pt) .. (396.3583pt, -36.37762pt)
 -- (396.3583pt, -36.37762pt) .. controls (396.4919pt, -36.00946pt) and (396.5808pt, -35.58948pt) .. (396.6253pt, -35.11768pt)
 -- (396.6253pt, -35.11768pt)
 -- (396.6253pt, -34.91058pt)
 -- (396.6253pt, -34.91058pt)
 -- (396.6086pt, -34.92786pt)
 -- (396.6086pt, -34.92786pt) .. controls (396.5864pt, -34.93933pt) and (396.5586pt, -34.95087pt) .. (396.5252pt, -34.96234pt)
 -- (396.5252pt, -34.96234pt) .. controls (396.4919pt, -34.97388pt) and (396.4585pt, -34.99115pt) .. (396.4251pt, -35.01416pt)
 -- (396.4251pt, -35.01416pt) .. controls (396.3917pt, -35.03717pt) and (396.3417pt, -35.04865pt) .. (396.2749pt, -35.04865pt)
 -- (396.2749pt, -35.04865pt) .. controls (396.2082pt, -35.04865pt) and (396.1414pt, -35.05438pt) .. (396.0747pt, -35.06592pt)
 -- (396.0747pt, -35.06592pt) .. controls (395.7743pt, -35.06592pt) and (395.5296pt, -34.96814pt) .. (395.3405pt, -34.77252pt)
 -- (395.3405pt, -34.77252pt)
 -- (395.0401pt, -34.46185pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(395.0401pt, -34.46185pt) .. controls (395.0401pt, -34.46185pt) and (395.0401pt, -34.31799pt) .. (395.0401pt, -34.03033pt)
 -- (395.0401pt, -34.03033pt) .. controls (395.0401pt, -33.74268pt) and (395.1291pt, -33.4953pt) .. (395.3071pt, -33.28815pt)
 -- (395.3071pt, -33.28815pt) .. controls (395.4851pt, -33.08105pt) and (395.7243pt, -32.97748pt) .. (396.0246pt, -32.97748pt)
 -- (396.0246pt, -32.97748pt) .. controls (396.3361pt, -32.97748pt) and (396.6142pt, -33.12134pt) .. (396.8589pt, -33.409pt)
 -- (396.8589pt, -33.409pt) .. controls (397.1037pt, -33.69666pt) and (397.2316pt, -34.20294pt) .. (397.2427pt, -34.92786pt)
 -- (397.2427pt, -34.92786pt) .. controls (397.2427pt, -35.33057pt) and (397.1927pt, -35.7218pt) .. (397.0925pt, -36.1015pt)
 -- (397.0925pt, -36.1015pt) .. controls (396.9924pt, -36.4812pt) and (396.8756pt, -36.80914pt) .. (396.7421pt, -37.08533pt)
 -- (396.7421pt, -37.08533pt) .. controls (396.6086pt, -37.36145pt) and (396.464pt, -37.59735pt) .. (396.3083pt, -37.79297pt)
 -- (396.3083pt, -37.79297pt) .. controls (396.1526pt, -37.98859pt) and (396.0191pt, -38.14392pt) .. (395.9078pt, -38.25897pt)
 -- (395.9078pt, -38.25897pt) .. controls (395.7966pt, -38.37402pt) and (395.7243pt, -38.42578pt) .. (395.6909pt, -38.41431pt)
 -- (395.6909pt, -38.41431pt) .. controls (395.6464pt, -38.41431pt) and (395.5741pt, -38.36255pt) .. (395.474pt, -38.25897pt)
 -- (395.474pt, -38.25897pt) .. controls (395.3739pt, -38.1554pt) and (395.3238pt, -38.08063pt) .. (395.3238pt, -38.03461pt)
 -- (395.3238pt, -38.03461pt) .. controls (395.3238pt, -37.98859pt) and (395.385pt, -37.89648pt) .. (395.5074pt, -37.75842pt)
 -- (395.5074pt, -37.75842pt) .. controls (395.6297pt, -37.62036pt) and (395.7688pt, -37.44775pt) .. (395.9245pt, -37.24066pt)
 -- (395.9245pt, -37.24066pt) .. controls (396.0803pt, -37.03351pt) and (396.2249pt, -36.74585pt) .. (396.3583pt, -36.37762pt)
 -- (396.3583pt, -36.37762pt) .. controls (396.4919pt, -36.00946pt) and (396.5808pt, -35.58948pt) .. (396.6253pt, -35.11768pt)
 -- (396.6253pt, -35.11768pt)
 -- (396.6253pt, -34.91058pt)
 -- (396.6253pt, -34.91058pt)
 -- (396.6086pt, -34.92786pt)
 -- (396.6086pt, -34.92786pt) .. controls (396.5864pt, -34.93933pt) and (396.5586pt, -34.95087pt) .. (396.5252pt, -34.96234pt)
 -- (396.5252pt, -34.96234pt) .. controls (396.4919pt, -34.97388pt) and (396.4585pt, -34.99115pt) .. (396.4251pt, -35.01416pt)
 -- (396.4251pt, -35.01416pt) .. controls (396.3917pt, -35.03717pt) and (396.3417pt, -35.04865pt) .. (396.2749pt, -35.04865pt)
 -- (396.2749pt, -35.04865pt) .. controls (396.2082pt, -35.04865pt) and (396.1414pt, -35.05438pt) .. (396.0747pt, -35.06592pt)
 -- (396.0747pt, -35.06592pt) .. controls (395.7743pt, -35.06592pt) and (395.5296pt, -34.96814pt) .. (395.3405pt, -34.77252pt)
 -- (395.3405pt, -34.77252pt)
 -- (395.0401pt, -34.46185pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(405.464pt, -24.2959pt) -- (405.0135pt, -24.2959pt)
 -- (405.0135pt, -24.2959pt) .. controls (404.8243pt, -24.2959pt) and (404.6964pt, -24.28436pt) .. (404.6297pt, -24.26135pt)
 -- (404.6297pt, -24.26135pt) .. controls (404.5629pt, -24.23834pt) and (404.5128pt, -24.16357pt) .. (404.4795pt, -24.03699pt)
 -- (404.4795pt, -24.03699pt) .. controls (404.524pt, -23.5882pt) and (404.6185pt, -23.32935pt) .. (404.7632pt, -23.26031pt)
 -- (404.7632pt, -23.26031pt) .. controls (404.8076pt, -23.2373pt) and (405.5363pt, -23.22577pt) .. (406.949pt, -23.22577pt)
 -- (406.949pt, -23.22577pt)
 -- (409.0515pt, -23.22577pt)
 -- (409.0515pt, -23.22577pt) .. controls (409.0626pt, -23.2373pt) and (409.0905pt, -23.26031pt) .. (409.1349pt, -23.2948pt)
 -- (409.1349pt, -23.2948pt) .. controls (409.1794pt, -23.32935pt) and (409.2128pt, -23.35809pt) .. (409.235pt, -23.3811pt)
 -- (409.235pt, -23.3811pt) .. controls (409.2684pt, -23.42712pt) and (409.5521pt, -24.94598pt) .. (410.0861pt, -27.93768pt)
 -- (410.0861pt, -27.93768pt)
 -- (410.9037pt, -32.42517pt)
 -- (410.9037pt, -32.42517pt)
 -- (411.3041pt, -31.83838pt)
 -- (411.3041pt, -31.83838pt) .. controls (411.56pt, -31.44714pt) and (411.916pt, -30.90631pt) .. (412.3721pt, -30.21594pt)
 -- (412.3721pt, -30.21594pt) .. controls (412.8282pt, -29.52557pt) and (413.3232pt, -28.78339pt) .. (413.8571pt, -27.98944pt)
 -- (413.8571pt, -27.98944pt) .. controls (415.7927pt, -25.07831pt) and (416.805pt, -23.57672pt) .. (416.894pt, -23.48468pt)
 -- (416.894pt, -23.48468pt) .. controls (416.9608pt, -23.40411pt) and (417.0664pt, -23.31781pt) .. (417.2111pt, -23.22577pt)
 -- (417.2111pt, -23.22577pt)
 -- (419.2134pt, -23.22577pt)
 -- (419.2134pt, -23.22577pt)
 -- (420.6151pt, -23.22577pt)
 -- (420.6151pt, -23.22577pt) .. controls (421.0044pt, -23.22577pt) and (421.2491pt, -23.24304pt) .. (421.3492pt, -23.27753pt)
 -- (421.3492pt, -23.27753pt) .. controls (421.4494pt, -23.31207pt) and (421.4994pt, -23.39838pt) .. (421.4994pt, -23.53644pt)
 -- (421.4994pt, -23.53644pt) .. controls (421.4549pt, -23.95068pt) and (421.3659pt, -24.19232pt) .. (421.2324pt, -24.26135pt)
 -- (421.2324pt, -24.26135pt) .. controls (421.1879pt, -24.28436pt) and (420.8876pt, -24.2959pt) .. (420.3314pt, -24.2959pt)
 -- (420.3314pt, -24.2959pt)
 -- (419.5138pt, -24.2959pt)
 -- (419.5138pt, -24.2959pt)
 -- (418.3624pt, -29.1286pt)
 -- (418.3624pt, -29.1286pt) .. controls (417.5726pt, -32.3504pt) and (417.1777pt, -33.96704pt) .. (417.1777pt, -33.97858pt)
 -- (417.1777pt, -33.97858pt) .. controls (417.1777pt, -33.99005pt) and (417.4224pt, -33.99579pt) .. (417.9119pt, -33.99579pt)
 -- (417.9119pt, -33.99579pt)
 -- (418.3624pt, -33.99579pt)
 -- (418.3624pt, -33.99579pt) .. controls (418.7184pt, -33.99579pt) and (418.8964pt, -34.09937pt) .. (418.8964pt, -34.30652pt)
 -- (418.8964pt, -34.30652pt) .. controls (418.863pt, -34.73224pt) and (418.7684pt, -34.97388pt) .. (418.6127pt, -35.03137pt)
 -- (418.6127pt, -35.03137pt) .. controls (418.5682pt, -35.05438pt) and (418.5015pt, -35.06592pt) .. (418.4125pt, -35.06592pt)
 -- (418.4125pt, -35.06592pt) .. controls (418.368pt, -35.06592pt) and (418.1232pt, -35.06018pt) .. (417.6783pt, -35.04865pt)
 -- (417.6783pt, -35.04865pt) .. controls (417.2333pt, -35.03717pt) and (416.5937pt, -35.03137pt) .. (415.7594pt, -35.03137pt)
 -- (415.7594pt, -35.03137pt) .. controls (414.9695pt, -35.03137pt) and (414.3688pt, -35.03717pt) .. (413.9572pt, -35.04865pt)
 -- (413.9572pt, -35.04865pt) .. controls (413.5457pt, -35.06018pt) and (413.312pt, -35.06592pt) .. (413.2564pt, -35.06592pt)
 -- (413.2564pt, -35.06592pt)
 -- (413.2231pt, -35.06592pt)
 -- (413.2231pt, -35.06592pt) .. controls (413.0451pt, -35.06592pt) and (412.9338pt, -34.97961pt) .. (412.8893pt, -34.80701pt)
 -- (412.8893pt, -34.80701pt) .. controls (412.9338pt, -34.35828pt) and (413.0284pt, -34.09937pt) .. (413.173pt, -34.03033pt)
 -- (413.173pt, -34.03033pt) .. controls (413.2175pt, -34.00732pt) and (413.5123pt, -33.99579pt) .. (414.0574pt, -33.99579pt)
 -- (414.0574pt, -33.99579pt)
 -- (414.875pt, -33.99579pt)
 -- (414.875pt, -33.99579pt) .. controls (416.4213pt, -27.59821pt) and (417.1944pt, -24.39368pt) .. (417.1944pt, -24.38214pt)
 -- (417.1944pt, -24.38214pt)
 -- (413.7403pt, -29.57733pt)
 -- (413.7403pt, -29.57733pt) .. controls (411.4265pt, -33.06378pt) and (410.2529pt, -34.82428pt) .. (410.2195pt, -34.85883pt)
 -- (410.2195pt, -34.85883pt) .. controls (410.0861pt, -34.99689pt) and (409.9025pt, -35.06592pt) .. (409.6689pt, -35.06592pt)
 -- (409.6689pt, -35.06592pt) .. controls (409.5576pt, -35.06592pt) and (409.4742pt, -35.06592pt) .. (409.4186pt, -35.06592pt)
 -- (409.4186pt, -35.06592pt) .. controls (409.363pt, -35.06592pt) and (409.3018pt, -35.03717pt) .. (409.235pt, -34.97961pt)
 -- (409.235pt, -34.97961pt) .. controls (409.1683pt, -34.92206pt) and (409.1294pt, -34.84155pt) .. (409.1183pt, -34.73798pt)
 -- (409.1183pt, -34.73798pt) .. controls (409.1183pt, -34.7265pt) and (408.8068pt, -33.0235pt) .. (408.1838pt, -29.62909pt)
 -- (408.1838pt, -29.62909pt)
 -- (407.2828pt, -24.64105pt)
 -- (407.2828pt, -24.64105pt)
 -- (406.1481pt, -29.28394pt)
 -- (406.1481pt, -29.28394pt) .. controls (405.425pt, -32.31012pt) and (405.0635pt, -33.84625pt) .. (405.0635pt, -33.89227pt)
 -- (405.0635pt, -33.89227pt) .. controls (405.0635pt, -33.9613pt) and (405.4417pt, -33.99579pt) .. (406.1982pt, -33.99579pt)
 -- (406.1982pt, -33.99579pt) .. controls (406.5541pt, -33.99579pt) and (406.7321pt, -34.08789pt) .. (406.7321pt, -34.27197pt)
 -- (406.7321pt, -34.27197pt) .. controls (406.7099pt, -34.70923pt) and (406.6153pt, -34.96234pt) .. (406.4485pt, -35.03137pt)
 -- (406.4485pt, -35.03137pt) .. controls (406.404pt, -35.05438pt) and (406.3428pt, -35.06592pt) .. (406.2649pt, -35.06592pt)
 -- (406.2649pt, -35.06592pt) .. controls (406.2093pt, -35.06592pt) and (405.9924pt, -35.06018pt) .. (405.6142pt, -35.04865pt)
 -- (405.6142pt, -35.04865pt) .. controls (405.2359pt, -35.03717pt) and (404.7576pt, -35.03137pt) .. (404.1791pt, -35.03137pt)
 -- (404.1791pt, -35.03137pt) .. controls (403.5562pt, -35.03137pt) and (403.0834pt, -35.03717pt) .. (402.7608pt, -35.04865pt)
 -- (402.7608pt, -35.04865pt) .. controls (402.4382pt, -35.06018pt) and (402.2547pt, -35.06592pt) .. (402.2102pt, -35.06592pt)
 -- (402.2102pt, -35.06592pt) .. controls (402.0433pt, -35.06592pt) and (401.9321pt, -34.97961pt) .. (401.8764pt, -34.80701pt)
 -- (401.8764pt, -34.80701pt) .. controls (401.8764pt, -34.76099pt) and (401.8987pt, -34.64594pt) .. (401.9432pt, -34.46185pt)
 -- (401.9432pt, -34.46185pt) .. controls (401.9988pt, -34.23169pt) and (402.0544pt, -34.09937pt) .. (402.11pt, -34.06488pt)
 -- (402.11pt, -34.06488pt) .. controls (402.1657pt, -34.03033pt) and (402.3715pt, -34.00732pt) .. (402.7274pt, -33.99579pt)
 -- (402.7274pt, -33.99579pt) .. controls (403.317pt, -33.97278pt) and (403.7064pt, -33.93256pt) .. (403.8955pt, -33.875pt)
 -- (403.8955pt, -33.875pt)
 -- (405.0468pt, -29.11133pt)
 -- (405.0468pt, -29.11133pt) .. controls (405.8144pt, -25.95856pt) and (406.1982pt, -24.36493pt) .. (406.1982pt, -24.33038pt)
 -- (406.1982pt, -24.33038pt) .. controls (406.1982pt, -24.30737pt) and (405.9534pt, -24.2959pt) .. (405.464pt, -24.2959pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(405.464pt, -24.2959pt) -- (405.0135pt, -24.2959pt)
 -- (405.0135pt, -24.2959pt) .. controls (404.8243pt, -24.2959pt) and (404.6964pt, -24.28436pt) .. (404.6297pt, -24.26135pt)
 -- (404.6297pt, -24.26135pt) .. controls (404.5629pt, -24.23834pt) and (404.5128pt, -24.16357pt) .. (404.4795pt, -24.03699pt)
 -- (404.4795pt, -24.03699pt) .. controls (404.524pt, -23.5882pt) and (404.6185pt, -23.32935pt) .. (404.7632pt, -23.26031pt)
 -- (404.7632pt, -23.26031pt) .. controls (404.8076pt, -23.2373pt) and (405.5363pt, -23.22577pt) .. (406.949pt, -23.22577pt)
 -- (406.949pt, -23.22577pt)
 -- (409.0515pt, -23.22577pt)
 -- (409.0515pt, -23.22577pt) .. controls (409.0626pt, -23.2373pt) and (409.0905pt, -23.26031pt) .. (409.1349pt, -23.2948pt)
 -- (409.1349pt, -23.2948pt) .. controls (409.1794pt, -23.32935pt) and (409.2128pt, -23.35809pt) .. (409.235pt, -23.3811pt)
 -- (409.235pt, -23.3811pt) .. controls (409.2684pt, -23.42712pt) and (409.5521pt, -24.94598pt) .. (410.0861pt, -27.93768pt)
 -- (410.0861pt, -27.93768pt)
 -- (410.9037pt, -32.42517pt)
 -- (410.9037pt, -32.42517pt)
 -- (411.3041pt, -31.83838pt)
 -- (411.3041pt, -31.83838pt) .. controls (411.56pt, -31.44714pt) and (411.916pt, -30.90631pt) .. (412.3721pt, -30.21594pt)
 -- (412.3721pt, -30.21594pt) .. controls (412.8282pt, -29.52557pt) and (413.3232pt, -28.78339pt) .. (413.8571pt, -27.98944pt)
 -- (413.8571pt, -27.98944pt) .. controls (415.7927pt, -25.07831pt) and (416.805pt, -23.57672pt) .. (416.894pt, -23.48468pt)
 -- (416.894pt, -23.48468pt) .. controls (416.9608pt, -23.40411pt) and (417.0664pt, -23.31781pt) .. (417.2111pt, -23.22577pt)
 -- (417.2111pt, -23.22577pt)
 -- (419.2134pt, -23.22577pt)
 -- (419.2134pt, -23.22577pt)
 -- (420.6151pt, -23.22577pt)
 -- (420.6151pt, -23.22577pt) .. controls (421.0044pt, -23.22577pt) and (421.2491pt, -23.24304pt) .. (421.3492pt, -23.27753pt)
 -- (421.3492pt, -23.27753pt) .. controls (421.4494pt, -23.31207pt) and (421.4994pt, -23.39838pt) .. (421.4994pt, -23.53644pt)
 -- (421.4994pt, -23.53644pt) .. controls (421.4549pt, -23.95068pt) and (421.3659pt, -24.19232pt) .. (421.2324pt, -24.26135pt)
 -- (421.2324pt, -24.26135pt) .. controls (421.1879pt, -24.28436pt) and (420.8876pt, -24.2959pt) .. (420.3314pt, -24.2959pt)
 -- (420.3314pt, -24.2959pt)
 -- (419.5138pt, -24.2959pt)
 -- (419.5138pt, -24.2959pt)
 -- (418.3624pt, -29.1286pt)
 -- (418.3624pt, -29.1286pt) .. controls (417.5726pt, -32.3504pt) and (417.1777pt, -33.96704pt) .. (417.1777pt, -33.97858pt)
 -- (417.1777pt, -33.97858pt) .. controls (417.1777pt, -33.99005pt) and (417.4224pt, -33.99579pt) .. (417.9119pt, -33.99579pt)
 -- (417.9119pt, -33.99579pt)
 -- (418.3624pt, -33.99579pt)
 -- (418.3624pt, -33.99579pt) .. controls (418.7184pt, -33.99579pt) and (418.8964pt, -34.09937pt) .. (418.8964pt, -34.30652pt)
 -- (418.8964pt, -34.30652pt) .. controls (418.863pt, -34.73224pt) and (418.7684pt, -34.97388pt) .. (418.6127pt, -35.03137pt)
 -- (418.6127pt, -35.03137pt) .. controls (418.5682pt, -35.05438pt) and (418.5015pt, -35.06592pt) .. (418.4125pt, -35.06592pt)
 -- (418.4125pt, -35.06592pt) .. controls (418.368pt, -35.06592pt) and (418.1232pt, -35.06018pt) .. (417.6783pt, -35.04865pt)
 -- (417.6783pt, -35.04865pt) .. controls (417.2333pt, -35.03717pt) and (416.5937pt, -35.03137pt) .. (415.7594pt, -35.03137pt)
 -- (415.7594pt, -35.03137pt) .. controls (414.9695pt, -35.03137pt) and (414.3688pt, -35.03717pt) .. (413.9572pt, -35.04865pt)
 -- (413.9572pt, -35.04865pt) .. controls (413.5457pt, -35.06018pt) and (413.312pt, -35.06592pt) .. (413.2564pt, -35.06592pt)
 -- (413.2564pt, -35.06592pt)
 -- (413.2231pt, -35.06592pt)
 -- (413.2231pt, -35.06592pt) .. controls (413.0451pt, -35.06592pt) and (412.9338pt, -34.97961pt) .. (412.8893pt, -34.80701pt)
 -- (412.8893pt, -34.80701pt) .. controls (412.9338pt, -34.35828pt) and (413.0284pt, -34.09937pt) .. (413.173pt, -34.03033pt)
 -- (413.173pt, -34.03033pt) .. controls (413.2175pt, -34.00732pt) and (413.5123pt, -33.99579pt) .. (414.0574pt, -33.99579pt)
 -- (414.0574pt, -33.99579pt)
 -- (414.875pt, -33.99579pt)
 -- (414.875pt, -33.99579pt) .. controls (416.4213pt, -27.59821pt) and (417.1944pt, -24.39368pt) .. (417.1944pt, -24.38214pt)
 -- (417.1944pt, -24.38214pt)
 -- (413.7403pt, -29.57733pt)
 -- (413.7403pt, -29.57733pt) .. controls (411.4265pt, -33.06378pt) and (410.2529pt, -34.82428pt) .. (410.2195pt, -34.85883pt)
 -- (410.2195pt, -34.85883pt) .. controls (410.0861pt, -34.99689pt) and (409.9025pt, -35.06592pt) .. (409.6689pt, -35.06592pt)
 -- (409.6689pt, -35.06592pt) .. controls (409.5576pt, -35.06592pt) and (409.4742pt, -35.06592pt) .. (409.4186pt, -35.06592pt)
 -- (409.4186pt, -35.06592pt) .. controls (409.363pt, -35.06592pt) and (409.3018pt, -35.03717pt) .. (409.235pt, -34.97961pt)
 -- (409.235pt, -34.97961pt) .. controls (409.1683pt, -34.92206pt) and (409.1294pt, -34.84155pt) .. (409.1183pt, -34.73798pt)
 -- (409.1183pt, -34.73798pt) .. controls (409.1183pt, -34.7265pt) and (408.8068pt, -33.0235pt) .. (408.1838pt, -29.62909pt)
 -- (408.1838pt, -29.62909pt)
 -- (407.2828pt, -24.64105pt)
 -- (407.2828pt, -24.64105pt)
 -- (406.1481pt, -29.28394pt)
 -- (406.1481pt, -29.28394pt) .. controls (405.425pt, -32.31012pt) and (405.0635pt, -33.84625pt) .. (405.0635pt, -33.89227pt)
 -- (405.0635pt, -33.89227pt) .. controls (405.0635pt, -33.9613pt) and (405.4417pt, -33.99579pt) .. (406.1982pt, -33.99579pt)
 -- (406.1982pt, -33.99579pt) .. controls (406.5541pt, -33.99579pt) and (406.7321pt, -34.08789pt) .. (406.7321pt, -34.27197pt)
 -- (406.7321pt, -34.27197pt) .. controls (406.7099pt, -34.70923pt) and (406.6153pt, -34.96234pt) .. (406.4485pt, -35.03137pt)
 -- (406.4485pt, -35.03137pt) .. controls (406.404pt, -35.05438pt) and (406.3428pt, -35.06592pt) .. (406.2649pt, -35.06592pt)
 -- (406.2649pt, -35.06592pt) .. controls (406.2093pt, -35.06592pt) and (405.9924pt, -35.06018pt) .. (405.6142pt, -35.04865pt)
 -- (405.6142pt, -35.04865pt) .. controls (405.2359pt, -35.03717pt) and (404.7576pt, -35.03137pt) .. (404.1791pt, -35.03137pt)
 -- (404.1791pt, -35.03137pt) .. controls (403.5562pt, -35.03137pt) and (403.0834pt, -35.03717pt) .. (402.7608pt, -35.04865pt)
 -- (402.7608pt, -35.04865pt) .. controls (402.4382pt, -35.06018pt) and (402.2547pt, -35.06592pt) .. (402.2102pt, -35.06592pt)
 -- (402.2102pt, -35.06592pt) .. controls (402.0433pt, -35.06592pt) and (401.9321pt, -34.97961pt) .. (401.8764pt, -34.80701pt)
 -- (401.8764pt, -34.80701pt) .. controls (401.8764pt, -34.76099pt) and (401.8987pt, -34.64594pt) .. (401.9432pt, -34.46185pt)
 -- (401.9432pt, -34.46185pt) .. controls (401.9988pt, -34.23169pt) and (402.0544pt, -34.09937pt) .. (402.11pt, -34.06488pt)
 -- (402.11pt, -34.06488pt) .. controls (402.1657pt, -34.03033pt) and (402.3715pt, -34.00732pt) .. (402.7274pt, -33.99579pt)
 -- (402.7274pt, -33.99579pt) .. controls (403.317pt, -33.97278pt) and (403.7064pt, -33.93256pt) .. (403.8955pt, -33.875pt)
 -- (403.8955pt, -33.875pt)
 -- (405.0468pt, -29.11133pt)
 -- (405.0468pt, -29.11133pt) .. controls (405.8144pt, -25.95856pt) and (406.1982pt, -24.36493pt) .. (406.1982pt, -24.33038pt)
 -- (406.1982pt, -24.33038pt) .. controls (406.1982pt, -24.30737pt) and (405.9534pt, -24.2959pt) .. (405.464pt, -24.2959pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(422.5006pt, -22.13843pt) -- (422.5674pt, -22.12115pt)
 -- (422.5674pt, -22.12115pt) .. controls (422.623pt, -22.12115pt) and (422.6786pt, -22.12115pt) .. (422.7342pt, -22.12115pt)
 -- (422.7342pt, -22.12115pt)
 -- (422.9344pt, -22.12115pt)
 -- (422.9344pt, -22.12115pt)
 -- (423.4016pt, -22.5354pt)
 -- (423.4016pt, -22.5354pt) .. controls (424.4473pt, -23.51343pt) and (425.2093pt, -24.73309pt) .. (425.6877pt, -26.19446pt)
 -- (425.6877pt, -26.19446pt) .. controls (426.166pt, -27.65576pt) and (426.4052pt, -29.17462pt) .. (426.4052pt, -30.75098pt)
 -- (426.4052pt, -30.75098pt) .. controls (426.4052pt, -31.53345pt) and (426.3495pt, -32.28711pt) .. (426.2383pt, -33.01202pt)
 -- (426.2383pt, -33.01202pt) .. controls (426.1271pt, -33.73694pt) and (425.9991pt, -34.35254pt) .. (425.8545pt, -34.85883pt)
 -- (425.8545pt, -34.85883pt) .. controls (425.7099pt, -35.36511pt) and (425.5041pt, -35.8714pt) .. (425.2371pt, -36.37762pt)
 -- (425.2371pt, -36.37762pt) .. controls (424.9702pt, -36.88391pt) and (424.7588pt, -37.26941pt) .. (424.6031pt, -37.53406pt)
 -- (424.6031pt, -37.53406pt) .. controls (424.4473pt, -37.79871pt) and (424.2193pt, -38.0921pt) .. (423.9189pt, -38.41431pt)
 -- (423.9189pt, -38.41431pt) .. controls (423.6186pt, -38.73645pt) and (423.4406pt, -38.92633pt) .. (423.3849pt, -38.98389pt)
 -- (423.3849pt, -38.98389pt) .. controls (423.3293pt, -39.04138pt) and (423.2014pt, -39.1507pt) .. (423.0012pt, -39.31183pt)
 -- (423.0012pt, -39.31183pt) .. controls (422.9678pt, -39.34631pt) and (422.9456pt, -39.36932pt) .. (422.9344pt, -39.38086pt)
 -- (422.9344pt, -39.38086pt)
 -- (422.7342pt, -39.38086pt)
 -- (422.7342pt, -39.38086pt) .. controls (422.6452pt, -39.38086pt) and (422.584pt, -39.38086pt) .. (422.5507pt, -39.38086pt)
 -- (422.5507pt, -39.38086pt) .. controls (422.5173pt, -39.38086pt) and (422.4895pt, -39.36359pt) .. (422.4672pt, -39.32904pt)
 -- (422.4672pt, -39.32904pt) .. controls (422.445pt, -39.29456pt) and (422.4283pt, -39.24274pt) .. (422.4172pt, -39.17371pt)
 -- (422.4172pt, -39.17371pt) .. controls (422.4283pt, -39.16223pt) and (422.4895pt, -39.0874pt) .. (422.6007pt, -38.94934pt)
 -- (422.6007pt, -38.94934pt) .. controls (424.325pt, -37.0968pt) and (425.1871pt, -34.36401pt) .. (425.1871pt, -30.75098pt)
 -- (425.1871pt, -30.75098pt) .. controls (425.1871pt, -27.13794pt) and (424.325pt, -24.40515pt) .. (422.6007pt, -22.55261pt)
 -- (422.6007pt, -22.55261pt) .. controls (422.4895pt, -22.41455pt) and (422.4283pt, -22.33978pt) .. (422.4172pt, -22.32825pt)
 -- (422.4172pt, -22.32825pt) .. controls (422.4172pt, -22.23621pt) and (422.445pt, -22.17291pt) .. (422.5006pt, -22.13843pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(422.5006pt, -22.13843pt) -- (422.5674pt, -22.12115pt)
 -- (422.5674pt, -22.12115pt) .. controls (422.623pt, -22.12115pt) and (422.6786pt, -22.12115pt) .. (422.7342pt, -22.12115pt)
 -- (422.7342pt, -22.12115pt)
 -- (422.9344pt, -22.12115pt)
 -- (422.9344pt, -22.12115pt)
 -- (423.4016pt, -22.5354pt)
 -- (423.4016pt, -22.5354pt) .. controls (424.4473pt, -23.51343pt) and (425.2093pt, -24.73309pt) .. (425.6877pt, -26.19446pt)
 -- (425.6877pt, -26.19446pt) .. controls (426.166pt, -27.65576pt) and (426.4052pt, -29.17462pt) .. (426.4052pt, -30.75098pt)
 -- (426.4052pt, -30.75098pt) .. controls (426.4052pt, -31.53345pt) and (426.3495pt, -32.28711pt) .. (426.2383pt, -33.01202pt)
 -- (426.2383pt, -33.01202pt) .. controls (426.1271pt, -33.73694pt) and (425.9991pt, -34.35254pt) .. (425.8545pt, -34.85883pt)
 -- (425.8545pt, -34.85883pt) .. controls (425.7099pt, -35.36511pt) and (425.5041pt, -35.8714pt) .. (425.2371pt, -36.37762pt)
 -- (425.2371pt, -36.37762pt) .. controls (424.9702pt, -36.88391pt) and (424.7588pt, -37.26941pt) .. (424.6031pt, -37.53406pt)
 -- (424.6031pt, -37.53406pt) .. controls (424.4473pt, -37.79871pt) and (424.2193pt, -38.0921pt) .. (423.9189pt, -38.41431pt)
 -- (423.9189pt, -38.41431pt) .. controls (423.6186pt, -38.73645pt) and (423.4406pt, -38.92633pt) .. (423.3849pt, -38.98389pt)
 -- (423.3849pt, -38.98389pt) .. controls (423.3293pt, -39.04138pt) and (423.2014pt, -39.1507pt) .. (423.0012pt, -39.31183pt)
 -- (423.0012pt, -39.31183pt) .. controls (422.9678pt, -39.34631pt) and (422.9456pt, -39.36932pt) .. (422.9344pt, -39.38086pt)
 -- (422.9344pt, -39.38086pt)
 -- (422.7342pt, -39.38086pt)
 -- (422.7342pt, -39.38086pt) .. controls (422.6452pt, -39.38086pt) and (422.584pt, -39.38086pt) .. (422.5507pt, -39.38086pt)
 -- (422.5507pt, -39.38086pt) .. controls (422.5173pt, -39.38086pt) and (422.4895pt, -39.36359pt) .. (422.4672pt, -39.32904pt)
 -- (422.4672pt, -39.32904pt) .. controls (422.445pt, -39.29456pt) and (422.4283pt, -39.24274pt) .. (422.4172pt, -39.17371pt)
 -- (422.4172pt, -39.17371pt) .. controls (422.4283pt, -39.16223pt) and (422.4895pt, -39.0874pt) .. (422.6007pt, -38.94934pt)
 -- (422.6007pt, -38.94934pt) .. controls (424.325pt, -37.0968pt) and (425.1871pt, -34.36401pt) .. (425.1871pt, -30.75098pt)
 -- (425.1871pt, -30.75098pt) .. controls (425.1871pt, -27.13794pt) and (424.325pt, -24.40515pt) .. (422.6007pt, -22.55261pt)
 -- (422.6007pt, -22.55261pt) .. controls (422.4895pt, -22.41455pt) and (422.4283pt, -22.33978pt) .. (422.4172pt, -22.32825pt)
 -- (422.4172pt, -22.32825pt) .. controls (422.4172pt, -22.23621pt) and (422.445pt, -22.17291pt) .. (422.5006pt, -22.13843pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(428.2011,-35.06592){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(322.1086pt, -40.81915pt) .. controls (322.3549pt, -40.81915pt) and (322.4781pt, -40.91089pt) .. (322.4781pt, -41.09442pt)
 -- (322.4781pt, -41.09442pt) .. controls (322.4781pt, -41.32379pt) and (322.4277pt, -41.54175pt) .. (322.3269pt, -41.74817pt)
 -- (322.3269pt, -41.74817pt) .. controls (322.2373pt, -41.83997pt) and (322.1253pt, -41.8858pt) .. (321.9909pt, -41.8858pt)
 -- (321.9909pt, -41.8858pt)
 -- (321.8229pt, -41.8858pt)
 -- (321.8229pt, -41.8858pt) .. controls (320.8038pt, -41.8858pt) and (320.1822pt, -41.96039pt) .. (319.9582pt, -42.1095pt)
 -- (319.9582pt, -42.1095pt) .. controls (319.9246pt, -42.13245pt) and (319.3254pt, -42.75177pt) .. (318.1606pt, -43.96759pt)
 -- (318.1606pt, -43.96759pt) .. controls (316.9959pt, -45.18341pt) and (316.4079pt, -45.797pt) .. (316.3967pt, -45.80847pt)
 -- (316.3967pt, -45.80847pt) .. controls (316.3967pt, -45.83142pt) and (316.8223pt, -46.78912pt) .. (317.6735pt, -48.68164pt)
 -- (317.6735pt, -48.68164pt)
 -- (318.9502pt, -51.55481pt)
 -- (318.9502pt, -51.55481pt)
 -- (319.6894pt, -51.55481pt)
 -- (319.6894pt, -51.55481pt)
 -- (320.143pt, -51.55481pt)
 -- (320.143pt, -51.55481pt) .. controls (320.5014pt, -51.55481pt) and (320.6806pt, -51.65808pt) .. (320.6806pt, -51.8645pt)
 -- (320.6806pt, -51.8645pt) .. controls (320.647pt, -52.28888pt) and (320.5518pt, -52.52979pt) .. (320.395pt, -52.5871pt)
 -- (320.395pt, -52.5871pt) .. controls (320.3502pt, -52.61005pt) and (320.283pt, -52.62152pt) .. (320.1934pt, -52.62152pt)
 -- (320.1934pt, -52.62152pt) .. controls (320.1486pt, -52.62152pt) and (319.9134pt, -52.61578pt) .. (319.4878pt, -52.60431pt)
 -- (319.4878pt, -52.60431pt) .. controls (319.0622pt, -52.59283pt) and (318.4406pt, -52.5871pt) .. (317.623pt, -52.5871pt)
 -- (317.623pt, -52.5871pt) .. controls (316.7943pt, -52.5871pt) and (316.1615pt, -52.59283pt) .. (315.7247pt, -52.60431pt)
 -- (315.7247pt, -52.60431pt) .. controls (315.2879pt, -52.61578pt) and (315.0471pt, -52.62152pt) .. (315.0023pt, -52.62152pt)
 -- (315.0023pt, -52.62152pt)
 -- (314.9855pt, -52.62152pt)
 -- (314.9855pt, -52.62152pt) .. controls (314.7279pt, -52.62152pt) and (314.5992pt, -52.51831pt) .. (314.5992pt, -52.31183pt)
 -- (314.5992pt, -52.31183pt) .. controls (314.5992pt, -52.30035pt) and (314.6216pt, -52.19141pt) .. (314.6664pt, -51.98492pt)
 -- (314.6664pt, -51.98492pt) .. controls (314.7112pt, -51.76703pt) and (314.7615pt, -51.64661pt) .. (314.8175pt, -51.62366pt)
 -- (314.8175pt, -51.62366pt) .. controls (314.8735pt, -51.60071pt) and (315.0807pt, -51.57776pt) .. (315.4391pt, -51.55481pt)
 -- (315.4391pt, -51.55481pt)
 -- (315.9767pt, -51.53766pt)
 -- (315.9767pt, -51.53766pt) .. controls (315.9879pt, -51.52618pt) and (315.7303pt, -50.91827pt) .. (315.2039pt, -49.71393pt)
 -- (315.2039pt, -49.71393pt) .. controls (314.6776pt, -48.50958pt) and (314.4031pt, -47.90747pt) .. (314.3807pt, -47.90747pt)
 -- (314.3807pt, -47.90747pt) .. controls (314.3583pt, -47.90747pt) and (313.7872pt, -48.49243pt) .. (312.6672pt, -49.66229pt)
 -- (312.6672pt, -49.66229pt) .. controls (311.5472pt, -50.83221pt) and (310.9817pt, -51.43439pt) .. (310.9705pt, -51.46881pt)
 -- (310.9705pt, -51.46881pt)
 -- (311.76pt, -51.55481pt)
 -- (311.76pt, -51.55481pt) .. controls (311.816pt, -51.55481pt) and (311.8888pt, -51.55481pt) .. (311.9784pt, -51.55481pt)
 -- (311.9784pt, -51.55481pt)
 -- (312.096pt, -51.57202pt)
 -- (312.096pt, -51.57202pt) .. controls (312.2304pt, -51.60645pt) and (312.2976pt, -51.70392pt) .. (312.2976pt, -51.8645pt)
 -- (312.2976pt, -51.8645pt) .. controls (312.264pt, -52.25452pt) and (312.1744pt, -52.49536pt) .. (312.0288pt, -52.5871pt)
 -- (312.0288pt, -52.5871pt)
 -- (311.9448pt, -52.62152pt)
 -- (311.9448pt, -52.62152pt)
 -- (311.2896pt, -52.60431pt)
 -- (311.2896pt, -52.60431pt) .. controls (311.0208pt, -52.59283pt) and (310.4048pt, -52.5871pt) .. (309.4417pt, -52.5871pt)
 -- (309.4417pt, -52.5871pt) .. controls (308.5233pt, -52.5871pt) and (307.9689pt, -52.59283pt) .. (307.7785pt, -52.60431pt)
 -- (307.7785pt, -52.60431pt)
 -- (307.3586pt, -52.62152pt)
 -- (307.3586pt, -52.62152pt) .. controls (307.1906pt, -52.55267pt) and (307.1066pt, -52.4552pt) .. (307.1066pt, -52.32904pt)
 -- (307.1066pt, -52.32904pt) .. controls (307.1066pt, -52.06525pt) and (307.1737pt, -51.83582pt) .. (307.3081pt, -51.64087pt)
 -- (307.3081pt, -51.64087pt) .. controls (307.3753pt, -51.5835pt) and (307.5321pt, -51.55481pt) .. (307.7785pt, -51.55481pt)
 -- (307.7785pt, -51.55481pt) .. controls (308.7977pt, -51.55481pt) and (309.4137pt, -51.48029pt) .. (309.6265pt, -51.33118pt)
 -- (309.6265pt, -51.33118pt) .. controls (309.6937pt, -51.30823pt) and (311.0768pt, -49.88025pt) .. (313.776pt, -47.04724pt)
 -- (313.776pt, -47.04724pt)
 -- (313.9272pt, -46.87518pt)
 -- (313.9272pt, -46.87518pt)
 -- (313.8432pt, -46.65149pt)
 -- (313.8432pt, -46.65149pt) .. controls (313.8208pt, -46.60565pt) and (313.4512pt, -45.77405pt) .. (312.7344pt, -44.15686pt)
 -- (312.7344pt, -44.15686pt)
 -- (311.7264pt, -41.8858pt)
 -- (311.7264pt, -41.8858pt)
 -- (310.9705pt, -41.8858pt)
 -- (310.9705pt, -41.8858pt)
 -- (310.6009pt, -41.8858pt)
 -- (310.6009pt, -41.8858pt) .. controls (310.3097pt, -41.8858pt) and (310.1193pt, -41.83997pt) .. (310.0297pt, -41.74817pt)
 -- (310.0297pt, -41.74817pt) .. controls (310.0073pt, -41.70233pt) and (309.9961pt, -41.64496pt) .. (309.9961pt, -41.57617pt)
 -- (309.9961pt, -41.57617pt) .. controls (309.9961pt, -41.42706pt) and (310.0241pt, -41.27222pt) .. (310.0801pt, -41.11163pt)
 -- (310.0801pt, -41.11163pt) .. controls (310.1361pt, -40.95105pt) and (310.2033pt, -40.86499pt) .. (310.2817pt, -40.85358pt)
 -- (310.2817pt, -40.85358pt) .. controls (310.3153pt, -40.83063pt) and (310.4272pt, -40.81915pt) .. (310.6176pt, -40.81915pt)
 -- (310.6176pt, -40.81915pt) .. controls (311.1552pt, -40.8421pt) and (312.0008pt, -40.85358pt) .. (313.1544pt, -40.85358pt)
 -- (313.1544pt, -40.85358pt) .. controls (313.6024pt, -40.85358pt) and (314.0168pt, -40.85358pt) .. (314.3976pt, -40.85358pt)
 -- (314.3976pt, -40.85358pt) .. controls (314.7784pt, -40.85358pt) and (315.0863pt, -40.84784pt) .. (315.3215pt, -40.83636pt)
 -- (315.3215pt, -40.83636pt) .. controls (315.5567pt, -40.82489pt) and (315.6911pt, -40.81915pt) .. (315.7247pt, -40.81915pt)
 -- (315.7247pt, -40.81915pt) .. controls (315.9039pt, -40.81915pt) and (316.0215pt, -40.90515pt) .. (316.0775pt, -41.07721pt)
 -- (316.0775pt, -41.07721pt) .. controls (316.0775pt, -41.12311pt) and (316.0551pt, -41.23779pt) .. (316.0103pt, -41.42133pt)
 -- (316.0103pt, -41.42133pt) .. controls (315.9543pt, -41.6507pt) and (315.8983pt, -41.78259pt) .. (315.8423pt, -41.81702pt)
 -- (315.8423pt, -41.81702pt) .. controls (315.7863pt, -41.85144pt) and (315.5903pt, -41.87433pt) .. (315.2543pt, -41.8858pt)
 -- (315.2543pt, -41.8858pt) .. controls (314.9183pt, -41.89728pt) and (314.7448pt, -41.90302pt) .. (314.7336pt, -41.90302pt)
 -- (314.7336pt, -41.90302pt)
 -- (314.6664pt, -41.90302pt)
 -- (314.6664pt, -41.90302pt)
 -- (315.3047pt, -43.33099pt)
 -- (315.3047pt, -43.33099pt) .. controls (315.7191pt, -44.28302pt) and (315.9319pt, -44.75897pt) .. (315.9431pt, -44.75897pt)
 -- (315.9431pt, -44.75897pt) .. controls (315.9431pt, -44.77045pt) and (315.9991pt, -44.71887pt) .. (316.1111pt, -44.60419pt)
 -- (316.1111pt, -44.60419pt) .. controls (316.2231pt, -44.48944pt) and (316.3911pt, -44.31744pt) .. (316.6151pt, -44.08801pt)
 -- (316.6151pt, -44.08801pt) .. controls (316.8391pt, -43.85864pt) and (317.0687pt, -43.62347pt) .. (317.3039pt, -43.38263pt)
 -- (317.3039pt, -43.38263pt)
 -- (318.631pt, -41.97186pt)
 -- (318.631pt, -41.97186pt) .. controls (318.5414pt, -41.93744pt) and (318.2783pt, -41.90875pt) .. (317.8415pt, -41.8858pt)
 -- (317.8415pt, -41.8858pt)
 -- (317.7743pt, -41.8858pt)
 -- (317.7743pt, -41.8858pt) .. controls (317.4607pt, -41.8858pt) and (317.3039pt, -41.79407pt) .. (317.3039pt, -41.61053pt)
 -- (317.3039pt, -41.61053pt) .. controls (317.3039pt, -41.38116pt) and (317.3543pt, -41.16321pt) .. (317.4551pt, -40.95679pt)
 -- (317.4551pt, -40.95679pt) .. controls (317.5111pt, -40.89941pt) and (317.5782pt, -40.85358pt) .. (317.6566pt, -40.81915pt)
 -- (317.6566pt, -40.81915pt)
 -- (318.295pt, -40.83636pt)
 -- (318.295pt, -40.83636pt) .. controls (318.5638pt, -40.84784pt) and (319.1742pt, -40.85358pt) .. (320.1262pt, -40.85358pt)
 -- (320.1262pt, -40.85358pt) .. controls (320.507pt, -40.85358pt) and (320.843pt, -40.85358pt) .. (321.1342pt, -40.85358pt)
 -- (321.1342pt, -40.85358pt) .. controls (321.4254pt, -40.85358pt) and (321.6494pt, -40.84784pt) .. (321.8062pt, -40.83636pt)
 -- (321.8062pt, -40.83636pt) .. controls (321.963pt, -40.82489pt) and (322.0638pt, -40.81915pt) .. (322.1086pt, -40.81915pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(322.1086pt, -40.81915pt) .. controls (322.3549pt, -40.81915pt) and (322.4781pt, -40.91089pt) .. (322.4781pt, -41.09442pt)
 -- (322.4781pt, -41.09442pt) .. controls (322.4781pt, -41.32379pt) and (322.4277pt, -41.54175pt) .. (322.3269pt, -41.74817pt)
 -- (322.3269pt, -41.74817pt) .. controls (322.2373pt, -41.83997pt) and (322.1253pt, -41.8858pt) .. (321.9909pt, -41.8858pt)
 -- (321.9909pt, -41.8858pt)
 -- (321.8229pt, -41.8858pt)
 -- (321.8229pt, -41.8858pt) .. controls (320.8038pt, -41.8858pt) and (320.1822pt, -41.96039pt) .. (319.9582pt, -42.1095pt)
 -- (319.9582pt, -42.1095pt) .. controls (319.9246pt, -42.13245pt) and (319.3254pt, -42.75177pt) .. (318.1606pt, -43.96759pt)
 -- (318.1606pt, -43.96759pt) .. controls (316.9959pt, -45.18341pt) and (316.4079pt, -45.797pt) .. (316.3967pt, -45.80847pt)
 -- (316.3967pt, -45.80847pt) .. controls (316.3967pt, -45.83142pt) and (316.8223pt, -46.78912pt) .. (317.6735pt, -48.68164pt)
 -- (317.6735pt, -48.68164pt)
 -- (318.9502pt, -51.55481pt)
 -- (318.9502pt, -51.55481pt)
 -- (319.6894pt, -51.55481pt)
 -- (319.6894pt, -51.55481pt)
 -- (320.143pt, -51.55481pt)
 -- (320.143pt, -51.55481pt) .. controls (320.5014pt, -51.55481pt) and (320.6806pt, -51.65808pt) .. (320.6806pt, -51.8645pt)
 -- (320.6806pt, -51.8645pt) .. controls (320.647pt, -52.28888pt) and (320.5518pt, -52.52979pt) .. (320.395pt, -52.5871pt)
 -- (320.395pt, -52.5871pt) .. controls (320.3502pt, -52.61005pt) and (320.283pt, -52.62152pt) .. (320.1934pt, -52.62152pt)
 -- (320.1934pt, -52.62152pt) .. controls (320.1486pt, -52.62152pt) and (319.9134pt, -52.61578pt) .. (319.4878pt, -52.60431pt)
 -- (319.4878pt, -52.60431pt) .. controls (319.0622pt, -52.59283pt) and (318.4406pt, -52.5871pt) .. (317.623pt, -52.5871pt)
 -- (317.623pt, -52.5871pt) .. controls (316.7943pt, -52.5871pt) and (316.1615pt, -52.59283pt) .. (315.7247pt, -52.60431pt)
 -- (315.7247pt, -52.60431pt) .. controls (315.2879pt, -52.61578pt) and (315.0471pt, -52.62152pt) .. (315.0023pt, -52.62152pt)
 -- (315.0023pt, -52.62152pt)
 -- (314.9855pt, -52.62152pt)
 -- (314.9855pt, -52.62152pt) .. controls (314.7279pt, -52.62152pt) and (314.5992pt, -52.51831pt) .. (314.5992pt, -52.31183pt)
 -- (314.5992pt, -52.31183pt) .. controls (314.5992pt, -52.30035pt) and (314.6216pt, -52.19141pt) .. (314.6664pt, -51.98492pt)
 -- (314.6664pt, -51.98492pt) .. controls (314.7112pt, -51.76703pt) and (314.7615pt, -51.64661pt) .. (314.8175pt, -51.62366pt)
 -- (314.8175pt, -51.62366pt) .. controls (314.8735pt, -51.60071pt) and (315.0807pt, -51.57776pt) .. (315.4391pt, -51.55481pt)
 -- (315.4391pt, -51.55481pt)
 -- (315.9767pt, -51.53766pt)
 -- (315.9767pt, -51.53766pt) .. controls (315.9879pt, -51.52618pt) and (315.7303pt, -50.91827pt) .. (315.2039pt, -49.71393pt)
 -- (315.2039pt, -49.71393pt) .. controls (314.6776pt, -48.50958pt) and (314.4031pt, -47.90747pt) .. (314.3807pt, -47.90747pt)
 -- (314.3807pt, -47.90747pt) .. controls (314.3583pt, -47.90747pt) and (313.7872pt, -48.49243pt) .. (312.6672pt, -49.66229pt)
 -- (312.6672pt, -49.66229pt) .. controls (311.5472pt, -50.83221pt) and (310.9817pt, -51.43439pt) .. (310.9705pt, -51.46881pt)
 -- (310.9705pt, -51.46881pt)
 -- (311.76pt, -51.55481pt)
 -- (311.76pt, -51.55481pt) .. controls (311.816pt, -51.55481pt) and (311.8888pt, -51.55481pt) .. (311.9784pt, -51.55481pt)
 -- (311.9784pt, -51.55481pt)
 -- (312.096pt, -51.57202pt)
 -- (312.096pt, -51.57202pt) .. controls (312.2304pt, -51.60645pt) and (312.2976pt, -51.70392pt) .. (312.2976pt, -51.8645pt)
 -- (312.2976pt, -51.8645pt) .. controls (312.264pt, -52.25452pt) and (312.1744pt, -52.49536pt) .. (312.0288pt, -52.5871pt)
 -- (312.0288pt, -52.5871pt)
 -- (311.9448pt, -52.62152pt)
 -- (311.9448pt, -52.62152pt)
 -- (311.2896pt, -52.60431pt)
 -- (311.2896pt, -52.60431pt) .. controls (311.0208pt, -52.59283pt) and (310.4048pt, -52.5871pt) .. (309.4417pt, -52.5871pt)
 -- (309.4417pt, -52.5871pt) .. controls (308.5233pt, -52.5871pt) and (307.9689pt, -52.59283pt) .. (307.7785pt, -52.60431pt)
 -- (307.7785pt, -52.60431pt)
 -- (307.3586pt, -52.62152pt)
 -- (307.3586pt, -52.62152pt) .. controls (307.1906pt, -52.55267pt) and (307.1066pt, -52.4552pt) .. (307.1066pt, -52.32904pt)
 -- (307.1066pt, -52.32904pt) .. controls (307.1066pt, -52.06525pt) and (307.1737pt, -51.83582pt) .. (307.3081pt, -51.64087pt)
 -- (307.3081pt, -51.64087pt) .. controls (307.3753pt, -51.5835pt) and (307.5321pt, -51.55481pt) .. (307.7785pt, -51.55481pt)
 -- (307.7785pt, -51.55481pt) .. controls (308.7977pt, -51.55481pt) and (309.4137pt, -51.48029pt) .. (309.6265pt, -51.33118pt)
 -- (309.6265pt, -51.33118pt) .. controls (309.6937pt, -51.30823pt) and (311.0768pt, -49.88025pt) .. (313.776pt, -47.04724pt)
 -- (313.776pt, -47.04724pt)
 -- (313.9272pt, -46.87518pt)
 -- (313.9272pt, -46.87518pt)
 -- (313.8432pt, -46.65149pt)
 -- (313.8432pt, -46.65149pt) .. controls (313.8208pt, -46.60565pt) and (313.4512pt, -45.77405pt) .. (312.7344pt, -44.15686pt)
 -- (312.7344pt, -44.15686pt)
 -- (311.7264pt, -41.8858pt)
 -- (311.7264pt, -41.8858pt)
 -- (310.9705pt, -41.8858pt)
 -- (310.9705pt, -41.8858pt)
 -- (310.6009pt, -41.8858pt)
 -- (310.6009pt, -41.8858pt) .. controls (310.3097pt, -41.8858pt) and (310.1193pt, -41.83997pt) .. (310.0297pt, -41.74817pt)
 -- (310.0297pt, -41.74817pt) .. controls (310.0073pt, -41.70233pt) and (309.9961pt, -41.64496pt) .. (309.9961pt, -41.57617pt)
 -- (309.9961pt, -41.57617pt) .. controls (309.9961pt, -41.42706pt) and (310.0241pt, -41.27222pt) .. (310.0801pt, -41.11163pt)
 -- (310.0801pt, -41.11163pt) .. controls (310.1361pt, -40.95105pt) and (310.2033pt, -40.86499pt) .. (310.2817pt, -40.85358pt)
 -- (310.2817pt, -40.85358pt) .. controls (310.3153pt, -40.83063pt) and (310.4272pt, -40.81915pt) .. (310.6176pt, -40.81915pt)
 -- (310.6176pt, -40.81915pt) .. controls (311.1552pt, -40.8421pt) and (312.0008pt, -40.85358pt) .. (313.1544pt, -40.85358pt)
 -- (313.1544pt, -40.85358pt) .. controls (313.6024pt, -40.85358pt) and (314.0168pt, -40.85358pt) .. (314.3976pt, -40.85358pt)
 -- (314.3976pt, -40.85358pt) .. controls (314.7784pt, -40.85358pt) and (315.0863pt, -40.84784pt) .. (315.3215pt, -40.83636pt)
 -- (315.3215pt, -40.83636pt) .. controls (315.5567pt, -40.82489pt) and (315.6911pt, -40.81915pt) .. (315.7247pt, -40.81915pt)
 -- (315.7247pt, -40.81915pt) .. controls (315.9039pt, -40.81915pt) and (316.0215pt, -40.90515pt) .. (316.0775pt, -41.07721pt)
 -- (316.0775pt, -41.07721pt) .. controls (316.0775pt, -41.12311pt) and (316.0551pt, -41.23779pt) .. (316.0103pt, -41.42133pt)
 -- (316.0103pt, -41.42133pt) .. controls (315.9543pt, -41.6507pt) and (315.8983pt, -41.78259pt) .. (315.8423pt, -41.81702pt)
 -- (315.8423pt, -41.81702pt) .. controls (315.7863pt, -41.85144pt) and (315.5903pt, -41.87433pt) .. (315.2543pt, -41.8858pt)
 -- (315.2543pt, -41.8858pt) .. controls (314.9183pt, -41.89728pt) and (314.7448pt, -41.90302pt) .. (314.7336pt, -41.90302pt)
 -- (314.7336pt, -41.90302pt)
 -- (314.6664pt, -41.90302pt)
 -- (314.6664pt, -41.90302pt)
 -- (315.3047pt, -43.33099pt)
 -- (315.3047pt, -43.33099pt) .. controls (315.7191pt, -44.28302pt) and (315.9319pt, -44.75897pt) .. (315.9431pt, -44.75897pt)
 -- (315.9431pt, -44.75897pt) .. controls (315.9431pt, -44.77045pt) and (315.9991pt, -44.71887pt) .. (316.1111pt, -44.60419pt)
 -- (316.1111pt, -44.60419pt) .. controls (316.2231pt, -44.48944pt) and (316.3911pt, -44.31744pt) .. (316.6151pt, -44.08801pt)
 -- (316.6151pt, -44.08801pt) .. controls (316.8391pt, -43.85864pt) and (317.0687pt, -43.62347pt) .. (317.3039pt, -43.38263pt)
 -- (317.3039pt, -43.38263pt)
 -- (318.631pt, -41.97186pt)
 -- (318.631pt, -41.97186pt) .. controls (318.5414pt, -41.93744pt) and (318.2783pt, -41.90875pt) .. (317.8415pt, -41.8858pt)
 -- (317.8415pt, -41.8858pt)
 -- (317.7743pt, -41.8858pt)
 -- (317.7743pt, -41.8858pt) .. controls (317.4607pt, -41.8858pt) and (317.3039pt, -41.79407pt) .. (317.3039pt, -41.61053pt)
 -- (317.3039pt, -41.61053pt) .. controls (317.3039pt, -41.38116pt) and (317.3543pt, -41.16321pt) .. (317.4551pt, -40.95679pt)
 -- (317.4551pt, -40.95679pt) .. controls (317.5111pt, -40.89941pt) and (317.5782pt, -40.85358pt) .. (317.6566pt, -40.81915pt)
 -- (317.6566pt, -40.81915pt)
 -- (318.295pt, -40.83636pt)
 -- (318.295pt, -40.83636pt) .. controls (318.5638pt, -40.84784pt) and (319.1742pt, -40.85358pt) .. (320.1262pt, -40.85358pt)
 -- (320.1262pt, -40.85358pt) .. controls (320.507pt, -40.85358pt) and (320.843pt, -40.85358pt) .. (321.1342pt, -40.85358pt)
 -- (321.1342pt, -40.85358pt) .. controls (321.4254pt, -40.85358pt) and (321.6494pt, -40.84784pt) .. (321.8062pt, -40.83636pt)
 -- (321.8062pt, -40.83636pt) .. controls (321.963pt, -40.82489pt) and (322.0638pt, -40.81915pt) .. (322.1086pt, -40.81915pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(324.2263pt, -49.98401pt) .. controls (324.0125pt, -49.98401pt) and (323.8423pt, -49.91101pt) .. (323.7156pt, -49.76501pt)
 -- (323.7156pt, -49.76501pt) .. controls (323.5889pt, -49.61908pt) and (323.5255pt, -49.44067pt) .. (323.5255pt, -49.22986pt)
 -- (323.5255pt, -49.22986pt) .. controls (323.5255pt, -48.65411pt) and (323.7354pt, -48.1554pt) .. (324.155pt, -47.7337pt)
 -- (324.155pt, -47.7337pt) .. controls (324.5747pt, -47.31201pt) and (325.0973pt, -47.1012pt) .. (325.7228pt, -47.1012pt)
 -- (325.7228pt, -47.1012pt) .. controls (326.4434pt, -47.1012pt) and (327.0452pt, -47.32825pt) .. (327.5282pt, -47.78235pt)
 -- (327.5282pt, -47.78235pt) .. controls (328.0112pt, -48.23645pt) and (328.2567pt, -48.8244pt) .. (328.2646pt, -49.54608pt)
 -- (328.2646pt, -49.54608pt) .. controls (328.2646pt, -49.89478pt) and (328.1854pt, -50.22729pt) .. (328.027pt, -50.54352pt)
 -- (328.027pt, -50.54352pt) .. controls (327.8687pt, -50.8598pt) and (327.6786pt, -51.1355pt) .. (327.4569pt, -51.37067pt)
 -- (327.4569pt, -51.37067pt) .. controls (327.2352pt, -51.60583pt) and (326.9185pt, -51.90582pt) .. (326.5067pt, -52.27075pt)
 -- (326.5067pt, -52.27075pt) .. controls (326.2217pt, -52.52216pt) and (325.8258pt, -52.89514pt) .. (325.319pt, -53.38983pt)
 -- (325.319pt, -53.38983pt)
 -- (324.6183pt, -54.07098pt)
 -- (324.6183pt, -54.07098pt)
 -- (325.5209pt, -54.08313pt)
 -- (325.5209pt, -54.08313pt) .. controls (326.7641pt, -54.08313pt) and (327.4252pt, -54.06287pt) .. (327.5044pt, -54.02234pt)
 -- (327.5044pt, -54.02234pt) .. controls (327.5598pt, -54.0061pt) and (327.6549pt, -53.64526pt) .. (327.7895pt, -52.93976pt)
 -- (327.7895pt, -52.93976pt)
 -- (327.7895pt, -52.90326pt)
 -- (327.7895pt, -52.90326pt)
 -- (328.2646pt, -52.90326pt)
 -- (328.2646pt, -52.90326pt)
 -- (328.2646pt, -52.93976pt)
 -- (328.2646pt, -52.93976pt) .. controls (328.2567pt, -52.96411pt) and (328.2052pt, -53.33307pt) .. (328.1102pt, -54.04663pt)
 -- (328.1102pt, -54.04663pt) .. controls (328.0151pt, -54.76025pt) and (327.9557pt, -55.1333pt) .. (327.932pt, -55.16571pt)
 -- (327.932pt, -55.16571pt)
 -- (327.932pt, -55.20221pt)
 -- (327.932pt, -55.20221pt)
 -- (323.5255pt, -55.20221pt)
 -- (323.5255pt, -55.20221pt)
 -- (323.5255pt, -54.97107pt)
 -- (323.5255pt, -54.97107pt)
 -- (323.5255pt, -54.82513pt)
 -- (323.5255pt, -54.82513pt) .. controls (323.5255pt, -54.76837pt) and (323.5493pt, -54.70758pt) .. (323.5968pt, -54.6427pt)
 -- (323.5968pt, -54.6427pt) .. controls (323.6443pt, -54.57782pt) and (323.7631pt, -54.43591pt) .. (323.9531pt, -54.21698pt)
 -- (323.9531pt, -54.21698pt) .. controls (324.1827pt, -53.95746pt) and (324.3807pt, -53.73041pt) .. (324.547pt, -53.53577pt)
 -- (324.547pt, -53.53577pt) .. controls (324.6183pt, -53.45471pt) and (324.7528pt, -53.30469pt) .. (324.9508pt, -53.08575pt)
 -- (324.9508pt, -53.08575pt) .. controls (325.1488pt, -52.86676pt) and (325.2834pt, -52.71674pt) .. (325.3546pt, -52.63568pt)
 -- (325.3546pt, -52.63568pt) .. controls (325.4259pt, -52.55457pt) and (325.5407pt, -52.42078pt) .. (325.6991pt, -52.23425pt)
 -- (325.6991pt, -52.23425pt) .. controls (325.8575pt, -52.04779pt) and (325.9683pt, -51.90991pt) .. (326.0316pt, -51.82068pt)
 -- (326.0316pt, -51.82068pt) .. controls (326.095pt, -51.73151pt) and (326.186pt, -51.60986pt) .. (326.3048pt, -51.45581pt)
 -- (326.3048pt, -51.45581pt) .. controls (326.4236pt, -51.3017pt) and (326.5067pt, -51.172pt) .. (326.5542pt, -51.06653pt)
 -- (326.5542pt, -51.06653pt) .. controls (326.6017pt, -50.96112pt) and (326.6611pt, -50.84357pt) .. (326.7324pt, -50.71381pt)
 -- (326.7324pt, -50.71381pt) .. controls (326.8036pt, -50.58405pt) and (326.8551pt, -50.45435pt) .. (326.8868pt, -50.32458pt)
 -- (326.8868pt, -50.32458pt) .. controls (326.9185pt, -50.19482pt) and (326.9462pt, -50.07318pt) .. (326.9699pt, -49.95966pt)
 -- (326.9699pt, -49.95966pt) .. controls (326.9937pt, -49.84613pt) and (327.0056pt, -49.71234pt) .. (327.0056pt, -49.55829pt)
 -- (327.0056pt, -49.55829pt) .. controls (327.0056pt, -49.04736pt) and (326.871pt, -48.60547pt) .. (326.6017pt, -48.23242pt)
 -- (326.6017pt, -48.23242pt) .. controls (326.3325pt, -47.85938pt) and (325.9485pt, -47.67291pt) .. (325.4496pt, -47.67291pt)
 -- (325.4496pt, -47.67291pt) .. controls (325.1884pt, -47.67291pt) and (324.9587pt, -47.74182pt) .. (324.7608pt, -47.8797pt)
 -- (324.7608pt, -47.8797pt) .. controls (324.5628pt, -48.01752pt) and (324.4243pt, -48.15131pt) .. (324.3451pt, -48.28107pt)
 -- (324.3451pt, -48.28107pt) .. controls (324.2659pt, -48.41083pt) and (324.2263pt, -48.48785pt) .. (324.2263pt, -48.51221pt)
 -- (324.2263pt, -48.51221pt) .. controls (324.2263pt, -48.52032pt) and (324.2461pt, -48.52435pt) .. (324.2857pt, -48.52435pt)
 -- (324.2857pt, -48.52435pt) .. controls (324.4282pt, -48.52435pt) and (324.5747pt, -48.58112pt) .. (324.7251pt, -48.69464pt)
 -- (324.7251pt, -48.69464pt) .. controls (324.8756pt, -48.80817pt) and (324.9508pt, -48.99469pt) .. (324.9508pt, -49.25415pt)
 -- (324.9508pt, -49.25415pt) .. controls (324.9508pt, -49.45691pt) and (324.8875pt, -49.6272pt) .. (324.7608pt, -49.76501pt)
 -- (324.7608pt, -49.76501pt) .. controls (324.6341pt, -49.90289pt) and (324.4559pt, -49.97589pt) .. (324.2263pt, -49.98401pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(324.2263pt, -49.98401pt) .. controls (324.0125pt, -49.98401pt) and (323.8423pt, -49.91101pt) .. (323.7156pt, -49.76501pt)
 -- (323.7156pt, -49.76501pt) .. controls (323.5889pt, -49.61908pt) and (323.5255pt, -49.44067pt) .. (323.5255pt, -49.22986pt)
 -- (323.5255pt, -49.22986pt) .. controls (323.5255pt, -48.65411pt) and (323.7354pt, -48.1554pt) .. (324.155pt, -47.7337pt)
 -- (324.155pt, -47.7337pt) .. controls (324.5747pt, -47.31201pt) and (325.0973pt, -47.1012pt) .. (325.7228pt, -47.1012pt)
 -- (325.7228pt, -47.1012pt) .. controls (326.4434pt, -47.1012pt) and (327.0452pt, -47.32825pt) .. (327.5282pt, -47.78235pt)
 -- (327.5282pt, -47.78235pt) .. controls (328.0112pt, -48.23645pt) and (328.2567pt, -48.8244pt) .. (328.2646pt, -49.54608pt)
 -- (328.2646pt, -49.54608pt) .. controls (328.2646pt, -49.89478pt) and (328.1854pt, -50.22729pt) .. (328.027pt, -50.54352pt)
 -- (328.027pt, -50.54352pt) .. controls (327.8687pt, -50.8598pt) and (327.6786pt, -51.1355pt) .. (327.4569pt, -51.37067pt)
 -- (327.4569pt, -51.37067pt) .. controls (327.2352pt, -51.60583pt) and (326.9185pt, -51.90582pt) .. (326.5067pt, -52.27075pt)
 -- (326.5067pt, -52.27075pt) .. controls (326.2217pt, -52.52216pt) and (325.8258pt, -52.89514pt) .. (325.319pt, -53.38983pt)
 -- (325.319pt, -53.38983pt)
 -- (324.6183pt, -54.07098pt)
 -- (324.6183pt, -54.07098pt)
 -- (325.5209pt, -54.08313pt)
 -- (325.5209pt, -54.08313pt) .. controls (326.7641pt, -54.08313pt) and (327.4252pt, -54.06287pt) .. (327.5044pt, -54.02234pt)
 -- (327.5044pt, -54.02234pt) .. controls (327.5598pt, -54.0061pt) and (327.6549pt, -53.64526pt) .. (327.7895pt, -52.93976pt)
 -- (327.7895pt, -52.93976pt)
 -- (327.7895pt, -52.90326pt)
 -- (327.7895pt, -52.90326pt)
 -- (328.2646pt, -52.90326pt)
 -- (328.2646pt, -52.90326pt)
 -- (328.2646pt, -52.93976pt)
 -- (328.2646pt, -52.93976pt) .. controls (328.2567pt, -52.96411pt) and (328.2052pt, -53.33307pt) .. (328.1102pt, -54.04663pt)
 -- (328.1102pt, -54.04663pt) .. controls (328.0151pt, -54.76025pt) and (327.9557pt, -55.1333pt) .. (327.932pt, -55.16571pt)
 -- (327.932pt, -55.16571pt)
 -- (327.932pt, -55.20221pt)
 -- (327.932pt, -55.20221pt)
 -- (323.5255pt, -55.20221pt)
 -- (323.5255pt, -55.20221pt)
 -- (323.5255pt, -54.97107pt)
 -- (323.5255pt, -54.97107pt)
 -- (323.5255pt, -54.82513pt)
 -- (323.5255pt, -54.82513pt) .. controls (323.5255pt, -54.76837pt) and (323.5493pt, -54.70758pt) .. (323.5968pt, -54.6427pt)
 -- (323.5968pt, -54.6427pt) .. controls (323.6443pt, -54.57782pt) and (323.7631pt, -54.43591pt) .. (323.9531pt, -54.21698pt)
 -- (323.9531pt, -54.21698pt) .. controls (324.1827pt, -53.95746pt) and (324.3807pt, -53.73041pt) .. (324.547pt, -53.53577pt)
 -- (324.547pt, -53.53577pt) .. controls (324.6183pt, -53.45471pt) and (324.7528pt, -53.30469pt) .. (324.9508pt, -53.08575pt)
 -- (324.9508pt, -53.08575pt) .. controls (325.1488pt, -52.86676pt) and (325.2834pt, -52.71674pt) .. (325.3546pt, -52.63568pt)
 -- (325.3546pt, -52.63568pt) .. controls (325.4259pt, -52.55457pt) and (325.5407pt, -52.42078pt) .. (325.6991pt, -52.23425pt)
 -- (325.6991pt, -52.23425pt) .. controls (325.8575pt, -52.04779pt) and (325.9683pt, -51.90991pt) .. (326.0316pt, -51.82068pt)
 -- (326.0316pt, -51.82068pt) .. controls (326.095pt, -51.73151pt) and (326.186pt, -51.60986pt) .. (326.3048pt, -51.45581pt)
 -- (326.3048pt, -51.45581pt) .. controls (326.4236pt, -51.3017pt) and (326.5067pt, -51.172pt) .. (326.5542pt, -51.06653pt)
 -- (326.5542pt, -51.06653pt) .. controls (326.6017pt, -50.96112pt) and (326.6611pt, -50.84357pt) .. (326.7324pt, -50.71381pt)
 -- (326.7324pt, -50.71381pt) .. controls (326.8036pt, -50.58405pt) and (326.8551pt, -50.45435pt) .. (326.8868pt, -50.32458pt)
 -- (326.8868pt, -50.32458pt) .. controls (326.9185pt, -50.19482pt) and (326.9462pt, -50.07318pt) .. (326.9699pt, -49.95966pt)
 -- (326.9699pt, -49.95966pt) .. controls (326.9937pt, -49.84613pt) and (327.0056pt, -49.71234pt) .. (327.0056pt, -49.55829pt)
 -- (327.0056pt, -49.55829pt) .. controls (327.0056pt, -49.04736pt) and (326.871pt, -48.60547pt) .. (326.6017pt, -48.23242pt)
 -- (326.6017pt, -48.23242pt) .. controls (326.3325pt, -47.85938pt) and (325.9485pt, -47.67291pt) .. (325.4496pt, -47.67291pt)
 -- (325.4496pt, -47.67291pt) .. controls (325.1884pt, -47.67291pt) and (324.9587pt, -47.74182pt) .. (324.7608pt, -47.8797pt)
 -- (324.7608pt, -47.8797pt) .. controls (324.5628pt, -48.01752pt) and (324.4243pt, -48.15131pt) .. (324.3451pt, -48.28107pt)
 -- (324.3451pt, -48.28107pt) .. controls (324.2659pt, -48.41083pt) and (324.2263pt, -48.48785pt) .. (324.2263pt, -48.51221pt)
 -- (324.2263pt, -48.51221pt) .. controls (324.2263pt, -48.52032pt) and (324.2461pt, -48.52435pt) .. (324.2857pt, -48.52435pt)
 -- (324.2857pt, -48.52435pt) .. controls (324.4282pt, -48.52435pt) and (324.5747pt, -48.58112pt) .. (324.7251pt, -48.69464pt)
 -- (324.7251pt, -48.69464pt) .. controls (324.8756pt, -48.80817pt) and (324.9508pt, -48.99469pt) .. (324.9508pt, -49.25415pt)
 -- (324.9508pt, -49.25415pt) .. controls (324.9508pt, -49.45691pt) and (324.8875pt, -49.6272pt) .. (324.7608pt, -49.76501pt)
 -- (324.7608pt, -49.76501pt) .. controls (324.6341pt, -49.90289pt) and (324.4559pt, -49.97589pt) .. (324.2263pt, -49.98401pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(335.318pt, -49.9892pt) .. controls (335.318pt, -49.81714pt) and (335.4076pt, -49.70245pt) .. (335.5868pt, -49.64514pt)
 -- (335.5868pt, -49.64514pt)
 -- (346.2713pt, -49.64514pt)
 -- (346.2713pt, -49.64514pt) .. controls (346.4281pt, -49.75983pt) and (346.5065pt, -49.87451pt) .. (346.5065pt, -49.9892pt)
 -- (346.5065pt, -49.9892pt) .. controls (346.5065pt, -50.13831pt) and (346.4225pt, -50.25299pt) .. (346.2545pt, -50.33331pt)
 -- (346.2545pt, -50.33331pt)
 -- (335.5532pt, -50.33331pt)
 -- (335.5532pt, -50.33331pt) .. controls (335.3964pt, -50.25299pt) and (335.318pt, -50.13831pt) .. (335.318pt, -49.9892pt) -- cycle
(335.318pt, -46.65149pt) .. controls (335.318pt, -46.50238pt) and (335.3964pt, -46.3877pt) .. (335.5532pt, -46.30743pt)
 -- (335.5532pt, -46.30743pt)
 -- (346.2545pt, -46.30743pt)
 -- (346.2545pt, -46.30743pt) .. controls (346.4225pt, -46.39917pt) and (346.5065pt, -46.51385pt) .. (346.5065pt, -46.65149pt)
 -- (346.5065pt, -46.65149pt) .. controls (346.5065pt, -46.77765pt) and (346.4281pt, -46.88666pt) .. (346.2713pt, -46.97839pt)
 -- (346.2713pt, -46.97839pt)
 -- (340.929pt, -46.99561pt)
 -- (340.929pt, -46.99561pt)
 -- (335.5868pt, -46.99561pt)
 -- (335.5868pt, -46.99561pt) .. controls (335.4076pt, -46.93823pt) and (335.318pt, -46.82355pt) .. (335.318pt, -46.65149pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(335.318pt, -49.9892pt) .. controls (335.318pt, -49.81714pt) and (335.4076pt, -49.70245pt) .. (335.5868pt, -49.64514pt)
 -- (335.5868pt, -49.64514pt)
 -- (346.2713pt, -49.64514pt)
 -- (346.2713pt, -49.64514pt) .. controls (346.4281pt, -49.75983pt) and (346.5065pt, -49.87451pt) .. (346.5065pt, -49.9892pt)
 -- (346.5065pt, -49.9892pt) .. controls (346.5065pt, -50.13831pt) and (346.4225pt, -50.25299pt) .. (346.2545pt, -50.33331pt)
 -- (346.2545pt, -50.33331pt)
 -- (335.5532pt, -50.33331pt)
 -- (335.5532pt, -50.33331pt) .. controls (335.3964pt, -50.25299pt) and (335.318pt, -50.13831pt) .. (335.318pt, -49.9892pt) -- cycle
(335.318pt, -46.65149pt) .. controls (335.318pt, -46.50238pt) and (335.3964pt, -46.3877pt) .. (335.5532pt, -46.30743pt)
 -- (335.5532pt, -46.30743pt)
 -- (346.2545pt, -46.30743pt)
 -- (346.2545pt, -46.30743pt) .. controls (346.4225pt, -46.39917pt) and (346.5065pt, -46.51385pt) .. (346.5065pt, -46.65149pt)
 -- (346.5065pt, -46.65149pt) .. controls (346.5065pt, -46.77765pt) and (346.4281pt, -46.88666pt) .. (346.2713pt, -46.97839pt)
 -- (346.2713pt, -46.97839pt)
 -- (340.929pt, -46.99561pt)
 -- (340.929pt, -46.99561pt)
 -- (335.5868pt, -46.99561pt)
 -- (335.5868pt, -46.99561pt) .. controls (335.4076pt, -46.93823pt) and (335.318pt, -46.82355pt) .. (335.318pt, -46.65149pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(347.6221,-53.0448){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} MC(}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(385.8757pt, -41.15857pt) .. controls (386.0332pt, -41.22473pt) and (386.112pt, -41.32397pt) .. (386.112pt, -41.4563pt)
 -- (386.112pt, -41.4563pt) .. controls (386.112pt, -41.64374pt) and (386.0501pt, -41.85876pt) .. (385.9263pt, -42.10138pt)
 -- (385.9263pt, -42.10138pt) .. controls (385.8588pt, -42.15649pt) and (385.5888pt, -42.18408pt) .. (385.1162pt, -42.18408pt)
 -- (385.1162pt, -42.18408pt) .. controls (384.6886pt, -42.18408pt) and (384.4748pt, -42.18958pt) .. (384.4748pt, -42.20062pt)
 -- (384.4748pt, -42.20062pt) .. controls (384.4748pt, -42.2337pt) and (384.5817pt, -42.86774pt) .. (384.7955pt, -44.10278pt)
 -- (384.7955pt, -44.10278pt) .. controls (385.0093pt, -45.33783pt) and (385.2343pt, -46.57281pt) .. (385.4706pt, -47.80786pt)
 -- (385.4706pt, -47.80786pt)
 -- (385.8082pt, -49.62732pt)
 -- (385.8082pt, -49.62732pt)
 -- (387.074pt, -47.79132pt)
 -- (387.074pt, -47.79132pt) .. controls (387.9292pt, -46.56732pt) and (388.7787pt, -45.34332pt) .. (389.6226pt, -44.11932pt)
 -- (389.6226pt, -44.11932pt) .. controls (390.4665pt, -42.89532pt) and (390.894pt, -42.27228pt) .. (390.9053pt, -42.25024pt)
 -- (390.9053pt, -42.25024pt) .. controls (390.894pt, -42.2392pt) and (390.6296pt, -42.21716pt) .. (390.112pt, -42.18408pt)
 -- (390.112pt, -42.18408pt) .. controls (389.9095pt, -42.18408pt) and (389.7689pt, -42.16754pt) .. (389.6901pt, -42.13446pt)
 -- (389.6901pt, -42.13446pt) .. controls (389.6113pt, -42.10138pt) and (389.5663pt, -42.02417pt) .. (389.5551pt, -41.90289pt)
 -- (389.5551pt, -41.90289pt) .. controls (389.5551pt, -41.82568pt) and (389.572pt, -41.73199pt) .. (389.6057pt, -41.6217pt)
 -- (389.6057pt, -41.6217pt) .. controls (389.662pt, -41.41217pt) and (389.7126pt, -41.2854pt) .. (389.7576pt, -41.24127pt)
 -- (389.7576pt, -41.24127pt) .. controls (389.8026pt, -41.19714pt) and (389.9095pt, -41.16962pt) .. (390.0783pt, -41.15857pt)
 -- (390.0783pt, -41.15857pt) .. controls (390.1233pt, -41.15857pt) and (390.3258pt, -41.16406pt) .. (390.6859pt, -41.17511pt)
 -- (390.6859pt, -41.17511pt) .. controls (391.046pt, -41.18616pt) and (391.496pt, -41.19165pt) .. (392.0361pt, -41.19165pt)
 -- (392.0361pt, -41.19165pt) .. controls (392.3512pt, -41.19165pt) and (392.6718pt, -41.19165pt) .. (392.9982pt, -41.19165pt)
 -- (392.9982pt, -41.19165pt) .. controls (393.3245pt, -41.19165pt) and (393.5214pt, -41.18616pt) .. (393.5889pt, -41.17511pt)
 -- (393.5889pt, -41.17511pt) .. controls (393.7689pt, -41.17511pt) and (393.8814pt, -41.18616pt) .. (393.9265pt, -41.20819pt)
 -- (393.9265pt, -41.20819pt) .. controls (393.9714pt, -41.23022pt) and (394.0164pt, -41.29639pt) .. (394.0615pt, -41.40668pt)
 -- (394.0615pt, -41.40668pt) .. controls (394.0615pt, -41.45081pt) and (394.039pt, -41.56104pt) .. (393.994pt, -41.73749pt)
 -- (393.994pt, -41.73749pt) .. controls (393.9377pt, -41.94702pt) and (393.8871pt, -42.07379pt) .. (393.842pt, -42.11792pt)
 -- (393.842pt, -42.11792pt) .. controls (393.797pt, -42.16205pt) and (393.6676pt, -42.18408pt) .. (393.4539pt, -42.18408pt)
 -- (393.4539pt, -42.18408pt) .. controls (392.8913pt, -42.18408pt) and (392.4918pt, -42.22266pt) .. (392.2555pt, -42.29987pt)
 -- (392.2555pt, -42.29987pt) .. controls (392.1993pt, -42.29987pt) and (392.1486pt, -42.3219pt) .. (392.1036pt, -42.36603pt)
 -- (392.1036pt, -42.36603pt) .. controls (392.0699pt, -42.39911pt) and (390.8884pt, -44.10278pt) .. (388.5593pt, -47.47705pt)
 -- (388.5593pt, -47.47705pt) .. controls (386.2301pt, -50.85132pt) and (385.0487pt, -52.55499pt) .. (385.0149pt, -52.58807pt)
 -- (385.0149pt, -52.58807pt) .. controls (384.9699pt, -52.6322pt) and (384.8687pt, -52.69281pt) .. (384.7111pt, -52.77002pt)
 -- (384.7111pt, -52.77002pt)
 -- (384.2723pt, -52.77002pt)
 -- (384.2723pt, -52.77002pt)
 -- (384.0191pt, -52.77002pt)
 -- (384.0191pt, -52.77002pt) .. controls (383.7828pt, -52.77002pt) and (383.6478pt, -52.69281pt) .. (383.614pt, -52.53845pt)
 -- (383.614pt, -52.53845pt) .. controls (383.614pt, -52.5274pt) and (383.5747pt, -52.31238pt) .. (383.4959pt, -51.89337pt)
 -- (383.4959pt, -51.89337pt) .. controls (383.4171pt, -51.47437pt) and (383.2934pt, -50.79065pt) .. (383.1246pt, -49.84235pt)
 -- (383.1246pt, -49.84235pt) .. controls (382.9558pt, -48.89404pt) and (382.7983pt, -48.05597pt) .. (382.652pt, -47.32819pt)
 -- (382.652pt, -47.32819pt)
 -- (381.7406pt, -42.18408pt)
 -- (381.7406pt, -42.18408pt)
 -- (381.0655pt, -42.18408pt)
 -- (381.0655pt, -42.18408pt)
 -- (380.6942pt, -42.18408pt)
 -- (380.6942pt, -42.18408pt) .. controls (380.3341pt, -42.18408pt) and (380.1541pt, -42.08484pt) .. (380.1541pt, -41.88635pt)
 -- (380.1541pt, -41.88635pt) .. controls (380.1991pt, -41.48938pt) and (380.2891pt, -41.25781pt) .. (380.4241pt, -41.19165pt)
 -- (380.4241pt, -41.19165pt) .. controls (380.4691pt, -41.16962pt) and (380.5873pt, -41.15857pt) .. (380.7786pt, -41.15857pt)
 -- (380.7786pt, -41.15857pt) .. controls (381.2849pt, -41.1806pt) and (382.1119pt, -41.19165pt) .. (383.2596pt, -41.19165pt)
 -- (383.2596pt, -41.19165pt) .. controls (384.2048pt, -41.19165pt) and (384.8911pt, -41.18616pt) .. (385.3187pt, -41.17511pt)
 -- (385.3187pt, -41.17511pt)
 -- (385.8757pt, -41.15857pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(385.8757pt, -41.15857pt) .. controls (386.0332pt, -41.22473pt) and (386.112pt, -41.32397pt) .. (386.112pt, -41.4563pt)
 -- (386.112pt, -41.4563pt) .. controls (386.112pt, -41.64374pt) and (386.0501pt, -41.85876pt) .. (385.9263pt, -42.10138pt)
 -- (385.9263pt, -42.10138pt) .. controls (385.8588pt, -42.15649pt) and (385.5888pt, -42.18408pt) .. (385.1162pt, -42.18408pt)
 -- (385.1162pt, -42.18408pt) .. controls (384.6886pt, -42.18408pt) and (384.4748pt, -42.18958pt) .. (384.4748pt, -42.20062pt)
 -- (384.4748pt, -42.20062pt) .. controls (384.4748pt, -42.2337pt) and (384.5817pt, -42.86774pt) .. (384.7955pt, -44.10278pt)
 -- (384.7955pt, -44.10278pt) .. controls (385.0093pt, -45.33783pt) and (385.2343pt, -46.57281pt) .. (385.4706pt, -47.80786pt)
 -- (385.4706pt, -47.80786pt)
 -- (385.8082pt, -49.62732pt)
 -- (385.8082pt, -49.62732pt)
 -- (387.074pt, -47.79132pt)
 -- (387.074pt, -47.79132pt) .. controls (387.9292pt, -46.56732pt) and (388.7787pt, -45.34332pt) .. (389.6226pt, -44.11932pt)
 -- (389.6226pt, -44.11932pt) .. controls (390.4665pt, -42.89532pt) and (390.894pt, -42.27228pt) .. (390.9053pt, -42.25024pt)
 -- (390.9053pt, -42.25024pt) .. controls (390.894pt, -42.2392pt) and (390.6296pt, -42.21716pt) .. (390.112pt, -42.18408pt)
 -- (390.112pt, -42.18408pt) .. controls (389.9095pt, -42.18408pt) and (389.7689pt, -42.16754pt) .. (389.6901pt, -42.13446pt)
 -- (389.6901pt, -42.13446pt) .. controls (389.6113pt, -42.10138pt) and (389.5663pt, -42.02417pt) .. (389.5551pt, -41.90289pt)
 -- (389.5551pt, -41.90289pt) .. controls (389.5551pt, -41.82568pt) and (389.572pt, -41.73199pt) .. (389.6057pt, -41.6217pt)
 -- (389.6057pt, -41.6217pt) .. controls (389.662pt, -41.41217pt) and (389.7126pt, -41.2854pt) .. (389.7576pt, -41.24127pt)
 -- (389.7576pt, -41.24127pt) .. controls (389.8026pt, -41.19714pt) and (389.9095pt, -41.16962pt) .. (390.0783pt, -41.15857pt)
 -- (390.0783pt, -41.15857pt) .. controls (390.1233pt, -41.15857pt) and (390.3258pt, -41.16406pt) .. (390.6859pt, -41.17511pt)
 -- (390.6859pt, -41.17511pt) .. controls (391.046pt, -41.18616pt) and (391.496pt, -41.19165pt) .. (392.0361pt, -41.19165pt)
 -- (392.0361pt, -41.19165pt) .. controls (392.3512pt, -41.19165pt) and (392.6718pt, -41.19165pt) .. (392.9982pt, -41.19165pt)
 -- (392.9982pt, -41.19165pt) .. controls (393.3245pt, -41.19165pt) and (393.5214pt, -41.18616pt) .. (393.5889pt, -41.17511pt)
 -- (393.5889pt, -41.17511pt) .. controls (393.7689pt, -41.17511pt) and (393.8814pt, -41.18616pt) .. (393.9265pt, -41.20819pt)
 -- (393.9265pt, -41.20819pt) .. controls (393.9714pt, -41.23022pt) and (394.0164pt, -41.29639pt) .. (394.0615pt, -41.40668pt)
 -- (394.0615pt, -41.40668pt) .. controls (394.0615pt, -41.45081pt) and (394.039pt, -41.56104pt) .. (393.994pt, -41.73749pt)
 -- (393.994pt, -41.73749pt) .. controls (393.9377pt, -41.94702pt) and (393.8871pt, -42.07379pt) .. (393.842pt, -42.11792pt)
 -- (393.842pt, -42.11792pt) .. controls (393.797pt, -42.16205pt) and (393.6676pt, -42.18408pt) .. (393.4539pt, -42.18408pt)
 -- (393.4539pt, -42.18408pt) .. controls (392.8913pt, -42.18408pt) and (392.4918pt, -42.22266pt) .. (392.2555pt, -42.29987pt)
 -- (392.2555pt, -42.29987pt) .. controls (392.1993pt, -42.29987pt) and (392.1486pt, -42.3219pt) .. (392.1036pt, -42.36603pt)
 -- (392.1036pt, -42.36603pt) .. controls (392.0699pt, -42.39911pt) and (390.8884pt, -44.10278pt) .. (388.5593pt, -47.47705pt)
 -- (388.5593pt, -47.47705pt) .. controls (386.2301pt, -50.85132pt) and (385.0487pt, -52.55499pt) .. (385.0149pt, -52.58807pt)
 -- (385.0149pt, -52.58807pt) .. controls (384.9699pt, -52.6322pt) and (384.8687pt, -52.69281pt) .. (384.7111pt, -52.77002pt)
 -- (384.7111pt, -52.77002pt)
 -- (384.2723pt, -52.77002pt)
 -- (384.2723pt, -52.77002pt)
 -- (384.0191pt, -52.77002pt)
 -- (384.0191pt, -52.77002pt) .. controls (383.7828pt, -52.77002pt) and (383.6478pt, -52.69281pt) .. (383.614pt, -52.53845pt)
 -- (383.614pt, -52.53845pt) .. controls (383.614pt, -52.5274pt) and (383.5747pt, -52.31238pt) .. (383.4959pt, -51.89337pt)
 -- (383.4959pt, -51.89337pt) .. controls (383.4171pt, -51.47437pt) and (383.2934pt, -50.79065pt) .. (383.1246pt, -49.84235pt)
 -- (383.1246pt, -49.84235pt) .. controls (382.9558pt, -48.89404pt) and (382.7983pt, -48.05597pt) .. (382.652pt, -47.32819pt)
 -- (382.652pt, -47.32819pt)
 -- (381.7406pt, -42.18408pt)
 -- (381.7406pt, -42.18408pt)
 -- (381.0655pt, -42.18408pt)
 -- (381.0655pt, -42.18408pt)
 -- (380.6942pt, -42.18408pt)
 -- (380.6942pt, -42.18408pt) .. controls (380.3341pt, -42.18408pt) and (380.1541pt, -42.08484pt) .. (380.1541pt, -41.88635pt)
 -- (380.1541pt, -41.88635pt) .. controls (380.1991pt, -41.48938pt) and (380.2891pt, -41.25781pt) .. (380.4241pt, -41.19165pt)
 -- (380.4241pt, -41.19165pt) .. controls (380.4691pt, -41.16962pt) and (380.5873pt, -41.15857pt) .. (380.7786pt, -41.15857pt)
 -- (380.7786pt, -41.15857pt) .. controls (381.2849pt, -41.1806pt) and (382.1119pt, -41.19165pt) .. (383.2596pt, -41.19165pt)
 -- (383.2596pt, -41.19165pt) .. controls (384.2048pt, -41.19165pt) and (384.8911pt, -41.18616pt) .. (385.3187pt, -41.17511pt)
 -- (385.3187pt, -41.17511pt)
 -- (385.8757pt, -41.15857pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(395.3779pt, -51.92645pt) .. controls (395.3779pt, -51.92645pt) and (395.3779pt, -51.78864pt) .. (395.3779pt, -51.51294pt)
 -- (395.3779pt, -51.51294pt) .. controls (395.3779pt, -51.23724pt) and (395.4679pt, -51.00018pt) .. (395.6479pt, -50.8017pt)
 -- (395.6479pt, -50.8017pt) .. controls (395.828pt, -50.60321pt) and (396.0699pt, -50.50397pt) .. (396.3737pt, -50.50397pt)
 -- (396.3737pt, -50.50397pt) .. controls (396.6888pt, -50.50397pt) and (396.9701pt, -50.64178pt) .. (397.2176pt, -50.91748pt)
 -- (397.2176pt, -50.91748pt) .. controls (397.4651pt, -51.19318pt) and (397.5945pt, -51.67834pt) .. (397.6058pt, -52.37305pt)
 -- (397.6058pt, -52.37305pt) .. controls (397.6058pt, -52.75897pt) and (397.5551pt, -53.13391pt) .. (397.4539pt, -53.4978pt)
 -- (397.4539pt, -53.4978pt) .. controls (397.3526pt, -53.86169pt) and (397.2345pt, -54.17596pt) .. (397.0995pt, -54.44061pt)
 -- (397.0995pt, -54.44061pt) .. controls (396.9644pt, -54.70526pt) and (396.8181pt, -54.93134pt) .. (396.6606pt, -55.11877pt)
 -- (396.6606pt, -55.11877pt) .. controls (396.5031pt, -55.30621pt) and (396.3681pt, -55.45508pt) .. (396.2556pt, -55.56537pt)
 -- (396.2556pt, -55.56537pt) .. controls (396.143pt, -55.67566pt) and (396.0699pt, -55.72528pt) .. (396.0361pt, -55.71423pt)
 -- (396.0361pt, -55.71423pt) .. controls (395.9911pt, -55.71423pt) and (395.918pt, -55.66461pt) .. (395.8167pt, -55.56537pt)
 -- (395.8167pt, -55.56537pt) .. controls (395.7155pt, -55.46613pt) and (395.6648pt, -55.39447pt) .. (395.6648pt, -55.35034pt)
 -- (395.6648pt, -55.35034pt) .. controls (395.6648pt, -55.30621pt) and (395.7267pt, -55.21802pt) .. (395.8505pt, -55.08569pt)
 -- (395.8505pt, -55.08569pt) .. controls (395.9742pt, -54.95337pt) and (396.1149pt, -54.78796pt) .. (396.2724pt, -54.58948pt)
 -- (396.2724pt, -54.58948pt) .. controls (396.43pt, -54.39099pt) and (396.5762pt, -54.1153pt) .. (396.7112pt, -53.76245pt)
 -- (396.7112pt, -53.76245pt) .. controls (396.8463pt, -53.40961pt) and (396.9363pt, -53.00708pt) .. (396.9813pt, -52.55499pt)
 -- (396.9813pt, -52.55499pt)
 -- (396.9813pt, -52.35651pt)
 -- (396.9813pt, -52.35651pt)
 -- (396.9644pt, -52.37305pt)
 -- (396.9644pt, -52.37305pt) .. controls (396.9419pt, -52.38409pt) and (396.9138pt, -52.39508pt) .. (396.88pt, -52.40613pt)
 -- (396.88pt, -52.40613pt) .. controls (396.8463pt, -52.41718pt) and (396.8125pt, -52.43372pt) .. (396.7788pt, -52.45575pt)
 -- (396.7788pt, -52.45575pt) .. controls (396.745pt, -52.47778pt) and (396.6944pt, -52.48883pt) .. (396.6269pt, -52.48883pt)
 -- (396.6269pt, -52.48883pt) .. controls (396.5594pt, -52.48883pt) and (396.4919pt, -52.49432pt) .. (396.4243pt, -52.50537pt)
 -- (396.4243pt, -52.50537pt) .. controls (396.1205pt, -52.50537pt) and (395.873pt, -52.41162pt) .. (395.6817pt, -52.22418pt)
 -- (395.6817pt, -52.22418pt)
 -- (395.3779pt, -51.92645pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(395.3779pt, -51.92645pt) .. controls (395.3779pt, -51.92645pt) and (395.3779pt, -51.78864pt) .. (395.3779pt, -51.51294pt)
 -- (395.3779pt, -51.51294pt) .. controls (395.3779pt, -51.23724pt) and (395.4679pt, -51.00018pt) .. (395.6479pt, -50.8017pt)
 -- (395.6479pt, -50.8017pt) .. controls (395.828pt, -50.60321pt) and (396.0699pt, -50.50397pt) .. (396.3737pt, -50.50397pt)
 -- (396.3737pt, -50.50397pt) .. controls (396.6888pt, -50.50397pt) and (396.9701pt, -50.64178pt) .. (397.2176pt, -50.91748pt)
 -- (397.2176pt, -50.91748pt) .. controls (397.4651pt, -51.19318pt) and (397.5945pt, -51.67834pt) .. (397.6058pt, -52.37305pt)
 -- (397.6058pt, -52.37305pt) .. controls (397.6058pt, -52.75897pt) and (397.5551pt, -53.13391pt) .. (397.4539pt, -53.4978pt)
 -- (397.4539pt, -53.4978pt) .. controls (397.3526pt, -53.86169pt) and (397.2345pt, -54.17596pt) .. (397.0995pt, -54.44061pt)
 -- (397.0995pt, -54.44061pt) .. controls (396.9644pt, -54.70526pt) and (396.8181pt, -54.93134pt) .. (396.6606pt, -55.11877pt)
 -- (396.6606pt, -55.11877pt) .. controls (396.5031pt, -55.30621pt) and (396.3681pt, -55.45508pt) .. (396.2556pt, -55.56537pt)
 -- (396.2556pt, -55.56537pt) .. controls (396.143pt, -55.67566pt) and (396.0699pt, -55.72528pt) .. (396.0361pt, -55.71423pt)
 -- (396.0361pt, -55.71423pt) .. controls (395.9911pt, -55.71423pt) and (395.918pt, -55.66461pt) .. (395.8167pt, -55.56537pt)
 -- (395.8167pt, -55.56537pt) .. controls (395.7155pt, -55.46613pt) and (395.6648pt, -55.39447pt) .. (395.6648pt, -55.35034pt)
 -- (395.6648pt, -55.35034pt) .. controls (395.6648pt, -55.30621pt) and (395.7267pt, -55.21802pt) .. (395.8505pt, -55.08569pt)
 -- (395.8505pt, -55.08569pt) .. controls (395.9742pt, -54.95337pt) and (396.1149pt, -54.78796pt) .. (396.2724pt, -54.58948pt)
 -- (396.2724pt, -54.58948pt) .. controls (396.43pt, -54.39099pt) and (396.5762pt, -54.1153pt) .. (396.7112pt, -53.76245pt)
 -- (396.7112pt, -53.76245pt) .. controls (396.8463pt, -53.40961pt) and (396.9363pt, -53.00708pt) .. (396.9813pt, -52.55499pt)
 -- (396.9813pt, -52.55499pt)
 -- (396.9813pt, -52.35651pt)
 -- (396.9813pt, -52.35651pt)
 -- (396.9644pt, -52.37305pt)
 -- (396.9644pt, -52.37305pt) .. controls (396.9419pt, -52.38409pt) and (396.9138pt, -52.39508pt) .. (396.88pt, -52.40613pt)
 -- (396.88pt, -52.40613pt) .. controls (396.8463pt, -52.41718pt) and (396.8125pt, -52.43372pt) .. (396.7788pt, -52.45575pt)
 -- (396.7788pt, -52.45575pt) .. controls (396.745pt, -52.47778pt) and (396.6944pt, -52.48883pt) .. (396.6269pt, -52.48883pt)
 -- (396.6269pt, -52.48883pt) .. controls (396.5594pt, -52.48883pt) and (396.4919pt, -52.49432pt) .. (396.4243pt, -52.50537pt)
 -- (396.4243pt, -52.50537pt) .. controls (396.1205pt, -52.50537pt) and (395.873pt, -52.41162pt) .. (395.6817pt, -52.22418pt)
 -- (395.6817pt, -52.22418pt)
 -- (395.3779pt, -51.92645pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(405.9216pt, -42.18408pt) -- (405.4659pt, -42.18408pt)
 -- (405.4659pt, -42.18408pt) .. controls (405.2746pt, -42.18408pt) and (405.1452pt, -42.17303pt) .. (405.0777pt, -42.151pt)
 -- (405.0777pt, -42.151pt) .. controls (405.0102pt, -42.12897pt) and (404.9595pt, -42.05725pt) .. (404.9258pt, -41.93597pt)
 -- (404.9258pt, -41.93597pt) .. controls (404.9708pt, -41.50592pt) and (405.0664pt, -41.25781pt) .. (405.2127pt, -41.19165pt)
 -- (405.2127pt, -41.19165pt) .. controls (405.2577pt, -41.16962pt) and (405.9947pt, -41.15857pt) .. (407.4237pt, -41.15857pt)
 -- (407.4237pt, -41.15857pt)
 -- (409.5503pt, -41.15857pt)
 -- (409.5503pt, -41.15857pt) .. controls (409.5616pt, -41.16962pt) and (409.5897pt, -41.19165pt) .. (409.6347pt, -41.22473pt)
 -- (409.6347pt, -41.22473pt) .. controls (409.6797pt, -41.25781pt) and (409.7135pt, -41.2854pt) .. (409.736pt, -41.30743pt)
 -- (409.736pt, -41.30743pt) .. controls (409.7697pt, -41.35156pt) and (410.0566pt, -42.80713pt) .. (410.5967pt, -45.67413pt)
 -- (410.5967pt, -45.67413pt)
 -- (411.4238pt, -49.97467pt)
 -- (411.4238pt, -49.97467pt)
 -- (411.8288pt, -49.41229pt)
 -- (411.8288pt, -49.41229pt) .. controls (412.0876pt, -49.03735pt) and (412.4477pt, -48.5191pt) .. (412.909pt, -47.85748pt)
 -- (412.909pt, -47.85748pt) .. controls (413.3703pt, -47.19586pt) and (413.871pt, -46.48462pt) .. (414.4111pt, -45.72375pt)
 -- (414.4111pt, -45.72375pt) .. controls (416.369pt, -42.9339pt) and (417.3929pt, -41.49487pt) .. (417.4829pt, -41.40668pt)
 -- (417.4829pt, -41.40668pt) .. controls (417.5504pt, -41.32947pt) and (417.6573pt, -41.24677pt) .. (417.8036pt, -41.15857pt)
 -- (417.8036pt, -41.15857pt)
 -- (419.8289pt, -41.15857pt)
 -- (419.8289pt, -41.15857pt)
 -- (421.2467pt, -41.15857pt)
 -- (421.2467pt, -41.15857pt) .. controls (421.6405pt, -41.15857pt) and (421.888pt, -41.17511pt) .. (421.9893pt, -41.20819pt)
 -- (421.9893pt, -41.20819pt) .. controls (422.0906pt, -41.24127pt) and (422.1412pt, -41.32397pt) .. (422.1412pt, -41.4563pt)
 -- (422.1412pt, -41.4563pt) .. controls (422.0962pt, -41.85327pt) and (422.0062pt, -42.08484pt) .. (421.8712pt, -42.151pt)
 -- (421.8712pt, -42.151pt) .. controls (421.8261pt, -42.17303pt) and (421.5223pt, -42.18408pt) .. (420.9597pt, -42.18408pt)
 -- (420.9597pt, -42.18408pt)
 -- (420.1328pt, -42.18408pt)
 -- (420.1328pt, -42.18408pt)
 -- (418.9682pt, -46.81543pt)
 -- (418.9682pt, -46.81543pt) .. controls (418.1693pt, -49.90302pt) and (417.7698pt, -51.45227pt) .. (417.7698pt, -51.46332pt)
 -- (417.7698pt, -51.46332pt) .. controls (417.7698pt, -51.47437pt) and (418.0174pt, -51.47986pt) .. (418.5125pt, -51.47986pt)
 -- (418.5125pt, -51.47986pt)
 -- (418.9682pt, -51.47986pt)
 -- (418.9682pt, -51.47986pt) .. controls (419.3282pt, -51.47986pt) and (419.5083pt, -51.5791pt) .. (419.5083pt, -51.77759pt)
 -- (419.5083pt, -51.77759pt) .. controls (419.4745pt, -52.18561pt) and (419.3788pt, -52.41718pt) .. (419.2213pt, -52.47229pt)
 -- (419.2213pt, -52.47229pt) .. controls (419.1763pt, -52.49432pt) and (419.1088pt, -52.50537pt) .. (419.0188pt, -52.50537pt)
 -- (419.0188pt, -52.50537pt) .. controls (418.9738pt, -52.50537pt) and (418.7263pt, -52.49988pt) .. (418.2762pt, -52.48883pt)
 -- (418.2762pt, -52.48883pt) .. controls (417.8261pt, -52.47778pt) and (417.1791pt, -52.47229pt) .. (416.3352pt, -52.47229pt)
 -- (416.3352pt, -52.47229pt) .. controls (415.5363pt, -52.47229pt) and (414.9287pt, -52.47778pt) .. (414.5124pt, -52.48883pt)
 -- (414.5124pt, -52.48883pt) .. controls (414.0961pt, -52.49988pt) and (413.8598pt, -52.50537pt) .. (413.8035pt, -52.50537pt)
 -- (413.8035pt, -52.50537pt)
 -- (413.7698pt, -52.50537pt)
 -- (413.7698pt, -52.50537pt) .. controls (413.5898pt, -52.50537pt) and (413.4772pt, -52.42267pt) .. (413.4322pt, -52.25726pt)
 -- (413.4322pt, -52.25726pt) .. controls (413.4772pt, -51.82721pt) and (413.5729pt, -51.5791pt) .. (413.7191pt, -51.51294pt)
 -- (413.7191pt, -51.51294pt) .. controls (413.7642pt, -51.49091pt) and (414.0623pt, -51.47986pt) .. (414.6137pt, -51.47986pt)
 -- (414.6137pt, -51.47986pt)
 -- (415.4407pt, -51.47986pt)
 -- (415.4407pt, -51.47986pt) .. controls (417.0047pt, -45.34882pt) and (417.7867pt, -42.27783pt) .. (417.7867pt, -42.26678pt)
 -- (417.7867pt, -42.26678pt)
 -- (414.293pt, -47.24548pt)
 -- (414.293pt, -47.24548pt) .. controls (411.9526pt, -50.58667pt) and (410.7655pt, -52.2738pt) .. (410.7318pt, -52.30688pt)
 -- (410.7318pt, -52.30688pt) .. controls (410.5967pt, -52.43921pt) and (410.4111pt, -52.50537pt) .. (410.1748pt, -52.50537pt)
 -- (410.1748pt, -52.50537pt) .. controls (410.0623pt, -52.50537pt) and (409.9779pt, -52.50537pt) .. (409.9216pt, -52.50537pt)
 -- (409.9216pt, -52.50537pt) .. controls (409.8654pt, -52.50537pt) and (409.8035pt, -52.47778pt) .. (409.736pt, -52.42267pt)
 -- (409.736pt, -52.42267pt) .. controls (409.6685pt, -52.36755pt) and (409.6291pt, -52.29034pt) .. (409.6178pt, -52.1911pt)
 -- (409.6178pt, -52.1911pt) .. controls (409.6178pt, -52.18005pt) and (409.3028pt, -50.5481pt) .. (408.6727pt, -47.2951pt)
 -- (408.6727pt, -47.2951pt)
 -- (407.7613pt, -42.51489pt)
 -- (407.7613pt, -42.51489pt)
 -- (406.6136pt, -46.96429pt)
 -- (406.6136pt, -46.96429pt) .. controls (405.8822pt, -49.86438pt) and (405.5165pt, -51.33649pt) .. (405.5165pt, -51.38062pt)
 -- (405.5165pt, -51.38062pt) .. controls (405.5165pt, -51.44678pt) and (405.8991pt, -51.47986pt) .. (406.6642pt, -51.47986pt)
 -- (406.6642pt, -51.47986pt) .. controls (407.0243pt, -51.47986pt) and (407.2043pt, -51.56805pt) .. (407.2043pt, -51.74451pt)
 -- (407.2043pt, -51.74451pt) .. controls (407.1818pt, -52.16351pt) and (407.0862pt, -52.40613pt) .. (406.9174pt, -52.47229pt)
 -- (406.9174pt, -52.47229pt) .. controls (406.8723pt, -52.49432pt) and (406.8105pt, -52.50537pt) .. (406.7317pt, -52.50537pt)
 -- (406.7317pt, -52.50537pt) .. controls (406.6754pt, -52.50537pt) and (406.456pt, -52.49988pt) .. (406.0735pt, -52.48883pt)
 -- (406.0735pt, -52.48883pt) .. controls (405.6909pt, -52.47778pt) and (405.2071pt, -52.47229pt) .. (404.622pt, -52.47229pt)
 -- (404.622pt, -52.47229pt) .. controls (403.9919pt, -52.47229pt) and (403.5137pt, -52.47778pt) .. (403.1873pt, -52.48883pt)
 -- (403.1873pt, -52.48883pt) .. controls (402.8611pt, -52.49988pt) and (402.6754pt, -52.50537pt) .. (402.6304pt, -52.50537pt)
 -- (402.6304pt, -52.50537pt) .. controls (402.4616pt, -52.50537pt) and (402.3491pt, -52.42267pt) .. (402.2928pt, -52.25726pt)
 -- (402.2928pt, -52.25726pt) .. controls (402.2928pt, -52.21313pt) and (402.3153pt, -52.10291pt) .. (402.3604pt, -51.92645pt)
 -- (402.3604pt, -51.92645pt) .. controls (402.4166pt, -51.70593pt) and (402.4729pt, -51.5791pt) .. (402.5291pt, -51.54602pt)
 -- (402.5291pt, -51.54602pt) .. controls (402.5854pt, -51.51294pt) and (402.7935pt, -51.49091pt) .. (403.1536pt, -51.47986pt)
 -- (403.1536pt, -51.47986pt) .. controls (403.7499pt, -51.45782pt) and (404.1438pt, -51.41919pt) .. (404.3351pt, -51.36407pt)
 -- (404.3351pt, -51.36407pt)
 -- (405.4996pt, -46.79889pt)
 -- (405.4996pt, -46.79889pt) .. controls (406.276pt, -43.77747pt) and (406.6642pt, -42.25024pt) .. (406.6642pt, -42.21716pt)
 -- (406.6642pt, -42.21716pt) .. controls (406.6642pt, -42.19513pt) and (406.4167pt, -42.18408pt) .. (405.9216pt, -42.18408pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(405.9216pt, -42.18408pt) -- (405.4659pt, -42.18408pt)
 -- (405.4659pt, -42.18408pt) .. controls (405.2746pt, -42.18408pt) and (405.1452pt, -42.17303pt) .. (405.0777pt, -42.151pt)
 -- (405.0777pt, -42.151pt) .. controls (405.0102pt, -42.12897pt) and (404.9595pt, -42.05725pt) .. (404.9258pt, -41.93597pt)
 -- (404.9258pt, -41.93597pt) .. controls (404.9708pt, -41.50592pt) and (405.0664pt, -41.25781pt) .. (405.2127pt, -41.19165pt)
 -- (405.2127pt, -41.19165pt) .. controls (405.2577pt, -41.16962pt) and (405.9947pt, -41.15857pt) .. (407.4237pt, -41.15857pt)
 -- (407.4237pt, -41.15857pt)
 -- (409.5503pt, -41.15857pt)
 -- (409.5503pt, -41.15857pt) .. controls (409.5616pt, -41.16962pt) and (409.5897pt, -41.19165pt) .. (409.6347pt, -41.22473pt)
 -- (409.6347pt, -41.22473pt) .. controls (409.6797pt, -41.25781pt) and (409.7135pt, -41.2854pt) .. (409.736pt, -41.30743pt)
 -- (409.736pt, -41.30743pt) .. controls (409.7697pt, -41.35156pt) and (410.0566pt, -42.80713pt) .. (410.5967pt, -45.67413pt)
 -- (410.5967pt, -45.67413pt)
 -- (411.4238pt, -49.97467pt)
 -- (411.4238pt, -49.97467pt)
 -- (411.8288pt, -49.41229pt)
 -- (411.8288pt, -49.41229pt) .. controls (412.0876pt, -49.03735pt) and (412.4477pt, -48.5191pt) .. (412.909pt, -47.85748pt)
 -- (412.909pt, -47.85748pt) .. controls (413.3703pt, -47.19586pt) and (413.871pt, -46.48462pt) .. (414.4111pt, -45.72375pt)
 -- (414.4111pt, -45.72375pt) .. controls (416.369pt, -42.9339pt) and (417.3929pt, -41.49487pt) .. (417.4829pt, -41.40668pt)
 -- (417.4829pt, -41.40668pt) .. controls (417.5504pt, -41.32947pt) and (417.6573pt, -41.24677pt) .. (417.8036pt, -41.15857pt)
 -- (417.8036pt, -41.15857pt)
 -- (419.8289pt, -41.15857pt)
 -- (419.8289pt, -41.15857pt)
 -- (421.2467pt, -41.15857pt)
 -- (421.2467pt, -41.15857pt) .. controls (421.6405pt, -41.15857pt) and (421.888pt, -41.17511pt) .. (421.9893pt, -41.20819pt)
 -- (421.9893pt, -41.20819pt) .. controls (422.0906pt, -41.24127pt) and (422.1412pt, -41.32397pt) .. (422.1412pt, -41.4563pt)
 -- (422.1412pt, -41.4563pt) .. controls (422.0962pt, -41.85327pt) and (422.0062pt, -42.08484pt) .. (421.8712pt, -42.151pt)
 -- (421.8712pt, -42.151pt) .. controls (421.8261pt, -42.17303pt) and (421.5223pt, -42.18408pt) .. (420.9597pt, -42.18408pt)
 -- (420.9597pt, -42.18408pt)
 -- (420.1328pt, -42.18408pt)
 -- (420.1328pt, -42.18408pt)
 -- (418.9682pt, -46.81543pt)
 -- (418.9682pt, -46.81543pt) .. controls (418.1693pt, -49.90302pt) and (417.7698pt, -51.45227pt) .. (417.7698pt, -51.46332pt)
 -- (417.7698pt, -51.46332pt) .. controls (417.7698pt, -51.47437pt) and (418.0174pt, -51.47986pt) .. (418.5125pt, -51.47986pt)
 -- (418.5125pt, -51.47986pt)
 -- (418.9682pt, -51.47986pt)
 -- (418.9682pt, -51.47986pt) .. controls (419.3282pt, -51.47986pt) and (419.5083pt, -51.5791pt) .. (419.5083pt, -51.77759pt)
 -- (419.5083pt, -51.77759pt) .. controls (419.4745pt, -52.18561pt) and (419.3788pt, -52.41718pt) .. (419.2213pt, -52.47229pt)
 -- (419.2213pt, -52.47229pt) .. controls (419.1763pt, -52.49432pt) and (419.1088pt, -52.50537pt) .. (419.0188pt, -52.50537pt)
 -- (419.0188pt, -52.50537pt) .. controls (418.9738pt, -52.50537pt) and (418.7263pt, -52.49988pt) .. (418.2762pt, -52.48883pt)
 -- (418.2762pt, -52.48883pt) .. controls (417.8261pt, -52.47778pt) and (417.1791pt, -52.47229pt) .. (416.3352pt, -52.47229pt)
 -- (416.3352pt, -52.47229pt) .. controls (415.5363pt, -52.47229pt) and (414.9287pt, -52.47778pt) .. (414.5124pt, -52.48883pt)
 -- (414.5124pt, -52.48883pt) .. controls (414.0961pt, -52.49988pt) and (413.8598pt, -52.50537pt) .. (413.8035pt, -52.50537pt)
 -- (413.8035pt, -52.50537pt)
 -- (413.7698pt, -52.50537pt)
 -- (413.7698pt, -52.50537pt) .. controls (413.5898pt, -52.50537pt) and (413.4772pt, -52.42267pt) .. (413.4322pt, -52.25726pt)
 -- (413.4322pt, -52.25726pt) .. controls (413.4772pt, -51.82721pt) and (413.5729pt, -51.5791pt) .. (413.7191pt, -51.51294pt)
 -- (413.7191pt, -51.51294pt) .. controls (413.7642pt, -51.49091pt) and (414.0623pt, -51.47986pt) .. (414.6137pt, -51.47986pt)
 -- (414.6137pt, -51.47986pt)
 -- (415.4407pt, -51.47986pt)
 -- (415.4407pt, -51.47986pt) .. controls (417.0047pt, -45.34882pt) and (417.7867pt, -42.27783pt) .. (417.7867pt, -42.26678pt)
 -- (417.7867pt, -42.26678pt)
 -- (414.293pt, -47.24548pt)
 -- (414.293pt, -47.24548pt) .. controls (411.9526pt, -50.58667pt) and (410.7655pt, -52.2738pt) .. (410.7318pt, -52.30688pt)
 -- (410.7318pt, -52.30688pt) .. controls (410.5967pt, -52.43921pt) and (410.4111pt, -52.50537pt) .. (410.1748pt, -52.50537pt)
 -- (410.1748pt, -52.50537pt) .. controls (410.0623pt, -52.50537pt) and (409.9779pt, -52.50537pt) .. (409.9216pt, -52.50537pt)
 -- (409.9216pt, -52.50537pt) .. controls (409.8654pt, -52.50537pt) and (409.8035pt, -52.47778pt) .. (409.736pt, -52.42267pt)
 -- (409.736pt, -52.42267pt) .. controls (409.6685pt, -52.36755pt) and (409.6291pt, -52.29034pt) .. (409.6178pt, -52.1911pt)
 -- (409.6178pt, -52.1911pt) .. controls (409.6178pt, -52.18005pt) and (409.3028pt, -50.5481pt) .. (408.6727pt, -47.2951pt)
 -- (408.6727pt, -47.2951pt)
 -- (407.7613pt, -42.51489pt)
 -- (407.7613pt, -42.51489pt)
 -- (406.6136pt, -46.96429pt)
 -- (406.6136pt, -46.96429pt) .. controls (405.8822pt, -49.86438pt) and (405.5165pt, -51.33649pt) .. (405.5165pt, -51.38062pt)
 -- (405.5165pt, -51.38062pt) .. controls (405.5165pt, -51.44678pt) and (405.8991pt, -51.47986pt) .. (406.6642pt, -51.47986pt)
 -- (406.6642pt, -51.47986pt) .. controls (407.0243pt, -51.47986pt) and (407.2043pt, -51.56805pt) .. (407.2043pt, -51.74451pt)
 -- (407.2043pt, -51.74451pt) .. controls (407.1818pt, -52.16351pt) and (407.0862pt, -52.40613pt) .. (406.9174pt, -52.47229pt)
 -- (406.9174pt, -52.47229pt) .. controls (406.8723pt, -52.49432pt) and (406.8105pt, -52.50537pt) .. (406.7317pt, -52.50537pt)
 -- (406.7317pt, -52.50537pt) .. controls (406.6754pt, -52.50537pt) and (406.456pt, -52.49988pt) .. (406.0735pt, -52.48883pt)
 -- (406.0735pt, -52.48883pt) .. controls (405.6909pt, -52.47778pt) and (405.2071pt, -52.47229pt) .. (404.622pt, -52.47229pt)
 -- (404.622pt, -52.47229pt) .. controls (403.9919pt, -52.47229pt) and (403.5137pt, -52.47778pt) .. (403.1873pt, -52.48883pt)
 -- (403.1873pt, -52.48883pt) .. controls (402.8611pt, -52.49988pt) and (402.6754pt, -52.50537pt) .. (402.6304pt, -52.50537pt)
 -- (402.6304pt, -52.50537pt) .. controls (402.4616pt, -52.50537pt) and (402.3491pt, -52.42267pt) .. (402.2928pt, -52.25726pt)
 -- (402.2928pt, -52.25726pt) .. controls (402.2928pt, -52.21313pt) and (402.3153pt, -52.10291pt) .. (402.3604pt, -51.92645pt)
 -- (402.3604pt, -51.92645pt) .. controls (402.4166pt, -51.70593pt) and (402.4729pt, -51.5791pt) .. (402.5291pt, -51.54602pt)
 -- (402.5291pt, -51.54602pt) .. controls (402.5854pt, -51.51294pt) and (402.7935pt, -51.49091pt) .. (403.1536pt, -51.47986pt)
 -- (403.1536pt, -51.47986pt) .. controls (403.7499pt, -51.45782pt) and (404.1438pt, -51.41919pt) .. (404.3351pt, -51.36407pt)
 -- (404.3351pt, -51.36407pt)
 -- (405.4996pt, -46.79889pt)
 -- (405.4996pt, -46.79889pt) .. controls (406.276pt, -43.77747pt) and (406.6642pt, -42.25024pt) .. (406.6642pt, -42.21716pt)
 -- (406.6642pt, -42.21716pt) .. controls (406.6642pt, -42.19513pt) and (406.4167pt, -42.18408pt) .. (405.9216pt, -42.18408pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(423.1538pt, -40.11652pt) -- (423.2213pt, -40.09998pt)
 -- (423.2213pt, -40.09998pt) .. controls (423.2776pt, -40.09998pt) and (423.3338pt, -40.09998pt) .. (423.3901pt, -40.09998pt)
 -- (423.3901pt, -40.09998pt)
 -- (423.5927pt, -40.09998pt)
 -- (423.5927pt, -40.09998pt)
 -- (424.0652pt, -40.49695pt)
 -- (424.0652pt, -40.49695pt) .. controls (425.1229pt, -41.43427pt) and (425.8936pt, -42.60309pt) .. (426.3775pt, -44.00354pt)
 -- (426.3775pt, -44.00354pt) .. controls (426.8613pt, -45.40399pt) and (427.1032pt, -46.85956pt) .. (427.1032pt, -48.37024pt)
 -- (427.1032pt, -48.37024pt) .. controls (427.1032pt, -49.12006pt) and (427.047pt, -49.84235pt) .. (426.9344pt, -50.53705pt)
 -- (426.9344pt, -50.53705pt) .. controls (426.8219pt, -51.23175pt) and (426.6925pt, -51.82172pt) .. (426.5463pt, -52.30688pt)
 -- (426.5463pt, -52.30688pt) .. controls (426.4pt, -52.79205pt) and (426.1918pt, -53.27728pt) .. (425.9218pt, -53.76245pt)
 -- (425.9218pt, -53.76245pt) .. controls (425.6517pt, -54.24762pt) and (425.438pt, -54.61707pt) .. (425.2804pt, -54.87067pt)
 -- (425.2804pt, -54.87067pt) .. controls (425.1229pt, -55.12427pt) and (424.8922pt, -55.40546pt) .. (424.5884pt, -55.71423pt)
 -- (424.5884pt, -55.71423pt) .. controls (424.2846pt, -56.02301pt) and (424.1046pt, -56.20496pt) .. (424.0483pt, -56.26007pt)
 -- (424.0483pt, -56.26007pt) .. controls (423.9921pt, -56.31519pt) and (423.8627pt, -56.41998pt) .. (423.6602pt, -56.57434pt)
 -- (423.6602pt, -56.57434pt) .. controls (423.6264pt, -56.60742pt) and (423.6039pt, -56.62946pt) .. (423.5927pt, -56.6405pt)
 -- (423.5927pt, -56.6405pt)
 -- (423.3901pt, -56.6405pt)
 -- (423.3901pt, -56.6405pt) .. controls (423.3001pt, -56.6405pt) and (423.2382pt, -56.6405pt) .. (423.2044pt, -56.6405pt)
 -- (423.2044pt, -56.6405pt) .. controls (423.1707pt, -56.6405pt) and (423.1426pt, -56.62396pt) .. (423.1201pt, -56.59088pt)
 -- (423.1201pt, -56.59088pt) .. controls (423.0976pt, -56.5578pt) and (423.0807pt, -56.50818pt) .. (423.0694pt, -56.44202pt)
 -- (423.0694pt, -56.44202pt) .. controls (423.0807pt, -56.43097pt) and (423.1426pt, -56.35931pt) .. (423.2551pt, -56.22699pt)
 -- (423.2551pt, -56.22699pt) .. controls (424.9991pt, -54.45166pt) and (425.8712pt, -51.8327pt) .. (425.8712pt, -48.37024pt)
 -- (425.8712pt, -48.37024pt) .. controls (425.8712pt, -44.90778pt) and (424.9991pt, -42.28882pt) .. (423.2551pt, -40.51349pt)
 -- (423.2551pt, -40.51349pt) .. controls (423.1426pt, -40.38116pt) and (423.0807pt, -40.30951pt) .. (423.0694pt, -40.29846pt)
 -- (423.0694pt, -40.29846pt) .. controls (423.0694pt, -40.21027pt) and (423.0976pt, -40.1496pt) .. (423.1538pt, -40.11652pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(423.1538pt, -40.11652pt) -- (423.2213pt, -40.09998pt)
 -- (423.2213pt, -40.09998pt) .. controls (423.2776pt, -40.09998pt) and (423.3338pt, -40.09998pt) .. (423.3901pt, -40.09998pt)
 -- (423.3901pt, -40.09998pt)
 -- (423.5927pt, -40.09998pt)
 -- (423.5927pt, -40.09998pt)
 -- (424.0652pt, -40.49695pt)
 -- (424.0652pt, -40.49695pt) .. controls (425.1229pt, -41.43427pt) and (425.8936pt, -42.60309pt) .. (426.3775pt, -44.00354pt)
 -- (426.3775pt, -44.00354pt) .. controls (426.8613pt, -45.40399pt) and (427.1032pt, -46.85956pt) .. (427.1032pt, -48.37024pt)
 -- (427.1032pt, -48.37024pt) .. controls (427.1032pt, -49.12006pt) and (427.047pt, -49.84235pt) .. (426.9344pt, -50.53705pt)
 -- (426.9344pt, -50.53705pt) .. controls (426.8219pt, -51.23175pt) and (426.6925pt, -51.82172pt) .. (426.5463pt, -52.30688pt)
 -- (426.5463pt, -52.30688pt) .. controls (426.4pt, -52.79205pt) and (426.1918pt, -53.27728pt) .. (425.9218pt, -53.76245pt)
 -- (425.9218pt, -53.76245pt) .. controls (425.6517pt, -54.24762pt) and (425.438pt, -54.61707pt) .. (425.2804pt, -54.87067pt)
 -- (425.2804pt, -54.87067pt) .. controls (425.1229pt, -55.12427pt) and (424.8922pt, -55.40546pt) .. (424.5884pt, -55.71423pt)
 -- (424.5884pt, -55.71423pt) .. controls (424.2846pt, -56.02301pt) and (424.1046pt, -56.20496pt) .. (424.0483pt, -56.26007pt)
 -- (424.0483pt, -56.26007pt) .. controls (423.9921pt, -56.31519pt) and (423.8627pt, -56.41998pt) .. (423.6602pt, -56.57434pt)
 -- (423.6602pt, -56.57434pt) .. controls (423.6264pt, -56.60742pt) and (423.6039pt, -56.62946pt) .. (423.5927pt, -56.6405pt)
 -- (423.5927pt, -56.6405pt)
 -- (423.3901pt, -56.6405pt)
 -- (423.3901pt, -56.6405pt) .. controls (423.3001pt, -56.6405pt) and (423.2382pt, -56.6405pt) .. (423.2044pt, -56.6405pt)
 -- (423.2044pt, -56.6405pt) .. controls (423.1707pt, -56.6405pt) and (423.1426pt, -56.62396pt) .. (423.1201pt, -56.59088pt)
 -- (423.1201pt, -56.59088pt) .. controls (423.0976pt, -56.5578pt) and (423.0807pt, -56.50818pt) .. (423.0694pt, -56.44202pt)
 -- (423.0694pt, -56.44202pt) .. controls (423.0807pt, -56.43097pt) and (423.1426pt, -56.35931pt) .. (423.2551pt, -56.22699pt)
 -- (423.2551pt, -56.22699pt) .. controls (424.9991pt, -54.45166pt) and (425.8712pt, -51.8327pt) .. (425.8712pt, -48.37024pt)
 -- (425.8712pt, -48.37024pt) .. controls (425.8712pt, -44.90778pt) and (424.9991pt, -42.28882pt) .. (423.2551pt, -40.51349pt)
 -- (423.2551pt, -40.51349pt) .. controls (423.1426pt, -40.38116pt) and (423.0807pt, -40.30951pt) .. (423.0694pt, -40.29846pt)
 -- (423.0694pt, -40.29846pt) .. controls (423.0694pt, -40.21027pt) and (423.0976pt, -40.1496pt) .. (423.1538pt, -40.11652pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(512.4994pt, -68.86621pt) -- (512.4994pt, -106.1184pt)
 -- (512.4994pt, -106.1184pt)
 -- (502.2874pt, -106.1184pt)
 -- (502.2874pt, -106.1184pt)
 -- (502.2587pt, -138.7177pt)
;
\filldraw[color_29791][nonzero rule]
(502.2515pt, -142.4932pt) -- (499.7416pt, -137.4591pt)
 -- (499.7416pt, -137.4591pt)
 -- (502.2587pt, -138.7177pt)
 -- (502.2587pt, -138.7177pt)
 -- (504.7757pt, -137.4663pt)
 -- (504.7757pt, -137.4663pt)
 -- (502.2515pt, -142.4932pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(502.2515pt, -142.4932pt) -- (499.7416pt, -137.4591pt)
 -- (499.7416pt, -137.4591pt)
 -- (502.2587pt, -138.7177pt)
 -- (502.2587pt, -138.7177pt)
 -- (504.7757pt, -137.4663pt)
 -- (504.7757pt, -137.4663pt)
 -- (502.2515pt, -142.4932pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(464.6757pt, -76.05768pt) -- (561.7615pt, -76.05768pt)
 -- (561.7615pt, -76.05768pt)
 -- (561.7615pt, -129.9943pt)
 -- (561.7615pt, -129.9943pt)
 -- (464.6757pt, -129.9943pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(465.0352pt, -76.4173pt) -- (561.4019pt, -76.4173pt)
 -- (561.4019pt, -76.4173pt)
 -- (561.4019pt, -129.6346pt)
 -- (561.4019pt, -129.6346pt)
 -- (465.0352pt, -129.6346pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(465.3049,-87.56415){\fontsize{12.22562}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Undo Interleaving}
\put(561.1322,-87.56415){\fontsize{12.22562}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(480.9867pt, -96.43658pt) .. controls (481.1982pt, -96.43658pt) and (481.304pt, -96.51306pt) .. (481.304pt, -96.66602pt)
 -- (481.304pt, -96.66602pt) .. controls (481.304pt, -96.85724pt) and (481.2607pt, -97.03882pt) .. (481.1742pt, -97.21094pt)
 -- (481.1742pt, -97.21094pt) .. controls (481.0973pt, -97.28741pt) and (481.0012pt, -97.32562pt) .. (480.8858pt, -97.32562pt)
 -- (480.8858pt, -97.32562pt)
 -- (480.7415pt, -97.32562pt)
 -- (480.7415pt, -97.32562pt) .. controls (479.8666pt, -97.32562pt) and (479.3329pt, -97.38776pt) .. (479.1407pt, -97.51202pt)
 -- (479.1407pt, -97.51202pt) .. controls (479.1118pt, -97.53113pt) and (478.5974pt, -98.04736pt) .. (477.5975pt, -99.06061pt)
 -- (477.5975pt, -99.06061pt) .. controls (476.5975pt, -100.0739pt) and (476.0927pt, -100.5853pt) .. (476.0831pt, -100.5949pt)
 -- (476.0831pt, -100.5949pt) .. controls (476.0831pt, -100.614pt) and (476.4485pt, -101.4122pt) .. (477.1792pt, -102.9895pt)
 -- (477.1792pt, -102.9895pt)
 -- (478.2753pt, -105.3841pt)
 -- (478.2753pt, -105.3841pt)
 -- (478.9099pt, -105.3841pt)
 -- (478.9099pt, -105.3841pt)
 -- (479.2993pt, -105.3841pt)
 -- (479.2993pt, -105.3841pt) .. controls (479.607pt, -105.3841pt) and (479.7608pt, -105.4702pt) .. (479.7608pt, -105.6422pt)
 -- (479.7608pt, -105.6422pt) .. controls (479.732pt, -105.9959pt) and (479.6502pt, -106.1967pt) .. (479.5157pt, -106.2444pt)
 -- (479.5157pt, -106.2444pt) .. controls (479.4772pt, -106.2635pt) and (479.4195pt, -106.2731pt) .. (479.3426pt, -106.2731pt)
 -- (479.3426pt, -106.2731pt) .. controls (479.3041pt, -106.2731pt) and (479.1022pt, -106.2684pt) .. (478.7368pt, -106.2588pt)
 -- (478.7368pt, -106.2588pt) .. controls (478.3715pt, -106.2492pt) and (477.8378pt, -106.2444pt) .. (477.136pt, -106.2444pt)
 -- (477.136pt, -106.2444pt) .. controls (476.4244pt, -106.2444pt) and (475.8812pt, -106.2492pt) .. (475.5062pt, -106.2588pt)
 -- (475.5062pt, -106.2588pt) .. controls (475.1313pt, -106.2684pt) and (474.9245pt, -106.2731pt) .. (474.8861pt, -106.2731pt)
 -- (474.8861pt, -106.2731pt)
 -- (474.8716pt, -106.2731pt)
 -- (474.8716pt, -106.2731pt) .. controls (474.6505pt, -106.2731pt) and (474.5399pt, -106.1871pt) .. (474.5399pt, -106.015pt)
 -- (474.5399pt, -106.015pt) .. controls (474.5399pt, -106.0055pt) and (474.5592pt, -105.9147pt) .. (474.5976pt, -105.7426pt)
 -- (474.5976pt, -105.7426pt) .. controls (474.6361pt, -105.561pt) and (474.6794pt, -105.4606pt) .. (474.7274pt, -105.4415pt)
 -- (474.7274pt, -105.4415pt) .. controls (474.7755pt, -105.4224pt) and (474.9534pt, -105.4033pt) .. (475.261pt, -105.3841pt)
 -- (475.261pt, -105.3841pt)
 -- (475.7226pt, -105.3698pt)
 -- (475.7226pt, -105.3698pt) .. controls (475.7322pt, -105.3602pt) and (475.511pt, -104.8536pt) .. (475.0591pt, -103.8499pt)
 -- (475.0591pt, -103.8499pt) .. controls (474.6072pt, -102.8461pt) and (474.3717pt, -102.3442pt) .. (474.3524pt, -102.3442pt)
 -- (474.3524pt, -102.3442pt) .. controls (474.3332pt, -102.3442pt) and (473.8428pt, -102.8318pt) .. (472.8813pt, -103.8068pt)
 -- (472.8813pt, -103.8068pt) .. controls (471.9199pt, -104.7819pt) and (471.4343pt, -105.2838pt) .. (471.4247pt, -105.3124pt)
 -- (471.4247pt, -105.3124pt)
 -- (472.1025pt, -105.3841pt)
 -- (472.1025pt, -105.3841pt) .. controls (472.1506pt, -105.3841pt) and (472.2131pt, -105.3841pt) .. (472.29pt, -105.3841pt)
 -- (472.29pt, -105.3841pt)
 -- (472.391pt, -105.3984pt)
 -- (472.391pt, -105.3984pt) .. controls (472.5064pt, -105.4271pt) and (472.5641pt, -105.5084pt) .. (472.5641pt, -105.6422pt)
 -- (472.5641pt, -105.6422pt) .. controls (472.5352pt, -105.9672pt) and (472.4583pt, -106.168pt) .. (472.3333pt, -106.2444pt)
 -- (472.3333pt, -106.2444pt)
 -- (472.2612pt, -106.2731pt)
 -- (472.2612pt, -106.2731pt)
 -- (471.6987pt, -106.2588pt)
 -- (471.6987pt, -106.2588pt) .. controls (471.468pt, -106.2492pt) and (470.9391pt, -106.2444pt) .. (470.1123pt, -106.2444pt)
 -- (470.1123pt, -106.2444pt) .. controls (469.3239pt, -106.2444pt) and (468.8479pt, -106.2492pt) .. (468.6844pt, -106.2588pt)
 -- (468.6844pt, -106.2588pt)
 -- (468.3239pt, -106.2731pt)
 -- (468.3239pt, -106.2731pt) .. controls (468.1797pt, -106.2158pt) and (468.1075pt, -106.1345pt) .. (468.1075pt, -106.0294pt)
 -- (468.1075pt, -106.0294pt) .. controls (468.1075pt, -105.8095pt) and (468.1653pt, -105.6183pt) .. (468.2806pt, -105.4558pt)
 -- (468.2806pt, -105.4558pt) .. controls (468.3383pt, -105.408pt) and (468.4729pt, -105.3841pt) .. (468.6844pt, -105.3841pt)
 -- (468.6844pt, -105.3841pt) .. controls (469.5594pt, -105.3841pt) and (470.0882pt, -105.322pt) .. (470.2709pt, -105.1977pt)
 -- (470.2709pt, -105.1977pt) .. controls (470.3286pt, -105.1786pt) and (471.5161pt, -103.9885pt) .. (473.8332pt, -101.6273pt)
 -- (473.8332pt, -101.6273pt)
 -- (473.963pt, -101.4839pt)
 -- (473.963pt, -101.4839pt)
 -- (473.8909pt, -101.2975pt)
 -- (473.8909pt, -101.2975pt) .. controls (473.8717pt, -101.2593pt) and (473.5544pt, -100.5662pt) .. (472.9391pt, -99.21838pt)
 -- (472.9391pt, -99.21838pt)
 -- (472.0737pt, -97.32562pt)
 -- (472.0737pt, -97.32562pt)
 -- (471.4247pt, -97.32562pt)
 -- (471.4247pt, -97.32562pt)
 -- (471.1074pt, -97.32562pt)
 -- (471.1074pt, -97.32562pt) .. controls (470.8574pt, -97.32562pt) and (470.694pt, -97.28741pt) .. (470.617pt, -97.21094pt)
 -- (470.617pt, -97.21094pt) .. controls (470.5978pt, -97.17267pt) and (470.5882pt, -97.12488pt) .. (470.5882pt, -97.0675pt)
 -- (470.5882pt, -97.0675pt) .. controls (470.5882pt, -96.94324pt) and (470.6122pt, -96.81421pt) .. (470.6603pt, -96.68036pt)
 -- (470.6603pt, -96.68036pt) .. controls (470.7084pt, -96.54651pt) and (470.7661pt, -96.47485pt) .. (470.8334pt, -96.46527pt)
 -- (470.8334pt, -96.46527pt) .. controls (470.8622pt, -96.44617pt) and (470.9584pt, -96.43658pt) .. (471.1218pt, -96.43658pt)
 -- (471.1218pt, -96.43658pt) .. controls (471.5833pt, -96.45575pt) and (472.3093pt, -96.46527pt) .. (473.2996pt, -96.46527pt)
 -- (473.2996pt, -96.46527pt) .. controls (473.6842pt, -96.46527pt) and (474.0399pt, -96.46527pt) .. (474.3669pt, -96.46527pt)
 -- (474.3669pt, -96.46527pt) .. controls (474.6938pt, -96.46527pt) and (474.9582pt, -96.46051pt) .. (475.1601pt, -96.45093pt)
 -- (475.1601pt, -96.45093pt) .. controls (475.362pt, -96.44141pt) and (475.4774pt, -96.43658pt) .. (475.5062pt, -96.43658pt)
 -- (475.5062pt, -96.43658pt) .. controls (475.6601pt, -96.43658pt) and (475.761pt, -96.5083pt) .. (475.8091pt, -96.65167pt)
 -- (475.8091pt, -96.65167pt) .. controls (475.8091pt, -96.68994pt) and (475.7899pt, -96.78552pt) .. (475.7514pt, -96.93848pt)
 -- (475.7514pt, -96.93848pt) .. controls (475.7033pt, -97.12964pt) and (475.6553pt, -97.23956pt) .. (475.6072pt, -97.26825pt)
 -- (475.6072pt, -97.26825pt) .. controls (475.5591pt, -97.29694pt) and (475.3908pt, -97.31604pt) .. (475.1024pt, -97.32562pt)
 -- (475.1024pt, -97.32562pt) .. controls (474.814pt, -97.33521pt) and (474.6649pt, -97.33997pt) .. (474.6553pt, -97.33997pt)
 -- (474.6553pt, -97.33997pt)
 -- (474.5976pt, -97.33997pt)
 -- (474.5976pt, -97.33997pt)
 -- (475.1457pt, -98.53009pt)
 -- (475.1457pt, -98.53009pt) .. controls (475.5014pt, -99.32355pt) and (475.6841pt, -99.72021pt) .. (475.6937pt, -99.72021pt)
 -- (475.6937pt, -99.72021pt) .. controls (475.6937pt, -99.7298pt) and (475.7418pt, -99.68677pt) .. (475.838pt, -99.59119pt)
 -- (475.838pt, -99.59119pt) .. controls (475.9341pt, -99.49561pt) and (476.0783pt, -99.35217pt) .. (476.2706pt, -99.16101pt)
 -- (476.2706pt, -99.16101pt) .. controls (476.4629pt, -98.96985pt) and (476.66pt, -98.77386pt) .. (476.8619pt, -98.57312pt)
 -- (476.8619pt, -98.57312pt)
 -- (478.0013pt, -97.39734pt)
 -- (478.0013pt, -97.39734pt) .. controls (477.9244pt, -97.36865pt) and (477.6984pt, -97.34473pt) .. (477.3235pt, -97.32562pt)
 -- (477.3235pt, -97.32562pt)
 -- (477.2657pt, -97.32562pt)
 -- (477.2657pt, -97.32562pt) .. controls (476.9966pt, -97.32562pt) and (476.8619pt, -97.24915pt) .. (476.8619pt, -97.09619pt)
 -- (476.8619pt, -97.09619pt) .. controls (476.8619pt, -96.90503pt) and (476.9052pt, -96.72339pt) .. (476.9917pt, -96.55133pt)
 -- (476.9917pt, -96.55133pt) .. controls (477.0398pt, -96.50354pt) and (477.0975pt, -96.46527pt) .. (477.1648pt, -96.43658pt)
 -- (477.1648pt, -96.43658pt)
 -- (477.7129pt, -96.45093pt)
 -- (477.7129pt, -96.45093pt) .. controls (477.9436pt, -96.46051pt) and (478.4676pt, -96.46527pt) .. (479.2849pt, -96.46527pt)
 -- (479.2849pt, -96.46527pt) .. controls (479.6118pt, -96.46527pt) and (479.9002pt, -96.46527pt) .. (480.1502pt, -96.46527pt)
 -- (480.1502pt, -96.46527pt) .. controls (480.4002pt, -96.46527pt) and (480.5925pt, -96.46051pt) .. (480.7271pt, -96.45093pt)
 -- (480.7271pt, -96.45093pt) .. controls (480.8617pt, -96.44141pt) and (480.9483pt, -96.43658pt) .. (480.9867pt, -96.43658pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(480.9867pt, -96.43658pt) .. controls (481.1982pt, -96.43658pt) and (481.304pt, -96.51306pt) .. (481.304pt, -96.66602pt)
 -- (481.304pt, -96.66602pt) .. controls (481.304pt, -96.85724pt) and (481.2607pt, -97.03882pt) .. (481.1742pt, -97.21094pt)
 -- (481.1742pt, -97.21094pt) .. controls (481.0973pt, -97.28741pt) and (481.0012pt, -97.32562pt) .. (480.8858pt, -97.32562pt)
 -- (480.8858pt, -97.32562pt)
 -- (480.7415pt, -97.32562pt)
 -- (480.7415pt, -97.32562pt) .. controls (479.8666pt, -97.32562pt) and (479.3329pt, -97.38776pt) .. (479.1407pt, -97.51202pt)
 -- (479.1407pt, -97.51202pt) .. controls (479.1118pt, -97.53113pt) and (478.5974pt, -98.04736pt) .. (477.5975pt, -99.06061pt)
 -- (477.5975pt, -99.06061pt) .. controls (476.5975pt, -100.0739pt) and (476.0927pt, -100.5853pt) .. (476.0831pt, -100.5949pt)
 -- (476.0831pt, -100.5949pt) .. controls (476.0831pt, -100.614pt) and (476.4485pt, -101.4122pt) .. (477.1792pt, -102.9895pt)
 -- (477.1792pt, -102.9895pt)
 -- (478.2753pt, -105.3841pt)
 -- (478.2753pt, -105.3841pt)
 -- (478.9099pt, -105.3841pt)
 -- (478.9099pt, -105.3841pt)
 -- (479.2993pt, -105.3841pt)
 -- (479.2993pt, -105.3841pt) .. controls (479.607pt, -105.3841pt) and (479.7608pt, -105.4702pt) .. (479.7608pt, -105.6422pt)
 -- (479.7608pt, -105.6422pt) .. controls (479.732pt, -105.9959pt) and (479.6502pt, -106.1967pt) .. (479.5157pt, -106.2444pt)
 -- (479.5157pt, -106.2444pt) .. controls (479.4772pt, -106.2635pt) and (479.4195pt, -106.2731pt) .. (479.3426pt, -106.2731pt)
 -- (479.3426pt, -106.2731pt) .. controls (479.3041pt, -106.2731pt) and (479.1022pt, -106.2684pt) .. (478.7368pt, -106.2588pt)
 -- (478.7368pt, -106.2588pt) .. controls (478.3715pt, -106.2492pt) and (477.8378pt, -106.2444pt) .. (477.136pt, -106.2444pt)
 -- (477.136pt, -106.2444pt) .. controls (476.4244pt, -106.2444pt) and (475.8812pt, -106.2492pt) .. (475.5062pt, -106.2588pt)
 -- (475.5062pt, -106.2588pt) .. controls (475.1313pt, -106.2684pt) and (474.9245pt, -106.2731pt) .. (474.8861pt, -106.2731pt)
 -- (474.8861pt, -106.2731pt)
 -- (474.8716pt, -106.2731pt)
 -- (474.8716pt, -106.2731pt) .. controls (474.6505pt, -106.2731pt) and (474.5399pt, -106.1871pt) .. (474.5399pt, -106.015pt)
 -- (474.5399pt, -106.015pt) .. controls (474.5399pt, -106.0055pt) and (474.5592pt, -105.9147pt) .. (474.5976pt, -105.7426pt)
 -- (474.5976pt, -105.7426pt) .. controls (474.6361pt, -105.561pt) and (474.6794pt, -105.4606pt) .. (474.7274pt, -105.4415pt)
 -- (474.7274pt, -105.4415pt) .. controls (474.7755pt, -105.4224pt) and (474.9534pt, -105.4033pt) .. (475.261pt, -105.3841pt)
 -- (475.261pt, -105.3841pt)
 -- (475.7226pt, -105.3698pt)
 -- (475.7226pt, -105.3698pt) .. controls (475.7322pt, -105.3602pt) and (475.511pt, -104.8536pt) .. (475.0591pt, -103.8499pt)
 -- (475.0591pt, -103.8499pt) .. controls (474.6072pt, -102.8461pt) and (474.3717pt, -102.3442pt) .. (474.3524pt, -102.3442pt)
 -- (474.3524pt, -102.3442pt) .. controls (474.3332pt, -102.3442pt) and (473.8428pt, -102.8318pt) .. (472.8813pt, -103.8068pt)
 -- (472.8813pt, -103.8068pt) .. controls (471.9199pt, -104.7819pt) and (471.4343pt, -105.2838pt) .. (471.4247pt, -105.3124pt)
 -- (471.4247pt, -105.3124pt)
 -- (472.1025pt, -105.3841pt)
 -- (472.1025pt, -105.3841pt) .. controls (472.1506pt, -105.3841pt) and (472.2131pt, -105.3841pt) .. (472.29pt, -105.3841pt)
 -- (472.29pt, -105.3841pt)
 -- (472.391pt, -105.3984pt)
 -- (472.391pt, -105.3984pt) .. controls (472.5064pt, -105.4271pt) and (472.5641pt, -105.5084pt) .. (472.5641pt, -105.6422pt)
 -- (472.5641pt, -105.6422pt) .. controls (472.5352pt, -105.9672pt) and (472.4583pt, -106.168pt) .. (472.3333pt, -106.2444pt)
 -- (472.3333pt, -106.2444pt)
 -- (472.2612pt, -106.2731pt)
 -- (472.2612pt, -106.2731pt)
 -- (471.6987pt, -106.2588pt)
 -- (471.6987pt, -106.2588pt) .. controls (471.468pt, -106.2492pt) and (470.9391pt, -106.2444pt) .. (470.1123pt, -106.2444pt)
 -- (470.1123pt, -106.2444pt) .. controls (469.3239pt, -106.2444pt) and (468.8479pt, -106.2492pt) .. (468.6844pt, -106.2588pt)
 -- (468.6844pt, -106.2588pt)
 -- (468.3239pt, -106.2731pt)
 -- (468.3239pt, -106.2731pt) .. controls (468.1797pt, -106.2158pt) and (468.1075pt, -106.1345pt) .. (468.1075pt, -106.0294pt)
 -- (468.1075pt, -106.0294pt) .. controls (468.1075pt, -105.8095pt) and (468.1653pt, -105.6183pt) .. (468.2806pt, -105.4558pt)
 -- (468.2806pt, -105.4558pt) .. controls (468.3383pt, -105.408pt) and (468.4729pt, -105.3841pt) .. (468.6844pt, -105.3841pt)
 -- (468.6844pt, -105.3841pt) .. controls (469.5594pt, -105.3841pt) and (470.0882pt, -105.322pt) .. (470.2709pt, -105.1977pt)
 -- (470.2709pt, -105.1977pt) .. controls (470.3286pt, -105.1786pt) and (471.5161pt, -103.9885pt) .. (473.8332pt, -101.6273pt)
 -- (473.8332pt, -101.6273pt)
 -- (473.963pt, -101.4839pt)
 -- (473.963pt, -101.4839pt)
 -- (473.8909pt, -101.2975pt)
 -- (473.8909pt, -101.2975pt) .. controls (473.8717pt, -101.2593pt) and (473.5544pt, -100.5662pt) .. (472.9391pt, -99.21838pt)
 -- (472.9391pt, -99.21838pt)
 -- (472.0737pt, -97.32562pt)
 -- (472.0737pt, -97.32562pt)
 -- (471.4247pt, -97.32562pt)
 -- (471.4247pt, -97.32562pt)
 -- (471.1074pt, -97.32562pt)
 -- (471.1074pt, -97.32562pt) .. controls (470.8574pt, -97.32562pt) and (470.694pt, -97.28741pt) .. (470.617pt, -97.21094pt)
 -- (470.617pt, -97.21094pt) .. controls (470.5978pt, -97.17267pt) and (470.5882pt, -97.12488pt) .. (470.5882pt, -97.0675pt)
 -- (470.5882pt, -97.0675pt) .. controls (470.5882pt, -96.94324pt) and (470.6122pt, -96.81421pt) .. (470.6603pt, -96.68036pt)
 -- (470.6603pt, -96.68036pt) .. controls (470.7084pt, -96.54651pt) and (470.7661pt, -96.47485pt) .. (470.8334pt, -96.46527pt)
 -- (470.8334pt, -96.46527pt) .. controls (470.8622pt, -96.44617pt) and (470.9584pt, -96.43658pt) .. (471.1218pt, -96.43658pt)
 -- (471.1218pt, -96.43658pt) .. controls (471.5833pt, -96.45575pt) and (472.3093pt, -96.46527pt) .. (473.2996pt, -96.46527pt)
 -- (473.2996pt, -96.46527pt) .. controls (473.6842pt, -96.46527pt) and (474.0399pt, -96.46527pt) .. (474.3669pt, -96.46527pt)
 -- (474.3669pt, -96.46527pt) .. controls (474.6938pt, -96.46527pt) and (474.9582pt, -96.46051pt) .. (475.1601pt, -96.45093pt)
 -- (475.1601pt, -96.45093pt) .. controls (475.362pt, -96.44141pt) and (475.4774pt, -96.43658pt) .. (475.5062pt, -96.43658pt)
 -- (475.5062pt, -96.43658pt) .. controls (475.6601pt, -96.43658pt) and (475.761pt, -96.5083pt) .. (475.8091pt, -96.65167pt)
 -- (475.8091pt, -96.65167pt) .. controls (475.8091pt, -96.68994pt) and (475.7899pt, -96.78552pt) .. (475.7514pt, -96.93848pt)
 -- (475.7514pt, -96.93848pt) .. controls (475.7033pt, -97.12964pt) and (475.6553pt, -97.23956pt) .. (475.6072pt, -97.26825pt)
 -- (475.6072pt, -97.26825pt) .. controls (475.5591pt, -97.29694pt) and (475.3908pt, -97.31604pt) .. (475.1024pt, -97.32562pt)
 -- (475.1024pt, -97.32562pt) .. controls (474.814pt, -97.33521pt) and (474.6649pt, -97.33997pt) .. (474.6553pt, -97.33997pt)
 -- (474.6553pt, -97.33997pt)
 -- (474.5976pt, -97.33997pt)
 -- (474.5976pt, -97.33997pt)
 -- (475.1457pt, -98.53009pt)
 -- (475.1457pt, -98.53009pt) .. controls (475.5014pt, -99.32355pt) and (475.6841pt, -99.72021pt) .. (475.6937pt, -99.72021pt)
 -- (475.6937pt, -99.72021pt) .. controls (475.6937pt, -99.7298pt) and (475.7418pt, -99.68677pt) .. (475.838pt, -99.59119pt)
 -- (475.838pt, -99.59119pt) .. controls (475.9341pt, -99.49561pt) and (476.0783pt, -99.35217pt) .. (476.2706pt, -99.16101pt)
 -- (476.2706pt, -99.16101pt) .. controls (476.4629pt, -98.96985pt) and (476.66pt, -98.77386pt) .. (476.8619pt, -98.57312pt)
 -- (476.8619pt, -98.57312pt)
 -- (478.0013pt, -97.39734pt)
 -- (478.0013pt, -97.39734pt) .. controls (477.9244pt, -97.36865pt) and (477.6984pt, -97.34473pt) .. (477.3235pt, -97.32562pt)
 -- (477.3235pt, -97.32562pt)
 -- (477.2657pt, -97.32562pt)
 -- (477.2657pt, -97.32562pt) .. controls (476.9966pt, -97.32562pt) and (476.8619pt, -97.24915pt) .. (476.8619pt, -97.09619pt)
 -- (476.8619pt, -97.09619pt) .. controls (476.8619pt, -96.90503pt) and (476.9052pt, -96.72339pt) .. (476.9917pt, -96.55133pt)
 -- (476.9917pt, -96.55133pt) .. controls (477.0398pt, -96.50354pt) and (477.0975pt, -96.46527pt) .. (477.1648pt, -96.43658pt)
 -- (477.1648pt, -96.43658pt)
 -- (477.7129pt, -96.45093pt)
 -- (477.7129pt, -96.45093pt) .. controls (477.9436pt, -96.46051pt) and (478.4676pt, -96.46527pt) .. (479.2849pt, -96.46527pt)
 -- (479.2849pt, -96.46527pt) .. controls (479.6118pt, -96.46527pt) and (479.9002pt, -96.46527pt) .. (480.1502pt, -96.46527pt)
 -- (480.1502pt, -96.46527pt) .. controls (480.4002pt, -96.46527pt) and (480.5925pt, -96.46051pt) .. (480.7271pt, -96.45093pt)
 -- (480.7271pt, -96.45093pt) .. controls (480.8617pt, -96.44141pt) and (480.9483pt, -96.43658pt) .. (480.9867pt, -96.43658pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(483.8653pt, -102.5645pt) -- (483.7328pt, -102.6151pt)
 -- (483.7328pt, -102.6151pt) .. controls (483.6376pt, -102.6489pt) and (483.5016pt, -102.6827pt) .. (483.3249pt, -102.7165pt)
 -- (483.3249pt, -102.7165pt) .. controls (483.1482pt, -102.7503pt) and (482.951pt, -102.774pt) .. (482.7335pt, -102.7875pt)
 -- (482.7335pt, -102.7875pt)
 -- (482.5398pt, -102.7875pt)
 -- (482.5398pt, -102.7875pt)
 -- (482.5398pt, -102.3212pt)
 -- (482.5398pt, -102.3212pt)
 -- (482.7335pt, -102.3212pt)
 -- (482.7335pt, -102.3212pt) .. controls (483.053pt, -102.3076pt) and (483.3487pt, -102.257pt) .. (483.6206pt, -102.1691pt)
 -- (483.6206pt, -102.1691pt) .. controls (483.8925pt, -102.0812pt) and (484.0829pt, -102.0001pt) .. (484.1916pt, -101.9258pt)
 -- (484.1916pt, -101.9258pt) .. controls (484.3004pt, -101.8514pt) and (484.3955pt, -101.7771pt) .. (484.4771pt, -101.7028pt)
 -- (484.4771pt, -101.7028pt) .. controls (484.4907pt, -101.6825pt) and (484.5315pt, -101.6724pt) .. (484.5995pt, -101.6724pt)
 -- (484.5995pt, -101.6724pt) .. controls (484.6607pt, -101.6724pt) and (484.7184pt, -101.6926pt) .. (484.7728pt, -101.7332pt)
 -- (484.7728pt, -101.7332pt)
 -- (484.7728pt, -104.7643pt)
 -- (484.7728pt, -104.7643pt)
 -- (484.783pt, -107.8056pt)
 -- (484.783pt, -107.8056pt) .. controls (484.8306pt, -107.8529pt) and (484.8714pt, -107.8834pt) .. (484.9054pt, -107.8969pt)
 -- (484.9054pt, -107.8969pt) .. controls (484.9394pt, -107.9104pt) and (485.0209pt, -107.9239pt) .. (485.1501pt, -107.9374pt)
 -- (485.1501pt, -107.9374pt) .. controls (485.2793pt, -107.9509pt) and (485.49pt, -107.9577pt) .. (485.7823pt, -107.9577pt)
 -- (485.7823pt, -107.9577pt)
 -- (486.0474pt, -107.9577pt)
 -- (486.0474pt, -107.9577pt)
 -- (486.0474pt, -108.424pt)
 -- (486.0474pt, -108.424pt)
 -- (485.9352pt, -108.424pt)
 -- (485.9352pt, -108.424pt) .. controls (485.7925pt, -108.4037pt) and (485.2521pt, -108.3936pt) .. (484.314pt, -108.3936pt)
 -- (484.314pt, -108.3936pt) .. controls (483.3895pt, -108.3936pt) and (482.8559pt, -108.4037pt) .. (482.7131pt, -108.424pt)
 -- (482.7131pt, -108.424pt)
 -- (482.5908pt, -108.424pt)
 -- (482.5908pt, -108.424pt)
 -- (482.5908pt, -107.9577pt)
 -- (482.5908pt, -107.9577pt)
 -- (482.8559pt, -107.9577pt)
 -- (482.8559pt, -107.9577pt) .. controls (483.0054pt, -107.9577pt) and (483.1346pt, -107.9577pt) .. (483.2433pt, -107.9577pt)
 -- (483.2433pt, -107.9577pt) .. controls (483.3521pt, -107.9577pt) and (483.4371pt, -107.9543pt) .. (483.4983pt, -107.9476pt)
 -- (483.4983pt, -107.9476pt) .. controls (483.5594pt, -107.9408pt) and (483.6138pt, -107.9307pt) .. (483.6614pt, -107.9171pt)
 -- (483.6614pt, -107.9171pt) .. controls (483.709pt, -107.9036pt) and (483.7362pt, -107.8969pt) .. (483.743pt, -107.8969pt)
 -- (483.743pt, -107.8969pt) .. controls (483.7498pt, -107.8969pt) and (483.7702pt, -107.8799pt) .. (483.8041pt, -107.8462pt)
 -- (483.8041pt, -107.8462pt) .. controls (483.8381pt, -107.8124pt) and (483.8585pt, -107.7988pt) .. (483.8653pt, -107.8056pt)
 -- (483.8653pt, -107.8056pt)
 -- (483.8653pt, -102.5645pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(483.8653pt, -102.5645pt) -- (483.7328pt, -102.6151pt)
 -- (483.7328pt, -102.6151pt) .. controls (483.6376pt, -102.6489pt) and (483.5016pt, -102.6827pt) .. (483.3249pt, -102.7165pt)
 -- (483.3249pt, -102.7165pt) .. controls (483.1482pt, -102.7503pt) and (482.951pt, -102.774pt) .. (482.7335pt, -102.7875pt)
 -- (482.7335pt, -102.7875pt)
 -- (482.5398pt, -102.7875pt)
 -- (482.5398pt, -102.7875pt)
 -- (482.5398pt, -102.3212pt)
 -- (482.5398pt, -102.3212pt)
 -- (482.7335pt, -102.3212pt)
 -- (482.7335pt, -102.3212pt) .. controls (483.053pt, -102.3076pt) and (483.3487pt, -102.257pt) .. (483.6206pt, -102.1691pt)
 -- (483.6206pt, -102.1691pt) .. controls (483.8925pt, -102.0812pt) and (484.0829pt, -102.0001pt) .. (484.1916pt, -101.9258pt)
 -- (484.1916pt, -101.9258pt) .. controls (484.3004pt, -101.8514pt) and (484.3955pt, -101.7771pt) .. (484.4771pt, -101.7028pt)
 -- (484.4771pt, -101.7028pt) .. controls (484.4907pt, -101.6825pt) and (484.5315pt, -101.6724pt) .. (484.5995pt, -101.6724pt)
 -- (484.5995pt, -101.6724pt) .. controls (484.6607pt, -101.6724pt) and (484.7184pt, -101.6926pt) .. (484.7728pt, -101.7332pt)
 -- (484.7728pt, -101.7332pt)
 -- (484.7728pt, -104.7643pt)
 -- (484.7728pt, -104.7643pt)
 -- (484.783pt, -107.8056pt)
 -- (484.783pt, -107.8056pt) .. controls (484.8306pt, -107.8529pt) and (484.8714pt, -107.8834pt) .. (484.9054pt, -107.8969pt)
 -- (484.9054pt, -107.8969pt) .. controls (484.9394pt, -107.9104pt) and (485.0209pt, -107.9239pt) .. (485.1501pt, -107.9374pt)
 -- (485.1501pt, -107.9374pt) .. controls (485.2793pt, -107.9509pt) and (485.49pt, -107.9577pt) .. (485.7823pt, -107.9577pt)
 -- (485.7823pt, -107.9577pt)
 -- (486.0474pt, -107.9577pt)
 -- (486.0474pt, -107.9577pt)
 -- (486.0474pt, -108.424pt)
 -- (486.0474pt, -108.424pt)
 -- (485.9352pt, -108.424pt)
 -- (485.9352pt, -108.424pt) .. controls (485.7925pt, -108.4037pt) and (485.2521pt, -108.3936pt) .. (484.314pt, -108.3936pt)
 -- (484.314pt, -108.3936pt) .. controls (483.3895pt, -108.3936pt) and (482.8559pt, -108.4037pt) .. (482.7131pt, -108.424pt)
 -- (482.7131pt, -108.424pt)
 -- (482.5908pt, -108.424pt)
 -- (482.5908pt, -108.424pt)
 -- (482.5908pt, -107.9577pt)
 -- (482.5908pt, -107.9577pt)
 -- (482.8559pt, -107.9577pt)
 -- (482.8559pt, -107.9577pt) .. controls (483.0054pt, -107.9577pt) and (483.1346pt, -107.9577pt) .. (483.2433pt, -107.9577pt)
 -- (483.2433pt, -107.9577pt) .. controls (483.3521pt, -107.9577pt) and (483.4371pt, -107.9543pt) .. (483.4983pt, -107.9476pt)
 -- (483.4983pt, -107.9476pt) .. controls (483.5594pt, -107.9408pt) and (483.6138pt, -107.9307pt) .. (483.6614pt, -107.9171pt)
 -- (483.6614pt, -107.9171pt) .. controls (483.709pt, -107.9036pt) and (483.7362pt, -107.8969pt) .. (483.743pt, -107.8969pt)
 -- (483.743pt, -107.8969pt) .. controls (483.7498pt, -107.8969pt) and (483.7702pt, -107.8799pt) .. (483.8041pt, -107.8462pt)
 -- (483.8041pt, -107.8462pt) .. controls (483.8381pt, -107.8124pt) and (483.8585pt, -107.7988pt) .. (483.8653pt, -107.8056pt)
 -- (483.8653pt, -107.8056pt)
 -- (483.8653pt, -102.5645pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(492.3271pt, -104.0793pt) .. controls (492.3271pt, -103.9359pt) and (492.404pt, -103.8403pt) .. (492.5578pt, -103.7925pt)
 -- (492.5578pt, -103.7925pt)
 -- (501.7304pt, -103.7925pt)
 -- (501.7304pt, -103.7925pt) .. controls (501.8651pt, -103.8881pt) and (501.9324pt, -103.9837pt) .. (501.9324pt, -104.0793pt)
 -- (501.9324pt, -104.0793pt) .. controls (501.9324pt, -104.2036pt) and (501.8602pt, -104.2991pt) .. (501.716pt, -104.366pt)
 -- (501.716pt, -104.366pt)
 -- (492.529pt, -104.366pt)
 -- (492.529pt, -104.366pt) .. controls (492.3944pt, -104.2991pt) and (492.3271pt, -104.2036pt) .. (492.3271pt, -104.0793pt) -- cycle
(492.3271pt, -101.2975pt) .. controls (492.3271pt, -101.1732pt) and (492.3944pt, -101.0776pt) .. (492.529pt, -101.0107pt)
 -- (492.529pt, -101.0107pt)
 -- (501.716pt, -101.0107pt)
 -- (501.716pt, -101.0107pt) .. controls (501.8602pt, -101.0872pt) and (501.9324pt, -101.1828pt) .. (501.9324pt, -101.2975pt)
 -- (501.9324pt, -101.2975pt) .. controls (501.9324pt, -101.4026pt) and (501.8651pt, -101.4935pt) .. (501.7304pt, -101.5699pt)
 -- (501.7304pt, -101.5699pt)
 -- (497.1441pt, -101.5843pt)
 -- (497.1441pt, -101.5843pt)
 -- (492.5578pt, -101.5843pt)
 -- (492.5578pt, -101.5843pt) .. controls (492.404pt, -101.5365pt) and (492.3271pt, -101.4409pt) .. (492.3271pt, -101.2975pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(492.3271pt, -104.0793pt) .. controls (492.3271pt, -103.9359pt) and (492.404pt, -103.8403pt) .. (492.5578pt, -103.7925pt)
 -- (492.5578pt, -103.7925pt)
 -- (501.7304pt, -103.7925pt)
 -- (501.7304pt, -103.7925pt) .. controls (501.8651pt, -103.8881pt) and (501.9324pt, -103.9837pt) .. (501.9324pt, -104.0793pt)
 -- (501.9324pt, -104.0793pt) .. controls (501.9324pt, -104.2036pt) and (501.8602pt, -104.2991pt) .. (501.716pt, -104.366pt)
 -- (501.716pt, -104.366pt)
 -- (492.529pt, -104.366pt)
 -- (492.529pt, -104.366pt) .. controls (492.3944pt, -104.2991pt) and (492.3271pt, -104.2036pt) .. (492.3271pt, -104.0793pt) -- cycle
(492.3271pt, -101.2975pt) .. controls (492.3271pt, -101.1732pt) and (492.3944pt, -101.0776pt) .. (492.529pt, -101.0107pt)
 -- (492.529pt, -101.0107pt)
 -- (501.716pt, -101.0107pt)
 -- (501.716pt, -101.0107pt) .. controls (501.8602pt, -101.0872pt) and (501.9324pt, -101.1828pt) .. (501.9324pt, -101.2975pt)
 -- (501.9324pt, -101.2975pt) .. controls (501.9324pt, -101.4026pt) and (501.8651pt, -101.4935pt) .. (501.7304pt, -101.5699pt)
 -- (501.7304pt, -101.5699pt)
 -- (497.1441pt, -101.5843pt)
 -- (497.1441pt, -101.5843pt)
 -- (492.5578pt, -101.5843pt)
 -- (492.5578pt, -101.5843pt) .. controls (492.404pt, -101.5365pt) and (492.3271pt, -101.4409pt) .. (492.3271pt, -101.2975pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(520.1737pt, -96.43658pt) .. controls (520.3853pt, -96.43658pt) and (520.491pt, -96.51306pt) .. (520.491pt, -96.66602pt)
 -- (520.491pt, -96.66602pt) .. controls (520.491pt, -96.85724pt) and (520.4478pt, -97.03882pt) .. (520.3612pt, -97.21094pt)
 -- (520.3612pt, -97.21094pt) .. controls (520.2843pt, -97.28741pt) and (520.1882pt, -97.32562pt) .. (520.0728pt, -97.32562pt)
 -- (520.0728pt, -97.32562pt)
 -- (519.9285pt, -97.32562pt)
 -- (519.9285pt, -97.32562pt) .. controls (519.0536pt, -97.32562pt) and (518.52pt, -97.38776pt) .. (518.3277pt, -97.51202pt)
 -- (518.3277pt, -97.51202pt) .. controls (518.2988pt, -97.53113pt) and (517.7844pt, -98.04736pt) .. (516.7845pt, -99.06061pt)
 -- (516.7845pt, -99.06061pt) .. controls (515.7845pt, -100.0739pt) and (515.2797pt, -100.5853pt) .. (515.2701pt, -100.5949pt)
 -- (515.2701pt, -100.5949pt) .. controls (515.2701pt, -100.614pt) and (515.6355pt, -101.4122pt) .. (516.3662pt, -102.9895pt)
 -- (516.3662pt, -102.9895pt)
 -- (517.4623pt, -105.3841pt)
 -- (517.4623pt, -105.3841pt)
 -- (518.0969pt, -105.3841pt)
 -- (518.0969pt, -105.3841pt)
 -- (518.4863pt, -105.3841pt)
 -- (518.4863pt, -105.3841pt) .. controls (518.794pt, -105.3841pt) and (518.9478pt, -105.4702pt) .. (518.9478pt, -105.6422pt)
 -- (518.9478pt, -105.6422pt) .. controls (518.919pt, -105.9959pt) and (518.8373pt, -106.1967pt) .. (518.7026pt, -106.2444pt)
 -- (518.7026pt, -106.2444pt) .. controls (518.6642pt, -106.2635pt) and (518.6065pt, -106.2731pt) .. (518.5296pt, -106.2731pt)
 -- (518.5296pt, -106.2731pt) .. controls (518.4911pt, -106.2731pt) and (518.2892pt, -106.2684pt) .. (517.9238pt, -106.2588pt)
 -- (517.9238pt, -106.2588pt) .. controls (517.5585pt, -106.2492pt) and (517.0248pt, -106.2444pt) .. (516.3229pt, -106.2444pt)
 -- (516.3229pt, -106.2444pt) .. controls (515.6115pt, -106.2444pt) and (515.0682pt, -106.2492pt) .. (514.6932pt, -106.2588pt)
 -- (514.6932pt, -106.2588pt) .. controls (514.3182pt, -106.2684pt) and (514.1115pt, -106.2731pt) .. (514.0731pt, -106.2731pt)
 -- (514.0731pt, -106.2731pt)
 -- (514.0587pt, -106.2731pt)
 -- (514.0587pt, -106.2731pt) .. controls (513.8375pt, -106.2731pt) and (513.7269pt, -106.1871pt) .. (513.7269pt, -106.015pt)
 -- (513.7269pt, -106.015pt) .. controls (513.7269pt, -106.0055pt) and (513.7462pt, -105.9147pt) .. (513.7846pt, -105.7426pt)
 -- (513.7846pt, -105.7426pt) .. controls (513.8231pt, -105.561pt) and (513.8663pt, -105.4606pt) .. (513.9144pt, -105.4415pt)
 -- (513.9144pt, -105.4415pt) .. controls (513.9625pt, -105.4224pt) and (514.1404pt, -105.4033pt) .. (514.4481pt, -105.3841pt)
 -- (514.4481pt, -105.3841pt)
 -- (514.9095pt, -105.3698pt)
 -- (514.9095pt, -105.3698pt) .. controls (514.9192pt, -105.3602pt) and (514.6981pt, -104.8536pt) .. (514.2462pt, -103.8499pt)
 -- (514.2462pt, -103.8499pt) .. controls (513.7943pt, -102.8461pt) and (513.5587pt, -102.3442pt) .. (513.5394pt, -102.3442pt)
 -- (513.5394pt, -102.3442pt) .. controls (513.5202pt, -102.3442pt) and (513.0298pt, -102.8318pt) .. (512.0684pt, -103.8068pt)
 -- (512.0684pt, -103.8068pt) .. controls (511.1069pt, -104.7819pt) and (510.6213pt, -105.2838pt) .. (510.6117pt, -105.3124pt)
 -- (510.6117pt, -105.3124pt)
 -- (511.2896pt, -105.3841pt)
 -- (511.2896pt, -105.3841pt) .. controls (511.3376pt, -105.3841pt) and (511.4001pt, -105.3841pt) .. (511.4771pt, -105.3841pt)
 -- (511.4771pt, -105.3841pt)
 -- (511.578pt, -105.3984pt)
 -- (511.578pt, -105.3984pt) .. controls (511.6934pt, -105.4271pt) and (511.7511pt, -105.5084pt) .. (511.7511pt, -105.6422pt)
 -- (511.7511pt, -105.6422pt) .. controls (511.7222pt, -105.9672pt) and (511.6453pt, -106.168pt) .. (511.5203pt, -106.2444pt)
 -- (511.5203pt, -106.2444pt)
 -- (511.4482pt, -106.2731pt)
 -- (511.4482pt, -106.2731pt)
 -- (510.8857pt, -106.2588pt)
 -- (510.8857pt, -106.2588pt) .. controls (510.655pt, -106.2492pt) and (510.1262pt, -106.2444pt) .. (509.2993pt, -106.2444pt)
 -- (509.2993pt, -106.2444pt) .. controls (508.5109pt, -106.2444pt) and (508.0349pt, -106.2492pt) .. (507.8715pt, -106.2588pt)
 -- (507.8715pt, -106.2588pt)
 -- (507.5109pt, -106.2731pt)
 -- (507.5109pt, -106.2731pt) .. controls (507.3667pt, -106.2158pt) and (507.2946pt, -106.1345pt) .. (507.2946pt, -106.0294pt)
 -- (507.2946pt, -106.0294pt) .. controls (507.2946pt, -105.8095pt) and (507.3522pt, -105.6183pt) .. (507.4677pt, -105.4558pt)
 -- (507.4677pt, -105.4558pt) .. controls (507.5253pt, -105.408pt) and (507.6599pt, -105.3841pt) .. (507.8715pt, -105.3841pt)
 -- (507.8715pt, -105.3841pt) .. controls (508.7464pt, -105.3841pt) and (509.2753pt, -105.322pt) .. (509.4579pt, -105.1977pt)
 -- (509.4579pt, -105.1977pt) .. controls (509.5156pt, -105.1786pt) and (510.7031pt, -103.9885pt) .. (513.0203pt, -101.6273pt)
 -- (513.0203pt, -101.6273pt)
 -- (513.15pt, -101.4839pt)
 -- (513.15pt, -101.4839pt)
 -- (513.0779pt, -101.2975pt)
 -- (513.0779pt, -101.2975pt) .. controls (513.0587pt, -101.2593pt) and (512.7414pt, -100.5662pt) .. (512.126pt, -99.21838pt)
 -- (512.126pt, -99.21838pt)
 -- (511.2607pt, -97.32562pt)
 -- (511.2607pt, -97.32562pt)
 -- (510.6117pt, -97.32562pt)
 -- (510.6117pt, -97.32562pt)
 -- (510.2944pt, -97.32562pt)
 -- (510.2944pt, -97.32562pt) .. controls (510.0444pt, -97.32562pt) and (509.881pt, -97.28741pt) .. (509.8041pt, -97.21094pt)
 -- (509.8041pt, -97.21094pt) .. controls (509.7849pt, -97.17267pt) and (509.7752pt, -97.12488pt) .. (509.7752pt, -97.0675pt)
 -- (509.7752pt, -97.0675pt) .. controls (509.7752pt, -96.94324pt) and (509.7993pt, -96.81421pt) .. (509.8474pt, -96.68036pt)
 -- (509.8474pt, -96.68036pt) .. controls (509.8954pt, -96.54651pt) and (509.9531pt, -96.47485pt) .. (510.0204pt, -96.46527pt)
 -- (510.0204pt, -96.46527pt) .. controls (510.0493pt, -96.44617pt) and (510.1454pt, -96.43658pt) .. (510.3088pt, -96.43658pt)
 -- (510.3088pt, -96.43658pt) .. controls (510.7704pt, -96.45575pt) and (511.4963pt, -96.46527pt) .. (512.4866pt, -96.46527pt)
 -- (512.4866pt, -96.46527pt) .. controls (512.8712pt, -96.46527pt) and (513.227pt, -96.46527pt) .. (513.5539pt, -96.46527pt)
 -- (513.5539pt, -96.46527pt) .. controls (513.8808pt, -96.46527pt) and (514.1452pt, -96.46051pt) .. (514.3471pt, -96.45093pt)
 -- (514.3471pt, -96.45093pt) .. controls (514.549pt, -96.44141pt) and (514.6644pt, -96.43658pt) .. (514.6932pt, -96.43658pt)
 -- (514.6932pt, -96.43658pt) .. controls (514.8471pt, -96.43658pt) and (514.9481pt, -96.5083pt) .. (514.9961pt, -96.65167pt)
 -- (514.9961pt, -96.65167pt) .. controls (514.9961pt, -96.68994pt) and (514.9769pt, -96.78552pt) .. (514.9384pt, -96.93848pt)
 -- (514.9384pt, -96.93848pt) .. controls (514.8903pt, -97.12964pt) and (514.8423pt, -97.23956pt) .. (514.7942pt, -97.26825pt)
 -- (514.7942pt, -97.26825pt) .. controls (514.7461pt, -97.29694pt) and (514.5779pt, -97.31604pt) .. (514.2894pt, -97.32562pt)
 -- (514.2894pt, -97.32562pt) .. controls (514.001pt, -97.33521pt) and (513.8519pt, -97.33997pt) .. (513.8423pt, -97.33997pt)
 -- (513.8423pt, -97.33997pt)
 -- (513.7846pt, -97.33997pt)
 -- (513.7846pt, -97.33997pt)
 -- (514.3327pt, -98.53009pt)
 -- (514.3327pt, -98.53009pt) .. controls (514.6884pt, -99.32355pt) and (514.8711pt, -99.72021pt) .. (514.8807pt, -99.72021pt)
 -- (514.8807pt, -99.72021pt) .. controls (514.8807pt, -99.7298pt) and (514.9288pt, -99.68677pt) .. (515.025pt, -99.59119pt)
 -- (515.025pt, -99.59119pt) .. controls (515.1211pt, -99.49561pt) and (515.2653pt, -99.35217pt) .. (515.4576pt, -99.16101pt)
 -- (515.4576pt, -99.16101pt) .. controls (515.6499pt, -98.96985pt) and (515.847pt, -98.77386pt) .. (516.049pt, -98.57312pt)
 -- (516.049pt, -98.57312pt)
 -- (517.1883pt, -97.39734pt)
 -- (517.1883pt, -97.39734pt) .. controls (517.1114pt, -97.36865pt) and (516.8854pt, -97.34473pt) .. (516.5104pt, -97.32562pt)
 -- (516.5104pt, -97.32562pt)
 -- (516.4528pt, -97.32562pt)
 -- (516.4528pt, -97.32562pt) .. controls (516.1835pt, -97.32562pt) and (516.049pt, -97.24915pt) .. (516.049pt, -97.09619pt)
 -- (516.049pt, -97.09619pt) .. controls (516.049pt, -96.90503pt) and (516.0922pt, -96.72339pt) .. (516.1787pt, -96.55133pt)
 -- (516.1787pt, -96.55133pt) .. controls (516.2268pt, -96.50354pt) and (516.2845pt, -96.46527pt) .. (516.3518pt, -96.43658pt)
 -- (516.3518pt, -96.43658pt)
 -- (516.8998pt, -96.45093pt)
 -- (516.8998pt, -96.45093pt) .. controls (517.1306pt, -96.46051pt) and (517.6546pt, -96.46527pt) .. (518.4719pt, -96.46527pt)
 -- (518.4719pt, -96.46527pt) .. controls (518.7988pt, -96.46527pt) and (519.0873pt, -96.46527pt) .. (519.3372pt, -96.46527pt)
 -- (519.3372pt, -96.46527pt) .. controls (519.5872pt, -96.46527pt) and (519.7795pt, -96.46051pt) .. (519.9141pt, -96.45093pt)
 -- (519.9141pt, -96.45093pt) .. controls (520.0488pt, -96.44141pt) and (520.1353pt, -96.43658pt) .. (520.1737pt, -96.43658pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(520.1737pt, -96.43658pt) .. controls (520.3853pt, -96.43658pt) and (520.491pt, -96.51306pt) .. (520.491pt, -96.66602pt)
 -- (520.491pt, -96.66602pt) .. controls (520.491pt, -96.85724pt) and (520.4478pt, -97.03882pt) .. (520.3612pt, -97.21094pt)
 -- (520.3612pt, -97.21094pt) .. controls (520.2843pt, -97.28741pt) and (520.1882pt, -97.32562pt) .. (520.0728pt, -97.32562pt)
 -- (520.0728pt, -97.32562pt)
 -- (519.9285pt, -97.32562pt)
 -- (519.9285pt, -97.32562pt) .. controls (519.0536pt, -97.32562pt) and (518.52pt, -97.38776pt) .. (518.3277pt, -97.51202pt)
 -- (518.3277pt, -97.51202pt) .. controls (518.2988pt, -97.53113pt) and (517.7844pt, -98.04736pt) .. (516.7845pt, -99.06061pt)
 -- (516.7845pt, -99.06061pt) .. controls (515.7845pt, -100.0739pt) and (515.2797pt, -100.5853pt) .. (515.2701pt, -100.5949pt)
 -- (515.2701pt, -100.5949pt) .. controls (515.2701pt, -100.614pt) and (515.6355pt, -101.4122pt) .. (516.3662pt, -102.9895pt)
 -- (516.3662pt, -102.9895pt)
 -- (517.4623pt, -105.3841pt)
 -- (517.4623pt, -105.3841pt)
 -- (518.0969pt, -105.3841pt)
 -- (518.0969pt, -105.3841pt)
 -- (518.4863pt, -105.3841pt)
 -- (518.4863pt, -105.3841pt) .. controls (518.794pt, -105.3841pt) and (518.9478pt, -105.4702pt) .. (518.9478pt, -105.6422pt)
 -- (518.9478pt, -105.6422pt) .. controls (518.919pt, -105.9959pt) and (518.8373pt, -106.1967pt) .. (518.7026pt, -106.2444pt)
 -- (518.7026pt, -106.2444pt) .. controls (518.6642pt, -106.2635pt) and (518.6065pt, -106.2731pt) .. (518.5296pt, -106.2731pt)
 -- (518.5296pt, -106.2731pt) .. controls (518.4911pt, -106.2731pt) and (518.2892pt, -106.2684pt) .. (517.9238pt, -106.2588pt)
 -- (517.9238pt, -106.2588pt) .. controls (517.5585pt, -106.2492pt) and (517.0248pt, -106.2444pt) .. (516.3229pt, -106.2444pt)
 -- (516.3229pt, -106.2444pt) .. controls (515.6115pt, -106.2444pt) and (515.0682pt, -106.2492pt) .. (514.6932pt, -106.2588pt)
 -- (514.6932pt, -106.2588pt) .. controls (514.3182pt, -106.2684pt) and (514.1115pt, -106.2731pt) .. (514.0731pt, -106.2731pt)
 -- (514.0731pt, -106.2731pt)
 -- (514.0587pt, -106.2731pt)
 -- (514.0587pt, -106.2731pt) .. controls (513.8375pt, -106.2731pt) and (513.7269pt, -106.1871pt) .. (513.7269pt, -106.015pt)
 -- (513.7269pt, -106.015pt) .. controls (513.7269pt, -106.0055pt) and (513.7462pt, -105.9147pt) .. (513.7846pt, -105.7426pt)
 -- (513.7846pt, -105.7426pt) .. controls (513.8231pt, -105.561pt) and (513.8663pt, -105.4606pt) .. (513.9144pt, -105.4415pt)
 -- (513.9144pt, -105.4415pt) .. controls (513.9625pt, -105.4224pt) and (514.1404pt, -105.4033pt) .. (514.4481pt, -105.3841pt)
 -- (514.4481pt, -105.3841pt)
 -- (514.9095pt, -105.3698pt)
 -- (514.9095pt, -105.3698pt) .. controls (514.9192pt, -105.3602pt) and (514.6981pt, -104.8536pt) .. (514.2462pt, -103.8499pt)
 -- (514.2462pt, -103.8499pt) .. controls (513.7943pt, -102.8461pt) and (513.5587pt, -102.3442pt) .. (513.5394pt, -102.3442pt)
 -- (513.5394pt, -102.3442pt) .. controls (513.5202pt, -102.3442pt) and (513.0298pt, -102.8318pt) .. (512.0684pt, -103.8068pt)
 -- (512.0684pt, -103.8068pt) .. controls (511.1069pt, -104.7819pt) and (510.6213pt, -105.2838pt) .. (510.6117pt, -105.3124pt)
 -- (510.6117pt, -105.3124pt)
 -- (511.2896pt, -105.3841pt)
 -- (511.2896pt, -105.3841pt) .. controls (511.3376pt, -105.3841pt) and (511.4001pt, -105.3841pt) .. (511.4771pt, -105.3841pt)
 -- (511.4771pt, -105.3841pt)
 -- (511.578pt, -105.3984pt)
 -- (511.578pt, -105.3984pt) .. controls (511.6934pt, -105.4271pt) and (511.7511pt, -105.5084pt) .. (511.7511pt, -105.6422pt)
 -- (511.7511pt, -105.6422pt) .. controls (511.7222pt, -105.9672pt) and (511.6453pt, -106.168pt) .. (511.5203pt, -106.2444pt)
 -- (511.5203pt, -106.2444pt)
 -- (511.4482pt, -106.2731pt)
 -- (511.4482pt, -106.2731pt)
 -- (510.8857pt, -106.2588pt)
 -- (510.8857pt, -106.2588pt) .. controls (510.655pt, -106.2492pt) and (510.1262pt, -106.2444pt) .. (509.2993pt, -106.2444pt)
 -- (509.2993pt, -106.2444pt) .. controls (508.5109pt, -106.2444pt) and (508.0349pt, -106.2492pt) .. (507.8715pt, -106.2588pt)
 -- (507.8715pt, -106.2588pt)
 -- (507.5109pt, -106.2731pt)
 -- (507.5109pt, -106.2731pt) .. controls (507.3667pt, -106.2158pt) and (507.2946pt, -106.1345pt) .. (507.2946pt, -106.0294pt)
 -- (507.2946pt, -106.0294pt) .. controls (507.2946pt, -105.8095pt) and (507.3522pt, -105.6183pt) .. (507.4677pt, -105.4558pt)
 -- (507.4677pt, -105.4558pt) .. controls (507.5253pt, -105.408pt) and (507.6599pt, -105.3841pt) .. (507.8715pt, -105.3841pt)
 -- (507.8715pt, -105.3841pt) .. controls (508.7464pt, -105.3841pt) and (509.2753pt, -105.322pt) .. (509.4579pt, -105.1977pt)
 -- (509.4579pt, -105.1977pt) .. controls (509.5156pt, -105.1786pt) and (510.7031pt, -103.9885pt) .. (513.0203pt, -101.6273pt)
 -- (513.0203pt, -101.6273pt)
 -- (513.15pt, -101.4839pt)
 -- (513.15pt, -101.4839pt)
 -- (513.0779pt, -101.2975pt)
 -- (513.0779pt, -101.2975pt) .. controls (513.0587pt, -101.2593pt) and (512.7414pt, -100.5662pt) .. (512.126pt, -99.21838pt)
 -- (512.126pt, -99.21838pt)
 -- (511.2607pt, -97.32562pt)
 -- (511.2607pt, -97.32562pt)
 -- (510.6117pt, -97.32562pt)
 -- (510.6117pt, -97.32562pt)
 -- (510.2944pt, -97.32562pt)
 -- (510.2944pt, -97.32562pt) .. controls (510.0444pt, -97.32562pt) and (509.881pt, -97.28741pt) .. (509.8041pt, -97.21094pt)
 -- (509.8041pt, -97.21094pt) .. controls (509.7849pt, -97.17267pt) and (509.7752pt, -97.12488pt) .. (509.7752pt, -97.0675pt)
 -- (509.7752pt, -97.0675pt) .. controls (509.7752pt, -96.94324pt) and (509.7993pt, -96.81421pt) .. (509.8474pt, -96.68036pt)
 -- (509.8474pt, -96.68036pt) .. controls (509.8954pt, -96.54651pt) and (509.9531pt, -96.47485pt) .. (510.0204pt, -96.46527pt)
 -- (510.0204pt, -96.46527pt) .. controls (510.0493pt, -96.44617pt) and (510.1454pt, -96.43658pt) .. (510.3088pt, -96.43658pt)
 -- (510.3088pt, -96.43658pt) .. controls (510.7704pt, -96.45575pt) and (511.4963pt, -96.46527pt) .. (512.4866pt, -96.46527pt)
 -- (512.4866pt, -96.46527pt) .. controls (512.8712pt, -96.46527pt) and (513.227pt, -96.46527pt) .. (513.5539pt, -96.46527pt)
 -- (513.5539pt, -96.46527pt) .. controls (513.8808pt, -96.46527pt) and (514.1452pt, -96.46051pt) .. (514.3471pt, -96.45093pt)
 -- (514.3471pt, -96.45093pt) .. controls (514.549pt, -96.44141pt) and (514.6644pt, -96.43658pt) .. (514.6932pt, -96.43658pt)
 -- (514.6932pt, -96.43658pt) .. controls (514.8471pt, -96.43658pt) and (514.9481pt, -96.5083pt) .. (514.9961pt, -96.65167pt)
 -- (514.9961pt, -96.65167pt) .. controls (514.9961pt, -96.68994pt) and (514.9769pt, -96.78552pt) .. (514.9384pt, -96.93848pt)
 -- (514.9384pt, -96.93848pt) .. controls (514.8903pt, -97.12964pt) and (514.8423pt, -97.23956pt) .. (514.7942pt, -97.26825pt)
 -- (514.7942pt, -97.26825pt) .. controls (514.7461pt, -97.29694pt) and (514.5779pt, -97.31604pt) .. (514.2894pt, -97.32562pt)
 -- (514.2894pt, -97.32562pt) .. controls (514.001pt, -97.33521pt) and (513.8519pt, -97.33997pt) .. (513.8423pt, -97.33997pt)
 -- (513.8423pt, -97.33997pt)
 -- (513.7846pt, -97.33997pt)
 -- (513.7846pt, -97.33997pt)
 -- (514.3327pt, -98.53009pt)
 -- (514.3327pt, -98.53009pt) .. controls (514.6884pt, -99.32355pt) and (514.8711pt, -99.72021pt) .. (514.8807pt, -99.72021pt)
 -- (514.8807pt, -99.72021pt) .. controls (514.8807pt, -99.7298pt) and (514.9288pt, -99.68677pt) .. (515.025pt, -99.59119pt)
 -- (515.025pt, -99.59119pt) .. controls (515.1211pt, -99.49561pt) and (515.2653pt, -99.35217pt) .. (515.4576pt, -99.16101pt)
 -- (515.4576pt, -99.16101pt) .. controls (515.6499pt, -98.96985pt) and (515.847pt, -98.77386pt) .. (516.049pt, -98.57312pt)
 -- (516.049pt, -98.57312pt)
 -- (517.1883pt, -97.39734pt)
 -- (517.1883pt, -97.39734pt) .. controls (517.1114pt, -97.36865pt) and (516.8854pt, -97.34473pt) .. (516.5104pt, -97.32562pt)
 -- (516.5104pt, -97.32562pt)
 -- (516.4528pt, -97.32562pt)
 -- (516.4528pt, -97.32562pt) .. controls (516.1835pt, -97.32562pt) and (516.049pt, -97.24915pt) .. (516.049pt, -97.09619pt)
 -- (516.049pt, -97.09619pt) .. controls (516.049pt, -96.90503pt) and (516.0922pt, -96.72339pt) .. (516.1787pt, -96.55133pt)
 -- (516.1787pt, -96.55133pt) .. controls (516.2268pt, -96.50354pt) and (516.2845pt, -96.46527pt) .. (516.3518pt, -96.43658pt)
 -- (516.3518pt, -96.43658pt)
 -- (516.8998pt, -96.45093pt)
 -- (516.8998pt, -96.45093pt) .. controls (517.1306pt, -96.46051pt) and (517.6546pt, -96.46527pt) .. (518.4719pt, -96.46527pt)
 -- (518.4719pt, -96.46527pt) .. controls (518.7988pt, -96.46527pt) and (519.0873pt, -96.46527pt) .. (519.3372pt, -96.46527pt)
 -- (519.3372pt, -96.46527pt) .. controls (519.5872pt, -96.46527pt) and (519.7795pt, -96.46051pt) .. (519.9141pt, -96.45093pt)
 -- (519.9141pt, -96.45093pt) .. controls (520.0488pt, -96.44141pt) and (520.1353pt, -96.43658pt) .. (520.1737pt, -96.43658pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(512.9669pt, -94.5152pt) -- (514.9427pt, -92.59381pt)
 -- (514.9427pt, -92.59381pt)
 -- (515.0581pt, -92.7085pt)
 -- (515.0581pt, -92.7085pt) .. controls (516.308pt, -93.89386pt) and (516.933pt, -94.49609pt) .. (516.933pt, -94.5152pt)
 -- (516.933pt, -94.5152pt)
 -- (516.558pt, -94.93103pt)
 -- (516.558pt, -94.93103pt) .. controls (516.5388pt, -94.92151pt) and (516.2599pt, -94.6825pt) .. (515.7216pt, -94.21411pt)
 -- (515.7216pt, -94.21411pt)
 -- (514.9572pt, -93.5545pt)
 -- (514.9572pt, -93.5545pt)
 -- (514.1639pt, -94.22845pt)
 -- (514.1639pt, -94.22845pt) .. controls (514.0389pt, -94.33362pt) and (513.9139pt, -94.44354pt) .. (513.7889pt, -94.55823pt)
 -- (513.7889pt, -94.55823pt) .. controls (513.6639pt, -94.67297pt) and (513.563pt, -94.76379pt) .. (513.4861pt, -94.83069pt)
 -- (513.4861pt, -94.83069pt)
 -- (513.3707pt, -94.91675pt)
 -- (513.3707pt, -94.91675pt) .. controls (513.3514pt, -94.93585pt) and (513.2794pt, -94.8689pt) .. (513.1544pt, -94.71594pt)
 -- (513.1544pt, -94.71594pt)
 -- (512.9669pt, -94.5152pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(512.9669pt, -94.5152pt) -- (514.9427pt, -92.59381pt)
 -- (514.9427pt, -92.59381pt)
 -- (515.0581pt, -92.7085pt)
 -- (515.0581pt, -92.7085pt) .. controls (516.308pt, -93.89386pt) and (516.933pt, -94.49609pt) .. (516.933pt, -94.5152pt)
 -- (516.933pt, -94.5152pt)
 -- (516.558pt, -94.93103pt)
 -- (516.558pt, -94.93103pt) .. controls (516.5388pt, -94.92151pt) and (516.2599pt, -94.6825pt) .. (515.7216pt, -94.21411pt)
 -- (515.7216pt, -94.21411pt)
 -- (514.9572pt, -93.5545pt)
 -- (514.9572pt, -93.5545pt)
 -- (514.1639pt, -94.22845pt)
 -- (514.1639pt, -94.22845pt) .. controls (514.0389pt, -94.33362pt) and (513.9139pt, -94.44354pt) .. (513.7889pt, -94.55823pt)
 -- (513.7889pt, -94.55823pt) .. controls (513.6639pt, -94.67297pt) and (513.563pt, -94.76379pt) .. (513.4861pt, -94.83069pt)
 -- (513.4861pt, -94.83069pt)
 -- (513.3707pt, -94.91675pt)
 -- (513.3707pt, -94.91675pt) .. controls (513.3514pt, -94.93585pt) and (513.2794pt, -94.8689pt) .. (513.1544pt, -94.71594pt)
 -- (513.1544pt, -94.71594pt)
 -- (512.9669pt, -94.5152pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(522.1063pt, -109.8578pt) -- (522.1063pt, -95.51892pt)
 -- (522.1063pt, -95.51892pt)
 -- (524.0822pt, -95.51892pt)
 -- (524.0822pt, -95.51892pt)
 -- (524.0822pt, -96.09247pt)
 -- (524.0822pt, -96.09247pt)
 -- (522.6832pt, -96.09247pt)
 -- (522.6832pt, -96.09247pt)
 -- (522.6832pt, -109.2843pt)
 -- (522.6832pt, -109.2843pt)
 -- (524.0822pt, -109.2843pt)
 -- (524.0822pt, -109.2843pt)
 -- (524.0822pt, -109.8578pt)
 -- (524.0822pt, -109.8578pt)
 -- (522.1063pt, -109.8578pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(522.1063pt, -109.8578pt) -- (522.1063pt, -95.51892pt)
 -- (522.1063pt, -95.51892pt)
 -- (524.0822pt, -95.51892pt)
 -- (524.0822pt, -95.51892pt)
 -- (524.0822pt, -96.09247pt)
 -- (524.0822pt, -96.09247pt)
 -- (522.6832pt, -96.09247pt)
 -- (522.6832pt, -96.09247pt)
 -- (522.6832pt, -109.2843pt)
 -- (522.6832pt, -109.2843pt)
 -- (524.0822pt, -109.2843pt)
 -- (524.0822pt, -109.2843pt)
 -- (524.0822pt, -109.8578pt)
 -- (524.0822pt, -109.8578pt)
 -- (522.1063pt, -109.8578pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(529.0435pt, -97.71277pt) .. controls (528.755pt, -97.40686pt) and (528.4137pt, -97.25391pt) .. (528.0195pt, -97.25391pt)
 -- (528.0195pt, -97.25391pt) .. controls (527.6157pt, -97.25391pt) and (527.2695pt, -97.40686pt) .. (526.9811pt, -97.71277pt)
 -- (526.9811pt, -97.71277pt) .. controls (526.7407pt, -97.9613pt) and (526.582pt, -98.30548pt) .. (526.5051pt, -98.74518pt)
 -- (526.5051pt, -98.74518pt) .. controls (526.4282pt, -99.18494pt) and (526.3898pt, -100.1026pt) .. (526.3898pt, -101.4982pt)
 -- (526.3898pt, -101.4982pt) .. controls (526.3898pt, -103.0086pt) and (526.4282pt, -104.0028pt) .. (526.5051pt, -104.4808pt)
 -- (526.5051pt, -104.4808pt) .. controls (526.582pt, -104.9587pt) and (526.7551pt, -105.3363pt) .. (527.0244pt, -105.6135pt)
 -- (527.0244pt, -105.6135pt) .. controls (527.2935pt, -105.9003pt) and (527.6252pt, -106.0437pt) .. (528.0195pt, -106.0437pt)
 -- (528.0195pt, -106.0437pt) .. controls (528.4041pt, -106.0437pt) and (528.731pt, -105.9003pt) .. (529.0002pt, -105.6135pt)
 -- (529.0002pt, -105.6135pt) .. controls (529.279pt, -105.3268pt) and (529.4521pt, -104.9253pt) .. (529.5194pt, -104.4091pt)
 -- (529.5194pt, -104.4091pt) .. controls (529.5867pt, -103.8929pt) and (529.6252pt, -102.9226pt) .. (529.6348pt, -101.4982pt)
 -- (529.6348pt, -101.4982pt) .. controls (529.6348pt, -100.1122pt) and (529.5963pt, -99.19922pt) .. (529.5194pt, -98.75952pt)
 -- (529.5194pt, -98.75952pt) .. controls (529.4424pt, -98.31976pt) and (529.2838pt, -97.97089pt) .. (529.0435pt, -97.71277pt) -- cycle
(525.7984pt, -97.88483pt) .. controls (526.3369pt, -97.11053pt) and (527.0724pt, -96.72339pt) .. (528.0051pt, -96.72339pt)
 -- (528.0051pt, -96.72339pt) .. controls (528.4666pt, -96.72339pt) and (528.9281pt, -96.84766pt) .. (529.3896pt, -97.09619pt)
 -- (529.3896pt, -97.09619pt) .. controls (529.8511pt, -97.34473pt) and (530.2261pt, -97.78448pt) .. (530.5145pt, -98.41541pt)
 -- (530.5145pt, -98.41541pt) .. controls (530.8703pt, -99.2088pt) and (531.0482pt, -100.2986pt) .. (531.0482pt, -101.6847pt)
 -- (531.0482pt, -101.6847pt) .. controls (531.0482pt, -103.1664pt) and (530.8414pt, -104.2991pt) .. (530.428pt, -105.083pt)
 -- (530.428pt, -105.083pt) .. controls (530.2357pt, -105.4845pt) and (529.9713pt, -105.8047pt) .. (529.6348pt, -106.0437pt)
 -- (529.6348pt, -106.0437pt) .. controls (529.2983pt, -106.2827pt) and (529.005pt, -106.4308pt) .. (528.755pt, -106.4882pt)
 -- (528.755pt, -106.4882pt) .. controls (528.505pt, -106.5456pt) and (528.2598pt, -106.579pt) .. (528.0195pt, -106.5886pt)
 -- (528.0195pt, -106.5886pt) .. controls (527.7695pt, -106.5886pt) and (527.5195pt, -106.5599pt) .. (527.2695pt, -106.5026pt)
 -- (527.2695pt, -106.5026pt) .. controls (527.0195pt, -106.4452pt) and (526.7263pt, -106.2922pt) .. (526.3898pt, -106.0437pt)
 -- (526.3898pt, -106.0437pt) .. controls (526.0532pt, -105.7952pt) and (525.7888pt, -105.4749pt) .. (525.5965pt, -105.083pt)
 -- (525.5965pt, -105.083pt) .. controls (525.183pt, -104.2991pt) and (524.9764pt, -103.1664pt) .. (524.9764pt, -101.6847pt)
 -- (524.9764pt, -101.6847pt) .. controls (524.9764pt, -100.0214pt) and (525.2504pt, -98.75476pt) .. (525.7984pt, -97.88483pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(529.0435pt, -97.71277pt) .. controls (528.755pt, -97.40686pt) and (528.4137pt, -97.25391pt) .. (528.0195pt, -97.25391pt)
 -- (528.0195pt, -97.25391pt) .. controls (527.6157pt, -97.25391pt) and (527.2695pt, -97.40686pt) .. (526.9811pt, -97.71277pt)
 -- (526.9811pt, -97.71277pt) .. controls (526.7407pt, -97.9613pt) and (526.582pt, -98.30548pt) .. (526.5051pt, -98.74518pt)
 -- (526.5051pt, -98.74518pt) .. controls (526.4282pt, -99.18494pt) and (526.3898pt, -100.1026pt) .. (526.3898pt, -101.4982pt)
 -- (526.3898pt, -101.4982pt) .. controls (526.3898pt, -103.0086pt) and (526.4282pt, -104.0028pt) .. (526.5051pt, -104.4808pt)
 -- (526.5051pt, -104.4808pt) .. controls (526.582pt, -104.9587pt) and (526.7551pt, -105.3363pt) .. (527.0244pt, -105.6135pt)
 -- (527.0244pt, -105.6135pt) .. controls (527.2935pt, -105.9003pt) and (527.6252pt, -106.0437pt) .. (528.0195pt, -106.0437pt)
 -- (528.0195pt, -106.0437pt) .. controls (528.4041pt, -106.0437pt) and (528.731pt, -105.9003pt) .. (529.0002pt, -105.6135pt)
 -- (529.0002pt, -105.6135pt) .. controls (529.279pt, -105.3268pt) and (529.4521pt, -104.9253pt) .. (529.5194pt, -104.4091pt)
 -- (529.5194pt, -104.4091pt) .. controls (529.5867pt, -103.8929pt) and (529.6252pt, -102.9226pt) .. (529.6348pt, -101.4982pt)
 -- (529.6348pt, -101.4982pt) .. controls (529.6348pt, -100.1122pt) and (529.5963pt, -99.19922pt) .. (529.5194pt, -98.75952pt)
 -- (529.5194pt, -98.75952pt) .. controls (529.4424pt, -98.31976pt) and (529.2838pt, -97.97089pt) .. (529.0435pt, -97.71277pt) -- cycle
(525.7984pt, -97.88483pt) .. controls (526.3369pt, -97.11053pt) and (527.0724pt, -96.72339pt) .. (528.0051pt, -96.72339pt)
 -- (528.0051pt, -96.72339pt) .. controls (528.4666pt, -96.72339pt) and (528.9281pt, -96.84766pt) .. (529.3896pt, -97.09619pt)
 -- (529.3896pt, -97.09619pt) .. controls (529.8511pt, -97.34473pt) and (530.2261pt, -97.78448pt) .. (530.5145pt, -98.41541pt)
 -- (530.5145pt, -98.41541pt) .. controls (530.8703pt, -99.2088pt) and (531.0482pt, -100.2986pt) .. (531.0482pt, -101.6847pt)
 -- (531.0482pt, -101.6847pt) .. controls (531.0482pt, -103.1664pt) and (530.8414pt, -104.2991pt) .. (530.428pt, -105.083pt)
 -- (530.428pt, -105.083pt) .. controls (530.2357pt, -105.4845pt) and (529.9713pt, -105.8047pt) .. (529.6348pt, -106.0437pt)
 -- (529.6348pt, -106.0437pt) .. controls (529.2983pt, -106.2827pt) and (529.005pt, -106.4308pt) .. (528.755pt, -106.4882pt)
 -- (528.755pt, -106.4882pt) .. controls (528.505pt, -106.5456pt) and (528.2598pt, -106.579pt) .. (528.0195pt, -106.5886pt)
 -- (528.0195pt, -106.5886pt) .. controls (527.7695pt, -106.5886pt) and (527.5195pt, -106.5599pt) .. (527.2695pt, -106.5026pt)
 -- (527.2695pt, -106.5026pt) .. controls (527.0195pt, -106.4452pt) and (526.7263pt, -106.2922pt) .. (526.3898pt, -106.0437pt)
 -- (526.3898pt, -106.0437pt) .. controls (526.0532pt, -105.7952pt) and (525.7888pt, -105.4749pt) .. (525.5965pt, -105.083pt)
 -- (525.5965pt, -105.083pt) .. controls (525.183pt, -104.2991pt) and (524.9764pt, -103.1664pt) .. (524.9764pt, -101.6847pt)
 -- (524.9764pt, -101.6847pt) .. controls (524.9764pt, -100.0214pt) and (525.2504pt, -98.75476pt) .. (525.7984pt, -97.88483pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(536.7566pt, -105.4128pt) .. controls (536.7566pt, -105.1833pt) and (536.8383pt, -104.9826pt) .. (537.0018pt, -104.8105pt)
 -- (537.0018pt, -104.8105pt) .. controls (537.1652pt, -104.6385pt) and (537.3719pt, -104.5524pt) .. (537.6219pt, -104.5524pt)
 -- (537.6219pt, -104.5524pt) .. controls (537.8527pt, -104.5524pt) and (538.0546pt, -104.6289pt) .. (538.2277pt, -104.7819pt)
 -- (538.2277pt, -104.7819pt) .. controls (538.4008pt, -104.9348pt) and (538.4921pt, -105.1404pt) .. (538.5017pt, -105.3984pt)
 -- (538.5017pt, -105.3984pt) .. controls (538.5017pt, -105.6375pt) and (538.42pt, -105.843pt) .. (538.2565pt, -106.015pt)
 -- (538.2565pt, -106.015pt) .. controls (538.0931pt, -106.1871pt) and (537.8864pt, -106.2731pt) .. (537.6364pt, -106.2731pt)
 -- (537.6364pt, -106.2731pt) .. controls (537.3864pt, -106.2731pt) and (537.1796pt, -106.1919pt) .. (537.0162pt, -106.0294pt)
 -- (537.0162pt, -106.0294pt) .. controls (536.8527pt, -105.8669pt) and (536.7662pt, -105.6613pt) .. (536.7566pt, -105.4128pt) -- cycle
(536.7566pt, -100.9677pt) .. controls (536.7566pt, -100.7383pt) and (536.8383pt, -100.5375pt) .. (537.0018pt, -100.3655pt)
 -- (537.0018pt, -100.3655pt) .. controls (537.1652pt, -100.1934pt) and (537.3719pt, -100.1074pt) .. (537.6219pt, -100.1074pt)
 -- (537.6219pt, -100.1074pt) .. controls (537.8527pt, -100.1074pt) and (538.0546pt, -100.1838pt) .. (538.2277pt, -100.3368pt)
 -- (538.2277pt, -100.3368pt) .. controls (538.4008pt, -100.4897pt) and (538.4921pt, -100.6953pt) .. (538.5017pt, -100.9534pt)
 -- (538.5017pt, -100.9534pt) .. controls (538.5017pt, -101.1924pt) and (538.42pt, -101.3979pt) .. (538.2565pt, -101.5699pt)
 -- (538.2565pt, -101.5699pt) .. controls (538.0931pt, -101.742pt) and (537.8864pt, -101.8281pt) .. (537.6364pt, -101.8281pt)
 -- (537.6364pt, -101.8281pt) .. controls (537.3864pt, -101.8281pt) and (537.1796pt, -101.7468pt) .. (537.0162pt, -101.5843pt)
 -- (537.0162pt, -101.5843pt) .. controls (536.8527pt, -101.4218pt) and (536.7662pt, -101.2162pt) .. (536.7566pt, -100.9677pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(536.7566pt, -105.4128pt) .. controls (536.7566pt, -105.1833pt) and (536.8383pt, -104.9826pt) .. (537.0018pt, -104.8105pt)
 -- (537.0018pt, -104.8105pt) .. controls (537.1652pt, -104.6385pt) and (537.3719pt, -104.5524pt) .. (537.6219pt, -104.5524pt)
 -- (537.6219pt, -104.5524pt) .. controls (537.8527pt, -104.5524pt) and (538.0546pt, -104.6289pt) .. (538.2277pt, -104.7819pt)
 -- (538.2277pt, -104.7819pt) .. controls (538.4008pt, -104.9348pt) and (538.4921pt, -105.1404pt) .. (538.5017pt, -105.3984pt)
 -- (538.5017pt, -105.3984pt) .. controls (538.5017pt, -105.6375pt) and (538.42pt, -105.843pt) .. (538.2565pt, -106.015pt)
 -- (538.2565pt, -106.015pt) .. controls (538.0931pt, -106.1871pt) and (537.8864pt, -106.2731pt) .. (537.6364pt, -106.2731pt)
 -- (537.6364pt, -106.2731pt) .. controls (537.3864pt, -106.2731pt) and (537.1796pt, -106.1919pt) .. (537.0162pt, -106.0294pt)
 -- (537.0162pt, -106.0294pt) .. controls (536.8527pt, -105.8669pt) and (536.7662pt, -105.6613pt) .. (536.7566pt, -105.4128pt) -- cycle
(536.7566pt, -100.9677pt) .. controls (536.7566pt, -100.7383pt) and (536.8383pt, -100.5375pt) .. (537.0018pt, -100.3655pt)
 -- (537.0018pt, -100.3655pt) .. controls (537.1652pt, -100.1934pt) and (537.3719pt, -100.1074pt) .. (537.6219pt, -100.1074pt)
 -- (537.6219pt, -100.1074pt) .. controls (537.8527pt, -100.1074pt) and (538.0546pt, -100.1838pt) .. (538.2277pt, -100.3368pt)
 -- (538.2277pt, -100.3368pt) .. controls (538.4008pt, -100.4897pt) and (538.4921pt, -100.6953pt) .. (538.5017pt, -100.9534pt)
 -- (538.5017pt, -100.9534pt) .. controls (538.5017pt, -101.1924pt) and (538.42pt, -101.3979pt) .. (538.2565pt, -101.5699pt)
 -- (538.2565pt, -101.5699pt) .. controls (538.0931pt, -101.742pt) and (537.8864pt, -101.8281pt) .. (537.6364pt, -101.8281pt)
 -- (537.6364pt, -101.8281pt) .. controls (537.3864pt, -101.8281pt) and (537.1796pt, -101.7468pt) .. (537.0162pt, -101.5843pt)
 -- (537.0162pt, -101.5843pt) .. controls (536.8527pt, -101.4218pt) and (536.7662pt, -101.2162pt) .. (536.7566pt, -100.9677pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(540.7659pt, -105.4128pt) .. controls (540.7659pt, -105.1833pt) and (540.8477pt, -104.9826pt) .. (541.0111pt, -104.8105pt)
 -- (541.0111pt, -104.8105pt) .. controls (541.1746pt, -104.6385pt) and (541.3813pt, -104.5524pt) .. (541.6313pt, -104.5524pt)
 -- (541.6313pt, -104.5524pt) .. controls (541.8621pt, -104.5524pt) and (542.064pt, -104.6289pt) .. (542.237pt, -104.7819pt)
 -- (542.237pt, -104.7819pt) .. controls (542.4101pt, -104.9348pt) and (542.5014pt, -105.1404pt) .. (542.511pt, -105.3984pt)
 -- (542.511pt, -105.3984pt) .. controls (542.511pt, -105.6375pt) and (542.4293pt, -105.843pt) .. (542.2659pt, -106.015pt)
 -- (542.2659pt, -106.015pt) .. controls (542.1024pt, -106.1871pt) and (541.8957pt, -106.2731pt) .. (541.6457pt, -106.2731pt)
 -- (541.6457pt, -106.2731pt) .. controls (541.3957pt, -106.2731pt) and (541.189pt, -106.1919pt) .. (541.0255pt, -106.0294pt)
 -- (541.0255pt, -106.0294pt) .. controls (540.8621pt, -105.8669pt) and (540.7756pt, -105.6613pt) .. (540.7659pt, -105.4128pt) -- cycle
(540.7659pt, -100.9677pt) .. controls (540.7659pt, -100.7383pt) and (540.8477pt, -100.5375pt) .. (541.0111pt, -100.3655pt)
 -- (541.0111pt, -100.3655pt) .. controls (541.1746pt, -100.1934pt) and (541.3813pt, -100.1074pt) .. (541.6313pt, -100.1074pt)
 -- (541.6313pt, -100.1074pt) .. controls (541.8621pt, -100.1074pt) and (542.064pt, -100.1838pt) .. (542.237pt, -100.3368pt)
 -- (542.237pt, -100.3368pt) .. controls (542.4101pt, -100.4897pt) and (542.5014pt, -100.6953pt) .. (542.511pt, -100.9534pt)
 -- (542.511pt, -100.9534pt) .. controls (542.511pt, -101.1924pt) and (542.4293pt, -101.3979pt) .. (542.2659pt, -101.5699pt)
 -- (542.2659pt, -101.5699pt) .. controls (542.1024pt, -101.742pt) and (541.8957pt, -101.8281pt) .. (541.6457pt, -101.8281pt)
 -- (541.6457pt, -101.8281pt) .. controls (541.3957pt, -101.8281pt) and (541.189pt, -101.7468pt) .. (541.0255pt, -101.5843pt)
 -- (541.0255pt, -101.5843pt) .. controls (540.8621pt, -101.4218pt) and (540.7756pt, -101.2162pt) .. (540.7659pt, -100.9677pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(540.7659pt, -105.4128pt) .. controls (540.7659pt, -105.1833pt) and (540.8477pt, -104.9826pt) .. (541.0111pt, -104.8105pt)
 -- (541.0111pt, -104.8105pt) .. controls (541.1746pt, -104.6385pt) and (541.3813pt, -104.5524pt) .. (541.6313pt, -104.5524pt)
 -- (541.6313pt, -104.5524pt) .. controls (541.8621pt, -104.5524pt) and (542.064pt, -104.6289pt) .. (542.237pt, -104.7819pt)
 -- (542.237pt, -104.7819pt) .. controls (542.4101pt, -104.9348pt) and (542.5014pt, -105.1404pt) .. (542.511pt, -105.3984pt)
 -- (542.511pt, -105.3984pt) .. controls (542.511pt, -105.6375pt) and (542.4293pt, -105.843pt) .. (542.2659pt, -106.015pt)
 -- (542.2659pt, -106.015pt) .. controls (542.1024pt, -106.1871pt) and (541.8957pt, -106.2731pt) .. (541.6457pt, -106.2731pt)
 -- (541.6457pt, -106.2731pt) .. controls (541.3957pt, -106.2731pt) and (541.189pt, -106.1919pt) .. (541.0255pt, -106.0294pt)
 -- (541.0255pt, -106.0294pt) .. controls (540.8621pt, -105.8669pt) and (540.7756pt, -105.6613pt) .. (540.7659pt, -105.4128pt) -- cycle
(540.7659pt, -100.9677pt) .. controls (540.7659pt, -100.7383pt) and (540.8477pt, -100.5375pt) .. (541.0111pt, -100.3655pt)
 -- (541.0111pt, -100.3655pt) .. controls (541.1746pt, -100.1934pt) and (541.3813pt, -100.1074pt) .. (541.6313pt, -100.1074pt)
 -- (541.6313pt, -100.1074pt) .. controls (541.8621pt, -100.1074pt) and (542.064pt, -100.1838pt) .. (542.237pt, -100.3368pt)
 -- (542.237pt, -100.3368pt) .. controls (542.4101pt, -100.4897pt) and (542.5014pt, -100.6953pt) .. (542.511pt, -100.9534pt)
 -- (542.511pt, -100.9534pt) .. controls (542.511pt, -101.1924pt) and (542.4293pt, -101.3979pt) .. (542.2659pt, -101.5699pt)
 -- (542.2659pt, -101.5699pt) .. controls (542.1024pt, -101.742pt) and (541.8957pt, -101.8281pt) .. (541.6457pt, -101.8281pt)
 -- (541.6457pt, -101.8281pt) .. controls (541.3957pt, -101.8281pt) and (541.189pt, -101.7468pt) .. (541.0255pt, -101.5843pt)
 -- (541.0255pt, -101.5843pt) .. controls (540.8621pt, -101.4218pt) and (540.7756pt, -101.2162pt) .. (540.7659pt, -100.9677pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(549.229pt, -100.1217pt) .. controls (548.9694pt, -100.1217pt) and (548.7627pt, -100.0357pt) .. (548.6089pt, -99.86365pt)
 -- (548.6089pt, -99.86365pt) .. controls (548.455pt, -99.69153pt) and (548.3781pt, -99.48126pt) .. (548.3781pt, -99.23273pt)
 -- (548.3781pt, -99.23273pt) .. controls (548.3781pt, -98.55402pt) and (548.6329pt, -97.96613pt) .. (549.1425pt, -97.46899pt)
 -- (549.1425pt, -97.46899pt) .. controls (549.6521pt, -96.97192pt) and (550.2867pt, -96.72339pt) .. (551.0463pt, -96.72339pt)
 -- (551.0463pt, -96.72339pt) .. controls (551.9212pt, -96.72339pt) and (552.6519pt, -96.99103pt) .. (553.2384pt, -97.52637pt)
 -- (553.2384pt, -97.52637pt) .. controls (553.825pt, -98.06171pt) and (554.123pt, -98.75476pt) .. (554.1326pt, -99.60553pt)
 -- (554.1326pt, -99.60553pt) .. controls (554.1326pt, -100.0165pt) and (554.0365pt, -100.4085pt) .. (553.8442pt, -100.7813pt)
 -- (553.8442pt, -100.7813pt) .. controls (553.6519pt, -101.1541pt) and (553.4211pt, -101.4791pt) .. (553.1519pt, -101.7563pt)
 -- (553.1519pt, -101.7563pt) .. controls (552.8827pt, -102.0336pt) and (552.4981pt, -102.3873pt) .. (551.9981pt, -102.8174pt)
 -- (551.9981pt, -102.8174pt) .. controls (551.652pt, -103.1138pt) and (551.1712pt, -103.5535pt) .. (550.5558pt, -104.1367pt)
 -- (550.5558pt, -104.1367pt)
 -- (549.705pt, -104.9396pt)
 -- (549.705pt, -104.9396pt)
 -- (550.801pt, -104.9539pt)
 -- (550.801pt, -104.9539pt) .. controls (552.3106pt, -104.9539pt) and (553.1135pt, -104.9301pt) .. (553.2096pt, -104.8823pt)
 -- (553.2096pt, -104.8823pt) .. controls (553.2769pt, -104.8632pt) and (553.3923pt, -104.4377pt) .. (553.5557pt, -103.6061pt)
 -- (553.5557pt, -103.6061pt)
 -- (553.5557pt, -103.563pt)
 -- (553.5557pt, -103.563pt)
 -- (554.1326pt, -103.563pt)
 -- (554.1326pt, -103.563pt)
 -- (554.1326pt, -103.6061pt)
 -- (554.1326pt, -103.6061pt) .. controls (554.123pt, -103.6348pt) and (554.0605pt, -104.0697pt) .. (553.9451pt, -104.9109pt)
 -- (553.9451pt, -104.9109pt) .. controls (553.8298pt, -105.7521pt) and (553.7576pt, -106.1919pt) .. (553.7288pt, -106.2301pt)
 -- (553.7288pt, -106.2301pt)
 -- (553.7288pt, -106.2731pt)
 -- (553.7288pt, -106.2731pt)
 -- (548.3781pt, -106.2731pt)
 -- (548.3781pt, -106.2731pt)
 -- (548.3781pt, -106.0007pt)
 -- (548.3781pt, -106.0007pt)
 -- (548.3781pt, -105.8286pt)
 -- (548.3781pt, -105.8286pt) .. controls (548.3781pt, -105.7617pt) and (548.4069pt, -105.69pt) .. (548.4647pt, -105.6135pt)
 -- (548.4647pt, -105.6135pt) .. controls (548.5223pt, -105.537pt) and (548.6666pt, -105.3698pt) .. (548.8973pt, -105.1117pt)
 -- (548.8973pt, -105.1117pt) .. controls (549.1761pt, -104.8058pt) and (549.4165pt, -104.5381pt) .. (549.6184pt, -104.3087pt)
 -- (549.6184pt, -104.3087pt) .. controls (549.705pt, -104.2131pt) and (549.8684pt, -104.0363pt) .. (550.1088pt, -103.7781pt)
 -- (550.1088pt, -103.7781pt) .. controls (550.3492pt, -103.5201pt) and (550.5126pt, -103.3432pt) .. (550.5991pt, -103.2476pt)
 -- (550.5991pt, -103.2476pt) .. controls (550.6857pt, -103.152pt) and (550.8251pt, -102.9943pt) .. (551.0174pt, -102.7744pt)
 -- (551.0174pt, -102.7744pt) .. controls (551.2097pt, -102.5546pt) and (551.3443pt, -102.392pt) .. (551.4212pt, -102.2869pt)
 -- (551.4212pt, -102.2869pt) .. controls (551.4981pt, -102.1818pt) and (551.6087pt, -102.0383pt) .. (551.7529pt, -101.8568pt)
 -- (551.7529pt, -101.8568pt) .. controls (551.8972pt, -101.6751pt) and (551.9981pt, -101.5222pt) .. (552.0558pt, -101.3979pt)
 -- (552.0558pt, -101.3979pt) .. controls (552.1135pt, -101.2736pt) and (552.1856pt, -101.135pt) .. (552.2722pt, -100.9821pt)
 -- (552.2722pt, -100.9821pt) .. controls (552.3586pt, -100.8291pt) and (552.4211pt, -100.6761pt) .. (552.4597pt, -100.5232pt)
 -- (552.4597pt, -100.5232pt) .. controls (552.4981pt, -100.3702pt) and (552.5317pt, -100.2269pt) .. (552.5606pt, -100.093pt)
 -- (552.5606pt, -100.093pt) .. controls (552.5894pt, -99.95923pt) and (552.6038pt, -99.80145pt) .. (552.6038pt, -99.61987pt)
 -- (552.6038pt, -99.61987pt) .. controls (552.6038pt, -99.01764pt) and (552.4404pt, -98.49664pt) .. (552.1135pt, -98.05688pt)
 -- (552.1135pt, -98.05688pt) .. controls (551.7866pt, -97.61719pt) and (551.3203pt, -97.39734pt) .. (550.7145pt, -97.39734pt)
 -- (550.7145pt, -97.39734pt) .. controls (550.3972pt, -97.39734pt) and (550.1184pt, -97.47858pt) .. (549.8781pt, -97.64105pt)
 -- (549.8781pt, -97.64105pt) .. controls (549.6376pt, -97.80359pt) and (549.4694pt, -97.9613pt) .. (549.3732pt, -98.11426pt)
 -- (549.3732pt, -98.11426pt) .. controls (549.2771pt, -98.26721pt) and (549.229pt, -98.35803pt) .. (549.229pt, -98.38672pt)
 -- (549.229pt, -98.38672pt) .. controls (549.229pt, -98.39624pt) and (549.2531pt, -98.40106pt) .. (549.3011pt, -98.40106pt)
 -- (549.3011pt, -98.40106pt) .. controls (549.4742pt, -98.40106pt) and (549.6521pt, -98.46796pt) .. (549.8348pt, -98.60181pt)
 -- (549.8348pt, -98.60181pt) .. controls (550.0175pt, -98.7356pt) and (550.1088pt, -98.95551pt) .. (550.1088pt, -99.26135pt)
 -- (550.1088pt, -99.26135pt) .. controls (550.1088pt, -99.50037pt) and (550.0319pt, -99.70111pt) .. (549.8781pt, -99.86365pt)
 -- (549.8781pt, -99.86365pt) .. controls (549.7242pt, -100.0261pt) and (549.5079pt, -100.1122pt) .. (549.229pt, -100.1217pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(549.229pt, -100.1217pt) .. controls (548.9694pt, -100.1217pt) and (548.7627pt, -100.0357pt) .. (548.6089pt, -99.86365pt)
 -- (548.6089pt, -99.86365pt) .. controls (548.455pt, -99.69153pt) and (548.3781pt, -99.48126pt) .. (548.3781pt, -99.23273pt)
 -- (548.3781pt, -99.23273pt) .. controls (548.3781pt, -98.55402pt) and (548.6329pt, -97.96613pt) .. (549.1425pt, -97.46899pt)
 -- (549.1425pt, -97.46899pt) .. controls (549.6521pt, -96.97192pt) and (550.2867pt, -96.72339pt) .. (551.0463pt, -96.72339pt)
 -- (551.0463pt, -96.72339pt) .. controls (551.9212pt, -96.72339pt) and (552.6519pt, -96.99103pt) .. (553.2384pt, -97.52637pt)
 -- (553.2384pt, -97.52637pt) .. controls (553.825pt, -98.06171pt) and (554.123pt, -98.75476pt) .. (554.1326pt, -99.60553pt)
 -- (554.1326pt, -99.60553pt) .. controls (554.1326pt, -100.0165pt) and (554.0365pt, -100.4085pt) .. (553.8442pt, -100.7813pt)
 -- (553.8442pt, -100.7813pt) .. controls (553.6519pt, -101.1541pt) and (553.4211pt, -101.4791pt) .. (553.1519pt, -101.7563pt)
 -- (553.1519pt, -101.7563pt) .. controls (552.8827pt, -102.0336pt) and (552.4981pt, -102.3873pt) .. (551.9981pt, -102.8174pt)
 -- (551.9981pt, -102.8174pt) .. controls (551.652pt, -103.1138pt) and (551.1712pt, -103.5535pt) .. (550.5558pt, -104.1367pt)
 -- (550.5558pt, -104.1367pt)
 -- (549.705pt, -104.9396pt)
 -- (549.705pt, -104.9396pt)
 -- (550.801pt, -104.9539pt)
 -- (550.801pt, -104.9539pt) .. controls (552.3106pt, -104.9539pt) and (553.1135pt, -104.9301pt) .. (553.2096pt, -104.8823pt)
 -- (553.2096pt, -104.8823pt) .. controls (553.2769pt, -104.8632pt) and (553.3923pt, -104.4377pt) .. (553.5557pt, -103.6061pt)
 -- (553.5557pt, -103.6061pt)
 -- (553.5557pt, -103.563pt)
 -- (553.5557pt, -103.563pt)
 -- (554.1326pt, -103.563pt)
 -- (554.1326pt, -103.563pt)
 -- (554.1326pt, -103.6061pt)
 -- (554.1326pt, -103.6061pt) .. controls (554.123pt, -103.6348pt) and (554.0605pt, -104.0697pt) .. (553.9451pt, -104.9109pt)
 -- (553.9451pt, -104.9109pt) .. controls (553.8298pt, -105.7521pt) and (553.7576pt, -106.1919pt) .. (553.7288pt, -106.2301pt)
 -- (553.7288pt, -106.2301pt)
 -- (553.7288pt, -106.2731pt)
 -- (553.7288pt, -106.2731pt)
 -- (548.3781pt, -106.2731pt)
 -- (548.3781pt, -106.2731pt)
 -- (548.3781pt, -106.0007pt)
 -- (548.3781pt, -106.0007pt)
 -- (548.3781pt, -105.8286pt)
 -- (548.3781pt, -105.8286pt) .. controls (548.3781pt, -105.7617pt) and (548.4069pt, -105.69pt) .. (548.4647pt, -105.6135pt)
 -- (548.4647pt, -105.6135pt) .. controls (548.5223pt, -105.537pt) and (548.6666pt, -105.3698pt) .. (548.8973pt, -105.1117pt)
 -- (548.8973pt, -105.1117pt) .. controls (549.1761pt, -104.8058pt) and (549.4165pt, -104.5381pt) .. (549.6184pt, -104.3087pt)
 -- (549.6184pt, -104.3087pt) .. controls (549.705pt, -104.2131pt) and (549.8684pt, -104.0363pt) .. (550.1088pt, -103.7781pt)
 -- (550.1088pt, -103.7781pt) .. controls (550.3492pt, -103.5201pt) and (550.5126pt, -103.3432pt) .. (550.5991pt, -103.2476pt)
 -- (550.5991pt, -103.2476pt) .. controls (550.6857pt, -103.152pt) and (550.8251pt, -102.9943pt) .. (551.0174pt, -102.7744pt)
 -- (551.0174pt, -102.7744pt) .. controls (551.2097pt, -102.5546pt) and (551.3443pt, -102.392pt) .. (551.4212pt, -102.2869pt)
 -- (551.4212pt, -102.2869pt) .. controls (551.4981pt, -102.1818pt) and (551.6087pt, -102.0383pt) .. (551.7529pt, -101.8568pt)
 -- (551.7529pt, -101.8568pt) .. controls (551.8972pt, -101.6751pt) and (551.9981pt, -101.5222pt) .. (552.0558pt, -101.3979pt)
 -- (552.0558pt, -101.3979pt) .. controls (552.1135pt, -101.2736pt) and (552.1856pt, -101.135pt) .. (552.2722pt, -100.9821pt)
 -- (552.2722pt, -100.9821pt) .. controls (552.3586pt, -100.8291pt) and (552.4211pt, -100.6761pt) .. (552.4597pt, -100.5232pt)
 -- (552.4597pt, -100.5232pt) .. controls (552.4981pt, -100.3702pt) and (552.5317pt, -100.2269pt) .. (552.5606pt, -100.093pt)
 -- (552.5606pt, -100.093pt) .. controls (552.5894pt, -99.95923pt) and (552.6038pt, -99.80145pt) .. (552.6038pt, -99.61987pt)
 -- (552.6038pt, -99.61987pt) .. controls (552.6038pt, -99.01764pt) and (552.4404pt, -98.49664pt) .. (552.1135pt, -98.05688pt)
 -- (552.1135pt, -98.05688pt) .. controls (551.7866pt, -97.61719pt) and (551.3203pt, -97.39734pt) .. (550.7145pt, -97.39734pt)
 -- (550.7145pt, -97.39734pt) .. controls (550.3972pt, -97.39734pt) and (550.1184pt, -97.47858pt) .. (549.8781pt, -97.64105pt)
 -- (549.8781pt, -97.64105pt) .. controls (549.6376pt, -97.80359pt) and (549.4694pt, -97.9613pt) .. (549.3732pt, -98.11426pt)
 -- (549.3732pt, -98.11426pt) .. controls (549.2771pt, -98.26721pt) and (549.229pt, -98.35803pt) .. (549.229pt, -98.38672pt)
 -- (549.229pt, -98.38672pt) .. controls (549.229pt, -98.39624pt) and (549.2531pt, -98.40106pt) .. (549.3011pt, -98.40106pt)
 -- (549.3011pt, -98.40106pt) .. controls (549.4742pt, -98.40106pt) and (549.6521pt, -98.46796pt) .. (549.8348pt, -98.60181pt)
 -- (549.8348pt, -98.60181pt) .. controls (550.0175pt, -98.7356pt) and (550.1088pt, -98.95551pt) .. (550.1088pt, -99.26135pt)
 -- (550.1088pt, -99.26135pt) .. controls (550.1088pt, -99.50037pt) and (550.0319pt, -99.70111pt) .. (549.8781pt, -99.86365pt)
 -- (549.8781pt, -99.86365pt) .. controls (549.7242pt, -100.0261pt) and (549.5079pt, -100.1122pt) .. (549.229pt, -100.1217pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(555.1855pt, -96.09247pt) -- (555.1855pt, -95.51892pt)
 -- (555.1855pt, -95.51892pt)
 -- (557.1613pt, -95.51892pt)
 -- (557.1613pt, -95.51892pt)
 -- (557.1613pt, -109.8578pt)
 -- (557.1613pt, -109.8578pt)
 -- (555.1855pt, -109.8578pt)
 -- (555.1855pt, -109.8578pt)
 -- (555.1855pt, -109.2843pt)
 -- (555.1855pt, -109.2843pt)
 -- (556.5844pt, -109.2843pt)
 -- (556.5844pt, -109.2843pt)
 -- (556.5844pt, -96.09247pt)
 -- (556.5844pt, -96.09247pt)
 -- (555.1855pt, -96.09247pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(555.1855pt, -96.09247pt) -- (555.1855pt, -95.51892pt)
 -- (555.1855pt, -95.51892pt)
 -- (557.1613pt, -95.51892pt)
 -- (557.1613pt, -95.51892pt)
 -- (557.1613pt, -109.8578pt)
 -- (557.1613pt, -109.8578pt)
 -- (555.1855pt, -109.8578pt)
 -- (555.1855pt, -109.8578pt)
 -- (555.1855pt, -109.2843pt)
 -- (555.1855pt, -109.2843pt)
 -- (556.5844pt, -109.2843pt)
 -- (556.5844pt, -109.2843pt)
 -- (556.5844pt, -96.09247pt)
 -- (556.5844pt, -96.09247pt)
 -- (555.1855pt, -96.09247pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(558.6264,-106.2621){\fontsize{12.22562}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(480.9867pt, -115.8538pt) .. controls (481.1982pt, -115.8538pt) and (481.304pt, -115.9302pt) .. (481.304pt, -116.0832pt)
 -- (481.304pt, -116.0832pt) .. controls (481.304pt, -116.2744pt) and (481.2607pt, -116.456pt) .. (481.1742pt, -116.6281pt)
 -- (481.1742pt, -116.6281pt) .. controls (481.0973pt, -116.7046pt) and (481.0012pt, -116.7428pt) .. (480.8858pt, -116.7428pt)
 -- (480.8858pt, -116.7428pt)
 -- (480.7415pt, -116.7428pt)
 -- (480.7415pt, -116.7428pt) .. controls (479.8666pt, -116.7428pt) and (479.3329pt, -116.8049pt) .. (479.1407pt, -116.9292pt)
 -- (479.1407pt, -116.9292pt) .. controls (479.1118pt, -116.9483pt) and (478.5974pt, -117.4645pt) .. (477.5975pt, -118.4778pt)
 -- (477.5975pt, -118.4778pt) .. controls (476.5975pt, -119.4911pt) and (476.0927pt, -120.0025pt) .. (476.0831pt, -120.0121pt)
 -- (476.0831pt, -120.0121pt) .. controls (476.0831pt, -120.0312pt) and (476.4485pt, -120.8294pt) .. (477.1792pt, -122.4067pt)
 -- (477.1792pt, -122.4067pt)
 -- (478.2753pt, -124.8013pt)
 -- (478.2753pt, -124.8013pt)
 -- (478.9099pt, -124.8013pt)
 -- (478.9099pt, -124.8013pt)
 -- (479.2993pt, -124.8013pt)
 -- (479.2993pt, -124.8013pt) .. controls (479.607pt, -124.8013pt) and (479.7608pt, -124.8873pt) .. (479.7608pt, -125.0594pt)
 -- (479.7608pt, -125.0594pt) .. controls (479.732pt, -125.4131pt) and (479.6502pt, -125.6138pt) .. (479.5157pt, -125.6616pt)
 -- (479.5157pt, -125.6616pt) .. controls (479.4772pt, -125.6807pt) and (479.4195pt, -125.6903pt) .. (479.3426pt, -125.6903pt)
 -- (479.3426pt, -125.6903pt) .. controls (479.3041pt, -125.6903pt) and (479.1022pt, -125.6855pt) .. (478.7368pt, -125.676pt)
 -- (478.7368pt, -125.676pt) .. controls (478.3715pt, -125.6664pt) and (477.8378pt, -125.6616pt) .. (477.136pt, -125.6616pt)
 -- (477.136pt, -125.6616pt) .. controls (476.4244pt, -125.6616pt) and (475.8812pt, -125.6664pt) .. (475.5062pt, -125.676pt)
 -- (475.5062pt, -125.676pt) .. controls (475.1313pt, -125.6855pt) and (474.9245pt, -125.6903pt) .. (474.8861pt, -125.6903pt)
 -- (474.8861pt, -125.6903pt)
 -- (474.8716pt, -125.6903pt)
 -- (474.8716pt, -125.6903pt) .. controls (474.6505pt, -125.6903pt) and (474.5399pt, -125.6042pt) .. (474.5399pt, -125.4322pt)
 -- (474.5399pt, -125.4322pt) .. controls (474.5399pt, -125.4227pt) and (474.5592pt, -125.3318pt) .. (474.5976pt, -125.1598pt)
 -- (474.5976pt, -125.1598pt) .. controls (474.6361pt, -124.9781pt) and (474.6794pt, -124.8777pt) .. (474.7274pt, -124.8586pt)
 -- (474.7274pt, -124.8586pt) .. controls (474.7755pt, -124.8395pt) and (474.9534pt, -124.8204pt) .. (475.261pt, -124.8013pt)
 -- (475.261pt, -124.8013pt)
 -- (475.7226pt, -124.7869pt)
 -- (475.7226pt, -124.7869pt) .. controls (475.7322pt, -124.7774pt) and (475.511pt, -124.2708pt) .. (475.0591pt, -123.267pt)
 -- (475.0591pt, -123.267pt) .. controls (474.6072pt, -122.2633pt) and (474.3717pt, -121.7614pt) .. (474.3524pt, -121.7614pt)
 -- (474.3524pt, -121.7614pt) .. controls (474.3332pt, -121.7614pt) and (473.8428pt, -122.249pt) .. (472.8813pt, -123.224pt)
 -- (472.8813pt, -123.224pt) .. controls (471.9199pt, -124.199pt) and (471.4343pt, -124.7009pt) .. (471.4247pt, -124.7296pt)
 -- (471.4247pt, -124.7296pt)
 -- (472.1025pt, -124.8013pt)
 -- (472.1025pt, -124.8013pt) .. controls (472.1506pt, -124.8013pt) and (472.2131pt, -124.8013pt) .. (472.29pt, -124.8013pt)
 -- (472.29pt, -124.8013pt)
 -- (472.391pt, -124.8156pt)
 -- (472.391pt, -124.8156pt) .. controls (472.5064pt, -124.8443pt) and (472.5641pt, -124.9255pt) .. (472.5641pt, -125.0594pt)
 -- (472.5641pt, -125.0594pt) .. controls (472.5352pt, -125.3844pt) and (472.4583pt, -125.5851pt) .. (472.3333pt, -125.6616pt)
 -- (472.3333pt, -125.6616pt)
 -- (472.2612pt, -125.6903pt)
 -- (472.2612pt, -125.6903pt)
 -- (471.6987pt, -125.676pt)
 -- (471.6987pt, -125.676pt) .. controls (471.468pt, -125.6664pt) and (470.9391pt, -125.6616pt) .. (470.1123pt, -125.6616pt)
 -- (470.1123pt, -125.6616pt) .. controls (469.3239pt, -125.6616pt) and (468.8479pt, -125.6664pt) .. (468.6844pt, -125.676pt)
 -- (468.6844pt, -125.676pt)
 -- (468.3239pt, -125.6903pt)
 -- (468.3239pt, -125.6903pt) .. controls (468.1797pt, -125.6329pt) and (468.1075pt, -125.5517pt) .. (468.1075pt, -125.4465pt)
 -- (468.1075pt, -125.4465pt) .. controls (468.1075pt, -125.2267pt) and (468.1653pt, -125.0355pt) .. (468.2806pt, -124.873pt)
 -- (468.2806pt, -124.873pt) .. controls (468.3383pt, -124.8252pt) and (468.4729pt, -124.8013pt) .. (468.6844pt, -124.8013pt)
 -- (468.6844pt, -124.8013pt) .. controls (469.5594pt, -124.8013pt) and (470.0882pt, -124.7391pt) .. (470.2709pt, -124.6149pt)
 -- (470.2709pt, -124.6149pt) .. controls (470.3286pt, -124.5958pt) and (471.5161pt, -123.4056pt) .. (473.8332pt, -121.0445pt)
 -- (473.8332pt, -121.0445pt)
 -- (473.963pt, -120.9011pt)
 -- (473.963pt, -120.9011pt)
 -- (473.8909pt, -120.7147pt)
 -- (473.8909pt, -120.7147pt) .. controls (473.8717pt, -120.6765pt) and (473.5544pt, -119.9834pt) .. (472.9391pt, -118.6356pt)
 -- (472.9391pt, -118.6356pt)
 -- (472.0737pt, -116.7428pt)
 -- (472.0737pt, -116.7428pt)
 -- (471.4247pt, -116.7428pt)
 -- (471.4247pt, -116.7428pt)
 -- (471.1074pt, -116.7428pt)
 -- (471.1074pt, -116.7428pt) .. controls (470.8574pt, -116.7428pt) and (470.694pt, -116.7046pt) .. (470.617pt, -116.6281pt)
 -- (470.617pt, -116.6281pt) .. controls (470.5978pt, -116.5898pt) and (470.5882pt, -116.5421pt) .. (470.5882pt, -116.4847pt)
 -- (470.5882pt, -116.4847pt) .. controls (470.5882pt, -116.3604pt) and (470.6122pt, -116.2314pt) .. (470.6603pt, -116.0975pt)
 -- (470.6603pt, -116.0975pt) .. controls (470.7084pt, -115.9637pt) and (470.7661pt, -115.892pt) .. (470.8334pt, -115.8824pt)
 -- (470.8334pt, -115.8824pt) .. controls (470.8622pt, -115.8633pt) and (470.9584pt, -115.8538pt) .. (471.1218pt, -115.8538pt)
 -- (471.1218pt, -115.8538pt) .. controls (471.5833pt, -115.8729pt) and (472.3093pt, -115.8824pt) .. (473.2996pt, -115.8824pt)
 -- (473.2996pt, -115.8824pt) .. controls (473.6842pt, -115.8824pt) and (474.0399pt, -115.8824pt) .. (474.3669pt, -115.8824pt)
 -- (474.3669pt, -115.8824pt) .. controls (474.6938pt, -115.8824pt) and (474.9582pt, -115.8777pt) .. (475.1601pt, -115.8681pt)
 -- (475.1601pt, -115.8681pt) .. controls (475.362pt, -115.8586pt) and (475.4774pt, -115.8538pt) .. (475.5062pt, -115.8538pt)
 -- (475.5062pt, -115.8538pt) .. controls (475.6601pt, -115.8538pt) and (475.761pt, -115.9255pt) .. (475.8091pt, -116.0688pt)
 -- (475.8091pt, -116.0688pt) .. controls (475.8091pt, -116.1071pt) and (475.7899pt, -116.2027pt) .. (475.7514pt, -116.3557pt)
 -- (475.7514pt, -116.3557pt) .. controls (475.7033pt, -116.5468pt) and (475.6553pt, -116.6567pt) .. (475.6072pt, -116.6854pt)
 -- (475.6072pt, -116.6854pt) .. controls (475.5591pt, -116.7141pt) and (475.3908pt, -116.7332pt) .. (475.1024pt, -116.7428pt)
 -- (475.1024pt, -116.7428pt) .. controls (474.814pt, -116.7524pt) and (474.6649pt, -116.7571pt) .. (474.6553pt, -116.7571pt)
 -- (474.6553pt, -116.7571pt)
 -- (474.5976pt, -116.7571pt)
 -- (474.5976pt, -116.7571pt)
 -- (475.1457pt, -117.9473pt)
 -- (475.1457pt, -117.9473pt) .. controls (475.5014pt, -118.7407pt) and (475.6841pt, -119.1374pt) .. (475.6937pt, -119.1374pt)
 -- (475.6937pt, -119.1374pt) .. controls (475.6937pt, -119.147pt) and (475.7418pt, -119.1039pt) .. (475.838pt, -119.0084pt)
 -- (475.838pt, -119.0084pt) .. controls (475.9341pt, -118.9128pt) and (476.0783pt, -118.7693pt) .. (476.2706pt, -118.5782pt)
 -- (476.2706pt, -118.5782pt) .. controls (476.4629pt, -118.387pt) and (476.66pt, -118.191pt) .. (476.8619pt, -117.9903pt)
 -- (476.8619pt, -117.9903pt)
 -- (478.0013pt, -116.8145pt)
 -- (478.0013pt, -116.8145pt) .. controls (477.9244pt, -116.7858pt) and (477.6984pt, -116.7619pt) .. (477.3235pt, -116.7428pt)
 -- (477.3235pt, -116.7428pt)
 -- (477.2657pt, -116.7428pt)
 -- (477.2657pt, -116.7428pt) .. controls (476.9966pt, -116.7428pt) and (476.8619pt, -116.6663pt) .. (476.8619pt, -116.5134pt)
 -- (476.8619pt, -116.5134pt) .. controls (476.8619pt, -116.3222pt) and (476.9052pt, -116.1406pt) .. (476.9917pt, -115.9685pt)
 -- (476.9917pt, -115.9685pt) .. controls (477.0398pt, -115.9207pt) and (477.0975pt, -115.8824pt) .. (477.1648pt, -115.8538pt)
 -- (477.1648pt, -115.8538pt)
 -- (477.7129pt, -115.8681pt)
 -- (477.7129pt, -115.8681pt) .. controls (477.9436pt, -115.8777pt) and (478.4676pt, -115.8824pt) .. (479.2849pt, -115.8824pt)
 -- (479.2849pt, -115.8824pt) .. controls (479.6118pt, -115.8824pt) and (479.9002pt, -115.8824pt) .. (480.1502pt, -115.8824pt)
 -- (480.1502pt, -115.8824pt) .. controls (480.4002pt, -115.8824pt) and (480.5925pt, -115.8777pt) .. (480.7271pt, -115.8681pt)
 -- (480.7271pt, -115.8681pt) .. controls (480.8617pt, -115.8586pt) and (480.9483pt, -115.8538pt) .. (480.9867pt, -115.8538pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(480.9867pt, -115.8538pt) .. controls (481.1982pt, -115.8538pt) and (481.304pt, -115.9302pt) .. (481.304pt, -116.0832pt)
 -- (481.304pt, -116.0832pt) .. controls (481.304pt, -116.2744pt) and (481.2607pt, -116.456pt) .. (481.1742pt, -116.6281pt)
 -- (481.1742pt, -116.6281pt) .. controls (481.0973pt, -116.7046pt) and (481.0012pt, -116.7428pt) .. (480.8858pt, -116.7428pt)
 -- (480.8858pt, -116.7428pt)
 -- (480.7415pt, -116.7428pt)
 -- (480.7415pt, -116.7428pt) .. controls (479.8666pt, -116.7428pt) and (479.3329pt, -116.8049pt) .. (479.1407pt, -116.9292pt)
 -- (479.1407pt, -116.9292pt) .. controls (479.1118pt, -116.9483pt) and (478.5974pt, -117.4645pt) .. (477.5975pt, -118.4778pt)
 -- (477.5975pt, -118.4778pt) .. controls (476.5975pt, -119.4911pt) and (476.0927pt, -120.0025pt) .. (476.0831pt, -120.0121pt)
 -- (476.0831pt, -120.0121pt) .. controls (476.0831pt, -120.0312pt) and (476.4485pt, -120.8294pt) .. (477.1792pt, -122.4067pt)
 -- (477.1792pt, -122.4067pt)
 -- (478.2753pt, -124.8013pt)
 -- (478.2753pt, -124.8013pt)
 -- (478.9099pt, -124.8013pt)
 -- (478.9099pt, -124.8013pt)
 -- (479.2993pt, -124.8013pt)
 -- (479.2993pt, -124.8013pt) .. controls (479.607pt, -124.8013pt) and (479.7608pt, -124.8873pt) .. (479.7608pt, -125.0594pt)
 -- (479.7608pt, -125.0594pt) .. controls (479.732pt, -125.4131pt) and (479.6502pt, -125.6138pt) .. (479.5157pt, -125.6616pt)
 -- (479.5157pt, -125.6616pt) .. controls (479.4772pt, -125.6807pt) and (479.4195pt, -125.6903pt) .. (479.3426pt, -125.6903pt)
 -- (479.3426pt, -125.6903pt) .. controls (479.3041pt, -125.6903pt) and (479.1022pt, -125.6855pt) .. (478.7368pt, -125.676pt)
 -- (478.7368pt, -125.676pt) .. controls (478.3715pt, -125.6664pt) and (477.8378pt, -125.6616pt) .. (477.136pt, -125.6616pt)
 -- (477.136pt, -125.6616pt) .. controls (476.4244pt, -125.6616pt) and (475.8812pt, -125.6664pt) .. (475.5062pt, -125.676pt)
 -- (475.5062pt, -125.676pt) .. controls (475.1313pt, -125.6855pt) and (474.9245pt, -125.6903pt) .. (474.8861pt, -125.6903pt)
 -- (474.8861pt, -125.6903pt)
 -- (474.8716pt, -125.6903pt)
 -- (474.8716pt, -125.6903pt) .. controls (474.6505pt, -125.6903pt) and (474.5399pt, -125.6042pt) .. (474.5399pt, -125.4322pt)
 -- (474.5399pt, -125.4322pt) .. controls (474.5399pt, -125.4227pt) and (474.5592pt, -125.3318pt) .. (474.5976pt, -125.1598pt)
 -- (474.5976pt, -125.1598pt) .. controls (474.6361pt, -124.9781pt) and (474.6794pt, -124.8777pt) .. (474.7274pt, -124.8586pt)
 -- (474.7274pt, -124.8586pt) .. controls (474.7755pt, -124.8395pt) and (474.9534pt, -124.8204pt) .. (475.261pt, -124.8013pt)
 -- (475.261pt, -124.8013pt)
 -- (475.7226pt, -124.7869pt)
 -- (475.7226pt, -124.7869pt) .. controls (475.7322pt, -124.7774pt) and (475.511pt, -124.2708pt) .. (475.0591pt, -123.267pt)
 -- (475.0591pt, -123.267pt) .. controls (474.6072pt, -122.2633pt) and (474.3717pt, -121.7614pt) .. (474.3524pt, -121.7614pt)
 -- (474.3524pt, -121.7614pt) .. controls (474.3332pt, -121.7614pt) and (473.8428pt, -122.249pt) .. (472.8813pt, -123.224pt)
 -- (472.8813pt, -123.224pt) .. controls (471.9199pt, -124.199pt) and (471.4343pt, -124.7009pt) .. (471.4247pt, -124.7296pt)
 -- (471.4247pt, -124.7296pt)
 -- (472.1025pt, -124.8013pt)
 -- (472.1025pt, -124.8013pt) .. controls (472.1506pt, -124.8013pt) and (472.2131pt, -124.8013pt) .. (472.29pt, -124.8013pt)
 -- (472.29pt, -124.8013pt)
 -- (472.391pt, -124.8156pt)
 -- (472.391pt, -124.8156pt) .. controls (472.5064pt, -124.8443pt) and (472.5641pt, -124.9255pt) .. (472.5641pt, -125.0594pt)
 -- (472.5641pt, -125.0594pt) .. controls (472.5352pt, -125.3844pt) and (472.4583pt, -125.5851pt) .. (472.3333pt, -125.6616pt)
 -- (472.3333pt, -125.6616pt)
 -- (472.2612pt, -125.6903pt)
 -- (472.2612pt, -125.6903pt)
 -- (471.6987pt, -125.676pt)
 -- (471.6987pt, -125.676pt) .. controls (471.468pt, -125.6664pt) and (470.9391pt, -125.6616pt) .. (470.1123pt, -125.6616pt)
 -- (470.1123pt, -125.6616pt) .. controls (469.3239pt, -125.6616pt) and (468.8479pt, -125.6664pt) .. (468.6844pt, -125.676pt)
 -- (468.6844pt, -125.676pt)
 -- (468.3239pt, -125.6903pt)
 -- (468.3239pt, -125.6903pt) .. controls (468.1797pt, -125.6329pt) and (468.1075pt, -125.5517pt) .. (468.1075pt, -125.4465pt)
 -- (468.1075pt, -125.4465pt) .. controls (468.1075pt, -125.2267pt) and (468.1653pt, -125.0355pt) .. (468.2806pt, -124.873pt)
 -- (468.2806pt, -124.873pt) .. controls (468.3383pt, -124.8252pt) and (468.4729pt, -124.8013pt) .. (468.6844pt, -124.8013pt)
 -- (468.6844pt, -124.8013pt) .. controls (469.5594pt, -124.8013pt) and (470.0882pt, -124.7391pt) .. (470.2709pt, -124.6149pt)
 -- (470.2709pt, -124.6149pt) .. controls (470.3286pt, -124.5958pt) and (471.5161pt, -123.4056pt) .. (473.8332pt, -121.0445pt)
 -- (473.8332pt, -121.0445pt)
 -- (473.963pt, -120.9011pt)
 -- (473.963pt, -120.9011pt)
 -- (473.8909pt, -120.7147pt)
 -- (473.8909pt, -120.7147pt) .. controls (473.8717pt, -120.6765pt) and (473.5544pt, -119.9834pt) .. (472.9391pt, -118.6356pt)
 -- (472.9391pt, -118.6356pt)
 -- (472.0737pt, -116.7428pt)
 -- (472.0737pt, -116.7428pt)
 -- (471.4247pt, -116.7428pt)
 -- (471.4247pt, -116.7428pt)
 -- (471.1074pt, -116.7428pt)
 -- (471.1074pt, -116.7428pt) .. controls (470.8574pt, -116.7428pt) and (470.694pt, -116.7046pt) .. (470.617pt, -116.6281pt)
 -- (470.617pt, -116.6281pt) .. controls (470.5978pt, -116.5898pt) and (470.5882pt, -116.5421pt) .. (470.5882pt, -116.4847pt)
 -- (470.5882pt, -116.4847pt) .. controls (470.5882pt, -116.3604pt) and (470.6122pt, -116.2314pt) .. (470.6603pt, -116.0975pt)
 -- (470.6603pt, -116.0975pt) .. controls (470.7084pt, -115.9637pt) and (470.7661pt, -115.892pt) .. (470.8334pt, -115.8824pt)
 -- (470.8334pt, -115.8824pt) .. controls (470.8622pt, -115.8633pt) and (470.9584pt, -115.8538pt) .. (471.1218pt, -115.8538pt)
 -- (471.1218pt, -115.8538pt) .. controls (471.5833pt, -115.8729pt) and (472.3093pt, -115.8824pt) .. (473.2996pt, -115.8824pt)
 -- (473.2996pt, -115.8824pt) .. controls (473.6842pt, -115.8824pt) and (474.0399pt, -115.8824pt) .. (474.3669pt, -115.8824pt)
 -- (474.3669pt, -115.8824pt) .. controls (474.6938pt, -115.8824pt) and (474.9582pt, -115.8777pt) .. (475.1601pt, -115.8681pt)
 -- (475.1601pt, -115.8681pt) .. controls (475.362pt, -115.8586pt) and (475.4774pt, -115.8538pt) .. (475.5062pt, -115.8538pt)
 -- (475.5062pt, -115.8538pt) .. controls (475.6601pt, -115.8538pt) and (475.761pt, -115.9255pt) .. (475.8091pt, -116.0688pt)
 -- (475.8091pt, -116.0688pt) .. controls (475.8091pt, -116.1071pt) and (475.7899pt, -116.2027pt) .. (475.7514pt, -116.3557pt)
 -- (475.7514pt, -116.3557pt) .. controls (475.7033pt, -116.5468pt) and (475.6553pt, -116.6567pt) .. (475.6072pt, -116.6854pt)
 -- (475.6072pt, -116.6854pt) .. controls (475.5591pt, -116.7141pt) and (475.3908pt, -116.7332pt) .. (475.1024pt, -116.7428pt)
 -- (475.1024pt, -116.7428pt) .. controls (474.814pt, -116.7524pt) and (474.6649pt, -116.7571pt) .. (474.6553pt, -116.7571pt)
 -- (474.6553pt, -116.7571pt)
 -- (474.5976pt, -116.7571pt)
 -- (474.5976pt, -116.7571pt)
 -- (475.1457pt, -117.9473pt)
 -- (475.1457pt, -117.9473pt) .. controls (475.5014pt, -118.7407pt) and (475.6841pt, -119.1374pt) .. (475.6937pt, -119.1374pt)
 -- (475.6937pt, -119.1374pt) .. controls (475.6937pt, -119.147pt) and (475.7418pt, -119.1039pt) .. (475.838pt, -119.0084pt)
 -- (475.838pt, -119.0084pt) .. controls (475.9341pt, -118.9128pt) and (476.0783pt, -118.7693pt) .. (476.2706pt, -118.5782pt)
 -- (476.2706pt, -118.5782pt) .. controls (476.4629pt, -118.387pt) and (476.66pt, -118.191pt) .. (476.8619pt, -117.9903pt)
 -- (476.8619pt, -117.9903pt)
 -- (478.0013pt, -116.8145pt)
 -- (478.0013pt, -116.8145pt) .. controls (477.9244pt, -116.7858pt) and (477.6984pt, -116.7619pt) .. (477.3235pt, -116.7428pt)
 -- (477.3235pt, -116.7428pt)
 -- (477.2657pt, -116.7428pt)
 -- (477.2657pt, -116.7428pt) .. controls (476.9966pt, -116.7428pt) and (476.8619pt, -116.6663pt) .. (476.8619pt, -116.5134pt)
 -- (476.8619pt, -116.5134pt) .. controls (476.8619pt, -116.3222pt) and (476.9052pt, -116.1406pt) .. (476.9917pt, -115.9685pt)
 -- (476.9917pt, -115.9685pt) .. controls (477.0398pt, -115.9207pt) and (477.0975pt, -115.8824pt) .. (477.1648pt, -115.8538pt)
 -- (477.1648pt, -115.8538pt)
 -- (477.7129pt, -115.8681pt)
 -- (477.7129pt, -115.8681pt) .. controls (477.9436pt, -115.8777pt) and (478.4676pt, -115.8824pt) .. (479.2849pt, -115.8824pt)
 -- (479.2849pt, -115.8824pt) .. controls (479.6118pt, -115.8824pt) and (479.9002pt, -115.8824pt) .. (480.1502pt, -115.8824pt)
 -- (480.1502pt, -115.8824pt) .. controls (480.4002pt, -115.8824pt) and (480.5925pt, -115.8777pt) .. (480.7271pt, -115.8681pt)
 -- (480.7271pt, -115.8681pt) .. controls (480.8617pt, -115.8586pt) and (480.9483pt, -115.8538pt) .. (480.9867pt, -115.8538pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(482.8049pt, -123.4921pt) .. controls (482.6213pt, -123.4921pt) and (482.4752pt, -123.4313pt) .. (482.3664pt, -123.3096pt)
 -- (482.3664pt, -123.3096pt) .. controls (482.2577pt, -123.188pt) and (482.2033pt, -123.0393pt) .. (482.2033pt, -122.8636pt)
 -- (482.2033pt, -122.8636pt) .. controls (482.2033pt, -122.3837pt) and (482.3834pt, -121.9681pt) .. (482.7437pt, -121.6167pt)
 -- (482.7437pt, -121.6167pt) .. controls (483.104pt, -121.2653pt) and (483.5526pt, -121.0895pt) .. (484.0897pt, -121.0895pt)
 -- (484.0897pt, -121.0895pt) .. controls (484.7083pt, -121.0895pt) and (485.2249pt, -121.2787pt) .. (485.6395pt, -121.6572pt)
 -- (485.6395pt, -121.6572pt) .. controls (486.0542pt, -122.0357pt) and (486.2649pt, -122.5257pt) .. (486.2717pt, -123.1272pt)
 -- (486.2717pt, -123.1272pt) .. controls (486.2717pt, -123.4178pt) and (486.2037pt, -123.6949pt) .. (486.0678pt, -123.9585pt)
 -- (486.0678pt, -123.9585pt) .. controls (485.9319pt, -124.222pt) and (485.7687pt, -124.4518pt) .. (485.5784pt, -124.6478pt)
 -- (485.5784pt, -124.6478pt) .. controls (485.388pt, -124.8438pt) and (485.1161pt, -125.0939pt) .. (484.7626pt, -125.398pt)
 -- (484.7626pt, -125.398pt) .. controls (484.5179pt, -125.6075pt) and (484.178pt, -125.9184pt) .. (483.743pt, -126.3307pt)
 -- (483.743pt, -126.3307pt)
 -- (483.1414pt, -126.8984pt)
 -- (483.1414pt, -126.8984pt)
 -- (483.9163pt, -126.9085pt)
 -- (483.9163pt, -126.9085pt) .. controls (484.9836pt, -126.9085pt) and (485.5512pt, -126.8916pt) .. (485.6191pt, -126.8578pt)
 -- (485.6191pt, -126.8578pt) .. controls (485.6667pt, -126.8443pt) and (485.7483pt, -126.5436pt) .. (485.8639pt, -125.9556pt)
 -- (485.8639pt, -125.9556pt)
 -- (485.8639pt, -125.9252pt)
 -- (485.8639pt, -125.9252pt)
 -- (486.2717pt, -125.9252pt)
 -- (486.2717pt, -125.9252pt)
 -- (486.2717pt, -125.9556pt)
 -- (486.2717pt, -125.9556pt) .. controls (486.2649pt, -125.9758pt) and (486.2207pt, -126.2834pt) .. (486.1392pt, -126.8781pt)
 -- (486.1392pt, -126.8781pt) .. controls (486.0576pt, -127.4728pt) and (486.0066pt, -127.7838pt) .. (485.9862pt, -127.8108pt)
 -- (485.9862pt, -127.8108pt)
 -- (485.9862pt, -127.8412pt)
 -- (485.9862pt, -127.8412pt)
 -- (482.2033pt, -127.8412pt)
 -- (482.2033pt, -127.8412pt)
 -- (482.2033pt, -127.6486pt)
 -- (482.2033pt, -127.6486pt)
 -- (482.2033pt, -127.5269pt)
 -- (482.2033pt, -127.5269pt) .. controls (482.2033pt, -127.4796pt) and (482.2237pt, -127.4289pt) .. (482.2645pt, -127.3749pt)
 -- (482.2645pt, -127.3749pt) .. controls (482.3052pt, -127.3208pt) and (482.4072pt, -127.2025pt) .. (482.5704pt, -127.02pt)
 -- (482.5704pt, -127.02pt) .. controls (482.7675pt, -126.8038pt) and (482.9374pt, -126.6145pt) .. (483.0802pt, -126.4523pt)
 -- (483.0802pt, -126.4523pt) .. controls (483.1414pt, -126.3848pt) and (483.2569pt, -126.2597pt) .. (483.4269pt, -126.0772pt)
 -- (483.4269pt, -126.0772pt) .. controls (483.5968pt, -125.8948pt) and (483.7124pt, -125.7697pt) .. (483.7736pt, -125.7021pt)
 -- (483.7736pt, -125.7021pt) .. controls (483.8347pt, -125.6346pt) and (483.9333pt, -125.5231pt) .. (484.0693pt, -125.3676pt)
 -- (484.0693pt, -125.3676pt) .. controls (484.2052pt, -125.2122pt) and (484.3004pt, -125.0973pt) .. (484.3548pt, -125.0229pt)
 -- (484.3548pt, -125.0229pt) .. controls (484.4091pt, -124.9486pt) and (484.4873pt, -124.8472pt) .. (484.5893pt, -124.7188pt)
 -- (484.5893pt, -124.7188pt) .. controls (484.6913pt, -124.5904pt) and (484.7626pt, -124.4822pt) .. (484.8034pt, -124.3944pt)
 -- (484.8034pt, -124.3944pt) .. controls (484.8442pt, -124.3065pt) and (484.8952pt, -124.2086pt) .. (484.9564pt, -124.1004pt)
 -- (484.9564pt, -124.1004pt) .. controls (485.0175pt, -123.9922pt) and (485.0617pt, -123.8842pt) .. (485.0889pt, -123.776pt)
 -- (485.0889pt, -123.776pt) .. controls (485.1161pt, -123.6678pt) and (485.1399pt, -123.5665pt) .. (485.1603pt, -123.4719pt)
 -- (485.1603pt, -123.4719pt) .. controls (485.1807pt, -123.3773pt) and (485.1909pt, -123.2657pt) .. (485.1909pt, -123.1373pt)
 -- (485.1909pt, -123.1373pt) .. controls (485.1909pt, -122.7115pt) and (485.0753pt, -122.3432pt) .. (484.8442pt, -122.0323pt)
 -- (484.8442pt, -122.0323pt) .. controls (484.6131pt, -121.7214pt) and (484.2834pt, -121.566pt) .. (483.8551pt, -121.566pt)
 -- (483.8551pt, -121.566pt) .. controls (483.6308pt, -121.566pt) and (483.4337pt, -121.6234pt) .. (483.2637pt, -121.7383pt)
 -- (483.2637pt, -121.7383pt) .. controls (483.0938pt, -121.8532pt) and (482.9748pt, -121.9647pt) .. (482.9069pt, -122.0729pt)
 -- (482.9069pt, -122.0729pt) .. controls (482.8389pt, -122.181pt) and (482.8049pt, -122.2452pt) .. (482.8049pt, -122.2655pt)
 -- (482.8049pt, -122.2655pt) .. controls (482.8049pt, -122.2722pt) and (482.8219pt, -122.2756pt) .. (482.8559pt, -122.2756pt)
 -- (482.8559pt, -122.2756pt) .. controls (482.9782pt, -122.2756pt) and (483.104pt, -122.3229pt) .. (483.2331pt, -122.4175pt)
 -- (483.2331pt, -122.4175pt) .. controls (483.3623pt, -122.5121pt) and (483.4269pt, -122.6676pt) .. (483.4269pt, -122.8839pt)
 -- (483.4269pt, -122.8839pt) .. controls (483.4269pt, -123.0529pt) and (483.3725pt, -123.1948pt) .. (483.2637pt, -123.3096pt)
 -- (483.2637pt, -123.3096pt) .. controls (483.155pt, -123.4246pt) and (483.002pt, -123.4854pt) .. (482.8049pt, -123.4921pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(482.8049pt, -123.4921pt) .. controls (482.6213pt, -123.4921pt) and (482.4752pt, -123.4313pt) .. (482.3664pt, -123.3096pt)
 -- (482.3664pt, -123.3096pt) .. controls (482.2577pt, -123.188pt) and (482.2033pt, -123.0393pt) .. (482.2033pt, -122.8636pt)
 -- (482.2033pt, -122.8636pt) .. controls (482.2033pt, -122.3837pt) and (482.3834pt, -121.9681pt) .. (482.7437pt, -121.6167pt)
 -- (482.7437pt, -121.6167pt) .. controls (483.104pt, -121.2653pt) and (483.5526pt, -121.0895pt) .. (484.0897pt, -121.0895pt)
 -- (484.0897pt, -121.0895pt) .. controls (484.7083pt, -121.0895pt) and (485.2249pt, -121.2787pt) .. (485.6395pt, -121.6572pt)
 -- (485.6395pt, -121.6572pt) .. controls (486.0542pt, -122.0357pt) and (486.2649pt, -122.5257pt) .. (486.2717pt, -123.1272pt)
 -- (486.2717pt, -123.1272pt) .. controls (486.2717pt, -123.4178pt) and (486.2037pt, -123.6949pt) .. (486.0678pt, -123.9585pt)
 -- (486.0678pt, -123.9585pt) .. controls (485.9319pt, -124.222pt) and (485.7687pt, -124.4518pt) .. (485.5784pt, -124.6478pt)
 -- (485.5784pt, -124.6478pt) .. controls (485.388pt, -124.8438pt) and (485.1161pt, -125.0939pt) .. (484.7626pt, -125.398pt)
 -- (484.7626pt, -125.398pt) .. controls (484.5179pt, -125.6075pt) and (484.178pt, -125.9184pt) .. (483.743pt, -126.3307pt)
 -- (483.743pt, -126.3307pt)
 -- (483.1414pt, -126.8984pt)
 -- (483.1414pt, -126.8984pt)
 -- (483.9163pt, -126.9085pt)
 -- (483.9163pt, -126.9085pt) .. controls (484.9836pt, -126.9085pt) and (485.5512pt, -126.8916pt) .. (485.6191pt, -126.8578pt)
 -- (485.6191pt, -126.8578pt) .. controls (485.6667pt, -126.8443pt) and (485.7483pt, -126.5436pt) .. (485.8639pt, -125.9556pt)
 -- (485.8639pt, -125.9556pt)
 -- (485.8639pt, -125.9252pt)
 -- (485.8639pt, -125.9252pt)
 -- (486.2717pt, -125.9252pt)
 -- (486.2717pt, -125.9252pt)
 -- (486.2717pt, -125.9556pt)
 -- (486.2717pt, -125.9556pt) .. controls (486.2649pt, -125.9758pt) and (486.2207pt, -126.2834pt) .. (486.1392pt, -126.8781pt)
 -- (486.1392pt, -126.8781pt) .. controls (486.0576pt, -127.4728pt) and (486.0066pt, -127.7838pt) .. (485.9862pt, -127.8108pt)
 -- (485.9862pt, -127.8108pt)
 -- (485.9862pt, -127.8412pt)
 -- (485.9862pt, -127.8412pt)
 -- (482.2033pt, -127.8412pt)
 -- (482.2033pt, -127.8412pt)
 -- (482.2033pt, -127.6486pt)
 -- (482.2033pt, -127.6486pt)
 -- (482.2033pt, -127.5269pt)
 -- (482.2033pt, -127.5269pt) .. controls (482.2033pt, -127.4796pt) and (482.2237pt, -127.4289pt) .. (482.2645pt, -127.3749pt)
 -- (482.2645pt, -127.3749pt) .. controls (482.3052pt, -127.3208pt) and (482.4072pt, -127.2025pt) .. (482.5704pt, -127.02pt)
 -- (482.5704pt, -127.02pt) .. controls (482.7675pt, -126.8038pt) and (482.9374pt, -126.6145pt) .. (483.0802pt, -126.4523pt)
 -- (483.0802pt, -126.4523pt) .. controls (483.1414pt, -126.3848pt) and (483.2569pt, -126.2597pt) .. (483.4269pt, -126.0772pt)
 -- (483.4269pt, -126.0772pt) .. controls (483.5968pt, -125.8948pt) and (483.7124pt, -125.7697pt) .. (483.7736pt, -125.7021pt)
 -- (483.7736pt, -125.7021pt) .. controls (483.8347pt, -125.6346pt) and (483.9333pt, -125.5231pt) .. (484.0693pt, -125.3676pt)
 -- (484.0693pt, -125.3676pt) .. controls (484.2052pt, -125.2122pt) and (484.3004pt, -125.0973pt) .. (484.3548pt, -125.0229pt)
 -- (484.3548pt, -125.0229pt) .. controls (484.4091pt, -124.9486pt) and (484.4873pt, -124.8472pt) .. (484.5893pt, -124.7188pt)
 -- (484.5893pt, -124.7188pt) .. controls (484.6913pt, -124.5904pt) and (484.7626pt, -124.4822pt) .. (484.8034pt, -124.3944pt)
 -- (484.8034pt, -124.3944pt) .. controls (484.8442pt, -124.3065pt) and (484.8952pt, -124.2086pt) .. (484.9564pt, -124.1004pt)
 -- (484.9564pt, -124.1004pt) .. controls (485.0175pt, -123.9922pt) and (485.0617pt, -123.8842pt) .. (485.0889pt, -123.776pt)
 -- (485.0889pt, -123.776pt) .. controls (485.1161pt, -123.6678pt) and (485.1399pt, -123.5665pt) .. (485.1603pt, -123.4719pt)
 -- (485.1603pt, -123.4719pt) .. controls (485.1807pt, -123.3773pt) and (485.1909pt, -123.2657pt) .. (485.1909pt, -123.1373pt)
 -- (485.1909pt, -123.1373pt) .. controls (485.1909pt, -122.7115pt) and (485.0753pt, -122.3432pt) .. (484.8442pt, -122.0323pt)
 -- (484.8442pt, -122.0323pt) .. controls (484.6131pt, -121.7214pt) and (484.2834pt, -121.566pt) .. (483.8551pt, -121.566pt)
 -- (483.8551pt, -121.566pt) .. controls (483.6308pt, -121.566pt) and (483.4337pt, -121.6234pt) .. (483.2637pt, -121.7383pt)
 -- (483.2637pt, -121.7383pt) .. controls (483.0938pt, -121.8532pt) and (482.9748pt, -121.9647pt) .. (482.9069pt, -122.0729pt)
 -- (482.9069pt, -122.0729pt) .. controls (482.8389pt, -122.181pt) and (482.8049pt, -122.2452pt) .. (482.8049pt, -122.2655pt)
 -- (482.8049pt, -122.2655pt) .. controls (482.8049pt, -122.2722pt) and (482.8219pt, -122.2756pt) .. (482.8559pt, -122.2756pt)
 -- (482.8559pt, -122.2756pt) .. controls (482.9782pt, -122.2756pt) and (483.104pt, -122.3229pt) .. (483.2331pt, -122.4175pt)
 -- (483.2331pt, -122.4175pt) .. controls (483.3623pt, -122.5121pt) and (483.4269pt, -122.6676pt) .. (483.4269pt, -122.8839pt)
 -- (483.4269pt, -122.8839pt) .. controls (483.4269pt, -123.0529pt) and (483.3725pt, -123.1948pt) .. (483.2637pt, -123.3096pt)
 -- (483.2637pt, -123.3096pt) .. controls (483.155pt, -123.4246pt) and (483.002pt, -123.4854pt) .. (482.8049pt, -123.4921pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(492.3271pt, -123.4965pt) .. controls (492.3271pt, -123.353pt) and (492.404pt, -123.2574pt) .. (492.5578pt, -123.2097pt)
 -- (492.5578pt, -123.2097pt)
 -- (501.7304pt, -123.2097pt)
 -- (501.7304pt, -123.2097pt) .. controls (501.8651pt, -123.3052pt) and (501.9324pt, -123.4009pt) .. (501.9324pt, -123.4965pt)
 -- (501.9324pt, -123.4965pt) .. controls (501.9324pt, -123.6207pt) and (501.8602pt, -123.7163pt) .. (501.716pt, -123.7832pt)
 -- (501.716pt, -123.7832pt)
 -- (492.529pt, -123.7832pt)
 -- (492.529pt, -123.7832pt) .. controls (492.3944pt, -123.7163pt) and (492.3271pt, -123.6207pt) .. (492.3271pt, -123.4965pt) -- cycle
(492.3271pt, -120.7147pt) .. controls (492.3271pt, -120.5904pt) and (492.3944pt, -120.4948pt) .. (492.529pt, -120.4279pt)
 -- (492.529pt, -120.4279pt)
 -- (501.716pt, -120.4279pt)
 -- (501.716pt, -120.4279pt) .. controls (501.8602pt, -120.5044pt) and (501.9324pt, -120.6pt) .. (501.9324pt, -120.7147pt)
 -- (501.9324pt, -120.7147pt) .. controls (501.9324pt, -120.8198pt) and (501.8651pt, -120.9106pt) .. (501.7304pt, -120.9871pt)
 -- (501.7304pt, -120.9871pt)
 -- (497.1441pt, -121.0015pt)
 -- (497.1441pt, -121.0015pt)
 -- (492.5578pt, -121.0015pt)
 -- (492.5578pt, -121.0015pt) .. controls (492.404pt, -120.9537pt) and (492.3271pt, -120.8581pt) .. (492.3271pt, -120.7147pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(492.3271pt, -123.4965pt) .. controls (492.3271pt, -123.353pt) and (492.404pt, -123.2574pt) .. (492.5578pt, -123.2097pt)
 -- (492.5578pt, -123.2097pt)
 -- (501.7304pt, -123.2097pt)
 -- (501.7304pt, -123.2097pt) .. controls (501.8651pt, -123.3052pt) and (501.9324pt, -123.4009pt) .. (501.9324pt, -123.4965pt)
 -- (501.9324pt, -123.4965pt) .. controls (501.9324pt, -123.6207pt) and (501.8602pt, -123.7163pt) .. (501.716pt, -123.7832pt)
 -- (501.716pt, -123.7832pt)
 -- (492.529pt, -123.7832pt)
 -- (492.529pt, -123.7832pt) .. controls (492.3944pt, -123.7163pt) and (492.3271pt, -123.6207pt) .. (492.3271pt, -123.4965pt) -- cycle
(492.3271pt, -120.7147pt) .. controls (492.3271pt, -120.5904pt) and (492.3944pt, -120.4948pt) .. (492.529pt, -120.4279pt)
 -- (492.529pt, -120.4279pt)
 -- (501.716pt, -120.4279pt)
 -- (501.716pt, -120.4279pt) .. controls (501.8602pt, -120.5044pt) and (501.9324pt, -120.6pt) .. (501.9324pt, -120.7147pt)
 -- (501.9324pt, -120.7147pt) .. controls (501.9324pt, -120.8198pt) and (501.8651pt, -120.9106pt) .. (501.7304pt, -120.9871pt)
 -- (501.7304pt, -120.9871pt)
 -- (497.1441pt, -121.0015pt)
 -- (497.1441pt, -121.0015pt)
 -- (492.5578pt, -121.0015pt)
 -- (492.5578pt, -121.0015pt) .. controls (492.404pt, -120.9537pt) and (492.3271pt, -120.8581pt) .. (492.3271pt, -120.7147pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(520.1737pt, -115.8538pt) .. controls (520.3853pt, -115.8538pt) and (520.491pt, -115.9302pt) .. (520.491pt, -116.0832pt)
 -- (520.491pt, -116.0832pt) .. controls (520.491pt, -116.2744pt) and (520.4478pt, -116.456pt) .. (520.3612pt, -116.6281pt)
 -- (520.3612pt, -116.6281pt) .. controls (520.2843pt, -116.7046pt) and (520.1882pt, -116.7428pt) .. (520.0728pt, -116.7428pt)
 -- (520.0728pt, -116.7428pt)
 -- (519.9285pt, -116.7428pt)
 -- (519.9285pt, -116.7428pt) .. controls (519.0536pt, -116.7428pt) and (518.52pt, -116.8049pt) .. (518.3277pt, -116.9292pt)
 -- (518.3277pt, -116.9292pt) .. controls (518.2988pt, -116.9483pt) and (517.7844pt, -117.4645pt) .. (516.7845pt, -118.4778pt)
 -- (516.7845pt, -118.4778pt) .. controls (515.7845pt, -119.4911pt) and (515.2797pt, -120.0025pt) .. (515.2701pt, -120.0121pt)
 -- (515.2701pt, -120.0121pt) .. controls (515.2701pt, -120.0312pt) and (515.6355pt, -120.8294pt) .. (516.3662pt, -122.4067pt)
 -- (516.3662pt, -122.4067pt)
 -- (517.4623pt, -124.8013pt)
 -- (517.4623pt, -124.8013pt)
 -- (518.0969pt, -124.8013pt)
 -- (518.0969pt, -124.8013pt)
 -- (518.4863pt, -124.8013pt)
 -- (518.4863pt, -124.8013pt) .. controls (518.794pt, -124.8013pt) and (518.9478pt, -124.8873pt) .. (518.9478pt, -125.0594pt)
 -- (518.9478pt, -125.0594pt) .. controls (518.919pt, -125.4131pt) and (518.8373pt, -125.6138pt) .. (518.7026pt, -125.6616pt)
 -- (518.7026pt, -125.6616pt) .. controls (518.6642pt, -125.6807pt) and (518.6065pt, -125.6903pt) .. (518.5296pt, -125.6903pt)
 -- (518.5296pt, -125.6903pt) .. controls (518.4911pt, -125.6903pt) and (518.2892pt, -125.6855pt) .. (517.9238pt, -125.676pt)
 -- (517.9238pt, -125.676pt) .. controls (517.5585pt, -125.6664pt) and (517.0248pt, -125.6616pt) .. (516.3229pt, -125.6616pt)
 -- (516.3229pt, -125.6616pt) .. controls (515.6115pt, -125.6616pt) and (515.0682pt, -125.6664pt) .. (514.6932pt, -125.676pt)
 -- (514.6932pt, -125.676pt) .. controls (514.3182pt, -125.6855pt) and (514.1115pt, -125.6903pt) .. (514.0731pt, -125.6903pt)
 -- (514.0731pt, -125.6903pt)
 -- (514.0587pt, -125.6903pt)
 -- (514.0587pt, -125.6903pt) .. controls (513.8375pt, -125.6903pt) and (513.7269pt, -125.6042pt) .. (513.7269pt, -125.4322pt)
 -- (513.7269pt, -125.4322pt) .. controls (513.7269pt, -125.4227pt) and (513.7462pt, -125.3318pt) .. (513.7846pt, -125.1598pt)
 -- (513.7846pt, -125.1598pt) .. controls (513.8231pt, -124.9781pt) and (513.8663pt, -124.8777pt) .. (513.9144pt, -124.8586pt)
 -- (513.9144pt, -124.8586pt) .. controls (513.9625pt, -124.8395pt) and (514.1404pt, -124.8204pt) .. (514.4481pt, -124.8013pt)
 -- (514.4481pt, -124.8013pt)
 -- (514.9095pt, -124.7869pt)
 -- (514.9095pt, -124.7869pt) .. controls (514.9192pt, -124.7774pt) and (514.6981pt, -124.2708pt) .. (514.2462pt, -123.267pt)
 -- (514.2462pt, -123.267pt) .. controls (513.7943pt, -122.2633pt) and (513.5587pt, -121.7614pt) .. (513.5394pt, -121.7614pt)
 -- (513.5394pt, -121.7614pt) .. controls (513.5202pt, -121.7614pt) and (513.0298pt, -122.249pt) .. (512.0684pt, -123.224pt)
 -- (512.0684pt, -123.224pt) .. controls (511.1069pt, -124.199pt) and (510.6213pt, -124.7009pt) .. (510.6117pt, -124.7296pt)
 -- (510.6117pt, -124.7296pt)
 -- (511.2896pt, -124.8013pt)
 -- (511.2896pt, -124.8013pt) .. controls (511.3376pt, -124.8013pt) and (511.4001pt, -124.8013pt) .. (511.4771pt, -124.8013pt)
 -- (511.4771pt, -124.8013pt)
 -- (511.578pt, -124.8156pt)
 -- (511.578pt, -124.8156pt) .. controls (511.6934pt, -124.8443pt) and (511.7511pt, -124.9255pt) .. (511.7511pt, -125.0594pt)
 -- (511.7511pt, -125.0594pt) .. controls (511.7222pt, -125.3844pt) and (511.6453pt, -125.5851pt) .. (511.5203pt, -125.6616pt)
 -- (511.5203pt, -125.6616pt)
 -- (511.4482pt, -125.6903pt)
 -- (511.4482pt, -125.6903pt)
 -- (510.8857pt, -125.676pt)
 -- (510.8857pt, -125.676pt) .. controls (510.655pt, -125.6664pt) and (510.1262pt, -125.6616pt) .. (509.2993pt, -125.6616pt)
 -- (509.2993pt, -125.6616pt) .. controls (508.5109pt, -125.6616pt) and (508.0349pt, -125.6664pt) .. (507.8715pt, -125.676pt)
 -- (507.8715pt, -125.676pt)
 -- (507.5109pt, -125.6903pt)
 -- (507.5109pt, -125.6903pt) .. controls (507.3667pt, -125.6329pt) and (507.2946pt, -125.5517pt) .. (507.2946pt, -125.4465pt)
 -- (507.2946pt, -125.4465pt) .. controls (507.2946pt, -125.2267pt) and (507.3522pt, -125.0355pt) .. (507.4677pt, -124.873pt)
 -- (507.4677pt, -124.873pt) .. controls (507.5253pt, -124.8252pt) and (507.6599pt, -124.8013pt) .. (507.8715pt, -124.8013pt)
 -- (507.8715pt, -124.8013pt) .. controls (508.7464pt, -124.8013pt) and (509.2753pt, -124.7391pt) .. (509.4579pt, -124.6149pt)
 -- (509.4579pt, -124.6149pt) .. controls (509.5156pt, -124.5958pt) and (510.7031pt, -123.4056pt) .. (513.0203pt, -121.0445pt)
 -- (513.0203pt, -121.0445pt)
 -- (513.15pt, -120.9011pt)
 -- (513.15pt, -120.9011pt)
 -- (513.0779pt, -120.7147pt)
 -- (513.0779pt, -120.7147pt) .. controls (513.0587pt, -120.6765pt) and (512.7414pt, -119.9834pt) .. (512.126pt, -118.6356pt)
 -- (512.126pt, -118.6356pt)
 -- (511.2607pt, -116.7428pt)
 -- (511.2607pt, -116.7428pt)
 -- (510.6117pt, -116.7428pt)
 -- (510.6117pt, -116.7428pt)
 -- (510.2944pt, -116.7428pt)
 -- (510.2944pt, -116.7428pt) .. controls (510.0444pt, -116.7428pt) and (509.881pt, -116.7046pt) .. (509.8041pt, -116.6281pt)
 -- (509.8041pt, -116.6281pt) .. controls (509.7849pt, -116.5898pt) and (509.7752pt, -116.5421pt) .. (509.7752pt, -116.4847pt)
 -- (509.7752pt, -116.4847pt) .. controls (509.7752pt, -116.3604pt) and (509.7993pt, -116.2314pt) .. (509.8474pt, -116.0975pt)
 -- (509.8474pt, -116.0975pt) .. controls (509.8954pt, -115.9637pt) and (509.9531pt, -115.892pt) .. (510.0204pt, -115.8824pt)
 -- (510.0204pt, -115.8824pt) .. controls (510.0493pt, -115.8633pt) and (510.1454pt, -115.8538pt) .. (510.3088pt, -115.8538pt)
 -- (510.3088pt, -115.8538pt) .. controls (510.7704pt, -115.8729pt) and (511.4963pt, -115.8824pt) .. (512.4866pt, -115.8824pt)
 -- (512.4866pt, -115.8824pt) .. controls (512.8712pt, -115.8824pt) and (513.227pt, -115.8824pt) .. (513.5539pt, -115.8824pt)
 -- (513.5539pt, -115.8824pt) .. controls (513.8808pt, -115.8824pt) and (514.1452pt, -115.8777pt) .. (514.3471pt, -115.8681pt)
 -- (514.3471pt, -115.8681pt) .. controls (514.549pt, -115.8586pt) and (514.6644pt, -115.8538pt) .. (514.6932pt, -115.8538pt)
 -- (514.6932pt, -115.8538pt) .. controls (514.8471pt, -115.8538pt) and (514.9481pt, -115.9255pt) .. (514.9961pt, -116.0688pt)
 -- (514.9961pt, -116.0688pt) .. controls (514.9961pt, -116.1071pt) and (514.9769pt, -116.2027pt) .. (514.9384pt, -116.3557pt)
 -- (514.9384pt, -116.3557pt) .. controls (514.8903pt, -116.5468pt) and (514.8423pt, -116.6567pt) .. (514.7942pt, -116.6854pt)
 -- (514.7942pt, -116.6854pt) .. controls (514.7461pt, -116.7141pt) and (514.5779pt, -116.7332pt) .. (514.2894pt, -116.7428pt)
 -- (514.2894pt, -116.7428pt) .. controls (514.001pt, -116.7524pt) and (513.8519pt, -116.7571pt) .. (513.8423pt, -116.7571pt)
 -- (513.8423pt, -116.7571pt)
 -- (513.7846pt, -116.7571pt)
 -- (513.7846pt, -116.7571pt)
 -- (514.3327pt, -117.9473pt)
 -- (514.3327pt, -117.9473pt) .. controls (514.6884pt, -118.7407pt) and (514.8711pt, -119.1374pt) .. (514.8807pt, -119.1374pt)
 -- (514.8807pt, -119.1374pt) .. controls (514.8807pt, -119.147pt) and (514.9288pt, -119.1039pt) .. (515.025pt, -119.0084pt)
 -- (515.025pt, -119.0084pt) .. controls (515.1211pt, -118.9128pt) and (515.2653pt, -118.7693pt) .. (515.4576pt, -118.5782pt)
 -- (515.4576pt, -118.5782pt) .. controls (515.6499pt, -118.387pt) and (515.847pt, -118.191pt) .. (516.049pt, -117.9903pt)
 -- (516.049pt, -117.9903pt)
 -- (517.1883pt, -116.8145pt)
 -- (517.1883pt, -116.8145pt) .. controls (517.1114pt, -116.7858pt) and (516.8854pt, -116.7619pt) .. (516.5104pt, -116.7428pt)
 -- (516.5104pt, -116.7428pt)
 -- (516.4528pt, -116.7428pt)
 -- (516.4528pt, -116.7428pt) .. controls (516.1835pt, -116.7428pt) and (516.049pt, -116.6663pt) .. (516.049pt, -116.5134pt)
 -- (516.049pt, -116.5134pt) .. controls (516.049pt, -116.3222pt) and (516.0922pt, -116.1406pt) .. (516.1787pt, -115.9685pt)
 -- (516.1787pt, -115.9685pt) .. controls (516.2268pt, -115.9207pt) and (516.2845pt, -115.8824pt) .. (516.3518pt, -115.8538pt)
 -- (516.3518pt, -115.8538pt)
 -- (516.8998pt, -115.8681pt)
 -- (516.8998pt, -115.8681pt) .. controls (517.1306pt, -115.8777pt) and (517.6546pt, -115.8824pt) .. (518.4719pt, -115.8824pt)
 -- (518.4719pt, -115.8824pt) .. controls (518.7988pt, -115.8824pt) and (519.0873pt, -115.8824pt) .. (519.3372pt, -115.8824pt)
 -- (519.3372pt, -115.8824pt) .. controls (519.5872pt, -115.8824pt) and (519.7795pt, -115.8777pt) .. (519.9141pt, -115.8681pt)
 -- (519.9141pt, -115.8681pt) .. controls (520.0488pt, -115.8586pt) and (520.1353pt, -115.8538pt) .. (520.1737pt, -115.8538pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(520.1737pt, -115.8538pt) .. controls (520.3853pt, -115.8538pt) and (520.491pt, -115.9302pt) .. (520.491pt, -116.0832pt)
 -- (520.491pt, -116.0832pt) .. controls (520.491pt, -116.2744pt) and (520.4478pt, -116.456pt) .. (520.3612pt, -116.6281pt)
 -- (520.3612pt, -116.6281pt) .. controls (520.2843pt, -116.7046pt) and (520.1882pt, -116.7428pt) .. (520.0728pt, -116.7428pt)
 -- (520.0728pt, -116.7428pt)
 -- (519.9285pt, -116.7428pt)
 -- (519.9285pt, -116.7428pt) .. controls (519.0536pt, -116.7428pt) and (518.52pt, -116.8049pt) .. (518.3277pt, -116.9292pt)
 -- (518.3277pt, -116.9292pt) .. controls (518.2988pt, -116.9483pt) and (517.7844pt, -117.4645pt) .. (516.7845pt, -118.4778pt)
 -- (516.7845pt, -118.4778pt) .. controls (515.7845pt, -119.4911pt) and (515.2797pt, -120.0025pt) .. (515.2701pt, -120.0121pt)
 -- (515.2701pt, -120.0121pt) .. controls (515.2701pt, -120.0312pt) and (515.6355pt, -120.8294pt) .. (516.3662pt, -122.4067pt)
 -- (516.3662pt, -122.4067pt)
 -- (517.4623pt, -124.8013pt)
 -- (517.4623pt, -124.8013pt)
 -- (518.0969pt, -124.8013pt)
 -- (518.0969pt, -124.8013pt)
 -- (518.4863pt, -124.8013pt)
 -- (518.4863pt, -124.8013pt) .. controls (518.794pt, -124.8013pt) and (518.9478pt, -124.8873pt) .. (518.9478pt, -125.0594pt)
 -- (518.9478pt, -125.0594pt) .. controls (518.919pt, -125.4131pt) and (518.8373pt, -125.6138pt) .. (518.7026pt, -125.6616pt)
 -- (518.7026pt, -125.6616pt) .. controls (518.6642pt, -125.6807pt) and (518.6065pt, -125.6903pt) .. (518.5296pt, -125.6903pt)
 -- (518.5296pt, -125.6903pt) .. controls (518.4911pt, -125.6903pt) and (518.2892pt, -125.6855pt) .. (517.9238pt, -125.676pt)
 -- (517.9238pt, -125.676pt) .. controls (517.5585pt, -125.6664pt) and (517.0248pt, -125.6616pt) .. (516.3229pt, -125.6616pt)
 -- (516.3229pt, -125.6616pt) .. controls (515.6115pt, -125.6616pt) and (515.0682pt, -125.6664pt) .. (514.6932pt, -125.676pt)
 -- (514.6932pt, -125.676pt) .. controls (514.3182pt, -125.6855pt) and (514.1115pt, -125.6903pt) .. (514.0731pt, -125.6903pt)
 -- (514.0731pt, -125.6903pt)
 -- (514.0587pt, -125.6903pt)
 -- (514.0587pt, -125.6903pt) .. controls (513.8375pt, -125.6903pt) and (513.7269pt, -125.6042pt) .. (513.7269pt, -125.4322pt)
 -- (513.7269pt, -125.4322pt) .. controls (513.7269pt, -125.4227pt) and (513.7462pt, -125.3318pt) .. (513.7846pt, -125.1598pt)
 -- (513.7846pt, -125.1598pt) .. controls (513.8231pt, -124.9781pt) and (513.8663pt, -124.8777pt) .. (513.9144pt, -124.8586pt)
 -- (513.9144pt, -124.8586pt) .. controls (513.9625pt, -124.8395pt) and (514.1404pt, -124.8204pt) .. (514.4481pt, -124.8013pt)
 -- (514.4481pt, -124.8013pt)
 -- (514.9095pt, -124.7869pt)
 -- (514.9095pt, -124.7869pt) .. controls (514.9192pt, -124.7774pt) and (514.6981pt, -124.2708pt) .. (514.2462pt, -123.267pt)
 -- (514.2462pt, -123.267pt) .. controls (513.7943pt, -122.2633pt) and (513.5587pt, -121.7614pt) .. (513.5394pt, -121.7614pt)
 -- (513.5394pt, -121.7614pt) .. controls (513.5202pt, -121.7614pt) and (513.0298pt, -122.249pt) .. (512.0684pt, -123.224pt)
 -- (512.0684pt, -123.224pt) .. controls (511.1069pt, -124.199pt) and (510.6213pt, -124.7009pt) .. (510.6117pt, -124.7296pt)
 -- (510.6117pt, -124.7296pt)
 -- (511.2896pt, -124.8013pt)
 -- (511.2896pt, -124.8013pt) .. controls (511.3376pt, -124.8013pt) and (511.4001pt, -124.8013pt) .. (511.4771pt, -124.8013pt)
 -- (511.4771pt, -124.8013pt)
 -- (511.578pt, -124.8156pt)
 -- (511.578pt, -124.8156pt) .. controls (511.6934pt, -124.8443pt) and (511.7511pt, -124.9255pt) .. (511.7511pt, -125.0594pt)
 -- (511.7511pt, -125.0594pt) .. controls (511.7222pt, -125.3844pt) and (511.6453pt, -125.5851pt) .. (511.5203pt, -125.6616pt)
 -- (511.5203pt, -125.6616pt)
 -- (511.4482pt, -125.6903pt)
 -- (511.4482pt, -125.6903pt)
 -- (510.8857pt, -125.676pt)
 -- (510.8857pt, -125.676pt) .. controls (510.655pt, -125.6664pt) and (510.1262pt, -125.6616pt) .. (509.2993pt, -125.6616pt)
 -- (509.2993pt, -125.6616pt) .. controls (508.5109pt, -125.6616pt) and (508.0349pt, -125.6664pt) .. (507.8715pt, -125.676pt)
 -- (507.8715pt, -125.676pt)
 -- (507.5109pt, -125.6903pt)
 -- (507.5109pt, -125.6903pt) .. controls (507.3667pt, -125.6329pt) and (507.2946pt, -125.5517pt) .. (507.2946pt, -125.4465pt)
 -- (507.2946pt, -125.4465pt) .. controls (507.2946pt, -125.2267pt) and (507.3522pt, -125.0355pt) .. (507.4677pt, -124.873pt)
 -- (507.4677pt, -124.873pt) .. controls (507.5253pt, -124.8252pt) and (507.6599pt, -124.8013pt) .. (507.8715pt, -124.8013pt)
 -- (507.8715pt, -124.8013pt) .. controls (508.7464pt, -124.8013pt) and (509.2753pt, -124.7391pt) .. (509.4579pt, -124.6149pt)
 -- (509.4579pt, -124.6149pt) .. controls (509.5156pt, -124.5958pt) and (510.7031pt, -123.4056pt) .. (513.0203pt, -121.0445pt)
 -- (513.0203pt, -121.0445pt)
 -- (513.15pt, -120.9011pt)
 -- (513.15pt, -120.9011pt)
 -- (513.0779pt, -120.7147pt)
 -- (513.0779pt, -120.7147pt) .. controls (513.0587pt, -120.6765pt) and (512.7414pt, -119.9834pt) .. (512.126pt, -118.6356pt)
 -- (512.126pt, -118.6356pt)
 -- (511.2607pt, -116.7428pt)
 -- (511.2607pt, -116.7428pt)
 -- (510.6117pt, -116.7428pt)
 -- (510.6117pt, -116.7428pt)
 -- (510.2944pt, -116.7428pt)
 -- (510.2944pt, -116.7428pt) .. controls (510.0444pt, -116.7428pt) and (509.881pt, -116.7046pt) .. (509.8041pt, -116.6281pt)
 -- (509.8041pt, -116.6281pt) .. controls (509.7849pt, -116.5898pt) and (509.7752pt, -116.5421pt) .. (509.7752pt, -116.4847pt)
 -- (509.7752pt, -116.4847pt) .. controls (509.7752pt, -116.3604pt) and (509.7993pt, -116.2314pt) .. (509.8474pt, -116.0975pt)
 -- (509.8474pt, -116.0975pt) .. controls (509.8954pt, -115.9637pt) and (509.9531pt, -115.892pt) .. (510.0204pt, -115.8824pt)
 -- (510.0204pt, -115.8824pt) .. controls (510.0493pt, -115.8633pt) and (510.1454pt, -115.8538pt) .. (510.3088pt, -115.8538pt)
 -- (510.3088pt, -115.8538pt) .. controls (510.7704pt, -115.8729pt) and (511.4963pt, -115.8824pt) .. (512.4866pt, -115.8824pt)
 -- (512.4866pt, -115.8824pt) .. controls (512.8712pt, -115.8824pt) and (513.227pt, -115.8824pt) .. (513.5539pt, -115.8824pt)
 -- (513.5539pt, -115.8824pt) .. controls (513.8808pt, -115.8824pt) and (514.1452pt, -115.8777pt) .. (514.3471pt, -115.8681pt)
 -- (514.3471pt, -115.8681pt) .. controls (514.549pt, -115.8586pt) and (514.6644pt, -115.8538pt) .. (514.6932pt, -115.8538pt)
 -- (514.6932pt, -115.8538pt) .. controls (514.8471pt, -115.8538pt) and (514.9481pt, -115.9255pt) .. (514.9961pt, -116.0688pt)
 -- (514.9961pt, -116.0688pt) .. controls (514.9961pt, -116.1071pt) and (514.9769pt, -116.2027pt) .. (514.9384pt, -116.3557pt)
 -- (514.9384pt, -116.3557pt) .. controls (514.8903pt, -116.5468pt) and (514.8423pt, -116.6567pt) .. (514.7942pt, -116.6854pt)
 -- (514.7942pt, -116.6854pt) .. controls (514.7461pt, -116.7141pt) and (514.5779pt, -116.7332pt) .. (514.2894pt, -116.7428pt)
 -- (514.2894pt, -116.7428pt) .. controls (514.001pt, -116.7524pt) and (513.8519pt, -116.7571pt) .. (513.8423pt, -116.7571pt)
 -- (513.8423pt, -116.7571pt)
 -- (513.7846pt, -116.7571pt)
 -- (513.7846pt, -116.7571pt)
 -- (514.3327pt, -117.9473pt)
 -- (514.3327pt, -117.9473pt) .. controls (514.6884pt, -118.7407pt) and (514.8711pt, -119.1374pt) .. (514.8807pt, -119.1374pt)
 -- (514.8807pt, -119.1374pt) .. controls (514.8807pt, -119.147pt) and (514.9288pt, -119.1039pt) .. (515.025pt, -119.0084pt)
 -- (515.025pt, -119.0084pt) .. controls (515.1211pt, -118.9128pt) and (515.2653pt, -118.7693pt) .. (515.4576pt, -118.5782pt)
 -- (515.4576pt, -118.5782pt) .. controls (515.6499pt, -118.387pt) and (515.847pt, -118.191pt) .. (516.049pt, -117.9903pt)
 -- (516.049pt, -117.9903pt)
 -- (517.1883pt, -116.8145pt)
 -- (517.1883pt, -116.8145pt) .. controls (517.1114pt, -116.7858pt) and (516.8854pt, -116.7619pt) .. (516.5104pt, -116.7428pt)
 -- (516.5104pt, -116.7428pt)
 -- (516.4528pt, -116.7428pt)
 -- (516.4528pt, -116.7428pt) .. controls (516.1835pt, -116.7428pt) and (516.049pt, -116.6663pt) .. (516.049pt, -116.5134pt)
 -- (516.049pt, -116.5134pt) .. controls (516.049pt, -116.3222pt) and (516.0922pt, -116.1406pt) .. (516.1787pt, -115.9685pt)
 -- (516.1787pt, -115.9685pt) .. controls (516.2268pt, -115.9207pt) and (516.2845pt, -115.8824pt) .. (516.3518pt, -115.8538pt)
 -- (516.3518pt, -115.8538pt)
 -- (516.8998pt, -115.8681pt)
 -- (516.8998pt, -115.8681pt) .. controls (517.1306pt, -115.8777pt) and (517.6546pt, -115.8824pt) .. (518.4719pt, -115.8824pt)
 -- (518.4719pt, -115.8824pt) .. controls (518.7988pt, -115.8824pt) and (519.0873pt, -115.8824pt) .. (519.3372pt, -115.8824pt)
 -- (519.3372pt, -115.8824pt) .. controls (519.5872pt, -115.8824pt) and (519.7795pt, -115.8777pt) .. (519.9141pt, -115.8681pt)
 -- (519.9141pt, -115.8681pt) .. controls (520.0488pt, -115.8586pt) and (520.1353pt, -115.8538pt) .. (520.1737pt, -115.8538pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(512.9669pt, -113.9323pt) -- (514.9427pt, -112.0109pt)
 -- (514.9427pt, -112.0109pt)
 -- (515.0581pt, -112.1256pt)
 -- (515.0581pt, -112.1256pt) .. controls (516.308pt, -113.311pt) and (516.933pt, -113.9132pt) .. (516.933pt, -113.9323pt)
 -- (516.933pt, -113.9323pt)
 -- (516.558pt, -114.3481pt)
 -- (516.558pt, -114.3481pt) .. controls (516.5388pt, -114.3386pt) and (516.2599pt, -114.0996pt) .. (515.7216pt, -113.6312pt)
 -- (515.7216pt, -113.6312pt)
 -- (514.9572pt, -112.9716pt)
 -- (514.9572pt, -112.9716pt)
 -- (514.1639pt, -113.6456pt)
 -- (514.1639pt, -113.6456pt) .. controls (514.0389pt, -113.7507pt) and (513.9139pt, -113.8607pt) .. (513.7889pt, -113.9753pt)
 -- (513.7889pt, -113.9753pt) .. controls (513.6639pt, -114.0901pt) and (513.563pt, -114.1809pt) .. (513.4861pt, -114.2478pt)
 -- (513.4861pt, -114.2478pt)
 -- (513.3707pt, -114.3339pt)
 -- (513.3707pt, -114.3339pt) .. controls (513.3514pt, -114.353pt) and (513.2794pt, -114.286pt) .. (513.1544pt, -114.1331pt)
 -- (513.1544pt, -114.1331pt)
 -- (512.9669pt, -113.9323pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(512.9669pt, -113.9323pt) -- (514.9427pt, -112.0109pt)
 -- (514.9427pt, -112.0109pt)
 -- (515.0581pt, -112.1256pt)
 -- (515.0581pt, -112.1256pt) .. controls (516.308pt, -113.311pt) and (516.933pt, -113.9132pt) .. (516.933pt, -113.9323pt)
 -- (516.933pt, -113.9323pt)
 -- (516.558pt, -114.3481pt)
 -- (516.558pt, -114.3481pt) .. controls (516.5388pt, -114.3386pt) and (516.2599pt, -114.0996pt) .. (515.7216pt, -113.6312pt)
 -- (515.7216pt, -113.6312pt)
 -- (514.9572pt, -112.9716pt)
 -- (514.9572pt, -112.9716pt)
 -- (514.1639pt, -113.6456pt)
 -- (514.1639pt, -113.6456pt) .. controls (514.0389pt, -113.7507pt) and (513.9139pt, -113.8607pt) .. (513.7889pt, -113.9753pt)
 -- (513.7889pt, -113.9753pt) .. controls (513.6639pt, -114.0901pt) and (513.563pt, -114.1809pt) .. (513.4861pt, -114.2478pt)
 -- (513.4861pt, -114.2478pt)
 -- (513.3707pt, -114.3339pt)
 -- (513.3707pt, -114.3339pt) .. controls (513.3514pt, -114.353pt) and (513.2794pt, -114.286pt) .. (513.1544pt, -114.1331pt)
 -- (513.1544pt, -114.1331pt)
 -- (512.9669pt, -113.9323pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(522.1063pt, -129.275pt) -- (522.1063pt, -114.9361pt)
 -- (522.1063pt, -114.9361pt)
 -- (524.0822pt, -114.9361pt)
 -- (524.0822pt, -114.9361pt)
 -- (524.0822pt, -115.5096pt)
 -- (524.0822pt, -115.5096pt)
 -- (522.6832pt, -115.5096pt)
 -- (522.6832pt, -115.5096pt)
 -- (522.6832pt, -128.7015pt)
 -- (522.6832pt, -128.7015pt)
 -- (524.0822pt, -128.7015pt)
 -- (524.0822pt, -128.7015pt)
 -- (524.0822pt, -129.275pt)
 -- (524.0822pt, -129.275pt)
 -- (522.1063pt, -129.275pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(522.1063pt, -129.275pt) -- (522.1063pt, -114.9361pt)
 -- (522.1063pt, -114.9361pt)
 -- (524.0822pt, -114.9361pt)
 -- (524.0822pt, -114.9361pt)
 -- (524.0822pt, -115.5096pt)
 -- (524.0822pt, -115.5096pt)
 -- (522.6832pt, -115.5096pt)
 -- (522.6832pt, -115.5096pt)
 -- (522.6832pt, -128.7015pt)
 -- (522.6832pt, -128.7015pt)
 -- (524.0822pt, -128.7015pt)
 -- (524.0822pt, -128.7015pt)
 -- (524.0822pt, -129.275pt)
 -- (524.0822pt, -129.275pt)
 -- (522.1063pt, -129.275pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(527.4858pt, -117.4024pt) -- (527.2983pt, -117.4741pt)
 -- (527.2983pt, -117.4741pt) .. controls (527.1638pt, -117.5219pt) and (526.9714pt, -117.5697pt) .. (526.7214pt, -117.6175pt)
 -- (526.7214pt, -117.6175pt) .. controls (526.4715pt, -117.6653pt) and (526.1926pt, -117.6987pt) .. (525.8849pt, -117.7178pt)
 -- (525.8849pt, -117.7178pt)
 -- (525.611pt, -117.7178pt)
 -- (525.611pt, -117.7178pt)
 -- (525.611pt, -117.0582pt)
 -- (525.611pt, -117.0582pt)
 -- (525.8849pt, -117.0582pt)
 -- (525.8849pt, -117.0582pt) .. controls (526.3369pt, -117.0391pt) and (526.7551pt, -116.9675pt) .. (527.1397pt, -116.8431pt)
 -- (527.1397pt, -116.8431pt) .. controls (527.5243pt, -116.7189pt) and (527.7935pt, -116.6042pt) .. (527.9473pt, -116.499pt)
 -- (527.9473pt, -116.499pt) .. controls (528.1012pt, -116.3939pt) and (528.2358pt, -116.2888pt) .. (528.3512pt, -116.1836pt)
 -- (528.3512pt, -116.1836pt) .. controls (528.3704pt, -116.1549pt) and (528.4281pt, -116.1406pt) .. (528.5242pt, -116.1406pt)
 -- (528.5242pt, -116.1406pt) .. controls (528.6108pt, -116.1406pt) and (528.6925pt, -116.1693pt) .. (528.7694pt, -116.2266pt)
 -- (528.7694pt, -116.2266pt)
 -- (528.7694pt, -120.5139pt)
 -- (528.7694pt, -120.5139pt)
 -- (528.7839pt, -124.8156pt)
 -- (528.7839pt, -124.8156pt) .. controls (528.8511pt, -124.8826pt) and (528.9089pt, -124.9255pt) .. (528.9569pt, -124.9447pt)
 -- (528.9569pt, -124.9447pt) .. controls (529.005pt, -124.9638pt) and (529.1204pt, -124.9829pt) .. (529.303pt, -125.002pt)
 -- (529.303pt, -125.002pt) .. controls (529.4857pt, -125.0212pt) and (529.7838pt, -125.0307pt) .. (530.1973pt, -125.0307pt)
 -- (530.1973pt, -125.0307pt)
 -- (530.5722pt, -125.0307pt)
 -- (530.5722pt, -125.0307pt)
 -- (530.5722pt, -125.6903pt)
 -- (530.5722pt, -125.6903pt)
 -- (530.4136pt, -125.6903pt)
 -- (530.4136pt, -125.6903pt) .. controls (530.2117pt, -125.6616pt) and (529.4473pt, -125.6473pt) .. (528.1204pt, -125.6473pt)
 -- (528.1204pt, -125.6473pt) .. controls (526.8128pt, -125.6473pt) and (526.058pt, -125.6616pt) .. (525.8561pt, -125.6903pt)
 -- (525.8561pt, -125.6903pt)
 -- (525.683pt, -125.6903pt)
 -- (525.683pt, -125.6903pt)
 -- (525.683pt, -125.0307pt)
 -- (525.683pt, -125.0307pt)
 -- (526.058pt, -125.0307pt)
 -- (526.058pt, -125.0307pt) .. controls (526.2695pt, -125.0307pt) and (526.4522pt, -125.0307pt) .. (526.6061pt, -125.0307pt)
 -- (526.6061pt, -125.0307pt) .. controls (526.7599pt, -125.0307pt) and (526.8801pt, -125.0259pt) .. (526.9666pt, -125.0164pt)
 -- (526.9666pt, -125.0164pt) .. controls (527.0532pt, -125.0068pt) and (527.1301pt, -124.9925pt) .. (527.1974pt, -124.9734pt)
 -- (527.1974pt, -124.9734pt) .. controls (527.2647pt, -124.9542pt) and (527.3032pt, -124.9447pt) .. (527.3127pt, -124.9447pt)
 -- (527.3127pt, -124.9447pt) .. controls (527.3224pt, -124.9447pt) and (527.3513pt, -124.9208pt) .. (527.3993pt, -124.873pt)
 -- (527.3993pt, -124.873pt) .. controls (527.4474pt, -124.8252pt) and (527.4762pt, -124.8061pt) .. (527.4858pt, -124.8156pt)
 -- (527.4858pt, -124.8156pt)
 -- (527.4858pt, -117.4024pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(527.4858pt, -117.4024pt) -- (527.2983pt, -117.4741pt)
 -- (527.2983pt, -117.4741pt) .. controls (527.1638pt, -117.5219pt) and (526.9714pt, -117.5697pt) .. (526.7214pt, -117.6175pt)
 -- (526.7214pt, -117.6175pt) .. controls (526.4715pt, -117.6653pt) and (526.1926pt, -117.6987pt) .. (525.8849pt, -117.7178pt)
 -- (525.8849pt, -117.7178pt)
 -- (525.611pt, -117.7178pt)
 -- (525.611pt, -117.7178pt)
 -- (525.611pt, -117.0582pt)
 -- (525.611pt, -117.0582pt)
 -- (525.8849pt, -117.0582pt)
 -- (525.8849pt, -117.0582pt) .. controls (526.3369pt, -117.0391pt) and (526.7551pt, -116.9675pt) .. (527.1397pt, -116.8431pt)
 -- (527.1397pt, -116.8431pt) .. controls (527.5243pt, -116.7189pt) and (527.7935pt, -116.6042pt) .. (527.9473pt, -116.499pt)
 -- (527.9473pt, -116.499pt) .. controls (528.1012pt, -116.3939pt) and (528.2358pt, -116.2888pt) .. (528.3512pt, -116.1836pt)
 -- (528.3512pt, -116.1836pt) .. controls (528.3704pt, -116.1549pt) and (528.4281pt, -116.1406pt) .. (528.5242pt, -116.1406pt)
 -- (528.5242pt, -116.1406pt) .. controls (528.6108pt, -116.1406pt) and (528.6925pt, -116.1693pt) .. (528.7694pt, -116.2266pt)
 -- (528.7694pt, -116.2266pt)
 -- (528.7694pt, -120.5139pt)
 -- (528.7694pt, -120.5139pt)
 -- (528.7839pt, -124.8156pt)
 -- (528.7839pt, -124.8156pt) .. controls (528.8511pt, -124.8826pt) and (528.9089pt, -124.9255pt) .. (528.9569pt, -124.9447pt)
 -- (528.9569pt, -124.9447pt) .. controls (529.005pt, -124.9638pt) and (529.1204pt, -124.9829pt) .. (529.303pt, -125.002pt)
 -- (529.303pt, -125.002pt) .. controls (529.4857pt, -125.0212pt) and (529.7838pt, -125.0307pt) .. (530.1973pt, -125.0307pt)
 -- (530.1973pt, -125.0307pt)
 -- (530.5722pt, -125.0307pt)
 -- (530.5722pt, -125.0307pt)
 -- (530.5722pt, -125.6903pt)
 -- (530.5722pt, -125.6903pt)
 -- (530.4136pt, -125.6903pt)
 -- (530.4136pt, -125.6903pt) .. controls (530.2117pt, -125.6616pt) and (529.4473pt, -125.6473pt) .. (528.1204pt, -125.6473pt)
 -- (528.1204pt, -125.6473pt) .. controls (526.8128pt, -125.6473pt) and (526.058pt, -125.6616pt) .. (525.8561pt, -125.6903pt)
 -- (525.8561pt, -125.6903pt)
 -- (525.683pt, -125.6903pt)
 -- (525.683pt, -125.6903pt)
 -- (525.683pt, -125.0307pt)
 -- (525.683pt, -125.0307pt)
 -- (526.058pt, -125.0307pt)
 -- (526.058pt, -125.0307pt) .. controls (526.2695pt, -125.0307pt) and (526.4522pt, -125.0307pt) .. (526.6061pt, -125.0307pt)
 -- (526.6061pt, -125.0307pt) .. controls (526.7599pt, -125.0307pt) and (526.8801pt, -125.0259pt) .. (526.9666pt, -125.0164pt)
 -- (526.9666pt, -125.0164pt) .. controls (527.0532pt, -125.0068pt) and (527.1301pt, -124.9925pt) .. (527.1974pt, -124.9734pt)
 -- (527.1974pt, -124.9734pt) .. controls (527.2647pt, -124.9542pt) and (527.3032pt, -124.9447pt) .. (527.3127pt, -124.9447pt)
 -- (527.3127pt, -124.9447pt) .. controls (527.3224pt, -124.9447pt) and (527.3513pt, -124.9208pt) .. (527.3993pt, -124.873pt)
 -- (527.3993pt, -124.873pt) .. controls (527.4474pt, -124.8252pt) and (527.4762pt, -124.8061pt) .. (527.4858pt, -124.8156pt)
 -- (527.4858pt, -124.8156pt)
 -- (527.4858pt, -117.4024pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(536.7566pt, -124.83pt) .. controls (536.7566pt, -124.6005pt) and (536.8383pt, -124.3998pt) .. (537.0018pt, -124.2277pt)
 -- (537.0018pt, -124.2277pt) .. controls (537.1652pt, -124.0557pt) and (537.3719pt, -123.9696pt) .. (537.6219pt, -123.9696pt)
 -- (537.6219pt, -123.9696pt) .. controls (537.8527pt, -123.9696pt) and (538.0546pt, -124.0461pt) .. (538.2277pt, -124.199pt)
 -- (538.2277pt, -124.199pt) .. controls (538.4008pt, -124.352pt) and (538.4921pt, -124.5576pt) .. (538.5017pt, -124.8156pt)
 -- (538.5017pt, -124.8156pt) .. controls (538.5017pt, -125.0546pt) and (538.42pt, -125.2601pt) .. (538.2565pt, -125.4322pt)
 -- (538.2565pt, -125.4322pt) .. controls (538.0931pt, -125.6042pt) and (537.8864pt, -125.6903pt) .. (537.6364pt, -125.6903pt)
 -- (537.6364pt, -125.6903pt) .. controls (537.3864pt, -125.6903pt) and (537.1796pt, -125.6091pt) .. (537.0162pt, -125.4465pt)
 -- (537.0162pt, -125.4465pt) .. controls (536.8527pt, -125.2841pt) and (536.7662pt, -125.0785pt) .. (536.7566pt, -124.83pt) -- cycle
(536.7566pt, -120.3849pt) .. controls (536.7566pt, -120.1555pt) and (536.8383pt, -119.9547pt) .. (537.0018pt, -119.7827pt)
 -- (537.0018pt, -119.7827pt) .. controls (537.1652pt, -119.6106pt) and (537.3719pt, -119.5245pt) .. (537.6219pt, -119.5245pt)
 -- (537.6219pt, -119.5245pt) .. controls (537.8527pt, -119.5245pt) and (538.0546pt, -119.601pt) .. (538.2277pt, -119.754pt)
 -- (538.2277pt, -119.754pt) .. controls (538.4008pt, -119.9069pt) and (538.4921pt, -120.1124pt) .. (538.5017pt, -120.3705pt)
 -- (538.5017pt, -120.3705pt) .. controls (538.5017pt, -120.6096pt) and (538.42pt, -120.8151pt) .. (538.2565pt, -120.9871pt)
 -- (538.2565pt, -120.9871pt) .. controls (538.0931pt, -121.1592pt) and (537.8864pt, -121.2452pt) .. (537.6364pt, -121.2452pt)
 -- (537.6364pt, -121.2452pt) .. controls (537.3864pt, -121.2452pt) and (537.1796pt, -121.164pt) .. (537.0162pt, -121.0015pt)
 -- (537.0162pt, -121.0015pt) .. controls (536.8527pt, -120.839pt) and (536.7662pt, -120.6334pt) .. (536.7566pt, -120.3849pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(536.7566pt, -124.83pt) .. controls (536.7566pt, -124.6005pt) and (536.8383pt, -124.3998pt) .. (537.0018pt, -124.2277pt)
 -- (537.0018pt, -124.2277pt) .. controls (537.1652pt, -124.0557pt) and (537.3719pt, -123.9696pt) .. (537.6219pt, -123.9696pt)
 -- (537.6219pt, -123.9696pt) .. controls (537.8527pt, -123.9696pt) and (538.0546pt, -124.0461pt) .. (538.2277pt, -124.199pt)
 -- (538.2277pt, -124.199pt) .. controls (538.4008pt, -124.352pt) and (538.4921pt, -124.5576pt) .. (538.5017pt, -124.8156pt)
 -- (538.5017pt, -124.8156pt) .. controls (538.5017pt, -125.0546pt) and (538.42pt, -125.2601pt) .. (538.2565pt, -125.4322pt)
 -- (538.2565pt, -125.4322pt) .. controls (538.0931pt, -125.6042pt) and (537.8864pt, -125.6903pt) .. (537.6364pt, -125.6903pt)
 -- (537.6364pt, -125.6903pt) .. controls (537.3864pt, -125.6903pt) and (537.1796pt, -125.6091pt) .. (537.0162pt, -125.4465pt)
 -- (537.0162pt, -125.4465pt) .. controls (536.8527pt, -125.2841pt) and (536.7662pt, -125.0785pt) .. (536.7566pt, -124.83pt) -- cycle
(536.7566pt, -120.3849pt) .. controls (536.7566pt, -120.1555pt) and (536.8383pt, -119.9547pt) .. (537.0018pt, -119.7827pt)
 -- (537.0018pt, -119.7827pt) .. controls (537.1652pt, -119.6106pt) and (537.3719pt, -119.5245pt) .. (537.6219pt, -119.5245pt)
 -- (537.6219pt, -119.5245pt) .. controls (537.8527pt, -119.5245pt) and (538.0546pt, -119.601pt) .. (538.2277pt, -119.754pt)
 -- (538.2277pt, -119.754pt) .. controls (538.4008pt, -119.9069pt) and (538.4921pt, -120.1124pt) .. (538.5017pt, -120.3705pt)
 -- (538.5017pt, -120.3705pt) .. controls (538.5017pt, -120.6096pt) and (538.42pt, -120.8151pt) .. (538.2565pt, -120.9871pt)
 -- (538.2565pt, -120.9871pt) .. controls (538.0931pt, -121.1592pt) and (537.8864pt, -121.2452pt) .. (537.6364pt, -121.2452pt)
 -- (537.6364pt, -121.2452pt) .. controls (537.3864pt, -121.2452pt) and (537.1796pt, -121.164pt) .. (537.0162pt, -121.0015pt)
 -- (537.0162pt, -121.0015pt) .. controls (536.8527pt, -120.839pt) and (536.7662pt, -120.6334pt) .. (536.7566pt, -120.3849pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(540.7659pt, -124.83pt) .. controls (540.7659pt, -124.6005pt) and (540.8477pt, -124.3998pt) .. (541.0111pt, -124.2277pt)
 -- (541.0111pt, -124.2277pt) .. controls (541.1746pt, -124.0557pt) and (541.3813pt, -123.9696pt) .. (541.6313pt, -123.9696pt)
 -- (541.6313pt, -123.9696pt) .. controls (541.8621pt, -123.9696pt) and (542.064pt, -124.0461pt) .. (542.237pt, -124.199pt)
 -- (542.237pt, -124.199pt) .. controls (542.4101pt, -124.352pt) and (542.5014pt, -124.5576pt) .. (542.511pt, -124.8156pt)
 -- (542.511pt, -124.8156pt) .. controls (542.511pt, -125.0546pt) and (542.4293pt, -125.2601pt) .. (542.2659pt, -125.4322pt)
 -- (542.2659pt, -125.4322pt) .. controls (542.1024pt, -125.6042pt) and (541.8957pt, -125.6903pt) .. (541.6457pt, -125.6903pt)
 -- (541.6457pt, -125.6903pt) .. controls (541.3957pt, -125.6903pt) and (541.189pt, -125.6091pt) .. (541.0255pt, -125.4465pt)
 -- (541.0255pt, -125.4465pt) .. controls (540.8621pt, -125.2841pt) and (540.7756pt, -125.0785pt) .. (540.7659pt, -124.83pt) -- cycle
(540.7659pt, -120.3849pt) .. controls (540.7659pt, -120.1555pt) and (540.8477pt, -119.9547pt) .. (541.0111pt, -119.7827pt)
 -- (541.0111pt, -119.7827pt) .. controls (541.1746pt, -119.6106pt) and (541.3813pt, -119.5245pt) .. (541.6313pt, -119.5245pt)
 -- (541.6313pt, -119.5245pt) .. controls (541.8621pt, -119.5245pt) and (542.064pt, -119.601pt) .. (542.237pt, -119.754pt)
 -- (542.237pt, -119.754pt) .. controls (542.4101pt, -119.9069pt) and (542.5014pt, -120.1124pt) .. (542.511pt, -120.3705pt)
 -- (542.511pt, -120.3705pt) .. controls (542.511pt, -120.6096pt) and (542.4293pt, -120.8151pt) .. (542.2659pt, -120.9871pt)
 -- (542.2659pt, -120.9871pt) .. controls (542.1024pt, -121.1592pt) and (541.8957pt, -121.2452pt) .. (541.6457pt, -121.2452pt)
 -- (541.6457pt, -121.2452pt) .. controls (541.3957pt, -121.2452pt) and (541.189pt, -121.164pt) .. (541.0255pt, -121.0015pt)
 -- (541.0255pt, -121.0015pt) .. controls (540.8621pt, -120.839pt) and (540.7756pt, -120.6334pt) .. (540.7659pt, -120.3849pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(540.7659pt, -124.83pt) .. controls (540.7659pt, -124.6005pt) and (540.8477pt, -124.3998pt) .. (541.0111pt, -124.2277pt)
 -- (541.0111pt, -124.2277pt) .. controls (541.1746pt, -124.0557pt) and (541.3813pt, -123.9696pt) .. (541.6313pt, -123.9696pt)
 -- (541.6313pt, -123.9696pt) .. controls (541.8621pt, -123.9696pt) and (542.064pt, -124.0461pt) .. (542.237pt, -124.199pt)
 -- (542.237pt, -124.199pt) .. controls (542.4101pt, -124.352pt) and (542.5014pt, -124.5576pt) .. (542.511pt, -124.8156pt)
 -- (542.511pt, -124.8156pt) .. controls (542.511pt, -125.0546pt) and (542.4293pt, -125.2601pt) .. (542.2659pt, -125.4322pt)
 -- (542.2659pt, -125.4322pt) .. controls (542.1024pt, -125.6042pt) and (541.8957pt, -125.6903pt) .. (541.6457pt, -125.6903pt)
 -- (541.6457pt, -125.6903pt) .. controls (541.3957pt, -125.6903pt) and (541.189pt, -125.6091pt) .. (541.0255pt, -125.4465pt)
 -- (541.0255pt, -125.4465pt) .. controls (540.8621pt, -125.2841pt) and (540.7756pt, -125.0785pt) .. (540.7659pt, -124.83pt) -- cycle
(540.7659pt, -120.3849pt) .. controls (540.7659pt, -120.1555pt) and (540.8477pt, -119.9547pt) .. (541.0111pt, -119.7827pt)
 -- (541.0111pt, -119.7827pt) .. controls (541.1746pt, -119.6106pt) and (541.3813pt, -119.5245pt) .. (541.6313pt, -119.5245pt)
 -- (541.6313pt, -119.5245pt) .. controls (541.8621pt, -119.5245pt) and (542.064pt, -119.601pt) .. (542.237pt, -119.754pt)
 -- (542.237pt, -119.754pt) .. controls (542.4101pt, -119.9069pt) and (542.5014pt, -120.1124pt) .. (542.511pt, -120.3705pt)
 -- (542.511pt, -120.3705pt) .. controls (542.511pt, -120.6096pt) and (542.4293pt, -120.8151pt) .. (542.2659pt, -120.9871pt)
 -- (542.2659pt, -120.9871pt) .. controls (542.1024pt, -121.1592pt) and (541.8957pt, -121.2452pt) .. (541.6457pt, -121.2452pt)
 -- (541.6457pt, -121.2452pt) .. controls (541.3957pt, -121.2452pt) and (541.189pt, -121.164pt) .. (541.0255pt, -121.0015pt)
 -- (541.0255pt, -121.0015pt) .. controls (540.8621pt, -120.839pt) and (540.7756pt, -120.6334pt) .. (540.7659pt, -120.3849pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(549.229pt, -119.5389pt) .. controls (548.9694pt, -119.5389pt) and (548.7627pt, -119.4529pt) .. (548.6089pt, -119.2808pt)
 -- (548.6089pt, -119.2808pt) .. controls (548.455pt, -119.1087pt) and (548.3781pt, -118.8984pt) .. (548.3781pt, -118.6499pt)
 -- (548.3781pt, -118.6499pt) .. controls (548.3781pt, -117.9712pt) and (548.6329pt, -117.3833pt) .. (549.1425pt, -116.8862pt)
 -- (549.1425pt, -116.8862pt) .. controls (549.6521pt, -116.3891pt) and (550.2867pt, -116.1406pt) .. (551.0463pt, -116.1406pt)
 -- (551.0463pt, -116.1406pt) .. controls (551.9212pt, -116.1406pt) and (552.6519pt, -116.4082pt) .. (553.2384pt, -116.9435pt)
 -- (553.2384pt, -116.9435pt) .. controls (553.825pt, -117.4789pt) and (554.123pt, -118.1719pt) .. (554.1326pt, -119.0227pt)
 -- (554.1326pt, -119.0227pt) .. controls (554.1326pt, -119.4337pt) and (554.0365pt, -119.8257pt) .. (553.8442pt, -120.1985pt)
 -- (553.8442pt, -120.1985pt) .. controls (553.6519pt, -120.5713pt) and (553.4211pt, -120.8963pt) .. (553.1519pt, -121.1735pt)
 -- (553.1519pt, -121.1735pt) .. controls (552.8827pt, -121.4507pt) and (552.4981pt, -121.8044pt) .. (551.9981pt, -122.2346pt)
 -- (551.9981pt, -122.2346pt) .. controls (551.652pt, -122.5309pt) and (551.1712pt, -122.9707pt) .. (550.5558pt, -123.5538pt)
 -- (550.5558pt, -123.5538pt)
 -- (549.705pt, -124.3568pt)
 -- (549.705pt, -124.3568pt)
 -- (550.801pt, -124.3711pt)
 -- (550.801pt, -124.3711pt) .. controls (552.3106pt, -124.3711pt) and (553.1135pt, -124.3472pt) .. (553.2096pt, -124.2994pt)
 -- (553.2096pt, -124.2994pt) .. controls (553.2769pt, -124.2803pt) and (553.3923pt, -123.8549pt) .. (553.5557pt, -123.0233pt)
 -- (553.5557pt, -123.0233pt)
 -- (553.5557pt, -122.9802pt)
 -- (553.5557pt, -122.9802pt)
 -- (554.1326pt, -122.9802pt)
 -- (554.1326pt, -122.9802pt)
 -- (554.1326pt, -123.0233pt)
 -- (554.1326pt, -123.0233pt) .. controls (554.123pt, -123.0519pt) and (554.0605pt, -123.4869pt) .. (553.9451pt, -124.3281pt)
 -- (553.9451pt, -124.3281pt) .. controls (553.8298pt, -125.1693pt) and (553.7576pt, -125.6091pt) .. (553.7288pt, -125.6473pt)
 -- (553.7288pt, -125.6473pt)
 -- (553.7288pt, -125.6903pt)
 -- (553.7288pt, -125.6903pt)
 -- (548.3781pt, -125.6903pt)
 -- (548.3781pt, -125.6903pt)
 -- (548.3781pt, -125.4178pt)
 -- (548.3781pt, -125.4178pt)
 -- (548.3781pt, -125.2458pt)
 -- (548.3781pt, -125.2458pt) .. controls (548.3781pt, -125.1789pt) and (548.4069pt, -125.1072pt) .. (548.4647pt, -125.0307pt)
 -- (548.4647pt, -125.0307pt) .. controls (548.5223pt, -124.9542pt) and (548.6666pt, -124.7869pt) .. (548.8973pt, -124.5289pt)
 -- (548.8973pt, -124.5289pt) .. controls (549.1761pt, -124.223pt) and (549.4165pt, -123.9553pt) .. (549.6184pt, -123.7259pt)
 -- (549.6184pt, -123.7259pt) .. controls (549.705pt, -123.6302pt) and (549.8684pt, -123.4534pt) .. (550.1088pt, -123.1953pt)
 -- (550.1088pt, -123.1953pt) .. controls (550.3492pt, -122.9373pt) and (550.5126pt, -122.7604pt) .. (550.5991pt, -122.6648pt)
 -- (550.5991pt, -122.6648pt) .. controls (550.6857pt, -122.5692pt) and (550.8251pt, -122.4114pt) .. (551.0174pt, -122.1916pt)
 -- (551.0174pt, -122.1916pt) .. controls (551.2097pt, -121.9717pt) and (551.3443pt, -121.8092pt) .. (551.4212pt, -121.7041pt)
 -- (551.4212pt, -121.7041pt) .. controls (551.4981pt, -121.5989pt) and (551.6087pt, -121.4555pt) .. (551.7529pt, -121.2739pt)
 -- (551.7529pt, -121.2739pt) .. controls (551.8972pt, -121.0923pt) and (551.9981pt, -120.9393pt) .. (552.0558pt, -120.8151pt)
 -- (552.0558pt, -120.8151pt) .. controls (552.1135pt, -120.6908pt) and (552.1856pt, -120.5522pt) .. (552.2722pt, -120.3992pt)
 -- (552.2722pt, -120.3992pt) .. controls (552.3586pt, -120.2463pt) and (552.4211pt, -120.0933pt) .. (552.4597pt, -119.9404pt)
 -- (552.4597pt, -119.9404pt) .. controls (552.4981pt, -119.7874pt) and (552.5317pt, -119.644pt) .. (552.5606pt, -119.5102pt)
 -- (552.5606pt, -119.5102pt) .. controls (552.5894pt, -119.3764pt) and (552.6038pt, -119.2186pt) .. (552.6038pt, -119.037pt)
 -- (552.6038pt, -119.037pt) .. controls (552.6038pt, -118.4348pt) and (552.4404pt, -117.9138pt) .. (552.1135pt, -117.4741pt)
 -- (552.1135pt, -117.4741pt) .. controls (551.7866pt, -117.0344pt) and (551.3203pt, -116.8145pt) .. (550.7145pt, -116.8145pt)
 -- (550.7145pt, -116.8145pt) .. controls (550.3972pt, -116.8145pt) and (550.1184pt, -116.8958pt) .. (549.8781pt, -117.0582pt)
 -- (549.8781pt, -117.0582pt) .. controls (549.6376pt, -117.2208pt) and (549.4694pt, -117.3785pt) .. (549.3732pt, -117.5314pt)
 -- (549.3732pt, -117.5314pt) .. controls (549.2771pt, -117.6844pt) and (549.229pt, -117.7752pt) .. (549.229pt, -117.8039pt)
 -- (549.229pt, -117.8039pt) .. controls (549.229pt, -117.8134pt) and (549.2531pt, -117.8182pt) .. (549.3011pt, -117.8182pt)
 -- (549.3011pt, -117.8182pt) .. controls (549.4742pt, -117.8182pt) and (549.6521pt, -117.8851pt) .. (549.8348pt, -118.019pt)
 -- (549.8348pt, -118.019pt) .. controls (550.0175pt, -118.1528pt) and (550.1088pt, -118.3727pt) .. (550.1088pt, -118.6785pt)
 -- (550.1088pt, -118.6785pt) .. controls (550.1088pt, -118.9175pt) and (550.0319pt, -119.1183pt) .. (549.8781pt, -119.2808pt)
 -- (549.8781pt, -119.2808pt) .. controls (549.7242pt, -119.4433pt) and (549.5079pt, -119.5294pt) .. (549.229pt, -119.5389pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(549.229pt, -119.5389pt) .. controls (548.9694pt, -119.5389pt) and (548.7627pt, -119.4529pt) .. (548.6089pt, -119.2808pt)
 -- (548.6089pt, -119.2808pt) .. controls (548.455pt, -119.1087pt) and (548.3781pt, -118.8984pt) .. (548.3781pt, -118.6499pt)
 -- (548.3781pt, -118.6499pt) .. controls (548.3781pt, -117.9712pt) and (548.6329pt, -117.3833pt) .. (549.1425pt, -116.8862pt)
 -- (549.1425pt, -116.8862pt) .. controls (549.6521pt, -116.3891pt) and (550.2867pt, -116.1406pt) .. (551.0463pt, -116.1406pt)
 -- (551.0463pt, -116.1406pt) .. controls (551.9212pt, -116.1406pt) and (552.6519pt, -116.4082pt) .. (553.2384pt, -116.9435pt)
 -- (553.2384pt, -116.9435pt) .. controls (553.825pt, -117.4789pt) and (554.123pt, -118.1719pt) .. (554.1326pt, -119.0227pt)
 -- (554.1326pt, -119.0227pt) .. controls (554.1326pt, -119.4337pt) and (554.0365pt, -119.8257pt) .. (553.8442pt, -120.1985pt)
 -- (553.8442pt, -120.1985pt) .. controls (553.6519pt, -120.5713pt) and (553.4211pt, -120.8963pt) .. (553.1519pt, -121.1735pt)
 -- (553.1519pt, -121.1735pt) .. controls (552.8827pt, -121.4507pt) and (552.4981pt, -121.8044pt) .. (551.9981pt, -122.2346pt)
 -- (551.9981pt, -122.2346pt) .. controls (551.652pt, -122.5309pt) and (551.1712pt, -122.9707pt) .. (550.5558pt, -123.5538pt)
 -- (550.5558pt, -123.5538pt)
 -- (549.705pt, -124.3568pt)
 -- (549.705pt, -124.3568pt)
 -- (550.801pt, -124.3711pt)
 -- (550.801pt, -124.3711pt) .. controls (552.3106pt, -124.3711pt) and (553.1135pt, -124.3472pt) .. (553.2096pt, -124.2994pt)
 -- (553.2096pt, -124.2994pt) .. controls (553.2769pt, -124.2803pt) and (553.3923pt, -123.8549pt) .. (553.5557pt, -123.0233pt)
 -- (553.5557pt, -123.0233pt)
 -- (553.5557pt, -122.9802pt)
 -- (553.5557pt, -122.9802pt)
 -- (554.1326pt, -122.9802pt)
 -- (554.1326pt, -122.9802pt)
 -- (554.1326pt, -123.0233pt)
 -- (554.1326pt, -123.0233pt) .. controls (554.123pt, -123.0519pt) and (554.0605pt, -123.4869pt) .. (553.9451pt, -124.3281pt)
 -- (553.9451pt, -124.3281pt) .. controls (553.8298pt, -125.1693pt) and (553.7576pt, -125.6091pt) .. (553.7288pt, -125.6473pt)
 -- (553.7288pt, -125.6473pt)
 -- (553.7288pt, -125.6903pt)
 -- (553.7288pt, -125.6903pt)
 -- (548.3781pt, -125.6903pt)
 -- (548.3781pt, -125.6903pt)
 -- (548.3781pt, -125.4178pt)
 -- (548.3781pt, -125.4178pt)
 -- (548.3781pt, -125.2458pt)
 -- (548.3781pt, -125.2458pt) .. controls (548.3781pt, -125.1789pt) and (548.4069pt, -125.1072pt) .. (548.4647pt, -125.0307pt)
 -- (548.4647pt, -125.0307pt) .. controls (548.5223pt, -124.9542pt) and (548.6666pt, -124.7869pt) .. (548.8973pt, -124.5289pt)
 -- (548.8973pt, -124.5289pt) .. controls (549.1761pt, -124.223pt) and (549.4165pt, -123.9553pt) .. (549.6184pt, -123.7259pt)
 -- (549.6184pt, -123.7259pt) .. controls (549.705pt, -123.6302pt) and (549.8684pt, -123.4534pt) .. (550.1088pt, -123.1953pt)
 -- (550.1088pt, -123.1953pt) .. controls (550.3492pt, -122.9373pt) and (550.5126pt, -122.7604pt) .. (550.5991pt, -122.6648pt)
 -- (550.5991pt, -122.6648pt) .. controls (550.6857pt, -122.5692pt) and (550.8251pt, -122.4114pt) .. (551.0174pt, -122.1916pt)
 -- (551.0174pt, -122.1916pt) .. controls (551.2097pt, -121.9717pt) and (551.3443pt, -121.8092pt) .. (551.4212pt, -121.7041pt)
 -- (551.4212pt, -121.7041pt) .. controls (551.4981pt, -121.5989pt) and (551.6087pt, -121.4555pt) .. (551.7529pt, -121.2739pt)
 -- (551.7529pt, -121.2739pt) .. controls (551.8972pt, -121.0923pt) and (551.9981pt, -120.9393pt) .. (552.0558pt, -120.8151pt)
 -- (552.0558pt, -120.8151pt) .. controls (552.1135pt, -120.6908pt) and (552.1856pt, -120.5522pt) .. (552.2722pt, -120.3992pt)
 -- (552.2722pt, -120.3992pt) .. controls (552.3586pt, -120.2463pt) and (552.4211pt, -120.0933pt) .. (552.4597pt, -119.9404pt)
 -- (552.4597pt, -119.9404pt) .. controls (552.4981pt, -119.7874pt) and (552.5317pt, -119.644pt) .. (552.5606pt, -119.5102pt)
 -- (552.5606pt, -119.5102pt) .. controls (552.5894pt, -119.3764pt) and (552.6038pt, -119.2186pt) .. (552.6038pt, -119.037pt)
 -- (552.6038pt, -119.037pt) .. controls (552.6038pt, -118.4348pt) and (552.4404pt, -117.9138pt) .. (552.1135pt, -117.4741pt)
 -- (552.1135pt, -117.4741pt) .. controls (551.7866pt, -117.0344pt) and (551.3203pt, -116.8145pt) .. (550.7145pt, -116.8145pt)
 -- (550.7145pt, -116.8145pt) .. controls (550.3972pt, -116.8145pt) and (550.1184pt, -116.8958pt) .. (549.8781pt, -117.0582pt)
 -- (549.8781pt, -117.0582pt) .. controls (549.6376pt, -117.2208pt) and (549.4694pt, -117.3785pt) .. (549.3732pt, -117.5314pt)
 -- (549.3732pt, -117.5314pt) .. controls (549.2771pt, -117.6844pt) and (549.229pt, -117.7752pt) .. (549.229pt, -117.8039pt)
 -- (549.229pt, -117.8039pt) .. controls (549.229pt, -117.8134pt) and (549.2531pt, -117.8182pt) .. (549.3011pt, -117.8182pt)
 -- (549.3011pt, -117.8182pt) .. controls (549.4742pt, -117.8182pt) and (549.6521pt, -117.8851pt) .. (549.8348pt, -118.019pt)
 -- (549.8348pt, -118.019pt) .. controls (550.0175pt, -118.1528pt) and (550.1088pt, -118.3727pt) .. (550.1088pt, -118.6785pt)
 -- (550.1088pt, -118.6785pt) .. controls (550.1088pt, -118.9175pt) and (550.0319pt, -119.1183pt) .. (549.8781pt, -119.2808pt)
 -- (549.8781pt, -119.2808pt) .. controls (549.7242pt, -119.4433pt) and (549.5079pt, -119.5294pt) .. (549.229pt, -119.5389pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(555.1855pt, -115.5096pt) -- (555.1855pt, -114.9361pt)
 -- (555.1855pt, -114.9361pt)
 -- (557.1613pt, -114.9361pt)
 -- (557.1613pt, -114.9361pt)
 -- (557.1613pt, -129.275pt)
 -- (557.1613pt, -129.275pt)
 -- (555.1855pt, -129.275pt)
 -- (555.1855pt, -129.275pt)
 -- (555.1855pt, -128.7015pt)
 -- (555.1855pt, -128.7015pt)
 -- (556.5844pt, -128.7015pt)
 -- (556.5844pt, -128.7015pt)
 -- (556.5844pt, -115.5096pt)
 -- (556.5844pt, -115.5096pt)
 -- (555.1855pt, -115.5096pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(555.1855pt, -115.5096pt) -- (555.1855pt, -114.9361pt)
 -- (555.1855pt, -114.9361pt)
 -- (557.1613pt, -114.9361pt)
 -- (557.1613pt, -114.9361pt)
 -- (557.1613pt, -129.275pt)
 -- (557.1613pt, -129.275pt)
 -- (555.1855pt, -129.275pt)
 -- (555.1855pt, -129.275pt)
 -- (555.1855pt, -128.7015pt)
 -- (555.1855pt, -128.7015pt)
 -- (556.5844pt, -128.7015pt)
 -- (556.5844pt, -128.7015pt)
 -- (556.5844pt, -115.5096pt)
 -- (556.5844pt, -115.5096pt)
 -- (555.1855pt, -115.5096pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(447.7756pt, -9.895569pt) -- (577.2233pt, -9.895569pt)
 -- (577.2233pt, -9.895569pt)
 -- (577.2233pt, -68.86621pt)
 -- (577.2233pt, -68.86621pt)
 -- (447.7756pt, -68.86621pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(447.7756pt, -9.895569pt) -- (577.2233pt, -9.895569pt)
 -- (577.2233pt, -9.895569pt)
 -- (577.2233pt, -68.86621pt)
 -- (577.2233pt, -68.86621pt)
 -- (447.7756pt, -68.86621pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(469.6008pt, -34.88354pt) .. controls (469.8482pt, -34.88354pt) and (469.972pt, -34.97473pt) .. (469.972pt, -35.15704pt)
 -- (469.972pt, -35.15704pt) .. controls (469.972pt, -35.38495pt) and (469.9213pt, -35.60144pt) .. (469.8201pt, -35.80658pt)
 -- (469.8201pt, -35.80658pt) .. controls (469.7301pt, -35.89771pt) and (469.6176pt, -35.9433pt) .. (469.4827pt, -35.9433pt)
 -- (469.4827pt, -35.9433pt)
 -- (469.314pt, -35.9433pt)
 -- (469.314pt, -35.9433pt) .. controls (468.2905pt, -35.9433pt) and (467.6663pt, -36.0174pt) .. (467.4413pt, -36.16553pt)
 -- (467.4413pt, -36.16553pt) .. controls (467.4076pt, -36.18829pt) and (466.8059pt, -36.80365pt) .. (465.6362pt, -38.01154pt)
 -- (465.6362pt, -38.01154pt) .. controls (464.4665pt, -39.21936pt) and (463.876pt, -39.82904pt) .. (463.8647pt, -39.84039pt)
 -- (463.8647pt, -39.84039pt) .. controls (463.8647pt, -39.86322pt) and (464.2921pt, -40.8147pt) .. (465.1469pt, -42.69489pt)
 -- (465.1469pt, -42.69489pt)
 -- (466.4291pt, -45.54932pt)
 -- (466.4291pt, -45.54932pt)
 -- (467.1714pt, -45.54932pt)
 -- (467.1714pt, -45.54932pt)
 -- (467.6269pt, -45.54932pt)
 -- (467.6269pt, -45.54932pt) .. controls (467.9868pt, -45.54932pt) and (468.1668pt, -45.65192pt) .. (468.1668pt, -45.85699pt)
 -- (468.1668pt, -45.85699pt) .. controls (468.1331pt, -46.27863pt) and (468.0374pt, -46.51788pt) .. (467.88pt, -46.57489pt)
 -- (467.88pt, -46.57489pt) .. controls (467.835pt, -46.59766pt) and (467.7675pt, -46.60907pt) .. (467.6775pt, -46.60907pt)
 -- (467.6775pt, -46.60907pt) .. controls (467.6325pt, -46.60907pt) and (467.3964pt, -46.60339pt) .. (466.969pt, -46.59198pt)
 -- (466.969pt, -46.59198pt) .. controls (466.5416pt, -46.58057pt) and (465.9174pt, -46.57489pt) .. (465.0963pt, -46.57489pt)
 -- (465.0963pt, -46.57489pt) .. controls (464.264pt, -46.57489pt) and (463.6286pt, -46.58057pt) .. (463.1899pt, -46.59198pt)
 -- (463.1899pt, -46.59198pt) .. controls (462.7513pt, -46.60339pt) and (462.5095pt, -46.60907pt) .. (462.4645pt, -46.60907pt)
 -- (462.4645pt, -46.60907pt)
 -- (462.4476pt, -46.60907pt)
 -- (462.4476pt, -46.60907pt) .. controls (462.1889pt, -46.60907pt) and (462.0596pt, -46.50653pt) .. (462.0596pt, -46.30139pt)
 -- (462.0596pt, -46.30139pt) .. controls (462.0596pt, -46.29004pt) and (462.0821pt, -46.18176pt) .. (462.1271pt, -45.97662pt)
 -- (462.1271pt, -45.97662pt) .. controls (462.1721pt, -45.76013pt) and (462.2227pt, -45.6405pt) .. (462.2789pt, -45.61768pt)
 -- (462.2789pt, -45.61768pt) .. controls (462.3351pt, -45.59491pt) and (462.5432pt, -45.57214pt) .. (462.9031pt, -45.54932pt)
 -- (462.9031pt, -45.54932pt)
 -- (463.443pt, -45.53223pt)
 -- (463.443pt, -45.53223pt) .. controls (463.4543pt, -45.52081pt) and (463.1956pt, -44.91693pt) .. (462.6669pt, -43.7204pt)
 -- (462.6669pt, -43.7204pt) .. controls (462.1383pt, -42.52393pt) and (461.8628pt, -41.92572pt) .. (461.8403pt, -41.92572pt)
 -- (461.8403pt, -41.92572pt) .. controls (461.8178pt, -41.92572pt) and (461.2442pt, -42.50684pt) .. (460.1195pt, -43.66913pt)
 -- (460.1195pt, -43.66913pt) .. controls (458.9948pt, -44.83142pt) and (458.4268pt, -45.42969pt) .. (458.4155pt, -45.46387pt)
 -- (458.4155pt, -45.46387pt)
 -- (459.2085pt, -45.54932pt)
 -- (459.2085pt, -45.54932pt) .. controls (459.2647pt, -45.54932pt) and (459.3378pt, -45.54932pt) .. (459.4278pt, -45.54932pt)
 -- (459.4278pt, -45.54932pt)
 -- (459.5459pt, -45.56641pt)
 -- (459.5459pt, -45.56641pt) .. controls (459.6808pt, -45.60059pt) and (459.7483pt, -45.69745pt) .. (459.7483pt, -45.85699pt)
 -- (459.7483pt, -45.85699pt) .. controls (459.7146pt, -46.24445pt) and (459.6246pt, -46.4837pt) .. (459.4784pt, -46.57489pt)
 -- (459.4784pt, -46.57489pt)
 -- (459.394pt, -46.60907pt)
 -- (459.394pt, -46.60907pt)
 -- (458.7361pt, -46.59198pt)
 -- (458.7361pt, -46.59198pt) .. controls (458.4662pt, -46.58057pt) and (457.8476pt, -46.57489pt) .. (456.8803pt, -46.57489pt)
 -- (456.8803pt, -46.57489pt) .. controls (455.958pt, -46.57489pt) and (455.4013pt, -46.58057pt) .. (455.2101pt, -46.59198pt)
 -- (455.2101pt, -46.59198pt)
 -- (454.7883pt, -46.60907pt)
 -- (454.7883pt, -46.60907pt) .. controls (454.6196pt, -46.54071pt) and (454.5353pt, -46.44385pt) .. (454.5353pt, -46.31848pt)
 -- (454.5353pt, -46.31848pt) .. controls (454.5353pt, -46.0564pt) and (454.6028pt, -45.82849pt) .. (454.7377pt, -45.63477pt)
 -- (454.7377pt, -45.63477pt) .. controls (454.8052pt, -45.57782pt) and (454.9627pt, -45.54932pt) .. (455.2101pt, -45.54932pt)
 -- (455.2101pt, -45.54932pt) .. controls (456.2336pt, -45.54932pt) and (456.8522pt, -45.47528pt) .. (457.0659pt, -45.32715pt)
 -- (457.0659pt, -45.32715pt) .. controls (457.1334pt, -45.30432pt) and (458.5224pt, -43.88568pt) .. (461.2329pt, -41.07111pt)
 -- (461.2329pt, -41.07111pt)
 -- (461.3848pt, -40.90015pt)
 -- (461.3848pt, -40.90015pt)
 -- (461.3004pt, -40.67798pt)
 -- (461.3004pt, -40.67798pt) .. controls (461.2779pt, -40.63239pt) and (460.9068pt, -39.80621pt) .. (460.187pt, -38.19952pt)
 -- (460.187pt, -38.19952pt)
 -- (459.1747pt, -35.9433pt)
 -- (459.1747pt, -35.9433pt)
 -- (458.4155pt, -35.9433pt)
 -- (458.4155pt, -35.9433pt)
 -- (458.0444pt, -35.9433pt)
 -- (458.0444pt, -35.9433pt) .. controls (457.752pt, -35.9433pt) and (457.5608pt, -35.89771pt) .. (457.4708pt, -35.80658pt)
 -- (457.4708pt, -35.80658pt) .. controls (457.4483pt, -35.76099pt) and (457.437pt, -35.70404pt) .. (457.437pt, -35.63562pt)
 -- (457.437pt, -35.63562pt) .. controls (457.437pt, -35.48749pt) and (457.4651pt, -35.33368pt) .. (457.5214pt, -35.17413pt)
 -- (457.5214pt, -35.17413pt) .. controls (457.5776pt, -35.01459pt) and (457.6451pt, -34.92914pt) .. (457.7238pt, -34.91772pt)
 -- (457.7238pt, -34.91772pt) .. controls (457.7576pt, -34.89496pt) and (457.8701pt, -34.88354pt) .. (458.0612pt, -34.88354pt)
 -- (458.0612pt, -34.88354pt) .. controls (458.6011pt, -34.90637pt) and (459.4503pt, -34.91772pt) .. (460.6087pt, -34.91772pt)
 -- (460.6087pt, -34.91772pt) .. controls (461.0586pt, -34.91772pt) and (461.4748pt, -34.91772pt) .. (461.8571pt, -34.91772pt)
 -- (461.8571pt, -34.91772pt) .. controls (462.2396pt, -34.91772pt) and (462.5489pt, -34.91205pt) .. (462.785pt, -34.90063pt)
 -- (462.785pt, -34.90063pt) .. controls (463.0212pt, -34.88928pt) and (463.1562pt, -34.88354pt) .. (463.1899pt, -34.88354pt)
 -- (463.1899pt, -34.88354pt) .. controls (463.3699pt, -34.88354pt) and (463.488pt, -34.96906pt) .. (463.5442pt, -35.13995pt)
 -- (463.5442pt, -35.13995pt) .. controls (463.5442pt, -35.18555pt) and (463.5217pt, -35.2995pt) .. (463.4767pt, -35.48181pt)
 -- (463.4767pt, -35.48181pt) .. controls (463.4205pt, -35.70972pt) and (463.3643pt, -35.84076pt) .. (463.308pt, -35.87494pt)
 -- (463.308pt, -35.87494pt) .. controls (463.2518pt, -35.90912pt) and (463.055pt, -35.93188pt) .. (462.7176pt, -35.9433pt)
 -- (462.7176pt, -35.9433pt) .. controls (462.3801pt, -35.95471pt) and (462.2058pt, -35.96039pt) .. (462.1946pt, -35.96039pt)
 -- (462.1946pt, -35.96039pt)
 -- (462.1271pt, -35.96039pt)
 -- (462.1271pt, -35.96039pt)
 -- (462.7682pt, -37.37909pt)
 -- (462.7682pt, -37.37909pt) .. controls (463.1843pt, -38.32489pt) and (463.398pt, -38.79779pt) .. (463.4092pt, -38.79779pt)
 -- (463.4092pt, -38.79779pt) .. controls (463.4092pt, -38.80914pt) and (463.4655pt, -38.75787pt) .. (463.578pt, -38.64392pt)
 -- (463.578pt, -38.64392pt) .. controls (463.6904pt, -38.52997pt) and (463.8591pt, -38.35907pt) .. (464.0841pt, -38.13116pt)
 -- (464.0841pt, -38.13116pt) .. controls (464.309pt, -37.90326pt) and (464.5396pt, -37.66968pt) .. (464.7758pt, -37.43036pt)
 -- (464.7758pt, -37.43036pt)
 -- (466.1086pt, -36.02875pt)
 -- (466.1086pt, -36.02875pt) .. controls (466.0186pt, -35.99457pt) and (465.7543pt, -35.96613pt) .. (465.3156pt, -35.9433pt)
 -- (465.3156pt, -35.9433pt)
 -- (465.2482pt, -35.9433pt)
 -- (465.2482pt, -35.9433pt) .. controls (464.9332pt, -35.9433pt) and (464.7758pt, -35.85217pt) .. (464.7758pt, -35.6698pt)
 -- (464.7758pt, -35.6698pt) .. controls (464.7758pt, -35.44196pt) and (464.8264pt, -35.2254pt) .. (464.9276pt, -35.02032pt)
 -- (464.9276pt, -35.02032pt) .. controls (464.9839pt, -34.96332pt) and (465.0513pt, -34.91772pt) .. (465.1301pt, -34.88354pt)
 -- (465.1301pt, -34.88354pt)
 -- (465.7711pt, -34.90063pt)
 -- (465.7711pt, -34.90063pt) .. controls (466.0411pt, -34.91205pt) and (466.6541pt, -34.91772pt) .. (467.61pt, -34.91772pt)
 -- (467.61pt, -34.91772pt) .. controls (467.9925pt, -34.91772pt) and (468.3299pt, -34.91772pt) .. (468.6223pt, -34.91772pt)
 -- (468.6223pt, -34.91772pt) .. controls (468.9147pt, -34.91772pt) and (469.1396pt, -34.91205pt) .. (469.2971pt, -34.90063pt)
 -- (469.2971pt, -34.90063pt) .. controls (469.4546pt, -34.88928pt) and (469.5558pt, -34.88354pt) .. (469.6008pt, -34.88354pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(469.6008pt, -34.88354pt) .. controls (469.8482pt, -34.88354pt) and (469.972pt, -34.97473pt) .. (469.972pt, -35.15704pt)
 -- (469.972pt, -35.15704pt) .. controls (469.972pt, -35.38495pt) and (469.9213pt, -35.60144pt) .. (469.8201pt, -35.80658pt)
 -- (469.8201pt, -35.80658pt) .. controls (469.7301pt, -35.89771pt) and (469.6176pt, -35.9433pt) .. (469.4827pt, -35.9433pt)
 -- (469.4827pt, -35.9433pt)
 -- (469.314pt, -35.9433pt)
 -- (469.314pt, -35.9433pt) .. controls (468.2905pt, -35.9433pt) and (467.6663pt, -36.0174pt) .. (467.4413pt, -36.16553pt)
 -- (467.4413pt, -36.16553pt) .. controls (467.4076pt, -36.18829pt) and (466.8059pt, -36.80365pt) .. (465.6362pt, -38.01154pt)
 -- (465.6362pt, -38.01154pt) .. controls (464.4665pt, -39.21936pt) and (463.876pt, -39.82904pt) .. (463.8647pt, -39.84039pt)
 -- (463.8647pt, -39.84039pt) .. controls (463.8647pt, -39.86322pt) and (464.2921pt, -40.8147pt) .. (465.1469pt, -42.69489pt)
 -- (465.1469pt, -42.69489pt)
 -- (466.4291pt, -45.54932pt)
 -- (466.4291pt, -45.54932pt)
 -- (467.1714pt, -45.54932pt)
 -- (467.1714pt, -45.54932pt)
 -- (467.6269pt, -45.54932pt)
 -- (467.6269pt, -45.54932pt) .. controls (467.9868pt, -45.54932pt) and (468.1668pt, -45.65192pt) .. (468.1668pt, -45.85699pt)
 -- (468.1668pt, -45.85699pt) .. controls (468.1331pt, -46.27863pt) and (468.0374pt, -46.51788pt) .. (467.88pt, -46.57489pt)
 -- (467.88pt, -46.57489pt) .. controls (467.835pt, -46.59766pt) and (467.7675pt, -46.60907pt) .. (467.6775pt, -46.60907pt)
 -- (467.6775pt, -46.60907pt) .. controls (467.6325pt, -46.60907pt) and (467.3964pt, -46.60339pt) .. (466.969pt, -46.59198pt)
 -- (466.969pt, -46.59198pt) .. controls (466.5416pt, -46.58057pt) and (465.9174pt, -46.57489pt) .. (465.0963pt, -46.57489pt)
 -- (465.0963pt, -46.57489pt) .. controls (464.264pt, -46.57489pt) and (463.6286pt, -46.58057pt) .. (463.1899pt, -46.59198pt)
 -- (463.1899pt, -46.59198pt) .. controls (462.7513pt, -46.60339pt) and (462.5095pt, -46.60907pt) .. (462.4645pt, -46.60907pt)
 -- (462.4645pt, -46.60907pt)
 -- (462.4476pt, -46.60907pt)
 -- (462.4476pt, -46.60907pt) .. controls (462.1889pt, -46.60907pt) and (462.0596pt, -46.50653pt) .. (462.0596pt, -46.30139pt)
 -- (462.0596pt, -46.30139pt) .. controls (462.0596pt, -46.29004pt) and (462.0821pt, -46.18176pt) .. (462.1271pt, -45.97662pt)
 -- (462.1271pt, -45.97662pt) .. controls (462.1721pt, -45.76013pt) and (462.2227pt, -45.6405pt) .. (462.2789pt, -45.61768pt)
 -- (462.2789pt, -45.61768pt) .. controls (462.3351pt, -45.59491pt) and (462.5432pt, -45.57214pt) .. (462.9031pt, -45.54932pt)
 -- (462.9031pt, -45.54932pt)
 -- (463.443pt, -45.53223pt)
 -- (463.443pt, -45.53223pt) .. controls (463.4543pt, -45.52081pt) and (463.1956pt, -44.91693pt) .. (462.6669pt, -43.7204pt)
 -- (462.6669pt, -43.7204pt) .. controls (462.1383pt, -42.52393pt) and (461.8628pt, -41.92572pt) .. (461.8403pt, -41.92572pt)
 -- (461.8403pt, -41.92572pt) .. controls (461.8178pt, -41.92572pt) and (461.2442pt, -42.50684pt) .. (460.1195pt, -43.66913pt)
 -- (460.1195pt, -43.66913pt) .. controls (458.9948pt, -44.83142pt) and (458.4268pt, -45.42969pt) .. (458.4155pt, -45.46387pt)
 -- (458.4155pt, -45.46387pt)
 -- (459.2085pt, -45.54932pt)
 -- (459.2085pt, -45.54932pt) .. controls (459.2647pt, -45.54932pt) and (459.3378pt, -45.54932pt) .. (459.4278pt, -45.54932pt)
 -- (459.4278pt, -45.54932pt)
 -- (459.5459pt, -45.56641pt)
 -- (459.5459pt, -45.56641pt) .. controls (459.6808pt, -45.60059pt) and (459.7483pt, -45.69745pt) .. (459.7483pt, -45.85699pt)
 -- (459.7483pt, -45.85699pt) .. controls (459.7146pt, -46.24445pt) and (459.6246pt, -46.4837pt) .. (459.4784pt, -46.57489pt)
 -- (459.4784pt, -46.57489pt)
 -- (459.394pt, -46.60907pt)
 -- (459.394pt, -46.60907pt)
 -- (458.7361pt, -46.59198pt)
 -- (458.7361pt, -46.59198pt) .. controls (458.4662pt, -46.58057pt) and (457.8476pt, -46.57489pt) .. (456.8803pt, -46.57489pt)
 -- (456.8803pt, -46.57489pt) .. controls (455.958pt, -46.57489pt) and (455.4013pt, -46.58057pt) .. (455.2101pt, -46.59198pt)
 -- (455.2101pt, -46.59198pt)
 -- (454.7883pt, -46.60907pt)
 -- (454.7883pt, -46.60907pt) .. controls (454.6196pt, -46.54071pt) and (454.5353pt, -46.44385pt) .. (454.5353pt, -46.31848pt)
 -- (454.5353pt, -46.31848pt) .. controls (454.5353pt, -46.0564pt) and (454.6028pt, -45.82849pt) .. (454.7377pt, -45.63477pt)
 -- (454.7377pt, -45.63477pt) .. controls (454.8052pt, -45.57782pt) and (454.9627pt, -45.54932pt) .. (455.2101pt, -45.54932pt)
 -- (455.2101pt, -45.54932pt) .. controls (456.2336pt, -45.54932pt) and (456.8522pt, -45.47528pt) .. (457.0659pt, -45.32715pt)
 -- (457.0659pt, -45.32715pt) .. controls (457.1334pt, -45.30432pt) and (458.5224pt, -43.88568pt) .. (461.2329pt, -41.07111pt)
 -- (461.2329pt, -41.07111pt)
 -- (461.3848pt, -40.90015pt)
 -- (461.3848pt, -40.90015pt)
 -- (461.3004pt, -40.67798pt)
 -- (461.3004pt, -40.67798pt) .. controls (461.2779pt, -40.63239pt) and (460.9068pt, -39.80621pt) .. (460.187pt, -38.19952pt)
 -- (460.187pt, -38.19952pt)
 -- (459.1747pt, -35.9433pt)
 -- (459.1747pt, -35.9433pt)
 -- (458.4155pt, -35.9433pt)
 -- (458.4155pt, -35.9433pt)
 -- (458.0444pt, -35.9433pt)
 -- (458.0444pt, -35.9433pt) .. controls (457.752pt, -35.9433pt) and (457.5608pt, -35.89771pt) .. (457.4708pt, -35.80658pt)
 -- (457.4708pt, -35.80658pt) .. controls (457.4483pt, -35.76099pt) and (457.437pt, -35.70404pt) .. (457.437pt, -35.63562pt)
 -- (457.437pt, -35.63562pt) .. controls (457.437pt, -35.48749pt) and (457.4651pt, -35.33368pt) .. (457.5214pt, -35.17413pt)
 -- (457.5214pt, -35.17413pt) .. controls (457.5776pt, -35.01459pt) and (457.6451pt, -34.92914pt) .. (457.7238pt, -34.91772pt)
 -- (457.7238pt, -34.91772pt) .. controls (457.7576pt, -34.89496pt) and (457.8701pt, -34.88354pt) .. (458.0612pt, -34.88354pt)
 -- (458.0612pt, -34.88354pt) .. controls (458.6011pt, -34.90637pt) and (459.4503pt, -34.91772pt) .. (460.6087pt, -34.91772pt)
 -- (460.6087pt, -34.91772pt) .. controls (461.0586pt, -34.91772pt) and (461.4748pt, -34.91772pt) .. (461.8571pt, -34.91772pt)
 -- (461.8571pt, -34.91772pt) .. controls (462.2396pt, -34.91772pt) and (462.5489pt, -34.91205pt) .. (462.785pt, -34.90063pt)
 -- (462.785pt, -34.90063pt) .. controls (463.0212pt, -34.88928pt) and (463.1562pt, -34.88354pt) .. (463.1899pt, -34.88354pt)
 -- (463.1899pt, -34.88354pt) .. controls (463.3699pt, -34.88354pt) and (463.488pt, -34.96906pt) .. (463.5442pt, -35.13995pt)
 -- (463.5442pt, -35.13995pt) .. controls (463.5442pt, -35.18555pt) and (463.5217pt, -35.2995pt) .. (463.4767pt, -35.48181pt)
 -- (463.4767pt, -35.48181pt) .. controls (463.4205pt, -35.70972pt) and (463.3643pt, -35.84076pt) .. (463.308pt, -35.87494pt)
 -- (463.308pt, -35.87494pt) .. controls (463.2518pt, -35.90912pt) and (463.055pt, -35.93188pt) .. (462.7176pt, -35.9433pt)
 -- (462.7176pt, -35.9433pt) .. controls (462.3801pt, -35.95471pt) and (462.2058pt, -35.96039pt) .. (462.1946pt, -35.96039pt)
 -- (462.1946pt, -35.96039pt)
 -- (462.1271pt, -35.96039pt)
 -- (462.1271pt, -35.96039pt)
 -- (462.7682pt, -37.37909pt)
 -- (462.7682pt, -37.37909pt) .. controls (463.1843pt, -38.32489pt) and (463.398pt, -38.79779pt) .. (463.4092pt, -38.79779pt)
 -- (463.4092pt, -38.79779pt) .. controls (463.4092pt, -38.80914pt) and (463.4655pt, -38.75787pt) .. (463.578pt, -38.64392pt)
 -- (463.578pt, -38.64392pt) .. controls (463.6904pt, -38.52997pt) and (463.8591pt, -38.35907pt) .. (464.0841pt, -38.13116pt)
 -- (464.0841pt, -38.13116pt) .. controls (464.309pt, -37.90326pt) and (464.5396pt, -37.66968pt) .. (464.7758pt, -37.43036pt)
 -- (464.7758pt, -37.43036pt)
 -- (466.1086pt, -36.02875pt)
 -- (466.1086pt, -36.02875pt) .. controls (466.0186pt, -35.99457pt) and (465.7543pt, -35.96613pt) .. (465.3156pt, -35.9433pt)
 -- (465.3156pt, -35.9433pt)
 -- (465.2482pt, -35.9433pt)
 -- (465.2482pt, -35.9433pt) .. controls (464.9332pt, -35.9433pt) and (464.7758pt, -35.85217pt) .. (464.7758pt, -35.6698pt)
 -- (464.7758pt, -35.6698pt) .. controls (464.7758pt, -35.44196pt) and (464.8264pt, -35.2254pt) .. (464.9276pt, -35.02032pt)
 -- (464.9276pt, -35.02032pt) .. controls (464.9839pt, -34.96332pt) and (465.0513pt, -34.91772pt) .. (465.1301pt, -34.88354pt)
 -- (465.1301pt, -34.88354pt)
 -- (465.7711pt, -34.90063pt)
 -- (465.7711pt, -34.90063pt) .. controls (466.0411pt, -34.91205pt) and (466.6541pt, -34.91772pt) .. (467.61pt, -34.91772pt)
 -- (467.61pt, -34.91772pt) .. controls (467.9925pt, -34.91772pt) and (468.3299pt, -34.91772pt) .. (468.6223pt, -34.91772pt)
 -- (468.6223pt, -34.91772pt) .. controls (468.9147pt, -34.91772pt) and (469.1396pt, -34.91205pt) .. (469.2971pt, -34.90063pt)
 -- (469.2971pt, -34.90063pt) .. controls (469.4546pt, -34.88928pt) and (469.5558pt, -34.88354pt) .. (469.6008pt, -34.88354pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(461.1705pt, -32.59314pt) -- (463.4818pt, -30.30273pt)
 -- (463.4818pt, -30.30273pt)
 -- (463.6168pt, -30.43945pt)
 -- (463.6168pt, -30.43945pt) .. controls (465.0789pt, -31.85248pt) and (465.81pt, -32.57037pt) .. (465.81pt, -32.59314pt)
 -- (465.81pt, -32.59314pt)
 -- (465.3713pt, -33.08881pt)
 -- (465.3713pt, -33.08881pt) .. controls (465.3488pt, -33.07745pt) and (465.0226pt, -32.79254pt) .. (464.3928pt, -32.23419pt)
 -- (464.3928pt, -32.23419pt)
 -- (463.4987pt, -31.44794pt)
 -- (463.4987pt, -31.44794pt)
 -- (462.5708pt, -32.25128pt)
 -- (462.5708pt, -32.25128pt) .. controls (462.4246pt, -32.37665pt) and (462.2784pt, -32.50769pt) .. (462.1321pt, -32.64441pt)
 -- (462.1321pt, -32.64441pt) .. controls (461.9859pt, -32.78113pt) and (461.8678pt, -32.8894pt) .. (461.7779pt, -32.96918pt)
 -- (461.7779pt, -32.96918pt)
 -- (461.6429pt, -33.07172pt)
 -- (461.6429pt, -33.07172pt) .. controls (461.6204pt, -33.09454pt) and (461.536pt, -33.01477pt) .. (461.3898pt, -32.83246pt)
 -- (461.3898pt, -32.83246pt)
 -- (461.1705pt, -32.59314pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(461.1705pt, -32.59314pt) -- (463.4818pt, -30.30273pt)
 -- (463.4818pt, -30.30273pt)
 -- (463.6168pt, -30.43945pt)
 -- (463.6168pt, -30.43945pt) .. controls (465.0789pt, -31.85248pt) and (465.81pt, -32.57037pt) .. (465.81pt, -32.59314pt)
 -- (465.81pt, -32.59314pt)
 -- (465.3713pt, -33.08881pt)
 -- (465.3713pt, -33.08881pt) .. controls (465.3488pt, -33.07745pt) and (465.0226pt, -32.79254pt) .. (464.3928pt, -32.23419pt)
 -- (464.3928pt, -32.23419pt)
 -- (463.4987pt, -31.44794pt)
 -- (463.4987pt, -31.44794pt)
 -- (462.5708pt, -32.25128pt)
 -- (462.5708pt, -32.25128pt) .. controls (462.4246pt, -32.37665pt) and (462.2784pt, -32.50769pt) .. (462.1321pt, -32.64441pt)
 -- (462.1321pt, -32.64441pt) .. controls (461.9859pt, -32.78113pt) and (461.8678pt, -32.8894pt) .. (461.7779pt, -32.96918pt)
 -- (461.7779pt, -32.96918pt)
 -- (461.6429pt, -33.07172pt)
 -- (461.6429pt, -33.07172pt) .. controls (461.6204pt, -33.09454pt) and (461.536pt, -33.01477pt) .. (461.3898pt, -32.83246pt)
 -- (461.3898pt, -32.83246pt)
 -- (461.1705pt, -32.59314pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(475.5022pt, -43.9939pt) .. controls (475.5022pt, -43.823pt) and (475.5921pt, -43.70905pt) .. (475.7721pt, -43.65204pt)
 -- (475.7721pt, -43.65204pt)
 -- (486.5018pt, -43.65204pt)
 -- (486.5018pt, -43.65204pt) .. controls (486.6593pt, -43.76599pt) and (486.738pt, -43.87994pt) .. (486.738pt, -43.9939pt)
 -- (486.738pt, -43.9939pt) .. controls (486.738pt, -44.14203pt) and (486.6537pt, -44.25598pt) .. (486.485pt, -44.33575pt)
 -- (486.485pt, -44.33575pt)
 -- (475.7383pt, -44.33575pt)
 -- (475.7383pt, -44.33575pt) .. controls (475.5809pt, -44.25598pt) and (475.5022pt, -44.14203pt) .. (475.5022pt, -43.9939pt) -- cycle
(475.5022pt, -40.67798pt) .. controls (475.5022pt, -40.52979pt) and (475.5809pt, -40.41589pt) .. (475.7383pt, -40.33612pt)
 -- (475.7383pt, -40.33612pt)
 -- (486.485pt, -40.33612pt)
 -- (486.485pt, -40.33612pt) .. controls (486.6537pt, -40.42725pt) and (486.738pt, -40.5412pt) .. (486.738pt, -40.67798pt)
 -- (486.738pt, -40.67798pt) .. controls (486.738pt, -40.80328pt) and (486.6593pt, -40.91156pt) .. (486.5018pt, -41.00269pt)
 -- (486.5018pt, -41.00269pt)
 -- (481.137pt, -41.01978pt)
 -- (481.137pt, -41.01978pt)
 -- (475.7721pt, -41.01978pt)
 -- (475.7721pt, -41.01978pt) .. controls (475.5921pt, -40.96283pt) and (475.5022pt, -40.84888pt) .. (475.5022pt, -40.67798pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(475.5022pt, -43.9939pt) .. controls (475.5022pt, -43.823pt) and (475.5921pt, -43.70905pt) .. (475.7721pt, -43.65204pt)
 -- (475.7721pt, -43.65204pt)
 -- (486.5018pt, -43.65204pt)
 -- (486.5018pt, -43.65204pt) .. controls (486.6593pt, -43.76599pt) and (486.738pt, -43.87994pt) .. (486.738pt, -43.9939pt)
 -- (486.738pt, -43.9939pt) .. controls (486.738pt, -44.14203pt) and (486.6537pt, -44.25598pt) .. (486.485pt, -44.33575pt)
 -- (486.485pt, -44.33575pt)
 -- (475.7383pt, -44.33575pt)
 -- (475.7383pt, -44.33575pt) .. controls (475.5809pt, -44.25598pt) and (475.5022pt, -44.14203pt) .. (475.5022pt, -43.9939pt) -- cycle
(475.5022pt, -40.67798pt) .. controls (475.5022pt, -40.52979pt) and (475.5809pt, -40.41589pt) .. (475.7383pt, -40.33612pt)
 -- (475.7383pt, -40.33612pt)
 -- (486.485pt, -40.33612pt)
 -- (486.485pt, -40.33612pt) .. controls (486.6537pt, -40.42725pt) and (486.738pt, -40.5412pt) .. (486.738pt, -40.67798pt)
 -- (486.738pt, -40.67798pt) .. controls (486.738pt, -40.80328pt) and (486.6593pt, -40.91156pt) .. (486.5018pt, -41.00269pt)
 -- (486.5018pt, -41.00269pt)
 -- (481.137pt, -41.01978pt)
 -- (481.137pt, -41.01978pt)
 -- (475.7721pt, -41.01978pt)
 -- (475.7721pt, -41.01978pt) .. controls (475.5921pt, -40.96283pt) and (475.5022pt, -40.84888pt) .. (475.5022pt, -40.67798pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(487.6774,-46.57239){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} MC(}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(534.4625pt, -34.73218pt) .. controls (534.7121pt, -34.73218pt) and (534.8369pt, -34.82422pt) .. (534.8369pt, -35.0083pt)
 -- (534.8369pt, -35.0083pt) .. controls (534.8369pt, -35.23846pt) and (534.7858pt, -35.45709pt) .. (534.6837pt, -35.66418pt)
 -- (534.6837pt, -35.66418pt) .. controls (534.593pt, -35.75623pt) and (534.4795pt, -35.80231pt) .. (534.3434pt, -35.80231pt)
 -- (534.3434pt, -35.80231pt)
 -- (534.1732pt, -35.80231pt)
 -- (534.1732pt, -35.80231pt) .. controls (533.1409pt, -35.80231pt) and (532.5113pt, -35.87708pt) .. (532.2844pt, -36.02667pt)
 -- (532.2844pt, -36.02667pt) .. controls (532.2504pt, -36.04968pt) and (531.6435pt, -36.67102pt) .. (530.4637pt, -37.89069pt)
 -- (530.4637pt, -37.89069pt) .. controls (529.2839pt, -39.11041pt) and (528.6884pt, -39.72595pt) .. (528.677pt, -39.73749pt)
 -- (528.677pt, -39.73749pt) .. controls (528.677pt, -39.7605pt) and (529.1081pt, -40.72131pt) .. (529.9702pt, -42.61987pt)
 -- (529.9702pt, -42.61987pt)
 -- (531.2634pt, -45.5022pt)
 -- (531.2634pt, -45.5022pt)
 -- (532.0121pt, -45.5022pt)
 -- (532.0121pt, -45.5022pt)
 -- (532.4716pt, -45.5022pt)
 -- (532.4716pt, -45.5022pt) .. controls (532.8346pt, -45.5022pt) and (533.0161pt, -45.60577pt) .. (533.0161pt, -45.81293pt)
 -- (533.0161pt, -45.81293pt) .. controls (532.9821pt, -46.23865pt) and (532.8857pt, -46.48029pt) .. (532.7269pt, -46.53778pt)
 -- (532.7269pt, -46.53778pt) .. controls (532.6815pt, -46.56079pt) and (532.6134pt, -46.57233pt) .. (532.5226pt, -46.57233pt)
 -- (532.5226pt, -46.57233pt) .. controls (532.4773pt, -46.57233pt) and (532.2391pt, -46.56659pt) .. (531.808pt, -46.55505pt)
 -- (531.808pt, -46.55505pt) .. controls (531.3769pt, -46.54358pt) and (530.7473pt, -46.53778pt) .. (529.9192pt, -46.53778pt)
 -- (529.9192pt, -46.53778pt) .. controls (529.0797pt, -46.53778pt) and (528.4388pt, -46.54358pt) .. (527.9963pt, -46.55505pt)
 -- (527.9963pt, -46.55505pt) .. controls (527.554pt, -46.56659pt) and (527.31pt, -46.57233pt) .. (527.2646pt, -46.57233pt)
 -- (527.2646pt, -46.57233pt)
 -- (527.2476pt, -46.57233pt)
 -- (527.2476pt, -46.57233pt) .. controls (526.9867pt, -46.57233pt) and (526.8563pt, -46.46875pt) .. (526.8563pt, -46.26166pt)
 -- (526.8563pt, -46.26166pt) .. controls (526.8563pt, -46.25012pt) and (526.879pt, -46.14081pt) .. (526.9243pt, -45.93372pt)
 -- (526.9243pt, -45.93372pt) .. controls (526.9697pt, -45.71509pt) and (527.0208pt, -45.5943pt) .. (527.0775pt, -45.57129pt)
 -- (527.0775pt, -45.57129pt) .. controls (527.1342pt, -45.54828pt) and (527.3441pt, -45.52527pt) .. (527.7071pt, -45.5022pt)
 -- (527.7071pt, -45.5022pt)
 -- (528.2516pt, -45.48499pt)
 -- (528.2516pt, -45.48499pt) .. controls (528.2629pt, -45.47345pt) and (528.002pt, -44.86365pt) .. (527.4689pt, -43.65546pt)
 -- (527.4689pt, -43.65546pt) .. controls (526.9357pt, -42.44727pt) and (526.6577pt, -41.84314pt) .. (526.6351pt, -41.84314pt)
 -- (526.6351pt, -41.84314pt) .. controls (526.6124pt, -41.84314pt) and (526.0338pt, -42.42999pt) .. (524.8994pt, -43.60364pt)
 -- (524.8994pt, -43.60364pt) .. controls (523.765pt, -44.77734pt) and (523.1921pt, -45.38141pt) .. (523.1808pt, -45.41595pt)
 -- (523.1808pt, -45.41595pt)
 -- (523.9805pt, -45.5022pt)
 -- (523.9805pt, -45.5022pt) .. controls (524.0372pt, -45.5022pt) and (524.111pt, -45.5022pt) .. (524.2017pt, -45.5022pt)
 -- (524.2017pt, -45.5022pt)
 -- (524.3209pt, -45.51947pt)
 -- (524.3209pt, -45.51947pt) .. controls (524.457pt, -45.55402pt) and (524.525pt, -45.65179pt) .. (524.525pt, -45.81293pt)
 -- (524.525pt, -45.81293pt) .. controls (524.491pt, -46.2041pt) and (524.4003pt, -46.44574pt) .. (524.2528pt, -46.53778pt)
 -- (524.2528pt, -46.53778pt)
 -- (524.1677pt, -46.57233pt)
 -- (524.1677pt, -46.57233pt)
 -- (523.5041pt, -46.55505pt)
 -- (523.5041pt, -46.55505pt) .. controls (523.2318pt, -46.54358pt) and (522.6079pt, -46.53778pt) .. (521.6323pt, -46.53778pt)
 -- (521.6323pt, -46.53778pt) .. controls (520.7021pt, -46.53778pt) and (520.1406pt, -46.54358pt) .. (519.9477pt, -46.55505pt)
 -- (519.9477pt, -46.55505pt)
 -- (519.5223pt, -46.57233pt)
 -- (519.5223pt, -46.57233pt) .. controls (519.3521pt, -46.5033pt) and (519.267pt, -46.40546pt) .. (519.267pt, -46.27893pt)
 -- (519.267pt, -46.27893pt) .. controls (519.267pt, -46.01428pt) and (519.3351pt, -45.78412pt) .. (519.4713pt, -45.5885pt)
 -- (519.4713pt, -45.5885pt) .. controls (519.5393pt, -45.53101pt) and (519.6981pt, -45.5022pt) .. (519.9477pt, -45.5022pt)
 -- (519.9477pt, -45.5022pt) .. controls (520.98pt, -45.5022pt) and (521.6039pt, -45.42743pt) .. (521.8195pt, -45.27783pt)
 -- (521.8195pt, -45.27783pt) .. controls (521.8875pt, -45.25482pt) and (523.2885pt, -43.82227pt) .. (526.0225pt, -40.98016pt)
 -- (526.0225pt, -40.98016pt)
 -- (526.1756pt, -40.80762pt)
 -- (526.1756pt, -40.80762pt)
 -- (526.0905pt, -40.58319pt)
 -- (526.0905pt, -40.58319pt) .. controls (526.0679pt, -40.53717pt) and (525.6935pt, -39.70294pt) .. (524.9675pt, -38.08057pt)
 -- (524.9675pt, -38.08057pt)
 -- (523.9465pt, -35.80231pt)
 -- (523.9465pt, -35.80231pt)
 -- (523.1808pt, -35.80231pt)
 -- (523.1808pt, -35.80231pt)
 -- (522.8064pt, -35.80231pt)
 -- (522.8064pt, -35.80231pt) .. controls (522.5115pt, -35.80231pt) and (522.3186pt, -35.75623pt) .. (522.2278pt, -35.66418pt)
 -- (522.2278pt, -35.66418pt) .. controls (522.2051pt, -35.61816pt) and (522.1938pt, -35.56067pt) .. (522.1938pt, -35.49158pt)
 -- (522.1938pt, -35.49158pt) .. controls (522.1938pt, -35.34204pt) and (522.2222pt, -35.18671pt) .. (522.2789pt, -35.02557pt)
 -- (522.2789pt, -35.02557pt) .. controls (522.3356pt, -34.8645pt) and (522.4037pt, -34.7782pt) .. (522.4831pt, -34.76672pt)
 -- (522.4831pt, -34.76672pt) .. controls (522.5172pt, -34.74365pt) and (522.6306pt, -34.73218pt) .. (522.8234pt, -34.73218pt)
 -- (522.8234pt, -34.73218pt) .. controls (523.3679pt, -34.75519pt) and (524.2244pt, -34.76672pt) .. (525.3929pt, -34.76672pt)
 -- (525.3929pt, -34.76672pt) .. controls (525.8466pt, -34.76672pt) and (526.2664pt, -34.76672pt) .. (526.652pt, -34.76672pt)
 -- (526.652pt, -34.76672pt) .. controls (527.0378pt, -34.76672pt) and (527.3497pt, -34.76093pt) .. (527.588pt, -34.74945pt)
 -- (527.588pt, -34.74945pt) .. controls (527.8262pt, -34.73792pt) and (527.9623pt, -34.73218pt) .. (527.9963pt, -34.73218pt)
 -- (527.9963pt, -34.73218pt) .. controls (528.1779pt, -34.73218pt) and (528.297pt, -34.81848pt) .. (528.3537pt, -34.99109pt)
 -- (528.3537pt, -34.99109pt) .. controls (528.3537pt, -35.03711pt) and (528.331pt, -35.15216pt) .. (528.2856pt, -35.33624pt)
 -- (528.2856pt, -35.33624pt) .. controls (528.2289pt, -35.56641pt) and (528.1722pt, -35.69873pt) .. (528.1155pt, -35.73322pt)
 -- (528.1155pt, -35.73322pt) .. controls (528.0587pt, -35.76776pt) and (527.8602pt, -35.79077pt) .. (527.5199pt, -35.80231pt)
 -- (527.5199pt, -35.80231pt) .. controls (527.1796pt, -35.81378pt) and (527.0037pt, -35.81952pt) .. (526.9924pt, -35.81952pt)
 -- (526.9924pt, -35.81952pt)
 -- (526.9243pt, -35.81952pt)
 -- (526.9243pt, -35.81952pt)
 -- (527.5709pt, -37.25208pt)
 -- (527.5709pt, -37.25208pt) .. controls (527.9907pt, -38.20715pt) and (528.2062pt, -38.68463pt) .. (528.2175pt, -38.68463pt)
 -- (528.2175pt, -38.68463pt) .. controls (528.2175pt, -38.69617pt) and (528.2743pt, -38.64435pt) .. (528.3877pt, -38.5293pt)
 -- (528.3877pt, -38.5293pt) .. controls (528.5012pt, -38.41425pt) and (528.6713pt, -38.24164pt) .. (528.8982pt, -38.01154pt)
 -- (528.8982pt, -38.01154pt) .. controls (529.1251pt, -37.78137pt) and (529.3577pt, -37.54553pt) .. (529.5959pt, -37.30389pt)
 -- (529.5959pt, -37.30389pt)
 -- (530.9401pt, -35.88855pt)
 -- (530.9401pt, -35.88855pt) .. controls (530.8494pt, -35.85406pt) and (530.5828pt, -35.82532pt) .. (530.1404pt, -35.80231pt)
 -- (530.1404pt, -35.80231pt)
 -- (530.0723pt, -35.80231pt)
 -- (530.0723pt, -35.80231pt) .. controls (529.7547pt, -35.80231pt) and (529.5959pt, -35.71021pt) .. (529.5959pt, -35.52612pt)
 -- (529.5959pt, -35.52612pt) .. controls (529.5959pt, -35.29602pt) and (529.6469pt, -35.07739pt) .. (529.749pt, -34.87024pt)
 -- (529.749pt, -34.87024pt) .. controls (529.8057pt, -34.81274pt) and (529.8738pt, -34.76672pt) .. (529.9532pt, -34.73218pt)
 -- (529.9532pt, -34.73218pt)
 -- (530.5999pt, -34.74945pt)
 -- (530.5999pt, -34.74945pt) .. controls (530.8721pt, -34.76093pt) and (531.4904pt, -34.76672pt) .. (532.4546pt, -34.76672pt)
 -- (532.4546pt, -34.76672pt) .. controls (532.8403pt, -34.76672pt) and (533.1806pt, -34.76672pt) .. (533.4756pt, -34.76672pt)
 -- (533.4756pt, -34.76672pt) .. controls (533.7705pt, -34.76672pt) and (533.9974pt, -34.76093pt) .. (534.1562pt, -34.74945pt)
 -- (534.1562pt, -34.74945pt) .. controls (534.315pt, -34.73792pt) and (534.4171pt, -34.73218pt) .. (534.4625pt, -34.73218pt) -- cycle
;
\draw[color_29791,draw opacity=0.215686,line width=1pt,miter limit=4]
(534.4625pt, -34.73218pt) .. controls (534.7121pt, -34.73218pt) and (534.8369pt, -34.82422pt) .. (534.8369pt, -35.0083pt)
 -- (534.8369pt, -35.0083pt) .. controls (534.8369pt, -35.23846pt) and (534.7858pt, -35.45709pt) .. (534.6837pt, -35.66418pt)
 -- (534.6837pt, -35.66418pt) .. controls (534.593pt, -35.75623pt) and (534.4795pt, -35.80231pt) .. (534.3434pt, -35.80231pt)
 -- (534.3434pt, -35.80231pt)
 -- (534.1732pt, -35.80231pt)
 -- (534.1732pt, -35.80231pt) .. controls (533.1409pt, -35.80231pt) and (532.5113pt, -35.87708pt) .. (532.2844pt, -36.02667pt)
 -- (532.2844pt, -36.02667pt) .. controls (532.2504pt, -36.04968pt) and (531.6435pt, -36.67102pt) .. (530.4637pt, -37.89069pt)
 -- (530.4637pt, -37.89069pt) .. controls (529.2839pt, -39.11041pt) and (528.6884pt, -39.72595pt) .. (528.677pt, -39.73749pt)
 -- (528.677pt, -39.73749pt) .. controls (528.677pt, -39.7605pt) and (529.1081pt, -40.72131pt) .. (529.9702pt, -42.61987pt)
 -- (529.9702pt, -42.61987pt)
 -- (531.2634pt, -45.5022pt)
 -- (531.2634pt, -45.5022pt)
 -- (532.0121pt, -45.5022pt)
 -- (532.0121pt, -45.5022pt)
 -- (532.4716pt, -45.5022pt)
 -- (532.4716pt, -45.5022pt) .. controls (532.8346pt, -45.5022pt) and (533.0161pt, -45.60577pt) .. (533.0161pt, -45.81293pt)
 -- (533.0161pt, -45.81293pt) .. controls (532.9821pt, -46.23865pt) and (532.8857pt, -46.48029pt) .. (532.7269pt, -46.53778pt)
 -- (532.7269pt, -46.53778pt) .. controls (532.6815pt, -46.56079pt) and (532.6134pt, -46.57233pt) .. (532.5226pt, -46.57233pt)
 -- (532.5226pt, -46.57233pt) .. controls (532.4773pt, -46.57233pt) and (532.2391pt, -46.56659pt) .. (531.808pt, -46.55505pt)
 -- (531.808pt, -46.55505pt) .. controls (531.3769pt, -46.54358pt) and (530.7473pt, -46.53778pt) .. (529.9192pt, -46.53778pt)
 -- (529.9192pt, -46.53778pt) .. controls (529.0797pt, -46.53778pt) and (528.4388pt, -46.54358pt) .. (527.9963pt, -46.55505pt)
 -- (527.9963pt, -46.55505pt) .. controls (527.554pt, -46.56659pt) and (527.31pt, -46.57233pt) .. (527.2646pt, -46.57233pt)
 -- (527.2646pt, -46.57233pt)
 -- (527.2476pt, -46.57233pt)
 -- (527.2476pt, -46.57233pt) .. controls (526.9867pt, -46.57233pt) and (526.8563pt, -46.46875pt) .. (526.8563pt, -46.26166pt)
 -- (526.8563pt, -46.26166pt) .. controls (526.8563pt, -46.25012pt) and (526.879pt, -46.14081pt) .. (526.9243pt, -45.93372pt)
 -- (526.9243pt, -45.93372pt) .. controls (526.9697pt, -45.71509pt) and (527.0208pt, -45.5943pt) .. (527.0775pt, -45.57129pt)
 -- (527.0775pt, -45.57129pt) .. controls (527.1342pt, -45.54828pt) and (527.3441pt, -45.52527pt) .. (527.7071pt, -45.5022pt)
 -- (527.7071pt, -45.5022pt)
 -- (528.2516pt, -45.48499pt)
 -- (528.2516pt, -45.48499pt) .. controls (528.2629pt, -45.47345pt) and (528.002pt, -44.86365pt) .. (527.4689pt, -43.65546pt)
 -- (527.4689pt, -43.65546pt) .. controls (526.9357pt, -42.44727pt) and (526.6577pt, -41.84314pt) .. (526.6351pt, -41.84314pt)
 -- (526.6351pt, -41.84314pt) .. controls (526.6124pt, -41.84314pt) and (526.0338pt, -42.42999pt) .. (524.8994pt, -43.60364pt)
 -- (524.8994pt, -43.60364pt) .. controls (523.765pt, -44.77734pt) and (523.1921pt, -45.38141pt) .. (523.1808pt, -45.41595pt)
 -- (523.1808pt, -45.41595pt)
 -- (523.9805pt, -45.5022pt)
 -- (523.9805pt, -45.5022pt) .. controls (524.0372pt, -45.5022pt) and (524.111pt, -45.5022pt) .. (524.2017pt, -45.5022pt)
 -- (524.2017pt, -45.5022pt)
 -- (524.3209pt, -45.51947pt)
 -- (524.3209pt, -45.51947pt) .. controls (524.457pt, -45.55402pt) and (524.525pt, -45.65179pt) .. (524.525pt, -45.81293pt)
 -- (524.525pt, -45.81293pt) .. controls (524.491pt, -46.2041pt) and (524.4003pt, -46.44574pt) .. (524.2528pt, -46.53778pt)
 -- (524.2528pt, -46.53778pt)
 -- (524.1677pt, -46.57233pt)
 -- (524.1677pt, -46.57233pt)
 -- (523.5041pt, -46.55505pt)
 -- (523.5041pt, -46.55505pt) .. controls (523.2318pt, -46.54358pt) and (522.6079pt, -46.53778pt) .. (521.6323pt, -46.53778pt)
 -- (521.6323pt, -46.53778pt) .. controls (520.7021pt, -46.53778pt) and (520.1406pt, -46.54358pt) .. (519.9477pt, -46.55505pt)
 -- (519.9477pt, -46.55505pt)
 -- (519.5223pt, -46.57233pt)
 -- (519.5223pt, -46.57233pt) .. controls (519.3521pt, -46.5033pt) and (519.267pt, -46.40546pt) .. (519.267pt, -46.27893pt)
 -- (519.267pt, -46.27893pt) .. controls (519.267pt, -46.01428pt) and (519.3351pt, -45.78412pt) .. (519.4713pt, -45.5885pt)
 -- (519.4713pt, -45.5885pt) .. controls (519.5393pt, -45.53101pt) and (519.6981pt, -45.5022pt) .. (519.9477pt, -45.5022pt)
 -- (519.9477pt, -45.5022pt) .. controls (520.98pt, -45.5022pt) and (521.6039pt, -45.42743pt) .. (521.8195pt, -45.27783pt)
 -- (521.8195pt, -45.27783pt) .. controls (521.8875pt, -45.25482pt) and (523.2885pt, -43.82227pt) .. (526.0225pt, -40.98016pt)
 -- (526.0225pt, -40.98016pt)
 -- (526.1756pt, -40.80762pt)
 -- (526.1756pt, -40.80762pt)
 -- (526.0905pt, -40.58319pt)
 -- (526.0905pt, -40.58319pt) .. controls (526.0679pt, -40.53717pt) and (525.6935pt, -39.70294pt) .. (524.9675pt, -38.08057pt)
 -- (524.9675pt, -38.08057pt)
 -- (523.9465pt, -35.80231pt)
 -- (523.9465pt, -35.80231pt)
 -- (523.1808pt, -35.80231pt)
 -- (523.1808pt, -35.80231pt)
 -- (522.8064pt, -35.80231pt)
 -- (522.8064pt, -35.80231pt) .. controls (522.5115pt, -35.80231pt) and (522.3186pt, -35.75623pt) .. (522.2278pt, -35.66418pt)
 -- (522.2278pt, -35.66418pt) .. controls (522.2051pt, -35.61816pt) and (522.1938pt, -35.56067pt) .. (522.1938pt, -35.49158pt)
 -- (522.1938pt, -35.49158pt) .. controls (522.1938pt, -35.34204pt) and (522.2222pt, -35.18671pt) .. (522.2789pt, -35.02557pt)
 -- (522.2789pt, -35.02557pt) .. controls (522.3356pt, -34.8645pt) and (522.4037pt, -34.7782pt) .. (522.4831pt, -34.76672pt)
 -- (522.4831pt, -34.76672pt) .. controls (522.5172pt, -34.74365pt) and (522.6306pt, -34.73218pt) .. (522.8234pt, -34.73218pt)
 -- (522.8234pt, -34.73218pt) .. controls (523.3679pt, -34.75519pt) and (524.2244pt, -34.76672pt) .. (525.3929pt, -34.76672pt)
 -- (525.3929pt, -34.76672pt) .. controls (525.8466pt, -34.76672pt) and (526.2664pt, -34.76672pt) .. (526.652pt, -34.76672pt)
 -- (526.652pt, -34.76672pt) .. controls (527.0378pt, -34.76672pt) and (527.3497pt, -34.76093pt) .. (527.588pt, -34.74945pt)
 -- (527.588pt, -34.74945pt) .. controls (527.8262pt, -34.73792pt) and (527.9623pt, -34.73218pt) .. (527.9963pt, -34.73218pt)
 -- (527.9963pt, -34.73218pt) .. controls (528.1779pt, -34.73218pt) and (528.297pt, -34.81848pt) .. (528.3537pt, -34.99109pt)
 -- (528.3537pt, -34.99109pt) .. controls (528.3537pt, -35.03711pt) and (528.331pt, -35.15216pt) .. (528.2856pt, -35.33624pt)
 -- (528.2856pt, -35.33624pt) .. controls (528.2289pt, -35.56641pt) and (528.1722pt, -35.69873pt) .. (528.1155pt, -35.73322pt)
 -- (528.1155pt, -35.73322pt) .. controls (528.0587pt, -35.76776pt) and (527.8602pt, -35.79077pt) .. (527.5199pt, -35.80231pt)
 -- (527.5199pt, -35.80231pt) .. controls (527.1796pt, -35.81378pt) and (527.0037pt, -35.81952pt) .. (526.9924pt, -35.81952pt)
 -- (526.9924pt, -35.81952pt)
 -- (526.9243pt, -35.81952pt)
 -- (526.9243pt, -35.81952pt)
 -- (527.5709pt, -37.25208pt)
 -- (527.5709pt, -37.25208pt) .. controls (527.9907pt, -38.20715pt) and (528.2062pt, -38.68463pt) .. (528.2175pt, -38.68463pt)
 -- (528.2175pt, -38.68463pt) .. controls (528.2175pt, -38.69617pt) and (528.2743pt, -38.64435pt) .. (528.3877pt, -38.5293pt)
 -- (528.3877pt, -38.5293pt) .. controls (528.5012pt, -38.41425pt) and (528.6713pt, -38.24164pt) .. (528.8982pt, -38.01154pt)
 -- (528.8982pt, -38.01154pt) .. controls (529.1251pt, -37.78137pt) and (529.3577pt, -37.54553pt) .. (529.5959pt, -37.30389pt)
 -- (529.5959pt, -37.30389pt)
 -- (530.9401pt, -35.88855pt)
 -- (530.9401pt, -35.88855pt) .. controls (530.8494pt, -35.85406pt) and (530.5828pt, -35.82532pt) .. (530.1404pt, -35.80231pt)
 -- (530.1404pt, -35.80231pt)
 -- (530.0723pt, -35.80231pt)
 -- (530.0723pt, -35.80231pt) .. controls (529.7547pt, -35.80231pt) and (529.5959pt, -35.71021pt) .. (529.5959pt, -35.52612pt)
 -- (529.5959pt, -35.52612pt) .. controls (529.5959pt, -35.29602pt) and (529.6469pt, -35.07739pt) .. (529.749pt, -34.87024pt)
 -- (529.749pt, -34.87024pt) .. controls (529.8057pt, -34.81274pt) and (529.8738pt, -34.76672pt) .. (529.9532pt, -34.73218pt)
 -- (529.9532pt, -34.73218pt)
 -- (530.5999pt, -34.74945pt)
 -- (530.5999pt, -34.74945pt) .. controls (530.8721pt, -34.76093pt) and (531.4904pt, -34.76672pt) .. (532.4546pt, -34.76672pt)
 -- (532.4546pt, -34.76672pt) .. controls (532.8403pt, -34.76672pt) and (533.1806pt, -34.76672pt) .. (533.4756pt, -34.76672pt)
 -- (533.4756pt, -34.76672pt) .. controls (533.7705pt, -34.76672pt) and (533.9974pt, -34.76093pt) .. (534.1562pt, -34.74945pt)
 -- (534.1562pt, -34.74945pt) .. controls (534.315pt, -34.73792pt) and (534.4171pt, -34.73218pt) .. (534.4625pt, -34.73218pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(536.062pt, -45.96826pt) .. controls (536.062pt, -45.96826pt) and (536.062pt, -45.8244pt) .. (536.062pt, -45.53674pt)
 -- (536.062pt, -45.53674pt) .. controls (536.062pt, -45.24908pt) and (536.1528pt, -45.00171pt) .. (536.3343pt, -44.79456pt)
 -- (536.3343pt, -44.79456pt) .. controls (536.5157pt, -44.58746pt) and (536.7596pt, -44.48389pt) .. (537.066pt, -44.48389pt)
 -- (537.066pt, -44.48389pt) .. controls (537.3836pt, -44.48389pt) and (537.6672pt, -44.62775pt) .. (537.9167pt, -44.91541pt)
 -- (537.9167pt, -44.91541pt) .. controls (538.1663pt, -45.20306pt) and (538.2968pt, -45.70935pt) .. (538.3082pt, -46.43427pt)
 -- (538.3082pt, -46.43427pt) .. controls (538.3082pt, -46.83698pt) and (538.2571pt, -47.22821pt) .. (538.155pt, -47.60791pt)
 -- (538.155pt, -47.60791pt) .. controls (538.0529pt, -47.98761pt) and (537.9338pt, -48.31555pt) .. (537.7977pt, -48.59174pt)
 -- (537.7977pt, -48.59174pt) .. controls (537.6615pt, -48.86786pt) and (537.514pt, -49.10376pt) .. (537.3552pt, -49.29938pt)
 -- (537.3552pt, -49.29938pt) .. controls (537.1964pt, -49.495pt) and (537.0603pt, -49.65033pt) .. (536.9468pt, -49.76538pt)
 -- (536.9468pt, -49.76538pt) .. controls (536.8334pt, -49.88043pt) and (536.7596pt, -49.93219pt) .. (536.7256pt, -49.92072pt)
 -- (536.7256pt, -49.92072pt) .. controls (536.6802pt, -49.92072pt) and (536.6065pt, -49.86896pt) .. (536.5045pt, -49.76538pt)
 -- (536.5045pt, -49.76538pt) .. controls (536.4023pt, -49.6618pt) and (536.3513pt, -49.58704pt) .. (536.3513pt, -49.54102pt)
 -- (536.3513pt, -49.54102pt) .. controls (536.3513pt, -49.495pt) and (536.4137pt, -49.40289pt) .. (536.5385pt, -49.26483pt)
 -- (536.5385pt, -49.26483pt) .. controls (536.6633pt, -49.12677pt) and (536.8051pt, -48.95416pt) .. (536.9639pt, -48.74707pt)
 -- (536.9639pt, -48.74707pt) .. controls (537.1227pt, -48.53992pt) and (537.2701pt, -48.25226pt) .. (537.4063pt, -47.88403pt)
 -- (537.4063pt, -47.88403pt) .. controls (537.5424pt, -47.51587pt) and (537.6332pt, -47.09589pt) .. (537.6785pt, -46.62408pt)
 -- (537.6785pt, -46.62408pt)
 -- (537.6785pt, -46.41699pt)
 -- (537.6785pt, -46.41699pt)
 -- (537.6615pt, -46.43427pt)
 -- (537.6615pt, -46.43427pt) .. controls (537.6389pt, -46.44574pt) and (537.6105pt, -46.45728pt) .. (537.5764pt, -46.46875pt)
 -- (537.5764pt, -46.46875pt) .. controls (537.5424pt, -46.48029pt) and (537.5084pt, -46.49756pt) .. (537.4744pt, -46.52057pt)
 -- (537.4744pt, -46.52057pt) .. controls (537.4403pt, -46.54358pt) and (537.3893pt, -46.55505pt) .. (537.3212pt, -46.55505pt)
 -- (537.3212pt, -46.55505pt) .. controls (537.2531pt, -46.55505pt) and (537.1851pt, -46.56079pt) .. (537.117pt, -46.57233pt)
 -- (537.117pt, -46.57233pt) .. controls (536.8107pt, -46.57233pt) and (536.5612pt, -46.47455pt) .. (536.3683pt, -46.27893pt)
 -- (536.3683pt, -46.27893pt)
 -- (536.062pt, -45.96826pt) -- cycle
;
\draw[color_29791,draw opacity=0.215686,line width=1pt,miter limit=4]
(536.062pt, -45.96826pt) .. controls (536.062pt, -45.96826pt) and (536.062pt, -45.8244pt) .. (536.062pt, -45.53674pt)
 -- (536.062pt, -45.53674pt) .. controls (536.062pt, -45.24908pt) and (536.1528pt, -45.00171pt) .. (536.3343pt, -44.79456pt)
 -- (536.3343pt, -44.79456pt) .. controls (536.5157pt, -44.58746pt) and (536.7596pt, -44.48389pt) .. (537.066pt, -44.48389pt)
 -- (537.066pt, -44.48389pt) .. controls (537.3836pt, -44.48389pt) and (537.6672pt, -44.62775pt) .. (537.9167pt, -44.91541pt)
 -- (537.9167pt, -44.91541pt) .. controls (538.1663pt, -45.20306pt) and (538.2968pt, -45.70935pt) .. (538.3082pt, -46.43427pt)
 -- (538.3082pt, -46.43427pt) .. controls (538.3082pt, -46.83698pt) and (538.2571pt, -47.22821pt) .. (538.155pt, -47.60791pt)
 -- (538.155pt, -47.60791pt) .. controls (538.0529pt, -47.98761pt) and (537.9338pt, -48.31555pt) .. (537.7977pt, -48.59174pt)
 -- (537.7977pt, -48.59174pt) .. controls (537.6615pt, -48.86786pt) and (537.514pt, -49.10376pt) .. (537.3552pt, -49.29938pt)
 -- (537.3552pt, -49.29938pt) .. controls (537.1964pt, -49.495pt) and (537.0603pt, -49.65033pt) .. (536.9468pt, -49.76538pt)
 -- (536.9468pt, -49.76538pt) .. controls (536.8334pt, -49.88043pt) and (536.7596pt, -49.93219pt) .. (536.7256pt, -49.92072pt)
 -- (536.7256pt, -49.92072pt) .. controls (536.6802pt, -49.92072pt) and (536.6065pt, -49.86896pt) .. (536.5045pt, -49.76538pt)
 -- (536.5045pt, -49.76538pt) .. controls (536.4023pt, -49.6618pt) and (536.3513pt, -49.58704pt) .. (536.3513pt, -49.54102pt)
 -- (536.3513pt, -49.54102pt) .. controls (536.3513pt, -49.495pt) and (536.4137pt, -49.40289pt) .. (536.5385pt, -49.26483pt)
 -- (536.5385pt, -49.26483pt) .. controls (536.6633pt, -49.12677pt) and (536.8051pt, -48.95416pt) .. (536.9639pt, -48.74707pt)
 -- (536.9639pt, -48.74707pt) .. controls (537.1227pt, -48.53992pt) and (537.2701pt, -48.25226pt) .. (537.4063pt, -47.88403pt)
 -- (537.4063pt, -47.88403pt) .. controls (537.5424pt, -47.51587pt) and (537.6332pt, -47.09589pt) .. (537.6785pt, -46.62408pt)
 -- (537.6785pt, -46.62408pt)
 -- (537.6785pt, -46.41699pt)
 -- (537.6785pt, -46.41699pt)
 -- (537.6615pt, -46.43427pt)
 -- (537.6615pt, -46.43427pt) .. controls (537.6389pt, -46.44574pt) and (537.6105pt, -46.45728pt) .. (537.5764pt, -46.46875pt)
 -- (537.5764pt, -46.46875pt) .. controls (537.5424pt, -46.48029pt) and (537.5084pt, -46.49756pt) .. (537.4744pt, -46.52057pt)
 -- (537.4744pt, -46.52057pt) .. controls (537.4403pt, -46.54358pt) and (537.3893pt, -46.55505pt) .. (537.3212pt, -46.55505pt)
 -- (537.3212pt, -46.55505pt) .. controls (537.2531pt, -46.55505pt) and (537.1851pt, -46.56079pt) .. (537.117pt, -46.57233pt)
 -- (537.117pt, -46.57233pt) .. controls (536.8107pt, -46.57233pt) and (536.5612pt, -46.47455pt) .. (536.3683pt, -46.27893pt)
 -- (536.3683pt, -46.27893pt)
 -- (536.062pt, -45.96826pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(546.6921pt, -35.80231pt) -- (546.2326pt, -35.80231pt)
 -- (546.2326pt, -35.80231pt) .. controls (546.0398pt, -35.80231pt) and (545.9093pt, -35.79077pt) .. (545.8412pt, -35.76776pt)
 -- (545.8412pt, -35.76776pt) .. controls (545.7732pt, -35.74475pt) and (545.7221pt, -35.66992pt) .. (545.6881pt, -35.5434pt)
 -- (545.6881pt, -35.5434pt) .. controls (545.7335pt, -35.0946pt) and (545.8299pt, -34.83575pt) .. (545.9774pt, -34.76672pt)
 -- (545.9774pt, -34.76672pt) .. controls (546.0228pt, -34.74365pt) and (546.7658pt, -34.73218pt) .. (548.2065pt, -34.73218pt)
 -- (548.2065pt, -34.73218pt)
 -- (550.3505pt, -34.73218pt)
 -- (550.3505pt, -34.73218pt) .. controls (550.3619pt, -34.74365pt) and (550.3903pt, -34.76672pt) .. (550.4356pt, -34.80121pt)
 -- (550.4356pt, -34.80121pt) .. controls (550.481pt, -34.83575pt) and (550.515pt, -34.8645pt) .. (550.5377pt, -34.88751pt)
 -- (550.5377pt, -34.88751pt) .. controls (550.5718pt, -34.93353pt) and (550.861pt, -36.45239pt) .. (551.4055pt, -39.44409pt)
 -- (551.4055pt, -39.44409pt)
 -- (552.2393pt, -43.93158pt)
 -- (552.2393pt, -43.93158pt)
 -- (552.6477pt, -43.34479pt)
 -- (552.6477pt, -43.34479pt) .. controls (552.9086pt, -42.95355pt) and (553.2717pt, -42.41272pt) .. (553.7368pt, -41.72235pt)
 -- (553.7368pt, -41.72235pt) .. controls (554.2019pt, -41.03198pt) and (554.7067pt, -40.28979pt) .. (555.2512pt, -39.49585pt)
 -- (555.2512pt, -39.49585pt) .. controls (557.2251pt, -36.58472pt) and (558.2574pt, -35.08313pt) .. (558.3481pt, -34.99109pt)
 -- (558.3481pt, -34.99109pt) .. controls (558.4162pt, -34.91052pt) and (558.524pt, -34.82422pt) .. (558.6714pt, -34.73218pt)
 -- (558.6714pt, -34.73218pt)
 -- (560.7134pt, -34.73218pt)
 -- (560.7134pt, -34.73218pt)
 -- (562.1428pt, -34.73218pt)
 -- (562.1428pt, -34.73218pt) .. controls (562.5398pt, -34.73218pt) and (562.7894pt, -34.74945pt) .. (562.8915pt, -34.78394pt)
 -- (562.8915pt, -34.78394pt) .. controls (562.9936pt, -34.81848pt) and (563.0446pt, -34.90479pt) .. (563.0446pt, -35.04285pt)
 -- (563.0446pt, -35.04285pt) .. controls (562.9993pt, -35.45709pt) and (562.9085pt, -35.69873pt) .. (562.7723pt, -35.76776pt)
 -- (562.7723pt, -35.76776pt) .. controls (562.727pt, -35.79077pt) and (562.4207pt, -35.80231pt) .. (561.8535pt, -35.80231pt)
 -- (561.8535pt, -35.80231pt)
 -- (561.0197pt, -35.80231pt)
 -- (561.0197pt, -35.80231pt)
 -- (559.8456pt, -40.63501pt)
 -- (559.8456pt, -40.63501pt) .. controls (559.0402pt, -43.85681pt) and (558.6375pt, -45.47345pt) .. (558.6375pt, -45.48499pt)
 -- (558.6375pt, -45.48499pt) .. controls (558.6375pt, -45.49646pt) and (558.887pt, -45.5022pt) .. (559.3862pt, -45.5022pt)
 -- (559.3862pt, -45.5022pt)
 -- (559.8456pt, -45.5022pt)
 -- (559.8456pt, -45.5022pt) .. controls (560.2086pt, -45.5022pt) and (560.3901pt, -45.60577pt) .. (560.3901pt, -45.81293pt)
 -- (560.3901pt, -45.81293pt) .. controls (560.3561pt, -46.23865pt) and (560.2596pt, -46.48029pt) .. (560.1008pt, -46.53778pt)
 -- (560.1008pt, -46.53778pt) .. controls (560.0554pt, -46.56079pt) and (559.9874pt, -46.57233pt) .. (559.8966pt, -46.57233pt)
 -- (559.8966pt, -46.57233pt) .. controls (559.8513pt, -46.57233pt) and (559.6017pt, -46.56659pt) .. (559.1479pt, -46.55505pt)
 -- (559.1479pt, -46.55505pt) .. controls (558.6942pt, -46.54358pt) and (558.0419pt, -46.53778pt) .. (557.191pt, -46.53778pt)
 -- (557.191pt, -46.53778pt) .. controls (556.3856pt, -46.53778pt) and (555.773pt, -46.54358pt) .. (555.3533pt, -46.55505pt)
 -- (555.3533pt, -46.55505pt) .. controls (554.9336pt, -46.56659pt) and (554.6954pt, -46.57233pt) .. (554.6386pt, -46.57233pt)
 -- (554.6386pt, -46.57233pt)
 -- (554.6046pt, -46.57233pt)
 -- (554.6046pt, -46.57233pt) .. controls (554.4231pt, -46.57233pt) and (554.3096pt, -46.48602pt) .. (554.2643pt, -46.31342pt)
 -- (554.2643pt, -46.31342pt) .. controls (554.3096pt, -45.86469pt) and (554.4061pt, -45.60577pt) .. (554.5535pt, -45.53674pt)
 -- (554.5535pt, -45.53674pt) .. controls (554.5989pt, -45.51373pt) and (554.8995pt, -45.5022pt) .. (555.4554pt, -45.5022pt)
 -- (555.4554pt, -45.5022pt)
 -- (556.2892pt, -45.5022pt)
 -- (556.2892pt, -45.5022pt) .. controls (557.866pt, -39.10461pt) and (558.6544pt, -35.90009pt) .. (558.6544pt, -35.88855pt)
 -- (558.6544pt, -35.88855pt)
 -- (555.1321pt, -41.08374pt)
 -- (555.1321pt, -41.08374pt) .. controls (552.7725pt, -44.57019pt) and (551.5757pt, -46.33069pt) .. (551.5417pt, -46.36523pt)
 -- (551.5417pt, -46.36523pt) .. controls (551.4055pt, -46.5033pt) and (551.2184pt, -46.57233pt) .. (550.9802pt, -46.57233pt)
 -- (550.9802pt, -46.57233pt) .. controls (550.8667pt, -46.57233pt) and (550.7816pt, -46.57233pt) .. (550.7249pt, -46.57233pt)
 -- (550.7249pt, -46.57233pt) .. controls (550.6682pt, -46.57233pt) and (550.6058pt, -46.54358pt) .. (550.5377pt, -46.48602pt)
 -- (550.5377pt, -46.48602pt) .. controls (550.4697pt, -46.42847pt) and (550.4299pt, -46.34796pt) .. (550.4186pt, -46.24438pt)
 -- (550.4186pt, -46.24438pt) .. controls (550.4186pt, -46.23291pt) and (550.101pt, -44.52991pt) .. (549.4657pt, -41.1355pt)
 -- (549.4657pt, -41.1355pt)
 -- (548.5468pt, -36.14746pt)
 -- (548.5468pt, -36.14746pt)
 -- (547.3897pt, -40.79034pt)
 -- (547.3897pt, -40.79034pt) .. controls (546.6523pt, -43.81653pt) and (546.2837pt, -45.35266pt) .. (546.2837pt, -45.39868pt)
 -- (546.2837pt, -45.39868pt) .. controls (546.2837pt, -45.46771pt) and (546.6694pt, -45.5022pt) .. (547.4408pt, -45.5022pt)
 -- (547.4408pt, -45.5022pt) .. controls (547.8038pt, -45.5022pt) and (547.9853pt, -45.5943pt) .. (547.9853pt, -45.77838pt)
 -- (547.9853pt, -45.77838pt) .. controls (547.9626pt, -46.21564pt) and (547.8661pt, -46.46875pt) .. (547.696pt, -46.53778pt)
 -- (547.696pt, -46.53778pt) .. controls (547.6506pt, -46.56079pt) and (547.5883pt, -46.57233pt) .. (547.5089pt, -46.57233pt)
 -- (547.5089pt, -46.57233pt) .. controls (547.4521pt, -46.57233pt) and (547.2309pt, -46.56659pt) .. (546.8452pt, -46.55505pt)
 -- (546.8452pt, -46.55505pt) .. controls (546.4595pt, -46.54358pt) and (545.9717pt, -46.53778pt) .. (545.3818pt, -46.53778pt)
 -- (545.3818pt, -46.53778pt) .. controls (544.7465pt, -46.53778pt) and (544.2644pt, -46.54358pt) .. (543.9354pt, -46.55505pt)
 -- (543.9354pt, -46.55505pt) .. controls (543.6064pt, -46.56659pt) and (543.4193pt, -46.57233pt) .. (543.3739pt, -46.57233pt)
 -- (543.3739pt, -46.57233pt) .. controls (543.2037pt, -46.57233pt) and (543.0903pt, -46.48602pt) .. (543.0336pt, -46.31342pt)
 -- (543.0336pt, -46.31342pt) .. controls (543.0336pt, -46.2674pt) and (543.0563pt, -46.15234pt) .. (543.1016pt, -45.96826pt)
 -- (543.1016pt, -45.96826pt) .. controls (543.1584pt, -45.7381pt) and (543.2151pt, -45.60577pt) .. (543.2718pt, -45.57129pt)
 -- (543.2718pt, -45.57129pt) .. controls (543.3286pt, -45.53674pt) and (543.5384pt, -45.51373pt) .. (543.9014pt, -45.5022pt)
 -- (543.9014pt, -45.5022pt) .. controls (544.5026pt, -45.47919pt) and (544.8997pt, -45.43896pt) .. (545.0925pt, -45.38141pt)
 -- (545.0925pt, -45.38141pt)
 -- (546.2667pt, -40.61774pt)
 -- (546.2667pt, -40.61774pt) .. controls (547.0494pt, -37.46497pt) and (547.4408pt, -35.87134pt) .. (547.4408pt, -35.83679pt)
 -- (547.4408pt, -35.83679pt) .. controls (547.4408pt, -35.81378pt) and (547.1912pt, -35.80231pt) .. (546.6921pt, -35.80231pt) -- cycle
;
\draw[color_29791,draw opacity=0.215686,line width=1pt,miter limit=4]
(546.6921pt, -35.80231pt) -- (546.2326pt, -35.80231pt)
 -- (546.2326pt, -35.80231pt) .. controls (546.0398pt, -35.80231pt) and (545.9093pt, -35.79077pt) .. (545.8412pt, -35.76776pt)
 -- (545.8412pt, -35.76776pt) .. controls (545.7732pt, -35.74475pt) and (545.7221pt, -35.66992pt) .. (545.6881pt, -35.5434pt)
 -- (545.6881pt, -35.5434pt) .. controls (545.7335pt, -35.0946pt) and (545.8299pt, -34.83575pt) .. (545.9774pt, -34.76672pt)
 -- (545.9774pt, -34.76672pt) .. controls (546.0228pt, -34.74365pt) and (546.7658pt, -34.73218pt) .. (548.2065pt, -34.73218pt)
 -- (548.2065pt, -34.73218pt)
 -- (550.3505pt, -34.73218pt)
 -- (550.3505pt, -34.73218pt) .. controls (550.3619pt, -34.74365pt) and (550.3903pt, -34.76672pt) .. (550.4356pt, -34.80121pt)
 -- (550.4356pt, -34.80121pt) .. controls (550.481pt, -34.83575pt) and (550.515pt, -34.8645pt) .. (550.5377pt, -34.88751pt)
 -- (550.5377pt, -34.88751pt) .. controls (550.5718pt, -34.93353pt) and (550.861pt, -36.45239pt) .. (551.4055pt, -39.44409pt)
 -- (551.4055pt, -39.44409pt)
 -- (552.2393pt, -43.93158pt)
 -- (552.2393pt, -43.93158pt)
 -- (552.6477pt, -43.34479pt)
 -- (552.6477pt, -43.34479pt) .. controls (552.9086pt, -42.95355pt) and (553.2717pt, -42.41272pt) .. (553.7368pt, -41.72235pt)
 -- (553.7368pt, -41.72235pt) .. controls (554.2019pt, -41.03198pt) and (554.7067pt, -40.28979pt) .. (555.2512pt, -39.49585pt)
 -- (555.2512pt, -39.49585pt) .. controls (557.2251pt, -36.58472pt) and (558.2574pt, -35.08313pt) .. (558.3481pt, -34.99109pt)
 -- (558.3481pt, -34.99109pt) .. controls (558.4162pt, -34.91052pt) and (558.524pt, -34.82422pt) .. (558.6714pt, -34.73218pt)
 -- (558.6714pt, -34.73218pt)
 -- (560.7134pt, -34.73218pt)
 -- (560.7134pt, -34.73218pt)
 -- (562.1428pt, -34.73218pt)
 -- (562.1428pt, -34.73218pt) .. controls (562.5398pt, -34.73218pt) and (562.7894pt, -34.74945pt) .. (562.8915pt, -34.78394pt)
 -- (562.8915pt, -34.78394pt) .. controls (562.9936pt, -34.81848pt) and (563.0446pt, -34.90479pt) .. (563.0446pt, -35.04285pt)
 -- (563.0446pt, -35.04285pt) .. controls (562.9993pt, -35.45709pt) and (562.9085pt, -35.69873pt) .. (562.7723pt, -35.76776pt)
 -- (562.7723pt, -35.76776pt) .. controls (562.727pt, -35.79077pt) and (562.4207pt, -35.80231pt) .. (561.8535pt, -35.80231pt)
 -- (561.8535pt, -35.80231pt)
 -- (561.0197pt, -35.80231pt)
 -- (561.0197pt, -35.80231pt)
 -- (559.8456pt, -40.63501pt)
 -- (559.8456pt, -40.63501pt) .. controls (559.0402pt, -43.85681pt) and (558.6375pt, -45.47345pt) .. (558.6375pt, -45.48499pt)
 -- (558.6375pt, -45.48499pt) .. controls (558.6375pt, -45.49646pt) and (558.887pt, -45.5022pt) .. (559.3862pt, -45.5022pt)
 -- (559.3862pt, -45.5022pt)
 -- (559.8456pt, -45.5022pt)
 -- (559.8456pt, -45.5022pt) .. controls (560.2086pt, -45.5022pt) and (560.3901pt, -45.60577pt) .. (560.3901pt, -45.81293pt)
 -- (560.3901pt, -45.81293pt) .. controls (560.3561pt, -46.23865pt) and (560.2596pt, -46.48029pt) .. (560.1008pt, -46.53778pt)
 -- (560.1008pt, -46.53778pt) .. controls (560.0554pt, -46.56079pt) and (559.9874pt, -46.57233pt) .. (559.8966pt, -46.57233pt)
 -- (559.8966pt, -46.57233pt) .. controls (559.8513pt, -46.57233pt) and (559.6017pt, -46.56659pt) .. (559.1479pt, -46.55505pt)
 -- (559.1479pt, -46.55505pt) .. controls (558.6942pt, -46.54358pt) and (558.0419pt, -46.53778pt) .. (557.191pt, -46.53778pt)
 -- (557.191pt, -46.53778pt) .. controls (556.3856pt, -46.53778pt) and (555.773pt, -46.54358pt) .. (555.3533pt, -46.55505pt)
 -- (555.3533pt, -46.55505pt) .. controls (554.9336pt, -46.56659pt) and (554.6954pt, -46.57233pt) .. (554.6386pt, -46.57233pt)
 -- (554.6386pt, -46.57233pt)
 -- (554.6046pt, -46.57233pt)
 -- (554.6046pt, -46.57233pt) .. controls (554.4231pt, -46.57233pt) and (554.3096pt, -46.48602pt) .. (554.2643pt, -46.31342pt)
 -- (554.2643pt, -46.31342pt) .. controls (554.3096pt, -45.86469pt) and (554.4061pt, -45.60577pt) .. (554.5535pt, -45.53674pt)
 -- (554.5535pt, -45.53674pt) .. controls (554.5989pt, -45.51373pt) and (554.8995pt, -45.5022pt) .. (555.4554pt, -45.5022pt)
 -- (555.4554pt, -45.5022pt)
 -- (556.2892pt, -45.5022pt)
 -- (556.2892pt, -45.5022pt) .. controls (557.866pt, -39.10461pt) and (558.6544pt, -35.90009pt) .. (558.6544pt, -35.88855pt)
 -- (558.6544pt, -35.88855pt)
 -- (555.1321pt, -41.08374pt)
 -- (555.1321pt, -41.08374pt) .. controls (552.7725pt, -44.57019pt) and (551.5757pt, -46.33069pt) .. (551.5417pt, -46.36523pt)
 -- (551.5417pt, -46.36523pt) .. controls (551.4055pt, -46.5033pt) and (551.2184pt, -46.57233pt) .. (550.9802pt, -46.57233pt)
 -- (550.9802pt, -46.57233pt) .. controls (550.8667pt, -46.57233pt) and (550.7816pt, -46.57233pt) .. (550.7249pt, -46.57233pt)
 -- (550.7249pt, -46.57233pt) .. controls (550.6682pt, -46.57233pt) and (550.6058pt, -46.54358pt) .. (550.5377pt, -46.48602pt)
 -- (550.5377pt, -46.48602pt) .. controls (550.4697pt, -46.42847pt) and (550.4299pt, -46.34796pt) .. (550.4186pt, -46.24438pt)
 -- (550.4186pt, -46.24438pt) .. controls (550.4186pt, -46.23291pt) and (550.101pt, -44.52991pt) .. (549.4657pt, -41.1355pt)
 -- (549.4657pt, -41.1355pt)
 -- (548.5468pt, -36.14746pt)
 -- (548.5468pt, -36.14746pt)
 -- (547.3897pt, -40.79034pt)
 -- (547.3897pt, -40.79034pt) .. controls (546.6523pt, -43.81653pt) and (546.2837pt, -45.35266pt) .. (546.2837pt, -45.39868pt)
 -- (546.2837pt, -45.39868pt) .. controls (546.2837pt, -45.46771pt) and (546.6694pt, -45.5022pt) .. (547.4408pt, -45.5022pt)
 -- (547.4408pt, -45.5022pt) .. controls (547.8038pt, -45.5022pt) and (547.9853pt, -45.5943pt) .. (547.9853pt, -45.77838pt)
 -- (547.9853pt, -45.77838pt) .. controls (547.9626pt, -46.21564pt) and (547.8661pt, -46.46875pt) .. (547.696pt, -46.53778pt)
 -- (547.696pt, -46.53778pt) .. controls (547.6506pt, -46.56079pt) and (547.5883pt, -46.57233pt) .. (547.5089pt, -46.57233pt)
 -- (547.5089pt, -46.57233pt) .. controls (547.4521pt, -46.57233pt) and (547.2309pt, -46.56659pt) .. (546.8452pt, -46.55505pt)
 -- (546.8452pt, -46.55505pt) .. controls (546.4595pt, -46.54358pt) and (545.9717pt, -46.53778pt) .. (545.3818pt, -46.53778pt)
 -- (545.3818pt, -46.53778pt) .. controls (544.7465pt, -46.53778pt) and (544.2644pt, -46.54358pt) .. (543.9354pt, -46.55505pt)
 -- (543.9354pt, -46.55505pt) .. controls (543.6064pt, -46.56659pt) and (543.4193pt, -46.57233pt) .. (543.3739pt, -46.57233pt)
 -- (543.3739pt, -46.57233pt) .. controls (543.2037pt, -46.57233pt) and (543.0903pt, -46.48602pt) .. (543.0336pt, -46.31342pt)
 -- (543.0336pt, -46.31342pt) .. controls (543.0336pt, -46.2674pt) and (543.0563pt, -46.15234pt) .. (543.1016pt, -45.96826pt)
 -- (543.1016pt, -45.96826pt) .. controls (543.1584pt, -45.7381pt) and (543.2151pt, -45.60577pt) .. (543.2718pt, -45.57129pt)
 -- (543.2718pt, -45.57129pt) .. controls (543.3286pt, -45.53674pt) and (543.5384pt, -45.51373pt) .. (543.9014pt, -45.5022pt)
 -- (543.9014pt, -45.5022pt) .. controls (544.5026pt, -45.47919pt) and (544.8997pt, -45.43896pt) .. (545.0925pt, -45.38141pt)
 -- (545.0925pt, -45.38141pt)
 -- (546.2667pt, -40.61774pt)
 -- (546.2667pt, -40.61774pt) .. controls (547.0494pt, -37.46497pt) and (547.4408pt, -35.87134pt) .. (547.4408pt, -35.83679pt)
 -- (547.4408pt, -35.83679pt) .. controls (547.4408pt, -35.81378pt) and (547.1912pt, -35.80231pt) .. (546.6921pt, -35.80231pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(564.0656pt, -33.64484pt) -- (564.1337pt, -33.62756pt)
 -- (564.1337pt, -33.62756pt) .. controls (564.1904pt, -33.62756pt) and (564.2471pt, -33.62756pt) .. (564.3038pt, -33.62756pt)
 -- (564.3038pt, -33.62756pt)
 -- (564.508pt, -33.62756pt)
 -- (564.508pt, -33.62756pt)
 -- (564.9844pt, -34.04181pt)
 -- (564.9844pt, -34.04181pt) .. controls (566.0508pt, -35.01984pt) and (566.8279pt, -36.2395pt) .. (567.3157pt, -37.70087pt)
 -- (567.3157pt, -37.70087pt) .. controls (567.8035pt, -39.16217pt) and (568.0474pt, -40.68103pt) .. (568.0474pt, -42.25739pt)
 -- (568.0474pt, -42.25739pt) .. controls (568.0474pt, -43.03986pt) and (567.9907pt, -43.79352pt) .. (567.8772pt, -44.51843pt)
 -- (567.8772pt, -44.51843pt) .. controls (567.7638pt, -45.24335pt) and (567.6333pt, -45.85895pt) .. (567.4858pt, -46.36523pt)
 -- (567.4858pt, -46.36523pt) .. controls (567.3384pt, -46.87152pt) and (567.1285pt, -47.37781pt) .. (566.8563pt, -47.88403pt)
 -- (566.8563pt, -47.88403pt) .. controls (566.584pt, -48.39032pt) and (566.3685pt, -48.77582pt) .. (566.2097pt, -49.04047pt)
 -- (566.2097pt, -49.04047pt) .. controls (566.0508pt, -49.30511pt) and (565.8182pt, -49.59851pt) .. (565.512pt, -49.92072pt)
 -- (565.512pt, -49.92072pt) .. controls (565.2057pt, -50.24286pt) and (565.0242pt, -50.43274pt) .. (564.9675pt, -50.4903pt)
 -- (564.9675pt, -50.4903pt) .. controls (564.9107pt, -50.54779pt) and (564.7803pt, -50.6571pt) .. (564.576pt, -50.81824pt)
 -- (564.576pt, -50.81824pt) .. controls (564.5421pt, -50.85272pt) and (564.5193pt, -50.87573pt) .. (564.508pt, -50.88727pt)
 -- (564.508pt, -50.88727pt)
 -- (564.3038pt, -50.88727pt)
 -- (564.3038pt, -50.88727pt) .. controls (564.2131pt, -50.88727pt) and (564.1507pt, -50.88727pt) .. (564.1166pt, -50.88727pt)
 -- (564.1166pt, -50.88727pt) .. controls (564.0826pt, -50.88727pt) and (564.0543pt, -50.87pt) .. (564.0316pt, -50.83545pt)
 -- (564.0316pt, -50.83545pt) .. controls (564.0089pt, -50.80096pt) and (563.9918pt, -50.74915pt) .. (563.9805pt, -50.68011pt)
 -- (563.9805pt, -50.68011pt) .. controls (563.9918pt, -50.66864pt) and (564.0543pt, -50.59381pt) .. (564.1677pt, -50.45575pt)
 -- (564.1677pt, -50.45575pt) .. controls (565.926pt, -48.60321pt) and (566.8052pt, -45.87042pt) .. (566.8052pt, -42.25739pt)
 -- (566.8052pt, -42.25739pt) .. controls (566.8052pt, -38.64435pt) and (565.926pt, -35.91156pt) .. (564.1677pt, -34.05902pt)
 -- (564.1677pt, -34.05902pt) .. controls (564.0543pt, -33.92096pt) and (563.9918pt, -33.84619pt) .. (563.9805pt, -33.83466pt)
 -- (563.9805pt, -33.83466pt) .. controls (563.9805pt, -33.74261pt) and (564.0089pt, -33.67932pt) .. (564.0656pt, -33.64484pt) -- cycle
;
\draw[color_29791,draw opacity=0.215686,line width=1pt,miter limit=4]
(564.0656pt, -33.64484pt) -- (564.1337pt, -33.62756pt)
 -- (564.1337pt, -33.62756pt) .. controls (564.1904pt, -33.62756pt) and (564.2471pt, -33.62756pt) .. (564.3038pt, -33.62756pt)
 -- (564.3038pt, -33.62756pt)
 -- (564.508pt, -33.62756pt)
 -- (564.508pt, -33.62756pt)
 -- (564.9844pt, -34.04181pt)
 -- (564.9844pt, -34.04181pt) .. controls (566.0508pt, -35.01984pt) and (566.8279pt, -36.2395pt) .. (567.3157pt, -37.70087pt)
 -- (567.3157pt, -37.70087pt) .. controls (567.8035pt, -39.16217pt) and (568.0474pt, -40.68103pt) .. (568.0474pt, -42.25739pt)
 -- (568.0474pt, -42.25739pt) .. controls (568.0474pt, -43.03986pt) and (567.9907pt, -43.79352pt) .. (567.8772pt, -44.51843pt)
 -- (567.8772pt, -44.51843pt) .. controls (567.7638pt, -45.24335pt) and (567.6333pt, -45.85895pt) .. (567.4858pt, -46.36523pt)
 -- (567.4858pt, -46.36523pt) .. controls (567.3384pt, -46.87152pt) and (567.1285pt, -47.37781pt) .. (566.8563pt, -47.88403pt)
 -- (566.8563pt, -47.88403pt) .. controls (566.584pt, -48.39032pt) and (566.3685pt, -48.77582pt) .. (566.2097pt, -49.04047pt)
 -- (566.2097pt, -49.04047pt) .. controls (566.0508pt, -49.30511pt) and (565.8182pt, -49.59851pt) .. (565.512pt, -49.92072pt)
 -- (565.512pt, -49.92072pt) .. controls (565.2057pt, -50.24286pt) and (565.0242pt, -50.43274pt) .. (564.9675pt, -50.4903pt)
 -- (564.9675pt, -50.4903pt) .. controls (564.9107pt, -50.54779pt) and (564.7803pt, -50.6571pt) .. (564.576pt, -50.81824pt)
 -- (564.576pt, -50.81824pt) .. controls (564.5421pt, -50.85272pt) and (564.5193pt, -50.87573pt) .. (564.508pt, -50.88727pt)
 -- (564.508pt, -50.88727pt)
 -- (564.3038pt, -50.88727pt)
 -- (564.3038pt, -50.88727pt) .. controls (564.2131pt, -50.88727pt) and (564.1507pt, -50.88727pt) .. (564.1166pt, -50.88727pt)
 -- (564.1166pt, -50.88727pt) .. controls (564.0826pt, -50.88727pt) and (564.0543pt, -50.87pt) .. (564.0316pt, -50.83545pt)
 -- (564.0316pt, -50.83545pt) .. controls (564.0089pt, -50.80096pt) and (563.9918pt, -50.74915pt) .. (563.9805pt, -50.68011pt)
 -- (563.9805pt, -50.68011pt) .. controls (563.9918pt, -50.66864pt) and (564.0543pt, -50.59381pt) .. (564.1677pt, -50.45575pt)
 -- (564.1677pt, -50.45575pt) .. controls (565.926pt, -48.60321pt) and (566.8052pt, -45.87042pt) .. (566.8052pt, -42.25739pt)
 -- (566.8052pt, -42.25739pt) .. controls (566.8052pt, -38.64435pt) and (565.926pt, -35.91156pt) .. (564.1677pt, -34.05902pt)
 -- (564.1677pt, -34.05902pt) .. controls (564.0543pt, -33.92096pt) and (563.9918pt, -33.84619pt) .. (563.9805pt, -33.83466pt)
 -- (563.9805pt, -33.83466pt) .. controls (563.9805pt, -33.74261pt) and (564.0089pt, -33.67932pt) .. (564.0656pt, -33.64484pt) -- cycle
;
\filldraw[color_273076][nonzero rule]
(262.2339pt, -143.2986pt) -- (582.2573pt, -143.2986pt)
 -- (582.2573pt, -143.2986pt)
 -- (582.2573pt, -445.3433pt)
 -- (582.2573pt, -445.3433pt)
 -- (262.2339pt, -445.3433pt) -- cycle
;
\draw[color_131077,line width=0.719154pt,miter limit=4]
(262.2339pt, -143.2986pt) -- (582.2573pt, -143.2986pt)
 -- (582.2573pt, -143.2986pt)
 -- (582.2573pt, -445.3433pt)
 -- (582.2573pt, -445.3433pt)
 -- (262.2339pt, -445.3433pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(355.7239pt, -179.2563pt) -- (481.5758pt, -179.2563pt)
 -- (481.5758pt, -179.2563pt)
 -- (481.5758pt, -294.3209pt)
 -- (481.5758pt, -294.3209pt)
 -- (355.7239pt, -294.3209pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(355.7239pt, -179.2563pt) -- (481.5758pt, -179.2563pt)
 -- (481.5758pt, -179.2563pt)
 -- (481.5758pt, -294.3209pt)
 -- (481.5758pt, -294.3209pt)
 -- (355.7239pt, -294.3209pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(355.7239pt, -179.2563pt) -- (481.5758pt, -179.2563pt)
 -- (481.5758pt, -179.2563pt)
 -- (481.5758pt, -251.1718pt)
 -- (481.5758pt, -251.1718pt)
 -- (355.7239pt, -251.1718pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(355.7239pt, -179.2563pt) -- (481.5758pt, -179.2563pt)
 -- (481.5758pt, -179.2563pt)
 -- (481.5758pt, -251.1718pt)
 -- (481.5758pt, -251.1718pt)
 -- (355.7239pt, -251.1718pt)
 -- (355.7239pt, -251.1718pt)
 -- (355.7239pt, -179.2563pt)
;
\draw[color_29791,line width=0.719154pt]
(355.7239pt, -208.0225pt) -- (400.3114pt, -208.0225pt)
 -- (400.3114pt, -208.0225pt)
 -- (481.5758pt, -208.0225pt)
;
\draw[color_29791,line width=0.719154pt]
(355.7239pt, -229.5972pt) -- (400.3114pt, -229.5972pt)
 -- (400.3114pt, -229.5972pt)
 -- (481.5758pt, -229.5972pt)
;
\draw[color_29791,line width=0.719154pt]
(400.3114pt, -179.2563pt) -- (400.3114pt, -208.0225pt)
 -- (400.3114pt, -208.0225pt)
 -- (400.3114pt, -229.5972pt)
 -- (400.3114pt, -229.5972pt)
 -- (400.3114pt, -251.1718pt)
;
\end{scope}
\begin{scope}
\clip
(361.8366pt, -186.0883pt) -- (393.4794pt, -186.0883pt)
 -- (393.4794pt, -186.0883pt)
 -- (393.4794pt, -201.1904pt)
 -- (393.4794pt, -201.1904pt)
 -- (361.8366pt, -201.1904pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(361.8142,-197.5947){\fontsize{12.94477}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Index}
\put(405.6826,-197.5947){\fontsize{12.94477}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Coordinates}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(374.0623pt, -211.2586pt) -- (381.2538pt, -211.2586pt)
 -- (381.2538pt, -211.2586pt)
 -- (381.2538pt, -226.3609pt)
 -- (381.2538pt, -226.3609pt)
 -- (374.0623pt, -226.3609pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(377.1259pt, -214.031pt) -- (376.9389pt, -214.1065pt)
 -- (376.9389pt, -214.1065pt) .. controls (376.8047pt, -214.1569pt) and (376.6129pt, -214.2072pt) .. (376.3636pt, -214.2575pt)
 -- (376.3636pt, -214.2575pt) .. controls (376.1143pt, -214.3079pt) and (375.8362pt, -214.3431pt) .. (375.5294pt, -214.3632pt)
 -- (375.5294pt, -214.3632pt)
 -- (375.2561pt, -214.3632pt)
 -- (375.2561pt, -214.3632pt)
 -- (375.2561pt, -213.6685pt)
 -- (375.2561pt, -213.6685pt)
 -- (375.5294pt, -213.6685pt)
 -- (375.5294pt, -213.6685pt) .. controls (375.98pt, -213.6484pt) and (376.3971pt, -213.5729pt) .. (376.7807pt, -213.442pt)
 -- (376.7807pt, -213.442pt) .. controls (377.1642pt, -213.3111pt) and (377.4327pt, -213.1903pt) .. (377.5862pt, -213.0795pt)
 -- (377.5862pt, -213.0795pt) .. controls (377.7396pt, -212.9688pt) and (377.8738pt, -212.858pt) .. (377.9889pt, -212.7473pt)
 -- (377.9889pt, -212.7473pt) .. controls (378.0081pt, -212.7171pt) and (378.0656pt, -212.702pt) .. (378.1615pt, -212.702pt)
 -- (378.1615pt, -212.702pt) .. controls (378.2478pt, -212.702pt) and (378.3293pt, -212.7322pt) .. (378.406pt, -212.7926pt)
 -- (378.406pt, -212.7926pt)
 -- (378.406pt, -217.3082pt)
 -- (378.406pt, -217.3082pt)
 -- (378.4203pt, -221.8388pt)
 -- (378.4203pt, -221.8388pt) .. controls (378.4875pt, -221.9093pt) and (378.545pt, -221.9546pt) .. (378.593pt, -221.9747pt)
 -- (378.593pt, -221.9747pt) .. controls (378.6409pt, -221.9949pt) and (378.756pt, -222.015pt) .. (378.9381pt, -222.0352pt)
 -- (378.9381pt, -222.0352pt) .. controls (379.1203pt, -222.0553pt) and (379.4176pt, -222.0654pt) .. (379.8299pt, -222.0654pt)
 -- (379.8299pt, -222.0654pt)
 -- (380.2039pt, -222.0654pt)
 -- (380.2039pt, -222.0654pt)
 -- (380.2039pt, -222.7601pt)
 -- (380.2039pt, -222.7601pt)
 -- (380.0457pt, -222.7601pt)
 -- (380.0457pt, -222.7601pt) .. controls (379.8443pt, -222.7299pt) and (379.082pt, -222.7148pt) .. (377.7587pt, -222.7148pt)
 -- (377.7587pt, -222.7148pt) .. controls (376.4547pt, -222.7148pt) and (375.702pt, -222.7299pt) .. (375.5006pt, -222.7601pt)
 -- (375.5006pt, -222.7601pt)
 -- (375.328pt, -222.7601pt)
 -- (375.328pt, -222.7601pt)
 -- (375.328pt, -222.0654pt)
 -- (375.328pt, -222.0654pt)
 -- (375.702pt, -222.0654pt)
 -- (375.702pt, -222.0654pt) .. controls (375.9129pt, -222.0654pt) and (376.0951pt, -222.0654pt) .. (376.2485pt, -222.0654pt)
 -- (376.2485pt, -222.0654pt) .. controls (376.4019pt, -222.0654pt) and (376.5218pt, -222.0604pt) .. (376.6081pt, -222.0503pt)
 -- (376.6081pt, -222.0503pt) .. controls (376.6944pt, -222.0402pt) and (376.7711pt, -222.0251pt) .. (376.8382pt, -222.0049pt)
 -- (376.8382pt, -222.0049pt) .. controls (376.9053pt, -221.9848pt) and (376.9437pt, -221.9747pt) .. (376.9533pt, -221.9747pt)
 -- (376.9533pt, -221.9747pt) .. controls (376.9629pt, -221.9747pt) and (376.9916pt, -221.9496pt) .. (377.0396pt, -221.8992pt)
 -- (377.0396pt, -221.8992pt) .. controls (377.0875pt, -221.8489pt) and (377.1163pt, -221.8288pt) .. (377.1259pt, -221.8388pt)
 -- (377.1259pt, -221.8388pt)
 -- (377.1259pt, -214.031pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(377.1259pt, -214.031pt) -- (376.9389pt, -214.1065pt)
 -- (376.9389pt, -214.1065pt) .. controls (376.8047pt, -214.1569pt) and (376.6129pt, -214.2072pt) .. (376.3636pt, -214.2575pt)
 -- (376.3636pt, -214.2575pt) .. controls (376.1143pt, -214.3079pt) and (375.8362pt, -214.3431pt) .. (375.5294pt, -214.3632pt)
 -- (375.5294pt, -214.3632pt)
 -- (375.2561pt, -214.3632pt)
 -- (375.2561pt, -214.3632pt)
 -- (375.2561pt, -213.6685pt)
 -- (375.2561pt, -213.6685pt)
 -- (375.5294pt, -213.6685pt)
 -- (375.5294pt, -213.6685pt) .. controls (375.98pt, -213.6484pt) and (376.3971pt, -213.5729pt) .. (376.7807pt, -213.442pt)
 -- (376.7807pt, -213.442pt) .. controls (377.1642pt, -213.3111pt) and (377.4327pt, -213.1903pt) .. (377.5862pt, -213.0795pt)
 -- (377.5862pt, -213.0795pt) .. controls (377.7396pt, -212.9688pt) and (377.8738pt, -212.858pt) .. (377.9889pt, -212.7473pt)
 -- (377.9889pt, -212.7473pt) .. controls (378.0081pt, -212.7171pt) and (378.0656pt, -212.702pt) .. (378.1615pt, -212.702pt)
 -- (378.1615pt, -212.702pt) .. controls (378.2478pt, -212.702pt) and (378.3293pt, -212.7322pt) .. (378.406pt, -212.7926pt)
 -- (378.406pt, -212.7926pt)
 -- (378.406pt, -217.3082pt)
 -- (378.406pt, -217.3082pt)
 -- (378.4203pt, -221.8388pt)
 -- (378.4203pt, -221.8388pt) .. controls (378.4875pt, -221.9093pt) and (378.545pt, -221.9546pt) .. (378.593pt, -221.9747pt)
 -- (378.593pt, -221.9747pt) .. controls (378.6409pt, -221.9949pt) and (378.756pt, -222.015pt) .. (378.9381pt, -222.0352pt)
 -- (378.9381pt, -222.0352pt) .. controls (379.1203pt, -222.0553pt) and (379.4176pt, -222.0654pt) .. (379.8299pt, -222.0654pt)
 -- (379.8299pt, -222.0654pt)
 -- (380.2039pt, -222.0654pt)
 -- (380.2039pt, -222.0654pt)
 -- (380.2039pt, -222.7601pt)
 -- (380.2039pt, -222.7601pt)
 -- (380.0457pt, -222.7601pt)
 -- (380.0457pt, -222.7601pt) .. controls (379.8443pt, -222.7299pt) and (379.082pt, -222.7148pt) .. (377.7587pt, -222.7148pt)
 -- (377.7587pt, -222.7148pt) .. controls (376.4547pt, -222.7148pt) and (375.702pt, -222.7299pt) .. (375.5006pt, -222.7601pt)
 -- (375.5006pt, -222.7601pt)
 -- (375.328pt, -222.7601pt)
 -- (375.328pt, -222.7601pt)
 -- (375.328pt, -222.0654pt)
 -- (375.328pt, -222.0654pt)
 -- (375.702pt, -222.0654pt)
 -- (375.702pt, -222.0654pt) .. controls (375.9129pt, -222.0654pt) and (376.0951pt, -222.0654pt) .. (376.2485pt, -222.0654pt)
 -- (376.2485pt, -222.0654pt) .. controls (376.4019pt, -222.0654pt) and (376.5218pt, -222.0604pt) .. (376.6081pt, -222.0503pt)
 -- (376.6081pt, -222.0503pt) .. controls (376.6944pt, -222.0402pt) and (376.7711pt, -222.0251pt) .. (376.8382pt, -222.0049pt)
 -- (376.8382pt, -222.0049pt) .. controls (376.9053pt, -221.9848pt) and (376.9437pt, -221.9747pt) .. (376.9533pt, -221.9747pt)
 -- (376.9533pt, -221.9747pt) .. controls (376.9629pt, -221.9747pt) and (376.9916pt, -221.9496pt) .. (377.0396pt, -221.8992pt)
 -- (377.0396pt, -221.8992pt) .. controls (377.0875pt, -221.8489pt) and (377.1163pt, -221.8288pt) .. (377.1259pt, -221.8388pt)
 -- (377.1259pt, -221.8388pt)
 -- (377.1259pt, -214.031pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(433.0329pt, -210.5394pt) -- (448.1351pt, -210.5394pt)
 -- (448.1351pt, -210.5394pt)
 -- (448.1351pt, -227.08pt)
 -- (448.1351pt, -227.08pt)
 -- (433.0329pt, -227.08pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(435.219pt, -218.9023pt) .. controls (435.219pt, -218.6871pt) and (435.2606pt, -218.4513pt) .. (435.3438pt, -218.1951pt)
 -- (435.3438pt, -218.1951pt) .. controls (435.4271pt, -217.9388pt) and (435.5727pt, -217.6722pt) .. (435.7808pt, -217.3955pt)
 -- (435.7808pt, -217.3955pt) .. controls (435.9889pt, -217.1188pt) and (436.2957pt, -216.8881pt) .. (436.7015pt, -216.7036pt)
 -- (436.7015pt, -216.7036pt) .. controls (437.1072pt, -216.5191pt) and (437.5806pt, -216.4268pt) .. (438.1216pt, -216.4268pt)
 -- (438.1216pt, -216.4268pt)
 -- (438.2776pt, -216.4268pt)
 -- (438.2776pt, -216.4268pt) .. controls (438.4753pt, -216.4268pt) and (438.6677pt, -216.4371pt) .. (438.855pt, -216.4576pt)
 -- (438.855pt, -216.4576pt) .. controls (439.0422pt, -216.4781pt) and (439.2763pt, -216.5294pt) .. (439.5572pt, -216.6113pt)
 -- (439.5572pt, -216.6113pt) .. controls (439.8381pt, -216.6934pt) and (440.0566pt, -216.8317pt) .. (440.2126pt, -217.0265pt)
 -- (440.2126pt, -217.0265pt) .. controls (440.3687pt, -217.2213pt) and (440.4519pt, -217.4724pt) .. (440.4623pt, -217.7799pt)
 -- (440.4623pt, -217.7799pt) .. controls (440.4623pt, -218.0874pt) and (440.3583pt, -218.3539pt) .. (440.1502pt, -218.5794pt)
 -- (440.1502pt, -218.5794pt) .. controls (439.9421pt, -218.8049pt) and (439.6821pt, -218.9177pt) .. (439.37pt, -218.9177pt)
 -- (439.37pt, -218.9177pt) .. controls (439.1411pt, -218.9177pt) and (438.959pt, -218.8511pt) .. (438.8238pt, -218.7178pt)
 -- (438.8238pt, -218.7178pt) .. controls (438.6885pt, -218.5845pt) and (438.6157pt, -218.4154pt) .. (438.6053pt, -218.2104pt)
 -- (438.6053pt, -218.2104pt) .. controls (438.6053pt, -218.0464pt) and (438.6417pt, -217.8978pt) .. (438.7145pt, -217.7645pt)
 -- (438.7145pt, -217.7645pt) .. controls (438.7874pt, -217.6313pt) and (438.8654pt, -217.5287pt) .. (438.9486pt, -217.457pt)
 -- (438.9486pt, -217.457pt)
 -- (439.0579pt, -217.3494pt)
 -- (439.0579pt, -217.3494pt) .. controls (439.0579pt, -217.3391pt) and (439.0319pt, -217.3237pt) .. (438.9798pt, -217.3033pt)
 -- (438.9798pt, -217.3033pt) .. controls (438.9278pt, -217.2828pt) and (438.829pt, -217.2623pt) .. (438.6833pt, -217.2418pt)
 -- (438.6833pt, -217.2418pt) .. controls (438.5377pt, -217.2213pt) and (438.3712pt, -217.211pt) .. (438.184pt, -217.211pt)
 -- (438.184pt, -217.211pt) .. controls (437.8615pt, -217.211pt) and (437.591pt, -217.2469pt) .. (437.3725pt, -217.3186pt)
 -- (437.3725pt, -217.3186pt) .. controls (437.1541pt, -217.3904pt) and (436.9928pt, -217.4929pt) .. (436.8888pt, -217.6262pt)
 -- (436.8888pt, -217.6262pt) .. controls (436.7847pt, -217.7594pt) and (436.7223pt, -217.867pt) .. (436.7015pt, -217.949pt)
 -- (436.7015pt, -217.949pt) .. controls (436.6807pt, -218.0311pt) and (436.6651pt, -218.1182pt) .. (436.6547pt, -218.2104pt)
 -- (436.6547pt, -218.2104pt) .. controls (436.6547pt, -218.3437pt) and (436.7067pt, -218.4615pt) .. (436.8107pt, -218.5641pt)
 -- (436.8107pt, -218.5641pt) .. controls (436.9772pt, -218.6973pt) and (437.3569pt, -218.8101pt) .. (437.9499pt, -218.9023pt)
 -- (437.9499pt, -218.9023pt) .. controls (438.5429pt, -218.9946pt) and (439.0006pt, -219.1483pt) .. (439.3232pt, -219.3636pt)
 -- (439.3232pt, -219.3636pt) .. controls (439.8849pt, -219.7326pt) and (440.1658pt, -220.2092pt) .. (440.1658pt, -220.7935pt)
 -- (440.1658pt, -220.7935pt) .. controls (440.1658pt, -220.9473pt) and (440.145pt, -221.1164pt) .. (440.1034pt, -221.3009pt)
 -- (440.1034pt, -221.3009pt) .. controls (440.0618pt, -221.4854pt) and (439.9681pt, -221.7109pt) .. (439.8225pt, -221.9775pt)
 -- (439.8225pt, -221.9775pt) .. controls (439.6768pt, -222.244pt) and (439.4792pt, -222.4849pt) .. (439.2295pt, -222.7001pt)
 -- (439.2295pt, -222.7001pt) .. controls (438.9798pt, -222.9153pt) and (438.6313pt, -223.0999pt) .. (438.184pt, -223.2537pt)
 -- (438.184pt, -223.2537pt) .. controls (437.7366pt, -223.4074pt) and (437.2112pt, -223.4843pt) .. (436.6078pt, -223.4843pt)
 -- (436.6078pt, -223.4843pt) .. controls (435.6091pt, -223.4843pt) and (434.9121pt, -223.3305pt) .. (434.5168pt, -223.023pt)
 -- (434.5168pt, -223.023pt) .. controls (434.1215pt, -222.7155pt) and (433.9238pt, -222.3619pt) .. (433.9238pt, -221.9621pt)
 -- (433.9238pt, -221.9621pt) .. controls (433.9238pt, -221.5931pt) and (434.0486pt, -221.2805pt) .. (434.2983pt, -221.0242pt)
 -- (434.2983pt, -221.0242pt) .. controls (434.548pt, -220.7679pt) and (434.8497pt, -220.6398pt) .. (435.2034pt, -220.6398pt)
 -- (435.2034pt, -220.6398pt) .. controls (435.4323pt, -220.6398pt) and (435.6299pt, -220.7064pt) .. (435.7964pt, -220.8397pt)
 -- (435.7964pt, -220.8397pt) .. controls (435.9629pt, -220.9729pt) and (436.0513pt, -221.1933pt) .. (436.0617pt, -221.5008pt)
 -- (436.0617pt, -221.5008pt) .. controls (436.0097pt, -221.9211pt) and (435.7964pt, -222.2542pt) .. (435.4219pt, -222.5002pt)
 -- (435.4219pt, -222.5002pt) .. controls (435.6924pt, -222.6335pt) and (436.1241pt, -222.7001pt) .. (436.7171pt, -222.7001pt)
 -- (436.7171pt, -222.7001pt) .. controls (437.1228pt, -222.7001pt) and (437.4713pt, -222.654pt) .. (437.7626pt, -222.5617pt)
 -- (437.7626pt, -222.5617pt) .. controls (438.0539pt, -222.4695pt) and (438.262pt, -222.3516pt) .. (438.3868pt, -222.2081pt)
 -- (438.3868pt, -222.2081pt) .. controls (438.5117pt, -222.0646pt) and (438.6053pt, -221.9313pt) .. (438.6677pt, -221.8083pt)
 -- (438.6677pt, -221.8083pt) .. controls (438.7302pt, -221.6853pt) and (438.7562pt, -221.5674pt) .. (438.7458pt, -221.4547pt)
 -- (438.7458pt, -221.4547pt) .. controls (438.7458pt, -221.2087pt) and (438.6001pt, -221.019pt) .. (438.3088pt, -220.8858pt)
 -- (438.3088pt, -220.8858pt) .. controls (438.0175pt, -220.7525pt) and (437.6742pt, -220.6552pt) .. (437.2789pt, -220.5936pt)
 -- (437.2789pt, -220.5936pt) .. controls (436.8835pt, -220.5322pt) and (436.6755pt, -220.5014pt) .. (436.6547pt, -220.5014pt)
 -- (436.6547pt, -220.5014pt) .. controls (436.1865pt, -220.3784pt) and (435.8328pt, -220.1683pt) .. (435.5935pt, -219.871pt)
 -- (435.5935pt, -219.871pt) .. controls (435.3542pt, -219.5737pt) and (435.2294pt, -219.2509pt) .. (435.219pt, -218.9023pt) -- cycle
;
\draw[color_29791,draw opacity=0.192157,line width=1pt,miter limit=4]
(435.219pt, -218.9023pt) .. controls (435.219pt, -218.6871pt) and (435.2606pt, -218.4513pt) .. (435.3438pt, -218.1951pt)
 -- (435.3438pt, -218.1951pt) .. controls (435.4271pt, -217.9388pt) and (435.5727pt, -217.6722pt) .. (435.7808pt, -217.3955pt)
 -- (435.7808pt, -217.3955pt) .. controls (435.9889pt, -217.1188pt) and (436.2957pt, -216.8881pt) .. (436.7015pt, -216.7036pt)
 -- (436.7015pt, -216.7036pt) .. controls (437.1072pt, -216.5191pt) and (437.5806pt, -216.4268pt) .. (438.1216pt, -216.4268pt)
 -- (438.1216pt, -216.4268pt)
 -- (438.2776pt, -216.4268pt)
 -- (438.2776pt, -216.4268pt) .. controls (438.4753pt, -216.4268pt) and (438.6677pt, -216.4371pt) .. (438.855pt, -216.4576pt)
 -- (438.855pt, -216.4576pt) .. controls (439.0422pt, -216.4781pt) and (439.2763pt, -216.5294pt) .. (439.5572pt, -216.6113pt)
 -- (439.5572pt, -216.6113pt) .. controls (439.8381pt, -216.6934pt) and (440.0566pt, -216.8317pt) .. (440.2126pt, -217.0265pt)
 -- (440.2126pt, -217.0265pt) .. controls (440.3687pt, -217.2213pt) and (440.4519pt, -217.4724pt) .. (440.4623pt, -217.7799pt)
 -- (440.4623pt, -217.7799pt) .. controls (440.4623pt, -218.0874pt) and (440.3583pt, -218.3539pt) .. (440.1502pt, -218.5794pt)
 -- (440.1502pt, -218.5794pt) .. controls (439.9421pt, -218.8049pt) and (439.6821pt, -218.9177pt) .. (439.37pt, -218.9177pt)
 -- (439.37pt, -218.9177pt) .. controls (439.1411pt, -218.9177pt) and (438.959pt, -218.8511pt) .. (438.8238pt, -218.7178pt)
 -- (438.8238pt, -218.7178pt) .. controls (438.6885pt, -218.5845pt) and (438.6157pt, -218.4154pt) .. (438.6053pt, -218.2104pt)
 -- (438.6053pt, -218.2104pt) .. controls (438.6053pt, -218.0464pt) and (438.6417pt, -217.8978pt) .. (438.7145pt, -217.7645pt)
 -- (438.7145pt, -217.7645pt) .. controls (438.7874pt, -217.6313pt) and (438.8654pt, -217.5287pt) .. (438.9486pt, -217.457pt)
 -- (438.9486pt, -217.457pt)
 -- (439.0579pt, -217.3494pt)
 -- (439.0579pt, -217.3494pt) .. controls (439.0579pt, -217.3391pt) and (439.0319pt, -217.3237pt) .. (438.9798pt, -217.3033pt)
 -- (438.9798pt, -217.3033pt) .. controls (438.9278pt, -217.2828pt) and (438.829pt, -217.2623pt) .. (438.6833pt, -217.2418pt)
 -- (438.6833pt, -217.2418pt) .. controls (438.5377pt, -217.2213pt) and (438.3712pt, -217.211pt) .. (438.184pt, -217.211pt)
 -- (438.184pt, -217.211pt) .. controls (437.8615pt, -217.211pt) and (437.591pt, -217.2469pt) .. (437.3725pt, -217.3186pt)
 -- (437.3725pt, -217.3186pt) .. controls (437.1541pt, -217.3904pt) and (436.9928pt, -217.4929pt) .. (436.8888pt, -217.6262pt)
 -- (436.8888pt, -217.6262pt) .. controls (436.7847pt, -217.7594pt) and (436.7223pt, -217.867pt) .. (436.7015pt, -217.949pt)
 -- (436.7015pt, -217.949pt) .. controls (436.6807pt, -218.0311pt) and (436.6651pt, -218.1182pt) .. (436.6547pt, -218.2104pt)
 -- (436.6547pt, -218.2104pt) .. controls (436.6547pt, -218.3437pt) and (436.7067pt, -218.4615pt) .. (436.8107pt, -218.5641pt)
 -- (436.8107pt, -218.5641pt) .. controls (436.9772pt, -218.6973pt) and (437.3569pt, -218.8101pt) .. (437.9499pt, -218.9023pt)
 -- (437.9499pt, -218.9023pt) .. controls (438.5429pt, -218.9946pt) and (439.0006pt, -219.1483pt) .. (439.3232pt, -219.3636pt)
 -- (439.3232pt, -219.3636pt) .. controls (439.8849pt, -219.7326pt) and (440.1658pt, -220.2092pt) .. (440.1658pt, -220.7935pt)
 -- (440.1658pt, -220.7935pt) .. controls (440.1658pt, -220.9473pt) and (440.145pt, -221.1164pt) .. (440.1034pt, -221.3009pt)
 -- (440.1034pt, -221.3009pt) .. controls (440.0618pt, -221.4854pt) and (439.9681pt, -221.7109pt) .. (439.8225pt, -221.9775pt)
 -- (439.8225pt, -221.9775pt) .. controls (439.6768pt, -222.244pt) and (439.4792pt, -222.4849pt) .. (439.2295pt, -222.7001pt)
 -- (439.2295pt, -222.7001pt) .. controls (438.9798pt, -222.9153pt) and (438.6313pt, -223.0999pt) .. (438.184pt, -223.2537pt)
 -- (438.184pt, -223.2537pt) .. controls (437.7366pt, -223.4074pt) and (437.2112pt, -223.4843pt) .. (436.6078pt, -223.4843pt)
 -- (436.6078pt, -223.4843pt) .. controls (435.6091pt, -223.4843pt) and (434.9121pt, -223.3305pt) .. (434.5168pt, -223.023pt)
 -- (434.5168pt, -223.023pt) .. controls (434.1215pt, -222.7155pt) and (433.9238pt, -222.3619pt) .. (433.9238pt, -221.9621pt)
 -- (433.9238pt, -221.9621pt) .. controls (433.9238pt, -221.5931pt) and (434.0486pt, -221.2805pt) .. (434.2983pt, -221.0242pt)
 -- (434.2983pt, -221.0242pt) .. controls (434.548pt, -220.7679pt) and (434.8497pt, -220.6398pt) .. (435.2034pt, -220.6398pt)
 -- (435.2034pt, -220.6398pt) .. controls (435.4323pt, -220.6398pt) and (435.6299pt, -220.7064pt) .. (435.7964pt, -220.8397pt)
 -- (435.7964pt, -220.8397pt) .. controls (435.9629pt, -220.9729pt) and (436.0513pt, -221.1933pt) .. (436.0617pt, -221.5008pt)
 -- (436.0617pt, -221.5008pt) .. controls (436.0097pt, -221.9211pt) and (435.7964pt, -222.2542pt) .. (435.4219pt, -222.5002pt)
 -- (435.4219pt, -222.5002pt) .. controls (435.6924pt, -222.6335pt) and (436.1241pt, -222.7001pt) .. (436.7171pt, -222.7001pt)
 -- (436.7171pt, -222.7001pt) .. controls (437.1228pt, -222.7001pt) and (437.4713pt, -222.654pt) .. (437.7626pt, -222.5617pt)
 -- (437.7626pt, -222.5617pt) .. controls (438.0539pt, -222.4695pt) and (438.262pt, -222.3516pt) .. (438.3868pt, -222.2081pt)
 -- (438.3868pt, -222.2081pt) .. controls (438.5117pt, -222.0646pt) and (438.6053pt, -221.9313pt) .. (438.6677pt, -221.8083pt)
 -- (438.6677pt, -221.8083pt) .. controls (438.7302pt, -221.6853pt) and (438.7562pt, -221.5674pt) .. (438.7458pt, -221.4547pt)
 -- (438.7458pt, -221.4547pt) .. controls (438.7458pt, -221.2087pt) and (438.6001pt, -221.019pt) .. (438.3088pt, -220.8858pt)
 -- (438.3088pt, -220.8858pt) .. controls (438.0175pt, -220.7525pt) and (437.6742pt, -220.6552pt) .. (437.2789pt, -220.5936pt)
 -- (437.2789pt, -220.5936pt) .. controls (436.8835pt, -220.5322pt) and (436.6755pt, -220.5014pt) .. (436.6547pt, -220.5014pt)
 -- (436.6547pt, -220.5014pt) .. controls (436.1865pt, -220.3784pt) and (435.8328pt, -220.1683pt) .. (435.5935pt, -219.871pt)
 -- (435.5935pt, -219.871pt) .. controls (435.3542pt, -219.5737pt) and (435.2294pt, -219.2509pt) .. (435.219pt, -218.9023pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(444.1855pt, -211.4966pt) -- (444.0421pt, -211.551pt)
 -- (444.0421pt, -211.551pt) .. controls (443.9391pt, -211.5872pt) and (443.792pt, -211.6235pt) .. (443.6008pt, -211.6597pt)
 -- (443.6008pt, -211.6597pt) .. controls (443.4095pt, -211.6959pt) and (443.1963pt, -211.7213pt) .. (442.9609pt, -211.7358pt)
 -- (442.9609pt, -211.7358pt)
 -- (442.7513pt, -211.7358pt)
 -- (442.7513pt, -211.7358pt)
 -- (442.7513pt, -211.2357pt)
 -- (442.7513pt, -211.2357pt)
 -- (442.9609pt, -211.2357pt)
 -- (442.9609pt, -211.2357pt) .. controls (443.3066pt, -211.2213pt) and (443.6265pt, -211.1669pt) .. (443.9207pt, -211.0727pt)
 -- (443.9207pt, -211.0727pt) .. controls (444.2149pt, -210.9785pt) and (444.4209pt, -210.8915pt) .. (444.5386pt, -210.8118pt)
 -- (444.5386pt, -210.8118pt) .. controls (444.6562pt, -210.7321pt) and (444.7592pt, -210.6523pt) .. (444.8475pt, -210.5726pt)
 -- (444.8475pt, -210.5726pt) .. controls (444.8622pt, -210.5509pt) and (444.9063pt, -210.54pt) .. (444.9799pt, -210.54pt)
 -- (444.9799pt, -210.54pt) .. controls (445.0461pt, -210.54pt) and (445.1086pt, -210.5618pt) .. (445.1674pt, -210.6052pt)
 -- (445.1674pt, -210.6052pt)
 -- (445.1674pt, -213.8556pt)
 -- (445.1674pt, -213.8556pt)
 -- (445.1785pt, -217.1168pt)
 -- (445.1785pt, -217.1168pt) .. controls (445.2299pt, -217.1675pt) and (445.2741pt, -217.2001pt) .. (445.3109pt, -217.2146pt)
 -- (445.3109pt, -217.2146pt) .. controls (445.3477pt, -217.2291pt) and (445.4359pt, -217.2436pt) .. (445.5757pt, -217.2581pt)
 -- (445.5757pt, -217.2581pt) .. controls (445.7154pt, -217.2725pt) and (445.9434pt, -217.2798pt) .. (446.2597pt, -217.2798pt)
 -- (446.2597pt, -217.2798pt)
 -- (446.5465pt, -217.2798pt)
 -- (446.5465pt, -217.2798pt)
 -- (446.5465pt, -217.7798pt)
 -- (446.5465pt, -217.7798pt)
 -- (446.4252pt, -217.7798pt)
 -- (446.4252pt, -217.7798pt) .. controls (446.2707pt, -217.7581pt) and (445.686pt, -217.7473pt) .. (444.671pt, -217.7473pt)
 -- (444.671pt, -217.7473pt) .. controls (443.6707pt, -217.7473pt) and (443.0933pt, -217.7581pt) .. (442.9388pt, -217.7798pt)
 -- (442.9388pt, -217.7798pt)
 -- (442.8064pt, -217.7798pt)
 -- (442.8064pt, -217.7798pt)
 -- (442.8064pt, -217.2798pt)
 -- (442.8064pt, -217.2798pt)
 -- (443.0933pt, -217.2798pt)
 -- (443.0933pt, -217.2798pt) .. controls (443.2551pt, -217.2798pt) and (443.3948pt, -217.2798pt) .. (443.5125pt, -217.2798pt)
 -- (443.5125pt, -217.2798pt) .. controls (443.6302pt, -217.2798pt) and (443.7221pt, -217.2762pt) .. (443.7883pt, -217.2689pt)
 -- (443.7883pt, -217.2689pt) .. controls (443.8546pt, -217.2617pt) and (443.9134pt, -217.2508pt) .. (443.9649pt, -217.2363pt)
 -- (443.9649pt, -217.2363pt) .. controls (444.0164pt, -217.2218pt) and (444.0458pt, -217.2146pt) .. (444.0531pt, -217.2146pt)
 -- (444.0531pt, -217.2146pt) .. controls (444.0605pt, -217.2146pt) and (444.0826pt, -217.1965pt) .. (444.1193pt, -217.1602pt)
 -- (444.1193pt, -217.1602pt) .. controls (444.1561pt, -217.124pt) and (444.1782pt, -217.1095pt) .. (444.1855pt, -217.1168pt)
 -- (444.1855pt, -217.1168pt)
 -- (444.1855pt, -211.4966pt) -- cycle
;
\draw[color_29791,draw opacity=0.137255,line width=1pt,miter limit=4]
(444.1855pt, -211.4966pt) -- (444.0421pt, -211.551pt)
 -- (444.0421pt, -211.551pt) .. controls (443.9391pt, -211.5872pt) and (443.792pt, -211.6235pt) .. (443.6008pt, -211.6597pt)
 -- (443.6008pt, -211.6597pt) .. controls (443.4095pt, -211.6959pt) and (443.1963pt, -211.7213pt) .. (442.9609pt, -211.7358pt)
 -- (442.9609pt, -211.7358pt)
 -- (442.7513pt, -211.7358pt)
 -- (442.7513pt, -211.7358pt)
 -- (442.7513pt, -211.2357pt)
 -- (442.7513pt, -211.2357pt)
 -- (442.9609pt, -211.2357pt)
 -- (442.9609pt, -211.2357pt) .. controls (443.3066pt, -211.2213pt) and (443.6265pt, -211.1669pt) .. (443.9207pt, -211.0727pt)
 -- (443.9207pt, -211.0727pt) .. controls (444.2149pt, -210.9785pt) and (444.4209pt, -210.8915pt) .. (444.5386pt, -210.8118pt)
 -- (444.5386pt, -210.8118pt) .. controls (444.6562pt, -210.7321pt) and (444.7592pt, -210.6523pt) .. (444.8475pt, -210.5726pt)
 -- (444.8475pt, -210.5726pt) .. controls (444.8622pt, -210.5509pt) and (444.9063pt, -210.54pt) .. (444.9799pt, -210.54pt)
 -- (444.9799pt, -210.54pt) .. controls (445.0461pt, -210.54pt) and (445.1086pt, -210.5618pt) .. (445.1674pt, -210.6052pt)
 -- (445.1674pt, -210.6052pt)
 -- (445.1674pt, -213.8556pt)
 -- (445.1674pt, -213.8556pt)
 -- (445.1785pt, -217.1168pt)
 -- (445.1785pt, -217.1168pt) .. controls (445.2299pt, -217.1675pt) and (445.2741pt, -217.2001pt) .. (445.3109pt, -217.2146pt)
 -- (445.3109pt, -217.2146pt) .. controls (445.3477pt, -217.2291pt) and (445.4359pt, -217.2436pt) .. (445.5757pt, -217.2581pt)
 -- (445.5757pt, -217.2581pt) .. controls (445.7154pt, -217.2725pt) and (445.9434pt, -217.2798pt) .. (446.2597pt, -217.2798pt)
 -- (446.2597pt, -217.2798pt)
 -- (446.5465pt, -217.2798pt)
 -- (446.5465pt, -217.2798pt)
 -- (446.5465pt, -217.7798pt)
 -- (446.5465pt, -217.7798pt)
 -- (446.4252pt, -217.7798pt)
 -- (446.4252pt, -217.7798pt) .. controls (446.2707pt, -217.7581pt) and (445.686pt, -217.7473pt) .. (444.671pt, -217.7473pt)
 -- (444.671pt, -217.7473pt) .. controls (443.6707pt, -217.7473pt) and (443.0933pt, -217.7581pt) .. (442.9388pt, -217.7798pt)
 -- (442.9388pt, -217.7798pt)
 -- (442.8064pt, -217.7798pt)
 -- (442.8064pt, -217.7798pt)
 -- (442.8064pt, -217.2798pt)
 -- (442.8064pt, -217.2798pt)
 -- (443.0933pt, -217.2798pt)
 -- (443.0933pt, -217.2798pt) .. controls (443.2551pt, -217.2798pt) and (443.3948pt, -217.2798pt) .. (443.5125pt, -217.2798pt)
 -- (443.5125pt, -217.2798pt) .. controls (443.6302pt, -217.2798pt) and (443.7221pt, -217.2762pt) .. (443.7883pt, -217.2689pt)
 -- (443.7883pt, -217.2689pt) .. controls (443.8546pt, -217.2617pt) and (443.9134pt, -217.2508pt) .. (443.9649pt, -217.2363pt)
 -- (443.9649pt, -217.2363pt) .. controls (444.0164pt, -217.2218pt) and (444.0458pt, -217.2146pt) .. (444.0531pt, -217.2146pt)
 -- (444.0531pt, -217.2146pt) .. controls (444.0605pt, -217.2146pt) and (444.0826pt, -217.1965pt) .. (444.1193pt, -217.1602pt)
 -- (444.1193pt, -217.1602pt) .. controls (444.1561pt, -217.124pt) and (444.1782pt, -217.1095pt) .. (444.1855pt, -217.1168pt)
 -- (444.1855pt, -217.1168pt)
 -- (444.1855pt, -211.4966pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(374.0623pt, -232.8333pt) -- (381.2538pt, -232.8333pt)
 -- (381.2538pt, -232.8333pt)
 -- (381.2538pt, -247.9354pt)
 -- (381.2538pt, -247.9354pt)
 -- (374.0623pt, -247.9354pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(375.63pt, -237.8558pt) .. controls (375.3712pt, -237.8558pt) and (375.165pt, -237.7652pt) .. (375.0116pt, -237.584pt)
 -- (375.0116pt, -237.584pt) .. controls (374.8582pt, -237.4027pt) and (374.7814pt, -237.1812pt) .. (374.7814pt, -236.9194pt)
 -- (374.7814pt, -236.9194pt) .. controls (374.7814pt, -236.2046pt) and (375.0356pt, -235.5854pt) .. (375.5437pt, -235.0619pt)
 -- (375.5437pt, -235.0619pt) .. controls (376.0519pt, -234.5383pt) and (376.6848pt, -234.2766pt) .. (377.4423pt, -234.2766pt)
 -- (377.4423pt, -234.2766pt) .. controls (378.3149pt, -234.2766pt) and (379.0436pt, -234.5585pt) .. (379.6285pt, -235.1223pt)
 -- (379.6285pt, -235.1223pt) .. controls (380.2134pt, -235.6861pt) and (380.5107pt, -236.4161pt) .. (380.5203pt, -237.3121pt)
 -- (380.5203pt, -237.3121pt) .. controls (380.5203pt, -237.7451pt) and (380.4244pt, -238.1578pt) .. (380.2326pt, -238.5505pt)
 -- (380.2326pt, -238.5505pt) .. controls (380.0409pt, -238.9432pt) and (379.8107pt, -239.2855pt) .. (379.5422pt, -239.5775pt)
 -- (379.5422pt, -239.5775pt) .. controls (379.2737pt, -239.8694pt) and (378.8902pt, -240.2419pt) .. (378.3916pt, -240.695pt)
 -- (378.3916pt, -240.695pt) .. controls (378.0464pt, -241.0071pt) and (377.567pt, -241.4703pt) .. (376.9533pt, -242.0844pt)
 -- (376.9533pt, -242.0844pt)
 -- (376.1047pt, -242.9302pt)
 -- (376.1047pt, -242.9302pt)
 -- (377.1978pt, -242.9453pt)
 -- (377.1978pt, -242.9453pt) .. controls (378.7032pt, -242.9453pt) and (379.5039pt, -242.9201pt) .. (379.5998pt, -242.8698pt)
 -- (379.5998pt, -242.8698pt) .. controls (379.6669pt, -242.8496pt) and (379.782pt, -242.4016pt) .. (379.945pt, -241.5256pt)
 -- (379.945pt, -241.5256pt)
 -- (379.945pt, -241.4803pt)
 -- (379.945pt, -241.4803pt)
 -- (380.5203pt, -241.4803pt)
 -- (380.5203pt, -241.4803pt)
 -- (380.5203pt, -241.5256pt)
 -- (380.5203pt, -241.5256pt) .. controls (380.5107pt, -241.5558pt) and (380.4484pt, -242.0139pt) .. (380.3333pt, -242.9pt)
 -- (380.3333pt, -242.9pt) .. controls (380.2182pt, -243.7859pt) and (380.1463pt, -244.2491pt) .. (380.1176pt, -244.2894pt)
 -- (380.1176pt, -244.2894pt)
 -- (380.1176pt, -244.3347pt)
 -- (380.1176pt, -244.3347pt)
 -- (374.7814pt, -244.3347pt)
 -- (374.7814pt, -244.3347pt)
 -- (374.7814pt, -244.0477pt)
 -- (374.7814pt, -244.0477pt)
 -- (374.7814pt, -243.8665pt)
 -- (374.7814pt, -243.8665pt) .. controls (374.7814pt, -243.796pt) and (374.8102pt, -243.7205pt) .. (374.8677pt, -243.64pt)
 -- (374.8677pt, -243.64pt) .. controls (374.9253pt, -243.5594pt) and (375.0691pt, -243.3832pt) .. (375.2992pt, -243.1114pt)
 -- (375.2992pt, -243.1114pt) .. controls (375.5773pt, -242.7892pt) and (375.817pt, -242.5073pt) .. (376.0184pt, -242.2656pt)
 -- (376.0184pt, -242.2656pt) .. controls (376.1047pt, -242.165pt) and (376.2677pt, -241.9787pt) .. (376.5074pt, -241.7068pt)
 -- (376.5074pt, -241.7068pt) .. controls (376.7471pt, -241.435pt) and (376.9101pt, -241.2488pt) .. (376.9964pt, -241.1481pt)
 -- (376.9964pt, -241.1481pt) .. controls (377.0827pt, -241.0474pt) and (377.2218pt, -240.8813pt) .. (377.4135pt, -240.6497pt)
 -- (377.4135pt, -240.6497pt) .. controls (377.6053pt, -240.4182pt) and (377.7396pt, -240.247pt) .. (377.8163pt, -240.1362pt)
 -- (377.8163pt, -240.1362pt) .. controls (377.893pt, -240.0255pt) and (378.0032pt, -239.8745pt) .. (378.1471pt, -239.6832pt)
 -- (378.1471pt, -239.6832pt) .. controls (378.2909pt, -239.4919pt) and (378.3916pt, -239.3308pt) .. (378.4491pt, -239.1999pt)
 -- (378.4491pt, -239.1999pt) .. controls (378.5067pt, -239.069pt) and (378.5786pt, -238.923pt) .. (378.6649pt, -238.7619pt)
 -- (378.6649pt, -238.7619pt) .. controls (378.7512pt, -238.6008pt) and (378.8135pt, -238.4398pt) .. (378.8518pt, -238.2787pt)
 -- (378.8518pt, -238.2787pt) .. controls (378.8902pt, -238.1176pt) and (378.9238pt, -237.9666pt) .. (378.9525pt, -237.8256pt)
 -- (378.9525pt, -237.8256pt) .. controls (378.9813pt, -237.6846pt) and (378.9957pt, -237.5185pt) .. (378.9957pt, -237.3272pt)
 -- (378.9957pt, -237.3272pt) .. controls (378.9957pt, -236.6929pt) and (378.8327pt, -236.1442pt) .. (378.5067pt, -235.6811pt)
 -- (378.5067pt, -235.6811pt) .. controls (378.1806pt, -235.218pt) and (377.7156pt, -234.9864pt) .. (377.1115pt, -234.9864pt)
 -- (377.1115pt, -234.9864pt) .. controls (376.7951pt, -234.9864pt) and (376.517pt, -235.072pt) .. (376.2773pt, -235.2431pt)
 -- (376.2773pt, -235.2431pt) .. controls (376.0376pt, -235.4142pt) and (375.8698pt, -235.5804pt) .. (375.7739pt, -235.7415pt)
 -- (375.7739pt, -235.7415pt) .. controls (375.678pt, -235.9026pt) and (375.63pt, -235.9982pt) .. (375.63pt, -236.0284pt)
 -- (375.63pt, -236.0284pt) .. controls (375.63pt, -236.0385pt) and (375.654pt, -236.0435pt) .. (375.702pt, -236.0435pt)
 -- (375.702pt, -236.0435pt) .. controls (375.8745pt, -236.0435pt) and (376.0519pt, -236.114pt) .. (376.2341pt, -236.2549pt)
 -- (376.2341pt, -236.2549pt) .. controls (376.4163pt, -236.3959pt) and (376.5074pt, -236.6275pt) .. (376.5074pt, -236.9496pt)
 -- (376.5074pt, -236.9496pt) .. controls (376.5074pt, -237.2014pt) and (376.4307pt, -237.4128pt) .. (376.2773pt, -237.584pt)
 -- (376.2773pt, -237.584pt) .. controls (376.1239pt, -237.7551pt) and (375.9081pt, -237.8457pt) .. (375.63pt, -237.8558pt) -- cycle
;
\draw[color_29791,draw opacity=0.180392,line width=1pt,miter limit=4]
(375.63pt, -237.8558pt) .. controls (375.3712pt, -237.8558pt) and (375.165pt, -237.7652pt) .. (375.0116pt, -237.584pt)
 -- (375.0116pt, -237.584pt) .. controls (374.8582pt, -237.4027pt) and (374.7814pt, -237.1812pt) .. (374.7814pt, -236.9194pt)
 -- (374.7814pt, -236.9194pt) .. controls (374.7814pt, -236.2046pt) and (375.0356pt, -235.5854pt) .. (375.5437pt, -235.0619pt)
 -- (375.5437pt, -235.0619pt) .. controls (376.0519pt, -234.5383pt) and (376.6848pt, -234.2766pt) .. (377.4423pt, -234.2766pt)
 -- (377.4423pt, -234.2766pt) .. controls (378.3149pt, -234.2766pt) and (379.0436pt, -234.5585pt) .. (379.6285pt, -235.1223pt)
 -- (379.6285pt, -235.1223pt) .. controls (380.2134pt, -235.6861pt) and (380.5107pt, -236.4161pt) .. (380.5203pt, -237.3121pt)
 -- (380.5203pt, -237.3121pt) .. controls (380.5203pt, -237.7451pt) and (380.4244pt, -238.1578pt) .. (380.2326pt, -238.5505pt)
 -- (380.2326pt, -238.5505pt) .. controls (380.0409pt, -238.9432pt) and (379.8107pt, -239.2855pt) .. (379.5422pt, -239.5775pt)
 -- (379.5422pt, -239.5775pt) .. controls (379.2737pt, -239.8694pt) and (378.8902pt, -240.2419pt) .. (378.3916pt, -240.695pt)
 -- (378.3916pt, -240.695pt) .. controls (378.0464pt, -241.0071pt) and (377.567pt, -241.4703pt) .. (376.9533pt, -242.0844pt)
 -- (376.9533pt, -242.0844pt)
 -- (376.1047pt, -242.9302pt)
 -- (376.1047pt, -242.9302pt)
 -- (377.1978pt, -242.9453pt)
 -- (377.1978pt, -242.9453pt) .. controls (378.7032pt, -242.9453pt) and (379.5039pt, -242.9201pt) .. (379.5998pt, -242.8698pt)
 -- (379.5998pt, -242.8698pt) .. controls (379.6669pt, -242.8496pt) and (379.782pt, -242.4016pt) .. (379.945pt, -241.5256pt)
 -- (379.945pt, -241.5256pt)
 -- (379.945pt, -241.4803pt)
 -- (379.945pt, -241.4803pt)
 -- (380.5203pt, -241.4803pt)
 -- (380.5203pt, -241.4803pt)
 -- (380.5203pt, -241.5256pt)
 -- (380.5203pt, -241.5256pt) .. controls (380.5107pt, -241.5558pt) and (380.4484pt, -242.0139pt) .. (380.3333pt, -242.9pt)
 -- (380.3333pt, -242.9pt) .. controls (380.2182pt, -243.7859pt) and (380.1463pt, -244.2491pt) .. (380.1176pt, -244.2894pt)
 -- (380.1176pt, -244.2894pt)
 -- (380.1176pt, -244.3347pt)
 -- (380.1176pt, -244.3347pt)
 -- (374.7814pt, -244.3347pt)
 -- (374.7814pt, -244.3347pt)
 -- (374.7814pt, -244.0477pt)
 -- (374.7814pt, -244.0477pt)
 -- (374.7814pt, -243.8665pt)
 -- (374.7814pt, -243.8665pt) .. controls (374.7814pt, -243.796pt) and (374.8102pt, -243.7205pt) .. (374.8677pt, -243.64pt)
 -- (374.8677pt, -243.64pt) .. controls (374.9253pt, -243.5594pt) and (375.0691pt, -243.3832pt) .. (375.2992pt, -243.1114pt)
 -- (375.2992pt, -243.1114pt) .. controls (375.5773pt, -242.7892pt) and (375.817pt, -242.5073pt) .. (376.0184pt, -242.2656pt)
 -- (376.0184pt, -242.2656pt) .. controls (376.1047pt, -242.165pt) and (376.2677pt, -241.9787pt) .. (376.5074pt, -241.7068pt)
 -- (376.5074pt, -241.7068pt) .. controls (376.7471pt, -241.435pt) and (376.9101pt, -241.2488pt) .. (376.9964pt, -241.1481pt)
 -- (376.9964pt, -241.1481pt) .. controls (377.0827pt, -241.0474pt) and (377.2218pt, -240.8813pt) .. (377.4135pt, -240.6497pt)
 -- (377.4135pt, -240.6497pt) .. controls (377.6053pt, -240.4182pt) and (377.7396pt, -240.247pt) .. (377.8163pt, -240.1362pt)
 -- (377.8163pt, -240.1362pt) .. controls (377.893pt, -240.0255pt) and (378.0032pt, -239.8745pt) .. (378.1471pt, -239.6832pt)
 -- (378.1471pt, -239.6832pt) .. controls (378.2909pt, -239.4919pt) and (378.3916pt, -239.3308pt) .. (378.4491pt, -239.1999pt)
 -- (378.4491pt, -239.1999pt) .. controls (378.5067pt, -239.069pt) and (378.5786pt, -238.923pt) .. (378.6649pt, -238.7619pt)
 -- (378.6649pt, -238.7619pt) .. controls (378.7512pt, -238.6008pt) and (378.8135pt, -238.4398pt) .. (378.8518pt, -238.2787pt)
 -- (378.8518pt, -238.2787pt) .. controls (378.8902pt, -238.1176pt) and (378.9238pt, -237.9666pt) .. (378.9525pt, -237.8256pt)
 -- (378.9525pt, -237.8256pt) .. controls (378.9813pt, -237.6846pt) and (378.9957pt, -237.5185pt) .. (378.9957pt, -237.3272pt)
 -- (378.9957pt, -237.3272pt) .. controls (378.9957pt, -236.6929pt) and (378.8327pt, -236.1442pt) .. (378.5067pt, -235.6811pt)
 -- (378.5067pt, -235.6811pt) .. controls (378.1806pt, -235.218pt) and (377.7156pt, -234.9864pt) .. (377.1115pt, -234.9864pt)
 -- (377.1115pt, -234.9864pt) .. controls (376.7951pt, -234.9864pt) and (376.517pt, -235.072pt) .. (376.2773pt, -235.2431pt)
 -- (376.2773pt, -235.2431pt) .. controls (376.0376pt, -235.4142pt) and (375.8698pt, -235.5804pt) .. (375.7739pt, -235.7415pt)
 -- (375.7739pt, -235.7415pt) .. controls (375.678pt, -235.9026pt) and (375.63pt, -235.9982pt) .. (375.63pt, -236.0284pt)
 -- (375.63pt, -236.0284pt) .. controls (375.63pt, -236.0385pt) and (375.654pt, -236.0435pt) .. (375.702pt, -236.0435pt)
 -- (375.702pt, -236.0435pt) .. controls (375.8745pt, -236.0435pt) and (376.0519pt, -236.114pt) .. (376.2341pt, -236.2549pt)
 -- (376.2341pt, -236.2549pt) .. controls (376.4163pt, -236.3959pt) and (376.5074pt, -236.6275pt) .. (376.5074pt, -236.9496pt)
 -- (376.5074pt, -236.9496pt) .. controls (376.5074pt, -237.2014pt) and (376.4307pt, -237.4128pt) .. (376.2773pt, -237.584pt)
 -- (376.2773pt, -237.584pt) .. controls (376.1239pt, -237.7551pt) and (375.9081pt, -237.8457pt) .. (375.63pt, -237.8558pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(433.0329pt, -232.1141pt) -- (448.1351pt, -232.1141pt)
 -- (448.1351pt, -232.1141pt)
 -- (448.1351pt, -248.6547pt)
 -- (448.1351pt, -248.6547pt)
 -- (433.0329pt, -248.6547pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(435.219pt, -240.4769pt) .. controls (435.219pt, -240.2616pt) and (435.2606pt, -240.0258pt) .. (435.3438pt, -239.7696pt)
 -- (435.3438pt, -239.7696pt) .. controls (435.4271pt, -239.5133pt) and (435.5727pt, -239.2468pt) .. (435.7808pt, -238.97pt)
 -- (435.7808pt, -238.97pt) .. controls (435.9889pt, -238.6933pt) and (436.2957pt, -238.4626pt) .. (436.7015pt, -238.2781pt)
 -- (436.7015pt, -238.2781pt) .. controls (437.1072pt, -238.0936pt) and (437.5806pt, -238.0013pt) .. (438.1216pt, -238.0013pt)
 -- (438.1216pt, -238.0013pt)
 -- (438.2776pt, -238.0013pt)
 -- (438.2776pt, -238.0013pt) .. controls (438.4753pt, -238.0013pt) and (438.6677pt, -238.0116pt) .. (438.855pt, -238.0321pt)
 -- (438.855pt, -238.0321pt) .. controls (439.0422pt, -238.0526pt) and (439.2763pt, -238.1039pt) .. (439.5572pt, -238.1859pt)
 -- (439.5572pt, -238.1859pt) .. controls (439.8381pt, -238.2679pt) and (440.0566pt, -238.4062pt) .. (440.2126pt, -238.601pt)
 -- (440.2126pt, -238.601pt) .. controls (440.3687pt, -238.7958pt) and (440.4519pt, -239.0469pt) .. (440.4623pt, -239.3544pt)
 -- (440.4623pt, -239.3544pt) .. controls (440.4623pt, -239.6619pt) and (440.3583pt, -239.9285pt) .. (440.1502pt, -240.1539pt)
 -- (440.1502pt, -240.1539pt) .. controls (439.9421pt, -240.3795pt) and (439.6821pt, -240.4922pt) .. (439.37pt, -240.4922pt)
 -- (439.37pt, -240.4922pt) .. controls (439.1411pt, -240.4922pt) and (438.959pt, -240.4256pt) .. (438.8238pt, -240.2924pt)
 -- (438.8238pt, -240.2924pt) .. controls (438.6885pt, -240.1591pt) and (438.6157pt, -239.9899pt) .. (438.6053pt, -239.785pt)
 -- (438.6053pt, -239.785pt) .. controls (438.6053pt, -239.6209pt) and (438.6417pt, -239.4723pt) .. (438.7145pt, -239.3391pt)
 -- (438.7145pt, -239.3391pt) .. controls (438.7874pt, -239.2058pt) and (438.8654pt, -239.1033pt) .. (438.9486pt, -239.0316pt)
 -- (438.9486pt, -239.0316pt)
 -- (439.0579pt, -238.9239pt)
 -- (439.0579pt, -238.9239pt) .. controls (439.0579pt, -238.9136pt) and (439.0319pt, -238.8983pt) .. (438.9798pt, -238.8778pt)
 -- (438.9798pt, -238.8778pt) .. controls (438.9278pt, -238.8573pt) and (438.829pt, -238.8368pt) .. (438.6833pt, -238.8163pt)
 -- (438.6833pt, -238.8163pt) .. controls (438.5377pt, -238.7958pt) and (438.3712pt, -238.7855pt) .. (438.184pt, -238.7855pt)
 -- (438.184pt, -238.7855pt) .. controls (437.8615pt, -238.7855pt) and (437.591pt, -238.8214pt) .. (437.3725pt, -238.8931pt)
 -- (437.3725pt, -238.8931pt) .. controls (437.1541pt, -238.9649pt) and (436.9928pt, -239.0674pt) .. (436.8888pt, -239.2007pt)
 -- (436.8888pt, -239.2007pt) .. controls (436.7847pt, -239.3339pt) and (436.7223pt, -239.4415pt) .. (436.7015pt, -239.5236pt)
 -- (436.7015pt, -239.5236pt) .. controls (436.6807pt, -239.6056pt) and (436.6651pt, -239.6927pt) .. (436.6547pt, -239.785pt)
 -- (436.6547pt, -239.785pt) .. controls (436.6547pt, -239.9182pt) and (436.7067pt, -240.0361pt) .. (436.8107pt, -240.1386pt)
 -- (436.8107pt, -240.1386pt) .. controls (436.9772pt, -240.2719pt) and (437.3569pt, -240.3846pt) .. (437.9499pt, -240.4769pt)
 -- (437.9499pt, -240.4769pt) .. controls (438.5429pt, -240.5691pt) and (439.0006pt, -240.7228pt) .. (439.3232pt, -240.9381pt)
 -- (439.3232pt, -240.9381pt) .. controls (439.8849pt, -241.3071pt) and (440.1658pt, -241.7838pt) .. (440.1658pt, -242.368pt)
 -- (440.1658pt, -242.368pt) .. controls (440.1658pt, -242.5218pt) and (440.145pt, -242.6909pt) .. (440.1034pt, -242.8754pt)
 -- (440.1034pt, -242.8754pt) .. controls (440.0618pt, -243.0599pt) and (439.9681pt, -243.2855pt) .. (439.8225pt, -243.552pt)
 -- (439.8225pt, -243.552pt) .. controls (439.6768pt, -243.8185pt) and (439.4792pt, -244.0594pt) .. (439.2295pt, -244.2747pt)
 -- (439.2295pt, -244.2747pt) .. controls (438.9798pt, -244.4899pt) and (438.6313pt, -244.6744pt) .. (438.184pt, -244.8282pt)
 -- (438.184pt, -244.8282pt) .. controls (437.7366pt, -244.9819pt) and (437.2112pt, -245.0588pt) .. (436.6078pt, -245.0588pt)
 -- (436.6078pt, -245.0588pt) .. controls (435.6091pt, -245.0588pt) and (434.9121pt, -244.905pt) .. (434.5168pt, -244.5975pt)
 -- (434.5168pt, -244.5975pt) .. controls (434.1215pt, -244.29pt) and (433.9238pt, -243.9364pt) .. (433.9238pt, -243.5366pt)
 -- (433.9238pt, -243.5366pt) .. controls (433.9238pt, -243.1676pt) and (434.0486pt, -242.855pt) .. (434.2983pt, -242.5987pt)
 -- (434.2983pt, -242.5987pt) .. controls (434.548pt, -242.3424pt) and (434.8497pt, -242.2143pt) .. (435.2034pt, -242.2143pt)
 -- (435.2034pt, -242.2143pt) .. controls (435.4323pt, -242.2143pt) and (435.6299pt, -242.2809pt) .. (435.7964pt, -242.4142pt)
 -- (435.7964pt, -242.4142pt) .. controls (435.9629pt, -242.5474pt) and (436.0513pt, -242.7678pt) .. (436.0617pt, -243.0753pt)
 -- (436.0617pt, -243.0753pt) .. controls (436.0097pt, -243.4956pt) and (435.7964pt, -243.8287pt) .. (435.4219pt, -244.0748pt)
 -- (435.4219pt, -244.0748pt) .. controls (435.6924pt, -244.208pt) and (436.1241pt, -244.2747pt) .. (436.7171pt, -244.2747pt)
 -- (436.7171pt, -244.2747pt) .. controls (437.1228pt, -244.2747pt) and (437.4713pt, -244.2285pt) .. (437.7626pt, -244.1362pt)
 -- (437.7626pt, -244.1362pt) .. controls (438.0539pt, -244.044pt) and (438.262pt, -243.9261pt) .. (438.3868pt, -243.7826pt)
 -- (438.3868pt, -243.7826pt) .. controls (438.5117pt, -243.6391pt) and (438.6053pt, -243.5059pt) .. (438.6677pt, -243.3829pt)
 -- (438.6677pt, -243.3829pt) .. controls (438.7302pt, -243.2598pt) and (438.7562pt, -243.142pt) .. (438.7458pt, -243.0292pt)
 -- (438.7458pt, -243.0292pt) .. controls (438.7458pt, -242.7832pt) and (438.6001pt, -242.5936pt) .. (438.3088pt, -242.4603pt)
 -- (438.3088pt, -242.4603pt) .. controls (438.0175pt, -242.327pt) and (437.6742pt, -242.2297pt) .. (437.2789pt, -242.1682pt)
 -- (437.2789pt, -242.1682pt) .. controls (436.8835pt, -242.1067pt) and (436.6755pt, -242.0759pt) .. (436.6547pt, -242.0759pt)
 -- (436.6547pt, -242.0759pt) .. controls (436.1865pt, -241.9529pt) and (435.8328pt, -241.7428pt) .. (435.5935pt, -241.4455pt)
 -- (435.5935pt, -241.4455pt) .. controls (435.3542pt, -241.1483pt) and (435.2294pt, -240.8254pt) .. (435.219pt, -240.4769pt) -- cycle
;
\draw[color_29791,draw opacity=0.192157,line width=1pt,miter limit=4]
(435.219pt, -240.4769pt) .. controls (435.219pt, -240.2616pt) and (435.2606pt, -240.0258pt) .. (435.3438pt, -239.7696pt)
 -- (435.3438pt, -239.7696pt) .. controls (435.4271pt, -239.5133pt) and (435.5727pt, -239.2468pt) .. (435.7808pt, -238.97pt)
 -- (435.7808pt, -238.97pt) .. controls (435.9889pt, -238.6933pt) and (436.2957pt, -238.4626pt) .. (436.7015pt, -238.2781pt)
 -- (436.7015pt, -238.2781pt) .. controls (437.1072pt, -238.0936pt) and (437.5806pt, -238.0013pt) .. (438.1216pt, -238.0013pt)
 -- (438.1216pt, -238.0013pt)
 -- (438.2776pt, -238.0013pt)
 -- (438.2776pt, -238.0013pt) .. controls (438.4753pt, -238.0013pt) and (438.6677pt, -238.0116pt) .. (438.855pt, -238.0321pt)
 -- (438.855pt, -238.0321pt) .. controls (439.0422pt, -238.0526pt) and (439.2763pt, -238.1039pt) .. (439.5572pt, -238.1859pt)
 -- (439.5572pt, -238.1859pt) .. controls (439.8381pt, -238.2679pt) and (440.0566pt, -238.4062pt) .. (440.2126pt, -238.601pt)
 -- (440.2126pt, -238.601pt) .. controls (440.3687pt, -238.7958pt) and (440.4519pt, -239.0469pt) .. (440.4623pt, -239.3544pt)
 -- (440.4623pt, -239.3544pt) .. controls (440.4623pt, -239.6619pt) and (440.3583pt, -239.9285pt) .. (440.1502pt, -240.1539pt)
 -- (440.1502pt, -240.1539pt) .. controls (439.9421pt, -240.3795pt) and (439.6821pt, -240.4922pt) .. (439.37pt, -240.4922pt)
 -- (439.37pt, -240.4922pt) .. controls (439.1411pt, -240.4922pt) and (438.959pt, -240.4256pt) .. (438.8238pt, -240.2924pt)
 -- (438.8238pt, -240.2924pt) .. controls (438.6885pt, -240.1591pt) and (438.6157pt, -239.9899pt) .. (438.6053pt, -239.785pt)
 -- (438.6053pt, -239.785pt) .. controls (438.6053pt, -239.6209pt) and (438.6417pt, -239.4723pt) .. (438.7145pt, -239.3391pt)
 -- (438.7145pt, -239.3391pt) .. controls (438.7874pt, -239.2058pt) and (438.8654pt, -239.1033pt) .. (438.9486pt, -239.0316pt)
 -- (438.9486pt, -239.0316pt)
 -- (439.0579pt, -238.9239pt)
 -- (439.0579pt, -238.9239pt) .. controls (439.0579pt, -238.9136pt) and (439.0319pt, -238.8983pt) .. (438.9798pt, -238.8778pt)
 -- (438.9798pt, -238.8778pt) .. controls (438.9278pt, -238.8573pt) and (438.829pt, -238.8368pt) .. (438.6833pt, -238.8163pt)
 -- (438.6833pt, -238.8163pt) .. controls (438.5377pt, -238.7958pt) and (438.3712pt, -238.7855pt) .. (438.184pt, -238.7855pt)
 -- (438.184pt, -238.7855pt) .. controls (437.8615pt, -238.7855pt) and (437.591pt, -238.8214pt) .. (437.3725pt, -238.8931pt)
 -- (437.3725pt, -238.8931pt) .. controls (437.1541pt, -238.9649pt) and (436.9928pt, -239.0674pt) .. (436.8888pt, -239.2007pt)
 -- (436.8888pt, -239.2007pt) .. controls (436.7847pt, -239.3339pt) and (436.7223pt, -239.4415pt) .. (436.7015pt, -239.5236pt)
 -- (436.7015pt, -239.5236pt) .. controls (436.6807pt, -239.6056pt) and (436.6651pt, -239.6927pt) .. (436.6547pt, -239.785pt)
 -- (436.6547pt, -239.785pt) .. controls (436.6547pt, -239.9182pt) and (436.7067pt, -240.0361pt) .. (436.8107pt, -240.1386pt)
 -- (436.8107pt, -240.1386pt) .. controls (436.9772pt, -240.2719pt) and (437.3569pt, -240.3846pt) .. (437.9499pt, -240.4769pt)
 -- (437.9499pt, -240.4769pt) .. controls (438.5429pt, -240.5691pt) and (439.0006pt, -240.7228pt) .. (439.3232pt, -240.9381pt)
 -- (439.3232pt, -240.9381pt) .. controls (439.8849pt, -241.3071pt) and (440.1658pt, -241.7838pt) .. (440.1658pt, -242.368pt)
 -- (440.1658pt, -242.368pt) .. controls (440.1658pt, -242.5218pt) and (440.145pt, -242.6909pt) .. (440.1034pt, -242.8754pt)
 -- (440.1034pt, -242.8754pt) .. controls (440.0618pt, -243.0599pt) and (439.9681pt, -243.2855pt) .. (439.8225pt, -243.552pt)
 -- (439.8225pt, -243.552pt) .. controls (439.6768pt, -243.8185pt) and (439.4792pt, -244.0594pt) .. (439.2295pt, -244.2747pt)
 -- (439.2295pt, -244.2747pt) .. controls (438.9798pt, -244.4899pt) and (438.6313pt, -244.6744pt) .. (438.184pt, -244.8282pt)
 -- (438.184pt, -244.8282pt) .. controls (437.7366pt, -244.9819pt) and (437.2112pt, -245.0588pt) .. (436.6078pt, -245.0588pt)
 -- (436.6078pt, -245.0588pt) .. controls (435.6091pt, -245.0588pt) and (434.9121pt, -244.905pt) .. (434.5168pt, -244.5975pt)
 -- (434.5168pt, -244.5975pt) .. controls (434.1215pt, -244.29pt) and (433.9238pt, -243.9364pt) .. (433.9238pt, -243.5366pt)
 -- (433.9238pt, -243.5366pt) .. controls (433.9238pt, -243.1676pt) and (434.0486pt, -242.855pt) .. (434.2983pt, -242.5987pt)
 -- (434.2983pt, -242.5987pt) .. controls (434.548pt, -242.3424pt) and (434.8497pt, -242.2143pt) .. (435.2034pt, -242.2143pt)
 -- (435.2034pt, -242.2143pt) .. controls (435.4323pt, -242.2143pt) and (435.6299pt, -242.2809pt) .. (435.7964pt, -242.4142pt)
 -- (435.7964pt, -242.4142pt) .. controls (435.9629pt, -242.5474pt) and (436.0513pt, -242.7678pt) .. (436.0617pt, -243.0753pt)
 -- (436.0617pt, -243.0753pt) .. controls (436.0097pt, -243.4956pt) and (435.7964pt, -243.8287pt) .. (435.4219pt, -244.0748pt)
 -- (435.4219pt, -244.0748pt) .. controls (435.6924pt, -244.208pt) and (436.1241pt, -244.2747pt) .. (436.7171pt, -244.2747pt)
 -- (436.7171pt, -244.2747pt) .. controls (437.1228pt, -244.2747pt) and (437.4713pt, -244.2285pt) .. (437.7626pt, -244.1362pt)
 -- (437.7626pt, -244.1362pt) .. controls (438.0539pt, -244.044pt) and (438.262pt, -243.9261pt) .. (438.3868pt, -243.7826pt)
 -- (438.3868pt, -243.7826pt) .. controls (438.5117pt, -243.6391pt) and (438.6053pt, -243.5059pt) .. (438.6677pt, -243.3829pt)
 -- (438.6677pt, -243.3829pt) .. controls (438.7302pt, -243.2598pt) and (438.7562pt, -243.142pt) .. (438.7458pt, -243.0292pt)
 -- (438.7458pt, -243.0292pt) .. controls (438.7458pt, -242.7832pt) and (438.6001pt, -242.5936pt) .. (438.3088pt, -242.4603pt)
 -- (438.3088pt, -242.4603pt) .. controls (438.0175pt, -242.327pt) and (437.6742pt, -242.2297pt) .. (437.2789pt, -242.1682pt)
 -- (437.2789pt, -242.1682pt) .. controls (436.8835pt, -242.1067pt) and (436.6755pt, -242.0759pt) .. (436.6547pt, -242.0759pt)
 -- (436.6547pt, -242.0759pt) .. controls (436.1865pt, -241.9529pt) and (435.8328pt, -241.7428pt) .. (435.5935pt, -241.4455pt)
 -- (435.5935pt, -241.4455pt) .. controls (435.3542pt, -241.1483pt) and (435.2294pt, -240.8254pt) .. (435.219pt, -240.4769pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(443.0381pt, -234.691pt) .. controls (442.8395pt, -234.691pt) and (442.6814pt, -234.6259pt) .. (442.5637pt, -234.4954pt)
 -- (442.5637pt, -234.4954pt) .. controls (442.446pt, -234.3649pt) and (442.3872pt, -234.2055pt) .. (442.3872pt, -234.0171pt)
 -- (442.3872pt, -234.0171pt) .. controls (442.3872pt, -233.5026pt) and (442.5821pt, -233.0569pt) .. (442.9719pt, -232.68pt)
 -- (442.9719pt, -232.68pt) .. controls (443.3618pt, -232.3032pt) and (443.8472pt, -232.1147pt) .. (444.4283pt, -232.1147pt)
 -- (444.4283pt, -232.1147pt) .. controls (445.0976pt, -232.1147pt) and (445.6566pt, -232.3176pt) .. (446.1052pt, -232.7235pt)
 -- (446.1052pt, -232.7235pt) .. controls (446.5539pt, -233.1293pt) and (446.7819pt, -233.6547pt) .. (446.7892pt, -234.2997pt)
 -- (446.7892pt, -234.2997pt) .. controls (446.7892pt, -234.6113pt) and (446.7157pt, -234.9085pt) .. (446.5686pt, -235.1911pt)
 -- (446.5686pt, -235.1911pt) .. controls (446.4215pt, -235.4738pt) and (446.245pt, -235.7202pt) .. (446.039pt, -235.9303pt)
 -- (446.039pt, -235.9303pt) .. controls (445.8331pt, -236.1405pt) and (445.5389pt, -236.4086pt) .. (445.1564pt, -236.7347pt)
 -- (445.1564pt, -236.7347pt) .. controls (444.8916pt, -236.9594pt) and (444.5239pt, -237.2928pt) .. (444.0531pt, -237.7349pt)
 -- (444.0531pt, -237.7349pt)
 -- (443.4022pt, -238.3436pt)
 -- (443.4022pt, -238.3436pt)
 -- (444.2407pt, -238.3544pt)
 -- (444.2407pt, -238.3544pt) .. controls (445.3954pt, -238.3544pt) and (446.0096pt, -238.3364pt) .. (446.0832pt, -238.3001pt)
 -- (446.0832pt, -238.3001pt) .. controls (446.1346pt, -238.2856pt) and (446.2229pt, -237.9631pt) .. (446.348pt, -237.3326pt)
 -- (446.348pt, -237.3326pt)
 -- (446.348pt, -237.3pt)
 -- (446.348pt, -237.3pt)
 -- (446.7892pt, -237.3pt)
 -- (446.7892pt, -237.3pt)
 -- (446.7892pt, -237.3326pt)
 -- (446.7892pt, -237.3326pt) .. controls (446.7819pt, -237.3544pt) and (446.7341pt, -237.6841pt) .. (446.6458pt, -238.3218pt)
 -- (446.6458pt, -238.3218pt) .. controls (446.5576pt, -238.9596pt) and (446.5024pt, -239.293pt) .. (446.4803pt, -239.322pt)
 -- (446.4803pt, -239.322pt)
 -- (446.4803pt, -239.3546pt)
 -- (446.4803pt, -239.3546pt)
 -- (442.3872pt, -239.3546pt)
 -- (442.3872pt, -239.3546pt)
 -- (442.3872pt, -239.148pt)
 -- (442.3872pt, -239.148pt)
 -- (442.3872pt, -239.0176pt)
 -- (442.3872pt, -239.0176pt) .. controls (442.3872pt, -238.9669pt) and (442.4092pt, -238.9125pt) .. (442.4534pt, -238.8545pt)
 -- (442.4534pt, -238.8545pt) .. controls (442.4975pt, -238.7965pt) and (442.6078pt, -238.6697pt) .. (442.7844pt, -238.4741pt)
 -- (442.7844pt, -238.4741pt) .. controls (442.9977pt, -238.2421pt) and (443.1815pt, -238.0392pt) .. (443.336pt, -237.8653pt)
 -- (443.336pt, -237.8653pt) .. controls (443.4022pt, -237.7928pt) and (443.5272pt, -237.6588pt) .. (443.7111pt, -237.4631pt)
 -- (443.7111pt, -237.4631pt) .. controls (443.895pt, -237.2674pt) and (444.02pt, -237.1333pt) .. (444.0862pt, -237.0609pt)
 -- (444.0862pt, -237.0609pt) .. controls (444.1524pt, -236.9884pt) and (444.2591pt, -236.8688pt) .. (444.4062pt, -236.7021pt)
 -- (444.4062pt, -236.7021pt) .. controls (444.5533pt, -236.5355pt) and (444.6562pt, -236.4122pt) .. (444.7151pt, -236.3325pt)
 -- (444.7151pt, -236.3325pt) .. controls (444.7739pt, -236.2528pt) and (444.8585pt, -236.1441pt) .. (444.9688pt, -236.0064pt)
 -- (444.9688pt, -236.0064pt) .. controls (445.0792pt, -235.8687pt) and (445.1564pt, -235.7527pt) .. (445.2005pt, -235.6586pt)
 -- (445.2005pt, -235.6586pt) .. controls (445.2447pt, -235.5643pt) and (445.2998pt, -235.4592pt) .. (445.366pt, -235.3433pt)
 -- (445.366pt, -235.3433pt) .. controls (445.4322pt, -235.2274pt) and (445.48pt, -235.1114pt) .. (445.5095pt, -234.9954pt)
 -- (445.5095pt, -234.9954pt) .. controls (445.5389pt, -234.8795pt) and (445.5646pt, -234.7708pt) .. (445.5867pt, -234.6693pt)
 -- (445.5867pt, -234.6693pt) .. controls (445.6088pt, -234.5679pt) and (445.6198pt, -234.4483pt) .. (445.6198pt, -234.3106pt)
 -- (445.6198pt, -234.3106pt) .. controls (445.6198pt, -233.854pt) and (445.4948pt, -233.459pt) .. (445.2447pt, -233.1257pt)
 -- (445.2447pt, -233.1257pt) .. controls (444.9946pt, -232.7924pt) and (444.6379pt, -232.6257pt) .. (444.1745pt, -232.6257pt)
 -- (444.1745pt, -232.6257pt) .. controls (443.9318pt, -232.6257pt) and (443.7185pt, -232.6873pt) .. (443.5346pt, -232.8104pt)
 -- (443.5346pt, -232.8104pt) .. controls (443.3507pt, -232.9337pt) and (443.222pt, -233.0532pt) .. (443.1484pt, -233.1692pt)
 -- (443.1484pt, -233.1692pt) .. controls (443.0749pt, -233.2852pt) and (443.0381pt, -233.354pt) .. (443.0381pt, -233.3757pt)
 -- (443.0381pt, -233.3757pt) .. controls (443.0381pt, -233.383pt) and (443.0565pt, -233.3866pt) .. (443.0933pt, -233.3866pt)
 -- (443.0933pt, -233.3866pt) .. controls (443.2257pt, -233.3866pt) and (443.3618pt, -233.4373pt) .. (443.5015pt, -233.5388pt)
 -- (443.5015pt, -233.5388pt) .. controls (443.6412pt, -233.6403pt) and (443.7111pt, -233.8069pt) .. (443.7111pt, -234.0388pt)
 -- (443.7111pt, -234.0388pt) .. controls (443.7111pt, -234.22pt) and (443.6523pt, -234.3722pt) .. (443.5346pt, -234.4954pt)
 -- (443.5346pt, -234.4954pt) .. controls (443.4169pt, -234.6186pt) and (443.2514pt, -234.6838pt) .. (443.0381pt, -234.691pt) -- cycle
;
\draw[color_29791,draw opacity=0.137255,line width=1pt,miter limit=4]
(443.0381pt, -234.691pt) .. controls (442.8395pt, -234.691pt) and (442.6814pt, -234.6259pt) .. (442.5637pt, -234.4954pt)
 -- (442.5637pt, -234.4954pt) .. controls (442.446pt, -234.3649pt) and (442.3872pt, -234.2055pt) .. (442.3872pt, -234.0171pt)
 -- (442.3872pt, -234.0171pt) .. controls (442.3872pt, -233.5026pt) and (442.5821pt, -233.0569pt) .. (442.9719pt, -232.68pt)
 -- (442.9719pt, -232.68pt) .. controls (443.3618pt, -232.3032pt) and (443.8472pt, -232.1147pt) .. (444.4283pt, -232.1147pt)
 -- (444.4283pt, -232.1147pt) .. controls (445.0976pt, -232.1147pt) and (445.6566pt, -232.3176pt) .. (446.1052pt, -232.7235pt)
 -- (446.1052pt, -232.7235pt) .. controls (446.5539pt, -233.1293pt) and (446.7819pt, -233.6547pt) .. (446.7892pt, -234.2997pt)
 -- (446.7892pt, -234.2997pt) .. controls (446.7892pt, -234.6113pt) and (446.7157pt, -234.9085pt) .. (446.5686pt, -235.1911pt)
 -- (446.5686pt, -235.1911pt) .. controls (446.4215pt, -235.4738pt) and (446.245pt, -235.7202pt) .. (446.039pt, -235.9303pt)
 -- (446.039pt, -235.9303pt) .. controls (445.8331pt, -236.1405pt) and (445.5389pt, -236.4086pt) .. (445.1564pt, -236.7347pt)
 -- (445.1564pt, -236.7347pt) .. controls (444.8916pt, -236.9594pt) and (444.5239pt, -237.2928pt) .. (444.0531pt, -237.7349pt)
 -- (444.0531pt, -237.7349pt)
 -- (443.4022pt, -238.3436pt)
 -- (443.4022pt, -238.3436pt)
 -- (444.2407pt, -238.3544pt)
 -- (444.2407pt, -238.3544pt) .. controls (445.3954pt, -238.3544pt) and (446.0096pt, -238.3364pt) .. (446.0832pt, -238.3001pt)
 -- (446.0832pt, -238.3001pt) .. controls (446.1346pt, -238.2856pt) and (446.2229pt, -237.9631pt) .. (446.348pt, -237.3326pt)
 -- (446.348pt, -237.3326pt)
 -- (446.348pt, -237.3pt)
 -- (446.348pt, -237.3pt)
 -- (446.7892pt, -237.3pt)
 -- (446.7892pt, -237.3pt)
 -- (446.7892pt, -237.3326pt)
 -- (446.7892pt, -237.3326pt) .. controls (446.7819pt, -237.3544pt) and (446.7341pt, -237.6841pt) .. (446.6458pt, -238.3218pt)
 -- (446.6458pt, -238.3218pt) .. controls (446.5576pt, -238.9596pt) and (446.5024pt, -239.293pt) .. (446.4803pt, -239.322pt)
 -- (446.4803pt, -239.322pt)
 -- (446.4803pt, -239.3546pt)
 -- (446.4803pt, -239.3546pt)
 -- (442.3872pt, -239.3546pt)
 -- (442.3872pt, -239.3546pt)
 -- (442.3872pt, -239.148pt)
 -- (442.3872pt, -239.148pt)
 -- (442.3872pt, -239.0176pt)
 -- (442.3872pt, -239.0176pt) .. controls (442.3872pt, -238.9669pt) and (442.4092pt, -238.9125pt) .. (442.4534pt, -238.8545pt)
 -- (442.4534pt, -238.8545pt) .. controls (442.4975pt, -238.7965pt) and (442.6078pt, -238.6697pt) .. (442.7844pt, -238.4741pt)
 -- (442.7844pt, -238.4741pt) .. controls (442.9977pt, -238.2421pt) and (443.1815pt, -238.0392pt) .. (443.336pt, -237.8653pt)
 -- (443.336pt, -237.8653pt) .. controls (443.4022pt, -237.7928pt) and (443.5272pt, -237.6588pt) .. (443.7111pt, -237.4631pt)
 -- (443.7111pt, -237.4631pt) .. controls (443.895pt, -237.2674pt) and (444.02pt, -237.1333pt) .. (444.0862pt, -237.0609pt)
 -- (444.0862pt, -237.0609pt) .. controls (444.1524pt, -236.9884pt) and (444.2591pt, -236.8688pt) .. (444.4062pt, -236.7021pt)
 -- (444.4062pt, -236.7021pt) .. controls (444.5533pt, -236.5355pt) and (444.6562pt, -236.4122pt) .. (444.7151pt, -236.3325pt)
 -- (444.7151pt, -236.3325pt) .. controls (444.7739pt, -236.2528pt) and (444.8585pt, -236.1441pt) .. (444.9688pt, -236.0064pt)
 -- (444.9688pt, -236.0064pt) .. controls (445.0792pt, -235.8687pt) and (445.1564pt, -235.7527pt) .. (445.2005pt, -235.6586pt)
 -- (445.2005pt, -235.6586pt) .. controls (445.2447pt, -235.5643pt) and (445.2998pt, -235.4592pt) .. (445.366pt, -235.3433pt)
 -- (445.366pt, -235.3433pt) .. controls (445.4322pt, -235.2274pt) and (445.48pt, -235.1114pt) .. (445.5095pt, -234.9954pt)
 -- (445.5095pt, -234.9954pt) .. controls (445.5389pt, -234.8795pt) and (445.5646pt, -234.7708pt) .. (445.5867pt, -234.6693pt)
 -- (445.5867pt, -234.6693pt) .. controls (445.6088pt, -234.5679pt) and (445.6198pt, -234.4483pt) .. (445.6198pt, -234.3106pt)
 -- (445.6198pt, -234.3106pt) .. controls (445.6198pt, -233.854pt) and (445.4948pt, -233.459pt) .. (445.2447pt, -233.1257pt)
 -- (445.2447pt, -233.1257pt) .. controls (444.9946pt, -232.7924pt) and (444.6379pt, -232.6257pt) .. (444.1745pt, -232.6257pt)
 -- (444.1745pt, -232.6257pt) .. controls (443.9318pt, -232.6257pt) and (443.7185pt, -232.6873pt) .. (443.5346pt, -232.8104pt)
 -- (443.5346pt, -232.8104pt) .. controls (443.3507pt, -232.9337pt) and (443.222pt, -233.0532pt) .. (443.1484pt, -233.1692pt)
 -- (443.1484pt, -233.1692pt) .. controls (443.0749pt, -233.2852pt) and (443.0381pt, -233.354pt) .. (443.0381pt, -233.3757pt)
 -- (443.0381pt, -233.3757pt) .. controls (443.0381pt, -233.383pt) and (443.0565pt, -233.3866pt) .. (443.0933pt, -233.3866pt)
 -- (443.0933pt, -233.3866pt) .. controls (443.2257pt, -233.3866pt) and (443.3618pt, -233.4373pt) .. (443.5015pt, -233.5388pt)
 -- (443.5015pt, -233.5388pt) .. controls (443.6412pt, -233.6403pt) and (443.7111pt, -233.8069pt) .. (443.7111pt, -234.0388pt)
 -- (443.7111pt, -234.0388pt) .. controls (443.7111pt, -234.22pt) and (443.6523pt, -234.3722pt) .. (443.5346pt, -234.4954pt)
 -- (443.5346pt, -234.4954pt) .. controls (443.4169pt, -234.6186pt) and (443.2514pt, -234.6838pt) .. (443.0381pt, -234.691pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(355.7239pt, -276.3422pt) -- (481.5758pt, -276.3422pt)
 -- (481.5758pt, -276.3422pt)
 -- (481.5758pt, -297.9167pt)
 -- (481.5758pt, -297.9167pt)
 -- (355.7239pt, -297.9167pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(355.7239pt, -276.3422pt) -- (481.5758pt, -276.3422pt)
 -- (481.5758pt, -276.3422pt)
 -- (481.5758pt, -297.9167pt)
 -- (481.5758pt, -297.9167pt)
 -- (355.7239pt, -297.9167pt)
 -- (355.7239pt, -297.9167pt)
 -- (355.7239pt, -276.3422pt)
;
\draw[color_29791,line width=0.719154pt]
(400.3114pt, -276.3422pt) -- (400.3114pt, -297.9167pt)
;
\end{scope}
\begin{scope}
\clip
(371.1857pt, -279.5782pt) -- (384.1304pt, -279.5782pt)
 -- (384.1304pt, -279.5782pt)
 -- (384.1304pt, -294.6805pt)
 -- (384.1304pt, -294.6805pt)
 -- (371.1857pt, -294.6805pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(374.6pt, -281.0239pt) .. controls (374.5708pt, -281.0239pt) and (374.532pt, -281.0239pt) .. (374.4835pt, -281.0239pt)
 -- (374.4835pt, -281.0239pt) .. controls (374.2408pt, -281.0239pt) and (374.0952pt, -281.0187pt) .. (374.0466pt, -281.0081pt)
 -- (374.0466pt, -281.0081pt) .. controls (373.9981pt, -280.9976pt) and (373.9738pt, -280.9397pt) .. (373.9738pt, -280.8344pt)
 -- (373.9738pt, -280.8344pt) .. controls (373.9738pt, -280.5501pt) and (374.0272pt, -280.3764pt) .. (374.134pt, -280.3132pt)
 -- (374.134pt, -280.3132pt) .. controls (374.1534pt, -280.3027pt) and (374.6242pt, -280.2974pt) .. (375.5465pt, -280.2974pt)
 -- (375.5465pt, -280.2974pt) .. controls (376.294pt, -280.2974pt) and (376.7212pt, -280.2974pt) .. (376.828pt, -280.2974pt)
 -- (376.828pt, -280.2974pt) .. controls (376.9348pt, -280.2974pt) and (377.0027pt, -280.329pt) .. (377.0318pt, -280.3922pt)
 -- (377.0318pt, -280.3922pt) .. controls (379.0802pt, -285.6147pt) and (380.1238pt, -288.2944pt) .. (380.1627pt, -288.4313pt)
 -- (380.1627pt, -288.4313pt)
 -- (380.949pt, -285.0672pt)
 -- (380.949pt, -285.0672pt) .. controls (381.4636pt, -282.8455pt) and (381.7208pt, -281.6609pt) .. (381.7208pt, -281.5135pt)
 -- (381.7208pt, -281.5135pt) .. controls (381.7208pt, -281.2292pt) and (381.4102pt, -281.066pt) .. (380.7888pt, -281.0239pt)
 -- (380.7888pt, -281.0239pt) .. controls (380.5558pt, -281.0239pt) and (380.4394pt, -280.966pt) .. (380.4394pt, -280.8502pt)
 -- (380.4394pt, -280.8502pt) .. controls (380.4394pt, -280.8291pt) and (380.4491pt, -280.766pt) .. (380.4685pt, -280.6607pt)
 -- (380.4685pt, -280.6607pt) .. controls (380.5073pt, -280.4922pt) and (380.5364pt, -280.3922pt) .. (380.5558pt, -280.3606pt)
 -- (380.5558pt, -280.3606pt) .. controls (380.5753pt, -280.329pt) and (380.6238pt, -280.308pt) .. (380.7015pt, -280.2974pt)
 -- (380.7015pt, -280.2974pt) .. controls (380.7306pt, -280.2974pt) and (380.8811pt, -280.3027pt) .. (381.1529pt, -280.3132pt)
 -- (381.1529pt, -280.3132pt) .. controls (381.4247pt, -280.3237pt) and (381.8276pt, -280.3343pt) .. (382.3615pt, -280.3448pt)
 -- (382.3615pt, -280.3448pt) .. controls (382.847pt, -280.3448pt) and (383.2159pt, -280.3395pt) .. (383.4683pt, -280.329pt)
 -- (383.4683pt, -280.329pt) .. controls (383.7207pt, -280.3185pt) and (383.8663pt, -280.3132pt) .. (383.9052pt, -280.3132pt)
 -- (383.9052pt, -280.3132pt) .. controls (384.0508pt, -280.3132pt) and (384.1236pt, -280.3658pt) .. (384.1236pt, -280.4711pt)
 -- (384.1236pt, -280.4711pt) .. controls (384.1236pt, -280.7028pt) and (384.0847pt, -280.8607pt) .. (384.0071pt, -280.945pt)
 -- (384.0071pt, -280.945pt) .. controls (383.9876pt, -280.9976pt) and (383.8809pt, -281.0239pt) .. (383.6867pt, -281.0239pt)
 -- (383.6867pt, -281.0239pt) .. controls (382.9974pt, -281.066pt) and (382.5654pt, -281.2766pt) .. (382.3907pt, -281.6557pt)
 -- (382.3907pt, -281.6557pt)
 -- (380.2209pt, -290.9742pt)
 -- (380.2209pt, -290.9742pt) .. controls (380.2015pt, -291.0479pt) and (380.0996pt, -291.0847pt) .. (379.9151pt, -291.0847pt)
 -- (379.9151pt, -291.0847pt) .. controls (379.7792pt, -291.0847pt) and (379.6967pt, -291.0742pt) .. (379.6676pt, -291.0531pt)
 -- (379.6676pt, -291.0531pt) .. controls (379.6385pt, -291.0215pt) and (379.0123pt, -289.4263pt) .. (377.7891pt, -286.2675pt)
 -- (377.7891pt, -286.2675pt)
 -- (375.9397pt, -281.5451pt)
 -- (375.9397pt, -281.5451pt)
 -- (374.9931pt, -285.6516pt)
 -- (374.9931pt, -285.6516pt) .. controls (374.3621pt, -288.3471pt) and (374.0466pt, -289.7422pt) .. (374.0466pt, -289.837pt)
 -- (374.0466pt, -289.837pt) .. controls (374.0952pt, -290.1844pt) and (374.4446pt, -290.3582pt) .. (375.0951pt, -290.3582pt)
 -- (375.0951pt, -290.3582pt)
 -- (375.2407pt, -290.3582pt)
 -- (375.2407pt, -290.3582pt) .. controls (375.299pt, -290.4108pt) and (375.3281pt, -290.4529pt) .. (375.3281pt, -290.4846pt)
 -- (375.3281pt, -290.4846pt) .. controls (375.3281pt, -290.5161pt) and (375.3184pt, -290.6161pt) .. (375.299pt, -290.7846pt)
 -- (375.299pt, -290.7846pt) .. controls (375.2601pt, -290.9215pt) and (375.2116pt, -291.0215pt) .. (375.1533pt, -291.0847pt)
 -- (375.1533pt, -291.0847pt)
 -- (374.964pt, -291.0847pt)
 -- (374.964pt, -291.0847pt) .. controls (374.6631pt, -291.0637pt) and (374.1388pt, -291.0531pt) .. (373.3913pt, -291.0531pt)
 -- (373.3913pt, -291.0531pt) .. controls (373.1195pt, -291.0531pt) and (372.8719pt, -291.0531pt) .. (372.6487pt, -291.0531pt)
 -- (372.6487pt, -291.0531pt) .. controls (372.4254pt, -291.0531pt) and (372.2458pt, -291.0531pt) .. (372.1099pt, -291.0531pt)
 -- (372.1099pt, -291.0531pt) .. controls (371.9739pt, -291.0531pt) and (371.8914pt, -291.0584pt) .. (371.8623pt, -291.0689pt)
 -- (371.8623pt, -291.0689pt) .. controls (371.7167pt, -291.0689pt) and (371.6439pt, -291.0215pt) .. (371.6439pt, -290.9268pt)
 -- (371.6439pt, -290.9268pt) .. controls (371.6439pt, -290.8847pt) and (371.6584pt, -290.8004pt) .. (371.6876pt, -290.6741pt)
 -- (371.6876pt, -290.6741pt) .. controls (371.7167pt, -290.5477pt) and (371.7409pt, -290.474pt) .. (371.7604pt, -290.4529pt)
 -- (371.7604pt, -290.4529pt) .. controls (371.7798pt, -290.3898pt) and (371.8914pt, -290.3582pt) .. (372.0953pt, -290.3582pt)
 -- (372.0953pt, -290.3582pt) .. controls (372.7554pt, -290.3266pt) and (373.1826pt, -290.1213pt) .. (373.3768pt, -289.7422pt)
 -- (373.3768pt, -289.7422pt) .. controls (373.4156pt, -289.679pt) and (373.7602pt, -288.2207pt) .. (374.4107pt, -285.3673pt)
 -- (374.4107pt, -285.3673pt)
 -- (375.4009pt, -281.0713pt)
 -- (375.4009pt, -281.0713pt) .. controls (375.3815pt, -281.0608pt) and (375.1145pt, -281.045pt) .. (374.6pt, -281.0239pt) -- cycle
;
\draw[color_29791,draw opacity=0.184314,line width=1pt,miter limit=4]
(374.6pt, -281.0239pt) .. controls (374.5708pt, -281.0239pt) and (374.532pt, -281.0239pt) .. (374.4835pt, -281.0239pt)
 -- (374.4835pt, -281.0239pt) .. controls (374.2408pt, -281.0239pt) and (374.0952pt, -281.0187pt) .. (374.0466pt, -281.0081pt)
 -- (374.0466pt, -281.0081pt) .. controls (373.9981pt, -280.9976pt) and (373.9738pt, -280.9397pt) .. (373.9738pt, -280.8344pt)
 -- (373.9738pt, -280.8344pt) .. controls (373.9738pt, -280.5501pt) and (374.0272pt, -280.3764pt) .. (374.134pt, -280.3132pt)
 -- (374.134pt, -280.3132pt) .. controls (374.1534pt, -280.3027pt) and (374.6242pt, -280.2974pt) .. (375.5465pt, -280.2974pt)
 -- (375.5465pt, -280.2974pt) .. controls (376.294pt, -280.2974pt) and (376.7212pt, -280.2974pt) .. (376.828pt, -280.2974pt)
 -- (376.828pt, -280.2974pt) .. controls (376.9348pt, -280.2974pt) and (377.0027pt, -280.329pt) .. (377.0318pt, -280.3922pt)
 -- (377.0318pt, -280.3922pt) .. controls (379.0802pt, -285.6147pt) and (380.1238pt, -288.2944pt) .. (380.1627pt, -288.4313pt)
 -- (380.1627pt, -288.4313pt)
 -- (380.949pt, -285.0672pt)
 -- (380.949pt, -285.0672pt) .. controls (381.4636pt, -282.8455pt) and (381.7208pt, -281.6609pt) .. (381.7208pt, -281.5135pt)
 -- (381.7208pt, -281.5135pt) .. controls (381.7208pt, -281.2292pt) and (381.4102pt, -281.066pt) .. (380.7888pt, -281.0239pt)
 -- (380.7888pt, -281.0239pt) .. controls (380.5558pt, -281.0239pt) and (380.4394pt, -280.966pt) .. (380.4394pt, -280.8502pt)
 -- (380.4394pt, -280.8502pt) .. controls (380.4394pt, -280.8291pt) and (380.4491pt, -280.766pt) .. (380.4685pt, -280.6607pt)
 -- (380.4685pt, -280.6607pt) .. controls (380.5073pt, -280.4922pt) and (380.5364pt, -280.3922pt) .. (380.5558pt, -280.3606pt)
 -- (380.5558pt, -280.3606pt) .. controls (380.5753pt, -280.329pt) and (380.6238pt, -280.308pt) .. (380.7015pt, -280.2974pt)
 -- (380.7015pt, -280.2974pt) .. controls (380.7306pt, -280.2974pt) and (380.8811pt, -280.3027pt) .. (381.1529pt, -280.3132pt)
 -- (381.1529pt, -280.3132pt) .. controls (381.4247pt, -280.3237pt) and (381.8276pt, -280.3343pt) .. (382.3615pt, -280.3448pt)
 -- (382.3615pt, -280.3448pt) .. controls (382.847pt, -280.3448pt) and (383.2159pt, -280.3395pt) .. (383.4683pt, -280.329pt)
 -- (383.4683pt, -280.329pt) .. controls (383.7207pt, -280.3185pt) and (383.8663pt, -280.3132pt) .. (383.9052pt, -280.3132pt)
 -- (383.9052pt, -280.3132pt) .. controls (384.0508pt, -280.3132pt) and (384.1236pt, -280.3658pt) .. (384.1236pt, -280.4711pt)
 -- (384.1236pt, -280.4711pt) .. controls (384.1236pt, -280.7028pt) and (384.0847pt, -280.8607pt) .. (384.0071pt, -280.945pt)
 -- (384.0071pt, -280.945pt) .. controls (383.9876pt, -280.9976pt) and (383.8809pt, -281.0239pt) .. (383.6867pt, -281.0239pt)
 -- (383.6867pt, -281.0239pt) .. controls (382.9974pt, -281.066pt) and (382.5654pt, -281.2766pt) .. (382.3907pt, -281.6557pt)
 -- (382.3907pt, -281.6557pt)
 -- (380.2209pt, -290.9742pt)
 -- (380.2209pt, -290.9742pt) .. controls (380.2015pt, -291.0479pt) and (380.0996pt, -291.0847pt) .. (379.9151pt, -291.0847pt)
 -- (379.9151pt, -291.0847pt) .. controls (379.7792pt, -291.0847pt) and (379.6967pt, -291.0742pt) .. (379.6676pt, -291.0531pt)
 -- (379.6676pt, -291.0531pt) .. controls (379.6385pt, -291.0215pt) and (379.0123pt, -289.4263pt) .. (377.7891pt, -286.2675pt)
 -- (377.7891pt, -286.2675pt)
 -- (375.9397pt, -281.5451pt)
 -- (375.9397pt, -281.5451pt)
 -- (374.9931pt, -285.6516pt)
 -- (374.9931pt, -285.6516pt) .. controls (374.3621pt, -288.3471pt) and (374.0466pt, -289.7422pt) .. (374.0466pt, -289.837pt)
 -- (374.0466pt, -289.837pt) .. controls (374.0952pt, -290.1844pt) and (374.4446pt, -290.3582pt) .. (375.0951pt, -290.3582pt)
 -- (375.0951pt, -290.3582pt)
 -- (375.2407pt, -290.3582pt)
 -- (375.2407pt, -290.3582pt) .. controls (375.299pt, -290.4108pt) and (375.3281pt, -290.4529pt) .. (375.3281pt, -290.4846pt)
 -- (375.3281pt, -290.4846pt) .. controls (375.3281pt, -290.5161pt) and (375.3184pt, -290.6161pt) .. (375.299pt, -290.7846pt)
 -- (375.299pt, -290.7846pt) .. controls (375.2601pt, -290.9215pt) and (375.2116pt, -291.0215pt) .. (375.1533pt, -291.0847pt)
 -- (375.1533pt, -291.0847pt)
 -- (374.964pt, -291.0847pt)
 -- (374.964pt, -291.0847pt) .. controls (374.6631pt, -291.0637pt) and (374.1388pt, -291.0531pt) .. (373.3913pt, -291.0531pt)
 -- (373.3913pt, -291.0531pt) .. controls (373.1195pt, -291.0531pt) and (372.8719pt, -291.0531pt) .. (372.6487pt, -291.0531pt)
 -- (372.6487pt, -291.0531pt) .. controls (372.4254pt, -291.0531pt) and (372.2458pt, -291.0531pt) .. (372.1099pt, -291.0531pt)
 -- (372.1099pt, -291.0531pt) .. controls (371.9739pt, -291.0531pt) and (371.8914pt, -291.0584pt) .. (371.8623pt, -291.0689pt)
 -- (371.8623pt, -291.0689pt) .. controls (371.7167pt, -291.0689pt) and (371.6439pt, -291.0215pt) .. (371.6439pt, -290.9268pt)
 -- (371.6439pt, -290.9268pt) .. controls (371.6439pt, -290.8847pt) and (371.6584pt, -290.8004pt) .. (371.6876pt, -290.6741pt)
 -- (371.6876pt, -290.6741pt) .. controls (371.7167pt, -290.5477pt) and (371.7409pt, -290.474pt) .. (371.7604pt, -290.4529pt)
 -- (371.7604pt, -290.4529pt) .. controls (371.7798pt, -290.3898pt) and (371.8914pt, -290.3582pt) .. (372.0953pt, -290.3582pt)
 -- (372.0953pt, -290.3582pt) .. controls (372.7554pt, -290.3266pt) and (373.1826pt, -290.1213pt) .. (373.3768pt, -289.7422pt)
 -- (373.3768pt, -289.7422pt) .. controls (373.4156pt, -289.679pt) and (373.7602pt, -288.2207pt) .. (374.4107pt, -285.3673pt)
 -- (374.4107pt, -285.3673pt)
 -- (375.4009pt, -281.0713pt)
 -- (375.4009pt, -281.0713pt) .. controls (375.3815pt, -281.0608pt) and (375.1145pt, -281.045pt) .. (374.6pt, -281.0239pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(430.8754pt, -278.8591pt) -- (450.2926pt, -278.8591pt)
 -- (450.2926pt, -278.8591pt)
 -- (450.2926pt, -295.3996pt)
 -- (450.2926pt, -295.3996pt)
 -- (430.8754pt, -295.3996pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(433.0643pt, -287.2867pt) .. controls (433.0643pt, -287.0745pt) and (433.106pt, -286.8421pt) .. (433.1894pt, -286.5895pt)
 -- (433.1894pt, -286.5895pt) .. controls (433.2728pt, -286.3369pt) and (433.4187pt, -286.0742pt) .. (433.6272pt, -285.8014pt)
 -- (433.6272pt, -285.8014pt) .. controls (433.8357pt, -285.5286pt) and (434.1432pt, -285.3012pt) .. (434.5497pt, -285.1194pt)
 -- (434.5497pt, -285.1194pt) .. controls (434.9562pt, -284.9375pt) and (435.4305pt, -284.8465pt) .. (435.9724pt, -284.8465pt)
 -- (435.9724pt, -284.8465pt)
 -- (436.1288pt, -284.8465pt)
 -- (436.1288pt, -284.8465pt) .. controls (436.3268pt, -284.8465pt) and (436.5197pt, -284.8566pt) .. (436.7073pt, -284.8769pt)
 -- (436.7073pt, -284.8769pt) .. controls (436.8949pt, -284.8971pt) and (437.1295pt, -284.9476pt) .. (437.4109pt, -285.0284pt)
 -- (437.4109pt, -285.0284pt) .. controls (437.6923pt, -285.1093pt) and (437.9112pt, -285.2457pt) .. (438.0675pt, -285.4376pt)
 -- (438.0675pt, -285.4376pt) .. controls (438.2239pt, -285.6296pt) and (438.3073pt, -285.8772pt) .. (438.3177pt, -286.1803pt)
 -- (438.3177pt, -286.1803pt) .. controls (438.3177pt, -286.4834pt) and (438.2135pt, -286.7461pt) .. (438.005pt, -286.9684pt)
 -- (438.005pt, -286.9684pt) .. controls (437.7965pt, -287.1907pt) and (437.5359pt, -287.3018pt) .. (437.2233pt, -287.3018pt)
 -- (437.2233pt, -287.3018pt) .. controls (436.9939pt, -287.3018pt) and (436.8115pt, -287.2362pt) .. (436.676pt, -287.1048pt)
 -- (436.676pt, -287.1048pt) .. controls (436.5405pt, -286.9735pt) and (436.4676pt, -286.8068pt) .. (436.4571pt, -286.6047pt)
 -- (436.4571pt, -286.6047pt) .. controls (436.4571pt, -286.443pt) and (436.4936pt, -286.2965pt) .. (436.5666pt, -286.1651pt)
 -- (436.5666pt, -286.1651pt) .. controls (436.6396pt, -286.0338pt) and (436.7177pt, -285.9327pt) .. (436.8011pt, -285.862pt)
 -- (436.8011pt, -285.862pt)
 -- (436.9106pt, -285.7559pt)
 -- (436.9106pt, -285.7559pt) .. controls (436.9106pt, -285.7458pt) and (436.8845pt, -285.7307pt) .. (436.8324pt, -285.7104pt)
 -- (436.8324pt, -285.7104pt) .. controls (436.7803pt, -285.6902pt) and (436.6812pt, -285.67pt) .. (436.5353pt, -285.6498pt)
 -- (436.5353pt, -285.6498pt) .. controls (436.3894pt, -285.6296pt) and (436.2226pt, -285.6195pt) .. (436.035pt, -285.6195pt)
 -- (436.035pt, -285.6195pt) .. controls (435.7119pt, -285.6195pt) and (435.4409pt, -285.6549pt) .. (435.222pt, -285.7256pt)
 -- (435.222pt, -285.7256pt) .. controls (435.0031pt, -285.7963pt) and (434.8415pt, -285.8974pt) .. (434.7373pt, -286.0287pt)
 -- (434.7373pt, -286.0287pt) .. controls (434.6331pt, -286.1601pt) and (434.5705pt, -286.2662pt) .. (434.5497pt, -286.347pt)
 -- (434.5497pt, -286.347pt) .. controls (434.5288pt, -286.4279pt) and (434.5132pt, -286.5137pt) .. (434.5027pt, -286.6047pt)
 -- (434.5027pt, -286.6047pt) .. controls (434.5027pt, -286.736pt) and (434.5549pt, -286.8522pt) .. (434.6591pt, -286.9533pt)
 -- (434.6591pt, -286.9533pt) .. controls (434.8259pt, -287.0846pt) and (435.2063pt, -287.1958pt) .. (435.8005pt, -287.2867pt)
 -- (435.8005pt, -287.2867pt) .. controls (436.3946pt, -287.3777pt) and (436.8532pt, -287.5292pt) .. (437.1764pt, -287.7414pt)
 -- (437.1764pt, -287.7414pt) .. controls (437.7392pt, -288.1051pt) and (438.0206pt, -288.575pt) .. (438.0206pt, -289.1509pt)
 -- (438.0206pt, -289.1509pt) .. controls (438.0206pt, -289.3025pt) and (437.9998pt, -289.4692pt) .. (437.9581pt, -289.6511pt)
 -- (437.9581pt, -289.6511pt) .. controls (437.9164pt, -289.833pt) and (437.8226pt, -290.0553pt) .. (437.6767pt, -290.318pt)
 -- (437.6767pt, -290.318pt) .. controls (437.5307pt, -290.5807pt) and (437.3327pt, -290.8181pt) .. (437.0826pt, -291.0303pt)
 -- (437.0826pt, -291.0303pt) .. controls (436.8324pt, -291.2425pt) and (436.4832pt, -291.4244pt) .. (436.035pt, -291.576pt)
 -- (436.035pt, -291.576pt) .. controls (435.5868pt, -291.7275pt) and (435.0604pt, -291.8033pt) .. (434.4558pt, -291.8033pt)
 -- (434.4558pt, -291.8033pt) .. controls (433.4552pt, -291.8033pt) and (432.7568pt, -291.6517pt) .. (432.3607pt, -291.3486pt)
 -- (432.3607pt, -291.3486pt) .. controls (431.9647pt, -291.0455pt) and (431.7666pt, -290.6969pt) .. (431.7666pt, -290.3028pt)
 -- (431.7666pt, -290.3028pt) .. controls (431.7666pt, -289.9391pt) and (431.8917pt, -289.6309pt) .. (432.1419pt, -289.3783pt)
 -- (432.1419pt, -289.3783pt) .. controls (432.392pt, -289.1257pt) and (432.6943pt, -288.9994pt) .. (433.0487pt, -288.9994pt)
 -- (433.0487pt, -288.9994pt) .. controls (433.278pt, -288.9994pt) and (433.476pt, -289.065pt) .. (433.6428pt, -289.1964pt)
 -- (433.6428pt, -289.1964pt) .. controls (433.8096pt, -289.3278pt) and (433.8982pt, -289.545pt) .. (433.9086pt, -289.8481pt)
 -- (433.9086pt, -289.8481pt) .. controls (433.8565pt, -290.2624pt) and (433.6428pt, -290.5908pt) .. (433.2676pt, -290.8333pt)
 -- (433.2676pt, -290.8333pt) .. controls (433.5386pt, -290.9646pt) and (433.9712pt, -291.0303pt) .. (434.5653pt, -291.0303pt)
 -- (434.5653pt, -291.0303pt) .. controls (434.9718pt, -291.0303pt) and (435.321pt, -290.9848pt) .. (435.6129pt, -290.8939pt)
 -- (435.6129pt, -290.8939pt) .. controls (435.9047pt, -290.803pt) and (436.1132pt, -290.6868pt) .. (436.2383pt, -290.5453pt)
 -- (436.2383pt, -290.5453pt) .. controls (436.3633pt, -290.4038pt) and (436.4571pt, -290.2725pt) .. (436.5197pt, -290.1512pt)
 -- (436.5197pt, -290.1512pt) .. controls (436.5822pt, -290.03pt) and (436.6083pt, -289.9138pt) .. (436.5978pt, -289.8026pt)
 -- (436.5978pt, -289.8026pt) .. controls (436.5978pt, -289.5602pt) and (436.4519pt, -289.3732pt) .. (436.1601pt, -289.2419pt)
 -- (436.1601pt, -289.2419pt) .. controls (435.8682pt, -289.1105pt) and (435.5242pt, -289.0145pt) .. (435.1282pt, -288.9539pt)
 -- (435.1282pt, -288.9539pt) .. controls (434.7321pt, -288.8933pt) and (434.5236pt, -288.863pt) .. (434.5027pt, -288.863pt)
 -- (434.5027pt, -288.863pt) .. controls (434.0337pt, -288.7417pt) and (433.6793pt, -288.5346pt) .. (433.4396pt, -288.2415pt)
 -- (433.4396pt, -288.2415pt) .. controls (433.1998pt, -287.9485pt) and (433.0748pt, -287.6302pt) .. (433.0643pt, -287.2867pt) -- cycle
;
\draw[color_29791,draw opacity=0.192157,line width=1pt,miter limit=4]
(433.0643pt, -287.2867pt) .. controls (433.0643pt, -287.0745pt) and (433.106pt, -286.8421pt) .. (433.1894pt, -286.5895pt)
 -- (433.1894pt, -286.5895pt) .. controls (433.2728pt, -286.3369pt) and (433.4187pt, -286.0742pt) .. (433.6272pt, -285.8014pt)
 -- (433.6272pt, -285.8014pt) .. controls (433.8357pt, -285.5286pt) and (434.1432pt, -285.3012pt) .. (434.5497pt, -285.1194pt)
 -- (434.5497pt, -285.1194pt) .. controls (434.9562pt, -284.9375pt) and (435.4305pt, -284.8465pt) .. (435.9724pt, -284.8465pt)
 -- (435.9724pt, -284.8465pt)
 -- (436.1288pt, -284.8465pt)
 -- (436.1288pt, -284.8465pt) .. controls (436.3268pt, -284.8465pt) and (436.5197pt, -284.8566pt) .. (436.7073pt, -284.8769pt)
 -- (436.7073pt, -284.8769pt) .. controls (436.8949pt, -284.8971pt) and (437.1295pt, -284.9476pt) .. (437.4109pt, -285.0284pt)
 -- (437.4109pt, -285.0284pt) .. controls (437.6923pt, -285.1093pt) and (437.9112pt, -285.2457pt) .. (438.0675pt, -285.4376pt)
 -- (438.0675pt, -285.4376pt) .. controls (438.2239pt, -285.6296pt) and (438.3073pt, -285.8772pt) .. (438.3177pt, -286.1803pt)
 -- (438.3177pt, -286.1803pt) .. controls (438.3177pt, -286.4834pt) and (438.2135pt, -286.7461pt) .. (438.005pt, -286.9684pt)
 -- (438.005pt, -286.9684pt) .. controls (437.7965pt, -287.1907pt) and (437.5359pt, -287.3018pt) .. (437.2233pt, -287.3018pt)
 -- (437.2233pt, -287.3018pt) .. controls (436.9939pt, -287.3018pt) and (436.8115pt, -287.2362pt) .. (436.676pt, -287.1048pt)
 -- (436.676pt, -287.1048pt) .. controls (436.5405pt, -286.9735pt) and (436.4676pt, -286.8068pt) .. (436.4571pt, -286.6047pt)
 -- (436.4571pt, -286.6047pt) .. controls (436.4571pt, -286.443pt) and (436.4936pt, -286.2965pt) .. (436.5666pt, -286.1651pt)
 -- (436.5666pt, -286.1651pt) .. controls (436.6396pt, -286.0338pt) and (436.7177pt, -285.9327pt) .. (436.8011pt, -285.862pt)
 -- (436.8011pt, -285.862pt)
 -- (436.9106pt, -285.7559pt)
 -- (436.9106pt, -285.7559pt) .. controls (436.9106pt, -285.7458pt) and (436.8845pt, -285.7307pt) .. (436.8324pt, -285.7104pt)
 -- (436.8324pt, -285.7104pt) .. controls (436.7803pt, -285.6902pt) and (436.6812pt, -285.67pt) .. (436.5353pt, -285.6498pt)
 -- (436.5353pt, -285.6498pt) .. controls (436.3894pt, -285.6296pt) and (436.2226pt, -285.6195pt) .. (436.035pt, -285.6195pt)
 -- (436.035pt, -285.6195pt) .. controls (435.7119pt, -285.6195pt) and (435.4409pt, -285.6549pt) .. (435.222pt, -285.7256pt)
 -- (435.222pt, -285.7256pt) .. controls (435.0031pt, -285.7963pt) and (434.8415pt, -285.8974pt) .. (434.7373pt, -286.0287pt)
 -- (434.7373pt, -286.0287pt) .. controls (434.6331pt, -286.1601pt) and (434.5705pt, -286.2662pt) .. (434.5497pt, -286.347pt)
 -- (434.5497pt, -286.347pt) .. controls (434.5288pt, -286.4279pt) and (434.5132pt, -286.5137pt) .. (434.5027pt, -286.6047pt)
 -- (434.5027pt, -286.6047pt) .. controls (434.5027pt, -286.736pt) and (434.5549pt, -286.8522pt) .. (434.6591pt, -286.9533pt)
 -- (434.6591pt, -286.9533pt) .. controls (434.8259pt, -287.0846pt) and (435.2063pt, -287.1958pt) .. (435.8005pt, -287.2867pt)
 -- (435.8005pt, -287.2867pt) .. controls (436.3946pt, -287.3777pt) and (436.8532pt, -287.5292pt) .. (437.1764pt, -287.7414pt)
 -- (437.1764pt, -287.7414pt) .. controls (437.7392pt, -288.1051pt) and (438.0206pt, -288.575pt) .. (438.0206pt, -289.1509pt)
 -- (438.0206pt, -289.1509pt) .. controls (438.0206pt, -289.3025pt) and (437.9998pt, -289.4692pt) .. (437.9581pt, -289.6511pt)
 -- (437.9581pt, -289.6511pt) .. controls (437.9164pt, -289.833pt) and (437.8226pt, -290.0553pt) .. (437.6767pt, -290.318pt)
 -- (437.6767pt, -290.318pt) .. controls (437.5307pt, -290.5807pt) and (437.3327pt, -290.8181pt) .. (437.0826pt, -291.0303pt)
 -- (437.0826pt, -291.0303pt) .. controls (436.8324pt, -291.2425pt) and (436.4832pt, -291.4244pt) .. (436.035pt, -291.576pt)
 -- (436.035pt, -291.576pt) .. controls (435.5868pt, -291.7275pt) and (435.0604pt, -291.8033pt) .. (434.4558pt, -291.8033pt)
 -- (434.4558pt, -291.8033pt) .. controls (433.4552pt, -291.8033pt) and (432.7568pt, -291.6517pt) .. (432.3607pt, -291.3486pt)
 -- (432.3607pt, -291.3486pt) .. controls (431.9647pt, -291.0455pt) and (431.7666pt, -290.6969pt) .. (431.7666pt, -290.3028pt)
 -- (431.7666pt, -290.3028pt) .. controls (431.7666pt, -289.9391pt) and (431.8917pt, -289.6309pt) .. (432.1419pt, -289.3783pt)
 -- (432.1419pt, -289.3783pt) .. controls (432.392pt, -289.1257pt) and (432.6943pt, -288.9994pt) .. (433.0487pt, -288.9994pt)
 -- (433.0487pt, -288.9994pt) .. controls (433.278pt, -288.9994pt) and (433.476pt, -289.065pt) .. (433.6428pt, -289.1964pt)
 -- (433.6428pt, -289.1964pt) .. controls (433.8096pt, -289.3278pt) and (433.8982pt, -289.545pt) .. (433.9086pt, -289.8481pt)
 -- (433.9086pt, -289.8481pt) .. controls (433.8565pt, -290.2624pt) and (433.6428pt, -290.5908pt) .. (433.2676pt, -290.8333pt)
 -- (433.2676pt, -290.8333pt) .. controls (433.5386pt, -290.9646pt) and (433.9712pt, -291.0303pt) .. (434.5653pt, -291.0303pt)
 -- (434.5653pt, -291.0303pt) .. controls (434.9718pt, -291.0303pt) and (435.321pt, -290.9848pt) .. (435.6129pt, -290.8939pt)
 -- (435.6129pt, -290.8939pt) .. controls (435.9047pt, -290.803pt) and (436.1132pt, -290.6868pt) .. (436.2383pt, -290.5453pt)
 -- (436.2383pt, -290.5453pt) .. controls (436.3633pt, -290.4038pt) and (436.4571pt, -290.2725pt) .. (436.5197pt, -290.1512pt)
 -- (436.5197pt, -290.1512pt) .. controls (436.5822pt, -290.03pt) and (436.6083pt, -289.9138pt) .. (436.5978pt, -289.8026pt)
 -- (436.5978pt, -289.8026pt) .. controls (436.5978pt, -289.5602pt) and (436.4519pt, -289.3732pt) .. (436.1601pt, -289.2419pt)
 -- (436.1601pt, -289.2419pt) .. controls (435.8682pt, -289.1105pt) and (435.5242pt, -289.0145pt) .. (435.1282pt, -288.9539pt)
 -- (435.1282pt, -288.9539pt) .. controls (434.7321pt, -288.8933pt) and (434.5236pt, -288.863pt) .. (434.5027pt, -288.863pt)
 -- (434.5027pt, -288.863pt) .. controls (434.0337pt, -288.7417pt) and (433.6793pt, -288.5346pt) .. (433.4396pt, -288.2415pt)
 -- (433.4396pt, -288.2415pt) .. controls (433.1998pt, -287.9485pt) and (433.0748pt, -287.6302pt) .. (433.0643pt, -287.2867pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(442.2802pt, -279.3544pt) .. controls (442.2581pt, -279.3544pt) and (442.2286pt, -279.3544pt) .. (442.1918pt, -279.3544pt)
 -- (442.1918pt, -279.3544pt) .. controls (442.0075pt, -279.3544pt) and (441.897pt, -279.3508pt) .. (441.8601pt, -279.3437pt)
 -- (441.8601pt, -279.3437pt) .. controls (441.8233pt, -279.3365pt) and (441.8049pt, -279.2972pt) .. (441.8049pt, -279.2258pt)
 -- (441.8049pt, -279.2258pt) .. controls (441.8049pt, -279.0329pt) and (441.8454pt, -278.915pt) .. (441.9265pt, -278.8722pt)
 -- (441.9265pt, -278.8722pt) .. controls (441.9412pt, -278.8651pt) and (442.2986pt, -278.8615pt) .. (442.9987pt, -278.8615pt)
 -- (442.9987pt, -278.8615pt) .. controls (443.5662pt, -278.8615pt) and (443.8904pt, -278.8615pt) .. (443.9715pt, -278.8615pt)
 -- (443.9715pt, -278.8615pt) .. controls (444.0525pt, -278.8615pt) and (444.1041pt, -278.8829pt) .. (444.1262pt, -278.9258pt)
 -- (444.1262pt, -278.9258pt) .. controls (445.6812pt, -282.469pt) and (446.4734pt, -284.2871pt) .. (446.5028pt, -284.38pt)
 -- (446.5028pt, -284.38pt)
 -- (447.0997pt, -282.0976pt)
 -- (447.0997pt, -282.0976pt) .. controls (447.4903pt, -280.5902pt) and (447.6856pt, -279.7866pt) .. (447.6856pt, -279.6866pt)
 -- (447.6856pt, -279.6866pt) .. controls (447.6856pt, -279.4937pt) and (447.4498pt, -279.383pt) .. (446.9781pt, -279.3544pt)
 -- (446.9781pt, -279.3544pt) .. controls (446.8013pt, -279.3544pt) and (446.7129pt, -279.3151pt) .. (446.7129pt, -279.2365pt)
 -- (446.7129pt, -279.2365pt) .. controls (446.7129pt, -279.2222pt) and (446.7202pt, -279.1794pt) .. (446.735pt, -279.1079pt)
 -- (446.735pt, -279.1079pt) .. controls (446.7644pt, -278.9936pt) and (446.7865pt, -278.9258pt) .. (446.8013pt, -278.9043pt)
 -- (446.8013pt, -278.9043pt) .. controls (446.816pt, -278.8829pt) and (446.8529pt, -278.8686pt) .. (446.9118pt, -278.8615pt)
 -- (446.9118pt, -278.8615pt) .. controls (446.9339pt, -278.8615pt) and (447.0482pt, -278.8651pt) .. (447.2545pt, -278.8722pt)
 -- (447.2545pt, -278.8722pt) .. controls (447.4608pt, -278.8793pt) and (447.7667pt, -278.8865pt) .. (448.172pt, -278.8936pt)
 -- (448.172pt, -278.8936pt) .. controls (448.5404pt, -278.8936pt) and (448.8205pt, -278.89pt) .. (449.0121pt, -278.8829pt)
 -- (449.0121pt, -278.8829pt) .. controls (449.2037pt, -278.8758pt) and (449.3142pt, -278.8722pt) .. (449.3437pt, -278.8722pt)
 -- (449.3437pt, -278.8722pt) .. controls (449.4542pt, -278.8722pt) and (449.5095pt, -278.9079pt) .. (449.5095pt, -278.9793pt)
 -- (449.5095pt, -278.9793pt) .. controls (449.5095pt, -279.1365pt) and (449.48pt, -279.2437pt) .. (449.4211pt, -279.3008pt)
 -- (449.4211pt, -279.3008pt) .. controls (449.4063pt, -279.3365pt) and (449.3253pt, -279.3544pt) .. (449.1779pt, -279.3544pt)
 -- (449.1779pt, -279.3544pt) .. controls (448.6547pt, -279.383pt) and (448.3267pt, -279.5258pt) .. (448.1941pt, -279.783pt)
 -- (448.1941pt, -279.783pt)
 -- (446.547pt, -286.1052pt)
 -- (446.547pt, -286.1052pt) .. controls (446.5323pt, -286.1552pt) and (446.4549pt, -286.1802pt) .. (446.3149pt, -286.1802pt)
 -- (446.3149pt, -286.1802pt) .. controls (446.2117pt, -286.1802pt) and (446.1491pt, -286.173pt) .. (446.127pt, -286.1588pt)
 -- (446.127pt, -286.1588pt) .. controls (446.1049pt, -286.1373pt) and (445.6295pt, -285.0551pt) .. (444.701pt, -282.912pt)
 -- (444.701pt, -282.912pt)
 -- (443.2972pt, -279.708pt)
 -- (443.2972pt, -279.708pt)
 -- (442.5787pt, -282.494pt)
 -- (442.5787pt, -282.494pt) .. controls (442.0996pt, -284.3228pt) and (441.8601pt, -285.2693pt) .. (441.8601pt, -285.3336pt)
 -- (441.8601pt, -285.3336pt) .. controls (441.897pt, -285.5694pt) and (442.1623pt, -285.6873pt) .. (442.656pt, -285.6873pt)
 -- (442.656pt, -285.6873pt)
 -- (442.7666pt, -285.6873pt)
 -- (442.7666pt, -285.6873pt) .. controls (442.8108pt, -285.723pt) and (442.8329pt, -285.7516pt) .. (442.8329pt, -285.773pt)
 -- (442.8329pt, -285.773pt) .. controls (442.8329pt, -285.7944pt) and (442.8255pt, -285.8623pt) .. (442.8108pt, -285.9766pt)
 -- (442.8108pt, -285.9766pt) .. controls (442.7813pt, -286.0695pt) and (442.7445pt, -286.1373pt) .. (442.7003pt, -286.1802pt)
 -- (442.7003pt, -286.1802pt)
 -- (442.5565pt, -286.1802pt)
 -- (442.5565pt, -286.1802pt) .. controls (442.3281pt, -286.1659pt) and (441.9302pt, -286.1588pt) .. (441.3627pt, -286.1588pt)
 -- (441.3627pt, -286.1588pt) .. controls (441.1564pt, -286.1588pt) and (440.9685pt, -286.1588pt) .. (440.799pt, -286.1588pt)
 -- (440.799pt, -286.1588pt) .. controls (440.6295pt, -286.1588pt) and (440.4931pt, -286.1588pt) .. (440.39pt, -286.1588pt)
 -- (440.39pt, -286.1588pt) .. controls (440.2868pt, -286.1588pt) and (440.2242pt, -286.1623pt) .. (440.2021pt, -286.1695pt)
 -- (440.2021pt, -286.1695pt) .. controls (440.0915pt, -286.1695pt) and (440.0363pt, -286.1373pt) .. (440.0363pt, -286.073pt)
 -- (440.0363pt, -286.073pt) .. controls (440.0363pt, -286.0444pt) and (440.0473pt, -285.9873pt) .. (440.0694pt, -285.9016pt)
 -- (440.0694pt, -285.9016pt) .. controls (440.0915pt, -285.8159pt) and (440.1099pt, -285.7658pt) .. (440.1247pt, -285.7516pt)
 -- (440.1247pt, -285.7516pt) .. controls (440.1394pt, -285.7087pt) and (440.2242pt, -285.6873pt) .. (440.3789pt, -285.6873pt)
 -- (440.3789pt, -285.6873pt) .. controls (440.88pt, -285.6658pt) and (441.2043pt, -285.5265pt) .. (441.3517pt, -285.2693pt)
 -- (441.3517pt, -285.2693pt) .. controls (441.3811pt, -285.2265pt) and (441.6428pt, -284.2371pt) .. (442.1365pt, -282.3011pt)
 -- (442.1365pt, -282.3011pt)
 -- (442.8882pt, -279.3865pt)
 -- (442.8882pt, -279.3865pt) .. controls (442.8734pt, -279.3794pt) and (442.6708pt, -279.3687pt) .. (442.2802pt, -279.3544pt) -- cycle
;
\draw[color_29791,draw opacity=0.137255,line width=1pt,miter limit=4]
(442.2802pt, -279.3544pt) .. controls (442.2581pt, -279.3544pt) and (442.2286pt, -279.3544pt) .. (442.1918pt, -279.3544pt)
 -- (442.1918pt, -279.3544pt) .. controls (442.0075pt, -279.3544pt) and (441.897pt, -279.3508pt) .. (441.8601pt, -279.3437pt)
 -- (441.8601pt, -279.3437pt) .. controls (441.8233pt, -279.3365pt) and (441.8049pt, -279.2972pt) .. (441.8049pt, -279.2258pt)
 -- (441.8049pt, -279.2258pt) .. controls (441.8049pt, -279.0329pt) and (441.8454pt, -278.915pt) .. (441.9265pt, -278.8722pt)
 -- (441.9265pt, -278.8722pt) .. controls (441.9412pt, -278.8651pt) and (442.2986pt, -278.8615pt) .. (442.9987pt, -278.8615pt)
 -- (442.9987pt, -278.8615pt) .. controls (443.5662pt, -278.8615pt) and (443.8904pt, -278.8615pt) .. (443.9715pt, -278.8615pt)
 -- (443.9715pt, -278.8615pt) .. controls (444.0525pt, -278.8615pt) and (444.1041pt, -278.8829pt) .. (444.1262pt, -278.9258pt)
 -- (444.1262pt, -278.9258pt) .. controls (445.6812pt, -282.469pt) and (446.4734pt, -284.2871pt) .. (446.5028pt, -284.38pt)
 -- (446.5028pt, -284.38pt)
 -- (447.0997pt, -282.0976pt)
 -- (447.0997pt, -282.0976pt) .. controls (447.4903pt, -280.5902pt) and (447.6856pt, -279.7866pt) .. (447.6856pt, -279.6866pt)
 -- (447.6856pt, -279.6866pt) .. controls (447.6856pt, -279.4937pt) and (447.4498pt, -279.383pt) .. (446.9781pt, -279.3544pt)
 -- (446.9781pt, -279.3544pt) .. controls (446.8013pt, -279.3544pt) and (446.7129pt, -279.3151pt) .. (446.7129pt, -279.2365pt)
 -- (446.7129pt, -279.2365pt) .. controls (446.7129pt, -279.2222pt) and (446.7202pt, -279.1794pt) .. (446.735pt, -279.1079pt)
 -- (446.735pt, -279.1079pt) .. controls (446.7644pt, -278.9936pt) and (446.7865pt, -278.9258pt) .. (446.8013pt, -278.9043pt)
 -- (446.8013pt, -278.9043pt) .. controls (446.816pt, -278.8829pt) and (446.8529pt, -278.8686pt) .. (446.9118pt, -278.8615pt)
 -- (446.9118pt, -278.8615pt) .. controls (446.9339pt, -278.8615pt) and (447.0482pt, -278.8651pt) .. (447.2545pt, -278.8722pt)
 -- (447.2545pt, -278.8722pt) .. controls (447.4608pt, -278.8793pt) and (447.7667pt, -278.8865pt) .. (448.172pt, -278.8936pt)
 -- (448.172pt, -278.8936pt) .. controls (448.5404pt, -278.8936pt) and (448.8205pt, -278.89pt) .. (449.0121pt, -278.8829pt)
 -- (449.0121pt, -278.8829pt) .. controls (449.2037pt, -278.8758pt) and (449.3142pt, -278.8722pt) .. (449.3437pt, -278.8722pt)
 -- (449.3437pt, -278.8722pt) .. controls (449.4542pt, -278.8722pt) and (449.5095pt, -278.9079pt) .. (449.5095pt, -278.9793pt)
 -- (449.5095pt, -278.9793pt) .. controls (449.5095pt, -279.1365pt) and (449.48pt, -279.2437pt) .. (449.4211pt, -279.3008pt)
 -- (449.4211pt, -279.3008pt) .. controls (449.4063pt, -279.3365pt) and (449.3253pt, -279.3544pt) .. (449.1779pt, -279.3544pt)
 -- (449.1779pt, -279.3544pt) .. controls (448.6547pt, -279.383pt) and (448.3267pt, -279.5258pt) .. (448.1941pt, -279.783pt)
 -- (448.1941pt, -279.783pt)
 -- (446.547pt, -286.1052pt)
 -- (446.547pt, -286.1052pt) .. controls (446.5323pt, -286.1552pt) and (446.4549pt, -286.1802pt) .. (446.3149pt, -286.1802pt)
 -- (446.3149pt, -286.1802pt) .. controls (446.2117pt, -286.1802pt) and (446.1491pt, -286.173pt) .. (446.127pt, -286.1588pt)
 -- (446.127pt, -286.1588pt) .. controls (446.1049pt, -286.1373pt) and (445.6295pt, -285.0551pt) .. (444.701pt, -282.912pt)
 -- (444.701pt, -282.912pt)
 -- (443.2972pt, -279.708pt)
 -- (443.2972pt, -279.708pt)
 -- (442.5787pt, -282.494pt)
 -- (442.5787pt, -282.494pt) .. controls (442.0996pt, -284.3228pt) and (441.8601pt, -285.2693pt) .. (441.8601pt, -285.3336pt)
 -- (441.8601pt, -285.3336pt) .. controls (441.897pt, -285.5694pt) and (442.1623pt, -285.6873pt) .. (442.656pt, -285.6873pt)
 -- (442.656pt, -285.6873pt)
 -- (442.7666pt, -285.6873pt)
 -- (442.7666pt, -285.6873pt) .. controls (442.8108pt, -285.723pt) and (442.8329pt, -285.7516pt) .. (442.8329pt, -285.773pt)
 -- (442.8329pt, -285.773pt) .. controls (442.8329pt, -285.7944pt) and (442.8255pt, -285.8623pt) .. (442.8108pt, -285.9766pt)
 -- (442.8108pt, -285.9766pt) .. controls (442.7813pt, -286.0695pt) and (442.7445pt, -286.1373pt) .. (442.7003pt, -286.1802pt)
 -- (442.7003pt, -286.1802pt)
 -- (442.5565pt, -286.1802pt)
 -- (442.5565pt, -286.1802pt) .. controls (442.3281pt, -286.1659pt) and (441.9302pt, -286.1588pt) .. (441.3627pt, -286.1588pt)
 -- (441.3627pt, -286.1588pt) .. controls (441.1564pt, -286.1588pt) and (440.9685pt, -286.1588pt) .. (440.799pt, -286.1588pt)
 -- (440.799pt, -286.1588pt) .. controls (440.6295pt, -286.1588pt) and (440.4931pt, -286.1588pt) .. (440.39pt, -286.1588pt)
 -- (440.39pt, -286.1588pt) .. controls (440.2868pt, -286.1588pt) and (440.2242pt, -286.1623pt) .. (440.2021pt, -286.1695pt)
 -- (440.2021pt, -286.1695pt) .. controls (440.0915pt, -286.1695pt) and (440.0363pt, -286.1373pt) .. (440.0363pt, -286.073pt)
 -- (440.0363pt, -286.073pt) .. controls (440.0363pt, -286.0444pt) and (440.0473pt, -285.9873pt) .. (440.0694pt, -285.9016pt)
 -- (440.0694pt, -285.9016pt) .. controls (440.0915pt, -285.8159pt) and (440.1099pt, -285.7658pt) .. (440.1247pt, -285.7516pt)
 -- (440.1247pt, -285.7516pt) .. controls (440.1394pt, -285.7087pt) and (440.2242pt, -285.6873pt) .. (440.3789pt, -285.6873pt)
 -- (440.3789pt, -285.6873pt) .. controls (440.88pt, -285.6658pt) and (441.2043pt, -285.5265pt) .. (441.3517pt, -285.2693pt)
 -- (441.3517pt, -285.2693pt) .. controls (441.3811pt, -285.2265pt) and (441.6428pt, -284.2371pt) .. (442.1365pt, -282.3011pt)
 -- (442.1365pt, -282.3011pt)
 -- (442.8882pt, -279.3865pt)
 -- (442.8882pt, -279.3865pt) .. controls (442.8734pt, -279.3794pt) and (442.6708pt, -279.3687pt) .. (442.2802pt, -279.3544pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(414.335pt, -256.986pt) -- (416.8545pt, -256.986pt)
 -- (416.8545pt, -256.986pt)
 -- (416.8545pt, -259.5055pt)
 -- (416.8545pt, -259.5055pt)
 -- (414.335pt, -259.5055pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(414.335pt, -263.9791pt) -- (416.8545pt, -263.9791pt)
 -- (416.8545pt, -263.9791pt)
 -- (416.8545pt, -266.4986pt)
 -- (416.8545pt, -266.4986pt)
 -- (414.335pt, -266.4986pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(414.335pt, -270.9722pt) -- (416.8545pt, -270.9722pt)
 -- (416.8545pt, -270.9722pt)
 -- (416.8545pt, -273.4917pt)
 -- (416.8545pt, -273.4917pt)
 -- (414.335pt, -273.4917pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(352.6352pt, -424.1284pt) .. controls (352.8867pt, -424.1284pt) and (353.0125pt, -424.2201pt) .. (353.0125pt, -424.4036pt)
 -- (353.0125pt, -424.4036pt) .. controls (353.0125pt, -424.633pt) and (352.9611pt, -424.8509pt) .. (352.8582pt, -425.0574pt)
 -- (352.8582pt, -425.0574pt) .. controls (352.7667pt, -425.1491pt) and (352.6523pt, -425.195pt) .. (352.5151pt, -425.195pt)
 -- (352.5151pt, -425.195pt)
 -- (352.3436pt, -425.195pt)
 -- (352.3436pt, -425.195pt) .. controls (351.303pt, -425.195pt) and (350.6683pt, -425.2696pt) .. (350.4396pt, -425.4187pt)
 -- (350.4396pt, -425.4187pt) .. controls (350.4053pt, -425.4416pt) and (349.7936pt, -426.0609pt) .. (348.6043pt, -427.2767pt)
 -- (348.6043pt, -427.2767pt) .. controls (347.4151pt, -428.4925pt) and (346.8148pt, -429.1061pt) .. (346.8033pt, -429.1176pt)
 -- (346.8033pt, -429.1176pt) .. controls (346.8033pt, -429.1405pt) and (347.2379pt, -430.0982pt) .. (348.1069pt, -431.9907pt)
 -- (348.1069pt, -431.9907pt)
 -- (349.4105pt, -434.8638pt)
 -- (349.4105pt, -434.8638pt)
 -- (350.1652pt, -434.8638pt)
 -- (350.1652pt, -434.8638pt)
 -- (350.6283pt, -434.8638pt)
 -- (350.6283pt, -434.8638pt) .. controls (350.9942pt, -434.8638pt) and (351.1772pt, -434.967pt) .. (351.1772pt, -435.1734pt)
 -- (351.1772pt, -435.1734pt) .. controls (351.1429pt, -435.5978pt) and (351.0457pt, -435.8387pt) .. (350.8856pt, -435.896pt)
 -- (350.8856pt, -435.896pt) .. controls (350.8399pt, -435.9189pt) and (350.7713pt, -435.9304pt) .. (350.6798pt, -435.9304pt)
 -- (350.6798pt, -435.9304pt) .. controls (350.634pt, -435.9304pt) and (350.3939pt, -435.9247pt) .. (349.9594pt, -435.9132pt)
 -- (349.9594pt, -435.9132pt) .. controls (349.5248pt, -435.9017pt) and (348.8902pt, -435.896pt) .. (348.0555pt, -435.896pt)
 -- (348.0555pt, -435.896pt) .. controls (347.2093pt, -435.896pt) and (346.5632pt, -435.9017pt) .. (346.1172pt, -435.9132pt)
 -- (346.1172pt, -435.9132pt) .. controls (345.6713pt, -435.9247pt) and (345.4254pt, -435.9304pt) .. (345.3797pt, -435.9304pt)
 -- (345.3797pt, -435.9304pt)
 -- (345.3625pt, -435.9304pt)
 -- (345.3625pt, -435.9304pt) .. controls (345.0995pt, -435.9304pt) and (344.968pt, -435.8272pt) .. (344.968pt, -435.6208pt)
 -- (344.968pt, -435.6208pt) .. controls (344.968pt, -435.6093pt) and (344.9909pt, -435.5003pt) .. (345.0367pt, -435.2939pt)
 -- (345.0367pt, -435.2939pt) .. controls (345.0824pt, -435.076pt) and (345.1339pt, -434.9555pt) .. (345.191pt, -434.9326pt)
 -- (345.191pt, -434.9326pt) .. controls (345.2482pt, -434.9096pt) and (345.4597pt, -434.8867pt) .. (345.8257pt, -434.8638pt)
 -- (345.8257pt, -434.8638pt)
 -- (346.3745pt, -434.8466pt)
 -- (346.3745pt, -434.8466pt) .. controls (346.386pt, -434.8351pt) and (346.123pt, -434.2272pt) .. (345.5855pt, -433.0229pt)
 -- (345.5855pt, -433.0229pt) .. controls (345.0481pt, -431.8186pt) and (344.7679pt, -431.2165pt) .. (344.7451pt, -431.2165pt)
 -- (344.7451pt, -431.2165pt) .. controls (344.7222pt, -431.2165pt) and (344.139pt, -431.8014pt) .. (342.9955pt, -432.9713pt)
 -- (342.9955pt, -432.9713pt) .. controls (341.852pt, -434.1412pt) and (341.2745pt, -434.7433pt) .. (341.2631pt, -434.7777pt)
 -- (341.2631pt, -434.7777pt)
 -- (342.0693pt, -434.8638pt)
 -- (342.0693pt, -434.8638pt) .. controls (342.1264pt, -434.8638pt) and (342.2008pt, -434.8638pt) .. (342.2922pt, -434.8638pt)
 -- (342.2922pt, -434.8638pt)
 -- (342.4123pt, -434.881pt)
 -- (342.4123pt, -434.881pt) .. controls (342.5495pt, -434.9154pt) and (342.6181pt, -435.0129pt) .. (342.6181pt, -435.1734pt)
 -- (342.6181pt, -435.1734pt) .. controls (342.5838pt, -435.5634pt) and (342.4924pt, -435.8043pt) .. (342.3437pt, -435.896pt)
 -- (342.3437pt, -435.896pt)
 -- (342.2579pt, -435.9304pt)
 -- (342.2579pt, -435.9304pt)
 -- (341.589pt, -435.9132pt)
 -- (341.589pt, -435.9132pt) .. controls (341.3146pt, -435.9017pt) and (340.6856pt, -435.896pt) .. (339.7022pt, -435.896pt)
 -- (339.7022pt, -435.896pt) .. controls (338.7646pt, -435.896pt) and (338.1985pt, -435.9017pt) .. (338.0042pt, -435.9132pt)
 -- (338.0042pt, -435.9132pt)
 -- (337.5753pt, -435.9304pt)
 -- (337.5753pt, -435.9304pt) .. controls (337.4038pt, -435.8616pt) and (337.3181pt, -435.7641pt) .. (337.3181pt, -435.6379pt)
 -- (337.3181pt, -435.6379pt) .. controls (337.3181pt, -435.3741pt) and (337.3867pt, -435.1448pt) .. (337.5239pt, -434.9498pt)
 -- (337.5239pt, -434.9498pt) .. controls (337.5925pt, -434.8924pt) and (337.7526pt, -434.8638pt) .. (338.0042pt, -434.8638pt)
 -- (338.0042pt, -434.8638pt) .. controls (339.0447pt, -434.8638pt) and (339.6736pt, -434.7892pt) .. (339.8909pt, -434.6401pt)
 -- (339.8909pt, -434.6401pt) .. controls (339.9595pt, -434.6172pt) and (341.3717pt, -433.1892pt) .. (344.1276pt, -430.3563pt)
 -- (344.1276pt, -430.3563pt)
 -- (344.2819pt, -430.1842pt)
 -- (344.2819pt, -430.1842pt)
 -- (344.1962pt, -429.9606pt)
 -- (344.1962pt, -429.9606pt) .. controls (344.1733pt, -429.9147pt) and (343.796pt, -429.0832pt) .. (343.0641pt, -427.466pt)
 -- (343.0641pt, -427.466pt)
 -- (342.035pt, -425.195pt)
 -- (342.035pt, -425.195pt)
 -- (341.2631pt, -425.195pt)
 -- (341.2631pt, -425.195pt)
 -- (340.8857pt, -425.195pt)
 -- (340.8857pt, -425.195pt) .. controls (340.5884pt, -425.195pt) and (340.394pt, -425.1491pt) .. (340.3026pt, -425.0574pt)
 -- (340.3026pt, -425.0574pt) .. controls (340.2797pt, -425.0115pt) and (340.2683pt, -424.9542pt) .. (340.2683pt, -424.8853pt)
 -- (340.2683pt, -424.8853pt) .. controls (340.2683pt, -424.7362pt) and (340.2968pt, -424.5814pt) .. (340.354pt, -424.4208pt)
 -- (340.354pt, -424.4208pt) .. controls (340.4112pt, -424.2603pt) and (340.4798pt, -424.1742pt) .. (340.5598pt, -424.1628pt)
 -- (340.5598pt, -424.1628pt) .. controls (340.5942pt, -424.1398pt) and (340.7085pt, -424.1284pt) .. (340.9029pt, -424.1284pt)
 -- (340.9029pt, -424.1284pt) .. controls (341.4518pt, -424.1513pt) and (342.3151pt, -424.1628pt) .. (343.4929pt, -424.1628pt)
 -- (343.4929pt, -424.1628pt) .. controls (343.9503pt, -424.1628pt) and (344.3734pt, -424.1628pt) .. (344.7622pt, -424.1628pt)
 -- (344.7622pt, -424.1628pt) .. controls (345.151pt, -424.1628pt) and (345.4655pt, -424.157pt) .. (345.7056pt, -424.1456pt)
 -- (345.7056pt, -424.1456pt) .. controls (345.9457pt, -424.1341pt) and (346.0829pt, -424.1284pt) .. (346.1172pt, -424.1284pt)
 -- (346.1172pt, -424.1284pt) .. controls (346.3002pt, -424.1284pt) and (346.4203pt, -424.2144pt) .. (346.4774pt, -424.3864pt)
 -- (346.4774pt, -424.3864pt) .. controls (346.4774pt, -424.4323pt) and (346.4546pt, -424.547pt) .. (346.4088pt, -424.7305pt)
 -- (346.4088pt, -424.7305pt) .. controls (346.3517pt, -424.9599pt) and (346.2945pt, -425.0918pt) .. (346.2373pt, -425.1262pt)
 -- (346.2373pt, -425.1262pt) .. controls (346.1801pt, -425.1606pt) and (345.98pt, -425.1835pt) .. (345.637pt, -425.195pt)
 -- (345.637pt, -425.195pt) .. controls (345.2939pt, -425.2065pt) and (345.1167pt, -425.2122pt) .. (345.1053pt, -425.2122pt)
 -- (345.1053pt, -425.2122pt)
 -- (345.0367pt, -425.2122pt)
 -- (345.0367pt, -425.2122pt)
 -- (345.6884pt, -426.6402pt)
 -- (345.6884pt, -426.6402pt) .. controls (346.1115pt, -427.5921pt) and (346.3288pt, -428.0681pt) .. (346.3402pt, -428.0681pt)
 -- (346.3402pt, -428.0681pt) .. controls (346.3402pt, -428.0796pt) and (346.3974pt, -428.028pt) .. (346.5117pt, -427.9133pt)
 -- (346.5117pt, -427.9133pt) .. controls (346.6261pt, -427.7986pt) and (346.7976pt, -427.6265pt) .. (347.0263pt, -427.3972pt)
 -- (347.0263pt, -427.3972pt) .. controls (347.255pt, -427.1678pt) and (347.4894pt, -426.9326pt) .. (347.7296pt, -426.6918pt)
 -- (347.7296pt, -426.6918pt)
 -- (349.0846pt, -425.281pt)
 -- (349.0846pt, -425.281pt) .. controls (348.9931pt, -425.2466pt) and (348.7244pt, -425.218pt) .. (348.2784pt, -425.195pt)
 -- (348.2784pt, -425.195pt)
 -- (348.2098pt, -425.195pt)
 -- (348.2098pt, -425.195pt) .. controls (347.8896pt, -425.195pt) and (347.7296pt, -425.1032pt) .. (347.7296pt, -424.9197pt)
 -- (347.7296pt, -424.9197pt) .. controls (347.7296pt, -424.6904pt) and (347.781pt, -424.4724pt) .. (347.8839pt, -424.266pt)
 -- (347.8839pt, -424.266pt) .. controls (347.9411pt, -424.2086pt) and (348.0097pt, -424.1628pt) .. (348.0898pt, -424.1284pt)
 -- (348.0898pt, -424.1284pt)
 -- (348.7415pt, -424.1456pt)
 -- (348.7415pt, -424.1456pt) .. controls (349.016pt, -424.157pt) and (349.6392pt, -424.1628pt) .. (350.6112pt, -424.1628pt)
 -- (350.6112pt, -424.1628pt) .. controls (351pt, -424.1628pt) and (351.343pt, -424.1628pt) .. (351.6403pt, -424.1628pt)
 -- (351.6403pt, -424.1628pt) .. controls (351.9376pt, -424.1628pt) and (352.1663pt, -424.157pt) .. (352.3264pt, -424.1456pt)
 -- (352.3264pt, -424.1456pt) .. controls (352.4865pt, -424.1341pt) and (352.5894pt, -424.1284pt) .. (352.6352pt, -424.1284pt) -- cycle
;
\draw[color_29791,draw opacity=0.215686,line width=1pt,miter limit=4]
(352.6352pt, -424.1284pt) .. controls (352.8867pt, -424.1284pt) and (353.0125pt, -424.2201pt) .. (353.0125pt, -424.4036pt)
 -- (353.0125pt, -424.4036pt) .. controls (353.0125pt, -424.633pt) and (352.9611pt, -424.8509pt) .. (352.8582pt, -425.0574pt)
 -- (352.8582pt, -425.0574pt) .. controls (352.7667pt, -425.1491pt) and (352.6523pt, -425.195pt) .. (352.5151pt, -425.195pt)
 -- (352.5151pt, -425.195pt)
 -- (352.3436pt, -425.195pt)
 -- (352.3436pt, -425.195pt) .. controls (351.303pt, -425.195pt) and (350.6683pt, -425.2696pt) .. (350.4396pt, -425.4187pt)
 -- (350.4396pt, -425.4187pt) .. controls (350.4053pt, -425.4416pt) and (349.7936pt, -426.0609pt) .. (348.6043pt, -427.2767pt)
 -- (348.6043pt, -427.2767pt) .. controls (347.4151pt, -428.4925pt) and (346.8148pt, -429.1061pt) .. (346.8033pt, -429.1176pt)
 -- (346.8033pt, -429.1176pt) .. controls (346.8033pt, -429.1405pt) and (347.2379pt, -430.0982pt) .. (348.1069pt, -431.9907pt)
 -- (348.1069pt, -431.9907pt)
 -- (349.4105pt, -434.8638pt)
 -- (349.4105pt, -434.8638pt)
 -- (350.1652pt, -434.8638pt)
 -- (350.1652pt, -434.8638pt)
 -- (350.6283pt, -434.8638pt)
 -- (350.6283pt, -434.8638pt) .. controls (350.9942pt, -434.8638pt) and (351.1772pt, -434.967pt) .. (351.1772pt, -435.1734pt)
 -- (351.1772pt, -435.1734pt) .. controls (351.1429pt, -435.5978pt) and (351.0457pt, -435.8387pt) .. (350.8856pt, -435.896pt)
 -- (350.8856pt, -435.896pt) .. controls (350.8399pt, -435.9189pt) and (350.7713pt, -435.9304pt) .. (350.6798pt, -435.9304pt)
 -- (350.6798pt, -435.9304pt) .. controls (350.634pt, -435.9304pt) and (350.3939pt, -435.9247pt) .. (349.9594pt, -435.9132pt)
 -- (349.9594pt, -435.9132pt) .. controls (349.5248pt, -435.9017pt) and (348.8902pt, -435.896pt) .. (348.0555pt, -435.896pt)
 -- (348.0555pt, -435.896pt) .. controls (347.2093pt, -435.896pt) and (346.5632pt, -435.9017pt) .. (346.1172pt, -435.9132pt)
 -- (346.1172pt, -435.9132pt) .. controls (345.6713pt, -435.9247pt) and (345.4254pt, -435.9304pt) .. (345.3797pt, -435.9304pt)
 -- (345.3797pt, -435.9304pt)
 -- (345.3625pt, -435.9304pt)
 -- (345.3625pt, -435.9304pt) .. controls (345.0995pt, -435.9304pt) and (344.968pt, -435.8272pt) .. (344.968pt, -435.6208pt)
 -- (344.968pt, -435.6208pt) .. controls (344.968pt, -435.6093pt) and (344.9909pt, -435.5003pt) .. (345.0367pt, -435.2939pt)
 -- (345.0367pt, -435.2939pt) .. controls (345.0824pt, -435.076pt) and (345.1339pt, -434.9555pt) .. (345.191pt, -434.9326pt)
 -- (345.191pt, -434.9326pt) .. controls (345.2482pt, -434.9096pt) and (345.4597pt, -434.8867pt) .. (345.8257pt, -434.8638pt)
 -- (345.8257pt, -434.8638pt)
 -- (346.3745pt, -434.8466pt)
 -- (346.3745pt, -434.8466pt) .. controls (346.386pt, -434.8351pt) and (346.123pt, -434.2272pt) .. (345.5855pt, -433.0229pt)
 -- (345.5855pt, -433.0229pt) .. controls (345.0481pt, -431.8186pt) and (344.7679pt, -431.2165pt) .. (344.7451pt, -431.2165pt)
 -- (344.7451pt, -431.2165pt) .. controls (344.7222pt, -431.2165pt) and (344.139pt, -431.8014pt) .. (342.9955pt, -432.9713pt)
 -- (342.9955pt, -432.9713pt) .. controls (341.852pt, -434.1412pt) and (341.2745pt, -434.7433pt) .. (341.2631pt, -434.7777pt)
 -- (341.2631pt, -434.7777pt)
 -- (342.0693pt, -434.8638pt)
 -- (342.0693pt, -434.8638pt) .. controls (342.1264pt, -434.8638pt) and (342.2008pt, -434.8638pt) .. (342.2922pt, -434.8638pt)
 -- (342.2922pt, -434.8638pt)
 -- (342.4123pt, -434.881pt)
 -- (342.4123pt, -434.881pt) .. controls (342.5495pt, -434.9154pt) and (342.6181pt, -435.0129pt) .. (342.6181pt, -435.1734pt)
 -- (342.6181pt, -435.1734pt) .. controls (342.5838pt, -435.5634pt) and (342.4924pt, -435.8043pt) .. (342.3437pt, -435.896pt)
 -- (342.3437pt, -435.896pt)
 -- (342.2579pt, -435.9304pt)
 -- (342.2579pt, -435.9304pt)
 -- (341.589pt, -435.9132pt)
 -- (341.589pt, -435.9132pt) .. controls (341.3146pt, -435.9017pt) and (340.6856pt, -435.896pt) .. (339.7022pt, -435.896pt)
 -- (339.7022pt, -435.896pt) .. controls (338.7646pt, -435.896pt) and (338.1985pt, -435.9017pt) .. (338.0042pt, -435.9132pt)
 -- (338.0042pt, -435.9132pt)
 -- (337.5753pt, -435.9304pt)
 -- (337.5753pt, -435.9304pt) .. controls (337.4038pt, -435.8616pt) and (337.3181pt, -435.7641pt) .. (337.3181pt, -435.6379pt)
 -- (337.3181pt, -435.6379pt) .. controls (337.3181pt, -435.3741pt) and (337.3867pt, -435.1448pt) .. (337.5239pt, -434.9498pt)
 -- (337.5239pt, -434.9498pt) .. controls (337.5925pt, -434.8924pt) and (337.7526pt, -434.8638pt) .. (338.0042pt, -434.8638pt)
 -- (338.0042pt, -434.8638pt) .. controls (339.0447pt, -434.8638pt) and (339.6736pt, -434.7892pt) .. (339.8909pt, -434.6401pt)
 -- (339.8909pt, -434.6401pt) .. controls (339.9595pt, -434.6172pt) and (341.3717pt, -433.1892pt) .. (344.1276pt, -430.3563pt)
 -- (344.1276pt, -430.3563pt)
 -- (344.2819pt, -430.1842pt)
 -- (344.2819pt, -430.1842pt)
 -- (344.1962pt, -429.9606pt)
 -- (344.1962pt, -429.9606pt) .. controls (344.1733pt, -429.9147pt) and (343.796pt, -429.0832pt) .. (343.0641pt, -427.466pt)
 -- (343.0641pt, -427.466pt)
 -- (342.035pt, -425.195pt)
 -- (342.035pt, -425.195pt)
 -- (341.2631pt, -425.195pt)
 -- (341.2631pt, -425.195pt)
 -- (340.8857pt, -425.195pt)
 -- (340.8857pt, -425.195pt) .. controls (340.5884pt, -425.195pt) and (340.394pt, -425.1491pt) .. (340.3026pt, -425.0574pt)
 -- (340.3026pt, -425.0574pt) .. controls (340.2797pt, -425.0115pt) and (340.2683pt, -424.9542pt) .. (340.2683pt, -424.8853pt)
 -- (340.2683pt, -424.8853pt) .. controls (340.2683pt, -424.7362pt) and (340.2968pt, -424.5814pt) .. (340.354pt, -424.4208pt)
 -- (340.354pt, -424.4208pt) .. controls (340.4112pt, -424.2603pt) and (340.4798pt, -424.1742pt) .. (340.5598pt, -424.1628pt)
 -- (340.5598pt, -424.1628pt) .. controls (340.5942pt, -424.1398pt) and (340.7085pt, -424.1284pt) .. (340.9029pt, -424.1284pt)
 -- (340.9029pt, -424.1284pt) .. controls (341.4518pt, -424.1513pt) and (342.3151pt, -424.1628pt) .. (343.4929pt, -424.1628pt)
 -- (343.4929pt, -424.1628pt) .. controls (343.9503pt, -424.1628pt) and (344.3734pt, -424.1628pt) .. (344.7622pt, -424.1628pt)
 -- (344.7622pt, -424.1628pt) .. controls (345.151pt, -424.1628pt) and (345.4655pt, -424.157pt) .. (345.7056pt, -424.1456pt)
 -- (345.7056pt, -424.1456pt) .. controls (345.9457pt, -424.1341pt) and (346.0829pt, -424.1284pt) .. (346.1172pt, -424.1284pt)
 -- (346.1172pt, -424.1284pt) .. controls (346.3002pt, -424.1284pt) and (346.4203pt, -424.2144pt) .. (346.4774pt, -424.3864pt)
 -- (346.4774pt, -424.3864pt) .. controls (346.4774pt, -424.4323pt) and (346.4546pt, -424.547pt) .. (346.4088pt, -424.7305pt)
 -- (346.4088pt, -424.7305pt) .. controls (346.3517pt, -424.9599pt) and (346.2945pt, -425.0918pt) .. (346.2373pt, -425.1262pt)
 -- (346.2373pt, -425.1262pt) .. controls (346.1801pt, -425.1606pt) and (345.98pt, -425.1835pt) .. (345.637pt, -425.195pt)
 -- (345.637pt, -425.195pt) .. controls (345.2939pt, -425.2065pt) and (345.1167pt, -425.2122pt) .. (345.1053pt, -425.2122pt)
 -- (345.1053pt, -425.2122pt)
 -- (345.0367pt, -425.2122pt)
 -- (345.0367pt, -425.2122pt)
 -- (345.6884pt, -426.6402pt)
 -- (345.6884pt, -426.6402pt) .. controls (346.1115pt, -427.5921pt) and (346.3288pt, -428.0681pt) .. (346.3402pt, -428.0681pt)
 -- (346.3402pt, -428.0681pt) .. controls (346.3402pt, -428.0796pt) and (346.3974pt, -428.028pt) .. (346.5117pt, -427.9133pt)
 -- (346.5117pt, -427.9133pt) .. controls (346.6261pt, -427.7986pt) and (346.7976pt, -427.6265pt) .. (347.0263pt, -427.3972pt)
 -- (347.0263pt, -427.3972pt) .. controls (347.255pt, -427.1678pt) and (347.4894pt, -426.9326pt) .. (347.7296pt, -426.6918pt)
 -- (347.7296pt, -426.6918pt)
 -- (349.0846pt, -425.281pt)
 -- (349.0846pt, -425.281pt) .. controls (348.9931pt, -425.2466pt) and (348.7244pt, -425.218pt) .. (348.2784pt, -425.195pt)
 -- (348.2784pt, -425.195pt)
 -- (348.2098pt, -425.195pt)
 -- (348.2098pt, -425.195pt) .. controls (347.8896pt, -425.195pt) and (347.7296pt, -425.1032pt) .. (347.7296pt, -424.9197pt)
 -- (347.7296pt, -424.9197pt) .. controls (347.7296pt, -424.6904pt) and (347.781pt, -424.4724pt) .. (347.8839pt, -424.266pt)
 -- (347.8839pt, -424.266pt) .. controls (347.9411pt, -424.2086pt) and (348.0097pt, -424.1628pt) .. (348.0898pt, -424.1284pt)
 -- (348.0898pt, -424.1284pt)
 -- (348.7415pt, -424.1456pt)
 -- (348.7415pt, -424.1456pt) .. controls (349.016pt, -424.157pt) and (349.6392pt, -424.1628pt) .. (350.6112pt, -424.1628pt)
 -- (350.6112pt, -424.1628pt) .. controls (351pt, -424.1628pt) and (351.343pt, -424.1628pt) .. (351.6403pt, -424.1628pt)
 -- (351.6403pt, -424.1628pt) .. controls (351.9376pt, -424.1628pt) and (352.1663pt, -424.157pt) .. (352.3264pt, -424.1456pt)
 -- (352.3264pt, -424.1456pt) .. controls (352.4865pt, -424.1341pt) and (352.5894pt, -424.1284pt) .. (352.6352pt, -424.1284pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(356.0586pt, -431.4807pt) -- (355.901pt, -431.5415pt)
 -- (355.901pt, -431.5415pt) .. controls (355.7878pt, -431.582pt) and (355.6261pt, -431.6226pt) .. (355.4159pt, -431.6631pt)
 -- (355.4159pt, -431.6631pt) .. controls (355.2057pt, -431.7036pt) and (354.9713pt, -431.732pt) .. (354.7126pt, -431.7483pt)
 -- (354.7126pt, -431.7483pt)
 -- (354.4821pt, -431.7483pt)
 -- (354.4821pt, -431.7483pt)
 -- (354.4821pt, -431.1887pt)
 -- (354.4821pt, -431.1887pt)
 -- (354.7126pt, -431.1887pt)
 -- (354.7126pt, -431.1887pt) .. controls (355.0925pt, -431.1725pt) and (355.4442pt, -431.1117pt) .. (355.7676pt, -431.0063pt)
 -- (355.7676pt, -431.0063pt) .. controls (356.0909pt, -430.9009pt) and (356.3173pt, -430.8036pt) .. (356.4467pt, -430.7144pt)
 -- (356.4467pt, -430.7144pt) .. controls (356.576pt, -430.6252pt) and (356.6892pt, -430.536pt) .. (356.7862pt, -430.4468pt)
 -- (356.7862pt, -430.4468pt) .. controls (356.8024pt, -430.4225pt) and (356.8509pt, -430.4103pt) .. (356.9317pt, -430.4103pt)
 -- (356.9317pt, -430.4103pt) .. controls (357.0045pt, -430.4103pt) and (357.0732pt, -430.4346pt) .. (357.1379pt, -430.4833pt)
 -- (357.1379pt, -430.4833pt)
 -- (357.1379pt, -434.1201pt)
 -- (357.1379pt, -434.1201pt)
 -- (357.15pt, -437.7691pt)
 -- (357.15pt, -437.7691pt) .. controls (357.2066pt, -437.8259pt) and (357.2551pt, -437.8624pt) .. (357.2955pt, -437.8786pt)
 -- (357.2955pt, -437.8786pt) .. controls (357.336pt, -437.8948pt) and (357.433pt, -437.911pt) .. (357.5866pt, -437.9272pt)
 -- (357.5866pt, -437.9272pt) .. controls (357.7402pt, -437.9435pt) and (357.9908pt, -437.9516pt) .. (358.3384pt, -437.9516pt)
 -- (358.3384pt, -437.9516pt)
 -- (358.6537pt, -437.9516pt)
 -- (358.6537pt, -437.9516pt)
 -- (358.6537pt, -438.5111pt)
 -- (358.6537pt, -438.5111pt)
 -- (358.5204pt, -438.5111pt)
 -- (358.5204pt, -438.5111pt) .. controls (358.3506pt, -438.4868pt) and (357.7079pt, -438.4746pt) .. (356.5922pt, -438.4746pt)
 -- (356.5922pt, -438.4746pt) .. controls (355.4927pt, -438.4746pt) and (354.8581pt, -438.4868pt) .. (354.6883pt, -438.5111pt)
 -- (354.6883pt, -438.5111pt)
 -- (354.5428pt, -438.5111pt)
 -- (354.5428pt, -438.5111pt)
 -- (354.5428pt, -437.9516pt)
 -- (354.5428pt, -437.9516pt)
 -- (354.8581pt, -437.9516pt)
 -- (354.8581pt, -437.9516pt) .. controls (355.0359pt, -437.9516pt) and (355.1895pt, -437.9516pt) .. (355.3189pt, -437.9516pt)
 -- (355.3189pt, -437.9516pt) .. controls (355.4482pt, -437.9516pt) and (355.5493pt, -437.9475pt) .. (355.622pt, -437.9394pt)
 -- (355.622pt, -437.9394pt) .. controls (355.6948pt, -437.9313pt) and (355.7595pt, -437.9191pt) .. (355.8161pt, -437.9029pt)
 -- (355.8161pt, -437.9029pt) .. controls (355.8727pt, -437.8867pt) and (355.905pt, -437.8786pt) .. (355.9131pt, -437.8786pt)
 -- (355.9131pt, -437.8786pt) .. controls (355.9212pt, -437.8786pt) and (355.9454pt, -437.8583pt) .. (355.9858pt, -437.8178pt)
 -- (355.9858pt, -437.8178pt) .. controls (356.0263pt, -437.7772pt) and (356.0505pt, -437.761pt) .. (356.0586pt, -437.7691pt)
 -- (356.0586pt, -437.7691pt)
 -- (356.0586pt, -431.4807pt) -- cycle
;
\draw[color_29791,draw opacity=0.14902,line width=1pt,miter limit=4]
(356.0586pt, -431.4807pt) -- (355.901pt, -431.5415pt)
 -- (355.901pt, -431.5415pt) .. controls (355.7878pt, -431.582pt) and (355.6261pt, -431.6226pt) .. (355.4159pt, -431.6631pt)
 -- (355.4159pt, -431.6631pt) .. controls (355.2057pt, -431.7036pt) and (354.9713pt, -431.732pt) .. (354.7126pt, -431.7483pt)
 -- (354.7126pt, -431.7483pt)
 -- (354.4821pt, -431.7483pt)
 -- (354.4821pt, -431.7483pt)
 -- (354.4821pt, -431.1887pt)
 -- (354.4821pt, -431.1887pt)
 -- (354.7126pt, -431.1887pt)
 -- (354.7126pt, -431.1887pt) .. controls (355.0925pt, -431.1725pt) and (355.4442pt, -431.1117pt) .. (355.7676pt, -431.0063pt)
 -- (355.7676pt, -431.0063pt) .. controls (356.0909pt, -430.9009pt) and (356.3173pt, -430.8036pt) .. (356.4467pt, -430.7144pt)
 -- (356.4467pt, -430.7144pt) .. controls (356.576pt, -430.6252pt) and (356.6892pt, -430.536pt) .. (356.7862pt, -430.4468pt)
 -- (356.7862pt, -430.4468pt) .. controls (356.8024pt, -430.4225pt) and (356.8509pt, -430.4103pt) .. (356.9317pt, -430.4103pt)
 -- (356.9317pt, -430.4103pt) .. controls (357.0045pt, -430.4103pt) and (357.0732pt, -430.4346pt) .. (357.1379pt, -430.4833pt)
 -- (357.1379pt, -430.4833pt)
 -- (357.1379pt, -434.1201pt)
 -- (357.1379pt, -434.1201pt)
 -- (357.15pt, -437.7691pt)
 -- (357.15pt, -437.7691pt) .. controls (357.2066pt, -437.8259pt) and (357.2551pt, -437.8624pt) .. (357.2955pt, -437.8786pt)
 -- (357.2955pt, -437.8786pt) .. controls (357.336pt, -437.8948pt) and (357.433pt, -437.911pt) .. (357.5866pt, -437.9272pt)
 -- (357.5866pt, -437.9272pt) .. controls (357.7402pt, -437.9435pt) and (357.9908pt, -437.9516pt) .. (358.3384pt, -437.9516pt)
 -- (358.3384pt, -437.9516pt)
 -- (358.6537pt, -437.9516pt)
 -- (358.6537pt, -437.9516pt)
 -- (358.6537pt, -438.5111pt)
 -- (358.6537pt, -438.5111pt)
 -- (358.5204pt, -438.5111pt)
 -- (358.5204pt, -438.5111pt) .. controls (358.3506pt, -438.4868pt) and (357.7079pt, -438.4746pt) .. (356.5922pt, -438.4746pt)
 -- (356.5922pt, -438.4746pt) .. controls (355.4927pt, -438.4746pt) and (354.8581pt, -438.4868pt) .. (354.6883pt, -438.5111pt)
 -- (354.6883pt, -438.5111pt)
 -- (354.5428pt, -438.5111pt)
 -- (354.5428pt, -438.5111pt)
 -- (354.5428pt, -437.9516pt)
 -- (354.5428pt, -437.9516pt)
 -- (354.8581pt, -437.9516pt)
 -- (354.8581pt, -437.9516pt) .. controls (355.0359pt, -437.9516pt) and (355.1895pt, -437.9516pt) .. (355.3189pt, -437.9516pt)
 -- (355.3189pt, -437.9516pt) .. controls (355.4482pt, -437.9516pt) and (355.5493pt, -437.9475pt) .. (355.622pt, -437.9394pt)
 -- (355.622pt, -437.9394pt) .. controls (355.6948pt, -437.9313pt) and (355.7595pt, -437.9191pt) .. (355.8161pt, -437.9029pt)
 -- (355.8161pt, -437.9029pt) .. controls (355.8727pt, -437.8867pt) and (355.905pt, -437.8786pt) .. (355.9131pt, -437.8786pt)
 -- (355.9131pt, -437.8786pt) .. controls (355.9212pt, -437.8786pt) and (355.9454pt, -437.8583pt) .. (355.9858pt, -437.8178pt)
 -- (355.9858pt, -437.8178pt) .. controls (356.0263pt, -437.7772pt) and (356.0505pt, -437.761pt) .. (356.0586pt, -437.7691pt)
 -- (356.0586pt, -437.7691pt)
 -- (356.0586pt, -431.4807pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(318.3503,-166.6711){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Reconstructed V}
\put(423.8848,-166.6711){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}ector Field Data}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(244.255pt, -377.0237pt) -- (251.4465pt, -377.0237pt)
 -- (251.4465pt, -377.0237pt)
 -- (251.4465pt, -294.3209pt)
 -- (251.4465pt, -294.3209pt)
 -- (257.6529pt, -294.3209pt)
;
\filldraw[color_29791][nonzero rule]
(261.4284pt, -294.3209pt) -- (256.3943pt, -296.838pt)
 -- (256.3943pt, -296.838pt)
 -- (257.6529pt, -294.3209pt)
 -- (257.6529pt, -294.3209pt)
 -- (256.3943pt, -291.804pt)
 -- (256.3943pt, -291.804pt)
 -- (261.4284pt, -294.3209pt) -- cycle
;
\draw[color_29791,line width=0.719154pt]
(261.4284pt, -294.3209pt) -- (256.3943pt, -296.838pt)
 -- (256.3943pt, -296.838pt)
 -- (257.6529pt, -294.3209pt)
 -- (257.6529pt, -294.3209pt)
 -- (256.3943pt, -291.804pt)
 -- (256.3943pt, -291.804pt)
 -- (261.4284pt, -294.3209pt) -- cycle
;
\filldraw[color_273076][nonzero rule]
(-0.257344pt, -226.0013pt) -- (244.255pt, -226.0013pt)
 -- (244.255pt, -226.0013pt)
 -- (244.255pt, -528.046pt)
 -- (244.255pt, -528.046pt)
 -- (-0.257344pt, -528.046pt) -- cycle
;
\draw[color_131077,line width=0.719154pt,miter limit=4]
(-0.257344pt, -226.0013pt) -- (244.255pt, -226.0013pt)
 -- (244.255pt, -226.0013pt)
 -- (244.255pt, -528.046pt)
 -- (244.255pt, -528.046pt)
 -- (-0.257344pt, -528.046pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(53.6792pt, -283.5337pt) -- (211.8931pt, -283.5337pt)
 -- (211.8931pt, -283.5337pt)
 -- (211.8931pt, -391.4067pt)
 -- (211.8931pt, -391.4067pt)
 -- (53.6792pt, -391.4067pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(53.6792pt, -283.5337pt) -- (211.8931pt, -283.5337pt)
 -- (211.8931pt, -283.5337pt)
 -- (211.8931pt, -391.4067pt)
 -- (211.8931pt, -391.4067pt)
 -- (53.6792pt, -391.4067pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(147.1692pt, -283.5337pt) -- (53.6792pt, -283.5337pt)
 -- (53.6792pt, -283.5337pt)
 -- (53.6792pt, -337.4702pt)
 -- (53.6792pt, -337.4702pt)
 -- (147.1692pt, -337.4702pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(147.1692pt, -283.5337pt) -- (53.6792pt, -283.5337pt)
 -- (53.6792pt, -283.5337pt)
 -- (53.6792pt, -337.4702pt)
 -- (53.6792pt, -337.4702pt)
 -- (147.1692pt, -337.4702pt)
 -- (147.1692pt, -337.4702pt)
 -- (147.1692pt, -283.5337pt)
;
\draw[color_29791,line width=0.719154pt]
(53.6792pt, -310.8615pt) -- (84.60281pt, -310.8615pt)
 -- (84.60281pt, -310.8615pt)
 -- (116.2456pt, -310.8615pt)
 -- (116.2456pt, -310.8615pt)
 -- (147.1692pt, -310.8615pt)
;
\draw[color_29791,line width=0.719154pt]
(84.60281pt, -283.5337pt) -- (84.60281pt, -310.8615pt)
 -- (84.60281pt, -310.8615pt)
 -- (84.60281pt, -337.4702pt)
;
\draw[color_29791,line width=0.719154pt]
(116.2456pt, -283.5337pt) -- (116.2456pt, -310.8615pt)
 -- (116.2456pt, -310.8615pt)
 -- (116.2456pt, -337.4702pt)
;
\end{scope}
\begin{scope}
\clip
(54.75793pt, -291.8039pt) -- (82.80493pt, -291.8039pt)
 -- (82.80493pt, -291.8039pt)
 -- (82.80493pt, -302.5911pt)
 -- (82.80493pt, -302.5911pt)
 -- (54.75793pt, -302.5911pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(54.97772pt, -297.2468pt) .. controls (54.97772pt, -297.1937pt) and (55.00826pt, -297.0909pt) .. (55.06934pt, -296.9383pt)
 -- (55.06934pt, -296.9383pt) .. controls (55.13041pt, -296.7857pt) and (55.21524pt, -296.6132pt) .. (55.32382pt, -296.4208pt)
 -- (55.32382pt, -296.4208pt) .. controls (55.4324pt, -296.2284pt) and (55.5817pt, -296.0625pt) .. (55.77171pt, -295.9232pt)
 -- (55.77171pt, -295.9232pt) .. controls (55.96172pt, -295.7838pt) and (56.16192pt, -295.7108pt) .. (56.37229pt, -295.7042pt)
 -- (56.37229pt, -295.7042pt) .. controls (56.68446pt, -295.7042pt) and (56.91859pt, -295.7871pt) .. (57.07467pt, -295.953pt)
 -- (57.07467pt, -295.953pt) .. controls (57.23075pt, -296.1189pt) and (57.30879pt, -296.3146pt) .. (57.30879pt, -296.5402pt)
 -- (57.30879pt, -296.5402pt) .. controls (57.30879pt, -296.6596pt) and (57.19343pt, -297.0312pt) .. (56.96269pt, -297.6548pt)
 -- (56.96269pt, -297.6548pt) .. controls (56.73196pt, -298.2785pt) and (56.6166pt, -298.7463pt) .. (56.6166pt, -299.0581pt)
 -- (56.6166pt, -299.0581pt) .. controls (56.6166pt, -299.3434pt) and (56.6641pt, -299.5425pt) .. (56.75911pt, -299.6553pt)
 -- (56.75911pt, -299.6553pt) .. controls (56.85412pt, -299.7681pt) and (56.99663pt, -299.8278pt) .. (57.18664pt, -299.8344pt)
 -- (57.18664pt, -299.8344pt) .. controls (57.37666pt, -299.841pt) and (57.55649pt, -299.7846pt) .. (57.72615pt, -299.6652pt)
 -- (57.72615pt, -299.6652pt) .. controls (57.89581pt, -299.5458pt) and (58.02135pt, -299.433pt) .. (58.10278pt, -299.3268pt)
 -- (58.10278pt, -299.3268pt)
 -- (58.21475pt, -299.1577pt)
 -- (58.21475pt, -299.1577pt) .. controls (58.22832pt, -299.1311pt) and (58.35727pt, -298.6269pt) .. (58.60157pt, -297.6449pt)
 -- (58.60157pt, -297.6449pt) .. controls (58.80516pt, -296.8487pt) and (58.92731pt, -296.3843pt) .. (58.96803pt, -296.2516pt)
 -- (58.96803pt, -296.2516pt) .. controls (59.00874pt, -296.1189pt) and (59.05625pt, -296.0227pt) .. (59.11054pt, -295.963pt)
 -- (59.11054pt, -295.963pt) .. controls (59.22591pt, -295.8634pt) and (59.34806pt, -295.8137pt) .. (59.477pt, -295.8137pt)
 -- (59.477pt, -295.8137pt) .. controls (59.59236pt, -295.8137pt) and (59.67719pt, -295.8469pt) .. (59.73148pt, -295.9132pt)
 -- (59.73148pt, -295.9132pt) .. controls (59.78577pt, -295.9796pt) and (59.81291pt, -296.0426pt) .. (59.81291pt, -296.1023pt)
 -- (59.81291pt, -296.1023pt)
 -- (59.03928pt, -299.2671pt)
 -- (59.03928pt, -299.2671pt) .. controls (59.0325pt, -299.3003pt) and (59.02911pt, -299.3534pt) .. (59.02911pt, -299.4264pt)
 -- (59.02911pt, -299.4264pt) .. controls (59.02911pt, -299.5922pt) and (59.05286pt, -299.7017pt) .. (59.10036pt, -299.7548pt)
 -- (59.10036pt, -299.7548pt) .. controls (59.14787pt, -299.8079pt) and (59.21912pt, -299.8377pt) .. (59.31413pt, -299.8444pt)
 -- (59.31413pt, -299.8444pt) .. controls (59.46342pt, -299.8245pt) and (59.58218pt, -299.7216pt) .. (59.6704pt, -299.5358pt)
 -- (59.6704pt, -299.5358pt) .. controls (59.75862pt, -299.3501pt) and (59.86042pt, -299.0581pt) .. (59.97578pt, -298.66pt)
 -- (59.97578pt, -298.66pt) .. controls (59.98936pt, -298.607pt) and (60.05722pt, -298.5804pt) .. (60.17937pt, -298.5804pt)
 -- (60.17937pt, -298.5804pt) .. controls (60.30831pt, -298.5804pt) and (60.37278pt, -298.6103pt) .. (60.37278pt, -298.67pt)
 -- (60.37278pt, -298.67pt) .. controls (60.36599pt, -298.7032pt) and (60.35921pt, -298.7496pt) .. (60.35242pt, -298.8093pt)
 -- (60.35242pt, -298.8093pt) .. controls (60.34563pt, -298.869pt) and (60.31509pt, -298.9752pt) .. (60.2608pt, -299.1278pt)
 -- (60.2608pt, -299.1278pt) .. controls (60.20652pt, -299.2804pt) and (60.14883pt, -299.423pt) .. (60.08775pt, -299.5558pt)
 -- (60.08775pt, -299.5558pt) .. controls (60.02668pt, -299.6884pt) and (59.94186pt, -299.8145pt) .. (59.83327pt, -299.9339pt)
 -- (59.83327pt, -299.9339pt) .. controls (59.72469pt, -300.0533pt) and (59.60254pt, -300.1363pt) .. (59.46682pt, -300.1827pt)
 -- (59.46682pt, -300.1827pt) .. controls (59.41253pt, -300.196pt) and (59.33109pt, -300.2026pt) .. (59.22251pt, -300.2026pt)
 -- (59.22251pt, -300.2026pt) .. controls (58.77462pt, -300.2026pt) and (58.46584pt, -300.0169pt) .. (58.29619pt, -299.6453pt)
 -- (58.29619pt, -299.6453pt) .. controls (58.28262pt, -299.6519pt) and (58.24529pt, -299.6851pt) .. (58.18422pt, -299.7448pt)
 -- (58.18422pt, -299.7448pt) .. controls (58.12314pt, -299.8045pt) and (58.06207pt, -299.8543pt) .. (58.00099pt, -299.8941pt)
 -- (58.00099pt, -299.8941pt) .. controls (57.93991pt, -299.9339pt) and (57.86526pt, -299.9837pt) .. (57.77705pt, -300.0434pt)
 -- (57.77705pt, -300.0434pt) .. controls (57.68882pt, -300.1031pt) and (57.59042pt, -300.1429pt) .. (57.48184pt, -300.1628pt)
 -- (57.48184pt, -300.1628pt) .. controls (57.37326pt, -300.1827pt) and (57.2579pt, -300.1993pt) .. (57.13574pt, -300.2126pt)
 -- (57.13574pt, -300.2126pt) .. controls (56.83715pt, -300.2126pt) and (56.57249pt, -300.1529pt) .. (56.34175pt, -300.0334pt)
 -- (56.34175pt, -300.0334pt) .. controls (55.98887pt, -299.8278pt) and (55.81243pt, -299.4761pt) .. (55.81243pt, -298.9785pt)
 -- (55.81243pt, -298.9785pt) .. controls (55.81243pt, -298.6003pt) and (55.93119pt, -298.106pt) .. (56.16871pt, -297.4956pt)
 -- (56.16871pt, -297.4956pt) .. controls (56.40623pt, -296.8852pt) and (56.52499pt, -296.4971pt) .. (56.52499pt, -296.3312pt)
 -- (56.52499pt, -296.3312pt) .. controls (56.52499pt, -296.3246pt) and (56.52499pt, -296.3179pt) .. (56.52499pt, -296.3113pt)
 -- (56.52499pt, -296.3113pt) .. controls (56.52499pt, -296.2516pt) and (56.52499pt, -296.2118pt) .. (56.52499pt, -296.1919pt)
 -- (56.52499pt, -296.1919pt) .. controls (56.52499pt, -296.172pt) and (56.51141pt, -296.1487pt) .. (56.48427pt, -296.1222pt)
 -- (56.48427pt, -296.1222pt) .. controls (56.45712pt, -296.0956pt) and (56.4198pt, -296.0824pt) .. (56.37229pt, -296.0824pt)
 -- (56.37229pt, -296.0824pt)
 -- (56.33157pt, -296.0824pt)
 -- (56.33157pt, -296.0824pt) .. controls (56.17549pt, -296.0824pt) and (56.03298pt, -296.1454pt) .. (55.90405pt, -296.2715pt)
 -- (55.90405pt, -296.2715pt) .. controls (55.7751pt, -296.3976pt) and (55.67331pt, -296.5336pt) .. (55.59866pt, -296.6795pt)
 -- (55.59866pt, -296.6795pt) .. controls (55.52401pt, -296.8255pt) and (55.46633pt, -296.9648pt) .. (55.42561pt, -297.0975pt)
 -- (55.42561pt, -297.0975pt) .. controls (55.3849pt, -297.2302pt) and (55.35775pt, -297.3032pt) .. (55.34418pt, -297.3165pt)
 -- (55.34418pt, -297.3165pt) .. controls (55.3306pt, -297.3297pt) and (55.27631pt, -297.3364pt) .. (55.1813pt, -297.3364pt)
 -- (55.1813pt, -297.3364pt)
 -- (55.0388pt, -297.3364pt)
 -- (55.0388pt, -297.3364pt) .. controls (54.99808pt, -297.2966pt) and (54.97772pt, -297.2667pt) .. (54.97772pt, -297.2468pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(54.97772pt, -297.2468pt) .. controls (54.97772pt, -297.1937pt) and (55.00826pt, -297.0909pt) .. (55.06934pt, -296.9383pt)
 -- (55.06934pt, -296.9383pt) .. controls (55.13041pt, -296.7857pt) and (55.21524pt, -296.6132pt) .. (55.32382pt, -296.4208pt)
 -- (55.32382pt, -296.4208pt) .. controls (55.4324pt, -296.2284pt) and (55.5817pt, -296.0625pt) .. (55.77171pt, -295.9232pt)
 -- (55.77171pt, -295.9232pt) .. controls (55.96172pt, -295.7838pt) and (56.16192pt, -295.7108pt) .. (56.37229pt, -295.7042pt)
 -- (56.37229pt, -295.7042pt) .. controls (56.68446pt, -295.7042pt) and (56.91859pt, -295.7871pt) .. (57.07467pt, -295.953pt)
 -- (57.07467pt, -295.953pt) .. controls (57.23075pt, -296.1189pt) and (57.30879pt, -296.3146pt) .. (57.30879pt, -296.5402pt)
 -- (57.30879pt, -296.5402pt) .. controls (57.30879pt, -296.6596pt) and (57.19343pt, -297.0312pt) .. (56.96269pt, -297.6548pt)
 -- (56.96269pt, -297.6548pt) .. controls (56.73196pt, -298.2785pt) and (56.6166pt, -298.7463pt) .. (56.6166pt, -299.0581pt)
 -- (56.6166pt, -299.0581pt) .. controls (56.6166pt, -299.3434pt) and (56.6641pt, -299.5425pt) .. (56.75911pt, -299.6553pt)
 -- (56.75911pt, -299.6553pt) .. controls (56.85412pt, -299.7681pt) and (56.99663pt, -299.8278pt) .. (57.18664pt, -299.8344pt)
 -- (57.18664pt, -299.8344pt) .. controls (57.37666pt, -299.841pt) and (57.55649pt, -299.7846pt) .. (57.72615pt, -299.6652pt)
 -- (57.72615pt, -299.6652pt) .. controls (57.89581pt, -299.5458pt) and (58.02135pt, -299.433pt) .. (58.10278pt, -299.3268pt)
 -- (58.10278pt, -299.3268pt)
 -- (58.21475pt, -299.1577pt)
 -- (58.21475pt, -299.1577pt) .. controls (58.22832pt, -299.1311pt) and (58.35727pt, -298.6269pt) .. (58.60157pt, -297.6449pt)
 -- (58.60157pt, -297.6449pt) .. controls (58.80516pt, -296.8487pt) and (58.92731pt, -296.3843pt) .. (58.96803pt, -296.2516pt)
 -- (58.96803pt, -296.2516pt) .. controls (59.00874pt, -296.1189pt) and (59.05625pt, -296.0227pt) .. (59.11054pt, -295.963pt)
 -- (59.11054pt, -295.963pt) .. controls (59.22591pt, -295.8634pt) and (59.34806pt, -295.8137pt) .. (59.477pt, -295.8137pt)
 -- (59.477pt, -295.8137pt) .. controls (59.59236pt, -295.8137pt) and (59.67719pt, -295.8469pt) .. (59.73148pt, -295.9132pt)
 -- (59.73148pt, -295.9132pt) .. controls (59.78577pt, -295.9796pt) and (59.81291pt, -296.0426pt) .. (59.81291pt, -296.1023pt)
 -- (59.81291pt, -296.1023pt)
 -- (59.03928pt, -299.2671pt)
 -- (59.03928pt, -299.2671pt) .. controls (59.0325pt, -299.3003pt) and (59.02911pt, -299.3534pt) .. (59.02911pt, -299.4264pt)
 -- (59.02911pt, -299.4264pt) .. controls (59.02911pt, -299.5922pt) and (59.05286pt, -299.7017pt) .. (59.10036pt, -299.7548pt)
 -- (59.10036pt, -299.7548pt) .. controls (59.14787pt, -299.8079pt) and (59.21912pt, -299.8377pt) .. (59.31413pt, -299.8444pt)
 -- (59.31413pt, -299.8444pt) .. controls (59.46342pt, -299.8245pt) and (59.58218pt, -299.7216pt) .. (59.6704pt, -299.5358pt)
 -- (59.6704pt, -299.5358pt) .. controls (59.75862pt, -299.3501pt) and (59.86042pt, -299.0581pt) .. (59.97578pt, -298.66pt)
 -- (59.97578pt, -298.66pt) .. controls (59.98936pt, -298.607pt) and (60.05722pt, -298.5804pt) .. (60.17937pt, -298.5804pt)
 -- (60.17937pt, -298.5804pt) .. controls (60.30831pt, -298.5804pt) and (60.37278pt, -298.6103pt) .. (60.37278pt, -298.67pt)
 -- (60.37278pt, -298.67pt) .. controls (60.36599pt, -298.7032pt) and (60.35921pt, -298.7496pt) .. (60.35242pt, -298.8093pt)
 -- (60.35242pt, -298.8093pt) .. controls (60.34563pt, -298.869pt) and (60.31509pt, -298.9752pt) .. (60.2608pt, -299.1278pt)
 -- (60.2608pt, -299.1278pt) .. controls (60.20652pt, -299.2804pt) and (60.14883pt, -299.423pt) .. (60.08775pt, -299.5558pt)
 -- (60.08775pt, -299.5558pt) .. controls (60.02668pt, -299.6884pt) and (59.94186pt, -299.8145pt) .. (59.83327pt, -299.9339pt)
 -- (59.83327pt, -299.9339pt) .. controls (59.72469pt, -300.0533pt) and (59.60254pt, -300.1363pt) .. (59.46682pt, -300.1827pt)
 -- (59.46682pt, -300.1827pt) .. controls (59.41253pt, -300.196pt) and (59.33109pt, -300.2026pt) .. (59.22251pt, -300.2026pt)
 -- (59.22251pt, -300.2026pt) .. controls (58.77462pt, -300.2026pt) and (58.46584pt, -300.0169pt) .. (58.29619pt, -299.6453pt)
 -- (58.29619pt, -299.6453pt) .. controls (58.28262pt, -299.6519pt) and (58.24529pt, -299.6851pt) .. (58.18422pt, -299.7448pt)
 -- (58.18422pt, -299.7448pt) .. controls (58.12314pt, -299.8045pt) and (58.06207pt, -299.8543pt) .. (58.00099pt, -299.8941pt)
 -- (58.00099pt, -299.8941pt) .. controls (57.93991pt, -299.9339pt) and (57.86526pt, -299.9837pt) .. (57.77705pt, -300.0434pt)
 -- (57.77705pt, -300.0434pt) .. controls (57.68882pt, -300.1031pt) and (57.59042pt, -300.1429pt) .. (57.48184pt, -300.1628pt)
 -- (57.48184pt, -300.1628pt) .. controls (57.37326pt, -300.1827pt) and (57.2579pt, -300.1993pt) .. (57.13574pt, -300.2126pt)
 -- (57.13574pt, -300.2126pt) .. controls (56.83715pt, -300.2126pt) and (56.57249pt, -300.1529pt) .. (56.34175pt, -300.0334pt)
 -- (56.34175pt, -300.0334pt) .. controls (55.98887pt, -299.8278pt) and (55.81243pt, -299.4761pt) .. (55.81243pt, -298.9785pt)
 -- (55.81243pt, -298.9785pt) .. controls (55.81243pt, -298.6003pt) and (55.93119pt, -298.106pt) .. (56.16871pt, -297.4956pt)
 -- (56.16871pt, -297.4956pt) .. controls (56.40623pt, -296.8852pt) and (56.52499pt, -296.4971pt) .. (56.52499pt, -296.3312pt)
 -- (56.52499pt, -296.3312pt) .. controls (56.52499pt, -296.3246pt) and (56.52499pt, -296.3179pt) .. (56.52499pt, -296.3113pt)
 -- (56.52499pt, -296.3113pt) .. controls (56.52499pt, -296.2516pt) and (56.52499pt, -296.2118pt) .. (56.52499pt, -296.1919pt)
 -- (56.52499pt, -296.1919pt) .. controls (56.52499pt, -296.172pt) and (56.51141pt, -296.1487pt) .. (56.48427pt, -296.1222pt)
 -- (56.48427pt, -296.1222pt) .. controls (56.45712pt, -296.0956pt) and (56.4198pt, -296.0824pt) .. (56.37229pt, -296.0824pt)
 -- (56.37229pt, -296.0824pt)
 -- (56.33157pt, -296.0824pt)
 -- (56.33157pt, -296.0824pt) .. controls (56.17549pt, -296.0824pt) and (56.03298pt, -296.1454pt) .. (55.90405pt, -296.2715pt)
 -- (55.90405pt, -296.2715pt) .. controls (55.7751pt, -296.3976pt) and (55.67331pt, -296.5336pt) .. (55.59866pt, -296.6795pt)
 -- (55.59866pt, -296.6795pt) .. controls (55.52401pt, -296.8255pt) and (55.46633pt, -296.9648pt) .. (55.42561pt, -297.0975pt)
 -- (55.42561pt, -297.0975pt) .. controls (55.3849pt, -297.2302pt) and (55.35775pt, -297.3032pt) .. (55.34418pt, -297.3165pt)
 -- (55.34418pt, -297.3165pt) .. controls (55.3306pt, -297.3297pt) and (55.27631pt, -297.3364pt) .. (55.1813pt, -297.3364pt)
 -- (55.1813pt, -297.3364pt)
 -- (55.0388pt, -297.3364pt)
 -- (55.0388pt, -297.3364pt) .. controls (54.99808pt, -297.2966pt) and (54.97772pt, -297.2667pt) .. (54.97772pt, -297.2468pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(56.55349pt, -294.3705pt) -- (57.94806pt, -293.037pt)
 -- (57.94806pt, -293.037pt)
 -- (58.0295pt, -293.1166pt)
 -- (58.0295pt, -293.1166pt) .. controls (58.91171pt, -293.9393pt) and (59.35281pt, -294.3573pt) .. (59.35281pt, -294.3705pt)
 -- (59.35281pt, -294.3705pt)
 -- (59.08815pt, -294.6592pt)
 -- (59.08815pt, -294.6592pt) .. controls (59.07457pt, -294.6525pt) and (58.87777pt, -294.4867pt) .. (58.49774pt, -294.1616pt)
 -- (58.49774pt, -294.1616pt)
 -- (57.95824pt, -293.7037pt)
 -- (57.95824pt, -293.7037pt)
 -- (57.39838pt, -294.1715pt)
 -- (57.39838pt, -294.1715pt) .. controls (57.31015pt, -294.2445pt) and (57.22193pt, -294.3208pt) .. (57.13371pt, -294.4004pt)
 -- (57.13371pt, -294.4004pt) .. controls (57.04549pt, -294.48pt) and (56.97424pt, -294.5431pt) .. (56.91994pt, -294.5895pt)
 -- (56.91994pt, -294.5895pt)
 -- (56.83851pt, -294.6492pt)
 -- (56.83851pt, -294.6492pt) .. controls (56.82494pt, -294.6625pt) and (56.77404pt, -294.6161pt) .. (56.68582pt, -294.5099pt)
 -- (56.68582pt, -294.5099pt)
 -- (56.55349pt, -294.3705pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(56.55349pt, -294.3705pt) -- (57.94806pt, -293.037pt)
 -- (57.94806pt, -293.037pt)
 -- (58.0295pt, -293.1166pt)
 -- (58.0295pt, -293.1166pt) .. controls (58.91171pt, -293.9393pt) and (59.35281pt, -294.3573pt) .. (59.35281pt, -294.3705pt)
 -- (59.35281pt, -294.3705pt)
 -- (59.08815pt, -294.6592pt)
 -- (59.08815pt, -294.6592pt) .. controls (59.07457pt, -294.6525pt) and (58.87777pt, -294.4867pt) .. (58.49774pt, -294.1616pt)
 -- (58.49774pt, -294.1616pt)
 -- (57.95824pt, -293.7037pt)
 -- (57.95824pt, -293.7037pt)
 -- (57.39838pt, -294.1715pt)
 -- (57.39838pt, -294.1715pt) .. controls (57.31015pt, -294.2445pt) and (57.22193pt, -294.3208pt) .. (57.13371pt, -294.4004pt)
 -- (57.13371pt, -294.4004pt) .. controls (57.04549pt, -294.48pt) and (56.97424pt, -294.5431pt) .. (56.91994pt, -294.5895pt)
 -- (56.91994pt, -294.5895pt)
 -- (56.83851pt, -294.6492pt)
 -- (56.83851pt, -294.6492pt) .. controls (56.82494pt, -294.6625pt) and (56.77404pt, -294.6161pt) .. (56.68582pt, -294.5099pt)
 -- (56.68582pt, -294.5099pt)
 -- (56.55349pt, -294.3705pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(62.45538pt, -297.529pt) -- (62.36182pt, -297.5642pt)
 -- (62.36182pt, -297.5642pt) .. controls (62.29465pt, -297.5876pt) and (62.19869pt, -297.6111pt) .. (62.07395pt, -297.6346pt)
 -- (62.07395pt, -297.6346pt) .. controls (61.9492pt, -297.658pt) and (61.81007pt, -297.6744pt) .. (61.65654pt, -297.6838pt)
 -- (61.65654pt, -297.6838pt)
 -- (61.5198pt, -297.6838pt)
 -- (61.5198pt, -297.6838pt)
 -- (61.5198pt, -297.3601pt)
 -- (61.5198pt, -297.3601pt)
 -- (61.65654pt, -297.3601pt)
 -- (61.65654pt, -297.3601pt) .. controls (61.88203pt, -297.3508pt) and (62.09074pt, -297.3156pt) .. (62.28266pt, -297.2546pt)
 -- (62.28266pt, -297.2546pt) .. controls (62.47457pt, -297.1936pt) and (62.60892pt, -297.1373pt) .. (62.68568pt, -297.0857pt)
 -- (62.68568pt, -297.0857pt) .. controls (62.76244pt, -297.0341pt) and (62.82961pt, -296.9825pt) .. (62.88719pt, -296.9309pt)
 -- (62.88719pt, -296.9309pt) .. controls (62.89679pt, -296.9168pt) and (62.92558pt, -296.9098pt) .. (62.97355pt, -296.9098pt)
 -- (62.97355pt, -296.9098pt) .. controls (63.01673pt, -296.9098pt) and (63.05752pt, -296.9239pt) .. (63.09589pt, -296.952pt)
 -- (63.09589pt, -296.952pt)
 -- (63.09589pt, -299.0559pt)
 -- (63.09589pt, -299.0559pt)
 -- (63.1031pt, -301.1668pt)
 -- (63.1031pt, -301.1668pt) .. controls (63.13668pt, -301.1996pt) and (63.16547pt, -301.2207pt) .. (63.18945pt, -301.2301pt)
 -- (63.18945pt, -301.2301pt) .. controls (63.21345pt, -301.2395pt) and (63.27102pt, -301.2488pt) .. (63.36218pt, -301.2582pt)
 -- (63.36218pt, -301.2582pt) .. controls (63.45334pt, -301.2676pt) and (63.60207pt, -301.2723pt) .. (63.80838pt, -301.2723pt)
 -- (63.80838pt, -301.2723pt)
 -- (63.9955pt, -301.2723pt)
 -- (63.9955pt, -301.2723pt)
 -- (63.9955pt, -301.596pt)
 -- (63.9955pt, -301.596pt)
 -- (63.91634pt, -301.596pt)
 -- (63.91634pt, -301.596pt) .. controls (63.81557pt, -301.5819pt) and (63.43415pt, -301.5749pt) .. (62.77204pt, -301.5749pt)
 -- (62.77204pt, -301.5749pt) .. controls (62.11953pt, -301.5749pt) and (61.7429pt, -301.5819pt) .. (61.64214pt, -301.596pt)
 -- (61.64214pt, -301.596pt)
 -- (61.55578pt, -301.596pt)
 -- (61.55578pt, -301.596pt)
 -- (61.55578pt, -301.2723pt)
 -- (61.55578pt, -301.2723pt)
 -- (61.7429pt, -301.2723pt)
 -- (61.7429pt, -301.2723pt) .. controls (61.84845pt, -301.2723pt) and (61.93961pt, -301.2723pt) .. (62.01638pt, -301.2723pt)
 -- (62.01638pt, -301.2723pt) .. controls (62.09314pt, -301.2723pt) and (62.15311pt, -301.27pt) .. (62.1963pt, -301.2653pt)
 -- (62.1963pt, -301.2653pt) .. controls (62.23948pt, -301.2606pt) and (62.27786pt, -301.2535pt) .. (62.31145pt, -301.2442pt)
 -- (62.31145pt, -301.2442pt) .. controls (62.34503pt, -301.2348pt) and (62.36422pt, -301.2301pt) .. (62.36902pt, -301.2301pt)
 -- (62.36902pt, -301.2301pt) .. controls (62.37382pt, -301.2301pt) and (62.38821pt, -301.2184pt) .. (62.4122pt, -301.1949pt)
 -- (62.4122pt, -301.1949pt) .. controls (62.43619pt, -301.1714pt) and (62.45058pt, -301.1621pt) .. (62.45538pt, -301.1668pt)
 -- (62.45538pt, -301.1668pt)
 -- (62.45538pt, -297.529pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(62.45538pt, -297.529pt) -- (62.36182pt, -297.5642pt)
 -- (62.36182pt, -297.5642pt) .. controls (62.29465pt, -297.5876pt) and (62.19869pt, -297.6111pt) .. (62.07395pt, -297.6346pt)
 -- (62.07395pt, -297.6346pt) .. controls (61.9492pt, -297.658pt) and (61.81007pt, -297.6744pt) .. (61.65654pt, -297.6838pt)
 -- (61.65654pt, -297.6838pt)
 -- (61.5198pt, -297.6838pt)
 -- (61.5198pt, -297.6838pt)
 -- (61.5198pt, -297.3601pt)
 -- (61.5198pt, -297.3601pt)
 -- (61.65654pt, -297.3601pt)
 -- (61.65654pt, -297.3601pt) .. controls (61.88203pt, -297.3508pt) and (62.09074pt, -297.3156pt) .. (62.28266pt, -297.2546pt)
 -- (62.28266pt, -297.2546pt) .. controls (62.47457pt, -297.1936pt) and (62.60892pt, -297.1373pt) .. (62.68568pt, -297.0857pt)
 -- (62.68568pt, -297.0857pt) .. controls (62.76244pt, -297.0341pt) and (62.82961pt, -296.9825pt) .. (62.88719pt, -296.9309pt)
 -- (62.88719pt, -296.9309pt) .. controls (62.89679pt, -296.9168pt) and (62.92558pt, -296.9098pt) .. (62.97355pt, -296.9098pt)
 -- (62.97355pt, -296.9098pt) .. controls (63.01673pt, -296.9098pt) and (63.05752pt, -296.9239pt) .. (63.09589pt, -296.952pt)
 -- (63.09589pt, -296.952pt)
 -- (63.09589pt, -299.0559pt)
 -- (63.09589pt, -299.0559pt)
 -- (63.1031pt, -301.1668pt)
 -- (63.1031pt, -301.1668pt) .. controls (63.13668pt, -301.1996pt) and (63.16547pt, -301.2207pt) .. (63.18945pt, -301.2301pt)
 -- (63.18945pt, -301.2301pt) .. controls (63.21345pt, -301.2395pt) and (63.27102pt, -301.2488pt) .. (63.36218pt, -301.2582pt)
 -- (63.36218pt, -301.2582pt) .. controls (63.45334pt, -301.2676pt) and (63.60207pt, -301.2723pt) .. (63.80838pt, -301.2723pt)
 -- (63.80838pt, -301.2723pt)
 -- (63.9955pt, -301.2723pt)
 -- (63.9955pt, -301.2723pt)
 -- (63.9955pt, -301.596pt)
 -- (63.9955pt, -301.596pt)
 -- (63.91634pt, -301.596pt)
 -- (63.91634pt, -301.596pt) .. controls (63.81557pt, -301.5819pt) and (63.43415pt, -301.5749pt) .. (62.77204pt, -301.5749pt)
 -- (62.77204pt, -301.5749pt) .. controls (62.11953pt, -301.5749pt) and (61.7429pt, -301.5819pt) .. (61.64214pt, -301.596pt)
 -- (61.64214pt, -301.596pt)
 -- (61.55578pt, -301.596pt)
 -- (61.55578pt, -301.596pt)
 -- (61.55578pt, -301.2723pt)
 -- (61.55578pt, -301.2723pt)
 -- (61.7429pt, -301.2723pt)
 -- (61.7429pt, -301.2723pt) .. controls (61.84845pt, -301.2723pt) and (61.93961pt, -301.2723pt) .. (62.01638pt, -301.2723pt)
 -- (62.01638pt, -301.2723pt) .. controls (62.09314pt, -301.2723pt) and (62.15311pt, -301.27pt) .. (62.1963pt, -301.2653pt)
 -- (62.1963pt, -301.2653pt) .. controls (62.23948pt, -301.2606pt) and (62.27786pt, -301.2535pt) .. (62.31145pt, -301.2442pt)
 -- (62.31145pt, -301.2442pt) .. controls (62.34503pt, -301.2348pt) and (62.36422pt, -301.2301pt) .. (62.36902pt, -301.2301pt)
 -- (62.36902pt, -301.2301pt) .. controls (62.37382pt, -301.2301pt) and (62.38821pt, -301.2184pt) .. (62.4122pt, -301.1949pt)
 -- (62.4122pt, -301.1949pt) .. controls (62.43619pt, -301.1714pt) and (62.45058pt, -301.1621pt) .. (62.45538pt, -301.1668pt)
 -- (62.45538pt, -301.1668pt)
 -- (62.45538pt, -297.529pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(65.98771pt, -297.6151pt) .. controls (65.98771pt, -297.1572pt) and (66.02164pt, -296.7227pt) .. (66.08951pt, -296.3113pt)
 -- (66.08951pt, -296.3113pt) .. controls (66.15737pt, -295.8999pt) and (66.23541pt, -295.545pt) .. (66.32363pt, -295.2464pt)
 -- (66.32363pt, -295.2464pt) .. controls (66.41185pt, -294.9478pt) and (66.5374pt, -294.6559pt) .. (66.70026pt, -294.3706pt)
 -- (66.70026pt, -294.3706pt) .. controls (66.86314pt, -294.0853pt) and (66.99207pt, -293.863pt) .. (67.08708pt, -293.7038pt)
 -- (67.08708pt, -293.7038pt) .. controls (67.18209pt, -293.5446pt) and (67.3246pt, -293.372pt) .. (67.51462pt, -293.1862pt)
 -- (67.51462pt, -293.1862pt) .. controls (67.70463pt, -293.0005pt) and (67.8166pt, -292.8877pt) .. (67.85053pt, -292.8479pt)
 -- (67.85053pt, -292.8479pt) .. controls (67.88447pt, -292.8081pt) and (67.96929pt, -292.7384pt) .. (68.10502pt, -292.6389pt)
 -- (68.10502pt, -292.6389pt)
 -- (68.23735pt, -292.6389pt)
 -- (68.23735pt, -292.6389pt)
 -- (68.27807pt, -292.6389pt)
 -- (68.27807pt, -292.6389pt) .. controls (68.37308pt, -292.6389pt) and (68.42058pt, -292.6687pt) .. (68.42058pt, -292.7285pt)
 -- (68.42058pt, -292.7285pt) .. controls (68.42058pt, -292.7484pt) and (68.36289pt, -292.818pt) .. (68.24753pt, -292.9375pt)
 -- (68.24753pt, -292.9375pt) .. controls (68.13216pt, -293.0569pt) and (67.99304pt, -293.2327pt) .. (67.83018pt, -293.4649pt)
 -- (67.83018pt, -293.4649pt) .. controls (67.6673pt, -293.6971pt) and (67.50105pt, -293.9825pt) .. (67.33139pt, -294.3208pt)
 -- (67.33139pt, -294.3208pt) .. controls (67.16173pt, -294.6592pt) and (67.01922pt, -295.117pt) .. (66.90385pt, -295.6942pt)
 -- (66.90385pt, -295.6942pt) .. controls (66.78849pt, -296.2715pt) and (66.7308pt, -296.9117pt) .. (66.7308pt, -297.6151pt)
 -- (66.7308pt, -297.6151pt) .. controls (66.7308pt, -298.3183pt) and (66.78849pt, -298.9553pt) .. (66.90385pt, -299.5259pt)
 -- (66.90385pt, -299.5259pt) .. controls (67.01922pt, -300.0965pt) and (67.15834pt, -300.5576pt) .. (67.32121pt, -300.9093pt)
 -- (67.32121pt, -300.9093pt) .. controls (67.48408pt, -301.2609pt) and (67.65034pt, -301.5462pt) .. (67.82pt, -301.7652pt)
 -- (67.82pt, -301.7652pt) .. controls (67.98965pt, -301.9841pt) and (68.13216pt, -302.1599pt) .. (68.24753pt, -302.2926pt)
 -- (68.24753pt, -302.2926pt) .. controls (68.36289pt, -302.4253pt) and (68.42058pt, -302.495pt) .. (68.42058pt, -302.5016pt)
 -- (68.42058pt, -302.5016pt) .. controls (68.42058pt, -302.5613pt) and (68.36968pt, -302.5912pt) .. (68.26789pt, -302.5912pt)
 -- (68.26789pt, -302.5912pt)
 -- (68.23735pt, -302.5912pt)
 -- (68.23735pt, -302.5912pt)
 -- (68.10502pt, -302.5912pt)
 -- (68.10502pt, -302.5912pt)
 -- (67.82pt, -302.3524pt)
 -- (67.82pt, -302.3524pt) .. controls (67.18209pt, -301.7884pt) and (66.71723pt, -301.0851pt) .. (66.42542pt, -300.2425pt)
 -- (66.42542pt, -300.2425pt) .. controls (66.13361pt, -299.3998pt) and (65.98771pt, -298.524pt) .. (65.98771pt, -297.6151pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(65.98771pt, -297.6151pt) .. controls (65.98771pt, -297.1572pt) and (66.02164pt, -296.7227pt) .. (66.08951pt, -296.3113pt)
 -- (66.08951pt, -296.3113pt) .. controls (66.15737pt, -295.8999pt) and (66.23541pt, -295.545pt) .. (66.32363pt, -295.2464pt)
 -- (66.32363pt, -295.2464pt) .. controls (66.41185pt, -294.9478pt) and (66.5374pt, -294.6559pt) .. (66.70026pt, -294.3706pt)
 -- (66.70026pt, -294.3706pt) .. controls (66.86314pt, -294.0853pt) and (66.99207pt, -293.863pt) .. (67.08708pt, -293.7038pt)
 -- (67.08708pt, -293.7038pt) .. controls (67.18209pt, -293.5446pt) and (67.3246pt, -293.372pt) .. (67.51462pt, -293.1862pt)
 -- (67.51462pt, -293.1862pt) .. controls (67.70463pt, -293.0005pt) and (67.8166pt, -292.8877pt) .. (67.85053pt, -292.8479pt)
 -- (67.85053pt, -292.8479pt) .. controls (67.88447pt, -292.8081pt) and (67.96929pt, -292.7384pt) .. (68.10502pt, -292.6389pt)
 -- (68.10502pt, -292.6389pt)
 -- (68.23735pt, -292.6389pt)
 -- (68.23735pt, -292.6389pt)
 -- (68.27807pt, -292.6389pt)
 -- (68.27807pt, -292.6389pt) .. controls (68.37308pt, -292.6389pt) and (68.42058pt, -292.6687pt) .. (68.42058pt, -292.7285pt)
 -- (68.42058pt, -292.7285pt) .. controls (68.42058pt, -292.7484pt) and (68.36289pt, -292.818pt) .. (68.24753pt, -292.9375pt)
 -- (68.24753pt, -292.9375pt) .. controls (68.13216pt, -293.0569pt) and (67.99304pt, -293.2327pt) .. (67.83018pt, -293.4649pt)
 -- (67.83018pt, -293.4649pt) .. controls (67.6673pt, -293.6971pt) and (67.50105pt, -293.9825pt) .. (67.33139pt, -294.3208pt)
 -- (67.33139pt, -294.3208pt) .. controls (67.16173pt, -294.6592pt) and (67.01922pt, -295.117pt) .. (66.90385pt, -295.6942pt)
 -- (66.90385pt, -295.6942pt) .. controls (66.78849pt, -296.2715pt) and (66.7308pt, -296.9117pt) .. (66.7308pt, -297.6151pt)
 -- (66.7308pt, -297.6151pt) .. controls (66.7308pt, -298.3183pt) and (66.78849pt, -298.9553pt) .. (66.90385pt, -299.5259pt)
 -- (66.90385pt, -299.5259pt) .. controls (67.01922pt, -300.0965pt) and (67.15834pt, -300.5576pt) .. (67.32121pt, -300.9093pt)
 -- (67.32121pt, -300.9093pt) .. controls (67.48408pt, -301.2609pt) and (67.65034pt, -301.5462pt) .. (67.82pt, -301.7652pt)
 -- (67.82pt, -301.7652pt) .. controls (67.98965pt, -301.9841pt) and (68.13216pt, -302.1599pt) .. (68.24753pt, -302.2926pt)
 -- (68.24753pt, -302.2926pt) .. controls (68.36289pt, -302.4253pt) and (68.42058pt, -302.495pt) .. (68.42058pt, -302.5016pt)
 -- (68.42058pt, -302.5016pt) .. controls (68.42058pt, -302.5613pt) and (68.36968pt, -302.5912pt) .. (68.26789pt, -302.5912pt)
 -- (68.26789pt, -302.5912pt)
 -- (68.23735pt, -302.5912pt)
 -- (68.23735pt, -302.5912pt)
 -- (68.10502pt, -302.5912pt)
 -- (68.10502pt, -302.5912pt)
 -- (67.82pt, -302.3524pt)
 -- (67.82pt, -302.3524pt) .. controls (67.18209pt, -301.7884pt) and (66.71723pt, -301.0851pt) .. (66.42542pt, -300.2425pt)
 -- (66.42542pt, -300.2425pt) .. controls (66.13361pt, -299.3998pt) and (65.98771pt, -298.524pt) .. (65.98771pt, -297.6151pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(70.41573pt, -297.2169pt) .. controls (70.41573pt, -297.0776pt) and (70.44287pt, -296.925pt) .. (70.49716pt, -296.7592pt)
 -- (70.49716pt, -296.7592pt) .. controls (70.55145pt, -296.5933pt) and (70.64646pt, -296.4208pt) .. (70.78218pt, -296.2416pt)
 -- (70.78218pt, -296.2416pt) .. controls (70.91791pt, -296.0625pt) and (71.1181pt, -295.9132pt) .. (71.38277pt, -295.7938pt)
 -- (71.38277pt, -295.7938pt) .. controls (71.64743pt, -295.6743pt) and (71.9562pt, -295.6146pt) .. (72.30908pt, -295.6146pt)
 -- (72.30908pt, -295.6146pt)
 -- (72.41088pt, -295.6146pt)
 -- (72.41088pt, -295.6146pt) .. controls (72.53982pt, -295.6146pt) and (72.66536pt, -295.6213pt) .. (72.78751pt, -295.6345pt)
 -- (72.78751pt, -295.6345pt) .. controls (72.90967pt, -295.6478pt) and (73.06236pt, -295.681pt) .. (73.24559pt, -295.7341pt)
 -- (73.24559pt, -295.7341pt) .. controls (73.42882pt, -295.7871pt) and (73.57133pt, -295.8767pt) .. (73.67312pt, -296.0028pt)
 -- (73.67312pt, -296.0028pt) .. controls (73.77491pt, -296.1288pt) and (73.8292pt, -296.2914pt) .. (73.83599pt, -296.4904pt)
 -- (73.83599pt, -296.4904pt) .. controls (73.83599pt, -296.6895pt) and (73.76813pt, -296.862pt) .. (73.6324pt, -297.008pt)
 -- (73.6324pt, -297.008pt) .. controls (73.49667pt, -297.1539pt) and (73.32702pt, -297.2269pt) .. (73.12344pt, -297.2269pt)
 -- (73.12344pt, -297.2269pt) .. controls (72.97414pt, -297.2269pt) and (72.85538pt, -297.1838pt) .. (72.76716pt, -297.0975pt)
 -- (72.76716pt, -297.0975pt) .. controls (72.67893pt, -297.0113pt) and (72.63143pt, -296.9018pt) .. (72.62465pt, -296.7691pt)
 -- (72.62465pt, -296.7691pt) .. controls (72.62465pt, -296.6629pt) and (72.6484pt, -296.5667pt) .. (72.6959pt, -296.4805pt)
 -- (72.6959pt, -296.4805pt) .. controls (72.74341pt, -296.3942pt) and (72.7943pt, -296.3279pt) .. (72.84859pt, -296.2814pt)
 -- (72.84859pt, -296.2814pt)
 -- (72.91985pt, -296.2118pt)
 -- (72.91985pt, -296.2118pt) .. controls (72.91985pt, -296.2051pt) and (72.90288pt, -296.1952pt) .. (72.86895pt, -296.1819pt)
 -- (72.86895pt, -296.1819pt) .. controls (72.83502pt, -296.1686pt) and (72.77055pt, -296.1554pt) .. (72.67554pt, -296.1421pt)
 -- (72.67554pt, -296.1421pt) .. controls (72.58054pt, -296.1288pt) and (72.47195pt, -296.1222pt) .. (72.3498pt, -296.1222pt)
 -- (72.3498pt, -296.1222pt) .. controls (72.13943pt, -296.1222pt) and (71.96299pt, -296.1454pt) .. (71.82048pt, -296.1919pt)
 -- (71.82048pt, -296.1919pt) .. controls (71.67796pt, -296.2383pt) and (71.57278pt, -296.3047pt) .. (71.50491pt, -296.3909pt)
 -- (71.50491pt, -296.3909pt) .. controls (71.43706pt, -296.4772pt) and (71.39634pt, -296.5468pt) .. (71.38277pt, -296.5999pt)
 -- (71.38277pt, -296.5999pt) .. controls (71.36919pt, -296.653pt) and (71.35901pt, -296.7094pt) .. (71.35223pt, -296.7691pt)
 -- (71.35223pt, -296.7691pt) .. controls (71.35223pt, -296.8553pt) and (71.38615pt, -296.9316pt) .. (71.45402pt, -296.998pt)
 -- (71.45402pt, -296.998pt) .. controls (71.5626pt, -297.0843pt) and (71.8103pt, -297.1572pt) .. (72.19711pt, -297.2169pt)
 -- (72.19711pt, -297.2169pt) .. controls (72.58393pt, -297.2767pt) and (72.88252pt, -297.3762pt) .. (73.0929pt, -297.5155pt)
 -- (73.0929pt, -297.5155pt) .. controls (73.45935pt, -297.7544pt) and (73.64258pt, -298.0629pt) .. (73.64258pt, -298.4411pt)
 -- (73.64258pt, -298.4411pt) .. controls (73.64258pt, -298.5406pt) and (73.62901pt, -298.6501pt) .. (73.60187pt, -298.7695pt)
 -- (73.60187pt, -298.7695pt) .. controls (73.57472pt, -298.8889pt) and (73.51364pt, -299.0349pt) .. (73.41863pt, -299.2074pt)
 -- (73.41863pt, -299.2074pt) .. controls (73.32363pt, -299.3799pt) and (73.19469pt, -299.5358pt) .. (73.03182pt, -299.6752pt)
 -- (73.03182pt, -299.6752pt) .. controls (72.86895pt, -299.8145pt) and (72.64161pt, -299.9339pt) .. (72.3498pt, -300.0334pt)
 -- (72.3498pt, -300.0334pt) .. controls (72.058pt, -300.133pt) and (71.71529pt, -300.1827pt) .. (71.32169pt, -300.1827pt)
 -- (71.32169pt, -300.1827pt) .. controls (70.67021pt, -300.1827pt) and (70.21553pt, -300.0832pt) .. (69.95766pt, -299.8842pt)
 -- (69.95766pt, -299.8842pt) .. controls (69.69978pt, -299.6851pt) and (69.57084pt, -299.4562pt) .. (69.57084pt, -299.1974pt)
 -- (69.57084pt, -299.1974pt) .. controls (69.57084pt, -298.9586pt) and (69.65228pt, -298.7562pt) .. (69.81515pt, -298.5904pt)
 -- (69.81515pt, -298.5904pt) .. controls (69.97801pt, -298.4245pt) and (70.17481pt, -298.3416pt) .. (70.40555pt, -298.3416pt)
 -- (70.40555pt, -298.3416pt) .. controls (70.55484pt, -298.3416pt) and (70.68378pt, -298.3847pt) .. (70.79236pt, -298.4709pt)
 -- (70.79236pt, -298.4709pt) .. controls (70.90094pt, -298.5572pt) and (70.95863pt, -298.6998pt) .. (70.96541pt, -298.8989pt)
 -- (70.96541pt, -298.8989pt) .. controls (70.93148pt, -299.1709pt) and (70.79236pt, -299.3866pt) .. (70.54806pt, -299.5458pt)
 -- (70.54806pt, -299.5458pt) .. controls (70.7245pt, -299.632pt) and (71.00613pt, -299.6752pt) .. (71.39294pt, -299.6752pt)
 -- (71.39294pt, -299.6752pt) .. controls (71.65761pt, -299.6752pt) and (71.88495pt, -299.6453pt) .. (72.07496pt, -299.5856pt)
 -- (72.07496pt, -299.5856pt) .. controls (72.26498pt, -299.5259pt) and (72.4007pt, -299.4496pt) .. (72.48213pt, -299.3567pt)
 -- (72.48213pt, -299.3567pt) .. controls (72.56357pt, -299.2638pt) and (72.62465pt, -299.1776pt) .. (72.66536pt, -299.0979pt)
 -- (72.66536pt, -299.0979pt) .. controls (72.70608pt, -299.0183pt) and (72.72305pt, -298.942pt) .. (72.71626pt, -298.869pt)
 -- (72.71626pt, -298.869pt) .. controls (72.71626pt, -298.7098pt) and (72.62125pt, -298.587pt) .. (72.43124pt, -298.5008pt)
 -- (72.43124pt, -298.5008pt) .. controls (72.24123pt, -298.4146pt) and (72.01728pt, -298.3515pt) .. (71.7594pt, -298.3117pt)
 -- (71.7594pt, -298.3117pt) .. controls (71.50153pt, -298.2719pt) and (71.3658pt, -298.252pt) .. (71.35223pt, -298.252pt)
 -- (71.35223pt, -298.252pt) .. controls (71.04684pt, -298.1724pt) and (70.81612pt, -298.0363pt) .. (70.66003pt, -297.8439pt)
 -- (70.66003pt, -297.8439pt) .. controls (70.50394pt, -297.6515pt) and (70.42251pt, -297.4425pt) .. (70.41573pt, -297.2169pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(70.41573pt, -297.2169pt) .. controls (70.41573pt, -297.0776pt) and (70.44287pt, -296.925pt) .. (70.49716pt, -296.7592pt)
 -- (70.49716pt, -296.7592pt) .. controls (70.55145pt, -296.5933pt) and (70.64646pt, -296.4208pt) .. (70.78218pt, -296.2416pt)
 -- (70.78218pt, -296.2416pt) .. controls (70.91791pt, -296.0625pt) and (71.1181pt, -295.9132pt) .. (71.38277pt, -295.7938pt)
 -- (71.38277pt, -295.7938pt) .. controls (71.64743pt, -295.6743pt) and (71.9562pt, -295.6146pt) .. (72.30908pt, -295.6146pt)
 -- (72.30908pt, -295.6146pt)
 -- (72.41088pt, -295.6146pt)
 -- (72.41088pt, -295.6146pt) .. controls (72.53982pt, -295.6146pt) and (72.66536pt, -295.6213pt) .. (72.78751pt, -295.6345pt)
 -- (72.78751pt, -295.6345pt) .. controls (72.90967pt, -295.6478pt) and (73.06236pt, -295.681pt) .. (73.24559pt, -295.7341pt)
 -- (73.24559pt, -295.7341pt) .. controls (73.42882pt, -295.7871pt) and (73.57133pt, -295.8767pt) .. (73.67312pt, -296.0028pt)
 -- (73.67312pt, -296.0028pt) .. controls (73.77491pt, -296.1288pt) and (73.8292pt, -296.2914pt) .. (73.83599pt, -296.4904pt)
 -- (73.83599pt, -296.4904pt) .. controls (73.83599pt, -296.6895pt) and (73.76813pt, -296.862pt) .. (73.6324pt, -297.008pt)
 -- (73.6324pt, -297.008pt) .. controls (73.49667pt, -297.1539pt) and (73.32702pt, -297.2269pt) .. (73.12344pt, -297.2269pt)
 -- (73.12344pt, -297.2269pt) .. controls (72.97414pt, -297.2269pt) and (72.85538pt, -297.1838pt) .. (72.76716pt, -297.0975pt)
 -- (72.76716pt, -297.0975pt) .. controls (72.67893pt, -297.0113pt) and (72.63143pt, -296.9018pt) .. (72.62465pt, -296.7691pt)
 -- (72.62465pt, -296.7691pt) .. controls (72.62465pt, -296.6629pt) and (72.6484pt, -296.5667pt) .. (72.6959pt, -296.4805pt)
 -- (72.6959pt, -296.4805pt) .. controls (72.74341pt, -296.3942pt) and (72.7943pt, -296.3279pt) .. (72.84859pt, -296.2814pt)
 -- (72.84859pt, -296.2814pt)
 -- (72.91985pt, -296.2118pt)
 -- (72.91985pt, -296.2118pt) .. controls (72.91985pt, -296.2051pt) and (72.90288pt, -296.1952pt) .. (72.86895pt, -296.1819pt)
 -- (72.86895pt, -296.1819pt) .. controls (72.83502pt, -296.1686pt) and (72.77055pt, -296.1554pt) .. (72.67554pt, -296.1421pt)
 -- (72.67554pt, -296.1421pt) .. controls (72.58054pt, -296.1288pt) and (72.47195pt, -296.1222pt) .. (72.3498pt, -296.1222pt)
 -- (72.3498pt, -296.1222pt) .. controls (72.13943pt, -296.1222pt) and (71.96299pt, -296.1454pt) .. (71.82048pt, -296.1919pt)
 -- (71.82048pt, -296.1919pt) .. controls (71.67796pt, -296.2383pt) and (71.57278pt, -296.3047pt) .. (71.50491pt, -296.3909pt)
 -- (71.50491pt, -296.3909pt) .. controls (71.43706pt, -296.4772pt) and (71.39634pt, -296.5468pt) .. (71.38277pt, -296.5999pt)
 -- (71.38277pt, -296.5999pt) .. controls (71.36919pt, -296.653pt) and (71.35901pt, -296.7094pt) .. (71.35223pt, -296.7691pt)
 -- (71.35223pt, -296.7691pt) .. controls (71.35223pt, -296.8553pt) and (71.38615pt, -296.9316pt) .. (71.45402pt, -296.998pt)
 -- (71.45402pt, -296.998pt) .. controls (71.5626pt, -297.0843pt) and (71.8103pt, -297.1572pt) .. (72.19711pt, -297.2169pt)
 -- (72.19711pt, -297.2169pt) .. controls (72.58393pt, -297.2767pt) and (72.88252pt, -297.3762pt) .. (73.0929pt, -297.5155pt)
 -- (73.0929pt, -297.5155pt) .. controls (73.45935pt, -297.7544pt) and (73.64258pt, -298.0629pt) .. (73.64258pt, -298.4411pt)
 -- (73.64258pt, -298.4411pt) .. controls (73.64258pt, -298.5406pt) and (73.62901pt, -298.6501pt) .. (73.60187pt, -298.7695pt)
 -- (73.60187pt, -298.7695pt) .. controls (73.57472pt, -298.8889pt) and (73.51364pt, -299.0349pt) .. (73.41863pt, -299.2074pt)
 -- (73.41863pt, -299.2074pt) .. controls (73.32363pt, -299.3799pt) and (73.19469pt, -299.5358pt) .. (73.03182pt, -299.6752pt)
 -- (73.03182pt, -299.6752pt) .. controls (72.86895pt, -299.8145pt) and (72.64161pt, -299.9339pt) .. (72.3498pt, -300.0334pt)
 -- (72.3498pt, -300.0334pt) .. controls (72.058pt, -300.133pt) and (71.71529pt, -300.1827pt) .. (71.32169pt, -300.1827pt)
 -- (71.32169pt, -300.1827pt) .. controls (70.67021pt, -300.1827pt) and (70.21553pt, -300.0832pt) .. (69.95766pt, -299.8842pt)
 -- (69.95766pt, -299.8842pt) .. controls (69.69978pt, -299.6851pt) and (69.57084pt, -299.4562pt) .. (69.57084pt, -299.1974pt)
 -- (69.57084pt, -299.1974pt) .. controls (69.57084pt, -298.9586pt) and (69.65228pt, -298.7562pt) .. (69.81515pt, -298.5904pt)
 -- (69.81515pt, -298.5904pt) .. controls (69.97801pt, -298.4245pt) and (70.17481pt, -298.3416pt) .. (70.40555pt, -298.3416pt)
 -- (70.40555pt, -298.3416pt) .. controls (70.55484pt, -298.3416pt) and (70.68378pt, -298.3847pt) .. (70.79236pt, -298.4709pt)
 -- (70.79236pt, -298.4709pt) .. controls (70.90094pt, -298.5572pt) and (70.95863pt, -298.6998pt) .. (70.96541pt, -298.8989pt)
 -- (70.96541pt, -298.8989pt) .. controls (70.93148pt, -299.1709pt) and (70.79236pt, -299.3866pt) .. (70.54806pt, -299.5458pt)
 -- (70.54806pt, -299.5458pt) .. controls (70.7245pt, -299.632pt) and (71.00613pt, -299.6752pt) .. (71.39294pt, -299.6752pt)
 -- (71.39294pt, -299.6752pt) .. controls (71.65761pt, -299.6752pt) and (71.88495pt, -299.6453pt) .. (72.07496pt, -299.5856pt)
 -- (72.07496pt, -299.5856pt) .. controls (72.26498pt, -299.5259pt) and (72.4007pt, -299.4496pt) .. (72.48213pt, -299.3567pt)
 -- (72.48213pt, -299.3567pt) .. controls (72.56357pt, -299.2638pt) and (72.62465pt, -299.1776pt) .. (72.66536pt, -299.0979pt)
 -- (72.66536pt, -299.0979pt) .. controls (72.70608pt, -299.0183pt) and (72.72305pt, -298.942pt) .. (72.71626pt, -298.869pt)
 -- (72.71626pt, -298.869pt) .. controls (72.71626pt, -298.7098pt) and (72.62125pt, -298.587pt) .. (72.43124pt, -298.5008pt)
 -- (72.43124pt, -298.5008pt) .. controls (72.24123pt, -298.4146pt) and (72.01728pt, -298.3515pt) .. (71.7594pt, -298.3117pt)
 -- (71.7594pt, -298.3117pt) .. controls (71.50153pt, -298.2719pt) and (71.3658pt, -298.252pt) .. (71.35223pt, -298.252pt)
 -- (71.35223pt, -298.252pt) .. controls (71.04684pt, -298.1724pt) and (70.81612pt, -298.0363pt) .. (70.66003pt, -297.8439pt)
 -- (70.66003pt, -297.8439pt) .. controls (70.50394pt, -297.6515pt) and (70.42251pt, -297.4425pt) .. (70.41573pt, -297.2169pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(76.26469pt, -292.4234pt) -- (76.17113pt, -292.4586pt)
 -- (76.17113pt, -292.4586pt) .. controls (76.10397pt, -292.482pt) and (76.008pt, -292.5055pt) .. (75.88326pt, -292.5289pt)
 -- (75.88326pt, -292.5289pt) .. controls (75.75851pt, -292.5524pt) and (75.61938pt, -292.5688pt) .. (75.46585pt, -292.5782pt)
 -- (75.46585pt, -292.5782pt)
 -- (75.32911pt, -292.5782pt)
 -- (75.32911pt, -292.5782pt)
 -- (75.32911pt, -292.2545pt)
 -- (75.32911pt, -292.2545pt)
 -- (75.46585pt, -292.2545pt)
 -- (75.46585pt, -292.2545pt) .. controls (75.69135pt, -292.2451pt) and (75.90005pt, -292.21pt) .. (76.09197pt, -292.149pt)
 -- (76.09197pt, -292.149pt) .. controls (76.28388pt, -292.088pt) and (76.41823pt, -292.0317pt) .. (76.49499pt, -291.9801pt)
 -- (76.49499pt, -291.9801pt) .. controls (76.57175pt, -291.9285pt) and (76.63892pt, -291.8769pt) .. (76.6965pt, -291.8253pt)
 -- (76.6965pt, -291.8253pt) .. controls (76.7061pt, -291.8112pt) and (76.73489pt, -291.8042pt) .. (76.78286pt, -291.8042pt)
 -- (76.78286pt, -291.8042pt) .. controls (76.82604pt, -291.8042pt) and (76.86683pt, -291.8183pt) .. (76.9052pt, -291.8464pt)
 -- (76.9052pt, -291.8464pt)
 -- (76.9052pt, -293.9503pt)
 -- (76.9052pt, -293.9503pt)
 -- (76.91241pt, -296.0612pt)
 -- (76.91241pt, -296.0612pt) .. controls (76.94599pt, -296.094pt) and (76.97478pt, -296.1151pt) .. (76.99876pt, -296.1245pt)
 -- (76.99876pt, -296.1245pt) .. controls (77.02276pt, -296.1339pt) and (77.08033pt, -296.1432pt) .. (77.17149pt, -296.1526pt)
 -- (77.17149pt, -296.1526pt) .. controls (77.26265pt, -296.162pt) and (77.41138pt, -296.1667pt) .. (77.61769pt, -296.1667pt)
 -- (77.61769pt, -296.1667pt)
 -- (77.80481pt, -296.1667pt)
 -- (77.80481pt, -296.1667pt)
 -- (77.80481pt, -296.4904pt)
 -- (77.80481pt, -296.4904pt)
 -- (77.72565pt, -296.4904pt)
 -- (77.72565pt, -296.4904pt) .. controls (77.62489pt, -296.4763pt) and (77.24346pt, -296.4692pt) .. (76.58135pt, -296.4692pt)
 -- (76.58135pt, -296.4692pt) .. controls (75.92884pt, -296.4692pt) and (75.55221pt, -296.4763pt) .. (75.45145pt, -296.4904pt)
 -- (75.45145pt, -296.4904pt)
 -- (75.36509pt, -296.4904pt)
 -- (75.36509pt, -296.4904pt)
 -- (75.36509pt, -296.1667pt)
 -- (75.36509pt, -296.1667pt)
 -- (75.55221pt, -296.1667pt)
 -- (75.55221pt, -296.1667pt) .. controls (75.65776pt, -296.1667pt) and (75.74892pt, -296.1667pt) .. (75.82569pt, -296.1667pt)
 -- (75.82569pt, -296.1667pt) .. controls (75.90245pt, -296.1667pt) and (75.96243pt, -296.1643pt) .. (76.00561pt, -296.1596pt)
 -- (76.00561pt, -296.1596pt) .. controls (76.04879pt, -296.155pt) and (76.08717pt, -296.1479pt) .. (76.12076pt, -296.1385pt)
 -- (76.12076pt, -296.1385pt) .. controls (76.15434pt, -296.1292pt) and (76.17353pt, -296.1245pt) .. (76.17833pt, -296.1245pt)
 -- (76.17833pt, -296.1245pt) .. controls (76.18313pt, -296.1245pt) and (76.19753pt, -296.1127pt) .. (76.22151pt, -296.0893pt)
 -- (76.22151pt, -296.0893pt) .. controls (76.2455pt, -296.0658pt) and (76.2599pt, -296.0565pt) .. (76.26469pt, -296.0612pt)
 -- (76.26469pt, -296.0612pt)
 -- (76.26469pt, -292.4234pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(76.26469pt, -292.4234pt) -- (76.17113pt, -292.4586pt)
 -- (76.17113pt, -292.4586pt) .. controls (76.10397pt, -292.482pt) and (76.008pt, -292.5055pt) .. (75.88326pt, -292.5289pt)
 -- (75.88326pt, -292.5289pt) .. controls (75.75851pt, -292.5524pt) and (75.61938pt, -292.5688pt) .. (75.46585pt, -292.5782pt)
 -- (75.46585pt, -292.5782pt)
 -- (75.32911pt, -292.5782pt)
 -- (75.32911pt, -292.5782pt)
 -- (75.32911pt, -292.2545pt)
 -- (75.32911pt, -292.2545pt)
 -- (75.46585pt, -292.2545pt)
 -- (75.46585pt, -292.2545pt) .. controls (75.69135pt, -292.2451pt) and (75.90005pt, -292.21pt) .. (76.09197pt, -292.149pt)
 -- (76.09197pt, -292.149pt) .. controls (76.28388pt, -292.088pt) and (76.41823pt, -292.0317pt) .. (76.49499pt, -291.9801pt)
 -- (76.49499pt, -291.9801pt) .. controls (76.57175pt, -291.9285pt) and (76.63892pt, -291.8769pt) .. (76.6965pt, -291.8253pt)
 -- (76.6965pt, -291.8253pt) .. controls (76.7061pt, -291.8112pt) and (76.73489pt, -291.8042pt) .. (76.78286pt, -291.8042pt)
 -- (76.78286pt, -291.8042pt) .. controls (76.82604pt, -291.8042pt) and (76.86683pt, -291.8183pt) .. (76.9052pt, -291.8464pt)
 -- (76.9052pt, -291.8464pt)
 -- (76.9052pt, -293.9503pt)
 -- (76.9052pt, -293.9503pt)
 -- (76.91241pt, -296.0612pt)
 -- (76.91241pt, -296.0612pt) .. controls (76.94599pt, -296.094pt) and (76.97478pt, -296.1151pt) .. (76.99876pt, -296.1245pt)
 -- (76.99876pt, -296.1245pt) .. controls (77.02276pt, -296.1339pt) and (77.08033pt, -296.1432pt) .. (77.17149pt, -296.1526pt)
 -- (77.17149pt, -296.1526pt) .. controls (77.26265pt, -296.162pt) and (77.41138pt, -296.1667pt) .. (77.61769pt, -296.1667pt)
 -- (77.61769pt, -296.1667pt)
 -- (77.80481pt, -296.1667pt)
 -- (77.80481pt, -296.1667pt)
 -- (77.80481pt, -296.4904pt)
 -- (77.80481pt, -296.4904pt)
 -- (77.72565pt, -296.4904pt)
 -- (77.72565pt, -296.4904pt) .. controls (77.62489pt, -296.4763pt) and (77.24346pt, -296.4692pt) .. (76.58135pt, -296.4692pt)
 -- (76.58135pt, -296.4692pt) .. controls (75.92884pt, -296.4692pt) and (75.55221pt, -296.4763pt) .. (75.45145pt, -296.4904pt)
 -- (75.45145pt, -296.4904pt)
 -- (75.36509pt, -296.4904pt)
 -- (75.36509pt, -296.4904pt)
 -- (75.36509pt, -296.1667pt)
 -- (75.36509pt, -296.1667pt)
 -- (75.55221pt, -296.1667pt)
 -- (75.55221pt, -296.1667pt) .. controls (75.65776pt, -296.1667pt) and (75.74892pt, -296.1667pt) .. (75.82569pt, -296.1667pt)
 -- (75.82569pt, -296.1667pt) .. controls (75.90245pt, -296.1667pt) and (75.96243pt, -296.1643pt) .. (76.00561pt, -296.1596pt)
 -- (76.00561pt, -296.1596pt) .. controls (76.04879pt, -296.155pt) and (76.08717pt, -296.1479pt) .. (76.12076pt, -296.1385pt)
 -- (76.12076pt, -296.1385pt) .. controls (76.15434pt, -296.1292pt) and (76.17353pt, -296.1245pt) .. (76.17833pt, -296.1245pt)
 -- (76.17833pt, -296.1245pt) .. controls (76.18313pt, -296.1245pt) and (76.19753pt, -296.1127pt) .. (76.22151pt, -296.0893pt)
 -- (76.22151pt, -296.0893pt) .. controls (76.2455pt, -296.0658pt) and (76.2599pt, -296.0565pt) .. (76.26469pt, -296.0612pt)
 -- (76.26469pt, -296.0612pt)
 -- (76.26469pt, -292.4234pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(79.44991pt, -292.6488pt) -- (79.49062pt, -292.6389pt)
 -- (79.49062pt, -292.6389pt) .. controls (79.52455pt, -292.6389pt) and (79.55848pt, -292.6389pt) .. (79.59241pt, -292.6389pt)
 -- (79.59241pt, -292.6389pt)
 -- (79.71457pt, -292.6389pt)
 -- (79.71457pt, -292.6389pt)
 -- (79.99959pt, -292.8777pt)
 -- (79.99959pt, -292.8777pt) .. controls (80.6375pt, -293.4417pt) and (81.10235pt, -294.145pt) .. (81.39416pt, -294.9876pt)
 -- (81.39416pt, -294.9876pt) .. controls (81.68597pt, -295.8303pt) and (81.83187pt, -296.7061pt) .. (81.83187pt, -297.6151pt)
 -- (81.83187pt, -297.6151pt) .. controls (81.83187pt, -298.0662pt) and (81.79794pt, -298.5008pt) .. (81.73008pt, -298.9188pt)
 -- (81.73008pt, -298.9188pt) .. controls (81.66222pt, -299.3368pt) and (81.58418pt, -299.6917pt) .. (81.49596pt, -299.9837pt)
 -- (81.49596pt, -299.9837pt) .. controls (81.40773pt, -300.2756pt) and (81.28219pt, -300.5676pt) .. (81.11932pt, -300.8595pt)
 -- (81.11932pt, -300.8595pt) .. controls (80.95645pt, -301.1514pt) and (80.82751pt, -301.3737pt) .. (80.7325pt, -301.5263pt)
 -- (80.7325pt, -301.5263pt) .. controls (80.6375pt, -301.6789pt) and (80.49837pt, -301.8481pt) .. (80.31515pt, -302.0339pt)
 -- (80.31515pt, -302.0339pt) .. controls (80.13192pt, -302.2196pt) and (80.02334pt, -302.3291pt) .. (79.98941pt, -302.3623pt)
 -- (79.98941pt, -302.3623pt) .. controls (79.95547pt, -302.3955pt) and (79.87743pt, -302.4585pt) .. (79.75529pt, -302.5514pt)
 -- (79.75529pt, -302.5514pt) .. controls (79.73492pt, -302.5713pt) and (79.72135pt, -302.5846pt) .. (79.71457pt, -302.5912pt)
 -- (79.71457pt, -302.5912pt)
 -- (79.59241pt, -302.5912pt)
 -- (79.59241pt, -302.5912pt) .. controls (79.53812pt, -302.5912pt) and (79.5008pt, -302.5912pt) .. (79.48044pt, -302.5912pt)
 -- (79.48044pt, -302.5912pt) .. controls (79.46008pt, -302.5912pt) and (79.44312pt, -302.5812pt) .. (79.42954pt, -302.5613pt)
 -- (79.42954pt, -302.5613pt) .. controls (79.41597pt, -302.5414pt) and (79.40579pt, -302.5116pt) .. (79.39901pt, -302.4718pt)
 -- (79.39901pt, -302.4718pt) .. controls (79.40579pt, -302.4651pt) and (79.44312pt, -302.422pt) .. (79.51098pt, -302.3424pt)
 -- (79.51098pt, -302.3424pt) .. controls (80.56284pt, -301.2742pt) and (81.08878pt, -299.6984pt) .. (81.08878pt, -297.6151pt)
 -- (81.08878pt, -297.6151pt) .. controls (81.08878pt, -295.5317pt) and (80.56284pt, -293.9559pt) .. (79.51098pt, -292.8877pt)
 -- (79.51098pt, -292.8877pt) .. controls (79.44312pt, -292.8081pt) and (79.40579pt, -292.765pt) .. (79.39901pt, -292.7583pt)
 -- (79.39901pt, -292.7583pt) .. controls (79.39901pt, -292.7052pt) and (79.41597pt, -292.6687pt) .. (79.44991pt, -292.6488pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(79.44991pt, -292.6488pt) -- (79.49062pt, -292.6389pt)
 -- (79.49062pt, -292.6389pt) .. controls (79.52455pt, -292.6389pt) and (79.55848pt, -292.6389pt) .. (79.59241pt, -292.6389pt)
 -- (79.59241pt, -292.6389pt)
 -- (79.71457pt, -292.6389pt)
 -- (79.71457pt, -292.6389pt)
 -- (79.99959pt, -292.8777pt)
 -- (79.99959pt, -292.8777pt) .. controls (80.6375pt, -293.4417pt) and (81.10235pt, -294.145pt) .. (81.39416pt, -294.9876pt)
 -- (81.39416pt, -294.9876pt) .. controls (81.68597pt, -295.8303pt) and (81.83187pt, -296.7061pt) .. (81.83187pt, -297.6151pt)
 -- (81.83187pt, -297.6151pt) .. controls (81.83187pt, -298.0662pt) and (81.79794pt, -298.5008pt) .. (81.73008pt, -298.9188pt)
 -- (81.73008pt, -298.9188pt) .. controls (81.66222pt, -299.3368pt) and (81.58418pt, -299.6917pt) .. (81.49596pt, -299.9837pt)
 -- (81.49596pt, -299.9837pt) .. controls (81.40773pt, -300.2756pt) and (81.28219pt, -300.5676pt) .. (81.11932pt, -300.8595pt)
 -- (81.11932pt, -300.8595pt) .. controls (80.95645pt, -301.1514pt) and (80.82751pt, -301.3737pt) .. (80.7325pt, -301.5263pt)
 -- (80.7325pt, -301.5263pt) .. controls (80.6375pt, -301.6789pt) and (80.49837pt, -301.8481pt) .. (80.31515pt, -302.0339pt)
 -- (80.31515pt, -302.0339pt) .. controls (80.13192pt, -302.2196pt) and (80.02334pt, -302.3291pt) .. (79.98941pt, -302.3623pt)
 -- (79.98941pt, -302.3623pt) .. controls (79.95547pt, -302.3955pt) and (79.87743pt, -302.4585pt) .. (79.75529pt, -302.5514pt)
 -- (79.75529pt, -302.5514pt) .. controls (79.73492pt, -302.5713pt) and (79.72135pt, -302.5846pt) .. (79.71457pt, -302.5912pt)
 -- (79.71457pt, -302.5912pt)
 -- (79.59241pt, -302.5912pt)
 -- (79.59241pt, -302.5912pt) .. controls (79.53812pt, -302.5912pt) and (79.5008pt, -302.5912pt) .. (79.48044pt, -302.5912pt)
 -- (79.48044pt, -302.5912pt) .. controls (79.46008pt, -302.5912pt) and (79.44312pt, -302.5812pt) .. (79.42954pt, -302.5613pt)
 -- (79.42954pt, -302.5613pt) .. controls (79.41597pt, -302.5414pt) and (79.40579pt, -302.5116pt) .. (79.39901pt, -302.4718pt)
 -- (79.39901pt, -302.4718pt) .. controls (79.40579pt, -302.4651pt) and (79.44312pt, -302.422pt) .. (79.51098pt, -302.3424pt)
 -- (79.51098pt, -302.3424pt) .. controls (80.56284pt, -301.2742pt) and (81.08878pt, -299.6984pt) .. (81.08878pt, -297.6151pt)
 -- (81.08878pt, -297.6151pt) .. controls (81.08878pt, -295.5317pt) and (80.56284pt, -293.9559pt) .. (79.51098pt, -292.8877pt)
 -- (79.51098pt, -292.8877pt) .. controls (79.44312pt, -292.8081pt) and (79.40579pt, -292.765pt) .. (79.39901pt, -292.7583pt)
 -- (79.39901pt, -292.7583pt) .. controls (79.39901pt, -292.7052pt) and (79.41597pt, -292.6687pt) .. (79.44991pt, -292.6488pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(86.4007pt, -291.8039pt) -- (113.7285pt, -291.8039pt)
 -- (113.7285pt, -291.8039pt)
 -- (113.7285pt, -302.5911pt)
 -- (113.7285pt, -302.5911pt)
 -- (86.4007pt, -302.5911pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(86.61485pt, -297.2468pt) .. controls (86.61485pt, -297.1937pt) and (86.6446pt, -297.0909pt) .. (86.70412pt, -296.9383pt)
 -- (86.70412pt, -296.9383pt) .. controls (86.76363pt, -296.7857pt) and (86.84628pt, -296.6132pt) .. (86.95207pt, -296.4208pt)
 -- (86.95207pt, -296.4208pt) .. controls (87.05787pt, -296.2284pt) and (87.20334pt, -296.0625pt) .. (87.38848pt, -295.9232pt)
 -- (87.38848pt, -295.9232pt) .. controls (87.57362pt, -295.7838pt) and (87.76868pt, -295.7108pt) .. (87.97366pt, -295.7042pt)
 -- (87.97366pt, -295.7042pt) .. controls (88.27782pt, -295.7042pt) and (88.50594pt, -295.7871pt) .. (88.65803pt, -295.953pt)
 -- (88.65803pt, -295.953pt) .. controls (88.81011pt, -296.1189pt) and (88.88615pt, -296.3146pt) .. (88.88615pt, -296.5402pt)
 -- (88.88615pt, -296.5402pt) .. controls (88.88615pt, -296.6596pt) and (88.77374pt, -297.0312pt) .. (88.54893pt, -297.6548pt)
 -- (88.54893pt, -297.6548pt) .. controls (88.32411pt, -298.2785pt) and (88.2117pt, -298.7463pt) .. (88.2117pt, -299.0581pt)
 -- (88.2117pt, -299.0581pt) .. controls (88.2117pt, -299.3434pt) and (88.25799pt, -299.5425pt) .. (88.35056pt, -299.6553pt)
 -- (88.35056pt, -299.6553pt) .. controls (88.44313pt, -299.7681pt) and (88.58199pt, -299.8278pt) .. (88.76713pt, -299.8344pt)
 -- (88.76713pt, -299.8344pt) .. controls (88.95227pt, -299.841pt) and (89.12749pt, -299.7846pt) .. (89.2928pt, -299.6652pt)
 -- (89.2928pt, -299.6652pt) .. controls (89.45811pt, -299.5458pt) and (89.58044pt, -299.433pt) .. (89.65978pt, -299.3268pt)
 -- (89.65978pt, -299.3268pt)
 -- (89.76888pt, -299.1577pt)
 -- (89.76888pt, -299.1577pt) .. controls (89.7821pt, -299.1311pt) and (89.90774pt, -298.6269pt) .. (90.14578pt, -297.6449pt)
 -- (90.14578pt, -297.6449pt) .. controls (90.34415pt, -296.8487pt) and (90.46317pt, -296.3843pt) .. (90.50284pt, -296.2516pt)
 -- (90.50284pt, -296.2516pt) .. controls (90.54251pt, -296.1189pt) and (90.5888pt, -296.0227pt) .. (90.64169pt, -295.963pt)
 -- (90.64169pt, -295.963pt) .. controls (90.7541pt, -295.8634pt) and (90.87312pt, -295.8137pt) .. (90.99876pt, -295.8137pt)
 -- (90.99876pt, -295.8137pt) .. controls (91.11117pt, -295.8137pt) and (91.19382pt, -295.8469pt) .. (91.24672pt, -295.9132pt)
 -- (91.24672pt, -295.9132pt) .. controls (91.29961pt, -295.9796pt) and (91.32607pt, -296.0426pt) .. (91.32607pt, -296.1023pt)
 -- (91.32607pt, -296.1023pt)
 -- (90.57227pt, -299.2671pt)
 -- (90.57227pt, -299.2671pt) .. controls (90.56566pt, -299.3003pt) and (90.56235pt, -299.3534pt) .. (90.56235pt, -299.4264pt)
 -- (90.56235pt, -299.4264pt) .. controls (90.56235pt, -299.5922pt) and (90.58549pt, -299.7017pt) .. (90.63177pt, -299.7548pt)
 -- (90.63177pt, -299.7548pt) .. controls (90.67806pt, -299.8079pt) and (90.74749pt, -299.8377pt) .. (90.84007pt, -299.8444pt)
 -- (90.84007pt, -299.8444pt) .. controls (90.98553pt, -299.8245pt) and (91.10125pt, -299.7216pt) .. (91.1872pt, -299.5358pt)
 -- (91.1872pt, -299.5358pt) .. controls (91.27316pt, -299.3501pt) and (91.37234pt, -299.0581pt) .. (91.48476pt, -298.66pt)
 -- (91.48476pt, -298.66pt) .. controls (91.49798pt, -298.607pt) and (91.5641pt, -298.5804pt) .. (91.68312pt, -298.5804pt)
 -- (91.68312pt, -298.5804pt) .. controls (91.80875pt, -298.5804pt) and (91.87157pt, -298.6103pt) .. (91.87157pt, -298.67pt)
 -- (91.87157pt, -298.67pt) .. controls (91.86496pt, -298.7032pt) and (91.85835pt, -298.7496pt) .. (91.85174pt, -298.8093pt)
 -- (91.85174pt, -298.8093pt) .. controls (91.84512pt, -298.869pt) and (91.81537pt, -298.9752pt) .. (91.76247pt, -299.1278pt)
 -- (91.76247pt, -299.1278pt) .. controls (91.70957pt, -299.2804pt) and (91.65337pt, -299.423pt) .. (91.59386pt, -299.5558pt)
 -- (91.59386pt, -299.5558pt) .. controls (91.53435pt, -299.6884pt) and (91.4517pt, -299.8145pt) .. (91.3459pt, -299.9339pt)
 -- (91.3459pt, -299.9339pt) .. controls (91.2401pt, -300.0533pt) and (91.12109pt, -300.1363pt) .. (90.98884pt, -300.1827pt)
 -- (90.98884pt, -300.1827pt) .. controls (90.93594pt, -300.196pt) and (90.8566pt, -300.2026pt) .. (90.7508pt, -300.2026pt)
 -- (90.7508pt, -300.2026pt) .. controls (90.31439pt, -300.2026pt) and (90.01353pt, -300.0169pt) .. (89.84823pt, -299.6453pt)
 -- (89.84823pt, -299.6453pt) .. controls (89.83501pt, -299.6519pt) and (89.79864pt, -299.6851pt) .. (89.73913pt, -299.7448pt)
 -- (89.73913pt, -299.7448pt) .. controls (89.67962pt, -299.8045pt) and (89.62011pt, -299.8543pt) .. (89.5606pt, -299.8941pt)
 -- (89.5606pt, -299.8941pt) .. controls (89.50108pt, -299.9339pt) and (89.42835pt, -299.9837pt) .. (89.34239pt, -300.0434pt)
 -- (89.34239pt, -300.0434pt) .. controls (89.25643pt, -300.1031pt) and (89.16055pt, -300.1429pt) .. (89.05476pt, -300.1628pt)
 -- (89.05476pt, -300.1628pt) .. controls (88.94897pt, -300.1827pt) and (88.83656pt, -300.1993pt) .. (88.71754pt, -300.2126pt)
 -- (88.71754pt, -300.2126pt) .. controls (88.4266pt, -300.2126pt) and (88.16872pt, -300.1529pt) .. (87.94391pt, -300.0334pt)
 -- (87.94391pt, -300.0334pt) .. controls (87.60007pt, -299.8278pt) and (87.42815pt, -299.4761pt) .. (87.42815pt, -298.9785pt)
 -- (87.42815pt, -298.9785pt) .. controls (87.42815pt, -298.6003pt) and (87.54387pt, -298.106pt) .. (87.77529pt, -297.4956pt)
 -- (87.77529pt, -297.4956pt) .. controls (88.00672pt, -296.8852pt) and (88.12244pt, -296.4971pt) .. (88.12244pt, -296.3312pt)
 -- (88.12244pt, -296.3312pt) .. controls (88.12244pt, -296.3246pt) and (88.12244pt, -296.3179pt) .. (88.12244pt, -296.3113pt)
 -- (88.12244pt, -296.3113pt) .. controls (88.12244pt, -296.2516pt) and (88.12244pt, -296.2118pt) .. (88.12244pt, -296.1919pt)
 -- (88.12244pt, -296.1919pt) .. controls (88.12244pt, -296.172pt) and (88.10921pt, -296.1487pt) .. (88.08276pt, -296.1222pt)
 -- (88.08276pt, -296.1222pt) .. controls (88.05631pt, -296.0956pt) and (88.01995pt, -296.0824pt) .. (87.97366pt, -296.0824pt)
 -- (87.97366pt, -296.0824pt)
 -- (87.93399pt, -296.0824pt)
 -- (87.93399pt, -296.0824pt) .. controls (87.78191pt, -296.0824pt) and (87.64305pt, -296.1454pt) .. (87.51742pt, -296.2715pt)
 -- (87.51742pt, -296.2715pt) .. controls (87.39178pt, -296.3976pt) and (87.2926pt, -296.5336pt) .. (87.21986pt, -296.6795pt)
 -- (87.21986pt, -296.6795pt) .. controls (87.14713pt, -296.8255pt) and (87.09093pt, -296.9648pt) .. (87.05125pt, -297.0975pt)
 -- (87.05125pt, -297.0975pt) .. controls (87.01158pt, -297.2302pt) and (86.98513pt, -297.3032pt) .. (86.97191pt, -297.3165pt)
 -- (86.97191pt, -297.3165pt) .. controls (86.95869pt, -297.3297pt) and (86.90578pt, -297.3364pt) .. (86.81322pt, -297.3364pt)
 -- (86.81322pt, -297.3364pt)
 -- (86.67435pt, -297.3364pt)
 -- (86.67435pt, -297.3364pt) .. controls (86.63468pt, -297.2966pt) and (86.61485pt, -297.2667pt) .. (86.61485pt, -297.2468pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(86.61485pt, -297.2468pt) .. controls (86.61485pt, -297.1937pt) and (86.6446pt, -297.0909pt) .. (86.70412pt, -296.9383pt)
 -- (86.70412pt, -296.9383pt) .. controls (86.76363pt, -296.7857pt) and (86.84628pt, -296.6132pt) .. (86.95207pt, -296.4208pt)
 -- (86.95207pt, -296.4208pt) .. controls (87.05787pt, -296.2284pt) and (87.20334pt, -296.0625pt) .. (87.38848pt, -295.9232pt)
 -- (87.38848pt, -295.9232pt) .. controls (87.57362pt, -295.7838pt) and (87.76868pt, -295.7108pt) .. (87.97366pt, -295.7042pt)
 -- (87.97366pt, -295.7042pt) .. controls (88.27782pt, -295.7042pt) and (88.50594pt, -295.7871pt) .. (88.65803pt, -295.953pt)
 -- (88.65803pt, -295.953pt) .. controls (88.81011pt, -296.1189pt) and (88.88615pt, -296.3146pt) .. (88.88615pt, -296.5402pt)
 -- (88.88615pt, -296.5402pt) .. controls (88.88615pt, -296.6596pt) and (88.77374pt, -297.0312pt) .. (88.54893pt, -297.6548pt)
 -- (88.54893pt, -297.6548pt) .. controls (88.32411pt, -298.2785pt) and (88.2117pt, -298.7463pt) .. (88.2117pt, -299.0581pt)
 -- (88.2117pt, -299.0581pt) .. controls (88.2117pt, -299.3434pt) and (88.25799pt, -299.5425pt) .. (88.35056pt, -299.6553pt)
 -- (88.35056pt, -299.6553pt) .. controls (88.44313pt, -299.7681pt) and (88.58199pt, -299.8278pt) .. (88.76713pt, -299.8344pt)
 -- (88.76713pt, -299.8344pt) .. controls (88.95227pt, -299.841pt) and (89.12749pt, -299.7846pt) .. (89.2928pt, -299.6652pt)
 -- (89.2928pt, -299.6652pt) .. controls (89.45811pt, -299.5458pt) and (89.58044pt, -299.433pt) .. (89.65978pt, -299.3268pt)
 -- (89.65978pt, -299.3268pt)
 -- (89.76888pt, -299.1577pt)
 -- (89.76888pt, -299.1577pt) .. controls (89.7821pt, -299.1311pt) and (89.90774pt, -298.6269pt) .. (90.14578pt, -297.6449pt)
 -- (90.14578pt, -297.6449pt) .. controls (90.34415pt, -296.8487pt) and (90.46317pt, -296.3843pt) .. (90.50284pt, -296.2516pt)
 -- (90.50284pt, -296.2516pt) .. controls (90.54251pt, -296.1189pt) and (90.5888pt, -296.0227pt) .. (90.64169pt, -295.963pt)
 -- (90.64169pt, -295.963pt) .. controls (90.7541pt, -295.8634pt) and (90.87312pt, -295.8137pt) .. (90.99876pt, -295.8137pt)
 -- (90.99876pt, -295.8137pt) .. controls (91.11117pt, -295.8137pt) and (91.19382pt, -295.8469pt) .. (91.24672pt, -295.9132pt)
 -- (91.24672pt, -295.9132pt) .. controls (91.29961pt, -295.9796pt) and (91.32607pt, -296.0426pt) .. (91.32607pt, -296.1023pt)
 -- (91.32607pt, -296.1023pt)
 -- (90.57227pt, -299.2671pt)
 -- (90.57227pt, -299.2671pt) .. controls (90.56566pt, -299.3003pt) and (90.56235pt, -299.3534pt) .. (90.56235pt, -299.4264pt)
 -- (90.56235pt, -299.4264pt) .. controls (90.56235pt, -299.5922pt) and (90.58549pt, -299.7017pt) .. (90.63177pt, -299.7548pt)
 -- (90.63177pt, -299.7548pt) .. controls (90.67806pt, -299.8079pt) and (90.74749pt, -299.8377pt) .. (90.84007pt, -299.8444pt)
 -- (90.84007pt, -299.8444pt) .. controls (90.98553pt, -299.8245pt) and (91.10125pt, -299.7216pt) .. (91.1872pt, -299.5358pt)
 -- (91.1872pt, -299.5358pt) .. controls (91.27316pt, -299.3501pt) and (91.37234pt, -299.0581pt) .. (91.48476pt, -298.66pt)
 -- (91.48476pt, -298.66pt) .. controls (91.49798pt, -298.607pt) and (91.5641pt, -298.5804pt) .. (91.68312pt, -298.5804pt)
 -- (91.68312pt, -298.5804pt) .. controls (91.80875pt, -298.5804pt) and (91.87157pt, -298.6103pt) .. (91.87157pt, -298.67pt)
 -- (91.87157pt, -298.67pt) .. controls (91.86496pt, -298.7032pt) and (91.85835pt, -298.7496pt) .. (91.85174pt, -298.8093pt)
 -- (91.85174pt, -298.8093pt) .. controls (91.84512pt, -298.869pt) and (91.81537pt, -298.9752pt) .. (91.76247pt, -299.1278pt)
 -- (91.76247pt, -299.1278pt) .. controls (91.70957pt, -299.2804pt) and (91.65337pt, -299.423pt) .. (91.59386pt, -299.5558pt)
 -- (91.59386pt, -299.5558pt) .. controls (91.53435pt, -299.6884pt) and (91.4517pt, -299.8145pt) .. (91.3459pt, -299.9339pt)
 -- (91.3459pt, -299.9339pt) .. controls (91.2401pt, -300.0533pt) and (91.12109pt, -300.1363pt) .. (90.98884pt, -300.1827pt)
 -- (90.98884pt, -300.1827pt) .. controls (90.93594pt, -300.196pt) and (90.8566pt, -300.2026pt) .. (90.7508pt, -300.2026pt)
 -- (90.7508pt, -300.2026pt) .. controls (90.31439pt, -300.2026pt) and (90.01353pt, -300.0169pt) .. (89.84823pt, -299.6453pt)
 -- (89.84823pt, -299.6453pt) .. controls (89.83501pt, -299.6519pt) and (89.79864pt, -299.6851pt) .. (89.73913pt, -299.7448pt)
 -- (89.73913pt, -299.7448pt) .. controls (89.67962pt, -299.8045pt) and (89.62011pt, -299.8543pt) .. (89.5606pt, -299.8941pt)
 -- (89.5606pt, -299.8941pt) .. controls (89.50108pt, -299.9339pt) and (89.42835pt, -299.9837pt) .. (89.34239pt, -300.0434pt)
 -- (89.34239pt, -300.0434pt) .. controls (89.25643pt, -300.1031pt) and (89.16055pt, -300.1429pt) .. (89.05476pt, -300.1628pt)
 -- (89.05476pt, -300.1628pt) .. controls (88.94897pt, -300.1827pt) and (88.83656pt, -300.1993pt) .. (88.71754pt, -300.2126pt)
 -- (88.71754pt, -300.2126pt) .. controls (88.4266pt, -300.2126pt) and (88.16872pt, -300.1529pt) .. (87.94391pt, -300.0334pt)
 -- (87.94391pt, -300.0334pt) .. controls (87.60007pt, -299.8278pt) and (87.42815pt, -299.4761pt) .. (87.42815pt, -298.9785pt)
 -- (87.42815pt, -298.9785pt) .. controls (87.42815pt, -298.6003pt) and (87.54387pt, -298.106pt) .. (87.77529pt, -297.4956pt)
 -- (87.77529pt, -297.4956pt) .. controls (88.00672pt, -296.8852pt) and (88.12244pt, -296.4971pt) .. (88.12244pt, -296.3312pt)
 -- (88.12244pt, -296.3312pt) .. controls (88.12244pt, -296.3246pt) and (88.12244pt, -296.3179pt) .. (88.12244pt, -296.3113pt)
 -- (88.12244pt, -296.3113pt) .. controls (88.12244pt, -296.2516pt) and (88.12244pt, -296.2118pt) .. (88.12244pt, -296.1919pt)
 -- (88.12244pt, -296.1919pt) .. controls (88.12244pt, -296.172pt) and (88.10921pt, -296.1487pt) .. (88.08276pt, -296.1222pt)
 -- (88.08276pt, -296.1222pt) .. controls (88.05631pt, -296.0956pt) and (88.01995pt, -296.0824pt) .. (87.97366pt, -296.0824pt)
 -- (87.97366pt, -296.0824pt)
 -- (87.93399pt, -296.0824pt)
 -- (87.93399pt, -296.0824pt) .. controls (87.78191pt, -296.0824pt) and (87.64305pt, -296.1454pt) .. (87.51742pt, -296.2715pt)
 -- (87.51742pt, -296.2715pt) .. controls (87.39178pt, -296.3976pt) and (87.2926pt, -296.5336pt) .. (87.21986pt, -296.6795pt)
 -- (87.21986pt, -296.6795pt) .. controls (87.14713pt, -296.8255pt) and (87.09093pt, -296.9648pt) .. (87.05125pt, -297.0975pt)
 -- (87.05125pt, -297.0975pt) .. controls (87.01158pt, -297.2302pt) and (86.98513pt, -297.3032pt) .. (86.97191pt, -297.3165pt)
 -- (86.97191pt, -297.3165pt) .. controls (86.95869pt, -297.3297pt) and (86.90578pt, -297.3364pt) .. (86.81322pt, -297.3364pt)
 -- (86.81322pt, -297.3364pt)
 -- (86.67435pt, -297.3364pt)
 -- (86.67435pt, -297.3364pt) .. controls (86.63468pt, -297.2966pt) and (86.61485pt, -297.2667pt) .. (86.61485pt, -297.2468pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(88.15022pt, -294.3705pt) -- (89.50903pt, -293.037pt)
 -- (89.50903pt, -293.037pt)
 -- (89.58838pt, -293.1166pt)
 -- (89.58838pt, -293.1166pt) .. controls (90.44797pt, -293.9393pt) and (90.87776pt, -294.3573pt) .. (90.87776pt, -294.3705pt)
 -- (90.87776pt, -294.3705pt)
 -- (90.61988pt, -294.6592pt)
 -- (90.61988pt, -294.6592pt) .. controls (90.60666pt, -294.6525pt) and (90.4149pt, -294.4867pt) .. (90.04462pt, -294.1616pt)
 -- (90.04462pt, -294.1616pt)
 -- (89.51894pt, -293.7037pt)
 -- (89.51894pt, -293.7037pt)
 -- (88.97343pt, -294.1715pt)
 -- (88.97343pt, -294.1715pt) .. controls (88.88748pt, -294.2445pt) and (88.80152pt, -294.3208pt) .. (88.71556pt, -294.4004pt)
 -- (88.71556pt, -294.4004pt) .. controls (88.6296pt, -294.48pt) and (88.56017pt, -294.5431pt) .. (88.50728pt, -294.5895pt)
 -- (88.50728pt, -294.5895pt)
 -- (88.42793pt, -294.6492pt)
 -- (88.42793pt, -294.6492pt) .. controls (88.4147pt, -294.6625pt) and (88.36511pt, -294.6161pt) .. (88.27915pt, -294.5099pt)
 -- (88.27915pt, -294.5099pt)
 -- (88.15022pt, -294.3705pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(88.15022pt, -294.3705pt) -- (89.50903pt, -293.037pt)
 -- (89.50903pt, -293.037pt)
 -- (89.58838pt, -293.1166pt)
 -- (89.58838pt, -293.1166pt) .. controls (90.44797pt, -293.9393pt) and (90.87776pt, -294.3573pt) .. (90.87776pt, -294.3705pt)
 -- (90.87776pt, -294.3705pt)
 -- (90.61988pt, -294.6592pt)
 -- (90.61988pt, -294.6592pt) .. controls (90.60666pt, -294.6525pt) and (90.4149pt, -294.4867pt) .. (90.04462pt, -294.1616pt)
 -- (90.04462pt, -294.1616pt)
 -- (89.51894pt, -293.7037pt)
 -- (89.51894pt, -293.7037pt)
 -- (88.97343pt, -294.1715pt)
 -- (88.97343pt, -294.1715pt) .. controls (88.88748pt, -294.2445pt) and (88.80152pt, -294.3208pt) .. (88.71556pt, -294.4004pt)
 -- (88.71556pt, -294.4004pt) .. controls (88.6296pt, -294.48pt) and (88.56017pt, -294.5431pt) .. (88.50728pt, -294.5895pt)
 -- (88.50728pt, -294.5895pt)
 -- (88.42793pt, -294.6492pt)
 -- (88.42793pt, -294.6492pt) .. controls (88.4147pt, -294.6625pt) and (88.36511pt, -294.6161pt) .. (88.27915pt, -294.5099pt)
 -- (88.27915pt, -294.5099pt)
 -- (88.15022pt, -294.3705pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(93.1715pt, -298.5774pt) .. controls (93.04528pt, -298.5774pt) and (92.94477pt, -298.5352pt) .. (92.86997pt, -298.4507pt)
 -- (92.86997pt, -298.4507pt) .. controls (92.79518pt, -298.3663pt) and (92.75778pt, -298.2631pt) .. (92.75778pt, -298.1412pt)
 -- (92.75778pt, -298.1412pt) .. controls (92.75778pt, -297.8081pt) and (92.88166pt, -297.5196pt) .. (93.12943pt, -297.2757pt)
 -- (93.12943pt, -297.2757pt) .. controls (93.3772pt, -297.0318pt) and (93.68574pt, -296.9098pt) .. (94.05505pt, -296.9098pt)
 -- (94.05505pt, -296.9098pt) .. controls (94.48046pt, -296.9098pt) and (94.83575pt, -297.0412pt) .. (95.12091pt, -297.3038pt)
 -- (95.12091pt, -297.3038pt) .. controls (95.40608pt, -297.5665pt) and (95.551pt, -297.9066pt) .. (95.55567pt, -298.3241pt)
 -- (95.55567pt, -298.3241pt) .. controls (95.55567pt, -298.5258pt) and (95.50893pt, -298.7181pt) .. (95.41543pt, -298.9011pt)
 -- (95.41543pt, -298.9011pt) .. controls (95.32193pt, -299.084pt) and (95.20974pt, -299.2435pt) .. (95.07884pt, -299.3795pt)
 -- (95.07884pt, -299.3795pt) .. controls (94.94794pt, -299.5156pt) and (94.76095pt, -299.6891pt) .. (94.51786pt, -299.9002pt)
 -- (94.51786pt, -299.9002pt) .. controls (94.34956pt, -300.0457pt) and (94.11582pt, -300.2614pt) .. (93.81664pt, -300.5476pt)
 -- (93.81664pt, -300.5476pt)
 -- (93.40291pt, -300.9416pt)
 -- (93.40291pt, -300.9416pt)
 -- (93.93584pt, -300.9486pt)
 -- (93.93584pt, -300.9486pt) .. controls (94.66979pt, -300.9486pt) and (95.06014pt, -300.9369pt) .. (95.10689pt, -300.9135pt)
 -- (95.10689pt, -300.9135pt) .. controls (95.13961pt, -300.9041pt) and (95.19571pt, -300.6953pt) .. (95.27518pt, -300.2872pt)
 -- (95.27518pt, -300.2872pt)
 -- (95.27518pt, -300.2661pt)
 -- (95.27518pt, -300.2661pt)
 -- (95.55567pt, -300.2661pt)
 -- (95.55567pt, -300.2661pt)
 -- (95.55567pt, -300.2872pt)
 -- (95.55567pt, -300.2872pt) .. controls (95.551pt, -300.3013pt) and (95.52061pt, -300.5147pt) .. (95.46452pt, -300.9275pt)
 -- (95.46452pt, -300.9275pt) .. controls (95.40842pt, -301.3403pt) and (95.37336pt, -301.5561pt) .. (95.35933pt, -301.5749pt)
 -- (95.35933pt, -301.5749pt)
 -- (95.35933pt, -301.596pt)
 -- (95.35933pt, -301.596pt)
 -- (92.75778pt, -301.596pt)
 -- (92.75778pt, -301.596pt)
 -- (92.75778pt, -301.4623pt)
 -- (92.75778pt, -301.4623pt)
 -- (92.75778pt, -301.3778pt)
 -- (92.75778pt, -301.3778pt) .. controls (92.75778pt, -301.345pt) and (92.7718pt, -301.3098pt) .. (92.79985pt, -301.2723pt)
 -- (92.79985pt, -301.2723pt) .. controls (92.8279pt, -301.2348pt) and (92.89803pt, -301.1527pt) .. (93.01022pt, -301.026pt)
 -- (93.01022pt, -301.026pt) .. controls (93.14579pt, -300.8759pt) and (93.26266pt, -300.7446pt) .. (93.36083pt, -300.632pt)
 -- (93.36083pt, -300.632pt) .. controls (93.40291pt, -300.5851pt) and (93.48238pt, -300.4983pt) .. (93.59925pt, -300.3717pt)
 -- (93.59925pt, -300.3717pt) .. controls (93.71613pt, -300.245pt) and (93.79559pt, -300.1582pt) .. (93.83767pt, -300.1113pt)
 -- (93.83767pt, -300.1113pt) .. controls (93.87975pt, -300.0644pt) and (93.94753pt, -299.987pt) .. (94.04102pt, -299.8791pt)
 -- (94.04102pt, -299.8791pt) .. controls (94.13452pt, -299.7712pt) and (94.19997pt, -299.6915pt) .. (94.23737pt, -299.6399pt)
 -- (94.23737pt, -299.6399pt) .. controls (94.27477pt, -299.5883pt) and (94.32853pt, -299.5179pt) .. (94.39865pt, -299.4288pt)
 -- (94.39865pt, -299.4288pt) .. controls (94.46877pt, -299.3397pt) and (94.51786pt, -299.2646pt) .. (94.54591pt, -299.2036pt)
 -- (94.54591pt, -299.2036pt) .. controls (94.57396pt, -299.1427pt) and (94.60902pt, -299.0746pt) .. (94.65109pt, -298.9996pt)
 -- (94.65109pt, -298.9996pt) .. controls (94.69317pt, -298.9245pt) and (94.72355pt, -298.8495pt) .. (94.74225pt, -298.7744pt)
 -- (94.74225pt, -298.7744pt) .. controls (94.76095pt, -298.6994pt) and (94.77731pt, -298.629pt) .. (94.79134pt, -298.5634pt)
 -- (94.79134pt, -298.5634pt) .. controls (94.80536pt, -298.4977pt) and (94.81238pt, -298.4203pt) .. (94.81238pt, -298.3311pt)
 -- (94.81238pt, -298.3311pt) .. controls (94.81238pt, -298.0356pt) and (94.7329pt, -297.78pt) .. (94.57396pt, -297.5642pt)
 -- (94.57396pt, -297.5642pt) .. controls (94.41502pt, -297.3484pt) and (94.18829pt, -297.2405pt) .. (93.89377pt, -297.2405pt)
 -- (93.89377pt, -297.2405pt) .. controls (93.73949pt, -297.2405pt) and (93.60393pt, -297.2804pt) .. (93.48705pt, -297.3601pt)
 -- (93.48705pt, -297.3601pt) .. controls (93.37019pt, -297.4399pt) and (93.28838pt, -297.5173pt) .. (93.24162pt, -297.5923pt)
 -- (93.24162pt, -297.5923pt) .. controls (93.19488pt, -297.6674pt) and (93.1715pt, -297.7119pt) .. (93.1715pt, -297.726pt)
 -- (93.1715pt, -297.726pt) .. controls (93.1715pt, -297.7307pt) and (93.18319pt, -297.7331pt) .. (93.20657pt, -297.7331pt)
 -- (93.20657pt, -297.7331pt) .. controls (93.29071pt, -297.7331pt) and (93.3772pt, -297.7659pt) .. (93.46602pt, -297.8316pt)
 -- (93.46602pt, -297.8316pt) .. controls (93.55484pt, -297.8972pt) and (93.59925pt, -298.0051pt) .. (93.59925pt, -298.1552pt)
 -- (93.59925pt, -298.1552pt) .. controls (93.59925pt, -298.2725pt) and (93.56185pt, -298.371pt) .. (93.48705pt, -298.4507pt)
 -- (93.48705pt, -298.4507pt) .. controls (93.41225pt, -298.5305pt) and (93.30708pt, -298.5727pt) .. (93.1715pt, -298.5774pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(93.1715pt, -298.5774pt) .. controls (93.04528pt, -298.5774pt) and (92.94477pt, -298.5352pt) .. (92.86997pt, -298.4507pt)
 -- (92.86997pt, -298.4507pt) .. controls (92.79518pt, -298.3663pt) and (92.75778pt, -298.2631pt) .. (92.75778pt, -298.1412pt)
 -- (92.75778pt, -298.1412pt) .. controls (92.75778pt, -297.8081pt) and (92.88166pt, -297.5196pt) .. (93.12943pt, -297.2757pt)
 -- (93.12943pt, -297.2757pt) .. controls (93.3772pt, -297.0318pt) and (93.68574pt, -296.9098pt) .. (94.05505pt, -296.9098pt)
 -- (94.05505pt, -296.9098pt) .. controls (94.48046pt, -296.9098pt) and (94.83575pt, -297.0412pt) .. (95.12091pt, -297.3038pt)
 -- (95.12091pt, -297.3038pt) .. controls (95.40608pt, -297.5665pt) and (95.551pt, -297.9066pt) .. (95.55567pt, -298.3241pt)
 -- (95.55567pt, -298.3241pt) .. controls (95.55567pt, -298.5258pt) and (95.50893pt, -298.7181pt) .. (95.41543pt, -298.9011pt)
 -- (95.41543pt, -298.9011pt) .. controls (95.32193pt, -299.084pt) and (95.20974pt, -299.2435pt) .. (95.07884pt, -299.3795pt)
 -- (95.07884pt, -299.3795pt) .. controls (94.94794pt, -299.5156pt) and (94.76095pt, -299.6891pt) .. (94.51786pt, -299.9002pt)
 -- (94.51786pt, -299.9002pt) .. controls (94.34956pt, -300.0457pt) and (94.11582pt, -300.2614pt) .. (93.81664pt, -300.5476pt)
 -- (93.81664pt, -300.5476pt)
 -- (93.40291pt, -300.9416pt)
 -- (93.40291pt, -300.9416pt)
 -- (93.93584pt, -300.9486pt)
 -- (93.93584pt, -300.9486pt) .. controls (94.66979pt, -300.9486pt) and (95.06014pt, -300.9369pt) .. (95.10689pt, -300.9135pt)
 -- (95.10689pt, -300.9135pt) .. controls (95.13961pt, -300.9041pt) and (95.19571pt, -300.6953pt) .. (95.27518pt, -300.2872pt)
 -- (95.27518pt, -300.2872pt)
 -- (95.27518pt, -300.2661pt)
 -- (95.27518pt, -300.2661pt)
 -- (95.55567pt, -300.2661pt)
 -- (95.55567pt, -300.2661pt)
 -- (95.55567pt, -300.2872pt)
 -- (95.55567pt, -300.2872pt) .. controls (95.551pt, -300.3013pt) and (95.52061pt, -300.5147pt) .. (95.46452pt, -300.9275pt)
 -- (95.46452pt, -300.9275pt) .. controls (95.40842pt, -301.3403pt) and (95.37336pt, -301.5561pt) .. (95.35933pt, -301.5749pt)
 -- (95.35933pt, -301.5749pt)
 -- (95.35933pt, -301.596pt)
 -- (95.35933pt, -301.596pt)
 -- (92.75778pt, -301.596pt)
 -- (92.75778pt, -301.596pt)
 -- (92.75778pt, -301.4623pt)
 -- (92.75778pt, -301.4623pt)
 -- (92.75778pt, -301.3778pt)
 -- (92.75778pt, -301.3778pt) .. controls (92.75778pt, -301.345pt) and (92.7718pt, -301.3098pt) .. (92.79985pt, -301.2723pt)
 -- (92.79985pt, -301.2723pt) .. controls (92.8279pt, -301.2348pt) and (92.89803pt, -301.1527pt) .. (93.01022pt, -301.026pt)
 -- (93.01022pt, -301.026pt) .. controls (93.14579pt, -300.8759pt) and (93.26266pt, -300.7446pt) .. (93.36083pt, -300.632pt)
 -- (93.36083pt, -300.632pt) .. controls (93.40291pt, -300.5851pt) and (93.48238pt, -300.4983pt) .. (93.59925pt, -300.3717pt)
 -- (93.59925pt, -300.3717pt) .. controls (93.71613pt, -300.245pt) and (93.79559pt, -300.1582pt) .. (93.83767pt, -300.1113pt)
 -- (93.83767pt, -300.1113pt) .. controls (93.87975pt, -300.0644pt) and (93.94753pt, -299.987pt) .. (94.04102pt, -299.8791pt)
 -- (94.04102pt, -299.8791pt) .. controls (94.13452pt, -299.7712pt) and (94.19997pt, -299.6915pt) .. (94.23737pt, -299.6399pt)
 -- (94.23737pt, -299.6399pt) .. controls (94.27477pt, -299.5883pt) and (94.32853pt, -299.5179pt) .. (94.39865pt, -299.4288pt)
 -- (94.39865pt, -299.4288pt) .. controls (94.46877pt, -299.3397pt) and (94.51786pt, -299.2646pt) .. (94.54591pt, -299.2036pt)
 -- (94.54591pt, -299.2036pt) .. controls (94.57396pt, -299.1427pt) and (94.60902pt, -299.0746pt) .. (94.65109pt, -298.9996pt)
 -- (94.65109pt, -298.9996pt) .. controls (94.69317pt, -298.9245pt) and (94.72355pt, -298.8495pt) .. (94.74225pt, -298.7744pt)
 -- (94.74225pt, -298.7744pt) .. controls (94.76095pt, -298.6994pt) and (94.77731pt, -298.629pt) .. (94.79134pt, -298.5634pt)
 -- (94.79134pt, -298.5634pt) .. controls (94.80536pt, -298.4977pt) and (94.81238pt, -298.4203pt) .. (94.81238pt, -298.3311pt)
 -- (94.81238pt, -298.3311pt) .. controls (94.81238pt, -298.0356pt) and (94.7329pt, -297.78pt) .. (94.57396pt, -297.5642pt)
 -- (94.57396pt, -297.5642pt) .. controls (94.41502pt, -297.3484pt) and (94.18829pt, -297.2405pt) .. (93.89377pt, -297.2405pt)
 -- (93.89377pt, -297.2405pt) .. controls (93.73949pt, -297.2405pt) and (93.60393pt, -297.2804pt) .. (93.48705pt, -297.3601pt)
 -- (93.48705pt, -297.3601pt) .. controls (93.37019pt, -297.4399pt) and (93.28838pt, -297.5173pt) .. (93.24162pt, -297.5923pt)
 -- (93.24162pt, -297.5923pt) .. controls (93.19488pt, -297.6674pt) and (93.1715pt, -297.7119pt) .. (93.1715pt, -297.726pt)
 -- (93.1715pt, -297.726pt) .. controls (93.1715pt, -297.7307pt) and (93.18319pt, -297.7331pt) .. (93.20657pt, -297.7331pt)
 -- (93.20657pt, -297.7331pt) .. controls (93.29071pt, -297.7331pt) and (93.3772pt, -297.7659pt) .. (93.46602pt, -297.8316pt)
 -- (93.46602pt, -297.8316pt) .. controls (93.55484pt, -297.8972pt) and (93.59925pt, -298.0051pt) .. (93.59925pt, -298.1552pt)
 -- (93.59925pt, -298.1552pt) .. controls (93.59925pt, -298.2725pt) and (93.56185pt, -298.371pt) .. (93.48705pt, -298.4507pt)
 -- (93.48705pt, -298.4507pt) .. controls (93.41225pt, -298.5305pt) and (93.30708pt, -298.5727pt) .. (93.1715pt, -298.5774pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(97.34254pt, -297.6151pt) .. controls (97.34254pt, -297.1572pt) and (97.3756pt, -296.7227pt) .. (97.44172pt, -296.3113pt)
 -- (97.44172pt, -296.3113pt) .. controls (97.50784pt, -295.8999pt) and (97.58388pt, -295.545pt) .. (97.66984pt, -295.2464pt)
 -- (97.66984pt, -295.2464pt) .. controls (97.7558pt, -294.9478pt) and (97.87813pt, -294.6559pt) .. (98.03682pt, -294.3706pt)
 -- (98.03682pt, -294.3706pt) .. controls (98.19551pt, -294.0853pt) and (98.32114pt, -293.863pt) .. (98.41372pt, -293.7038pt)
 -- (98.41372pt, -293.7038pt) .. controls (98.50629pt, -293.5446pt) and (98.64514pt, -293.372pt) .. (98.83028pt, -293.1862pt)
 -- (98.83028pt, -293.1862pt) .. controls (99.01543pt, -293.0005pt) and (99.12453pt, -292.8877pt) .. (99.15759pt, -292.8479pt)
 -- (99.15759pt, -292.8479pt) .. controls (99.19065pt, -292.8081pt) and (99.27331pt, -292.7384pt) .. (99.40555pt, -292.6389pt)
 -- (99.40555pt, -292.6389pt)
 -- (99.53448pt, -292.6389pt)
 -- (99.53448pt, -292.6389pt)
 -- (99.57417pt, -292.6389pt)
 -- (99.57417pt, -292.6389pt) .. controls (99.66673pt, -292.6389pt) and (99.71302pt, -292.6687pt) .. (99.71302pt, -292.7285pt)
 -- (99.71302pt, -292.7285pt) .. controls (99.71302pt, -292.7484pt) and (99.65681pt, -292.818pt) .. (99.54441pt, -292.9375pt)
 -- (99.54441pt, -292.9375pt) .. controls (99.432pt, -293.0569pt) and (99.29645pt, -293.2327pt) .. (99.13776pt, -293.4649pt)
 -- (99.13776pt, -293.4649pt) .. controls (98.97906pt, -293.6971pt) and (98.81706pt, -293.9825pt) .. (98.65176pt, -294.3208pt)
 -- (98.65176pt, -294.3208pt) .. controls (98.48645pt, -294.6592pt) and (98.3476pt, -295.117pt) .. (98.23518pt, -295.6942pt)
 -- (98.23518pt, -295.6942pt) .. controls (98.12278pt, -296.2715pt) and (98.06657pt, -296.9117pt) .. (98.06657pt, -297.6151pt)
 -- (98.06657pt, -297.6151pt) .. controls (98.06657pt, -298.3183pt) and (98.12278pt, -298.9553pt) .. (98.23518pt, -299.5259pt)
 -- (98.23518pt, -299.5259pt) .. controls (98.3476pt, -300.0965pt) and (98.48315pt, -300.5576pt) .. (98.64184pt, -300.9093pt)
 -- (98.64184pt, -300.9093pt) .. controls (98.80053pt, -301.2609pt) and (98.96253pt, -301.5462pt) .. (99.12784pt, -301.7652pt)
 -- (99.12784pt, -301.7652pt) .. controls (99.29314pt, -301.9841pt) and (99.432pt, -302.1599pt) .. (99.54441pt, -302.2926pt)
 -- (99.54441pt, -302.2926pt) .. controls (99.65681pt, -302.4253pt) and (99.71302pt, -302.495pt) .. (99.71302pt, -302.5016pt)
 -- (99.71302pt, -302.5016pt) .. controls (99.71302pt, -302.5613pt) and (99.66343pt, -302.5912pt) .. (99.56425pt, -302.5912pt)
 -- (99.56425pt, -302.5912pt)
 -- (99.53448pt, -302.5912pt)
 -- (99.53448pt, -302.5912pt)
 -- (99.40555pt, -302.5912pt)
 -- (99.40555pt, -302.5912pt)
 -- (99.12784pt, -302.3524pt)
 -- (99.12784pt, -302.3524pt) .. controls (98.50629pt, -301.7884pt) and (98.05335pt, -301.0851pt) .. (97.76902pt, -300.2425pt)
 -- (97.76902pt, -300.2425pt) .. controls (97.4847pt, -299.3998pt) and (97.34254pt, -298.524pt) .. (97.34254pt, -297.6151pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(97.34254pt, -297.6151pt) .. controls (97.34254pt, -297.1572pt) and (97.3756pt, -296.7227pt) .. (97.44172pt, -296.3113pt)
 -- (97.44172pt, -296.3113pt) .. controls (97.50784pt, -295.8999pt) and (97.58388pt, -295.545pt) .. (97.66984pt, -295.2464pt)
 -- (97.66984pt, -295.2464pt) .. controls (97.7558pt, -294.9478pt) and (97.87813pt, -294.6559pt) .. (98.03682pt, -294.3706pt)
 -- (98.03682pt, -294.3706pt) .. controls (98.19551pt, -294.0853pt) and (98.32114pt, -293.863pt) .. (98.41372pt, -293.7038pt)
 -- (98.41372pt, -293.7038pt) .. controls (98.50629pt, -293.5446pt) and (98.64514pt, -293.372pt) .. (98.83028pt, -293.1862pt)
 -- (98.83028pt, -293.1862pt) .. controls (99.01543pt, -293.0005pt) and (99.12453pt, -292.8877pt) .. (99.15759pt, -292.8479pt)
 -- (99.15759pt, -292.8479pt) .. controls (99.19065pt, -292.8081pt) and (99.27331pt, -292.7384pt) .. (99.40555pt, -292.6389pt)
 -- (99.40555pt, -292.6389pt)
 -- (99.53448pt, -292.6389pt)
 -- (99.53448pt, -292.6389pt)
 -- (99.57417pt, -292.6389pt)
 -- (99.57417pt, -292.6389pt) .. controls (99.66673pt, -292.6389pt) and (99.71302pt, -292.6687pt) .. (99.71302pt, -292.7285pt)
 -- (99.71302pt, -292.7285pt) .. controls (99.71302pt, -292.7484pt) and (99.65681pt, -292.818pt) .. (99.54441pt, -292.9375pt)
 -- (99.54441pt, -292.9375pt) .. controls (99.432pt, -293.0569pt) and (99.29645pt, -293.2327pt) .. (99.13776pt, -293.4649pt)
 -- (99.13776pt, -293.4649pt) .. controls (98.97906pt, -293.6971pt) and (98.81706pt, -293.9825pt) .. (98.65176pt, -294.3208pt)
 -- (98.65176pt, -294.3208pt) .. controls (98.48645pt, -294.6592pt) and (98.3476pt, -295.117pt) .. (98.23518pt, -295.6942pt)
 -- (98.23518pt, -295.6942pt) .. controls (98.12278pt, -296.2715pt) and (98.06657pt, -296.9117pt) .. (98.06657pt, -297.6151pt)
 -- (98.06657pt, -297.6151pt) .. controls (98.06657pt, -298.3183pt) and (98.12278pt, -298.9553pt) .. (98.23518pt, -299.5259pt)
 -- (98.23518pt, -299.5259pt) .. controls (98.3476pt, -300.0965pt) and (98.48315pt, -300.5576pt) .. (98.64184pt, -300.9093pt)
 -- (98.64184pt, -300.9093pt) .. controls (98.80053pt, -301.2609pt) and (98.96253pt, -301.5462pt) .. (99.12784pt, -301.7652pt)
 -- (99.12784pt, -301.7652pt) .. controls (99.29314pt, -301.9841pt) and (99.432pt, -302.1599pt) .. (99.54441pt, -302.2926pt)
 -- (99.54441pt, -302.2926pt) .. controls (99.65681pt, -302.4253pt) and (99.71302pt, -302.495pt) .. (99.71302pt, -302.5016pt)
 -- (99.71302pt, -302.5016pt) .. controls (99.71302pt, -302.5613pt) and (99.66343pt, -302.5912pt) .. (99.56425pt, -302.5912pt)
 -- (99.56425pt, -302.5912pt)
 -- (99.53448pt, -302.5912pt)
 -- (99.53448pt, -302.5912pt)
 -- (99.40555pt, -302.5912pt)
 -- (99.40555pt, -302.5912pt)
 -- (99.12784pt, -302.3524pt)
 -- (99.12784pt, -302.3524pt) .. controls (98.50629pt, -301.7884pt) and (98.05335pt, -301.0851pt) .. (97.76902pt, -300.2425pt)
 -- (97.76902pt, -300.2425pt) .. controls (97.4847pt, -299.3998pt) and (97.34254pt, -298.524pt) .. (97.34254pt, -297.6151pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(101.657pt, -297.2169pt) .. controls (101.657pt, -297.0776pt) and (101.6835pt, -296.925pt) .. (101.7364pt, -296.7592pt)
 -- (101.7364pt, -296.7592pt) .. controls (101.7893pt, -296.5933pt) and (101.8818pt, -296.4208pt) .. (102.0141pt, -296.2416pt)
 -- (102.0141pt, -296.2416pt) .. controls (102.1463pt, -296.0625pt) and (102.3414pt, -295.9132pt) .. (102.5993pt, -295.7938pt)
 -- (102.5993pt, -295.7938pt) .. controls (102.8571pt, -295.6743pt) and (103.158pt, -295.6146pt) .. (103.5018pt, -295.6146pt)
 -- (103.5018pt, -295.6146pt)
 -- (103.601pt, -295.6146pt)
 -- (103.601pt, -295.6146pt) .. controls (103.7266pt, -295.6146pt) and (103.849pt, -295.6213pt) .. (103.968pt, -295.6345pt)
 -- (103.968pt, -295.6345pt) .. controls (104.087pt, -295.6478pt) and (104.2358pt, -295.681pt) .. (104.4143pt, -295.7341pt)
 -- (104.4143pt, -295.7341pt) .. controls (104.5928pt, -295.7871pt) and (104.7317pt, -295.8767pt) .. (104.8309pt, -296.0028pt)
 -- (104.8309pt, -296.0028pt) .. controls (104.9301pt, -296.1288pt) and (104.983pt, -296.2914pt) .. (104.9896pt, -296.4904pt)
 -- (104.9896pt, -296.4904pt) .. controls (104.9896pt, -296.6895pt) and (104.9235pt, -296.862pt) .. (104.7912pt, -297.008pt)
 -- (104.7912pt, -297.008pt) .. controls (104.659pt, -297.1539pt) and (104.4937pt, -297.2269pt) .. (104.2953pt, -297.2269pt)
 -- (104.2953pt, -297.2269pt) .. controls (104.1498pt, -297.2269pt) and (104.0341pt, -297.1838pt) .. (103.9482pt, -297.0975pt)
 -- (103.9482pt, -297.0975pt) .. controls (103.8622pt, -297.0113pt) and (103.8159pt, -296.9018pt) .. (103.8093pt, -296.7691pt)
 -- (103.8093pt, -296.7691pt) .. controls (103.8093pt, -296.6629pt) and (103.8324pt, -296.5667pt) .. (103.8787pt, -296.4805pt)
 -- (103.8787pt, -296.4805pt) .. controls (103.925pt, -296.3942pt) and (103.9746pt, -296.3279pt) .. (104.0275pt, -296.2814pt)
 -- (104.0275pt, -296.2814pt)
 -- (104.0969pt, -296.2118pt)
 -- (104.0969pt, -296.2118pt) .. controls (104.0969pt, -296.2051pt) and (104.0804pt, -296.1952pt) .. (104.0473pt, -296.1819pt)
 -- (104.0473pt, -296.1819pt) .. controls (104.0143pt, -296.1686pt) and (103.9515pt, -296.1554pt) .. (103.8589pt, -296.1421pt)
 -- (103.8589pt, -296.1421pt) .. controls (103.7663pt, -296.1288pt) and (103.6605pt, -296.1222pt) .. (103.5415pt, -296.1222pt)
 -- (103.5415pt, -296.1222pt) .. controls (103.3365pt, -296.1222pt) and (103.1646pt, -296.1454pt) .. (103.0257pt, -296.1919pt)
 -- (103.0257pt, -296.1919pt) .. controls (102.8869pt, -296.2383pt) and (102.7844pt, -296.3047pt) .. (102.7183pt, -296.3909pt)
 -- (102.7183pt, -296.3909pt) .. controls (102.6522pt, -296.4772pt) and (102.6125pt, -296.5468pt) .. (102.5993pt, -296.5999pt)
 -- (102.5993pt, -296.5999pt) .. controls (102.586pt, -296.653pt) and (102.5761pt, -296.7094pt) .. (102.5695pt, -296.7691pt)
 -- (102.5695pt, -296.7691pt) .. controls (102.5695pt, -296.8553pt) and (102.6026pt, -296.9316pt) .. (102.6687pt, -296.998pt)
 -- (102.6687pt, -296.998pt) .. controls (102.7745pt, -297.0843pt) and (103.0158pt, -297.1572pt) .. (103.3927pt, -297.2169pt)
 -- (103.3927pt, -297.2169pt) .. controls (103.7696pt, -297.2767pt) and (104.0606pt, -297.3762pt) .. (104.2655pt, -297.5155pt)
 -- (104.2655pt, -297.5155pt) .. controls (104.6226pt, -297.7544pt) and (104.8011pt, -298.0629pt) .. (104.8011pt, -298.4411pt)
 -- (104.8011pt, -298.4411pt) .. controls (104.8011pt, -298.5406pt) and (104.7879pt, -298.6501pt) .. (104.7615pt, -298.7695pt)
 -- (104.7615pt, -298.7695pt) .. controls (104.735pt, -298.8889pt) and (104.6755pt, -299.0349pt) .. (104.5829pt, -299.2074pt)
 -- (104.5829pt, -299.2074pt) .. controls (104.4904pt, -299.3799pt) and (104.3647pt, -299.5358pt) .. (104.206pt, -299.6752pt)
 -- (104.206pt, -299.6752pt) .. controls (104.0473pt, -299.8145pt) and (103.8258pt, -299.9339pt) .. (103.5415pt, -300.0334pt)
 -- (103.5415pt, -300.0334pt) .. controls (103.2572pt, -300.133pt) and (102.9233pt, -300.1827pt) .. (102.5397pt, -300.1827pt)
 -- (102.5397pt, -300.1827pt) .. controls (101.905pt, -300.1827pt) and (101.462pt, -300.0832pt) .. (101.2107pt, -299.8842pt)
 -- (101.2107pt, -299.8842pt) .. controls (100.9594pt, -299.6851pt) and (100.8338pt, -299.4562pt) .. (100.8338pt, -299.1974pt)
 -- (100.8338pt, -299.1974pt) .. controls (100.8338pt, -298.9586pt) and (100.9131pt, -298.7562pt) .. (101.0718pt, -298.5904pt)
 -- (101.0718pt, -298.5904pt) .. controls (101.2305pt, -298.4245pt) and (101.4223pt, -298.3416pt) .. (101.6471pt, -298.3416pt)
 -- (101.6471pt, -298.3416pt) .. controls (101.7926pt, -298.3416pt) and (101.9182pt, -298.3847pt) .. (102.024pt, -298.4709pt)
 -- (102.024pt, -298.4709pt) .. controls (102.1298pt, -298.5572pt) and (102.186pt, -298.6998pt) .. (102.1926pt, -298.8989pt)
 -- (102.1926pt, -298.8989pt) .. controls (102.1595pt, -299.1709pt) and (102.024pt, -299.3866pt) .. (101.786pt, -299.5458pt)
 -- (101.786pt, -299.5458pt) .. controls (101.9579pt, -299.632pt) and (102.2323pt, -299.6752pt) .. (102.6092pt, -299.6752pt)
 -- (102.6092pt, -299.6752pt) .. controls (102.8671pt, -299.6752pt) and (103.0886pt, -299.6453pt) .. (103.2737pt, -299.5856pt)
 -- (103.2737pt, -299.5856pt) .. controls (103.4588pt, -299.5259pt) and (103.5911pt, -299.4496pt) .. (103.6704pt, -299.3567pt)
 -- (103.6704pt, -299.3567pt) .. controls (103.7498pt, -299.2638pt) and (103.8093pt, -299.1776pt) .. (103.849pt, -299.0979pt)
 -- (103.849pt, -299.0979pt) .. controls (103.8886pt, -299.0183pt) and (103.9052pt, -298.942pt) .. (103.8986pt, -298.869pt)
 -- (103.8986pt, -298.869pt) .. controls (103.8986pt, -298.7098pt) and (103.806pt, -298.587pt) .. (103.6208pt, -298.5008pt)
 -- (103.6208pt, -298.5008pt) .. controls (103.4357pt, -298.4146pt) and (103.2175pt, -298.3515pt) .. (102.9662pt, -298.3117pt)
 -- (102.9662pt, -298.3117pt) .. controls (102.715pt, -298.2719pt) and (102.5827pt, -298.252pt) .. (102.5695pt, -298.252pt)
 -- (102.5695pt, -298.252pt) .. controls (102.272pt, -298.1724pt) and (102.0471pt, -298.0363pt) .. (101.8951pt, -297.8439pt)
 -- (101.8951pt, -297.8439pt) .. controls (101.743pt, -297.6515pt) and (101.6636pt, -297.4425pt) .. (101.657pt, -297.2169pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(101.657pt, -297.2169pt) .. controls (101.657pt, -297.0776pt) and (101.6835pt, -296.925pt) .. (101.7364pt, -296.7592pt)
 -- (101.7364pt, -296.7592pt) .. controls (101.7893pt, -296.5933pt) and (101.8818pt, -296.4208pt) .. (102.0141pt, -296.2416pt)
 -- (102.0141pt, -296.2416pt) .. controls (102.1463pt, -296.0625pt) and (102.3414pt, -295.9132pt) .. (102.5993pt, -295.7938pt)
 -- (102.5993pt, -295.7938pt) .. controls (102.8571pt, -295.6743pt) and (103.158pt, -295.6146pt) .. (103.5018pt, -295.6146pt)
 -- (103.5018pt, -295.6146pt)
 -- (103.601pt, -295.6146pt)
 -- (103.601pt, -295.6146pt) .. controls (103.7266pt, -295.6146pt) and (103.849pt, -295.6213pt) .. (103.968pt, -295.6345pt)
 -- (103.968pt, -295.6345pt) .. controls (104.087pt, -295.6478pt) and (104.2358pt, -295.681pt) .. (104.4143pt, -295.7341pt)
 -- (104.4143pt, -295.7341pt) .. controls (104.5928pt, -295.7871pt) and (104.7317pt, -295.8767pt) .. (104.8309pt, -296.0028pt)
 -- (104.8309pt, -296.0028pt) .. controls (104.9301pt, -296.1288pt) and (104.983pt, -296.2914pt) .. (104.9896pt, -296.4904pt)
 -- (104.9896pt, -296.4904pt) .. controls (104.9896pt, -296.6895pt) and (104.9235pt, -296.862pt) .. (104.7912pt, -297.008pt)
 -- (104.7912pt, -297.008pt) .. controls (104.659pt, -297.1539pt) and (104.4937pt, -297.2269pt) .. (104.2953pt, -297.2269pt)
 -- (104.2953pt, -297.2269pt) .. controls (104.1498pt, -297.2269pt) and (104.0341pt, -297.1838pt) .. (103.9482pt, -297.0975pt)
 -- (103.9482pt, -297.0975pt) .. controls (103.8622pt, -297.0113pt) and (103.8159pt, -296.9018pt) .. (103.8093pt, -296.7691pt)
 -- (103.8093pt, -296.7691pt) .. controls (103.8093pt, -296.6629pt) and (103.8324pt, -296.5667pt) .. (103.8787pt, -296.4805pt)
 -- (103.8787pt, -296.4805pt) .. controls (103.925pt, -296.3942pt) and (103.9746pt, -296.3279pt) .. (104.0275pt, -296.2814pt)
 -- (104.0275pt, -296.2814pt)
 -- (104.0969pt, -296.2118pt)
 -- (104.0969pt, -296.2118pt) .. controls (104.0969pt, -296.2051pt) and (104.0804pt, -296.1952pt) .. (104.0473pt, -296.1819pt)
 -- (104.0473pt, -296.1819pt) .. controls (104.0143pt, -296.1686pt) and (103.9515pt, -296.1554pt) .. (103.8589pt, -296.1421pt)
 -- (103.8589pt, -296.1421pt) .. controls (103.7663pt, -296.1288pt) and (103.6605pt, -296.1222pt) .. (103.5415pt, -296.1222pt)
 -- (103.5415pt, -296.1222pt) .. controls (103.3365pt, -296.1222pt) and (103.1646pt, -296.1454pt) .. (103.0257pt, -296.1919pt)
 -- (103.0257pt, -296.1919pt) .. controls (102.8869pt, -296.2383pt) and (102.7844pt, -296.3047pt) .. (102.7183pt, -296.3909pt)
 -- (102.7183pt, -296.3909pt) .. controls (102.6522pt, -296.4772pt) and (102.6125pt, -296.5468pt) .. (102.5993pt, -296.5999pt)
 -- (102.5993pt, -296.5999pt) .. controls (102.586pt, -296.653pt) and (102.5761pt, -296.7094pt) .. (102.5695pt, -296.7691pt)
 -- (102.5695pt, -296.7691pt) .. controls (102.5695pt, -296.8553pt) and (102.6026pt, -296.9316pt) .. (102.6687pt, -296.998pt)
 -- (102.6687pt, -296.998pt) .. controls (102.7745pt, -297.0843pt) and (103.0158pt, -297.1572pt) .. (103.3927pt, -297.2169pt)
 -- (103.3927pt, -297.2169pt) .. controls (103.7696pt, -297.2767pt) and (104.0606pt, -297.3762pt) .. (104.2655pt, -297.5155pt)
 -- (104.2655pt, -297.5155pt) .. controls (104.6226pt, -297.7544pt) and (104.8011pt, -298.0629pt) .. (104.8011pt, -298.4411pt)
 -- (104.8011pt, -298.4411pt) .. controls (104.8011pt, -298.5406pt) and (104.7879pt, -298.6501pt) .. (104.7615pt, -298.7695pt)
 -- (104.7615pt, -298.7695pt) .. controls (104.735pt, -298.8889pt) and (104.6755pt, -299.0349pt) .. (104.5829pt, -299.2074pt)
 -- (104.5829pt, -299.2074pt) .. controls (104.4904pt, -299.3799pt) and (104.3647pt, -299.5358pt) .. (104.206pt, -299.6752pt)
 -- (104.206pt, -299.6752pt) .. controls (104.0473pt, -299.8145pt) and (103.8258pt, -299.9339pt) .. (103.5415pt, -300.0334pt)
 -- (103.5415pt, -300.0334pt) .. controls (103.2572pt, -300.133pt) and (102.9233pt, -300.1827pt) .. (102.5397pt, -300.1827pt)
 -- (102.5397pt, -300.1827pt) .. controls (101.905pt, -300.1827pt) and (101.462pt, -300.0832pt) .. (101.2107pt, -299.8842pt)
 -- (101.2107pt, -299.8842pt) .. controls (100.9594pt, -299.6851pt) and (100.8338pt, -299.4562pt) .. (100.8338pt, -299.1974pt)
 -- (100.8338pt, -299.1974pt) .. controls (100.8338pt, -298.9586pt) and (100.9131pt, -298.7562pt) .. (101.0718pt, -298.5904pt)
 -- (101.0718pt, -298.5904pt) .. controls (101.2305pt, -298.4245pt) and (101.4223pt, -298.3416pt) .. (101.6471pt, -298.3416pt)
 -- (101.6471pt, -298.3416pt) .. controls (101.7926pt, -298.3416pt) and (101.9182pt, -298.3847pt) .. (102.024pt, -298.4709pt)
 -- (102.024pt, -298.4709pt) .. controls (102.1298pt, -298.5572pt) and (102.186pt, -298.6998pt) .. (102.1926pt, -298.8989pt)
 -- (102.1926pt, -298.8989pt) .. controls (102.1595pt, -299.1709pt) and (102.024pt, -299.3866pt) .. (101.786pt, -299.5458pt)
 -- (101.786pt, -299.5458pt) .. controls (101.9579pt, -299.632pt) and (102.2323pt, -299.6752pt) .. (102.6092pt, -299.6752pt)
 -- (102.6092pt, -299.6752pt) .. controls (102.8671pt, -299.6752pt) and (103.0886pt, -299.6453pt) .. (103.2737pt, -299.5856pt)
 -- (103.2737pt, -299.5856pt) .. controls (103.4588pt, -299.5259pt) and (103.5911pt, -299.4496pt) .. (103.6704pt, -299.3567pt)
 -- (103.6704pt, -299.3567pt) .. controls (103.7498pt, -299.2638pt) and (103.8093pt, -299.1776pt) .. (103.849pt, -299.0979pt)
 -- (103.849pt, -299.0979pt) .. controls (103.8886pt, -299.0183pt) and (103.9052pt, -298.942pt) .. (103.8986pt, -298.869pt)
 -- (103.8986pt, -298.869pt) .. controls (103.8986pt, -298.7098pt) and (103.806pt, -298.587pt) .. (103.6208pt, -298.5008pt)
 -- (103.6208pt, -298.5008pt) .. controls (103.4357pt, -298.4146pt) and (103.2175pt, -298.3515pt) .. (102.9662pt, -298.3117pt)
 -- (102.9662pt, -298.3117pt) .. controls (102.715pt, -298.2719pt) and (102.5827pt, -298.252pt) .. (102.5695pt, -298.252pt)
 -- (102.5695pt, -298.252pt) .. controls (102.272pt, -298.1724pt) and (102.0471pt, -298.0363pt) .. (101.8951pt, -297.8439pt)
 -- (101.8951pt, -297.8439pt) .. controls (101.743pt, -297.6515pt) and (101.6636pt, -297.4425pt) .. (101.657pt, -297.2169pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(107.356pt, -292.4234pt) -- (107.2649pt, -292.4586pt)
 -- (107.2649pt, -292.4586pt) .. controls (107.1994pt, -292.482pt) and (107.1059pt, -292.5055pt) .. (106.9844pt, -292.5289pt)
 -- (106.9844pt, -292.5289pt) .. controls (106.8628pt, -292.5524pt) and (106.7272pt, -292.5688pt) .. (106.5777pt, -292.5782pt)
 -- (106.5777pt, -292.5782pt)
 -- (106.4444pt, -292.5782pt)
 -- (106.4444pt, -292.5782pt)
 -- (106.4444pt, -292.2545pt)
 -- (106.4444pt, -292.2545pt)
 -- (106.5777pt, -292.2545pt)
 -- (106.5777pt, -292.2545pt) .. controls (106.7974pt, -292.2451pt) and (107.0007pt, -292.21pt) .. (107.1877pt, -292.149pt)
 -- (107.1877pt, -292.149pt) .. controls (107.3747pt, -292.088pt) and (107.5056pt, -292.0317pt) .. (107.5804pt, -291.9801pt)
 -- (107.5804pt, -291.9801pt) .. controls (107.6552pt, -291.9285pt) and (107.7207pt, -291.8769pt) .. (107.7768pt, -291.8253pt)
 -- (107.7768pt, -291.8253pt) .. controls (107.7861pt, -291.8112pt) and (107.8142pt, -291.8042pt) .. (107.8609pt, -291.8042pt)
 -- (107.8609pt, -291.8042pt) .. controls (107.903pt, -291.8042pt) and (107.9427pt, -291.8183pt) .. (107.9801pt, -291.8464pt)
 -- (107.9801pt, -291.8464pt)
 -- (107.9801pt, -293.9503pt)
 -- (107.9801pt, -293.9503pt)
 -- (107.9871pt, -296.0612pt)
 -- (107.9871pt, -296.0612pt) .. controls (108.0198pt, -296.094pt) and (108.0479pt, -296.1151pt) .. (108.0713pt, -296.1245pt)
 -- (108.0713pt, -296.1245pt) .. controls (108.0946pt, -296.1339pt) and (108.1507pt, -296.1432pt) .. (108.2396pt, -296.1526pt)
 -- (108.2396pt, -296.1526pt) .. controls (108.3284pt, -296.162pt) and (108.4733pt, -296.1667pt) .. (108.6743pt, -296.1667pt)
 -- (108.6743pt, -296.1667pt)
 -- (108.8566pt, -296.1667pt)
 -- (108.8566pt, -296.1667pt)
 -- (108.8566pt, -296.4904pt)
 -- (108.8566pt, -296.4904pt)
 -- (108.7795pt, -296.4904pt)
 -- (108.7795pt, -296.4904pt) .. controls (108.6813pt, -296.4763pt) and (108.3097pt, -296.4692pt) .. (107.6646pt, -296.4692pt)
 -- (107.6646pt, -296.4692pt) .. controls (107.0288pt, -296.4692pt) and (106.6618pt, -296.4763pt) .. (106.5636pt, -296.4904pt)
 -- (106.5636pt, -296.4904pt)
 -- (106.4795pt, -296.4904pt)
 -- (106.4795pt, -296.4904pt)
 -- (106.4795pt, -296.1667pt)
 -- (106.4795pt, -296.1667pt)
 -- (106.6618pt, -296.1667pt)
 -- (106.6618pt, -296.1667pt) .. controls (106.7646pt, -296.1667pt) and (106.8535pt, -296.1667pt) .. (106.9283pt, -296.1667pt)
 -- (106.9283pt, -296.1667pt) .. controls (107.0031pt, -296.1667pt) and (107.0615pt, -296.1643pt) .. (107.1036pt, -296.1596pt)
 -- (107.1036pt, -296.1596pt) .. controls (107.1457pt, -296.155pt) and (107.183pt, -296.1479pt) .. (107.2158pt, -296.1385pt)
 -- (107.2158pt, -296.1385pt) .. controls (107.2485pt, -296.1292pt) and (107.2672pt, -296.1245pt) .. (107.2719pt, -296.1245pt)
 -- (107.2719pt, -296.1245pt) .. controls (107.2765pt, -296.1245pt) and (107.2906pt, -296.1127pt) .. (107.3139pt, -296.0893pt)
 -- (107.3139pt, -296.0893pt) .. controls (107.3373pt, -296.0658pt) and (107.3513pt, -296.0565pt) .. (107.356pt, -296.0612pt)
 -- (107.356pt, -296.0612pt)
 -- (107.356pt, -292.4234pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(107.356pt, -292.4234pt) -- (107.2649pt, -292.4586pt)
 -- (107.2649pt, -292.4586pt) .. controls (107.1994pt, -292.482pt) and (107.1059pt, -292.5055pt) .. (106.9844pt, -292.5289pt)
 -- (106.9844pt, -292.5289pt) .. controls (106.8628pt, -292.5524pt) and (106.7272pt, -292.5688pt) .. (106.5777pt, -292.5782pt)
 -- (106.5777pt, -292.5782pt)
 -- (106.4444pt, -292.5782pt)
 -- (106.4444pt, -292.5782pt)
 -- (106.4444pt, -292.2545pt)
 -- (106.4444pt, -292.2545pt)
 -- (106.5777pt, -292.2545pt)
 -- (106.5777pt, -292.2545pt) .. controls (106.7974pt, -292.2451pt) and (107.0007pt, -292.21pt) .. (107.1877pt, -292.149pt)
 -- (107.1877pt, -292.149pt) .. controls (107.3747pt, -292.088pt) and (107.5056pt, -292.0317pt) .. (107.5804pt, -291.9801pt)
 -- (107.5804pt, -291.9801pt) .. controls (107.6552pt, -291.9285pt) and (107.7207pt, -291.8769pt) .. (107.7768pt, -291.8253pt)
 -- (107.7768pt, -291.8253pt) .. controls (107.7861pt, -291.8112pt) and (107.8142pt, -291.8042pt) .. (107.8609pt, -291.8042pt)
 -- (107.8609pt, -291.8042pt) .. controls (107.903pt, -291.8042pt) and (107.9427pt, -291.8183pt) .. (107.9801pt, -291.8464pt)
 -- (107.9801pt, -291.8464pt)
 -- (107.9801pt, -293.9503pt)
 -- (107.9801pt, -293.9503pt)
 -- (107.9871pt, -296.0612pt)
 -- (107.9871pt, -296.0612pt) .. controls (108.0198pt, -296.094pt) and (108.0479pt, -296.1151pt) .. (108.0713pt, -296.1245pt)
 -- (108.0713pt, -296.1245pt) .. controls (108.0946pt, -296.1339pt) and (108.1507pt, -296.1432pt) .. (108.2396pt, -296.1526pt)
 -- (108.2396pt, -296.1526pt) .. controls (108.3284pt, -296.162pt) and (108.4733pt, -296.1667pt) .. (108.6743pt, -296.1667pt)
 -- (108.6743pt, -296.1667pt)
 -- (108.8566pt, -296.1667pt)
 -- (108.8566pt, -296.1667pt)
 -- (108.8566pt, -296.4904pt)
 -- (108.8566pt, -296.4904pt)
 -- (108.7795pt, -296.4904pt)
 -- (108.7795pt, -296.4904pt) .. controls (108.6813pt, -296.4763pt) and (108.3097pt, -296.4692pt) .. (107.6646pt, -296.4692pt)
 -- (107.6646pt, -296.4692pt) .. controls (107.0288pt, -296.4692pt) and (106.6618pt, -296.4763pt) .. (106.5636pt, -296.4904pt)
 -- (106.5636pt, -296.4904pt)
 -- (106.4795pt, -296.4904pt)
 -- (106.4795pt, -296.4904pt)
 -- (106.4795pt, -296.1667pt)
 -- (106.4795pt, -296.1667pt)
 -- (106.6618pt, -296.1667pt)
 -- (106.6618pt, -296.1667pt) .. controls (106.7646pt, -296.1667pt) and (106.8535pt, -296.1667pt) .. (106.9283pt, -296.1667pt)
 -- (106.9283pt, -296.1667pt) .. controls (107.0031pt, -296.1667pt) and (107.0615pt, -296.1643pt) .. (107.1036pt, -296.1596pt)
 -- (107.1036pt, -296.1596pt) .. controls (107.1457pt, -296.155pt) and (107.183pt, -296.1479pt) .. (107.2158pt, -296.1385pt)
 -- (107.2158pt, -296.1385pt) .. controls (107.2485pt, -296.1292pt) and (107.2672pt, -296.1245pt) .. (107.2719pt, -296.1245pt)
 -- (107.2719pt, -296.1245pt) .. controls (107.2765pt, -296.1245pt) and (107.2906pt, -296.1127pt) .. (107.3139pt, -296.0893pt)
 -- (107.3139pt, -296.0893pt) .. controls (107.3373pt, -296.0658pt) and (107.3513pt, -296.0565pt) .. (107.356pt, -296.0612pt)
 -- (107.356pt, -296.0612pt)
 -- (107.356pt, -292.4234pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(110.4595pt, -292.6488pt) -- (110.4992pt, -292.6389pt)
 -- (110.4992pt, -292.6389pt) .. controls (110.5323pt, -292.6389pt) and (110.5653pt, -292.6389pt) .. (110.5984pt, -292.6389pt)
 -- (110.5984pt, -292.6389pt)
 -- (110.7174pt, -292.6389pt)
 -- (110.7174pt, -292.6389pt)
 -- (110.9951pt, -292.8777pt)
 -- (110.9951pt, -292.8777pt) .. controls (111.6167pt, -293.4417pt) and (112.0696pt, -294.145pt) .. (112.354pt, -294.9876pt)
 -- (112.354pt, -294.9876pt) .. controls (112.6383pt, -295.8303pt) and (112.7804pt, -296.7061pt) .. (112.7804pt, -297.6151pt)
 -- (112.7804pt, -297.6151pt) .. controls (112.7804pt, -298.0662pt) and (112.7474pt, -298.5008pt) .. (112.6813pt, -298.9188pt)
 -- (112.6813pt, -298.9188pt) .. controls (112.6151pt, -299.3368pt) and (112.5391pt, -299.6917pt) .. (112.4531pt, -299.9837pt)
 -- (112.4531pt, -299.9837pt) .. controls (112.3672pt, -300.2756pt) and (112.2449pt, -300.5676pt) .. (112.0862pt, -300.8595pt)
 -- (112.0862pt, -300.8595pt) .. controls (111.9275pt, -301.1514pt) and (111.8018pt, -301.3737pt) .. (111.7093pt, -301.5263pt)
 -- (111.7093pt, -301.5263pt) .. controls (111.6167pt, -301.6789pt) and (111.4811pt, -301.8481pt) .. (111.3026pt, -302.0339pt)
 -- (111.3026pt, -302.0339pt) .. controls (111.1241pt, -302.2196pt) and (111.0183pt, -302.3291pt) .. (110.9852pt, -302.3623pt)
 -- (110.9852pt, -302.3623pt) .. controls (110.9522pt, -302.3955pt) and (110.8761pt, -302.4585pt) .. (110.7571pt, -302.5514pt)
 -- (110.7571pt, -302.5514pt) .. controls (110.7373pt, -302.5713pt) and (110.724pt, -302.5846pt) .. (110.7174pt, -302.5912pt)
 -- (110.7174pt, -302.5912pt)
 -- (110.5984pt, -302.5912pt)
 -- (110.5984pt, -302.5912pt) .. controls (110.5455pt, -302.5912pt) and (110.5091pt, -302.5912pt) .. (110.4893pt, -302.5912pt)
 -- (110.4893pt, -302.5912pt) .. controls (110.4695pt, -302.5912pt) and (110.4529pt, -302.5812pt) .. (110.4397pt, -302.5613pt)
 -- (110.4397pt, -302.5613pt) .. controls (110.4265pt, -302.5414pt) and (110.4166pt, -302.5116pt) .. (110.41pt, -302.4718pt)
 -- (110.41pt, -302.4718pt) .. controls (110.4166pt, -302.4651pt) and (110.4529pt, -302.422pt) .. (110.5191pt, -302.3424pt)
 -- (110.5191pt, -302.3424pt) .. controls (111.544pt, -301.2742pt) and (112.0564pt, -299.6984pt) .. (112.0564pt, -297.6151pt)
 -- (112.0564pt, -297.6151pt) .. controls (112.0564pt, -295.5317pt) and (111.544pt, -293.9559pt) .. (110.5191pt, -292.8877pt)
 -- (110.5191pt, -292.8877pt) .. controls (110.4529pt, -292.8081pt) and (110.4166pt, -292.765pt) .. (110.41pt, -292.7583pt)
 -- (110.41pt, -292.7583pt) .. controls (110.41pt, -292.7052pt) and (110.4265pt, -292.6687pt) .. (110.4595pt, -292.6488pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(110.4595pt, -292.6488pt) -- (110.4992pt, -292.6389pt)
 -- (110.4992pt, -292.6389pt) .. controls (110.5323pt, -292.6389pt) and (110.5653pt, -292.6389pt) .. (110.5984pt, -292.6389pt)
 -- (110.5984pt, -292.6389pt)
 -- (110.7174pt, -292.6389pt)
 -- (110.7174pt, -292.6389pt)
 -- (110.9951pt, -292.8777pt)
 -- (110.9951pt, -292.8777pt) .. controls (111.6167pt, -293.4417pt) and (112.0696pt, -294.145pt) .. (112.354pt, -294.9876pt)
 -- (112.354pt, -294.9876pt) .. controls (112.6383pt, -295.8303pt) and (112.7804pt, -296.7061pt) .. (112.7804pt, -297.6151pt)
 -- (112.7804pt, -297.6151pt) .. controls (112.7804pt, -298.0662pt) and (112.7474pt, -298.5008pt) .. (112.6813pt, -298.9188pt)
 -- (112.6813pt, -298.9188pt) .. controls (112.6151pt, -299.3368pt) and (112.5391pt, -299.6917pt) .. (112.4531pt, -299.9837pt)
 -- (112.4531pt, -299.9837pt) .. controls (112.3672pt, -300.2756pt) and (112.2449pt, -300.5676pt) .. (112.0862pt, -300.8595pt)
 -- (112.0862pt, -300.8595pt) .. controls (111.9275pt, -301.1514pt) and (111.8018pt, -301.3737pt) .. (111.7093pt, -301.5263pt)
 -- (111.7093pt, -301.5263pt) .. controls (111.6167pt, -301.6789pt) and (111.4811pt, -301.8481pt) .. (111.3026pt, -302.0339pt)
 -- (111.3026pt, -302.0339pt) .. controls (111.1241pt, -302.2196pt) and (111.0183pt, -302.3291pt) .. (110.9852pt, -302.3623pt)
 -- (110.9852pt, -302.3623pt) .. controls (110.9522pt, -302.3955pt) and (110.8761pt, -302.4585pt) .. (110.7571pt, -302.5514pt)
 -- (110.7571pt, -302.5514pt) .. controls (110.7373pt, -302.5713pt) and (110.724pt, -302.5846pt) .. (110.7174pt, -302.5912pt)
 -- (110.7174pt, -302.5912pt)
 -- (110.5984pt, -302.5912pt)
 -- (110.5984pt, -302.5912pt) .. controls (110.5455pt, -302.5912pt) and (110.5091pt, -302.5912pt) .. (110.4893pt, -302.5912pt)
 -- (110.4893pt, -302.5912pt) .. controls (110.4695pt, -302.5912pt) and (110.4529pt, -302.5812pt) .. (110.4397pt, -302.5613pt)
 -- (110.4397pt, -302.5613pt) .. controls (110.4265pt, -302.5414pt) and (110.4166pt, -302.5116pt) .. (110.41pt, -302.4718pt)
 -- (110.41pt, -302.4718pt) .. controls (110.4166pt, -302.4651pt) and (110.4529pt, -302.422pt) .. (110.5191pt, -302.3424pt)
 -- (110.5191pt, -302.3424pt) .. controls (111.544pt, -301.2742pt) and (112.0564pt, -299.6984pt) .. (112.0564pt, -297.6151pt)
 -- (112.0564pt, -297.6151pt) .. controls (112.0564pt, -295.5317pt) and (111.544pt, -293.9559pt) .. (110.5191pt, -292.8877pt)
 -- (110.5191pt, -292.8877pt) .. controls (110.4529pt, -292.8081pt) and (110.4166pt, -292.765pt) .. (110.41pt, -292.7583pt)
 -- (110.41pt, -292.7583pt) .. controls (110.41pt, -292.7052pt) and (110.4265pt, -292.6687pt) .. (110.4595pt, -292.6488pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(117.3243pt, -291.8039pt) -- (145.3713pt, -291.8039pt)
 -- (145.3713pt, -291.8039pt)
 -- (145.3713pt, -302.5911pt)
 -- (145.3713pt, -302.5911pt)
 -- (117.3243pt, -302.5911pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(117.5441pt, -297.2468pt) .. controls (117.5441pt, -297.1937pt) and (117.5747pt, -297.0909pt) .. (117.6357pt, -296.9383pt)
 -- (117.6357pt, -296.9383pt) .. controls (117.6968pt, -296.7857pt) and (117.7816pt, -296.6132pt) .. (117.8902pt, -296.4208pt)
 -- (117.8902pt, -296.4208pt) .. controls (117.9988pt, -296.2284pt) and (118.1481pt, -296.0625pt) .. (118.3381pt, -295.9232pt)
 -- (118.3381pt, -295.9232pt) .. controls (118.5281pt, -295.7838pt) and (118.7283pt, -295.7108pt) .. (118.9387pt, -295.7042pt)
 -- (118.9387pt, -295.7042pt) .. controls (119.2509pt, -295.7042pt) and (119.485pt, -295.7871pt) .. (119.6411pt, -295.953pt)
 -- (119.6411pt, -295.953pt) .. controls (119.7971pt, -296.1189pt) and (119.8752pt, -296.3146pt) .. (119.8752pt, -296.5402pt)
 -- (119.8752pt, -296.5402pt) .. controls (119.8752pt, -296.6596pt) and (119.7598pt, -297.0312pt) .. (119.5291pt, -297.6548pt)
 -- (119.5291pt, -297.6548pt) .. controls (119.2984pt, -298.2785pt) and (119.183pt, -298.7463pt) .. (119.183pt, -299.0581pt)
 -- (119.183pt, -299.0581pt) .. controls (119.183pt, -299.3434pt) and (119.2305pt, -299.5425pt) .. (119.3255pt, -299.6553pt)
 -- (119.3255pt, -299.6553pt) .. controls (119.4205pt, -299.7681pt) and (119.563pt, -299.8278pt) .. (119.753pt, -299.8344pt)
 -- (119.753pt, -299.8344pt) .. controls (119.9431pt, -299.841pt) and (120.1229pt, -299.7846pt) .. (120.2925pt, -299.6652pt)
 -- (120.2925pt, -299.6652pt) .. controls (120.4622pt, -299.5458pt) and (120.5878pt, -299.433pt) .. (120.6692pt, -299.3268pt)
 -- (120.6692pt, -299.3268pt)
 -- (120.7812pt, -299.1577pt)
 -- (120.7812pt, -299.1577pt) .. controls (120.7947pt, -299.1311pt) and (120.9237pt, -298.6269pt) .. (121.168pt, -297.6449pt)
 -- (121.168pt, -297.6449pt) .. controls (121.3716pt, -296.8487pt) and (121.4937pt, -296.3843pt) .. (121.5344pt, -296.2516pt)
 -- (121.5344pt, -296.2516pt) .. controls (121.5751pt, -296.1189pt) and (121.6227pt, -296.0227pt) .. (121.6769pt, -295.963pt)
 -- (121.6769pt, -295.963pt) .. controls (121.7923pt, -295.8634pt) and (121.9145pt, -295.8137pt) .. (122.0434pt, -295.8137pt)
 -- (122.0434pt, -295.8137pt) .. controls (122.1588pt, -295.8137pt) and (122.2436pt, -295.8469pt) .. (122.2979pt, -295.9132pt)
 -- (122.2979pt, -295.9132pt) .. controls (122.3522pt, -295.9796pt) and (122.3793pt, -296.0426pt) .. (122.3793pt, -296.1023pt)
 -- (122.3793pt, -296.1023pt)
 -- (121.6057pt, -299.2671pt)
 -- (121.6057pt, -299.2671pt) .. controls (121.5989pt, -299.3003pt) and (121.5955pt, -299.3534pt) .. (121.5955pt, -299.4264pt)
 -- (121.5955pt, -299.4264pt) .. controls (121.5955pt, -299.5922pt) and (121.6192pt, -299.7017pt) .. (121.6668pt, -299.7548pt)
 -- (121.6668pt, -299.7548pt) .. controls (121.7143pt, -299.8079pt) and (121.7855pt, -299.8377pt) .. (121.8805pt, -299.8444pt)
 -- (121.8805pt, -299.8444pt) .. controls (122.0298pt, -299.8245pt) and (122.1486pt, -299.7216pt) .. (122.2368pt, -299.5358pt)
 -- (122.2368pt, -299.5358pt) .. controls (122.325pt, -299.3501pt) and (122.4268pt, -299.0581pt) .. (122.5422pt, -298.66pt)
 -- (122.5422pt, -298.66pt) .. controls (122.5558pt, -298.607pt) and (122.6236pt, -298.5804pt) .. (122.7458pt, -298.5804pt)
 -- (122.7458pt, -298.5804pt) .. controls (122.8747pt, -298.5804pt) and (122.9392pt, -298.6103pt) .. (122.9392pt, -298.67pt)
 -- (122.9392pt, -298.67pt) .. controls (122.9324pt, -298.7032pt) and (122.9256pt, -298.7496pt) .. (122.9188pt, -298.8093pt)
 -- (122.9188pt, -298.8093pt) .. controls (122.912pt, -298.869pt) and (122.8815pt, -298.9752pt) .. (122.8272pt, -299.1278pt)
 -- (122.8272pt, -299.1278pt) .. controls (122.7729pt, -299.2804pt) and (122.7152pt, -299.423pt) .. (122.6542pt, -299.5558pt)
 -- (122.6542pt, -299.5558pt) .. controls (122.5931pt, -299.6884pt) and (122.5083pt, -299.8145pt) .. (122.3997pt, -299.9339pt)
 -- (122.3997pt, -299.9339pt) .. controls (122.2911pt, -300.0533pt) and (122.1689pt, -300.1363pt) .. (122.0332pt, -300.1827pt)
 -- (122.0332pt, -300.1827pt) .. controls (121.9789pt, -300.196pt) and (121.8975pt, -300.2026pt) .. (121.7889pt, -300.2026pt)
 -- (121.7889pt, -300.2026pt) .. controls (121.341pt, -300.2026pt) and (121.0322pt, -300.0169pt) .. (120.8626pt, -299.6453pt)
 -- (120.8626pt, -299.6453pt) .. controls (120.849pt, -299.6519pt) and (120.8117pt, -299.6851pt) .. (120.7506pt, -299.7448pt)
 -- (120.7506pt, -299.7448pt) .. controls (120.6895pt, -299.8045pt) and (120.6285pt, -299.8543pt) .. (120.5674pt, -299.8941pt)
 -- (120.5674pt, -299.8941pt) .. controls (120.5063pt, -299.9339pt) and (120.4317pt, -299.9837pt) .. (120.3434pt, -300.0434pt)
 -- (120.3434pt, -300.0434pt) .. controls (120.2552pt, -300.1031pt) and (120.1568pt, -300.1429pt) .. (120.0482pt, -300.1628pt)
 -- (120.0482pt, -300.1628pt) .. controls (119.9397pt, -300.1827pt) and (119.8243pt, -300.1993pt) .. (119.7021pt, -300.2126pt)
 -- (119.7021pt, -300.2126pt) .. controls (119.4035pt, -300.2126pt) and (119.1389pt, -300.1529pt) .. (118.9082pt, -300.0334pt)
 -- (118.9082pt, -300.0334pt) .. controls (118.5553pt, -299.8278pt) and (118.3788pt, -299.4761pt) .. (118.3788pt, -298.9785pt)
 -- (118.3788pt, -298.9785pt) .. controls (118.3788pt, -298.6003pt) and (118.4976pt, -298.106pt) .. (118.7351pt, -297.4956pt)
 -- (118.7351pt, -297.4956pt) .. controls (118.9726pt, -296.8852pt) and (119.0914pt, -296.4971pt) .. (119.0914pt, -296.3312pt)
 -- (119.0914pt, -296.3312pt) .. controls (119.0914pt, -296.3246pt) and (119.0914pt, -296.3179pt) .. (119.0914pt, -296.3113pt)
 -- (119.0914pt, -296.3113pt) .. controls (119.0914pt, -296.2516pt) and (119.0914pt, -296.2118pt) .. (119.0914pt, -296.1919pt)
 -- (119.0914pt, -296.1919pt) .. controls (119.0914pt, -296.172pt) and (119.0778pt, -296.1487pt) .. (119.0507pt, -296.1222pt)
 -- (119.0507pt, -296.1222pt) .. controls (119.0235pt, -296.0956pt) and (118.9862pt, -296.0824pt) .. (118.9387pt, -296.0824pt)
 -- (118.9387pt, -296.0824pt)
 -- (118.898pt, -296.0824pt)
 -- (118.898pt, -296.0824pt) .. controls (118.7419pt, -296.0824pt) and (118.5994pt, -296.1454pt) .. (118.4704pt, -296.2715pt)
 -- (118.4704pt, -296.2715pt) .. controls (118.3415pt, -296.3976pt) and (118.2397pt, -296.5336pt) .. (118.1651pt, -296.6795pt)
 -- (118.1651pt, -296.6795pt) .. controls (118.0904pt, -296.8255pt) and (118.0327pt, -296.9648pt) .. (117.992pt, -297.0975pt)
 -- (117.992pt, -297.0975pt) .. controls (117.9513pt, -297.2302pt) and (117.9241pt, -297.3032pt) .. (117.9106pt, -297.3165pt)
 -- (117.9106pt, -297.3165pt) .. controls (117.897pt, -297.3297pt) and (117.8427pt, -297.3364pt) .. (117.7477pt, -297.3364pt)
 -- (117.7477pt, -297.3364pt)
 -- (117.6052pt, -297.3364pt)
 -- (117.6052pt, -297.3364pt) .. controls (117.5645pt, -297.2966pt) and (117.5441pt, -297.2667pt) .. (117.5441pt, -297.2468pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(117.5441pt, -297.2468pt) .. controls (117.5441pt, -297.1937pt) and (117.5747pt, -297.0909pt) .. (117.6357pt, -296.9383pt)
 -- (117.6357pt, -296.9383pt) .. controls (117.6968pt, -296.7857pt) and (117.7816pt, -296.6132pt) .. (117.8902pt, -296.4208pt)
 -- (117.8902pt, -296.4208pt) .. controls (117.9988pt, -296.2284pt) and (118.1481pt, -296.0625pt) .. (118.3381pt, -295.9232pt)
 -- (118.3381pt, -295.9232pt) .. controls (118.5281pt, -295.7838pt) and (118.7283pt, -295.7108pt) .. (118.9387pt, -295.7042pt)
 -- (118.9387pt, -295.7042pt) .. controls (119.2509pt, -295.7042pt) and (119.485pt, -295.7871pt) .. (119.6411pt, -295.953pt)
 -- (119.6411pt, -295.953pt) .. controls (119.7971pt, -296.1189pt) and (119.8752pt, -296.3146pt) .. (119.8752pt, -296.5402pt)
 -- (119.8752pt, -296.5402pt) .. controls (119.8752pt, -296.6596pt) and (119.7598pt, -297.0312pt) .. (119.5291pt, -297.6548pt)
 -- (119.5291pt, -297.6548pt) .. controls (119.2984pt, -298.2785pt) and (119.183pt, -298.7463pt) .. (119.183pt, -299.0581pt)
 -- (119.183pt, -299.0581pt) .. controls (119.183pt, -299.3434pt) and (119.2305pt, -299.5425pt) .. (119.3255pt, -299.6553pt)
 -- (119.3255pt, -299.6553pt) .. controls (119.4205pt, -299.7681pt) and (119.563pt, -299.8278pt) .. (119.753pt, -299.8344pt)
 -- (119.753pt, -299.8344pt) .. controls (119.9431pt, -299.841pt) and (120.1229pt, -299.7846pt) .. (120.2925pt, -299.6652pt)
 -- (120.2925pt, -299.6652pt) .. controls (120.4622pt, -299.5458pt) and (120.5878pt, -299.433pt) .. (120.6692pt, -299.3268pt)
 -- (120.6692pt, -299.3268pt)
 -- (120.7812pt, -299.1577pt)
 -- (120.7812pt, -299.1577pt) .. controls (120.7947pt, -299.1311pt) and (120.9237pt, -298.6269pt) .. (121.168pt, -297.6449pt)
 -- (121.168pt, -297.6449pt) .. controls (121.3716pt, -296.8487pt) and (121.4937pt, -296.3843pt) .. (121.5344pt, -296.2516pt)
 -- (121.5344pt, -296.2516pt) .. controls (121.5751pt, -296.1189pt) and (121.6227pt, -296.0227pt) .. (121.6769pt, -295.963pt)
 -- (121.6769pt, -295.963pt) .. controls (121.7923pt, -295.8634pt) and (121.9145pt, -295.8137pt) .. (122.0434pt, -295.8137pt)
 -- (122.0434pt, -295.8137pt) .. controls (122.1588pt, -295.8137pt) and (122.2436pt, -295.8469pt) .. (122.2979pt, -295.9132pt)
 -- (122.2979pt, -295.9132pt) .. controls (122.3522pt, -295.9796pt) and (122.3793pt, -296.0426pt) .. (122.3793pt, -296.1023pt)
 -- (122.3793pt, -296.1023pt)
 -- (121.6057pt, -299.2671pt)
 -- (121.6057pt, -299.2671pt) .. controls (121.5989pt, -299.3003pt) and (121.5955pt, -299.3534pt) .. (121.5955pt, -299.4264pt)
 -- (121.5955pt, -299.4264pt) .. controls (121.5955pt, -299.5922pt) and (121.6192pt, -299.7017pt) .. (121.6668pt, -299.7548pt)
 -- (121.6668pt, -299.7548pt) .. controls (121.7143pt, -299.8079pt) and (121.7855pt, -299.8377pt) .. (121.8805pt, -299.8444pt)
 -- (121.8805pt, -299.8444pt) .. controls (122.0298pt, -299.8245pt) and (122.1486pt, -299.7216pt) .. (122.2368pt, -299.5358pt)
 -- (122.2368pt, -299.5358pt) .. controls (122.325pt, -299.3501pt) and (122.4268pt, -299.0581pt) .. (122.5422pt, -298.66pt)
 -- (122.5422pt, -298.66pt) .. controls (122.5558pt, -298.607pt) and (122.6236pt, -298.5804pt) .. (122.7458pt, -298.5804pt)
 -- (122.7458pt, -298.5804pt) .. controls (122.8747pt, -298.5804pt) and (122.9392pt, -298.6103pt) .. (122.9392pt, -298.67pt)
 -- (122.9392pt, -298.67pt) .. controls (122.9324pt, -298.7032pt) and (122.9256pt, -298.7496pt) .. (122.9188pt, -298.8093pt)
 -- (122.9188pt, -298.8093pt) .. controls (122.912pt, -298.869pt) and (122.8815pt, -298.9752pt) .. (122.8272pt, -299.1278pt)
 -- (122.8272pt, -299.1278pt) .. controls (122.7729pt, -299.2804pt) and (122.7152pt, -299.423pt) .. (122.6542pt, -299.5558pt)
 -- (122.6542pt, -299.5558pt) .. controls (122.5931pt, -299.6884pt) and (122.5083pt, -299.8145pt) .. (122.3997pt, -299.9339pt)
 -- (122.3997pt, -299.9339pt) .. controls (122.2911pt, -300.0533pt) and (122.1689pt, -300.1363pt) .. (122.0332pt, -300.1827pt)
 -- (122.0332pt, -300.1827pt) .. controls (121.9789pt, -300.196pt) and (121.8975pt, -300.2026pt) .. (121.7889pt, -300.2026pt)
 -- (121.7889pt, -300.2026pt) .. controls (121.341pt, -300.2026pt) and (121.0322pt, -300.0169pt) .. (120.8626pt, -299.6453pt)
 -- (120.8626pt, -299.6453pt) .. controls (120.849pt, -299.6519pt) and (120.8117pt, -299.6851pt) .. (120.7506pt, -299.7448pt)
 -- (120.7506pt, -299.7448pt) .. controls (120.6895pt, -299.8045pt) and (120.6285pt, -299.8543pt) .. (120.5674pt, -299.8941pt)
 -- (120.5674pt, -299.8941pt) .. controls (120.5063pt, -299.9339pt) and (120.4317pt, -299.9837pt) .. (120.3434pt, -300.0434pt)
 -- (120.3434pt, -300.0434pt) .. controls (120.2552pt, -300.1031pt) and (120.1568pt, -300.1429pt) .. (120.0482pt, -300.1628pt)
 -- (120.0482pt, -300.1628pt) .. controls (119.9397pt, -300.1827pt) and (119.8243pt, -300.1993pt) .. (119.7021pt, -300.2126pt)
 -- (119.7021pt, -300.2126pt) .. controls (119.4035pt, -300.2126pt) and (119.1389pt, -300.1529pt) .. (118.9082pt, -300.0334pt)
 -- (118.9082pt, -300.0334pt) .. controls (118.5553pt, -299.8278pt) and (118.3788pt, -299.4761pt) .. (118.3788pt, -298.9785pt)
 -- (118.3788pt, -298.9785pt) .. controls (118.3788pt, -298.6003pt) and (118.4976pt, -298.106pt) .. (118.7351pt, -297.4956pt)
 -- (118.7351pt, -297.4956pt) .. controls (118.9726pt, -296.8852pt) and (119.0914pt, -296.4971pt) .. (119.0914pt, -296.3312pt)
 -- (119.0914pt, -296.3312pt) .. controls (119.0914pt, -296.3246pt) and (119.0914pt, -296.3179pt) .. (119.0914pt, -296.3113pt)
 -- (119.0914pt, -296.3113pt) .. controls (119.0914pt, -296.2516pt) and (119.0914pt, -296.2118pt) .. (119.0914pt, -296.1919pt)
 -- (119.0914pt, -296.1919pt) .. controls (119.0914pt, -296.172pt) and (119.0778pt, -296.1487pt) .. (119.0507pt, -296.1222pt)
 -- (119.0507pt, -296.1222pt) .. controls (119.0235pt, -296.0956pt) and (118.9862pt, -296.0824pt) .. (118.9387pt, -296.0824pt)
 -- (118.9387pt, -296.0824pt)
 -- (118.898pt, -296.0824pt)
 -- (118.898pt, -296.0824pt) .. controls (118.7419pt, -296.0824pt) and (118.5994pt, -296.1454pt) .. (118.4704pt, -296.2715pt)
 -- (118.4704pt, -296.2715pt) .. controls (118.3415pt, -296.3976pt) and (118.2397pt, -296.5336pt) .. (118.1651pt, -296.6795pt)
 -- (118.1651pt, -296.6795pt) .. controls (118.0904pt, -296.8255pt) and (118.0327pt, -296.9648pt) .. (117.992pt, -297.0975pt)
 -- (117.992pt, -297.0975pt) .. controls (117.9513pt, -297.2302pt) and (117.9241pt, -297.3032pt) .. (117.9106pt, -297.3165pt)
 -- (117.9106pt, -297.3165pt) .. controls (117.897pt, -297.3297pt) and (117.8427pt, -297.3364pt) .. (117.7477pt, -297.3364pt)
 -- (117.7477pt, -297.3364pt)
 -- (117.6052pt, -297.3364pt)
 -- (117.6052pt, -297.3364pt) .. controls (117.5645pt, -297.2966pt) and (117.5441pt, -297.2667pt) .. (117.5441pt, -297.2468pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(119.1199pt, -294.3705pt) -- (120.5144pt, -293.037pt)
 -- (120.5144pt, -293.037pt)
 -- (120.5959pt, -293.1166pt)
 -- (120.5959pt, -293.1166pt) .. controls (121.4781pt, -293.9393pt) and (121.9192pt, -294.3573pt) .. (121.9192pt, -294.3705pt)
 -- (121.9192pt, -294.3705pt)
 -- (121.6545pt, -294.6592pt)
 -- (121.6545pt, -294.6592pt) .. controls (121.641pt, -294.6525pt) and (121.4442pt, -294.4867pt) .. (121.0641pt, -294.1616pt)
 -- (121.0641pt, -294.1616pt)
 -- (120.5246pt, -293.7037pt)
 -- (120.5246pt, -293.7037pt)
 -- (119.9648pt, -294.1715pt)
 -- (119.9648pt, -294.1715pt) .. controls (119.8765pt, -294.2445pt) and (119.7883pt, -294.3208pt) .. (119.7001pt, -294.4004pt)
 -- (119.7001pt, -294.4004pt) .. controls (119.6119pt, -294.48pt) and (119.5406pt, -294.5431pt) .. (119.4863pt, -294.5895pt)
 -- (119.4863pt, -294.5895pt)
 -- (119.4049pt, -294.6492pt)
 -- (119.4049pt, -294.6492pt) .. controls (119.3913pt, -294.6625pt) and (119.3404pt, -294.6161pt) .. (119.2522pt, -294.5099pt)
 -- (119.2522pt, -294.5099pt)
 -- (119.1199pt, -294.3705pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(119.1199pt, -294.3705pt) -- (120.5144pt, -293.037pt)
 -- (120.5144pt, -293.037pt)
 -- (120.5959pt, -293.1166pt)
 -- (120.5959pt, -293.1166pt) .. controls (121.4781pt, -293.9393pt) and (121.9192pt, -294.3573pt) .. (121.9192pt, -294.3705pt)
 -- (121.9192pt, -294.3705pt)
 -- (121.6545pt, -294.6592pt)
 -- (121.6545pt, -294.6592pt) .. controls (121.641pt, -294.6525pt) and (121.4442pt, -294.4867pt) .. (121.0641pt, -294.1616pt)
 -- (121.0641pt, -294.1616pt)
 -- (120.5246pt, -293.7037pt)
 -- (120.5246pt, -293.7037pt)
 -- (119.9648pt, -294.1715pt)
 -- (119.9648pt, -294.1715pt) .. controls (119.8765pt, -294.2445pt) and (119.7883pt, -294.3208pt) .. (119.7001pt, -294.4004pt)
 -- (119.7001pt, -294.4004pt) .. controls (119.6119pt, -294.48pt) and (119.5406pt, -294.5431pt) .. (119.4863pt, -294.5895pt)
 -- (119.4863pt, -294.5895pt)
 -- (119.4049pt, -294.6492pt)
 -- (119.4049pt, -294.6492pt) .. controls (119.3913pt, -294.6625pt) and (119.3404pt, -294.6161pt) .. (119.2522pt, -294.5099pt)
 -- (119.2522pt, -294.5099pt)
 -- (119.1199pt, -294.3705pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(124.4028pt, -298.3382pt) .. controls (124.2733pt, -298.3382pt) and (124.1725pt, -298.2983pt) .. (124.1006pt, -298.2186pt)
 -- (124.1006pt, -298.2186pt) .. controls (124.0286pt, -298.1388pt) and (123.9902pt, -298.0356pt) .. (123.9854pt, -297.909pt)
 -- (123.9854pt, -297.909pt) .. controls (123.9854pt, -297.651pt) and (124.1006pt, -297.4211pt) .. (124.3309pt, -297.2194pt)
 -- (124.3309pt, -297.2194pt) .. controls (124.5612pt, -297.0177pt) and (124.8394pt, -296.9168pt) .. (125.1657pt, -296.9168pt)
 -- (125.1657pt, -296.9168pt) .. controls (125.3336pt, -296.9168pt) and (125.4392pt, -296.9192pt) .. (125.4824pt, -296.9239pt)
 -- (125.4824pt, -296.9239pt) .. controls (125.8374pt, -296.9802pt) and (126.1085pt, -297.1045pt) .. (126.2956pt, -297.2968pt)
 -- (126.2956pt, -297.2968pt) .. controls (126.4827pt, -297.4891pt) and (126.5787pt, -297.6979pt) .. (126.5835pt, -297.923pt)
 -- (126.5835pt, -297.923pt) .. controls (126.5835pt, -298.167pt) and (126.5019pt, -298.4038pt) .. (126.3388pt, -298.6337pt)
 -- (126.3388pt, -298.6337pt) .. controls (126.1757pt, -298.8636pt) and (125.9501pt, -299.0301pt) .. (125.6623pt, -299.1333pt)
 -- (125.6623pt, -299.1333pt)
 -- (125.6407pt, -299.1473pt)
 -- (125.6407pt, -299.1473pt) .. controls (125.6407pt, -299.152pt) and (125.6623pt, -299.1591pt) .. (125.7055pt, -299.1685pt)
 -- (125.7055pt, -299.1685pt) .. controls (125.7486pt, -299.1779pt) and (125.8182pt, -299.1989pt) .. (125.9142pt, -299.2318pt)
 -- (125.9142pt, -299.2318pt) .. controls (126.0101pt, -299.2646pt) and (126.1013pt, -299.3139pt) .. (126.1877pt, -299.3795pt)
 -- (126.1877pt, -299.3795pt) .. controls (126.5811pt, -299.6282pt) and (126.7778pt, -299.9565pt) .. (126.7778pt, -300.3646pt)
 -- (126.7778pt, -300.3646pt) .. controls (126.7778pt, -300.7352pt) and (126.6291pt, -301.0589pt) .. (126.3316pt, -301.3356pt)
 -- (126.3316pt, -301.3356pt) .. controls (126.0341pt, -301.6124pt) and (125.6575pt, -301.7508pt) .. (125.2017pt, -301.7508pt)
 -- (125.2017pt, -301.7508pt) .. controls (124.8179pt, -301.7508pt) and (124.4868pt, -301.6499pt) .. (124.2085pt, -301.4482pt)
 -- (124.2085pt, -301.4482pt) .. controls (123.9303pt, -301.2465pt) and (123.7911pt, -300.9908pt) .. (123.7911pt, -300.6813pt)
 -- (123.7911pt, -300.6813pt) .. controls (123.7911pt, -300.5499pt) and (123.8343pt, -300.4444pt) .. (123.9207pt, -300.3646pt)
 -- (123.9207pt, -300.3646pt) .. controls (124.007pt, -300.2849pt) and (124.115pt, -300.2427pt) .. (124.2445pt, -300.238pt)
 -- (124.2445pt, -300.238pt) .. controls (124.3788pt, -300.238pt) and (124.4892pt, -300.2802pt) .. (124.5756pt, -300.3646pt)
 -- (124.5756pt, -300.3646pt) .. controls (124.6619pt, -300.4491pt) and (124.7051pt, -300.5546pt) .. (124.7051pt, -300.6813pt)
 -- (124.7051pt, -300.6813pt) .. controls (124.7051pt, -300.7328pt) and (124.6979pt, -300.7798pt) .. (124.6835pt, -300.822pt)
 -- (124.6835pt, -300.822pt) .. controls (124.6691pt, -300.8642pt) and (124.6523pt, -300.9017pt) .. (124.6331pt, -300.9346pt)
 -- (124.6331pt, -300.9346pt) .. controls (124.614pt, -300.9674pt) and (124.5876pt, -300.9955pt) .. (124.554pt, -301.019pt)
 -- (124.554pt, -301.019pt) .. controls (124.5204pt, -301.0424pt) and (124.4916pt, -301.0612pt) .. (124.4676pt, -301.0753pt)
 -- (124.4676pt, -301.0753pt) .. controls (124.4436pt, -301.0894pt) and (124.4196pt, -301.0988pt) .. (124.3956pt, -301.1034pt)
 -- (124.3956pt, -301.1034pt) .. controls (124.3717pt, -301.1081pt) and (124.3525pt, -301.1152pt) .. (124.3381pt, -301.1245pt)
 -- (124.3381pt, -301.1245pt)
 -- (124.3093pt, -301.1316pt)
 -- (124.3093pt, -301.1316pt) .. controls (124.554pt, -301.3427pt) and (124.8514pt, -301.4482pt) .. (125.2017pt, -301.4482pt)
 -- (125.2017pt, -301.4482pt) .. controls (125.4656pt, -301.4482pt) and (125.6647pt, -301.3239pt) .. (125.799pt, -301.0753pt)
 -- (125.799pt, -301.0753pt) .. controls (125.8806pt, -300.9205pt) and (125.9214pt, -300.6836pt) .. (125.9214pt, -300.3646pt)
 -- (125.9214pt, -300.3646pt)
 -- (125.9214pt, -300.2239pt)
 -- (125.9214pt, -300.2239pt) .. controls (125.9214pt, -299.7783pt) and (125.7678pt, -299.4804pt) .. (125.4608pt, -299.3303pt)
 -- (125.4608pt, -299.3303pt) .. controls (125.3888pt, -299.3022pt) and (125.2425pt, -299.2857pt) .. (125.0218pt, -299.281pt)
 -- (125.0218pt, -299.281pt)
 -- (124.7195pt, -299.274pt)
 -- (124.7195pt, -299.274pt)
 -- (124.6979pt, -299.2599pt)
 -- (124.6979pt, -299.2599pt) .. controls (124.6883pt, -299.2458pt) and (124.6835pt, -299.2083pt) .. (124.6835pt, -299.1473pt)
 -- (124.6835pt, -299.1473pt) .. controls (124.6835pt, -299.0629pt) and (124.7027pt, -299.0207pt) .. (124.7411pt, -299.0207pt)
 -- (124.7411pt, -299.0207pt) .. controls (124.8754pt, -299.0207pt) and (125.0146pt, -299.009pt) .. (125.1585pt, -298.9855pt)
 -- (125.1585pt, -298.9855pt) .. controls (125.3216pt, -298.9621pt) and (125.4704pt, -298.8636pt) .. (125.6047pt, -298.69pt)
 -- (125.6047pt, -298.69pt) .. controls (125.739pt, -298.5164pt) and (125.8062pt, -298.2538pt) .. (125.8062pt, -297.9019pt)
 -- (125.8062pt, -297.9019pt)
 -- (125.8062pt, -297.8456pt)
 -- (125.8062pt, -297.8456pt) .. controls (125.8062pt, -297.5782pt) and (125.7223pt, -297.393pt) .. (125.5543pt, -297.2898pt)
 -- (125.5543pt, -297.2898pt) .. controls (125.4488pt, -297.2241pt) and (125.336pt, -297.1913pt) .. (125.2161pt, -297.1913pt)
 -- (125.2161pt, -297.1913pt) .. controls (125.0625pt, -297.1913pt) and (124.921pt, -297.2171pt) .. (124.7915pt, -297.2687pt)
 -- (124.7915pt, -297.2687pt) .. controls (124.6619pt, -297.3203pt) and (124.5708pt, -297.3742pt) .. (124.518pt, -297.4305pt)
 -- (124.518pt, -297.4305pt) .. controls (124.4652pt, -297.4868pt) and (124.4388pt, -297.5149pt) .. (124.4388pt, -297.5149pt)
 -- (124.4388pt, -297.5149pt)
 -- (124.4604pt, -297.5149pt)
 -- (124.4604pt, -297.5149pt) .. controls (124.4748pt, -297.5196pt) and (124.494pt, -297.5243pt) .. (124.518pt, -297.529pt)
 -- (124.518pt, -297.529pt) .. controls (124.542pt, -297.5337pt) and (124.566pt, -297.5454pt) .. (124.59pt, -297.5642pt)
 -- (124.59pt, -297.5642pt) .. controls (124.614pt, -297.5829pt) and (124.6427pt, -297.5994pt) .. (124.6763pt, -297.6134pt)
 -- (124.6763pt, -297.6134pt) .. controls (124.7099pt, -297.6275pt) and (124.7339pt, -297.6533pt) .. (124.7483pt, -297.6908pt)
 -- (124.7483pt, -297.6908pt) .. controls (124.7627pt, -297.7284pt) and (124.7819pt, -297.7635pt) .. (124.8059pt, -297.7964pt)
 -- (124.8059pt, -297.7964pt) .. controls (124.8298pt, -297.8292pt) and (124.8371pt, -297.8761pt) .. (124.8275pt, -297.9371pt)
 -- (124.8275pt, -297.9371pt) .. controls (124.8275pt, -298.0403pt) and (124.7939pt, -298.1318pt) .. (124.7267pt, -298.2115pt)
 -- (124.7267pt, -298.2115pt) .. controls (124.6595pt, -298.2913pt) and (124.5516pt, -298.3335pt) .. (124.4028pt, -298.3382pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(124.4028pt, -298.3382pt) .. controls (124.2733pt, -298.3382pt) and (124.1725pt, -298.2983pt) .. (124.1006pt, -298.2186pt)
 -- (124.1006pt, -298.2186pt) .. controls (124.0286pt, -298.1388pt) and (123.9902pt, -298.0356pt) .. (123.9854pt, -297.909pt)
 -- (123.9854pt, -297.909pt) .. controls (123.9854pt, -297.651pt) and (124.1006pt, -297.4211pt) .. (124.3309pt, -297.2194pt)
 -- (124.3309pt, -297.2194pt) .. controls (124.5612pt, -297.0177pt) and (124.8394pt, -296.9168pt) .. (125.1657pt, -296.9168pt)
 -- (125.1657pt, -296.9168pt) .. controls (125.3336pt, -296.9168pt) and (125.4392pt, -296.9192pt) .. (125.4824pt, -296.9239pt)
 -- (125.4824pt, -296.9239pt) .. controls (125.8374pt, -296.9802pt) and (126.1085pt, -297.1045pt) .. (126.2956pt, -297.2968pt)
 -- (126.2956pt, -297.2968pt) .. controls (126.4827pt, -297.4891pt) and (126.5787pt, -297.6979pt) .. (126.5835pt, -297.923pt)
 -- (126.5835pt, -297.923pt) .. controls (126.5835pt, -298.167pt) and (126.5019pt, -298.4038pt) .. (126.3388pt, -298.6337pt)
 -- (126.3388pt, -298.6337pt) .. controls (126.1757pt, -298.8636pt) and (125.9501pt, -299.0301pt) .. (125.6623pt, -299.1333pt)
 -- (125.6623pt, -299.1333pt)
 -- (125.6407pt, -299.1473pt)
 -- (125.6407pt, -299.1473pt) .. controls (125.6407pt, -299.152pt) and (125.6623pt, -299.1591pt) .. (125.7055pt, -299.1685pt)
 -- (125.7055pt, -299.1685pt) .. controls (125.7486pt, -299.1779pt) and (125.8182pt, -299.1989pt) .. (125.9142pt, -299.2318pt)
 -- (125.9142pt, -299.2318pt) .. controls (126.0101pt, -299.2646pt) and (126.1013pt, -299.3139pt) .. (126.1877pt, -299.3795pt)
 -- (126.1877pt, -299.3795pt) .. controls (126.5811pt, -299.6282pt) and (126.7778pt, -299.9565pt) .. (126.7778pt, -300.3646pt)
 -- (126.7778pt, -300.3646pt) .. controls (126.7778pt, -300.7352pt) and (126.6291pt, -301.0589pt) .. (126.3316pt, -301.3356pt)
 -- (126.3316pt, -301.3356pt) .. controls (126.0341pt, -301.6124pt) and (125.6575pt, -301.7508pt) .. (125.2017pt, -301.7508pt)
 -- (125.2017pt, -301.7508pt) .. controls (124.8179pt, -301.7508pt) and (124.4868pt, -301.6499pt) .. (124.2085pt, -301.4482pt)
 -- (124.2085pt, -301.4482pt) .. controls (123.9303pt, -301.2465pt) and (123.7911pt, -300.9908pt) .. (123.7911pt, -300.6813pt)
 -- (123.7911pt, -300.6813pt) .. controls (123.7911pt, -300.5499pt) and (123.8343pt, -300.4444pt) .. (123.9207pt, -300.3646pt)
 -- (123.9207pt, -300.3646pt) .. controls (124.007pt, -300.2849pt) and (124.115pt, -300.2427pt) .. (124.2445pt, -300.238pt)
 -- (124.2445pt, -300.238pt) .. controls (124.3788pt, -300.238pt) and (124.4892pt, -300.2802pt) .. (124.5756pt, -300.3646pt)
 -- (124.5756pt, -300.3646pt) .. controls (124.6619pt, -300.4491pt) and (124.7051pt, -300.5546pt) .. (124.7051pt, -300.6813pt)
 -- (124.7051pt, -300.6813pt) .. controls (124.7051pt, -300.7328pt) and (124.6979pt, -300.7798pt) .. (124.6835pt, -300.822pt)
 -- (124.6835pt, -300.822pt) .. controls (124.6691pt, -300.8642pt) and (124.6523pt, -300.9017pt) .. (124.6331pt, -300.9346pt)
 -- (124.6331pt, -300.9346pt) .. controls (124.614pt, -300.9674pt) and (124.5876pt, -300.9955pt) .. (124.554pt, -301.019pt)
 -- (124.554pt, -301.019pt) .. controls (124.5204pt, -301.0424pt) and (124.4916pt, -301.0612pt) .. (124.4676pt, -301.0753pt)
 -- (124.4676pt, -301.0753pt) .. controls (124.4436pt, -301.0894pt) and (124.4196pt, -301.0988pt) .. (124.3956pt, -301.1034pt)
 -- (124.3956pt, -301.1034pt) .. controls (124.3717pt, -301.1081pt) and (124.3525pt, -301.1152pt) .. (124.3381pt, -301.1245pt)
 -- (124.3381pt, -301.1245pt)
 -- (124.3093pt, -301.1316pt)
 -- (124.3093pt, -301.1316pt) .. controls (124.554pt, -301.3427pt) and (124.8514pt, -301.4482pt) .. (125.2017pt, -301.4482pt)
 -- (125.2017pt, -301.4482pt) .. controls (125.4656pt, -301.4482pt) and (125.6647pt, -301.3239pt) .. (125.799pt, -301.0753pt)
 -- (125.799pt, -301.0753pt) .. controls (125.8806pt, -300.9205pt) and (125.9214pt, -300.6836pt) .. (125.9214pt, -300.3646pt)
 -- (125.9214pt, -300.3646pt)
 -- (125.9214pt, -300.2239pt)
 -- (125.9214pt, -300.2239pt) .. controls (125.9214pt, -299.7783pt) and (125.7678pt, -299.4804pt) .. (125.4608pt, -299.3303pt)
 -- (125.4608pt, -299.3303pt) .. controls (125.3888pt, -299.3022pt) and (125.2425pt, -299.2857pt) .. (125.0218pt, -299.281pt)
 -- (125.0218pt, -299.281pt)
 -- (124.7195pt, -299.274pt)
 -- (124.7195pt, -299.274pt)
 -- (124.6979pt, -299.2599pt)
 -- (124.6979pt, -299.2599pt) .. controls (124.6883pt, -299.2458pt) and (124.6835pt, -299.2083pt) .. (124.6835pt, -299.1473pt)
 -- (124.6835pt, -299.1473pt) .. controls (124.6835pt, -299.0629pt) and (124.7027pt, -299.0207pt) .. (124.7411pt, -299.0207pt)
 -- (124.7411pt, -299.0207pt) .. controls (124.8754pt, -299.0207pt) and (125.0146pt, -299.009pt) .. (125.1585pt, -298.9855pt)
 -- (125.1585pt, -298.9855pt) .. controls (125.3216pt, -298.9621pt) and (125.4704pt, -298.8636pt) .. (125.6047pt, -298.69pt)
 -- (125.6047pt, -298.69pt) .. controls (125.739pt, -298.5164pt) and (125.8062pt, -298.2538pt) .. (125.8062pt, -297.9019pt)
 -- (125.8062pt, -297.9019pt)
 -- (125.8062pt, -297.8456pt)
 -- (125.8062pt, -297.8456pt) .. controls (125.8062pt, -297.5782pt) and (125.7223pt, -297.393pt) .. (125.5543pt, -297.2898pt)
 -- (125.5543pt, -297.2898pt) .. controls (125.4488pt, -297.2241pt) and (125.336pt, -297.1913pt) .. (125.2161pt, -297.1913pt)
 -- (125.2161pt, -297.1913pt) .. controls (125.0625pt, -297.1913pt) and (124.921pt, -297.2171pt) .. (124.7915pt, -297.2687pt)
 -- (124.7915pt, -297.2687pt) .. controls (124.6619pt, -297.3203pt) and (124.5708pt, -297.3742pt) .. (124.518pt, -297.4305pt)
 -- (124.518pt, -297.4305pt) .. controls (124.4652pt, -297.4868pt) and (124.4388pt, -297.5149pt) .. (124.4388pt, -297.5149pt)
 -- (124.4388pt, -297.5149pt)
 -- (124.4604pt, -297.5149pt)
 -- (124.4604pt, -297.5149pt) .. controls (124.4748pt, -297.5196pt) and (124.494pt, -297.5243pt) .. (124.518pt, -297.529pt)
 -- (124.518pt, -297.529pt) .. controls (124.542pt, -297.5337pt) and (124.566pt, -297.5454pt) .. (124.59pt, -297.5642pt)
 -- (124.59pt, -297.5642pt) .. controls (124.614pt, -297.5829pt) and (124.6427pt, -297.5994pt) .. (124.6763pt, -297.6134pt)
 -- (124.6763pt, -297.6134pt) .. controls (124.7099pt, -297.6275pt) and (124.7339pt, -297.6533pt) .. (124.7483pt, -297.6908pt)
 -- (124.7483pt, -297.6908pt) .. controls (124.7627pt, -297.7284pt) and (124.7819pt, -297.7635pt) .. (124.8059pt, -297.7964pt)
 -- (124.8059pt, -297.7964pt) .. controls (124.8298pt, -297.8292pt) and (124.8371pt, -297.8761pt) .. (124.8275pt, -297.9371pt)
 -- (124.8275pt, -297.9371pt) .. controls (124.8275pt, -298.0403pt) and (124.7939pt, -298.1318pt) .. (124.7267pt, -298.2115pt)
 -- (124.7267pt, -298.2115pt) .. controls (124.6595pt, -298.2913pt) and (124.5516pt, -298.3335pt) .. (124.4028pt, -298.3382pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(128.5541pt, -297.6151pt) .. controls (128.5541pt, -297.1572pt) and (128.588pt, -296.7227pt) .. (128.6559pt, -296.3113pt)
 -- (128.6559pt, -296.3113pt) .. controls (128.7238pt, -295.8999pt) and (128.8018pt, -295.545pt) .. (128.89pt, -295.2464pt)
 -- (128.89pt, -295.2464pt) .. controls (128.9782pt, -294.9478pt) and (129.1038pt, -294.6559pt) .. (129.2667pt, -294.3706pt)
 -- (129.2667pt, -294.3706pt) .. controls (129.4295pt, -294.0853pt) and (129.5585pt, -293.863pt) .. (129.6535pt, -293.7038pt)
 -- (129.6535pt, -293.7038pt) .. controls (129.7485pt, -293.5446pt) and (129.891pt, -293.372pt) .. (130.081pt, -293.1862pt)
 -- (130.081pt, -293.1862pt) .. controls (130.271pt, -293.0005pt) and (130.383pt, -292.8877pt) .. (130.4169pt, -292.8479pt)
 -- (130.4169pt, -292.8479pt) .. controls (130.4509pt, -292.8081pt) and (130.5357pt, -292.7384pt) .. (130.6714pt, -292.6389pt)
 -- (130.6714pt, -292.6389pt)
 -- (130.8037pt, -292.6389pt)
 -- (130.8037pt, -292.6389pt)
 -- (130.8445pt, -292.6389pt)
 -- (130.8445pt, -292.6389pt) .. controls (130.9395pt, -292.6389pt) and (130.987pt, -292.6687pt) .. (130.987pt, -292.7285pt)
 -- (130.987pt, -292.7285pt) .. controls (130.987pt, -292.7484pt) and (130.9293pt, -292.818pt) .. (130.8139pt, -292.9375pt)
 -- (130.8139pt, -292.9375pt) .. controls (130.6985pt, -293.0569pt) and (130.5594pt, -293.2327pt) .. (130.3966pt, -293.4649pt)
 -- (130.3966pt, -293.4649pt) .. controls (130.2337pt, -293.6971pt) and (130.0674pt, -293.9825pt) .. (129.8978pt, -294.3208pt)
 -- (129.8978pt, -294.3208pt) .. controls (129.7281pt, -294.6592pt) and (129.5856pt, -295.117pt) .. (129.4702pt, -295.6942pt)
 -- (129.4702pt, -295.6942pt) .. controls (129.3549pt, -296.2715pt) and (129.2972pt, -296.9117pt) .. (129.2972pt, -297.6151pt)
 -- (129.2972pt, -297.6151pt) .. controls (129.2972pt, -298.3183pt) and (129.3549pt, -298.9553pt) .. (129.4702pt, -299.5259pt)
 -- (129.4702pt, -299.5259pt) .. controls (129.5856pt, -300.0965pt) and (129.7247pt, -300.5576pt) .. (129.8876pt, -300.9093pt)
 -- (129.8876pt, -300.9093pt) .. controls (130.0505pt, -301.2609pt) and (130.2167pt, -301.5462pt) .. (130.3864pt, -301.7652pt)
 -- (130.3864pt, -301.7652pt) .. controls (130.556pt, -301.9841pt) and (130.6985pt, -302.1599pt) .. (130.8139pt, -302.2926pt)
 -- (130.8139pt, -302.2926pt) .. controls (130.9293pt, -302.4253pt) and (130.987pt, -302.495pt) .. (130.987pt, -302.5016pt)
 -- (130.987pt, -302.5016pt) .. controls (130.987pt, -302.5613pt) and (130.9361pt, -302.5912pt) .. (130.8343pt, -302.5912pt)
 -- (130.8343pt, -302.5912pt)
 -- (130.8037pt, -302.5912pt)
 -- (130.8037pt, -302.5912pt)
 -- (130.6714pt, -302.5912pt)
 -- (130.6714pt, -302.5912pt)
 -- (130.3864pt, -302.3524pt)
 -- (130.3864pt, -302.3524pt) .. controls (129.7485pt, -301.7884pt) and (129.2836pt, -301.0851pt) .. (128.9918pt, -300.2425pt)
 -- (128.9918pt, -300.2425pt) .. controls (128.7pt, -299.3998pt) and (128.5541pt, -298.524pt) .. (128.5541pt, -297.6151pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(128.5541pt, -297.6151pt) .. controls (128.5541pt, -297.1572pt) and (128.588pt, -296.7227pt) .. (128.6559pt, -296.3113pt)
 -- (128.6559pt, -296.3113pt) .. controls (128.7238pt, -295.8999pt) and (128.8018pt, -295.545pt) .. (128.89pt, -295.2464pt)
 -- (128.89pt, -295.2464pt) .. controls (128.9782pt, -294.9478pt) and (129.1038pt, -294.6559pt) .. (129.2667pt, -294.3706pt)
 -- (129.2667pt, -294.3706pt) .. controls (129.4295pt, -294.0853pt) and (129.5585pt, -293.863pt) .. (129.6535pt, -293.7038pt)
 -- (129.6535pt, -293.7038pt) .. controls (129.7485pt, -293.5446pt) and (129.891pt, -293.372pt) .. (130.081pt, -293.1862pt)
 -- (130.081pt, -293.1862pt) .. controls (130.271pt, -293.0005pt) and (130.383pt, -292.8877pt) .. (130.4169pt, -292.8479pt)
 -- (130.4169pt, -292.8479pt) .. controls (130.4509pt, -292.8081pt) and (130.5357pt, -292.7384pt) .. (130.6714pt, -292.6389pt)
 -- (130.6714pt, -292.6389pt)
 -- (130.8037pt, -292.6389pt)
 -- (130.8037pt, -292.6389pt)
 -- (130.8445pt, -292.6389pt)
 -- (130.8445pt, -292.6389pt) .. controls (130.9395pt, -292.6389pt) and (130.987pt, -292.6687pt) .. (130.987pt, -292.7285pt)
 -- (130.987pt, -292.7285pt) .. controls (130.987pt, -292.7484pt) and (130.9293pt, -292.818pt) .. (130.8139pt, -292.9375pt)
 -- (130.8139pt, -292.9375pt) .. controls (130.6985pt, -293.0569pt) and (130.5594pt, -293.2327pt) .. (130.3966pt, -293.4649pt)
 -- (130.3966pt, -293.4649pt) .. controls (130.2337pt, -293.6971pt) and (130.0674pt, -293.9825pt) .. (129.8978pt, -294.3208pt)
 -- (129.8978pt, -294.3208pt) .. controls (129.7281pt, -294.6592pt) and (129.5856pt, -295.117pt) .. (129.4702pt, -295.6942pt)
 -- (129.4702pt, -295.6942pt) .. controls (129.3549pt, -296.2715pt) and (129.2972pt, -296.9117pt) .. (129.2972pt, -297.6151pt)
 -- (129.2972pt, -297.6151pt) .. controls (129.2972pt, -298.3183pt) and (129.3549pt, -298.9553pt) .. (129.4702pt, -299.5259pt)
 -- (129.4702pt, -299.5259pt) .. controls (129.5856pt, -300.0965pt) and (129.7247pt, -300.5576pt) .. (129.8876pt, -300.9093pt)
 -- (129.8876pt, -300.9093pt) .. controls (130.0505pt, -301.2609pt) and (130.2167pt, -301.5462pt) .. (130.3864pt, -301.7652pt)
 -- (130.3864pt, -301.7652pt) .. controls (130.556pt, -301.9841pt) and (130.6985pt, -302.1599pt) .. (130.8139pt, -302.2926pt)
 -- (130.8139pt, -302.2926pt) .. controls (130.9293pt, -302.4253pt) and (130.987pt, -302.495pt) .. (130.987pt, -302.5016pt)
 -- (130.987pt, -302.5016pt) .. controls (130.987pt, -302.5613pt) and (130.9361pt, -302.5912pt) .. (130.8343pt, -302.5912pt)
 -- (130.8343pt, -302.5912pt)
 -- (130.8037pt, -302.5912pt)
 -- (130.8037pt, -302.5912pt)
 -- (130.6714pt, -302.5912pt)
 -- (130.6714pt, -302.5912pt)
 -- (130.3864pt, -302.3524pt)
 -- (130.3864pt, -302.3524pt) .. controls (129.7485pt, -301.7884pt) and (129.2836pt, -301.0851pt) .. (128.9918pt, -300.2425pt)
 -- (128.9918pt, -300.2425pt) .. controls (128.7pt, -299.3998pt) and (128.5541pt, -298.524pt) .. (128.5541pt, -297.6151pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(132.9821pt, -297.2169pt) .. controls (132.9821pt, -297.0776pt) and (133.0093pt, -296.925pt) .. (133.0636pt, -296.7592pt)
 -- (133.0636pt, -296.7592pt) .. controls (133.1178pt, -296.5933pt) and (133.2128pt, -296.4208pt) .. (133.3486pt, -296.2416pt)
 -- (133.3486pt, -296.2416pt) .. controls (133.4843pt, -296.0625pt) and (133.6845pt, -295.9132pt) .. (133.9492pt, -295.7938pt)
 -- (133.9492pt, -295.7938pt) .. controls (134.2138pt, -295.6743pt) and (134.5226pt, -295.6146pt) .. (134.8755pt, -295.6146pt)
 -- (134.8755pt, -295.6146pt)
 -- (134.9773pt, -295.6146pt)
 -- (134.9773pt, -295.6146pt) .. controls (135.1062pt, -295.6146pt) and (135.2318pt, -295.6213pt) .. (135.3539pt, -295.6345pt)
 -- (135.3539pt, -295.6345pt) .. controls (135.4761pt, -295.6478pt) and (135.6288pt, -295.681pt) .. (135.812pt, -295.7341pt)
 -- (135.812pt, -295.7341pt) .. controls (135.9952pt, -295.7871pt) and (136.1377pt, -295.8767pt) .. (136.2395pt, -296.0028pt)
 -- (136.2395pt, -296.0028pt) .. controls (136.3413pt, -296.1288pt) and (136.3956pt, -296.2914pt) .. (136.4024pt, -296.4904pt)
 -- (136.4024pt, -296.4904pt) .. controls (136.4024pt, -296.6895pt) and (136.3345pt, -296.862pt) .. (136.1988pt, -297.008pt)
 -- (136.1988pt, -297.008pt) .. controls (136.0631pt, -297.1539pt) and (135.8934pt, -297.2269pt) .. (135.6898pt, -297.2269pt)
 -- (135.6898pt, -297.2269pt) .. controls (135.5405pt, -297.2269pt) and (135.4218pt, -297.1838pt) .. (135.3335pt, -297.0975pt)
 -- (135.3335pt, -297.0975pt) .. controls (135.2453pt, -297.0113pt) and (135.1978pt, -296.9018pt) .. (135.191pt, -296.7691pt)
 -- (135.191pt, -296.7691pt) .. controls (135.191pt, -296.6629pt) and (135.2148pt, -296.5667pt) .. (135.2623pt, -296.4805pt)
 -- (135.2623pt, -296.4805pt) .. controls (135.3098pt, -296.3942pt) and (135.3607pt, -296.3279pt) .. (135.415pt, -296.2814pt)
 -- (135.415pt, -296.2814pt)
 -- (135.4862pt, -296.2118pt)
 -- (135.4862pt, -296.2118pt) .. controls (135.4862pt, -296.2051pt) and (135.4693pt, -296.1952pt) .. (135.4353pt, -296.1819pt)
 -- (135.4353pt, -296.1819pt) .. controls (135.4014pt, -296.1686pt) and (135.3369pt, -296.1554pt) .. (135.2419pt, -296.1421pt)
 -- (135.2419pt, -296.1421pt) .. controls (135.1469pt, -296.1288pt) and (135.0383pt, -296.1222pt) .. (134.9162pt, -296.1222pt)
 -- (134.9162pt, -296.1222pt) .. controls (134.7058pt, -296.1222pt) and (134.5294pt, -296.1454pt) .. (134.3869pt, -296.1919pt)
 -- (134.3869pt, -296.1919pt) .. controls (134.2444pt, -296.2383pt) and (134.1392pt, -296.3047pt) .. (134.0713pt, -296.3909pt)
 -- (134.0713pt, -296.3909pt) .. controls (134.0034pt, -296.4772pt) and (133.9627pt, -296.5468pt) .. (133.9492pt, -296.5999pt)
 -- (133.9492pt, -296.5999pt) .. controls (133.9356pt, -296.653pt) and (133.9254pt, -296.7094pt) .. (133.9186pt, -296.7691pt)
 -- (133.9186pt, -296.7691pt) .. controls (133.9186pt, -296.8553pt) and (133.9525pt, -296.9316pt) .. (134.0204pt, -296.998pt)
 -- (134.0204pt, -296.998pt) .. controls (134.129pt, -297.0843pt) and (134.3767pt, -297.1572pt) .. (134.7635pt, -297.2169pt)
 -- (134.7635pt, -297.2169pt) .. controls (135.1503pt, -297.2767pt) and (135.4489pt, -297.3762pt) .. (135.6593pt, -297.5155pt)
 -- (135.6593pt, -297.5155pt) .. controls (136.0257pt, -297.7544pt) and (136.209pt, -298.0629pt) .. (136.209pt, -298.4411pt)
 -- (136.209pt, -298.4411pt) .. controls (136.209pt, -298.5406pt) and (136.1954pt, -298.6501pt) .. (136.1683pt, -298.7695pt)
 -- (136.1683pt, -298.7695pt) .. controls (136.1411pt, -298.8889pt) and (136.08pt, -299.0349pt) .. (135.985pt, -299.2074pt)
 -- (135.985pt, -299.2074pt) .. controls (135.89pt, -299.3799pt) and (135.7611pt, -299.5358pt) .. (135.5982pt, -299.6752pt)
 -- (135.5982pt, -299.6752pt) .. controls (135.4353pt, -299.8145pt) and (135.208pt, -299.9339pt) .. (134.9162pt, -300.0334pt)
 -- (134.9162pt, -300.0334pt) .. controls (134.6244pt, -300.133pt) and (134.2817pt, -300.1827pt) .. (133.8881pt, -300.1827pt)
 -- (133.8881pt, -300.1827pt) .. controls (133.2366pt, -300.1827pt) and (132.7819pt, -300.0832pt) .. (132.524pt, -299.8842pt)
 -- (132.524pt, -299.8842pt) .. controls (132.2662pt, -299.6851pt) and (132.1372pt, -299.4562pt) .. (132.1372pt, -299.1974pt)
 -- (132.1372pt, -299.1974pt) .. controls (132.1372pt, -298.9586pt) and (132.2187pt, -298.7562pt) .. (132.3815pt, -298.5904pt)
 -- (132.3815pt, -298.5904pt) .. controls (132.5444pt, -298.4245pt) and (132.7412pt, -298.3416pt) .. (132.9719pt, -298.3416pt)
 -- (132.9719pt, -298.3416pt) .. controls (133.1212pt, -298.3416pt) and (133.2502pt, -298.3847pt) .. (133.3587pt, -298.4709pt)
 -- (133.3587pt, -298.4709pt) .. controls (133.4673pt, -298.5572pt) and (133.525pt, -298.6998pt) .. (133.5318pt, -298.8989pt)
 -- (133.5318pt, -298.8989pt) .. controls (133.4979pt, -299.1709pt) and (133.3587pt, -299.3866pt) .. (133.1144pt, -299.5458pt)
 -- (133.1144pt, -299.5458pt) .. controls (133.2909pt, -299.632pt) and (133.5725pt, -299.6752pt) .. (133.9593pt, -299.6752pt)
 -- (133.9593pt, -299.6752pt) .. controls (134.224pt, -299.6752pt) and (134.4513pt, -299.6453pt) .. (134.6414pt, -299.5856pt)
 -- (134.6414pt, -299.5856pt) .. controls (134.8314pt, -299.5259pt) and (134.9671pt, -299.4496pt) .. (135.0485pt, -299.3567pt)
 -- (135.0485pt, -299.3567pt) .. controls (135.13pt, -299.2638pt) and (135.191pt, -299.1776pt) .. (135.2318pt, -299.0979pt)
 -- (135.2318pt, -299.0979pt) .. controls (135.2725pt, -299.0183pt) and (135.2894pt, -298.942pt) .. (135.2827pt, -298.869pt)
 -- (135.2827pt, -298.869pt) .. controls (135.2827pt, -298.7098pt) and (135.1876pt, -298.587pt) .. (134.9976pt, -298.5008pt)
 -- (134.9976pt, -298.5008pt) .. controls (134.8076pt, -298.4146pt) and (134.5837pt, -298.3515pt) .. (134.3258pt, -298.3117pt)
 -- (134.3258pt, -298.3117pt) .. controls (134.0679pt, -298.2719pt) and (133.9322pt, -298.252pt) .. (133.9186pt, -298.252pt)
 -- (133.9186pt, -298.252pt) .. controls (133.6132pt, -298.1724pt) and (133.3825pt, -298.0363pt) .. (133.2264pt, -297.8439pt)
 -- (133.2264pt, -297.8439pt) .. controls (133.0703pt, -297.6515pt) and (132.9889pt, -297.4425pt) .. (132.9821pt, -297.2169pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(132.9821pt, -297.2169pt) .. controls (132.9821pt, -297.0776pt) and (133.0093pt, -296.925pt) .. (133.0636pt, -296.7592pt)
 -- (133.0636pt, -296.7592pt) .. controls (133.1178pt, -296.5933pt) and (133.2128pt, -296.4208pt) .. (133.3486pt, -296.2416pt)
 -- (133.3486pt, -296.2416pt) .. controls (133.4843pt, -296.0625pt) and (133.6845pt, -295.9132pt) .. (133.9492pt, -295.7938pt)
 -- (133.9492pt, -295.7938pt) .. controls (134.2138pt, -295.6743pt) and (134.5226pt, -295.6146pt) .. (134.8755pt, -295.6146pt)
 -- (134.8755pt, -295.6146pt)
 -- (134.9773pt, -295.6146pt)
 -- (134.9773pt, -295.6146pt) .. controls (135.1062pt, -295.6146pt) and (135.2318pt, -295.6213pt) .. (135.3539pt, -295.6345pt)
 -- (135.3539pt, -295.6345pt) .. controls (135.4761pt, -295.6478pt) and (135.6288pt, -295.681pt) .. (135.812pt, -295.7341pt)
 -- (135.812pt, -295.7341pt) .. controls (135.9952pt, -295.7871pt) and (136.1377pt, -295.8767pt) .. (136.2395pt, -296.0028pt)
 -- (136.2395pt, -296.0028pt) .. controls (136.3413pt, -296.1288pt) and (136.3956pt, -296.2914pt) .. (136.4024pt, -296.4904pt)
 -- (136.4024pt, -296.4904pt) .. controls (136.4024pt, -296.6895pt) and (136.3345pt, -296.862pt) .. (136.1988pt, -297.008pt)
 -- (136.1988pt, -297.008pt) .. controls (136.0631pt, -297.1539pt) and (135.8934pt, -297.2269pt) .. (135.6898pt, -297.2269pt)
 -- (135.6898pt, -297.2269pt) .. controls (135.5405pt, -297.2269pt) and (135.4218pt, -297.1838pt) .. (135.3335pt, -297.0975pt)
 -- (135.3335pt, -297.0975pt) .. controls (135.2453pt, -297.0113pt) and (135.1978pt, -296.9018pt) .. (135.191pt, -296.7691pt)
 -- (135.191pt, -296.7691pt) .. controls (135.191pt, -296.6629pt) and (135.2148pt, -296.5667pt) .. (135.2623pt, -296.4805pt)
 -- (135.2623pt, -296.4805pt) .. controls (135.3098pt, -296.3942pt) and (135.3607pt, -296.3279pt) .. (135.415pt, -296.2814pt)
 -- (135.415pt, -296.2814pt)
 -- (135.4862pt, -296.2118pt)
 -- (135.4862pt, -296.2118pt) .. controls (135.4862pt, -296.2051pt) and (135.4693pt, -296.1952pt) .. (135.4353pt, -296.1819pt)
 -- (135.4353pt, -296.1819pt) .. controls (135.4014pt, -296.1686pt) and (135.3369pt, -296.1554pt) .. (135.2419pt, -296.1421pt)
 -- (135.2419pt, -296.1421pt) .. controls (135.1469pt, -296.1288pt) and (135.0383pt, -296.1222pt) .. (134.9162pt, -296.1222pt)
 -- (134.9162pt, -296.1222pt) .. controls (134.7058pt, -296.1222pt) and (134.5294pt, -296.1454pt) .. (134.3869pt, -296.1919pt)
 -- (134.3869pt, -296.1919pt) .. controls (134.2444pt, -296.2383pt) and (134.1392pt, -296.3047pt) .. (134.0713pt, -296.3909pt)
 -- (134.0713pt, -296.3909pt) .. controls (134.0034pt, -296.4772pt) and (133.9627pt, -296.5468pt) .. (133.9492pt, -296.5999pt)
 -- (133.9492pt, -296.5999pt) .. controls (133.9356pt, -296.653pt) and (133.9254pt, -296.7094pt) .. (133.9186pt, -296.7691pt)
 -- (133.9186pt, -296.7691pt) .. controls (133.9186pt, -296.8553pt) and (133.9525pt, -296.9316pt) .. (134.0204pt, -296.998pt)
 -- (134.0204pt, -296.998pt) .. controls (134.129pt, -297.0843pt) and (134.3767pt, -297.1572pt) .. (134.7635pt, -297.2169pt)
 -- (134.7635pt, -297.2169pt) .. controls (135.1503pt, -297.2767pt) and (135.4489pt, -297.3762pt) .. (135.6593pt, -297.5155pt)
 -- (135.6593pt, -297.5155pt) .. controls (136.0257pt, -297.7544pt) and (136.209pt, -298.0629pt) .. (136.209pt, -298.4411pt)
 -- (136.209pt, -298.4411pt) .. controls (136.209pt, -298.5406pt) and (136.1954pt, -298.6501pt) .. (136.1683pt, -298.7695pt)
 -- (136.1683pt, -298.7695pt) .. controls (136.1411pt, -298.8889pt) and (136.08pt, -299.0349pt) .. (135.985pt, -299.2074pt)
 -- (135.985pt, -299.2074pt) .. controls (135.89pt, -299.3799pt) and (135.7611pt, -299.5358pt) .. (135.5982pt, -299.6752pt)
 -- (135.5982pt, -299.6752pt) .. controls (135.4353pt, -299.8145pt) and (135.208pt, -299.9339pt) .. (134.9162pt, -300.0334pt)
 -- (134.9162pt, -300.0334pt) .. controls (134.6244pt, -300.133pt) and (134.2817pt, -300.1827pt) .. (133.8881pt, -300.1827pt)
 -- (133.8881pt, -300.1827pt) .. controls (133.2366pt, -300.1827pt) and (132.7819pt, -300.0832pt) .. (132.524pt, -299.8842pt)
 -- (132.524pt, -299.8842pt) .. controls (132.2662pt, -299.6851pt) and (132.1372pt, -299.4562pt) .. (132.1372pt, -299.1974pt)
 -- (132.1372pt, -299.1974pt) .. controls (132.1372pt, -298.9586pt) and (132.2187pt, -298.7562pt) .. (132.3815pt, -298.5904pt)
 -- (132.3815pt, -298.5904pt) .. controls (132.5444pt, -298.4245pt) and (132.7412pt, -298.3416pt) .. (132.9719pt, -298.3416pt)
 -- (132.9719pt, -298.3416pt) .. controls (133.1212pt, -298.3416pt) and (133.2502pt, -298.3847pt) .. (133.3587pt, -298.4709pt)
 -- (133.3587pt, -298.4709pt) .. controls (133.4673pt, -298.5572pt) and (133.525pt, -298.6998pt) .. (133.5318pt, -298.8989pt)
 -- (133.5318pt, -298.8989pt) .. controls (133.4979pt, -299.1709pt) and (133.3587pt, -299.3866pt) .. (133.1144pt, -299.5458pt)
 -- (133.1144pt, -299.5458pt) .. controls (133.2909pt, -299.632pt) and (133.5725pt, -299.6752pt) .. (133.9593pt, -299.6752pt)
 -- (133.9593pt, -299.6752pt) .. controls (134.224pt, -299.6752pt) and (134.4513pt, -299.6453pt) .. (134.6414pt, -299.5856pt)
 -- (134.6414pt, -299.5856pt) .. controls (134.8314pt, -299.5259pt) and (134.9671pt, -299.4496pt) .. (135.0485pt, -299.3567pt)
 -- (135.0485pt, -299.3567pt) .. controls (135.13pt, -299.2638pt) and (135.191pt, -299.1776pt) .. (135.2318pt, -299.0979pt)
 -- (135.2318pt, -299.0979pt) .. controls (135.2725pt, -299.0183pt) and (135.2894pt, -298.942pt) .. (135.2827pt, -298.869pt)
 -- (135.2827pt, -298.869pt) .. controls (135.2827pt, -298.7098pt) and (135.1876pt, -298.587pt) .. (134.9976pt, -298.5008pt)
 -- (134.9976pt, -298.5008pt) .. controls (134.8076pt, -298.4146pt) and (134.5837pt, -298.3515pt) .. (134.3258pt, -298.3117pt)
 -- (134.3258pt, -298.3117pt) .. controls (134.0679pt, -298.2719pt) and (133.9322pt, -298.252pt) .. (133.9186pt, -298.252pt)
 -- (133.9186pt, -298.252pt) .. controls (133.6132pt, -298.1724pt) and (133.3825pt, -298.0363pt) .. (133.2264pt, -297.8439pt)
 -- (133.2264pt, -297.8439pt) .. controls (133.0703pt, -297.6515pt) and (132.9889pt, -297.4425pt) .. (132.9821pt, -297.2169pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(138.8311pt, -292.4234pt) -- (138.7375pt, -292.4586pt)
 -- (138.7375pt, -292.4586pt) .. controls (138.6703pt, -292.482pt) and (138.5744pt, -292.5055pt) .. (138.4496pt, -292.5289pt)
 -- (138.4496pt, -292.5289pt) .. controls (138.3249pt, -292.5524pt) and (138.1858pt, -292.5688pt) .. (138.0322pt, -292.5782pt)
 -- (138.0322pt, -292.5782pt)
 -- (137.8955pt, -292.5782pt)
 -- (137.8955pt, -292.5782pt)
 -- (137.8955pt, -292.2545pt)
 -- (137.8955pt, -292.2545pt)
 -- (138.0322pt, -292.2545pt)
 -- (138.0322pt, -292.2545pt) .. controls (138.2577pt, -292.2451pt) and (138.4664pt, -292.21pt) .. (138.6584pt, -292.149pt)
 -- (138.6584pt, -292.149pt) .. controls (138.8503pt, -292.088pt) and (138.9846pt, -292.0317pt) .. (139.0614pt, -291.9801pt)
 -- (139.0614pt, -291.9801pt) .. controls (139.1381pt, -291.9285pt) and (139.2053pt, -291.8769pt) .. (139.2629pt, -291.8253pt)
 -- (139.2629pt, -291.8253pt) .. controls (139.2725pt, -291.8112pt) and (139.3013pt, -291.8042pt) .. (139.3492pt, -291.8042pt)
 -- (139.3492pt, -291.8042pt) .. controls (139.3924pt, -291.8042pt) and (139.4332pt, -291.8183pt) .. (139.4716pt, -291.8464pt)
 -- (139.4716pt, -291.8464pt)
 -- (139.4716pt, -293.9503pt)
 -- (139.4716pt, -293.9503pt)
 -- (139.4788pt, -296.0612pt)
 -- (139.4788pt, -296.0612pt) .. controls (139.5124pt, -296.094pt) and (139.5412pt, -296.1151pt) .. (139.5652pt, -296.1245pt)
 -- (139.5652pt, -296.1245pt) .. controls (139.5891pt, -296.1339pt) and (139.6467pt, -296.1432pt) .. (139.7379pt, -296.1526pt)
 -- (139.7379pt, -296.1526pt) .. controls (139.829pt, -296.162pt) and (139.9778pt, -296.1667pt) .. (140.1841pt, -296.1667pt)
 -- (140.1841pt, -296.1667pt)
 -- (140.3712pt, -296.1667pt)
 -- (140.3712pt, -296.1667pt)
 -- (140.3712pt, -296.4904pt)
 -- (140.3712pt, -296.4904pt)
 -- (140.292pt, -296.4904pt)
 -- (140.292pt, -296.4904pt) .. controls (140.1913pt, -296.4763pt) and (139.8098pt, -296.4692pt) .. (139.1477pt, -296.4692pt)
 -- (139.1477pt, -296.4692pt) .. controls (138.4952pt, -296.4692pt) and (138.1186pt, -296.4763pt) .. (138.0178pt, -296.4904pt)
 -- (138.0178pt, -296.4904pt)
 -- (137.9315pt, -296.4904pt)
 -- (137.9315pt, -296.4904pt)
 -- (137.9315pt, -296.1667pt)
 -- (137.9315pt, -296.1667pt)
 -- (138.1186pt, -296.1667pt)
 -- (138.1186pt, -296.1667pt) .. controls (138.2242pt, -296.1667pt) and (138.3153pt, -296.1667pt) .. (138.3921pt, -296.1667pt)
 -- (138.3921pt, -296.1667pt) .. controls (138.4688pt, -296.1667pt) and (138.5288pt, -296.1643pt) .. (138.572pt, -296.1596pt)
 -- (138.572pt, -296.1596pt) .. controls (138.6152pt, -296.155pt) and (138.6535pt, -296.1479pt) .. (138.6871pt, -296.1385pt)
 -- (138.6871pt, -296.1385pt) .. controls (138.7207pt, -296.1292pt) and (138.7399pt, -296.1245pt) .. (138.7447pt, -296.1245pt)
 -- (138.7447pt, -296.1245pt) .. controls (138.7495pt, -296.1245pt) and (138.7639pt, -296.1127pt) .. (138.7879pt, -296.0893pt)
 -- (138.7879pt, -296.0893pt) .. controls (138.8119pt, -296.0658pt) and (138.8263pt, -296.0565pt) .. (138.8311pt, -296.0612pt)
 -- (138.8311pt, -296.0612pt)
 -- (138.8311pt, -292.4234pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(138.8311pt, -292.4234pt) -- (138.7375pt, -292.4586pt)
 -- (138.7375pt, -292.4586pt) .. controls (138.6703pt, -292.482pt) and (138.5744pt, -292.5055pt) .. (138.4496pt, -292.5289pt)
 -- (138.4496pt, -292.5289pt) .. controls (138.3249pt, -292.5524pt) and (138.1858pt, -292.5688pt) .. (138.0322pt, -292.5782pt)
 -- (138.0322pt, -292.5782pt)
 -- (137.8955pt, -292.5782pt)
 -- (137.8955pt, -292.5782pt)
 -- (137.8955pt, -292.2545pt)
 -- (137.8955pt, -292.2545pt)
 -- (138.0322pt, -292.2545pt)
 -- (138.0322pt, -292.2545pt) .. controls (138.2577pt, -292.2451pt) and (138.4664pt, -292.21pt) .. (138.6584pt, -292.149pt)
 -- (138.6584pt, -292.149pt) .. controls (138.8503pt, -292.088pt) and (138.9846pt, -292.0317pt) .. (139.0614pt, -291.9801pt)
 -- (139.0614pt, -291.9801pt) .. controls (139.1381pt, -291.9285pt) and (139.2053pt, -291.8769pt) .. (139.2629pt, -291.8253pt)
 -- (139.2629pt, -291.8253pt) .. controls (139.2725pt, -291.8112pt) and (139.3013pt, -291.8042pt) .. (139.3492pt, -291.8042pt)
 -- (139.3492pt, -291.8042pt) .. controls (139.3924pt, -291.8042pt) and (139.4332pt, -291.8183pt) .. (139.4716pt, -291.8464pt)
 -- (139.4716pt, -291.8464pt)
 -- (139.4716pt, -293.9503pt)
 -- (139.4716pt, -293.9503pt)
 -- (139.4788pt, -296.0612pt)
 -- (139.4788pt, -296.0612pt) .. controls (139.5124pt, -296.094pt) and (139.5412pt, -296.1151pt) .. (139.5652pt, -296.1245pt)
 -- (139.5652pt, -296.1245pt) .. controls (139.5891pt, -296.1339pt) and (139.6467pt, -296.1432pt) .. (139.7379pt, -296.1526pt)
 -- (139.7379pt, -296.1526pt) .. controls (139.829pt, -296.162pt) and (139.9778pt, -296.1667pt) .. (140.1841pt, -296.1667pt)
 -- (140.1841pt, -296.1667pt)
 -- (140.3712pt, -296.1667pt)
 -- (140.3712pt, -296.1667pt)
 -- (140.3712pt, -296.4904pt)
 -- (140.3712pt, -296.4904pt)
 -- (140.292pt, -296.4904pt)
 -- (140.292pt, -296.4904pt) .. controls (140.1913pt, -296.4763pt) and (139.8098pt, -296.4692pt) .. (139.1477pt, -296.4692pt)
 -- (139.1477pt, -296.4692pt) .. controls (138.4952pt, -296.4692pt) and (138.1186pt, -296.4763pt) .. (138.0178pt, -296.4904pt)
 -- (138.0178pt, -296.4904pt)
 -- (137.9315pt, -296.4904pt)
 -- (137.9315pt, -296.4904pt)
 -- (137.9315pt, -296.1667pt)
 -- (137.9315pt, -296.1667pt)
 -- (138.1186pt, -296.1667pt)
 -- (138.1186pt, -296.1667pt) .. controls (138.2242pt, -296.1667pt) and (138.3153pt, -296.1667pt) .. (138.3921pt, -296.1667pt)
 -- (138.3921pt, -296.1667pt) .. controls (138.4688pt, -296.1667pt) and (138.5288pt, -296.1643pt) .. (138.572pt, -296.1596pt)
 -- (138.572pt, -296.1596pt) .. controls (138.6152pt, -296.155pt) and (138.6535pt, -296.1479pt) .. (138.6871pt, -296.1385pt)
 -- (138.6871pt, -296.1385pt) .. controls (138.7207pt, -296.1292pt) and (138.7399pt, -296.1245pt) .. (138.7447pt, -296.1245pt)
 -- (138.7447pt, -296.1245pt) .. controls (138.7495pt, -296.1245pt) and (138.7639pt, -296.1127pt) .. (138.7879pt, -296.0893pt)
 -- (138.7879pt, -296.0893pt) .. controls (138.8119pt, -296.0658pt) and (138.8263pt, -296.0565pt) .. (138.8311pt, -296.0612pt)
 -- (138.8311pt, -296.0612pt)
 -- (138.8311pt, -292.4234pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(142.0163pt, -292.6488pt) -- (142.057pt, -292.6389pt)
 -- (142.057pt, -292.6389pt) .. controls (142.0909pt, -292.6389pt) and (142.1249pt, -292.6389pt) .. (142.1588pt, -292.6389pt)
 -- (142.1588pt, -292.6389pt)
 -- (142.281pt, -292.6389pt)
 -- (142.281pt, -292.6389pt)
 -- (142.566pt, -292.8777pt)
 -- (142.566pt, -292.8777pt) .. controls (143.2039pt, -293.4417pt) and (143.6687pt, -294.145pt) .. (143.9606pt, -294.9876pt)
 -- (143.9606pt, -294.9876pt) .. controls (144.2524pt, -295.8303pt) and (144.3983pt, -296.7061pt) .. (144.3983pt, -297.6151pt)
 -- (144.3983pt, -297.6151pt) .. controls (144.3983pt, -298.0662pt) and (144.3643pt, -298.5008pt) .. (144.2965pt, -298.9188pt)
 -- (144.2965pt, -298.9188pt) .. controls (144.2286pt, -299.3368pt) and (144.1506pt, -299.6917pt) .. (144.0623pt, -299.9837pt)
 -- (144.0623pt, -299.9837pt) .. controls (143.9741pt, -300.2756pt) and (143.8486pt, -300.5676pt) .. (143.6857pt, -300.8595pt)
 -- (143.6857pt, -300.8595pt) .. controls (143.5228pt, -301.1514pt) and (143.3939pt, -301.3737pt) .. (143.2989pt, -301.5263pt)
 -- (143.2989pt, -301.5263pt) .. controls (143.2039pt, -301.6789pt) and (143.0648pt, -301.8481pt) .. (142.8815pt, -302.0339pt)
 -- (142.8815pt, -302.0339pt) .. controls (142.6983pt, -302.2196pt) and (142.5897pt, -302.3291pt) .. (142.5558pt, -302.3623pt)
 -- (142.5558pt, -302.3623pt) .. controls (142.5219pt, -302.3955pt) and (142.4438pt, -302.4585pt) .. (142.3217pt, -302.5514pt)
 -- (142.3217pt, -302.5514pt) .. controls (142.3013pt, -302.5713pt) and (142.2878pt, -302.5846pt) .. (142.281pt, -302.5912pt)
 -- (142.281pt, -302.5912pt)
 -- (142.1588pt, -302.5912pt)
 -- (142.1588pt, -302.5912pt) .. controls (142.1045pt, -302.5912pt) and (142.0672pt, -302.5912pt) .. (142.0468pt, -302.5912pt)
 -- (142.0468pt, -302.5912pt) .. controls (142.0265pt, -302.5912pt) and (142.0095pt, -302.5812pt) .. (141.9959pt, -302.5613pt)
 -- (141.9959pt, -302.5613pt) .. controls (141.9824pt, -302.5414pt) and (141.9722pt, -302.5116pt) .. (141.9654pt, -302.4718pt)
 -- (141.9654pt, -302.4718pt) .. controls (141.9722pt, -302.4651pt) and (142.0095pt, -302.422pt) .. (142.0774pt, -302.3424pt)
 -- (142.0774pt, -302.3424pt) .. controls (143.1292pt, -301.2742pt) and (143.6552pt, -299.6984pt) .. (143.6552pt, -297.6151pt)
 -- (143.6552pt, -297.6151pt) .. controls (143.6552pt, -295.5317pt) and (143.1292pt, -293.9559pt) .. (142.0774pt, -292.8877pt)
 -- (142.0774pt, -292.8877pt) .. controls (142.0095pt, -292.8081pt) and (141.9722pt, -292.765pt) .. (141.9654pt, -292.7583pt)
 -- (141.9654pt, -292.7583pt) .. controls (141.9654pt, -292.7052pt) and (141.9824pt, -292.6687pt) .. (142.0163pt, -292.6488pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(142.0163pt, -292.6488pt) -- (142.057pt, -292.6389pt)
 -- (142.057pt, -292.6389pt) .. controls (142.0909pt, -292.6389pt) and (142.1249pt, -292.6389pt) .. (142.1588pt, -292.6389pt)
 -- (142.1588pt, -292.6389pt)
 -- (142.281pt, -292.6389pt)
 -- (142.281pt, -292.6389pt)
 -- (142.566pt, -292.8777pt)
 -- (142.566pt, -292.8777pt) .. controls (143.2039pt, -293.4417pt) and (143.6687pt, -294.145pt) .. (143.9606pt, -294.9876pt)
 -- (143.9606pt, -294.9876pt) .. controls (144.2524pt, -295.8303pt) and (144.3983pt, -296.7061pt) .. (144.3983pt, -297.6151pt)
 -- (144.3983pt, -297.6151pt) .. controls (144.3983pt, -298.0662pt) and (144.3643pt, -298.5008pt) .. (144.2965pt, -298.9188pt)
 -- (144.2965pt, -298.9188pt) .. controls (144.2286pt, -299.3368pt) and (144.1506pt, -299.6917pt) .. (144.0623pt, -299.9837pt)
 -- (144.0623pt, -299.9837pt) .. controls (143.9741pt, -300.2756pt) and (143.8486pt, -300.5676pt) .. (143.6857pt, -300.8595pt)
 -- (143.6857pt, -300.8595pt) .. controls (143.5228pt, -301.1514pt) and (143.3939pt, -301.3737pt) .. (143.2989pt, -301.5263pt)
 -- (143.2989pt, -301.5263pt) .. controls (143.2039pt, -301.6789pt) and (143.0648pt, -301.8481pt) .. (142.8815pt, -302.0339pt)
 -- (142.8815pt, -302.0339pt) .. controls (142.6983pt, -302.2196pt) and (142.5897pt, -302.3291pt) .. (142.5558pt, -302.3623pt)
 -- (142.5558pt, -302.3623pt) .. controls (142.5219pt, -302.3955pt) and (142.4438pt, -302.4585pt) .. (142.3217pt, -302.5514pt)
 -- (142.3217pt, -302.5514pt) .. controls (142.3013pt, -302.5713pt) and (142.2878pt, -302.5846pt) .. (142.281pt, -302.5912pt)
 -- (142.281pt, -302.5912pt)
 -- (142.1588pt, -302.5912pt)
 -- (142.1588pt, -302.5912pt) .. controls (142.1045pt, -302.5912pt) and (142.0672pt, -302.5912pt) .. (142.0468pt, -302.5912pt)
 -- (142.0468pt, -302.5912pt) .. controls (142.0265pt, -302.5912pt) and (142.0095pt, -302.5812pt) .. (141.9959pt, -302.5613pt)
 -- (141.9959pt, -302.5613pt) .. controls (141.9824pt, -302.5414pt) and (141.9722pt, -302.5116pt) .. (141.9654pt, -302.4718pt)
 -- (141.9654pt, -302.4718pt) .. controls (141.9722pt, -302.4651pt) and (142.0095pt, -302.422pt) .. (142.0774pt, -302.3424pt)
 -- (142.0774pt, -302.3424pt) .. controls (143.1292pt, -301.2742pt) and (143.6552pt, -299.6984pt) .. (143.6552pt, -297.6151pt)
 -- (143.6552pt, -297.6151pt) .. controls (143.6552pt, -295.5317pt) and (143.1292pt, -293.9559pt) .. (142.0774pt, -292.8877pt)
 -- (142.0774pt, -292.8877pt) .. controls (142.0095pt, -292.8081pt) and (141.9722pt, -292.765pt) .. (141.9654pt, -292.7583pt)
 -- (141.9654pt, -292.7583pt) .. controls (141.9654pt, -292.7052pt) and (141.9824pt, -292.6687pt) .. (142.0163pt, -292.6488pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(54.75793pt, -319.1317pt) -- (82.80493pt, -319.1317pt)
 -- (82.80493pt, -319.1317pt)
 -- (82.80493pt, -329.919pt)
 -- (82.80493pt, -329.919pt)
 -- (54.75793pt, -329.919pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(54.97772pt, -324.5746pt) .. controls (54.97772pt, -324.5215pt) and (55.00826pt, -324.4186pt) .. (55.06934pt, -324.2661pt)
 -- (55.06934pt, -324.2661pt) .. controls (55.13041pt, -324.1134pt) and (55.21524pt, -323.9409pt) .. (55.32382pt, -323.7485pt)
 -- (55.32382pt, -323.7485pt) .. controls (55.4324pt, -323.5561pt) and (55.5817pt, -323.3902pt) .. (55.77171pt, -323.2509pt)
 -- (55.77171pt, -323.2509pt) .. controls (55.96172pt, -323.1116pt) and (56.16192pt, -323.0386pt) .. (56.37229pt, -323.032pt)
 -- (56.37229pt, -323.032pt) .. controls (56.68446pt, -323.032pt) and (56.91859pt, -323.1149pt) .. (57.07467pt, -323.2808pt)
 -- (57.07467pt, -323.2808pt) .. controls (57.23075pt, -323.4466pt) and (57.30879pt, -323.6424pt) .. (57.30879pt, -323.868pt)
 -- (57.30879pt, -323.868pt) .. controls (57.30879pt, -323.9874pt) and (57.19343pt, -324.3589pt) .. (56.96269pt, -324.9826pt)
 -- (56.96269pt, -324.9826pt) .. controls (56.73196pt, -325.6063pt) and (56.6166pt, -326.074pt) .. (56.6166pt, -326.3859pt)
 -- (56.6166pt, -326.3859pt) .. controls (56.6166pt, -326.6712pt) and (56.6641pt, -326.8702pt) .. (56.75911pt, -326.983pt)
 -- (56.75911pt, -326.983pt) .. controls (56.85412pt, -327.0958pt) and (56.99663pt, -327.1555pt) .. (57.18664pt, -327.1622pt)
 -- (57.18664pt, -327.1622pt) .. controls (57.37666pt, -327.1688pt) and (57.55649pt, -327.1124pt) .. (57.72615pt, -326.993pt)
 -- (57.72615pt, -326.993pt) .. controls (57.89581pt, -326.8735pt) and (58.02135pt, -326.7607pt) .. (58.10278pt, -326.6546pt)
 -- (58.10278pt, -326.6546pt)
 -- (58.21475pt, -326.4854pt)
 -- (58.21475pt, -326.4854pt) .. controls (58.22832pt, -326.4589pt) and (58.35727pt, -325.9546pt) .. (58.60157pt, -324.9727pt)
 -- (58.60157pt, -324.9727pt) .. controls (58.80516pt, -324.1765pt) and (58.92731pt, -323.712pt) .. (58.96803pt, -323.5793pt)
 -- (58.96803pt, -323.5793pt) .. controls (59.00874pt, -323.4466pt) and (59.05625pt, -323.3504pt) .. (59.11054pt, -323.2907pt)
 -- (59.11054pt, -323.2907pt) .. controls (59.22591pt, -323.1912pt) and (59.34806pt, -323.1414pt) .. (59.477pt, -323.1414pt)
 -- (59.477pt, -323.1414pt) .. controls (59.59236pt, -323.1414pt) and (59.67719pt, -323.1746pt) .. (59.73148pt, -323.241pt)
 -- (59.73148pt, -323.241pt) .. controls (59.78577pt, -323.3073pt) and (59.81291pt, -323.3703pt) .. (59.81291pt, -323.4301pt)
 -- (59.81291pt, -323.4301pt)
 -- (59.03928pt, -326.5949pt)
 -- (59.03928pt, -326.5949pt) .. controls (59.0325pt, -326.6281pt) and (59.02911pt, -326.6811pt) .. (59.02911pt, -326.7541pt)
 -- (59.02911pt, -326.7541pt) .. controls (59.02911pt, -326.92pt) and (59.05286pt, -327.0295pt) .. (59.10036pt, -327.0826pt)
 -- (59.10036pt, -327.0826pt) .. controls (59.14787pt, -327.1356pt) and (59.21912pt, -327.1655pt) .. (59.31413pt, -327.1721pt)
 -- (59.31413pt, -327.1721pt) .. controls (59.46342pt, -327.1522pt) and (59.58218pt, -327.0494pt) .. (59.6704pt, -326.8636pt)
 -- (59.6704pt, -326.8636pt) .. controls (59.75862pt, -326.6778pt) and (59.86042pt, -326.3859pt) .. (59.97578pt, -325.9878pt)
 -- (59.97578pt, -325.9878pt) .. controls (59.98936pt, -325.9347pt) and (60.05722pt, -325.9082pt) .. (60.17937pt, -325.9082pt)
 -- (60.17937pt, -325.9082pt) .. controls (60.30831pt, -325.9082pt) and (60.37278pt, -325.938pt) .. (60.37278pt, -325.9977pt)
 -- (60.37278pt, -325.9977pt) .. controls (60.36599pt, -326.0309pt) and (60.35921pt, -326.0774pt) .. (60.35242pt, -326.1371pt)
 -- (60.35242pt, -326.1371pt) .. controls (60.34563pt, -326.1968pt) and (60.31509pt, -326.3029pt) .. (60.2608pt, -326.4556pt)
 -- (60.2608pt, -326.4556pt) .. controls (60.20652pt, -326.6082pt) and (60.14883pt, -326.7508pt) .. (60.08775pt, -326.8835pt)
 -- (60.08775pt, -326.8835pt) .. controls (60.02668pt, -327.0162pt) and (59.94186pt, -327.1423pt) .. (59.83327pt, -327.2617pt)
 -- (59.83327pt, -327.2617pt) .. controls (59.72469pt, -327.3811pt) and (59.60254pt, -327.4641pt) .. (59.46682pt, -327.5105pt)
 -- (59.46682pt, -327.5105pt) .. controls (59.41253pt, -327.5238pt) and (59.33109pt, -327.5304pt) .. (59.22251pt, -327.5304pt)
 -- (59.22251pt, -327.5304pt) .. controls (58.77462pt, -327.5304pt) and (58.46584pt, -327.3446pt) .. (58.29619pt, -326.9731pt)
 -- (58.29619pt, -326.9731pt) .. controls (58.28262pt, -326.9797pt) and (58.24529pt, -327.0129pt) .. (58.18422pt, -327.0726pt)
 -- (58.18422pt, -327.0726pt) .. controls (58.12314pt, -327.1323pt) and (58.06207pt, -327.1821pt) .. (58.00099pt, -327.2219pt)
 -- (58.00099pt, -327.2219pt) .. controls (57.93991pt, -327.2617pt) and (57.86526pt, -327.3115pt) .. (57.77705pt, -327.3712pt)
 -- (57.77705pt, -327.3712pt) .. controls (57.68882pt, -327.4309pt) and (57.59042pt, -327.4707pt) .. (57.48184pt, -327.4906pt)
 -- (57.48184pt, -327.4906pt) .. controls (57.37326pt, -327.5105pt) and (57.2579pt, -327.5271pt) .. (57.13574pt, -327.5403pt)
 -- (57.13574pt, -327.5403pt) .. controls (56.83715pt, -327.5403pt) and (56.57249pt, -327.4807pt) .. (56.34175pt, -327.3612pt)
 -- (56.34175pt, -327.3612pt) .. controls (55.98887pt, -327.1555pt) and (55.81243pt, -326.8039pt) .. (55.81243pt, -326.3063pt)
 -- (55.81243pt, -326.3063pt) .. controls (55.81243pt, -325.9281pt) and (55.93119pt, -325.4338pt) .. (56.16871pt, -324.8234pt)
 -- (56.16871pt, -324.8234pt) .. controls (56.40623pt, -324.213pt) and (56.52499pt, -323.8248pt) .. (56.52499pt, -323.659pt)
 -- (56.52499pt, -323.659pt) .. controls (56.52499pt, -323.6523pt) and (56.52499pt, -323.6457pt) .. (56.52499pt, -323.639pt)
 -- (56.52499pt, -323.639pt) .. controls (56.52499pt, -323.5793pt) and (56.52499pt, -323.5395pt) .. (56.52499pt, -323.5196pt)
 -- (56.52499pt, -323.5196pt) .. controls (56.52499pt, -323.4997pt) and (56.51141pt, -323.4765pt) .. (56.48427pt, -323.45pt)
 -- (56.48427pt, -323.45pt) .. controls (56.45712pt, -323.4234pt) and (56.4198pt, -323.4102pt) .. (56.37229pt, -323.4102pt)
 -- (56.37229pt, -323.4102pt)
 -- (56.33157pt, -323.4102pt)
 -- (56.33157pt, -323.4102pt) .. controls (56.17549pt, -323.4102pt) and (56.03298pt, -323.4732pt) .. (55.90405pt, -323.5992pt)
 -- (55.90405pt, -323.5992pt) .. controls (55.7751pt, -323.7253pt) and (55.67331pt, -323.8613pt) .. (55.59866pt, -324.0073pt)
 -- (55.59866pt, -324.0073pt) .. controls (55.52401pt, -324.1533pt) and (55.46633pt, -324.2926pt) .. (55.42561pt, -324.4253pt)
 -- (55.42561pt, -324.4253pt) .. controls (55.3849pt, -324.558pt) and (55.35775pt, -324.631pt) .. (55.34418pt, -324.6442pt)
 -- (55.34418pt, -324.6442pt) .. controls (55.3306pt, -324.6575pt) and (55.27631pt, -324.6641pt) .. (55.1813pt, -324.6641pt)
 -- (55.1813pt, -324.6641pt)
 -- (55.0388pt, -324.6641pt)
 -- (55.0388pt, -324.6641pt) .. controls (54.99808pt, -324.6243pt) and (54.97772pt, -324.5945pt) .. (54.97772pt, -324.5746pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(54.97772pt, -324.5746pt) .. controls (54.97772pt, -324.5215pt) and (55.00826pt, -324.4186pt) .. (55.06934pt, -324.2661pt)
 -- (55.06934pt, -324.2661pt) .. controls (55.13041pt, -324.1134pt) and (55.21524pt, -323.9409pt) .. (55.32382pt, -323.7485pt)
 -- (55.32382pt, -323.7485pt) .. controls (55.4324pt, -323.5561pt) and (55.5817pt, -323.3902pt) .. (55.77171pt, -323.2509pt)
 -- (55.77171pt, -323.2509pt) .. controls (55.96172pt, -323.1116pt) and (56.16192pt, -323.0386pt) .. (56.37229pt, -323.032pt)
 -- (56.37229pt, -323.032pt) .. controls (56.68446pt, -323.032pt) and (56.91859pt, -323.1149pt) .. (57.07467pt, -323.2808pt)
 -- (57.07467pt, -323.2808pt) .. controls (57.23075pt, -323.4466pt) and (57.30879pt, -323.6424pt) .. (57.30879pt, -323.868pt)
 -- (57.30879pt, -323.868pt) .. controls (57.30879pt, -323.9874pt) and (57.19343pt, -324.3589pt) .. (56.96269pt, -324.9826pt)
 -- (56.96269pt, -324.9826pt) .. controls (56.73196pt, -325.6063pt) and (56.6166pt, -326.074pt) .. (56.6166pt, -326.3859pt)
 -- (56.6166pt, -326.3859pt) .. controls (56.6166pt, -326.6712pt) and (56.6641pt, -326.8702pt) .. (56.75911pt, -326.983pt)
 -- (56.75911pt, -326.983pt) .. controls (56.85412pt, -327.0958pt) and (56.99663pt, -327.1555pt) .. (57.18664pt, -327.1622pt)
 -- (57.18664pt, -327.1622pt) .. controls (57.37666pt, -327.1688pt) and (57.55649pt, -327.1124pt) .. (57.72615pt, -326.993pt)
 -- (57.72615pt, -326.993pt) .. controls (57.89581pt, -326.8735pt) and (58.02135pt, -326.7607pt) .. (58.10278pt, -326.6546pt)
 -- (58.10278pt, -326.6546pt)
 -- (58.21475pt, -326.4854pt)
 -- (58.21475pt, -326.4854pt) .. controls (58.22832pt, -326.4589pt) and (58.35727pt, -325.9546pt) .. (58.60157pt, -324.9727pt)
 -- (58.60157pt, -324.9727pt) .. controls (58.80516pt, -324.1765pt) and (58.92731pt, -323.712pt) .. (58.96803pt, -323.5793pt)
 -- (58.96803pt, -323.5793pt) .. controls (59.00874pt, -323.4466pt) and (59.05625pt, -323.3504pt) .. (59.11054pt, -323.2907pt)
 -- (59.11054pt, -323.2907pt) .. controls (59.22591pt, -323.1912pt) and (59.34806pt, -323.1414pt) .. (59.477pt, -323.1414pt)
 -- (59.477pt, -323.1414pt) .. controls (59.59236pt, -323.1414pt) and (59.67719pt, -323.1746pt) .. (59.73148pt, -323.241pt)
 -- (59.73148pt, -323.241pt) .. controls (59.78577pt, -323.3073pt) and (59.81291pt, -323.3703pt) .. (59.81291pt, -323.4301pt)
 -- (59.81291pt, -323.4301pt)
 -- (59.03928pt, -326.5949pt)
 -- (59.03928pt, -326.5949pt) .. controls (59.0325pt, -326.6281pt) and (59.02911pt, -326.6811pt) .. (59.02911pt, -326.7541pt)
 -- (59.02911pt, -326.7541pt) .. controls (59.02911pt, -326.92pt) and (59.05286pt, -327.0295pt) .. (59.10036pt, -327.0826pt)
 -- (59.10036pt, -327.0826pt) .. controls (59.14787pt, -327.1356pt) and (59.21912pt, -327.1655pt) .. (59.31413pt, -327.1721pt)
 -- (59.31413pt, -327.1721pt) .. controls (59.46342pt, -327.1522pt) and (59.58218pt, -327.0494pt) .. (59.6704pt, -326.8636pt)
 -- (59.6704pt, -326.8636pt) .. controls (59.75862pt, -326.6778pt) and (59.86042pt, -326.3859pt) .. (59.97578pt, -325.9878pt)
 -- (59.97578pt, -325.9878pt) .. controls (59.98936pt, -325.9347pt) and (60.05722pt, -325.9082pt) .. (60.17937pt, -325.9082pt)
 -- (60.17937pt, -325.9082pt) .. controls (60.30831pt, -325.9082pt) and (60.37278pt, -325.938pt) .. (60.37278pt, -325.9977pt)
 -- (60.37278pt, -325.9977pt) .. controls (60.36599pt, -326.0309pt) and (60.35921pt, -326.0774pt) .. (60.35242pt, -326.1371pt)
 -- (60.35242pt, -326.1371pt) .. controls (60.34563pt, -326.1968pt) and (60.31509pt, -326.3029pt) .. (60.2608pt, -326.4556pt)
 -- (60.2608pt, -326.4556pt) .. controls (60.20652pt, -326.6082pt) and (60.14883pt, -326.7508pt) .. (60.08775pt, -326.8835pt)
 -- (60.08775pt, -326.8835pt) .. controls (60.02668pt, -327.0162pt) and (59.94186pt, -327.1423pt) .. (59.83327pt, -327.2617pt)
 -- (59.83327pt, -327.2617pt) .. controls (59.72469pt, -327.3811pt) and (59.60254pt, -327.4641pt) .. (59.46682pt, -327.5105pt)
 -- (59.46682pt, -327.5105pt) .. controls (59.41253pt, -327.5238pt) and (59.33109pt, -327.5304pt) .. (59.22251pt, -327.5304pt)
 -- (59.22251pt, -327.5304pt) .. controls (58.77462pt, -327.5304pt) and (58.46584pt, -327.3446pt) .. (58.29619pt, -326.9731pt)
 -- (58.29619pt, -326.9731pt) .. controls (58.28262pt, -326.9797pt) and (58.24529pt, -327.0129pt) .. (58.18422pt, -327.0726pt)
 -- (58.18422pt, -327.0726pt) .. controls (58.12314pt, -327.1323pt) and (58.06207pt, -327.1821pt) .. (58.00099pt, -327.2219pt)
 -- (58.00099pt, -327.2219pt) .. controls (57.93991pt, -327.2617pt) and (57.86526pt, -327.3115pt) .. (57.77705pt, -327.3712pt)
 -- (57.77705pt, -327.3712pt) .. controls (57.68882pt, -327.4309pt) and (57.59042pt, -327.4707pt) .. (57.48184pt, -327.4906pt)
 -- (57.48184pt, -327.4906pt) .. controls (57.37326pt, -327.5105pt) and (57.2579pt, -327.5271pt) .. (57.13574pt, -327.5403pt)
 -- (57.13574pt, -327.5403pt) .. controls (56.83715pt, -327.5403pt) and (56.57249pt, -327.4807pt) .. (56.34175pt, -327.3612pt)
 -- (56.34175pt, -327.3612pt) .. controls (55.98887pt, -327.1555pt) and (55.81243pt, -326.8039pt) .. (55.81243pt, -326.3063pt)
 -- (55.81243pt, -326.3063pt) .. controls (55.81243pt, -325.9281pt) and (55.93119pt, -325.4338pt) .. (56.16871pt, -324.8234pt)
 -- (56.16871pt, -324.8234pt) .. controls (56.40623pt, -324.213pt) and (56.52499pt, -323.8248pt) .. (56.52499pt, -323.659pt)
 -- (56.52499pt, -323.659pt) .. controls (56.52499pt, -323.6523pt) and (56.52499pt, -323.6457pt) .. (56.52499pt, -323.639pt)
 -- (56.52499pt, -323.639pt) .. controls (56.52499pt, -323.5793pt) and (56.52499pt, -323.5395pt) .. (56.52499pt, -323.5196pt)
 -- (56.52499pt, -323.5196pt) .. controls (56.52499pt, -323.4997pt) and (56.51141pt, -323.4765pt) .. (56.48427pt, -323.45pt)
 -- (56.48427pt, -323.45pt) .. controls (56.45712pt, -323.4234pt) and (56.4198pt, -323.4102pt) .. (56.37229pt, -323.4102pt)
 -- (56.37229pt, -323.4102pt)
 -- (56.33157pt, -323.4102pt)
 -- (56.33157pt, -323.4102pt) .. controls (56.17549pt, -323.4102pt) and (56.03298pt, -323.4732pt) .. (55.90405pt, -323.5992pt)
 -- (55.90405pt, -323.5992pt) .. controls (55.7751pt, -323.7253pt) and (55.67331pt, -323.8613pt) .. (55.59866pt, -324.0073pt)
 -- (55.59866pt, -324.0073pt) .. controls (55.52401pt, -324.1533pt) and (55.46633pt, -324.2926pt) .. (55.42561pt, -324.4253pt)
 -- (55.42561pt, -324.4253pt) .. controls (55.3849pt, -324.558pt) and (55.35775pt, -324.631pt) .. (55.34418pt, -324.6442pt)
 -- (55.34418pt, -324.6442pt) .. controls (55.3306pt, -324.6575pt) and (55.27631pt, -324.6641pt) .. (55.1813pt, -324.6641pt)
 -- (55.1813pt, -324.6641pt)
 -- (55.0388pt, -324.6641pt)
 -- (55.0388pt, -324.6641pt) .. controls (54.99808pt, -324.6243pt) and (54.97772pt, -324.5945pt) .. (54.97772pt, -324.5746pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(56.55349pt, -321.6985pt) -- (57.94806pt, -320.3649pt)
 -- (57.94806pt, -320.3649pt)
 -- (58.0295pt, -320.4445pt)
 -- (58.0295pt, -320.4445pt) .. controls (58.91171pt, -321.2672pt) and (59.35281pt, -321.6852pt) .. (59.35281pt, -321.6985pt)
 -- (59.35281pt, -321.6985pt)
 -- (59.08815pt, -321.9871pt)
 -- (59.08815pt, -321.9871pt) .. controls (59.07457pt, -321.9804pt) and (58.87777pt, -321.8146pt) .. (58.49774pt, -321.4895pt)
 -- (58.49774pt, -321.4895pt)
 -- (57.95824pt, -321.0316pt)
 -- (57.95824pt, -321.0316pt)
 -- (57.39838pt, -321.4994pt)
 -- (57.39838pt, -321.4994pt) .. controls (57.31015pt, -321.5724pt) and (57.22193pt, -321.6487pt) .. (57.13371pt, -321.7283pt)
 -- (57.13371pt, -321.7283pt) .. controls (57.04549pt, -321.808pt) and (56.97424pt, -321.871pt) .. (56.91994pt, -321.9174pt)
 -- (56.91994pt, -321.9174pt)
 -- (56.83851pt, -321.9771pt)
 -- (56.83851pt, -321.9771pt) .. controls (56.82494pt, -321.9904pt) and (56.77404pt, -321.944pt) .. (56.68582pt, -321.8378pt)
 -- (56.68582pt, -321.8378pt)
 -- (56.55349pt, -321.6985pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(56.55349pt, -321.6985pt) -- (57.94806pt, -320.3649pt)
 -- (57.94806pt, -320.3649pt)
 -- (58.0295pt, -320.4445pt)
 -- (58.0295pt, -320.4445pt) .. controls (58.91171pt, -321.2672pt) and (59.35281pt, -321.6852pt) .. (59.35281pt, -321.6985pt)
 -- (59.35281pt, -321.6985pt)
 -- (59.08815pt, -321.9871pt)
 -- (59.08815pt, -321.9871pt) .. controls (59.07457pt, -321.9804pt) and (58.87777pt, -321.8146pt) .. (58.49774pt, -321.4895pt)
 -- (58.49774pt, -321.4895pt)
 -- (57.95824pt, -321.0316pt)
 -- (57.95824pt, -321.0316pt)
 -- (57.39838pt, -321.4994pt)
 -- (57.39838pt, -321.4994pt) .. controls (57.31015pt, -321.5724pt) and (57.22193pt, -321.6487pt) .. (57.13371pt, -321.7283pt)
 -- (57.13371pt, -321.7283pt) .. controls (57.04549pt, -321.808pt) and (56.97424pt, -321.871pt) .. (56.91994pt, -321.9174pt)
 -- (56.91994pt, -321.9174pt)
 -- (56.83851pt, -321.9771pt)
 -- (56.83851pt, -321.9771pt) .. controls (56.82494pt, -321.9904pt) and (56.77404pt, -321.944pt) .. (56.68582pt, -321.8378pt)
 -- (56.68582pt, -321.8378pt)
 -- (56.55349pt, -321.6985pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(62.45538pt, -324.8568pt) -- (62.36182pt, -324.8919pt)
 -- (62.36182pt, -324.8919pt) .. controls (62.29465pt, -324.9154pt) and (62.19869pt, -324.9388pt) .. (62.07395pt, -324.9623pt)
 -- (62.07395pt, -324.9623pt) .. controls (61.9492pt, -324.9857pt) and (61.81007pt, -325.0022pt) .. (61.65654pt, -325.0116pt)
 -- (61.65654pt, -325.0116pt)
 -- (61.5198pt, -325.0116pt)
 -- (61.5198pt, -325.0116pt)
 -- (61.5198pt, -324.6879pt)
 -- (61.5198pt, -324.6879pt)
 -- (61.65654pt, -324.6879pt)
 -- (61.65654pt, -324.6879pt) .. controls (61.88203pt, -324.6785pt) and (62.09074pt, -324.6433pt) .. (62.28266pt, -324.5823pt)
 -- (62.28266pt, -324.5823pt) .. controls (62.47457pt, -324.5214pt) and (62.60892pt, -324.4651pt) .. (62.68568pt, -324.4135pt)
 -- (62.68568pt, -324.4135pt) .. controls (62.76244pt, -324.3619pt) and (62.82961pt, -324.3103pt) .. (62.88719pt, -324.2587pt)
 -- (62.88719pt, -324.2587pt) .. controls (62.89679pt, -324.2446pt) and (62.92558pt, -324.2376pt) .. (62.97355pt, -324.2376pt)
 -- (62.97355pt, -324.2376pt) .. controls (63.01673pt, -324.2376pt) and (63.05752pt, -324.2516pt) .. (63.09589pt, -324.2798pt)
 -- (63.09589pt, -324.2798pt)
 -- (63.09589pt, -326.3836pt)
 -- (63.09589pt, -326.3836pt)
 -- (63.1031pt, -328.4945pt)
 -- (63.1031pt, -328.4945pt) .. controls (63.13668pt, -328.5274pt) and (63.16547pt, -328.5485pt) .. (63.18945pt, -328.5579pt)
 -- (63.18945pt, -328.5579pt) .. controls (63.21345pt, -328.5672pt) and (63.27102pt, -328.5766pt) .. (63.36218pt, -328.586pt)
 -- (63.36218pt, -328.586pt) .. controls (63.45334pt, -328.5954pt) and (63.60207pt, -328.6001pt) .. (63.80838pt, -328.6001pt)
 -- (63.80838pt, -328.6001pt)
 -- (63.9955pt, -328.6001pt)
 -- (63.9955pt, -328.6001pt)
 -- (63.9955pt, -328.9237pt)
 -- (63.9955pt, -328.9237pt)
 -- (63.91634pt, -328.9237pt)
 -- (63.91634pt, -328.9237pt) .. controls (63.81557pt, -328.9097pt) and (63.43415pt, -328.9026pt) .. (62.77204pt, -328.9026pt)
 -- (62.77204pt, -328.9026pt) .. controls (62.11953pt, -328.9026pt) and (61.7429pt, -328.9097pt) .. (61.64214pt, -328.9237pt)
 -- (61.64214pt, -328.9237pt)
 -- (61.55578pt, -328.9237pt)
 -- (61.55578pt, -328.9237pt)
 -- (61.55578pt, -328.6001pt)
 -- (61.55578pt, -328.6001pt)
 -- (61.7429pt, -328.6001pt)
 -- (61.7429pt, -328.6001pt) .. controls (61.84845pt, -328.6001pt) and (61.93961pt, -328.6001pt) .. (62.01638pt, -328.6001pt)
 -- (62.01638pt, -328.6001pt) .. controls (62.09314pt, -328.6001pt) and (62.15311pt, -328.5977pt) .. (62.1963pt, -328.593pt)
 -- (62.1963pt, -328.593pt) .. controls (62.23948pt, -328.5883pt) and (62.27786pt, -328.5813pt) .. (62.31145pt, -328.5719pt)
 -- (62.31145pt, -328.5719pt) .. controls (62.34503pt, -328.5625pt) and (62.36422pt, -328.5579pt) .. (62.36902pt, -328.5579pt)
 -- (62.36902pt, -328.5579pt) .. controls (62.37382pt, -328.5579pt) and (62.38821pt, -328.5461pt) .. (62.4122pt, -328.5227pt)
 -- (62.4122pt, -328.5227pt) .. controls (62.43619pt, -328.4992pt) and (62.45058pt, -328.4898pt) .. (62.45538pt, -328.4945pt)
 -- (62.45538pt, -328.4945pt)
 -- (62.45538pt, -324.8568pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(62.45538pt, -324.8568pt) -- (62.36182pt, -324.8919pt)
 -- (62.36182pt, -324.8919pt) .. controls (62.29465pt, -324.9154pt) and (62.19869pt, -324.9388pt) .. (62.07395pt, -324.9623pt)
 -- (62.07395pt, -324.9623pt) .. controls (61.9492pt, -324.9857pt) and (61.81007pt, -325.0022pt) .. (61.65654pt, -325.0116pt)
 -- (61.65654pt, -325.0116pt)
 -- (61.5198pt, -325.0116pt)
 -- (61.5198pt, -325.0116pt)
 -- (61.5198pt, -324.6879pt)
 -- (61.5198pt, -324.6879pt)
 -- (61.65654pt, -324.6879pt)
 -- (61.65654pt, -324.6879pt) .. controls (61.88203pt, -324.6785pt) and (62.09074pt, -324.6433pt) .. (62.28266pt, -324.5823pt)
 -- (62.28266pt, -324.5823pt) .. controls (62.47457pt, -324.5214pt) and (62.60892pt, -324.4651pt) .. (62.68568pt, -324.4135pt)
 -- (62.68568pt, -324.4135pt) .. controls (62.76244pt, -324.3619pt) and (62.82961pt, -324.3103pt) .. (62.88719pt, -324.2587pt)
 -- (62.88719pt, -324.2587pt) .. controls (62.89679pt, -324.2446pt) and (62.92558pt, -324.2376pt) .. (62.97355pt, -324.2376pt)
 -- (62.97355pt, -324.2376pt) .. controls (63.01673pt, -324.2376pt) and (63.05752pt, -324.2516pt) .. (63.09589pt, -324.2798pt)
 -- (63.09589pt, -324.2798pt)
 -- (63.09589pt, -326.3836pt)
 -- (63.09589pt, -326.3836pt)
 -- (63.1031pt, -328.4945pt)
 -- (63.1031pt, -328.4945pt) .. controls (63.13668pt, -328.5274pt) and (63.16547pt, -328.5485pt) .. (63.18945pt, -328.5579pt)
 -- (63.18945pt, -328.5579pt) .. controls (63.21345pt, -328.5672pt) and (63.27102pt, -328.5766pt) .. (63.36218pt, -328.586pt)
 -- (63.36218pt, -328.586pt) .. controls (63.45334pt, -328.5954pt) and (63.60207pt, -328.6001pt) .. (63.80838pt, -328.6001pt)
 -- (63.80838pt, -328.6001pt)
 -- (63.9955pt, -328.6001pt)
 -- (63.9955pt, -328.6001pt)
 -- (63.9955pt, -328.9237pt)
 -- (63.9955pt, -328.9237pt)
 -- (63.91634pt, -328.9237pt)
 -- (63.91634pt, -328.9237pt) .. controls (63.81557pt, -328.9097pt) and (63.43415pt, -328.9026pt) .. (62.77204pt, -328.9026pt)
 -- (62.77204pt, -328.9026pt) .. controls (62.11953pt, -328.9026pt) and (61.7429pt, -328.9097pt) .. (61.64214pt, -328.9237pt)
 -- (61.64214pt, -328.9237pt)
 -- (61.55578pt, -328.9237pt)
 -- (61.55578pt, -328.9237pt)
 -- (61.55578pt, -328.6001pt)
 -- (61.55578pt, -328.6001pt)
 -- (61.7429pt, -328.6001pt)
 -- (61.7429pt, -328.6001pt) .. controls (61.84845pt, -328.6001pt) and (61.93961pt, -328.6001pt) .. (62.01638pt, -328.6001pt)
 -- (62.01638pt, -328.6001pt) .. controls (62.09314pt, -328.6001pt) and (62.15311pt, -328.5977pt) .. (62.1963pt, -328.593pt)
 -- (62.1963pt, -328.593pt) .. controls (62.23948pt, -328.5883pt) and (62.27786pt, -328.5813pt) .. (62.31145pt, -328.5719pt)
 -- (62.31145pt, -328.5719pt) .. controls (62.34503pt, -328.5625pt) and (62.36422pt, -328.5579pt) .. (62.36902pt, -328.5579pt)
 -- (62.36902pt, -328.5579pt) .. controls (62.37382pt, -328.5579pt) and (62.38821pt, -328.5461pt) .. (62.4122pt, -328.5227pt)
 -- (62.4122pt, -328.5227pt) .. controls (62.43619pt, -328.4992pt) and (62.45058pt, -328.4898pt) .. (62.45538pt, -328.4945pt)
 -- (62.45538pt, -328.4945pt)
 -- (62.45538pt, -324.8568pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(65.98771pt, -324.9428pt) .. controls (65.98771pt, -324.485pt) and (66.02164pt, -324.0504pt) .. (66.08951pt, -323.639pt)
 -- (66.08951pt, -323.639pt) .. controls (66.15737pt, -323.2277pt) and (66.23541pt, -322.8727pt) .. (66.32363pt, -322.5742pt)
 -- (66.32363pt, -322.5742pt) .. controls (66.41185pt, -322.2756pt) and (66.5374pt, -321.9836pt) .. (66.70026pt, -321.6983pt)
 -- (66.70026pt, -321.6983pt) .. controls (66.86314pt, -321.4131pt) and (66.99207pt, -321.1908pt) .. (67.08708pt, -321.0316pt)
 -- (67.08708pt, -321.0316pt) .. controls (67.18209pt, -320.8723pt) and (67.3246pt, -320.6998pt) .. (67.51462pt, -320.514pt)
 -- (67.51462pt, -320.514pt) .. controls (67.70463pt, -320.3282pt) and (67.8166pt, -320.2155pt) .. (67.85053pt, -320.1756pt)
 -- (67.85053pt, -320.1756pt) .. controls (67.88447pt, -320.1358pt) and (67.96929pt, -320.0662pt) .. (68.10502pt, -319.9666pt)
 -- (68.10502pt, -319.9666pt)
 -- (68.23735pt, -319.9666pt)
 -- (68.23735pt, -319.9666pt)
 -- (68.27807pt, -319.9666pt)
 -- (68.27807pt, -319.9666pt) .. controls (68.37308pt, -319.9666pt) and (68.42058pt, -319.9965pt) .. (68.42058pt, -320.0562pt)
 -- (68.42058pt, -320.0562pt) .. controls (68.42058pt, -320.0761pt) and (68.36289pt, -320.1458pt) .. (68.24753pt, -320.2652pt)
 -- (68.24753pt, -320.2652pt) .. controls (68.13216pt, -320.3846pt) and (67.99304pt, -320.5605pt) .. (67.83018pt, -320.7927pt)
 -- (67.83018pt, -320.7927pt) .. controls (67.6673pt, -321.0249pt) and (67.50105pt, -321.3102pt) .. (67.33139pt, -321.6486pt)
 -- (67.33139pt, -321.6486pt) .. controls (67.16173pt, -321.987pt) and (67.01922pt, -322.4448pt) .. (66.90385pt, -323.022pt)
 -- (66.90385pt, -323.022pt) .. controls (66.78849pt, -323.5992pt) and (66.7308pt, -324.2395pt) .. (66.7308pt, -324.9428pt)
 -- (66.7308pt, -324.9428pt) .. controls (66.7308pt, -325.6461pt) and (66.78849pt, -326.2831pt) .. (66.90385pt, -326.8536pt)
 -- (66.90385pt, -326.8536pt) .. controls (67.01922pt, -327.4243pt) and (67.15834pt, -327.8854pt) .. (67.32121pt, -328.237pt)
 -- (67.32121pt, -328.237pt) .. controls (67.48408pt, -328.5887pt) and (67.65034pt, -328.874pt) .. (67.82pt, -329.0929pt)
 -- (67.82pt, -329.0929pt) .. controls (67.98965pt, -329.3119pt) and (68.13216pt, -329.4877pt) .. (68.24753pt, -329.6204pt)
 -- (68.24753pt, -329.6204pt) .. controls (68.36289pt, -329.7531pt) and (68.42058pt, -329.8228pt) .. (68.42058pt, -329.8294pt)
 -- (68.42058pt, -329.8294pt) .. controls (68.42058pt, -329.8891pt) and (68.36968pt, -329.9189pt) .. (68.26789pt, -329.9189pt)
 -- (68.26789pt, -329.9189pt)
 -- (68.23735pt, -329.9189pt)
 -- (68.23735pt, -329.9189pt)
 -- (68.10502pt, -329.9189pt)
 -- (68.10502pt, -329.9189pt)
 -- (67.82pt, -329.6801pt)
 -- (67.82pt, -329.6801pt) .. controls (67.18209pt, -329.1161pt) and (66.71723pt, -328.4128pt) .. (66.42542pt, -327.5702pt)
 -- (66.42542pt, -327.5702pt) .. controls (66.13361pt, -326.7276pt) and (65.98771pt, -325.8518pt) .. (65.98771pt, -324.9428pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(65.98771pt, -324.9428pt) .. controls (65.98771pt, -324.485pt) and (66.02164pt, -324.0504pt) .. (66.08951pt, -323.639pt)
 -- (66.08951pt, -323.639pt) .. controls (66.15737pt, -323.2277pt) and (66.23541pt, -322.8727pt) .. (66.32363pt, -322.5742pt)
 -- (66.32363pt, -322.5742pt) .. controls (66.41185pt, -322.2756pt) and (66.5374pt, -321.9836pt) .. (66.70026pt, -321.6983pt)
 -- (66.70026pt, -321.6983pt) .. controls (66.86314pt, -321.4131pt) and (66.99207pt, -321.1908pt) .. (67.08708pt, -321.0316pt)
 -- (67.08708pt, -321.0316pt) .. controls (67.18209pt, -320.8723pt) and (67.3246pt, -320.6998pt) .. (67.51462pt, -320.514pt)
 -- (67.51462pt, -320.514pt) .. controls (67.70463pt, -320.3282pt) and (67.8166pt, -320.2155pt) .. (67.85053pt, -320.1756pt)
 -- (67.85053pt, -320.1756pt) .. controls (67.88447pt, -320.1358pt) and (67.96929pt, -320.0662pt) .. (68.10502pt, -319.9666pt)
 -- (68.10502pt, -319.9666pt)
 -- (68.23735pt, -319.9666pt)
 -- (68.23735pt, -319.9666pt)
 -- (68.27807pt, -319.9666pt)
 -- (68.27807pt, -319.9666pt) .. controls (68.37308pt, -319.9666pt) and (68.42058pt, -319.9965pt) .. (68.42058pt, -320.0562pt)
 -- (68.42058pt, -320.0562pt) .. controls (68.42058pt, -320.0761pt) and (68.36289pt, -320.1458pt) .. (68.24753pt, -320.2652pt)
 -- (68.24753pt, -320.2652pt) .. controls (68.13216pt, -320.3846pt) and (67.99304pt, -320.5605pt) .. (67.83018pt, -320.7927pt)
 -- (67.83018pt, -320.7927pt) .. controls (67.6673pt, -321.0249pt) and (67.50105pt, -321.3102pt) .. (67.33139pt, -321.6486pt)
 -- (67.33139pt, -321.6486pt) .. controls (67.16173pt, -321.987pt) and (67.01922pt, -322.4448pt) .. (66.90385pt, -323.022pt)
 -- (66.90385pt, -323.022pt) .. controls (66.78849pt, -323.5992pt) and (66.7308pt, -324.2395pt) .. (66.7308pt, -324.9428pt)
 -- (66.7308pt, -324.9428pt) .. controls (66.7308pt, -325.6461pt) and (66.78849pt, -326.2831pt) .. (66.90385pt, -326.8536pt)
 -- (66.90385pt, -326.8536pt) .. controls (67.01922pt, -327.4243pt) and (67.15834pt, -327.8854pt) .. (67.32121pt, -328.237pt)
 -- (67.32121pt, -328.237pt) .. controls (67.48408pt, -328.5887pt) and (67.65034pt, -328.874pt) .. (67.82pt, -329.0929pt)
 -- (67.82pt, -329.0929pt) .. controls (67.98965pt, -329.3119pt) and (68.13216pt, -329.4877pt) .. (68.24753pt, -329.6204pt)
 -- (68.24753pt, -329.6204pt) .. controls (68.36289pt, -329.7531pt) and (68.42058pt, -329.8228pt) .. (68.42058pt, -329.8294pt)
 -- (68.42058pt, -329.8294pt) .. controls (68.42058pt, -329.8891pt) and (68.36968pt, -329.9189pt) .. (68.26789pt, -329.9189pt)
 -- (68.26789pt, -329.9189pt)
 -- (68.23735pt, -329.9189pt)
 -- (68.23735pt, -329.9189pt)
 -- (68.10502pt, -329.9189pt)
 -- (68.10502pt, -329.9189pt)
 -- (67.82pt, -329.6801pt)
 -- (67.82pt, -329.6801pt) .. controls (67.18209pt, -329.1161pt) and (66.71723pt, -328.4128pt) .. (66.42542pt, -327.5702pt)
 -- (66.42542pt, -327.5702pt) .. controls (66.13361pt, -326.7276pt) and (65.98771pt, -325.8518pt) .. (65.98771pt, -324.9428pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(70.41573pt, -324.5447pt) .. controls (70.41573pt, -324.4054pt) and (70.44287pt, -324.2528pt) .. (70.49716pt, -324.0869pt)
 -- (70.49716pt, -324.0869pt) .. controls (70.55145pt, -323.921pt) and (70.64646pt, -323.7485pt) .. (70.78218pt, -323.5694pt)
 -- (70.78218pt, -323.5694pt) .. controls (70.91791pt, -323.3902pt) and (71.1181pt, -323.241pt) .. (71.38277pt, -323.1215pt)
 -- (71.38277pt, -323.1215pt) .. controls (71.64743pt, -323.0021pt) and (71.9562pt, -322.9424pt) .. (72.30908pt, -322.9424pt)
 -- (72.30908pt, -322.9424pt)
 -- (72.41088pt, -322.9424pt)
 -- (72.41088pt, -322.9424pt) .. controls (72.53982pt, -322.9424pt) and (72.66536pt, -322.949pt) .. (72.78751pt, -322.9623pt)
 -- (72.78751pt, -322.9623pt) .. controls (72.90967pt, -322.9756pt) and (73.06236pt, -323.0087pt) .. (73.24559pt, -323.0618pt)
 -- (73.24559pt, -323.0618pt) .. controls (73.42882pt, -323.1149pt) and (73.57133pt, -323.2045pt) .. (73.67312pt, -323.3305pt)
 -- (73.67312pt, -323.3305pt) .. controls (73.77491pt, -323.4566pt) and (73.8292pt, -323.6191pt) .. (73.83599pt, -323.8182pt)
 -- (73.83599pt, -323.8182pt) .. controls (73.83599pt, -324.0172pt) and (73.76813pt, -324.1897pt) .. (73.6324pt, -324.3357pt)
 -- (73.6324pt, -324.3357pt) .. controls (73.49667pt, -324.4817pt) and (73.32702pt, -324.5547pt) .. (73.12344pt, -324.5547pt)
 -- (73.12344pt, -324.5547pt) .. controls (72.97414pt, -324.5547pt) and (72.85538pt, -324.5115pt) .. (72.76716pt, -324.4253pt)
 -- (72.76716pt, -324.4253pt) .. controls (72.67893pt, -324.339pt) and (72.63143pt, -324.2296pt) .. (72.62465pt, -324.0969pt)
 -- (72.62465pt, -324.0969pt) .. controls (72.62465pt, -323.9907pt) and (72.6484pt, -323.8945pt) .. (72.6959pt, -323.8082pt)
 -- (72.6959pt, -323.8082pt) .. controls (72.74341pt, -323.722pt) and (72.7943pt, -323.6556pt) .. (72.84859pt, -323.6092pt)
 -- (72.84859pt, -323.6092pt)
 -- (72.91985pt, -323.5395pt)
 -- (72.91985pt, -323.5395pt) .. controls (72.91985pt, -323.5329pt) and (72.90288pt, -323.5229pt) .. (72.86895pt, -323.5097pt)
 -- (72.86895pt, -323.5097pt) .. controls (72.83502pt, -323.4964pt) and (72.77055pt, -323.4831pt) .. (72.67554pt, -323.4698pt)
 -- (72.67554pt, -323.4698pt) .. controls (72.58054pt, -323.4566pt) and (72.47195pt, -323.45pt) .. (72.3498pt, -323.45pt)
 -- (72.3498pt, -323.45pt) .. controls (72.13943pt, -323.45pt) and (71.96299pt, -323.4732pt) .. (71.82048pt, -323.5196pt)
 -- (71.82048pt, -323.5196pt) .. controls (71.67796pt, -323.5661pt) and (71.57278pt, -323.6324pt) .. (71.50491pt, -323.7187pt)
 -- (71.50491pt, -323.7187pt) .. controls (71.43706pt, -323.8049pt) and (71.39634pt, -323.8746pt) .. (71.38277pt, -323.9277pt)
 -- (71.38277pt, -323.9277pt) .. controls (71.36919pt, -323.9807pt) and (71.35901pt, -324.0371pt) .. (71.35223pt, -324.0969pt)
 -- (71.35223pt, -324.0969pt) .. controls (71.35223pt, -324.1831pt) and (71.38615pt, -324.2594pt) .. (71.45402pt, -324.3257pt)
 -- (71.45402pt, -324.3257pt) .. controls (71.5626pt, -324.412pt) and (71.8103pt, -324.485pt) .. (72.19711pt, -324.5447pt)
 -- (72.19711pt, -324.5447pt) .. controls (72.58393pt, -324.6044pt) and (72.88252pt, -324.7039pt) .. (73.0929pt, -324.8433pt)
 -- (73.0929pt, -324.8433pt) .. controls (73.45935pt, -325.0821pt) and (73.64258pt, -325.3907pt) .. (73.64258pt, -325.7688pt)
 -- (73.64258pt, -325.7688pt) .. controls (73.64258pt, -325.8684pt) and (73.62901pt, -325.9778pt) .. (73.60187pt, -326.0973pt)
 -- (73.60187pt, -326.0973pt) .. controls (73.57472pt, -326.2167pt) and (73.51364pt, -326.3627pt) .. (73.41863pt, -326.5352pt)
 -- (73.41863pt, -326.5352pt) .. controls (73.32363pt, -326.7077pt) and (73.19469pt, -326.8636pt) .. (73.03182pt, -327.0029pt)
 -- (73.03182pt, -327.0029pt) .. controls (72.86895pt, -327.1423pt) and (72.64161pt, -327.2617pt) .. (72.3498pt, -327.3612pt)
 -- (72.3498pt, -327.3612pt) .. controls (72.058pt, -327.4607pt) and (71.71529pt, -327.5105pt) .. (71.32169pt, -327.5105pt)
 -- (71.32169pt, -327.5105pt) .. controls (70.67021pt, -327.5105pt) and (70.21553pt, -327.411pt) .. (69.95766pt, -327.2119pt)
 -- (69.95766pt, -327.2119pt) .. controls (69.69978pt, -327.0129pt) and (69.57084pt, -326.784pt) .. (69.57084pt, -326.5252pt)
 -- (69.57084pt, -326.5252pt) .. controls (69.57084pt, -326.2864pt) and (69.65228pt, -326.084pt) .. (69.81515pt, -325.9181pt)
 -- (69.81515pt, -325.9181pt) .. controls (69.97801pt, -325.7523pt) and (70.17481pt, -325.6693pt) .. (70.40555pt, -325.6693pt)
 -- (70.40555pt, -325.6693pt) .. controls (70.55484pt, -325.6693pt) and (70.68378pt, -325.7124pt) .. (70.79236pt, -325.7987pt)
 -- (70.79236pt, -325.7987pt) .. controls (70.90094pt, -325.8849pt) and (70.95863pt, -326.0276pt) .. (70.96541pt, -326.2267pt)
 -- (70.96541pt, -326.2267pt) .. controls (70.93148pt, -326.4987pt) and (70.79236pt, -326.7143pt) .. (70.54806pt, -326.8735pt)
 -- (70.54806pt, -326.8735pt) .. controls (70.7245pt, -326.9598pt) and (71.00613pt, -327.0029pt) .. (71.39294pt, -327.0029pt)
 -- (71.39294pt, -327.0029pt) .. controls (71.65761pt, -327.0029pt) and (71.88495pt, -326.9731pt) .. (72.07496pt, -326.9134pt)
 -- (72.07496pt, -326.9134pt) .. controls (72.26498pt, -326.8536pt) and (72.4007pt, -326.7773pt) .. (72.48213pt, -326.6844pt)
 -- (72.48213pt, -326.6844pt) .. controls (72.56357pt, -326.5916pt) and (72.62465pt, -326.5053pt) .. (72.66536pt, -326.4257pt)
 -- (72.66536pt, -326.4257pt) .. controls (72.70608pt, -326.3461pt) and (72.72305pt, -326.2698pt) .. (72.71626pt, -326.1968pt)
 -- (72.71626pt, -326.1968pt) .. controls (72.71626pt, -326.0376pt) and (72.62125pt, -325.9148pt) .. (72.43124pt, -325.8286pt)
 -- (72.43124pt, -325.8286pt) .. controls (72.24123pt, -325.7423pt) and (72.01728pt, -325.6793pt) .. (71.7594pt, -325.6395pt)
 -- (71.7594pt, -325.6395pt) .. controls (71.50153pt, -325.5996pt) and (71.3658pt, -325.5797pt) .. (71.35223pt, -325.5797pt)
 -- (71.35223pt, -325.5797pt) .. controls (71.04684pt, -325.5001pt) and (70.81612pt, -325.3641pt) .. (70.66003pt, -325.1717pt)
 -- (70.66003pt, -325.1717pt) .. controls (70.50394pt, -324.9793pt) and (70.42251pt, -324.7703pt) .. (70.41573pt, -324.5447pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(70.41573pt, -324.5447pt) .. controls (70.41573pt, -324.4054pt) and (70.44287pt, -324.2528pt) .. (70.49716pt, -324.0869pt)
 -- (70.49716pt, -324.0869pt) .. controls (70.55145pt, -323.921pt) and (70.64646pt, -323.7485pt) .. (70.78218pt, -323.5694pt)
 -- (70.78218pt, -323.5694pt) .. controls (70.91791pt, -323.3902pt) and (71.1181pt, -323.241pt) .. (71.38277pt, -323.1215pt)
 -- (71.38277pt, -323.1215pt) .. controls (71.64743pt, -323.0021pt) and (71.9562pt, -322.9424pt) .. (72.30908pt, -322.9424pt)
 -- (72.30908pt, -322.9424pt)
 -- (72.41088pt, -322.9424pt)
 -- (72.41088pt, -322.9424pt) .. controls (72.53982pt, -322.9424pt) and (72.66536pt, -322.949pt) .. (72.78751pt, -322.9623pt)
 -- (72.78751pt, -322.9623pt) .. controls (72.90967pt, -322.9756pt) and (73.06236pt, -323.0087pt) .. (73.24559pt, -323.0618pt)
 -- (73.24559pt, -323.0618pt) .. controls (73.42882pt, -323.1149pt) and (73.57133pt, -323.2045pt) .. (73.67312pt, -323.3305pt)
 -- (73.67312pt, -323.3305pt) .. controls (73.77491pt, -323.4566pt) and (73.8292pt, -323.6191pt) .. (73.83599pt, -323.8182pt)
 -- (73.83599pt, -323.8182pt) .. controls (73.83599pt, -324.0172pt) and (73.76813pt, -324.1897pt) .. (73.6324pt, -324.3357pt)
 -- (73.6324pt, -324.3357pt) .. controls (73.49667pt, -324.4817pt) and (73.32702pt, -324.5547pt) .. (73.12344pt, -324.5547pt)
 -- (73.12344pt, -324.5547pt) .. controls (72.97414pt, -324.5547pt) and (72.85538pt, -324.5115pt) .. (72.76716pt, -324.4253pt)
 -- (72.76716pt, -324.4253pt) .. controls (72.67893pt, -324.339pt) and (72.63143pt, -324.2296pt) .. (72.62465pt, -324.0969pt)
 -- (72.62465pt, -324.0969pt) .. controls (72.62465pt, -323.9907pt) and (72.6484pt, -323.8945pt) .. (72.6959pt, -323.8082pt)
 -- (72.6959pt, -323.8082pt) .. controls (72.74341pt, -323.722pt) and (72.7943pt, -323.6556pt) .. (72.84859pt, -323.6092pt)
 -- (72.84859pt, -323.6092pt)
 -- (72.91985pt, -323.5395pt)
 -- (72.91985pt, -323.5395pt) .. controls (72.91985pt, -323.5329pt) and (72.90288pt, -323.5229pt) .. (72.86895pt, -323.5097pt)
 -- (72.86895pt, -323.5097pt) .. controls (72.83502pt, -323.4964pt) and (72.77055pt, -323.4831pt) .. (72.67554pt, -323.4698pt)
 -- (72.67554pt, -323.4698pt) .. controls (72.58054pt, -323.4566pt) and (72.47195pt, -323.45pt) .. (72.3498pt, -323.45pt)
 -- (72.3498pt, -323.45pt) .. controls (72.13943pt, -323.45pt) and (71.96299pt, -323.4732pt) .. (71.82048pt, -323.5196pt)
 -- (71.82048pt, -323.5196pt) .. controls (71.67796pt, -323.5661pt) and (71.57278pt, -323.6324pt) .. (71.50491pt, -323.7187pt)
 -- (71.50491pt, -323.7187pt) .. controls (71.43706pt, -323.8049pt) and (71.39634pt, -323.8746pt) .. (71.38277pt, -323.9277pt)
 -- (71.38277pt, -323.9277pt) .. controls (71.36919pt, -323.9807pt) and (71.35901pt, -324.0371pt) .. (71.35223pt, -324.0969pt)
 -- (71.35223pt, -324.0969pt) .. controls (71.35223pt, -324.1831pt) and (71.38615pt, -324.2594pt) .. (71.45402pt, -324.3257pt)
 -- (71.45402pt, -324.3257pt) .. controls (71.5626pt, -324.412pt) and (71.8103pt, -324.485pt) .. (72.19711pt, -324.5447pt)
 -- (72.19711pt, -324.5447pt) .. controls (72.58393pt, -324.6044pt) and (72.88252pt, -324.7039pt) .. (73.0929pt, -324.8433pt)
 -- (73.0929pt, -324.8433pt) .. controls (73.45935pt, -325.0821pt) and (73.64258pt, -325.3907pt) .. (73.64258pt, -325.7688pt)
 -- (73.64258pt, -325.7688pt) .. controls (73.64258pt, -325.8684pt) and (73.62901pt, -325.9778pt) .. (73.60187pt, -326.0973pt)
 -- (73.60187pt, -326.0973pt) .. controls (73.57472pt, -326.2167pt) and (73.51364pt, -326.3627pt) .. (73.41863pt, -326.5352pt)
 -- (73.41863pt, -326.5352pt) .. controls (73.32363pt, -326.7077pt) and (73.19469pt, -326.8636pt) .. (73.03182pt, -327.0029pt)
 -- (73.03182pt, -327.0029pt) .. controls (72.86895pt, -327.1423pt) and (72.64161pt, -327.2617pt) .. (72.3498pt, -327.3612pt)
 -- (72.3498pt, -327.3612pt) .. controls (72.058pt, -327.4607pt) and (71.71529pt, -327.5105pt) .. (71.32169pt, -327.5105pt)
 -- (71.32169pt, -327.5105pt) .. controls (70.67021pt, -327.5105pt) and (70.21553pt, -327.411pt) .. (69.95766pt, -327.2119pt)
 -- (69.95766pt, -327.2119pt) .. controls (69.69978pt, -327.0129pt) and (69.57084pt, -326.784pt) .. (69.57084pt, -326.5252pt)
 -- (69.57084pt, -326.5252pt) .. controls (69.57084pt, -326.2864pt) and (69.65228pt, -326.084pt) .. (69.81515pt, -325.9181pt)
 -- (69.81515pt, -325.9181pt) .. controls (69.97801pt, -325.7523pt) and (70.17481pt, -325.6693pt) .. (70.40555pt, -325.6693pt)
 -- (70.40555pt, -325.6693pt) .. controls (70.55484pt, -325.6693pt) and (70.68378pt, -325.7124pt) .. (70.79236pt, -325.7987pt)
 -- (70.79236pt, -325.7987pt) .. controls (70.90094pt, -325.8849pt) and (70.95863pt, -326.0276pt) .. (70.96541pt, -326.2267pt)
 -- (70.96541pt, -326.2267pt) .. controls (70.93148pt, -326.4987pt) and (70.79236pt, -326.7143pt) .. (70.54806pt, -326.8735pt)
 -- (70.54806pt, -326.8735pt) .. controls (70.7245pt, -326.9598pt) and (71.00613pt, -327.0029pt) .. (71.39294pt, -327.0029pt)
 -- (71.39294pt, -327.0029pt) .. controls (71.65761pt, -327.0029pt) and (71.88495pt, -326.9731pt) .. (72.07496pt, -326.9134pt)
 -- (72.07496pt, -326.9134pt) .. controls (72.26498pt, -326.8536pt) and (72.4007pt, -326.7773pt) .. (72.48213pt, -326.6844pt)
 -- (72.48213pt, -326.6844pt) .. controls (72.56357pt, -326.5916pt) and (72.62465pt, -326.5053pt) .. (72.66536pt, -326.4257pt)
 -- (72.66536pt, -326.4257pt) .. controls (72.70608pt, -326.3461pt) and (72.72305pt, -326.2698pt) .. (72.71626pt, -326.1968pt)
 -- (72.71626pt, -326.1968pt) .. controls (72.71626pt, -326.0376pt) and (72.62125pt, -325.9148pt) .. (72.43124pt, -325.8286pt)
 -- (72.43124pt, -325.8286pt) .. controls (72.24123pt, -325.7423pt) and (72.01728pt, -325.6793pt) .. (71.7594pt, -325.6395pt)
 -- (71.7594pt, -325.6395pt) .. controls (71.50153pt, -325.5996pt) and (71.3658pt, -325.5797pt) .. (71.35223pt, -325.5797pt)
 -- (71.35223pt, -325.5797pt) .. controls (71.04684pt, -325.5001pt) and (70.81612pt, -325.3641pt) .. (70.66003pt, -325.1717pt)
 -- (70.66003pt, -325.1717pt) .. controls (70.50394pt, -324.9793pt) and (70.42251pt, -324.7703pt) .. (70.41573pt, -324.5447pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(75.51623pt, -320.7997pt) .. controls (75.38668pt, -320.7997pt) and (75.28353pt, -320.7574pt) .. (75.20676pt, -320.673pt)
 -- (75.20676pt, -320.673pt) .. controls (75.13pt, -320.5886pt) and (75.09161pt, -320.4854pt) .. (75.09161pt, -320.3634pt)
 -- (75.09161pt, -320.3634pt) .. controls (75.09161pt, -320.0304pt) and (75.21876pt, -319.7419pt) .. (75.47305pt, -319.498pt)
 -- (75.47305pt, -319.498pt) .. controls (75.72733pt, -319.254pt) and (76.04399pt, -319.1321pt) .. (76.42302pt, -319.1321pt)
 -- (76.42302pt, -319.1321pt) .. controls (76.85963pt, -319.1321pt) and (77.22427pt, -319.2634pt) .. (77.51694pt, -319.5261pt)
 -- (77.51694pt, -319.5261pt) .. controls (77.80961pt, -319.7888pt) and (77.95834pt, -320.1289pt) .. (77.96313pt, -320.5464pt)
 -- (77.96313pt, -320.5464pt) .. controls (77.96313pt, -320.7481pt) and (77.91516pt, -320.9404pt) .. (77.8192pt, -321.1234pt)
 -- (77.8192pt, -321.1234pt) .. controls (77.72324pt, -321.3063pt) and (77.60809pt, -321.4658pt) .. (77.47375pt, -321.6018pt)
 -- (77.47375pt, -321.6018pt) .. controls (77.33942pt, -321.7379pt) and (77.1475pt, -321.9114pt) .. (76.89801pt, -322.1225pt)
 -- (76.89801pt, -322.1225pt) .. controls (76.72529pt, -322.2679pt) and (76.4854pt, -322.4837pt) .. (76.17833pt, -322.7698pt)
 -- (76.17833pt, -322.7698pt)
 -- (75.75372pt, -323.1638pt)
 -- (75.75372pt, -323.1638pt)
 -- (76.30067pt, -323.1709pt)
 -- (76.30067pt, -323.1709pt) .. controls (77.05394pt, -323.1709pt) and (77.45457pt, -323.1592pt) .. (77.50254pt, -323.1357pt)
 -- (77.50254pt, -323.1357pt) .. controls (77.53613pt, -323.1263pt) and (77.5937pt, -322.9176pt) .. (77.67527pt, -322.5095pt)
 -- (77.67527pt, -322.5095pt)
 -- (77.67527pt, -322.4884pt)
 -- (77.67527pt, -322.4884pt)
 -- (77.96313pt, -322.4884pt)
 -- (77.96313pt, -322.4884pt)
 -- (77.96313pt, -322.5095pt)
 -- (77.96313pt, -322.5095pt) .. controls (77.95834pt, -322.5236pt) and (77.92715pt, -322.737pt) .. (77.86958pt, -323.1498pt)
 -- (77.86958pt, -323.1498pt) .. controls (77.812pt, -323.5626pt) and (77.77602pt, -323.7784pt) .. (77.76163pt, -323.7971pt)
 -- (77.76163pt, -323.7971pt)
 -- (77.76163pt, -323.8182pt)
 -- (77.76163pt, -323.8182pt)
 -- (75.09161pt, -323.8182pt)
 -- (75.09161pt, -323.8182pt)
 -- (75.09161pt, -323.6845pt)
 -- (75.09161pt, -323.6845pt)
 -- (75.09161pt, -323.6001pt)
 -- (75.09161pt, -323.6001pt) .. controls (75.09161pt, -323.5673pt) and (75.10601pt, -323.5321pt) .. (75.1348pt, -323.4946pt)
 -- (75.1348pt, -323.4946pt) .. controls (75.16358pt, -323.457pt) and (75.23555pt, -323.3749pt) .. (75.3507pt, -323.2483pt)
 -- (75.3507pt, -323.2483pt) .. controls (75.48984pt, -323.0982pt) and (75.60979pt, -322.9669pt) .. (75.71054pt, -322.8543pt)
 -- (75.71054pt, -322.8543pt) .. controls (75.75372pt, -322.8074pt) and (75.83528pt, -322.7206pt) .. (75.95523pt, -322.5939pt)
 -- (75.95523pt, -322.5939pt) .. controls (76.07518pt, -322.4673pt) and (76.15674pt, -322.3805pt) .. (76.19992pt, -322.3336pt)
 -- (76.19992pt, -322.3336pt) .. controls (76.2431pt, -322.2867pt) and (76.31267pt, -322.2093pt) .. (76.40863pt, -322.1014pt)
 -- (76.40863pt, -322.1014pt) .. controls (76.50459pt, -321.9935pt) and (76.57175pt, -321.9138pt) .. (76.61014pt, -321.8622pt)
 -- (76.61014pt, -321.8622pt) .. controls (76.64852pt, -321.8105pt) and (76.7037pt, -321.7402pt) .. (76.77567pt, -321.6511pt)
 -- (76.77567pt, -321.6511pt) .. controls (76.84763pt, -321.562pt) and (76.89801pt, -321.4869pt) .. (76.9268pt, -321.4259pt)
 -- (76.9268pt, -321.4259pt) .. controls (76.95559pt, -321.3649pt) and (76.99157pt, -321.2969pt) .. (77.03475pt, -321.2219pt)
 -- (77.03475pt, -321.2219pt) .. controls (77.07793pt, -321.1468pt) and (77.10912pt, -321.0717pt) .. (77.12831pt, -320.9967pt)
 -- (77.12831pt, -320.9967pt) .. controls (77.1475pt, -320.9216pt) and (77.16429pt, -320.8513pt) .. (77.17869pt, -320.7856pt)
 -- (77.17869pt, -320.7856pt) .. controls (77.19308pt, -320.7199pt) and (77.20028pt, -320.6425pt) .. (77.20028pt, -320.5534pt)
 -- (77.20028pt, -320.5534pt) .. controls (77.20028pt, -320.2579pt) and (77.11871pt, -320.0022pt) .. (76.95559pt, -319.7864pt)
 -- (76.95559pt, -319.7864pt) .. controls (76.79246pt, -319.5707pt) and (76.55976pt, -319.4628pt) .. (76.25749pt, -319.4628pt)
 -- (76.25749pt, -319.4628pt) .. controls (76.09917pt, -319.4628pt) and (75.96003pt, -319.5027pt) .. (75.84008pt, -319.5824pt)
 -- (75.84008pt, -319.5824pt) .. controls (75.72013pt, -319.6621pt) and (75.63617pt, -319.7395pt) .. (75.5882pt, -319.8146pt)
 -- (75.5882pt, -319.8146pt) .. controls (75.54021pt, -319.8896pt) and (75.51623pt, -319.9342pt) .. (75.51623pt, -319.9483pt)
 -- (75.51623pt, -319.9483pt) .. controls (75.51623pt, -319.953pt) and (75.52822pt, -319.9553pt) .. (75.55221pt, -319.9553pt)
 -- (75.55221pt, -319.9553pt) .. controls (75.63857pt, -319.9553pt) and (75.72733pt, -319.9882pt) .. (75.81849pt, -320.0538pt)
 -- (75.81849pt, -320.0538pt) .. controls (75.90965pt, -320.1195pt) and (75.95523pt, -320.2274pt) .. (75.95523pt, -320.3775pt)
 -- (75.95523pt, -320.3775pt) .. controls (75.95523pt, -320.4948pt) and (75.91685pt, -320.5933pt) .. (75.84008pt, -320.673pt)
 -- (75.84008pt, -320.673pt) .. controls (75.76331pt, -320.7528pt) and (75.65536pt, -320.795pt) .. (75.51623pt, -320.7997pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(75.51623pt, -320.7997pt) .. controls (75.38668pt, -320.7997pt) and (75.28353pt, -320.7574pt) .. (75.20676pt, -320.673pt)
 -- (75.20676pt, -320.673pt) .. controls (75.13pt, -320.5886pt) and (75.09161pt, -320.4854pt) .. (75.09161pt, -320.3634pt)
 -- (75.09161pt, -320.3634pt) .. controls (75.09161pt, -320.0304pt) and (75.21876pt, -319.7419pt) .. (75.47305pt, -319.498pt)
 -- (75.47305pt, -319.498pt) .. controls (75.72733pt, -319.254pt) and (76.04399pt, -319.1321pt) .. (76.42302pt, -319.1321pt)
 -- (76.42302pt, -319.1321pt) .. controls (76.85963pt, -319.1321pt) and (77.22427pt, -319.2634pt) .. (77.51694pt, -319.5261pt)
 -- (77.51694pt, -319.5261pt) .. controls (77.80961pt, -319.7888pt) and (77.95834pt, -320.1289pt) .. (77.96313pt, -320.5464pt)
 -- (77.96313pt, -320.5464pt) .. controls (77.96313pt, -320.7481pt) and (77.91516pt, -320.9404pt) .. (77.8192pt, -321.1234pt)
 -- (77.8192pt, -321.1234pt) .. controls (77.72324pt, -321.3063pt) and (77.60809pt, -321.4658pt) .. (77.47375pt, -321.6018pt)
 -- (77.47375pt, -321.6018pt) .. controls (77.33942pt, -321.7379pt) and (77.1475pt, -321.9114pt) .. (76.89801pt, -322.1225pt)
 -- (76.89801pt, -322.1225pt) .. controls (76.72529pt, -322.2679pt) and (76.4854pt, -322.4837pt) .. (76.17833pt, -322.7698pt)
 -- (76.17833pt, -322.7698pt)
 -- (75.75372pt, -323.1638pt)
 -- (75.75372pt, -323.1638pt)
 -- (76.30067pt, -323.1709pt)
 -- (76.30067pt, -323.1709pt) .. controls (77.05394pt, -323.1709pt) and (77.45457pt, -323.1592pt) .. (77.50254pt, -323.1357pt)
 -- (77.50254pt, -323.1357pt) .. controls (77.53613pt, -323.1263pt) and (77.5937pt, -322.9176pt) .. (77.67527pt, -322.5095pt)
 -- (77.67527pt, -322.5095pt)
 -- (77.67527pt, -322.4884pt)
 -- (77.67527pt, -322.4884pt)
 -- (77.96313pt, -322.4884pt)
 -- (77.96313pt, -322.4884pt)
 -- (77.96313pt, -322.5095pt)
 -- (77.96313pt, -322.5095pt) .. controls (77.95834pt, -322.5236pt) and (77.92715pt, -322.737pt) .. (77.86958pt, -323.1498pt)
 -- (77.86958pt, -323.1498pt) .. controls (77.812pt, -323.5626pt) and (77.77602pt, -323.7784pt) .. (77.76163pt, -323.7971pt)
 -- (77.76163pt, -323.7971pt)
 -- (77.76163pt, -323.8182pt)
 -- (77.76163pt, -323.8182pt)
 -- (75.09161pt, -323.8182pt)
 -- (75.09161pt, -323.8182pt)
 -- (75.09161pt, -323.6845pt)
 -- (75.09161pt, -323.6845pt)
 -- (75.09161pt, -323.6001pt)
 -- (75.09161pt, -323.6001pt) .. controls (75.09161pt, -323.5673pt) and (75.10601pt, -323.5321pt) .. (75.1348pt, -323.4946pt)
 -- (75.1348pt, -323.4946pt) .. controls (75.16358pt, -323.457pt) and (75.23555pt, -323.3749pt) .. (75.3507pt, -323.2483pt)
 -- (75.3507pt, -323.2483pt) .. controls (75.48984pt, -323.0982pt) and (75.60979pt, -322.9669pt) .. (75.71054pt, -322.8543pt)
 -- (75.71054pt, -322.8543pt) .. controls (75.75372pt, -322.8074pt) and (75.83528pt, -322.7206pt) .. (75.95523pt, -322.5939pt)
 -- (75.95523pt, -322.5939pt) .. controls (76.07518pt, -322.4673pt) and (76.15674pt, -322.3805pt) .. (76.19992pt, -322.3336pt)
 -- (76.19992pt, -322.3336pt) .. controls (76.2431pt, -322.2867pt) and (76.31267pt, -322.2093pt) .. (76.40863pt, -322.1014pt)
 -- (76.40863pt, -322.1014pt) .. controls (76.50459pt, -321.9935pt) and (76.57175pt, -321.9138pt) .. (76.61014pt, -321.8622pt)
 -- (76.61014pt, -321.8622pt) .. controls (76.64852pt, -321.8105pt) and (76.7037pt, -321.7402pt) .. (76.77567pt, -321.6511pt)
 -- (76.77567pt, -321.6511pt) .. controls (76.84763pt, -321.562pt) and (76.89801pt, -321.4869pt) .. (76.9268pt, -321.4259pt)
 -- (76.9268pt, -321.4259pt) .. controls (76.95559pt, -321.3649pt) and (76.99157pt, -321.2969pt) .. (77.03475pt, -321.2219pt)
 -- (77.03475pt, -321.2219pt) .. controls (77.07793pt, -321.1468pt) and (77.10912pt, -321.0717pt) .. (77.12831pt, -320.9967pt)
 -- (77.12831pt, -320.9967pt) .. controls (77.1475pt, -320.9216pt) and (77.16429pt, -320.8513pt) .. (77.17869pt, -320.7856pt)
 -- (77.17869pt, -320.7856pt) .. controls (77.19308pt, -320.7199pt) and (77.20028pt, -320.6425pt) .. (77.20028pt, -320.5534pt)
 -- (77.20028pt, -320.5534pt) .. controls (77.20028pt, -320.2579pt) and (77.11871pt, -320.0022pt) .. (76.95559pt, -319.7864pt)
 -- (76.95559pt, -319.7864pt) .. controls (76.79246pt, -319.5707pt) and (76.55976pt, -319.4628pt) .. (76.25749pt, -319.4628pt)
 -- (76.25749pt, -319.4628pt) .. controls (76.09917pt, -319.4628pt) and (75.96003pt, -319.5027pt) .. (75.84008pt, -319.5824pt)
 -- (75.84008pt, -319.5824pt) .. controls (75.72013pt, -319.6621pt) and (75.63617pt, -319.7395pt) .. (75.5882pt, -319.8146pt)
 -- (75.5882pt, -319.8146pt) .. controls (75.54021pt, -319.8896pt) and (75.51623pt, -319.9342pt) .. (75.51623pt, -319.9483pt)
 -- (75.51623pt, -319.9483pt) .. controls (75.51623pt, -319.953pt) and (75.52822pt, -319.9553pt) .. (75.55221pt, -319.9553pt)
 -- (75.55221pt, -319.9553pt) .. controls (75.63857pt, -319.9553pt) and (75.72733pt, -319.9882pt) .. (75.81849pt, -320.0538pt)
 -- (75.81849pt, -320.0538pt) .. controls (75.90965pt, -320.1195pt) and (75.95523pt, -320.2274pt) .. (75.95523pt, -320.3775pt)
 -- (75.95523pt, -320.3775pt) .. controls (75.95523pt, -320.4948pt) and (75.91685pt, -320.5933pt) .. (75.84008pt, -320.673pt)
 -- (75.84008pt, -320.673pt) .. controls (75.76331pt, -320.7528pt) and (75.65536pt, -320.795pt) .. (75.51623pt, -320.7997pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(79.44991pt, -319.9766pt) -- (79.49062pt, -319.9666pt)
 -- (79.49062pt, -319.9666pt) .. controls (79.52455pt, -319.9666pt) and (79.55848pt, -319.9666pt) .. (79.59241pt, -319.9666pt)
 -- (79.59241pt, -319.9666pt)
 -- (79.71457pt, -319.9666pt)
 -- (79.71457pt, -319.9666pt)
 -- (79.99959pt, -320.2055pt)
 -- (79.99959pt, -320.2055pt) .. controls (80.6375pt, -320.7695pt) and (81.10235pt, -321.4727pt) .. (81.39416pt, -322.3154pt)
 -- (81.39416pt, -322.3154pt) .. controls (81.68597pt, -323.158pt) and (81.83187pt, -324.0338pt) .. (81.83187pt, -324.9428pt)
 -- (81.83187pt, -324.9428pt) .. controls (81.83187pt, -325.394pt) and (81.79794pt, -325.8286pt) .. (81.73008pt, -326.2466pt)
 -- (81.73008pt, -326.2466pt) .. controls (81.66222pt, -326.6646pt) and (81.58418pt, -327.0195pt) .. (81.49596pt, -327.3115pt)
 -- (81.49596pt, -327.3115pt) .. controls (81.40773pt, -327.6034pt) and (81.28219pt, -327.8953pt) .. (81.11932pt, -328.1873pt)
 -- (81.11932pt, -328.1873pt) .. controls (80.95645pt, -328.4792pt) and (80.82751pt, -328.7014pt) .. (80.7325pt, -328.8541pt)
 -- (80.7325pt, -328.8541pt) .. controls (80.6375pt, -329.0067pt) and (80.49837pt, -329.1758pt) .. (80.31515pt, -329.3616pt)
 -- (80.31515pt, -329.3616pt) .. controls (80.13192pt, -329.5474pt) and (80.02334pt, -329.6569pt) .. (79.98941pt, -329.6901pt)
 -- (79.98941pt, -329.6901pt) .. controls (79.95547pt, -329.7232pt) and (79.87743pt, -329.7863pt) .. (79.75529pt, -329.8792pt)
 -- (79.75529pt, -329.8792pt) .. controls (79.73492pt, -329.899pt) and (79.72135pt, -329.9123pt) .. (79.71457pt, -329.9189pt)
 -- (79.71457pt, -329.9189pt)
 -- (79.59241pt, -329.9189pt)
 -- (79.59241pt, -329.9189pt) .. controls (79.53812pt, -329.9189pt) and (79.5008pt, -329.9189pt) .. (79.48044pt, -329.9189pt)
 -- (79.48044pt, -329.9189pt) .. controls (79.46008pt, -329.9189pt) and (79.44312pt, -329.909pt) .. (79.42954pt, -329.8891pt)
 -- (79.42954pt, -329.8891pt) .. controls (79.41597pt, -329.8692pt) and (79.40579pt, -329.8393pt) .. (79.39901pt, -329.7995pt)
 -- (79.39901pt, -329.7995pt) .. controls (79.40579pt, -329.7929pt) and (79.44312pt, -329.7498pt) .. (79.51098pt, -329.6701pt)
 -- (79.51098pt, -329.6701pt) .. controls (80.56284pt, -328.6019pt) and (81.08878pt, -327.0262pt) .. (81.08878pt, -324.9428pt)
 -- (81.08878pt, -324.9428pt) .. controls (81.08878pt, -322.8594pt) and (80.56284pt, -321.2837pt) .. (79.51098pt, -320.2155pt)
 -- (79.51098pt, -320.2155pt) .. controls (79.44312pt, -320.1358pt) and (79.40579pt, -320.0927pt) .. (79.39901pt, -320.0861pt)
 -- (79.39901pt, -320.0861pt) .. controls (79.39901pt, -320.033pt) and (79.41597pt, -319.9965pt) .. (79.44991pt, -319.9766pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(79.44991pt, -319.9766pt) -- (79.49062pt, -319.9666pt)
 -- (79.49062pt, -319.9666pt) .. controls (79.52455pt, -319.9666pt) and (79.55848pt, -319.9666pt) .. (79.59241pt, -319.9666pt)
 -- (79.59241pt, -319.9666pt)
 -- (79.71457pt, -319.9666pt)
 -- (79.71457pt, -319.9666pt)
 -- (79.99959pt, -320.2055pt)
 -- (79.99959pt, -320.2055pt) .. controls (80.6375pt, -320.7695pt) and (81.10235pt, -321.4727pt) .. (81.39416pt, -322.3154pt)
 -- (81.39416pt, -322.3154pt) .. controls (81.68597pt, -323.158pt) and (81.83187pt, -324.0338pt) .. (81.83187pt, -324.9428pt)
 -- (81.83187pt, -324.9428pt) .. controls (81.83187pt, -325.394pt) and (81.79794pt, -325.8286pt) .. (81.73008pt, -326.2466pt)
 -- (81.73008pt, -326.2466pt) .. controls (81.66222pt, -326.6646pt) and (81.58418pt, -327.0195pt) .. (81.49596pt, -327.3115pt)
 -- (81.49596pt, -327.3115pt) .. controls (81.40773pt, -327.6034pt) and (81.28219pt, -327.8953pt) .. (81.11932pt, -328.1873pt)
 -- (81.11932pt, -328.1873pt) .. controls (80.95645pt, -328.4792pt) and (80.82751pt, -328.7014pt) .. (80.7325pt, -328.8541pt)
 -- (80.7325pt, -328.8541pt) .. controls (80.6375pt, -329.0067pt) and (80.49837pt, -329.1758pt) .. (80.31515pt, -329.3616pt)
 -- (80.31515pt, -329.3616pt) .. controls (80.13192pt, -329.5474pt) and (80.02334pt, -329.6569pt) .. (79.98941pt, -329.6901pt)
 -- (79.98941pt, -329.6901pt) .. controls (79.95547pt, -329.7232pt) and (79.87743pt, -329.7863pt) .. (79.75529pt, -329.8792pt)
 -- (79.75529pt, -329.8792pt) .. controls (79.73492pt, -329.899pt) and (79.72135pt, -329.9123pt) .. (79.71457pt, -329.9189pt)
 -- (79.71457pt, -329.9189pt)
 -- (79.59241pt, -329.9189pt)
 -- (79.59241pt, -329.9189pt) .. controls (79.53812pt, -329.9189pt) and (79.5008pt, -329.9189pt) .. (79.48044pt, -329.9189pt)
 -- (79.48044pt, -329.9189pt) .. controls (79.46008pt, -329.9189pt) and (79.44312pt, -329.909pt) .. (79.42954pt, -329.8891pt)
 -- (79.42954pt, -329.8891pt) .. controls (79.41597pt, -329.8692pt) and (79.40579pt, -329.8393pt) .. (79.39901pt, -329.7995pt)
 -- (79.39901pt, -329.7995pt) .. controls (79.40579pt, -329.7929pt) and (79.44312pt, -329.7498pt) .. (79.51098pt, -329.6701pt)
 -- (79.51098pt, -329.6701pt) .. controls (80.56284pt, -328.6019pt) and (81.08878pt, -327.0262pt) .. (81.08878pt, -324.9428pt)
 -- (81.08878pt, -324.9428pt) .. controls (81.08878pt, -322.8594pt) and (80.56284pt, -321.2837pt) .. (79.51098pt, -320.2155pt)
 -- (79.51098pt, -320.2155pt) .. controls (79.44312pt, -320.1358pt) and (79.40579pt, -320.0927pt) .. (79.39901pt, -320.0861pt)
 -- (79.39901pt, -320.0861pt) .. controls (79.39901pt, -320.033pt) and (79.41597pt, -319.9965pt) .. (79.44991pt, -319.9766pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(86.4007pt, -319.1317pt) -- (113.7285pt, -319.1317pt)
 -- (113.7285pt, -319.1317pt)
 -- (113.7285pt, -329.919pt)
 -- (113.7285pt, -329.919pt)
 -- (86.4007pt, -329.919pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(86.61485pt, -324.5746pt) .. controls (86.61485pt, -324.5215pt) and (86.6446pt, -324.4186pt) .. (86.70412pt, -324.2661pt)
 -- (86.70412pt, -324.2661pt) .. controls (86.76363pt, -324.1134pt) and (86.84628pt, -323.9409pt) .. (86.95207pt, -323.7485pt)
 -- (86.95207pt, -323.7485pt) .. controls (87.05787pt, -323.5561pt) and (87.20334pt, -323.3902pt) .. (87.38848pt, -323.2509pt)
 -- (87.38848pt, -323.2509pt) .. controls (87.57362pt, -323.1116pt) and (87.76868pt, -323.0386pt) .. (87.97366pt, -323.032pt)
 -- (87.97366pt, -323.032pt) .. controls (88.27782pt, -323.032pt) and (88.50594pt, -323.1149pt) .. (88.65803pt, -323.2808pt)
 -- (88.65803pt, -323.2808pt) .. controls (88.81011pt, -323.4466pt) and (88.88615pt, -323.6424pt) .. (88.88615pt, -323.868pt)
 -- (88.88615pt, -323.868pt) .. controls (88.88615pt, -323.9874pt) and (88.77374pt, -324.3589pt) .. (88.54893pt, -324.9826pt)
 -- (88.54893pt, -324.9826pt) .. controls (88.32411pt, -325.6063pt) and (88.2117pt, -326.074pt) .. (88.2117pt, -326.3859pt)
 -- (88.2117pt, -326.3859pt) .. controls (88.2117pt, -326.6712pt) and (88.25799pt, -326.8702pt) .. (88.35056pt, -326.983pt)
 -- (88.35056pt, -326.983pt) .. controls (88.44313pt, -327.0958pt) and (88.58199pt, -327.1555pt) .. (88.76713pt, -327.1622pt)
 -- (88.76713pt, -327.1622pt) .. controls (88.95227pt, -327.1688pt) and (89.12749pt, -327.1124pt) .. (89.2928pt, -326.993pt)
 -- (89.2928pt, -326.993pt) .. controls (89.45811pt, -326.8735pt) and (89.58044pt, -326.7607pt) .. (89.65978pt, -326.6546pt)
 -- (89.65978pt, -326.6546pt)
 -- (89.76888pt, -326.4854pt)
 -- (89.76888pt, -326.4854pt) .. controls (89.7821pt, -326.4589pt) and (89.90774pt, -325.9546pt) .. (90.14578pt, -324.9727pt)
 -- (90.14578pt, -324.9727pt) .. controls (90.34415pt, -324.1765pt) and (90.46317pt, -323.712pt) .. (90.50284pt, -323.5793pt)
 -- (90.50284pt, -323.5793pt) .. controls (90.54251pt, -323.4466pt) and (90.5888pt, -323.3504pt) .. (90.64169pt, -323.2907pt)
 -- (90.64169pt, -323.2907pt) .. controls (90.7541pt, -323.1912pt) and (90.87312pt, -323.1414pt) .. (90.99876pt, -323.1414pt)
 -- (90.99876pt, -323.1414pt) .. controls (91.11117pt, -323.1414pt) and (91.19382pt, -323.1746pt) .. (91.24672pt, -323.241pt)
 -- (91.24672pt, -323.241pt) .. controls (91.29961pt, -323.3073pt) and (91.32607pt, -323.3703pt) .. (91.32607pt, -323.4301pt)
 -- (91.32607pt, -323.4301pt)
 -- (90.57227pt, -326.5949pt)
 -- (90.57227pt, -326.5949pt) .. controls (90.56566pt, -326.6281pt) and (90.56235pt, -326.6811pt) .. (90.56235pt, -326.7541pt)
 -- (90.56235pt, -326.7541pt) .. controls (90.56235pt, -326.92pt) and (90.58549pt, -327.0295pt) .. (90.63177pt, -327.0826pt)
 -- (90.63177pt, -327.0826pt) .. controls (90.67806pt, -327.1356pt) and (90.74749pt, -327.1655pt) .. (90.84007pt, -327.1721pt)
 -- (90.84007pt, -327.1721pt) .. controls (90.98553pt, -327.1522pt) and (91.10125pt, -327.0494pt) .. (91.1872pt, -326.8636pt)
 -- (91.1872pt, -326.8636pt) .. controls (91.27316pt, -326.6778pt) and (91.37234pt, -326.3859pt) .. (91.48476pt, -325.9878pt)
 -- (91.48476pt, -325.9878pt) .. controls (91.49798pt, -325.9347pt) and (91.5641pt, -325.9082pt) .. (91.68312pt, -325.9082pt)
 -- (91.68312pt, -325.9082pt) .. controls (91.80875pt, -325.9082pt) and (91.87157pt, -325.938pt) .. (91.87157pt, -325.9977pt)
 -- (91.87157pt, -325.9977pt) .. controls (91.86496pt, -326.0309pt) and (91.85835pt, -326.0774pt) .. (91.85174pt, -326.1371pt)
 -- (91.85174pt, -326.1371pt) .. controls (91.84512pt, -326.1968pt) and (91.81537pt, -326.3029pt) .. (91.76247pt, -326.4556pt)
 -- (91.76247pt, -326.4556pt) .. controls (91.70957pt, -326.6082pt) and (91.65337pt, -326.7508pt) .. (91.59386pt, -326.8835pt)
 -- (91.59386pt, -326.8835pt) .. controls (91.53435pt, -327.0162pt) and (91.4517pt, -327.1423pt) .. (91.3459pt, -327.2617pt)
 -- (91.3459pt, -327.2617pt) .. controls (91.2401pt, -327.3811pt) and (91.12109pt, -327.4641pt) .. (90.98884pt, -327.5105pt)
 -- (90.98884pt, -327.5105pt) .. controls (90.93594pt, -327.5238pt) and (90.8566pt, -327.5304pt) .. (90.7508pt, -327.5304pt)
 -- (90.7508pt, -327.5304pt) .. controls (90.31439pt, -327.5304pt) and (90.01353pt, -327.3446pt) .. (89.84823pt, -326.9731pt)
 -- (89.84823pt, -326.9731pt) .. controls (89.83501pt, -326.9797pt) and (89.79864pt, -327.0129pt) .. (89.73913pt, -327.0726pt)
 -- (89.73913pt, -327.0726pt) .. controls (89.67962pt, -327.1323pt) and (89.62011pt, -327.1821pt) .. (89.5606pt, -327.2219pt)
 -- (89.5606pt, -327.2219pt) .. controls (89.50108pt, -327.2617pt) and (89.42835pt, -327.3115pt) .. (89.34239pt, -327.3712pt)
 -- (89.34239pt, -327.3712pt) .. controls (89.25643pt, -327.4309pt) and (89.16055pt, -327.4707pt) .. (89.05476pt, -327.4906pt)
 -- (89.05476pt, -327.4906pt) .. controls (88.94897pt, -327.5105pt) and (88.83656pt, -327.5271pt) .. (88.71754pt, -327.5403pt)
 -- (88.71754pt, -327.5403pt) .. controls (88.4266pt, -327.5403pt) and (88.16872pt, -327.4807pt) .. (87.94391pt, -327.3612pt)
 -- (87.94391pt, -327.3612pt) .. controls (87.60007pt, -327.1555pt) and (87.42815pt, -326.8039pt) .. (87.42815pt, -326.3063pt)
 -- (87.42815pt, -326.3063pt) .. controls (87.42815pt, -325.9281pt) and (87.54387pt, -325.4338pt) .. (87.77529pt, -324.8234pt)
 -- (87.77529pt, -324.8234pt) .. controls (88.00672pt, -324.213pt) and (88.12244pt, -323.8248pt) .. (88.12244pt, -323.659pt)
 -- (88.12244pt, -323.659pt) .. controls (88.12244pt, -323.6523pt) and (88.12244pt, -323.6457pt) .. (88.12244pt, -323.639pt)
 -- (88.12244pt, -323.639pt) .. controls (88.12244pt, -323.5793pt) and (88.12244pt, -323.5395pt) .. (88.12244pt, -323.5196pt)
 -- (88.12244pt, -323.5196pt) .. controls (88.12244pt, -323.4997pt) and (88.10921pt, -323.4765pt) .. (88.08276pt, -323.45pt)
 -- (88.08276pt, -323.45pt) .. controls (88.05631pt, -323.4234pt) and (88.01995pt, -323.4102pt) .. (87.97366pt, -323.4102pt)
 -- (87.97366pt, -323.4102pt)
 -- (87.93399pt, -323.4102pt)
 -- (87.93399pt, -323.4102pt) .. controls (87.78191pt, -323.4102pt) and (87.64305pt, -323.4732pt) .. (87.51742pt, -323.5992pt)
 -- (87.51742pt, -323.5992pt) .. controls (87.39178pt, -323.7253pt) and (87.2926pt, -323.8613pt) .. (87.21986pt, -324.0073pt)
 -- (87.21986pt, -324.0073pt) .. controls (87.14713pt, -324.1533pt) and (87.09093pt, -324.2926pt) .. (87.05125pt, -324.4253pt)
 -- (87.05125pt, -324.4253pt) .. controls (87.01158pt, -324.558pt) and (86.98513pt, -324.631pt) .. (86.97191pt, -324.6442pt)
 -- (86.97191pt, -324.6442pt) .. controls (86.95869pt, -324.6575pt) and (86.90578pt, -324.6641pt) .. (86.81322pt, -324.6641pt)
 -- (86.81322pt, -324.6641pt)
 -- (86.67435pt, -324.6641pt)
 -- (86.67435pt, -324.6641pt) .. controls (86.63468pt, -324.6243pt) and (86.61485pt, -324.5945pt) .. (86.61485pt, -324.5746pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(86.61485pt, -324.5746pt) .. controls (86.61485pt, -324.5215pt) and (86.6446pt, -324.4186pt) .. (86.70412pt, -324.2661pt)
 -- (86.70412pt, -324.2661pt) .. controls (86.76363pt, -324.1134pt) and (86.84628pt, -323.9409pt) .. (86.95207pt, -323.7485pt)
 -- (86.95207pt, -323.7485pt) .. controls (87.05787pt, -323.5561pt) and (87.20334pt, -323.3902pt) .. (87.38848pt, -323.2509pt)
 -- (87.38848pt, -323.2509pt) .. controls (87.57362pt, -323.1116pt) and (87.76868pt, -323.0386pt) .. (87.97366pt, -323.032pt)
 -- (87.97366pt, -323.032pt) .. controls (88.27782pt, -323.032pt) and (88.50594pt, -323.1149pt) .. (88.65803pt, -323.2808pt)
 -- (88.65803pt, -323.2808pt) .. controls (88.81011pt, -323.4466pt) and (88.88615pt, -323.6424pt) .. (88.88615pt, -323.868pt)
 -- (88.88615pt, -323.868pt) .. controls (88.88615pt, -323.9874pt) and (88.77374pt, -324.3589pt) .. (88.54893pt, -324.9826pt)
 -- (88.54893pt, -324.9826pt) .. controls (88.32411pt, -325.6063pt) and (88.2117pt, -326.074pt) .. (88.2117pt, -326.3859pt)
 -- (88.2117pt, -326.3859pt) .. controls (88.2117pt, -326.6712pt) and (88.25799pt, -326.8702pt) .. (88.35056pt, -326.983pt)
 -- (88.35056pt, -326.983pt) .. controls (88.44313pt, -327.0958pt) and (88.58199pt, -327.1555pt) .. (88.76713pt, -327.1622pt)
 -- (88.76713pt, -327.1622pt) .. controls (88.95227pt, -327.1688pt) and (89.12749pt, -327.1124pt) .. (89.2928pt, -326.993pt)
 -- (89.2928pt, -326.993pt) .. controls (89.45811pt, -326.8735pt) and (89.58044pt, -326.7607pt) .. (89.65978pt, -326.6546pt)
 -- (89.65978pt, -326.6546pt)
 -- (89.76888pt, -326.4854pt)
 -- (89.76888pt, -326.4854pt) .. controls (89.7821pt, -326.4589pt) and (89.90774pt, -325.9546pt) .. (90.14578pt, -324.9727pt)
 -- (90.14578pt, -324.9727pt) .. controls (90.34415pt, -324.1765pt) and (90.46317pt, -323.712pt) .. (90.50284pt, -323.5793pt)
 -- (90.50284pt, -323.5793pt) .. controls (90.54251pt, -323.4466pt) and (90.5888pt, -323.3504pt) .. (90.64169pt, -323.2907pt)
 -- (90.64169pt, -323.2907pt) .. controls (90.7541pt, -323.1912pt) and (90.87312pt, -323.1414pt) .. (90.99876pt, -323.1414pt)
 -- (90.99876pt, -323.1414pt) .. controls (91.11117pt, -323.1414pt) and (91.19382pt, -323.1746pt) .. (91.24672pt, -323.241pt)
 -- (91.24672pt, -323.241pt) .. controls (91.29961pt, -323.3073pt) and (91.32607pt, -323.3703pt) .. (91.32607pt, -323.4301pt)
 -- (91.32607pt, -323.4301pt)
 -- (90.57227pt, -326.5949pt)
 -- (90.57227pt, -326.5949pt) .. controls (90.56566pt, -326.6281pt) and (90.56235pt, -326.6811pt) .. (90.56235pt, -326.7541pt)
 -- (90.56235pt, -326.7541pt) .. controls (90.56235pt, -326.92pt) and (90.58549pt, -327.0295pt) .. (90.63177pt, -327.0826pt)
 -- (90.63177pt, -327.0826pt) .. controls (90.67806pt, -327.1356pt) and (90.74749pt, -327.1655pt) .. (90.84007pt, -327.1721pt)
 -- (90.84007pt, -327.1721pt) .. controls (90.98553pt, -327.1522pt) and (91.10125pt, -327.0494pt) .. (91.1872pt, -326.8636pt)
 -- (91.1872pt, -326.8636pt) .. controls (91.27316pt, -326.6778pt) and (91.37234pt, -326.3859pt) .. (91.48476pt, -325.9878pt)
 -- (91.48476pt, -325.9878pt) .. controls (91.49798pt, -325.9347pt) and (91.5641pt, -325.9082pt) .. (91.68312pt, -325.9082pt)
 -- (91.68312pt, -325.9082pt) .. controls (91.80875pt, -325.9082pt) and (91.87157pt, -325.938pt) .. (91.87157pt, -325.9977pt)
 -- (91.87157pt, -325.9977pt) .. controls (91.86496pt, -326.0309pt) and (91.85835pt, -326.0774pt) .. (91.85174pt, -326.1371pt)
 -- (91.85174pt, -326.1371pt) .. controls (91.84512pt, -326.1968pt) and (91.81537pt, -326.3029pt) .. (91.76247pt, -326.4556pt)
 -- (91.76247pt, -326.4556pt) .. controls (91.70957pt, -326.6082pt) and (91.65337pt, -326.7508pt) .. (91.59386pt, -326.8835pt)
 -- (91.59386pt, -326.8835pt) .. controls (91.53435pt, -327.0162pt) and (91.4517pt, -327.1423pt) .. (91.3459pt, -327.2617pt)
 -- (91.3459pt, -327.2617pt) .. controls (91.2401pt, -327.3811pt) and (91.12109pt, -327.4641pt) .. (90.98884pt, -327.5105pt)
 -- (90.98884pt, -327.5105pt) .. controls (90.93594pt, -327.5238pt) and (90.8566pt, -327.5304pt) .. (90.7508pt, -327.5304pt)
 -- (90.7508pt, -327.5304pt) .. controls (90.31439pt, -327.5304pt) and (90.01353pt, -327.3446pt) .. (89.84823pt, -326.9731pt)
 -- (89.84823pt, -326.9731pt) .. controls (89.83501pt, -326.9797pt) and (89.79864pt, -327.0129pt) .. (89.73913pt, -327.0726pt)
 -- (89.73913pt, -327.0726pt) .. controls (89.67962pt, -327.1323pt) and (89.62011pt, -327.1821pt) .. (89.5606pt, -327.2219pt)
 -- (89.5606pt, -327.2219pt) .. controls (89.50108pt, -327.2617pt) and (89.42835pt, -327.3115pt) .. (89.34239pt, -327.3712pt)
 -- (89.34239pt, -327.3712pt) .. controls (89.25643pt, -327.4309pt) and (89.16055pt, -327.4707pt) .. (89.05476pt, -327.4906pt)
 -- (89.05476pt, -327.4906pt) .. controls (88.94897pt, -327.5105pt) and (88.83656pt, -327.5271pt) .. (88.71754pt, -327.5403pt)
 -- (88.71754pt, -327.5403pt) .. controls (88.4266pt, -327.5403pt) and (88.16872pt, -327.4807pt) .. (87.94391pt, -327.3612pt)
 -- (87.94391pt, -327.3612pt) .. controls (87.60007pt, -327.1555pt) and (87.42815pt, -326.8039pt) .. (87.42815pt, -326.3063pt)
 -- (87.42815pt, -326.3063pt) .. controls (87.42815pt, -325.9281pt) and (87.54387pt, -325.4338pt) .. (87.77529pt, -324.8234pt)
 -- (87.77529pt, -324.8234pt) .. controls (88.00672pt, -324.213pt) and (88.12244pt, -323.8248pt) .. (88.12244pt, -323.659pt)
 -- (88.12244pt, -323.659pt) .. controls (88.12244pt, -323.6523pt) and (88.12244pt, -323.6457pt) .. (88.12244pt, -323.639pt)
 -- (88.12244pt, -323.639pt) .. controls (88.12244pt, -323.5793pt) and (88.12244pt, -323.5395pt) .. (88.12244pt, -323.5196pt)
 -- (88.12244pt, -323.5196pt) .. controls (88.12244pt, -323.4997pt) and (88.10921pt, -323.4765pt) .. (88.08276pt, -323.45pt)
 -- (88.08276pt, -323.45pt) .. controls (88.05631pt, -323.4234pt) and (88.01995pt, -323.4102pt) .. (87.97366pt, -323.4102pt)
 -- (87.97366pt, -323.4102pt)
 -- (87.93399pt, -323.4102pt)
 -- (87.93399pt, -323.4102pt) .. controls (87.78191pt, -323.4102pt) and (87.64305pt, -323.4732pt) .. (87.51742pt, -323.5992pt)
 -- (87.51742pt, -323.5992pt) .. controls (87.39178pt, -323.7253pt) and (87.2926pt, -323.8613pt) .. (87.21986pt, -324.0073pt)
 -- (87.21986pt, -324.0073pt) .. controls (87.14713pt, -324.1533pt) and (87.09093pt, -324.2926pt) .. (87.05125pt, -324.4253pt)
 -- (87.05125pt, -324.4253pt) .. controls (87.01158pt, -324.558pt) and (86.98513pt, -324.631pt) .. (86.97191pt, -324.6442pt)
 -- (86.97191pt, -324.6442pt) .. controls (86.95869pt, -324.6575pt) and (86.90578pt, -324.6641pt) .. (86.81322pt, -324.6641pt)
 -- (86.81322pt, -324.6641pt)
 -- (86.67435pt, -324.6641pt)
 -- (86.67435pt, -324.6641pt) .. controls (86.63468pt, -324.6243pt) and (86.61485pt, -324.5945pt) .. (86.61485pt, -324.5746pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(88.15022pt, -321.6985pt) -- (89.50903pt, -320.3649pt)
 -- (89.50903pt, -320.3649pt)
 -- (89.58838pt, -320.4445pt)
 -- (89.58838pt, -320.4445pt) .. controls (90.44797pt, -321.2672pt) and (90.87776pt, -321.6852pt) .. (90.87776pt, -321.6985pt)
 -- (90.87776pt, -321.6985pt)
 -- (90.61988pt, -321.9871pt)
 -- (90.61988pt, -321.9871pt) .. controls (90.60666pt, -321.9804pt) and (90.4149pt, -321.8146pt) .. (90.04462pt, -321.4895pt)
 -- (90.04462pt, -321.4895pt)
 -- (89.51894pt, -321.0316pt)
 -- (89.51894pt, -321.0316pt)
 -- (88.97343pt, -321.4994pt)
 -- (88.97343pt, -321.4994pt) .. controls (88.88748pt, -321.5724pt) and (88.80152pt, -321.6487pt) .. (88.71556pt, -321.7283pt)
 -- (88.71556pt, -321.7283pt) .. controls (88.6296pt, -321.808pt) and (88.56017pt, -321.871pt) .. (88.50728pt, -321.9174pt)
 -- (88.50728pt, -321.9174pt)
 -- (88.42793pt, -321.9771pt)
 -- (88.42793pt, -321.9771pt) .. controls (88.4147pt, -321.9904pt) and (88.36511pt, -321.944pt) .. (88.27915pt, -321.8378pt)
 -- (88.27915pt, -321.8378pt)
 -- (88.15022pt, -321.6985pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(88.15022pt, -321.6985pt) -- (89.50903pt, -320.3649pt)
 -- (89.50903pt, -320.3649pt)
 -- (89.58838pt, -320.4445pt)
 -- (89.58838pt, -320.4445pt) .. controls (90.44797pt, -321.2672pt) and (90.87776pt, -321.6852pt) .. (90.87776pt, -321.6985pt)
 -- (90.87776pt, -321.6985pt)
 -- (90.61988pt, -321.9871pt)
 -- (90.61988pt, -321.9871pt) .. controls (90.60666pt, -321.9804pt) and (90.4149pt, -321.8146pt) .. (90.04462pt, -321.4895pt)
 -- (90.04462pt, -321.4895pt)
 -- (89.51894pt, -321.0316pt)
 -- (89.51894pt, -321.0316pt)
 -- (88.97343pt, -321.4994pt)
 -- (88.97343pt, -321.4994pt) .. controls (88.88748pt, -321.5724pt) and (88.80152pt, -321.6487pt) .. (88.71556pt, -321.7283pt)
 -- (88.71556pt, -321.7283pt) .. controls (88.6296pt, -321.808pt) and (88.56017pt, -321.871pt) .. (88.50728pt, -321.9174pt)
 -- (88.50728pt, -321.9174pt)
 -- (88.42793pt, -321.9771pt)
 -- (88.42793pt, -321.9771pt) .. controls (88.4147pt, -321.9904pt) and (88.36511pt, -321.944pt) .. (88.27915pt, -321.8378pt)
 -- (88.27915pt, -321.8378pt)
 -- (88.15022pt, -321.6985pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(93.1715pt, -325.9052pt) .. controls (93.04528pt, -325.9052pt) and (92.94477pt, -325.8629pt) .. (92.86997pt, -325.7785pt)
 -- (92.86997pt, -325.7785pt) .. controls (92.79518pt, -325.6941pt) and (92.75778pt, -325.5909pt) .. (92.75778pt, -325.4689pt)
 -- (92.75778pt, -325.4689pt) .. controls (92.75778pt, -325.1359pt) and (92.88166pt, -324.8474pt) .. (93.12943pt, -324.6035pt)
 -- (93.12943pt, -324.6035pt) .. controls (93.3772pt, -324.3595pt) and (93.68574pt, -324.2376pt) .. (94.05505pt, -324.2376pt)
 -- (94.05505pt, -324.2376pt) .. controls (94.48046pt, -324.2376pt) and (94.83575pt, -324.3689pt) .. (95.12091pt, -324.6316pt)
 -- (95.12091pt, -324.6316pt) .. controls (95.40608pt, -324.8943pt) and (95.551pt, -325.2344pt) .. (95.55567pt, -325.6519pt)
 -- (95.55567pt, -325.6519pt) .. controls (95.55567pt, -325.8536pt) and (95.50893pt, -326.0459pt) .. (95.41543pt, -326.2289pt)
 -- (95.41543pt, -326.2289pt) .. controls (95.32193pt, -326.4118pt) and (95.20974pt, -326.5713pt) .. (95.07884pt, -326.7073pt)
 -- (95.07884pt, -326.7073pt) .. controls (94.94794pt, -326.8434pt) and (94.76095pt, -327.0169pt) .. (94.51786pt, -327.228pt)
 -- (94.51786pt, -327.228pt) .. controls (94.34956pt, -327.3734pt) and (94.11582pt, -327.5892pt) .. (93.81664pt, -327.8753pt)
 -- (93.81664pt, -327.8753pt)
 -- (93.40291pt, -328.2693pt)
 -- (93.40291pt, -328.2693pt)
 -- (93.93584pt, -328.2764pt)
 -- (93.93584pt, -328.2764pt) .. controls (94.66979pt, -328.2764pt) and (95.06014pt, -328.2647pt) .. (95.10689pt, -328.2412pt)
 -- (95.10689pt, -328.2412pt) .. controls (95.13961pt, -328.2318pt) and (95.19571pt, -328.0231pt) .. (95.27518pt, -327.615pt)
 -- (95.27518pt, -327.615pt)
 -- (95.27518pt, -327.5939pt)
 -- (95.27518pt, -327.5939pt)
 -- (95.55567pt, -327.5939pt)
 -- (95.55567pt, -327.5939pt)
 -- (95.55567pt, -327.615pt)
 -- (95.55567pt, -327.615pt) .. controls (95.551pt, -327.6291pt) and (95.52061pt, -327.8425pt) .. (95.46452pt, -328.2553pt)
 -- (95.46452pt, -328.2553pt) .. controls (95.40842pt, -328.6681pt) and (95.37336pt, -328.8839pt) .. (95.35933pt, -328.9026pt)
 -- (95.35933pt, -328.9026pt)
 -- (95.35933pt, -328.9237pt)
 -- (95.35933pt, -328.9237pt)
 -- (92.75778pt, -328.9237pt)
 -- (92.75778pt, -328.9237pt)
 -- (92.75778pt, -328.79pt)
 -- (92.75778pt, -328.79pt)
 -- (92.75778pt, -328.7056pt)
 -- (92.75778pt, -328.7056pt) .. controls (92.75778pt, -328.6728pt) and (92.7718pt, -328.6376pt) .. (92.79985pt, -328.6001pt)
 -- (92.79985pt, -328.6001pt) .. controls (92.8279pt, -328.5625pt) and (92.89803pt, -328.4804pt) .. (93.01022pt, -328.3538pt)
 -- (93.01022pt, -328.3538pt) .. controls (93.14579pt, -328.2037pt) and (93.26266pt, -328.0724pt) .. (93.36083pt, -327.9598pt)
 -- (93.36083pt, -327.9598pt) .. controls (93.40291pt, -327.9129pt) and (93.48238pt, -327.8261pt) .. (93.59925pt, -327.6994pt)
 -- (93.59925pt, -327.6994pt) .. controls (93.71613pt, -327.5728pt) and (93.79559pt, -327.486pt) .. (93.83767pt, -327.4391pt)
 -- (93.83767pt, -327.4391pt) .. controls (93.87975pt, -327.3922pt) and (93.94753pt, -327.3148pt) .. (94.04102pt, -327.2069pt)
 -- (94.04102pt, -327.2069pt) .. controls (94.13452pt, -327.099pt) and (94.19997pt, -327.0193pt) .. (94.23737pt, -326.9677pt)
 -- (94.23737pt, -326.9677pt) .. controls (94.27477pt, -326.916pt) and (94.32853pt, -326.8457pt) .. (94.39865pt, -326.7566pt)
 -- (94.39865pt, -326.7566pt) .. controls (94.46877pt, -326.6674pt) and (94.51786pt, -326.5924pt) .. (94.54591pt, -326.5314pt)
 -- (94.54591pt, -326.5314pt) .. controls (94.57396pt, -326.4704pt) and (94.60902pt, -326.4024pt) .. (94.65109pt, -326.3274pt)
 -- (94.65109pt, -326.3274pt) .. controls (94.69317pt, -326.2523pt) and (94.72355pt, -326.1772pt) .. (94.74225pt, -326.1022pt)
 -- (94.74225pt, -326.1022pt) .. controls (94.76095pt, -326.0271pt) and (94.77731pt, -325.9568pt) .. (94.79134pt, -325.8911pt)
 -- (94.79134pt, -325.8911pt) .. controls (94.80536pt, -325.8254pt) and (94.81238pt, -325.748pt) .. (94.81238pt, -325.6589pt)
 -- (94.81238pt, -325.6589pt) .. controls (94.81238pt, -325.3634pt) and (94.7329pt, -325.1077pt) .. (94.57396pt, -324.8919pt)
 -- (94.57396pt, -324.8919pt) .. controls (94.41502pt, -324.6762pt) and (94.18829pt, -324.5683pt) .. (93.89377pt, -324.5683pt)
 -- (93.89377pt, -324.5683pt) .. controls (93.73949pt, -324.5683pt) and (93.60393pt, -324.6082pt) .. (93.48705pt, -324.6879pt)
 -- (93.48705pt, -324.6879pt) .. controls (93.37019pt, -324.7676pt) and (93.28838pt, -324.845pt) .. (93.24162pt, -324.9201pt)
 -- (93.24162pt, -324.9201pt) .. controls (93.19488pt, -324.9951pt) and (93.1715pt, -325.0397pt) .. (93.1715pt, -325.0538pt)
 -- (93.1715pt, -325.0538pt) .. controls (93.1715pt, -325.0585pt) and (93.18319pt, -325.0608pt) .. (93.20657pt, -325.0608pt)
 -- (93.20657pt, -325.0608pt) .. controls (93.29071pt, -325.0608pt) and (93.3772pt, -325.0937pt) .. (93.46602pt, -325.1593pt)
 -- (93.46602pt, -325.1593pt) .. controls (93.55484pt, -325.225pt) and (93.59925pt, -325.3329pt) .. (93.59925pt, -325.483pt)
 -- (93.59925pt, -325.483pt) .. controls (93.59925pt, -325.6003pt) and (93.56185pt, -325.6988pt) .. (93.48705pt, -325.7785pt)
 -- (93.48705pt, -325.7785pt) .. controls (93.41225pt, -325.8583pt) and (93.30708pt, -325.9005pt) .. (93.1715pt, -325.9052pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(93.1715pt, -325.9052pt) .. controls (93.04528pt, -325.9052pt) and (92.94477pt, -325.8629pt) .. (92.86997pt, -325.7785pt)
 -- (92.86997pt, -325.7785pt) .. controls (92.79518pt, -325.6941pt) and (92.75778pt, -325.5909pt) .. (92.75778pt, -325.4689pt)
 -- (92.75778pt, -325.4689pt) .. controls (92.75778pt, -325.1359pt) and (92.88166pt, -324.8474pt) .. (93.12943pt, -324.6035pt)
 -- (93.12943pt, -324.6035pt) .. controls (93.3772pt, -324.3595pt) and (93.68574pt, -324.2376pt) .. (94.05505pt, -324.2376pt)
 -- (94.05505pt, -324.2376pt) .. controls (94.48046pt, -324.2376pt) and (94.83575pt, -324.3689pt) .. (95.12091pt, -324.6316pt)
 -- (95.12091pt, -324.6316pt) .. controls (95.40608pt, -324.8943pt) and (95.551pt, -325.2344pt) .. (95.55567pt, -325.6519pt)
 -- (95.55567pt, -325.6519pt) .. controls (95.55567pt, -325.8536pt) and (95.50893pt, -326.0459pt) .. (95.41543pt, -326.2289pt)
 -- (95.41543pt, -326.2289pt) .. controls (95.32193pt, -326.4118pt) and (95.20974pt, -326.5713pt) .. (95.07884pt, -326.7073pt)
 -- (95.07884pt, -326.7073pt) .. controls (94.94794pt, -326.8434pt) and (94.76095pt, -327.0169pt) .. (94.51786pt, -327.228pt)
 -- (94.51786pt, -327.228pt) .. controls (94.34956pt, -327.3734pt) and (94.11582pt, -327.5892pt) .. (93.81664pt, -327.8753pt)
 -- (93.81664pt, -327.8753pt)
 -- (93.40291pt, -328.2693pt)
 -- (93.40291pt, -328.2693pt)
 -- (93.93584pt, -328.2764pt)
 -- (93.93584pt, -328.2764pt) .. controls (94.66979pt, -328.2764pt) and (95.06014pt, -328.2647pt) .. (95.10689pt, -328.2412pt)
 -- (95.10689pt, -328.2412pt) .. controls (95.13961pt, -328.2318pt) and (95.19571pt, -328.0231pt) .. (95.27518pt, -327.615pt)
 -- (95.27518pt, -327.615pt)
 -- (95.27518pt, -327.5939pt)
 -- (95.27518pt, -327.5939pt)
 -- (95.55567pt, -327.5939pt)
 -- (95.55567pt, -327.5939pt)
 -- (95.55567pt, -327.615pt)
 -- (95.55567pt, -327.615pt) .. controls (95.551pt, -327.6291pt) and (95.52061pt, -327.8425pt) .. (95.46452pt, -328.2553pt)
 -- (95.46452pt, -328.2553pt) .. controls (95.40842pt, -328.6681pt) and (95.37336pt, -328.8839pt) .. (95.35933pt, -328.9026pt)
 -- (95.35933pt, -328.9026pt)
 -- (95.35933pt, -328.9237pt)
 -- (95.35933pt, -328.9237pt)
 -- (92.75778pt, -328.9237pt)
 -- (92.75778pt, -328.9237pt)
 -- (92.75778pt, -328.79pt)
 -- (92.75778pt, -328.79pt)
 -- (92.75778pt, -328.7056pt)
 -- (92.75778pt, -328.7056pt) .. controls (92.75778pt, -328.6728pt) and (92.7718pt, -328.6376pt) .. (92.79985pt, -328.6001pt)
 -- (92.79985pt, -328.6001pt) .. controls (92.8279pt, -328.5625pt) and (92.89803pt, -328.4804pt) .. (93.01022pt, -328.3538pt)
 -- (93.01022pt, -328.3538pt) .. controls (93.14579pt, -328.2037pt) and (93.26266pt, -328.0724pt) .. (93.36083pt, -327.9598pt)
 -- (93.36083pt, -327.9598pt) .. controls (93.40291pt, -327.9129pt) and (93.48238pt, -327.8261pt) .. (93.59925pt, -327.6994pt)
 -- (93.59925pt, -327.6994pt) .. controls (93.71613pt, -327.5728pt) and (93.79559pt, -327.486pt) .. (93.83767pt, -327.4391pt)
 -- (93.83767pt, -327.4391pt) .. controls (93.87975pt, -327.3922pt) and (93.94753pt, -327.3148pt) .. (94.04102pt, -327.2069pt)
 -- (94.04102pt, -327.2069pt) .. controls (94.13452pt, -327.099pt) and (94.19997pt, -327.0193pt) .. (94.23737pt, -326.9677pt)
 -- (94.23737pt, -326.9677pt) .. controls (94.27477pt, -326.916pt) and (94.32853pt, -326.8457pt) .. (94.39865pt, -326.7566pt)
 -- (94.39865pt, -326.7566pt) .. controls (94.46877pt, -326.6674pt) and (94.51786pt, -326.5924pt) .. (94.54591pt, -326.5314pt)
 -- (94.54591pt, -326.5314pt) .. controls (94.57396pt, -326.4704pt) and (94.60902pt, -326.4024pt) .. (94.65109pt, -326.3274pt)
 -- (94.65109pt, -326.3274pt) .. controls (94.69317pt, -326.2523pt) and (94.72355pt, -326.1772pt) .. (94.74225pt, -326.1022pt)
 -- (94.74225pt, -326.1022pt) .. controls (94.76095pt, -326.0271pt) and (94.77731pt, -325.9568pt) .. (94.79134pt, -325.8911pt)
 -- (94.79134pt, -325.8911pt) .. controls (94.80536pt, -325.8254pt) and (94.81238pt, -325.748pt) .. (94.81238pt, -325.6589pt)
 -- (94.81238pt, -325.6589pt) .. controls (94.81238pt, -325.3634pt) and (94.7329pt, -325.1077pt) .. (94.57396pt, -324.8919pt)
 -- (94.57396pt, -324.8919pt) .. controls (94.41502pt, -324.6762pt) and (94.18829pt, -324.5683pt) .. (93.89377pt, -324.5683pt)
 -- (93.89377pt, -324.5683pt) .. controls (93.73949pt, -324.5683pt) and (93.60393pt, -324.6082pt) .. (93.48705pt, -324.6879pt)
 -- (93.48705pt, -324.6879pt) .. controls (93.37019pt, -324.7676pt) and (93.28838pt, -324.845pt) .. (93.24162pt, -324.9201pt)
 -- (93.24162pt, -324.9201pt) .. controls (93.19488pt, -324.9951pt) and (93.1715pt, -325.0397pt) .. (93.1715pt, -325.0538pt)
 -- (93.1715pt, -325.0538pt) .. controls (93.1715pt, -325.0585pt) and (93.18319pt, -325.0608pt) .. (93.20657pt, -325.0608pt)
 -- (93.20657pt, -325.0608pt) .. controls (93.29071pt, -325.0608pt) and (93.3772pt, -325.0937pt) .. (93.46602pt, -325.1593pt)
 -- (93.46602pt, -325.1593pt) .. controls (93.55484pt, -325.225pt) and (93.59925pt, -325.3329pt) .. (93.59925pt, -325.483pt)
 -- (93.59925pt, -325.483pt) .. controls (93.59925pt, -325.6003pt) and (93.56185pt, -325.6988pt) .. (93.48705pt, -325.7785pt)
 -- (93.48705pt, -325.7785pt) .. controls (93.41225pt, -325.8583pt) and (93.30708pt, -325.9005pt) .. (93.1715pt, -325.9052pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(97.34254pt, -324.9428pt) .. controls (97.34254pt, -324.485pt) and (97.3756pt, -324.0504pt) .. (97.44172pt, -323.639pt)
 -- (97.44172pt, -323.639pt) .. controls (97.50784pt, -323.2277pt) and (97.58388pt, -322.8727pt) .. (97.66984pt, -322.5742pt)
 -- (97.66984pt, -322.5742pt) .. controls (97.7558pt, -322.2756pt) and (97.87813pt, -321.9836pt) .. (98.03682pt, -321.6983pt)
 -- (98.03682pt, -321.6983pt) .. controls (98.19551pt, -321.4131pt) and (98.32114pt, -321.1908pt) .. (98.41372pt, -321.0316pt)
 -- (98.41372pt, -321.0316pt) .. controls (98.50629pt, -320.8723pt) and (98.64514pt, -320.6998pt) .. (98.83028pt, -320.514pt)
 -- (98.83028pt, -320.514pt) .. controls (99.01543pt, -320.3282pt) and (99.12453pt, -320.2155pt) .. (99.15759pt, -320.1756pt)
 -- (99.15759pt, -320.1756pt) .. controls (99.19065pt, -320.1358pt) and (99.27331pt, -320.0662pt) .. (99.40555pt, -319.9666pt)
 -- (99.40555pt, -319.9666pt)
 -- (99.53448pt, -319.9666pt)
 -- (99.53448pt, -319.9666pt)
 -- (99.57417pt, -319.9666pt)
 -- (99.57417pt, -319.9666pt) .. controls (99.66673pt, -319.9666pt) and (99.71302pt, -319.9965pt) .. (99.71302pt, -320.0562pt)
 -- (99.71302pt, -320.0562pt) .. controls (99.71302pt, -320.0761pt) and (99.65681pt, -320.1458pt) .. (99.54441pt, -320.2652pt)
 -- (99.54441pt, -320.2652pt) .. controls (99.432pt, -320.3846pt) and (99.29645pt, -320.5605pt) .. (99.13776pt, -320.7927pt)
 -- (99.13776pt, -320.7927pt) .. controls (98.97906pt, -321.0249pt) and (98.81706pt, -321.3102pt) .. (98.65176pt, -321.6486pt)
 -- (98.65176pt, -321.6486pt) .. controls (98.48645pt, -321.987pt) and (98.3476pt, -322.4448pt) .. (98.23518pt, -323.022pt)
 -- (98.23518pt, -323.022pt) .. controls (98.12278pt, -323.5992pt) and (98.06657pt, -324.2395pt) .. (98.06657pt, -324.9428pt)
 -- (98.06657pt, -324.9428pt) .. controls (98.06657pt, -325.6461pt) and (98.12278pt, -326.2831pt) .. (98.23518pt, -326.8536pt)
 -- (98.23518pt, -326.8536pt) .. controls (98.3476pt, -327.4243pt) and (98.48315pt, -327.8854pt) .. (98.64184pt, -328.237pt)
 -- (98.64184pt, -328.237pt) .. controls (98.80053pt, -328.5887pt) and (98.96253pt, -328.874pt) .. (99.12784pt, -329.0929pt)
 -- (99.12784pt, -329.0929pt) .. controls (99.29314pt, -329.3119pt) and (99.432pt, -329.4877pt) .. (99.54441pt, -329.6204pt)
 -- (99.54441pt, -329.6204pt) .. controls (99.65681pt, -329.7531pt) and (99.71302pt, -329.8228pt) .. (99.71302pt, -329.8294pt)
 -- (99.71302pt, -329.8294pt) .. controls (99.71302pt, -329.8891pt) and (99.66343pt, -329.9189pt) .. (99.56425pt, -329.9189pt)
 -- (99.56425pt, -329.9189pt)
 -- (99.53448pt, -329.9189pt)
 -- (99.53448pt, -329.9189pt)
 -- (99.40555pt, -329.9189pt)
 -- (99.40555pt, -329.9189pt)
 -- (99.12784pt, -329.6801pt)
 -- (99.12784pt, -329.6801pt) .. controls (98.50629pt, -329.1161pt) and (98.05335pt, -328.4128pt) .. (97.76902pt, -327.5702pt)
 -- (97.76902pt, -327.5702pt) .. controls (97.4847pt, -326.7276pt) and (97.34254pt, -325.8518pt) .. (97.34254pt, -324.9428pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(97.34254pt, -324.9428pt) .. controls (97.34254pt, -324.485pt) and (97.3756pt, -324.0504pt) .. (97.44172pt, -323.639pt)
 -- (97.44172pt, -323.639pt) .. controls (97.50784pt, -323.2277pt) and (97.58388pt, -322.8727pt) .. (97.66984pt, -322.5742pt)
 -- (97.66984pt, -322.5742pt) .. controls (97.7558pt, -322.2756pt) and (97.87813pt, -321.9836pt) .. (98.03682pt, -321.6983pt)
 -- (98.03682pt, -321.6983pt) .. controls (98.19551pt, -321.4131pt) and (98.32114pt, -321.1908pt) .. (98.41372pt, -321.0316pt)
 -- (98.41372pt, -321.0316pt) .. controls (98.50629pt, -320.8723pt) and (98.64514pt, -320.6998pt) .. (98.83028pt, -320.514pt)
 -- (98.83028pt, -320.514pt) .. controls (99.01543pt, -320.3282pt) and (99.12453pt, -320.2155pt) .. (99.15759pt, -320.1756pt)
 -- (99.15759pt, -320.1756pt) .. controls (99.19065pt, -320.1358pt) and (99.27331pt, -320.0662pt) .. (99.40555pt, -319.9666pt)
 -- (99.40555pt, -319.9666pt)
 -- (99.53448pt, -319.9666pt)
 -- (99.53448pt, -319.9666pt)
 -- (99.57417pt, -319.9666pt)
 -- (99.57417pt, -319.9666pt) .. controls (99.66673pt, -319.9666pt) and (99.71302pt, -319.9965pt) .. (99.71302pt, -320.0562pt)
 -- (99.71302pt, -320.0562pt) .. controls (99.71302pt, -320.0761pt) and (99.65681pt, -320.1458pt) .. (99.54441pt, -320.2652pt)
 -- (99.54441pt, -320.2652pt) .. controls (99.432pt, -320.3846pt) and (99.29645pt, -320.5605pt) .. (99.13776pt, -320.7927pt)
 -- (99.13776pt, -320.7927pt) .. controls (98.97906pt, -321.0249pt) and (98.81706pt, -321.3102pt) .. (98.65176pt, -321.6486pt)
 -- (98.65176pt, -321.6486pt) .. controls (98.48645pt, -321.987pt) and (98.3476pt, -322.4448pt) .. (98.23518pt, -323.022pt)
 -- (98.23518pt, -323.022pt) .. controls (98.12278pt, -323.5992pt) and (98.06657pt, -324.2395pt) .. (98.06657pt, -324.9428pt)
 -- (98.06657pt, -324.9428pt) .. controls (98.06657pt, -325.6461pt) and (98.12278pt, -326.2831pt) .. (98.23518pt, -326.8536pt)
 -- (98.23518pt, -326.8536pt) .. controls (98.3476pt, -327.4243pt) and (98.48315pt, -327.8854pt) .. (98.64184pt, -328.237pt)
 -- (98.64184pt, -328.237pt) .. controls (98.80053pt, -328.5887pt) and (98.96253pt, -328.874pt) .. (99.12784pt, -329.0929pt)
 -- (99.12784pt, -329.0929pt) .. controls (99.29314pt, -329.3119pt) and (99.432pt, -329.4877pt) .. (99.54441pt, -329.6204pt)
 -- (99.54441pt, -329.6204pt) .. controls (99.65681pt, -329.7531pt) and (99.71302pt, -329.8228pt) .. (99.71302pt, -329.8294pt)
 -- (99.71302pt, -329.8294pt) .. controls (99.71302pt, -329.8891pt) and (99.66343pt, -329.9189pt) .. (99.56425pt, -329.9189pt)
 -- (99.56425pt, -329.9189pt)
 -- (99.53448pt, -329.9189pt)
 -- (99.53448pt, -329.9189pt)
 -- (99.40555pt, -329.9189pt)
 -- (99.40555pt, -329.9189pt)
 -- (99.12784pt, -329.6801pt)
 -- (99.12784pt, -329.6801pt) .. controls (98.50629pt, -329.1161pt) and (98.05335pt, -328.4128pt) .. (97.76902pt, -327.5702pt)
 -- (97.76902pt, -327.5702pt) .. controls (97.4847pt, -326.7276pt) and (97.34254pt, -325.8518pt) .. (97.34254pt, -324.9428pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(101.657pt, -324.5447pt) .. controls (101.657pt, -324.4054pt) and (101.6835pt, -324.2528pt) .. (101.7364pt, -324.0869pt)
 -- (101.7364pt, -324.0869pt) .. controls (101.7893pt, -323.921pt) and (101.8818pt, -323.7485pt) .. (102.0141pt, -323.5694pt)
 -- (102.0141pt, -323.5694pt) .. controls (102.1463pt, -323.3902pt) and (102.3414pt, -323.241pt) .. (102.5993pt, -323.1215pt)
 -- (102.5993pt, -323.1215pt) .. controls (102.8571pt, -323.0021pt) and (103.158pt, -322.9424pt) .. (103.5018pt, -322.9424pt)
 -- (103.5018pt, -322.9424pt)
 -- (103.601pt, -322.9424pt)
 -- (103.601pt, -322.9424pt) .. controls (103.7266pt, -322.9424pt) and (103.849pt, -322.949pt) .. (103.968pt, -322.9623pt)
 -- (103.968pt, -322.9623pt) .. controls (104.087pt, -322.9756pt) and (104.2358pt, -323.0087pt) .. (104.4143pt, -323.0618pt)
 -- (104.4143pt, -323.0618pt) .. controls (104.5928pt, -323.1149pt) and (104.7317pt, -323.2045pt) .. (104.8309pt, -323.3305pt)
 -- (104.8309pt, -323.3305pt) .. controls (104.9301pt, -323.4566pt) and (104.983pt, -323.6191pt) .. (104.9896pt, -323.8182pt)
 -- (104.9896pt, -323.8182pt) .. controls (104.9896pt, -324.0172pt) and (104.9235pt, -324.1897pt) .. (104.7912pt, -324.3357pt)
 -- (104.7912pt, -324.3357pt) .. controls (104.659pt, -324.4817pt) and (104.4937pt, -324.5547pt) .. (104.2953pt, -324.5547pt)
 -- (104.2953pt, -324.5547pt) .. controls (104.1498pt, -324.5547pt) and (104.0341pt, -324.5115pt) .. (103.9482pt, -324.4253pt)
 -- (103.9482pt, -324.4253pt) .. controls (103.8622pt, -324.339pt) and (103.8159pt, -324.2296pt) .. (103.8093pt, -324.0969pt)
 -- (103.8093pt, -324.0969pt) .. controls (103.8093pt, -323.9907pt) and (103.8324pt, -323.8945pt) .. (103.8787pt, -323.8082pt)
 -- (103.8787pt, -323.8082pt) .. controls (103.925pt, -323.722pt) and (103.9746pt, -323.6556pt) .. (104.0275pt, -323.6092pt)
 -- (104.0275pt, -323.6092pt)
 -- (104.0969pt, -323.5395pt)
 -- (104.0969pt, -323.5395pt) .. controls (104.0969pt, -323.5329pt) and (104.0804pt, -323.5229pt) .. (104.0473pt, -323.5097pt)
 -- (104.0473pt, -323.5097pt) .. controls (104.0143pt, -323.4964pt) and (103.9515pt, -323.4831pt) .. (103.8589pt, -323.4698pt)
 -- (103.8589pt, -323.4698pt) .. controls (103.7663pt, -323.4566pt) and (103.6605pt, -323.45pt) .. (103.5415pt, -323.45pt)
 -- (103.5415pt, -323.45pt) .. controls (103.3365pt, -323.45pt) and (103.1646pt, -323.4732pt) .. (103.0257pt, -323.5196pt)
 -- (103.0257pt, -323.5196pt) .. controls (102.8869pt, -323.5661pt) and (102.7844pt, -323.6324pt) .. (102.7183pt, -323.7187pt)
 -- (102.7183pt, -323.7187pt) .. controls (102.6522pt, -323.8049pt) and (102.6125pt, -323.8746pt) .. (102.5993pt, -323.9277pt)
 -- (102.5993pt, -323.9277pt) .. controls (102.586pt, -323.9807pt) and (102.5761pt, -324.0371pt) .. (102.5695pt, -324.0969pt)
 -- (102.5695pt, -324.0969pt) .. controls (102.5695pt, -324.1831pt) and (102.6026pt, -324.2594pt) .. (102.6687pt, -324.3257pt)
 -- (102.6687pt, -324.3257pt) .. controls (102.7745pt, -324.412pt) and (103.0158pt, -324.485pt) .. (103.3927pt, -324.5447pt)
 -- (103.3927pt, -324.5447pt) .. controls (103.7696pt, -324.6044pt) and (104.0606pt, -324.7039pt) .. (104.2655pt, -324.8433pt)
 -- (104.2655pt, -324.8433pt) .. controls (104.6226pt, -325.0821pt) and (104.8011pt, -325.3907pt) .. (104.8011pt, -325.7688pt)
 -- (104.8011pt, -325.7688pt) .. controls (104.8011pt, -325.8684pt) and (104.7879pt, -325.9778pt) .. (104.7615pt, -326.0973pt)
 -- (104.7615pt, -326.0973pt) .. controls (104.735pt, -326.2167pt) and (104.6755pt, -326.3627pt) .. (104.5829pt, -326.5352pt)
 -- (104.5829pt, -326.5352pt) .. controls (104.4904pt, -326.7077pt) and (104.3647pt, -326.8636pt) .. (104.206pt, -327.0029pt)
 -- (104.206pt, -327.0029pt) .. controls (104.0473pt, -327.1423pt) and (103.8258pt, -327.2617pt) .. (103.5415pt, -327.3612pt)
 -- (103.5415pt, -327.3612pt) .. controls (103.2572pt, -327.4607pt) and (102.9233pt, -327.5105pt) .. (102.5397pt, -327.5105pt)
 -- (102.5397pt, -327.5105pt) .. controls (101.905pt, -327.5105pt) and (101.462pt, -327.411pt) .. (101.2107pt, -327.2119pt)
 -- (101.2107pt, -327.2119pt) .. controls (100.9594pt, -327.0129pt) and (100.8338pt, -326.784pt) .. (100.8338pt, -326.5252pt)
 -- (100.8338pt, -326.5252pt) .. controls (100.8338pt, -326.2864pt) and (100.9131pt, -326.084pt) .. (101.0718pt, -325.9181pt)
 -- (101.0718pt, -325.9181pt) .. controls (101.2305pt, -325.7523pt) and (101.4223pt, -325.6693pt) .. (101.6471pt, -325.6693pt)
 -- (101.6471pt, -325.6693pt) .. controls (101.7926pt, -325.6693pt) and (101.9182pt, -325.7124pt) .. (102.024pt, -325.7987pt)
 -- (102.024pt, -325.7987pt) .. controls (102.1298pt, -325.8849pt) and (102.186pt, -326.0276pt) .. (102.1926pt, -326.2267pt)
 -- (102.1926pt, -326.2267pt) .. controls (102.1595pt, -326.4987pt) and (102.024pt, -326.7143pt) .. (101.786pt, -326.8735pt)
 -- (101.786pt, -326.8735pt) .. controls (101.9579pt, -326.9598pt) and (102.2323pt, -327.0029pt) .. (102.6092pt, -327.0029pt)
 -- (102.6092pt, -327.0029pt) .. controls (102.8671pt, -327.0029pt) and (103.0886pt, -326.9731pt) .. (103.2737pt, -326.9134pt)
 -- (103.2737pt, -326.9134pt) .. controls (103.4588pt, -326.8536pt) and (103.5911pt, -326.7773pt) .. (103.6704pt, -326.6844pt)
 -- (103.6704pt, -326.6844pt) .. controls (103.7498pt, -326.5916pt) and (103.8093pt, -326.5053pt) .. (103.849pt, -326.4257pt)
 -- (103.849pt, -326.4257pt) .. controls (103.8886pt, -326.3461pt) and (103.9052pt, -326.2698pt) .. (103.8986pt, -326.1968pt)
 -- (103.8986pt, -326.1968pt) .. controls (103.8986pt, -326.0376pt) and (103.806pt, -325.9148pt) .. (103.6208pt, -325.8286pt)
 -- (103.6208pt, -325.8286pt) .. controls (103.4357pt, -325.7423pt) and (103.2175pt, -325.6793pt) .. (102.9662pt, -325.6395pt)
 -- (102.9662pt, -325.6395pt) .. controls (102.715pt, -325.5996pt) and (102.5827pt, -325.5797pt) .. (102.5695pt, -325.5797pt)
 -- (102.5695pt, -325.5797pt) .. controls (102.272pt, -325.5001pt) and (102.0471pt, -325.3641pt) .. (101.8951pt, -325.1717pt)
 -- (101.8951pt, -325.1717pt) .. controls (101.743pt, -324.9793pt) and (101.6636pt, -324.7703pt) .. (101.657pt, -324.5447pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(101.657pt, -324.5447pt) .. controls (101.657pt, -324.4054pt) and (101.6835pt, -324.2528pt) .. (101.7364pt, -324.0869pt)
 -- (101.7364pt, -324.0869pt) .. controls (101.7893pt, -323.921pt) and (101.8818pt, -323.7485pt) .. (102.0141pt, -323.5694pt)
 -- (102.0141pt, -323.5694pt) .. controls (102.1463pt, -323.3902pt) and (102.3414pt, -323.241pt) .. (102.5993pt, -323.1215pt)
 -- (102.5993pt, -323.1215pt) .. controls (102.8571pt, -323.0021pt) and (103.158pt, -322.9424pt) .. (103.5018pt, -322.9424pt)
 -- (103.5018pt, -322.9424pt)
 -- (103.601pt, -322.9424pt)
 -- (103.601pt, -322.9424pt) .. controls (103.7266pt, -322.9424pt) and (103.849pt, -322.949pt) .. (103.968pt, -322.9623pt)
 -- (103.968pt, -322.9623pt) .. controls (104.087pt, -322.9756pt) and (104.2358pt, -323.0087pt) .. (104.4143pt, -323.0618pt)
 -- (104.4143pt, -323.0618pt) .. controls (104.5928pt, -323.1149pt) and (104.7317pt, -323.2045pt) .. (104.8309pt, -323.3305pt)
 -- (104.8309pt, -323.3305pt) .. controls (104.9301pt, -323.4566pt) and (104.983pt, -323.6191pt) .. (104.9896pt, -323.8182pt)
 -- (104.9896pt, -323.8182pt) .. controls (104.9896pt, -324.0172pt) and (104.9235pt, -324.1897pt) .. (104.7912pt, -324.3357pt)
 -- (104.7912pt, -324.3357pt) .. controls (104.659pt, -324.4817pt) and (104.4937pt, -324.5547pt) .. (104.2953pt, -324.5547pt)
 -- (104.2953pt, -324.5547pt) .. controls (104.1498pt, -324.5547pt) and (104.0341pt, -324.5115pt) .. (103.9482pt, -324.4253pt)
 -- (103.9482pt, -324.4253pt) .. controls (103.8622pt, -324.339pt) and (103.8159pt, -324.2296pt) .. (103.8093pt, -324.0969pt)
 -- (103.8093pt, -324.0969pt) .. controls (103.8093pt, -323.9907pt) and (103.8324pt, -323.8945pt) .. (103.8787pt, -323.8082pt)
 -- (103.8787pt, -323.8082pt) .. controls (103.925pt, -323.722pt) and (103.9746pt, -323.6556pt) .. (104.0275pt, -323.6092pt)
 -- (104.0275pt, -323.6092pt)
 -- (104.0969pt, -323.5395pt)
 -- (104.0969pt, -323.5395pt) .. controls (104.0969pt, -323.5329pt) and (104.0804pt, -323.5229pt) .. (104.0473pt, -323.5097pt)
 -- (104.0473pt, -323.5097pt) .. controls (104.0143pt, -323.4964pt) and (103.9515pt, -323.4831pt) .. (103.8589pt, -323.4698pt)
 -- (103.8589pt, -323.4698pt) .. controls (103.7663pt, -323.4566pt) and (103.6605pt, -323.45pt) .. (103.5415pt, -323.45pt)
 -- (103.5415pt, -323.45pt) .. controls (103.3365pt, -323.45pt) and (103.1646pt, -323.4732pt) .. (103.0257pt, -323.5196pt)
 -- (103.0257pt, -323.5196pt) .. controls (102.8869pt, -323.5661pt) and (102.7844pt, -323.6324pt) .. (102.7183pt, -323.7187pt)
 -- (102.7183pt, -323.7187pt) .. controls (102.6522pt, -323.8049pt) and (102.6125pt, -323.8746pt) .. (102.5993pt, -323.9277pt)
 -- (102.5993pt, -323.9277pt) .. controls (102.586pt, -323.9807pt) and (102.5761pt, -324.0371pt) .. (102.5695pt, -324.0969pt)
 -- (102.5695pt, -324.0969pt) .. controls (102.5695pt, -324.1831pt) and (102.6026pt, -324.2594pt) .. (102.6687pt, -324.3257pt)
 -- (102.6687pt, -324.3257pt) .. controls (102.7745pt, -324.412pt) and (103.0158pt, -324.485pt) .. (103.3927pt, -324.5447pt)
 -- (103.3927pt, -324.5447pt) .. controls (103.7696pt, -324.6044pt) and (104.0606pt, -324.7039pt) .. (104.2655pt, -324.8433pt)
 -- (104.2655pt, -324.8433pt) .. controls (104.6226pt, -325.0821pt) and (104.8011pt, -325.3907pt) .. (104.8011pt, -325.7688pt)
 -- (104.8011pt, -325.7688pt) .. controls (104.8011pt, -325.8684pt) and (104.7879pt, -325.9778pt) .. (104.7615pt, -326.0973pt)
 -- (104.7615pt, -326.0973pt) .. controls (104.735pt, -326.2167pt) and (104.6755pt, -326.3627pt) .. (104.5829pt, -326.5352pt)
 -- (104.5829pt, -326.5352pt) .. controls (104.4904pt, -326.7077pt) and (104.3647pt, -326.8636pt) .. (104.206pt, -327.0029pt)
 -- (104.206pt, -327.0029pt) .. controls (104.0473pt, -327.1423pt) and (103.8258pt, -327.2617pt) .. (103.5415pt, -327.3612pt)
 -- (103.5415pt, -327.3612pt) .. controls (103.2572pt, -327.4607pt) and (102.9233pt, -327.5105pt) .. (102.5397pt, -327.5105pt)
 -- (102.5397pt, -327.5105pt) .. controls (101.905pt, -327.5105pt) and (101.462pt, -327.411pt) .. (101.2107pt, -327.2119pt)
 -- (101.2107pt, -327.2119pt) .. controls (100.9594pt, -327.0129pt) and (100.8338pt, -326.784pt) .. (100.8338pt, -326.5252pt)
 -- (100.8338pt, -326.5252pt) .. controls (100.8338pt, -326.2864pt) and (100.9131pt, -326.084pt) .. (101.0718pt, -325.9181pt)
 -- (101.0718pt, -325.9181pt) .. controls (101.2305pt, -325.7523pt) and (101.4223pt, -325.6693pt) .. (101.6471pt, -325.6693pt)
 -- (101.6471pt, -325.6693pt) .. controls (101.7926pt, -325.6693pt) and (101.9182pt, -325.7124pt) .. (102.024pt, -325.7987pt)
 -- (102.024pt, -325.7987pt) .. controls (102.1298pt, -325.8849pt) and (102.186pt, -326.0276pt) .. (102.1926pt, -326.2267pt)
 -- (102.1926pt, -326.2267pt) .. controls (102.1595pt, -326.4987pt) and (102.024pt, -326.7143pt) .. (101.786pt, -326.8735pt)
 -- (101.786pt, -326.8735pt) .. controls (101.9579pt, -326.9598pt) and (102.2323pt, -327.0029pt) .. (102.6092pt, -327.0029pt)
 -- (102.6092pt, -327.0029pt) .. controls (102.8671pt, -327.0029pt) and (103.0886pt, -326.9731pt) .. (103.2737pt, -326.9134pt)
 -- (103.2737pt, -326.9134pt) .. controls (103.4588pt, -326.8536pt) and (103.5911pt, -326.7773pt) .. (103.6704pt, -326.6844pt)
 -- (103.6704pt, -326.6844pt) .. controls (103.7498pt, -326.5916pt) and (103.8093pt, -326.5053pt) .. (103.849pt, -326.4257pt)
 -- (103.849pt, -326.4257pt) .. controls (103.8886pt, -326.3461pt) and (103.9052pt, -326.2698pt) .. (103.8986pt, -326.1968pt)
 -- (103.8986pt, -326.1968pt) .. controls (103.8986pt, -326.0376pt) and (103.806pt, -325.9148pt) .. (103.6208pt, -325.8286pt)
 -- (103.6208pt, -325.8286pt) .. controls (103.4357pt, -325.7423pt) and (103.2175pt, -325.6793pt) .. (102.9662pt, -325.6395pt)
 -- (102.9662pt, -325.6395pt) .. controls (102.715pt, -325.5996pt) and (102.5827pt, -325.5797pt) .. (102.5695pt, -325.5797pt)
 -- (102.5695pt, -325.5797pt) .. controls (102.272pt, -325.5001pt) and (102.0471pt, -325.3641pt) .. (101.8951pt, -325.1717pt)
 -- (101.8951pt, -325.1717pt) .. controls (101.743pt, -324.9793pt) and (101.6636pt, -324.7703pt) .. (101.657pt, -324.5447pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(106.6267pt, -320.7997pt) .. controls (106.5005pt, -320.7997pt) and (106.4pt, -320.7574pt) .. (106.3252pt, -320.673pt)
 -- (106.3252pt, -320.673pt) .. controls (106.2504pt, -320.5886pt) and (106.213pt, -320.4854pt) .. (106.213pt, -320.3634pt)
 -- (106.213pt, -320.3634pt) .. controls (106.213pt, -320.0304pt) and (106.3369pt, -319.7419pt) .. (106.5847pt, -319.498pt)
 -- (106.5847pt, -319.498pt) .. controls (106.8324pt, -319.254pt) and (107.141pt, -319.1321pt) .. (107.5103pt, -319.1321pt)
 -- (107.5103pt, -319.1321pt) .. controls (107.9357pt, -319.1321pt) and (108.291pt, -319.2634pt) .. (108.5762pt, -319.5261pt)
 -- (108.5762pt, -319.5261pt) .. controls (108.8613pt, -319.7888pt) and (109.0062pt, -320.1289pt) .. (109.0109pt, -320.5464pt)
 -- (109.0109pt, -320.5464pt) .. controls (109.0109pt, -320.7481pt) and (108.9642pt, -320.9404pt) .. (108.8707pt, -321.1234pt)
 -- (108.8707pt, -321.1234pt) .. controls (108.7772pt, -321.3063pt) and (108.665pt, -321.4658pt) .. (108.5341pt, -321.6018pt)
 -- (108.5341pt, -321.6018pt) .. controls (108.4032pt, -321.7379pt) and (108.2162pt, -321.9114pt) .. (107.9731pt, -322.1225pt)
 -- (107.9731pt, -322.1225pt) .. controls (107.8048pt, -322.2679pt) and (107.5711pt, -322.4837pt) .. (107.2719pt, -322.7698pt)
 -- (107.2719pt, -322.7698pt)
 -- (106.8581pt, -323.1638pt)
 -- (106.8581pt, -323.1638pt)
 -- (107.3911pt, -323.1709pt)
 -- (107.3911pt, -323.1709pt) .. controls (108.125pt, -323.1709pt) and (108.5154pt, -323.1592pt) .. (108.5621pt, -323.1357pt)
 -- (108.5621pt, -323.1357pt) .. controls (108.5948pt, -323.1263pt) and (108.6509pt, -322.9176pt) .. (108.7304pt, -322.5095pt)
 -- (108.7304pt, -322.5095pt)
 -- (108.7304pt, -322.4884pt)
 -- (108.7304pt, -322.4884pt)
 -- (109.0109pt, -322.4884pt)
 -- (109.0109pt, -322.4884pt)
 -- (109.0109pt, -322.5095pt)
 -- (109.0109pt, -322.5095pt) .. controls (109.0062pt, -322.5236pt) and (108.9759pt, -322.737pt) .. (108.9198pt, -323.1498pt)
 -- (108.9198pt, -323.1498pt) .. controls (108.8637pt, -323.5626pt) and (108.8286pt, -323.7784pt) .. (108.8146pt, -323.7971pt)
 -- (108.8146pt, -323.7971pt)
 -- (108.8146pt, -323.8182pt)
 -- (108.8146pt, -323.8182pt)
 -- (106.213pt, -323.8182pt)
 -- (106.213pt, -323.8182pt)
 -- (106.213pt, -323.6845pt)
 -- (106.213pt, -323.6845pt)
 -- (106.213pt, -323.6001pt)
 -- (106.213pt, -323.6001pt) .. controls (106.213pt, -323.5673pt) and (106.227pt, -323.5321pt) .. (106.2551pt, -323.4946pt)
 -- (106.2551pt, -323.4946pt) .. controls (106.2831pt, -323.457pt) and (106.3533pt, -323.3749pt) .. (106.4655pt, -323.2483pt)
 -- (106.4655pt, -323.2483pt) .. controls (106.601pt, -323.0982pt) and (106.7179pt, -322.9669pt) .. (106.8161pt, -322.8543pt)
 -- (106.8161pt, -322.8543pt) .. controls (106.8581pt, -322.8074pt) and (106.9376pt, -322.7206pt) .. (107.0545pt, -322.5939pt)
 -- (107.0545pt, -322.5939pt) .. controls (107.1714pt, -322.4673pt) and (107.2508pt, -322.3805pt) .. (107.2929pt, -322.3336pt)
 -- (107.2929pt, -322.3336pt) .. controls (107.335pt, -322.2867pt) and (107.4028pt, -322.2093pt) .. (107.4963pt, -322.1014pt)
 -- (107.4963pt, -322.1014pt) .. controls (107.5898pt, -321.9935pt) and (107.6552pt, -321.9138pt) .. (107.6926pt, -321.8622pt)
 -- (107.6926pt, -321.8622pt) .. controls (107.73pt, -321.8105pt) and (107.7838pt, -321.7402pt) .. (107.8539pt, -321.6511pt)
 -- (107.8539pt, -321.6511pt) .. controls (107.924pt, -321.562pt) and (107.9731pt, -321.4869pt) .. (108.0011pt, -321.4259pt)
 -- (108.0011pt, -321.4259pt) .. controls (108.0292pt, -321.3649pt) and (108.0643pt, -321.2969pt) .. (108.1063pt, -321.2219pt)
 -- (108.1063pt, -321.2219pt) .. controls (108.1484pt, -321.1468pt) and (108.1788pt, -321.0717pt) .. (108.1975pt, -320.9967pt)
 -- (108.1975pt, -320.9967pt) .. controls (108.2162pt, -320.9216pt) and (108.2326pt, -320.8513pt) .. (108.2466pt, -320.7856pt)
 -- (108.2466pt, -320.7856pt) .. controls (108.2606pt, -320.7199pt) and (108.2676pt, -320.6425pt) .. (108.2676pt, -320.5534pt)
 -- (108.2676pt, -320.5534pt) .. controls (108.2676pt, -320.2579pt) and (108.1881pt, -320.0022pt) .. (108.0292pt, -319.7864pt)
 -- (108.0292pt, -319.7864pt) .. controls (107.8703pt, -319.5707pt) and (107.6435pt, -319.4628pt) .. (107.349pt, -319.4628pt)
 -- (107.349pt, -319.4628pt) .. controls (107.1947pt, -319.4628pt) and (107.0592pt, -319.5027pt) .. (106.9423pt, -319.5824pt)
 -- (106.9423pt, -319.5824pt) .. controls (106.8254pt, -319.6621pt) and (106.7436pt, -319.7395pt) .. (106.6969pt, -319.8146pt)
 -- (106.6969pt, -319.8146pt) .. controls (106.6501pt, -319.8896pt) and (106.6267pt, -319.9342pt) .. (106.6267pt, -319.9483pt)
 -- (106.6267pt, -319.9483pt) .. controls (106.6267pt, -319.953pt) and (106.6384pt, -319.9553pt) .. (106.6618pt, -319.9553pt)
 -- (106.6618pt, -319.9553pt) .. controls (106.7459pt, -319.9553pt) and (106.8324pt, -319.9882pt) .. (106.9213pt, -320.0538pt)
 -- (106.9213pt, -320.0538pt) .. controls (107.0101pt, -320.1195pt) and (107.0545pt, -320.2274pt) .. (107.0545pt, -320.3775pt)
 -- (107.0545pt, -320.3775pt) .. controls (107.0545pt, -320.4948pt) and (107.0171pt, -320.5933pt) .. (106.9423pt, -320.673pt)
 -- (106.9423pt, -320.673pt) .. controls (106.8675pt, -320.7528pt) and (106.7623pt, -320.795pt) .. (106.6267pt, -320.7997pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(106.6267pt, -320.7997pt) .. controls (106.5005pt, -320.7997pt) and (106.4pt, -320.7574pt) .. (106.3252pt, -320.673pt)
 -- (106.3252pt, -320.673pt) .. controls (106.2504pt, -320.5886pt) and (106.213pt, -320.4854pt) .. (106.213pt, -320.3634pt)
 -- (106.213pt, -320.3634pt) .. controls (106.213pt, -320.0304pt) and (106.3369pt, -319.7419pt) .. (106.5847pt, -319.498pt)
 -- (106.5847pt, -319.498pt) .. controls (106.8324pt, -319.254pt) and (107.141pt, -319.1321pt) .. (107.5103pt, -319.1321pt)
 -- (107.5103pt, -319.1321pt) .. controls (107.9357pt, -319.1321pt) and (108.291pt, -319.2634pt) .. (108.5762pt, -319.5261pt)
 -- (108.5762pt, -319.5261pt) .. controls (108.8613pt, -319.7888pt) and (109.0062pt, -320.1289pt) .. (109.0109pt, -320.5464pt)
 -- (109.0109pt, -320.5464pt) .. controls (109.0109pt, -320.7481pt) and (108.9642pt, -320.9404pt) .. (108.8707pt, -321.1234pt)
 -- (108.8707pt, -321.1234pt) .. controls (108.7772pt, -321.3063pt) and (108.665pt, -321.4658pt) .. (108.5341pt, -321.6018pt)
 -- (108.5341pt, -321.6018pt) .. controls (108.4032pt, -321.7379pt) and (108.2162pt, -321.9114pt) .. (107.9731pt, -322.1225pt)
 -- (107.9731pt, -322.1225pt) .. controls (107.8048pt, -322.2679pt) and (107.5711pt, -322.4837pt) .. (107.2719pt, -322.7698pt)
 -- (107.2719pt, -322.7698pt)
 -- (106.8581pt, -323.1638pt)
 -- (106.8581pt, -323.1638pt)
 -- (107.3911pt, -323.1709pt)
 -- (107.3911pt, -323.1709pt) .. controls (108.125pt, -323.1709pt) and (108.5154pt, -323.1592pt) .. (108.5621pt, -323.1357pt)
 -- (108.5621pt, -323.1357pt) .. controls (108.5948pt, -323.1263pt) and (108.6509pt, -322.9176pt) .. (108.7304pt, -322.5095pt)
 -- (108.7304pt, -322.5095pt)
 -- (108.7304pt, -322.4884pt)
 -- (108.7304pt, -322.4884pt)
 -- (109.0109pt, -322.4884pt)
 -- (109.0109pt, -322.4884pt)
 -- (109.0109pt, -322.5095pt)
 -- (109.0109pt, -322.5095pt) .. controls (109.0062pt, -322.5236pt) and (108.9759pt, -322.737pt) .. (108.9198pt, -323.1498pt)
 -- (108.9198pt, -323.1498pt) .. controls (108.8637pt, -323.5626pt) and (108.8286pt, -323.7784pt) .. (108.8146pt, -323.7971pt)
 -- (108.8146pt, -323.7971pt)
 -- (108.8146pt, -323.8182pt)
 -- (108.8146pt, -323.8182pt)
 -- (106.213pt, -323.8182pt)
 -- (106.213pt, -323.8182pt)
 -- (106.213pt, -323.6845pt)
 -- (106.213pt, -323.6845pt)
 -- (106.213pt, -323.6001pt)
 -- (106.213pt, -323.6001pt) .. controls (106.213pt, -323.5673pt) and (106.227pt, -323.5321pt) .. (106.2551pt, -323.4946pt)
 -- (106.2551pt, -323.4946pt) .. controls (106.2831pt, -323.457pt) and (106.3533pt, -323.3749pt) .. (106.4655pt, -323.2483pt)
 -- (106.4655pt, -323.2483pt) .. controls (106.601pt, -323.0982pt) and (106.7179pt, -322.9669pt) .. (106.8161pt, -322.8543pt)
 -- (106.8161pt, -322.8543pt) .. controls (106.8581pt, -322.8074pt) and (106.9376pt, -322.7206pt) .. (107.0545pt, -322.5939pt)
 -- (107.0545pt, -322.5939pt) .. controls (107.1714pt, -322.4673pt) and (107.2508pt, -322.3805pt) .. (107.2929pt, -322.3336pt)
 -- (107.2929pt, -322.3336pt) .. controls (107.335pt, -322.2867pt) and (107.4028pt, -322.2093pt) .. (107.4963pt, -322.1014pt)
 -- (107.4963pt, -322.1014pt) .. controls (107.5898pt, -321.9935pt) and (107.6552pt, -321.9138pt) .. (107.6926pt, -321.8622pt)
 -- (107.6926pt, -321.8622pt) .. controls (107.73pt, -321.8105pt) and (107.7838pt, -321.7402pt) .. (107.8539pt, -321.6511pt)
 -- (107.8539pt, -321.6511pt) .. controls (107.924pt, -321.562pt) and (107.9731pt, -321.4869pt) .. (108.0011pt, -321.4259pt)
 -- (108.0011pt, -321.4259pt) .. controls (108.0292pt, -321.3649pt) and (108.0643pt, -321.2969pt) .. (108.1063pt, -321.2219pt)
 -- (108.1063pt, -321.2219pt) .. controls (108.1484pt, -321.1468pt) and (108.1788pt, -321.0717pt) .. (108.1975pt, -320.9967pt)
 -- (108.1975pt, -320.9967pt) .. controls (108.2162pt, -320.9216pt) and (108.2326pt, -320.8513pt) .. (108.2466pt, -320.7856pt)
 -- (108.2466pt, -320.7856pt) .. controls (108.2606pt, -320.7199pt) and (108.2676pt, -320.6425pt) .. (108.2676pt, -320.5534pt)
 -- (108.2676pt, -320.5534pt) .. controls (108.2676pt, -320.2579pt) and (108.1881pt, -320.0022pt) .. (108.0292pt, -319.7864pt)
 -- (108.0292pt, -319.7864pt) .. controls (107.8703pt, -319.5707pt) and (107.6435pt, -319.4628pt) .. (107.349pt, -319.4628pt)
 -- (107.349pt, -319.4628pt) .. controls (107.1947pt, -319.4628pt) and (107.0592pt, -319.5027pt) .. (106.9423pt, -319.5824pt)
 -- (106.9423pt, -319.5824pt) .. controls (106.8254pt, -319.6621pt) and (106.7436pt, -319.7395pt) .. (106.6969pt, -319.8146pt)
 -- (106.6969pt, -319.8146pt) .. controls (106.6501pt, -319.8896pt) and (106.6267pt, -319.9342pt) .. (106.6267pt, -319.9483pt)
 -- (106.6267pt, -319.9483pt) .. controls (106.6267pt, -319.953pt) and (106.6384pt, -319.9553pt) .. (106.6618pt, -319.9553pt)
 -- (106.6618pt, -319.9553pt) .. controls (106.7459pt, -319.9553pt) and (106.8324pt, -319.9882pt) .. (106.9213pt, -320.0538pt)
 -- (106.9213pt, -320.0538pt) .. controls (107.0101pt, -320.1195pt) and (107.0545pt, -320.2274pt) .. (107.0545pt, -320.3775pt)
 -- (107.0545pt, -320.3775pt) .. controls (107.0545pt, -320.4948pt) and (107.0171pt, -320.5933pt) .. (106.9423pt, -320.673pt)
 -- (106.9423pt, -320.673pt) .. controls (106.8675pt, -320.7528pt) and (106.7623pt, -320.795pt) .. (106.6267pt, -320.7997pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(110.4595pt, -319.9766pt) -- (110.4992pt, -319.9666pt)
 -- (110.4992pt, -319.9666pt) .. controls (110.5323pt, -319.9666pt) and (110.5653pt, -319.9666pt) .. (110.5984pt, -319.9666pt)
 -- (110.5984pt, -319.9666pt)
 -- (110.7174pt, -319.9666pt)
 -- (110.7174pt, -319.9666pt)
 -- (110.9951pt, -320.2055pt)
 -- (110.9951pt, -320.2055pt) .. controls (111.6167pt, -320.7695pt) and (112.0696pt, -321.4727pt) .. (112.354pt, -322.3154pt)
 -- (112.354pt, -322.3154pt) .. controls (112.6383pt, -323.158pt) and (112.7804pt, -324.0338pt) .. (112.7804pt, -324.9428pt)
 -- (112.7804pt, -324.9428pt) .. controls (112.7804pt, -325.394pt) and (112.7474pt, -325.8286pt) .. (112.6813pt, -326.2466pt)
 -- (112.6813pt, -326.2466pt) .. controls (112.6151pt, -326.6646pt) and (112.5391pt, -327.0195pt) .. (112.4531pt, -327.3115pt)
 -- (112.4531pt, -327.3115pt) .. controls (112.3672pt, -327.6034pt) and (112.2449pt, -327.8953pt) .. (112.0862pt, -328.1873pt)
 -- (112.0862pt, -328.1873pt) .. controls (111.9275pt, -328.4792pt) and (111.8018pt, -328.7014pt) .. (111.7093pt, -328.8541pt)
 -- (111.7093pt, -328.8541pt) .. controls (111.6167pt, -329.0067pt) and (111.4811pt, -329.1758pt) .. (111.3026pt, -329.3616pt)
 -- (111.3026pt, -329.3616pt) .. controls (111.1241pt, -329.5474pt) and (111.0183pt, -329.6569pt) .. (110.9852pt, -329.6901pt)
 -- (110.9852pt, -329.6901pt) .. controls (110.9522pt, -329.7232pt) and (110.8761pt, -329.7863pt) .. (110.7571pt, -329.8792pt)
 -- (110.7571pt, -329.8792pt) .. controls (110.7373pt, -329.899pt) and (110.724pt, -329.9123pt) .. (110.7174pt, -329.9189pt)
 -- (110.7174pt, -329.9189pt)
 -- (110.5984pt, -329.9189pt)
 -- (110.5984pt, -329.9189pt) .. controls (110.5455pt, -329.9189pt) and (110.5091pt, -329.9189pt) .. (110.4893pt, -329.9189pt)
 -- (110.4893pt, -329.9189pt) .. controls (110.4695pt, -329.9189pt) and (110.4529pt, -329.909pt) .. (110.4397pt, -329.8891pt)
 -- (110.4397pt, -329.8891pt) .. controls (110.4265pt, -329.8692pt) and (110.4166pt, -329.8393pt) .. (110.41pt, -329.7995pt)
 -- (110.41pt, -329.7995pt) .. controls (110.4166pt, -329.7929pt) and (110.4529pt, -329.7498pt) .. (110.5191pt, -329.6701pt)
 -- (110.5191pt, -329.6701pt) .. controls (111.544pt, -328.6019pt) and (112.0564pt, -327.0262pt) .. (112.0564pt, -324.9428pt)
 -- (112.0564pt, -324.9428pt) .. controls (112.0564pt, -322.8594pt) and (111.544pt, -321.2837pt) .. (110.5191pt, -320.2155pt)
 -- (110.5191pt, -320.2155pt) .. controls (110.4529pt, -320.1358pt) and (110.4166pt, -320.0927pt) .. (110.41pt, -320.0861pt)
 -- (110.41pt, -320.0861pt) .. controls (110.41pt, -320.033pt) and (110.4265pt, -319.9965pt) .. (110.4595pt, -319.9766pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(110.4595pt, -319.9766pt) -- (110.4992pt, -319.9666pt)
 -- (110.4992pt, -319.9666pt) .. controls (110.5323pt, -319.9666pt) and (110.5653pt, -319.9666pt) .. (110.5984pt, -319.9666pt)
 -- (110.5984pt, -319.9666pt)
 -- (110.7174pt, -319.9666pt)
 -- (110.7174pt, -319.9666pt)
 -- (110.9951pt, -320.2055pt)
 -- (110.9951pt, -320.2055pt) .. controls (111.6167pt, -320.7695pt) and (112.0696pt, -321.4727pt) .. (112.354pt, -322.3154pt)
 -- (112.354pt, -322.3154pt) .. controls (112.6383pt, -323.158pt) and (112.7804pt, -324.0338pt) .. (112.7804pt, -324.9428pt)
 -- (112.7804pt, -324.9428pt) .. controls (112.7804pt, -325.394pt) and (112.7474pt, -325.8286pt) .. (112.6813pt, -326.2466pt)
 -- (112.6813pt, -326.2466pt) .. controls (112.6151pt, -326.6646pt) and (112.5391pt, -327.0195pt) .. (112.4531pt, -327.3115pt)
 -- (112.4531pt, -327.3115pt) .. controls (112.3672pt, -327.6034pt) and (112.2449pt, -327.8953pt) .. (112.0862pt, -328.1873pt)
 -- (112.0862pt, -328.1873pt) .. controls (111.9275pt, -328.4792pt) and (111.8018pt, -328.7014pt) .. (111.7093pt, -328.8541pt)
 -- (111.7093pt, -328.8541pt) .. controls (111.6167pt, -329.0067pt) and (111.4811pt, -329.1758pt) .. (111.3026pt, -329.3616pt)
 -- (111.3026pt, -329.3616pt) .. controls (111.1241pt, -329.5474pt) and (111.0183pt, -329.6569pt) .. (110.9852pt, -329.6901pt)
 -- (110.9852pt, -329.6901pt) .. controls (110.9522pt, -329.7232pt) and (110.8761pt, -329.7863pt) .. (110.7571pt, -329.8792pt)
 -- (110.7571pt, -329.8792pt) .. controls (110.7373pt, -329.899pt) and (110.724pt, -329.9123pt) .. (110.7174pt, -329.9189pt)
 -- (110.7174pt, -329.9189pt)
 -- (110.5984pt, -329.9189pt)
 -- (110.5984pt, -329.9189pt) .. controls (110.5455pt, -329.9189pt) and (110.5091pt, -329.9189pt) .. (110.4893pt, -329.9189pt)
 -- (110.4893pt, -329.9189pt) .. controls (110.4695pt, -329.9189pt) and (110.4529pt, -329.909pt) .. (110.4397pt, -329.8891pt)
 -- (110.4397pt, -329.8891pt) .. controls (110.4265pt, -329.8692pt) and (110.4166pt, -329.8393pt) .. (110.41pt, -329.7995pt)
 -- (110.41pt, -329.7995pt) .. controls (110.4166pt, -329.7929pt) and (110.4529pt, -329.7498pt) .. (110.5191pt, -329.6701pt)
 -- (110.5191pt, -329.6701pt) .. controls (111.544pt, -328.6019pt) and (112.0564pt, -327.0262pt) .. (112.0564pt, -324.9428pt)
 -- (112.0564pt, -324.9428pt) .. controls (112.0564pt, -322.8594pt) and (111.544pt, -321.2837pt) .. (110.5191pt, -320.2155pt)
 -- (110.5191pt, -320.2155pt) .. controls (110.4529pt, -320.1358pt) and (110.4166pt, -320.0927pt) .. (110.41pt, -320.0861pt)
 -- (110.41pt, -320.0861pt) .. controls (110.41pt, -320.033pt) and (110.4265pt, -319.9965pt) .. (110.4595pt, -319.9766pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(117.3243pt, -319.1317pt) -- (145.3713pt, -319.1317pt)
 -- (145.3713pt, -319.1317pt)
 -- (145.3713pt, -329.919pt)
 -- (145.3713pt, -329.919pt)
 -- (117.3243pt, -329.919pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(117.5441pt, -324.5746pt) .. controls (117.5441pt, -324.5215pt) and (117.5747pt, -324.4186pt) .. (117.6357pt, -324.2661pt)
 -- (117.6357pt, -324.2661pt) .. controls (117.6968pt, -324.1134pt) and (117.7816pt, -323.9409pt) .. (117.8902pt, -323.7485pt)
 -- (117.8902pt, -323.7485pt) .. controls (117.9988pt, -323.5561pt) and (118.1481pt, -323.3902pt) .. (118.3381pt, -323.2509pt)
 -- (118.3381pt, -323.2509pt) .. controls (118.5281pt, -323.1116pt) and (118.7283pt, -323.0386pt) .. (118.9387pt, -323.032pt)
 -- (118.9387pt, -323.032pt) .. controls (119.2509pt, -323.032pt) and (119.485pt, -323.1149pt) .. (119.6411pt, -323.2808pt)
 -- (119.6411pt, -323.2808pt) .. controls (119.7971pt, -323.4466pt) and (119.8752pt, -323.6424pt) .. (119.8752pt, -323.868pt)
 -- (119.8752pt, -323.868pt) .. controls (119.8752pt, -323.9874pt) and (119.7598pt, -324.3589pt) .. (119.5291pt, -324.9826pt)
 -- (119.5291pt, -324.9826pt) .. controls (119.2984pt, -325.6063pt) and (119.183pt, -326.074pt) .. (119.183pt, -326.3859pt)
 -- (119.183pt, -326.3859pt) .. controls (119.183pt, -326.6712pt) and (119.2305pt, -326.8702pt) .. (119.3255pt, -326.983pt)
 -- (119.3255pt, -326.983pt) .. controls (119.4205pt, -327.0958pt) and (119.563pt, -327.1555pt) .. (119.753pt, -327.1622pt)
 -- (119.753pt, -327.1622pt) .. controls (119.9431pt, -327.1688pt) and (120.1229pt, -327.1124pt) .. (120.2925pt, -326.993pt)
 -- (120.2925pt, -326.993pt) .. controls (120.4622pt, -326.8735pt) and (120.5878pt, -326.7607pt) .. (120.6692pt, -326.6546pt)
 -- (120.6692pt, -326.6546pt)
 -- (120.7812pt, -326.4854pt)
 -- (120.7812pt, -326.4854pt) .. controls (120.7947pt, -326.4589pt) and (120.9237pt, -325.9546pt) .. (121.168pt, -324.9727pt)
 -- (121.168pt, -324.9727pt) .. controls (121.3716pt, -324.1765pt) and (121.4937pt, -323.712pt) .. (121.5344pt, -323.5793pt)
 -- (121.5344pt, -323.5793pt) .. controls (121.5751pt, -323.4466pt) and (121.6227pt, -323.3504pt) .. (121.6769pt, -323.2907pt)
 -- (121.6769pt, -323.2907pt) .. controls (121.7923pt, -323.1912pt) and (121.9145pt, -323.1414pt) .. (122.0434pt, -323.1414pt)
 -- (122.0434pt, -323.1414pt) .. controls (122.1588pt, -323.1414pt) and (122.2436pt, -323.1746pt) .. (122.2979pt, -323.241pt)
 -- (122.2979pt, -323.241pt) .. controls (122.3522pt, -323.3073pt) and (122.3793pt, -323.3703pt) .. (122.3793pt, -323.4301pt)
 -- (122.3793pt, -323.4301pt)
 -- (121.6057pt, -326.5949pt)
 -- (121.6057pt, -326.5949pt) .. controls (121.5989pt, -326.6281pt) and (121.5955pt, -326.6811pt) .. (121.5955pt, -326.7541pt)
 -- (121.5955pt, -326.7541pt) .. controls (121.5955pt, -326.92pt) and (121.6192pt, -327.0295pt) .. (121.6668pt, -327.0826pt)
 -- (121.6668pt, -327.0826pt) .. controls (121.7143pt, -327.1356pt) and (121.7855pt, -327.1655pt) .. (121.8805pt, -327.1721pt)
 -- (121.8805pt, -327.1721pt) .. controls (122.0298pt, -327.1522pt) and (122.1486pt, -327.0494pt) .. (122.2368pt, -326.8636pt)
 -- (122.2368pt, -326.8636pt) .. controls (122.325pt, -326.6778pt) and (122.4268pt, -326.3859pt) .. (122.5422pt, -325.9878pt)
 -- (122.5422pt, -325.9878pt) .. controls (122.5558pt, -325.9347pt) and (122.6236pt, -325.9082pt) .. (122.7458pt, -325.9082pt)
 -- (122.7458pt, -325.9082pt) .. controls (122.8747pt, -325.9082pt) and (122.9392pt, -325.938pt) .. (122.9392pt, -325.9977pt)
 -- (122.9392pt, -325.9977pt) .. controls (122.9324pt, -326.0309pt) and (122.9256pt, -326.0774pt) .. (122.9188pt, -326.1371pt)
 -- (122.9188pt, -326.1371pt) .. controls (122.912pt, -326.1968pt) and (122.8815pt, -326.3029pt) .. (122.8272pt, -326.4556pt)
 -- (122.8272pt, -326.4556pt) .. controls (122.7729pt, -326.6082pt) and (122.7152pt, -326.7508pt) .. (122.6542pt, -326.8835pt)
 -- (122.6542pt, -326.8835pt) .. controls (122.5931pt, -327.0162pt) and (122.5083pt, -327.1423pt) .. (122.3997pt, -327.2617pt)
 -- (122.3997pt, -327.2617pt) .. controls (122.2911pt, -327.3811pt) and (122.1689pt, -327.4641pt) .. (122.0332pt, -327.5105pt)
 -- (122.0332pt, -327.5105pt) .. controls (121.9789pt, -327.5238pt) and (121.8975pt, -327.5304pt) .. (121.7889pt, -327.5304pt)
 -- (121.7889pt, -327.5304pt) .. controls (121.341pt, -327.5304pt) and (121.0322pt, -327.3446pt) .. (120.8626pt, -326.9731pt)
 -- (120.8626pt, -326.9731pt) .. controls (120.849pt, -326.9797pt) and (120.8117pt, -327.0129pt) .. (120.7506pt, -327.0726pt)
 -- (120.7506pt, -327.0726pt) .. controls (120.6895pt, -327.1323pt) and (120.6285pt, -327.1821pt) .. (120.5674pt, -327.2219pt)
 -- (120.5674pt, -327.2219pt) .. controls (120.5063pt, -327.2617pt) and (120.4317pt, -327.3115pt) .. (120.3434pt, -327.3712pt)
 -- (120.3434pt, -327.3712pt) .. controls (120.2552pt, -327.4309pt) and (120.1568pt, -327.4707pt) .. (120.0482pt, -327.4906pt)
 -- (120.0482pt, -327.4906pt) .. controls (119.9397pt, -327.5105pt) and (119.8243pt, -327.5271pt) .. (119.7021pt, -327.5403pt)
 -- (119.7021pt, -327.5403pt) .. controls (119.4035pt, -327.5403pt) and (119.1389pt, -327.4807pt) .. (118.9082pt, -327.3612pt)
 -- (118.9082pt, -327.3612pt) .. controls (118.5553pt, -327.1555pt) and (118.3788pt, -326.8039pt) .. (118.3788pt, -326.3063pt)
 -- (118.3788pt, -326.3063pt) .. controls (118.3788pt, -325.9281pt) and (118.4976pt, -325.4338pt) .. (118.7351pt, -324.8234pt)
 -- (118.7351pt, -324.8234pt) .. controls (118.9726pt, -324.213pt) and (119.0914pt, -323.8248pt) .. (119.0914pt, -323.659pt)
 -- (119.0914pt, -323.659pt) .. controls (119.0914pt, -323.6523pt) and (119.0914pt, -323.6457pt) .. (119.0914pt, -323.639pt)
 -- (119.0914pt, -323.639pt) .. controls (119.0914pt, -323.5793pt) and (119.0914pt, -323.5395pt) .. (119.0914pt, -323.5196pt)
 -- (119.0914pt, -323.5196pt) .. controls (119.0914pt, -323.4997pt) and (119.0778pt, -323.4765pt) .. (119.0507pt, -323.45pt)
 -- (119.0507pt, -323.45pt) .. controls (119.0235pt, -323.4234pt) and (118.9862pt, -323.4102pt) .. (118.9387pt, -323.4102pt)
 -- (118.9387pt, -323.4102pt)
 -- (118.898pt, -323.4102pt)
 -- (118.898pt, -323.4102pt) .. controls (118.7419pt, -323.4102pt) and (118.5994pt, -323.4732pt) .. (118.4704pt, -323.5992pt)
 -- (118.4704pt, -323.5992pt) .. controls (118.3415pt, -323.7253pt) and (118.2397pt, -323.8613pt) .. (118.1651pt, -324.0073pt)
 -- (118.1651pt, -324.0073pt) .. controls (118.0904pt, -324.1533pt) and (118.0327pt, -324.2926pt) .. (117.992pt, -324.4253pt)
 -- (117.992pt, -324.4253pt) .. controls (117.9513pt, -324.558pt) and (117.9241pt, -324.631pt) .. (117.9106pt, -324.6442pt)
 -- (117.9106pt, -324.6442pt) .. controls (117.897pt, -324.6575pt) and (117.8427pt, -324.6641pt) .. (117.7477pt, -324.6641pt)
 -- (117.7477pt, -324.6641pt)
 -- (117.6052pt, -324.6641pt)
 -- (117.6052pt, -324.6641pt) .. controls (117.5645pt, -324.6243pt) and (117.5441pt, -324.5945pt) .. (117.5441pt, -324.5746pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(117.5441pt, -324.5746pt) .. controls (117.5441pt, -324.5215pt) and (117.5747pt, -324.4186pt) .. (117.6357pt, -324.2661pt)
 -- (117.6357pt, -324.2661pt) .. controls (117.6968pt, -324.1134pt) and (117.7816pt, -323.9409pt) .. (117.8902pt, -323.7485pt)
 -- (117.8902pt, -323.7485pt) .. controls (117.9988pt, -323.5561pt) and (118.1481pt, -323.3902pt) .. (118.3381pt, -323.2509pt)
 -- (118.3381pt, -323.2509pt) .. controls (118.5281pt, -323.1116pt) and (118.7283pt, -323.0386pt) .. (118.9387pt, -323.032pt)
 -- (118.9387pt, -323.032pt) .. controls (119.2509pt, -323.032pt) and (119.485pt, -323.1149pt) .. (119.6411pt, -323.2808pt)
 -- (119.6411pt, -323.2808pt) .. controls (119.7971pt, -323.4466pt) and (119.8752pt, -323.6424pt) .. (119.8752pt, -323.868pt)
 -- (119.8752pt, -323.868pt) .. controls (119.8752pt, -323.9874pt) and (119.7598pt, -324.3589pt) .. (119.5291pt, -324.9826pt)
 -- (119.5291pt, -324.9826pt) .. controls (119.2984pt, -325.6063pt) and (119.183pt, -326.074pt) .. (119.183pt, -326.3859pt)
 -- (119.183pt, -326.3859pt) .. controls (119.183pt, -326.6712pt) and (119.2305pt, -326.8702pt) .. (119.3255pt, -326.983pt)
 -- (119.3255pt, -326.983pt) .. controls (119.4205pt, -327.0958pt) and (119.563pt, -327.1555pt) .. (119.753pt, -327.1622pt)
 -- (119.753pt, -327.1622pt) .. controls (119.9431pt, -327.1688pt) and (120.1229pt, -327.1124pt) .. (120.2925pt, -326.993pt)
 -- (120.2925pt, -326.993pt) .. controls (120.4622pt, -326.8735pt) and (120.5878pt, -326.7607pt) .. (120.6692pt, -326.6546pt)
 -- (120.6692pt, -326.6546pt)
 -- (120.7812pt, -326.4854pt)
 -- (120.7812pt, -326.4854pt) .. controls (120.7947pt, -326.4589pt) and (120.9237pt, -325.9546pt) .. (121.168pt, -324.9727pt)
 -- (121.168pt, -324.9727pt) .. controls (121.3716pt, -324.1765pt) and (121.4937pt, -323.712pt) .. (121.5344pt, -323.5793pt)
 -- (121.5344pt, -323.5793pt) .. controls (121.5751pt, -323.4466pt) and (121.6227pt, -323.3504pt) .. (121.6769pt, -323.2907pt)
 -- (121.6769pt, -323.2907pt) .. controls (121.7923pt, -323.1912pt) and (121.9145pt, -323.1414pt) .. (122.0434pt, -323.1414pt)
 -- (122.0434pt, -323.1414pt) .. controls (122.1588pt, -323.1414pt) and (122.2436pt, -323.1746pt) .. (122.2979pt, -323.241pt)
 -- (122.2979pt, -323.241pt) .. controls (122.3522pt, -323.3073pt) and (122.3793pt, -323.3703pt) .. (122.3793pt, -323.4301pt)
 -- (122.3793pt, -323.4301pt)
 -- (121.6057pt, -326.5949pt)
 -- (121.6057pt, -326.5949pt) .. controls (121.5989pt, -326.6281pt) and (121.5955pt, -326.6811pt) .. (121.5955pt, -326.7541pt)
 -- (121.5955pt, -326.7541pt) .. controls (121.5955pt, -326.92pt) and (121.6192pt, -327.0295pt) .. (121.6668pt, -327.0826pt)
 -- (121.6668pt, -327.0826pt) .. controls (121.7143pt, -327.1356pt) and (121.7855pt, -327.1655pt) .. (121.8805pt, -327.1721pt)
 -- (121.8805pt, -327.1721pt) .. controls (122.0298pt, -327.1522pt) and (122.1486pt, -327.0494pt) .. (122.2368pt, -326.8636pt)
 -- (122.2368pt, -326.8636pt) .. controls (122.325pt, -326.6778pt) and (122.4268pt, -326.3859pt) .. (122.5422pt, -325.9878pt)
 -- (122.5422pt, -325.9878pt) .. controls (122.5558pt, -325.9347pt) and (122.6236pt, -325.9082pt) .. (122.7458pt, -325.9082pt)
 -- (122.7458pt, -325.9082pt) .. controls (122.8747pt, -325.9082pt) and (122.9392pt, -325.938pt) .. (122.9392pt, -325.9977pt)
 -- (122.9392pt, -325.9977pt) .. controls (122.9324pt, -326.0309pt) and (122.9256pt, -326.0774pt) .. (122.9188pt, -326.1371pt)
 -- (122.9188pt, -326.1371pt) .. controls (122.912pt, -326.1968pt) and (122.8815pt, -326.3029pt) .. (122.8272pt, -326.4556pt)
 -- (122.8272pt, -326.4556pt) .. controls (122.7729pt, -326.6082pt) and (122.7152pt, -326.7508pt) .. (122.6542pt, -326.8835pt)
 -- (122.6542pt, -326.8835pt) .. controls (122.5931pt, -327.0162pt) and (122.5083pt, -327.1423pt) .. (122.3997pt, -327.2617pt)
 -- (122.3997pt, -327.2617pt) .. controls (122.2911pt, -327.3811pt) and (122.1689pt, -327.4641pt) .. (122.0332pt, -327.5105pt)
 -- (122.0332pt, -327.5105pt) .. controls (121.9789pt, -327.5238pt) and (121.8975pt, -327.5304pt) .. (121.7889pt, -327.5304pt)
 -- (121.7889pt, -327.5304pt) .. controls (121.341pt, -327.5304pt) and (121.0322pt, -327.3446pt) .. (120.8626pt, -326.9731pt)
 -- (120.8626pt, -326.9731pt) .. controls (120.849pt, -326.9797pt) and (120.8117pt, -327.0129pt) .. (120.7506pt, -327.0726pt)
 -- (120.7506pt, -327.0726pt) .. controls (120.6895pt, -327.1323pt) and (120.6285pt, -327.1821pt) .. (120.5674pt, -327.2219pt)
 -- (120.5674pt, -327.2219pt) .. controls (120.5063pt, -327.2617pt) and (120.4317pt, -327.3115pt) .. (120.3434pt, -327.3712pt)
 -- (120.3434pt, -327.3712pt) .. controls (120.2552pt, -327.4309pt) and (120.1568pt, -327.4707pt) .. (120.0482pt, -327.4906pt)
 -- (120.0482pt, -327.4906pt) .. controls (119.9397pt, -327.5105pt) and (119.8243pt, -327.5271pt) .. (119.7021pt, -327.5403pt)
 -- (119.7021pt, -327.5403pt) .. controls (119.4035pt, -327.5403pt) and (119.1389pt, -327.4807pt) .. (118.9082pt, -327.3612pt)
 -- (118.9082pt, -327.3612pt) .. controls (118.5553pt, -327.1555pt) and (118.3788pt, -326.8039pt) .. (118.3788pt, -326.3063pt)
 -- (118.3788pt, -326.3063pt) .. controls (118.3788pt, -325.9281pt) and (118.4976pt, -325.4338pt) .. (118.7351pt, -324.8234pt)
 -- (118.7351pt, -324.8234pt) .. controls (118.9726pt, -324.213pt) and (119.0914pt, -323.8248pt) .. (119.0914pt, -323.659pt)
 -- (119.0914pt, -323.659pt) .. controls (119.0914pt, -323.6523pt) and (119.0914pt, -323.6457pt) .. (119.0914pt, -323.639pt)
 -- (119.0914pt, -323.639pt) .. controls (119.0914pt, -323.5793pt) and (119.0914pt, -323.5395pt) .. (119.0914pt, -323.5196pt)
 -- (119.0914pt, -323.5196pt) .. controls (119.0914pt, -323.4997pt) and (119.0778pt, -323.4765pt) .. (119.0507pt, -323.45pt)
 -- (119.0507pt, -323.45pt) .. controls (119.0235pt, -323.4234pt) and (118.9862pt, -323.4102pt) .. (118.9387pt, -323.4102pt)
 -- (118.9387pt, -323.4102pt)
 -- (118.898pt, -323.4102pt)
 -- (118.898pt, -323.4102pt) .. controls (118.7419pt, -323.4102pt) and (118.5994pt, -323.4732pt) .. (118.4704pt, -323.5992pt)
 -- (118.4704pt, -323.5992pt) .. controls (118.3415pt, -323.7253pt) and (118.2397pt, -323.8613pt) .. (118.1651pt, -324.0073pt)
 -- (118.1651pt, -324.0073pt) .. controls (118.0904pt, -324.1533pt) and (118.0327pt, -324.2926pt) .. (117.992pt, -324.4253pt)
 -- (117.992pt, -324.4253pt) .. controls (117.9513pt, -324.558pt) and (117.9241pt, -324.631pt) .. (117.9106pt, -324.6442pt)
 -- (117.9106pt, -324.6442pt) .. controls (117.897pt, -324.6575pt) and (117.8427pt, -324.6641pt) .. (117.7477pt, -324.6641pt)
 -- (117.7477pt, -324.6641pt)
 -- (117.6052pt, -324.6641pt)
 -- (117.6052pt, -324.6641pt) .. controls (117.5645pt, -324.6243pt) and (117.5441pt, -324.5945pt) .. (117.5441pt, -324.5746pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(119.1199pt, -321.6985pt) -- (120.5144pt, -320.3649pt)
 -- (120.5144pt, -320.3649pt)
 -- (120.5959pt, -320.4445pt)
 -- (120.5959pt, -320.4445pt) .. controls (121.4781pt, -321.2672pt) and (121.9192pt, -321.6852pt) .. (121.9192pt, -321.6985pt)
 -- (121.9192pt, -321.6985pt)
 -- (121.6545pt, -321.9871pt)
 -- (121.6545pt, -321.9871pt) .. controls (121.641pt, -321.9804pt) and (121.4442pt, -321.8146pt) .. (121.0641pt, -321.4895pt)
 -- (121.0641pt, -321.4895pt)
 -- (120.5246pt, -321.0316pt)
 -- (120.5246pt, -321.0316pt)
 -- (119.9648pt, -321.4994pt)
 -- (119.9648pt, -321.4994pt) .. controls (119.8765pt, -321.5724pt) and (119.7883pt, -321.6487pt) .. (119.7001pt, -321.7283pt)
 -- (119.7001pt, -321.7283pt) .. controls (119.6119pt, -321.808pt) and (119.5406pt, -321.871pt) .. (119.4863pt, -321.9174pt)
 -- (119.4863pt, -321.9174pt)
 -- (119.4049pt, -321.9771pt)
 -- (119.4049pt, -321.9771pt) .. controls (119.3913pt, -321.9904pt) and (119.3404pt, -321.944pt) .. (119.2522pt, -321.8378pt)
 -- (119.2522pt, -321.8378pt)
 -- (119.1199pt, -321.6985pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(119.1199pt, -321.6985pt) -- (120.5144pt, -320.3649pt)
 -- (120.5144pt, -320.3649pt)
 -- (120.5959pt, -320.4445pt)
 -- (120.5959pt, -320.4445pt) .. controls (121.4781pt, -321.2672pt) and (121.9192pt, -321.6852pt) .. (121.9192pt, -321.6985pt)
 -- (121.9192pt, -321.6985pt)
 -- (121.6545pt, -321.9871pt)
 -- (121.6545pt, -321.9871pt) .. controls (121.641pt, -321.9804pt) and (121.4442pt, -321.8146pt) .. (121.0641pt, -321.4895pt)
 -- (121.0641pt, -321.4895pt)
 -- (120.5246pt, -321.0316pt)
 -- (120.5246pt, -321.0316pt)
 -- (119.9648pt, -321.4994pt)
 -- (119.9648pt, -321.4994pt) .. controls (119.8765pt, -321.5724pt) and (119.7883pt, -321.6487pt) .. (119.7001pt, -321.7283pt)
 -- (119.7001pt, -321.7283pt) .. controls (119.6119pt, -321.808pt) and (119.5406pt, -321.871pt) .. (119.4863pt, -321.9174pt)
 -- (119.4863pt, -321.9174pt)
 -- (119.4049pt, -321.9771pt)
 -- (119.4049pt, -321.9771pt) .. controls (119.3913pt, -321.9904pt) and (119.3404pt, -321.944pt) .. (119.2522pt, -321.8378pt)
 -- (119.2522pt, -321.8378pt)
 -- (119.1199pt, -321.6985pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(124.4028pt, -325.6659pt) .. controls (124.2733pt, -325.6659pt) and (124.1725pt, -325.6261pt) .. (124.1006pt, -325.5463pt)
 -- (124.1006pt, -325.5463pt) .. controls (124.0286pt, -325.4666pt) and (123.9902pt, -325.3634pt) .. (123.9854pt, -325.2367pt)
 -- (123.9854pt, -325.2367pt) .. controls (123.9854pt, -324.9787pt) and (124.1006pt, -324.7489pt) .. (124.3309pt, -324.5472pt)
 -- (124.3309pt, -324.5472pt) .. controls (124.5612pt, -324.3455pt) and (124.8394pt, -324.2446pt) .. (125.1657pt, -324.2446pt)
 -- (125.1657pt, -324.2446pt) .. controls (125.3336pt, -324.2446pt) and (125.4392pt, -324.2469pt) .. (125.4824pt, -324.2516pt)
 -- (125.4824pt, -324.2516pt) .. controls (125.8374pt, -324.3079pt) and (126.1085pt, -324.4323pt) .. (126.2956pt, -324.6246pt)
 -- (126.2956pt, -324.6246pt) .. controls (126.4827pt, -324.8169pt) and (126.5787pt, -325.0256pt) .. (126.5835pt, -325.2508pt)
 -- (126.5835pt, -325.2508pt) .. controls (126.5835pt, -325.4947pt) and (126.5019pt, -325.7316pt) .. (126.3388pt, -325.9615pt)
 -- (126.3388pt, -325.9615pt) .. controls (126.1757pt, -326.1913pt) and (125.9501pt, -326.3578pt) .. (125.6623pt, -326.461pt)
 -- (125.6623pt, -326.461pt)
 -- (125.6407pt, -326.4751pt)
 -- (125.6407pt, -326.4751pt) .. controls (125.6407pt, -326.4798pt) and (125.6623pt, -326.4868pt) .. (125.7055pt, -326.4962pt)
 -- (125.7055pt, -326.4962pt) .. controls (125.7486pt, -326.5056pt) and (125.8182pt, -326.5267pt) .. (125.9142pt, -326.5595pt)
 -- (125.9142pt, -326.5595pt) .. controls (126.0101pt, -326.5924pt) and (126.1013pt, -326.6416pt) .. (126.1877pt, -326.7073pt)
 -- (126.1877pt, -326.7073pt) .. controls (126.5811pt, -326.9559pt) and (126.7778pt, -327.2843pt) .. (126.7778pt, -327.6924pt)
 -- (126.7778pt, -327.6924pt) .. controls (126.7778pt, -328.063pt) and (126.6291pt, -328.3866pt) .. (126.3316pt, -328.6634pt)
 -- (126.3316pt, -328.6634pt) .. controls (126.0341pt, -328.9402pt) and (125.6575pt, -329.0785pt) .. (125.2017pt, -329.0785pt)
 -- (125.2017pt, -329.0785pt) .. controls (124.8179pt, -329.0785pt) and (124.4868pt, -328.9777pt) .. (124.2085pt, -328.776pt)
 -- (124.2085pt, -328.776pt) .. controls (123.9303pt, -328.5743pt) and (123.7911pt, -328.3186pt) .. (123.7911pt, -328.009pt)
 -- (123.7911pt, -328.009pt) .. controls (123.7911pt, -327.8777pt) and (123.8343pt, -327.7721pt) .. (123.9207pt, -327.6924pt)
 -- (123.9207pt, -327.6924pt) .. controls (124.007pt, -327.6126pt) and (124.115pt, -327.5704pt) .. (124.2445pt, -327.5657pt)
 -- (124.2445pt, -327.5657pt) .. controls (124.3788pt, -327.5657pt) and (124.4892pt, -327.6079pt) .. (124.5756pt, -327.6924pt)
 -- (124.5756pt, -327.6924pt) .. controls (124.6619pt, -327.7768pt) and (124.7051pt, -327.8824pt) .. (124.7051pt, -328.009pt)
 -- (124.7051pt, -328.009pt) .. controls (124.7051pt, -328.0606pt) and (124.6979pt, -328.1075pt) .. (124.6835pt, -328.1497pt)
 -- (124.6835pt, -328.1497pt) .. controls (124.6691pt, -328.192pt) and (124.6523pt, -328.2295pt) .. (124.6331pt, -328.2623pt)
 -- (124.6331pt, -328.2623pt) .. controls (124.614pt, -328.2952pt) and (124.5876pt, -328.3233pt) .. (124.554pt, -328.3468pt)
 -- (124.554pt, -328.3468pt) .. controls (124.5204pt, -328.3702pt) and (124.4916pt, -328.389pt) .. (124.4676pt, -328.403pt)
 -- (124.4676pt, -328.403pt) .. controls (124.4436pt, -328.4171pt) and (124.4196pt, -328.4265pt) .. (124.3956pt, -328.4312pt)
 -- (124.3956pt, -328.4312pt) .. controls (124.3717pt, -328.4359pt) and (124.3525pt, -328.4429pt) .. (124.3381pt, -328.4523pt)
 -- (124.3381pt, -328.4523pt)
 -- (124.3093pt, -328.4594pt)
 -- (124.3093pt, -328.4594pt) .. controls (124.554pt, -328.6704pt) and (124.8514pt, -328.776pt) .. (125.2017pt, -328.776pt)
 -- (125.2017pt, -328.776pt) .. controls (125.4656pt, -328.776pt) and (125.6647pt, -328.6517pt) .. (125.799pt, -328.403pt)
 -- (125.799pt, -328.403pt) .. controls (125.8806pt, -328.2483pt) and (125.9214pt, -328.0114pt) .. (125.9214pt, -327.6924pt)
 -- (125.9214pt, -327.6924pt)
 -- (125.9214pt, -327.5517pt)
 -- (125.9214pt, -327.5517pt) .. controls (125.9214pt, -327.106pt) and (125.7678pt, -326.8082pt) .. (125.4608pt, -326.6581pt)
 -- (125.4608pt, -326.6581pt) .. controls (125.3888pt, -326.6299pt) and (125.2425pt, -326.6135pt) .. (125.0218pt, -326.6088pt)
 -- (125.0218pt, -326.6088pt)
 -- (124.7195pt, -326.6018pt)
 -- (124.7195pt, -326.6018pt)
 -- (124.6979pt, -326.5877pt)
 -- (124.6979pt, -326.5877pt) .. controls (124.6883pt, -326.5736pt) and (124.6835pt, -326.5361pt) .. (124.6835pt, -326.4751pt)
 -- (124.6835pt, -326.4751pt) .. controls (124.6835pt, -326.3907pt) and (124.7027pt, -326.3484pt) .. (124.7411pt, -326.3484pt)
 -- (124.7411pt, -326.3484pt) .. controls (124.8754pt, -326.3484pt) and (125.0146pt, -326.3367pt) .. (125.1585pt, -326.3133pt)
 -- (125.1585pt, -326.3133pt) .. controls (125.3216pt, -326.2898pt) and (125.4704pt, -326.1913pt) .. (125.6047pt, -326.0178pt)
 -- (125.6047pt, -326.0178pt) .. controls (125.739pt, -325.8442pt) and (125.8062pt, -325.5815pt) .. (125.8062pt, -325.2297pt)
 -- (125.8062pt, -325.2297pt)
 -- (125.8062pt, -325.1734pt)
 -- (125.8062pt, -325.1734pt) .. controls (125.8062pt, -324.906pt) and (125.7223pt, -324.7207pt) .. (125.5543pt, -324.6175pt)
 -- (125.5543pt, -324.6175pt) .. controls (125.4488pt, -324.5518pt) and (125.336pt, -324.519pt) .. (125.2161pt, -324.519pt)
 -- (125.2161pt, -324.519pt) .. controls (125.0625pt, -324.519pt) and (124.921pt, -324.5448pt) .. (124.7915pt, -324.5964pt)
 -- (124.7915pt, -324.5964pt) .. controls (124.6619pt, -324.648pt) and (124.5708pt, -324.702pt) .. (124.518pt, -324.7583pt)
 -- (124.518pt, -324.7583pt) .. controls (124.4652pt, -324.8145pt) and (124.4388pt, -324.8427pt) .. (124.4388pt, -324.8427pt)
 -- (124.4388pt, -324.8427pt)
 -- (124.4604pt, -324.8427pt)
 -- (124.4604pt, -324.8427pt) .. controls (124.4748pt, -324.8474pt) and (124.494pt, -324.8521pt) .. (124.518pt, -324.8568pt)
 -- (124.518pt, -324.8568pt) .. controls (124.542pt, -324.8615pt) and (124.566pt, -324.8732pt) .. (124.59pt, -324.8919pt)
 -- (124.59pt, -324.8919pt) .. controls (124.614pt, -324.9107pt) and (124.6427pt, -324.9271pt) .. (124.6763pt, -324.9412pt)
 -- (124.6763pt, -324.9412pt) .. controls (124.7099pt, -324.9553pt) and (124.7339pt, -324.9811pt) .. (124.7483pt, -325.0186pt)
 -- (124.7483pt, -325.0186pt) .. controls (124.7627pt, -325.0561pt) and (124.7819pt, -325.0913pt) .. (124.8059pt, -325.1241pt)
 -- (124.8059pt, -325.1241pt) .. controls (124.8298pt, -325.157pt) and (124.8371pt, -325.2039pt) .. (124.8275pt, -325.2649pt)
 -- (124.8275pt, -325.2649pt) .. controls (124.8275pt, -325.3681pt) and (124.7939pt, -325.4595pt) .. (124.7267pt, -325.5393pt)
 -- (124.7267pt, -325.5393pt) .. controls (124.6595pt, -325.619pt) and (124.5516pt, -325.6613pt) .. (124.4028pt, -325.6659pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(124.4028pt, -325.6659pt) .. controls (124.2733pt, -325.6659pt) and (124.1725pt, -325.6261pt) .. (124.1006pt, -325.5463pt)
 -- (124.1006pt, -325.5463pt) .. controls (124.0286pt, -325.4666pt) and (123.9902pt, -325.3634pt) .. (123.9854pt, -325.2367pt)
 -- (123.9854pt, -325.2367pt) .. controls (123.9854pt, -324.9787pt) and (124.1006pt, -324.7489pt) .. (124.3309pt, -324.5472pt)
 -- (124.3309pt, -324.5472pt) .. controls (124.5612pt, -324.3455pt) and (124.8394pt, -324.2446pt) .. (125.1657pt, -324.2446pt)
 -- (125.1657pt, -324.2446pt) .. controls (125.3336pt, -324.2446pt) and (125.4392pt, -324.2469pt) .. (125.4824pt, -324.2516pt)
 -- (125.4824pt, -324.2516pt) .. controls (125.8374pt, -324.3079pt) and (126.1085pt, -324.4323pt) .. (126.2956pt, -324.6246pt)
 -- (126.2956pt, -324.6246pt) .. controls (126.4827pt, -324.8169pt) and (126.5787pt, -325.0256pt) .. (126.5835pt, -325.2508pt)
 -- (126.5835pt, -325.2508pt) .. controls (126.5835pt, -325.4947pt) and (126.5019pt, -325.7316pt) .. (126.3388pt, -325.9615pt)
 -- (126.3388pt, -325.9615pt) .. controls (126.1757pt, -326.1913pt) and (125.9501pt, -326.3578pt) .. (125.6623pt, -326.461pt)
 -- (125.6623pt, -326.461pt)
 -- (125.6407pt, -326.4751pt)
 -- (125.6407pt, -326.4751pt) .. controls (125.6407pt, -326.4798pt) and (125.6623pt, -326.4868pt) .. (125.7055pt, -326.4962pt)
 -- (125.7055pt, -326.4962pt) .. controls (125.7486pt, -326.5056pt) and (125.8182pt, -326.5267pt) .. (125.9142pt, -326.5595pt)
 -- (125.9142pt, -326.5595pt) .. controls (126.0101pt, -326.5924pt) and (126.1013pt, -326.6416pt) .. (126.1877pt, -326.7073pt)
 -- (126.1877pt, -326.7073pt) .. controls (126.5811pt, -326.9559pt) and (126.7778pt, -327.2843pt) .. (126.7778pt, -327.6924pt)
 -- (126.7778pt, -327.6924pt) .. controls (126.7778pt, -328.063pt) and (126.6291pt, -328.3866pt) .. (126.3316pt, -328.6634pt)
 -- (126.3316pt, -328.6634pt) .. controls (126.0341pt, -328.9402pt) and (125.6575pt, -329.0785pt) .. (125.2017pt, -329.0785pt)
 -- (125.2017pt, -329.0785pt) .. controls (124.8179pt, -329.0785pt) and (124.4868pt, -328.9777pt) .. (124.2085pt, -328.776pt)
 -- (124.2085pt, -328.776pt) .. controls (123.9303pt, -328.5743pt) and (123.7911pt, -328.3186pt) .. (123.7911pt, -328.009pt)
 -- (123.7911pt, -328.009pt) .. controls (123.7911pt, -327.8777pt) and (123.8343pt, -327.7721pt) .. (123.9207pt, -327.6924pt)
 -- (123.9207pt, -327.6924pt) .. controls (124.007pt, -327.6126pt) and (124.115pt, -327.5704pt) .. (124.2445pt, -327.5657pt)
 -- (124.2445pt, -327.5657pt) .. controls (124.3788pt, -327.5657pt) and (124.4892pt, -327.6079pt) .. (124.5756pt, -327.6924pt)
 -- (124.5756pt, -327.6924pt) .. controls (124.6619pt, -327.7768pt) and (124.7051pt, -327.8824pt) .. (124.7051pt, -328.009pt)
 -- (124.7051pt, -328.009pt) .. controls (124.7051pt, -328.0606pt) and (124.6979pt, -328.1075pt) .. (124.6835pt, -328.1497pt)
 -- (124.6835pt, -328.1497pt) .. controls (124.6691pt, -328.192pt) and (124.6523pt, -328.2295pt) .. (124.6331pt, -328.2623pt)
 -- (124.6331pt, -328.2623pt) .. controls (124.614pt, -328.2952pt) and (124.5876pt, -328.3233pt) .. (124.554pt, -328.3468pt)
 -- (124.554pt, -328.3468pt) .. controls (124.5204pt, -328.3702pt) and (124.4916pt, -328.389pt) .. (124.4676pt, -328.403pt)
 -- (124.4676pt, -328.403pt) .. controls (124.4436pt, -328.4171pt) and (124.4196pt, -328.4265pt) .. (124.3956pt, -328.4312pt)
 -- (124.3956pt, -328.4312pt) .. controls (124.3717pt, -328.4359pt) and (124.3525pt, -328.4429pt) .. (124.3381pt, -328.4523pt)
 -- (124.3381pt, -328.4523pt)
 -- (124.3093pt, -328.4594pt)
 -- (124.3093pt, -328.4594pt) .. controls (124.554pt, -328.6704pt) and (124.8514pt, -328.776pt) .. (125.2017pt, -328.776pt)
 -- (125.2017pt, -328.776pt) .. controls (125.4656pt, -328.776pt) and (125.6647pt, -328.6517pt) .. (125.799pt, -328.403pt)
 -- (125.799pt, -328.403pt) .. controls (125.8806pt, -328.2483pt) and (125.9214pt, -328.0114pt) .. (125.9214pt, -327.6924pt)
 -- (125.9214pt, -327.6924pt)
 -- (125.9214pt, -327.5517pt)
 -- (125.9214pt, -327.5517pt) .. controls (125.9214pt, -327.106pt) and (125.7678pt, -326.8082pt) .. (125.4608pt, -326.6581pt)
 -- (125.4608pt, -326.6581pt) .. controls (125.3888pt, -326.6299pt) and (125.2425pt, -326.6135pt) .. (125.0218pt, -326.6088pt)
 -- (125.0218pt, -326.6088pt)
 -- (124.7195pt, -326.6018pt)
 -- (124.7195pt, -326.6018pt)
 -- (124.6979pt, -326.5877pt)
 -- (124.6979pt, -326.5877pt) .. controls (124.6883pt, -326.5736pt) and (124.6835pt, -326.5361pt) .. (124.6835pt, -326.4751pt)
 -- (124.6835pt, -326.4751pt) .. controls (124.6835pt, -326.3907pt) and (124.7027pt, -326.3484pt) .. (124.7411pt, -326.3484pt)
 -- (124.7411pt, -326.3484pt) .. controls (124.8754pt, -326.3484pt) and (125.0146pt, -326.3367pt) .. (125.1585pt, -326.3133pt)
 -- (125.1585pt, -326.3133pt) .. controls (125.3216pt, -326.2898pt) and (125.4704pt, -326.1913pt) .. (125.6047pt, -326.0178pt)
 -- (125.6047pt, -326.0178pt) .. controls (125.739pt, -325.8442pt) and (125.8062pt, -325.5815pt) .. (125.8062pt, -325.2297pt)
 -- (125.8062pt, -325.2297pt)
 -- (125.8062pt, -325.1734pt)
 -- (125.8062pt, -325.1734pt) .. controls (125.8062pt, -324.906pt) and (125.7223pt, -324.7207pt) .. (125.5543pt, -324.6175pt)
 -- (125.5543pt, -324.6175pt) .. controls (125.4488pt, -324.5518pt) and (125.336pt, -324.519pt) .. (125.2161pt, -324.519pt)
 -- (125.2161pt, -324.519pt) .. controls (125.0625pt, -324.519pt) and (124.921pt, -324.5448pt) .. (124.7915pt, -324.5964pt)
 -- (124.7915pt, -324.5964pt) .. controls (124.6619pt, -324.648pt) and (124.5708pt, -324.702pt) .. (124.518pt, -324.7583pt)
 -- (124.518pt, -324.7583pt) .. controls (124.4652pt, -324.8145pt) and (124.4388pt, -324.8427pt) .. (124.4388pt, -324.8427pt)
 -- (124.4388pt, -324.8427pt)
 -- (124.4604pt, -324.8427pt)
 -- (124.4604pt, -324.8427pt) .. controls (124.4748pt, -324.8474pt) and (124.494pt, -324.8521pt) .. (124.518pt, -324.8568pt)
 -- (124.518pt, -324.8568pt) .. controls (124.542pt, -324.8615pt) and (124.566pt, -324.8732pt) .. (124.59pt, -324.8919pt)
 -- (124.59pt, -324.8919pt) .. controls (124.614pt, -324.9107pt) and (124.6427pt, -324.9271pt) .. (124.6763pt, -324.9412pt)
 -- (124.6763pt, -324.9412pt) .. controls (124.7099pt, -324.9553pt) and (124.7339pt, -324.9811pt) .. (124.7483pt, -325.0186pt)
 -- (124.7483pt, -325.0186pt) .. controls (124.7627pt, -325.0561pt) and (124.7819pt, -325.0913pt) .. (124.8059pt, -325.1241pt)
 -- (124.8059pt, -325.1241pt) .. controls (124.8298pt, -325.157pt) and (124.8371pt, -325.2039pt) .. (124.8275pt, -325.2649pt)
 -- (124.8275pt, -325.2649pt) .. controls (124.8275pt, -325.3681pt) and (124.7939pt, -325.4595pt) .. (124.7267pt, -325.5393pt)
 -- (124.7267pt, -325.5393pt) .. controls (124.6595pt, -325.619pt) and (124.5516pt, -325.6613pt) .. (124.4028pt, -325.6659pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(128.5541pt, -324.9428pt) .. controls (128.5541pt, -324.485pt) and (128.588pt, -324.0504pt) .. (128.6559pt, -323.639pt)
 -- (128.6559pt, -323.639pt) .. controls (128.7238pt, -323.2277pt) and (128.8018pt, -322.8727pt) .. (128.89pt, -322.5742pt)
 -- (128.89pt, -322.5742pt) .. controls (128.9782pt, -322.2756pt) and (129.1038pt, -321.9836pt) .. (129.2667pt, -321.6983pt)
 -- (129.2667pt, -321.6983pt) .. controls (129.4295pt, -321.4131pt) and (129.5585pt, -321.1908pt) .. (129.6535pt, -321.0316pt)
 -- (129.6535pt, -321.0316pt) .. controls (129.7485pt, -320.8723pt) and (129.891pt, -320.6998pt) .. (130.081pt, -320.514pt)
 -- (130.081pt, -320.514pt) .. controls (130.271pt, -320.3282pt) and (130.383pt, -320.2155pt) .. (130.4169pt, -320.1756pt)
 -- (130.4169pt, -320.1756pt) .. controls (130.4509pt, -320.1358pt) and (130.5357pt, -320.0662pt) .. (130.6714pt, -319.9666pt)
 -- (130.6714pt, -319.9666pt)
 -- (130.8037pt, -319.9666pt)
 -- (130.8037pt, -319.9666pt)
 -- (130.8445pt, -319.9666pt)
 -- (130.8445pt, -319.9666pt) .. controls (130.9395pt, -319.9666pt) and (130.987pt, -319.9965pt) .. (130.987pt, -320.0562pt)
 -- (130.987pt, -320.0562pt) .. controls (130.987pt, -320.0761pt) and (130.9293pt, -320.1458pt) .. (130.8139pt, -320.2652pt)
 -- (130.8139pt, -320.2652pt) .. controls (130.6985pt, -320.3846pt) and (130.5594pt, -320.5605pt) .. (130.3966pt, -320.7927pt)
 -- (130.3966pt, -320.7927pt) .. controls (130.2337pt, -321.0249pt) and (130.0674pt, -321.3102pt) .. (129.8978pt, -321.6486pt)
 -- (129.8978pt, -321.6486pt) .. controls (129.7281pt, -321.987pt) and (129.5856pt, -322.4448pt) .. (129.4702pt, -323.022pt)
 -- (129.4702pt, -323.022pt) .. controls (129.3549pt, -323.5992pt) and (129.2972pt, -324.2395pt) .. (129.2972pt, -324.9428pt)
 -- (129.2972pt, -324.9428pt) .. controls (129.2972pt, -325.6461pt) and (129.3549pt, -326.2831pt) .. (129.4702pt, -326.8536pt)
 -- (129.4702pt, -326.8536pt) .. controls (129.5856pt, -327.4243pt) and (129.7247pt, -327.8854pt) .. (129.8876pt, -328.237pt)
 -- (129.8876pt, -328.237pt) .. controls (130.0505pt, -328.5887pt) and (130.2167pt, -328.874pt) .. (130.3864pt, -329.0929pt)
 -- (130.3864pt, -329.0929pt) .. controls (130.556pt, -329.3119pt) and (130.6985pt, -329.4877pt) .. (130.8139pt, -329.6204pt)
 -- (130.8139pt, -329.6204pt) .. controls (130.9293pt, -329.7531pt) and (130.987pt, -329.8228pt) .. (130.987pt, -329.8294pt)
 -- (130.987pt, -329.8294pt) .. controls (130.987pt, -329.8891pt) and (130.9361pt, -329.9189pt) .. (130.8343pt, -329.9189pt)
 -- (130.8343pt, -329.9189pt)
 -- (130.8037pt, -329.9189pt)
 -- (130.8037pt, -329.9189pt)
 -- (130.6714pt, -329.9189pt)
 -- (130.6714pt, -329.9189pt)
 -- (130.3864pt, -329.6801pt)
 -- (130.3864pt, -329.6801pt) .. controls (129.7485pt, -329.1161pt) and (129.2836pt, -328.4128pt) .. (128.9918pt, -327.5702pt)
 -- (128.9918pt, -327.5702pt) .. controls (128.7pt, -326.7276pt) and (128.5541pt, -325.8518pt) .. (128.5541pt, -324.9428pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(128.5541pt, -324.9428pt) .. controls (128.5541pt, -324.485pt) and (128.588pt, -324.0504pt) .. (128.6559pt, -323.639pt)
 -- (128.6559pt, -323.639pt) .. controls (128.7238pt, -323.2277pt) and (128.8018pt, -322.8727pt) .. (128.89pt, -322.5742pt)
 -- (128.89pt, -322.5742pt) .. controls (128.9782pt, -322.2756pt) and (129.1038pt, -321.9836pt) .. (129.2667pt, -321.6983pt)
 -- (129.2667pt, -321.6983pt) .. controls (129.4295pt, -321.4131pt) and (129.5585pt, -321.1908pt) .. (129.6535pt, -321.0316pt)
 -- (129.6535pt, -321.0316pt) .. controls (129.7485pt, -320.8723pt) and (129.891pt, -320.6998pt) .. (130.081pt, -320.514pt)
 -- (130.081pt, -320.514pt) .. controls (130.271pt, -320.3282pt) and (130.383pt, -320.2155pt) .. (130.4169pt, -320.1756pt)
 -- (130.4169pt, -320.1756pt) .. controls (130.4509pt, -320.1358pt) and (130.5357pt, -320.0662pt) .. (130.6714pt, -319.9666pt)
 -- (130.6714pt, -319.9666pt)
 -- (130.8037pt, -319.9666pt)
 -- (130.8037pt, -319.9666pt)
 -- (130.8445pt, -319.9666pt)
 -- (130.8445pt, -319.9666pt) .. controls (130.9395pt, -319.9666pt) and (130.987pt, -319.9965pt) .. (130.987pt, -320.0562pt)
 -- (130.987pt, -320.0562pt) .. controls (130.987pt, -320.0761pt) and (130.9293pt, -320.1458pt) .. (130.8139pt, -320.2652pt)
 -- (130.8139pt, -320.2652pt) .. controls (130.6985pt, -320.3846pt) and (130.5594pt, -320.5605pt) .. (130.3966pt, -320.7927pt)
 -- (130.3966pt, -320.7927pt) .. controls (130.2337pt, -321.0249pt) and (130.0674pt, -321.3102pt) .. (129.8978pt, -321.6486pt)
 -- (129.8978pt, -321.6486pt) .. controls (129.7281pt, -321.987pt) and (129.5856pt, -322.4448pt) .. (129.4702pt, -323.022pt)
 -- (129.4702pt, -323.022pt) .. controls (129.3549pt, -323.5992pt) and (129.2972pt, -324.2395pt) .. (129.2972pt, -324.9428pt)
 -- (129.2972pt, -324.9428pt) .. controls (129.2972pt, -325.6461pt) and (129.3549pt, -326.2831pt) .. (129.4702pt, -326.8536pt)
 -- (129.4702pt, -326.8536pt) .. controls (129.5856pt, -327.4243pt) and (129.7247pt, -327.8854pt) .. (129.8876pt, -328.237pt)
 -- (129.8876pt, -328.237pt) .. controls (130.0505pt, -328.5887pt) and (130.2167pt, -328.874pt) .. (130.3864pt, -329.0929pt)
 -- (130.3864pt, -329.0929pt) .. controls (130.556pt, -329.3119pt) and (130.6985pt, -329.4877pt) .. (130.8139pt, -329.6204pt)
 -- (130.8139pt, -329.6204pt) .. controls (130.9293pt, -329.7531pt) and (130.987pt, -329.8228pt) .. (130.987pt, -329.8294pt)
 -- (130.987pt, -329.8294pt) .. controls (130.987pt, -329.8891pt) and (130.9361pt, -329.9189pt) .. (130.8343pt, -329.9189pt)
 -- (130.8343pt, -329.9189pt)
 -- (130.8037pt, -329.9189pt)
 -- (130.8037pt, -329.9189pt)
 -- (130.6714pt, -329.9189pt)
 -- (130.6714pt, -329.9189pt)
 -- (130.3864pt, -329.6801pt)
 -- (130.3864pt, -329.6801pt) .. controls (129.7485pt, -329.1161pt) and (129.2836pt, -328.4128pt) .. (128.9918pt, -327.5702pt)
 -- (128.9918pt, -327.5702pt) .. controls (128.7pt, -326.7276pt) and (128.5541pt, -325.8518pt) .. (128.5541pt, -324.9428pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(132.9821pt, -324.5447pt) .. controls (132.9821pt, -324.4054pt) and (133.0093pt, -324.2528pt) .. (133.0636pt, -324.0869pt)
 -- (133.0636pt, -324.0869pt) .. controls (133.1178pt, -323.921pt) and (133.2128pt, -323.7485pt) .. (133.3486pt, -323.5694pt)
 -- (133.3486pt, -323.5694pt) .. controls (133.4843pt, -323.3902pt) and (133.6845pt, -323.241pt) .. (133.9492pt, -323.1215pt)
 -- (133.9492pt, -323.1215pt) .. controls (134.2138pt, -323.0021pt) and (134.5226pt, -322.9424pt) .. (134.8755pt, -322.9424pt)
 -- (134.8755pt, -322.9424pt)
 -- (134.9773pt, -322.9424pt)
 -- (134.9773pt, -322.9424pt) .. controls (135.1062pt, -322.9424pt) and (135.2318pt, -322.949pt) .. (135.3539pt, -322.9623pt)
 -- (135.3539pt, -322.9623pt) .. controls (135.4761pt, -322.9756pt) and (135.6288pt, -323.0087pt) .. (135.812pt, -323.0618pt)
 -- (135.812pt, -323.0618pt) .. controls (135.9952pt, -323.1149pt) and (136.1377pt, -323.2045pt) .. (136.2395pt, -323.3305pt)
 -- (136.2395pt, -323.3305pt) .. controls (136.3413pt, -323.4566pt) and (136.3956pt, -323.6191pt) .. (136.4024pt, -323.8182pt)
 -- (136.4024pt, -323.8182pt) .. controls (136.4024pt, -324.0172pt) and (136.3345pt, -324.1897pt) .. (136.1988pt, -324.3357pt)
 -- (136.1988pt, -324.3357pt) .. controls (136.0631pt, -324.4817pt) and (135.8934pt, -324.5547pt) .. (135.6898pt, -324.5547pt)
 -- (135.6898pt, -324.5547pt) .. controls (135.5405pt, -324.5547pt) and (135.4218pt, -324.5115pt) .. (135.3335pt, -324.4253pt)
 -- (135.3335pt, -324.4253pt) .. controls (135.2453pt, -324.339pt) and (135.1978pt, -324.2296pt) .. (135.191pt, -324.0969pt)
 -- (135.191pt, -324.0969pt) .. controls (135.191pt, -323.9907pt) and (135.2148pt, -323.8945pt) .. (135.2623pt, -323.8082pt)
 -- (135.2623pt, -323.8082pt) .. controls (135.3098pt, -323.722pt) and (135.3607pt, -323.6556pt) .. (135.415pt, -323.6092pt)
 -- (135.415pt, -323.6092pt)
 -- (135.4862pt, -323.5395pt)
 -- (135.4862pt, -323.5395pt) .. controls (135.4862pt, -323.5329pt) and (135.4693pt, -323.5229pt) .. (135.4353pt, -323.5097pt)
 -- (135.4353pt, -323.5097pt) .. controls (135.4014pt, -323.4964pt) and (135.3369pt, -323.4831pt) .. (135.2419pt, -323.4698pt)
 -- (135.2419pt, -323.4698pt) .. controls (135.1469pt, -323.4566pt) and (135.0383pt, -323.45pt) .. (134.9162pt, -323.45pt)
 -- (134.9162pt, -323.45pt) .. controls (134.7058pt, -323.45pt) and (134.5294pt, -323.4732pt) .. (134.3869pt, -323.5196pt)
 -- (134.3869pt, -323.5196pt) .. controls (134.2444pt, -323.5661pt) and (134.1392pt, -323.6324pt) .. (134.0713pt, -323.7187pt)
 -- (134.0713pt, -323.7187pt) .. controls (134.0034pt, -323.8049pt) and (133.9627pt, -323.8746pt) .. (133.9492pt, -323.9277pt)
 -- (133.9492pt, -323.9277pt) .. controls (133.9356pt, -323.9807pt) and (133.9254pt, -324.0371pt) .. (133.9186pt, -324.0969pt)
 -- (133.9186pt, -324.0969pt) .. controls (133.9186pt, -324.1831pt) and (133.9525pt, -324.2594pt) .. (134.0204pt, -324.3257pt)
 -- (134.0204pt, -324.3257pt) .. controls (134.129pt, -324.412pt) and (134.3767pt, -324.485pt) .. (134.7635pt, -324.5447pt)
 -- (134.7635pt, -324.5447pt) .. controls (135.1503pt, -324.6044pt) and (135.4489pt, -324.7039pt) .. (135.6593pt, -324.8433pt)
 -- (135.6593pt, -324.8433pt) .. controls (136.0257pt, -325.0821pt) and (136.209pt, -325.3907pt) .. (136.209pt, -325.7688pt)
 -- (136.209pt, -325.7688pt) .. controls (136.209pt, -325.8684pt) and (136.1954pt, -325.9778pt) .. (136.1683pt, -326.0973pt)
 -- (136.1683pt, -326.0973pt) .. controls (136.1411pt, -326.2167pt) and (136.08pt, -326.3627pt) .. (135.985pt, -326.5352pt)
 -- (135.985pt, -326.5352pt) .. controls (135.89pt, -326.7077pt) and (135.7611pt, -326.8636pt) .. (135.5982pt, -327.0029pt)
 -- (135.5982pt, -327.0029pt) .. controls (135.4353pt, -327.1423pt) and (135.208pt, -327.2617pt) .. (134.9162pt, -327.3612pt)
 -- (134.9162pt, -327.3612pt) .. controls (134.6244pt, -327.4607pt) and (134.2817pt, -327.5105pt) .. (133.8881pt, -327.5105pt)
 -- (133.8881pt, -327.5105pt) .. controls (133.2366pt, -327.5105pt) and (132.7819pt, -327.411pt) .. (132.524pt, -327.2119pt)
 -- (132.524pt, -327.2119pt) .. controls (132.2662pt, -327.0129pt) and (132.1372pt, -326.784pt) .. (132.1372pt, -326.5252pt)
 -- (132.1372pt, -326.5252pt) .. controls (132.1372pt, -326.2864pt) and (132.2187pt, -326.084pt) .. (132.3815pt, -325.9181pt)
 -- (132.3815pt, -325.9181pt) .. controls (132.5444pt, -325.7523pt) and (132.7412pt, -325.6693pt) .. (132.9719pt, -325.6693pt)
 -- (132.9719pt, -325.6693pt) .. controls (133.1212pt, -325.6693pt) and (133.2502pt, -325.7124pt) .. (133.3587pt, -325.7987pt)
 -- (133.3587pt, -325.7987pt) .. controls (133.4673pt, -325.8849pt) and (133.525pt, -326.0276pt) .. (133.5318pt, -326.2267pt)
 -- (133.5318pt, -326.2267pt) .. controls (133.4979pt, -326.4987pt) and (133.3587pt, -326.7143pt) .. (133.1144pt, -326.8735pt)
 -- (133.1144pt, -326.8735pt) .. controls (133.2909pt, -326.9598pt) and (133.5725pt, -327.0029pt) .. (133.9593pt, -327.0029pt)
 -- (133.9593pt, -327.0029pt) .. controls (134.224pt, -327.0029pt) and (134.4513pt, -326.9731pt) .. (134.6414pt, -326.9134pt)
 -- (134.6414pt, -326.9134pt) .. controls (134.8314pt, -326.8536pt) and (134.9671pt, -326.7773pt) .. (135.0485pt, -326.6844pt)
 -- (135.0485pt, -326.6844pt) .. controls (135.13pt, -326.5916pt) and (135.191pt, -326.5053pt) .. (135.2318pt, -326.4257pt)
 -- (135.2318pt, -326.4257pt) .. controls (135.2725pt, -326.3461pt) and (135.2894pt, -326.2698pt) .. (135.2827pt, -326.1968pt)
 -- (135.2827pt, -326.1968pt) .. controls (135.2827pt, -326.0376pt) and (135.1876pt, -325.9148pt) .. (134.9976pt, -325.8286pt)
 -- (134.9976pt, -325.8286pt) .. controls (134.8076pt, -325.7423pt) and (134.5837pt, -325.6793pt) .. (134.3258pt, -325.6395pt)
 -- (134.3258pt, -325.6395pt) .. controls (134.0679pt, -325.5996pt) and (133.9322pt, -325.5797pt) .. (133.9186pt, -325.5797pt)
 -- (133.9186pt, -325.5797pt) .. controls (133.6132pt, -325.5001pt) and (133.3825pt, -325.3641pt) .. (133.2264pt, -325.1717pt)
 -- (133.2264pt, -325.1717pt) .. controls (133.0703pt, -324.9793pt) and (132.9889pt, -324.7703pt) .. (132.9821pt, -324.5447pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(132.9821pt, -324.5447pt) .. controls (132.9821pt, -324.4054pt) and (133.0093pt, -324.2528pt) .. (133.0636pt, -324.0869pt)
 -- (133.0636pt, -324.0869pt) .. controls (133.1178pt, -323.921pt) and (133.2128pt, -323.7485pt) .. (133.3486pt, -323.5694pt)
 -- (133.3486pt, -323.5694pt) .. controls (133.4843pt, -323.3902pt) and (133.6845pt, -323.241pt) .. (133.9492pt, -323.1215pt)
 -- (133.9492pt, -323.1215pt) .. controls (134.2138pt, -323.0021pt) and (134.5226pt, -322.9424pt) .. (134.8755pt, -322.9424pt)
 -- (134.8755pt, -322.9424pt)
 -- (134.9773pt, -322.9424pt)
 -- (134.9773pt, -322.9424pt) .. controls (135.1062pt, -322.9424pt) and (135.2318pt, -322.949pt) .. (135.3539pt, -322.9623pt)
 -- (135.3539pt, -322.9623pt) .. controls (135.4761pt, -322.9756pt) and (135.6288pt, -323.0087pt) .. (135.812pt, -323.0618pt)
 -- (135.812pt, -323.0618pt) .. controls (135.9952pt, -323.1149pt) and (136.1377pt, -323.2045pt) .. (136.2395pt, -323.3305pt)
 -- (136.2395pt, -323.3305pt) .. controls (136.3413pt, -323.4566pt) and (136.3956pt, -323.6191pt) .. (136.4024pt, -323.8182pt)
 -- (136.4024pt, -323.8182pt) .. controls (136.4024pt, -324.0172pt) and (136.3345pt, -324.1897pt) .. (136.1988pt, -324.3357pt)
 -- (136.1988pt, -324.3357pt) .. controls (136.0631pt, -324.4817pt) and (135.8934pt, -324.5547pt) .. (135.6898pt, -324.5547pt)
 -- (135.6898pt, -324.5547pt) .. controls (135.5405pt, -324.5547pt) and (135.4218pt, -324.5115pt) .. (135.3335pt, -324.4253pt)
 -- (135.3335pt, -324.4253pt) .. controls (135.2453pt, -324.339pt) and (135.1978pt, -324.2296pt) .. (135.191pt, -324.0969pt)
 -- (135.191pt, -324.0969pt) .. controls (135.191pt, -323.9907pt) and (135.2148pt, -323.8945pt) .. (135.2623pt, -323.8082pt)
 -- (135.2623pt, -323.8082pt) .. controls (135.3098pt, -323.722pt) and (135.3607pt, -323.6556pt) .. (135.415pt, -323.6092pt)
 -- (135.415pt, -323.6092pt)
 -- (135.4862pt, -323.5395pt)
 -- (135.4862pt, -323.5395pt) .. controls (135.4862pt, -323.5329pt) and (135.4693pt, -323.5229pt) .. (135.4353pt, -323.5097pt)
 -- (135.4353pt, -323.5097pt) .. controls (135.4014pt, -323.4964pt) and (135.3369pt, -323.4831pt) .. (135.2419pt, -323.4698pt)
 -- (135.2419pt, -323.4698pt) .. controls (135.1469pt, -323.4566pt) and (135.0383pt, -323.45pt) .. (134.9162pt, -323.45pt)
 -- (134.9162pt, -323.45pt) .. controls (134.7058pt, -323.45pt) and (134.5294pt, -323.4732pt) .. (134.3869pt, -323.5196pt)
 -- (134.3869pt, -323.5196pt) .. controls (134.2444pt, -323.5661pt) and (134.1392pt, -323.6324pt) .. (134.0713pt, -323.7187pt)
 -- (134.0713pt, -323.7187pt) .. controls (134.0034pt, -323.8049pt) and (133.9627pt, -323.8746pt) .. (133.9492pt, -323.9277pt)
 -- (133.9492pt, -323.9277pt) .. controls (133.9356pt, -323.9807pt) and (133.9254pt, -324.0371pt) .. (133.9186pt, -324.0969pt)
 -- (133.9186pt, -324.0969pt) .. controls (133.9186pt, -324.1831pt) and (133.9525pt, -324.2594pt) .. (134.0204pt, -324.3257pt)
 -- (134.0204pt, -324.3257pt) .. controls (134.129pt, -324.412pt) and (134.3767pt, -324.485pt) .. (134.7635pt, -324.5447pt)
 -- (134.7635pt, -324.5447pt) .. controls (135.1503pt, -324.6044pt) and (135.4489pt, -324.7039pt) .. (135.6593pt, -324.8433pt)
 -- (135.6593pt, -324.8433pt) .. controls (136.0257pt, -325.0821pt) and (136.209pt, -325.3907pt) .. (136.209pt, -325.7688pt)
 -- (136.209pt, -325.7688pt) .. controls (136.209pt, -325.8684pt) and (136.1954pt, -325.9778pt) .. (136.1683pt, -326.0973pt)
 -- (136.1683pt, -326.0973pt) .. controls (136.1411pt, -326.2167pt) and (136.08pt, -326.3627pt) .. (135.985pt, -326.5352pt)
 -- (135.985pt, -326.5352pt) .. controls (135.89pt, -326.7077pt) and (135.7611pt, -326.8636pt) .. (135.5982pt, -327.0029pt)
 -- (135.5982pt, -327.0029pt) .. controls (135.4353pt, -327.1423pt) and (135.208pt, -327.2617pt) .. (134.9162pt, -327.3612pt)
 -- (134.9162pt, -327.3612pt) .. controls (134.6244pt, -327.4607pt) and (134.2817pt, -327.5105pt) .. (133.8881pt, -327.5105pt)
 -- (133.8881pt, -327.5105pt) .. controls (133.2366pt, -327.5105pt) and (132.7819pt, -327.411pt) .. (132.524pt, -327.2119pt)
 -- (132.524pt, -327.2119pt) .. controls (132.2662pt, -327.0129pt) and (132.1372pt, -326.784pt) .. (132.1372pt, -326.5252pt)
 -- (132.1372pt, -326.5252pt) .. controls (132.1372pt, -326.2864pt) and (132.2187pt, -326.084pt) .. (132.3815pt, -325.9181pt)
 -- (132.3815pt, -325.9181pt) .. controls (132.5444pt, -325.7523pt) and (132.7412pt, -325.6693pt) .. (132.9719pt, -325.6693pt)
 -- (132.9719pt, -325.6693pt) .. controls (133.1212pt, -325.6693pt) and (133.2502pt, -325.7124pt) .. (133.3587pt, -325.7987pt)
 -- (133.3587pt, -325.7987pt) .. controls (133.4673pt, -325.8849pt) and (133.525pt, -326.0276pt) .. (133.5318pt, -326.2267pt)
 -- (133.5318pt, -326.2267pt) .. controls (133.4979pt, -326.4987pt) and (133.3587pt, -326.7143pt) .. (133.1144pt, -326.8735pt)
 -- (133.1144pt, -326.8735pt) .. controls (133.2909pt, -326.9598pt) and (133.5725pt, -327.0029pt) .. (133.9593pt, -327.0029pt)
 -- (133.9593pt, -327.0029pt) .. controls (134.224pt, -327.0029pt) and (134.4513pt, -326.9731pt) .. (134.6414pt, -326.9134pt)
 -- (134.6414pt, -326.9134pt) .. controls (134.8314pt, -326.8536pt) and (134.9671pt, -326.7773pt) .. (135.0485pt, -326.6844pt)
 -- (135.0485pt, -326.6844pt) .. controls (135.13pt, -326.5916pt) and (135.191pt, -326.5053pt) .. (135.2318pt, -326.4257pt)
 -- (135.2318pt, -326.4257pt) .. controls (135.2725pt, -326.3461pt) and (135.2894pt, -326.2698pt) .. (135.2827pt, -326.1968pt)
 -- (135.2827pt, -326.1968pt) .. controls (135.2827pt, -326.0376pt) and (135.1876pt, -325.9148pt) .. (134.9976pt, -325.8286pt)
 -- (134.9976pt, -325.8286pt) .. controls (134.8076pt, -325.7423pt) and (134.5837pt, -325.6793pt) .. (134.3258pt, -325.6395pt)
 -- (134.3258pt, -325.6395pt) .. controls (134.0679pt, -325.5996pt) and (133.9322pt, -325.5797pt) .. (133.9186pt, -325.5797pt)
 -- (133.9186pt, -325.5797pt) .. controls (133.6132pt, -325.5001pt) and (133.3825pt, -325.3641pt) .. (133.2264pt, -325.1717pt)
 -- (133.2264pt, -325.1717pt) .. controls (133.0703pt, -324.9793pt) and (132.9889pt, -324.7703pt) .. (132.9821pt, -324.5447pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(138.0826pt, -320.7997pt) .. controls (137.9531pt, -320.7997pt) and (137.8499pt, -320.7574pt) .. (137.7731pt, -320.673pt)
 -- (137.7731pt, -320.673pt) .. controls (137.6964pt, -320.5886pt) and (137.658pt, -320.4854pt) .. (137.658pt, -320.3634pt)
 -- (137.658pt, -320.3634pt) .. controls (137.658pt, -320.0304pt) and (137.7851pt, -319.7419pt) .. (138.0394pt, -319.498pt)
 -- (138.0394pt, -319.498pt) .. controls (138.2937pt, -319.254pt) and (138.6104pt, -319.1321pt) .. (138.9894pt, -319.1321pt)
 -- (138.9894pt, -319.1321pt) .. controls (139.426pt, -319.1321pt) and (139.7906pt, -319.2634pt) .. (140.0833pt, -319.5261pt)
 -- (140.0833pt, -319.5261pt) .. controls (140.376pt, -319.7888pt) and (140.5247pt, -320.1289pt) .. (140.5295pt, -320.5464pt)
 -- (140.5295pt, -320.5464pt) .. controls (140.5295pt, -320.7481pt) and (140.4815pt, -320.9404pt) .. (140.3856pt, -321.1234pt)
 -- (140.3856pt, -321.1234pt) .. controls (140.2896pt, -321.3063pt) and (140.1745pt, -321.4658pt) .. (140.0401pt, -321.6018pt)
 -- (140.0401pt, -321.6018pt) .. controls (139.9058pt, -321.7379pt) and (139.7139pt, -321.9114pt) .. (139.4644pt, -322.1225pt)
 -- (139.4644pt, -322.1225pt) .. controls (139.2917pt, -322.2679pt) and (139.0518pt, -322.4837pt) .. (138.7447pt, -322.7698pt)
 -- (138.7447pt, -322.7698pt)
 -- (138.3201pt, -323.1638pt)
 -- (138.3201pt, -323.1638pt)
 -- (138.8671pt, -323.1709pt)
 -- (138.8671pt, -323.1709pt) .. controls (139.6203pt, -323.1709pt) and (140.021pt, -323.1592pt) .. (140.0689pt, -323.1357pt)
 -- (140.0689pt, -323.1357pt) .. controls (140.1025pt, -323.1263pt) and (140.1601pt, -322.9176pt) .. (140.2417pt, -322.5095pt)
 -- (140.2417pt, -322.5095pt)
 -- (140.2417pt, -322.4884pt)
 -- (140.2417pt, -322.4884pt)
 -- (140.5295pt, -322.4884pt)
 -- (140.5295pt, -322.4884pt)
 -- (140.5295pt, -322.5095pt)
 -- (140.5295pt, -322.5095pt) .. controls (140.5247pt, -322.5236pt) and (140.4935pt, -322.737pt) .. (140.436pt, -323.1498pt)
 -- (140.436pt, -323.1498pt) .. controls (140.3784pt, -323.5626pt) and (140.3424pt, -323.7784pt) .. (140.328pt, -323.7971pt)
 -- (140.328pt, -323.7971pt)
 -- (140.328pt, -323.8182pt)
 -- (140.328pt, -323.8182pt)
 -- (137.658pt, -323.8182pt)
 -- (137.658pt, -323.8182pt)
 -- (137.658pt, -323.6845pt)
 -- (137.658pt, -323.6845pt)
 -- (137.658pt, -323.6001pt)
 -- (137.658pt, -323.6001pt) .. controls (137.658pt, -323.5673pt) and (137.6724pt, -323.5321pt) .. (137.7012pt, -323.4946pt)
 -- (137.7012pt, -323.4946pt) .. controls (137.73pt, -323.457pt) and (137.8019pt, -323.3749pt) .. (137.9171pt, -323.2483pt)
 -- (137.9171pt, -323.2483pt) .. controls (138.0562pt, -323.0982pt) and (138.1762pt, -322.9669pt) .. (138.2769pt, -322.8543pt)
 -- (138.2769pt, -322.8543pt) .. controls (138.3201pt, -322.8074pt) and (138.4017pt, -322.7206pt) .. (138.5216pt, -322.5939pt)
 -- (138.5216pt, -322.5939pt) .. controls (138.6416pt, -322.4673pt) and (138.7231pt, -322.3805pt) .. (138.7663pt, -322.3336pt)
 -- (138.7663pt, -322.3336pt) .. controls (138.8095pt, -322.2867pt) and (138.8791pt, -322.2093pt) .. (138.975pt, -322.1014pt)
 -- (138.975pt, -322.1014pt) .. controls (139.071pt, -321.9935pt) and (139.1381pt, -321.9138pt) .. (139.1765pt, -321.8622pt)
 -- (139.1765pt, -321.8622pt) .. controls (139.2149pt, -321.8105pt) and (139.2701pt, -321.7402pt) .. (139.3421pt, -321.6511pt)
 -- (139.3421pt, -321.6511pt) .. controls (139.414pt, -321.562pt) and (139.4644pt, -321.4869pt) .. (139.4932pt, -321.4259pt)
 -- (139.4932pt, -321.4259pt) .. controls (139.522pt, -321.3649pt) and (139.558pt, -321.2969pt) .. (139.6011pt, -321.2219pt)
 -- (139.6011pt, -321.2219pt) .. controls (139.6443pt, -321.1468pt) and (139.6755pt, -321.0717pt) .. (139.6947pt, -320.9967pt)
 -- (139.6947pt, -320.9967pt) .. controls (139.7139pt, -320.9216pt) and (139.7307pt, -320.8513pt) .. (139.7451pt, -320.7856pt)
 -- (139.7451pt, -320.7856pt) .. controls (139.7595pt, -320.7199pt) and (139.7667pt, -320.6425pt) .. (139.7667pt, -320.5534pt)
 -- (139.7667pt, -320.5534pt) .. controls (139.7667pt, -320.2579pt) and (139.6851pt, -320.0022pt) .. (139.522pt, -319.7864pt)
 -- (139.522pt, -319.7864pt) .. controls (139.3588pt, -319.5707pt) and (139.1261pt, -319.4628pt) .. (138.8239pt, -319.4628pt)
 -- (138.8239pt, -319.4628pt) .. controls (138.6655pt, -319.4628pt) and (138.5264pt, -319.5027pt) .. (138.4065pt, -319.5824pt)
 -- (138.4065pt, -319.5824pt) .. controls (138.2865pt, -319.6621pt) and (138.2026pt, -319.7395pt) .. (138.1546pt, -319.8146pt)
 -- (138.1546pt, -319.8146pt) .. controls (138.1066pt, -319.8896pt) and (138.0826pt, -319.9342pt) .. (138.0826pt, -319.9483pt)
 -- (138.0826pt, -319.9483pt) .. controls (138.0826pt, -319.953pt) and (138.0946pt, -319.9553pt) .. (138.1186pt, -319.9553pt)
 -- (138.1186pt, -319.9553pt) .. controls (138.205pt, -319.9553pt) and (138.2937pt, -319.9882pt) .. (138.3849pt, -320.0538pt)
 -- (138.3849pt, -320.0538pt) .. controls (138.476pt, -320.1195pt) and (138.5216pt, -320.2274pt) .. (138.5216pt, -320.3775pt)
 -- (138.5216pt, -320.3775pt) .. controls (138.5216pt, -320.4948pt) and (138.4832pt, -320.5933pt) .. (138.4065pt, -320.673pt)
 -- (138.4065pt, -320.673pt) .. controls (138.3297pt, -320.7528pt) and (138.2217pt, -320.795pt) .. (138.0826pt, -320.7997pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(138.0826pt, -320.7997pt) .. controls (137.9531pt, -320.7997pt) and (137.8499pt, -320.7574pt) .. (137.7731pt, -320.673pt)
 -- (137.7731pt, -320.673pt) .. controls (137.6964pt, -320.5886pt) and (137.658pt, -320.4854pt) .. (137.658pt, -320.3634pt)
 -- (137.658pt, -320.3634pt) .. controls (137.658pt, -320.0304pt) and (137.7851pt, -319.7419pt) .. (138.0394pt, -319.498pt)
 -- (138.0394pt, -319.498pt) .. controls (138.2937pt, -319.254pt) and (138.6104pt, -319.1321pt) .. (138.9894pt, -319.1321pt)
 -- (138.9894pt, -319.1321pt) .. controls (139.426pt, -319.1321pt) and (139.7906pt, -319.2634pt) .. (140.0833pt, -319.5261pt)
 -- (140.0833pt, -319.5261pt) .. controls (140.376pt, -319.7888pt) and (140.5247pt, -320.1289pt) .. (140.5295pt, -320.5464pt)
 -- (140.5295pt, -320.5464pt) .. controls (140.5295pt, -320.7481pt) and (140.4815pt, -320.9404pt) .. (140.3856pt, -321.1234pt)
 -- (140.3856pt, -321.1234pt) .. controls (140.2896pt, -321.3063pt) and (140.1745pt, -321.4658pt) .. (140.0401pt, -321.6018pt)
 -- (140.0401pt, -321.6018pt) .. controls (139.9058pt, -321.7379pt) and (139.7139pt, -321.9114pt) .. (139.4644pt, -322.1225pt)
 -- (139.4644pt, -322.1225pt) .. controls (139.2917pt, -322.2679pt) and (139.0518pt, -322.4837pt) .. (138.7447pt, -322.7698pt)
 -- (138.7447pt, -322.7698pt)
 -- (138.3201pt, -323.1638pt)
 -- (138.3201pt, -323.1638pt)
 -- (138.8671pt, -323.1709pt)
 -- (138.8671pt, -323.1709pt) .. controls (139.6203pt, -323.1709pt) and (140.021pt, -323.1592pt) .. (140.0689pt, -323.1357pt)
 -- (140.0689pt, -323.1357pt) .. controls (140.1025pt, -323.1263pt) and (140.1601pt, -322.9176pt) .. (140.2417pt, -322.5095pt)
 -- (140.2417pt, -322.5095pt)
 -- (140.2417pt, -322.4884pt)
 -- (140.2417pt, -322.4884pt)
 -- (140.5295pt, -322.4884pt)
 -- (140.5295pt, -322.4884pt)
 -- (140.5295pt, -322.5095pt)
 -- (140.5295pt, -322.5095pt) .. controls (140.5247pt, -322.5236pt) and (140.4935pt, -322.737pt) .. (140.436pt, -323.1498pt)
 -- (140.436pt, -323.1498pt) .. controls (140.3784pt, -323.5626pt) and (140.3424pt, -323.7784pt) .. (140.328pt, -323.7971pt)
 -- (140.328pt, -323.7971pt)
 -- (140.328pt, -323.8182pt)
 -- (140.328pt, -323.8182pt)
 -- (137.658pt, -323.8182pt)
 -- (137.658pt, -323.8182pt)
 -- (137.658pt, -323.6845pt)
 -- (137.658pt, -323.6845pt)
 -- (137.658pt, -323.6001pt)
 -- (137.658pt, -323.6001pt) .. controls (137.658pt, -323.5673pt) and (137.6724pt, -323.5321pt) .. (137.7012pt, -323.4946pt)
 -- (137.7012pt, -323.4946pt) .. controls (137.73pt, -323.457pt) and (137.8019pt, -323.3749pt) .. (137.9171pt, -323.2483pt)
 -- (137.9171pt, -323.2483pt) .. controls (138.0562pt, -323.0982pt) and (138.1762pt, -322.9669pt) .. (138.2769pt, -322.8543pt)
 -- (138.2769pt, -322.8543pt) .. controls (138.3201pt, -322.8074pt) and (138.4017pt, -322.7206pt) .. (138.5216pt, -322.5939pt)
 -- (138.5216pt, -322.5939pt) .. controls (138.6416pt, -322.4673pt) and (138.7231pt, -322.3805pt) .. (138.7663pt, -322.3336pt)
 -- (138.7663pt, -322.3336pt) .. controls (138.8095pt, -322.2867pt) and (138.8791pt, -322.2093pt) .. (138.975pt, -322.1014pt)
 -- (138.975pt, -322.1014pt) .. controls (139.071pt, -321.9935pt) and (139.1381pt, -321.9138pt) .. (139.1765pt, -321.8622pt)
 -- (139.1765pt, -321.8622pt) .. controls (139.2149pt, -321.8105pt) and (139.2701pt, -321.7402pt) .. (139.3421pt, -321.6511pt)
 -- (139.3421pt, -321.6511pt) .. controls (139.414pt, -321.562pt) and (139.4644pt, -321.4869pt) .. (139.4932pt, -321.4259pt)
 -- (139.4932pt, -321.4259pt) .. controls (139.522pt, -321.3649pt) and (139.558pt, -321.2969pt) .. (139.6011pt, -321.2219pt)
 -- (139.6011pt, -321.2219pt) .. controls (139.6443pt, -321.1468pt) and (139.6755pt, -321.0717pt) .. (139.6947pt, -320.9967pt)
 -- (139.6947pt, -320.9967pt) .. controls (139.7139pt, -320.9216pt) and (139.7307pt, -320.8513pt) .. (139.7451pt, -320.7856pt)
 -- (139.7451pt, -320.7856pt) .. controls (139.7595pt, -320.7199pt) and (139.7667pt, -320.6425pt) .. (139.7667pt, -320.5534pt)
 -- (139.7667pt, -320.5534pt) .. controls (139.7667pt, -320.2579pt) and (139.6851pt, -320.0022pt) .. (139.522pt, -319.7864pt)
 -- (139.522pt, -319.7864pt) .. controls (139.3588pt, -319.5707pt) and (139.1261pt, -319.4628pt) .. (138.8239pt, -319.4628pt)
 -- (138.8239pt, -319.4628pt) .. controls (138.6655pt, -319.4628pt) and (138.5264pt, -319.5027pt) .. (138.4065pt, -319.5824pt)
 -- (138.4065pt, -319.5824pt) .. controls (138.2865pt, -319.6621pt) and (138.2026pt, -319.7395pt) .. (138.1546pt, -319.8146pt)
 -- (138.1546pt, -319.8146pt) .. controls (138.1066pt, -319.8896pt) and (138.0826pt, -319.9342pt) .. (138.0826pt, -319.9483pt)
 -- (138.0826pt, -319.9483pt) .. controls (138.0826pt, -319.953pt) and (138.0946pt, -319.9553pt) .. (138.1186pt, -319.9553pt)
 -- (138.1186pt, -319.9553pt) .. controls (138.205pt, -319.9553pt) and (138.2937pt, -319.9882pt) .. (138.3849pt, -320.0538pt)
 -- (138.3849pt, -320.0538pt) .. controls (138.476pt, -320.1195pt) and (138.5216pt, -320.2274pt) .. (138.5216pt, -320.3775pt)
 -- (138.5216pt, -320.3775pt) .. controls (138.5216pt, -320.4948pt) and (138.4832pt, -320.5933pt) .. (138.4065pt, -320.673pt)
 -- (138.4065pt, -320.673pt) .. controls (138.3297pt, -320.7528pt) and (138.2217pt, -320.795pt) .. (138.0826pt, -320.7997pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(142.0163pt, -319.9766pt) -- (142.057pt, -319.9666pt)
 -- (142.057pt, -319.9666pt) .. controls (142.0909pt, -319.9666pt) and (142.1249pt, -319.9666pt) .. (142.1588pt, -319.9666pt)
 -- (142.1588pt, -319.9666pt)
 -- (142.281pt, -319.9666pt)
 -- (142.281pt, -319.9666pt)
 -- (142.566pt, -320.2055pt)
 -- (142.566pt, -320.2055pt) .. controls (143.2039pt, -320.7695pt) and (143.6687pt, -321.4727pt) .. (143.9606pt, -322.3154pt)
 -- (143.9606pt, -322.3154pt) .. controls (144.2524pt, -323.158pt) and (144.3983pt, -324.0338pt) .. (144.3983pt, -324.9428pt)
 -- (144.3983pt, -324.9428pt) .. controls (144.3983pt, -325.394pt) and (144.3643pt, -325.8286pt) .. (144.2965pt, -326.2466pt)
 -- (144.2965pt, -326.2466pt) .. controls (144.2286pt, -326.6646pt) and (144.1506pt, -327.0195pt) .. (144.0623pt, -327.3115pt)
 -- (144.0623pt, -327.3115pt) .. controls (143.9741pt, -327.6034pt) and (143.8486pt, -327.8953pt) .. (143.6857pt, -328.1873pt)
 -- (143.6857pt, -328.1873pt) .. controls (143.5228pt, -328.4792pt) and (143.3939pt, -328.7014pt) .. (143.2989pt, -328.8541pt)
 -- (143.2989pt, -328.8541pt) .. controls (143.2039pt, -329.0067pt) and (143.0648pt, -329.1758pt) .. (142.8815pt, -329.3616pt)
 -- (142.8815pt, -329.3616pt) .. controls (142.6983pt, -329.5474pt) and (142.5897pt, -329.6569pt) .. (142.5558pt, -329.6901pt)
 -- (142.5558pt, -329.6901pt) .. controls (142.5219pt, -329.7232pt) and (142.4438pt, -329.7863pt) .. (142.3217pt, -329.8792pt)
 -- (142.3217pt, -329.8792pt) .. controls (142.3013pt, -329.899pt) and (142.2878pt, -329.9123pt) .. (142.281pt, -329.9189pt)
 -- (142.281pt, -329.9189pt)
 -- (142.1588pt, -329.9189pt)
 -- (142.1588pt, -329.9189pt) .. controls (142.1045pt, -329.9189pt) and (142.0672pt, -329.9189pt) .. (142.0468pt, -329.9189pt)
 -- (142.0468pt, -329.9189pt) .. controls (142.0265pt, -329.9189pt) and (142.0095pt, -329.909pt) .. (141.9959pt, -329.8891pt)
 -- (141.9959pt, -329.8891pt) .. controls (141.9824pt, -329.8692pt) and (141.9722pt, -329.8393pt) .. (141.9654pt, -329.7995pt)
 -- (141.9654pt, -329.7995pt) .. controls (141.9722pt, -329.7929pt) and (142.0095pt, -329.7498pt) .. (142.0774pt, -329.6701pt)
 -- (142.0774pt, -329.6701pt) .. controls (143.1292pt, -328.6019pt) and (143.6552pt, -327.0262pt) .. (143.6552pt, -324.9428pt)
 -- (143.6552pt, -324.9428pt) .. controls (143.6552pt, -322.8594pt) and (143.1292pt, -321.2837pt) .. (142.0774pt, -320.2155pt)
 -- (142.0774pt, -320.2155pt) .. controls (142.0095pt, -320.1358pt) and (141.9722pt, -320.0927pt) .. (141.9654pt, -320.0861pt)
 -- (141.9654pt, -320.0861pt) .. controls (141.9654pt, -320.033pt) and (141.9824pt, -319.9965pt) .. (142.0163pt, -319.9766pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(142.0163pt, -319.9766pt) -- (142.057pt, -319.9666pt)
 -- (142.057pt, -319.9666pt) .. controls (142.0909pt, -319.9666pt) and (142.1249pt, -319.9666pt) .. (142.1588pt, -319.9666pt)
 -- (142.1588pt, -319.9666pt)
 -- (142.281pt, -319.9666pt)
 -- (142.281pt, -319.9666pt)
 -- (142.566pt, -320.2055pt)
 -- (142.566pt, -320.2055pt) .. controls (143.2039pt, -320.7695pt) and (143.6687pt, -321.4727pt) .. (143.9606pt, -322.3154pt)
 -- (143.9606pt, -322.3154pt) .. controls (144.2524pt, -323.158pt) and (144.3983pt, -324.0338pt) .. (144.3983pt, -324.9428pt)
 -- (144.3983pt, -324.9428pt) .. controls (144.3983pt, -325.394pt) and (144.3643pt, -325.8286pt) .. (144.2965pt, -326.2466pt)
 -- (144.2965pt, -326.2466pt) .. controls (144.2286pt, -326.6646pt) and (144.1506pt, -327.0195pt) .. (144.0623pt, -327.3115pt)
 -- (144.0623pt, -327.3115pt) .. controls (143.9741pt, -327.6034pt) and (143.8486pt, -327.8953pt) .. (143.6857pt, -328.1873pt)
 -- (143.6857pt, -328.1873pt) .. controls (143.5228pt, -328.4792pt) and (143.3939pt, -328.7014pt) .. (143.2989pt, -328.8541pt)
 -- (143.2989pt, -328.8541pt) .. controls (143.2039pt, -329.0067pt) and (143.0648pt, -329.1758pt) .. (142.8815pt, -329.3616pt)
 -- (142.8815pt, -329.3616pt) .. controls (142.6983pt, -329.5474pt) and (142.5897pt, -329.6569pt) .. (142.5558pt, -329.6901pt)
 -- (142.5558pt, -329.6901pt) .. controls (142.5219pt, -329.7232pt) and (142.4438pt, -329.7863pt) .. (142.3217pt, -329.8792pt)
 -- (142.3217pt, -329.8792pt) .. controls (142.3013pt, -329.899pt) and (142.2878pt, -329.9123pt) .. (142.281pt, -329.9189pt)
 -- (142.281pt, -329.9189pt)
 -- (142.1588pt, -329.9189pt)
 -- (142.1588pt, -329.9189pt) .. controls (142.1045pt, -329.9189pt) and (142.0672pt, -329.9189pt) .. (142.0468pt, -329.9189pt)
 -- (142.0468pt, -329.9189pt) .. controls (142.0265pt, -329.9189pt) and (142.0095pt, -329.909pt) .. (141.9959pt, -329.8891pt)
 -- (141.9959pt, -329.8891pt) .. controls (141.9824pt, -329.8692pt) and (141.9722pt, -329.8393pt) .. (141.9654pt, -329.7995pt)
 -- (141.9654pt, -329.7995pt) .. controls (141.9722pt, -329.7929pt) and (142.0095pt, -329.7498pt) .. (142.0774pt, -329.6701pt)
 -- (142.0774pt, -329.6701pt) .. controls (143.1292pt, -328.6019pt) and (143.6552pt, -327.0262pt) .. (143.6552pt, -324.9428pt)
 -- (143.6552pt, -324.9428pt) .. controls (143.6552pt, -322.8594pt) and (143.1292pt, -321.2837pt) .. (142.0774pt, -320.2155pt)
 -- (142.0774pt, -320.2155pt) .. controls (142.0095pt, -320.1358pt) and (141.9722pt, -320.0927pt) .. (141.9654pt, -320.0861pt)
 -- (141.9654pt, -320.0861pt) .. controls (141.9654pt, -320.033pt) and (141.9824pt, -319.9965pt) .. (142.0163pt, -319.9766pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(147.1692pt, -362.6406pt) -- (53.6792pt, -362.6406pt)
 -- (53.6792pt, -362.6406pt)
 -- (53.6792pt, -391.4067pt)
 -- (53.6792pt, -391.4067pt)
 -- (147.1692pt, -391.4067pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(147.1692pt, -362.6406pt) -- (53.6792pt, -362.6406pt)
 -- (53.6792pt, -362.6406pt)
 -- (53.6792pt, -391.4067pt)
 -- (53.6792pt, -391.4067pt)
 -- (147.1692pt, -391.4067pt)
 -- (147.1692pt, -391.4067pt)
 -- (147.1692pt, -362.6406pt)
;
\draw[color_29791,line width=0.719154pt]
(84.60281pt, -362.6406pt) -- (84.60281pt, -391.4067pt)
;
\draw[color_29791,line width=0.719154pt]
(116.2456pt, -362.6406pt) -- (116.2456pt, -391.4067pt)
;
\end{scope}
\begin{scope}
\clip
(54.03877pt, -371.6299pt) -- (83.52409pt, -371.6299pt)
 -- (83.52409pt, -371.6299pt)
 -- (83.52409pt, -382.4173pt)
 -- (83.52409pt, -382.4173pt)
 -- (54.03877pt, -382.4173pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(54.25707pt, -377.1319pt) .. controls (54.25707pt, -377.0794pt) and (54.2877pt, -376.9777pt) .. (54.34895pt, -376.8268pt)
 -- (54.34895pt, -376.8268pt) .. controls (54.4102pt, -376.6758pt) and (54.49527pt, -376.5052pt) .. (54.60416pt, -376.315pt)
 -- (54.60416pt, -376.315pt) .. controls (54.71304pt, -376.1247pt) and (54.86277pt, -375.9606pt) .. (55.05332pt, -375.8228pt)
 -- (55.05332pt, -375.8228pt) .. controls (55.24387pt, -375.6851pt) and (55.44464pt, -375.6129pt) .. (55.65561pt, -375.6063pt)
 -- (55.65561pt, -375.6063pt) .. controls (55.96867pt, -375.6063pt) and (56.20345pt, -375.6883pt) .. (56.35998pt, -375.8524pt)
 -- (56.35998pt, -375.8524pt) .. controls (56.51651pt, -376.0164pt) and (56.59477pt, -376.21pt) .. (56.59477pt, -376.4331pt)
 -- (56.59477pt, -376.4331pt) .. controls (56.59477pt, -376.5512pt) and (56.47908pt, -376.9186pt) .. (56.24769pt, -377.5354pt)
 -- (56.24769pt, -377.5354pt) .. controls (56.0163pt, -378.1522pt) and (55.90061pt, -378.6148pt) .. (55.90061pt, -378.9232pt)
 -- (55.90061pt, -378.9232pt) .. controls (55.90061pt, -379.2054pt) and (55.94825pt, -379.4022pt) .. (56.04353pt, -379.5138pt)
 -- (56.04353pt, -379.5138pt) .. controls (56.1388pt, -379.6253pt) and (56.28172pt, -379.6844pt) .. (56.47227pt, -379.6909pt)
 -- (56.47227pt, -379.6909pt) .. controls (56.66283pt, -379.6975pt) and (56.84317pt, -379.6417pt) .. (57.01331pt, -379.5236pt)
 -- (57.01331pt, -379.5236pt) .. controls (57.18345pt, -379.4055pt) and (57.30935pt, -379.2939pt) .. (57.39101pt, -379.189pt)
 -- (57.39101pt, -379.189pt)
 -- (57.50331pt, -379.0216pt)
 -- (57.50331pt, -379.0216pt) .. controls (57.51692pt, -378.9954pt) and (57.64622pt, -378.4967pt) .. (57.89122pt, -377.5256pt)
 -- (57.89122pt, -377.5256pt) .. controls (58.09539pt, -376.7382pt) and (58.21789pt, -376.2789pt) .. (58.25872pt, -376.1476pt)
 -- (58.25872pt, -376.1476pt) .. controls (58.29955pt, -376.0164pt) and (58.34719pt, -375.9213pt) .. (58.40163pt, -375.8622pt)
 -- (58.40163pt, -375.8622pt) .. controls (58.51733pt, -375.7638pt) and (58.63983pt, -375.7146pt) .. (58.76913pt, -375.7146pt)
 -- (58.76913pt, -375.7146pt) .. controls (58.88483pt, -375.7146pt) and (58.96989pt, -375.7474pt) .. (59.02434pt, -375.813pt)
 -- (59.02434pt, -375.813pt) .. controls (59.07879pt, -375.8786pt) and (59.10601pt, -375.9409pt) .. (59.10601pt, -376pt)
 -- (59.10601pt, -376pt)
 -- (58.33018pt, -379.1299pt)
 -- (58.33018pt, -379.1299pt) .. controls (58.32337pt, -379.1627pt) and (58.31997pt, -379.2152pt) .. (58.31997pt, -379.2874pt)
 -- (58.31997pt, -379.2874pt) .. controls (58.31997pt, -379.4514pt) and (58.34379pt, -379.5597pt) .. (58.39143pt, -379.6122pt)
 -- (58.39143pt, -379.6122pt) .. controls (58.43906pt, -379.6647pt) and (58.51053pt, -379.6942pt) .. (58.6058pt, -379.7008pt)
 -- (58.6058pt, -379.7008pt) .. controls (58.75552pt, -379.6811pt) and (58.87462pt, -379.5794pt) .. (58.96309pt, -379.3957pt)
 -- (58.96309pt, -379.3957pt) .. controls (59.05157pt, -379.2119pt) and (59.15365pt, -378.9232pt) .. (59.26934pt, -378.5295pt)
 -- (59.26934pt, -378.5295pt) .. controls (59.28295pt, -378.477pt) and (59.35101pt, -378.4508pt) .. (59.4735pt, -378.4508pt)
 -- (59.4735pt, -378.4508pt) .. controls (59.60281pt, -378.4508pt) and (59.66747pt, -378.4803pt) .. (59.66747pt, -378.5394pt)
 -- (59.66747pt, -378.5394pt) .. controls (59.66066pt, -378.5722pt) and (59.65385pt, -378.6181pt) .. (59.64705pt, -378.6772pt)
 -- (59.64705pt, -378.6772pt) .. controls (59.64024pt, -378.7362pt) and (59.60962pt, -378.8412pt) .. (59.55518pt, -378.9921pt)
 -- (59.55518pt, -378.9921pt) .. controls (59.50073pt, -379.143pt) and (59.44288pt, -379.2841pt) .. (59.38163pt, -379.4153pt)
 -- (59.38163pt, -379.4153pt) .. controls (59.32038pt, -379.5466pt) and (59.23531pt, -379.6712pt) .. (59.12643pt, -379.7893pt)
 -- (59.12643pt, -379.7893pt) .. controls (59.01754pt, -379.9074pt) and (58.89503pt, -379.9895pt) .. (58.75893pt, -380.0354pt)
 -- (58.75893pt, -380.0354pt) .. controls (58.70448pt, -380.0485pt) and (58.62282pt, -380.0551pt) .. (58.51393pt, -380.0551pt)
 -- (58.51393pt, -380.0551pt) .. controls (58.06477pt, -380.0551pt) and (57.75511pt, -379.8714pt) .. (57.58498pt, -379.5039pt)
 -- (57.58498pt, -379.5039pt) .. controls (57.57137pt, -379.5105pt) and (57.53394pt, -379.5433pt) .. (57.47269pt, -379.6023pt)
 -- (57.47269pt, -379.6023pt) .. controls (57.41143pt, -379.6614pt) and (57.35018pt, -379.7106pt) .. (57.28893pt, -379.75pt)
 -- (57.28893pt, -379.75pt) .. controls (57.22768pt, -379.7893pt) and (57.15282pt, -379.8386pt) .. (57.06435pt, -379.8976pt)
 -- (57.06435pt, -379.8976pt) .. controls (56.97588pt, -379.9567pt) and (56.8772pt, -379.996pt) .. (56.76831pt, -380.0157pt)
 -- (56.76831pt, -380.0157pt) .. controls (56.65942pt, -380.0354pt) and (56.54373pt, -380.0518pt) .. (56.42123pt, -380.0649pt)
 -- (56.42123pt, -380.0649pt) .. controls (56.12179pt, -380.0649pt) and (55.85637pt, -380.0059pt) .. (55.62498pt, -379.8878pt)
 -- (55.62498pt, -379.8878pt) .. controls (55.2711pt, -379.6844pt) and (55.09415pt, -379.3366pt) .. (55.09415pt, -378.8445pt)
 -- (55.09415pt, -378.8445pt) .. controls (55.09415pt, -378.4705pt) and (55.21325pt, -377.9816pt) .. (55.45145pt, -377.378pt)
 -- (55.45145pt, -377.378pt) .. controls (55.68964pt, -376.7743pt) and (55.80873pt, -376.3904pt) .. (55.80873pt, -376.2264pt)
 -- (55.80873pt, -376.2264pt) .. controls (55.80873pt, -376.2198pt) and (55.80873pt, -376.2133pt) .. (55.80873pt, -376.2067pt)
 -- (55.80873pt, -376.2067pt) .. controls (55.80873pt, -376.1476pt) and (55.80873pt, -376.1083pt) .. (55.80873pt, -376.0886pt)
 -- (55.80873pt, -376.0886pt) .. controls (55.80873pt, -376.0689pt) and (55.79512pt, -376.0459pt) .. (55.7679pt, -376.0197pt)
 -- (55.7679pt, -376.0197pt) .. controls (55.74068pt, -375.9934pt) and (55.70325pt, -375.9803pt) .. (55.65561pt, -375.9803pt)
 -- (55.65561pt, -375.9803pt)
 -- (55.61478pt, -375.9803pt)
 -- (55.61478pt, -375.9803pt) .. controls (55.45825pt, -375.9803pt) and (55.31533pt, -376.0427pt) .. (55.18603pt, -376.1673pt)
 -- (55.18603pt, -376.1673pt) .. controls (55.05672pt, -376.292pt) and (54.95464pt, -376.4265pt) .. (54.87978pt, -376.5709pt)
 -- (54.87978pt, -376.5709pt) .. controls (54.80492pt, -376.7152pt) and (54.74707pt, -376.853pt) .. (54.70624pt, -376.9843pt)
 -- (54.70624pt, -376.9843pt) .. controls (54.66541pt, -377.1155pt) and (54.63818pt, -377.1877pt) .. (54.62457pt, -377.2008pt)
 -- (54.62457pt, -377.2008pt) .. controls (54.61096pt, -377.2139pt) and (54.55652pt, -377.2205pt) .. (54.46124pt, -377.2205pt)
 -- (54.46124pt, -377.2205pt)
 -- (54.31833pt, -377.2205pt)
 -- (54.31833pt, -377.2205pt) .. controls (54.27749pt, -377.1811pt) and (54.25707pt, -377.1516pt) .. (54.25707pt, -377.1319pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(54.25707pt, -377.1319pt) .. controls (54.25707pt, -377.0794pt) and (54.2877pt, -376.9777pt) .. (54.34895pt, -376.8268pt)
 -- (54.34895pt, -376.8268pt) .. controls (54.4102pt, -376.6758pt) and (54.49527pt, -376.5052pt) .. (54.60416pt, -376.315pt)
 -- (54.60416pt, -376.315pt) .. controls (54.71304pt, -376.1247pt) and (54.86277pt, -375.9606pt) .. (55.05332pt, -375.8228pt)
 -- (55.05332pt, -375.8228pt) .. controls (55.24387pt, -375.6851pt) and (55.44464pt, -375.6129pt) .. (55.65561pt, -375.6063pt)
 -- (55.65561pt, -375.6063pt) .. controls (55.96867pt, -375.6063pt) and (56.20345pt, -375.6883pt) .. (56.35998pt, -375.8524pt)
 -- (56.35998pt, -375.8524pt) .. controls (56.51651pt, -376.0164pt) and (56.59477pt, -376.21pt) .. (56.59477pt, -376.4331pt)
 -- (56.59477pt, -376.4331pt) .. controls (56.59477pt, -376.5512pt) and (56.47908pt, -376.9186pt) .. (56.24769pt, -377.5354pt)
 -- (56.24769pt, -377.5354pt) .. controls (56.0163pt, -378.1522pt) and (55.90061pt, -378.6148pt) .. (55.90061pt, -378.9232pt)
 -- (55.90061pt, -378.9232pt) .. controls (55.90061pt, -379.2054pt) and (55.94825pt, -379.4022pt) .. (56.04353pt, -379.5138pt)
 -- (56.04353pt, -379.5138pt) .. controls (56.1388pt, -379.6253pt) and (56.28172pt, -379.6844pt) .. (56.47227pt, -379.6909pt)
 -- (56.47227pt, -379.6909pt) .. controls (56.66283pt, -379.6975pt) and (56.84317pt, -379.6417pt) .. (57.01331pt, -379.5236pt)
 -- (57.01331pt, -379.5236pt) .. controls (57.18345pt, -379.4055pt) and (57.30935pt, -379.2939pt) .. (57.39101pt, -379.189pt)
 -- (57.39101pt, -379.189pt)
 -- (57.50331pt, -379.0216pt)
 -- (57.50331pt, -379.0216pt) .. controls (57.51692pt, -378.9954pt) and (57.64622pt, -378.4967pt) .. (57.89122pt, -377.5256pt)
 -- (57.89122pt, -377.5256pt) .. controls (58.09539pt, -376.7382pt) and (58.21789pt, -376.2789pt) .. (58.25872pt, -376.1476pt)
 -- (58.25872pt, -376.1476pt) .. controls (58.29955pt, -376.0164pt) and (58.34719pt, -375.9213pt) .. (58.40163pt, -375.8622pt)
 -- (58.40163pt, -375.8622pt) .. controls (58.51733pt, -375.7638pt) and (58.63983pt, -375.7146pt) .. (58.76913pt, -375.7146pt)
 -- (58.76913pt, -375.7146pt) .. controls (58.88483pt, -375.7146pt) and (58.96989pt, -375.7474pt) .. (59.02434pt, -375.813pt)
 -- (59.02434pt, -375.813pt) .. controls (59.07879pt, -375.8786pt) and (59.10601pt, -375.9409pt) .. (59.10601pt, -376pt)
 -- (59.10601pt, -376pt)
 -- (58.33018pt, -379.1299pt)
 -- (58.33018pt, -379.1299pt) .. controls (58.32337pt, -379.1627pt) and (58.31997pt, -379.2152pt) .. (58.31997pt, -379.2874pt)
 -- (58.31997pt, -379.2874pt) .. controls (58.31997pt, -379.4514pt) and (58.34379pt, -379.5597pt) .. (58.39143pt, -379.6122pt)
 -- (58.39143pt, -379.6122pt) .. controls (58.43906pt, -379.6647pt) and (58.51053pt, -379.6942pt) .. (58.6058pt, -379.7008pt)
 -- (58.6058pt, -379.7008pt) .. controls (58.75552pt, -379.6811pt) and (58.87462pt, -379.5794pt) .. (58.96309pt, -379.3957pt)
 -- (58.96309pt, -379.3957pt) .. controls (59.05157pt, -379.2119pt) and (59.15365pt, -378.9232pt) .. (59.26934pt, -378.5295pt)
 -- (59.26934pt, -378.5295pt) .. controls (59.28295pt, -378.477pt) and (59.35101pt, -378.4508pt) .. (59.4735pt, -378.4508pt)
 -- (59.4735pt, -378.4508pt) .. controls (59.60281pt, -378.4508pt) and (59.66747pt, -378.4803pt) .. (59.66747pt, -378.5394pt)
 -- (59.66747pt, -378.5394pt) .. controls (59.66066pt, -378.5722pt) and (59.65385pt, -378.6181pt) .. (59.64705pt, -378.6772pt)
 -- (59.64705pt, -378.6772pt) .. controls (59.64024pt, -378.7362pt) and (59.60962pt, -378.8412pt) .. (59.55518pt, -378.9921pt)
 -- (59.55518pt, -378.9921pt) .. controls (59.50073pt, -379.143pt) and (59.44288pt, -379.2841pt) .. (59.38163pt, -379.4153pt)
 -- (59.38163pt, -379.4153pt) .. controls (59.32038pt, -379.5466pt) and (59.23531pt, -379.6712pt) .. (59.12643pt, -379.7893pt)
 -- (59.12643pt, -379.7893pt) .. controls (59.01754pt, -379.9074pt) and (58.89503pt, -379.9895pt) .. (58.75893pt, -380.0354pt)
 -- (58.75893pt, -380.0354pt) .. controls (58.70448pt, -380.0485pt) and (58.62282pt, -380.0551pt) .. (58.51393pt, -380.0551pt)
 -- (58.51393pt, -380.0551pt) .. controls (58.06477pt, -380.0551pt) and (57.75511pt, -379.8714pt) .. (57.58498pt, -379.5039pt)
 -- (57.58498pt, -379.5039pt) .. controls (57.57137pt, -379.5105pt) and (57.53394pt, -379.5433pt) .. (57.47269pt, -379.6023pt)
 -- (57.47269pt, -379.6023pt) .. controls (57.41143pt, -379.6614pt) and (57.35018pt, -379.7106pt) .. (57.28893pt, -379.75pt)
 -- (57.28893pt, -379.75pt) .. controls (57.22768pt, -379.7893pt) and (57.15282pt, -379.8386pt) .. (57.06435pt, -379.8976pt)
 -- (57.06435pt, -379.8976pt) .. controls (56.97588pt, -379.9567pt) and (56.8772pt, -379.996pt) .. (56.76831pt, -380.0157pt)
 -- (56.76831pt, -380.0157pt) .. controls (56.65942pt, -380.0354pt) and (56.54373pt, -380.0518pt) .. (56.42123pt, -380.0649pt)
 -- (56.42123pt, -380.0649pt) .. controls (56.12179pt, -380.0649pt) and (55.85637pt, -380.0059pt) .. (55.62498pt, -379.8878pt)
 -- (55.62498pt, -379.8878pt) .. controls (55.2711pt, -379.6844pt) and (55.09415pt, -379.3366pt) .. (55.09415pt, -378.8445pt)
 -- (55.09415pt, -378.8445pt) .. controls (55.09415pt, -378.4705pt) and (55.21325pt, -377.9816pt) .. (55.45145pt, -377.378pt)
 -- (55.45145pt, -377.378pt) .. controls (55.68964pt, -376.7743pt) and (55.80873pt, -376.3904pt) .. (55.80873pt, -376.2264pt)
 -- (55.80873pt, -376.2264pt) .. controls (55.80873pt, -376.2198pt) and (55.80873pt, -376.2133pt) .. (55.80873pt, -376.2067pt)
 -- (55.80873pt, -376.2067pt) .. controls (55.80873pt, -376.1476pt) and (55.80873pt, -376.1083pt) .. (55.80873pt, -376.0886pt)
 -- (55.80873pt, -376.0886pt) .. controls (55.80873pt, -376.0689pt) and (55.79512pt, -376.0459pt) .. (55.7679pt, -376.0197pt)
 -- (55.7679pt, -376.0197pt) .. controls (55.74068pt, -375.9934pt) and (55.70325pt, -375.9803pt) .. (55.65561pt, -375.9803pt)
 -- (55.65561pt, -375.9803pt)
 -- (55.61478pt, -375.9803pt)
 -- (55.61478pt, -375.9803pt) .. controls (55.45825pt, -375.9803pt) and (55.31533pt, -376.0427pt) .. (55.18603pt, -376.1673pt)
 -- (55.18603pt, -376.1673pt) .. controls (55.05672pt, -376.292pt) and (54.95464pt, -376.4265pt) .. (54.87978pt, -376.5709pt)
 -- (54.87978pt, -376.5709pt) .. controls (54.80492pt, -376.7152pt) and (54.74707pt, -376.853pt) .. (54.70624pt, -376.9843pt)
 -- (54.70624pt, -376.9843pt) .. controls (54.66541pt, -377.1155pt) and (54.63818pt, -377.1877pt) .. (54.62457pt, -377.2008pt)
 -- (54.62457pt, -377.2008pt) .. controls (54.61096pt, -377.2139pt) and (54.55652pt, -377.2205pt) .. (54.46124pt, -377.2205pt)
 -- (54.46124pt, -377.2205pt)
 -- (54.31833pt, -377.2205pt)
 -- (54.31833pt, -377.2205pt) .. controls (54.27749pt, -377.1811pt) and (54.25707pt, -377.1516pt) .. (54.25707pt, -377.1319pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(55.83732pt, -374.2874pt) -- (57.23586pt, -372.9685pt)
 -- (57.23586pt, -372.9685pt)
 -- (57.31752pt, -373.0472pt)
 -- (57.31752pt, -373.0472pt) .. controls (58.20224pt, -373.8609pt) and (58.6446pt, -374.2743pt) .. (58.6446pt, -374.2874pt)
 -- (58.6446pt, -374.2874pt)
 -- (58.37918pt, -374.5728pt)
 -- (58.37918pt, -374.5728pt) .. controls (58.36557pt, -374.5663pt) and (58.16821pt, -374.4022pt) .. (57.7871pt, -374.0807pt)
 -- (57.7871pt, -374.0807pt)
 -- (57.24606pt, -373.628pt)
 -- (57.24606pt, -373.628pt)
 -- (56.68461pt, -374.0905pt)
 -- (56.68461pt, -374.0905pt) .. controls (56.59614pt, -374.1627pt) and (56.50766pt, -374.2382pt) .. (56.41919pt, -374.3169pt)
 -- (56.41919pt, -374.3169pt) .. controls (56.33072pt, -374.3957pt) and (56.25926pt, -374.458pt) .. (56.20482pt, -374.5039pt)
 -- (56.20482pt, -374.5039pt)
 -- (56.12315pt, -374.563pt)
 -- (56.12315pt, -374.563pt) .. controls (56.10954pt, -374.5761pt) and (56.0585pt, -374.5302pt) .. (55.97002pt, -374.4252pt)
 -- (55.97002pt, -374.4252pt)
 -- (55.83732pt, -374.2874pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(55.83732pt, -374.2874pt) -- (57.23586pt, -372.9685pt)
 -- (57.23586pt, -372.9685pt)
 -- (57.31752pt, -373.0472pt)
 -- (57.31752pt, -373.0472pt) .. controls (58.20224pt, -373.8609pt) and (58.6446pt, -374.2743pt) .. (58.6446pt, -374.2874pt)
 -- (58.6446pt, -374.2874pt)
 -- (58.37918pt, -374.5728pt)
 -- (58.37918pt, -374.5728pt) .. controls (58.36557pt, -374.5663pt) and (58.16821pt, -374.4022pt) .. (57.7871pt, -374.0807pt)
 -- (57.7871pt, -374.0807pt)
 -- (57.24606pt, -373.628pt)
 -- (57.24606pt, -373.628pt)
 -- (56.68461pt, -374.0905pt)
 -- (56.68461pt, -374.0905pt) .. controls (56.59614pt, -374.1627pt) and (56.50766pt, -374.2382pt) .. (56.41919pt, -374.3169pt)
 -- (56.41919pt, -374.3169pt) .. controls (56.33072pt, -374.3957pt) and (56.25926pt, -374.458pt) .. (56.20482pt, -374.5039pt)
 -- (56.20482pt, -374.5039pt)
 -- (56.12315pt, -374.563pt)
 -- (56.12315pt, -374.563pt) .. controls (56.10954pt, -374.5761pt) and (56.0585pt, -374.5302pt) .. (55.97002pt, -374.4252pt)
 -- (55.97002pt, -374.4252pt)
 -- (55.83732pt, -374.2874pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(61.75598pt, -377.4109pt) -- (61.66216pt, -377.4457pt)
 -- (61.66216pt, -377.4457pt) .. controls (61.5948pt, -377.4689pt) and (61.49857pt, -377.4921pt) .. (61.37347pt, -377.5153pt)
 -- (61.37347pt, -377.5153pt) .. controls (61.24837pt, -377.5385pt) and (61.10883pt, -377.5547pt) .. (60.95486pt, -377.564pt)
 -- (60.95486pt, -377.564pt)
 -- (60.81773pt, -377.564pt)
 -- (60.81773pt, -377.564pt)
 -- (60.81773pt, -377.2439pt)
 -- (60.81773pt, -377.2439pt)
 -- (60.95486pt, -377.2439pt)
 -- (60.95486pt, -377.2439pt) .. controls (61.18101pt, -377.2346pt) and (61.3903pt, -377.1999pt) .. (61.58276pt, -377.1396pt)
 -- (61.58276pt, -377.1396pt) .. controls (61.77522pt, -377.0793pt) and (61.90995pt, -377.0236pt) .. (61.98693pt, -376.9726pt)
 -- (61.98693pt, -376.9726pt) .. controls (62.06392pt, -376.9215pt) and (62.13128pt, -376.8705pt) .. (62.18901pt, -376.8195pt)
 -- (62.18901pt, -376.8195pt) .. controls (62.19864pt, -376.8055pt) and (62.22751pt, -376.7986pt) .. (62.27562pt, -376.7986pt)
 -- (62.27562pt, -376.7986pt) .. controls (62.31892pt, -376.7986pt) and (62.35983pt, -376.8125pt) .. (62.39832pt, -376.8403pt)
 -- (62.39832pt, -376.8403pt)
 -- (62.39832pt, -378.921pt)
 -- (62.39832pt, -378.921pt)
 -- (62.40553pt, -381.0085pt)
 -- (62.40553pt, -381.0085pt) .. controls (62.43921pt, -381.041pt) and (62.46808pt, -381.0619pt) .. (62.49214pt, -381.0712pt)
 -- (62.49214pt, -381.0712pt) .. controls (62.5162pt, -381.0804pt) and (62.57394pt, -381.0897pt) .. (62.66535pt, -381.099pt)
 -- (62.66535pt, -381.099pt) .. controls (62.75677pt, -381.1083pt) and (62.90593pt, -381.1129pt) .. (63.11282pt, -381.1129pt)
 -- (63.11282pt, -381.1129pt)
 -- (63.30047pt, -381.1129pt)
 -- (63.30047pt, -381.1129pt)
 -- (63.30047pt, -381.433pt)
 -- (63.30047pt, -381.433pt)
 -- (63.22108pt, -381.433pt)
 -- (63.22108pt, -381.433pt) .. controls (63.12004pt, -381.4191pt) and (62.73753pt, -381.4121pt) .. (62.07354pt, -381.4121pt)
 -- (62.07354pt, -381.4121pt) .. controls (61.41917pt, -381.4121pt) and (61.04147pt, -381.4191pt) .. (60.94043pt, -381.433pt)
 -- (60.94043pt, -381.433pt)
 -- (60.85382pt, -381.433pt)
 -- (60.85382pt, -381.433pt)
 -- (60.85382pt, -381.1129pt)
 -- (60.85382pt, -381.1129pt)
 -- (61.04147pt, -381.1129pt)
 -- (61.04147pt, -381.1129pt) .. controls (61.14732pt, -381.1129pt) and (61.23874pt, -381.1129pt) .. (61.31573pt, -381.1129pt)
 -- (61.31573pt, -381.1129pt) .. controls (61.39271pt, -381.1129pt) and (61.45286pt, -381.1106pt) .. (61.49615pt, -381.106pt)
 -- (61.49615pt, -381.106pt) .. controls (61.53946pt, -381.1013pt) and (61.57796pt, -381.0944pt) .. (61.61163pt, -381.0851pt)
 -- (61.61163pt, -381.0851pt) .. controls (61.64532pt, -381.0758pt) and (61.66456pt, -381.0712pt) .. (61.66937pt, -381.0712pt)
 -- (61.66937pt, -381.0712pt) .. controls (61.67419pt, -381.0712pt) and (61.68862pt, -381.0596pt) .. (61.71268pt, -381.0364pt)
 -- (61.71268pt, -381.0364pt) .. controls (61.73673pt, -381.0132pt) and (61.75117pt, -381.0039pt) .. (61.75598pt, -381.0085pt)
 -- (61.75598pt, -381.0085pt)
 -- (61.75598pt, -377.4109pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(61.75598pt, -377.4109pt) -- (61.66216pt, -377.4457pt)
 -- (61.66216pt, -377.4457pt) .. controls (61.5948pt, -377.4689pt) and (61.49857pt, -377.4921pt) .. (61.37347pt, -377.5153pt)
 -- (61.37347pt, -377.5153pt) .. controls (61.24837pt, -377.5385pt) and (61.10883pt, -377.5547pt) .. (60.95486pt, -377.564pt)
 -- (60.95486pt, -377.564pt)
 -- (60.81773pt, -377.564pt)
 -- (60.81773pt, -377.564pt)
 -- (60.81773pt, -377.2439pt)
 -- (60.81773pt, -377.2439pt)
 -- (60.95486pt, -377.2439pt)
 -- (60.95486pt, -377.2439pt) .. controls (61.18101pt, -377.2346pt) and (61.3903pt, -377.1999pt) .. (61.58276pt, -377.1396pt)
 -- (61.58276pt, -377.1396pt) .. controls (61.77522pt, -377.0793pt) and (61.90995pt, -377.0236pt) .. (61.98693pt, -376.9726pt)
 -- (61.98693pt, -376.9726pt) .. controls (62.06392pt, -376.9215pt) and (62.13128pt, -376.8705pt) .. (62.18901pt, -376.8195pt)
 -- (62.18901pt, -376.8195pt) .. controls (62.19864pt, -376.8055pt) and (62.22751pt, -376.7986pt) .. (62.27562pt, -376.7986pt)
 -- (62.27562pt, -376.7986pt) .. controls (62.31892pt, -376.7986pt) and (62.35983pt, -376.8125pt) .. (62.39832pt, -376.8403pt)
 -- (62.39832pt, -376.8403pt)
 -- (62.39832pt, -378.921pt)
 -- (62.39832pt, -378.921pt)
 -- (62.40553pt, -381.0085pt)
 -- (62.40553pt, -381.0085pt) .. controls (62.43921pt, -381.041pt) and (62.46808pt, -381.0619pt) .. (62.49214pt, -381.0712pt)
 -- (62.49214pt, -381.0712pt) .. controls (62.5162pt, -381.0804pt) and (62.57394pt, -381.0897pt) .. (62.66535pt, -381.099pt)
 -- (62.66535pt, -381.099pt) .. controls (62.75677pt, -381.1083pt) and (62.90593pt, -381.1129pt) .. (63.11282pt, -381.1129pt)
 -- (63.11282pt, -381.1129pt)
 -- (63.30047pt, -381.1129pt)
 -- (63.30047pt, -381.1129pt)
 -- (63.30047pt, -381.433pt)
 -- (63.30047pt, -381.433pt)
 -- (63.22108pt, -381.433pt)
 -- (63.22108pt, -381.433pt) .. controls (63.12004pt, -381.4191pt) and (62.73753pt, -381.4121pt) .. (62.07354pt, -381.4121pt)
 -- (62.07354pt, -381.4121pt) .. controls (61.41917pt, -381.4121pt) and (61.04147pt, -381.4191pt) .. (60.94043pt, -381.433pt)
 -- (60.94043pt, -381.433pt)
 -- (60.85382pt, -381.433pt)
 -- (60.85382pt, -381.433pt)
 -- (60.85382pt, -381.1129pt)
 -- (60.85382pt, -381.1129pt)
 -- (61.04147pt, -381.1129pt)
 -- (61.04147pt, -381.1129pt) .. controls (61.14732pt, -381.1129pt) and (61.23874pt, -381.1129pt) .. (61.31573pt, -381.1129pt)
 -- (61.31573pt, -381.1129pt) .. controls (61.39271pt, -381.1129pt) and (61.45286pt, -381.1106pt) .. (61.49615pt, -381.106pt)
 -- (61.49615pt, -381.106pt) .. controls (61.53946pt, -381.1013pt) and (61.57796pt, -381.0944pt) .. (61.61163pt, -381.0851pt)
 -- (61.61163pt, -381.0851pt) .. controls (61.64532pt, -381.0758pt) and (61.66456pt, -381.0712pt) .. (61.66937pt, -381.0712pt)
 -- (61.66937pt, -381.0712pt) .. controls (61.67419pt, -381.0712pt) and (61.68862pt, -381.0596pt) .. (61.71268pt, -381.0364pt)
 -- (61.71268pt, -381.0364pt) .. controls (61.73673pt, -381.0132pt) and (61.75117pt, -381.0039pt) .. (61.75598pt, -381.0085pt)
 -- (61.75598pt, -381.0085pt)
 -- (61.75598pt, -377.4109pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(65.29835pt, -377.4961pt) .. controls (65.29835pt, -377.0433pt) and (65.33237pt, -376.6135pt) .. (65.40043pt, -376.2067pt)
 -- (65.40043pt, -376.2067pt) .. controls (65.46848pt, -375.7999pt) and (65.54675pt, -375.4488pt) .. (65.63522pt, -375.1536pt)
 -- (65.63522pt, -375.1536pt) .. controls (65.72369pt, -374.8583pt) and (65.84959pt, -374.5696pt) .. (66.01292pt, -374.2874pt)
 -- (66.01292pt, -374.2874pt) .. controls (66.17626pt, -374.0053pt) and (66.30556pt, -373.7855pt) .. (66.40084pt, -373.628pt)
 -- (66.40084pt, -373.628pt) .. controls (66.49612pt, -373.4705pt) and (66.63903pt, -373.2999pt) .. (66.82959pt, -373.1162pt)
 -- (66.82959pt, -373.1162pt) .. controls (67.02014pt, -372.9324pt) and (67.13243pt, -372.8209pt) .. (67.16646pt, -372.7815pt)
 -- (67.16646pt, -372.7815pt) .. controls (67.20049pt, -372.7422pt) and (67.28556pt, -372.6732pt) .. (67.42167pt, -372.5748pt)
 -- (67.42167pt, -372.5748pt)
 -- (67.55437pt, -372.5748pt)
 -- (67.55437pt, -372.5748pt)
 -- (67.59521pt, -372.5748pt)
 -- (67.59521pt, -372.5748pt) .. controls (67.69048pt, -372.5748pt) and (67.73813pt, -372.6044pt) .. (67.73813pt, -372.6634pt)
 -- (67.73813pt, -372.6634pt) .. controls (67.73813pt, -372.6831pt) and (67.68027pt, -372.752pt) .. (67.56458pt, -372.8701pt)
 -- (67.56458pt, -372.8701pt) .. controls (67.44889pt, -372.9882pt) and (67.30938pt, -373.1621pt) .. (67.14604pt, -373.3918pt)
 -- (67.14604pt, -373.3918pt) .. controls (66.98271pt, -373.6214pt) and (66.81598pt, -373.9036pt) .. (66.64584pt, -374.2382pt)
 -- (66.64584pt, -374.2382pt) .. controls (66.4757pt, -374.5728pt) and (66.33279pt, -375.0256pt) .. (66.21709pt, -375.5965pt)
 -- (66.21709pt, -375.5965pt) .. controls (66.10139pt, -376.1673pt) and (66.04355pt, -376.8005pt) .. (66.04355pt, -377.4961pt)
 -- (66.04355pt, -377.4961pt) .. controls (66.04355pt, -378.1916pt) and (66.10139pt, -378.8215pt) .. (66.21709pt, -379.3858pt)
 -- (66.21709pt, -379.3858pt) .. controls (66.33279pt, -379.9501pt) and (66.4723pt, -380.4061pt) .. (66.63563pt, -380.7539pt)
 -- (66.63563pt, -380.7539pt) .. controls (66.79897pt, -381.1017pt) and (66.9657pt, -381.3838pt) .. (67.13583pt, -381.6003pt)
 -- (67.13583pt, -381.6003pt) .. controls (67.30598pt, -381.8169pt) and (67.44889pt, -381.9908pt) .. (67.56458pt, -382.122pt)
 -- (67.56458pt, -382.122pt) .. controls (67.68027pt, -382.2532pt) and (67.73813pt, -382.3221pt) .. (67.73813pt, -382.3287pt)
 -- (67.73813pt, -382.3287pt) .. controls (67.73813pt, -382.3878pt) and (67.68708pt, -382.4173pt) .. (67.585pt, -382.4173pt)
 -- (67.585pt, -382.4173pt)
 -- (67.55437pt, -382.4173pt)
 -- (67.55437pt, -382.4173pt)
 -- (67.42167pt, -382.4173pt)
 -- (67.42167pt, -382.4173pt)
 -- (67.13583pt, -382.1811pt)
 -- (67.13583pt, -382.1811pt) .. controls (66.49612pt, -381.6233pt) and (66.02994pt, -380.9278pt) .. (65.7373pt, -380.0945pt)
 -- (65.7373pt, -380.0945pt) .. controls (65.44466pt, -379.2611pt) and (65.29835pt, -378.395pt) .. (65.29835pt, -377.4961pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(65.29835pt, -377.4961pt) .. controls (65.29835pt, -377.0433pt) and (65.33237pt, -376.6135pt) .. (65.40043pt, -376.2067pt)
 -- (65.40043pt, -376.2067pt) .. controls (65.46848pt, -375.7999pt) and (65.54675pt, -375.4488pt) .. (65.63522pt, -375.1536pt)
 -- (65.63522pt, -375.1536pt) .. controls (65.72369pt, -374.8583pt) and (65.84959pt, -374.5696pt) .. (66.01292pt, -374.2874pt)
 -- (66.01292pt, -374.2874pt) .. controls (66.17626pt, -374.0053pt) and (66.30556pt, -373.7855pt) .. (66.40084pt, -373.628pt)
 -- (66.40084pt, -373.628pt) .. controls (66.49612pt, -373.4705pt) and (66.63903pt, -373.2999pt) .. (66.82959pt, -373.1162pt)
 -- (66.82959pt, -373.1162pt) .. controls (67.02014pt, -372.9324pt) and (67.13243pt, -372.8209pt) .. (67.16646pt, -372.7815pt)
 -- (67.16646pt, -372.7815pt) .. controls (67.20049pt, -372.7422pt) and (67.28556pt, -372.6732pt) .. (67.42167pt, -372.5748pt)
 -- (67.42167pt, -372.5748pt)
 -- (67.55437pt, -372.5748pt)
 -- (67.55437pt, -372.5748pt)
 -- (67.59521pt, -372.5748pt)
 -- (67.59521pt, -372.5748pt) .. controls (67.69048pt, -372.5748pt) and (67.73813pt, -372.6044pt) .. (67.73813pt, -372.6634pt)
 -- (67.73813pt, -372.6634pt) .. controls (67.73813pt, -372.6831pt) and (67.68027pt, -372.752pt) .. (67.56458pt, -372.8701pt)
 -- (67.56458pt, -372.8701pt) .. controls (67.44889pt, -372.9882pt) and (67.30938pt, -373.1621pt) .. (67.14604pt, -373.3918pt)
 -- (67.14604pt, -373.3918pt) .. controls (66.98271pt, -373.6214pt) and (66.81598pt, -373.9036pt) .. (66.64584pt, -374.2382pt)
 -- (66.64584pt, -374.2382pt) .. controls (66.4757pt, -374.5728pt) and (66.33279pt, -375.0256pt) .. (66.21709pt, -375.5965pt)
 -- (66.21709pt, -375.5965pt) .. controls (66.10139pt, -376.1673pt) and (66.04355pt, -376.8005pt) .. (66.04355pt, -377.4961pt)
 -- (66.04355pt, -377.4961pt) .. controls (66.04355pt, -378.1916pt) and (66.10139pt, -378.8215pt) .. (66.21709pt, -379.3858pt)
 -- (66.21709pt, -379.3858pt) .. controls (66.33279pt, -379.9501pt) and (66.4723pt, -380.4061pt) .. (66.63563pt, -380.7539pt)
 -- (66.63563pt, -380.7539pt) .. controls (66.79897pt, -381.1017pt) and (66.9657pt, -381.3838pt) .. (67.13583pt, -381.6003pt)
 -- (67.13583pt, -381.6003pt) .. controls (67.30598pt, -381.8169pt) and (67.44889pt, -381.9908pt) .. (67.56458pt, -382.122pt)
 -- (67.56458pt, -382.122pt) .. controls (67.68027pt, -382.2532pt) and (67.73813pt, -382.3221pt) .. (67.73813pt, -382.3287pt)
 -- (67.73813pt, -382.3287pt) .. controls (67.73813pt, -382.3878pt) and (67.68708pt, -382.4173pt) .. (67.585pt, -382.4173pt)
 -- (67.585pt, -382.4173pt)
 -- (67.55437pt, -382.4173pt)
 -- (67.55437pt, -382.4173pt)
 -- (67.42167pt, -382.4173pt)
 -- (67.42167pt, -382.4173pt)
 -- (67.13583pt, -382.1811pt)
 -- (67.13583pt, -382.1811pt) .. controls (66.49612pt, -381.6233pt) and (66.02994pt, -380.9278pt) .. (65.7373pt, -380.0945pt)
 -- (65.7373pt, -380.0945pt) .. controls (65.44466pt, -379.2611pt) and (65.29835pt, -378.395pt) .. (65.29835pt, -377.4961pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(69.73895pt, -377.1024pt) .. controls (69.73895pt, -376.9646pt) and (69.76617pt, -376.8137pt) .. (69.82061pt, -376.6496pt)
 -- (69.82061pt, -376.6496pt) .. controls (69.87505pt, -376.4856pt) and (69.97033pt, -376.315pt) .. (70.10644pt, -376.1378pt)
 -- (70.10644pt, -376.1378pt) .. controls (70.24255pt, -375.9606pt) and (70.44331pt, -375.813pt) .. (70.70873pt, -375.6949pt)
 -- (70.70873pt, -375.6949pt) .. controls (70.97414pt, -375.5768pt) and (71.2838pt, -375.5177pt) .. (71.63768pt, -375.5177pt)
 -- (71.63768pt, -375.5177pt)
 -- (71.73977pt, -375.5177pt)
 -- (71.73977pt, -375.5177pt) .. controls (71.86907pt, -375.5177pt) and (71.99497pt, -375.5243pt) .. (72.11747pt, -375.5374pt)
 -- (72.11747pt, -375.5374pt) .. controls (72.23997pt, -375.5505pt) and (72.3931pt, -375.5833pt) .. (72.57684pt, -375.6358pt)
 -- (72.57684pt, -375.6358pt) .. controls (72.76059pt, -375.6883pt) and (72.90351pt, -375.7769pt) .. (73.00559pt, -375.9016pt)
 -- (73.00559pt, -375.9016pt) .. controls (73.10767pt, -376.0262pt) and (73.16212pt, -376.187pt) .. (73.16892pt, -376.3839pt)
 -- (73.16892pt, -376.3839pt) .. controls (73.16892pt, -376.5807pt) and (73.10087pt, -376.7513pt) .. (72.96476pt, -376.8957pt)
 -- (72.96476pt, -376.8957pt) .. controls (72.82865pt, -377.04pt) and (72.65851pt, -377.1122pt) .. (72.45435pt, -377.1122pt)
 -- (72.45435pt, -377.1122pt) .. controls (72.30463pt, -377.1122pt) and (72.18552pt, -377.0695pt) .. (72.09705pt, -376.9843pt)
 -- (72.09705pt, -376.9843pt) .. controls (72.00858pt, -376.899pt) and (71.96095pt, -376.7907pt) .. (71.95414pt, -376.6595pt)
 -- (71.95414pt, -376.6595pt) .. controls (71.95414pt, -376.5545pt) and (71.97796pt, -376.4593pt) .. (72.0256pt, -376.374pt)
 -- (72.0256pt, -376.374pt) .. controls (72.07323pt, -376.2887pt) and (72.12428pt, -376.2231pt) .. (72.17872pt, -376.1772pt)
 -- (72.17872pt, -376.1772pt)
 -- (72.25018pt, -376.1083pt)
 -- (72.25018pt, -376.1083pt) .. controls (72.25018pt, -376.1017pt) and (72.23317pt, -376.0919pt) .. (72.19913pt, -376.0787pt)
 -- (72.19913pt, -376.0787pt) .. controls (72.16511pt, -376.0656pt) and (72.10046pt, -376.0525pt) .. (72.00518pt, -376.0394pt)
 -- (72.00518pt, -376.0394pt) .. controls (71.9099pt, -376.0262pt) and (71.80102pt, -376.0197pt) .. (71.67851pt, -376.0197pt)
 -- (71.67851pt, -376.0197pt) .. controls (71.46754pt, -376.0197pt) and (71.2906pt, -376.0427pt) .. (71.14768pt, -376.0886pt)
 -- (71.14768pt, -376.0886pt) .. controls (71.00477pt, -376.1345pt) and (70.89928pt, -376.2001pt) .. (70.83123pt, -376.2854pt)
 -- (70.83123pt, -376.2854pt) .. controls (70.76318pt, -376.3707pt) and (70.72234pt, -376.4396pt) .. (70.70873pt, -376.4921pt)
 -- (70.70873pt, -376.4921pt) .. controls (70.69512pt, -376.5446pt) and (70.68491pt, -376.6004pt) .. (70.67811pt, -376.6595pt)
 -- (70.67811pt, -376.6595pt) .. controls (70.67811pt, -376.7448pt) and (70.71214pt, -376.8202pt) .. (70.78019pt, -376.8858pt)
 -- (70.78019pt, -376.8858pt) .. controls (70.88908pt, -376.9711pt) and (71.13747pt, -377.0433pt) .. (71.52539pt, -377.1024pt)
 -- (71.52539pt, -377.1024pt) .. controls (71.91331pt, -377.1614pt) and (72.21275pt, -377.2598pt) .. (72.42372pt, -377.3976pt)
 -- (72.42372pt, -377.3976pt) .. controls (72.79122pt, -377.6339pt) and (72.97497pt, -377.939pt) .. (72.97497pt, -378.313pt)
 -- (72.97497pt, -378.313pt) .. controls (72.97497pt, -378.4114pt) and (72.96136pt, -378.5197pt) .. (72.93414pt, -378.6378pt)
 -- (72.93414pt, -378.6378pt) .. controls (72.90691pt, -378.7559pt) and (72.84566pt, -378.9002pt) .. (72.75038pt, -379.0708pt)
 -- (72.75038pt, -379.0708pt) .. controls (72.65511pt, -379.2415pt) and (72.5258pt, -379.3957pt) .. (72.36247pt, -379.5334pt)
 -- (72.36247pt, -379.5334pt) .. controls (72.19913pt, -379.6712pt) and (71.97115pt, -379.7893pt) .. (71.67851pt, -379.8878pt)
 -- (71.67851pt, -379.8878pt) .. controls (71.38588pt, -379.9862pt) and (71.0422pt, -380.0354pt) .. (70.64748pt, -380.0354pt)
 -- (70.64748pt, -380.0354pt) .. controls (69.99415pt, -380.0354pt) and (69.53818pt, -379.937pt) .. (69.27957pt, -379.7401pt)
 -- (69.27957pt, -379.7401pt) .. controls (69.02096pt, -379.5433pt) and (68.89165pt, -379.3169pt) .. (68.89165pt, -379.061pt)
 -- (68.89165pt, -379.061pt) .. controls (68.89165pt, -378.8248pt) and (68.97332pt, -378.6247pt) .. (69.13666pt, -378.4606pt)
 -- (69.13666pt, -378.4606pt) .. controls (69.29999pt, -378.2966pt) and (69.49734pt, -378.2146pt) .. (69.72874pt, -378.2146pt)
 -- (69.72874pt, -378.2146pt) .. controls (69.87846pt, -378.2146pt) and (70.00776pt, -378.2572pt) .. (70.11665pt, -378.3425pt)
 -- (70.11665pt, -378.3425pt) .. controls (70.22554pt, -378.4278pt) and (70.28339pt, -378.5689pt) .. (70.29019pt, -378.7657pt)
 -- (70.29019pt, -378.7657pt) .. controls (70.25616pt, -379.0348pt) and (70.11665pt, -379.248pt) .. (69.87165pt, -379.4055pt)
 -- (69.87165pt, -379.4055pt) .. controls (70.04859pt, -379.4908pt) and (70.33102pt, -379.5334pt) .. (70.71894pt, -379.5334pt)
 -- (70.71894pt, -379.5334pt) .. controls (70.98435pt, -379.5334pt) and (71.21234pt, -379.5039pt) .. (71.40289pt, -379.4449pt)
 -- (71.40289pt, -379.4449pt) .. controls (71.59344pt, -379.3858pt) and (71.72956pt, -379.3103pt) .. (71.81123pt, -379.2185pt)
 -- (71.81123pt, -379.2185pt) .. controls (71.89289pt, -379.1266pt) and (71.95414pt, -379.0413pt) .. (71.99497pt, -378.9626pt)
 -- (71.99497pt, -378.9626pt) .. controls (72.0358pt, -378.8839pt) and (72.05282pt, -378.8084pt) .. (72.04601pt, -378.7362pt)
 -- (72.04601pt, -378.7362pt) .. controls (72.04601pt, -378.5787pt) and (71.95074pt, -378.4573pt) .. (71.76019pt, -378.372pt)
 -- (71.76019pt, -378.372pt) .. controls (71.56963pt, -378.2867pt) and (71.34505pt, -378.2244pt) .. (71.08643pt, -378.185pt)
 -- (71.08643pt, -378.185pt) .. controls (70.82783pt, -378.1457pt) and (70.69172pt, -378.126pt) .. (70.67811pt, -378.126pt)
 -- (70.67811pt, -378.126pt) .. controls (70.37186pt, -378.0472pt) and (70.14047pt, -377.9127pt) .. (69.98394pt, -377.7224pt)
 -- (69.98394pt, -377.7224pt) .. controls (69.82742pt, -377.5321pt) and (69.74575pt, -377.3254pt) .. (69.73895pt, -377.1024pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(69.73895pt, -377.1024pt) .. controls (69.73895pt, -376.9646pt) and (69.76617pt, -376.8137pt) .. (69.82061pt, -376.6496pt)
 -- (69.82061pt, -376.6496pt) .. controls (69.87505pt, -376.4856pt) and (69.97033pt, -376.315pt) .. (70.10644pt, -376.1378pt)
 -- (70.10644pt, -376.1378pt) .. controls (70.24255pt, -375.9606pt) and (70.44331pt, -375.813pt) .. (70.70873pt, -375.6949pt)
 -- (70.70873pt, -375.6949pt) .. controls (70.97414pt, -375.5768pt) and (71.2838pt, -375.5177pt) .. (71.63768pt, -375.5177pt)
 -- (71.63768pt, -375.5177pt)
 -- (71.73977pt, -375.5177pt)
 -- (71.73977pt, -375.5177pt) .. controls (71.86907pt, -375.5177pt) and (71.99497pt, -375.5243pt) .. (72.11747pt, -375.5374pt)
 -- (72.11747pt, -375.5374pt) .. controls (72.23997pt, -375.5505pt) and (72.3931pt, -375.5833pt) .. (72.57684pt, -375.6358pt)
 -- (72.57684pt, -375.6358pt) .. controls (72.76059pt, -375.6883pt) and (72.90351pt, -375.7769pt) .. (73.00559pt, -375.9016pt)
 -- (73.00559pt, -375.9016pt) .. controls (73.10767pt, -376.0262pt) and (73.16212pt, -376.187pt) .. (73.16892pt, -376.3839pt)
 -- (73.16892pt, -376.3839pt) .. controls (73.16892pt, -376.5807pt) and (73.10087pt, -376.7513pt) .. (72.96476pt, -376.8957pt)
 -- (72.96476pt, -376.8957pt) .. controls (72.82865pt, -377.04pt) and (72.65851pt, -377.1122pt) .. (72.45435pt, -377.1122pt)
 -- (72.45435pt, -377.1122pt) .. controls (72.30463pt, -377.1122pt) and (72.18552pt, -377.0695pt) .. (72.09705pt, -376.9843pt)
 -- (72.09705pt, -376.9843pt) .. controls (72.00858pt, -376.899pt) and (71.96095pt, -376.7907pt) .. (71.95414pt, -376.6595pt)
 -- (71.95414pt, -376.6595pt) .. controls (71.95414pt, -376.5545pt) and (71.97796pt, -376.4593pt) .. (72.0256pt, -376.374pt)
 -- (72.0256pt, -376.374pt) .. controls (72.07323pt, -376.2887pt) and (72.12428pt, -376.2231pt) .. (72.17872pt, -376.1772pt)
 -- (72.17872pt, -376.1772pt)
 -- (72.25018pt, -376.1083pt)
 -- (72.25018pt, -376.1083pt) .. controls (72.25018pt, -376.1017pt) and (72.23317pt, -376.0919pt) .. (72.19913pt, -376.0787pt)
 -- (72.19913pt, -376.0787pt) .. controls (72.16511pt, -376.0656pt) and (72.10046pt, -376.0525pt) .. (72.00518pt, -376.0394pt)
 -- (72.00518pt, -376.0394pt) .. controls (71.9099pt, -376.0262pt) and (71.80102pt, -376.0197pt) .. (71.67851pt, -376.0197pt)
 -- (71.67851pt, -376.0197pt) .. controls (71.46754pt, -376.0197pt) and (71.2906pt, -376.0427pt) .. (71.14768pt, -376.0886pt)
 -- (71.14768pt, -376.0886pt) .. controls (71.00477pt, -376.1345pt) and (70.89928pt, -376.2001pt) .. (70.83123pt, -376.2854pt)
 -- (70.83123pt, -376.2854pt) .. controls (70.76318pt, -376.3707pt) and (70.72234pt, -376.4396pt) .. (70.70873pt, -376.4921pt)
 -- (70.70873pt, -376.4921pt) .. controls (70.69512pt, -376.5446pt) and (70.68491pt, -376.6004pt) .. (70.67811pt, -376.6595pt)
 -- (70.67811pt, -376.6595pt) .. controls (70.67811pt, -376.7448pt) and (70.71214pt, -376.8202pt) .. (70.78019pt, -376.8858pt)
 -- (70.78019pt, -376.8858pt) .. controls (70.88908pt, -376.9711pt) and (71.13747pt, -377.0433pt) .. (71.52539pt, -377.1024pt)
 -- (71.52539pt, -377.1024pt) .. controls (71.91331pt, -377.1614pt) and (72.21275pt, -377.2598pt) .. (72.42372pt, -377.3976pt)
 -- (72.42372pt, -377.3976pt) .. controls (72.79122pt, -377.6339pt) and (72.97497pt, -377.939pt) .. (72.97497pt, -378.313pt)
 -- (72.97497pt, -378.313pt) .. controls (72.97497pt, -378.4114pt) and (72.96136pt, -378.5197pt) .. (72.93414pt, -378.6378pt)
 -- (72.93414pt, -378.6378pt) .. controls (72.90691pt, -378.7559pt) and (72.84566pt, -378.9002pt) .. (72.75038pt, -379.0708pt)
 -- (72.75038pt, -379.0708pt) .. controls (72.65511pt, -379.2415pt) and (72.5258pt, -379.3957pt) .. (72.36247pt, -379.5334pt)
 -- (72.36247pt, -379.5334pt) .. controls (72.19913pt, -379.6712pt) and (71.97115pt, -379.7893pt) .. (71.67851pt, -379.8878pt)
 -- (71.67851pt, -379.8878pt) .. controls (71.38588pt, -379.9862pt) and (71.0422pt, -380.0354pt) .. (70.64748pt, -380.0354pt)
 -- (70.64748pt, -380.0354pt) .. controls (69.99415pt, -380.0354pt) and (69.53818pt, -379.937pt) .. (69.27957pt, -379.7401pt)
 -- (69.27957pt, -379.7401pt) .. controls (69.02096pt, -379.5433pt) and (68.89165pt, -379.3169pt) .. (68.89165pt, -379.061pt)
 -- (68.89165pt, -379.061pt) .. controls (68.89165pt, -378.8248pt) and (68.97332pt, -378.6247pt) .. (69.13666pt, -378.4606pt)
 -- (69.13666pt, -378.4606pt) .. controls (69.29999pt, -378.2966pt) and (69.49734pt, -378.2146pt) .. (69.72874pt, -378.2146pt)
 -- (69.72874pt, -378.2146pt) .. controls (69.87846pt, -378.2146pt) and (70.00776pt, -378.2572pt) .. (70.11665pt, -378.3425pt)
 -- (70.11665pt, -378.3425pt) .. controls (70.22554pt, -378.4278pt) and (70.28339pt, -378.5689pt) .. (70.29019pt, -378.7657pt)
 -- (70.29019pt, -378.7657pt) .. controls (70.25616pt, -379.0348pt) and (70.11665pt, -379.248pt) .. (69.87165pt, -379.4055pt)
 -- (69.87165pt, -379.4055pt) .. controls (70.04859pt, -379.4908pt) and (70.33102pt, -379.5334pt) .. (70.71894pt, -379.5334pt)
 -- (70.71894pt, -379.5334pt) .. controls (70.98435pt, -379.5334pt) and (71.21234pt, -379.5039pt) .. (71.40289pt, -379.4449pt)
 -- (71.40289pt, -379.4449pt) .. controls (71.59344pt, -379.3858pt) and (71.72956pt, -379.3103pt) .. (71.81123pt, -379.2185pt)
 -- (71.81123pt, -379.2185pt) .. controls (71.89289pt, -379.1266pt) and (71.95414pt, -379.0413pt) .. (71.99497pt, -378.9626pt)
 -- (71.99497pt, -378.9626pt) .. controls (72.0358pt, -378.8839pt) and (72.05282pt, -378.8084pt) .. (72.04601pt, -378.7362pt)
 -- (72.04601pt, -378.7362pt) .. controls (72.04601pt, -378.5787pt) and (71.95074pt, -378.4573pt) .. (71.76019pt, -378.372pt)
 -- (71.76019pt, -378.372pt) .. controls (71.56963pt, -378.2867pt) and (71.34505pt, -378.2244pt) .. (71.08643pt, -378.185pt)
 -- (71.08643pt, -378.185pt) .. controls (70.82783pt, -378.1457pt) and (70.69172pt, -378.126pt) .. (70.67811pt, -378.126pt)
 -- (70.67811pt, -378.126pt) .. controls (70.37186pt, -378.0472pt) and (70.14047pt, -377.9127pt) .. (69.98394pt, -377.7224pt)
 -- (69.98394pt, -377.7224pt) .. controls (69.82742pt, -377.5321pt) and (69.74575pt, -377.3254pt) .. (69.73895pt, -377.1024pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(75.7561pt, -371.9511pt) .. controls (75.74166pt, -371.9511pt) and (75.72242pt, -371.9511pt) .. (75.69836pt, -371.9511pt)
 -- (75.69836pt, -371.9511pt) .. controls (75.57807pt, -371.9511pt) and (75.5059pt, -371.9488pt) .. (75.48184pt, -371.9442pt)
 -- (75.48184pt, -371.9442pt) .. controls (75.45779pt, -371.9395pt) and (75.44576pt, -371.914pt) .. (75.44576pt, -371.8676pt)
 -- (75.44576pt, -371.8676pt) .. controls (75.44576pt, -371.7423pt) and (75.47222pt, -371.6658pt) .. (75.52515pt, -371.638pt)
 -- (75.52515pt, -371.638pt) .. controls (75.53477pt, -371.6333pt) and (75.76813pt, -371.631pt) .. (76.22522pt, -371.631pt)
 -- (76.22522pt, -371.631pt) .. controls (76.5957pt, -371.631pt) and (76.80741pt, -371.631pt) .. (76.86034pt, -371.631pt)
 -- (76.86034pt, -371.631pt) .. controls (76.91326pt, -371.631pt) and (76.94695pt, -371.6449pt) .. (76.96138pt, -371.6728pt)
 -- (76.96138pt, -371.6728pt) .. controls (77.97661pt, -373.9737pt) and (78.49384pt, -375.1544pt) .. (78.51309pt, -375.2147pt)
 -- (78.51309pt, -375.2147pt)
 -- (78.90282pt, -373.7325pt)
 -- (78.90282pt, -373.7325pt) .. controls (79.15783pt, -372.7537pt) and (79.28533pt, -372.2318pt) .. (79.28533pt, -372.1668pt)
 -- (79.28533pt, -372.1668pt) .. controls (79.28533pt, -372.0416pt) and (79.13137pt, -371.9697pt) .. (78.82343pt, -371.9511pt)
 -- (78.82343pt, -371.9511pt) .. controls (78.70795pt, -371.9511pt) and (78.65022pt, -371.9256pt) .. (78.65022pt, -371.8745pt)
 -- (78.65022pt, -371.8745pt) .. controls (78.65022pt, -371.8653pt) and (78.65503pt, -371.8374pt) .. (78.66465pt, -371.791pt)
 -- (78.66465pt, -371.791pt) .. controls (78.6839pt, -371.7168pt) and (78.69833pt, -371.6728pt) .. (78.70795pt, -371.6588pt)
 -- (78.70795pt, -371.6588pt) .. controls (78.71758pt, -371.6449pt) and (78.74164pt, -371.6357pt) .. (78.78013pt, -371.631pt)
 -- (78.78013pt, -371.631pt) .. controls (78.79456pt, -371.631pt) and (78.86914pt, -371.6333pt) .. (79.00386pt, -371.638pt)
 -- (79.00386pt, -371.638pt) .. controls (79.13859pt, -371.6426pt) and (79.33826pt, -371.6472pt) .. (79.6029pt, -371.6519pt)
 -- (79.6029pt, -371.6519pt) .. controls (79.84347pt, -371.6519pt) and (80.02631pt, -371.6496pt) .. (80.15141pt, -371.6449pt)
 -- (80.15141pt, -371.6449pt) .. controls (80.2765pt, -371.6403pt) and (80.34868pt, -371.638pt) .. (80.36792pt, -371.638pt)
 -- (80.36792pt, -371.638pt) .. controls (80.44009pt, -371.638pt) and (80.47618pt, -371.6612pt) .. (80.47618pt, -371.7076pt)
 -- (80.47618pt, -371.7076pt) .. controls (80.47618pt, -371.8096pt) and (80.45694pt, -371.8792pt) .. (80.41844pt, -371.9163pt)
 -- (80.41844pt, -371.9163pt) .. controls (80.40882pt, -371.9395pt) and (80.3559pt, -371.9511pt) .. (80.25967pt, -371.9511pt)
 -- (80.25967pt, -371.9511pt) .. controls (79.91805pt, -371.9697pt) and (79.70393pt, -372.0624pt) .. (79.61732pt, -372.2294pt)
 -- (79.61732pt, -372.2294pt)
 -- (78.54196pt, -376.335pt)
 -- (78.54196pt, -376.335pt) .. controls (78.53233pt, -376.3675pt) and (78.48181pt, -376.3837pt) .. (78.3904pt, -376.3837pt)
 -- (78.3904pt, -376.3837pt) .. controls (78.32304pt, -376.3837pt) and (78.28214pt, -376.3791pt) .. (78.2677pt, -376.3698pt)
 -- (78.2677pt, -376.3698pt) .. controls (78.25327pt, -376.3559pt) and (77.94292pt, -375.6531pt) .. (77.33668pt, -374.2614pt)
 -- (77.33668pt, -374.2614pt)
 -- (76.42008pt, -372.1807pt)
 -- (76.42008pt, -372.1807pt)
 -- (75.95097pt, -373.99pt)
 -- (75.95097pt, -373.99pt) .. controls (75.63821pt, -375.1776pt) and (75.48184pt, -375.7922pt) .. (75.48184pt, -375.834pt)
 -- (75.48184pt, -375.834pt) .. controls (75.5059pt, -375.9871pt) and (75.67912pt, -376.0636pt) .. (76.00149pt, -376.0636pt)
 -- (76.00149pt, -376.0636pt)
 -- (76.07365pt, -376.0636pt)
 -- (76.07365pt, -376.0636pt) .. controls (76.10252pt, -376.0868pt) and (76.11696pt, -376.1054pt) .. (76.11696pt, -376.1193pt)
 -- (76.11696pt, -376.1193pt) .. controls (76.11696pt, -376.1332pt) and (76.11215pt, -376.1773pt) .. (76.10252pt, -376.2515pt)
 -- (76.10252pt, -376.2515pt) .. controls (76.08328pt, -376.3118pt) and (76.05922pt, -376.3559pt) .. (76.03036pt, -376.3837pt)
 -- (76.03036pt, -376.3837pt)
 -- (75.93653pt, -376.3837pt)
 -- (75.93653pt, -376.3837pt) .. controls (75.78738pt, -376.3745pt) and (75.52755pt, -376.3698pt) .. (75.15707pt, -376.3698pt)
 -- (75.15707pt, -376.3698pt) .. controls (75.02235pt, -376.3698pt) and (74.89965pt, -376.3698pt) .. (74.78899pt, -376.3698pt)
 -- (74.78899pt, -376.3698pt) .. controls (74.67832pt, -376.3698pt) and (74.58931pt, -376.3698pt) .. (74.52195pt, -376.3698pt)
 -- (74.52195pt, -376.3698pt) .. controls (74.45459pt, -376.3698pt) and (74.41369pt, -376.3721pt) .. (74.39925pt, -376.3768pt)
 -- (74.39925pt, -376.3768pt) .. controls (74.32708pt, -376.3768pt) and (74.29099pt, -376.3559pt) .. (74.29099pt, -376.3141pt)
 -- (74.29099pt, -376.3141pt) .. controls (74.29099pt, -376.2956pt) and (74.29821pt, -376.2585pt) .. (74.31264pt, -376.2028pt)
 -- (74.31264pt, -376.2028pt) .. controls (74.32708pt, -376.1471pt) and (74.33911pt, -376.1147pt) .. (74.34873pt, -376.1054pt)
 -- (74.34873pt, -376.1054pt) .. controls (74.35836pt, -376.0775pt) and (74.41369pt, -376.0636pt) .. (74.51473pt, -376.0636pt)
 -- (74.51473pt, -376.0636pt) .. controls (74.84191pt, -376.0497pt) and (75.05362pt, -375.9593pt) .. (75.14985pt, -375.7922pt)
 -- (75.14985pt, -375.7922pt) .. controls (75.1691pt, -375.7644pt) and (75.3399pt, -375.1219pt) .. (75.66228pt, -373.8647pt)
 -- (75.66228pt, -373.8647pt)
 -- (76.15305pt, -371.972pt)
 -- (76.15305pt, -371.972pt) .. controls (76.14342pt, -371.9673pt) and (76.01111pt, -371.9604pt) .. (75.7561pt, -371.9511pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(75.7561pt, -371.9511pt) .. controls (75.74166pt, -371.9511pt) and (75.72242pt, -371.9511pt) .. (75.69836pt, -371.9511pt)
 -- (75.69836pt, -371.9511pt) .. controls (75.57807pt, -371.9511pt) and (75.5059pt, -371.9488pt) .. (75.48184pt, -371.9442pt)
 -- (75.48184pt, -371.9442pt) .. controls (75.45779pt, -371.9395pt) and (75.44576pt, -371.914pt) .. (75.44576pt, -371.8676pt)
 -- (75.44576pt, -371.8676pt) .. controls (75.44576pt, -371.7423pt) and (75.47222pt, -371.6658pt) .. (75.52515pt, -371.638pt)
 -- (75.52515pt, -371.638pt) .. controls (75.53477pt, -371.6333pt) and (75.76813pt, -371.631pt) .. (76.22522pt, -371.631pt)
 -- (76.22522pt, -371.631pt) .. controls (76.5957pt, -371.631pt) and (76.80741pt, -371.631pt) .. (76.86034pt, -371.631pt)
 -- (76.86034pt, -371.631pt) .. controls (76.91326pt, -371.631pt) and (76.94695pt, -371.6449pt) .. (76.96138pt, -371.6728pt)
 -- (76.96138pt, -371.6728pt) .. controls (77.97661pt, -373.9737pt) and (78.49384pt, -375.1544pt) .. (78.51309pt, -375.2147pt)
 -- (78.51309pt, -375.2147pt)
 -- (78.90282pt, -373.7325pt)
 -- (78.90282pt, -373.7325pt) .. controls (79.15783pt, -372.7537pt) and (79.28533pt, -372.2318pt) .. (79.28533pt, -372.1668pt)
 -- (79.28533pt, -372.1668pt) .. controls (79.28533pt, -372.0416pt) and (79.13137pt, -371.9697pt) .. (78.82343pt, -371.9511pt)
 -- (78.82343pt, -371.9511pt) .. controls (78.70795pt, -371.9511pt) and (78.65022pt, -371.9256pt) .. (78.65022pt, -371.8745pt)
 -- (78.65022pt, -371.8745pt) .. controls (78.65022pt, -371.8653pt) and (78.65503pt, -371.8374pt) .. (78.66465pt, -371.791pt)
 -- (78.66465pt, -371.791pt) .. controls (78.6839pt, -371.7168pt) and (78.69833pt, -371.6728pt) .. (78.70795pt, -371.6588pt)
 -- (78.70795pt, -371.6588pt) .. controls (78.71758pt, -371.6449pt) and (78.74164pt, -371.6357pt) .. (78.78013pt, -371.631pt)
 -- (78.78013pt, -371.631pt) .. controls (78.79456pt, -371.631pt) and (78.86914pt, -371.6333pt) .. (79.00386pt, -371.638pt)
 -- (79.00386pt, -371.638pt) .. controls (79.13859pt, -371.6426pt) and (79.33826pt, -371.6472pt) .. (79.6029pt, -371.6519pt)
 -- (79.6029pt, -371.6519pt) .. controls (79.84347pt, -371.6519pt) and (80.02631pt, -371.6496pt) .. (80.15141pt, -371.6449pt)
 -- (80.15141pt, -371.6449pt) .. controls (80.2765pt, -371.6403pt) and (80.34868pt, -371.638pt) .. (80.36792pt, -371.638pt)
 -- (80.36792pt, -371.638pt) .. controls (80.44009pt, -371.638pt) and (80.47618pt, -371.6612pt) .. (80.47618pt, -371.7076pt)
 -- (80.47618pt, -371.7076pt) .. controls (80.47618pt, -371.8096pt) and (80.45694pt, -371.8792pt) .. (80.41844pt, -371.9163pt)
 -- (80.41844pt, -371.9163pt) .. controls (80.40882pt, -371.9395pt) and (80.3559pt, -371.9511pt) .. (80.25967pt, -371.9511pt)
 -- (80.25967pt, -371.9511pt) .. controls (79.91805pt, -371.9697pt) and (79.70393pt, -372.0624pt) .. (79.61732pt, -372.2294pt)
 -- (79.61732pt, -372.2294pt)
 -- (78.54196pt, -376.335pt)
 -- (78.54196pt, -376.335pt) .. controls (78.53233pt, -376.3675pt) and (78.48181pt, -376.3837pt) .. (78.3904pt, -376.3837pt)
 -- (78.3904pt, -376.3837pt) .. controls (78.32304pt, -376.3837pt) and (78.28214pt, -376.3791pt) .. (78.2677pt, -376.3698pt)
 -- (78.2677pt, -376.3698pt) .. controls (78.25327pt, -376.3559pt) and (77.94292pt, -375.6531pt) .. (77.33668pt, -374.2614pt)
 -- (77.33668pt, -374.2614pt)
 -- (76.42008pt, -372.1807pt)
 -- (76.42008pt, -372.1807pt)
 -- (75.95097pt, -373.99pt)
 -- (75.95097pt, -373.99pt) .. controls (75.63821pt, -375.1776pt) and (75.48184pt, -375.7922pt) .. (75.48184pt, -375.834pt)
 -- (75.48184pt, -375.834pt) .. controls (75.5059pt, -375.9871pt) and (75.67912pt, -376.0636pt) .. (76.00149pt, -376.0636pt)
 -- (76.00149pt, -376.0636pt)
 -- (76.07365pt, -376.0636pt)
 -- (76.07365pt, -376.0636pt) .. controls (76.10252pt, -376.0868pt) and (76.11696pt, -376.1054pt) .. (76.11696pt, -376.1193pt)
 -- (76.11696pt, -376.1193pt) .. controls (76.11696pt, -376.1332pt) and (76.11215pt, -376.1773pt) .. (76.10252pt, -376.2515pt)
 -- (76.10252pt, -376.2515pt) .. controls (76.08328pt, -376.3118pt) and (76.05922pt, -376.3559pt) .. (76.03036pt, -376.3837pt)
 -- (76.03036pt, -376.3837pt)
 -- (75.93653pt, -376.3837pt)
 -- (75.93653pt, -376.3837pt) .. controls (75.78738pt, -376.3745pt) and (75.52755pt, -376.3698pt) .. (75.15707pt, -376.3698pt)
 -- (75.15707pt, -376.3698pt) .. controls (75.02235pt, -376.3698pt) and (74.89965pt, -376.3698pt) .. (74.78899pt, -376.3698pt)
 -- (74.78899pt, -376.3698pt) .. controls (74.67832pt, -376.3698pt) and (74.58931pt, -376.3698pt) .. (74.52195pt, -376.3698pt)
 -- (74.52195pt, -376.3698pt) .. controls (74.45459pt, -376.3698pt) and (74.41369pt, -376.3721pt) .. (74.39925pt, -376.3768pt)
 -- (74.39925pt, -376.3768pt) .. controls (74.32708pt, -376.3768pt) and (74.29099pt, -376.3559pt) .. (74.29099pt, -376.3141pt)
 -- (74.29099pt, -376.3141pt) .. controls (74.29099pt, -376.2956pt) and (74.29821pt, -376.2585pt) .. (74.31264pt, -376.2028pt)
 -- (74.31264pt, -376.2028pt) .. controls (74.32708pt, -376.1471pt) and (74.33911pt, -376.1147pt) .. (74.34873pt, -376.1054pt)
 -- (74.34873pt, -376.1054pt) .. controls (74.35836pt, -376.0775pt) and (74.41369pt, -376.0636pt) .. (74.51473pt, -376.0636pt)
 -- (74.51473pt, -376.0636pt) .. controls (74.84191pt, -376.0497pt) and (75.05362pt, -375.9593pt) .. (75.14985pt, -375.7922pt)
 -- (75.14985pt, -375.7922pt) .. controls (75.1691pt, -375.7644pt) and (75.3399pt, -375.1219pt) .. (75.66228pt, -373.8647pt)
 -- (75.66228pt, -373.8647pt)
 -- (76.15305pt, -371.972pt)
 -- (76.15305pt, -371.972pt) .. controls (76.14342pt, -371.9673pt) and (76.01111pt, -371.9604pt) .. (75.7561pt, -371.9511pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(81.59995pt, -372.5847pt) -- (81.64078pt, -372.5748pt)
 -- (81.64078pt, -372.5748pt) .. controls (81.6748pt, -372.5748pt) and (81.70883pt, -372.5748pt) .. (81.74286pt, -372.5748pt)
 -- (81.74286pt, -372.5748pt)
 -- (81.86536pt, -372.5748pt)
 -- (81.86536pt, -372.5748pt)
 -- (82.15119pt, -372.8111pt)
 -- (82.15119pt, -372.8111pt) .. controls (82.79091pt, -373.3688pt) and (83.25709pt, -374.0643pt) .. (83.54973pt, -374.8976pt)
 -- (83.54973pt, -374.8976pt) .. controls (83.84236pt, -375.731pt) and (83.98869pt, -376.5971pt) .. (83.98869pt, -377.4961pt)
 -- (83.98869pt, -377.4961pt) .. controls (83.98869pt, -377.9423pt) and (83.95466pt, -378.372pt) .. (83.8866pt, -378.7854pt)
 -- (83.8866pt, -378.7854pt) .. controls (83.81854pt, -379.1988pt) and (83.74028pt, -379.5498pt) .. (83.65181pt, -379.8386pt)
 -- (83.65181pt, -379.8386pt) .. controls (83.56334pt, -380.1273pt) and (83.43744pt, -380.416pt) .. (83.2741pt, -380.7047pt)
 -- (83.2741pt, -380.7047pt) .. controls (83.11077pt, -380.9934pt) and (82.98147pt, -381.2132pt) .. (82.88619pt, -381.3641pt)
 -- (82.88619pt, -381.3641pt) .. controls (82.79091pt, -381.515pt) and (82.6514pt, -381.6824pt) .. (82.46765pt, -381.8661pt)
 -- (82.46765pt, -381.8661pt) .. controls (82.2839pt, -382.0498pt) and (82.17501pt, -382.1581pt) .. (82.14098pt, -382.1909pt)
 -- (82.14098pt, -382.1909pt) .. controls (82.10696pt, -382.2237pt) and (82.02869pt, -382.286pt) .. (81.9062pt, -382.3779pt)
 -- (81.9062pt, -382.3779pt) .. controls (81.88578pt, -382.3976pt) and (81.87217pt, -382.4107pt) .. (81.86536pt, -382.4173pt)
 -- (81.86536pt, -382.4173pt)
 -- (81.74286pt, -382.4173pt)
 -- (81.74286pt, -382.4173pt) .. controls (81.68842pt, -382.4173pt) and (81.65099pt, -382.4173pt) .. (81.63057pt, -382.4173pt)
 -- (81.63057pt, -382.4173pt) .. controls (81.61015pt, -382.4173pt) and (81.59314pt, -382.4074pt) .. (81.57953pt, -382.3878pt)
 -- (81.57953pt, -382.3878pt) .. controls (81.56592pt, -382.3681pt) and (81.55571pt, -382.3385pt) .. (81.5489pt, -382.2992pt)
 -- (81.5489pt, -382.2992pt) .. controls (81.55571pt, -382.2926pt) and (81.59314pt, -382.2499pt) .. (81.66119pt, -382.1712pt)
 -- (81.66119pt, -382.1712pt) .. controls (82.71605pt, -381.1148pt) and (83.24348pt, -379.5564pt) .. (83.24348pt, -377.4961pt)
 -- (83.24348pt, -377.4961pt) .. controls (83.24348pt, -375.4357pt) and (82.71605pt, -373.8773pt) .. (81.66119pt, -372.8209pt)
 -- (81.66119pt, -372.8209pt) .. controls (81.59314pt, -372.7422pt) and (81.55571pt, -372.6995pt) .. (81.5489pt, -372.6929pt)
 -- (81.5489pt, -372.6929pt) .. controls (81.5489pt, -372.6404pt) and (81.56592pt, -372.6044pt) .. (81.59995pt, -372.5847pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(81.59995pt, -372.5847pt) -- (81.64078pt, -372.5748pt)
 -- (81.64078pt, -372.5748pt) .. controls (81.6748pt, -372.5748pt) and (81.70883pt, -372.5748pt) .. (81.74286pt, -372.5748pt)
 -- (81.74286pt, -372.5748pt)
 -- (81.86536pt, -372.5748pt)
 -- (81.86536pt, -372.5748pt)
 -- (82.15119pt, -372.8111pt)
 -- (82.15119pt, -372.8111pt) .. controls (82.79091pt, -373.3688pt) and (83.25709pt, -374.0643pt) .. (83.54973pt, -374.8976pt)
 -- (83.54973pt, -374.8976pt) .. controls (83.84236pt, -375.731pt) and (83.98869pt, -376.5971pt) .. (83.98869pt, -377.4961pt)
 -- (83.98869pt, -377.4961pt) .. controls (83.98869pt, -377.9423pt) and (83.95466pt, -378.372pt) .. (83.8866pt, -378.7854pt)
 -- (83.8866pt, -378.7854pt) .. controls (83.81854pt, -379.1988pt) and (83.74028pt, -379.5498pt) .. (83.65181pt, -379.8386pt)
 -- (83.65181pt, -379.8386pt) .. controls (83.56334pt, -380.1273pt) and (83.43744pt, -380.416pt) .. (83.2741pt, -380.7047pt)
 -- (83.2741pt, -380.7047pt) .. controls (83.11077pt, -380.9934pt) and (82.98147pt, -381.2132pt) .. (82.88619pt, -381.3641pt)
 -- (82.88619pt, -381.3641pt) .. controls (82.79091pt, -381.515pt) and (82.6514pt, -381.6824pt) .. (82.46765pt, -381.8661pt)
 -- (82.46765pt, -381.8661pt) .. controls (82.2839pt, -382.0498pt) and (82.17501pt, -382.1581pt) .. (82.14098pt, -382.1909pt)
 -- (82.14098pt, -382.1909pt) .. controls (82.10696pt, -382.2237pt) and (82.02869pt, -382.286pt) .. (81.9062pt, -382.3779pt)
 -- (81.9062pt, -382.3779pt) .. controls (81.88578pt, -382.3976pt) and (81.87217pt, -382.4107pt) .. (81.86536pt, -382.4173pt)
 -- (81.86536pt, -382.4173pt)
 -- (81.74286pt, -382.4173pt)
 -- (81.74286pt, -382.4173pt) .. controls (81.68842pt, -382.4173pt) and (81.65099pt, -382.4173pt) .. (81.63057pt, -382.4173pt)
 -- (81.63057pt, -382.4173pt) .. controls (81.61015pt, -382.4173pt) and (81.59314pt, -382.4074pt) .. (81.57953pt, -382.3878pt)
 -- (81.57953pt, -382.3878pt) .. controls (81.56592pt, -382.3681pt) and (81.55571pt, -382.3385pt) .. (81.5489pt, -382.2992pt)
 -- (81.5489pt, -382.2992pt) .. controls (81.55571pt, -382.2926pt) and (81.59314pt, -382.2499pt) .. (81.66119pt, -382.1712pt)
 -- (81.66119pt, -382.1712pt) .. controls (82.71605pt, -381.1148pt) and (83.24348pt, -379.5564pt) .. (83.24348pt, -377.4961pt)
 -- (83.24348pt, -377.4961pt) .. controls (83.24348pt, -375.4357pt) and (82.71605pt, -373.8773pt) .. (81.66119pt, -372.8209pt)
 -- (81.66119pt, -372.8209pt) .. controls (81.59314pt, -372.7422pt) and (81.55571pt, -372.6995pt) .. (81.5489pt, -372.6929pt)
 -- (81.5489pt, -372.6929pt) .. controls (81.5489pt, -372.6404pt) and (81.56592pt, -372.6044pt) .. (81.59995pt, -372.5847pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(84.96239pt, -371.6299pt) -- (115.1669pt, -371.6299pt)
 -- (115.1669pt, -371.6299pt)
 -- (115.1669pt, -382.4173pt)
 -- (115.1669pt, -382.4173pt)
 -- (84.96239pt, -382.4173pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(85.18068pt, -377.1319pt) .. controls (85.18068pt, -377.0794pt) and (85.2113pt, -376.9777pt) .. (85.27256pt, -376.8268pt)
 -- (85.27256pt, -376.8268pt) .. controls (85.33381pt, -376.6758pt) and (85.41888pt, -376.5052pt) .. (85.52776pt, -376.315pt)
 -- (85.52776pt, -376.315pt) .. controls (85.63665pt, -376.1247pt) and (85.78638pt, -375.9606pt) .. (85.97693pt, -375.8228pt)
 -- (85.97693pt, -375.8228pt) .. controls (86.16748pt, -375.6851pt) and (86.36825pt, -375.6129pt) .. (86.57922pt, -375.6063pt)
 -- (86.57922pt, -375.6063pt) .. controls (86.89227pt, -375.6063pt) and (87.12706pt, -375.6883pt) .. (87.28358pt, -375.8524pt)
 -- (87.28358pt, -375.8524pt) .. controls (87.44012pt, -376.0164pt) and (87.51838pt, -376.21pt) .. (87.51838pt, -376.4331pt)
 -- (87.51838pt, -376.4331pt) .. controls (87.51838pt, -376.5512pt) and (87.40269pt, -376.9186pt) .. (87.1713pt, -377.5354pt)
 -- (87.1713pt, -377.5354pt) .. controls (86.93991pt, -378.1522pt) and (86.82422pt, -378.6148pt) .. (86.82422pt, -378.9232pt)
 -- (86.82422pt, -378.9232pt) .. controls (86.82422pt, -379.2054pt) and (86.87186pt, -379.4022pt) .. (86.96713pt, -379.5138pt)
 -- (86.96713pt, -379.5138pt) .. controls (87.06241pt, -379.6253pt) and (87.20532pt, -379.6844pt) .. (87.39588pt, -379.6909pt)
 -- (87.39588pt, -379.6909pt) .. controls (87.58643pt, -379.6975pt) and (87.76678pt, -379.6417pt) .. (87.93692pt, -379.5236pt)
 -- (87.93692pt, -379.5236pt) .. controls (88.10706pt, -379.4055pt) and (88.23296pt, -379.2939pt) .. (88.31462pt, -379.189pt)
 -- (88.31462pt, -379.189pt)
 -- (88.42692pt, -379.0216pt)
 -- (88.42692pt, -379.0216pt) .. controls (88.44053pt, -378.9954pt) and (88.56983pt, -378.4967pt) .. (88.81483pt, -377.5256pt)
 -- (88.81483pt, -377.5256pt) .. controls (89.019pt, -376.7382pt) and (89.14149pt, -376.2789pt) .. (89.18233pt, -376.1476pt)
 -- (89.18233pt, -376.1476pt) .. controls (89.22316pt, -376.0164pt) and (89.2708pt, -375.9213pt) .. (89.32524pt, -375.8622pt)
 -- (89.32524pt, -375.8622pt) .. controls (89.44094pt, -375.7638pt) and (89.56344pt, -375.7146pt) .. (89.69274pt, -375.7146pt)
 -- (89.69274pt, -375.7146pt) .. controls (89.80843pt, -375.7146pt) and (89.8935pt, -375.7474pt) .. (89.94795pt, -375.813pt)
 -- (89.94795pt, -375.813pt) .. controls (90.0024pt, -375.8786pt) and (90.02962pt, -375.9409pt) .. (90.02962pt, -376pt)
 -- (90.02962pt, -376pt)
 -- (89.25378pt, -379.1299pt)
 -- (89.25378pt, -379.1299pt) .. controls (89.24698pt, -379.1627pt) and (89.24358pt, -379.2152pt) .. (89.24358pt, -379.2874pt)
 -- (89.24358pt, -379.2874pt) .. controls (89.24358pt, -379.4514pt) and (89.2674pt, -379.5597pt) .. (89.31503pt, -379.6122pt)
 -- (89.31503pt, -379.6122pt) .. controls (89.36267pt, -379.6647pt) and (89.43414pt, -379.6942pt) .. (89.52941pt, -379.7008pt)
 -- (89.52941pt, -379.7008pt) .. controls (89.67913pt, -379.6811pt) and (89.79823pt, -379.5794pt) .. (89.8867pt, -379.3957pt)
 -- (89.8867pt, -379.3957pt) .. controls (89.97517pt, -379.2119pt) and (90.07726pt, -378.9232pt) .. (90.19295pt, -378.5295pt)
 -- (90.19295pt, -378.5295pt) .. controls (90.20656pt, -378.477pt) and (90.27461pt, -378.4508pt) .. (90.39711pt, -378.4508pt)
 -- (90.39711pt, -378.4508pt) .. controls (90.52642pt, -378.4508pt) and (90.59107pt, -378.4803pt) .. (90.59107pt, -378.5394pt)
 -- (90.59107pt, -378.5394pt) .. controls (90.58427pt, -378.5722pt) and (90.57746pt, -378.6181pt) .. (90.57066pt, -378.6772pt)
 -- (90.57066pt, -378.6772pt) .. controls (90.56385pt, -378.7362pt) and (90.53323pt, -378.8412pt) .. (90.47878pt, -378.9921pt)
 -- (90.47878pt, -378.9921pt) .. controls (90.42433pt, -379.143pt) and (90.36649pt, -379.2841pt) .. (90.30524pt, -379.4153pt)
 -- (90.30524pt, -379.4153pt) .. controls (90.24399pt, -379.5466pt) and (90.15892pt, -379.6712pt) .. (90.05003pt, -379.7893pt)
 -- (90.05003pt, -379.7893pt) .. controls (89.94115pt, -379.9074pt) and (89.81864pt, -379.9895pt) .. (89.68253pt, -380.0354pt)
 -- (89.68253pt, -380.0354pt) .. controls (89.62809pt, -380.0485pt) and (89.54642pt, -380.0551pt) .. (89.43754pt, -380.0551pt)
 -- (89.43754pt, -380.0551pt) .. controls (88.98837pt, -380.0551pt) and (88.67872pt, -379.8714pt) .. (88.50858pt, -379.5039pt)
 -- (88.50858pt, -379.5039pt) .. controls (88.49497pt, -379.5105pt) and (88.45754pt, -379.5433pt) .. (88.39629pt, -379.6023pt)
 -- (88.39629pt, -379.6023pt) .. controls (88.33504pt, -379.6614pt) and (88.27379pt, -379.7106pt) .. (88.21254pt, -379.75pt)
 -- (88.21254pt, -379.75pt) .. controls (88.15129pt, -379.7893pt) and (88.07643pt, -379.8386pt) .. (87.98796pt, -379.8976pt)
 -- (87.98796pt, -379.8976pt) .. controls (87.89949pt, -379.9567pt) and (87.8008pt, -379.996pt) .. (87.69192pt, -380.0157pt)
 -- (87.69192pt, -380.0157pt) .. controls (87.58303pt, -380.0354pt) and (87.46734pt, -380.0518pt) .. (87.34484pt, -380.0649pt)
 -- (87.34484pt, -380.0649pt) .. controls (87.04539pt, -380.0649pt) and (86.77998pt, -380.0059pt) .. (86.54859pt, -379.8878pt)
 -- (86.54859pt, -379.8878pt) .. controls (86.1947pt, -379.6844pt) and (86.01776pt, -379.3366pt) .. (86.01776pt, -378.8445pt)
 -- (86.01776pt, -378.8445pt) .. controls (86.01776pt, -378.4705pt) and (86.13686pt, -377.9816pt) .. (86.37505pt, -377.378pt)
 -- (86.37505pt, -377.378pt) .. controls (86.61324pt, -376.7743pt) and (86.73234pt, -376.3904pt) .. (86.73234pt, -376.2264pt)
 -- (86.73234pt, -376.2264pt) .. controls (86.73234pt, -376.2198pt) and (86.73234pt, -376.2133pt) .. (86.73234pt, -376.2067pt)
 -- (86.73234pt, -376.2067pt) .. controls (86.73234pt, -376.1476pt) and (86.73234pt, -376.1083pt) .. (86.73234pt, -376.0886pt)
 -- (86.73234pt, -376.0886pt) .. controls (86.73234pt, -376.0689pt) and (86.71873pt, -376.0459pt) .. (86.69151pt, -376.0197pt)
 -- (86.69151pt, -376.0197pt) .. controls (86.66428pt, -375.9934pt) and (86.62685pt, -375.9803pt) .. (86.57922pt, -375.9803pt)
 -- (86.57922pt, -375.9803pt)
 -- (86.53838pt, -375.9803pt)
 -- (86.53838pt, -375.9803pt) .. controls (86.38186pt, -375.9803pt) and (86.23894pt, -376.0427pt) .. (86.10963pt, -376.1673pt)
 -- (86.10963pt, -376.1673pt) .. controls (85.98033pt, -376.292pt) and (85.87825pt, -376.4265pt) .. (85.80339pt, -376.5709pt)
 -- (85.80339pt, -376.5709pt) .. controls (85.72852pt, -376.7152pt) and (85.67068pt, -376.853pt) .. (85.62984pt, -376.9843pt)
 -- (85.62984pt, -376.9843pt) .. controls (85.58901pt, -377.1155pt) and (85.56179pt, -377.1877pt) .. (85.54818pt, -377.2008pt)
 -- (85.54818pt, -377.2008pt) .. controls (85.53457pt, -377.2139pt) and (85.48013pt, -377.2205pt) .. (85.38485pt, -377.2205pt)
 -- (85.38485pt, -377.2205pt)
 -- (85.24194pt, -377.2205pt)
 -- (85.24194pt, -377.2205pt) .. controls (85.2011pt, -377.1811pt) and (85.18068pt, -377.1516pt) .. (85.18068pt, -377.1319pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(85.18068pt, -377.1319pt) .. controls (85.18068pt, -377.0794pt) and (85.2113pt, -376.9777pt) .. (85.27256pt, -376.8268pt)
 -- (85.27256pt, -376.8268pt) .. controls (85.33381pt, -376.6758pt) and (85.41888pt, -376.5052pt) .. (85.52776pt, -376.315pt)
 -- (85.52776pt, -376.315pt) .. controls (85.63665pt, -376.1247pt) and (85.78638pt, -375.9606pt) .. (85.97693pt, -375.8228pt)
 -- (85.97693pt, -375.8228pt) .. controls (86.16748pt, -375.6851pt) and (86.36825pt, -375.6129pt) .. (86.57922pt, -375.6063pt)
 -- (86.57922pt, -375.6063pt) .. controls (86.89227pt, -375.6063pt) and (87.12706pt, -375.6883pt) .. (87.28358pt, -375.8524pt)
 -- (87.28358pt, -375.8524pt) .. controls (87.44012pt, -376.0164pt) and (87.51838pt, -376.21pt) .. (87.51838pt, -376.4331pt)
 -- (87.51838pt, -376.4331pt) .. controls (87.51838pt, -376.5512pt) and (87.40269pt, -376.9186pt) .. (87.1713pt, -377.5354pt)
 -- (87.1713pt, -377.5354pt) .. controls (86.93991pt, -378.1522pt) and (86.82422pt, -378.6148pt) .. (86.82422pt, -378.9232pt)
 -- (86.82422pt, -378.9232pt) .. controls (86.82422pt, -379.2054pt) and (86.87186pt, -379.4022pt) .. (86.96713pt, -379.5138pt)
 -- (86.96713pt, -379.5138pt) .. controls (87.06241pt, -379.6253pt) and (87.20532pt, -379.6844pt) .. (87.39588pt, -379.6909pt)
 -- (87.39588pt, -379.6909pt) .. controls (87.58643pt, -379.6975pt) and (87.76678pt, -379.6417pt) .. (87.93692pt, -379.5236pt)
 -- (87.93692pt, -379.5236pt) .. controls (88.10706pt, -379.4055pt) and (88.23296pt, -379.2939pt) .. (88.31462pt, -379.189pt)
 -- (88.31462pt, -379.189pt)
 -- (88.42692pt, -379.0216pt)
 -- (88.42692pt, -379.0216pt) .. controls (88.44053pt, -378.9954pt) and (88.56983pt, -378.4967pt) .. (88.81483pt, -377.5256pt)
 -- (88.81483pt, -377.5256pt) .. controls (89.019pt, -376.7382pt) and (89.14149pt, -376.2789pt) .. (89.18233pt, -376.1476pt)
 -- (89.18233pt, -376.1476pt) .. controls (89.22316pt, -376.0164pt) and (89.2708pt, -375.9213pt) .. (89.32524pt, -375.8622pt)
 -- (89.32524pt, -375.8622pt) .. controls (89.44094pt, -375.7638pt) and (89.56344pt, -375.7146pt) .. (89.69274pt, -375.7146pt)
 -- (89.69274pt, -375.7146pt) .. controls (89.80843pt, -375.7146pt) and (89.8935pt, -375.7474pt) .. (89.94795pt, -375.813pt)
 -- (89.94795pt, -375.813pt) .. controls (90.0024pt, -375.8786pt) and (90.02962pt, -375.9409pt) .. (90.02962pt, -376pt)
 -- (90.02962pt, -376pt)
 -- (89.25378pt, -379.1299pt)
 -- (89.25378pt, -379.1299pt) .. controls (89.24698pt, -379.1627pt) and (89.24358pt, -379.2152pt) .. (89.24358pt, -379.2874pt)
 -- (89.24358pt, -379.2874pt) .. controls (89.24358pt, -379.4514pt) and (89.2674pt, -379.5597pt) .. (89.31503pt, -379.6122pt)
 -- (89.31503pt, -379.6122pt) .. controls (89.36267pt, -379.6647pt) and (89.43414pt, -379.6942pt) .. (89.52941pt, -379.7008pt)
 -- (89.52941pt, -379.7008pt) .. controls (89.67913pt, -379.6811pt) and (89.79823pt, -379.5794pt) .. (89.8867pt, -379.3957pt)
 -- (89.8867pt, -379.3957pt) .. controls (89.97517pt, -379.2119pt) and (90.07726pt, -378.9232pt) .. (90.19295pt, -378.5295pt)
 -- (90.19295pt, -378.5295pt) .. controls (90.20656pt, -378.477pt) and (90.27461pt, -378.4508pt) .. (90.39711pt, -378.4508pt)
 -- (90.39711pt, -378.4508pt) .. controls (90.52642pt, -378.4508pt) and (90.59107pt, -378.4803pt) .. (90.59107pt, -378.5394pt)
 -- (90.59107pt, -378.5394pt) .. controls (90.58427pt, -378.5722pt) and (90.57746pt, -378.6181pt) .. (90.57066pt, -378.6772pt)
 -- (90.57066pt, -378.6772pt) .. controls (90.56385pt, -378.7362pt) and (90.53323pt, -378.8412pt) .. (90.47878pt, -378.9921pt)
 -- (90.47878pt, -378.9921pt) .. controls (90.42433pt, -379.143pt) and (90.36649pt, -379.2841pt) .. (90.30524pt, -379.4153pt)
 -- (90.30524pt, -379.4153pt) .. controls (90.24399pt, -379.5466pt) and (90.15892pt, -379.6712pt) .. (90.05003pt, -379.7893pt)
 -- (90.05003pt, -379.7893pt) .. controls (89.94115pt, -379.9074pt) and (89.81864pt, -379.9895pt) .. (89.68253pt, -380.0354pt)
 -- (89.68253pt, -380.0354pt) .. controls (89.62809pt, -380.0485pt) and (89.54642pt, -380.0551pt) .. (89.43754pt, -380.0551pt)
 -- (89.43754pt, -380.0551pt) .. controls (88.98837pt, -380.0551pt) and (88.67872pt, -379.8714pt) .. (88.50858pt, -379.5039pt)
 -- (88.50858pt, -379.5039pt) .. controls (88.49497pt, -379.5105pt) and (88.45754pt, -379.5433pt) .. (88.39629pt, -379.6023pt)
 -- (88.39629pt, -379.6023pt) .. controls (88.33504pt, -379.6614pt) and (88.27379pt, -379.7106pt) .. (88.21254pt, -379.75pt)
 -- (88.21254pt, -379.75pt) .. controls (88.15129pt, -379.7893pt) and (88.07643pt, -379.8386pt) .. (87.98796pt, -379.8976pt)
 -- (87.98796pt, -379.8976pt) .. controls (87.89949pt, -379.9567pt) and (87.8008pt, -379.996pt) .. (87.69192pt, -380.0157pt)
 -- (87.69192pt, -380.0157pt) .. controls (87.58303pt, -380.0354pt) and (87.46734pt, -380.0518pt) .. (87.34484pt, -380.0649pt)
 -- (87.34484pt, -380.0649pt) .. controls (87.04539pt, -380.0649pt) and (86.77998pt, -380.0059pt) .. (86.54859pt, -379.8878pt)
 -- (86.54859pt, -379.8878pt) .. controls (86.1947pt, -379.6844pt) and (86.01776pt, -379.3366pt) .. (86.01776pt, -378.8445pt)
 -- (86.01776pt, -378.8445pt) .. controls (86.01776pt, -378.4705pt) and (86.13686pt, -377.9816pt) .. (86.37505pt, -377.378pt)
 -- (86.37505pt, -377.378pt) .. controls (86.61324pt, -376.7743pt) and (86.73234pt, -376.3904pt) .. (86.73234pt, -376.2264pt)
 -- (86.73234pt, -376.2264pt) .. controls (86.73234pt, -376.2198pt) and (86.73234pt, -376.2133pt) .. (86.73234pt, -376.2067pt)
 -- (86.73234pt, -376.2067pt) .. controls (86.73234pt, -376.1476pt) and (86.73234pt, -376.1083pt) .. (86.73234pt, -376.0886pt)
 -- (86.73234pt, -376.0886pt) .. controls (86.73234pt, -376.0689pt) and (86.71873pt, -376.0459pt) .. (86.69151pt, -376.0197pt)
 -- (86.69151pt, -376.0197pt) .. controls (86.66428pt, -375.9934pt) and (86.62685pt, -375.9803pt) .. (86.57922pt, -375.9803pt)
 -- (86.57922pt, -375.9803pt)
 -- (86.53838pt, -375.9803pt)
 -- (86.53838pt, -375.9803pt) .. controls (86.38186pt, -375.9803pt) and (86.23894pt, -376.0427pt) .. (86.10963pt, -376.1673pt)
 -- (86.10963pt, -376.1673pt) .. controls (85.98033pt, -376.292pt) and (85.87825pt, -376.4265pt) .. (85.80339pt, -376.5709pt)
 -- (85.80339pt, -376.5709pt) .. controls (85.72852pt, -376.7152pt) and (85.67068pt, -376.853pt) .. (85.62984pt, -376.9843pt)
 -- (85.62984pt, -376.9843pt) .. controls (85.58901pt, -377.1155pt) and (85.56179pt, -377.1877pt) .. (85.54818pt, -377.2008pt)
 -- (85.54818pt, -377.2008pt) .. controls (85.53457pt, -377.2139pt) and (85.48013pt, -377.2205pt) .. (85.38485pt, -377.2205pt)
 -- (85.38485pt, -377.2205pt)
 -- (85.24194pt, -377.2205pt)
 -- (85.24194pt, -377.2205pt) .. controls (85.2011pt, -377.1811pt) and (85.18068pt, -377.1516pt) .. (85.18068pt, -377.1319pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(86.76093pt, -374.2874pt) -- (88.15947pt, -372.9685pt)
 -- (88.15947pt, -372.9685pt)
 -- (88.24113pt, -373.0472pt)
 -- (88.24113pt, -373.0472pt) .. controls (89.12585pt, -373.8609pt) and (89.56821pt, -374.2743pt) .. (89.56821pt, -374.2874pt)
 -- (89.56821pt, -374.2874pt)
 -- (89.3028pt, -374.5728pt)
 -- (89.3028pt, -374.5728pt) .. controls (89.28918pt, -374.5663pt) and (89.09183pt, -374.4022pt) .. (88.71072pt, -374.0807pt)
 -- (88.71072pt, -374.0807pt)
 -- (88.16968pt, -373.628pt)
 -- (88.16968pt, -373.628pt)
 -- (87.60822pt, -374.0905pt)
 -- (87.60822pt, -374.0905pt) .. controls (87.51975pt, -374.1627pt) and (87.43127pt, -374.2382pt) .. (87.3428pt, -374.3169pt)
 -- (87.3428pt, -374.3169pt) .. controls (87.25433pt, -374.3957pt) and (87.18288pt, -374.458pt) .. (87.12843pt, -374.5039pt)
 -- (87.12843pt, -374.5039pt)
 -- (87.04677pt, -374.563pt)
 -- (87.04677pt, -374.563pt) .. controls (87.03316pt, -374.5761pt) and (86.98212pt, -374.5302pt) .. (86.89364pt, -374.4252pt)
 -- (86.89364pt, -374.4252pt)
 -- (86.76093pt, -374.2874pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(86.76093pt, -374.2874pt) -- (88.15947pt, -372.9685pt)
 -- (88.15947pt, -372.9685pt)
 -- (88.24113pt, -373.0472pt)
 -- (88.24113pt, -373.0472pt) .. controls (89.12585pt, -373.8609pt) and (89.56821pt, -374.2743pt) .. (89.56821pt, -374.2874pt)
 -- (89.56821pt, -374.2874pt)
 -- (89.3028pt, -374.5728pt)
 -- (89.3028pt, -374.5728pt) .. controls (89.28918pt, -374.5663pt) and (89.09183pt, -374.4022pt) .. (88.71072pt, -374.0807pt)
 -- (88.71072pt, -374.0807pt)
 -- (88.16968pt, -373.628pt)
 -- (88.16968pt, -373.628pt)
 -- (87.60822pt, -374.0905pt)
 -- (87.60822pt, -374.0905pt) .. controls (87.51975pt, -374.1627pt) and (87.43127pt, -374.2382pt) .. (87.3428pt, -374.3169pt)
 -- (87.3428pt, -374.3169pt) .. controls (87.25433pt, -374.3957pt) and (87.18288pt, -374.458pt) .. (87.12843pt, -374.5039pt)
 -- (87.12843pt, -374.5039pt)
 -- (87.04677pt, -374.563pt)
 -- (87.04677pt, -374.563pt) .. controls (87.03316pt, -374.5761pt) and (86.98212pt, -374.5302pt) .. (86.89364pt, -374.4252pt)
 -- (86.89364pt, -374.4252pt)
 -- (86.76093pt, -374.2874pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(91.92901pt, -378.4478pt) .. controls (91.7991pt, -378.4478pt) and (91.69565pt, -378.406pt) .. (91.61867pt, -378.3225pt)
 -- (91.61867pt, -378.3225pt) .. controls (91.54168pt, -378.239pt) and (91.50319pt, -378.137pt) .. (91.50319pt, -378.0163pt)
 -- (91.50319pt, -378.0163pt) .. controls (91.50319pt, -377.687pt) and (91.63069pt, -377.4017pt) .. (91.8857pt, -377.1604pt)
 -- (91.8857pt, -377.1604pt) .. controls (92.14072pt, -376.9192pt) and (92.45827pt, -376.7986pt) .. (92.83838pt, -376.7986pt)
 -- (92.83838pt, -376.7986pt) .. controls (93.27623pt, -376.7986pt) and (93.6419pt, -376.9285pt) .. (93.9354pt, -377.1883pt)
 -- (93.9354pt, -377.1883pt) .. controls (94.2289pt, -377.4481pt) and (94.37806pt, -377.7844pt) .. (94.38287pt, -378.1973pt)
 -- (94.38287pt, -378.1973pt) .. controls (94.38287pt, -378.3967pt) and (94.33475pt, -378.5869pt) .. (94.23853pt, -378.7679pt)
 -- (94.23853pt, -378.7679pt) .. controls (94.1423pt, -378.9488pt) and (94.02682pt, -379.1065pt) .. (93.8921pt, -379.2411pt)
 -- (93.8921pt, -379.2411pt) .. controls (93.75738pt, -379.3756pt) and (93.56492pt, -379.5472pt) .. (93.31472pt, -379.756pt)
 -- (93.31472pt, -379.756pt) .. controls (93.1415pt, -379.8998pt) and (92.90093pt, -380.1132pt) .. (92.59299pt, -380.3962pt)
 -- (92.59299pt, -380.3962pt)
 -- (92.16718pt, -380.7859pt)
 -- (92.16718pt, -380.7859pt)
 -- (92.71569pt, -380.7928pt)
 -- (92.71569pt, -380.7928pt) .. controls (93.47109pt, -380.7928pt) and (93.87286pt, -380.7812pt) .. (93.92097pt, -380.758pt)
 -- (93.92097pt, -380.758pt) .. controls (93.95465pt, -380.7487pt) and (94.01239pt, -380.5423pt) .. (94.09418pt, -380.1387pt)
 -- (94.09418pt, -380.1387pt)
 -- (94.09418pt, -380.1178pt)
 -- (94.09418pt, -380.1178pt)
 -- (94.38287pt, -380.1178pt)
 -- (94.38287pt, -380.1178pt)
 -- (94.38287pt, -380.1387pt)
 -- (94.38287pt, -380.1387pt) .. controls (94.37806pt, -380.1526pt) and (94.34679pt, -380.3637pt) .. (94.28905pt, -380.7719pt)
 -- (94.28905pt, -380.7719pt) .. controls (94.23131pt, -381.1802pt) and (94.19522pt, -381.3936pt) .. (94.18079pt, -381.4121pt)
 -- (94.18079pt, -381.4121pt)
 -- (94.18079pt, -381.433pt)
 -- (94.18079pt, -381.433pt)
 -- (91.50319pt, -381.433pt)
 -- (91.50319pt, -381.433pt)
 -- (91.50319pt, -381.3008pt)
 -- (91.50319pt, -381.3008pt)
 -- (91.50319pt, -381.2173pt)
 -- (91.50319pt, -381.2173pt) .. controls (91.50319pt, -381.1848pt) and (91.51762pt, -381.15pt) .. (91.54649pt, -381.1129pt)
 -- (91.54649pt, -381.1129pt) .. controls (91.57536pt, -381.0758pt) and (91.64754pt, -380.9946pt) .. (91.76301pt, -380.8694pt)
 -- (91.76301pt, -380.8694pt) .. controls (91.90254pt, -380.7209pt) and (92.02283pt, -380.591pt) .. (92.12387pt, -380.4797pt)
 -- (92.12387pt, -380.4797pt) .. controls (92.16718pt, -380.4333pt) and (92.24897pt, -380.3475pt) .. (92.36926pt, -380.2222pt)
 -- (92.36926pt, -380.2222pt) .. controls (92.48955pt, -380.097pt) and (92.57134pt, -380.0111pt) .. (92.61465pt, -379.9648pt)
 -- (92.61465pt, -379.9648pt) .. controls (92.65795pt, -379.9184pt) and (92.72771pt, -379.8418pt) .. (92.82394pt, -379.7351pt)
 -- (92.82394pt, -379.7351pt) .. controls (92.92017pt, -379.6284pt) and (92.98754pt, -379.5496pt) .. (93.02603pt, -379.4985pt)
 -- (93.02603pt, -379.4985pt) .. controls (93.06452pt, -379.4475pt) and (93.11985pt, -379.3779pt) .. (93.19202pt, -379.2898pt)
 -- (93.19202pt, -379.2898pt) .. controls (93.2642pt, -379.2016pt) and (93.31472pt, -379.1274pt) .. (93.34359pt, -379.0671pt)
 -- (93.34359pt, -379.0671pt) .. controls (93.37246pt, -379.0068pt) and (93.40855pt, -378.9395pt) .. (93.45185pt, -378.8653pt)
 -- (93.45185pt, -378.8653pt) .. controls (93.49515pt, -378.7911pt) and (93.52643pt, -378.7168pt) .. (93.54567pt, -378.6426pt)
 -- (93.54567pt, -378.6426pt) .. controls (93.56492pt, -378.5684pt) and (93.58176pt, -378.4988pt) .. (93.59619pt, -378.4339pt)
 -- (93.59619pt, -378.4339pt) .. controls (93.61063pt, -378.3689pt) and (93.61784pt, -378.2924pt) .. (93.61784pt, -378.2042pt)
 -- (93.61784pt, -378.2042pt) .. controls (93.61784pt, -377.912pt) and (93.53605pt, -377.6591pt) .. (93.37246pt, -377.4457pt)
 -- (93.37246pt, -377.4457pt) .. controls (93.20887pt, -377.2323pt) and (92.97551pt, -377.1256pt) .. (92.67239pt, -377.1256pt)
 -- (92.67239pt, -377.1256pt) .. controls (92.5136pt, -377.1256pt) and (92.37407pt, -377.1651pt) .. (92.25378pt, -377.2439pt)
 -- (92.25378pt, -377.2439pt) .. controls (92.1335pt, -377.3228pt) and (92.04929pt, -377.3994pt) .. (92.00118pt, -377.4736pt)
 -- (92.00118pt, -377.4736pt) .. controls (91.95306pt, -377.5478pt) and (91.92901pt, -377.5919pt) .. (91.92901pt, -377.6058pt)
 -- (91.92901pt, -377.6058pt) .. controls (91.92901pt, -377.6104pt) and (91.94103pt, -377.6127pt) .. (91.9651pt, -377.6127pt)
 -- (91.9651pt, -377.6127pt) .. controls (92.0517pt, -377.6127pt) and (92.14072pt, -377.6452pt) .. (92.23213pt, -377.7102pt)
 -- (92.23213pt, -377.7102pt) .. controls (92.32355pt, -377.7751pt) and (92.36926pt, -377.8818pt) .. (92.36926pt, -378.0302pt)
 -- (92.36926pt, -378.0302pt) .. controls (92.36926pt, -378.1462pt) and (92.33076pt, -378.2437pt) .. (92.25378pt, -378.3225pt)
 -- (92.25378pt, -378.3225pt) .. controls (92.1768pt, -378.4014pt) and (92.06854pt, -378.4431pt) .. (91.92901pt, -378.4478pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(91.92901pt, -378.4478pt) .. controls (91.7991pt, -378.4478pt) and (91.69565pt, -378.406pt) .. (91.61867pt, -378.3225pt)
 -- (91.61867pt, -378.3225pt) .. controls (91.54168pt, -378.239pt) and (91.50319pt, -378.137pt) .. (91.50319pt, -378.0163pt)
 -- (91.50319pt, -378.0163pt) .. controls (91.50319pt, -377.687pt) and (91.63069pt, -377.4017pt) .. (91.8857pt, -377.1604pt)
 -- (91.8857pt, -377.1604pt) .. controls (92.14072pt, -376.9192pt) and (92.45827pt, -376.7986pt) .. (92.83838pt, -376.7986pt)
 -- (92.83838pt, -376.7986pt) .. controls (93.27623pt, -376.7986pt) and (93.6419pt, -376.9285pt) .. (93.9354pt, -377.1883pt)
 -- (93.9354pt, -377.1883pt) .. controls (94.2289pt, -377.4481pt) and (94.37806pt, -377.7844pt) .. (94.38287pt, -378.1973pt)
 -- (94.38287pt, -378.1973pt) .. controls (94.38287pt, -378.3967pt) and (94.33475pt, -378.5869pt) .. (94.23853pt, -378.7679pt)
 -- (94.23853pt, -378.7679pt) .. controls (94.1423pt, -378.9488pt) and (94.02682pt, -379.1065pt) .. (93.8921pt, -379.2411pt)
 -- (93.8921pt, -379.2411pt) .. controls (93.75738pt, -379.3756pt) and (93.56492pt, -379.5472pt) .. (93.31472pt, -379.756pt)
 -- (93.31472pt, -379.756pt) .. controls (93.1415pt, -379.8998pt) and (92.90093pt, -380.1132pt) .. (92.59299pt, -380.3962pt)
 -- (92.59299pt, -380.3962pt)
 -- (92.16718pt, -380.7859pt)
 -- (92.16718pt, -380.7859pt)
 -- (92.71569pt, -380.7928pt)
 -- (92.71569pt, -380.7928pt) .. controls (93.47109pt, -380.7928pt) and (93.87286pt, -380.7812pt) .. (93.92097pt, -380.758pt)
 -- (93.92097pt, -380.758pt) .. controls (93.95465pt, -380.7487pt) and (94.01239pt, -380.5423pt) .. (94.09418pt, -380.1387pt)
 -- (94.09418pt, -380.1387pt)
 -- (94.09418pt, -380.1178pt)
 -- (94.09418pt, -380.1178pt)
 -- (94.38287pt, -380.1178pt)
 -- (94.38287pt, -380.1178pt)
 -- (94.38287pt, -380.1387pt)
 -- (94.38287pt, -380.1387pt) .. controls (94.37806pt, -380.1526pt) and (94.34679pt, -380.3637pt) .. (94.28905pt, -380.7719pt)
 -- (94.28905pt, -380.7719pt) .. controls (94.23131pt, -381.1802pt) and (94.19522pt, -381.3936pt) .. (94.18079pt, -381.4121pt)
 -- (94.18079pt, -381.4121pt)
 -- (94.18079pt, -381.433pt)
 -- (94.18079pt, -381.433pt)
 -- (91.50319pt, -381.433pt)
 -- (91.50319pt, -381.433pt)
 -- (91.50319pt, -381.3008pt)
 -- (91.50319pt, -381.3008pt)
 -- (91.50319pt, -381.2173pt)
 -- (91.50319pt, -381.2173pt) .. controls (91.50319pt, -381.1848pt) and (91.51762pt, -381.15pt) .. (91.54649pt, -381.1129pt)
 -- (91.54649pt, -381.1129pt) .. controls (91.57536pt, -381.0758pt) and (91.64754pt, -380.9946pt) .. (91.76301pt, -380.8694pt)
 -- (91.76301pt, -380.8694pt) .. controls (91.90254pt, -380.7209pt) and (92.02283pt, -380.591pt) .. (92.12387pt, -380.4797pt)
 -- (92.12387pt, -380.4797pt) .. controls (92.16718pt, -380.4333pt) and (92.24897pt, -380.3475pt) .. (92.36926pt, -380.2222pt)
 -- (92.36926pt, -380.2222pt) .. controls (92.48955pt, -380.097pt) and (92.57134pt, -380.0111pt) .. (92.61465pt, -379.9648pt)
 -- (92.61465pt, -379.9648pt) .. controls (92.65795pt, -379.9184pt) and (92.72771pt, -379.8418pt) .. (92.82394pt, -379.7351pt)
 -- (92.82394pt, -379.7351pt) .. controls (92.92017pt, -379.6284pt) and (92.98754pt, -379.5496pt) .. (93.02603pt, -379.4985pt)
 -- (93.02603pt, -379.4985pt) .. controls (93.06452pt, -379.4475pt) and (93.11985pt, -379.3779pt) .. (93.19202pt, -379.2898pt)
 -- (93.19202pt, -379.2898pt) .. controls (93.2642pt, -379.2016pt) and (93.31472pt, -379.1274pt) .. (93.34359pt, -379.0671pt)
 -- (93.34359pt, -379.0671pt) .. controls (93.37246pt, -379.0068pt) and (93.40855pt, -378.9395pt) .. (93.45185pt, -378.8653pt)
 -- (93.45185pt, -378.8653pt) .. controls (93.49515pt, -378.7911pt) and (93.52643pt, -378.7168pt) .. (93.54567pt, -378.6426pt)
 -- (93.54567pt, -378.6426pt) .. controls (93.56492pt, -378.5684pt) and (93.58176pt, -378.4988pt) .. (93.59619pt, -378.4339pt)
 -- (93.59619pt, -378.4339pt) .. controls (93.61063pt, -378.3689pt) and (93.61784pt, -378.2924pt) .. (93.61784pt, -378.2042pt)
 -- (93.61784pt, -378.2042pt) .. controls (93.61784pt, -377.912pt) and (93.53605pt, -377.6591pt) .. (93.37246pt, -377.4457pt)
 -- (93.37246pt, -377.4457pt) .. controls (93.20887pt, -377.2323pt) and (92.97551pt, -377.1256pt) .. (92.67239pt, -377.1256pt)
 -- (92.67239pt, -377.1256pt) .. controls (92.5136pt, -377.1256pt) and (92.37407pt, -377.1651pt) .. (92.25378pt, -377.2439pt)
 -- (92.25378pt, -377.2439pt) .. controls (92.1335pt, -377.3228pt) and (92.04929pt, -377.3994pt) .. (92.00118pt, -377.4736pt)
 -- (92.00118pt, -377.4736pt) .. controls (91.95306pt, -377.5478pt) and (91.92901pt, -377.5919pt) .. (91.92901pt, -377.6058pt)
 -- (91.92901pt, -377.6058pt) .. controls (91.92901pt, -377.6104pt) and (91.94103pt, -377.6127pt) .. (91.9651pt, -377.6127pt)
 -- (91.9651pt, -377.6127pt) .. controls (92.0517pt, -377.6127pt) and (92.14072pt, -377.6452pt) .. (92.23213pt, -377.7102pt)
 -- (92.23213pt, -377.7102pt) .. controls (92.32355pt, -377.7751pt) and (92.36926pt, -377.8818pt) .. (92.36926pt, -378.0302pt)
 -- (92.36926pt, -378.0302pt) .. controls (92.36926pt, -378.1462pt) and (92.33076pt, -378.2437pt) .. (92.25378pt, -378.3225pt)
 -- (92.25378pt, -378.3225pt) .. controls (92.1768pt, -378.4014pt) and (92.06854pt, -378.4431pt) .. (91.92901pt, -378.4478pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(96.22196pt, -377.4961pt) .. controls (96.22196pt, -377.0433pt) and (96.25599pt, -376.6135pt) .. (96.32404pt, -376.2067pt)
 -- (96.32404pt, -376.2067pt) .. controls (96.3921pt, -375.7999pt) and (96.47036pt, -375.4488pt) .. (96.55883pt, -375.1536pt)
 -- (96.55883pt, -375.1536pt) .. controls (96.64731pt, -374.8583pt) and (96.77321pt, -374.5696pt) .. (96.93654pt, -374.2874pt)
 -- (96.93654pt, -374.2874pt) .. controls (97.09988pt, -374.0053pt) and (97.22918pt, -373.7855pt) .. (97.32446pt, -373.628pt)
 -- (97.32446pt, -373.628pt) .. controls (97.41973pt, -373.4705pt) and (97.56264pt, -373.2999pt) .. (97.7532pt, -373.1162pt)
 -- (97.7532pt, -373.1162pt) .. controls (97.94376pt, -372.9324pt) and (98.05605pt, -372.8209pt) .. (98.09007pt, -372.7815pt)
 -- (98.09007pt, -372.7815pt) .. controls (98.1241pt, -372.7422pt) and (98.20918pt, -372.6732pt) .. (98.34528pt, -372.5748pt)
 -- (98.34528pt, -372.5748pt)
 -- (98.47799pt, -372.5748pt)
 -- (98.47799pt, -372.5748pt)
 -- (98.51882pt, -372.5748pt)
 -- (98.51882pt, -372.5748pt) .. controls (98.6141pt, -372.5748pt) and (98.66174pt, -372.6044pt) .. (98.66174pt, -372.6634pt)
 -- (98.66174pt, -372.6634pt) .. controls (98.66174pt, -372.6831pt) and (98.60389pt, -372.752pt) .. (98.4882pt, -372.8701pt)
 -- (98.4882pt, -372.8701pt) .. controls (98.37251pt, -372.9882pt) and (98.23299pt, -373.1621pt) .. (98.06966pt, -373.3918pt)
 -- (98.06966pt, -373.3918pt) .. controls (97.90633pt, -373.6214pt) and (97.73959pt, -373.9036pt) .. (97.56945pt, -374.2382pt)
 -- (97.56945pt, -374.2382pt) .. controls (97.39931pt, -374.5728pt) and (97.2564pt, -375.0256pt) .. (97.14071pt, -375.5965pt)
 -- (97.14071pt, -375.5965pt) .. controls (97.02501pt, -376.1673pt) and (96.96716pt, -376.8005pt) .. (96.96716pt, -377.4961pt)
 -- (96.96716pt, -377.4961pt) .. controls (96.96716pt, -378.1916pt) and (97.02501pt, -378.8215pt) .. (97.14071pt, -379.3858pt)
 -- (97.14071pt, -379.3858pt) .. controls (97.2564pt, -379.9501pt) and (97.39591pt, -380.4061pt) .. (97.55924pt, -380.7539pt)
 -- (97.55924pt, -380.7539pt) .. controls (97.72258pt, -381.1017pt) and (97.88931pt, -381.3838pt) .. (98.05945pt, -381.6003pt)
 -- (98.05945pt, -381.6003pt) .. controls (98.22959pt, -381.8169pt) and (98.37251pt, -381.9908pt) .. (98.4882pt, -382.122pt)
 -- (98.4882pt, -382.122pt) .. controls (98.60389pt, -382.2532pt) and (98.66174pt, -382.3221pt) .. (98.66174pt, -382.3287pt)
 -- (98.66174pt, -382.3287pt) .. controls (98.66174pt, -382.3878pt) and (98.61069pt, -382.4173pt) .. (98.50861pt, -382.4173pt)
 -- (98.50861pt, -382.4173pt)
 -- (98.47799pt, -382.4173pt)
 -- (98.47799pt, -382.4173pt)
 -- (98.34528pt, -382.4173pt)
 -- (98.34528pt, -382.4173pt)
 -- (98.05945pt, -382.1811pt)
 -- (98.05945pt, -382.1811pt) .. controls (97.41973pt, -381.6233pt) and (96.95355pt, -380.9278pt) .. (96.66092pt, -380.0945pt)
 -- (96.66092pt, -380.0945pt) .. controls (96.36828pt, -379.2611pt) and (96.22196pt, -378.395pt) .. (96.22196pt, -377.4961pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(96.22196pt, -377.4961pt) .. controls (96.22196pt, -377.0433pt) and (96.25599pt, -376.6135pt) .. (96.32404pt, -376.2067pt)
 -- (96.32404pt, -376.2067pt) .. controls (96.3921pt, -375.7999pt) and (96.47036pt, -375.4488pt) .. (96.55883pt, -375.1536pt)
 -- (96.55883pt, -375.1536pt) .. controls (96.64731pt, -374.8583pt) and (96.77321pt, -374.5696pt) .. (96.93654pt, -374.2874pt)
 -- (96.93654pt, -374.2874pt) .. controls (97.09988pt, -374.0053pt) and (97.22918pt, -373.7855pt) .. (97.32446pt, -373.628pt)
 -- (97.32446pt, -373.628pt) .. controls (97.41973pt, -373.4705pt) and (97.56264pt, -373.2999pt) .. (97.7532pt, -373.1162pt)
 -- (97.7532pt, -373.1162pt) .. controls (97.94376pt, -372.9324pt) and (98.05605pt, -372.8209pt) .. (98.09007pt, -372.7815pt)
 -- (98.09007pt, -372.7815pt) .. controls (98.1241pt, -372.7422pt) and (98.20918pt, -372.6732pt) .. (98.34528pt, -372.5748pt)
 -- (98.34528pt, -372.5748pt)
 -- (98.47799pt, -372.5748pt)
 -- (98.47799pt, -372.5748pt)
 -- (98.51882pt, -372.5748pt)
 -- (98.51882pt, -372.5748pt) .. controls (98.6141pt, -372.5748pt) and (98.66174pt, -372.6044pt) .. (98.66174pt, -372.6634pt)
 -- (98.66174pt, -372.6634pt) .. controls (98.66174pt, -372.6831pt) and (98.60389pt, -372.752pt) .. (98.4882pt, -372.8701pt)
 -- (98.4882pt, -372.8701pt) .. controls (98.37251pt, -372.9882pt) and (98.23299pt, -373.1621pt) .. (98.06966pt, -373.3918pt)
 -- (98.06966pt, -373.3918pt) .. controls (97.90633pt, -373.6214pt) and (97.73959pt, -373.9036pt) .. (97.56945pt, -374.2382pt)
 -- (97.56945pt, -374.2382pt) .. controls (97.39931pt, -374.5728pt) and (97.2564pt, -375.0256pt) .. (97.14071pt, -375.5965pt)
 -- (97.14071pt, -375.5965pt) .. controls (97.02501pt, -376.1673pt) and (96.96716pt, -376.8005pt) .. (96.96716pt, -377.4961pt)
 -- (96.96716pt, -377.4961pt) .. controls (96.96716pt, -378.1916pt) and (97.02501pt, -378.8215pt) .. (97.14071pt, -379.3858pt)
 -- (97.14071pt, -379.3858pt) .. controls (97.2564pt, -379.9501pt) and (97.39591pt, -380.4061pt) .. (97.55924pt, -380.7539pt)
 -- (97.55924pt, -380.7539pt) .. controls (97.72258pt, -381.1017pt) and (97.88931pt, -381.3838pt) .. (98.05945pt, -381.6003pt)
 -- (98.05945pt, -381.6003pt) .. controls (98.22959pt, -381.8169pt) and (98.37251pt, -381.9908pt) .. (98.4882pt, -382.122pt)
 -- (98.4882pt, -382.122pt) .. controls (98.60389pt, -382.2532pt) and (98.66174pt, -382.3221pt) .. (98.66174pt, -382.3287pt)
 -- (98.66174pt, -382.3287pt) .. controls (98.66174pt, -382.3878pt) and (98.61069pt, -382.4173pt) .. (98.50861pt, -382.4173pt)
 -- (98.50861pt, -382.4173pt)
 -- (98.47799pt, -382.4173pt)
 -- (98.47799pt, -382.4173pt)
 -- (98.34528pt, -382.4173pt)
 -- (98.34528pt, -382.4173pt)
 -- (98.05945pt, -382.1811pt)
 -- (98.05945pt, -382.1811pt) .. controls (97.41973pt, -381.6233pt) and (96.95355pt, -380.9278pt) .. (96.66092pt, -380.0945pt)
 -- (96.66092pt, -380.0945pt) .. controls (96.36828pt, -379.2611pt) and (96.22196pt, -378.395pt) .. (96.22196pt, -377.4961pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(100.6626pt, -377.1024pt) .. controls (100.6626pt, -376.9646pt) and (100.6898pt, -376.8137pt) .. (100.7442pt, -376.6496pt)
 -- (100.7442pt, -376.6496pt) .. controls (100.7987pt, -376.4856pt) and (100.894pt, -376.315pt) .. (101.0301pt, -376.1378pt)
 -- (101.0301pt, -376.1378pt) .. controls (101.1662pt, -375.9606pt) and (101.3669pt, -375.813pt) .. (101.6324pt, -375.6949pt)
 -- (101.6324pt, -375.6949pt) .. controls (101.8978pt, -375.5768pt) and (102.2074pt, -375.5177pt) .. (102.5613pt, -375.5177pt)
 -- (102.5613pt, -375.5177pt)
 -- (102.6634pt, -375.5177pt)
 -- (102.6634pt, -375.5177pt) .. controls (102.7927pt, -375.5177pt) and (102.9186pt, -375.5243pt) .. (103.0411pt, -375.5374pt)
 -- (103.0411pt, -375.5374pt) .. controls (103.1636pt, -375.5505pt) and (103.3167pt, -375.5833pt) .. (103.5005pt, -375.6358pt)
 -- (103.5005pt, -375.6358pt) .. controls (103.6842pt, -375.6883pt) and (103.8271pt, -375.7769pt) .. (103.9292pt, -375.9016pt)
 -- (103.9292pt, -375.9016pt) .. controls (104.0313pt, -376.0262pt) and (104.0857pt, -376.187pt) .. (104.0926pt, -376.3839pt)
 -- (104.0926pt, -376.3839pt) .. controls (104.0926pt, -376.5807pt) and (104.0245pt, -376.7513pt) .. (103.8884pt, -376.8957pt)
 -- (103.8884pt, -376.8957pt) .. controls (103.7523pt, -377.04pt) and (103.5821pt, -377.1122pt) .. (103.378pt, -377.1122pt)
 -- (103.378pt, -377.1122pt) .. controls (103.2283pt, -377.1122pt) and (103.1092pt, -377.0695pt) .. (103.0207pt, -376.9843pt)
 -- (103.0207pt, -376.9843pt) .. controls (102.9322pt, -376.899pt) and (102.8846pt, -376.7907pt) .. (102.8778pt, -376.6595pt)
 -- (102.8778pt, -376.6595pt) .. controls (102.8778pt, -376.5545pt) and (102.9016pt, -376.4593pt) .. (102.9492pt, -376.374pt)
 -- (102.9492pt, -376.374pt) .. controls (102.9969pt, -376.2887pt) and (103.0479pt, -376.2231pt) .. (103.1023pt, -376.1772pt)
 -- (103.1023pt, -376.1772pt)
 -- (103.1738pt, -376.1083pt)
 -- (103.1738pt, -376.1083pt) .. controls (103.1738pt, -376.1017pt) and (103.1568pt, -376.0919pt) .. (103.1228pt, -376.0787pt)
 -- (103.1228pt, -376.0787pt) .. controls (103.0887pt, -376.0656pt) and (103.0241pt, -376.0525pt) .. (102.9288pt, -376.0394pt)
 -- (102.9288pt, -376.0394pt) .. controls (102.8335pt, -376.0262pt) and (102.7246pt, -376.0197pt) .. (102.6021pt, -376.0197pt)
 -- (102.6021pt, -376.0197pt) .. controls (102.3912pt, -376.0197pt) and (102.2142pt, -376.0427pt) .. (102.0713pt, -376.0886pt)
 -- (102.0713pt, -376.0886pt) .. controls (101.9284pt, -376.1345pt) and (101.8229pt, -376.2001pt) .. (101.7549pt, -376.2854pt)
 -- (101.7549pt, -376.2854pt) .. controls (101.6868pt, -376.3707pt) and (101.646pt, -376.4396pt) .. (101.6324pt, -376.4921pt)
 -- (101.6324pt, -376.4921pt) .. controls (101.6188pt, -376.5446pt) and (101.6085pt, -376.6004pt) .. (101.6017pt, -376.6595pt)
 -- (101.6017pt, -376.6595pt) .. controls (101.6017pt, -376.7448pt) and (101.6358pt, -376.8202pt) .. (101.7038pt, -376.8858pt)
 -- (101.7038pt, -376.8858pt) .. controls (101.8127pt, -376.9711pt) and (102.0611pt, -377.0433pt) .. (102.449pt, -377.1024pt)
 -- (102.449pt, -377.1024pt) .. controls (102.8369pt, -377.1614pt) and (103.1364pt, -377.2598pt) .. (103.3474pt, -377.3976pt)
 -- (103.3474pt, -377.3976pt) .. controls (103.7149pt, -377.6339pt) and (103.8986pt, -377.939pt) .. (103.8986pt, -378.313pt)
 -- (103.8986pt, -378.313pt) .. controls (103.8986pt, -378.4114pt) and (103.885pt, -378.5197pt) .. (103.8578pt, -378.6378pt)
 -- (103.8578pt, -378.6378pt) .. controls (103.8305pt, -378.7559pt) and (103.7693pt, -378.9002pt) .. (103.674pt, -379.0708pt)
 -- (103.674pt, -379.0708pt) .. controls (103.5787pt, -379.2415pt) and (103.4494pt, -379.3957pt) .. (103.2861pt, -379.5334pt)
 -- (103.2861pt, -379.5334pt) .. controls (103.1228pt, -379.6712pt) and (102.8948pt, -379.7893pt) .. (102.6021pt, -379.8878pt)
 -- (102.6021pt, -379.8878pt) .. controls (102.3095pt, -379.9862pt) and (101.9658pt, -380.0354pt) .. (101.5711pt, -380.0354pt)
 -- (101.5711pt, -380.0354pt) .. controls (100.9178pt, -380.0354pt) and (100.4618pt, -379.937pt) .. (100.2032pt, -379.7401pt)
 -- (100.2032pt, -379.7401pt) .. controls (99.94459pt, -379.5433pt) and (99.81528pt, -379.3169pt) .. (99.81528pt, -379.061pt)
 -- (99.81528pt, -379.061pt) .. controls (99.81528pt, -378.8248pt) and (99.89695pt, -378.6247pt) .. (100.0603pt, -378.4606pt)
 -- (100.0603pt, -378.4606pt) .. controls (100.2236pt, -378.2966pt) and (100.421pt, -378.2146pt) .. (100.6524pt, -378.2146pt)
 -- (100.6524pt, -378.2146pt) .. controls (100.8021pt, -378.2146pt) and (100.9314pt, -378.2572pt) .. (101.0403pt, -378.3425pt)
 -- (101.0403pt, -378.3425pt) .. controls (101.1492pt, -378.4278pt) and (101.207pt, -378.5689pt) .. (101.2138pt, -378.7657pt)
 -- (101.2138pt, -378.7657pt) .. controls (101.1798pt, -379.0348pt) and (101.0403pt, -379.248pt) .. (100.7953pt, -379.4055pt)
 -- (100.7953pt, -379.4055pt) .. controls (100.9722pt, -379.4908pt) and (101.2547pt, -379.5334pt) .. (101.6426pt, -379.5334pt)
 -- (101.6426pt, -379.5334pt) .. controls (101.908pt, -379.5334pt) and (102.136pt, -379.5039pt) .. (102.3265pt, -379.4449pt)
 -- (102.3265pt, -379.4449pt) .. controls (102.5171pt, -379.3858pt) and (102.6532pt, -379.3103pt) .. (102.7349pt, -379.2185pt)
 -- (102.7349pt, -379.2185pt) .. controls (102.8165pt, -379.1266pt) and (102.8778pt, -379.0413pt) .. (102.9186pt, -378.9626pt)
 -- (102.9186pt, -378.9626pt) .. controls (102.9594pt, -378.8839pt) and (102.9764pt, -378.8084pt) .. (102.9696pt, -378.7362pt)
 -- (102.9696pt, -378.7362pt) .. controls (102.9696pt, -378.5787pt) and (102.8744pt, -378.4573pt) .. (102.6838pt, -378.372pt)
 -- (102.6838pt, -378.372pt) .. controls (102.4933pt, -378.2867pt) and (102.2687pt, -378.2244pt) .. (102.0101pt, -378.185pt)
 -- (102.0101pt, -378.185pt) .. controls (101.7515pt, -378.1457pt) and (101.6153pt, -378.126pt) .. (101.6017pt, -378.126pt)
 -- (101.6017pt, -378.126pt) .. controls (101.2955pt, -378.0472pt) and (101.0641pt, -377.9127pt) .. (100.9076pt, -377.7224pt)
 -- (100.9076pt, -377.7224pt) .. controls (100.751pt, -377.5321pt) and (100.6694pt, -377.3254pt) .. (100.6626pt, -377.1024pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(100.6626pt, -377.1024pt) .. controls (100.6626pt, -376.9646pt) and (100.6898pt, -376.8137pt) .. (100.7442pt, -376.6496pt)
 -- (100.7442pt, -376.6496pt) .. controls (100.7987pt, -376.4856pt) and (100.894pt, -376.315pt) .. (101.0301pt, -376.1378pt)
 -- (101.0301pt, -376.1378pt) .. controls (101.1662pt, -375.9606pt) and (101.3669pt, -375.813pt) .. (101.6324pt, -375.6949pt)
 -- (101.6324pt, -375.6949pt) .. controls (101.8978pt, -375.5768pt) and (102.2074pt, -375.5177pt) .. (102.5613pt, -375.5177pt)
 -- (102.5613pt, -375.5177pt)
 -- (102.6634pt, -375.5177pt)
 -- (102.6634pt, -375.5177pt) .. controls (102.7927pt, -375.5177pt) and (102.9186pt, -375.5243pt) .. (103.0411pt, -375.5374pt)
 -- (103.0411pt, -375.5374pt) .. controls (103.1636pt, -375.5505pt) and (103.3167pt, -375.5833pt) .. (103.5005pt, -375.6358pt)
 -- (103.5005pt, -375.6358pt) .. controls (103.6842pt, -375.6883pt) and (103.8271pt, -375.7769pt) .. (103.9292pt, -375.9016pt)
 -- (103.9292pt, -375.9016pt) .. controls (104.0313pt, -376.0262pt) and (104.0857pt, -376.187pt) .. (104.0926pt, -376.3839pt)
 -- (104.0926pt, -376.3839pt) .. controls (104.0926pt, -376.5807pt) and (104.0245pt, -376.7513pt) .. (103.8884pt, -376.8957pt)
 -- (103.8884pt, -376.8957pt) .. controls (103.7523pt, -377.04pt) and (103.5821pt, -377.1122pt) .. (103.378pt, -377.1122pt)
 -- (103.378pt, -377.1122pt) .. controls (103.2283pt, -377.1122pt) and (103.1092pt, -377.0695pt) .. (103.0207pt, -376.9843pt)
 -- (103.0207pt, -376.9843pt) .. controls (102.9322pt, -376.899pt) and (102.8846pt, -376.7907pt) .. (102.8778pt, -376.6595pt)
 -- (102.8778pt, -376.6595pt) .. controls (102.8778pt, -376.5545pt) and (102.9016pt, -376.4593pt) .. (102.9492pt, -376.374pt)
 -- (102.9492pt, -376.374pt) .. controls (102.9969pt, -376.2887pt) and (103.0479pt, -376.2231pt) .. (103.1023pt, -376.1772pt)
 -- (103.1023pt, -376.1772pt)
 -- (103.1738pt, -376.1083pt)
 -- (103.1738pt, -376.1083pt) .. controls (103.1738pt, -376.1017pt) and (103.1568pt, -376.0919pt) .. (103.1228pt, -376.0787pt)
 -- (103.1228pt, -376.0787pt) .. controls (103.0887pt, -376.0656pt) and (103.0241pt, -376.0525pt) .. (102.9288pt, -376.0394pt)
 -- (102.9288pt, -376.0394pt) .. controls (102.8335pt, -376.0262pt) and (102.7246pt, -376.0197pt) .. (102.6021pt, -376.0197pt)
 -- (102.6021pt, -376.0197pt) .. controls (102.3912pt, -376.0197pt) and (102.2142pt, -376.0427pt) .. (102.0713pt, -376.0886pt)
 -- (102.0713pt, -376.0886pt) .. controls (101.9284pt, -376.1345pt) and (101.8229pt, -376.2001pt) .. (101.7549pt, -376.2854pt)
 -- (101.7549pt, -376.2854pt) .. controls (101.6868pt, -376.3707pt) and (101.646pt, -376.4396pt) .. (101.6324pt, -376.4921pt)
 -- (101.6324pt, -376.4921pt) .. controls (101.6188pt, -376.5446pt) and (101.6085pt, -376.6004pt) .. (101.6017pt, -376.6595pt)
 -- (101.6017pt, -376.6595pt) .. controls (101.6017pt, -376.7448pt) and (101.6358pt, -376.8202pt) .. (101.7038pt, -376.8858pt)
 -- (101.7038pt, -376.8858pt) .. controls (101.8127pt, -376.9711pt) and (102.0611pt, -377.0433pt) .. (102.449pt, -377.1024pt)
 -- (102.449pt, -377.1024pt) .. controls (102.8369pt, -377.1614pt) and (103.1364pt, -377.2598pt) .. (103.3474pt, -377.3976pt)
 -- (103.3474pt, -377.3976pt) .. controls (103.7149pt, -377.6339pt) and (103.8986pt, -377.939pt) .. (103.8986pt, -378.313pt)
 -- (103.8986pt, -378.313pt) .. controls (103.8986pt, -378.4114pt) and (103.885pt, -378.5197pt) .. (103.8578pt, -378.6378pt)
 -- (103.8578pt, -378.6378pt) .. controls (103.8305pt, -378.7559pt) and (103.7693pt, -378.9002pt) .. (103.674pt, -379.0708pt)
 -- (103.674pt, -379.0708pt) .. controls (103.5787pt, -379.2415pt) and (103.4494pt, -379.3957pt) .. (103.2861pt, -379.5334pt)
 -- (103.2861pt, -379.5334pt) .. controls (103.1228pt, -379.6712pt) and (102.8948pt, -379.7893pt) .. (102.6021pt, -379.8878pt)
 -- (102.6021pt, -379.8878pt) .. controls (102.3095pt, -379.9862pt) and (101.9658pt, -380.0354pt) .. (101.5711pt, -380.0354pt)
 -- (101.5711pt, -380.0354pt) .. controls (100.9178pt, -380.0354pt) and (100.4618pt, -379.937pt) .. (100.2032pt, -379.7401pt)
 -- (100.2032pt, -379.7401pt) .. controls (99.94459pt, -379.5433pt) and (99.81528pt, -379.3169pt) .. (99.81528pt, -379.061pt)
 -- (99.81528pt, -379.061pt) .. controls (99.81528pt, -378.8248pt) and (99.89695pt, -378.6247pt) .. (100.0603pt, -378.4606pt)
 -- (100.0603pt, -378.4606pt) .. controls (100.2236pt, -378.2966pt) and (100.421pt, -378.2146pt) .. (100.6524pt, -378.2146pt)
 -- (100.6524pt, -378.2146pt) .. controls (100.8021pt, -378.2146pt) and (100.9314pt, -378.2572pt) .. (101.0403pt, -378.3425pt)
 -- (101.0403pt, -378.3425pt) .. controls (101.1492pt, -378.4278pt) and (101.207pt, -378.5689pt) .. (101.2138pt, -378.7657pt)
 -- (101.2138pt, -378.7657pt) .. controls (101.1798pt, -379.0348pt) and (101.0403pt, -379.248pt) .. (100.7953pt, -379.4055pt)
 -- (100.7953pt, -379.4055pt) .. controls (100.9722pt, -379.4908pt) and (101.2547pt, -379.5334pt) .. (101.6426pt, -379.5334pt)
 -- (101.6426pt, -379.5334pt) .. controls (101.908pt, -379.5334pt) and (102.136pt, -379.5039pt) .. (102.3265pt, -379.4449pt)
 -- (102.3265pt, -379.4449pt) .. controls (102.5171pt, -379.3858pt) and (102.6532pt, -379.3103pt) .. (102.7349pt, -379.2185pt)
 -- (102.7349pt, -379.2185pt) .. controls (102.8165pt, -379.1266pt) and (102.8778pt, -379.0413pt) .. (102.9186pt, -378.9626pt)
 -- (102.9186pt, -378.9626pt) .. controls (102.9594pt, -378.8839pt) and (102.9764pt, -378.8084pt) .. (102.9696pt, -378.7362pt)
 -- (102.9696pt, -378.7362pt) .. controls (102.9696pt, -378.5787pt) and (102.8744pt, -378.4573pt) .. (102.6838pt, -378.372pt)
 -- (102.6838pt, -378.372pt) .. controls (102.4933pt, -378.2867pt) and (102.2687pt, -378.2244pt) .. (102.0101pt, -378.185pt)
 -- (102.0101pt, -378.185pt) .. controls (101.7515pt, -378.1457pt) and (101.6153pt, -378.126pt) .. (101.6017pt, -378.126pt)
 -- (101.6017pt, -378.126pt) .. controls (101.2955pt, -378.0472pt) and (101.0641pt, -377.9127pt) .. (100.9076pt, -377.7224pt)
 -- (100.9076pt, -377.7224pt) .. controls (100.751pt, -377.5321pt) and (100.6694pt, -377.3254pt) .. (100.6626pt, -377.1024pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(106.6797pt, -371.9511pt) .. controls (106.6653pt, -371.9511pt) and (106.646pt, -371.9511pt) .. (106.622pt, -371.9511pt)
 -- (106.622pt, -371.9511pt) .. controls (106.5017pt, -371.9511pt) and (106.4295pt, -371.9488pt) .. (106.4055pt, -371.9442pt)
 -- (106.4055pt, -371.9442pt) .. controls (106.3814pt, -371.9395pt) and (106.3694pt, -371.914pt) .. (106.3694pt, -371.8676pt)
 -- (106.3694pt, -371.8676pt) .. controls (106.3694pt, -371.7423pt) and (106.3958pt, -371.6658pt) .. (106.4488pt, -371.638pt)
 -- (106.4488pt, -371.638pt) .. controls (106.4584pt, -371.6333pt) and (106.6917pt, -371.631pt) .. (107.1488pt, -371.631pt)
 -- (107.1488pt, -371.631pt) .. controls (107.5193pt, -371.631pt) and (107.731pt, -371.631pt) .. (107.784pt, -371.631pt)
 -- (107.784pt, -371.631pt) .. controls (107.8369pt, -371.631pt) and (107.8706pt, -371.6449pt) .. (107.885pt, -371.6728pt)
 -- (107.885pt, -371.6728pt) .. controls (108.9002pt, -373.9737pt) and (109.4175pt, -375.1544pt) .. (109.4367pt, -375.2147pt)
 -- (109.4367pt, -375.2147pt)
 -- (109.8264pt, -373.7325pt)
 -- (109.8264pt, -373.7325pt) .. controls (110.0814pt, -372.7537pt) and (110.2089pt, -372.2318pt) .. (110.2089pt, -372.1668pt)
 -- (110.2089pt, -372.1668pt) .. controls (110.2089pt, -372.0416pt) and (110.055pt, -371.9697pt) .. (109.747pt, -371.9511pt)
 -- (109.747pt, -371.9511pt) .. controls (109.6316pt, -371.9511pt) and (109.5738pt, -371.9256pt) .. (109.5738pt, -371.8745pt)
 -- (109.5738pt, -371.8745pt) .. controls (109.5738pt, -371.8653pt) and (109.5786pt, -371.8374pt) .. (109.5883pt, -371.791pt)
 -- (109.5883pt, -371.791pt) .. controls (109.6075pt, -371.7168pt) and (109.6219pt, -371.6728pt) .. (109.6316pt, -371.6588pt)
 -- (109.6316pt, -371.6588pt) .. controls (109.6412pt, -371.6449pt) and (109.6653pt, -371.6357pt) .. (109.7037pt, -371.631pt)
 -- (109.7037pt, -371.631pt) .. controls (109.7182pt, -371.631pt) and (109.7928pt, -371.6333pt) .. (109.9275pt, -371.638pt)
 -- (109.9275pt, -371.638pt) .. controls (110.0622pt, -371.6426pt) and (110.2619pt, -371.6472pt) .. (110.5265pt, -371.6519pt)
 -- (110.5265pt, -371.6519pt) .. controls (110.7671pt, -371.6519pt) and (110.9499pt, -371.6496pt) .. (111.075pt, -371.6449pt)
 -- (111.075pt, -371.6449pt) .. controls (111.2001pt, -371.6403pt) and (111.2723pt, -371.638pt) .. (111.2915pt, -371.638pt)
 -- (111.2915pt, -371.638pt) .. controls (111.3637pt, -371.638pt) and (111.3998pt, -371.6612pt) .. (111.3998pt, -371.7076pt)
 -- (111.3998pt, -371.7076pt) .. controls (111.3998pt, -371.8096pt) and (111.3806pt, -371.8792pt) .. (111.3421pt, -371.9163pt)
 -- (111.3421pt, -371.9163pt) .. controls (111.3324pt, -371.9395pt) and (111.2795pt, -371.9511pt) .. (111.1833pt, -371.9511pt)
 -- (111.1833pt, -371.9511pt) .. controls (110.8417pt, -371.9697pt) and (110.6275pt, -372.0624pt) .. (110.5409pt, -372.2294pt)
 -- (110.5409pt, -372.2294pt)
 -- (109.4656pt, -376.335pt)
 -- (109.4656pt, -376.335pt) .. controls (109.4559pt, -376.3675pt) and (109.4054pt, -376.3837pt) .. (109.314pt, -376.3837pt)
 -- (109.314pt, -376.3837pt) .. controls (109.2467pt, -376.3837pt) and (109.2057pt, -376.3791pt) .. (109.1913pt, -376.3698pt)
 -- (109.1913pt, -376.3698pt) .. controls (109.1769pt, -376.3559pt) and (108.8665pt, -375.6531pt) .. (108.2603pt, -374.2614pt)
 -- (108.2603pt, -374.2614pt)
 -- (107.3437pt, -372.1807pt)
 -- (107.3437pt, -372.1807pt)
 -- (106.8746pt, -373.99pt)
 -- (106.8746pt, -373.99pt) .. controls (106.5618pt, -375.1776pt) and (106.4055pt, -375.7922pt) .. (106.4055pt, -375.834pt)
 -- (106.4055pt, -375.834pt) .. controls (106.4295pt, -375.9871pt) and (106.6027pt, -376.0636pt) .. (106.9251pt, -376.0636pt)
 -- (106.9251pt, -376.0636pt)
 -- (106.9973pt, -376.0636pt)
 -- (106.9973pt, -376.0636pt) .. controls (107.0261pt, -376.0868pt) and (107.0406pt, -376.1054pt) .. (107.0406pt, -376.1193pt)
 -- (107.0406pt, -376.1193pt) .. controls (107.0406pt, -376.1332pt) and (107.0358pt, -376.1773pt) .. (107.0261pt, -376.2515pt)
 -- (107.0261pt, -376.2515pt) .. controls (107.0069pt, -376.3118pt) and (106.9828pt, -376.3559pt) .. (106.954pt, -376.3837pt)
 -- (106.954pt, -376.3837pt)
 -- (106.8601pt, -376.3837pt)
 -- (106.8601pt, -376.3837pt) .. controls (106.711pt, -376.3745pt) and (106.4512pt, -376.3698pt) .. (106.0807pt, -376.3698pt)
 -- (106.0807pt, -376.3698pt) .. controls (105.946pt, -376.3698pt) and (105.8233pt, -376.3698pt) .. (105.7126pt, -376.3698pt)
 -- (105.7126pt, -376.3698pt) .. controls (105.6019pt, -376.3698pt) and (105.5129pt, -376.3698pt) .. (105.4456pt, -376.3698pt)
 -- (105.4456pt, -376.3698pt) .. controls (105.3782pt, -376.3698pt) and (105.3373pt, -376.3721pt) .. (105.3229pt, -376.3768pt)
 -- (105.3229pt, -376.3768pt) .. controls (105.2507pt, -376.3768pt) and (105.2146pt, -376.3559pt) .. (105.2146pt, -376.3141pt)
 -- (105.2146pt, -376.3141pt) .. controls (105.2146pt, -376.2956pt) and (105.2218pt, -376.2585pt) .. (105.2363pt, -376.2028pt)
 -- (105.2363pt, -376.2028pt) .. controls (105.2507pt, -376.1471pt) and (105.2627pt, -376.1147pt) .. (105.2723pt, -376.1054pt)
 -- (105.2723pt, -376.1054pt) .. controls (105.282pt, -376.0775pt) and (105.3373pt, -376.0636pt) .. (105.4383pt, -376.0636pt)
 -- (105.4383pt, -376.0636pt) .. controls (105.7655pt, -376.0497pt) and (105.9772pt, -375.9593pt) .. (106.0735pt, -375.7922pt)
 -- (106.0735pt, -375.7922pt) .. controls (106.0927pt, -375.7644pt) and (106.2635pt, -375.1219pt) .. (106.5859pt, -373.8647pt)
 -- (106.5859pt, -373.8647pt)
 -- (107.0767pt, -371.972pt)
 -- (107.0767pt, -371.972pt) .. controls (107.067pt, -371.9673pt) and (106.9347pt, -371.9604pt) .. (106.6797pt, -371.9511pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(106.6797pt, -371.9511pt) .. controls (106.6653pt, -371.9511pt) and (106.646pt, -371.9511pt) .. (106.622pt, -371.9511pt)
 -- (106.622pt, -371.9511pt) .. controls (106.5017pt, -371.9511pt) and (106.4295pt, -371.9488pt) .. (106.4055pt, -371.9442pt)
 -- (106.4055pt, -371.9442pt) .. controls (106.3814pt, -371.9395pt) and (106.3694pt, -371.914pt) .. (106.3694pt, -371.8676pt)
 -- (106.3694pt, -371.8676pt) .. controls (106.3694pt, -371.7423pt) and (106.3958pt, -371.6658pt) .. (106.4488pt, -371.638pt)
 -- (106.4488pt, -371.638pt) .. controls (106.4584pt, -371.6333pt) and (106.6917pt, -371.631pt) .. (107.1488pt, -371.631pt)
 -- (107.1488pt, -371.631pt) .. controls (107.5193pt, -371.631pt) and (107.731pt, -371.631pt) .. (107.784pt, -371.631pt)
 -- (107.784pt, -371.631pt) .. controls (107.8369pt, -371.631pt) and (107.8706pt, -371.6449pt) .. (107.885pt, -371.6728pt)
 -- (107.885pt, -371.6728pt) .. controls (108.9002pt, -373.9737pt) and (109.4175pt, -375.1544pt) .. (109.4367pt, -375.2147pt)
 -- (109.4367pt, -375.2147pt)
 -- (109.8264pt, -373.7325pt)
 -- (109.8264pt, -373.7325pt) .. controls (110.0814pt, -372.7537pt) and (110.2089pt, -372.2318pt) .. (110.2089pt, -372.1668pt)
 -- (110.2089pt, -372.1668pt) .. controls (110.2089pt, -372.0416pt) and (110.055pt, -371.9697pt) .. (109.747pt, -371.9511pt)
 -- (109.747pt, -371.9511pt) .. controls (109.6316pt, -371.9511pt) and (109.5738pt, -371.9256pt) .. (109.5738pt, -371.8745pt)
 -- (109.5738pt, -371.8745pt) .. controls (109.5738pt, -371.8653pt) and (109.5786pt, -371.8374pt) .. (109.5883pt, -371.791pt)
 -- (109.5883pt, -371.791pt) .. controls (109.6075pt, -371.7168pt) and (109.6219pt, -371.6728pt) .. (109.6316pt, -371.6588pt)
 -- (109.6316pt, -371.6588pt) .. controls (109.6412pt, -371.6449pt) and (109.6653pt, -371.6357pt) .. (109.7037pt, -371.631pt)
 -- (109.7037pt, -371.631pt) .. controls (109.7182pt, -371.631pt) and (109.7928pt, -371.6333pt) .. (109.9275pt, -371.638pt)
 -- (109.9275pt, -371.638pt) .. controls (110.0622pt, -371.6426pt) and (110.2619pt, -371.6472pt) .. (110.5265pt, -371.6519pt)
 -- (110.5265pt, -371.6519pt) .. controls (110.7671pt, -371.6519pt) and (110.9499pt, -371.6496pt) .. (111.075pt, -371.6449pt)
 -- (111.075pt, -371.6449pt) .. controls (111.2001pt, -371.6403pt) and (111.2723pt, -371.638pt) .. (111.2915pt, -371.638pt)
 -- (111.2915pt, -371.638pt) .. controls (111.3637pt, -371.638pt) and (111.3998pt, -371.6612pt) .. (111.3998pt, -371.7076pt)
 -- (111.3998pt, -371.7076pt) .. controls (111.3998pt, -371.8096pt) and (111.3806pt, -371.8792pt) .. (111.3421pt, -371.9163pt)
 -- (111.3421pt, -371.9163pt) .. controls (111.3324pt, -371.9395pt) and (111.2795pt, -371.9511pt) .. (111.1833pt, -371.9511pt)
 -- (111.1833pt, -371.9511pt) .. controls (110.8417pt, -371.9697pt) and (110.6275pt, -372.0624pt) .. (110.5409pt, -372.2294pt)
 -- (110.5409pt, -372.2294pt)
 -- (109.4656pt, -376.335pt)
 -- (109.4656pt, -376.335pt) .. controls (109.4559pt, -376.3675pt) and (109.4054pt, -376.3837pt) .. (109.314pt, -376.3837pt)
 -- (109.314pt, -376.3837pt) .. controls (109.2467pt, -376.3837pt) and (109.2057pt, -376.3791pt) .. (109.1913pt, -376.3698pt)
 -- (109.1913pt, -376.3698pt) .. controls (109.1769pt, -376.3559pt) and (108.8665pt, -375.6531pt) .. (108.2603pt, -374.2614pt)
 -- (108.2603pt, -374.2614pt)
 -- (107.3437pt, -372.1807pt)
 -- (107.3437pt, -372.1807pt)
 -- (106.8746pt, -373.99pt)
 -- (106.8746pt, -373.99pt) .. controls (106.5618pt, -375.1776pt) and (106.4055pt, -375.7922pt) .. (106.4055pt, -375.834pt)
 -- (106.4055pt, -375.834pt) .. controls (106.4295pt, -375.9871pt) and (106.6027pt, -376.0636pt) .. (106.9251pt, -376.0636pt)
 -- (106.9251pt, -376.0636pt)
 -- (106.9973pt, -376.0636pt)
 -- (106.9973pt, -376.0636pt) .. controls (107.0261pt, -376.0868pt) and (107.0406pt, -376.1054pt) .. (107.0406pt, -376.1193pt)
 -- (107.0406pt, -376.1193pt) .. controls (107.0406pt, -376.1332pt) and (107.0358pt, -376.1773pt) .. (107.0261pt, -376.2515pt)
 -- (107.0261pt, -376.2515pt) .. controls (107.0069pt, -376.3118pt) and (106.9828pt, -376.3559pt) .. (106.954pt, -376.3837pt)
 -- (106.954pt, -376.3837pt)
 -- (106.8601pt, -376.3837pt)
 -- (106.8601pt, -376.3837pt) .. controls (106.711pt, -376.3745pt) and (106.4512pt, -376.3698pt) .. (106.0807pt, -376.3698pt)
 -- (106.0807pt, -376.3698pt) .. controls (105.946pt, -376.3698pt) and (105.8233pt, -376.3698pt) .. (105.7126pt, -376.3698pt)
 -- (105.7126pt, -376.3698pt) .. controls (105.6019pt, -376.3698pt) and (105.5129pt, -376.3698pt) .. (105.4456pt, -376.3698pt)
 -- (105.4456pt, -376.3698pt) .. controls (105.3782pt, -376.3698pt) and (105.3373pt, -376.3721pt) .. (105.3229pt, -376.3768pt)
 -- (105.3229pt, -376.3768pt) .. controls (105.2507pt, -376.3768pt) and (105.2146pt, -376.3559pt) .. (105.2146pt, -376.3141pt)
 -- (105.2146pt, -376.3141pt) .. controls (105.2146pt, -376.2956pt) and (105.2218pt, -376.2585pt) .. (105.2363pt, -376.2028pt)
 -- (105.2363pt, -376.2028pt) .. controls (105.2507pt, -376.1471pt) and (105.2627pt, -376.1147pt) .. (105.2723pt, -376.1054pt)
 -- (105.2723pt, -376.1054pt) .. controls (105.282pt, -376.0775pt) and (105.3373pt, -376.0636pt) .. (105.4383pt, -376.0636pt)
 -- (105.4383pt, -376.0636pt) .. controls (105.7655pt, -376.0497pt) and (105.9772pt, -375.9593pt) .. (106.0735pt, -375.7922pt)
 -- (106.0735pt, -375.7922pt) .. controls (106.0927pt, -375.7644pt) and (106.2635pt, -375.1219pt) .. (106.5859pt, -373.8647pt)
 -- (106.5859pt, -373.8647pt)
 -- (107.0767pt, -371.972pt)
 -- (107.0767pt, -371.972pt) .. controls (107.067pt, -371.9673pt) and (106.9347pt, -371.9604pt) .. (106.6797pt, -371.9511pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(112.5236pt, -372.5847pt) -- (112.5644pt, -372.5748pt)
 -- (112.5644pt, -372.5748pt) .. controls (112.5984pt, -372.5748pt) and (112.6325pt, -372.5748pt) .. (112.6665pt, -372.5748pt)
 -- (112.6665pt, -372.5748pt)
 -- (112.789pt, -372.5748pt)
 -- (112.789pt, -372.5748pt)
 -- (113.0748pt, -372.8111pt)
 -- (113.0748pt, -372.8111pt) .. controls (113.7145pt, -373.3688pt) and (114.1807pt, -374.0643pt) .. (114.4733pt, -374.8976pt)
 -- (114.4733pt, -374.8976pt) .. controls (114.766pt, -375.731pt) and (114.9123pt, -376.5971pt) .. (114.9123pt, -377.4961pt)
 -- (114.9123pt, -377.4961pt) .. controls (114.9123pt, -377.9423pt) and (114.8783pt, -378.372pt) .. (114.8102pt, -378.7854pt)
 -- (114.8102pt, -378.7854pt) .. controls (114.7422pt, -379.1988pt) and (114.6639pt, -379.5498pt) .. (114.5754pt, -379.8386pt)
 -- (114.5754pt, -379.8386pt) .. controls (114.487pt, -380.1273pt) and (114.3611pt, -380.416pt) .. (114.1977pt, -380.7047pt)
 -- (114.1977pt, -380.7047pt) .. controls (114.0344pt, -380.9934pt) and (113.9051pt, -381.2132pt) .. (113.8098pt, -381.3641pt)
 -- (113.8098pt, -381.3641pt) .. controls (113.7145pt, -381.515pt) and (113.575pt, -381.6824pt) .. (113.3913pt, -381.8661pt)
 -- (113.3913pt, -381.8661pt) .. controls (113.2075pt, -382.0498pt) and (113.0986pt, -382.1581pt) .. (113.0646pt, -382.1909pt)
 -- (113.0646pt, -382.1909pt) .. controls (113.0306pt, -382.2237pt) and (112.9523pt, -382.286pt) .. (112.8298pt, -382.3779pt)
 -- (112.8298pt, -382.3779pt) .. controls (112.8094pt, -382.3976pt) and (112.7958pt, -382.4107pt) .. (112.789pt, -382.4173pt)
 -- (112.789pt, -382.4173pt)
 -- (112.6665pt, -382.4173pt)
 -- (112.6665pt, -382.4173pt) .. controls (112.612pt, -382.4173pt) and (112.5746pt, -382.4173pt) .. (112.5542pt, -382.4173pt)
 -- (112.5542pt, -382.4173pt) .. controls (112.5338pt, -382.4173pt) and (112.5168pt, -382.4074pt) .. (112.5032pt, -382.3878pt)
 -- (112.5032pt, -382.3878pt) .. controls (112.4895pt, -382.3681pt) and (112.4793pt, -382.3385pt) .. (112.4725pt, -382.2992pt)
 -- (112.4725pt, -382.2992pt) .. controls (112.4793pt, -382.2926pt) and (112.5168pt, -382.2499pt) .. (112.5848pt, -382.1712pt)
 -- (112.5848pt, -382.1712pt) .. controls (113.6397pt, -381.1148pt) and (114.1671pt, -379.5564pt) .. (114.1671pt, -377.4961pt)
 -- (114.1671pt, -377.4961pt) .. controls (114.1671pt, -375.4357pt) and (113.6397pt, -373.8773pt) .. (112.5848pt, -372.8209pt)
 -- (112.5848pt, -372.8209pt) .. controls (112.5168pt, -372.7422pt) and (112.4793pt, -372.6995pt) .. (112.4725pt, -372.6929pt)
 -- (112.4725pt, -372.6929pt) .. controls (112.4725pt, -372.6404pt) and (112.4895pt, -372.6044pt) .. (112.5236pt, -372.5847pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(112.5236pt, -372.5847pt) -- (112.5644pt, -372.5748pt)
 -- (112.5644pt, -372.5748pt) .. controls (112.5984pt, -372.5748pt) and (112.6325pt, -372.5748pt) .. (112.6665pt, -372.5748pt)
 -- (112.6665pt, -372.5748pt)
 -- (112.789pt, -372.5748pt)
 -- (112.789pt, -372.5748pt)
 -- (113.0748pt, -372.8111pt)
 -- (113.0748pt, -372.8111pt) .. controls (113.7145pt, -373.3688pt) and (114.1807pt, -374.0643pt) .. (114.4733pt, -374.8976pt)
 -- (114.4733pt, -374.8976pt) .. controls (114.766pt, -375.731pt) and (114.9123pt, -376.5971pt) .. (114.9123pt, -377.4961pt)
 -- (114.9123pt, -377.4961pt) .. controls (114.9123pt, -377.9423pt) and (114.8783pt, -378.372pt) .. (114.8102pt, -378.7854pt)
 -- (114.8102pt, -378.7854pt) .. controls (114.7422pt, -379.1988pt) and (114.6639pt, -379.5498pt) .. (114.5754pt, -379.8386pt)
 -- (114.5754pt, -379.8386pt) .. controls (114.487pt, -380.1273pt) and (114.3611pt, -380.416pt) .. (114.1977pt, -380.7047pt)
 -- (114.1977pt, -380.7047pt) .. controls (114.0344pt, -380.9934pt) and (113.9051pt, -381.2132pt) .. (113.8098pt, -381.3641pt)
 -- (113.8098pt, -381.3641pt) .. controls (113.7145pt, -381.515pt) and (113.575pt, -381.6824pt) .. (113.3913pt, -381.8661pt)
 -- (113.3913pt, -381.8661pt) .. controls (113.2075pt, -382.0498pt) and (113.0986pt, -382.1581pt) .. (113.0646pt, -382.1909pt)
 -- (113.0646pt, -382.1909pt) .. controls (113.0306pt, -382.2237pt) and (112.9523pt, -382.286pt) .. (112.8298pt, -382.3779pt)
 -- (112.8298pt, -382.3779pt) .. controls (112.8094pt, -382.3976pt) and (112.7958pt, -382.4107pt) .. (112.789pt, -382.4173pt)
 -- (112.789pt, -382.4173pt)
 -- (112.6665pt, -382.4173pt)
 -- (112.6665pt, -382.4173pt) .. controls (112.612pt, -382.4173pt) and (112.5746pt, -382.4173pt) .. (112.5542pt, -382.4173pt)
 -- (112.5542pt, -382.4173pt) .. controls (112.5338pt, -382.4173pt) and (112.5168pt, -382.4074pt) .. (112.5032pt, -382.3878pt)
 -- (112.5032pt, -382.3878pt) .. controls (112.4895pt, -382.3681pt) and (112.4793pt, -382.3385pt) .. (112.4725pt, -382.2992pt)
 -- (112.4725pt, -382.2992pt) .. controls (112.4793pt, -382.2926pt) and (112.5168pt, -382.2499pt) .. (112.5848pt, -382.1712pt)
 -- (112.5848pt, -382.1712pt) .. controls (113.6397pt, -381.1148pt) and (114.1671pt, -379.5564pt) .. (114.1671pt, -377.4961pt)
 -- (114.1671pt, -377.4961pt) .. controls (114.1671pt, -375.4357pt) and (113.6397pt, -373.8773pt) .. (112.5848pt, -372.8209pt)
 -- (112.5848pt, -372.8209pt) .. controls (112.5168pt, -372.7422pt) and (112.4793pt, -372.6995pt) .. (112.4725pt, -372.6929pt)
 -- (112.4725pt, -372.6929pt) .. controls (112.4725pt, -372.6404pt) and (112.4895pt, -372.6044pt) .. (112.5236pt, -372.5847pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(116.6052pt, -371.6299pt) -- (146.0905pt, -371.6299pt)
 -- (146.0905pt, -371.6299pt)
 -- (146.0905pt, -382.4173pt)
 -- (146.0905pt, -382.4173pt)
 -- (116.6052pt, -382.4173pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(116.8235pt, -377.1319pt) .. controls (116.8235pt, -377.0794pt) and (116.8541pt, -376.9777pt) .. (116.9153pt, -376.8268pt)
 -- (116.9153pt, -376.8268pt) .. controls (116.9766pt, -376.6758pt) and (117.0616pt, -376.5052pt) .. (117.1705pt, -376.315pt)
 -- (117.1705pt, -376.315pt) .. controls (117.2794pt, -376.1247pt) and (117.4292pt, -375.9606pt) .. (117.6197pt, -375.8228pt)
 -- (117.6197pt, -375.8228pt) .. controls (117.8103pt, -375.6851pt) and (118.011pt, -375.6129pt) .. (118.222pt, -375.6063pt)
 -- (118.222pt, -375.6063pt) .. controls (118.535pt, -375.6063pt) and (118.7698pt, -375.6883pt) .. (118.9264pt, -375.8524pt)
 -- (118.9264pt, -375.8524pt) .. controls (119.0829pt, -376.0164pt) and (119.1611pt, -376.21pt) .. (119.1611pt, -376.4331pt)
 -- (119.1611pt, -376.4331pt) .. controls (119.1611pt, -376.5512pt) and (119.0455pt, -376.9186pt) .. (118.8141pt, -377.5354pt)
 -- (118.8141pt, -377.5354pt) .. controls (118.5827pt, -378.1522pt) and (118.467pt, -378.6148pt) .. (118.467pt, -378.9232pt)
 -- (118.467pt, -378.9232pt) .. controls (118.467pt, -379.2054pt) and (118.5146pt, -379.4022pt) .. (118.6099pt, -379.5138pt)
 -- (118.6099pt, -379.5138pt) .. controls (118.7052pt, -379.6253pt) and (118.8481pt, -379.6844pt) .. (119.0387pt, -379.6909pt)
 -- (119.0387pt, -379.6909pt) .. controls (119.2292pt, -379.6975pt) and (119.4096pt, -379.6417pt) .. (119.5797pt, -379.5236pt)
 -- (119.5797pt, -379.5236pt) .. controls (119.7498pt, -379.4055pt) and (119.8757pt, -379.2939pt) .. (119.9574pt, -379.189pt)
 -- (119.9574pt, -379.189pt)
 -- (120.0697pt, -379.0216pt)
 -- (120.0697pt, -379.0216pt) .. controls (120.0833pt, -378.9954pt) and (120.2126pt, -378.4967pt) .. (120.4576pt, -377.5256pt)
 -- (120.4576pt, -377.5256pt) .. controls (120.6618pt, -376.7382pt) and (120.7843pt, -376.2789pt) .. (120.8251pt, -376.1476pt)
 -- (120.8251pt, -376.1476pt) .. controls (120.8659pt, -376.0164pt) and (120.9136pt, -375.9213pt) .. (120.968pt, -375.8622pt)
 -- (120.968pt, -375.8622pt) .. controls (121.0837pt, -375.7638pt) and (121.2062pt, -375.7146pt) .. (121.3355pt, -375.7146pt)
 -- (121.3355pt, -375.7146pt) .. controls (121.4512pt, -375.7146pt) and (121.5363pt, -375.7474pt) .. (121.5907pt, -375.813pt)
 -- (121.5907pt, -375.813pt) .. controls (121.6452pt, -375.8786pt) and (121.6724pt, -375.9409pt) .. (121.6724pt, -376pt)
 -- (121.6724pt, -376pt)
 -- (120.8966pt, -379.1299pt)
 -- (120.8966pt, -379.1299pt) .. controls (120.8898pt, -379.1627pt) and (120.8864pt, -379.2152pt) .. (120.8864pt, -379.2874pt)
 -- (120.8864pt, -379.2874pt) .. controls (120.8864pt, -379.4514pt) and (120.9102pt, -379.5597pt) .. (120.9578pt, -379.6122pt)
 -- (120.9578pt, -379.6122pt) .. controls (121.0054pt, -379.6647pt) and (121.0769pt, -379.6942pt) .. (121.1722pt, -379.7008pt)
 -- (121.1722pt, -379.7008pt) .. controls (121.3219pt, -379.6811pt) and (121.441pt, -379.5794pt) .. (121.5295pt, -379.3957pt)
 -- (121.5295pt, -379.3957pt) .. controls (121.618pt, -379.2119pt) and (121.72pt, -378.9232pt) .. (121.8357pt, -378.5295pt)
 -- (121.8357pt, -378.5295pt) .. controls (121.8493pt, -378.477pt) and (121.9174pt, -378.4508pt) .. (122.0399pt, -378.4508pt)
 -- (122.0399pt, -378.4508pt) .. controls (122.1692pt, -378.4508pt) and (122.2338pt, -378.4803pt) .. (122.2338pt, -378.5394pt)
 -- (122.2338pt, -378.5394pt) .. controls (122.227pt, -378.5722pt) and (122.2202pt, -378.6181pt) .. (122.2134pt, -378.6772pt)
 -- (122.2134pt, -378.6772pt) .. controls (122.2066pt, -378.7362pt) and (122.176pt, -378.8412pt) .. (122.1216pt, -378.9921pt)
 -- (122.1216pt, -378.9921pt) .. controls (122.0671pt, -379.143pt) and (122.0093pt, -379.2841pt) .. (121.948pt, -379.4153pt)
 -- (121.948pt, -379.4153pt) .. controls (121.8868pt, -379.5466pt) and (121.8017pt, -379.6712pt) .. (121.6928pt, -379.7893pt)
 -- (121.6928pt, -379.7893pt) .. controls (121.5839pt, -379.9074pt) and (121.4614pt, -379.9895pt) .. (121.3253pt, -380.0354pt)
 -- (121.3253pt, -380.0354pt) .. controls (121.2709pt, -380.0485pt) and (121.1892pt, -380.0551pt) .. (121.0803pt, -380.0551pt)
 -- (121.0803pt, -380.0551pt) .. controls (120.6311pt, -380.0551pt) and (120.3215pt, -379.8714pt) .. (120.1514pt, -379.5039pt)
 -- (120.1514pt, -379.5039pt) .. controls (120.1377pt, -379.5105pt) and (120.1003pt, -379.5433pt) .. (120.0391pt, -379.6023pt)
 -- (120.0391pt, -379.6023pt) .. controls (119.9778pt, -379.6614pt) and (119.9166pt, -379.7106pt) .. (119.8553pt, -379.75pt)
 -- (119.8553pt, -379.75pt) .. controls (119.7941pt, -379.7893pt) and (119.7192pt, -379.8386pt) .. (119.6307pt, -379.8976pt)
 -- (119.6307pt, -379.8976pt) .. controls (119.5423pt, -379.9567pt) and (119.4436pt, -379.996pt) .. (119.3347pt, -380.0157pt)
 -- (119.3347pt, -380.0157pt) .. controls (119.2258pt, -380.0354pt) and (119.1101pt, -380.0518pt) .. (118.9876pt, -380.0649pt)
 -- (118.9876pt, -380.0649pt) .. controls (118.6882pt, -380.0649pt) and (118.4228pt, -380.0059pt) .. (118.1914pt, -379.8878pt)
 -- (118.1914pt, -379.8878pt) .. controls (117.8375pt, -379.6844pt) and (117.6605pt, -379.3366pt) .. (117.6605pt, -378.8445pt)
 -- (117.6605pt, -378.8445pt) .. controls (117.6605pt, -378.4705pt) and (117.7796pt, -377.9816pt) .. (118.0178pt, -377.378pt)
 -- (118.0178pt, -377.378pt) .. controls (118.256pt, -376.7743pt) and (118.3751pt, -376.3904pt) .. (118.3751pt, -376.2264pt)
 -- (118.3751pt, -376.2264pt) .. controls (118.3751pt, -376.2198pt) and (118.3751pt, -376.2133pt) .. (118.3751pt, -376.2067pt)
 -- (118.3751pt, -376.2067pt) .. controls (118.3751pt, -376.1476pt) and (118.3751pt, -376.1083pt) .. (118.3751pt, -376.0886pt)
 -- (118.3751pt, -376.0886pt) .. controls (118.3751pt, -376.0689pt) and (118.3615pt, -376.0459pt) .. (118.3343pt, -376.0197pt)
 -- (118.3343pt, -376.0197pt) .. controls (118.3071pt, -375.9934pt) and (118.2696pt, -375.9803pt) .. (118.222pt, -375.9803pt)
 -- (118.222pt, -375.9803pt)
 -- (118.1812pt, -375.9803pt)
 -- (118.1812pt, -375.9803pt) .. controls (118.0246pt, -375.9803pt) and (117.8817pt, -376.0427pt) .. (117.7524pt, -376.1673pt)
 -- (117.7524pt, -376.1673pt) .. controls (117.6231pt, -376.292pt) and (117.521pt, -376.4265pt) .. (117.4462pt, -376.5709pt)
 -- (117.4462pt, -376.5709pt) .. controls (117.3713pt, -376.7152pt) and (117.3135pt, -376.853pt) .. (117.2726pt, -376.9843pt)
 -- (117.2726pt, -376.9843pt) .. controls (117.2318pt, -377.1155pt) and (117.2046pt, -377.1877pt) .. (117.191pt, -377.2008pt)
 -- (117.191pt, -377.2008pt) .. controls (117.1774pt, -377.2139pt) and (117.1229pt, -377.2205pt) .. (117.0276pt, -377.2205pt)
 -- (117.0276pt, -377.2205pt)
 -- (116.8847pt, -377.2205pt)
 -- (116.8847pt, -377.2205pt) .. controls (116.8439pt, -377.1811pt) and (116.8235pt, -377.1516pt) .. (116.8235pt, -377.1319pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(116.8235pt, -377.1319pt) .. controls (116.8235pt, -377.0794pt) and (116.8541pt, -376.9777pt) .. (116.9153pt, -376.8268pt)
 -- (116.9153pt, -376.8268pt) .. controls (116.9766pt, -376.6758pt) and (117.0616pt, -376.5052pt) .. (117.1705pt, -376.315pt)
 -- (117.1705pt, -376.315pt) .. controls (117.2794pt, -376.1247pt) and (117.4292pt, -375.9606pt) .. (117.6197pt, -375.8228pt)
 -- (117.6197pt, -375.8228pt) .. controls (117.8103pt, -375.6851pt) and (118.011pt, -375.6129pt) .. (118.222pt, -375.6063pt)
 -- (118.222pt, -375.6063pt) .. controls (118.535pt, -375.6063pt) and (118.7698pt, -375.6883pt) .. (118.9264pt, -375.8524pt)
 -- (118.9264pt, -375.8524pt) .. controls (119.0829pt, -376.0164pt) and (119.1611pt, -376.21pt) .. (119.1611pt, -376.4331pt)
 -- (119.1611pt, -376.4331pt) .. controls (119.1611pt, -376.5512pt) and (119.0455pt, -376.9186pt) .. (118.8141pt, -377.5354pt)
 -- (118.8141pt, -377.5354pt) .. controls (118.5827pt, -378.1522pt) and (118.467pt, -378.6148pt) .. (118.467pt, -378.9232pt)
 -- (118.467pt, -378.9232pt) .. controls (118.467pt, -379.2054pt) and (118.5146pt, -379.4022pt) .. (118.6099pt, -379.5138pt)
 -- (118.6099pt, -379.5138pt) .. controls (118.7052pt, -379.6253pt) and (118.8481pt, -379.6844pt) .. (119.0387pt, -379.6909pt)
 -- (119.0387pt, -379.6909pt) .. controls (119.2292pt, -379.6975pt) and (119.4096pt, -379.6417pt) .. (119.5797pt, -379.5236pt)
 -- (119.5797pt, -379.5236pt) .. controls (119.7498pt, -379.4055pt) and (119.8757pt, -379.2939pt) .. (119.9574pt, -379.189pt)
 -- (119.9574pt, -379.189pt)
 -- (120.0697pt, -379.0216pt)
 -- (120.0697pt, -379.0216pt) .. controls (120.0833pt, -378.9954pt) and (120.2126pt, -378.4967pt) .. (120.4576pt, -377.5256pt)
 -- (120.4576pt, -377.5256pt) .. controls (120.6618pt, -376.7382pt) and (120.7843pt, -376.2789pt) .. (120.8251pt, -376.1476pt)
 -- (120.8251pt, -376.1476pt) .. controls (120.8659pt, -376.0164pt) and (120.9136pt, -375.9213pt) .. (120.968pt, -375.8622pt)
 -- (120.968pt, -375.8622pt) .. controls (121.0837pt, -375.7638pt) and (121.2062pt, -375.7146pt) .. (121.3355pt, -375.7146pt)
 -- (121.3355pt, -375.7146pt) .. controls (121.4512pt, -375.7146pt) and (121.5363pt, -375.7474pt) .. (121.5907pt, -375.813pt)
 -- (121.5907pt, -375.813pt) .. controls (121.6452pt, -375.8786pt) and (121.6724pt, -375.9409pt) .. (121.6724pt, -376pt)
 -- (121.6724pt, -376pt)
 -- (120.8966pt, -379.1299pt)
 -- (120.8966pt, -379.1299pt) .. controls (120.8898pt, -379.1627pt) and (120.8864pt, -379.2152pt) .. (120.8864pt, -379.2874pt)
 -- (120.8864pt, -379.2874pt) .. controls (120.8864pt, -379.4514pt) and (120.9102pt, -379.5597pt) .. (120.9578pt, -379.6122pt)
 -- (120.9578pt, -379.6122pt) .. controls (121.0054pt, -379.6647pt) and (121.0769pt, -379.6942pt) .. (121.1722pt, -379.7008pt)
 -- (121.1722pt, -379.7008pt) .. controls (121.3219pt, -379.6811pt) and (121.441pt, -379.5794pt) .. (121.5295pt, -379.3957pt)
 -- (121.5295pt, -379.3957pt) .. controls (121.618pt, -379.2119pt) and (121.72pt, -378.9232pt) .. (121.8357pt, -378.5295pt)
 -- (121.8357pt, -378.5295pt) .. controls (121.8493pt, -378.477pt) and (121.9174pt, -378.4508pt) .. (122.0399pt, -378.4508pt)
 -- (122.0399pt, -378.4508pt) .. controls (122.1692pt, -378.4508pt) and (122.2338pt, -378.4803pt) .. (122.2338pt, -378.5394pt)
 -- (122.2338pt, -378.5394pt) .. controls (122.227pt, -378.5722pt) and (122.2202pt, -378.6181pt) .. (122.2134pt, -378.6772pt)
 -- (122.2134pt, -378.6772pt) .. controls (122.2066pt, -378.7362pt) and (122.176pt, -378.8412pt) .. (122.1216pt, -378.9921pt)
 -- (122.1216pt, -378.9921pt) .. controls (122.0671pt, -379.143pt) and (122.0093pt, -379.2841pt) .. (121.948pt, -379.4153pt)
 -- (121.948pt, -379.4153pt) .. controls (121.8868pt, -379.5466pt) and (121.8017pt, -379.6712pt) .. (121.6928pt, -379.7893pt)
 -- (121.6928pt, -379.7893pt) .. controls (121.5839pt, -379.9074pt) and (121.4614pt, -379.9895pt) .. (121.3253pt, -380.0354pt)
 -- (121.3253pt, -380.0354pt) .. controls (121.2709pt, -380.0485pt) and (121.1892pt, -380.0551pt) .. (121.0803pt, -380.0551pt)
 -- (121.0803pt, -380.0551pt) .. controls (120.6311pt, -380.0551pt) and (120.3215pt, -379.8714pt) .. (120.1514pt, -379.5039pt)
 -- (120.1514pt, -379.5039pt) .. controls (120.1377pt, -379.5105pt) and (120.1003pt, -379.5433pt) .. (120.0391pt, -379.6023pt)
 -- (120.0391pt, -379.6023pt) .. controls (119.9778pt, -379.6614pt) and (119.9166pt, -379.7106pt) .. (119.8553pt, -379.75pt)
 -- (119.8553pt, -379.75pt) .. controls (119.7941pt, -379.7893pt) and (119.7192pt, -379.8386pt) .. (119.6307pt, -379.8976pt)
 -- (119.6307pt, -379.8976pt) .. controls (119.5423pt, -379.9567pt) and (119.4436pt, -379.996pt) .. (119.3347pt, -380.0157pt)
 -- (119.3347pt, -380.0157pt) .. controls (119.2258pt, -380.0354pt) and (119.1101pt, -380.0518pt) .. (118.9876pt, -380.0649pt)
 -- (118.9876pt, -380.0649pt) .. controls (118.6882pt, -380.0649pt) and (118.4228pt, -380.0059pt) .. (118.1914pt, -379.8878pt)
 -- (118.1914pt, -379.8878pt) .. controls (117.8375pt, -379.6844pt) and (117.6605pt, -379.3366pt) .. (117.6605pt, -378.8445pt)
 -- (117.6605pt, -378.8445pt) .. controls (117.6605pt, -378.4705pt) and (117.7796pt, -377.9816pt) .. (118.0178pt, -377.378pt)
 -- (118.0178pt, -377.378pt) .. controls (118.256pt, -376.7743pt) and (118.3751pt, -376.3904pt) .. (118.3751pt, -376.2264pt)
 -- (118.3751pt, -376.2264pt) .. controls (118.3751pt, -376.2198pt) and (118.3751pt, -376.2133pt) .. (118.3751pt, -376.2067pt)
 -- (118.3751pt, -376.2067pt) .. controls (118.3751pt, -376.1476pt) and (118.3751pt, -376.1083pt) .. (118.3751pt, -376.0886pt)
 -- (118.3751pt, -376.0886pt) .. controls (118.3751pt, -376.0689pt) and (118.3615pt, -376.0459pt) .. (118.3343pt, -376.0197pt)
 -- (118.3343pt, -376.0197pt) .. controls (118.3071pt, -375.9934pt) and (118.2696pt, -375.9803pt) .. (118.222pt, -375.9803pt)
 -- (118.222pt, -375.9803pt)
 -- (118.1812pt, -375.9803pt)
 -- (118.1812pt, -375.9803pt) .. controls (118.0246pt, -375.9803pt) and (117.8817pt, -376.0427pt) .. (117.7524pt, -376.1673pt)
 -- (117.7524pt, -376.1673pt) .. controls (117.6231pt, -376.292pt) and (117.521pt, -376.4265pt) .. (117.4462pt, -376.5709pt)
 -- (117.4462pt, -376.5709pt) .. controls (117.3713pt, -376.7152pt) and (117.3135pt, -376.853pt) .. (117.2726pt, -376.9843pt)
 -- (117.2726pt, -376.9843pt) .. controls (117.2318pt, -377.1155pt) and (117.2046pt, -377.1877pt) .. (117.191pt, -377.2008pt)
 -- (117.191pt, -377.2008pt) .. controls (117.1774pt, -377.2139pt) and (117.1229pt, -377.2205pt) .. (117.0276pt, -377.2205pt)
 -- (117.0276pt, -377.2205pt)
 -- (116.8847pt, -377.2205pt)
 -- (116.8847pt, -377.2205pt) .. controls (116.8439pt, -377.1811pt) and (116.8235pt, -377.1516pt) .. (116.8235pt, -377.1319pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(118.4037pt, -374.2874pt) -- (119.8022pt, -372.9685pt)
 -- (119.8022pt, -372.9685pt)
 -- (119.8839pt, -373.0472pt)
 -- (119.8839pt, -373.0472pt) .. controls (120.7686pt, -373.8609pt) and (121.211pt, -374.2743pt) .. (121.211pt, -374.2874pt)
 -- (121.211pt, -374.2874pt)
 -- (120.9456pt, -374.5728pt)
 -- (120.9456pt, -374.5728pt) .. controls (120.9319pt, -374.5663pt) and (120.7346pt, -374.4022pt) .. (120.3535pt, -374.0807pt)
 -- (120.3535pt, -374.0807pt)
 -- (119.8124pt, -373.628pt)
 -- (119.8124pt, -373.628pt)
 -- (119.251pt, -374.0905pt)
 -- (119.251pt, -374.0905pt) .. controls (119.1625pt, -374.1627pt) and (119.0741pt, -374.2382pt) .. (118.9856pt, -374.3169pt)
 -- (118.9856pt, -374.3169pt) .. controls (118.8971pt, -374.3957pt) and (118.8256pt, -374.458pt) .. (118.7712pt, -374.5039pt)
 -- (118.7712pt, -374.5039pt)
 -- (118.6895pt, -374.563pt)
 -- (118.6895pt, -374.563pt) .. controls (118.6759pt, -374.5761pt) and (118.6249pt, -374.5302pt) .. (118.5364pt, -374.4252pt)
 -- (118.5364pt, -374.4252pt)
 -- (118.4037pt, -374.2874pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(118.4037pt, -374.2874pt) -- (119.8022pt, -372.9685pt)
 -- (119.8022pt, -372.9685pt)
 -- (119.8839pt, -373.0472pt)
 -- (119.8839pt, -373.0472pt) .. controls (120.7686pt, -373.8609pt) and (121.211pt, -374.2743pt) .. (121.211pt, -374.2874pt)
 -- (121.211pt, -374.2874pt)
 -- (120.9456pt, -374.5728pt)
 -- (120.9456pt, -374.5728pt) .. controls (120.9319pt, -374.5663pt) and (120.7346pt, -374.4022pt) .. (120.3535pt, -374.0807pt)
 -- (120.3535pt, -374.0807pt)
 -- (119.8124pt, -373.628pt)
 -- (119.8124pt, -373.628pt)
 -- (119.251pt, -374.0905pt)
 -- (119.251pt, -374.0905pt) .. controls (119.1625pt, -374.1627pt) and (119.0741pt, -374.2382pt) .. (118.9856pt, -374.3169pt)
 -- (118.9856pt, -374.3169pt) .. controls (118.8971pt, -374.3957pt) and (118.8256pt, -374.458pt) .. (118.7712pt, -374.5039pt)
 -- (118.7712pt, -374.5039pt)
 -- (118.6895pt, -374.563pt)
 -- (118.6895pt, -374.563pt) .. controls (118.6759pt, -374.5761pt) and (118.6249pt, -374.5302pt) .. (118.5364pt, -374.4252pt)
 -- (118.5364pt, -374.4252pt)
 -- (118.4037pt, -374.2874pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(123.7017pt, -378.2112pt) .. controls (123.5718pt, -378.2112pt) and (123.4707pt, -378.1718pt) .. (123.3986pt, -378.0929pt)
 -- (123.3986pt, -378.0929pt) .. controls (123.3264pt, -378.014pt) and (123.2879pt, -377.912pt) .. (123.2831pt, -377.7867pt)
 -- (123.2831pt, -377.7867pt) .. controls (123.2831pt, -377.5316pt) and (123.3986pt, -377.3042pt) .. (123.6295pt, -377.1048pt)
 -- (123.6295pt, -377.1048pt) .. controls (123.8605pt, -376.9053pt) and (124.1395pt, -376.8055pt) .. (124.4667pt, -376.8055pt)
 -- (124.4667pt, -376.8055pt) .. controls (124.6351pt, -376.8055pt) and (124.741pt, -376.8079pt) .. (124.7843pt, -376.8125pt)
 -- (124.7843pt, -376.8125pt) .. controls (125.1403pt, -376.8682pt) and (125.4122pt, -376.9911pt) .. (125.5998pt, -377.1813pt)
 -- (125.5998pt, -377.1813pt) .. controls (125.7875pt, -377.3715pt) and (125.8837pt, -377.5779pt) .. (125.8885pt, -377.8006pt)
 -- (125.8885pt, -377.8006pt) .. controls (125.8885pt, -378.0419pt) and (125.8067pt, -378.2761pt) .. (125.6431pt, -378.5034pt)
 -- (125.6431pt, -378.5034pt) .. controls (125.4796pt, -378.7307pt) and (125.2534pt, -378.8954pt) .. (124.9647pt, -378.9975pt)
 -- (124.9647pt, -378.9975pt)
 -- (124.9431pt, -379.0114pt)
 -- (124.9431pt, -379.0114pt) .. controls (124.9431pt, -379.0161pt) and (124.9647pt, -379.023pt) .. (125.008pt, -379.0323pt)
 -- (125.008pt, -379.0323pt) .. controls (125.0513pt, -379.0416pt) and (125.1211pt, -379.0624pt) .. (125.2173pt, -379.0949pt)
 -- (125.2173pt, -379.0949pt) .. controls (125.3136pt, -379.1274pt) and (125.405pt, -379.1761pt) .. (125.4916pt, -379.2411pt)
 -- (125.4916pt, -379.2411pt) .. controls (125.8861pt, -379.4869pt) and (126.0834pt, -379.8116pt) .. (126.0834pt, -380.2153pt)
 -- (126.0834pt, -380.2153pt) .. controls (126.0834pt, -380.5818pt) and (125.9342pt, -380.9019pt) .. (125.6359pt, -381.1755pt)
 -- (125.6359pt, -381.1755pt) .. controls (125.3376pt, -381.4492pt) and (124.9599pt, -381.5861pt) .. (124.5028pt, -381.5861pt)
 -- (124.5028pt, -381.5861pt) .. controls (124.1179pt, -381.5861pt) and (123.7859pt, -381.4864pt) .. (123.5068pt, -381.2869pt)
 -- (123.5068pt, -381.2869pt) .. controls (123.2278pt, -381.0874pt) and (123.0882pt, -380.8346pt) .. (123.0882pt, -380.5284pt)
 -- (123.0882pt, -380.5284pt) .. controls (123.0882pt, -380.3985pt) and (123.1315pt, -380.2941pt) .. (123.2181pt, -380.2153pt)
 -- (123.2181pt, -380.2153pt) .. controls (123.3047pt, -380.1364pt) and (123.413pt, -380.0946pt) .. (123.5429pt, -380.09pt)
 -- (123.5429pt, -380.09pt) .. controls (123.6776pt, -380.09pt) and (123.7883pt, -380.1317pt) .. (123.8749pt, -380.2153pt)
 -- (123.8749pt, -380.2153pt) .. controls (123.9615pt, -380.2988pt) and (124.0048pt, -380.4031pt) .. (124.0048pt, -380.5284pt)
 -- (124.0048pt, -380.5284pt) .. controls (124.0048pt, -380.5794pt) and (123.9976pt, -380.6258pt) .. (123.9832pt, -380.6676pt)
 -- (123.9832pt, -380.6676pt) .. controls (123.9687pt, -380.7093pt) and (123.9519pt, -380.7464pt) .. (123.9326pt, -380.7789pt)
 -- (123.9326pt, -380.7789pt) .. controls (123.9134pt, -380.8114pt) and (123.8869pt, -380.8392pt) .. (123.8533pt, -380.8624pt)
 -- (123.8533pt, -380.8624pt) .. controls (123.8196pt, -380.8856pt) and (123.7907pt, -380.9042pt) .. (123.7667pt, -380.9181pt)
 -- (123.7667pt, -380.9181pt) .. controls (123.7426pt, -380.932pt) and (123.7185pt, -380.9413pt) .. (123.6945pt, -380.9459pt)
 -- (123.6945pt, -380.9459pt) .. controls (123.6704pt, -380.9506pt) and (123.6512pt, -380.9575pt) .. (123.6367pt, -380.9668pt)
 -- (123.6367pt, -380.9668pt)
 -- (123.6079pt, -380.9738pt)
 -- (123.6079pt, -380.9738pt) .. controls (123.8533pt, -381.1825pt) and (124.1516pt, -381.2869pt) .. (124.5028pt, -381.2869pt)
 -- (124.5028pt, -381.2869pt) .. controls (124.7675pt, -381.2869pt) and (124.9671pt, -381.1639pt) .. (125.1019pt, -380.9181pt)
 -- (125.1019pt, -380.9181pt) .. controls (125.1836pt, -380.765pt) and (125.2245pt, -380.5307pt) .. (125.2245pt, -380.2153pt)
 -- (125.2245pt, -380.2153pt)
 -- (125.2245pt, -380.0761pt)
 -- (125.2245pt, -380.0761pt) .. controls (125.2245pt, -379.6354pt) and (125.0706pt, -379.3408pt) .. (124.7626pt, -379.1924pt)
 -- (124.7626pt, -379.1924pt) .. controls (124.6905pt, -379.1645pt) and (124.5437pt, -379.1483pt) .. (124.3224pt, -379.1436pt)
 -- (124.3224pt, -379.1436pt)
 -- (124.0193pt, -379.1367pt)
 -- (124.0193pt, -379.1367pt)
 -- (123.9976pt, -379.1228pt)
 -- (123.9976pt, -379.1228pt) .. controls (123.988pt, -379.1088pt) and (123.9832pt, -379.0717pt) .. (123.9832pt, -379.0114pt)
 -- (123.9832pt, -379.0114pt) .. controls (123.9832pt, -378.9279pt) and (124.0024pt, -378.8862pt) .. (124.0409pt, -378.8862pt)
 -- (124.0409pt, -378.8862pt) .. controls (124.1756pt, -378.8862pt) and (124.3152pt, -378.8746pt) .. (124.4595pt, -378.8514pt)
 -- (124.4595pt, -378.8514pt) .. controls (124.6231pt, -378.8282pt) and (124.7723pt, -378.7307pt) .. (124.907pt, -378.5591pt)
 -- (124.907pt, -378.5591pt) .. controls (125.0417pt, -378.3875pt) and (125.1091pt, -378.1277pt) .. (125.1091pt, -377.7798pt)
 -- (125.1091pt, -377.7798pt)
 -- (125.1091pt, -377.7241pt)
 -- (125.1091pt, -377.7241pt) .. controls (125.1091pt, -377.4597pt) and (125.0249pt, -377.2764pt) .. (124.8565pt, -377.1743pt)
 -- (124.8565pt, -377.1743pt) .. controls (124.7506pt, -377.1094pt) and (124.6375pt, -377.0769pt) .. (124.5173pt, -377.0769pt)
 -- (124.5173pt, -377.0769pt) .. controls (124.3633pt, -377.0769pt) and (124.2213pt, -377.1024pt) .. (124.0914pt, -377.1535pt)
 -- (124.0914pt, -377.1535pt) .. controls (123.9615pt, -377.2045pt) and (123.8701pt, -377.2578pt) .. (123.8172pt, -377.3135pt)
 -- (123.8172pt, -377.3135pt) .. controls (123.7643pt, -377.3692pt) and (123.7378pt, -377.397pt) .. (123.7378pt, -377.397pt)
 -- (123.7378pt, -377.397pt)
 -- (123.7594pt, -377.397pt)
 -- (123.7594pt, -377.397pt) .. controls (123.7739pt, -377.4017pt) and (123.7931pt, -377.4063pt) .. (123.8172pt, -377.4109pt)
 -- (123.8172pt, -377.4109pt) .. controls (123.8412pt, -377.4156pt) and (123.8653pt, -377.4272pt) .. (123.8893pt, -377.4457pt)
 -- (123.8893pt, -377.4457pt) .. controls (123.9134pt, -377.4643pt) and (123.9423pt, -377.4805pt) .. (123.976pt, -377.4944pt)
 -- (123.976pt, -377.4944pt) .. controls (124.0096pt, -377.5084pt) and (124.0337pt, -377.5339pt) .. (124.0481pt, -377.571pt)
 -- (124.0481pt, -377.571pt) .. controls (124.0626pt, -377.6081pt) and (124.0818pt, -377.6429pt) .. (124.1059pt, -377.6754pt)
 -- (124.1059pt, -377.6754pt) .. controls (124.1299pt, -377.7079pt) and (124.1371pt, -377.7542pt) .. (124.1275pt, -377.8145pt)
 -- (124.1275pt, -377.8145pt) .. controls (124.1275pt, -377.9166pt) and (124.0938pt, -378.007pt) .. (124.0265pt, -378.0859pt)
 -- (124.0265pt, -378.0859pt) .. controls (123.9591pt, -378.1648pt) and (123.8509pt, -378.2065pt) .. (123.7017pt, -378.2112pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(123.7017pt, -378.2112pt) .. controls (123.5718pt, -378.2112pt) and (123.4707pt, -378.1718pt) .. (123.3986pt, -378.0929pt)
 -- (123.3986pt, -378.0929pt) .. controls (123.3264pt, -378.014pt) and (123.2879pt, -377.912pt) .. (123.2831pt, -377.7867pt)
 -- (123.2831pt, -377.7867pt) .. controls (123.2831pt, -377.5316pt) and (123.3986pt, -377.3042pt) .. (123.6295pt, -377.1048pt)
 -- (123.6295pt, -377.1048pt) .. controls (123.8605pt, -376.9053pt) and (124.1395pt, -376.8055pt) .. (124.4667pt, -376.8055pt)
 -- (124.4667pt, -376.8055pt) .. controls (124.6351pt, -376.8055pt) and (124.741pt, -376.8079pt) .. (124.7843pt, -376.8125pt)
 -- (124.7843pt, -376.8125pt) .. controls (125.1403pt, -376.8682pt) and (125.4122pt, -376.9911pt) .. (125.5998pt, -377.1813pt)
 -- (125.5998pt, -377.1813pt) .. controls (125.7875pt, -377.3715pt) and (125.8837pt, -377.5779pt) .. (125.8885pt, -377.8006pt)
 -- (125.8885pt, -377.8006pt) .. controls (125.8885pt, -378.0419pt) and (125.8067pt, -378.2761pt) .. (125.6431pt, -378.5034pt)
 -- (125.6431pt, -378.5034pt) .. controls (125.4796pt, -378.7307pt) and (125.2534pt, -378.8954pt) .. (124.9647pt, -378.9975pt)
 -- (124.9647pt, -378.9975pt)
 -- (124.9431pt, -379.0114pt)
 -- (124.9431pt, -379.0114pt) .. controls (124.9431pt, -379.0161pt) and (124.9647pt, -379.023pt) .. (125.008pt, -379.0323pt)
 -- (125.008pt, -379.0323pt) .. controls (125.0513pt, -379.0416pt) and (125.1211pt, -379.0624pt) .. (125.2173pt, -379.0949pt)
 -- (125.2173pt, -379.0949pt) .. controls (125.3136pt, -379.1274pt) and (125.405pt, -379.1761pt) .. (125.4916pt, -379.2411pt)
 -- (125.4916pt, -379.2411pt) .. controls (125.8861pt, -379.4869pt) and (126.0834pt, -379.8116pt) .. (126.0834pt, -380.2153pt)
 -- (126.0834pt, -380.2153pt) .. controls (126.0834pt, -380.5818pt) and (125.9342pt, -380.9019pt) .. (125.6359pt, -381.1755pt)
 -- (125.6359pt, -381.1755pt) .. controls (125.3376pt, -381.4492pt) and (124.9599pt, -381.5861pt) .. (124.5028pt, -381.5861pt)
 -- (124.5028pt, -381.5861pt) .. controls (124.1179pt, -381.5861pt) and (123.7859pt, -381.4864pt) .. (123.5068pt, -381.2869pt)
 -- (123.5068pt, -381.2869pt) .. controls (123.2278pt, -381.0874pt) and (123.0882pt, -380.8346pt) .. (123.0882pt, -380.5284pt)
 -- (123.0882pt, -380.5284pt) .. controls (123.0882pt, -380.3985pt) and (123.1315pt, -380.2941pt) .. (123.2181pt, -380.2153pt)
 -- (123.2181pt, -380.2153pt) .. controls (123.3047pt, -380.1364pt) and (123.413pt, -380.0946pt) .. (123.5429pt, -380.09pt)
 -- (123.5429pt, -380.09pt) .. controls (123.6776pt, -380.09pt) and (123.7883pt, -380.1317pt) .. (123.8749pt, -380.2153pt)
 -- (123.8749pt, -380.2153pt) .. controls (123.9615pt, -380.2988pt) and (124.0048pt, -380.4031pt) .. (124.0048pt, -380.5284pt)
 -- (124.0048pt, -380.5284pt) .. controls (124.0048pt, -380.5794pt) and (123.9976pt, -380.6258pt) .. (123.9832pt, -380.6676pt)
 -- (123.9832pt, -380.6676pt) .. controls (123.9687pt, -380.7093pt) and (123.9519pt, -380.7464pt) .. (123.9326pt, -380.7789pt)
 -- (123.9326pt, -380.7789pt) .. controls (123.9134pt, -380.8114pt) and (123.8869pt, -380.8392pt) .. (123.8533pt, -380.8624pt)
 -- (123.8533pt, -380.8624pt) .. controls (123.8196pt, -380.8856pt) and (123.7907pt, -380.9042pt) .. (123.7667pt, -380.9181pt)
 -- (123.7667pt, -380.9181pt) .. controls (123.7426pt, -380.932pt) and (123.7185pt, -380.9413pt) .. (123.6945pt, -380.9459pt)
 -- (123.6945pt, -380.9459pt) .. controls (123.6704pt, -380.9506pt) and (123.6512pt, -380.9575pt) .. (123.6367pt, -380.9668pt)
 -- (123.6367pt, -380.9668pt)
 -- (123.6079pt, -380.9738pt)
 -- (123.6079pt, -380.9738pt) .. controls (123.8533pt, -381.1825pt) and (124.1516pt, -381.2869pt) .. (124.5028pt, -381.2869pt)
 -- (124.5028pt, -381.2869pt) .. controls (124.7675pt, -381.2869pt) and (124.9671pt, -381.1639pt) .. (125.1019pt, -380.9181pt)
 -- (125.1019pt, -380.9181pt) .. controls (125.1836pt, -380.765pt) and (125.2245pt, -380.5307pt) .. (125.2245pt, -380.2153pt)
 -- (125.2245pt, -380.2153pt)
 -- (125.2245pt, -380.0761pt)
 -- (125.2245pt, -380.0761pt) .. controls (125.2245pt, -379.6354pt) and (125.0706pt, -379.3408pt) .. (124.7626pt, -379.1924pt)
 -- (124.7626pt, -379.1924pt) .. controls (124.6905pt, -379.1645pt) and (124.5437pt, -379.1483pt) .. (124.3224pt, -379.1436pt)
 -- (124.3224pt, -379.1436pt)
 -- (124.0193pt, -379.1367pt)
 -- (124.0193pt, -379.1367pt)
 -- (123.9976pt, -379.1228pt)
 -- (123.9976pt, -379.1228pt) .. controls (123.988pt, -379.1088pt) and (123.9832pt, -379.0717pt) .. (123.9832pt, -379.0114pt)
 -- (123.9832pt, -379.0114pt) .. controls (123.9832pt, -378.9279pt) and (124.0024pt, -378.8862pt) .. (124.0409pt, -378.8862pt)
 -- (124.0409pt, -378.8862pt) .. controls (124.1756pt, -378.8862pt) and (124.3152pt, -378.8746pt) .. (124.4595pt, -378.8514pt)
 -- (124.4595pt, -378.8514pt) .. controls (124.6231pt, -378.8282pt) and (124.7723pt, -378.7307pt) .. (124.907pt, -378.5591pt)
 -- (124.907pt, -378.5591pt) .. controls (125.0417pt, -378.3875pt) and (125.1091pt, -378.1277pt) .. (125.1091pt, -377.7798pt)
 -- (125.1091pt, -377.7798pt)
 -- (125.1091pt, -377.7241pt)
 -- (125.1091pt, -377.7241pt) .. controls (125.1091pt, -377.4597pt) and (125.0249pt, -377.2764pt) .. (124.8565pt, -377.1743pt)
 -- (124.8565pt, -377.1743pt) .. controls (124.7506pt, -377.1094pt) and (124.6375pt, -377.0769pt) .. (124.5173pt, -377.0769pt)
 -- (124.5173pt, -377.0769pt) .. controls (124.3633pt, -377.0769pt) and (124.2213pt, -377.1024pt) .. (124.0914pt, -377.1535pt)
 -- (124.0914pt, -377.1535pt) .. controls (123.9615pt, -377.2045pt) and (123.8701pt, -377.2578pt) .. (123.8172pt, -377.3135pt)
 -- (123.8172pt, -377.3135pt) .. controls (123.7643pt, -377.3692pt) and (123.7378pt, -377.397pt) .. (123.7378pt, -377.397pt)
 -- (123.7378pt, -377.397pt)
 -- (123.7594pt, -377.397pt)
 -- (123.7594pt, -377.397pt) .. controls (123.7739pt, -377.4017pt) and (123.7931pt, -377.4063pt) .. (123.8172pt, -377.4109pt)
 -- (123.8172pt, -377.4109pt) .. controls (123.8412pt, -377.4156pt) and (123.8653pt, -377.4272pt) .. (123.8893pt, -377.4457pt)
 -- (123.8893pt, -377.4457pt) .. controls (123.9134pt, -377.4643pt) and (123.9423pt, -377.4805pt) .. (123.976pt, -377.4944pt)
 -- (123.976pt, -377.4944pt) .. controls (124.0096pt, -377.5084pt) and (124.0337pt, -377.5339pt) .. (124.0481pt, -377.571pt)
 -- (124.0481pt, -377.571pt) .. controls (124.0626pt, -377.6081pt) and (124.0818pt, -377.6429pt) .. (124.1059pt, -377.6754pt)
 -- (124.1059pt, -377.6754pt) .. controls (124.1299pt, -377.7079pt) and (124.1371pt, -377.7542pt) .. (124.1275pt, -377.8145pt)
 -- (124.1275pt, -377.8145pt) .. controls (124.1275pt, -377.9166pt) and (124.0938pt, -378.007pt) .. (124.0265pt, -378.0859pt)
 -- (124.0265pt, -378.0859pt) .. controls (123.9591pt, -378.1648pt) and (123.8509pt, -378.2065pt) .. (123.7017pt, -378.2112pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(127.8647pt, -377.4961pt) .. controls (127.8647pt, -377.0433pt) and (127.8988pt, -376.6135pt) .. (127.9668pt, -376.2067pt)
 -- (127.9668pt, -376.2067pt) .. controls (128.0349pt, -375.7999pt) and (128.1131pt, -375.4488pt) .. (128.2016pt, -375.1536pt)
 -- (128.2016pt, -375.1536pt) .. controls (128.2901pt, -374.8583pt) and (128.416pt, -374.5696pt) .. (128.5793pt, -374.2874pt)
 -- (128.5793pt, -374.2874pt) .. controls (128.7426pt, -374.0053pt) and (128.8719pt, -373.7855pt) .. (128.9672pt, -373.628pt)
 -- (128.9672pt, -373.628pt) .. controls (129.0625pt, -373.4705pt) and (129.2054pt, -373.2999pt) .. (129.396pt, -373.1162pt)
 -- (129.396pt, -373.1162pt) .. controls (129.5865pt, -372.9324pt) and (129.6988pt, -372.8209pt) .. (129.7328pt, -372.7815pt)
 -- (129.7328pt, -372.7815pt) .. controls (129.7669pt, -372.7422pt) and (129.8519pt, -372.6732pt) .. (129.9881pt, -372.5748pt)
 -- (129.9881pt, -372.5748pt)
 -- (130.1208pt, -372.5748pt)
 -- (130.1208pt, -372.5748pt)
 -- (130.1616pt, -372.5748pt)
 -- (130.1616pt, -372.5748pt) .. controls (130.2569pt, -372.5748pt) and (130.3045pt, -372.6044pt) .. (130.3045pt, -372.6634pt)
 -- (130.3045pt, -372.6634pt) .. controls (130.3045pt, -372.6831pt) and (130.2467pt, -372.752pt) .. (130.131pt, -372.8701pt)
 -- (130.131pt, -372.8701pt) .. controls (130.0153pt, -372.9882pt) and (129.8758pt, -373.1621pt) .. (129.7124pt, -373.3918pt)
 -- (129.7124pt, -373.3918pt) .. controls (129.5491pt, -373.6214pt) and (129.3824pt, -373.9036pt) .. (129.2122pt, -374.2382pt)
 -- (129.2122pt, -374.2382pt) .. controls (129.0421pt, -374.5728pt) and (128.8992pt, -375.0256pt) .. (128.7835pt, -375.5965pt)
 -- (128.7835pt, -375.5965pt) .. controls (128.6678pt, -376.1673pt) and (128.6099pt, -376.8005pt) .. (128.6099pt, -377.4961pt)
 -- (128.6099pt, -377.4961pt) .. controls (128.6099pt, -378.1916pt) and (128.6678pt, -378.8215pt) .. (128.7835pt, -379.3858pt)
 -- (128.7835pt, -379.3858pt) .. controls (128.8992pt, -379.9501pt) and (129.0387pt, -380.4061pt) .. (129.202pt, -380.7539pt)
 -- (129.202pt, -380.7539pt) .. controls (129.3653pt, -381.1017pt) and (129.5321pt, -381.3838pt) .. (129.7022pt, -381.6003pt)
 -- (129.7022pt, -381.6003pt) .. controls (129.8724pt, -381.8169pt) and (130.0153pt, -381.9908pt) .. (130.131pt, -382.122pt)
 -- (130.131pt, -382.122pt) .. controls (130.2467pt, -382.2532pt) and (130.3045pt, -382.3221pt) .. (130.3045pt, -382.3287pt)
 -- (130.3045pt, -382.3287pt) .. controls (130.3045pt, -382.3878pt) and (130.2535pt, -382.4173pt) .. (130.1514pt, -382.4173pt)
 -- (130.1514pt, -382.4173pt)
 -- (130.1208pt, -382.4173pt)
 -- (130.1208pt, -382.4173pt)
 -- (129.9881pt, -382.4173pt)
 -- (129.9881pt, -382.4173pt)
 -- (129.7022pt, -382.1811pt)
 -- (129.7022pt, -382.1811pt) .. controls (129.0625pt, -381.6233pt) and (128.5963pt, -380.9278pt) .. (128.3037pt, -380.0945pt)
 -- (128.3037pt, -380.0945pt) .. controls (128.011pt, -379.2611pt) and (127.8647pt, -378.395pt) .. (127.8647pt, -377.4961pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(127.8647pt, -377.4961pt) .. controls (127.8647pt, -377.0433pt) and (127.8988pt, -376.6135pt) .. (127.9668pt, -376.2067pt)
 -- (127.9668pt, -376.2067pt) .. controls (128.0349pt, -375.7999pt) and (128.1131pt, -375.4488pt) .. (128.2016pt, -375.1536pt)
 -- (128.2016pt, -375.1536pt) .. controls (128.2901pt, -374.8583pt) and (128.416pt, -374.5696pt) .. (128.5793pt, -374.2874pt)
 -- (128.5793pt, -374.2874pt) .. controls (128.7426pt, -374.0053pt) and (128.8719pt, -373.7855pt) .. (128.9672pt, -373.628pt)
 -- (128.9672pt, -373.628pt) .. controls (129.0625pt, -373.4705pt) and (129.2054pt, -373.2999pt) .. (129.396pt, -373.1162pt)
 -- (129.396pt, -373.1162pt) .. controls (129.5865pt, -372.9324pt) and (129.6988pt, -372.8209pt) .. (129.7328pt, -372.7815pt)
 -- (129.7328pt, -372.7815pt) .. controls (129.7669pt, -372.7422pt) and (129.8519pt, -372.6732pt) .. (129.9881pt, -372.5748pt)
 -- (129.9881pt, -372.5748pt)
 -- (130.1208pt, -372.5748pt)
 -- (130.1208pt, -372.5748pt)
 -- (130.1616pt, -372.5748pt)
 -- (130.1616pt, -372.5748pt) .. controls (130.2569pt, -372.5748pt) and (130.3045pt, -372.6044pt) .. (130.3045pt, -372.6634pt)
 -- (130.3045pt, -372.6634pt) .. controls (130.3045pt, -372.6831pt) and (130.2467pt, -372.752pt) .. (130.131pt, -372.8701pt)
 -- (130.131pt, -372.8701pt) .. controls (130.0153pt, -372.9882pt) and (129.8758pt, -373.1621pt) .. (129.7124pt, -373.3918pt)
 -- (129.7124pt, -373.3918pt) .. controls (129.5491pt, -373.6214pt) and (129.3824pt, -373.9036pt) .. (129.2122pt, -374.2382pt)
 -- (129.2122pt, -374.2382pt) .. controls (129.0421pt, -374.5728pt) and (128.8992pt, -375.0256pt) .. (128.7835pt, -375.5965pt)
 -- (128.7835pt, -375.5965pt) .. controls (128.6678pt, -376.1673pt) and (128.6099pt, -376.8005pt) .. (128.6099pt, -377.4961pt)
 -- (128.6099pt, -377.4961pt) .. controls (128.6099pt, -378.1916pt) and (128.6678pt, -378.8215pt) .. (128.7835pt, -379.3858pt)
 -- (128.7835pt, -379.3858pt) .. controls (128.8992pt, -379.9501pt) and (129.0387pt, -380.4061pt) .. (129.202pt, -380.7539pt)
 -- (129.202pt, -380.7539pt) .. controls (129.3653pt, -381.1017pt) and (129.5321pt, -381.3838pt) .. (129.7022pt, -381.6003pt)
 -- (129.7022pt, -381.6003pt) .. controls (129.8724pt, -381.8169pt) and (130.0153pt, -381.9908pt) .. (130.131pt, -382.122pt)
 -- (130.131pt, -382.122pt) .. controls (130.2467pt, -382.2532pt) and (130.3045pt, -382.3221pt) .. (130.3045pt, -382.3287pt)
 -- (130.3045pt, -382.3287pt) .. controls (130.3045pt, -382.3878pt) and (130.2535pt, -382.4173pt) .. (130.1514pt, -382.4173pt)
 -- (130.1514pt, -382.4173pt)
 -- (130.1208pt, -382.4173pt)
 -- (130.1208pt, -382.4173pt)
 -- (129.9881pt, -382.4173pt)
 -- (129.9881pt, -382.4173pt)
 -- (129.7022pt, -382.1811pt)
 -- (129.7022pt, -382.1811pt) .. controls (129.0625pt, -381.6233pt) and (128.5963pt, -380.9278pt) .. (128.3037pt, -380.0945pt)
 -- (128.3037pt, -380.0945pt) .. controls (128.011pt, -379.2611pt) and (127.8647pt, -378.395pt) .. (127.8647pt, -377.4961pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(132.3053pt, -377.1024pt) .. controls (132.3053pt, -376.9646pt) and (132.3326pt, -376.8137pt) .. (132.387pt, -376.6496pt)
 -- (132.387pt, -376.6496pt) .. controls (132.4415pt, -376.4856pt) and (132.5367pt, -376.315pt) .. (132.6729pt, -376.1378pt)
 -- (132.6729pt, -376.1378pt) .. controls (132.809pt, -375.9606pt) and (133.0097pt, -375.813pt) .. (133.2751pt, -375.6949pt)
 -- (133.2751pt, -375.6949pt) .. controls (133.5406pt, -375.5768pt) and (133.8502pt, -375.5177pt) .. (134.2041pt, -375.5177pt)
 -- (134.2041pt, -375.5177pt)
 -- (134.3062pt, -375.5177pt)
 -- (134.3062pt, -375.5177pt) .. controls (134.4355pt, -375.5177pt) and (134.5614pt, -375.5243pt) .. (134.6839pt, -375.5374pt)
 -- (134.6839pt, -375.5374pt) .. controls (134.8064pt, -375.5505pt) and (134.9595pt, -375.5833pt) .. (135.1432pt, -375.6358pt)
 -- (135.1432pt, -375.6358pt) .. controls (135.327pt, -375.6883pt) and (135.4699pt, -375.7769pt) .. (135.572pt, -375.9016pt)
 -- (135.572pt, -375.9016pt) .. controls (135.6741pt, -376.0262pt) and (135.7285pt, -376.187pt) .. (135.7353pt, -376.3839pt)
 -- (135.7353pt, -376.3839pt) .. controls (135.7353pt, -376.5807pt) and (135.6673pt, -376.7513pt) .. (135.5312pt, -376.8957pt)
 -- (135.5312pt, -376.8957pt) .. controls (135.3951pt, -377.04pt) and (135.2249pt, -377.1122pt) .. (135.0208pt, -377.1122pt)
 -- (135.0208pt, -377.1122pt) .. controls (134.871pt, -377.1122pt) and (134.7519pt, -377.0695pt) .. (134.6635pt, -376.9843pt)
 -- (134.6635pt, -376.9843pt) .. controls (134.575pt, -376.899pt) and (134.5273pt, -376.7907pt) .. (134.5205pt, -376.6595pt)
 -- (134.5205pt, -376.6595pt) .. controls (134.5205pt, -376.5545pt) and (134.5444pt, -376.4593pt) .. (134.592pt, -376.374pt)
 -- (134.592pt, -376.374pt) .. controls (134.6396pt, -376.2887pt) and (134.6907pt, -376.2231pt) .. (134.7451pt, -376.1772pt)
 -- (134.7451pt, -376.1772pt)
 -- (134.8166pt, -376.1083pt)
 -- (134.8166pt, -376.1083pt) .. controls (134.8166pt, -376.1017pt) and (134.7996pt, -376.0919pt) .. (134.7655pt, -376.0787pt)
 -- (134.7655pt, -376.0787pt) .. controls (134.7315pt, -376.0656pt) and (134.6669pt, -376.0525pt) .. (134.5716pt, -376.0394pt)
 -- (134.5716pt, -376.0394pt) .. controls (134.4763pt, -376.0262pt) and (134.3674pt, -376.0197pt) .. (134.2449pt, -376.0197pt)
 -- (134.2449pt, -376.0197pt) .. controls (134.034pt, -376.0197pt) and (133.857pt, -376.0427pt) .. (133.7141pt, -376.0886pt)
 -- (133.7141pt, -376.0886pt) .. controls (133.5712pt, -376.1345pt) and (133.4657pt, -376.2001pt) .. (133.3976pt, -376.2854pt)
 -- (133.3976pt, -376.2854pt) .. controls (133.3296pt, -376.3707pt) and (133.2887pt, -376.4396pt) .. (133.2751pt, -376.4921pt)
 -- (133.2751pt, -376.4921pt) .. controls (133.2615pt, -376.5446pt) and (133.2513pt, -376.6004pt) .. (133.2445pt, -376.6595pt)
 -- (133.2445pt, -376.6595pt) .. controls (133.2445pt, -376.7448pt) and (133.2785pt, -376.8202pt) .. (133.3466pt, -376.8858pt)
 -- (133.3466pt, -376.8858pt) .. controls (133.4555pt, -376.9711pt) and (133.7039pt, -377.0433pt) .. (134.0918pt, -377.1024pt)
 -- (134.0918pt, -377.1024pt) .. controls (134.4797pt, -377.1614pt) and (134.7792pt, -377.2598pt) .. (134.9901pt, -377.3976pt)
 -- (134.9901pt, -377.3976pt) .. controls (135.3576pt, -377.6339pt) and (135.5414pt, -377.939pt) .. (135.5414pt, -378.313pt)
 -- (135.5414pt, -378.313pt) .. controls (135.5414pt, -378.4114pt) and (135.5278pt, -378.5197pt) .. (135.5005pt, -378.6378pt)
 -- (135.5005pt, -378.6378pt) .. controls (135.4733pt, -378.7559pt) and (135.4121pt, -378.9002pt) .. (135.3168pt, -379.0708pt)
 -- (135.3168pt, -379.0708pt) .. controls (135.2215pt, -379.2415pt) and (135.0922pt, -379.3957pt) .. (134.9289pt, -379.5334pt)
 -- (134.9289pt, -379.5334pt) .. controls (134.7655pt, -379.6712pt) and (134.5376pt, -379.7893pt) .. (134.2449pt, -379.8878pt)
 -- (134.2449pt, -379.8878pt) .. controls (133.9523pt, -379.9862pt) and (133.6086pt, -380.0354pt) .. (133.2139pt, -380.0354pt)
 -- (133.2139pt, -380.0354pt) .. controls (132.5606pt, -380.0354pt) and (132.1046pt, -379.937pt) .. (131.846pt, -379.7401pt)
 -- (131.846pt, -379.7401pt) .. controls (131.5874pt, -379.5433pt) and (131.4581pt, -379.3169pt) .. (131.4581pt, -379.061pt)
 -- (131.4581pt, -379.061pt) .. controls (131.4581pt, -378.8248pt) and (131.5397pt, -378.6247pt) .. (131.7031pt, -378.4606pt)
 -- (131.7031pt, -378.4606pt) .. controls (131.8664pt, -378.2966pt) and (132.0638pt, -378.2146pt) .. (132.2951pt, -378.2146pt)
 -- (132.2951pt, -378.2146pt) .. controls (132.4449pt, -378.2146pt) and (132.5742pt, -378.2572pt) .. (132.6831pt, -378.3425pt)
 -- (132.6831pt, -378.3425pt) .. controls (132.7919pt, -378.4278pt) and (132.8498pt, -378.5689pt) .. (132.8566pt, -378.7657pt)
 -- (132.8566pt, -378.7657pt) .. controls (132.8226pt, -379.0348pt) and (132.6831pt, -379.248pt) .. (132.438pt, -379.4055pt)
 -- (132.438pt, -379.4055pt) .. controls (132.615pt, -379.4908pt) and (132.8974pt, -379.5334pt) .. (133.2853pt, -379.5334pt)
 -- (133.2853pt, -379.5334pt) .. controls (133.5508pt, -379.5334pt) and (133.7787pt, -379.5039pt) .. (133.9693pt, -379.4449pt)
 -- (133.9693pt, -379.4449pt) .. controls (134.1599pt, -379.3858pt) and (134.296pt, -379.3103pt) .. (134.3776pt, -379.2185pt)
 -- (134.3776pt, -379.2185pt) .. controls (134.4593pt, -379.1266pt) and (134.5205pt, -379.0413pt) .. (134.5614pt, -378.9626pt)
 -- (134.5614pt, -378.9626pt) .. controls (134.6022pt, -378.8839pt) and (134.6192pt, -378.8084pt) .. (134.6124pt, -378.7362pt)
 -- (134.6124pt, -378.7362pt) .. controls (134.6124pt, -378.5787pt) and (134.5171pt, -378.4573pt) .. (134.3266pt, -378.372pt)
 -- (134.3266pt, -378.372pt) .. controls (134.136pt, -378.2867pt) and (133.9115pt, -378.2244pt) .. (133.6528pt, -378.185pt)
 -- (133.6528pt, -378.185pt) .. controls (133.3942pt, -378.1457pt) and (133.2581pt, -378.126pt) .. (133.2445pt, -378.126pt)
 -- (133.2445pt, -378.126pt) .. controls (132.9383pt, -378.0472pt) and (132.7069pt, -377.9127pt) .. (132.5504pt, -377.7224pt)
 -- (132.5504pt, -377.7224pt) .. controls (132.3938pt, -377.5321pt) and (132.3121pt, -377.3254pt) .. (132.3053pt, -377.1024pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(132.3053pt, -377.1024pt) .. controls (132.3053pt, -376.9646pt) and (132.3326pt, -376.8137pt) .. (132.387pt, -376.6496pt)
 -- (132.387pt, -376.6496pt) .. controls (132.4415pt, -376.4856pt) and (132.5367pt, -376.315pt) .. (132.6729pt, -376.1378pt)
 -- (132.6729pt, -376.1378pt) .. controls (132.809pt, -375.9606pt) and (133.0097pt, -375.813pt) .. (133.2751pt, -375.6949pt)
 -- (133.2751pt, -375.6949pt) .. controls (133.5406pt, -375.5768pt) and (133.8502pt, -375.5177pt) .. (134.2041pt, -375.5177pt)
 -- (134.2041pt, -375.5177pt)
 -- (134.3062pt, -375.5177pt)
 -- (134.3062pt, -375.5177pt) .. controls (134.4355pt, -375.5177pt) and (134.5614pt, -375.5243pt) .. (134.6839pt, -375.5374pt)
 -- (134.6839pt, -375.5374pt) .. controls (134.8064pt, -375.5505pt) and (134.9595pt, -375.5833pt) .. (135.1432pt, -375.6358pt)
 -- (135.1432pt, -375.6358pt) .. controls (135.327pt, -375.6883pt) and (135.4699pt, -375.7769pt) .. (135.572pt, -375.9016pt)
 -- (135.572pt, -375.9016pt) .. controls (135.6741pt, -376.0262pt) and (135.7285pt, -376.187pt) .. (135.7353pt, -376.3839pt)
 -- (135.7353pt, -376.3839pt) .. controls (135.7353pt, -376.5807pt) and (135.6673pt, -376.7513pt) .. (135.5312pt, -376.8957pt)
 -- (135.5312pt, -376.8957pt) .. controls (135.3951pt, -377.04pt) and (135.2249pt, -377.1122pt) .. (135.0208pt, -377.1122pt)
 -- (135.0208pt, -377.1122pt) .. controls (134.871pt, -377.1122pt) and (134.7519pt, -377.0695pt) .. (134.6635pt, -376.9843pt)
 -- (134.6635pt, -376.9843pt) .. controls (134.575pt, -376.899pt) and (134.5273pt, -376.7907pt) .. (134.5205pt, -376.6595pt)
 -- (134.5205pt, -376.6595pt) .. controls (134.5205pt, -376.5545pt) and (134.5444pt, -376.4593pt) .. (134.592pt, -376.374pt)
 -- (134.592pt, -376.374pt) .. controls (134.6396pt, -376.2887pt) and (134.6907pt, -376.2231pt) .. (134.7451pt, -376.1772pt)
 -- (134.7451pt, -376.1772pt)
 -- (134.8166pt, -376.1083pt)
 -- (134.8166pt, -376.1083pt) .. controls (134.8166pt, -376.1017pt) and (134.7996pt, -376.0919pt) .. (134.7655pt, -376.0787pt)
 -- (134.7655pt, -376.0787pt) .. controls (134.7315pt, -376.0656pt) and (134.6669pt, -376.0525pt) .. (134.5716pt, -376.0394pt)
 -- (134.5716pt, -376.0394pt) .. controls (134.4763pt, -376.0262pt) and (134.3674pt, -376.0197pt) .. (134.2449pt, -376.0197pt)
 -- (134.2449pt, -376.0197pt) .. controls (134.034pt, -376.0197pt) and (133.857pt, -376.0427pt) .. (133.7141pt, -376.0886pt)
 -- (133.7141pt, -376.0886pt) .. controls (133.5712pt, -376.1345pt) and (133.4657pt, -376.2001pt) .. (133.3976pt, -376.2854pt)
 -- (133.3976pt, -376.2854pt) .. controls (133.3296pt, -376.3707pt) and (133.2887pt, -376.4396pt) .. (133.2751pt, -376.4921pt)
 -- (133.2751pt, -376.4921pt) .. controls (133.2615pt, -376.5446pt) and (133.2513pt, -376.6004pt) .. (133.2445pt, -376.6595pt)
 -- (133.2445pt, -376.6595pt) .. controls (133.2445pt, -376.7448pt) and (133.2785pt, -376.8202pt) .. (133.3466pt, -376.8858pt)
 -- (133.3466pt, -376.8858pt) .. controls (133.4555pt, -376.9711pt) and (133.7039pt, -377.0433pt) .. (134.0918pt, -377.1024pt)
 -- (134.0918pt, -377.1024pt) .. controls (134.4797pt, -377.1614pt) and (134.7792pt, -377.2598pt) .. (134.9901pt, -377.3976pt)
 -- (134.9901pt, -377.3976pt) .. controls (135.3576pt, -377.6339pt) and (135.5414pt, -377.939pt) .. (135.5414pt, -378.313pt)
 -- (135.5414pt, -378.313pt) .. controls (135.5414pt, -378.4114pt) and (135.5278pt, -378.5197pt) .. (135.5005pt, -378.6378pt)
 -- (135.5005pt, -378.6378pt) .. controls (135.4733pt, -378.7559pt) and (135.4121pt, -378.9002pt) .. (135.3168pt, -379.0708pt)
 -- (135.3168pt, -379.0708pt) .. controls (135.2215pt, -379.2415pt) and (135.0922pt, -379.3957pt) .. (134.9289pt, -379.5334pt)
 -- (134.9289pt, -379.5334pt) .. controls (134.7655pt, -379.6712pt) and (134.5376pt, -379.7893pt) .. (134.2449pt, -379.8878pt)
 -- (134.2449pt, -379.8878pt) .. controls (133.9523pt, -379.9862pt) and (133.6086pt, -380.0354pt) .. (133.2139pt, -380.0354pt)
 -- (133.2139pt, -380.0354pt) .. controls (132.5606pt, -380.0354pt) and (132.1046pt, -379.937pt) .. (131.846pt, -379.7401pt)
 -- (131.846pt, -379.7401pt) .. controls (131.5874pt, -379.5433pt) and (131.4581pt, -379.3169pt) .. (131.4581pt, -379.061pt)
 -- (131.4581pt, -379.061pt) .. controls (131.4581pt, -378.8248pt) and (131.5397pt, -378.6247pt) .. (131.7031pt, -378.4606pt)
 -- (131.7031pt, -378.4606pt) .. controls (131.8664pt, -378.2966pt) and (132.0638pt, -378.2146pt) .. (132.2951pt, -378.2146pt)
 -- (132.2951pt, -378.2146pt) .. controls (132.4449pt, -378.2146pt) and (132.5742pt, -378.2572pt) .. (132.6831pt, -378.3425pt)
 -- (132.6831pt, -378.3425pt) .. controls (132.7919pt, -378.4278pt) and (132.8498pt, -378.5689pt) .. (132.8566pt, -378.7657pt)
 -- (132.8566pt, -378.7657pt) .. controls (132.8226pt, -379.0348pt) and (132.6831pt, -379.248pt) .. (132.438pt, -379.4055pt)
 -- (132.438pt, -379.4055pt) .. controls (132.615pt, -379.4908pt) and (132.8974pt, -379.5334pt) .. (133.2853pt, -379.5334pt)
 -- (133.2853pt, -379.5334pt) .. controls (133.5508pt, -379.5334pt) and (133.7787pt, -379.5039pt) .. (133.9693pt, -379.4449pt)
 -- (133.9693pt, -379.4449pt) .. controls (134.1599pt, -379.3858pt) and (134.296pt, -379.3103pt) .. (134.3776pt, -379.2185pt)
 -- (134.3776pt, -379.2185pt) .. controls (134.4593pt, -379.1266pt) and (134.5205pt, -379.0413pt) .. (134.5614pt, -378.9626pt)
 -- (134.5614pt, -378.9626pt) .. controls (134.6022pt, -378.8839pt) and (134.6192pt, -378.8084pt) .. (134.6124pt, -378.7362pt)
 -- (134.6124pt, -378.7362pt) .. controls (134.6124pt, -378.5787pt) and (134.5171pt, -378.4573pt) .. (134.3266pt, -378.372pt)
 -- (134.3266pt, -378.372pt) .. controls (134.136pt, -378.2867pt) and (133.9115pt, -378.2244pt) .. (133.6528pt, -378.185pt)
 -- (133.6528pt, -378.185pt) .. controls (133.3942pt, -378.1457pt) and (133.2581pt, -378.126pt) .. (133.2445pt, -378.126pt)
 -- (133.2445pt, -378.126pt) .. controls (132.9383pt, -378.0472pt) and (132.7069pt, -377.9127pt) .. (132.5504pt, -377.7224pt)
 -- (132.5504pt, -377.7224pt) .. controls (132.3938pt, -377.5321pt) and (132.3121pt, -377.3254pt) .. (132.3053pt, -377.1024pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(138.3225pt, -371.9511pt) .. controls (138.3081pt, -371.9511pt) and (138.2888pt, -371.9511pt) .. (138.2648pt, -371.9511pt)
 -- (138.2648pt, -371.9511pt) .. controls (138.1445pt, -371.9511pt) and (138.0723pt, -371.9488pt) .. (138.0482pt, -371.9442pt)
 -- (138.0482pt, -371.9442pt) .. controls (138.0242pt, -371.9395pt) and (138.0121pt, -371.914pt) .. (138.0121pt, -371.8676pt)
 -- (138.0121pt, -371.8676pt) .. controls (138.0121pt, -371.7423pt) and (138.0386pt, -371.6658pt) .. (138.0915pt, -371.638pt)
 -- (138.0915pt, -371.638pt) .. controls (138.1012pt, -371.6333pt) and (138.3345pt, -371.631pt) .. (138.7916pt, -371.631pt)
 -- (138.7916pt, -371.631pt) .. controls (139.1621pt, -371.631pt) and (139.3738pt, -371.631pt) .. (139.4267pt, -371.631pt)
 -- (139.4267pt, -371.631pt) .. controls (139.4797pt, -371.631pt) and (139.5133pt, -371.6449pt) .. (139.5278pt, -371.6728pt)
 -- (139.5278pt, -371.6728pt) .. controls (140.543pt, -373.9737pt) and (141.0602pt, -375.1544pt) .. (141.0795pt, -375.2147pt)
 -- (141.0795pt, -375.2147pt)
 -- (141.4692pt, -373.7325pt)
 -- (141.4692pt, -373.7325pt) .. controls (141.7242pt, -372.7537pt) and (141.8517pt, -372.2318pt) .. (141.8517pt, -372.1668pt)
 -- (141.8517pt, -372.1668pt) .. controls (141.8517pt, -372.0416pt) and (141.6978pt, -371.9697pt) .. (141.3898pt, -371.9511pt)
 -- (141.3898pt, -371.9511pt) .. controls (141.2744pt, -371.9511pt) and (141.2166pt, -371.9256pt) .. (141.2166pt, -371.8745pt)
 -- (141.2166pt, -371.8745pt) .. controls (141.2166pt, -371.8653pt) and (141.2214pt, -371.8374pt) .. (141.231pt, -371.791pt)
 -- (141.231pt, -371.791pt) .. controls (141.2503pt, -371.7168pt) and (141.2647pt, -371.6728pt) .. (141.2744pt, -371.6588pt)
 -- (141.2744pt, -371.6588pt) .. controls (141.284pt, -371.6449pt) and (141.308pt, -371.6357pt) .. (141.3465pt, -371.631pt)
 -- (141.3465pt, -371.631pt) .. controls (141.3609pt, -371.631pt) and (141.4355pt, -371.6333pt) .. (141.5703pt, -371.638pt)
 -- (141.5703pt, -371.638pt) .. controls (141.705pt, -371.6426pt) and (141.9046pt, -371.6472pt) .. (142.1693pt, -371.6519pt)
 -- (142.1693pt, -371.6519pt) .. controls (142.4099pt, -371.6519pt) and (142.5927pt, -371.6496pt) .. (142.7178pt, -371.6449pt)
 -- (142.7178pt, -371.6449pt) .. controls (142.8429pt, -371.6403pt) and (142.9151pt, -371.638pt) .. (142.9343pt, -371.638pt)
 -- (142.9343pt, -371.638pt) .. controls (143.0065pt, -371.638pt) and (143.0426pt, -371.6612pt) .. (143.0426pt, -371.7076pt)
 -- (143.0426pt, -371.7076pt) .. controls (143.0426pt, -371.8096pt) and (143.0233pt, -371.8792pt) .. (142.9848pt, -371.9163pt)
 -- (142.9848pt, -371.9163pt) .. controls (142.9752pt, -371.9395pt) and (142.9223pt, -371.9511pt) .. (142.826pt, -371.9511pt)
 -- (142.826pt, -371.9511pt) .. controls (142.4844pt, -371.9697pt) and (142.2703pt, -372.0624pt) .. (142.1837pt, -372.2294pt)
 -- (142.1837pt, -372.2294pt)
 -- (141.1084pt, -376.335pt)
 -- (141.1084pt, -376.335pt) .. controls (141.0987pt, -376.3675pt) and (141.0482pt, -376.3837pt) .. (140.9568pt, -376.3837pt)
 -- (140.9568pt, -376.3837pt) .. controls (140.8894pt, -376.3837pt) and (140.8485pt, -376.3791pt) .. (140.8341pt, -376.3698pt)
 -- (140.8341pt, -376.3698pt) .. controls (140.8197pt, -376.3559pt) and (140.5093pt, -375.6531pt) .. (139.9031pt, -374.2614pt)
 -- (139.9031pt, -374.2614pt)
 -- (138.9865pt, -372.1807pt)
 -- (138.9865pt, -372.1807pt)
 -- (138.5173pt, -373.99pt)
 -- (138.5173pt, -373.99pt) .. controls (138.2046pt, -375.1776pt) and (138.0482pt, -375.7922pt) .. (138.0482pt, -375.834pt)
 -- (138.0482pt, -375.834pt) .. controls (138.0723pt, -375.9871pt) and (138.2455pt, -376.0636pt) .. (138.5679pt, -376.0636pt)
 -- (138.5679pt, -376.0636pt)
 -- (138.64pt, -376.0636pt)
 -- (138.64pt, -376.0636pt) .. controls (138.6689pt, -376.0868pt) and (138.6833pt, -376.1054pt) .. (138.6833pt, -376.1193pt)
 -- (138.6833pt, -376.1193pt) .. controls (138.6833pt, -376.1332pt) and (138.6785pt, -376.1773pt) .. (138.6689pt, -376.2515pt)
 -- (138.6689pt, -376.2515pt) .. controls (138.6497pt, -376.3118pt) and (138.6256pt, -376.3559pt) .. (138.5967pt, -376.3837pt)
 -- (138.5967pt, -376.3837pt)
 -- (138.5029pt, -376.3837pt)
 -- (138.5029pt, -376.3837pt) .. controls (138.3538pt, -376.3745pt) and (138.0939pt, -376.3698pt) .. (137.7234pt, -376.3698pt)
 -- (137.7234pt, -376.3698pt) .. controls (137.5887pt, -376.3698pt) and (137.466pt, -376.3698pt) .. (137.3554pt, -376.3698pt)
 -- (137.3554pt, -376.3698pt) .. controls (137.2447pt, -376.3698pt) and (137.1557pt, -376.3698pt) .. (137.0883pt, -376.3698pt)
 -- (137.0883pt, -376.3698pt) .. controls (137.021pt, -376.3698pt) and (136.9801pt, -376.3721pt) .. (136.9657pt, -376.3768pt)
 -- (136.9657pt, -376.3768pt) .. controls (136.8935pt, -376.3768pt) and (136.8574pt, -376.3559pt) .. (136.8574pt, -376.3141pt)
 -- (136.8574pt, -376.3141pt) .. controls (136.8574pt, -376.2956pt) and (136.8646pt, -376.2585pt) .. (136.879pt, -376.2028pt)
 -- (136.879pt, -376.2028pt) .. controls (136.8935pt, -376.1471pt) and (136.9055pt, -376.1147pt) .. (136.9151pt, -376.1054pt)
 -- (136.9151pt, -376.1054pt) .. controls (136.9247pt, -376.0775pt) and (136.9801pt, -376.0636pt) .. (137.0811pt, -376.0636pt)
 -- (137.0811pt, -376.0636pt) .. controls (137.4083pt, -376.0497pt) and (137.62pt, -375.9593pt) .. (137.7162pt, -375.7922pt)
 -- (137.7162pt, -375.7922pt) .. controls (137.7355pt, -375.7644pt) and (137.9063pt, -375.1219pt) .. (138.2287pt, -373.8647pt)
 -- (138.2287pt, -373.8647pt)
 -- (138.7194pt, -371.972pt)
 -- (138.7194pt, -371.972pt) .. controls (138.7098pt, -371.9673pt) and (138.5775pt, -371.9604pt) .. (138.3225pt, -371.9511pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(138.3225pt, -371.9511pt) .. controls (138.3081pt, -371.9511pt) and (138.2888pt, -371.9511pt) .. (138.2648pt, -371.9511pt)
 -- (138.2648pt, -371.9511pt) .. controls (138.1445pt, -371.9511pt) and (138.0723pt, -371.9488pt) .. (138.0482pt, -371.9442pt)
 -- (138.0482pt, -371.9442pt) .. controls (138.0242pt, -371.9395pt) and (138.0121pt, -371.914pt) .. (138.0121pt, -371.8676pt)
 -- (138.0121pt, -371.8676pt) .. controls (138.0121pt, -371.7423pt) and (138.0386pt, -371.6658pt) .. (138.0915pt, -371.638pt)
 -- (138.0915pt, -371.638pt) .. controls (138.1012pt, -371.6333pt) and (138.3345pt, -371.631pt) .. (138.7916pt, -371.631pt)
 -- (138.7916pt, -371.631pt) .. controls (139.1621pt, -371.631pt) and (139.3738pt, -371.631pt) .. (139.4267pt, -371.631pt)
 -- (139.4267pt, -371.631pt) .. controls (139.4797pt, -371.631pt) and (139.5133pt, -371.6449pt) .. (139.5278pt, -371.6728pt)
 -- (139.5278pt, -371.6728pt) .. controls (140.543pt, -373.9737pt) and (141.0602pt, -375.1544pt) .. (141.0795pt, -375.2147pt)
 -- (141.0795pt, -375.2147pt)
 -- (141.4692pt, -373.7325pt)
 -- (141.4692pt, -373.7325pt) .. controls (141.7242pt, -372.7537pt) and (141.8517pt, -372.2318pt) .. (141.8517pt, -372.1668pt)
 -- (141.8517pt, -372.1668pt) .. controls (141.8517pt, -372.0416pt) and (141.6978pt, -371.9697pt) .. (141.3898pt, -371.9511pt)
 -- (141.3898pt, -371.9511pt) .. controls (141.2744pt, -371.9511pt) and (141.2166pt, -371.9256pt) .. (141.2166pt, -371.8745pt)
 -- (141.2166pt, -371.8745pt) .. controls (141.2166pt, -371.8653pt) and (141.2214pt, -371.8374pt) .. (141.231pt, -371.791pt)
 -- (141.231pt, -371.791pt) .. controls (141.2503pt, -371.7168pt) and (141.2647pt, -371.6728pt) .. (141.2744pt, -371.6588pt)
 -- (141.2744pt, -371.6588pt) .. controls (141.284pt, -371.6449pt) and (141.308pt, -371.6357pt) .. (141.3465pt, -371.631pt)
 -- (141.3465pt, -371.631pt) .. controls (141.3609pt, -371.631pt) and (141.4355pt, -371.6333pt) .. (141.5703pt, -371.638pt)
 -- (141.5703pt, -371.638pt) .. controls (141.705pt, -371.6426pt) and (141.9046pt, -371.6472pt) .. (142.1693pt, -371.6519pt)
 -- (142.1693pt, -371.6519pt) .. controls (142.4099pt, -371.6519pt) and (142.5927pt, -371.6496pt) .. (142.7178pt, -371.6449pt)
 -- (142.7178pt, -371.6449pt) .. controls (142.8429pt, -371.6403pt) and (142.9151pt, -371.638pt) .. (142.9343pt, -371.638pt)
 -- (142.9343pt, -371.638pt) .. controls (143.0065pt, -371.638pt) and (143.0426pt, -371.6612pt) .. (143.0426pt, -371.7076pt)
 -- (143.0426pt, -371.7076pt) .. controls (143.0426pt, -371.8096pt) and (143.0233pt, -371.8792pt) .. (142.9848pt, -371.9163pt)
 -- (142.9848pt, -371.9163pt) .. controls (142.9752pt, -371.9395pt) and (142.9223pt, -371.9511pt) .. (142.826pt, -371.9511pt)
 -- (142.826pt, -371.9511pt) .. controls (142.4844pt, -371.9697pt) and (142.2703pt, -372.0624pt) .. (142.1837pt, -372.2294pt)
 -- (142.1837pt, -372.2294pt)
 -- (141.1084pt, -376.335pt)
 -- (141.1084pt, -376.335pt) .. controls (141.0987pt, -376.3675pt) and (141.0482pt, -376.3837pt) .. (140.9568pt, -376.3837pt)
 -- (140.9568pt, -376.3837pt) .. controls (140.8894pt, -376.3837pt) and (140.8485pt, -376.3791pt) .. (140.8341pt, -376.3698pt)
 -- (140.8341pt, -376.3698pt) .. controls (140.8197pt, -376.3559pt) and (140.5093pt, -375.6531pt) .. (139.9031pt, -374.2614pt)
 -- (139.9031pt, -374.2614pt)
 -- (138.9865pt, -372.1807pt)
 -- (138.9865pt, -372.1807pt)
 -- (138.5173pt, -373.99pt)
 -- (138.5173pt, -373.99pt) .. controls (138.2046pt, -375.1776pt) and (138.0482pt, -375.7922pt) .. (138.0482pt, -375.834pt)
 -- (138.0482pt, -375.834pt) .. controls (138.0723pt, -375.9871pt) and (138.2455pt, -376.0636pt) .. (138.5679pt, -376.0636pt)
 -- (138.5679pt, -376.0636pt)
 -- (138.64pt, -376.0636pt)
 -- (138.64pt, -376.0636pt) .. controls (138.6689pt, -376.0868pt) and (138.6833pt, -376.1054pt) .. (138.6833pt, -376.1193pt)
 -- (138.6833pt, -376.1193pt) .. controls (138.6833pt, -376.1332pt) and (138.6785pt, -376.1773pt) .. (138.6689pt, -376.2515pt)
 -- (138.6689pt, -376.2515pt) .. controls (138.6497pt, -376.3118pt) and (138.6256pt, -376.3559pt) .. (138.5967pt, -376.3837pt)
 -- (138.5967pt, -376.3837pt)
 -- (138.5029pt, -376.3837pt)
 -- (138.5029pt, -376.3837pt) .. controls (138.3538pt, -376.3745pt) and (138.0939pt, -376.3698pt) .. (137.7234pt, -376.3698pt)
 -- (137.7234pt, -376.3698pt) .. controls (137.5887pt, -376.3698pt) and (137.466pt, -376.3698pt) .. (137.3554pt, -376.3698pt)
 -- (137.3554pt, -376.3698pt) .. controls (137.2447pt, -376.3698pt) and (137.1557pt, -376.3698pt) .. (137.0883pt, -376.3698pt)
 -- (137.0883pt, -376.3698pt) .. controls (137.021pt, -376.3698pt) and (136.9801pt, -376.3721pt) .. (136.9657pt, -376.3768pt)
 -- (136.9657pt, -376.3768pt) .. controls (136.8935pt, -376.3768pt) and (136.8574pt, -376.3559pt) .. (136.8574pt, -376.3141pt)
 -- (136.8574pt, -376.3141pt) .. controls (136.8574pt, -376.2956pt) and (136.8646pt, -376.2585pt) .. (136.879pt, -376.2028pt)
 -- (136.879pt, -376.2028pt) .. controls (136.8935pt, -376.1471pt) and (136.9055pt, -376.1147pt) .. (136.9151pt, -376.1054pt)
 -- (136.9151pt, -376.1054pt) .. controls (136.9247pt, -376.0775pt) and (136.9801pt, -376.0636pt) .. (137.0811pt, -376.0636pt)
 -- (137.0811pt, -376.0636pt) .. controls (137.4083pt, -376.0497pt) and (137.62pt, -375.9593pt) .. (137.7162pt, -375.7922pt)
 -- (137.7162pt, -375.7922pt) .. controls (137.7355pt, -375.7644pt) and (137.9063pt, -375.1219pt) .. (138.2287pt, -373.8647pt)
 -- (138.2287pt, -373.8647pt)
 -- (138.7194pt, -371.972pt)
 -- (138.7194pt, -371.972pt) .. controls (138.7098pt, -371.9673pt) and (138.5775pt, -371.9604pt) .. (138.3225pt, -371.9511pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(144.1663pt, -372.5847pt) -- (144.2072pt, -372.5748pt)
 -- (144.2072pt, -372.5748pt) .. controls (144.2412pt, -372.5748pt) and (144.2752pt, -372.5748pt) .. (144.3092pt, -372.5748pt)
 -- (144.3092pt, -372.5748pt)
 -- (144.4317pt, -372.5748pt)
 -- (144.4317pt, -372.5748pt)
 -- (144.7176pt, -372.8111pt)
 -- (144.7176pt, -372.8111pt) .. controls (145.3573pt, -373.3688pt) and (145.8235pt, -374.0643pt) .. (146.1161pt, -374.8976pt)
 -- (146.1161pt, -374.8976pt) .. controls (146.4088pt, -375.731pt) and (146.5551pt, -376.5971pt) .. (146.5551pt, -377.4961pt)
 -- (146.5551pt, -377.4961pt) .. controls (146.5551pt, -377.9423pt) and (146.521pt, -378.372pt) .. (146.453pt, -378.7854pt)
 -- (146.453pt, -378.7854pt) .. controls (146.3849pt, -379.1988pt) and (146.3067pt, -379.5498pt) .. (146.2182pt, -379.8386pt)
 -- (146.2182pt, -379.8386pt) .. controls (146.1297pt, -380.1273pt) and (146.0038pt, -380.416pt) .. (145.8405pt, -380.7047pt)
 -- (145.8405pt, -380.7047pt) .. controls (145.6772pt, -380.9934pt) and (145.5479pt, -381.2132pt) .. (145.4526pt, -381.3641pt)
 -- (145.4526pt, -381.3641pt) .. controls (145.3573pt, -381.515pt) and (145.2178pt, -381.6824pt) .. (145.034pt, -381.8661pt)
 -- (145.034pt, -381.8661pt) .. controls (144.8503pt, -382.0498pt) and (144.7414pt, -382.1581pt) .. (144.7074pt, -382.1909pt)
 -- (144.7074pt, -382.1909pt) .. controls (144.6733pt, -382.2237pt) and (144.5951pt, -382.286pt) .. (144.4726pt, -382.3779pt)
 -- (144.4726pt, -382.3779pt) .. controls (144.4522pt, -382.3976pt) and (144.4386pt, -382.4107pt) .. (144.4317pt, -382.4173pt)
 -- (144.4317pt, -382.4173pt)
 -- (144.3092pt, -382.4173pt)
 -- (144.3092pt, -382.4173pt) .. controls (144.2548pt, -382.4173pt) and (144.2174pt, -382.4173pt) .. (144.197pt, -382.4173pt)
 -- (144.197pt, -382.4173pt) .. controls (144.1765pt, -382.4173pt) and (144.1595pt, -382.4074pt) .. (144.1459pt, -382.3878pt)
 -- (144.1459pt, -382.3878pt) .. controls (144.1323pt, -382.3681pt) and (144.1221pt, -382.3385pt) .. (144.1153pt, -382.2992pt)
 -- (144.1153pt, -382.2992pt) .. controls (144.1221pt, -382.2926pt) and (144.1595pt, -382.2499pt) .. (144.2276pt, -382.1712pt)
 -- (144.2276pt, -382.1712pt) .. controls (145.2824pt, -381.1148pt) and (145.8099pt, -379.5564pt) .. (145.8099pt, -377.4961pt)
 -- (145.8099pt, -377.4961pt) .. controls (145.8099pt, -375.4357pt) and (145.2824pt, -373.8773pt) .. (144.2276pt, -372.8209pt)
 -- (144.2276pt, -372.8209pt) .. controls (144.1595pt, -372.7422pt) and (144.1221pt, -372.6995pt) .. (144.1153pt, -372.6929pt)
 -- (144.1153pt, -372.6929pt) .. controls (144.1153pt, -372.6404pt) and (144.1323pt, -372.6044pt) .. (144.1663pt, -372.5847pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(144.1663pt, -372.5847pt) -- (144.2072pt, -372.5748pt)
 -- (144.2072pt, -372.5748pt) .. controls (144.2412pt, -372.5748pt) and (144.2752pt, -372.5748pt) .. (144.3092pt, -372.5748pt)
 -- (144.3092pt, -372.5748pt)
 -- (144.4317pt, -372.5748pt)
 -- (144.4317pt, -372.5748pt)
 -- (144.7176pt, -372.8111pt)
 -- (144.7176pt, -372.8111pt) .. controls (145.3573pt, -373.3688pt) and (145.8235pt, -374.0643pt) .. (146.1161pt, -374.8976pt)
 -- (146.1161pt, -374.8976pt) .. controls (146.4088pt, -375.731pt) and (146.5551pt, -376.5971pt) .. (146.5551pt, -377.4961pt)
 -- (146.5551pt, -377.4961pt) .. controls (146.5551pt, -377.9423pt) and (146.521pt, -378.372pt) .. (146.453pt, -378.7854pt)
 -- (146.453pt, -378.7854pt) .. controls (146.3849pt, -379.1988pt) and (146.3067pt, -379.5498pt) .. (146.2182pt, -379.8386pt)
 -- (146.2182pt, -379.8386pt) .. controls (146.1297pt, -380.1273pt) and (146.0038pt, -380.416pt) .. (145.8405pt, -380.7047pt)
 -- (145.8405pt, -380.7047pt) .. controls (145.6772pt, -380.9934pt) and (145.5479pt, -381.2132pt) .. (145.4526pt, -381.3641pt)
 -- (145.4526pt, -381.3641pt) .. controls (145.3573pt, -381.515pt) and (145.2178pt, -381.6824pt) .. (145.034pt, -381.8661pt)
 -- (145.034pt, -381.8661pt) .. controls (144.8503pt, -382.0498pt) and (144.7414pt, -382.1581pt) .. (144.7074pt, -382.1909pt)
 -- (144.7074pt, -382.1909pt) .. controls (144.6733pt, -382.2237pt) and (144.5951pt, -382.286pt) .. (144.4726pt, -382.3779pt)
 -- (144.4726pt, -382.3779pt) .. controls (144.4522pt, -382.3976pt) and (144.4386pt, -382.4107pt) .. (144.4317pt, -382.4173pt)
 -- (144.4317pt, -382.4173pt)
 -- (144.3092pt, -382.4173pt)
 -- (144.3092pt, -382.4173pt) .. controls (144.2548pt, -382.4173pt) and (144.2174pt, -382.4173pt) .. (144.197pt, -382.4173pt)
 -- (144.197pt, -382.4173pt) .. controls (144.1765pt, -382.4173pt) and (144.1595pt, -382.4074pt) .. (144.1459pt, -382.3878pt)
 -- (144.1459pt, -382.3878pt) .. controls (144.1323pt, -382.3681pt) and (144.1221pt, -382.3385pt) .. (144.1153pt, -382.2992pt)
 -- (144.1153pt, -382.2992pt) .. controls (144.1221pt, -382.2926pt) and (144.1595pt, -382.2499pt) .. (144.2276pt, -382.1712pt)
 -- (144.2276pt, -382.1712pt) .. controls (145.2824pt, -381.1148pt) and (145.8099pt, -379.5564pt) .. (145.8099pt, -377.4961pt)
 -- (145.8099pt, -377.4961pt) .. controls (145.8099pt, -375.4357pt) and (145.2824pt, -373.8773pt) .. (144.2276pt, -372.8209pt)
 -- (144.2276pt, -372.8209pt) .. controls (144.1595pt, -372.7422pt) and (144.1221pt, -372.6995pt) .. (144.1153pt, -372.6929pt)
 -- (144.1153pt, -372.6929pt) .. controls (144.1153pt, -372.6404pt) and (144.1323pt, -372.6044pt) .. (144.1663pt, -372.5847pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(211.8931pt, -283.5337pt) -- (175.9354pt, -283.5337pt)
 -- (175.9354pt, -283.5337pt)
 -- (175.9354pt, -337.4702pt)
 -- (175.9354pt, -337.4702pt)
 -- (211.8931pt, -337.4702pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(211.8931pt, -283.5337pt) -- (175.9354pt, -283.5337pt)
 -- (175.9354pt, -283.5337pt)
 -- (175.9354pt, -337.4702pt)
 -- (175.9354pt, -337.4702pt)
 -- (211.8931pt, -337.4702pt)
 -- (211.8931pt, -337.4702pt)
 -- (211.8931pt, -283.5337pt)
;
\draw[color_29791,line width=0.719154pt]
(175.9354pt, -310.8615pt) -- (211.8931pt, -310.8615pt)
;
\end{scope}
\begin{scope}
\clip
(179.1716pt, -291.8039pt) -- (207.9377pt, -291.8039pt)
 -- (207.9377pt, -291.8039pt)
 -- (207.9377pt, -302.5911pt)
 -- (207.9377pt, -302.5911pt)
 -- (179.1716pt, -302.5911pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(179.3861pt, -297.2468pt) .. controls (179.3861pt, -297.1937pt) and (179.4159pt, -297.0909pt) .. (179.4754pt, -296.9383pt)
 -- (179.4754pt, -296.9383pt) .. controls (179.5349pt, -296.7857pt) and (179.6176pt, -296.6132pt) .. (179.7234pt, -296.4208pt)
 -- (179.7234pt, -296.4208pt) .. controls (179.8292pt, -296.2284pt) and (179.9747pt, -296.0625pt) .. (180.1599pt, -295.9232pt)
 -- (180.1599pt, -295.9232pt) .. controls (180.3451pt, -295.7838pt) and (180.5402pt, -295.7108pt) .. (180.7452pt, -295.7042pt)
 -- (180.7452pt, -295.7042pt) .. controls (181.0495pt, -295.7042pt) and (181.2776pt, -295.7871pt) .. (181.4298pt, -295.953pt)
 -- (181.4298pt, -295.953pt) .. controls (181.5819pt, -296.1189pt) and (181.6579pt, -296.3146pt) .. (181.6579pt, -296.5402pt)
 -- (181.6579pt, -296.5402pt) .. controls (181.6579pt, -296.6596pt) and (181.5455pt, -297.0312pt) .. (181.3206pt, -297.6548pt)
 -- (181.3206pt, -297.6548pt) .. controls (181.0958pt, -298.2785pt) and (180.9833pt, -298.7463pt) .. (180.9833pt, -299.0581pt)
 -- (180.9833pt, -299.0581pt) .. controls (180.9833pt, -299.3434pt) and (181.0296pt, -299.5425pt) .. (181.1222pt, -299.6553pt)
 -- (181.1222pt, -299.6553pt) .. controls (181.2148pt, -299.7681pt) and (181.3537pt, -299.8278pt) .. (181.5389pt, -299.8344pt)
 -- (181.5389pt, -299.8344pt) .. controls (181.7241pt, -299.841pt) and (181.8993pt, -299.7846pt) .. (182.0647pt, -299.6652pt)
 -- (182.0647pt, -299.6652pt) .. controls (182.23pt, -299.5458pt) and (182.3524pt, -299.433pt) .. (182.4317pt, -299.3268pt)
 -- (182.4317pt, -299.3268pt)
 -- (182.5409pt, -299.1577pt)
 -- (182.5409pt, -299.1577pt) .. controls (182.5541pt, -299.1311pt) and (182.6797pt, -298.6269pt) .. (182.9178pt, -297.6449pt)
 -- (182.9178pt, -297.6449pt) .. controls (183.1163pt, -296.8487pt) and (183.2353pt, -296.3843pt) .. (183.275pt, -296.2516pt)
 -- (183.275pt, -296.2516pt) .. controls (183.3147pt, -296.1189pt) and (183.361pt, -296.0227pt) .. (183.4139pt, -295.963pt)
 -- (183.4139pt, -295.963pt) .. controls (183.5263pt, -295.8634pt) and (183.6454pt, -295.8137pt) .. (183.771pt, -295.8137pt)
 -- (183.771pt, -295.8137pt) .. controls (183.8834pt, -295.8137pt) and (183.9661pt, -295.8469pt) .. (184.019pt, -295.9132pt)
 -- (184.019pt, -295.9132pt) .. controls (184.0719pt, -295.9796pt) and (184.0984pt, -296.0426pt) .. (184.0984pt, -296.1023pt)
 -- (184.0984pt, -296.1023pt)
 -- (183.3444pt, -299.2671pt)
 -- (183.3444pt, -299.2671pt) .. controls (183.3378pt, -299.3003pt) and (183.3345pt, -299.3534pt) .. (183.3345pt, -299.4264pt)
 -- (183.3345pt, -299.4264pt) .. controls (183.3345pt, -299.5922pt) and (183.3577pt, -299.7017pt) .. (183.4039pt, -299.7548pt)
 -- (183.4039pt, -299.7548pt) .. controls (183.4502pt, -299.8079pt) and (183.5197pt, -299.8377pt) .. (183.6123pt, -299.8444pt)
 -- (183.6123pt, -299.8444pt) .. controls (183.7578pt, -299.8245pt) and (183.8735pt, -299.7216pt) .. (183.9595pt, -299.5358pt)
 -- (183.9595pt, -299.5358pt) .. controls (184.0455pt, -299.3501pt) and (184.1447pt, -299.0581pt) .. (184.2571pt, -298.66pt)
 -- (184.2571pt, -298.66pt) .. controls (184.2703pt, -298.607pt) and (184.3365pt, -298.5804pt) .. (184.4555pt, -298.5804pt)
 -- (184.4555pt, -298.5804pt) .. controls (184.5812pt, -298.5804pt) and (184.644pt, -298.6103pt) .. (184.644pt, -298.67pt)
 -- (184.644pt, -298.67pt) .. controls (184.6374pt, -298.7032pt) and (184.6308pt, -298.7496pt) .. (184.6242pt, -298.8093pt)
 -- (184.6242pt, -298.8093pt) .. controls (184.6176pt, -298.869pt) and (184.5878pt, -298.9752pt) .. (184.5349pt, -299.1278pt)
 -- (184.5349pt, -299.1278pt) .. controls (184.482pt, -299.2804pt) and (184.4258pt, -299.423pt) .. (184.3662pt, -299.5558pt)
 -- (184.3662pt, -299.5558pt) .. controls (184.3067pt, -299.6884pt) and (184.224pt, -299.8145pt) .. (184.1182pt, -299.9339pt)
 -- (184.1182pt, -299.9339pt) .. controls (184.0124pt, -300.0533pt) and (183.8934pt, -300.1363pt) .. (183.7611pt, -300.1827pt)
 -- (183.7611pt, -300.1827pt) .. controls (183.7082pt, -300.196pt) and (183.6288pt, -300.2026pt) .. (183.523pt, -300.2026pt)
 -- (183.523pt, -300.2026pt) .. controls (183.0865pt, -300.2026pt) and (182.7856pt, -300.0169pt) .. (182.6202pt, -299.6453pt)
 -- (182.6202pt, -299.6453pt) .. controls (182.607pt, -299.6519pt) and (182.5706pt, -299.6851pt) .. (182.5111pt, -299.7448pt)
 -- (182.5111pt, -299.7448pt) .. controls (182.4516pt, -299.8045pt) and (182.3921pt, -299.8543pt) .. (182.3325pt, -299.8941pt)
 -- (182.3325pt, -299.8941pt) .. controls (182.273pt, -299.9339pt) and (182.2003pt, -299.9837pt) .. (182.1143pt, -300.0434pt)
 -- (182.1143pt, -300.0434pt) .. controls (182.0283pt, -300.1031pt) and (181.9324pt, -300.1429pt) .. (181.8266pt, -300.1628pt)
 -- (181.8266pt, -300.1628pt) .. controls (181.7208pt, -300.1827pt) and (181.6083pt, -300.1993pt) .. (181.4893pt, -300.2126pt)
 -- (181.4893pt, -300.2126pt) .. controls (181.1983pt, -300.2126pt) and (180.9403pt, -300.1529pt) .. (180.7155pt, -300.0334pt)
 -- (180.7155pt, -300.0334pt) .. controls (180.3716pt, -299.8278pt) and (180.1996pt, -299.4761pt) .. (180.1996pt, -298.9785pt)
 -- (180.1996pt, -298.9785pt) .. controls (180.1996pt, -298.6003pt) and (180.3154pt, -298.106pt) .. (180.5468pt, -297.4956pt)
 -- (180.5468pt, -297.4956pt) .. controls (180.7783pt, -296.8852pt) and (180.894pt, -296.4971pt) .. (180.894pt, -296.3312pt)
 -- (180.894pt, -296.3312pt) .. controls (180.894pt, -296.3246pt) and (180.894pt, -296.3179pt) .. (180.894pt, -296.3113pt)
 -- (180.894pt, -296.3113pt) .. controls (180.894pt, -296.2516pt) and (180.894pt, -296.2118pt) .. (180.894pt, -296.1919pt)
 -- (180.894pt, -296.1919pt) .. controls (180.894pt, -296.172pt) and (180.8808pt, -296.1487pt) .. (180.8544pt, -296.1222pt)
 -- (180.8544pt, -296.1222pt) .. controls (180.8279pt, -296.0956pt) and (180.7915pt, -296.0824pt) .. (180.7452pt, -296.0824pt)
 -- (180.7452pt, -296.0824pt)
 -- (180.7056pt, -296.0824pt)
 -- (180.7056pt, -296.0824pt) .. controls (180.5535pt, -296.0824pt) and (180.4146pt, -296.1454pt) .. (180.2889pt, -296.2715pt)
 -- (180.2889pt, -296.2715pt) .. controls (180.1632pt, -296.3976pt) and (180.064pt, -296.5336pt) .. (179.9913pt, -296.6795pt)
 -- (179.9913pt, -296.6795pt) .. controls (179.9185pt, -296.8255pt) and (179.8623pt, -296.9648pt) .. (179.8226pt, -297.0975pt)
 -- (179.8226pt, -297.0975pt) .. controls (179.7829pt, -297.2302pt) and (179.7565pt, -297.3032pt) .. (179.7433pt, -297.3165pt)
 -- (179.7433pt, -297.3165pt) .. controls (179.73pt, -297.3297pt) and (179.6771pt, -297.3364pt) .. (179.5845pt, -297.3364pt)
 -- (179.5845pt, -297.3364pt)
 -- (179.4456pt, -297.3364pt)
 -- (179.4456pt, -297.3364pt) .. controls (179.406pt, -297.2966pt) and (179.3861pt, -297.2667pt) .. (179.3861pt, -297.2468pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(179.3861pt, -297.2468pt) .. controls (179.3861pt, -297.1937pt) and (179.4159pt, -297.0909pt) .. (179.4754pt, -296.9383pt)
 -- (179.4754pt, -296.9383pt) .. controls (179.5349pt, -296.7857pt) and (179.6176pt, -296.6132pt) .. (179.7234pt, -296.4208pt)
 -- (179.7234pt, -296.4208pt) .. controls (179.8292pt, -296.2284pt) and (179.9747pt, -296.0625pt) .. (180.1599pt, -295.9232pt)
 -- (180.1599pt, -295.9232pt) .. controls (180.3451pt, -295.7838pt) and (180.5402pt, -295.7108pt) .. (180.7452pt, -295.7042pt)
 -- (180.7452pt, -295.7042pt) .. controls (181.0495pt, -295.7042pt) and (181.2776pt, -295.7871pt) .. (181.4298pt, -295.953pt)
 -- (181.4298pt, -295.953pt) .. controls (181.5819pt, -296.1189pt) and (181.6579pt, -296.3146pt) .. (181.6579pt, -296.5402pt)
 -- (181.6579pt, -296.5402pt) .. controls (181.6579pt, -296.6596pt) and (181.5455pt, -297.0312pt) .. (181.3206pt, -297.6548pt)
 -- (181.3206pt, -297.6548pt) .. controls (181.0958pt, -298.2785pt) and (180.9833pt, -298.7463pt) .. (180.9833pt, -299.0581pt)
 -- (180.9833pt, -299.0581pt) .. controls (180.9833pt, -299.3434pt) and (181.0296pt, -299.5425pt) .. (181.1222pt, -299.6553pt)
 -- (181.1222pt, -299.6553pt) .. controls (181.2148pt, -299.7681pt) and (181.3537pt, -299.8278pt) .. (181.5389pt, -299.8344pt)
 -- (181.5389pt, -299.8344pt) .. controls (181.7241pt, -299.841pt) and (181.8993pt, -299.7846pt) .. (182.0647pt, -299.6652pt)
 -- (182.0647pt, -299.6652pt) .. controls (182.23pt, -299.5458pt) and (182.3524pt, -299.433pt) .. (182.4317pt, -299.3268pt)
 -- (182.4317pt, -299.3268pt)
 -- (182.5409pt, -299.1577pt)
 -- (182.5409pt, -299.1577pt) .. controls (182.5541pt, -299.1311pt) and (182.6797pt, -298.6269pt) .. (182.9178pt, -297.6449pt)
 -- (182.9178pt, -297.6449pt) .. controls (183.1163pt, -296.8487pt) and (183.2353pt, -296.3843pt) .. (183.275pt, -296.2516pt)
 -- (183.275pt, -296.2516pt) .. controls (183.3147pt, -296.1189pt) and (183.361pt, -296.0227pt) .. (183.4139pt, -295.963pt)
 -- (183.4139pt, -295.963pt) .. controls (183.5263pt, -295.8634pt) and (183.6454pt, -295.8137pt) .. (183.771pt, -295.8137pt)
 -- (183.771pt, -295.8137pt) .. controls (183.8834pt, -295.8137pt) and (183.9661pt, -295.8469pt) .. (184.019pt, -295.9132pt)
 -- (184.019pt, -295.9132pt) .. controls (184.0719pt, -295.9796pt) and (184.0984pt, -296.0426pt) .. (184.0984pt, -296.1023pt)
 -- (184.0984pt, -296.1023pt)
 -- (183.3444pt, -299.2671pt)
 -- (183.3444pt, -299.2671pt) .. controls (183.3378pt, -299.3003pt) and (183.3345pt, -299.3534pt) .. (183.3345pt, -299.4264pt)
 -- (183.3345pt, -299.4264pt) .. controls (183.3345pt, -299.5922pt) and (183.3577pt, -299.7017pt) .. (183.4039pt, -299.7548pt)
 -- (183.4039pt, -299.7548pt) .. controls (183.4502pt, -299.8079pt) and (183.5197pt, -299.8377pt) .. (183.6123pt, -299.8444pt)
 -- (183.6123pt, -299.8444pt) .. controls (183.7578pt, -299.8245pt) and (183.8735pt, -299.7216pt) .. (183.9595pt, -299.5358pt)
 -- (183.9595pt, -299.5358pt) .. controls (184.0455pt, -299.3501pt) and (184.1447pt, -299.0581pt) .. (184.2571pt, -298.66pt)
 -- (184.2571pt, -298.66pt) .. controls (184.2703pt, -298.607pt) and (184.3365pt, -298.5804pt) .. (184.4555pt, -298.5804pt)
 -- (184.4555pt, -298.5804pt) .. controls (184.5812pt, -298.5804pt) and (184.644pt, -298.6103pt) .. (184.644pt, -298.67pt)
 -- (184.644pt, -298.67pt) .. controls (184.6374pt, -298.7032pt) and (184.6308pt, -298.7496pt) .. (184.6242pt, -298.8093pt)
 -- (184.6242pt, -298.8093pt) .. controls (184.6176pt, -298.869pt) and (184.5878pt, -298.9752pt) .. (184.5349pt, -299.1278pt)
 -- (184.5349pt, -299.1278pt) .. controls (184.482pt, -299.2804pt) and (184.4258pt, -299.423pt) .. (184.3662pt, -299.5558pt)
 -- (184.3662pt, -299.5558pt) .. controls (184.3067pt, -299.6884pt) and (184.224pt, -299.8145pt) .. (184.1182pt, -299.9339pt)
 -- (184.1182pt, -299.9339pt) .. controls (184.0124pt, -300.0533pt) and (183.8934pt, -300.1363pt) .. (183.7611pt, -300.1827pt)
 -- (183.7611pt, -300.1827pt) .. controls (183.7082pt, -300.196pt) and (183.6288pt, -300.2026pt) .. (183.523pt, -300.2026pt)
 -- (183.523pt, -300.2026pt) .. controls (183.0865pt, -300.2026pt) and (182.7856pt, -300.0169pt) .. (182.6202pt, -299.6453pt)
 -- (182.6202pt, -299.6453pt) .. controls (182.607pt, -299.6519pt) and (182.5706pt, -299.6851pt) .. (182.5111pt, -299.7448pt)
 -- (182.5111pt, -299.7448pt) .. controls (182.4516pt, -299.8045pt) and (182.3921pt, -299.8543pt) .. (182.3325pt, -299.8941pt)
 -- (182.3325pt, -299.8941pt) .. controls (182.273pt, -299.9339pt) and (182.2003pt, -299.9837pt) .. (182.1143pt, -300.0434pt)
 -- (182.1143pt, -300.0434pt) .. controls (182.0283pt, -300.1031pt) and (181.9324pt, -300.1429pt) .. (181.8266pt, -300.1628pt)
 -- (181.8266pt, -300.1628pt) .. controls (181.7208pt, -300.1827pt) and (181.6083pt, -300.1993pt) .. (181.4893pt, -300.2126pt)
 -- (181.4893pt, -300.2126pt) .. controls (181.1983pt, -300.2126pt) and (180.9403pt, -300.1529pt) .. (180.7155pt, -300.0334pt)
 -- (180.7155pt, -300.0334pt) .. controls (180.3716pt, -299.8278pt) and (180.1996pt, -299.4761pt) .. (180.1996pt, -298.9785pt)
 -- (180.1996pt, -298.9785pt) .. controls (180.1996pt, -298.6003pt) and (180.3154pt, -298.106pt) .. (180.5468pt, -297.4956pt)
 -- (180.5468pt, -297.4956pt) .. controls (180.7783pt, -296.8852pt) and (180.894pt, -296.4971pt) .. (180.894pt, -296.3312pt)
 -- (180.894pt, -296.3312pt) .. controls (180.894pt, -296.3246pt) and (180.894pt, -296.3179pt) .. (180.894pt, -296.3113pt)
 -- (180.894pt, -296.3113pt) .. controls (180.894pt, -296.2516pt) and (180.894pt, -296.2118pt) .. (180.894pt, -296.1919pt)
 -- (180.894pt, -296.1919pt) .. controls (180.894pt, -296.172pt) and (180.8808pt, -296.1487pt) .. (180.8544pt, -296.1222pt)
 -- (180.8544pt, -296.1222pt) .. controls (180.8279pt, -296.0956pt) and (180.7915pt, -296.0824pt) .. (180.7452pt, -296.0824pt)
 -- (180.7452pt, -296.0824pt)
 -- (180.7056pt, -296.0824pt)
 -- (180.7056pt, -296.0824pt) .. controls (180.5535pt, -296.0824pt) and (180.4146pt, -296.1454pt) .. (180.2889pt, -296.2715pt)
 -- (180.2889pt, -296.2715pt) .. controls (180.1632pt, -296.3976pt) and (180.064pt, -296.5336pt) .. (179.9913pt, -296.6795pt)
 -- (179.9913pt, -296.6795pt) .. controls (179.9185pt, -296.8255pt) and (179.8623pt, -296.9648pt) .. (179.8226pt, -297.0975pt)
 -- (179.8226pt, -297.0975pt) .. controls (179.7829pt, -297.2302pt) and (179.7565pt, -297.3032pt) .. (179.7433pt, -297.3165pt)
 -- (179.7433pt, -297.3165pt) .. controls (179.73pt, -297.3297pt) and (179.6771pt, -297.3364pt) .. (179.5845pt, -297.3364pt)
 -- (179.5845pt, -297.3364pt)
 -- (179.4456pt, -297.3364pt)
 -- (179.4456pt, -297.3364pt) .. controls (179.406pt, -297.2966pt) and (179.3861pt, -297.2667pt) .. (179.3861pt, -297.2468pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(180.9218pt, -294.3705pt) -- (182.2809pt, -293.037pt)
 -- (182.2809pt, -293.037pt)
 -- (182.3603pt, -293.1166pt)
 -- (182.3603pt, -293.1166pt) .. controls (183.2201pt, -293.9393pt) and (183.65pt, -294.3573pt) .. (183.65pt, -294.3705pt)
 -- (183.65pt, -294.3705pt)
 -- (183.392pt, -294.6592pt)
 -- (183.392pt, -294.6592pt) .. controls (183.3788pt, -294.6525pt) and (183.187pt, -294.4867pt) .. (182.8167pt, -294.1616pt)
 -- (182.8167pt, -294.1616pt)
 -- (182.2909pt, -293.7037pt)
 -- (182.2909pt, -293.7037pt)
 -- (181.7452pt, -294.1715pt)
 -- (181.7452pt, -294.1715pt) .. controls (181.6593pt, -294.2445pt) and (181.5733pt, -294.3208pt) .. (181.4873pt, -294.4004pt)
 -- (181.4873pt, -294.4004pt) .. controls (181.4013pt, -294.48pt) and (181.3319pt, -294.5431pt) .. (181.279pt, -294.5895pt)
 -- (181.279pt, -294.5895pt)
 -- (181.1996pt, -294.6492pt)
 -- (181.1996pt, -294.6492pt) .. controls (181.1864pt, -294.6625pt) and (181.1368pt, -294.6161pt) .. (181.0508pt, -294.5099pt)
 -- (181.0508pt, -294.5099pt)
 -- (180.9218pt, -294.3705pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(180.9218pt, -294.3705pt) -- (182.2809pt, -293.037pt)
 -- (182.2809pt, -293.037pt)
 -- (182.3603pt, -293.1166pt)
 -- (182.3603pt, -293.1166pt) .. controls (183.2201pt, -293.9393pt) and (183.65pt, -294.3573pt) .. (183.65pt, -294.3705pt)
 -- (183.65pt, -294.3705pt)
 -- (183.392pt, -294.6592pt)
 -- (183.392pt, -294.6592pt) .. controls (183.3788pt, -294.6525pt) and (183.187pt, -294.4867pt) .. (182.8167pt, -294.1616pt)
 -- (182.8167pt, -294.1616pt)
 -- (182.2909pt, -293.7037pt)
 -- (182.2909pt, -293.7037pt)
 -- (181.7452pt, -294.1715pt)
 -- (181.7452pt, -294.1715pt) .. controls (181.6593pt, -294.2445pt) and (181.5733pt, -294.3208pt) .. (181.4873pt, -294.4004pt)
 -- (181.4873pt, -294.4004pt) .. controls (181.4013pt, -294.48pt) and (181.3319pt, -294.5431pt) .. (181.279pt, -294.5895pt)
 -- (181.279pt, -294.5895pt)
 -- (181.1996pt, -294.6492pt)
 -- (181.1996pt, -294.6492pt) .. controls (181.1864pt, -294.6625pt) and (181.1368pt, -294.6161pt) .. (181.0508pt, -294.5099pt)
 -- (181.0508pt, -294.5099pt)
 -- (180.9218pt, -294.3705pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(185.4603pt, -298.5211pt) .. controls (185.3714pt, -298.5211pt) and (185.327pt, -298.5023pt) .. (185.327pt, -298.4648pt)
 -- (185.327pt, -298.4648pt) .. controls (185.327pt, -298.4414pt) and (185.3644pt, -298.31pt) .. (185.4392pt, -298.0708pt)
 -- (185.4392pt, -298.0708pt) .. controls (185.514pt, -297.8316pt) and (185.5935pt, -297.5947pt) .. (185.6777pt, -297.3601pt)
 -- (185.6777pt, -297.3601pt)
 -- (185.7969pt, -297.0154pt)
 -- (185.7969pt, -297.0154pt) .. controls (185.8203pt, -296.9309pt) and (185.8507pt, -296.8699pt) .. (185.8881pt, -296.8324pt)
 -- (185.8881pt, -296.8324pt)
 -- (189.1706pt, -296.8324pt)
 -- (189.1706pt, -296.8324pt)
 -- (189.8018pt, -296.8324pt)
 -- (189.8018pt, -296.8324pt) .. controls (189.9514pt, -296.8324pt) and (190.0403pt, -296.8347pt) .. (190.0683pt, -296.8394pt)
 -- (190.0683pt, -296.8394pt) .. controls (190.0964pt, -296.8441pt) and (190.1128pt, -296.8653pt) .. (190.1174pt, -296.9028pt)
 -- (190.1174pt, -296.9028pt) .. controls (190.1174pt, -296.9309pt) and (190.0777pt, -297.1983pt) .. (189.9982pt, -297.7049pt)
 -- (189.9982pt, -297.7049pt) .. controls (189.9187pt, -298.2115pt) and (189.8743pt, -298.4672pt) .. (189.8649pt, -298.4719pt)
 -- (189.8649pt, -298.4719pt) .. controls (189.8649pt, -298.5047pt) and (189.8205pt, -298.5211pt) .. (189.7317pt, -298.5211pt)
 -- (189.7317pt, -298.5211pt) .. controls (189.6896pt, -298.5211pt) and (189.6615pt, -298.5211pt) .. (189.6475pt, -298.5211pt)
 -- (189.6475pt, -298.5211pt) .. controls (189.6335pt, -298.5211pt) and (189.6195pt, -298.5094pt) .. (189.6054pt, -298.4859pt)
 -- (189.6054pt, -298.4859pt)
 -- (189.5914pt, -298.4648pt)
 -- (189.5914pt, -298.4648pt) .. controls (189.5914pt, -298.4367pt) and (189.6054pt, -298.3311pt) .. (189.6335pt, -298.1482pt)
 -- (189.6335pt, -298.1482pt) .. controls (189.6615pt, -297.9653pt) and (189.6756pt, -297.8222pt) .. (189.6756pt, -297.719pt)
 -- (189.6756pt, -297.719pt) .. controls (189.6756pt, -297.5548pt) and (189.6452pt, -297.4305pt) .. (189.5844pt, -297.3461pt)
 -- (189.5844pt, -297.3461pt) .. controls (189.5236pt, -297.2616pt) and (189.395pt, -297.203pt) .. (189.1986pt, -297.1702pt)
 -- (189.1986pt, -297.1702pt) .. controls (189.1752pt, -297.1655pt) and (189.0396pt, -297.1608pt) .. (188.7918pt, -297.1561pt)
 -- (188.7918pt, -297.1561pt) .. controls (188.5767pt, -297.1561pt) and (188.4411pt, -297.1584pt) .. (188.385pt, -297.1631pt)
 -- (188.385pt, -297.1631pt) .. controls (188.3289pt, -297.1678pt) and (188.2868pt, -297.1866pt) .. (188.2588pt, -297.2194pt)
 -- (188.2588pt, -297.2194pt) .. controls (188.2541pt, -297.2241pt) and (188.0881pt, -297.8785pt) .. (187.7608pt, -299.1825pt)
 -- (187.7608pt, -299.1825pt) .. controls (187.4335pt, -300.4866pt) and (187.2698pt, -301.1504pt) .. (187.2698pt, -301.1738pt)
 -- (187.2698pt, -301.1738pt) .. controls (187.2698pt, -301.2301pt) and (187.4756pt, -301.2629pt) .. (187.887pt, -301.2723pt)
 -- (187.887pt, -301.2723pt) .. controls (188.0367pt, -301.2723pt) and (188.1325pt, -301.2747pt) .. (188.1746pt, -301.2794pt)
 -- (188.1746pt, -301.2794pt) .. controls (188.2167pt, -301.284pt) and (188.2377pt, -301.3051pt) .. (188.2377pt, -301.3427pt)
 -- (188.2377pt, -301.3427pt) .. controls (188.2377pt, -301.3661pt) and (188.2307pt, -301.399pt) .. (188.2167pt, -301.4412pt)
 -- (188.2167pt, -301.4412pt) .. controls (188.198pt, -301.5256pt) and (188.1769pt, -301.5749pt) .. (188.1536pt, -301.5889pt)
 -- (188.1536pt, -301.5889pt)
 -- (188.1395pt, -301.596pt)
 -- (188.1395pt, -301.596pt) .. controls (188.1255pt, -301.596pt) and (188.1091pt, -301.596pt) .. (188.0904pt, -301.596pt)
 -- (188.0904pt, -301.596pt) .. controls (188.0671pt, -301.596pt) and (187.9455pt, -301.5936pt) .. (187.7257pt, -301.5889pt)
 -- (187.7257pt, -301.5889pt) .. controls (187.506pt, -301.5843pt) and (187.1903pt, -301.5819pt) .. (186.7789pt, -301.5819pt)
 -- (186.7789pt, -301.5819pt) .. controls (186.1757pt, -301.5819pt) and (185.7922pt, -301.5866pt) .. (185.6286pt, -301.596pt)
 -- (185.6286pt, -301.596pt)
 -- (185.5234pt, -301.596pt)
 -- (185.5234pt, -301.596pt) .. controls (185.4953pt, -301.5678pt) and (185.4813pt, -301.5467pt) .. (185.4813pt, -301.5327pt)
 -- (185.4813pt, -301.5327pt) .. controls (185.4813pt, -301.5186pt) and (185.486pt, -301.4763pt) .. (185.4953pt, -301.406pt)
 -- (185.4953pt, -301.406pt) .. controls (185.514pt, -301.345pt) and (185.5374pt, -301.3004pt) .. (185.5655pt, -301.2723pt)
 -- (185.5655pt, -301.2723pt)
 -- (185.7619pt, -301.2723pt)
 -- (185.7619pt, -301.2723pt)
 -- (185.839pt, -301.2723pt)
 -- (185.839pt, -301.2723pt) .. controls (186.2131pt, -301.2723pt) and (186.4352pt, -301.2512pt) .. (186.5053pt, -301.209pt)
 -- (186.5053pt, -301.209pt) .. controls (186.51pt, -301.2043pt) and (186.5147pt, -301.2019pt) .. (186.5193pt, -301.2019pt)
 -- (186.5193pt, -301.2019pt) .. controls (186.5427pt, -301.1879pt) and (186.5661pt, -301.141pt) .. (186.5895pt, -301.0612pt)
 -- (186.5895pt, -301.0612pt) .. controls (186.6129pt, -300.9815pt) and (186.7064pt, -300.6133pt) .. (186.87pt, -299.9565pt)
 -- (186.87pt, -299.9565pt) .. controls (186.9495pt, -299.6375pt) and (187.015pt, -299.3772pt) .. (187.0664pt, -299.1755pt)
 -- (187.0664pt, -299.1755pt) .. controls (187.3937pt, -297.8855pt) and (187.5574pt, -297.2264pt) .. (187.5574pt, -297.1983pt)
 -- (187.5574pt, -297.1983pt) .. controls (187.5574pt, -297.1748pt) and (187.4896pt, -297.1631pt) .. (187.354pt, -297.1631pt)
 -- (187.354pt, -297.1631pt)
 -- (187.1366pt, -297.1631pt)
 -- (187.1366pt, -297.1631pt) .. controls (186.8233pt, -297.1631pt) and (186.6175pt, -297.1772pt) .. (186.5193pt, -297.2053pt)
 -- (186.5193pt, -297.2053pt) .. controls (186.3089pt, -297.2523pt) and (186.1453pt, -297.3484pt) .. (186.0284pt, -297.4938pt)
 -- (186.0284pt, -297.4938pt) .. controls (185.9115pt, -297.6393pt) and (185.7852pt, -297.9113pt) .. (185.6496pt, -298.31pt)
 -- (185.6496pt, -298.31pt) .. controls (185.6169pt, -298.4132pt) and (185.5935pt, -298.4742pt) .. (185.5795pt, -298.493pt)
 -- (185.5795pt, -298.493pt) .. controls (185.5655pt, -298.5117pt) and (185.5327pt, -298.5211pt) .. (185.4813pt, -298.5211pt)
 -- (185.4813pt, -298.5211pt)
 -- (185.4603pt, -298.5211pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(185.4603pt, -298.5211pt) .. controls (185.3714pt, -298.5211pt) and (185.327pt, -298.5023pt) .. (185.327pt, -298.4648pt)
 -- (185.327pt, -298.4648pt) .. controls (185.327pt, -298.4414pt) and (185.3644pt, -298.31pt) .. (185.4392pt, -298.0708pt)
 -- (185.4392pt, -298.0708pt) .. controls (185.514pt, -297.8316pt) and (185.5935pt, -297.5947pt) .. (185.6777pt, -297.3601pt)
 -- (185.6777pt, -297.3601pt)
 -- (185.7969pt, -297.0154pt)
 -- (185.7969pt, -297.0154pt) .. controls (185.8203pt, -296.9309pt) and (185.8507pt, -296.8699pt) .. (185.8881pt, -296.8324pt)
 -- (185.8881pt, -296.8324pt)
 -- (189.1706pt, -296.8324pt)
 -- (189.1706pt, -296.8324pt)
 -- (189.8018pt, -296.8324pt)
 -- (189.8018pt, -296.8324pt) .. controls (189.9514pt, -296.8324pt) and (190.0403pt, -296.8347pt) .. (190.0683pt, -296.8394pt)
 -- (190.0683pt, -296.8394pt) .. controls (190.0964pt, -296.8441pt) and (190.1128pt, -296.8653pt) .. (190.1174pt, -296.9028pt)
 -- (190.1174pt, -296.9028pt) .. controls (190.1174pt, -296.9309pt) and (190.0777pt, -297.1983pt) .. (189.9982pt, -297.7049pt)
 -- (189.9982pt, -297.7049pt) .. controls (189.9187pt, -298.2115pt) and (189.8743pt, -298.4672pt) .. (189.8649pt, -298.4719pt)
 -- (189.8649pt, -298.4719pt) .. controls (189.8649pt, -298.5047pt) and (189.8205pt, -298.5211pt) .. (189.7317pt, -298.5211pt)
 -- (189.7317pt, -298.5211pt) .. controls (189.6896pt, -298.5211pt) and (189.6615pt, -298.5211pt) .. (189.6475pt, -298.5211pt)
 -- (189.6475pt, -298.5211pt) .. controls (189.6335pt, -298.5211pt) and (189.6195pt, -298.5094pt) .. (189.6054pt, -298.4859pt)
 -- (189.6054pt, -298.4859pt)
 -- (189.5914pt, -298.4648pt)
 -- (189.5914pt, -298.4648pt) .. controls (189.5914pt, -298.4367pt) and (189.6054pt, -298.3311pt) .. (189.6335pt, -298.1482pt)
 -- (189.6335pt, -298.1482pt) .. controls (189.6615pt, -297.9653pt) and (189.6756pt, -297.8222pt) .. (189.6756pt, -297.719pt)
 -- (189.6756pt, -297.719pt) .. controls (189.6756pt, -297.5548pt) and (189.6452pt, -297.4305pt) .. (189.5844pt, -297.3461pt)
 -- (189.5844pt, -297.3461pt) .. controls (189.5236pt, -297.2616pt) and (189.395pt, -297.203pt) .. (189.1986pt, -297.1702pt)
 -- (189.1986pt, -297.1702pt) .. controls (189.1752pt, -297.1655pt) and (189.0396pt, -297.1608pt) .. (188.7918pt, -297.1561pt)
 -- (188.7918pt, -297.1561pt) .. controls (188.5767pt, -297.1561pt) and (188.4411pt, -297.1584pt) .. (188.385pt, -297.1631pt)
 -- (188.385pt, -297.1631pt) .. controls (188.3289pt, -297.1678pt) and (188.2868pt, -297.1866pt) .. (188.2588pt, -297.2194pt)
 -- (188.2588pt, -297.2194pt) .. controls (188.2541pt, -297.2241pt) and (188.0881pt, -297.8785pt) .. (187.7608pt, -299.1825pt)
 -- (187.7608pt, -299.1825pt) .. controls (187.4335pt, -300.4866pt) and (187.2698pt, -301.1504pt) .. (187.2698pt, -301.1738pt)
 -- (187.2698pt, -301.1738pt) .. controls (187.2698pt, -301.2301pt) and (187.4756pt, -301.2629pt) .. (187.887pt, -301.2723pt)
 -- (187.887pt, -301.2723pt) .. controls (188.0367pt, -301.2723pt) and (188.1325pt, -301.2747pt) .. (188.1746pt, -301.2794pt)
 -- (188.1746pt, -301.2794pt) .. controls (188.2167pt, -301.284pt) and (188.2377pt, -301.3051pt) .. (188.2377pt, -301.3427pt)
 -- (188.2377pt, -301.3427pt) .. controls (188.2377pt, -301.3661pt) and (188.2307pt, -301.399pt) .. (188.2167pt, -301.4412pt)
 -- (188.2167pt, -301.4412pt) .. controls (188.198pt, -301.5256pt) and (188.1769pt, -301.5749pt) .. (188.1536pt, -301.5889pt)
 -- (188.1536pt, -301.5889pt)
 -- (188.1395pt, -301.596pt)
 -- (188.1395pt, -301.596pt) .. controls (188.1255pt, -301.596pt) and (188.1091pt, -301.596pt) .. (188.0904pt, -301.596pt)
 -- (188.0904pt, -301.596pt) .. controls (188.0671pt, -301.596pt) and (187.9455pt, -301.5936pt) .. (187.7257pt, -301.5889pt)
 -- (187.7257pt, -301.5889pt) .. controls (187.506pt, -301.5843pt) and (187.1903pt, -301.5819pt) .. (186.7789pt, -301.5819pt)
 -- (186.7789pt, -301.5819pt) .. controls (186.1757pt, -301.5819pt) and (185.7922pt, -301.5866pt) .. (185.6286pt, -301.596pt)
 -- (185.6286pt, -301.596pt)
 -- (185.5234pt, -301.596pt)
 -- (185.5234pt, -301.596pt) .. controls (185.4953pt, -301.5678pt) and (185.4813pt, -301.5467pt) .. (185.4813pt, -301.5327pt)
 -- (185.4813pt, -301.5327pt) .. controls (185.4813pt, -301.5186pt) and (185.486pt, -301.4763pt) .. (185.4953pt, -301.406pt)
 -- (185.4953pt, -301.406pt) .. controls (185.514pt, -301.345pt) and (185.5374pt, -301.3004pt) .. (185.5655pt, -301.2723pt)
 -- (185.5655pt, -301.2723pt)
 -- (185.7619pt, -301.2723pt)
 -- (185.7619pt, -301.2723pt)
 -- (185.839pt, -301.2723pt)
 -- (185.839pt, -301.2723pt) .. controls (186.2131pt, -301.2723pt) and (186.4352pt, -301.2512pt) .. (186.5053pt, -301.209pt)
 -- (186.5053pt, -301.209pt) .. controls (186.51pt, -301.2043pt) and (186.5147pt, -301.2019pt) .. (186.5193pt, -301.2019pt)
 -- (186.5193pt, -301.2019pt) .. controls (186.5427pt, -301.1879pt) and (186.5661pt, -301.141pt) .. (186.5895pt, -301.0612pt)
 -- (186.5895pt, -301.0612pt) .. controls (186.6129pt, -300.9815pt) and (186.7064pt, -300.6133pt) .. (186.87pt, -299.9565pt)
 -- (186.87pt, -299.9565pt) .. controls (186.9495pt, -299.6375pt) and (187.015pt, -299.3772pt) .. (187.0664pt, -299.1755pt)
 -- (187.0664pt, -299.1755pt) .. controls (187.3937pt, -297.8855pt) and (187.5574pt, -297.2264pt) .. (187.5574pt, -297.1983pt)
 -- (187.5574pt, -297.1983pt) .. controls (187.5574pt, -297.1748pt) and (187.4896pt, -297.1631pt) .. (187.354pt, -297.1631pt)
 -- (187.354pt, -297.1631pt)
 -- (187.1366pt, -297.1631pt)
 -- (187.1366pt, -297.1631pt) .. controls (186.8233pt, -297.1631pt) and (186.6175pt, -297.1772pt) .. (186.5193pt, -297.2053pt)
 -- (186.5193pt, -297.2053pt) .. controls (186.3089pt, -297.2523pt) and (186.1453pt, -297.3484pt) .. (186.0284pt, -297.4938pt)
 -- (186.0284pt, -297.4938pt) .. controls (185.9115pt, -297.6393pt) and (185.7852pt, -297.9113pt) .. (185.6496pt, -298.31pt)
 -- (185.6496pt, -298.31pt) .. controls (185.6169pt, -298.4132pt) and (185.5935pt, -298.4742pt) .. (185.5795pt, -298.493pt)
 -- (185.5795pt, -298.493pt) .. controls (185.5655pt, -298.5117pt) and (185.5327pt, -298.5211pt) .. (185.4813pt, -298.5211pt)
 -- (185.4813pt, -298.5211pt)
 -- (185.4603pt, -298.5211pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(191.5467pt, -297.6151pt) .. controls (191.5467pt, -297.1572pt) and (191.5798pt, -296.7227pt) .. (191.6459pt, -296.3113pt)
 -- (191.6459pt, -296.3113pt) .. controls (191.7121pt, -295.8999pt) and (191.7881pt, -295.545pt) .. (191.8741pt, -295.2464pt)
 -- (191.8741pt, -295.2464pt) .. controls (191.9601pt, -294.9478pt) and (192.0824pt, -294.6559pt) .. (192.2411pt, -294.3706pt)
 -- (192.2411pt, -294.3706pt) .. controls (192.3999pt, -294.0853pt) and (192.5255pt, -293.863pt) .. (192.6181pt, -293.7038pt)
 -- (192.6181pt, -293.7038pt) .. controls (192.7107pt, -293.5446pt) and (192.8496pt, -293.372pt) .. (193.0348pt, -293.1862pt)
 -- (193.0348pt, -293.1862pt) .. controls (193.22pt, -293.0005pt) and (193.3291pt, -292.8877pt) .. (193.3622pt, -292.8479pt)
 -- (193.3622pt, -292.8479pt) .. controls (193.3952pt, -292.8081pt) and (193.4779pt, -292.7384pt) .. (193.6102pt, -292.6389pt)
 -- (193.6102pt, -292.6389pt)
 -- (193.7392pt, -292.6389pt)
 -- (193.7392pt, -292.6389pt)
 -- (193.7788pt, -292.6389pt)
 -- (193.7788pt, -292.6389pt) .. controls (193.8714pt, -292.6389pt) and (193.9177pt, -292.6687pt) .. (193.9177pt, -292.7285pt)
 -- (193.9177pt, -292.7285pt) .. controls (193.9177pt, -292.7484pt) and (193.8615pt, -292.818pt) .. (193.7491pt, -292.9375pt)
 -- (193.7491pt, -292.9375pt) .. controls (193.6366pt, -293.0569pt) and (193.5011pt, -293.2327pt) .. (193.3423pt, -293.4649pt)
 -- (193.3423pt, -293.4649pt) .. controls (193.1836pt, -293.6971pt) and (193.0216pt, -293.9825pt) .. (192.8562pt, -294.3208pt)
 -- (192.8562pt, -294.3208pt) .. controls (192.6909pt, -294.6592pt) and (192.552pt, -295.117pt) .. (192.4396pt, -295.6942pt)
 -- (192.4396pt, -295.6942pt) .. controls (192.3271pt, -296.2715pt) and (192.2709pt, -296.9117pt) .. (192.2709pt, -297.6151pt)
 -- (192.2709pt, -297.6151pt) .. controls (192.2709pt, -298.3183pt) and (192.3271pt, -298.9553pt) .. (192.4396pt, -299.5259pt)
 -- (192.4396pt, -299.5259pt) .. controls (192.552pt, -300.0965pt) and (192.6876pt, -300.5576pt) .. (192.8463pt, -300.9093pt)
 -- (192.8463pt, -300.9093pt) .. controls (193.005pt, -301.2609pt) and (193.1671pt, -301.5462pt) .. (193.3324pt, -301.7652pt)
 -- (193.3324pt, -301.7652pt) .. controls (193.4978pt, -301.9841pt) and (193.6366pt, -302.1599pt) .. (193.7491pt, -302.2926pt)
 -- (193.7491pt, -302.2926pt) .. controls (193.8615pt, -302.4253pt) and (193.9177pt, -302.495pt) .. (193.9177pt, -302.5016pt)
 -- (193.9177pt, -302.5016pt) .. controls (193.9177pt, -302.5613pt) and (193.8681pt, -302.5912pt) .. (193.7689pt, -302.5912pt)
 -- (193.7689pt, -302.5912pt)
 -- (193.7392pt, -302.5912pt)
 -- (193.7392pt, -302.5912pt)
 -- (193.6102pt, -302.5912pt)
 -- (193.6102pt, -302.5912pt)
 -- (193.3324pt, -302.3524pt)
 -- (193.3324pt, -302.3524pt) .. controls (192.7107pt, -301.7884pt) and (192.2577pt, -301.0851pt) .. (191.9733pt, -300.2425pt)
 -- (191.9733pt, -300.2425pt) .. controls (191.6889pt, -299.3998pt) and (191.5467pt, -298.524pt) .. (191.5467pt, -297.6151pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(191.5467pt, -297.6151pt) .. controls (191.5467pt, -297.1572pt) and (191.5798pt, -296.7227pt) .. (191.6459pt, -296.3113pt)
 -- (191.6459pt, -296.3113pt) .. controls (191.7121pt, -295.8999pt) and (191.7881pt, -295.545pt) .. (191.8741pt, -295.2464pt)
 -- (191.8741pt, -295.2464pt) .. controls (191.9601pt, -294.9478pt) and (192.0824pt, -294.6559pt) .. (192.2411pt, -294.3706pt)
 -- (192.2411pt, -294.3706pt) .. controls (192.3999pt, -294.0853pt) and (192.5255pt, -293.863pt) .. (192.6181pt, -293.7038pt)
 -- (192.6181pt, -293.7038pt) .. controls (192.7107pt, -293.5446pt) and (192.8496pt, -293.372pt) .. (193.0348pt, -293.1862pt)
 -- (193.0348pt, -293.1862pt) .. controls (193.22pt, -293.0005pt) and (193.3291pt, -292.8877pt) .. (193.3622pt, -292.8479pt)
 -- (193.3622pt, -292.8479pt) .. controls (193.3952pt, -292.8081pt) and (193.4779pt, -292.7384pt) .. (193.6102pt, -292.6389pt)
 -- (193.6102pt, -292.6389pt)
 -- (193.7392pt, -292.6389pt)
 -- (193.7392pt, -292.6389pt)
 -- (193.7788pt, -292.6389pt)
 -- (193.7788pt, -292.6389pt) .. controls (193.8714pt, -292.6389pt) and (193.9177pt, -292.6687pt) .. (193.9177pt, -292.7285pt)
 -- (193.9177pt, -292.7285pt) .. controls (193.9177pt, -292.7484pt) and (193.8615pt, -292.818pt) .. (193.7491pt, -292.9375pt)
 -- (193.7491pt, -292.9375pt) .. controls (193.6366pt, -293.0569pt) and (193.5011pt, -293.2327pt) .. (193.3423pt, -293.4649pt)
 -- (193.3423pt, -293.4649pt) .. controls (193.1836pt, -293.6971pt) and (193.0216pt, -293.9825pt) .. (192.8562pt, -294.3208pt)
 -- (192.8562pt, -294.3208pt) .. controls (192.6909pt, -294.6592pt) and (192.552pt, -295.117pt) .. (192.4396pt, -295.6942pt)
 -- (192.4396pt, -295.6942pt) .. controls (192.3271pt, -296.2715pt) and (192.2709pt, -296.9117pt) .. (192.2709pt, -297.6151pt)
 -- (192.2709pt, -297.6151pt) .. controls (192.2709pt, -298.3183pt) and (192.3271pt, -298.9553pt) .. (192.4396pt, -299.5259pt)
 -- (192.4396pt, -299.5259pt) .. controls (192.552pt, -300.0965pt) and (192.6876pt, -300.5576pt) .. (192.8463pt, -300.9093pt)
 -- (192.8463pt, -300.9093pt) .. controls (193.005pt, -301.2609pt) and (193.1671pt, -301.5462pt) .. (193.3324pt, -301.7652pt)
 -- (193.3324pt, -301.7652pt) .. controls (193.4978pt, -301.9841pt) and (193.6366pt, -302.1599pt) .. (193.7491pt, -302.2926pt)
 -- (193.7491pt, -302.2926pt) .. controls (193.8615pt, -302.4253pt) and (193.9177pt, -302.495pt) .. (193.9177pt, -302.5016pt)
 -- (193.9177pt, -302.5016pt) .. controls (193.9177pt, -302.5613pt) and (193.8681pt, -302.5912pt) .. (193.7689pt, -302.5912pt)
 -- (193.7689pt, -302.5912pt)
 -- (193.7392pt, -302.5912pt)
 -- (193.7392pt, -302.5912pt)
 -- (193.6102pt, -302.5912pt)
 -- (193.6102pt, -302.5912pt)
 -- (193.3324pt, -302.3524pt)
 -- (193.3324pt, -302.3524pt) .. controls (192.7107pt, -301.7884pt) and (192.2577pt, -301.0851pt) .. (191.9733pt, -300.2425pt)
 -- (191.9733pt, -300.2425pt) .. controls (191.6889pt, -299.3998pt) and (191.5467pt, -298.524pt) .. (191.5467pt, -297.6151pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(195.8622pt, -297.2169pt) .. controls (195.8622pt, -297.0776pt) and (195.8886pt, -296.925pt) .. (195.9415pt, -296.7592pt)
 -- (195.9415pt, -296.7592pt) .. controls (195.9944pt, -296.5933pt) and (196.087pt, -296.4208pt) .. (196.2193pt, -296.2416pt)
 -- (196.2193pt, -296.2416pt) .. controls (196.3516pt, -296.0625pt) and (196.5467pt, -295.9132pt) .. (196.8046pt, -295.7938pt)
 -- (196.8046pt, -295.7938pt) .. controls (197.0625pt, -295.6743pt) and (197.3635pt, -295.6146pt) .. (197.7074pt, -295.6146pt)
 -- (197.7074pt, -295.6146pt)
 -- (197.8066pt, -295.6146pt)
 -- (197.8066pt, -295.6146pt) .. controls (197.9323pt, -295.6146pt) and (198.0546pt, -295.6213pt) .. (198.1736pt, -295.6345pt)
 -- (198.1736pt, -295.6345pt) .. controls (198.2927pt, -295.6478pt) and (198.4415pt, -295.681pt) .. (198.6201pt, -295.7341pt)
 -- (198.6201pt, -295.7341pt) .. controls (198.7986pt, -295.7871pt) and (198.9375pt, -295.8767pt) .. (199.0367pt, -296.0028pt)
 -- (199.0367pt, -296.0028pt) .. controls (199.1359pt, -296.1288pt) and (199.1888pt, -296.2914pt) .. (199.1955pt, -296.4904pt)
 -- (199.1955pt, -296.4904pt) .. controls (199.1955pt, -296.6895pt) and (199.1293pt, -296.862pt) .. (198.9971pt, -297.008pt)
 -- (198.9971pt, -297.008pt) .. controls (198.8648pt, -297.1539pt) and (198.6994pt, -297.2269pt) .. (198.501pt, -297.2269pt)
 -- (198.501pt, -297.2269pt) .. controls (198.3555pt, -297.2269pt) and (198.2398pt, -297.1838pt) .. (198.1538pt, -297.0975pt)
 -- (198.1538pt, -297.0975pt) .. controls (198.0678pt, -297.0113pt) and (198.0215pt, -296.9018pt) .. (198.0149pt, -296.7691pt)
 -- (198.0149pt, -296.7691pt) .. controls (198.0149pt, -296.6629pt) and (198.0381pt, -296.5667pt) .. (198.0844pt, -296.4805pt)
 -- (198.0844pt, -296.4805pt) .. controls (198.1307pt, -296.3942pt) and (198.1803pt, -296.3279pt) .. (198.2332pt, -296.2814pt)
 -- (198.2332pt, -296.2814pt)
 -- (198.3026pt, -296.2118pt)
 -- (198.3026pt, -296.2118pt) .. controls (198.3026pt, -296.2051pt) and (198.2861pt, -296.1952pt) .. (198.253pt, -296.1819pt)
 -- (198.253pt, -296.1819pt) .. controls (198.2199pt, -296.1686pt) and (198.1571pt, -296.1554pt) .. (198.0645pt, -296.1421pt)
 -- (198.0645pt, -296.1421pt) .. controls (197.9719pt, -296.1288pt) and (197.8661pt, -296.1222pt) .. (197.7471pt, -296.1222pt)
 -- (197.7471pt, -296.1222pt) .. controls (197.542pt, -296.1222pt) and (197.3701pt, -296.1454pt) .. (197.2312pt, -296.1919pt)
 -- (197.2312pt, -296.1919pt) .. controls (197.0923pt, -296.2383pt) and (196.9898pt, -296.3047pt) .. (196.9237pt, -296.3909pt)
 -- (196.9237pt, -296.3909pt) .. controls (196.8575pt, -296.4772pt) and (196.8178pt, -296.5468pt) .. (196.8046pt, -296.5999pt)
 -- (196.8046pt, -296.5999pt) .. controls (196.7914pt, -296.653pt) and (196.7815pt, -296.7094pt) .. (196.7748pt, -296.7691pt)
 -- (196.7748pt, -296.7691pt) .. controls (196.7748pt, -296.8553pt) and (196.8079pt, -296.9316pt) .. (196.8741pt, -296.998pt)
 -- (196.8741pt, -296.998pt) .. controls (196.9799pt, -297.0843pt) and (197.2213pt, -297.1572pt) .. (197.5983pt, -297.2169pt)
 -- (197.5983pt, -297.2169pt) .. controls (197.9752pt, -297.2767pt) and (198.2662pt, -297.3762pt) .. (198.4713pt, -297.5155pt)
 -- (198.4713pt, -297.5155pt) .. controls (198.8284pt, -297.7544pt) and (199.007pt, -298.0629pt) .. (199.007pt, -298.4411pt)
 -- (199.007pt, -298.4411pt) .. controls (199.007pt, -298.5406pt) and (198.9937pt, -298.6501pt) .. (198.9673pt, -298.7695pt)
 -- (198.9673pt, -298.7695pt) .. controls (198.9408pt, -298.8889pt) and (198.8813pt, -299.0349pt) .. (198.7887pt, -299.2074pt)
 -- (198.7887pt, -299.2074pt) .. controls (198.6961pt, -299.3799pt) and (198.5705pt, -299.5358pt) .. (198.4117pt, -299.6752pt)
 -- (198.4117pt, -299.6752pt) .. controls (198.253pt, -299.8145pt) and (198.0314pt, -299.9339pt) .. (197.7471pt, -300.0334pt)
 -- (197.7471pt, -300.0334pt) .. controls (197.4627pt, -300.133pt) and (197.1287pt, -300.1827pt) .. (196.7451pt, -300.1827pt)
 -- (196.7451pt, -300.1827pt) .. controls (196.1102pt, -300.1827pt) and (195.6671pt, -300.0832pt) .. (195.4157pt, -299.8842pt)
 -- (195.4157pt, -299.8842pt) .. controls (195.1644pt, -299.6851pt) and (195.0388pt, -299.4562pt) .. (195.0388pt, -299.1974pt)
 -- (195.0388pt, -299.1974pt) .. controls (195.0388pt, -298.9586pt) and (195.1181pt, -298.7562pt) .. (195.2768pt, -298.5904pt)
 -- (195.2768pt, -298.5904pt) .. controls (195.4356pt, -298.4245pt) and (195.6274pt, -298.3416pt) .. (195.8522pt, -298.3416pt)
 -- (195.8522pt, -298.3416pt) .. controls (195.9977pt, -298.3416pt) and (196.1234pt, -298.3847pt) .. (196.2292pt, -298.4709pt)
 -- (196.2292pt, -298.4709pt) .. controls (196.335pt, -298.5572pt) and (196.3913pt, -298.6998pt) .. (196.3979pt, -298.8989pt)
 -- (196.3979pt, -298.8989pt) .. controls (196.3648pt, -299.1709pt) and (196.2292pt, -299.3866pt) .. (195.9911pt, -299.5458pt)
 -- (195.9911pt, -299.5458pt) .. controls (196.1631pt, -299.632pt) and (196.4375pt, -299.6752pt) .. (196.8145pt, -299.6752pt)
 -- (196.8145pt, -299.6752pt) .. controls (197.0725pt, -299.6752pt) and (197.294pt, -299.6453pt) .. (197.4792pt, -299.5856pt)
 -- (197.4792pt, -299.5856pt) .. controls (197.6644pt, -299.5259pt) and (197.7967pt, -299.4496pt) .. (197.876pt, -299.3567pt)
 -- (197.876pt, -299.3567pt) .. controls (197.9554pt, -299.2638pt) and (198.0149pt, -299.1776pt) .. (198.0546pt, -299.0979pt)
 -- (198.0546pt, -299.0979pt) .. controls (198.0943pt, -299.0183pt) and (198.1108pt, -298.942pt) .. (198.1042pt, -298.869pt)
 -- (198.1042pt, -298.869pt) .. controls (198.1042pt, -298.7098pt) and (198.0116pt, -298.587pt) .. (197.8264pt, -298.5008pt)
 -- (197.8264pt, -298.5008pt) .. controls (197.6412pt, -298.4146pt) and (197.423pt, -298.3515pt) .. (197.1717pt, -298.3117pt)
 -- (197.1717pt, -298.3117pt) .. controls (196.9203pt, -298.2719pt) and (196.7881pt, -298.252pt) .. (196.7748pt, -298.252pt)
 -- (196.7748pt, -298.252pt) .. controls (196.4772pt, -298.1724pt) and (196.2524pt, -298.0363pt) .. (196.1003pt, -297.8439pt)
 -- (196.1003pt, -297.8439pt) .. controls (195.9481pt, -297.6515pt) and (195.8688pt, -297.4425pt) .. (195.8622pt, -297.2169pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(195.8622pt, -297.2169pt) .. controls (195.8622pt, -297.0776pt) and (195.8886pt, -296.925pt) .. (195.9415pt, -296.7592pt)
 -- (195.9415pt, -296.7592pt) .. controls (195.9944pt, -296.5933pt) and (196.087pt, -296.4208pt) .. (196.2193pt, -296.2416pt)
 -- (196.2193pt, -296.2416pt) .. controls (196.3516pt, -296.0625pt) and (196.5467pt, -295.9132pt) .. (196.8046pt, -295.7938pt)
 -- (196.8046pt, -295.7938pt) .. controls (197.0625pt, -295.6743pt) and (197.3635pt, -295.6146pt) .. (197.7074pt, -295.6146pt)
 -- (197.7074pt, -295.6146pt)
 -- (197.8066pt, -295.6146pt)
 -- (197.8066pt, -295.6146pt) .. controls (197.9323pt, -295.6146pt) and (198.0546pt, -295.6213pt) .. (198.1736pt, -295.6345pt)
 -- (198.1736pt, -295.6345pt) .. controls (198.2927pt, -295.6478pt) and (198.4415pt, -295.681pt) .. (198.6201pt, -295.7341pt)
 -- (198.6201pt, -295.7341pt) .. controls (198.7986pt, -295.7871pt) and (198.9375pt, -295.8767pt) .. (199.0367pt, -296.0028pt)
 -- (199.0367pt, -296.0028pt) .. controls (199.1359pt, -296.1288pt) and (199.1888pt, -296.2914pt) .. (199.1955pt, -296.4904pt)
 -- (199.1955pt, -296.4904pt) .. controls (199.1955pt, -296.6895pt) and (199.1293pt, -296.862pt) .. (198.9971pt, -297.008pt)
 -- (198.9971pt, -297.008pt) .. controls (198.8648pt, -297.1539pt) and (198.6994pt, -297.2269pt) .. (198.501pt, -297.2269pt)
 -- (198.501pt, -297.2269pt) .. controls (198.3555pt, -297.2269pt) and (198.2398pt, -297.1838pt) .. (198.1538pt, -297.0975pt)
 -- (198.1538pt, -297.0975pt) .. controls (198.0678pt, -297.0113pt) and (198.0215pt, -296.9018pt) .. (198.0149pt, -296.7691pt)
 -- (198.0149pt, -296.7691pt) .. controls (198.0149pt, -296.6629pt) and (198.0381pt, -296.5667pt) .. (198.0844pt, -296.4805pt)
 -- (198.0844pt, -296.4805pt) .. controls (198.1307pt, -296.3942pt) and (198.1803pt, -296.3279pt) .. (198.2332pt, -296.2814pt)
 -- (198.2332pt, -296.2814pt)
 -- (198.3026pt, -296.2118pt)
 -- (198.3026pt, -296.2118pt) .. controls (198.3026pt, -296.2051pt) and (198.2861pt, -296.1952pt) .. (198.253pt, -296.1819pt)
 -- (198.253pt, -296.1819pt) .. controls (198.2199pt, -296.1686pt) and (198.1571pt, -296.1554pt) .. (198.0645pt, -296.1421pt)
 -- (198.0645pt, -296.1421pt) .. controls (197.9719pt, -296.1288pt) and (197.8661pt, -296.1222pt) .. (197.7471pt, -296.1222pt)
 -- (197.7471pt, -296.1222pt) .. controls (197.542pt, -296.1222pt) and (197.3701pt, -296.1454pt) .. (197.2312pt, -296.1919pt)
 -- (197.2312pt, -296.1919pt) .. controls (197.0923pt, -296.2383pt) and (196.9898pt, -296.3047pt) .. (196.9237pt, -296.3909pt)
 -- (196.9237pt, -296.3909pt) .. controls (196.8575pt, -296.4772pt) and (196.8178pt, -296.5468pt) .. (196.8046pt, -296.5999pt)
 -- (196.8046pt, -296.5999pt) .. controls (196.7914pt, -296.653pt) and (196.7815pt, -296.7094pt) .. (196.7748pt, -296.7691pt)
 -- (196.7748pt, -296.7691pt) .. controls (196.7748pt, -296.8553pt) and (196.8079pt, -296.9316pt) .. (196.8741pt, -296.998pt)
 -- (196.8741pt, -296.998pt) .. controls (196.9799pt, -297.0843pt) and (197.2213pt, -297.1572pt) .. (197.5983pt, -297.2169pt)
 -- (197.5983pt, -297.2169pt) .. controls (197.9752pt, -297.2767pt) and (198.2662pt, -297.3762pt) .. (198.4713pt, -297.5155pt)
 -- (198.4713pt, -297.5155pt) .. controls (198.8284pt, -297.7544pt) and (199.007pt, -298.0629pt) .. (199.007pt, -298.4411pt)
 -- (199.007pt, -298.4411pt) .. controls (199.007pt, -298.5406pt) and (198.9937pt, -298.6501pt) .. (198.9673pt, -298.7695pt)
 -- (198.9673pt, -298.7695pt) .. controls (198.9408pt, -298.8889pt) and (198.8813pt, -299.0349pt) .. (198.7887pt, -299.2074pt)
 -- (198.7887pt, -299.2074pt) .. controls (198.6961pt, -299.3799pt) and (198.5705pt, -299.5358pt) .. (198.4117pt, -299.6752pt)
 -- (198.4117pt, -299.6752pt) .. controls (198.253pt, -299.8145pt) and (198.0314pt, -299.9339pt) .. (197.7471pt, -300.0334pt)
 -- (197.7471pt, -300.0334pt) .. controls (197.4627pt, -300.133pt) and (197.1287pt, -300.1827pt) .. (196.7451pt, -300.1827pt)
 -- (196.7451pt, -300.1827pt) .. controls (196.1102pt, -300.1827pt) and (195.6671pt, -300.0832pt) .. (195.4157pt, -299.8842pt)
 -- (195.4157pt, -299.8842pt) .. controls (195.1644pt, -299.6851pt) and (195.0388pt, -299.4562pt) .. (195.0388pt, -299.1974pt)
 -- (195.0388pt, -299.1974pt) .. controls (195.0388pt, -298.9586pt) and (195.1181pt, -298.7562pt) .. (195.2768pt, -298.5904pt)
 -- (195.2768pt, -298.5904pt) .. controls (195.4356pt, -298.4245pt) and (195.6274pt, -298.3416pt) .. (195.8522pt, -298.3416pt)
 -- (195.8522pt, -298.3416pt) .. controls (195.9977pt, -298.3416pt) and (196.1234pt, -298.3847pt) .. (196.2292pt, -298.4709pt)
 -- (196.2292pt, -298.4709pt) .. controls (196.335pt, -298.5572pt) and (196.3913pt, -298.6998pt) .. (196.3979pt, -298.8989pt)
 -- (196.3979pt, -298.8989pt) .. controls (196.3648pt, -299.1709pt) and (196.2292pt, -299.3866pt) .. (195.9911pt, -299.5458pt)
 -- (195.9911pt, -299.5458pt) .. controls (196.1631pt, -299.632pt) and (196.4375pt, -299.6752pt) .. (196.8145pt, -299.6752pt)
 -- (196.8145pt, -299.6752pt) .. controls (197.0725pt, -299.6752pt) and (197.294pt, -299.6453pt) .. (197.4792pt, -299.5856pt)
 -- (197.4792pt, -299.5856pt) .. controls (197.6644pt, -299.5259pt) and (197.7967pt, -299.4496pt) .. (197.876pt, -299.3567pt)
 -- (197.876pt, -299.3567pt) .. controls (197.9554pt, -299.2638pt) and (198.0149pt, -299.1776pt) .. (198.0546pt, -299.0979pt)
 -- (198.0546pt, -299.0979pt) .. controls (198.0943pt, -299.0183pt) and (198.1108pt, -298.942pt) .. (198.1042pt, -298.869pt)
 -- (198.1042pt, -298.869pt) .. controls (198.1042pt, -298.7098pt) and (198.0116pt, -298.587pt) .. (197.8264pt, -298.5008pt)
 -- (197.8264pt, -298.5008pt) .. controls (197.6412pt, -298.4146pt) and (197.423pt, -298.3515pt) .. (197.1717pt, -298.3117pt)
 -- (197.1717pt, -298.3117pt) .. controls (196.9203pt, -298.2719pt) and (196.7881pt, -298.252pt) .. (196.7748pt, -298.252pt)
 -- (196.7748pt, -298.252pt) .. controls (196.4772pt, -298.1724pt) and (196.2524pt, -298.0363pt) .. (196.1003pt, -297.8439pt)
 -- (196.1003pt, -297.8439pt) .. controls (195.9481pt, -297.6515pt) and (195.8688pt, -297.4425pt) .. (195.8622pt, -297.2169pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(201.5624pt, -292.4234pt) -- (201.4712pt, -292.4586pt)
 -- (201.4712pt, -292.4586pt) .. controls (201.4057pt, -292.482pt) and (201.3122pt, -292.5055pt) .. (201.1907pt, -292.5289pt)
 -- (201.1907pt, -292.5289pt) .. controls (201.0691pt, -292.5524pt) and (200.9335pt, -292.5688pt) .. (200.7839pt, -292.5782pt)
 -- (200.7839pt, -292.5782pt)
 -- (200.6506pt, -292.5782pt)
 -- (200.6506pt, -292.5782pt)
 -- (200.6506pt, -292.2545pt)
 -- (200.6506pt, -292.2545pt)
 -- (200.7839pt, -292.2545pt)
 -- (200.7839pt, -292.2545pt) .. controls (201.0036pt, -292.2451pt) and (201.207pt, -292.21pt) .. (201.3941pt, -292.149pt)
 -- (201.3941pt, -292.149pt) .. controls (201.5811pt, -292.088pt) and (201.712pt, -292.0317pt) .. (201.7868pt, -291.9801pt)
 -- (201.7868pt, -291.9801pt) .. controls (201.8616pt, -291.9285pt) and (201.9271pt, -291.8769pt) .. (201.9832pt, -291.8253pt)
 -- (201.9832pt, -291.8253pt) .. controls (201.9926pt, -291.8112pt) and (202.0206pt, -291.8042pt) .. (202.0674pt, -291.8042pt)
 -- (202.0674pt, -291.8042pt) .. controls (202.1095pt, -291.8042pt) and (202.1492pt, -291.8183pt) .. (202.1866pt, -291.8464pt)
 -- (202.1866pt, -291.8464pt)
 -- (202.1866pt, -293.9503pt)
 -- (202.1866pt, -293.9503pt)
 -- (202.1936pt, -296.0612pt)
 -- (202.1936pt, -296.0612pt) .. controls (202.2264pt, -296.094pt) and (202.2544pt, -296.1151pt) .. (202.2778pt, -296.1245pt)
 -- (202.2778pt, -296.1245pt) .. controls (202.3012pt, -296.1339pt) and (202.3573pt, -296.1432pt) .. (202.4461pt, -296.1526pt)
 -- (202.4461pt, -296.1526pt) .. controls (202.535pt, -296.162pt) and (202.6799pt, -296.1667pt) .. (202.881pt, -296.1667pt)
 -- (202.881pt, -296.1667pt)
 -- (203.0634pt, -296.1667pt)
 -- (203.0634pt, -296.1667pt)
 -- (203.0634pt, -296.4904pt)
 -- (203.0634pt, -296.4904pt)
 -- (202.9862pt, -296.4904pt)
 -- (202.9862pt, -296.4904pt) .. controls (202.888pt, -296.4763pt) and (202.5163pt, -296.4692pt) .. (201.871pt, -296.4692pt)
 -- (201.871pt, -296.4692pt) .. controls (201.2351pt, -296.4692pt) and (200.868pt, -296.4763pt) .. (200.7698pt, -296.4904pt)
 -- (200.7698pt, -296.4904pt)
 -- (200.6857pt, -296.4904pt)
 -- (200.6857pt, -296.4904pt)
 -- (200.6857pt, -296.1667pt)
 -- (200.6857pt, -296.1667pt)
 -- (200.868pt, -296.1667pt)
 -- (200.868pt, -296.1667pt) .. controls (200.9709pt, -296.1667pt) and (201.0597pt, -296.1667pt) .. (201.1346pt, -296.1667pt)
 -- (201.1346pt, -296.1667pt) .. controls (201.2094pt, -296.1667pt) and (201.2678pt, -296.1643pt) .. (201.3099pt, -296.1596pt)
 -- (201.3099pt, -296.1596pt) .. controls (201.352pt, -296.155pt) and (201.3894pt, -296.1479pt) .. (201.4221pt, -296.1385pt)
 -- (201.4221pt, -296.1385pt) .. controls (201.4548pt, -296.1292pt) and (201.4736pt, -296.1245pt) .. (201.4782pt, -296.1245pt)
 -- (201.4782pt, -296.1245pt) .. controls (201.4829pt, -296.1245pt) and (201.4969pt, -296.1127pt) .. (201.5203pt, -296.0893pt)
 -- (201.5203pt, -296.0893pt) .. controls (201.5437pt, -296.0658pt) and (201.5577pt, -296.0565pt) .. (201.5624pt, -296.0612pt)
 -- (201.5624pt, -296.0612pt)
 -- (201.5624pt, -292.4234pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(201.5624pt, -292.4234pt) -- (201.4712pt, -292.4586pt)
 -- (201.4712pt, -292.4586pt) .. controls (201.4057pt, -292.482pt) and (201.3122pt, -292.5055pt) .. (201.1907pt, -292.5289pt)
 -- (201.1907pt, -292.5289pt) .. controls (201.0691pt, -292.5524pt) and (200.9335pt, -292.5688pt) .. (200.7839pt, -292.5782pt)
 -- (200.7839pt, -292.5782pt)
 -- (200.6506pt, -292.5782pt)
 -- (200.6506pt, -292.5782pt)
 -- (200.6506pt, -292.2545pt)
 -- (200.6506pt, -292.2545pt)
 -- (200.7839pt, -292.2545pt)
 -- (200.7839pt, -292.2545pt) .. controls (201.0036pt, -292.2451pt) and (201.207pt, -292.21pt) .. (201.3941pt, -292.149pt)
 -- (201.3941pt, -292.149pt) .. controls (201.5811pt, -292.088pt) and (201.712pt, -292.0317pt) .. (201.7868pt, -291.9801pt)
 -- (201.7868pt, -291.9801pt) .. controls (201.8616pt, -291.9285pt) and (201.9271pt, -291.8769pt) .. (201.9832pt, -291.8253pt)
 -- (201.9832pt, -291.8253pt) .. controls (201.9926pt, -291.8112pt) and (202.0206pt, -291.8042pt) .. (202.0674pt, -291.8042pt)
 -- (202.0674pt, -291.8042pt) .. controls (202.1095pt, -291.8042pt) and (202.1492pt, -291.8183pt) .. (202.1866pt, -291.8464pt)
 -- (202.1866pt, -291.8464pt)
 -- (202.1866pt, -293.9503pt)
 -- (202.1866pt, -293.9503pt)
 -- (202.1936pt, -296.0612pt)
 -- (202.1936pt, -296.0612pt) .. controls (202.2264pt, -296.094pt) and (202.2544pt, -296.1151pt) .. (202.2778pt, -296.1245pt)
 -- (202.2778pt, -296.1245pt) .. controls (202.3012pt, -296.1339pt) and (202.3573pt, -296.1432pt) .. (202.4461pt, -296.1526pt)
 -- (202.4461pt, -296.1526pt) .. controls (202.535pt, -296.162pt) and (202.6799pt, -296.1667pt) .. (202.881pt, -296.1667pt)
 -- (202.881pt, -296.1667pt)
 -- (203.0634pt, -296.1667pt)
 -- (203.0634pt, -296.1667pt)
 -- (203.0634pt, -296.4904pt)
 -- (203.0634pt, -296.4904pt)
 -- (202.9862pt, -296.4904pt)
 -- (202.9862pt, -296.4904pt) .. controls (202.888pt, -296.4763pt) and (202.5163pt, -296.4692pt) .. (201.871pt, -296.4692pt)
 -- (201.871pt, -296.4692pt) .. controls (201.2351pt, -296.4692pt) and (200.868pt, -296.4763pt) .. (200.7698pt, -296.4904pt)
 -- (200.7698pt, -296.4904pt)
 -- (200.6857pt, -296.4904pt)
 -- (200.6857pt, -296.4904pt)
 -- (200.6857pt, -296.1667pt)
 -- (200.6857pt, -296.1667pt)
 -- (200.868pt, -296.1667pt)
 -- (200.868pt, -296.1667pt) .. controls (200.9709pt, -296.1667pt) and (201.0597pt, -296.1667pt) .. (201.1346pt, -296.1667pt)
 -- (201.1346pt, -296.1667pt) .. controls (201.2094pt, -296.1667pt) and (201.2678pt, -296.1643pt) .. (201.3099pt, -296.1596pt)
 -- (201.3099pt, -296.1596pt) .. controls (201.352pt, -296.155pt) and (201.3894pt, -296.1479pt) .. (201.4221pt, -296.1385pt)
 -- (201.4221pt, -296.1385pt) .. controls (201.4548pt, -296.1292pt) and (201.4736pt, -296.1245pt) .. (201.4782pt, -296.1245pt)
 -- (201.4782pt, -296.1245pt) .. controls (201.4829pt, -296.1245pt) and (201.4969pt, -296.1127pt) .. (201.5203pt, -296.0893pt)
 -- (201.5203pt, -296.0893pt) .. controls (201.5437pt, -296.0658pt) and (201.5577pt, -296.0565pt) .. (201.5624pt, -296.0612pt)
 -- (201.5624pt, -296.0612pt)
 -- (201.5624pt, -292.4234pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(204.6676pt, -292.6488pt) -- (204.7073pt, -292.6389pt)
 -- (204.7073pt, -292.6389pt) .. controls (204.7404pt, -292.6389pt) and (204.7735pt, -292.6389pt) .. (204.8065pt, -292.6389pt)
 -- (204.8065pt, -292.6389pt)
 -- (204.9256pt, -292.6389pt)
 -- (204.9256pt, -292.6389pt)
 -- (205.2033pt, -292.8777pt)
 -- (205.2033pt, -292.8777pt) .. controls (205.825pt, -293.4417pt) and (206.2781pt, -294.145pt) .. (206.5625pt, -294.9876pt)
 -- (206.5625pt, -294.9876pt) .. controls (206.8468pt, -295.8303pt) and (206.989pt, -296.7061pt) .. (206.989pt, -297.6151pt)
 -- (206.989pt, -297.6151pt) .. controls (206.989pt, -298.0662pt) and (206.956pt, -298.5008pt) .. (206.8898pt, -298.9188pt)
 -- (206.8898pt, -298.9188pt) .. controls (206.8237pt, -299.3368pt) and (206.7477pt, -299.6917pt) .. (206.6617pt, -299.9837pt)
 -- (206.6617pt, -299.9837pt) .. controls (206.5757pt, -300.2756pt) and (206.4533pt, -300.5676pt) .. (206.2946pt, -300.8595pt)
 -- (206.2946pt, -300.8595pt) .. controls (206.1359pt, -301.1514pt) and (206.0102pt, -301.3737pt) .. (205.9176pt, -301.5263pt)
 -- (205.9176pt, -301.5263pt) .. controls (205.825pt, -301.6789pt) and (205.6895pt, -301.8481pt) .. (205.5109pt, -302.0339pt)
 -- (205.5109pt, -302.0339pt) .. controls (205.3323pt, -302.2196pt) and (205.2265pt, -302.3291pt) .. (205.1934pt, -302.3623pt)
 -- (205.1934pt, -302.3623pt) .. controls (205.1604pt, -302.3955pt) and (205.0843pt, -302.4585pt) .. (204.9653pt, -302.5514pt)
 -- (204.9653pt, -302.5514pt) .. controls (204.9454pt, -302.5713pt) and (204.9322pt, -302.5846pt) .. (204.9256pt, -302.5912pt)
 -- (204.9256pt, -302.5912pt)
 -- (204.8065pt, -302.5912pt)
 -- (204.8065pt, -302.5912pt) .. controls (204.7536pt, -302.5912pt) and (204.7172pt, -302.5912pt) .. (204.6974pt, -302.5912pt)
 -- (204.6974pt, -302.5912pt) .. controls (204.6776pt, -302.5912pt) and (204.661pt, -302.5812pt) .. (204.6478pt, -302.5613pt)
 -- (204.6478pt, -302.5613pt) .. controls (204.6346pt, -302.5414pt) and (204.6246pt, -302.5116pt) .. (204.618pt, -302.4718pt)
 -- (204.618pt, -302.4718pt) .. controls (204.6246pt, -302.4651pt) and (204.661pt, -302.422pt) .. (204.7272pt, -302.3424pt)
 -- (204.7272pt, -302.3424pt) .. controls (205.7523pt, -301.2742pt) and (206.2648pt, -299.6984pt) .. (206.2648pt, -297.6151pt)
 -- (206.2648pt, -297.6151pt) .. controls (206.2648pt, -295.5317pt) and (205.7523pt, -293.9559pt) .. (204.7272pt, -292.8877pt)
 -- (204.7272pt, -292.8877pt) .. controls (204.661pt, -292.8081pt) and (204.6246pt, -292.765pt) .. (204.618pt, -292.7583pt)
 -- (204.618pt, -292.7583pt) .. controls (204.618pt, -292.7052pt) and (204.6346pt, -292.6687pt) .. (204.6676pt, -292.6488pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(204.6676pt, -292.6488pt) -- (204.7073pt, -292.6389pt)
 -- (204.7073pt, -292.6389pt) .. controls (204.7404pt, -292.6389pt) and (204.7735pt, -292.6389pt) .. (204.8065pt, -292.6389pt)
 -- (204.8065pt, -292.6389pt)
 -- (204.9256pt, -292.6389pt)
 -- (204.9256pt, -292.6389pt)
 -- (205.2033pt, -292.8777pt)
 -- (205.2033pt, -292.8777pt) .. controls (205.825pt, -293.4417pt) and (206.2781pt, -294.145pt) .. (206.5625pt, -294.9876pt)
 -- (206.5625pt, -294.9876pt) .. controls (206.8468pt, -295.8303pt) and (206.989pt, -296.7061pt) .. (206.989pt, -297.6151pt)
 -- (206.989pt, -297.6151pt) .. controls (206.989pt, -298.0662pt) and (206.956pt, -298.5008pt) .. (206.8898pt, -298.9188pt)
 -- (206.8898pt, -298.9188pt) .. controls (206.8237pt, -299.3368pt) and (206.7477pt, -299.6917pt) .. (206.6617pt, -299.9837pt)
 -- (206.6617pt, -299.9837pt) .. controls (206.5757pt, -300.2756pt) and (206.4533pt, -300.5676pt) .. (206.2946pt, -300.8595pt)
 -- (206.2946pt, -300.8595pt) .. controls (206.1359pt, -301.1514pt) and (206.0102pt, -301.3737pt) .. (205.9176pt, -301.5263pt)
 -- (205.9176pt, -301.5263pt) .. controls (205.825pt, -301.6789pt) and (205.6895pt, -301.8481pt) .. (205.5109pt, -302.0339pt)
 -- (205.5109pt, -302.0339pt) .. controls (205.3323pt, -302.2196pt) and (205.2265pt, -302.3291pt) .. (205.1934pt, -302.3623pt)
 -- (205.1934pt, -302.3623pt) .. controls (205.1604pt, -302.3955pt) and (205.0843pt, -302.4585pt) .. (204.9653pt, -302.5514pt)
 -- (204.9653pt, -302.5514pt) .. controls (204.9454pt, -302.5713pt) and (204.9322pt, -302.5846pt) .. (204.9256pt, -302.5912pt)
 -- (204.9256pt, -302.5912pt)
 -- (204.8065pt, -302.5912pt)
 -- (204.8065pt, -302.5912pt) .. controls (204.7536pt, -302.5912pt) and (204.7172pt, -302.5912pt) .. (204.6974pt, -302.5912pt)
 -- (204.6974pt, -302.5912pt) .. controls (204.6776pt, -302.5912pt) and (204.661pt, -302.5812pt) .. (204.6478pt, -302.5613pt)
 -- (204.6478pt, -302.5613pt) .. controls (204.6346pt, -302.5414pt) and (204.6246pt, -302.5116pt) .. (204.618pt, -302.4718pt)
 -- (204.618pt, -302.4718pt) .. controls (204.6246pt, -302.4651pt) and (204.661pt, -302.422pt) .. (204.7272pt, -302.3424pt)
 -- (204.7272pt, -302.3424pt) .. controls (205.7523pt, -301.2742pt) and (206.2648pt, -299.6984pt) .. (206.2648pt, -297.6151pt)
 -- (206.2648pt, -297.6151pt) .. controls (206.2648pt, -295.5317pt) and (205.7523pt, -293.9559pt) .. (204.7272pt, -292.8877pt)
 -- (204.7272pt, -292.8877pt) .. controls (204.661pt, -292.8081pt) and (204.6246pt, -292.765pt) .. (204.618pt, -292.7583pt)
 -- (204.618pt, -292.7583pt) .. controls (204.618pt, -292.7052pt) and (204.6346pt, -292.6687pt) .. (204.6676pt, -292.6488pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(179.1716pt, -319.1317pt) -- (207.9377pt, -319.1317pt)
 -- (207.9377pt, -319.1317pt)
 -- (207.9377pt, -329.919pt)
 -- (207.9377pt, -329.919pt)
 -- (179.1716pt, -329.919pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(179.3861pt, -324.5746pt) .. controls (179.3861pt, -324.5215pt) and (179.4159pt, -324.4186pt) .. (179.4754pt, -324.2661pt)
 -- (179.4754pt, -324.2661pt) .. controls (179.5349pt, -324.1134pt) and (179.6176pt, -323.9409pt) .. (179.7234pt, -323.7485pt)
 -- (179.7234pt, -323.7485pt) .. controls (179.8292pt, -323.5561pt) and (179.9747pt, -323.3902pt) .. (180.1599pt, -323.2509pt)
 -- (180.1599pt, -323.2509pt) .. controls (180.3451pt, -323.1116pt) and (180.5402pt, -323.0386pt) .. (180.7452pt, -323.032pt)
 -- (180.7452pt, -323.032pt) .. controls (181.0495pt, -323.032pt) and (181.2776pt, -323.1149pt) .. (181.4298pt, -323.2808pt)
 -- (181.4298pt, -323.2808pt) .. controls (181.5819pt, -323.4466pt) and (181.6579pt, -323.6424pt) .. (181.6579pt, -323.868pt)
 -- (181.6579pt, -323.868pt) .. controls (181.6579pt, -323.9874pt) and (181.5455pt, -324.3589pt) .. (181.3206pt, -324.9826pt)
 -- (181.3206pt, -324.9826pt) .. controls (181.0958pt, -325.6063pt) and (180.9833pt, -326.074pt) .. (180.9833pt, -326.3859pt)
 -- (180.9833pt, -326.3859pt) .. controls (180.9833pt, -326.6712pt) and (181.0296pt, -326.8702pt) .. (181.1222pt, -326.983pt)
 -- (181.1222pt, -326.983pt) .. controls (181.2148pt, -327.0958pt) and (181.3537pt, -327.1555pt) .. (181.5389pt, -327.1622pt)
 -- (181.5389pt, -327.1622pt) .. controls (181.7241pt, -327.1688pt) and (181.8993pt, -327.1124pt) .. (182.0647pt, -326.993pt)
 -- (182.0647pt, -326.993pt) .. controls (182.23pt, -326.8735pt) and (182.3524pt, -326.7607pt) .. (182.4317pt, -326.6546pt)
 -- (182.4317pt, -326.6546pt)
 -- (182.5409pt, -326.4854pt)
 -- (182.5409pt, -326.4854pt) .. controls (182.5541pt, -326.4589pt) and (182.6797pt, -325.9546pt) .. (182.9178pt, -324.9727pt)
 -- (182.9178pt, -324.9727pt) .. controls (183.1163pt, -324.1765pt) and (183.2353pt, -323.712pt) .. (183.275pt, -323.5793pt)
 -- (183.275pt, -323.5793pt) .. controls (183.3147pt, -323.4466pt) and (183.361pt, -323.3504pt) .. (183.4139pt, -323.2907pt)
 -- (183.4139pt, -323.2907pt) .. controls (183.5263pt, -323.1912pt) and (183.6454pt, -323.1414pt) .. (183.771pt, -323.1414pt)
 -- (183.771pt, -323.1414pt) .. controls (183.8834pt, -323.1414pt) and (183.9661pt, -323.1746pt) .. (184.019pt, -323.241pt)
 -- (184.019pt, -323.241pt) .. controls (184.0719pt, -323.3073pt) and (184.0984pt, -323.3703pt) .. (184.0984pt, -323.4301pt)
 -- (184.0984pt, -323.4301pt)
 -- (183.3444pt, -326.5949pt)
 -- (183.3444pt, -326.5949pt) .. controls (183.3378pt, -326.6281pt) and (183.3345pt, -326.6811pt) .. (183.3345pt, -326.7541pt)
 -- (183.3345pt, -326.7541pt) .. controls (183.3345pt, -326.92pt) and (183.3577pt, -327.0295pt) .. (183.4039pt, -327.0826pt)
 -- (183.4039pt, -327.0826pt) .. controls (183.4502pt, -327.1356pt) and (183.5197pt, -327.1655pt) .. (183.6123pt, -327.1721pt)
 -- (183.6123pt, -327.1721pt) .. controls (183.7578pt, -327.1522pt) and (183.8735pt, -327.0494pt) .. (183.9595pt, -326.8636pt)
 -- (183.9595pt, -326.8636pt) .. controls (184.0455pt, -326.6778pt) and (184.1447pt, -326.3859pt) .. (184.2571pt, -325.9878pt)
 -- (184.2571pt, -325.9878pt) .. controls (184.2703pt, -325.9347pt) and (184.3365pt, -325.9082pt) .. (184.4555pt, -325.9082pt)
 -- (184.4555pt, -325.9082pt) .. controls (184.5812pt, -325.9082pt) and (184.644pt, -325.938pt) .. (184.644pt, -325.9977pt)
 -- (184.644pt, -325.9977pt) .. controls (184.6374pt, -326.0309pt) and (184.6308pt, -326.0774pt) .. (184.6242pt, -326.1371pt)
 -- (184.6242pt, -326.1371pt) .. controls (184.6176pt, -326.1968pt) and (184.5878pt, -326.3029pt) .. (184.5349pt, -326.4556pt)
 -- (184.5349pt, -326.4556pt) .. controls (184.482pt, -326.6082pt) and (184.4258pt, -326.7508pt) .. (184.3662pt, -326.8835pt)
 -- (184.3662pt, -326.8835pt) .. controls (184.3067pt, -327.0162pt) and (184.224pt, -327.1423pt) .. (184.1182pt, -327.2617pt)
 -- (184.1182pt, -327.2617pt) .. controls (184.0124pt, -327.3811pt) and (183.8934pt, -327.4641pt) .. (183.7611pt, -327.5105pt)
 -- (183.7611pt, -327.5105pt) .. controls (183.7082pt, -327.5238pt) and (183.6288pt, -327.5304pt) .. (183.523pt, -327.5304pt)
 -- (183.523pt, -327.5304pt) .. controls (183.0865pt, -327.5304pt) and (182.7856pt, -327.3446pt) .. (182.6202pt, -326.9731pt)
 -- (182.6202pt, -326.9731pt) .. controls (182.607pt, -326.9797pt) and (182.5706pt, -327.0129pt) .. (182.5111pt, -327.0726pt)
 -- (182.5111pt, -327.0726pt) .. controls (182.4516pt, -327.1323pt) and (182.3921pt, -327.1821pt) .. (182.3325pt, -327.2219pt)
 -- (182.3325pt, -327.2219pt) .. controls (182.273pt, -327.2617pt) and (182.2003pt, -327.3115pt) .. (182.1143pt, -327.3712pt)
 -- (182.1143pt, -327.3712pt) .. controls (182.0283pt, -327.4309pt) and (181.9324pt, -327.4707pt) .. (181.8266pt, -327.4906pt)
 -- (181.8266pt, -327.4906pt) .. controls (181.7208pt, -327.5105pt) and (181.6083pt, -327.5271pt) .. (181.4893pt, -327.5403pt)
 -- (181.4893pt, -327.5403pt) .. controls (181.1983pt, -327.5403pt) and (180.9403pt, -327.4807pt) .. (180.7155pt, -327.3612pt)
 -- (180.7155pt, -327.3612pt) .. controls (180.3716pt, -327.1555pt) and (180.1996pt, -326.8039pt) .. (180.1996pt, -326.3063pt)
 -- (180.1996pt, -326.3063pt) .. controls (180.1996pt, -325.9281pt) and (180.3154pt, -325.4338pt) .. (180.5468pt, -324.8234pt)
 -- (180.5468pt, -324.8234pt) .. controls (180.7783pt, -324.213pt) and (180.894pt, -323.8248pt) .. (180.894pt, -323.659pt)
 -- (180.894pt, -323.659pt) .. controls (180.894pt, -323.6523pt) and (180.894pt, -323.6457pt) .. (180.894pt, -323.639pt)
 -- (180.894pt, -323.639pt) .. controls (180.894pt, -323.5793pt) and (180.894pt, -323.5395pt) .. (180.894pt, -323.5196pt)
 -- (180.894pt, -323.5196pt) .. controls (180.894pt, -323.4997pt) and (180.8808pt, -323.4765pt) .. (180.8544pt, -323.45pt)
 -- (180.8544pt, -323.45pt) .. controls (180.8279pt, -323.4234pt) and (180.7915pt, -323.4102pt) .. (180.7452pt, -323.4102pt)
 -- (180.7452pt, -323.4102pt)
 -- (180.7056pt, -323.4102pt)
 -- (180.7056pt, -323.4102pt) .. controls (180.5535pt, -323.4102pt) and (180.4146pt, -323.4732pt) .. (180.2889pt, -323.5992pt)
 -- (180.2889pt, -323.5992pt) .. controls (180.1632pt, -323.7253pt) and (180.064pt, -323.8613pt) .. (179.9913pt, -324.0073pt)
 -- (179.9913pt, -324.0073pt) .. controls (179.9185pt, -324.1533pt) and (179.8623pt, -324.2926pt) .. (179.8226pt, -324.4253pt)
 -- (179.8226pt, -324.4253pt) .. controls (179.7829pt, -324.558pt) and (179.7565pt, -324.631pt) .. (179.7433pt, -324.6442pt)
 -- (179.7433pt, -324.6442pt) .. controls (179.73pt, -324.6575pt) and (179.6771pt, -324.6641pt) .. (179.5845pt, -324.6641pt)
 -- (179.5845pt, -324.6641pt)
 -- (179.4456pt, -324.6641pt)
 -- (179.4456pt, -324.6641pt) .. controls (179.406pt, -324.6243pt) and (179.3861pt, -324.5945pt) .. (179.3861pt, -324.5746pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(179.3861pt, -324.5746pt) .. controls (179.3861pt, -324.5215pt) and (179.4159pt, -324.4186pt) .. (179.4754pt, -324.2661pt)
 -- (179.4754pt, -324.2661pt) .. controls (179.5349pt, -324.1134pt) and (179.6176pt, -323.9409pt) .. (179.7234pt, -323.7485pt)
 -- (179.7234pt, -323.7485pt) .. controls (179.8292pt, -323.5561pt) and (179.9747pt, -323.3902pt) .. (180.1599pt, -323.2509pt)
 -- (180.1599pt, -323.2509pt) .. controls (180.3451pt, -323.1116pt) and (180.5402pt, -323.0386pt) .. (180.7452pt, -323.032pt)
 -- (180.7452pt, -323.032pt) .. controls (181.0495pt, -323.032pt) and (181.2776pt, -323.1149pt) .. (181.4298pt, -323.2808pt)
 -- (181.4298pt, -323.2808pt) .. controls (181.5819pt, -323.4466pt) and (181.6579pt, -323.6424pt) .. (181.6579pt, -323.868pt)
 -- (181.6579pt, -323.868pt) .. controls (181.6579pt, -323.9874pt) and (181.5455pt, -324.3589pt) .. (181.3206pt, -324.9826pt)
 -- (181.3206pt, -324.9826pt) .. controls (181.0958pt, -325.6063pt) and (180.9833pt, -326.074pt) .. (180.9833pt, -326.3859pt)
 -- (180.9833pt, -326.3859pt) .. controls (180.9833pt, -326.6712pt) and (181.0296pt, -326.8702pt) .. (181.1222pt, -326.983pt)
 -- (181.1222pt, -326.983pt) .. controls (181.2148pt, -327.0958pt) and (181.3537pt, -327.1555pt) .. (181.5389pt, -327.1622pt)
 -- (181.5389pt, -327.1622pt) .. controls (181.7241pt, -327.1688pt) and (181.8993pt, -327.1124pt) .. (182.0647pt, -326.993pt)
 -- (182.0647pt, -326.993pt) .. controls (182.23pt, -326.8735pt) and (182.3524pt, -326.7607pt) .. (182.4317pt, -326.6546pt)
 -- (182.4317pt, -326.6546pt)
 -- (182.5409pt, -326.4854pt)
 -- (182.5409pt, -326.4854pt) .. controls (182.5541pt, -326.4589pt) and (182.6797pt, -325.9546pt) .. (182.9178pt, -324.9727pt)
 -- (182.9178pt, -324.9727pt) .. controls (183.1163pt, -324.1765pt) and (183.2353pt, -323.712pt) .. (183.275pt, -323.5793pt)
 -- (183.275pt, -323.5793pt) .. controls (183.3147pt, -323.4466pt) and (183.361pt, -323.3504pt) .. (183.4139pt, -323.2907pt)
 -- (183.4139pt, -323.2907pt) .. controls (183.5263pt, -323.1912pt) and (183.6454pt, -323.1414pt) .. (183.771pt, -323.1414pt)
 -- (183.771pt, -323.1414pt) .. controls (183.8834pt, -323.1414pt) and (183.9661pt, -323.1746pt) .. (184.019pt, -323.241pt)
 -- (184.019pt, -323.241pt) .. controls (184.0719pt, -323.3073pt) and (184.0984pt, -323.3703pt) .. (184.0984pt, -323.4301pt)
 -- (184.0984pt, -323.4301pt)
 -- (183.3444pt, -326.5949pt)
 -- (183.3444pt, -326.5949pt) .. controls (183.3378pt, -326.6281pt) and (183.3345pt, -326.6811pt) .. (183.3345pt, -326.7541pt)
 -- (183.3345pt, -326.7541pt) .. controls (183.3345pt, -326.92pt) and (183.3577pt, -327.0295pt) .. (183.4039pt, -327.0826pt)
 -- (183.4039pt, -327.0826pt) .. controls (183.4502pt, -327.1356pt) and (183.5197pt, -327.1655pt) .. (183.6123pt, -327.1721pt)
 -- (183.6123pt, -327.1721pt) .. controls (183.7578pt, -327.1522pt) and (183.8735pt, -327.0494pt) .. (183.9595pt, -326.8636pt)
 -- (183.9595pt, -326.8636pt) .. controls (184.0455pt, -326.6778pt) and (184.1447pt, -326.3859pt) .. (184.2571pt, -325.9878pt)
 -- (184.2571pt, -325.9878pt) .. controls (184.2703pt, -325.9347pt) and (184.3365pt, -325.9082pt) .. (184.4555pt, -325.9082pt)
 -- (184.4555pt, -325.9082pt) .. controls (184.5812pt, -325.9082pt) and (184.644pt, -325.938pt) .. (184.644pt, -325.9977pt)
 -- (184.644pt, -325.9977pt) .. controls (184.6374pt, -326.0309pt) and (184.6308pt, -326.0774pt) .. (184.6242pt, -326.1371pt)
 -- (184.6242pt, -326.1371pt) .. controls (184.6176pt, -326.1968pt) and (184.5878pt, -326.3029pt) .. (184.5349pt, -326.4556pt)
 -- (184.5349pt, -326.4556pt) .. controls (184.482pt, -326.6082pt) and (184.4258pt, -326.7508pt) .. (184.3662pt, -326.8835pt)
 -- (184.3662pt, -326.8835pt) .. controls (184.3067pt, -327.0162pt) and (184.224pt, -327.1423pt) .. (184.1182pt, -327.2617pt)
 -- (184.1182pt, -327.2617pt) .. controls (184.0124pt, -327.3811pt) and (183.8934pt, -327.4641pt) .. (183.7611pt, -327.5105pt)
 -- (183.7611pt, -327.5105pt) .. controls (183.7082pt, -327.5238pt) and (183.6288pt, -327.5304pt) .. (183.523pt, -327.5304pt)
 -- (183.523pt, -327.5304pt) .. controls (183.0865pt, -327.5304pt) and (182.7856pt, -327.3446pt) .. (182.6202pt, -326.9731pt)
 -- (182.6202pt, -326.9731pt) .. controls (182.607pt, -326.9797pt) and (182.5706pt, -327.0129pt) .. (182.5111pt, -327.0726pt)
 -- (182.5111pt, -327.0726pt) .. controls (182.4516pt, -327.1323pt) and (182.3921pt, -327.1821pt) .. (182.3325pt, -327.2219pt)
 -- (182.3325pt, -327.2219pt) .. controls (182.273pt, -327.2617pt) and (182.2003pt, -327.3115pt) .. (182.1143pt, -327.3712pt)
 -- (182.1143pt, -327.3712pt) .. controls (182.0283pt, -327.4309pt) and (181.9324pt, -327.4707pt) .. (181.8266pt, -327.4906pt)
 -- (181.8266pt, -327.4906pt) .. controls (181.7208pt, -327.5105pt) and (181.6083pt, -327.5271pt) .. (181.4893pt, -327.5403pt)
 -- (181.4893pt, -327.5403pt) .. controls (181.1983pt, -327.5403pt) and (180.9403pt, -327.4807pt) .. (180.7155pt, -327.3612pt)
 -- (180.7155pt, -327.3612pt) .. controls (180.3716pt, -327.1555pt) and (180.1996pt, -326.8039pt) .. (180.1996pt, -326.3063pt)
 -- (180.1996pt, -326.3063pt) .. controls (180.1996pt, -325.9281pt) and (180.3154pt, -325.4338pt) .. (180.5468pt, -324.8234pt)
 -- (180.5468pt, -324.8234pt) .. controls (180.7783pt, -324.213pt) and (180.894pt, -323.8248pt) .. (180.894pt, -323.659pt)
 -- (180.894pt, -323.659pt) .. controls (180.894pt, -323.6523pt) and (180.894pt, -323.6457pt) .. (180.894pt, -323.639pt)
 -- (180.894pt, -323.639pt) .. controls (180.894pt, -323.5793pt) and (180.894pt, -323.5395pt) .. (180.894pt, -323.5196pt)
 -- (180.894pt, -323.5196pt) .. controls (180.894pt, -323.4997pt) and (180.8808pt, -323.4765pt) .. (180.8544pt, -323.45pt)
 -- (180.8544pt, -323.45pt) .. controls (180.8279pt, -323.4234pt) and (180.7915pt, -323.4102pt) .. (180.7452pt, -323.4102pt)
 -- (180.7452pt, -323.4102pt)
 -- (180.7056pt, -323.4102pt)
 -- (180.7056pt, -323.4102pt) .. controls (180.5535pt, -323.4102pt) and (180.4146pt, -323.4732pt) .. (180.2889pt, -323.5992pt)
 -- (180.2889pt, -323.5992pt) .. controls (180.1632pt, -323.7253pt) and (180.064pt, -323.8613pt) .. (179.9913pt, -324.0073pt)
 -- (179.9913pt, -324.0073pt) .. controls (179.9185pt, -324.1533pt) and (179.8623pt, -324.2926pt) .. (179.8226pt, -324.4253pt)
 -- (179.8226pt, -324.4253pt) .. controls (179.7829pt, -324.558pt) and (179.7565pt, -324.631pt) .. (179.7433pt, -324.6442pt)
 -- (179.7433pt, -324.6442pt) .. controls (179.73pt, -324.6575pt) and (179.6771pt, -324.6641pt) .. (179.5845pt, -324.6641pt)
 -- (179.5845pt, -324.6641pt)
 -- (179.4456pt, -324.6641pt)
 -- (179.4456pt, -324.6641pt) .. controls (179.406pt, -324.6243pt) and (179.3861pt, -324.5945pt) .. (179.3861pt, -324.5746pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(180.9218pt, -321.6985pt) -- (182.2809pt, -320.3649pt)
 -- (182.2809pt, -320.3649pt)
 -- (182.3603pt, -320.4445pt)
 -- (182.3603pt, -320.4445pt) .. controls (183.2201pt, -321.2672pt) and (183.65pt, -321.6852pt) .. (183.65pt, -321.6985pt)
 -- (183.65pt, -321.6985pt)
 -- (183.392pt, -321.9871pt)
 -- (183.392pt, -321.9871pt) .. controls (183.3788pt, -321.9804pt) and (183.187pt, -321.8146pt) .. (182.8167pt, -321.4895pt)
 -- (182.8167pt, -321.4895pt)
 -- (182.2909pt, -321.0316pt)
 -- (182.2909pt, -321.0316pt)
 -- (181.7452pt, -321.4994pt)
 -- (181.7452pt, -321.4994pt) .. controls (181.6593pt, -321.5724pt) and (181.5733pt, -321.6487pt) .. (181.4873pt, -321.7283pt)
 -- (181.4873pt, -321.7283pt) .. controls (181.4013pt, -321.808pt) and (181.3319pt, -321.871pt) .. (181.279pt, -321.9174pt)
 -- (181.279pt, -321.9174pt)
 -- (181.1996pt, -321.9771pt)
 -- (181.1996pt, -321.9771pt) .. controls (181.1864pt, -321.9904pt) and (181.1368pt, -321.944pt) .. (181.0508pt, -321.8378pt)
 -- (181.0508pt, -321.8378pt)
 -- (180.9218pt, -321.6985pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(180.9218pt, -321.6985pt) -- (182.2809pt, -320.3649pt)
 -- (182.2809pt, -320.3649pt)
 -- (182.3603pt, -320.4445pt)
 -- (182.3603pt, -320.4445pt) .. controls (183.2201pt, -321.2672pt) and (183.65pt, -321.6852pt) .. (183.65pt, -321.6985pt)
 -- (183.65pt, -321.6985pt)
 -- (183.392pt, -321.9871pt)
 -- (183.392pt, -321.9871pt) .. controls (183.3788pt, -321.9804pt) and (183.187pt, -321.8146pt) .. (182.8167pt, -321.4895pt)
 -- (182.8167pt, -321.4895pt)
 -- (182.2909pt, -321.0316pt)
 -- (182.2909pt, -321.0316pt)
 -- (181.7452pt, -321.4994pt)
 -- (181.7452pt, -321.4994pt) .. controls (181.6593pt, -321.5724pt) and (181.5733pt, -321.6487pt) .. (181.4873pt, -321.7283pt)
 -- (181.4873pt, -321.7283pt) .. controls (181.4013pt, -321.808pt) and (181.3319pt, -321.871pt) .. (181.279pt, -321.9174pt)
 -- (181.279pt, -321.9174pt)
 -- (181.1996pt, -321.9771pt)
 -- (181.1996pt, -321.9771pt) .. controls (181.1864pt, -321.9904pt) and (181.1368pt, -321.944pt) .. (181.0508pt, -321.8378pt)
 -- (181.0508pt, -321.8378pt)
 -- (180.9218pt, -321.6985pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(185.4603pt, -325.8489pt) .. controls (185.3714pt, -325.8489pt) and (185.327pt, -325.8301pt) .. (185.327pt, -325.7926pt)
 -- (185.327pt, -325.7926pt) .. controls (185.327pt, -325.7691pt) and (185.3644pt, -325.6378pt) .. (185.4392pt, -325.3986pt)
 -- (185.4392pt, -325.3986pt) .. controls (185.514pt, -325.1593pt) and (185.5935pt, -324.9224pt) .. (185.6777pt, -324.6879pt)
 -- (185.6777pt, -324.6879pt)
 -- (185.7969pt, -324.3431pt)
 -- (185.7969pt, -324.3431pt) .. controls (185.8203pt, -324.2587pt) and (185.8507pt, -324.1977pt) .. (185.8881pt, -324.1602pt)
 -- (185.8881pt, -324.1602pt)
 -- (189.1706pt, -324.1602pt)
 -- (189.1706pt, -324.1602pt)
 -- (189.8018pt, -324.1602pt)
 -- (189.8018pt, -324.1602pt) .. controls (189.9514pt, -324.1602pt) and (190.0403pt, -324.1625pt) .. (190.0683pt, -324.1672pt)
 -- (190.0683pt, -324.1672pt) .. controls (190.0964pt, -324.1719pt) and (190.1128pt, -324.193pt) .. (190.1174pt, -324.2305pt)
 -- (190.1174pt, -324.2305pt) .. controls (190.1174pt, -324.2587pt) and (190.0777pt, -324.5261pt) .. (189.9982pt, -325.0327pt)
 -- (189.9982pt, -325.0327pt) .. controls (189.9187pt, -325.5393pt) and (189.8743pt, -325.7949pt) .. (189.8649pt, -325.7996pt)
 -- (189.8649pt, -325.7996pt) .. controls (189.8649pt, -325.8325pt) and (189.8205pt, -325.8489pt) .. (189.7317pt, -325.8489pt)
 -- (189.7317pt, -325.8489pt) .. controls (189.6896pt, -325.8489pt) and (189.6615pt, -325.8489pt) .. (189.6475pt, -325.8489pt)
 -- (189.6475pt, -325.8489pt) .. controls (189.6335pt, -325.8489pt) and (189.6195pt, -325.8372pt) .. (189.6054pt, -325.8137pt)
 -- (189.6054pt, -325.8137pt)
 -- (189.5914pt, -325.7926pt)
 -- (189.5914pt, -325.7926pt) .. controls (189.5914pt, -325.7644pt) and (189.6054pt, -325.6589pt) .. (189.6335pt, -325.476pt)
 -- (189.6335pt, -325.476pt) .. controls (189.6615pt, -325.293pt) and (189.6756pt, -325.1499pt) .. (189.6756pt, -325.0468pt)
 -- (189.6756pt, -325.0468pt) .. controls (189.6756pt, -324.8826pt) and (189.6452pt, -324.7583pt) .. (189.5844pt, -324.6738pt)
 -- (189.5844pt, -324.6738pt) .. controls (189.5236pt, -324.5894pt) and (189.395pt, -324.5308pt) .. (189.1986pt, -324.4979pt)
 -- (189.1986pt, -324.4979pt) .. controls (189.1752pt, -324.4932pt) and (189.0396pt, -324.4885pt) .. (188.7918pt, -324.4839pt)
 -- (188.7918pt, -324.4839pt) .. controls (188.5767pt, -324.4839pt) and (188.4411pt, -324.4862pt) .. (188.385pt, -324.4909pt)
 -- (188.385pt, -324.4909pt) .. controls (188.3289pt, -324.4956pt) and (188.2868pt, -324.5143pt) .. (188.2588pt, -324.5472pt)
 -- (188.2588pt, -324.5472pt) .. controls (188.2541pt, -324.5518pt) and (188.0881pt, -325.2062pt) .. (187.7608pt, -326.5103pt)
 -- (187.7608pt, -326.5103pt) .. controls (187.4335pt, -327.8144pt) and (187.2698pt, -328.4781pt) .. (187.2698pt, -328.5016pt)
 -- (187.2698pt, -328.5016pt) .. controls (187.2698pt, -328.5579pt) and (187.4756pt, -328.5907pt) .. (187.887pt, -328.6001pt)
 -- (187.887pt, -328.6001pt) .. controls (188.0367pt, -328.6001pt) and (188.1325pt, -328.6024pt) .. (188.1746pt, -328.6071pt)
 -- (188.1746pt, -328.6071pt) .. controls (188.2167pt, -328.6118pt) and (188.2377pt, -328.6329pt) .. (188.2377pt, -328.6704pt)
 -- (188.2377pt, -328.6704pt) .. controls (188.2377pt, -328.6939pt) and (188.2307pt, -328.7267pt) .. (188.2167pt, -328.769pt)
 -- (188.2167pt, -328.769pt) .. controls (188.198pt, -328.8534pt) and (188.1769pt, -328.9026pt) .. (188.1536pt, -328.9167pt)
 -- (188.1536pt, -328.9167pt)
 -- (188.1395pt, -328.9237pt)
 -- (188.1395pt, -328.9237pt) .. controls (188.1255pt, -328.9237pt) and (188.1091pt, -328.9237pt) .. (188.0904pt, -328.9237pt)
 -- (188.0904pt, -328.9237pt) .. controls (188.0671pt, -328.9237pt) and (187.9455pt, -328.9214pt) .. (187.7257pt, -328.9167pt)
 -- (187.7257pt, -328.9167pt) .. controls (187.506pt, -328.912pt) and (187.1903pt, -328.9097pt) .. (186.7789pt, -328.9097pt)
 -- (186.7789pt, -328.9097pt) .. controls (186.1757pt, -328.9097pt) and (185.7922pt, -328.9144pt) .. (185.6286pt, -328.9237pt)
 -- (185.6286pt, -328.9237pt)
 -- (185.5234pt, -328.9237pt)
 -- (185.5234pt, -328.9237pt) .. controls (185.4953pt, -328.8956pt) and (185.4813pt, -328.8745pt) .. (185.4813pt, -328.8604pt)
 -- (185.4813pt, -328.8604pt) .. controls (185.4813pt, -328.8463pt) and (185.486pt, -328.8041pt) .. (185.4953pt, -328.7338pt)
 -- (185.4953pt, -328.7338pt) .. controls (185.514pt, -328.6728pt) and (185.5374pt, -328.6282pt) .. (185.5655pt, -328.6001pt)
 -- (185.5655pt, -328.6001pt)
 -- (185.7619pt, -328.6001pt)
 -- (185.7619pt, -328.6001pt)
 -- (185.839pt, -328.6001pt)
 -- (185.839pt, -328.6001pt) .. controls (186.2131pt, -328.6001pt) and (186.4352pt, -328.5789pt) .. (186.5053pt, -328.5367pt)
 -- (186.5053pt, -328.5367pt) .. controls (186.51pt, -328.532pt) and (186.5147pt, -328.5297pt) .. (186.5193pt, -328.5297pt)
 -- (186.5193pt, -328.5297pt) .. controls (186.5427pt, -328.5156pt) and (186.5661pt, -328.4687pt) .. (186.5895pt, -328.389pt)
 -- (186.5895pt, -328.389pt) .. controls (186.6129pt, -328.3092pt) and (186.7064pt, -327.941pt) .. (186.87pt, -327.2843pt)
 -- (186.87pt, -327.2843pt) .. controls (186.9495pt, -326.9653pt) and (187.015pt, -326.705pt) .. (187.0664pt, -326.5033pt)
 -- (187.0664pt, -326.5033pt) .. controls (187.3937pt, -325.2133pt) and (187.5574pt, -324.5542pt) .. (187.5574pt, -324.5261pt)
 -- (187.5574pt, -324.5261pt) .. controls (187.5574pt, -324.5026pt) and (187.4896pt, -324.4909pt) .. (187.354pt, -324.4909pt)
 -- (187.354pt, -324.4909pt)
 -- (187.1366pt, -324.4909pt)
 -- (187.1366pt, -324.4909pt) .. controls (186.8233pt, -324.4909pt) and (186.6175pt, -324.5049pt) .. (186.5193pt, -324.5331pt)
 -- (186.5193pt, -324.5331pt) .. controls (186.3089pt, -324.58pt) and (186.1453pt, -324.6762pt) .. (186.0284pt, -324.8216pt)
 -- (186.0284pt, -324.8216pt) .. controls (185.9115pt, -324.967pt) and (185.7852pt, -325.2391pt) .. (185.6496pt, -325.6378pt)
 -- (185.6496pt, -325.6378pt) .. controls (185.6169pt, -325.741pt) and (185.5935pt, -325.802pt) .. (185.5795pt, -325.8207pt)
 -- (185.5795pt, -325.8207pt) .. controls (185.5655pt, -325.8395pt) and (185.5327pt, -325.8489pt) .. (185.4813pt, -325.8489pt)
 -- (185.4813pt, -325.8489pt)
 -- (185.4603pt, -325.8489pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(185.4603pt, -325.8489pt) .. controls (185.3714pt, -325.8489pt) and (185.327pt, -325.8301pt) .. (185.327pt, -325.7926pt)
 -- (185.327pt, -325.7926pt) .. controls (185.327pt, -325.7691pt) and (185.3644pt, -325.6378pt) .. (185.4392pt, -325.3986pt)
 -- (185.4392pt, -325.3986pt) .. controls (185.514pt, -325.1593pt) and (185.5935pt, -324.9224pt) .. (185.6777pt, -324.6879pt)
 -- (185.6777pt, -324.6879pt)
 -- (185.7969pt, -324.3431pt)
 -- (185.7969pt, -324.3431pt) .. controls (185.8203pt, -324.2587pt) and (185.8507pt, -324.1977pt) .. (185.8881pt, -324.1602pt)
 -- (185.8881pt, -324.1602pt)
 -- (189.1706pt, -324.1602pt)
 -- (189.1706pt, -324.1602pt)
 -- (189.8018pt, -324.1602pt)
 -- (189.8018pt, -324.1602pt) .. controls (189.9514pt, -324.1602pt) and (190.0403pt, -324.1625pt) .. (190.0683pt, -324.1672pt)
 -- (190.0683pt, -324.1672pt) .. controls (190.0964pt, -324.1719pt) and (190.1128pt, -324.193pt) .. (190.1174pt, -324.2305pt)
 -- (190.1174pt, -324.2305pt) .. controls (190.1174pt, -324.2587pt) and (190.0777pt, -324.5261pt) .. (189.9982pt, -325.0327pt)
 -- (189.9982pt, -325.0327pt) .. controls (189.9187pt, -325.5393pt) and (189.8743pt, -325.7949pt) .. (189.8649pt, -325.7996pt)
 -- (189.8649pt, -325.7996pt) .. controls (189.8649pt, -325.8325pt) and (189.8205pt, -325.8489pt) .. (189.7317pt, -325.8489pt)
 -- (189.7317pt, -325.8489pt) .. controls (189.6896pt, -325.8489pt) and (189.6615pt, -325.8489pt) .. (189.6475pt, -325.8489pt)
 -- (189.6475pt, -325.8489pt) .. controls (189.6335pt, -325.8489pt) and (189.6195pt, -325.8372pt) .. (189.6054pt, -325.8137pt)
 -- (189.6054pt, -325.8137pt)
 -- (189.5914pt, -325.7926pt)
 -- (189.5914pt, -325.7926pt) .. controls (189.5914pt, -325.7644pt) and (189.6054pt, -325.6589pt) .. (189.6335pt, -325.476pt)
 -- (189.6335pt, -325.476pt) .. controls (189.6615pt, -325.293pt) and (189.6756pt, -325.1499pt) .. (189.6756pt, -325.0468pt)
 -- (189.6756pt, -325.0468pt) .. controls (189.6756pt, -324.8826pt) and (189.6452pt, -324.7583pt) .. (189.5844pt, -324.6738pt)
 -- (189.5844pt, -324.6738pt) .. controls (189.5236pt, -324.5894pt) and (189.395pt, -324.5308pt) .. (189.1986pt, -324.4979pt)
 -- (189.1986pt, -324.4979pt) .. controls (189.1752pt, -324.4932pt) and (189.0396pt, -324.4885pt) .. (188.7918pt, -324.4839pt)
 -- (188.7918pt, -324.4839pt) .. controls (188.5767pt, -324.4839pt) and (188.4411pt, -324.4862pt) .. (188.385pt, -324.4909pt)
 -- (188.385pt, -324.4909pt) .. controls (188.3289pt, -324.4956pt) and (188.2868pt, -324.5143pt) .. (188.2588pt, -324.5472pt)
 -- (188.2588pt, -324.5472pt) .. controls (188.2541pt, -324.5518pt) and (188.0881pt, -325.2062pt) .. (187.7608pt, -326.5103pt)
 -- (187.7608pt, -326.5103pt) .. controls (187.4335pt, -327.8144pt) and (187.2698pt, -328.4781pt) .. (187.2698pt, -328.5016pt)
 -- (187.2698pt, -328.5016pt) .. controls (187.2698pt, -328.5579pt) and (187.4756pt, -328.5907pt) .. (187.887pt, -328.6001pt)
 -- (187.887pt, -328.6001pt) .. controls (188.0367pt, -328.6001pt) and (188.1325pt, -328.6024pt) .. (188.1746pt, -328.6071pt)
 -- (188.1746pt, -328.6071pt) .. controls (188.2167pt, -328.6118pt) and (188.2377pt, -328.6329pt) .. (188.2377pt, -328.6704pt)
 -- (188.2377pt, -328.6704pt) .. controls (188.2377pt, -328.6939pt) and (188.2307pt, -328.7267pt) .. (188.2167pt, -328.769pt)
 -- (188.2167pt, -328.769pt) .. controls (188.198pt, -328.8534pt) and (188.1769pt, -328.9026pt) .. (188.1536pt, -328.9167pt)
 -- (188.1536pt, -328.9167pt)
 -- (188.1395pt, -328.9237pt)
 -- (188.1395pt, -328.9237pt) .. controls (188.1255pt, -328.9237pt) and (188.1091pt, -328.9237pt) .. (188.0904pt, -328.9237pt)
 -- (188.0904pt, -328.9237pt) .. controls (188.0671pt, -328.9237pt) and (187.9455pt, -328.9214pt) .. (187.7257pt, -328.9167pt)
 -- (187.7257pt, -328.9167pt) .. controls (187.506pt, -328.912pt) and (187.1903pt, -328.9097pt) .. (186.7789pt, -328.9097pt)
 -- (186.7789pt, -328.9097pt) .. controls (186.1757pt, -328.9097pt) and (185.7922pt, -328.9144pt) .. (185.6286pt, -328.9237pt)
 -- (185.6286pt, -328.9237pt)
 -- (185.5234pt, -328.9237pt)
 -- (185.5234pt, -328.9237pt) .. controls (185.4953pt, -328.8956pt) and (185.4813pt, -328.8745pt) .. (185.4813pt, -328.8604pt)
 -- (185.4813pt, -328.8604pt) .. controls (185.4813pt, -328.8463pt) and (185.486pt, -328.8041pt) .. (185.4953pt, -328.7338pt)
 -- (185.4953pt, -328.7338pt) .. controls (185.514pt, -328.6728pt) and (185.5374pt, -328.6282pt) .. (185.5655pt, -328.6001pt)
 -- (185.5655pt, -328.6001pt)
 -- (185.7619pt, -328.6001pt)
 -- (185.7619pt, -328.6001pt)
 -- (185.839pt, -328.6001pt)
 -- (185.839pt, -328.6001pt) .. controls (186.2131pt, -328.6001pt) and (186.4352pt, -328.5789pt) .. (186.5053pt, -328.5367pt)
 -- (186.5053pt, -328.5367pt) .. controls (186.51pt, -328.532pt) and (186.5147pt, -328.5297pt) .. (186.5193pt, -328.5297pt)
 -- (186.5193pt, -328.5297pt) .. controls (186.5427pt, -328.5156pt) and (186.5661pt, -328.4687pt) .. (186.5895pt, -328.389pt)
 -- (186.5895pt, -328.389pt) .. controls (186.6129pt, -328.3092pt) and (186.7064pt, -327.941pt) .. (186.87pt, -327.2843pt)
 -- (186.87pt, -327.2843pt) .. controls (186.9495pt, -326.9653pt) and (187.015pt, -326.705pt) .. (187.0664pt, -326.5033pt)
 -- (187.0664pt, -326.5033pt) .. controls (187.3937pt, -325.2133pt) and (187.5574pt, -324.5542pt) .. (187.5574pt, -324.5261pt)
 -- (187.5574pt, -324.5261pt) .. controls (187.5574pt, -324.5026pt) and (187.4896pt, -324.4909pt) .. (187.354pt, -324.4909pt)
 -- (187.354pt, -324.4909pt)
 -- (187.1366pt, -324.4909pt)
 -- (187.1366pt, -324.4909pt) .. controls (186.8233pt, -324.4909pt) and (186.6175pt, -324.5049pt) .. (186.5193pt, -324.5331pt)
 -- (186.5193pt, -324.5331pt) .. controls (186.3089pt, -324.58pt) and (186.1453pt, -324.6762pt) .. (186.0284pt, -324.8216pt)
 -- (186.0284pt, -324.8216pt) .. controls (185.9115pt, -324.967pt) and (185.7852pt, -325.2391pt) .. (185.6496pt, -325.6378pt)
 -- (185.6496pt, -325.6378pt) .. controls (185.6169pt, -325.741pt) and (185.5935pt, -325.802pt) .. (185.5795pt, -325.8207pt)
 -- (185.5795pt, -325.8207pt) .. controls (185.5655pt, -325.8395pt) and (185.5327pt, -325.8489pt) .. (185.4813pt, -325.8489pt)
 -- (185.4813pt, -325.8489pt)
 -- (185.4603pt, -325.8489pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(191.5467pt, -324.9428pt) .. controls (191.5467pt, -324.485pt) and (191.5798pt, -324.0504pt) .. (191.6459pt, -323.639pt)
 -- (191.6459pt, -323.639pt) .. controls (191.7121pt, -323.2277pt) and (191.7881pt, -322.8727pt) .. (191.8741pt, -322.5742pt)
 -- (191.8741pt, -322.5742pt) .. controls (191.9601pt, -322.2756pt) and (192.0824pt, -321.9836pt) .. (192.2411pt, -321.6983pt)
 -- (192.2411pt, -321.6983pt) .. controls (192.3999pt, -321.4131pt) and (192.5255pt, -321.1908pt) .. (192.6181pt, -321.0316pt)
 -- (192.6181pt, -321.0316pt) .. controls (192.7107pt, -320.8723pt) and (192.8496pt, -320.6998pt) .. (193.0348pt, -320.514pt)
 -- (193.0348pt, -320.514pt) .. controls (193.22pt, -320.3282pt) and (193.3291pt, -320.2155pt) .. (193.3622pt, -320.1756pt)
 -- (193.3622pt, -320.1756pt) .. controls (193.3952pt, -320.1358pt) and (193.4779pt, -320.0662pt) .. (193.6102pt, -319.9666pt)
 -- (193.6102pt, -319.9666pt)
 -- (193.7392pt, -319.9666pt)
 -- (193.7392pt, -319.9666pt)
 -- (193.7788pt, -319.9666pt)
 -- (193.7788pt, -319.9666pt) .. controls (193.8714pt, -319.9666pt) and (193.9177pt, -319.9965pt) .. (193.9177pt, -320.0562pt)
 -- (193.9177pt, -320.0562pt) .. controls (193.9177pt, -320.0761pt) and (193.8615pt, -320.1458pt) .. (193.7491pt, -320.2652pt)
 -- (193.7491pt, -320.2652pt) .. controls (193.6366pt, -320.3846pt) and (193.5011pt, -320.5605pt) .. (193.3423pt, -320.7927pt)
 -- (193.3423pt, -320.7927pt) .. controls (193.1836pt, -321.0249pt) and (193.0216pt, -321.3102pt) .. (192.8562pt, -321.6486pt)
 -- (192.8562pt, -321.6486pt) .. controls (192.6909pt, -321.987pt) and (192.552pt, -322.4448pt) .. (192.4396pt, -323.022pt)
 -- (192.4396pt, -323.022pt) .. controls (192.3271pt, -323.5992pt) and (192.2709pt, -324.2395pt) .. (192.2709pt, -324.9428pt)
 -- (192.2709pt, -324.9428pt) .. controls (192.2709pt, -325.6461pt) and (192.3271pt, -326.2831pt) .. (192.4396pt, -326.8536pt)
 -- (192.4396pt, -326.8536pt) .. controls (192.552pt, -327.4243pt) and (192.6876pt, -327.8854pt) .. (192.8463pt, -328.237pt)
 -- (192.8463pt, -328.237pt) .. controls (193.005pt, -328.5887pt) and (193.1671pt, -328.874pt) .. (193.3324pt, -329.0929pt)
 -- (193.3324pt, -329.0929pt) .. controls (193.4978pt, -329.3119pt) and (193.6366pt, -329.4877pt) .. (193.7491pt, -329.6204pt)
 -- (193.7491pt, -329.6204pt) .. controls (193.8615pt, -329.7531pt) and (193.9177pt, -329.8228pt) .. (193.9177pt, -329.8294pt)
 -- (193.9177pt, -329.8294pt) .. controls (193.9177pt, -329.8891pt) and (193.8681pt, -329.9189pt) .. (193.7689pt, -329.9189pt)
 -- (193.7689pt, -329.9189pt)
 -- (193.7392pt, -329.9189pt)
 -- (193.7392pt, -329.9189pt)
 -- (193.6102pt, -329.9189pt)
 -- (193.6102pt, -329.9189pt)
 -- (193.3324pt, -329.6801pt)
 -- (193.3324pt, -329.6801pt) .. controls (192.7107pt, -329.1161pt) and (192.2577pt, -328.4128pt) .. (191.9733pt, -327.5702pt)
 -- (191.9733pt, -327.5702pt) .. controls (191.6889pt, -326.7276pt) and (191.5467pt, -325.8518pt) .. (191.5467pt, -324.9428pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(191.5467pt, -324.9428pt) .. controls (191.5467pt, -324.485pt) and (191.5798pt, -324.0504pt) .. (191.6459pt, -323.639pt)
 -- (191.6459pt, -323.639pt) .. controls (191.7121pt, -323.2277pt) and (191.7881pt, -322.8727pt) .. (191.8741pt, -322.5742pt)
 -- (191.8741pt, -322.5742pt) .. controls (191.9601pt, -322.2756pt) and (192.0824pt, -321.9836pt) .. (192.2411pt, -321.6983pt)
 -- (192.2411pt, -321.6983pt) .. controls (192.3999pt, -321.4131pt) and (192.5255pt, -321.1908pt) .. (192.6181pt, -321.0316pt)
 -- (192.6181pt, -321.0316pt) .. controls (192.7107pt, -320.8723pt) and (192.8496pt, -320.6998pt) .. (193.0348pt, -320.514pt)
 -- (193.0348pt, -320.514pt) .. controls (193.22pt, -320.3282pt) and (193.3291pt, -320.2155pt) .. (193.3622pt, -320.1756pt)
 -- (193.3622pt, -320.1756pt) .. controls (193.3952pt, -320.1358pt) and (193.4779pt, -320.0662pt) .. (193.6102pt, -319.9666pt)
 -- (193.6102pt, -319.9666pt)
 -- (193.7392pt, -319.9666pt)
 -- (193.7392pt, -319.9666pt)
 -- (193.7788pt, -319.9666pt)
 -- (193.7788pt, -319.9666pt) .. controls (193.8714pt, -319.9666pt) and (193.9177pt, -319.9965pt) .. (193.9177pt, -320.0562pt)
 -- (193.9177pt, -320.0562pt) .. controls (193.9177pt, -320.0761pt) and (193.8615pt, -320.1458pt) .. (193.7491pt, -320.2652pt)
 -- (193.7491pt, -320.2652pt) .. controls (193.6366pt, -320.3846pt) and (193.5011pt, -320.5605pt) .. (193.3423pt, -320.7927pt)
 -- (193.3423pt, -320.7927pt) .. controls (193.1836pt, -321.0249pt) and (193.0216pt, -321.3102pt) .. (192.8562pt, -321.6486pt)
 -- (192.8562pt, -321.6486pt) .. controls (192.6909pt, -321.987pt) and (192.552pt, -322.4448pt) .. (192.4396pt, -323.022pt)
 -- (192.4396pt, -323.022pt) .. controls (192.3271pt, -323.5992pt) and (192.2709pt, -324.2395pt) .. (192.2709pt, -324.9428pt)
 -- (192.2709pt, -324.9428pt) .. controls (192.2709pt, -325.6461pt) and (192.3271pt, -326.2831pt) .. (192.4396pt, -326.8536pt)
 -- (192.4396pt, -326.8536pt) .. controls (192.552pt, -327.4243pt) and (192.6876pt, -327.8854pt) .. (192.8463pt, -328.237pt)
 -- (192.8463pt, -328.237pt) .. controls (193.005pt, -328.5887pt) and (193.1671pt, -328.874pt) .. (193.3324pt, -329.0929pt)
 -- (193.3324pt, -329.0929pt) .. controls (193.4978pt, -329.3119pt) and (193.6366pt, -329.4877pt) .. (193.7491pt, -329.6204pt)
 -- (193.7491pt, -329.6204pt) .. controls (193.8615pt, -329.7531pt) and (193.9177pt, -329.8228pt) .. (193.9177pt, -329.8294pt)
 -- (193.9177pt, -329.8294pt) .. controls (193.9177pt, -329.8891pt) and (193.8681pt, -329.9189pt) .. (193.7689pt, -329.9189pt)
 -- (193.7689pt, -329.9189pt)
 -- (193.7392pt, -329.9189pt)
 -- (193.7392pt, -329.9189pt)
 -- (193.6102pt, -329.9189pt)
 -- (193.6102pt, -329.9189pt)
 -- (193.3324pt, -329.6801pt)
 -- (193.3324pt, -329.6801pt) .. controls (192.7107pt, -329.1161pt) and (192.2577pt, -328.4128pt) .. (191.9733pt, -327.5702pt)
 -- (191.9733pt, -327.5702pt) .. controls (191.6889pt, -326.7276pt) and (191.5467pt, -325.8518pt) .. (191.5467pt, -324.9428pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(195.8622pt, -324.5447pt) .. controls (195.8622pt, -324.4054pt) and (195.8886pt, -324.2528pt) .. (195.9415pt, -324.0869pt)
 -- (195.9415pt, -324.0869pt) .. controls (195.9944pt, -323.921pt) and (196.087pt, -323.7485pt) .. (196.2193pt, -323.5694pt)
 -- (196.2193pt, -323.5694pt) .. controls (196.3516pt, -323.3902pt) and (196.5467pt, -323.241pt) .. (196.8046pt, -323.1215pt)
 -- (196.8046pt, -323.1215pt) .. controls (197.0625pt, -323.0021pt) and (197.3635pt, -322.9424pt) .. (197.7074pt, -322.9424pt)
 -- (197.7074pt, -322.9424pt)
 -- (197.8066pt, -322.9424pt)
 -- (197.8066pt, -322.9424pt) .. controls (197.9323pt, -322.9424pt) and (198.0546pt, -322.949pt) .. (198.1736pt, -322.9623pt)
 -- (198.1736pt, -322.9623pt) .. controls (198.2927pt, -322.9756pt) and (198.4415pt, -323.0087pt) .. (198.6201pt, -323.0618pt)
 -- (198.6201pt, -323.0618pt) .. controls (198.7986pt, -323.1149pt) and (198.9375pt, -323.2045pt) .. (199.0367pt, -323.3305pt)
 -- (199.0367pt, -323.3305pt) .. controls (199.1359pt, -323.4566pt) and (199.1888pt, -323.6191pt) .. (199.1955pt, -323.8182pt)
 -- (199.1955pt, -323.8182pt) .. controls (199.1955pt, -324.0172pt) and (199.1293pt, -324.1897pt) .. (198.9971pt, -324.3357pt)
 -- (198.9971pt, -324.3357pt) .. controls (198.8648pt, -324.4817pt) and (198.6994pt, -324.5547pt) .. (198.501pt, -324.5547pt)
 -- (198.501pt, -324.5547pt) .. controls (198.3555pt, -324.5547pt) and (198.2398pt, -324.5115pt) .. (198.1538pt, -324.4253pt)
 -- (198.1538pt, -324.4253pt) .. controls (198.0678pt, -324.339pt) and (198.0215pt, -324.2296pt) .. (198.0149pt, -324.0969pt)
 -- (198.0149pt, -324.0969pt) .. controls (198.0149pt, -323.9907pt) and (198.0381pt, -323.8945pt) .. (198.0844pt, -323.8082pt)
 -- (198.0844pt, -323.8082pt) .. controls (198.1307pt, -323.722pt) and (198.1803pt, -323.6556pt) .. (198.2332pt, -323.6092pt)
 -- (198.2332pt, -323.6092pt)
 -- (198.3026pt, -323.5395pt)
 -- (198.3026pt, -323.5395pt) .. controls (198.3026pt, -323.5329pt) and (198.2861pt, -323.5229pt) .. (198.253pt, -323.5097pt)
 -- (198.253pt, -323.5097pt) .. controls (198.2199pt, -323.4964pt) and (198.1571pt, -323.4831pt) .. (198.0645pt, -323.4698pt)
 -- (198.0645pt, -323.4698pt) .. controls (197.9719pt, -323.4566pt) and (197.8661pt, -323.45pt) .. (197.7471pt, -323.45pt)
 -- (197.7471pt, -323.45pt) .. controls (197.542pt, -323.45pt) and (197.3701pt, -323.4732pt) .. (197.2312pt, -323.5196pt)
 -- (197.2312pt, -323.5196pt) .. controls (197.0923pt, -323.5661pt) and (196.9898pt, -323.6324pt) .. (196.9237pt, -323.7187pt)
 -- (196.9237pt, -323.7187pt) .. controls (196.8575pt, -323.8049pt) and (196.8178pt, -323.8746pt) .. (196.8046pt, -323.9277pt)
 -- (196.8046pt, -323.9277pt) .. controls (196.7914pt, -323.9807pt) and (196.7815pt, -324.0371pt) .. (196.7748pt, -324.0969pt)
 -- (196.7748pt, -324.0969pt) .. controls (196.7748pt, -324.1831pt) and (196.8079pt, -324.2594pt) .. (196.8741pt, -324.3257pt)
 -- (196.8741pt, -324.3257pt) .. controls (196.9799pt, -324.412pt) and (197.2213pt, -324.485pt) .. (197.5983pt, -324.5447pt)
 -- (197.5983pt, -324.5447pt) .. controls (197.9752pt, -324.6044pt) and (198.2662pt, -324.7039pt) .. (198.4713pt, -324.8433pt)
 -- (198.4713pt, -324.8433pt) .. controls (198.8284pt, -325.0821pt) and (199.007pt, -325.3907pt) .. (199.007pt, -325.7688pt)
 -- (199.007pt, -325.7688pt) .. controls (199.007pt, -325.8684pt) and (198.9937pt, -325.9778pt) .. (198.9673pt, -326.0973pt)
 -- (198.9673pt, -326.0973pt) .. controls (198.9408pt, -326.2167pt) and (198.8813pt, -326.3627pt) .. (198.7887pt, -326.5352pt)
 -- (198.7887pt, -326.5352pt) .. controls (198.6961pt, -326.7077pt) and (198.5705pt, -326.8636pt) .. (198.4117pt, -327.0029pt)
 -- (198.4117pt, -327.0029pt) .. controls (198.253pt, -327.1423pt) and (198.0314pt, -327.2617pt) .. (197.7471pt, -327.3612pt)
 -- (197.7471pt, -327.3612pt) .. controls (197.4627pt, -327.4607pt) and (197.1287pt, -327.5105pt) .. (196.7451pt, -327.5105pt)
 -- (196.7451pt, -327.5105pt) .. controls (196.1102pt, -327.5105pt) and (195.6671pt, -327.411pt) .. (195.4157pt, -327.2119pt)
 -- (195.4157pt, -327.2119pt) .. controls (195.1644pt, -327.0129pt) and (195.0388pt, -326.784pt) .. (195.0388pt, -326.5252pt)
 -- (195.0388pt, -326.5252pt) .. controls (195.0388pt, -326.2864pt) and (195.1181pt, -326.084pt) .. (195.2768pt, -325.9181pt)
 -- (195.2768pt, -325.9181pt) .. controls (195.4356pt, -325.7523pt) and (195.6274pt, -325.6693pt) .. (195.8522pt, -325.6693pt)
 -- (195.8522pt, -325.6693pt) .. controls (195.9977pt, -325.6693pt) and (196.1234pt, -325.7124pt) .. (196.2292pt, -325.7987pt)
 -- (196.2292pt, -325.7987pt) .. controls (196.335pt, -325.8849pt) and (196.3913pt, -326.0276pt) .. (196.3979pt, -326.2267pt)
 -- (196.3979pt, -326.2267pt) .. controls (196.3648pt, -326.4987pt) and (196.2292pt, -326.7143pt) .. (195.9911pt, -326.8735pt)
 -- (195.9911pt, -326.8735pt) .. controls (196.1631pt, -326.9598pt) and (196.4375pt, -327.0029pt) .. (196.8145pt, -327.0029pt)
 -- (196.8145pt, -327.0029pt) .. controls (197.0725pt, -327.0029pt) and (197.294pt, -326.9731pt) .. (197.4792pt, -326.9134pt)
 -- (197.4792pt, -326.9134pt) .. controls (197.6644pt, -326.8536pt) and (197.7967pt, -326.7773pt) .. (197.876pt, -326.6844pt)
 -- (197.876pt, -326.6844pt) .. controls (197.9554pt, -326.5916pt) and (198.0149pt, -326.5053pt) .. (198.0546pt, -326.4257pt)
 -- (198.0546pt, -326.4257pt) .. controls (198.0943pt, -326.3461pt) and (198.1108pt, -326.2698pt) .. (198.1042pt, -326.1968pt)
 -- (198.1042pt, -326.1968pt) .. controls (198.1042pt, -326.0376pt) and (198.0116pt, -325.9148pt) .. (197.8264pt, -325.8286pt)
 -- (197.8264pt, -325.8286pt) .. controls (197.6412pt, -325.7423pt) and (197.423pt, -325.6793pt) .. (197.1717pt, -325.6395pt)
 -- (197.1717pt, -325.6395pt) .. controls (196.9203pt, -325.5996pt) and (196.7881pt, -325.5797pt) .. (196.7748pt, -325.5797pt)
 -- (196.7748pt, -325.5797pt) .. controls (196.4772pt, -325.5001pt) and (196.2524pt, -325.3641pt) .. (196.1003pt, -325.1717pt)
 -- (196.1003pt, -325.1717pt) .. controls (195.9481pt, -324.9793pt) and (195.8688pt, -324.7703pt) .. (195.8622pt, -324.5447pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(195.8622pt, -324.5447pt) .. controls (195.8622pt, -324.4054pt) and (195.8886pt, -324.2528pt) .. (195.9415pt, -324.0869pt)
 -- (195.9415pt, -324.0869pt) .. controls (195.9944pt, -323.921pt) and (196.087pt, -323.7485pt) .. (196.2193pt, -323.5694pt)
 -- (196.2193pt, -323.5694pt) .. controls (196.3516pt, -323.3902pt) and (196.5467pt, -323.241pt) .. (196.8046pt, -323.1215pt)
 -- (196.8046pt, -323.1215pt) .. controls (197.0625pt, -323.0021pt) and (197.3635pt, -322.9424pt) .. (197.7074pt, -322.9424pt)
 -- (197.7074pt, -322.9424pt)
 -- (197.8066pt, -322.9424pt)
 -- (197.8066pt, -322.9424pt) .. controls (197.9323pt, -322.9424pt) and (198.0546pt, -322.949pt) .. (198.1736pt, -322.9623pt)
 -- (198.1736pt, -322.9623pt) .. controls (198.2927pt, -322.9756pt) and (198.4415pt, -323.0087pt) .. (198.6201pt, -323.0618pt)
 -- (198.6201pt, -323.0618pt) .. controls (198.7986pt, -323.1149pt) and (198.9375pt, -323.2045pt) .. (199.0367pt, -323.3305pt)
 -- (199.0367pt, -323.3305pt) .. controls (199.1359pt, -323.4566pt) and (199.1888pt, -323.6191pt) .. (199.1955pt, -323.8182pt)
 -- (199.1955pt, -323.8182pt) .. controls (199.1955pt, -324.0172pt) and (199.1293pt, -324.1897pt) .. (198.9971pt, -324.3357pt)
 -- (198.9971pt, -324.3357pt) .. controls (198.8648pt, -324.4817pt) and (198.6994pt, -324.5547pt) .. (198.501pt, -324.5547pt)
 -- (198.501pt, -324.5547pt) .. controls (198.3555pt, -324.5547pt) and (198.2398pt, -324.5115pt) .. (198.1538pt, -324.4253pt)
 -- (198.1538pt, -324.4253pt) .. controls (198.0678pt, -324.339pt) and (198.0215pt, -324.2296pt) .. (198.0149pt, -324.0969pt)
 -- (198.0149pt, -324.0969pt) .. controls (198.0149pt, -323.9907pt) and (198.0381pt, -323.8945pt) .. (198.0844pt, -323.8082pt)
 -- (198.0844pt, -323.8082pt) .. controls (198.1307pt, -323.722pt) and (198.1803pt, -323.6556pt) .. (198.2332pt, -323.6092pt)
 -- (198.2332pt, -323.6092pt)
 -- (198.3026pt, -323.5395pt)
 -- (198.3026pt, -323.5395pt) .. controls (198.3026pt, -323.5329pt) and (198.2861pt, -323.5229pt) .. (198.253pt, -323.5097pt)
 -- (198.253pt, -323.5097pt) .. controls (198.2199pt, -323.4964pt) and (198.1571pt, -323.4831pt) .. (198.0645pt, -323.4698pt)
 -- (198.0645pt, -323.4698pt) .. controls (197.9719pt, -323.4566pt) and (197.8661pt, -323.45pt) .. (197.7471pt, -323.45pt)
 -- (197.7471pt, -323.45pt) .. controls (197.542pt, -323.45pt) and (197.3701pt, -323.4732pt) .. (197.2312pt, -323.5196pt)
 -- (197.2312pt, -323.5196pt) .. controls (197.0923pt, -323.5661pt) and (196.9898pt, -323.6324pt) .. (196.9237pt, -323.7187pt)
 -- (196.9237pt, -323.7187pt) .. controls (196.8575pt, -323.8049pt) and (196.8178pt, -323.8746pt) .. (196.8046pt, -323.9277pt)
 -- (196.8046pt, -323.9277pt) .. controls (196.7914pt, -323.9807pt) and (196.7815pt, -324.0371pt) .. (196.7748pt, -324.0969pt)
 -- (196.7748pt, -324.0969pt) .. controls (196.7748pt, -324.1831pt) and (196.8079pt, -324.2594pt) .. (196.8741pt, -324.3257pt)
 -- (196.8741pt, -324.3257pt) .. controls (196.9799pt, -324.412pt) and (197.2213pt, -324.485pt) .. (197.5983pt, -324.5447pt)
 -- (197.5983pt, -324.5447pt) .. controls (197.9752pt, -324.6044pt) and (198.2662pt, -324.7039pt) .. (198.4713pt, -324.8433pt)
 -- (198.4713pt, -324.8433pt) .. controls (198.8284pt, -325.0821pt) and (199.007pt, -325.3907pt) .. (199.007pt, -325.7688pt)
 -- (199.007pt, -325.7688pt) .. controls (199.007pt, -325.8684pt) and (198.9937pt, -325.9778pt) .. (198.9673pt, -326.0973pt)
 -- (198.9673pt, -326.0973pt) .. controls (198.9408pt, -326.2167pt) and (198.8813pt, -326.3627pt) .. (198.7887pt, -326.5352pt)
 -- (198.7887pt, -326.5352pt) .. controls (198.6961pt, -326.7077pt) and (198.5705pt, -326.8636pt) .. (198.4117pt, -327.0029pt)
 -- (198.4117pt, -327.0029pt) .. controls (198.253pt, -327.1423pt) and (198.0314pt, -327.2617pt) .. (197.7471pt, -327.3612pt)
 -- (197.7471pt, -327.3612pt) .. controls (197.4627pt, -327.4607pt) and (197.1287pt, -327.5105pt) .. (196.7451pt, -327.5105pt)
 -- (196.7451pt, -327.5105pt) .. controls (196.1102pt, -327.5105pt) and (195.6671pt, -327.411pt) .. (195.4157pt, -327.2119pt)
 -- (195.4157pt, -327.2119pt) .. controls (195.1644pt, -327.0129pt) and (195.0388pt, -326.784pt) .. (195.0388pt, -326.5252pt)
 -- (195.0388pt, -326.5252pt) .. controls (195.0388pt, -326.2864pt) and (195.1181pt, -326.084pt) .. (195.2768pt, -325.9181pt)
 -- (195.2768pt, -325.9181pt) .. controls (195.4356pt, -325.7523pt) and (195.6274pt, -325.6693pt) .. (195.8522pt, -325.6693pt)
 -- (195.8522pt, -325.6693pt) .. controls (195.9977pt, -325.6693pt) and (196.1234pt, -325.7124pt) .. (196.2292pt, -325.7987pt)
 -- (196.2292pt, -325.7987pt) .. controls (196.335pt, -325.8849pt) and (196.3913pt, -326.0276pt) .. (196.3979pt, -326.2267pt)
 -- (196.3979pt, -326.2267pt) .. controls (196.3648pt, -326.4987pt) and (196.2292pt, -326.7143pt) .. (195.9911pt, -326.8735pt)
 -- (195.9911pt, -326.8735pt) .. controls (196.1631pt, -326.9598pt) and (196.4375pt, -327.0029pt) .. (196.8145pt, -327.0029pt)
 -- (196.8145pt, -327.0029pt) .. controls (197.0725pt, -327.0029pt) and (197.294pt, -326.9731pt) .. (197.4792pt, -326.9134pt)
 -- (197.4792pt, -326.9134pt) .. controls (197.6644pt, -326.8536pt) and (197.7967pt, -326.7773pt) .. (197.876pt, -326.6844pt)
 -- (197.876pt, -326.6844pt) .. controls (197.9554pt, -326.5916pt) and (198.0149pt, -326.5053pt) .. (198.0546pt, -326.4257pt)
 -- (198.0546pt, -326.4257pt) .. controls (198.0943pt, -326.3461pt) and (198.1108pt, -326.2698pt) .. (198.1042pt, -326.1968pt)
 -- (198.1042pt, -326.1968pt) .. controls (198.1042pt, -326.0376pt) and (198.0116pt, -325.9148pt) .. (197.8264pt, -325.8286pt)
 -- (197.8264pt, -325.8286pt) .. controls (197.6412pt, -325.7423pt) and (197.423pt, -325.6793pt) .. (197.1717pt, -325.6395pt)
 -- (197.1717pt, -325.6395pt) .. controls (196.9203pt, -325.5996pt) and (196.7881pt, -325.5797pt) .. (196.7748pt, -325.5797pt)
 -- (196.7748pt, -325.5797pt) .. controls (196.4772pt, -325.5001pt) and (196.2524pt, -325.3641pt) .. (196.1003pt, -325.1717pt)
 -- (196.1003pt, -325.1717pt) .. controls (195.9481pt, -324.9793pt) and (195.8688pt, -324.7703pt) .. (195.8622pt, -324.5447pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(200.833pt, -320.7997pt) .. controls (200.7067pt, -320.7997pt) and (200.6062pt, -320.7574pt) .. (200.5314pt, -320.673pt)
 -- (200.5314pt, -320.673pt) .. controls (200.4565pt, -320.5886pt) and (200.4191pt, -320.4854pt) .. (200.4191pt, -320.3634pt)
 -- (200.4191pt, -320.3634pt) .. controls (200.4191pt, -320.0304pt) and (200.5431pt, -319.7419pt) .. (200.7909pt, -319.498pt)
 -- (200.7909pt, -319.498pt) .. controls (201.0387pt, -319.254pt) and (201.3473pt, -319.1321pt) .. (201.7167pt, -319.1321pt)
 -- (201.7167pt, -319.1321pt) .. controls (202.1422pt, -319.1321pt) and (202.4976pt, -319.2634pt) .. (202.7828pt, -319.5261pt)
 -- (202.7828pt, -319.5261pt) .. controls (203.068pt, -319.7888pt) and (203.213pt, -320.1289pt) .. (203.2177pt, -320.5464pt)
 -- (203.2177pt, -320.5464pt) .. controls (203.2177pt, -320.7481pt) and (203.1709pt, -320.9404pt) .. (203.0774pt, -321.1234pt)
 -- (203.0774pt, -321.1234pt) .. controls (202.9839pt, -321.3063pt) and (202.8716pt, -321.4658pt) .. (202.7407pt, -321.6018pt)
 -- (202.7407pt, -321.6018pt) .. controls (202.6098pt, -321.7379pt) and (202.4228pt, -321.9114pt) .. (202.1796pt, -322.1225pt)
 -- (202.1796pt, -322.1225pt) .. controls (202.0113pt, -322.2679pt) and (201.7775pt, -322.4837pt) .. (201.4782pt, -322.7698pt)
 -- (201.4782pt, -322.7698pt)
 -- (201.0644pt, -323.1638pt)
 -- (201.0644pt, -323.1638pt)
 -- (201.5975pt, -323.1709pt)
 -- (201.5975pt, -323.1709pt) .. controls (202.3316pt, -323.1709pt) and (202.722pt, -323.1592pt) .. (202.7688pt, -323.1357pt)
 -- (202.7688pt, -323.1357pt) .. controls (202.8015pt, -323.1263pt) and (202.8576pt, -322.9176pt) .. (202.9371pt, -322.5095pt)
 -- (202.9371pt, -322.5095pt)
 -- (202.9371pt, -322.4884pt)
 -- (202.9371pt, -322.4884pt)
 -- (203.2177pt, -322.4884pt)
 -- (203.2177pt, -322.4884pt)
 -- (203.2177pt, -322.5095pt)
 -- (203.2177pt, -322.5095pt) .. controls (203.213pt, -322.5236pt) and (203.1826pt, -322.737pt) .. (203.1265pt, -323.1498pt)
 -- (203.1265pt, -323.1498pt) .. controls (203.0704pt, -323.5626pt) and (203.0353pt, -323.7784pt) .. (203.0213pt, -323.7971pt)
 -- (203.0213pt, -323.7971pt)
 -- (203.0213pt, -323.8182pt)
 -- (203.0213pt, -323.8182pt)
 -- (200.4191pt, -323.8182pt)
 -- (200.4191pt, -323.8182pt)
 -- (200.4191pt, -323.6845pt)
 -- (200.4191pt, -323.6845pt)
 -- (200.4191pt, -323.6001pt)
 -- (200.4191pt, -323.6001pt) .. controls (200.4191pt, -323.5673pt) and (200.4332pt, -323.5321pt) .. (200.4612pt, -323.4946pt)
 -- (200.4612pt, -323.4946pt) .. controls (200.4893pt, -323.457pt) and (200.5594pt, -323.3749pt) .. (200.6716pt, -323.2483pt)
 -- (200.6716pt, -323.2483pt) .. controls (200.8072pt, -323.0982pt) and (200.9241pt, -322.9669pt) .. (201.0223pt, -322.8543pt)
 -- (201.0223pt, -322.8543pt) .. controls (201.0644pt, -322.8074pt) and (201.1439pt, -322.7206pt) .. (201.2608pt, -322.5939pt)
 -- (201.2608pt, -322.5939pt) .. controls (201.3777pt, -322.4673pt) and (201.4572pt, -322.3805pt) .. (201.4993pt, -322.3336pt)
 -- (201.4993pt, -322.3336pt) .. controls (201.5414pt, -322.2867pt) and (201.6092pt, -322.2093pt) .. (201.7027pt, -322.1014pt)
 -- (201.7027pt, -322.1014pt) .. controls (201.7962pt, -321.9935pt) and (201.8616pt, -321.9138pt) .. (201.8991pt, -321.8622pt)
 -- (201.8991pt, -321.8622pt) .. controls (201.9365pt, -321.8105pt) and (201.9902pt, -321.7402pt) .. (202.0604pt, -321.6511pt)
 -- (202.0604pt, -321.6511pt) .. controls (202.1305pt, -321.562pt) and (202.1796pt, -321.4869pt) .. (202.2077pt, -321.4259pt)
 -- (202.2077pt, -321.4259pt) .. controls (202.2357pt, -321.3649pt) and (202.2708pt, -321.2969pt) .. (202.3129pt, -321.2219pt)
 -- (202.3129pt, -321.2219pt) .. controls (202.355pt, -321.1468pt) and (202.3853pt, -321.0717pt) .. (202.4041pt, -320.9967pt)
 -- (202.4041pt, -320.9967pt) .. controls (202.4228pt, -320.9216pt) and (202.4391pt, -320.8513pt) .. (202.4532pt, -320.7856pt)
 -- (202.4532pt, -320.7856pt) .. controls (202.4672pt, -320.7199pt) and (202.4742pt, -320.6425pt) .. (202.4742pt, -320.5534pt)
 -- (202.4742pt, -320.5534pt) .. controls (202.4742pt, -320.2579pt) and (202.3947pt, -320.0022pt) .. (202.2357pt, -319.7864pt)
 -- (202.2357pt, -319.7864pt) .. controls (202.0767pt, -319.5707pt) and (201.85pt, -319.4628pt) .. (201.5554pt, -319.4628pt)
 -- (201.5554pt, -319.4628pt) .. controls (201.4011pt, -319.4628pt) and (201.2655pt, -319.5027pt) .. (201.1486pt, -319.5824pt)
 -- (201.1486pt, -319.5824pt) .. controls (201.0317pt, -319.6621pt) and (200.9499pt, -319.7395pt) .. (200.9031pt, -319.8146pt)
 -- (200.9031pt, -319.8146pt) .. controls (200.8563pt, -319.8896pt) and (200.833pt, -319.9342pt) .. (200.833pt, -319.9483pt)
 -- (200.833pt, -319.9483pt) .. controls (200.833pt, -319.953pt) and (200.8447pt, -319.9553pt) .. (200.868pt, -319.9553pt)
 -- (200.868pt, -319.9553pt) .. controls (200.9522pt, -319.9553pt) and (201.0387pt, -319.9882pt) .. (201.1275pt, -320.0538pt)
 -- (201.1275pt, -320.0538pt) .. controls (201.2164pt, -320.1195pt) and (201.2608pt, -320.2274pt) .. (201.2608pt, -320.3775pt)
 -- (201.2608pt, -320.3775pt) .. controls (201.2608pt, -320.4948pt) and (201.2234pt, -320.5933pt) .. (201.1486pt, -320.673pt)
 -- (201.1486pt, -320.673pt) .. controls (201.0738pt, -320.7528pt) and (200.9686pt, -320.795pt) .. (200.833pt, -320.7997pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(200.833pt, -320.7997pt) .. controls (200.7067pt, -320.7997pt) and (200.6062pt, -320.7574pt) .. (200.5314pt, -320.673pt)
 -- (200.5314pt, -320.673pt) .. controls (200.4565pt, -320.5886pt) and (200.4191pt, -320.4854pt) .. (200.4191pt, -320.3634pt)
 -- (200.4191pt, -320.3634pt) .. controls (200.4191pt, -320.0304pt) and (200.5431pt, -319.7419pt) .. (200.7909pt, -319.498pt)
 -- (200.7909pt, -319.498pt) .. controls (201.0387pt, -319.254pt) and (201.3473pt, -319.1321pt) .. (201.7167pt, -319.1321pt)
 -- (201.7167pt, -319.1321pt) .. controls (202.1422pt, -319.1321pt) and (202.4976pt, -319.2634pt) .. (202.7828pt, -319.5261pt)
 -- (202.7828pt, -319.5261pt) .. controls (203.068pt, -319.7888pt) and (203.213pt, -320.1289pt) .. (203.2177pt, -320.5464pt)
 -- (203.2177pt, -320.5464pt) .. controls (203.2177pt, -320.7481pt) and (203.1709pt, -320.9404pt) .. (203.0774pt, -321.1234pt)
 -- (203.0774pt, -321.1234pt) .. controls (202.9839pt, -321.3063pt) and (202.8716pt, -321.4658pt) .. (202.7407pt, -321.6018pt)
 -- (202.7407pt, -321.6018pt) .. controls (202.6098pt, -321.7379pt) and (202.4228pt, -321.9114pt) .. (202.1796pt, -322.1225pt)
 -- (202.1796pt, -322.1225pt) .. controls (202.0113pt, -322.2679pt) and (201.7775pt, -322.4837pt) .. (201.4782pt, -322.7698pt)
 -- (201.4782pt, -322.7698pt)
 -- (201.0644pt, -323.1638pt)
 -- (201.0644pt, -323.1638pt)
 -- (201.5975pt, -323.1709pt)
 -- (201.5975pt, -323.1709pt) .. controls (202.3316pt, -323.1709pt) and (202.722pt, -323.1592pt) .. (202.7688pt, -323.1357pt)
 -- (202.7688pt, -323.1357pt) .. controls (202.8015pt, -323.1263pt) and (202.8576pt, -322.9176pt) .. (202.9371pt, -322.5095pt)
 -- (202.9371pt, -322.5095pt)
 -- (202.9371pt, -322.4884pt)
 -- (202.9371pt, -322.4884pt)
 -- (203.2177pt, -322.4884pt)
 -- (203.2177pt, -322.4884pt)
 -- (203.2177pt, -322.5095pt)
 -- (203.2177pt, -322.5095pt) .. controls (203.213pt, -322.5236pt) and (203.1826pt, -322.737pt) .. (203.1265pt, -323.1498pt)
 -- (203.1265pt, -323.1498pt) .. controls (203.0704pt, -323.5626pt) and (203.0353pt, -323.7784pt) .. (203.0213pt, -323.7971pt)
 -- (203.0213pt, -323.7971pt)
 -- (203.0213pt, -323.8182pt)
 -- (203.0213pt, -323.8182pt)
 -- (200.4191pt, -323.8182pt)
 -- (200.4191pt, -323.8182pt)
 -- (200.4191pt, -323.6845pt)
 -- (200.4191pt, -323.6845pt)
 -- (200.4191pt, -323.6001pt)
 -- (200.4191pt, -323.6001pt) .. controls (200.4191pt, -323.5673pt) and (200.4332pt, -323.5321pt) .. (200.4612pt, -323.4946pt)
 -- (200.4612pt, -323.4946pt) .. controls (200.4893pt, -323.457pt) and (200.5594pt, -323.3749pt) .. (200.6716pt, -323.2483pt)
 -- (200.6716pt, -323.2483pt) .. controls (200.8072pt, -323.0982pt) and (200.9241pt, -322.9669pt) .. (201.0223pt, -322.8543pt)
 -- (201.0223pt, -322.8543pt) .. controls (201.0644pt, -322.8074pt) and (201.1439pt, -322.7206pt) .. (201.2608pt, -322.5939pt)
 -- (201.2608pt, -322.5939pt) .. controls (201.3777pt, -322.4673pt) and (201.4572pt, -322.3805pt) .. (201.4993pt, -322.3336pt)
 -- (201.4993pt, -322.3336pt) .. controls (201.5414pt, -322.2867pt) and (201.6092pt, -322.2093pt) .. (201.7027pt, -322.1014pt)
 -- (201.7027pt, -322.1014pt) .. controls (201.7962pt, -321.9935pt) and (201.8616pt, -321.9138pt) .. (201.8991pt, -321.8622pt)
 -- (201.8991pt, -321.8622pt) .. controls (201.9365pt, -321.8105pt) and (201.9902pt, -321.7402pt) .. (202.0604pt, -321.6511pt)
 -- (202.0604pt, -321.6511pt) .. controls (202.1305pt, -321.562pt) and (202.1796pt, -321.4869pt) .. (202.2077pt, -321.4259pt)
 -- (202.2077pt, -321.4259pt) .. controls (202.2357pt, -321.3649pt) and (202.2708pt, -321.2969pt) .. (202.3129pt, -321.2219pt)
 -- (202.3129pt, -321.2219pt) .. controls (202.355pt, -321.1468pt) and (202.3853pt, -321.0717pt) .. (202.4041pt, -320.9967pt)
 -- (202.4041pt, -320.9967pt) .. controls (202.4228pt, -320.9216pt) and (202.4391pt, -320.8513pt) .. (202.4532pt, -320.7856pt)
 -- (202.4532pt, -320.7856pt) .. controls (202.4672pt, -320.7199pt) and (202.4742pt, -320.6425pt) .. (202.4742pt, -320.5534pt)
 -- (202.4742pt, -320.5534pt) .. controls (202.4742pt, -320.2579pt) and (202.3947pt, -320.0022pt) .. (202.2357pt, -319.7864pt)
 -- (202.2357pt, -319.7864pt) .. controls (202.0767pt, -319.5707pt) and (201.85pt, -319.4628pt) .. (201.5554pt, -319.4628pt)
 -- (201.5554pt, -319.4628pt) .. controls (201.4011pt, -319.4628pt) and (201.2655pt, -319.5027pt) .. (201.1486pt, -319.5824pt)
 -- (201.1486pt, -319.5824pt) .. controls (201.0317pt, -319.6621pt) and (200.9499pt, -319.7395pt) .. (200.9031pt, -319.8146pt)
 -- (200.9031pt, -319.8146pt) .. controls (200.8563pt, -319.8896pt) and (200.833pt, -319.9342pt) .. (200.833pt, -319.9483pt)
 -- (200.833pt, -319.9483pt) .. controls (200.833pt, -319.953pt) and (200.8447pt, -319.9553pt) .. (200.868pt, -319.9553pt)
 -- (200.868pt, -319.9553pt) .. controls (200.9522pt, -319.9553pt) and (201.0387pt, -319.9882pt) .. (201.1275pt, -320.0538pt)
 -- (201.1275pt, -320.0538pt) .. controls (201.2164pt, -320.1195pt) and (201.2608pt, -320.2274pt) .. (201.2608pt, -320.3775pt)
 -- (201.2608pt, -320.3775pt) .. controls (201.2608pt, -320.4948pt) and (201.2234pt, -320.5933pt) .. (201.1486pt, -320.673pt)
 -- (201.1486pt, -320.673pt) .. controls (201.0738pt, -320.7528pt) and (200.9686pt, -320.795pt) .. (200.833pt, -320.7997pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(204.6676pt, -319.9766pt) -- (204.7073pt, -319.9666pt)
 -- (204.7073pt, -319.9666pt) .. controls (204.7404pt, -319.9666pt) and (204.7735pt, -319.9666pt) .. (204.8065pt, -319.9666pt)
 -- (204.8065pt, -319.9666pt)
 -- (204.9256pt, -319.9666pt)
 -- (204.9256pt, -319.9666pt)
 -- (205.2033pt, -320.2055pt)
 -- (205.2033pt, -320.2055pt) .. controls (205.825pt, -320.7695pt) and (206.2781pt, -321.4727pt) .. (206.5625pt, -322.3154pt)
 -- (206.5625pt, -322.3154pt) .. controls (206.8468pt, -323.158pt) and (206.989pt, -324.0338pt) .. (206.989pt, -324.9428pt)
 -- (206.989pt, -324.9428pt) .. controls (206.989pt, -325.394pt) and (206.956pt, -325.8286pt) .. (206.8898pt, -326.2466pt)
 -- (206.8898pt, -326.2466pt) .. controls (206.8237pt, -326.6646pt) and (206.7477pt, -327.0195pt) .. (206.6617pt, -327.3115pt)
 -- (206.6617pt, -327.3115pt) .. controls (206.5757pt, -327.6034pt) and (206.4533pt, -327.8953pt) .. (206.2946pt, -328.1873pt)
 -- (206.2946pt, -328.1873pt) .. controls (206.1359pt, -328.4792pt) and (206.0102pt, -328.7014pt) .. (205.9176pt, -328.8541pt)
 -- (205.9176pt, -328.8541pt) .. controls (205.825pt, -329.0067pt) and (205.6895pt, -329.1758pt) .. (205.5109pt, -329.3616pt)
 -- (205.5109pt, -329.3616pt) .. controls (205.3323pt, -329.5474pt) and (205.2265pt, -329.6569pt) .. (205.1934pt, -329.6901pt)
 -- (205.1934pt, -329.6901pt) .. controls (205.1604pt, -329.7232pt) and (205.0843pt, -329.7863pt) .. (204.9653pt, -329.8792pt)
 -- (204.9653pt, -329.8792pt) .. controls (204.9454pt, -329.899pt) and (204.9322pt, -329.9123pt) .. (204.9256pt, -329.9189pt)
 -- (204.9256pt, -329.9189pt)
 -- (204.8065pt, -329.9189pt)
 -- (204.8065pt, -329.9189pt) .. controls (204.7536pt, -329.9189pt) and (204.7172pt, -329.9189pt) .. (204.6974pt, -329.9189pt)
 -- (204.6974pt, -329.9189pt) .. controls (204.6776pt, -329.9189pt) and (204.661pt, -329.909pt) .. (204.6478pt, -329.8891pt)
 -- (204.6478pt, -329.8891pt) .. controls (204.6346pt, -329.8692pt) and (204.6246pt, -329.8393pt) .. (204.618pt, -329.7995pt)
 -- (204.618pt, -329.7995pt) .. controls (204.6246pt, -329.7929pt) and (204.661pt, -329.7498pt) .. (204.7272pt, -329.6701pt)
 -- (204.7272pt, -329.6701pt) .. controls (205.7523pt, -328.6019pt) and (206.2648pt, -327.0262pt) .. (206.2648pt, -324.9428pt)
 -- (206.2648pt, -324.9428pt) .. controls (206.2648pt, -322.8594pt) and (205.7523pt, -321.2837pt) .. (204.7272pt, -320.2155pt)
 -- (204.7272pt, -320.2155pt) .. controls (204.661pt, -320.1358pt) and (204.6246pt, -320.0927pt) .. (204.618pt, -320.0861pt)
 -- (204.618pt, -320.0861pt) .. controls (204.618pt, -320.033pt) and (204.6346pt, -319.9965pt) .. (204.6676pt, -319.9766pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(204.6676pt, -319.9766pt) -- (204.7073pt, -319.9666pt)
 -- (204.7073pt, -319.9666pt) .. controls (204.7404pt, -319.9666pt) and (204.7735pt, -319.9666pt) .. (204.8065pt, -319.9666pt)
 -- (204.8065pt, -319.9666pt)
 -- (204.9256pt, -319.9666pt)
 -- (204.9256pt, -319.9666pt)
 -- (205.2033pt, -320.2055pt)
 -- (205.2033pt, -320.2055pt) .. controls (205.825pt, -320.7695pt) and (206.2781pt, -321.4727pt) .. (206.5625pt, -322.3154pt)
 -- (206.5625pt, -322.3154pt) .. controls (206.8468pt, -323.158pt) and (206.989pt, -324.0338pt) .. (206.989pt, -324.9428pt)
 -- (206.989pt, -324.9428pt) .. controls (206.989pt, -325.394pt) and (206.956pt, -325.8286pt) .. (206.8898pt, -326.2466pt)
 -- (206.8898pt, -326.2466pt) .. controls (206.8237pt, -326.6646pt) and (206.7477pt, -327.0195pt) .. (206.6617pt, -327.3115pt)
 -- (206.6617pt, -327.3115pt) .. controls (206.5757pt, -327.6034pt) and (206.4533pt, -327.8953pt) .. (206.2946pt, -328.1873pt)
 -- (206.2946pt, -328.1873pt) .. controls (206.1359pt, -328.4792pt) and (206.0102pt, -328.7014pt) .. (205.9176pt, -328.8541pt)
 -- (205.9176pt, -328.8541pt) .. controls (205.825pt, -329.0067pt) and (205.6895pt, -329.1758pt) .. (205.5109pt, -329.3616pt)
 -- (205.5109pt, -329.3616pt) .. controls (205.3323pt, -329.5474pt) and (205.2265pt, -329.6569pt) .. (205.1934pt, -329.6901pt)
 -- (205.1934pt, -329.6901pt) .. controls (205.1604pt, -329.7232pt) and (205.0843pt, -329.7863pt) .. (204.9653pt, -329.8792pt)
 -- (204.9653pt, -329.8792pt) .. controls (204.9454pt, -329.899pt) and (204.9322pt, -329.9123pt) .. (204.9256pt, -329.9189pt)
 -- (204.9256pt, -329.9189pt)
 -- (204.8065pt, -329.9189pt)
 -- (204.8065pt, -329.9189pt) .. controls (204.7536pt, -329.9189pt) and (204.7172pt, -329.9189pt) .. (204.6974pt, -329.9189pt)
 -- (204.6974pt, -329.9189pt) .. controls (204.6776pt, -329.9189pt) and (204.661pt, -329.909pt) .. (204.6478pt, -329.8891pt)
 -- (204.6478pt, -329.8891pt) .. controls (204.6346pt, -329.8692pt) and (204.6246pt, -329.8393pt) .. (204.618pt, -329.7995pt)
 -- (204.618pt, -329.7995pt) .. controls (204.6246pt, -329.7929pt) and (204.661pt, -329.7498pt) .. (204.7272pt, -329.6701pt)
 -- (204.7272pt, -329.6701pt) .. controls (205.7523pt, -328.6019pt) and (206.2648pt, -327.0262pt) .. (206.2648pt, -324.9428pt)
 -- (206.2648pt, -324.9428pt) .. controls (206.2648pt, -322.8594pt) and (205.7523pt, -321.2837pt) .. (204.7272pt, -320.2155pt)
 -- (204.7272pt, -320.2155pt) .. controls (204.661pt, -320.1358pt) and (204.6246pt, -320.0927pt) .. (204.618pt, -320.0861pt)
 -- (204.618pt, -320.0861pt) .. controls (204.618pt, -320.033pt) and (204.6346pt, -319.9965pt) .. (204.6676pt, -319.9766pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(211.8931pt, -362.6406pt) -- (175.9354pt, -362.6406pt)
 -- (175.9354pt, -362.6406pt)
 -- (175.9354pt, -391.4067pt)
 -- (175.9354pt, -391.4067pt)
 -- (211.8931pt, -391.4067pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(211.8931pt, -362.6406pt) -- (175.9354pt, -362.6406pt)
 -- (175.9354pt, -362.6406pt)
 -- (175.9354pt, -391.4067pt)
 -- (175.9354pt, -391.4067pt)
 -- (211.8931pt, -391.4067pt)
 -- (211.8931pt, -391.4067pt)
 -- (211.8931pt, -362.6406pt)
;
\end{scope}
\begin{scope}
\clip
(178.4524pt, -371.6299pt) -- (208.6569pt, -371.6299pt)
 -- (208.6569pt, -371.6299pt)
 -- (208.6569pt, -382.4173pt)
 -- (208.6569pt, -382.4173pt)
 -- (178.4524pt, -382.4173pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(178.6682pt, -377.111pt) .. controls (178.6682pt, -377.0583pt) and (178.698pt, -376.9562pt) .. (178.7575pt, -376.8047pt)
 -- (178.7575pt, -376.8047pt) .. controls (178.817pt, -376.6532pt) and (178.8997pt, -376.4819pt) .. (179.0056pt, -376.2909pt)
 -- (179.0056pt, -376.2909pt) .. controls (179.1114pt, -376.0999pt) and (179.2569pt, -375.9352pt) .. (179.4422pt, -375.7968pt)
 -- (179.4422pt, -375.7968pt) .. controls (179.6274pt, -375.6585pt) and (179.8225pt, -375.586pt) .. (180.0276pt, -375.5794pt)
 -- (180.0276pt, -375.5794pt) .. controls (180.3318pt, -375.5794pt) and (180.5601pt, -375.6618pt) .. (180.7122pt, -375.8265pt)
 -- (180.7122pt, -375.8265pt) .. controls (180.8643pt, -375.9911pt) and (180.9404pt, -376.1855pt) .. (180.9404pt, -376.4095pt)
 -- (180.9404pt, -376.4095pt) .. controls (180.9404pt, -376.528pt) and (180.828pt, -376.8969pt) .. (180.6031pt, -377.5161pt)
 -- (180.6031pt, -377.5161pt) .. controls (180.3781pt, -378.1354pt) and (180.2657pt, -378.5998pt) .. (180.2657pt, -378.9094pt)
 -- (180.2657pt, -378.9094pt) .. controls (180.2657pt, -379.1927pt) and (180.312pt, -379.3903pt) .. (180.4046pt, -379.5023pt)
 -- (180.4046pt, -379.5023pt) .. controls (180.4972pt, -379.6143pt) and (180.6361pt, -379.6736pt) .. (180.8214pt, -379.6801pt)
 -- (180.8214pt, -379.6801pt) .. controls (181.0066pt, -379.6867pt) and (181.1819pt, -379.6307pt) .. (181.3472pt, -379.5121pt)
 -- (181.3472pt, -379.5121pt) .. controls (181.5126pt, -379.3936pt) and (181.635pt, -379.2816pt) .. (181.7144pt, -379.1762pt)
 -- (181.7144pt, -379.1762pt)
 -- (181.8235pt, -379.0082pt)
 -- (181.8235pt, -379.0082pt) .. controls (181.8367pt, -378.9819pt) and (181.9624pt, -378.4812pt) .. (182.2005pt, -377.5063pt)
 -- (182.2005pt, -377.5063pt) .. controls (182.399pt, -376.7158pt) and (182.5181pt, -376.2546pt) .. (182.5578pt, -376.1229pt)
 -- (182.5578pt, -376.1229pt) .. controls (182.5974pt, -375.9911pt) and (182.6437pt, -375.8956pt) .. (182.6967pt, -375.8364pt)
 -- (182.6967pt, -375.8364pt) .. controls (182.8091pt, -375.7375pt) and (182.9282pt, -375.6881pt) .. (183.0539pt, -375.6881pt)
 -- (183.0539pt, -375.6881pt) .. controls (183.1663pt, -375.6881pt) and (183.249pt, -375.7211pt) .. (183.3019pt, -375.787pt)
 -- (183.3019pt, -375.787pt) .. controls (183.3548pt, -375.8528pt) and (183.3813pt, -375.9154pt) .. (183.3813pt, -375.9747pt)
 -- (183.3813pt, -375.9747pt)
 -- (182.6272pt, -379.1169pt)
 -- (182.6272pt, -379.1169pt) .. controls (182.6206pt, -379.1498pt) and (182.6173pt, -379.2025pt) .. (182.6173pt, -379.275pt)
 -- (182.6173pt, -379.275pt) .. controls (182.6173pt, -379.4397pt) and (182.6404pt, -379.5484pt) .. (182.6867pt, -379.6011pt)
 -- (182.6867pt, -379.6011pt) .. controls (182.733pt, -379.6538pt) and (182.8025pt, -379.6834pt) .. (182.8951pt, -379.69pt)
 -- (182.8951pt, -379.69pt) .. controls (183.0406pt, -379.6703pt) and (183.1564pt, -379.5681pt) .. (183.2424pt, -379.3837pt)
 -- (183.2424pt, -379.3837pt) .. controls (183.3284pt, -379.1992pt) and (183.4276pt, -378.9094pt) .. (183.5401pt, -378.5142pt)
 -- (183.5401pt, -378.5142pt) .. controls (183.5533pt, -378.4615pt) and (183.6194pt, -378.4351pt) .. (183.7385pt, -378.4351pt)
 -- (183.7385pt, -378.4351pt) .. controls (183.8642pt, -378.4351pt) and (183.927pt, -378.4648pt) .. (183.927pt, -378.524pt)
 -- (183.927pt, -378.524pt) .. controls (183.9204pt, -378.557pt) and (183.9138pt, -378.6031pt) .. (183.9072pt, -378.6624pt)
 -- (183.9072pt, -378.6624pt) .. controls (183.9006pt, -378.7216pt) and (183.8708pt, -378.8271pt) .. (183.8179pt, -378.9786pt)
 -- (183.8179pt, -378.9786pt) .. controls (183.765pt, -379.1301pt) and (183.7087pt, -379.2717pt) .. (183.6492pt, -379.4035pt)
 -- (183.6492pt, -379.4035pt) .. controls (183.5897pt, -379.5352pt) and (183.507pt, -379.6604pt) .. (183.4011pt, -379.779pt)
 -- (183.4011pt, -379.779pt) .. controls (183.2953pt, -379.8975pt) and (183.1762pt, -379.9799pt) .. (183.0439pt, -380.026pt)
 -- (183.0439pt, -380.026pt) .. controls (182.991pt, -380.0392pt) and (182.9117pt, -380.0457pt) .. (182.8058pt, -380.0457pt)
 -- (182.8058pt, -380.0457pt) .. controls (182.3692pt, -380.0457pt) and (182.0683pt, -379.8613pt) .. (181.9029pt, -379.4924pt)
 -- (181.9029pt, -379.4924pt) .. controls (181.8896pt, -379.499pt) and (181.8533pt, -379.5319pt) .. (181.7937pt, -379.5912pt)
 -- (181.7937pt, -379.5912pt) .. controls (181.7342pt, -379.6505pt) and (181.6747pt, -379.6999pt) .. (181.6151pt, -379.7394pt)
 -- (181.6151pt, -379.7394pt) .. controls (181.5556pt, -379.779pt) and (181.4828pt, -379.8284pt) .. (181.3968pt, -379.8876pt)
 -- (181.3968pt, -379.8876pt) .. controls (181.3109pt, -379.9469pt) and (181.2149pt, -379.9865pt) .. (181.1091pt, -380.0062pt)
 -- (181.1091pt, -380.0062pt) .. controls (181.0033pt, -380.026pt) and (180.8908pt, -380.0424pt) .. (180.7717pt, -380.0556pt)
 -- (180.7717pt, -380.0556pt) .. controls (180.4807pt, -380.0556pt) and (180.2227pt, -379.9963pt) .. (179.9978pt, -379.8777pt)
 -- (179.9978pt, -379.8777pt) .. controls (179.6538pt, -379.6736pt) and (179.4818pt, -379.3244pt) .. (179.4818pt, -378.8304pt)
 -- (179.4818pt, -378.8304pt) .. controls (179.4818pt, -378.4549pt) and (179.5976pt, -377.9641pt) .. (179.8291pt, -377.3581pt)
 -- (179.8291pt, -377.3581pt) .. controls (180.0606pt, -376.752pt) and (180.1764pt, -376.3666pt) .. (180.1764pt, -376.202pt)
 -- (180.1764pt, -376.202pt) .. controls (180.1764pt, -376.1954pt) and (180.1764pt, -376.1888pt) .. (180.1764pt, -376.1822pt)
 -- (180.1764pt, -376.1822pt) .. controls (180.1764pt, -376.1229pt) and (180.1764pt, -376.0834pt) .. (180.1764pt, -376.0636pt)
 -- (180.1764pt, -376.0636pt) .. controls (180.1764pt, -376.0439pt) and (180.1632pt, -376.0208pt) .. (180.1367pt, -375.9944pt)
 -- (180.1367pt, -375.9944pt) .. controls (180.1102pt, -375.9681pt) and (180.0739pt, -375.9549pt) .. (180.0276pt, -375.9549pt)
 -- (180.0276pt, -375.9549pt)
 -- (179.9879pt, -375.9549pt)
 -- (179.9879pt, -375.9549pt) .. controls (179.8357pt, -375.9549pt) and (179.6968pt, -376.0175pt) .. (179.5711pt, -376.1427pt)
 -- (179.5711pt, -376.1427pt) .. controls (179.4454pt, -376.2678pt) and (179.3462pt, -376.4029pt) .. (179.2735pt, -376.5478pt)
 -- (179.2735pt, -376.5478pt) .. controls (179.2007pt, -376.6927pt) and (179.1445pt, -376.8311pt) .. (179.1048pt, -376.9628pt)
 -- (179.1048pt, -376.9628pt) .. controls (179.0651pt, -377.0945pt) and (179.0386pt, -377.167pt) .. (179.0254pt, -377.1802pt)
 -- (179.0254pt, -377.1802pt) .. controls (179.0122pt, -377.1934pt) and (178.9593pt, -377.2pt) .. (178.8667pt, -377.2pt)
 -- (178.8667pt, -377.2pt)
 -- (178.7277pt, -377.2pt)
 -- (178.7277pt, -377.2pt) .. controls (178.688pt, -377.1604pt) and (178.6682pt, -377.1308pt) .. (178.6682pt, -377.111pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(178.6682pt, -377.111pt) .. controls (178.6682pt, -377.0583pt) and (178.698pt, -376.9562pt) .. (178.7575pt, -376.8047pt)
 -- (178.7575pt, -376.8047pt) .. controls (178.817pt, -376.6532pt) and (178.8997pt, -376.4819pt) .. (179.0056pt, -376.2909pt)
 -- (179.0056pt, -376.2909pt) .. controls (179.1114pt, -376.0999pt) and (179.2569pt, -375.9352pt) .. (179.4422pt, -375.7968pt)
 -- (179.4422pt, -375.7968pt) .. controls (179.6274pt, -375.6585pt) and (179.8225pt, -375.586pt) .. (180.0276pt, -375.5794pt)
 -- (180.0276pt, -375.5794pt) .. controls (180.3318pt, -375.5794pt) and (180.5601pt, -375.6618pt) .. (180.7122pt, -375.8265pt)
 -- (180.7122pt, -375.8265pt) .. controls (180.8643pt, -375.9911pt) and (180.9404pt, -376.1855pt) .. (180.9404pt, -376.4095pt)
 -- (180.9404pt, -376.4095pt) .. controls (180.9404pt, -376.528pt) and (180.828pt, -376.8969pt) .. (180.6031pt, -377.5161pt)
 -- (180.6031pt, -377.5161pt) .. controls (180.3781pt, -378.1354pt) and (180.2657pt, -378.5998pt) .. (180.2657pt, -378.9094pt)
 -- (180.2657pt, -378.9094pt) .. controls (180.2657pt, -379.1927pt) and (180.312pt, -379.3903pt) .. (180.4046pt, -379.5023pt)
 -- (180.4046pt, -379.5023pt) .. controls (180.4972pt, -379.6143pt) and (180.6361pt, -379.6736pt) .. (180.8214pt, -379.6801pt)
 -- (180.8214pt, -379.6801pt) .. controls (181.0066pt, -379.6867pt) and (181.1819pt, -379.6307pt) .. (181.3472pt, -379.5121pt)
 -- (181.3472pt, -379.5121pt) .. controls (181.5126pt, -379.3936pt) and (181.635pt, -379.2816pt) .. (181.7144pt, -379.1762pt)
 -- (181.7144pt, -379.1762pt)
 -- (181.8235pt, -379.0082pt)
 -- (181.8235pt, -379.0082pt) .. controls (181.8367pt, -378.9819pt) and (181.9624pt, -378.4812pt) .. (182.2005pt, -377.5063pt)
 -- (182.2005pt, -377.5063pt) .. controls (182.399pt, -376.7158pt) and (182.5181pt, -376.2546pt) .. (182.5578pt, -376.1229pt)
 -- (182.5578pt, -376.1229pt) .. controls (182.5974pt, -375.9911pt) and (182.6437pt, -375.8956pt) .. (182.6967pt, -375.8364pt)
 -- (182.6967pt, -375.8364pt) .. controls (182.8091pt, -375.7375pt) and (182.9282pt, -375.6881pt) .. (183.0539pt, -375.6881pt)
 -- (183.0539pt, -375.6881pt) .. controls (183.1663pt, -375.6881pt) and (183.249pt, -375.7211pt) .. (183.3019pt, -375.787pt)
 -- (183.3019pt, -375.787pt) .. controls (183.3548pt, -375.8528pt) and (183.3813pt, -375.9154pt) .. (183.3813pt, -375.9747pt)
 -- (183.3813pt, -375.9747pt)
 -- (182.6272pt, -379.1169pt)
 -- (182.6272pt, -379.1169pt) .. controls (182.6206pt, -379.1498pt) and (182.6173pt, -379.2025pt) .. (182.6173pt, -379.275pt)
 -- (182.6173pt, -379.275pt) .. controls (182.6173pt, -379.4397pt) and (182.6404pt, -379.5484pt) .. (182.6867pt, -379.6011pt)
 -- (182.6867pt, -379.6011pt) .. controls (182.733pt, -379.6538pt) and (182.8025pt, -379.6834pt) .. (182.8951pt, -379.69pt)
 -- (182.8951pt, -379.69pt) .. controls (183.0406pt, -379.6703pt) and (183.1564pt, -379.5681pt) .. (183.2424pt, -379.3837pt)
 -- (183.2424pt, -379.3837pt) .. controls (183.3284pt, -379.1992pt) and (183.4276pt, -378.9094pt) .. (183.5401pt, -378.5142pt)
 -- (183.5401pt, -378.5142pt) .. controls (183.5533pt, -378.4615pt) and (183.6194pt, -378.4351pt) .. (183.7385pt, -378.4351pt)
 -- (183.7385pt, -378.4351pt) .. controls (183.8642pt, -378.4351pt) and (183.927pt, -378.4648pt) .. (183.927pt, -378.524pt)
 -- (183.927pt, -378.524pt) .. controls (183.9204pt, -378.557pt) and (183.9138pt, -378.6031pt) .. (183.9072pt, -378.6624pt)
 -- (183.9072pt, -378.6624pt) .. controls (183.9006pt, -378.7216pt) and (183.8708pt, -378.8271pt) .. (183.8179pt, -378.9786pt)
 -- (183.8179pt, -378.9786pt) .. controls (183.765pt, -379.1301pt) and (183.7087pt, -379.2717pt) .. (183.6492pt, -379.4035pt)
 -- (183.6492pt, -379.4035pt) .. controls (183.5897pt, -379.5352pt) and (183.507pt, -379.6604pt) .. (183.4011pt, -379.779pt)
 -- (183.4011pt, -379.779pt) .. controls (183.2953pt, -379.8975pt) and (183.1762pt, -379.9799pt) .. (183.0439pt, -380.026pt)
 -- (183.0439pt, -380.026pt) .. controls (182.991pt, -380.0392pt) and (182.9117pt, -380.0457pt) .. (182.8058pt, -380.0457pt)
 -- (182.8058pt, -380.0457pt) .. controls (182.3692pt, -380.0457pt) and (182.0683pt, -379.8613pt) .. (181.9029pt, -379.4924pt)
 -- (181.9029pt, -379.4924pt) .. controls (181.8896pt, -379.499pt) and (181.8533pt, -379.5319pt) .. (181.7937pt, -379.5912pt)
 -- (181.7937pt, -379.5912pt) .. controls (181.7342pt, -379.6505pt) and (181.6747pt, -379.6999pt) .. (181.6151pt, -379.7394pt)
 -- (181.6151pt, -379.7394pt) .. controls (181.5556pt, -379.779pt) and (181.4828pt, -379.8284pt) .. (181.3968pt, -379.8876pt)
 -- (181.3968pt, -379.8876pt) .. controls (181.3109pt, -379.9469pt) and (181.2149pt, -379.9865pt) .. (181.1091pt, -380.0062pt)
 -- (181.1091pt, -380.0062pt) .. controls (181.0033pt, -380.026pt) and (180.8908pt, -380.0424pt) .. (180.7717pt, -380.0556pt)
 -- (180.7717pt, -380.0556pt) .. controls (180.4807pt, -380.0556pt) and (180.2227pt, -379.9963pt) .. (179.9978pt, -379.8777pt)
 -- (179.9978pt, -379.8777pt) .. controls (179.6538pt, -379.6736pt) and (179.4818pt, -379.3244pt) .. (179.4818pt, -378.8304pt)
 -- (179.4818pt, -378.8304pt) .. controls (179.4818pt, -378.4549pt) and (179.5976pt, -377.9641pt) .. (179.8291pt, -377.3581pt)
 -- (179.8291pt, -377.3581pt) .. controls (180.0606pt, -376.752pt) and (180.1764pt, -376.3666pt) .. (180.1764pt, -376.202pt)
 -- (180.1764pt, -376.202pt) .. controls (180.1764pt, -376.1954pt) and (180.1764pt, -376.1888pt) .. (180.1764pt, -376.1822pt)
 -- (180.1764pt, -376.1822pt) .. controls (180.1764pt, -376.1229pt) and (180.1764pt, -376.0834pt) .. (180.1764pt, -376.0636pt)
 -- (180.1764pt, -376.0636pt) .. controls (180.1764pt, -376.0439pt) and (180.1632pt, -376.0208pt) .. (180.1367pt, -375.9944pt)
 -- (180.1367pt, -375.9944pt) .. controls (180.1102pt, -375.9681pt) and (180.0739pt, -375.9549pt) .. (180.0276pt, -375.9549pt)
 -- (180.0276pt, -375.9549pt)
 -- (179.9879pt, -375.9549pt)
 -- (179.9879pt, -375.9549pt) .. controls (179.8357pt, -375.9549pt) and (179.6968pt, -376.0175pt) .. (179.5711pt, -376.1427pt)
 -- (179.5711pt, -376.1427pt) .. controls (179.4454pt, -376.2678pt) and (179.3462pt, -376.4029pt) .. (179.2735pt, -376.5478pt)
 -- (179.2735pt, -376.5478pt) .. controls (179.2007pt, -376.6927pt) and (179.1445pt, -376.8311pt) .. (179.1048pt, -376.9628pt)
 -- (179.1048pt, -376.9628pt) .. controls (179.0651pt, -377.0945pt) and (179.0386pt, -377.167pt) .. (179.0254pt, -377.1802pt)
 -- (179.0254pt, -377.1802pt) .. controls (179.0122pt, -377.1934pt) and (178.9593pt, -377.2pt) .. (178.8667pt, -377.2pt)
 -- (178.8667pt, -377.2pt)
 -- (178.7277pt, -377.2pt)
 -- (178.7277pt, -377.2pt) .. controls (178.688pt, -377.1604pt) and (178.6682pt, -377.1308pt) .. (178.6682pt, -377.111pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(180.2042pt, -374.2554pt) -- (181.5635pt, -372.9313pt)
 -- (181.5635pt, -372.9313pt)
 -- (181.6429pt, -373.0103pt)
 -- (181.6429pt, -373.0103pt) .. controls (182.5028pt, -373.8272pt) and (182.9328pt, -374.2422pt) .. (182.9328pt, -374.2554pt)
 -- (182.9328pt, -374.2554pt)
 -- (182.6748pt, -374.5419pt)
 -- (182.6748pt, -374.5419pt) .. controls (182.6616pt, -374.5353pt) and (182.4698pt, -374.3707pt) .. (182.0993pt, -374.0479pt)
 -- (182.0993pt, -374.0479pt)
 -- (181.5735pt, -373.5933pt)
 -- (181.5735pt, -373.5933pt)
 -- (181.0277pt, -374.0577pt)
 -- (181.0277pt, -374.0577pt) .. controls (180.9417pt, -374.1302pt) and (180.8557pt, -374.206pt) .. (180.7697pt, -374.285pt)
 -- (180.7697pt, -374.285pt) .. controls (180.6838pt, -374.3641pt) and (180.6143pt, -374.4266pt) .. (180.5614pt, -374.4727pt)
 -- (180.5614pt, -374.4727pt)
 -- (180.482pt, -374.532pt)
 -- (180.482pt, -374.532pt) .. controls (180.4688pt, -374.5452pt) and (180.4192pt, -374.4991pt) .. (180.3332pt, -374.3937pt)
 -- (180.3332pt, -374.3937pt)
 -- (180.2042pt, -374.2554pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(180.2042pt, -374.2554pt) -- (181.5635pt, -372.9313pt)
 -- (181.5635pt, -372.9313pt)
 -- (181.6429pt, -373.0103pt)
 -- (181.6429pt, -373.0103pt) .. controls (182.5028pt, -373.8272pt) and (182.9328pt, -374.2422pt) .. (182.9328pt, -374.2554pt)
 -- (182.9328pt, -374.2554pt)
 -- (182.6748pt, -374.5419pt)
 -- (182.6748pt, -374.5419pt) .. controls (182.6616pt, -374.5353pt) and (182.4698pt, -374.3707pt) .. (182.0993pt, -374.0479pt)
 -- (182.0993pt, -374.0479pt)
 -- (181.5735pt, -373.5933pt)
 -- (181.5735pt, -373.5933pt)
 -- (181.0277pt, -374.0577pt)
 -- (181.0277pt, -374.0577pt) .. controls (180.9417pt, -374.1302pt) and (180.8557pt, -374.206pt) .. (180.7697pt, -374.285pt)
 -- (180.7697pt, -374.285pt) .. controls (180.6838pt, -374.3641pt) and (180.6143pt, -374.4266pt) .. (180.5614pt, -374.4727pt)
 -- (180.5614pt, -374.4727pt)
 -- (180.482pt, -374.532pt)
 -- (180.482pt, -374.532pt) .. controls (180.4688pt, -374.5452pt) and (180.4192pt, -374.4991pt) .. (180.3332pt, -374.3937pt)
 -- (180.3332pt, -374.3937pt)
 -- (180.2042pt, -374.2554pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(184.7434pt, -378.3763pt) .. controls (184.6546pt, -378.3763pt) and (184.6102pt, -378.3576pt) .. (184.6102pt, -378.3204pt)
 -- (184.6102pt, -378.3204pt) .. controls (184.6102pt, -378.2971pt) and (184.6476pt, -378.1667pt) .. (184.7224pt, -377.9291pt)
 -- (184.7224pt, -377.9291pt) .. controls (184.7972pt, -377.6916pt) and (184.8767pt, -377.4564pt) .. (184.9609pt, -377.2236pt)
 -- (184.9609pt, -377.2236pt)
 -- (185.0802pt, -376.8813pt)
 -- (185.0802pt, -376.8813pt) .. controls (185.1035pt, -376.7974pt) and (185.1339pt, -376.7369pt) .. (185.1714pt, -376.6996pt)
 -- (185.1714pt, -376.6996pt)
 -- (188.4544pt, -376.6996pt)
 -- (188.4544pt, -376.6996pt)
 -- (189.0858pt, -376.6996pt)
 -- (189.0858pt, -376.6996pt) .. controls (189.2354pt, -376.6996pt) and (189.3243pt, -376.7019pt) .. (189.3523pt, -376.7066pt)
 -- (189.3523pt, -376.7066pt) .. controls (189.3804pt, -376.7112pt) and (189.3968pt, -376.7322pt) .. (189.4014pt, -376.7695pt)
 -- (189.4014pt, -376.7695pt) .. controls (189.4014pt, -376.7974pt) and (189.3617pt, -377.0629pt) .. (189.2822pt, -377.5659pt)
 -- (189.2822pt, -377.5659pt) .. controls (189.2027pt, -378.0689pt) and (189.1582pt, -378.3227pt) .. (189.1489pt, -378.3274pt)
 -- (189.1489pt, -378.3274pt) .. controls (189.1489pt, -378.36pt) and (189.1045pt, -378.3763pt) .. (189.0156pt, -378.3763pt)
 -- (189.0156pt, -378.3763pt) .. controls (188.9735pt, -378.3763pt) and (188.9454pt, -378.3763pt) .. (188.9314pt, -378.3763pt)
 -- (188.9314pt, -378.3763pt) .. controls (188.9174pt, -378.3763pt) and (188.9034pt, -378.3646pt) .. (188.8893pt, -378.3413pt)
 -- (188.8893pt, -378.3413pt)
 -- (188.8753pt, -378.3204pt)
 -- (188.8753pt, -378.3204pt) .. controls (188.8753pt, -378.2924pt) and (188.8893pt, -378.1876pt) .. (188.9174pt, -378.006pt)
 -- (188.9174pt, -378.006pt) .. controls (188.9454pt, -377.8244pt) and (188.9595pt, -377.6823pt) .. (188.9595pt, -377.5798pt)
 -- (188.9595pt, -377.5798pt) .. controls (188.9595pt, -377.4168pt) and (188.9291pt, -377.2934pt) .. (188.8683pt, -377.2096pt)
 -- (188.8683pt, -377.2096pt) .. controls (188.8075pt, -377.1258pt) and (188.6789pt, -377.0675pt) .. (188.4825pt, -377.0349pt)
 -- (188.4825pt, -377.0349pt) .. controls (188.4591pt, -377.0303pt) and (188.3235pt, -377.0256pt) .. (188.0756pt, -377.021pt)
 -- (188.0756pt, -377.021pt) .. controls (187.8605pt, -377.021pt) and (187.7248pt, -377.0233pt) .. (187.6687pt, -377.028pt)
 -- (187.6687pt, -377.028pt) .. controls (187.6126pt, -377.0326pt) and (187.5705pt, -377.0512pt) .. (187.5424pt, -377.0838pt)
 -- (187.5424pt, -377.0838pt) .. controls (187.5378pt, -377.0885pt) and (187.3717pt, -377.7382pt) .. (187.0444pt, -379.0329pt)
 -- (187.0444pt, -379.0329pt) .. controls (186.717pt, -380.3277pt) and (186.5533pt, -380.9867pt) .. (186.5533pt, -381.01pt)
 -- (186.5533pt, -381.01pt) .. controls (186.5533pt, -381.0659pt) and (186.7591pt, -381.0985pt) .. (187.1706pt, -381.1078pt)
 -- (187.1706pt, -381.1078pt) .. controls (187.3203pt, -381.1078pt) and (187.4162pt, -381.1101pt) .. (187.4583pt, -381.1148pt)
 -- (187.4583pt, -381.1148pt) .. controls (187.5004pt, -381.1194pt) and (187.5214pt, -381.1404pt) .. (187.5214pt, -381.1776pt)
 -- (187.5214pt, -381.1776pt) .. controls (187.5214pt, -381.2009pt) and (187.5144pt, -381.2335pt) .. (187.5004pt, -381.2755pt)
 -- (187.5004pt, -381.2755pt) .. controls (187.4816pt, -381.3593pt) and (187.4606pt, -381.4082pt) .. (187.4372pt, -381.4221pt)
 -- (187.4372pt, -381.4221pt)
 -- (187.4232pt, -381.4291pt)
 -- (187.4232pt, -381.4291pt) .. controls (187.4092pt, -381.4291pt) and (187.3928pt, -381.4291pt) .. (187.3741pt, -381.4291pt)
 -- (187.3741pt, -381.4291pt) .. controls (187.3507pt, -381.4291pt) and (187.2291pt, -381.4268pt) .. (187.0093pt, -381.4221pt)
 -- (187.0093pt, -381.4221pt) .. controls (186.7895pt, -381.4175pt) and (186.4738pt, -381.4152pt) .. (186.0623pt, -381.4152pt)
 -- (186.0623pt, -381.4152pt) .. controls (185.459pt, -381.4152pt) and (185.0755pt, -381.4198pt) .. (184.9118pt, -381.4291pt)
 -- (184.9118pt, -381.4291pt)
 -- (184.8066pt, -381.4291pt)
 -- (184.8066pt, -381.4291pt) .. controls (184.7785pt, -381.4012pt) and (184.7645pt, -381.3802pt) .. (184.7645pt, -381.3663pt)
 -- (184.7645pt, -381.3663pt) .. controls (184.7645pt, -381.3523pt) and (184.7691pt, -381.3104pt) .. (184.7785pt, -381.2405pt)
 -- (184.7785pt, -381.2405pt) .. controls (184.7972pt, -381.18pt) and (184.8206pt, -381.1357pt) .. (184.8487pt, -381.1078pt)
 -- (184.8487pt, -381.1078pt)
 -- (185.0451pt, -381.1078pt)
 -- (185.0451pt, -381.1078pt)
 -- (185.1223pt, -381.1078pt)
 -- (185.1223pt, -381.1078pt) .. controls (185.4964pt, -381.1078pt) and (185.7185pt, -381.0868pt) .. (185.7887pt, -381.0449pt)
 -- (185.7887pt, -381.0449pt) .. controls (185.7934pt, -381.0403pt) and (185.798pt, -381.0379pt) .. (185.8027pt, -381.0379pt)
 -- (185.8027pt, -381.0379pt) .. controls (185.8261pt, -381.024pt) and (185.8495pt, -380.9774pt) .. (185.8729pt, -380.8982pt)
 -- (185.8729pt, -380.8982pt) .. controls (185.8962pt, -380.819pt) and (185.9898pt, -380.4534pt) .. (186.1535pt, -379.8014pt)
 -- (186.1535pt, -379.8014pt) .. controls (186.233pt, -379.4847pt) and (186.2984pt, -379.2262pt) .. (186.3499pt, -379.0259pt)
 -- (186.3499pt, -379.0259pt) .. controls (186.6772pt, -377.7452pt) and (186.8409pt, -377.0908pt) .. (186.8409pt, -377.0629pt)
 -- (186.8409pt, -377.0629pt) .. controls (186.8409pt, -377.0396pt) and (186.7731pt, -377.028pt) .. (186.6375pt, -377.028pt)
 -- (186.6375pt, -377.028pt)
 -- (186.42pt, -377.028pt)
 -- (186.42pt, -377.028pt) .. controls (186.1067pt, -377.028pt) and (185.9009pt, -377.0419pt) .. (185.8027pt, -377.0699pt)
 -- (185.8027pt, -377.0699pt) .. controls (185.5923pt, -377.1165pt) and (185.4286pt, -377.2119pt) .. (185.3116pt, -377.3563pt)
 -- (185.3116pt, -377.3563pt) .. controls (185.1947pt, -377.5007pt) and (185.0685pt, -377.7708pt) .. (184.9328pt, -378.1667pt)
 -- (184.9328pt, -378.1667pt) .. controls (184.9001pt, -378.2691pt) and (184.8767pt, -378.3297pt) .. (184.8627pt, -378.3483pt)
 -- (184.8627pt, -378.3483pt) .. controls (184.8487pt, -378.3669pt) and (184.8159pt, -378.3763pt) .. (184.7645pt, -378.3763pt)
 -- (184.7645pt, -378.3763pt)
 -- (184.7434pt, -378.3763pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(184.7434pt, -378.3763pt) .. controls (184.6546pt, -378.3763pt) and (184.6102pt, -378.3576pt) .. (184.6102pt, -378.3204pt)
 -- (184.6102pt, -378.3204pt) .. controls (184.6102pt, -378.2971pt) and (184.6476pt, -378.1667pt) .. (184.7224pt, -377.9291pt)
 -- (184.7224pt, -377.9291pt) .. controls (184.7972pt, -377.6916pt) and (184.8767pt, -377.4564pt) .. (184.9609pt, -377.2236pt)
 -- (184.9609pt, -377.2236pt)
 -- (185.0802pt, -376.8813pt)
 -- (185.0802pt, -376.8813pt) .. controls (185.1035pt, -376.7974pt) and (185.1339pt, -376.7369pt) .. (185.1714pt, -376.6996pt)
 -- (185.1714pt, -376.6996pt)
 -- (188.4544pt, -376.6996pt)
 -- (188.4544pt, -376.6996pt)
 -- (189.0858pt, -376.6996pt)
 -- (189.0858pt, -376.6996pt) .. controls (189.2354pt, -376.6996pt) and (189.3243pt, -376.7019pt) .. (189.3523pt, -376.7066pt)
 -- (189.3523pt, -376.7066pt) .. controls (189.3804pt, -376.7112pt) and (189.3968pt, -376.7322pt) .. (189.4014pt, -376.7695pt)
 -- (189.4014pt, -376.7695pt) .. controls (189.4014pt, -376.7974pt) and (189.3617pt, -377.0629pt) .. (189.2822pt, -377.5659pt)
 -- (189.2822pt, -377.5659pt) .. controls (189.2027pt, -378.0689pt) and (189.1582pt, -378.3227pt) .. (189.1489pt, -378.3274pt)
 -- (189.1489pt, -378.3274pt) .. controls (189.1489pt, -378.36pt) and (189.1045pt, -378.3763pt) .. (189.0156pt, -378.3763pt)
 -- (189.0156pt, -378.3763pt) .. controls (188.9735pt, -378.3763pt) and (188.9454pt, -378.3763pt) .. (188.9314pt, -378.3763pt)
 -- (188.9314pt, -378.3763pt) .. controls (188.9174pt, -378.3763pt) and (188.9034pt, -378.3646pt) .. (188.8893pt, -378.3413pt)
 -- (188.8893pt, -378.3413pt)
 -- (188.8753pt, -378.3204pt)
 -- (188.8753pt, -378.3204pt) .. controls (188.8753pt, -378.2924pt) and (188.8893pt, -378.1876pt) .. (188.9174pt, -378.006pt)
 -- (188.9174pt, -378.006pt) .. controls (188.9454pt, -377.8244pt) and (188.9595pt, -377.6823pt) .. (188.9595pt, -377.5798pt)
 -- (188.9595pt, -377.5798pt) .. controls (188.9595pt, -377.4168pt) and (188.9291pt, -377.2934pt) .. (188.8683pt, -377.2096pt)
 -- (188.8683pt, -377.2096pt) .. controls (188.8075pt, -377.1258pt) and (188.6789pt, -377.0675pt) .. (188.4825pt, -377.0349pt)
 -- (188.4825pt, -377.0349pt) .. controls (188.4591pt, -377.0303pt) and (188.3235pt, -377.0256pt) .. (188.0756pt, -377.021pt)
 -- (188.0756pt, -377.021pt) .. controls (187.8605pt, -377.021pt) and (187.7248pt, -377.0233pt) .. (187.6687pt, -377.028pt)
 -- (187.6687pt, -377.028pt) .. controls (187.6126pt, -377.0326pt) and (187.5705pt, -377.0512pt) .. (187.5424pt, -377.0838pt)
 -- (187.5424pt, -377.0838pt) .. controls (187.5378pt, -377.0885pt) and (187.3717pt, -377.7382pt) .. (187.0444pt, -379.0329pt)
 -- (187.0444pt, -379.0329pt) .. controls (186.717pt, -380.3277pt) and (186.5533pt, -380.9867pt) .. (186.5533pt, -381.01pt)
 -- (186.5533pt, -381.01pt) .. controls (186.5533pt, -381.0659pt) and (186.7591pt, -381.0985pt) .. (187.1706pt, -381.1078pt)
 -- (187.1706pt, -381.1078pt) .. controls (187.3203pt, -381.1078pt) and (187.4162pt, -381.1101pt) .. (187.4583pt, -381.1148pt)
 -- (187.4583pt, -381.1148pt) .. controls (187.5004pt, -381.1194pt) and (187.5214pt, -381.1404pt) .. (187.5214pt, -381.1776pt)
 -- (187.5214pt, -381.1776pt) .. controls (187.5214pt, -381.2009pt) and (187.5144pt, -381.2335pt) .. (187.5004pt, -381.2755pt)
 -- (187.5004pt, -381.2755pt) .. controls (187.4816pt, -381.3593pt) and (187.4606pt, -381.4082pt) .. (187.4372pt, -381.4221pt)
 -- (187.4372pt, -381.4221pt)
 -- (187.4232pt, -381.4291pt)
 -- (187.4232pt, -381.4291pt) .. controls (187.4092pt, -381.4291pt) and (187.3928pt, -381.4291pt) .. (187.3741pt, -381.4291pt)
 -- (187.3741pt, -381.4291pt) .. controls (187.3507pt, -381.4291pt) and (187.2291pt, -381.4268pt) .. (187.0093pt, -381.4221pt)
 -- (187.0093pt, -381.4221pt) .. controls (186.7895pt, -381.4175pt) and (186.4738pt, -381.4152pt) .. (186.0623pt, -381.4152pt)
 -- (186.0623pt, -381.4152pt) .. controls (185.459pt, -381.4152pt) and (185.0755pt, -381.4198pt) .. (184.9118pt, -381.4291pt)
 -- (184.9118pt, -381.4291pt)
 -- (184.8066pt, -381.4291pt)
 -- (184.8066pt, -381.4291pt) .. controls (184.7785pt, -381.4012pt) and (184.7645pt, -381.3802pt) .. (184.7645pt, -381.3663pt)
 -- (184.7645pt, -381.3663pt) .. controls (184.7645pt, -381.3523pt) and (184.7691pt, -381.3104pt) .. (184.7785pt, -381.2405pt)
 -- (184.7785pt, -381.2405pt) .. controls (184.7972pt, -381.18pt) and (184.8206pt, -381.1357pt) .. (184.8487pt, -381.1078pt)
 -- (184.8487pt, -381.1078pt)
 -- (185.0451pt, -381.1078pt)
 -- (185.0451pt, -381.1078pt)
 -- (185.1223pt, -381.1078pt)
 -- (185.1223pt, -381.1078pt) .. controls (185.4964pt, -381.1078pt) and (185.7185pt, -381.0868pt) .. (185.7887pt, -381.0449pt)
 -- (185.7887pt, -381.0449pt) .. controls (185.7934pt, -381.0403pt) and (185.798pt, -381.0379pt) .. (185.8027pt, -381.0379pt)
 -- (185.8027pt, -381.0379pt) .. controls (185.8261pt, -381.024pt) and (185.8495pt, -380.9774pt) .. (185.8729pt, -380.8982pt)
 -- (185.8729pt, -380.8982pt) .. controls (185.8962pt, -380.819pt) and (185.9898pt, -380.4534pt) .. (186.1535pt, -379.8014pt)
 -- (186.1535pt, -379.8014pt) .. controls (186.233pt, -379.4847pt) and (186.2984pt, -379.2262pt) .. (186.3499pt, -379.0259pt)
 -- (186.3499pt, -379.0259pt) .. controls (186.6772pt, -377.7452pt) and (186.8409pt, -377.0908pt) .. (186.8409pt, -377.0629pt)
 -- (186.8409pt, -377.0629pt) .. controls (186.8409pt, -377.0396pt) and (186.7731pt, -377.028pt) .. (186.6375pt, -377.028pt)
 -- (186.6375pt, -377.028pt)
 -- (186.42pt, -377.028pt)
 -- (186.42pt, -377.028pt) .. controls (186.1067pt, -377.028pt) and (185.9009pt, -377.0419pt) .. (185.8027pt, -377.0699pt)
 -- (185.8027pt, -377.0699pt) .. controls (185.5923pt, -377.1165pt) and (185.4286pt, -377.2119pt) .. (185.3116pt, -377.3563pt)
 -- (185.3116pt, -377.3563pt) .. controls (185.1947pt, -377.5007pt) and (185.0685pt, -377.7708pt) .. (184.9328pt, -378.1667pt)
 -- (184.9328pt, -378.1667pt) .. controls (184.9001pt, -378.2691pt) and (184.8767pt, -378.3297pt) .. (184.8627pt, -378.3483pt)
 -- (184.8627pt, -378.3483pt) .. controls (184.8487pt, -378.3669pt) and (184.8159pt, -378.3763pt) .. (184.7645pt, -378.3763pt)
 -- (184.7645pt, -378.3763pt)
 -- (184.7434pt, -378.3763pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(190.831pt, -377.4766pt) .. controls (190.831pt, -377.0221pt) and (190.864pt, -376.5906pt) .. (190.9302pt, -376.1822pt)
 -- (190.9302pt, -376.1822pt) .. controls (190.9963pt, -375.7738pt) and (191.0724pt, -375.4213pt) .. (191.1584pt, -375.1249pt)
 -- (191.1584pt, -375.1249pt) .. controls (191.2444pt, -374.8285pt) and (191.3668pt, -374.5386pt) .. (191.5255pt, -374.2554pt)
 -- (191.5255pt, -374.2554pt) .. controls (191.6843pt, -373.9721pt) and (191.81pt, -373.7514pt) .. (191.9026pt, -373.5933pt)
 -- (191.9026pt, -373.5933pt) .. controls (191.9952pt, -373.4352pt) and (192.1341pt, -373.2639pt) .. (192.3193pt, -373.0795pt)
 -- (192.3193pt, -373.0795pt) .. controls (192.5045pt, -372.8951pt) and (192.6137pt, -372.7831pt) .. (192.6467pt, -372.7435pt)
 -- (192.6467pt, -372.7435pt) .. controls (192.6798pt, -372.704pt) and (192.7625pt, -372.6348pt) .. (192.8948pt, -372.536pt)
 -- (192.8948pt, -372.536pt)
 -- (193.0238pt, -372.536pt)
 -- (193.0238pt, -372.536pt)
 -- (193.0635pt, -372.536pt)
 -- (193.0635pt, -372.536pt) .. controls (193.1561pt, -372.536pt) and (193.2024pt, -372.5657pt) .. (193.2024pt, -372.625pt)
 -- (193.2024pt, -372.625pt) .. controls (193.2024pt, -372.6447pt) and (193.1462pt, -372.7139pt) .. (193.0337pt, -372.8325pt)
 -- (193.0337pt, -372.8325pt) .. controls (192.9213pt, -372.951pt) and (192.7857pt, -373.1256pt) .. (192.6269pt, -373.3562pt)
 -- (192.6269pt, -373.3562pt) .. controls (192.4681pt, -373.5867pt) and (192.3061pt, -373.87pt) .. (192.1407pt, -374.206pt)
 -- (192.1407pt, -374.206pt) .. controls (191.9753pt, -374.5419pt) and (191.8364pt, -374.9965pt) .. (191.724pt, -375.5695pt)
 -- (191.724pt, -375.5695pt) .. controls (191.6115pt, -376.1427pt) and (191.5553pt, -376.7784pt) .. (191.5553pt, -377.4766pt)
 -- (191.5553pt, -377.4766pt) .. controls (191.5553pt, -378.1749pt) and (191.6115pt, -378.8073pt) .. (191.724pt, -379.3738pt)
 -- (191.724pt, -379.3738pt) .. controls (191.8364pt, -379.9403pt) and (191.972pt, -380.3982pt) .. (192.1308pt, -380.7473pt)
 -- (192.1308pt, -380.7473pt) .. controls (192.2896pt, -381.0964pt) and (192.4516pt, -381.3797pt) .. (192.617pt, -381.5971pt)
 -- (192.617pt, -381.5971pt) .. controls (192.7823pt, -381.8145pt) and (192.9213pt, -381.989pt) .. (193.0337pt, -382.1208pt)
 -- (193.0337pt, -382.1208pt) .. controls (193.1462pt, -382.2525pt) and (193.2024pt, -382.3217pt) .. (193.2024pt, -382.3283pt)
 -- (193.2024pt, -382.3283pt) .. controls (193.2024pt, -382.3876pt) and (193.1528pt, -382.4172pt) .. (193.0536pt, -382.4172pt)
 -- (193.0536pt, -382.4172pt)
 -- (193.0238pt, -382.4172pt)
 -- (193.0238pt, -382.4172pt)
 -- (192.8948pt, -382.4172pt)
 -- (192.8948pt, -382.4172pt)
 -- (192.617pt, -382.1801pt)
 -- (192.617pt, -382.1801pt) .. controls (191.9952pt, -381.6201pt) and (191.5421pt, -380.9219pt) .. (191.2576pt, -380.0853pt)
 -- (191.2576pt, -380.0853pt) .. controls (190.9732pt, -379.2487pt) and (190.831pt, -378.3791pt) .. (190.831pt, -377.4766pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(190.831pt, -377.4766pt) .. controls (190.831pt, -377.0221pt) and (190.864pt, -376.5906pt) .. (190.9302pt, -376.1822pt)
 -- (190.9302pt, -376.1822pt) .. controls (190.9963pt, -375.7738pt) and (191.0724pt, -375.4213pt) .. (191.1584pt, -375.1249pt)
 -- (191.1584pt, -375.1249pt) .. controls (191.2444pt, -374.8285pt) and (191.3668pt, -374.5386pt) .. (191.5255pt, -374.2554pt)
 -- (191.5255pt, -374.2554pt) .. controls (191.6843pt, -373.9721pt) and (191.81pt, -373.7514pt) .. (191.9026pt, -373.5933pt)
 -- (191.9026pt, -373.5933pt) .. controls (191.9952pt, -373.4352pt) and (192.1341pt, -373.2639pt) .. (192.3193pt, -373.0795pt)
 -- (192.3193pt, -373.0795pt) .. controls (192.5045pt, -372.8951pt) and (192.6137pt, -372.7831pt) .. (192.6467pt, -372.7435pt)
 -- (192.6467pt, -372.7435pt) .. controls (192.6798pt, -372.704pt) and (192.7625pt, -372.6348pt) .. (192.8948pt, -372.536pt)
 -- (192.8948pt, -372.536pt)
 -- (193.0238pt, -372.536pt)
 -- (193.0238pt, -372.536pt)
 -- (193.0635pt, -372.536pt)
 -- (193.0635pt, -372.536pt) .. controls (193.1561pt, -372.536pt) and (193.2024pt, -372.5657pt) .. (193.2024pt, -372.625pt)
 -- (193.2024pt, -372.625pt) .. controls (193.2024pt, -372.6447pt) and (193.1462pt, -372.7139pt) .. (193.0337pt, -372.8325pt)
 -- (193.0337pt, -372.8325pt) .. controls (192.9213pt, -372.951pt) and (192.7857pt, -373.1256pt) .. (192.6269pt, -373.3562pt)
 -- (192.6269pt, -373.3562pt) .. controls (192.4681pt, -373.5867pt) and (192.3061pt, -373.87pt) .. (192.1407pt, -374.206pt)
 -- (192.1407pt, -374.206pt) .. controls (191.9753pt, -374.5419pt) and (191.8364pt, -374.9965pt) .. (191.724pt, -375.5695pt)
 -- (191.724pt, -375.5695pt) .. controls (191.6115pt, -376.1427pt) and (191.5553pt, -376.7784pt) .. (191.5553pt, -377.4766pt)
 -- (191.5553pt, -377.4766pt) .. controls (191.5553pt, -378.1749pt) and (191.6115pt, -378.8073pt) .. (191.724pt, -379.3738pt)
 -- (191.724pt, -379.3738pt) .. controls (191.8364pt, -379.9403pt) and (191.972pt, -380.3982pt) .. (192.1308pt, -380.7473pt)
 -- (192.1308pt, -380.7473pt) .. controls (192.2896pt, -381.0964pt) and (192.4516pt, -381.3797pt) .. (192.617pt, -381.5971pt)
 -- (192.617pt, -381.5971pt) .. controls (192.7823pt, -381.8145pt) and (192.9213pt, -381.989pt) .. (193.0337pt, -382.1208pt)
 -- (193.0337pt, -382.1208pt) .. controls (193.1462pt, -382.2525pt) and (193.2024pt, -382.3217pt) .. (193.2024pt, -382.3283pt)
 -- (193.2024pt, -382.3283pt) .. controls (193.2024pt, -382.3876pt) and (193.1528pt, -382.4172pt) .. (193.0536pt, -382.4172pt)
 -- (193.0536pt, -382.4172pt)
 -- (193.0238pt, -382.4172pt)
 -- (193.0238pt, -382.4172pt)
 -- (192.8948pt, -382.4172pt)
 -- (192.8948pt, -382.4172pt)
 -- (192.617pt, -382.1801pt)
 -- (192.617pt, -382.1801pt) .. controls (191.9952pt, -381.6201pt) and (191.5421pt, -380.9219pt) .. (191.2576pt, -380.0853pt)
 -- (191.2576pt, -380.0853pt) .. controls (190.9732pt, -379.2487pt) and (190.831pt, -378.3791pt) .. (190.831pt, -377.4766pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(195.1472pt, -377.0814pt) .. controls (195.1472pt, -376.9431pt) and (195.1736pt, -376.7915pt) .. (195.2265pt, -376.6268pt)
 -- (195.2265pt, -376.6268pt) .. controls (195.2795pt, -376.4622pt) and (195.3721pt, -376.2909pt) .. (195.5044pt, -376.113pt)
 -- (195.5044pt, -376.113pt) .. controls (195.6367pt, -375.9352pt) and (195.8318pt, -375.787pt) .. (196.0898pt, -375.6684pt)
 -- (196.0898pt, -375.6684pt) .. controls (196.3478pt, -375.5498pt) and (196.6487pt, -375.4905pt) .. (196.9927pt, -375.4905pt)
 -- (196.9927pt, -375.4905pt)
 -- (197.0919pt, -375.4905pt)
 -- (197.0919pt, -375.4905pt) .. controls (197.2176pt, -375.4905pt) and (197.34pt, -375.4971pt) .. (197.4591pt, -375.5103pt)
 -- (197.4591pt, -375.5103pt) .. controls (197.5781pt, -375.5234pt) and (197.727pt, -375.5564pt) .. (197.9056pt, -375.6091pt)
 -- (197.9056pt, -375.6091pt) .. controls (198.0842pt, -375.6618pt) and (198.2231pt, -375.7507pt) .. (198.3223pt, -375.8759pt)
 -- (198.3223pt, -375.8759pt) .. controls (198.4215pt, -376.001pt) and (198.4744pt, -376.1624pt) .. (198.481pt, -376.36pt)
 -- (198.481pt, -376.36pt) .. controls (198.481pt, -376.5577pt) and (198.4149pt, -376.7289pt) .. (198.2826pt, -376.8739pt)
 -- (198.2826pt, -376.8739pt) .. controls (198.1503pt, -377.0188pt) and (197.9849pt, -377.0912pt) .. (197.7865pt, -377.0912pt)
 -- (197.7865pt, -377.0912pt) .. controls (197.641pt, -377.0912pt) and (197.5252pt, -377.0484pt) .. (197.4392pt, -376.9628pt)
 -- (197.4392pt, -376.9628pt) .. controls (197.3532pt, -376.8772pt) and (197.3069pt, -376.7685pt) .. (197.3003pt, -376.6367pt)
 -- (197.3003pt, -376.6367pt) .. controls (197.3003pt, -376.5313pt) and (197.3235pt, -376.4358pt) .. (197.3698pt, -376.3502pt)
 -- (197.3698pt, -376.3502pt) .. controls (197.4161pt, -376.2645pt) and (197.4657pt, -376.1987pt) .. (197.5186pt, -376.1526pt)
 -- (197.5186pt, -376.1526pt)
 -- (197.588pt, -376.0834pt)
 -- (197.588pt, -376.0834pt) .. controls (197.588pt, -376.0768pt) and (197.5715pt, -376.0669pt) .. (197.5384pt, -376.0537pt)
 -- (197.5384pt, -376.0537pt) .. controls (197.5054pt, -376.0406pt) and (197.4425pt, -376.0274pt) .. (197.3499pt, -376.0142pt)
 -- (197.3499pt, -376.0142pt) .. controls (197.2573pt, -376.001pt) and (197.1515pt, -375.9944pt) .. (197.0324pt, -375.9944pt)
 -- (197.0324pt, -375.9944pt) .. controls (196.8273pt, -375.9944pt) and (196.6553pt, -376.0175pt) .. (196.5164pt, -376.0636pt)
 -- (196.5164pt, -376.0636pt) .. controls (196.3775pt, -376.1097pt) and (196.275pt, -376.1756pt) .. (196.2088pt, -376.2612pt)
 -- (196.2088pt, -376.2612pt) .. controls (196.1427pt, -376.3469pt) and (196.103pt, -376.416pt) .. (196.0898pt, -376.4688pt)
 -- (196.0898pt, -376.4688pt) .. controls (196.0766pt, -376.5215pt) and (196.0666pt, -376.5775pt) .. (196.06pt, -376.6367pt)
 -- (196.06pt, -376.6367pt) .. controls (196.06pt, -376.7224pt) and (196.0931pt, -376.7981pt) .. (196.1592pt, -376.864pt)
 -- (196.1592pt, -376.864pt) .. controls (196.2651pt, -376.9496pt) and (196.5065pt, -377.0221pt) .. (196.8836pt, -377.0814pt)
 -- (196.8836pt, -377.0814pt) .. controls (197.2606pt, -377.1407pt) and (197.5517pt, -377.2395pt) .. (197.7567pt, -377.3778pt)
 -- (197.7567pt, -377.3778pt) .. controls (198.1139pt, -377.615pt) and (198.2925pt, -377.9213pt) .. (198.2925pt, -378.2968pt)
 -- (198.2925pt, -378.2968pt) .. controls (198.2925pt, -378.3956pt) and (198.2793pt, -378.5043pt) .. (198.2528pt, -378.6229pt)
 -- (198.2528pt, -378.6229pt) .. controls (198.2264pt, -378.7414pt) and (198.1669pt, -378.8864pt) .. (198.0742pt, -379.0576pt)
 -- (198.0742pt, -379.0576pt) .. controls (197.9816pt, -379.2289pt) and (197.856pt, -379.3837pt) .. (197.6972pt, -379.522pt)
 -- (197.6972pt, -379.522pt) .. controls (197.5384pt, -379.6604pt) and (197.3168pt, -379.779pt) .. (197.0324pt, -379.8777pt)
 -- (197.0324pt, -379.8777pt) .. controls (196.748pt, -379.9766pt) and (196.4139pt, -380.026pt) .. (196.0302pt, -380.026pt)
 -- (196.0302pt, -380.026pt) .. controls (195.3952pt, -380.026pt) and (194.952pt, -379.9272pt) .. (194.7007pt, -379.7296pt)
 -- (194.7007pt, -379.7296pt) .. controls (194.4493pt, -379.5319pt) and (194.3236pt, -379.3047pt) .. (194.3236pt, -379.0477pt)
 -- (194.3236pt, -379.0477pt) .. controls (194.3236pt, -378.8106pt) and (194.403pt, -378.6097pt) .. (194.5618pt, -378.445pt)
 -- (194.5618pt, -378.445pt) .. controls (194.7205pt, -378.2803pt) and (194.9123pt, -378.198pt) .. (195.1372pt, -378.198pt)
 -- (195.1372pt, -378.198pt) .. controls (195.2828pt, -378.198pt) and (195.4084pt, -378.2408pt) .. (195.5143pt, -378.3264pt)
 -- (195.5143pt, -378.3264pt) .. controls (195.6201pt, -378.412pt) and (195.6763pt, -378.5537pt) .. (195.683pt, -378.7513pt)
 -- (195.683pt, -378.7513pt) .. controls (195.6499pt, -379.0214pt) and (195.5143pt, -379.2355pt) .. (195.2762pt, -379.3936pt)
 -- (195.2762pt, -379.3936pt) .. controls (195.4481pt, -379.4792pt) and (195.7227pt, -379.522pt) .. (196.0997pt, -379.522pt)
 -- (196.0997pt, -379.522pt) .. controls (196.3577pt, -379.522pt) and (196.5793pt, -379.4924pt) .. (196.7645pt, -379.4331pt)
 -- (196.7645pt, -379.4331pt) .. controls (196.9497pt, -379.3738pt) and (197.082pt, -379.2981pt) .. (197.1614pt, -379.2058pt)
 -- (197.1614pt, -379.2058pt) .. controls (197.2408pt, -379.1136pt) and (197.3003pt, -379.028pt) .. (197.34pt, -378.9489pt)
 -- (197.34pt, -378.9489pt) .. controls (197.3797pt, -378.8699pt) and (197.3962pt, -378.7941pt) .. (197.3896pt, -378.7216pt)
 -- (197.3896pt, -378.7216pt) .. controls (197.3896pt, -378.5636pt) and (197.297pt, -378.4417pt) .. (197.1118pt, -378.356pt)
 -- (197.1118pt, -378.356pt) .. controls (196.9266pt, -378.2704pt) and (196.7083pt, -378.2078pt) .. (196.4569pt, -378.1683pt)
 -- (196.4569pt, -378.1683pt) .. controls (196.2055pt, -378.1288pt) and (196.0732pt, -378.109pt) .. (196.06pt, -378.109pt)
 -- (196.06pt, -378.109pt) .. controls (195.7623pt, -378.03pt) and (195.5374pt, -377.8949pt) .. (195.3853pt, -377.7039pt)
 -- (195.3853pt, -377.7039pt) .. controls (195.2332pt, -377.5128pt) and (195.1538pt, -377.3054pt) .. (195.1472pt, -377.0814pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(195.1472pt, -377.0814pt) .. controls (195.1472pt, -376.9431pt) and (195.1736pt, -376.7915pt) .. (195.2265pt, -376.6268pt)
 -- (195.2265pt, -376.6268pt) .. controls (195.2795pt, -376.4622pt) and (195.3721pt, -376.2909pt) .. (195.5044pt, -376.113pt)
 -- (195.5044pt, -376.113pt) .. controls (195.6367pt, -375.9352pt) and (195.8318pt, -375.787pt) .. (196.0898pt, -375.6684pt)
 -- (196.0898pt, -375.6684pt) .. controls (196.3478pt, -375.5498pt) and (196.6487pt, -375.4905pt) .. (196.9927pt, -375.4905pt)
 -- (196.9927pt, -375.4905pt)
 -- (197.0919pt, -375.4905pt)
 -- (197.0919pt, -375.4905pt) .. controls (197.2176pt, -375.4905pt) and (197.34pt, -375.4971pt) .. (197.4591pt, -375.5103pt)
 -- (197.4591pt, -375.5103pt) .. controls (197.5781pt, -375.5234pt) and (197.727pt, -375.5564pt) .. (197.9056pt, -375.6091pt)
 -- (197.9056pt, -375.6091pt) .. controls (198.0842pt, -375.6618pt) and (198.2231pt, -375.7507pt) .. (198.3223pt, -375.8759pt)
 -- (198.3223pt, -375.8759pt) .. controls (198.4215pt, -376.001pt) and (198.4744pt, -376.1624pt) .. (198.481pt, -376.36pt)
 -- (198.481pt, -376.36pt) .. controls (198.481pt, -376.5577pt) and (198.4149pt, -376.7289pt) .. (198.2826pt, -376.8739pt)
 -- (198.2826pt, -376.8739pt) .. controls (198.1503pt, -377.0188pt) and (197.9849pt, -377.0912pt) .. (197.7865pt, -377.0912pt)
 -- (197.7865pt, -377.0912pt) .. controls (197.641pt, -377.0912pt) and (197.5252pt, -377.0484pt) .. (197.4392pt, -376.9628pt)
 -- (197.4392pt, -376.9628pt) .. controls (197.3532pt, -376.8772pt) and (197.3069pt, -376.7685pt) .. (197.3003pt, -376.6367pt)
 -- (197.3003pt, -376.6367pt) .. controls (197.3003pt, -376.5313pt) and (197.3235pt, -376.4358pt) .. (197.3698pt, -376.3502pt)
 -- (197.3698pt, -376.3502pt) .. controls (197.4161pt, -376.2645pt) and (197.4657pt, -376.1987pt) .. (197.5186pt, -376.1526pt)
 -- (197.5186pt, -376.1526pt)
 -- (197.588pt, -376.0834pt)
 -- (197.588pt, -376.0834pt) .. controls (197.588pt, -376.0768pt) and (197.5715pt, -376.0669pt) .. (197.5384pt, -376.0537pt)
 -- (197.5384pt, -376.0537pt) .. controls (197.5054pt, -376.0406pt) and (197.4425pt, -376.0274pt) .. (197.3499pt, -376.0142pt)
 -- (197.3499pt, -376.0142pt) .. controls (197.2573pt, -376.001pt) and (197.1515pt, -375.9944pt) .. (197.0324pt, -375.9944pt)
 -- (197.0324pt, -375.9944pt) .. controls (196.8273pt, -375.9944pt) and (196.6553pt, -376.0175pt) .. (196.5164pt, -376.0636pt)
 -- (196.5164pt, -376.0636pt) .. controls (196.3775pt, -376.1097pt) and (196.275pt, -376.1756pt) .. (196.2088pt, -376.2612pt)
 -- (196.2088pt, -376.2612pt) .. controls (196.1427pt, -376.3469pt) and (196.103pt, -376.416pt) .. (196.0898pt, -376.4688pt)
 -- (196.0898pt, -376.4688pt) .. controls (196.0766pt, -376.5215pt) and (196.0666pt, -376.5775pt) .. (196.06pt, -376.6367pt)
 -- (196.06pt, -376.6367pt) .. controls (196.06pt, -376.7224pt) and (196.0931pt, -376.7981pt) .. (196.1592pt, -376.864pt)
 -- (196.1592pt, -376.864pt) .. controls (196.2651pt, -376.9496pt) and (196.5065pt, -377.0221pt) .. (196.8836pt, -377.0814pt)
 -- (196.8836pt, -377.0814pt) .. controls (197.2606pt, -377.1407pt) and (197.5517pt, -377.2395pt) .. (197.7567pt, -377.3778pt)
 -- (197.7567pt, -377.3778pt) .. controls (198.1139pt, -377.615pt) and (198.2925pt, -377.9213pt) .. (198.2925pt, -378.2968pt)
 -- (198.2925pt, -378.2968pt) .. controls (198.2925pt, -378.3956pt) and (198.2793pt, -378.5043pt) .. (198.2528pt, -378.6229pt)
 -- (198.2528pt, -378.6229pt) .. controls (198.2264pt, -378.7414pt) and (198.1669pt, -378.8864pt) .. (198.0742pt, -379.0576pt)
 -- (198.0742pt, -379.0576pt) .. controls (197.9816pt, -379.2289pt) and (197.856pt, -379.3837pt) .. (197.6972pt, -379.522pt)
 -- (197.6972pt, -379.522pt) .. controls (197.5384pt, -379.6604pt) and (197.3168pt, -379.779pt) .. (197.0324pt, -379.8777pt)
 -- (197.0324pt, -379.8777pt) .. controls (196.748pt, -379.9766pt) and (196.4139pt, -380.026pt) .. (196.0302pt, -380.026pt)
 -- (196.0302pt, -380.026pt) .. controls (195.3952pt, -380.026pt) and (194.952pt, -379.9272pt) .. (194.7007pt, -379.7296pt)
 -- (194.7007pt, -379.7296pt) .. controls (194.4493pt, -379.5319pt) and (194.3236pt, -379.3047pt) .. (194.3236pt, -379.0477pt)
 -- (194.3236pt, -379.0477pt) .. controls (194.3236pt, -378.8106pt) and (194.403pt, -378.6097pt) .. (194.5618pt, -378.445pt)
 -- (194.5618pt, -378.445pt) .. controls (194.7205pt, -378.2803pt) and (194.9123pt, -378.198pt) .. (195.1372pt, -378.198pt)
 -- (195.1372pt, -378.198pt) .. controls (195.2828pt, -378.198pt) and (195.4084pt, -378.2408pt) .. (195.5143pt, -378.3264pt)
 -- (195.5143pt, -378.3264pt) .. controls (195.6201pt, -378.412pt) and (195.6763pt, -378.5537pt) .. (195.683pt, -378.7513pt)
 -- (195.683pt, -378.7513pt) .. controls (195.6499pt, -379.0214pt) and (195.5143pt, -379.2355pt) .. (195.2762pt, -379.3936pt)
 -- (195.2762pt, -379.3936pt) .. controls (195.4481pt, -379.4792pt) and (195.7227pt, -379.522pt) .. (196.0997pt, -379.522pt)
 -- (196.0997pt, -379.522pt) .. controls (196.3577pt, -379.522pt) and (196.5793pt, -379.4924pt) .. (196.7645pt, -379.4331pt)
 -- (196.7645pt, -379.4331pt) .. controls (196.9497pt, -379.3738pt) and (197.082pt, -379.2981pt) .. (197.1614pt, -379.2058pt)
 -- (197.1614pt, -379.2058pt) .. controls (197.2408pt, -379.1136pt) and (197.3003pt, -379.028pt) .. (197.34pt, -378.9489pt)
 -- (197.34pt, -378.9489pt) .. controls (197.3797pt, -378.8699pt) and (197.3962pt, -378.7941pt) .. (197.3896pt, -378.7216pt)
 -- (197.3896pt, -378.7216pt) .. controls (197.3896pt, -378.5636pt) and (197.297pt, -378.4417pt) .. (197.1118pt, -378.356pt)
 -- (197.1118pt, -378.356pt) .. controls (196.9266pt, -378.2704pt) and (196.7083pt, -378.2078pt) .. (196.4569pt, -378.1683pt)
 -- (196.4569pt, -378.1683pt) .. controls (196.2055pt, -378.1288pt) and (196.0732pt, -378.109pt) .. (196.06pt, -378.109pt)
 -- (196.06pt, -378.109pt) .. controls (195.7623pt, -378.03pt) and (195.5374pt, -377.8949pt) .. (195.3853pt, -377.7039pt)
 -- (195.3853pt, -377.7039pt) .. controls (195.2332pt, -377.5128pt) and (195.1538pt, -377.3054pt) .. (195.1472pt, -377.0814pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(199.6348pt, -373.3072pt) .. controls (199.546pt, -373.3072pt) and (199.5015pt, -373.2886pt) .. (199.5015pt, -373.2513pt)
 -- (199.5015pt, -373.2513pt) .. controls (199.5015pt, -373.228pt) and (199.5389pt, -373.0976pt) .. (199.6138pt, -372.8601pt)
 -- (199.6138pt, -372.8601pt) .. controls (199.6886pt, -372.6226pt) and (199.7681pt, -372.3874pt) .. (199.8523pt, -372.1545pt)
 -- (199.8523pt, -372.1545pt)
 -- (199.9715pt, -371.8122pt)
 -- (199.9715pt, -371.8122pt) .. controls (199.9949pt, -371.7284pt) and (200.0253pt, -371.6678pt) .. (200.0627pt, -371.6306pt)
 -- (200.0627pt, -371.6306pt)
 -- (203.3458pt, -371.6306pt)
 -- (203.3458pt, -371.6306pt)
 -- (203.9771pt, -371.6306pt)
 -- (203.9771pt, -371.6306pt) .. controls (204.1268pt, -371.6306pt) and (204.2157pt, -371.6329pt) .. (204.2437pt, -371.6375pt)
 -- (204.2437pt, -371.6375pt) .. controls (204.2718pt, -371.6422pt) and (204.2881pt, -371.6631pt) .. (204.2928pt, -371.7004pt)
 -- (204.2928pt, -371.7004pt) .. controls (204.2928pt, -371.7284pt) and (204.2531pt, -371.9938pt) .. (204.1736pt, -372.4968pt)
 -- (204.1736pt, -372.4968pt) .. controls (204.0941pt, -372.9998pt) and (204.0496pt, -373.2536pt) .. (204.0403pt, -373.2583pt)
 -- (204.0403pt, -373.2583pt) .. controls (204.0403pt, -373.2909pt) and (203.9958pt, -373.3072pt) .. (203.907pt, -373.3072pt)
 -- (203.907pt, -373.3072pt) .. controls (203.8649pt, -373.3072pt) and (203.8368pt, -373.3072pt) .. (203.8228pt, -373.3072pt)
 -- (203.8228pt, -373.3072pt) .. controls (203.8088pt, -373.3072pt) and (203.7948pt, -373.2955pt) .. (203.7807pt, -373.2722pt)
 -- (203.7807pt, -373.2722pt)
 -- (203.7667pt, -373.2513pt)
 -- (203.7667pt, -373.2513pt) .. controls (203.7667pt, -373.2234pt) and (203.7807pt, -373.1186pt) .. (203.8088pt, -372.9369pt)
 -- (203.8088pt, -372.9369pt) .. controls (203.8368pt, -372.7553pt) and (203.8509pt, -372.6133pt) .. (203.8509pt, -372.5108pt)
 -- (203.8509pt, -372.5108pt) .. controls (203.8509pt, -372.3478pt) and (203.8205pt, -372.2244pt) .. (203.7597pt, -372.1405pt)
 -- (203.7597pt, -372.1405pt) .. controls (203.6989pt, -372.0567pt) and (203.5703pt, -371.9985pt) .. (203.3739pt, -371.9659pt)
 -- (203.3739pt, -371.9659pt) .. controls (203.3505pt, -371.9612pt) and (203.2148pt, -371.9566pt) .. (202.967pt, -371.9519pt)
 -- (202.967pt, -371.9519pt) .. controls (202.7518pt, -371.9519pt) and (202.6162pt, -371.9542pt) .. (202.5601pt, -371.9589pt)
 -- (202.5601pt, -371.9589pt) .. controls (202.504pt, -371.9636pt) and (202.4619pt, -371.9822pt) .. (202.4338pt, -372.0148pt)
 -- (202.4338pt, -372.0148pt) .. controls (202.4292pt, -372.0194pt) and (202.2631pt, -372.6691pt) .. (201.9358pt, -373.9639pt)
 -- (201.9358pt, -373.9639pt) .. controls (201.6084pt, -375.2586pt) and (201.4447pt, -375.9176pt) .. (201.4447pt, -375.9409pt)
 -- (201.4447pt, -375.9409pt) .. controls (201.4447pt, -375.9968pt) and (201.6505pt, -376.0294pt) .. (202.062pt, -376.0387pt)
 -- (202.062pt, -376.0387pt) .. controls (202.2117pt, -376.0387pt) and (202.3076pt, -376.041pt) .. (202.3497pt, -376.0457pt)
 -- (202.3497pt, -376.0457pt) .. controls (202.3917pt, -376.0504pt) and (202.4128pt, -376.0713pt) .. (202.4128pt, -376.1086pt)
 -- (202.4128pt, -376.1086pt) .. controls (202.4128pt, -376.1319pt) and (202.4058pt, -376.1645pt) .. (202.3917pt, -376.2064pt)
 -- (202.3917pt, -376.2064pt) .. controls (202.373pt, -376.2902pt) and (202.352pt, -376.3391pt) .. (202.3286pt, -376.3531pt)
 -- (202.3286pt, -376.3531pt)
 -- (202.3146pt, -376.3601pt)
 -- (202.3146pt, -376.3601pt) .. controls (202.3006pt, -376.3601pt) and (202.2842pt, -376.3601pt) .. (202.2655pt, -376.3601pt)
 -- (202.2655pt, -376.3601pt) .. controls (202.2421pt, -376.3601pt) and (202.1205pt, -376.3578pt) .. (201.9007pt, -376.3531pt)
 -- (201.9007pt, -376.3531pt) .. controls (201.6809pt, -376.3484pt) and (201.3652pt, -376.3461pt) .. (200.9537pt, -376.3461pt)
 -- (200.9537pt, -376.3461pt) .. controls (200.3504pt, -376.3461pt) and (199.9669pt, -376.3508pt) .. (199.8032pt, -376.3601pt)
 -- (199.8032pt, -376.3601pt)
 -- (199.698pt, -376.3601pt)
 -- (199.698pt, -376.3601pt) .. controls (199.6699pt, -376.3321pt) and (199.6559pt, -376.3112pt) .. (199.6559pt, -376.2972pt)
 -- (199.6559pt, -376.2972pt) .. controls (199.6559pt, -376.2832pt) and (199.6605pt, -376.2413pt) .. (199.6699pt, -376.1714pt)
 -- (199.6699pt, -376.1714pt) .. controls (199.6886pt, -376.1109pt) and (199.712pt, -376.0667pt) .. (199.7401pt, -376.0387pt)
 -- (199.7401pt, -376.0387pt)
 -- (199.9365pt, -376.0387pt)
 -- (199.9365pt, -376.0387pt)
 -- (200.0136pt, -376.0387pt)
 -- (200.0136pt, -376.0387pt) .. controls (200.3878pt, -376.0387pt) and (200.6099pt, -376.0178pt) .. (200.6801pt, -375.9759pt)
 -- (200.6801pt, -375.9759pt) .. controls (200.6847pt, -375.9712pt) and (200.6894pt, -375.9689pt) .. (200.6941pt, -375.9689pt)
 -- (200.6941pt, -375.9689pt) .. controls (200.7175pt, -375.9549pt) and (200.7409pt, -375.9083pt) .. (200.7643pt, -375.8291pt)
 -- (200.7643pt, -375.8291pt) .. controls (200.7876pt, -375.75pt) and (200.8812pt, -375.3844pt) .. (201.0448pt, -374.7323pt)
 -- (201.0448pt, -374.7323pt) .. controls (201.1244pt, -374.4156pt) and (201.1898pt, -374.1572pt) .. (201.2413pt, -373.9569pt)
 -- (201.2413pt, -373.9569pt) .. controls (201.5686pt, -372.6761pt) and (201.7323pt, -372.0218pt) .. (201.7323pt, -371.9938pt)
 -- (201.7323pt, -371.9938pt) .. controls (201.7323pt, -371.9705pt) and (201.6645pt, -371.9589pt) .. (201.5289pt, -371.9589pt)
 -- (201.5289pt, -371.9589pt)
 -- (201.3114pt, -371.9589pt)
 -- (201.3114pt, -371.9589pt) .. controls (200.9981pt, -371.9589pt) and (200.7923pt, -371.9729pt) .. (200.6941pt, -372.0008pt)
 -- (200.6941pt, -372.0008pt) .. controls (200.4836pt, -372.0474pt) and (200.32pt, -372.1429pt) .. (200.203pt, -372.2872pt)
 -- (200.203pt, -372.2872pt) .. controls (200.0861pt, -372.4316pt) and (199.9599pt, -372.7017pt) .. (199.8242pt, -373.0976pt)
 -- (199.8242pt, -373.0976pt) .. controls (199.7915pt, -373.2001pt) and (199.7681pt, -373.2606pt) .. (199.7541pt, -373.2792pt)
 -- (199.7541pt, -373.2792pt) .. controls (199.7401pt, -373.2979pt) and (199.7073pt, -373.3072pt) .. (199.6559pt, -373.3072pt)
 -- (199.6559pt, -373.3072pt)
 -- (199.6348pt, -373.3072pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(199.6348pt, -373.3072pt) .. controls (199.546pt, -373.3072pt) and (199.5015pt, -373.2886pt) .. (199.5015pt, -373.2513pt)
 -- (199.5015pt, -373.2513pt) .. controls (199.5015pt, -373.228pt) and (199.5389pt, -373.0976pt) .. (199.6138pt, -372.8601pt)
 -- (199.6138pt, -372.8601pt) .. controls (199.6886pt, -372.6226pt) and (199.7681pt, -372.3874pt) .. (199.8523pt, -372.1545pt)
 -- (199.8523pt, -372.1545pt)
 -- (199.9715pt, -371.8122pt)
 -- (199.9715pt, -371.8122pt) .. controls (199.9949pt, -371.7284pt) and (200.0253pt, -371.6678pt) .. (200.0627pt, -371.6306pt)
 -- (200.0627pt, -371.6306pt)
 -- (203.3458pt, -371.6306pt)
 -- (203.3458pt, -371.6306pt)
 -- (203.9771pt, -371.6306pt)
 -- (203.9771pt, -371.6306pt) .. controls (204.1268pt, -371.6306pt) and (204.2157pt, -371.6329pt) .. (204.2437pt, -371.6375pt)
 -- (204.2437pt, -371.6375pt) .. controls (204.2718pt, -371.6422pt) and (204.2881pt, -371.6631pt) .. (204.2928pt, -371.7004pt)
 -- (204.2928pt, -371.7004pt) .. controls (204.2928pt, -371.7284pt) and (204.2531pt, -371.9938pt) .. (204.1736pt, -372.4968pt)
 -- (204.1736pt, -372.4968pt) .. controls (204.0941pt, -372.9998pt) and (204.0496pt, -373.2536pt) .. (204.0403pt, -373.2583pt)
 -- (204.0403pt, -373.2583pt) .. controls (204.0403pt, -373.2909pt) and (203.9958pt, -373.3072pt) .. (203.907pt, -373.3072pt)
 -- (203.907pt, -373.3072pt) .. controls (203.8649pt, -373.3072pt) and (203.8368pt, -373.3072pt) .. (203.8228pt, -373.3072pt)
 -- (203.8228pt, -373.3072pt) .. controls (203.8088pt, -373.3072pt) and (203.7948pt, -373.2955pt) .. (203.7807pt, -373.2722pt)
 -- (203.7807pt, -373.2722pt)
 -- (203.7667pt, -373.2513pt)
 -- (203.7667pt, -373.2513pt) .. controls (203.7667pt, -373.2234pt) and (203.7807pt, -373.1186pt) .. (203.8088pt, -372.9369pt)
 -- (203.8088pt, -372.9369pt) .. controls (203.8368pt, -372.7553pt) and (203.8509pt, -372.6133pt) .. (203.8509pt, -372.5108pt)
 -- (203.8509pt, -372.5108pt) .. controls (203.8509pt, -372.3478pt) and (203.8205pt, -372.2244pt) .. (203.7597pt, -372.1405pt)
 -- (203.7597pt, -372.1405pt) .. controls (203.6989pt, -372.0567pt) and (203.5703pt, -371.9985pt) .. (203.3739pt, -371.9659pt)
 -- (203.3739pt, -371.9659pt) .. controls (203.3505pt, -371.9612pt) and (203.2148pt, -371.9566pt) .. (202.967pt, -371.9519pt)
 -- (202.967pt, -371.9519pt) .. controls (202.7518pt, -371.9519pt) and (202.6162pt, -371.9542pt) .. (202.5601pt, -371.9589pt)
 -- (202.5601pt, -371.9589pt) .. controls (202.504pt, -371.9636pt) and (202.4619pt, -371.9822pt) .. (202.4338pt, -372.0148pt)
 -- (202.4338pt, -372.0148pt) .. controls (202.4292pt, -372.0194pt) and (202.2631pt, -372.6691pt) .. (201.9358pt, -373.9639pt)
 -- (201.9358pt, -373.9639pt) .. controls (201.6084pt, -375.2586pt) and (201.4447pt, -375.9176pt) .. (201.4447pt, -375.9409pt)
 -- (201.4447pt, -375.9409pt) .. controls (201.4447pt, -375.9968pt) and (201.6505pt, -376.0294pt) .. (202.062pt, -376.0387pt)
 -- (202.062pt, -376.0387pt) .. controls (202.2117pt, -376.0387pt) and (202.3076pt, -376.041pt) .. (202.3497pt, -376.0457pt)
 -- (202.3497pt, -376.0457pt) .. controls (202.3917pt, -376.0504pt) and (202.4128pt, -376.0713pt) .. (202.4128pt, -376.1086pt)
 -- (202.4128pt, -376.1086pt) .. controls (202.4128pt, -376.1319pt) and (202.4058pt, -376.1645pt) .. (202.3917pt, -376.2064pt)
 -- (202.3917pt, -376.2064pt) .. controls (202.373pt, -376.2902pt) and (202.352pt, -376.3391pt) .. (202.3286pt, -376.3531pt)
 -- (202.3286pt, -376.3531pt)
 -- (202.3146pt, -376.3601pt)
 -- (202.3146pt, -376.3601pt) .. controls (202.3006pt, -376.3601pt) and (202.2842pt, -376.3601pt) .. (202.2655pt, -376.3601pt)
 -- (202.2655pt, -376.3601pt) .. controls (202.2421pt, -376.3601pt) and (202.1205pt, -376.3578pt) .. (201.9007pt, -376.3531pt)
 -- (201.9007pt, -376.3531pt) .. controls (201.6809pt, -376.3484pt) and (201.3652pt, -376.3461pt) .. (200.9537pt, -376.3461pt)
 -- (200.9537pt, -376.3461pt) .. controls (200.3504pt, -376.3461pt) and (199.9669pt, -376.3508pt) .. (199.8032pt, -376.3601pt)
 -- (199.8032pt, -376.3601pt)
 -- (199.698pt, -376.3601pt)
 -- (199.698pt, -376.3601pt) .. controls (199.6699pt, -376.3321pt) and (199.6559pt, -376.3112pt) .. (199.6559pt, -376.2972pt)
 -- (199.6559pt, -376.2972pt) .. controls (199.6559pt, -376.2832pt) and (199.6605pt, -376.2413pt) .. (199.6699pt, -376.1714pt)
 -- (199.6699pt, -376.1714pt) .. controls (199.6886pt, -376.1109pt) and (199.712pt, -376.0667pt) .. (199.7401pt, -376.0387pt)
 -- (199.7401pt, -376.0387pt)
 -- (199.9365pt, -376.0387pt)
 -- (199.9365pt, -376.0387pt)
 -- (200.0136pt, -376.0387pt)
 -- (200.0136pt, -376.0387pt) .. controls (200.3878pt, -376.0387pt) and (200.6099pt, -376.0178pt) .. (200.6801pt, -375.9759pt)
 -- (200.6801pt, -375.9759pt) .. controls (200.6847pt, -375.9712pt) and (200.6894pt, -375.9689pt) .. (200.6941pt, -375.9689pt)
 -- (200.6941pt, -375.9689pt) .. controls (200.7175pt, -375.9549pt) and (200.7409pt, -375.9083pt) .. (200.7643pt, -375.8291pt)
 -- (200.7643pt, -375.8291pt) .. controls (200.7876pt, -375.75pt) and (200.8812pt, -375.3844pt) .. (201.0448pt, -374.7323pt)
 -- (201.0448pt, -374.7323pt) .. controls (201.1244pt, -374.4156pt) and (201.1898pt, -374.1572pt) .. (201.2413pt, -373.9569pt)
 -- (201.2413pt, -373.9569pt) .. controls (201.5686pt, -372.6761pt) and (201.7323pt, -372.0218pt) .. (201.7323pt, -371.9938pt)
 -- (201.7323pt, -371.9938pt) .. controls (201.7323pt, -371.9705pt) and (201.6645pt, -371.9589pt) .. (201.5289pt, -371.9589pt)
 -- (201.5289pt, -371.9589pt)
 -- (201.3114pt, -371.9589pt)
 -- (201.3114pt, -371.9589pt) .. controls (200.9981pt, -371.9589pt) and (200.7923pt, -371.9729pt) .. (200.6941pt, -372.0008pt)
 -- (200.6941pt, -372.0008pt) .. controls (200.4836pt, -372.0474pt) and (200.32pt, -372.1429pt) .. (200.203pt, -372.2872pt)
 -- (200.203pt, -372.2872pt) .. controls (200.0861pt, -372.4316pt) and (199.9599pt, -372.7017pt) .. (199.8242pt, -373.0976pt)
 -- (199.8242pt, -373.0976pt) .. controls (199.7915pt, -373.2001pt) and (199.7681pt, -373.2606pt) .. (199.7541pt, -373.2792pt)
 -- (199.7541pt, -373.2792pt) .. controls (199.7401pt, -373.2979pt) and (199.7073pt, -373.3072pt) .. (199.6559pt, -373.3072pt)
 -- (199.6559pt, -373.3072pt)
 -- (199.6348pt, -373.3072pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(205.385pt, -372.5459pt) -- (205.4247pt, -372.536pt)
 -- (205.4247pt, -372.536pt) .. controls (205.4578pt, -372.536pt) and (205.4908pt, -372.536pt) .. (205.5239pt, -372.536pt)
 -- (205.5239pt, -372.536pt)
 -- (205.643pt, -372.536pt)
 -- (205.643pt, -372.536pt)
 -- (205.9208pt, -372.7732pt)
 -- (205.9208pt, -372.7732pt) .. controls (206.5426pt, -373.3331pt) and (206.9957pt, -374.0314pt) .. (207.2802pt, -374.868pt)
 -- (207.2802pt, -374.868pt) .. controls (207.5646pt, -375.7046pt) and (207.7068pt, -376.5742pt) .. (207.7068pt, -377.4766pt)
 -- (207.7068pt, -377.4766pt) .. controls (207.7068pt, -377.9246pt) and (207.6737pt, -378.356pt) .. (207.6076pt, -378.7711pt)
 -- (207.6076pt, -378.7711pt) .. controls (207.5414pt, -379.1861pt) and (207.4654pt, -379.5385pt) .. (207.3794pt, -379.8284pt)
 -- (207.3794pt, -379.8284pt) .. controls (207.2934pt, -380.1182pt) and (207.171pt, -380.4081pt) .. (207.0123pt, -380.6979pt)
 -- (207.0123pt, -380.6979pt) .. controls (206.8535pt, -380.9878pt) and (206.7278pt, -381.2084pt) .. (206.6352pt, -381.36pt)
 -- (206.6352pt, -381.36pt) .. controls (206.5426pt, -381.5114pt) and (206.407pt, -381.6794pt) .. (206.2284pt, -381.8639pt)
 -- (206.2284pt, -381.8639pt) .. controls (206.0498pt, -382.0483pt) and (205.944pt, -382.157pt) .. (205.9109pt, -382.19pt)
 -- (205.9109pt, -382.19pt) .. controls (205.8778pt, -382.2229pt) and (205.8017pt, -382.2855pt) .. (205.6827pt, -382.3777pt)
 -- (205.6827pt, -382.3777pt) .. controls (205.6628pt, -382.3975pt) and (205.6496pt, -382.4106pt) .. (205.643pt, -382.4172pt)
 -- (205.643pt, -382.4172pt)
 -- (205.5239pt, -382.4172pt)
 -- (205.5239pt, -382.4172pt) .. controls (205.471pt, -382.4172pt) and (205.4346pt, -382.4172pt) .. (205.4148pt, -382.4172pt)
 -- (205.4148pt, -382.4172pt) .. controls (205.3949pt, -382.4172pt) and (205.3784pt, -382.4073pt) .. (205.3652pt, -382.3876pt)
 -- (205.3652pt, -382.3876pt) .. controls (205.3519pt, -382.3678pt) and (205.342pt, -382.3382pt) .. (205.3354pt, -382.2986pt)
 -- (205.3354pt, -382.2986pt) .. controls (205.342pt, -382.2921pt) and (205.3784pt, -382.2492pt) .. (205.4445pt, -382.1702pt)
 -- (205.4445pt, -382.1702pt) .. controls (206.4698pt, -381.1096pt) and (206.9825pt, -379.5451pt) .. (206.9825pt, -377.4766pt)
 -- (206.9825pt, -377.4766pt) .. controls (206.9825pt, -375.4082pt) and (206.4698pt, -373.8436pt) .. (205.4445pt, -372.7831pt)
 -- (205.4445pt, -372.7831pt) .. controls (205.3784pt, -372.704pt) and (205.342pt, -372.6612pt) .. (205.3354pt, -372.6546pt)
 -- (205.3354pt, -372.6546pt) .. controls (205.3354pt, -372.6019pt) and (205.3519pt, -372.5657pt) .. (205.385pt, -372.5459pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(205.385pt, -372.5459pt) -- (205.4247pt, -372.536pt)
 -- (205.4247pt, -372.536pt) .. controls (205.4578pt, -372.536pt) and (205.4908pt, -372.536pt) .. (205.5239pt, -372.536pt)
 -- (205.5239pt, -372.536pt)
 -- (205.643pt, -372.536pt)
 -- (205.643pt, -372.536pt)
 -- (205.9208pt, -372.7732pt)
 -- (205.9208pt, -372.7732pt) .. controls (206.5426pt, -373.3331pt) and (206.9957pt, -374.0314pt) .. (207.2802pt, -374.868pt)
 -- (207.2802pt, -374.868pt) .. controls (207.5646pt, -375.7046pt) and (207.7068pt, -376.5742pt) .. (207.7068pt, -377.4766pt)
 -- (207.7068pt, -377.4766pt) .. controls (207.7068pt, -377.9246pt) and (207.6737pt, -378.356pt) .. (207.6076pt, -378.7711pt)
 -- (207.6076pt, -378.7711pt) .. controls (207.5414pt, -379.1861pt) and (207.4654pt, -379.5385pt) .. (207.3794pt, -379.8284pt)
 -- (207.3794pt, -379.8284pt) .. controls (207.2934pt, -380.1182pt) and (207.171pt, -380.4081pt) .. (207.0123pt, -380.6979pt)
 -- (207.0123pt, -380.6979pt) .. controls (206.8535pt, -380.9878pt) and (206.7278pt, -381.2084pt) .. (206.6352pt, -381.36pt)
 -- (206.6352pt, -381.36pt) .. controls (206.5426pt, -381.5114pt) and (206.407pt, -381.6794pt) .. (206.2284pt, -381.8639pt)
 -- (206.2284pt, -381.8639pt) .. controls (206.0498pt, -382.0483pt) and (205.944pt, -382.157pt) .. (205.9109pt, -382.19pt)
 -- (205.9109pt, -382.19pt) .. controls (205.8778pt, -382.2229pt) and (205.8017pt, -382.2855pt) .. (205.6827pt, -382.3777pt)
 -- (205.6827pt, -382.3777pt) .. controls (205.6628pt, -382.3975pt) and (205.6496pt, -382.4106pt) .. (205.643pt, -382.4172pt)
 -- (205.643pt, -382.4172pt)
 -- (205.5239pt, -382.4172pt)
 -- (205.5239pt, -382.4172pt) .. controls (205.471pt, -382.4172pt) and (205.4346pt, -382.4172pt) .. (205.4148pt, -382.4172pt)
 -- (205.4148pt, -382.4172pt) .. controls (205.3949pt, -382.4172pt) and (205.3784pt, -382.4073pt) .. (205.3652pt, -382.3876pt)
 -- (205.3652pt, -382.3876pt) .. controls (205.3519pt, -382.3678pt) and (205.342pt, -382.3382pt) .. (205.3354pt, -382.2986pt)
 -- (205.3354pt, -382.2986pt) .. controls (205.342pt, -382.2921pt) and (205.3784pt, -382.2492pt) .. (205.4445pt, -382.1702pt)
 -- (205.4445pt, -382.1702pt) .. controls (206.4698pt, -381.1096pt) and (206.9825pt, -379.5451pt) .. (206.9825pt, -377.4766pt)
 -- (206.9825pt, -377.4766pt) .. controls (206.9825pt, -375.4082pt) and (206.4698pt, -373.8436pt) .. (205.4445pt, -372.7831pt)
 -- (205.4445pt, -372.7831pt) .. controls (205.3784pt, -372.704pt) and (205.342pt, -372.6612pt) .. (205.3354pt, -372.6546pt)
 -- (205.3354pt, -372.6546pt) .. controls (205.3354pt, -372.6019pt) and (205.3519pt, -372.5657pt) .. (205.385pt, -372.5459pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(94.3114pt, -343.2844pt) -- (96.83093pt, -343.2844pt)
 -- (96.83093pt, -343.2844pt)
 -- (96.83093pt, -345.8039pt)
 -- (96.83093pt, -345.8039pt)
 -- (94.3114pt, -345.8039pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(94.3114pt, -350.2776pt) -- (96.83093pt, -350.2776pt)
 -- (96.83093pt, -350.2776pt)
 -- (96.83093pt, -352.7971pt)
 -- (96.83093pt, -352.7971pt)
 -- (94.3114pt, -352.7971pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(94.3114pt, -357.2707pt) -- (96.83093pt, -357.2707pt)
 -- (96.83093pt, -357.2707pt)
 -- (96.83093pt, -359.7902pt)
 -- (96.83093pt, -359.7902pt)
 -- (94.3114pt, -359.7902pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(150.6976,-310.5018){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\put(150.6976,-382.4172){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(194.9929pt, -343.2845pt) -- (197.5125pt, -343.2845pt)
 -- (197.5125pt, -343.2845pt)
 -- (197.5125pt, -345.804pt)
 -- (197.5125pt, -345.804pt)
 -- (194.9929pt, -345.804pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(194.9929pt, -350.2776pt) -- (197.5125pt, -350.2776pt)
 -- (197.5125pt, -350.2776pt)
 -- (197.5125pt, -352.7971pt)
 -- (197.5125pt, -352.7971pt)
 -- (194.9929pt, -352.7971pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(194.9929pt, -357.2708pt) -- (197.5125pt, -357.2708pt)
 -- (197.5125pt, -357.2708pt)
 -- (197.5125pt, -359.7902pt)
 -- (197.5125pt, -359.7902pt)
 -- (194.9929pt, -359.7902pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(155.9687pt, -348.7039pt) -- (157.7502pt, -346.9223pt)
 -- (157.7502pt, -346.9223pt)
 -- (159.5318pt, -348.7039pt)
 -- (159.5318pt, -348.7039pt)
 -- (157.7502pt, -350.4854pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(160.9136pt, -353.6487pt) -- (162.6951pt, -351.8672pt)
 -- (162.6951pt, -351.8672pt)
 -- (164.4767pt, -353.6487pt)
 -- (164.4767pt, -353.6487pt)
 -- (162.6951pt, -355.4303pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(165.8585pt, -358.5936pt) -- (167.64pt, -356.8121pt)
 -- (167.64pt, -356.8121pt)
 -- (169.4216pt, -358.5936pt)
 -- (169.4216pt, -358.5936pt)
 -- (167.64pt, -360.3752pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(15.72889pt, -247.806pt) .. controls (15.72889pt, -247.7949pt) and (14.9652pt, -247.7894pt) .. (13.43784pt, -247.7894pt)
 -- (13.43784pt, -247.7894pt) .. controls (11.91048pt, -247.7894pt) and (11.1468pt, -247.7949pt) .. (11.1468pt, -247.806pt)
 -- (11.1468pt, -247.806pt)
 -- (13.43784pt, -253.6779pt)
 -- (13.43784pt, -253.6779pt)
 -- (15.72889pt, -247.806pt) -- cycle
(8.754684pt, -243.4558pt) .. controls (8.754684pt, -243.3345pt) and (8.793991pt, -243.2463pt) .. (8.872606pt, -243.1912pt)
 -- (8.872606pt, -243.1912pt) .. controls (8.95122pt, -243.136pt) and (9.02422pt, -243.1085pt) .. (9.091602pt, -243.1085pt)
 -- (9.091602pt, -243.1085pt) .. controls (9.22637pt, -243.1085pt) and (9.327444pt, -243.1857pt) .. (9.394829pt, -243.34pt)
 -- (9.394829pt, -243.34pt) .. controls (9.462212pt, -243.4944pt) and (9.709286pt, -244.1174pt) .. (10.13605pt, -245.2091pt)
 -- (10.13605pt, -245.2091pt)
 -- (10.87727pt, -247.1278pt)
 -- (10.87727pt, -247.1278pt)
 -- (15.99842pt, -247.1278pt)
 -- (15.99842pt, -247.1278pt)
 -- (16.72279pt, -245.2256pt)
 -- (16.72279pt, -245.2256pt) .. controls (16.8351pt, -244.9279pt) and (16.95302pt, -244.6191pt) .. (17.07656pt, -244.2994pt)
 -- (17.07656pt, -244.2994pt) .. controls (17.20009pt, -243.9796pt) and (17.30117pt, -243.726pt) .. (17.37978pt, -243.5385pt)
 -- (17.37978pt, -243.5385pt) .. controls (17.4584pt, -243.3511pt) and (17.4977pt, -243.2573pt) .. (17.4977pt, -243.2573pt)
 -- (17.4977pt, -243.2573pt) .. controls (17.55386pt, -243.1581pt) and (17.66055pt, -243.1085pt) .. (17.81778pt, -243.1085pt)
 -- (17.81778pt, -243.1085pt) .. controls (18.01993pt, -243.1305pt) and (18.121pt, -243.2408pt) .. (18.121pt, -243.4393pt)
 -- (18.121pt, -243.4393pt) .. controls (18.121pt, -243.4834pt) and (17.39101pt, -245.3856pt) .. (15.93104pt, -249.1458pt)
 -- (15.93104pt, -249.1458pt) .. controls (14.47106pt, -252.9059pt) and (13.72422pt, -254.8026pt) .. (13.69053pt, -254.8357pt)
 -- (13.69053pt, -254.8357pt) .. controls (13.63438pt, -254.9129pt) and (13.55015pt, -254.9515pt) .. (13.43784pt, -254.9515pt)
 -- (13.43784pt, -254.9515pt) .. controls (13.32554pt, -254.9515pt) and (13.24131pt, -254.9129pt) .. (13.18515pt, -254.8357pt)
 -- (13.18515pt, -254.8357pt) .. controls (13.15146pt, -254.7916pt) and (12.41024pt, -252.9005pt) .. (10.9615pt, -249.1623pt)
 -- (10.9615pt, -249.1623pt) .. controls (9.512751pt, -245.4241pt) and (8.777145pt, -243.522pt) .. (8.754684pt, -243.4558pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(15.72889pt, -247.806pt) .. controls (15.72889pt, -247.7949pt) and (14.9652pt, -247.7894pt) .. (13.43784pt, -247.7894pt)
 -- (13.43784pt, -247.7894pt) .. controls (11.91048pt, -247.7894pt) and (11.1468pt, -247.7949pt) .. (11.1468pt, -247.806pt)
 -- (11.1468pt, -247.806pt)
 -- (13.43784pt, -253.6779pt)
 -- (13.43784pt, -253.6779pt)
 -- (15.72889pt, -247.806pt) -- cycle
(8.754684pt, -243.4558pt) .. controls (8.754684pt, -243.3345pt) and (8.793991pt, -243.2463pt) .. (8.872606pt, -243.1912pt)
 -- (8.872606pt, -243.1912pt) .. controls (8.95122pt, -243.136pt) and (9.02422pt, -243.1085pt) .. (9.091602pt, -243.1085pt)
 -- (9.091602pt, -243.1085pt) .. controls (9.22637pt, -243.1085pt) and (9.327444pt, -243.1857pt) .. (9.394829pt, -243.34pt)
 -- (9.394829pt, -243.34pt) .. controls (9.462212pt, -243.4944pt) and (9.709286pt, -244.1174pt) .. (10.13605pt, -245.2091pt)
 -- (10.13605pt, -245.2091pt)
 -- (10.87727pt, -247.1278pt)
 -- (10.87727pt, -247.1278pt)
 -- (15.99842pt, -247.1278pt)
 -- (15.99842pt, -247.1278pt)
 -- (16.72279pt, -245.2256pt)
 -- (16.72279pt, -245.2256pt) .. controls (16.8351pt, -244.9279pt) and (16.95302pt, -244.6191pt) .. (17.07656pt, -244.2994pt)
 -- (17.07656pt, -244.2994pt) .. controls (17.20009pt, -243.9796pt) and (17.30117pt, -243.726pt) .. (17.37978pt, -243.5385pt)
 -- (17.37978pt, -243.5385pt) .. controls (17.4584pt, -243.3511pt) and (17.4977pt, -243.2573pt) .. (17.4977pt, -243.2573pt)
 -- (17.4977pt, -243.2573pt) .. controls (17.55386pt, -243.1581pt) and (17.66055pt, -243.1085pt) .. (17.81778pt, -243.1085pt)
 -- (17.81778pt, -243.1085pt) .. controls (18.01993pt, -243.1305pt) and (18.121pt, -243.2408pt) .. (18.121pt, -243.4393pt)
 -- (18.121pt, -243.4393pt) .. controls (18.121pt, -243.4834pt) and (17.39101pt, -245.3856pt) .. (15.93104pt, -249.1458pt)
 -- (15.93104pt, -249.1458pt) .. controls (14.47106pt, -252.9059pt) and (13.72422pt, -254.8026pt) .. (13.69053pt, -254.8357pt)
 -- (13.69053pt, -254.8357pt) .. controls (13.63438pt, -254.9129pt) and (13.55015pt, -254.9515pt) .. (13.43784pt, -254.9515pt)
 -- (13.43784pt, -254.9515pt) .. controls (13.32554pt, -254.9515pt) and (13.24131pt, -254.9129pt) .. (13.18515pt, -254.8357pt)
 -- (13.18515pt, -254.8357pt) .. controls (13.15146pt, -254.7916pt) and (12.41024pt, -252.9005pt) .. (10.9615pt, -249.1623pt)
 -- (10.9615pt, -249.1623pt) .. controls (9.512751pt, -245.4241pt) and (8.777145pt, -243.522pt) .. (8.754684pt, -243.4558pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(18.55899pt, -248.2195pt) .. controls (18.48038pt, -248.1423pt) and (18.44107pt, -248.0872pt) .. (18.44107pt, -248.0541pt)
 -- (18.44107pt, -248.0541pt) .. controls (18.44107pt, -248.0099pt) and (18.45792pt, -247.9218pt) .. (18.49161pt, -247.7894pt)
 -- (18.49161pt, -247.7894pt) .. controls (18.5253pt, -247.6571pt) and (18.55338pt, -247.5799pt) .. (18.57584pt, -247.5579pt)
 -- (18.57584pt, -247.5579pt) .. controls (18.5983pt, -247.5027pt) and (18.64884pt, -247.4752pt) .. (18.72746pt, -247.4752pt)
 -- (18.72746pt, -247.4752pt) .. controls (18.80607pt, -247.4752pt) and (19.09245pt, -247.4697pt) .. (19.58659pt, -247.4586pt)
 -- (19.58659pt, -247.4586pt)
 -- (20.47943pt, -247.4586pt)
 -- (20.47943pt, -247.4586pt)
 -- (20.7995pt, -246.1354pt)
 -- (20.7995pt, -246.1354pt) .. controls (20.83319pt, -246.0141pt) and (20.8725pt, -245.8542pt) .. (20.91742pt, -245.6557pt)
 -- (20.91742pt, -245.6557pt) .. controls (20.96234pt, -245.4572pt) and (21.00165pt, -245.3138pt) .. (21.03534pt, -245.2256pt)
 -- (21.03534pt, -245.2256pt) .. controls (21.06903pt, -245.1375pt) and (21.10273pt, -245.0272pt) .. (21.13642pt, -244.8948pt)
 -- (21.13642pt, -244.8948pt) .. controls (21.17011pt, -244.7625pt) and (21.21503pt, -244.6688pt) .. (21.27118pt, -244.6136pt)
 -- (21.27118pt, -244.6136pt) .. controls (21.32734pt, -244.5585pt) and (21.38349pt, -244.4924pt) .. (21.43964pt, -244.4152pt)
 -- (21.43964pt, -244.4152pt) .. controls (21.4958pt, -244.338pt) and (21.57441pt, -244.2883pt) .. (21.67549pt, -244.2663pt)
 -- (21.67549pt, -244.2663pt) .. controls (21.77656pt, -244.2443pt) and (21.87764pt, -244.2332pt) .. (21.97871pt, -244.2332pt)
 -- (21.97871pt, -244.2332pt) .. controls (22.18086pt, -244.2443pt) and (22.32124pt, -244.3049pt) .. (22.39986pt, -244.4152pt)
 -- (22.39986pt, -244.4152pt) .. controls (22.47847pt, -244.5255pt) and (22.51778pt, -244.6302pt) .. (22.51778pt, -244.7294pt)
 -- (22.51778pt, -244.7294pt) .. controls (22.51778pt, -244.8066pt) and (22.46724pt, -245.0657pt) .. (22.36617pt, -245.5068pt)
 -- (22.36617pt, -245.5068pt) .. controls (22.26509pt, -245.9479pt) and (22.15279pt, -246.3835pt) .. (22.02925pt, -246.8135pt)
 -- (22.02925pt, -246.8135pt)
 -- (21.86079pt, -247.4255pt)
 -- (21.86079pt, -247.4255pt) .. controls (21.86079pt, -247.4476pt) and (22.14156pt, -247.4586pt) .. (22.70309pt, -247.4586pt)
 -- (22.70309pt, -247.4586pt)
 -- (23.56223pt, -247.4586pt)
 -- (23.56223pt, -247.4586pt) .. controls (23.64084pt, -247.5358pt) and (23.68015pt, -247.5964pt) .. (23.68015pt, -247.6406pt)
 -- (23.68015pt, -247.6406pt) .. controls (23.68015pt, -247.8832pt) and (23.60715pt, -248.0761pt) .. (23.46115pt, -248.2195pt)
 -- (23.46115pt, -248.2195pt)
 -- (21.65864pt, -248.2195pt)
 -- (21.65864pt, -248.2195pt)
 -- (21.05219pt, -250.6179pt)
 -- (21.05219pt, -250.6179pt) .. controls (20.61419pt, -252.3822pt) and (20.3952pt, -253.3305pt) .. (20.3952pt, -253.4628pt)
 -- (20.3952pt, -253.4628pt) .. controls (20.3952pt, -253.926pt) and (20.54681pt, -254.1575pt) .. (20.85004pt, -254.1575pt)
 -- (20.85004pt, -254.1575pt) .. controls (21.24311pt, -254.1575pt) and (21.62495pt, -253.9701pt) .. (21.99556pt, -253.5952pt)
 -- (21.99556pt, -253.5952pt) .. controls (22.36617pt, -253.2202pt) and (22.66378pt, -252.7571pt) .. (22.88839pt, -252.2057pt)
 -- (22.88839pt, -252.2057pt) .. controls (22.91085pt, -252.1396pt) and (22.93893pt, -252.101pt) .. (22.97262pt, -252.09pt)
 -- (22.97262pt, -252.09pt) .. controls (23.00631pt, -252.0789pt) and (23.09054pt, -252.0679pt) .. (23.22531pt, -252.0569pt)
 -- (23.22531pt, -252.0569pt)
 -- (23.29269pt, -252.0569pt)
 -- (23.29269pt, -252.0569pt) .. controls (23.46115pt, -252.0569pt) and (23.54538pt, -252.101pt) .. (23.54538pt, -252.1892pt)
 -- (23.54538pt, -252.1892pt) .. controls (23.54538pt, -252.2223pt) and (23.52853pt, -252.2885pt) .. (23.49484pt, -252.3877pt)
 -- (23.49484pt, -252.3877pt) .. controls (23.43869pt, -252.5641pt) and (23.33762pt, -252.7736pt) .. (23.19162pt, -253.0162pt)
 -- (23.19162pt, -253.0162pt) .. controls (23.04562pt, -253.2589pt) and (22.8547pt, -253.5179pt) .. (22.61885pt, -253.7936pt)
 -- (22.61885pt, -253.7936pt) .. controls (22.38301pt, -254.0693pt) and (22.09663pt, -254.3009pt) .. (21.75972pt, -254.4883pt)
 -- (21.75972pt, -254.4883pt) .. controls (21.4228pt, -254.6758pt) and (21.08027pt, -254.7695pt) .. (20.73212pt, -254.7695pt)
 -- (20.73212pt, -254.7695pt) .. controls (20.3952pt, -254.7695pt) and (20.07513pt, -254.6868pt) .. (19.7719pt, -254.5214pt)
 -- (19.7719pt, -254.5214pt) .. controls (19.46867pt, -254.356pt) and (19.24968pt, -254.0693pt) .. (19.11491pt, -253.6613pt)
 -- (19.11491pt, -253.6613pt) .. controls (19.09245pt, -253.5731pt) and (19.08122pt, -253.4243pt) .. (19.08122pt, -253.2147pt)
 -- (19.08122pt, -253.2147pt)
 -- (19.08122pt, -252.917pt)
 -- (19.08122pt, -252.917pt)
 -- (19.67083pt, -250.6013pt)
 -- (19.67083pt, -250.6013pt) .. controls (20.0639pt, -249.0465pt) and (20.26604pt, -248.2636pt) .. (20.27728pt, -248.2526pt)
 -- (20.27728pt, -248.2526pt) .. controls (20.27728pt, -248.2305pt) and (19.9909pt, -248.2195pt) .. (19.41814pt, -248.2195pt)
 -- (19.41814pt, -248.2195pt)
 -- (18.55899pt, -248.2195pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(18.55899pt, -248.2195pt) .. controls (18.48038pt, -248.1423pt) and (18.44107pt, -248.0872pt) .. (18.44107pt, -248.0541pt)
 -- (18.44107pt, -248.0541pt) .. controls (18.44107pt, -248.0099pt) and (18.45792pt, -247.9218pt) .. (18.49161pt, -247.7894pt)
 -- (18.49161pt, -247.7894pt) .. controls (18.5253pt, -247.6571pt) and (18.55338pt, -247.5799pt) .. (18.57584pt, -247.5579pt)
 -- (18.57584pt, -247.5579pt) .. controls (18.5983pt, -247.5027pt) and (18.64884pt, -247.4752pt) .. (18.72746pt, -247.4752pt)
 -- (18.72746pt, -247.4752pt) .. controls (18.80607pt, -247.4752pt) and (19.09245pt, -247.4697pt) .. (19.58659pt, -247.4586pt)
 -- (19.58659pt, -247.4586pt)
 -- (20.47943pt, -247.4586pt)
 -- (20.47943pt, -247.4586pt)
 -- (20.7995pt, -246.1354pt)
 -- (20.7995pt, -246.1354pt) .. controls (20.83319pt, -246.0141pt) and (20.8725pt, -245.8542pt) .. (20.91742pt, -245.6557pt)
 -- (20.91742pt, -245.6557pt) .. controls (20.96234pt, -245.4572pt) and (21.00165pt, -245.3138pt) .. (21.03534pt, -245.2256pt)
 -- (21.03534pt, -245.2256pt) .. controls (21.06903pt, -245.1375pt) and (21.10273pt, -245.0272pt) .. (21.13642pt, -244.8948pt)
 -- (21.13642pt, -244.8948pt) .. controls (21.17011pt, -244.7625pt) and (21.21503pt, -244.6688pt) .. (21.27118pt, -244.6136pt)
 -- (21.27118pt, -244.6136pt) .. controls (21.32734pt, -244.5585pt) and (21.38349pt, -244.4924pt) .. (21.43964pt, -244.4152pt)
 -- (21.43964pt, -244.4152pt) .. controls (21.4958pt, -244.338pt) and (21.57441pt, -244.2883pt) .. (21.67549pt, -244.2663pt)
 -- (21.67549pt, -244.2663pt) .. controls (21.77656pt, -244.2443pt) and (21.87764pt, -244.2332pt) .. (21.97871pt, -244.2332pt)
 -- (21.97871pt, -244.2332pt) .. controls (22.18086pt, -244.2443pt) and (22.32124pt, -244.3049pt) .. (22.39986pt, -244.4152pt)
 -- (22.39986pt, -244.4152pt) .. controls (22.47847pt, -244.5255pt) and (22.51778pt, -244.6302pt) .. (22.51778pt, -244.7294pt)
 -- (22.51778pt, -244.7294pt) .. controls (22.51778pt, -244.8066pt) and (22.46724pt, -245.0657pt) .. (22.36617pt, -245.5068pt)
 -- (22.36617pt, -245.5068pt) .. controls (22.26509pt, -245.9479pt) and (22.15279pt, -246.3835pt) .. (22.02925pt, -246.8135pt)
 -- (22.02925pt, -246.8135pt)
 -- (21.86079pt, -247.4255pt)
 -- (21.86079pt, -247.4255pt) .. controls (21.86079pt, -247.4476pt) and (22.14156pt, -247.4586pt) .. (22.70309pt, -247.4586pt)
 -- (22.70309pt, -247.4586pt)
 -- (23.56223pt, -247.4586pt)
 -- (23.56223pt, -247.4586pt) .. controls (23.64084pt, -247.5358pt) and (23.68015pt, -247.5964pt) .. (23.68015pt, -247.6406pt)
 -- (23.68015pt, -247.6406pt) .. controls (23.68015pt, -247.8832pt) and (23.60715pt, -248.0761pt) .. (23.46115pt, -248.2195pt)
 -- (23.46115pt, -248.2195pt)
 -- (21.65864pt, -248.2195pt)
 -- (21.65864pt, -248.2195pt)
 -- (21.05219pt, -250.6179pt)
 -- (21.05219pt, -250.6179pt) .. controls (20.61419pt, -252.3822pt) and (20.3952pt, -253.3305pt) .. (20.3952pt, -253.4628pt)
 -- (20.3952pt, -253.4628pt) .. controls (20.3952pt, -253.926pt) and (20.54681pt, -254.1575pt) .. (20.85004pt, -254.1575pt)
 -- (20.85004pt, -254.1575pt) .. controls (21.24311pt, -254.1575pt) and (21.62495pt, -253.9701pt) .. (21.99556pt, -253.5952pt)
 -- (21.99556pt, -253.5952pt) .. controls (22.36617pt, -253.2202pt) and (22.66378pt, -252.7571pt) .. (22.88839pt, -252.2057pt)
 -- (22.88839pt, -252.2057pt) .. controls (22.91085pt, -252.1396pt) and (22.93893pt, -252.101pt) .. (22.97262pt, -252.09pt)
 -- (22.97262pt, -252.09pt) .. controls (23.00631pt, -252.0789pt) and (23.09054pt, -252.0679pt) .. (23.22531pt, -252.0569pt)
 -- (23.22531pt, -252.0569pt)
 -- (23.29269pt, -252.0569pt)
 -- (23.29269pt, -252.0569pt) .. controls (23.46115pt, -252.0569pt) and (23.54538pt, -252.101pt) .. (23.54538pt, -252.1892pt)
 -- (23.54538pt, -252.1892pt) .. controls (23.54538pt, -252.2223pt) and (23.52853pt, -252.2885pt) .. (23.49484pt, -252.3877pt)
 -- (23.49484pt, -252.3877pt) .. controls (23.43869pt, -252.5641pt) and (23.33762pt, -252.7736pt) .. (23.19162pt, -253.0162pt)
 -- (23.19162pt, -253.0162pt) .. controls (23.04562pt, -253.2589pt) and (22.8547pt, -253.5179pt) .. (22.61885pt, -253.7936pt)
 -- (22.61885pt, -253.7936pt) .. controls (22.38301pt, -254.0693pt) and (22.09663pt, -254.3009pt) .. (21.75972pt, -254.4883pt)
 -- (21.75972pt, -254.4883pt) .. controls (21.4228pt, -254.6758pt) and (21.08027pt, -254.7695pt) .. (20.73212pt, -254.7695pt)
 -- (20.73212pt, -254.7695pt) .. controls (20.3952pt, -254.7695pt) and (20.07513pt, -254.6868pt) .. (19.7719pt, -254.5214pt)
 -- (19.7719pt, -254.5214pt) .. controls (19.46867pt, -254.356pt) and (19.24968pt, -254.0693pt) .. (19.11491pt, -253.6613pt)
 -- (19.11491pt, -253.6613pt) .. controls (19.09245pt, -253.5731pt) and (19.08122pt, -253.4243pt) .. (19.08122pt, -253.2147pt)
 -- (19.08122pt, -253.2147pt)
 -- (19.08122pt, -252.917pt)
 -- (19.08122pt, -252.917pt)
 -- (19.67083pt, -250.6013pt)
 -- (19.67083pt, -250.6013pt) .. controls (20.0639pt, -249.0465pt) and (20.26604pt, -248.2636pt) .. (20.27728pt, -248.2526pt)
 -- (20.27728pt, -248.2526pt) .. controls (20.27728pt, -248.2305pt) and (19.9909pt, -248.2195pt) .. (19.41814pt, -248.2195pt)
 -- (19.41814pt, -248.2195pt)
 -- (18.55899pt, -248.2195pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(30.29722pt, -250.4525pt) .. controls (30.29722pt, -249.1072pt) and (30.75768pt, -248.0045pt) .. (31.67858pt, -247.1443pt)
 -- (31.67858pt, -247.1443pt) .. controls (32.59949pt, -246.2842pt) and (33.68886pt, -245.7935pt) .. (34.94669pt, -245.6722pt)
 -- (34.94669pt, -245.6722pt) .. controls (34.95792pt, -245.6722pt) and (35.05338pt, -245.6722pt) .. (35.23307pt, -245.6722pt)
 -- (35.23307pt, -245.6722pt) .. controls (35.41276pt, -245.6722pt) and (35.6486pt, -245.6667pt) .. (35.94059pt, -245.6557pt)
 -- (35.94059pt, -245.6557pt) .. controls (36.23259pt, -245.6447pt) and (36.51336pt, -245.6447pt) .. (36.78289pt, -245.6557pt)
 -- (36.78289pt, -245.6557pt)
 -- (38.45063pt, -245.6557pt)
 -- (38.45063pt, -245.6557pt) .. controls (38.61909pt, -245.7439pt) and (38.70332pt, -245.8542pt) .. (38.70332pt, -245.9865pt)
 -- (38.70332pt, -245.9865pt) .. controls (38.70332pt, -246.0858pt) and (38.63032pt, -246.1905pt) .. (38.48433pt, -246.3008pt)
 -- (38.48433pt, -246.3008pt)
 -- (36.73235pt, -246.3173pt)
 -- (36.73235pt, -246.3173pt) .. controls (35.48576pt, -246.3284pt) and (34.71646pt, -246.3615pt) .. (34.42446pt, -246.4166pt)
 -- (34.42446pt, -246.4166pt) .. controls (33.87416pt, -246.5489pt) and (33.38564pt, -246.7474pt) .. (32.95887pt, -247.012pt)
 -- (32.95887pt, -247.012pt) .. controls (32.53211pt, -247.2767pt) and (32.20081pt, -247.5468pt) .. (31.96496pt, -247.8225pt)
 -- (31.96496pt, -247.8225pt) .. controls (31.72912pt, -248.0982pt) and (31.52697pt, -248.4014pt) .. (31.35851pt, -248.7322pt)
 -- (31.35851pt, -248.7322pt) .. controls (31.19005pt, -249.063pt) and (31.08898pt, -249.3277pt) .. (31.05528pt, -249.5262pt)
 -- (31.05528pt, -249.5262pt) .. controls (31.02159pt, -249.7247pt) and (30.99352pt, -249.9121pt) .. (30.97105pt, -250.0886pt)
 -- (30.97105pt, -250.0886pt)
 -- (30.97105pt, -250.1216pt)
 -- (30.97105pt, -250.1216pt)
 -- (38.45063pt, -250.1216pt)
 -- (38.45063pt, -250.1216pt) .. controls (38.61909pt, -250.2098pt) and (38.70332pt, -250.3201pt) .. (38.70332pt, -250.4525pt)
 -- (38.70332pt, -250.4525pt) .. controls (38.70332pt, -250.5848pt) and (38.61909pt, -250.6951pt) .. (38.45063pt, -250.7833pt)
 -- (38.45063pt, -250.7833pt)
 -- (30.97105pt, -250.7833pt)
 -- (30.97105pt, -250.7833pt)
 -- (30.97105pt, -250.8163pt)
 -- (30.97105pt, -250.8163pt) .. controls (30.97105pt, -251.0479pt) and (31.02721pt, -251.3291pt) .. (31.13951pt, -251.6599pt)
 -- (31.13951pt, -251.6599pt) .. controls (31.25182pt, -251.9907pt) and (31.43713pt, -252.3491pt) .. (31.69543pt, -252.735pt)
 -- (31.69543pt, -252.735pt) .. controls (31.95373pt, -253.121pt) and (32.31311pt, -253.4739pt) .. (32.77357pt, -253.7936pt)
 -- (32.77357pt, -253.7936pt) .. controls (33.23402pt, -254.1134pt) and (33.77871pt, -254.3395pt) .. (34.40762pt, -254.4718pt)
 -- (34.40762pt, -254.4718pt) .. controls (34.71084pt, -254.538pt) and (35.48576pt, -254.5765pt) .. (36.73235pt, -254.5876pt)
 -- (36.73235pt, -254.5876pt)
 -- (38.48433pt, -254.5876pt)
 -- (38.48433pt, -254.5876pt) .. controls (38.63032pt, -254.6979pt) and (38.70332pt, -254.8081pt) .. (38.70332pt, -254.9184pt)
 -- (38.70332pt, -254.9184pt) .. controls (38.70332pt, -255.0507pt) and (38.61909pt, -255.161pt) .. (38.45063pt, -255.2492pt)
 -- (38.45063pt, -255.2492pt)
 -- (36.81658pt, -255.2492pt)
 -- (36.81658pt, -255.2492pt) .. controls (36.73797pt, -255.2492pt) and (36.59758pt, -255.2492pt) .. (36.39543pt, -255.2492pt)
 -- (36.39543pt, -255.2492pt) .. controls (36.19328pt, -255.2492pt) and (36.03044pt, -255.2547pt) .. (35.9069pt, -255.2657pt)
 -- (35.9069pt, -255.2657pt) .. controls (34.16616pt, -255.2657pt) and (32.79041pt, -254.7916pt) .. (31.77966pt, -253.8433pt)
 -- (31.77966pt, -253.8433pt) .. controls (30.79137pt, -252.939pt) and (30.29722pt, -251.8088pt) .. (30.29722pt, -250.4525pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(30.29722pt, -250.4525pt) .. controls (30.29722pt, -249.1072pt) and (30.75768pt, -248.0045pt) .. (31.67858pt, -247.1443pt)
 -- (31.67858pt, -247.1443pt) .. controls (32.59949pt, -246.2842pt) and (33.68886pt, -245.7935pt) .. (34.94669pt, -245.6722pt)
 -- (34.94669pt, -245.6722pt) .. controls (34.95792pt, -245.6722pt) and (35.05338pt, -245.6722pt) .. (35.23307pt, -245.6722pt)
 -- (35.23307pt, -245.6722pt) .. controls (35.41276pt, -245.6722pt) and (35.6486pt, -245.6667pt) .. (35.94059pt, -245.6557pt)
 -- (35.94059pt, -245.6557pt) .. controls (36.23259pt, -245.6447pt) and (36.51336pt, -245.6447pt) .. (36.78289pt, -245.6557pt)
 -- (36.78289pt, -245.6557pt)
 -- (38.45063pt, -245.6557pt)
 -- (38.45063pt, -245.6557pt) .. controls (38.61909pt, -245.7439pt) and (38.70332pt, -245.8542pt) .. (38.70332pt, -245.9865pt)
 -- (38.70332pt, -245.9865pt) .. controls (38.70332pt, -246.0858pt) and (38.63032pt, -246.1905pt) .. (38.48433pt, -246.3008pt)
 -- (38.48433pt, -246.3008pt)
 -- (36.73235pt, -246.3173pt)
 -- (36.73235pt, -246.3173pt) .. controls (35.48576pt, -246.3284pt) and (34.71646pt, -246.3615pt) .. (34.42446pt, -246.4166pt)
 -- (34.42446pt, -246.4166pt) .. controls (33.87416pt, -246.5489pt) and (33.38564pt, -246.7474pt) .. (32.95887pt, -247.012pt)
 -- (32.95887pt, -247.012pt) .. controls (32.53211pt, -247.2767pt) and (32.20081pt, -247.5468pt) .. (31.96496pt, -247.8225pt)
 -- (31.96496pt, -247.8225pt) .. controls (31.72912pt, -248.0982pt) and (31.52697pt, -248.4014pt) .. (31.35851pt, -248.7322pt)
 -- (31.35851pt, -248.7322pt) .. controls (31.19005pt, -249.063pt) and (31.08898pt, -249.3277pt) .. (31.05528pt, -249.5262pt)
 -- (31.05528pt, -249.5262pt) .. controls (31.02159pt, -249.7247pt) and (30.99352pt, -249.9121pt) .. (30.97105pt, -250.0886pt)
 -- (30.97105pt, -250.0886pt)
 -- (30.97105pt, -250.1216pt)
 -- (30.97105pt, -250.1216pt)
 -- (38.45063pt, -250.1216pt)
 -- (38.45063pt, -250.1216pt) .. controls (38.61909pt, -250.2098pt) and (38.70332pt, -250.3201pt) .. (38.70332pt, -250.4525pt)
 -- (38.70332pt, -250.4525pt) .. controls (38.70332pt, -250.5848pt) and (38.61909pt, -250.6951pt) .. (38.45063pt, -250.7833pt)
 -- (38.45063pt, -250.7833pt)
 -- (30.97105pt, -250.7833pt)
 -- (30.97105pt, -250.7833pt)
 -- (30.97105pt, -250.8163pt)
 -- (30.97105pt, -250.8163pt) .. controls (30.97105pt, -251.0479pt) and (31.02721pt, -251.3291pt) .. (31.13951pt, -251.6599pt)
 -- (31.13951pt, -251.6599pt) .. controls (31.25182pt, -251.9907pt) and (31.43713pt, -252.3491pt) .. (31.69543pt, -252.735pt)
 -- (31.69543pt, -252.735pt) .. controls (31.95373pt, -253.121pt) and (32.31311pt, -253.4739pt) .. (32.77357pt, -253.7936pt)
 -- (32.77357pt, -253.7936pt) .. controls (33.23402pt, -254.1134pt) and (33.77871pt, -254.3395pt) .. (34.40762pt, -254.4718pt)
 -- (34.40762pt, -254.4718pt) .. controls (34.71084pt, -254.538pt) and (35.48576pt, -254.5765pt) .. (36.73235pt, -254.5876pt)
 -- (36.73235pt, -254.5876pt)
 -- (38.48433pt, -254.5876pt)
 -- (38.48433pt, -254.5876pt) .. controls (38.63032pt, -254.6979pt) and (38.70332pt, -254.8081pt) .. (38.70332pt, -254.9184pt)
 -- (38.70332pt, -254.9184pt) .. controls (38.70332pt, -255.0507pt) and (38.61909pt, -255.161pt) .. (38.45063pt, -255.2492pt)
 -- (38.45063pt, -255.2492pt)
 -- (36.81658pt, -255.2492pt)
 -- (36.81658pt, -255.2492pt) .. controls (36.73797pt, -255.2492pt) and (36.59758pt, -255.2492pt) .. (36.39543pt, -255.2492pt)
 -- (36.39543pt, -255.2492pt) .. controls (36.19328pt, -255.2492pt) and (36.03044pt, -255.2547pt) .. (35.9069pt, -255.2657pt)
 -- (35.9069pt, -255.2657pt) .. controls (34.16616pt, -255.2657pt) and (32.79041pt, -254.7916pt) .. (31.77966pt, -253.8433pt)
 -- (31.77966pt, -253.8433pt) .. controls (30.79137pt, -252.939pt) and (30.29722pt, -251.8088pt) .. (30.29722pt, -250.4525pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(52.10928pt, -258.4084pt) .. controls (52.10928pt, -258.5518pt) and (52.07559pt, -258.6566pt) .. (52.00821pt, -258.7227pt)
 -- (52.00821pt, -258.7227pt)
 -- (51.70498pt, -258.7227pt)
 -- (51.70498pt, -258.7227pt) .. controls (50.25623pt, -258.7227pt) and (49.24548pt, -258.3588pt) .. (48.67272pt, -257.631pt)
 -- (48.67272pt, -257.631pt) .. controls (48.61657pt, -257.5538pt) and (48.57164pt, -257.4877pt) .. (48.53795pt, -257.4326pt)
 -- (48.53795pt, -257.4326pt) .. controls (48.50426pt, -257.3774pt) and (48.47618pt, -257.3168pt) .. (48.45372pt, -257.2506pt)
 -- (48.45372pt, -257.2506pt) .. controls (48.43126pt, -257.1844pt) and (48.4088pt, -257.1128pt) .. (48.38634pt, -257.0356pt)
 -- (48.38634pt, -257.0356pt) .. controls (48.36388pt, -256.9584pt) and (48.35265pt, -256.8757pt) .. (48.35265pt, -256.7875pt)
 -- (48.35265pt, -256.7875pt) .. controls (48.35265pt, -256.6993pt) and (48.34703pt, -256.5779pt) .. (48.3358pt, -256.4236pt)
 -- (48.3358pt, -256.4236pt) .. controls (48.32457pt, -256.2692pt) and (48.31895pt, -256.1204pt) .. (48.31895pt, -255.977pt)
 -- (48.31895pt, -255.977pt) .. controls (48.31895pt, -255.8336pt) and (48.31895pt, -255.6296pt) .. (48.31895pt, -255.365pt)
 -- (48.31895pt, -255.365pt) .. controls (48.31895pt, -255.1003pt) and (48.31895pt, -254.8412pt) .. (48.31895pt, -254.5876pt)
 -- (48.31895pt, -254.5876pt) .. controls (48.31895pt, -254.356pt) and (48.31895pt, -254.0638pt) .. (48.31895pt, -253.7109pt)
 -- (48.31895pt, -253.7109pt) .. controls (48.30772pt, -252.7296pt) and (48.27965pt, -252.1782pt) .. (48.23473pt, -252.0569pt)
 -- (48.23473pt, -252.0569pt) .. controls (48.2235pt, -252.0458pt) and (48.21788pt, -252.0349pt) .. (48.21788pt, -252.0238pt)
 -- (48.21788pt, -252.0238pt) .. controls (48.06065pt, -251.6268pt) and (47.77989pt, -251.3181pt) .. (47.37559pt, -251.0975pt)
 -- (47.37559pt, -251.0975pt) .. controls (46.97128pt, -250.877pt) and (46.5726pt, -250.7667pt) .. (46.17953pt, -250.7667pt)
 -- (46.17953pt, -250.7667pt) .. controls (46.05599pt, -250.7667pt) and (45.97738pt, -250.7502pt) .. (45.94368pt, -250.7171pt)
 -- (45.94368pt, -250.7171pt) .. controls (45.90999pt, -250.684pt) and (45.89315pt, -250.5958pt) .. (45.89315pt, -250.4525pt)
 -- (45.89315pt, -250.4525pt) .. controls (45.89315pt, -250.3091pt) and (45.90999pt, -250.2209pt) .. (45.94368pt, -250.1878pt)
 -- (45.94368pt, -250.1878pt) .. controls (45.97738pt, -250.1547pt) and (46.05599pt, -250.1382pt) .. (46.17953pt, -250.1382pt)
 -- (46.17953pt, -250.1382pt) .. controls (46.56137pt, -250.1382pt) and (46.95444pt, -250.0279pt) .. (47.35874pt, -249.8074pt)
 -- (47.35874pt, -249.8074pt) .. controls (47.76304pt, -249.5869pt) and (48.04942pt, -249.2781pt) .. (48.21788pt, -248.8811pt)
 -- (48.21788pt, -248.8811pt) .. controls (48.27403pt, -248.7598pt) and (48.30211pt, -248.5834pt) .. (48.30211pt, -248.3518pt)
 -- (48.30211pt, -248.3518pt) .. controls (48.30211pt, -248.1202pt) and (48.30772pt, -247.2822pt) .. (48.31895pt, -245.8376pt)
 -- (48.31895pt, -245.8376pt)
 -- (48.31895pt, -245.0106pt)
 -- (48.31895pt, -245.0106pt) .. controls (48.31895pt, -244.4041pt) and (48.35265pt, -243.9796pt) .. (48.42003pt, -243.737pt)
 -- (48.42003pt, -243.737pt) .. controls (48.48742pt, -243.4944pt) and (48.65026pt, -243.2628pt) .. (48.90856pt, -243.0423pt)
 -- (48.90856pt, -243.0423pt) .. controls (49.20056pt, -242.7556pt) and (49.64978pt, -242.524pt) .. (50.25623pt, -242.3476pt)
 -- (50.25623pt, -242.3476pt) .. controls (50.67177pt, -242.2594pt) and (50.96938pt, -242.2098pt) .. (51.14906pt, -242.1987pt)
 -- (51.14906pt, -242.1987pt) .. controls (51.17153pt, -242.1987pt) and (51.24453pt, -242.1987pt) .. (51.36806pt, -242.1987pt)
 -- (51.36806pt, -242.1987pt) .. controls (51.4916pt, -242.1987pt) and (51.59267pt, -242.1932pt) .. (51.67129pt, -242.1822pt)
 -- (51.67129pt, -242.1822pt)
 -- (52.00821pt, -242.1822pt)
 -- (52.00821pt, -242.1822pt) .. controls (52.07559pt, -242.2484pt) and (52.10928pt, -242.3476pt) .. (52.10928pt, -242.4799pt)
 -- (52.10928pt, -242.4799pt) .. controls (52.10928pt, -242.6233pt) and (52.09244pt, -242.7115pt) .. (52.05875pt, -242.7446pt)
 -- (52.05875pt, -242.7446pt) .. controls (52.03629pt, -242.7776pt) and (51.94644pt, -242.7942pt) .. (51.78921pt, -242.7942pt)
 -- (51.78921pt, -242.7942pt) .. controls (51.19398pt, -242.8273pt) and (50.72792pt, -242.9596pt) .. (50.391pt, -243.1912pt)
 -- (50.391pt, -243.1912pt) .. controls (50.05408pt, -243.4227pt) and (49.85194pt, -243.6543pt) .. (49.78455pt, -243.8859pt)
 -- (49.78455pt, -243.8859pt) .. controls (49.72839pt, -244.0292pt) and (49.70032pt, -244.8452pt) .. (49.70032pt, -246.3339pt)
 -- (49.70032pt, -246.3339pt)
 -- (49.70032pt, -247.6902pt)
 -- (49.70032pt, -247.6902pt) .. controls (49.70032pt, -248.2084pt) and (49.68347pt, -248.5613pt) .. (49.64978pt, -248.7488pt)
 -- (49.64978pt, -248.7488pt) .. controls (49.61609pt, -248.9362pt) and (49.52063pt, -249.1512pt) .. (49.3634pt, -249.3939pt)
 -- (49.3634pt, -249.3939pt) .. controls (49.01525pt, -249.868pt) and (48.52672pt, -250.1933pt) .. (47.89781pt, -250.3698pt)
 -- (47.89781pt, -250.3698pt)
 -- (47.66197pt, -250.4525pt)
 -- (47.66197pt, -250.4525pt)
 -- (47.89781pt, -250.5352pt)
 -- (47.89781pt, -250.5352pt) .. controls (48.09996pt, -250.6013pt) and (48.30211pt, -250.684pt) .. (48.50426pt, -250.7833pt)
 -- (48.50426pt, -250.7833pt) .. controls (48.70641pt, -250.8825pt) and (48.94225pt, -251.0699pt) .. (49.21179pt, -251.3456pt)
 -- (49.21179pt, -251.3456pt) .. controls (49.48132pt, -251.6213pt) and (49.63855pt, -251.9466pt) .. (49.68347pt, -252.3215pt)
 -- (49.68347pt, -252.3215pt) .. controls (49.6947pt, -252.3877pt) and (49.70032pt, -253.1375pt) .. (49.70032pt, -254.571pt)
 -- (49.70032pt, -254.571pt) .. controls (49.70032pt, -256.0597pt) and (49.72839pt, -256.8757pt) .. (49.78455pt, -257.019pt)
 -- (49.78455pt, -257.019pt) .. controls (49.89686pt, -257.3168pt) and (50.13831pt, -257.5649pt) .. (50.50893pt, -257.7634pt)
 -- (50.50893pt, -257.7634pt) .. controls (50.87953pt, -257.9619pt) and (51.3063pt, -258.0776pt) .. (51.78921pt, -258.1107pt)
 -- (51.78921pt, -258.1107pt) .. controls (51.94644pt, -258.1107pt) and (52.03629pt, -258.1273pt) .. (52.05875pt, -258.1603pt)
 -- (52.05875pt, -258.1603pt) .. controls (52.09244pt, -258.1934pt) and (52.10928pt, -258.2761pt) .. (52.10928pt, -258.4084pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(52.10928pt, -258.4084pt) .. controls (52.10928pt, -258.5518pt) and (52.07559pt, -258.6566pt) .. (52.00821pt, -258.7227pt)
 -- (52.00821pt, -258.7227pt)
 -- (51.70498pt, -258.7227pt)
 -- (51.70498pt, -258.7227pt) .. controls (50.25623pt, -258.7227pt) and (49.24548pt, -258.3588pt) .. (48.67272pt, -257.631pt)
 -- (48.67272pt, -257.631pt) .. controls (48.61657pt, -257.5538pt) and (48.57164pt, -257.4877pt) .. (48.53795pt, -257.4326pt)
 -- (48.53795pt, -257.4326pt) .. controls (48.50426pt, -257.3774pt) and (48.47618pt, -257.3168pt) .. (48.45372pt, -257.2506pt)
 -- (48.45372pt, -257.2506pt) .. controls (48.43126pt, -257.1844pt) and (48.4088pt, -257.1128pt) .. (48.38634pt, -257.0356pt)
 -- (48.38634pt, -257.0356pt) .. controls (48.36388pt, -256.9584pt) and (48.35265pt, -256.8757pt) .. (48.35265pt, -256.7875pt)
 -- (48.35265pt, -256.7875pt) .. controls (48.35265pt, -256.6993pt) and (48.34703pt, -256.5779pt) .. (48.3358pt, -256.4236pt)
 -- (48.3358pt, -256.4236pt) .. controls (48.32457pt, -256.2692pt) and (48.31895pt, -256.1204pt) .. (48.31895pt, -255.977pt)
 -- (48.31895pt, -255.977pt) .. controls (48.31895pt, -255.8336pt) and (48.31895pt, -255.6296pt) .. (48.31895pt, -255.365pt)
 -- (48.31895pt, -255.365pt) .. controls (48.31895pt, -255.1003pt) and (48.31895pt, -254.8412pt) .. (48.31895pt, -254.5876pt)
 -- (48.31895pt, -254.5876pt) .. controls (48.31895pt, -254.356pt) and (48.31895pt, -254.0638pt) .. (48.31895pt, -253.7109pt)
 -- (48.31895pt, -253.7109pt) .. controls (48.30772pt, -252.7296pt) and (48.27965pt, -252.1782pt) .. (48.23473pt, -252.0569pt)
 -- (48.23473pt, -252.0569pt) .. controls (48.2235pt, -252.0458pt) and (48.21788pt, -252.0349pt) .. (48.21788pt, -252.0238pt)
 -- (48.21788pt, -252.0238pt) .. controls (48.06065pt, -251.6268pt) and (47.77989pt, -251.3181pt) .. (47.37559pt, -251.0975pt)
 -- (47.37559pt, -251.0975pt) .. controls (46.97128pt, -250.877pt) and (46.5726pt, -250.7667pt) .. (46.17953pt, -250.7667pt)
 -- (46.17953pt, -250.7667pt) .. controls (46.05599pt, -250.7667pt) and (45.97738pt, -250.7502pt) .. (45.94368pt, -250.7171pt)
 -- (45.94368pt, -250.7171pt) .. controls (45.90999pt, -250.684pt) and (45.89315pt, -250.5958pt) .. (45.89315pt, -250.4525pt)
 -- (45.89315pt, -250.4525pt) .. controls (45.89315pt, -250.3091pt) and (45.90999pt, -250.2209pt) .. (45.94368pt, -250.1878pt)
 -- (45.94368pt, -250.1878pt) .. controls (45.97738pt, -250.1547pt) and (46.05599pt, -250.1382pt) .. (46.17953pt, -250.1382pt)
 -- (46.17953pt, -250.1382pt) .. controls (46.56137pt, -250.1382pt) and (46.95444pt, -250.0279pt) .. (47.35874pt, -249.8074pt)
 -- (47.35874pt, -249.8074pt) .. controls (47.76304pt, -249.5869pt) and (48.04942pt, -249.2781pt) .. (48.21788pt, -248.8811pt)
 -- (48.21788pt, -248.8811pt) .. controls (48.27403pt, -248.7598pt) and (48.30211pt, -248.5834pt) .. (48.30211pt, -248.3518pt)
 -- (48.30211pt, -248.3518pt) .. controls (48.30211pt, -248.1202pt) and (48.30772pt, -247.2822pt) .. (48.31895pt, -245.8376pt)
 -- (48.31895pt, -245.8376pt)
 -- (48.31895pt, -245.0106pt)
 -- (48.31895pt, -245.0106pt) .. controls (48.31895pt, -244.4041pt) and (48.35265pt, -243.9796pt) .. (48.42003pt, -243.737pt)
 -- (48.42003pt, -243.737pt) .. controls (48.48742pt, -243.4944pt) and (48.65026pt, -243.2628pt) .. (48.90856pt, -243.0423pt)
 -- (48.90856pt, -243.0423pt) .. controls (49.20056pt, -242.7556pt) and (49.64978pt, -242.524pt) .. (50.25623pt, -242.3476pt)
 -- (50.25623pt, -242.3476pt) .. controls (50.67177pt, -242.2594pt) and (50.96938pt, -242.2098pt) .. (51.14906pt, -242.1987pt)
 -- (51.14906pt, -242.1987pt) .. controls (51.17153pt, -242.1987pt) and (51.24453pt, -242.1987pt) .. (51.36806pt, -242.1987pt)
 -- (51.36806pt, -242.1987pt) .. controls (51.4916pt, -242.1987pt) and (51.59267pt, -242.1932pt) .. (51.67129pt, -242.1822pt)
 -- (51.67129pt, -242.1822pt)
 -- (52.00821pt, -242.1822pt)
 -- (52.00821pt, -242.1822pt) .. controls (52.07559pt, -242.2484pt) and (52.10928pt, -242.3476pt) .. (52.10928pt, -242.4799pt)
 -- (52.10928pt, -242.4799pt) .. controls (52.10928pt, -242.6233pt) and (52.09244pt, -242.7115pt) .. (52.05875pt, -242.7446pt)
 -- (52.05875pt, -242.7446pt) .. controls (52.03629pt, -242.7776pt) and (51.94644pt, -242.7942pt) .. (51.78921pt, -242.7942pt)
 -- (51.78921pt, -242.7942pt) .. controls (51.19398pt, -242.8273pt) and (50.72792pt, -242.9596pt) .. (50.391pt, -243.1912pt)
 -- (50.391pt, -243.1912pt) .. controls (50.05408pt, -243.4227pt) and (49.85194pt, -243.6543pt) .. (49.78455pt, -243.8859pt)
 -- (49.78455pt, -243.8859pt) .. controls (49.72839pt, -244.0292pt) and (49.70032pt, -244.8452pt) .. (49.70032pt, -246.3339pt)
 -- (49.70032pt, -246.3339pt)
 -- (49.70032pt, -247.6902pt)
 -- (49.70032pt, -247.6902pt) .. controls (49.70032pt, -248.2084pt) and (49.68347pt, -248.5613pt) .. (49.64978pt, -248.7488pt)
 -- (49.64978pt, -248.7488pt) .. controls (49.61609pt, -248.9362pt) and (49.52063pt, -249.1512pt) .. (49.3634pt, -249.3939pt)
 -- (49.3634pt, -249.3939pt) .. controls (49.01525pt, -249.868pt) and (48.52672pt, -250.1933pt) .. (47.89781pt, -250.3698pt)
 -- (47.89781pt, -250.3698pt)
 -- (47.66197pt, -250.4525pt)
 -- (47.66197pt, -250.4525pt)
 -- (47.89781pt, -250.5352pt)
 -- (47.89781pt, -250.5352pt) .. controls (48.09996pt, -250.6013pt) and (48.30211pt, -250.684pt) .. (48.50426pt, -250.7833pt)
 -- (48.50426pt, -250.7833pt) .. controls (48.70641pt, -250.8825pt) and (48.94225pt, -251.0699pt) .. (49.21179pt, -251.3456pt)
 -- (49.21179pt, -251.3456pt) .. controls (49.48132pt, -251.6213pt) and (49.63855pt, -251.9466pt) .. (49.68347pt, -252.3215pt)
 -- (49.68347pt, -252.3215pt) .. controls (49.6947pt, -252.3877pt) and (49.70032pt, -253.1375pt) .. (49.70032pt, -254.571pt)
 -- (49.70032pt, -254.571pt) .. controls (49.70032pt, -256.0597pt) and (49.72839pt, -256.8757pt) .. (49.78455pt, -257.019pt)
 -- (49.78455pt, -257.019pt) .. controls (49.89686pt, -257.3168pt) and (50.13831pt, -257.5649pt) .. (50.50893pt, -257.7634pt)
 -- (50.50893pt, -257.7634pt) .. controls (50.87953pt, -257.9619pt) and (51.3063pt, -258.0776pt) .. (51.78921pt, -258.1107pt)
 -- (51.78921pt, -258.1107pt) .. controls (51.94644pt, -258.1107pt) and (52.03629pt, -258.1273pt) .. (52.05875pt, -258.1603pt)
 -- (52.05875pt, -258.1603pt) .. controls (52.09244pt, -258.1934pt) and (52.10928pt, -258.2761pt) .. (52.10928pt, -258.4084pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(56.80929pt, -245.0272pt) -- (56.59029pt, -245.1099pt)
 -- (56.59029pt, -245.1099pt) .. controls (56.43307pt, -245.165pt) and (56.20845pt, -245.2202pt) .. (55.91646pt, -245.2753pt)
 -- (55.91646pt, -245.2753pt) .. controls (55.62447pt, -245.3304pt) and (55.29877pt, -245.369pt) .. (54.9394pt, -245.3911pt)
 -- (54.9394pt, -245.3911pt)
 -- (54.61932pt, -245.3911pt)
 -- (54.61932pt, -245.3911pt)
 -- (54.61932pt, -244.6302pt)
 -- (54.61932pt, -244.6302pt)
 -- (54.9394pt, -244.6302pt)
 -- (54.9394pt, -244.6302pt) .. controls (55.46723pt, -244.6082pt) and (55.95576pt, -244.5255pt) .. (56.40499pt, -244.3821pt)
 -- (56.40499pt, -244.3821pt) .. controls (56.85421pt, -244.2387pt) and (57.16867pt, -244.1064pt) .. (57.34836pt, -243.9851pt)
 -- (57.34836pt, -243.9851pt) .. controls (57.52805pt, -243.8638pt) and (57.68528pt, -243.7425pt) .. (57.82005pt, -243.6212pt)
 -- (57.82005pt, -243.6212pt) .. controls (57.84251pt, -243.5881pt) and (57.90989pt, -243.5716pt) .. (58.02219pt, -243.5716pt)
 -- (58.02219pt, -243.5716pt) .. controls (58.12327pt, -243.5716pt) and (58.21873pt, -243.6047pt) .. (58.30858pt, -243.6708pt)
 -- (58.30858pt, -243.6708pt)
 -- (58.30858pt, -248.6165pt)
 -- (58.30858pt, -248.6165pt)
 -- (58.32542pt, -253.5786pt)
 -- (58.32542pt, -253.5786pt) .. controls (58.40404pt, -253.6558pt) and (58.47142pt, -253.7054pt) .. (58.52757pt, -253.7275pt)
 -- (58.52757pt, -253.7275pt) .. controls (58.58372pt, -253.7495pt) and (58.71849pt, -253.7716pt) .. (58.93187pt, -253.7936pt)
 -- (58.93187pt, -253.7936pt) .. controls (59.14526pt, -253.8157pt) and (59.4934pt, -253.8267pt) .. (59.97632pt, -253.8267pt)
 -- (59.97632pt, -253.8267pt)
 -- (60.41431pt, -253.8267pt)
 -- (60.41431pt, -253.8267pt)
 -- (60.41431pt, -254.5876pt)
 -- (60.41431pt, -254.5876pt)
 -- (60.229pt, -254.5876pt)
 -- (60.229pt, -254.5876pt) .. controls (59.99316pt, -254.5545pt) and (59.10033pt, -254.538pt) .. (57.55051pt, -254.538pt)
 -- (57.55051pt, -254.538pt) .. controls (56.02315pt, -254.538pt) and (55.14155pt, -254.5545pt) .. (54.90571pt, -254.5876pt)
 -- (54.90571pt, -254.5876pt)
 -- (54.70355pt, -254.5876pt)
 -- (54.70355pt, -254.5876pt)
 -- (54.70355pt, -253.8267pt)
 -- (54.70355pt, -253.8267pt)
 -- (55.14155pt, -253.8267pt)
 -- (55.14155pt, -253.8267pt) .. controls (55.38862pt, -253.8267pt) and (55.60201pt, -253.8267pt) .. (55.78169pt, -253.8267pt)
 -- (55.78169pt, -253.8267pt) .. controls (55.96138pt, -253.8267pt) and (56.10176pt, -253.8212pt) .. (56.20284pt, -253.8102pt)
 -- (56.20284pt, -253.8102pt) .. controls (56.30392pt, -253.7991pt) and (56.39376pt, -253.7826pt) .. (56.47237pt, -253.7606pt)
 -- (56.47237pt, -253.7606pt) .. controls (56.55099pt, -253.7385pt) and (56.59591pt, -253.7275pt) .. (56.60714pt, -253.7275pt)
 -- (56.60714pt, -253.7275pt) .. controls (56.61837pt, -253.7275pt) and (56.65206pt, -253.6999pt) .. (56.70821pt, -253.6448pt)
 -- (56.70821pt, -253.6448pt) .. controls (56.76437pt, -253.5897pt) and (56.79806pt, -253.5676pt) .. (56.80929pt, -253.5786pt)
 -- (56.80929pt, -253.5786pt)
 -- (56.80929pt, -245.0272pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(56.80929pt, -245.0272pt) -- (56.59029pt, -245.1099pt)
 -- (56.59029pt, -245.1099pt) .. controls (56.43307pt, -245.165pt) and (56.20845pt, -245.2202pt) .. (55.91646pt, -245.2753pt)
 -- (55.91646pt, -245.2753pt) .. controls (55.62447pt, -245.3304pt) and (55.29877pt, -245.369pt) .. (54.9394pt, -245.3911pt)
 -- (54.9394pt, -245.3911pt)
 -- (54.61932pt, -245.3911pt)
 -- (54.61932pt, -245.3911pt)
 -- (54.61932pt, -244.6302pt)
 -- (54.61932pt, -244.6302pt)
 -- (54.9394pt, -244.6302pt)
 -- (54.9394pt, -244.6302pt) .. controls (55.46723pt, -244.6082pt) and (55.95576pt, -244.5255pt) .. (56.40499pt, -244.3821pt)
 -- (56.40499pt, -244.3821pt) .. controls (56.85421pt, -244.2387pt) and (57.16867pt, -244.1064pt) .. (57.34836pt, -243.9851pt)
 -- (57.34836pt, -243.9851pt) .. controls (57.52805pt, -243.8638pt) and (57.68528pt, -243.7425pt) .. (57.82005pt, -243.6212pt)
 -- (57.82005pt, -243.6212pt) .. controls (57.84251pt, -243.5881pt) and (57.90989pt, -243.5716pt) .. (58.02219pt, -243.5716pt)
 -- (58.02219pt, -243.5716pt) .. controls (58.12327pt, -243.5716pt) and (58.21873pt, -243.6047pt) .. (58.30858pt, -243.6708pt)
 -- (58.30858pt, -243.6708pt)
 -- (58.30858pt, -248.6165pt)
 -- (58.30858pt, -248.6165pt)
 -- (58.32542pt, -253.5786pt)
 -- (58.32542pt, -253.5786pt) .. controls (58.40404pt, -253.6558pt) and (58.47142pt, -253.7054pt) .. (58.52757pt, -253.7275pt)
 -- (58.52757pt, -253.7275pt) .. controls (58.58372pt, -253.7495pt) and (58.71849pt, -253.7716pt) .. (58.93187pt, -253.7936pt)
 -- (58.93187pt, -253.7936pt) .. controls (59.14526pt, -253.8157pt) and (59.4934pt, -253.8267pt) .. (59.97632pt, -253.8267pt)
 -- (59.97632pt, -253.8267pt)
 -- (60.41431pt, -253.8267pt)
 -- (60.41431pt, -253.8267pt)
 -- (60.41431pt, -254.5876pt)
 -- (60.41431pt, -254.5876pt)
 -- (60.229pt, -254.5876pt)
 -- (60.229pt, -254.5876pt) .. controls (59.99316pt, -254.5545pt) and (59.10033pt, -254.538pt) .. (57.55051pt, -254.538pt)
 -- (57.55051pt, -254.538pt) .. controls (56.02315pt, -254.538pt) and (55.14155pt, -254.5545pt) .. (54.90571pt, -254.5876pt)
 -- (54.90571pt, -254.5876pt)
 -- (54.70355pt, -254.5876pt)
 -- (54.70355pt, -254.5876pt)
 -- (54.70355pt, -253.8267pt)
 -- (54.70355pt, -253.8267pt)
 -- (55.14155pt, -253.8267pt)
 -- (55.14155pt, -253.8267pt) .. controls (55.38862pt, -253.8267pt) and (55.60201pt, -253.8267pt) .. (55.78169pt, -253.8267pt)
 -- (55.78169pt, -253.8267pt) .. controls (55.96138pt, -253.8267pt) and (56.10176pt, -253.8212pt) .. (56.20284pt, -253.8102pt)
 -- (56.20284pt, -253.8102pt) .. controls (56.30392pt, -253.7991pt) and (56.39376pt, -253.7826pt) .. (56.47237pt, -253.7606pt)
 -- (56.47237pt, -253.7606pt) .. controls (56.55099pt, -253.7385pt) and (56.59591pt, -253.7275pt) .. (56.60714pt, -253.7275pt)
 -- (56.60714pt, -253.7275pt) .. controls (56.61837pt, -253.7275pt) and (56.65206pt, -253.6999pt) .. (56.70821pt, -253.6448pt)
 -- (56.70821pt, -253.6448pt) .. controls (56.76437pt, -253.5897pt) and (56.79806pt, -253.5676pt) .. (56.80929pt, -253.5786pt)
 -- (56.80929pt, -253.5786pt)
 -- (56.80929pt, -245.0272pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(62.95805pt, -254.0087pt) .. controls (62.95805pt, -254.0087pt) and (62.95805pt, -253.8708pt) .. (62.95805pt, -253.5952pt)
 -- (62.95805pt, -253.5952pt) .. controls (62.95805pt, -253.3195pt) and (63.04789pt, -253.0824pt) .. (63.22758pt, -252.8839pt)
 -- (63.22758pt, -252.8839pt) .. controls (63.40727pt, -252.6854pt) and (63.64873pt, -252.5862pt) .. (63.95195pt, -252.5862pt)
 -- (63.95195pt, -252.5862pt) .. controls (64.26641pt, -252.5862pt) and (64.54717pt, -252.724pt) .. (64.79425pt, -252.9997pt)
 -- (64.79425pt, -252.9997pt) .. controls (65.04132pt, -253.2754pt) and (65.17047pt, -253.7606pt) .. (65.1817pt, -254.4553pt)
 -- (65.1817pt, -254.4553pt) .. controls (65.1817pt, -254.8412pt) and (65.13116pt, -255.2161pt) .. (65.03009pt, -255.58pt)
 -- (65.03009pt, -255.58pt) .. controls (64.92902pt, -255.9439pt) and (64.8111pt, -256.2582pt) .. (64.67633pt, -256.5228pt)
 -- (64.67633pt, -256.5228pt) .. controls (64.54156pt, -256.7875pt) and (64.39556pt, -257.0135pt) .. (64.23833pt, -257.201pt)
 -- (64.23833pt, -257.201pt) .. controls (64.08111pt, -257.3884pt) and (63.94633pt, -257.5373pt) .. (63.83403pt, -257.6476pt)
 -- (63.83403pt, -257.6476pt) .. controls (63.72173pt, -257.7579pt) and (63.64873pt, -257.8075pt) .. (63.61504pt, -257.7964pt)
 -- (63.61504pt, -257.7964pt) .. controls (63.57011pt, -257.7964pt) and (63.49712pt, -257.7468pt) .. (63.39604pt, -257.6476pt)
 -- (63.39604pt, -257.6476pt) .. controls (63.29496pt, -257.5483pt) and (63.24442pt, -257.4767pt) .. (63.24442pt, -257.4326pt)
 -- (63.24442pt, -257.4326pt) .. controls (63.24442pt, -257.3884pt) and (63.30619pt, -257.3002pt) .. (63.42973pt, -257.1679pt)
 -- (63.42973pt, -257.1679pt) .. controls (63.55327pt, -257.0356pt) and (63.69365pt, -256.8702pt) .. (63.85088pt, -256.6717pt)
 -- (63.85088pt, -256.6717pt) .. controls (64.00811pt, -256.4732pt) and (64.15411pt, -256.1975pt) .. (64.28887pt, -255.8447pt)
 -- (64.28887pt, -255.8447pt) .. controls (64.42364pt, -255.4918pt) and (64.51348pt, -255.0893pt) .. (64.5584pt, -254.6372pt)
 -- (64.5584pt, -254.6372pt)
 -- (64.5584pt, -254.4387pt)
 -- (64.5584pt, -254.4387pt)
 -- (64.54156pt, -254.4553pt)
 -- (64.54156pt, -254.4553pt) .. controls (64.5191pt, -254.4663pt) and (64.49102pt, -254.4773pt) .. (64.45733pt, -254.4883pt)
 -- (64.45733pt, -254.4883pt) .. controls (64.42364pt, -254.4994pt) and (64.38995pt, -254.5159pt) .. (64.35625pt, -254.538pt)
 -- (64.35625pt, -254.538pt) .. controls (64.32256pt, -254.56pt) and (64.27203pt, -254.571pt) .. (64.20464pt, -254.571pt)
 -- (64.20464pt, -254.571pt) .. controls (64.13726pt, -254.571pt) and (64.06988pt, -254.5765pt) .. (64.00249pt, -254.5876pt)
 -- (64.00249pt, -254.5876pt) .. controls (63.69926pt, -254.5876pt) and (63.45219pt, -254.4938pt) .. (63.26127pt, -254.3064pt)
 -- (63.26127pt, -254.3064pt)
 -- (62.95805pt, -254.0087pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(62.95805pt, -254.0087pt) .. controls (62.95805pt, -254.0087pt) and (62.95805pt, -253.8708pt) .. (62.95805pt, -253.5952pt)
 -- (62.95805pt, -253.5952pt) .. controls (62.95805pt, -253.3195pt) and (63.04789pt, -253.0824pt) .. (63.22758pt, -252.8839pt)
 -- (63.22758pt, -252.8839pt) .. controls (63.40727pt, -252.6854pt) and (63.64873pt, -252.5862pt) .. (63.95195pt, -252.5862pt)
 -- (63.95195pt, -252.5862pt) .. controls (64.26641pt, -252.5862pt) and (64.54717pt, -252.724pt) .. (64.79425pt, -252.9997pt)
 -- (64.79425pt, -252.9997pt) .. controls (65.04132pt, -253.2754pt) and (65.17047pt, -253.7606pt) .. (65.1817pt, -254.4553pt)
 -- (65.1817pt, -254.4553pt) .. controls (65.1817pt, -254.8412pt) and (65.13116pt, -255.2161pt) .. (65.03009pt, -255.58pt)
 -- (65.03009pt, -255.58pt) .. controls (64.92902pt, -255.9439pt) and (64.8111pt, -256.2582pt) .. (64.67633pt, -256.5228pt)
 -- (64.67633pt, -256.5228pt) .. controls (64.54156pt, -256.7875pt) and (64.39556pt, -257.0135pt) .. (64.23833pt, -257.201pt)
 -- (64.23833pt, -257.201pt) .. controls (64.08111pt, -257.3884pt) and (63.94633pt, -257.5373pt) .. (63.83403pt, -257.6476pt)
 -- (63.83403pt, -257.6476pt) .. controls (63.72173pt, -257.7579pt) and (63.64873pt, -257.8075pt) .. (63.61504pt, -257.7964pt)
 -- (63.61504pt, -257.7964pt) .. controls (63.57011pt, -257.7964pt) and (63.49712pt, -257.7468pt) .. (63.39604pt, -257.6476pt)
 -- (63.39604pt, -257.6476pt) .. controls (63.29496pt, -257.5483pt) and (63.24442pt, -257.4767pt) .. (63.24442pt, -257.4326pt)
 -- (63.24442pt, -257.4326pt) .. controls (63.24442pt, -257.3884pt) and (63.30619pt, -257.3002pt) .. (63.42973pt, -257.1679pt)
 -- (63.42973pt, -257.1679pt) .. controls (63.55327pt, -257.0356pt) and (63.69365pt, -256.8702pt) .. (63.85088pt, -256.6717pt)
 -- (63.85088pt, -256.6717pt) .. controls (64.00811pt, -256.4732pt) and (64.15411pt, -256.1975pt) .. (64.28887pt, -255.8447pt)
 -- (64.28887pt, -255.8447pt) .. controls (64.42364pt, -255.4918pt) and (64.51348pt, -255.0893pt) .. (64.5584pt, -254.6372pt)
 -- (64.5584pt, -254.6372pt)
 -- (64.5584pt, -254.4387pt)
 -- (64.5584pt, -254.4387pt)
 -- (64.54156pt, -254.4553pt)
 -- (64.54156pt, -254.4553pt) .. controls (64.5191pt, -254.4663pt) and (64.49102pt, -254.4773pt) .. (64.45733pt, -254.4883pt)
 -- (64.45733pt, -254.4883pt) .. controls (64.42364pt, -254.4994pt) and (64.38995pt, -254.5159pt) .. (64.35625pt, -254.538pt)
 -- (64.35625pt, -254.538pt) .. controls (64.32256pt, -254.56pt) and (64.27203pt, -254.571pt) .. (64.20464pt, -254.571pt)
 -- (64.20464pt, -254.571pt) .. controls (64.13726pt, -254.571pt) and (64.06988pt, -254.5765pt) .. (64.00249pt, -254.5876pt)
 -- (64.00249pt, -254.5876pt) .. controls (63.69926pt, -254.5876pt) and (63.45219pt, -254.4938pt) .. (63.26127pt, -254.3064pt)
 -- (63.26127pt, -254.3064pt)
 -- (62.95805pt, -254.0087pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(85.50795pt, -253.5952pt) .. controls (85.50795pt, -253.3305pt) and (85.60342pt, -253.0989pt) .. (85.79433pt, -252.9005pt)
 -- (85.79433pt, -252.9005pt) .. controls (85.98525pt, -252.702pt) and (86.22672pt, -252.6027pt) .. (86.51871pt, -252.6027pt)
 -- (86.51871pt, -252.6027pt) .. controls (86.78824pt, -252.6027pt) and (87.02409pt, -252.6909pt) .. (87.22623pt, -252.8674pt)
 -- (87.22623pt, -252.8674pt) .. controls (87.42838pt, -253.0438pt) and (87.53508pt, -253.2809pt) .. (87.54631pt, -253.5786pt)
 -- (87.54631pt, -253.5786pt) .. controls (87.54631pt, -253.8543pt) and (87.45085pt, -254.0914pt) .. (87.25993pt, -254.2899pt)
 -- (87.25993pt, -254.2899pt) .. controls (87.06901pt, -254.4883pt) and (86.82755pt, -254.5876pt) .. (86.53555pt, -254.5876pt)
 -- (86.53555pt, -254.5876pt) .. controls (86.24356pt, -254.5876pt) and (86.0021pt, -254.4938pt) .. (85.81118pt, -254.3064pt)
 -- (85.81118pt, -254.3064pt) .. controls (85.62026pt, -254.119pt) and (85.51918pt, -253.8818pt) .. (85.50795pt, -253.5952pt) -- cycle
(77.97784pt, -253.5952pt) .. controls (77.97784pt, -253.3305pt) and (78.0733pt, -253.0989pt) .. (78.26422pt, -252.9005pt)
 -- (78.26422pt, -252.9005pt) .. controls (78.45514pt, -252.702pt) and (78.69659pt, -252.6027pt) .. (78.98859pt, -252.6027pt)
 -- (78.98859pt, -252.6027pt) .. controls (79.25813pt, -252.6027pt) and (79.49397pt, -252.6909pt) .. (79.69612pt, -252.8674pt)
 -- (79.69612pt, -252.8674pt) .. controls (79.89827pt, -253.0438pt) and (80.00496pt, -253.2809pt) .. (80.01619pt, -253.5786pt)
 -- (80.01619pt, -253.5786pt) .. controls (80.01619pt, -253.8543pt) and (79.92073pt, -254.0914pt) .. (79.72981pt, -254.2899pt)
 -- (79.72981pt, -254.2899pt) .. controls (79.53889pt, -254.4883pt) and (79.29743pt, -254.5876pt) .. (79.00544pt, -254.5876pt)
 -- (79.00544pt, -254.5876pt) .. controls (78.71344pt, -254.5876pt) and (78.47198pt, -254.4938pt) .. (78.28107pt, -254.3064pt)
 -- (78.28107pt, -254.3064pt) .. controls (78.09014pt, -254.119pt) and (77.98907pt, -253.8818pt) .. (77.97784pt, -253.5952pt) -- cycle
(70.44772pt, -253.5952pt) .. controls (70.44772pt, -253.3305pt) and (70.54318pt, -253.0989pt) .. (70.7341pt, -252.9005pt)
 -- (70.7341pt, -252.9005pt) .. controls (70.92503pt, -252.702pt) and (71.16648pt, -252.6027pt) .. (71.45847pt, -252.6027pt)
 -- (71.45847pt, -252.6027pt) .. controls (71.72801pt, -252.6027pt) and (71.96385pt, -252.6909pt) .. (72.16601pt, -252.8674pt)
 -- (72.16601pt, -252.8674pt) .. controls (72.36816pt, -253.0438pt) and (72.47485pt, -253.2809pt) .. (72.48608pt, -253.5786pt)
 -- (72.48608pt, -253.5786pt) .. controls (72.48608pt, -253.8543pt) and (72.39062pt, -254.0914pt) .. (72.1997pt, -254.2899pt)
 -- (72.1997pt, -254.2899pt) .. controls (72.00877pt, -254.4883pt) and (71.76732pt, -254.5876pt) .. (71.47533pt, -254.5876pt)
 -- (71.47533pt, -254.5876pt) .. controls (71.18333pt, -254.5876pt) and (70.94187pt, -254.4938pt) .. (70.75095pt, -254.3064pt)
 -- (70.75095pt, -254.3064pt) .. controls (70.56003pt, -254.119pt) and (70.45895pt, -253.8818pt) .. (70.44772pt, -253.5952pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(85.50795pt, -253.5952pt) .. controls (85.50795pt, -253.3305pt) and (85.60342pt, -253.0989pt) .. (85.79433pt, -252.9005pt)
 -- (85.79433pt, -252.9005pt) .. controls (85.98525pt, -252.702pt) and (86.22672pt, -252.6027pt) .. (86.51871pt, -252.6027pt)
 -- (86.51871pt, -252.6027pt) .. controls (86.78824pt, -252.6027pt) and (87.02409pt, -252.6909pt) .. (87.22623pt, -252.8674pt)
 -- (87.22623pt, -252.8674pt) .. controls (87.42838pt, -253.0438pt) and (87.53508pt, -253.2809pt) .. (87.54631pt, -253.5786pt)
 -- (87.54631pt, -253.5786pt) .. controls (87.54631pt, -253.8543pt) and (87.45085pt, -254.0914pt) .. (87.25993pt, -254.2899pt)
 -- (87.25993pt, -254.2899pt) .. controls (87.06901pt, -254.4883pt) and (86.82755pt, -254.5876pt) .. (86.53555pt, -254.5876pt)
 -- (86.53555pt, -254.5876pt) .. controls (86.24356pt, -254.5876pt) and (86.0021pt, -254.4938pt) .. (85.81118pt, -254.3064pt)
 -- (85.81118pt, -254.3064pt) .. controls (85.62026pt, -254.119pt) and (85.51918pt, -253.8818pt) .. (85.50795pt, -253.5952pt) -- cycle
(77.97784pt, -253.5952pt) .. controls (77.97784pt, -253.3305pt) and (78.0733pt, -253.0989pt) .. (78.26422pt, -252.9005pt)
 -- (78.26422pt, -252.9005pt) .. controls (78.45514pt, -252.702pt) and (78.69659pt, -252.6027pt) .. (78.98859pt, -252.6027pt)
 -- (78.98859pt, -252.6027pt) .. controls (79.25813pt, -252.6027pt) and (79.49397pt, -252.6909pt) .. (79.69612pt, -252.8674pt)
 -- (79.69612pt, -252.8674pt) .. controls (79.89827pt, -253.0438pt) and (80.00496pt, -253.2809pt) .. (80.01619pt, -253.5786pt)
 -- (80.01619pt, -253.5786pt) .. controls (80.01619pt, -253.8543pt) and (79.92073pt, -254.0914pt) .. (79.72981pt, -254.2899pt)
 -- (79.72981pt, -254.2899pt) .. controls (79.53889pt, -254.4883pt) and (79.29743pt, -254.5876pt) .. (79.00544pt, -254.5876pt)
 -- (79.00544pt, -254.5876pt) .. controls (78.71344pt, -254.5876pt) and (78.47198pt, -254.4938pt) .. (78.28107pt, -254.3064pt)
 -- (78.28107pt, -254.3064pt) .. controls (78.09014pt, -254.119pt) and (77.98907pt, -253.8818pt) .. (77.97784pt, -253.5952pt) -- cycle
(70.44772pt, -253.5952pt) .. controls (70.44772pt, -253.3305pt) and (70.54318pt, -253.0989pt) .. (70.7341pt, -252.9005pt)
 -- (70.7341pt, -252.9005pt) .. controls (70.92503pt, -252.702pt) and (71.16648pt, -252.6027pt) .. (71.45847pt, -252.6027pt)
 -- (71.45847pt, -252.6027pt) .. controls (71.72801pt, -252.6027pt) and (71.96385pt, -252.6909pt) .. (72.16601pt, -252.8674pt)
 -- (72.16601pt, -252.8674pt) .. controls (72.36816pt, -253.0438pt) and (72.47485pt, -253.2809pt) .. (72.48608pt, -253.5786pt)
 -- (72.48608pt, -253.5786pt) .. controls (72.48608pt, -253.8543pt) and (72.39062pt, -254.0914pt) .. (72.1997pt, -254.2899pt)
 -- (72.1997pt, -254.2899pt) .. controls (72.00877pt, -254.4883pt) and (71.76732pt, -254.5876pt) .. (71.47533pt, -254.5876pt)
 -- (71.47533pt, -254.5876pt) .. controls (71.18333pt, -254.5876pt) and (70.94187pt, -254.4938pt) .. (70.75095pt, -254.3064pt)
 -- (70.75095pt, -254.3064pt) .. controls (70.56003pt, -254.119pt) and (70.45895pt, -253.8818pt) .. (70.44772pt, -253.5952pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(92.99932pt, -254.0087pt) .. controls (92.99932pt, -254.0087pt) and (92.99932pt, -253.8708pt) .. (92.99932pt, -253.5952pt)
 -- (92.99932pt, -253.5952pt) .. controls (92.99932pt, -253.3195pt) and (93.08916pt, -253.0824pt) .. (93.26885pt, -252.8839pt)
 -- (93.26885pt, -252.8839pt) .. controls (93.44855pt, -252.6854pt) and (93.69pt, -252.5862pt) .. (93.99323pt, -252.5862pt)
 -- (93.99323pt, -252.5862pt) .. controls (94.30769pt, -252.5862pt) and (94.58845pt, -252.724pt) .. (94.83553pt, -252.9997pt)
 -- (94.83553pt, -252.9997pt) .. controls (95.0826pt, -253.2754pt) and (95.21175pt, -253.7606pt) .. (95.22298pt, -254.4553pt)
 -- (95.22298pt, -254.4553pt) .. controls (95.22298pt, -254.8412pt) and (95.17244pt, -255.2161pt) .. (95.07137pt, -255.58pt)
 -- (95.07137pt, -255.58pt) .. controls (94.97029pt, -255.9439pt) and (94.85237pt, -256.2582pt) .. (94.71761pt, -256.5228pt)
 -- (94.71761pt, -256.5228pt) .. controls (94.58283pt, -256.7875pt) and (94.43684pt, -257.0135pt) .. (94.27961pt, -257.201pt)
 -- (94.27961pt, -257.201pt) .. controls (94.12238pt, -257.3884pt) and (93.98761pt, -257.5373pt) .. (93.87531pt, -257.6476pt)
 -- (93.87531pt, -257.6476pt) .. controls (93.763pt, -257.7579pt) and (93.69pt, -257.8075pt) .. (93.65631pt, -257.7964pt)
 -- (93.65631pt, -257.7964pt) .. controls (93.61139pt, -257.7964pt) and (93.53839pt, -257.7468pt) .. (93.43732pt, -257.6476pt)
 -- (93.43732pt, -257.6476pt) .. controls (93.33624pt, -257.5483pt) and (93.2857pt, -257.4767pt) .. (93.2857pt, -257.4326pt)
 -- (93.2857pt, -257.4326pt) .. controls (93.2857pt, -257.3884pt) and (93.34747pt, -257.3002pt) .. (93.47101pt, -257.1679pt)
 -- (93.47101pt, -257.1679pt) .. controls (93.59454pt, -257.0356pt) and (93.73492pt, -256.8702pt) .. (93.89215pt, -256.6717pt)
 -- (93.89215pt, -256.6717pt) .. controls (94.04939pt, -256.4732pt) and (94.19538pt, -256.1975pt) .. (94.33015pt, -255.8447pt)
 -- (94.33015pt, -255.8447pt) .. controls (94.46491pt, -255.4918pt) and (94.55476pt, -255.0893pt) .. (94.59968pt, -254.6372pt)
 -- (94.59968pt, -254.6372pt)
 -- (94.59968pt, -254.4387pt)
 -- (94.59968pt, -254.4387pt)
 -- (94.58283pt, -254.4553pt)
 -- (94.58283pt, -254.4553pt) .. controls (94.56037pt, -254.4663pt) and (94.5323pt, -254.4773pt) .. (94.4986pt, -254.4883pt)
 -- (94.4986pt, -254.4883pt) .. controls (94.46491pt, -254.4994pt) and (94.43122pt, -254.5159pt) .. (94.39753pt, -254.538pt)
 -- (94.39753pt, -254.538pt) .. controls (94.36384pt, -254.56pt) and (94.3133pt, -254.571pt) .. (94.24592pt, -254.571pt)
 -- (94.24592pt, -254.571pt) .. controls (94.17854pt, -254.571pt) and (94.11115pt, -254.5765pt) .. (94.04377pt, -254.5876pt)
 -- (94.04377pt, -254.5876pt) .. controls (93.74054pt, -254.5876pt) and (93.49347pt, -254.4938pt) .. (93.30254pt, -254.3064pt)
 -- (93.30254pt, -254.3064pt)
 -- (92.99932pt, -254.0087pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(92.99932pt, -254.0087pt) .. controls (92.99932pt, -254.0087pt) and (92.99932pt, -253.8708pt) .. (92.99932pt, -253.5952pt)
 -- (92.99932pt, -253.5952pt) .. controls (92.99932pt, -253.3195pt) and (93.08916pt, -253.0824pt) .. (93.26885pt, -252.8839pt)
 -- (93.26885pt, -252.8839pt) .. controls (93.44855pt, -252.6854pt) and (93.69pt, -252.5862pt) .. (93.99323pt, -252.5862pt)
 -- (93.99323pt, -252.5862pt) .. controls (94.30769pt, -252.5862pt) and (94.58845pt, -252.724pt) .. (94.83553pt, -252.9997pt)
 -- (94.83553pt, -252.9997pt) .. controls (95.0826pt, -253.2754pt) and (95.21175pt, -253.7606pt) .. (95.22298pt, -254.4553pt)
 -- (95.22298pt, -254.4553pt) .. controls (95.22298pt, -254.8412pt) and (95.17244pt, -255.2161pt) .. (95.07137pt, -255.58pt)
 -- (95.07137pt, -255.58pt) .. controls (94.97029pt, -255.9439pt) and (94.85237pt, -256.2582pt) .. (94.71761pt, -256.5228pt)
 -- (94.71761pt, -256.5228pt) .. controls (94.58283pt, -256.7875pt) and (94.43684pt, -257.0135pt) .. (94.27961pt, -257.201pt)
 -- (94.27961pt, -257.201pt) .. controls (94.12238pt, -257.3884pt) and (93.98761pt, -257.5373pt) .. (93.87531pt, -257.6476pt)
 -- (93.87531pt, -257.6476pt) .. controls (93.763pt, -257.7579pt) and (93.69pt, -257.8075pt) .. (93.65631pt, -257.7964pt)
 -- (93.65631pt, -257.7964pt) .. controls (93.61139pt, -257.7964pt) and (93.53839pt, -257.7468pt) .. (93.43732pt, -257.6476pt)
 -- (93.43732pt, -257.6476pt) .. controls (93.33624pt, -257.5483pt) and (93.2857pt, -257.4767pt) .. (93.2857pt, -257.4326pt)
 -- (93.2857pt, -257.4326pt) .. controls (93.2857pt, -257.3884pt) and (93.34747pt, -257.3002pt) .. (93.47101pt, -257.1679pt)
 -- (93.47101pt, -257.1679pt) .. controls (93.59454pt, -257.0356pt) and (93.73492pt, -256.8702pt) .. (93.89215pt, -256.6717pt)
 -- (93.89215pt, -256.6717pt) .. controls (94.04939pt, -256.4732pt) and (94.19538pt, -256.1975pt) .. (94.33015pt, -255.8447pt)
 -- (94.33015pt, -255.8447pt) .. controls (94.46491pt, -255.4918pt) and (94.55476pt, -255.0893pt) .. (94.59968pt, -254.6372pt)
 -- (94.59968pt, -254.6372pt)
 -- (94.59968pt, -254.4387pt)
 -- (94.59968pt, -254.4387pt)
 -- (94.58283pt, -254.4553pt)
 -- (94.58283pt, -254.4553pt) .. controls (94.56037pt, -254.4663pt) and (94.5323pt, -254.4773pt) .. (94.4986pt, -254.4883pt)
 -- (94.4986pt, -254.4883pt) .. controls (94.46491pt, -254.4994pt) and (94.43122pt, -254.5159pt) .. (94.39753pt, -254.538pt)
 -- (94.39753pt, -254.538pt) .. controls (94.36384pt, -254.56pt) and (94.3133pt, -254.571pt) .. (94.24592pt, -254.571pt)
 -- (94.24592pt, -254.571pt) .. controls (94.17854pt, -254.571pt) and (94.11115pt, -254.5765pt) .. (94.04377pt, -254.5876pt)
 -- (94.04377pt, -254.5876pt) .. controls (93.74054pt, -254.5876pt) and (93.49347pt, -254.4938pt) .. (93.30254pt, -254.3064pt)
 -- (93.30254pt, -254.3064pt)
 -- (92.99932pt, -254.0087pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(99.85056pt, -247.3594pt) .. controls (99.63718pt, -247.3594pt) and (99.53049pt, -247.3152pt) .. (99.53049pt, -247.2271pt)
 -- (99.53049pt, -247.2271pt) .. controls (99.53049pt, -247.1719pt) and (99.62034pt, -246.8632pt) .. (99.80003pt, -246.3008pt)
 -- (99.80003pt, -246.3008pt) .. controls (99.97971pt, -245.7384pt) and (100.1706pt, -245.1815pt) .. (100.3728pt, -244.6302pt)
 -- (100.3728pt, -244.6302pt)
 -- (100.6592pt, -243.8197pt)
 -- (100.6592pt, -243.8197pt) .. controls (100.7153pt, -243.6212pt) and (100.7883pt, -243.4778pt) .. (100.8782pt, -243.3896pt)
 -- (100.8782pt, -243.3896pt)
 -- (108.762pt, -243.3896pt)
 -- (108.762pt, -243.3896pt)
 -- (110.2782pt, -243.3896pt)
 -- (110.2782pt, -243.3896pt) .. controls (110.6376pt, -243.3896pt) and (110.8509pt, -243.3951pt) .. (110.9183pt, -243.4062pt)
 -- (110.9183pt, -243.4062pt) .. controls (110.9857pt, -243.4172pt) and (111.025pt, -243.4669pt) .. (111.0362pt, -243.5551pt)
 -- (111.0362pt, -243.5551pt) .. controls (111.0362pt, -243.6212pt) and (110.9408pt, -244.2498pt) .. (110.7499pt, -245.4407pt)
 -- (110.7499pt, -245.4407pt) .. controls (110.5589pt, -246.6316pt) and (110.4522pt, -247.2325pt) .. (110.4298pt, -247.2436pt)
 -- (110.4298pt, -247.2436pt) .. controls (110.4298pt, -247.3208pt) and (110.3231pt, -247.3594pt) .. (110.1097pt, -247.3594pt)
 -- (110.1097pt, -247.3594pt) .. controls (110.0086pt, -247.3594pt) and (109.9413pt, -247.3594pt) .. (109.9076pt, -247.3594pt)
 -- (109.9076pt, -247.3594pt) .. controls (109.8739pt, -247.3594pt) and (109.8402pt, -247.3318pt) .. (109.8065pt, -247.2767pt)
 -- (109.8065pt, -247.2767pt)
 -- (109.7728pt, -247.2271pt)
 -- (109.7728pt, -247.2271pt) .. controls (109.7728pt, -247.1609pt) and (109.8065pt, -246.9128pt) .. (109.8739pt, -246.4827pt)
 -- (109.8739pt, -246.4827pt) .. controls (109.9413pt, -246.0527pt) and (109.9749pt, -245.7164pt) .. (109.9749pt, -245.4738pt)
 -- (109.9749pt, -245.4738pt) .. controls (109.9749pt, -245.0878pt) and (109.9019pt, -244.7956pt) .. (109.756pt, -244.5971pt)
 -- (109.756pt, -244.5971pt) .. controls (109.61pt, -244.3986pt) and (109.3011pt, -244.2608pt) .. (108.8294pt, -244.1836pt)
 -- (108.8294pt, -244.1836pt) .. controls (108.7733pt, -244.1725pt) and (108.4476pt, -244.1616pt) .. (107.8524pt, -244.1505pt)
 -- (107.8524pt, -244.1505pt) .. controls (107.3358pt, -244.1505pt) and (107.0101pt, -244.156pt) .. (106.8753pt, -244.1671pt)
 -- (106.8753pt, -244.1671pt) .. controls (106.7405pt, -244.1781pt) and (106.6395pt, -244.2222pt) .. (106.5721pt, -244.2994pt)
 -- (106.5721pt, -244.2994pt) .. controls (106.5608pt, -244.3104pt) and (106.1622pt, -245.8487pt) .. (105.376pt, -248.9142pt)
 -- (105.376pt, -248.9142pt) .. controls (104.5899pt, -251.9797pt) and (104.1968pt, -253.54pt) .. (104.1968pt, -253.5952pt)
 -- (104.1968pt, -253.5952pt) .. controls (104.1968pt, -253.7275pt) and (104.6909pt, -253.8047pt) .. (105.6792pt, -253.8267pt)
 -- (105.6792pt, -253.8267pt) .. controls (106.0386pt, -253.8267pt) and (106.2689pt, -253.8322pt) .. (106.3699pt, -253.8433pt)
 -- (106.3699pt, -253.8433pt) .. controls (106.471pt, -253.8543pt) and (106.5215pt, -253.9039pt) .. (106.5215pt, -253.9921pt)
 -- (106.5215pt, -253.9921pt) .. controls (106.5215pt, -254.0472pt) and (106.5047pt, -254.1245pt) .. (106.471pt, -254.2237pt)
 -- (106.471pt, -254.2237pt) .. controls (106.4261pt, -254.4222pt) and (106.3755pt, -254.538pt) .. (106.3194pt, -254.571pt)
 -- (106.3194pt, -254.571pt)
 -- (106.2857pt, -254.5876pt)
 -- (106.2857pt, -254.5876pt) .. controls (106.252pt, -254.5876pt) and (106.2127pt, -254.5876pt) .. (106.1678pt, -254.5876pt)
 -- (106.1678pt, -254.5876pt) .. controls (106.1116pt, -254.5876pt) and (105.8196pt, -254.5821pt) .. (105.2918pt, -254.571pt)
 -- (105.2918pt, -254.571pt) .. controls (104.7639pt, -254.56pt) and (104.0059pt, -254.5545pt) .. (103.0176pt, -254.5545pt)
 -- (103.0176pt, -254.5545pt) .. controls (101.5688pt, -254.5545pt) and (100.6479pt, -254.5656pt) .. (100.2549pt, -254.5876pt)
 -- (100.2549pt, -254.5876pt)
 -- (100.0022pt, -254.5876pt)
 -- (100.0022pt, -254.5876pt) .. controls (99.93479pt, -254.5214pt) and (99.9011pt, -254.4718pt) .. (99.9011pt, -254.4387pt)
 -- (99.9011pt, -254.4387pt) .. controls (99.9011pt, -254.4056pt) and (99.91233pt, -254.3064pt) .. (99.93479pt, -254.141pt)
 -- (99.93479pt, -254.141pt) .. controls (99.97971pt, -253.9976pt) and (100.0359pt, -253.8929pt) .. (100.1032pt, -253.8267pt)
 -- (100.1032pt, -253.8267pt)
 -- (100.5749pt, -253.8267pt)
 -- (100.5749pt, -253.8267pt)
 -- (100.7602pt, -253.8267pt)
 -- (100.7602pt, -253.8267pt) .. controls (101.6587pt, -253.8267pt) and (102.1921pt, -253.7771pt) .. (102.3606pt, -253.6779pt)
 -- (102.3606pt, -253.6779pt) .. controls (102.3718pt, -253.6668pt) and (102.3831pt, -253.6613pt) .. (102.3943pt, -253.6613pt)
 -- (102.3943pt, -253.6613pt) .. controls (102.4504pt, -253.6282pt) and (102.5066pt, -253.5179pt) .. (102.5628pt, -253.3305pt)
 -- (102.5628pt, -253.3305pt) .. controls (102.6189pt, -253.1431pt) and (102.8435pt, -252.2774pt) .. (103.2366pt, -250.7336pt)
 -- (103.2366pt, -250.7336pt) .. controls (103.4275pt, -249.9838pt) and (103.5847pt, -249.3718pt) .. (103.7083pt, -248.8976pt)
 -- (103.7083pt, -248.8976pt) .. controls (104.4944pt, -245.8652pt) and (104.8875pt, -244.3159pt) .. (104.8875pt, -244.2498pt)
 -- (104.8875pt, -244.2498pt) .. controls (104.8875pt, -244.1946pt) and (104.7246pt, -244.1671pt) .. (104.399pt, -244.1671pt)
 -- (104.399pt, -244.1671pt)
 -- (103.8767pt, -244.1671pt)
 -- (103.8767pt, -244.1671pt) .. controls (103.1243pt, -244.1671pt) and (102.6301pt, -244.2001pt) .. (102.3943pt, -244.2663pt)
 -- (102.3943pt, -244.2663pt) .. controls (101.8889pt, -244.3766pt) and (101.4958pt, -244.6026pt) .. (101.2151pt, -244.9445pt)
 -- (101.2151pt, -244.9445pt) .. controls (100.9343pt, -245.2863pt) and (100.6311pt, -245.9258pt) .. (100.3054pt, -246.8632pt)
 -- (100.3054pt, -246.8632pt) .. controls (100.2268pt, -247.1058pt) and (100.1706pt, -247.2491pt) .. (100.1369pt, -247.2932pt)
 -- (100.1369pt, -247.2932pt) .. controls (100.1032pt, -247.3373pt) and (100.0246pt, -247.3594pt) .. (99.9011pt, -247.3594pt)
 -- (99.9011pt, -247.3594pt)
 -- (99.85056pt, -247.3594pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(99.85056pt, -247.3594pt) .. controls (99.63718pt, -247.3594pt) and (99.53049pt, -247.3152pt) .. (99.53049pt, -247.2271pt)
 -- (99.53049pt, -247.2271pt) .. controls (99.53049pt, -247.1719pt) and (99.62034pt, -246.8632pt) .. (99.80003pt, -246.3008pt)
 -- (99.80003pt, -246.3008pt) .. controls (99.97971pt, -245.7384pt) and (100.1706pt, -245.1815pt) .. (100.3728pt, -244.6302pt)
 -- (100.3728pt, -244.6302pt)
 -- (100.6592pt, -243.8197pt)
 -- (100.6592pt, -243.8197pt) .. controls (100.7153pt, -243.6212pt) and (100.7883pt, -243.4778pt) .. (100.8782pt, -243.3896pt)
 -- (100.8782pt, -243.3896pt)
 -- (108.762pt, -243.3896pt)
 -- (108.762pt, -243.3896pt)
 -- (110.2782pt, -243.3896pt)
 -- (110.2782pt, -243.3896pt) .. controls (110.6376pt, -243.3896pt) and (110.8509pt, -243.3951pt) .. (110.9183pt, -243.4062pt)
 -- (110.9183pt, -243.4062pt) .. controls (110.9857pt, -243.4172pt) and (111.025pt, -243.4669pt) .. (111.0362pt, -243.5551pt)
 -- (111.0362pt, -243.5551pt) .. controls (111.0362pt, -243.6212pt) and (110.9408pt, -244.2498pt) .. (110.7499pt, -245.4407pt)
 -- (110.7499pt, -245.4407pt) .. controls (110.5589pt, -246.6316pt) and (110.4522pt, -247.2325pt) .. (110.4298pt, -247.2436pt)
 -- (110.4298pt, -247.2436pt) .. controls (110.4298pt, -247.3208pt) and (110.3231pt, -247.3594pt) .. (110.1097pt, -247.3594pt)
 -- (110.1097pt, -247.3594pt) .. controls (110.0086pt, -247.3594pt) and (109.9413pt, -247.3594pt) .. (109.9076pt, -247.3594pt)
 -- (109.9076pt, -247.3594pt) .. controls (109.8739pt, -247.3594pt) and (109.8402pt, -247.3318pt) .. (109.8065pt, -247.2767pt)
 -- (109.8065pt, -247.2767pt)
 -- (109.7728pt, -247.2271pt)
 -- (109.7728pt, -247.2271pt) .. controls (109.7728pt, -247.1609pt) and (109.8065pt, -246.9128pt) .. (109.8739pt, -246.4827pt)
 -- (109.8739pt, -246.4827pt) .. controls (109.9413pt, -246.0527pt) and (109.9749pt, -245.7164pt) .. (109.9749pt, -245.4738pt)
 -- (109.9749pt, -245.4738pt) .. controls (109.9749pt, -245.0878pt) and (109.9019pt, -244.7956pt) .. (109.756pt, -244.5971pt)
 -- (109.756pt, -244.5971pt) .. controls (109.61pt, -244.3986pt) and (109.3011pt, -244.2608pt) .. (108.8294pt, -244.1836pt)
 -- (108.8294pt, -244.1836pt) .. controls (108.7733pt, -244.1725pt) and (108.4476pt, -244.1616pt) .. (107.8524pt, -244.1505pt)
 -- (107.8524pt, -244.1505pt) .. controls (107.3358pt, -244.1505pt) and (107.0101pt, -244.156pt) .. (106.8753pt, -244.1671pt)
 -- (106.8753pt, -244.1671pt) .. controls (106.7405pt, -244.1781pt) and (106.6395pt, -244.2222pt) .. (106.5721pt, -244.2994pt)
 -- (106.5721pt, -244.2994pt) .. controls (106.5608pt, -244.3104pt) and (106.1622pt, -245.8487pt) .. (105.376pt, -248.9142pt)
 -- (105.376pt, -248.9142pt) .. controls (104.5899pt, -251.9797pt) and (104.1968pt, -253.54pt) .. (104.1968pt, -253.5952pt)
 -- (104.1968pt, -253.5952pt) .. controls (104.1968pt, -253.7275pt) and (104.6909pt, -253.8047pt) .. (105.6792pt, -253.8267pt)
 -- (105.6792pt, -253.8267pt) .. controls (106.0386pt, -253.8267pt) and (106.2689pt, -253.8322pt) .. (106.3699pt, -253.8433pt)
 -- (106.3699pt, -253.8433pt) .. controls (106.471pt, -253.8543pt) and (106.5215pt, -253.9039pt) .. (106.5215pt, -253.9921pt)
 -- (106.5215pt, -253.9921pt) .. controls (106.5215pt, -254.0472pt) and (106.5047pt, -254.1245pt) .. (106.471pt, -254.2237pt)
 -- (106.471pt, -254.2237pt) .. controls (106.4261pt, -254.4222pt) and (106.3755pt, -254.538pt) .. (106.3194pt, -254.571pt)
 -- (106.3194pt, -254.571pt)
 -- (106.2857pt, -254.5876pt)
 -- (106.2857pt, -254.5876pt) .. controls (106.252pt, -254.5876pt) and (106.2127pt, -254.5876pt) .. (106.1678pt, -254.5876pt)
 -- (106.1678pt, -254.5876pt) .. controls (106.1116pt, -254.5876pt) and (105.8196pt, -254.5821pt) .. (105.2918pt, -254.571pt)
 -- (105.2918pt, -254.571pt) .. controls (104.7639pt, -254.56pt) and (104.0059pt, -254.5545pt) .. (103.0176pt, -254.5545pt)
 -- (103.0176pt, -254.5545pt) .. controls (101.5688pt, -254.5545pt) and (100.6479pt, -254.5656pt) .. (100.2549pt, -254.5876pt)
 -- (100.2549pt, -254.5876pt)
 -- (100.0022pt, -254.5876pt)
 -- (100.0022pt, -254.5876pt) .. controls (99.93479pt, -254.5214pt) and (99.9011pt, -254.4718pt) .. (99.9011pt, -254.4387pt)
 -- (99.9011pt, -254.4387pt) .. controls (99.9011pt, -254.4056pt) and (99.91233pt, -254.3064pt) .. (99.93479pt, -254.141pt)
 -- (99.93479pt, -254.141pt) .. controls (99.97971pt, -253.9976pt) and (100.0359pt, -253.8929pt) .. (100.1032pt, -253.8267pt)
 -- (100.1032pt, -253.8267pt)
 -- (100.5749pt, -253.8267pt)
 -- (100.5749pt, -253.8267pt)
 -- (100.7602pt, -253.8267pt)
 -- (100.7602pt, -253.8267pt) .. controls (101.6587pt, -253.8267pt) and (102.1921pt, -253.7771pt) .. (102.3606pt, -253.6779pt)
 -- (102.3606pt, -253.6779pt) .. controls (102.3718pt, -253.6668pt) and (102.3831pt, -253.6613pt) .. (102.3943pt, -253.6613pt)
 -- (102.3943pt, -253.6613pt) .. controls (102.4504pt, -253.6282pt) and (102.5066pt, -253.5179pt) .. (102.5628pt, -253.3305pt)
 -- (102.5628pt, -253.3305pt) .. controls (102.6189pt, -253.1431pt) and (102.8435pt, -252.2774pt) .. (103.2366pt, -250.7336pt)
 -- (103.2366pt, -250.7336pt) .. controls (103.4275pt, -249.9838pt) and (103.5847pt, -249.3718pt) .. (103.7083pt, -248.8976pt)
 -- (103.7083pt, -248.8976pt) .. controls (104.4944pt, -245.8652pt) and (104.8875pt, -244.3159pt) .. (104.8875pt, -244.2498pt)
 -- (104.8875pt, -244.2498pt) .. controls (104.8875pt, -244.1946pt) and (104.7246pt, -244.1671pt) .. (104.399pt, -244.1671pt)
 -- (104.399pt, -244.1671pt)
 -- (103.8767pt, -244.1671pt)
 -- (103.8767pt, -244.1671pt) .. controls (103.1243pt, -244.1671pt) and (102.6301pt, -244.2001pt) .. (102.3943pt, -244.2663pt)
 -- (102.3943pt, -244.2663pt) .. controls (101.8889pt, -244.3766pt) and (101.4958pt, -244.6026pt) .. (101.2151pt, -244.9445pt)
 -- (101.2151pt, -244.9445pt) .. controls (100.9343pt, -245.2863pt) and (100.6311pt, -245.9258pt) .. (100.3054pt, -246.8632pt)
 -- (100.3054pt, -246.8632pt) .. controls (100.2268pt, -247.1058pt) and (100.1706pt, -247.2491pt) .. (100.1369pt, -247.2932pt)
 -- (100.1369pt, -247.2932pt) .. controls (100.1032pt, -247.3373pt) and (100.0246pt, -247.3594pt) .. (99.9011pt, -247.3594pt)
 -- (99.9011pt, -247.3594pt)
 -- (99.85056pt, -247.3594pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(112.1312pt, -242.4965pt) .. controls (112.1312pt, -242.3421pt) and (112.1481pt, -242.2538pt) .. (112.1818pt, -242.2318pt)
 -- (112.1818pt, -242.2318pt) .. controls (112.2155pt, -242.2098pt) and (112.3278pt, -242.1932pt) .. (112.5187pt, -242.1822pt)
 -- (112.5187pt, -242.1822pt) .. controls (113.4508pt, -242.1822pt) and (114.1696pt, -242.32pt) .. (114.675pt, -242.5957pt)
 -- (114.675pt, -242.5957pt) .. controls (115.1803pt, -242.8714pt) and (115.5341pt, -243.1746pt) .. (115.7362pt, -243.5054pt)
 -- (115.7362pt, -243.5054pt) .. controls (115.8373pt, -243.737pt) and (115.8935pt, -243.93pt) .. (115.9047pt, -244.0844pt)
 -- (115.9047pt, -244.0844pt) .. controls (115.9159pt, -244.2387pt) and (115.9272pt, -244.9775pt) .. (115.9384pt, -246.3008pt)
 -- (115.9384pt, -246.3008pt) .. controls (115.9496pt, -247.8336pt) and (115.9609pt, -248.6275pt) .. (115.9721pt, -248.6826pt)
 -- (115.9721pt, -248.6826pt) .. controls (116.1181pt, -249.1788pt) and (116.4101pt, -249.5427pt) .. (116.8481pt, -249.7743pt)
 -- (116.8481pt, -249.7743pt) .. controls (117.2861pt, -250.0059pt) and (117.6904pt, -250.1271pt) .. (118.061pt, -250.1382pt)
 -- (118.061pt, -250.1382pt) .. controls (118.1845pt, -250.1382pt) and (118.2631pt, -250.1547pt) .. (118.2968pt, -250.1878pt)
 -- (118.2968pt, -250.1878pt) .. controls (118.3305pt, -250.2209pt) and (118.3474pt, -250.3091pt) .. (118.3474pt, -250.4525pt)
 -- (118.3474pt, -250.4525pt) .. controls (118.3474pt, -250.5958pt) and (118.3305pt, -250.684pt) .. (118.2968pt, -250.7171pt)
 -- (118.2968pt, -250.7171pt) .. controls (118.2631pt, -250.7502pt) and (118.1845pt, -250.7667pt) .. (118.061pt, -250.7667pt)
 -- (118.061pt, -250.7667pt) .. controls (117.6454pt, -250.7667pt) and (117.2411pt, -250.8825pt) .. (116.8481pt, -251.1141pt)
 -- (116.8481pt, -251.1141pt) .. controls (116.455pt, -251.3456pt) and (116.1911pt, -251.6379pt) .. (116.0563pt, -251.9907pt)
 -- (116.0563pt, -251.9907pt) .. controls (116.0002pt, -252.1451pt) and (115.9665pt, -252.3436pt) .. (115.9552pt, -252.5862pt)
 -- (115.9552pt, -252.5862pt) .. controls (115.944pt, -252.8288pt) and (115.9384pt, -253.6503pt) .. (115.9384pt, -255.0507pt)
 -- (115.9384pt, -255.0507pt)
 -- (115.9384pt, -255.8943pt)
 -- (115.9384pt, -255.8943pt) .. controls (115.9384pt, -256.5008pt) and (115.9047pt, -256.9253pt) .. (115.8373pt, -257.1679pt)
 -- (115.8373pt, -257.1679pt) .. controls (115.7699pt, -257.4105pt) and (115.6071pt, -257.6421pt) .. (115.3488pt, -257.8626pt)
 -- (115.3488pt, -257.8626pt) .. controls (114.7423pt, -258.436pt) and (113.8046pt, -258.7227pt) .. (112.5355pt, -258.7227pt)
 -- (112.5355pt, -258.7227pt) .. controls (112.3334pt, -258.7227pt) and (112.2155pt, -258.7062pt) .. (112.1818pt, -258.6731pt)
 -- (112.1818pt, -258.6731pt) .. controls (112.1481pt, -258.64pt) and (112.1312pt, -258.5463pt) .. (112.1312pt, -258.3919pt)
 -- (112.1312pt, -258.3919pt) .. controls (112.1312pt, -258.3257pt) and (112.1312pt, -258.2872pt) .. (112.1312pt, -258.2761pt)
 -- (112.1312pt, -258.2761pt) .. controls (112.1312pt, -258.2651pt) and (112.1368pt, -258.2375pt) .. (112.1481pt, -258.1934pt)
 -- (112.1481pt, -258.1934pt) .. controls (112.1593pt, -258.1493pt) and (112.1761pt, -258.1273pt) .. (112.1986pt, -258.1273pt)
 -- (112.1986pt, -258.1273pt) .. controls (112.2211pt, -258.1273pt) and (112.266pt, -258.1218pt) .. (112.3334pt, -258.1107pt)
 -- (112.3334pt, -258.1107pt) .. controls (112.4906pt, -258.1107pt) and (112.6647pt, -258.0942pt) .. (112.8556pt, -258.0611pt)
 -- (112.8556pt, -258.0611pt) .. controls (113.0465pt, -258.028pt) and (113.2599pt, -257.9729pt) .. (113.4957pt, -257.8957pt)
 -- (113.4957pt, -257.8957pt) .. controls (113.7316pt, -257.8185pt) and (113.9393pt, -257.6917pt) .. (114.119pt, -257.5153pt)
 -- (114.119pt, -257.5153pt) .. controls (114.2987pt, -257.3388pt) and (114.4335pt, -257.1293pt) .. (114.5233pt, -256.8867pt)
 -- (114.5233pt, -256.8867pt) .. controls (114.5346pt, -256.8316pt) and (114.5458pt, -256.0486pt) .. (114.557pt, -254.538pt)
 -- (114.557pt, -254.538pt)
 -- (114.5739pt, -252.2885pt)
 -- (114.5739pt, -252.2885pt) .. controls (114.7199pt, -251.6599pt) and (115.1129pt, -251.1582pt) .. (115.7531pt, -250.7833pt)
 -- (115.7531pt, -250.7833pt) .. controls (116.1462pt, -250.5958pt) and (116.4269pt, -250.4855pt) .. (116.5954pt, -250.4525pt)
 -- (116.5954pt, -250.4525pt) .. controls (116.3146pt, -250.3752pt) and (116.0339pt, -250.265pt) .. (115.7531pt, -250.1216pt)
 -- (115.7531pt, -250.1216pt) .. controls (115.1354pt, -249.7467pt) and (114.7536pt, -249.2946pt) .. (114.6076pt, -248.7653pt)
 -- (114.6076pt, -248.7653pt)
 -- (114.5739pt, -248.5999pt)
 -- (114.5739pt, -248.5999pt)
 -- (114.557pt, -246.3504pt)
 -- (114.557pt, -246.3504pt) .. controls (114.5458pt, -244.8397pt) and (114.5346pt, -244.0568pt) .. (114.5233pt, -244.0016pt)
 -- (114.5233pt, -244.0016pt) .. controls (114.3886pt, -243.5605pt) and (114.091pt, -243.2518pt) .. (113.6305pt, -243.0754pt)
 -- (113.6305pt, -243.0754pt) .. controls (113.1701pt, -242.8989pt) and (112.7377pt, -242.8052pt) .. (112.3334pt, -242.7942pt)
 -- (112.3334pt, -242.7942pt) .. controls (112.2323pt, -242.7942pt) and (112.1761pt, -242.7776pt) .. (112.1649pt, -242.7446pt)
 -- (112.1649pt, -242.7446pt) .. controls (112.1537pt, -242.7115pt) and (112.1425pt, -242.6288pt) .. (112.1312pt, -242.4965pt) -- cycle
;
\draw[color_29791,draw opacity=0.203922,line width=1pt,miter limit=4]
(112.1312pt, -242.4965pt) .. controls (112.1312pt, -242.3421pt) and (112.1481pt, -242.2538pt) .. (112.1818pt, -242.2318pt)
 -- (112.1818pt, -242.2318pt) .. controls (112.2155pt, -242.2098pt) and (112.3278pt, -242.1932pt) .. (112.5187pt, -242.1822pt)
 -- (112.5187pt, -242.1822pt) .. controls (113.4508pt, -242.1822pt) and (114.1696pt, -242.32pt) .. (114.675pt, -242.5957pt)
 -- (114.675pt, -242.5957pt) .. controls (115.1803pt, -242.8714pt) and (115.5341pt, -243.1746pt) .. (115.7362pt, -243.5054pt)
 -- (115.7362pt, -243.5054pt) .. controls (115.8373pt, -243.737pt) and (115.8935pt, -243.93pt) .. (115.9047pt, -244.0844pt)
 -- (115.9047pt, -244.0844pt) .. controls (115.9159pt, -244.2387pt) and (115.9272pt, -244.9775pt) .. (115.9384pt, -246.3008pt)
 -- (115.9384pt, -246.3008pt) .. controls (115.9496pt, -247.8336pt) and (115.9609pt, -248.6275pt) .. (115.9721pt, -248.6826pt)
 -- (115.9721pt, -248.6826pt) .. controls (116.1181pt, -249.1788pt) and (116.4101pt, -249.5427pt) .. (116.8481pt, -249.7743pt)
 -- (116.8481pt, -249.7743pt) .. controls (117.2861pt, -250.0059pt) and (117.6904pt, -250.1271pt) .. (118.061pt, -250.1382pt)
 -- (118.061pt, -250.1382pt) .. controls (118.1845pt, -250.1382pt) and (118.2631pt, -250.1547pt) .. (118.2968pt, -250.1878pt)
 -- (118.2968pt, -250.1878pt) .. controls (118.3305pt, -250.2209pt) and (118.3474pt, -250.3091pt) .. (118.3474pt, -250.4525pt)
 -- (118.3474pt, -250.4525pt) .. controls (118.3474pt, -250.5958pt) and (118.3305pt, -250.684pt) .. (118.2968pt, -250.7171pt)
 -- (118.2968pt, -250.7171pt) .. controls (118.2631pt, -250.7502pt) and (118.1845pt, -250.7667pt) .. (118.061pt, -250.7667pt)
 -- (118.061pt, -250.7667pt) .. controls (117.6454pt, -250.7667pt) and (117.2411pt, -250.8825pt) .. (116.8481pt, -251.1141pt)
 -- (116.8481pt, -251.1141pt) .. controls (116.455pt, -251.3456pt) and (116.1911pt, -251.6379pt) .. (116.0563pt, -251.9907pt)
 -- (116.0563pt, -251.9907pt) .. controls (116.0002pt, -252.1451pt) and (115.9665pt, -252.3436pt) .. (115.9552pt, -252.5862pt)
 -- (115.9552pt, -252.5862pt) .. controls (115.944pt, -252.8288pt) and (115.9384pt, -253.6503pt) .. (115.9384pt, -255.0507pt)
 -- (115.9384pt, -255.0507pt)
 -- (115.9384pt, -255.8943pt)
 -- (115.9384pt, -255.8943pt) .. controls (115.9384pt, -256.5008pt) and (115.9047pt, -256.9253pt) .. (115.8373pt, -257.1679pt)
 -- (115.8373pt, -257.1679pt) .. controls (115.7699pt, -257.4105pt) and (115.6071pt, -257.6421pt) .. (115.3488pt, -257.8626pt)
 -- (115.3488pt, -257.8626pt) .. controls (114.7423pt, -258.436pt) and (113.8046pt, -258.7227pt) .. (112.5355pt, -258.7227pt)
 -- (112.5355pt, -258.7227pt) .. controls (112.3334pt, -258.7227pt) and (112.2155pt, -258.7062pt) .. (112.1818pt, -258.6731pt)
 -- (112.1818pt, -258.6731pt) .. controls (112.1481pt, -258.64pt) and (112.1312pt, -258.5463pt) .. (112.1312pt, -258.3919pt)
 -- (112.1312pt, -258.3919pt) .. controls (112.1312pt, -258.3257pt) and (112.1312pt, -258.2872pt) .. (112.1312pt, -258.2761pt)
 -- (112.1312pt, -258.2761pt) .. controls (112.1312pt, -258.2651pt) and (112.1368pt, -258.2375pt) .. (112.1481pt, -258.1934pt)
 -- (112.1481pt, -258.1934pt) .. controls (112.1593pt, -258.1493pt) and (112.1761pt, -258.1273pt) .. (112.1986pt, -258.1273pt)
 -- (112.1986pt, -258.1273pt) .. controls (112.2211pt, -258.1273pt) and (112.266pt, -258.1218pt) .. (112.3334pt, -258.1107pt)
 -- (112.3334pt, -258.1107pt) .. controls (112.4906pt, -258.1107pt) and (112.6647pt, -258.0942pt) .. (112.8556pt, -258.0611pt)
 -- (112.8556pt, -258.0611pt) .. controls (113.0465pt, -258.028pt) and (113.2599pt, -257.9729pt) .. (113.4957pt, -257.8957pt)
 -- (113.4957pt, -257.8957pt) .. controls (113.7316pt, -257.8185pt) and (113.9393pt, -257.6917pt) .. (114.119pt, -257.5153pt)
 -- (114.119pt, -257.5153pt) .. controls (114.2987pt, -257.3388pt) and (114.4335pt, -257.1293pt) .. (114.5233pt, -256.8867pt)
 -- (114.5233pt, -256.8867pt) .. controls (114.5346pt, -256.8316pt) and (114.5458pt, -256.0486pt) .. (114.557pt, -254.538pt)
 -- (114.557pt, -254.538pt)
 -- (114.5739pt, -252.2885pt)
 -- (114.5739pt, -252.2885pt) .. controls (114.7199pt, -251.6599pt) and (115.1129pt, -251.1582pt) .. (115.7531pt, -250.7833pt)
 -- (115.7531pt, -250.7833pt) .. controls (116.1462pt, -250.5958pt) and (116.4269pt, -250.4855pt) .. (116.5954pt, -250.4525pt)
 -- (116.5954pt, -250.4525pt) .. controls (116.3146pt, -250.3752pt) and (116.0339pt, -250.265pt) .. (115.7531pt, -250.1216pt)
 -- (115.7531pt, -250.1216pt) .. controls (115.1354pt, -249.7467pt) and (114.7536pt, -249.2946pt) .. (114.6076pt, -248.7653pt)
 -- (114.6076pt, -248.7653pt)
 -- (114.5739pt, -248.5999pt)
 -- (114.5739pt, -248.5999pt)
 -- (114.557pt, -246.3504pt)
 -- (114.557pt, -246.3504pt) .. controls (114.5458pt, -244.8397pt) and (114.5346pt, -244.0568pt) .. (114.5233pt, -244.0016pt)
 -- (114.5233pt, -244.0016pt) .. controls (114.3886pt, -243.5605pt) and (114.091pt, -243.2518pt) .. (113.6305pt, -243.0754pt)
 -- (113.6305pt, -243.0754pt) .. controls (113.1701pt, -242.8989pt) and (112.7377pt, -242.8052pt) .. (112.3334pt, -242.7942pt)
 -- (112.3334pt, -242.7942pt) .. controls (112.2323pt, -242.7942pt) and (112.1761pt, -242.7776pt) .. (112.1649pt, -242.7446pt)
 -- (112.1649pt, -242.7446pt) .. controls (112.1537pt, -242.7115pt) and (112.1425pt, -242.6288pt) .. (112.1312pt, -242.4965pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(119.7402,-254.4078){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}, construct }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(190.3125pt, -249.743pt) .. controls (190.3125pt, -249.6514pt) and (190.363pt, -249.4739pt) .. (190.464pt, -249.2107pt)
 -- (190.464pt, -249.2107pt) .. controls (190.565pt, -248.9474pt) and (190.7054pt, -248.6497pt) .. (190.885pt, -248.3177pt)
 -- (190.885pt, -248.3177pt) .. controls (191.0646pt, -247.9858pt) and (191.3115pt, -247.6996pt) .. (191.6258pt, -247.4592pt)
 -- (191.6258pt, -247.4592pt) .. controls (191.9402pt, -247.2188pt) and (192.2713pt, -247.0929pt) .. (192.6193pt, -247.0815pt)
 -- (192.6193pt, -247.0815pt) .. controls (193.1357pt, -247.0815pt) and (193.5229pt, -247.2245pt) .. (193.7811pt, -247.5107pt)
 -- (193.7811pt, -247.5107pt) .. controls (194.0393pt, -247.7969pt) and (194.1684pt, -248.1346pt) .. (194.1684pt, -248.5238pt)
 -- (194.1684pt, -248.5238pt) .. controls (194.1684pt, -248.7299pt) and (193.9776pt, -249.3709pt) .. (193.5959pt, -250.447pt)
 -- (193.5959pt, -250.447pt) .. controls (193.2142pt, -251.523pt) and (193.0234pt, -252.3301pt) .. (193.0234pt, -252.8681pt)
 -- (193.0234pt, -252.8681pt) .. controls (193.0234pt, -253.3603pt) and (193.102pt, -253.7037pt) .. (193.2591pt, -253.8983pt)
 -- (193.2591pt, -253.8983pt) .. controls (193.4163pt, -254.093pt) and (193.652pt, -254.196pt) .. (193.9663pt, -254.2074pt)
 -- (193.9663pt, -254.2074pt) .. controls (194.2807pt, -254.2189pt) and (194.5781pt, -254.1215pt) .. (194.8588pt, -253.9155pt)
 -- (194.8588pt, -253.9155pt) .. controls (195.1394pt, -253.7095pt) and (195.3471pt, -253.5148pt) .. (195.4818pt, -253.3317pt)
 -- (195.4818pt, -253.3317pt)
 -- (195.667pt, -253.0398pt)
 -- (195.667pt, -253.0398pt) .. controls (195.6894pt, -252.994pt) and (195.9027pt, -252.124pt) .. (196.3068pt, -250.4298pt)
 -- (196.3068pt, -250.4298pt) .. controls (196.6436pt, -249.0562pt) and (196.8457pt, -248.2548pt) .. (196.913pt, -248.0259pt)
 -- (196.913pt, -248.0259pt) .. controls (196.9804pt, -247.7969pt) and (197.0589pt, -247.6309pt) .. (197.1488pt, -247.5279pt)
 -- (197.1488pt, -247.5279pt) .. controls (197.3396pt, -247.3562pt) and (197.5416pt, -247.2703pt) .. (197.7549pt, -247.2703pt)
 -- (197.7549pt, -247.2703pt) .. controls (197.9458pt, -247.2703pt) and (198.0861pt, -247.3276pt) .. (198.1759pt, -247.4421pt)
 -- (198.1759pt, -247.4421pt) .. controls (198.2657pt, -247.5565pt) and (198.3106pt, -247.6653pt) .. (198.3106pt, -247.7683pt)
 -- (198.3106pt, -247.7683pt)
 -- (197.0309pt, -253.2286pt)
 -- (197.0309pt, -253.2286pt) .. controls (197.0197pt, -253.2859pt) and (197.014pt, -253.3775pt) .. (197.014pt, -253.5034pt)
 -- (197.014pt, -253.5034pt) .. controls (197.014pt, -253.7896pt) and (197.0533pt, -253.9785pt) .. (197.1319pt, -254.0701pt)
 -- (197.1319pt, -254.0701pt) .. controls (197.2105pt, -254.1616pt) and (197.3284pt, -254.2131pt) .. (197.4855pt, -254.2245pt)
 -- (197.4855pt, -254.2245pt) .. controls (197.7325pt, -254.1902pt) and (197.9289pt, -254.0128pt) .. (198.0748pt, -253.6923pt)
 -- (198.0748pt, -253.6923pt) .. controls (198.2208pt, -253.3718pt) and (198.3892pt, -252.8681pt) .. (198.58pt, -252.1812pt)
 -- (198.58pt, -252.1812pt) .. controls (198.6024pt, -252.0897pt) and (198.7147pt, -252.0439pt) .. (198.9168pt, -252.0439pt)
 -- (198.9168pt, -252.0439pt) .. controls (199.13pt, -252.0439pt) and (199.2367pt, -252.0954pt) .. (199.2367pt, -252.1984pt)
 -- (199.2367pt, -252.1984pt) .. controls (199.2254pt, -252.2556pt) and (199.2142pt, -252.3358pt) .. (199.203pt, -252.4388pt)
 -- (199.203pt, -252.4388pt) .. controls (199.1918pt, -252.5418pt) and (199.1413pt, -252.725pt) .. (199.0515pt, -252.9883pt)
 -- (199.0515pt, -252.9883pt) .. controls (198.9617pt, -253.2516pt) and (198.8662pt, -253.4977pt) .. (198.7652pt, -253.7266pt)
 -- (198.7652pt, -253.7266pt) .. controls (198.6642pt, -253.9556pt) and (198.5239pt, -254.173pt) .. (198.3443pt, -254.3791pt)
 -- (198.3443pt, -254.3791pt) .. controls (198.1647pt, -254.5851pt) and (197.9626pt, -254.7283pt) .. (197.7381pt, -254.8084pt)
 -- (197.7381pt, -254.8084pt) .. controls (197.6483pt, -254.8313pt) and (197.5136pt, -254.8427pt) .. (197.334pt, -254.8427pt)
 -- (197.334pt, -254.8427pt) .. controls (196.5931pt, -254.8427pt) and (196.0823pt, -254.5222pt) .. (195.8017pt, -253.8812pt)
 -- (195.8017pt, -253.8812pt) .. controls (195.7793pt, -253.8926pt) and (195.7175pt, -253.9498pt) .. (195.6165pt, -254.0529pt)
 -- (195.6165pt, -254.0529pt) .. controls (195.5155pt, -254.1559pt) and (195.4144pt, -254.2418pt) .. (195.3134pt, -254.3104pt)
 -- (195.3134pt, -254.3104pt) .. controls (195.2124pt, -254.3791pt) and (195.0889pt, -254.465pt) .. (194.9429pt, -254.568pt)
 -- (194.9429pt, -254.568pt) .. controls (194.797pt, -254.671pt) and (194.6342pt, -254.7397pt) .. (194.4547pt, -254.774pt)
 -- (194.4547pt, -254.774pt) .. controls (194.275pt, -254.8084pt) and (194.0842pt, -254.837pt) .. (193.8822pt, -254.8599pt)
 -- (193.8822pt, -254.8599pt) .. controls (193.3882pt, -254.8599pt) and (192.9504pt, -254.7569pt) .. (192.5688pt, -254.5508pt)
 -- (192.5688pt, -254.5508pt) .. controls (191.985pt, -254.196pt) and (191.6932pt, -253.5892pt) .. (191.6932pt, -252.7307pt)
 -- (191.6932pt, -252.7307pt) .. controls (191.6932pt, -252.0782pt) and (191.8896pt, -251.2254pt) .. (192.2825pt, -250.1722pt)
 -- (192.2825pt, -250.1722pt) .. controls (192.6754pt, -249.1191pt) and (192.8719pt, -248.4494pt) .. (192.8719pt, -248.1632pt)
 -- (192.8719pt, -248.1632pt) .. controls (192.8719pt, -248.1518pt) and (192.8719pt, -248.1403pt) .. (192.8719pt, -248.1289pt)
 -- (192.8719pt, -248.1289pt) .. controls (192.8719pt, -248.0259pt) and (192.8719pt, -247.9572pt) .. (192.8719pt, -247.9229pt)
 -- (192.8719pt, -247.9229pt) .. controls (192.8719pt, -247.8885pt) and (192.8494pt, -247.8484pt) .. (192.8045pt, -247.8027pt)
 -- (192.8045pt, -247.8027pt) .. controls (192.7596pt, -247.7568pt) and (192.6979pt, -247.7339pt) .. (192.6193pt, -247.7339pt)
 -- (192.6193pt, -247.7339pt)
 -- (192.5519pt, -247.7339pt)
 -- (192.5519pt, -247.7339pt) .. controls (192.2937pt, -247.7339pt) and (192.058pt, -247.8427pt) .. (191.8447pt, -248.0602pt)
 -- (191.8447pt, -248.0602pt) .. controls (191.6315pt, -248.2777pt) and (191.4631pt, -248.5124pt) .. (191.3396pt, -248.7642pt)
 -- (191.3396pt, -248.7642pt) .. controls (191.2161pt, -249.0161pt) and (191.1207pt, -249.2565pt) .. (191.0533pt, -249.4854pt)
 -- (191.0533pt, -249.4854pt) .. controls (190.986pt, -249.7144pt) and (190.9411pt, -249.8403pt) .. (190.9186pt, -249.8632pt)
 -- (190.9186pt, -249.8632pt) .. controls (190.8962pt, -249.886pt) and (190.8064pt, -249.8975pt) .. (190.6492pt, -249.8975pt)
 -- (190.6492pt, -249.8975pt)
 -- (190.4135pt, -249.8975pt)
 -- (190.4135pt, -249.8975pt) .. controls (190.3461pt, -249.8288pt) and (190.3125pt, -249.7773pt) .. (190.3125pt, -249.743pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(190.3125pt, -249.743pt) .. controls (190.3125pt, -249.6514pt) and (190.363pt, -249.4739pt) .. (190.464pt, -249.2107pt)
 -- (190.464pt, -249.2107pt) .. controls (190.565pt, -248.9474pt) and (190.7054pt, -248.6497pt) .. (190.885pt, -248.3177pt)
 -- (190.885pt, -248.3177pt) .. controls (191.0646pt, -247.9858pt) and (191.3115pt, -247.6996pt) .. (191.6258pt, -247.4592pt)
 -- (191.6258pt, -247.4592pt) .. controls (191.9402pt, -247.2188pt) and (192.2713pt, -247.0929pt) .. (192.6193pt, -247.0815pt)
 -- (192.6193pt, -247.0815pt) .. controls (193.1357pt, -247.0815pt) and (193.5229pt, -247.2245pt) .. (193.7811pt, -247.5107pt)
 -- (193.7811pt, -247.5107pt) .. controls (194.0393pt, -247.7969pt) and (194.1684pt, -248.1346pt) .. (194.1684pt, -248.5238pt)
 -- (194.1684pt, -248.5238pt) .. controls (194.1684pt, -248.7299pt) and (193.9776pt, -249.3709pt) .. (193.5959pt, -250.447pt)
 -- (193.5959pt, -250.447pt) .. controls (193.2142pt, -251.523pt) and (193.0234pt, -252.3301pt) .. (193.0234pt, -252.8681pt)
 -- (193.0234pt, -252.8681pt) .. controls (193.0234pt, -253.3603pt) and (193.102pt, -253.7037pt) .. (193.2591pt, -253.8983pt)
 -- (193.2591pt, -253.8983pt) .. controls (193.4163pt, -254.093pt) and (193.652pt, -254.196pt) .. (193.9663pt, -254.2074pt)
 -- (193.9663pt, -254.2074pt) .. controls (194.2807pt, -254.2189pt) and (194.5781pt, -254.1215pt) .. (194.8588pt, -253.9155pt)
 -- (194.8588pt, -253.9155pt) .. controls (195.1394pt, -253.7095pt) and (195.3471pt, -253.5148pt) .. (195.4818pt, -253.3317pt)
 -- (195.4818pt, -253.3317pt)
 -- (195.667pt, -253.0398pt)
 -- (195.667pt, -253.0398pt) .. controls (195.6894pt, -252.994pt) and (195.9027pt, -252.124pt) .. (196.3068pt, -250.4298pt)
 -- (196.3068pt, -250.4298pt) .. controls (196.6436pt, -249.0562pt) and (196.8457pt, -248.2548pt) .. (196.913pt, -248.0259pt)
 -- (196.913pt, -248.0259pt) .. controls (196.9804pt, -247.7969pt) and (197.0589pt, -247.6309pt) .. (197.1488pt, -247.5279pt)
 -- (197.1488pt, -247.5279pt) .. controls (197.3396pt, -247.3562pt) and (197.5416pt, -247.2703pt) .. (197.7549pt, -247.2703pt)
 -- (197.7549pt, -247.2703pt) .. controls (197.9458pt, -247.2703pt) and (198.0861pt, -247.3276pt) .. (198.1759pt, -247.4421pt)
 -- (198.1759pt, -247.4421pt) .. controls (198.2657pt, -247.5565pt) and (198.3106pt, -247.6653pt) .. (198.3106pt, -247.7683pt)
 -- (198.3106pt, -247.7683pt)
 -- (197.0309pt, -253.2286pt)
 -- (197.0309pt, -253.2286pt) .. controls (197.0197pt, -253.2859pt) and (197.014pt, -253.3775pt) .. (197.014pt, -253.5034pt)
 -- (197.014pt, -253.5034pt) .. controls (197.014pt, -253.7896pt) and (197.0533pt, -253.9785pt) .. (197.1319pt, -254.0701pt)
 -- (197.1319pt, -254.0701pt) .. controls (197.2105pt, -254.1616pt) and (197.3284pt, -254.2131pt) .. (197.4855pt, -254.2245pt)
 -- (197.4855pt, -254.2245pt) .. controls (197.7325pt, -254.1902pt) and (197.9289pt, -254.0128pt) .. (198.0748pt, -253.6923pt)
 -- (198.0748pt, -253.6923pt) .. controls (198.2208pt, -253.3718pt) and (198.3892pt, -252.8681pt) .. (198.58pt, -252.1812pt)
 -- (198.58pt, -252.1812pt) .. controls (198.6024pt, -252.0897pt) and (198.7147pt, -252.0439pt) .. (198.9168pt, -252.0439pt)
 -- (198.9168pt, -252.0439pt) .. controls (199.13pt, -252.0439pt) and (199.2367pt, -252.0954pt) .. (199.2367pt, -252.1984pt)
 -- (199.2367pt, -252.1984pt) .. controls (199.2254pt, -252.2556pt) and (199.2142pt, -252.3358pt) .. (199.203pt, -252.4388pt)
 -- (199.203pt, -252.4388pt) .. controls (199.1918pt, -252.5418pt) and (199.1413pt, -252.725pt) .. (199.0515pt, -252.9883pt)
 -- (199.0515pt, -252.9883pt) .. controls (198.9617pt, -253.2516pt) and (198.8662pt, -253.4977pt) .. (198.7652pt, -253.7266pt)
 -- (198.7652pt, -253.7266pt) .. controls (198.6642pt, -253.9556pt) and (198.5239pt, -254.173pt) .. (198.3443pt, -254.3791pt)
 -- (198.3443pt, -254.3791pt) .. controls (198.1647pt, -254.5851pt) and (197.9626pt, -254.7283pt) .. (197.7381pt, -254.8084pt)
 -- (197.7381pt, -254.8084pt) .. controls (197.6483pt, -254.8313pt) and (197.5136pt, -254.8427pt) .. (197.334pt, -254.8427pt)
 -- (197.334pt, -254.8427pt) .. controls (196.5931pt, -254.8427pt) and (196.0823pt, -254.5222pt) .. (195.8017pt, -253.8812pt)
 -- (195.8017pt, -253.8812pt) .. controls (195.7793pt, -253.8926pt) and (195.7175pt, -253.9498pt) .. (195.6165pt, -254.0529pt)
 -- (195.6165pt, -254.0529pt) .. controls (195.5155pt, -254.1559pt) and (195.4144pt, -254.2418pt) .. (195.3134pt, -254.3104pt)
 -- (195.3134pt, -254.3104pt) .. controls (195.2124pt, -254.3791pt) and (195.0889pt, -254.465pt) .. (194.9429pt, -254.568pt)
 -- (194.9429pt, -254.568pt) .. controls (194.797pt, -254.671pt) and (194.6342pt, -254.7397pt) .. (194.4547pt, -254.774pt)
 -- (194.4547pt, -254.774pt) .. controls (194.275pt, -254.8084pt) and (194.0842pt, -254.837pt) .. (193.8822pt, -254.8599pt)
 -- (193.8822pt, -254.8599pt) .. controls (193.3882pt, -254.8599pt) and (192.9504pt, -254.7569pt) .. (192.5688pt, -254.5508pt)
 -- (192.5688pt, -254.5508pt) .. controls (191.985pt, -254.196pt) and (191.6932pt, -253.5892pt) .. (191.6932pt, -252.7307pt)
 -- (191.6932pt, -252.7307pt) .. controls (191.6932pt, -252.0782pt) and (191.8896pt, -251.2254pt) .. (192.2825pt, -250.1722pt)
 -- (192.2825pt, -250.1722pt) .. controls (192.6754pt, -249.1191pt) and (192.8719pt, -248.4494pt) .. (192.8719pt, -248.1632pt)
 -- (192.8719pt, -248.1632pt) .. controls (192.8719pt, -248.1518pt) and (192.8719pt, -248.1403pt) .. (192.8719pt, -248.1289pt)
 -- (192.8719pt, -248.1289pt) .. controls (192.8719pt, -248.0259pt) and (192.8719pt, -247.9572pt) .. (192.8719pt, -247.9229pt)
 -- (192.8719pt, -247.9229pt) .. controls (192.8719pt, -247.8885pt) and (192.8494pt, -247.8484pt) .. (192.8045pt, -247.8027pt)
 -- (192.8045pt, -247.8027pt) .. controls (192.7596pt, -247.7568pt) and (192.6979pt, -247.7339pt) .. (192.6193pt, -247.7339pt)
 -- (192.6193pt, -247.7339pt)
 -- (192.5519pt, -247.7339pt)
 -- (192.5519pt, -247.7339pt) .. controls (192.2937pt, -247.7339pt) and (192.058pt, -247.8427pt) .. (191.8447pt, -248.0602pt)
 -- (191.8447pt, -248.0602pt) .. controls (191.6315pt, -248.2777pt) and (191.4631pt, -248.5124pt) .. (191.3396pt, -248.7642pt)
 -- (191.3396pt, -248.7642pt) .. controls (191.2161pt, -249.0161pt) and (191.1207pt, -249.2565pt) .. (191.0533pt, -249.4854pt)
 -- (191.0533pt, -249.4854pt) .. controls (190.986pt, -249.7144pt) and (190.9411pt, -249.8403pt) .. (190.9186pt, -249.8632pt)
 -- (190.9186pt, -249.8632pt) .. controls (190.8962pt, -249.886pt) and (190.8064pt, -249.8975pt) .. (190.6492pt, -249.8975pt)
 -- (190.6492pt, -249.8975pt)
 -- (190.4135pt, -249.8975pt)
 -- (190.4135pt, -249.8975pt) .. controls (190.3461pt, -249.8288pt) and (190.3125pt, -249.7773pt) .. (190.3125pt, -249.743pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(192.919pt, -244.7805pt) -- (195.2258pt, -242.4796pt)
 -- (195.2258pt, -242.4796pt)
 -- (195.3605pt, -242.617pt)
 -- (195.3605pt, -242.617pt) .. controls (196.8199pt, -244.0364pt) and (197.5495pt, -244.7576pt) .. (197.5495pt, -244.7805pt)
 -- (197.5495pt, -244.7805pt)
 -- (197.1117pt, -245.2785pt)
 -- (197.1117pt, -245.2785pt) .. controls (197.0893pt, -245.267pt) and (196.7637pt, -244.9808pt) .. (196.1351pt, -244.4199pt)
 -- (196.1351pt, -244.4199pt)
 -- (195.2427pt, -243.6301pt)
 -- (195.2427pt, -243.6301pt)
 -- (194.3166pt, -244.4371pt)
 -- (194.3166pt, -244.4371pt) .. controls (194.1707pt, -244.563pt) and (194.0247pt, -244.6946pt) .. (193.8788pt, -244.832pt)
 -- (193.8788pt, -244.832pt) .. controls (193.7329pt, -244.9694pt) and (193.615pt, -245.0781pt) .. (193.5252pt, -245.1583pt)
 -- (193.5252pt, -245.1583pt)
 -- (193.3905pt, -245.2613pt)
 -- (193.3905pt, -245.2613pt) .. controls (193.368pt, -245.2842pt) and (193.2838pt, -245.204pt) .. (193.1379pt, -245.0209pt)
 -- (193.1379pt, -245.0209pt)
 -- (192.919pt, -244.7805pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(192.919pt, -244.7805pt) -- (195.2258pt, -242.4796pt)
 -- (195.2258pt, -242.4796pt)
 -- (195.3605pt, -242.617pt)
 -- (195.3605pt, -242.617pt) .. controls (196.8199pt, -244.0364pt) and (197.5495pt, -244.7576pt) .. (197.5495pt, -244.7805pt)
 -- (197.5495pt, -244.7805pt)
 -- (197.1117pt, -245.2785pt)
 -- (197.1117pt, -245.2785pt) .. controls (197.0893pt, -245.267pt) and (196.7637pt, -244.9808pt) .. (196.1351pt, -244.4199pt)
 -- (196.1351pt, -244.4199pt)
 -- (195.2427pt, -243.6301pt)
 -- (195.2427pt, -243.6301pt)
 -- (194.3166pt, -244.4371pt)
 -- (194.3166pt, -244.4371pt) .. controls (194.1707pt, -244.563pt) and (194.0247pt, -244.6946pt) .. (193.8788pt, -244.832pt)
 -- (193.8788pt, -244.832pt) .. controls (193.7329pt, -244.9694pt) and (193.615pt, -245.0781pt) .. (193.5252pt, -245.1583pt)
 -- (193.5252pt, -245.1583pt)
 -- (193.3905pt, -245.2613pt)
 -- (193.3905pt, -245.2613pt) .. controls (193.368pt, -245.2842pt) and (193.2838pt, -245.204pt) .. (193.1379pt, -245.0209pt)
 -- (193.1379pt, -245.0209pt)
 -- (192.919pt, -244.7805pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(200.4555pt, -252.5728pt) .. controls (200.3999pt, -252.5162pt) and (200.3721pt, -252.4757pt) .. (200.3721pt, -252.4514pt)
 -- (200.3721pt, -252.4514pt) .. controls (200.3721pt, -252.419pt) and (200.384pt, -252.3543pt) .. (200.4079pt, -252.2571pt)
 -- (200.4079pt, -252.2571pt) .. controls (200.4317pt, -252.16pt) and (200.4515pt, -252.1034pt) .. (200.4674pt, -252.0872pt)
 -- (200.4674pt, -252.0872pt) .. controls (200.4832pt, -252.0468pt) and (200.519pt, -252.0265pt) .. (200.5745pt, -252.0265pt)
 -- (200.5745pt, -252.0265pt) .. controls (200.6301pt, -252.0265pt) and (200.8324pt, -252.0225pt) .. (201.1816pt, -252.0143pt)
 -- (201.1816pt, -252.0143pt)
 -- (201.8126pt, -252.0143pt)
 -- (201.8126pt, -252.0143pt)
 -- (202.0388pt, -251.0432pt)
 -- (202.0388pt, -251.0432pt) .. controls (202.0626pt, -250.9542pt) and (202.0904pt, -250.8368pt) .. (202.1221pt, -250.6911pt)
 -- (202.1221pt, -250.6911pt) .. controls (202.1539pt, -250.5455pt) and (202.1816pt, -250.4402pt) .. (202.2054pt, -250.3755pt)
 -- (202.2054pt, -250.3755pt) .. controls (202.2292pt, -250.3107pt) and (202.2531pt, -250.2298pt) .. (202.2769pt, -250.1327pt)
 -- (202.2769pt, -250.1327pt) .. controls (202.3007pt, -250.0356pt) and (202.3324pt, -249.9668pt) .. (202.3721pt, -249.9263pt)
 -- (202.3721pt, -249.9263pt) .. controls (202.4118pt, -249.8859pt) and (202.4515pt, -249.8373pt) .. (202.4911pt, -249.7806pt)
 -- (202.4911pt, -249.7806pt) .. controls (202.5308pt, -249.724pt) and (202.5864pt, -249.6876pt) .. (202.6578pt, -249.6714pt)
 -- (202.6578pt, -249.6714pt) .. controls (202.7292pt, -249.6552pt) and (202.8007pt, -249.6471pt) .. (202.8721pt, -249.6471pt)
 -- (202.8721pt, -249.6471pt) .. controls (203.015pt, -249.6552pt) and (203.1142pt, -249.6997pt) .. (203.1697pt, -249.7806pt)
 -- (203.1697pt, -249.7806pt) .. controls (203.2253pt, -249.8616pt) and (203.253pt, -249.9385pt) .. (203.253pt, -250.0113pt)
 -- (203.253pt, -250.0113pt) .. controls (203.253pt, -250.0679pt) and (203.2173pt, -250.2581pt) .. (203.1459pt, -250.5818pt)
 -- (203.1459pt, -250.5818pt) .. controls (203.0745pt, -250.9056pt) and (202.9951pt, -251.2253pt) .. (202.9078pt, -251.5409pt)
 -- (202.9078pt, -251.5409pt)
 -- (202.7888pt, -251.9901pt)
 -- (202.7888pt, -251.9901pt) .. controls (202.7888pt, -252.0063pt) and (202.9872pt, -252.0143pt) .. (203.384pt, -252.0143pt)
 -- (203.384pt, -252.0143pt)
 -- (203.9911pt, -252.0143pt)
 -- (203.9911pt, -252.0143pt) .. controls (204.0467pt, -252.071pt) and (204.0745pt, -252.1155pt) .. (204.0745pt, -252.1479pt)
 -- (204.0745pt, -252.1479pt) .. controls (204.0745pt, -252.3259pt) and (204.0229pt, -252.4676pt) .. (203.9197pt, -252.5728pt)
 -- (203.9197pt, -252.5728pt)
 -- (202.6459pt, -252.5728pt)
 -- (202.6459pt, -252.5728pt)
 -- (202.2173pt, -254.3331pt)
 -- (202.2173pt, -254.3331pt) .. controls (201.9078pt, -255.628pt) and (201.7531pt, -256.324pt) .. (201.7531pt, -256.4211pt)
 -- (201.7531pt, -256.4211pt) .. controls (201.7531pt, -256.761pt) and (201.8602pt, -256.931pt) .. (202.0745pt, -256.931pt)
 -- (202.0745pt, -256.931pt) .. controls (202.3523pt, -256.931pt) and (202.6221pt, -256.7934pt) .. (202.884pt, -256.5182pt)
 -- (202.884pt, -256.5182pt) .. controls (203.1459pt, -256.2431pt) and (203.3562pt, -255.9031pt) .. (203.5149pt, -255.4985pt)
 -- (203.5149pt, -255.4985pt) .. controls (203.5308pt, -255.45pt) and (203.5507pt, -255.4216pt) .. (203.5745pt, -255.4135pt)
 -- (203.5745pt, -255.4135pt) .. controls (203.5983pt, -255.4055pt) and (203.6578pt, -255.3973pt) .. (203.753pt, -255.3892pt)
 -- (203.753pt, -255.3892pt)
 -- (203.8007pt, -255.3892pt)
 -- (203.8007pt, -255.3892pt) .. controls (203.9197pt, -255.3892pt) and (203.9792pt, -255.4216pt) .. (203.9792pt, -255.4864pt)
 -- (203.9792pt, -255.4864pt) .. controls (203.9792pt, -255.5106pt) and (203.9673pt, -255.5592pt) .. (203.9435pt, -255.632pt)
 -- (203.9435pt, -255.632pt) .. controls (203.9038pt, -255.7615pt) and (203.8324pt, -255.9153pt) .. (203.7292pt, -256.0934pt)
 -- (203.7292pt, -256.0934pt) .. controls (203.6261pt, -256.2714pt) and (203.4911pt, -256.4616pt) .. (203.3245pt, -256.6639pt)
 -- (203.3245pt, -256.6639pt) .. controls (203.1578pt, -256.8663pt) and (202.9554pt, -257.0362pt) .. (202.7173pt, -257.1738pt)
 -- (202.7173pt, -257.1738pt) .. controls (202.4792pt, -257.3114pt) and (202.2372pt, -257.3802pt) .. (201.9912pt, -257.3802pt)
 -- (201.9912pt, -257.3802pt) .. controls (201.7531pt, -257.3802pt) and (201.5269pt, -257.3195pt) .. (201.3126pt, -257.1981pt)
 -- (201.3126pt, -257.1981pt) .. controls (201.0983pt, -257.0767pt) and (200.9436pt, -256.8663pt) .. (200.8483pt, -256.5668pt)
 -- (200.8483pt, -256.5668pt) .. controls (200.8324pt, -256.5021pt) and (200.8245pt, -256.3928pt) .. (200.8245pt, -256.239pt)
 -- (200.8245pt, -256.239pt)
 -- (200.8245pt, -256.0205pt)
 -- (200.8245pt, -256.0205pt)
 -- (201.2412pt, -254.3209pt)
 -- (201.2412pt, -254.3209pt) .. controls (201.519pt, -253.1798pt) and (201.6618pt, -252.6052pt) .. (201.6697pt, -252.5971pt)
 -- (201.6697pt, -252.5971pt) .. controls (201.6697pt, -252.5809pt) and (201.4674pt, -252.5728pt) .. (201.0626pt, -252.5728pt)
 -- (201.0626pt, -252.5728pt)
 -- (200.4555pt, -252.5728pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(200.4555pt, -252.5728pt) .. controls (200.3999pt, -252.5162pt) and (200.3721pt, -252.4757pt) .. (200.3721pt, -252.4514pt)
 -- (200.3721pt, -252.4514pt) .. controls (200.3721pt, -252.419pt) and (200.384pt, -252.3543pt) .. (200.4079pt, -252.2571pt)
 -- (200.4079pt, -252.2571pt) .. controls (200.4317pt, -252.16pt) and (200.4515pt, -252.1034pt) .. (200.4674pt, -252.0872pt)
 -- (200.4674pt, -252.0872pt) .. controls (200.4832pt, -252.0468pt) and (200.519pt, -252.0265pt) .. (200.5745pt, -252.0265pt)
 -- (200.5745pt, -252.0265pt) .. controls (200.6301pt, -252.0265pt) and (200.8324pt, -252.0225pt) .. (201.1816pt, -252.0143pt)
 -- (201.1816pt, -252.0143pt)
 -- (201.8126pt, -252.0143pt)
 -- (201.8126pt, -252.0143pt)
 -- (202.0388pt, -251.0432pt)
 -- (202.0388pt, -251.0432pt) .. controls (202.0626pt, -250.9542pt) and (202.0904pt, -250.8368pt) .. (202.1221pt, -250.6911pt)
 -- (202.1221pt, -250.6911pt) .. controls (202.1539pt, -250.5455pt) and (202.1816pt, -250.4402pt) .. (202.2054pt, -250.3755pt)
 -- (202.2054pt, -250.3755pt) .. controls (202.2292pt, -250.3107pt) and (202.2531pt, -250.2298pt) .. (202.2769pt, -250.1327pt)
 -- (202.2769pt, -250.1327pt) .. controls (202.3007pt, -250.0356pt) and (202.3324pt, -249.9668pt) .. (202.3721pt, -249.9263pt)
 -- (202.3721pt, -249.9263pt) .. controls (202.4118pt, -249.8859pt) and (202.4515pt, -249.8373pt) .. (202.4911pt, -249.7806pt)
 -- (202.4911pt, -249.7806pt) .. controls (202.5308pt, -249.724pt) and (202.5864pt, -249.6876pt) .. (202.6578pt, -249.6714pt)
 -- (202.6578pt, -249.6714pt) .. controls (202.7292pt, -249.6552pt) and (202.8007pt, -249.6471pt) .. (202.8721pt, -249.6471pt)
 -- (202.8721pt, -249.6471pt) .. controls (203.015pt, -249.6552pt) and (203.1142pt, -249.6997pt) .. (203.1697pt, -249.7806pt)
 -- (203.1697pt, -249.7806pt) .. controls (203.2253pt, -249.8616pt) and (203.253pt, -249.9385pt) .. (203.253pt, -250.0113pt)
 -- (203.253pt, -250.0113pt) .. controls (203.253pt, -250.0679pt) and (203.2173pt, -250.2581pt) .. (203.1459pt, -250.5818pt)
 -- (203.1459pt, -250.5818pt) .. controls (203.0745pt, -250.9056pt) and (202.9951pt, -251.2253pt) .. (202.9078pt, -251.5409pt)
 -- (202.9078pt, -251.5409pt)
 -- (202.7888pt, -251.9901pt)
 -- (202.7888pt, -251.9901pt) .. controls (202.7888pt, -252.0063pt) and (202.9872pt, -252.0143pt) .. (203.384pt, -252.0143pt)
 -- (203.384pt, -252.0143pt)
 -- (203.9911pt, -252.0143pt)
 -- (203.9911pt, -252.0143pt) .. controls (204.0467pt, -252.071pt) and (204.0745pt, -252.1155pt) .. (204.0745pt, -252.1479pt)
 -- (204.0745pt, -252.1479pt) .. controls (204.0745pt, -252.3259pt) and (204.0229pt, -252.4676pt) .. (203.9197pt, -252.5728pt)
 -- (203.9197pt, -252.5728pt)
 -- (202.6459pt, -252.5728pt)
 -- (202.6459pt, -252.5728pt)
 -- (202.2173pt, -254.3331pt)
 -- (202.2173pt, -254.3331pt) .. controls (201.9078pt, -255.628pt) and (201.7531pt, -256.324pt) .. (201.7531pt, -256.4211pt)
 -- (201.7531pt, -256.4211pt) .. controls (201.7531pt, -256.761pt) and (201.8602pt, -256.931pt) .. (202.0745pt, -256.931pt)
 -- (202.0745pt, -256.931pt) .. controls (202.3523pt, -256.931pt) and (202.6221pt, -256.7934pt) .. (202.884pt, -256.5182pt)
 -- (202.884pt, -256.5182pt) .. controls (203.1459pt, -256.2431pt) and (203.3562pt, -255.9031pt) .. (203.5149pt, -255.4985pt)
 -- (203.5149pt, -255.4985pt) .. controls (203.5308pt, -255.45pt) and (203.5507pt, -255.4216pt) .. (203.5745pt, -255.4135pt)
 -- (203.5745pt, -255.4135pt) .. controls (203.5983pt, -255.4055pt) and (203.6578pt, -255.3973pt) .. (203.753pt, -255.3892pt)
 -- (203.753pt, -255.3892pt)
 -- (203.8007pt, -255.3892pt)
 -- (203.8007pt, -255.3892pt) .. controls (203.9197pt, -255.3892pt) and (203.9792pt, -255.4216pt) .. (203.9792pt, -255.4864pt)
 -- (203.9792pt, -255.4864pt) .. controls (203.9792pt, -255.5106pt) and (203.9673pt, -255.5592pt) .. (203.9435pt, -255.632pt)
 -- (203.9435pt, -255.632pt) .. controls (203.9038pt, -255.7615pt) and (203.8324pt, -255.9153pt) .. (203.7292pt, -256.0934pt)
 -- (203.7292pt, -256.0934pt) .. controls (203.6261pt, -256.2714pt) and (203.4911pt, -256.4616pt) .. (203.3245pt, -256.6639pt)
 -- (203.3245pt, -256.6639pt) .. controls (203.1578pt, -256.8663pt) and (202.9554pt, -257.0362pt) .. (202.7173pt, -257.1738pt)
 -- (202.7173pt, -257.1738pt) .. controls (202.4792pt, -257.3114pt) and (202.2372pt, -257.3802pt) .. (201.9912pt, -257.3802pt)
 -- (201.9912pt, -257.3802pt) .. controls (201.7531pt, -257.3802pt) and (201.5269pt, -257.3195pt) .. (201.3126pt, -257.1981pt)
 -- (201.3126pt, -257.1981pt) .. controls (201.0983pt, -257.0767pt) and (200.9436pt, -256.8663pt) .. (200.8483pt, -256.5668pt)
 -- (200.8483pt, -256.5668pt) .. controls (200.8324pt, -256.5021pt) and (200.8245pt, -256.3928pt) .. (200.8245pt, -256.239pt)
 -- (200.8245pt, -256.239pt)
 -- (200.8245pt, -256.0205pt)
 -- (200.8245pt, -256.0205pt)
 -- (201.2412pt, -254.3209pt)
 -- (201.2412pt, -254.3209pt) .. controls (201.519pt, -253.1798pt) and (201.6618pt, -252.6052pt) .. (201.6697pt, -252.5971pt)
 -- (201.6697pt, -252.5971pt) .. controls (201.6697pt, -252.5809pt) and (201.4674pt, -252.5728pt) .. (201.0626pt, -252.5728pt)
 -- (201.0626pt, -252.5728pt)
 -- (200.4555pt, -252.5728pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(206.6pt, -254.0701pt) .. controls (206.6pt, -254.0701pt) and (206.6pt, -253.9269pt) .. (206.6pt, -253.6407pt)
 -- (206.6pt, -253.6407pt) .. controls (206.6pt, -253.3546pt) and (206.6898pt, -253.1085pt) .. (206.8694pt, -252.9024pt)
 -- (206.8694pt, -252.9024pt) .. controls (207.049pt, -252.6964pt) and (207.2904pt, -252.5933pt) .. (207.5934pt, -252.5933pt)
 -- (207.5934pt, -252.5933pt) .. controls (207.9078pt, -252.5933pt) and (208.1884pt, -252.7365pt) .. (208.4353pt, -253.0226pt)
 -- (208.4353pt, -253.0226pt) .. controls (208.6823pt, -253.3088pt) and (208.8114pt, -253.8125pt) .. (208.8226pt, -254.5336pt)
 -- (208.8226pt, -254.5336pt) .. controls (208.8226pt, -254.9343pt) and (208.7721pt, -255.3235pt) .. (208.6711pt, -255.7013pt)
 -- (208.6711pt, -255.7013pt) .. controls (208.5701pt, -256.079pt) and (208.4522pt, -256.4053pt) .. (208.3175pt, -256.68pt)
 -- (208.3175pt, -256.68pt) .. controls (208.1828pt, -256.9548pt) and (208.0368pt, -257.1895pt) .. (207.8797pt, -257.384pt)
 -- (207.8797pt, -257.384pt) .. controls (207.7225pt, -257.5786pt) and (207.5878pt, -257.7332pt) .. (207.4756pt, -257.8477pt)
 -- (207.4756pt, -257.8477pt) .. controls (207.3633pt, -257.9621pt) and (207.2904pt, -258.0136pt) .. (207.2567pt, -258.0022pt)
 -- (207.2567pt, -258.0022pt) .. controls (207.2118pt, -258.0022pt) and (207.1388pt, -257.9507pt) .. (207.0378pt, -257.8477pt)
 -- (207.0378pt, -257.8477pt) .. controls (206.9368pt, -257.7446pt) and (206.8862pt, -257.6702pt) .. (206.8862pt, -257.6245pt)
 -- (206.8862pt, -257.6245pt) .. controls (206.8862pt, -257.5786pt) and (206.948pt, -257.4871pt) .. (207.0715pt, -257.3497pt)
 -- (207.0715pt, -257.3497pt) .. controls (207.1949pt, -257.2123pt) and (207.3353pt, -257.0406pt) .. (207.4924pt, -256.8345pt)
 -- (207.4924pt, -256.8345pt) .. controls (207.6496pt, -256.6285pt) and (207.7955pt, -256.3423pt) .. (207.9302pt, -255.976pt)
 -- (207.9302pt, -255.976pt) .. controls (208.0649pt, -255.6097pt) and (208.1547pt, -255.1919pt) .. (208.1996pt, -254.7225pt)
 -- (208.1996pt, -254.7225pt)
 -- (208.1996pt, -254.5165pt)
 -- (208.1996pt, -254.5165pt)
 -- (208.1828pt, -254.5336pt)
 -- (208.1828pt, -254.5336pt) .. controls (208.1603pt, -254.5451pt) and (208.1323pt, -254.5565pt) .. (208.0986pt, -254.568pt)
 -- (208.0986pt, -254.568pt) .. controls (208.0649pt, -254.5795pt) and (208.0312pt, -254.5966pt) .. (207.9976pt, -254.6195pt)
 -- (207.9976pt, -254.6195pt) .. controls (207.9639pt, -254.6424pt) and (207.9134pt, -254.6539pt) .. (207.846pt, -254.6539pt)
 -- (207.846pt, -254.6539pt) .. controls (207.7787pt, -254.6539pt) and (207.7113pt, -254.6595pt) .. (207.644pt, -254.671pt)
 -- (207.644pt, -254.671pt) .. controls (207.3409pt, -254.671pt) and (207.0939pt, -254.5737pt) .. (206.9031pt, -254.3791pt)
 -- (206.9031pt, -254.3791pt)
 -- (206.6pt, -254.0701pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(206.6pt, -254.0701pt) .. controls (206.6pt, -254.0701pt) and (206.6pt, -253.9269pt) .. (206.6pt, -253.6407pt)
 -- (206.6pt, -253.6407pt) .. controls (206.6pt, -253.3546pt) and (206.6898pt, -253.1085pt) .. (206.8694pt, -252.9024pt)
 -- (206.8694pt, -252.9024pt) .. controls (207.049pt, -252.6964pt) and (207.2904pt, -252.5933pt) .. (207.5934pt, -252.5933pt)
 -- (207.5934pt, -252.5933pt) .. controls (207.9078pt, -252.5933pt) and (208.1884pt, -252.7365pt) .. (208.4353pt, -253.0226pt)
 -- (208.4353pt, -253.0226pt) .. controls (208.6823pt, -253.3088pt) and (208.8114pt, -253.8125pt) .. (208.8226pt, -254.5336pt)
 -- (208.8226pt, -254.5336pt) .. controls (208.8226pt, -254.9343pt) and (208.7721pt, -255.3235pt) .. (208.6711pt, -255.7013pt)
 -- (208.6711pt, -255.7013pt) .. controls (208.5701pt, -256.079pt) and (208.4522pt, -256.4053pt) .. (208.3175pt, -256.68pt)
 -- (208.3175pt, -256.68pt) .. controls (208.1828pt, -256.9548pt) and (208.0368pt, -257.1895pt) .. (207.8797pt, -257.384pt)
 -- (207.8797pt, -257.384pt) .. controls (207.7225pt, -257.5786pt) and (207.5878pt, -257.7332pt) .. (207.4756pt, -257.8477pt)
 -- (207.4756pt, -257.8477pt) .. controls (207.3633pt, -257.9621pt) and (207.2904pt, -258.0136pt) .. (207.2567pt, -258.0022pt)
 -- (207.2567pt, -258.0022pt) .. controls (207.2118pt, -258.0022pt) and (207.1388pt, -257.9507pt) .. (207.0378pt, -257.8477pt)
 -- (207.0378pt, -257.8477pt) .. controls (206.9368pt, -257.7446pt) and (206.8862pt, -257.6702pt) .. (206.8862pt, -257.6245pt)
 -- (206.8862pt, -257.6245pt) .. controls (206.8862pt, -257.5786pt) and (206.948pt, -257.4871pt) .. (207.0715pt, -257.3497pt)
 -- (207.0715pt, -257.3497pt) .. controls (207.1949pt, -257.2123pt) and (207.3353pt, -257.0406pt) .. (207.4924pt, -256.8345pt)
 -- (207.4924pt, -256.8345pt) .. controls (207.6496pt, -256.6285pt) and (207.7955pt, -256.3423pt) .. (207.9302pt, -255.976pt)
 -- (207.9302pt, -255.976pt) .. controls (208.0649pt, -255.6097pt) and (208.1547pt, -255.1919pt) .. (208.1996pt, -254.7225pt)
 -- (208.1996pt, -254.7225pt)
 -- (208.1996pt, -254.5165pt)
 -- (208.1996pt, -254.5165pt)
 -- (208.1828pt, -254.5336pt)
 -- (208.1828pt, -254.5336pt) .. controls (208.1603pt, -254.5451pt) and (208.1323pt, -254.5565pt) .. (208.0986pt, -254.568pt)
 -- (208.0986pt, -254.568pt) .. controls (208.0649pt, -254.5795pt) and (208.0312pt, -254.5966pt) .. (207.9976pt, -254.6195pt)
 -- (207.9976pt, -254.6195pt) .. controls (207.9639pt, -254.6424pt) and (207.9134pt, -254.6539pt) .. (207.846pt, -254.6539pt)
 -- (207.846pt, -254.6539pt) .. controls (207.7787pt, -254.6539pt) and (207.7113pt, -254.6595pt) .. (207.644pt, -254.671pt)
 -- (207.644pt, -254.671pt) .. controls (207.3409pt, -254.671pt) and (207.0939pt, -254.5737pt) .. (206.9031pt, -254.3791pt)
 -- (206.9031pt, -254.3791pt)
 -- (206.6pt, -254.0701pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(215.6859pt, -248.1461pt) .. controls (215.6859pt, -247.8599pt) and (215.5792pt, -247.7168pt) .. (215.366pt, -247.7168pt)
 -- (215.366pt, -247.7168pt) .. controls (215.0965pt, -247.7168pt) and (214.8159pt, -247.8828pt) .. (214.524pt, -248.2147pt)
 -- (214.524pt, -248.2147pt) .. controls (214.2322pt, -248.5467pt) and (213.9908pt, -249.0562pt) .. (213.8pt, -249.743pt)
 -- (213.8pt, -249.743pt) .. controls (213.7888pt, -249.7544pt) and (213.7775pt, -249.7716pt) .. (213.7663pt, -249.7945pt)
 -- (213.7663pt, -249.7945pt) .. controls (213.7551pt, -249.8174pt) and (213.7495pt, -249.8345pt) .. (213.7495pt, -249.846pt)
 -- (213.7495pt, -249.846pt) .. controls (213.7495pt, -249.8574pt) and (213.7383pt, -249.8689pt) .. (213.7158pt, -249.8803pt)
 -- (213.7158pt, -249.8803pt) .. controls (213.6934pt, -249.8918pt) and (213.6765pt, -249.8975pt) .. (213.6653pt, -249.8975pt)
 -- (213.6653pt, -249.8975pt) .. controls (213.6541pt, -249.8975pt) and (213.6316pt, -249.8975pt) .. (213.5979pt, -249.8975pt)
 -- (213.5979pt, -249.8975pt) .. controls (213.5643pt, -249.8975pt) and (213.5194pt, -249.8975pt) .. (213.4632pt, -249.8975pt)
 -- (213.4632pt, -249.8975pt)
 -- (213.2275pt, -249.8975pt)
 -- (213.2275pt, -249.8975pt) .. controls (213.1602pt, -249.8288pt) and (213.1265pt, -249.7773pt) .. (213.1265pt, -249.743pt)
 -- (213.1265pt, -249.743pt) .. controls (213.1265pt, -249.6628pt) and (213.1714pt, -249.4968pt) .. (213.2612pt, -249.245pt)
 -- (213.2612pt, -249.245pt) .. controls (213.351pt, -248.9932pt) and (213.4857pt, -248.6956pt) .. (213.6653pt, -248.3521pt)
 -- (213.6653pt, -248.3521pt) .. controls (213.8449pt, -248.0087pt) and (214.0919pt, -247.7168pt) .. (214.4062pt, -247.4764pt)
 -- (214.4062pt, -247.4764pt) .. controls (214.7205pt, -247.236pt) and (215.0741pt, -247.1101pt) .. (215.467pt, -247.0986pt)
 -- (215.467pt, -247.0986pt) .. controls (215.9384pt, -247.0986pt) and (216.3033pt, -247.236pt) .. (216.5615pt, -247.5107pt)
 -- (216.5615pt, -247.5107pt) .. controls (216.8196pt, -247.7855pt) and (216.9543pt, -248.106pt) .. (216.9656pt, -248.4723pt)
 -- (216.9656pt, -248.4723pt) .. controls (216.9656pt, -248.6669pt) and (216.9487pt, -248.8157pt) .. (216.9151pt, -248.9188pt)
 -- (216.9151pt, -248.9188pt) .. controls (216.9151pt, -248.9874pt) and (216.8309pt, -249.2393pt) .. (216.6625pt, -249.6743pt)
 -- (216.6625pt, -249.6743pt) .. controls (216.4941pt, -250.1093pt) and (216.3201pt, -250.6187pt) .. (216.1405pt, -251.2025pt)
 -- (216.1405pt, -251.2025pt) .. controls (215.9609pt, -251.7863pt) and (215.8599pt, -252.2957pt) .. (215.8374pt, -252.7307pt)
 -- (215.8374pt, -252.7307pt) .. controls (215.8374pt, -253.0398pt) and (215.8655pt, -253.2916pt) .. (215.9216pt, -253.4862pt)
 -- (215.9216pt, -253.4862pt) .. controls (216.0675pt, -253.9785pt) and (216.4211pt, -254.2245pt) .. (216.9824pt, -254.2245pt)
 -- (216.9824pt, -254.2245pt) .. controls (217.3978pt, -254.2245pt) and (217.785pt, -254.03pt) .. (218.1442pt, -253.6407pt)
 -- (218.1442pt, -253.6407pt) .. controls (218.5034pt, -253.2516pt) and (218.7841pt, -252.7994pt) .. (218.9861pt, -252.2842pt)
 -- (218.9861pt, -252.2842pt) .. controls (219.1882pt, -251.7691pt) and (219.351pt, -251.2941pt) .. (219.4745pt, -250.8591pt)
 -- (219.4745pt, -250.8591pt) .. controls (219.5979pt, -250.4241pt) and (219.6597pt, -250.1093pt) .. (219.6597pt, -249.9147pt)
 -- (219.6597pt, -249.9147pt) .. controls (219.6597pt, -249.6514pt) and (219.6148pt, -249.4224pt) .. (219.525pt, -249.2278pt)
 -- (219.525pt, -249.2278pt) .. controls (219.4352pt, -249.0332pt) and (219.3341pt, -248.8844pt) .. (219.2219pt, -248.7814pt)
 -- (219.2219pt, -248.7814pt) .. controls (219.1096pt, -248.6783pt) and (219.0086pt, -248.5753pt) .. (218.9188pt, -248.4723pt)
 -- (218.9188pt, -248.4723pt) .. controls (218.829pt, -248.3693pt) and (218.7841pt, -248.2433pt) .. (218.7841pt, -248.0945pt)
 -- (218.7841pt, -248.0945pt) .. controls (218.7841pt, -247.8427pt) and (218.8907pt, -247.608pt) .. (219.104pt, -247.3906pt)
 -- (219.104pt, -247.3906pt) .. controls (219.3173pt, -247.173pt) and (219.5474pt, -247.0643pt) .. (219.7944pt, -247.0643pt)
 -- (219.7944pt, -247.0643pt) .. controls (220.0077pt, -247.0643pt) and (220.1985pt, -247.1673pt) .. (220.3669pt, -247.3734pt)
 -- (220.3669pt, -247.3734pt) .. controls (220.5353pt, -247.5794pt) and (220.6251pt, -247.9114pt) .. (220.6363pt, -248.3693pt)
 -- (220.6363pt, -248.3693pt) .. controls (220.6363pt, -248.6783pt) and (220.5689pt, -249.1534pt) .. (220.4342pt, -249.7945pt)
 -- (220.4342pt, -249.7945pt) .. controls (220.2995pt, -250.4355pt) and (220.0919pt, -251.151pt) .. (219.8112pt, -251.9409pt)
 -- (219.8112pt, -251.9409pt) .. controls (219.5306pt, -252.7307pt) and (219.1321pt, -253.4118pt) .. (218.6157pt, -253.9842pt)
 -- (218.6157pt, -253.9842pt) .. controls (218.0993pt, -254.5565pt) and (217.5044pt, -254.8484pt) .. (216.8309pt, -254.8599pt)
 -- (216.8309pt, -254.8599pt) .. controls (216.1124pt, -254.8599pt) and (215.5399pt, -254.671pt) .. (215.1134pt, -254.2933pt)
 -- (215.1134pt, -254.2933pt) .. controls (214.698pt, -253.9269pt) and (214.4904pt, -253.3832pt) .. (214.4904pt, -252.662pt)
 -- (214.4904pt, -252.662pt) .. controls (214.4904pt, -252.3071pt) and (214.5353pt, -251.9409pt) .. (214.6251pt, -251.5631pt)
 -- (214.6251pt, -251.5631pt) .. controls (214.7149pt, -251.1853pt) and (214.945pt, -250.5156pt) .. (215.3154pt, -249.5541pt)
 -- (215.3154pt, -249.5541pt) .. controls (215.5624pt, -248.8215pt) and (215.6859pt, -248.3521pt) .. (215.6859pt, -248.1461pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(215.6859pt, -248.1461pt) .. controls (215.6859pt, -247.8599pt) and (215.5792pt, -247.7168pt) .. (215.366pt, -247.7168pt)
 -- (215.366pt, -247.7168pt) .. controls (215.0965pt, -247.7168pt) and (214.8159pt, -247.8828pt) .. (214.524pt, -248.2147pt)
 -- (214.524pt, -248.2147pt) .. controls (214.2322pt, -248.5467pt) and (213.9908pt, -249.0562pt) .. (213.8pt, -249.743pt)
 -- (213.8pt, -249.743pt) .. controls (213.7888pt, -249.7544pt) and (213.7775pt, -249.7716pt) .. (213.7663pt, -249.7945pt)
 -- (213.7663pt, -249.7945pt) .. controls (213.7551pt, -249.8174pt) and (213.7495pt, -249.8345pt) .. (213.7495pt, -249.846pt)
 -- (213.7495pt, -249.846pt) .. controls (213.7495pt, -249.8574pt) and (213.7383pt, -249.8689pt) .. (213.7158pt, -249.8803pt)
 -- (213.7158pt, -249.8803pt) .. controls (213.6934pt, -249.8918pt) and (213.6765pt, -249.8975pt) .. (213.6653pt, -249.8975pt)
 -- (213.6653pt, -249.8975pt) .. controls (213.6541pt, -249.8975pt) and (213.6316pt, -249.8975pt) .. (213.5979pt, -249.8975pt)
 -- (213.5979pt, -249.8975pt) .. controls (213.5643pt, -249.8975pt) and (213.5194pt, -249.8975pt) .. (213.4632pt, -249.8975pt)
 -- (213.4632pt, -249.8975pt)
 -- (213.2275pt, -249.8975pt)
 -- (213.2275pt, -249.8975pt) .. controls (213.1602pt, -249.8288pt) and (213.1265pt, -249.7773pt) .. (213.1265pt, -249.743pt)
 -- (213.1265pt, -249.743pt) .. controls (213.1265pt, -249.6628pt) and (213.1714pt, -249.4968pt) .. (213.2612pt, -249.245pt)
 -- (213.2612pt, -249.245pt) .. controls (213.351pt, -248.9932pt) and (213.4857pt, -248.6956pt) .. (213.6653pt, -248.3521pt)
 -- (213.6653pt, -248.3521pt) .. controls (213.8449pt, -248.0087pt) and (214.0919pt, -247.7168pt) .. (214.4062pt, -247.4764pt)
 -- (214.4062pt, -247.4764pt) .. controls (214.7205pt, -247.236pt) and (215.0741pt, -247.1101pt) .. (215.467pt, -247.0986pt)
 -- (215.467pt, -247.0986pt) .. controls (215.9384pt, -247.0986pt) and (216.3033pt, -247.236pt) .. (216.5615pt, -247.5107pt)
 -- (216.5615pt, -247.5107pt) .. controls (216.8196pt, -247.7855pt) and (216.9543pt, -248.106pt) .. (216.9656pt, -248.4723pt)
 -- (216.9656pt, -248.4723pt) .. controls (216.9656pt, -248.6669pt) and (216.9487pt, -248.8157pt) .. (216.9151pt, -248.9188pt)
 -- (216.9151pt, -248.9188pt) .. controls (216.9151pt, -248.9874pt) and (216.8309pt, -249.2393pt) .. (216.6625pt, -249.6743pt)
 -- (216.6625pt, -249.6743pt) .. controls (216.4941pt, -250.1093pt) and (216.3201pt, -250.6187pt) .. (216.1405pt, -251.2025pt)
 -- (216.1405pt, -251.2025pt) .. controls (215.9609pt, -251.7863pt) and (215.8599pt, -252.2957pt) .. (215.8374pt, -252.7307pt)
 -- (215.8374pt, -252.7307pt) .. controls (215.8374pt, -253.0398pt) and (215.8655pt, -253.2916pt) .. (215.9216pt, -253.4862pt)
 -- (215.9216pt, -253.4862pt) .. controls (216.0675pt, -253.9785pt) and (216.4211pt, -254.2245pt) .. (216.9824pt, -254.2245pt)
 -- (216.9824pt, -254.2245pt) .. controls (217.3978pt, -254.2245pt) and (217.785pt, -254.03pt) .. (218.1442pt, -253.6407pt)
 -- (218.1442pt, -253.6407pt) .. controls (218.5034pt, -253.2516pt) and (218.7841pt, -252.7994pt) .. (218.9861pt, -252.2842pt)
 -- (218.9861pt, -252.2842pt) .. controls (219.1882pt, -251.7691pt) and (219.351pt, -251.2941pt) .. (219.4745pt, -250.8591pt)
 -- (219.4745pt, -250.8591pt) .. controls (219.5979pt, -250.4241pt) and (219.6597pt, -250.1093pt) .. (219.6597pt, -249.9147pt)
 -- (219.6597pt, -249.9147pt) .. controls (219.6597pt, -249.6514pt) and (219.6148pt, -249.4224pt) .. (219.525pt, -249.2278pt)
 -- (219.525pt, -249.2278pt) .. controls (219.4352pt, -249.0332pt) and (219.3341pt, -248.8844pt) .. (219.2219pt, -248.7814pt)
 -- (219.2219pt, -248.7814pt) .. controls (219.1096pt, -248.6783pt) and (219.0086pt, -248.5753pt) .. (218.9188pt, -248.4723pt)
 -- (218.9188pt, -248.4723pt) .. controls (218.829pt, -248.3693pt) and (218.7841pt, -248.2433pt) .. (218.7841pt, -248.0945pt)
 -- (218.7841pt, -248.0945pt) .. controls (218.7841pt, -247.8427pt) and (218.8907pt, -247.608pt) .. (219.104pt, -247.3906pt)
 -- (219.104pt, -247.3906pt) .. controls (219.3173pt, -247.173pt) and (219.5474pt, -247.0643pt) .. (219.7944pt, -247.0643pt)
 -- (219.7944pt, -247.0643pt) .. controls (220.0077pt, -247.0643pt) and (220.1985pt, -247.1673pt) .. (220.3669pt, -247.3734pt)
 -- (220.3669pt, -247.3734pt) .. controls (220.5353pt, -247.5794pt) and (220.6251pt, -247.9114pt) .. (220.6363pt, -248.3693pt)
 -- (220.6363pt, -248.3693pt) .. controls (220.6363pt, -248.6783pt) and (220.5689pt, -249.1534pt) .. (220.4342pt, -249.7945pt)
 -- (220.4342pt, -249.7945pt) .. controls (220.2995pt, -250.4355pt) and (220.0919pt, -251.151pt) .. (219.8112pt, -251.9409pt)
 -- (219.8112pt, -251.9409pt) .. controls (219.5306pt, -252.7307pt) and (219.1321pt, -253.4118pt) .. (218.6157pt, -253.9842pt)
 -- (218.6157pt, -253.9842pt) .. controls (218.0993pt, -254.5565pt) and (217.5044pt, -254.8484pt) .. (216.8309pt, -254.8599pt)
 -- (216.8309pt, -254.8599pt) .. controls (216.1124pt, -254.8599pt) and (215.5399pt, -254.671pt) .. (215.1134pt, -254.2933pt)
 -- (215.1134pt, -254.2933pt) .. controls (214.698pt, -253.9269pt) and (214.4904pt, -253.3832pt) .. (214.4904pt, -252.662pt)
 -- (214.4904pt, -252.662pt) .. controls (214.4904pt, -252.3071pt) and (214.5353pt, -251.9409pt) .. (214.6251pt, -251.5631pt)
 -- (214.6251pt, -251.5631pt) .. controls (214.7149pt, -251.1853pt) and (214.945pt, -250.5156pt) .. (215.3154pt, -249.5541pt)
 -- (215.3154pt, -249.5541pt) .. controls (215.5624pt, -248.8215pt) and (215.6859pt, -248.3521pt) .. (215.6859pt, -248.1461pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(215.0006pt, -244.7634pt) -- (217.3074pt, -242.4625pt)
 -- (217.3074pt, -242.4625pt)
 -- (217.4421pt, -242.5999pt)
 -- (217.4421pt, -242.5999pt) .. controls (218.9014pt, -244.0193pt) and (219.631pt, -244.7405pt) .. (219.631pt, -244.7634pt)
 -- (219.631pt, -244.7634pt)
 -- (219.1933pt, -245.2614pt)
 -- (219.1933pt, -245.2614pt) .. controls (219.1708pt, -245.2499pt) and (218.8453pt, -244.9637pt) .. (218.2166pt, -244.4028pt)
 -- (218.2166pt, -244.4028pt)
 -- (217.3242pt, -243.6129pt)
 -- (217.3242pt, -243.6129pt)
 -- (216.3981pt, -244.4199pt)
 -- (216.3981pt, -244.4199pt) .. controls (216.2522pt, -244.5459pt) and (216.1063pt, -244.6775pt) .. (215.9603pt, -244.8149pt)
 -- (215.9603pt, -244.8149pt) .. controls (215.8144pt, -244.9523pt) and (215.6965pt, -245.061pt) .. (215.6067pt, -245.1411pt)
 -- (215.6067pt, -245.1411pt)
 -- (215.472pt, -245.2441pt)
 -- (215.472pt, -245.2441pt) .. controls (215.4496pt, -245.267pt) and (215.3654pt, -245.1869pt) .. (215.2195pt, -245.0038pt)
 -- (215.2195pt, -245.0038pt)
 -- (215.0006pt, -244.7634pt) -- cycle
;
\draw[color_29791,draw opacity=0.211765,line width=1pt,miter limit=4]
(215.0006pt, -244.7634pt) -- (217.3074pt, -242.4625pt)
 -- (217.3074pt, -242.4625pt)
 -- (217.4421pt, -242.5999pt)
 -- (217.4421pt, -242.5999pt) .. controls (218.9014pt, -244.0193pt) and (219.631pt, -244.7405pt) .. (219.631pt, -244.7634pt)
 -- (219.631pt, -244.7634pt)
 -- (219.1933pt, -245.2614pt)
 -- (219.1933pt, -245.2614pt) .. controls (219.1708pt, -245.2499pt) and (218.8453pt, -244.9637pt) .. (218.2166pt, -244.4028pt)
 -- (218.2166pt, -244.4028pt)
 -- (217.3242pt, -243.6129pt)
 -- (217.3242pt, -243.6129pt)
 -- (216.3981pt, -244.4199pt)
 -- (216.3981pt, -244.4199pt) .. controls (216.2522pt, -244.5459pt) and (216.1063pt, -244.6775pt) .. (215.9603pt, -244.8149pt)
 -- (215.9603pt, -244.8149pt) .. controls (215.8144pt, -244.9523pt) and (215.6965pt, -245.061pt) .. (215.6067pt, -245.1411pt)
 -- (215.6067pt, -245.1411pt)
 -- (215.472pt, -245.2441pt)
 -- (215.472pt, -245.2441pt) .. controls (215.4496pt, -245.267pt) and (215.3654pt, -245.1869pt) .. (215.2195pt, -245.0038pt)
 -- (215.2195pt, -245.0038pt)
 -- (215.0006pt, -244.7634pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(221.8046pt, -252.5728pt) .. controls (221.749pt, -252.5162pt) and (221.7212pt, -252.4757pt) .. (221.7212pt, -252.4514pt)
 -- (221.7212pt, -252.4514pt) .. controls (221.7212pt, -252.419pt) and (221.7331pt, -252.3543pt) .. (221.7569pt, -252.2571pt)
 -- (221.7569pt, -252.2571pt) .. controls (221.7807pt, -252.16pt) and (221.8006pt, -252.1034pt) .. (221.8165pt, -252.0872pt)
 -- (221.8165pt, -252.0872pt) .. controls (221.8323pt, -252.0468pt) and (221.868pt, -252.0265pt) .. (221.9236pt, -252.0265pt)
 -- (221.9236pt, -252.0265pt) .. controls (221.9791pt, -252.0265pt) and (222.1815pt, -252.0225pt) .. (222.5307pt, -252.0143pt)
 -- (222.5307pt, -252.0143pt)
 -- (223.1617pt, -252.0143pt)
 -- (223.1617pt, -252.0143pt)
 -- (223.3878pt, -251.0432pt)
 -- (223.3878pt, -251.0432pt) .. controls (223.4117pt, -250.9542pt) and (223.4394pt, -250.8368pt) .. (223.4712pt, -250.6911pt)
 -- (223.4712pt, -250.6911pt) .. controls (223.5029pt, -250.5455pt) and (223.5307pt, -250.4402pt) .. (223.5545pt, -250.3755pt)
 -- (223.5545pt, -250.3755pt) .. controls (223.5783pt, -250.3107pt) and (223.6021pt, -250.2298pt) .. (223.6259pt, -250.1327pt)
 -- (223.6259pt, -250.1327pt) .. controls (223.6497pt, -250.0356pt) and (223.6815pt, -249.9668pt) .. (223.7212pt, -249.9263pt)
 -- (223.7212pt, -249.9263pt) .. controls (223.7609pt, -249.8859pt) and (223.8005pt, -249.8373pt) .. (223.8402pt, -249.7806pt)
 -- (223.8402pt, -249.7806pt) .. controls (223.8799pt, -249.724pt) and (223.9355pt, -249.6876pt) .. (224.0069pt, -249.6714pt)
 -- (224.0069pt, -249.6714pt) .. controls (224.0783pt, -249.6552pt) and (224.1497pt, -249.6471pt) .. (224.2212pt, -249.6471pt)
 -- (224.2212pt, -249.6471pt) .. controls (224.364pt, -249.6552pt) and (224.4632pt, -249.6997pt) .. (224.5188pt, -249.7806pt)
 -- (224.5188pt, -249.7806pt) .. controls (224.5743pt, -249.8616pt) and (224.6021pt, -249.9385pt) .. (224.6021pt, -250.0113pt)
 -- (224.6021pt, -250.0113pt) .. controls (224.6021pt, -250.0679pt) and (224.5664pt, -250.2581pt) .. (224.495pt, -250.5818pt)
 -- (224.495pt, -250.5818pt) .. controls (224.4236pt, -250.9056pt) and (224.3442pt, -251.2253pt) .. (224.2569pt, -251.5409pt)
 -- (224.2569pt, -251.5409pt)
 -- (224.1378pt, -251.9901pt)
 -- (224.1378pt, -251.9901pt) .. controls (224.1378pt, -252.0063pt) and (224.3362pt, -252.0143pt) .. (224.7331pt, -252.0143pt)
 -- (224.7331pt, -252.0143pt)
 -- (225.3402pt, -252.0143pt)
 -- (225.3402pt, -252.0143pt) .. controls (225.3958pt, -252.071pt) and (225.4235pt, -252.1155pt) .. (225.4235pt, -252.1479pt)
 -- (225.4235pt, -252.1479pt) .. controls (225.4235pt, -252.3259pt) and (225.3719pt, -252.4676pt) .. (225.2688pt, -252.5728pt)
 -- (225.2688pt, -252.5728pt)
 -- (223.995pt, -252.5728pt)
 -- (223.995pt, -252.5728pt)
 -- (223.5664pt, -254.3331pt)
 -- (223.5664pt, -254.3331pt) .. controls (223.2569pt, -255.628pt) and (223.1021pt, -256.324pt) .. (223.1021pt, -256.4211pt)
 -- (223.1021pt, -256.4211pt) .. controls (223.1021pt, -256.761pt) and (223.2093pt, -256.931pt) .. (223.4236pt, -256.931pt)
 -- (223.4236pt, -256.931pt) .. controls (223.7013pt, -256.931pt) and (223.9712pt, -256.7934pt) .. (224.2331pt, -256.5182pt)
 -- (224.2331pt, -256.5182pt) .. controls (224.495pt, -256.2431pt) and (224.7053pt, -255.9031pt) .. (224.864pt, -255.4985pt)
 -- (224.864pt, -255.4985pt) .. controls (224.8799pt, -255.45pt) and (224.8997pt, -255.4216pt) .. (224.9235pt, -255.4135pt)
 -- (224.9235pt, -255.4135pt) .. controls (224.9474pt, -255.4055pt) and (225.0069pt, -255.3973pt) .. (225.1021pt, -255.3892pt)
 -- (225.1021pt, -255.3892pt)
 -- (225.1497pt, -255.3892pt)
 -- (225.1497pt, -255.3892pt) .. controls (225.2688pt, -255.3892pt) and (225.3283pt, -255.4216pt) .. (225.3283pt, -255.4864pt)
 -- (225.3283pt, -255.4864pt) .. controls (225.3283pt, -255.5106pt) and (225.3164pt, -255.5592pt) .. (225.2926pt, -255.632pt)
 -- (225.2926pt, -255.632pt) .. controls (225.2529pt, -255.7615pt) and (225.1815pt, -255.9153pt) .. (225.0783pt, -256.0934pt)
 -- (225.0783pt, -256.0934pt) .. controls (224.9751pt, -256.2714pt) and (224.8402pt, -256.4616pt) .. (224.6735pt, -256.6639pt)
 -- (224.6735pt, -256.6639pt) .. controls (224.5069pt, -256.8663pt) and (224.3045pt, -257.0362pt) .. (224.0664pt, -257.1738pt)
 -- (224.0664pt, -257.1738pt) .. controls (223.8283pt, -257.3114pt) and (223.5863pt, -257.3802pt) .. (223.3402pt, -257.3802pt)
 -- (223.3402pt, -257.3802pt) .. controls (223.1021pt, -257.3802pt) and (222.876pt, -257.3195pt) .. (222.6617pt, -257.1981pt)
 -- (222.6617pt, -257.1981pt) .. controls (222.4474pt, -257.0767pt) and (222.2926pt, -256.8663pt) .. (222.1974pt, -256.5668pt)
 -- (222.1974pt, -256.5668pt) .. controls (222.1815pt, -256.5021pt) and (222.1736pt, -256.3928pt) .. (222.1736pt, -256.239pt)
 -- (222.1736pt, -256.239pt)
 -- (222.1736pt, -256.0205pt)
 -- (222.1736pt, -256.0205pt)
 -- (222.5902pt, -254.3209pt)
 -- (222.5902pt, -254.3209pt) .. controls (222.868pt, -253.1798pt) and (223.0109pt, -252.6052pt) .. (223.0188pt, -252.5971pt)
 -- (223.0188pt, -252.5971pt) .. controls (223.0188pt, -252.5809pt) and (222.8164pt, -252.5728pt) .. (222.4117pt, -252.5728pt)
 -- (222.4117pt, -252.5728pt)
 -- (221.8046pt, -252.5728pt) -- cycle
;
\draw[color_29791,draw opacity=0.145098,line width=1pt,miter limit=4]
(221.8046pt, -252.5728pt) .. controls (221.749pt, -252.5162pt) and (221.7212pt, -252.4757pt) .. (221.7212pt, -252.4514pt)
 -- (221.7212pt, -252.4514pt) .. controls (221.7212pt, -252.419pt) and (221.7331pt, -252.3543pt) .. (221.7569pt, -252.2571pt)
 -- (221.7569pt, -252.2571pt) .. controls (221.7807pt, -252.16pt) and (221.8006pt, -252.1034pt) .. (221.8165pt, -252.0872pt)
 -- (221.8165pt, -252.0872pt) .. controls (221.8323pt, -252.0468pt) and (221.868pt, -252.0265pt) .. (221.9236pt, -252.0265pt)
 -- (221.9236pt, -252.0265pt) .. controls (221.9791pt, -252.0265pt) and (222.1815pt, -252.0225pt) .. (222.5307pt, -252.0143pt)
 -- (222.5307pt, -252.0143pt)
 -- (223.1617pt, -252.0143pt)
 -- (223.1617pt, -252.0143pt)
 -- (223.3878pt, -251.0432pt)
 -- (223.3878pt, -251.0432pt) .. controls (223.4117pt, -250.9542pt) and (223.4394pt, -250.8368pt) .. (223.4712pt, -250.6911pt)
 -- (223.4712pt, -250.6911pt) .. controls (223.5029pt, -250.5455pt) and (223.5307pt, -250.4402pt) .. (223.5545pt, -250.3755pt)
 -- (223.5545pt, -250.3755pt) .. controls (223.5783pt, -250.3107pt) and (223.6021pt, -250.2298pt) .. (223.6259pt, -250.1327pt)
 -- (223.6259pt, -250.1327pt) .. controls (223.6497pt, -250.0356pt) and (223.6815pt, -249.9668pt) .. (223.7212pt, -249.9263pt)
 -- (223.7212pt, -249.9263pt) .. controls (223.7609pt, -249.8859pt) and (223.8005pt, -249.8373pt) .. (223.8402pt, -249.7806pt)
 -- (223.8402pt, -249.7806pt) .. controls (223.8799pt, -249.724pt) and (223.9355pt, -249.6876pt) .. (224.0069pt, -249.6714pt)
 -- (224.0069pt, -249.6714pt) .. controls (224.0783pt, -249.6552pt) and (224.1497pt, -249.6471pt) .. (224.2212pt, -249.6471pt)
 -- (224.2212pt, -249.6471pt) .. controls (224.364pt, -249.6552pt) and (224.4632pt, -249.6997pt) .. (224.5188pt, -249.7806pt)
 -- (224.5188pt, -249.7806pt) .. controls (224.5743pt, -249.8616pt) and (224.6021pt, -249.9385pt) .. (224.6021pt, -250.0113pt)
 -- (224.6021pt, -250.0113pt) .. controls (224.6021pt, -250.0679pt) and (224.5664pt, -250.2581pt) .. (224.495pt, -250.5818pt)
 -- (224.495pt, -250.5818pt) .. controls (224.4236pt, -250.9056pt) and (224.3442pt, -251.2253pt) .. (224.2569pt, -251.5409pt)
 -- (224.2569pt, -251.5409pt)
 -- (224.1378pt, -251.9901pt)
 -- (224.1378pt, -251.9901pt) .. controls (224.1378pt, -252.0063pt) and (224.3362pt, -252.0143pt) .. (224.7331pt, -252.0143pt)
 -- (224.7331pt, -252.0143pt)
 -- (225.3402pt, -252.0143pt)
 -- (225.3402pt, -252.0143pt) .. controls (225.3958pt, -252.071pt) and (225.4235pt, -252.1155pt) .. (225.4235pt, -252.1479pt)
 -- (225.4235pt, -252.1479pt) .. controls (225.4235pt, -252.3259pt) and (225.3719pt, -252.4676pt) .. (225.2688pt, -252.5728pt)
 -- (225.2688pt, -252.5728pt)
 -- (223.995pt, -252.5728pt)
 -- (223.995pt, -252.5728pt)
 -- (223.5664pt, -254.3331pt)
 -- (223.5664pt, -254.3331pt) .. controls (223.2569pt, -255.628pt) and (223.1021pt, -256.324pt) .. (223.1021pt, -256.4211pt)
 -- (223.1021pt, -256.4211pt) .. controls (223.1021pt, -256.761pt) and (223.2093pt, -256.931pt) .. (223.4236pt, -256.931pt)
 -- (223.4236pt, -256.931pt) .. controls (223.7013pt, -256.931pt) and (223.9712pt, -256.7934pt) .. (224.2331pt, -256.5182pt)
 -- (224.2331pt, -256.5182pt) .. controls (224.495pt, -256.2431pt) and (224.7053pt, -255.9031pt) .. (224.864pt, -255.4985pt)
 -- (224.864pt, -255.4985pt) .. controls (224.8799pt, -255.45pt) and (224.8997pt, -255.4216pt) .. (224.9235pt, -255.4135pt)
 -- (224.9235pt, -255.4135pt) .. controls (224.9474pt, -255.4055pt) and (225.0069pt, -255.3973pt) .. (225.1021pt, -255.3892pt)
 -- (225.1021pt, -255.3892pt)
 -- (225.1497pt, -255.3892pt)
 -- (225.1497pt, -255.3892pt) .. controls (225.2688pt, -255.3892pt) and (225.3283pt, -255.4216pt) .. (225.3283pt, -255.4864pt)
 -- (225.3283pt, -255.4864pt) .. controls (225.3283pt, -255.5106pt) and (225.3164pt, -255.5592pt) .. (225.2926pt, -255.632pt)
 -- (225.2926pt, -255.632pt) .. controls (225.2529pt, -255.7615pt) and (225.1815pt, -255.9153pt) .. (225.0783pt, -256.0934pt)
 -- (225.0783pt, -256.0934pt) .. controls (224.9751pt, -256.2714pt) and (224.8402pt, -256.4616pt) .. (224.6735pt, -256.6639pt)
 -- (224.6735pt, -256.6639pt) .. controls (224.5069pt, -256.8663pt) and (224.3045pt, -257.0362pt) .. (224.0664pt, -257.1738pt)
 -- (224.0664pt, -257.1738pt) .. controls (223.8283pt, -257.3114pt) and (223.5863pt, -257.3802pt) .. (223.3402pt, -257.3802pt)
 -- (223.3402pt, -257.3802pt) .. controls (223.1021pt, -257.3802pt) and (222.876pt, -257.3195pt) .. (222.6617pt, -257.1981pt)
 -- (222.6617pt, -257.1981pt) .. controls (222.4474pt, -257.0767pt) and (222.2926pt, -256.8663pt) .. (222.1974pt, -256.5668pt)
 -- (222.1974pt, -256.5668pt) .. controls (222.1815pt, -256.5021pt) and (222.1736pt, -256.3928pt) .. (222.1736pt, -256.239pt)
 -- (222.1736pt, -256.239pt)
 -- (222.1736pt, -256.0205pt)
 -- (222.1736pt, -256.0205pt)
 -- (222.5902pt, -254.3209pt)
 -- (222.5902pt, -254.3209pt) .. controls (222.868pt, -253.1798pt) and (223.0109pt, -252.6052pt) .. (223.0188pt, -252.5971pt)
 -- (223.0188pt, -252.5971pt) .. controls (223.0188pt, -252.5809pt) and (222.8164pt, -252.5728pt) .. (222.4117pt, -252.5728pt)
 -- (222.4117pt, -252.5728pt)
 -- (221.8046pt, -252.5728pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(226.8268,-254.4078){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791},}
\put(23.91297,-272.3867){\fontsize{14.38308}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}then construct these matrices:}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(503.6575pt, -424.1284pt) .. controls (503.9091pt, -424.1284pt) and (504.0349pt, -424.2201pt) .. (504.0349pt, -424.4036pt)
 -- (504.0349pt, -424.4036pt) .. controls (504.0349pt, -424.633pt) and (503.9834pt, -424.8509pt) .. (503.8805pt, -425.0574pt)
 -- (503.8805pt, -425.0574pt) .. controls (503.789pt, -425.1491pt) and (503.6746pt, -425.195pt) .. (503.5374pt, -425.195pt)
 -- (503.5374pt, -425.195pt)
 -- (503.3659pt, -425.195pt)
 -- (503.3659pt, -425.195pt) .. controls (502.3253pt, -425.195pt) and (501.6907pt, -425.2696pt) .. (501.462pt, -425.4187pt)
 -- (501.462pt, -425.4187pt) .. controls (501.4277pt, -425.4416pt) and (500.8159pt, -426.0609pt) .. (499.6267pt, -427.2767pt)
 -- (499.6267pt, -427.2767pt) .. controls (498.4374pt, -428.4925pt) and (497.8371pt, -429.1061pt) .. (497.8257pt, -429.1176pt)
 -- (497.8257pt, -429.1176pt) .. controls (497.8257pt, -429.1405pt) and (498.2602pt, -430.0982pt) .. (499.1293pt, -431.9907pt)
 -- (499.1293pt, -431.9907pt)
 -- (500.4329pt, -434.8638pt)
 -- (500.4329pt, -434.8638pt)
 -- (501.1876pt, -434.8638pt)
 -- (501.1876pt, -434.8638pt)
 -- (501.6506pt, -434.8638pt)
 -- (501.6506pt, -434.8638pt) .. controls (502.0166pt, -434.8638pt) and (502.1995pt, -434.967pt) .. (502.1995pt, -435.1734pt)
 -- (502.1995pt, -435.1734pt) .. controls (502.1652pt, -435.5978pt) and (502.0681pt, -435.8387pt) .. (501.908pt, -435.896pt)
 -- (501.908pt, -435.896pt) .. controls (501.8622pt, -435.9189pt) and (501.7936pt, -435.9304pt) .. (501.7021pt, -435.9304pt)
 -- (501.7021pt, -435.9304pt) .. controls (501.6564pt, -435.9304pt) and (501.4163pt, -435.9247pt) .. (500.9817pt, -435.9132pt)
 -- (500.9817pt, -435.9132pt) .. controls (500.5472pt, -435.9017pt) and (499.9125pt, -435.896pt) .. (499.0778pt, -435.896pt)
 -- (499.0778pt, -435.896pt) .. controls (498.2316pt, -435.896pt) and (497.5856pt, -435.9017pt) .. (497.1396pt, -435.9132pt)
 -- (497.1396pt, -435.9132pt) .. controls (496.6936pt, -435.9247pt) and (496.4478pt, -435.9304pt) .. (496.402pt, -435.9304pt)
 -- (496.402pt, -435.9304pt)
 -- (496.3849pt, -435.9304pt)
 -- (496.3849pt, -435.9304pt) .. controls (496.1219pt, -435.9304pt) and (495.9904pt, -435.8272pt) .. (495.9904pt, -435.6208pt)
 -- (495.9904pt, -435.6208pt) .. controls (495.9904pt, -435.6093pt) and (496.0132pt, -435.5003pt) .. (496.059pt, -435.2939pt)
 -- (496.059pt, -435.2939pt) .. controls (496.1047pt, -435.076pt) and (496.1562pt, -434.9555pt) .. (496.2133pt, -434.9326pt)
 -- (496.2133pt, -434.9326pt) .. controls (496.2705pt, -434.9096pt) and (496.4821pt, -434.8867pt) .. (496.848pt, -434.8638pt)
 -- (496.848pt, -434.8638pt)
 -- (497.3969pt, -434.8466pt)
 -- (497.3969pt, -434.8466pt) .. controls (497.4083pt, -434.8351pt) and (497.1453pt, -434.2272pt) .. (496.6078pt, -433.0229pt)
 -- (496.6078pt, -433.0229pt) .. controls (496.0704pt, -431.8186pt) and (495.7903pt, -431.2165pt) .. (495.7674pt, -431.2165pt)
 -- (495.7674pt, -431.2165pt) .. controls (495.7445pt, -431.2165pt) and (495.1613pt, -431.8014pt) .. (494.0179pt, -432.9713pt)
 -- (494.0179pt, -432.9713pt) .. controls (492.8744pt, -434.1412pt) and (492.2969pt, -434.7433pt) .. (492.2854pt, -434.7777pt)
 -- (492.2854pt, -434.7777pt)
 -- (493.0916pt, -434.8638pt)
 -- (493.0916pt, -434.8638pt) .. controls (493.1488pt, -434.8638pt) and (493.2231pt, -434.8638pt) .. (493.3146pt, -434.8638pt)
 -- (493.3146pt, -434.8638pt)
 -- (493.4347pt, -434.881pt)
 -- (493.4347pt, -434.881pt) .. controls (493.5719pt, -434.9154pt) and (493.6405pt, -435.0129pt) .. (493.6405pt, -435.1734pt)
 -- (493.6405pt, -435.1734pt) .. controls (493.6062pt, -435.5634pt) and (493.5147pt, -435.8043pt) .. (493.3661pt, -435.896pt)
 -- (493.3661pt, -435.896pt)
 -- (493.2803pt, -435.9304pt)
 -- (493.2803pt, -435.9304pt)
 -- (492.6113pt, -435.9132pt)
 -- (492.6113pt, -435.9132pt) .. controls (492.3369pt, -435.9017pt) and (491.708pt, -435.896pt) .. (490.7246pt, -435.896pt)
 -- (490.7246pt, -435.896pt) .. controls (489.7869pt, -435.896pt) and (489.2209pt, -435.9017pt) .. (489.0265pt, -435.9132pt)
 -- (489.0265pt, -435.9132pt)
 -- (488.5977pt, -435.9304pt)
 -- (488.5977pt, -435.9304pt) .. controls (488.4261pt, -435.8616pt) and (488.3404pt, -435.7641pt) .. (488.3404pt, -435.6379pt)
 -- (488.3404pt, -435.6379pt) .. controls (488.3404pt, -435.3741pt) and (488.409pt, -435.1448pt) .. (488.5462pt, -434.9498pt)
 -- (488.5462pt, -434.9498pt) .. controls (488.6148pt, -434.8924pt) and (488.7749pt, -434.8638pt) .. (489.0265pt, -434.8638pt)
 -- (489.0265pt, -434.8638pt) .. controls (490.0671pt, -434.8638pt) and (490.696pt, -434.7892pt) .. (490.9132pt, -434.6401pt)
 -- (490.9132pt, -434.6401pt) .. controls (490.9819pt, -434.6172pt) and (492.3941pt, -433.1892pt) .. (495.1499pt, -430.3563pt)
 -- (495.1499pt, -430.3563pt)
 -- (495.3043pt, -430.1842pt)
 -- (495.3043pt, -430.1842pt)
 -- (495.2185pt, -429.9606pt)
 -- (495.2185pt, -429.9606pt) .. controls (495.1956pt, -429.9147pt) and (494.8183pt, -429.0832pt) .. (494.0865pt, -427.466pt)
 -- (494.0865pt, -427.466pt)
 -- (493.0573pt, -425.195pt)
 -- (493.0573pt, -425.195pt)
 -- (492.2854pt, -425.195pt)
 -- (492.2854pt, -425.195pt)
 -- (491.9081pt, -425.195pt)
 -- (491.9081pt, -425.195pt) .. controls (491.6108pt, -425.195pt) and (491.4164pt, -425.1491pt) .. (491.3249pt, -425.0574pt)
 -- (491.3249pt, -425.0574pt) .. controls (491.302pt, -425.0115pt) and (491.2906pt, -424.9542pt) .. (491.2906pt, -424.8853pt)
 -- (491.2906pt, -424.8853pt) .. controls (491.2906pt, -424.7362pt) and (491.3192pt, -424.5814pt) .. (491.3764pt, -424.4208pt)
 -- (491.3764pt, -424.4208pt) .. controls (491.4335pt, -424.2603pt) and (491.5022pt, -424.1742pt) .. (491.5822pt, -424.1628pt)
 -- (491.5822pt, -424.1628pt) .. controls (491.6165pt, -424.1398pt) and (491.7309pt, -424.1284pt) .. (491.9252pt, -424.1284pt)
 -- (491.9252pt, -424.1284pt) .. controls (492.4741pt, -424.1513pt) and (493.3375pt, -424.1628pt) .. (494.5153pt, -424.1628pt)
 -- (494.5153pt, -424.1628pt) .. controls (494.9727pt, -424.1628pt) and (495.3958pt, -424.1628pt) .. (495.7845pt, -424.1628pt)
 -- (495.7845pt, -424.1628pt) .. controls (496.1733pt, -424.1628pt) and (496.4878pt, -424.157pt) .. (496.7279pt, -424.1456pt)
 -- (496.7279pt, -424.1456pt) .. controls (496.968pt, -424.1341pt) and (497.1053pt, -424.1284pt) .. (497.1396pt, -424.1284pt)
 -- (497.1396pt, -424.1284pt) .. controls (497.3225pt, -424.1284pt) and (497.4426pt, -424.2144pt) .. (497.4998pt, -424.3864pt)
 -- (497.4998pt, -424.3864pt) .. controls (497.4998pt, -424.4323pt) and (497.4769pt, -424.547pt) .. (497.4312pt, -424.7305pt)
 -- (497.4312pt, -424.7305pt) .. controls (497.374pt, -424.9599pt) and (497.3168pt, -425.0918pt) .. (497.2596pt, -425.1262pt)
 -- (497.2596pt, -425.1262pt) .. controls (497.2025pt, -425.1606pt) and (497.0024pt, -425.1835pt) .. (496.6593pt, -425.195pt)
 -- (496.6593pt, -425.195pt) .. controls (496.3163pt, -425.2065pt) and (496.139pt, -425.2122pt) .. (496.1276pt, -425.2122pt)
 -- (496.1276pt, -425.2122pt)
 -- (496.059pt, -425.2122pt)
 -- (496.059pt, -425.2122pt)
 -- (496.7108pt, -426.6402pt)
 -- (496.7108pt, -426.6402pt) .. controls (497.1339pt, -427.5921pt) and (497.3511pt, -428.0681pt) .. (497.3625pt, -428.0681pt)
 -- (497.3625pt, -428.0681pt) .. controls (497.3625pt, -428.0796pt) and (497.4197pt, -428.028pt) .. (497.5341pt, -427.9133pt)
 -- (497.5341pt, -427.9133pt) .. controls (497.6484pt, -427.7986pt) and (497.8199pt, -427.6265pt) .. (498.0486pt, -427.3972pt)
 -- (498.0486pt, -427.3972pt) .. controls (498.2773pt, -427.1678pt) and (498.5118pt, -426.9326pt) .. (498.7519pt, -426.6918pt)
 -- (498.7519pt, -426.6918pt)
 -- (500.1069pt, -425.281pt)
 -- (500.1069pt, -425.281pt) .. controls (500.0154pt, -425.2466pt) and (499.7468pt, -425.218pt) .. (499.3008pt, -425.195pt)
 -- (499.3008pt, -425.195pt)
 -- (499.2322pt, -425.195pt)
 -- (499.2322pt, -425.195pt) .. controls (498.912pt, -425.195pt) and (498.7519pt, -425.1032pt) .. (498.7519pt, -424.9197pt)
 -- (498.7519pt, -424.9197pt) .. controls (498.7519pt, -424.6904pt) and (498.8033pt, -424.4724pt) .. (498.9062pt, -424.266pt)
 -- (498.9062pt, -424.266pt) .. controls (498.9634pt, -424.2086pt) and (499.032pt, -424.1628pt) .. (499.1121pt, -424.1284pt)
 -- (499.1121pt, -424.1284pt)
 -- (499.7639pt, -424.1456pt)
 -- (499.7639pt, -424.1456pt) .. controls (500.0383pt, -424.157pt) and (500.6616pt, -424.1628pt) .. (501.6335pt, -424.1628pt)
 -- (501.6335pt, -424.1628pt) .. controls (502.0223pt, -424.1628pt) and (502.3654pt, -424.1628pt) .. (502.6627pt, -424.1628pt)
 -- (502.6627pt, -424.1628pt) .. controls (502.96pt, -424.1628pt) and (503.1887pt, -424.157pt) .. (503.3488pt, -424.1456pt)
 -- (503.3488pt, -424.1456pt) .. controls (503.5089pt, -424.1341pt) and (503.6118pt, -424.1284pt) .. (503.6575pt, -424.1284pt) -- cycle
;
\draw[color_29791,draw opacity=0.215686,line width=1pt,miter limit=4]
(503.6575pt, -424.1284pt) .. controls (503.9091pt, -424.1284pt) and (504.0349pt, -424.2201pt) .. (504.0349pt, -424.4036pt)
 -- (504.0349pt, -424.4036pt) .. controls (504.0349pt, -424.633pt) and (503.9834pt, -424.8509pt) .. (503.8805pt, -425.0574pt)
 -- (503.8805pt, -425.0574pt) .. controls (503.789pt, -425.1491pt) and (503.6746pt, -425.195pt) .. (503.5374pt, -425.195pt)
 -- (503.5374pt, -425.195pt)
 -- (503.3659pt, -425.195pt)
 -- (503.3659pt, -425.195pt) .. controls (502.3253pt, -425.195pt) and (501.6907pt, -425.2696pt) .. (501.462pt, -425.4187pt)
 -- (501.462pt, -425.4187pt) .. controls (501.4277pt, -425.4416pt) and (500.8159pt, -426.0609pt) .. (499.6267pt, -427.2767pt)
 -- (499.6267pt, -427.2767pt) .. controls (498.4374pt, -428.4925pt) and (497.8371pt, -429.1061pt) .. (497.8257pt, -429.1176pt)
 -- (497.8257pt, -429.1176pt) .. controls (497.8257pt, -429.1405pt) and (498.2602pt, -430.0982pt) .. (499.1293pt, -431.9907pt)
 -- (499.1293pt, -431.9907pt)
 -- (500.4329pt, -434.8638pt)
 -- (500.4329pt, -434.8638pt)
 -- (501.1876pt, -434.8638pt)
 -- (501.1876pt, -434.8638pt)
 -- (501.6506pt, -434.8638pt)
 -- (501.6506pt, -434.8638pt) .. controls (502.0166pt, -434.8638pt) and (502.1995pt, -434.967pt) .. (502.1995pt, -435.1734pt)
 -- (502.1995pt, -435.1734pt) .. controls (502.1652pt, -435.5978pt) and (502.0681pt, -435.8387pt) .. (501.908pt, -435.896pt)
 -- (501.908pt, -435.896pt) .. controls (501.8622pt, -435.9189pt) and (501.7936pt, -435.9304pt) .. (501.7021pt, -435.9304pt)
 -- (501.7021pt, -435.9304pt) .. controls (501.6564pt, -435.9304pt) and (501.4163pt, -435.9247pt) .. (500.9817pt, -435.9132pt)
 -- (500.9817pt, -435.9132pt) .. controls (500.5472pt, -435.9017pt) and (499.9125pt, -435.896pt) .. (499.0778pt, -435.896pt)
 -- (499.0778pt, -435.896pt) .. controls (498.2316pt, -435.896pt) and (497.5856pt, -435.9017pt) .. (497.1396pt, -435.9132pt)
 -- (497.1396pt, -435.9132pt) .. controls (496.6936pt, -435.9247pt) and (496.4478pt, -435.9304pt) .. (496.402pt, -435.9304pt)
 -- (496.402pt, -435.9304pt)
 -- (496.3849pt, -435.9304pt)
 -- (496.3849pt, -435.9304pt) .. controls (496.1219pt, -435.9304pt) and (495.9904pt, -435.8272pt) .. (495.9904pt, -435.6208pt)
 -- (495.9904pt, -435.6208pt) .. controls (495.9904pt, -435.6093pt) and (496.0132pt, -435.5003pt) .. (496.059pt, -435.2939pt)
 -- (496.059pt, -435.2939pt) .. controls (496.1047pt, -435.076pt) and (496.1562pt, -434.9555pt) .. (496.2133pt, -434.9326pt)
 -- (496.2133pt, -434.9326pt) .. controls (496.2705pt, -434.9096pt) and (496.4821pt, -434.8867pt) .. (496.848pt, -434.8638pt)
 -- (496.848pt, -434.8638pt)
 -- (497.3969pt, -434.8466pt)
 -- (497.3969pt, -434.8466pt) .. controls (497.4083pt, -434.8351pt) and (497.1453pt, -434.2272pt) .. (496.6078pt, -433.0229pt)
 -- (496.6078pt, -433.0229pt) .. controls (496.0704pt, -431.8186pt) and (495.7903pt, -431.2165pt) .. (495.7674pt, -431.2165pt)
 -- (495.7674pt, -431.2165pt) .. controls (495.7445pt, -431.2165pt) and (495.1613pt, -431.8014pt) .. (494.0179pt, -432.9713pt)
 -- (494.0179pt, -432.9713pt) .. controls (492.8744pt, -434.1412pt) and (492.2969pt, -434.7433pt) .. (492.2854pt, -434.7777pt)
 -- (492.2854pt, -434.7777pt)
 -- (493.0916pt, -434.8638pt)
 -- (493.0916pt, -434.8638pt) .. controls (493.1488pt, -434.8638pt) and (493.2231pt, -434.8638pt) .. (493.3146pt, -434.8638pt)
 -- (493.3146pt, -434.8638pt)
 -- (493.4347pt, -434.881pt)
 -- (493.4347pt, -434.881pt) .. controls (493.5719pt, -434.9154pt) and (493.6405pt, -435.0129pt) .. (493.6405pt, -435.1734pt)
 -- (493.6405pt, -435.1734pt) .. controls (493.6062pt, -435.5634pt) and (493.5147pt, -435.8043pt) .. (493.3661pt, -435.896pt)
 -- (493.3661pt, -435.896pt)
 -- (493.2803pt, -435.9304pt)
 -- (493.2803pt, -435.9304pt)
 -- (492.6113pt, -435.9132pt)
 -- (492.6113pt, -435.9132pt) .. controls (492.3369pt, -435.9017pt) and (491.708pt, -435.896pt) .. (490.7246pt, -435.896pt)
 -- (490.7246pt, -435.896pt) .. controls (489.7869pt, -435.896pt) and (489.2209pt, -435.9017pt) .. (489.0265pt, -435.9132pt)
 -- (489.0265pt, -435.9132pt)
 -- (488.5977pt, -435.9304pt)
 -- (488.5977pt, -435.9304pt) .. controls (488.4261pt, -435.8616pt) and (488.3404pt, -435.7641pt) .. (488.3404pt, -435.6379pt)
 -- (488.3404pt, -435.6379pt) .. controls (488.3404pt, -435.3741pt) and (488.409pt, -435.1448pt) .. (488.5462pt, -434.9498pt)
 -- (488.5462pt, -434.9498pt) .. controls (488.6148pt, -434.8924pt) and (488.7749pt, -434.8638pt) .. (489.0265pt, -434.8638pt)
 -- (489.0265pt, -434.8638pt) .. controls (490.0671pt, -434.8638pt) and (490.696pt, -434.7892pt) .. (490.9132pt, -434.6401pt)
 -- (490.9132pt, -434.6401pt) .. controls (490.9819pt, -434.6172pt) and (492.3941pt, -433.1892pt) .. (495.1499pt, -430.3563pt)
 -- (495.1499pt, -430.3563pt)
 -- (495.3043pt, -430.1842pt)
 -- (495.3043pt, -430.1842pt)
 -- (495.2185pt, -429.9606pt)
 -- (495.2185pt, -429.9606pt) .. controls (495.1956pt, -429.9147pt) and (494.8183pt, -429.0832pt) .. (494.0865pt, -427.466pt)
 -- (494.0865pt, -427.466pt)
 -- (493.0573pt, -425.195pt)
 -- (493.0573pt, -425.195pt)
 -- (492.2854pt, -425.195pt)
 -- (492.2854pt, -425.195pt)
 -- (491.9081pt, -425.195pt)
 -- (491.9081pt, -425.195pt) .. controls (491.6108pt, -425.195pt) and (491.4164pt, -425.1491pt) .. (491.3249pt, -425.0574pt)
 -- (491.3249pt, -425.0574pt) .. controls (491.302pt, -425.0115pt) and (491.2906pt, -424.9542pt) .. (491.2906pt, -424.8853pt)
 -- (491.2906pt, -424.8853pt) .. controls (491.2906pt, -424.7362pt) and (491.3192pt, -424.5814pt) .. (491.3764pt, -424.4208pt)
 -- (491.3764pt, -424.4208pt) .. controls (491.4335pt, -424.2603pt) and (491.5022pt, -424.1742pt) .. (491.5822pt, -424.1628pt)
 -- (491.5822pt, -424.1628pt) .. controls (491.6165pt, -424.1398pt) and (491.7309pt, -424.1284pt) .. (491.9252pt, -424.1284pt)
 -- (491.9252pt, -424.1284pt) .. controls (492.4741pt, -424.1513pt) and (493.3375pt, -424.1628pt) .. (494.5153pt, -424.1628pt)
 -- (494.5153pt, -424.1628pt) .. controls (494.9727pt, -424.1628pt) and (495.3958pt, -424.1628pt) .. (495.7845pt, -424.1628pt)
 -- (495.7845pt, -424.1628pt) .. controls (496.1733pt, -424.1628pt) and (496.4878pt, -424.157pt) .. (496.7279pt, -424.1456pt)
 -- (496.7279pt, -424.1456pt) .. controls (496.968pt, -424.1341pt) and (497.1053pt, -424.1284pt) .. (497.1396pt, -424.1284pt)
 -- (497.1396pt, -424.1284pt) .. controls (497.3225pt, -424.1284pt) and (497.4426pt, -424.2144pt) .. (497.4998pt, -424.3864pt)
 -- (497.4998pt, -424.3864pt) .. controls (497.4998pt, -424.4323pt) and (497.4769pt, -424.547pt) .. (497.4312pt, -424.7305pt)
 -- (497.4312pt, -424.7305pt) .. controls (497.374pt, -424.9599pt) and (497.3168pt, -425.0918pt) .. (497.2596pt, -425.1262pt)
 -- (497.2596pt, -425.1262pt) .. controls (497.2025pt, -425.1606pt) and (497.0024pt, -425.1835pt) .. (496.6593pt, -425.195pt)
 -- (496.6593pt, -425.195pt) .. controls (496.3163pt, -425.2065pt) and (496.139pt, -425.2122pt) .. (496.1276pt, -425.2122pt)
 -- (496.1276pt, -425.2122pt)
 -- (496.059pt, -425.2122pt)
 -- (496.059pt, -425.2122pt)
 -- (496.7108pt, -426.6402pt)
 -- (496.7108pt, -426.6402pt) .. controls (497.1339pt, -427.5921pt) and (497.3511pt, -428.0681pt) .. (497.3625pt, -428.0681pt)
 -- (497.3625pt, -428.0681pt) .. controls (497.3625pt, -428.0796pt) and (497.4197pt, -428.028pt) .. (497.5341pt, -427.9133pt)
 -- (497.5341pt, -427.9133pt) .. controls (497.6484pt, -427.7986pt) and (497.8199pt, -427.6265pt) .. (498.0486pt, -427.3972pt)
 -- (498.0486pt, -427.3972pt) .. controls (498.2773pt, -427.1678pt) and (498.5118pt, -426.9326pt) .. (498.7519pt, -426.6918pt)
 -- (498.7519pt, -426.6918pt)
 -- (500.1069pt, -425.281pt)
 -- (500.1069pt, -425.281pt) .. controls (500.0154pt, -425.2466pt) and (499.7468pt, -425.218pt) .. (499.3008pt, -425.195pt)
 -- (499.3008pt, -425.195pt)
 -- (499.2322pt, -425.195pt)
 -- (499.2322pt, -425.195pt) .. controls (498.912pt, -425.195pt) and (498.7519pt, -425.1032pt) .. (498.7519pt, -424.9197pt)
 -- (498.7519pt, -424.9197pt) .. controls (498.7519pt, -424.6904pt) and (498.8033pt, -424.4724pt) .. (498.9062pt, -424.266pt)
 -- (498.9062pt, -424.266pt) .. controls (498.9634pt, -424.2086pt) and (499.032pt, -424.1628pt) .. (499.1121pt, -424.1284pt)
 -- (499.1121pt, -424.1284pt)
 -- (499.7639pt, -424.1456pt)
 -- (499.7639pt, -424.1456pt) .. controls (500.0383pt, -424.157pt) and (500.6616pt, -424.1628pt) .. (501.6335pt, -424.1628pt)
 -- (501.6335pt, -424.1628pt) .. controls (502.0223pt, -424.1628pt) and (502.3654pt, -424.1628pt) .. (502.6627pt, -424.1628pt)
 -- (502.6627pt, -424.1628pt) .. controls (502.96pt, -424.1628pt) and (503.1887pt, -424.157pt) .. (503.3488pt, -424.1456pt)
 -- (503.3488pt, -424.1456pt) .. controls (503.5089pt, -424.1341pt) and (503.6118pt, -424.1284pt) .. (503.6575pt, -424.1284pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(505.8198pt, -433.293pt) .. controls (505.6014pt, -433.293pt) and (505.4276pt, -433.22pt) .. (505.2983pt, -433.0741pt)
 -- (505.2983pt, -433.0741pt) .. controls (505.1689pt, -432.9281pt) and (505.1042pt, -432.7497pt) .. (505.1042pt, -432.5389pt)
 -- (505.1042pt, -432.5389pt) .. controls (505.1042pt, -431.9631pt) and (505.3185pt, -431.4644pt) .. (505.747pt, -431.0428pt)
 -- (505.747pt, -431.0428pt) .. controls (506.1755pt, -430.6211pt) and (506.709pt, -430.4103pt) .. (507.3477pt, -430.4103pt)
 -- (507.3477pt, -430.4103pt) .. controls (508.0834pt, -430.4103pt) and (508.6978pt, -430.6373pt) .. (509.191pt, -431.0914pt)
 -- (509.191pt, -431.0914pt) .. controls (509.6841pt, -431.5455pt) and (509.9348pt, -432.1334pt) .. (509.9428pt, -432.8551pt)
 -- (509.9428pt, -432.8551pt) .. controls (509.9428pt, -433.2038pt) and (509.862pt, -433.5363pt) .. (509.7003pt, -433.8525pt)
 -- (509.7003pt, -433.8525pt) .. controls (509.5386pt, -434.1688pt) and (509.3446pt, -434.4445pt) .. (509.1182pt, -434.6796pt)
 -- (509.1182pt, -434.6796pt) .. controls (508.8918pt, -434.9148pt) and (508.5685pt, -435.2148pt) .. (508.1481pt, -435.5797pt)
 -- (508.1481pt, -435.5797pt) .. controls (507.8571pt, -435.8311pt) and (507.4528pt, -436.2041pt) .. (506.9354pt, -436.6987pt)
 -- (506.9354pt, -436.6987pt)
 -- (506.2199pt, -437.3799pt)
 -- (506.2199pt, -437.3799pt)
 -- (507.1415pt, -437.3921pt)
 -- (507.1415pt, -437.3921pt) .. controls (508.4108pt, -437.3921pt) and (509.0859pt, -437.3718pt) .. (509.1667pt, -437.3312pt)
 -- (509.1667pt, -437.3312pt) .. controls (509.2233pt, -437.315pt) and (509.3203pt, -436.9542pt) .. (509.4578pt, -436.2487pt)
 -- (509.4578pt, -436.2487pt)
 -- (509.4578pt, -436.2122pt)
 -- (509.4578pt, -436.2122pt)
 -- (509.9428pt, -436.2122pt)
 -- (509.9428pt, -436.2122pt)
 -- (509.9428pt, -436.2487pt)
 -- (509.9428pt, -436.2487pt) .. controls (509.9348pt, -436.273pt) and (509.8822pt, -436.642pt) .. (509.7852pt, -437.3556pt)
 -- (509.7852pt, -437.3556pt) .. controls (509.6882pt, -438.0692pt) and (509.6276pt, -438.4421pt) .. (509.6033pt, -438.4746pt)
 -- (509.6033pt, -438.4746pt)
 -- (509.6033pt, -438.5111pt)
 -- (509.6033pt, -438.5111pt)
 -- (505.1042pt, -438.5111pt)
 -- (505.1042pt, -438.5111pt)
 -- (505.1042pt, -438.28pt)
 -- (505.1042pt, -438.28pt)
 -- (505.1042pt, -438.134pt)
 -- (505.1042pt, -438.134pt) .. controls (505.1042pt, -438.0772pt) and (505.1285pt, -438.0164pt) .. (505.177pt, -437.9516pt)
 -- (505.177pt, -437.9516pt) .. controls (505.2255pt, -437.8867pt) and (505.3468pt, -437.7448pt) .. (505.5408pt, -437.5258pt)
 -- (505.5408pt, -437.5258pt) .. controls (505.7753pt, -437.2664pt) and (505.9774pt, -437.0393pt) .. (506.1472pt, -436.8447pt)
 -- (506.1472pt, -436.8447pt) .. controls (506.2199pt, -436.7636pt) and (506.3574pt, -436.6136pt) .. (506.5594pt, -436.3947pt)
 -- (506.5594pt, -436.3947pt) .. controls (506.7616pt, -436.1757pt) and (506.899pt, -436.0257pt) .. (506.9718pt, -435.9446pt)
 -- (506.9718pt, -435.9446pt) .. controls (507.0446pt, -435.8635pt) and (507.1617pt, -435.7297pt) .. (507.3235pt, -435.5432pt)
 -- (507.3235pt, -435.5432pt) .. controls (507.4852pt, -435.3567pt) and (507.5983pt, -435.2189pt) .. (507.663pt, -435.1297pt)
 -- (507.663pt, -435.1297pt) .. controls (507.7277pt, -435.0405pt) and (507.8207pt, -434.9188pt) .. (507.9419pt, -434.7648pt)
 -- (507.9419pt, -434.7648pt) .. controls (508.0632pt, -434.6107pt) and (508.1481pt, -434.481pt) .. (508.1966pt, -434.3755pt)
 -- (508.1966pt, -434.3755pt) .. controls (508.2451pt, -434.2701pt) and (508.3057pt, -434.1525pt) .. (508.3785pt, -434.0228pt)
 -- (508.3785pt, -434.0228pt) .. controls (508.4512pt, -433.8931pt) and (508.5038pt, -433.7633pt) .. (508.5361pt, -433.6336pt)
 -- (508.5361pt, -433.6336pt) .. controls (508.5685pt, -433.5038pt) and (508.5967pt, -433.3822pt) .. (508.621pt, -433.2687pt)
 -- (508.621pt, -433.2687pt) .. controls (508.6453pt, -433.1552pt) and (508.6574pt, -433.0214pt) .. (508.6574pt, -432.8673pt)
 -- (508.6574pt, -432.8673pt) .. controls (508.6574pt, -432.3564pt) and (508.52pt, -431.9145pt) .. (508.2451pt, -431.5415pt)
 -- (508.2451pt, -431.5415pt) .. controls (507.9702pt, -431.1685pt) and (507.5781pt, -430.982pt) .. (507.0688pt, -430.982pt)
 -- (507.0688pt, -430.982pt) .. controls (506.802pt, -430.982pt) and (506.5676pt, -431.0509pt) .. (506.3654pt, -431.1887pt)
 -- (506.3654pt, -431.1887pt) .. controls (506.1633pt, -431.3266pt) and (506.0219pt, -431.4604pt) .. (505.941pt, -431.5901pt)
 -- (505.941pt, -431.5901pt) .. controls (505.8602pt, -431.7199pt) and (505.8198pt, -431.7969pt) .. (505.8198pt, -431.8212pt)
 -- (505.8198pt, -431.8212pt) .. controls (505.8198pt, -431.8293pt) and (505.84pt, -431.8334pt) .. (505.8804pt, -431.8334pt)
 -- (505.8804pt, -431.8334pt) .. controls (506.0259pt, -431.8334pt) and (506.1755pt, -431.8902pt) .. (506.329pt, -432.0037pt)
 -- (506.329pt, -432.0037pt) .. controls (506.4827pt, -432.1172pt) and (506.5594pt, -432.3037pt) .. (506.5594pt, -432.5632pt)
 -- (506.5594pt, -432.5632pt) .. controls (506.5594pt, -432.7659pt) and (506.4948pt, -432.9362pt) .. (506.3654pt, -433.0741pt)
 -- (506.3654pt, -433.0741pt) .. controls (506.2361pt, -433.2119pt) and (506.0542pt, -433.2849pt) .. (505.8198pt, -433.293pt) -- cycle
;
\draw[color_29791,draw opacity=0.14902,line width=1pt,miter limit=4]
(505.8198pt, -433.293pt) .. controls (505.6014pt, -433.293pt) and (505.4276pt, -433.22pt) .. (505.2983pt, -433.0741pt)
 -- (505.2983pt, -433.0741pt) .. controls (505.1689pt, -432.9281pt) and (505.1042pt, -432.7497pt) .. (505.1042pt, -432.5389pt)
 -- (505.1042pt, -432.5389pt) .. controls (505.1042pt, -431.9631pt) and (505.3185pt, -431.4644pt) .. (505.747pt, -431.0428pt)
 -- (505.747pt, -431.0428pt) .. controls (506.1755pt, -430.6211pt) and (506.709pt, -430.4103pt) .. (507.3477pt, -430.4103pt)
 -- (507.3477pt, -430.4103pt) .. controls (508.0834pt, -430.4103pt) and (508.6978pt, -430.6373pt) .. (509.191pt, -431.0914pt)
 -- (509.191pt, -431.0914pt) .. controls (509.6841pt, -431.5455pt) and (509.9348pt, -432.1334pt) .. (509.9428pt, -432.8551pt)
 -- (509.9428pt, -432.8551pt) .. controls (509.9428pt, -433.2038pt) and (509.862pt, -433.5363pt) .. (509.7003pt, -433.8525pt)
 -- (509.7003pt, -433.8525pt) .. controls (509.5386pt, -434.1688pt) and (509.3446pt, -434.4445pt) .. (509.1182pt, -434.6796pt)
 -- (509.1182pt, -434.6796pt) .. controls (508.8918pt, -434.9148pt) and (508.5685pt, -435.2148pt) .. (508.1481pt, -435.5797pt)
 -- (508.1481pt, -435.5797pt) .. controls (507.8571pt, -435.8311pt) and (507.4528pt, -436.2041pt) .. (506.9354pt, -436.6987pt)
 -- (506.9354pt, -436.6987pt)
 -- (506.2199pt, -437.3799pt)
 -- (506.2199pt, -437.3799pt)
 -- (507.1415pt, -437.3921pt)
 -- (507.1415pt, -437.3921pt) .. controls (508.4108pt, -437.3921pt) and (509.0859pt, -437.3718pt) .. (509.1667pt, -437.3312pt)
 -- (509.1667pt, -437.3312pt) .. controls (509.2233pt, -437.315pt) and (509.3203pt, -436.9542pt) .. (509.4578pt, -436.2487pt)
 -- (509.4578pt, -436.2487pt)
 -- (509.4578pt, -436.2122pt)
 -- (509.4578pt, -436.2122pt)
 -- (509.9428pt, -436.2122pt)
 -- (509.9428pt, -436.2122pt)
 -- (509.9428pt, -436.2487pt)
 -- (509.9428pt, -436.2487pt) .. controls (509.9348pt, -436.273pt) and (509.8822pt, -436.642pt) .. (509.7852pt, -437.3556pt)
 -- (509.7852pt, -437.3556pt) .. controls (509.6882pt, -438.0692pt) and (509.6276pt, -438.4421pt) .. (509.6033pt, -438.4746pt)
 -- (509.6033pt, -438.4746pt)
 -- (509.6033pt, -438.5111pt)
 -- (509.6033pt, -438.5111pt)
 -- (505.1042pt, -438.5111pt)
 -- (505.1042pt, -438.5111pt)
 -- (505.1042pt, -438.28pt)
 -- (505.1042pt, -438.28pt)
 -- (505.1042pt, -438.134pt)
 -- (505.1042pt, -438.134pt) .. controls (505.1042pt, -438.0772pt) and (505.1285pt, -438.0164pt) .. (505.177pt, -437.9516pt)
 -- (505.177pt, -437.9516pt) .. controls (505.2255pt, -437.8867pt) and (505.3468pt, -437.7448pt) .. (505.5408pt, -437.5258pt)
 -- (505.5408pt, -437.5258pt) .. controls (505.7753pt, -437.2664pt) and (505.9774pt, -437.0393pt) .. (506.1472pt, -436.8447pt)
 -- (506.1472pt, -436.8447pt) .. controls (506.2199pt, -436.7636pt) and (506.3574pt, -436.6136pt) .. (506.5594pt, -436.3947pt)
 -- (506.5594pt, -436.3947pt) .. controls (506.7616pt, -436.1757pt) and (506.899pt, -436.0257pt) .. (506.9718pt, -435.9446pt)
 -- (506.9718pt, -435.9446pt) .. controls (507.0446pt, -435.8635pt) and (507.1617pt, -435.7297pt) .. (507.3235pt, -435.5432pt)
 -- (507.3235pt, -435.5432pt) .. controls (507.4852pt, -435.3567pt) and (507.5983pt, -435.2189pt) .. (507.663pt, -435.1297pt)
 -- (507.663pt, -435.1297pt) .. controls (507.7277pt, -435.0405pt) and (507.8207pt, -434.9188pt) .. (507.9419pt, -434.7648pt)
 -- (507.9419pt, -434.7648pt) .. controls (508.0632pt, -434.6107pt) and (508.1481pt, -434.481pt) .. (508.1966pt, -434.3755pt)
 -- (508.1966pt, -434.3755pt) .. controls (508.2451pt, -434.2701pt) and (508.3057pt, -434.1525pt) .. (508.3785pt, -434.0228pt)
 -- (508.3785pt, -434.0228pt) .. controls (508.4512pt, -433.8931pt) and (508.5038pt, -433.7633pt) .. (508.5361pt, -433.6336pt)
 -- (508.5361pt, -433.6336pt) .. controls (508.5685pt, -433.5038pt) and (508.5967pt, -433.3822pt) .. (508.621pt, -433.2687pt)
 -- (508.621pt, -433.2687pt) .. controls (508.6453pt, -433.1552pt) and (508.6574pt, -433.0214pt) .. (508.6574pt, -432.8673pt)
 -- (508.6574pt, -432.8673pt) .. controls (508.6574pt, -432.3564pt) and (508.52pt, -431.9145pt) .. (508.2451pt, -431.5415pt)
 -- (508.2451pt, -431.5415pt) .. controls (507.9702pt, -431.1685pt) and (507.5781pt, -430.982pt) .. (507.0688pt, -430.982pt)
 -- (507.0688pt, -430.982pt) .. controls (506.802pt, -430.982pt) and (506.5676pt, -431.0509pt) .. (506.3654pt, -431.1887pt)
 -- (506.3654pt, -431.1887pt) .. controls (506.1633pt, -431.3266pt) and (506.0219pt, -431.4604pt) .. (505.941pt, -431.5901pt)
 -- (505.941pt, -431.5901pt) .. controls (505.8602pt, -431.7199pt) and (505.8198pt, -431.7969pt) .. (505.8198pt, -431.8212pt)
 -- (505.8198pt, -431.8212pt) .. controls (505.8198pt, -431.8293pt) and (505.84pt, -431.8334pt) .. (505.8804pt, -431.8334pt)
 -- (505.8804pt, -431.8334pt) .. controls (506.0259pt, -431.8334pt) and (506.1755pt, -431.8902pt) .. (506.329pt, -432.0037pt)
 -- (506.329pt, -432.0037pt) .. controls (506.4827pt, -432.1172pt) and (506.5594pt, -432.3037pt) .. (506.5594pt, -432.5632pt)
 -- (506.5594pt, -432.5632pt) .. controls (506.5594pt, -432.7659pt) and (506.4948pt, -432.9362pt) .. (506.3654pt, -433.0741pt)
 -- (506.3654pt, -433.0741pt) .. controls (506.2361pt, -433.2119pt) and (506.0542pt, -433.2849pt) .. (505.8198pt, -433.293pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(53.6792pt, -405.7898pt) -- (211.8931pt, -405.7898pt)
 -- (211.8931pt, -405.7898pt)
 -- (211.8931pt, -513.663pt)
 -- (211.8931pt, -513.663pt)
 -- (53.6792pt, -513.663pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(53.6792pt, -405.7898pt) -- (211.8931pt, -405.7898pt)
 -- (211.8931pt, -405.7898pt)
 -- (211.8931pt, -513.663pt)
 -- (211.8931pt, -513.663pt)
 -- (53.6792pt, -513.663pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(147.1692pt, -405.7898pt) -- (53.6792pt, -405.7898pt)
 -- (53.6792pt, -405.7898pt)
 -- (53.6792pt, -459.7263pt)
 -- (53.6792pt, -459.7263pt)
 -- (147.1692pt, -459.7263pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(147.1692pt, -405.7898pt) -- (53.6792pt, -405.7898pt)
 -- (53.6792pt, -405.7898pt)
 -- (53.6792pt, -459.7263pt)
 -- (53.6792pt, -459.7263pt)
 -- (147.1692pt, -459.7263pt)
 -- (147.1692pt, -459.7263pt)
 -- (147.1692pt, -405.7898pt)
;
\draw[color_29791,line width=0.719154pt]
(53.6792pt, -433.1177pt) -- (84.60281pt, -433.1177pt)
 -- (84.60281pt, -433.1177pt)
 -- (116.2456pt, -433.1177pt)
 -- (116.2456pt, -433.1177pt)
 -- (147.1692pt, -433.1177pt)
;
\draw[color_29791,line width=0.719154pt]
(84.60281pt, -405.7898pt) -- (84.60281pt, -433.1177pt)
 -- (84.60281pt, -433.1177pt)
 -- (84.60281pt, -459.7263pt)
;
\draw[color_29791,line width=0.719154pt]
(116.2456pt, -405.7898pt) -- (116.2456pt, -433.1177pt)
 -- (116.2456pt, -433.1177pt)
 -- (116.2456pt, -459.7263pt)
;
\end{scope}
\begin{scope}
\clip
(55.47708pt, -414.06pt) -- (82.08578pt, -414.06pt)
 -- (82.08578pt, -414.06pt)
 -- (82.08578pt, -424.8473pt)
 -- (82.08578pt, -424.8473pt)
 -- (55.47708pt, -424.8473pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(57.20981pt, -418.5773pt) .. controls (57.20981pt, -418.4115pt) and (57.14666pt, -418.3285pt) .. (57.02036pt, -418.3285pt)
 -- (57.02036pt, -418.3285pt) .. controls (56.86082pt, -418.3285pt) and (56.69465pt, -418.4247pt) .. (56.52182pt, -418.6172pt)
 -- (56.52182pt, -418.6172pt) .. controls (56.34899pt, -418.8096pt) and (56.20608pt, -419.1048pt) .. (56.09308pt, -419.5029pt)
 -- (56.09308pt, -419.5029pt) .. controls (56.08643pt, -419.5096pt) and (56.07978pt, -419.5195pt) .. (56.07314pt, -419.5328pt)
 -- (56.07314pt, -419.5328pt) .. controls (56.06648pt, -419.5461pt) and (56.06316pt, -419.556pt) .. (56.06316pt, -419.5626pt)
 -- (56.06316pt, -419.5626pt) .. controls (56.06316pt, -419.5692pt) and (56.05652pt, -419.5759pt) .. (56.04322pt, -419.5825pt)
 -- (56.04322pt, -419.5825pt) .. controls (56.02993pt, -419.5892pt) and (56.01996pt, -419.5925pt) .. (56.01331pt, -419.5925pt)
 -- (56.01331pt, -419.5925pt) .. controls (56.00666pt, -419.5925pt) and (55.99337pt, -419.5925pt) .. (55.97343pt, -419.5925pt)
 -- (55.97343pt, -419.5925pt) .. controls (55.95348pt, -419.5925pt) and (55.9269pt, -419.5925pt) .. (55.89366pt, -419.5925pt)
 -- (55.89366pt, -419.5925pt)
 -- (55.75407pt, -419.5925pt)
 -- (55.75407pt, -419.5925pt) .. controls (55.71419pt, -419.5527pt) and (55.69424pt, -419.5228pt) .. (55.69424pt, -419.5029pt)
 -- (55.69424pt, -419.5029pt) .. controls (55.69424pt, -419.4565pt) and (55.72083pt, -419.3603pt) .. (55.77401pt, -419.2143pt)
 -- (55.77401pt, -419.2143pt) .. controls (55.82719pt, -419.0683pt) and (55.90695pt, -418.8958pt) .. (56.01331pt, -418.6968pt)
 -- (56.01331pt, -418.6968pt) .. controls (56.11967pt, -418.4977pt) and (56.2659pt, -418.3285pt) .. (56.45203pt, -418.1892pt)
 -- (56.45203pt, -418.1892pt) .. controls (56.63815pt, -418.0499pt) and (56.84753pt, -417.9769pt) .. (57.08018pt, -417.9702pt)
 -- (57.08018pt, -417.9702pt) .. controls (57.35937pt, -417.9702pt) and (57.5754pt, -418.0499pt) .. (57.72829pt, -418.2091pt)
 -- (57.72829pt, -418.2091pt) .. controls (57.88117pt, -418.3683pt) and (57.96094pt, -418.5541pt) .. (57.96759pt, -418.7664pt)
 -- (57.96759pt, -418.7664pt) .. controls (57.96759pt, -418.8792pt) and (57.95762pt, -418.9655pt) .. (57.93768pt, -419.0252pt)
 -- (57.93768pt, -419.0252pt) .. controls (57.93768pt, -419.065pt) and (57.88782pt, -419.211pt) .. (57.78811pt, -419.4631pt)
 -- (57.78811pt, -419.4631pt) .. controls (57.68841pt, -419.7152pt) and (57.58537pt, -420.0105pt) .. (57.47902pt, -420.3488pt)
 -- (57.47902pt, -420.3488pt) .. controls (57.37267pt, -420.6872pt) and (57.31284pt, -420.9825pt) .. (57.29955pt, -421.2346pt)
 -- (57.29955pt, -421.2346pt) .. controls (57.29955pt, -421.4138pt) and (57.31616pt, -421.5597pt) .. (57.3494pt, -421.6725pt)
 -- (57.3494pt, -421.6725pt) .. controls (57.43581pt, -421.9578pt) and (57.6452pt, -422.1005pt) .. (57.97755pt, -422.1005pt)
 -- (57.97755pt, -422.1005pt) .. controls (58.2235pt, -422.1005pt) and (58.45284pt, -421.9877pt) .. (58.66554pt, -421.7621pt)
 -- (58.66554pt, -421.7621pt) .. controls (58.87826pt, -421.5365pt) and (59.04443pt, -421.2744pt) .. (59.16409pt, -420.9759pt)
 -- (59.16409pt, -420.9759pt) .. controls (59.28374pt, -420.6773pt) and (59.38012pt, -420.4019pt) .. (59.45324pt, -420.1498pt)
 -- (59.45324pt, -420.1498pt) .. controls (59.52636pt, -419.8977pt) and (59.56292pt, -419.7152pt) .. (59.56292pt, -419.6024pt)
 -- (59.56292pt, -419.6024pt) .. controls (59.56292pt, -419.4498pt) and (59.53633pt, -419.3171pt) .. (59.48315pt, -419.2043pt)
 -- (59.48315pt, -419.2043pt) .. controls (59.42997pt, -419.0916pt) and (59.37015pt, -419.0053pt) .. (59.30367pt, -418.9456pt)
 -- (59.30367pt, -418.9456pt) .. controls (59.23721pt, -418.8859pt) and (59.17738pt, -418.8261pt) .. (59.1242pt, -418.7664pt)
 -- (59.1242pt, -418.7664pt) .. controls (59.07102pt, -418.7067pt) and (59.04443pt, -418.6337pt) .. (59.04443pt, -418.5475pt)
 -- (59.04443pt, -418.5475pt) .. controls (59.04443pt, -418.4015pt) and (59.10758pt, -418.2655pt) .. (59.23388pt, -418.1394pt)
 -- (59.23388pt, -418.1394pt) .. controls (59.36018pt, -418.0134pt) and (59.49644pt, -417.9503pt) .. (59.64268pt, -417.9503pt)
 -- (59.64268pt, -417.9503pt) .. controls (59.76898pt, -417.9503pt) and (59.88198pt, -418.0101pt) .. (59.98169pt, -418.1295pt)
 -- (59.98169pt, -418.1295pt) .. controls (60.0814pt, -418.2489pt) and (60.13457pt, -418.4413pt) .. (60.14122pt, -418.7067pt)
 -- (60.14122pt, -418.7067pt) .. controls (60.14122pt, -418.8859pt) and (60.10134pt, -419.1612pt) .. (60.02158pt, -419.5328pt)
 -- (60.02158pt, -419.5328pt) .. controls (59.9418pt, -419.9043pt) and (59.81883pt, -420.319pt) .. (59.65266pt, -420.7768pt)
 -- (59.65266pt, -420.7768pt) .. controls (59.48647pt, -421.2346pt) and (59.2505pt, -421.6294pt) .. (58.94473pt, -421.9611pt)
 -- (58.94473pt, -421.9611pt) .. controls (58.63895pt, -422.2929pt) and (58.28665pt, -422.4621pt) .. (57.88782pt, -422.4687pt)
 -- (57.88782pt, -422.4687pt) .. controls (57.4624pt, -422.4687pt) and (57.12339pt, -422.3592pt) .. (56.8708pt, -422.1403pt)
 -- (56.8708pt, -422.1403pt) .. controls (56.62486pt, -421.9279pt) and (56.50188pt, -421.6128pt) .. (56.50188pt, -421.1948pt)
 -- (56.50188pt, -421.1948pt) .. controls (56.50188pt, -420.9891pt) and (56.52847pt, -420.7768pt) .. (56.58164pt, -420.5579pt)
 -- (56.58164pt, -420.5579pt) .. controls (56.63482pt, -420.3389pt) and (56.77109pt, -419.9508pt) .. (56.99045pt, -419.3934pt)
 -- (56.99045pt, -419.3934pt) .. controls (57.13669pt, -418.9688pt) and (57.20981pt, -418.6968pt) .. (57.20981pt, -418.5773pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(57.20981pt, -418.5773pt) .. controls (57.20981pt, -418.4115pt) and (57.14666pt, -418.3285pt) .. (57.02036pt, -418.3285pt)
 -- (57.02036pt, -418.3285pt) .. controls (56.86082pt, -418.3285pt) and (56.69465pt, -418.4247pt) .. (56.52182pt, -418.6172pt)
 -- (56.52182pt, -418.6172pt) .. controls (56.34899pt, -418.8096pt) and (56.20608pt, -419.1048pt) .. (56.09308pt, -419.5029pt)
 -- (56.09308pt, -419.5029pt) .. controls (56.08643pt, -419.5096pt) and (56.07978pt, -419.5195pt) .. (56.07314pt, -419.5328pt)
 -- (56.07314pt, -419.5328pt) .. controls (56.06648pt, -419.5461pt) and (56.06316pt, -419.556pt) .. (56.06316pt, -419.5626pt)
 -- (56.06316pt, -419.5626pt) .. controls (56.06316pt, -419.5692pt) and (56.05652pt, -419.5759pt) .. (56.04322pt, -419.5825pt)
 -- (56.04322pt, -419.5825pt) .. controls (56.02993pt, -419.5892pt) and (56.01996pt, -419.5925pt) .. (56.01331pt, -419.5925pt)
 -- (56.01331pt, -419.5925pt) .. controls (56.00666pt, -419.5925pt) and (55.99337pt, -419.5925pt) .. (55.97343pt, -419.5925pt)
 -- (55.97343pt, -419.5925pt) .. controls (55.95348pt, -419.5925pt) and (55.9269pt, -419.5925pt) .. (55.89366pt, -419.5925pt)
 -- (55.89366pt, -419.5925pt)
 -- (55.75407pt, -419.5925pt)
 -- (55.75407pt, -419.5925pt) .. controls (55.71419pt, -419.5527pt) and (55.69424pt, -419.5228pt) .. (55.69424pt, -419.5029pt)
 -- (55.69424pt, -419.5029pt) .. controls (55.69424pt, -419.4565pt) and (55.72083pt, -419.3603pt) .. (55.77401pt, -419.2143pt)
 -- (55.77401pt, -419.2143pt) .. controls (55.82719pt, -419.0683pt) and (55.90695pt, -418.8958pt) .. (56.01331pt, -418.6968pt)
 -- (56.01331pt, -418.6968pt) .. controls (56.11967pt, -418.4977pt) and (56.2659pt, -418.3285pt) .. (56.45203pt, -418.1892pt)
 -- (56.45203pt, -418.1892pt) .. controls (56.63815pt, -418.0499pt) and (56.84753pt, -417.9769pt) .. (57.08018pt, -417.9702pt)
 -- (57.08018pt, -417.9702pt) .. controls (57.35937pt, -417.9702pt) and (57.5754pt, -418.0499pt) .. (57.72829pt, -418.2091pt)
 -- (57.72829pt, -418.2091pt) .. controls (57.88117pt, -418.3683pt) and (57.96094pt, -418.5541pt) .. (57.96759pt, -418.7664pt)
 -- (57.96759pt, -418.7664pt) .. controls (57.96759pt, -418.8792pt) and (57.95762pt, -418.9655pt) .. (57.93768pt, -419.0252pt)
 -- (57.93768pt, -419.0252pt) .. controls (57.93768pt, -419.065pt) and (57.88782pt, -419.211pt) .. (57.78811pt, -419.4631pt)
 -- (57.78811pt, -419.4631pt) .. controls (57.68841pt, -419.7152pt) and (57.58537pt, -420.0105pt) .. (57.47902pt, -420.3488pt)
 -- (57.47902pt, -420.3488pt) .. controls (57.37267pt, -420.6872pt) and (57.31284pt, -420.9825pt) .. (57.29955pt, -421.2346pt)
 -- (57.29955pt, -421.2346pt) .. controls (57.29955pt, -421.4138pt) and (57.31616pt, -421.5597pt) .. (57.3494pt, -421.6725pt)
 -- (57.3494pt, -421.6725pt) .. controls (57.43581pt, -421.9578pt) and (57.6452pt, -422.1005pt) .. (57.97755pt, -422.1005pt)
 -- (57.97755pt, -422.1005pt) .. controls (58.2235pt, -422.1005pt) and (58.45284pt, -421.9877pt) .. (58.66554pt, -421.7621pt)
 -- (58.66554pt, -421.7621pt) .. controls (58.87826pt, -421.5365pt) and (59.04443pt, -421.2744pt) .. (59.16409pt, -420.9759pt)
 -- (59.16409pt, -420.9759pt) .. controls (59.28374pt, -420.6773pt) and (59.38012pt, -420.4019pt) .. (59.45324pt, -420.1498pt)
 -- (59.45324pt, -420.1498pt) .. controls (59.52636pt, -419.8977pt) and (59.56292pt, -419.7152pt) .. (59.56292pt, -419.6024pt)
 -- (59.56292pt, -419.6024pt) .. controls (59.56292pt, -419.4498pt) and (59.53633pt, -419.3171pt) .. (59.48315pt, -419.2043pt)
 -- (59.48315pt, -419.2043pt) .. controls (59.42997pt, -419.0916pt) and (59.37015pt, -419.0053pt) .. (59.30367pt, -418.9456pt)
 -- (59.30367pt, -418.9456pt) .. controls (59.23721pt, -418.8859pt) and (59.17738pt, -418.8261pt) .. (59.1242pt, -418.7664pt)
 -- (59.1242pt, -418.7664pt) .. controls (59.07102pt, -418.7067pt) and (59.04443pt, -418.6337pt) .. (59.04443pt, -418.5475pt)
 -- (59.04443pt, -418.5475pt) .. controls (59.04443pt, -418.4015pt) and (59.10758pt, -418.2655pt) .. (59.23388pt, -418.1394pt)
 -- (59.23388pt, -418.1394pt) .. controls (59.36018pt, -418.0134pt) and (59.49644pt, -417.9503pt) .. (59.64268pt, -417.9503pt)
 -- (59.64268pt, -417.9503pt) .. controls (59.76898pt, -417.9503pt) and (59.88198pt, -418.0101pt) .. (59.98169pt, -418.1295pt)
 -- (59.98169pt, -418.1295pt) .. controls (60.0814pt, -418.2489pt) and (60.13457pt, -418.4413pt) .. (60.14122pt, -418.7067pt)
 -- (60.14122pt, -418.7067pt) .. controls (60.14122pt, -418.8859pt) and (60.10134pt, -419.1612pt) .. (60.02158pt, -419.5328pt)
 -- (60.02158pt, -419.5328pt) .. controls (59.9418pt, -419.9043pt) and (59.81883pt, -420.319pt) .. (59.65266pt, -420.7768pt)
 -- (59.65266pt, -420.7768pt) .. controls (59.48647pt, -421.2346pt) and (59.2505pt, -421.6294pt) .. (58.94473pt, -421.9611pt)
 -- (58.94473pt, -421.9611pt) .. controls (58.63895pt, -422.2929pt) and (58.28665pt, -422.4621pt) .. (57.88782pt, -422.4687pt)
 -- (57.88782pt, -422.4687pt) .. controls (57.4624pt, -422.4687pt) and (57.12339pt, -422.3592pt) .. (56.8708pt, -422.1403pt)
 -- (56.8708pt, -422.1403pt) .. controls (56.62486pt, -421.9279pt) and (56.50188pt, -421.6128pt) .. (56.50188pt, -421.1948pt)
 -- (56.50188pt, -421.1948pt) .. controls (56.50188pt, -420.9891pt) and (56.52847pt, -420.7768pt) .. (56.58164pt, -420.5579pt)
 -- (56.58164pt, -420.5579pt) .. controls (56.63482pt, -420.3389pt) and (56.77109pt, -419.9508pt) .. (56.99045pt, -419.3934pt)
 -- (56.99045pt, -419.3934pt) .. controls (57.13669pt, -418.9688pt) and (57.20981pt, -418.6968pt) .. (57.20981pt, -418.5773pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(56.80399pt, -416.6168pt) -- (58.17pt, -415.2832pt)
 -- (58.17pt, -415.2832pt)
 -- (58.24976pt, -415.3628pt)
 -- (58.24976pt, -415.3628pt) .. controls (59.1139pt, -416.1855pt) and (59.54597pt, -416.6035pt) .. (59.54597pt, -416.6168pt)
 -- (59.54597pt, -416.6168pt)
 -- (59.28673pt, -416.9054pt)
 -- (59.28673pt, -416.9054pt) .. controls (59.27343pt, -416.8988pt) and (59.08067pt, -416.7329pt) .. (58.70842pt, -416.4078pt)
 -- (58.70842pt, -416.4078pt)
 -- (58.17996pt, -415.95pt)
 -- (58.17996pt, -415.95pt)
 -- (57.63157pt, -416.4178pt)
 -- (57.63157pt, -416.4178pt) .. controls (57.54516pt, -416.4907pt) and (57.45874pt, -416.567pt) .. (57.37233pt, -416.6467pt)
 -- (57.37233pt, -416.6467pt) .. controls (57.28592pt, -416.7263pt) and (57.21612pt, -416.7893pt) .. (57.16294pt, -416.8358pt)
 -- (57.16294pt, -416.8358pt)
 -- (57.08318pt, -416.8955pt)
 -- (57.08318pt, -416.8955pt) .. controls (57.06989pt, -416.9087pt) and (57.02003pt, -416.8623pt) .. (56.93362pt, -416.7561pt)
 -- (56.93362pt, -416.7561pt)
 -- (56.80399pt, -416.6168pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(56.80399pt, -416.6168pt) -- (58.17pt, -415.2832pt)
 -- (58.17pt, -415.2832pt)
 -- (58.24976pt, -415.3628pt)
 -- (58.24976pt, -415.3628pt) .. controls (59.1139pt, -416.1855pt) and (59.54597pt, -416.6035pt) .. (59.54597pt, -416.6168pt)
 -- (59.54597pt, -416.6168pt)
 -- (59.28673pt, -416.9054pt)
 -- (59.28673pt, -416.9054pt) .. controls (59.27343pt, -416.8988pt) and (59.08067pt, -416.7329pt) .. (58.70842pt, -416.4078pt)
 -- (58.70842pt, -416.4078pt)
 -- (58.17996pt, -415.95pt)
 -- (58.17996pt, -415.95pt)
 -- (57.63157pt, -416.4178pt)
 -- (57.63157pt, -416.4178pt) .. controls (57.54516pt, -416.4907pt) and (57.45874pt, -416.567pt) .. (57.37233pt, -416.6467pt)
 -- (57.37233pt, -416.6467pt) .. controls (57.28592pt, -416.7263pt) and (57.21612pt, -416.7893pt) .. (57.16294pt, -416.8358pt)
 -- (57.16294pt, -416.8358pt)
 -- (57.08318pt, -416.8955pt)
 -- (57.08318pt, -416.8955pt) .. controls (57.06989pt, -416.9087pt) and (57.02003pt, -416.8623pt) .. (56.93362pt, -416.7561pt)
 -- (56.93362pt, -416.7561pt)
 -- (56.80399pt, -416.6168pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(62.15125pt, -419.7851pt) -- (62.05961pt, -419.8203pt)
 -- (62.05961pt, -419.8203pt) .. controls (61.99381pt, -419.8437pt) and (61.89982pt, -419.8672pt) .. (61.77763pt, -419.8906pt)
 -- (61.77763pt, -419.8906pt) .. controls (61.65544pt, -419.9141pt) and (61.51916pt, -419.9305pt) .. (61.36877pt, -419.9399pt)
 -- (61.36877pt, -419.9399pt)
 -- (61.23483pt, -419.9399pt)
 -- (61.23483pt, -419.9399pt)
 -- (61.23483pt, -419.6162pt)
 -- (61.23483pt, -419.6162pt)
 -- (61.36877pt, -419.6162pt)
 -- (61.36877pt, -419.6162pt) .. controls (61.58965pt, -419.6068pt) and (61.79408pt, -419.5717pt) .. (61.98206pt, -419.5107pt)
 -- (61.98206pt, -419.5107pt) .. controls (62.17004pt, -419.4497pt) and (62.30164pt, -419.3934pt) .. (62.37683pt, -419.3418pt)
 -- (62.37683pt, -419.3418pt) .. controls (62.45202pt, -419.2902pt) and (62.51781pt, -419.2386pt) .. (62.57421pt, -419.187pt)
 -- (62.57421pt, -419.187pt) .. controls (62.58361pt, -419.1729pt) and (62.61181pt, -419.1659pt) .. (62.65881pt, -419.1659pt)
 -- (62.65881pt, -419.1659pt) .. controls (62.7011pt, -419.1659pt) and (62.74104pt, -419.18pt) .. (62.77864pt, -419.2081pt)
 -- (62.77864pt, -419.2081pt)
 -- (62.77864pt, -421.312pt)
 -- (62.77864pt, -421.312pt)
 -- (62.78569pt, -423.4229pt)
 -- (62.78569pt, -423.4229pt) .. controls (62.81859pt, -423.4557pt) and (62.84679pt, -423.4768pt) .. (62.87029pt, -423.4862pt)
 -- (62.87029pt, -423.4862pt) .. controls (62.89378pt, -423.4955pt) and (62.95018pt, -423.5049pt) .. (63.03947pt, -423.5143pt)
 -- (63.03947pt, -423.5143pt) .. controls (63.12876pt, -423.5237pt) and (63.27444pt, -423.5284pt) .. (63.47653pt, -423.5284pt)
 -- (63.47653pt, -423.5284pt)
 -- (63.65981pt, -423.5284pt)
 -- (63.65981pt, -423.5284pt)
 -- (63.65981pt, -423.8521pt)
 -- (63.65981pt, -423.8521pt)
 -- (63.58227pt, -423.8521pt)
 -- (63.58227pt, -423.8521pt) .. controls (63.48358pt, -423.838pt) and (63.10996pt, -423.8309pt) .. (62.46142pt, -423.8309pt)
 -- (62.46142pt, -423.8309pt) .. controls (61.82228pt, -423.8309pt) and (61.45336pt, -423.838pt) .. (61.35467pt, -423.8521pt)
 -- (61.35467pt, -423.8521pt)
 -- (61.27008pt, -423.8521pt)
 -- (61.27008pt, -423.8521pt)
 -- (61.27008pt, -423.5284pt)
 -- (61.27008pt, -423.5284pt)
 -- (61.45336pt, -423.5284pt)
 -- (61.45336pt, -423.5284pt) .. controls (61.55676pt, -423.5284pt) and (61.64604pt, -423.5284pt) .. (61.72124pt, -423.5284pt)
 -- (61.72124pt, -423.5284pt) .. controls (61.79643pt, -423.5284pt) and (61.85518pt, -423.526pt) .. (61.89747pt, -423.5213pt)
 -- (61.89747pt, -423.5213pt) .. controls (61.93977pt, -423.5167pt) and (61.97736pt, -423.5096pt) .. (62.01026pt, -423.5002pt)
 -- (62.01026pt, -423.5002pt) .. controls (62.04316pt, -423.4908pt) and (62.06196pt, -423.4862pt) .. (62.06666pt, -423.4862pt)
 -- (62.06666pt, -423.4862pt) .. controls (62.07136pt, -423.4862pt) and (62.08546pt, -423.4744pt) .. (62.10896pt, -423.451pt)
 -- (62.10896pt, -423.451pt) .. controls (62.13245pt, -423.4275pt) and (62.14655pt, -423.4182pt) .. (62.15125pt, -423.4229pt)
 -- (62.15125pt, -423.4229pt)
 -- (62.15125pt, -419.7851pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(62.15125pt, -419.7851pt) -- (62.05961pt, -419.8203pt)
 -- (62.05961pt, -419.8203pt) .. controls (61.99381pt, -419.8437pt) and (61.89982pt, -419.8672pt) .. (61.77763pt, -419.8906pt)
 -- (61.77763pt, -419.8906pt) .. controls (61.65544pt, -419.9141pt) and (61.51916pt, -419.9305pt) .. (61.36877pt, -419.9399pt)
 -- (61.36877pt, -419.9399pt)
 -- (61.23483pt, -419.9399pt)
 -- (61.23483pt, -419.9399pt)
 -- (61.23483pt, -419.6162pt)
 -- (61.23483pt, -419.6162pt)
 -- (61.36877pt, -419.6162pt)
 -- (61.36877pt, -419.6162pt) .. controls (61.58965pt, -419.6068pt) and (61.79408pt, -419.5717pt) .. (61.98206pt, -419.5107pt)
 -- (61.98206pt, -419.5107pt) .. controls (62.17004pt, -419.4497pt) and (62.30164pt, -419.3934pt) .. (62.37683pt, -419.3418pt)
 -- (62.37683pt, -419.3418pt) .. controls (62.45202pt, -419.2902pt) and (62.51781pt, -419.2386pt) .. (62.57421pt, -419.187pt)
 -- (62.57421pt, -419.187pt) .. controls (62.58361pt, -419.1729pt) and (62.61181pt, -419.1659pt) .. (62.65881pt, -419.1659pt)
 -- (62.65881pt, -419.1659pt) .. controls (62.7011pt, -419.1659pt) and (62.74104pt, -419.18pt) .. (62.77864pt, -419.2081pt)
 -- (62.77864pt, -419.2081pt)
 -- (62.77864pt, -421.312pt)
 -- (62.77864pt, -421.312pt)
 -- (62.78569pt, -423.4229pt)
 -- (62.78569pt, -423.4229pt) .. controls (62.81859pt, -423.4557pt) and (62.84679pt, -423.4768pt) .. (62.87029pt, -423.4862pt)
 -- (62.87029pt, -423.4862pt) .. controls (62.89378pt, -423.4955pt) and (62.95018pt, -423.5049pt) .. (63.03947pt, -423.5143pt)
 -- (63.03947pt, -423.5143pt) .. controls (63.12876pt, -423.5237pt) and (63.27444pt, -423.5284pt) .. (63.47653pt, -423.5284pt)
 -- (63.47653pt, -423.5284pt)
 -- (63.65981pt, -423.5284pt)
 -- (63.65981pt, -423.5284pt)
 -- (63.65981pt, -423.8521pt)
 -- (63.65981pt, -423.8521pt)
 -- (63.58227pt, -423.8521pt)
 -- (63.58227pt, -423.8521pt) .. controls (63.48358pt, -423.838pt) and (63.10996pt, -423.8309pt) .. (62.46142pt, -423.8309pt)
 -- (62.46142pt, -423.8309pt) .. controls (61.82228pt, -423.8309pt) and (61.45336pt, -423.838pt) .. (61.35467pt, -423.8521pt)
 -- (61.35467pt, -423.8521pt)
 -- (61.27008pt, -423.8521pt)
 -- (61.27008pt, -423.8521pt)
 -- (61.27008pt, -423.5284pt)
 -- (61.27008pt, -423.5284pt)
 -- (61.45336pt, -423.5284pt)
 -- (61.45336pt, -423.5284pt) .. controls (61.55676pt, -423.5284pt) and (61.64604pt, -423.5284pt) .. (61.72124pt, -423.5284pt)
 -- (61.72124pt, -423.5284pt) .. controls (61.79643pt, -423.5284pt) and (61.85518pt, -423.526pt) .. (61.89747pt, -423.5213pt)
 -- (61.89747pt, -423.5213pt) .. controls (61.93977pt, -423.5167pt) and (61.97736pt, -423.5096pt) .. (62.01026pt, -423.5002pt)
 -- (62.01026pt, -423.5002pt) .. controls (62.04316pt, -423.4908pt) and (62.06196pt, -423.4862pt) .. (62.06666pt, -423.4862pt)
 -- (62.06666pt, -423.4862pt) .. controls (62.07136pt, -423.4862pt) and (62.08546pt, -423.4744pt) .. (62.10896pt, -423.451pt)
 -- (62.10896pt, -423.451pt) .. controls (62.13245pt, -423.4275pt) and (62.14655pt, -423.4182pt) .. (62.15125pt, -423.4229pt)
 -- (62.15125pt, -423.4229pt)
 -- (62.15125pt, -419.7851pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(65.61121pt, -419.8712pt) .. controls (65.61121pt, -419.4133pt) and (65.64445pt, -418.9788pt) .. (65.71092pt, -418.5674pt)
 -- (65.71092pt, -418.5674pt) .. controls (65.7774pt, -418.156pt) and (65.85384pt, -417.8011pt) .. (65.94025pt, -417.5025pt)
 -- (65.94025pt, -417.5025pt) .. controls (66.02666pt, -417.2039pt) and (66.14964pt, -416.912pt) .. (66.30917pt, -416.6267pt)
 -- (66.30917pt, -416.6267pt) .. controls (66.4687pt, -416.3414pt) and (66.595pt, -416.1191pt) .. (66.68806pt, -415.9599pt)
 -- (66.68806pt, -415.9599pt) .. controls (66.78112pt, -415.8007pt) and (66.92072pt, -415.6281pt) .. (67.10683pt, -415.4424pt)
 -- (67.10683pt, -415.4424pt) .. controls (67.29295pt, -415.2566pt) and (67.40263pt, -415.1438pt) .. (67.43587pt, -415.104pt)
 -- (67.43587pt, -415.104pt) .. controls (67.46911pt, -415.0642pt) and (67.5522pt, -414.9945pt) .. (67.68514pt, -414.895pt)
 -- (67.68514pt, -414.895pt)
 -- (67.81477pt, -414.895pt)
 -- (67.81477pt, -414.895pt)
 -- (67.85464pt, -414.895pt)
 -- (67.85464pt, -414.895pt) .. controls (67.94771pt, -414.895pt) and (67.99424pt, -414.9248pt) .. (67.99424pt, -414.9846pt)
 -- (67.99424pt, -414.9846pt) .. controls (67.99424pt, -415.0045pt) and (67.93774pt, -415.0741pt) .. (67.82473pt, -415.1936pt)
 -- (67.82473pt, -415.1936pt) .. controls (67.71173pt, -415.313pt) and (67.57546pt, -415.4888pt) .. (67.41593pt, -415.721pt)
 -- (67.41593pt, -415.721pt) .. controls (67.25639pt, -415.9532pt) and (67.09354pt, -416.2386pt) .. (66.92736pt, -416.5769pt)
 -- (66.92736pt, -416.5769pt) .. controls (66.76118pt, -416.9153pt) and (66.62159pt, -417.3731pt) .. (66.50858pt, -417.9503pt)
 -- (66.50858pt, -417.9503pt) .. controls (66.39558pt, -418.5276pt) and (66.33908pt, -419.1678pt) .. (66.33908pt, -419.8712pt)
 -- (66.33908pt, -419.8712pt) .. controls (66.33908pt, -420.5744pt) and (66.39558pt, -421.2114pt) .. (66.50858pt, -421.782pt)
 -- (66.50858pt, -421.782pt) .. controls (66.62159pt, -422.3526pt) and (66.75786pt, -422.8137pt) .. (66.91739pt, -423.1654pt)
 -- (66.91739pt, -423.1654pt) .. controls (67.07692pt, -423.517pt) and (67.23978pt, -423.8023pt) .. (67.40596pt, -424.0213pt)
 -- (67.40596pt, -424.0213pt) .. controls (67.57214pt, -424.2402pt) and (67.71173pt, -424.416pt) .. (67.82473pt, -424.5487pt)
 -- (67.82473pt, -424.5487pt) .. controls (67.93774pt, -424.6814pt) and (67.99424pt, -424.7511pt) .. (67.99424pt, -424.7577pt)
 -- (67.99424pt, -424.7577pt) .. controls (67.99424pt, -424.8174pt) and (67.94438pt, -424.8473pt) .. (67.84467pt, -424.8473pt)
 -- (67.84467pt, -424.8473pt)
 -- (67.81477pt, -424.8473pt)
 -- (67.81477pt, -424.8473pt)
 -- (67.68514pt, -424.8473pt)
 -- (67.68514pt, -424.8473pt)
 -- (67.40596pt, -424.6085pt)
 -- (67.40596pt, -424.6085pt) .. controls (66.78112pt, -424.0445pt) and (66.32579pt, -423.3412pt) .. (66.03996pt, -422.4986pt)
 -- (66.03996pt, -422.4986pt) .. controls (65.75413pt, -421.6559pt) and (65.61121pt, -420.7801pt) .. (65.61121pt, -419.8712pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(65.61121pt, -419.8712pt) .. controls (65.61121pt, -419.4133pt) and (65.64445pt, -418.9788pt) .. (65.71092pt, -418.5674pt)
 -- (65.71092pt, -418.5674pt) .. controls (65.7774pt, -418.156pt) and (65.85384pt, -417.8011pt) .. (65.94025pt, -417.5025pt)
 -- (65.94025pt, -417.5025pt) .. controls (66.02666pt, -417.2039pt) and (66.14964pt, -416.912pt) .. (66.30917pt, -416.6267pt)
 -- (66.30917pt, -416.6267pt) .. controls (66.4687pt, -416.3414pt) and (66.595pt, -416.1191pt) .. (66.68806pt, -415.9599pt)
 -- (66.68806pt, -415.9599pt) .. controls (66.78112pt, -415.8007pt) and (66.92072pt, -415.6281pt) .. (67.10683pt, -415.4424pt)
 -- (67.10683pt, -415.4424pt) .. controls (67.29295pt, -415.2566pt) and (67.40263pt, -415.1438pt) .. (67.43587pt, -415.104pt)
 -- (67.43587pt, -415.104pt) .. controls (67.46911pt, -415.0642pt) and (67.5522pt, -414.9945pt) .. (67.68514pt, -414.895pt)
 -- (67.68514pt, -414.895pt)
 -- (67.81477pt, -414.895pt)
 -- (67.81477pt, -414.895pt)
 -- (67.85464pt, -414.895pt)
 -- (67.85464pt, -414.895pt) .. controls (67.94771pt, -414.895pt) and (67.99424pt, -414.9248pt) .. (67.99424pt, -414.9846pt)
 -- (67.99424pt, -414.9846pt) .. controls (67.99424pt, -415.0045pt) and (67.93774pt, -415.0741pt) .. (67.82473pt, -415.1936pt)
 -- (67.82473pt, -415.1936pt) .. controls (67.71173pt, -415.313pt) and (67.57546pt, -415.4888pt) .. (67.41593pt, -415.721pt)
 -- (67.41593pt, -415.721pt) .. controls (67.25639pt, -415.9532pt) and (67.09354pt, -416.2386pt) .. (66.92736pt, -416.5769pt)
 -- (66.92736pt, -416.5769pt) .. controls (66.76118pt, -416.9153pt) and (66.62159pt, -417.3731pt) .. (66.50858pt, -417.9503pt)
 -- (66.50858pt, -417.9503pt) .. controls (66.39558pt, -418.5276pt) and (66.33908pt, -419.1678pt) .. (66.33908pt, -419.8712pt)
 -- (66.33908pt, -419.8712pt) .. controls (66.33908pt, -420.5744pt) and (66.39558pt, -421.2114pt) .. (66.50858pt, -421.782pt)
 -- (66.50858pt, -421.782pt) .. controls (66.62159pt, -422.3526pt) and (66.75786pt, -422.8137pt) .. (66.91739pt, -423.1654pt)
 -- (66.91739pt, -423.1654pt) .. controls (67.07692pt, -423.517pt) and (67.23978pt, -423.8023pt) .. (67.40596pt, -424.0213pt)
 -- (67.40596pt, -424.0213pt) .. controls (67.57214pt, -424.2402pt) and (67.71173pt, -424.416pt) .. (67.82473pt, -424.5487pt)
 -- (67.82473pt, -424.5487pt) .. controls (67.93774pt, -424.6814pt) and (67.99424pt, -424.7511pt) .. (67.99424pt, -424.7577pt)
 -- (67.99424pt, -424.7577pt) .. controls (67.99424pt, -424.8174pt) and (67.94438pt, -424.8473pt) .. (67.84467pt, -424.8473pt)
 -- (67.84467pt, -424.8473pt)
 -- (67.81477pt, -424.8473pt)
 -- (67.81477pt, -424.8473pt)
 -- (67.68514pt, -424.8473pt)
 -- (67.68514pt, -424.8473pt)
 -- (67.40596pt, -424.6085pt)
 -- (67.40596pt, -424.6085pt) .. controls (66.78112pt, -424.0445pt) and (66.32579pt, -423.3412pt) .. (66.03996pt, -422.4986pt)
 -- (66.03996pt, -422.4986pt) .. controls (65.75413pt, -421.6559pt) and (65.61121pt, -420.7801pt) .. (65.61121pt, -419.8712pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(69.94852pt, -419.4731pt) .. controls (69.94852pt, -419.3337pt) and (69.97511pt, -419.1811pt) .. (70.02828pt, -419.0153pt)
 -- (70.02828pt, -419.0153pt) .. controls (70.08146pt, -418.8494pt) and (70.17452pt, -418.6769pt) .. (70.30746pt, -418.4977pt)
 -- (70.30746pt, -418.4977pt) .. controls (70.44041pt, -418.3186pt) and (70.63651pt, -418.1693pt) .. (70.89574pt, -418.0499pt)
 -- (70.89574pt, -418.0499pt) .. controls (71.15498pt, -417.9305pt) and (71.45744pt, -417.8707pt) .. (71.80309pt, -417.8707pt)
 -- (71.80309pt, -417.8707pt)
 -- (71.90279pt, -417.8707pt)
 -- (71.90279pt, -417.8707pt) .. controls (72.02909pt, -417.8707pt) and (72.15207pt, -417.8774pt) .. (72.27171pt, -417.8906pt)
 -- (72.27171pt, -417.8906pt) .. controls (72.39137pt, -417.9039pt) and (72.54093pt, -417.9371pt) .. (72.72041pt, -417.9902pt)
 -- (72.72041pt, -417.9902pt) .. controls (72.89988pt, -418.0432pt) and (73.03947pt, -418.1328pt) .. (73.13918pt, -418.2589pt)
 -- (73.13918pt, -418.2589pt) .. controls (73.23888pt, -418.3849pt) and (73.29206pt, -418.5475pt) .. (73.29871pt, -418.7465pt)
 -- (73.29871pt, -418.7465pt) .. controls (73.29871pt, -418.9456pt) and (73.23224pt, -419.1181pt) .. (73.0993pt, -419.2641pt)
 -- (73.0993pt, -419.2641pt) .. controls (72.96635pt, -419.41pt) and (72.80017pt, -419.483pt) .. (72.60075pt, -419.483pt)
 -- (72.60075pt, -419.483pt) .. controls (72.45451pt, -419.483pt) and (72.33819pt, -419.4399pt) .. (72.25178pt, -419.3536pt)
 -- (72.25178pt, -419.3536pt) .. controls (72.16536pt, -419.2674pt) and (72.11883pt, -419.1579pt) .. (72.11218pt, -419.0252pt)
 -- (72.11218pt, -419.0252pt) .. controls (72.11218pt, -418.919pt) and (72.13545pt, -418.8228pt) .. (72.18198pt, -418.7366pt)
 -- (72.18198pt, -418.7366pt) .. controls (72.22851pt, -418.6503pt) and (72.27837pt, -418.584pt) .. (72.33154pt, -418.5375pt)
 -- (72.33154pt, -418.5375pt)
 -- (72.40134pt, -418.4679pt)
 -- (72.40134pt, -418.4679pt) .. controls (72.40134pt, -418.4612pt) and (72.38472pt, -418.4513pt) .. (72.35149pt, -418.438pt)
 -- (72.35149pt, -418.438pt) .. controls (72.31824pt, -418.4247pt) and (72.2551pt, -418.4115pt) .. (72.16204pt, -418.3982pt)
 -- (72.16204pt, -418.3982pt) .. controls (72.06898pt, -418.3849pt) and (71.96262pt, -418.3783pt) .. (71.84297pt, -418.3783pt)
 -- (71.84297pt, -418.3783pt) .. controls (71.63691pt, -418.3783pt) and (71.46408pt, -418.4015pt) .. (71.32449pt, -418.448pt)
 -- (71.32449pt, -418.448pt) .. controls (71.1849pt, -418.4944pt) and (71.08186pt, -418.5608pt) .. (71.0154pt, -418.647pt)
 -- (71.0154pt, -418.647pt) .. controls (70.94892pt, -418.7333pt) and (70.90904pt, -418.8029pt) .. (70.89574pt, -418.856pt)
 -- (70.89574pt, -418.856pt) .. controls (70.88245pt, -418.9091pt) and (70.87248pt, -418.9655pt) .. (70.86583pt, -419.0252pt)
 -- (70.86583pt, -419.0252pt) .. controls (70.86583pt, -419.1115pt) and (70.89907pt, -419.1877pt) .. (70.96554pt, -419.2541pt)
 -- (70.96554pt, -419.2541pt) .. controls (71.0719pt, -419.3404pt) and (71.31452pt, -419.4133pt) .. (71.69341pt, -419.4731pt)
 -- (71.69341pt, -419.4731pt) .. controls (72.0723pt, -419.5328pt) and (72.36478pt, -419.6323pt) .. (72.57084pt, -419.7716pt)
 -- (72.57084pt, -419.7716pt) .. controls (72.92979pt, -420.0105pt) and (73.10926pt, -420.319pt) .. (73.10926pt, -420.6972pt)
 -- (73.10926pt, -420.6972pt) .. controls (73.10926pt, -420.7967pt) and (73.09597pt, -420.9062pt) .. (73.06938pt, -421.0256pt)
 -- (73.06938pt, -421.0256pt) .. controls (73.04279pt, -421.1451pt) and (72.98297pt, -421.291pt) .. (72.88991pt, -421.4635pt)
 -- (72.88991pt, -421.4635pt) .. controls (72.79684pt, -421.636pt) and (72.67055pt, -421.7919pt) .. (72.51102pt, -421.9313pt)
 -- (72.51102pt, -421.9313pt) .. controls (72.35149pt, -422.0706pt) and (72.1288pt, -422.19pt) .. (71.84297pt, -422.2896pt)
 -- (71.84297pt, -422.2896pt) .. controls (71.55714pt, -422.3891pt) and (71.22146pt, -422.4388pt) .. (70.83592pt, -422.4388pt)
 -- (70.83592pt, -422.4388pt) .. controls (70.19778pt, -422.4388pt) and (69.75243pt, -422.3393pt) .. (69.49983pt, -422.1403pt)
 -- (69.49983pt, -422.1403pt) .. controls (69.24724pt, -421.9412pt) and (69.12094pt, -421.7123pt) .. (69.12094pt, -421.4536pt)
 -- (69.12094pt, -421.4536pt) .. controls (69.12094pt, -421.2147pt) and (69.20071pt, -421.0123pt) .. (69.36024pt, -420.8465pt)
 -- (69.36024pt, -420.8465pt) .. controls (69.51978pt, -420.6806pt) and (69.71254pt, -420.5977pt) .. (69.93855pt, -420.5977pt)
 -- (69.93855pt, -420.5977pt) .. controls (70.08479pt, -420.5977pt) and (70.21108pt, -420.6408pt) .. (70.31744pt, -420.7271pt)
 -- (70.31744pt, -420.7271pt) .. controls (70.42379pt, -420.8133pt) and (70.48029pt, -420.9559pt) .. (70.48694pt, -421.155pt)
 -- (70.48694pt, -421.155pt) .. controls (70.4537pt, -421.427pt) and (70.31744pt, -421.6427pt) .. (70.07814pt, -421.8019pt)
 -- (70.07814pt, -421.8019pt) .. controls (70.25097pt, -421.8882pt) and (70.52682pt, -421.9313pt) .. (70.90572pt, -421.9313pt)
 -- (70.90572pt, -421.9313pt) .. controls (71.16496pt, -421.9313pt) and (71.38763pt, -421.9014pt) .. (71.57376pt, -421.8417pt)
 -- (71.57376pt, -421.8417pt) .. controls (71.75988pt, -421.782pt) and (71.89282pt, -421.7057pt) .. (71.9726pt, -421.6128pt)
 -- (71.9726pt, -421.6128pt) .. controls (72.05236pt, -421.5199pt) and (72.11218pt, -421.4337pt) .. (72.15207pt, -421.354pt)
 -- (72.15207pt, -421.354pt) .. controls (72.19195pt, -421.2744pt) and (72.20856pt, -421.1981pt) .. (72.20192pt, -421.1251pt)
 -- (72.20192pt, -421.1251pt) .. controls (72.20192pt, -420.9659pt) and (72.10886pt, -420.8431pt) .. (71.92274pt, -420.7569pt)
 -- (71.92274pt, -420.7569pt) .. controls (71.73662pt, -420.6707pt) and (71.51726pt, -420.6076pt) .. (71.26466pt, -420.5678pt)
 -- (71.26466pt, -420.5678pt) .. controls (71.01207pt, -420.528pt) and (70.87913pt, -420.5081pt) .. (70.86583pt, -420.5081pt)
 -- (70.86583pt, -420.5081pt) .. controls (70.56671pt, -420.4285pt) and (70.34071pt, -420.2924pt) .. (70.18782pt, -420.1pt)
 -- (70.18782pt, -420.1pt) .. controls (70.03493pt, -419.9076pt) and (69.95516pt, -419.6986pt) .. (69.94852pt, -419.4731pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(69.94852pt, -419.4731pt) .. controls (69.94852pt, -419.3337pt) and (69.97511pt, -419.1811pt) .. (70.02828pt, -419.0153pt)
 -- (70.02828pt, -419.0153pt) .. controls (70.08146pt, -418.8494pt) and (70.17452pt, -418.6769pt) .. (70.30746pt, -418.4977pt)
 -- (70.30746pt, -418.4977pt) .. controls (70.44041pt, -418.3186pt) and (70.63651pt, -418.1693pt) .. (70.89574pt, -418.0499pt)
 -- (70.89574pt, -418.0499pt) .. controls (71.15498pt, -417.9305pt) and (71.45744pt, -417.8707pt) .. (71.80309pt, -417.8707pt)
 -- (71.80309pt, -417.8707pt)
 -- (71.90279pt, -417.8707pt)
 -- (71.90279pt, -417.8707pt) .. controls (72.02909pt, -417.8707pt) and (72.15207pt, -417.8774pt) .. (72.27171pt, -417.8906pt)
 -- (72.27171pt, -417.8906pt) .. controls (72.39137pt, -417.9039pt) and (72.54093pt, -417.9371pt) .. (72.72041pt, -417.9902pt)
 -- (72.72041pt, -417.9902pt) .. controls (72.89988pt, -418.0432pt) and (73.03947pt, -418.1328pt) .. (73.13918pt, -418.2589pt)
 -- (73.13918pt, -418.2589pt) .. controls (73.23888pt, -418.3849pt) and (73.29206pt, -418.5475pt) .. (73.29871pt, -418.7465pt)
 -- (73.29871pt, -418.7465pt) .. controls (73.29871pt, -418.9456pt) and (73.23224pt, -419.1181pt) .. (73.0993pt, -419.2641pt)
 -- (73.0993pt, -419.2641pt) .. controls (72.96635pt, -419.41pt) and (72.80017pt, -419.483pt) .. (72.60075pt, -419.483pt)
 -- (72.60075pt, -419.483pt) .. controls (72.45451pt, -419.483pt) and (72.33819pt, -419.4399pt) .. (72.25178pt, -419.3536pt)
 -- (72.25178pt, -419.3536pt) .. controls (72.16536pt, -419.2674pt) and (72.11883pt, -419.1579pt) .. (72.11218pt, -419.0252pt)
 -- (72.11218pt, -419.0252pt) .. controls (72.11218pt, -418.919pt) and (72.13545pt, -418.8228pt) .. (72.18198pt, -418.7366pt)
 -- (72.18198pt, -418.7366pt) .. controls (72.22851pt, -418.6503pt) and (72.27837pt, -418.584pt) .. (72.33154pt, -418.5375pt)
 -- (72.33154pt, -418.5375pt)
 -- (72.40134pt, -418.4679pt)
 -- (72.40134pt, -418.4679pt) .. controls (72.40134pt, -418.4612pt) and (72.38472pt, -418.4513pt) .. (72.35149pt, -418.438pt)
 -- (72.35149pt, -418.438pt) .. controls (72.31824pt, -418.4247pt) and (72.2551pt, -418.4115pt) .. (72.16204pt, -418.3982pt)
 -- (72.16204pt, -418.3982pt) .. controls (72.06898pt, -418.3849pt) and (71.96262pt, -418.3783pt) .. (71.84297pt, -418.3783pt)
 -- (71.84297pt, -418.3783pt) .. controls (71.63691pt, -418.3783pt) and (71.46408pt, -418.4015pt) .. (71.32449pt, -418.448pt)
 -- (71.32449pt, -418.448pt) .. controls (71.1849pt, -418.4944pt) and (71.08186pt, -418.5608pt) .. (71.0154pt, -418.647pt)
 -- (71.0154pt, -418.647pt) .. controls (70.94892pt, -418.7333pt) and (70.90904pt, -418.8029pt) .. (70.89574pt, -418.856pt)
 -- (70.89574pt, -418.856pt) .. controls (70.88245pt, -418.9091pt) and (70.87248pt, -418.9655pt) .. (70.86583pt, -419.0252pt)
 -- (70.86583pt, -419.0252pt) .. controls (70.86583pt, -419.1115pt) and (70.89907pt, -419.1877pt) .. (70.96554pt, -419.2541pt)
 -- (70.96554pt, -419.2541pt) .. controls (71.0719pt, -419.3404pt) and (71.31452pt, -419.4133pt) .. (71.69341pt, -419.4731pt)
 -- (71.69341pt, -419.4731pt) .. controls (72.0723pt, -419.5328pt) and (72.36478pt, -419.6323pt) .. (72.57084pt, -419.7716pt)
 -- (72.57084pt, -419.7716pt) .. controls (72.92979pt, -420.0105pt) and (73.10926pt, -420.319pt) .. (73.10926pt, -420.6972pt)
 -- (73.10926pt, -420.6972pt) .. controls (73.10926pt, -420.7967pt) and (73.09597pt, -420.9062pt) .. (73.06938pt, -421.0256pt)
 -- (73.06938pt, -421.0256pt) .. controls (73.04279pt, -421.1451pt) and (72.98297pt, -421.291pt) .. (72.88991pt, -421.4635pt)
 -- (72.88991pt, -421.4635pt) .. controls (72.79684pt, -421.636pt) and (72.67055pt, -421.7919pt) .. (72.51102pt, -421.9313pt)
 -- (72.51102pt, -421.9313pt) .. controls (72.35149pt, -422.0706pt) and (72.1288pt, -422.19pt) .. (71.84297pt, -422.2896pt)
 -- (71.84297pt, -422.2896pt) .. controls (71.55714pt, -422.3891pt) and (71.22146pt, -422.4388pt) .. (70.83592pt, -422.4388pt)
 -- (70.83592pt, -422.4388pt) .. controls (70.19778pt, -422.4388pt) and (69.75243pt, -422.3393pt) .. (69.49983pt, -422.1403pt)
 -- (69.49983pt, -422.1403pt) .. controls (69.24724pt, -421.9412pt) and (69.12094pt, -421.7123pt) .. (69.12094pt, -421.4536pt)
 -- (69.12094pt, -421.4536pt) .. controls (69.12094pt, -421.2147pt) and (69.20071pt, -421.0123pt) .. (69.36024pt, -420.8465pt)
 -- (69.36024pt, -420.8465pt) .. controls (69.51978pt, -420.6806pt) and (69.71254pt, -420.5977pt) .. (69.93855pt, -420.5977pt)
 -- (69.93855pt, -420.5977pt) .. controls (70.08479pt, -420.5977pt) and (70.21108pt, -420.6408pt) .. (70.31744pt, -420.7271pt)
 -- (70.31744pt, -420.7271pt) .. controls (70.42379pt, -420.8133pt) and (70.48029pt, -420.9559pt) .. (70.48694pt, -421.155pt)
 -- (70.48694pt, -421.155pt) .. controls (70.4537pt, -421.427pt) and (70.31744pt, -421.6427pt) .. (70.07814pt, -421.8019pt)
 -- (70.07814pt, -421.8019pt) .. controls (70.25097pt, -421.8882pt) and (70.52682pt, -421.9313pt) .. (70.90572pt, -421.9313pt)
 -- (70.90572pt, -421.9313pt) .. controls (71.16496pt, -421.9313pt) and (71.38763pt, -421.9014pt) .. (71.57376pt, -421.8417pt)
 -- (71.57376pt, -421.8417pt) .. controls (71.75988pt, -421.782pt) and (71.89282pt, -421.7057pt) .. (71.9726pt, -421.6128pt)
 -- (71.9726pt, -421.6128pt) .. controls (72.05236pt, -421.5199pt) and (72.11218pt, -421.4337pt) .. (72.15207pt, -421.354pt)
 -- (72.15207pt, -421.354pt) .. controls (72.19195pt, -421.2744pt) and (72.20856pt, -421.1981pt) .. (72.20192pt, -421.1251pt)
 -- (72.20192pt, -421.1251pt) .. controls (72.20192pt, -420.9659pt) and (72.10886pt, -420.8431pt) .. (71.92274pt, -420.7569pt)
 -- (71.92274pt, -420.7569pt) .. controls (71.73662pt, -420.6707pt) and (71.51726pt, -420.6076pt) .. (71.26466pt, -420.5678pt)
 -- (71.26466pt, -420.5678pt) .. controls (71.01207pt, -420.528pt) and (70.87913pt, -420.5081pt) .. (70.86583pt, -420.5081pt)
 -- (70.86583pt, -420.5081pt) .. controls (70.56671pt, -420.4285pt) and (70.34071pt, -420.2924pt) .. (70.18782pt, -420.1pt)
 -- (70.18782pt, -420.1pt) .. controls (70.03493pt, -419.9076pt) and (69.95516pt, -419.6986pt) .. (69.94852pt, -419.4731pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(75.67765pt, -414.6796pt) -- (75.58601pt, -414.7148pt)
 -- (75.58601pt, -414.7148pt) .. controls (75.52022pt, -414.7382pt) and (75.42622pt, -414.7617pt) .. (75.30404pt, -414.7851pt)
 -- (75.30404pt, -414.7851pt) .. controls (75.18185pt, -414.8086pt) and (75.04556pt, -414.825pt) .. (74.89517pt, -414.8344pt)
 -- (74.89517pt, -414.8344pt)
 -- (74.76124pt, -414.8344pt)
 -- (74.76124pt, -414.8344pt)
 -- (74.76124pt, -414.5107pt)
 -- (74.76124pt, -414.5107pt)
 -- (74.89517pt, -414.5107pt)
 -- (74.89517pt, -414.5107pt) .. controls (75.11606pt, -414.5013pt) and (75.32049pt, -414.4662pt) .. (75.50847pt, -414.4052pt)
 -- (75.50847pt, -414.4052pt) .. controls (75.69645pt, -414.3442pt) and (75.82804pt, -414.2879pt) .. (75.90324pt, -414.2363pt)
 -- (75.90324pt, -414.2363pt) .. controls (75.97842pt, -414.1847pt) and (76.04422pt, -414.1331pt) .. (76.10062pt, -414.0815pt)
 -- (76.10062pt, -414.0815pt) .. controls (76.11002pt, -414.0674pt) and (76.13821pt, -414.0604pt) .. (76.18521pt, -414.0604pt)
 -- (76.18521pt, -414.0604pt) .. controls (76.2275pt, -414.0604pt) and (76.26745pt, -414.0745pt) .. (76.30505pt, -414.1026pt)
 -- (76.30505pt, -414.1026pt)
 -- (76.30505pt, -416.2065pt)
 -- (76.30505pt, -416.2065pt)
 -- (76.3121pt, -418.3174pt)
 -- (76.3121pt, -418.3174pt) .. controls (76.34499pt, -418.3502pt) and (76.37319pt, -418.3713pt) .. (76.39669pt, -418.3807pt)
 -- (76.39669pt, -418.3807pt) .. controls (76.42019pt, -418.39pt) and (76.47659pt, -418.3994pt) .. (76.56587pt, -418.4088pt)
 -- (76.56587pt, -418.4088pt) .. controls (76.65517pt, -418.4182pt) and (76.80085pt, -418.4229pt) .. (77.00294pt, -418.4229pt)
 -- (77.00294pt, -418.4229pt)
 -- (77.18622pt, -418.4229pt)
 -- (77.18622pt, -418.4229pt)
 -- (77.18622pt, -418.7466pt)
 -- (77.18622pt, -418.7466pt)
 -- (77.10867pt, -418.7466pt)
 -- (77.10867pt, -418.7466pt) .. controls (77.00999pt, -418.7325pt) and (76.63637pt, -418.7254pt) .. (75.98782pt, -418.7254pt)
 -- (75.98782pt, -418.7254pt) .. controls (75.34869pt, -418.7254pt) and (74.97977pt, -418.7325pt) .. (74.88107pt, -418.7466pt)
 -- (74.88107pt, -418.7466pt)
 -- (74.79649pt, -418.7466pt)
 -- (74.79649pt, -418.7466pt)
 -- (74.79649pt, -418.4229pt)
 -- (74.79649pt, -418.4229pt)
 -- (74.97977pt, -418.4229pt)
 -- (74.97977pt, -418.4229pt) .. controls (75.08316pt, -418.4229pt) and (75.17245pt, -418.4229pt) .. (75.24764pt, -418.4229pt)
 -- (75.24764pt, -418.4229pt) .. controls (75.32284pt, -418.4229pt) and (75.38158pt, -418.4205pt) .. (75.42387pt, -418.4158pt)
 -- (75.42387pt, -418.4158pt) .. controls (75.46617pt, -418.4112pt) and (75.50377pt, -418.4041pt) .. (75.53667pt, -418.3947pt)
 -- (75.53667pt, -418.3947pt) .. controls (75.56956pt, -418.3853pt) and (75.58836pt, -418.3807pt) .. (75.59306pt, -418.3807pt)
 -- (75.59306pt, -418.3807pt) .. controls (75.59776pt, -418.3807pt) and (75.61186pt, -418.3689pt) .. (75.63536pt, -418.3455pt)
 -- (75.63536pt, -418.3455pt) .. controls (75.65886pt, -418.322pt) and (75.67295pt, -418.3127pt) .. (75.67765pt, -418.3174pt)
 -- (75.67765pt, -418.3174pt)
 -- (75.67765pt, -414.6796pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(75.67765pt, -414.6796pt) -- (75.58601pt, -414.7148pt)
 -- (75.58601pt, -414.7148pt) .. controls (75.52022pt, -414.7382pt) and (75.42622pt, -414.7617pt) .. (75.30404pt, -414.7851pt)
 -- (75.30404pt, -414.7851pt) .. controls (75.18185pt, -414.8086pt) and (75.04556pt, -414.825pt) .. (74.89517pt, -414.8344pt)
 -- (74.89517pt, -414.8344pt)
 -- (74.76124pt, -414.8344pt)
 -- (74.76124pt, -414.8344pt)
 -- (74.76124pt, -414.5107pt)
 -- (74.76124pt, -414.5107pt)
 -- (74.89517pt, -414.5107pt)
 -- (74.89517pt, -414.5107pt) .. controls (75.11606pt, -414.5013pt) and (75.32049pt, -414.4662pt) .. (75.50847pt, -414.4052pt)
 -- (75.50847pt, -414.4052pt) .. controls (75.69645pt, -414.3442pt) and (75.82804pt, -414.2879pt) .. (75.90324pt, -414.2363pt)
 -- (75.90324pt, -414.2363pt) .. controls (75.97842pt, -414.1847pt) and (76.04422pt, -414.1331pt) .. (76.10062pt, -414.0815pt)
 -- (76.10062pt, -414.0815pt) .. controls (76.11002pt, -414.0674pt) and (76.13821pt, -414.0604pt) .. (76.18521pt, -414.0604pt)
 -- (76.18521pt, -414.0604pt) .. controls (76.2275pt, -414.0604pt) and (76.26745pt, -414.0745pt) .. (76.30505pt, -414.1026pt)
 -- (76.30505pt, -414.1026pt)
 -- (76.30505pt, -416.2065pt)
 -- (76.30505pt, -416.2065pt)
 -- (76.3121pt, -418.3174pt)
 -- (76.3121pt, -418.3174pt) .. controls (76.34499pt, -418.3502pt) and (76.37319pt, -418.3713pt) .. (76.39669pt, -418.3807pt)
 -- (76.39669pt, -418.3807pt) .. controls (76.42019pt, -418.39pt) and (76.47659pt, -418.3994pt) .. (76.56587pt, -418.4088pt)
 -- (76.56587pt, -418.4088pt) .. controls (76.65517pt, -418.4182pt) and (76.80085pt, -418.4229pt) .. (77.00294pt, -418.4229pt)
 -- (77.00294pt, -418.4229pt)
 -- (77.18622pt, -418.4229pt)
 -- (77.18622pt, -418.4229pt)
 -- (77.18622pt, -418.7466pt)
 -- (77.18622pt, -418.7466pt)
 -- (77.10867pt, -418.7466pt)
 -- (77.10867pt, -418.7466pt) .. controls (77.00999pt, -418.7325pt) and (76.63637pt, -418.7254pt) .. (75.98782pt, -418.7254pt)
 -- (75.98782pt, -418.7254pt) .. controls (75.34869pt, -418.7254pt) and (74.97977pt, -418.7325pt) .. (74.88107pt, -418.7466pt)
 -- (74.88107pt, -418.7466pt)
 -- (74.79649pt, -418.7466pt)
 -- (74.79649pt, -418.7466pt)
 -- (74.79649pt, -418.4229pt)
 -- (74.79649pt, -418.4229pt)
 -- (74.97977pt, -418.4229pt)
 -- (74.97977pt, -418.4229pt) .. controls (75.08316pt, -418.4229pt) and (75.17245pt, -418.4229pt) .. (75.24764pt, -418.4229pt)
 -- (75.24764pt, -418.4229pt) .. controls (75.32284pt, -418.4229pt) and (75.38158pt, -418.4205pt) .. (75.42387pt, -418.4158pt)
 -- (75.42387pt, -418.4158pt) .. controls (75.46617pt, -418.4112pt) and (75.50377pt, -418.4041pt) .. (75.53667pt, -418.3947pt)
 -- (75.53667pt, -418.3947pt) .. controls (75.56956pt, -418.3853pt) and (75.58836pt, -418.3807pt) .. (75.59306pt, -418.3807pt)
 -- (75.59306pt, -418.3807pt) .. controls (75.59776pt, -418.3807pt) and (75.61186pt, -418.3689pt) .. (75.63536pt, -418.3455pt)
 -- (75.63536pt, -418.3455pt) .. controls (75.65886pt, -418.322pt) and (75.67295pt, -418.3127pt) .. (75.67765pt, -418.3174pt)
 -- (75.67765pt, -418.3174pt)
 -- (75.67765pt, -414.6796pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(78.79761pt, -414.9049pt) -- (78.83749pt, -414.895pt)
 -- (78.83749pt, -414.895pt) .. controls (78.87073pt, -414.895pt) and (78.90396pt, -414.895pt) .. (78.93719pt, -414.895pt)
 -- (78.93719pt, -414.895pt)
 -- (79.05685pt, -414.895pt)
 -- (79.05685pt, -414.895pt)
 -- (79.33603pt, -415.1339pt)
 -- (79.33603pt, -415.1339pt) .. controls (79.96087pt, -415.6978pt) and (80.4162pt, -416.4011pt) .. (80.70203pt, -417.2437pt)
 -- (80.70203pt, -417.2437pt) .. controls (80.98786pt, -418.0864pt) and (81.13078pt, -418.9622pt) .. (81.13078pt, -419.8712pt)
 -- (81.13078pt, -419.8712pt) .. controls (81.13078pt, -420.3223pt) and (81.09753pt, -420.7569pt) .. (81.03107pt, -421.1749pt)
 -- (81.03107pt, -421.1749pt) .. controls (80.96459pt, -421.5929pt) and (80.88815pt, -421.9478pt) .. (80.80173pt, -422.2398pt)
 -- (80.80173pt, -422.2398pt) .. controls (80.71532pt, -422.5317pt) and (80.59235pt, -422.8237pt) .. (80.43282pt, -423.1156pt)
 -- (80.43282pt, -423.1156pt) .. controls (80.27328pt, -423.4075pt) and (80.14699pt, -423.6298pt) .. (80.05392pt, -423.7824pt)
 -- (80.05392pt, -423.7824pt) .. controls (79.96087pt, -423.935pt) and (79.8246pt, -424.1042pt) .. (79.64513pt, -424.29pt)
 -- (79.64513pt, -424.29pt) .. controls (79.46565pt, -424.4757pt) and (79.35929pt, -424.5852pt) .. (79.32606pt, -424.6184pt)
 -- (79.32606pt, -424.6184pt) .. controls (79.29282pt, -424.6516pt) and (79.21638pt, -424.7146pt) .. (79.09673pt, -424.8075pt)
 -- (79.09673pt, -424.8075pt) .. controls (79.07679pt, -424.8274pt) and (79.06349pt, -424.8407pt) .. (79.05685pt, -424.8473pt)
 -- (79.05685pt, -424.8473pt)
 -- (78.93719pt, -424.8473pt)
 -- (78.93719pt, -424.8473pt) .. controls (78.88402pt, -424.8473pt) and (78.84746pt, -424.8473pt) .. (78.82751pt, -424.8473pt)
 -- (78.82751pt, -424.8473pt) .. controls (78.80758pt, -424.8473pt) and (78.79095pt, -424.8373pt) .. (78.77766pt, -424.8174pt)
 -- (78.77766pt, -424.8174pt) .. controls (78.76437pt, -424.7975pt) and (78.75439pt, -424.7677pt) .. (78.74775pt, -424.7279pt)
 -- (78.74775pt, -424.7279pt) .. controls (78.75439pt, -424.7213pt) and (78.79095pt, -424.6781pt) .. (78.85743pt, -424.5985pt)
 -- (78.85743pt, -424.5985pt) .. controls (79.88775pt, -423.5303pt) and (80.40291pt, -421.9545pt) .. (80.40291pt, -419.8712pt)
 -- (80.40291pt, -419.8712pt) .. controls (80.40291pt, -417.7878pt) and (79.88775pt, -416.212pt) .. (78.85743pt, -415.1438pt)
 -- (78.85743pt, -415.1438pt) .. controls (78.79095pt, -415.0642pt) and (78.75439pt, -415.0211pt) .. (78.74775pt, -415.0144pt)
 -- (78.74775pt, -415.0144pt) .. controls (78.74775pt, -414.9613pt) and (78.76437pt, -414.9248pt) .. (78.79761pt, -414.9049pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(78.79761pt, -414.9049pt) -- (78.83749pt, -414.895pt)
 -- (78.83749pt, -414.895pt) .. controls (78.87073pt, -414.895pt) and (78.90396pt, -414.895pt) .. (78.93719pt, -414.895pt)
 -- (78.93719pt, -414.895pt)
 -- (79.05685pt, -414.895pt)
 -- (79.05685pt, -414.895pt)
 -- (79.33603pt, -415.1339pt)
 -- (79.33603pt, -415.1339pt) .. controls (79.96087pt, -415.6978pt) and (80.4162pt, -416.4011pt) .. (80.70203pt, -417.2437pt)
 -- (80.70203pt, -417.2437pt) .. controls (80.98786pt, -418.0864pt) and (81.13078pt, -418.9622pt) .. (81.13078pt, -419.8712pt)
 -- (81.13078pt, -419.8712pt) .. controls (81.13078pt, -420.3223pt) and (81.09753pt, -420.7569pt) .. (81.03107pt, -421.1749pt)
 -- (81.03107pt, -421.1749pt) .. controls (80.96459pt, -421.5929pt) and (80.88815pt, -421.9478pt) .. (80.80173pt, -422.2398pt)
 -- (80.80173pt, -422.2398pt) .. controls (80.71532pt, -422.5317pt) and (80.59235pt, -422.8237pt) .. (80.43282pt, -423.1156pt)
 -- (80.43282pt, -423.1156pt) .. controls (80.27328pt, -423.4075pt) and (80.14699pt, -423.6298pt) .. (80.05392pt, -423.7824pt)
 -- (80.05392pt, -423.7824pt) .. controls (79.96087pt, -423.935pt) and (79.8246pt, -424.1042pt) .. (79.64513pt, -424.29pt)
 -- (79.64513pt, -424.29pt) .. controls (79.46565pt, -424.4757pt) and (79.35929pt, -424.5852pt) .. (79.32606pt, -424.6184pt)
 -- (79.32606pt, -424.6184pt) .. controls (79.29282pt, -424.6516pt) and (79.21638pt, -424.7146pt) .. (79.09673pt, -424.8075pt)
 -- (79.09673pt, -424.8075pt) .. controls (79.07679pt, -424.8274pt) and (79.06349pt, -424.8407pt) .. (79.05685pt, -424.8473pt)
 -- (79.05685pt, -424.8473pt)
 -- (78.93719pt, -424.8473pt)
 -- (78.93719pt, -424.8473pt) .. controls (78.88402pt, -424.8473pt) and (78.84746pt, -424.8473pt) .. (78.82751pt, -424.8473pt)
 -- (78.82751pt, -424.8473pt) .. controls (78.80758pt, -424.8473pt) and (78.79095pt, -424.8373pt) .. (78.77766pt, -424.8174pt)
 -- (78.77766pt, -424.8174pt) .. controls (78.76437pt, -424.7975pt) and (78.75439pt, -424.7677pt) .. (78.74775pt, -424.7279pt)
 -- (78.74775pt, -424.7279pt) .. controls (78.75439pt, -424.7213pt) and (78.79095pt, -424.6781pt) .. (78.85743pt, -424.5985pt)
 -- (78.85743pt, -424.5985pt) .. controls (79.88775pt, -423.5303pt) and (80.40291pt, -421.9545pt) .. (80.40291pt, -419.8712pt)
 -- (80.40291pt, -419.8712pt) .. controls (80.40291pt, -417.7878pt) and (79.88775pt, -416.212pt) .. (78.85743pt, -415.1438pt)
 -- (78.85743pt, -415.1438pt) .. controls (78.79095pt, -415.0642pt) and (78.75439pt, -415.0211pt) .. (78.74775pt, -415.0144pt)
 -- (78.74775pt, -415.0144pt) .. controls (78.74775pt, -414.9613pt) and (78.76437pt, -414.9248pt) .. (78.79761pt, -414.9049pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(86.4007pt, -414.06pt) -- (113.7285pt, -414.06pt)
 -- (113.7285pt, -414.06pt)
 -- (113.7285pt, -424.8473pt)
 -- (113.7285pt, -424.8473pt)
 -- (86.4007pt, -424.8473pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(88.18026pt, -418.5773pt) .. controls (88.18026pt, -418.4115pt) and (88.11541pt, -418.3285pt) .. (87.98569pt, -418.3285pt)
 -- (87.98569pt, -418.3285pt) .. controls (87.82185pt, -418.3285pt) and (87.65118pt, -418.4247pt) .. (87.47368pt, -418.6172pt)
 -- (87.47368pt, -418.6172pt) .. controls (87.29618pt, -418.8096pt) and (87.14941pt, -419.1048pt) .. (87.03335pt, -419.5029pt)
 -- (87.03335pt, -419.5029pt) .. controls (87.02652pt, -419.5096pt) and (87.0197pt, -419.5195pt) .. (87.01287pt, -419.5328pt)
 -- (87.01287pt, -419.5328pt) .. controls (87.00604pt, -419.5461pt) and (87.00262pt, -419.556pt) .. (87.00262pt, -419.5626pt)
 -- (87.00262pt, -419.5626pt) .. controls (87.00262pt, -419.5692pt) and (86.9958pt, -419.5759pt) .. (86.98215pt, -419.5825pt)
 -- (86.98215pt, -419.5825pt) .. controls (86.96849pt, -419.5892pt) and (86.95825pt, -419.5925pt) .. (86.95142pt, -419.5925pt)
 -- (86.95142pt, -419.5925pt) .. controls (86.9446pt, -419.5925pt) and (86.93095pt, -419.5925pt) .. (86.91047pt, -419.5925pt)
 -- (86.91047pt, -419.5925pt) .. controls (86.88998pt, -419.5925pt) and (86.86268pt, -419.5925pt) .. (86.82854pt, -419.5925pt)
 -- (86.82854pt, -419.5925pt)
 -- (86.68518pt, -419.5925pt)
 -- (86.68518pt, -419.5925pt) .. controls (86.64422pt, -419.5527pt) and (86.62374pt, -419.5228pt) .. (86.62374pt, -419.5029pt)
 -- (86.62374pt, -419.5029pt) .. controls (86.62374pt, -419.4565pt) and (86.65105pt, -419.3603pt) .. (86.70566pt, -419.2143pt)
 -- (86.70566pt, -419.2143pt) .. controls (86.76028pt, -419.0683pt) and (86.84219pt, -418.8958pt) .. (86.95142pt, -418.6968pt)
 -- (86.95142pt, -418.6968pt) .. controls (87.06065pt, -418.4977pt) and (87.21085pt, -418.3285pt) .. (87.402pt, -418.1892pt)
 -- (87.402pt, -418.1892pt) .. controls (87.59315pt, -418.0499pt) and (87.8082pt, -417.9769pt) .. (88.04713pt, -417.9702pt)
 -- (88.04713pt, -417.9702pt) .. controls (88.33386pt, -417.9702pt) and (88.55574pt, -418.0499pt) .. (88.71275pt, -418.2091pt)
 -- (88.71275pt, -418.2091pt) .. controls (88.86977pt, -418.3683pt) and (88.9517pt, -418.5541pt) .. (88.95853pt, -418.7664pt)
 -- (88.95853pt, -418.7664pt) .. controls (88.95853pt, -418.8792pt) and (88.94828pt, -418.9655pt) .. (88.9278pt, -419.0252pt)
 -- (88.9278pt, -419.0252pt) .. controls (88.9278pt, -419.065pt) and (88.8766pt, -419.211pt) .. (88.7742pt, -419.4631pt)
 -- (88.7742pt, -419.4631pt) .. controls (88.6718pt, -419.7152pt) and (88.56598pt, -420.0105pt) .. (88.45675pt, -420.3488pt)
 -- (88.45675pt, -420.3488pt) .. controls (88.34752pt, -420.6872pt) and (88.28608pt, -420.9825pt) .. (88.27242pt, -421.2346pt)
 -- (88.27242pt, -421.2346pt) .. controls (88.27242pt, -421.4138pt) and (88.28949pt, -421.5597pt) .. (88.32362pt, -421.6725pt)
 -- (88.32362pt, -421.6725pt) .. controls (88.41238pt, -421.9578pt) and (88.62742pt, -422.1005pt) .. (88.96877pt, -422.1005pt)
 -- (88.96877pt, -422.1005pt) .. controls (89.22136pt, -422.1005pt) and (89.45689pt, -421.9877pt) .. (89.67535pt, -421.7621pt)
 -- (89.67535pt, -421.7621pt) .. controls (89.89381pt, -421.5365pt) and (90.06448pt, -421.2744pt) .. (90.18736pt, -420.9759pt)
 -- (90.18736pt, -420.9759pt) .. controls (90.31024pt, -420.6773pt) and (90.40923pt, -420.4019pt) .. (90.48433pt, -420.1498pt)
 -- (90.48433pt, -420.1498pt) .. controls (90.55943pt, -419.8977pt) and (90.59697pt, -419.7152pt) .. (90.59697pt, -419.6024pt)
 -- (90.59697pt, -419.6024pt) .. controls (90.59697pt, -419.4498pt) and (90.56966pt, -419.3171pt) .. (90.51505pt, -419.2043pt)
 -- (90.51505pt, -419.2043pt) .. controls (90.46043pt, -419.0916pt) and (90.39899pt, -419.0053pt) .. (90.33072pt, -418.9456pt)
 -- (90.33072pt, -418.9456pt) .. controls (90.26245pt, -418.8859pt) and (90.20101pt, -418.8261pt) .. (90.1464pt, -418.7664pt)
 -- (90.1464pt, -418.7664pt) .. controls (90.09178pt, -418.7067pt) and (90.06448pt, -418.6337pt) .. (90.06448pt, -418.5475pt)
 -- (90.06448pt, -418.5475pt) .. controls (90.06448pt, -418.4015pt) and (90.12933pt, -418.2655pt) .. (90.25904pt, -418.1394pt)
 -- (90.25904pt, -418.1394pt) .. controls (90.38875pt, -418.0134pt) and (90.5287pt, -417.9503pt) .. (90.67889pt, -417.9503pt)
 -- (90.67889pt, -417.9503pt) .. controls (90.8086pt, -417.9503pt) and (90.92466pt, -418.0101pt) .. (91.02706pt, -418.1295pt)
 -- (91.02706pt, -418.1295pt) .. controls (91.12946pt, -418.2489pt) and (91.18408pt, -418.4413pt) .. (91.19091pt, -418.7067pt)
 -- (91.19091pt, -418.7067pt) .. controls (91.19091pt, -418.8859pt) and (91.14995pt, -419.1612pt) .. (91.06802pt, -419.5328pt)
 -- (91.06802pt, -419.5328pt) .. controls (90.9861pt, -419.9043pt) and (90.8598pt, -420.319pt) .. (90.68913pt, -420.7768pt)
 -- (90.68913pt, -420.7768pt) .. controls (90.51846pt, -421.2346pt) and (90.27611pt, -421.6294pt) .. (89.96207pt, -421.9611pt)
 -- (89.96207pt, -421.9611pt) .. controls (89.64803pt, -422.2929pt) and (89.28621pt, -422.4621pt) .. (88.8766pt, -422.4687pt)
 -- (88.8766pt, -422.4687pt) .. controls (88.43968pt, -422.4687pt) and (88.09151pt, -422.3592pt) .. (87.83209pt, -422.1403pt)
 -- (87.83209pt, -422.1403pt) .. controls (87.5795pt, -421.9279pt) and (87.4532pt, -421.6128pt) .. (87.4532pt, -421.1948pt)
 -- (87.4532pt, -421.1948pt) .. controls (87.4532pt, -420.9891pt) and (87.48051pt, -420.7768pt) .. (87.53513pt, -420.5579pt)
 -- (87.53513pt, -420.5579pt) .. controls (87.58974pt, -420.3389pt) and (87.72969pt, -419.9508pt) .. (87.95498pt, -419.3934pt)
 -- (87.95498pt, -419.3934pt) .. controls (88.10516pt, -418.9688pt) and (88.18026pt, -418.6968pt) .. (88.18026pt, -418.5773pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(88.18026pt, -418.5773pt) .. controls (88.18026pt, -418.4115pt) and (88.11541pt, -418.3285pt) .. (87.98569pt, -418.3285pt)
 -- (87.98569pt, -418.3285pt) .. controls (87.82185pt, -418.3285pt) and (87.65118pt, -418.4247pt) .. (87.47368pt, -418.6172pt)
 -- (87.47368pt, -418.6172pt) .. controls (87.29618pt, -418.8096pt) and (87.14941pt, -419.1048pt) .. (87.03335pt, -419.5029pt)
 -- (87.03335pt, -419.5029pt) .. controls (87.02652pt, -419.5096pt) and (87.0197pt, -419.5195pt) .. (87.01287pt, -419.5328pt)
 -- (87.01287pt, -419.5328pt) .. controls (87.00604pt, -419.5461pt) and (87.00262pt, -419.556pt) .. (87.00262pt, -419.5626pt)
 -- (87.00262pt, -419.5626pt) .. controls (87.00262pt, -419.5692pt) and (86.9958pt, -419.5759pt) .. (86.98215pt, -419.5825pt)
 -- (86.98215pt, -419.5825pt) .. controls (86.96849pt, -419.5892pt) and (86.95825pt, -419.5925pt) .. (86.95142pt, -419.5925pt)
 -- (86.95142pt, -419.5925pt) .. controls (86.9446pt, -419.5925pt) and (86.93095pt, -419.5925pt) .. (86.91047pt, -419.5925pt)
 -- (86.91047pt, -419.5925pt) .. controls (86.88998pt, -419.5925pt) and (86.86268pt, -419.5925pt) .. (86.82854pt, -419.5925pt)
 -- (86.82854pt, -419.5925pt)
 -- (86.68518pt, -419.5925pt)
 -- (86.68518pt, -419.5925pt) .. controls (86.64422pt, -419.5527pt) and (86.62374pt, -419.5228pt) .. (86.62374pt, -419.5029pt)
 -- (86.62374pt, -419.5029pt) .. controls (86.62374pt, -419.4565pt) and (86.65105pt, -419.3603pt) .. (86.70566pt, -419.2143pt)
 -- (86.70566pt, -419.2143pt) .. controls (86.76028pt, -419.0683pt) and (86.84219pt, -418.8958pt) .. (86.95142pt, -418.6968pt)
 -- (86.95142pt, -418.6968pt) .. controls (87.06065pt, -418.4977pt) and (87.21085pt, -418.3285pt) .. (87.402pt, -418.1892pt)
 -- (87.402pt, -418.1892pt) .. controls (87.59315pt, -418.0499pt) and (87.8082pt, -417.9769pt) .. (88.04713pt, -417.9702pt)
 -- (88.04713pt, -417.9702pt) .. controls (88.33386pt, -417.9702pt) and (88.55574pt, -418.0499pt) .. (88.71275pt, -418.2091pt)
 -- (88.71275pt, -418.2091pt) .. controls (88.86977pt, -418.3683pt) and (88.9517pt, -418.5541pt) .. (88.95853pt, -418.7664pt)
 -- (88.95853pt, -418.7664pt) .. controls (88.95853pt, -418.8792pt) and (88.94828pt, -418.9655pt) .. (88.9278pt, -419.0252pt)
 -- (88.9278pt, -419.0252pt) .. controls (88.9278pt, -419.065pt) and (88.8766pt, -419.211pt) .. (88.7742pt, -419.4631pt)
 -- (88.7742pt, -419.4631pt) .. controls (88.6718pt, -419.7152pt) and (88.56598pt, -420.0105pt) .. (88.45675pt, -420.3488pt)
 -- (88.45675pt, -420.3488pt) .. controls (88.34752pt, -420.6872pt) and (88.28608pt, -420.9825pt) .. (88.27242pt, -421.2346pt)
 -- (88.27242pt, -421.2346pt) .. controls (88.27242pt, -421.4138pt) and (88.28949pt, -421.5597pt) .. (88.32362pt, -421.6725pt)
 -- (88.32362pt, -421.6725pt) .. controls (88.41238pt, -421.9578pt) and (88.62742pt, -422.1005pt) .. (88.96877pt, -422.1005pt)
 -- (88.96877pt, -422.1005pt) .. controls (89.22136pt, -422.1005pt) and (89.45689pt, -421.9877pt) .. (89.67535pt, -421.7621pt)
 -- (89.67535pt, -421.7621pt) .. controls (89.89381pt, -421.5365pt) and (90.06448pt, -421.2744pt) .. (90.18736pt, -420.9759pt)
 -- (90.18736pt, -420.9759pt) .. controls (90.31024pt, -420.6773pt) and (90.40923pt, -420.4019pt) .. (90.48433pt, -420.1498pt)
 -- (90.48433pt, -420.1498pt) .. controls (90.55943pt, -419.8977pt) and (90.59697pt, -419.7152pt) .. (90.59697pt, -419.6024pt)
 -- (90.59697pt, -419.6024pt) .. controls (90.59697pt, -419.4498pt) and (90.56966pt, -419.3171pt) .. (90.51505pt, -419.2043pt)
 -- (90.51505pt, -419.2043pt) .. controls (90.46043pt, -419.0916pt) and (90.39899pt, -419.0053pt) .. (90.33072pt, -418.9456pt)
 -- (90.33072pt, -418.9456pt) .. controls (90.26245pt, -418.8859pt) and (90.20101pt, -418.8261pt) .. (90.1464pt, -418.7664pt)
 -- (90.1464pt, -418.7664pt) .. controls (90.09178pt, -418.7067pt) and (90.06448pt, -418.6337pt) .. (90.06448pt, -418.5475pt)
 -- (90.06448pt, -418.5475pt) .. controls (90.06448pt, -418.4015pt) and (90.12933pt, -418.2655pt) .. (90.25904pt, -418.1394pt)
 -- (90.25904pt, -418.1394pt) .. controls (90.38875pt, -418.0134pt) and (90.5287pt, -417.9503pt) .. (90.67889pt, -417.9503pt)
 -- (90.67889pt, -417.9503pt) .. controls (90.8086pt, -417.9503pt) and (90.92466pt, -418.0101pt) .. (91.02706pt, -418.1295pt)
 -- (91.02706pt, -418.1295pt) .. controls (91.12946pt, -418.2489pt) and (91.18408pt, -418.4413pt) .. (91.19091pt, -418.7067pt)
 -- (91.19091pt, -418.7067pt) .. controls (91.19091pt, -418.8859pt) and (91.14995pt, -419.1612pt) .. (91.06802pt, -419.5328pt)
 -- (91.06802pt, -419.5328pt) .. controls (90.9861pt, -419.9043pt) and (90.8598pt, -420.319pt) .. (90.68913pt, -420.7768pt)
 -- (90.68913pt, -420.7768pt) .. controls (90.51846pt, -421.2346pt) and (90.27611pt, -421.6294pt) .. (89.96207pt, -421.9611pt)
 -- (89.96207pt, -421.9611pt) .. controls (89.64803pt, -422.2929pt) and (89.28621pt, -422.4621pt) .. (88.8766pt, -422.4687pt)
 -- (88.8766pt, -422.4687pt) .. controls (88.43968pt, -422.4687pt) and (88.09151pt, -422.3592pt) .. (87.83209pt, -422.1403pt)
 -- (87.83209pt, -422.1403pt) .. controls (87.5795pt, -421.9279pt) and (87.4532pt, -421.6128pt) .. (87.4532pt, -421.1948pt)
 -- (87.4532pt, -421.1948pt) .. controls (87.4532pt, -420.9891pt) and (87.48051pt, -420.7768pt) .. (87.53513pt, -420.5579pt)
 -- (87.53513pt, -420.5579pt) .. controls (87.58974pt, -420.3389pt) and (87.72969pt, -419.9508pt) .. (87.95498pt, -419.3934pt)
 -- (87.95498pt, -419.3934pt) .. controls (88.10516pt, -418.9688pt) and (88.18026pt, -418.6968pt) .. (88.18026pt, -418.5773pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(87.76347pt, -416.6168pt) -- (89.1664pt, -415.2832pt)
 -- (89.1664pt, -415.2832pt)
 -- (89.24831pt, -415.3628pt)
 -- (89.24831pt, -415.3628pt) .. controls (90.13581pt, -416.1855pt) and (90.57955pt, -416.6035pt) .. (90.57955pt, -416.6168pt)
 -- (90.57955pt, -416.6168pt)
 -- (90.31331pt, -416.9054pt)
 -- (90.31331pt, -416.9054pt) .. controls (90.29965pt, -416.8988pt) and (90.10168pt, -416.7329pt) .. (89.71937pt, -416.4078pt)
 -- (89.71937pt, -416.4078pt)
 -- (89.17664pt, -415.95pt)
 -- (89.17664pt, -415.95pt)
 -- (88.61342pt, -416.4178pt)
 -- (88.61342pt, -416.4178pt) .. controls (88.52467pt, -416.4907pt) and (88.43592pt, -416.567pt) .. (88.34717pt, -416.6467pt)
 -- (88.34717pt, -416.6467pt) .. controls (88.25842pt, -416.7263pt) and (88.18674pt, -416.7893pt) .. (88.13213pt, -416.8358pt)
 -- (88.13213pt, -416.8358pt)
 -- (88.0502pt, -416.8955pt)
 -- (88.0502pt, -416.8955pt) .. controls (88.03655pt, -416.9087pt) and (87.98534pt, -416.8623pt) .. (87.8966pt, -416.7561pt)
 -- (87.8966pt, -416.7561pt)
 -- (87.76347pt, -416.6168pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(87.76347pt, -416.6168pt) -- (89.1664pt, -415.2832pt)
 -- (89.1664pt, -415.2832pt)
 -- (89.24831pt, -415.3628pt)
 -- (89.24831pt, -415.3628pt) .. controls (90.13581pt, -416.1855pt) and (90.57955pt, -416.6035pt) .. (90.57955pt, -416.6168pt)
 -- (90.57955pt, -416.6168pt)
 -- (90.31331pt, -416.9054pt)
 -- (90.31331pt, -416.9054pt) .. controls (90.29965pt, -416.8988pt) and (90.10168pt, -416.7329pt) .. (89.71937pt, -416.4078pt)
 -- (89.71937pt, -416.4078pt)
 -- (89.17664pt, -415.95pt)
 -- (89.17664pt, -415.95pt)
 -- (88.61342pt, -416.4178pt)
 -- (88.61342pt, -416.4178pt) .. controls (88.52467pt, -416.4907pt) and (88.43592pt, -416.567pt) .. (88.34717pt, -416.6467pt)
 -- (88.34717pt, -416.6467pt) .. controls (88.25842pt, -416.7263pt) and (88.18674pt, -416.7893pt) .. (88.13213pt, -416.8358pt)
 -- (88.13213pt, -416.8358pt)
 -- (88.0502pt, -416.8955pt)
 -- (88.0502pt, -416.8955pt) .. controls (88.03655pt, -416.9087pt) and (87.98534pt, -416.8623pt) .. (87.8966pt, -416.7561pt)
 -- (87.8966pt, -416.7561pt)
 -- (87.76347pt, -416.6168pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(92.5023pt, -420.8335pt) .. controls (92.37199pt, -420.8335pt) and (92.26822pt, -420.7913pt) .. (92.19099pt, -420.7068pt)
 -- (92.19099pt, -420.7068pt) .. controls (92.11376pt, -420.6224pt) and (92.07515pt, -420.5192pt) .. (92.07515pt, -420.3972pt)
 -- (92.07515pt, -420.3972pt) .. controls (92.07515pt, -420.0642pt) and (92.20306pt, -419.7757pt) .. (92.45886pt, -419.5318pt)
 -- (92.45886pt, -419.5318pt) .. controls (92.71468pt, -419.2878pt) and (93.03323pt, -419.1659pt) .. (93.41453pt, -419.1659pt)
 -- (93.41453pt, -419.1659pt) .. controls (93.85375pt, -419.1659pt) and (94.22057pt, -419.2972pt) .. (94.51499pt, -419.5599pt)
 -- (94.51499pt, -419.5599pt) .. controls (94.80942pt, -419.8226pt) and (94.95904pt, -420.1627pt) .. (94.96387pt, -420.5802pt)
 -- (94.96387pt, -420.5802pt) .. controls (94.96387pt, -420.7819pt) and (94.9156pt, -420.9742pt) .. (94.81907pt, -421.1572pt)
 -- (94.81907pt, -421.1572pt) .. controls (94.72253pt, -421.3401pt) and (94.6067pt, -421.4996pt) .. (94.47156pt, -421.6356pt)
 -- (94.47156pt, -421.6356pt) .. controls (94.33641pt, -421.7717pt) and (94.14335pt, -421.9452pt) .. (93.89236pt, -422.1563pt)
 -- (93.89236pt, -422.1563pt) .. controls (93.71861pt, -422.3017pt) and (93.47728pt, -422.5175pt) .. (93.16837pt, -422.8036pt)
 -- (93.16837pt, -422.8036pt)
 -- (92.74122pt, -423.1977pt)
 -- (92.74122pt, -423.1977pt)
 -- (93.29145pt, -423.2047pt)
 -- (93.29145pt, -423.2047pt) .. controls (94.04922pt, -423.2047pt) and (94.45225pt, -423.193pt) .. (94.50051pt, -423.1695pt)
 -- (94.50051pt, -423.1695pt) .. controls (94.5343pt, -423.1602pt) and (94.59222pt, -422.9514pt) .. (94.67427pt, -422.5433pt)
 -- (94.67427pt, -422.5433pt)
 -- (94.67427pt, -422.5222pt)
 -- (94.67427pt, -422.5222pt)
 -- (94.96387pt, -422.5222pt)
 -- (94.96387pt, -422.5222pt)
 -- (94.96387pt, -422.5433pt)
 -- (94.96387pt, -422.5433pt) .. controls (94.95904pt, -422.5574pt) and (94.92767pt, -422.7708pt) .. (94.86975pt, -423.1836pt)
 -- (94.86975pt, -423.1836pt) .. controls (94.81183pt, -423.5964pt) and (94.77563pt, -423.8122pt) .. (94.76115pt, -423.8309pt)
 -- (94.76115pt, -423.8309pt)
 -- (94.76115pt, -423.8521pt)
 -- (94.76115pt, -423.8521pt)
 -- (92.07515pt, -423.8521pt)
 -- (92.07515pt, -423.8521pt)
 -- (92.07515pt, -423.7184pt)
 -- (92.07515pt, -423.7184pt)
 -- (92.07515pt, -423.6339pt)
 -- (92.07515pt, -423.6339pt) .. controls (92.07515pt, -423.6011pt) and (92.08963pt, -423.5659pt) .. (92.11859pt, -423.5284pt)
 -- (92.11859pt, -423.5284pt) .. controls (92.14755pt, -423.4908pt) and (92.21995pt, -423.4088pt) .. (92.33578pt, -423.2821pt)
 -- (92.33578pt, -423.2821pt) .. controls (92.47576pt, -423.132pt) and (92.59642pt, -423.0007pt) .. (92.69778pt, -422.8881pt)
 -- (92.69778pt, -422.8881pt) .. controls (92.74122pt, -422.8412pt) and (92.82327pt, -422.7544pt) .. (92.94394pt, -422.6277pt)
 -- (92.94394pt, -422.6277pt) .. controls (93.06461pt, -422.5011pt) and (93.14665pt, -422.4143pt) .. (93.19009pt, -422.3674pt)
 -- (93.19009pt, -422.3674pt) .. controls (93.23354pt, -422.3205pt) and (93.30352pt, -422.2431pt) .. (93.40005pt, -422.1352pt)
 -- (93.40005pt, -422.1352pt) .. controls (93.49658pt, -422.0273pt) and (93.56416pt, -421.9476pt) .. (93.60277pt, -421.896pt)
 -- (93.60277pt, -421.896pt) .. controls (93.64138pt, -421.8444pt) and (93.69688pt, -421.774pt) .. (93.76929pt, -421.6849pt)
 -- (93.76929pt, -421.6849pt) .. controls (93.84168pt, -421.5958pt) and (93.89236pt, -421.5207pt) .. (93.92133pt, -421.4597pt)
 -- (93.92133pt, -421.4597pt) .. controls (93.95028pt, -421.3987pt) and (93.98648pt, -421.3307pt) .. (94.02992pt, -421.2557pt)
 -- (94.02992pt, -421.2557pt) .. controls (94.07336pt, -421.1806pt) and (94.10474pt, -421.1056pt) .. (94.12404pt, -421.0305pt)
 -- (94.12404pt, -421.0305pt) .. controls (94.14335pt, -420.9554pt) and (94.16024pt, -420.8851pt) .. (94.17472pt, -420.8194pt)
 -- (94.17472pt, -420.8194pt) .. controls (94.1892pt, -420.7538pt) and (94.19644pt, -420.6763pt) .. (94.19644pt, -420.5872pt)
 -- (94.19644pt, -420.5872pt) .. controls (94.19644pt, -420.2917pt) and (94.11439pt, -420.036pt) .. (93.95028pt, -419.8203pt)
 -- (93.95028pt, -419.8203pt) .. controls (93.78618pt, -419.6045pt) and (93.55209pt, -419.4966pt) .. (93.24802pt, -419.4966pt)
 -- (93.24802pt, -419.4966pt) .. controls (93.08874pt, -419.4966pt) and (92.94876pt, -419.5365pt) .. (92.8281pt, -419.6162pt)
 -- (92.8281pt, -419.6162pt) .. controls (92.70744pt, -419.696pt) and (92.62297pt, -419.7733pt) .. (92.57471pt, -419.8484pt)
 -- (92.57471pt, -419.8484pt) .. controls (92.52644pt, -419.9235pt) and (92.5023pt, -419.968pt) .. (92.5023pt, -419.9821pt)
 -- (92.5023pt, -419.9821pt) .. controls (92.5023pt, -419.9868pt) and (92.51437pt, -419.9891pt) .. (92.53851pt, -419.9891pt)
 -- (92.53851pt, -419.9891pt) .. controls (92.62538pt, -419.9891pt) and (92.71468pt, -420.022pt) .. (92.80638pt, -420.0876pt)
 -- (92.80638pt, -420.0876pt) .. controls (92.89809pt, -420.1533pt) and (92.94394pt, -420.2612pt) .. (92.94394pt, -420.4113pt)
 -- (92.94394pt, -420.4113pt) .. controls (92.94394pt, -420.5286pt) and (92.90533pt, -420.6271pt) .. (92.8281pt, -420.7068pt)
 -- (92.8281pt, -420.7068pt) .. controls (92.75088pt, -420.7866pt) and (92.64227pt, -420.8288pt) .. (92.5023pt, -420.8335pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(92.5023pt, -420.8335pt) .. controls (92.37199pt, -420.8335pt) and (92.26822pt, -420.7913pt) .. (92.19099pt, -420.7068pt)
 -- (92.19099pt, -420.7068pt) .. controls (92.11376pt, -420.6224pt) and (92.07515pt, -420.5192pt) .. (92.07515pt, -420.3972pt)
 -- (92.07515pt, -420.3972pt) .. controls (92.07515pt, -420.0642pt) and (92.20306pt, -419.7757pt) .. (92.45886pt, -419.5318pt)
 -- (92.45886pt, -419.5318pt) .. controls (92.71468pt, -419.2878pt) and (93.03323pt, -419.1659pt) .. (93.41453pt, -419.1659pt)
 -- (93.41453pt, -419.1659pt) .. controls (93.85375pt, -419.1659pt) and (94.22057pt, -419.2972pt) .. (94.51499pt, -419.5599pt)
 -- (94.51499pt, -419.5599pt) .. controls (94.80942pt, -419.8226pt) and (94.95904pt, -420.1627pt) .. (94.96387pt, -420.5802pt)
 -- (94.96387pt, -420.5802pt) .. controls (94.96387pt, -420.7819pt) and (94.9156pt, -420.9742pt) .. (94.81907pt, -421.1572pt)
 -- (94.81907pt, -421.1572pt) .. controls (94.72253pt, -421.3401pt) and (94.6067pt, -421.4996pt) .. (94.47156pt, -421.6356pt)
 -- (94.47156pt, -421.6356pt) .. controls (94.33641pt, -421.7717pt) and (94.14335pt, -421.9452pt) .. (93.89236pt, -422.1563pt)
 -- (93.89236pt, -422.1563pt) .. controls (93.71861pt, -422.3017pt) and (93.47728pt, -422.5175pt) .. (93.16837pt, -422.8036pt)
 -- (93.16837pt, -422.8036pt)
 -- (92.74122pt, -423.1977pt)
 -- (92.74122pt, -423.1977pt)
 -- (93.29145pt, -423.2047pt)
 -- (93.29145pt, -423.2047pt) .. controls (94.04922pt, -423.2047pt) and (94.45225pt, -423.193pt) .. (94.50051pt, -423.1695pt)
 -- (94.50051pt, -423.1695pt) .. controls (94.5343pt, -423.1602pt) and (94.59222pt, -422.9514pt) .. (94.67427pt, -422.5433pt)
 -- (94.67427pt, -422.5433pt)
 -- (94.67427pt, -422.5222pt)
 -- (94.67427pt, -422.5222pt)
 -- (94.96387pt, -422.5222pt)
 -- (94.96387pt, -422.5222pt)
 -- (94.96387pt, -422.5433pt)
 -- (94.96387pt, -422.5433pt) .. controls (94.95904pt, -422.5574pt) and (94.92767pt, -422.7708pt) .. (94.86975pt, -423.1836pt)
 -- (94.86975pt, -423.1836pt) .. controls (94.81183pt, -423.5964pt) and (94.77563pt, -423.8122pt) .. (94.76115pt, -423.8309pt)
 -- (94.76115pt, -423.8309pt)
 -- (94.76115pt, -423.8521pt)
 -- (94.76115pt, -423.8521pt)
 -- (92.07515pt, -423.8521pt)
 -- (92.07515pt, -423.8521pt)
 -- (92.07515pt, -423.7184pt)
 -- (92.07515pt, -423.7184pt)
 -- (92.07515pt, -423.6339pt)
 -- (92.07515pt, -423.6339pt) .. controls (92.07515pt, -423.6011pt) and (92.08963pt, -423.5659pt) .. (92.11859pt, -423.5284pt)
 -- (92.11859pt, -423.5284pt) .. controls (92.14755pt, -423.4908pt) and (92.21995pt, -423.4088pt) .. (92.33578pt, -423.2821pt)
 -- (92.33578pt, -423.2821pt) .. controls (92.47576pt, -423.132pt) and (92.59642pt, -423.0007pt) .. (92.69778pt, -422.8881pt)
 -- (92.69778pt, -422.8881pt) .. controls (92.74122pt, -422.8412pt) and (92.82327pt, -422.7544pt) .. (92.94394pt, -422.6277pt)
 -- (92.94394pt, -422.6277pt) .. controls (93.06461pt, -422.5011pt) and (93.14665pt, -422.4143pt) .. (93.19009pt, -422.3674pt)
 -- (93.19009pt, -422.3674pt) .. controls (93.23354pt, -422.3205pt) and (93.30352pt, -422.2431pt) .. (93.40005pt, -422.1352pt)
 -- (93.40005pt, -422.1352pt) .. controls (93.49658pt, -422.0273pt) and (93.56416pt, -421.9476pt) .. (93.60277pt, -421.896pt)
 -- (93.60277pt, -421.896pt) .. controls (93.64138pt, -421.8444pt) and (93.69688pt, -421.774pt) .. (93.76929pt, -421.6849pt)
 -- (93.76929pt, -421.6849pt) .. controls (93.84168pt, -421.5958pt) and (93.89236pt, -421.5207pt) .. (93.92133pt, -421.4597pt)
 -- (93.92133pt, -421.4597pt) .. controls (93.95028pt, -421.3987pt) and (93.98648pt, -421.3307pt) .. (94.02992pt, -421.2557pt)
 -- (94.02992pt, -421.2557pt) .. controls (94.07336pt, -421.1806pt) and (94.10474pt, -421.1056pt) .. (94.12404pt, -421.0305pt)
 -- (94.12404pt, -421.0305pt) .. controls (94.14335pt, -420.9554pt) and (94.16024pt, -420.8851pt) .. (94.17472pt, -420.8194pt)
 -- (94.17472pt, -420.8194pt) .. controls (94.1892pt, -420.7538pt) and (94.19644pt, -420.6763pt) .. (94.19644pt, -420.5872pt)
 -- (94.19644pt, -420.5872pt) .. controls (94.19644pt, -420.2917pt) and (94.11439pt, -420.036pt) .. (93.95028pt, -419.8203pt)
 -- (93.95028pt, -419.8203pt) .. controls (93.78618pt, -419.6045pt) and (93.55209pt, -419.4966pt) .. (93.24802pt, -419.4966pt)
 -- (93.24802pt, -419.4966pt) .. controls (93.08874pt, -419.4966pt) and (92.94876pt, -419.5365pt) .. (92.8281pt, -419.6162pt)
 -- (92.8281pt, -419.6162pt) .. controls (92.70744pt, -419.696pt) and (92.62297pt, -419.7733pt) .. (92.57471pt, -419.8484pt)
 -- (92.57471pt, -419.8484pt) .. controls (92.52644pt, -419.9235pt) and (92.5023pt, -419.968pt) .. (92.5023pt, -419.9821pt)
 -- (92.5023pt, -419.9821pt) .. controls (92.5023pt, -419.9868pt) and (92.51437pt, -419.9891pt) .. (92.53851pt, -419.9891pt)
 -- (92.53851pt, -419.9891pt) .. controls (92.62538pt, -419.9891pt) and (92.71468pt, -420.022pt) .. (92.80638pt, -420.0876pt)
 -- (92.80638pt, -420.0876pt) .. controls (92.89809pt, -420.1533pt) and (92.94394pt, -420.2612pt) .. (92.94394pt, -420.4113pt)
 -- (92.94394pt, -420.4113pt) .. controls (92.94394pt, -420.5286pt) and (92.90533pt, -420.6271pt) .. (92.8281pt, -420.7068pt)
 -- (92.8281pt, -420.7068pt) .. controls (92.75088pt, -420.7866pt) and (92.64227pt, -420.8288pt) .. (92.5023pt, -420.8335pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(96.80872pt, -419.8712pt) .. controls (96.80872pt, -419.4133pt) and (96.84286pt, -418.9788pt) .. (96.91113pt, -418.5674pt)
 -- (96.91113pt, -418.5674pt) .. controls (96.9794pt, -418.156pt) and (97.05791pt, -417.8011pt) .. (97.14665pt, -417.5025pt)
 -- (97.14665pt, -417.5025pt) .. controls (97.2354pt, -417.2039pt) and (97.3617pt, -416.912pt) .. (97.52554pt, -416.6267pt)
 -- (97.52554pt, -416.6267pt) .. controls (97.68939pt, -416.3414pt) and (97.8191pt, -416.1191pt) .. (97.91467pt, -415.9599pt)
 -- (97.91467pt, -415.9599pt) .. controls (98.01025pt, -415.8007pt) and (98.15362pt, -415.6281pt) .. (98.34477pt, -415.4424pt)
 -- (98.34477pt, -415.4424pt) .. controls (98.53592pt, -415.2566pt) and (98.64857pt, -415.1438pt) .. (98.6827pt, -415.104pt)
 -- (98.6827pt, -415.104pt) .. controls (98.71684pt, -415.0642pt) and (98.80217pt, -414.9945pt) .. (98.93871pt, -414.895pt)
 -- (98.93871pt, -414.895pt)
 -- (99.07183pt, -414.895pt)
 -- (99.07183pt, -414.895pt)
 -- (99.11279pt, -414.895pt)
 -- (99.11279pt, -414.895pt) .. controls (99.20837pt, -414.895pt) and (99.25616pt, -414.9248pt) .. (99.25616pt, -414.9846pt)
 -- (99.25616pt, -414.9846pt) .. controls (99.25616pt, -415.0045pt) and (99.19813pt, -415.0741pt) .. (99.08207pt, -415.1936pt)
 -- (99.08207pt, -415.1936pt) .. controls (98.96601pt, -415.313pt) and (98.82607pt, -415.4888pt) .. (98.66222pt, -415.721pt)
 -- (98.66222pt, -415.721pt) .. controls (98.49837pt, -415.9532pt) and (98.33112pt, -416.2386pt) .. (98.16045pt, -416.5769pt)
 -- (98.16045pt, -416.5769pt) .. controls (97.98977pt, -416.9153pt) and (97.84641pt, -417.3731pt) .. (97.73035pt, -417.9503pt)
 -- (97.73035pt, -417.9503pt) .. controls (97.6143pt, -418.5276pt) and (97.55627pt, -419.1678pt) .. (97.55627pt, -419.8712pt)
 -- (97.55627pt, -419.8712pt) .. controls (97.55627pt, -420.5744pt) and (97.6143pt, -421.2114pt) .. (97.73035pt, -421.782pt)
 -- (97.73035pt, -421.782pt) .. controls (97.84641pt, -422.3526pt) and (97.98636pt, -422.8137pt) .. (98.1502pt, -423.1654pt)
 -- (98.1502pt, -423.1654pt) .. controls (98.31405pt, -423.517pt) and (98.48131pt, -423.8023pt) .. (98.65198pt, -424.0213pt)
 -- (98.65198pt, -424.0213pt) .. controls (98.82265pt, -424.2402pt) and (98.96601pt, -424.416pt) .. (99.08207pt, -424.5487pt)
 -- (99.08207pt, -424.5487pt) .. controls (99.19813pt, -424.6814pt) and (99.25616pt, -424.7511pt) .. (99.25616pt, -424.7577pt)
 -- (99.25616pt, -424.7577pt) .. controls (99.25616pt, -424.8174pt) and (99.20496pt, -424.8473pt) .. (99.10255pt, -424.8473pt)
 -- (99.10255pt, -424.8473pt)
 -- (99.07183pt, -424.8473pt)
 -- (99.07183pt, -424.8473pt)
 -- (98.93871pt, -424.8473pt)
 -- (98.93871pt, -424.8473pt)
 -- (98.65198pt, -424.6085pt)
 -- (98.65198pt, -424.6085pt) .. controls (98.01025pt, -424.0445pt) and (97.54261pt, -423.3412pt) .. (97.24905pt, -422.4986pt)
 -- (97.24905pt, -422.4986pt) .. controls (96.95551pt, -421.6559pt) and (96.80872pt, -420.7801pt) .. (96.80872pt, -419.8712pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(96.80872pt, -419.8712pt) .. controls (96.80872pt, -419.4133pt) and (96.84286pt, -418.9788pt) .. (96.91113pt, -418.5674pt)
 -- (96.91113pt, -418.5674pt) .. controls (96.9794pt, -418.156pt) and (97.05791pt, -417.8011pt) .. (97.14665pt, -417.5025pt)
 -- (97.14665pt, -417.5025pt) .. controls (97.2354pt, -417.2039pt) and (97.3617pt, -416.912pt) .. (97.52554pt, -416.6267pt)
 -- (97.52554pt, -416.6267pt) .. controls (97.68939pt, -416.3414pt) and (97.8191pt, -416.1191pt) .. (97.91467pt, -415.9599pt)
 -- (97.91467pt, -415.9599pt) .. controls (98.01025pt, -415.8007pt) and (98.15362pt, -415.6281pt) .. (98.34477pt, -415.4424pt)
 -- (98.34477pt, -415.4424pt) .. controls (98.53592pt, -415.2566pt) and (98.64857pt, -415.1438pt) .. (98.6827pt, -415.104pt)
 -- (98.6827pt, -415.104pt) .. controls (98.71684pt, -415.0642pt) and (98.80217pt, -414.9945pt) .. (98.93871pt, -414.895pt)
 -- (98.93871pt, -414.895pt)
 -- (99.07183pt, -414.895pt)
 -- (99.07183pt, -414.895pt)
 -- (99.11279pt, -414.895pt)
 -- (99.11279pt, -414.895pt) .. controls (99.20837pt, -414.895pt) and (99.25616pt, -414.9248pt) .. (99.25616pt, -414.9846pt)
 -- (99.25616pt, -414.9846pt) .. controls (99.25616pt, -415.0045pt) and (99.19813pt, -415.0741pt) .. (99.08207pt, -415.1936pt)
 -- (99.08207pt, -415.1936pt) .. controls (98.96601pt, -415.313pt) and (98.82607pt, -415.4888pt) .. (98.66222pt, -415.721pt)
 -- (98.66222pt, -415.721pt) .. controls (98.49837pt, -415.9532pt) and (98.33112pt, -416.2386pt) .. (98.16045pt, -416.5769pt)
 -- (98.16045pt, -416.5769pt) .. controls (97.98977pt, -416.9153pt) and (97.84641pt, -417.3731pt) .. (97.73035pt, -417.9503pt)
 -- (97.73035pt, -417.9503pt) .. controls (97.6143pt, -418.5276pt) and (97.55627pt, -419.1678pt) .. (97.55627pt, -419.8712pt)
 -- (97.55627pt, -419.8712pt) .. controls (97.55627pt, -420.5744pt) and (97.6143pt, -421.2114pt) .. (97.73035pt, -421.782pt)
 -- (97.73035pt, -421.782pt) .. controls (97.84641pt, -422.3526pt) and (97.98636pt, -422.8137pt) .. (98.1502pt, -423.1654pt)
 -- (98.1502pt, -423.1654pt) .. controls (98.31405pt, -423.517pt) and (98.48131pt, -423.8023pt) .. (98.65198pt, -424.0213pt)
 -- (98.65198pt, -424.0213pt) .. controls (98.82265pt, -424.2402pt) and (98.96601pt, -424.416pt) .. (99.08207pt, -424.5487pt)
 -- (99.08207pt, -424.5487pt) .. controls (99.19813pt, -424.6814pt) and (99.25616pt, -424.7511pt) .. (99.25616pt, -424.7577pt)
 -- (99.25616pt, -424.7577pt) .. controls (99.25616pt, -424.8174pt) and (99.20496pt, -424.8473pt) .. (99.10255pt, -424.8473pt)
 -- (99.10255pt, -424.8473pt)
 -- (99.07183pt, -424.8473pt)
 -- (99.07183pt, -424.8473pt)
 -- (98.93871pt, -424.8473pt)
 -- (98.93871pt, -424.8473pt)
 -- (98.65198pt, -424.6085pt)
 -- (98.65198pt, -424.6085pt) .. controls (98.01025pt, -424.0445pt) and (97.54261pt, -423.3412pt) .. (97.24905pt, -422.4986pt)
 -- (97.24905pt, -422.4986pt) .. controls (96.95551pt, -421.6559pt) and (96.80872pt, -420.7801pt) .. (96.80872pt, -419.8712pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(101.2633pt, -419.4731pt) .. controls (101.2633pt, -419.3337pt) and (101.2906pt, -419.1811pt) .. (101.3452pt, -419.0153pt)
 -- (101.3452pt, -419.0153pt) .. controls (101.3998pt, -418.8494pt) and (101.4954pt, -418.6769pt) .. (101.6319pt, -418.4977pt)
 -- (101.6319pt, -418.4977pt) .. controls (101.7684pt, -418.3186pt) and (101.9698pt, -418.1693pt) .. (102.2361pt, -418.0499pt)
 -- (102.2361pt, -418.0499pt) .. controls (102.5023pt, -417.9305pt) and (102.813pt, -417.8707pt) .. (103.1679pt, -417.8707pt)
 -- (103.1679pt, -417.8707pt)
 -- (103.2703pt, -417.8707pt)
 -- (103.2703pt, -417.8707pt) .. controls (103.4001pt, -417.8707pt) and (103.5264pt, -417.8774pt) .. (103.6492pt, -417.8906pt)
 -- (103.6492pt, -417.8906pt) .. controls (103.7721pt, -417.9039pt) and (103.9257pt, -417.9371pt) .. (104.1101pt, -417.9902pt)
 -- (104.1101pt, -417.9902pt) .. controls (104.2944pt, -418.0432pt) and (104.4377pt, -418.1328pt) .. (104.5401pt, -418.2589pt)
 -- (104.5401pt, -418.2589pt) .. controls (104.6425pt, -418.3849pt) and (104.6972pt, -418.5475pt) .. (104.704pt, -418.7465pt)
 -- (104.704pt, -418.7465pt) .. controls (104.704pt, -418.9456pt) and (104.6357pt, -419.1181pt) .. (104.4992pt, -419.2641pt)
 -- (104.4992pt, -419.2641pt) .. controls (104.3626pt, -419.41pt) and (104.192pt, -419.483pt) .. (103.9872pt, -419.483pt)
 -- (103.9872pt, -419.483pt) .. controls (103.837pt, -419.483pt) and (103.7175pt, -419.4399pt) .. (103.6288pt, -419.3536pt)
 -- (103.6288pt, -419.3536pt) .. controls (103.54pt, -419.2674pt) and (103.4922pt, -419.1579pt) .. (103.4854pt, -419.0252pt)
 -- (103.4854pt, -419.0252pt) .. controls (103.4854pt, -418.919pt) and (103.5093pt, -418.8228pt) .. (103.5571pt, -418.7366pt)
 -- (103.5571pt, -418.7366pt) .. controls (103.6049pt, -418.6503pt) and (103.6561pt, -418.584pt) .. (103.7107pt, -418.5375pt)
 -- (103.7107pt, -418.5375pt)
 -- (103.7824pt, -418.4679pt)
 -- (103.7824pt, -418.4679pt) .. controls (103.7824pt, -418.4612pt) and (103.7653pt, -418.4513pt) .. (103.7312pt, -418.438pt)
 -- (103.7312pt, -418.438pt) .. controls (103.697pt, -418.4247pt) and (103.6322pt, -418.4115pt) .. (103.5366pt, -418.3982pt)
 -- (103.5366pt, -418.3982pt) .. controls (103.441pt, -418.3849pt) and (103.3318pt, -418.3783pt) .. (103.2089pt, -418.3783pt)
 -- (103.2089pt, -418.3783pt) .. controls (102.9973pt, -418.3783pt) and (102.8198pt, -418.4015pt) .. (102.6764pt, -418.448pt)
 -- (102.6764pt, -418.448pt) .. controls (102.5331pt, -418.4944pt) and (102.4272pt, -418.5608pt) .. (102.359pt, -418.647pt)
 -- (102.359pt, -418.647pt) .. controls (102.2907pt, -418.7333pt) and (102.2497pt, -418.8029pt) .. (102.2361pt, -418.856pt)
 -- (102.2361pt, -418.856pt) .. controls (102.2224pt, -418.9091pt) and (102.2122pt, -418.9655pt) .. (102.2054pt, -419.0252pt)
 -- (102.2054pt, -419.0252pt) .. controls (102.2054pt, -419.1115pt) and (102.2395pt, -419.1877pt) .. (102.3078pt, -419.2541pt)
 -- (102.3078pt, -419.2541pt) .. controls (102.417pt, -419.3404pt) and (102.6662pt, -419.4133pt) .. (103.0553pt, -419.4731pt)
 -- (103.0553pt, -419.4731pt) .. controls (103.4444pt, -419.5328pt) and (103.7448pt, -419.6323pt) .. (103.9565pt, -419.7716pt)
 -- (103.9565pt, -419.7716pt) .. controls (104.3251pt, -420.0105pt) and (104.5094pt, -420.319pt) .. (104.5094pt, -420.6972pt)
 -- (104.5094pt, -420.6972pt) .. controls (104.5094pt, -420.7967pt) and (104.4958pt, -420.9062pt) .. (104.4685pt, -421.0256pt)
 -- (104.4685pt, -421.0256pt) .. controls (104.4412pt, -421.1451pt) and (104.3797pt, -421.291pt) .. (104.2841pt, -421.4635pt)
 -- (104.2841pt, -421.4635pt) .. controls (104.1886pt, -421.636pt) and (104.0589pt, -421.7919pt) .. (103.895pt, -421.9313pt)
 -- (103.895pt, -421.9313pt) .. controls (103.7312pt, -422.0706pt) and (103.5025pt, -422.19pt) .. (103.2089pt, -422.2896pt)
 -- (103.2089pt, -422.2896pt) .. controls (102.9154pt, -422.3891pt) and (102.5706pt, -422.4388pt) .. (102.1746pt, -422.4388pt)
 -- (102.1746pt, -422.4388pt) .. controls (101.5193pt, -422.4388pt) and (101.0619pt, -422.3393pt) .. (100.8024pt, -422.1403pt)
 -- (100.8024pt, -422.1403pt) .. controls (100.543pt, -421.9412pt) and (100.4133pt, -421.7123pt) .. (100.4133pt, -421.4536pt)
 -- (100.4133pt, -421.4536pt) .. controls (100.4133pt, -421.2147pt) and (100.4952pt, -421.0123pt) .. (100.6591pt, -420.8465pt)
 -- (100.6591pt, -420.8465pt) .. controls (100.8229pt, -420.6806pt) and (101.0209pt, -420.5977pt) .. (101.253pt, -420.5977pt)
 -- (101.253pt, -420.5977pt) .. controls (101.4032pt, -420.5977pt) and (101.5329pt, -420.6408pt) .. (101.6421pt, -420.7271pt)
 -- (101.6421pt, -420.7271pt) .. controls (101.7514pt, -420.8133pt) and (101.8094pt, -420.9559pt) .. (101.8162pt, -421.155pt)
 -- (101.8162pt, -421.155pt) .. controls (101.7821pt, -421.427pt) and (101.6421pt, -421.6427pt) .. (101.3964pt, -421.8019pt)
 -- (101.3964pt, -421.8019pt) .. controls (101.5739pt, -421.8882pt) and (101.8572pt, -421.9313pt) .. (102.2463pt, -421.9313pt)
 -- (102.2463pt, -421.9313pt) .. controls (102.5126pt, -421.9313pt) and (102.7413pt, -421.9014pt) .. (102.9324pt, -421.8417pt)
 -- (102.9324pt, -421.8417pt) .. controls (103.1236pt, -421.782pt) and (103.2601pt, -421.7057pt) .. (103.342pt, -421.6128pt)
 -- (103.342pt, -421.6128pt) .. controls (103.424pt, -421.5199pt) and (103.4854pt, -421.4337pt) .. (103.5264pt, -421.354pt)
 -- (103.5264pt, -421.354pt) .. controls (103.5673pt, -421.2744pt) and (103.5844pt, -421.1981pt) .. (103.5776pt, -421.1251pt)
 -- (103.5776pt, -421.1251pt) .. controls (103.5776pt, -420.9659pt) and (103.482pt, -420.8431pt) .. (103.2908pt, -420.7569pt)
 -- (103.2908pt, -420.7569pt) .. controls (103.0997pt, -420.6707pt) and (102.8744pt, -420.6076pt) .. (102.615pt, -420.5678pt)
 -- (102.615pt, -420.5678pt) .. controls (102.3556pt, -420.528pt) and (102.219pt, -420.5081pt) .. (102.2054pt, -420.5081pt)
 -- (102.2054pt, -420.5081pt) .. controls (101.8981pt, -420.4285pt) and (101.666pt, -420.2924pt) .. (101.509pt, -420.1pt)
 -- (101.509pt, -420.1pt) .. controls (101.352pt, -419.9076pt) and (101.2701pt, -419.6986pt) .. (101.2633pt, -419.4731pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(101.2633pt, -419.4731pt) .. controls (101.2633pt, -419.3337pt) and (101.2906pt, -419.1811pt) .. (101.3452pt, -419.0153pt)
 -- (101.3452pt, -419.0153pt) .. controls (101.3998pt, -418.8494pt) and (101.4954pt, -418.6769pt) .. (101.6319pt, -418.4977pt)
 -- (101.6319pt, -418.4977pt) .. controls (101.7684pt, -418.3186pt) and (101.9698pt, -418.1693pt) .. (102.2361pt, -418.0499pt)
 -- (102.2361pt, -418.0499pt) .. controls (102.5023pt, -417.9305pt) and (102.813pt, -417.8707pt) .. (103.1679pt, -417.8707pt)
 -- (103.1679pt, -417.8707pt)
 -- (103.2703pt, -417.8707pt)
 -- (103.2703pt, -417.8707pt) .. controls (103.4001pt, -417.8707pt) and (103.5264pt, -417.8774pt) .. (103.6492pt, -417.8906pt)
 -- (103.6492pt, -417.8906pt) .. controls (103.7721pt, -417.9039pt) and (103.9257pt, -417.9371pt) .. (104.1101pt, -417.9902pt)
 -- (104.1101pt, -417.9902pt) .. controls (104.2944pt, -418.0432pt) and (104.4377pt, -418.1328pt) .. (104.5401pt, -418.2589pt)
 -- (104.5401pt, -418.2589pt) .. controls (104.6425pt, -418.3849pt) and (104.6972pt, -418.5475pt) .. (104.704pt, -418.7465pt)
 -- (104.704pt, -418.7465pt) .. controls (104.704pt, -418.9456pt) and (104.6357pt, -419.1181pt) .. (104.4992pt, -419.2641pt)
 -- (104.4992pt, -419.2641pt) .. controls (104.3626pt, -419.41pt) and (104.192pt, -419.483pt) .. (103.9872pt, -419.483pt)
 -- (103.9872pt, -419.483pt) .. controls (103.837pt, -419.483pt) and (103.7175pt, -419.4399pt) .. (103.6288pt, -419.3536pt)
 -- (103.6288pt, -419.3536pt) .. controls (103.54pt, -419.2674pt) and (103.4922pt, -419.1579pt) .. (103.4854pt, -419.0252pt)
 -- (103.4854pt, -419.0252pt) .. controls (103.4854pt, -418.919pt) and (103.5093pt, -418.8228pt) .. (103.5571pt, -418.7366pt)
 -- (103.5571pt, -418.7366pt) .. controls (103.6049pt, -418.6503pt) and (103.6561pt, -418.584pt) .. (103.7107pt, -418.5375pt)
 -- (103.7107pt, -418.5375pt)
 -- (103.7824pt, -418.4679pt)
 -- (103.7824pt, -418.4679pt) .. controls (103.7824pt, -418.4612pt) and (103.7653pt, -418.4513pt) .. (103.7312pt, -418.438pt)
 -- (103.7312pt, -418.438pt) .. controls (103.697pt, -418.4247pt) and (103.6322pt, -418.4115pt) .. (103.5366pt, -418.3982pt)
 -- (103.5366pt, -418.3982pt) .. controls (103.441pt, -418.3849pt) and (103.3318pt, -418.3783pt) .. (103.2089pt, -418.3783pt)
 -- (103.2089pt, -418.3783pt) .. controls (102.9973pt, -418.3783pt) and (102.8198pt, -418.4015pt) .. (102.6764pt, -418.448pt)
 -- (102.6764pt, -418.448pt) .. controls (102.5331pt, -418.4944pt) and (102.4272pt, -418.5608pt) .. (102.359pt, -418.647pt)
 -- (102.359pt, -418.647pt) .. controls (102.2907pt, -418.7333pt) and (102.2497pt, -418.8029pt) .. (102.2361pt, -418.856pt)
 -- (102.2361pt, -418.856pt) .. controls (102.2224pt, -418.9091pt) and (102.2122pt, -418.9655pt) .. (102.2054pt, -419.0252pt)
 -- (102.2054pt, -419.0252pt) .. controls (102.2054pt, -419.1115pt) and (102.2395pt, -419.1877pt) .. (102.3078pt, -419.2541pt)
 -- (102.3078pt, -419.2541pt) .. controls (102.417pt, -419.3404pt) and (102.6662pt, -419.4133pt) .. (103.0553pt, -419.4731pt)
 -- (103.0553pt, -419.4731pt) .. controls (103.4444pt, -419.5328pt) and (103.7448pt, -419.6323pt) .. (103.9565pt, -419.7716pt)
 -- (103.9565pt, -419.7716pt) .. controls (104.3251pt, -420.0105pt) and (104.5094pt, -420.319pt) .. (104.5094pt, -420.6972pt)
 -- (104.5094pt, -420.6972pt) .. controls (104.5094pt, -420.7967pt) and (104.4958pt, -420.9062pt) .. (104.4685pt, -421.0256pt)
 -- (104.4685pt, -421.0256pt) .. controls (104.4412pt, -421.1451pt) and (104.3797pt, -421.291pt) .. (104.2841pt, -421.4635pt)
 -- (104.2841pt, -421.4635pt) .. controls (104.1886pt, -421.636pt) and (104.0589pt, -421.7919pt) .. (103.895pt, -421.9313pt)
 -- (103.895pt, -421.9313pt) .. controls (103.7312pt, -422.0706pt) and (103.5025pt, -422.19pt) .. (103.2089pt, -422.2896pt)
 -- (103.2089pt, -422.2896pt) .. controls (102.9154pt, -422.3891pt) and (102.5706pt, -422.4388pt) .. (102.1746pt, -422.4388pt)
 -- (102.1746pt, -422.4388pt) .. controls (101.5193pt, -422.4388pt) and (101.0619pt, -422.3393pt) .. (100.8024pt, -422.1403pt)
 -- (100.8024pt, -422.1403pt) .. controls (100.543pt, -421.9412pt) and (100.4133pt, -421.7123pt) .. (100.4133pt, -421.4536pt)
 -- (100.4133pt, -421.4536pt) .. controls (100.4133pt, -421.2147pt) and (100.4952pt, -421.0123pt) .. (100.6591pt, -420.8465pt)
 -- (100.6591pt, -420.8465pt) .. controls (100.8229pt, -420.6806pt) and (101.0209pt, -420.5977pt) .. (101.253pt, -420.5977pt)
 -- (101.253pt, -420.5977pt) .. controls (101.4032pt, -420.5977pt) and (101.5329pt, -420.6408pt) .. (101.6421pt, -420.7271pt)
 -- (101.6421pt, -420.7271pt) .. controls (101.7514pt, -420.8133pt) and (101.8094pt, -420.9559pt) .. (101.8162pt, -421.155pt)
 -- (101.8162pt, -421.155pt) .. controls (101.7821pt, -421.427pt) and (101.6421pt, -421.6427pt) .. (101.3964pt, -421.8019pt)
 -- (101.3964pt, -421.8019pt) .. controls (101.5739pt, -421.8882pt) and (101.8572pt, -421.9313pt) .. (102.2463pt, -421.9313pt)
 -- (102.2463pt, -421.9313pt) .. controls (102.5126pt, -421.9313pt) and (102.7413pt, -421.9014pt) .. (102.9324pt, -421.8417pt)
 -- (102.9324pt, -421.8417pt) .. controls (103.1236pt, -421.782pt) and (103.2601pt, -421.7057pt) .. (103.342pt, -421.6128pt)
 -- (103.342pt, -421.6128pt) .. controls (103.424pt, -421.5199pt) and (103.4854pt, -421.4337pt) .. (103.5264pt, -421.354pt)
 -- (103.5264pt, -421.354pt) .. controls (103.5673pt, -421.2744pt) and (103.5844pt, -421.1981pt) .. (103.5776pt, -421.1251pt)
 -- (103.5776pt, -421.1251pt) .. controls (103.5776pt, -420.9659pt) and (103.482pt, -420.8431pt) .. (103.2908pt, -420.7569pt)
 -- (103.2908pt, -420.7569pt) .. controls (103.0997pt, -420.6707pt) and (102.8744pt, -420.6076pt) .. (102.615pt, -420.5678pt)
 -- (102.615pt, -420.5678pt) .. controls (102.3556pt, -420.528pt) and (102.219pt, -420.5081pt) .. (102.2054pt, -420.5081pt)
 -- (102.2054pt, -420.5081pt) .. controls (101.8981pt, -420.4285pt) and (101.666pt, -420.2924pt) .. (101.509pt, -420.1pt)
 -- (101.509pt, -420.1pt) .. controls (101.352pt, -419.9076pt) and (101.2701pt, -419.6986pt) .. (101.2633pt, -419.4731pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(107.1472pt, -414.6796pt) -- (107.0531pt, -414.7148pt)
 -- (107.0531pt, -414.7148pt) .. controls (106.9855pt, -414.7382pt) and (106.889pt, -414.7617pt) .. (106.7635pt, -414.7851pt)
 -- (106.7635pt, -414.7851pt) .. controls (106.638pt, -414.8086pt) and (106.4981pt, -414.825pt) .. (106.3436pt, -414.8344pt)
 -- (106.3436pt, -414.8344pt)
 -- (106.2061pt, -414.8344pt)
 -- (106.2061pt, -414.8344pt)
 -- (106.2061pt, -414.5107pt)
 -- (106.2061pt, -414.5107pt)
 -- (106.3436pt, -414.5107pt)
 -- (106.3436pt, -414.5107pt) .. controls (106.5705pt, -414.5013pt) and (106.7804pt, -414.4662pt) .. (106.9735pt, -414.4052pt)
 -- (106.9735pt, -414.4052pt) .. controls (107.1665pt, -414.3442pt) and (107.3017pt, -414.2879pt) .. (107.3789pt, -414.2363pt)
 -- (107.3789pt, -414.2363pt) .. controls (107.4561pt, -414.1847pt) and (107.5237pt, -414.1331pt) .. (107.5816pt, -414.0815pt)
 -- (107.5816pt, -414.0815pt) .. controls (107.5913pt, -414.0674pt) and (107.6202pt, -414.0604pt) .. (107.6685pt, -414.0604pt)
 -- (107.6685pt, -414.0604pt) .. controls (107.7119pt, -414.0604pt) and (107.753pt, -414.0745pt) .. (107.7916pt, -414.1026pt)
 -- (107.7916pt, -414.1026pt)
 -- (107.7916pt, -416.2065pt)
 -- (107.7916pt, -416.2065pt)
 -- (107.7988pt, -418.3174pt)
 -- (107.7988pt, -418.3174pt) .. controls (107.8326pt, -418.3502pt) and (107.8616pt, -418.3713pt) .. (107.8857pt, -418.3807pt)
 -- (107.8857pt, -418.3807pt) .. controls (107.9098pt, -418.39pt) and (107.9678pt, -418.3994pt) .. (108.0595pt, -418.4088pt)
 -- (108.0595pt, -418.4088pt) .. controls (108.1512pt, -418.4182pt) and (108.3008pt, -418.4229pt) .. (108.5083pt, -418.4229pt)
 -- (108.5083pt, -418.4229pt)
 -- (108.6966pt, -418.4229pt)
 -- (108.6966pt, -418.4229pt)
 -- (108.6966pt, -418.7466pt)
 -- (108.6966pt, -418.7466pt)
 -- (108.6169pt, -418.7466pt)
 -- (108.6169pt, -418.7466pt) .. controls (108.5156pt, -418.7325pt) and (108.1319pt, -418.7254pt) .. (107.4658pt, -418.7254pt)
 -- (107.4658pt, -418.7254pt) .. controls (106.8094pt, -418.7254pt) and (106.4305pt, -418.7325pt) .. (106.3291pt, -418.7466pt)
 -- (106.3291pt, -418.7466pt)
 -- (106.2422pt, -418.7466pt)
 -- (106.2422pt, -418.7466pt)
 -- (106.2422pt, -418.4229pt)
 -- (106.2422pt, -418.4229pt)
 -- (106.4305pt, -418.4229pt)
 -- (106.4305pt, -418.4229pt) .. controls (106.5367pt, -418.4229pt) and (106.6284pt, -418.4229pt) .. (106.7056pt, -418.4229pt)
 -- (106.7056pt, -418.4229pt) .. controls (106.7828pt, -418.4229pt) and (106.8432pt, -418.4205pt) .. (106.8866pt, -418.4158pt)
 -- (106.8866pt, -418.4158pt) .. controls (106.93pt, -418.4112pt) and (106.9687pt, -418.4041pt) .. (107.0024pt, -418.3947pt)
 -- (107.0024pt, -418.3947pt) .. controls (107.0362pt, -418.3853pt) and (107.0555pt, -418.3807pt) .. (107.0604pt, -418.3807pt)
 -- (107.0604pt, -418.3807pt) .. controls (107.0652pt, -418.3807pt) and (107.0797pt, -418.3689pt) .. (107.1038pt, -418.3455pt)
 -- (107.1038pt, -418.3455pt) .. controls (107.1279pt, -418.322pt) and (107.1424pt, -418.3127pt) .. (107.1472pt, -418.3174pt)
 -- (107.1472pt, -418.3174pt)
 -- (107.1472pt, -414.6796pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(107.1472pt, -414.6796pt) -- (107.0531pt, -414.7148pt)
 -- (107.0531pt, -414.7148pt) .. controls (106.9855pt, -414.7382pt) and (106.889pt, -414.7617pt) .. (106.7635pt, -414.7851pt)
 -- (106.7635pt, -414.7851pt) .. controls (106.638pt, -414.8086pt) and (106.4981pt, -414.825pt) .. (106.3436pt, -414.8344pt)
 -- (106.3436pt, -414.8344pt)
 -- (106.2061pt, -414.8344pt)
 -- (106.2061pt, -414.8344pt)
 -- (106.2061pt, -414.5107pt)
 -- (106.2061pt, -414.5107pt)
 -- (106.3436pt, -414.5107pt)
 -- (106.3436pt, -414.5107pt) .. controls (106.5705pt, -414.5013pt) and (106.7804pt, -414.4662pt) .. (106.9735pt, -414.4052pt)
 -- (106.9735pt, -414.4052pt) .. controls (107.1665pt, -414.3442pt) and (107.3017pt, -414.2879pt) .. (107.3789pt, -414.2363pt)
 -- (107.3789pt, -414.2363pt) .. controls (107.4561pt, -414.1847pt) and (107.5237pt, -414.1331pt) .. (107.5816pt, -414.0815pt)
 -- (107.5816pt, -414.0815pt) .. controls (107.5913pt, -414.0674pt) and (107.6202pt, -414.0604pt) .. (107.6685pt, -414.0604pt)
 -- (107.6685pt, -414.0604pt) .. controls (107.7119pt, -414.0604pt) and (107.753pt, -414.0745pt) .. (107.7916pt, -414.1026pt)
 -- (107.7916pt, -414.1026pt)
 -- (107.7916pt, -416.2065pt)
 -- (107.7916pt, -416.2065pt)
 -- (107.7988pt, -418.3174pt)
 -- (107.7988pt, -418.3174pt) .. controls (107.8326pt, -418.3502pt) and (107.8616pt, -418.3713pt) .. (107.8857pt, -418.3807pt)
 -- (107.8857pt, -418.3807pt) .. controls (107.9098pt, -418.39pt) and (107.9678pt, -418.3994pt) .. (108.0595pt, -418.4088pt)
 -- (108.0595pt, -418.4088pt) .. controls (108.1512pt, -418.4182pt) and (108.3008pt, -418.4229pt) .. (108.5083pt, -418.4229pt)
 -- (108.5083pt, -418.4229pt)
 -- (108.6966pt, -418.4229pt)
 -- (108.6966pt, -418.4229pt)
 -- (108.6966pt, -418.7466pt)
 -- (108.6966pt, -418.7466pt)
 -- (108.6169pt, -418.7466pt)
 -- (108.6169pt, -418.7466pt) .. controls (108.5156pt, -418.7325pt) and (108.1319pt, -418.7254pt) .. (107.4658pt, -418.7254pt)
 -- (107.4658pt, -418.7254pt) .. controls (106.8094pt, -418.7254pt) and (106.4305pt, -418.7325pt) .. (106.3291pt, -418.7466pt)
 -- (106.3291pt, -418.7466pt)
 -- (106.2422pt, -418.7466pt)
 -- (106.2422pt, -418.7466pt)
 -- (106.2422pt, -418.4229pt)
 -- (106.2422pt, -418.4229pt)
 -- (106.4305pt, -418.4229pt)
 -- (106.4305pt, -418.4229pt) .. controls (106.5367pt, -418.4229pt) and (106.6284pt, -418.4229pt) .. (106.7056pt, -418.4229pt)
 -- (106.7056pt, -418.4229pt) .. controls (106.7828pt, -418.4229pt) and (106.8432pt, -418.4205pt) .. (106.8866pt, -418.4158pt)
 -- (106.8866pt, -418.4158pt) .. controls (106.93pt, -418.4112pt) and (106.9687pt, -418.4041pt) .. (107.0024pt, -418.3947pt)
 -- (107.0024pt, -418.3947pt) .. controls (107.0362pt, -418.3853pt) and (107.0555pt, -418.3807pt) .. (107.0604pt, -418.3807pt)
 -- (107.0604pt, -418.3807pt) .. controls (107.0652pt, -418.3807pt) and (107.0797pt, -418.3689pt) .. (107.1038pt, -418.3455pt)
 -- (107.1038pt, -418.3455pt) .. controls (107.1279pt, -418.322pt) and (107.1424pt, -418.3127pt) .. (107.1472pt, -418.3174pt)
 -- (107.1472pt, -418.3174pt)
 -- (107.1472pt, -414.6796pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(110.3515pt, -414.9049pt) -- (110.3925pt, -414.895pt)
 -- (110.3925pt, -414.895pt) .. controls (110.4266pt, -414.895pt) and (110.4607pt, -414.895pt) .. (110.4949pt, -414.895pt)
 -- (110.4949pt, -414.895pt)
 -- (110.6178pt, -414.895pt)
 -- (110.6178pt, -414.895pt)
 -- (110.9045pt, -415.1339pt)
 -- (110.9045pt, -415.1339pt) .. controls (111.5462pt, -415.6978pt) and (112.0139pt, -416.4011pt) .. (112.3074pt, -417.2437pt)
 -- (112.3074pt, -417.2437pt) .. controls (112.601pt, -418.0864pt) and (112.7477pt, -418.9622pt) .. (112.7477pt, -419.8712pt)
 -- (112.7477pt, -419.8712pt) .. controls (112.7477pt, -420.3223pt) and (112.7136pt, -420.7569pt) .. (112.6453pt, -421.1749pt)
 -- (112.6453pt, -421.1749pt) .. controls (112.5771pt, -421.5929pt) and (112.4986pt, -421.9478pt) .. (112.4098pt, -422.2398pt)
 -- (112.4098pt, -422.2398pt) .. controls (112.3211pt, -422.5317pt) and (112.1948pt, -422.8237pt) .. (112.0309pt, -423.1156pt)
 -- (112.0309pt, -423.1156pt) .. controls (111.8671pt, -423.4075pt) and (111.7374pt, -423.6298pt) .. (111.6418pt, -423.7824pt)
 -- (111.6418pt, -423.7824pt) .. controls (111.5462pt, -423.935pt) and (111.4063pt, -424.1042pt) .. (111.2219pt, -424.29pt)
 -- (111.2219pt, -424.29pt) .. controls (111.0376pt, -424.4757pt) and (110.9284pt, -424.5852pt) .. (110.8942pt, -424.6184pt)
 -- (110.8942pt, -424.6184pt) .. controls (110.8601pt, -424.6516pt) and (110.7816pt, -424.7146pt) .. (110.6587pt, -424.8075pt)
 -- (110.6587pt, -424.8075pt) .. controls (110.6382pt, -424.8274pt) and (110.6246pt, -424.8407pt) .. (110.6178pt, -424.8473pt)
 -- (110.6178pt, -424.8473pt)
 -- (110.4949pt, -424.8473pt)
 -- (110.4949pt, -424.8473pt) .. controls (110.4403pt, -424.8473pt) and (110.4027pt, -424.8473pt) .. (110.3822pt, -424.8473pt)
 -- (110.3822pt, -424.8473pt) .. controls (110.3618pt, -424.8473pt) and (110.3447pt, -424.8373pt) .. (110.331pt, -424.8174pt)
 -- (110.331pt, -424.8174pt) .. controls (110.3174pt, -424.7975pt) and (110.3071pt, -424.7677pt) .. (110.3003pt, -424.7279pt)
 -- (110.3003pt, -424.7279pt) .. controls (110.3071pt, -424.7213pt) and (110.3447pt, -424.6781pt) .. (110.413pt, -424.5985pt)
 -- (110.413pt, -424.5985pt) .. controls (111.4711pt, -423.5303pt) and (112.0002pt, -421.9545pt) .. (112.0002pt, -419.8712pt)
 -- (112.0002pt, -419.8712pt) .. controls (112.0002pt, -417.7878pt) and (111.4711pt, -416.212pt) .. (110.413pt, -415.1438pt)
 -- (110.413pt, -415.1438pt) .. controls (110.3447pt, -415.0642pt) and (110.3071pt, -415.0211pt) .. (110.3003pt, -415.0144pt)
 -- (110.3003pt, -415.0144pt) .. controls (110.3003pt, -414.9613pt) and (110.3174pt, -414.9248pt) .. (110.3515pt, -414.9049pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(110.3515pt, -414.9049pt) -- (110.3925pt, -414.895pt)
 -- (110.3925pt, -414.895pt) .. controls (110.4266pt, -414.895pt) and (110.4607pt, -414.895pt) .. (110.4949pt, -414.895pt)
 -- (110.4949pt, -414.895pt)
 -- (110.6178pt, -414.895pt)
 -- (110.6178pt, -414.895pt)
 -- (110.9045pt, -415.1339pt)
 -- (110.9045pt, -415.1339pt) .. controls (111.5462pt, -415.6978pt) and (112.0139pt, -416.4011pt) .. (112.3074pt, -417.2437pt)
 -- (112.3074pt, -417.2437pt) .. controls (112.601pt, -418.0864pt) and (112.7477pt, -418.9622pt) .. (112.7477pt, -419.8712pt)
 -- (112.7477pt, -419.8712pt) .. controls (112.7477pt, -420.3223pt) and (112.7136pt, -420.7569pt) .. (112.6453pt, -421.1749pt)
 -- (112.6453pt, -421.1749pt) .. controls (112.5771pt, -421.5929pt) and (112.4986pt, -421.9478pt) .. (112.4098pt, -422.2398pt)
 -- (112.4098pt, -422.2398pt) .. controls (112.3211pt, -422.5317pt) and (112.1948pt, -422.8237pt) .. (112.0309pt, -423.1156pt)
 -- (112.0309pt, -423.1156pt) .. controls (111.8671pt, -423.4075pt) and (111.7374pt, -423.6298pt) .. (111.6418pt, -423.7824pt)
 -- (111.6418pt, -423.7824pt) .. controls (111.5462pt, -423.935pt) and (111.4063pt, -424.1042pt) .. (111.2219pt, -424.29pt)
 -- (111.2219pt, -424.29pt) .. controls (111.0376pt, -424.4757pt) and (110.9284pt, -424.5852pt) .. (110.8942pt, -424.6184pt)
 -- (110.8942pt, -424.6184pt) .. controls (110.8601pt, -424.6516pt) and (110.7816pt, -424.7146pt) .. (110.6587pt, -424.8075pt)
 -- (110.6587pt, -424.8075pt) .. controls (110.6382pt, -424.8274pt) and (110.6246pt, -424.8407pt) .. (110.6178pt, -424.8473pt)
 -- (110.6178pt, -424.8473pt)
 -- (110.4949pt, -424.8473pt)
 -- (110.4949pt, -424.8473pt) .. controls (110.4403pt, -424.8473pt) and (110.4027pt, -424.8473pt) .. (110.3822pt, -424.8473pt)
 -- (110.3822pt, -424.8473pt) .. controls (110.3618pt, -424.8473pt) and (110.3447pt, -424.8373pt) .. (110.331pt, -424.8174pt)
 -- (110.331pt, -424.8174pt) .. controls (110.3174pt, -424.7975pt) and (110.3071pt, -424.7677pt) .. (110.3003pt, -424.7279pt)
 -- (110.3003pt, -424.7279pt) .. controls (110.3071pt, -424.7213pt) and (110.3447pt, -424.6781pt) .. (110.413pt, -424.5985pt)
 -- (110.413pt, -424.5985pt) .. controls (111.4711pt, -423.5303pt) and (112.0002pt, -421.9545pt) .. (112.0002pt, -419.8712pt)
 -- (112.0002pt, -419.8712pt) .. controls (112.0002pt, -417.7878pt) and (111.4711pt, -416.212pt) .. (110.413pt, -415.1438pt)
 -- (110.413pt, -415.1438pt) .. controls (110.3447pt, -415.0642pt) and (110.3071pt, -415.0211pt) .. (110.3003pt, -415.0144pt)
 -- (110.3003pt, -415.0144pt) .. controls (110.3003pt, -414.9613pt) and (110.3174pt, -414.9248pt) .. (110.3515pt, -414.9049pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(118.0435pt, -414.06pt) -- (144.6522pt, -414.06pt)
 -- (144.6522pt, -414.06pt)
 -- (144.6522pt, -424.8473pt)
 -- (144.6522pt, -424.8473pt)
 -- (118.0435pt, -424.8473pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(119.7762pt, -418.5773pt) .. controls (119.7762pt, -418.4115pt) and (119.7131pt, -418.3285pt) .. (119.5868pt, -418.3285pt)
 -- (119.5868pt, -418.3285pt) .. controls (119.4272pt, -418.3285pt) and (119.261pt, -418.4247pt) .. (119.0882pt, -418.6172pt)
 -- (119.0882pt, -418.6172pt) .. controls (118.9154pt, -418.8096pt) and (118.7725pt, -419.1048pt) .. (118.6595pt, -419.5029pt)
 -- (118.6595pt, -419.5029pt) .. controls (118.6528pt, -419.5096pt) and (118.6462pt, -419.5195pt) .. (118.6395pt, -419.5328pt)
 -- (118.6395pt, -419.5328pt) .. controls (118.6329pt, -419.5461pt) and (118.6296pt, -419.556pt) .. (118.6296pt, -419.5626pt)
 -- (118.6296pt, -419.5626pt) .. controls (118.6296pt, -419.5692pt) and (118.6229pt, -419.5759pt) .. (118.6096pt, -419.5825pt)
 -- (118.6096pt, -419.5825pt) .. controls (118.5963pt, -419.5892pt) and (118.5863pt, -419.5925pt) .. (118.5797pt, -419.5925pt)
 -- (118.5797pt, -419.5925pt) .. controls (118.5731pt, -419.5925pt) and (118.5598pt, -419.5925pt) .. (118.5398pt, -419.5925pt)
 -- (118.5398pt, -419.5925pt) .. controls (118.5199pt, -419.5925pt) and (118.4933pt, -419.5925pt) .. (118.4601pt, -419.5925pt)
 -- (118.4601pt, -419.5925pt)
 -- (118.3205pt, -419.5925pt)
 -- (118.3205pt, -419.5925pt) .. controls (118.2806pt, -419.5527pt) and (118.2606pt, -419.5228pt) .. (118.2606pt, -419.5029pt)
 -- (118.2606pt, -419.5029pt) .. controls (118.2606pt, -419.4565pt) and (118.2872pt, -419.3603pt) .. (118.3404pt, -419.2143pt)
 -- (118.3404pt, -419.2143pt) .. controls (118.3936pt, -419.0683pt) and (118.4734pt, -418.8958pt) .. (118.5797pt, -418.6968pt)
 -- (118.5797pt, -418.6968pt) .. controls (118.6861pt, -418.4977pt) and (118.8323pt, -418.3285pt) .. (119.0184pt, -418.1892pt)
 -- (119.0184pt, -418.1892pt) .. controls (119.2045pt, -418.0499pt) and (119.4139pt, -417.9769pt) .. (119.6466pt, -417.9702pt)
 -- (119.6466pt, -417.9702pt) .. controls (119.9258pt, -417.9702pt) and (120.1418pt, -418.0499pt) .. (120.2947pt, -418.2091pt)
 -- (120.2947pt, -418.2091pt) .. controls (120.4476pt, -418.3683pt) and (120.5273pt, -418.5541pt) .. (120.534pt, -418.7664pt)
 -- (120.534pt, -418.7664pt) .. controls (120.534pt, -418.8792pt) and (120.524pt, -418.9655pt) .. (120.5041pt, -419.0252pt)
 -- (120.5041pt, -419.0252pt) .. controls (120.5041pt, -419.065pt) and (120.4542pt, -419.211pt) .. (120.3545pt, -419.4631pt)
 -- (120.3545pt, -419.4631pt) .. controls (120.2548pt, -419.7152pt) and (120.1518pt, -420.0105pt) .. (120.0454pt, -420.3488pt)
 -- (120.0454pt, -420.3488pt) .. controls (119.9391pt, -420.6872pt) and (119.8792pt, -420.9825pt) .. (119.8659pt, -421.2346pt)
 -- (119.8659pt, -421.2346pt) .. controls (119.8659pt, -421.4138pt) and (119.8826pt, -421.5597pt) .. (119.9158pt, -421.6725pt)
 -- (119.9158pt, -421.6725pt) .. controls (120.0022pt, -421.9578pt) and (120.2116pt, -422.1005pt) .. (120.544pt, -422.1005pt)
 -- (120.544pt, -422.1005pt) .. controls (120.7899pt, -422.1005pt) and (121.0192pt, -421.9877pt) .. (121.2319pt, -421.7621pt)
 -- (121.2319pt, -421.7621pt) .. controls (121.4447pt, -421.5365pt) and (121.6108pt, -421.2744pt) .. (121.7305pt, -420.9759pt)
 -- (121.7305pt, -420.9759pt) .. controls (121.8501pt, -420.6773pt) and (121.9465pt, -420.4019pt) .. (122.0196pt, -420.1498pt)
 -- (122.0196pt, -420.1498pt) .. controls (122.0928pt, -419.8977pt) and (122.1293pt, -419.7152pt) .. (122.1293pt, -419.6024pt)
 -- (122.1293pt, -419.6024pt) .. controls (122.1293pt, -419.4498pt) and (122.1027pt, -419.3171pt) .. (122.0495pt, -419.2043pt)
 -- (122.0495pt, -419.2043pt) .. controls (121.9964pt, -419.0916pt) and (121.9365pt, -419.0053pt) .. (121.8701pt, -418.9456pt)
 -- (121.8701pt, -418.9456pt) .. controls (121.8036pt, -418.8859pt) and (121.7438pt, -418.8261pt) .. (121.6906pt, -418.7664pt)
 -- (121.6906pt, -418.7664pt) .. controls (121.6374pt, -418.7067pt) and (121.6108pt, -418.6337pt) .. (121.6108pt, -418.5475pt)
 -- (121.6108pt, -418.5475pt) .. controls (121.6108pt, -418.4015pt) and (121.674pt, -418.2655pt) .. (121.8003pt, -418.1394pt)
 -- (121.8003pt, -418.1394pt) .. controls (121.9266pt, -418.0134pt) and (122.0628pt, -417.9503pt) .. (122.2091pt, -417.9503pt)
 -- (122.2091pt, -417.9503pt) .. controls (122.3354pt, -417.9503pt) and (122.4484pt, -418.0101pt) .. (122.5481pt, -418.1295pt)
 -- (122.5481pt, -418.1295pt) .. controls (122.6478pt, -418.2489pt) and (122.701pt, -418.4413pt) .. (122.7076pt, -418.7067pt)
 -- (122.7076pt, -418.7067pt) .. controls (122.7076pt, -418.8859pt) and (122.6677pt, -419.1612pt) .. (122.588pt, -419.5328pt)
 -- (122.588pt, -419.5328pt) .. controls (122.5082pt, -419.9043pt) and (122.3852pt, -420.319pt) .. (122.2191pt, -420.7768pt)
 -- (122.2191pt, -420.7768pt) .. controls (122.0529pt, -421.2346pt) and (121.8169pt, -421.6294pt) .. (121.5111pt, -421.9611pt)
 -- (121.5111pt, -421.9611pt) .. controls (121.2054pt, -422.2929pt) and (120.8531pt, -422.4621pt) .. (120.4542pt, -422.4687pt)
 -- (120.4542pt, -422.4687pt) .. controls (120.0288pt, -422.4687pt) and (119.6898pt, -422.3592pt) .. (119.4372pt, -422.1403pt)
 -- (119.4372pt, -422.1403pt) .. controls (119.1913pt, -421.9279pt) and (119.0683pt, -421.6128pt) .. (119.0683pt, -421.1948pt)
 -- (119.0683pt, -421.1948pt) .. controls (119.0683pt, -420.9891pt) and (119.0949pt, -420.7768pt) .. (119.148pt, -420.5579pt)
 -- (119.148pt, -420.5579pt) .. controls (119.2012pt, -420.3389pt) and (119.3375pt, -419.9508pt) .. (119.5568pt, -419.3934pt)
 -- (119.5568pt, -419.3934pt) .. controls (119.7031pt, -418.9688pt) and (119.7762pt, -418.6968pt) .. (119.7762pt, -418.5773pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(119.7762pt, -418.5773pt) .. controls (119.7762pt, -418.4115pt) and (119.7131pt, -418.3285pt) .. (119.5868pt, -418.3285pt)
 -- (119.5868pt, -418.3285pt) .. controls (119.4272pt, -418.3285pt) and (119.261pt, -418.4247pt) .. (119.0882pt, -418.6172pt)
 -- (119.0882pt, -418.6172pt) .. controls (118.9154pt, -418.8096pt) and (118.7725pt, -419.1048pt) .. (118.6595pt, -419.5029pt)
 -- (118.6595pt, -419.5029pt) .. controls (118.6528pt, -419.5096pt) and (118.6462pt, -419.5195pt) .. (118.6395pt, -419.5328pt)
 -- (118.6395pt, -419.5328pt) .. controls (118.6329pt, -419.5461pt) and (118.6296pt, -419.556pt) .. (118.6296pt, -419.5626pt)
 -- (118.6296pt, -419.5626pt) .. controls (118.6296pt, -419.5692pt) and (118.6229pt, -419.5759pt) .. (118.6096pt, -419.5825pt)
 -- (118.6096pt, -419.5825pt) .. controls (118.5963pt, -419.5892pt) and (118.5863pt, -419.5925pt) .. (118.5797pt, -419.5925pt)
 -- (118.5797pt, -419.5925pt) .. controls (118.5731pt, -419.5925pt) and (118.5598pt, -419.5925pt) .. (118.5398pt, -419.5925pt)
 -- (118.5398pt, -419.5925pt) .. controls (118.5199pt, -419.5925pt) and (118.4933pt, -419.5925pt) .. (118.4601pt, -419.5925pt)
 -- (118.4601pt, -419.5925pt)
 -- (118.3205pt, -419.5925pt)
 -- (118.3205pt, -419.5925pt) .. controls (118.2806pt, -419.5527pt) and (118.2606pt, -419.5228pt) .. (118.2606pt, -419.5029pt)
 -- (118.2606pt, -419.5029pt) .. controls (118.2606pt, -419.4565pt) and (118.2872pt, -419.3603pt) .. (118.3404pt, -419.2143pt)
 -- (118.3404pt, -419.2143pt) .. controls (118.3936pt, -419.0683pt) and (118.4734pt, -418.8958pt) .. (118.5797pt, -418.6968pt)
 -- (118.5797pt, -418.6968pt) .. controls (118.6861pt, -418.4977pt) and (118.8323pt, -418.3285pt) .. (119.0184pt, -418.1892pt)
 -- (119.0184pt, -418.1892pt) .. controls (119.2045pt, -418.0499pt) and (119.4139pt, -417.9769pt) .. (119.6466pt, -417.9702pt)
 -- (119.6466pt, -417.9702pt) .. controls (119.9258pt, -417.9702pt) and (120.1418pt, -418.0499pt) .. (120.2947pt, -418.2091pt)
 -- (120.2947pt, -418.2091pt) .. controls (120.4476pt, -418.3683pt) and (120.5273pt, -418.5541pt) .. (120.534pt, -418.7664pt)
 -- (120.534pt, -418.7664pt) .. controls (120.534pt, -418.8792pt) and (120.524pt, -418.9655pt) .. (120.5041pt, -419.0252pt)
 -- (120.5041pt, -419.0252pt) .. controls (120.5041pt, -419.065pt) and (120.4542pt, -419.211pt) .. (120.3545pt, -419.4631pt)
 -- (120.3545pt, -419.4631pt) .. controls (120.2548pt, -419.7152pt) and (120.1518pt, -420.0105pt) .. (120.0454pt, -420.3488pt)
 -- (120.0454pt, -420.3488pt) .. controls (119.9391pt, -420.6872pt) and (119.8792pt, -420.9825pt) .. (119.8659pt, -421.2346pt)
 -- (119.8659pt, -421.2346pt) .. controls (119.8659pt, -421.4138pt) and (119.8826pt, -421.5597pt) .. (119.9158pt, -421.6725pt)
 -- (119.9158pt, -421.6725pt) .. controls (120.0022pt, -421.9578pt) and (120.2116pt, -422.1005pt) .. (120.544pt, -422.1005pt)
 -- (120.544pt, -422.1005pt) .. controls (120.7899pt, -422.1005pt) and (121.0192pt, -421.9877pt) .. (121.2319pt, -421.7621pt)
 -- (121.2319pt, -421.7621pt) .. controls (121.4447pt, -421.5365pt) and (121.6108pt, -421.2744pt) .. (121.7305pt, -420.9759pt)
 -- (121.7305pt, -420.9759pt) .. controls (121.8501pt, -420.6773pt) and (121.9465pt, -420.4019pt) .. (122.0196pt, -420.1498pt)
 -- (122.0196pt, -420.1498pt) .. controls (122.0928pt, -419.8977pt) and (122.1293pt, -419.7152pt) .. (122.1293pt, -419.6024pt)
 -- (122.1293pt, -419.6024pt) .. controls (122.1293pt, -419.4498pt) and (122.1027pt, -419.3171pt) .. (122.0495pt, -419.2043pt)
 -- (122.0495pt, -419.2043pt) .. controls (121.9964pt, -419.0916pt) and (121.9365pt, -419.0053pt) .. (121.8701pt, -418.9456pt)
 -- (121.8701pt, -418.9456pt) .. controls (121.8036pt, -418.8859pt) and (121.7438pt, -418.8261pt) .. (121.6906pt, -418.7664pt)
 -- (121.6906pt, -418.7664pt) .. controls (121.6374pt, -418.7067pt) and (121.6108pt, -418.6337pt) .. (121.6108pt, -418.5475pt)
 -- (121.6108pt, -418.5475pt) .. controls (121.6108pt, -418.4015pt) and (121.674pt, -418.2655pt) .. (121.8003pt, -418.1394pt)
 -- (121.8003pt, -418.1394pt) .. controls (121.9266pt, -418.0134pt) and (122.0628pt, -417.9503pt) .. (122.2091pt, -417.9503pt)
 -- (122.2091pt, -417.9503pt) .. controls (122.3354pt, -417.9503pt) and (122.4484pt, -418.0101pt) .. (122.5481pt, -418.1295pt)
 -- (122.5481pt, -418.1295pt) .. controls (122.6478pt, -418.2489pt) and (122.701pt, -418.4413pt) .. (122.7076pt, -418.7067pt)
 -- (122.7076pt, -418.7067pt) .. controls (122.7076pt, -418.8859pt) and (122.6677pt, -419.1612pt) .. (122.588pt, -419.5328pt)
 -- (122.588pt, -419.5328pt) .. controls (122.5082pt, -419.9043pt) and (122.3852pt, -420.319pt) .. (122.2191pt, -420.7768pt)
 -- (122.2191pt, -420.7768pt) .. controls (122.0529pt, -421.2346pt) and (121.8169pt, -421.6294pt) .. (121.5111pt, -421.9611pt)
 -- (121.5111pt, -421.9611pt) .. controls (121.2054pt, -422.2929pt) and (120.8531pt, -422.4621pt) .. (120.4542pt, -422.4687pt)
 -- (120.4542pt, -422.4687pt) .. controls (120.0288pt, -422.4687pt) and (119.6898pt, -422.3592pt) .. (119.4372pt, -422.1403pt)
 -- (119.4372pt, -422.1403pt) .. controls (119.1913pt, -421.9279pt) and (119.0683pt, -421.6128pt) .. (119.0683pt, -421.1948pt)
 -- (119.0683pt, -421.1948pt) .. controls (119.0683pt, -420.9891pt) and (119.0949pt, -420.7768pt) .. (119.148pt, -420.5579pt)
 -- (119.148pt, -420.5579pt) .. controls (119.2012pt, -420.3389pt) and (119.3375pt, -419.9508pt) .. (119.5568pt, -419.3934pt)
 -- (119.5568pt, -419.3934pt) .. controls (119.7031pt, -418.9688pt) and (119.7762pt, -418.6968pt) .. (119.7762pt, -418.5773pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(119.3704pt, -416.6168pt) -- (120.7364pt, -415.2832pt)
 -- (120.7364pt, -415.2832pt)
 -- (120.8161pt, -415.3628pt)
 -- (120.8161pt, -415.3628pt) .. controls (121.6803pt, -416.1855pt) and (122.1124pt, -416.6035pt) .. (122.1124pt, -416.6168pt)
 -- (122.1124pt, -416.6168pt)
 -- (121.8531pt, -416.9054pt)
 -- (121.8531pt, -416.9054pt) .. controls (121.8398pt, -416.8988pt) and (121.647pt, -416.7329pt) .. (121.2748pt, -416.4078pt)
 -- (121.2748pt, -416.4078pt)
 -- (120.7464pt, -415.95pt)
 -- (120.7464pt, -415.95pt)
 -- (120.198pt, -416.4178pt)
 -- (120.198pt, -416.4178pt) .. controls (120.1115pt, -416.4907pt) and (120.0251pt, -416.567pt) .. (119.9387pt, -416.6467pt)
 -- (119.9387pt, -416.6467pt) .. controls (119.8523pt, -416.7263pt) and (119.7825pt, -416.7893pt) .. (119.7293pt, -416.8358pt)
 -- (119.7293pt, -416.8358pt)
 -- (119.6496pt, -416.8955pt)
 -- (119.6496pt, -416.8955pt) .. controls (119.6363pt, -416.9087pt) and (119.5864pt, -416.8623pt) .. (119.5pt, -416.7561pt)
 -- (119.5pt, -416.7561pt)
 -- (119.3704pt, -416.6168pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(119.3704pt, -416.6168pt) -- (120.7364pt, -415.2832pt)
 -- (120.7364pt, -415.2832pt)
 -- (120.8161pt, -415.3628pt)
 -- (120.8161pt, -415.3628pt) .. controls (121.6803pt, -416.1855pt) and (122.1124pt, -416.6035pt) .. (122.1124pt, -416.6168pt)
 -- (122.1124pt, -416.6168pt)
 -- (121.8531pt, -416.9054pt)
 -- (121.8531pt, -416.9054pt) .. controls (121.8398pt, -416.8988pt) and (121.647pt, -416.7329pt) .. (121.2748pt, -416.4078pt)
 -- (121.2748pt, -416.4078pt)
 -- (120.7464pt, -415.95pt)
 -- (120.7464pt, -415.95pt)
 -- (120.198pt, -416.4178pt)
 -- (120.198pt, -416.4178pt) .. controls (120.1115pt, -416.4907pt) and (120.0251pt, -416.567pt) .. (119.9387pt, -416.6467pt)
 -- (119.9387pt, -416.6467pt) .. controls (119.8523pt, -416.7263pt) and (119.7825pt, -416.7893pt) .. (119.7293pt, -416.8358pt)
 -- (119.7293pt, -416.8358pt)
 -- (119.6496pt, -416.8955pt)
 -- (119.6496pt, -416.8955pt) .. controls (119.6363pt, -416.9087pt) and (119.5864pt, -416.8623pt) .. (119.5pt, -416.7561pt)
 -- (119.5pt, -416.7561pt)
 -- (119.3704pt, -416.6168pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(124.1114pt, -420.5942pt) .. controls (123.9845pt, -420.5942pt) and (123.8858pt, -420.5544pt) .. (123.8153pt, -420.4746pt)
 -- (123.8153pt, -420.4746pt) .. controls (123.7448pt, -420.3949pt) and (123.7072pt, -420.2917pt) .. (123.7025pt, -420.165pt)
 -- (123.7025pt, -420.165pt) .. controls (123.7025pt, -419.907pt) and (123.8153pt, -419.6772pt) .. (124.0409pt, -419.4755pt)
 -- (124.0409pt, -419.4755pt) .. controls (124.2665pt, -419.2738pt) and (124.5391pt, -419.1729pt) .. (124.8586pt, -419.1729pt)
 -- (124.8586pt, -419.1729pt) .. controls (125.0231pt, -419.1729pt) and (125.1265pt, -419.1753pt) .. (125.1688pt, -419.18pt)
 -- (125.1688pt, -419.18pt) .. controls (125.5166pt, -419.2362pt) and (125.7821pt, -419.3606pt) .. (125.9654pt, -419.5529pt)
 -- (125.9654pt, -419.5529pt) .. controls (126.1487pt, -419.7452pt) and (126.2426pt, -419.9539pt) .. (126.2473pt, -420.1791pt)
 -- (126.2473pt, -420.1791pt) .. controls (126.2473pt, -420.423pt) and (126.1675pt, -420.6599pt) .. (126.0077pt, -420.8898pt)
 -- (126.0077pt, -420.8898pt) .. controls (125.8479pt, -421.1196pt) and (125.627pt, -421.2862pt) .. (125.345pt, -421.3893pt)
 -- (125.345pt, -421.3893pt)
 -- (125.3239pt, -421.4034pt)
 -- (125.3239pt, -421.4034pt) .. controls (125.3239pt, -421.4081pt) and (125.345pt, -421.4152pt) .. (125.3873pt, -421.4245pt)
 -- (125.3873pt, -421.4245pt) .. controls (125.4296pt, -421.4339pt) and (125.4978pt, -421.455pt) .. (125.5918pt, -421.4879pt)
 -- (125.5918pt, -421.4879pt) .. controls (125.6857pt, -421.5207pt) and (125.775pt, -421.5699pt) .. (125.8596pt, -421.6356pt)
 -- (125.8596pt, -421.6356pt) .. controls (126.245pt, -421.8842pt) and (126.4377pt, -422.2126pt) .. (126.4377pt, -422.6207pt)
 -- (126.4377pt, -422.6207pt) .. controls (126.4377pt, -422.9913pt) and (126.292pt, -423.3149pt) .. (126.0006pt, -423.5917pt)
 -- (126.0006pt, -423.5917pt) .. controls (125.7092pt, -423.8685pt) and (125.3403pt, -424.0068pt) .. (124.8939pt, -424.0068pt)
 -- (124.8939pt, -424.0068pt) .. controls (124.5179pt, -424.0068pt) and (124.1936pt, -423.906pt) .. (123.9211pt, -423.7043pt)
 -- (123.9211pt, -423.7043pt) .. controls (123.6485pt, -423.5026pt) and (123.5122pt, -423.2469pt) .. (123.5122pt, -422.9373pt)
 -- (123.5122pt, -422.9373pt) .. controls (123.5122pt, -422.806pt) and (123.5545pt, -422.7004pt) .. (123.6391pt, -422.6207pt)
 -- (123.6391pt, -422.6207pt) .. controls (123.7237pt, -422.541pt) and (123.8294pt, -422.4987pt) .. (123.9563pt, -422.494pt)
 -- (123.9563pt, -422.494pt) .. controls (124.0879pt, -422.494pt) and (124.196pt, -422.5363pt) .. (124.2806pt, -422.6207pt)
 -- (124.2806pt, -422.6207pt) .. controls (124.3652pt, -422.7051pt) and (124.4075pt, -422.8107pt) .. (124.4075pt, -422.9373pt)
 -- (124.4075pt, -422.9373pt) .. controls (124.4075pt, -422.9889pt) and (124.4004pt, -423.0358pt) .. (124.3863pt, -423.0781pt)
 -- (124.3863pt, -423.0781pt) .. controls (124.3722pt, -423.1203pt) and (124.3558pt, -423.1578pt) .. (124.337pt, -423.1906pt)
 -- (124.337pt, -423.1906pt) .. controls (124.3182pt, -423.2235pt) and (124.2923pt, -423.2516pt) .. (124.2594pt, -423.2751pt)
 -- (124.2594pt, -423.2751pt) .. controls (124.2265pt, -423.2985pt) and (124.1983pt, -423.3173pt) .. (124.1748pt, -423.3314pt)
 -- (124.1748pt, -423.3314pt) .. controls (124.1513pt, -423.3454pt) and (124.1278pt, -423.3548pt) .. (124.1043pt, -423.3595pt)
 -- (124.1043pt, -423.3595pt) .. controls (124.0808pt, -423.3642pt) and (124.062pt, -423.3712pt) .. (124.0479pt, -423.3806pt)
 -- (124.0479pt, -423.3806pt)
 -- (124.0198pt, -423.3877pt)
 -- (124.0198pt, -423.3877pt) .. controls (124.2594pt, -423.5988pt) and (124.5508pt, -423.7043pt) .. (124.8939pt, -423.7043pt)
 -- (124.8939pt, -423.7043pt) .. controls (125.1523pt, -423.7043pt) and (125.3474pt, -423.58pt) .. (125.479pt, -423.3314pt)
 -- (125.479pt, -423.3314pt) .. controls (125.5589pt, -423.1766pt) and (125.5988pt, -422.9397pt) .. (125.5988pt, -422.6207pt)
 -- (125.5988pt, -422.6207pt)
 -- (125.5988pt, -422.48pt)
 -- (125.5988pt, -422.48pt) .. controls (125.5988pt, -422.0343pt) and (125.4484pt, -421.7365pt) .. (125.1476pt, -421.5864pt)
 -- (125.1476pt, -421.5864pt) .. controls (125.0772pt, -421.5582pt) and (124.9338pt, -421.5418pt) .. (124.7176pt, -421.5371pt)
 -- (124.7176pt, -421.5371pt)
 -- (124.4216pt, -421.5301pt)
 -- (124.4216pt, -421.5301pt)
 -- (124.4004pt, -421.516pt)
 -- (124.4004pt, -421.516pt) .. controls (124.391pt, -421.5019pt) and (124.3863pt, -421.4644pt) .. (124.3863pt, -421.4034pt)
 -- (124.3863pt, -421.4034pt) .. controls (124.3863pt, -421.319pt) and (124.4051pt, -421.2768pt) .. (124.4427pt, -421.2768pt)
 -- (124.4427pt, -421.2768pt) .. controls (124.5743pt, -421.2768pt) and (124.7106pt, -421.265pt) .. (124.8516pt, -421.2416pt)
 -- (124.8516pt, -421.2416pt) .. controls (125.0114pt, -421.2181pt) and (125.157pt, -421.1196pt) .. (125.2886pt, -420.9461pt)
 -- (125.2886pt, -420.9461pt) .. controls (125.4202pt, -420.7725pt) and (125.486pt, -420.5098pt) .. (125.486pt, -420.158pt)
 -- (125.486pt, -420.158pt)
 -- (125.486pt, -420.1017pt)
 -- (125.486pt, -420.1017pt) .. controls (125.486pt, -419.8343pt) and (125.4038pt, -419.649pt) .. (125.2393pt, -419.5458pt)
 -- (125.2393pt, -419.5458pt) .. controls (125.1359pt, -419.4802pt) and (125.0255pt, -419.4473pt) .. (124.908pt, -419.4473pt)
 -- (124.908pt, -419.4473pt) .. controls (124.7576pt, -419.4473pt) and (124.6189pt, -419.4731pt) .. (124.4921pt, -419.5247pt)
 -- (124.4921pt, -419.5247pt) .. controls (124.3652pt, -419.5763pt) and (124.2759pt, -419.6303pt) .. (124.2242pt, -419.6866pt)
 -- (124.2242pt, -419.6866pt) .. controls (124.1725pt, -419.7429pt) and (124.1466pt, -419.771pt) .. (124.1466pt, -419.771pt)
 -- (124.1466pt, -419.771pt)
 -- (124.1678pt, -419.771pt)
 -- (124.1678pt, -419.771pt) .. controls (124.1819pt, -419.7757pt) and (124.2007pt, -419.7804pt) .. (124.2242pt, -419.7851pt)
 -- (124.2242pt, -419.7851pt) .. controls (124.2477pt, -419.7898pt) and (124.2712pt, -419.8015pt) .. (124.2947pt, -419.8203pt)
 -- (124.2947pt, -419.8203pt) .. controls (124.3182pt, -419.839pt) and (124.3464pt, -419.8554pt) .. (124.3793pt, -419.8695pt)
 -- (124.3793pt, -419.8695pt) .. controls (124.4122pt, -419.8836pt) and (124.4357pt, -419.9094pt) .. (124.4498pt, -419.9469pt)
 -- (124.4498pt, -419.9469pt) .. controls (124.4639pt, -419.9844pt) and (124.4827pt, -420.0196pt) .. (124.5062pt, -420.0525pt)
 -- (124.5062pt, -420.0525pt) .. controls (124.5297pt, -420.0853pt) and (124.5367pt, -420.1322pt) .. (124.5273pt, -420.1932pt)
 -- (124.5273pt, -420.1932pt) .. controls (124.5273pt, -420.2964pt) and (124.4944pt, -420.3878pt) .. (124.4286pt, -420.4676pt)
 -- (124.4286pt, -420.4676pt) .. controls (124.3628pt, -420.5473pt) and (124.2571pt, -420.5896pt) .. (124.1114pt, -420.5942pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(124.1114pt, -420.5942pt) .. controls (123.9845pt, -420.5942pt) and (123.8858pt, -420.5544pt) .. (123.8153pt, -420.4746pt)
 -- (123.8153pt, -420.4746pt) .. controls (123.7448pt, -420.3949pt) and (123.7072pt, -420.2917pt) .. (123.7025pt, -420.165pt)
 -- (123.7025pt, -420.165pt) .. controls (123.7025pt, -419.907pt) and (123.8153pt, -419.6772pt) .. (124.0409pt, -419.4755pt)
 -- (124.0409pt, -419.4755pt) .. controls (124.2665pt, -419.2738pt) and (124.5391pt, -419.1729pt) .. (124.8586pt, -419.1729pt)
 -- (124.8586pt, -419.1729pt) .. controls (125.0231pt, -419.1729pt) and (125.1265pt, -419.1753pt) .. (125.1688pt, -419.18pt)
 -- (125.1688pt, -419.18pt) .. controls (125.5166pt, -419.2362pt) and (125.7821pt, -419.3606pt) .. (125.9654pt, -419.5529pt)
 -- (125.9654pt, -419.5529pt) .. controls (126.1487pt, -419.7452pt) and (126.2426pt, -419.9539pt) .. (126.2473pt, -420.1791pt)
 -- (126.2473pt, -420.1791pt) .. controls (126.2473pt, -420.423pt) and (126.1675pt, -420.6599pt) .. (126.0077pt, -420.8898pt)
 -- (126.0077pt, -420.8898pt) .. controls (125.8479pt, -421.1196pt) and (125.627pt, -421.2862pt) .. (125.345pt, -421.3893pt)
 -- (125.345pt, -421.3893pt)
 -- (125.3239pt, -421.4034pt)
 -- (125.3239pt, -421.4034pt) .. controls (125.3239pt, -421.4081pt) and (125.345pt, -421.4152pt) .. (125.3873pt, -421.4245pt)
 -- (125.3873pt, -421.4245pt) .. controls (125.4296pt, -421.4339pt) and (125.4978pt, -421.455pt) .. (125.5918pt, -421.4879pt)
 -- (125.5918pt, -421.4879pt) .. controls (125.6857pt, -421.5207pt) and (125.775pt, -421.5699pt) .. (125.8596pt, -421.6356pt)
 -- (125.8596pt, -421.6356pt) .. controls (126.245pt, -421.8842pt) and (126.4377pt, -422.2126pt) .. (126.4377pt, -422.6207pt)
 -- (126.4377pt, -422.6207pt) .. controls (126.4377pt, -422.9913pt) and (126.292pt, -423.3149pt) .. (126.0006pt, -423.5917pt)
 -- (126.0006pt, -423.5917pt) .. controls (125.7092pt, -423.8685pt) and (125.3403pt, -424.0068pt) .. (124.8939pt, -424.0068pt)
 -- (124.8939pt, -424.0068pt) .. controls (124.5179pt, -424.0068pt) and (124.1936pt, -423.906pt) .. (123.9211pt, -423.7043pt)
 -- (123.9211pt, -423.7043pt) .. controls (123.6485pt, -423.5026pt) and (123.5122pt, -423.2469pt) .. (123.5122pt, -422.9373pt)
 -- (123.5122pt, -422.9373pt) .. controls (123.5122pt, -422.806pt) and (123.5545pt, -422.7004pt) .. (123.6391pt, -422.6207pt)
 -- (123.6391pt, -422.6207pt) .. controls (123.7237pt, -422.541pt) and (123.8294pt, -422.4987pt) .. (123.9563pt, -422.494pt)
 -- (123.9563pt, -422.494pt) .. controls (124.0879pt, -422.494pt) and (124.196pt, -422.5363pt) .. (124.2806pt, -422.6207pt)
 -- (124.2806pt, -422.6207pt) .. controls (124.3652pt, -422.7051pt) and (124.4075pt, -422.8107pt) .. (124.4075pt, -422.9373pt)
 -- (124.4075pt, -422.9373pt) .. controls (124.4075pt, -422.9889pt) and (124.4004pt, -423.0358pt) .. (124.3863pt, -423.0781pt)
 -- (124.3863pt, -423.0781pt) .. controls (124.3722pt, -423.1203pt) and (124.3558pt, -423.1578pt) .. (124.337pt, -423.1906pt)
 -- (124.337pt, -423.1906pt) .. controls (124.3182pt, -423.2235pt) and (124.2923pt, -423.2516pt) .. (124.2594pt, -423.2751pt)
 -- (124.2594pt, -423.2751pt) .. controls (124.2265pt, -423.2985pt) and (124.1983pt, -423.3173pt) .. (124.1748pt, -423.3314pt)
 -- (124.1748pt, -423.3314pt) .. controls (124.1513pt, -423.3454pt) and (124.1278pt, -423.3548pt) .. (124.1043pt, -423.3595pt)
 -- (124.1043pt, -423.3595pt) .. controls (124.0808pt, -423.3642pt) and (124.062pt, -423.3712pt) .. (124.0479pt, -423.3806pt)
 -- (124.0479pt, -423.3806pt)
 -- (124.0198pt, -423.3877pt)
 -- (124.0198pt, -423.3877pt) .. controls (124.2594pt, -423.5988pt) and (124.5508pt, -423.7043pt) .. (124.8939pt, -423.7043pt)
 -- (124.8939pt, -423.7043pt) .. controls (125.1523pt, -423.7043pt) and (125.3474pt, -423.58pt) .. (125.479pt, -423.3314pt)
 -- (125.479pt, -423.3314pt) .. controls (125.5589pt, -423.1766pt) and (125.5988pt, -422.9397pt) .. (125.5988pt, -422.6207pt)
 -- (125.5988pt, -422.6207pt)
 -- (125.5988pt, -422.48pt)
 -- (125.5988pt, -422.48pt) .. controls (125.5988pt, -422.0343pt) and (125.4484pt, -421.7365pt) .. (125.1476pt, -421.5864pt)
 -- (125.1476pt, -421.5864pt) .. controls (125.0772pt, -421.5582pt) and (124.9338pt, -421.5418pt) .. (124.7176pt, -421.5371pt)
 -- (124.7176pt, -421.5371pt)
 -- (124.4216pt, -421.5301pt)
 -- (124.4216pt, -421.5301pt)
 -- (124.4004pt, -421.516pt)
 -- (124.4004pt, -421.516pt) .. controls (124.391pt, -421.5019pt) and (124.3863pt, -421.4644pt) .. (124.3863pt, -421.4034pt)
 -- (124.3863pt, -421.4034pt) .. controls (124.3863pt, -421.319pt) and (124.4051pt, -421.2768pt) .. (124.4427pt, -421.2768pt)
 -- (124.4427pt, -421.2768pt) .. controls (124.5743pt, -421.2768pt) and (124.7106pt, -421.265pt) .. (124.8516pt, -421.2416pt)
 -- (124.8516pt, -421.2416pt) .. controls (125.0114pt, -421.2181pt) and (125.157pt, -421.1196pt) .. (125.2886pt, -420.9461pt)
 -- (125.2886pt, -420.9461pt) .. controls (125.4202pt, -420.7725pt) and (125.486pt, -420.5098pt) .. (125.486pt, -420.158pt)
 -- (125.486pt, -420.158pt)
 -- (125.486pt, -420.1017pt)
 -- (125.486pt, -420.1017pt) .. controls (125.486pt, -419.8343pt) and (125.4038pt, -419.649pt) .. (125.2393pt, -419.5458pt)
 -- (125.2393pt, -419.5458pt) .. controls (125.1359pt, -419.4802pt) and (125.0255pt, -419.4473pt) .. (124.908pt, -419.4473pt)
 -- (124.908pt, -419.4473pt) .. controls (124.7576pt, -419.4473pt) and (124.6189pt, -419.4731pt) .. (124.4921pt, -419.5247pt)
 -- (124.4921pt, -419.5247pt) .. controls (124.3652pt, -419.5763pt) and (124.2759pt, -419.6303pt) .. (124.2242pt, -419.6866pt)
 -- (124.2242pt, -419.6866pt) .. controls (124.1725pt, -419.7429pt) and (124.1466pt, -419.771pt) .. (124.1466pt, -419.771pt)
 -- (124.1466pt, -419.771pt)
 -- (124.1678pt, -419.771pt)
 -- (124.1678pt, -419.771pt) .. controls (124.1819pt, -419.7757pt) and (124.2007pt, -419.7804pt) .. (124.2242pt, -419.7851pt)
 -- (124.2242pt, -419.7851pt) .. controls (124.2477pt, -419.7898pt) and (124.2712pt, -419.8015pt) .. (124.2947pt, -419.8203pt)
 -- (124.2947pt, -419.8203pt) .. controls (124.3182pt, -419.839pt) and (124.3464pt, -419.8554pt) .. (124.3793pt, -419.8695pt)
 -- (124.3793pt, -419.8695pt) .. controls (124.4122pt, -419.8836pt) and (124.4357pt, -419.9094pt) .. (124.4498pt, -419.9469pt)
 -- (124.4498pt, -419.9469pt) .. controls (124.4639pt, -419.9844pt) and (124.4827pt, -420.0196pt) .. (124.5062pt, -420.0525pt)
 -- (124.5062pt, -420.0525pt) .. controls (124.5297pt, -420.0853pt) and (124.5367pt, -420.1322pt) .. (124.5273pt, -420.1932pt)
 -- (124.5273pt, -420.1932pt) .. controls (124.5273pt, -420.2964pt) and (124.4944pt, -420.3878pt) .. (124.4286pt, -420.4676pt)
 -- (124.4286pt, -420.4676pt) .. controls (124.3628pt, -420.5473pt) and (124.2571pt, -420.5896pt) .. (124.1114pt, -420.5942pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(128.1776pt, -419.8712pt) .. controls (128.1776pt, -419.4133pt) and (128.2108pt, -418.9788pt) .. (128.2773pt, -418.5674pt)
 -- (128.2773pt, -418.5674pt) .. controls (128.3438pt, -418.156pt) and (128.4202pt, -417.8011pt) .. (128.5067pt, -417.5025pt)
 -- (128.5067pt, -417.5025pt) .. controls (128.5931pt, -417.2039pt) and (128.716pt, -416.912pt) .. (128.8756pt, -416.6267pt)
 -- (128.8756pt, -416.6267pt) .. controls (129.0351pt, -416.3414pt) and (129.1614pt, -416.1191pt) .. (129.2545pt, -415.9599pt)
 -- (129.2545pt, -415.9599pt) .. controls (129.3475pt, -415.8007pt) and (129.4871pt, -415.6281pt) .. (129.6732pt, -415.4424pt)
 -- (129.6732pt, -415.4424pt) .. controls (129.8594pt, -415.2566pt) and (129.969pt, -415.1438pt) .. (130.0023pt, -415.104pt)
 -- (130.0023pt, -415.104pt) .. controls (130.0355pt, -415.0642pt) and (130.1186pt, -414.9945pt) .. (130.2515pt, -414.895pt)
 -- (130.2515pt, -414.895pt)
 -- (130.3812pt, -414.895pt)
 -- (130.3812pt, -414.895pt)
 -- (130.4211pt, -414.895pt)
 -- (130.4211pt, -414.895pt) .. controls (130.5141pt, -414.895pt) and (130.5606pt, -414.9248pt) .. (130.5606pt, -414.9846pt)
 -- (130.5606pt, -414.9846pt) .. controls (130.5606pt, -415.0045pt) and (130.5041pt, -415.0741pt) .. (130.3911pt, -415.1936pt)
 -- (130.3911pt, -415.1936pt) .. controls (130.2781pt, -415.313pt) and (130.1419pt, -415.4888pt) .. (129.9823pt, -415.721pt)
 -- (129.9823pt, -415.721pt) .. controls (129.8228pt, -415.9532pt) and (129.6599pt, -416.2386pt) .. (129.4938pt, -416.5769pt)
 -- (129.4938pt, -416.5769pt) .. controls (129.3276pt, -416.9153pt) and (129.188pt, -417.3731pt) .. (129.075pt, -417.9503pt)
 -- (129.075pt, -417.9503pt) .. controls (128.962pt, -418.5276pt) and (128.9055pt, -419.1678pt) .. (128.9055pt, -419.8712pt)
 -- (128.9055pt, -419.8712pt) .. controls (128.9055pt, -420.5744pt) and (128.962pt, -421.2114pt) .. (129.075pt, -421.782pt)
 -- (129.075pt, -421.782pt) .. controls (129.188pt, -422.3526pt) and (129.3242pt, -422.8137pt) .. (129.4838pt, -423.1654pt)
 -- (129.4838pt, -423.1654pt) .. controls (129.6433pt, -423.517pt) and (129.8062pt, -423.8023pt) .. (129.9724pt, -424.0213pt)
 -- (129.9724pt, -424.0213pt) .. controls (130.1385pt, -424.2402pt) and (130.2781pt, -424.416pt) .. (130.3911pt, -424.5487pt)
 -- (130.3911pt, -424.5487pt) .. controls (130.5041pt, -424.6814pt) and (130.5606pt, -424.7511pt) .. (130.5606pt, -424.7577pt)
 -- (130.5606pt, -424.7577pt) .. controls (130.5606pt, -424.8174pt) and (130.5108pt, -424.8473pt) .. (130.4111pt, -424.8473pt)
 -- (130.4111pt, -424.8473pt)
 -- (130.3812pt, -424.8473pt)
 -- (130.3812pt, -424.8473pt)
 -- (130.2515pt, -424.8473pt)
 -- (130.2515pt, -424.8473pt)
 -- (129.9724pt, -424.6085pt)
 -- (129.9724pt, -424.6085pt) .. controls (129.3475pt, -424.0445pt) and (128.8922pt, -423.3412pt) .. (128.6064pt, -422.4986pt)
 -- (128.6064pt, -422.4986pt) .. controls (128.3205pt, -421.6559pt) and (128.1776pt, -420.7801pt) .. (128.1776pt, -419.8712pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(128.1776pt, -419.8712pt) .. controls (128.1776pt, -419.4133pt) and (128.2108pt, -418.9788pt) .. (128.2773pt, -418.5674pt)
 -- (128.2773pt, -418.5674pt) .. controls (128.3438pt, -418.156pt) and (128.4202pt, -417.8011pt) .. (128.5067pt, -417.5025pt)
 -- (128.5067pt, -417.5025pt) .. controls (128.5931pt, -417.2039pt) and (128.716pt, -416.912pt) .. (128.8756pt, -416.6267pt)
 -- (128.8756pt, -416.6267pt) .. controls (129.0351pt, -416.3414pt) and (129.1614pt, -416.1191pt) .. (129.2545pt, -415.9599pt)
 -- (129.2545pt, -415.9599pt) .. controls (129.3475pt, -415.8007pt) and (129.4871pt, -415.6281pt) .. (129.6732pt, -415.4424pt)
 -- (129.6732pt, -415.4424pt) .. controls (129.8594pt, -415.2566pt) and (129.969pt, -415.1438pt) .. (130.0023pt, -415.104pt)
 -- (130.0023pt, -415.104pt) .. controls (130.0355pt, -415.0642pt) and (130.1186pt, -414.9945pt) .. (130.2515pt, -414.895pt)
 -- (130.2515pt, -414.895pt)
 -- (130.3812pt, -414.895pt)
 -- (130.3812pt, -414.895pt)
 -- (130.4211pt, -414.895pt)
 -- (130.4211pt, -414.895pt) .. controls (130.5141pt, -414.895pt) and (130.5606pt, -414.9248pt) .. (130.5606pt, -414.9846pt)
 -- (130.5606pt, -414.9846pt) .. controls (130.5606pt, -415.0045pt) and (130.5041pt, -415.0741pt) .. (130.3911pt, -415.1936pt)
 -- (130.3911pt, -415.1936pt) .. controls (130.2781pt, -415.313pt) and (130.1419pt, -415.4888pt) .. (129.9823pt, -415.721pt)
 -- (129.9823pt, -415.721pt) .. controls (129.8228pt, -415.9532pt) and (129.6599pt, -416.2386pt) .. (129.4938pt, -416.5769pt)
 -- (129.4938pt, -416.5769pt) .. controls (129.3276pt, -416.9153pt) and (129.188pt, -417.3731pt) .. (129.075pt, -417.9503pt)
 -- (129.075pt, -417.9503pt) .. controls (128.962pt, -418.5276pt) and (128.9055pt, -419.1678pt) .. (128.9055pt, -419.8712pt)
 -- (128.9055pt, -419.8712pt) .. controls (128.9055pt, -420.5744pt) and (128.962pt, -421.2114pt) .. (129.075pt, -421.782pt)
 -- (129.075pt, -421.782pt) .. controls (129.188pt, -422.3526pt) and (129.3242pt, -422.8137pt) .. (129.4838pt, -423.1654pt)
 -- (129.4838pt, -423.1654pt) .. controls (129.6433pt, -423.517pt) and (129.8062pt, -423.8023pt) .. (129.9724pt, -424.0213pt)
 -- (129.9724pt, -424.0213pt) .. controls (130.1385pt, -424.2402pt) and (130.2781pt, -424.416pt) .. (130.3911pt, -424.5487pt)
 -- (130.3911pt, -424.5487pt) .. controls (130.5041pt, -424.6814pt) and (130.5606pt, -424.7511pt) .. (130.5606pt, -424.7577pt)
 -- (130.5606pt, -424.7577pt) .. controls (130.5606pt, -424.8174pt) and (130.5108pt, -424.8473pt) .. (130.4111pt, -424.8473pt)
 -- (130.4111pt, -424.8473pt)
 -- (130.3812pt, -424.8473pt)
 -- (130.3812pt, -424.8473pt)
 -- (130.2515pt, -424.8473pt)
 -- (130.2515pt, -424.8473pt)
 -- (129.9724pt, -424.6085pt)
 -- (129.9724pt, -424.6085pt) .. controls (129.3475pt, -424.0445pt) and (128.8922pt, -423.3412pt) .. (128.6064pt, -422.4986pt)
 -- (128.6064pt, -422.4986pt) .. controls (128.3205pt, -421.6559pt) and (128.1776pt, -420.7801pt) .. (128.1776pt, -419.8712pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(132.5149pt, -419.4731pt) .. controls (132.5149pt, -419.3337pt) and (132.5415pt, -419.1811pt) .. (132.5947pt, -419.0153pt)
 -- (132.5947pt, -419.0153pt) .. controls (132.6479pt, -418.8494pt) and (132.7409pt, -418.6769pt) .. (132.8739pt, -418.4977pt)
 -- (132.8739pt, -418.4977pt) .. controls (133.0068pt, -418.3186pt) and (133.2029pt, -418.1693pt) .. (133.4621pt, -418.0499pt)
 -- (133.4621pt, -418.0499pt) .. controls (133.7214pt, -417.9305pt) and (134.0238pt, -417.8707pt) .. (134.3695pt, -417.8707pt)
 -- (134.3695pt, -417.8707pt)
 -- (134.4692pt, -417.8707pt)
 -- (134.4692pt, -417.8707pt) .. controls (134.5955pt, -417.8707pt) and (134.7185pt, -417.8774pt) .. (134.8381pt, -417.8906pt)
 -- (134.8381pt, -417.8906pt) .. controls (134.9578pt, -417.9039pt) and (135.1073pt, -417.9371pt) .. (135.2868pt, -417.9902pt)
 -- (135.2868pt, -417.9902pt) .. controls (135.4663pt, -418.0432pt) and (135.6059pt, -418.1328pt) .. (135.7056pt, -418.2589pt)
 -- (135.7056pt, -418.2589pt) .. controls (135.8053pt, -418.3849pt) and (135.8585pt, -418.5475pt) .. (135.8651pt, -418.7465pt)
 -- (135.8651pt, -418.7465pt) .. controls (135.8651pt, -418.9456pt) and (135.7986pt, -419.1181pt) .. (135.6657pt, -419.2641pt)
 -- (135.6657pt, -419.2641pt) .. controls (135.5327pt, -419.41pt) and (135.3666pt, -419.483pt) .. (135.1671pt, -419.483pt)
 -- (135.1671pt, -419.483pt) .. controls (135.0209pt, -419.483pt) and (134.9046pt, -419.4399pt) .. (134.8182pt, -419.3536pt)
 -- (134.8182pt, -419.3536pt) .. controls (134.7318pt, -419.2674pt) and (134.6852pt, -419.1579pt) .. (134.6786pt, -419.0252pt)
 -- (134.6786pt, -419.0252pt) .. controls (134.6786pt, -418.919pt) and (134.7018pt, -418.8228pt) .. (134.7484pt, -418.7366pt)
 -- (134.7484pt, -418.7366pt) .. controls (134.7949pt, -418.6503pt) and (134.8448pt, -418.584pt) .. (134.8979pt, -418.5375pt)
 -- (134.8979pt, -418.5375pt)
 -- (134.9677pt, -418.4679pt)
 -- (134.9677pt, -418.4679pt) .. controls (134.9677pt, -418.4612pt) and (134.9511pt, -418.4513pt) .. (134.9179pt, -418.438pt)
 -- (134.9179pt, -418.438pt) .. controls (134.8846pt, -418.4247pt) and (134.8215pt, -418.4115pt) .. (134.7284pt, -418.3982pt)
 -- (134.7284pt, -418.3982pt) .. controls (134.6354pt, -418.3849pt) and (134.529pt, -418.3783pt) .. (134.4094pt, -418.3783pt)
 -- (134.4094pt, -418.3783pt) .. controls (134.2033pt, -418.3783pt) and (134.0305pt, -418.4015pt) .. (133.8909pt, -418.448pt)
 -- (133.8909pt, -418.448pt) .. controls (133.7513pt, -418.4944pt) and (133.6483pt, -418.5608pt) .. (133.5818pt, -418.647pt)
 -- (133.5818pt, -418.647pt) .. controls (133.5153pt, -418.7333pt) and (133.4754pt, -418.8029pt) .. (133.4621pt, -418.856pt)
 -- (133.4621pt, -418.856pt) .. controls (133.4489pt, -418.9091pt) and (133.4389pt, -418.9655pt) .. (133.4322pt, -419.0252pt)
 -- (133.4322pt, -419.0252pt) .. controls (133.4322pt, -419.1115pt) and (133.4655pt, -419.1877pt) .. (133.5319pt, -419.2541pt)
 -- (133.5319pt, -419.2541pt) .. controls (133.6383pt, -419.3404pt) and (133.8809pt, -419.4133pt) .. (134.2598pt, -419.4731pt)
 -- (134.2598pt, -419.4731pt) .. controls (134.6387pt, -419.5328pt) and (134.9312pt, -419.6323pt) .. (135.1372pt, -419.7716pt)
 -- (135.1372pt, -419.7716pt) .. controls (135.4962pt, -420.0105pt) and (135.6757pt, -420.319pt) .. (135.6757pt, -420.6972pt)
 -- (135.6757pt, -420.6972pt) .. controls (135.6757pt, -420.7967pt) and (135.6624pt, -420.9062pt) .. (135.6358pt, -421.0256pt)
 -- (135.6358pt, -421.0256pt) .. controls (135.6092pt, -421.1451pt) and (135.5494pt, -421.291pt) .. (135.4563pt, -421.4635pt)
 -- (135.4563pt, -421.4635pt) .. controls (135.3633pt, -421.636pt) and (135.237pt, -421.7919pt) .. (135.0774pt, -421.9313pt)
 -- (135.0774pt, -421.9313pt) .. controls (134.9179pt, -422.0706pt) and (134.6952pt, -422.19pt) .. (134.4094pt, -422.2896pt)
 -- (134.4094pt, -422.2896pt) .. controls (134.1235pt, -422.3891pt) and (133.7879pt, -422.4388pt) .. (133.4023pt, -422.4388pt)
 -- (133.4023pt, -422.4388pt) .. controls (132.7642pt, -422.4388pt) and (132.3188pt, -422.3393pt) .. (132.0662pt, -422.1403pt)
 -- (132.0662pt, -422.1403pt) .. controls (131.8136pt, -421.9412pt) and (131.6873pt, -421.7123pt) .. (131.6873pt, -421.4536pt)
 -- (131.6873pt, -421.4536pt) .. controls (131.6873pt, -421.2147pt) and (131.7671pt, -421.0123pt) .. (131.9266pt, -420.8465pt)
 -- (131.9266pt, -420.8465pt) .. controls (132.0862pt, -420.6806pt) and (132.2789pt, -420.5977pt) .. (132.5049pt, -420.5977pt)
 -- (132.5049pt, -420.5977pt) .. controls (132.6512pt, -420.5977pt) and (132.7775pt, -420.6408pt) .. (132.8838pt, -420.7271pt)
 -- (132.8838pt, -420.7271pt) .. controls (132.9902pt, -420.8133pt) and (133.0467pt, -420.9559pt) .. (133.0533pt, -421.155pt)
 -- (133.0533pt, -421.155pt) .. controls (133.0201pt, -421.427pt) and (132.8838pt, -421.6427pt) .. (132.6445pt, -421.8019pt)
 -- (132.6445pt, -421.8019pt) .. controls (132.8174pt, -421.8882pt) and (133.0932pt, -421.9313pt) .. (133.4721pt, -421.9313pt)
 -- (133.4721pt, -421.9313pt) .. controls (133.7314pt, -421.9313pt) and (133.954pt, -421.9014pt) .. (134.1402pt, -421.8417pt)
 -- (134.1402pt, -421.8417pt) .. controls (134.3263pt, -421.782pt) and (134.4592pt, -421.7057pt) .. (134.539pt, -421.6128pt)
 -- (134.539pt, -421.6128pt) .. controls (134.6188pt, -421.5199pt) and (134.6786pt, -421.4337pt) .. (134.7185pt, -421.354pt)
 -- (134.7185pt, -421.354pt) .. controls (134.7583pt, -421.2744pt) and (134.775pt, -421.1981pt) .. (134.7683pt, -421.1251pt)
 -- (134.7683pt, -421.1251pt) .. controls (134.7683pt, -420.9659pt) and (134.6753pt, -420.8431pt) .. (134.4891pt, -420.7569pt)
 -- (134.4891pt, -420.7569pt) .. controls (134.303pt, -420.6707pt) and (134.0837pt, -420.6076pt) .. (133.8311pt, -420.5678pt)
 -- (133.8311pt, -420.5678pt) .. controls (133.5785pt, -420.528pt) and (133.4455pt, -420.5081pt) .. (133.4322pt, -420.5081pt)
 -- (133.4322pt, -420.5081pt) .. controls (133.1331pt, -420.4285pt) and (132.9071pt, -420.2924pt) .. (132.7542pt, -420.1pt)
 -- (132.7542pt, -420.1pt) .. controls (132.6013pt, -419.9076pt) and (132.5216pt, -419.6986pt) .. (132.5149pt, -419.4731pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(132.5149pt, -419.4731pt) .. controls (132.5149pt, -419.3337pt) and (132.5415pt, -419.1811pt) .. (132.5947pt, -419.0153pt)
 -- (132.5947pt, -419.0153pt) .. controls (132.6479pt, -418.8494pt) and (132.7409pt, -418.6769pt) .. (132.8739pt, -418.4977pt)
 -- (132.8739pt, -418.4977pt) .. controls (133.0068pt, -418.3186pt) and (133.2029pt, -418.1693pt) .. (133.4621pt, -418.0499pt)
 -- (133.4621pt, -418.0499pt) .. controls (133.7214pt, -417.9305pt) and (134.0238pt, -417.8707pt) .. (134.3695pt, -417.8707pt)
 -- (134.3695pt, -417.8707pt)
 -- (134.4692pt, -417.8707pt)
 -- (134.4692pt, -417.8707pt) .. controls (134.5955pt, -417.8707pt) and (134.7185pt, -417.8774pt) .. (134.8381pt, -417.8906pt)
 -- (134.8381pt, -417.8906pt) .. controls (134.9578pt, -417.9039pt) and (135.1073pt, -417.9371pt) .. (135.2868pt, -417.9902pt)
 -- (135.2868pt, -417.9902pt) .. controls (135.4663pt, -418.0432pt) and (135.6059pt, -418.1328pt) .. (135.7056pt, -418.2589pt)
 -- (135.7056pt, -418.2589pt) .. controls (135.8053pt, -418.3849pt) and (135.8585pt, -418.5475pt) .. (135.8651pt, -418.7465pt)
 -- (135.8651pt, -418.7465pt) .. controls (135.8651pt, -418.9456pt) and (135.7986pt, -419.1181pt) .. (135.6657pt, -419.2641pt)
 -- (135.6657pt, -419.2641pt) .. controls (135.5327pt, -419.41pt) and (135.3666pt, -419.483pt) .. (135.1671pt, -419.483pt)
 -- (135.1671pt, -419.483pt) .. controls (135.0209pt, -419.483pt) and (134.9046pt, -419.4399pt) .. (134.8182pt, -419.3536pt)
 -- (134.8182pt, -419.3536pt) .. controls (134.7318pt, -419.2674pt) and (134.6852pt, -419.1579pt) .. (134.6786pt, -419.0252pt)
 -- (134.6786pt, -419.0252pt) .. controls (134.6786pt, -418.919pt) and (134.7018pt, -418.8228pt) .. (134.7484pt, -418.7366pt)
 -- (134.7484pt, -418.7366pt) .. controls (134.7949pt, -418.6503pt) and (134.8448pt, -418.584pt) .. (134.8979pt, -418.5375pt)
 -- (134.8979pt, -418.5375pt)
 -- (134.9677pt, -418.4679pt)
 -- (134.9677pt, -418.4679pt) .. controls (134.9677pt, -418.4612pt) and (134.9511pt, -418.4513pt) .. (134.9179pt, -418.438pt)
 -- (134.9179pt, -418.438pt) .. controls (134.8846pt, -418.4247pt) and (134.8215pt, -418.4115pt) .. (134.7284pt, -418.3982pt)
 -- (134.7284pt, -418.3982pt) .. controls (134.6354pt, -418.3849pt) and (134.529pt, -418.3783pt) .. (134.4094pt, -418.3783pt)
 -- (134.4094pt, -418.3783pt) .. controls (134.2033pt, -418.3783pt) and (134.0305pt, -418.4015pt) .. (133.8909pt, -418.448pt)
 -- (133.8909pt, -418.448pt) .. controls (133.7513pt, -418.4944pt) and (133.6483pt, -418.5608pt) .. (133.5818pt, -418.647pt)
 -- (133.5818pt, -418.647pt) .. controls (133.5153pt, -418.7333pt) and (133.4754pt, -418.8029pt) .. (133.4621pt, -418.856pt)
 -- (133.4621pt, -418.856pt) .. controls (133.4489pt, -418.9091pt) and (133.4389pt, -418.9655pt) .. (133.4322pt, -419.0252pt)
 -- (133.4322pt, -419.0252pt) .. controls (133.4322pt, -419.1115pt) and (133.4655pt, -419.1877pt) .. (133.5319pt, -419.2541pt)
 -- (133.5319pt, -419.2541pt) .. controls (133.6383pt, -419.3404pt) and (133.8809pt, -419.4133pt) .. (134.2598pt, -419.4731pt)
 -- (134.2598pt, -419.4731pt) .. controls (134.6387pt, -419.5328pt) and (134.9312pt, -419.6323pt) .. (135.1372pt, -419.7716pt)
 -- (135.1372pt, -419.7716pt) .. controls (135.4962pt, -420.0105pt) and (135.6757pt, -420.319pt) .. (135.6757pt, -420.6972pt)
 -- (135.6757pt, -420.6972pt) .. controls (135.6757pt, -420.7967pt) and (135.6624pt, -420.9062pt) .. (135.6358pt, -421.0256pt)
 -- (135.6358pt, -421.0256pt) .. controls (135.6092pt, -421.1451pt) and (135.5494pt, -421.291pt) .. (135.4563pt, -421.4635pt)
 -- (135.4563pt, -421.4635pt) .. controls (135.3633pt, -421.636pt) and (135.237pt, -421.7919pt) .. (135.0774pt, -421.9313pt)
 -- (135.0774pt, -421.9313pt) .. controls (134.9179pt, -422.0706pt) and (134.6952pt, -422.19pt) .. (134.4094pt, -422.2896pt)
 -- (134.4094pt, -422.2896pt) .. controls (134.1235pt, -422.3891pt) and (133.7879pt, -422.4388pt) .. (133.4023pt, -422.4388pt)
 -- (133.4023pt, -422.4388pt) .. controls (132.7642pt, -422.4388pt) and (132.3188pt, -422.3393pt) .. (132.0662pt, -422.1403pt)
 -- (132.0662pt, -422.1403pt) .. controls (131.8136pt, -421.9412pt) and (131.6873pt, -421.7123pt) .. (131.6873pt, -421.4536pt)
 -- (131.6873pt, -421.4536pt) .. controls (131.6873pt, -421.2147pt) and (131.7671pt, -421.0123pt) .. (131.9266pt, -420.8465pt)
 -- (131.9266pt, -420.8465pt) .. controls (132.0862pt, -420.6806pt) and (132.2789pt, -420.5977pt) .. (132.5049pt, -420.5977pt)
 -- (132.5049pt, -420.5977pt) .. controls (132.6512pt, -420.5977pt) and (132.7775pt, -420.6408pt) .. (132.8838pt, -420.7271pt)
 -- (132.8838pt, -420.7271pt) .. controls (132.9902pt, -420.8133pt) and (133.0467pt, -420.9559pt) .. (133.0533pt, -421.155pt)
 -- (133.0533pt, -421.155pt) .. controls (133.0201pt, -421.427pt) and (132.8838pt, -421.6427pt) .. (132.6445pt, -421.8019pt)
 -- (132.6445pt, -421.8019pt) .. controls (132.8174pt, -421.8882pt) and (133.0932pt, -421.9313pt) .. (133.4721pt, -421.9313pt)
 -- (133.4721pt, -421.9313pt) .. controls (133.7314pt, -421.9313pt) and (133.954pt, -421.9014pt) .. (134.1402pt, -421.8417pt)
 -- (134.1402pt, -421.8417pt) .. controls (134.3263pt, -421.782pt) and (134.4592pt, -421.7057pt) .. (134.539pt, -421.6128pt)
 -- (134.539pt, -421.6128pt) .. controls (134.6188pt, -421.5199pt) and (134.6786pt, -421.4337pt) .. (134.7185pt, -421.354pt)
 -- (134.7185pt, -421.354pt) .. controls (134.7583pt, -421.2744pt) and (134.775pt, -421.1981pt) .. (134.7683pt, -421.1251pt)
 -- (134.7683pt, -421.1251pt) .. controls (134.7683pt, -420.9659pt) and (134.6753pt, -420.8431pt) .. (134.4891pt, -420.7569pt)
 -- (134.4891pt, -420.7569pt) .. controls (134.303pt, -420.6707pt) and (134.0837pt, -420.6076pt) .. (133.8311pt, -420.5678pt)
 -- (133.8311pt, -420.5678pt) .. controls (133.5785pt, -420.528pt) and (133.4455pt, -420.5081pt) .. (133.4322pt, -420.5081pt)
 -- (133.4322pt, -420.5081pt) .. controls (133.1331pt, -420.4285pt) and (132.9071pt, -420.2924pt) .. (132.7542pt, -420.1pt)
 -- (132.7542pt, -420.1pt) .. controls (132.6013pt, -419.9076pt) and (132.5216pt, -419.6986pt) .. (132.5149pt, -419.4731pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(138.244pt, -414.6796pt) -- (138.1524pt, -414.7148pt)
 -- (138.1524pt, -414.7148pt) .. controls (138.0866pt, -414.7382pt) and (137.9926pt, -414.7617pt) .. (137.8704pt, -414.7851pt)
 -- (137.8704pt, -414.7851pt) .. controls (137.7482pt, -414.8086pt) and (137.6119pt, -414.825pt) .. (137.4616pt, -414.8344pt)
 -- (137.4616pt, -414.8344pt)
 -- (137.3276pt, -414.8344pt)
 -- (137.3276pt, -414.8344pt)
 -- (137.3276pt, -414.5107pt)
 -- (137.3276pt, -414.5107pt)
 -- (137.4616pt, -414.5107pt)
 -- (137.4616pt, -414.5107pt) .. controls (137.6824pt, -414.5013pt) and (137.8869pt, -414.4662pt) .. (138.0749pt, -414.4052pt)
 -- (138.0749pt, -414.4052pt) .. controls (138.2628pt, -414.3442pt) and (138.3944pt, -414.2879pt) .. (138.4696pt, -414.2363pt)
 -- (138.4696pt, -414.2363pt) .. controls (138.5448pt, -414.1847pt) and (138.6106pt, -414.1331pt) .. (138.667pt, -414.0815pt)
 -- (138.667pt, -414.0815pt) .. controls (138.6764pt, -414.0674pt) and (138.7046pt, -414.0604pt) .. (138.7516pt, -414.0604pt)
 -- (138.7516pt, -414.0604pt) .. controls (138.7939pt, -414.0604pt) and (138.8338pt, -414.0745pt) .. (138.8714pt, -414.1026pt)
 -- (138.8714pt, -414.1026pt)
 -- (138.8714pt, -416.2065pt)
 -- (138.8714pt, -416.2065pt)
 -- (138.8785pt, -418.3174pt)
 -- (138.8785pt, -418.3174pt) .. controls (138.9114pt, -418.3502pt) and (138.9396pt, -418.3713pt) .. (138.9631pt, -418.3807pt)
 -- (138.9631pt, -418.3807pt) .. controls (138.9866pt, -418.39pt) and (139.043pt, -418.3994pt) .. (139.1323pt, -418.4088pt)
 -- (139.1323pt, -418.4088pt) .. controls (139.2215pt, -418.4182pt) and (139.3672pt, -418.4229pt) .. (139.5693pt, -418.4229pt)
 -- (139.5693pt, -418.4229pt)
 -- (139.7526pt, -418.4229pt)
 -- (139.7526pt, -418.4229pt)
 -- (139.7526pt, -418.7466pt)
 -- (139.7526pt, -418.7466pt)
 -- (139.6751pt, -418.7466pt)
 -- (139.6751pt, -418.7466pt) .. controls (139.5764pt, -418.7325pt) and (139.2027pt, -418.7254pt) .. (138.5542pt, -418.7254pt)
 -- (138.5542pt, -418.7254pt) .. controls (137.9151pt, -418.7254pt) and (137.5462pt, -418.7325pt) .. (137.4475pt, -418.7466pt)
 -- (137.4475pt, -418.7466pt)
 -- (137.3629pt, -418.7466pt)
 -- (137.3629pt, -418.7466pt)
 -- (137.3629pt, -418.4229pt)
 -- (137.3629pt, -418.4229pt)
 -- (137.5462pt, -418.4229pt)
 -- (137.5462pt, -418.4229pt) .. controls (137.6495pt, -418.4229pt) and (137.7388pt, -418.4229pt) .. (137.814pt, -418.4229pt)
 -- (137.814pt, -418.4229pt) .. controls (137.8892pt, -418.4229pt) and (137.948pt, -418.4205pt) .. (137.9903pt, -418.4158pt)
 -- (137.9903pt, -418.4158pt) .. controls (138.0326pt, -418.4112pt) and (138.0702pt, -418.4041pt) .. (138.103pt, -418.3947pt)
 -- (138.103pt, -418.3947pt) .. controls (138.1359pt, -418.3853pt) and (138.1547pt, -418.3807pt) .. (138.1594pt, -418.3807pt)
 -- (138.1594pt, -418.3807pt) .. controls (138.1641pt, -418.3807pt) and (138.1782pt, -418.3689pt) .. (138.2017pt, -418.3455pt)
 -- (138.2017pt, -418.3455pt) .. controls (138.2252pt, -418.322pt) and (138.2393pt, -418.3127pt) .. (138.244pt, -418.3174pt)
 -- (138.244pt, -418.3174pt)
 -- (138.244pt, -414.6796pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(138.244pt, -414.6796pt) -- (138.1524pt, -414.7148pt)
 -- (138.1524pt, -414.7148pt) .. controls (138.0866pt, -414.7382pt) and (137.9926pt, -414.7617pt) .. (137.8704pt, -414.7851pt)
 -- (137.8704pt, -414.7851pt) .. controls (137.7482pt, -414.8086pt) and (137.6119pt, -414.825pt) .. (137.4616pt, -414.8344pt)
 -- (137.4616pt, -414.8344pt)
 -- (137.3276pt, -414.8344pt)
 -- (137.3276pt, -414.8344pt)
 -- (137.3276pt, -414.5107pt)
 -- (137.3276pt, -414.5107pt)
 -- (137.4616pt, -414.5107pt)
 -- (137.4616pt, -414.5107pt) .. controls (137.6824pt, -414.5013pt) and (137.8869pt, -414.4662pt) .. (138.0749pt, -414.4052pt)
 -- (138.0749pt, -414.4052pt) .. controls (138.2628pt, -414.3442pt) and (138.3944pt, -414.2879pt) .. (138.4696pt, -414.2363pt)
 -- (138.4696pt, -414.2363pt) .. controls (138.5448pt, -414.1847pt) and (138.6106pt, -414.1331pt) .. (138.667pt, -414.0815pt)
 -- (138.667pt, -414.0815pt) .. controls (138.6764pt, -414.0674pt) and (138.7046pt, -414.0604pt) .. (138.7516pt, -414.0604pt)
 -- (138.7516pt, -414.0604pt) .. controls (138.7939pt, -414.0604pt) and (138.8338pt, -414.0745pt) .. (138.8714pt, -414.1026pt)
 -- (138.8714pt, -414.1026pt)
 -- (138.8714pt, -416.2065pt)
 -- (138.8714pt, -416.2065pt)
 -- (138.8785pt, -418.3174pt)
 -- (138.8785pt, -418.3174pt) .. controls (138.9114pt, -418.3502pt) and (138.9396pt, -418.3713pt) .. (138.9631pt, -418.3807pt)
 -- (138.9631pt, -418.3807pt) .. controls (138.9866pt, -418.39pt) and (139.043pt, -418.3994pt) .. (139.1323pt, -418.4088pt)
 -- (139.1323pt, -418.4088pt) .. controls (139.2215pt, -418.4182pt) and (139.3672pt, -418.4229pt) .. (139.5693pt, -418.4229pt)
 -- (139.5693pt, -418.4229pt)
 -- (139.7526pt, -418.4229pt)
 -- (139.7526pt, -418.4229pt)
 -- (139.7526pt, -418.7466pt)
 -- (139.7526pt, -418.7466pt)
 -- (139.6751pt, -418.7466pt)
 -- (139.6751pt, -418.7466pt) .. controls (139.5764pt, -418.7325pt) and (139.2027pt, -418.7254pt) .. (138.5542pt, -418.7254pt)
 -- (138.5542pt, -418.7254pt) .. controls (137.9151pt, -418.7254pt) and (137.5462pt, -418.7325pt) .. (137.4475pt, -418.7466pt)
 -- (137.4475pt, -418.7466pt)
 -- (137.3629pt, -418.7466pt)
 -- (137.3629pt, -418.7466pt)
 -- (137.3629pt, -418.4229pt)
 -- (137.3629pt, -418.4229pt)
 -- (137.5462pt, -418.4229pt)
 -- (137.5462pt, -418.4229pt) .. controls (137.6495pt, -418.4229pt) and (137.7388pt, -418.4229pt) .. (137.814pt, -418.4229pt)
 -- (137.814pt, -418.4229pt) .. controls (137.8892pt, -418.4229pt) and (137.948pt, -418.4205pt) .. (137.9903pt, -418.4158pt)
 -- (137.9903pt, -418.4158pt) .. controls (138.0326pt, -418.4112pt) and (138.0702pt, -418.4041pt) .. (138.103pt, -418.3947pt)
 -- (138.103pt, -418.3947pt) .. controls (138.1359pt, -418.3853pt) and (138.1547pt, -418.3807pt) .. (138.1594pt, -418.3807pt)
 -- (138.1594pt, -418.3807pt) .. controls (138.1641pt, -418.3807pt) and (138.1782pt, -418.3689pt) .. (138.2017pt, -418.3455pt)
 -- (138.2017pt, -418.3455pt) .. controls (138.2252pt, -418.322pt) and (138.2393pt, -418.3127pt) .. (138.244pt, -418.3174pt)
 -- (138.244pt, -418.3174pt)
 -- (138.244pt, -414.6796pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(141.364pt, -414.9049pt) -- (141.4039pt, -414.895pt)
 -- (141.4039pt, -414.895pt) .. controls (141.4371pt, -414.895pt) and (141.4704pt, -414.895pt) .. (141.5036pt, -414.895pt)
 -- (141.5036pt, -414.895pt)
 -- (141.6232pt, -414.895pt)
 -- (141.6232pt, -414.895pt)
 -- (141.9024pt, -415.1339pt)
 -- (141.9024pt, -415.1339pt) .. controls (142.5273pt, -415.6978pt) and (142.9826pt, -416.4011pt) .. (143.2684pt, -417.2437pt)
 -- (143.2684pt, -417.2437pt) .. controls (143.5542pt, -418.0864pt) and (143.6972pt, -418.9622pt) .. (143.6972pt, -419.8712pt)
 -- (143.6972pt, -419.8712pt) .. controls (143.6972pt, -420.3223pt) and (143.6639pt, -420.7569pt) .. (143.5975pt, -421.1749pt)
 -- (143.5975pt, -421.1749pt) .. controls (143.531pt, -421.5929pt) and (143.4545pt, -421.9478pt) .. (143.3681pt, -422.2398pt)
 -- (143.3681pt, -422.2398pt) .. controls (143.2817pt, -422.5317pt) and (143.1587pt, -422.8237pt) .. (142.9992pt, -423.1156pt)
 -- (142.9992pt, -423.1156pt) .. controls (142.8397pt, -423.4075pt) and (142.7134pt, -423.6298pt) .. (142.6203pt, -423.7824pt)
 -- (142.6203pt, -423.7824pt) .. controls (142.5273pt, -423.935pt) and (142.391pt, -424.1042pt) .. (142.2115pt, -424.29pt)
 -- (142.2115pt, -424.29pt) .. controls (142.032pt, -424.4757pt) and (141.9257pt, -424.5852pt) .. (141.8925pt, -424.6184pt)
 -- (141.8925pt, -424.6184pt) .. controls (141.8592pt, -424.6516pt) and (141.7828pt, -424.7146pt) .. (141.6631pt, -424.8075pt)
 -- (141.6631pt, -424.8075pt) .. controls (141.6432pt, -424.8274pt) and (141.6299pt, -424.8407pt) .. (141.6232pt, -424.8473pt)
 -- (141.6232pt, -424.8473pt)
 -- (141.5036pt, -424.8473pt)
 -- (141.5036pt, -424.8473pt) .. controls (141.4504pt, -424.8473pt) and (141.4138pt, -424.8473pt) .. (141.3939pt, -424.8473pt)
 -- (141.3939pt, -424.8473pt) .. controls (141.374pt, -424.8473pt) and (141.3573pt, -424.8373pt) .. (141.3441pt, -424.8174pt)
 -- (141.3441pt, -424.8174pt) .. controls (141.3308pt, -424.7975pt) and (141.3208pt, -424.7677pt) .. (141.3141pt, -424.7279pt)
 -- (141.3141pt, -424.7279pt) .. controls (141.3208pt, -424.7213pt) and (141.3573pt, -424.6781pt) .. (141.4238pt, -424.5985pt)
 -- (141.4238pt, -424.5985pt) .. controls (142.4541pt, -423.5303pt) and (142.9693pt, -421.9545pt) .. (142.9693pt, -419.8712pt)
 -- (142.9693pt, -419.8712pt) .. controls (142.9693pt, -417.7878pt) and (142.4541pt, -416.212pt) .. (141.4238pt, -415.1438pt)
 -- (141.4238pt, -415.1438pt) .. controls (141.3573pt, -415.0642pt) and (141.3208pt, -415.0211pt) .. (141.3141pt, -415.0144pt)
 -- (141.3141pt, -415.0144pt) .. controls (141.3141pt, -414.9613pt) and (141.3308pt, -414.9248pt) .. (141.364pt, -414.9049pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(141.364pt, -414.9049pt) -- (141.4039pt, -414.895pt)
 -- (141.4039pt, -414.895pt) .. controls (141.4371pt, -414.895pt) and (141.4704pt, -414.895pt) .. (141.5036pt, -414.895pt)
 -- (141.5036pt, -414.895pt)
 -- (141.6232pt, -414.895pt)
 -- (141.6232pt, -414.895pt)
 -- (141.9024pt, -415.1339pt)
 -- (141.9024pt, -415.1339pt) .. controls (142.5273pt, -415.6978pt) and (142.9826pt, -416.4011pt) .. (143.2684pt, -417.2437pt)
 -- (143.2684pt, -417.2437pt) .. controls (143.5542pt, -418.0864pt) and (143.6972pt, -418.9622pt) .. (143.6972pt, -419.8712pt)
 -- (143.6972pt, -419.8712pt) .. controls (143.6972pt, -420.3223pt) and (143.6639pt, -420.7569pt) .. (143.5975pt, -421.1749pt)
 -- (143.5975pt, -421.1749pt) .. controls (143.531pt, -421.5929pt) and (143.4545pt, -421.9478pt) .. (143.3681pt, -422.2398pt)
 -- (143.3681pt, -422.2398pt) .. controls (143.2817pt, -422.5317pt) and (143.1587pt, -422.8237pt) .. (142.9992pt, -423.1156pt)
 -- (142.9992pt, -423.1156pt) .. controls (142.8397pt, -423.4075pt) and (142.7134pt, -423.6298pt) .. (142.6203pt, -423.7824pt)
 -- (142.6203pt, -423.7824pt) .. controls (142.5273pt, -423.935pt) and (142.391pt, -424.1042pt) .. (142.2115pt, -424.29pt)
 -- (142.2115pt, -424.29pt) .. controls (142.032pt, -424.4757pt) and (141.9257pt, -424.5852pt) .. (141.8925pt, -424.6184pt)
 -- (141.8925pt, -424.6184pt) .. controls (141.8592pt, -424.6516pt) and (141.7828pt, -424.7146pt) .. (141.6631pt, -424.8075pt)
 -- (141.6631pt, -424.8075pt) .. controls (141.6432pt, -424.8274pt) and (141.6299pt, -424.8407pt) .. (141.6232pt, -424.8473pt)
 -- (141.6232pt, -424.8473pt)
 -- (141.5036pt, -424.8473pt)
 -- (141.5036pt, -424.8473pt) .. controls (141.4504pt, -424.8473pt) and (141.4138pt, -424.8473pt) .. (141.3939pt, -424.8473pt)
 -- (141.3939pt, -424.8473pt) .. controls (141.374pt, -424.8473pt) and (141.3573pt, -424.8373pt) .. (141.3441pt, -424.8174pt)
 -- (141.3441pt, -424.8174pt) .. controls (141.3308pt, -424.7975pt) and (141.3208pt, -424.7677pt) .. (141.3141pt, -424.7279pt)
 -- (141.3141pt, -424.7279pt) .. controls (141.3208pt, -424.7213pt) and (141.3573pt, -424.6781pt) .. (141.4238pt, -424.5985pt)
 -- (141.4238pt, -424.5985pt) .. controls (142.4541pt, -423.5303pt) and (142.9693pt, -421.9545pt) .. (142.9693pt, -419.8712pt)
 -- (142.9693pt, -419.8712pt) .. controls (142.9693pt, -417.7878pt) and (142.4541pt, -416.212pt) .. (141.4238pt, -415.1438pt)
 -- (141.4238pt, -415.1438pt) .. controls (141.3573pt, -415.0642pt) and (141.3208pt, -415.0211pt) .. (141.3141pt, -415.0144pt)
 -- (141.3141pt, -415.0144pt) .. controls (141.3141pt, -414.9613pt) and (141.3308pt, -414.9248pt) .. (141.364pt, -414.9049pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(55.47708pt, -441.3879pt) -- (82.08578pt, -441.3879pt)
 -- (82.08578pt, -441.3879pt)
 -- (82.08578pt, -452.1752pt)
 -- (82.08578pt, -452.1752pt)
 -- (55.47708pt, -452.1752pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(57.20981pt, -445.9052pt) .. controls (57.20981pt, -445.7393pt) and (57.14666pt, -445.6564pt) .. (57.02036pt, -445.6564pt)
 -- (57.02036pt, -445.6564pt) .. controls (56.86082pt, -445.6564pt) and (56.69465pt, -445.7526pt) .. (56.52182pt, -445.945pt)
 -- (56.52182pt, -445.945pt) .. controls (56.34899pt, -446.1375pt) and (56.20608pt, -446.4327pt) .. (56.09308pt, -446.8308pt)
 -- (56.09308pt, -446.8308pt) .. controls (56.08643pt, -446.8374pt) and (56.07978pt, -446.8474pt) .. (56.07314pt, -446.8607pt)
 -- (56.07314pt, -446.8607pt) .. controls (56.06648pt, -446.8739pt) and (56.06316pt, -446.8839pt) .. (56.06316pt, -446.8905pt)
 -- (56.06316pt, -446.8905pt) .. controls (56.06316pt, -446.8971pt) and (56.05652pt, -446.9038pt) .. (56.04322pt, -446.9104pt)
 -- (56.04322pt, -446.9104pt) .. controls (56.02993pt, -446.9171pt) and (56.01996pt, -446.9203pt) .. (56.01331pt, -446.9203pt)
 -- (56.01331pt, -446.9203pt) .. controls (56.00666pt, -446.9203pt) and (55.99337pt, -446.9203pt) .. (55.97343pt, -446.9203pt)
 -- (55.97343pt, -446.9203pt) .. controls (55.95348pt, -446.9203pt) and (55.9269pt, -446.9203pt) .. (55.89366pt, -446.9203pt)
 -- (55.89366pt, -446.9203pt)
 -- (55.75407pt, -446.9203pt)
 -- (55.75407pt, -446.9203pt) .. controls (55.71419pt, -446.8806pt) and (55.69424pt, -446.8507pt) .. (55.69424pt, -446.8308pt)
 -- (55.69424pt, -446.8308pt) .. controls (55.69424pt, -446.7843pt) and (55.72083pt, -446.6881pt) .. (55.77401pt, -446.5422pt)
 -- (55.77401pt, -446.5422pt) .. controls (55.82719pt, -446.3962pt) and (55.90695pt, -446.2237pt) .. (56.01331pt, -446.0247pt)
 -- (56.01331pt, -446.0247pt) .. controls (56.11967pt, -445.8256pt) and (56.2659pt, -445.6564pt) .. (56.45203pt, -445.5171pt)
 -- (56.45203pt, -445.5171pt) .. controls (56.63815pt, -445.3777pt) and (56.84753pt, -445.3048pt) .. (57.08018pt, -445.2981pt)
 -- (57.08018pt, -445.2981pt) .. controls (57.35937pt, -445.2981pt) and (57.5754pt, -445.3777pt) .. (57.72829pt, -445.537pt)
 -- (57.72829pt, -445.537pt) .. controls (57.88117pt, -445.6962pt) and (57.96094pt, -445.882pt) .. (57.96759pt, -446.0943pt)
 -- (57.96759pt, -446.0943pt) .. controls (57.96759pt, -446.2071pt) and (57.95762pt, -446.2934pt) .. (57.93768pt, -446.3531pt)
 -- (57.93768pt, -446.3531pt) .. controls (57.93768pt, -446.3929pt) and (57.88782pt, -446.5388pt) .. (57.78811pt, -446.791pt)
 -- (57.78811pt, -446.791pt) .. controls (57.68841pt, -447.0431pt) and (57.58537pt, -447.3383pt) .. (57.47902pt, -447.6767pt)
 -- (57.47902pt, -447.6767pt) .. controls (57.37267pt, -448.0151pt) and (57.31284pt, -448.3104pt) .. (57.29955pt, -448.5625pt)
 -- (57.29955pt, -448.5625pt) .. controls (57.29955pt, -448.7416pt) and (57.31616pt, -448.8876pt) .. (57.3494pt, -449.0004pt)
 -- (57.3494pt, -449.0004pt) .. controls (57.43581pt, -449.2857pt) and (57.6452pt, -449.4283pt) .. (57.97755pt, -449.4283pt)
 -- (57.97755pt, -449.4283pt) .. controls (58.2235pt, -449.4283pt) and (58.45284pt, -449.3156pt) .. (58.66554pt, -449.09pt)
 -- (58.66554pt, -449.09pt) .. controls (58.87826pt, -448.8644pt) and (59.04443pt, -448.6023pt) .. (59.16409pt, -448.3037pt)
 -- (59.16409pt, -448.3037pt) .. controls (59.28374pt, -448.0052pt) and (59.38012pt, -447.7298pt) .. (59.45324pt, -447.4777pt)
 -- (59.45324pt, -447.4777pt) .. controls (59.52636pt, -447.2256pt) and (59.56292pt, -447.0431pt) .. (59.56292pt, -446.9303pt)
 -- (59.56292pt, -446.9303pt) .. controls (59.56292pt, -446.7777pt) and (59.53633pt, -446.645pt) .. (59.48315pt, -446.5322pt)
 -- (59.48315pt, -446.5322pt) .. controls (59.42997pt, -446.4194pt) and (59.37015pt, -446.3332pt) .. (59.30367pt, -446.2735pt)
 -- (59.30367pt, -446.2735pt) .. controls (59.23721pt, -446.2137pt) and (59.17738pt, -446.154pt) .. (59.1242pt, -446.0943pt)
 -- (59.1242pt, -446.0943pt) .. controls (59.07102pt, -446.0346pt) and (59.04443pt, -445.9616pt) .. (59.04443pt, -445.8754pt)
 -- (59.04443pt, -445.8754pt) .. controls (59.04443pt, -445.7294pt) and (59.10758pt, -445.5934pt) .. (59.23388pt, -445.4673pt)
 -- (59.23388pt, -445.4673pt) .. controls (59.36018pt, -445.3412pt) and (59.49644pt, -445.2782pt) .. (59.64268pt, -445.2782pt)
 -- (59.64268pt, -445.2782pt) .. controls (59.76898pt, -445.2782pt) and (59.88198pt, -445.338pt) .. (59.98169pt, -445.4574pt)
 -- (59.98169pt, -445.4574pt) .. controls (60.0814pt, -445.5768pt) and (60.13457pt, -445.7692pt) .. (60.14122pt, -446.0346pt)
 -- (60.14122pt, -446.0346pt) .. controls (60.14122pt, -446.2137pt) and (60.10134pt, -446.4891pt) .. (60.02158pt, -446.8607pt)
 -- (60.02158pt, -446.8607pt) .. controls (59.9418pt, -447.2322pt) and (59.81883pt, -447.6469pt) .. (59.65266pt, -448.1047pt)
 -- (59.65266pt, -448.1047pt) .. controls (59.48647pt, -448.5625pt) and (59.2505pt, -448.9573pt) .. (58.94473pt, -449.289pt)
 -- (58.94473pt, -449.289pt) .. controls (58.63895pt, -449.6208pt) and (58.28665pt, -449.7899pt) .. (57.88782pt, -449.7966pt)
 -- (57.88782pt, -449.7966pt) .. controls (57.4624pt, -449.7966pt) and (57.12339pt, -449.6871pt) .. (56.8708pt, -449.4681pt)
 -- (56.8708pt, -449.4681pt) .. controls (56.62486pt, -449.2558pt) and (56.50188pt, -448.9407pt) .. (56.50188pt, -448.5227pt)
 -- (56.50188pt, -448.5227pt) .. controls (56.50188pt, -448.317pt) and (56.52847pt, -448.1047pt) .. (56.58164pt, -447.8857pt)
 -- (56.58164pt, -447.8857pt) .. controls (56.63482pt, -447.6668pt) and (56.77109pt, -447.2787pt) .. (56.99045pt, -446.7213pt)
 -- (56.99045pt, -446.7213pt) .. controls (57.13669pt, -446.2967pt) and (57.20981pt, -446.0247pt) .. (57.20981pt, -445.9052pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(57.20981pt, -445.9052pt) .. controls (57.20981pt, -445.7393pt) and (57.14666pt, -445.6564pt) .. (57.02036pt, -445.6564pt)
 -- (57.02036pt, -445.6564pt) .. controls (56.86082pt, -445.6564pt) and (56.69465pt, -445.7526pt) .. (56.52182pt, -445.945pt)
 -- (56.52182pt, -445.945pt) .. controls (56.34899pt, -446.1375pt) and (56.20608pt, -446.4327pt) .. (56.09308pt, -446.8308pt)
 -- (56.09308pt, -446.8308pt) .. controls (56.08643pt, -446.8374pt) and (56.07978pt, -446.8474pt) .. (56.07314pt, -446.8607pt)
 -- (56.07314pt, -446.8607pt) .. controls (56.06648pt, -446.8739pt) and (56.06316pt, -446.8839pt) .. (56.06316pt, -446.8905pt)
 -- (56.06316pt, -446.8905pt) .. controls (56.06316pt, -446.8971pt) and (56.05652pt, -446.9038pt) .. (56.04322pt, -446.9104pt)
 -- (56.04322pt, -446.9104pt) .. controls (56.02993pt, -446.9171pt) and (56.01996pt, -446.9203pt) .. (56.01331pt, -446.9203pt)
 -- (56.01331pt, -446.9203pt) .. controls (56.00666pt, -446.9203pt) and (55.99337pt, -446.9203pt) .. (55.97343pt, -446.9203pt)
 -- (55.97343pt, -446.9203pt) .. controls (55.95348pt, -446.9203pt) and (55.9269pt, -446.9203pt) .. (55.89366pt, -446.9203pt)
 -- (55.89366pt, -446.9203pt)
 -- (55.75407pt, -446.9203pt)
 -- (55.75407pt, -446.9203pt) .. controls (55.71419pt, -446.8806pt) and (55.69424pt, -446.8507pt) .. (55.69424pt, -446.8308pt)
 -- (55.69424pt, -446.8308pt) .. controls (55.69424pt, -446.7843pt) and (55.72083pt, -446.6881pt) .. (55.77401pt, -446.5422pt)
 -- (55.77401pt, -446.5422pt) .. controls (55.82719pt, -446.3962pt) and (55.90695pt, -446.2237pt) .. (56.01331pt, -446.0247pt)
 -- (56.01331pt, -446.0247pt) .. controls (56.11967pt, -445.8256pt) and (56.2659pt, -445.6564pt) .. (56.45203pt, -445.5171pt)
 -- (56.45203pt, -445.5171pt) .. controls (56.63815pt, -445.3777pt) and (56.84753pt, -445.3048pt) .. (57.08018pt, -445.2981pt)
 -- (57.08018pt, -445.2981pt) .. controls (57.35937pt, -445.2981pt) and (57.5754pt, -445.3777pt) .. (57.72829pt, -445.537pt)
 -- (57.72829pt, -445.537pt) .. controls (57.88117pt, -445.6962pt) and (57.96094pt, -445.882pt) .. (57.96759pt, -446.0943pt)
 -- (57.96759pt, -446.0943pt) .. controls (57.96759pt, -446.2071pt) and (57.95762pt, -446.2934pt) .. (57.93768pt, -446.3531pt)
 -- (57.93768pt, -446.3531pt) .. controls (57.93768pt, -446.3929pt) and (57.88782pt, -446.5388pt) .. (57.78811pt, -446.791pt)
 -- (57.78811pt, -446.791pt) .. controls (57.68841pt, -447.0431pt) and (57.58537pt, -447.3383pt) .. (57.47902pt, -447.6767pt)
 -- (57.47902pt, -447.6767pt) .. controls (57.37267pt, -448.0151pt) and (57.31284pt, -448.3104pt) .. (57.29955pt, -448.5625pt)
 -- (57.29955pt, -448.5625pt) .. controls (57.29955pt, -448.7416pt) and (57.31616pt, -448.8876pt) .. (57.3494pt, -449.0004pt)
 -- (57.3494pt, -449.0004pt) .. controls (57.43581pt, -449.2857pt) and (57.6452pt, -449.4283pt) .. (57.97755pt, -449.4283pt)
 -- (57.97755pt, -449.4283pt) .. controls (58.2235pt, -449.4283pt) and (58.45284pt, -449.3156pt) .. (58.66554pt, -449.09pt)
 -- (58.66554pt, -449.09pt) .. controls (58.87826pt, -448.8644pt) and (59.04443pt, -448.6023pt) .. (59.16409pt, -448.3037pt)
 -- (59.16409pt, -448.3037pt) .. controls (59.28374pt, -448.0052pt) and (59.38012pt, -447.7298pt) .. (59.45324pt, -447.4777pt)
 -- (59.45324pt, -447.4777pt) .. controls (59.52636pt, -447.2256pt) and (59.56292pt, -447.0431pt) .. (59.56292pt, -446.9303pt)
 -- (59.56292pt, -446.9303pt) .. controls (59.56292pt, -446.7777pt) and (59.53633pt, -446.645pt) .. (59.48315pt, -446.5322pt)
 -- (59.48315pt, -446.5322pt) .. controls (59.42997pt, -446.4194pt) and (59.37015pt, -446.3332pt) .. (59.30367pt, -446.2735pt)
 -- (59.30367pt, -446.2735pt) .. controls (59.23721pt, -446.2137pt) and (59.17738pt, -446.154pt) .. (59.1242pt, -446.0943pt)
 -- (59.1242pt, -446.0943pt) .. controls (59.07102pt, -446.0346pt) and (59.04443pt, -445.9616pt) .. (59.04443pt, -445.8754pt)
 -- (59.04443pt, -445.8754pt) .. controls (59.04443pt, -445.7294pt) and (59.10758pt, -445.5934pt) .. (59.23388pt, -445.4673pt)
 -- (59.23388pt, -445.4673pt) .. controls (59.36018pt, -445.3412pt) and (59.49644pt, -445.2782pt) .. (59.64268pt, -445.2782pt)
 -- (59.64268pt, -445.2782pt) .. controls (59.76898pt, -445.2782pt) and (59.88198pt, -445.338pt) .. (59.98169pt, -445.4574pt)
 -- (59.98169pt, -445.4574pt) .. controls (60.0814pt, -445.5768pt) and (60.13457pt, -445.7692pt) .. (60.14122pt, -446.0346pt)
 -- (60.14122pt, -446.0346pt) .. controls (60.14122pt, -446.2137pt) and (60.10134pt, -446.4891pt) .. (60.02158pt, -446.8607pt)
 -- (60.02158pt, -446.8607pt) .. controls (59.9418pt, -447.2322pt) and (59.81883pt, -447.6469pt) .. (59.65266pt, -448.1047pt)
 -- (59.65266pt, -448.1047pt) .. controls (59.48647pt, -448.5625pt) and (59.2505pt, -448.9573pt) .. (58.94473pt, -449.289pt)
 -- (58.94473pt, -449.289pt) .. controls (58.63895pt, -449.6208pt) and (58.28665pt, -449.7899pt) .. (57.88782pt, -449.7966pt)
 -- (57.88782pt, -449.7966pt) .. controls (57.4624pt, -449.7966pt) and (57.12339pt, -449.6871pt) .. (56.8708pt, -449.4681pt)
 -- (56.8708pt, -449.4681pt) .. controls (56.62486pt, -449.2558pt) and (56.50188pt, -448.9407pt) .. (56.50188pt, -448.5227pt)
 -- (56.50188pt, -448.5227pt) .. controls (56.50188pt, -448.317pt) and (56.52847pt, -448.1047pt) .. (56.58164pt, -447.8857pt)
 -- (56.58164pt, -447.8857pt) .. controls (56.63482pt, -447.6668pt) and (56.77109pt, -447.2787pt) .. (56.99045pt, -446.7213pt)
 -- (56.99045pt, -446.7213pt) .. controls (57.13669pt, -446.2967pt) and (57.20981pt, -446.0247pt) .. (57.20981pt, -445.9052pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(56.80399pt, -443.9447pt) -- (58.17pt, -442.6111pt)
 -- (58.17pt, -442.6111pt)
 -- (58.24976pt, -442.6907pt)
 -- (58.24976pt, -442.6907pt) .. controls (59.1139pt, -443.5135pt) and (59.54597pt, -443.9314pt) .. (59.54597pt, -443.9447pt)
 -- (59.54597pt, -443.9447pt)
 -- (59.28673pt, -444.2333pt)
 -- (59.28673pt, -444.2333pt) .. controls (59.27343pt, -444.2267pt) and (59.08067pt, -444.0608pt) .. (58.70842pt, -443.7357pt)
 -- (58.70842pt, -443.7357pt)
 -- (58.17996pt, -443.2779pt)
 -- (58.17996pt, -443.2779pt)
 -- (57.63157pt, -443.7457pt)
 -- (57.63157pt, -443.7457pt) .. controls (57.54516pt, -443.8186pt) and (57.45874pt, -443.895pt) .. (57.37233pt, -443.9746pt)
 -- (57.37233pt, -443.9746pt) .. controls (57.28592pt, -444.0542pt) and (57.21612pt, -444.1172pt) .. (57.16294pt, -444.1637pt)
 -- (57.16294pt, -444.1637pt)
 -- (57.08318pt, -444.2234pt)
 -- (57.08318pt, -444.2234pt) .. controls (57.06989pt, -444.2366pt) and (57.02003pt, -444.1902pt) .. (56.93362pt, -444.084pt)
 -- (56.93362pt, -444.084pt)
 -- (56.80399pt, -443.9447pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(56.80399pt, -443.9447pt) -- (58.17pt, -442.6111pt)
 -- (58.17pt, -442.6111pt)
 -- (58.24976pt, -442.6907pt)
 -- (58.24976pt, -442.6907pt) .. controls (59.1139pt, -443.5135pt) and (59.54597pt, -443.9314pt) .. (59.54597pt, -443.9447pt)
 -- (59.54597pt, -443.9447pt)
 -- (59.28673pt, -444.2333pt)
 -- (59.28673pt, -444.2333pt) .. controls (59.27343pt, -444.2267pt) and (59.08067pt, -444.0608pt) .. (58.70842pt, -443.7357pt)
 -- (58.70842pt, -443.7357pt)
 -- (58.17996pt, -443.2779pt)
 -- (58.17996pt, -443.2779pt)
 -- (57.63157pt, -443.7457pt)
 -- (57.63157pt, -443.7457pt) .. controls (57.54516pt, -443.8186pt) and (57.45874pt, -443.895pt) .. (57.37233pt, -443.9746pt)
 -- (57.37233pt, -443.9746pt) .. controls (57.28592pt, -444.0542pt) and (57.21612pt, -444.1172pt) .. (57.16294pt, -444.1637pt)
 -- (57.16294pt, -444.1637pt)
 -- (57.08318pt, -444.2234pt)
 -- (57.08318pt, -444.2234pt) .. controls (57.06989pt, -444.2366pt) and (57.02003pt, -444.1902pt) .. (56.93362pt, -444.084pt)
 -- (56.93362pt, -444.084pt)
 -- (56.80399pt, -443.9447pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(62.15125pt, -447.113pt) -- (62.05961pt, -447.1482pt)
 -- (62.05961pt, -447.1482pt) .. controls (61.99381pt, -447.1716pt) and (61.89982pt, -447.1951pt) .. (61.77763pt, -447.2185pt)
 -- (61.77763pt, -447.2185pt) .. controls (61.65544pt, -447.242pt) and (61.51916pt, -447.2584pt) .. (61.36877pt, -447.2678pt)
 -- (61.36877pt, -447.2678pt)
 -- (61.23483pt, -447.2678pt)
 -- (61.23483pt, -447.2678pt)
 -- (61.23483pt, -446.9441pt)
 -- (61.23483pt, -446.9441pt)
 -- (61.36877pt, -446.9441pt)
 -- (61.36877pt, -446.9441pt) .. controls (61.58965pt, -446.9348pt) and (61.79408pt, -446.8996pt) .. (61.98206pt, -446.8386pt)
 -- (61.98206pt, -446.8386pt) .. controls (62.17004pt, -446.7776pt) and (62.30164pt, -446.7213pt) .. (62.37683pt, -446.6697pt)
 -- (62.37683pt, -446.6697pt) .. controls (62.45202pt, -446.6181pt) and (62.51781pt, -446.5665pt) .. (62.57421pt, -446.5149pt)
 -- (62.57421pt, -446.5149pt) .. controls (62.58361pt, -446.5008pt) and (62.61181pt, -446.4938pt) .. (62.65881pt, -446.4938pt)
 -- (62.65881pt, -446.4938pt) .. controls (62.7011pt, -446.4938pt) and (62.74104pt, -446.5079pt) .. (62.77864pt, -446.536pt)
 -- (62.77864pt, -446.536pt)
 -- (62.77864pt, -448.6399pt)
 -- (62.77864pt, -448.6399pt)
 -- (62.78569pt, -450.7508pt)
 -- (62.78569pt, -450.7508pt) .. controls (62.81859pt, -450.7836pt) and (62.84679pt, -450.8047pt) .. (62.87029pt, -450.8141pt)
 -- (62.87029pt, -450.8141pt) .. controls (62.89378pt, -450.8235pt) and (62.95018pt, -450.8328pt) .. (63.03947pt, -450.8422pt)
 -- (63.03947pt, -450.8422pt) .. controls (63.12876pt, -450.8516pt) and (63.27444pt, -450.8563pt) .. (63.47653pt, -450.8563pt)
 -- (63.47653pt, -450.8563pt)
 -- (63.65981pt, -450.8563pt)
 -- (63.65981pt, -450.8563pt)
 -- (63.65981pt, -451.18pt)
 -- (63.65981pt, -451.18pt)
 -- (63.58227pt, -451.18pt)
 -- (63.58227pt, -451.18pt) .. controls (63.48358pt, -451.1659pt) and (63.10996pt, -451.1588pt) .. (62.46142pt, -451.1588pt)
 -- (62.46142pt, -451.1588pt) .. controls (61.82228pt, -451.1588pt) and (61.45336pt, -451.1659pt) .. (61.35467pt, -451.18pt)
 -- (61.35467pt, -451.18pt)
 -- (61.27008pt, -451.18pt)
 -- (61.27008pt, -451.18pt)
 -- (61.27008pt, -450.8563pt)
 -- (61.27008pt, -450.8563pt)
 -- (61.45336pt, -450.8563pt)
 -- (61.45336pt, -450.8563pt) .. controls (61.55676pt, -450.8563pt) and (61.64604pt, -450.8563pt) .. (61.72124pt, -450.8563pt)
 -- (61.72124pt, -450.8563pt) .. controls (61.79643pt, -450.8563pt) and (61.85518pt, -450.8539pt) .. (61.89747pt, -450.8492pt)
 -- (61.89747pt, -450.8492pt) .. controls (61.93977pt, -450.8446pt) and (61.97736pt, -450.8375pt) .. (62.01026pt, -450.8282pt)
 -- (62.01026pt, -450.8282pt) .. controls (62.04316pt, -450.8188pt) and (62.06196pt, -450.8141pt) .. (62.06666pt, -450.8141pt)
 -- (62.06666pt, -450.8141pt) .. controls (62.07136pt, -450.8141pt) and (62.08546pt, -450.8023pt) .. (62.10896pt, -450.7789pt)
 -- (62.10896pt, -450.7789pt) .. controls (62.13245pt, -450.7554pt) and (62.14655pt, -450.7461pt) .. (62.15125pt, -450.7508pt)
 -- (62.15125pt, -450.7508pt)
 -- (62.15125pt, -447.113pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(62.15125pt, -447.113pt) -- (62.05961pt, -447.1482pt)
 -- (62.05961pt, -447.1482pt) .. controls (61.99381pt, -447.1716pt) and (61.89982pt, -447.1951pt) .. (61.77763pt, -447.2185pt)
 -- (61.77763pt, -447.2185pt) .. controls (61.65544pt, -447.242pt) and (61.51916pt, -447.2584pt) .. (61.36877pt, -447.2678pt)
 -- (61.36877pt, -447.2678pt)
 -- (61.23483pt, -447.2678pt)
 -- (61.23483pt, -447.2678pt)
 -- (61.23483pt, -446.9441pt)
 -- (61.23483pt, -446.9441pt)
 -- (61.36877pt, -446.9441pt)
 -- (61.36877pt, -446.9441pt) .. controls (61.58965pt, -446.9348pt) and (61.79408pt, -446.8996pt) .. (61.98206pt, -446.8386pt)
 -- (61.98206pt, -446.8386pt) .. controls (62.17004pt, -446.7776pt) and (62.30164pt, -446.7213pt) .. (62.37683pt, -446.6697pt)
 -- (62.37683pt, -446.6697pt) .. controls (62.45202pt, -446.6181pt) and (62.51781pt, -446.5665pt) .. (62.57421pt, -446.5149pt)
 -- (62.57421pt, -446.5149pt) .. controls (62.58361pt, -446.5008pt) and (62.61181pt, -446.4938pt) .. (62.65881pt, -446.4938pt)
 -- (62.65881pt, -446.4938pt) .. controls (62.7011pt, -446.4938pt) and (62.74104pt, -446.5079pt) .. (62.77864pt, -446.536pt)
 -- (62.77864pt, -446.536pt)
 -- (62.77864pt, -448.6399pt)
 -- (62.77864pt, -448.6399pt)
 -- (62.78569pt, -450.7508pt)
 -- (62.78569pt, -450.7508pt) .. controls (62.81859pt, -450.7836pt) and (62.84679pt, -450.8047pt) .. (62.87029pt, -450.8141pt)
 -- (62.87029pt, -450.8141pt) .. controls (62.89378pt, -450.8235pt) and (62.95018pt, -450.8328pt) .. (63.03947pt, -450.8422pt)
 -- (63.03947pt, -450.8422pt) .. controls (63.12876pt, -450.8516pt) and (63.27444pt, -450.8563pt) .. (63.47653pt, -450.8563pt)
 -- (63.47653pt, -450.8563pt)
 -- (63.65981pt, -450.8563pt)
 -- (63.65981pt, -450.8563pt)
 -- (63.65981pt, -451.18pt)
 -- (63.65981pt, -451.18pt)
 -- (63.58227pt, -451.18pt)
 -- (63.58227pt, -451.18pt) .. controls (63.48358pt, -451.1659pt) and (63.10996pt, -451.1588pt) .. (62.46142pt, -451.1588pt)
 -- (62.46142pt, -451.1588pt) .. controls (61.82228pt, -451.1588pt) and (61.45336pt, -451.1659pt) .. (61.35467pt, -451.18pt)
 -- (61.35467pt, -451.18pt)
 -- (61.27008pt, -451.18pt)
 -- (61.27008pt, -451.18pt)
 -- (61.27008pt, -450.8563pt)
 -- (61.27008pt, -450.8563pt)
 -- (61.45336pt, -450.8563pt)
 -- (61.45336pt, -450.8563pt) .. controls (61.55676pt, -450.8563pt) and (61.64604pt, -450.8563pt) .. (61.72124pt, -450.8563pt)
 -- (61.72124pt, -450.8563pt) .. controls (61.79643pt, -450.8563pt) and (61.85518pt, -450.8539pt) .. (61.89747pt, -450.8492pt)
 -- (61.89747pt, -450.8492pt) .. controls (61.93977pt, -450.8446pt) and (61.97736pt, -450.8375pt) .. (62.01026pt, -450.8282pt)
 -- (62.01026pt, -450.8282pt) .. controls (62.04316pt, -450.8188pt) and (62.06196pt, -450.8141pt) .. (62.06666pt, -450.8141pt)
 -- (62.06666pt, -450.8141pt) .. controls (62.07136pt, -450.8141pt) and (62.08546pt, -450.8023pt) .. (62.10896pt, -450.7789pt)
 -- (62.10896pt, -450.7789pt) .. controls (62.13245pt, -450.7554pt) and (62.14655pt, -450.7461pt) .. (62.15125pt, -450.7508pt)
 -- (62.15125pt, -450.7508pt)
 -- (62.15125pt, -447.113pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(65.61121pt, -447.199pt) .. controls (65.61121pt, -446.7412pt) and (65.64445pt, -446.3066pt) .. (65.71092pt, -445.8953pt)
 -- (65.71092pt, -445.8953pt) .. controls (65.7774pt, -445.4839pt) and (65.85384pt, -445.1289pt) .. (65.94025pt, -444.8304pt)
 -- (65.94025pt, -444.8304pt) .. controls (66.02666pt, -444.5318pt) and (66.14964pt, -444.2399pt) .. (66.30917pt, -443.9546pt)
 -- (66.30917pt, -443.9546pt) .. controls (66.4687pt, -443.6693pt) and (66.595pt, -443.447pt) .. (66.68806pt, -443.2878pt)
 -- (66.68806pt, -443.2878pt) .. controls (66.78112pt, -443.1285pt) and (66.92072pt, -442.956pt) .. (67.10683pt, -442.7702pt)
 -- (67.10683pt, -442.7702pt) .. controls (67.29295pt, -442.5845pt) and (67.40263pt, -442.4717pt) .. (67.43587pt, -442.4319pt)
 -- (67.43587pt, -442.4319pt) .. controls (67.46911pt, -442.3921pt) and (67.5522pt, -442.3224pt) .. (67.68514pt, -442.2229pt)
 -- (67.68514pt, -442.2229pt)
 -- (67.81477pt, -442.2229pt)
 -- (67.81477pt, -442.2229pt)
 -- (67.85464pt, -442.2229pt)
 -- (67.85464pt, -442.2229pt) .. controls (67.94771pt, -442.2229pt) and (67.99424pt, -442.2527pt) .. (67.99424pt, -442.3124pt)
 -- (67.99424pt, -442.3124pt) .. controls (67.99424pt, -442.3323pt) and (67.93774pt, -442.402pt) .. (67.82473pt, -442.5215pt)
 -- (67.82473pt, -442.5215pt) .. controls (67.71173pt, -442.6409pt) and (67.57546pt, -442.8167pt) .. (67.41593pt, -443.0489pt)
 -- (67.41593pt, -443.0489pt) .. controls (67.25639pt, -443.2811pt) and (67.09354pt, -443.5664pt) .. (66.92736pt, -443.9048pt)
 -- (66.92736pt, -443.9048pt) .. controls (66.76118pt, -444.2432pt) and (66.62159pt, -444.701pt) .. (66.50858pt, -445.2782pt)
 -- (66.50858pt, -445.2782pt) .. controls (66.39558pt, -445.8555pt) and (66.33908pt, -446.4957pt) .. (66.33908pt, -447.199pt)
 -- (66.33908pt, -447.199pt) .. controls (66.33908pt, -447.9023pt) and (66.39558pt, -448.5393pt) .. (66.50858pt, -449.1099pt)
 -- (66.50858pt, -449.1099pt) .. controls (66.62159pt, -449.6805pt) and (66.75786pt, -450.1416pt) .. (66.91739pt, -450.4933pt)
 -- (66.91739pt, -450.4933pt) .. controls (67.07692pt, -450.8449pt) and (67.23978pt, -451.1302pt) .. (67.40596pt, -451.3492pt)
 -- (67.40596pt, -451.3492pt) .. controls (67.57214pt, -451.5681pt) and (67.71173pt, -451.7439pt) .. (67.82473pt, -451.8766pt)
 -- (67.82473pt, -451.8766pt) .. controls (67.93774pt, -452.0093pt) and (67.99424pt, -452.079pt) .. (67.99424pt, -452.0856pt)
 -- (67.99424pt, -452.0856pt) .. controls (67.99424pt, -452.1453pt) and (67.94438pt, -452.1752pt) .. (67.84467pt, -452.1752pt)
 -- (67.84467pt, -452.1752pt)
 -- (67.81477pt, -452.1752pt)
 -- (67.81477pt, -452.1752pt)
 -- (67.68514pt, -452.1752pt)
 -- (67.68514pt, -452.1752pt)
 -- (67.40596pt, -451.9363pt)
 -- (67.40596pt, -451.9363pt) .. controls (66.78112pt, -451.3724pt) and (66.32579pt, -450.6691pt) .. (66.03996pt, -449.8264pt)
 -- (66.03996pt, -449.8264pt) .. controls (65.75413pt, -448.9838pt) and (65.61121pt, -448.108pt) .. (65.61121pt, -447.199pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(65.61121pt, -447.199pt) .. controls (65.61121pt, -446.7412pt) and (65.64445pt, -446.3066pt) .. (65.71092pt, -445.8953pt)
 -- (65.71092pt, -445.8953pt) .. controls (65.7774pt, -445.4839pt) and (65.85384pt, -445.1289pt) .. (65.94025pt, -444.8304pt)
 -- (65.94025pt, -444.8304pt) .. controls (66.02666pt, -444.5318pt) and (66.14964pt, -444.2399pt) .. (66.30917pt, -443.9546pt)
 -- (66.30917pt, -443.9546pt) .. controls (66.4687pt, -443.6693pt) and (66.595pt, -443.447pt) .. (66.68806pt, -443.2878pt)
 -- (66.68806pt, -443.2878pt) .. controls (66.78112pt, -443.1285pt) and (66.92072pt, -442.956pt) .. (67.10683pt, -442.7702pt)
 -- (67.10683pt, -442.7702pt) .. controls (67.29295pt, -442.5845pt) and (67.40263pt, -442.4717pt) .. (67.43587pt, -442.4319pt)
 -- (67.43587pt, -442.4319pt) .. controls (67.46911pt, -442.3921pt) and (67.5522pt, -442.3224pt) .. (67.68514pt, -442.2229pt)
 -- (67.68514pt, -442.2229pt)
 -- (67.81477pt, -442.2229pt)
 -- (67.81477pt, -442.2229pt)
 -- (67.85464pt, -442.2229pt)
 -- (67.85464pt, -442.2229pt) .. controls (67.94771pt, -442.2229pt) and (67.99424pt, -442.2527pt) .. (67.99424pt, -442.3124pt)
 -- (67.99424pt, -442.3124pt) .. controls (67.99424pt, -442.3323pt) and (67.93774pt, -442.402pt) .. (67.82473pt, -442.5215pt)
 -- (67.82473pt, -442.5215pt) .. controls (67.71173pt, -442.6409pt) and (67.57546pt, -442.8167pt) .. (67.41593pt, -443.0489pt)
 -- (67.41593pt, -443.0489pt) .. controls (67.25639pt, -443.2811pt) and (67.09354pt, -443.5664pt) .. (66.92736pt, -443.9048pt)
 -- (66.92736pt, -443.9048pt) .. controls (66.76118pt, -444.2432pt) and (66.62159pt, -444.701pt) .. (66.50858pt, -445.2782pt)
 -- (66.50858pt, -445.2782pt) .. controls (66.39558pt, -445.8555pt) and (66.33908pt, -446.4957pt) .. (66.33908pt, -447.199pt)
 -- (66.33908pt, -447.199pt) .. controls (66.33908pt, -447.9023pt) and (66.39558pt, -448.5393pt) .. (66.50858pt, -449.1099pt)
 -- (66.50858pt, -449.1099pt) .. controls (66.62159pt, -449.6805pt) and (66.75786pt, -450.1416pt) .. (66.91739pt, -450.4933pt)
 -- (66.91739pt, -450.4933pt) .. controls (67.07692pt, -450.8449pt) and (67.23978pt, -451.1302pt) .. (67.40596pt, -451.3492pt)
 -- (67.40596pt, -451.3492pt) .. controls (67.57214pt, -451.5681pt) and (67.71173pt, -451.7439pt) .. (67.82473pt, -451.8766pt)
 -- (67.82473pt, -451.8766pt) .. controls (67.93774pt, -452.0093pt) and (67.99424pt, -452.079pt) .. (67.99424pt, -452.0856pt)
 -- (67.99424pt, -452.0856pt) .. controls (67.99424pt, -452.1453pt) and (67.94438pt, -452.1752pt) .. (67.84467pt, -452.1752pt)
 -- (67.84467pt, -452.1752pt)
 -- (67.81477pt, -452.1752pt)
 -- (67.81477pt, -452.1752pt)
 -- (67.68514pt, -452.1752pt)
 -- (67.68514pt, -452.1752pt)
 -- (67.40596pt, -451.9363pt)
 -- (67.40596pt, -451.9363pt) .. controls (66.78112pt, -451.3724pt) and (66.32579pt, -450.6691pt) .. (66.03996pt, -449.8264pt)
 -- (66.03996pt, -449.8264pt) .. controls (65.75413pt, -448.9838pt) and (65.61121pt, -448.108pt) .. (65.61121pt, -447.199pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(69.94852pt, -446.8009pt) .. controls (69.94852pt, -446.6616pt) and (69.97511pt, -446.509pt) .. (70.02828pt, -446.3431pt)
 -- (70.02828pt, -446.3431pt) .. controls (70.08146pt, -446.1772pt) and (70.17452pt, -446.0048pt) .. (70.30746pt, -445.8256pt)
 -- (70.30746pt, -445.8256pt) .. controls (70.44041pt, -445.6465pt) and (70.63651pt, -445.4972pt) .. (70.89574pt, -445.3777pt)
 -- (70.89574pt, -445.3777pt) .. controls (71.15498pt, -445.2583pt) and (71.45744pt, -445.1986pt) .. (71.80309pt, -445.1986pt)
 -- (71.80309pt, -445.1986pt)
 -- (71.90279pt, -445.1986pt)
 -- (71.90279pt, -445.1986pt) .. controls (72.02909pt, -445.1986pt) and (72.15207pt, -445.2053pt) .. (72.27171pt, -445.2185pt)
 -- (72.27171pt, -445.2185pt) .. controls (72.39137pt, -445.2318pt) and (72.54093pt, -445.265pt) .. (72.72041pt, -445.3181pt)
 -- (72.72041pt, -445.3181pt) .. controls (72.89988pt, -445.3711pt) and (73.03947pt, -445.4607pt) .. (73.13918pt, -445.5868pt)
 -- (73.13918pt, -445.5868pt) .. controls (73.23888pt, -445.7128pt) and (73.29206pt, -445.8754pt) .. (73.29871pt, -446.0744pt)
 -- (73.29871pt, -446.0744pt) .. controls (73.29871pt, -446.2735pt) and (73.23224pt, -446.446pt) .. (73.0993pt, -446.5919pt)
 -- (73.0993pt, -446.5919pt) .. controls (72.96635pt, -446.7379pt) and (72.80017pt, -446.8109pt) .. (72.60075pt, -446.8109pt)
 -- (72.60075pt, -446.8109pt) .. controls (72.45451pt, -446.8109pt) and (72.33819pt, -446.7678pt) .. (72.25178pt, -446.6815pt)
 -- (72.25178pt, -446.6815pt) .. controls (72.16536pt, -446.5952pt) and (72.11883pt, -446.4858pt) .. (72.11218pt, -446.3531pt)
 -- (72.11218pt, -446.3531pt) .. controls (72.11218pt, -446.2469pt) and (72.13545pt, -446.1507pt) .. (72.18198pt, -446.0645pt)
 -- (72.18198pt, -446.0645pt) .. controls (72.22851pt, -445.9782pt) and (72.27837pt, -445.9119pt) .. (72.33154pt, -445.8654pt)
 -- (72.33154pt, -445.8654pt)
 -- (72.40134pt, -445.7957pt)
 -- (72.40134pt, -445.7957pt) .. controls (72.40134pt, -445.7891pt) and (72.38472pt, -445.7792pt) .. (72.35149pt, -445.7659pt)
 -- (72.35149pt, -445.7659pt) .. controls (72.31824pt, -445.7526pt) and (72.2551pt, -445.7393pt) .. (72.16204pt, -445.7261pt)
 -- (72.16204pt, -445.7261pt) .. controls (72.06898pt, -445.7128pt) and (71.96262pt, -445.7062pt) .. (71.84297pt, -445.7062pt)
 -- (71.84297pt, -445.7062pt) .. controls (71.63691pt, -445.7062pt) and (71.46408pt, -445.7294pt) .. (71.32449pt, -445.7758pt)
 -- (71.32449pt, -445.7758pt) .. controls (71.1849pt, -445.8223pt) and (71.08186pt, -445.8886pt) .. (71.0154pt, -445.9749pt)
 -- (71.0154pt, -445.9749pt) .. controls (70.94892pt, -446.0612pt) and (70.90904pt, -446.1308pt) .. (70.89574pt, -446.1839pt)
 -- (70.89574pt, -446.1839pt) .. controls (70.88245pt, -446.237pt) and (70.87248pt, -446.2934pt) .. (70.86583pt, -446.3531pt)
 -- (70.86583pt, -446.3531pt) .. controls (70.86583pt, -446.4393pt) and (70.89907pt, -446.5156pt) .. (70.96554pt, -446.582pt)
 -- (70.96554pt, -446.582pt) .. controls (71.0719pt, -446.6682pt) and (71.31452pt, -446.7412pt) .. (71.69341pt, -446.8009pt)
 -- (71.69341pt, -446.8009pt) .. controls (72.0723pt, -446.8607pt) and (72.36478pt, -446.9602pt) .. (72.57084pt, -447.0995pt)
 -- (72.57084pt, -447.0995pt) .. controls (72.92979pt, -447.3383pt) and (73.10926pt, -447.6469pt) .. (73.10926pt, -448.0251pt)
 -- (73.10926pt, -448.0251pt) .. controls (73.10926pt, -448.1246pt) and (73.09597pt, -448.2341pt) .. (73.06938pt, -448.3535pt)
 -- (73.06938pt, -448.3535pt) .. controls (73.04279pt, -448.4729pt) and (72.98297pt, -448.6189pt) .. (72.88991pt, -448.7914pt)
 -- (72.88991pt, -448.7914pt) .. controls (72.79684pt, -448.9639pt) and (72.67055pt, -449.1198pt) .. (72.51102pt, -449.2592pt)
 -- (72.51102pt, -449.2592pt) .. controls (72.35149pt, -449.3985pt) and (72.1288pt, -449.5179pt) .. (71.84297pt, -449.6174pt)
 -- (71.84297pt, -449.6174pt) .. controls (71.55714pt, -449.7169pt) and (71.22146pt, -449.7667pt) .. (70.83592pt, -449.7667pt)
 -- (70.83592pt, -449.7667pt) .. controls (70.19778pt, -449.7667pt) and (69.75243pt, -449.6672pt) .. (69.49983pt, -449.4681pt)
 -- (69.49983pt, -449.4681pt) .. controls (69.24724pt, -449.2691pt) and (69.12094pt, -449.0402pt) .. (69.12094pt, -448.7814pt)
 -- (69.12094pt, -448.7814pt) .. controls (69.12094pt, -448.5426pt) and (69.20071pt, -448.3402pt) .. (69.36024pt, -448.1743pt)
 -- (69.36024pt, -448.1743pt) .. controls (69.51978pt, -448.0085pt) and (69.71254pt, -447.9255pt) .. (69.93855pt, -447.9255pt)
 -- (69.93855pt, -447.9255pt) .. controls (70.08479pt, -447.9255pt) and (70.21108pt, -447.9687pt) .. (70.31744pt, -448.0549pt)
 -- (70.31744pt, -448.0549pt) .. controls (70.42379pt, -448.1412pt) and (70.48029pt, -448.2838pt) .. (70.48694pt, -448.4829pt)
 -- (70.48694pt, -448.4829pt) .. controls (70.4537pt, -448.7549pt) and (70.31744pt, -448.9706pt) .. (70.07814pt, -449.1298pt)
 -- (70.07814pt, -449.1298pt) .. controls (70.25097pt, -449.216pt) and (70.52682pt, -449.2592pt) .. (70.90572pt, -449.2592pt)
 -- (70.90572pt, -449.2592pt) .. controls (71.16496pt, -449.2592pt) and (71.38763pt, -449.2293pt) .. (71.57376pt, -449.1696pt)
 -- (71.57376pt, -449.1696pt) .. controls (71.75988pt, -449.1099pt) and (71.89282pt, -449.0336pt) .. (71.9726pt, -448.9407pt)
 -- (71.9726pt, -448.9407pt) .. controls (72.05236pt, -448.8478pt) and (72.11218pt, -448.7615pt) .. (72.15207pt, -448.6819pt)
 -- (72.15207pt, -448.6819pt) .. controls (72.19195pt, -448.6023pt) and (72.20856pt, -448.526pt) .. (72.20192pt, -448.453pt)
 -- (72.20192pt, -448.453pt) .. controls (72.20192pt, -448.2938pt) and (72.10886pt, -448.171pt) .. (71.92274pt, -448.0848pt)
 -- (71.92274pt, -448.0848pt) .. controls (71.73662pt, -447.9985pt) and (71.51726pt, -447.9355pt) .. (71.26466pt, -447.8957pt)
 -- (71.26466pt, -447.8957pt) .. controls (71.01207pt, -447.8559pt) and (70.87913pt, -447.836pt) .. (70.86583pt, -447.836pt)
 -- (70.86583pt, -447.836pt) .. controls (70.56671pt, -447.7563pt) and (70.34071pt, -447.6203pt) .. (70.18782pt, -447.4279pt)
 -- (70.18782pt, -447.4279pt) .. controls (70.03493pt, -447.2355pt) and (69.95516pt, -447.0265pt) .. (69.94852pt, -446.8009pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(69.94852pt, -446.8009pt) .. controls (69.94852pt, -446.6616pt) and (69.97511pt, -446.509pt) .. (70.02828pt, -446.3431pt)
 -- (70.02828pt, -446.3431pt) .. controls (70.08146pt, -446.1772pt) and (70.17452pt, -446.0048pt) .. (70.30746pt, -445.8256pt)
 -- (70.30746pt, -445.8256pt) .. controls (70.44041pt, -445.6465pt) and (70.63651pt, -445.4972pt) .. (70.89574pt, -445.3777pt)
 -- (70.89574pt, -445.3777pt) .. controls (71.15498pt, -445.2583pt) and (71.45744pt, -445.1986pt) .. (71.80309pt, -445.1986pt)
 -- (71.80309pt, -445.1986pt)
 -- (71.90279pt, -445.1986pt)
 -- (71.90279pt, -445.1986pt) .. controls (72.02909pt, -445.1986pt) and (72.15207pt, -445.2053pt) .. (72.27171pt, -445.2185pt)
 -- (72.27171pt, -445.2185pt) .. controls (72.39137pt, -445.2318pt) and (72.54093pt, -445.265pt) .. (72.72041pt, -445.3181pt)
 -- (72.72041pt, -445.3181pt) .. controls (72.89988pt, -445.3711pt) and (73.03947pt, -445.4607pt) .. (73.13918pt, -445.5868pt)
 -- (73.13918pt, -445.5868pt) .. controls (73.23888pt, -445.7128pt) and (73.29206pt, -445.8754pt) .. (73.29871pt, -446.0744pt)
 -- (73.29871pt, -446.0744pt) .. controls (73.29871pt, -446.2735pt) and (73.23224pt, -446.446pt) .. (73.0993pt, -446.5919pt)
 -- (73.0993pt, -446.5919pt) .. controls (72.96635pt, -446.7379pt) and (72.80017pt, -446.8109pt) .. (72.60075pt, -446.8109pt)
 -- (72.60075pt, -446.8109pt) .. controls (72.45451pt, -446.8109pt) and (72.33819pt, -446.7678pt) .. (72.25178pt, -446.6815pt)
 -- (72.25178pt, -446.6815pt) .. controls (72.16536pt, -446.5952pt) and (72.11883pt, -446.4858pt) .. (72.11218pt, -446.3531pt)
 -- (72.11218pt, -446.3531pt) .. controls (72.11218pt, -446.2469pt) and (72.13545pt, -446.1507pt) .. (72.18198pt, -446.0645pt)
 -- (72.18198pt, -446.0645pt) .. controls (72.22851pt, -445.9782pt) and (72.27837pt, -445.9119pt) .. (72.33154pt, -445.8654pt)
 -- (72.33154pt, -445.8654pt)
 -- (72.40134pt, -445.7957pt)
 -- (72.40134pt, -445.7957pt) .. controls (72.40134pt, -445.7891pt) and (72.38472pt, -445.7792pt) .. (72.35149pt, -445.7659pt)
 -- (72.35149pt, -445.7659pt) .. controls (72.31824pt, -445.7526pt) and (72.2551pt, -445.7393pt) .. (72.16204pt, -445.7261pt)
 -- (72.16204pt, -445.7261pt) .. controls (72.06898pt, -445.7128pt) and (71.96262pt, -445.7062pt) .. (71.84297pt, -445.7062pt)
 -- (71.84297pt, -445.7062pt) .. controls (71.63691pt, -445.7062pt) and (71.46408pt, -445.7294pt) .. (71.32449pt, -445.7758pt)
 -- (71.32449pt, -445.7758pt) .. controls (71.1849pt, -445.8223pt) and (71.08186pt, -445.8886pt) .. (71.0154pt, -445.9749pt)
 -- (71.0154pt, -445.9749pt) .. controls (70.94892pt, -446.0612pt) and (70.90904pt, -446.1308pt) .. (70.89574pt, -446.1839pt)
 -- (70.89574pt, -446.1839pt) .. controls (70.88245pt, -446.237pt) and (70.87248pt, -446.2934pt) .. (70.86583pt, -446.3531pt)
 -- (70.86583pt, -446.3531pt) .. controls (70.86583pt, -446.4393pt) and (70.89907pt, -446.5156pt) .. (70.96554pt, -446.582pt)
 -- (70.96554pt, -446.582pt) .. controls (71.0719pt, -446.6682pt) and (71.31452pt, -446.7412pt) .. (71.69341pt, -446.8009pt)
 -- (71.69341pt, -446.8009pt) .. controls (72.0723pt, -446.8607pt) and (72.36478pt, -446.9602pt) .. (72.57084pt, -447.0995pt)
 -- (72.57084pt, -447.0995pt) .. controls (72.92979pt, -447.3383pt) and (73.10926pt, -447.6469pt) .. (73.10926pt, -448.0251pt)
 -- (73.10926pt, -448.0251pt) .. controls (73.10926pt, -448.1246pt) and (73.09597pt, -448.2341pt) .. (73.06938pt, -448.3535pt)
 -- (73.06938pt, -448.3535pt) .. controls (73.04279pt, -448.4729pt) and (72.98297pt, -448.6189pt) .. (72.88991pt, -448.7914pt)
 -- (72.88991pt, -448.7914pt) .. controls (72.79684pt, -448.9639pt) and (72.67055pt, -449.1198pt) .. (72.51102pt, -449.2592pt)
 -- (72.51102pt, -449.2592pt) .. controls (72.35149pt, -449.3985pt) and (72.1288pt, -449.5179pt) .. (71.84297pt, -449.6174pt)
 -- (71.84297pt, -449.6174pt) .. controls (71.55714pt, -449.7169pt) and (71.22146pt, -449.7667pt) .. (70.83592pt, -449.7667pt)
 -- (70.83592pt, -449.7667pt) .. controls (70.19778pt, -449.7667pt) and (69.75243pt, -449.6672pt) .. (69.49983pt, -449.4681pt)
 -- (69.49983pt, -449.4681pt) .. controls (69.24724pt, -449.2691pt) and (69.12094pt, -449.0402pt) .. (69.12094pt, -448.7814pt)
 -- (69.12094pt, -448.7814pt) .. controls (69.12094pt, -448.5426pt) and (69.20071pt, -448.3402pt) .. (69.36024pt, -448.1743pt)
 -- (69.36024pt, -448.1743pt) .. controls (69.51978pt, -448.0085pt) and (69.71254pt, -447.9255pt) .. (69.93855pt, -447.9255pt)
 -- (69.93855pt, -447.9255pt) .. controls (70.08479pt, -447.9255pt) and (70.21108pt, -447.9687pt) .. (70.31744pt, -448.0549pt)
 -- (70.31744pt, -448.0549pt) .. controls (70.42379pt, -448.1412pt) and (70.48029pt, -448.2838pt) .. (70.48694pt, -448.4829pt)
 -- (70.48694pt, -448.4829pt) .. controls (70.4537pt, -448.7549pt) and (70.31744pt, -448.9706pt) .. (70.07814pt, -449.1298pt)
 -- (70.07814pt, -449.1298pt) .. controls (70.25097pt, -449.216pt) and (70.52682pt, -449.2592pt) .. (70.90572pt, -449.2592pt)
 -- (70.90572pt, -449.2592pt) .. controls (71.16496pt, -449.2592pt) and (71.38763pt, -449.2293pt) .. (71.57376pt, -449.1696pt)
 -- (71.57376pt, -449.1696pt) .. controls (71.75988pt, -449.1099pt) and (71.89282pt, -449.0336pt) .. (71.9726pt, -448.9407pt)
 -- (71.9726pt, -448.9407pt) .. controls (72.05236pt, -448.8478pt) and (72.11218pt, -448.7615pt) .. (72.15207pt, -448.6819pt)
 -- (72.15207pt, -448.6819pt) .. controls (72.19195pt, -448.6023pt) and (72.20856pt, -448.526pt) .. (72.20192pt, -448.453pt)
 -- (72.20192pt, -448.453pt) .. controls (72.20192pt, -448.2938pt) and (72.10886pt, -448.171pt) .. (71.92274pt, -448.0848pt)
 -- (71.92274pt, -448.0848pt) .. controls (71.73662pt, -447.9985pt) and (71.51726pt, -447.9355pt) .. (71.26466pt, -447.8957pt)
 -- (71.26466pt, -447.8957pt) .. controls (71.01207pt, -447.8559pt) and (70.87913pt, -447.836pt) .. (70.86583pt, -447.836pt)
 -- (70.86583pt, -447.836pt) .. controls (70.56671pt, -447.7563pt) and (70.34071pt, -447.6203pt) .. (70.18782pt, -447.4279pt)
 -- (70.18782pt, -447.4279pt) .. controls (70.03493pt, -447.2355pt) and (69.95516pt, -447.0265pt) .. (69.94852pt, -446.8009pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(74.94452pt, -443.0559pt) .. controls (74.81763pt, -443.0559pt) and (74.71659pt, -443.0136pt) .. (74.6414pt, -442.9292pt)
 -- (74.6414pt, -442.9292pt) .. controls (74.56621pt, -442.8448pt) and (74.52861pt, -442.7416pt) .. (74.52861pt, -442.6196pt)
 -- (74.52861pt, -442.6196pt) .. controls (74.52861pt, -442.2866pt) and (74.65314pt, -441.9981pt) .. (74.90222pt, -441.7542pt)
 -- (74.90222pt, -441.7542pt) .. controls (75.1513pt, -441.5102pt) and (75.46147pt, -441.3883pt) .. (75.83274pt, -441.3883pt)
 -- (75.83274pt, -441.3883pt) .. controls (76.2604pt, -441.3883pt) and (76.61757pt, -441.5196pt) .. (76.90424pt, -441.7823pt)
 -- (76.90424pt, -441.7823pt) .. controls (77.19092pt, -442.045pt) and (77.3366pt, -442.3851pt) .. (77.3413pt, -442.8026pt)
 -- (77.3413pt, -442.8026pt) .. controls (77.3413pt, -443.0043pt) and (77.29431pt, -443.1966pt) .. (77.20032pt, -443.3795pt)
 -- (77.20032pt, -443.3795pt) .. controls (77.10632pt, -443.5625pt) and (76.99354pt, -443.722pt) .. (76.86195pt, -443.858pt)
 -- (76.86195pt, -443.858pt) .. controls (76.73036pt, -443.994pt) and (76.54237pt, -444.1676pt) .. (76.298pt, -444.3787pt)
 -- (76.298pt, -444.3787pt) .. controls (76.12881pt, -444.5241pt) and (75.89384pt, -444.7399pt) .. (75.59306pt, -445.026pt)
 -- (75.59306pt, -445.026pt)
 -- (75.17715pt, -445.42pt)
 -- (75.17715pt, -445.42pt)
 -- (75.7129pt, -445.4271pt)
 -- (75.7129pt, -445.4271pt) .. controls (76.45074pt, -445.4271pt) and (76.84315pt, -445.4154pt) .. (76.89014pt, -445.3919pt)
 -- (76.89014pt, -445.3919pt) .. controls (76.92304pt, -445.3825pt) and (76.97944pt, -445.1738pt) .. (77.05933pt, -444.7657pt)
 -- (77.05933pt, -444.7657pt)
 -- (77.05933pt, -444.7446pt)
 -- (77.05933pt, -444.7446pt)
 -- (77.3413pt, -444.7446pt)
 -- (77.3413pt, -444.7446pt)
 -- (77.3413pt, -444.7657pt)
 -- (77.3413pt, -444.7657pt) .. controls (77.3366pt, -444.7798pt) and (77.30605pt, -444.9932pt) .. (77.24966pt, -445.406pt)
 -- (77.24966pt, -445.406pt) .. controls (77.19327pt, -445.8188pt) and (77.15802pt, -446.0345pt) .. (77.14392pt, -446.0533pt)
 -- (77.14392pt, -446.0533pt)
 -- (77.14392pt, -446.0744pt)
 -- (77.14392pt, -446.0744pt)
 -- (74.52861pt, -446.0744pt)
 -- (74.52861pt, -446.0744pt)
 -- (74.52861pt, -445.9407pt)
 -- (74.52861pt, -445.9407pt)
 -- (74.52861pt, -445.8563pt)
 -- (74.52861pt, -445.8563pt) .. controls (74.52861pt, -445.8235pt) and (74.54271pt, -445.7883pt) .. (74.57091pt, -445.7508pt)
 -- (74.57091pt, -445.7508pt) .. controls (74.5991pt, -445.7132pt) and (74.66959pt, -445.6311pt) .. (74.78239pt, -445.5045pt)
 -- (74.78239pt, -445.5045pt) .. controls (74.91867pt, -445.3544pt) and (75.03616pt, -445.2231pt) .. (75.13485pt, -445.1105pt)
 -- (75.13485pt, -445.1105pt) .. controls (75.17715pt, -445.0636pt) and (75.25704pt, -444.9768pt) .. (75.37453pt, -444.8501pt)
 -- (75.37453pt, -444.8501pt) .. controls (75.49202pt, -444.7235pt) and (75.57191pt, -444.6367pt) .. (75.61421pt, -444.5898pt)
 -- (75.61421pt, -444.5898pt) .. controls (75.65651pt, -444.5429pt) and (75.72465pt, -444.4655pt) .. (75.81864pt, -444.3576pt)
 -- (75.81864pt, -444.3576pt) .. controls (75.91264pt, -444.2497pt) and (75.97842pt, -444.17pt) .. (76.01602pt, -444.1183pt)
 -- (76.01602pt, -444.1183pt) .. controls (76.05362pt, -444.0667pt) and (76.10767pt, -443.9964pt) .. (76.17816pt, -443.9073pt)
 -- (76.17816pt, -443.9073pt) .. controls (76.24865pt, -443.8181pt) and (76.298pt, -443.7431pt) .. (76.32619pt, -443.6821pt)
 -- (76.32619pt, -443.6821pt) .. controls (76.35439pt, -443.6211pt) and (76.38964pt, -443.5531pt) .. (76.43194pt, -443.4781pt)
 -- (76.43194pt, -443.4781pt) .. controls (76.47424pt, -443.403pt) and (76.50478pt, -443.3279pt) .. (76.52357pt, -443.2529pt)
 -- (76.52357pt, -443.2529pt) .. controls (76.54237pt, -443.1778pt) and (76.55882pt, -443.1075pt) .. (76.57292pt, -443.0418pt)
 -- (76.57292pt, -443.0418pt) .. controls (76.58702pt, -442.9761pt) and (76.59407pt, -442.8987pt) .. (76.59407pt, -442.8096pt)
 -- (76.59407pt, -442.8096pt) .. controls (76.59407pt, -442.5141pt) and (76.51418pt, -442.2584pt) .. (76.35439pt, -442.0426pt)
 -- (76.35439pt, -442.0426pt) .. controls (76.19461pt, -441.8269pt) and (75.96667pt, -441.719pt) .. (75.6706pt, -441.719pt)
 -- (75.6706pt, -441.719pt) .. controls (75.51552pt, -441.719pt) and (75.37923pt, -441.7589pt) .. (75.26174pt, -441.8386pt)
 -- (75.26174pt, -441.8386pt) .. controls (75.14425pt, -441.9183pt) and (75.06201pt, -441.9957pt) .. (75.01501pt, -442.0708pt)
 -- (75.01501pt, -442.0708pt) .. controls (74.96802pt, -442.1458pt) and (74.94452pt, -442.1904pt) .. (74.94452pt, -442.2045pt)
 -- (74.94452pt, -442.2045pt) .. controls (74.94452pt, -442.2092pt) and (74.95627pt, -442.2115pt) .. (74.97977pt, -442.2115pt)
 -- (74.97977pt, -442.2115pt) .. controls (75.06436pt, -442.2115pt) and (75.1513pt, -442.2444pt) .. (75.24059pt, -442.31pt)
 -- (75.24059pt, -442.31pt) .. controls (75.32989pt, -442.3757pt) and (75.37453pt, -442.4836pt) .. (75.37453pt, -442.6337pt)
 -- (75.37453pt, -442.6337pt) .. controls (75.37453pt, -442.751pt) and (75.33694pt, -442.8495pt) .. (75.26174pt, -442.9292pt)
 -- (75.26174pt, -442.9292pt) .. controls (75.18655pt, -443.009pt) and (75.08081pt, -443.0512pt) .. (74.94452pt, -443.0559pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(74.94452pt, -443.0559pt) .. controls (74.81763pt, -443.0559pt) and (74.71659pt, -443.0136pt) .. (74.6414pt, -442.9292pt)
 -- (74.6414pt, -442.9292pt) .. controls (74.56621pt, -442.8448pt) and (74.52861pt, -442.7416pt) .. (74.52861pt, -442.6196pt)
 -- (74.52861pt, -442.6196pt) .. controls (74.52861pt, -442.2866pt) and (74.65314pt, -441.9981pt) .. (74.90222pt, -441.7542pt)
 -- (74.90222pt, -441.7542pt) .. controls (75.1513pt, -441.5102pt) and (75.46147pt, -441.3883pt) .. (75.83274pt, -441.3883pt)
 -- (75.83274pt, -441.3883pt) .. controls (76.2604pt, -441.3883pt) and (76.61757pt, -441.5196pt) .. (76.90424pt, -441.7823pt)
 -- (76.90424pt, -441.7823pt) .. controls (77.19092pt, -442.045pt) and (77.3366pt, -442.3851pt) .. (77.3413pt, -442.8026pt)
 -- (77.3413pt, -442.8026pt) .. controls (77.3413pt, -443.0043pt) and (77.29431pt, -443.1966pt) .. (77.20032pt, -443.3795pt)
 -- (77.20032pt, -443.3795pt) .. controls (77.10632pt, -443.5625pt) and (76.99354pt, -443.722pt) .. (76.86195pt, -443.858pt)
 -- (76.86195pt, -443.858pt) .. controls (76.73036pt, -443.994pt) and (76.54237pt, -444.1676pt) .. (76.298pt, -444.3787pt)
 -- (76.298pt, -444.3787pt) .. controls (76.12881pt, -444.5241pt) and (75.89384pt, -444.7399pt) .. (75.59306pt, -445.026pt)
 -- (75.59306pt, -445.026pt)
 -- (75.17715pt, -445.42pt)
 -- (75.17715pt, -445.42pt)
 -- (75.7129pt, -445.4271pt)
 -- (75.7129pt, -445.4271pt) .. controls (76.45074pt, -445.4271pt) and (76.84315pt, -445.4154pt) .. (76.89014pt, -445.3919pt)
 -- (76.89014pt, -445.3919pt) .. controls (76.92304pt, -445.3825pt) and (76.97944pt, -445.1738pt) .. (77.05933pt, -444.7657pt)
 -- (77.05933pt, -444.7657pt)
 -- (77.05933pt, -444.7446pt)
 -- (77.05933pt, -444.7446pt)
 -- (77.3413pt, -444.7446pt)
 -- (77.3413pt, -444.7446pt)
 -- (77.3413pt, -444.7657pt)
 -- (77.3413pt, -444.7657pt) .. controls (77.3366pt, -444.7798pt) and (77.30605pt, -444.9932pt) .. (77.24966pt, -445.406pt)
 -- (77.24966pt, -445.406pt) .. controls (77.19327pt, -445.8188pt) and (77.15802pt, -446.0345pt) .. (77.14392pt, -446.0533pt)
 -- (77.14392pt, -446.0533pt)
 -- (77.14392pt, -446.0744pt)
 -- (77.14392pt, -446.0744pt)
 -- (74.52861pt, -446.0744pt)
 -- (74.52861pt, -446.0744pt)
 -- (74.52861pt, -445.9407pt)
 -- (74.52861pt, -445.9407pt)
 -- (74.52861pt, -445.8563pt)
 -- (74.52861pt, -445.8563pt) .. controls (74.52861pt, -445.8235pt) and (74.54271pt, -445.7883pt) .. (74.57091pt, -445.7508pt)
 -- (74.57091pt, -445.7508pt) .. controls (74.5991pt, -445.7132pt) and (74.66959pt, -445.6311pt) .. (74.78239pt, -445.5045pt)
 -- (74.78239pt, -445.5045pt) .. controls (74.91867pt, -445.3544pt) and (75.03616pt, -445.2231pt) .. (75.13485pt, -445.1105pt)
 -- (75.13485pt, -445.1105pt) .. controls (75.17715pt, -445.0636pt) and (75.25704pt, -444.9768pt) .. (75.37453pt, -444.8501pt)
 -- (75.37453pt, -444.8501pt) .. controls (75.49202pt, -444.7235pt) and (75.57191pt, -444.6367pt) .. (75.61421pt, -444.5898pt)
 -- (75.61421pt, -444.5898pt) .. controls (75.65651pt, -444.5429pt) and (75.72465pt, -444.4655pt) .. (75.81864pt, -444.3576pt)
 -- (75.81864pt, -444.3576pt) .. controls (75.91264pt, -444.2497pt) and (75.97842pt, -444.17pt) .. (76.01602pt, -444.1183pt)
 -- (76.01602pt, -444.1183pt) .. controls (76.05362pt, -444.0667pt) and (76.10767pt, -443.9964pt) .. (76.17816pt, -443.9073pt)
 -- (76.17816pt, -443.9073pt) .. controls (76.24865pt, -443.8181pt) and (76.298pt, -443.7431pt) .. (76.32619pt, -443.6821pt)
 -- (76.32619pt, -443.6821pt) .. controls (76.35439pt, -443.6211pt) and (76.38964pt, -443.5531pt) .. (76.43194pt, -443.4781pt)
 -- (76.43194pt, -443.4781pt) .. controls (76.47424pt, -443.403pt) and (76.50478pt, -443.3279pt) .. (76.52357pt, -443.2529pt)
 -- (76.52357pt, -443.2529pt) .. controls (76.54237pt, -443.1778pt) and (76.55882pt, -443.1075pt) .. (76.57292pt, -443.0418pt)
 -- (76.57292pt, -443.0418pt) .. controls (76.58702pt, -442.9761pt) and (76.59407pt, -442.8987pt) .. (76.59407pt, -442.8096pt)
 -- (76.59407pt, -442.8096pt) .. controls (76.59407pt, -442.5141pt) and (76.51418pt, -442.2584pt) .. (76.35439pt, -442.0426pt)
 -- (76.35439pt, -442.0426pt) .. controls (76.19461pt, -441.8269pt) and (75.96667pt, -441.719pt) .. (75.6706pt, -441.719pt)
 -- (75.6706pt, -441.719pt) .. controls (75.51552pt, -441.719pt) and (75.37923pt, -441.7589pt) .. (75.26174pt, -441.8386pt)
 -- (75.26174pt, -441.8386pt) .. controls (75.14425pt, -441.9183pt) and (75.06201pt, -441.9957pt) .. (75.01501pt, -442.0708pt)
 -- (75.01501pt, -442.0708pt) .. controls (74.96802pt, -442.1458pt) and (74.94452pt, -442.1904pt) .. (74.94452pt, -442.2045pt)
 -- (74.94452pt, -442.2045pt) .. controls (74.94452pt, -442.2092pt) and (74.95627pt, -442.2115pt) .. (74.97977pt, -442.2115pt)
 -- (74.97977pt, -442.2115pt) .. controls (75.06436pt, -442.2115pt) and (75.1513pt, -442.2444pt) .. (75.24059pt, -442.31pt)
 -- (75.24059pt, -442.31pt) .. controls (75.32989pt, -442.3757pt) and (75.37453pt, -442.4836pt) .. (75.37453pt, -442.6337pt)
 -- (75.37453pt, -442.6337pt) .. controls (75.37453pt, -442.751pt) and (75.33694pt, -442.8495pt) .. (75.26174pt, -442.9292pt)
 -- (75.26174pt, -442.9292pt) .. controls (75.18655pt, -443.009pt) and (75.08081pt, -443.0512pt) .. (74.94452pt, -443.0559pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(78.79761pt, -442.2328pt) -- (78.83749pt, -442.2229pt)
 -- (78.83749pt, -442.2229pt) .. controls (78.87073pt, -442.2229pt) and (78.90396pt, -442.2229pt) .. (78.93719pt, -442.2229pt)
 -- (78.93719pt, -442.2229pt)
 -- (79.05685pt, -442.2229pt)
 -- (79.05685pt, -442.2229pt)
 -- (79.33603pt, -442.4617pt)
 -- (79.33603pt, -442.4617pt) .. controls (79.96087pt, -443.0257pt) and (80.4162pt, -443.729pt) .. (80.70203pt, -444.5716pt)
 -- (80.70203pt, -444.5716pt) .. controls (80.98786pt, -445.4142pt) and (81.13078pt, -446.29pt) .. (81.13078pt, -447.199pt)
 -- (81.13078pt, -447.199pt) .. controls (81.13078pt, -447.6502pt) and (81.09753pt, -448.0848pt) .. (81.03107pt, -448.5028pt)
 -- (81.03107pt, -448.5028pt) .. controls (80.96459pt, -448.9208pt) and (80.88815pt, -449.2757pt) .. (80.80173pt, -449.5677pt)
 -- (80.80173pt, -449.5677pt) .. controls (80.71532pt, -449.8596pt) and (80.59235pt, -450.1516pt) .. (80.43282pt, -450.4435pt)
 -- (80.43282pt, -450.4435pt) .. controls (80.27328pt, -450.7354pt) and (80.14699pt, -450.9577pt) .. (80.05392pt, -451.1103pt)
 -- (80.05392pt, -451.1103pt) .. controls (79.96087pt, -451.2629pt) and (79.8246pt, -451.4321pt) .. (79.64513pt, -451.6179pt)
 -- (79.64513pt, -451.6179pt) .. controls (79.46565pt, -451.8036pt) and (79.35929pt, -451.9131pt) .. (79.32606pt, -451.9463pt)
 -- (79.32606pt, -451.9463pt) .. controls (79.29282pt, -451.9795pt) and (79.21638pt, -452.0425pt) .. (79.09673pt, -452.1354pt)
 -- (79.09673pt, -452.1354pt) .. controls (79.07679pt, -452.1553pt) and (79.06349pt, -452.1685pt) .. (79.05685pt, -452.1752pt)
 -- (79.05685pt, -452.1752pt)
 -- (78.93719pt, -452.1752pt)
 -- (78.93719pt, -452.1752pt) .. controls (78.88402pt, -452.1752pt) and (78.84746pt, -452.1752pt) .. (78.82751pt, -452.1752pt)
 -- (78.82751pt, -452.1752pt) .. controls (78.80758pt, -452.1752pt) and (78.79095pt, -452.1652pt) .. (78.77766pt, -452.1453pt)
 -- (78.77766pt, -452.1453pt) .. controls (78.76437pt, -452.1254pt) and (78.75439pt, -452.0956pt) .. (78.74775pt, -452.0558pt)
 -- (78.74775pt, -452.0558pt) .. controls (78.75439pt, -452.0491pt) and (78.79095pt, -452.006pt) .. (78.85743pt, -451.9264pt)
 -- (78.85743pt, -451.9264pt) .. controls (79.88775pt, -450.8582pt) and (80.40291pt, -449.2824pt) .. (80.40291pt, -447.199pt)
 -- (80.40291pt, -447.199pt) .. controls (80.40291pt, -445.1157pt) and (79.88775pt, -443.5399pt) .. (78.85743pt, -442.4717pt)
 -- (78.85743pt, -442.4717pt) .. controls (78.79095pt, -442.3921pt) and (78.75439pt, -442.3489pt) .. (78.74775pt, -442.3423pt)
 -- (78.74775pt, -442.3423pt) .. controls (78.74775pt, -442.2892pt) and (78.76437pt, -442.2527pt) .. (78.79761pt, -442.2328pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(78.79761pt, -442.2328pt) -- (78.83749pt, -442.2229pt)
 -- (78.83749pt, -442.2229pt) .. controls (78.87073pt, -442.2229pt) and (78.90396pt, -442.2229pt) .. (78.93719pt, -442.2229pt)
 -- (78.93719pt, -442.2229pt)
 -- (79.05685pt, -442.2229pt)
 -- (79.05685pt, -442.2229pt)
 -- (79.33603pt, -442.4617pt)
 -- (79.33603pt, -442.4617pt) .. controls (79.96087pt, -443.0257pt) and (80.4162pt, -443.729pt) .. (80.70203pt, -444.5716pt)
 -- (80.70203pt, -444.5716pt) .. controls (80.98786pt, -445.4142pt) and (81.13078pt, -446.29pt) .. (81.13078pt, -447.199pt)
 -- (81.13078pt, -447.199pt) .. controls (81.13078pt, -447.6502pt) and (81.09753pt, -448.0848pt) .. (81.03107pt, -448.5028pt)
 -- (81.03107pt, -448.5028pt) .. controls (80.96459pt, -448.9208pt) and (80.88815pt, -449.2757pt) .. (80.80173pt, -449.5677pt)
 -- (80.80173pt, -449.5677pt) .. controls (80.71532pt, -449.8596pt) and (80.59235pt, -450.1516pt) .. (80.43282pt, -450.4435pt)
 -- (80.43282pt, -450.4435pt) .. controls (80.27328pt, -450.7354pt) and (80.14699pt, -450.9577pt) .. (80.05392pt, -451.1103pt)
 -- (80.05392pt, -451.1103pt) .. controls (79.96087pt, -451.2629pt) and (79.8246pt, -451.4321pt) .. (79.64513pt, -451.6179pt)
 -- (79.64513pt, -451.6179pt) .. controls (79.46565pt, -451.8036pt) and (79.35929pt, -451.9131pt) .. (79.32606pt, -451.9463pt)
 -- (79.32606pt, -451.9463pt) .. controls (79.29282pt, -451.9795pt) and (79.21638pt, -452.0425pt) .. (79.09673pt, -452.1354pt)
 -- (79.09673pt, -452.1354pt) .. controls (79.07679pt, -452.1553pt) and (79.06349pt, -452.1685pt) .. (79.05685pt, -452.1752pt)
 -- (79.05685pt, -452.1752pt)
 -- (78.93719pt, -452.1752pt)
 -- (78.93719pt, -452.1752pt) .. controls (78.88402pt, -452.1752pt) and (78.84746pt, -452.1752pt) .. (78.82751pt, -452.1752pt)
 -- (78.82751pt, -452.1752pt) .. controls (78.80758pt, -452.1752pt) and (78.79095pt, -452.1652pt) .. (78.77766pt, -452.1453pt)
 -- (78.77766pt, -452.1453pt) .. controls (78.76437pt, -452.1254pt) and (78.75439pt, -452.0956pt) .. (78.74775pt, -452.0558pt)
 -- (78.74775pt, -452.0558pt) .. controls (78.75439pt, -452.0491pt) and (78.79095pt, -452.006pt) .. (78.85743pt, -451.9264pt)
 -- (78.85743pt, -451.9264pt) .. controls (79.88775pt, -450.8582pt) and (80.40291pt, -449.2824pt) .. (80.40291pt, -447.199pt)
 -- (80.40291pt, -447.199pt) .. controls (80.40291pt, -445.1157pt) and (79.88775pt, -443.5399pt) .. (78.85743pt, -442.4717pt)
 -- (78.85743pt, -442.4717pt) .. controls (78.79095pt, -442.3921pt) and (78.75439pt, -442.3489pt) .. (78.74775pt, -442.3423pt)
 -- (78.74775pt, -442.3423pt) .. controls (78.74775pt, -442.2892pt) and (78.76437pt, -442.2527pt) .. (78.79761pt, -442.2328pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(86.4007pt, -441.3879pt) -- (113.7285pt, -441.3879pt)
 -- (113.7285pt, -441.3879pt)
 -- (113.7285pt, -452.1752pt)
 -- (113.7285pt, -452.1752pt)
 -- (86.4007pt, -452.1752pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(88.18026pt, -445.9052pt) .. controls (88.18026pt, -445.7393pt) and (88.11541pt, -445.6564pt) .. (87.98569pt, -445.6564pt)
 -- (87.98569pt, -445.6564pt) .. controls (87.82185pt, -445.6564pt) and (87.65118pt, -445.7526pt) .. (87.47368pt, -445.945pt)
 -- (87.47368pt, -445.945pt) .. controls (87.29618pt, -446.1375pt) and (87.14941pt, -446.4327pt) .. (87.03335pt, -446.8308pt)
 -- (87.03335pt, -446.8308pt) .. controls (87.02652pt, -446.8374pt) and (87.0197pt, -446.8474pt) .. (87.01287pt, -446.8607pt)
 -- (87.01287pt, -446.8607pt) .. controls (87.00604pt, -446.8739pt) and (87.00262pt, -446.8839pt) .. (87.00262pt, -446.8905pt)
 -- (87.00262pt, -446.8905pt) .. controls (87.00262pt, -446.8971pt) and (86.9958pt, -446.9038pt) .. (86.98215pt, -446.9104pt)
 -- (86.98215pt, -446.9104pt) .. controls (86.96849pt, -446.9171pt) and (86.95825pt, -446.9203pt) .. (86.95142pt, -446.9203pt)
 -- (86.95142pt, -446.9203pt) .. controls (86.9446pt, -446.9203pt) and (86.93095pt, -446.9203pt) .. (86.91047pt, -446.9203pt)
 -- (86.91047pt, -446.9203pt) .. controls (86.88998pt, -446.9203pt) and (86.86268pt, -446.9203pt) .. (86.82854pt, -446.9203pt)
 -- (86.82854pt, -446.9203pt)
 -- (86.68518pt, -446.9203pt)
 -- (86.68518pt, -446.9203pt) .. controls (86.64422pt, -446.8806pt) and (86.62374pt, -446.8507pt) .. (86.62374pt, -446.8308pt)
 -- (86.62374pt, -446.8308pt) .. controls (86.62374pt, -446.7843pt) and (86.65105pt, -446.6881pt) .. (86.70566pt, -446.5422pt)
 -- (86.70566pt, -446.5422pt) .. controls (86.76028pt, -446.3962pt) and (86.84219pt, -446.2237pt) .. (86.95142pt, -446.0247pt)
 -- (86.95142pt, -446.0247pt) .. controls (87.06065pt, -445.8256pt) and (87.21085pt, -445.6564pt) .. (87.402pt, -445.5171pt)
 -- (87.402pt, -445.5171pt) .. controls (87.59315pt, -445.3777pt) and (87.8082pt, -445.3048pt) .. (88.04713pt, -445.2981pt)
 -- (88.04713pt, -445.2981pt) .. controls (88.33386pt, -445.2981pt) and (88.55574pt, -445.3777pt) .. (88.71275pt, -445.537pt)
 -- (88.71275pt, -445.537pt) .. controls (88.86977pt, -445.6962pt) and (88.9517pt, -445.882pt) .. (88.95853pt, -446.0943pt)
 -- (88.95853pt, -446.0943pt) .. controls (88.95853pt, -446.2071pt) and (88.94828pt, -446.2934pt) .. (88.9278pt, -446.3531pt)
 -- (88.9278pt, -446.3531pt) .. controls (88.9278pt, -446.3929pt) and (88.8766pt, -446.5388pt) .. (88.7742pt, -446.791pt)
 -- (88.7742pt, -446.791pt) .. controls (88.6718pt, -447.0431pt) and (88.56598pt, -447.3383pt) .. (88.45675pt, -447.6767pt)
 -- (88.45675pt, -447.6767pt) .. controls (88.34752pt, -448.0151pt) and (88.28608pt, -448.3104pt) .. (88.27242pt, -448.5625pt)
 -- (88.27242pt, -448.5625pt) .. controls (88.27242pt, -448.7416pt) and (88.28949pt, -448.8876pt) .. (88.32362pt, -449.0004pt)
 -- (88.32362pt, -449.0004pt) .. controls (88.41238pt, -449.2857pt) and (88.62742pt, -449.4283pt) .. (88.96877pt, -449.4283pt)
 -- (88.96877pt, -449.4283pt) .. controls (89.22136pt, -449.4283pt) and (89.45689pt, -449.3156pt) .. (89.67535pt, -449.09pt)
 -- (89.67535pt, -449.09pt) .. controls (89.89381pt, -448.8644pt) and (90.06448pt, -448.6023pt) .. (90.18736pt, -448.3037pt)
 -- (90.18736pt, -448.3037pt) .. controls (90.31024pt, -448.0052pt) and (90.40923pt, -447.7298pt) .. (90.48433pt, -447.4777pt)
 -- (90.48433pt, -447.4777pt) .. controls (90.55943pt, -447.2256pt) and (90.59697pt, -447.0431pt) .. (90.59697pt, -446.9303pt)
 -- (90.59697pt, -446.9303pt) .. controls (90.59697pt, -446.7777pt) and (90.56966pt, -446.645pt) .. (90.51505pt, -446.5322pt)
 -- (90.51505pt, -446.5322pt) .. controls (90.46043pt, -446.4194pt) and (90.39899pt, -446.3332pt) .. (90.33072pt, -446.2735pt)
 -- (90.33072pt, -446.2735pt) .. controls (90.26245pt, -446.2137pt) and (90.20101pt, -446.154pt) .. (90.1464pt, -446.0943pt)
 -- (90.1464pt, -446.0943pt) .. controls (90.09178pt, -446.0346pt) and (90.06448pt, -445.9616pt) .. (90.06448pt, -445.8754pt)
 -- (90.06448pt, -445.8754pt) .. controls (90.06448pt, -445.7294pt) and (90.12933pt, -445.5934pt) .. (90.25904pt, -445.4673pt)
 -- (90.25904pt, -445.4673pt) .. controls (90.38875pt, -445.3412pt) and (90.5287pt, -445.2782pt) .. (90.67889pt, -445.2782pt)
 -- (90.67889pt, -445.2782pt) .. controls (90.8086pt, -445.2782pt) and (90.92466pt, -445.338pt) .. (91.02706pt, -445.4574pt)
 -- (91.02706pt, -445.4574pt) .. controls (91.12946pt, -445.5768pt) and (91.18408pt, -445.7692pt) .. (91.19091pt, -446.0346pt)
 -- (91.19091pt, -446.0346pt) .. controls (91.19091pt, -446.2137pt) and (91.14995pt, -446.4891pt) .. (91.06802pt, -446.8607pt)
 -- (91.06802pt, -446.8607pt) .. controls (90.9861pt, -447.2322pt) and (90.8598pt, -447.6469pt) .. (90.68913pt, -448.1047pt)
 -- (90.68913pt, -448.1047pt) .. controls (90.51846pt, -448.5625pt) and (90.27611pt, -448.9573pt) .. (89.96207pt, -449.289pt)
 -- (89.96207pt, -449.289pt) .. controls (89.64803pt, -449.6208pt) and (89.28621pt, -449.7899pt) .. (88.8766pt, -449.7966pt)
 -- (88.8766pt, -449.7966pt) .. controls (88.43968pt, -449.7966pt) and (88.09151pt, -449.6871pt) .. (87.83209pt, -449.4681pt)
 -- (87.83209pt, -449.4681pt) .. controls (87.5795pt, -449.2558pt) and (87.4532pt, -448.9407pt) .. (87.4532pt, -448.5227pt)
 -- (87.4532pt, -448.5227pt) .. controls (87.4532pt, -448.317pt) and (87.48051pt, -448.1047pt) .. (87.53513pt, -447.8857pt)
 -- (87.53513pt, -447.8857pt) .. controls (87.58974pt, -447.6668pt) and (87.72969pt, -447.2787pt) .. (87.95498pt, -446.7213pt)
 -- (87.95498pt, -446.7213pt) .. controls (88.10516pt, -446.2967pt) and (88.18026pt, -446.0247pt) .. (88.18026pt, -445.9052pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(88.18026pt, -445.9052pt) .. controls (88.18026pt, -445.7393pt) and (88.11541pt, -445.6564pt) .. (87.98569pt, -445.6564pt)
 -- (87.98569pt, -445.6564pt) .. controls (87.82185pt, -445.6564pt) and (87.65118pt, -445.7526pt) .. (87.47368pt, -445.945pt)
 -- (87.47368pt, -445.945pt) .. controls (87.29618pt, -446.1375pt) and (87.14941pt, -446.4327pt) .. (87.03335pt, -446.8308pt)
 -- (87.03335pt, -446.8308pt) .. controls (87.02652pt, -446.8374pt) and (87.0197pt, -446.8474pt) .. (87.01287pt, -446.8607pt)
 -- (87.01287pt, -446.8607pt) .. controls (87.00604pt, -446.8739pt) and (87.00262pt, -446.8839pt) .. (87.00262pt, -446.8905pt)
 -- (87.00262pt, -446.8905pt) .. controls (87.00262pt, -446.8971pt) and (86.9958pt, -446.9038pt) .. (86.98215pt, -446.9104pt)
 -- (86.98215pt, -446.9104pt) .. controls (86.96849pt, -446.9171pt) and (86.95825pt, -446.9203pt) .. (86.95142pt, -446.9203pt)
 -- (86.95142pt, -446.9203pt) .. controls (86.9446pt, -446.9203pt) and (86.93095pt, -446.9203pt) .. (86.91047pt, -446.9203pt)
 -- (86.91047pt, -446.9203pt) .. controls (86.88998pt, -446.9203pt) and (86.86268pt, -446.9203pt) .. (86.82854pt, -446.9203pt)
 -- (86.82854pt, -446.9203pt)
 -- (86.68518pt, -446.9203pt)
 -- (86.68518pt, -446.9203pt) .. controls (86.64422pt, -446.8806pt) and (86.62374pt, -446.8507pt) .. (86.62374pt, -446.8308pt)
 -- (86.62374pt, -446.8308pt) .. controls (86.62374pt, -446.7843pt) and (86.65105pt, -446.6881pt) .. (86.70566pt, -446.5422pt)
 -- (86.70566pt, -446.5422pt) .. controls (86.76028pt, -446.3962pt) and (86.84219pt, -446.2237pt) .. (86.95142pt, -446.0247pt)
 -- (86.95142pt, -446.0247pt) .. controls (87.06065pt, -445.8256pt) and (87.21085pt, -445.6564pt) .. (87.402pt, -445.5171pt)
 -- (87.402pt, -445.5171pt) .. controls (87.59315pt, -445.3777pt) and (87.8082pt, -445.3048pt) .. (88.04713pt, -445.2981pt)
 -- (88.04713pt, -445.2981pt) .. controls (88.33386pt, -445.2981pt) and (88.55574pt, -445.3777pt) .. (88.71275pt, -445.537pt)
 -- (88.71275pt, -445.537pt) .. controls (88.86977pt, -445.6962pt) and (88.9517pt, -445.882pt) .. (88.95853pt, -446.0943pt)
 -- (88.95853pt, -446.0943pt) .. controls (88.95853pt, -446.2071pt) and (88.94828pt, -446.2934pt) .. (88.9278pt, -446.3531pt)
 -- (88.9278pt, -446.3531pt) .. controls (88.9278pt, -446.3929pt) and (88.8766pt, -446.5388pt) .. (88.7742pt, -446.791pt)
 -- (88.7742pt, -446.791pt) .. controls (88.6718pt, -447.0431pt) and (88.56598pt, -447.3383pt) .. (88.45675pt, -447.6767pt)
 -- (88.45675pt, -447.6767pt) .. controls (88.34752pt, -448.0151pt) and (88.28608pt, -448.3104pt) .. (88.27242pt, -448.5625pt)
 -- (88.27242pt, -448.5625pt) .. controls (88.27242pt, -448.7416pt) and (88.28949pt, -448.8876pt) .. (88.32362pt, -449.0004pt)
 -- (88.32362pt, -449.0004pt) .. controls (88.41238pt, -449.2857pt) and (88.62742pt, -449.4283pt) .. (88.96877pt, -449.4283pt)
 -- (88.96877pt, -449.4283pt) .. controls (89.22136pt, -449.4283pt) and (89.45689pt, -449.3156pt) .. (89.67535pt, -449.09pt)
 -- (89.67535pt, -449.09pt) .. controls (89.89381pt, -448.8644pt) and (90.06448pt, -448.6023pt) .. (90.18736pt, -448.3037pt)
 -- (90.18736pt, -448.3037pt) .. controls (90.31024pt, -448.0052pt) and (90.40923pt, -447.7298pt) .. (90.48433pt, -447.4777pt)
 -- (90.48433pt, -447.4777pt) .. controls (90.55943pt, -447.2256pt) and (90.59697pt, -447.0431pt) .. (90.59697pt, -446.9303pt)
 -- (90.59697pt, -446.9303pt) .. controls (90.59697pt, -446.7777pt) and (90.56966pt, -446.645pt) .. (90.51505pt, -446.5322pt)
 -- (90.51505pt, -446.5322pt) .. controls (90.46043pt, -446.4194pt) and (90.39899pt, -446.3332pt) .. (90.33072pt, -446.2735pt)
 -- (90.33072pt, -446.2735pt) .. controls (90.26245pt, -446.2137pt) and (90.20101pt, -446.154pt) .. (90.1464pt, -446.0943pt)
 -- (90.1464pt, -446.0943pt) .. controls (90.09178pt, -446.0346pt) and (90.06448pt, -445.9616pt) .. (90.06448pt, -445.8754pt)
 -- (90.06448pt, -445.8754pt) .. controls (90.06448pt, -445.7294pt) and (90.12933pt, -445.5934pt) .. (90.25904pt, -445.4673pt)
 -- (90.25904pt, -445.4673pt) .. controls (90.38875pt, -445.3412pt) and (90.5287pt, -445.2782pt) .. (90.67889pt, -445.2782pt)
 -- (90.67889pt, -445.2782pt) .. controls (90.8086pt, -445.2782pt) and (90.92466pt, -445.338pt) .. (91.02706pt, -445.4574pt)
 -- (91.02706pt, -445.4574pt) .. controls (91.12946pt, -445.5768pt) and (91.18408pt, -445.7692pt) .. (91.19091pt, -446.0346pt)
 -- (91.19091pt, -446.0346pt) .. controls (91.19091pt, -446.2137pt) and (91.14995pt, -446.4891pt) .. (91.06802pt, -446.8607pt)
 -- (91.06802pt, -446.8607pt) .. controls (90.9861pt, -447.2322pt) and (90.8598pt, -447.6469pt) .. (90.68913pt, -448.1047pt)
 -- (90.68913pt, -448.1047pt) .. controls (90.51846pt, -448.5625pt) and (90.27611pt, -448.9573pt) .. (89.96207pt, -449.289pt)
 -- (89.96207pt, -449.289pt) .. controls (89.64803pt, -449.6208pt) and (89.28621pt, -449.7899pt) .. (88.8766pt, -449.7966pt)
 -- (88.8766pt, -449.7966pt) .. controls (88.43968pt, -449.7966pt) and (88.09151pt, -449.6871pt) .. (87.83209pt, -449.4681pt)
 -- (87.83209pt, -449.4681pt) .. controls (87.5795pt, -449.2558pt) and (87.4532pt, -448.9407pt) .. (87.4532pt, -448.5227pt)
 -- (87.4532pt, -448.5227pt) .. controls (87.4532pt, -448.317pt) and (87.48051pt, -448.1047pt) .. (87.53513pt, -447.8857pt)
 -- (87.53513pt, -447.8857pt) .. controls (87.58974pt, -447.6668pt) and (87.72969pt, -447.2787pt) .. (87.95498pt, -446.7213pt)
 -- (87.95498pt, -446.7213pt) .. controls (88.10516pt, -446.2967pt) and (88.18026pt, -446.0247pt) .. (88.18026pt, -445.9052pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(87.76347pt, -443.9447pt) -- (89.1664pt, -442.6111pt)
 -- (89.1664pt, -442.6111pt)
 -- (89.24831pt, -442.6907pt)
 -- (89.24831pt, -442.6907pt) .. controls (90.13581pt, -443.5135pt) and (90.57955pt, -443.9314pt) .. (90.57955pt, -443.9447pt)
 -- (90.57955pt, -443.9447pt)
 -- (90.31331pt, -444.2333pt)
 -- (90.31331pt, -444.2333pt) .. controls (90.29965pt, -444.2267pt) and (90.10168pt, -444.0608pt) .. (89.71937pt, -443.7357pt)
 -- (89.71937pt, -443.7357pt)
 -- (89.17664pt, -443.2779pt)
 -- (89.17664pt, -443.2779pt)
 -- (88.61342pt, -443.7457pt)
 -- (88.61342pt, -443.7457pt) .. controls (88.52467pt, -443.8186pt) and (88.43592pt, -443.895pt) .. (88.34717pt, -443.9746pt)
 -- (88.34717pt, -443.9746pt) .. controls (88.25842pt, -444.0542pt) and (88.18674pt, -444.1172pt) .. (88.13213pt, -444.1637pt)
 -- (88.13213pt, -444.1637pt)
 -- (88.0502pt, -444.2234pt)
 -- (88.0502pt, -444.2234pt) .. controls (88.03655pt, -444.2366pt) and (87.98534pt, -444.1902pt) .. (87.8966pt, -444.084pt)
 -- (87.8966pt, -444.084pt)
 -- (87.76347pt, -443.9447pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(87.76347pt, -443.9447pt) -- (89.1664pt, -442.6111pt)
 -- (89.1664pt, -442.6111pt)
 -- (89.24831pt, -442.6907pt)
 -- (89.24831pt, -442.6907pt) .. controls (90.13581pt, -443.5135pt) and (90.57955pt, -443.9314pt) .. (90.57955pt, -443.9447pt)
 -- (90.57955pt, -443.9447pt)
 -- (90.31331pt, -444.2333pt)
 -- (90.31331pt, -444.2333pt) .. controls (90.29965pt, -444.2267pt) and (90.10168pt, -444.0608pt) .. (89.71937pt, -443.7357pt)
 -- (89.71937pt, -443.7357pt)
 -- (89.17664pt, -443.2779pt)
 -- (89.17664pt, -443.2779pt)
 -- (88.61342pt, -443.7457pt)
 -- (88.61342pt, -443.7457pt) .. controls (88.52467pt, -443.8186pt) and (88.43592pt, -443.895pt) .. (88.34717pt, -443.9746pt)
 -- (88.34717pt, -443.9746pt) .. controls (88.25842pt, -444.0542pt) and (88.18674pt, -444.1172pt) .. (88.13213pt, -444.1637pt)
 -- (88.13213pt, -444.1637pt)
 -- (88.0502pt, -444.2234pt)
 -- (88.0502pt, -444.2234pt) .. controls (88.03655pt, -444.2366pt) and (87.98534pt, -444.1902pt) .. (87.8966pt, -444.084pt)
 -- (87.8966pt, -444.084pt)
 -- (87.76347pt, -443.9447pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(92.5023pt, -448.1614pt) .. controls (92.37199pt, -448.1614pt) and (92.26822pt, -448.1192pt) .. (92.19099pt, -448.0347pt)
 -- (92.19099pt, -448.0347pt) .. controls (92.11376pt, -447.9503pt) and (92.07515pt, -447.8471pt) .. (92.07515pt, -447.7252pt)
 -- (92.07515pt, -447.7252pt) .. controls (92.07515pt, -447.3921pt) and (92.20306pt, -447.1036pt) .. (92.45886pt, -446.8597pt)
 -- (92.45886pt, -446.8597pt) .. controls (92.71468pt, -446.6158pt) and (93.03323pt, -446.4938pt) .. (93.41453pt, -446.4938pt)
 -- (93.41453pt, -446.4938pt) .. controls (93.85375pt, -446.4938pt) and (94.22057pt, -446.6252pt) .. (94.51499pt, -446.8878pt)
 -- (94.51499pt, -446.8878pt) .. controls (94.80942pt, -447.1505pt) and (94.95904pt, -447.4906pt) .. (94.96387pt, -447.9081pt)
 -- (94.96387pt, -447.9081pt) .. controls (94.96387pt, -448.1098pt) and (94.9156pt, -448.3021pt) .. (94.81907pt, -448.4851pt)
 -- (94.81907pt, -448.4851pt) .. controls (94.72253pt, -448.668pt) and (94.6067pt, -448.8275pt) .. (94.47156pt, -448.9635pt)
 -- (94.47156pt, -448.9635pt) .. controls (94.33641pt, -449.0996pt) and (94.14335pt, -449.2731pt) .. (93.89236pt, -449.4842pt)
 -- (93.89236pt, -449.4842pt) .. controls (93.71861pt, -449.6296pt) and (93.47728pt, -449.8454pt) .. (93.16837pt, -450.1316pt)
 -- (93.16837pt, -450.1316pt)
 -- (92.74122pt, -450.5256pt)
 -- (92.74122pt, -450.5256pt)
 -- (93.29145pt, -450.5326pt)
 -- (93.29145pt, -450.5326pt) .. controls (94.04922pt, -450.5326pt) and (94.45225pt, -450.5209pt) .. (94.50051pt, -450.4974pt)
 -- (94.50051pt, -450.4974pt) .. controls (94.5343pt, -450.4881pt) and (94.59222pt, -450.2793pt) .. (94.67427pt, -449.8712pt)
 -- (94.67427pt, -449.8712pt)
 -- (94.67427pt, -449.8501pt)
 -- (94.67427pt, -449.8501pt)
 -- (94.96387pt, -449.8501pt)
 -- (94.96387pt, -449.8501pt)
 -- (94.96387pt, -449.8712pt)
 -- (94.96387pt, -449.8712pt) .. controls (94.95904pt, -449.8853pt) and (94.92767pt, -450.0987pt) .. (94.86975pt, -450.5115pt)
 -- (94.86975pt, -450.5115pt) .. controls (94.81183pt, -450.9243pt) and (94.77563pt, -451.1401pt) .. (94.76115pt, -451.1588pt)
 -- (94.76115pt, -451.1588pt)
 -- (94.76115pt, -451.18pt)
 -- (94.76115pt, -451.18pt)
 -- (92.07515pt, -451.18pt)
 -- (92.07515pt, -451.18pt)
 -- (92.07515pt, -451.0463pt)
 -- (92.07515pt, -451.0463pt)
 -- (92.07515pt, -450.9618pt)
 -- (92.07515pt, -450.9618pt) .. controls (92.07515pt, -450.929pt) and (92.08963pt, -450.8938pt) .. (92.11859pt, -450.8563pt)
 -- (92.11859pt, -450.8563pt) .. controls (92.14755pt, -450.8188pt) and (92.21995pt, -450.7367pt) .. (92.33578pt, -450.61pt)
 -- (92.33578pt, -450.61pt) .. controls (92.47576pt, -450.4599pt) and (92.59642pt, -450.3286pt) .. (92.69778pt, -450.216pt)
 -- (92.69778pt, -450.216pt) .. controls (92.74122pt, -450.1691pt) and (92.82327pt, -450.0823pt) .. (92.94394pt, -449.9557pt)
 -- (92.94394pt, -449.9557pt) .. controls (93.06461pt, -449.829pt) and (93.14665pt, -449.7422pt) .. (93.19009pt, -449.6953pt)
 -- (93.19009pt, -449.6953pt) .. controls (93.23354pt, -449.6484pt) and (93.30352pt, -449.571pt) .. (93.40005pt, -449.4631pt)
 -- (93.40005pt, -449.4631pt) .. controls (93.49658pt, -449.3552pt) and (93.56416pt, -449.2755pt) .. (93.60277pt, -449.2239pt)
 -- (93.60277pt, -449.2239pt) .. controls (93.64138pt, -449.1723pt) and (93.69688pt, -449.1019pt) .. (93.76929pt, -449.0128pt)
 -- (93.76929pt, -449.0128pt) .. controls (93.84168pt, -448.9237pt) and (93.89236pt, -448.8486pt) .. (93.92133pt, -448.7876pt)
 -- (93.92133pt, -448.7876pt) .. controls (93.95028pt, -448.7267pt) and (93.98648pt, -448.6586pt) .. (94.02992pt, -448.5836pt)
 -- (94.02992pt, -448.5836pt) .. controls (94.07336pt, -448.5085pt) and (94.10474pt, -448.4335pt) .. (94.12404pt, -448.3584pt)
 -- (94.12404pt, -448.3584pt) .. controls (94.14335pt, -448.2834pt) and (94.16024pt, -448.213pt) .. (94.17472pt, -448.1473pt)
 -- (94.17472pt, -448.1473pt) .. controls (94.1892pt, -448.0817pt) and (94.19644pt, -448.0042pt) .. (94.19644pt, -447.9151pt)
 -- (94.19644pt, -447.9151pt) .. controls (94.19644pt, -447.6196pt) and (94.11439pt, -447.364pt) .. (93.95028pt, -447.1482pt)
 -- (93.95028pt, -447.1482pt) .. controls (93.78618pt, -446.9324pt) and (93.55209pt, -446.8245pt) .. (93.24802pt, -446.8245pt)
 -- (93.24802pt, -446.8245pt) .. controls (93.08874pt, -446.8245pt) and (92.94876pt, -446.8644pt) .. (92.8281pt, -446.9441pt)
 -- (92.8281pt, -446.9441pt) .. controls (92.70744pt, -447.0239pt) and (92.62297pt, -447.1013pt) .. (92.57471pt, -447.1763pt)
 -- (92.57471pt, -447.1763pt) .. controls (92.52644pt, -447.2514pt) and (92.5023pt, -447.2959pt) .. (92.5023pt, -447.31pt)
 -- (92.5023pt, -447.31pt) .. controls (92.5023pt, -447.3147pt) and (92.51437pt, -447.317pt) .. (92.53851pt, -447.317pt)
 -- (92.53851pt, -447.317pt) .. controls (92.62538pt, -447.317pt) and (92.71468pt, -447.3499pt) .. (92.80638pt, -447.4156pt)
 -- (92.80638pt, -447.4156pt) .. controls (92.89809pt, -447.4812pt) and (92.94394pt, -447.5891pt) .. (92.94394pt, -447.7392pt)
 -- (92.94394pt, -447.7392pt) .. controls (92.94394pt, -447.8565pt) and (92.90533pt, -447.955pt) .. (92.8281pt, -448.0347pt)
 -- (92.8281pt, -448.0347pt) .. controls (92.75088pt, -448.1145pt) and (92.64227pt, -448.1567pt) .. (92.5023pt, -448.1614pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(92.5023pt, -448.1614pt) .. controls (92.37199pt, -448.1614pt) and (92.26822pt, -448.1192pt) .. (92.19099pt, -448.0347pt)
 -- (92.19099pt, -448.0347pt) .. controls (92.11376pt, -447.9503pt) and (92.07515pt, -447.8471pt) .. (92.07515pt, -447.7252pt)
 -- (92.07515pt, -447.7252pt) .. controls (92.07515pt, -447.3921pt) and (92.20306pt, -447.1036pt) .. (92.45886pt, -446.8597pt)
 -- (92.45886pt, -446.8597pt) .. controls (92.71468pt, -446.6158pt) and (93.03323pt, -446.4938pt) .. (93.41453pt, -446.4938pt)
 -- (93.41453pt, -446.4938pt) .. controls (93.85375pt, -446.4938pt) and (94.22057pt, -446.6252pt) .. (94.51499pt, -446.8878pt)
 -- (94.51499pt, -446.8878pt) .. controls (94.80942pt, -447.1505pt) and (94.95904pt, -447.4906pt) .. (94.96387pt, -447.9081pt)
 -- (94.96387pt, -447.9081pt) .. controls (94.96387pt, -448.1098pt) and (94.9156pt, -448.3021pt) .. (94.81907pt, -448.4851pt)
 -- (94.81907pt, -448.4851pt) .. controls (94.72253pt, -448.668pt) and (94.6067pt, -448.8275pt) .. (94.47156pt, -448.9635pt)
 -- (94.47156pt, -448.9635pt) .. controls (94.33641pt, -449.0996pt) and (94.14335pt, -449.2731pt) .. (93.89236pt, -449.4842pt)
 -- (93.89236pt, -449.4842pt) .. controls (93.71861pt, -449.6296pt) and (93.47728pt, -449.8454pt) .. (93.16837pt, -450.1316pt)
 -- (93.16837pt, -450.1316pt)
 -- (92.74122pt, -450.5256pt)
 -- (92.74122pt, -450.5256pt)
 -- (93.29145pt, -450.5326pt)
 -- (93.29145pt, -450.5326pt) .. controls (94.04922pt, -450.5326pt) and (94.45225pt, -450.5209pt) .. (94.50051pt, -450.4974pt)
 -- (94.50051pt, -450.4974pt) .. controls (94.5343pt, -450.4881pt) and (94.59222pt, -450.2793pt) .. (94.67427pt, -449.8712pt)
 -- (94.67427pt, -449.8712pt)
 -- (94.67427pt, -449.8501pt)
 -- (94.67427pt, -449.8501pt)
 -- (94.96387pt, -449.8501pt)
 -- (94.96387pt, -449.8501pt)
 -- (94.96387pt, -449.8712pt)
 -- (94.96387pt, -449.8712pt) .. controls (94.95904pt, -449.8853pt) and (94.92767pt, -450.0987pt) .. (94.86975pt, -450.5115pt)
 -- (94.86975pt, -450.5115pt) .. controls (94.81183pt, -450.9243pt) and (94.77563pt, -451.1401pt) .. (94.76115pt, -451.1588pt)
 -- (94.76115pt, -451.1588pt)
 -- (94.76115pt, -451.18pt)
 -- (94.76115pt, -451.18pt)
 -- (92.07515pt, -451.18pt)
 -- (92.07515pt, -451.18pt)
 -- (92.07515pt, -451.0463pt)
 -- (92.07515pt, -451.0463pt)
 -- (92.07515pt, -450.9618pt)
 -- (92.07515pt, -450.9618pt) .. controls (92.07515pt, -450.929pt) and (92.08963pt, -450.8938pt) .. (92.11859pt, -450.8563pt)
 -- (92.11859pt, -450.8563pt) .. controls (92.14755pt, -450.8188pt) and (92.21995pt, -450.7367pt) .. (92.33578pt, -450.61pt)
 -- (92.33578pt, -450.61pt) .. controls (92.47576pt, -450.4599pt) and (92.59642pt, -450.3286pt) .. (92.69778pt, -450.216pt)
 -- (92.69778pt, -450.216pt) .. controls (92.74122pt, -450.1691pt) and (92.82327pt, -450.0823pt) .. (92.94394pt, -449.9557pt)
 -- (92.94394pt, -449.9557pt) .. controls (93.06461pt, -449.829pt) and (93.14665pt, -449.7422pt) .. (93.19009pt, -449.6953pt)
 -- (93.19009pt, -449.6953pt) .. controls (93.23354pt, -449.6484pt) and (93.30352pt, -449.571pt) .. (93.40005pt, -449.4631pt)
 -- (93.40005pt, -449.4631pt) .. controls (93.49658pt, -449.3552pt) and (93.56416pt, -449.2755pt) .. (93.60277pt, -449.2239pt)
 -- (93.60277pt, -449.2239pt) .. controls (93.64138pt, -449.1723pt) and (93.69688pt, -449.1019pt) .. (93.76929pt, -449.0128pt)
 -- (93.76929pt, -449.0128pt) .. controls (93.84168pt, -448.9237pt) and (93.89236pt, -448.8486pt) .. (93.92133pt, -448.7876pt)
 -- (93.92133pt, -448.7876pt) .. controls (93.95028pt, -448.7267pt) and (93.98648pt, -448.6586pt) .. (94.02992pt, -448.5836pt)
 -- (94.02992pt, -448.5836pt) .. controls (94.07336pt, -448.5085pt) and (94.10474pt, -448.4335pt) .. (94.12404pt, -448.3584pt)
 -- (94.12404pt, -448.3584pt) .. controls (94.14335pt, -448.2834pt) and (94.16024pt, -448.213pt) .. (94.17472pt, -448.1473pt)
 -- (94.17472pt, -448.1473pt) .. controls (94.1892pt, -448.0817pt) and (94.19644pt, -448.0042pt) .. (94.19644pt, -447.9151pt)
 -- (94.19644pt, -447.9151pt) .. controls (94.19644pt, -447.6196pt) and (94.11439pt, -447.364pt) .. (93.95028pt, -447.1482pt)
 -- (93.95028pt, -447.1482pt) .. controls (93.78618pt, -446.9324pt) and (93.55209pt, -446.8245pt) .. (93.24802pt, -446.8245pt)
 -- (93.24802pt, -446.8245pt) .. controls (93.08874pt, -446.8245pt) and (92.94876pt, -446.8644pt) .. (92.8281pt, -446.9441pt)
 -- (92.8281pt, -446.9441pt) .. controls (92.70744pt, -447.0239pt) and (92.62297pt, -447.1013pt) .. (92.57471pt, -447.1763pt)
 -- (92.57471pt, -447.1763pt) .. controls (92.52644pt, -447.2514pt) and (92.5023pt, -447.2959pt) .. (92.5023pt, -447.31pt)
 -- (92.5023pt, -447.31pt) .. controls (92.5023pt, -447.3147pt) and (92.51437pt, -447.317pt) .. (92.53851pt, -447.317pt)
 -- (92.53851pt, -447.317pt) .. controls (92.62538pt, -447.317pt) and (92.71468pt, -447.3499pt) .. (92.80638pt, -447.4156pt)
 -- (92.80638pt, -447.4156pt) .. controls (92.89809pt, -447.4812pt) and (92.94394pt, -447.5891pt) .. (92.94394pt, -447.7392pt)
 -- (92.94394pt, -447.7392pt) .. controls (92.94394pt, -447.8565pt) and (92.90533pt, -447.955pt) .. (92.8281pt, -448.0347pt)
 -- (92.8281pt, -448.0347pt) .. controls (92.75088pt, -448.1145pt) and (92.64227pt, -448.1567pt) .. (92.5023pt, -448.1614pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(96.80872pt, -447.199pt) .. controls (96.80872pt, -446.7412pt) and (96.84286pt, -446.3066pt) .. (96.91113pt, -445.8953pt)
 -- (96.91113pt, -445.8953pt) .. controls (96.9794pt, -445.4839pt) and (97.05791pt, -445.1289pt) .. (97.14665pt, -444.8304pt)
 -- (97.14665pt, -444.8304pt) .. controls (97.2354pt, -444.5318pt) and (97.3617pt, -444.2399pt) .. (97.52554pt, -443.9546pt)
 -- (97.52554pt, -443.9546pt) .. controls (97.68939pt, -443.6693pt) and (97.8191pt, -443.447pt) .. (97.91467pt, -443.2878pt)
 -- (97.91467pt, -443.2878pt) .. controls (98.01025pt, -443.1285pt) and (98.15362pt, -442.956pt) .. (98.34477pt, -442.7702pt)
 -- (98.34477pt, -442.7702pt) .. controls (98.53592pt, -442.5845pt) and (98.64857pt, -442.4717pt) .. (98.6827pt, -442.4319pt)
 -- (98.6827pt, -442.4319pt) .. controls (98.71684pt, -442.3921pt) and (98.80217pt, -442.3224pt) .. (98.93871pt, -442.2229pt)
 -- (98.93871pt, -442.2229pt)
 -- (99.07183pt, -442.2229pt)
 -- (99.07183pt, -442.2229pt)
 -- (99.11279pt, -442.2229pt)
 -- (99.11279pt, -442.2229pt) .. controls (99.20837pt, -442.2229pt) and (99.25616pt, -442.2527pt) .. (99.25616pt, -442.3124pt)
 -- (99.25616pt, -442.3124pt) .. controls (99.25616pt, -442.3323pt) and (99.19813pt, -442.402pt) .. (99.08207pt, -442.5215pt)
 -- (99.08207pt, -442.5215pt) .. controls (98.96601pt, -442.6409pt) and (98.82607pt, -442.8167pt) .. (98.66222pt, -443.0489pt)
 -- (98.66222pt, -443.0489pt) .. controls (98.49837pt, -443.2811pt) and (98.33112pt, -443.5664pt) .. (98.16045pt, -443.9048pt)
 -- (98.16045pt, -443.9048pt) .. controls (97.98977pt, -444.2432pt) and (97.84641pt, -444.701pt) .. (97.73035pt, -445.2782pt)
 -- (97.73035pt, -445.2782pt) .. controls (97.6143pt, -445.8555pt) and (97.55627pt, -446.4957pt) .. (97.55627pt, -447.199pt)
 -- (97.55627pt, -447.199pt) .. controls (97.55627pt, -447.9023pt) and (97.6143pt, -448.5393pt) .. (97.73035pt, -449.1099pt)
 -- (97.73035pt, -449.1099pt) .. controls (97.84641pt, -449.6805pt) and (97.98636pt, -450.1416pt) .. (98.1502pt, -450.4933pt)
 -- (98.1502pt, -450.4933pt) .. controls (98.31405pt, -450.8449pt) and (98.48131pt, -451.1302pt) .. (98.65198pt, -451.3492pt)
 -- (98.65198pt, -451.3492pt) .. controls (98.82265pt, -451.5681pt) and (98.96601pt, -451.7439pt) .. (99.08207pt, -451.8766pt)
 -- (99.08207pt, -451.8766pt) .. controls (99.19813pt, -452.0093pt) and (99.25616pt, -452.079pt) .. (99.25616pt, -452.0856pt)
 -- (99.25616pt, -452.0856pt) .. controls (99.25616pt, -452.1453pt) and (99.20496pt, -452.1752pt) .. (99.10255pt, -452.1752pt)
 -- (99.10255pt, -452.1752pt)
 -- (99.07183pt, -452.1752pt)
 -- (99.07183pt, -452.1752pt)
 -- (98.93871pt, -452.1752pt)
 -- (98.93871pt, -452.1752pt)
 -- (98.65198pt, -451.9363pt)
 -- (98.65198pt, -451.9363pt) .. controls (98.01025pt, -451.3724pt) and (97.54261pt, -450.6691pt) .. (97.24905pt, -449.8264pt)
 -- (97.24905pt, -449.8264pt) .. controls (96.95551pt, -448.9838pt) and (96.80872pt, -448.108pt) .. (96.80872pt, -447.199pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(96.80872pt, -447.199pt) .. controls (96.80872pt, -446.7412pt) and (96.84286pt, -446.3066pt) .. (96.91113pt, -445.8953pt)
 -- (96.91113pt, -445.8953pt) .. controls (96.9794pt, -445.4839pt) and (97.05791pt, -445.1289pt) .. (97.14665pt, -444.8304pt)
 -- (97.14665pt, -444.8304pt) .. controls (97.2354pt, -444.5318pt) and (97.3617pt, -444.2399pt) .. (97.52554pt, -443.9546pt)
 -- (97.52554pt, -443.9546pt) .. controls (97.68939pt, -443.6693pt) and (97.8191pt, -443.447pt) .. (97.91467pt, -443.2878pt)
 -- (97.91467pt, -443.2878pt) .. controls (98.01025pt, -443.1285pt) and (98.15362pt, -442.956pt) .. (98.34477pt, -442.7702pt)
 -- (98.34477pt, -442.7702pt) .. controls (98.53592pt, -442.5845pt) and (98.64857pt, -442.4717pt) .. (98.6827pt, -442.4319pt)
 -- (98.6827pt, -442.4319pt) .. controls (98.71684pt, -442.3921pt) and (98.80217pt, -442.3224pt) .. (98.93871pt, -442.2229pt)
 -- (98.93871pt, -442.2229pt)
 -- (99.07183pt, -442.2229pt)
 -- (99.07183pt, -442.2229pt)
 -- (99.11279pt, -442.2229pt)
 -- (99.11279pt, -442.2229pt) .. controls (99.20837pt, -442.2229pt) and (99.25616pt, -442.2527pt) .. (99.25616pt, -442.3124pt)
 -- (99.25616pt, -442.3124pt) .. controls (99.25616pt, -442.3323pt) and (99.19813pt, -442.402pt) .. (99.08207pt, -442.5215pt)
 -- (99.08207pt, -442.5215pt) .. controls (98.96601pt, -442.6409pt) and (98.82607pt, -442.8167pt) .. (98.66222pt, -443.0489pt)
 -- (98.66222pt, -443.0489pt) .. controls (98.49837pt, -443.2811pt) and (98.33112pt, -443.5664pt) .. (98.16045pt, -443.9048pt)
 -- (98.16045pt, -443.9048pt) .. controls (97.98977pt, -444.2432pt) and (97.84641pt, -444.701pt) .. (97.73035pt, -445.2782pt)
 -- (97.73035pt, -445.2782pt) .. controls (97.6143pt, -445.8555pt) and (97.55627pt, -446.4957pt) .. (97.55627pt, -447.199pt)
 -- (97.55627pt, -447.199pt) .. controls (97.55627pt, -447.9023pt) and (97.6143pt, -448.5393pt) .. (97.73035pt, -449.1099pt)
 -- (97.73035pt, -449.1099pt) .. controls (97.84641pt, -449.6805pt) and (97.98636pt, -450.1416pt) .. (98.1502pt, -450.4933pt)
 -- (98.1502pt, -450.4933pt) .. controls (98.31405pt, -450.8449pt) and (98.48131pt, -451.1302pt) .. (98.65198pt, -451.3492pt)
 -- (98.65198pt, -451.3492pt) .. controls (98.82265pt, -451.5681pt) and (98.96601pt, -451.7439pt) .. (99.08207pt, -451.8766pt)
 -- (99.08207pt, -451.8766pt) .. controls (99.19813pt, -452.0093pt) and (99.25616pt, -452.079pt) .. (99.25616pt, -452.0856pt)
 -- (99.25616pt, -452.0856pt) .. controls (99.25616pt, -452.1453pt) and (99.20496pt, -452.1752pt) .. (99.10255pt, -452.1752pt)
 -- (99.10255pt, -452.1752pt)
 -- (99.07183pt, -452.1752pt)
 -- (99.07183pt, -452.1752pt)
 -- (98.93871pt, -452.1752pt)
 -- (98.93871pt, -452.1752pt)
 -- (98.65198pt, -451.9363pt)
 -- (98.65198pt, -451.9363pt) .. controls (98.01025pt, -451.3724pt) and (97.54261pt, -450.6691pt) .. (97.24905pt, -449.8264pt)
 -- (97.24905pt, -449.8264pt) .. controls (96.95551pt, -448.9838pt) and (96.80872pt, -448.108pt) .. (96.80872pt, -447.199pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(101.2633pt, -446.8009pt) .. controls (101.2633pt, -446.6616pt) and (101.2906pt, -446.509pt) .. (101.3452pt, -446.3431pt)
 -- (101.3452pt, -446.3431pt) .. controls (101.3998pt, -446.1772pt) and (101.4954pt, -446.0048pt) .. (101.6319pt, -445.8256pt)
 -- (101.6319pt, -445.8256pt) .. controls (101.7684pt, -445.6465pt) and (101.9698pt, -445.4972pt) .. (102.2361pt, -445.3777pt)
 -- (102.2361pt, -445.3777pt) .. controls (102.5023pt, -445.2583pt) and (102.813pt, -445.1986pt) .. (103.1679pt, -445.1986pt)
 -- (103.1679pt, -445.1986pt)
 -- (103.2703pt, -445.1986pt)
 -- (103.2703pt, -445.1986pt) .. controls (103.4001pt, -445.1986pt) and (103.5264pt, -445.2053pt) .. (103.6492pt, -445.2185pt)
 -- (103.6492pt, -445.2185pt) .. controls (103.7721pt, -445.2318pt) and (103.9257pt, -445.265pt) .. (104.1101pt, -445.3181pt)
 -- (104.1101pt, -445.3181pt) .. controls (104.2944pt, -445.3711pt) and (104.4377pt, -445.4607pt) .. (104.5401pt, -445.5868pt)
 -- (104.5401pt, -445.5868pt) .. controls (104.6425pt, -445.7128pt) and (104.6972pt, -445.8754pt) .. (104.704pt, -446.0744pt)
 -- (104.704pt, -446.0744pt) .. controls (104.704pt, -446.2735pt) and (104.6357pt, -446.446pt) .. (104.4992pt, -446.5919pt)
 -- (104.4992pt, -446.5919pt) .. controls (104.3626pt, -446.7379pt) and (104.192pt, -446.8109pt) .. (103.9872pt, -446.8109pt)
 -- (103.9872pt, -446.8109pt) .. controls (103.837pt, -446.8109pt) and (103.7175pt, -446.7678pt) .. (103.6288pt, -446.6815pt)
 -- (103.6288pt, -446.6815pt) .. controls (103.54pt, -446.5952pt) and (103.4922pt, -446.4858pt) .. (103.4854pt, -446.3531pt)
 -- (103.4854pt, -446.3531pt) .. controls (103.4854pt, -446.2469pt) and (103.5093pt, -446.1507pt) .. (103.5571pt, -446.0645pt)
 -- (103.5571pt, -446.0645pt) .. controls (103.6049pt, -445.9782pt) and (103.6561pt, -445.9119pt) .. (103.7107pt, -445.8654pt)
 -- (103.7107pt, -445.8654pt)
 -- (103.7824pt, -445.7957pt)
 -- (103.7824pt, -445.7957pt) .. controls (103.7824pt, -445.7891pt) and (103.7653pt, -445.7792pt) .. (103.7312pt, -445.7659pt)
 -- (103.7312pt, -445.7659pt) .. controls (103.697pt, -445.7526pt) and (103.6322pt, -445.7393pt) .. (103.5366pt, -445.7261pt)
 -- (103.5366pt, -445.7261pt) .. controls (103.441pt, -445.7128pt) and (103.3318pt, -445.7062pt) .. (103.2089pt, -445.7062pt)
 -- (103.2089pt, -445.7062pt) .. controls (102.9973pt, -445.7062pt) and (102.8198pt, -445.7294pt) .. (102.6764pt, -445.7758pt)
 -- (102.6764pt, -445.7758pt) .. controls (102.5331pt, -445.8223pt) and (102.4272pt, -445.8886pt) .. (102.359pt, -445.9749pt)
 -- (102.359pt, -445.9749pt) .. controls (102.2907pt, -446.0612pt) and (102.2497pt, -446.1308pt) .. (102.2361pt, -446.1839pt)
 -- (102.2361pt, -446.1839pt) .. controls (102.2224pt, -446.237pt) and (102.2122pt, -446.2934pt) .. (102.2054pt, -446.3531pt)
 -- (102.2054pt, -446.3531pt) .. controls (102.2054pt, -446.4393pt) and (102.2395pt, -446.5156pt) .. (102.3078pt, -446.582pt)
 -- (102.3078pt, -446.582pt) .. controls (102.417pt, -446.6682pt) and (102.6662pt, -446.7412pt) .. (103.0553pt, -446.8009pt)
 -- (103.0553pt, -446.8009pt) .. controls (103.4444pt, -446.8607pt) and (103.7448pt, -446.9602pt) .. (103.9565pt, -447.0995pt)
 -- (103.9565pt, -447.0995pt) .. controls (104.3251pt, -447.3383pt) and (104.5094pt, -447.6469pt) .. (104.5094pt, -448.0251pt)
 -- (104.5094pt, -448.0251pt) .. controls (104.5094pt, -448.1246pt) and (104.4958pt, -448.2341pt) .. (104.4685pt, -448.3535pt)
 -- (104.4685pt, -448.3535pt) .. controls (104.4412pt, -448.4729pt) and (104.3797pt, -448.6189pt) .. (104.2841pt, -448.7914pt)
 -- (104.2841pt, -448.7914pt) .. controls (104.1886pt, -448.9639pt) and (104.0589pt, -449.1198pt) .. (103.895pt, -449.2592pt)
 -- (103.895pt, -449.2592pt) .. controls (103.7312pt, -449.3985pt) and (103.5025pt, -449.5179pt) .. (103.2089pt, -449.6174pt)
 -- (103.2089pt, -449.6174pt) .. controls (102.9154pt, -449.7169pt) and (102.5706pt, -449.7667pt) .. (102.1746pt, -449.7667pt)
 -- (102.1746pt, -449.7667pt) .. controls (101.5193pt, -449.7667pt) and (101.0619pt, -449.6672pt) .. (100.8024pt, -449.4681pt)
 -- (100.8024pt, -449.4681pt) .. controls (100.543pt, -449.2691pt) and (100.4133pt, -449.0402pt) .. (100.4133pt, -448.7814pt)
 -- (100.4133pt, -448.7814pt) .. controls (100.4133pt, -448.5426pt) and (100.4952pt, -448.3402pt) .. (100.6591pt, -448.1743pt)
 -- (100.6591pt, -448.1743pt) .. controls (100.8229pt, -448.0085pt) and (101.0209pt, -447.9255pt) .. (101.253pt, -447.9255pt)
 -- (101.253pt, -447.9255pt) .. controls (101.4032pt, -447.9255pt) and (101.5329pt, -447.9687pt) .. (101.6421pt, -448.0549pt)
 -- (101.6421pt, -448.0549pt) .. controls (101.7514pt, -448.1412pt) and (101.8094pt, -448.2838pt) .. (101.8162pt, -448.4829pt)
 -- (101.8162pt, -448.4829pt) .. controls (101.7821pt, -448.7549pt) and (101.6421pt, -448.9706pt) .. (101.3964pt, -449.1298pt)
 -- (101.3964pt, -449.1298pt) .. controls (101.5739pt, -449.216pt) and (101.8572pt, -449.2592pt) .. (102.2463pt, -449.2592pt)
 -- (102.2463pt, -449.2592pt) .. controls (102.5126pt, -449.2592pt) and (102.7413pt, -449.2293pt) .. (102.9324pt, -449.1696pt)
 -- (102.9324pt, -449.1696pt) .. controls (103.1236pt, -449.1099pt) and (103.2601pt, -449.0336pt) .. (103.342pt, -448.9407pt)
 -- (103.342pt, -448.9407pt) .. controls (103.424pt, -448.8478pt) and (103.4854pt, -448.7615pt) .. (103.5264pt, -448.6819pt)
 -- (103.5264pt, -448.6819pt) .. controls (103.5673pt, -448.6023pt) and (103.5844pt, -448.526pt) .. (103.5776pt, -448.453pt)
 -- (103.5776pt, -448.453pt) .. controls (103.5776pt, -448.2938pt) and (103.482pt, -448.171pt) .. (103.2908pt, -448.0848pt)
 -- (103.2908pt, -448.0848pt) .. controls (103.0997pt, -447.9985pt) and (102.8744pt, -447.9355pt) .. (102.615pt, -447.8957pt)
 -- (102.615pt, -447.8957pt) .. controls (102.3556pt, -447.8559pt) and (102.219pt, -447.836pt) .. (102.2054pt, -447.836pt)
 -- (102.2054pt, -447.836pt) .. controls (101.8981pt, -447.7563pt) and (101.666pt, -447.6203pt) .. (101.509pt, -447.4279pt)
 -- (101.509pt, -447.4279pt) .. controls (101.352pt, -447.2355pt) and (101.2701pt, -447.0265pt) .. (101.2633pt, -446.8009pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(101.2633pt, -446.8009pt) .. controls (101.2633pt, -446.6616pt) and (101.2906pt, -446.509pt) .. (101.3452pt, -446.3431pt)
 -- (101.3452pt, -446.3431pt) .. controls (101.3998pt, -446.1772pt) and (101.4954pt, -446.0048pt) .. (101.6319pt, -445.8256pt)
 -- (101.6319pt, -445.8256pt) .. controls (101.7684pt, -445.6465pt) and (101.9698pt, -445.4972pt) .. (102.2361pt, -445.3777pt)
 -- (102.2361pt, -445.3777pt) .. controls (102.5023pt, -445.2583pt) and (102.813pt, -445.1986pt) .. (103.1679pt, -445.1986pt)
 -- (103.1679pt, -445.1986pt)
 -- (103.2703pt, -445.1986pt)
 -- (103.2703pt, -445.1986pt) .. controls (103.4001pt, -445.1986pt) and (103.5264pt, -445.2053pt) .. (103.6492pt, -445.2185pt)
 -- (103.6492pt, -445.2185pt) .. controls (103.7721pt, -445.2318pt) and (103.9257pt, -445.265pt) .. (104.1101pt, -445.3181pt)
 -- (104.1101pt, -445.3181pt) .. controls (104.2944pt, -445.3711pt) and (104.4377pt, -445.4607pt) .. (104.5401pt, -445.5868pt)
 -- (104.5401pt, -445.5868pt) .. controls (104.6425pt, -445.7128pt) and (104.6972pt, -445.8754pt) .. (104.704pt, -446.0744pt)
 -- (104.704pt, -446.0744pt) .. controls (104.704pt, -446.2735pt) and (104.6357pt, -446.446pt) .. (104.4992pt, -446.5919pt)
 -- (104.4992pt, -446.5919pt) .. controls (104.3626pt, -446.7379pt) and (104.192pt, -446.8109pt) .. (103.9872pt, -446.8109pt)
 -- (103.9872pt, -446.8109pt) .. controls (103.837pt, -446.8109pt) and (103.7175pt, -446.7678pt) .. (103.6288pt, -446.6815pt)
 -- (103.6288pt, -446.6815pt) .. controls (103.54pt, -446.5952pt) and (103.4922pt, -446.4858pt) .. (103.4854pt, -446.3531pt)
 -- (103.4854pt, -446.3531pt) .. controls (103.4854pt, -446.2469pt) and (103.5093pt, -446.1507pt) .. (103.5571pt, -446.0645pt)
 -- (103.5571pt, -446.0645pt) .. controls (103.6049pt, -445.9782pt) and (103.6561pt, -445.9119pt) .. (103.7107pt, -445.8654pt)
 -- (103.7107pt, -445.8654pt)
 -- (103.7824pt, -445.7957pt)
 -- (103.7824pt, -445.7957pt) .. controls (103.7824pt, -445.7891pt) and (103.7653pt, -445.7792pt) .. (103.7312pt, -445.7659pt)
 -- (103.7312pt, -445.7659pt) .. controls (103.697pt, -445.7526pt) and (103.6322pt, -445.7393pt) .. (103.5366pt, -445.7261pt)
 -- (103.5366pt, -445.7261pt) .. controls (103.441pt, -445.7128pt) and (103.3318pt, -445.7062pt) .. (103.2089pt, -445.7062pt)
 -- (103.2089pt, -445.7062pt) .. controls (102.9973pt, -445.7062pt) and (102.8198pt, -445.7294pt) .. (102.6764pt, -445.7758pt)
 -- (102.6764pt, -445.7758pt) .. controls (102.5331pt, -445.8223pt) and (102.4272pt, -445.8886pt) .. (102.359pt, -445.9749pt)
 -- (102.359pt, -445.9749pt) .. controls (102.2907pt, -446.0612pt) and (102.2497pt, -446.1308pt) .. (102.2361pt, -446.1839pt)
 -- (102.2361pt, -446.1839pt) .. controls (102.2224pt, -446.237pt) and (102.2122pt, -446.2934pt) .. (102.2054pt, -446.3531pt)
 -- (102.2054pt, -446.3531pt) .. controls (102.2054pt, -446.4393pt) and (102.2395pt, -446.5156pt) .. (102.3078pt, -446.582pt)
 -- (102.3078pt, -446.582pt) .. controls (102.417pt, -446.6682pt) and (102.6662pt, -446.7412pt) .. (103.0553pt, -446.8009pt)
 -- (103.0553pt, -446.8009pt) .. controls (103.4444pt, -446.8607pt) and (103.7448pt, -446.9602pt) .. (103.9565pt, -447.0995pt)
 -- (103.9565pt, -447.0995pt) .. controls (104.3251pt, -447.3383pt) and (104.5094pt, -447.6469pt) .. (104.5094pt, -448.0251pt)
 -- (104.5094pt, -448.0251pt) .. controls (104.5094pt, -448.1246pt) and (104.4958pt, -448.2341pt) .. (104.4685pt, -448.3535pt)
 -- (104.4685pt, -448.3535pt) .. controls (104.4412pt, -448.4729pt) and (104.3797pt, -448.6189pt) .. (104.2841pt, -448.7914pt)
 -- (104.2841pt, -448.7914pt) .. controls (104.1886pt, -448.9639pt) and (104.0589pt, -449.1198pt) .. (103.895pt, -449.2592pt)
 -- (103.895pt, -449.2592pt) .. controls (103.7312pt, -449.3985pt) and (103.5025pt, -449.5179pt) .. (103.2089pt, -449.6174pt)
 -- (103.2089pt, -449.6174pt) .. controls (102.9154pt, -449.7169pt) and (102.5706pt, -449.7667pt) .. (102.1746pt, -449.7667pt)
 -- (102.1746pt, -449.7667pt) .. controls (101.5193pt, -449.7667pt) and (101.0619pt, -449.6672pt) .. (100.8024pt, -449.4681pt)
 -- (100.8024pt, -449.4681pt) .. controls (100.543pt, -449.2691pt) and (100.4133pt, -449.0402pt) .. (100.4133pt, -448.7814pt)
 -- (100.4133pt, -448.7814pt) .. controls (100.4133pt, -448.5426pt) and (100.4952pt, -448.3402pt) .. (100.6591pt, -448.1743pt)
 -- (100.6591pt, -448.1743pt) .. controls (100.8229pt, -448.0085pt) and (101.0209pt, -447.9255pt) .. (101.253pt, -447.9255pt)
 -- (101.253pt, -447.9255pt) .. controls (101.4032pt, -447.9255pt) and (101.5329pt, -447.9687pt) .. (101.6421pt, -448.0549pt)
 -- (101.6421pt, -448.0549pt) .. controls (101.7514pt, -448.1412pt) and (101.8094pt, -448.2838pt) .. (101.8162pt, -448.4829pt)
 -- (101.8162pt, -448.4829pt) .. controls (101.7821pt, -448.7549pt) and (101.6421pt, -448.9706pt) .. (101.3964pt, -449.1298pt)
 -- (101.3964pt, -449.1298pt) .. controls (101.5739pt, -449.216pt) and (101.8572pt, -449.2592pt) .. (102.2463pt, -449.2592pt)
 -- (102.2463pt, -449.2592pt) .. controls (102.5126pt, -449.2592pt) and (102.7413pt, -449.2293pt) .. (102.9324pt, -449.1696pt)
 -- (102.9324pt, -449.1696pt) .. controls (103.1236pt, -449.1099pt) and (103.2601pt, -449.0336pt) .. (103.342pt, -448.9407pt)
 -- (103.342pt, -448.9407pt) .. controls (103.424pt, -448.8478pt) and (103.4854pt, -448.7615pt) .. (103.5264pt, -448.6819pt)
 -- (103.5264pt, -448.6819pt) .. controls (103.5673pt, -448.6023pt) and (103.5844pt, -448.526pt) .. (103.5776pt, -448.453pt)
 -- (103.5776pt, -448.453pt) .. controls (103.5776pt, -448.2938pt) and (103.482pt, -448.171pt) .. (103.2908pt, -448.0848pt)
 -- (103.2908pt, -448.0848pt) .. controls (103.0997pt, -447.9985pt) and (102.8744pt, -447.9355pt) .. (102.615pt, -447.8957pt)
 -- (102.615pt, -447.8957pt) .. controls (102.3556pt, -447.8559pt) and (102.219pt, -447.836pt) .. (102.2054pt, -447.836pt)
 -- (102.2054pt, -447.836pt) .. controls (101.8981pt, -447.7563pt) and (101.666pt, -447.6203pt) .. (101.509pt, -447.4279pt)
 -- (101.509pt, -447.4279pt) .. controls (101.352pt, -447.2355pt) and (101.2701pt, -447.0265pt) .. (101.2633pt, -446.8009pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(106.3943pt, -443.0559pt) .. controls (106.264pt, -443.0559pt) and (106.1602pt, -443.0136pt) .. (106.083pt, -442.9292pt)
 -- (106.083pt, -442.9292pt) .. controls (106.0057pt, -442.8448pt) and (105.9671pt, -442.7416pt) .. (105.9671pt, -442.6196pt)
 -- (105.9671pt, -442.6196pt) .. controls (105.9671pt, -442.2866pt) and (106.095pt, -441.9981pt) .. (106.3508pt, -441.7542pt)
 -- (106.3508pt, -441.7542pt) .. controls (106.6067pt, -441.5102pt) and (106.9252pt, -441.3883pt) .. (107.3065pt, -441.3883pt)
 -- (107.3065pt, -441.3883pt) .. controls (107.7457pt, -441.3883pt) and (108.1126pt, -441.5196pt) .. (108.407pt, -441.7823pt)
 -- (108.407pt, -441.7823pt) .. controls (108.7014pt, -442.045pt) and (108.851pt, -442.3851pt) .. (108.8559pt, -442.8026pt)
 -- (108.8559pt, -442.8026pt) .. controls (108.8559pt, -443.0043pt) and (108.8076pt, -443.1966pt) .. (108.7111pt, -443.3795pt)
 -- (108.7111pt, -443.3795pt) .. controls (108.6145pt, -443.5625pt) and (108.4987pt, -443.722pt) .. (108.3635pt, -443.858pt)
 -- (108.3635pt, -443.858pt) .. controls (108.2284pt, -443.994pt) and (108.0353pt, -444.1676pt) .. (107.7843pt, -444.3787pt)
 -- (107.7843pt, -444.3787pt) .. controls (107.6106pt, -444.5241pt) and (107.3693pt, -444.7399pt) .. (107.0604pt, -445.026pt)
 -- (107.0604pt, -445.026pt)
 -- (106.6332pt, -445.42pt)
 -- (106.6332pt, -445.42pt)
 -- (107.1834pt, -445.4271pt)
 -- (107.1834pt, -445.4271pt) .. controls (107.9412pt, -445.4271pt) and (108.3442pt, -445.4154pt) .. (108.3925pt, -445.3919pt)
 -- (108.3925pt, -445.3919pt) .. controls (108.4263pt, -445.3825pt) and (108.4842pt, -445.1738pt) .. (108.5663pt, -444.7657pt)
 -- (108.5663pt, -444.7657pt)
 -- (108.5663pt, -444.7446pt)
 -- (108.5663pt, -444.7446pt)
 -- (108.8559pt, -444.7446pt)
 -- (108.8559pt, -444.7446pt)
 -- (108.8559pt, -444.7657pt)
 -- (108.8559pt, -444.7657pt) .. controls (108.851pt, -444.7798pt) and (108.8196pt, -444.9932pt) .. (108.7617pt, -445.406pt)
 -- (108.7617pt, -445.406pt) .. controls (108.7038pt, -445.8188pt) and (108.6676pt, -446.0345pt) .. (108.6531pt, -446.0533pt)
 -- (108.6531pt, -446.0533pt)
 -- (108.6531pt, -446.0744pt)
 -- (108.6531pt, -446.0744pt)
 -- (105.9671pt, -446.0744pt)
 -- (105.9671pt, -446.0744pt)
 -- (105.9671pt, -445.9407pt)
 -- (105.9671pt, -445.9407pt)
 -- (105.9671pt, -445.8563pt)
 -- (105.9671pt, -445.8563pt) .. controls (105.9671pt, -445.8235pt) and (105.9816pt, -445.7883pt) .. (106.0106pt, -445.7508pt)
 -- (106.0106pt, -445.7508pt) .. controls (106.0395pt, -445.7132pt) and (106.1119pt, -445.6311pt) .. (106.2278pt, -445.5045pt)
 -- (106.2278pt, -445.5045pt) .. controls (106.3677pt, -445.3544pt) and (106.4884pt, -445.2231pt) .. (106.5898pt, -445.1105pt)
 -- (106.5898pt, -445.1105pt) .. controls (106.6332pt, -445.0636pt) and (106.7153pt, -444.9768pt) .. (106.8359pt, -444.8501pt)
 -- (106.8359pt, -444.8501pt) .. controls (106.9566pt, -444.7235pt) and (107.0386pt, -444.6367pt) .. (107.0821pt, -444.5898pt)
 -- (107.0821pt, -444.5898pt) .. controls (107.1255pt, -444.5429pt) and (107.1955pt, -444.4655pt) .. (107.292pt, -444.3576pt)
 -- (107.292pt, -444.3576pt) .. controls (107.3886pt, -444.2497pt) and (107.4561pt, -444.17pt) .. (107.4948pt, -444.1183pt)
 -- (107.4948pt, -444.1183pt) .. controls (107.5334pt, -444.0667pt) and (107.5889pt, -443.9964pt) .. (107.6613pt, -443.9073pt)
 -- (107.6613pt, -443.9073pt) .. controls (107.7337pt, -443.8181pt) and (107.7843pt, -443.7431pt) .. (107.8133pt, -443.6821pt)
 -- (107.8133pt, -443.6821pt) .. controls (107.8423pt, -443.6211pt) and (107.8785pt, -443.5531pt) .. (107.9219pt, -443.4781pt)
 -- (107.9219pt, -443.4781pt) .. controls (107.9653pt, -443.403pt) and (107.9967pt, -443.3279pt) .. (108.016pt, -443.2529pt)
 -- (108.016pt, -443.2529pt) .. controls (108.0353pt, -443.1778pt) and (108.0522pt, -443.1075pt) .. (108.0667pt, -443.0418pt)
 -- (108.0667pt, -443.0418pt) .. controls (108.0812pt, -442.9761pt) and (108.0884pt, -442.8987pt) .. (108.0884pt, -442.8096pt)
 -- (108.0884pt, -442.8096pt) .. controls (108.0884pt, -442.5141pt) and (108.0064pt, -442.2584pt) .. (107.8423pt, -442.0426pt)
 -- (107.8423pt, -442.0426pt) .. controls (107.6782pt, -441.8269pt) and (107.4441pt, -441.719pt) .. (107.14pt, -441.719pt)
 -- (107.14pt, -441.719pt) .. controls (106.9807pt, -441.719pt) and (106.8407pt, -441.7589pt) .. (106.7201pt, -441.8386pt)
 -- (106.7201pt, -441.8386pt) .. controls (106.5994pt, -441.9183pt) and (106.515pt, -441.9957pt) .. (106.4667pt, -442.0708pt)
 -- (106.4667pt, -442.0708pt) .. controls (106.4184pt, -442.1458pt) and (106.3943pt, -442.1904pt) .. (106.3943pt, -442.2045pt)
 -- (106.3943pt, -442.2045pt) .. controls (106.3943pt, -442.2092pt) and (106.4064pt, -442.2115pt) .. (106.4305pt, -442.2115pt)
 -- (106.4305pt, -442.2115pt) .. controls (106.5174pt, -442.2115pt) and (106.6067pt, -442.2444pt) .. (106.6984pt, -442.31pt)
 -- (106.6984pt, -442.31pt) .. controls (106.7901pt, -442.3757pt) and (106.8359pt, -442.4836pt) .. (106.8359pt, -442.6337pt)
 -- (106.8359pt, -442.6337pt) .. controls (106.8359pt, -442.751pt) and (106.7973pt, -442.8495pt) .. (106.7201pt, -442.9292pt)
 -- (106.7201pt, -442.9292pt) .. controls (106.6429pt, -443.009pt) and (106.5343pt, -443.0512pt) .. (106.3943pt, -443.0559pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(106.3943pt, -443.0559pt) .. controls (106.264pt, -443.0559pt) and (106.1602pt, -443.0136pt) .. (106.083pt, -442.9292pt)
 -- (106.083pt, -442.9292pt) .. controls (106.0057pt, -442.8448pt) and (105.9671pt, -442.7416pt) .. (105.9671pt, -442.6196pt)
 -- (105.9671pt, -442.6196pt) .. controls (105.9671pt, -442.2866pt) and (106.095pt, -441.9981pt) .. (106.3508pt, -441.7542pt)
 -- (106.3508pt, -441.7542pt) .. controls (106.6067pt, -441.5102pt) and (106.9252pt, -441.3883pt) .. (107.3065pt, -441.3883pt)
 -- (107.3065pt, -441.3883pt) .. controls (107.7457pt, -441.3883pt) and (108.1126pt, -441.5196pt) .. (108.407pt, -441.7823pt)
 -- (108.407pt, -441.7823pt) .. controls (108.7014pt, -442.045pt) and (108.851pt, -442.3851pt) .. (108.8559pt, -442.8026pt)
 -- (108.8559pt, -442.8026pt) .. controls (108.8559pt, -443.0043pt) and (108.8076pt, -443.1966pt) .. (108.7111pt, -443.3795pt)
 -- (108.7111pt, -443.3795pt) .. controls (108.6145pt, -443.5625pt) and (108.4987pt, -443.722pt) .. (108.3635pt, -443.858pt)
 -- (108.3635pt, -443.858pt) .. controls (108.2284pt, -443.994pt) and (108.0353pt, -444.1676pt) .. (107.7843pt, -444.3787pt)
 -- (107.7843pt, -444.3787pt) .. controls (107.6106pt, -444.5241pt) and (107.3693pt, -444.7399pt) .. (107.0604pt, -445.026pt)
 -- (107.0604pt, -445.026pt)
 -- (106.6332pt, -445.42pt)
 -- (106.6332pt, -445.42pt)
 -- (107.1834pt, -445.4271pt)
 -- (107.1834pt, -445.4271pt) .. controls (107.9412pt, -445.4271pt) and (108.3442pt, -445.4154pt) .. (108.3925pt, -445.3919pt)
 -- (108.3925pt, -445.3919pt) .. controls (108.4263pt, -445.3825pt) and (108.4842pt, -445.1738pt) .. (108.5663pt, -444.7657pt)
 -- (108.5663pt, -444.7657pt)
 -- (108.5663pt, -444.7446pt)
 -- (108.5663pt, -444.7446pt)
 -- (108.8559pt, -444.7446pt)
 -- (108.8559pt, -444.7446pt)
 -- (108.8559pt, -444.7657pt)
 -- (108.8559pt, -444.7657pt) .. controls (108.851pt, -444.7798pt) and (108.8196pt, -444.9932pt) .. (108.7617pt, -445.406pt)
 -- (108.7617pt, -445.406pt) .. controls (108.7038pt, -445.8188pt) and (108.6676pt, -446.0345pt) .. (108.6531pt, -446.0533pt)
 -- (108.6531pt, -446.0533pt)
 -- (108.6531pt, -446.0744pt)
 -- (108.6531pt, -446.0744pt)
 -- (105.9671pt, -446.0744pt)
 -- (105.9671pt, -446.0744pt)
 -- (105.9671pt, -445.9407pt)
 -- (105.9671pt, -445.9407pt)
 -- (105.9671pt, -445.8563pt)
 -- (105.9671pt, -445.8563pt) .. controls (105.9671pt, -445.8235pt) and (105.9816pt, -445.7883pt) .. (106.0106pt, -445.7508pt)
 -- (106.0106pt, -445.7508pt) .. controls (106.0395pt, -445.7132pt) and (106.1119pt, -445.6311pt) .. (106.2278pt, -445.5045pt)
 -- (106.2278pt, -445.5045pt) .. controls (106.3677pt, -445.3544pt) and (106.4884pt, -445.2231pt) .. (106.5898pt, -445.1105pt)
 -- (106.5898pt, -445.1105pt) .. controls (106.6332pt, -445.0636pt) and (106.7153pt, -444.9768pt) .. (106.8359pt, -444.8501pt)
 -- (106.8359pt, -444.8501pt) .. controls (106.9566pt, -444.7235pt) and (107.0386pt, -444.6367pt) .. (107.0821pt, -444.5898pt)
 -- (107.0821pt, -444.5898pt) .. controls (107.1255pt, -444.5429pt) and (107.1955pt, -444.4655pt) .. (107.292pt, -444.3576pt)
 -- (107.292pt, -444.3576pt) .. controls (107.3886pt, -444.2497pt) and (107.4561pt, -444.17pt) .. (107.4948pt, -444.1183pt)
 -- (107.4948pt, -444.1183pt) .. controls (107.5334pt, -444.0667pt) and (107.5889pt, -443.9964pt) .. (107.6613pt, -443.9073pt)
 -- (107.6613pt, -443.9073pt) .. controls (107.7337pt, -443.8181pt) and (107.7843pt, -443.7431pt) .. (107.8133pt, -443.6821pt)
 -- (107.8133pt, -443.6821pt) .. controls (107.8423pt, -443.6211pt) and (107.8785pt, -443.5531pt) .. (107.9219pt, -443.4781pt)
 -- (107.9219pt, -443.4781pt) .. controls (107.9653pt, -443.403pt) and (107.9967pt, -443.3279pt) .. (108.016pt, -443.2529pt)
 -- (108.016pt, -443.2529pt) .. controls (108.0353pt, -443.1778pt) and (108.0522pt, -443.1075pt) .. (108.0667pt, -443.0418pt)
 -- (108.0667pt, -443.0418pt) .. controls (108.0812pt, -442.9761pt) and (108.0884pt, -442.8987pt) .. (108.0884pt, -442.8096pt)
 -- (108.0884pt, -442.8096pt) .. controls (108.0884pt, -442.5141pt) and (108.0064pt, -442.2584pt) .. (107.8423pt, -442.0426pt)
 -- (107.8423pt, -442.0426pt) .. controls (107.6782pt, -441.8269pt) and (107.4441pt, -441.719pt) .. (107.14pt, -441.719pt)
 -- (107.14pt, -441.719pt) .. controls (106.9807pt, -441.719pt) and (106.8407pt, -441.7589pt) .. (106.7201pt, -441.8386pt)
 -- (106.7201pt, -441.8386pt) .. controls (106.5994pt, -441.9183pt) and (106.515pt, -441.9957pt) .. (106.4667pt, -442.0708pt)
 -- (106.4667pt, -442.0708pt) .. controls (106.4184pt, -442.1458pt) and (106.3943pt, -442.1904pt) .. (106.3943pt, -442.2045pt)
 -- (106.3943pt, -442.2045pt) .. controls (106.3943pt, -442.2092pt) and (106.4064pt, -442.2115pt) .. (106.4305pt, -442.2115pt)
 -- (106.4305pt, -442.2115pt) .. controls (106.5174pt, -442.2115pt) and (106.6067pt, -442.2444pt) .. (106.6984pt, -442.31pt)
 -- (106.6984pt, -442.31pt) .. controls (106.7901pt, -442.3757pt) and (106.8359pt, -442.4836pt) .. (106.8359pt, -442.6337pt)
 -- (106.8359pt, -442.6337pt) .. controls (106.8359pt, -442.751pt) and (106.7973pt, -442.8495pt) .. (106.7201pt, -442.9292pt)
 -- (106.7201pt, -442.9292pt) .. controls (106.6429pt, -443.009pt) and (106.5343pt, -443.0512pt) .. (106.3943pt, -443.0559pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(110.3515pt, -442.2328pt) -- (110.3925pt, -442.2229pt)
 -- (110.3925pt, -442.2229pt) .. controls (110.4266pt, -442.2229pt) and (110.4607pt, -442.2229pt) .. (110.4949pt, -442.2229pt)
 -- (110.4949pt, -442.2229pt)
 -- (110.6178pt, -442.2229pt)
 -- (110.6178pt, -442.2229pt)
 -- (110.9045pt, -442.4617pt)
 -- (110.9045pt, -442.4617pt) .. controls (111.5462pt, -443.0257pt) and (112.0139pt, -443.729pt) .. (112.3074pt, -444.5716pt)
 -- (112.3074pt, -444.5716pt) .. controls (112.601pt, -445.4142pt) and (112.7477pt, -446.29pt) .. (112.7477pt, -447.199pt)
 -- (112.7477pt, -447.199pt) .. controls (112.7477pt, -447.6502pt) and (112.7136pt, -448.0848pt) .. (112.6453pt, -448.5028pt)
 -- (112.6453pt, -448.5028pt) .. controls (112.5771pt, -448.9208pt) and (112.4986pt, -449.2757pt) .. (112.4098pt, -449.5677pt)
 -- (112.4098pt, -449.5677pt) .. controls (112.3211pt, -449.8596pt) and (112.1948pt, -450.1516pt) .. (112.0309pt, -450.4435pt)
 -- (112.0309pt, -450.4435pt) .. controls (111.8671pt, -450.7354pt) and (111.7374pt, -450.9577pt) .. (111.6418pt, -451.1103pt)
 -- (111.6418pt, -451.1103pt) .. controls (111.5462pt, -451.2629pt) and (111.4063pt, -451.4321pt) .. (111.2219pt, -451.6179pt)
 -- (111.2219pt, -451.6179pt) .. controls (111.0376pt, -451.8036pt) and (110.9284pt, -451.9131pt) .. (110.8942pt, -451.9463pt)
 -- (110.8942pt, -451.9463pt) .. controls (110.8601pt, -451.9795pt) and (110.7816pt, -452.0425pt) .. (110.6587pt, -452.1354pt)
 -- (110.6587pt, -452.1354pt) .. controls (110.6382pt, -452.1553pt) and (110.6246pt, -452.1685pt) .. (110.6178pt, -452.1752pt)
 -- (110.6178pt, -452.1752pt)
 -- (110.4949pt, -452.1752pt)
 -- (110.4949pt, -452.1752pt) .. controls (110.4403pt, -452.1752pt) and (110.4027pt, -452.1752pt) .. (110.3822pt, -452.1752pt)
 -- (110.3822pt, -452.1752pt) .. controls (110.3618pt, -452.1752pt) and (110.3447pt, -452.1652pt) .. (110.331pt, -452.1453pt)
 -- (110.331pt, -452.1453pt) .. controls (110.3174pt, -452.1254pt) and (110.3071pt, -452.0956pt) .. (110.3003pt, -452.0558pt)
 -- (110.3003pt, -452.0558pt) .. controls (110.3071pt, -452.0491pt) and (110.3447pt, -452.006pt) .. (110.413pt, -451.9264pt)
 -- (110.413pt, -451.9264pt) .. controls (111.4711pt, -450.8582pt) and (112.0002pt, -449.2824pt) .. (112.0002pt, -447.199pt)
 -- (112.0002pt, -447.199pt) .. controls (112.0002pt, -445.1157pt) and (111.4711pt, -443.5399pt) .. (110.413pt, -442.4717pt)
 -- (110.413pt, -442.4717pt) .. controls (110.3447pt, -442.3921pt) and (110.3071pt, -442.3489pt) .. (110.3003pt, -442.3423pt)
 -- (110.3003pt, -442.3423pt) .. controls (110.3003pt, -442.2892pt) and (110.3174pt, -442.2527pt) .. (110.3515pt, -442.2328pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(110.3515pt, -442.2328pt) -- (110.3925pt, -442.2229pt)
 -- (110.3925pt, -442.2229pt) .. controls (110.4266pt, -442.2229pt) and (110.4607pt, -442.2229pt) .. (110.4949pt, -442.2229pt)
 -- (110.4949pt, -442.2229pt)
 -- (110.6178pt, -442.2229pt)
 -- (110.6178pt, -442.2229pt)
 -- (110.9045pt, -442.4617pt)
 -- (110.9045pt, -442.4617pt) .. controls (111.5462pt, -443.0257pt) and (112.0139pt, -443.729pt) .. (112.3074pt, -444.5716pt)
 -- (112.3074pt, -444.5716pt) .. controls (112.601pt, -445.4142pt) and (112.7477pt, -446.29pt) .. (112.7477pt, -447.199pt)
 -- (112.7477pt, -447.199pt) .. controls (112.7477pt, -447.6502pt) and (112.7136pt, -448.0848pt) .. (112.6453pt, -448.5028pt)
 -- (112.6453pt, -448.5028pt) .. controls (112.5771pt, -448.9208pt) and (112.4986pt, -449.2757pt) .. (112.4098pt, -449.5677pt)
 -- (112.4098pt, -449.5677pt) .. controls (112.3211pt, -449.8596pt) and (112.1948pt, -450.1516pt) .. (112.0309pt, -450.4435pt)
 -- (112.0309pt, -450.4435pt) .. controls (111.8671pt, -450.7354pt) and (111.7374pt, -450.9577pt) .. (111.6418pt, -451.1103pt)
 -- (111.6418pt, -451.1103pt) .. controls (111.5462pt, -451.2629pt) and (111.4063pt, -451.4321pt) .. (111.2219pt, -451.6179pt)
 -- (111.2219pt, -451.6179pt) .. controls (111.0376pt, -451.8036pt) and (110.9284pt, -451.9131pt) .. (110.8942pt, -451.9463pt)
 -- (110.8942pt, -451.9463pt) .. controls (110.8601pt, -451.9795pt) and (110.7816pt, -452.0425pt) .. (110.6587pt, -452.1354pt)
 -- (110.6587pt, -452.1354pt) .. controls (110.6382pt, -452.1553pt) and (110.6246pt, -452.1685pt) .. (110.6178pt, -452.1752pt)
 -- (110.6178pt, -452.1752pt)
 -- (110.4949pt, -452.1752pt)
 -- (110.4949pt, -452.1752pt) .. controls (110.4403pt, -452.1752pt) and (110.4027pt, -452.1752pt) .. (110.3822pt, -452.1752pt)
 -- (110.3822pt, -452.1752pt) .. controls (110.3618pt, -452.1752pt) and (110.3447pt, -452.1652pt) .. (110.331pt, -452.1453pt)
 -- (110.331pt, -452.1453pt) .. controls (110.3174pt, -452.1254pt) and (110.3071pt, -452.0956pt) .. (110.3003pt, -452.0558pt)
 -- (110.3003pt, -452.0558pt) .. controls (110.3071pt, -452.0491pt) and (110.3447pt, -452.006pt) .. (110.413pt, -451.9264pt)
 -- (110.413pt, -451.9264pt) .. controls (111.4711pt, -450.8582pt) and (112.0002pt, -449.2824pt) .. (112.0002pt, -447.199pt)
 -- (112.0002pt, -447.199pt) .. controls (112.0002pt, -445.1157pt) and (111.4711pt, -443.5399pt) .. (110.413pt, -442.4717pt)
 -- (110.413pt, -442.4717pt) .. controls (110.3447pt, -442.3921pt) and (110.3071pt, -442.3489pt) .. (110.3003pt, -442.3423pt)
 -- (110.3003pt, -442.3423pt) .. controls (110.3003pt, -442.2892pt) and (110.3174pt, -442.2527pt) .. (110.3515pt, -442.2328pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(118.0435pt, -441.3879pt) -- (144.6522pt, -441.3879pt)
 -- (144.6522pt, -441.3879pt)
 -- (144.6522pt, -452.1752pt)
 -- (144.6522pt, -452.1752pt)
 -- (118.0435pt, -452.1752pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(119.7762pt, -445.9052pt) .. controls (119.7762pt, -445.7393pt) and (119.7131pt, -445.6564pt) .. (119.5868pt, -445.6564pt)
 -- (119.5868pt, -445.6564pt) .. controls (119.4272pt, -445.6564pt) and (119.261pt, -445.7526pt) .. (119.0882pt, -445.945pt)
 -- (119.0882pt, -445.945pt) .. controls (118.9154pt, -446.1375pt) and (118.7725pt, -446.4327pt) .. (118.6595pt, -446.8308pt)
 -- (118.6595pt, -446.8308pt) .. controls (118.6528pt, -446.8374pt) and (118.6462pt, -446.8474pt) .. (118.6395pt, -446.8607pt)
 -- (118.6395pt, -446.8607pt) .. controls (118.6329pt, -446.8739pt) and (118.6296pt, -446.8839pt) .. (118.6296pt, -446.8905pt)
 -- (118.6296pt, -446.8905pt) .. controls (118.6296pt, -446.8971pt) and (118.6229pt, -446.9038pt) .. (118.6096pt, -446.9104pt)
 -- (118.6096pt, -446.9104pt) .. controls (118.5963pt, -446.9171pt) and (118.5863pt, -446.9203pt) .. (118.5797pt, -446.9203pt)
 -- (118.5797pt, -446.9203pt) .. controls (118.5731pt, -446.9203pt) and (118.5598pt, -446.9203pt) .. (118.5398pt, -446.9203pt)
 -- (118.5398pt, -446.9203pt) .. controls (118.5199pt, -446.9203pt) and (118.4933pt, -446.9203pt) .. (118.4601pt, -446.9203pt)
 -- (118.4601pt, -446.9203pt)
 -- (118.3205pt, -446.9203pt)
 -- (118.3205pt, -446.9203pt) .. controls (118.2806pt, -446.8806pt) and (118.2606pt, -446.8507pt) .. (118.2606pt, -446.8308pt)
 -- (118.2606pt, -446.8308pt) .. controls (118.2606pt, -446.7843pt) and (118.2872pt, -446.6881pt) .. (118.3404pt, -446.5422pt)
 -- (118.3404pt, -446.5422pt) .. controls (118.3936pt, -446.3962pt) and (118.4734pt, -446.2237pt) .. (118.5797pt, -446.0247pt)
 -- (118.5797pt, -446.0247pt) .. controls (118.6861pt, -445.8256pt) and (118.8323pt, -445.6564pt) .. (119.0184pt, -445.5171pt)
 -- (119.0184pt, -445.5171pt) .. controls (119.2045pt, -445.3777pt) and (119.4139pt, -445.3048pt) .. (119.6466pt, -445.2981pt)
 -- (119.6466pt, -445.2981pt) .. controls (119.9258pt, -445.2981pt) and (120.1418pt, -445.3777pt) .. (120.2947pt, -445.537pt)
 -- (120.2947pt, -445.537pt) .. controls (120.4476pt, -445.6962pt) and (120.5273pt, -445.882pt) .. (120.534pt, -446.0943pt)
 -- (120.534pt, -446.0943pt) .. controls (120.534pt, -446.2071pt) and (120.524pt, -446.2934pt) .. (120.5041pt, -446.3531pt)
 -- (120.5041pt, -446.3531pt) .. controls (120.5041pt, -446.3929pt) and (120.4542pt, -446.5388pt) .. (120.3545pt, -446.791pt)
 -- (120.3545pt, -446.791pt) .. controls (120.2548pt, -447.0431pt) and (120.1518pt, -447.3383pt) .. (120.0454pt, -447.6767pt)
 -- (120.0454pt, -447.6767pt) .. controls (119.9391pt, -448.0151pt) and (119.8792pt, -448.3104pt) .. (119.8659pt, -448.5625pt)
 -- (119.8659pt, -448.5625pt) .. controls (119.8659pt, -448.7416pt) and (119.8826pt, -448.8876pt) .. (119.9158pt, -449.0004pt)
 -- (119.9158pt, -449.0004pt) .. controls (120.0022pt, -449.2857pt) and (120.2116pt, -449.4283pt) .. (120.544pt, -449.4283pt)
 -- (120.544pt, -449.4283pt) .. controls (120.7899pt, -449.4283pt) and (121.0192pt, -449.3156pt) .. (121.2319pt, -449.09pt)
 -- (121.2319pt, -449.09pt) .. controls (121.4447pt, -448.8644pt) and (121.6108pt, -448.6023pt) .. (121.7305pt, -448.3037pt)
 -- (121.7305pt, -448.3037pt) .. controls (121.8501pt, -448.0052pt) and (121.9465pt, -447.7298pt) .. (122.0196pt, -447.4777pt)
 -- (122.0196pt, -447.4777pt) .. controls (122.0928pt, -447.2256pt) and (122.1293pt, -447.0431pt) .. (122.1293pt, -446.9303pt)
 -- (122.1293pt, -446.9303pt) .. controls (122.1293pt, -446.7777pt) and (122.1027pt, -446.645pt) .. (122.0495pt, -446.5322pt)
 -- (122.0495pt, -446.5322pt) .. controls (121.9964pt, -446.4194pt) and (121.9365pt, -446.3332pt) .. (121.8701pt, -446.2735pt)
 -- (121.8701pt, -446.2735pt) .. controls (121.8036pt, -446.2137pt) and (121.7438pt, -446.154pt) .. (121.6906pt, -446.0943pt)
 -- (121.6906pt, -446.0943pt) .. controls (121.6374pt, -446.0346pt) and (121.6108pt, -445.9616pt) .. (121.6108pt, -445.8754pt)
 -- (121.6108pt, -445.8754pt) .. controls (121.6108pt, -445.7294pt) and (121.674pt, -445.5934pt) .. (121.8003pt, -445.4673pt)
 -- (121.8003pt, -445.4673pt) .. controls (121.9266pt, -445.3412pt) and (122.0628pt, -445.2782pt) .. (122.2091pt, -445.2782pt)
 -- (122.2091pt, -445.2782pt) .. controls (122.3354pt, -445.2782pt) and (122.4484pt, -445.338pt) .. (122.5481pt, -445.4574pt)
 -- (122.5481pt, -445.4574pt) .. controls (122.6478pt, -445.5768pt) and (122.701pt, -445.7692pt) .. (122.7076pt, -446.0346pt)
 -- (122.7076pt, -446.0346pt) .. controls (122.7076pt, -446.2137pt) and (122.6677pt, -446.4891pt) .. (122.588pt, -446.8607pt)
 -- (122.588pt, -446.8607pt) .. controls (122.5082pt, -447.2322pt) and (122.3852pt, -447.6469pt) .. (122.2191pt, -448.1047pt)
 -- (122.2191pt, -448.1047pt) .. controls (122.0529pt, -448.5625pt) and (121.8169pt, -448.9573pt) .. (121.5111pt, -449.289pt)
 -- (121.5111pt, -449.289pt) .. controls (121.2054pt, -449.6208pt) and (120.8531pt, -449.7899pt) .. (120.4542pt, -449.7966pt)
 -- (120.4542pt, -449.7966pt) .. controls (120.0288pt, -449.7966pt) and (119.6898pt, -449.6871pt) .. (119.4372pt, -449.4681pt)
 -- (119.4372pt, -449.4681pt) .. controls (119.1913pt, -449.2558pt) and (119.0683pt, -448.9407pt) .. (119.0683pt, -448.5227pt)
 -- (119.0683pt, -448.5227pt) .. controls (119.0683pt, -448.317pt) and (119.0949pt, -448.1047pt) .. (119.148pt, -447.8857pt)
 -- (119.148pt, -447.8857pt) .. controls (119.2012pt, -447.6668pt) and (119.3375pt, -447.2787pt) .. (119.5568pt, -446.7213pt)
 -- (119.5568pt, -446.7213pt) .. controls (119.7031pt, -446.2967pt) and (119.7762pt, -446.0247pt) .. (119.7762pt, -445.9052pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(119.7762pt, -445.9052pt) .. controls (119.7762pt, -445.7393pt) and (119.7131pt, -445.6564pt) .. (119.5868pt, -445.6564pt)
 -- (119.5868pt, -445.6564pt) .. controls (119.4272pt, -445.6564pt) and (119.261pt, -445.7526pt) .. (119.0882pt, -445.945pt)
 -- (119.0882pt, -445.945pt) .. controls (118.9154pt, -446.1375pt) and (118.7725pt, -446.4327pt) .. (118.6595pt, -446.8308pt)
 -- (118.6595pt, -446.8308pt) .. controls (118.6528pt, -446.8374pt) and (118.6462pt, -446.8474pt) .. (118.6395pt, -446.8607pt)
 -- (118.6395pt, -446.8607pt) .. controls (118.6329pt, -446.8739pt) and (118.6296pt, -446.8839pt) .. (118.6296pt, -446.8905pt)
 -- (118.6296pt, -446.8905pt) .. controls (118.6296pt, -446.8971pt) and (118.6229pt, -446.9038pt) .. (118.6096pt, -446.9104pt)
 -- (118.6096pt, -446.9104pt) .. controls (118.5963pt, -446.9171pt) and (118.5863pt, -446.9203pt) .. (118.5797pt, -446.9203pt)
 -- (118.5797pt, -446.9203pt) .. controls (118.5731pt, -446.9203pt) and (118.5598pt, -446.9203pt) .. (118.5398pt, -446.9203pt)
 -- (118.5398pt, -446.9203pt) .. controls (118.5199pt, -446.9203pt) and (118.4933pt, -446.9203pt) .. (118.4601pt, -446.9203pt)
 -- (118.4601pt, -446.9203pt)
 -- (118.3205pt, -446.9203pt)
 -- (118.3205pt, -446.9203pt) .. controls (118.2806pt, -446.8806pt) and (118.2606pt, -446.8507pt) .. (118.2606pt, -446.8308pt)
 -- (118.2606pt, -446.8308pt) .. controls (118.2606pt, -446.7843pt) and (118.2872pt, -446.6881pt) .. (118.3404pt, -446.5422pt)
 -- (118.3404pt, -446.5422pt) .. controls (118.3936pt, -446.3962pt) and (118.4734pt, -446.2237pt) .. (118.5797pt, -446.0247pt)
 -- (118.5797pt, -446.0247pt) .. controls (118.6861pt, -445.8256pt) and (118.8323pt, -445.6564pt) .. (119.0184pt, -445.5171pt)
 -- (119.0184pt, -445.5171pt) .. controls (119.2045pt, -445.3777pt) and (119.4139pt, -445.3048pt) .. (119.6466pt, -445.2981pt)
 -- (119.6466pt, -445.2981pt) .. controls (119.9258pt, -445.2981pt) and (120.1418pt, -445.3777pt) .. (120.2947pt, -445.537pt)
 -- (120.2947pt, -445.537pt) .. controls (120.4476pt, -445.6962pt) and (120.5273pt, -445.882pt) .. (120.534pt, -446.0943pt)
 -- (120.534pt, -446.0943pt) .. controls (120.534pt, -446.2071pt) and (120.524pt, -446.2934pt) .. (120.5041pt, -446.3531pt)
 -- (120.5041pt, -446.3531pt) .. controls (120.5041pt, -446.3929pt) and (120.4542pt, -446.5388pt) .. (120.3545pt, -446.791pt)
 -- (120.3545pt, -446.791pt) .. controls (120.2548pt, -447.0431pt) and (120.1518pt, -447.3383pt) .. (120.0454pt, -447.6767pt)
 -- (120.0454pt, -447.6767pt) .. controls (119.9391pt, -448.0151pt) and (119.8792pt, -448.3104pt) .. (119.8659pt, -448.5625pt)
 -- (119.8659pt, -448.5625pt) .. controls (119.8659pt, -448.7416pt) and (119.8826pt, -448.8876pt) .. (119.9158pt, -449.0004pt)
 -- (119.9158pt, -449.0004pt) .. controls (120.0022pt, -449.2857pt) and (120.2116pt, -449.4283pt) .. (120.544pt, -449.4283pt)
 -- (120.544pt, -449.4283pt) .. controls (120.7899pt, -449.4283pt) and (121.0192pt, -449.3156pt) .. (121.2319pt, -449.09pt)
 -- (121.2319pt, -449.09pt) .. controls (121.4447pt, -448.8644pt) and (121.6108pt, -448.6023pt) .. (121.7305pt, -448.3037pt)
 -- (121.7305pt, -448.3037pt) .. controls (121.8501pt, -448.0052pt) and (121.9465pt, -447.7298pt) .. (122.0196pt, -447.4777pt)
 -- (122.0196pt, -447.4777pt) .. controls (122.0928pt, -447.2256pt) and (122.1293pt, -447.0431pt) .. (122.1293pt, -446.9303pt)
 -- (122.1293pt, -446.9303pt) .. controls (122.1293pt, -446.7777pt) and (122.1027pt, -446.645pt) .. (122.0495pt, -446.5322pt)
 -- (122.0495pt, -446.5322pt) .. controls (121.9964pt, -446.4194pt) and (121.9365pt, -446.3332pt) .. (121.8701pt, -446.2735pt)
 -- (121.8701pt, -446.2735pt) .. controls (121.8036pt, -446.2137pt) and (121.7438pt, -446.154pt) .. (121.6906pt, -446.0943pt)
 -- (121.6906pt, -446.0943pt) .. controls (121.6374pt, -446.0346pt) and (121.6108pt, -445.9616pt) .. (121.6108pt, -445.8754pt)
 -- (121.6108pt, -445.8754pt) .. controls (121.6108pt, -445.7294pt) and (121.674pt, -445.5934pt) .. (121.8003pt, -445.4673pt)
 -- (121.8003pt, -445.4673pt) .. controls (121.9266pt, -445.3412pt) and (122.0628pt, -445.2782pt) .. (122.2091pt, -445.2782pt)
 -- (122.2091pt, -445.2782pt) .. controls (122.3354pt, -445.2782pt) and (122.4484pt, -445.338pt) .. (122.5481pt, -445.4574pt)
 -- (122.5481pt, -445.4574pt) .. controls (122.6478pt, -445.5768pt) and (122.701pt, -445.7692pt) .. (122.7076pt, -446.0346pt)
 -- (122.7076pt, -446.0346pt) .. controls (122.7076pt, -446.2137pt) and (122.6677pt, -446.4891pt) .. (122.588pt, -446.8607pt)
 -- (122.588pt, -446.8607pt) .. controls (122.5082pt, -447.2322pt) and (122.3852pt, -447.6469pt) .. (122.2191pt, -448.1047pt)
 -- (122.2191pt, -448.1047pt) .. controls (122.0529pt, -448.5625pt) and (121.8169pt, -448.9573pt) .. (121.5111pt, -449.289pt)
 -- (121.5111pt, -449.289pt) .. controls (121.2054pt, -449.6208pt) and (120.8531pt, -449.7899pt) .. (120.4542pt, -449.7966pt)
 -- (120.4542pt, -449.7966pt) .. controls (120.0288pt, -449.7966pt) and (119.6898pt, -449.6871pt) .. (119.4372pt, -449.4681pt)
 -- (119.4372pt, -449.4681pt) .. controls (119.1913pt, -449.2558pt) and (119.0683pt, -448.9407pt) .. (119.0683pt, -448.5227pt)
 -- (119.0683pt, -448.5227pt) .. controls (119.0683pt, -448.317pt) and (119.0949pt, -448.1047pt) .. (119.148pt, -447.8857pt)
 -- (119.148pt, -447.8857pt) .. controls (119.2012pt, -447.6668pt) and (119.3375pt, -447.2787pt) .. (119.5568pt, -446.7213pt)
 -- (119.5568pt, -446.7213pt) .. controls (119.7031pt, -446.2967pt) and (119.7762pt, -446.0247pt) .. (119.7762pt, -445.9052pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(119.3704pt, -443.9447pt) -- (120.7364pt, -442.6111pt)
 -- (120.7364pt, -442.6111pt)
 -- (120.8161pt, -442.6907pt)
 -- (120.8161pt, -442.6907pt) .. controls (121.6803pt, -443.5135pt) and (122.1124pt, -443.9314pt) .. (122.1124pt, -443.9447pt)
 -- (122.1124pt, -443.9447pt)
 -- (121.8531pt, -444.2333pt)
 -- (121.8531pt, -444.2333pt) .. controls (121.8398pt, -444.2267pt) and (121.647pt, -444.0608pt) .. (121.2748pt, -443.7357pt)
 -- (121.2748pt, -443.7357pt)
 -- (120.7464pt, -443.2779pt)
 -- (120.7464pt, -443.2779pt)
 -- (120.198pt, -443.7457pt)
 -- (120.198pt, -443.7457pt) .. controls (120.1115pt, -443.8186pt) and (120.0251pt, -443.895pt) .. (119.9387pt, -443.9746pt)
 -- (119.9387pt, -443.9746pt) .. controls (119.8523pt, -444.0542pt) and (119.7825pt, -444.1172pt) .. (119.7293pt, -444.1637pt)
 -- (119.7293pt, -444.1637pt)
 -- (119.6496pt, -444.2234pt)
 -- (119.6496pt, -444.2234pt) .. controls (119.6363pt, -444.2366pt) and (119.5864pt, -444.1902pt) .. (119.5pt, -444.084pt)
 -- (119.5pt, -444.084pt)
 -- (119.3704pt, -443.9447pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(119.3704pt, -443.9447pt) -- (120.7364pt, -442.6111pt)
 -- (120.7364pt, -442.6111pt)
 -- (120.8161pt, -442.6907pt)
 -- (120.8161pt, -442.6907pt) .. controls (121.6803pt, -443.5135pt) and (122.1124pt, -443.9314pt) .. (122.1124pt, -443.9447pt)
 -- (122.1124pt, -443.9447pt)
 -- (121.8531pt, -444.2333pt)
 -- (121.8531pt, -444.2333pt) .. controls (121.8398pt, -444.2267pt) and (121.647pt, -444.0608pt) .. (121.2748pt, -443.7357pt)
 -- (121.2748pt, -443.7357pt)
 -- (120.7464pt, -443.2779pt)
 -- (120.7464pt, -443.2779pt)
 -- (120.198pt, -443.7457pt)
 -- (120.198pt, -443.7457pt) .. controls (120.1115pt, -443.8186pt) and (120.0251pt, -443.895pt) .. (119.9387pt, -443.9746pt)
 -- (119.9387pt, -443.9746pt) .. controls (119.8523pt, -444.0542pt) and (119.7825pt, -444.1172pt) .. (119.7293pt, -444.1637pt)
 -- (119.7293pt, -444.1637pt)
 -- (119.6496pt, -444.2234pt)
 -- (119.6496pt, -444.2234pt) .. controls (119.6363pt, -444.2366pt) and (119.5864pt, -444.1902pt) .. (119.5pt, -444.084pt)
 -- (119.5pt, -444.084pt)
 -- (119.3704pt, -443.9447pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(124.1114pt, -447.9221pt) .. controls (123.9845pt, -447.9221pt) and (123.8858pt, -447.8823pt) .. (123.8153pt, -447.8026pt)
 -- (123.8153pt, -447.8026pt) .. controls (123.7448pt, -447.7228pt) and (123.7072pt, -447.6196pt) .. (123.7025pt, -447.493pt)
 -- (123.7025pt, -447.493pt) .. controls (123.7025pt, -447.235pt) and (123.8153pt, -447.0051pt) .. (124.0409pt, -446.8034pt)
 -- (124.0409pt, -446.8034pt) .. controls (124.2665pt, -446.6017pt) and (124.5391pt, -446.5008pt) .. (124.8586pt, -446.5008pt)
 -- (124.8586pt, -446.5008pt) .. controls (125.0231pt, -446.5008pt) and (125.1265pt, -446.5032pt) .. (125.1688pt, -446.5079pt)
 -- (125.1688pt, -446.5079pt) .. controls (125.5166pt, -446.5641pt) and (125.7821pt, -446.6885pt) .. (125.9654pt, -446.8808pt)
 -- (125.9654pt, -446.8808pt) .. controls (126.1487pt, -447.0731pt) and (126.2426pt, -447.2819pt) .. (126.2473pt, -447.507pt)
 -- (126.2473pt, -447.507pt) .. controls (126.2473pt, -447.7509pt) and (126.1675pt, -447.9878pt) .. (126.0077pt, -448.2177pt)
 -- (126.0077pt, -448.2177pt) .. controls (125.8479pt, -448.4475pt) and (125.627pt, -448.6141pt) .. (125.345pt, -448.7173pt)
 -- (125.345pt, -448.7173pt)
 -- (125.3239pt, -448.7313pt)
 -- (125.3239pt, -448.7313pt) .. controls (125.3239pt, -448.736pt) and (125.345pt, -448.7431pt) .. (125.3873pt, -448.7524pt)
 -- (125.3873pt, -448.7524pt) .. controls (125.4296pt, -448.7618pt) and (125.4978pt, -448.7829pt) .. (125.5918pt, -448.8158pt)
 -- (125.5918pt, -448.8158pt) .. controls (125.6857pt, -448.8486pt) and (125.775pt, -448.8979pt) .. (125.8596pt, -448.9635pt)
 -- (125.8596pt, -448.9635pt) .. controls (126.245pt, -449.2122pt) and (126.4377pt, -449.5405pt) .. (126.4377pt, -449.9486pt)
 -- (126.4377pt, -449.9486pt) .. controls (126.4377pt, -450.3192pt) and (126.292pt, -450.6429pt) .. (126.0006pt, -450.9196pt)
 -- (126.0006pt, -450.9196pt) .. controls (125.7092pt, -451.1964pt) and (125.3403pt, -451.3347pt) .. (124.8939pt, -451.3347pt)
 -- (124.8939pt, -451.3347pt) .. controls (124.5179pt, -451.3347pt) and (124.1936pt, -451.2339pt) .. (123.9211pt, -451.0322pt)
 -- (123.9211pt, -451.0322pt) .. controls (123.6485pt, -450.8305pt) and (123.5122pt, -450.5748pt) .. (123.5122pt, -450.2653pt)
 -- (123.5122pt, -450.2653pt) .. controls (123.5122pt, -450.1339pt) and (123.5545pt, -450.0284pt) .. (123.6391pt, -449.9486pt)
 -- (123.6391pt, -449.9486pt) .. controls (123.7237pt, -449.8689pt) and (123.8294pt, -449.8267pt) .. (123.9563pt, -449.822pt)
 -- (123.9563pt, -449.822pt) .. controls (124.0879pt, -449.822pt) and (124.196pt, -449.8642pt) .. (124.2806pt, -449.9486pt)
 -- (124.2806pt, -449.9486pt) .. controls (124.3652pt, -450.0331pt) and (124.4075pt, -450.1386pt) .. (124.4075pt, -450.2653pt)
 -- (124.4075pt, -450.2653pt) .. controls (124.4075pt, -450.3168pt) and (124.4004pt, -450.3637pt) .. (124.3863pt, -450.406pt)
 -- (124.3863pt, -450.406pt) .. controls (124.3722pt, -450.4482pt) and (124.3558pt, -450.4857pt) .. (124.337pt, -450.5186pt)
 -- (124.337pt, -450.5186pt) .. controls (124.3182pt, -450.5514pt) and (124.2923pt, -450.5795pt) .. (124.2594pt, -450.603pt)
 -- (124.2594pt, -450.603pt) .. controls (124.2265pt, -450.6264pt) and (124.1983pt, -450.6452pt) .. (124.1748pt, -450.6593pt)
 -- (124.1748pt, -450.6593pt) .. controls (124.1513pt, -450.6733pt) and (124.1278pt, -450.6827pt) .. (124.1043pt, -450.6874pt)
 -- (124.1043pt, -450.6874pt) .. controls (124.0808pt, -450.6921pt) and (124.062pt, -450.6992pt) .. (124.0479pt, -450.7085pt)
 -- (124.0479pt, -450.7085pt)
 -- (124.0198pt, -450.7156pt)
 -- (124.0198pt, -450.7156pt) .. controls (124.2594pt, -450.9267pt) and (124.5508pt, -451.0322pt) .. (124.8939pt, -451.0322pt)
 -- (124.8939pt, -451.0322pt) .. controls (125.1523pt, -451.0322pt) and (125.3474pt, -450.9079pt) .. (125.479pt, -450.6593pt)
 -- (125.479pt, -450.6593pt) .. controls (125.5589pt, -450.5045pt) and (125.5988pt, -450.2676pt) .. (125.5988pt, -449.9486pt)
 -- (125.5988pt, -449.9486pt)
 -- (125.5988pt, -449.8079pt)
 -- (125.5988pt, -449.8079pt) .. controls (125.5988pt, -449.3622pt) and (125.4484pt, -449.0644pt) .. (125.1476pt, -448.9143pt)
 -- (125.1476pt, -448.9143pt) .. controls (125.0772pt, -448.8861pt) and (124.9338pt, -448.8697pt) .. (124.7176pt, -448.865pt)
 -- (124.7176pt, -448.865pt)
 -- (124.4216pt, -448.858pt)
 -- (124.4216pt, -448.858pt)
 -- (124.4004pt, -448.8439pt)
 -- (124.4004pt, -448.8439pt) .. controls (124.391pt, -448.8298pt) and (124.3863pt, -448.7923pt) .. (124.3863pt, -448.7313pt)
 -- (124.3863pt, -448.7313pt) .. controls (124.3863pt, -448.6469pt) and (124.4051pt, -448.6047pt) .. (124.4427pt, -448.6047pt)
 -- (124.4427pt, -448.6047pt) .. controls (124.5743pt, -448.6047pt) and (124.7106pt, -448.593pt) .. (124.8516pt, -448.5695pt)
 -- (124.8516pt, -448.5695pt) .. controls (125.0114pt, -448.5461pt) and (125.157pt, -448.4475pt) .. (125.2886pt, -448.274pt)
 -- (125.2886pt, -448.274pt) .. controls (125.4202pt, -448.1004pt) and (125.486pt, -447.8377pt) .. (125.486pt, -447.4859pt)
 -- (125.486pt, -447.4859pt)
 -- (125.486pt, -447.4296pt)
 -- (125.486pt, -447.4296pt) .. controls (125.486pt, -447.1622pt) and (125.4038pt, -446.977pt) .. (125.2393pt, -446.8737pt)
 -- (125.2393pt, -446.8737pt) .. controls (125.1359pt, -446.8081pt) and (125.0255pt, -446.7752pt) .. (124.908pt, -446.7752pt)
 -- (124.908pt, -446.7752pt) .. controls (124.7576pt, -446.7752pt) and (124.6189pt, -446.8011pt) .. (124.4921pt, -446.8527pt)
 -- (124.4921pt, -446.8527pt) .. controls (124.3652pt, -446.9042pt) and (124.2759pt, -446.9582pt) .. (124.2242pt, -447.0145pt)
 -- (124.2242pt, -447.0145pt) .. controls (124.1725pt, -447.0708pt) and (124.1466pt, -447.0989pt) .. (124.1466pt, -447.0989pt)
 -- (124.1466pt, -447.0989pt)
 -- (124.1678pt, -447.0989pt)
 -- (124.1678pt, -447.0989pt) .. controls (124.1819pt, -447.1036pt) and (124.2007pt, -447.1083pt) .. (124.2242pt, -447.113pt)
 -- (124.2242pt, -447.113pt) .. controls (124.2477pt, -447.1177pt) and (124.2712pt, -447.1294pt) .. (124.2947pt, -447.1482pt)
 -- (124.2947pt, -447.1482pt) .. controls (124.3182pt, -447.1669pt) and (124.3464pt, -447.1833pt) .. (124.3793pt, -447.1974pt)
 -- (124.3793pt, -447.1974pt) .. controls (124.4122pt, -447.2115pt) and (124.4357pt, -447.2373pt) .. (124.4498pt, -447.2748pt)
 -- (124.4498pt, -447.2748pt) .. controls (124.4639pt, -447.3123pt) and (124.4827pt, -447.3475pt) .. (124.5062pt, -447.3804pt)
 -- (124.5062pt, -447.3804pt) .. controls (124.5297pt, -447.4132pt) and (124.5367pt, -447.4601pt) .. (124.5273pt, -447.5211pt)
 -- (124.5273pt, -447.5211pt) .. controls (124.5273pt, -447.6243pt) and (124.4944pt, -447.7158pt) .. (124.4286pt, -447.7955pt)
 -- (124.4286pt, -447.7955pt) .. controls (124.3628pt, -447.8752pt) and (124.2571pt, -447.9175pt) .. (124.1114pt, -447.9221pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(124.1114pt, -447.9221pt) .. controls (123.9845pt, -447.9221pt) and (123.8858pt, -447.8823pt) .. (123.8153pt, -447.8026pt)
 -- (123.8153pt, -447.8026pt) .. controls (123.7448pt, -447.7228pt) and (123.7072pt, -447.6196pt) .. (123.7025pt, -447.493pt)
 -- (123.7025pt, -447.493pt) .. controls (123.7025pt, -447.235pt) and (123.8153pt, -447.0051pt) .. (124.0409pt, -446.8034pt)
 -- (124.0409pt, -446.8034pt) .. controls (124.2665pt, -446.6017pt) and (124.5391pt, -446.5008pt) .. (124.8586pt, -446.5008pt)
 -- (124.8586pt, -446.5008pt) .. controls (125.0231pt, -446.5008pt) and (125.1265pt, -446.5032pt) .. (125.1688pt, -446.5079pt)
 -- (125.1688pt, -446.5079pt) .. controls (125.5166pt, -446.5641pt) and (125.7821pt, -446.6885pt) .. (125.9654pt, -446.8808pt)
 -- (125.9654pt, -446.8808pt) .. controls (126.1487pt, -447.0731pt) and (126.2426pt, -447.2819pt) .. (126.2473pt, -447.507pt)
 -- (126.2473pt, -447.507pt) .. controls (126.2473pt, -447.7509pt) and (126.1675pt, -447.9878pt) .. (126.0077pt, -448.2177pt)
 -- (126.0077pt, -448.2177pt) .. controls (125.8479pt, -448.4475pt) and (125.627pt, -448.6141pt) .. (125.345pt, -448.7173pt)
 -- (125.345pt, -448.7173pt)
 -- (125.3239pt, -448.7313pt)
 -- (125.3239pt, -448.7313pt) .. controls (125.3239pt, -448.736pt) and (125.345pt, -448.7431pt) .. (125.3873pt, -448.7524pt)
 -- (125.3873pt, -448.7524pt) .. controls (125.4296pt, -448.7618pt) and (125.4978pt, -448.7829pt) .. (125.5918pt, -448.8158pt)
 -- (125.5918pt, -448.8158pt) .. controls (125.6857pt, -448.8486pt) and (125.775pt, -448.8979pt) .. (125.8596pt, -448.9635pt)
 -- (125.8596pt, -448.9635pt) .. controls (126.245pt, -449.2122pt) and (126.4377pt, -449.5405pt) .. (126.4377pt, -449.9486pt)
 -- (126.4377pt, -449.9486pt) .. controls (126.4377pt, -450.3192pt) and (126.292pt, -450.6429pt) .. (126.0006pt, -450.9196pt)
 -- (126.0006pt, -450.9196pt) .. controls (125.7092pt, -451.1964pt) and (125.3403pt, -451.3347pt) .. (124.8939pt, -451.3347pt)
 -- (124.8939pt, -451.3347pt) .. controls (124.5179pt, -451.3347pt) and (124.1936pt, -451.2339pt) .. (123.9211pt, -451.0322pt)
 -- (123.9211pt, -451.0322pt) .. controls (123.6485pt, -450.8305pt) and (123.5122pt, -450.5748pt) .. (123.5122pt, -450.2653pt)
 -- (123.5122pt, -450.2653pt) .. controls (123.5122pt, -450.1339pt) and (123.5545pt, -450.0284pt) .. (123.6391pt, -449.9486pt)
 -- (123.6391pt, -449.9486pt) .. controls (123.7237pt, -449.8689pt) and (123.8294pt, -449.8267pt) .. (123.9563pt, -449.822pt)
 -- (123.9563pt, -449.822pt) .. controls (124.0879pt, -449.822pt) and (124.196pt, -449.8642pt) .. (124.2806pt, -449.9486pt)
 -- (124.2806pt, -449.9486pt) .. controls (124.3652pt, -450.0331pt) and (124.4075pt, -450.1386pt) .. (124.4075pt, -450.2653pt)
 -- (124.4075pt, -450.2653pt) .. controls (124.4075pt, -450.3168pt) and (124.4004pt, -450.3637pt) .. (124.3863pt, -450.406pt)
 -- (124.3863pt, -450.406pt) .. controls (124.3722pt, -450.4482pt) and (124.3558pt, -450.4857pt) .. (124.337pt, -450.5186pt)
 -- (124.337pt, -450.5186pt) .. controls (124.3182pt, -450.5514pt) and (124.2923pt, -450.5795pt) .. (124.2594pt, -450.603pt)
 -- (124.2594pt, -450.603pt) .. controls (124.2265pt, -450.6264pt) and (124.1983pt, -450.6452pt) .. (124.1748pt, -450.6593pt)
 -- (124.1748pt, -450.6593pt) .. controls (124.1513pt, -450.6733pt) and (124.1278pt, -450.6827pt) .. (124.1043pt, -450.6874pt)
 -- (124.1043pt, -450.6874pt) .. controls (124.0808pt, -450.6921pt) and (124.062pt, -450.6992pt) .. (124.0479pt, -450.7085pt)
 -- (124.0479pt, -450.7085pt)
 -- (124.0198pt, -450.7156pt)
 -- (124.0198pt, -450.7156pt) .. controls (124.2594pt, -450.9267pt) and (124.5508pt, -451.0322pt) .. (124.8939pt, -451.0322pt)
 -- (124.8939pt, -451.0322pt) .. controls (125.1523pt, -451.0322pt) and (125.3474pt, -450.9079pt) .. (125.479pt, -450.6593pt)
 -- (125.479pt, -450.6593pt) .. controls (125.5589pt, -450.5045pt) and (125.5988pt, -450.2676pt) .. (125.5988pt, -449.9486pt)
 -- (125.5988pt, -449.9486pt)
 -- (125.5988pt, -449.8079pt)
 -- (125.5988pt, -449.8079pt) .. controls (125.5988pt, -449.3622pt) and (125.4484pt, -449.0644pt) .. (125.1476pt, -448.9143pt)
 -- (125.1476pt, -448.9143pt) .. controls (125.0772pt, -448.8861pt) and (124.9338pt, -448.8697pt) .. (124.7176pt, -448.865pt)
 -- (124.7176pt, -448.865pt)
 -- (124.4216pt, -448.858pt)
 -- (124.4216pt, -448.858pt)
 -- (124.4004pt, -448.8439pt)
 -- (124.4004pt, -448.8439pt) .. controls (124.391pt, -448.8298pt) and (124.3863pt, -448.7923pt) .. (124.3863pt, -448.7313pt)
 -- (124.3863pt, -448.7313pt) .. controls (124.3863pt, -448.6469pt) and (124.4051pt, -448.6047pt) .. (124.4427pt, -448.6047pt)
 -- (124.4427pt, -448.6047pt) .. controls (124.5743pt, -448.6047pt) and (124.7106pt, -448.593pt) .. (124.8516pt, -448.5695pt)
 -- (124.8516pt, -448.5695pt) .. controls (125.0114pt, -448.5461pt) and (125.157pt, -448.4475pt) .. (125.2886pt, -448.274pt)
 -- (125.2886pt, -448.274pt) .. controls (125.4202pt, -448.1004pt) and (125.486pt, -447.8377pt) .. (125.486pt, -447.4859pt)
 -- (125.486pt, -447.4859pt)
 -- (125.486pt, -447.4296pt)
 -- (125.486pt, -447.4296pt) .. controls (125.486pt, -447.1622pt) and (125.4038pt, -446.977pt) .. (125.2393pt, -446.8737pt)
 -- (125.2393pt, -446.8737pt) .. controls (125.1359pt, -446.8081pt) and (125.0255pt, -446.7752pt) .. (124.908pt, -446.7752pt)
 -- (124.908pt, -446.7752pt) .. controls (124.7576pt, -446.7752pt) and (124.6189pt, -446.8011pt) .. (124.4921pt, -446.8527pt)
 -- (124.4921pt, -446.8527pt) .. controls (124.3652pt, -446.9042pt) and (124.2759pt, -446.9582pt) .. (124.2242pt, -447.0145pt)
 -- (124.2242pt, -447.0145pt) .. controls (124.1725pt, -447.0708pt) and (124.1466pt, -447.0989pt) .. (124.1466pt, -447.0989pt)
 -- (124.1466pt, -447.0989pt)
 -- (124.1678pt, -447.0989pt)
 -- (124.1678pt, -447.0989pt) .. controls (124.1819pt, -447.1036pt) and (124.2007pt, -447.1083pt) .. (124.2242pt, -447.113pt)
 -- (124.2242pt, -447.113pt) .. controls (124.2477pt, -447.1177pt) and (124.2712pt, -447.1294pt) .. (124.2947pt, -447.1482pt)
 -- (124.2947pt, -447.1482pt) .. controls (124.3182pt, -447.1669pt) and (124.3464pt, -447.1833pt) .. (124.3793pt, -447.1974pt)
 -- (124.3793pt, -447.1974pt) .. controls (124.4122pt, -447.2115pt) and (124.4357pt, -447.2373pt) .. (124.4498pt, -447.2748pt)
 -- (124.4498pt, -447.2748pt) .. controls (124.4639pt, -447.3123pt) and (124.4827pt, -447.3475pt) .. (124.5062pt, -447.3804pt)
 -- (124.5062pt, -447.3804pt) .. controls (124.5297pt, -447.4132pt) and (124.5367pt, -447.4601pt) .. (124.5273pt, -447.5211pt)
 -- (124.5273pt, -447.5211pt) .. controls (124.5273pt, -447.6243pt) and (124.4944pt, -447.7158pt) .. (124.4286pt, -447.7955pt)
 -- (124.4286pt, -447.7955pt) .. controls (124.3628pt, -447.8752pt) and (124.2571pt, -447.9175pt) .. (124.1114pt, -447.9221pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(128.1776pt, -447.199pt) .. controls (128.1776pt, -446.7412pt) and (128.2108pt, -446.3066pt) .. (128.2773pt, -445.8953pt)
 -- (128.2773pt, -445.8953pt) .. controls (128.3438pt, -445.4839pt) and (128.4202pt, -445.1289pt) .. (128.5067pt, -444.8304pt)
 -- (128.5067pt, -444.8304pt) .. controls (128.5931pt, -444.5318pt) and (128.716pt, -444.2399pt) .. (128.8756pt, -443.9546pt)
 -- (128.8756pt, -443.9546pt) .. controls (129.0351pt, -443.6693pt) and (129.1614pt, -443.447pt) .. (129.2545pt, -443.2878pt)
 -- (129.2545pt, -443.2878pt) .. controls (129.3475pt, -443.1285pt) and (129.4871pt, -442.956pt) .. (129.6732pt, -442.7702pt)
 -- (129.6732pt, -442.7702pt) .. controls (129.8594pt, -442.5845pt) and (129.969pt, -442.4717pt) .. (130.0023pt, -442.4319pt)
 -- (130.0023pt, -442.4319pt) .. controls (130.0355pt, -442.3921pt) and (130.1186pt, -442.3224pt) .. (130.2515pt, -442.2229pt)
 -- (130.2515pt, -442.2229pt)
 -- (130.3812pt, -442.2229pt)
 -- (130.3812pt, -442.2229pt)
 -- (130.4211pt, -442.2229pt)
 -- (130.4211pt, -442.2229pt) .. controls (130.5141pt, -442.2229pt) and (130.5606pt, -442.2527pt) .. (130.5606pt, -442.3124pt)
 -- (130.5606pt, -442.3124pt) .. controls (130.5606pt, -442.3323pt) and (130.5041pt, -442.402pt) .. (130.3911pt, -442.5215pt)
 -- (130.3911pt, -442.5215pt) .. controls (130.2781pt, -442.6409pt) and (130.1419pt, -442.8167pt) .. (129.9823pt, -443.0489pt)
 -- (129.9823pt, -443.0489pt) .. controls (129.8228pt, -443.2811pt) and (129.6599pt, -443.5664pt) .. (129.4938pt, -443.9048pt)
 -- (129.4938pt, -443.9048pt) .. controls (129.3276pt, -444.2432pt) and (129.188pt, -444.701pt) .. (129.075pt, -445.2782pt)
 -- (129.075pt, -445.2782pt) .. controls (128.962pt, -445.8555pt) and (128.9055pt, -446.4957pt) .. (128.9055pt, -447.199pt)
 -- (128.9055pt, -447.199pt) .. controls (128.9055pt, -447.9023pt) and (128.962pt, -448.5393pt) .. (129.075pt, -449.1099pt)
 -- (129.075pt, -449.1099pt) .. controls (129.188pt, -449.6805pt) and (129.3242pt, -450.1416pt) .. (129.4838pt, -450.4933pt)
 -- (129.4838pt, -450.4933pt) .. controls (129.6433pt, -450.8449pt) and (129.8062pt, -451.1302pt) .. (129.9724pt, -451.3492pt)
 -- (129.9724pt, -451.3492pt) .. controls (130.1385pt, -451.5681pt) and (130.2781pt, -451.7439pt) .. (130.3911pt, -451.8766pt)
 -- (130.3911pt, -451.8766pt) .. controls (130.5041pt, -452.0093pt) and (130.5606pt, -452.079pt) .. (130.5606pt, -452.0856pt)
 -- (130.5606pt, -452.0856pt) .. controls (130.5606pt, -452.1453pt) and (130.5108pt, -452.1752pt) .. (130.4111pt, -452.1752pt)
 -- (130.4111pt, -452.1752pt)
 -- (130.3812pt, -452.1752pt)
 -- (130.3812pt, -452.1752pt)
 -- (130.2515pt, -452.1752pt)
 -- (130.2515pt, -452.1752pt)
 -- (129.9724pt, -451.9363pt)
 -- (129.9724pt, -451.9363pt) .. controls (129.3475pt, -451.3724pt) and (128.8922pt, -450.6691pt) .. (128.6064pt, -449.8264pt)
 -- (128.6064pt, -449.8264pt) .. controls (128.3205pt, -448.9838pt) and (128.1776pt, -448.108pt) .. (128.1776pt, -447.199pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(128.1776pt, -447.199pt) .. controls (128.1776pt, -446.7412pt) and (128.2108pt, -446.3066pt) .. (128.2773pt, -445.8953pt)
 -- (128.2773pt, -445.8953pt) .. controls (128.3438pt, -445.4839pt) and (128.4202pt, -445.1289pt) .. (128.5067pt, -444.8304pt)
 -- (128.5067pt, -444.8304pt) .. controls (128.5931pt, -444.5318pt) and (128.716pt, -444.2399pt) .. (128.8756pt, -443.9546pt)
 -- (128.8756pt, -443.9546pt) .. controls (129.0351pt, -443.6693pt) and (129.1614pt, -443.447pt) .. (129.2545pt, -443.2878pt)
 -- (129.2545pt, -443.2878pt) .. controls (129.3475pt, -443.1285pt) and (129.4871pt, -442.956pt) .. (129.6732pt, -442.7702pt)
 -- (129.6732pt, -442.7702pt) .. controls (129.8594pt, -442.5845pt) and (129.969pt, -442.4717pt) .. (130.0023pt, -442.4319pt)
 -- (130.0023pt, -442.4319pt) .. controls (130.0355pt, -442.3921pt) and (130.1186pt, -442.3224pt) .. (130.2515pt, -442.2229pt)
 -- (130.2515pt, -442.2229pt)
 -- (130.3812pt, -442.2229pt)
 -- (130.3812pt, -442.2229pt)
 -- (130.4211pt, -442.2229pt)
 -- (130.4211pt, -442.2229pt) .. controls (130.5141pt, -442.2229pt) and (130.5606pt, -442.2527pt) .. (130.5606pt, -442.3124pt)
 -- (130.5606pt, -442.3124pt) .. controls (130.5606pt, -442.3323pt) and (130.5041pt, -442.402pt) .. (130.3911pt, -442.5215pt)
 -- (130.3911pt, -442.5215pt) .. controls (130.2781pt, -442.6409pt) and (130.1419pt, -442.8167pt) .. (129.9823pt, -443.0489pt)
 -- (129.9823pt, -443.0489pt) .. controls (129.8228pt, -443.2811pt) and (129.6599pt, -443.5664pt) .. (129.4938pt, -443.9048pt)
 -- (129.4938pt, -443.9048pt) .. controls (129.3276pt, -444.2432pt) and (129.188pt, -444.701pt) .. (129.075pt, -445.2782pt)
 -- (129.075pt, -445.2782pt) .. controls (128.962pt, -445.8555pt) and (128.9055pt, -446.4957pt) .. (128.9055pt, -447.199pt)
 -- (128.9055pt, -447.199pt) .. controls (128.9055pt, -447.9023pt) and (128.962pt, -448.5393pt) .. (129.075pt, -449.1099pt)
 -- (129.075pt, -449.1099pt) .. controls (129.188pt, -449.6805pt) and (129.3242pt, -450.1416pt) .. (129.4838pt, -450.4933pt)
 -- (129.4838pt, -450.4933pt) .. controls (129.6433pt, -450.8449pt) and (129.8062pt, -451.1302pt) .. (129.9724pt, -451.3492pt)
 -- (129.9724pt, -451.3492pt) .. controls (130.1385pt, -451.5681pt) and (130.2781pt, -451.7439pt) .. (130.3911pt, -451.8766pt)
 -- (130.3911pt, -451.8766pt) .. controls (130.5041pt, -452.0093pt) and (130.5606pt, -452.079pt) .. (130.5606pt, -452.0856pt)
 -- (130.5606pt, -452.0856pt) .. controls (130.5606pt, -452.1453pt) and (130.5108pt, -452.1752pt) .. (130.4111pt, -452.1752pt)
 -- (130.4111pt, -452.1752pt)
 -- (130.3812pt, -452.1752pt)
 -- (130.3812pt, -452.1752pt)
 -- (130.2515pt, -452.1752pt)
 -- (130.2515pt, -452.1752pt)
 -- (129.9724pt, -451.9363pt)
 -- (129.9724pt, -451.9363pt) .. controls (129.3475pt, -451.3724pt) and (128.8922pt, -450.6691pt) .. (128.6064pt, -449.8264pt)
 -- (128.6064pt, -449.8264pt) .. controls (128.3205pt, -448.9838pt) and (128.1776pt, -448.108pt) .. (128.1776pt, -447.199pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(132.5149pt, -446.8009pt) .. controls (132.5149pt, -446.6616pt) and (132.5415pt, -446.509pt) .. (132.5947pt, -446.3431pt)
 -- (132.5947pt, -446.3431pt) .. controls (132.6479pt, -446.1772pt) and (132.7409pt, -446.0048pt) .. (132.8739pt, -445.8256pt)
 -- (132.8739pt, -445.8256pt) .. controls (133.0068pt, -445.6465pt) and (133.2029pt, -445.4972pt) .. (133.4621pt, -445.3777pt)
 -- (133.4621pt, -445.3777pt) .. controls (133.7214pt, -445.2583pt) and (134.0238pt, -445.1986pt) .. (134.3695pt, -445.1986pt)
 -- (134.3695pt, -445.1986pt)
 -- (134.4692pt, -445.1986pt)
 -- (134.4692pt, -445.1986pt) .. controls (134.5955pt, -445.1986pt) and (134.7185pt, -445.2053pt) .. (134.8381pt, -445.2185pt)
 -- (134.8381pt, -445.2185pt) .. controls (134.9578pt, -445.2318pt) and (135.1073pt, -445.265pt) .. (135.2868pt, -445.3181pt)
 -- (135.2868pt, -445.3181pt) .. controls (135.4663pt, -445.3711pt) and (135.6059pt, -445.4607pt) .. (135.7056pt, -445.5868pt)
 -- (135.7056pt, -445.5868pt) .. controls (135.8053pt, -445.7128pt) and (135.8585pt, -445.8754pt) .. (135.8651pt, -446.0744pt)
 -- (135.8651pt, -446.0744pt) .. controls (135.8651pt, -446.2735pt) and (135.7986pt, -446.446pt) .. (135.6657pt, -446.5919pt)
 -- (135.6657pt, -446.5919pt) .. controls (135.5327pt, -446.7379pt) and (135.3666pt, -446.8109pt) .. (135.1671pt, -446.8109pt)
 -- (135.1671pt, -446.8109pt) .. controls (135.0209pt, -446.8109pt) and (134.9046pt, -446.7678pt) .. (134.8182pt, -446.6815pt)
 -- (134.8182pt, -446.6815pt) .. controls (134.7318pt, -446.5952pt) and (134.6852pt, -446.4858pt) .. (134.6786pt, -446.3531pt)
 -- (134.6786pt, -446.3531pt) .. controls (134.6786pt, -446.2469pt) and (134.7018pt, -446.1507pt) .. (134.7484pt, -446.0645pt)
 -- (134.7484pt, -446.0645pt) .. controls (134.7949pt, -445.9782pt) and (134.8448pt, -445.9119pt) .. (134.8979pt, -445.8654pt)
 -- (134.8979pt, -445.8654pt)
 -- (134.9677pt, -445.7957pt)
 -- (134.9677pt, -445.7957pt) .. controls (134.9677pt, -445.7891pt) and (134.9511pt, -445.7792pt) .. (134.9179pt, -445.7659pt)
 -- (134.9179pt, -445.7659pt) .. controls (134.8846pt, -445.7526pt) and (134.8215pt, -445.7393pt) .. (134.7284pt, -445.7261pt)
 -- (134.7284pt, -445.7261pt) .. controls (134.6354pt, -445.7128pt) and (134.529pt, -445.7062pt) .. (134.4094pt, -445.7062pt)
 -- (134.4094pt, -445.7062pt) .. controls (134.2033pt, -445.7062pt) and (134.0305pt, -445.7294pt) .. (133.8909pt, -445.7758pt)
 -- (133.8909pt, -445.7758pt) .. controls (133.7513pt, -445.8223pt) and (133.6483pt, -445.8886pt) .. (133.5818pt, -445.9749pt)
 -- (133.5818pt, -445.9749pt) .. controls (133.5153pt, -446.0612pt) and (133.4754pt, -446.1308pt) .. (133.4621pt, -446.1839pt)
 -- (133.4621pt, -446.1839pt) .. controls (133.4489pt, -446.237pt) and (133.4389pt, -446.2934pt) .. (133.4322pt, -446.3531pt)
 -- (133.4322pt, -446.3531pt) .. controls (133.4322pt, -446.4393pt) and (133.4655pt, -446.5156pt) .. (133.5319pt, -446.582pt)
 -- (133.5319pt, -446.582pt) .. controls (133.6383pt, -446.6682pt) and (133.8809pt, -446.7412pt) .. (134.2598pt, -446.8009pt)
 -- (134.2598pt, -446.8009pt) .. controls (134.6387pt, -446.8607pt) and (134.9312pt, -446.9602pt) .. (135.1372pt, -447.0995pt)
 -- (135.1372pt, -447.0995pt) .. controls (135.4962pt, -447.3383pt) and (135.6757pt, -447.6469pt) .. (135.6757pt, -448.0251pt)
 -- (135.6757pt, -448.0251pt) .. controls (135.6757pt, -448.1246pt) and (135.6624pt, -448.2341pt) .. (135.6358pt, -448.3535pt)
 -- (135.6358pt, -448.3535pt) .. controls (135.6092pt, -448.4729pt) and (135.5494pt, -448.6189pt) .. (135.4563pt, -448.7914pt)
 -- (135.4563pt, -448.7914pt) .. controls (135.3633pt, -448.9639pt) and (135.237pt, -449.1198pt) .. (135.0774pt, -449.2592pt)
 -- (135.0774pt, -449.2592pt) .. controls (134.9179pt, -449.3985pt) and (134.6952pt, -449.5179pt) .. (134.4094pt, -449.6174pt)
 -- (134.4094pt, -449.6174pt) .. controls (134.1235pt, -449.7169pt) and (133.7879pt, -449.7667pt) .. (133.4023pt, -449.7667pt)
 -- (133.4023pt, -449.7667pt) .. controls (132.7642pt, -449.7667pt) and (132.3188pt, -449.6672pt) .. (132.0662pt, -449.4681pt)
 -- (132.0662pt, -449.4681pt) .. controls (131.8136pt, -449.2691pt) and (131.6873pt, -449.0402pt) .. (131.6873pt, -448.7814pt)
 -- (131.6873pt, -448.7814pt) .. controls (131.6873pt, -448.5426pt) and (131.7671pt, -448.3402pt) .. (131.9266pt, -448.1743pt)
 -- (131.9266pt, -448.1743pt) .. controls (132.0862pt, -448.0085pt) and (132.2789pt, -447.9255pt) .. (132.5049pt, -447.9255pt)
 -- (132.5049pt, -447.9255pt) .. controls (132.6512pt, -447.9255pt) and (132.7775pt, -447.9687pt) .. (132.8838pt, -448.0549pt)
 -- (132.8838pt, -448.0549pt) .. controls (132.9902pt, -448.1412pt) and (133.0467pt, -448.2838pt) .. (133.0533pt, -448.4829pt)
 -- (133.0533pt, -448.4829pt) .. controls (133.0201pt, -448.7549pt) and (132.8838pt, -448.9706pt) .. (132.6445pt, -449.1298pt)
 -- (132.6445pt, -449.1298pt) .. controls (132.8174pt, -449.216pt) and (133.0932pt, -449.2592pt) .. (133.4721pt, -449.2592pt)
 -- (133.4721pt, -449.2592pt) .. controls (133.7314pt, -449.2592pt) and (133.954pt, -449.2293pt) .. (134.1402pt, -449.1696pt)
 -- (134.1402pt, -449.1696pt) .. controls (134.3263pt, -449.1099pt) and (134.4592pt, -449.0336pt) .. (134.539pt, -448.9407pt)
 -- (134.539pt, -448.9407pt) .. controls (134.6188pt, -448.8478pt) and (134.6786pt, -448.7615pt) .. (134.7185pt, -448.6819pt)
 -- (134.7185pt, -448.6819pt) .. controls (134.7583pt, -448.6023pt) and (134.775pt, -448.526pt) .. (134.7683pt, -448.453pt)
 -- (134.7683pt, -448.453pt) .. controls (134.7683pt, -448.2938pt) and (134.6753pt, -448.171pt) .. (134.4891pt, -448.0848pt)
 -- (134.4891pt, -448.0848pt) .. controls (134.303pt, -447.9985pt) and (134.0837pt, -447.9355pt) .. (133.8311pt, -447.8957pt)
 -- (133.8311pt, -447.8957pt) .. controls (133.5785pt, -447.8559pt) and (133.4455pt, -447.836pt) .. (133.4322pt, -447.836pt)
 -- (133.4322pt, -447.836pt) .. controls (133.1331pt, -447.7563pt) and (132.9071pt, -447.6203pt) .. (132.7542pt, -447.4279pt)
 -- (132.7542pt, -447.4279pt) .. controls (132.6013pt, -447.2355pt) and (132.5216pt, -447.0265pt) .. (132.5149pt, -446.8009pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(132.5149pt, -446.8009pt) .. controls (132.5149pt, -446.6616pt) and (132.5415pt, -446.509pt) .. (132.5947pt, -446.3431pt)
 -- (132.5947pt, -446.3431pt) .. controls (132.6479pt, -446.1772pt) and (132.7409pt, -446.0048pt) .. (132.8739pt, -445.8256pt)
 -- (132.8739pt, -445.8256pt) .. controls (133.0068pt, -445.6465pt) and (133.2029pt, -445.4972pt) .. (133.4621pt, -445.3777pt)
 -- (133.4621pt, -445.3777pt) .. controls (133.7214pt, -445.2583pt) and (134.0238pt, -445.1986pt) .. (134.3695pt, -445.1986pt)
 -- (134.3695pt, -445.1986pt)
 -- (134.4692pt, -445.1986pt)
 -- (134.4692pt, -445.1986pt) .. controls (134.5955pt, -445.1986pt) and (134.7185pt, -445.2053pt) .. (134.8381pt, -445.2185pt)
 -- (134.8381pt, -445.2185pt) .. controls (134.9578pt, -445.2318pt) and (135.1073pt, -445.265pt) .. (135.2868pt, -445.3181pt)
 -- (135.2868pt, -445.3181pt) .. controls (135.4663pt, -445.3711pt) and (135.6059pt, -445.4607pt) .. (135.7056pt, -445.5868pt)
 -- (135.7056pt, -445.5868pt) .. controls (135.8053pt, -445.7128pt) and (135.8585pt, -445.8754pt) .. (135.8651pt, -446.0744pt)
 -- (135.8651pt, -446.0744pt) .. controls (135.8651pt, -446.2735pt) and (135.7986pt, -446.446pt) .. (135.6657pt, -446.5919pt)
 -- (135.6657pt, -446.5919pt) .. controls (135.5327pt, -446.7379pt) and (135.3666pt, -446.8109pt) .. (135.1671pt, -446.8109pt)
 -- (135.1671pt, -446.8109pt) .. controls (135.0209pt, -446.8109pt) and (134.9046pt, -446.7678pt) .. (134.8182pt, -446.6815pt)
 -- (134.8182pt, -446.6815pt) .. controls (134.7318pt, -446.5952pt) and (134.6852pt, -446.4858pt) .. (134.6786pt, -446.3531pt)
 -- (134.6786pt, -446.3531pt) .. controls (134.6786pt, -446.2469pt) and (134.7018pt, -446.1507pt) .. (134.7484pt, -446.0645pt)
 -- (134.7484pt, -446.0645pt) .. controls (134.7949pt, -445.9782pt) and (134.8448pt, -445.9119pt) .. (134.8979pt, -445.8654pt)
 -- (134.8979pt, -445.8654pt)
 -- (134.9677pt, -445.7957pt)
 -- (134.9677pt, -445.7957pt) .. controls (134.9677pt, -445.7891pt) and (134.9511pt, -445.7792pt) .. (134.9179pt, -445.7659pt)
 -- (134.9179pt, -445.7659pt) .. controls (134.8846pt, -445.7526pt) and (134.8215pt, -445.7393pt) .. (134.7284pt, -445.7261pt)
 -- (134.7284pt, -445.7261pt) .. controls (134.6354pt, -445.7128pt) and (134.529pt, -445.7062pt) .. (134.4094pt, -445.7062pt)
 -- (134.4094pt, -445.7062pt) .. controls (134.2033pt, -445.7062pt) and (134.0305pt, -445.7294pt) .. (133.8909pt, -445.7758pt)
 -- (133.8909pt, -445.7758pt) .. controls (133.7513pt, -445.8223pt) and (133.6483pt, -445.8886pt) .. (133.5818pt, -445.9749pt)
 -- (133.5818pt, -445.9749pt) .. controls (133.5153pt, -446.0612pt) and (133.4754pt, -446.1308pt) .. (133.4621pt, -446.1839pt)
 -- (133.4621pt, -446.1839pt) .. controls (133.4489pt, -446.237pt) and (133.4389pt, -446.2934pt) .. (133.4322pt, -446.3531pt)
 -- (133.4322pt, -446.3531pt) .. controls (133.4322pt, -446.4393pt) and (133.4655pt, -446.5156pt) .. (133.5319pt, -446.582pt)
 -- (133.5319pt, -446.582pt) .. controls (133.6383pt, -446.6682pt) and (133.8809pt, -446.7412pt) .. (134.2598pt, -446.8009pt)
 -- (134.2598pt, -446.8009pt) .. controls (134.6387pt, -446.8607pt) and (134.9312pt, -446.9602pt) .. (135.1372pt, -447.0995pt)
 -- (135.1372pt, -447.0995pt) .. controls (135.4962pt, -447.3383pt) and (135.6757pt, -447.6469pt) .. (135.6757pt, -448.0251pt)
 -- (135.6757pt, -448.0251pt) .. controls (135.6757pt, -448.1246pt) and (135.6624pt, -448.2341pt) .. (135.6358pt, -448.3535pt)
 -- (135.6358pt, -448.3535pt) .. controls (135.6092pt, -448.4729pt) and (135.5494pt, -448.6189pt) .. (135.4563pt, -448.7914pt)
 -- (135.4563pt, -448.7914pt) .. controls (135.3633pt, -448.9639pt) and (135.237pt, -449.1198pt) .. (135.0774pt, -449.2592pt)
 -- (135.0774pt, -449.2592pt) .. controls (134.9179pt, -449.3985pt) and (134.6952pt, -449.5179pt) .. (134.4094pt, -449.6174pt)
 -- (134.4094pt, -449.6174pt) .. controls (134.1235pt, -449.7169pt) and (133.7879pt, -449.7667pt) .. (133.4023pt, -449.7667pt)
 -- (133.4023pt, -449.7667pt) .. controls (132.7642pt, -449.7667pt) and (132.3188pt, -449.6672pt) .. (132.0662pt, -449.4681pt)
 -- (132.0662pt, -449.4681pt) .. controls (131.8136pt, -449.2691pt) and (131.6873pt, -449.0402pt) .. (131.6873pt, -448.7814pt)
 -- (131.6873pt, -448.7814pt) .. controls (131.6873pt, -448.5426pt) and (131.7671pt, -448.3402pt) .. (131.9266pt, -448.1743pt)
 -- (131.9266pt, -448.1743pt) .. controls (132.0862pt, -448.0085pt) and (132.2789pt, -447.9255pt) .. (132.5049pt, -447.9255pt)
 -- (132.5049pt, -447.9255pt) .. controls (132.6512pt, -447.9255pt) and (132.7775pt, -447.9687pt) .. (132.8838pt, -448.0549pt)
 -- (132.8838pt, -448.0549pt) .. controls (132.9902pt, -448.1412pt) and (133.0467pt, -448.2838pt) .. (133.0533pt, -448.4829pt)
 -- (133.0533pt, -448.4829pt) .. controls (133.0201pt, -448.7549pt) and (132.8838pt, -448.9706pt) .. (132.6445pt, -449.1298pt)
 -- (132.6445pt, -449.1298pt) .. controls (132.8174pt, -449.216pt) and (133.0932pt, -449.2592pt) .. (133.4721pt, -449.2592pt)
 -- (133.4721pt, -449.2592pt) .. controls (133.7314pt, -449.2592pt) and (133.954pt, -449.2293pt) .. (134.1402pt, -449.1696pt)
 -- (134.1402pt, -449.1696pt) .. controls (134.3263pt, -449.1099pt) and (134.4592pt, -449.0336pt) .. (134.539pt, -448.9407pt)
 -- (134.539pt, -448.9407pt) .. controls (134.6188pt, -448.8478pt) and (134.6786pt, -448.7615pt) .. (134.7185pt, -448.6819pt)
 -- (134.7185pt, -448.6819pt) .. controls (134.7583pt, -448.6023pt) and (134.775pt, -448.526pt) .. (134.7683pt, -448.453pt)
 -- (134.7683pt, -448.453pt) .. controls (134.7683pt, -448.2938pt) and (134.6753pt, -448.171pt) .. (134.4891pt, -448.0848pt)
 -- (134.4891pt, -448.0848pt) .. controls (134.303pt, -447.9985pt) and (134.0837pt, -447.9355pt) .. (133.8311pt, -447.8957pt)
 -- (133.8311pt, -447.8957pt) .. controls (133.5785pt, -447.8559pt) and (133.4455pt, -447.836pt) .. (133.4322pt, -447.836pt)
 -- (133.4322pt, -447.836pt) .. controls (133.1331pt, -447.7563pt) and (132.9071pt, -447.6203pt) .. (132.7542pt, -447.4279pt)
 -- (132.7542pt, -447.4279pt) .. controls (132.6013pt, -447.2355pt) and (132.5216pt, -447.0265pt) .. (132.5149pt, -446.8009pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(137.5109pt, -443.0559pt) .. controls (137.384pt, -443.0559pt) and (137.283pt, -443.0136pt) .. (137.2078pt, -442.9292pt)
 -- (137.2078pt, -442.9292pt) .. controls (137.1326pt, -442.8448pt) and (137.095pt, -442.7416pt) .. (137.095pt, -442.6196pt)
 -- (137.095pt, -442.6196pt) .. controls (137.095pt, -442.2866pt) and (137.2195pt, -441.9981pt) .. (137.4686pt, -441.7542pt)
 -- (137.4686pt, -441.7542pt) .. controls (137.7177pt, -441.5102pt) and (138.0279pt, -441.3883pt) .. (138.3991pt, -441.3883pt)
 -- (138.3991pt, -441.3883pt) .. controls (138.8268pt, -441.3883pt) and (139.184pt, -441.5196pt) .. (139.4706pt, -441.7823pt)
 -- (139.4706pt, -441.7823pt) .. controls (139.7573pt, -442.045pt) and (139.903pt, -442.3851pt) .. (139.9077pt, -442.8026pt)
 -- (139.9077pt, -442.8026pt) .. controls (139.9077pt, -443.0043pt) and (139.8607pt, -443.1966pt) .. (139.7667pt, -443.3795pt)
 -- (139.7667pt, -443.3795pt) .. controls (139.6727pt, -443.5625pt) and (139.5599pt, -443.722pt) .. (139.4283pt, -443.858pt)
 -- (139.4283pt, -443.858pt) .. controls (139.2967pt, -443.994pt) and (139.1088pt, -444.1676pt) .. (138.8644pt, -444.3787pt)
 -- (138.8644pt, -444.3787pt) .. controls (138.6952pt, -444.5241pt) and (138.4602pt, -444.7399pt) .. (138.1594pt, -445.026pt)
 -- (138.1594pt, -445.026pt)
 -- (137.7435pt, -445.42pt)
 -- (137.7435pt, -445.42pt)
 -- (138.2793pt, -445.4271pt)
 -- (138.2793pt, -445.4271pt) .. controls (139.0171pt, -445.4271pt) and (139.4095pt, -445.4154pt) .. (139.4565pt, -445.3919pt)
 -- (139.4565pt, -445.3919pt) .. controls (139.4894pt, -445.3825pt) and (139.5458pt, -445.1738pt) .. (139.6257pt, -444.7657pt)
 -- (139.6257pt, -444.7657pt)
 -- (139.6257pt, -444.7446pt)
 -- (139.6257pt, -444.7446pt)
 -- (139.9077pt, -444.7446pt)
 -- (139.9077pt, -444.7446pt)
 -- (139.9077pt, -444.7657pt)
 -- (139.9077pt, -444.7657pt) .. controls (139.903pt, -444.7798pt) and (139.8724pt, -444.9932pt) .. (139.816pt, -445.406pt)
 -- (139.816pt, -445.406pt) .. controls (139.7596pt, -445.8188pt) and (139.7244pt, -446.0345pt) .. (139.7103pt, -446.0533pt)
 -- (139.7103pt, -446.0533pt)
 -- (139.7103pt, -446.0744pt)
 -- (139.7103pt, -446.0744pt)
 -- (137.095pt, -446.0744pt)
 -- (137.095pt, -446.0744pt)
 -- (137.095pt, -445.9407pt)
 -- (137.095pt, -445.9407pt)
 -- (137.095pt, -445.8563pt)
 -- (137.095pt, -445.8563pt) .. controls (137.095pt, -445.8235pt) and (137.1091pt, -445.7883pt) .. (137.1373pt, -445.7508pt)
 -- (137.1373pt, -445.7508pt) .. controls (137.1655pt, -445.7132pt) and (137.236pt, -445.6311pt) .. (137.3488pt, -445.5045pt)
 -- (137.3488pt, -445.5045pt) .. controls (137.4851pt, -445.3544pt) and (137.6025pt, -445.2231pt) .. (137.7012pt, -445.1105pt)
 -- (137.7012pt, -445.1105pt) .. controls (137.7435pt, -445.0636pt) and (137.8234pt, -444.9768pt) .. (137.9409pt, -444.8501pt)
 -- (137.9409pt, -444.8501pt) .. controls (138.0584pt, -444.7235pt) and (138.1383pt, -444.6367pt) .. (138.1806pt, -444.5898pt)
 -- (138.1806pt, -444.5898pt) .. controls (138.2229pt, -444.5429pt) and (138.291pt, -444.4655pt) .. (138.385pt, -444.3576pt)
 -- (138.385pt, -444.3576pt) .. controls (138.479pt, -444.2497pt) and (138.5448pt, -444.17pt) .. (138.5824pt, -444.1183pt)
 -- (138.5824pt, -444.1183pt) .. controls (138.62pt, -444.0667pt) and (138.674pt, -443.9964pt) .. (138.7445pt, -443.9073pt)
 -- (138.7445pt, -443.9073pt) .. controls (138.815pt, -443.8181pt) and (138.8644pt, -443.7431pt) .. (138.8926pt, -443.6821pt)
 -- (138.8926pt, -443.6821pt) .. controls (138.9208pt, -443.6211pt) and (138.956pt, -443.5531pt) .. (138.9983pt, -443.4781pt)
 -- (138.9983pt, -443.4781pt) .. controls (139.0406pt, -443.403pt) and (139.0712pt, -443.3279pt) .. (139.09pt, -443.2529pt)
 -- (139.09pt, -443.2529pt) .. controls (139.1088pt, -443.1778pt) and (139.1252pt, -443.1075pt) .. (139.1393pt, -443.0418pt)
 -- (139.1393pt, -443.0418pt) .. controls (139.1534pt, -442.9761pt) and (139.1605pt, -442.8987pt) .. (139.1605pt, -442.8096pt)
 -- (139.1605pt, -442.8096pt) .. controls (139.1605pt, -442.5141pt) and (139.0806pt, -442.2584pt) .. (138.9208pt, -442.0426pt)
 -- (138.9208pt, -442.0426pt) .. controls (138.761pt, -441.8269pt) and (138.5331pt, -441.719pt) .. (138.237pt, -441.719pt)
 -- (138.237pt, -441.719pt) .. controls (138.0819pt, -441.719pt) and (137.9456pt, -441.7589pt) .. (137.8281pt, -441.8386pt)
 -- (137.8281pt, -441.8386pt) .. controls (137.7106pt, -441.9183pt) and (137.6284pt, -441.9957pt) .. (137.5814pt, -442.0708pt)
 -- (137.5814pt, -442.0708pt) .. controls (137.5344pt, -442.1458pt) and (137.5109pt, -442.1904pt) .. (137.5109pt, -442.2045pt)
 -- (137.5109pt, -442.2045pt) .. controls (137.5109pt, -442.2092pt) and (137.5227pt, -442.2115pt) .. (137.5462pt, -442.2115pt)
 -- (137.5462pt, -442.2115pt) .. controls (137.6307pt, -442.2115pt) and (137.7177pt, -442.2444pt) .. (137.807pt, -442.31pt)
 -- (137.807pt, -442.31pt) .. controls (137.8963pt, -442.3757pt) and (137.9409pt, -442.4836pt) .. (137.9409pt, -442.6337pt)
 -- (137.9409pt, -442.6337pt) .. controls (137.9409pt, -442.751pt) and (137.9033pt, -442.8495pt) .. (137.8281pt, -442.9292pt)
 -- (137.8281pt, -442.9292pt) .. controls (137.7529pt, -443.009pt) and (137.6472pt, -443.0512pt) .. (137.5109pt, -443.0559pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(137.5109pt, -443.0559pt) .. controls (137.384pt, -443.0559pt) and (137.283pt, -443.0136pt) .. (137.2078pt, -442.9292pt)
 -- (137.2078pt, -442.9292pt) .. controls (137.1326pt, -442.8448pt) and (137.095pt, -442.7416pt) .. (137.095pt, -442.6196pt)
 -- (137.095pt, -442.6196pt) .. controls (137.095pt, -442.2866pt) and (137.2195pt, -441.9981pt) .. (137.4686pt, -441.7542pt)
 -- (137.4686pt, -441.7542pt) .. controls (137.7177pt, -441.5102pt) and (138.0279pt, -441.3883pt) .. (138.3991pt, -441.3883pt)
 -- (138.3991pt, -441.3883pt) .. controls (138.8268pt, -441.3883pt) and (139.184pt, -441.5196pt) .. (139.4706pt, -441.7823pt)
 -- (139.4706pt, -441.7823pt) .. controls (139.7573pt, -442.045pt) and (139.903pt, -442.3851pt) .. (139.9077pt, -442.8026pt)
 -- (139.9077pt, -442.8026pt) .. controls (139.9077pt, -443.0043pt) and (139.8607pt, -443.1966pt) .. (139.7667pt, -443.3795pt)
 -- (139.7667pt, -443.3795pt) .. controls (139.6727pt, -443.5625pt) and (139.5599pt, -443.722pt) .. (139.4283pt, -443.858pt)
 -- (139.4283pt, -443.858pt) .. controls (139.2967pt, -443.994pt) and (139.1088pt, -444.1676pt) .. (138.8644pt, -444.3787pt)
 -- (138.8644pt, -444.3787pt) .. controls (138.6952pt, -444.5241pt) and (138.4602pt, -444.7399pt) .. (138.1594pt, -445.026pt)
 -- (138.1594pt, -445.026pt)
 -- (137.7435pt, -445.42pt)
 -- (137.7435pt, -445.42pt)
 -- (138.2793pt, -445.4271pt)
 -- (138.2793pt, -445.4271pt) .. controls (139.0171pt, -445.4271pt) and (139.4095pt, -445.4154pt) .. (139.4565pt, -445.3919pt)
 -- (139.4565pt, -445.3919pt) .. controls (139.4894pt, -445.3825pt) and (139.5458pt, -445.1738pt) .. (139.6257pt, -444.7657pt)
 -- (139.6257pt, -444.7657pt)
 -- (139.6257pt, -444.7446pt)
 -- (139.6257pt, -444.7446pt)
 -- (139.9077pt, -444.7446pt)
 -- (139.9077pt, -444.7446pt)
 -- (139.9077pt, -444.7657pt)
 -- (139.9077pt, -444.7657pt) .. controls (139.903pt, -444.7798pt) and (139.8724pt, -444.9932pt) .. (139.816pt, -445.406pt)
 -- (139.816pt, -445.406pt) .. controls (139.7596pt, -445.8188pt) and (139.7244pt, -446.0345pt) .. (139.7103pt, -446.0533pt)
 -- (139.7103pt, -446.0533pt)
 -- (139.7103pt, -446.0744pt)
 -- (139.7103pt, -446.0744pt)
 -- (137.095pt, -446.0744pt)
 -- (137.095pt, -446.0744pt)
 -- (137.095pt, -445.9407pt)
 -- (137.095pt, -445.9407pt)
 -- (137.095pt, -445.8563pt)
 -- (137.095pt, -445.8563pt) .. controls (137.095pt, -445.8235pt) and (137.1091pt, -445.7883pt) .. (137.1373pt, -445.7508pt)
 -- (137.1373pt, -445.7508pt) .. controls (137.1655pt, -445.7132pt) and (137.236pt, -445.6311pt) .. (137.3488pt, -445.5045pt)
 -- (137.3488pt, -445.5045pt) .. controls (137.4851pt, -445.3544pt) and (137.6025pt, -445.2231pt) .. (137.7012pt, -445.1105pt)
 -- (137.7012pt, -445.1105pt) .. controls (137.7435pt, -445.0636pt) and (137.8234pt, -444.9768pt) .. (137.9409pt, -444.8501pt)
 -- (137.9409pt, -444.8501pt) .. controls (138.0584pt, -444.7235pt) and (138.1383pt, -444.6367pt) .. (138.1806pt, -444.5898pt)
 -- (138.1806pt, -444.5898pt) .. controls (138.2229pt, -444.5429pt) and (138.291pt, -444.4655pt) .. (138.385pt, -444.3576pt)
 -- (138.385pt, -444.3576pt) .. controls (138.479pt, -444.2497pt) and (138.5448pt, -444.17pt) .. (138.5824pt, -444.1183pt)
 -- (138.5824pt, -444.1183pt) .. controls (138.62pt, -444.0667pt) and (138.674pt, -443.9964pt) .. (138.7445pt, -443.9073pt)
 -- (138.7445pt, -443.9073pt) .. controls (138.815pt, -443.8181pt) and (138.8644pt, -443.7431pt) .. (138.8926pt, -443.6821pt)
 -- (138.8926pt, -443.6821pt) .. controls (138.9208pt, -443.6211pt) and (138.956pt, -443.5531pt) .. (138.9983pt, -443.4781pt)
 -- (138.9983pt, -443.4781pt) .. controls (139.0406pt, -443.403pt) and (139.0712pt, -443.3279pt) .. (139.09pt, -443.2529pt)
 -- (139.09pt, -443.2529pt) .. controls (139.1088pt, -443.1778pt) and (139.1252pt, -443.1075pt) .. (139.1393pt, -443.0418pt)
 -- (139.1393pt, -443.0418pt) .. controls (139.1534pt, -442.9761pt) and (139.1605pt, -442.8987pt) .. (139.1605pt, -442.8096pt)
 -- (139.1605pt, -442.8096pt) .. controls (139.1605pt, -442.5141pt) and (139.0806pt, -442.2584pt) .. (138.9208pt, -442.0426pt)
 -- (138.9208pt, -442.0426pt) .. controls (138.761pt, -441.8269pt) and (138.5331pt, -441.719pt) .. (138.237pt, -441.719pt)
 -- (138.237pt, -441.719pt) .. controls (138.0819pt, -441.719pt) and (137.9456pt, -441.7589pt) .. (137.8281pt, -441.8386pt)
 -- (137.8281pt, -441.8386pt) .. controls (137.7106pt, -441.9183pt) and (137.6284pt, -441.9957pt) .. (137.5814pt, -442.0708pt)
 -- (137.5814pt, -442.0708pt) .. controls (137.5344pt, -442.1458pt) and (137.5109pt, -442.1904pt) .. (137.5109pt, -442.2045pt)
 -- (137.5109pt, -442.2045pt) .. controls (137.5109pt, -442.2092pt) and (137.5227pt, -442.2115pt) .. (137.5462pt, -442.2115pt)
 -- (137.5462pt, -442.2115pt) .. controls (137.6307pt, -442.2115pt) and (137.7177pt, -442.2444pt) .. (137.807pt, -442.31pt)
 -- (137.807pt, -442.31pt) .. controls (137.8963pt, -442.3757pt) and (137.9409pt, -442.4836pt) .. (137.9409pt, -442.6337pt)
 -- (137.9409pt, -442.6337pt) .. controls (137.9409pt, -442.751pt) and (137.9033pt, -442.8495pt) .. (137.8281pt, -442.9292pt)
 -- (137.8281pt, -442.9292pt) .. controls (137.7529pt, -443.009pt) and (137.6472pt, -443.0512pt) .. (137.5109pt, -443.0559pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(141.364pt, -442.2328pt) -- (141.4039pt, -442.2229pt)
 -- (141.4039pt, -442.2229pt) .. controls (141.4371pt, -442.2229pt) and (141.4704pt, -442.2229pt) .. (141.5036pt, -442.2229pt)
 -- (141.5036pt, -442.2229pt)
 -- (141.6232pt, -442.2229pt)
 -- (141.6232pt, -442.2229pt)
 -- (141.9024pt, -442.4617pt)
 -- (141.9024pt, -442.4617pt) .. controls (142.5273pt, -443.0257pt) and (142.9826pt, -443.729pt) .. (143.2684pt, -444.5716pt)
 -- (143.2684pt, -444.5716pt) .. controls (143.5542pt, -445.4142pt) and (143.6972pt, -446.29pt) .. (143.6972pt, -447.199pt)
 -- (143.6972pt, -447.199pt) .. controls (143.6972pt, -447.6502pt) and (143.6639pt, -448.0848pt) .. (143.5975pt, -448.5028pt)
 -- (143.5975pt, -448.5028pt) .. controls (143.531pt, -448.9208pt) and (143.4545pt, -449.2757pt) .. (143.3681pt, -449.5677pt)
 -- (143.3681pt, -449.5677pt) .. controls (143.2817pt, -449.8596pt) and (143.1587pt, -450.1516pt) .. (142.9992pt, -450.4435pt)
 -- (142.9992pt, -450.4435pt) .. controls (142.8397pt, -450.7354pt) and (142.7134pt, -450.9577pt) .. (142.6203pt, -451.1103pt)
 -- (142.6203pt, -451.1103pt) .. controls (142.5273pt, -451.2629pt) and (142.391pt, -451.4321pt) .. (142.2115pt, -451.6179pt)
 -- (142.2115pt, -451.6179pt) .. controls (142.032pt, -451.8036pt) and (141.9257pt, -451.9131pt) .. (141.8925pt, -451.9463pt)
 -- (141.8925pt, -451.9463pt) .. controls (141.8592pt, -451.9795pt) and (141.7828pt, -452.0425pt) .. (141.6631pt, -452.1354pt)
 -- (141.6631pt, -452.1354pt) .. controls (141.6432pt, -452.1553pt) and (141.6299pt, -452.1685pt) .. (141.6232pt, -452.1752pt)
 -- (141.6232pt, -452.1752pt)
 -- (141.5036pt, -452.1752pt)
 -- (141.5036pt, -452.1752pt) .. controls (141.4504pt, -452.1752pt) and (141.4138pt, -452.1752pt) .. (141.3939pt, -452.1752pt)
 -- (141.3939pt, -452.1752pt) .. controls (141.374pt, -452.1752pt) and (141.3573pt, -452.1652pt) .. (141.3441pt, -452.1453pt)
 -- (141.3441pt, -452.1453pt) .. controls (141.3308pt, -452.1254pt) and (141.3208pt, -452.0956pt) .. (141.3141pt, -452.0558pt)
 -- (141.3141pt, -452.0558pt) .. controls (141.3208pt, -452.0491pt) and (141.3573pt, -452.006pt) .. (141.4238pt, -451.9264pt)
 -- (141.4238pt, -451.9264pt) .. controls (142.4541pt, -450.8582pt) and (142.9693pt, -449.2824pt) .. (142.9693pt, -447.199pt)
 -- (142.9693pt, -447.199pt) .. controls (142.9693pt, -445.1157pt) and (142.4541pt, -443.5399pt) .. (141.4238pt, -442.4717pt)
 -- (141.4238pt, -442.4717pt) .. controls (141.3573pt, -442.3921pt) and (141.3208pt, -442.3489pt) .. (141.3141pt, -442.3423pt)
 -- (141.3141pt, -442.3423pt) .. controls (141.3141pt, -442.2892pt) and (141.3308pt, -442.2527pt) .. (141.364pt, -442.2328pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(141.364pt, -442.2328pt) -- (141.4039pt, -442.2229pt)
 -- (141.4039pt, -442.2229pt) .. controls (141.4371pt, -442.2229pt) and (141.4704pt, -442.2229pt) .. (141.5036pt, -442.2229pt)
 -- (141.5036pt, -442.2229pt)
 -- (141.6232pt, -442.2229pt)
 -- (141.6232pt, -442.2229pt)
 -- (141.9024pt, -442.4617pt)
 -- (141.9024pt, -442.4617pt) .. controls (142.5273pt, -443.0257pt) and (142.9826pt, -443.729pt) .. (143.2684pt, -444.5716pt)
 -- (143.2684pt, -444.5716pt) .. controls (143.5542pt, -445.4142pt) and (143.6972pt, -446.29pt) .. (143.6972pt, -447.199pt)
 -- (143.6972pt, -447.199pt) .. controls (143.6972pt, -447.6502pt) and (143.6639pt, -448.0848pt) .. (143.5975pt, -448.5028pt)
 -- (143.5975pt, -448.5028pt) .. controls (143.531pt, -448.9208pt) and (143.4545pt, -449.2757pt) .. (143.3681pt, -449.5677pt)
 -- (143.3681pt, -449.5677pt) .. controls (143.2817pt, -449.8596pt) and (143.1587pt, -450.1516pt) .. (142.9992pt, -450.4435pt)
 -- (142.9992pt, -450.4435pt) .. controls (142.8397pt, -450.7354pt) and (142.7134pt, -450.9577pt) .. (142.6203pt, -451.1103pt)
 -- (142.6203pt, -451.1103pt) .. controls (142.5273pt, -451.2629pt) and (142.391pt, -451.4321pt) .. (142.2115pt, -451.6179pt)
 -- (142.2115pt, -451.6179pt) .. controls (142.032pt, -451.8036pt) and (141.9257pt, -451.9131pt) .. (141.8925pt, -451.9463pt)
 -- (141.8925pt, -451.9463pt) .. controls (141.8592pt, -451.9795pt) and (141.7828pt, -452.0425pt) .. (141.6631pt, -452.1354pt)
 -- (141.6631pt, -452.1354pt) .. controls (141.6432pt, -452.1553pt) and (141.6299pt, -452.1685pt) .. (141.6232pt, -452.1752pt)
 -- (141.6232pt, -452.1752pt)
 -- (141.5036pt, -452.1752pt)
 -- (141.5036pt, -452.1752pt) .. controls (141.4504pt, -452.1752pt) and (141.4138pt, -452.1752pt) .. (141.3939pt, -452.1752pt)
 -- (141.3939pt, -452.1752pt) .. controls (141.374pt, -452.1752pt) and (141.3573pt, -452.1652pt) .. (141.3441pt, -452.1453pt)
 -- (141.3441pt, -452.1453pt) .. controls (141.3308pt, -452.1254pt) and (141.3208pt, -452.0956pt) .. (141.3141pt, -452.0558pt)
 -- (141.3141pt, -452.0558pt) .. controls (141.3208pt, -452.0491pt) and (141.3573pt, -452.006pt) .. (141.4238pt, -451.9264pt)
 -- (141.4238pt, -451.9264pt) .. controls (142.4541pt, -450.8582pt) and (142.9693pt, -449.2824pt) .. (142.9693pt, -447.199pt)
 -- (142.9693pt, -447.199pt) .. controls (142.9693pt, -445.1157pt) and (142.4541pt, -443.5399pt) .. (141.4238pt, -442.4717pt)
 -- (141.4238pt, -442.4717pt) .. controls (141.3573pt, -442.3921pt) and (141.3208pt, -442.3489pt) .. (141.3141pt, -442.3423pt)
 -- (141.3141pt, -442.3423pt) .. controls (141.3141pt, -442.2892pt) and (141.3308pt, -442.2527pt) .. (141.364pt, -442.2328pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(147.1692pt, -484.8967pt) -- (53.6792pt, -484.8967pt)
 -- (53.6792pt, -484.8967pt)
 -- (53.6792pt, -513.663pt)
 -- (53.6792pt, -513.663pt)
 -- (147.1692pt, -513.663pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(147.1692pt, -484.8967pt) -- (53.6792pt, -484.8967pt)
 -- (53.6792pt, -484.8967pt)
 -- (53.6792pt, -513.663pt)
 -- (53.6792pt, -513.663pt)
 -- (147.1692pt, -513.663pt)
 -- (147.1692pt, -513.663pt)
 -- (147.1692pt, -484.8967pt)
;
\draw[color_29791,line width=0.719154pt]
(84.60281pt, -484.8967pt) -- (84.60281pt, -513.663pt)
;
\draw[color_29791,line width=0.719154pt]
(116.2456pt, -484.8967pt) -- (116.2456pt, -513.663pt)
;
\end{scope}
\begin{scope}
\clip
(54.03877pt, -493.8861pt) -- (83.52409pt, -493.8861pt)
 -- (83.52409pt, -493.8861pt)
 -- (83.52409pt, -504.6735pt)
 -- (83.52409pt, -504.6735pt)
 -- (54.03877pt, -504.6735pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(55.77801pt, -498.4727pt) .. controls (55.77801pt, -498.3086pt) and (55.71455pt, -498.2266pt) .. (55.58763pt, -498.2266pt)
 -- (55.58763pt, -498.2266pt) .. controls (55.42731pt, -498.2266pt) and (55.26031pt, -498.3217pt) .. (55.08663pt, -498.512pt)
 -- (55.08663pt, -498.512pt) .. controls (54.91296pt, -498.7023pt) and (54.76933pt, -498.9943pt) .. (54.65578pt, -499.388pt)
 -- (54.65578pt, -499.388pt) .. controls (54.64909pt, -499.3946pt) and (54.64241pt, -499.4044pt) .. (54.63573pt, -499.4175pt)
 -- (54.63573pt, -499.4175pt) .. controls (54.62905pt, -499.4306pt) and (54.62572pt, -499.4405pt) .. (54.62572pt, -499.4471pt)
 -- (54.62572pt, -499.4471pt) .. controls (54.62572pt, -499.4536pt) and (54.61903pt, -499.4602pt) .. (54.60567pt, -499.4667pt)
 -- (54.60567pt, -499.4667pt) .. controls (54.59232pt, -499.4733pt) and (54.58229pt, -499.4766pt) .. (54.57561pt, -499.4766pt)
 -- (54.57561pt, -499.4766pt) .. controls (54.56893pt, -499.4766pt) and (54.55557pt, -499.4766pt) .. (54.53554pt, -499.4766pt)
 -- (54.53554pt, -499.4766pt) .. controls (54.5155pt, -499.4766pt) and (54.48878pt, -499.4766pt) .. (54.45538pt, -499.4766pt)
 -- (54.45538pt, -499.4766pt)
 -- (54.31509pt, -499.4766pt)
 -- (54.31509pt, -499.4766pt) .. controls (54.27502pt, -499.4372pt) and (54.25497pt, -499.4077pt) .. (54.25497pt, -499.388pt)
 -- (54.25497pt, -499.388pt) .. controls (54.25497pt, -499.3421pt) and (54.28169pt, -499.2469pt) .. (54.33514pt, -499.1026pt)
 -- (54.33514pt, -499.1026pt) .. controls (54.38857pt, -498.9582pt) and (54.46873pt, -498.7876pt) .. (54.57561pt, -498.5908pt)
 -- (54.57561pt, -498.5908pt) .. controls (54.6825pt, -498.3939pt) and (54.82945pt, -498.2266pt) .. (55.01649pt, -498.0888pt)
 -- (55.01649pt, -498.0888pt) .. controls (55.20353pt, -497.951pt) and (55.41395pt, -497.8788pt) .. (55.64775pt, -497.8723pt)
 -- (55.64775pt, -497.8723pt) .. controls (55.92831pt, -497.8723pt) and (56.14541pt, -497.951pt) .. (56.29905pt, -498.1085pt)
 -- (56.29905pt, -498.1085pt) .. controls (56.45269pt, -498.266pt) and (56.53284pt, -498.4497pt) .. (56.53953pt, -498.6596pt)
 -- (56.53953pt, -498.6596pt) .. controls (56.53953pt, -498.7712pt) and (56.52951pt, -498.8565pt) .. (56.50947pt, -498.9156pt)
 -- (56.50947pt, -498.9156pt) .. controls (56.50947pt, -498.9549pt) and (56.45937pt, -499.0993pt) .. (56.35917pt, -499.3486pt)
 -- (56.35917pt, -499.3486pt) .. controls (56.25897pt, -499.598pt) and (56.15543pt, -499.89pt) .. (56.04855pt, -500.2246pt)
 -- (56.04855pt, -500.2246pt) .. controls (55.94167pt, -500.5592pt) and (55.88155pt, -500.8512pt) .. (55.86819pt, -501.1006pt)
 -- (55.86819pt, -501.1006pt) .. controls (55.86819pt, -501.2777pt) and (55.88489pt, -501.4221pt) .. (55.91829pt, -501.5336pt)
 -- (55.91829pt, -501.5336pt) .. controls (56.00513pt, -501.8158pt) and (56.21555pt, -501.9569pt) .. (56.54955pt, -501.9569pt)
 -- (56.54955pt, -501.9569pt) .. controls (56.79671pt, -501.9569pt) and (57.02717pt, -501.8453pt) .. (57.24093pt, -501.6222pt)
 -- (57.24093pt, -501.6222pt) .. controls (57.45469pt, -501.3991pt) and (57.62169pt, -501.14pt) .. (57.74193pt, -500.8447pt)
 -- (57.74193pt, -500.8447pt) .. controls (57.86217pt, -500.5494pt) and (57.95902pt, -500.2771pt) .. (58.0325pt, -500.0277pt)
 -- (58.0325pt, -500.0277pt) .. controls (58.10599pt, -499.7784pt) and (58.14272pt, -499.598pt) .. (58.14272pt, -499.4864pt)
 -- (58.14272pt, -499.4864pt) .. controls (58.14272pt, -499.3355pt) and (58.116pt, -499.2043pt) .. (58.06256pt, -499.0927pt)
 -- (58.06256pt, -499.0927pt) .. controls (58.00912pt, -498.9812pt) and (57.94901pt, -498.8959pt) .. (57.8822pt, -498.8368pt)
 -- (57.8822pt, -498.8368pt) .. controls (57.81541pt, -498.7778pt) and (57.75529pt, -498.7187pt) .. (57.70184pt, -498.6596pt)
 -- (57.70184pt, -498.6596pt) .. controls (57.64841pt, -498.6006pt) and (57.62169pt, -498.5284pt) .. (57.62169pt, -498.4431pt)
 -- (57.62169pt, -498.4431pt) .. controls (57.62169pt, -498.2988pt) and (57.68514pt, -498.1642pt) .. (57.81207pt, -498.0396pt)
 -- (57.81207pt, -498.0396pt) .. controls (57.93898pt, -497.9149pt) and (58.07593pt, -497.8526pt) .. (58.22289pt, -497.8526pt)
 -- (58.22289pt, -497.8526pt) .. controls (58.3498pt, -497.8526pt) and (58.46336pt, -497.9116pt) .. (58.56356pt, -498.0297pt)
 -- (58.56356pt, -498.0297pt) .. controls (58.66376pt, -498.1478pt) and (58.7172pt, -498.3381pt) .. (58.72388pt, -498.6006pt)
 -- (58.72388pt, -498.6006pt) .. controls (58.72388pt, -498.7778pt) and (58.6838pt, -499.0501pt) .. (58.60365pt, -499.4175pt)
 -- (58.60365pt, -499.4175pt) .. controls (58.52348pt, -499.785pt) and (58.3999pt, -500.1951pt) .. (58.2329pt, -500.6478pt)
 -- (58.2329pt, -500.6478pt) .. controls (58.0659pt, -501.1006pt) and (57.82877pt, -501.491pt) .. (57.52148pt, -501.8191pt)
 -- (57.52148pt, -501.8191pt) .. controls (57.2142pt, -502.1472pt) and (56.86017pt, -502.3145pt) .. (56.45937pt, -502.321pt)
 -- (56.45937pt, -502.321pt) .. controls (56.03185pt, -502.321pt) and (55.69117pt, -502.2128pt) .. (55.43733pt, -501.9962pt)
 -- (55.43733pt, -501.9962pt) .. controls (55.19017pt, -501.7863pt) and (55.06659pt, -501.4746pt) .. (55.06659pt, -501.0612pt)
 -- (55.06659pt, -501.0612pt) .. controls (55.06659pt, -500.8578pt) and (55.09332pt, -500.6478pt) .. (55.14675pt, -500.4313pt)
 -- (55.14675pt, -500.4313pt) .. controls (55.2002pt, -500.2148pt) and (55.33714pt, -499.8309pt) .. (55.55757pt, -499.2797pt)
 -- (55.55757pt, -499.2797pt) .. controls (55.70453pt, -498.8598pt) and (55.77801pt, -498.5908pt) .. (55.77801pt, -498.4727pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(55.77801pt, -498.4727pt) .. controls (55.77801pt, -498.3086pt) and (55.71455pt, -498.2266pt) .. (55.58763pt, -498.2266pt)
 -- (55.58763pt, -498.2266pt) .. controls (55.42731pt, -498.2266pt) and (55.26031pt, -498.3217pt) .. (55.08663pt, -498.512pt)
 -- (55.08663pt, -498.512pt) .. controls (54.91296pt, -498.7023pt) and (54.76933pt, -498.9943pt) .. (54.65578pt, -499.388pt)
 -- (54.65578pt, -499.388pt) .. controls (54.64909pt, -499.3946pt) and (54.64241pt, -499.4044pt) .. (54.63573pt, -499.4175pt)
 -- (54.63573pt, -499.4175pt) .. controls (54.62905pt, -499.4306pt) and (54.62572pt, -499.4405pt) .. (54.62572pt, -499.4471pt)
 -- (54.62572pt, -499.4471pt) .. controls (54.62572pt, -499.4536pt) and (54.61903pt, -499.4602pt) .. (54.60567pt, -499.4667pt)
 -- (54.60567pt, -499.4667pt) .. controls (54.59232pt, -499.4733pt) and (54.58229pt, -499.4766pt) .. (54.57561pt, -499.4766pt)
 -- (54.57561pt, -499.4766pt) .. controls (54.56893pt, -499.4766pt) and (54.55557pt, -499.4766pt) .. (54.53554pt, -499.4766pt)
 -- (54.53554pt, -499.4766pt) .. controls (54.5155pt, -499.4766pt) and (54.48878pt, -499.4766pt) .. (54.45538pt, -499.4766pt)
 -- (54.45538pt, -499.4766pt)
 -- (54.31509pt, -499.4766pt)
 -- (54.31509pt, -499.4766pt) .. controls (54.27502pt, -499.4372pt) and (54.25497pt, -499.4077pt) .. (54.25497pt, -499.388pt)
 -- (54.25497pt, -499.388pt) .. controls (54.25497pt, -499.3421pt) and (54.28169pt, -499.2469pt) .. (54.33514pt, -499.1026pt)
 -- (54.33514pt, -499.1026pt) .. controls (54.38857pt, -498.9582pt) and (54.46873pt, -498.7876pt) .. (54.57561pt, -498.5908pt)
 -- (54.57561pt, -498.5908pt) .. controls (54.6825pt, -498.3939pt) and (54.82945pt, -498.2266pt) .. (55.01649pt, -498.0888pt)
 -- (55.01649pt, -498.0888pt) .. controls (55.20353pt, -497.951pt) and (55.41395pt, -497.8788pt) .. (55.64775pt, -497.8723pt)
 -- (55.64775pt, -497.8723pt) .. controls (55.92831pt, -497.8723pt) and (56.14541pt, -497.951pt) .. (56.29905pt, -498.1085pt)
 -- (56.29905pt, -498.1085pt) .. controls (56.45269pt, -498.266pt) and (56.53284pt, -498.4497pt) .. (56.53953pt, -498.6596pt)
 -- (56.53953pt, -498.6596pt) .. controls (56.53953pt, -498.7712pt) and (56.52951pt, -498.8565pt) .. (56.50947pt, -498.9156pt)
 -- (56.50947pt, -498.9156pt) .. controls (56.50947pt, -498.9549pt) and (56.45937pt, -499.0993pt) .. (56.35917pt, -499.3486pt)
 -- (56.35917pt, -499.3486pt) .. controls (56.25897pt, -499.598pt) and (56.15543pt, -499.89pt) .. (56.04855pt, -500.2246pt)
 -- (56.04855pt, -500.2246pt) .. controls (55.94167pt, -500.5592pt) and (55.88155pt, -500.8512pt) .. (55.86819pt, -501.1006pt)
 -- (55.86819pt, -501.1006pt) .. controls (55.86819pt, -501.2777pt) and (55.88489pt, -501.4221pt) .. (55.91829pt, -501.5336pt)
 -- (55.91829pt, -501.5336pt) .. controls (56.00513pt, -501.8158pt) and (56.21555pt, -501.9569pt) .. (56.54955pt, -501.9569pt)
 -- (56.54955pt, -501.9569pt) .. controls (56.79671pt, -501.9569pt) and (57.02717pt, -501.8453pt) .. (57.24093pt, -501.6222pt)
 -- (57.24093pt, -501.6222pt) .. controls (57.45469pt, -501.3991pt) and (57.62169pt, -501.14pt) .. (57.74193pt, -500.8447pt)
 -- (57.74193pt, -500.8447pt) .. controls (57.86217pt, -500.5494pt) and (57.95902pt, -500.2771pt) .. (58.0325pt, -500.0277pt)
 -- (58.0325pt, -500.0277pt) .. controls (58.10599pt, -499.7784pt) and (58.14272pt, -499.598pt) .. (58.14272pt, -499.4864pt)
 -- (58.14272pt, -499.4864pt) .. controls (58.14272pt, -499.3355pt) and (58.116pt, -499.2043pt) .. (58.06256pt, -499.0927pt)
 -- (58.06256pt, -499.0927pt) .. controls (58.00912pt, -498.9812pt) and (57.94901pt, -498.8959pt) .. (57.8822pt, -498.8368pt)
 -- (57.8822pt, -498.8368pt) .. controls (57.81541pt, -498.7778pt) and (57.75529pt, -498.7187pt) .. (57.70184pt, -498.6596pt)
 -- (57.70184pt, -498.6596pt) .. controls (57.64841pt, -498.6006pt) and (57.62169pt, -498.5284pt) .. (57.62169pt, -498.4431pt)
 -- (57.62169pt, -498.4431pt) .. controls (57.62169pt, -498.2988pt) and (57.68514pt, -498.1642pt) .. (57.81207pt, -498.0396pt)
 -- (57.81207pt, -498.0396pt) .. controls (57.93898pt, -497.9149pt) and (58.07593pt, -497.8526pt) .. (58.22289pt, -497.8526pt)
 -- (58.22289pt, -497.8526pt) .. controls (58.3498pt, -497.8526pt) and (58.46336pt, -497.9116pt) .. (58.56356pt, -498.0297pt)
 -- (58.56356pt, -498.0297pt) .. controls (58.66376pt, -498.1478pt) and (58.7172pt, -498.3381pt) .. (58.72388pt, -498.6006pt)
 -- (58.72388pt, -498.6006pt) .. controls (58.72388pt, -498.7778pt) and (58.6838pt, -499.0501pt) .. (58.60365pt, -499.4175pt)
 -- (58.60365pt, -499.4175pt) .. controls (58.52348pt, -499.785pt) and (58.3999pt, -500.1951pt) .. (58.2329pt, -500.6478pt)
 -- (58.2329pt, -500.6478pt) .. controls (58.0659pt, -501.1006pt) and (57.82877pt, -501.491pt) .. (57.52148pt, -501.8191pt)
 -- (57.52148pt, -501.8191pt) .. controls (57.2142pt, -502.1472pt) and (56.86017pt, -502.3145pt) .. (56.45937pt, -502.321pt)
 -- (56.45937pt, -502.321pt) .. controls (56.03185pt, -502.321pt) and (55.69117pt, -502.2128pt) .. (55.43733pt, -501.9962pt)
 -- (55.43733pt, -501.9962pt) .. controls (55.19017pt, -501.7863pt) and (55.06659pt, -501.4746pt) .. (55.06659pt, -501.0612pt)
 -- (55.06659pt, -501.0612pt) .. controls (55.06659pt, -500.8578pt) and (55.09332pt, -500.6478pt) .. (55.14675pt, -500.4313pt)
 -- (55.14675pt, -500.4313pt) .. controls (55.2002pt, -500.2148pt) and (55.33714pt, -499.8309pt) .. (55.55757pt, -499.2797pt)
 -- (55.55757pt, -499.2797pt) .. controls (55.70453pt, -498.8598pt) and (55.77801pt, -498.5908pt) .. (55.77801pt, -498.4727pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(55.37021pt, -496.5338pt) -- (56.74294pt, -495.2149pt)
 -- (56.74294pt, -495.2149pt)
 -- (56.8231pt, -495.2936pt)
 -- (56.8231pt, -495.2936pt) .. controls (57.6915pt, -496.1073pt) and (58.1257pt, -496.5206pt) .. (58.1257pt, -496.5338pt)
 -- (58.1257pt, -496.5338pt)
 -- (57.86518pt, -496.8192pt)
 -- (57.86518pt, -496.8192pt) .. controls (57.85182pt, -496.8126pt) and (57.6581pt, -496.6486pt) .. (57.28402pt, -496.3271pt)
 -- (57.28402pt, -496.3271pt)
 -- (56.75296pt, -495.8743pt)
 -- (56.75296pt, -495.8743pt)
 -- (56.20187pt, -496.3369pt)
 -- (56.20187pt, -496.3369pt) .. controls (56.11503pt, -496.4091pt) and (56.02818pt, -496.4846pt) .. (55.94135pt, -496.5633pt)
 -- (55.94135pt, -496.5633pt) .. controls (55.85451pt, -496.642pt) and (55.78436pt, -496.7044pt) .. (55.73093pt, -496.7503pt)
 -- (55.73093pt, -496.7503pt)
 -- (55.65076pt, -496.8094pt)
 -- (55.65076pt, -496.8094pt) .. controls (55.63741pt, -496.8225pt) and (55.5873pt, -496.7766pt) .. (55.50047pt, -496.6716pt)
 -- (55.50047pt, -496.6716pt)
 -- (55.37021pt, -496.5338pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(55.37021pt, -496.5338pt) -- (56.74294pt, -495.2149pt)
 -- (56.74294pt, -495.2149pt)
 -- (56.8231pt, -495.2936pt)
 -- (56.8231pt, -495.2936pt) .. controls (57.6915pt, -496.1073pt) and (58.1257pt, -496.5206pt) .. (58.1257pt, -496.5338pt)
 -- (58.1257pt, -496.5338pt)
 -- (57.86518pt, -496.8192pt)
 -- (57.86518pt, -496.8192pt) .. controls (57.85182pt, -496.8126pt) and (57.6581pt, -496.6486pt) .. (57.28402pt, -496.3271pt)
 -- (57.28402pt, -496.3271pt)
 -- (56.75296pt, -495.8743pt)
 -- (56.75296pt, -495.8743pt)
 -- (56.20187pt, -496.3369pt)
 -- (56.20187pt, -496.3369pt) .. controls (56.11503pt, -496.4091pt) and (56.02818pt, -496.4846pt) .. (55.94135pt, -496.5633pt)
 -- (55.94135pt, -496.5633pt) .. controls (55.85451pt, -496.642pt) and (55.78436pt, -496.7044pt) .. (55.73093pt, -496.7503pt)
 -- (55.73093pt, -496.7503pt)
 -- (55.65076pt, -496.8094pt)
 -- (55.65076pt, -496.8094pt) .. controls (55.63741pt, -496.8225pt) and (55.5873pt, -496.7766pt) .. (55.50047pt, -496.6716pt)
 -- (55.50047pt, -496.6716pt)
 -- (55.37021pt, -496.5338pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(60.74382pt, -499.667pt) -- (60.65173pt, -499.7018pt)
 -- (60.65173pt, -499.7018pt) .. controls (60.58561pt, -499.725pt) and (60.49115pt, -499.7482pt) .. (60.36836pt, -499.7714pt)
 -- (60.36836pt, -499.7714pt) .. controls (60.24557pt, -499.7946pt) and (60.10861pt, -499.8108pt) .. (59.95748pt, -499.8201pt)
 -- (59.95748pt, -499.8201pt)
 -- (59.82288pt, -499.8201pt)
 -- (59.82288pt, -499.8201pt)
 -- (59.82288pt, -499.5pt)
 -- (59.82288pt, -499.5pt)
 -- (59.95748pt, -499.5pt)
 -- (59.95748pt, -499.5pt) .. controls (60.17945pt, -499.4907pt) and (60.38489pt, -499.4559pt) .. (60.5738pt, -499.3956pt)
 -- (60.5738pt, -499.3956pt) .. controls (60.76271pt, -499.3353pt) and (60.89494pt, -499.2797pt) .. (60.97051pt, -499.2286pt)
 -- (60.97051pt, -499.2286pt) .. controls (61.04607pt, -499.1776pt) and (61.11219pt, -499.1266pt) .. (61.16887pt, -499.0755pt)
 -- (61.16887pt, -499.0755pt) .. controls (61.17831pt, -499.0616pt) and (61.20665pt, -499.0547pt) .. (61.25388pt, -499.0547pt)
 -- (61.25388pt, -499.0547pt) .. controls (61.29638pt, -499.0547pt) and (61.33652pt, -499.0686pt) .. (61.37431pt, -499.0964pt)
 -- (61.37431pt, -499.0964pt)
 -- (61.37431pt, -501.177pt)
 -- (61.37431pt, -501.177pt)
 -- (61.38139pt, -503.2646pt)
 -- (61.38139pt, -503.2646pt) .. controls (61.41445pt, -503.2971pt) and (61.44279pt, -503.318pt) .. (61.4664pt, -503.3272pt)
 -- (61.4664pt, -503.3272pt) .. controls (61.49001pt, -503.3365pt) and (61.54668pt, -503.3458pt) .. (61.63642pt, -503.3551pt)
 -- (61.63642pt, -503.3551pt) .. controls (61.72615pt, -503.3643pt) and (61.87256pt, -503.369pt) .. (62.07563pt, -503.369pt)
 -- (62.07563pt, -503.369pt)
 -- (62.25982pt, -503.369pt)
 -- (62.25982pt, -503.369pt)
 -- (62.25982pt, -503.6891pt)
 -- (62.25982pt, -503.6891pt)
 -- (62.18189pt, -503.6891pt)
 -- (62.18189pt, -503.6891pt) .. controls (62.08272pt, -503.6752pt) and (61.70726pt, -503.6682pt) .. (61.05552pt, -503.6682pt)
 -- (61.05552pt, -503.6682pt) .. controls (60.41322pt, -503.6682pt) and (60.04249pt, -503.6752pt) .. (59.94331pt, -503.6891pt)
 -- (59.94331pt, -503.6891pt)
 -- (59.85831pt, -503.6891pt)
 -- (59.85831pt, -503.6891pt)
 -- (59.85831pt, -503.369pt)
 -- (59.85831pt, -503.369pt)
 -- (60.04249pt, -503.369pt)
 -- (60.04249pt, -503.369pt) .. controls (60.14639pt, -503.369pt) and (60.23612pt, -503.369pt) .. (60.31169pt, -503.369pt)
 -- (60.31169pt, -503.369pt) .. controls (60.38725pt, -503.369pt) and (60.44629pt, -503.3667pt) .. (60.48879pt, -503.362pt)
 -- (60.48879pt, -503.362pt) .. controls (60.5313pt, -503.3574pt) and (60.56908pt, -503.3504pt) .. (60.60213pt, -503.3412pt)
 -- (60.60213pt, -503.3412pt) .. controls (60.63519pt, -503.3319pt) and (60.65408pt, -503.3272pt) .. (60.65881pt, -503.3272pt)
 -- (60.65881pt, -503.3272pt) .. controls (60.66353pt, -503.3272pt) and (60.6777pt, -503.3156pt) .. (60.70132pt, -503.2924pt)
 -- (60.70132pt, -503.2924pt) .. controls (60.72493pt, -503.2693pt) and (60.7391pt, -503.26pt) .. (60.74382pt, -503.2646pt)
 -- (60.74382pt, -503.2646pt)
 -- (60.74382pt, -499.667pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(60.74382pt, -499.667pt) -- (60.65173pt, -499.7018pt)
 -- (60.65173pt, -499.7018pt) .. controls (60.58561pt, -499.725pt) and (60.49115pt, -499.7482pt) .. (60.36836pt, -499.7714pt)
 -- (60.36836pt, -499.7714pt) .. controls (60.24557pt, -499.7946pt) and (60.10861pt, -499.8108pt) .. (59.95748pt, -499.8201pt)
 -- (59.95748pt, -499.8201pt)
 -- (59.82288pt, -499.8201pt)
 -- (59.82288pt, -499.8201pt)
 -- (59.82288pt, -499.5pt)
 -- (59.82288pt, -499.5pt)
 -- (59.95748pt, -499.5pt)
 -- (59.95748pt, -499.5pt) .. controls (60.17945pt, -499.4907pt) and (60.38489pt, -499.4559pt) .. (60.5738pt, -499.3956pt)
 -- (60.5738pt, -499.3956pt) .. controls (60.76271pt, -499.3353pt) and (60.89494pt, -499.2797pt) .. (60.97051pt, -499.2286pt)
 -- (60.97051pt, -499.2286pt) .. controls (61.04607pt, -499.1776pt) and (61.11219pt, -499.1266pt) .. (61.16887pt, -499.0755pt)
 -- (61.16887pt, -499.0755pt) .. controls (61.17831pt, -499.0616pt) and (61.20665pt, -499.0547pt) .. (61.25388pt, -499.0547pt)
 -- (61.25388pt, -499.0547pt) .. controls (61.29638pt, -499.0547pt) and (61.33652pt, -499.0686pt) .. (61.37431pt, -499.0964pt)
 -- (61.37431pt, -499.0964pt)
 -- (61.37431pt, -501.177pt)
 -- (61.37431pt, -501.177pt)
 -- (61.38139pt, -503.2646pt)
 -- (61.38139pt, -503.2646pt) .. controls (61.41445pt, -503.2971pt) and (61.44279pt, -503.318pt) .. (61.4664pt, -503.3272pt)
 -- (61.4664pt, -503.3272pt) .. controls (61.49001pt, -503.3365pt) and (61.54668pt, -503.3458pt) .. (61.63642pt, -503.3551pt)
 -- (61.63642pt, -503.3551pt) .. controls (61.72615pt, -503.3643pt) and (61.87256pt, -503.369pt) .. (62.07563pt, -503.369pt)
 -- (62.07563pt, -503.369pt)
 -- (62.25982pt, -503.369pt)
 -- (62.25982pt, -503.369pt)
 -- (62.25982pt, -503.6891pt)
 -- (62.25982pt, -503.6891pt)
 -- (62.18189pt, -503.6891pt)
 -- (62.18189pt, -503.6891pt) .. controls (62.08272pt, -503.6752pt) and (61.70726pt, -503.6682pt) .. (61.05552pt, -503.6682pt)
 -- (61.05552pt, -503.6682pt) .. controls (60.41322pt, -503.6682pt) and (60.04249pt, -503.6752pt) .. (59.94331pt, -503.6891pt)
 -- (59.94331pt, -503.6891pt)
 -- (59.85831pt, -503.6891pt)
 -- (59.85831pt, -503.6891pt)
 -- (59.85831pt, -503.369pt)
 -- (59.85831pt, -503.369pt)
 -- (60.04249pt, -503.369pt)
 -- (60.04249pt, -503.369pt) .. controls (60.14639pt, -503.369pt) and (60.23612pt, -503.369pt) .. (60.31169pt, -503.369pt)
 -- (60.31169pt, -503.369pt) .. controls (60.38725pt, -503.369pt) and (60.44629pt, -503.3667pt) .. (60.48879pt, -503.362pt)
 -- (60.48879pt, -503.362pt) .. controls (60.5313pt, -503.3574pt) and (60.56908pt, -503.3504pt) .. (60.60213pt, -503.3412pt)
 -- (60.60213pt, -503.3412pt) .. controls (60.63519pt, -503.3319pt) and (60.65408pt, -503.3272pt) .. (60.65881pt, -503.3272pt)
 -- (60.65881pt, -503.3272pt) .. controls (60.66353pt, -503.3272pt) and (60.6777pt, -503.3156pt) .. (60.70132pt, -503.2924pt)
 -- (60.70132pt, -503.2924pt) .. controls (60.72493pt, -503.2693pt) and (60.7391pt, -503.26pt) .. (60.74382pt, -503.2646pt)
 -- (60.74382pt, -503.2646pt)
 -- (60.74382pt, -499.667pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(64.22084pt, -499.7522pt) .. controls (64.22084pt, -499.2994pt) and (64.25424pt, -498.8696pt) .. (64.32104pt, -498.4628pt)
 -- (64.32104pt, -498.4628pt) .. controls (64.38784pt, -498.056pt) and (64.46466pt, -497.7049pt) .. (64.5515pt, -497.4097pt)
 -- (64.5515pt, -497.4097pt) .. controls (64.63834pt, -497.1144pt) and (64.76192pt, -496.8257pt) .. (64.92223pt, -496.5435pt)
 -- (64.92223pt, -496.5435pt) .. controls (65.08256pt, -496.2614pt) and (65.20947pt, -496.0416pt) .. (65.30299pt, -495.8841pt)
 -- (65.30299pt, -495.8841pt) .. controls (65.39651pt, -495.7266pt) and (65.5368pt, -495.556pt) .. (65.72383pt, -495.3723pt)
 -- (65.72383pt, -495.3723pt) .. controls (65.91087pt, -495.1885pt) and (66.0211pt, -495.077pt) .. (66.05449pt, -495.0376pt)
 -- (66.05449pt, -495.0376pt) .. controls (66.08789pt, -494.9983pt) and (66.17139pt, -494.9294pt) .. (66.30499pt, -494.8309pt)
 -- (66.30499pt, -494.8309pt)
 -- (66.43525pt, -494.8309pt)
 -- (66.43525pt, -494.8309pt)
 -- (66.47533pt, -494.8309pt)
 -- (66.47533pt, -494.8309pt) .. controls (66.56885pt, -494.8309pt) and (66.61561pt, -494.8605pt) .. (66.61561pt, -494.9195pt)
 -- (66.61561pt, -494.9195pt) .. controls (66.61561pt, -494.9392pt) and (66.55883pt, -495.0081pt) .. (66.44527pt, -495.1262pt)
 -- (66.44527pt, -495.1262pt) .. controls (66.33171pt, -495.2443pt) and (66.19477pt, -495.4182pt) .. (66.03445pt, -495.6479pt)
 -- (66.03445pt, -495.6479pt) .. controls (65.87413pt, -495.8775pt) and (65.71047pt, -496.1597pt) .. (65.54347pt, -496.4943pt)
 -- (65.54347pt, -496.4943pt) .. controls (65.37647pt, -496.8289pt) and (65.2362pt, -497.2817pt) .. (65.12263pt, -497.8526pt)
 -- (65.12263pt, -497.8526pt) .. controls (65.00908pt, -498.4234pt) and (64.95229pt, -499.0566pt) .. (64.95229pt, -499.7522pt)
 -- (64.95229pt, -499.7522pt) .. controls (64.95229pt, -500.4477pt) and (65.00908pt, -501.0776pt) .. (65.12263pt, -501.6419pt)
 -- (65.12263pt, -501.6419pt) .. controls (65.2362pt, -502.2062pt) and (65.37314pt, -502.6622pt) .. (65.53345pt, -503.01pt)
 -- (65.53345pt, -503.01pt) .. controls (65.69377pt, -503.3578pt) and (65.85744pt, -503.6399pt) .. (66.02443pt, -503.8564pt)
 -- (66.02443pt, -503.8564pt) .. controls (66.19143pt, -504.073pt) and (66.33171pt, -504.2469pt) .. (66.44527pt, -504.3781pt)
 -- (66.44527pt, -504.3781pt) .. controls (66.55883pt, -504.5093pt) and (66.61561pt, -504.5782pt) .. (66.61561pt, -504.5848pt)
 -- (66.61561pt, -504.5848pt) .. controls (66.61561pt, -504.6439pt) and (66.56551pt, -504.6734pt) .. (66.46531pt, -504.6734pt)
 -- (66.46531pt, -504.6734pt)
 -- (66.43525pt, -504.6734pt)
 -- (66.43525pt, -504.6734pt)
 -- (66.30499pt, -504.6734pt)
 -- (66.30499pt, -504.6734pt)
 -- (66.02443pt, -504.4372pt)
 -- (66.02443pt, -504.4372pt) .. controls (65.39651pt, -503.8794pt) and (64.93893pt, -503.1839pt) .. (64.6517pt, -502.3506pt)
 -- (64.6517pt, -502.3506pt) .. controls (64.36446pt, -501.5172pt) and (64.22084pt, -500.6511pt) .. (64.22084pt, -499.7522pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(64.22084pt, -499.7522pt) .. controls (64.22084pt, -499.2994pt) and (64.25424pt, -498.8696pt) .. (64.32104pt, -498.4628pt)
 -- (64.32104pt, -498.4628pt) .. controls (64.38784pt, -498.056pt) and (64.46466pt, -497.7049pt) .. (64.5515pt, -497.4097pt)
 -- (64.5515pt, -497.4097pt) .. controls (64.63834pt, -497.1144pt) and (64.76192pt, -496.8257pt) .. (64.92223pt, -496.5435pt)
 -- (64.92223pt, -496.5435pt) .. controls (65.08256pt, -496.2614pt) and (65.20947pt, -496.0416pt) .. (65.30299pt, -495.8841pt)
 -- (65.30299pt, -495.8841pt) .. controls (65.39651pt, -495.7266pt) and (65.5368pt, -495.556pt) .. (65.72383pt, -495.3723pt)
 -- (65.72383pt, -495.3723pt) .. controls (65.91087pt, -495.1885pt) and (66.0211pt, -495.077pt) .. (66.05449pt, -495.0376pt)
 -- (66.05449pt, -495.0376pt) .. controls (66.08789pt, -494.9983pt) and (66.17139pt, -494.9294pt) .. (66.30499pt, -494.8309pt)
 -- (66.30499pt, -494.8309pt)
 -- (66.43525pt, -494.8309pt)
 -- (66.43525pt, -494.8309pt)
 -- (66.47533pt, -494.8309pt)
 -- (66.47533pt, -494.8309pt) .. controls (66.56885pt, -494.8309pt) and (66.61561pt, -494.8605pt) .. (66.61561pt, -494.9195pt)
 -- (66.61561pt, -494.9195pt) .. controls (66.61561pt, -494.9392pt) and (66.55883pt, -495.0081pt) .. (66.44527pt, -495.1262pt)
 -- (66.44527pt, -495.1262pt) .. controls (66.33171pt, -495.2443pt) and (66.19477pt, -495.4182pt) .. (66.03445pt, -495.6479pt)
 -- (66.03445pt, -495.6479pt) .. controls (65.87413pt, -495.8775pt) and (65.71047pt, -496.1597pt) .. (65.54347pt, -496.4943pt)
 -- (65.54347pt, -496.4943pt) .. controls (65.37647pt, -496.8289pt) and (65.2362pt, -497.2817pt) .. (65.12263pt, -497.8526pt)
 -- (65.12263pt, -497.8526pt) .. controls (65.00908pt, -498.4234pt) and (64.95229pt, -499.0566pt) .. (64.95229pt, -499.7522pt)
 -- (64.95229pt, -499.7522pt) .. controls (64.95229pt, -500.4477pt) and (65.00908pt, -501.0776pt) .. (65.12263pt, -501.6419pt)
 -- (65.12263pt, -501.6419pt) .. controls (65.2362pt, -502.2062pt) and (65.37314pt, -502.6622pt) .. (65.53345pt, -503.01pt)
 -- (65.53345pt, -503.01pt) .. controls (65.69377pt, -503.3578pt) and (65.85744pt, -503.6399pt) .. (66.02443pt, -503.8564pt)
 -- (66.02443pt, -503.8564pt) .. controls (66.19143pt, -504.073pt) and (66.33171pt, -504.2469pt) .. (66.44527pt, -504.3781pt)
 -- (66.44527pt, -504.3781pt) .. controls (66.55883pt, -504.5093pt) and (66.61561pt, -504.5782pt) .. (66.61561pt, -504.5848pt)
 -- (66.61561pt, -504.5848pt) .. controls (66.61561pt, -504.6439pt) and (66.56551pt, -504.6734pt) .. (66.46531pt, -504.6734pt)
 -- (66.46531pt, -504.6734pt)
 -- (66.43525pt, -504.6734pt)
 -- (66.43525pt, -504.6734pt)
 -- (66.30499pt, -504.6734pt)
 -- (66.30499pt, -504.6734pt)
 -- (66.02443pt, -504.4372pt)
 -- (66.02443pt, -504.4372pt) .. controls (65.39651pt, -503.8794pt) and (64.93893pt, -503.1839pt) .. (64.6517pt, -502.3506pt)
 -- (64.6517pt, -502.3506pt) .. controls (64.36446pt, -501.5172pt) and (64.22084pt, -500.6511pt) .. (64.22084pt, -499.7522pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(68.57953pt, -499.3585pt) .. controls (68.57953pt, -499.2207pt) and (68.60625pt, -499.0698pt) .. (68.65969pt, -498.9057pt)
 -- (68.65969pt, -498.9057pt) .. controls (68.71313pt, -498.7417pt) and (68.80665pt, -498.5711pt) .. (68.94025pt, -498.3939pt)
 -- (68.94025pt, -498.3939pt) .. controls (69.07385pt, -498.2167pt) and (69.27091pt, -498.0691pt) .. (69.53143pt, -497.951pt)
 -- (69.53143pt, -497.951pt) .. controls (69.79195pt, -497.8329pt) and (70.09589pt, -497.7738pt) .. (70.44324pt, -497.7738pt)
 -- (70.44324pt, -497.7738pt)
 -- (70.54344pt, -497.7738pt)
 -- (70.54344pt, -497.7738pt) .. controls (70.67036pt, -497.7738pt) and (70.79395pt, -497.7804pt) .. (70.91418pt, -497.7935pt)
 -- (70.91418pt, -497.7935pt) .. controls (71.03442pt, -497.8066pt) and (71.18472pt, -497.8394pt) .. (71.36508pt, -497.8919pt)
 -- (71.36508pt, -497.8919pt) .. controls (71.54544pt, -497.9444pt) and (71.68572pt, -498.033pt) .. (71.78592pt, -498.1577pt)
 -- (71.78592pt, -498.1577pt) .. controls (71.88612pt, -498.2823pt) and (71.93956pt, -498.4431pt) .. (71.94624pt, -498.64pt)
 -- (71.94624pt, -498.64pt) .. controls (71.94624pt, -498.8368pt) and (71.87944pt, -499.0074pt) .. (71.74584pt, -499.1518pt)
 -- (71.74584pt, -499.1518pt) .. controls (71.61224pt, -499.2961pt) and (71.44524pt, -499.3683pt) .. (71.24484pt, -499.3683pt)
 -- (71.24484pt, -499.3683pt) .. controls (71.09789pt, -499.3683pt) and (70.98098pt, -499.3257pt) .. (70.89414pt, -499.2404pt)
 -- (70.89414pt, -499.2404pt) .. controls (70.8073pt, -499.1551pt) and (70.76054pt, -499.0468pt) .. (70.75386pt, -498.9156pt)
 -- (70.75386pt, -498.9156pt) .. controls (70.75386pt, -498.8106pt) and (70.77724pt, -498.7154pt) .. (70.82401pt, -498.6301pt)
 -- (70.82401pt, -498.6301pt) .. controls (70.87077pt, -498.5448pt) and (70.92086pt, -498.4792pt) .. (70.9743pt, -498.4333pt)
 -- (70.9743pt, -498.4333pt)
 -- (71.04444pt, -498.3644pt)
 -- (71.04444pt, -498.3644pt) .. controls (71.04444pt, -498.3578pt) and (71.02774pt, -498.348pt) .. (70.99435pt, -498.3348pt)
 -- (70.99435pt, -498.3348pt) .. controls (70.96095pt, -498.3217pt) and (70.89748pt, -498.3086pt) .. (70.80396pt, -498.2955pt)
 -- (70.80396pt, -498.2955pt) .. controls (70.71044pt, -498.2823pt) and (70.60356pt, -498.2758pt) .. (70.48332pt, -498.2758pt)
 -- (70.48332pt, -498.2758pt) .. controls (70.27625pt, -498.2758pt) and (70.10257pt, -498.2988pt) .. (69.96229pt, -498.3447pt)
 -- (69.96229pt, -498.3447pt) .. controls (69.82201pt, -498.3906pt) and (69.71847pt, -498.4562pt) .. (69.65166pt, -498.5415pt)
 -- (69.65166pt, -498.5415pt) .. controls (69.58487pt, -498.6268pt) and (69.54478pt, -498.6957pt) .. (69.53143pt, -498.7482pt)
 -- (69.53143pt, -498.7482pt) .. controls (69.51807pt, -498.8007pt) and (69.50805pt, -498.8565pt) .. (69.50137pt, -498.9156pt)
 -- (69.50137pt, -498.9156pt) .. controls (69.50137pt, -499.0009pt) and (69.53477pt, -499.0763pt) .. (69.60157pt, -499.1419pt)
 -- (69.60157pt, -499.1419pt) .. controls (69.70845pt, -499.2272pt) and (69.95227pt, -499.2994pt) .. (70.33302pt, -499.3585pt)
 -- (70.33302pt, -499.3585pt) .. controls (70.71378pt, -499.4175pt) and (71.00771pt, -499.5159pt) .. (71.21478pt, -499.6537pt)
 -- (71.21478pt, -499.6537pt) .. controls (71.5755pt, -499.89pt) and (71.75586pt, -500.1951pt) .. (71.75586pt, -500.5691pt)
 -- (71.75586pt, -500.5691pt) .. controls (71.75586pt, -500.6675pt) and (71.7425pt, -500.7758pt) .. (71.71578pt, -500.8939pt)
 -- (71.71578pt, -500.8939pt) .. controls (71.68906pt, -501.012pt) and (71.62894pt, -501.1563pt) .. (71.53542pt, -501.3269pt)
 -- (71.53542pt, -501.3269pt) .. controls (71.4419pt, -501.4976pt) and (71.31498pt, -501.6518pt) .. (71.15466pt, -501.7896pt)
 -- (71.15466pt, -501.7896pt) .. controls (70.99435pt, -501.9273pt) and (70.77056pt, -502.0454pt) .. (70.48332pt, -502.1439pt)
 -- (70.48332pt, -502.1439pt) .. controls (70.19608pt, -502.2423pt) and (69.85875pt, -502.2915pt) .. (69.47131pt, -502.2915pt)
 -- (69.47131pt, -502.2915pt) .. controls (68.83003pt, -502.2915pt) and (68.38247pt, -502.1931pt) .. (68.12863pt, -501.9962pt)
 -- (68.12863pt, -501.9962pt) .. controls (67.87479pt, -501.7994pt) and (67.74787pt, -501.573pt) .. (67.74787pt, -501.3171pt)
 -- (67.74787pt, -501.3171pt) .. controls (67.74787pt, -501.0809pt) and (67.82803pt, -500.8808pt) .. (67.98835pt, -500.7167pt)
 -- (67.98835pt, -500.7167pt) .. controls (68.14867pt, -500.5527pt) and (68.34239pt, -500.4707pt) .. (68.56951pt, -500.4707pt)
 -- (68.56951pt, -500.4707pt) .. controls (68.71647pt, -500.4707pt) and (68.84339pt, -500.5133pt) .. (68.95027pt, -500.5986pt)
 -- (68.95027pt, -500.5986pt) .. controls (69.05715pt, -500.6839pt) and (69.11393pt, -500.825pt) .. (69.12061pt, -501.0218pt)
 -- (69.12061pt, -501.0218pt) .. controls (69.08721pt, -501.2909pt) and (68.95027pt, -501.5041pt) .. (68.70979pt, -501.6616pt)
 -- (68.70979pt, -501.6616pt) .. controls (68.88347pt, -501.7469pt) and (69.16069pt, -501.7896pt) .. (69.54145pt, -501.7896pt)
 -- (69.54145pt, -501.7896pt) .. controls (69.80196pt, -501.7896pt) and (70.02575pt, -501.76pt) .. (70.21278pt, -501.701pt)
 -- (70.21278pt, -501.701pt) .. controls (70.39983pt, -501.6419pt) and (70.53342pt, -501.5664pt) .. (70.61359pt, -501.4746pt)
 -- (70.61359pt, -501.4746pt) .. controls (70.69374pt, -501.3827pt) and (70.75386pt, -501.2974pt) .. (70.79395pt, -501.2187pt)
 -- (70.79395pt, -501.2187pt) .. controls (70.83402pt, -501.14pt) and (70.85072pt, -501.0645pt) .. (70.84405pt, -500.9923pt)
 -- (70.84405pt, -500.9923pt) .. controls (70.84405pt, -500.8348pt) and (70.75053pt, -500.7134pt) .. (70.56348pt, -500.6281pt)
 -- (70.56348pt, -500.6281pt) .. controls (70.37644pt, -500.5428pt) and (70.15601pt, -500.4805pt) .. (69.90217pt, -500.4411pt)
 -- (69.90217pt, -500.4411pt) .. controls (69.64833pt, -500.4018pt) and (69.51472pt, -500.3821pt) .. (69.50137pt, -500.3821pt)
 -- (69.50137pt, -500.3821pt) .. controls (69.20077pt, -500.3033pt) and (68.97365pt, -500.1688pt) .. (68.82001pt, -499.9785pt)
 -- (68.82001pt, -499.9785pt) .. controls (68.66637pt, -499.7882pt) and (68.58621pt, -499.5815pt) .. (68.57953pt, -499.3585pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(68.57953pt, -499.3585pt) .. controls (68.57953pt, -499.2207pt) and (68.60625pt, -499.0698pt) .. (68.65969pt, -498.9057pt)
 -- (68.65969pt, -498.9057pt) .. controls (68.71313pt, -498.7417pt) and (68.80665pt, -498.5711pt) .. (68.94025pt, -498.3939pt)
 -- (68.94025pt, -498.3939pt) .. controls (69.07385pt, -498.2167pt) and (69.27091pt, -498.0691pt) .. (69.53143pt, -497.951pt)
 -- (69.53143pt, -497.951pt) .. controls (69.79195pt, -497.8329pt) and (70.09589pt, -497.7738pt) .. (70.44324pt, -497.7738pt)
 -- (70.44324pt, -497.7738pt)
 -- (70.54344pt, -497.7738pt)
 -- (70.54344pt, -497.7738pt) .. controls (70.67036pt, -497.7738pt) and (70.79395pt, -497.7804pt) .. (70.91418pt, -497.7935pt)
 -- (70.91418pt, -497.7935pt) .. controls (71.03442pt, -497.8066pt) and (71.18472pt, -497.8394pt) .. (71.36508pt, -497.8919pt)
 -- (71.36508pt, -497.8919pt) .. controls (71.54544pt, -497.9444pt) and (71.68572pt, -498.033pt) .. (71.78592pt, -498.1577pt)
 -- (71.78592pt, -498.1577pt) .. controls (71.88612pt, -498.2823pt) and (71.93956pt, -498.4431pt) .. (71.94624pt, -498.64pt)
 -- (71.94624pt, -498.64pt) .. controls (71.94624pt, -498.8368pt) and (71.87944pt, -499.0074pt) .. (71.74584pt, -499.1518pt)
 -- (71.74584pt, -499.1518pt) .. controls (71.61224pt, -499.2961pt) and (71.44524pt, -499.3683pt) .. (71.24484pt, -499.3683pt)
 -- (71.24484pt, -499.3683pt) .. controls (71.09789pt, -499.3683pt) and (70.98098pt, -499.3257pt) .. (70.89414pt, -499.2404pt)
 -- (70.89414pt, -499.2404pt) .. controls (70.8073pt, -499.1551pt) and (70.76054pt, -499.0468pt) .. (70.75386pt, -498.9156pt)
 -- (70.75386pt, -498.9156pt) .. controls (70.75386pt, -498.8106pt) and (70.77724pt, -498.7154pt) .. (70.82401pt, -498.6301pt)
 -- (70.82401pt, -498.6301pt) .. controls (70.87077pt, -498.5448pt) and (70.92086pt, -498.4792pt) .. (70.9743pt, -498.4333pt)
 -- (70.9743pt, -498.4333pt)
 -- (71.04444pt, -498.3644pt)
 -- (71.04444pt, -498.3644pt) .. controls (71.04444pt, -498.3578pt) and (71.02774pt, -498.348pt) .. (70.99435pt, -498.3348pt)
 -- (70.99435pt, -498.3348pt) .. controls (70.96095pt, -498.3217pt) and (70.89748pt, -498.3086pt) .. (70.80396pt, -498.2955pt)
 -- (70.80396pt, -498.2955pt) .. controls (70.71044pt, -498.2823pt) and (70.60356pt, -498.2758pt) .. (70.48332pt, -498.2758pt)
 -- (70.48332pt, -498.2758pt) .. controls (70.27625pt, -498.2758pt) and (70.10257pt, -498.2988pt) .. (69.96229pt, -498.3447pt)
 -- (69.96229pt, -498.3447pt) .. controls (69.82201pt, -498.3906pt) and (69.71847pt, -498.4562pt) .. (69.65166pt, -498.5415pt)
 -- (69.65166pt, -498.5415pt) .. controls (69.58487pt, -498.6268pt) and (69.54478pt, -498.6957pt) .. (69.53143pt, -498.7482pt)
 -- (69.53143pt, -498.7482pt) .. controls (69.51807pt, -498.8007pt) and (69.50805pt, -498.8565pt) .. (69.50137pt, -498.9156pt)
 -- (69.50137pt, -498.9156pt) .. controls (69.50137pt, -499.0009pt) and (69.53477pt, -499.0763pt) .. (69.60157pt, -499.1419pt)
 -- (69.60157pt, -499.1419pt) .. controls (69.70845pt, -499.2272pt) and (69.95227pt, -499.2994pt) .. (70.33302pt, -499.3585pt)
 -- (70.33302pt, -499.3585pt) .. controls (70.71378pt, -499.4175pt) and (71.00771pt, -499.5159pt) .. (71.21478pt, -499.6537pt)
 -- (71.21478pt, -499.6537pt) .. controls (71.5755pt, -499.89pt) and (71.75586pt, -500.1951pt) .. (71.75586pt, -500.5691pt)
 -- (71.75586pt, -500.5691pt) .. controls (71.75586pt, -500.6675pt) and (71.7425pt, -500.7758pt) .. (71.71578pt, -500.8939pt)
 -- (71.71578pt, -500.8939pt) .. controls (71.68906pt, -501.012pt) and (71.62894pt, -501.1563pt) .. (71.53542pt, -501.3269pt)
 -- (71.53542pt, -501.3269pt) .. controls (71.4419pt, -501.4976pt) and (71.31498pt, -501.6518pt) .. (71.15466pt, -501.7896pt)
 -- (71.15466pt, -501.7896pt) .. controls (70.99435pt, -501.9273pt) and (70.77056pt, -502.0454pt) .. (70.48332pt, -502.1439pt)
 -- (70.48332pt, -502.1439pt) .. controls (70.19608pt, -502.2423pt) and (69.85875pt, -502.2915pt) .. (69.47131pt, -502.2915pt)
 -- (69.47131pt, -502.2915pt) .. controls (68.83003pt, -502.2915pt) and (68.38247pt, -502.1931pt) .. (68.12863pt, -501.9962pt)
 -- (68.12863pt, -501.9962pt) .. controls (67.87479pt, -501.7994pt) and (67.74787pt, -501.573pt) .. (67.74787pt, -501.3171pt)
 -- (67.74787pt, -501.3171pt) .. controls (67.74787pt, -501.0809pt) and (67.82803pt, -500.8808pt) .. (67.98835pt, -500.7167pt)
 -- (67.98835pt, -500.7167pt) .. controls (68.14867pt, -500.5527pt) and (68.34239pt, -500.4707pt) .. (68.56951pt, -500.4707pt)
 -- (68.56951pt, -500.4707pt) .. controls (68.71647pt, -500.4707pt) and (68.84339pt, -500.5133pt) .. (68.95027pt, -500.5986pt)
 -- (68.95027pt, -500.5986pt) .. controls (69.05715pt, -500.6839pt) and (69.11393pt, -500.825pt) .. (69.12061pt, -501.0218pt)
 -- (69.12061pt, -501.0218pt) .. controls (69.08721pt, -501.2909pt) and (68.95027pt, -501.5041pt) .. (68.70979pt, -501.6616pt)
 -- (68.70979pt, -501.6616pt) .. controls (68.88347pt, -501.7469pt) and (69.16069pt, -501.7896pt) .. (69.54145pt, -501.7896pt)
 -- (69.54145pt, -501.7896pt) .. controls (69.80196pt, -501.7896pt) and (70.02575pt, -501.76pt) .. (70.21278pt, -501.701pt)
 -- (70.21278pt, -501.701pt) .. controls (70.39983pt, -501.6419pt) and (70.53342pt, -501.5664pt) .. (70.61359pt, -501.4746pt)
 -- (70.61359pt, -501.4746pt) .. controls (70.69374pt, -501.3827pt) and (70.75386pt, -501.2974pt) .. (70.79395pt, -501.2187pt)
 -- (70.79395pt, -501.2187pt) .. controls (70.83402pt, -501.14pt) and (70.85072pt, -501.0645pt) .. (70.84405pt, -500.9923pt)
 -- (70.84405pt, -500.9923pt) .. controls (70.84405pt, -500.8348pt) and (70.75053pt, -500.7134pt) .. (70.56348pt, -500.6281pt)
 -- (70.56348pt, -500.6281pt) .. controls (70.37644pt, -500.5428pt) and (70.15601pt, -500.4805pt) .. (69.90217pt, -500.4411pt)
 -- (69.90217pt, -500.4411pt) .. controls (69.64833pt, -500.4018pt) and (69.51472pt, -500.3821pt) .. (69.50137pt, -500.3821pt)
 -- (69.50137pt, -500.3821pt) .. controls (69.20077pt, -500.3033pt) and (68.97365pt, -500.1688pt) .. (68.82001pt, -499.9785pt)
 -- (68.82001pt, -499.9785pt) .. controls (68.66637pt, -499.7882pt) and (68.58621pt, -499.5815pt) .. (68.57953pt, -499.3585pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(74.48568pt, -494.2073pt) .. controls (74.47151pt, -494.2073pt) and (74.45262pt, -494.2073pt) .. (74.42901pt, -494.2073pt)
 -- (74.42901pt, -494.2073pt) .. controls (74.31094pt, -494.2073pt) and (74.2401pt, -494.205pt) .. (74.21648pt, -494.2004pt)
 -- (74.21648pt, -494.2004pt) .. controls (74.19287pt, -494.1957pt) and (74.18106pt, -494.1702pt) .. (74.18106pt, -494.1238pt)
 -- (74.18106pt, -494.1238pt) .. controls (74.18106pt, -493.9986pt) and (74.20704pt, -493.922pt) .. (74.25899pt, -493.8942pt)
 -- (74.25899pt, -493.8942pt) .. controls (74.26843pt, -493.8896pt) and (74.49748pt, -493.8872pt) .. (74.94614pt, -493.8872pt)
 -- (74.94614pt, -493.8872pt) .. controls (75.3098pt, -493.8872pt) and (75.5176pt, -493.8872pt) .. (75.56955pt, -493.8872pt)
 -- (75.56955pt, -493.8872pt) .. controls (75.6215pt, -493.8872pt) and (75.65456pt, -493.9012pt) .. (75.66872pt, -493.929pt)
 -- (75.66872pt, -493.929pt) .. controls (76.66523pt, -496.2299pt) and (77.17292pt, -497.4106pt) .. (77.19181pt, -497.4709pt)
 -- (77.19181pt, -497.4709pt)
 -- (77.57436pt, -495.9887pt)
 -- (77.57436pt, -495.9887pt) .. controls (77.82466pt, -495.0099pt) and (77.94981pt, -494.488pt) .. (77.94981pt, -494.423pt)
 -- (77.94981pt, -494.423pt) .. controls (77.94981pt, -494.2978pt) and (77.79868pt, -494.2259pt) .. (77.49643pt, -494.2073pt)
 -- (77.49643pt, -494.2073pt) .. controls (77.38309pt, -494.2073pt) and (77.32641pt, -494.1818pt) .. (77.32641pt, -494.1308pt)
 -- (77.32641pt, -494.1308pt) .. controls (77.32641pt, -494.1215pt) and (77.33113pt, -494.0937pt) .. (77.34058pt, -494.0473pt)
 -- (77.34058pt, -494.0473pt) .. controls (77.35947pt, -493.9731pt) and (77.37364pt, -493.929pt) .. (77.38309pt, -493.9151pt)
 -- (77.38309pt, -493.9151pt) .. controls (77.39253pt, -493.9012pt) and (77.41615pt, -493.8919pt) .. (77.45393pt, -493.8872pt)
 -- (77.45393pt, -493.8872pt) .. controls (77.46809pt, -493.8872pt) and (77.5413pt, -493.8896pt) .. (77.67353pt, -493.8942pt)
 -- (77.67353pt, -493.8942pt) .. controls (77.80577pt, -493.8988pt) and (78.00176pt, -493.9035pt) .. (78.26151pt, -493.9081pt)
 -- (78.26151pt, -493.9081pt) .. controls (78.49765pt, -493.9081pt) and (78.67712pt, -493.9058pt) .. (78.7999pt, -493.9012pt)
 -- (78.7999pt, -493.9012pt) .. controls (78.9227pt, -493.8965pt) and (78.99354pt, -493.8942pt) .. (79.01243pt, -493.8942pt)
 -- (79.01243pt, -493.8942pt) .. controls (79.08327pt, -493.8942pt) and (79.11869pt, -493.9174pt) .. (79.11869pt, -493.9638pt)
 -- (79.11869pt, -493.9638pt) .. controls (79.11869pt, -494.0658pt) and (79.0998pt, -494.1354pt) .. (79.06202pt, -494.1725pt)
 -- (79.06202pt, -494.1725pt) .. controls (79.05257pt, -494.1957pt) and (79.00063pt, -494.2073pt) .. (78.90617pt, -494.2073pt)
 -- (78.90617pt, -494.2073pt) .. controls (78.57085pt, -494.2259pt) and (78.36069pt, -494.3187pt) .. (78.27568pt, -494.4857pt)
 -- (78.27568pt, -494.4857pt)
 -- (77.22015pt, -498.5912pt)
 -- (77.22015pt, -498.5912pt) .. controls (77.2107pt, -498.6237pt) and (77.16112pt, -498.64pt) .. (77.07138pt, -498.64pt)
 -- (77.07138pt, -498.64pt) .. controls (77.00526pt, -498.64pt) and (76.96512pt, -498.6353pt) .. (76.95095pt, -498.626pt)
 -- (76.95095pt, -498.626pt) .. controls (76.93678pt, -498.6121pt) and (76.63216pt, -497.9093pt) .. (76.0371pt, -496.5176pt)
 -- (76.0371pt, -496.5176pt)
 -- (75.13742pt, -494.437pt)
 -- (75.13742pt, -494.437pt)
 -- (74.67695pt, -496.2462pt)
 -- (74.67695pt, -496.2462pt) .. controls (74.36997pt, -497.4338pt) and (74.21648pt, -498.0485pt) .. (74.21648pt, -498.0902pt)
 -- (74.21648pt, -498.0902pt) .. controls (74.2401pt, -498.2433pt) and (74.41012pt, -498.3199pt) .. (74.72654pt, -498.3199pt)
 -- (74.72654pt, -498.3199pt)
 -- (74.79738pt, -498.3199pt)
 -- (74.79738pt, -498.3199pt) .. controls (74.82571pt, -498.343pt) and (74.83988pt, -498.3616pt) .. (74.83988pt, -498.3755pt)
 -- (74.83988pt, -498.3755pt) .. controls (74.83988pt, -498.3894pt) and (74.83516pt, -498.4335pt) .. (74.82571pt, -498.5078pt)
 -- (74.82571pt, -498.5078pt) .. controls (74.80682pt, -498.5681pt) and (74.78321pt, -498.6121pt) .. (74.75488pt, -498.64pt)
 -- (74.75488pt, -498.64pt)
 -- (74.66278pt, -498.64pt)
 -- (74.66278pt, -498.64pt) .. controls (74.51638pt, -498.6307pt) and (74.26135pt, -498.626pt) .. (73.8977pt, -498.626pt)
 -- (73.8977pt, -498.626pt) .. controls (73.76546pt, -498.626pt) and (73.64503pt, -498.626pt) .. (73.53641pt, -498.626pt)
 -- (73.53641pt, -498.626pt) .. controls (73.42779pt, -498.626pt) and (73.34042pt, -498.626pt) .. (73.27429pt, -498.626pt)
 -- (73.27429pt, -498.626pt) .. controls (73.20818pt, -498.626pt) and (73.16803pt, -498.6284pt) .. (73.15386pt, -498.633pt)
 -- (73.15386pt, -498.633pt) .. controls (73.08302pt, -498.633pt) and (73.0476pt, -498.6121pt) .. (73.0476pt, -498.5704pt)
 -- (73.0476pt, -498.5704pt) .. controls (73.0476pt, -498.5518pt) and (73.05469pt, -498.5147pt) .. (73.06886pt, -498.459pt)
 -- (73.06886pt, -498.459pt) .. controls (73.08302pt, -498.4034pt) and (73.09483pt, -498.3709pt) .. (73.10428pt, -498.3616pt)
 -- (73.10428pt, -498.3616pt) .. controls (73.11372pt, -498.3338pt) and (73.16803pt, -498.3199pt) .. (73.26721pt, -498.3199pt)
 -- (73.26721pt, -498.3199pt) .. controls (73.58836pt, -498.3059pt) and (73.79616pt, -498.2155pt) .. (73.89061pt, -498.0485pt)
 -- (73.89061pt, -498.0485pt) .. controls (73.90951pt, -498.0206pt) and (74.07716pt, -497.3781pt) .. (74.39359pt, -496.1209pt)
 -- (74.39359pt, -496.1209pt)
 -- (74.87531pt, -494.2282pt)
 -- (74.87531pt, -494.2282pt) .. controls (74.86586pt, -494.2236pt) and (74.73598pt, -494.2166pt) .. (74.48568pt, -494.2073pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(74.48568pt, -494.2073pt) .. controls (74.47151pt, -494.2073pt) and (74.45262pt, -494.2073pt) .. (74.42901pt, -494.2073pt)
 -- (74.42901pt, -494.2073pt) .. controls (74.31094pt, -494.2073pt) and (74.2401pt, -494.205pt) .. (74.21648pt, -494.2004pt)
 -- (74.21648pt, -494.2004pt) .. controls (74.19287pt, -494.1957pt) and (74.18106pt, -494.1702pt) .. (74.18106pt, -494.1238pt)
 -- (74.18106pt, -494.1238pt) .. controls (74.18106pt, -493.9986pt) and (74.20704pt, -493.922pt) .. (74.25899pt, -493.8942pt)
 -- (74.25899pt, -493.8942pt) .. controls (74.26843pt, -493.8896pt) and (74.49748pt, -493.8872pt) .. (74.94614pt, -493.8872pt)
 -- (74.94614pt, -493.8872pt) .. controls (75.3098pt, -493.8872pt) and (75.5176pt, -493.8872pt) .. (75.56955pt, -493.8872pt)
 -- (75.56955pt, -493.8872pt) .. controls (75.6215pt, -493.8872pt) and (75.65456pt, -493.9012pt) .. (75.66872pt, -493.929pt)
 -- (75.66872pt, -493.929pt) .. controls (76.66523pt, -496.2299pt) and (77.17292pt, -497.4106pt) .. (77.19181pt, -497.4709pt)
 -- (77.19181pt, -497.4709pt)
 -- (77.57436pt, -495.9887pt)
 -- (77.57436pt, -495.9887pt) .. controls (77.82466pt, -495.0099pt) and (77.94981pt, -494.488pt) .. (77.94981pt, -494.423pt)
 -- (77.94981pt, -494.423pt) .. controls (77.94981pt, -494.2978pt) and (77.79868pt, -494.2259pt) .. (77.49643pt, -494.2073pt)
 -- (77.49643pt, -494.2073pt) .. controls (77.38309pt, -494.2073pt) and (77.32641pt, -494.1818pt) .. (77.32641pt, -494.1308pt)
 -- (77.32641pt, -494.1308pt) .. controls (77.32641pt, -494.1215pt) and (77.33113pt, -494.0937pt) .. (77.34058pt, -494.0473pt)
 -- (77.34058pt, -494.0473pt) .. controls (77.35947pt, -493.9731pt) and (77.37364pt, -493.929pt) .. (77.38309pt, -493.9151pt)
 -- (77.38309pt, -493.9151pt) .. controls (77.39253pt, -493.9012pt) and (77.41615pt, -493.8919pt) .. (77.45393pt, -493.8872pt)
 -- (77.45393pt, -493.8872pt) .. controls (77.46809pt, -493.8872pt) and (77.5413pt, -493.8896pt) .. (77.67353pt, -493.8942pt)
 -- (77.67353pt, -493.8942pt) .. controls (77.80577pt, -493.8988pt) and (78.00176pt, -493.9035pt) .. (78.26151pt, -493.9081pt)
 -- (78.26151pt, -493.9081pt) .. controls (78.49765pt, -493.9081pt) and (78.67712pt, -493.9058pt) .. (78.7999pt, -493.9012pt)
 -- (78.7999pt, -493.9012pt) .. controls (78.9227pt, -493.8965pt) and (78.99354pt, -493.8942pt) .. (79.01243pt, -493.8942pt)
 -- (79.01243pt, -493.8942pt) .. controls (79.08327pt, -493.8942pt) and (79.11869pt, -493.9174pt) .. (79.11869pt, -493.9638pt)
 -- (79.11869pt, -493.9638pt) .. controls (79.11869pt, -494.0658pt) and (79.0998pt, -494.1354pt) .. (79.06202pt, -494.1725pt)
 -- (79.06202pt, -494.1725pt) .. controls (79.05257pt, -494.1957pt) and (79.00063pt, -494.2073pt) .. (78.90617pt, -494.2073pt)
 -- (78.90617pt, -494.2073pt) .. controls (78.57085pt, -494.2259pt) and (78.36069pt, -494.3187pt) .. (78.27568pt, -494.4857pt)
 -- (78.27568pt, -494.4857pt)
 -- (77.22015pt, -498.5912pt)
 -- (77.22015pt, -498.5912pt) .. controls (77.2107pt, -498.6237pt) and (77.16112pt, -498.64pt) .. (77.07138pt, -498.64pt)
 -- (77.07138pt, -498.64pt) .. controls (77.00526pt, -498.64pt) and (76.96512pt, -498.6353pt) .. (76.95095pt, -498.626pt)
 -- (76.95095pt, -498.626pt) .. controls (76.93678pt, -498.6121pt) and (76.63216pt, -497.9093pt) .. (76.0371pt, -496.5176pt)
 -- (76.0371pt, -496.5176pt)
 -- (75.13742pt, -494.437pt)
 -- (75.13742pt, -494.437pt)
 -- (74.67695pt, -496.2462pt)
 -- (74.67695pt, -496.2462pt) .. controls (74.36997pt, -497.4338pt) and (74.21648pt, -498.0485pt) .. (74.21648pt, -498.0902pt)
 -- (74.21648pt, -498.0902pt) .. controls (74.2401pt, -498.2433pt) and (74.41012pt, -498.3199pt) .. (74.72654pt, -498.3199pt)
 -- (74.72654pt, -498.3199pt)
 -- (74.79738pt, -498.3199pt)
 -- (74.79738pt, -498.3199pt) .. controls (74.82571pt, -498.343pt) and (74.83988pt, -498.3616pt) .. (74.83988pt, -498.3755pt)
 -- (74.83988pt, -498.3755pt) .. controls (74.83988pt, -498.3894pt) and (74.83516pt, -498.4335pt) .. (74.82571pt, -498.5078pt)
 -- (74.82571pt, -498.5078pt) .. controls (74.80682pt, -498.5681pt) and (74.78321pt, -498.6121pt) .. (74.75488pt, -498.64pt)
 -- (74.75488pt, -498.64pt)
 -- (74.66278pt, -498.64pt)
 -- (74.66278pt, -498.64pt) .. controls (74.51638pt, -498.6307pt) and (74.26135pt, -498.626pt) .. (73.8977pt, -498.626pt)
 -- (73.8977pt, -498.626pt) .. controls (73.76546pt, -498.626pt) and (73.64503pt, -498.626pt) .. (73.53641pt, -498.626pt)
 -- (73.53641pt, -498.626pt) .. controls (73.42779pt, -498.626pt) and (73.34042pt, -498.626pt) .. (73.27429pt, -498.626pt)
 -- (73.27429pt, -498.626pt) .. controls (73.20818pt, -498.626pt) and (73.16803pt, -498.6284pt) .. (73.15386pt, -498.633pt)
 -- (73.15386pt, -498.633pt) .. controls (73.08302pt, -498.633pt) and (73.0476pt, -498.6121pt) .. (73.0476pt, -498.5704pt)
 -- (73.0476pt, -498.5704pt) .. controls (73.0476pt, -498.5518pt) and (73.05469pt, -498.5147pt) .. (73.06886pt, -498.459pt)
 -- (73.06886pt, -498.459pt) .. controls (73.08302pt, -498.4034pt) and (73.09483pt, -498.3709pt) .. (73.10428pt, -498.3616pt)
 -- (73.10428pt, -498.3616pt) .. controls (73.11372pt, -498.3338pt) and (73.16803pt, -498.3199pt) .. (73.26721pt, -498.3199pt)
 -- (73.26721pt, -498.3199pt) .. controls (73.58836pt, -498.3059pt) and (73.79616pt, -498.2155pt) .. (73.89061pt, -498.0485pt)
 -- (73.89061pt, -498.0485pt) .. controls (73.90951pt, -498.0206pt) and (74.07716pt, -497.3781pt) .. (74.39359pt, -496.1209pt)
 -- (74.39359pt, -496.1209pt)
 -- (74.87531pt, -494.2282pt)
 -- (74.87531pt, -494.2282pt) .. controls (74.86586pt, -494.2236pt) and (74.73598pt, -494.2166pt) .. (74.48568pt, -494.2073pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(80.22173pt, -494.8408pt) -- (80.26181pt, -494.8309pt)
 -- (80.26181pt, -494.8309pt) .. controls (80.2952pt, -494.8309pt) and (80.32861pt, -494.8309pt) .. (80.36201pt, -494.8309pt)
 -- (80.36201pt, -494.8309pt)
 -- (80.48225pt, -494.8309pt)
 -- (80.48225pt, -494.8309pt)
 -- (80.7628pt, -495.0672pt)
 -- (80.7628pt, -495.0672pt) .. controls (81.39072pt, -495.6249pt) and (81.8483pt, -496.3204pt) .. (82.13554pt, -497.1537pt)
 -- (82.13554pt, -497.1537pt) .. controls (82.42278pt, -497.9871pt) and (82.5664pt, -498.8532pt) .. (82.5664pt, -499.7522pt)
 -- (82.5664pt, -499.7522pt) .. controls (82.5664pt, -500.1984pt) and (82.533pt, -500.6281pt) .. (82.4662pt, -501.0415pt)
 -- (82.4662pt, -501.0415pt) .. controls (82.3994pt, -501.4549pt) and (82.32258pt, -501.8059pt) .. (82.23574pt, -502.0947pt)
 -- (82.23574pt, -502.0947pt) .. controls (82.1489pt, -502.3834pt) and (82.02532pt, -502.6721pt) .. (81.86501pt, -502.9608pt)
 -- (81.86501pt, -502.9608pt) .. controls (81.70468pt, -503.2495pt) and (81.57777pt, -503.4693pt) .. (81.48425pt, -503.6202pt)
 -- (81.48425pt, -503.6202pt) .. controls (81.39072pt, -503.7711pt) and (81.25378pt, -503.9385pt) .. (81.07343pt, -504.1222pt)
 -- (81.07343pt, -504.1222pt) .. controls (80.89307pt, -504.3059pt) and (80.78619pt, -504.4142pt) .. (80.75278pt, -504.447pt)
 -- (80.75278pt, -504.447pt) .. controls (80.71938pt, -504.4798pt) and (80.64256pt, -504.5421pt) .. (80.52232pt, -504.634pt)
 -- (80.52232pt, -504.634pt) .. controls (80.50229pt, -504.6537pt) and (80.48893pt, -504.6668pt) .. (80.48225pt, -504.6734pt)
 -- (80.48225pt, -504.6734pt)
 -- (80.36201pt, -504.6734pt)
 -- (80.36201pt, -504.6734pt) .. controls (80.30857pt, -504.6734pt) and (80.27183pt, -504.6734pt) .. (80.25179pt, -504.6734pt)
 -- (80.25179pt, -504.6734pt) .. controls (80.23175pt, -504.6734pt) and (80.21505pt, -504.6635pt) .. (80.20169pt, -504.6439pt)
 -- (80.20169pt, -504.6439pt) .. controls (80.18832pt, -504.6242pt) and (80.17831pt, -504.5946pt) .. (80.17163pt, -504.5553pt)
 -- (80.17163pt, -504.5553pt) .. controls (80.17831pt, -504.5487pt) and (80.21505pt, -504.506pt) .. (80.28185pt, -504.4273pt)
 -- (80.28185pt, -504.4273pt) .. controls (81.31725pt, -503.3709pt) and (81.83495pt, -501.8125pt) .. (81.83495pt, -499.7522pt)
 -- (81.83495pt, -499.7522pt) .. controls (81.83495pt, -497.6918pt) and (81.31725pt, -496.1334pt) .. (80.28185pt, -495.077pt)
 -- (80.28185pt, -495.077pt) .. controls (80.21505pt, -494.9983pt) and (80.17831pt, -494.9556pt) .. (80.17163pt, -494.949pt)
 -- (80.17163pt, -494.949pt) .. controls (80.17163pt, -494.8965pt) and (80.18832pt, -494.8605pt) .. (80.22173pt, -494.8408pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(80.22173pt, -494.8408pt) -- (80.26181pt, -494.8309pt)
 -- (80.26181pt, -494.8309pt) .. controls (80.2952pt, -494.8309pt) and (80.32861pt, -494.8309pt) .. (80.36201pt, -494.8309pt)
 -- (80.36201pt, -494.8309pt)
 -- (80.48225pt, -494.8309pt)
 -- (80.48225pt, -494.8309pt)
 -- (80.7628pt, -495.0672pt)
 -- (80.7628pt, -495.0672pt) .. controls (81.39072pt, -495.6249pt) and (81.8483pt, -496.3204pt) .. (82.13554pt, -497.1537pt)
 -- (82.13554pt, -497.1537pt) .. controls (82.42278pt, -497.9871pt) and (82.5664pt, -498.8532pt) .. (82.5664pt, -499.7522pt)
 -- (82.5664pt, -499.7522pt) .. controls (82.5664pt, -500.1984pt) and (82.533pt, -500.6281pt) .. (82.4662pt, -501.0415pt)
 -- (82.4662pt, -501.0415pt) .. controls (82.3994pt, -501.4549pt) and (82.32258pt, -501.8059pt) .. (82.23574pt, -502.0947pt)
 -- (82.23574pt, -502.0947pt) .. controls (82.1489pt, -502.3834pt) and (82.02532pt, -502.6721pt) .. (81.86501pt, -502.9608pt)
 -- (81.86501pt, -502.9608pt) .. controls (81.70468pt, -503.2495pt) and (81.57777pt, -503.4693pt) .. (81.48425pt, -503.6202pt)
 -- (81.48425pt, -503.6202pt) .. controls (81.39072pt, -503.7711pt) and (81.25378pt, -503.9385pt) .. (81.07343pt, -504.1222pt)
 -- (81.07343pt, -504.1222pt) .. controls (80.89307pt, -504.3059pt) and (80.78619pt, -504.4142pt) .. (80.75278pt, -504.447pt)
 -- (80.75278pt, -504.447pt) .. controls (80.71938pt, -504.4798pt) and (80.64256pt, -504.5421pt) .. (80.52232pt, -504.634pt)
 -- (80.52232pt, -504.634pt) .. controls (80.50229pt, -504.6537pt) and (80.48893pt, -504.6668pt) .. (80.48225pt, -504.6734pt)
 -- (80.48225pt, -504.6734pt)
 -- (80.36201pt, -504.6734pt)
 -- (80.36201pt, -504.6734pt) .. controls (80.30857pt, -504.6734pt) and (80.27183pt, -504.6734pt) .. (80.25179pt, -504.6734pt)
 -- (80.25179pt, -504.6734pt) .. controls (80.23175pt, -504.6734pt) and (80.21505pt, -504.6635pt) .. (80.20169pt, -504.6439pt)
 -- (80.20169pt, -504.6439pt) .. controls (80.18832pt, -504.6242pt) and (80.17831pt, -504.5946pt) .. (80.17163pt, -504.5553pt)
 -- (80.17163pt, -504.5553pt) .. controls (80.17831pt, -504.5487pt) and (80.21505pt, -504.506pt) .. (80.28185pt, -504.4273pt)
 -- (80.28185pt, -504.4273pt) .. controls (81.31725pt, -503.3709pt) and (81.83495pt, -501.8125pt) .. (81.83495pt, -499.7522pt)
 -- (81.83495pt, -499.7522pt) .. controls (81.83495pt, -497.6918pt) and (81.31725pt, -496.1334pt) .. (80.28185pt, -495.077pt)
 -- (80.28185pt, -495.077pt) .. controls (80.21505pt, -494.9983pt) and (80.17831pt, -494.9556pt) .. (80.17163pt, -494.949pt)
 -- (80.17163pt, -494.949pt) .. controls (80.17163pt, -494.8965pt) and (80.18832pt, -494.8605pt) .. (80.22173pt, -494.8408pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(84.96239pt, -493.8861pt) -- (115.1669pt, -493.8861pt)
 -- (115.1669pt, -493.8861pt)
 -- (115.1669pt, -504.6735pt)
 -- (115.1669pt, -504.6735pt)
 -- (84.96239pt, -504.6735pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(86.74405pt, -498.4727pt) .. controls (86.74405pt, -498.3086pt) and (86.67904pt, -498.2266pt) .. (86.54903pt, -498.2266pt)
 -- (86.54903pt, -498.2266pt) .. controls (86.3848pt, -498.2266pt) and (86.21372pt, -498.3217pt) .. (86.03581pt, -498.512pt)
 -- (86.03581pt, -498.512pt) .. controls (85.85789pt, -498.7023pt) and (85.71077pt, -498.9943pt) .. (85.59444pt, -499.388pt)
 -- (85.59444pt, -499.388pt) .. controls (85.5876pt, -499.3946pt) and (85.58076pt, -499.4044pt) .. (85.57391pt, -499.4175pt)
 -- (85.57391pt, -499.4175pt) .. controls (85.56707pt, -499.4306pt) and (85.56364pt, -499.4405pt) .. (85.56364pt, -499.4471pt)
 -- (85.56364pt, -499.4471pt) .. controls (85.56364pt, -499.4536pt) and (85.55681pt, -499.4602pt) .. (85.54312pt, -499.4667pt)
 -- (85.54312pt, -499.4667pt) .. controls (85.52943pt, -499.4733pt) and (85.51917pt, -499.4766pt) .. (85.51233pt, -499.4766pt)
 -- (85.51233pt, -499.4766pt) .. controls (85.50549pt, -499.4766pt) and (85.4918pt, -499.4766pt) .. (85.47127pt, -499.4766pt)
 -- (85.47127pt, -499.4766pt) .. controls (85.45074pt, -499.4766pt) and (85.42337pt, -499.4766pt) .. (85.38915pt, -499.4766pt)
 -- (85.38915pt, -499.4766pt)
 -- (85.24545pt, -499.4766pt)
 -- (85.24545pt, -499.4766pt) .. controls (85.2044pt, -499.4372pt) and (85.18387pt, -499.4077pt) .. (85.18387pt, -499.388pt)
 -- (85.18387pt, -499.388pt) .. controls (85.18387pt, -499.3421pt) and (85.21124pt, -499.2469pt) .. (85.26598pt, -499.1026pt)
 -- (85.26598pt, -499.1026pt) .. controls (85.32072pt, -498.9582pt) and (85.40284pt, -498.7876pt) .. (85.51233pt, -498.5908pt)
 -- (85.51233pt, -498.5908pt) .. controls (85.62181pt, -498.3939pt) and (85.77235pt, -498.2266pt) .. (85.96396pt, -498.0888pt)
 -- (85.96396pt, -498.0888pt) .. controls (86.15556pt, -497.951pt) and (86.37111pt, -497.8788pt) .. (86.61061pt, -497.8723pt)
 -- (86.61061pt, -497.8723pt) .. controls (86.89802pt, -497.8723pt) and (87.12041pt, -497.951pt) .. (87.27779pt, -498.1085pt)
 -- (87.27779pt, -498.1085pt) .. controls (87.43518pt, -498.266pt) and (87.5173pt, -498.4497pt) .. (87.52414pt, -498.6596pt)
 -- (87.52414pt, -498.6596pt) .. controls (87.52414pt, -498.7712pt) and (87.51388pt, -498.8565pt) .. (87.49335pt, -498.9156pt)
 -- (87.49335pt, -498.9156pt) .. controls (87.49335pt, -498.9549pt) and (87.44202pt, -499.0993pt) .. (87.33939pt, -499.3486pt)
 -- (87.33939pt, -499.3486pt) .. controls (87.23674pt, -499.598pt) and (87.13068pt, -499.89pt) .. (87.02119pt, -500.2246pt)
 -- (87.02119pt, -500.2246pt) .. controls (86.9117pt, -500.5592pt) and (86.85011pt, -500.8512pt) .. (86.83643pt, -501.1006pt)
 -- (86.83643pt, -501.1006pt) .. controls (86.83643pt, -501.2777pt) and (86.85354pt, -501.4221pt) .. (86.88775pt, -501.5336pt)
 -- (86.88775pt, -501.5336pt) .. controls (86.97671pt, -501.8158pt) and (87.19226pt, -501.9569pt) .. (87.53441pt, -501.9569pt)
 -- (87.53441pt, -501.9569pt) .. controls (87.78759pt, -501.9569pt) and (88.02367pt, -501.8453pt) .. (88.24265pt, -501.6222pt)
 -- (88.24265pt, -501.6222pt) .. controls (88.46162pt, -501.3991pt) and (88.63269pt, -501.14pt) .. (88.75587pt, -500.8447pt)
 -- (88.75587pt, -500.8447pt) .. controls (88.87904pt, -500.5494pt) and (88.97826pt, -500.2771pt) .. (89.05353pt, -500.0277pt)
 -- (89.05353pt, -500.0277pt) .. controls (89.1288pt, -499.7784pt) and (89.16644pt, -499.598pt) .. (89.16644pt, -499.4864pt)
 -- (89.16644pt, -499.4864pt) .. controls (89.16644pt, -499.3355pt) and (89.13907pt, -499.2043pt) .. (89.08432pt, -499.0927pt)
 -- (89.08432pt, -499.0927pt) .. controls (89.02958pt, -498.9812pt) and (88.96799pt, -498.8959pt) .. (88.89957pt, -498.8368pt)
 -- (88.89957pt, -498.8368pt) .. controls (88.83114pt, -498.7778pt) and (88.76955pt, -498.7187pt) .. (88.71481pt, -498.6596pt)
 -- (88.71481pt, -498.6596pt) .. controls (88.66006pt, -498.6006pt) and (88.63269pt, -498.5284pt) .. (88.63269pt, -498.4431pt)
 -- (88.63269pt, -498.4431pt) .. controls (88.63269pt, -498.2988pt) and (88.6977pt, -498.1642pt) .. (88.82771pt, -498.0396pt)
 -- (88.82771pt, -498.0396pt) .. controls (88.95773pt, -497.9149pt) and (89.09801pt, -497.8526pt) .. (89.24855pt, -497.8526pt)
 -- (89.24855pt, -497.8526pt) .. controls (89.37857pt, -497.8526pt) and (89.4949pt, -497.9116pt) .. (89.59754pt, -498.0297pt)
 -- (89.59754pt, -498.0297pt) .. controls (89.70019pt, -498.1478pt) and (89.75493pt, -498.3381pt) .. (89.76177pt, -498.6006pt)
 -- (89.76177pt, -498.6006pt) .. controls (89.76177pt, -498.7778pt) and (89.72071pt, -499.0501pt) .. (89.6386pt, -499.4175pt)
 -- (89.6386pt, -499.4175pt) .. controls (89.55648pt, -499.785pt) and (89.42989pt, -500.1951pt) .. (89.25882pt, -500.6478pt)
 -- (89.25882pt, -500.6478pt) .. controls (89.08775pt, -501.1006pt) and (88.84482pt, -501.491pt) .. (88.53004pt, -501.8191pt)
 -- (88.53004pt, -501.8191pt) .. controls (88.21527pt, -502.1472pt) and (87.8526pt, -502.3145pt) .. (87.44202pt, -502.321pt)
 -- (87.44202pt, -502.321pt) .. controls (87.00408pt, -502.321pt) and (86.65509pt, -502.2128pt) .. (86.39506pt, -501.9962pt)
 -- (86.39506pt, -501.9962pt) .. controls (86.14188pt, -501.7863pt) and (86.01528pt, -501.4746pt) .. (86.01528pt, -501.0612pt)
 -- (86.01528pt, -501.0612pt) .. controls (86.01528pt, -500.8578pt) and (86.04265pt, -500.6478pt) .. (86.0974pt, -500.4313pt)
 -- (86.0974pt, -500.4313pt) .. controls (86.15214pt, -500.2148pt) and (86.29242pt, -499.8309pt) .. (86.51823pt, -499.2797pt)
 -- (86.51823pt, -499.2797pt) .. controls (86.66878pt, -498.8598pt) and (86.74405pt, -498.5908pt) .. (86.74405pt, -498.4727pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(86.74405pt, -498.4727pt) .. controls (86.74405pt, -498.3086pt) and (86.67904pt, -498.2266pt) .. (86.54903pt, -498.2266pt)
 -- (86.54903pt, -498.2266pt) .. controls (86.3848pt, -498.2266pt) and (86.21372pt, -498.3217pt) .. (86.03581pt, -498.512pt)
 -- (86.03581pt, -498.512pt) .. controls (85.85789pt, -498.7023pt) and (85.71077pt, -498.9943pt) .. (85.59444pt, -499.388pt)
 -- (85.59444pt, -499.388pt) .. controls (85.5876pt, -499.3946pt) and (85.58076pt, -499.4044pt) .. (85.57391pt, -499.4175pt)
 -- (85.57391pt, -499.4175pt) .. controls (85.56707pt, -499.4306pt) and (85.56364pt, -499.4405pt) .. (85.56364pt, -499.4471pt)
 -- (85.56364pt, -499.4471pt) .. controls (85.56364pt, -499.4536pt) and (85.55681pt, -499.4602pt) .. (85.54312pt, -499.4667pt)
 -- (85.54312pt, -499.4667pt) .. controls (85.52943pt, -499.4733pt) and (85.51917pt, -499.4766pt) .. (85.51233pt, -499.4766pt)
 -- (85.51233pt, -499.4766pt) .. controls (85.50549pt, -499.4766pt) and (85.4918pt, -499.4766pt) .. (85.47127pt, -499.4766pt)
 -- (85.47127pt, -499.4766pt) .. controls (85.45074pt, -499.4766pt) and (85.42337pt, -499.4766pt) .. (85.38915pt, -499.4766pt)
 -- (85.38915pt, -499.4766pt)
 -- (85.24545pt, -499.4766pt)
 -- (85.24545pt, -499.4766pt) .. controls (85.2044pt, -499.4372pt) and (85.18387pt, -499.4077pt) .. (85.18387pt, -499.388pt)
 -- (85.18387pt, -499.388pt) .. controls (85.18387pt, -499.3421pt) and (85.21124pt, -499.2469pt) .. (85.26598pt, -499.1026pt)
 -- (85.26598pt, -499.1026pt) .. controls (85.32072pt, -498.9582pt) and (85.40284pt, -498.7876pt) .. (85.51233pt, -498.5908pt)
 -- (85.51233pt, -498.5908pt) .. controls (85.62181pt, -498.3939pt) and (85.77235pt, -498.2266pt) .. (85.96396pt, -498.0888pt)
 -- (85.96396pt, -498.0888pt) .. controls (86.15556pt, -497.951pt) and (86.37111pt, -497.8788pt) .. (86.61061pt, -497.8723pt)
 -- (86.61061pt, -497.8723pt) .. controls (86.89802pt, -497.8723pt) and (87.12041pt, -497.951pt) .. (87.27779pt, -498.1085pt)
 -- (87.27779pt, -498.1085pt) .. controls (87.43518pt, -498.266pt) and (87.5173pt, -498.4497pt) .. (87.52414pt, -498.6596pt)
 -- (87.52414pt, -498.6596pt) .. controls (87.52414pt, -498.7712pt) and (87.51388pt, -498.8565pt) .. (87.49335pt, -498.9156pt)
 -- (87.49335pt, -498.9156pt) .. controls (87.49335pt, -498.9549pt) and (87.44202pt, -499.0993pt) .. (87.33939pt, -499.3486pt)
 -- (87.33939pt, -499.3486pt) .. controls (87.23674pt, -499.598pt) and (87.13068pt, -499.89pt) .. (87.02119pt, -500.2246pt)
 -- (87.02119pt, -500.2246pt) .. controls (86.9117pt, -500.5592pt) and (86.85011pt, -500.8512pt) .. (86.83643pt, -501.1006pt)
 -- (86.83643pt, -501.1006pt) .. controls (86.83643pt, -501.2777pt) and (86.85354pt, -501.4221pt) .. (86.88775pt, -501.5336pt)
 -- (86.88775pt, -501.5336pt) .. controls (86.97671pt, -501.8158pt) and (87.19226pt, -501.9569pt) .. (87.53441pt, -501.9569pt)
 -- (87.53441pt, -501.9569pt) .. controls (87.78759pt, -501.9569pt) and (88.02367pt, -501.8453pt) .. (88.24265pt, -501.6222pt)
 -- (88.24265pt, -501.6222pt) .. controls (88.46162pt, -501.3991pt) and (88.63269pt, -501.14pt) .. (88.75587pt, -500.8447pt)
 -- (88.75587pt, -500.8447pt) .. controls (88.87904pt, -500.5494pt) and (88.97826pt, -500.2771pt) .. (89.05353pt, -500.0277pt)
 -- (89.05353pt, -500.0277pt) .. controls (89.1288pt, -499.7784pt) and (89.16644pt, -499.598pt) .. (89.16644pt, -499.4864pt)
 -- (89.16644pt, -499.4864pt) .. controls (89.16644pt, -499.3355pt) and (89.13907pt, -499.2043pt) .. (89.08432pt, -499.0927pt)
 -- (89.08432pt, -499.0927pt) .. controls (89.02958pt, -498.9812pt) and (88.96799pt, -498.8959pt) .. (88.89957pt, -498.8368pt)
 -- (88.89957pt, -498.8368pt) .. controls (88.83114pt, -498.7778pt) and (88.76955pt, -498.7187pt) .. (88.71481pt, -498.6596pt)
 -- (88.71481pt, -498.6596pt) .. controls (88.66006pt, -498.6006pt) and (88.63269pt, -498.5284pt) .. (88.63269pt, -498.4431pt)
 -- (88.63269pt, -498.4431pt) .. controls (88.63269pt, -498.2988pt) and (88.6977pt, -498.1642pt) .. (88.82771pt, -498.0396pt)
 -- (88.82771pt, -498.0396pt) .. controls (88.95773pt, -497.9149pt) and (89.09801pt, -497.8526pt) .. (89.24855pt, -497.8526pt)
 -- (89.24855pt, -497.8526pt) .. controls (89.37857pt, -497.8526pt) and (89.4949pt, -497.9116pt) .. (89.59754pt, -498.0297pt)
 -- (89.59754pt, -498.0297pt) .. controls (89.70019pt, -498.1478pt) and (89.75493pt, -498.3381pt) .. (89.76177pt, -498.6006pt)
 -- (89.76177pt, -498.6006pt) .. controls (89.76177pt, -498.7778pt) and (89.72071pt, -499.0501pt) .. (89.6386pt, -499.4175pt)
 -- (89.6386pt, -499.4175pt) .. controls (89.55648pt, -499.785pt) and (89.42989pt, -500.1951pt) .. (89.25882pt, -500.6478pt)
 -- (89.25882pt, -500.6478pt) .. controls (89.08775pt, -501.1006pt) and (88.84482pt, -501.491pt) .. (88.53004pt, -501.8191pt)
 -- (88.53004pt, -501.8191pt) .. controls (88.21527pt, -502.1472pt) and (87.8526pt, -502.3145pt) .. (87.44202pt, -502.321pt)
 -- (87.44202pt, -502.321pt) .. controls (87.00408pt, -502.321pt) and (86.65509pt, -502.2128pt) .. (86.39506pt, -501.9962pt)
 -- (86.39506pt, -501.9962pt) .. controls (86.14188pt, -501.7863pt) and (86.01528pt, -501.4746pt) .. (86.01528pt, -501.0612pt)
 -- (86.01528pt, -501.0612pt) .. controls (86.01528pt, -500.8578pt) and (86.04265pt, -500.6478pt) .. (86.0974pt, -500.4313pt)
 -- (86.0974pt, -500.4313pt) .. controls (86.15214pt, -500.2148pt) and (86.29242pt, -499.8309pt) .. (86.51823pt, -499.2797pt)
 -- (86.51823pt, -499.2797pt) .. controls (86.66878pt, -498.8598pt) and (86.74405pt, -498.5908pt) .. (86.74405pt, -498.4727pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(86.32629pt, -496.5338pt) -- (87.73251pt, -495.2149pt)
 -- (87.73251pt, -495.2149pt)
 -- (87.81462pt, -495.2936pt)
 -- (87.81462pt, -495.2936pt) .. controls (88.7042pt, -496.1073pt) and (89.14899pt, -496.5206pt) .. (89.14899pt, -496.5338pt)
 -- (89.14899pt, -496.5338pt)
 -- (88.88212pt, -496.8192pt)
 -- (88.88212pt, -496.8192pt) .. controls (88.86843pt, -496.8126pt) and (88.66998pt, -496.6486pt) .. (88.28678pt, -496.3271pt)
 -- (88.28678pt, -496.3271pt)
 -- (87.74277pt, -495.8743pt)
 -- (87.74277pt, -495.8743pt)
 -- (87.17823pt, -496.3369pt)
 -- (87.17823pt, -496.3369pt) .. controls (87.08927pt, -496.4091pt) and (87.00031pt, -496.4846pt) .. (86.91136pt, -496.5633pt)
 -- (86.91136pt, -496.5633pt) .. controls (86.8224pt, -496.642pt) and (86.75055pt, -496.7044pt) .. (86.69581pt, -496.7503pt)
 -- (86.69581pt, -496.7503pt)
 -- (86.61369pt, -496.8094pt)
 -- (86.61369pt, -496.8094pt) .. controls (86.60001pt, -496.8225pt) and (86.54868pt, -496.7766pt) .. (86.45972pt, -496.6716pt)
 -- (86.45972pt, -496.6716pt)
 -- (86.32629pt, -496.5338pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(86.32629pt, -496.5338pt) -- (87.73251pt, -495.2149pt)
 -- (87.73251pt, -495.2149pt)
 -- (87.81462pt, -495.2936pt)
 -- (87.81462pt, -495.2936pt) .. controls (88.7042pt, -496.1073pt) and (89.14899pt, -496.5206pt) .. (89.14899pt, -496.5338pt)
 -- (89.14899pt, -496.5338pt)
 -- (88.88212pt, -496.8192pt)
 -- (88.88212pt, -496.8192pt) .. controls (88.86843pt, -496.8126pt) and (88.66998pt, -496.6486pt) .. (88.28678pt, -496.3271pt)
 -- (88.28678pt, -496.3271pt)
 -- (87.74277pt, -495.8743pt)
 -- (87.74277pt, -495.8743pt)
 -- (87.17823pt, -496.3369pt)
 -- (87.17823pt, -496.3369pt) .. controls (87.08927pt, -496.4091pt) and (87.00031pt, -496.4846pt) .. (86.91136pt, -496.5633pt)
 -- (86.91136pt, -496.5633pt) .. controls (86.8224pt, -496.642pt) and (86.75055pt, -496.7044pt) .. (86.69581pt, -496.7503pt)
 -- (86.69581pt, -496.7503pt)
 -- (86.61369pt, -496.8094pt)
 -- (86.61369pt, -496.8094pt) .. controls (86.60001pt, -496.8225pt) and (86.54868pt, -496.7766pt) .. (86.45972pt, -496.6716pt)
 -- (86.45972pt, -496.6716pt)
 -- (86.32629pt, -496.5338pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(91.07626pt, -500.7039pt) .. controls (90.94564pt, -500.7039pt) and (90.84163pt, -500.6621pt) .. (90.76422pt, -500.5786pt)
 -- (90.76422pt, -500.5786pt) .. controls (90.68681pt, -500.4951pt) and (90.64811pt, -500.393pt) .. (90.64811pt, -500.2724pt)
 -- (90.64811pt, -500.2724pt) .. controls (90.64811pt, -499.9431pt) and (90.77631pt, -499.6577pt) .. (91.03272pt, -499.4165pt)
 -- (91.03272pt, -499.4165pt) .. controls (91.28913pt, -499.1753pt) and (91.60844pt, -499.0547pt) .. (91.99064pt, -499.0547pt)
 -- (91.99064pt, -499.0547pt) .. controls (92.43089pt, -499.0547pt) and (92.79857pt, -499.1845pt) .. (93.09368pt, -499.4443pt)
 -- (93.09368pt, -499.4443pt) .. controls (93.3888pt, -499.7041pt) and (93.53877pt, -500.0405pt) .. (93.54361pt, -500.4533pt)
 -- (93.54361pt, -500.4533pt) .. controls (93.54361pt, -500.6528pt) and (93.49523pt, -500.843pt) .. (93.39848pt, -501.024pt)
 -- (93.39848pt, -501.024pt) .. controls (93.30171pt, -501.2049pt) and (93.18561pt, -501.3626pt) .. (93.05014pt, -501.4971pt)
 -- (93.05014pt, -501.4971pt) .. controls (92.91468pt, -501.6317pt) and (92.72116pt, -501.8033pt) .. (92.46959pt, -502.0121pt)
 -- (92.46959pt, -502.0121pt) .. controls (92.29543pt, -502.1559pt) and (92.05353pt, -502.3693pt) .. (91.7439pt, -502.6523pt)
 -- (91.7439pt, -502.6523pt)
 -- (91.31574pt, -503.0419pt)
 -- (91.31574pt, -503.0419pt)
 -- (91.86726pt, -503.0489pt)
 -- (91.86726pt, -503.0489pt) .. controls (92.62682pt, -503.0489pt) and (93.03079pt, -503.0373pt) .. (93.07917pt, -503.0141pt)
 -- (93.07917pt, -503.0141pt) .. controls (93.11304pt, -503.0048pt) and (93.17109pt, -502.7984pt) .. (93.25333pt, -502.3948pt)
 -- (93.25333pt, -502.3948pt)
 -- (93.25333pt, -502.3739pt)
 -- (93.25333pt, -502.3739pt)
 -- (93.54361pt, -502.3739pt)
 -- (93.54361pt, -502.3739pt)
 -- (93.54361pt, -502.3948pt)
 -- (93.54361pt, -502.3948pt) .. controls (93.53877pt, -502.4087pt) and (93.50732pt, -502.6198pt) .. (93.44927pt, -503.028pt)
 -- (93.44927pt, -503.028pt) .. controls (93.39122pt, -503.4362pt) and (93.35493pt, -503.6497pt) .. (93.34042pt, -503.6682pt)
 -- (93.34042pt, -503.6682pt)
 -- (93.34042pt, -503.6891pt)
 -- (93.34042pt, -503.6891pt)
 -- (90.64811pt, -503.6891pt)
 -- (90.64811pt, -503.6891pt)
 -- (90.64811pt, -503.5569pt)
 -- (90.64811pt, -503.5569pt)
 -- (90.64811pt, -503.4734pt)
 -- (90.64811pt, -503.4734pt) .. controls (90.64811pt, -503.4409pt) and (90.66262pt, -503.4061pt) .. (90.69165pt, -503.369pt)
 -- (90.69165pt, -503.369pt) .. controls (90.72068pt, -503.3319pt) and (90.79324pt, -503.2507pt) .. (90.90936pt, -503.1254pt)
 -- (90.90936pt, -503.1254pt) .. controls (91.04966pt, -502.977pt) and (91.17061pt, -502.8471pt) .. (91.2722pt, -502.7357pt)
 -- (91.2722pt, -502.7357pt) .. controls (91.31574pt, -502.6894pt) and (91.39799pt, -502.6035pt) .. (91.51894pt, -502.4783pt)
 -- (91.51894pt, -502.4783pt) .. controls (91.63988pt, -502.353pt) and (91.72213pt, -502.2672pt) .. (91.76567pt, -502.2208pt)
 -- (91.76567pt, -502.2208pt) .. controls (91.80921pt, -502.1744pt) and (91.87936pt, -502.0979pt) .. (91.97612pt, -501.9912pt)
 -- (91.97612pt, -501.9912pt) .. controls (92.07288pt, -501.8845pt) and (92.14061pt, -501.8056pt) .. (92.17931pt, -501.7546pt)
 -- (92.17931pt, -501.7546pt) .. controls (92.21802pt, -501.7036pt) and (92.27365pt, -501.634pt) .. (92.34622pt, -501.5458pt)
 -- (92.34622pt, -501.5458pt) .. controls (92.41879pt, -501.4577pt) and (92.46959pt, -501.3835pt) .. (92.49862pt, -501.3232pt)
 -- (92.49862pt, -501.3232pt) .. controls (92.52765pt, -501.2628pt) and (92.56393pt, -501.1956pt) .. (92.60748pt, -501.1214pt)
 -- (92.60748pt, -501.1214pt) .. controls (92.65102pt, -501.0471pt) and (92.68246pt, -500.9729pt) .. (92.70181pt, -500.8987pt)
 -- (92.70181pt, -500.8987pt) .. controls (92.72116pt, -500.8245pt) and (92.7381pt, -500.7549pt) .. (92.75261pt, -500.6899pt)
 -- (92.75261pt, -500.6899pt) .. controls (92.76712pt, -500.625pt) and (92.77438pt, -500.5484pt) .. (92.77438pt, -500.4603pt)
 -- (92.77438pt, -500.4603pt) .. controls (92.77438pt, -500.168pt) and (92.69214pt, -499.9152pt) .. (92.52765pt, -499.7018pt)
 -- (92.52765pt, -499.7018pt) .. controls (92.36316pt, -499.4884pt) and (92.12852pt, -499.3817pt) .. (91.82372pt, -499.3817pt)
 -- (91.82372pt, -499.3817pt) .. controls (91.66408pt, -499.3817pt) and (91.52377pt, -499.4211pt) .. (91.40282pt, -499.5pt)
 -- (91.40282pt, -499.5pt) .. controls (91.28188pt, -499.5789pt) and (91.19721pt, -499.6554pt) .. (91.14883pt, -499.7296pt)
 -- (91.14883pt, -499.7296pt) .. controls (91.10046pt, -499.8039pt) and (91.07626pt, -499.8479pt) .. (91.07626pt, -499.8618pt)
 -- (91.07626pt, -499.8618pt) .. controls (91.07626pt, -499.8665pt) and (91.08836pt, -499.8688pt) .. (91.11255pt, -499.8688pt)
 -- (91.11255pt, -499.8688pt) .. controls (91.19963pt, -499.8688pt) and (91.28913pt, -499.9013pt) .. (91.38106pt, -499.9662pt)
 -- (91.38106pt, -499.9662pt) .. controls (91.47298pt, -500.0312pt) and (91.51894pt, -500.1379pt) .. (91.51894pt, -500.2863pt)
 -- (91.51894pt, -500.2863pt) .. controls (91.51894pt, -500.4023pt) and (91.48023pt, -500.4997pt) .. (91.40282pt, -500.5786pt)
 -- (91.40282pt, -500.5786pt) .. controls (91.32542pt, -500.6575pt) and (91.21657pt, -500.6992pt) .. (91.07626pt, -500.7039pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(91.07626pt, -500.7039pt) .. controls (90.94564pt, -500.7039pt) and (90.84163pt, -500.6621pt) .. (90.76422pt, -500.5786pt)
 -- (90.76422pt, -500.5786pt) .. controls (90.68681pt, -500.4951pt) and (90.64811pt, -500.393pt) .. (90.64811pt, -500.2724pt)
 -- (90.64811pt, -500.2724pt) .. controls (90.64811pt, -499.9431pt) and (90.77631pt, -499.6577pt) .. (91.03272pt, -499.4165pt)
 -- (91.03272pt, -499.4165pt) .. controls (91.28913pt, -499.1753pt) and (91.60844pt, -499.0547pt) .. (91.99064pt, -499.0547pt)
 -- (91.99064pt, -499.0547pt) .. controls (92.43089pt, -499.0547pt) and (92.79857pt, -499.1845pt) .. (93.09368pt, -499.4443pt)
 -- (93.09368pt, -499.4443pt) .. controls (93.3888pt, -499.7041pt) and (93.53877pt, -500.0405pt) .. (93.54361pt, -500.4533pt)
 -- (93.54361pt, -500.4533pt) .. controls (93.54361pt, -500.6528pt) and (93.49523pt, -500.843pt) .. (93.39848pt, -501.024pt)
 -- (93.39848pt, -501.024pt) .. controls (93.30171pt, -501.2049pt) and (93.18561pt, -501.3626pt) .. (93.05014pt, -501.4971pt)
 -- (93.05014pt, -501.4971pt) .. controls (92.91468pt, -501.6317pt) and (92.72116pt, -501.8033pt) .. (92.46959pt, -502.0121pt)
 -- (92.46959pt, -502.0121pt) .. controls (92.29543pt, -502.1559pt) and (92.05353pt, -502.3693pt) .. (91.7439pt, -502.6523pt)
 -- (91.7439pt, -502.6523pt)
 -- (91.31574pt, -503.0419pt)
 -- (91.31574pt, -503.0419pt)
 -- (91.86726pt, -503.0489pt)
 -- (91.86726pt, -503.0489pt) .. controls (92.62682pt, -503.0489pt) and (93.03079pt, -503.0373pt) .. (93.07917pt, -503.0141pt)
 -- (93.07917pt, -503.0141pt) .. controls (93.11304pt, -503.0048pt) and (93.17109pt, -502.7984pt) .. (93.25333pt, -502.3948pt)
 -- (93.25333pt, -502.3948pt)
 -- (93.25333pt, -502.3739pt)
 -- (93.25333pt, -502.3739pt)
 -- (93.54361pt, -502.3739pt)
 -- (93.54361pt, -502.3739pt)
 -- (93.54361pt, -502.3948pt)
 -- (93.54361pt, -502.3948pt) .. controls (93.53877pt, -502.4087pt) and (93.50732pt, -502.6198pt) .. (93.44927pt, -503.028pt)
 -- (93.44927pt, -503.028pt) .. controls (93.39122pt, -503.4362pt) and (93.35493pt, -503.6497pt) .. (93.34042pt, -503.6682pt)
 -- (93.34042pt, -503.6682pt)
 -- (93.34042pt, -503.6891pt)
 -- (93.34042pt, -503.6891pt)
 -- (90.64811pt, -503.6891pt)
 -- (90.64811pt, -503.6891pt)
 -- (90.64811pt, -503.5569pt)
 -- (90.64811pt, -503.5569pt)
 -- (90.64811pt, -503.4734pt)
 -- (90.64811pt, -503.4734pt) .. controls (90.64811pt, -503.4409pt) and (90.66262pt, -503.4061pt) .. (90.69165pt, -503.369pt)
 -- (90.69165pt, -503.369pt) .. controls (90.72068pt, -503.3319pt) and (90.79324pt, -503.2507pt) .. (90.90936pt, -503.1254pt)
 -- (90.90936pt, -503.1254pt) .. controls (91.04966pt, -502.977pt) and (91.17061pt, -502.8471pt) .. (91.2722pt, -502.7357pt)
 -- (91.2722pt, -502.7357pt) .. controls (91.31574pt, -502.6894pt) and (91.39799pt, -502.6035pt) .. (91.51894pt, -502.4783pt)
 -- (91.51894pt, -502.4783pt) .. controls (91.63988pt, -502.353pt) and (91.72213pt, -502.2672pt) .. (91.76567pt, -502.2208pt)
 -- (91.76567pt, -502.2208pt) .. controls (91.80921pt, -502.1744pt) and (91.87936pt, -502.0979pt) .. (91.97612pt, -501.9912pt)
 -- (91.97612pt, -501.9912pt) .. controls (92.07288pt, -501.8845pt) and (92.14061pt, -501.8056pt) .. (92.17931pt, -501.7546pt)
 -- (92.17931pt, -501.7546pt) .. controls (92.21802pt, -501.7036pt) and (92.27365pt, -501.634pt) .. (92.34622pt, -501.5458pt)
 -- (92.34622pt, -501.5458pt) .. controls (92.41879pt, -501.4577pt) and (92.46959pt, -501.3835pt) .. (92.49862pt, -501.3232pt)
 -- (92.49862pt, -501.3232pt) .. controls (92.52765pt, -501.2628pt) and (92.56393pt, -501.1956pt) .. (92.60748pt, -501.1214pt)
 -- (92.60748pt, -501.1214pt) .. controls (92.65102pt, -501.0471pt) and (92.68246pt, -500.9729pt) .. (92.70181pt, -500.8987pt)
 -- (92.70181pt, -500.8987pt) .. controls (92.72116pt, -500.8245pt) and (92.7381pt, -500.7549pt) .. (92.75261pt, -500.6899pt)
 -- (92.75261pt, -500.6899pt) .. controls (92.76712pt, -500.625pt) and (92.77438pt, -500.5484pt) .. (92.77438pt, -500.4603pt)
 -- (92.77438pt, -500.4603pt) .. controls (92.77438pt, -500.168pt) and (92.69214pt, -499.9152pt) .. (92.52765pt, -499.7018pt)
 -- (92.52765pt, -499.7018pt) .. controls (92.36316pt, -499.4884pt) and (92.12852pt, -499.3817pt) .. (91.82372pt, -499.3817pt)
 -- (91.82372pt, -499.3817pt) .. controls (91.66408pt, -499.3817pt) and (91.52377pt, -499.4211pt) .. (91.40282pt, -499.5pt)
 -- (91.40282pt, -499.5pt) .. controls (91.28188pt, -499.5789pt) and (91.19721pt, -499.6554pt) .. (91.14883pt, -499.7296pt)
 -- (91.14883pt, -499.7296pt) .. controls (91.10046pt, -499.8039pt) and (91.07626pt, -499.8479pt) .. (91.07626pt, -499.8618pt)
 -- (91.07626pt, -499.8618pt) .. controls (91.07626pt, -499.8665pt) and (91.08836pt, -499.8688pt) .. (91.11255pt, -499.8688pt)
 -- (91.11255pt, -499.8688pt) .. controls (91.19963pt, -499.8688pt) and (91.28913pt, -499.9013pt) .. (91.38106pt, -499.9662pt)
 -- (91.38106pt, -499.9662pt) .. controls (91.47298pt, -500.0312pt) and (91.51894pt, -500.1379pt) .. (91.51894pt, -500.2863pt)
 -- (91.51894pt, -500.2863pt) .. controls (91.51894pt, -500.4023pt) and (91.48023pt, -500.4997pt) .. (91.40282pt, -500.5786pt)
 -- (91.40282pt, -500.5786pt) .. controls (91.32542pt, -500.6575pt) and (91.21657pt, -500.6992pt) .. (91.07626pt, -500.7039pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(95.39281pt, -499.7522pt) .. controls (95.39281pt, -499.2994pt) and (95.42702pt, -498.8696pt) .. (95.49545pt, -498.4628pt)
 -- (95.49545pt, -498.4628pt) .. controls (95.56388pt, -498.056pt) and (95.64257pt, -497.7049pt) .. (95.73153pt, -497.4097pt)
 -- (95.73153pt, -497.4097pt) .. controls (95.82049pt, -497.1144pt) and (95.94708pt, -496.8257pt) .. (96.11131pt, -496.5435pt)
 -- (96.11131pt, -496.5435pt) .. controls (96.27554pt, -496.2614pt) and (96.40556pt, -496.0416pt) .. (96.50136pt, -495.8841pt)
 -- (96.50136pt, -495.8841pt) .. controls (96.59716pt, -495.7266pt) and (96.74086pt, -495.556pt) .. (96.93246pt, -495.3723pt)
 -- (96.93246pt, -495.3723pt) .. controls (97.12406pt, -495.1885pt) and (97.23697pt, -495.077pt) .. (97.27119pt, -495.0376pt)
 -- (97.27119pt, -495.0376pt) .. controls (97.3054pt, -494.9983pt) and (97.39093pt, -494.9294pt) .. (97.52779pt, -494.8309pt)
 -- (97.52779pt, -494.8309pt)
 -- (97.66123pt, -494.8309pt)
 -- (97.66123pt, -494.8309pt)
 -- (97.70229pt, -494.8309pt)
 -- (97.70229pt, -494.8309pt) .. controls (97.79809pt, -494.8309pt) and (97.84599pt, -494.8605pt) .. (97.84599pt, -494.9195pt)
 -- (97.84599pt, -494.9195pt) .. controls (97.84599pt, -494.9392pt) and (97.78783pt, -495.0081pt) .. (97.67149pt, -495.1262pt)
 -- (97.67149pt, -495.1262pt) .. controls (97.55516pt, -495.2443pt) and (97.41489pt, -495.4182pt) .. (97.25066pt, -495.6479pt)
 -- (97.25066pt, -495.6479pt) .. controls (97.08643pt, -495.8775pt) and (96.91878pt, -496.1597pt) .. (96.7477pt, -496.4943pt)
 -- (96.7477pt, -496.4943pt) .. controls (96.57663pt, -496.8289pt) and (96.43293pt, -497.2817pt) .. (96.3166pt, -497.8526pt)
 -- (96.3166pt, -497.8526pt) .. controls (96.20027pt, -498.4234pt) and (96.14211pt, -499.0566pt) .. (96.14211pt, -499.7522pt)
 -- (96.14211pt, -499.7522pt) .. controls (96.14211pt, -500.4477pt) and (96.20027pt, -501.0776pt) .. (96.3166pt, -501.6419pt)
 -- (96.3166pt, -501.6419pt) .. controls (96.43293pt, -502.2062pt) and (96.5732pt, -502.6622pt) .. (96.73743pt, -503.01pt)
 -- (96.73743pt, -503.01pt) .. controls (96.90166pt, -503.3578pt) and (97.06932pt, -503.6399pt) .. (97.24039pt, -503.8564pt)
 -- (97.24039pt, -503.8564pt) .. controls (97.41146pt, -504.073pt) and (97.55516pt, -504.2469pt) .. (97.67149pt, -504.3781pt)
 -- (97.67149pt, -504.3781pt) .. controls (97.78783pt, -504.5093pt) and (97.84599pt, -504.5782pt) .. (97.84599pt, -504.5848pt)
 -- (97.84599pt, -504.5848pt) .. controls (97.84599pt, -504.6439pt) and (97.79466pt, -504.6734pt) .. (97.69202pt, -504.6734pt)
 -- (97.69202pt, -504.6734pt)
 -- (97.66123pt, -504.6734pt)
 -- (97.66123pt, -504.6734pt)
 -- (97.52779pt, -504.6734pt)
 -- (97.52779pt, -504.6734pt)
 -- (97.24039pt, -504.4372pt)
 -- (97.24039pt, -504.4372pt) .. controls (96.59716pt, -503.8794pt) and (96.12842pt, -503.1839pt) .. (95.83418pt, -502.3506pt)
 -- (95.83418pt, -502.3506pt) .. controls (95.53992pt, -501.5172pt) and (95.39281pt, -500.6511pt) .. (95.39281pt, -499.7522pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(95.39281pt, -499.7522pt) .. controls (95.39281pt, -499.2994pt) and (95.42702pt, -498.8696pt) .. (95.49545pt, -498.4628pt)
 -- (95.49545pt, -498.4628pt) .. controls (95.56388pt, -498.056pt) and (95.64257pt, -497.7049pt) .. (95.73153pt, -497.4097pt)
 -- (95.73153pt, -497.4097pt) .. controls (95.82049pt, -497.1144pt) and (95.94708pt, -496.8257pt) .. (96.11131pt, -496.5435pt)
 -- (96.11131pt, -496.5435pt) .. controls (96.27554pt, -496.2614pt) and (96.40556pt, -496.0416pt) .. (96.50136pt, -495.8841pt)
 -- (96.50136pt, -495.8841pt) .. controls (96.59716pt, -495.7266pt) and (96.74086pt, -495.556pt) .. (96.93246pt, -495.3723pt)
 -- (96.93246pt, -495.3723pt) .. controls (97.12406pt, -495.1885pt) and (97.23697pt, -495.077pt) .. (97.27119pt, -495.0376pt)
 -- (97.27119pt, -495.0376pt) .. controls (97.3054pt, -494.9983pt) and (97.39093pt, -494.9294pt) .. (97.52779pt, -494.8309pt)
 -- (97.52779pt, -494.8309pt)
 -- (97.66123pt, -494.8309pt)
 -- (97.66123pt, -494.8309pt)
 -- (97.70229pt, -494.8309pt)
 -- (97.70229pt, -494.8309pt) .. controls (97.79809pt, -494.8309pt) and (97.84599pt, -494.8605pt) .. (97.84599pt, -494.9195pt)
 -- (97.84599pt, -494.9195pt) .. controls (97.84599pt, -494.9392pt) and (97.78783pt, -495.0081pt) .. (97.67149pt, -495.1262pt)
 -- (97.67149pt, -495.1262pt) .. controls (97.55516pt, -495.2443pt) and (97.41489pt, -495.4182pt) .. (97.25066pt, -495.6479pt)
 -- (97.25066pt, -495.6479pt) .. controls (97.08643pt, -495.8775pt) and (96.91878pt, -496.1597pt) .. (96.7477pt, -496.4943pt)
 -- (96.7477pt, -496.4943pt) .. controls (96.57663pt, -496.8289pt) and (96.43293pt, -497.2817pt) .. (96.3166pt, -497.8526pt)
 -- (96.3166pt, -497.8526pt) .. controls (96.20027pt, -498.4234pt) and (96.14211pt, -499.0566pt) .. (96.14211pt, -499.7522pt)
 -- (96.14211pt, -499.7522pt) .. controls (96.14211pt, -500.4477pt) and (96.20027pt, -501.0776pt) .. (96.3166pt, -501.6419pt)
 -- (96.3166pt, -501.6419pt) .. controls (96.43293pt, -502.2062pt) and (96.5732pt, -502.6622pt) .. (96.73743pt, -503.01pt)
 -- (96.73743pt, -503.01pt) .. controls (96.90166pt, -503.3578pt) and (97.06932pt, -503.6399pt) .. (97.24039pt, -503.8564pt)
 -- (97.24039pt, -503.8564pt) .. controls (97.41146pt, -504.073pt) and (97.55516pt, -504.2469pt) .. (97.67149pt, -504.3781pt)
 -- (97.67149pt, -504.3781pt) .. controls (97.78783pt, -504.5093pt) and (97.84599pt, -504.5782pt) .. (97.84599pt, -504.5848pt)
 -- (97.84599pt, -504.5848pt) .. controls (97.84599pt, -504.6439pt) and (97.79466pt, -504.6734pt) .. (97.69202pt, -504.6734pt)
 -- (97.69202pt, -504.6734pt)
 -- (97.66123pt, -504.6734pt)
 -- (97.66123pt, -504.6734pt)
 -- (97.52779pt, -504.6734pt)
 -- (97.52779pt, -504.6734pt)
 -- (97.24039pt, -504.4372pt)
 -- (97.24039pt, -504.4372pt) .. controls (96.59716pt, -503.8794pt) and (96.12842pt, -503.1839pt) .. (95.83418pt, -502.3506pt)
 -- (95.83418pt, -502.3506pt) .. controls (95.53992pt, -501.5172pt) and (95.39281pt, -500.6511pt) .. (95.39281pt, -499.7522pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(99.8578pt, -499.3585pt) .. controls (99.8578pt, -499.2207pt) and (99.88517pt, -499.0698pt) .. (99.93992pt, -498.9057pt)
 -- (99.93992pt, -498.9057pt) .. controls (99.99466pt, -498.7417pt) and (100.0905pt, -498.5711pt) .. (100.2273pt, -498.3939pt)
 -- (100.2273pt, -498.3939pt) .. controls (100.3642pt, -498.2167pt) and (100.566pt, -498.0691pt) .. (100.8329pt, -497.951pt)
 -- (100.8329pt, -497.951pt) .. controls (101.0998pt, -497.8329pt) and (101.4111pt, -497.7738pt) .. (101.767pt, -497.7738pt)
 -- (101.767pt, -497.7738pt)
 -- (101.8696pt, -497.7738pt)
 -- (101.8696pt, -497.7738pt) .. controls (101.9996pt, -497.7738pt) and (102.1262pt, -497.7804pt) .. (102.2494pt, -497.7935pt)
 -- (102.2494pt, -497.7935pt) .. controls (102.3726pt, -497.8066pt) and (102.5265pt, -497.8394pt) .. (102.7113pt, -497.8919pt)
 -- (102.7113pt, -497.8919pt) .. controls (102.896pt, -497.9444pt) and (103.0398pt, -498.033pt) .. (103.1424pt, -498.1577pt)
 -- (103.1424pt, -498.1577pt) .. controls (103.245pt, -498.2823pt) and (103.2998pt, -498.4431pt) .. (103.3066pt, -498.64pt)
 -- (103.3066pt, -498.64pt) .. controls (103.3066pt, -498.8368pt) and (103.2382pt, -499.0074pt) .. (103.1013pt, -499.1518pt)
 -- (103.1013pt, -499.1518pt) .. controls (102.9645pt, -499.2961pt) and (102.7934pt, -499.3683pt) .. (102.5881pt, -499.3683pt)
 -- (102.5881pt, -499.3683pt) .. controls (102.4376pt, -499.3683pt) and (102.3178pt, -499.3257pt) .. (102.2289pt, -499.2404pt)
 -- (102.2289pt, -499.2404pt) .. controls (102.1399pt, -499.1551pt) and (102.092pt, -499.0468pt) .. (102.0852pt, -498.9156pt)
 -- (102.0852pt, -498.9156pt) .. controls (102.0852pt, -498.8106pt) and (102.1091pt, -498.7154pt) .. (102.157pt, -498.6301pt)
 -- (102.157pt, -498.6301pt) .. controls (102.2049pt, -498.5448pt) and (102.2562pt, -498.4792pt) .. (102.311pt, -498.4333pt)
 -- (102.311pt, -498.4333pt)
 -- (102.3828pt, -498.3644pt)
 -- (102.3828pt, -498.3644pt) .. controls (102.3828pt, -498.3578pt) and (102.3657pt, -498.348pt) .. (102.3315pt, -498.3348pt)
 -- (102.3315pt, -498.3348pt) .. controls (102.2973pt, -498.3217pt) and (102.2323pt, -498.3086pt) .. (102.1365pt, -498.2955pt)
 -- (102.1365pt, -498.2955pt) .. controls (102.0407pt, -498.2823pt) and (101.9312pt, -498.2758pt) .. (101.808pt, -498.2758pt)
 -- (101.808pt, -498.2758pt) .. controls (101.5959pt, -498.2758pt) and (101.418pt, -498.2988pt) .. (101.2743pt, -498.3447pt)
 -- (101.2743pt, -498.3447pt) .. controls (101.1306pt, -498.3906pt) and (101.0245pt, -498.4562pt) .. (100.9561pt, -498.5415pt)
 -- (100.9561pt, -498.5415pt) .. controls (100.8877pt, -498.6268pt) and (100.8466pt, -498.6957pt) .. (100.8329pt, -498.7482pt)
 -- (100.8329pt, -498.7482pt) .. controls (100.8192pt, -498.8007pt) and (100.809pt, -498.8565pt) .. (100.8021pt, -498.9156pt)
 -- (100.8021pt, -498.9156pt) .. controls (100.8021pt, -499.0009pt) and (100.8363pt, -499.0763pt) .. (100.9048pt, -499.1419pt)
 -- (100.9048pt, -499.1419pt) .. controls (101.0143pt, -499.2272pt) and (101.264pt, -499.2994pt) .. (101.6541pt, -499.3585pt)
 -- (101.6541pt, -499.3585pt) .. controls (102.0441pt, -499.4175pt) and (102.3452pt, -499.5159pt) .. (102.5573pt, -499.6537pt)
 -- (102.5573pt, -499.6537pt) .. controls (102.9268pt, -499.89pt) and (103.1116pt, -500.1951pt) .. (103.1116pt, -500.5691pt)
 -- (103.1116pt, -500.5691pt) .. controls (103.1116pt, -500.6675pt) and (103.0979pt, -500.7758pt) .. (103.0705pt, -500.8939pt)
 -- (103.0705pt, -500.8939pt) .. controls (103.0432pt, -501.012pt) and (102.9816pt, -501.1563pt) .. (102.8858pt, -501.3269pt)
 -- (102.8858pt, -501.3269pt) .. controls (102.79pt, -501.4976pt) and (102.66pt, -501.6518pt) .. (102.4957pt, -501.7896pt)
 -- (102.4957pt, -501.7896pt) .. controls (102.3315pt, -501.9273pt) and (102.1023pt, -502.0454pt) .. (101.808pt, -502.1439pt)
 -- (101.808pt, -502.1439pt) .. controls (101.5138pt, -502.2423pt) and (101.1682pt, -502.2915pt) .. (100.7713pt, -502.2915pt)
 -- (100.7713pt, -502.2915pt) .. controls (100.1144pt, -502.2915pt) and (99.65594pt, -502.1931pt) .. (99.3959pt, -501.9962pt)
 -- (99.3959pt, -501.9962pt) .. controls (99.13587pt, -501.7994pt) and (99.00586pt, -501.573pt) .. (99.00586pt, -501.3171pt)
 -- (99.00586pt, -501.3171pt) .. controls (99.00586pt, -501.0809pt) and (99.08797pt, -500.8808pt) .. (99.2522pt, -500.7167pt)
 -- (99.2522pt, -500.7167pt) .. controls (99.41644pt, -500.5527pt) and (99.61488pt, -500.4707pt) .. (99.84753pt, -500.4707pt)
 -- (99.84753pt, -500.4707pt) .. controls (99.99809pt, -500.4707pt) and (100.1281pt, -500.5133pt) .. (100.2376pt, -500.5986pt)
 -- (100.2376pt, -500.5986pt) .. controls (100.3471pt, -500.6839pt) and (100.4052pt, -500.825pt) .. (100.4121pt, -501.0218pt)
 -- (100.4121pt, -501.0218pt) .. controls (100.3779pt, -501.2909pt) and (100.2376pt, -501.5041pt) .. (99.99124pt, -501.6616pt)
 -- (99.99124pt, -501.6616pt) .. controls (100.1692pt, -501.7469pt) and (100.4531pt, -501.7896pt) .. (100.8432pt, -501.7896pt)
 -- (100.8432pt, -501.7896pt) .. controls (101.1101pt, -501.7896pt) and (101.3393pt, -501.76pt) .. (101.5309pt, -501.701pt)
 -- (101.5309pt, -501.701pt) .. controls (101.7225pt, -501.6419pt) and (101.8594pt, -501.5664pt) .. (101.9415pt, -501.4746pt)
 -- (101.9415pt, -501.4746pt) .. controls (102.0236pt, -501.3827pt) and (102.0852pt, -501.2974pt) .. (102.1262pt, -501.2187pt)
 -- (102.1262pt, -501.2187pt) .. controls (102.1673pt, -501.14pt) and (102.1844pt, -501.0645pt) .. (102.1775pt, -500.9923pt)
 -- (102.1775pt, -500.9923pt) .. controls (102.1775pt, -500.8348pt) and (102.0817pt, -500.7134pt) .. (101.8901pt, -500.6281pt)
 -- (101.8901pt, -500.6281pt) .. controls (101.6985pt, -500.5428pt) and (101.4727pt, -500.4805pt) .. (101.2127pt, -500.4411pt)
 -- (101.2127pt, -500.4411pt) .. controls (100.9527pt, -500.4018pt) and (100.8158pt, -500.3821pt) .. (100.8021pt, -500.3821pt)
 -- (100.8021pt, -500.3821pt) .. controls (100.4942pt, -500.3033pt) and (100.2615pt, -500.1688pt) .. (100.1041pt, -499.9785pt)
 -- (100.1041pt, -499.9785pt) .. controls (99.94676pt, -499.7882pt) and (99.86465pt, -499.5815pt) .. (99.8578pt, -499.3585pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(99.8578pt, -499.3585pt) .. controls (99.8578pt, -499.2207pt) and (99.88517pt, -499.0698pt) .. (99.93992pt, -498.9057pt)
 -- (99.93992pt, -498.9057pt) .. controls (99.99466pt, -498.7417pt) and (100.0905pt, -498.5711pt) .. (100.2273pt, -498.3939pt)
 -- (100.2273pt, -498.3939pt) .. controls (100.3642pt, -498.2167pt) and (100.566pt, -498.0691pt) .. (100.8329pt, -497.951pt)
 -- (100.8329pt, -497.951pt) .. controls (101.0998pt, -497.8329pt) and (101.4111pt, -497.7738pt) .. (101.767pt, -497.7738pt)
 -- (101.767pt, -497.7738pt)
 -- (101.8696pt, -497.7738pt)
 -- (101.8696pt, -497.7738pt) .. controls (101.9996pt, -497.7738pt) and (102.1262pt, -497.7804pt) .. (102.2494pt, -497.7935pt)
 -- (102.2494pt, -497.7935pt) .. controls (102.3726pt, -497.8066pt) and (102.5265pt, -497.8394pt) .. (102.7113pt, -497.8919pt)
 -- (102.7113pt, -497.8919pt) .. controls (102.896pt, -497.9444pt) and (103.0398pt, -498.033pt) .. (103.1424pt, -498.1577pt)
 -- (103.1424pt, -498.1577pt) .. controls (103.245pt, -498.2823pt) and (103.2998pt, -498.4431pt) .. (103.3066pt, -498.64pt)
 -- (103.3066pt, -498.64pt) .. controls (103.3066pt, -498.8368pt) and (103.2382pt, -499.0074pt) .. (103.1013pt, -499.1518pt)
 -- (103.1013pt, -499.1518pt) .. controls (102.9645pt, -499.2961pt) and (102.7934pt, -499.3683pt) .. (102.5881pt, -499.3683pt)
 -- (102.5881pt, -499.3683pt) .. controls (102.4376pt, -499.3683pt) and (102.3178pt, -499.3257pt) .. (102.2289pt, -499.2404pt)
 -- (102.2289pt, -499.2404pt) .. controls (102.1399pt, -499.1551pt) and (102.092pt, -499.0468pt) .. (102.0852pt, -498.9156pt)
 -- (102.0852pt, -498.9156pt) .. controls (102.0852pt, -498.8106pt) and (102.1091pt, -498.7154pt) .. (102.157pt, -498.6301pt)
 -- (102.157pt, -498.6301pt) .. controls (102.2049pt, -498.5448pt) and (102.2562pt, -498.4792pt) .. (102.311pt, -498.4333pt)
 -- (102.311pt, -498.4333pt)
 -- (102.3828pt, -498.3644pt)
 -- (102.3828pt, -498.3644pt) .. controls (102.3828pt, -498.3578pt) and (102.3657pt, -498.348pt) .. (102.3315pt, -498.3348pt)
 -- (102.3315pt, -498.3348pt) .. controls (102.2973pt, -498.3217pt) and (102.2323pt, -498.3086pt) .. (102.1365pt, -498.2955pt)
 -- (102.1365pt, -498.2955pt) .. controls (102.0407pt, -498.2823pt) and (101.9312pt, -498.2758pt) .. (101.808pt, -498.2758pt)
 -- (101.808pt, -498.2758pt) .. controls (101.5959pt, -498.2758pt) and (101.418pt, -498.2988pt) .. (101.2743pt, -498.3447pt)
 -- (101.2743pt, -498.3447pt) .. controls (101.1306pt, -498.3906pt) and (101.0245pt, -498.4562pt) .. (100.9561pt, -498.5415pt)
 -- (100.9561pt, -498.5415pt) .. controls (100.8877pt, -498.6268pt) and (100.8466pt, -498.6957pt) .. (100.8329pt, -498.7482pt)
 -- (100.8329pt, -498.7482pt) .. controls (100.8192pt, -498.8007pt) and (100.809pt, -498.8565pt) .. (100.8021pt, -498.9156pt)
 -- (100.8021pt, -498.9156pt) .. controls (100.8021pt, -499.0009pt) and (100.8363pt, -499.0763pt) .. (100.9048pt, -499.1419pt)
 -- (100.9048pt, -499.1419pt) .. controls (101.0143pt, -499.2272pt) and (101.264pt, -499.2994pt) .. (101.6541pt, -499.3585pt)
 -- (101.6541pt, -499.3585pt) .. controls (102.0441pt, -499.4175pt) and (102.3452pt, -499.5159pt) .. (102.5573pt, -499.6537pt)
 -- (102.5573pt, -499.6537pt) .. controls (102.9268pt, -499.89pt) and (103.1116pt, -500.1951pt) .. (103.1116pt, -500.5691pt)
 -- (103.1116pt, -500.5691pt) .. controls (103.1116pt, -500.6675pt) and (103.0979pt, -500.7758pt) .. (103.0705pt, -500.8939pt)
 -- (103.0705pt, -500.8939pt) .. controls (103.0432pt, -501.012pt) and (102.9816pt, -501.1563pt) .. (102.8858pt, -501.3269pt)
 -- (102.8858pt, -501.3269pt) .. controls (102.79pt, -501.4976pt) and (102.66pt, -501.6518pt) .. (102.4957pt, -501.7896pt)
 -- (102.4957pt, -501.7896pt) .. controls (102.3315pt, -501.9273pt) and (102.1023pt, -502.0454pt) .. (101.808pt, -502.1439pt)
 -- (101.808pt, -502.1439pt) .. controls (101.5138pt, -502.2423pt) and (101.1682pt, -502.2915pt) .. (100.7713pt, -502.2915pt)
 -- (100.7713pt, -502.2915pt) .. controls (100.1144pt, -502.2915pt) and (99.65594pt, -502.1931pt) .. (99.3959pt, -501.9962pt)
 -- (99.3959pt, -501.9962pt) .. controls (99.13587pt, -501.7994pt) and (99.00586pt, -501.573pt) .. (99.00586pt, -501.3171pt)
 -- (99.00586pt, -501.3171pt) .. controls (99.00586pt, -501.0809pt) and (99.08797pt, -500.8808pt) .. (99.2522pt, -500.7167pt)
 -- (99.2522pt, -500.7167pt) .. controls (99.41644pt, -500.5527pt) and (99.61488pt, -500.4707pt) .. (99.84753pt, -500.4707pt)
 -- (99.84753pt, -500.4707pt) .. controls (99.99809pt, -500.4707pt) and (100.1281pt, -500.5133pt) .. (100.2376pt, -500.5986pt)
 -- (100.2376pt, -500.5986pt) .. controls (100.3471pt, -500.6839pt) and (100.4052pt, -500.825pt) .. (100.4121pt, -501.0218pt)
 -- (100.4121pt, -501.0218pt) .. controls (100.3779pt, -501.2909pt) and (100.2376pt, -501.5041pt) .. (99.99124pt, -501.6616pt)
 -- (99.99124pt, -501.6616pt) .. controls (100.1692pt, -501.7469pt) and (100.4531pt, -501.7896pt) .. (100.8432pt, -501.7896pt)
 -- (100.8432pt, -501.7896pt) .. controls (101.1101pt, -501.7896pt) and (101.3393pt, -501.76pt) .. (101.5309pt, -501.701pt)
 -- (101.5309pt, -501.701pt) .. controls (101.7225pt, -501.6419pt) and (101.8594pt, -501.5664pt) .. (101.9415pt, -501.4746pt)
 -- (101.9415pt, -501.4746pt) .. controls (102.0236pt, -501.3827pt) and (102.0852pt, -501.2974pt) .. (102.1262pt, -501.2187pt)
 -- (102.1262pt, -501.2187pt) .. controls (102.1673pt, -501.14pt) and (102.1844pt, -501.0645pt) .. (102.1775pt, -500.9923pt)
 -- (102.1775pt, -500.9923pt) .. controls (102.1775pt, -500.8348pt) and (102.0817pt, -500.7134pt) .. (101.8901pt, -500.6281pt)
 -- (101.8901pt, -500.6281pt) .. controls (101.6985pt, -500.5428pt) and (101.4727pt, -500.4805pt) .. (101.2127pt, -500.4411pt)
 -- (101.2127pt, -500.4411pt) .. controls (100.9527pt, -500.4018pt) and (100.8158pt, -500.3821pt) .. (100.8021pt, -500.3821pt)
 -- (100.8021pt, -500.3821pt) .. controls (100.4942pt, -500.3033pt) and (100.2615pt, -500.1688pt) .. (100.1041pt, -499.9785pt)
 -- (100.1041pt, -499.9785pt) .. controls (99.94676pt, -499.7882pt) and (99.86465pt, -499.5815pt) .. (99.8578pt, -499.3585pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(105.908pt, -494.2073pt) .. controls (105.8935pt, -494.2073pt) and (105.8741pt, -494.2073pt) .. (105.85pt, -494.2073pt)
 -- (105.85pt, -494.2073pt) .. controls (105.729pt, -494.2073pt) and (105.6564pt, -494.205pt) .. (105.6322pt, -494.2004pt)
 -- (105.6322pt, -494.2004pt) .. controls (105.6081pt, -494.1957pt) and (105.596pt, -494.1702pt) .. (105.596pt, -494.1238pt)
 -- (105.596pt, -494.1238pt) .. controls (105.596pt, -493.9986pt) and (105.6226pt, -493.922pt) .. (105.6758pt, -493.8942pt)
 -- (105.6758pt, -493.8942pt) .. controls (105.6855pt, -493.8896pt) and (105.9201pt, -493.8872pt) .. (106.3797pt, -493.8872pt)
 -- (106.3797pt, -493.8872pt) .. controls (106.7522pt, -493.8872pt) and (106.9651pt, -493.8872pt) .. (107.0183pt, -493.8872pt)
 -- (107.0183pt, -493.8872pt) .. controls (107.0715pt, -493.8872pt) and (107.1054pt, -493.9012pt) .. (107.1199pt, -493.929pt)
 -- (107.1199pt, -493.929pt) .. controls (108.1407pt, -496.2299pt) and (108.6608pt, -497.4106pt) .. (108.6801pt, -497.4709pt)
 -- (108.6801pt, -497.4709pt)
 -- (109.072pt, -495.9887pt)
 -- (109.072pt, -495.9887pt) .. controls (109.3284pt, -495.0099pt) and (109.4566pt, -494.488pt) .. (109.4566pt, -494.423pt)
 -- (109.4566pt, -494.423pt) .. controls (109.4566pt, -494.2978pt) and (109.3018pt, -494.2259pt) .. (108.9922pt, -494.2073pt)
 -- (108.9922pt, -494.2073pt) .. controls (108.8761pt, -494.2073pt) and (108.818pt, -494.1818pt) .. (108.818pt, -494.1308pt)
 -- (108.818pt, -494.1308pt) .. controls (108.818pt, -494.1215pt) and (108.8229pt, -494.0937pt) .. (108.8325pt, -494.0473pt)
 -- (108.8325pt, -494.0473pt) .. controls (108.8519pt, -493.9731pt) and (108.8664pt, -493.929pt) .. (108.8761pt, -493.9151pt)
 -- (108.8761pt, -493.9151pt) .. controls (108.8858pt, -493.9012pt) and (108.9099pt, -493.8919pt) .. (108.9486pt, -493.8872pt)
 -- (108.9486pt, -493.8872pt) .. controls (108.9632pt, -493.8872pt) and (109.0381pt, -493.8896pt) .. (109.1736pt, -493.8942pt)
 -- (109.1736pt, -493.8942pt) .. controls (109.3091pt, -493.8988pt) and (109.5098pt, -493.9035pt) .. (109.7759pt, -493.9081pt)
 -- (109.7759pt, -493.9081pt) .. controls (110.0178pt, -493.9081pt) and (110.2017pt, -493.9058pt) .. (110.3275pt, -493.9012pt)
 -- (110.3275pt, -493.9012pt) .. controls (110.4532pt, -493.8965pt) and (110.5258pt, -493.8942pt) .. (110.5452pt, -493.8942pt)
 -- (110.5452pt, -493.8942pt) .. controls (110.6177pt, -493.8942pt) and (110.654pt, -493.9174pt) .. (110.654pt, -493.9638pt)
 -- (110.654pt, -493.9638pt) .. controls (110.654pt, -494.0658pt) and (110.6347pt, -494.1354pt) .. (110.596pt, -494.1725pt)
 -- (110.596pt, -494.1725pt) .. controls (110.5863pt, -494.1957pt) and (110.5331pt, -494.2073pt) .. (110.4363pt, -494.2073pt)
 -- (110.4363pt, -494.2073pt) .. controls (110.0928pt, -494.2259pt) and (109.8775pt, -494.3187pt) .. (109.7905pt, -494.4857pt)
 -- (109.7905pt, -494.4857pt)
 -- (108.7092pt, -498.5912pt)
 -- (108.7092pt, -498.5912pt) .. controls (108.6995pt, -498.6237pt) and (108.6487pt, -498.64pt) .. (108.5568pt, -498.64pt)
 -- (108.5568pt, -498.64pt) .. controls (108.489pt, -498.64pt) and (108.4479pt, -498.6353pt) .. (108.4334pt, -498.626pt)
 -- (108.4334pt, -498.626pt) .. controls (108.4189pt, -498.6121pt) and (108.1068pt, -497.9093pt) .. (107.4973pt, -496.5176pt)
 -- (107.4973pt, -496.5176pt)
 -- (106.5756pt, -494.437pt)
 -- (106.5756pt, -494.437pt)
 -- (106.1039pt, -496.2462pt)
 -- (106.1039pt, -496.2462pt) .. controls (105.7895pt, -497.4338pt) and (105.6322pt, -498.0485pt) .. (105.6322pt, -498.0902pt)
 -- (105.6322pt, -498.0902pt) .. controls (105.6564pt, -498.2433pt) and (105.8306pt, -498.3199pt) .. (106.1547pt, -498.3199pt)
 -- (106.1547pt, -498.3199pt)
 -- (106.2273pt, -498.3199pt)
 -- (106.2273pt, -498.3199pt) .. controls (106.2563pt, -498.343pt) and (106.2709pt, -498.3616pt) .. (106.2709pt, -498.3755pt)
 -- (106.2709pt, -498.3755pt) .. controls (106.2709pt, -498.3894pt) and (106.266pt, -498.4335pt) .. (106.2563pt, -498.5078pt)
 -- (106.2563pt, -498.5078pt) .. controls (106.237pt, -498.5681pt) and (106.2128pt, -498.6121pt) .. (106.1838pt, -498.64pt)
 -- (106.1838pt, -498.64pt)
 -- (106.0894pt, -498.64pt)
 -- (106.0894pt, -498.64pt) .. controls (105.9395pt, -498.6307pt) and (105.6782pt, -498.626pt) .. (105.3057pt, -498.626pt)
 -- (105.3057pt, -498.626pt) .. controls (105.1702pt, -498.626pt) and (105.0469pt, -498.626pt) .. (104.9356pt, -498.626pt)
 -- (104.9356pt, -498.626pt) .. controls (104.8243pt, -498.626pt) and (104.7348pt, -498.626pt) .. (104.6671pt, -498.626pt)
 -- (104.6671pt, -498.626pt) .. controls (104.5993pt, -498.626pt) and (104.5582pt, -498.6284pt) .. (104.5437pt, -498.633pt)
 -- (104.5437pt, -498.633pt) .. controls (104.4711pt, -498.633pt) and (104.4349pt, -498.6121pt) .. (104.4349pt, -498.5704pt)
 -- (104.4349pt, -498.5704pt) .. controls (104.4349pt, -498.5518pt) and (104.4421pt, -498.5147pt) .. (104.4566pt, -498.459pt)
 -- (104.4566pt, -498.459pt) .. controls (104.4711pt, -498.4034pt) and (104.4832pt, -498.3709pt) .. (104.4929pt, -498.3616pt)
 -- (104.4929pt, -498.3616pt) .. controls (104.5026pt, -498.3338pt) and (104.5582pt, -498.3199pt) .. (104.6598pt, -498.3199pt)
 -- (104.6598pt, -498.3199pt) .. controls (104.9888pt, -498.3059pt) and (105.2017pt, -498.2155pt) .. (105.2984pt, -498.0485pt)
 -- (105.2984pt, -498.0485pt) .. controls (105.3178pt, -498.0206pt) and (105.4895pt, -497.3781pt) .. (105.8137pt, -496.1209pt)
 -- (105.8137pt, -496.1209pt)
 -- (106.3071pt, -494.2282pt)
 -- (106.3071pt, -494.2282pt) .. controls (106.2975pt, -494.2236pt) and (106.1644pt, -494.2166pt) .. (105.908pt, -494.2073pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(105.908pt, -494.2073pt) .. controls (105.8935pt, -494.2073pt) and (105.8741pt, -494.2073pt) .. (105.85pt, -494.2073pt)
 -- (105.85pt, -494.2073pt) .. controls (105.729pt, -494.2073pt) and (105.6564pt, -494.205pt) .. (105.6322pt, -494.2004pt)
 -- (105.6322pt, -494.2004pt) .. controls (105.6081pt, -494.1957pt) and (105.596pt, -494.1702pt) .. (105.596pt, -494.1238pt)
 -- (105.596pt, -494.1238pt) .. controls (105.596pt, -493.9986pt) and (105.6226pt, -493.922pt) .. (105.6758pt, -493.8942pt)
 -- (105.6758pt, -493.8942pt) .. controls (105.6855pt, -493.8896pt) and (105.9201pt, -493.8872pt) .. (106.3797pt, -493.8872pt)
 -- (106.3797pt, -493.8872pt) .. controls (106.7522pt, -493.8872pt) and (106.9651pt, -493.8872pt) .. (107.0183pt, -493.8872pt)
 -- (107.0183pt, -493.8872pt) .. controls (107.0715pt, -493.8872pt) and (107.1054pt, -493.9012pt) .. (107.1199pt, -493.929pt)
 -- (107.1199pt, -493.929pt) .. controls (108.1407pt, -496.2299pt) and (108.6608pt, -497.4106pt) .. (108.6801pt, -497.4709pt)
 -- (108.6801pt, -497.4709pt)
 -- (109.072pt, -495.9887pt)
 -- (109.072pt, -495.9887pt) .. controls (109.3284pt, -495.0099pt) and (109.4566pt, -494.488pt) .. (109.4566pt, -494.423pt)
 -- (109.4566pt, -494.423pt) .. controls (109.4566pt, -494.2978pt) and (109.3018pt, -494.2259pt) .. (108.9922pt, -494.2073pt)
 -- (108.9922pt, -494.2073pt) .. controls (108.8761pt, -494.2073pt) and (108.818pt, -494.1818pt) .. (108.818pt, -494.1308pt)
 -- (108.818pt, -494.1308pt) .. controls (108.818pt, -494.1215pt) and (108.8229pt, -494.0937pt) .. (108.8325pt, -494.0473pt)
 -- (108.8325pt, -494.0473pt) .. controls (108.8519pt, -493.9731pt) and (108.8664pt, -493.929pt) .. (108.8761pt, -493.9151pt)
 -- (108.8761pt, -493.9151pt) .. controls (108.8858pt, -493.9012pt) and (108.9099pt, -493.8919pt) .. (108.9486pt, -493.8872pt)
 -- (108.9486pt, -493.8872pt) .. controls (108.9632pt, -493.8872pt) and (109.0381pt, -493.8896pt) .. (109.1736pt, -493.8942pt)
 -- (109.1736pt, -493.8942pt) .. controls (109.3091pt, -493.8988pt) and (109.5098pt, -493.9035pt) .. (109.7759pt, -493.9081pt)
 -- (109.7759pt, -493.9081pt) .. controls (110.0178pt, -493.9081pt) and (110.2017pt, -493.9058pt) .. (110.3275pt, -493.9012pt)
 -- (110.3275pt, -493.9012pt) .. controls (110.4532pt, -493.8965pt) and (110.5258pt, -493.8942pt) .. (110.5452pt, -493.8942pt)
 -- (110.5452pt, -493.8942pt) .. controls (110.6177pt, -493.8942pt) and (110.654pt, -493.9174pt) .. (110.654pt, -493.9638pt)
 -- (110.654pt, -493.9638pt) .. controls (110.654pt, -494.0658pt) and (110.6347pt, -494.1354pt) .. (110.596pt, -494.1725pt)
 -- (110.596pt, -494.1725pt) .. controls (110.5863pt, -494.1957pt) and (110.5331pt, -494.2073pt) .. (110.4363pt, -494.2073pt)
 -- (110.4363pt, -494.2073pt) .. controls (110.0928pt, -494.2259pt) and (109.8775pt, -494.3187pt) .. (109.7905pt, -494.4857pt)
 -- (109.7905pt, -494.4857pt)
 -- (108.7092pt, -498.5912pt)
 -- (108.7092pt, -498.5912pt) .. controls (108.6995pt, -498.6237pt) and (108.6487pt, -498.64pt) .. (108.5568pt, -498.64pt)
 -- (108.5568pt, -498.64pt) .. controls (108.489pt, -498.64pt) and (108.4479pt, -498.6353pt) .. (108.4334pt, -498.626pt)
 -- (108.4334pt, -498.626pt) .. controls (108.4189pt, -498.6121pt) and (108.1068pt, -497.9093pt) .. (107.4973pt, -496.5176pt)
 -- (107.4973pt, -496.5176pt)
 -- (106.5756pt, -494.437pt)
 -- (106.5756pt, -494.437pt)
 -- (106.1039pt, -496.2462pt)
 -- (106.1039pt, -496.2462pt) .. controls (105.7895pt, -497.4338pt) and (105.6322pt, -498.0485pt) .. (105.6322pt, -498.0902pt)
 -- (105.6322pt, -498.0902pt) .. controls (105.6564pt, -498.2433pt) and (105.8306pt, -498.3199pt) .. (106.1547pt, -498.3199pt)
 -- (106.1547pt, -498.3199pt)
 -- (106.2273pt, -498.3199pt)
 -- (106.2273pt, -498.3199pt) .. controls (106.2563pt, -498.343pt) and (106.2709pt, -498.3616pt) .. (106.2709pt, -498.3755pt)
 -- (106.2709pt, -498.3755pt) .. controls (106.2709pt, -498.3894pt) and (106.266pt, -498.4335pt) .. (106.2563pt, -498.5078pt)
 -- (106.2563pt, -498.5078pt) .. controls (106.237pt, -498.5681pt) and (106.2128pt, -498.6121pt) .. (106.1838pt, -498.64pt)
 -- (106.1838pt, -498.64pt)
 -- (106.0894pt, -498.64pt)
 -- (106.0894pt, -498.64pt) .. controls (105.9395pt, -498.6307pt) and (105.6782pt, -498.626pt) .. (105.3057pt, -498.626pt)
 -- (105.3057pt, -498.626pt) .. controls (105.1702pt, -498.626pt) and (105.0469pt, -498.626pt) .. (104.9356pt, -498.626pt)
 -- (104.9356pt, -498.626pt) .. controls (104.8243pt, -498.626pt) and (104.7348pt, -498.626pt) .. (104.6671pt, -498.626pt)
 -- (104.6671pt, -498.626pt) .. controls (104.5993pt, -498.626pt) and (104.5582pt, -498.6284pt) .. (104.5437pt, -498.633pt)
 -- (104.5437pt, -498.633pt) .. controls (104.4711pt, -498.633pt) and (104.4349pt, -498.6121pt) .. (104.4349pt, -498.5704pt)
 -- (104.4349pt, -498.5704pt) .. controls (104.4349pt, -498.5518pt) and (104.4421pt, -498.5147pt) .. (104.4566pt, -498.459pt)
 -- (104.4566pt, -498.459pt) .. controls (104.4711pt, -498.4034pt) and (104.4832pt, -498.3709pt) .. (104.4929pt, -498.3616pt)
 -- (104.4929pt, -498.3616pt) .. controls (104.5026pt, -498.3338pt) and (104.5582pt, -498.3199pt) .. (104.6598pt, -498.3199pt)
 -- (104.6598pt, -498.3199pt) .. controls (104.9888pt, -498.3059pt) and (105.2017pt, -498.2155pt) .. (105.2984pt, -498.0485pt)
 -- (105.2984pt, -498.0485pt) .. controls (105.3178pt, -498.0206pt) and (105.4895pt, -497.3781pt) .. (105.8137pt, -496.1209pt)
 -- (105.8137pt, -496.1209pt)
 -- (106.3071pt, -494.2282pt)
 -- (106.3071pt, -494.2282pt) .. controls (106.2975pt, -494.2236pt) and (106.1644pt, -494.2166pt) .. (105.908pt, -494.2073pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(111.784pt, -494.8408pt) -- (111.825pt, -494.8309pt)
 -- (111.825pt, -494.8309pt) .. controls (111.8592pt, -494.8309pt) and (111.8935pt, -494.8309pt) .. (111.9277pt, -494.8309pt)
 -- (111.9277pt, -494.8309pt)
 -- (112.0508pt, -494.8309pt)
 -- (112.0508pt, -494.8309pt)
 -- (112.3382pt, -495.0672pt)
 -- (112.3382pt, -495.0672pt) .. controls (112.9815pt, -495.6249pt) and (113.4502pt, -496.3204pt) .. (113.7445pt, -497.1537pt)
 -- (113.7445pt, -497.1537pt) .. controls (114.0387pt, -497.9871pt) and (114.1858pt, -498.8532pt) .. (114.1858pt, -499.7522pt)
 -- (114.1858pt, -499.7522pt) .. controls (114.1858pt, -500.1984pt) and (114.1516pt, -500.6281pt) .. (114.0832pt, -501.0415pt)
 -- (114.0832pt, -501.0415pt) .. controls (114.0148pt, -501.4549pt) and (113.9361pt, -501.8059pt) .. (113.8471pt, -502.0947pt)
 -- (113.8471pt, -502.0947pt) .. controls (113.7581pt, -502.3834pt) and (113.6315pt, -502.6721pt) .. (113.4673pt, -502.9608pt)
 -- (113.4673pt, -502.9608pt) .. controls (113.3031pt, -503.2495pt) and (113.1731pt, -503.4693pt) .. (113.0773pt, -503.6202pt)
 -- (113.0773pt, -503.6202pt) .. controls (112.9815pt, -503.7711pt) and (112.8412pt, -503.9385pt) .. (112.6564pt, -504.1222pt)
 -- (112.6564pt, -504.1222pt) .. controls (112.4717pt, -504.3059pt) and (112.3622pt, -504.4142pt) .. (112.328pt, -504.447pt)
 -- (112.328pt, -504.447pt) .. controls (112.2938pt, -504.4798pt) and (112.2151pt, -504.5421pt) .. (112.0919pt, -504.634pt)
 -- (112.0919pt, -504.634pt) .. controls (112.0714pt, -504.6537pt) and (112.0577pt, -504.6668pt) .. (112.0508pt, -504.6734pt)
 -- (112.0508pt, -504.6734pt)
 -- (111.9277pt, -504.6734pt)
 -- (111.9277pt, -504.6734pt) .. controls (111.8729pt, -504.6734pt) and (111.8353pt, -504.6734pt) .. (111.8148pt, -504.6734pt)
 -- (111.8148pt, -504.6734pt) .. controls (111.7942pt, -504.6734pt) and (111.7771pt, -504.6635pt) .. (111.7634pt, -504.6439pt)
 -- (111.7634pt, -504.6439pt) .. controls (111.7498pt, -504.6242pt) and (111.7395pt, -504.5946pt) .. (111.7326pt, -504.5553pt)
 -- (111.7326pt, -504.5553pt) .. controls (111.7395pt, -504.5487pt) and (111.7771pt, -504.506pt) .. (111.8456pt, -504.4273pt)
 -- (111.8456pt, -504.4273pt) .. controls (112.9062pt, -503.3709pt) and (113.4365pt, -501.8125pt) .. (113.4365pt, -499.7522pt)
 -- (113.4365pt, -499.7522pt) .. controls (113.4365pt, -497.6918pt) and (112.9062pt, -496.1334pt) .. (111.8456pt, -495.077pt)
 -- (111.8456pt, -495.077pt) .. controls (111.7771pt, -494.9983pt) and (111.7395pt, -494.9556pt) .. (111.7326pt, -494.949pt)
 -- (111.7326pt, -494.949pt) .. controls (111.7326pt, -494.8965pt) and (111.7498pt, -494.8605pt) .. (111.784pt, -494.8408pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(111.784pt, -494.8408pt) -- (111.825pt, -494.8309pt)
 -- (111.825pt, -494.8309pt) .. controls (111.8592pt, -494.8309pt) and (111.8935pt, -494.8309pt) .. (111.9277pt, -494.8309pt)
 -- (111.9277pt, -494.8309pt)
 -- (112.0508pt, -494.8309pt)
 -- (112.0508pt, -494.8309pt)
 -- (112.3382pt, -495.0672pt)
 -- (112.3382pt, -495.0672pt) .. controls (112.9815pt, -495.6249pt) and (113.4502pt, -496.3204pt) .. (113.7445pt, -497.1537pt)
 -- (113.7445pt, -497.1537pt) .. controls (114.0387pt, -497.9871pt) and (114.1858pt, -498.8532pt) .. (114.1858pt, -499.7522pt)
 -- (114.1858pt, -499.7522pt) .. controls (114.1858pt, -500.1984pt) and (114.1516pt, -500.6281pt) .. (114.0832pt, -501.0415pt)
 -- (114.0832pt, -501.0415pt) .. controls (114.0148pt, -501.4549pt) and (113.9361pt, -501.8059pt) .. (113.8471pt, -502.0947pt)
 -- (113.8471pt, -502.0947pt) .. controls (113.7581pt, -502.3834pt) and (113.6315pt, -502.6721pt) .. (113.4673pt, -502.9608pt)
 -- (113.4673pt, -502.9608pt) .. controls (113.3031pt, -503.2495pt) and (113.1731pt, -503.4693pt) .. (113.0773pt, -503.6202pt)
 -- (113.0773pt, -503.6202pt) .. controls (112.9815pt, -503.7711pt) and (112.8412pt, -503.9385pt) .. (112.6564pt, -504.1222pt)
 -- (112.6564pt, -504.1222pt) .. controls (112.4717pt, -504.3059pt) and (112.3622pt, -504.4142pt) .. (112.328pt, -504.447pt)
 -- (112.328pt, -504.447pt) .. controls (112.2938pt, -504.4798pt) and (112.2151pt, -504.5421pt) .. (112.0919pt, -504.634pt)
 -- (112.0919pt, -504.634pt) .. controls (112.0714pt, -504.6537pt) and (112.0577pt, -504.6668pt) .. (112.0508pt, -504.6734pt)
 -- (112.0508pt, -504.6734pt)
 -- (111.9277pt, -504.6734pt)
 -- (111.9277pt, -504.6734pt) .. controls (111.8729pt, -504.6734pt) and (111.8353pt, -504.6734pt) .. (111.8148pt, -504.6734pt)
 -- (111.8148pt, -504.6734pt) .. controls (111.7942pt, -504.6734pt) and (111.7771pt, -504.6635pt) .. (111.7634pt, -504.6439pt)
 -- (111.7634pt, -504.6439pt) .. controls (111.7498pt, -504.6242pt) and (111.7395pt, -504.5946pt) .. (111.7326pt, -504.5553pt)
 -- (111.7326pt, -504.5553pt) .. controls (111.7395pt, -504.5487pt) and (111.7771pt, -504.506pt) .. (111.8456pt, -504.4273pt)
 -- (111.8456pt, -504.4273pt) .. controls (112.9062pt, -503.3709pt) and (113.4365pt, -501.8125pt) .. (113.4365pt, -499.7522pt)
 -- (113.4365pt, -499.7522pt) .. controls (113.4365pt, -497.6918pt) and (112.9062pt, -496.1334pt) .. (111.8456pt, -495.077pt)
 -- (111.8456pt, -495.077pt) .. controls (111.7771pt, -494.9983pt) and (111.7395pt, -494.9556pt) .. (111.7326pt, -494.949pt)
 -- (111.7326pt, -494.949pt) .. controls (111.7326pt, -494.8965pt) and (111.7498pt, -494.8605pt) .. (111.784pt, -494.8408pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(116.6052pt, -493.8861pt) -- (146.0905pt, -493.8861pt)
 -- (146.0905pt, -493.8861pt)
 -- (146.0905pt, -504.6735pt)
 -- (146.0905pt, -504.6735pt)
 -- (116.6052pt, -504.6735pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(118.3444pt, -498.4727pt) .. controls (118.3444pt, -498.3086pt) and (118.2809pt, -498.2266pt) .. (118.154pt, -498.2266pt)
 -- (118.154pt, -498.2266pt) .. controls (117.9937pt, -498.2266pt) and (117.8267pt, -498.3217pt) .. (117.653pt, -498.512pt)
 -- (117.653pt, -498.512pt) .. controls (117.4793pt, -498.7023pt) and (117.3357pt, -498.9943pt) .. (117.2222pt, -499.388pt)
 -- (117.2222pt, -499.388pt) .. controls (117.2155pt, -499.3946pt) and (117.2088pt, -499.4044pt) .. (117.2021pt, -499.4175pt)
 -- (117.2021pt, -499.4175pt) .. controls (117.1954pt, -499.4306pt) and (117.1921pt, -499.4405pt) .. (117.1921pt, -499.4471pt)
 -- (117.1921pt, -499.4471pt) .. controls (117.1921pt, -499.4536pt) and (117.1854pt, -499.4602pt) .. (117.1721pt, -499.4667pt)
 -- (117.1721pt, -499.4667pt) .. controls (117.1587pt, -499.4733pt) and (117.1487pt, -499.4766pt) .. (117.142pt, -499.4766pt)
 -- (117.142pt, -499.4766pt) .. controls (117.1353pt, -499.4766pt) and (117.122pt, -499.4766pt) .. (117.1019pt, -499.4766pt)
 -- (117.1019pt, -499.4766pt) .. controls (117.0819pt, -499.4766pt) and (117.0552pt, -499.4766pt) .. (117.0218pt, -499.4766pt)
 -- (117.0218pt, -499.4766pt)
 -- (116.8815pt, -499.4766pt)
 -- (116.8815pt, -499.4766pt) .. controls (116.8414pt, -499.4372pt) and (116.8214pt, -499.4077pt) .. (116.8214pt, -499.388pt)
 -- (116.8214pt, -499.388pt) .. controls (116.8214pt, -499.3421pt) and (116.8481pt, -499.2469pt) .. (116.9015pt, -499.1026pt)
 -- (116.9015pt, -499.1026pt) .. controls (116.955pt, -498.9582pt) and (117.0351pt, -498.7876pt) .. (117.142pt, -498.5908pt)
 -- (117.142pt, -498.5908pt) .. controls (117.2489pt, -498.3939pt) and (117.3958pt, -498.2266pt) .. (117.5829pt, -498.0888pt)
 -- (117.5829pt, -498.0888pt) .. controls (117.7699pt, -497.951pt) and (117.9803pt, -497.8788pt) .. (118.2141pt, -497.8723pt)
 -- (118.2141pt, -497.8723pt) .. controls (118.4947pt, -497.8723pt) and (118.7118pt, -497.951pt) .. (118.8654pt, -498.1085pt)
 -- (118.8654pt, -498.1085pt) .. controls (119.0191pt, -498.266pt) and (119.0992pt, -498.4497pt) .. (119.1059pt, -498.6596pt)
 -- (119.1059pt, -498.6596pt) .. controls (119.1059pt, -498.7712pt) and (119.0959pt, -498.8565pt) .. (119.0759pt, -498.9156pt)
 -- (119.0759pt, -498.9156pt) .. controls (119.0759pt, -498.9549pt) and (119.0258pt, -499.0993pt) .. (118.9256pt, -499.3486pt)
 -- (118.9256pt, -499.3486pt) .. controls (118.8254pt, -499.598pt) and (118.7218pt, -499.89pt) .. (118.6149pt, -500.2246pt)
 -- (118.6149pt, -500.2246pt) .. controls (118.5081pt, -500.5592pt) and (118.4479pt, -500.8512pt) .. (118.4346pt, -501.1006pt)
 -- (118.4346pt, -501.1006pt) .. controls (118.4346pt, -501.2777pt) and (118.4513pt, -501.4221pt) .. (118.4847pt, -501.5336pt)
 -- (118.4847pt, -501.5336pt) .. controls (118.5715pt, -501.8158pt) and (118.7819pt, -501.9569pt) .. (119.1159pt, -501.9569pt)
 -- (119.1159pt, -501.9569pt) .. controls (119.3631pt, -501.9569pt) and (119.5936pt, -501.8453pt) .. (119.8073pt, -501.6222pt)
 -- (119.8073pt, -501.6222pt) .. controls (120.0211pt, -501.3991pt) and (120.1881pt, -501.14pt) .. (120.3083pt, -500.8447pt)
 -- (120.3083pt, -500.8447pt) .. controls (120.4286pt, -500.5494pt) and (120.5254pt, -500.2771pt) .. (120.5989pt, -500.0277pt)
 -- (120.5989pt, -500.0277pt) .. controls (120.6724pt, -499.7784pt) and (120.7091pt, -499.598pt) .. (120.7091pt, -499.4864pt)
 -- (120.7091pt, -499.4864pt) .. controls (120.7091pt, -499.3355pt) and (120.6824pt, -499.2043pt) .. (120.629pt, -499.0927pt)
 -- (120.629pt, -499.0927pt) .. controls (120.5755pt, -498.9812pt) and (120.5154pt, -498.8959pt) .. (120.4486pt, -498.8368pt)
 -- (120.4486pt, -498.8368pt) .. controls (120.3818pt, -498.7778pt) and (120.3217pt, -498.7187pt) .. (120.2682pt, -498.6596pt)
 -- (120.2682pt, -498.6596pt) .. controls (120.2148pt, -498.6006pt) and (120.1881pt, -498.5284pt) .. (120.1881pt, -498.4431pt)
 -- (120.1881pt, -498.4431pt) .. controls (120.1881pt, -498.2988pt) and (120.2515pt, -498.1642pt) .. (120.3784pt, -498.0396pt)
 -- (120.3784pt, -498.0396pt) .. controls (120.5054pt, -497.9149pt) and (120.6423pt, -497.8526pt) .. (120.7893pt, -497.8526pt)
 -- (120.7893pt, -497.8526pt) .. controls (120.9162pt, -497.8526pt) and (121.0298pt, -497.9116pt) .. (121.13pt, -498.0297pt)
 -- (121.13pt, -498.0297pt) .. controls (121.2301pt, -498.1478pt) and (121.2836pt, -498.3381pt) .. (121.2903pt, -498.6006pt)
 -- (121.2903pt, -498.6006pt) .. controls (121.2903pt, -498.7778pt) and (121.2502pt, -499.0501pt) .. (121.17pt, -499.4175pt)
 -- (121.17pt, -499.4175pt) .. controls (121.0899pt, -499.785pt) and (120.9663pt, -500.1951pt) .. (120.7993pt, -500.6478pt)
 -- (120.7993pt, -500.6478pt) .. controls (120.6323pt, -501.1006pt) and (120.3952pt, -501.491pt) .. (120.0879pt, -501.8191pt)
 -- (120.0879pt, -501.8191pt) .. controls (119.7806pt, -502.1472pt) and (119.4266pt, -502.3145pt) .. (119.0258pt, -502.321pt)
 -- (119.0258pt, -502.321pt) .. controls (118.5982pt, -502.321pt) and (118.2576pt, -502.2128pt) .. (118.0037pt, -501.9962pt)
 -- (118.0037pt, -501.9962pt) .. controls (117.7566pt, -501.7863pt) and (117.633pt, -501.4746pt) .. (117.633pt, -501.0612pt)
 -- (117.633pt, -501.0612pt) .. controls (117.633pt, -500.8578pt) and (117.6597pt, -500.6478pt) .. (117.7132pt, -500.4313pt)
 -- (117.7132pt, -500.4313pt) .. controls (117.7666pt, -500.2148pt) and (117.9035pt, -499.8309pt) .. (118.124pt, -499.2797pt)
 -- (118.124pt, -499.2797pt) .. controls (118.2709pt, -498.8598pt) and (118.3444pt, -498.5908pt) .. (118.3444pt, -498.4727pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(118.3444pt, -498.4727pt) .. controls (118.3444pt, -498.3086pt) and (118.2809pt, -498.2266pt) .. (118.154pt, -498.2266pt)
 -- (118.154pt, -498.2266pt) .. controls (117.9937pt, -498.2266pt) and (117.8267pt, -498.3217pt) .. (117.653pt, -498.512pt)
 -- (117.653pt, -498.512pt) .. controls (117.4793pt, -498.7023pt) and (117.3357pt, -498.9943pt) .. (117.2222pt, -499.388pt)
 -- (117.2222pt, -499.388pt) .. controls (117.2155pt, -499.3946pt) and (117.2088pt, -499.4044pt) .. (117.2021pt, -499.4175pt)
 -- (117.2021pt, -499.4175pt) .. controls (117.1954pt, -499.4306pt) and (117.1921pt, -499.4405pt) .. (117.1921pt, -499.4471pt)
 -- (117.1921pt, -499.4471pt) .. controls (117.1921pt, -499.4536pt) and (117.1854pt, -499.4602pt) .. (117.1721pt, -499.4667pt)
 -- (117.1721pt, -499.4667pt) .. controls (117.1587pt, -499.4733pt) and (117.1487pt, -499.4766pt) .. (117.142pt, -499.4766pt)
 -- (117.142pt, -499.4766pt) .. controls (117.1353pt, -499.4766pt) and (117.122pt, -499.4766pt) .. (117.1019pt, -499.4766pt)
 -- (117.1019pt, -499.4766pt) .. controls (117.0819pt, -499.4766pt) and (117.0552pt, -499.4766pt) .. (117.0218pt, -499.4766pt)
 -- (117.0218pt, -499.4766pt)
 -- (116.8815pt, -499.4766pt)
 -- (116.8815pt, -499.4766pt) .. controls (116.8414pt, -499.4372pt) and (116.8214pt, -499.4077pt) .. (116.8214pt, -499.388pt)
 -- (116.8214pt, -499.388pt) .. controls (116.8214pt, -499.3421pt) and (116.8481pt, -499.2469pt) .. (116.9015pt, -499.1026pt)
 -- (116.9015pt, -499.1026pt) .. controls (116.955pt, -498.9582pt) and (117.0351pt, -498.7876pt) .. (117.142pt, -498.5908pt)
 -- (117.142pt, -498.5908pt) .. controls (117.2489pt, -498.3939pt) and (117.3958pt, -498.2266pt) .. (117.5829pt, -498.0888pt)
 -- (117.5829pt, -498.0888pt) .. controls (117.7699pt, -497.951pt) and (117.9803pt, -497.8788pt) .. (118.2141pt, -497.8723pt)
 -- (118.2141pt, -497.8723pt) .. controls (118.4947pt, -497.8723pt) and (118.7118pt, -497.951pt) .. (118.8654pt, -498.1085pt)
 -- (118.8654pt, -498.1085pt) .. controls (119.0191pt, -498.266pt) and (119.0992pt, -498.4497pt) .. (119.1059pt, -498.6596pt)
 -- (119.1059pt, -498.6596pt) .. controls (119.1059pt, -498.7712pt) and (119.0959pt, -498.8565pt) .. (119.0759pt, -498.9156pt)
 -- (119.0759pt, -498.9156pt) .. controls (119.0759pt, -498.9549pt) and (119.0258pt, -499.0993pt) .. (118.9256pt, -499.3486pt)
 -- (118.9256pt, -499.3486pt) .. controls (118.8254pt, -499.598pt) and (118.7218pt, -499.89pt) .. (118.6149pt, -500.2246pt)
 -- (118.6149pt, -500.2246pt) .. controls (118.5081pt, -500.5592pt) and (118.4479pt, -500.8512pt) .. (118.4346pt, -501.1006pt)
 -- (118.4346pt, -501.1006pt) .. controls (118.4346pt, -501.2777pt) and (118.4513pt, -501.4221pt) .. (118.4847pt, -501.5336pt)
 -- (118.4847pt, -501.5336pt) .. controls (118.5715pt, -501.8158pt) and (118.7819pt, -501.9569pt) .. (119.1159pt, -501.9569pt)
 -- (119.1159pt, -501.9569pt) .. controls (119.3631pt, -501.9569pt) and (119.5936pt, -501.8453pt) .. (119.8073pt, -501.6222pt)
 -- (119.8073pt, -501.6222pt) .. controls (120.0211pt, -501.3991pt) and (120.1881pt, -501.14pt) .. (120.3083pt, -500.8447pt)
 -- (120.3083pt, -500.8447pt) .. controls (120.4286pt, -500.5494pt) and (120.5254pt, -500.2771pt) .. (120.5989pt, -500.0277pt)
 -- (120.5989pt, -500.0277pt) .. controls (120.6724pt, -499.7784pt) and (120.7091pt, -499.598pt) .. (120.7091pt, -499.4864pt)
 -- (120.7091pt, -499.4864pt) .. controls (120.7091pt, -499.3355pt) and (120.6824pt, -499.2043pt) .. (120.629pt, -499.0927pt)
 -- (120.629pt, -499.0927pt) .. controls (120.5755pt, -498.9812pt) and (120.5154pt, -498.8959pt) .. (120.4486pt, -498.8368pt)
 -- (120.4486pt, -498.8368pt) .. controls (120.3818pt, -498.7778pt) and (120.3217pt, -498.7187pt) .. (120.2682pt, -498.6596pt)
 -- (120.2682pt, -498.6596pt) .. controls (120.2148pt, -498.6006pt) and (120.1881pt, -498.5284pt) .. (120.1881pt, -498.4431pt)
 -- (120.1881pt, -498.4431pt) .. controls (120.1881pt, -498.2988pt) and (120.2515pt, -498.1642pt) .. (120.3784pt, -498.0396pt)
 -- (120.3784pt, -498.0396pt) .. controls (120.5054pt, -497.9149pt) and (120.6423pt, -497.8526pt) .. (120.7893pt, -497.8526pt)
 -- (120.7893pt, -497.8526pt) .. controls (120.9162pt, -497.8526pt) and (121.0298pt, -497.9116pt) .. (121.13pt, -498.0297pt)
 -- (121.13pt, -498.0297pt) .. controls (121.2301pt, -498.1478pt) and (121.2836pt, -498.3381pt) .. (121.2903pt, -498.6006pt)
 -- (121.2903pt, -498.6006pt) .. controls (121.2903pt, -498.7778pt) and (121.2502pt, -499.0501pt) .. (121.17pt, -499.4175pt)
 -- (121.17pt, -499.4175pt) .. controls (121.0899pt, -499.785pt) and (120.9663pt, -500.1951pt) .. (120.7993pt, -500.6478pt)
 -- (120.7993pt, -500.6478pt) .. controls (120.6323pt, -501.1006pt) and (120.3952pt, -501.491pt) .. (120.0879pt, -501.8191pt)
 -- (120.0879pt, -501.8191pt) .. controls (119.7806pt, -502.1472pt) and (119.4266pt, -502.3145pt) .. (119.0258pt, -502.321pt)
 -- (119.0258pt, -502.321pt) .. controls (118.5982pt, -502.321pt) and (118.2576pt, -502.2128pt) .. (118.0037pt, -501.9962pt)
 -- (118.0037pt, -501.9962pt) .. controls (117.7566pt, -501.7863pt) and (117.633pt, -501.4746pt) .. (117.633pt, -501.0612pt)
 -- (117.633pt, -501.0612pt) .. controls (117.633pt, -500.8578pt) and (117.6597pt, -500.6478pt) .. (117.7132pt, -500.4313pt)
 -- (117.7132pt, -500.4313pt) .. controls (117.7666pt, -500.2148pt) and (117.9035pt, -499.8309pt) .. (118.124pt, -499.2797pt)
 -- (118.124pt, -499.2797pt) .. controls (118.2709pt, -498.8598pt) and (118.3444pt, -498.5908pt) .. (118.3444pt, -498.4727pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(117.9366pt, -496.5338pt) -- (119.3093pt, -495.2149pt)
 -- (119.3093pt, -495.2149pt)
 -- (119.3895pt, -495.2936pt)
 -- (119.3895pt, -495.2936pt) .. controls (120.2579pt, -496.1073pt) and (120.6921pt, -496.5206pt) .. (120.6921pt, -496.5338pt)
 -- (120.6921pt, -496.5338pt)
 -- (120.4316pt, -496.8192pt)
 -- (120.4316pt, -496.8192pt) .. controls (120.4182pt, -496.8126pt) and (120.2245pt, -496.6486pt) .. (119.8504pt, -496.3271pt)
 -- (119.8504pt, -496.3271pt)
 -- (119.3194pt, -495.8743pt)
 -- (119.3194pt, -495.8743pt)
 -- (118.7682pt, -496.3369pt)
 -- (118.7682pt, -496.3369pt) .. controls (118.6814pt, -496.4091pt) and (118.5946pt, -496.4846pt) .. (118.5077pt, -496.5633pt)
 -- (118.5077pt, -496.5633pt) .. controls (118.4209pt, -496.642pt) and (118.3508pt, -496.7044pt) .. (118.2973pt, -496.7503pt)
 -- (118.2973pt, -496.7503pt)
 -- (118.2172pt, -496.8094pt)
 -- (118.2172pt, -496.8094pt) .. controls (118.2038pt, -496.8225pt) and (118.1537pt, -496.7766pt) .. (118.0669pt, -496.6716pt)
 -- (118.0669pt, -496.6716pt)
 -- (117.9366pt, -496.5338pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(117.9366pt, -496.5338pt) -- (119.3093pt, -495.2149pt)
 -- (119.3093pt, -495.2149pt)
 -- (119.3895pt, -495.2936pt)
 -- (119.3895pt, -495.2936pt) .. controls (120.2579pt, -496.1073pt) and (120.6921pt, -496.5206pt) .. (120.6921pt, -496.5338pt)
 -- (120.6921pt, -496.5338pt)
 -- (120.4316pt, -496.8192pt)
 -- (120.4316pt, -496.8192pt) .. controls (120.4182pt, -496.8126pt) and (120.2245pt, -496.6486pt) .. (119.8504pt, -496.3271pt)
 -- (119.8504pt, -496.3271pt)
 -- (119.3194pt, -495.8743pt)
 -- (119.3194pt, -495.8743pt)
 -- (118.7682pt, -496.3369pt)
 -- (118.7682pt, -496.3369pt) .. controls (118.6814pt, -496.4091pt) and (118.5946pt, -496.4846pt) .. (118.5077pt, -496.5633pt)
 -- (118.5077pt, -496.5633pt) .. controls (118.4209pt, -496.642pt) and (118.3508pt, -496.7044pt) .. (118.2973pt, -496.7503pt)
 -- (118.2973pt, -496.7503pt)
 -- (118.2172pt, -496.8094pt)
 -- (118.2172pt, -496.8094pt) .. controls (118.2038pt, -496.8225pt) and (118.1537pt, -496.7766pt) .. (118.0669pt, -496.6716pt)
 -- (118.0669pt, -496.6716pt)
 -- (117.9366pt, -496.5338pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(122.701pt, -500.4673pt) .. controls (122.5735pt, -500.4673pt) and (122.4743pt, -500.4278pt) .. (122.4035pt, -500.349pt)
 -- (122.4035pt, -500.349pt) .. controls (122.3326pt, -500.2701pt) and (122.2948pt, -500.168pt) .. (122.2901pt, -500.0428pt)
 -- (122.2901pt, -500.0428pt) .. controls (122.2901pt, -499.7876pt) and (122.4035pt, -499.5603pt) .. (122.6301pt, -499.3608pt)
 -- (122.6301pt, -499.3608pt) .. controls (122.8568pt, -499.1613pt) and (123.1308pt, -499.0616pt) .. (123.4519pt, -499.0616pt)
 -- (123.4519pt, -499.0616pt) .. controls (123.6172pt, -499.0616pt) and (123.7211pt, -499.0639pt) .. (123.7636pt, -499.0686pt)
 -- (123.7636pt, -499.0686pt) .. controls (124.1131pt, -499.1242pt) and (124.3799pt, -499.2472pt) .. (124.5641pt, -499.4374pt)
 -- (124.5641pt, -499.4374pt) .. controls (124.7483pt, -499.6276pt) and (124.8427pt, -499.834pt) .. (124.8475pt, -500.0567pt)
 -- (124.8475pt, -500.0567pt) .. controls (124.8475pt, -500.2979pt) and (124.7672pt, -500.5322pt) .. (124.6066pt, -500.7595pt)
 -- (124.6066pt, -500.7595pt) .. controls (124.446pt, -500.9868pt) and (124.2241pt, -501.1515pt) .. (123.9407pt, -501.2536pt)
 -- (123.9407pt, -501.2536pt)
 -- (123.9194pt, -501.2675pt)
 -- (123.9194pt, -501.2675pt) .. controls (123.9194pt, -501.2721pt) and (123.9407pt, -501.2791pt) .. (123.9832pt, -501.2884pt)
 -- (123.9832pt, -501.2884pt) .. controls (124.0257pt, -501.2976pt) and (124.0942pt, -501.3185pt) .. (124.1886pt, -501.351pt)
 -- (124.1886pt, -501.351pt) .. controls (124.2831pt, -501.3835pt) and (124.3728pt, -501.4322pt) .. (124.4578pt, -501.4971pt)
 -- (124.4578pt, -501.4971pt) .. controls (124.8451pt, -501.743pt) and (125.0387pt, -502.0677pt) .. (125.0387pt, -502.4713pt)
 -- (125.0387pt, -502.4713pt) .. controls (125.0387pt, -502.8378pt) and (124.8923pt, -503.1579pt) .. (124.5995pt, -503.4316pt)
 -- (124.5995pt, -503.4316pt) .. controls (124.3067pt, -503.7053pt) and (123.936pt, -503.8422pt) .. (123.4873pt, -503.8422pt)
 -- (123.4873pt, -503.8422pt) .. controls (123.1095pt, -503.8422pt) and (122.7836pt, -503.7424pt) .. (122.5097pt, -503.543pt)
 -- (122.5097pt, -503.543pt) .. controls (122.2358pt, -503.3435pt) and (122.0988pt, -503.0906pt) .. (122.0988pt, -502.7845pt)
 -- (122.0988pt, -502.7845pt) .. controls (122.0988pt, -502.6546pt) and (122.1413pt, -502.5502pt) .. (122.2263pt, -502.4713pt)
 -- (122.2263pt, -502.4713pt) .. controls (122.3114pt, -502.3925pt) and (122.4176pt, -502.3507pt) .. (122.5451pt, -502.3461pt)
 -- (122.5451pt, -502.3461pt) .. controls (122.6774pt, -502.3461pt) and (122.786pt, -502.3878pt) .. (122.871pt, -502.4713pt)
 -- (122.871pt, -502.4713pt) .. controls (122.956pt, -502.5548pt) and (122.9985pt, -502.6592pt) .. (122.9985pt, -502.7845pt)
 -- (122.9985pt, -502.7845pt) .. controls (122.9985pt, -502.8355pt) and (122.9914pt, -502.8819pt) .. (122.9773pt, -502.9236pt)
 -- (122.9773pt, -502.9236pt) .. controls (122.9631pt, -502.9654pt) and (122.9466pt, -503.0025pt) .. (122.9277pt, -503.035pt)
 -- (122.9277pt, -503.035pt) .. controls (122.9088pt, -503.0674pt) and (122.8828pt, -503.0953pt) .. (122.8497pt, -503.1185pt)
 -- (122.8497pt, -503.1185pt) .. controls (122.8167pt, -503.1417pt) and (122.7884pt, -503.1602pt) .. (122.7647pt, -503.1742pt)
 -- (122.7647pt, -503.1742pt) .. controls (122.7411pt, -503.1881pt) and (122.7175pt, -503.1974pt) .. (122.6939pt, -503.202pt)
 -- (122.6939pt, -503.202pt) .. controls (122.6703pt, -503.2066pt) and (122.6514pt, -503.2136pt) .. (122.6372pt, -503.2229pt)
 -- (122.6372pt, -503.2229pt)
 -- (122.6089pt, -503.2298pt)
 -- (122.6089pt, -503.2298pt) .. controls (122.8497pt, -503.4386pt) and (123.1426pt, -503.543pt) .. (123.4873pt, -503.543pt)
 -- (123.4873pt, -503.543pt) .. controls (123.7471pt, -503.543pt) and (123.9431pt, -503.42pt) .. (124.0753pt, -503.1742pt)
 -- (124.0753pt, -503.1742pt) .. controls (124.1556pt, -503.0211pt) and (124.1957pt, -502.7868pt) .. (124.1957pt, -502.4713pt)
 -- (124.1957pt, -502.4713pt)
 -- (124.1957pt, -502.3322pt)
 -- (124.1957pt, -502.3322pt) .. controls (124.1957pt, -501.8914pt) and (124.0446pt, -501.5969pt) .. (123.7424pt, -501.4484pt)
 -- (123.7424pt, -501.4484pt) .. controls (123.6715pt, -501.4206pt) and (123.5275pt, -501.4044pt) .. (123.3102pt, -501.3997pt)
 -- (123.3102pt, -501.3997pt)
 -- (123.0127pt, -501.3928pt)
 -- (123.0127pt, -501.3928pt)
 -- (122.9914pt, -501.3788pt)
 -- (122.9914pt, -501.3788pt) .. controls (122.982pt, -501.3649pt) and (122.9773pt, -501.3278pt) .. (122.9773pt, -501.2675pt)
 -- (122.9773pt, -501.2675pt) .. controls (122.9773pt, -501.184pt) and (122.9962pt, -501.1422pt) .. (123.0339pt, -501.1422pt)
 -- (123.0339pt, -501.1422pt) .. controls (123.1662pt, -501.1422pt) and (123.3031pt, -501.1306pt) .. (123.4448pt, -501.1075pt)
 -- (123.4448pt, -501.1075pt) .. controls (123.6054pt, -501.0843pt) and (123.7518pt, -500.9868pt) .. (123.884pt, -500.8152pt)
 -- (123.884pt, -500.8152pt) .. controls (124.0163pt, -500.6435pt) and (124.0824pt, -500.3838pt) .. (124.0824pt, -500.0358pt)
 -- (124.0824pt, -500.0358pt)
 -- (124.0824pt, -499.9802pt)
 -- (124.0824pt, -499.9802pt) .. controls (124.0824pt, -499.7157pt) and (123.9997pt, -499.5325pt) .. (123.8344pt, -499.4304pt)
 -- (123.8344pt, -499.4304pt) .. controls (123.7305pt, -499.3655pt) and (123.6196pt, -499.333pt) .. (123.5015pt, -499.333pt)
 -- (123.5015pt, -499.333pt) .. controls (123.3504pt, -499.333pt) and (123.211pt, -499.3585pt) .. (123.0835pt, -499.4095pt)
 -- (123.0835pt, -499.4095pt) .. controls (122.956pt, -499.4606pt) and (122.8663pt, -499.5139pt) .. (122.8143pt, -499.5696pt)
 -- (122.8143pt, -499.5696pt) .. controls (122.7624pt, -499.6253pt) and (122.7364pt, -499.6531pt) .. (122.7364pt, -499.6531pt)
 -- (122.7364pt, -499.6531pt)
 -- (122.7577pt, -499.6531pt)
 -- (122.7577pt, -499.6531pt) .. controls (122.7718pt, -499.6577pt) and (122.7907pt, -499.6624pt) .. (122.8143pt, -499.667pt)
 -- (122.8143pt, -499.667pt) .. controls (122.8379pt, -499.6717pt) and (122.8616pt, -499.6833pt) .. (122.8852pt, -499.7018pt)
 -- (122.8852pt, -499.7018pt) .. controls (122.9088pt, -499.7204pt) and (122.9371pt, -499.7366pt) .. (122.9702pt, -499.7505pt)
 -- (122.9702pt, -499.7505pt) .. controls (123.0032pt, -499.7644pt) and (123.0269pt, -499.7899pt) .. (123.041pt, -499.8271pt)
 -- (123.041pt, -499.8271pt) .. controls (123.0552pt, -499.8642pt) and (123.0741pt, -499.899pt) .. (123.0977pt, -499.9314pt)
 -- (123.0977pt, -499.9314pt) .. controls (123.1213pt, -499.9639pt) and (123.1284pt, -500.0103pt) .. (123.1189pt, -500.0706pt)
 -- (123.1189pt, -500.0706pt) .. controls (123.1189pt, -500.1727pt) and (123.0859pt, -500.2631pt) .. (123.0198pt, -500.342pt)
 -- (123.0198pt, -500.342pt) .. controls (122.9536pt, -500.4209pt) and (122.8474pt, -500.4626pt) .. (122.701pt, -500.4673pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(122.701pt, -500.4673pt) .. controls (122.5735pt, -500.4673pt) and (122.4743pt, -500.4278pt) .. (122.4035pt, -500.349pt)
 -- (122.4035pt, -500.349pt) .. controls (122.3326pt, -500.2701pt) and (122.2948pt, -500.168pt) .. (122.2901pt, -500.0428pt)
 -- (122.2901pt, -500.0428pt) .. controls (122.2901pt, -499.7876pt) and (122.4035pt, -499.5603pt) .. (122.6301pt, -499.3608pt)
 -- (122.6301pt, -499.3608pt) .. controls (122.8568pt, -499.1613pt) and (123.1308pt, -499.0616pt) .. (123.4519pt, -499.0616pt)
 -- (123.4519pt, -499.0616pt) .. controls (123.6172pt, -499.0616pt) and (123.7211pt, -499.0639pt) .. (123.7636pt, -499.0686pt)
 -- (123.7636pt, -499.0686pt) .. controls (124.1131pt, -499.1242pt) and (124.3799pt, -499.2472pt) .. (124.5641pt, -499.4374pt)
 -- (124.5641pt, -499.4374pt) .. controls (124.7483pt, -499.6276pt) and (124.8427pt, -499.834pt) .. (124.8475pt, -500.0567pt)
 -- (124.8475pt, -500.0567pt) .. controls (124.8475pt, -500.2979pt) and (124.7672pt, -500.5322pt) .. (124.6066pt, -500.7595pt)
 -- (124.6066pt, -500.7595pt) .. controls (124.446pt, -500.9868pt) and (124.2241pt, -501.1515pt) .. (123.9407pt, -501.2536pt)
 -- (123.9407pt, -501.2536pt)
 -- (123.9194pt, -501.2675pt)
 -- (123.9194pt, -501.2675pt) .. controls (123.9194pt, -501.2721pt) and (123.9407pt, -501.2791pt) .. (123.9832pt, -501.2884pt)
 -- (123.9832pt, -501.2884pt) .. controls (124.0257pt, -501.2976pt) and (124.0942pt, -501.3185pt) .. (124.1886pt, -501.351pt)
 -- (124.1886pt, -501.351pt) .. controls (124.2831pt, -501.3835pt) and (124.3728pt, -501.4322pt) .. (124.4578pt, -501.4971pt)
 -- (124.4578pt, -501.4971pt) .. controls (124.8451pt, -501.743pt) and (125.0387pt, -502.0677pt) .. (125.0387pt, -502.4713pt)
 -- (125.0387pt, -502.4713pt) .. controls (125.0387pt, -502.8378pt) and (124.8923pt, -503.1579pt) .. (124.5995pt, -503.4316pt)
 -- (124.5995pt, -503.4316pt) .. controls (124.3067pt, -503.7053pt) and (123.936pt, -503.8422pt) .. (123.4873pt, -503.8422pt)
 -- (123.4873pt, -503.8422pt) .. controls (123.1095pt, -503.8422pt) and (122.7836pt, -503.7424pt) .. (122.5097pt, -503.543pt)
 -- (122.5097pt, -503.543pt) .. controls (122.2358pt, -503.3435pt) and (122.0988pt, -503.0906pt) .. (122.0988pt, -502.7845pt)
 -- (122.0988pt, -502.7845pt) .. controls (122.0988pt, -502.6546pt) and (122.1413pt, -502.5502pt) .. (122.2263pt, -502.4713pt)
 -- (122.2263pt, -502.4713pt) .. controls (122.3114pt, -502.3925pt) and (122.4176pt, -502.3507pt) .. (122.5451pt, -502.3461pt)
 -- (122.5451pt, -502.3461pt) .. controls (122.6774pt, -502.3461pt) and (122.786pt, -502.3878pt) .. (122.871pt, -502.4713pt)
 -- (122.871pt, -502.4713pt) .. controls (122.956pt, -502.5548pt) and (122.9985pt, -502.6592pt) .. (122.9985pt, -502.7845pt)
 -- (122.9985pt, -502.7845pt) .. controls (122.9985pt, -502.8355pt) and (122.9914pt, -502.8819pt) .. (122.9773pt, -502.9236pt)
 -- (122.9773pt, -502.9236pt) .. controls (122.9631pt, -502.9654pt) and (122.9466pt, -503.0025pt) .. (122.9277pt, -503.035pt)
 -- (122.9277pt, -503.035pt) .. controls (122.9088pt, -503.0674pt) and (122.8828pt, -503.0953pt) .. (122.8497pt, -503.1185pt)
 -- (122.8497pt, -503.1185pt) .. controls (122.8167pt, -503.1417pt) and (122.7884pt, -503.1602pt) .. (122.7647pt, -503.1742pt)
 -- (122.7647pt, -503.1742pt) .. controls (122.7411pt, -503.1881pt) and (122.7175pt, -503.1974pt) .. (122.6939pt, -503.202pt)
 -- (122.6939pt, -503.202pt) .. controls (122.6703pt, -503.2066pt) and (122.6514pt, -503.2136pt) .. (122.6372pt, -503.2229pt)
 -- (122.6372pt, -503.2229pt)
 -- (122.6089pt, -503.2298pt)
 -- (122.6089pt, -503.2298pt) .. controls (122.8497pt, -503.4386pt) and (123.1426pt, -503.543pt) .. (123.4873pt, -503.543pt)
 -- (123.4873pt, -503.543pt) .. controls (123.7471pt, -503.543pt) and (123.9431pt, -503.42pt) .. (124.0753pt, -503.1742pt)
 -- (124.0753pt, -503.1742pt) .. controls (124.1556pt, -503.0211pt) and (124.1957pt, -502.7868pt) .. (124.1957pt, -502.4713pt)
 -- (124.1957pt, -502.4713pt)
 -- (124.1957pt, -502.3322pt)
 -- (124.1957pt, -502.3322pt) .. controls (124.1957pt, -501.8914pt) and (124.0446pt, -501.5969pt) .. (123.7424pt, -501.4484pt)
 -- (123.7424pt, -501.4484pt) .. controls (123.6715pt, -501.4206pt) and (123.5275pt, -501.4044pt) .. (123.3102pt, -501.3997pt)
 -- (123.3102pt, -501.3997pt)
 -- (123.0127pt, -501.3928pt)
 -- (123.0127pt, -501.3928pt)
 -- (122.9914pt, -501.3788pt)
 -- (122.9914pt, -501.3788pt) .. controls (122.982pt, -501.3649pt) and (122.9773pt, -501.3278pt) .. (122.9773pt, -501.2675pt)
 -- (122.9773pt, -501.2675pt) .. controls (122.9773pt, -501.184pt) and (122.9962pt, -501.1422pt) .. (123.0339pt, -501.1422pt)
 -- (123.0339pt, -501.1422pt) .. controls (123.1662pt, -501.1422pt) and (123.3031pt, -501.1306pt) .. (123.4448pt, -501.1075pt)
 -- (123.4448pt, -501.1075pt) .. controls (123.6054pt, -501.0843pt) and (123.7518pt, -500.9868pt) .. (123.884pt, -500.8152pt)
 -- (123.884pt, -500.8152pt) .. controls (124.0163pt, -500.6435pt) and (124.0824pt, -500.3838pt) .. (124.0824pt, -500.0358pt)
 -- (124.0824pt, -500.0358pt)
 -- (124.0824pt, -499.9802pt)
 -- (124.0824pt, -499.9802pt) .. controls (124.0824pt, -499.7157pt) and (123.9997pt, -499.5325pt) .. (123.8344pt, -499.4304pt)
 -- (123.8344pt, -499.4304pt) .. controls (123.7305pt, -499.3655pt) and (123.6196pt, -499.333pt) .. (123.5015pt, -499.333pt)
 -- (123.5015pt, -499.333pt) .. controls (123.3504pt, -499.333pt) and (123.211pt, -499.3585pt) .. (123.0835pt, -499.4095pt)
 -- (123.0835pt, -499.4095pt) .. controls (122.956pt, -499.4606pt) and (122.8663pt, -499.5139pt) .. (122.8143pt, -499.5696pt)
 -- (122.8143pt, -499.5696pt) .. controls (122.7624pt, -499.6253pt) and (122.7364pt, -499.6531pt) .. (122.7364pt, -499.6531pt)
 -- (122.7364pt, -499.6531pt)
 -- (122.7577pt, -499.6531pt)
 -- (122.7577pt, -499.6531pt) .. controls (122.7718pt, -499.6577pt) and (122.7907pt, -499.6624pt) .. (122.8143pt, -499.667pt)
 -- (122.8143pt, -499.667pt) .. controls (122.8379pt, -499.6717pt) and (122.8616pt, -499.6833pt) .. (122.8852pt, -499.7018pt)
 -- (122.8852pt, -499.7018pt) .. controls (122.9088pt, -499.7204pt) and (122.9371pt, -499.7366pt) .. (122.9702pt, -499.7505pt)
 -- (122.9702pt, -499.7505pt) .. controls (123.0032pt, -499.7644pt) and (123.0269pt, -499.7899pt) .. (123.041pt, -499.8271pt)
 -- (123.041pt, -499.8271pt) .. controls (123.0552pt, -499.8642pt) and (123.0741pt, -499.899pt) .. (123.0977pt, -499.9314pt)
 -- (123.0977pt, -499.9314pt) .. controls (123.1213pt, -499.9639pt) and (123.1284pt, -500.0103pt) .. (123.1189pt, -500.0706pt)
 -- (123.1189pt, -500.0706pt) .. controls (123.1189pt, -500.1727pt) and (123.0859pt, -500.2631pt) .. (123.0198pt, -500.342pt)
 -- (123.0198pt, -500.342pt) .. controls (122.9536pt, -500.4209pt) and (122.8474pt, -500.4626pt) .. (122.701pt, -500.4673pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(126.7872pt, -499.7522pt) .. controls (126.7872pt, -499.2994pt) and (126.8206pt, -498.8696pt) .. (126.8874pt, -498.4628pt)
 -- (126.8874pt, -498.4628pt) .. controls (126.9542pt, -498.056pt) and (127.0311pt, -497.7049pt) .. (127.1179pt, -497.4097pt)
 -- (127.1179pt, -497.4097pt) .. controls (127.2047pt, -497.1144pt) and (127.3283pt, -496.8257pt) .. (127.4886pt, -496.5435pt)
 -- (127.4886pt, -496.5435pt) .. controls (127.6489pt, -496.2614pt) and (127.7759pt, -496.0416pt) .. (127.8694pt, -495.8841pt)
 -- (127.8694pt, -495.8841pt) .. controls (127.9629pt, -495.7266pt) and (128.1032pt, -495.556pt) .. (128.2902pt, -495.3723pt)
 -- (128.2902pt, -495.3723pt) .. controls (128.4773pt, -495.1885pt) and (128.5875pt, -495.077pt) .. (128.6209pt, -495.0376pt)
 -- (128.6209pt, -495.0376pt) .. controls (128.6543pt, -494.9983pt) and (128.7378pt, -494.9294pt) .. (128.8714pt, -494.8309pt)
 -- (128.8714pt, -494.8309pt)
 -- (129.0016pt, -494.8309pt)
 -- (129.0016pt, -494.8309pt)
 -- (129.0417pt, -494.8309pt)
 -- (129.0417pt, -494.8309pt) .. controls (129.1352pt, -494.8309pt) and (129.182pt, -494.8605pt) .. (129.182pt, -494.9195pt)
 -- (129.182pt, -494.9195pt) .. controls (129.182pt, -494.9392pt) and (129.1252pt, -495.0081pt) .. (129.0117pt, -495.1262pt)
 -- (129.0117pt, -495.1262pt) .. controls (128.8981pt, -495.2443pt) and (128.7612pt, -495.4182pt) .. (128.6008pt, -495.6479pt)
 -- (128.6008pt, -495.6479pt) .. controls (128.4405pt, -495.8775pt) and (128.2769pt, -496.1597pt) .. (128.1099pt, -496.4943pt)
 -- (128.1099pt, -496.4943pt) .. controls (127.9429pt, -496.8289pt) and (127.8026pt, -497.2817pt) .. (127.689pt, -497.8526pt)
 -- (127.689pt, -497.8526pt) .. controls (127.5755pt, -498.4234pt) and (127.5187pt, -499.0566pt) .. (127.5187pt, -499.7522pt)
 -- (127.5187pt, -499.7522pt) .. controls (127.5187pt, -500.4477pt) and (127.5755pt, -501.0776pt) .. (127.689pt, -501.6419pt)
 -- (127.689pt, -501.6419pt) .. controls (127.8026pt, -502.2062pt) and (127.9395pt, -502.6622pt) .. (128.0998pt, -503.01pt)
 -- (128.0998pt, -503.01pt) .. controls (128.2602pt, -503.3578pt) and (128.4238pt, -503.6399pt) .. (128.5908pt, -503.8564pt)
 -- (128.5908pt, -503.8564pt) .. controls (128.7578pt, -504.073pt) and (128.8981pt, -504.2469pt) .. (129.0117pt, -504.3781pt)
 -- (129.0117pt, -504.3781pt) .. controls (129.1252pt, -504.5093pt) and (129.182pt, -504.5782pt) .. (129.182pt, -504.5848pt)
 -- (129.182pt, -504.5848pt) .. controls (129.182pt, -504.6439pt) and (129.1319pt, -504.6734pt) .. (129.0317pt, -504.6734pt)
 -- (129.0317pt, -504.6734pt)
 -- (129.0016pt, -504.6734pt)
 -- (129.0016pt, -504.6734pt)
 -- (128.8714pt, -504.6734pt)
 -- (128.8714pt, -504.6734pt)
 -- (128.5908pt, -504.4372pt)
 -- (128.5908pt, -504.4372pt) .. controls (127.9629pt, -503.8794pt) and (127.5053pt, -503.1839pt) .. (127.2181pt, -502.3506pt)
 -- (127.2181pt, -502.3506pt) .. controls (126.9308pt, -501.5172pt) and (126.7872pt, -500.6511pt) .. (126.7872pt, -499.7522pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(126.7872pt, -499.7522pt) .. controls (126.7872pt, -499.2994pt) and (126.8206pt, -498.8696pt) .. (126.8874pt, -498.4628pt)
 -- (126.8874pt, -498.4628pt) .. controls (126.9542pt, -498.056pt) and (127.0311pt, -497.7049pt) .. (127.1179pt, -497.4097pt)
 -- (127.1179pt, -497.4097pt) .. controls (127.2047pt, -497.1144pt) and (127.3283pt, -496.8257pt) .. (127.4886pt, -496.5435pt)
 -- (127.4886pt, -496.5435pt) .. controls (127.6489pt, -496.2614pt) and (127.7759pt, -496.0416pt) .. (127.8694pt, -495.8841pt)
 -- (127.8694pt, -495.8841pt) .. controls (127.9629pt, -495.7266pt) and (128.1032pt, -495.556pt) .. (128.2902pt, -495.3723pt)
 -- (128.2902pt, -495.3723pt) .. controls (128.4773pt, -495.1885pt) and (128.5875pt, -495.077pt) .. (128.6209pt, -495.0376pt)
 -- (128.6209pt, -495.0376pt) .. controls (128.6543pt, -494.9983pt) and (128.7378pt, -494.9294pt) .. (128.8714pt, -494.8309pt)
 -- (128.8714pt, -494.8309pt)
 -- (129.0016pt, -494.8309pt)
 -- (129.0016pt, -494.8309pt)
 -- (129.0417pt, -494.8309pt)
 -- (129.0417pt, -494.8309pt) .. controls (129.1352pt, -494.8309pt) and (129.182pt, -494.8605pt) .. (129.182pt, -494.9195pt)
 -- (129.182pt, -494.9195pt) .. controls (129.182pt, -494.9392pt) and (129.1252pt, -495.0081pt) .. (129.0117pt, -495.1262pt)
 -- (129.0117pt, -495.1262pt) .. controls (128.8981pt, -495.2443pt) and (128.7612pt, -495.4182pt) .. (128.6008pt, -495.6479pt)
 -- (128.6008pt, -495.6479pt) .. controls (128.4405pt, -495.8775pt) and (128.2769pt, -496.1597pt) .. (128.1099pt, -496.4943pt)
 -- (128.1099pt, -496.4943pt) .. controls (127.9429pt, -496.8289pt) and (127.8026pt, -497.2817pt) .. (127.689pt, -497.8526pt)
 -- (127.689pt, -497.8526pt) .. controls (127.5755pt, -498.4234pt) and (127.5187pt, -499.0566pt) .. (127.5187pt, -499.7522pt)
 -- (127.5187pt, -499.7522pt) .. controls (127.5187pt, -500.4477pt) and (127.5755pt, -501.0776pt) .. (127.689pt, -501.6419pt)
 -- (127.689pt, -501.6419pt) .. controls (127.8026pt, -502.2062pt) and (127.9395pt, -502.6622pt) .. (128.0998pt, -503.01pt)
 -- (128.0998pt, -503.01pt) .. controls (128.2602pt, -503.3578pt) and (128.4238pt, -503.6399pt) .. (128.5908pt, -503.8564pt)
 -- (128.5908pt, -503.8564pt) .. controls (128.7578pt, -504.073pt) and (128.8981pt, -504.2469pt) .. (129.0117pt, -504.3781pt)
 -- (129.0117pt, -504.3781pt) .. controls (129.1252pt, -504.5093pt) and (129.182pt, -504.5782pt) .. (129.182pt, -504.5848pt)
 -- (129.182pt, -504.5848pt) .. controls (129.182pt, -504.6439pt) and (129.1319pt, -504.6734pt) .. (129.0317pt, -504.6734pt)
 -- (129.0317pt, -504.6734pt)
 -- (129.0016pt, -504.6734pt)
 -- (129.0016pt, -504.6734pt)
 -- (128.8714pt, -504.6734pt)
 -- (128.8714pt, -504.6734pt)
 -- (128.5908pt, -504.4372pt)
 -- (128.5908pt, -504.4372pt) .. controls (127.9629pt, -503.8794pt) and (127.5053pt, -503.1839pt) .. (127.2181pt, -502.3506pt)
 -- (127.2181pt, -502.3506pt) .. controls (126.9308pt, -501.5172pt) and (126.7872pt, -500.6511pt) .. (126.7872pt, -499.7522pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(131.1459pt, -499.3585pt) .. controls (131.1459pt, -499.2207pt) and (131.1727pt, -499.0698pt) .. (131.2261pt, -498.9057pt)
 -- (131.2261pt, -498.9057pt) .. controls (131.2795pt, -498.7417pt) and (131.373pt, -498.5711pt) .. (131.5067pt, -498.3939pt)
 -- (131.5067pt, -498.3939pt) .. controls (131.6402pt, -498.2167pt) and (131.8373pt, -498.0691pt) .. (132.0978pt, -497.951pt)
 -- (132.0978pt, -497.951pt) .. controls (132.3584pt, -497.8329pt) and (132.6623pt, -497.7738pt) .. (133.0096pt, -497.7738pt)
 -- (133.0096pt, -497.7738pt)
 -- (133.1098pt, -497.7738pt)
 -- (133.1098pt, -497.7738pt) .. controls (133.2368pt, -497.7738pt) and (133.3603pt, -497.7804pt) .. (133.4806pt, -497.7935pt)
 -- (133.4806pt, -497.7935pt) .. controls (133.6008pt, -497.8066pt) and (133.7511pt, -497.8394pt) .. (133.9315pt, -497.8919pt)
 -- (133.9315pt, -497.8919pt) .. controls (134.1118pt, -497.9444pt) and (134.2521pt, -498.033pt) .. (134.3523pt, -498.1577pt)
 -- (134.3523pt, -498.1577pt) .. controls (134.4525pt, -498.2823pt) and (134.506pt, -498.4431pt) .. (134.5126pt, -498.64pt)
 -- (134.5126pt, -498.64pt) .. controls (134.5126pt, -498.8368pt) and (134.4458pt, -499.0074pt) .. (134.3122pt, -499.1518pt)
 -- (134.3122pt, -499.1518pt) .. controls (134.1786pt, -499.2961pt) and (134.0116pt, -499.3683pt) .. (133.8112pt, -499.3683pt)
 -- (133.8112pt, -499.3683pt) .. controls (133.6643pt, -499.3683pt) and (133.5474pt, -499.3257pt) .. (133.4605pt, -499.2404pt)
 -- (133.4605pt, -499.2404pt) .. controls (133.3737pt, -499.1551pt) and (133.327pt, -499.0468pt) .. (133.3203pt, -498.9156pt)
 -- (133.3203pt, -498.9156pt) .. controls (133.3203pt, -498.8106pt) and (133.3436pt, -498.7154pt) .. (133.3904pt, -498.6301pt)
 -- (133.3904pt, -498.6301pt) .. controls (133.4372pt, -498.5448pt) and (133.4873pt, -498.4792pt) .. (133.5407pt, -498.4333pt)
 -- (133.5407pt, -498.4333pt)
 -- (133.6108pt, -498.3644pt)
 -- (133.6108pt, -498.3644pt) .. controls (133.6108pt, -498.3578pt) and (133.5941pt, -498.348pt) .. (133.5607pt, -498.3348pt)
 -- (133.5607pt, -498.3348pt) .. controls (133.5273pt, -498.3217pt) and (133.4639pt, -498.3086pt) .. (133.3704pt, -498.2955pt)
 -- (133.3704pt, -498.2955pt) .. controls (133.2768pt, -498.2823pt) and (133.17pt, -498.2758pt) .. (133.0497pt, -498.2758pt)
 -- (133.0497pt, -498.2758pt) .. controls (132.8427pt, -498.2758pt) and (132.669pt, -498.2988pt) .. (132.5287pt, -498.3447pt)
 -- (132.5287pt, -498.3447pt) .. controls (132.3884pt, -498.3906pt) and (132.2849pt, -498.4562pt) .. (132.2181pt, -498.5415pt)
 -- (132.2181pt, -498.5415pt) .. controls (132.1513pt, -498.6268pt) and (132.1112pt, -498.6957pt) .. (132.0978pt, -498.7482pt)
 -- (132.0978pt, -498.7482pt) .. controls (132.0845pt, -498.8007pt) and (132.0744pt, -498.8565pt) .. (132.0678pt, -498.9156pt)
 -- (132.0678pt, -498.9156pt) .. controls (132.0678pt, -499.0009pt) and (132.1012pt, -499.0763pt) .. (132.168pt, -499.1419pt)
 -- (132.168pt, -499.1419pt) .. controls (132.2748pt, -499.2272pt) and (132.5187pt, -499.2994pt) .. (132.8994pt, -499.3585pt)
 -- (132.8994pt, -499.3585pt) .. controls (133.2802pt, -499.4175pt) and (133.5741pt, -499.5159pt) .. (133.7812pt, -499.6537pt)
 -- (133.7812pt, -499.6537pt) .. controls (134.1419pt, -499.89pt) and (134.3223pt, -500.1951pt) .. (134.3223pt, -500.5691pt)
 -- (134.3223pt, -500.5691pt) .. controls (134.3223pt, -500.6675pt) and (134.3089pt, -500.7758pt) .. (134.2822pt, -500.8939pt)
 -- (134.2822pt, -500.8939pt) .. controls (134.2555pt, -501.012pt) and (134.1953pt, -501.1563pt) .. (134.1018pt, -501.3269pt)
 -- (134.1018pt, -501.3269pt) .. controls (134.0083pt, -501.4976pt) and (133.8814pt, -501.6518pt) .. (133.7211pt, -501.7896pt)
 -- (133.7211pt, -501.7896pt) .. controls (133.5607pt, -501.9273pt) and (133.337pt, -502.0454pt) .. (133.0497pt, -502.1439pt)
 -- (133.0497pt, -502.1439pt) .. controls (132.7625pt, -502.2423pt) and (132.4251pt, -502.2915pt) .. (132.0377pt, -502.2915pt)
 -- (132.0377pt, -502.2915pt) .. controls (131.3964pt, -502.2915pt) and (130.9489pt, -502.1931pt) .. (130.695pt, -501.9962pt)
 -- (130.695pt, -501.9962pt) .. controls (130.4412pt, -501.7994pt) and (130.3143pt, -501.573pt) .. (130.3143pt, -501.3171pt)
 -- (130.3143pt, -501.3171pt) .. controls (130.3143pt, -501.0809pt) and (130.3944pt, -500.8808pt) .. (130.5547pt, -500.7167pt)
 -- (130.5547pt, -500.7167pt) .. controls (130.7151pt, -500.5527pt) and (130.9088pt, -500.4707pt) .. (131.1359pt, -500.4707pt)
 -- (131.1359pt, -500.4707pt) .. controls (131.2829pt, -500.4707pt) and (131.4098pt, -500.5133pt) .. (131.5167pt, -500.5986pt)
 -- (131.5167pt, -500.5986pt) .. controls (131.6236pt, -500.6839pt) and (131.6803pt, -500.825pt) .. (131.687pt, -501.0218pt)
 -- (131.687pt, -501.0218pt) .. controls (131.6536pt, -501.2909pt) and (131.5167pt, -501.5041pt) .. (131.2762pt, -501.6616pt)
 -- (131.2762pt, -501.6616pt) .. controls (131.4499pt, -501.7469pt) and (131.7271pt, -501.7896pt) .. (132.1078pt, -501.7896pt)
 -- (132.1078pt, -501.7896pt) .. controls (132.3684pt, -501.7896pt) and (132.5921pt, -501.76pt) .. (132.7792pt, -501.701pt)
 -- (132.7792pt, -501.701pt) .. controls (132.9662pt, -501.6419pt) and (133.0998pt, -501.5664pt) .. (133.18pt, -501.4746pt)
 -- (133.18pt, -501.4746pt) .. controls (133.2601pt, -501.3827pt) and (133.3203pt, -501.2974pt) .. (133.3603pt, -501.2187pt)
 -- (133.3603pt, -501.2187pt) .. controls (133.4004pt, -501.14pt) and (133.4171pt, -501.0645pt) .. (133.4104pt, -500.9923pt)
 -- (133.4104pt, -500.9923pt) .. controls (133.4104pt, -500.8348pt) and (133.3169pt, -500.7134pt) .. (133.1299pt, -500.6281pt)
 -- (133.1299pt, -500.6281pt) .. controls (132.9428pt, -500.5428pt) and (132.7224pt, -500.4805pt) .. (132.4686pt, -500.4411pt)
 -- (132.4686pt, -500.4411pt) .. controls (132.2147pt, -500.4018pt) and (132.0811pt, -500.3821pt) .. (132.0678pt, -500.3821pt)
 -- (132.0678pt, -500.3821pt) .. controls (131.7672pt, -500.3033pt) and (131.5401pt, -500.1688pt) .. (131.3864pt, -499.9785pt)
 -- (131.3864pt, -499.9785pt) .. controls (131.2328pt, -499.7882pt) and (131.1526pt, -499.5815pt) .. (131.1459pt, -499.3585pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(131.1459pt, -499.3585pt) .. controls (131.1459pt, -499.2207pt) and (131.1727pt, -499.0698pt) .. (131.2261pt, -498.9057pt)
 -- (131.2261pt, -498.9057pt) .. controls (131.2795pt, -498.7417pt) and (131.373pt, -498.5711pt) .. (131.5067pt, -498.3939pt)
 -- (131.5067pt, -498.3939pt) .. controls (131.6402pt, -498.2167pt) and (131.8373pt, -498.0691pt) .. (132.0978pt, -497.951pt)
 -- (132.0978pt, -497.951pt) .. controls (132.3584pt, -497.8329pt) and (132.6623pt, -497.7738pt) .. (133.0096pt, -497.7738pt)
 -- (133.0096pt, -497.7738pt)
 -- (133.1098pt, -497.7738pt)
 -- (133.1098pt, -497.7738pt) .. controls (133.2368pt, -497.7738pt) and (133.3603pt, -497.7804pt) .. (133.4806pt, -497.7935pt)
 -- (133.4806pt, -497.7935pt) .. controls (133.6008pt, -497.8066pt) and (133.7511pt, -497.8394pt) .. (133.9315pt, -497.8919pt)
 -- (133.9315pt, -497.8919pt) .. controls (134.1118pt, -497.9444pt) and (134.2521pt, -498.033pt) .. (134.3523pt, -498.1577pt)
 -- (134.3523pt, -498.1577pt) .. controls (134.4525pt, -498.2823pt) and (134.506pt, -498.4431pt) .. (134.5126pt, -498.64pt)
 -- (134.5126pt, -498.64pt) .. controls (134.5126pt, -498.8368pt) and (134.4458pt, -499.0074pt) .. (134.3122pt, -499.1518pt)
 -- (134.3122pt, -499.1518pt) .. controls (134.1786pt, -499.2961pt) and (134.0116pt, -499.3683pt) .. (133.8112pt, -499.3683pt)
 -- (133.8112pt, -499.3683pt) .. controls (133.6643pt, -499.3683pt) and (133.5474pt, -499.3257pt) .. (133.4605pt, -499.2404pt)
 -- (133.4605pt, -499.2404pt) .. controls (133.3737pt, -499.1551pt) and (133.327pt, -499.0468pt) .. (133.3203pt, -498.9156pt)
 -- (133.3203pt, -498.9156pt) .. controls (133.3203pt, -498.8106pt) and (133.3436pt, -498.7154pt) .. (133.3904pt, -498.6301pt)
 -- (133.3904pt, -498.6301pt) .. controls (133.4372pt, -498.5448pt) and (133.4873pt, -498.4792pt) .. (133.5407pt, -498.4333pt)
 -- (133.5407pt, -498.4333pt)
 -- (133.6108pt, -498.3644pt)
 -- (133.6108pt, -498.3644pt) .. controls (133.6108pt, -498.3578pt) and (133.5941pt, -498.348pt) .. (133.5607pt, -498.3348pt)
 -- (133.5607pt, -498.3348pt) .. controls (133.5273pt, -498.3217pt) and (133.4639pt, -498.3086pt) .. (133.3704pt, -498.2955pt)
 -- (133.3704pt, -498.2955pt) .. controls (133.2768pt, -498.2823pt) and (133.17pt, -498.2758pt) .. (133.0497pt, -498.2758pt)
 -- (133.0497pt, -498.2758pt) .. controls (132.8427pt, -498.2758pt) and (132.669pt, -498.2988pt) .. (132.5287pt, -498.3447pt)
 -- (132.5287pt, -498.3447pt) .. controls (132.3884pt, -498.3906pt) and (132.2849pt, -498.4562pt) .. (132.2181pt, -498.5415pt)
 -- (132.2181pt, -498.5415pt) .. controls (132.1513pt, -498.6268pt) and (132.1112pt, -498.6957pt) .. (132.0978pt, -498.7482pt)
 -- (132.0978pt, -498.7482pt) .. controls (132.0845pt, -498.8007pt) and (132.0744pt, -498.8565pt) .. (132.0678pt, -498.9156pt)
 -- (132.0678pt, -498.9156pt) .. controls (132.0678pt, -499.0009pt) and (132.1012pt, -499.0763pt) .. (132.168pt, -499.1419pt)
 -- (132.168pt, -499.1419pt) .. controls (132.2748pt, -499.2272pt) and (132.5187pt, -499.2994pt) .. (132.8994pt, -499.3585pt)
 -- (132.8994pt, -499.3585pt) .. controls (133.2802pt, -499.4175pt) and (133.5741pt, -499.5159pt) .. (133.7812pt, -499.6537pt)
 -- (133.7812pt, -499.6537pt) .. controls (134.1419pt, -499.89pt) and (134.3223pt, -500.1951pt) .. (134.3223pt, -500.5691pt)
 -- (134.3223pt, -500.5691pt) .. controls (134.3223pt, -500.6675pt) and (134.3089pt, -500.7758pt) .. (134.2822pt, -500.8939pt)
 -- (134.2822pt, -500.8939pt) .. controls (134.2555pt, -501.012pt) and (134.1953pt, -501.1563pt) .. (134.1018pt, -501.3269pt)
 -- (134.1018pt, -501.3269pt) .. controls (134.0083pt, -501.4976pt) and (133.8814pt, -501.6518pt) .. (133.7211pt, -501.7896pt)
 -- (133.7211pt, -501.7896pt) .. controls (133.5607pt, -501.9273pt) and (133.337pt, -502.0454pt) .. (133.0497pt, -502.1439pt)
 -- (133.0497pt, -502.1439pt) .. controls (132.7625pt, -502.2423pt) and (132.4251pt, -502.2915pt) .. (132.0377pt, -502.2915pt)
 -- (132.0377pt, -502.2915pt) .. controls (131.3964pt, -502.2915pt) and (130.9489pt, -502.1931pt) .. (130.695pt, -501.9962pt)
 -- (130.695pt, -501.9962pt) .. controls (130.4412pt, -501.7994pt) and (130.3143pt, -501.573pt) .. (130.3143pt, -501.3171pt)
 -- (130.3143pt, -501.3171pt) .. controls (130.3143pt, -501.0809pt) and (130.3944pt, -500.8808pt) .. (130.5547pt, -500.7167pt)
 -- (130.5547pt, -500.7167pt) .. controls (130.7151pt, -500.5527pt) and (130.9088pt, -500.4707pt) .. (131.1359pt, -500.4707pt)
 -- (131.1359pt, -500.4707pt) .. controls (131.2829pt, -500.4707pt) and (131.4098pt, -500.5133pt) .. (131.5167pt, -500.5986pt)
 -- (131.5167pt, -500.5986pt) .. controls (131.6236pt, -500.6839pt) and (131.6803pt, -500.825pt) .. (131.687pt, -501.0218pt)
 -- (131.687pt, -501.0218pt) .. controls (131.6536pt, -501.2909pt) and (131.5167pt, -501.5041pt) .. (131.2762pt, -501.6616pt)
 -- (131.2762pt, -501.6616pt) .. controls (131.4499pt, -501.7469pt) and (131.7271pt, -501.7896pt) .. (132.1078pt, -501.7896pt)
 -- (132.1078pt, -501.7896pt) .. controls (132.3684pt, -501.7896pt) and (132.5921pt, -501.76pt) .. (132.7792pt, -501.701pt)
 -- (132.7792pt, -501.701pt) .. controls (132.9662pt, -501.6419pt) and (133.0998pt, -501.5664pt) .. (133.18pt, -501.4746pt)
 -- (133.18pt, -501.4746pt) .. controls (133.2601pt, -501.3827pt) and (133.3203pt, -501.2974pt) .. (133.3603pt, -501.2187pt)
 -- (133.3603pt, -501.2187pt) .. controls (133.4004pt, -501.14pt) and (133.4171pt, -501.0645pt) .. (133.4104pt, -500.9923pt)
 -- (133.4104pt, -500.9923pt) .. controls (133.4104pt, -500.8348pt) and (133.3169pt, -500.7134pt) .. (133.1299pt, -500.6281pt)
 -- (133.1299pt, -500.6281pt) .. controls (132.9428pt, -500.5428pt) and (132.7224pt, -500.4805pt) .. (132.4686pt, -500.4411pt)
 -- (132.4686pt, -500.4411pt) .. controls (132.2147pt, -500.4018pt) and (132.0811pt, -500.3821pt) .. (132.0678pt, -500.3821pt)
 -- (132.0678pt, -500.3821pt) .. controls (131.7672pt, -500.3033pt) and (131.5401pt, -500.1688pt) .. (131.3864pt, -499.9785pt)
 -- (131.3864pt, -499.9785pt) .. controls (131.2328pt, -499.7882pt) and (131.1526pt, -499.5815pt) .. (131.1459pt, -499.3585pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(137.0521pt, -494.2073pt) .. controls (137.0379pt, -494.2073pt) and (137.019pt, -494.2073pt) .. (136.9954pt, -494.2073pt)
 -- (136.9954pt, -494.2073pt) .. controls (136.8773pt, -494.2073pt) and (136.8065pt, -494.205pt) .. (136.7829pt, -494.2004pt)
 -- (136.7829pt, -494.2004pt) .. controls (136.7593pt, -494.1957pt) and (136.7475pt, -494.1702pt) .. (136.7475pt, -494.1238pt)
 -- (136.7475pt, -494.1238pt) .. controls (136.7475pt, -493.9986pt) and (136.7734pt, -493.922pt) .. (136.8254pt, -493.8942pt)
 -- (136.8254pt, -493.8942pt) .. controls (136.8348pt, -493.8896pt) and (137.0639pt, -493.8872pt) .. (137.5125pt, -493.8872pt)
 -- (137.5125pt, -493.8872pt) .. controls (137.8762pt, -493.8872pt) and (138.084pt, -493.8872pt) .. (138.1359pt, -493.8872pt)
 -- (138.1359pt, -493.8872pt) .. controls (138.1879pt, -493.8872pt) and (138.221pt, -493.9012pt) .. (138.2351pt, -493.929pt)
 -- (138.2351pt, -493.929pt) .. controls (139.2316pt, -496.2299pt) and (139.7393pt, -497.4106pt) .. (139.7582pt, -497.4709pt)
 -- (139.7582pt, -497.4709pt)
 -- (140.1407pt, -495.9887pt)
 -- (140.1407pt, -495.9887pt) .. controls (140.3911pt, -495.0099pt) and (140.5162pt, -494.488pt) .. (140.5162pt, -494.423pt)
 -- (140.5162pt, -494.423pt) .. controls (140.5162pt, -494.2978pt) and (140.3651pt, -494.2259pt) .. (140.0628pt, -494.2073pt)
 -- (140.0628pt, -494.2073pt) .. controls (139.9495pt, -494.2073pt) and (139.8928pt, -494.1818pt) .. (139.8928pt, -494.1308pt)
 -- (139.8928pt, -494.1308pt) .. controls (139.8928pt, -494.1215pt) and (139.8975pt, -494.0937pt) .. (139.907pt, -494.0473pt)
 -- (139.907pt, -494.0473pt) .. controls (139.9259pt, -493.9731pt) and (139.94pt, -493.929pt) .. (139.9495pt, -493.9151pt)
 -- (139.9495pt, -493.9151pt) .. controls (139.9589pt, -493.9012pt) and (139.9825pt, -493.8919pt) .. (140.0203pt, -493.8872pt)
 -- (140.0203pt, -493.8872pt) .. controls (140.0345pt, -493.8872pt) and (140.1077pt, -493.8896pt) .. (140.2399pt, -493.8942pt)
 -- (140.2399pt, -493.8942pt) .. controls (140.3722pt, -493.8988pt) and (140.5682pt, -493.9035pt) .. (140.8279pt, -493.9081pt)
 -- (140.8279pt, -493.9081pt) .. controls (141.0641pt, -493.9081pt) and (141.2435pt, -493.9058pt) .. (141.3663pt, -493.9012pt)
 -- (141.3663pt, -493.9012pt) .. controls (141.4891pt, -493.8965pt) and (141.5599pt, -493.8942pt) .. (141.5788pt, -493.8942pt)
 -- (141.5788pt, -493.8942pt) .. controls (141.6497pt, -493.8942pt) and (141.6851pt, -493.9174pt) .. (141.6851pt, -493.9638pt)
 -- (141.6851pt, -493.9638pt) .. controls (141.6851pt, -494.0658pt) and (141.6662pt, -494.1354pt) .. (141.6284pt, -494.1725pt)
 -- (141.6284pt, -494.1725pt) .. controls (141.619pt, -494.1957pt) and (141.567pt, -494.2073pt) .. (141.4726pt, -494.2073pt)
 -- (141.4726pt, -494.2073pt) .. controls (141.1373pt, -494.2259pt) and (140.9271pt, -494.3187pt) .. (140.8421pt, -494.4857pt)
 -- (140.8421pt, -494.4857pt)
 -- (139.7865pt, -498.5912pt)
 -- (139.7865pt, -498.5912pt) .. controls (139.7771pt, -498.6237pt) and (139.7275pt, -498.64pt) .. (139.6378pt, -498.64pt)
 -- (139.6378pt, -498.64pt) .. controls (139.5717pt, -498.64pt) and (139.5315pt, -498.6353pt) .. (139.5173pt, -498.626pt)
 -- (139.5173pt, -498.626pt) .. controls (139.5032pt, -498.6121pt) and (139.1986pt, -497.9093pt) .. (138.6035pt, -496.5176pt)
 -- (138.6035pt, -496.5176pt)
 -- (137.7038pt, -494.437pt)
 -- (137.7038pt, -494.437pt)
 -- (137.2433pt, -496.2462pt)
 -- (137.2433pt, -496.2462pt) .. controls (136.9364pt, -497.4338pt) and (136.7829pt, -498.0485pt) .. (136.7829pt, -498.0902pt)
 -- (136.7829pt, -498.0902pt) .. controls (136.8065pt, -498.2433pt) and (136.9765pt, -498.3199pt) .. (137.2929pt, -498.3199pt)
 -- (137.2929pt, -498.3199pt)
 -- (137.3638pt, -498.3199pt)
 -- (137.3638pt, -498.3199pt) .. controls (137.3921pt, -498.343pt) and (137.4063pt, -498.3616pt) .. (137.4063pt, -498.3755pt)
 -- (137.4063pt, -498.3755pt) .. controls (137.4063pt, -498.3894pt) and (137.4016pt, -498.4335pt) .. (137.3921pt, -498.5078pt)
 -- (137.3921pt, -498.5078pt) .. controls (137.3732pt, -498.5681pt) and (137.3496pt, -498.6121pt) .. (137.3213pt, -498.64pt)
 -- (137.3213pt, -498.64pt)
 -- (137.2292pt, -498.64pt)
 -- (137.2292pt, -498.64pt) .. controls (137.0828pt, -498.6307pt) and (136.8277pt, -498.626pt) .. (136.4641pt, -498.626pt)
 -- (136.4641pt, -498.626pt) .. controls (136.3319pt, -498.626pt) and (136.2114pt, -498.626pt) .. (136.1028pt, -498.626pt)
 -- (136.1028pt, -498.626pt) .. controls (135.9942pt, -498.626pt) and (135.9068pt, -498.626pt) .. (135.8407pt, -498.626pt)
 -- (135.8407pt, -498.626pt) .. controls (135.7746pt, -498.626pt) and (135.7344pt, -498.6284pt) .. (135.7203pt, -498.633pt)
 -- (135.7203pt, -498.633pt) .. controls (135.6494pt, -498.633pt) and (135.614pt, -498.6121pt) .. (135.614pt, -498.5704pt)
 -- (135.614pt, -498.5704pt) .. controls (135.614pt, -498.5518pt) and (135.6211pt, -498.5147pt) .. (135.6353pt, -498.459pt)
 -- (135.6353pt, -498.459pt) .. controls (135.6494pt, -498.4034pt) and (135.6612pt, -498.3709pt) .. (135.6707pt, -498.3616pt)
 -- (135.6707pt, -498.3616pt) .. controls (135.6801pt, -498.3338pt) and (135.7344pt, -498.3199pt) .. (135.8336pt, -498.3199pt)
 -- (135.8336pt, -498.3199pt) .. controls (136.1548pt, -498.3059pt) and (136.3626pt, -498.2155pt) .. (136.457pt, -498.0485pt)
 -- (136.457pt, -498.0485pt) .. controls (136.4759pt, -498.0206pt) and (136.6436pt, -497.3781pt) .. (136.96pt, -496.1209pt)
 -- (136.96pt, -496.1209pt)
 -- (137.4417pt, -494.2282pt)
 -- (137.4417pt, -494.2282pt) .. controls (137.4323pt, -494.2236pt) and (137.3024pt, -494.2166pt) .. (137.0521pt, -494.2073pt) -- cycle
;
\draw[color_29791,draw opacity=0.086275,line width=1pt,miter limit=4]
(137.0521pt, -494.2073pt) .. controls (137.0379pt, -494.2073pt) and (137.019pt, -494.2073pt) .. (136.9954pt, -494.2073pt)
 -- (136.9954pt, -494.2073pt) .. controls (136.8773pt, -494.2073pt) and (136.8065pt, -494.205pt) .. (136.7829pt, -494.2004pt)
 -- (136.7829pt, -494.2004pt) .. controls (136.7593pt, -494.1957pt) and (136.7475pt, -494.1702pt) .. (136.7475pt, -494.1238pt)
 -- (136.7475pt, -494.1238pt) .. controls (136.7475pt, -493.9986pt) and (136.7734pt, -493.922pt) .. (136.8254pt, -493.8942pt)
 -- (136.8254pt, -493.8942pt) .. controls (136.8348pt, -493.8896pt) and (137.0639pt, -493.8872pt) .. (137.5125pt, -493.8872pt)
 -- (137.5125pt, -493.8872pt) .. controls (137.8762pt, -493.8872pt) and (138.084pt, -493.8872pt) .. (138.1359pt, -493.8872pt)
 -- (138.1359pt, -493.8872pt) .. controls (138.1879pt, -493.8872pt) and (138.221pt, -493.9012pt) .. (138.2351pt, -493.929pt)
 -- (138.2351pt, -493.929pt) .. controls (139.2316pt, -496.2299pt) and (139.7393pt, -497.4106pt) .. (139.7582pt, -497.4709pt)
 -- (139.7582pt, -497.4709pt)
 -- (140.1407pt, -495.9887pt)
 -- (140.1407pt, -495.9887pt) .. controls (140.3911pt, -495.0099pt) and (140.5162pt, -494.488pt) .. (140.5162pt, -494.423pt)
 -- (140.5162pt, -494.423pt) .. controls (140.5162pt, -494.2978pt) and (140.3651pt, -494.2259pt) .. (140.0628pt, -494.2073pt)
 -- (140.0628pt, -494.2073pt) .. controls (139.9495pt, -494.2073pt) and (139.8928pt, -494.1818pt) .. (139.8928pt, -494.1308pt)
 -- (139.8928pt, -494.1308pt) .. controls (139.8928pt, -494.1215pt) and (139.8975pt, -494.0937pt) .. (139.907pt, -494.0473pt)
 -- (139.907pt, -494.0473pt) .. controls (139.9259pt, -493.9731pt) and (139.94pt, -493.929pt) .. (139.9495pt, -493.9151pt)
 -- (139.9495pt, -493.9151pt) .. controls (139.9589pt, -493.9012pt) and (139.9825pt, -493.8919pt) .. (140.0203pt, -493.8872pt)
 -- (140.0203pt, -493.8872pt) .. controls (140.0345pt, -493.8872pt) and (140.1077pt, -493.8896pt) .. (140.2399pt, -493.8942pt)
 -- (140.2399pt, -493.8942pt) .. controls (140.3722pt, -493.8988pt) and (140.5682pt, -493.9035pt) .. (140.8279pt, -493.9081pt)
 -- (140.8279pt, -493.9081pt) .. controls (141.0641pt, -493.9081pt) and (141.2435pt, -493.9058pt) .. (141.3663pt, -493.9012pt)
 -- (141.3663pt, -493.9012pt) .. controls (141.4891pt, -493.8965pt) and (141.5599pt, -493.8942pt) .. (141.5788pt, -493.8942pt)
 -- (141.5788pt, -493.8942pt) .. controls (141.6497pt, -493.8942pt) and (141.6851pt, -493.9174pt) .. (141.6851pt, -493.9638pt)
 -- (141.6851pt, -493.9638pt) .. controls (141.6851pt, -494.0658pt) and (141.6662pt, -494.1354pt) .. (141.6284pt, -494.1725pt)
 -- (141.6284pt, -494.1725pt) .. controls (141.619pt, -494.1957pt) and (141.567pt, -494.2073pt) .. (141.4726pt, -494.2073pt)
 -- (141.4726pt, -494.2073pt) .. controls (141.1373pt, -494.2259pt) and (140.9271pt, -494.3187pt) .. (140.8421pt, -494.4857pt)
 -- (140.8421pt, -494.4857pt)
 -- (139.7865pt, -498.5912pt)
 -- (139.7865pt, -498.5912pt) .. controls (139.7771pt, -498.6237pt) and (139.7275pt, -498.64pt) .. (139.6378pt, -498.64pt)
 -- (139.6378pt, -498.64pt) .. controls (139.5717pt, -498.64pt) and (139.5315pt, -498.6353pt) .. (139.5173pt, -498.626pt)
 -- (139.5173pt, -498.626pt) .. controls (139.5032pt, -498.6121pt) and (139.1986pt, -497.9093pt) .. (138.6035pt, -496.5176pt)
 -- (138.6035pt, -496.5176pt)
 -- (137.7038pt, -494.437pt)
 -- (137.7038pt, -494.437pt)
 -- (137.2433pt, -496.2462pt)
 -- (137.2433pt, -496.2462pt) .. controls (136.9364pt, -497.4338pt) and (136.7829pt, -498.0485pt) .. (136.7829pt, -498.0902pt)
 -- (136.7829pt, -498.0902pt) .. controls (136.8065pt, -498.2433pt) and (136.9765pt, -498.3199pt) .. (137.2929pt, -498.3199pt)
 -- (137.2929pt, -498.3199pt)
 -- (137.3638pt, -498.3199pt)
 -- (137.3638pt, -498.3199pt) .. controls (137.3921pt, -498.343pt) and (137.4063pt, -498.3616pt) .. (137.4063pt, -498.3755pt)
 -- (137.4063pt, -498.3755pt) .. controls (137.4063pt, -498.3894pt) and (137.4016pt, -498.4335pt) .. (137.3921pt, -498.5078pt)
 -- (137.3921pt, -498.5078pt) .. controls (137.3732pt, -498.5681pt) and (137.3496pt, -498.6121pt) .. (137.3213pt, -498.64pt)
 -- (137.3213pt, -498.64pt)
 -- (137.2292pt, -498.64pt)
 -- (137.2292pt, -498.64pt) .. controls (137.0828pt, -498.6307pt) and (136.8277pt, -498.626pt) .. (136.4641pt, -498.626pt)
 -- (136.4641pt, -498.626pt) .. controls (136.3319pt, -498.626pt) and (136.2114pt, -498.626pt) .. (136.1028pt, -498.626pt)
 -- (136.1028pt, -498.626pt) .. controls (135.9942pt, -498.626pt) and (135.9068pt, -498.626pt) .. (135.8407pt, -498.626pt)
 -- (135.8407pt, -498.626pt) .. controls (135.7746pt, -498.626pt) and (135.7344pt, -498.6284pt) .. (135.7203pt, -498.633pt)
 -- (135.7203pt, -498.633pt) .. controls (135.6494pt, -498.633pt) and (135.614pt, -498.6121pt) .. (135.614pt, -498.5704pt)
 -- (135.614pt, -498.5704pt) .. controls (135.614pt, -498.5518pt) and (135.6211pt, -498.5147pt) .. (135.6353pt, -498.459pt)
 -- (135.6353pt, -498.459pt) .. controls (135.6494pt, -498.4034pt) and (135.6612pt, -498.3709pt) .. (135.6707pt, -498.3616pt)
 -- (135.6707pt, -498.3616pt) .. controls (135.6801pt, -498.3338pt) and (135.7344pt, -498.3199pt) .. (135.8336pt, -498.3199pt)
 -- (135.8336pt, -498.3199pt) .. controls (136.1548pt, -498.3059pt) and (136.3626pt, -498.2155pt) .. (136.457pt, -498.0485pt)
 -- (136.457pt, -498.0485pt) .. controls (136.4759pt, -498.0206pt) and (136.6436pt, -497.3781pt) .. (136.96pt, -496.1209pt)
 -- (136.96pt, -496.1209pt)
 -- (137.4417pt, -494.2282pt)
 -- (137.4417pt, -494.2282pt) .. controls (137.4323pt, -494.2236pt) and (137.3024pt, -494.2166pt) .. (137.0521pt, -494.2073pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(142.7881pt, -494.8408pt) -- (142.8282pt, -494.8309pt)
 -- (142.8282pt, -494.8309pt) .. controls (142.8616pt, -494.8309pt) and (142.895pt, -494.8309pt) .. (142.9284pt, -494.8309pt)
 -- (142.9284pt, -494.8309pt)
 -- (143.0487pt, -494.8309pt)
 -- (143.0487pt, -494.8309pt)
 -- (143.3292pt, -495.0672pt)
 -- (143.3292pt, -495.0672pt) .. controls (143.9571pt, -495.6249pt) and (144.4147pt, -496.3204pt) .. (144.702pt, -497.1537pt)
 -- (144.702pt, -497.1537pt) .. controls (144.9892pt, -497.9871pt) and (145.1328pt, -498.8532pt) .. (145.1328pt, -499.7522pt)
 -- (145.1328pt, -499.7522pt) .. controls (145.1328pt, -500.1984pt) and (145.0994pt, -500.6281pt) .. (145.0326pt, -501.0415pt)
 -- (145.0326pt, -501.0415pt) .. controls (144.9658pt, -501.4549pt) and (144.889pt, -501.8059pt) .. (144.8022pt, -502.0947pt)
 -- (144.8022pt, -502.0947pt) .. controls (144.7153pt, -502.3834pt) and (144.5917pt, -502.6721pt) .. (144.4314pt, -502.9608pt)
 -- (144.4314pt, -502.9608pt) .. controls (144.2711pt, -503.2495pt) and (144.1442pt, -503.4693pt) .. (144.0506pt, -503.6202pt)
 -- (144.0506pt, -503.6202pt) .. controls (143.9571pt, -503.7711pt) and (143.8202pt, -503.9385pt) .. (143.6398pt, -504.1222pt)
 -- (143.6398pt, -504.1222pt) .. controls (143.4595pt, -504.3059pt) and (143.3526pt, -504.4142pt) .. (143.3192pt, -504.447pt)
 -- (143.3192pt, -504.447pt) .. controls (143.2858pt, -504.4798pt) and (143.209pt, -504.5421pt) .. (143.0887pt, -504.634pt)
 -- (143.0887pt, -504.634pt) .. controls (143.0687pt, -504.6537pt) and (143.0553pt, -504.6668pt) .. (143.0487pt, -504.6734pt)
 -- (143.0487pt, -504.6734pt)
 -- (142.9284pt, -504.6734pt)
 -- (142.9284pt, -504.6734pt) .. controls (142.875pt, -504.6734pt) and (142.8382pt, -504.6734pt) .. (142.8182pt, -504.6734pt)
 -- (142.8182pt, -504.6734pt) .. controls (142.7982pt, -504.6734pt) and (142.7814pt, -504.6635pt) .. (142.7681pt, -504.6439pt)
 -- (142.7681pt, -504.6439pt) .. controls (142.7547pt, -504.6242pt) and (142.7447pt, -504.5946pt) .. (142.738pt, -504.5553pt)
 -- (142.738pt, -504.5553pt) .. controls (142.7447pt, -504.5487pt) and (142.7814pt, -504.506pt) .. (142.8483pt, -504.4273pt)
 -- (142.8483pt, -504.4273pt) .. controls (143.8837pt, -503.3709pt) and (144.4014pt, -501.8125pt) .. (144.4014pt, -499.7522pt)
 -- (144.4014pt, -499.7522pt) .. controls (144.4014pt, -497.6918pt) and (143.8837pt, -496.1334pt) .. (142.8483pt, -495.077pt)
 -- (142.8483pt, -495.077pt) .. controls (142.7814pt, -494.9983pt) and (142.7447pt, -494.9556pt) .. (142.738pt, -494.949pt)
 -- (142.738pt, -494.949pt) .. controls (142.738pt, -494.8965pt) and (142.7547pt, -494.8605pt) .. (142.7881pt, -494.8408pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(142.7881pt, -494.8408pt) -- (142.8282pt, -494.8309pt)
 -- (142.8282pt, -494.8309pt) .. controls (142.8616pt, -494.8309pt) and (142.895pt, -494.8309pt) .. (142.9284pt, -494.8309pt)
 -- (142.9284pt, -494.8309pt)
 -- (143.0487pt, -494.8309pt)
 -- (143.0487pt, -494.8309pt)
 -- (143.3292pt, -495.0672pt)
 -- (143.3292pt, -495.0672pt) .. controls (143.9571pt, -495.6249pt) and (144.4147pt, -496.3204pt) .. (144.702pt, -497.1537pt)
 -- (144.702pt, -497.1537pt) .. controls (144.9892pt, -497.9871pt) and (145.1328pt, -498.8532pt) .. (145.1328pt, -499.7522pt)
 -- (145.1328pt, -499.7522pt) .. controls (145.1328pt, -500.1984pt) and (145.0994pt, -500.6281pt) .. (145.0326pt, -501.0415pt)
 -- (145.0326pt, -501.0415pt) .. controls (144.9658pt, -501.4549pt) and (144.889pt, -501.8059pt) .. (144.8022pt, -502.0947pt)
 -- (144.8022pt, -502.0947pt) .. controls (144.7153pt, -502.3834pt) and (144.5917pt, -502.6721pt) .. (144.4314pt, -502.9608pt)
 -- (144.4314pt, -502.9608pt) .. controls (144.2711pt, -503.2495pt) and (144.1442pt, -503.4693pt) .. (144.0506pt, -503.6202pt)
 -- (144.0506pt, -503.6202pt) .. controls (143.9571pt, -503.7711pt) and (143.8202pt, -503.9385pt) .. (143.6398pt, -504.1222pt)
 -- (143.6398pt, -504.1222pt) .. controls (143.4595pt, -504.3059pt) and (143.3526pt, -504.4142pt) .. (143.3192pt, -504.447pt)
 -- (143.3192pt, -504.447pt) .. controls (143.2858pt, -504.4798pt) and (143.209pt, -504.5421pt) .. (143.0887pt, -504.634pt)
 -- (143.0887pt, -504.634pt) .. controls (143.0687pt, -504.6537pt) and (143.0553pt, -504.6668pt) .. (143.0487pt, -504.6734pt)
 -- (143.0487pt, -504.6734pt)
 -- (142.9284pt, -504.6734pt)
 -- (142.9284pt, -504.6734pt) .. controls (142.875pt, -504.6734pt) and (142.8382pt, -504.6734pt) .. (142.8182pt, -504.6734pt)
 -- (142.8182pt, -504.6734pt) .. controls (142.7982pt, -504.6734pt) and (142.7814pt, -504.6635pt) .. (142.7681pt, -504.6439pt)
 -- (142.7681pt, -504.6439pt) .. controls (142.7547pt, -504.6242pt) and (142.7447pt, -504.5946pt) .. (142.738pt, -504.5553pt)
 -- (142.738pt, -504.5553pt) .. controls (142.7447pt, -504.5487pt) and (142.7814pt, -504.506pt) .. (142.8483pt, -504.4273pt)
 -- (142.8483pt, -504.4273pt) .. controls (143.8837pt, -503.3709pt) and (144.4014pt, -501.8125pt) .. (144.4014pt, -499.7522pt)
 -- (144.4014pt, -499.7522pt) .. controls (144.4014pt, -497.6918pt) and (143.8837pt, -496.1334pt) .. (142.8483pt, -495.077pt)
 -- (142.8483pt, -495.077pt) .. controls (142.7814pt, -494.9983pt) and (142.7447pt, -494.9556pt) .. (142.738pt, -494.949pt)
 -- (142.738pt, -494.949pt) .. controls (142.738pt, -494.8965pt) and (142.7547pt, -494.8605pt) .. (142.7881pt, -494.8408pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(211.8931pt, -405.7898pt) -- (175.9354pt, -405.7898pt)
 -- (175.9354pt, -405.7898pt)
 -- (175.9354pt, -459.7263pt)
 -- (175.9354pt, -459.7263pt)
 -- (211.8931pt, -459.7263pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(211.8931pt, -405.7898pt) -- (175.9354pt, -405.7898pt)
 -- (175.9354pt, -405.7898pt)
 -- (175.9354pt, -459.7263pt)
 -- (175.9354pt, -459.7263pt)
 -- (211.8931pt, -459.7263pt)
 -- (211.8931pt, -459.7263pt)
 -- (211.8931pt, -405.7898pt)
;
\draw[color_29791,line width=0.719154pt]
(175.9354pt, -433.1177pt) -- (211.8931pt, -433.1177pt)
;
\end{scope}
\begin{scope}
\clip
(179.1716pt, -414.06pt) -- (207.9377pt, -414.06pt)
 -- (207.9377pt, -414.06pt)
 -- (207.9377pt, -424.8473pt)
 -- (207.9377pt, -424.8473pt)
 -- (179.1716pt, -424.8473pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(180.949pt, -418.5773pt) .. controls (180.949pt, -418.4115pt) and (180.8842pt, -418.3285pt) .. (180.7547pt, -418.3285pt)
 -- (180.7547pt, -418.3285pt) .. controls (180.5911pt, -418.3285pt) and (180.4207pt, -418.4247pt) .. (180.2434pt, -418.6172pt)
 -- (180.2434pt, -418.6172pt) .. controls (180.0662pt, -418.8096pt) and (179.9196pt, -419.1048pt) .. (179.8037pt, -419.5029pt)
 -- (179.8037pt, -419.5029pt) .. controls (179.7969pt, -419.5096pt) and (179.7901pt, -419.5195pt) .. (179.7832pt, -419.5328pt)
 -- (179.7832pt, -419.5328pt) .. controls (179.7764pt, -419.5461pt) and (179.773pt, -419.556pt) .. (179.773pt, -419.5626pt)
 -- (179.773pt, -419.5626pt) .. controls (179.773pt, -419.5692pt) and (179.7662pt, -419.5759pt) .. (179.7526pt, -419.5825pt)
 -- (179.7526pt, -419.5825pt) .. controls (179.7389pt, -419.5892pt) and (179.7287pt, -419.5925pt) .. (179.7219pt, -419.5925pt)
 -- (179.7219pt, -419.5925pt) .. controls (179.7151pt, -419.5925pt) and (179.7014pt, -419.5925pt) .. (179.681pt, -419.5925pt)
 -- (179.681pt, -419.5925pt) .. controls (179.6605pt, -419.5925pt) and (179.6333pt, -419.5925pt) .. (179.5992pt, -419.5925pt)
 -- (179.5992pt, -419.5925pt)
 -- (179.456pt, -419.5925pt)
 -- (179.456pt, -419.5925pt) .. controls (179.4151pt, -419.5527pt) and (179.3947pt, -419.5228pt) .. (179.3947pt, -419.5029pt)
 -- (179.3947pt, -419.5029pt) .. controls (179.3947pt, -419.4565pt) and (179.4219pt, -419.3603pt) .. (179.4765pt, -419.2143pt)
 -- (179.4765pt, -419.2143pt) .. controls (179.531pt, -419.0683pt) and (179.6128pt, -418.8958pt) .. (179.7219pt, -418.6968pt)
 -- (179.7219pt, -418.6968pt) .. controls (179.831pt, -418.4977pt) and (179.9809pt, -418.3285pt) .. (180.1718pt, -418.1892pt)
 -- (180.1718pt, -418.1892pt) .. controls (180.3627pt, -418.0499pt) and (180.5775pt, -417.9769pt) .. (180.8161pt, -417.9702pt)
 -- (180.8161pt, -417.9702pt) .. controls (181.1024pt, -417.9702pt) and (181.324pt, -418.0499pt) .. (181.4808pt, -418.2091pt)
 -- (181.4808pt, -418.2091pt) .. controls (181.6376pt, -418.3683pt) and (181.7194pt, -418.5541pt) .. (181.7262pt, -418.7664pt)
 -- (181.7262pt, -418.7664pt) .. controls (181.7262pt, -418.8792pt) and (181.716pt, -418.9655pt) .. (181.6955pt, -419.0252pt)
 -- (181.6955pt, -419.0252pt) .. controls (181.6955pt, -419.065pt) and (181.6444pt, -419.211pt) .. (181.5421pt, -419.4631pt)
 -- (181.5421pt, -419.4631pt) .. controls (181.4398pt, -419.7152pt) and (181.3342pt, -420.0105pt) .. (181.2251pt, -420.3488pt)
 -- (181.2251pt, -420.3488pt) .. controls (181.116pt, -420.6872pt) and (181.0547pt, -420.9825pt) .. (181.041pt, -421.2346pt)
 -- (181.041pt, -421.2346pt) .. controls (181.041pt, -421.4138pt) and (181.0581pt, -421.5597pt) .. (181.0922pt, -421.6725pt)
 -- (181.0922pt, -421.6725pt) .. controls (181.1808pt, -421.9578pt) and (181.3955pt, -422.1005pt) .. (181.7364pt, -422.1005pt)
 -- (181.7364pt, -422.1005pt) .. controls (181.9886pt, -422.1005pt) and (182.2238pt, -421.9877pt) .. (182.442pt, -421.7621pt)
 -- (182.442pt, -421.7621pt) .. controls (182.6602pt, -421.5365pt) and (182.8306pt, -421.2744pt) .. (182.9533pt, -420.9759pt)
 -- (182.9533pt, -420.9759pt) .. controls (183.076pt, -420.6773pt) and (183.1749pt, -420.4019pt) .. (183.2499pt, -420.1498pt)
 -- (183.2499pt, -420.1498pt) .. controls (183.3249pt, -419.8977pt) and (183.3624pt, -419.7152pt) .. (183.3624pt, -419.6024pt)
 -- (183.3624pt, -419.6024pt) .. controls (183.3624pt, -419.4498pt) and (183.3351pt, -419.3171pt) .. (183.2805pt, -419.2043pt)
 -- (183.2805pt, -419.2043pt) .. controls (183.226pt, -419.0916pt) and (183.1646pt, -419.0053pt) .. (183.0965pt, -418.9456pt)
 -- (183.0965pt, -418.9456pt) .. controls (183.0283pt, -418.8859pt) and (182.9669pt, -418.8261pt) .. (182.9124pt, -418.7664pt)
 -- (182.9124pt, -418.7664pt) .. controls (182.8579pt, -418.7067pt) and (182.8306pt, -418.6337pt) .. (182.8306pt, -418.5475pt)
 -- (182.8306pt, -418.5475pt) .. controls (182.8306pt, -418.4015pt) and (182.8954pt, -418.2655pt) .. (183.0249pt, -418.1394pt)
 -- (183.0249pt, -418.1394pt) .. controls (183.1544pt, -418.0134pt) and (183.2942pt, -417.9503pt) .. (183.4442pt, -417.9503pt)
 -- (183.4442pt, -417.9503pt) .. controls (183.5737pt, -417.9503pt) and (183.6896pt, -418.0101pt) .. (183.7918pt, -418.1295pt)
 -- (183.7918pt, -418.1295pt) .. controls (183.8941pt, -418.2489pt) and (183.9486pt, -418.4413pt) .. (183.9555pt, -418.7067pt)
 -- (183.9555pt, -418.7067pt) .. controls (183.9555pt, -418.8859pt) and (183.9146pt, -419.1612pt) .. (183.8327pt, -419.5328pt)
 -- (183.8327pt, -419.5328pt) .. controls (183.7509pt, -419.9043pt) and (183.6248pt, -420.319pt) .. (183.4544pt, -420.7768pt)
 -- (183.4544pt, -420.7768pt) .. controls (183.284pt, -421.2346pt) and (183.0419pt, -421.6294pt) .. (182.7283pt, -421.9611pt)
 -- (182.7283pt, -421.9611pt) .. controls (182.4147pt, -422.2929pt) and (182.0534pt, -422.4621pt) .. (181.6444pt, -422.4687pt)
 -- (181.6444pt, -422.4687pt) .. controls (181.2081pt, -422.4687pt) and (180.8604pt, -422.3592pt) .. (180.6013pt, -422.1403pt)
 -- (180.6013pt, -422.1403pt) .. controls (180.3491pt, -421.9279pt) and (180.223pt, -421.6128pt) .. (180.223pt, -421.1948pt)
 -- (180.223pt, -421.1948pt) .. controls (180.223pt, -420.9891pt) and (180.2502pt, -420.7768pt) .. (180.3048pt, -420.5579pt)
 -- (180.3048pt, -420.5579pt) .. controls (180.3593pt, -420.3389pt) and (180.4991pt, -419.9508pt) .. (180.724pt, -419.3934pt)
 -- (180.724pt, -419.3934pt) .. controls (180.874pt, -418.9688pt) and (180.949pt, -418.6968pt) .. (180.949pt, -418.5773pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(180.949pt, -418.5773pt) .. controls (180.949pt, -418.4115pt) and (180.8842pt, -418.3285pt) .. (180.7547pt, -418.3285pt)
 -- (180.7547pt, -418.3285pt) .. controls (180.5911pt, -418.3285pt) and (180.4207pt, -418.4247pt) .. (180.2434pt, -418.6172pt)
 -- (180.2434pt, -418.6172pt) .. controls (180.0662pt, -418.8096pt) and (179.9196pt, -419.1048pt) .. (179.8037pt, -419.5029pt)
 -- (179.8037pt, -419.5029pt) .. controls (179.7969pt, -419.5096pt) and (179.7901pt, -419.5195pt) .. (179.7832pt, -419.5328pt)
 -- (179.7832pt, -419.5328pt) .. controls (179.7764pt, -419.5461pt) and (179.773pt, -419.556pt) .. (179.773pt, -419.5626pt)
 -- (179.773pt, -419.5626pt) .. controls (179.773pt, -419.5692pt) and (179.7662pt, -419.5759pt) .. (179.7526pt, -419.5825pt)
 -- (179.7526pt, -419.5825pt) .. controls (179.7389pt, -419.5892pt) and (179.7287pt, -419.5925pt) .. (179.7219pt, -419.5925pt)
 -- (179.7219pt, -419.5925pt) .. controls (179.7151pt, -419.5925pt) and (179.7014pt, -419.5925pt) .. (179.681pt, -419.5925pt)
 -- (179.681pt, -419.5925pt) .. controls (179.6605pt, -419.5925pt) and (179.6333pt, -419.5925pt) .. (179.5992pt, -419.5925pt)
 -- (179.5992pt, -419.5925pt)
 -- (179.456pt, -419.5925pt)
 -- (179.456pt, -419.5925pt) .. controls (179.4151pt, -419.5527pt) and (179.3947pt, -419.5228pt) .. (179.3947pt, -419.5029pt)
 -- (179.3947pt, -419.5029pt) .. controls (179.3947pt, -419.4565pt) and (179.4219pt, -419.3603pt) .. (179.4765pt, -419.2143pt)
 -- (179.4765pt, -419.2143pt) .. controls (179.531pt, -419.0683pt) and (179.6128pt, -418.8958pt) .. (179.7219pt, -418.6968pt)
 -- (179.7219pt, -418.6968pt) .. controls (179.831pt, -418.4977pt) and (179.9809pt, -418.3285pt) .. (180.1718pt, -418.1892pt)
 -- (180.1718pt, -418.1892pt) .. controls (180.3627pt, -418.0499pt) and (180.5775pt, -417.9769pt) .. (180.8161pt, -417.9702pt)
 -- (180.8161pt, -417.9702pt) .. controls (181.1024pt, -417.9702pt) and (181.324pt, -418.0499pt) .. (181.4808pt, -418.2091pt)
 -- (181.4808pt, -418.2091pt) .. controls (181.6376pt, -418.3683pt) and (181.7194pt, -418.5541pt) .. (181.7262pt, -418.7664pt)
 -- (181.7262pt, -418.7664pt) .. controls (181.7262pt, -418.8792pt) and (181.716pt, -418.9655pt) .. (181.6955pt, -419.0252pt)
 -- (181.6955pt, -419.0252pt) .. controls (181.6955pt, -419.065pt) and (181.6444pt, -419.211pt) .. (181.5421pt, -419.4631pt)
 -- (181.5421pt, -419.4631pt) .. controls (181.4398pt, -419.7152pt) and (181.3342pt, -420.0105pt) .. (181.2251pt, -420.3488pt)
 -- (181.2251pt, -420.3488pt) .. controls (181.116pt, -420.6872pt) and (181.0547pt, -420.9825pt) .. (181.041pt, -421.2346pt)
 -- (181.041pt, -421.2346pt) .. controls (181.041pt, -421.4138pt) and (181.0581pt, -421.5597pt) .. (181.0922pt, -421.6725pt)
 -- (181.0922pt, -421.6725pt) .. controls (181.1808pt, -421.9578pt) and (181.3955pt, -422.1005pt) .. (181.7364pt, -422.1005pt)
 -- (181.7364pt, -422.1005pt) .. controls (181.9886pt, -422.1005pt) and (182.2238pt, -421.9877pt) .. (182.442pt, -421.7621pt)
 -- (182.442pt, -421.7621pt) .. controls (182.6602pt, -421.5365pt) and (182.8306pt, -421.2744pt) .. (182.9533pt, -420.9759pt)
 -- (182.9533pt, -420.9759pt) .. controls (183.076pt, -420.6773pt) and (183.1749pt, -420.4019pt) .. (183.2499pt, -420.1498pt)
 -- (183.2499pt, -420.1498pt) .. controls (183.3249pt, -419.8977pt) and (183.3624pt, -419.7152pt) .. (183.3624pt, -419.6024pt)
 -- (183.3624pt, -419.6024pt) .. controls (183.3624pt, -419.4498pt) and (183.3351pt, -419.3171pt) .. (183.2805pt, -419.2043pt)
 -- (183.2805pt, -419.2043pt) .. controls (183.226pt, -419.0916pt) and (183.1646pt, -419.0053pt) .. (183.0965pt, -418.9456pt)
 -- (183.0965pt, -418.9456pt) .. controls (183.0283pt, -418.8859pt) and (182.9669pt, -418.8261pt) .. (182.9124pt, -418.7664pt)
 -- (182.9124pt, -418.7664pt) .. controls (182.8579pt, -418.7067pt) and (182.8306pt, -418.6337pt) .. (182.8306pt, -418.5475pt)
 -- (182.8306pt, -418.5475pt) .. controls (182.8306pt, -418.4015pt) and (182.8954pt, -418.2655pt) .. (183.0249pt, -418.1394pt)
 -- (183.0249pt, -418.1394pt) .. controls (183.1544pt, -418.0134pt) and (183.2942pt, -417.9503pt) .. (183.4442pt, -417.9503pt)
 -- (183.4442pt, -417.9503pt) .. controls (183.5737pt, -417.9503pt) and (183.6896pt, -418.0101pt) .. (183.7918pt, -418.1295pt)
 -- (183.7918pt, -418.1295pt) .. controls (183.8941pt, -418.2489pt) and (183.9486pt, -418.4413pt) .. (183.9555pt, -418.7067pt)
 -- (183.9555pt, -418.7067pt) .. controls (183.9555pt, -418.8859pt) and (183.9146pt, -419.1612pt) .. (183.8327pt, -419.5328pt)
 -- (183.8327pt, -419.5328pt) .. controls (183.7509pt, -419.9043pt) and (183.6248pt, -420.319pt) .. (183.4544pt, -420.7768pt)
 -- (183.4544pt, -420.7768pt) .. controls (183.284pt, -421.2346pt) and (183.0419pt, -421.6294pt) .. (182.7283pt, -421.9611pt)
 -- (182.7283pt, -421.9611pt) .. controls (182.4147pt, -422.2929pt) and (182.0534pt, -422.4621pt) .. (181.6444pt, -422.4687pt)
 -- (181.6444pt, -422.4687pt) .. controls (181.2081pt, -422.4687pt) and (180.8604pt, -422.3592pt) .. (180.6013pt, -422.1403pt)
 -- (180.6013pt, -422.1403pt) .. controls (180.3491pt, -421.9279pt) and (180.223pt, -421.6128pt) .. (180.223pt, -421.1948pt)
 -- (180.223pt, -421.1948pt) .. controls (180.223pt, -420.9891pt) and (180.2502pt, -420.7768pt) .. (180.3048pt, -420.5579pt)
 -- (180.3048pt, -420.5579pt) .. controls (180.3593pt, -420.3389pt) and (180.4991pt, -419.9508pt) .. (180.724pt, -419.3934pt)
 -- (180.724pt, -419.3934pt) .. controls (180.874pt, -418.9688pt) and (180.949pt, -418.6968pt) .. (180.949pt, -418.5773pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(180.5328pt, -416.6168pt) -- (181.9338pt, -415.2832pt)
 -- (181.9338pt, -415.2832pt)
 -- (182.0156pt, -415.3628pt)
 -- (182.0156pt, -415.3628pt) .. controls (182.9018pt, -416.1855pt) and (183.345pt, -416.6035pt) .. (183.345pt, -416.6168pt)
 -- (183.345pt, -416.6168pt)
 -- (183.0791pt, -416.9054pt)
 -- (183.0791pt, -416.9054pt) .. controls (183.0655pt, -416.8988pt) and (182.8678pt, -416.7329pt) .. (182.486pt, -416.4078pt)
 -- (182.486pt, -416.4078pt)
 -- (181.944pt, -415.95pt)
 -- (181.944pt, -415.95pt)
 -- (181.3816pt, -416.4178pt)
 -- (181.3816pt, -416.4178pt) .. controls (181.293pt, -416.4907pt) and (181.2043pt, -416.567pt) .. (181.1157pt, -416.6467pt)
 -- (181.1157pt, -416.6467pt) .. controls (181.0271pt, -416.7263pt) and (180.9555pt, -416.7893pt) .. (180.901pt, -416.8358pt)
 -- (180.901pt, -416.8358pt)
 -- (180.8191pt, -416.8955pt)
 -- (180.8191pt, -416.8955pt) .. controls (180.8055pt, -416.9087pt) and (180.7544pt, -416.8623pt) .. (180.6658pt, -416.7561pt)
 -- (180.6658pt, -416.7561pt)
 -- (180.5328pt, -416.6168pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(180.5328pt, -416.6168pt) -- (181.9338pt, -415.2832pt)
 -- (181.9338pt, -415.2832pt)
 -- (182.0156pt, -415.3628pt)
 -- (182.0156pt, -415.3628pt) .. controls (182.9018pt, -416.1855pt) and (183.345pt, -416.6035pt) .. (183.345pt, -416.6168pt)
 -- (183.345pt, -416.6168pt)
 -- (183.0791pt, -416.9054pt)
 -- (183.0791pt, -416.9054pt) .. controls (183.0655pt, -416.8988pt) and (182.8678pt, -416.7329pt) .. (182.486pt, -416.4078pt)
 -- (182.486pt, -416.4078pt)
 -- (181.944pt, -415.95pt)
 -- (181.944pt, -415.95pt)
 -- (181.3816pt, -416.4178pt)
 -- (181.3816pt, -416.4178pt) .. controls (181.293pt, -416.4907pt) and (181.2043pt, -416.567pt) .. (181.1157pt, -416.6467pt)
 -- (181.1157pt, -416.6467pt) .. controls (181.0271pt, -416.7263pt) and (180.9555pt, -416.7893pt) .. (180.901pt, -416.8358pt)
 -- (180.901pt, -416.8358pt)
 -- (180.8191pt, -416.8955pt)
 -- (180.8191pt, -416.8955pt) .. controls (180.8055pt, -416.9087pt) and (180.7544pt, -416.8623pt) .. (180.6658pt, -416.7561pt)
 -- (180.6658pt, -416.7561pt)
 -- (180.5328pt, -416.6168pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(184.7662pt, -420.7772pt) .. controls (184.6746pt, -420.7772pt) and (184.6288pt, -420.7584pt) .. (184.6288pt, -420.7209pt)
 -- (184.6288pt, -420.7209pt) .. controls (184.6288pt, -420.6974pt) and (184.6674pt, -420.5661pt) .. (184.7445pt, -420.3269pt)
 -- (184.7445pt, -420.3269pt) .. controls (184.8216pt, -420.0876pt) and (184.9035pt, -419.8507pt) .. (184.9903pt, -419.6162pt)
 -- (184.9903pt, -419.6162pt)
 -- (185.1132pt, -419.2714pt)
 -- (185.1132pt, -419.2714pt) .. controls (185.1373pt, -419.187pt) and (185.1686pt, -419.126pt) .. (185.2072pt, -419.0885pt)
 -- (185.2072pt, -419.0885pt)
 -- (188.5907pt, -419.0885pt)
 -- (188.5907pt, -419.0885pt)
 -- (189.2414pt, -419.0885pt)
 -- (189.2414pt, -419.0885pt) .. controls (189.3957pt, -419.0885pt) and (189.4872pt, -419.0908pt) .. (189.5162pt, -419.0955pt)
 -- (189.5162pt, -419.0955pt) .. controls (189.5451pt, -419.1002pt) and (189.562pt, -419.1213pt) .. (189.5668pt, -419.1588pt)
 -- (189.5668pt, -419.1588pt) .. controls (189.5668pt, -419.187pt) and (189.5258pt, -419.4544pt) .. (189.4439pt, -419.961pt)
 -- (189.4439pt, -419.961pt) .. controls (189.3619pt, -420.4676pt) and (189.3161pt, -420.7232pt) .. (189.3065pt, -420.7279pt)
 -- (189.3065pt, -420.7279pt) .. controls (189.3065pt, -420.7608pt) and (189.2607pt, -420.7772pt) .. (189.1691pt, -420.7772pt)
 -- (189.1691pt, -420.7772pt) .. controls (189.1258pt, -420.7772pt) and (189.0968pt, -420.7772pt) .. (189.0824pt, -420.7772pt)
 -- (189.0824pt, -420.7772pt) .. controls (189.0679pt, -420.7772pt) and (189.0535pt, -420.7655pt) .. (189.039pt, -420.742pt)
 -- (189.039pt, -420.742pt)
 -- (189.0245pt, -420.7209pt)
 -- (189.0245pt, -420.7209pt) .. controls (189.0245pt, -420.6927pt) and (189.039pt, -420.5872pt) .. (189.0679pt, -420.4043pt)
 -- (189.0679pt, -420.4043pt) .. controls (189.0968pt, -420.2213pt) and (189.1113pt, -420.0782pt) .. (189.1113pt, -419.9751pt)
 -- (189.1113pt, -419.9751pt) .. controls (189.1113pt, -419.8109pt) and (189.08pt, -419.6866pt) .. (189.0173pt, -419.6021pt)
 -- (189.0173pt, -419.6021pt) .. controls (188.9547pt, -419.5177pt) and (188.8221pt, -419.4591pt) .. (188.6197pt, -419.4262pt)
 -- (188.6197pt, -419.4262pt) .. controls (188.5956pt, -419.4215pt) and (188.4558pt, -419.4168pt) .. (188.2003pt, -419.4122pt)
 -- (188.2003pt, -419.4122pt) .. controls (187.9786pt, -419.4122pt) and (187.8389pt, -419.4145pt) .. (187.781pt, -419.4192pt)
 -- (187.781pt, -419.4192pt) .. controls (187.7232pt, -419.4239pt) and (187.6798pt, -419.4427pt) .. (187.6509pt, -419.4755pt)
 -- (187.6509pt, -419.4755pt) .. controls (187.6461pt, -419.4802pt) and (187.4749pt, -420.1346pt) .. (187.1376pt, -421.4386pt)
 -- (187.1376pt, -421.4386pt) .. controls (186.8002pt, -422.7427pt) and (186.6315pt, -423.4064pt) .. (186.6315pt, -423.4299pt)
 -- (186.6315pt, -423.4299pt) .. controls (186.6315pt, -423.4862pt) and (186.8436pt, -423.519pt) .. (187.2677pt, -423.5284pt)
 -- (187.2677pt, -423.5284pt) .. controls (187.4219pt, -423.5284pt) and (187.5207pt, -423.5307pt) .. (187.5641pt, -423.5354pt)
 -- (187.5641pt, -423.5354pt) .. controls (187.6075pt, -423.5401pt) and (187.6292pt, -423.5612pt) .. (187.6292pt, -423.5988pt)
 -- (187.6292pt, -423.5988pt) .. controls (187.6292pt, -423.6222pt) and (187.6219pt, -423.655pt) .. (187.6075pt, -423.6973pt)
 -- (187.6075pt, -423.6973pt) .. controls (187.5882pt, -423.7817pt) and (187.5665pt, -423.8309pt) .. (187.5424pt, -423.845pt)
 -- (187.5424pt, -423.845pt)
 -- (187.528pt, -423.8521pt)
 -- (187.528pt, -423.8521pt) .. controls (187.5135pt, -423.8521pt) and (187.4966pt, -423.8521pt) .. (187.4774pt, -423.8521pt)
 -- (187.4774pt, -423.8521pt) .. controls (187.4533pt, -423.8521pt) and (187.3279pt, -423.8497pt) .. (187.1014pt, -423.845pt)
 -- (187.1014pt, -423.845pt) .. controls (186.8749pt, -423.8403pt) and (186.5495pt, -423.838pt) .. (186.1254pt, -423.838pt)
 -- (186.1254pt, -423.838pt) .. controls (185.5036pt, -423.838pt) and (185.1084pt, -423.8427pt) .. (184.9397pt, -423.8521pt)
 -- (184.9397pt, -423.8521pt)
 -- (184.8313pt, -423.8521pt)
 -- (184.8313pt, -423.8521pt) .. controls (184.8023pt, -423.8239pt) and (184.7879pt, -423.8028pt) .. (184.7879pt, -423.7887pt)
 -- (184.7879pt, -423.7887pt) .. controls (184.7879pt, -423.7747pt) and (184.7927pt, -423.7324pt) .. (184.8023pt, -423.6621pt)
 -- (184.8023pt, -423.6621pt) .. controls (184.8216pt, -423.6011pt) and (184.8457pt, -423.5565pt) .. (184.8746pt, -423.5284pt)
 -- (184.8746pt, -423.5284pt)
 -- (185.0771pt, -423.5284pt)
 -- (185.0771pt, -423.5284pt)
 -- (185.1566pt, -423.5284pt)
 -- (185.1566pt, -423.5284pt) .. controls (185.5422pt, -423.5284pt) and (185.7711pt, -423.5073pt) .. (185.8434pt, -423.4651pt)
 -- (185.8434pt, -423.4651pt) .. controls (185.8482pt, -423.4604pt) and (185.8531pt, -423.458pt) .. (185.8579pt, -423.458pt)
 -- (185.8579pt, -423.458pt) .. controls (185.882pt, -423.4439pt) and (185.9061pt, -423.397pt) .. (185.9302pt, -423.3173pt)
 -- (185.9302pt, -423.3173pt) .. controls (185.9543pt, -423.2375pt) and (186.0507pt, -422.8693pt) .. (186.2194pt, -422.2126pt)
 -- (186.2194pt, -422.2126pt) .. controls (186.3013pt, -421.8936pt) and (186.3688pt, -421.6333pt) .. (186.4218pt, -421.4316pt)
 -- (186.4218pt, -421.4316pt) .. controls (186.7592pt, -420.1416pt) and (186.9279pt, -419.4825pt) .. (186.9279pt, -419.4544pt)
 -- (186.9279pt, -419.4544pt) .. controls (186.9279pt, -419.4309pt) and (186.858pt, -419.4192pt) .. (186.7182pt, -419.4192pt)
 -- (186.7182pt, -419.4192pt)
 -- (186.4941pt, -419.4192pt)
 -- (186.4941pt, -419.4192pt) .. controls (186.1712pt, -419.4192pt) and (185.9591pt, -419.4333pt) .. (185.8579pt, -419.4614pt)
 -- (185.8579pt, -419.4614pt) .. controls (185.641pt, -419.5083pt) and (185.4723pt, -419.6045pt) .. (185.3518pt, -419.7499pt)
 -- (185.3518pt, -419.7499pt) .. controls (185.2313pt, -419.8953pt) and (185.1012pt, -420.1674pt) .. (184.9614pt, -420.5661pt)
 -- (184.9614pt, -420.5661pt) .. controls (184.9276pt, -420.6693pt) and (184.9035pt, -420.7303pt) .. (184.8891pt, -420.7491pt)
 -- (184.8891pt, -420.7491pt) .. controls (184.8746pt, -420.7678pt) and (184.8409pt, -420.7772pt) .. (184.7879pt, -420.7772pt)
 -- (184.7879pt, -420.7772pt)
 -- (184.7662pt, -420.7772pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(184.7662pt, -420.7772pt) .. controls (184.6746pt, -420.7772pt) and (184.6288pt, -420.7584pt) .. (184.6288pt, -420.7209pt)
 -- (184.6288pt, -420.7209pt) .. controls (184.6288pt, -420.6974pt) and (184.6674pt, -420.5661pt) .. (184.7445pt, -420.3269pt)
 -- (184.7445pt, -420.3269pt) .. controls (184.8216pt, -420.0876pt) and (184.9035pt, -419.8507pt) .. (184.9903pt, -419.6162pt)
 -- (184.9903pt, -419.6162pt)
 -- (185.1132pt, -419.2714pt)
 -- (185.1132pt, -419.2714pt) .. controls (185.1373pt, -419.187pt) and (185.1686pt, -419.126pt) .. (185.2072pt, -419.0885pt)
 -- (185.2072pt, -419.0885pt)
 -- (188.5907pt, -419.0885pt)
 -- (188.5907pt, -419.0885pt)
 -- (189.2414pt, -419.0885pt)
 -- (189.2414pt, -419.0885pt) .. controls (189.3957pt, -419.0885pt) and (189.4872pt, -419.0908pt) .. (189.5162pt, -419.0955pt)
 -- (189.5162pt, -419.0955pt) .. controls (189.5451pt, -419.1002pt) and (189.562pt, -419.1213pt) .. (189.5668pt, -419.1588pt)
 -- (189.5668pt, -419.1588pt) .. controls (189.5668pt, -419.187pt) and (189.5258pt, -419.4544pt) .. (189.4439pt, -419.961pt)
 -- (189.4439pt, -419.961pt) .. controls (189.3619pt, -420.4676pt) and (189.3161pt, -420.7232pt) .. (189.3065pt, -420.7279pt)
 -- (189.3065pt, -420.7279pt) .. controls (189.3065pt, -420.7608pt) and (189.2607pt, -420.7772pt) .. (189.1691pt, -420.7772pt)
 -- (189.1691pt, -420.7772pt) .. controls (189.1258pt, -420.7772pt) and (189.0968pt, -420.7772pt) .. (189.0824pt, -420.7772pt)
 -- (189.0824pt, -420.7772pt) .. controls (189.0679pt, -420.7772pt) and (189.0535pt, -420.7655pt) .. (189.039pt, -420.742pt)
 -- (189.039pt, -420.742pt)
 -- (189.0245pt, -420.7209pt)
 -- (189.0245pt, -420.7209pt) .. controls (189.0245pt, -420.6927pt) and (189.039pt, -420.5872pt) .. (189.0679pt, -420.4043pt)
 -- (189.0679pt, -420.4043pt) .. controls (189.0968pt, -420.2213pt) and (189.1113pt, -420.0782pt) .. (189.1113pt, -419.9751pt)
 -- (189.1113pt, -419.9751pt) .. controls (189.1113pt, -419.8109pt) and (189.08pt, -419.6866pt) .. (189.0173pt, -419.6021pt)
 -- (189.0173pt, -419.6021pt) .. controls (188.9547pt, -419.5177pt) and (188.8221pt, -419.4591pt) .. (188.6197pt, -419.4262pt)
 -- (188.6197pt, -419.4262pt) .. controls (188.5956pt, -419.4215pt) and (188.4558pt, -419.4168pt) .. (188.2003pt, -419.4122pt)
 -- (188.2003pt, -419.4122pt) .. controls (187.9786pt, -419.4122pt) and (187.8389pt, -419.4145pt) .. (187.781pt, -419.4192pt)
 -- (187.781pt, -419.4192pt) .. controls (187.7232pt, -419.4239pt) and (187.6798pt, -419.4427pt) .. (187.6509pt, -419.4755pt)
 -- (187.6509pt, -419.4755pt) .. controls (187.6461pt, -419.4802pt) and (187.4749pt, -420.1346pt) .. (187.1376pt, -421.4386pt)
 -- (187.1376pt, -421.4386pt) .. controls (186.8002pt, -422.7427pt) and (186.6315pt, -423.4064pt) .. (186.6315pt, -423.4299pt)
 -- (186.6315pt, -423.4299pt) .. controls (186.6315pt, -423.4862pt) and (186.8436pt, -423.519pt) .. (187.2677pt, -423.5284pt)
 -- (187.2677pt, -423.5284pt) .. controls (187.4219pt, -423.5284pt) and (187.5207pt, -423.5307pt) .. (187.5641pt, -423.5354pt)
 -- (187.5641pt, -423.5354pt) .. controls (187.6075pt, -423.5401pt) and (187.6292pt, -423.5612pt) .. (187.6292pt, -423.5988pt)
 -- (187.6292pt, -423.5988pt) .. controls (187.6292pt, -423.6222pt) and (187.6219pt, -423.655pt) .. (187.6075pt, -423.6973pt)
 -- (187.6075pt, -423.6973pt) .. controls (187.5882pt, -423.7817pt) and (187.5665pt, -423.8309pt) .. (187.5424pt, -423.845pt)
 -- (187.5424pt, -423.845pt)
 -- (187.528pt, -423.8521pt)
 -- (187.528pt, -423.8521pt) .. controls (187.5135pt, -423.8521pt) and (187.4966pt, -423.8521pt) .. (187.4774pt, -423.8521pt)
 -- (187.4774pt, -423.8521pt) .. controls (187.4533pt, -423.8521pt) and (187.3279pt, -423.8497pt) .. (187.1014pt, -423.845pt)
 -- (187.1014pt, -423.845pt) .. controls (186.8749pt, -423.8403pt) and (186.5495pt, -423.838pt) .. (186.1254pt, -423.838pt)
 -- (186.1254pt, -423.838pt) .. controls (185.5036pt, -423.838pt) and (185.1084pt, -423.8427pt) .. (184.9397pt, -423.8521pt)
 -- (184.9397pt, -423.8521pt)
 -- (184.8313pt, -423.8521pt)
 -- (184.8313pt, -423.8521pt) .. controls (184.8023pt, -423.8239pt) and (184.7879pt, -423.8028pt) .. (184.7879pt, -423.7887pt)
 -- (184.7879pt, -423.7887pt) .. controls (184.7879pt, -423.7747pt) and (184.7927pt, -423.7324pt) .. (184.8023pt, -423.6621pt)
 -- (184.8023pt, -423.6621pt) .. controls (184.8216pt, -423.6011pt) and (184.8457pt, -423.5565pt) .. (184.8746pt, -423.5284pt)
 -- (184.8746pt, -423.5284pt)
 -- (185.0771pt, -423.5284pt)
 -- (185.0771pt, -423.5284pt)
 -- (185.1566pt, -423.5284pt)
 -- (185.1566pt, -423.5284pt) .. controls (185.5422pt, -423.5284pt) and (185.7711pt, -423.5073pt) .. (185.8434pt, -423.4651pt)
 -- (185.8434pt, -423.4651pt) .. controls (185.8482pt, -423.4604pt) and (185.8531pt, -423.458pt) .. (185.8579pt, -423.458pt)
 -- (185.8579pt, -423.458pt) .. controls (185.882pt, -423.4439pt) and (185.9061pt, -423.397pt) .. (185.9302pt, -423.3173pt)
 -- (185.9302pt, -423.3173pt) .. controls (185.9543pt, -423.2375pt) and (186.0507pt, -422.8693pt) .. (186.2194pt, -422.2126pt)
 -- (186.2194pt, -422.2126pt) .. controls (186.3013pt, -421.8936pt) and (186.3688pt, -421.6333pt) .. (186.4218pt, -421.4316pt)
 -- (186.4218pt, -421.4316pt) .. controls (186.7592pt, -420.1416pt) and (186.9279pt, -419.4825pt) .. (186.9279pt, -419.4544pt)
 -- (186.9279pt, -419.4544pt) .. controls (186.9279pt, -419.4309pt) and (186.858pt, -419.4192pt) .. (186.7182pt, -419.4192pt)
 -- (186.7182pt, -419.4192pt)
 -- (186.4941pt, -419.4192pt)
 -- (186.4941pt, -419.4192pt) .. controls (186.1712pt, -419.4192pt) and (185.9591pt, -419.4333pt) .. (185.8579pt, -419.4614pt)
 -- (185.8579pt, -419.4614pt) .. controls (185.641pt, -419.5083pt) and (185.4723pt, -419.6045pt) .. (185.3518pt, -419.7499pt)
 -- (185.3518pt, -419.7499pt) .. controls (185.2313pt, -419.8953pt) and (185.1012pt, -420.1674pt) .. (184.9614pt, -420.5661pt)
 -- (184.9614pt, -420.5661pt) .. controls (184.9276pt, -420.6693pt) and (184.9035pt, -420.7303pt) .. (184.8891pt, -420.7491pt)
 -- (184.8891pt, -420.7491pt) .. controls (184.8746pt, -420.7678pt) and (184.8409pt, -420.7772pt) .. (184.7879pt, -420.7772pt)
 -- (184.7879pt, -420.7772pt)
 -- (184.7662pt, -420.7772pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(191.0401pt, -419.8712pt) .. controls (191.0401pt, -419.4133pt) and (191.0741pt, -418.9788pt) .. (191.1423pt, -418.5674pt)
 -- (191.1423pt, -418.5674pt) .. controls (191.2105pt, -418.156pt) and (191.2889pt, -417.8011pt) .. (191.3775pt, -417.5025pt)
 -- (191.3775pt, -417.5025pt) .. controls (191.4661pt, -417.2039pt) and (191.5923pt, -416.912pt) .. (191.7559pt, -416.6267pt)
 -- (191.7559pt, -416.6267pt) .. controls (191.9195pt, -416.3414pt) and (192.049pt, -416.1191pt) .. (192.1445pt, -415.9599pt)
 -- (192.1445pt, -415.9599pt) .. controls (192.2399pt, -415.8007pt) and (192.3831pt, -415.6281pt) .. (192.574pt, -415.4424pt)
 -- (192.574pt, -415.4424pt) .. controls (192.7648pt, -415.2566pt) and (192.8773pt, -415.1438pt) .. (192.9114pt, -415.104pt)
 -- (192.9114pt, -415.104pt) .. controls (192.9455pt, -415.0642pt) and (193.0307pt, -414.9945pt) .. (193.1671pt, -414.895pt)
 -- (193.1671pt, -414.895pt)
 -- (193.3pt, -414.895pt)
 -- (193.3pt, -414.895pt)
 -- (193.3409pt, -414.895pt)
 -- (193.3409pt, -414.895pt) .. controls (193.4364pt, -414.895pt) and (193.4841pt, -414.9248pt) .. (193.4841pt, -414.9846pt)
 -- (193.4841pt, -414.9846pt) .. controls (193.4841pt, -415.0045pt) and (193.4261pt, -415.0741pt) .. (193.3102pt, -415.1936pt)
 -- (193.3102pt, -415.1936pt) .. controls (193.1943pt, -415.313pt) and (193.0546pt, -415.4888pt) .. (192.891pt, -415.721pt)
 -- (192.891pt, -415.721pt) .. controls (192.7274pt, -415.9532pt) and (192.5603pt, -416.2386pt) .. (192.3899pt, -416.5769pt)
 -- (192.3899pt, -416.5769pt) .. controls (192.2195pt, -416.9153pt) and (192.0763pt, -417.3731pt) .. (191.9604pt, -417.9503pt)
 -- (191.9604pt, -417.9503pt) .. controls (191.8445pt, -418.5276pt) and (191.7866pt, -419.1678pt) .. (191.7866pt, -419.8712pt)
 -- (191.7866pt, -419.8712pt) .. controls (191.7866pt, -420.5744pt) and (191.8445pt, -421.2114pt) .. (191.9604pt, -421.782pt)
 -- (191.9604pt, -421.782pt) .. controls (192.0763pt, -422.3526pt) and (192.216pt, -422.8137pt) .. (192.3797pt, -423.1654pt)
 -- (192.3797pt, -423.1654pt) .. controls (192.5433pt, -423.517pt) and (192.7103pt, -423.8023pt) .. (192.8808pt, -424.0213pt)
 -- (192.8808pt, -424.0213pt) .. controls (193.0512pt, -424.2402pt) and (193.1943pt, -424.416pt) .. (193.3102pt, -424.5487pt)
 -- (193.3102pt, -424.5487pt) .. controls (193.4261pt, -424.6814pt) and (193.4841pt, -424.7511pt) .. (193.4841pt, -424.7577pt)
 -- (193.4841pt, -424.7577pt) .. controls (193.4841pt, -424.8174pt) and (193.433pt, -424.8473pt) .. (193.3307pt, -424.8473pt)
 -- (193.3307pt, -424.8473pt)
 -- (193.3pt, -424.8473pt)
 -- (193.3pt, -424.8473pt)
 -- (193.1671pt, -424.8473pt)
 -- (193.1671pt, -424.8473pt)
 -- (192.8808pt, -424.6085pt)
 -- (192.8808pt, -424.6085pt) .. controls (192.2399pt, -424.0445pt) and (191.7729pt, -423.3412pt) .. (191.4798pt, -422.4986pt)
 -- (191.4798pt, -422.4986pt) .. controls (191.1866pt, -421.6559pt) and (191.0401pt, -420.7801pt) .. (191.0401pt, -419.8712pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(191.0401pt, -419.8712pt) .. controls (191.0401pt, -419.4133pt) and (191.0741pt, -418.9788pt) .. (191.1423pt, -418.5674pt)
 -- (191.1423pt, -418.5674pt) .. controls (191.2105pt, -418.156pt) and (191.2889pt, -417.8011pt) .. (191.3775pt, -417.5025pt)
 -- (191.3775pt, -417.5025pt) .. controls (191.4661pt, -417.2039pt) and (191.5923pt, -416.912pt) .. (191.7559pt, -416.6267pt)
 -- (191.7559pt, -416.6267pt) .. controls (191.9195pt, -416.3414pt) and (192.049pt, -416.1191pt) .. (192.1445pt, -415.9599pt)
 -- (192.1445pt, -415.9599pt) .. controls (192.2399pt, -415.8007pt) and (192.3831pt, -415.6281pt) .. (192.574pt, -415.4424pt)
 -- (192.574pt, -415.4424pt) .. controls (192.7648pt, -415.2566pt) and (192.8773pt, -415.1438pt) .. (192.9114pt, -415.104pt)
 -- (192.9114pt, -415.104pt) .. controls (192.9455pt, -415.0642pt) and (193.0307pt, -414.9945pt) .. (193.1671pt, -414.895pt)
 -- (193.1671pt, -414.895pt)
 -- (193.3pt, -414.895pt)
 -- (193.3pt, -414.895pt)
 -- (193.3409pt, -414.895pt)
 -- (193.3409pt, -414.895pt) .. controls (193.4364pt, -414.895pt) and (193.4841pt, -414.9248pt) .. (193.4841pt, -414.9846pt)
 -- (193.4841pt, -414.9846pt) .. controls (193.4841pt, -415.0045pt) and (193.4261pt, -415.0741pt) .. (193.3102pt, -415.1936pt)
 -- (193.3102pt, -415.1936pt) .. controls (193.1943pt, -415.313pt) and (193.0546pt, -415.4888pt) .. (192.891pt, -415.721pt)
 -- (192.891pt, -415.721pt) .. controls (192.7274pt, -415.9532pt) and (192.5603pt, -416.2386pt) .. (192.3899pt, -416.5769pt)
 -- (192.3899pt, -416.5769pt) .. controls (192.2195pt, -416.9153pt) and (192.0763pt, -417.3731pt) .. (191.9604pt, -417.9503pt)
 -- (191.9604pt, -417.9503pt) .. controls (191.8445pt, -418.5276pt) and (191.7866pt, -419.1678pt) .. (191.7866pt, -419.8712pt)
 -- (191.7866pt, -419.8712pt) .. controls (191.7866pt, -420.5744pt) and (191.8445pt, -421.2114pt) .. (191.9604pt, -421.782pt)
 -- (191.9604pt, -421.782pt) .. controls (192.0763pt, -422.3526pt) and (192.216pt, -422.8137pt) .. (192.3797pt, -423.1654pt)
 -- (192.3797pt, -423.1654pt) .. controls (192.5433pt, -423.517pt) and (192.7103pt, -423.8023pt) .. (192.8808pt, -424.0213pt)
 -- (192.8808pt, -424.0213pt) .. controls (193.0512pt, -424.2402pt) and (193.1943pt, -424.416pt) .. (193.3102pt, -424.5487pt)
 -- (193.3102pt, -424.5487pt) .. controls (193.4261pt, -424.6814pt) and (193.4841pt, -424.7511pt) .. (193.4841pt, -424.7577pt)
 -- (193.4841pt, -424.7577pt) .. controls (193.4841pt, -424.8174pt) and (193.433pt, -424.8473pt) .. (193.3307pt, -424.8473pt)
 -- (193.3307pt, -424.8473pt)
 -- (193.3pt, -424.8473pt)
 -- (193.3pt, -424.8473pt)
 -- (193.1671pt, -424.8473pt)
 -- (193.1671pt, -424.8473pt)
 -- (192.8808pt, -424.6085pt)
 -- (192.8808pt, -424.6085pt) .. controls (192.2399pt, -424.0445pt) and (191.7729pt, -423.3412pt) .. (191.4798pt, -422.4986pt)
 -- (191.4798pt, -422.4986pt) .. controls (191.1866pt, -421.6559pt) and (191.0401pt, -420.7801pt) .. (191.0401pt, -419.8712pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(195.4884pt, -419.4731pt) .. controls (195.4884pt, -419.3337pt) and (195.5156pt, -419.1811pt) .. (195.5702pt, -419.0153pt)
 -- (195.5702pt, -419.0153pt) .. controls (195.6247pt, -418.8494pt) and (195.7202pt, -418.6769pt) .. (195.8565pt, -418.4977pt)
 -- (195.8565pt, -418.4977pt) .. controls (195.9929pt, -418.3186pt) and (196.194pt, -418.1693pt) .. (196.4599pt, -418.0499pt)
 -- (196.4599pt, -418.0499pt) .. controls (196.7257pt, -417.9305pt) and (197.0359pt, -417.8707pt) .. (197.3904pt, -417.8707pt)
 -- (197.3904pt, -417.8707pt)
 -- (197.4927pt, -417.8707pt)
 -- (197.4927pt, -417.8707pt) .. controls (197.6222pt, -417.8707pt) and (197.7483pt, -417.8774pt) .. (197.871pt, -417.8906pt)
 -- (197.871pt, -417.8906pt) .. controls (197.9938pt, -417.9039pt) and (198.1471pt, -417.9371pt) .. (198.3312pt, -417.9902pt)
 -- (198.3312pt, -417.9902pt) .. controls (198.5153pt, -418.0432pt) and (198.6584pt, -418.1328pt) .. (198.7607pt, -418.2589pt)
 -- (198.7607pt, -418.2589pt) .. controls (198.863pt, -418.3849pt) and (198.9175pt, -418.5475pt) .. (198.9243pt, -418.7465pt)
 -- (198.9243pt, -418.7465pt) .. controls (198.9243pt, -418.9456pt) and (198.8562pt, -419.1181pt) .. (198.7198pt, -419.2641pt)
 -- (198.7198pt, -419.2641pt) .. controls (198.5835pt, -419.41pt) and (198.413pt, -419.483pt) .. (198.2085pt, -419.483pt)
 -- (198.2085pt, -419.483pt) .. controls (198.0585pt, -419.483pt) and (197.9392pt, -419.4399pt) .. (197.8506pt, -419.3536pt)
 -- (197.8506pt, -419.3536pt) .. controls (197.762pt, -419.2674pt) and (197.7142pt, -419.1579pt) .. (197.7074pt, -419.0252pt)
 -- (197.7074pt, -419.0252pt) .. controls (197.7074pt, -418.919pt) and (197.7313pt, -418.8228pt) .. (197.779pt, -418.7366pt)
 -- (197.779pt, -418.7366pt) .. controls (197.8267pt, -418.6503pt) and (197.8779pt, -418.584pt) .. (197.9324pt, -418.5375pt)
 -- (197.9324pt, -418.5375pt)
 -- (198.004pt, -418.4679pt)
 -- (198.004pt, -418.4679pt) .. controls (198.004pt, -418.4612pt) and (197.9869pt, -418.4513pt) .. (197.9529pt, -418.438pt)
 -- (197.9529pt, -418.438pt) .. controls (197.9188pt, -418.4247pt) and (197.854pt, -418.4115pt) .. (197.7586pt, -418.3982pt)
 -- (197.7586pt, -418.3982pt) .. controls (197.6631pt, -418.3849pt) and (197.554pt, -418.3783pt) .. (197.4313pt, -418.3783pt)
 -- (197.4313pt, -418.3783pt) .. controls (197.22pt, -418.3783pt) and (197.0427pt, -418.4015pt) .. (196.8996pt, -418.448pt)
 -- (196.8996pt, -418.448pt) .. controls (196.7564pt, -418.4944pt) and (196.6507pt, -418.5608pt) .. (196.5826pt, -418.647pt)
 -- (196.5826pt, -418.647pt) .. controls (196.5144pt, -418.7333pt) and (196.4735pt, -418.8029pt) .. (196.4599pt, -418.856pt)
 -- (196.4599pt, -418.856pt) .. controls (196.4462pt, -418.9091pt) and (196.436pt, -418.9655pt) .. (196.4292pt, -419.0252pt)
 -- (196.4292pt, -419.0252pt) .. controls (196.4292pt, -419.1115pt) and (196.4633pt, -419.1877pt) .. (196.5314pt, -419.2541pt)
 -- (196.5314pt, -419.2541pt) .. controls (196.6405pt, -419.3404pt) and (196.8893pt, -419.4133pt) .. (197.2779pt, -419.4731pt)
 -- (197.2779pt, -419.4731pt) .. controls (197.6665pt, -419.5328pt) and (197.9665pt, -419.6323pt) .. (198.1778pt, -419.7716pt)
 -- (198.1778pt, -419.7716pt) .. controls (198.546pt, -420.0105pt) and (198.73pt, -420.319pt) .. (198.73pt, -420.6972pt)
 -- (198.73pt, -420.6972pt) .. controls (198.73pt, -420.7967pt) and (198.7164pt, -420.9062pt) .. (198.6891pt, -421.0256pt)
 -- (198.6891pt, -421.0256pt) .. controls (198.6618pt, -421.1451pt) and (198.6005pt, -421.291pt) .. (198.5051pt, -421.4635pt)
 -- (198.5051pt, -421.4635pt) .. controls (198.4096pt, -421.636pt) and (198.2801pt, -421.7919pt) .. (198.1165pt, -421.9313pt)
 -- (198.1165pt, -421.9313pt) .. controls (197.9529pt, -422.0706pt) and (197.7245pt, -422.19pt) .. (197.4313pt, -422.2896pt)
 -- (197.4313pt, -422.2896pt) .. controls (197.1382pt, -422.3891pt) and (196.7939pt, -422.4388pt) .. (196.3985pt, -422.4388pt)
 -- (196.3985pt, -422.4388pt) .. controls (195.744pt, -422.4388pt) and (195.2873pt, -422.3393pt) .. (195.0282pt, -422.1403pt)
 -- (195.0282pt, -422.1403pt) .. controls (194.7691pt, -421.9412pt) and (194.6396pt, -421.7123pt) .. (194.6396pt, -421.4536pt)
 -- (194.6396pt, -421.4536pt) .. controls (194.6396pt, -421.2147pt) and (194.7214pt, -421.0123pt) .. (194.885pt, -420.8465pt)
 -- (194.885pt, -420.8465pt) .. controls (195.0487pt, -420.6806pt) and (195.2464pt, -420.5977pt) .. (195.4781pt, -420.5977pt)
 -- (195.4781pt, -420.5977pt) .. controls (195.6281pt, -420.5977pt) and (195.7577pt, -420.6408pt) .. (195.8667pt, -420.7271pt)
 -- (195.8667pt, -420.7271pt) .. controls (195.9758pt, -420.8133pt) and (196.0338pt, -420.9559pt) .. (196.0406pt, -421.155pt)
 -- (196.0406pt, -421.155pt) .. controls (196.0065pt, -421.427pt) and (195.8667pt, -421.6427pt) .. (195.6213pt, -421.8019pt)
 -- (195.6213pt, -421.8019pt) .. controls (195.7986pt, -421.8882pt) and (196.0815pt, -421.9313pt) .. (196.4701pt, -421.9313pt)
 -- (196.4701pt, -421.9313pt) .. controls (196.7359pt, -421.9313pt) and (196.9643pt, -421.9014pt) .. (197.1552pt, -421.8417pt)
 -- (197.1552pt, -421.8417pt) .. controls (197.3461pt, -421.782pt) and (197.4825pt, -421.7057pt) .. (197.5643pt, -421.6128pt)
 -- (197.5643pt, -421.6128pt) .. controls (197.6461pt, -421.5199pt) and (197.7074pt, -421.4337pt) .. (197.7483pt, -421.354pt)
 -- (197.7483pt, -421.354pt) .. controls (197.7892pt, -421.2744pt) and (197.8063pt, -421.1981pt) .. (197.7995pt, -421.1251pt)
 -- (197.7995pt, -421.1251pt) .. controls (197.7995pt, -420.9659pt) and (197.704pt, -420.8431pt) .. (197.5131pt, -420.7569pt)
 -- (197.5131pt, -420.7569pt) .. controls (197.3223pt, -420.6707pt) and (197.0973pt, -420.6076pt) .. (196.8382pt, -420.5678pt)
 -- (196.8382pt, -420.5678pt) .. controls (196.5791pt, -420.528pt) and (196.4428pt, -420.5081pt) .. (196.4292pt, -420.5081pt)
 -- (196.4292pt, -420.5081pt) .. controls (196.1224pt, -420.4285pt) and (195.8906pt, -420.2924pt) .. (195.7338pt, -420.1pt)
 -- (195.7338pt, -420.1pt) .. controls (195.577pt, -419.9076pt) and (195.4952pt, -419.6986pt) .. (195.4884pt, -419.4731pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(195.4884pt, -419.4731pt) .. controls (195.4884pt, -419.3337pt) and (195.5156pt, -419.1811pt) .. (195.5702pt, -419.0153pt)
 -- (195.5702pt, -419.0153pt) .. controls (195.6247pt, -418.8494pt) and (195.7202pt, -418.6769pt) .. (195.8565pt, -418.4977pt)
 -- (195.8565pt, -418.4977pt) .. controls (195.9929pt, -418.3186pt) and (196.194pt, -418.1693pt) .. (196.4599pt, -418.0499pt)
 -- (196.4599pt, -418.0499pt) .. controls (196.7257pt, -417.9305pt) and (197.0359pt, -417.8707pt) .. (197.3904pt, -417.8707pt)
 -- (197.3904pt, -417.8707pt)
 -- (197.4927pt, -417.8707pt)
 -- (197.4927pt, -417.8707pt) .. controls (197.6222pt, -417.8707pt) and (197.7483pt, -417.8774pt) .. (197.871pt, -417.8906pt)
 -- (197.871pt, -417.8906pt) .. controls (197.9938pt, -417.9039pt) and (198.1471pt, -417.9371pt) .. (198.3312pt, -417.9902pt)
 -- (198.3312pt, -417.9902pt) .. controls (198.5153pt, -418.0432pt) and (198.6584pt, -418.1328pt) .. (198.7607pt, -418.2589pt)
 -- (198.7607pt, -418.2589pt) .. controls (198.863pt, -418.3849pt) and (198.9175pt, -418.5475pt) .. (198.9243pt, -418.7465pt)
 -- (198.9243pt, -418.7465pt) .. controls (198.9243pt, -418.9456pt) and (198.8562pt, -419.1181pt) .. (198.7198pt, -419.2641pt)
 -- (198.7198pt, -419.2641pt) .. controls (198.5835pt, -419.41pt) and (198.413pt, -419.483pt) .. (198.2085pt, -419.483pt)
 -- (198.2085pt, -419.483pt) .. controls (198.0585pt, -419.483pt) and (197.9392pt, -419.4399pt) .. (197.8506pt, -419.3536pt)
 -- (197.8506pt, -419.3536pt) .. controls (197.762pt, -419.2674pt) and (197.7142pt, -419.1579pt) .. (197.7074pt, -419.0252pt)
 -- (197.7074pt, -419.0252pt) .. controls (197.7074pt, -418.919pt) and (197.7313pt, -418.8228pt) .. (197.779pt, -418.7366pt)
 -- (197.779pt, -418.7366pt) .. controls (197.8267pt, -418.6503pt) and (197.8779pt, -418.584pt) .. (197.9324pt, -418.5375pt)
 -- (197.9324pt, -418.5375pt)
 -- (198.004pt, -418.4679pt)
 -- (198.004pt, -418.4679pt) .. controls (198.004pt, -418.4612pt) and (197.9869pt, -418.4513pt) .. (197.9529pt, -418.438pt)
 -- (197.9529pt, -418.438pt) .. controls (197.9188pt, -418.4247pt) and (197.854pt, -418.4115pt) .. (197.7586pt, -418.3982pt)
 -- (197.7586pt, -418.3982pt) .. controls (197.6631pt, -418.3849pt) and (197.554pt, -418.3783pt) .. (197.4313pt, -418.3783pt)
 -- (197.4313pt, -418.3783pt) .. controls (197.22pt, -418.3783pt) and (197.0427pt, -418.4015pt) .. (196.8996pt, -418.448pt)
 -- (196.8996pt, -418.448pt) .. controls (196.7564pt, -418.4944pt) and (196.6507pt, -418.5608pt) .. (196.5826pt, -418.647pt)
 -- (196.5826pt, -418.647pt) .. controls (196.5144pt, -418.7333pt) and (196.4735pt, -418.8029pt) .. (196.4599pt, -418.856pt)
 -- (196.4599pt, -418.856pt) .. controls (196.4462pt, -418.9091pt) and (196.436pt, -418.9655pt) .. (196.4292pt, -419.0252pt)
 -- (196.4292pt, -419.0252pt) .. controls (196.4292pt, -419.1115pt) and (196.4633pt, -419.1877pt) .. (196.5314pt, -419.2541pt)
 -- (196.5314pt, -419.2541pt) .. controls (196.6405pt, -419.3404pt) and (196.8893pt, -419.4133pt) .. (197.2779pt, -419.4731pt)
 -- (197.2779pt, -419.4731pt) .. controls (197.6665pt, -419.5328pt) and (197.9665pt, -419.6323pt) .. (198.1778pt, -419.7716pt)
 -- (198.1778pt, -419.7716pt) .. controls (198.546pt, -420.0105pt) and (198.73pt, -420.319pt) .. (198.73pt, -420.6972pt)
 -- (198.73pt, -420.6972pt) .. controls (198.73pt, -420.7967pt) and (198.7164pt, -420.9062pt) .. (198.6891pt, -421.0256pt)
 -- (198.6891pt, -421.0256pt) .. controls (198.6618pt, -421.1451pt) and (198.6005pt, -421.291pt) .. (198.5051pt, -421.4635pt)
 -- (198.5051pt, -421.4635pt) .. controls (198.4096pt, -421.636pt) and (198.2801pt, -421.7919pt) .. (198.1165pt, -421.9313pt)
 -- (198.1165pt, -421.9313pt) .. controls (197.9529pt, -422.0706pt) and (197.7245pt, -422.19pt) .. (197.4313pt, -422.2896pt)
 -- (197.4313pt, -422.2896pt) .. controls (197.1382pt, -422.3891pt) and (196.7939pt, -422.4388pt) .. (196.3985pt, -422.4388pt)
 -- (196.3985pt, -422.4388pt) .. controls (195.744pt, -422.4388pt) and (195.2873pt, -422.3393pt) .. (195.0282pt, -422.1403pt)
 -- (195.0282pt, -422.1403pt) .. controls (194.7691pt, -421.9412pt) and (194.6396pt, -421.7123pt) .. (194.6396pt, -421.4536pt)
 -- (194.6396pt, -421.4536pt) .. controls (194.6396pt, -421.2147pt) and (194.7214pt, -421.0123pt) .. (194.885pt, -420.8465pt)
 -- (194.885pt, -420.8465pt) .. controls (195.0487pt, -420.6806pt) and (195.2464pt, -420.5977pt) .. (195.4781pt, -420.5977pt)
 -- (195.4781pt, -420.5977pt) .. controls (195.6281pt, -420.5977pt) and (195.7577pt, -420.6408pt) .. (195.8667pt, -420.7271pt)
 -- (195.8667pt, -420.7271pt) .. controls (195.9758pt, -420.8133pt) and (196.0338pt, -420.9559pt) .. (196.0406pt, -421.155pt)
 -- (196.0406pt, -421.155pt) .. controls (196.0065pt, -421.427pt) and (195.8667pt, -421.6427pt) .. (195.6213pt, -421.8019pt)
 -- (195.6213pt, -421.8019pt) .. controls (195.7986pt, -421.8882pt) and (196.0815pt, -421.9313pt) .. (196.4701pt, -421.9313pt)
 -- (196.4701pt, -421.9313pt) .. controls (196.7359pt, -421.9313pt) and (196.9643pt, -421.9014pt) .. (197.1552pt, -421.8417pt)
 -- (197.1552pt, -421.8417pt) .. controls (197.3461pt, -421.782pt) and (197.4825pt, -421.7057pt) .. (197.5643pt, -421.6128pt)
 -- (197.5643pt, -421.6128pt) .. controls (197.6461pt, -421.5199pt) and (197.7074pt, -421.4337pt) .. (197.7483pt, -421.354pt)
 -- (197.7483pt, -421.354pt) .. controls (197.7892pt, -421.2744pt) and (197.8063pt, -421.1981pt) .. (197.7995pt, -421.1251pt)
 -- (197.7995pt, -421.1251pt) .. controls (197.7995pt, -420.9659pt) and (197.704pt, -420.8431pt) .. (197.5131pt, -420.7569pt)
 -- (197.5131pt, -420.7569pt) .. controls (197.3223pt, -420.6707pt) and (197.0973pt, -420.6076pt) .. (196.8382pt, -420.5678pt)
 -- (196.8382pt, -420.5678pt) .. controls (196.5791pt, -420.528pt) and (196.4428pt, -420.5081pt) .. (196.4292pt, -420.5081pt)
 -- (196.4292pt, -420.5081pt) .. controls (196.1224pt, -420.4285pt) and (195.8906pt, -420.2924pt) .. (195.7338pt, -420.1pt)
 -- (195.7338pt, -420.1pt) .. controls (195.577pt, -419.9076pt) and (195.4952pt, -419.6986pt) .. (195.4884pt, -419.4731pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(201.3642pt, -414.6796pt) -- (201.2702pt, -414.7148pt)
 -- (201.2702pt, -414.7148pt) .. controls (201.2027pt, -414.7382pt) and (201.1063pt, -414.7617pt) .. (200.981pt, -414.7851pt)
 -- (200.981pt, -414.7851pt) .. controls (200.8557pt, -414.8086pt) and (200.7159pt, -414.825pt) .. (200.5616pt, -414.8344pt)
 -- (200.5616pt, -414.8344pt)
 -- (200.4243pt, -414.8344pt)
 -- (200.4243pt, -414.8344pt)
 -- (200.4243pt, -414.5107pt)
 -- (200.4243pt, -414.5107pt)
 -- (200.5616pt, -414.5107pt)
 -- (200.5616pt, -414.5107pt) .. controls (200.7882pt, -414.5013pt) and (200.9978pt, -414.4662pt) .. (201.1906pt, -414.4052pt)
 -- (201.1906pt, -414.4052pt) .. controls (201.3834pt, -414.3442pt) and (201.5184pt, -414.2879pt) .. (201.5955pt, -414.2363pt)
 -- (201.5955pt, -414.2363pt) .. controls (201.6726pt, -414.1847pt) and (201.7401pt, -414.1331pt) .. (201.7979pt, -414.0815pt)
 -- (201.7979pt, -414.0815pt) .. controls (201.8076pt, -414.0674pt) and (201.8365pt, -414.0604pt) .. (201.8847pt, -414.0604pt)
 -- (201.8847pt, -414.0604pt) .. controls (201.9281pt, -414.0604pt) and (201.969pt, -414.0745pt) .. (202.0076pt, -414.1026pt)
 -- (202.0076pt, -414.1026pt)
 -- (202.0076pt, -416.2065pt)
 -- (202.0076pt, -416.2065pt)
 -- (202.0148pt, -418.3174pt)
 -- (202.0148pt, -418.3174pt) .. controls (202.0486pt, -418.3502pt) and (202.0775pt, -418.3713pt) .. (202.1016pt, -418.3807pt)
 -- (202.1016pt, -418.3807pt) .. controls (202.1257pt, -418.39pt) and (202.1835pt, -418.3994pt) .. (202.2751pt, -418.4088pt)
 -- (202.2751pt, -418.4088pt) .. controls (202.3667pt, -418.4182pt) and (202.5161pt, -418.4229pt) .. (202.7234pt, -418.4229pt)
 -- (202.7234pt, -418.4229pt)
 -- (202.9113pt, -418.4229pt)
 -- (202.9113pt, -418.4229pt)
 -- (202.9113pt, -418.7466pt)
 -- (202.9113pt, -418.7466pt)
 -- (202.8318pt, -418.7466pt)
 -- (202.8318pt, -418.7466pt) .. controls (202.7306pt, -418.7325pt) and (202.3474pt, -418.7254pt) .. (201.6823pt, -418.7254pt)
 -- (201.6823pt, -418.7254pt) .. controls (201.0268pt, -418.7254pt) and (200.6484pt, -418.7325pt) .. (200.5472pt, -418.7466pt)
 -- (200.5472pt, -418.7466pt)
 -- (200.4604pt, -418.7466pt)
 -- (200.4604pt, -418.7466pt)
 -- (200.4604pt, -418.4229pt)
 -- (200.4604pt, -418.4229pt)
 -- (200.6484pt, -418.4229pt)
 -- (200.6484pt, -418.4229pt) .. controls (200.7544pt, -418.4229pt) and (200.846pt, -418.4229pt) .. (200.9231pt, -418.4229pt)
 -- (200.9231pt, -418.4229pt) .. controls (201.0003pt, -418.4229pt) and (201.0605pt, -418.4205pt) .. (201.1039pt, -418.4158pt)
 -- (201.1039pt, -418.4158pt) .. controls (201.1473pt, -418.4112pt) and (201.1858pt, -418.4041pt) .. (201.2196pt, -418.3947pt)
 -- (201.2196pt, -418.3947pt) .. controls (201.2533pt, -418.3853pt) and (201.2726pt, -418.3807pt) .. (201.2774pt, -418.3807pt)
 -- (201.2774pt, -418.3807pt) .. controls (201.2822pt, -418.3807pt) and (201.2967pt, -418.3689pt) .. (201.3208pt, -418.3455pt)
 -- (201.3208pt, -418.3455pt) .. controls (201.3449pt, -418.322pt) and (201.3593pt, -418.3127pt) .. (201.3642pt, -418.3174pt)
 -- (201.3642pt, -418.3174pt)
 -- (201.3642pt, -414.6796pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(201.3642pt, -414.6796pt) -- (201.2702pt, -414.7148pt)
 -- (201.2702pt, -414.7148pt) .. controls (201.2027pt, -414.7382pt) and (201.1063pt, -414.7617pt) .. (200.981pt, -414.7851pt)
 -- (200.981pt, -414.7851pt) .. controls (200.8557pt, -414.8086pt) and (200.7159pt, -414.825pt) .. (200.5616pt, -414.8344pt)
 -- (200.5616pt, -414.8344pt)
 -- (200.4243pt, -414.8344pt)
 -- (200.4243pt, -414.8344pt)
 -- (200.4243pt, -414.5107pt)
 -- (200.4243pt, -414.5107pt)
 -- (200.5616pt, -414.5107pt)
 -- (200.5616pt, -414.5107pt) .. controls (200.7882pt, -414.5013pt) and (200.9978pt, -414.4662pt) .. (201.1906pt, -414.4052pt)
 -- (201.1906pt, -414.4052pt) .. controls (201.3834pt, -414.3442pt) and (201.5184pt, -414.2879pt) .. (201.5955pt, -414.2363pt)
 -- (201.5955pt, -414.2363pt) .. controls (201.6726pt, -414.1847pt) and (201.7401pt, -414.1331pt) .. (201.7979pt, -414.0815pt)
 -- (201.7979pt, -414.0815pt) .. controls (201.8076pt, -414.0674pt) and (201.8365pt, -414.0604pt) .. (201.8847pt, -414.0604pt)
 -- (201.8847pt, -414.0604pt) .. controls (201.9281pt, -414.0604pt) and (201.969pt, -414.0745pt) .. (202.0076pt, -414.1026pt)
 -- (202.0076pt, -414.1026pt)
 -- (202.0076pt, -416.2065pt)
 -- (202.0076pt, -416.2065pt)
 -- (202.0148pt, -418.3174pt)
 -- (202.0148pt, -418.3174pt) .. controls (202.0486pt, -418.3502pt) and (202.0775pt, -418.3713pt) .. (202.1016pt, -418.3807pt)
 -- (202.1016pt, -418.3807pt) .. controls (202.1257pt, -418.39pt) and (202.1835pt, -418.3994pt) .. (202.2751pt, -418.4088pt)
 -- (202.2751pt, -418.4088pt) .. controls (202.3667pt, -418.4182pt) and (202.5161pt, -418.4229pt) .. (202.7234pt, -418.4229pt)
 -- (202.7234pt, -418.4229pt)
 -- (202.9113pt, -418.4229pt)
 -- (202.9113pt, -418.4229pt)
 -- (202.9113pt, -418.7466pt)
 -- (202.9113pt, -418.7466pt)
 -- (202.8318pt, -418.7466pt)
 -- (202.8318pt, -418.7466pt) .. controls (202.7306pt, -418.7325pt) and (202.3474pt, -418.7254pt) .. (201.6823pt, -418.7254pt)
 -- (201.6823pt, -418.7254pt) .. controls (201.0268pt, -418.7254pt) and (200.6484pt, -418.7325pt) .. (200.5472pt, -418.7466pt)
 -- (200.5472pt, -418.7466pt)
 -- (200.4604pt, -418.7466pt)
 -- (200.4604pt, -418.7466pt)
 -- (200.4604pt, -418.4229pt)
 -- (200.4604pt, -418.4229pt)
 -- (200.6484pt, -418.4229pt)
 -- (200.6484pt, -418.4229pt) .. controls (200.7544pt, -418.4229pt) and (200.846pt, -418.4229pt) .. (200.9231pt, -418.4229pt)
 -- (200.9231pt, -418.4229pt) .. controls (201.0003pt, -418.4229pt) and (201.0605pt, -418.4205pt) .. (201.1039pt, -418.4158pt)
 -- (201.1039pt, -418.4158pt) .. controls (201.1473pt, -418.4112pt) and (201.1858pt, -418.4041pt) .. (201.2196pt, -418.3947pt)
 -- (201.2196pt, -418.3947pt) .. controls (201.2533pt, -418.3853pt) and (201.2726pt, -418.3807pt) .. (201.2774pt, -418.3807pt)
 -- (201.2774pt, -418.3807pt) .. controls (201.2822pt, -418.3807pt) and (201.2967pt, -418.3689pt) .. (201.3208pt, -418.3455pt)
 -- (201.3208pt, -418.3455pt) .. controls (201.3449pt, -418.322pt) and (201.3593pt, -418.3127pt) .. (201.3642pt, -418.3174pt)
 -- (201.3642pt, -418.3174pt)
 -- (201.3642pt, -414.6796pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(204.565pt, -414.9049pt) -- (204.6059pt, -414.895pt)
 -- (204.6059pt, -414.895pt) .. controls (204.64pt, -414.895pt) and (204.6741pt, -414.895pt) .. (204.7082pt, -414.895pt)
 -- (204.7082pt, -414.895pt)
 -- (204.8309pt, -414.895pt)
 -- (204.8309pt, -414.895pt)
 -- (205.1172pt, -415.1339pt)
 -- (205.1172pt, -415.1339pt) .. controls (205.758pt, -415.6978pt) and (206.225pt, -416.4011pt) .. (206.5182pt, -417.2437pt)
 -- (206.5182pt, -417.2437pt) .. controls (206.8113pt, -418.0864pt) and (206.9579pt, -418.9622pt) .. (206.9579pt, -419.8712pt)
 -- (206.9579pt, -419.8712pt) .. controls (206.9579pt, -420.3223pt) and (206.9238pt, -420.7569pt) .. (206.8556pt, -421.1749pt)
 -- (206.8556pt, -421.1749pt) .. controls (206.7875pt, -421.5929pt) and (206.7091pt, -421.9478pt) .. (206.6204pt, -422.2398pt)
 -- (206.6204pt, -422.2398pt) .. controls (206.5318pt, -422.5317pt) and (206.4057pt, -422.8237pt) .. (206.2421pt, -423.1156pt)
 -- (206.2421pt, -423.1156pt) .. controls (206.0785pt, -423.4075pt) and (205.9489pt, -423.6298pt) .. (205.8535pt, -423.7824pt)
 -- (205.8535pt, -423.7824pt) .. controls (205.758pt, -423.935pt) and (205.6183pt, -424.1042pt) .. (205.4342pt, -424.29pt)
 -- (205.4342pt, -424.29pt) .. controls (205.2502pt, -424.4757pt) and (205.1411pt, -424.5852pt) .. (205.107pt, -424.6184pt)
 -- (205.107pt, -424.6184pt) .. controls (205.0729pt, -424.6516pt) and (204.9945pt, -424.7146pt) .. (204.8718pt, -424.8075pt)
 -- (204.8718pt, -424.8075pt) .. controls (204.8513pt, -424.8274pt) and (204.8377pt, -424.8407pt) .. (204.8309pt, -424.8473pt)
 -- (204.8309pt, -424.8473pt)
 -- (204.7082pt, -424.8473pt)
 -- (204.7082pt, -424.8473pt) .. controls (204.6536pt, -424.8473pt) and (204.6161pt, -424.8473pt) .. (204.5957pt, -424.8473pt)
 -- (204.5957pt, -424.8473pt) .. controls (204.5752pt, -424.8473pt) and (204.5582pt, -424.8373pt) .. (204.5446pt, -424.8174pt)
 -- (204.5446pt, -424.8174pt) .. controls (204.5309pt, -424.7975pt) and (204.5207pt, -424.7677pt) .. (204.5139pt, -424.7279pt)
 -- (204.5139pt, -424.7279pt) .. controls (204.5207pt, -424.7213pt) and (204.5582pt, -424.6781pt) .. (204.6264pt, -424.5985pt)
 -- (204.6264pt, -424.5985pt) .. controls (205.6831pt, -423.5303pt) and (206.2114pt, -421.9545pt) .. (206.2114pt, -419.8712pt)
 -- (206.2114pt, -419.8712pt) .. controls (206.2114pt, -417.7878pt) and (205.6831pt, -416.212pt) .. (204.6264pt, -415.1438pt)
 -- (204.6264pt, -415.1438pt) .. controls (204.5582pt, -415.0642pt) and (204.5207pt, -415.0211pt) .. (204.5139pt, -415.0144pt)
 -- (204.5139pt, -415.0144pt) .. controls (204.5139pt, -414.9613pt) and (204.5309pt, -414.9248pt) .. (204.565pt, -414.9049pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(204.565pt, -414.9049pt) -- (204.6059pt, -414.895pt)
 -- (204.6059pt, -414.895pt) .. controls (204.64pt, -414.895pt) and (204.6741pt, -414.895pt) .. (204.7082pt, -414.895pt)
 -- (204.7082pt, -414.895pt)
 -- (204.8309pt, -414.895pt)
 -- (204.8309pt, -414.895pt)
 -- (205.1172pt, -415.1339pt)
 -- (205.1172pt, -415.1339pt) .. controls (205.758pt, -415.6978pt) and (206.225pt, -416.4011pt) .. (206.5182pt, -417.2437pt)
 -- (206.5182pt, -417.2437pt) .. controls (206.8113pt, -418.0864pt) and (206.9579pt, -418.9622pt) .. (206.9579pt, -419.8712pt)
 -- (206.9579pt, -419.8712pt) .. controls (206.9579pt, -420.3223pt) and (206.9238pt, -420.7569pt) .. (206.8556pt, -421.1749pt)
 -- (206.8556pt, -421.1749pt) .. controls (206.7875pt, -421.5929pt) and (206.7091pt, -421.9478pt) .. (206.6204pt, -422.2398pt)
 -- (206.6204pt, -422.2398pt) .. controls (206.5318pt, -422.5317pt) and (206.4057pt, -422.8237pt) .. (206.2421pt, -423.1156pt)
 -- (206.2421pt, -423.1156pt) .. controls (206.0785pt, -423.4075pt) and (205.9489pt, -423.6298pt) .. (205.8535pt, -423.7824pt)
 -- (205.8535pt, -423.7824pt) .. controls (205.758pt, -423.935pt) and (205.6183pt, -424.1042pt) .. (205.4342pt, -424.29pt)
 -- (205.4342pt, -424.29pt) .. controls (205.2502pt, -424.4757pt) and (205.1411pt, -424.5852pt) .. (205.107pt, -424.6184pt)
 -- (205.107pt, -424.6184pt) .. controls (205.0729pt, -424.6516pt) and (204.9945pt, -424.7146pt) .. (204.8718pt, -424.8075pt)
 -- (204.8718pt, -424.8075pt) .. controls (204.8513pt, -424.8274pt) and (204.8377pt, -424.8407pt) .. (204.8309pt, -424.8473pt)
 -- (204.8309pt, -424.8473pt)
 -- (204.7082pt, -424.8473pt)
 -- (204.7082pt, -424.8473pt) .. controls (204.6536pt, -424.8473pt) and (204.6161pt, -424.8473pt) .. (204.5957pt, -424.8473pt)
 -- (204.5957pt, -424.8473pt) .. controls (204.5752pt, -424.8473pt) and (204.5582pt, -424.8373pt) .. (204.5446pt, -424.8174pt)
 -- (204.5446pt, -424.8174pt) .. controls (204.5309pt, -424.7975pt) and (204.5207pt, -424.7677pt) .. (204.5139pt, -424.7279pt)
 -- (204.5139pt, -424.7279pt) .. controls (204.5207pt, -424.7213pt) and (204.5582pt, -424.6781pt) .. (204.6264pt, -424.5985pt)
 -- (204.6264pt, -424.5985pt) .. controls (205.6831pt, -423.5303pt) and (206.2114pt, -421.9545pt) .. (206.2114pt, -419.8712pt)
 -- (206.2114pt, -419.8712pt) .. controls (206.2114pt, -417.7878pt) and (205.6831pt, -416.212pt) .. (204.6264pt, -415.1438pt)
 -- (204.6264pt, -415.1438pt) .. controls (204.5582pt, -415.0642pt) and (204.5207pt, -415.0211pt) .. (204.5139pt, -415.0144pt)
 -- (204.5139pt, -415.0144pt) .. controls (204.5139pt, -414.9613pt) and (204.5309pt, -414.9248pt) .. (204.565pt, -414.9049pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(179.1716pt, -441.3879pt) -- (207.9377pt, -441.3879pt)
 -- (207.9377pt, -441.3879pt)
 -- (207.9377pt, -452.1752pt)
 -- (207.9377pt, -452.1752pt)
 -- (179.1716pt, -452.1752pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(180.949pt, -445.9052pt) .. controls (180.949pt, -445.7393pt) and (180.8842pt, -445.6564pt) .. (180.7547pt, -445.6564pt)
 -- (180.7547pt, -445.6564pt) .. controls (180.5911pt, -445.6564pt) and (180.4207pt, -445.7526pt) .. (180.2434pt, -445.945pt)
 -- (180.2434pt, -445.945pt) .. controls (180.0662pt, -446.1375pt) and (179.9196pt, -446.4327pt) .. (179.8037pt, -446.8308pt)
 -- (179.8037pt, -446.8308pt) .. controls (179.7969pt, -446.8374pt) and (179.7901pt, -446.8474pt) .. (179.7832pt, -446.8607pt)
 -- (179.7832pt, -446.8607pt) .. controls (179.7764pt, -446.8739pt) and (179.773pt, -446.8839pt) .. (179.773pt, -446.8905pt)
 -- (179.773pt, -446.8905pt) .. controls (179.773pt, -446.8971pt) and (179.7662pt, -446.9038pt) .. (179.7526pt, -446.9104pt)
 -- (179.7526pt, -446.9104pt) .. controls (179.7389pt, -446.9171pt) and (179.7287pt, -446.9203pt) .. (179.7219pt, -446.9203pt)
 -- (179.7219pt, -446.9203pt) .. controls (179.7151pt, -446.9203pt) and (179.7014pt, -446.9203pt) .. (179.681pt, -446.9203pt)
 -- (179.681pt, -446.9203pt) .. controls (179.6605pt, -446.9203pt) and (179.6333pt, -446.9203pt) .. (179.5992pt, -446.9203pt)
 -- (179.5992pt, -446.9203pt)
 -- (179.456pt, -446.9203pt)
 -- (179.456pt, -446.9203pt) .. controls (179.4151pt, -446.8806pt) and (179.3947pt, -446.8507pt) .. (179.3947pt, -446.8308pt)
 -- (179.3947pt, -446.8308pt) .. controls (179.3947pt, -446.7843pt) and (179.4219pt, -446.6881pt) .. (179.4765pt, -446.5422pt)
 -- (179.4765pt, -446.5422pt) .. controls (179.531pt, -446.3962pt) and (179.6128pt, -446.2237pt) .. (179.7219pt, -446.0247pt)
 -- (179.7219pt, -446.0247pt) .. controls (179.831pt, -445.8256pt) and (179.9809pt, -445.6564pt) .. (180.1718pt, -445.5171pt)
 -- (180.1718pt, -445.5171pt) .. controls (180.3627pt, -445.3777pt) and (180.5775pt, -445.3048pt) .. (180.8161pt, -445.2981pt)
 -- (180.8161pt, -445.2981pt) .. controls (181.1024pt, -445.2981pt) and (181.324pt, -445.3777pt) .. (181.4808pt, -445.537pt)
 -- (181.4808pt, -445.537pt) .. controls (181.6376pt, -445.6962pt) and (181.7194pt, -445.882pt) .. (181.7262pt, -446.0943pt)
 -- (181.7262pt, -446.0943pt) .. controls (181.7262pt, -446.2071pt) and (181.716pt, -446.2934pt) .. (181.6955pt, -446.3531pt)
 -- (181.6955pt, -446.3531pt) .. controls (181.6955pt, -446.3929pt) and (181.6444pt, -446.5388pt) .. (181.5421pt, -446.791pt)
 -- (181.5421pt, -446.791pt) .. controls (181.4398pt, -447.0431pt) and (181.3342pt, -447.3383pt) .. (181.2251pt, -447.6767pt)
 -- (181.2251pt, -447.6767pt) .. controls (181.116pt, -448.0151pt) and (181.0547pt, -448.3104pt) .. (181.041pt, -448.5625pt)
 -- (181.041pt, -448.5625pt) .. controls (181.041pt, -448.7416pt) and (181.0581pt, -448.8876pt) .. (181.0922pt, -449.0004pt)
 -- (181.0922pt, -449.0004pt) .. controls (181.1808pt, -449.2857pt) and (181.3955pt, -449.4283pt) .. (181.7364pt, -449.4283pt)
 -- (181.7364pt, -449.4283pt) .. controls (181.9886pt, -449.4283pt) and (182.2238pt, -449.3156pt) .. (182.442pt, -449.09pt)
 -- (182.442pt, -449.09pt) .. controls (182.6602pt, -448.8644pt) and (182.8306pt, -448.6023pt) .. (182.9533pt, -448.3037pt)
 -- (182.9533pt, -448.3037pt) .. controls (183.076pt, -448.0052pt) and (183.1749pt, -447.7298pt) .. (183.2499pt, -447.4777pt)
 -- (183.2499pt, -447.4777pt) .. controls (183.3249pt, -447.2256pt) and (183.3624pt, -447.0431pt) .. (183.3624pt, -446.9303pt)
 -- (183.3624pt, -446.9303pt) .. controls (183.3624pt, -446.7777pt) and (183.3351pt, -446.645pt) .. (183.2805pt, -446.5322pt)
 -- (183.2805pt, -446.5322pt) .. controls (183.226pt, -446.4194pt) and (183.1646pt, -446.3332pt) .. (183.0965pt, -446.2735pt)
 -- (183.0965pt, -446.2735pt) .. controls (183.0283pt, -446.2137pt) and (182.9669pt, -446.154pt) .. (182.9124pt, -446.0943pt)
 -- (182.9124pt, -446.0943pt) .. controls (182.8579pt, -446.0346pt) and (182.8306pt, -445.9616pt) .. (182.8306pt, -445.8754pt)
 -- (182.8306pt, -445.8754pt) .. controls (182.8306pt, -445.7294pt) and (182.8954pt, -445.5934pt) .. (183.0249pt, -445.4673pt)
 -- (183.0249pt, -445.4673pt) .. controls (183.1544pt, -445.3412pt) and (183.2942pt, -445.2782pt) .. (183.4442pt, -445.2782pt)
 -- (183.4442pt, -445.2782pt) .. controls (183.5737pt, -445.2782pt) and (183.6896pt, -445.338pt) .. (183.7918pt, -445.4574pt)
 -- (183.7918pt, -445.4574pt) .. controls (183.8941pt, -445.5768pt) and (183.9486pt, -445.7692pt) .. (183.9555pt, -446.0346pt)
 -- (183.9555pt, -446.0346pt) .. controls (183.9555pt, -446.2137pt) and (183.9146pt, -446.4891pt) .. (183.8327pt, -446.8607pt)
 -- (183.8327pt, -446.8607pt) .. controls (183.7509pt, -447.2322pt) and (183.6248pt, -447.6469pt) .. (183.4544pt, -448.1047pt)
 -- (183.4544pt, -448.1047pt) .. controls (183.284pt, -448.5625pt) and (183.0419pt, -448.9573pt) .. (182.7283pt, -449.289pt)
 -- (182.7283pt, -449.289pt) .. controls (182.4147pt, -449.6208pt) and (182.0534pt, -449.7899pt) .. (181.6444pt, -449.7966pt)
 -- (181.6444pt, -449.7966pt) .. controls (181.2081pt, -449.7966pt) and (180.8604pt, -449.6871pt) .. (180.6013pt, -449.4681pt)
 -- (180.6013pt, -449.4681pt) .. controls (180.3491pt, -449.2558pt) and (180.223pt, -448.9407pt) .. (180.223pt, -448.5227pt)
 -- (180.223pt, -448.5227pt) .. controls (180.223pt, -448.317pt) and (180.2502pt, -448.1047pt) .. (180.3048pt, -447.8857pt)
 -- (180.3048pt, -447.8857pt) .. controls (180.3593pt, -447.6668pt) and (180.4991pt, -447.2787pt) .. (180.724pt, -446.7213pt)
 -- (180.724pt, -446.7213pt) .. controls (180.874pt, -446.2967pt) and (180.949pt, -446.0247pt) .. (180.949pt, -445.9052pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(180.949pt, -445.9052pt) .. controls (180.949pt, -445.7393pt) and (180.8842pt, -445.6564pt) .. (180.7547pt, -445.6564pt)
 -- (180.7547pt, -445.6564pt) .. controls (180.5911pt, -445.6564pt) and (180.4207pt, -445.7526pt) .. (180.2434pt, -445.945pt)
 -- (180.2434pt, -445.945pt) .. controls (180.0662pt, -446.1375pt) and (179.9196pt, -446.4327pt) .. (179.8037pt, -446.8308pt)
 -- (179.8037pt, -446.8308pt) .. controls (179.7969pt, -446.8374pt) and (179.7901pt, -446.8474pt) .. (179.7832pt, -446.8607pt)
 -- (179.7832pt, -446.8607pt) .. controls (179.7764pt, -446.8739pt) and (179.773pt, -446.8839pt) .. (179.773pt, -446.8905pt)
 -- (179.773pt, -446.8905pt) .. controls (179.773pt, -446.8971pt) and (179.7662pt, -446.9038pt) .. (179.7526pt, -446.9104pt)
 -- (179.7526pt, -446.9104pt) .. controls (179.7389pt, -446.9171pt) and (179.7287pt, -446.9203pt) .. (179.7219pt, -446.9203pt)
 -- (179.7219pt, -446.9203pt) .. controls (179.7151pt, -446.9203pt) and (179.7014pt, -446.9203pt) .. (179.681pt, -446.9203pt)
 -- (179.681pt, -446.9203pt) .. controls (179.6605pt, -446.9203pt) and (179.6333pt, -446.9203pt) .. (179.5992pt, -446.9203pt)
 -- (179.5992pt, -446.9203pt)
 -- (179.456pt, -446.9203pt)
 -- (179.456pt, -446.9203pt) .. controls (179.4151pt, -446.8806pt) and (179.3947pt, -446.8507pt) .. (179.3947pt, -446.8308pt)
 -- (179.3947pt, -446.8308pt) .. controls (179.3947pt, -446.7843pt) and (179.4219pt, -446.6881pt) .. (179.4765pt, -446.5422pt)
 -- (179.4765pt, -446.5422pt) .. controls (179.531pt, -446.3962pt) and (179.6128pt, -446.2237pt) .. (179.7219pt, -446.0247pt)
 -- (179.7219pt, -446.0247pt) .. controls (179.831pt, -445.8256pt) and (179.9809pt, -445.6564pt) .. (180.1718pt, -445.5171pt)
 -- (180.1718pt, -445.5171pt) .. controls (180.3627pt, -445.3777pt) and (180.5775pt, -445.3048pt) .. (180.8161pt, -445.2981pt)
 -- (180.8161pt, -445.2981pt) .. controls (181.1024pt, -445.2981pt) and (181.324pt, -445.3777pt) .. (181.4808pt, -445.537pt)
 -- (181.4808pt, -445.537pt) .. controls (181.6376pt, -445.6962pt) and (181.7194pt, -445.882pt) .. (181.7262pt, -446.0943pt)
 -- (181.7262pt, -446.0943pt) .. controls (181.7262pt, -446.2071pt) and (181.716pt, -446.2934pt) .. (181.6955pt, -446.3531pt)
 -- (181.6955pt, -446.3531pt) .. controls (181.6955pt, -446.3929pt) and (181.6444pt, -446.5388pt) .. (181.5421pt, -446.791pt)
 -- (181.5421pt, -446.791pt) .. controls (181.4398pt, -447.0431pt) and (181.3342pt, -447.3383pt) .. (181.2251pt, -447.6767pt)
 -- (181.2251pt, -447.6767pt) .. controls (181.116pt, -448.0151pt) and (181.0547pt, -448.3104pt) .. (181.041pt, -448.5625pt)
 -- (181.041pt, -448.5625pt) .. controls (181.041pt, -448.7416pt) and (181.0581pt, -448.8876pt) .. (181.0922pt, -449.0004pt)
 -- (181.0922pt, -449.0004pt) .. controls (181.1808pt, -449.2857pt) and (181.3955pt, -449.4283pt) .. (181.7364pt, -449.4283pt)
 -- (181.7364pt, -449.4283pt) .. controls (181.9886pt, -449.4283pt) and (182.2238pt, -449.3156pt) .. (182.442pt, -449.09pt)
 -- (182.442pt, -449.09pt) .. controls (182.6602pt, -448.8644pt) and (182.8306pt, -448.6023pt) .. (182.9533pt, -448.3037pt)
 -- (182.9533pt, -448.3037pt) .. controls (183.076pt, -448.0052pt) and (183.1749pt, -447.7298pt) .. (183.2499pt, -447.4777pt)
 -- (183.2499pt, -447.4777pt) .. controls (183.3249pt, -447.2256pt) and (183.3624pt, -447.0431pt) .. (183.3624pt, -446.9303pt)
 -- (183.3624pt, -446.9303pt) .. controls (183.3624pt, -446.7777pt) and (183.3351pt, -446.645pt) .. (183.2805pt, -446.5322pt)
 -- (183.2805pt, -446.5322pt) .. controls (183.226pt, -446.4194pt) and (183.1646pt, -446.3332pt) .. (183.0965pt, -446.2735pt)
 -- (183.0965pt, -446.2735pt) .. controls (183.0283pt, -446.2137pt) and (182.9669pt, -446.154pt) .. (182.9124pt, -446.0943pt)
 -- (182.9124pt, -446.0943pt) .. controls (182.8579pt, -446.0346pt) and (182.8306pt, -445.9616pt) .. (182.8306pt, -445.8754pt)
 -- (182.8306pt, -445.8754pt) .. controls (182.8306pt, -445.7294pt) and (182.8954pt, -445.5934pt) .. (183.0249pt, -445.4673pt)
 -- (183.0249pt, -445.4673pt) .. controls (183.1544pt, -445.3412pt) and (183.2942pt, -445.2782pt) .. (183.4442pt, -445.2782pt)
 -- (183.4442pt, -445.2782pt) .. controls (183.5737pt, -445.2782pt) and (183.6896pt, -445.338pt) .. (183.7918pt, -445.4574pt)
 -- (183.7918pt, -445.4574pt) .. controls (183.8941pt, -445.5768pt) and (183.9486pt, -445.7692pt) .. (183.9555pt, -446.0346pt)
 -- (183.9555pt, -446.0346pt) .. controls (183.9555pt, -446.2137pt) and (183.9146pt, -446.4891pt) .. (183.8327pt, -446.8607pt)
 -- (183.8327pt, -446.8607pt) .. controls (183.7509pt, -447.2322pt) and (183.6248pt, -447.6469pt) .. (183.4544pt, -448.1047pt)
 -- (183.4544pt, -448.1047pt) .. controls (183.284pt, -448.5625pt) and (183.0419pt, -448.9573pt) .. (182.7283pt, -449.289pt)
 -- (182.7283pt, -449.289pt) .. controls (182.4147pt, -449.6208pt) and (182.0534pt, -449.7899pt) .. (181.6444pt, -449.7966pt)
 -- (181.6444pt, -449.7966pt) .. controls (181.2081pt, -449.7966pt) and (180.8604pt, -449.6871pt) .. (180.6013pt, -449.4681pt)
 -- (180.6013pt, -449.4681pt) .. controls (180.3491pt, -449.2558pt) and (180.223pt, -448.9407pt) .. (180.223pt, -448.5227pt)
 -- (180.223pt, -448.5227pt) .. controls (180.223pt, -448.317pt) and (180.2502pt, -448.1047pt) .. (180.3048pt, -447.8857pt)
 -- (180.3048pt, -447.8857pt) .. controls (180.3593pt, -447.6668pt) and (180.4991pt, -447.2787pt) .. (180.724pt, -446.7213pt)
 -- (180.724pt, -446.7213pt) .. controls (180.874pt, -446.2967pt) and (180.949pt, -446.0247pt) .. (180.949pt, -445.9052pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(180.5328pt, -443.9447pt) -- (181.9338pt, -442.6111pt)
 -- (181.9338pt, -442.6111pt)
 -- (182.0156pt, -442.6907pt)
 -- (182.0156pt, -442.6907pt) .. controls (182.9018pt, -443.5135pt) and (183.345pt, -443.9314pt) .. (183.345pt, -443.9447pt)
 -- (183.345pt, -443.9447pt)
 -- (183.0791pt, -444.2333pt)
 -- (183.0791pt, -444.2333pt) .. controls (183.0655pt, -444.2267pt) and (182.8678pt, -444.0608pt) .. (182.486pt, -443.7357pt)
 -- (182.486pt, -443.7357pt)
 -- (181.944pt, -443.2779pt)
 -- (181.944pt, -443.2779pt)
 -- (181.3816pt, -443.7457pt)
 -- (181.3816pt, -443.7457pt) .. controls (181.293pt, -443.8186pt) and (181.2043pt, -443.895pt) .. (181.1157pt, -443.9746pt)
 -- (181.1157pt, -443.9746pt) .. controls (181.0271pt, -444.0542pt) and (180.9555pt, -444.1172pt) .. (180.901pt, -444.1637pt)
 -- (180.901pt, -444.1637pt)
 -- (180.8191pt, -444.2234pt)
 -- (180.8191pt, -444.2234pt) .. controls (180.8055pt, -444.2366pt) and (180.7544pt, -444.1902pt) .. (180.6658pt, -444.084pt)
 -- (180.6658pt, -444.084pt)
 -- (180.5328pt, -443.9447pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(180.5328pt, -443.9447pt) -- (181.9338pt, -442.6111pt)
 -- (181.9338pt, -442.6111pt)
 -- (182.0156pt, -442.6907pt)
 -- (182.0156pt, -442.6907pt) .. controls (182.9018pt, -443.5135pt) and (183.345pt, -443.9314pt) .. (183.345pt, -443.9447pt)
 -- (183.345pt, -443.9447pt)
 -- (183.0791pt, -444.2333pt)
 -- (183.0791pt, -444.2333pt) .. controls (183.0655pt, -444.2267pt) and (182.8678pt, -444.0608pt) .. (182.486pt, -443.7357pt)
 -- (182.486pt, -443.7357pt)
 -- (181.944pt, -443.2779pt)
 -- (181.944pt, -443.2779pt)
 -- (181.3816pt, -443.7457pt)
 -- (181.3816pt, -443.7457pt) .. controls (181.293pt, -443.8186pt) and (181.2043pt, -443.895pt) .. (181.1157pt, -443.9746pt)
 -- (181.1157pt, -443.9746pt) .. controls (181.0271pt, -444.0542pt) and (180.9555pt, -444.1172pt) .. (180.901pt, -444.1637pt)
 -- (180.901pt, -444.1637pt)
 -- (180.8191pt, -444.2234pt)
 -- (180.8191pt, -444.2234pt) .. controls (180.8055pt, -444.2366pt) and (180.7544pt, -444.1902pt) .. (180.6658pt, -444.084pt)
 -- (180.6658pt, -444.084pt)
 -- (180.5328pt, -443.9447pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(184.7662pt, -448.1051pt) .. controls (184.6746pt, -448.1051pt) and (184.6288pt, -448.0863pt) .. (184.6288pt, -448.0488pt)
 -- (184.6288pt, -448.0488pt) .. controls (184.6288pt, -448.0254pt) and (184.6674pt, -447.894pt) .. (184.7445pt, -447.6548pt)
 -- (184.7445pt, -447.6548pt) .. controls (184.8216pt, -447.4156pt) and (184.9035pt, -447.1786pt) .. (184.9903pt, -446.9441pt)
 -- (184.9903pt, -446.9441pt)
 -- (185.1132pt, -446.5993pt)
 -- (185.1132pt, -446.5993pt) .. controls (185.1373pt, -446.5149pt) and (185.1686pt, -446.4539pt) .. (185.2072pt, -446.4164pt)
 -- (185.2072pt, -446.4164pt)
 -- (188.5907pt, -446.4164pt)
 -- (188.5907pt, -446.4164pt)
 -- (189.2414pt, -446.4164pt)
 -- (189.2414pt, -446.4164pt) .. controls (189.3957pt, -446.4164pt) and (189.4872pt, -446.4187pt) .. (189.5162pt, -446.4234pt)
 -- (189.5162pt, -446.4234pt) .. controls (189.5451pt, -446.4281pt) and (189.562pt, -446.4492pt) .. (189.5668pt, -446.4868pt)
 -- (189.5668pt, -446.4868pt) .. controls (189.5668pt, -446.5149pt) and (189.5258pt, -446.7823pt) .. (189.4439pt, -447.2889pt)
 -- (189.4439pt, -447.2889pt) .. controls (189.3619pt, -447.7955pt) and (189.3161pt, -448.0511pt) .. (189.3065pt, -448.0558pt)
 -- (189.3065pt, -448.0558pt) .. controls (189.3065pt, -448.0887pt) and (189.2607pt, -448.1051pt) .. (189.1691pt, -448.1051pt)
 -- (189.1691pt, -448.1051pt) .. controls (189.1258pt, -448.1051pt) and (189.0968pt, -448.1051pt) .. (189.0824pt, -448.1051pt)
 -- (189.0824pt, -448.1051pt) .. controls (189.0679pt, -448.1051pt) and (189.0535pt, -448.0934pt) .. (189.039pt, -448.0699pt)
 -- (189.039pt, -448.0699pt)
 -- (189.0245pt, -448.0488pt)
 -- (189.0245pt, -448.0488pt) .. controls (189.0245pt, -448.0207pt) and (189.039pt, -447.9151pt) .. (189.0679pt, -447.7322pt)
 -- (189.0679pt, -447.7322pt) .. controls (189.0968pt, -447.5493pt) and (189.1113pt, -447.4062pt) .. (189.1113pt, -447.303pt)
 -- (189.1113pt, -447.303pt) .. controls (189.1113pt, -447.1388pt) and (189.08pt, -447.0145pt) .. (189.0173pt, -446.9301pt)
 -- (189.0173pt, -446.9301pt) .. controls (188.9547pt, -446.8456pt) and (188.8221pt, -446.787pt) .. (188.6197pt, -446.7542pt)
 -- (188.6197pt, -446.7542pt) .. controls (188.5956pt, -446.7495pt) and (188.4558pt, -446.7448pt) .. (188.2003pt, -446.7401pt)
 -- (188.2003pt, -446.7401pt) .. controls (187.9786pt, -446.7401pt) and (187.8389pt, -446.7424pt) .. (187.781pt, -446.7471pt)
 -- (187.781pt, -446.7471pt) .. controls (187.7232pt, -446.7518pt) and (187.6798pt, -446.7706pt) .. (187.6509pt, -446.8034pt)
 -- (187.6509pt, -446.8034pt) .. controls (187.6461pt, -446.8081pt) and (187.4749pt, -447.4625pt) .. (187.1376pt, -448.7665pt)
 -- (187.1376pt, -448.7665pt) .. controls (186.8002pt, -450.0706pt) and (186.6315pt, -450.7343pt) .. (186.6315pt, -450.7578pt)
 -- (186.6315pt, -450.7578pt) .. controls (186.6315pt, -450.8141pt) and (186.8436pt, -450.8469pt) .. (187.2677pt, -450.8563pt)
 -- (187.2677pt, -450.8563pt) .. controls (187.4219pt, -450.8563pt) and (187.5207pt, -450.8586pt) .. (187.5641pt, -450.8633pt)
 -- (187.5641pt, -450.8633pt) .. controls (187.6075pt, -450.868pt) and (187.6292pt, -450.8891pt) .. (187.6292pt, -450.9267pt)
 -- (187.6292pt, -450.9267pt) .. controls (187.6292pt, -450.9501pt) and (187.6219pt, -450.9829pt) .. (187.6075pt, -451.0252pt)
 -- (187.6075pt, -451.0252pt) .. controls (187.5882pt, -451.1096pt) and (187.5665pt, -451.1588pt) .. (187.5424pt, -451.1729pt)
 -- (187.5424pt, -451.1729pt)
 -- (187.528pt, -451.18pt)
 -- (187.528pt, -451.18pt) .. controls (187.5135pt, -451.18pt) and (187.4966pt, -451.18pt) .. (187.4774pt, -451.18pt)
 -- (187.4774pt, -451.18pt) .. controls (187.4533pt, -451.18pt) and (187.3279pt, -451.1776pt) .. (187.1014pt, -451.1729pt)
 -- (187.1014pt, -451.1729pt) .. controls (186.8749pt, -451.1682pt) and (186.5495pt, -451.1659pt) .. (186.1254pt, -451.1659pt)
 -- (186.1254pt, -451.1659pt) .. controls (185.5036pt, -451.1659pt) and (185.1084pt, -451.1706pt) .. (184.9397pt, -451.18pt)
 -- (184.9397pt, -451.18pt)
 -- (184.8313pt, -451.18pt)
 -- (184.8313pt, -451.18pt) .. controls (184.8023pt, -451.1518pt) and (184.7879pt, -451.1307pt) .. (184.7879pt, -451.1166pt)
 -- (184.7879pt, -451.1166pt) .. controls (184.7879pt, -451.1026pt) and (184.7927pt, -451.0603pt) .. (184.8023pt, -450.99pt)
 -- (184.8023pt, -450.99pt) .. controls (184.8216pt, -450.929pt) and (184.8457pt, -450.8844pt) .. (184.8746pt, -450.8563pt)
 -- (184.8746pt, -450.8563pt)
 -- (185.0771pt, -450.8563pt)
 -- (185.0771pt, -450.8563pt)
 -- (185.1566pt, -450.8563pt)
 -- (185.1566pt, -450.8563pt) .. controls (185.5422pt, -450.8563pt) and (185.7711pt, -450.8352pt) .. (185.8434pt, -450.793pt)
 -- (185.8434pt, -450.793pt) .. controls (185.8482pt, -450.7883pt) and (185.8531pt, -450.7859pt) .. (185.8579pt, -450.7859pt)
 -- (185.8579pt, -450.7859pt) .. controls (185.882pt, -450.7719pt) and (185.9061pt, -450.7249pt) .. (185.9302pt, -450.6452pt)
 -- (185.9302pt, -450.6452pt) .. controls (185.9543pt, -450.5655pt) and (186.0507pt, -450.1972pt) .. (186.2194pt, -449.5405pt)
 -- (186.2194pt, -449.5405pt) .. controls (186.3013pt, -449.2215pt) and (186.3688pt, -448.9612pt) .. (186.4218pt, -448.7595pt)
 -- (186.4218pt, -448.7595pt) .. controls (186.7592pt, -447.4695pt) and (186.9279pt, -446.8104pt) .. (186.9279pt, -446.7823pt)
 -- (186.9279pt, -446.7823pt) .. controls (186.9279pt, -446.7588pt) and (186.858pt, -446.7471pt) .. (186.7182pt, -446.7471pt)
 -- (186.7182pt, -446.7471pt)
 -- (186.4941pt, -446.7471pt)
 -- (186.4941pt, -446.7471pt) .. controls (186.1712pt, -446.7471pt) and (185.9591pt, -446.7612pt) .. (185.8579pt, -446.7893pt)
 -- (185.8579pt, -446.7893pt) .. controls (185.641pt, -446.8362pt) and (185.4723pt, -446.9324pt) .. (185.3518pt, -447.0778pt)
 -- (185.3518pt, -447.0778pt) .. controls (185.2313pt, -447.2232pt) and (185.1012pt, -447.4953pt) .. (184.9614pt, -447.894pt)
 -- (184.9614pt, -447.894pt) .. controls (184.9276pt, -447.9972pt) and (184.9035pt, -448.0582pt) .. (184.8891pt, -448.077pt)
 -- (184.8891pt, -448.077pt) .. controls (184.8746pt, -448.0957pt) and (184.8409pt, -448.1051pt) .. (184.7879pt, -448.1051pt)
 -- (184.7879pt, -448.1051pt)
 -- (184.7662pt, -448.1051pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(184.7662pt, -448.1051pt) .. controls (184.6746pt, -448.1051pt) and (184.6288pt, -448.0863pt) .. (184.6288pt, -448.0488pt)
 -- (184.6288pt, -448.0488pt) .. controls (184.6288pt, -448.0254pt) and (184.6674pt, -447.894pt) .. (184.7445pt, -447.6548pt)
 -- (184.7445pt, -447.6548pt) .. controls (184.8216pt, -447.4156pt) and (184.9035pt, -447.1786pt) .. (184.9903pt, -446.9441pt)
 -- (184.9903pt, -446.9441pt)
 -- (185.1132pt, -446.5993pt)
 -- (185.1132pt, -446.5993pt) .. controls (185.1373pt, -446.5149pt) and (185.1686pt, -446.4539pt) .. (185.2072pt, -446.4164pt)
 -- (185.2072pt, -446.4164pt)
 -- (188.5907pt, -446.4164pt)
 -- (188.5907pt, -446.4164pt)
 -- (189.2414pt, -446.4164pt)
 -- (189.2414pt, -446.4164pt) .. controls (189.3957pt, -446.4164pt) and (189.4872pt, -446.4187pt) .. (189.5162pt, -446.4234pt)
 -- (189.5162pt, -446.4234pt) .. controls (189.5451pt, -446.4281pt) and (189.562pt, -446.4492pt) .. (189.5668pt, -446.4868pt)
 -- (189.5668pt, -446.4868pt) .. controls (189.5668pt, -446.5149pt) and (189.5258pt, -446.7823pt) .. (189.4439pt, -447.2889pt)
 -- (189.4439pt, -447.2889pt) .. controls (189.3619pt, -447.7955pt) and (189.3161pt, -448.0511pt) .. (189.3065pt, -448.0558pt)
 -- (189.3065pt, -448.0558pt) .. controls (189.3065pt, -448.0887pt) and (189.2607pt, -448.1051pt) .. (189.1691pt, -448.1051pt)
 -- (189.1691pt, -448.1051pt) .. controls (189.1258pt, -448.1051pt) and (189.0968pt, -448.1051pt) .. (189.0824pt, -448.1051pt)
 -- (189.0824pt, -448.1051pt) .. controls (189.0679pt, -448.1051pt) and (189.0535pt, -448.0934pt) .. (189.039pt, -448.0699pt)
 -- (189.039pt, -448.0699pt)
 -- (189.0245pt, -448.0488pt)
 -- (189.0245pt, -448.0488pt) .. controls (189.0245pt, -448.0207pt) and (189.039pt, -447.9151pt) .. (189.0679pt, -447.7322pt)
 -- (189.0679pt, -447.7322pt) .. controls (189.0968pt, -447.5493pt) and (189.1113pt, -447.4062pt) .. (189.1113pt, -447.303pt)
 -- (189.1113pt, -447.303pt) .. controls (189.1113pt, -447.1388pt) and (189.08pt, -447.0145pt) .. (189.0173pt, -446.9301pt)
 -- (189.0173pt, -446.9301pt) .. controls (188.9547pt, -446.8456pt) and (188.8221pt, -446.787pt) .. (188.6197pt, -446.7542pt)
 -- (188.6197pt, -446.7542pt) .. controls (188.5956pt, -446.7495pt) and (188.4558pt, -446.7448pt) .. (188.2003pt, -446.7401pt)
 -- (188.2003pt, -446.7401pt) .. controls (187.9786pt, -446.7401pt) and (187.8389pt, -446.7424pt) .. (187.781pt, -446.7471pt)
 -- (187.781pt, -446.7471pt) .. controls (187.7232pt, -446.7518pt) and (187.6798pt, -446.7706pt) .. (187.6509pt, -446.8034pt)
 -- (187.6509pt, -446.8034pt) .. controls (187.6461pt, -446.8081pt) and (187.4749pt, -447.4625pt) .. (187.1376pt, -448.7665pt)
 -- (187.1376pt, -448.7665pt) .. controls (186.8002pt, -450.0706pt) and (186.6315pt, -450.7343pt) .. (186.6315pt, -450.7578pt)
 -- (186.6315pt, -450.7578pt) .. controls (186.6315pt, -450.8141pt) and (186.8436pt, -450.8469pt) .. (187.2677pt, -450.8563pt)
 -- (187.2677pt, -450.8563pt) .. controls (187.4219pt, -450.8563pt) and (187.5207pt, -450.8586pt) .. (187.5641pt, -450.8633pt)
 -- (187.5641pt, -450.8633pt) .. controls (187.6075pt, -450.868pt) and (187.6292pt, -450.8891pt) .. (187.6292pt, -450.9267pt)
 -- (187.6292pt, -450.9267pt) .. controls (187.6292pt, -450.9501pt) and (187.6219pt, -450.9829pt) .. (187.6075pt, -451.0252pt)
 -- (187.6075pt, -451.0252pt) .. controls (187.5882pt, -451.1096pt) and (187.5665pt, -451.1588pt) .. (187.5424pt, -451.1729pt)
 -- (187.5424pt, -451.1729pt)
 -- (187.528pt, -451.18pt)
 -- (187.528pt, -451.18pt) .. controls (187.5135pt, -451.18pt) and (187.4966pt, -451.18pt) .. (187.4774pt, -451.18pt)
 -- (187.4774pt, -451.18pt) .. controls (187.4533pt, -451.18pt) and (187.3279pt, -451.1776pt) .. (187.1014pt, -451.1729pt)
 -- (187.1014pt, -451.1729pt) .. controls (186.8749pt, -451.1682pt) and (186.5495pt, -451.1659pt) .. (186.1254pt, -451.1659pt)
 -- (186.1254pt, -451.1659pt) .. controls (185.5036pt, -451.1659pt) and (185.1084pt, -451.1706pt) .. (184.9397pt, -451.18pt)
 -- (184.9397pt, -451.18pt)
 -- (184.8313pt, -451.18pt)
 -- (184.8313pt, -451.18pt) .. controls (184.8023pt, -451.1518pt) and (184.7879pt, -451.1307pt) .. (184.7879pt, -451.1166pt)
 -- (184.7879pt, -451.1166pt) .. controls (184.7879pt, -451.1026pt) and (184.7927pt, -451.0603pt) .. (184.8023pt, -450.99pt)
 -- (184.8023pt, -450.99pt) .. controls (184.8216pt, -450.929pt) and (184.8457pt, -450.8844pt) .. (184.8746pt, -450.8563pt)
 -- (184.8746pt, -450.8563pt)
 -- (185.0771pt, -450.8563pt)
 -- (185.0771pt, -450.8563pt)
 -- (185.1566pt, -450.8563pt)
 -- (185.1566pt, -450.8563pt) .. controls (185.5422pt, -450.8563pt) and (185.7711pt, -450.8352pt) .. (185.8434pt, -450.793pt)
 -- (185.8434pt, -450.793pt) .. controls (185.8482pt, -450.7883pt) and (185.8531pt, -450.7859pt) .. (185.8579pt, -450.7859pt)
 -- (185.8579pt, -450.7859pt) .. controls (185.882pt, -450.7719pt) and (185.9061pt, -450.7249pt) .. (185.9302pt, -450.6452pt)
 -- (185.9302pt, -450.6452pt) .. controls (185.9543pt, -450.5655pt) and (186.0507pt, -450.1972pt) .. (186.2194pt, -449.5405pt)
 -- (186.2194pt, -449.5405pt) .. controls (186.3013pt, -449.2215pt) and (186.3688pt, -448.9612pt) .. (186.4218pt, -448.7595pt)
 -- (186.4218pt, -448.7595pt) .. controls (186.7592pt, -447.4695pt) and (186.9279pt, -446.8104pt) .. (186.9279pt, -446.7823pt)
 -- (186.9279pt, -446.7823pt) .. controls (186.9279pt, -446.7588pt) and (186.858pt, -446.7471pt) .. (186.7182pt, -446.7471pt)
 -- (186.7182pt, -446.7471pt)
 -- (186.4941pt, -446.7471pt)
 -- (186.4941pt, -446.7471pt) .. controls (186.1712pt, -446.7471pt) and (185.9591pt, -446.7612pt) .. (185.8579pt, -446.7893pt)
 -- (185.8579pt, -446.7893pt) .. controls (185.641pt, -446.8362pt) and (185.4723pt, -446.9324pt) .. (185.3518pt, -447.0778pt)
 -- (185.3518pt, -447.0778pt) .. controls (185.2313pt, -447.2232pt) and (185.1012pt, -447.4953pt) .. (184.9614pt, -447.894pt)
 -- (184.9614pt, -447.894pt) .. controls (184.9276pt, -447.9972pt) and (184.9035pt, -448.0582pt) .. (184.8891pt, -448.077pt)
 -- (184.8891pt, -448.077pt) .. controls (184.8746pt, -448.0957pt) and (184.8409pt, -448.1051pt) .. (184.7879pt, -448.1051pt)
 -- (184.7879pt, -448.1051pt)
 -- (184.7662pt, -448.1051pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(191.0401pt, -447.199pt) .. controls (191.0401pt, -446.7412pt) and (191.0741pt, -446.3066pt) .. (191.1423pt, -445.8953pt)
 -- (191.1423pt, -445.8953pt) .. controls (191.2105pt, -445.4839pt) and (191.2889pt, -445.1289pt) .. (191.3775pt, -444.8304pt)
 -- (191.3775pt, -444.8304pt) .. controls (191.4661pt, -444.5318pt) and (191.5923pt, -444.2399pt) .. (191.7559pt, -443.9546pt)
 -- (191.7559pt, -443.9546pt) .. controls (191.9195pt, -443.6693pt) and (192.049pt, -443.447pt) .. (192.1445pt, -443.2878pt)
 -- (192.1445pt, -443.2878pt) .. controls (192.2399pt, -443.1285pt) and (192.3831pt, -442.956pt) .. (192.574pt, -442.7702pt)
 -- (192.574pt, -442.7702pt) .. controls (192.7648pt, -442.5845pt) and (192.8773pt, -442.4717pt) .. (192.9114pt, -442.4319pt)
 -- (192.9114pt, -442.4319pt) .. controls (192.9455pt, -442.3921pt) and (193.0307pt, -442.3224pt) .. (193.1671pt, -442.2229pt)
 -- (193.1671pt, -442.2229pt)
 -- (193.3pt, -442.2229pt)
 -- (193.3pt, -442.2229pt)
 -- (193.3409pt, -442.2229pt)
 -- (193.3409pt, -442.2229pt) .. controls (193.4364pt, -442.2229pt) and (193.4841pt, -442.2527pt) .. (193.4841pt, -442.3124pt)
 -- (193.4841pt, -442.3124pt) .. controls (193.4841pt, -442.3323pt) and (193.4261pt, -442.402pt) .. (193.3102pt, -442.5215pt)
 -- (193.3102pt, -442.5215pt) .. controls (193.1943pt, -442.6409pt) and (193.0546pt, -442.8167pt) .. (192.891pt, -443.0489pt)
 -- (192.891pt, -443.0489pt) .. controls (192.7274pt, -443.2811pt) and (192.5603pt, -443.5664pt) .. (192.3899pt, -443.9048pt)
 -- (192.3899pt, -443.9048pt) .. controls (192.2195pt, -444.2432pt) and (192.0763pt, -444.701pt) .. (191.9604pt, -445.2782pt)
 -- (191.9604pt, -445.2782pt) .. controls (191.8445pt, -445.8555pt) and (191.7866pt, -446.4957pt) .. (191.7866pt, -447.199pt)
 -- (191.7866pt, -447.199pt) .. controls (191.7866pt, -447.9023pt) and (191.8445pt, -448.5393pt) .. (191.9604pt, -449.1099pt)
 -- (191.9604pt, -449.1099pt) .. controls (192.0763pt, -449.6805pt) and (192.216pt, -450.1416pt) .. (192.3797pt, -450.4933pt)
 -- (192.3797pt, -450.4933pt) .. controls (192.5433pt, -450.8449pt) and (192.7103pt, -451.1302pt) .. (192.8808pt, -451.3492pt)
 -- (192.8808pt, -451.3492pt) .. controls (193.0512pt, -451.5681pt) and (193.1943pt, -451.7439pt) .. (193.3102pt, -451.8766pt)
 -- (193.3102pt, -451.8766pt) .. controls (193.4261pt, -452.0093pt) and (193.4841pt, -452.079pt) .. (193.4841pt, -452.0856pt)
 -- (193.4841pt, -452.0856pt) .. controls (193.4841pt, -452.1453pt) and (193.433pt, -452.1752pt) .. (193.3307pt, -452.1752pt)
 -- (193.3307pt, -452.1752pt)
 -- (193.3pt, -452.1752pt)
 -- (193.3pt, -452.1752pt)
 -- (193.1671pt, -452.1752pt)
 -- (193.1671pt, -452.1752pt)
 -- (192.8808pt, -451.9363pt)
 -- (192.8808pt, -451.9363pt) .. controls (192.2399pt, -451.3724pt) and (191.7729pt, -450.6691pt) .. (191.4798pt, -449.8264pt)
 -- (191.4798pt, -449.8264pt) .. controls (191.1866pt, -448.9838pt) and (191.0401pt, -448.108pt) .. (191.0401pt, -447.199pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(191.0401pt, -447.199pt) .. controls (191.0401pt, -446.7412pt) and (191.0741pt, -446.3066pt) .. (191.1423pt, -445.8953pt)
 -- (191.1423pt, -445.8953pt) .. controls (191.2105pt, -445.4839pt) and (191.2889pt, -445.1289pt) .. (191.3775pt, -444.8304pt)
 -- (191.3775pt, -444.8304pt) .. controls (191.4661pt, -444.5318pt) and (191.5923pt, -444.2399pt) .. (191.7559pt, -443.9546pt)
 -- (191.7559pt, -443.9546pt) .. controls (191.9195pt, -443.6693pt) and (192.049pt, -443.447pt) .. (192.1445pt, -443.2878pt)
 -- (192.1445pt, -443.2878pt) .. controls (192.2399pt, -443.1285pt) and (192.3831pt, -442.956pt) .. (192.574pt, -442.7702pt)
 -- (192.574pt, -442.7702pt) .. controls (192.7648pt, -442.5845pt) and (192.8773pt, -442.4717pt) .. (192.9114pt, -442.4319pt)
 -- (192.9114pt, -442.4319pt) .. controls (192.9455pt, -442.3921pt) and (193.0307pt, -442.3224pt) .. (193.1671pt, -442.2229pt)
 -- (193.1671pt, -442.2229pt)
 -- (193.3pt, -442.2229pt)
 -- (193.3pt, -442.2229pt)
 -- (193.3409pt, -442.2229pt)
 -- (193.3409pt, -442.2229pt) .. controls (193.4364pt, -442.2229pt) and (193.4841pt, -442.2527pt) .. (193.4841pt, -442.3124pt)
 -- (193.4841pt, -442.3124pt) .. controls (193.4841pt, -442.3323pt) and (193.4261pt, -442.402pt) .. (193.3102pt, -442.5215pt)
 -- (193.3102pt, -442.5215pt) .. controls (193.1943pt, -442.6409pt) and (193.0546pt, -442.8167pt) .. (192.891pt, -443.0489pt)
 -- (192.891pt, -443.0489pt) .. controls (192.7274pt, -443.2811pt) and (192.5603pt, -443.5664pt) .. (192.3899pt, -443.9048pt)
 -- (192.3899pt, -443.9048pt) .. controls (192.2195pt, -444.2432pt) and (192.0763pt, -444.701pt) .. (191.9604pt, -445.2782pt)
 -- (191.9604pt, -445.2782pt) .. controls (191.8445pt, -445.8555pt) and (191.7866pt, -446.4957pt) .. (191.7866pt, -447.199pt)
 -- (191.7866pt, -447.199pt) .. controls (191.7866pt, -447.9023pt) and (191.8445pt, -448.5393pt) .. (191.9604pt, -449.1099pt)
 -- (191.9604pt, -449.1099pt) .. controls (192.0763pt, -449.6805pt) and (192.216pt, -450.1416pt) .. (192.3797pt, -450.4933pt)
 -- (192.3797pt, -450.4933pt) .. controls (192.5433pt, -450.8449pt) and (192.7103pt, -451.1302pt) .. (192.8808pt, -451.3492pt)
 -- (192.8808pt, -451.3492pt) .. controls (193.0512pt, -451.5681pt) and (193.1943pt, -451.7439pt) .. (193.3102pt, -451.8766pt)
 -- (193.3102pt, -451.8766pt) .. controls (193.4261pt, -452.0093pt) and (193.4841pt, -452.079pt) .. (193.4841pt, -452.0856pt)
 -- (193.4841pt, -452.0856pt) .. controls (193.4841pt, -452.1453pt) and (193.433pt, -452.1752pt) .. (193.3307pt, -452.1752pt)
 -- (193.3307pt, -452.1752pt)
 -- (193.3pt, -452.1752pt)
 -- (193.3pt, -452.1752pt)
 -- (193.1671pt, -452.1752pt)
 -- (193.1671pt, -452.1752pt)
 -- (192.8808pt, -451.9363pt)
 -- (192.8808pt, -451.9363pt) .. controls (192.2399pt, -451.3724pt) and (191.7729pt, -450.6691pt) .. (191.4798pt, -449.8264pt)
 -- (191.4798pt, -449.8264pt) .. controls (191.1866pt, -448.9838pt) and (191.0401pt, -448.108pt) .. (191.0401pt, -447.199pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(195.4884pt, -446.8009pt) .. controls (195.4884pt, -446.6616pt) and (195.5156pt, -446.509pt) .. (195.5702pt, -446.3431pt)
 -- (195.5702pt, -446.3431pt) .. controls (195.6247pt, -446.1772pt) and (195.7202pt, -446.0048pt) .. (195.8565pt, -445.8256pt)
 -- (195.8565pt, -445.8256pt) .. controls (195.9929pt, -445.6465pt) and (196.194pt, -445.4972pt) .. (196.4599pt, -445.3777pt)
 -- (196.4599pt, -445.3777pt) .. controls (196.7257pt, -445.2583pt) and (197.0359pt, -445.1986pt) .. (197.3904pt, -445.1986pt)
 -- (197.3904pt, -445.1986pt)
 -- (197.4927pt, -445.1986pt)
 -- (197.4927pt, -445.1986pt) .. controls (197.6222pt, -445.1986pt) and (197.7483pt, -445.2053pt) .. (197.871pt, -445.2185pt)
 -- (197.871pt, -445.2185pt) .. controls (197.9938pt, -445.2318pt) and (198.1471pt, -445.265pt) .. (198.3312pt, -445.3181pt)
 -- (198.3312pt, -445.3181pt) .. controls (198.5153pt, -445.3711pt) and (198.6584pt, -445.4607pt) .. (198.7607pt, -445.5868pt)
 -- (198.7607pt, -445.5868pt) .. controls (198.863pt, -445.7128pt) and (198.9175pt, -445.8754pt) .. (198.9243pt, -446.0744pt)
 -- (198.9243pt, -446.0744pt) .. controls (198.9243pt, -446.2735pt) and (198.8562pt, -446.446pt) .. (198.7198pt, -446.5919pt)
 -- (198.7198pt, -446.5919pt) .. controls (198.5835pt, -446.7379pt) and (198.413pt, -446.8109pt) .. (198.2085pt, -446.8109pt)
 -- (198.2085pt, -446.8109pt) .. controls (198.0585pt, -446.8109pt) and (197.9392pt, -446.7678pt) .. (197.8506pt, -446.6815pt)
 -- (197.8506pt, -446.6815pt) .. controls (197.762pt, -446.5952pt) and (197.7142pt, -446.4858pt) .. (197.7074pt, -446.3531pt)
 -- (197.7074pt, -446.3531pt) .. controls (197.7074pt, -446.2469pt) and (197.7313pt, -446.1507pt) .. (197.779pt, -446.0645pt)
 -- (197.779pt, -446.0645pt) .. controls (197.8267pt, -445.9782pt) and (197.8779pt, -445.9119pt) .. (197.9324pt, -445.8654pt)
 -- (197.9324pt, -445.8654pt)
 -- (198.004pt, -445.7957pt)
 -- (198.004pt, -445.7957pt) .. controls (198.004pt, -445.7891pt) and (197.9869pt, -445.7792pt) .. (197.9529pt, -445.7659pt)
 -- (197.9529pt, -445.7659pt) .. controls (197.9188pt, -445.7526pt) and (197.854pt, -445.7393pt) .. (197.7586pt, -445.7261pt)
 -- (197.7586pt, -445.7261pt) .. controls (197.6631pt, -445.7128pt) and (197.554pt, -445.7062pt) .. (197.4313pt, -445.7062pt)
 -- (197.4313pt, -445.7062pt) .. controls (197.22pt, -445.7062pt) and (197.0427pt, -445.7294pt) .. (196.8996pt, -445.7758pt)
 -- (196.8996pt, -445.7758pt) .. controls (196.7564pt, -445.8223pt) and (196.6507pt, -445.8886pt) .. (196.5826pt, -445.9749pt)
 -- (196.5826pt, -445.9749pt) .. controls (196.5144pt, -446.0612pt) and (196.4735pt, -446.1308pt) .. (196.4599pt, -446.1839pt)
 -- (196.4599pt, -446.1839pt) .. controls (196.4462pt, -446.237pt) and (196.436pt, -446.2934pt) .. (196.4292pt, -446.3531pt)
 -- (196.4292pt, -446.3531pt) .. controls (196.4292pt, -446.4393pt) and (196.4633pt, -446.5156pt) .. (196.5314pt, -446.582pt)
 -- (196.5314pt, -446.582pt) .. controls (196.6405pt, -446.6682pt) and (196.8893pt, -446.7412pt) .. (197.2779pt, -446.8009pt)
 -- (197.2779pt, -446.8009pt) .. controls (197.6665pt, -446.8607pt) and (197.9665pt, -446.9602pt) .. (198.1778pt, -447.0995pt)
 -- (198.1778pt, -447.0995pt) .. controls (198.546pt, -447.3383pt) and (198.73pt, -447.6469pt) .. (198.73pt, -448.0251pt)
 -- (198.73pt, -448.0251pt) .. controls (198.73pt, -448.1246pt) and (198.7164pt, -448.2341pt) .. (198.6891pt, -448.3535pt)
 -- (198.6891pt, -448.3535pt) .. controls (198.6618pt, -448.4729pt) and (198.6005pt, -448.6189pt) .. (198.5051pt, -448.7914pt)
 -- (198.5051pt, -448.7914pt) .. controls (198.4096pt, -448.9639pt) and (198.2801pt, -449.1198pt) .. (198.1165pt, -449.2592pt)
 -- (198.1165pt, -449.2592pt) .. controls (197.9529pt, -449.3985pt) and (197.7245pt, -449.5179pt) .. (197.4313pt, -449.6174pt)
 -- (197.4313pt, -449.6174pt) .. controls (197.1382pt, -449.7169pt) and (196.7939pt, -449.7667pt) .. (196.3985pt, -449.7667pt)
 -- (196.3985pt, -449.7667pt) .. controls (195.744pt, -449.7667pt) and (195.2873pt, -449.6672pt) .. (195.0282pt, -449.4681pt)
 -- (195.0282pt, -449.4681pt) .. controls (194.7691pt, -449.2691pt) and (194.6396pt, -449.0402pt) .. (194.6396pt, -448.7814pt)
 -- (194.6396pt, -448.7814pt) .. controls (194.6396pt, -448.5426pt) and (194.7214pt, -448.3402pt) .. (194.885pt, -448.1743pt)
 -- (194.885pt, -448.1743pt) .. controls (195.0487pt, -448.0085pt) and (195.2464pt, -447.9255pt) .. (195.4781pt, -447.9255pt)
 -- (195.4781pt, -447.9255pt) .. controls (195.6281pt, -447.9255pt) and (195.7577pt, -447.9687pt) .. (195.8667pt, -448.0549pt)
 -- (195.8667pt, -448.0549pt) .. controls (195.9758pt, -448.1412pt) and (196.0338pt, -448.2838pt) .. (196.0406pt, -448.4829pt)
 -- (196.0406pt, -448.4829pt) .. controls (196.0065pt, -448.7549pt) and (195.8667pt, -448.9706pt) .. (195.6213pt, -449.1298pt)
 -- (195.6213pt, -449.1298pt) .. controls (195.7986pt, -449.216pt) and (196.0815pt, -449.2592pt) .. (196.4701pt, -449.2592pt)
 -- (196.4701pt, -449.2592pt) .. controls (196.7359pt, -449.2592pt) and (196.9643pt, -449.2293pt) .. (197.1552pt, -449.1696pt)
 -- (197.1552pt, -449.1696pt) .. controls (197.3461pt, -449.1099pt) and (197.4825pt, -449.0336pt) .. (197.5643pt, -448.9407pt)
 -- (197.5643pt, -448.9407pt) .. controls (197.6461pt, -448.8478pt) and (197.7074pt, -448.7615pt) .. (197.7483pt, -448.6819pt)
 -- (197.7483pt, -448.6819pt) .. controls (197.7892pt, -448.6023pt) and (197.8063pt, -448.526pt) .. (197.7995pt, -448.453pt)
 -- (197.7995pt, -448.453pt) .. controls (197.7995pt, -448.2938pt) and (197.704pt, -448.171pt) .. (197.5131pt, -448.0848pt)
 -- (197.5131pt, -448.0848pt) .. controls (197.3223pt, -447.9985pt) and (197.0973pt, -447.9355pt) .. (196.8382pt, -447.8957pt)
 -- (196.8382pt, -447.8957pt) .. controls (196.5791pt, -447.8559pt) and (196.4428pt, -447.836pt) .. (196.4292pt, -447.836pt)
 -- (196.4292pt, -447.836pt) .. controls (196.1224pt, -447.7563pt) and (195.8906pt, -447.6203pt) .. (195.7338pt, -447.4279pt)
 -- (195.7338pt, -447.4279pt) .. controls (195.577pt, -447.2355pt) and (195.4952pt, -447.0265pt) .. (195.4884pt, -446.8009pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(195.4884pt, -446.8009pt) .. controls (195.4884pt, -446.6616pt) and (195.5156pt, -446.509pt) .. (195.5702pt, -446.3431pt)
 -- (195.5702pt, -446.3431pt) .. controls (195.6247pt, -446.1772pt) and (195.7202pt, -446.0048pt) .. (195.8565pt, -445.8256pt)
 -- (195.8565pt, -445.8256pt) .. controls (195.9929pt, -445.6465pt) and (196.194pt, -445.4972pt) .. (196.4599pt, -445.3777pt)
 -- (196.4599pt, -445.3777pt) .. controls (196.7257pt, -445.2583pt) and (197.0359pt, -445.1986pt) .. (197.3904pt, -445.1986pt)
 -- (197.3904pt, -445.1986pt)
 -- (197.4927pt, -445.1986pt)
 -- (197.4927pt, -445.1986pt) .. controls (197.6222pt, -445.1986pt) and (197.7483pt, -445.2053pt) .. (197.871pt, -445.2185pt)
 -- (197.871pt, -445.2185pt) .. controls (197.9938pt, -445.2318pt) and (198.1471pt, -445.265pt) .. (198.3312pt, -445.3181pt)
 -- (198.3312pt, -445.3181pt) .. controls (198.5153pt, -445.3711pt) and (198.6584pt, -445.4607pt) .. (198.7607pt, -445.5868pt)
 -- (198.7607pt, -445.5868pt) .. controls (198.863pt, -445.7128pt) and (198.9175pt, -445.8754pt) .. (198.9243pt, -446.0744pt)
 -- (198.9243pt, -446.0744pt) .. controls (198.9243pt, -446.2735pt) and (198.8562pt, -446.446pt) .. (198.7198pt, -446.5919pt)
 -- (198.7198pt, -446.5919pt) .. controls (198.5835pt, -446.7379pt) and (198.413pt, -446.8109pt) .. (198.2085pt, -446.8109pt)
 -- (198.2085pt, -446.8109pt) .. controls (198.0585pt, -446.8109pt) and (197.9392pt, -446.7678pt) .. (197.8506pt, -446.6815pt)
 -- (197.8506pt, -446.6815pt) .. controls (197.762pt, -446.5952pt) and (197.7142pt, -446.4858pt) .. (197.7074pt, -446.3531pt)
 -- (197.7074pt, -446.3531pt) .. controls (197.7074pt, -446.2469pt) and (197.7313pt, -446.1507pt) .. (197.779pt, -446.0645pt)
 -- (197.779pt, -446.0645pt) .. controls (197.8267pt, -445.9782pt) and (197.8779pt, -445.9119pt) .. (197.9324pt, -445.8654pt)
 -- (197.9324pt, -445.8654pt)
 -- (198.004pt, -445.7957pt)
 -- (198.004pt, -445.7957pt) .. controls (198.004pt, -445.7891pt) and (197.9869pt, -445.7792pt) .. (197.9529pt, -445.7659pt)
 -- (197.9529pt, -445.7659pt) .. controls (197.9188pt, -445.7526pt) and (197.854pt, -445.7393pt) .. (197.7586pt, -445.7261pt)
 -- (197.7586pt, -445.7261pt) .. controls (197.6631pt, -445.7128pt) and (197.554pt, -445.7062pt) .. (197.4313pt, -445.7062pt)
 -- (197.4313pt, -445.7062pt) .. controls (197.22pt, -445.7062pt) and (197.0427pt, -445.7294pt) .. (196.8996pt, -445.7758pt)
 -- (196.8996pt, -445.7758pt) .. controls (196.7564pt, -445.8223pt) and (196.6507pt, -445.8886pt) .. (196.5826pt, -445.9749pt)
 -- (196.5826pt, -445.9749pt) .. controls (196.5144pt, -446.0612pt) and (196.4735pt, -446.1308pt) .. (196.4599pt, -446.1839pt)
 -- (196.4599pt, -446.1839pt) .. controls (196.4462pt, -446.237pt) and (196.436pt, -446.2934pt) .. (196.4292pt, -446.3531pt)
 -- (196.4292pt, -446.3531pt) .. controls (196.4292pt, -446.4393pt) and (196.4633pt, -446.5156pt) .. (196.5314pt, -446.582pt)
 -- (196.5314pt, -446.582pt) .. controls (196.6405pt, -446.6682pt) and (196.8893pt, -446.7412pt) .. (197.2779pt, -446.8009pt)
 -- (197.2779pt, -446.8009pt) .. controls (197.6665pt, -446.8607pt) and (197.9665pt, -446.9602pt) .. (198.1778pt, -447.0995pt)
 -- (198.1778pt, -447.0995pt) .. controls (198.546pt, -447.3383pt) and (198.73pt, -447.6469pt) .. (198.73pt, -448.0251pt)
 -- (198.73pt, -448.0251pt) .. controls (198.73pt, -448.1246pt) and (198.7164pt, -448.2341pt) .. (198.6891pt, -448.3535pt)
 -- (198.6891pt, -448.3535pt) .. controls (198.6618pt, -448.4729pt) and (198.6005pt, -448.6189pt) .. (198.5051pt, -448.7914pt)
 -- (198.5051pt, -448.7914pt) .. controls (198.4096pt, -448.9639pt) and (198.2801pt, -449.1198pt) .. (198.1165pt, -449.2592pt)
 -- (198.1165pt, -449.2592pt) .. controls (197.9529pt, -449.3985pt) and (197.7245pt, -449.5179pt) .. (197.4313pt, -449.6174pt)
 -- (197.4313pt, -449.6174pt) .. controls (197.1382pt, -449.7169pt) and (196.7939pt, -449.7667pt) .. (196.3985pt, -449.7667pt)
 -- (196.3985pt, -449.7667pt) .. controls (195.744pt, -449.7667pt) and (195.2873pt, -449.6672pt) .. (195.0282pt, -449.4681pt)
 -- (195.0282pt, -449.4681pt) .. controls (194.7691pt, -449.2691pt) and (194.6396pt, -449.0402pt) .. (194.6396pt, -448.7814pt)
 -- (194.6396pt, -448.7814pt) .. controls (194.6396pt, -448.5426pt) and (194.7214pt, -448.3402pt) .. (194.885pt, -448.1743pt)
 -- (194.885pt, -448.1743pt) .. controls (195.0487pt, -448.0085pt) and (195.2464pt, -447.9255pt) .. (195.4781pt, -447.9255pt)
 -- (195.4781pt, -447.9255pt) .. controls (195.6281pt, -447.9255pt) and (195.7577pt, -447.9687pt) .. (195.8667pt, -448.0549pt)
 -- (195.8667pt, -448.0549pt) .. controls (195.9758pt, -448.1412pt) and (196.0338pt, -448.2838pt) .. (196.0406pt, -448.4829pt)
 -- (196.0406pt, -448.4829pt) .. controls (196.0065pt, -448.7549pt) and (195.8667pt, -448.9706pt) .. (195.6213pt, -449.1298pt)
 -- (195.6213pt, -449.1298pt) .. controls (195.7986pt, -449.216pt) and (196.0815pt, -449.2592pt) .. (196.4701pt, -449.2592pt)
 -- (196.4701pt, -449.2592pt) .. controls (196.7359pt, -449.2592pt) and (196.9643pt, -449.2293pt) .. (197.1552pt, -449.1696pt)
 -- (197.1552pt, -449.1696pt) .. controls (197.3461pt, -449.1099pt) and (197.4825pt, -449.0336pt) .. (197.5643pt, -448.9407pt)
 -- (197.5643pt, -448.9407pt) .. controls (197.6461pt, -448.8478pt) and (197.7074pt, -448.7615pt) .. (197.7483pt, -448.6819pt)
 -- (197.7483pt, -448.6819pt) .. controls (197.7892pt, -448.6023pt) and (197.8063pt, -448.526pt) .. (197.7995pt, -448.453pt)
 -- (197.7995pt, -448.453pt) .. controls (197.7995pt, -448.2938pt) and (197.704pt, -448.171pt) .. (197.5131pt, -448.0848pt)
 -- (197.5131pt, -448.0848pt) .. controls (197.3223pt, -447.9985pt) and (197.0973pt, -447.9355pt) .. (196.8382pt, -447.8957pt)
 -- (196.8382pt, -447.8957pt) .. controls (196.5791pt, -447.8559pt) and (196.4428pt, -447.836pt) .. (196.4292pt, -447.836pt)
 -- (196.4292pt, -447.836pt) .. controls (196.1224pt, -447.7563pt) and (195.8906pt, -447.6203pt) .. (195.7338pt, -447.4279pt)
 -- (195.7338pt, -447.4279pt) .. controls (195.577pt, -447.2355pt) and (195.4952pt, -447.0265pt) .. (195.4884pt, -446.8009pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(200.6123pt, -443.0559pt) .. controls (200.4821pt, -443.0559pt) and (200.3785pt, -443.0136pt) .. (200.3014pt, -442.9292pt)
 -- (200.3014pt, -442.9292pt) .. controls (200.2243pt, -442.8448pt) and (200.1857pt, -442.7416pt) .. (200.1857pt, -442.6196pt)
 -- (200.1857pt, -442.6196pt) .. controls (200.1857pt, -442.2866pt) and (200.3134pt, -441.9981pt) .. (200.5689pt, -441.7542pt)
 -- (200.5689pt, -441.7542pt) .. controls (200.8243pt, -441.5102pt) and (201.1424pt, -441.3883pt) .. (201.5232pt, -441.3883pt)
 -- (201.5232pt, -441.3883pt) .. controls (201.9618pt, -441.3883pt) and (202.3281pt, -441.5196pt) .. (202.6221pt, -441.7823pt)
 -- (202.6221pt, -441.7823pt) .. controls (202.9162pt, -442.045pt) and (203.0656pt, -442.3851pt) .. (203.0704pt, -442.8026pt)
 -- (203.0704pt, -442.8026pt) .. controls (203.0704pt, -443.0043pt) and (203.0222pt, -443.1966pt) .. (202.9258pt, -443.3795pt)
 -- (202.9258pt, -443.3795pt) .. controls (202.8294pt, -443.5625pt) and (202.7137pt, -443.722pt) .. (202.5788pt, -443.858pt)
 -- (202.5788pt, -443.858pt) .. controls (202.4438pt, -443.994pt) and (202.251pt, -444.1676pt) .. (202.0004pt, -444.3787pt)
 -- (202.0004pt, -444.3787pt) .. controls (201.8269pt, -444.5241pt) and (201.5859pt, -444.7399pt) .. (201.2774pt, -445.026pt)
 -- (201.2774pt, -445.026pt)
 -- (200.8508pt, -445.42pt)
 -- (200.8508pt, -445.42pt)
 -- (201.4003pt, -445.4271pt)
 -- (201.4003pt, -445.4271pt) .. controls (202.157pt, -445.4271pt) and (202.5595pt, -445.4154pt) .. (202.6077pt, -445.3919pt)
 -- (202.6077pt, -445.3919pt) .. controls (202.6414pt, -445.3825pt) and (202.6992pt, -445.1738pt) .. (202.7812pt, -444.7657pt)
 -- (202.7812pt, -444.7657pt)
 -- (202.7812pt, -444.7446pt)
 -- (202.7812pt, -444.7446pt)
 -- (203.0704pt, -444.7446pt)
 -- (203.0704pt, -444.7446pt)
 -- (203.0704pt, -444.7657pt)
 -- (203.0704pt, -444.7657pt) .. controls (203.0656pt, -444.7798pt) and (203.0342pt, -444.9932pt) .. (202.9764pt, -445.406pt)
 -- (202.9764pt, -445.406pt) .. controls (202.9186pt, -445.8188pt) and (202.8824pt, -446.0345pt) .. (202.868pt, -446.0533pt)
 -- (202.868pt, -446.0533pt)
 -- (202.868pt, -446.0744pt)
 -- (202.868pt, -446.0744pt)
 -- (200.1857pt, -446.0744pt)
 -- (200.1857pt, -446.0744pt)
 -- (200.1857pt, -445.9407pt)
 -- (200.1857pt, -445.9407pt)
 -- (200.1857pt, -445.8563pt)
 -- (200.1857pt, -445.8563pt) .. controls (200.1857pt, -445.8235pt) and (200.2001pt, -445.7883pt) .. (200.2291pt, -445.7508pt)
 -- (200.2291pt, -445.7508pt) .. controls (200.258pt, -445.7132pt) and (200.3303pt, -445.6311pt) .. (200.446pt, -445.5045pt)
 -- (200.446pt, -445.5045pt) .. controls (200.5857pt, -445.3544pt) and (200.7062pt, -445.2231pt) .. (200.8075pt, -445.1105pt)
 -- (200.8075pt, -445.1105pt) .. controls (200.8508pt, -445.0636pt) and (200.9328pt, -444.9768pt) .. (201.0533pt, -444.8501pt)
 -- (201.0533pt, -444.8501pt) .. controls (201.1738pt, -444.7235pt) and (201.2557pt, -444.6367pt) .. (201.2991pt, -444.5898pt)
 -- (201.2991pt, -444.5898pt) .. controls (201.3425pt, -444.5429pt) and (201.4124pt, -444.4655pt) .. (201.5087pt, -444.3576pt)
 -- (201.5087pt, -444.3576pt) .. controls (201.6051pt, -444.2497pt) and (201.6726pt, -444.17pt) .. (201.7112pt, -444.1183pt)
 -- (201.7112pt, -444.1183pt) .. controls (201.7497pt, -444.0667pt) and (201.8052pt, -443.9964pt) .. (201.8775pt, -443.9073pt)
 -- (201.8775pt, -443.9073pt) .. controls (201.9498pt, -443.8181pt) and (202.0004pt, -443.7431pt) .. (202.0293pt, -443.6821pt)
 -- (202.0293pt, -443.6821pt) .. controls (202.0582pt, -443.6211pt) and (202.0944pt, -443.5531pt) .. (202.1377pt, -443.4781pt)
 -- (202.1377pt, -443.4781pt) .. controls (202.1811pt, -443.403pt) and (202.2124pt, -443.3279pt) .. (202.2317pt, -443.2529pt)
 -- (202.2317pt, -443.2529pt) .. controls (202.251pt, -443.1778pt) and (202.2679pt, -443.1075pt) .. (202.2823pt, -443.0418pt)
 -- (202.2823pt, -443.0418pt) .. controls (202.2968pt, -442.9761pt) and (202.304pt, -442.8987pt) .. (202.304pt, -442.8096pt)
 -- (202.304pt, -442.8096pt) .. controls (202.304pt, -442.5141pt) and (202.2221pt, -442.2584pt) .. (202.0582pt, -442.0426pt)
 -- (202.0582pt, -442.0426pt) .. controls (201.8943pt, -441.8269pt) and (201.6606pt, -441.719pt) .. (201.3569pt, -441.719pt)
 -- (201.3569pt, -441.719pt) .. controls (201.1979pt, -441.719pt) and (201.0581pt, -441.7589pt) .. (200.9376pt, -441.8386pt)
 -- (200.9376pt, -441.8386pt) .. controls (200.8171pt, -441.9183pt) and (200.7327pt, -441.9957pt) .. (200.6846pt, -442.0708pt)
 -- (200.6846pt, -442.0708pt) .. controls (200.6364pt, -442.1458pt) and (200.6123pt, -442.1904pt) .. (200.6123pt, -442.2045pt)
 -- (200.6123pt, -442.2045pt) .. controls (200.6123pt, -442.2092pt) and (200.6243pt, -442.2115pt) .. (200.6484pt, -442.2115pt)
 -- (200.6484pt, -442.2115pt) .. controls (200.7352pt, -442.2115pt) and (200.8243pt, -442.2444pt) .. (200.9159pt, -442.31pt)
 -- (200.9159pt, -442.31pt) .. controls (201.0075pt, -442.3757pt) and (201.0533pt, -442.4836pt) .. (201.0533pt, -442.6337pt)
 -- (201.0533pt, -442.6337pt) .. controls (201.0533pt, -442.751pt) and (201.0147pt, -442.8495pt) .. (200.9376pt, -442.9292pt)
 -- (200.9376pt, -442.9292pt) .. controls (200.8605pt, -443.009pt) and (200.752pt, -443.0512pt) .. (200.6123pt, -443.0559pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(200.6123pt, -443.0559pt) .. controls (200.4821pt, -443.0559pt) and (200.3785pt, -443.0136pt) .. (200.3014pt, -442.9292pt)
 -- (200.3014pt, -442.9292pt) .. controls (200.2243pt, -442.8448pt) and (200.1857pt, -442.7416pt) .. (200.1857pt, -442.6196pt)
 -- (200.1857pt, -442.6196pt) .. controls (200.1857pt, -442.2866pt) and (200.3134pt, -441.9981pt) .. (200.5689pt, -441.7542pt)
 -- (200.5689pt, -441.7542pt) .. controls (200.8243pt, -441.5102pt) and (201.1424pt, -441.3883pt) .. (201.5232pt, -441.3883pt)
 -- (201.5232pt, -441.3883pt) .. controls (201.9618pt, -441.3883pt) and (202.3281pt, -441.5196pt) .. (202.6221pt, -441.7823pt)
 -- (202.6221pt, -441.7823pt) .. controls (202.9162pt, -442.045pt) and (203.0656pt, -442.3851pt) .. (203.0704pt, -442.8026pt)
 -- (203.0704pt, -442.8026pt) .. controls (203.0704pt, -443.0043pt) and (203.0222pt, -443.1966pt) .. (202.9258pt, -443.3795pt)
 -- (202.9258pt, -443.3795pt) .. controls (202.8294pt, -443.5625pt) and (202.7137pt, -443.722pt) .. (202.5788pt, -443.858pt)
 -- (202.5788pt, -443.858pt) .. controls (202.4438pt, -443.994pt) and (202.251pt, -444.1676pt) .. (202.0004pt, -444.3787pt)
 -- (202.0004pt, -444.3787pt) .. controls (201.8269pt, -444.5241pt) and (201.5859pt, -444.7399pt) .. (201.2774pt, -445.026pt)
 -- (201.2774pt, -445.026pt)
 -- (200.8508pt, -445.42pt)
 -- (200.8508pt, -445.42pt)
 -- (201.4003pt, -445.4271pt)
 -- (201.4003pt, -445.4271pt) .. controls (202.157pt, -445.4271pt) and (202.5595pt, -445.4154pt) .. (202.6077pt, -445.3919pt)
 -- (202.6077pt, -445.3919pt) .. controls (202.6414pt, -445.3825pt) and (202.6992pt, -445.1738pt) .. (202.7812pt, -444.7657pt)
 -- (202.7812pt, -444.7657pt)
 -- (202.7812pt, -444.7446pt)
 -- (202.7812pt, -444.7446pt)
 -- (203.0704pt, -444.7446pt)
 -- (203.0704pt, -444.7446pt)
 -- (203.0704pt, -444.7657pt)
 -- (203.0704pt, -444.7657pt) .. controls (203.0656pt, -444.7798pt) and (203.0342pt, -444.9932pt) .. (202.9764pt, -445.406pt)
 -- (202.9764pt, -445.406pt) .. controls (202.9186pt, -445.8188pt) and (202.8824pt, -446.0345pt) .. (202.868pt, -446.0533pt)
 -- (202.868pt, -446.0533pt)
 -- (202.868pt, -446.0744pt)
 -- (202.868pt, -446.0744pt)
 -- (200.1857pt, -446.0744pt)
 -- (200.1857pt, -446.0744pt)
 -- (200.1857pt, -445.9407pt)
 -- (200.1857pt, -445.9407pt)
 -- (200.1857pt, -445.8563pt)
 -- (200.1857pt, -445.8563pt) .. controls (200.1857pt, -445.8235pt) and (200.2001pt, -445.7883pt) .. (200.2291pt, -445.7508pt)
 -- (200.2291pt, -445.7508pt) .. controls (200.258pt, -445.7132pt) and (200.3303pt, -445.6311pt) .. (200.446pt, -445.5045pt)
 -- (200.446pt, -445.5045pt) .. controls (200.5857pt, -445.3544pt) and (200.7062pt, -445.2231pt) .. (200.8075pt, -445.1105pt)
 -- (200.8075pt, -445.1105pt) .. controls (200.8508pt, -445.0636pt) and (200.9328pt, -444.9768pt) .. (201.0533pt, -444.8501pt)
 -- (201.0533pt, -444.8501pt) .. controls (201.1738pt, -444.7235pt) and (201.2557pt, -444.6367pt) .. (201.2991pt, -444.5898pt)
 -- (201.2991pt, -444.5898pt) .. controls (201.3425pt, -444.5429pt) and (201.4124pt, -444.4655pt) .. (201.5087pt, -444.3576pt)
 -- (201.5087pt, -444.3576pt) .. controls (201.6051pt, -444.2497pt) and (201.6726pt, -444.17pt) .. (201.7112pt, -444.1183pt)
 -- (201.7112pt, -444.1183pt) .. controls (201.7497pt, -444.0667pt) and (201.8052pt, -443.9964pt) .. (201.8775pt, -443.9073pt)
 -- (201.8775pt, -443.9073pt) .. controls (201.9498pt, -443.8181pt) and (202.0004pt, -443.7431pt) .. (202.0293pt, -443.6821pt)
 -- (202.0293pt, -443.6821pt) .. controls (202.0582pt, -443.6211pt) and (202.0944pt, -443.5531pt) .. (202.1377pt, -443.4781pt)
 -- (202.1377pt, -443.4781pt) .. controls (202.1811pt, -443.403pt) and (202.2124pt, -443.3279pt) .. (202.2317pt, -443.2529pt)
 -- (202.2317pt, -443.2529pt) .. controls (202.251pt, -443.1778pt) and (202.2679pt, -443.1075pt) .. (202.2823pt, -443.0418pt)
 -- (202.2823pt, -443.0418pt) .. controls (202.2968pt, -442.9761pt) and (202.304pt, -442.8987pt) .. (202.304pt, -442.8096pt)
 -- (202.304pt, -442.8096pt) .. controls (202.304pt, -442.5141pt) and (202.2221pt, -442.2584pt) .. (202.0582pt, -442.0426pt)
 -- (202.0582pt, -442.0426pt) .. controls (201.8943pt, -441.8269pt) and (201.6606pt, -441.719pt) .. (201.3569pt, -441.719pt)
 -- (201.3569pt, -441.719pt) .. controls (201.1979pt, -441.719pt) and (201.0581pt, -441.7589pt) .. (200.9376pt, -441.8386pt)
 -- (200.9376pt, -441.8386pt) .. controls (200.8171pt, -441.9183pt) and (200.7327pt, -441.9957pt) .. (200.6846pt, -442.0708pt)
 -- (200.6846pt, -442.0708pt) .. controls (200.6364pt, -442.1458pt) and (200.6123pt, -442.1904pt) .. (200.6123pt, -442.2045pt)
 -- (200.6123pt, -442.2045pt) .. controls (200.6123pt, -442.2092pt) and (200.6243pt, -442.2115pt) .. (200.6484pt, -442.2115pt)
 -- (200.6484pt, -442.2115pt) .. controls (200.7352pt, -442.2115pt) and (200.8243pt, -442.2444pt) .. (200.9159pt, -442.31pt)
 -- (200.9159pt, -442.31pt) .. controls (201.0075pt, -442.3757pt) and (201.0533pt, -442.4836pt) .. (201.0533pt, -442.6337pt)
 -- (201.0533pt, -442.6337pt) .. controls (201.0533pt, -442.751pt) and (201.0147pt, -442.8495pt) .. (200.9376pt, -442.9292pt)
 -- (200.9376pt, -442.9292pt) .. controls (200.8605pt, -443.009pt) and (200.752pt, -443.0512pt) .. (200.6123pt, -443.0559pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(204.565pt, -442.2328pt) -- (204.6059pt, -442.2229pt)
 -- (204.6059pt, -442.2229pt) .. controls (204.64pt, -442.2229pt) and (204.6741pt, -442.2229pt) .. (204.7082pt, -442.2229pt)
 -- (204.7082pt, -442.2229pt)
 -- (204.8309pt, -442.2229pt)
 -- (204.8309pt, -442.2229pt)
 -- (205.1172pt, -442.4617pt)
 -- (205.1172pt, -442.4617pt) .. controls (205.758pt, -443.0257pt) and (206.225pt, -443.729pt) .. (206.5182pt, -444.5716pt)
 -- (206.5182pt, -444.5716pt) .. controls (206.8113pt, -445.4142pt) and (206.9579pt, -446.29pt) .. (206.9579pt, -447.199pt)
 -- (206.9579pt, -447.199pt) .. controls (206.9579pt, -447.6502pt) and (206.9238pt, -448.0848pt) .. (206.8556pt, -448.5028pt)
 -- (206.8556pt, -448.5028pt) .. controls (206.7875pt, -448.9208pt) and (206.7091pt, -449.2757pt) .. (206.6204pt, -449.5677pt)
 -- (206.6204pt, -449.5677pt) .. controls (206.5318pt, -449.8596pt) and (206.4057pt, -450.1516pt) .. (206.2421pt, -450.4435pt)
 -- (206.2421pt, -450.4435pt) .. controls (206.0785pt, -450.7354pt) and (205.9489pt, -450.9577pt) .. (205.8535pt, -451.1103pt)
 -- (205.8535pt, -451.1103pt) .. controls (205.758pt, -451.2629pt) and (205.6183pt, -451.4321pt) .. (205.4342pt, -451.6179pt)
 -- (205.4342pt, -451.6179pt) .. controls (205.2502pt, -451.8036pt) and (205.1411pt, -451.9131pt) .. (205.107pt, -451.9463pt)
 -- (205.107pt, -451.9463pt) .. controls (205.0729pt, -451.9795pt) and (204.9945pt, -452.0425pt) .. (204.8718pt, -452.1354pt)
 -- (204.8718pt, -452.1354pt) .. controls (204.8513pt, -452.1553pt) and (204.8377pt, -452.1685pt) .. (204.8309pt, -452.1752pt)
 -- (204.8309pt, -452.1752pt)
 -- (204.7082pt, -452.1752pt)
 -- (204.7082pt, -452.1752pt) .. controls (204.6536pt, -452.1752pt) and (204.6161pt, -452.1752pt) .. (204.5957pt, -452.1752pt)
 -- (204.5957pt, -452.1752pt) .. controls (204.5752pt, -452.1752pt) and (204.5582pt, -452.1652pt) .. (204.5446pt, -452.1453pt)
 -- (204.5446pt, -452.1453pt) .. controls (204.5309pt, -452.1254pt) and (204.5207pt, -452.0956pt) .. (204.5139pt, -452.0558pt)
 -- (204.5139pt, -452.0558pt) .. controls (204.5207pt, -452.0491pt) and (204.5582pt, -452.006pt) .. (204.6264pt, -451.9264pt)
 -- (204.6264pt, -451.9264pt) .. controls (205.6831pt, -450.8582pt) and (206.2114pt, -449.2824pt) .. (206.2114pt, -447.199pt)
 -- (206.2114pt, -447.199pt) .. controls (206.2114pt, -445.1157pt) and (205.6831pt, -443.5399pt) .. (204.6264pt, -442.4717pt)
 -- (204.6264pt, -442.4717pt) .. controls (204.5582pt, -442.3921pt) and (204.5207pt, -442.3489pt) .. (204.5139pt, -442.3423pt)
 -- (204.5139pt, -442.3423pt) .. controls (204.5139pt, -442.2892pt) and (204.5309pt, -442.2527pt) .. (204.565pt, -442.2328pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(204.565pt, -442.2328pt) -- (204.6059pt, -442.2229pt)
 -- (204.6059pt, -442.2229pt) .. controls (204.64pt, -442.2229pt) and (204.6741pt, -442.2229pt) .. (204.7082pt, -442.2229pt)
 -- (204.7082pt, -442.2229pt)
 -- (204.8309pt, -442.2229pt)
 -- (204.8309pt, -442.2229pt)
 -- (205.1172pt, -442.4617pt)
 -- (205.1172pt, -442.4617pt) .. controls (205.758pt, -443.0257pt) and (206.225pt, -443.729pt) .. (206.5182pt, -444.5716pt)
 -- (206.5182pt, -444.5716pt) .. controls (206.8113pt, -445.4142pt) and (206.9579pt, -446.29pt) .. (206.9579pt, -447.199pt)
 -- (206.9579pt, -447.199pt) .. controls (206.9579pt, -447.6502pt) and (206.9238pt, -448.0848pt) .. (206.8556pt, -448.5028pt)
 -- (206.8556pt, -448.5028pt) .. controls (206.7875pt, -448.9208pt) and (206.7091pt, -449.2757pt) .. (206.6204pt, -449.5677pt)
 -- (206.6204pt, -449.5677pt) .. controls (206.5318pt, -449.8596pt) and (206.4057pt, -450.1516pt) .. (206.2421pt, -450.4435pt)
 -- (206.2421pt, -450.4435pt) .. controls (206.0785pt, -450.7354pt) and (205.9489pt, -450.9577pt) .. (205.8535pt, -451.1103pt)
 -- (205.8535pt, -451.1103pt) .. controls (205.758pt, -451.2629pt) and (205.6183pt, -451.4321pt) .. (205.4342pt, -451.6179pt)
 -- (205.4342pt, -451.6179pt) .. controls (205.2502pt, -451.8036pt) and (205.1411pt, -451.9131pt) .. (205.107pt, -451.9463pt)
 -- (205.107pt, -451.9463pt) .. controls (205.0729pt, -451.9795pt) and (204.9945pt, -452.0425pt) .. (204.8718pt, -452.1354pt)
 -- (204.8718pt, -452.1354pt) .. controls (204.8513pt, -452.1553pt) and (204.8377pt, -452.1685pt) .. (204.8309pt, -452.1752pt)
 -- (204.8309pt, -452.1752pt)
 -- (204.7082pt, -452.1752pt)
 -- (204.7082pt, -452.1752pt) .. controls (204.6536pt, -452.1752pt) and (204.6161pt, -452.1752pt) .. (204.5957pt, -452.1752pt)
 -- (204.5957pt, -452.1752pt) .. controls (204.5752pt, -452.1752pt) and (204.5582pt, -452.1652pt) .. (204.5446pt, -452.1453pt)
 -- (204.5446pt, -452.1453pt) .. controls (204.5309pt, -452.1254pt) and (204.5207pt, -452.0956pt) .. (204.5139pt, -452.0558pt)
 -- (204.5139pt, -452.0558pt) .. controls (204.5207pt, -452.0491pt) and (204.5582pt, -452.006pt) .. (204.6264pt, -451.9264pt)
 -- (204.6264pt, -451.9264pt) .. controls (205.6831pt, -450.8582pt) and (206.2114pt, -449.2824pt) .. (206.2114pt, -447.199pt)
 -- (206.2114pt, -447.199pt) .. controls (206.2114pt, -445.1157pt) and (205.6831pt, -443.5399pt) .. (204.6264pt, -442.4717pt)
 -- (204.6264pt, -442.4717pt) .. controls (204.5582pt, -442.3921pt) and (204.5207pt, -442.3489pt) .. (204.5139pt, -442.3423pt)
 -- (204.5139pt, -442.3423pt) .. controls (204.5139pt, -442.2892pt) and (204.5309pt, -442.2527pt) .. (204.565pt, -442.2328pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(211.8931pt, -484.8967pt) -- (175.9354pt, -484.8967pt)
 -- (175.9354pt, -484.8967pt)
 -- (175.9354pt, -513.663pt)
 -- (175.9354pt, -513.663pt)
 -- (211.8931pt, -513.663pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(211.8931pt, -484.8967pt) -- (175.9354pt, -484.8967pt)
 -- (175.9354pt, -484.8967pt)
 -- (175.9354pt, -513.663pt)
 -- (175.9354pt, -513.663pt)
 -- (211.8931pt, -513.663pt)
 -- (211.8931pt, -513.663pt)
 -- (211.8931pt, -484.8967pt)
;
\end{scope}
\begin{scope}
\clip
(178.4524pt, -493.8861pt) -- (208.6569pt, -493.8861pt)
 -- (208.6569pt, -493.8861pt)
 -- (208.6569pt, -504.6735pt)
 -- (208.6569pt, -504.6735pt)
 -- (178.4524pt, -504.6735pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(180.2288pt, -498.4482pt) .. controls (180.2288pt, -498.2835pt) and (180.1641pt, -498.2011pt) .. (180.0348pt, -498.2011pt)
 -- (180.0348pt, -498.2011pt) .. controls (179.8714pt, -498.2011pt) and (179.7011pt, -498.2967pt) .. (179.5241pt, -498.4877pt)
 -- (179.5241pt, -498.4877pt) .. controls (179.3471pt, -498.6787pt) and (179.2007pt, -498.9719pt) .. (179.085pt, -499.3671pt)
 -- (179.085pt, -499.3671pt) .. controls (179.0782pt, -499.3737pt) and (179.0714pt, -499.3836pt) .. (179.0645pt, -499.3968pt)
 -- (179.0645pt, -499.3968pt) .. controls (179.0577pt, -499.4099pt) and (179.0543pt, -499.4198pt) .. (179.0543pt, -499.4264pt)
 -- (179.0543pt, -499.4264pt) .. controls (179.0543pt, -499.433pt) and (179.0475pt, -499.4396pt) .. (179.0339pt, -499.4462pt)
 -- (179.0339pt, -499.4462pt) .. controls (179.0203pt, -499.4528pt) and (179.0101pt, -499.4561pt) .. (179.0033pt, -499.4561pt)
 -- (179.0033pt, -499.4561pt) .. controls (178.9964pt, -499.4561pt) and (178.9828pt, -499.4561pt) .. (178.9624pt, -499.4561pt)
 -- (178.9624pt, -499.4561pt) .. controls (178.942pt, -499.4561pt) and (178.9147pt, -499.4561pt) .. (178.8807pt, -499.4561pt)
 -- (178.8807pt, -499.4561pt)
 -- (178.7377pt, -499.4561pt)
 -- (178.7377pt, -499.4561pt) .. controls (178.6969pt, -499.4165pt) and (178.6765pt, -499.3869pt) .. (178.6765pt, -499.3671pt)
 -- (178.6765pt, -499.3671pt) .. controls (178.6765pt, -499.321pt) and (178.7037pt, -499.2255pt) .. (178.7581pt, -499.0806pt)
 -- (178.7581pt, -499.0806pt) .. controls (178.8126pt, -498.9356pt) and (178.8943pt, -498.7644pt) .. (179.0033pt, -498.5667pt)
 -- (179.0033pt, -498.5667pt) .. controls (179.1122pt, -498.3691pt) and (179.262pt, -498.2011pt) .. (179.4526pt, -498.0628pt)
 -- (179.4526pt, -498.0628pt) .. controls (179.6433pt, -497.9245pt) and (179.8577pt, -497.852pt) .. (180.096pt, -497.8454pt)
 -- (180.096pt, -497.8454pt) .. controls (180.382pt, -497.8454pt) and (180.6033pt, -497.9245pt) .. (180.7599pt, -498.0826pt)
 -- (180.7599pt, -498.0826pt) .. controls (180.9165pt, -498.2407pt) and (180.9982pt, -498.4251pt) .. (181.005pt, -498.6359pt)
 -- (181.005pt, -498.6359pt) .. controls (181.005pt, -498.7479pt) and (180.9948pt, -498.8336pt) .. (180.9743pt, -498.8928pt)
 -- (180.9743pt, -498.8928pt) .. controls (180.9743pt, -498.9323pt) and (180.9233pt, -499.0773pt) .. (180.8212pt, -499.3276pt)
 -- (180.8212pt, -499.3276pt) .. controls (180.719pt, -499.5779pt) and (180.6135pt, -499.8711pt) .. (180.5046pt, -500.207pt)
 -- (180.5046pt, -500.207pt) .. controls (180.3956pt, -500.543pt) and (180.3344pt, -500.8361pt) .. (180.3207pt, -501.0865pt)
 -- (180.3207pt, -501.0865pt) .. controls (180.3207pt, -501.2643pt) and (180.3378pt, -501.4092pt) .. (180.3718pt, -501.5212pt)
 -- (180.3718pt, -501.5212pt) .. controls (180.4603pt, -501.8045pt) and (180.6748pt, -501.9461pt) .. (181.0152pt, -501.9461pt)
 -- (181.0152pt, -501.9461pt) .. controls (181.2671pt, -501.9461pt) and (181.502pt, -501.8341pt) .. (181.7199pt, -501.6102pt)
 -- (181.7199pt, -501.6102pt) .. controls (181.9378pt, -501.3862pt) and (182.108pt, -501.126pt) .. (182.2305pt, -500.8296pt)
 -- (182.2305pt, -500.8296pt) .. controls (182.3531pt, -500.5331pt) and (182.4518pt, -500.2597pt) .. (182.5267pt, -500.0094pt)
 -- (182.5267pt, -500.0094pt) .. controls (182.6016pt, -499.7591pt) and (182.6391pt, -499.5779pt) .. (182.6391pt, -499.4659pt)
 -- (182.6391pt, -499.4659pt) .. controls (182.6391pt, -499.3144pt) and (182.6118pt, -499.1827pt) .. (182.5574pt, -499.0707pt)
 -- (182.5574pt, -499.0707pt) .. controls (182.5029pt, -498.9587pt) and (182.4416pt, -498.8731pt) .. (182.3735pt, -498.8138pt)
 -- (182.3735pt, -498.8138pt) .. controls (182.3054pt, -498.7545pt) and (182.2442pt, -498.6952pt) .. (182.1897pt, -498.6359pt)
 -- (182.1897pt, -498.6359pt) .. controls (182.1352pt, -498.5766pt) and (182.108pt, -498.5042pt) .. (182.108pt, -498.4185pt)
 -- (182.108pt, -498.4185pt) .. controls (182.108pt, -498.2736pt) and (182.1727pt, -498.1385pt) .. (182.302pt, -498.0134pt)
 -- (182.302pt, -498.0134pt) .. controls (182.4314pt, -497.8882pt) and (182.571pt, -497.8257pt) .. (182.7208pt, -497.8257pt)
 -- (182.7208pt, -497.8257pt) .. controls (182.8501pt, -497.8257pt) and (182.9659pt, -497.8849pt) .. (183.068pt, -498.0035pt)
 -- (183.068pt, -498.0035pt) .. controls (183.1701pt, -498.1221pt) and (183.2246pt, -498.3131pt) .. (183.2314pt, -498.5766pt)
 -- (183.2314pt, -498.5766pt) .. controls (183.2314pt, -498.7545pt) and (183.1906pt, -499.0279pt) .. (183.1089pt, -499.3968pt)
 -- (183.1089pt, -499.3968pt) .. controls (183.0272pt, -499.7657pt) and (182.9012pt, -500.1774pt) .. (182.731pt, -500.6319pt)
 -- (182.731pt, -500.6319pt) .. controls (182.5608pt, -501.0865pt) and (182.3191pt, -501.4784pt) .. (182.0059pt, -501.8078pt)
 -- (182.0059pt, -501.8078pt) .. controls (181.6927pt, -502.1371pt) and (181.3318pt, -502.3051pt) .. (180.9233pt, -502.3117pt)
 -- (180.9233pt, -502.3117pt) .. controls (180.4875pt, -502.3117pt) and (180.1403pt, -502.203pt) .. (179.8816pt, -501.9857pt)
 -- (179.8816pt, -501.9857pt) .. controls (179.6297pt, -501.7748pt) and (179.5037pt, -501.4619pt) .. (179.5037pt, -501.0469pt)
 -- (179.5037pt, -501.0469pt) .. controls (179.5037pt, -500.8427pt) and (179.5309pt, -500.6319pt) .. (179.5854pt, -500.4146pt)
 -- (179.5854pt, -500.4146pt) .. controls (179.6399pt, -500.1971pt) and (179.7794pt, -499.8118pt) .. (180.0041pt, -499.2584pt)
 -- (180.0041pt, -499.2584pt) .. controls (180.1539pt, -498.8368pt) and (180.2288pt, -498.5667pt) .. (180.2288pt, -498.4482pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(180.2288pt, -498.4482pt) .. controls (180.2288pt, -498.2835pt) and (180.1641pt, -498.2011pt) .. (180.0348pt, -498.2011pt)
 -- (180.0348pt, -498.2011pt) .. controls (179.8714pt, -498.2011pt) and (179.7011pt, -498.2967pt) .. (179.5241pt, -498.4877pt)
 -- (179.5241pt, -498.4877pt) .. controls (179.3471pt, -498.6787pt) and (179.2007pt, -498.9719pt) .. (179.085pt, -499.3671pt)
 -- (179.085pt, -499.3671pt) .. controls (179.0782pt, -499.3737pt) and (179.0714pt, -499.3836pt) .. (179.0645pt, -499.3968pt)
 -- (179.0645pt, -499.3968pt) .. controls (179.0577pt, -499.4099pt) and (179.0543pt, -499.4198pt) .. (179.0543pt, -499.4264pt)
 -- (179.0543pt, -499.4264pt) .. controls (179.0543pt, -499.433pt) and (179.0475pt, -499.4396pt) .. (179.0339pt, -499.4462pt)
 -- (179.0339pt, -499.4462pt) .. controls (179.0203pt, -499.4528pt) and (179.0101pt, -499.4561pt) .. (179.0033pt, -499.4561pt)
 -- (179.0033pt, -499.4561pt) .. controls (178.9964pt, -499.4561pt) and (178.9828pt, -499.4561pt) .. (178.9624pt, -499.4561pt)
 -- (178.9624pt, -499.4561pt) .. controls (178.942pt, -499.4561pt) and (178.9147pt, -499.4561pt) .. (178.8807pt, -499.4561pt)
 -- (178.8807pt, -499.4561pt)
 -- (178.7377pt, -499.4561pt)
 -- (178.7377pt, -499.4561pt) .. controls (178.6969pt, -499.4165pt) and (178.6765pt, -499.3869pt) .. (178.6765pt, -499.3671pt)
 -- (178.6765pt, -499.3671pt) .. controls (178.6765pt, -499.321pt) and (178.7037pt, -499.2255pt) .. (178.7581pt, -499.0806pt)
 -- (178.7581pt, -499.0806pt) .. controls (178.8126pt, -498.9356pt) and (178.8943pt, -498.7644pt) .. (179.0033pt, -498.5667pt)
 -- (179.0033pt, -498.5667pt) .. controls (179.1122pt, -498.3691pt) and (179.262pt, -498.2011pt) .. (179.4526pt, -498.0628pt)
 -- (179.4526pt, -498.0628pt) .. controls (179.6433pt, -497.9245pt) and (179.8577pt, -497.852pt) .. (180.096pt, -497.8454pt)
 -- (180.096pt, -497.8454pt) .. controls (180.382pt, -497.8454pt) and (180.6033pt, -497.9245pt) .. (180.7599pt, -498.0826pt)
 -- (180.7599pt, -498.0826pt) .. controls (180.9165pt, -498.2407pt) and (180.9982pt, -498.4251pt) .. (181.005pt, -498.6359pt)
 -- (181.005pt, -498.6359pt) .. controls (181.005pt, -498.7479pt) and (180.9948pt, -498.8336pt) .. (180.9743pt, -498.8928pt)
 -- (180.9743pt, -498.8928pt) .. controls (180.9743pt, -498.9323pt) and (180.9233pt, -499.0773pt) .. (180.8212pt, -499.3276pt)
 -- (180.8212pt, -499.3276pt) .. controls (180.719pt, -499.5779pt) and (180.6135pt, -499.8711pt) .. (180.5046pt, -500.207pt)
 -- (180.5046pt, -500.207pt) .. controls (180.3956pt, -500.543pt) and (180.3344pt, -500.8361pt) .. (180.3207pt, -501.0865pt)
 -- (180.3207pt, -501.0865pt) .. controls (180.3207pt, -501.2643pt) and (180.3378pt, -501.4092pt) .. (180.3718pt, -501.5212pt)
 -- (180.3718pt, -501.5212pt) .. controls (180.4603pt, -501.8045pt) and (180.6748pt, -501.9461pt) .. (181.0152pt, -501.9461pt)
 -- (181.0152pt, -501.9461pt) .. controls (181.2671pt, -501.9461pt) and (181.502pt, -501.8341pt) .. (181.7199pt, -501.6102pt)
 -- (181.7199pt, -501.6102pt) .. controls (181.9378pt, -501.3862pt) and (182.108pt, -501.126pt) .. (182.2305pt, -500.8296pt)
 -- (182.2305pt, -500.8296pt) .. controls (182.3531pt, -500.5331pt) and (182.4518pt, -500.2597pt) .. (182.5267pt, -500.0094pt)
 -- (182.5267pt, -500.0094pt) .. controls (182.6016pt, -499.7591pt) and (182.6391pt, -499.5779pt) .. (182.6391pt, -499.4659pt)
 -- (182.6391pt, -499.4659pt) .. controls (182.6391pt, -499.3144pt) and (182.6118pt, -499.1827pt) .. (182.5574pt, -499.0707pt)
 -- (182.5574pt, -499.0707pt) .. controls (182.5029pt, -498.9587pt) and (182.4416pt, -498.8731pt) .. (182.3735pt, -498.8138pt)
 -- (182.3735pt, -498.8138pt) .. controls (182.3054pt, -498.7545pt) and (182.2442pt, -498.6952pt) .. (182.1897pt, -498.6359pt)
 -- (182.1897pt, -498.6359pt) .. controls (182.1352pt, -498.5766pt) and (182.108pt, -498.5042pt) .. (182.108pt, -498.4185pt)
 -- (182.108pt, -498.4185pt) .. controls (182.108pt, -498.2736pt) and (182.1727pt, -498.1385pt) .. (182.302pt, -498.0134pt)
 -- (182.302pt, -498.0134pt) .. controls (182.4314pt, -497.8882pt) and (182.571pt, -497.8257pt) .. (182.7208pt, -497.8257pt)
 -- (182.7208pt, -497.8257pt) .. controls (182.8501pt, -497.8257pt) and (182.9659pt, -497.8849pt) .. (183.068pt, -498.0035pt)
 -- (183.068pt, -498.0035pt) .. controls (183.1701pt, -498.1221pt) and (183.2246pt, -498.3131pt) .. (183.2314pt, -498.5766pt)
 -- (183.2314pt, -498.5766pt) .. controls (183.2314pt, -498.7545pt) and (183.1906pt, -499.0279pt) .. (183.1089pt, -499.3968pt)
 -- (183.1089pt, -499.3968pt) .. controls (183.0272pt, -499.7657pt) and (182.9012pt, -500.1774pt) .. (182.731pt, -500.6319pt)
 -- (182.731pt, -500.6319pt) .. controls (182.5608pt, -501.0865pt) and (182.3191pt, -501.4784pt) .. (182.0059pt, -501.8078pt)
 -- (182.0059pt, -501.8078pt) .. controls (181.6927pt, -502.1371pt) and (181.3318pt, -502.3051pt) .. (180.9233pt, -502.3117pt)
 -- (180.9233pt, -502.3117pt) .. controls (180.4875pt, -502.3117pt) and (180.1403pt, -502.203pt) .. (179.8816pt, -501.9857pt)
 -- (179.8816pt, -501.9857pt) .. controls (179.6297pt, -501.7748pt) and (179.5037pt, -501.4619pt) .. (179.5037pt, -501.0469pt)
 -- (179.5037pt, -501.0469pt) .. controls (179.5037pt, -500.8427pt) and (179.5309pt, -500.6319pt) .. (179.5854pt, -500.4146pt)
 -- (179.5854pt, -500.4146pt) .. controls (179.6399pt, -500.1971pt) and (179.7794pt, -499.8118pt) .. (180.0041pt, -499.2584pt)
 -- (180.0041pt, -499.2584pt) .. controls (180.1539pt, -498.8368pt) and (180.2288pt, -498.5667pt) .. (180.2288pt, -498.4482pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(179.8131pt, -496.5016pt) -- (181.2123pt, -495.1776pt)
 -- (181.2123pt, -495.1776pt)
 -- (181.294pt, -495.2566pt)
 -- (181.294pt, -495.2566pt) .. controls (182.1791pt, -496.0734pt) and (182.6217pt, -496.4884pt) .. (182.6217pt, -496.5016pt)
 -- (182.6217pt, -496.5016pt)
 -- (182.3562pt, -496.7882pt)
 -- (182.3562pt, -496.7882pt) .. controls (182.3425pt, -496.7816pt) and (182.1451pt, -496.6169pt) .. (181.7638pt, -496.2941pt)
 -- (181.7638pt, -496.2941pt)
 -- (181.2225pt, -495.8396pt)
 -- (181.2225pt, -495.8396pt)
 -- (180.6608pt, -496.304pt)
 -- (180.6608pt, -496.304pt) .. controls (180.5723pt, -496.3765pt) and (180.4838pt, -496.4522pt) .. (180.3953pt, -496.5312pt)
 -- (180.3953pt, -496.5312pt) .. controls (180.3068pt, -496.6103pt) and (180.2353pt, -496.6729pt) .. (180.1808pt, -496.719pt)
 -- (180.1808pt, -496.719pt)
 -- (180.0991pt, -496.7783pt)
 -- (180.0991pt, -496.7783pt) .. controls (180.0855pt, -496.7915pt) and (180.0344pt, -496.7454pt) .. (179.9459pt, -496.64pt)
 -- (179.9459pt, -496.64pt)
 -- (179.8131pt, -496.5016pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(179.8131pt, -496.5016pt) -- (181.2123pt, -495.1776pt)
 -- (181.2123pt, -495.1776pt)
 -- (181.294pt, -495.2566pt)
 -- (181.294pt, -495.2566pt) .. controls (182.1791pt, -496.0734pt) and (182.6217pt, -496.4884pt) .. (182.6217pt, -496.5016pt)
 -- (182.6217pt, -496.5016pt)
 -- (182.3562pt, -496.7882pt)
 -- (182.3562pt, -496.7882pt) .. controls (182.3425pt, -496.7816pt) and (182.1451pt, -496.6169pt) .. (181.7638pt, -496.2941pt)
 -- (181.7638pt, -496.2941pt)
 -- (181.2225pt, -495.8396pt)
 -- (181.2225pt, -495.8396pt)
 -- (180.6608pt, -496.304pt)
 -- (180.6608pt, -496.304pt) .. controls (180.5723pt, -496.3765pt) and (180.4838pt, -496.4522pt) .. (180.3953pt, -496.5312pt)
 -- (180.3953pt, -496.5312pt) .. controls (180.3068pt, -496.6103pt) and (180.2353pt, -496.6729pt) .. (180.1808pt, -496.719pt)
 -- (180.1808pt, -496.719pt)
 -- (180.0991pt, -496.7783pt)
 -- (180.0991pt, -496.7783pt) .. controls (180.0855pt, -496.7915pt) and (180.0344pt, -496.7454pt) .. (179.9459pt, -496.64pt)
 -- (179.9459pt, -496.64pt)
 -- (179.8131pt, -496.5016pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(184.0411pt, -500.6323pt) .. controls (183.9496pt, -500.6323pt) and (183.9039pt, -500.6137pt) .. (183.9039pt, -500.5764pt)
 -- (183.9039pt, -500.5764pt) .. controls (183.9039pt, -500.5532pt) and (183.9424pt, -500.4227pt) .. (184.0194pt, -500.1852pt)
 -- (184.0194pt, -500.1852pt) .. controls (184.0965pt, -499.9477pt) and (184.1783pt, -499.7125pt) .. (184.2649pt, -499.4796pt)
 -- (184.2649pt, -499.4796pt)
 -- (184.3877pt, -499.1373pt)
 -- (184.3877pt, -499.1373pt) .. controls (184.4117pt, -499.0535pt) and (184.443pt, -498.993pt) .. (184.4816pt, -498.9557pt)
 -- (184.4816pt, -498.9557pt)
 -- (187.8608pt, -498.9557pt)
 -- (187.8608pt, -498.9557pt)
 -- (188.5106pt, -498.9557pt)
 -- (188.5106pt, -498.9557pt) .. controls (188.6646pt, -498.9557pt) and (188.7561pt, -498.958pt) .. (188.785pt, -498.9627pt)
 -- (188.785pt, -498.9627pt) .. controls (188.8139pt, -498.9673pt) and (188.8307pt, -498.9883pt) .. (188.8355pt, -499.0255pt)
 -- (188.8355pt, -499.0255pt) .. controls (188.8355pt, -499.0535pt) and (188.7946pt, -499.319pt) .. (188.7128pt, -499.822pt)
 -- (188.7128pt, -499.822pt) .. controls (188.631pt, -500.325pt) and (188.5852pt, -500.5788pt) .. (188.5756pt, -500.5834pt)
 -- (188.5756pt, -500.5834pt) .. controls (188.5756pt, -500.616pt) and (188.5299pt, -500.6323pt) .. (188.4384pt, -500.6323pt)
 -- (188.4384pt, -500.6323pt) .. controls (188.3951pt, -500.6323pt) and (188.3662pt, -500.6323pt) .. (188.3518pt, -500.6323pt)
 -- (188.3518pt, -500.6323pt) .. controls (188.3373pt, -500.6323pt) and (188.3229pt, -500.6207pt) .. (188.3084pt, -500.5974pt)
 -- (188.3084pt, -500.5974pt)
 -- (188.294pt, -500.5764pt)
 -- (188.294pt, -500.5764pt) .. controls (188.294pt, -500.5485pt) and (188.3084pt, -500.4437pt) .. (188.3373pt, -500.2621pt)
 -- (188.3373pt, -500.2621pt) .. controls (188.3662pt, -500.0804pt) and (188.3806pt, -499.9384pt) .. (188.3806pt, -499.8359pt)
 -- (188.3806pt, -499.8359pt) .. controls (188.3806pt, -499.6729pt) and (188.3493pt, -499.5495pt) .. (188.2868pt, -499.4657pt)
 -- (188.2868pt, -499.4657pt) .. controls (188.2242pt, -499.3818pt) and (188.0918pt, -499.3236pt) .. (187.8896pt, -499.291pt)
 -- (187.8896pt, -499.291pt) .. controls (187.8656pt, -499.2863pt) and (187.726pt, -499.2817pt) .. (187.4709pt, -499.277pt)
 -- (187.4709pt, -499.277pt) .. controls (187.2494pt, -499.277pt) and (187.1098pt, -499.2794pt) .. (187.0521pt, -499.284pt)
 -- (187.0521pt, -499.284pt) .. controls (186.9943pt, -499.2887pt) and (186.951pt, -499.3073pt) .. (186.9221pt, -499.3399pt)
 -- (186.9221pt, -499.3399pt) .. controls (186.9173pt, -499.3446pt) and (186.7464pt, -499.9943pt) .. (186.4094pt, -501.289pt)
 -- (186.4094pt, -501.289pt) .. controls (186.0725pt, -502.5837pt) and (185.904pt, -503.2428pt) .. (185.904pt, -503.2661pt)
 -- (185.904pt, -503.2661pt) .. controls (185.904pt, -503.3219pt) and (186.1158pt, -503.3546pt) .. (186.5394pt, -503.3639pt)
 -- (186.5394pt, -503.3639pt) .. controls (186.6934pt, -503.3639pt) and (186.7921pt, -503.3662pt) .. (186.8354pt, -503.3708pt)
 -- (186.8354pt, -503.3708pt) .. controls (186.8788pt, -503.3755pt) and (186.9004pt, -503.3965pt) .. (186.9004pt, -503.4337pt)
 -- (186.9004pt, -503.4337pt) .. controls (186.9004pt, -503.457pt) and (186.8932pt, -503.4896pt) .. (186.8788pt, -503.5315pt)
 -- (186.8788pt, -503.5315pt) .. controls (186.8595pt, -503.6154pt) and (186.8378pt, -503.6642pt) .. (186.8138pt, -503.6782pt)
 -- (186.8138pt, -503.6782pt)
 -- (186.7993pt, -503.6852pt)
 -- (186.7993pt, -503.6852pt) .. controls (186.7849pt, -503.6852pt) and (186.7681pt, -503.6852pt) .. (186.7488pt, -503.6852pt)
 -- (186.7488pt, -503.6852pt) .. controls (186.7247pt, -503.6852pt) and (186.5996pt, -503.6829pt) .. (186.3733pt, -503.6782pt)
 -- (186.3733pt, -503.6782pt) .. controls (186.1471pt, -503.6736pt) and (185.8222pt, -503.6712pt) .. (185.3986pt, -503.6712pt)
 -- (185.3986pt, -503.6712pt) .. controls (184.7776pt, -503.6712pt) and (184.3829pt, -503.6759pt) .. (184.2144pt, -503.6852pt)
 -- (184.2144pt, -503.6852pt)
 -- (184.1061pt, -503.6852pt)
 -- (184.1061pt, -503.6852pt) .. controls (184.0772pt, -503.6573pt) and (184.0628pt, -503.6363pt) .. (184.0628pt, -503.6223pt)
 -- (184.0628pt, -503.6223pt) .. controls (184.0628pt, -503.6084pt) and (184.0676pt, -503.5664pt) .. (184.0772pt, -503.4966pt)
 -- (184.0772pt, -503.4966pt) .. controls (184.0965pt, -503.436pt) and (184.1205pt, -503.3918pt) .. (184.1494pt, -503.3639pt)
 -- (184.1494pt, -503.3639pt)
 -- (184.3516pt, -503.3639pt)
 -- (184.3516pt, -503.3639pt)
 -- (184.431pt, -503.3639pt)
 -- (184.431pt, -503.3639pt) .. controls (184.8161pt, -503.3639pt) and (185.0448pt, -503.3429pt) .. (185.117pt, -503.301pt)
 -- (185.117pt, -503.301pt) .. controls (185.1218pt, -503.2963pt) and (185.1266pt, -503.294pt) .. (185.1314pt, -503.294pt)
 -- (185.1314pt, -503.294pt) .. controls (185.1555pt, -503.28pt) and (185.1795pt, -503.2335pt) .. (185.2036pt, -503.1543pt)
 -- (185.2036pt, -503.1543pt) .. controls (185.2277pt, -503.0751pt) and (185.3239pt, -502.7095pt) .. (185.4924pt, -502.0575pt)
 -- (185.4924pt, -502.0575pt) .. controls (185.5742pt, -501.7408pt) and (185.6416pt, -501.4823pt) .. (185.6946pt, -501.282pt)
 -- (185.6946pt, -501.282pt) .. controls (186.0316pt, -500.0013pt) and (186.2pt, -499.3469pt) .. (186.2pt, -499.319pt)
 -- (186.2pt, -499.319pt) .. controls (186.2pt, -499.2957pt) and (186.1302pt, -499.284pt) .. (185.9906pt, -499.284pt)
 -- (185.9906pt, -499.284pt)
 -- (185.7668pt, -499.284pt)
 -- (185.7668pt, -499.284pt) .. controls (185.4443pt, -499.284pt) and (185.2325pt, -499.298pt) .. (185.1314pt, -499.3259pt)
 -- (185.1314pt, -499.3259pt) .. controls (184.9148pt, -499.3725pt) and (184.7463pt, -499.468pt) .. (184.626pt, -499.6124pt)
 -- (184.626pt, -499.6124pt) .. controls (184.5056pt, -499.7567pt) and (184.3756pt, -500.0269pt) .. (184.2361pt, -500.4227pt)
 -- (184.2361pt, -500.4227pt) .. controls (184.2023pt, -500.5252pt) and (184.1783pt, -500.5858pt) .. (184.1638pt, -500.6044pt)
 -- (184.1638pt, -500.6044pt) .. controls (184.1494pt, -500.623pt) and (184.1157pt, -500.6323pt) .. (184.0628pt, -500.6323pt)
 -- (184.0628pt, -500.6323pt)
 -- (184.0411pt, -500.6323pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(184.0411pt, -500.6323pt) .. controls (183.9496pt, -500.6323pt) and (183.9039pt, -500.6137pt) .. (183.9039pt, -500.5764pt)
 -- (183.9039pt, -500.5764pt) .. controls (183.9039pt, -500.5532pt) and (183.9424pt, -500.4227pt) .. (184.0194pt, -500.1852pt)
 -- (184.0194pt, -500.1852pt) .. controls (184.0965pt, -499.9477pt) and (184.1783pt, -499.7125pt) .. (184.2649pt, -499.4796pt)
 -- (184.2649pt, -499.4796pt)
 -- (184.3877pt, -499.1373pt)
 -- (184.3877pt, -499.1373pt) .. controls (184.4117pt, -499.0535pt) and (184.443pt, -498.993pt) .. (184.4816pt, -498.9557pt)
 -- (184.4816pt, -498.9557pt)
 -- (187.8608pt, -498.9557pt)
 -- (187.8608pt, -498.9557pt)
 -- (188.5106pt, -498.9557pt)
 -- (188.5106pt, -498.9557pt) .. controls (188.6646pt, -498.9557pt) and (188.7561pt, -498.958pt) .. (188.785pt, -498.9627pt)
 -- (188.785pt, -498.9627pt) .. controls (188.8139pt, -498.9673pt) and (188.8307pt, -498.9883pt) .. (188.8355pt, -499.0255pt)
 -- (188.8355pt, -499.0255pt) .. controls (188.8355pt, -499.0535pt) and (188.7946pt, -499.319pt) .. (188.7128pt, -499.822pt)
 -- (188.7128pt, -499.822pt) .. controls (188.631pt, -500.325pt) and (188.5852pt, -500.5788pt) .. (188.5756pt, -500.5834pt)
 -- (188.5756pt, -500.5834pt) .. controls (188.5756pt, -500.616pt) and (188.5299pt, -500.6323pt) .. (188.4384pt, -500.6323pt)
 -- (188.4384pt, -500.6323pt) .. controls (188.3951pt, -500.6323pt) and (188.3662pt, -500.6323pt) .. (188.3518pt, -500.6323pt)
 -- (188.3518pt, -500.6323pt) .. controls (188.3373pt, -500.6323pt) and (188.3229pt, -500.6207pt) .. (188.3084pt, -500.5974pt)
 -- (188.3084pt, -500.5974pt)
 -- (188.294pt, -500.5764pt)
 -- (188.294pt, -500.5764pt) .. controls (188.294pt, -500.5485pt) and (188.3084pt, -500.4437pt) .. (188.3373pt, -500.2621pt)
 -- (188.3373pt, -500.2621pt) .. controls (188.3662pt, -500.0804pt) and (188.3806pt, -499.9384pt) .. (188.3806pt, -499.8359pt)
 -- (188.3806pt, -499.8359pt) .. controls (188.3806pt, -499.6729pt) and (188.3493pt, -499.5495pt) .. (188.2868pt, -499.4657pt)
 -- (188.2868pt, -499.4657pt) .. controls (188.2242pt, -499.3818pt) and (188.0918pt, -499.3236pt) .. (187.8896pt, -499.291pt)
 -- (187.8896pt, -499.291pt) .. controls (187.8656pt, -499.2863pt) and (187.726pt, -499.2817pt) .. (187.4709pt, -499.277pt)
 -- (187.4709pt, -499.277pt) .. controls (187.2494pt, -499.277pt) and (187.1098pt, -499.2794pt) .. (187.0521pt, -499.284pt)
 -- (187.0521pt, -499.284pt) .. controls (186.9943pt, -499.2887pt) and (186.951pt, -499.3073pt) .. (186.9221pt, -499.3399pt)
 -- (186.9221pt, -499.3399pt) .. controls (186.9173pt, -499.3446pt) and (186.7464pt, -499.9943pt) .. (186.4094pt, -501.289pt)
 -- (186.4094pt, -501.289pt) .. controls (186.0725pt, -502.5837pt) and (185.904pt, -503.2428pt) .. (185.904pt, -503.2661pt)
 -- (185.904pt, -503.2661pt) .. controls (185.904pt, -503.3219pt) and (186.1158pt, -503.3546pt) .. (186.5394pt, -503.3639pt)
 -- (186.5394pt, -503.3639pt) .. controls (186.6934pt, -503.3639pt) and (186.7921pt, -503.3662pt) .. (186.8354pt, -503.3708pt)
 -- (186.8354pt, -503.3708pt) .. controls (186.8788pt, -503.3755pt) and (186.9004pt, -503.3965pt) .. (186.9004pt, -503.4337pt)
 -- (186.9004pt, -503.4337pt) .. controls (186.9004pt, -503.457pt) and (186.8932pt, -503.4896pt) .. (186.8788pt, -503.5315pt)
 -- (186.8788pt, -503.5315pt) .. controls (186.8595pt, -503.6154pt) and (186.8378pt, -503.6642pt) .. (186.8138pt, -503.6782pt)
 -- (186.8138pt, -503.6782pt)
 -- (186.7993pt, -503.6852pt)
 -- (186.7993pt, -503.6852pt) .. controls (186.7849pt, -503.6852pt) and (186.7681pt, -503.6852pt) .. (186.7488pt, -503.6852pt)
 -- (186.7488pt, -503.6852pt) .. controls (186.7247pt, -503.6852pt) and (186.5996pt, -503.6829pt) .. (186.3733pt, -503.6782pt)
 -- (186.3733pt, -503.6782pt) .. controls (186.1471pt, -503.6736pt) and (185.8222pt, -503.6712pt) .. (185.3986pt, -503.6712pt)
 -- (185.3986pt, -503.6712pt) .. controls (184.7776pt, -503.6712pt) and (184.3829pt, -503.6759pt) .. (184.2144pt, -503.6852pt)
 -- (184.2144pt, -503.6852pt)
 -- (184.1061pt, -503.6852pt)
 -- (184.1061pt, -503.6852pt) .. controls (184.0772pt, -503.6573pt) and (184.0628pt, -503.6363pt) .. (184.0628pt, -503.6223pt)
 -- (184.0628pt, -503.6223pt) .. controls (184.0628pt, -503.6084pt) and (184.0676pt, -503.5664pt) .. (184.0772pt, -503.4966pt)
 -- (184.0772pt, -503.4966pt) .. controls (184.0965pt, -503.436pt) and (184.1205pt, -503.3918pt) .. (184.1494pt, -503.3639pt)
 -- (184.1494pt, -503.3639pt)
 -- (184.3516pt, -503.3639pt)
 -- (184.3516pt, -503.3639pt)
 -- (184.431pt, -503.3639pt)
 -- (184.431pt, -503.3639pt) .. controls (184.8161pt, -503.3639pt) and (185.0448pt, -503.3429pt) .. (185.117pt, -503.301pt)
 -- (185.117pt, -503.301pt) .. controls (185.1218pt, -503.2963pt) and (185.1266pt, -503.294pt) .. (185.1314pt, -503.294pt)
 -- (185.1314pt, -503.294pt) .. controls (185.1555pt, -503.28pt) and (185.1795pt, -503.2335pt) .. (185.2036pt, -503.1543pt)
 -- (185.2036pt, -503.1543pt) .. controls (185.2277pt, -503.0751pt) and (185.3239pt, -502.7095pt) .. (185.4924pt, -502.0575pt)
 -- (185.4924pt, -502.0575pt) .. controls (185.5742pt, -501.7408pt) and (185.6416pt, -501.4823pt) .. (185.6946pt, -501.282pt)
 -- (185.6946pt, -501.282pt) .. controls (186.0316pt, -500.0013pt) and (186.2pt, -499.3469pt) .. (186.2pt, -499.319pt)
 -- (186.2pt, -499.319pt) .. controls (186.2pt, -499.2957pt) and (186.1302pt, -499.284pt) .. (185.9906pt, -499.284pt)
 -- (185.9906pt, -499.284pt)
 -- (185.7668pt, -499.284pt)
 -- (185.7668pt, -499.284pt) .. controls (185.4443pt, -499.284pt) and (185.2325pt, -499.298pt) .. (185.1314pt, -499.3259pt)
 -- (185.1314pt, -499.3259pt) .. controls (184.9148pt, -499.3725pt) and (184.7463pt, -499.468pt) .. (184.626pt, -499.6124pt)
 -- (184.626pt, -499.6124pt) .. controls (184.5056pt, -499.7567pt) and (184.3756pt, -500.0269pt) .. (184.2361pt, -500.4227pt)
 -- (184.2361pt, -500.4227pt) .. controls (184.2023pt, -500.5252pt) and (184.1783pt, -500.5858pt) .. (184.1638pt, -500.6044pt)
 -- (184.1638pt, -500.6044pt) .. controls (184.1494pt, -500.623pt) and (184.1157pt, -500.6323pt) .. (184.0628pt, -500.6323pt)
 -- (184.0628pt, -500.6323pt)
 -- (184.0411pt, -500.6323pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(190.3069pt, -499.7327pt) .. controls (190.3069pt, -499.2782pt) and (190.341pt, -498.8467pt) .. (190.409pt, -498.4383pt)
 -- (190.409pt, -498.4383pt) .. controls (190.4771pt, -498.0299pt) and (190.5554pt, -497.6774pt) .. (190.6439pt, -497.381pt)
 -- (190.6439pt, -497.381pt) .. controls (190.7325pt, -497.0846pt) and (190.8584pt, -496.7947pt) .. (191.0218pt, -496.5115pt)
 -- (191.0218pt, -496.5115pt) .. controls (191.1852pt, -496.2282pt) and (191.3146pt, -496.0075pt) .. (191.4099pt, -495.8494pt)
 -- (191.4099pt, -495.8494pt) .. controls (191.5052pt, -495.6913pt) and (191.6482pt, -495.5201pt) .. (191.8389pt, -495.3356pt)
 -- (191.8389pt, -495.3356pt) .. controls (192.0295pt, -495.1512pt) and (192.1418pt, -495.0392pt) .. (192.1759pt, -494.9996pt)
 -- (192.1759pt, -494.9996pt) .. controls (192.2099pt, -494.9601pt) and (192.295pt, -494.8909pt) .. (192.4312pt, -494.7921pt)
 -- (192.4312pt, -494.7921pt)
 -- (192.564pt, -494.7921pt)
 -- (192.564pt, -494.7921pt)
 -- (192.6048pt, -494.7921pt)
 -- (192.6048pt, -494.7921pt) .. controls (192.7001pt, -494.7921pt) and (192.7478pt, -494.8218pt) .. (192.7478pt, -494.8811pt)
 -- (192.7478pt, -494.8811pt) .. controls (192.7478pt, -494.9008pt) and (192.6899pt, -494.97pt) .. (192.5742pt, -495.0886pt)
 -- (192.5742pt, -495.0886pt) .. controls (192.4584pt, -495.2072pt) and (192.3188pt, -495.3817pt) .. (192.1554pt, -495.6123pt)
 -- (192.1554pt, -495.6123pt) .. controls (191.992pt, -495.8428pt) and (191.8252pt, -496.1261pt) .. (191.655pt, -496.4621pt)
 -- (191.655pt, -496.4621pt) .. controls (191.4848pt, -496.798pt) and (191.3418pt, -497.2526pt) .. (191.2261pt, -497.8257pt)
 -- (191.2261pt, -497.8257pt) .. controls (191.1103pt, -498.3988pt) and (191.0524pt, -499.0345pt) .. (191.0524pt, -499.7327pt)
 -- (191.0524pt, -499.7327pt) .. controls (191.0524pt, -500.431pt) and (191.1103pt, -501.0634pt) .. (191.2261pt, -501.6299pt)
 -- (191.2261pt, -501.6299pt) .. controls (191.3418pt, -502.1964pt) and (191.4814pt, -502.6543pt) .. (191.6448pt, -503.0034pt)
 -- (191.6448pt, -503.0034pt) .. controls (191.8082pt, -503.3525pt) and (191.975pt, -503.6358pt) .. (192.1452pt, -503.8532pt)
 -- (192.1452pt, -503.8532pt) .. controls (192.3154pt, -504.0706pt) and (192.4584pt, -504.2451pt) .. (192.5742pt, -504.3769pt)
 -- (192.5742pt, -504.3769pt) .. controls (192.6899pt, -504.5086pt) and (192.7478pt, -504.5778pt) .. (192.7478pt, -504.5844pt)
 -- (192.7478pt, -504.5844pt) .. controls (192.7478pt, -504.6437pt) and (192.6967pt, -504.6733pt) .. (192.5946pt, -504.6733pt)
 -- (192.5946pt, -504.6733pt)
 -- (192.564pt, -504.6733pt)
 -- (192.564pt, -504.6733pt)
 -- (192.4312pt, -504.6733pt)
 -- (192.4312pt, -504.6733pt)
 -- (192.1452pt, -504.4362pt)
 -- (192.1452pt, -504.4362pt) .. controls (191.5052pt, -503.8763pt) and (191.0388pt, -503.178pt) .. (190.7461pt, -502.3414pt)
 -- (190.7461pt, -502.3414pt) .. controls (190.4533pt, -501.5048pt) and (190.3069pt, -500.6352pt) .. (190.3069pt, -499.7327pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(190.3069pt, -499.7327pt) .. controls (190.3069pt, -499.2782pt) and (190.341pt, -498.8467pt) .. (190.409pt, -498.4383pt)
 -- (190.409pt, -498.4383pt) .. controls (190.4771pt, -498.0299pt) and (190.5554pt, -497.6774pt) .. (190.6439pt, -497.381pt)
 -- (190.6439pt, -497.381pt) .. controls (190.7325pt, -497.0846pt) and (190.8584pt, -496.7947pt) .. (191.0218pt, -496.5115pt)
 -- (191.0218pt, -496.5115pt) .. controls (191.1852pt, -496.2282pt) and (191.3146pt, -496.0075pt) .. (191.4099pt, -495.8494pt)
 -- (191.4099pt, -495.8494pt) .. controls (191.5052pt, -495.6913pt) and (191.6482pt, -495.5201pt) .. (191.8389pt, -495.3356pt)
 -- (191.8389pt, -495.3356pt) .. controls (192.0295pt, -495.1512pt) and (192.1418pt, -495.0392pt) .. (192.1759pt, -494.9996pt)
 -- (192.1759pt, -494.9996pt) .. controls (192.2099pt, -494.9601pt) and (192.295pt, -494.8909pt) .. (192.4312pt, -494.7921pt)
 -- (192.4312pt, -494.7921pt)
 -- (192.564pt, -494.7921pt)
 -- (192.564pt, -494.7921pt)
 -- (192.6048pt, -494.7921pt)
 -- (192.6048pt, -494.7921pt) .. controls (192.7001pt, -494.7921pt) and (192.7478pt, -494.8218pt) .. (192.7478pt, -494.8811pt)
 -- (192.7478pt, -494.8811pt) .. controls (192.7478pt, -494.9008pt) and (192.6899pt, -494.97pt) .. (192.5742pt, -495.0886pt)
 -- (192.5742pt, -495.0886pt) .. controls (192.4584pt, -495.2072pt) and (192.3188pt, -495.3817pt) .. (192.1554pt, -495.6123pt)
 -- (192.1554pt, -495.6123pt) .. controls (191.992pt, -495.8428pt) and (191.8252pt, -496.1261pt) .. (191.655pt, -496.4621pt)
 -- (191.655pt, -496.4621pt) .. controls (191.4848pt, -496.798pt) and (191.3418pt, -497.2526pt) .. (191.2261pt, -497.8257pt)
 -- (191.2261pt, -497.8257pt) .. controls (191.1103pt, -498.3988pt) and (191.0524pt, -499.0345pt) .. (191.0524pt, -499.7327pt)
 -- (191.0524pt, -499.7327pt) .. controls (191.0524pt, -500.431pt) and (191.1103pt, -501.0634pt) .. (191.2261pt, -501.6299pt)
 -- (191.2261pt, -501.6299pt) .. controls (191.3418pt, -502.1964pt) and (191.4814pt, -502.6543pt) .. (191.6448pt, -503.0034pt)
 -- (191.6448pt, -503.0034pt) .. controls (191.8082pt, -503.3525pt) and (191.975pt, -503.6358pt) .. (192.1452pt, -503.8532pt)
 -- (192.1452pt, -503.8532pt) .. controls (192.3154pt, -504.0706pt) and (192.4584pt, -504.2451pt) .. (192.5742pt, -504.3769pt)
 -- (192.5742pt, -504.3769pt) .. controls (192.6899pt, -504.5086pt) and (192.7478pt, -504.5778pt) .. (192.7478pt, -504.5844pt)
 -- (192.7478pt, -504.5844pt) .. controls (192.7478pt, -504.6437pt) and (192.6967pt, -504.6733pt) .. (192.5946pt, -504.6733pt)
 -- (192.5946pt, -504.6733pt)
 -- (192.564pt, -504.6733pt)
 -- (192.564pt, -504.6733pt)
 -- (192.4312pt, -504.6733pt)
 -- (192.4312pt, -504.6733pt)
 -- (192.1452pt, -504.4362pt)
 -- (192.1452pt, -504.4362pt) .. controls (191.5052pt, -503.8763pt) and (191.0388pt, -503.178pt) .. (190.7461pt, -502.3414pt)
 -- (190.7461pt, -502.3414pt) .. controls (190.4533pt, -501.5048pt) and (190.3069pt, -500.6352pt) .. (190.3069pt, -499.7327pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(194.7496pt, -499.3375pt) .. controls (194.7496pt, -499.1992pt) and (194.7768pt, -499.0476pt) .. (194.8313pt, -498.8829pt)
 -- (194.8313pt, -498.8829pt) .. controls (194.8857pt, -498.7183pt) and (194.981pt, -498.547pt) .. (195.1172pt, -498.3691pt)
 -- (195.1172pt, -498.3691pt) .. controls (195.2534pt, -498.1913pt) and (195.4543pt, -498.0431pt) .. (195.7198pt, -497.9245pt)
 -- (195.7198pt, -497.9245pt) .. controls (195.9853pt, -497.8059pt) and (196.2951pt, -497.7466pt) .. (196.6492pt, -497.7466pt)
 -- (196.6492pt, -497.7466pt)
 -- (196.7513pt, -497.7466pt)
 -- (196.7513pt, -497.7466pt) .. controls (196.8807pt, -497.7466pt) and (197.0066pt, -497.7532pt) .. (197.1292pt, -497.7664pt)
 -- (197.1292pt, -497.7664pt) .. controls (197.2517pt, -497.7795pt) and (197.4049pt, -497.8125pt) .. (197.5887pt, -497.8652pt)
 -- (197.5887pt, -497.8652pt) .. controls (197.7726pt, -497.9179pt) and (197.9156pt, -498.0068pt) .. (198.0177pt, -498.132pt)
 -- (198.0177pt, -498.132pt) .. controls (198.1198pt, -498.2571pt) and (198.1743pt, -498.4185pt) .. (198.1811pt, -498.6161pt)
 -- (198.1811pt, -498.6161pt) .. controls (198.1811pt, -498.8138pt) and (198.113pt, -498.985pt) .. (197.9768pt, -499.13pt)
 -- (197.9768pt, -499.13pt) .. controls (197.8407pt, -499.2749pt) and (197.6705pt, -499.3474pt) .. (197.4662pt, -499.3474pt)
 -- (197.4662pt, -499.3474pt) .. controls (197.3164pt, -499.3474pt) and (197.1973pt, -499.3045pt) .. (197.1087pt, -499.2189pt)
 -- (197.1087pt, -499.2189pt) .. controls (197.0202pt, -499.1333pt) and (196.9726pt, -499.0246pt) .. (196.9658pt, -498.8928pt)
 -- (196.9658pt, -498.8928pt) .. controls (196.9658pt, -498.7874pt) and (196.9896pt, -498.6919pt) .. (197.0372pt, -498.6063pt)
 -- (197.0372pt, -498.6063pt) .. controls (197.0849pt, -498.5206pt) and (197.136pt, -498.4548pt) .. (197.1904pt, -498.4087pt)
 -- (197.1904pt, -498.4087pt)
 -- (197.2619pt, -498.3395pt)
 -- (197.2619pt, -498.3395pt) .. controls (197.2619pt, -498.3329pt) and (197.2449pt, -498.323pt) .. (197.2109pt, -498.3098pt)
 -- (197.2109pt, -498.3098pt) .. controls (197.1768pt, -498.2967pt) and (197.1122pt, -498.2835pt) .. (197.0168pt, -498.2703pt)
 -- (197.0168pt, -498.2703pt) .. controls (196.9215pt, -498.2571pt) and (196.8126pt, -498.2505pt) .. (196.69pt, -498.2505pt)
 -- (196.69pt, -498.2505pt) .. controls (196.4789pt, -498.2505pt) and (196.3019pt, -498.2736pt) .. (196.1589pt, -498.3197pt)
 -- (196.1589pt, -498.3197pt) .. controls (196.016pt, -498.3658pt) and (195.9104pt, -498.4317pt) .. (195.8423pt, -498.5173pt)
 -- (195.8423pt, -498.5173pt) .. controls (195.7743pt, -498.603pt) and (195.7334pt, -498.6721pt) .. (195.7198pt, -498.7249pt)
 -- (195.7198pt, -498.7249pt) .. controls (195.7062pt, -498.7776pt) and (195.696pt, -498.8336pt) .. (195.6891pt, -498.8928pt)
 -- (195.6891pt, -498.8928pt) .. controls (195.6891pt, -498.9785pt) and (195.7232pt, -499.0542pt) .. (195.7913pt, -499.1201pt)
 -- (195.7913pt, -499.1201pt) .. controls (195.9002pt, -499.2057pt) and (196.1487pt, -499.2782pt) .. (196.5368pt, -499.3375pt)
 -- (196.5368pt, -499.3375pt) .. controls (196.9249pt, -499.3968pt) and (197.2245pt, -499.4956pt) .. (197.4356pt, -499.6339pt)
 -- (197.4356pt, -499.6339pt) .. controls (197.8032pt, -499.8711pt) and (197.9871pt, -500.1774pt) .. (197.9871pt, -500.5529pt)
 -- (197.9871pt, -500.5529pt) .. controls (197.9871pt, -500.6517pt) and (197.9734pt, -500.7604pt) .. (197.9462pt, -500.879pt)
 -- (197.9462pt, -500.879pt) .. controls (197.919pt, -500.9975pt) and (197.8577pt, -501.1425pt) .. (197.7624pt, -501.3137pt)
 -- (197.7624pt, -501.3137pt) .. controls (197.6671pt, -501.485pt) and (197.5377pt, -501.6398pt) .. (197.3743pt, -501.7781pt)
 -- (197.3743pt, -501.7781pt) .. controls (197.2109pt, -501.9165pt) and (196.9828pt, -502.0351pt) .. (196.69pt, -502.1339pt)
 -- (196.69pt, -502.1339pt) .. controls (196.3972pt, -502.2327pt) and (196.0534pt, -502.2821pt) .. (195.6585pt, -502.2821pt)
 -- (195.6585pt, -502.2821pt) .. controls (195.0049pt, -502.2821pt) and (194.5487pt, -502.1833pt) .. (194.29pt, -501.9857pt)
 -- (194.29pt, -501.9857pt) .. controls (194.0312pt, -501.788pt) and (193.9019pt, -501.5608pt) .. (193.9019pt, -501.3038pt)
 -- (193.9019pt, -501.3038pt) .. controls (193.9019pt, -501.0667pt) and (193.9836pt, -500.8658pt) .. (194.147pt, -500.7011pt)
 -- (194.147pt, -500.7011pt) .. controls (194.3104pt, -500.5364pt) and (194.5079pt, -500.4541pt) .. (194.7393pt, -500.4541pt)
 -- (194.7393pt, -500.4541pt) .. controls (194.8891pt, -500.4541pt) and (195.0185pt, -500.4969pt) .. (195.1274pt, -500.5825pt)
 -- (195.1274pt, -500.5825pt) .. controls (195.2364pt, -500.6682pt) and (195.2943pt, -500.8098pt) .. (195.3011pt, -501.0074pt)
 -- (195.3011pt, -501.0074pt) .. controls (195.267pt, -501.2775pt) and (195.1274pt, -501.4916pt) .. (194.8823pt, -501.6497pt)
 -- (194.8823pt, -501.6497pt) .. controls (195.0594pt, -501.7353pt) and (195.3419pt, -501.7781pt) .. (195.73pt, -501.7781pt)
 -- (195.73pt, -501.7781pt) .. controls (195.9955pt, -501.7781pt) and (196.2236pt, -501.7485pt) .. (196.4143pt, -501.6892pt)
 -- (196.4143pt, -501.6892pt) .. controls (196.6049pt, -501.6299pt) and (196.7411pt, -501.5542pt) .. (196.8228pt, -501.4619pt)
 -- (196.8228pt, -501.4619pt) .. controls (196.9045pt, -501.3697pt) and (196.9658pt, -501.2841pt) .. (197.0066pt, -501.205pt)
 -- (197.0066pt, -501.205pt) .. controls (197.0475pt, -501.126pt) and (197.0645pt, -501.0502pt) .. (197.0577pt, -500.9778pt)
 -- (197.0577pt, -500.9778pt) .. controls (197.0577pt, -500.8197pt) and (196.9624pt, -500.6978pt) .. (196.7717pt, -500.6122pt)
 -- (196.7717pt, -500.6122pt) .. controls (196.5811pt, -500.5265pt) and (196.3564pt, -500.4639pt) .. (196.0977pt, -500.4244pt)
 -- (196.0977pt, -500.4244pt) .. controls (195.8389pt, -500.3849pt) and (195.7028pt, -500.3651pt) .. (195.6891pt, -500.3651pt)
 -- (195.6891pt, -500.3651pt) .. controls (195.3828pt, -500.2861pt) and (195.1513pt, -500.151pt) .. (194.9947pt, -499.96pt)
 -- (194.9947pt, -499.96pt) .. controls (194.8381pt, -499.769pt) and (194.7564pt, -499.5615pt) .. (194.7496pt, -499.3375pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(194.7496pt, -499.3375pt) .. controls (194.7496pt, -499.1992pt) and (194.7768pt, -499.0476pt) .. (194.8313pt, -498.8829pt)
 -- (194.8313pt, -498.8829pt) .. controls (194.8857pt, -498.7183pt) and (194.981pt, -498.547pt) .. (195.1172pt, -498.3691pt)
 -- (195.1172pt, -498.3691pt) .. controls (195.2534pt, -498.1913pt) and (195.4543pt, -498.0431pt) .. (195.7198pt, -497.9245pt)
 -- (195.7198pt, -497.9245pt) .. controls (195.9853pt, -497.8059pt) and (196.2951pt, -497.7466pt) .. (196.6492pt, -497.7466pt)
 -- (196.6492pt, -497.7466pt)
 -- (196.7513pt, -497.7466pt)
 -- (196.7513pt, -497.7466pt) .. controls (196.8807pt, -497.7466pt) and (197.0066pt, -497.7532pt) .. (197.1292pt, -497.7664pt)
 -- (197.1292pt, -497.7664pt) .. controls (197.2517pt, -497.7795pt) and (197.4049pt, -497.8125pt) .. (197.5887pt, -497.8652pt)
 -- (197.5887pt, -497.8652pt) .. controls (197.7726pt, -497.9179pt) and (197.9156pt, -498.0068pt) .. (198.0177pt, -498.132pt)
 -- (198.0177pt, -498.132pt) .. controls (198.1198pt, -498.2571pt) and (198.1743pt, -498.4185pt) .. (198.1811pt, -498.6161pt)
 -- (198.1811pt, -498.6161pt) .. controls (198.1811pt, -498.8138pt) and (198.113pt, -498.985pt) .. (197.9768pt, -499.13pt)
 -- (197.9768pt, -499.13pt) .. controls (197.8407pt, -499.2749pt) and (197.6705pt, -499.3474pt) .. (197.4662pt, -499.3474pt)
 -- (197.4662pt, -499.3474pt) .. controls (197.3164pt, -499.3474pt) and (197.1973pt, -499.3045pt) .. (197.1087pt, -499.2189pt)
 -- (197.1087pt, -499.2189pt) .. controls (197.0202pt, -499.1333pt) and (196.9726pt, -499.0246pt) .. (196.9658pt, -498.8928pt)
 -- (196.9658pt, -498.8928pt) .. controls (196.9658pt, -498.7874pt) and (196.9896pt, -498.6919pt) .. (197.0372pt, -498.6063pt)
 -- (197.0372pt, -498.6063pt) .. controls (197.0849pt, -498.5206pt) and (197.136pt, -498.4548pt) .. (197.1904pt, -498.4087pt)
 -- (197.1904pt, -498.4087pt)
 -- (197.2619pt, -498.3395pt)
 -- (197.2619pt, -498.3395pt) .. controls (197.2619pt, -498.3329pt) and (197.2449pt, -498.323pt) .. (197.2109pt, -498.3098pt)
 -- (197.2109pt, -498.3098pt) .. controls (197.1768pt, -498.2967pt) and (197.1122pt, -498.2835pt) .. (197.0168pt, -498.2703pt)
 -- (197.0168pt, -498.2703pt) .. controls (196.9215pt, -498.2571pt) and (196.8126pt, -498.2505pt) .. (196.69pt, -498.2505pt)
 -- (196.69pt, -498.2505pt) .. controls (196.4789pt, -498.2505pt) and (196.3019pt, -498.2736pt) .. (196.1589pt, -498.3197pt)
 -- (196.1589pt, -498.3197pt) .. controls (196.016pt, -498.3658pt) and (195.9104pt, -498.4317pt) .. (195.8423pt, -498.5173pt)
 -- (195.8423pt, -498.5173pt) .. controls (195.7743pt, -498.603pt) and (195.7334pt, -498.6721pt) .. (195.7198pt, -498.7249pt)
 -- (195.7198pt, -498.7249pt) .. controls (195.7062pt, -498.7776pt) and (195.696pt, -498.8336pt) .. (195.6891pt, -498.8928pt)
 -- (195.6891pt, -498.8928pt) .. controls (195.6891pt, -498.9785pt) and (195.7232pt, -499.0542pt) .. (195.7913pt, -499.1201pt)
 -- (195.7913pt, -499.1201pt) .. controls (195.9002pt, -499.2057pt) and (196.1487pt, -499.2782pt) .. (196.5368pt, -499.3375pt)
 -- (196.5368pt, -499.3375pt) .. controls (196.9249pt, -499.3968pt) and (197.2245pt, -499.4956pt) .. (197.4356pt, -499.6339pt)
 -- (197.4356pt, -499.6339pt) .. controls (197.8032pt, -499.8711pt) and (197.9871pt, -500.1774pt) .. (197.9871pt, -500.5529pt)
 -- (197.9871pt, -500.5529pt) .. controls (197.9871pt, -500.6517pt) and (197.9734pt, -500.7604pt) .. (197.9462pt, -500.879pt)
 -- (197.9462pt, -500.879pt) .. controls (197.919pt, -500.9975pt) and (197.8577pt, -501.1425pt) .. (197.7624pt, -501.3137pt)
 -- (197.7624pt, -501.3137pt) .. controls (197.6671pt, -501.485pt) and (197.5377pt, -501.6398pt) .. (197.3743pt, -501.7781pt)
 -- (197.3743pt, -501.7781pt) .. controls (197.2109pt, -501.9165pt) and (196.9828pt, -502.0351pt) .. (196.69pt, -502.1339pt)
 -- (196.69pt, -502.1339pt) .. controls (196.3972pt, -502.2327pt) and (196.0534pt, -502.2821pt) .. (195.6585pt, -502.2821pt)
 -- (195.6585pt, -502.2821pt) .. controls (195.0049pt, -502.2821pt) and (194.5487pt, -502.1833pt) .. (194.29pt, -501.9857pt)
 -- (194.29pt, -501.9857pt) .. controls (194.0312pt, -501.788pt) and (193.9019pt, -501.5608pt) .. (193.9019pt, -501.3038pt)
 -- (193.9019pt, -501.3038pt) .. controls (193.9019pt, -501.0667pt) and (193.9836pt, -500.8658pt) .. (194.147pt, -500.7011pt)
 -- (194.147pt, -500.7011pt) .. controls (194.3104pt, -500.5364pt) and (194.5079pt, -500.4541pt) .. (194.7393pt, -500.4541pt)
 -- (194.7393pt, -500.4541pt) .. controls (194.8891pt, -500.4541pt) and (195.0185pt, -500.4969pt) .. (195.1274pt, -500.5825pt)
 -- (195.1274pt, -500.5825pt) .. controls (195.2364pt, -500.6682pt) and (195.2943pt, -500.8098pt) .. (195.3011pt, -501.0074pt)
 -- (195.3011pt, -501.0074pt) .. controls (195.267pt, -501.2775pt) and (195.1274pt, -501.4916pt) .. (194.8823pt, -501.6497pt)
 -- (194.8823pt, -501.6497pt) .. controls (195.0594pt, -501.7353pt) and (195.3419pt, -501.7781pt) .. (195.73pt, -501.7781pt)
 -- (195.73pt, -501.7781pt) .. controls (195.9955pt, -501.7781pt) and (196.2236pt, -501.7485pt) .. (196.4143pt, -501.6892pt)
 -- (196.4143pt, -501.6892pt) .. controls (196.6049pt, -501.6299pt) and (196.7411pt, -501.5542pt) .. (196.8228pt, -501.4619pt)
 -- (196.8228pt, -501.4619pt) .. controls (196.9045pt, -501.3697pt) and (196.9658pt, -501.2841pt) .. (197.0066pt, -501.205pt)
 -- (197.0066pt, -501.205pt) .. controls (197.0475pt, -501.126pt) and (197.0645pt, -501.0502pt) .. (197.0577pt, -500.9778pt)
 -- (197.0577pt, -500.9778pt) .. controls (197.0577pt, -500.8197pt) and (196.9624pt, -500.6978pt) .. (196.7717pt, -500.6122pt)
 -- (196.7717pt, -500.6122pt) .. controls (196.5811pt, -500.5265pt) and (196.3564pt, -500.4639pt) .. (196.0977pt, -500.4244pt)
 -- (196.0977pt, -500.4244pt) .. controls (195.8389pt, -500.3849pt) and (195.7028pt, -500.3651pt) .. (195.6891pt, -500.3651pt)
 -- (195.6891pt, -500.3651pt) .. controls (195.3828pt, -500.2861pt) and (195.1513pt, -500.151pt) .. (194.9947pt, -499.96pt)
 -- (194.9947pt, -499.96pt) .. controls (194.8381pt, -499.769pt) and (194.7564pt, -499.5615pt) .. (194.7496pt, -499.3375pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(199.3686pt, -495.5634pt) .. controls (199.2772pt, -495.5634pt) and (199.2314pt, -495.5448pt) .. (199.2314pt, -495.5075pt)
 -- (199.2314pt, -495.5075pt) .. controls (199.2314pt, -495.4842pt) and (199.27pt, -495.3538pt) .. (199.347pt, -495.1163pt)
 -- (199.347pt, -495.1163pt) .. controls (199.424pt, -494.8788pt) and (199.5058pt, -494.6436pt) .. (199.5925pt, -494.4107pt)
 -- (199.5925pt, -494.4107pt)
 -- (199.7152pt, -494.0684pt)
 -- (199.7152pt, -494.0684pt) .. controls (199.7393pt, -493.9846pt) and (199.7706pt, -493.924pt) .. (199.8091pt, -493.8867pt)
 -- (199.8091pt, -493.8867pt)
 -- (203.1883pt, -493.8867pt)
 -- (203.1883pt, -493.8867pt)
 -- (203.8382pt, -493.8867pt)
 -- (203.8382pt, -493.8867pt) .. controls (203.9922pt, -493.8867pt) and (204.0836pt, -493.8891pt) .. (204.1125pt, -493.8937pt)
 -- (204.1125pt, -493.8937pt) .. controls (204.1414pt, -493.8984pt) and (204.1583pt, -493.9193pt) .. (204.1631pt, -493.9566pt)
 -- (204.1631pt, -493.9566pt) .. controls (204.1631pt, -493.9846pt) and (204.1222pt, -494.25pt) .. (204.0403pt, -494.753pt)
 -- (204.0403pt, -494.753pt) .. controls (203.9585pt, -495.256pt) and (203.9128pt, -495.5098pt) .. (203.9031pt, -495.5145pt)
 -- (203.9031pt, -495.5145pt) .. controls (203.9031pt, -495.5471pt) and (203.8574pt, -495.5634pt) .. (203.7659pt, -495.5634pt)
 -- (203.7659pt, -495.5634pt) .. controls (203.7226pt, -495.5634pt) and (203.6937pt, -495.5634pt) .. (203.6793pt, -495.5634pt)
 -- (203.6793pt, -495.5634pt) .. controls (203.6649pt, -495.5634pt) and (203.6504pt, -495.5517pt) .. (203.636pt, -495.5284pt)
 -- (203.636pt, -495.5284pt)
 -- (203.6215pt, -495.5075pt)
 -- (203.6215pt, -495.5075pt) .. controls (203.6215pt, -495.4796pt) and (203.636pt, -495.3748pt) .. (203.6649pt, -495.1931pt)
 -- (203.6649pt, -495.1931pt) .. controls (203.6937pt, -495.0115pt) and (203.7082pt, -494.8694pt) .. (203.7082pt, -494.767pt)
 -- (203.7082pt, -494.767pt) .. controls (203.7082pt, -494.604pt) and (203.6769pt, -494.4806pt) .. (203.6143pt, -494.3967pt)
 -- (203.6143pt, -494.3967pt) .. controls (203.5517pt, -494.3129pt) and (203.4194pt, -494.2547pt) .. (203.2172pt, -494.2221pt)
 -- (203.2172pt, -494.2221pt) .. controls (203.1931pt, -494.2174pt) and (203.0535pt, -494.2128pt) .. (202.7984pt, -494.2081pt)
 -- (202.7984pt, -494.2081pt) .. controls (202.577pt, -494.2081pt) and (202.4374pt, -494.2104pt) .. (202.3796pt, -494.2151pt)
 -- (202.3796pt, -494.2151pt) .. controls (202.3218pt, -494.2198pt) and (202.2785pt, -494.2384pt) .. (202.2496pt, -494.271pt)
 -- (202.2496pt, -494.271pt) .. controls (202.2448pt, -494.2756pt) and (202.0739pt, -494.9253pt) .. (201.737pt, -496.2201pt)
 -- (201.737pt, -496.2201pt) .. controls (201.4pt, -497.5148pt) and (201.2315pt, -498.1738pt) .. (201.2315pt, -498.1971pt)
 -- (201.2315pt, -498.1971pt) .. controls (201.2315pt, -498.253pt) and (201.4433pt, -498.2856pt) .. (201.8669pt, -498.2949pt)
 -- (201.8669pt, -498.2949pt) .. controls (202.021pt, -498.2949pt) and (202.1197pt, -498.2972pt) .. (202.163pt, -498.3019pt)
 -- (202.163pt, -498.3019pt) .. controls (202.2063pt, -498.3065pt) and (202.228pt, -498.3275pt) .. (202.228pt, -498.3648pt)
 -- (202.228pt, -498.3648pt) .. controls (202.228pt, -498.3881pt) and (202.2207pt, -498.4207pt) .. (202.2063pt, -498.4626pt)
 -- (202.2063pt, -498.4626pt) .. controls (202.1871pt, -498.5464pt) and (202.1654pt, -498.5953pt) .. (202.1413pt, -498.6093pt)
 -- (202.1413pt, -498.6093pt)
 -- (202.1269pt, -498.6163pt)
 -- (202.1269pt, -498.6163pt) .. controls (202.1124pt, -498.6163pt) and (202.0956pt, -498.6163pt) .. (202.0763pt, -498.6163pt)
 -- (202.0763pt, -498.6163pt) .. controls (202.0523pt, -498.6163pt) and (201.9271pt, -498.614pt) .. (201.7009pt, -498.6093pt)
 -- (201.7009pt, -498.6093pt) .. controls (201.4746pt, -498.6046pt) and (201.1497pt, -498.6023pt) .. (200.7261pt, -498.6023pt)
 -- (200.7261pt, -498.6023pt) .. controls (200.1051pt, -498.6023pt) and (199.7104pt, -498.607pt) .. (199.5419pt, -498.6163pt)
 -- (199.5419pt, -498.6163pt)
 -- (199.4336pt, -498.6163pt)
 -- (199.4336pt, -498.6163pt) .. controls (199.4047pt, -498.5883pt) and (199.3903pt, -498.5674pt) .. (199.3903pt, -498.5534pt)
 -- (199.3903pt, -498.5534pt) .. controls (199.3903pt, -498.5394pt) and (199.3951pt, -498.4975pt) .. (199.4047pt, -498.4276pt)
 -- (199.4047pt, -498.4276pt) .. controls (199.424pt, -498.3671pt) and (199.4481pt, -498.3228pt) .. (199.4769pt, -498.2949pt)
 -- (199.4769pt, -498.2949pt)
 -- (199.6791pt, -498.2949pt)
 -- (199.6791pt, -498.2949pt)
 -- (199.7585pt, -498.2949pt)
 -- (199.7585pt, -498.2949pt) .. controls (200.1436pt, -498.2949pt) and (200.3723pt, -498.274pt) .. (200.4445pt, -498.2321pt)
 -- (200.4445pt, -498.2321pt) .. controls (200.4493pt, -498.2274pt) and (200.4541pt, -498.2251pt) .. (200.4589pt, -498.2251pt)
 -- (200.4589pt, -498.2251pt) .. controls (200.483pt, -498.2111pt) and (200.5071pt, -498.1645pt) .. (200.5311pt, -498.0853pt)
 -- (200.5311pt, -498.0853pt) .. controls (200.5552pt, -498.0062pt) and (200.6515pt, -497.6406pt) .. (200.82pt, -496.9885pt)
 -- (200.82pt, -496.9885pt) .. controls (200.9018pt, -496.6718pt) and (200.9692pt, -496.4134pt) .. (201.0221pt, -496.2131pt)
 -- (201.0221pt, -496.2131pt) .. controls (201.3591pt, -494.9323pt) and (201.5276pt, -494.278pt) .. (201.5276pt, -494.25pt)
 -- (201.5276pt, -494.25pt) .. controls (201.5276pt, -494.2267pt) and (201.4578pt, -494.2151pt) .. (201.3182pt, -494.2151pt)
 -- (201.3182pt, -494.2151pt)
 -- (201.0943pt, -494.2151pt)
 -- (201.0943pt, -494.2151pt) .. controls (200.7718pt, -494.2151pt) and (200.56pt, -494.2291pt) .. (200.4589pt, -494.257pt)
 -- (200.4589pt, -494.257pt) .. controls (200.2423pt, -494.3036pt) and (200.0739pt, -494.399pt) .. (199.9535pt, -494.5434pt)
 -- (199.9535pt, -494.5434pt) .. controls (199.8332pt, -494.6878pt) and (199.7032pt, -494.9579pt) .. (199.5636pt, -495.3538pt)
 -- (199.5636pt, -495.3538pt) .. controls (199.5299pt, -495.4563pt) and (199.5058pt, -495.5168pt) .. (199.4914pt, -495.5354pt)
 -- (199.4914pt, -495.5354pt) .. controls (199.4769pt, -495.5541pt) and (199.4433pt, -495.5634pt) .. (199.3903pt, -495.5634pt)
 -- (199.3903pt, -495.5634pt)
 -- (199.3686pt, -495.5634pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(199.3686pt, -495.5634pt) .. controls (199.2772pt, -495.5634pt) and (199.2314pt, -495.5448pt) .. (199.2314pt, -495.5075pt)
 -- (199.2314pt, -495.5075pt) .. controls (199.2314pt, -495.4842pt) and (199.27pt, -495.3538pt) .. (199.347pt, -495.1163pt)
 -- (199.347pt, -495.1163pt) .. controls (199.424pt, -494.8788pt) and (199.5058pt, -494.6436pt) .. (199.5925pt, -494.4107pt)
 -- (199.5925pt, -494.4107pt)
 -- (199.7152pt, -494.0684pt)
 -- (199.7152pt, -494.0684pt) .. controls (199.7393pt, -493.9846pt) and (199.7706pt, -493.924pt) .. (199.8091pt, -493.8867pt)
 -- (199.8091pt, -493.8867pt)
 -- (203.1883pt, -493.8867pt)
 -- (203.1883pt, -493.8867pt)
 -- (203.8382pt, -493.8867pt)
 -- (203.8382pt, -493.8867pt) .. controls (203.9922pt, -493.8867pt) and (204.0836pt, -493.8891pt) .. (204.1125pt, -493.8937pt)
 -- (204.1125pt, -493.8937pt) .. controls (204.1414pt, -493.8984pt) and (204.1583pt, -493.9193pt) .. (204.1631pt, -493.9566pt)
 -- (204.1631pt, -493.9566pt) .. controls (204.1631pt, -493.9846pt) and (204.1222pt, -494.25pt) .. (204.0403pt, -494.753pt)
 -- (204.0403pt, -494.753pt) .. controls (203.9585pt, -495.256pt) and (203.9128pt, -495.5098pt) .. (203.9031pt, -495.5145pt)
 -- (203.9031pt, -495.5145pt) .. controls (203.9031pt, -495.5471pt) and (203.8574pt, -495.5634pt) .. (203.7659pt, -495.5634pt)
 -- (203.7659pt, -495.5634pt) .. controls (203.7226pt, -495.5634pt) and (203.6937pt, -495.5634pt) .. (203.6793pt, -495.5634pt)
 -- (203.6793pt, -495.5634pt) .. controls (203.6649pt, -495.5634pt) and (203.6504pt, -495.5517pt) .. (203.636pt, -495.5284pt)
 -- (203.636pt, -495.5284pt)
 -- (203.6215pt, -495.5075pt)
 -- (203.6215pt, -495.5075pt) .. controls (203.6215pt, -495.4796pt) and (203.636pt, -495.3748pt) .. (203.6649pt, -495.1931pt)
 -- (203.6649pt, -495.1931pt) .. controls (203.6937pt, -495.0115pt) and (203.7082pt, -494.8694pt) .. (203.7082pt, -494.767pt)
 -- (203.7082pt, -494.767pt) .. controls (203.7082pt, -494.604pt) and (203.6769pt, -494.4806pt) .. (203.6143pt, -494.3967pt)
 -- (203.6143pt, -494.3967pt) .. controls (203.5517pt, -494.3129pt) and (203.4194pt, -494.2547pt) .. (203.2172pt, -494.2221pt)
 -- (203.2172pt, -494.2221pt) .. controls (203.1931pt, -494.2174pt) and (203.0535pt, -494.2128pt) .. (202.7984pt, -494.2081pt)
 -- (202.7984pt, -494.2081pt) .. controls (202.577pt, -494.2081pt) and (202.4374pt, -494.2104pt) .. (202.3796pt, -494.2151pt)
 -- (202.3796pt, -494.2151pt) .. controls (202.3218pt, -494.2198pt) and (202.2785pt, -494.2384pt) .. (202.2496pt, -494.271pt)
 -- (202.2496pt, -494.271pt) .. controls (202.2448pt, -494.2756pt) and (202.0739pt, -494.9253pt) .. (201.737pt, -496.2201pt)
 -- (201.737pt, -496.2201pt) .. controls (201.4pt, -497.5148pt) and (201.2315pt, -498.1738pt) .. (201.2315pt, -498.1971pt)
 -- (201.2315pt, -498.1971pt) .. controls (201.2315pt, -498.253pt) and (201.4433pt, -498.2856pt) .. (201.8669pt, -498.2949pt)
 -- (201.8669pt, -498.2949pt) .. controls (202.021pt, -498.2949pt) and (202.1197pt, -498.2972pt) .. (202.163pt, -498.3019pt)
 -- (202.163pt, -498.3019pt) .. controls (202.2063pt, -498.3065pt) and (202.228pt, -498.3275pt) .. (202.228pt, -498.3648pt)
 -- (202.228pt, -498.3648pt) .. controls (202.228pt, -498.3881pt) and (202.2207pt, -498.4207pt) .. (202.2063pt, -498.4626pt)
 -- (202.2063pt, -498.4626pt) .. controls (202.1871pt, -498.5464pt) and (202.1654pt, -498.5953pt) .. (202.1413pt, -498.6093pt)
 -- (202.1413pt, -498.6093pt)
 -- (202.1269pt, -498.6163pt)
 -- (202.1269pt, -498.6163pt) .. controls (202.1124pt, -498.6163pt) and (202.0956pt, -498.6163pt) .. (202.0763pt, -498.6163pt)
 -- (202.0763pt, -498.6163pt) .. controls (202.0523pt, -498.6163pt) and (201.9271pt, -498.614pt) .. (201.7009pt, -498.6093pt)
 -- (201.7009pt, -498.6093pt) .. controls (201.4746pt, -498.6046pt) and (201.1497pt, -498.6023pt) .. (200.7261pt, -498.6023pt)
 -- (200.7261pt, -498.6023pt) .. controls (200.1051pt, -498.6023pt) and (199.7104pt, -498.607pt) .. (199.5419pt, -498.6163pt)
 -- (199.5419pt, -498.6163pt)
 -- (199.4336pt, -498.6163pt)
 -- (199.4336pt, -498.6163pt) .. controls (199.4047pt, -498.5883pt) and (199.3903pt, -498.5674pt) .. (199.3903pt, -498.5534pt)
 -- (199.3903pt, -498.5534pt) .. controls (199.3903pt, -498.5394pt) and (199.3951pt, -498.4975pt) .. (199.4047pt, -498.4276pt)
 -- (199.4047pt, -498.4276pt) .. controls (199.424pt, -498.3671pt) and (199.4481pt, -498.3228pt) .. (199.4769pt, -498.2949pt)
 -- (199.4769pt, -498.2949pt)
 -- (199.6791pt, -498.2949pt)
 -- (199.6791pt, -498.2949pt)
 -- (199.7585pt, -498.2949pt)
 -- (199.7585pt, -498.2949pt) .. controls (200.1436pt, -498.2949pt) and (200.3723pt, -498.274pt) .. (200.4445pt, -498.2321pt)
 -- (200.4445pt, -498.2321pt) .. controls (200.4493pt, -498.2274pt) and (200.4541pt, -498.2251pt) .. (200.4589pt, -498.2251pt)
 -- (200.4589pt, -498.2251pt) .. controls (200.483pt, -498.2111pt) and (200.5071pt, -498.1645pt) .. (200.5311pt, -498.0853pt)
 -- (200.5311pt, -498.0853pt) .. controls (200.5552pt, -498.0062pt) and (200.6515pt, -497.6406pt) .. (200.82pt, -496.9885pt)
 -- (200.82pt, -496.9885pt) .. controls (200.9018pt, -496.6718pt) and (200.9692pt, -496.4134pt) .. (201.0221pt, -496.2131pt)
 -- (201.0221pt, -496.2131pt) .. controls (201.3591pt, -494.9323pt) and (201.5276pt, -494.278pt) .. (201.5276pt, -494.25pt)
 -- (201.5276pt, -494.25pt) .. controls (201.5276pt, -494.2267pt) and (201.4578pt, -494.2151pt) .. (201.3182pt, -494.2151pt)
 -- (201.3182pt, -494.2151pt)
 -- (201.0943pt, -494.2151pt)
 -- (201.0943pt, -494.2151pt) .. controls (200.7718pt, -494.2151pt) and (200.56pt, -494.2291pt) .. (200.4589pt, -494.257pt)
 -- (200.4589pt, -494.257pt) .. controls (200.2423pt, -494.3036pt) and (200.0739pt, -494.399pt) .. (199.9535pt, -494.5434pt)
 -- (199.9535pt, -494.5434pt) .. controls (199.8332pt, -494.6878pt) and (199.7032pt, -494.9579pt) .. (199.5636pt, -495.3538pt)
 -- (199.5636pt, -495.3538pt) .. controls (199.5299pt, -495.4563pt) and (199.5058pt, -495.5168pt) .. (199.4914pt, -495.5354pt)
 -- (199.4914pt, -495.5354pt) .. controls (199.4769pt, -495.5541pt) and (199.4433pt, -495.5634pt) .. (199.3903pt, -495.5634pt)
 -- (199.3903pt, -495.5634pt)
 -- (199.3686pt, -495.5634pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(205.2872pt, -494.802pt) -- (205.3281pt, -494.7921pt)
 -- (205.3281pt, -494.7921pt) .. controls (205.3621pt, -494.7921pt) and (205.3962pt, -494.7921pt) .. (205.4302pt, -494.7921pt)
 -- (205.4302pt, -494.7921pt)
 -- (205.5528pt, -494.7921pt)
 -- (205.5528pt, -494.7921pt)
 -- (205.8387pt, -495.0293pt)
 -- (205.8387pt, -495.0293pt) .. controls (206.4788pt, -495.5892pt) and (206.9451pt, -496.2875pt) .. (207.2379pt, -497.1241pt)
 -- (207.2379pt, -497.1241pt) .. controls (207.5307pt, -497.9607pt) and (207.6771pt, -498.8303pt) .. (207.6771pt, -499.7327pt)
 -- (207.6771pt, -499.7327pt) .. controls (207.6771pt, -500.1807pt) and (207.643pt, -500.6122pt) .. (207.5749pt, -501.0272pt)
 -- (207.5749pt, -501.0272pt) .. controls (207.5069pt, -501.4422pt) and (207.4286pt, -501.7946pt) .. (207.34pt, -502.0845pt)
 -- (207.34pt, -502.0845pt) .. controls (207.2515pt, -502.3743pt) and (207.1256pt, -502.6642pt) .. (206.9622pt, -502.954pt)
 -- (206.9622pt, -502.954pt) .. controls (206.7988pt, -503.2439pt) and (206.6694pt, -503.4645pt) .. (206.5741pt, -503.6161pt)
 -- (206.5741pt, -503.6161pt) .. controls (206.4788pt, -503.7675pt) and (206.3392pt, -503.9355pt) .. (206.1553pt, -504.12pt)
 -- (206.1553pt, -504.12pt) .. controls (205.9715pt, -504.3044pt) and (205.8626pt, -504.4131pt) .. (205.8285pt, -504.4461pt)
 -- (205.8285pt, -504.4461pt) .. controls (205.7945pt, -504.479pt) and (205.7162pt, -504.5416pt) .. (205.5936pt, -504.6338pt)
 -- (205.5936pt, -504.6338pt) .. controls (205.5732pt, -504.6536pt) and (205.5596pt, -504.6667pt) .. (205.5528pt, -504.6733pt)
 -- (205.5528pt, -504.6733pt)
 -- (205.4302pt, -504.6733pt)
 -- (205.4302pt, -504.6733pt) .. controls (205.3758pt, -504.6733pt) and (205.3383pt, -504.6733pt) .. (205.3179pt, -504.6733pt)
 -- (205.3179pt, -504.6733pt) .. controls (205.2975pt, -504.6733pt) and (205.2804pt, -504.6635pt) .. (205.2668pt, -504.6437pt)
 -- (205.2668pt, -504.6437pt) .. controls (205.2532pt, -504.6239pt) and (205.243pt, -504.5943pt) .. (205.2362pt, -504.5547pt)
 -- (205.2362pt, -504.5547pt) .. controls (205.243pt, -504.5482pt) and (205.2804pt, -504.5053pt) .. (205.3485pt, -504.4263pt)
 -- (205.3485pt, -504.4263pt) .. controls (206.4039pt, -503.3657pt) and (206.9315pt, -501.8012pt) .. (206.9315pt, -499.7327pt)
 -- (206.9315pt, -499.7327pt) .. controls (206.9315pt, -497.6643pt) and (206.4039pt, -496.0997pt) .. (205.3485pt, -495.0392pt)
 -- (205.3485pt, -495.0392pt) .. controls (205.2804pt, -494.9601pt) and (205.243pt, -494.9173pt) .. (205.2362pt, -494.9107pt)
 -- (205.2362pt, -494.9107pt) .. controls (205.2362pt, -494.858pt) and (205.2532pt, -494.8218pt) .. (205.2872pt, -494.802pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(205.2872pt, -494.802pt) -- (205.3281pt, -494.7921pt)
 -- (205.3281pt, -494.7921pt) .. controls (205.3621pt, -494.7921pt) and (205.3962pt, -494.7921pt) .. (205.4302pt, -494.7921pt)
 -- (205.4302pt, -494.7921pt)
 -- (205.5528pt, -494.7921pt)
 -- (205.5528pt, -494.7921pt)
 -- (205.8387pt, -495.0293pt)
 -- (205.8387pt, -495.0293pt) .. controls (206.4788pt, -495.5892pt) and (206.9451pt, -496.2875pt) .. (207.2379pt, -497.1241pt)
 -- (207.2379pt, -497.1241pt) .. controls (207.5307pt, -497.9607pt) and (207.6771pt, -498.8303pt) .. (207.6771pt, -499.7327pt)
 -- (207.6771pt, -499.7327pt) .. controls (207.6771pt, -500.1807pt) and (207.643pt, -500.6122pt) .. (207.5749pt, -501.0272pt)
 -- (207.5749pt, -501.0272pt) .. controls (207.5069pt, -501.4422pt) and (207.4286pt, -501.7946pt) .. (207.34pt, -502.0845pt)
 -- (207.34pt, -502.0845pt) .. controls (207.2515pt, -502.3743pt) and (207.1256pt, -502.6642pt) .. (206.9622pt, -502.954pt)
 -- (206.9622pt, -502.954pt) .. controls (206.7988pt, -503.2439pt) and (206.6694pt, -503.4645pt) .. (206.5741pt, -503.6161pt)
 -- (206.5741pt, -503.6161pt) .. controls (206.4788pt, -503.7675pt) and (206.3392pt, -503.9355pt) .. (206.1553pt, -504.12pt)
 -- (206.1553pt, -504.12pt) .. controls (205.9715pt, -504.3044pt) and (205.8626pt, -504.4131pt) .. (205.8285pt, -504.4461pt)
 -- (205.8285pt, -504.4461pt) .. controls (205.7945pt, -504.479pt) and (205.7162pt, -504.5416pt) .. (205.5936pt, -504.6338pt)
 -- (205.5936pt, -504.6338pt) .. controls (205.5732pt, -504.6536pt) and (205.5596pt, -504.6667pt) .. (205.5528pt, -504.6733pt)
 -- (205.5528pt, -504.6733pt)
 -- (205.4302pt, -504.6733pt)
 -- (205.4302pt, -504.6733pt) .. controls (205.3758pt, -504.6733pt) and (205.3383pt, -504.6733pt) .. (205.3179pt, -504.6733pt)
 -- (205.3179pt, -504.6733pt) .. controls (205.2975pt, -504.6733pt) and (205.2804pt, -504.6635pt) .. (205.2668pt, -504.6437pt)
 -- (205.2668pt, -504.6437pt) .. controls (205.2532pt, -504.6239pt) and (205.243pt, -504.5943pt) .. (205.2362pt, -504.5547pt)
 -- (205.2362pt, -504.5547pt) .. controls (205.243pt, -504.5482pt) and (205.2804pt, -504.5053pt) .. (205.3485pt, -504.4263pt)
 -- (205.3485pt, -504.4263pt) .. controls (206.4039pt, -503.3657pt) and (206.9315pt, -501.8012pt) .. (206.9315pt, -499.7327pt)
 -- (206.9315pt, -499.7327pt) .. controls (206.9315pt, -497.6643pt) and (206.4039pt, -496.0997pt) .. (205.3485pt, -495.0392pt)
 -- (205.3485pt, -495.0392pt) .. controls (205.2804pt, -494.9601pt) and (205.243pt, -494.9173pt) .. (205.2362pt, -494.9107pt)
 -- (205.2362pt, -494.9107pt) .. controls (205.2362pt, -494.858pt) and (205.2532pt, -494.8218pt) .. (205.2872pt, -494.802pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(94.3114pt, -465.5406pt) -- (96.83093pt, -465.5406pt)
 -- (96.83093pt, -465.5406pt)
 -- (96.83093pt, -468.0601pt)
 -- (96.83093pt, -468.0601pt)
 -- (94.3114pt, -468.0601pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(94.3114pt, -472.5338pt) -- (96.83093pt, -472.5338pt)
 -- (96.83093pt, -472.5338pt)
 -- (96.83093pt, -475.0533pt)
 -- (96.83093pt, -475.0533pt)
 -- (94.3114pt, -475.0533pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(94.3114pt, -479.5269pt) -- (96.83093pt, -479.5269pt)
 -- (96.83093pt, -479.5269pt)
 -- (96.83093pt, -482.0464pt)
 -- (96.83093pt, -482.0464pt)
 -- (94.3114pt, -482.0464pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(150.6976,-432.7581){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\put(150.6976,-504.6735){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(194.9929pt, -465.5406pt) -- (197.5125pt, -465.5406pt)
 -- (197.5125pt, -465.5406pt)
 -- (197.5125pt, -468.0601pt)
 -- (197.5125pt, -468.0601pt)
 -- (194.9929pt, -468.0601pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(194.9929pt, -472.5338pt) -- (197.5125pt, -472.5338pt)
 -- (197.5125pt, -472.5338pt)
 -- (197.5125pt, -475.0533pt)
 -- (197.5125pt, -475.0533pt)
 -- (194.9929pt, -475.0533pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(194.9929pt, -479.5269pt) -- (197.5125pt, -479.5269pt)
 -- (197.5125pt, -479.5269pt)
 -- (197.5125pt, -482.0464pt)
 -- (197.5125pt, -482.0464pt)
 -- (194.9929pt, -482.0464pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(155.9687pt, -470.96pt) -- (157.7502pt, -469.1785pt)
 -- (157.7502pt, -469.1785pt)
 -- (159.5318pt, -470.96pt)
 -- (159.5318pt, -470.96pt)
 -- (157.7502pt, -472.7416pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(160.9136pt, -475.9049pt) -- (162.6951pt, -474.1234pt)
 -- (162.6951pt, -474.1234pt)
 -- (164.4767pt, -475.9049pt)
 -- (164.4767pt, -475.9049pt)
 -- (162.6951pt, -477.6865pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(165.8585pt, -480.8499pt) -- (167.64pt, -479.0682pt)
 -- (167.64pt, -479.0682pt)
 -- (169.4216pt, -480.8499pt)
 -- (169.4216pt, -480.8499pt)
 -- (167.64pt, -482.6313pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(276.6169pt, -308.7041pt) -- (420.4477pt, -308.7041pt)
 -- (420.4477pt, -308.7041pt)
 -- (420.4477pt, -416.5771pt)
 -- (420.4477pt, -416.5771pt)
 -- (276.6169pt, -416.5771pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(276.6169pt, -308.7041pt) -- (420.4477pt, -308.7041pt)
 -- (420.4477pt, -308.7041pt)
 -- (420.4477pt, -416.5771pt)
 -- (420.4477pt, -416.5771pt)
 -- (276.6169pt, -416.5771pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(362.9154pt, -308.7041pt) -- (276.6169pt, -308.7041pt)
 -- (276.6169pt, -308.7041pt)
 -- (276.6169pt, -362.6406pt)
 -- (276.6169pt, -362.6406pt)
 -- (362.9154pt, -362.6406pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(362.9154pt, -308.7041pt) -- (276.6169pt, -308.7041pt)
 -- (276.6169pt, -308.7041pt)
 -- (276.6169pt, -362.6406pt)
 -- (276.6169pt, -362.6406pt)
 -- (362.9154pt, -362.6406pt)
 -- (362.9154pt, -362.6406pt)
 -- (362.9154pt, -308.7041pt)
;
\draw[color_29791,line width=0.719154pt]
(276.6169pt, -336.0319pt) -- (305.3831pt, -336.0319pt)
 -- (305.3831pt, -336.0319pt)
 -- (334.1493pt, -336.0319pt)
 -- (334.1493pt, -336.0319pt)
 -- (362.9154pt, -336.0319pt)
;
\draw[color_29791,line width=0.719154pt]
(305.3831pt, -308.7041pt) -- (305.3831pt, -336.0319pt)
 -- (305.3831pt, -336.0319pt)
 -- (305.3831pt, -362.6406pt)
;
\draw[color_29791,line width=0.719154pt]
(334.1493pt, -308.7041pt) -- (334.1493pt, -336.0319pt)
 -- (334.1493pt, -336.0319pt)
 -- (334.1493pt, -362.6406pt)
;
\end{scope}
\begin{scope}
\clip
(282.0106pt, -316.2551pt) -- (299.2703pt, -316.2551pt)
 -- (299.2703pt, -316.2551pt)
 -- (299.2703pt, -328.4807pt)
 -- (299.2703pt, -328.4807pt)
 -- (282.0106pt, -328.4807pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(282.7867pt, -322.8553pt) -- (282.6713pt, -322.8553pt)
 -- (282.6713pt, -322.8553pt) .. controls (282.5315pt, -322.8553pt) and (282.4615pt, -322.8101pt) .. (282.4615pt, -322.7194pt)
 -- (282.4615pt, -322.7194pt) .. controls (282.4615pt, -322.7065pt) and (282.4685pt, -322.6709pt) .. (282.4825pt, -322.6126pt)
 -- (282.4825pt, -322.6126pt) .. controls (282.4965pt, -322.5544pt) and (282.5349pt, -322.4735pt) .. (282.5979pt, -322.3699pt)
 -- (282.5979pt, -322.3699pt) .. controls (282.6608pt, -322.2664pt) and (282.7307pt, -322.1596pt) .. (282.8076pt, -322.0495pt)
 -- (282.8076pt, -322.0495pt) .. controls (282.8846pt, -321.9395pt) and (283.0034pt, -321.823pt) .. (283.1642pt, -321.7pt)
 -- (283.1642pt, -321.7pt) .. controls (283.325pt, -321.5771pt) and (283.4963pt, -321.4735pt) .. (283.6781pt, -321.3894pt)
 -- (283.6781pt, -321.3894pt) .. controls (283.9648pt, -321.2729pt) and (284.2235pt, -321.2146pt) .. (284.4542pt, -321.2146pt)
 -- (284.4542pt, -321.2146pt)
 -- (284.4857pt, -321.2146pt)
 -- (284.4857pt, -321.2146pt) .. controls (284.7444pt, -321.2146pt) and (284.9052pt, -321.2178pt) .. (284.9681pt, -321.2243pt)
 -- (284.9681pt, -321.2243pt) .. controls (285.4995pt, -321.3084pt) and (285.8491pt, -321.4703pt) .. (286.0169pt, -321.7097pt)
 -- (286.0169pt, -321.7097pt)
 -- (286.1218pt, -321.6127pt)
 -- (286.1218pt, -321.6127pt) .. controls (286.4154pt, -321.3408pt) and (286.7336pt, -321.2049pt) .. (287.0761pt, -321.2049pt)
 -- (287.0761pt, -321.2049pt) .. controls (287.4607pt, -321.2049pt) and (287.7578pt, -321.3052pt) .. (287.9676pt, -321.5059pt)
 -- (287.9676pt, -321.5059pt) .. controls (288.1774pt, -321.7065pt) and (288.2857pt, -321.9492pt) .. (288.2927pt, -322.234pt)
 -- (288.2927pt, -322.234pt) .. controls (288.2927pt, -322.5123pt) and (288.2018pt, -322.7259pt) .. (288.0201pt, -322.8748pt)
 -- (288.0201pt, -322.8748pt) .. controls (287.8383pt, -323.0236pt) and (287.6425pt, -323.1013pt) .. (287.4327pt, -323.1078pt)
 -- (287.4327pt, -323.1078pt) .. controls (287.2719pt, -323.1078pt) and (287.1356pt, -323.0625pt) .. (287.0237pt, -322.9719pt)
 -- (287.0237pt, -322.9719pt) .. controls (286.9118pt, -322.8813pt) and (286.8559pt, -322.7583pt) .. (286.8559pt, -322.6029pt)
 -- (286.8559pt, -322.6029pt) .. controls (286.8559pt, -322.3764pt) and (286.9468pt, -322.1855pt) .. (287.1286pt, -322.0301pt)
 -- (287.1286pt, -322.0301pt) .. controls (287.2195pt, -321.9654pt) and (287.3314pt, -321.9071pt) .. (287.4642pt, -321.8554pt)
 -- (287.4642pt, -321.8554pt) .. controls (287.4642pt, -321.8489pt) and (287.4502pt, -321.836pt) .. (287.4222pt, -321.8165pt)
 -- (287.4222pt, -321.8165pt) .. controls (287.3943pt, -321.7971pt) and (287.3453pt, -321.7745pt) .. (287.2754pt, -321.7486pt)
 -- (287.2754pt, -321.7486pt) .. controls (287.2055pt, -321.7227pt) and (287.1286pt, -321.7097pt) .. (287.0447pt, -321.7097pt)
 -- (287.0447pt, -321.7097pt) .. controls (286.9608pt, -321.7097pt) and (286.8979pt, -321.7162pt) .. (286.8559pt, -321.7292pt)
 -- (286.8559pt, -321.7292pt) .. controls (286.6252pt, -321.8262pt) and (286.4609pt, -322.0107pt) .. (286.363pt, -322.2826pt)
 -- (286.363pt, -322.2826pt) .. controls (285.9365pt, -323.7388pt) and (285.7232pt, -324.5835pt) .. (285.7232pt, -324.8165pt)
 -- (285.7232pt, -324.8165pt) .. controls (285.7232pt, -325.0495pt) and (285.9015pt, -325.166pt) .. (286.2581pt, -325.166pt)
 -- (286.2581pt, -325.166pt) .. controls (286.5657pt, -325.166pt) and (286.8454pt, -325.0689pt) .. (287.0971pt, -324.8747pt)
 -- (287.0971pt, -324.8747pt) .. controls (287.3488pt, -324.6806pt) and (287.5236pt, -324.4605pt) .. (287.6215pt, -324.2145pt)
 -- (287.6215pt, -324.2145pt) .. controls (287.6495pt, -324.1239pt) and (287.674pt, -324.0689pt) .. (287.6949pt, -324.0495pt)
 -- (287.6949pt, -324.0495pt) .. controls (287.7159pt, -324.0301pt) and (287.7858pt, -324.0204pt) .. (287.9047pt, -324.0204pt)
 -- (287.9047pt, -324.0204pt)
 -- (287.9676pt, -324.0204pt)
 -- (287.9676pt, -324.0204pt)
 -- (288.083pt, -324.0204pt)
 -- (288.083pt, -324.0204pt) .. controls (288.2228pt, -324.0204pt) and (288.2927pt, -324.0657pt) .. (288.2927pt, -324.1563pt)
 -- (288.2927pt, -324.1563pt) .. controls (288.2927pt, -324.2404pt) and (288.2473pt, -324.3602pt) .. (288.1564pt, -324.5155pt)
 -- (288.1564pt, -324.5155pt) .. controls (288.0655pt, -324.6709pt) and (287.9396pt, -324.8359pt) .. (287.7788pt, -325.0107pt)
 -- (287.7788pt, -325.0107pt) .. controls (287.618pt, -325.1854pt) and (287.3908pt, -325.3408pt) .. (287.0971pt, -325.4767pt)
 -- (287.0971pt, -325.4767pt) .. controls (286.8035pt, -325.6126pt) and (286.4958pt, -325.6773pt) .. (286.1742pt, -325.6708pt)
 -- (286.1742pt, -325.6708pt) .. controls (285.5869pt, -325.6708pt) and (285.1289pt, -325.5317pt) .. (284.8003pt, -325.2534pt)
 -- (284.8003pt, -325.2534pt)
 -- (284.7164pt, -325.166pt)
 -- (284.7164pt, -325.166pt) .. controls (284.4157pt, -325.4961pt) and (284.0767pt, -325.6611pt) .. (283.6991pt, -325.6611pt)
 -- (283.6991pt, -325.6611pt)
 -- (283.6466pt, -325.6611pt)
 -- (283.6466pt, -325.6611pt) .. controls (283.2481pt, -325.6611pt) and (282.951pt, -325.5576pt) .. (282.7552pt, -325.3505pt)
 -- (282.7552pt, -325.3505pt) .. controls (282.5594pt, -325.1433pt) and (282.4615pt, -324.9168pt) .. (282.4615pt, -324.6709pt)
 -- (282.4615pt, -324.6709pt) .. controls (282.4615pt, -324.3602pt) and (282.5559pt, -324.1336pt) .. (282.7447pt, -323.9912pt)
 -- (282.7447pt, -323.9912pt) .. controls (282.9335pt, -323.8489pt) and (283.1258pt, -323.7744pt) .. (283.3215pt, -323.7679pt)
 -- (283.3215pt, -323.7679pt) .. controls (283.4823pt, -323.7679pt) and (283.6187pt, -323.8133pt) .. (283.7306pt, -323.9039pt)
 -- (283.7306pt, -323.9039pt) .. controls (283.8424pt, -323.9945pt) and (283.8983pt, -324.1175pt) .. (283.8983pt, -324.2728pt)
 -- (283.8983pt, -324.2728pt) .. controls (283.8983pt, -324.4993pt) and (283.8075pt, -324.6903pt) .. (283.6257pt, -324.8456pt)
 -- (283.6257pt, -324.8456pt) .. controls (283.5348pt, -324.9103pt) and (283.4229pt, -324.9686pt) .. (283.2901pt, -325.0204pt)
 -- (283.2901pt, -325.0204pt) .. controls (283.304pt, -325.0527pt) and (283.353pt, -325.0851pt) .. (283.4369pt, -325.1175pt)
 -- (283.4369pt, -325.1175pt) .. controls (283.5208pt, -325.1498pt) and (283.6082pt, -325.1692pt) .. (283.6991pt, -325.1757pt)
 -- (283.6991pt, -325.1757pt) .. controls (283.8529pt, -325.1757pt) and (283.9893pt, -325.1175pt) .. (284.1081pt, -325.0009pt)
 -- (284.1081pt, -325.0009pt) .. controls (284.227pt, -324.8844pt) and (284.3179pt, -324.7485pt) .. (284.3808pt, -324.5932pt)
 -- (284.3808pt, -324.5932pt) .. controls (284.8073pt, -323.1369pt) and (285.0205pt, -322.2923pt) .. (285.0205pt, -322.0593pt)
 -- (285.0205pt, -322.0593pt) .. controls (285.0205pt, -321.8262pt) and (284.8423pt, -321.7097pt) .. (284.4857pt, -321.7097pt)
 -- (284.4857pt, -321.7097pt) .. controls (284.2339pt, -321.7097pt) and (283.9823pt, -321.7842pt) .. (283.7306pt, -321.933pt)
 -- (283.7306pt, -321.933pt) .. controls (283.4789pt, -322.0819pt) and (283.2796pt, -322.3246pt) .. (283.1328pt, -322.6612pt)
 -- (283.1328pt, -322.6612pt) .. controls (283.1048pt, -322.7518pt) and (283.0803pt, -322.8068pt) .. (283.0593pt, -322.8262pt)
 -- (283.0593pt, -322.8262pt) .. controls (283.0384pt, -322.8456pt) and (282.9684pt, -322.8553pt) .. (282.8496pt, -322.8553pt)
 -- (282.8496pt, -322.8553pt)
 -- (282.7867pt, -322.8553pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(282.7867pt, -322.8553pt) -- (282.6713pt, -322.8553pt)
 -- (282.6713pt, -322.8553pt) .. controls (282.5315pt, -322.8553pt) and (282.4615pt, -322.8101pt) .. (282.4615pt, -322.7194pt)
 -- (282.4615pt, -322.7194pt) .. controls (282.4615pt, -322.7065pt) and (282.4685pt, -322.6709pt) .. (282.4825pt, -322.6126pt)
 -- (282.4825pt, -322.6126pt) .. controls (282.4965pt, -322.5544pt) and (282.5349pt, -322.4735pt) .. (282.5979pt, -322.3699pt)
 -- (282.5979pt, -322.3699pt) .. controls (282.6608pt, -322.2664pt) and (282.7307pt, -322.1596pt) .. (282.8076pt, -322.0495pt)
 -- (282.8076pt, -322.0495pt) .. controls (282.8846pt, -321.9395pt) and (283.0034pt, -321.823pt) .. (283.1642pt, -321.7pt)
 -- (283.1642pt, -321.7pt) .. controls (283.325pt, -321.5771pt) and (283.4963pt, -321.4735pt) .. (283.6781pt, -321.3894pt)
 -- (283.6781pt, -321.3894pt) .. controls (283.9648pt, -321.2729pt) and (284.2235pt, -321.2146pt) .. (284.4542pt, -321.2146pt)
 -- (284.4542pt, -321.2146pt)
 -- (284.4857pt, -321.2146pt)
 -- (284.4857pt, -321.2146pt) .. controls (284.7444pt, -321.2146pt) and (284.9052pt, -321.2178pt) .. (284.9681pt, -321.2243pt)
 -- (284.9681pt, -321.2243pt) .. controls (285.4995pt, -321.3084pt) and (285.8491pt, -321.4703pt) .. (286.0169pt, -321.7097pt)
 -- (286.0169pt, -321.7097pt)
 -- (286.1218pt, -321.6127pt)
 -- (286.1218pt, -321.6127pt) .. controls (286.4154pt, -321.3408pt) and (286.7336pt, -321.2049pt) .. (287.0761pt, -321.2049pt)
 -- (287.0761pt, -321.2049pt) .. controls (287.4607pt, -321.2049pt) and (287.7578pt, -321.3052pt) .. (287.9676pt, -321.5059pt)
 -- (287.9676pt, -321.5059pt) .. controls (288.1774pt, -321.7065pt) and (288.2857pt, -321.9492pt) .. (288.2927pt, -322.234pt)
 -- (288.2927pt, -322.234pt) .. controls (288.2927pt, -322.5123pt) and (288.2018pt, -322.7259pt) .. (288.0201pt, -322.8748pt)
 -- (288.0201pt, -322.8748pt) .. controls (287.8383pt, -323.0236pt) and (287.6425pt, -323.1013pt) .. (287.4327pt, -323.1078pt)
 -- (287.4327pt, -323.1078pt) .. controls (287.2719pt, -323.1078pt) and (287.1356pt, -323.0625pt) .. (287.0237pt, -322.9719pt)
 -- (287.0237pt, -322.9719pt) .. controls (286.9118pt, -322.8813pt) and (286.8559pt, -322.7583pt) .. (286.8559pt, -322.6029pt)
 -- (286.8559pt, -322.6029pt) .. controls (286.8559pt, -322.3764pt) and (286.9468pt, -322.1855pt) .. (287.1286pt, -322.0301pt)
 -- (287.1286pt, -322.0301pt) .. controls (287.2195pt, -321.9654pt) and (287.3314pt, -321.9071pt) .. (287.4642pt, -321.8554pt)
 -- (287.4642pt, -321.8554pt) .. controls (287.4642pt, -321.8489pt) and (287.4502pt, -321.836pt) .. (287.4222pt, -321.8165pt)
 -- (287.4222pt, -321.8165pt) .. controls (287.3943pt, -321.7971pt) and (287.3453pt, -321.7745pt) .. (287.2754pt, -321.7486pt)
 -- (287.2754pt, -321.7486pt) .. controls (287.2055pt, -321.7227pt) and (287.1286pt, -321.7097pt) .. (287.0447pt, -321.7097pt)
 -- (287.0447pt, -321.7097pt) .. controls (286.9608pt, -321.7097pt) and (286.8979pt, -321.7162pt) .. (286.8559pt, -321.7292pt)
 -- (286.8559pt, -321.7292pt) .. controls (286.6252pt, -321.8262pt) and (286.4609pt, -322.0107pt) .. (286.363pt, -322.2826pt)
 -- (286.363pt, -322.2826pt) .. controls (285.9365pt, -323.7388pt) and (285.7232pt, -324.5835pt) .. (285.7232pt, -324.8165pt)
 -- (285.7232pt, -324.8165pt) .. controls (285.7232pt, -325.0495pt) and (285.9015pt, -325.166pt) .. (286.2581pt, -325.166pt)
 -- (286.2581pt, -325.166pt) .. controls (286.5657pt, -325.166pt) and (286.8454pt, -325.0689pt) .. (287.0971pt, -324.8747pt)
 -- (287.0971pt, -324.8747pt) .. controls (287.3488pt, -324.6806pt) and (287.5236pt, -324.4605pt) .. (287.6215pt, -324.2145pt)
 -- (287.6215pt, -324.2145pt) .. controls (287.6495pt, -324.1239pt) and (287.674pt, -324.0689pt) .. (287.6949pt, -324.0495pt)
 -- (287.6949pt, -324.0495pt) .. controls (287.7159pt, -324.0301pt) and (287.7858pt, -324.0204pt) .. (287.9047pt, -324.0204pt)
 -- (287.9047pt, -324.0204pt)
 -- (287.9676pt, -324.0204pt)
 -- (287.9676pt, -324.0204pt)
 -- (288.083pt, -324.0204pt)
 -- (288.083pt, -324.0204pt) .. controls (288.2228pt, -324.0204pt) and (288.2927pt, -324.0657pt) .. (288.2927pt, -324.1563pt)
 -- (288.2927pt, -324.1563pt) .. controls (288.2927pt, -324.2404pt) and (288.2473pt, -324.3602pt) .. (288.1564pt, -324.5155pt)
 -- (288.1564pt, -324.5155pt) .. controls (288.0655pt, -324.6709pt) and (287.9396pt, -324.8359pt) .. (287.7788pt, -325.0107pt)
 -- (287.7788pt, -325.0107pt) .. controls (287.618pt, -325.1854pt) and (287.3908pt, -325.3408pt) .. (287.0971pt, -325.4767pt)
 -- (287.0971pt, -325.4767pt) .. controls (286.8035pt, -325.6126pt) and (286.4958pt, -325.6773pt) .. (286.1742pt, -325.6708pt)
 -- (286.1742pt, -325.6708pt) .. controls (285.5869pt, -325.6708pt) and (285.1289pt, -325.5317pt) .. (284.8003pt, -325.2534pt)
 -- (284.8003pt, -325.2534pt)
 -- (284.7164pt, -325.166pt)
 -- (284.7164pt, -325.166pt) .. controls (284.4157pt, -325.4961pt) and (284.0767pt, -325.6611pt) .. (283.6991pt, -325.6611pt)
 -- (283.6991pt, -325.6611pt)
 -- (283.6466pt, -325.6611pt)
 -- (283.6466pt, -325.6611pt) .. controls (283.2481pt, -325.6611pt) and (282.951pt, -325.5576pt) .. (282.7552pt, -325.3505pt)
 -- (282.7552pt, -325.3505pt) .. controls (282.5594pt, -325.1433pt) and (282.4615pt, -324.9168pt) .. (282.4615pt, -324.6709pt)
 -- (282.4615pt, -324.6709pt) .. controls (282.4615pt, -324.3602pt) and (282.5559pt, -324.1336pt) .. (282.7447pt, -323.9912pt)
 -- (282.7447pt, -323.9912pt) .. controls (282.9335pt, -323.8489pt) and (283.1258pt, -323.7744pt) .. (283.3215pt, -323.7679pt)
 -- (283.3215pt, -323.7679pt) .. controls (283.4823pt, -323.7679pt) and (283.6187pt, -323.8133pt) .. (283.7306pt, -323.9039pt)
 -- (283.7306pt, -323.9039pt) .. controls (283.8424pt, -323.9945pt) and (283.8983pt, -324.1175pt) .. (283.8983pt, -324.2728pt)
 -- (283.8983pt, -324.2728pt) .. controls (283.8983pt, -324.4993pt) and (283.8075pt, -324.6903pt) .. (283.6257pt, -324.8456pt)
 -- (283.6257pt, -324.8456pt) .. controls (283.5348pt, -324.9103pt) and (283.4229pt, -324.9686pt) .. (283.2901pt, -325.0204pt)
 -- (283.2901pt, -325.0204pt) .. controls (283.304pt, -325.0527pt) and (283.353pt, -325.0851pt) .. (283.4369pt, -325.1175pt)
 -- (283.4369pt, -325.1175pt) .. controls (283.5208pt, -325.1498pt) and (283.6082pt, -325.1692pt) .. (283.6991pt, -325.1757pt)
 -- (283.6991pt, -325.1757pt) .. controls (283.8529pt, -325.1757pt) and (283.9893pt, -325.1175pt) .. (284.1081pt, -325.0009pt)
 -- (284.1081pt, -325.0009pt) .. controls (284.227pt, -324.8844pt) and (284.3179pt, -324.7485pt) .. (284.3808pt, -324.5932pt)
 -- (284.3808pt, -324.5932pt) .. controls (284.8073pt, -323.1369pt) and (285.0205pt, -322.2923pt) .. (285.0205pt, -322.0593pt)
 -- (285.0205pt, -322.0593pt) .. controls (285.0205pt, -321.8262pt) and (284.8423pt, -321.7097pt) .. (284.4857pt, -321.7097pt)
 -- (284.4857pt, -321.7097pt) .. controls (284.2339pt, -321.7097pt) and (283.9823pt, -321.7842pt) .. (283.7306pt, -321.933pt)
 -- (283.7306pt, -321.933pt) .. controls (283.4789pt, -322.0819pt) and (283.2796pt, -322.3246pt) .. (283.1328pt, -322.6612pt)
 -- (283.1328pt, -322.6612pt) .. controls (283.1048pt, -322.7518pt) and (283.0803pt, -322.8068pt) .. (283.0593pt, -322.8262pt)
 -- (283.0593pt, -322.8262pt) .. controls (283.0384pt, -322.8456pt) and (282.9684pt, -322.8553pt) .. (282.8496pt, -322.8553pt)
 -- (282.8496pt, -322.8553pt)
 -- (282.7867pt, -322.8553pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(290.8475pt, -316.8607pt) -- (290.7511pt, -316.895pt)
 -- (290.7511pt, -316.895pt) .. controls (290.6819pt, -316.9179pt) and (290.583pt, -316.9408pt) .. (290.4545pt, -316.9637pt)
 -- (290.4545pt, -316.9637pt) .. controls (290.326pt, -316.9865pt) and (290.1826pt, -317.0026pt) .. (290.0244pt, -317.0117pt)
 -- (290.0244pt, -317.0117pt)
 -- (289.8835pt, -317.0117pt)
 -- (289.8835pt, -317.0117pt)
 -- (289.8835pt, -316.696pt)
 -- (289.8835pt, -316.696pt)
 -- (290.0244pt, -316.696pt)
 -- (290.0244pt, -316.696pt) .. controls (290.2567pt, -316.6868pt) and (290.4718pt, -316.6525pt) .. (290.6695pt, -316.593pt)
 -- (290.6695pt, -316.593pt) .. controls (290.8672pt, -316.5335pt) and (291.0056pt, -316.4786pt) .. (291.0847pt, -316.4283pt)
 -- (291.0847pt, -316.4283pt) .. controls (291.1638pt, -316.3779pt) and (291.233pt, -316.3276pt) .. (291.2924pt, -316.2773pt)
 -- (291.2924pt, -316.2773pt) .. controls (291.3022pt, -316.2635pt) and (291.3319pt, -316.2567pt) .. (291.3813pt, -316.2567pt)
 -- (291.3813pt, -316.2567pt) .. controls (291.4258pt, -316.2567pt) and (291.4678pt, -316.2704pt) .. (291.5074pt, -316.2979pt)
 -- (291.5074pt, -316.2979pt)
 -- (291.5074pt, -318.3502pt)
 -- (291.5074pt, -318.3502pt)
 -- (291.5148pt, -320.4094pt)
 -- (291.5148pt, -320.4094pt) .. controls (291.5494pt, -320.4414pt) and (291.5791pt, -320.462pt) .. (291.6038pt, -320.4711pt)
 -- (291.6038pt, -320.4711pt) .. controls (291.6285pt, -320.4803pt) and (291.6878pt, -320.4894pt) .. (291.7817pt, -320.4986pt)
 -- (291.7817pt, -320.4986pt) .. controls (291.8756pt, -320.5078pt) and (292.0289pt, -320.5123pt) .. (292.2415pt, -320.5123pt)
 -- (292.2415pt, -320.5123pt)
 -- (292.4342pt, -320.5123pt)
 -- (292.4342pt, -320.5123pt)
 -- (292.4342pt, -320.8281pt)
 -- (292.4342pt, -320.8281pt)
 -- (292.3527pt, -320.8281pt)
 -- (292.3527pt, -320.8281pt) .. controls (292.2489pt, -320.8143pt) and (291.8559pt, -320.8075pt) .. (291.1737pt, -320.8075pt)
 -- (291.1737pt, -320.8075pt) .. controls (290.5014pt, -320.8075pt) and (290.1134pt, -320.8143pt) .. (290.0096pt, -320.8281pt)
 -- (290.0096pt, -320.8281pt)
 -- (289.9206pt, -320.8281pt)
 -- (289.9206pt, -320.8281pt)
 -- (289.9206pt, -320.5123pt)
 -- (289.9206pt, -320.5123pt)
 -- (290.1134pt, -320.5123pt)
 -- (290.1134pt, -320.5123pt) .. controls (290.2221pt, -320.5123pt) and (290.3161pt, -320.5123pt) .. (290.3951pt, -320.5123pt)
 -- (290.3951pt, -320.5123pt) .. controls (290.4742pt, -320.5123pt) and (290.536pt, -320.51pt) .. (290.5805pt, -320.5055pt)
 -- (290.5805pt, -320.5055pt) .. controls (290.625pt, -320.5009pt) and (290.6646pt, -320.494pt) .. (290.6992pt, -320.4849pt)
 -- (290.6992pt, -320.4849pt) .. controls (290.7338pt, -320.4757pt) and (290.7535pt, -320.4711pt) .. (290.7585pt, -320.4711pt)
 -- (290.7585pt, -320.4711pt) .. controls (290.7634pt, -320.4711pt) and (290.7783pt, -320.4597pt) .. (290.803pt, -320.4368pt)
 -- (290.803pt, -320.4368pt) .. controls (290.8277pt, -320.4139pt) and (290.8425pt, -320.4048pt) .. (290.8475pt, -320.4094pt)
 -- (290.8475pt, -320.4094pt)
 -- (290.8475pt, -316.8607pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(290.8475pt, -316.8607pt) -- (290.7511pt, -316.895pt)
 -- (290.7511pt, -316.895pt) .. controls (290.6819pt, -316.9179pt) and (290.583pt, -316.9408pt) .. (290.4545pt, -316.9637pt)
 -- (290.4545pt, -316.9637pt) .. controls (290.326pt, -316.9865pt) and (290.1826pt, -317.0026pt) .. (290.0244pt, -317.0117pt)
 -- (290.0244pt, -317.0117pt)
 -- (289.8835pt, -317.0117pt)
 -- (289.8835pt, -317.0117pt)
 -- (289.8835pt, -316.696pt)
 -- (289.8835pt, -316.696pt)
 -- (290.0244pt, -316.696pt)
 -- (290.0244pt, -316.696pt) .. controls (290.2567pt, -316.6868pt) and (290.4718pt, -316.6525pt) .. (290.6695pt, -316.593pt)
 -- (290.6695pt, -316.593pt) .. controls (290.8672pt, -316.5335pt) and (291.0056pt, -316.4786pt) .. (291.0847pt, -316.4283pt)
 -- (291.0847pt, -316.4283pt) .. controls (291.1638pt, -316.3779pt) and (291.233pt, -316.3276pt) .. (291.2924pt, -316.2773pt)
 -- (291.2924pt, -316.2773pt) .. controls (291.3022pt, -316.2635pt) and (291.3319pt, -316.2567pt) .. (291.3813pt, -316.2567pt)
 -- (291.3813pt, -316.2567pt) .. controls (291.4258pt, -316.2567pt) and (291.4678pt, -316.2704pt) .. (291.5074pt, -316.2979pt)
 -- (291.5074pt, -316.2979pt)
 -- (291.5074pt, -318.3502pt)
 -- (291.5074pt, -318.3502pt)
 -- (291.5148pt, -320.4094pt)
 -- (291.5148pt, -320.4094pt) .. controls (291.5494pt, -320.4414pt) and (291.5791pt, -320.462pt) .. (291.6038pt, -320.4711pt)
 -- (291.6038pt, -320.4711pt) .. controls (291.6285pt, -320.4803pt) and (291.6878pt, -320.4894pt) .. (291.7817pt, -320.4986pt)
 -- (291.7817pt, -320.4986pt) .. controls (291.8756pt, -320.5078pt) and (292.0289pt, -320.5123pt) .. (292.2415pt, -320.5123pt)
 -- (292.2415pt, -320.5123pt)
 -- (292.4342pt, -320.5123pt)
 -- (292.4342pt, -320.5123pt)
 -- (292.4342pt, -320.8281pt)
 -- (292.4342pt, -320.8281pt)
 -- (292.3527pt, -320.8281pt)
 -- (292.3527pt, -320.8281pt) .. controls (292.2489pt, -320.8143pt) and (291.8559pt, -320.8075pt) .. (291.1737pt, -320.8075pt)
 -- (291.1737pt, -320.8075pt) .. controls (290.5014pt, -320.8075pt) and (290.1134pt, -320.8143pt) .. (290.0096pt, -320.8281pt)
 -- (290.0096pt, -320.8281pt)
 -- (289.9206pt, -320.8281pt)
 -- (289.9206pt, -320.8281pt)
 -- (289.9206pt, -320.5123pt)
 -- (289.9206pt, -320.5123pt)
 -- (290.1134pt, -320.5123pt)
 -- (290.1134pt, -320.5123pt) .. controls (290.2221pt, -320.5123pt) and (290.3161pt, -320.5123pt) .. (290.3951pt, -320.5123pt)
 -- (290.3951pt, -320.5123pt) .. controls (290.4742pt, -320.5123pt) and (290.536pt, -320.51pt) .. (290.5805pt, -320.5055pt)
 -- (290.5805pt, -320.5055pt) .. controls (290.625pt, -320.5009pt) and (290.6646pt, -320.494pt) .. (290.6992pt, -320.4849pt)
 -- (290.6992pt, -320.4849pt) .. controls (290.7338pt, -320.4757pt) and (290.7535pt, -320.4711pt) .. (290.7585pt, -320.4711pt)
 -- (290.7585pt, -320.4711pt) .. controls (290.7634pt, -320.4711pt) and (290.7783pt, -320.4597pt) .. (290.803pt, -320.4368pt)
 -- (290.803pt, -320.4368pt) .. controls (290.8277pt, -320.4139pt) and (290.8425pt, -320.4048pt) .. (290.8475pt, -320.4094pt)
 -- (290.8475pt, -320.4094pt)
 -- (290.8475pt, -316.8607pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(293.5539pt, -320.5878pt) .. controls (293.5539pt, -320.5878pt) and (293.5539pt, -320.5306pt) .. (293.5539pt, -320.4162pt)
 -- (293.5539pt, -320.4162pt) .. controls (293.5539pt, -320.3018pt) and (293.5934pt, -320.2034pt) .. (293.6725pt, -320.1211pt)
 -- (293.6725pt, -320.1211pt) .. controls (293.7516pt, -320.0387pt) and (293.8579pt, -319.9975pt) .. (293.9914pt, -319.9975pt)
 -- (293.9914pt, -319.9975pt) .. controls (294.1298pt, -319.9975pt) and (294.2534pt, -320.0547pt) .. (294.3621pt, -320.1691pt)
 -- (294.3621pt, -320.1691pt) .. controls (294.4709pt, -320.2835pt) and (294.5277pt, -320.4849pt) .. (294.5327pt, -320.7732pt)
 -- (294.5327pt, -320.7732pt) .. controls (294.5327pt, -320.9333pt) and (294.5104pt, -321.0889pt) .. (294.4659pt, -321.2399pt)
 -- (294.4659pt, -321.2399pt) .. controls (294.4214pt, -321.3909pt) and (294.3695pt, -321.5213pt) .. (294.3102pt, -321.6311pt)
 -- (294.3102pt, -321.6311pt) .. controls (294.2509pt, -321.741pt) and (294.1866pt, -321.8348pt) .. (294.1174pt, -321.9126pt)
 -- (294.1174pt, -321.9126pt) .. controls (294.0482pt, -321.9904pt) and (293.9889pt, -322.0521pt) .. (293.9395pt, -322.0979pt)
 -- (293.9395pt, -322.0979pt) .. controls (293.89pt, -322.1436pt) and (293.8579pt, -322.1642pt) .. (293.843pt, -322.1597pt)
 -- (293.843pt, -322.1597pt) .. controls (293.8233pt, -322.1597pt) and (293.7912pt, -322.1391pt) .. (293.7467pt, -322.0979pt)
 -- (293.7467pt, -322.0979pt) .. controls (293.7022pt, -322.0567pt) and (293.6799pt, -322.027pt) .. (293.6799pt, -322.0087pt)
 -- (293.6799pt, -322.0087pt) .. controls (293.6799pt, -321.9904pt) and (293.7071pt, -321.9538pt) .. (293.7615pt, -321.8988pt)
 -- (293.7615pt, -321.8988pt) .. controls (293.8159pt, -321.8439pt) and (293.8777pt, -321.7753pt) .. (293.9469pt, -321.6929pt)
 -- (293.9469pt, -321.6929pt) .. controls (294.0161pt, -321.6106pt) and (294.0803pt, -321.4962pt) .. (294.1396pt, -321.3497pt)
 -- (294.1396pt, -321.3497pt) .. controls (294.199pt, -321.2033pt) and (294.2385pt, -321.0363pt) .. (294.2583pt, -320.8487pt)
 -- (294.2583pt, -320.8487pt)
 -- (294.2583pt, -320.7663pt)
 -- (294.2583pt, -320.7663pt)
 -- (294.2509pt, -320.7732pt)
 -- (294.2509pt, -320.7732pt) .. controls (294.241pt, -320.7777pt) and (294.2286pt, -320.7823pt) .. (294.2138pt, -320.7869pt)
 -- (294.2138pt, -320.7869pt) .. controls (294.199pt, -320.7914pt) and (294.1841pt, -320.7983pt) .. (294.1693pt, -320.8075pt)
 -- (294.1693pt, -320.8075pt) .. controls (294.1545pt, -320.8166pt) and (294.1322pt, -320.8212pt) .. (294.1026pt, -320.8212pt)
 -- (294.1026pt, -320.8212pt) .. controls (294.0729pt, -320.8212pt) and (294.0433pt, -320.8235pt) .. (294.0136pt, -320.8281pt)
 -- (294.0136pt, -320.8281pt) .. controls (293.8801pt, -320.8281pt) and (293.7714pt, -320.7892pt) .. (293.6873pt, -320.7114pt)
 -- (293.6873pt, -320.7114pt)
 -- (293.5539pt, -320.5878pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(293.5539pt, -320.5878pt) .. controls (293.5539pt, -320.5878pt) and (293.5539pt, -320.5306pt) .. (293.5539pt, -320.4162pt)
 -- (293.5539pt, -320.4162pt) .. controls (293.5539pt, -320.3018pt) and (293.5934pt, -320.2034pt) .. (293.6725pt, -320.1211pt)
 -- (293.6725pt, -320.1211pt) .. controls (293.7516pt, -320.0387pt) and (293.8579pt, -319.9975pt) .. (293.9914pt, -319.9975pt)
 -- (293.9914pt, -319.9975pt) .. controls (294.1298pt, -319.9975pt) and (294.2534pt, -320.0547pt) .. (294.3621pt, -320.1691pt)
 -- (294.3621pt, -320.1691pt) .. controls (294.4709pt, -320.2835pt) and (294.5277pt, -320.4849pt) .. (294.5327pt, -320.7732pt)
 -- (294.5327pt, -320.7732pt) .. controls (294.5327pt, -320.9333pt) and (294.5104pt, -321.0889pt) .. (294.4659pt, -321.2399pt)
 -- (294.4659pt, -321.2399pt) .. controls (294.4214pt, -321.3909pt) and (294.3695pt, -321.5213pt) .. (294.3102pt, -321.6311pt)
 -- (294.3102pt, -321.6311pt) .. controls (294.2509pt, -321.741pt) and (294.1866pt, -321.8348pt) .. (294.1174pt, -321.9126pt)
 -- (294.1174pt, -321.9126pt) .. controls (294.0482pt, -321.9904pt) and (293.9889pt, -322.0521pt) .. (293.9395pt, -322.0979pt)
 -- (293.9395pt, -322.0979pt) .. controls (293.89pt, -322.1436pt) and (293.8579pt, -322.1642pt) .. (293.843pt, -322.1597pt)
 -- (293.843pt, -322.1597pt) .. controls (293.8233pt, -322.1597pt) and (293.7912pt, -322.1391pt) .. (293.7467pt, -322.0979pt)
 -- (293.7467pt, -322.0979pt) .. controls (293.7022pt, -322.0567pt) and (293.6799pt, -322.027pt) .. (293.6799pt, -322.0087pt)
 -- (293.6799pt, -322.0087pt) .. controls (293.6799pt, -321.9904pt) and (293.7071pt, -321.9538pt) .. (293.7615pt, -321.8988pt)
 -- (293.7615pt, -321.8988pt) .. controls (293.8159pt, -321.8439pt) and (293.8777pt, -321.7753pt) .. (293.9469pt, -321.6929pt)
 -- (293.9469pt, -321.6929pt) .. controls (294.0161pt, -321.6106pt) and (294.0803pt, -321.4962pt) .. (294.1396pt, -321.3497pt)
 -- (294.1396pt, -321.3497pt) .. controls (294.199pt, -321.2033pt) and (294.2385pt, -321.0363pt) .. (294.2583pt, -320.8487pt)
 -- (294.2583pt, -320.8487pt)
 -- (294.2583pt, -320.7663pt)
 -- (294.2583pt, -320.7663pt)
 -- (294.2509pt, -320.7732pt)
 -- (294.2509pt, -320.7732pt) .. controls (294.241pt, -320.7777pt) and (294.2286pt, -320.7823pt) .. (294.2138pt, -320.7869pt)
 -- (294.2138pt, -320.7869pt) .. controls (294.199pt, -320.7914pt) and (294.1841pt, -320.7983pt) .. (294.1693pt, -320.8075pt)
 -- (294.1693pt, -320.8075pt) .. controls (294.1545pt, -320.8166pt) and (294.1322pt, -320.8212pt) .. (294.1026pt, -320.8212pt)
 -- (294.1026pt, -320.8212pt) .. controls (294.0729pt, -320.8212pt) and (294.0433pt, -320.8235pt) .. (294.0136pt, -320.8281pt)
 -- (294.0136pt, -320.8281pt) .. controls (293.8801pt, -320.8281pt) and (293.7714pt, -320.7892pt) .. (293.6873pt, -320.7114pt)
 -- (293.6873pt, -320.7114pt)
 -- (293.5539pt, -320.5878pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(296.6162pt, -316.8607pt) -- (296.5198pt, -316.895pt)
 -- (296.5198pt, -316.895pt) .. controls (296.4506pt, -316.9179pt) and (296.3517pt, -316.9408pt) .. (296.2232pt, -316.9637pt)
 -- (296.2232pt, -316.9637pt) .. controls (296.0947pt, -316.9865pt) and (295.9513pt, -317.0026pt) .. (295.7932pt, -317.0117pt)
 -- (295.7932pt, -317.0117pt)
 -- (295.6523pt, -317.0117pt)
 -- (295.6523pt, -317.0117pt)
 -- (295.6523pt, -316.696pt)
 -- (295.6523pt, -316.696pt)
 -- (295.7932pt, -316.696pt)
 -- (295.7932pt, -316.696pt) .. controls (296.0255pt, -316.6868pt) and (296.2405pt, -316.6525pt) .. (296.4382pt, -316.593pt)
 -- (296.4382pt, -316.593pt) .. controls (296.636pt, -316.5335pt) and (296.7744pt, -316.4786pt) .. (296.8535pt, -316.4283pt)
 -- (296.8535pt, -316.4283pt) .. controls (296.9326pt, -316.3779pt) and (297.0018pt, -316.3276pt) .. (297.0611pt, -316.2773pt)
 -- (297.0611pt, -316.2773pt) .. controls (297.071pt, -316.2635pt) and (297.1006pt, -316.2567pt) .. (297.1501pt, -316.2567pt)
 -- (297.1501pt, -316.2567pt) .. controls (297.1945pt, -316.2567pt) and (297.2366pt, -316.2704pt) .. (297.2761pt, -316.2979pt)
 -- (297.2761pt, -316.2979pt)
 -- (297.2761pt, -318.3502pt)
 -- (297.2761pt, -318.3502pt)
 -- (297.2835pt, -320.4094pt)
 -- (297.2835pt, -320.4094pt) .. controls (297.3181pt, -320.4414pt) and (297.3478pt, -320.462pt) .. (297.3725pt, -320.4711pt)
 -- (297.3725pt, -320.4711pt) .. controls (297.3972pt, -320.4803pt) and (297.4565pt, -320.4894pt) .. (297.5505pt, -320.4986pt)
 -- (297.5505pt, -320.4986pt) .. controls (297.6444pt, -320.5078pt) and (297.7976pt, -320.5123pt) .. (298.0102pt, -320.5123pt)
 -- (298.0102pt, -320.5123pt)
 -- (298.203pt, -320.5123pt)
 -- (298.203pt, -320.5123pt)
 -- (298.203pt, -320.8281pt)
 -- (298.203pt, -320.8281pt)
 -- (298.1214pt, -320.8281pt)
 -- (298.1214pt, -320.8281pt) .. controls (298.0176pt, -320.8143pt) and (297.6246pt, -320.8075pt) .. (296.9424pt, -320.8075pt)
 -- (296.9424pt, -320.8075pt) .. controls (296.2702pt, -320.8075pt) and (295.8821pt, -320.8143pt) .. (295.7783pt, -320.8281pt)
 -- (295.7783pt, -320.8281pt)
 -- (295.6893pt, -320.8281pt)
 -- (295.6893pt, -320.8281pt)
 -- (295.6893pt, -320.5123pt)
 -- (295.6893pt, -320.5123pt)
 -- (295.8821pt, -320.5123pt)
 -- (295.8821pt, -320.5123pt) .. controls (295.9909pt, -320.5123pt) and (296.0848pt, -320.5123pt) .. (296.1639pt, -320.5123pt)
 -- (296.1639pt, -320.5123pt) .. controls (296.243pt, -320.5123pt) and (296.3048pt, -320.51pt) .. (296.3493pt, -320.5055pt)
 -- (296.3493pt, -320.5055pt) .. controls (296.3937pt, -320.5009pt) and (296.4333pt, -320.494pt) .. (296.4679pt, -320.4849pt)
 -- (296.4679pt, -320.4849pt) .. controls (296.5025pt, -320.4757pt) and (296.5223pt, -320.4711pt) .. (296.5272pt, -320.4711pt)
 -- (296.5272pt, -320.4711pt) .. controls (296.5322pt, -320.4711pt) and (296.547pt, -320.4597pt) .. (296.5717pt, -320.4368pt)
 -- (296.5717pt, -320.4368pt) .. controls (296.5964pt, -320.4139pt) and (296.6113pt, -320.4048pt) .. (296.6162pt, -320.4094pt)
 -- (296.6162pt, -320.4094pt)
 -- (296.6162pt, -316.8607pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(296.6162pt, -316.8607pt) -- (296.5198pt, -316.895pt)
 -- (296.5198pt, -316.895pt) .. controls (296.4506pt, -316.9179pt) and (296.3517pt, -316.9408pt) .. (296.2232pt, -316.9637pt)
 -- (296.2232pt, -316.9637pt) .. controls (296.0947pt, -316.9865pt) and (295.9513pt, -317.0026pt) .. (295.7932pt, -317.0117pt)
 -- (295.7932pt, -317.0117pt)
 -- (295.6523pt, -317.0117pt)
 -- (295.6523pt, -317.0117pt)
 -- (295.6523pt, -316.696pt)
 -- (295.6523pt, -316.696pt)
 -- (295.7932pt, -316.696pt)
 -- (295.7932pt, -316.696pt) .. controls (296.0255pt, -316.6868pt) and (296.2405pt, -316.6525pt) .. (296.4382pt, -316.593pt)
 -- (296.4382pt, -316.593pt) .. controls (296.636pt, -316.5335pt) and (296.7744pt, -316.4786pt) .. (296.8535pt, -316.4283pt)
 -- (296.8535pt, -316.4283pt) .. controls (296.9326pt, -316.3779pt) and (297.0018pt, -316.3276pt) .. (297.0611pt, -316.2773pt)
 -- (297.0611pt, -316.2773pt) .. controls (297.071pt, -316.2635pt) and (297.1006pt, -316.2567pt) .. (297.1501pt, -316.2567pt)
 -- (297.1501pt, -316.2567pt) .. controls (297.1945pt, -316.2567pt) and (297.2366pt, -316.2704pt) .. (297.2761pt, -316.2979pt)
 -- (297.2761pt, -316.2979pt)
 -- (297.2761pt, -318.3502pt)
 -- (297.2761pt, -318.3502pt)
 -- (297.2835pt, -320.4094pt)
 -- (297.2835pt, -320.4094pt) .. controls (297.3181pt, -320.4414pt) and (297.3478pt, -320.462pt) .. (297.3725pt, -320.4711pt)
 -- (297.3725pt, -320.4711pt) .. controls (297.3972pt, -320.4803pt) and (297.4565pt, -320.4894pt) .. (297.5505pt, -320.4986pt)
 -- (297.5505pt, -320.4986pt) .. controls (297.6444pt, -320.5078pt) and (297.7976pt, -320.5123pt) .. (298.0102pt, -320.5123pt)
 -- (298.0102pt, -320.5123pt)
 -- (298.203pt, -320.5123pt)
 -- (298.203pt, -320.5123pt)
 -- (298.203pt, -320.8281pt)
 -- (298.203pt, -320.8281pt)
 -- (298.1214pt, -320.8281pt)
 -- (298.1214pt, -320.8281pt) .. controls (298.0176pt, -320.8143pt) and (297.6246pt, -320.8075pt) .. (296.9424pt, -320.8075pt)
 -- (296.9424pt, -320.8075pt) .. controls (296.2702pt, -320.8075pt) and (295.8821pt, -320.8143pt) .. (295.7783pt, -320.8281pt)
 -- (295.7783pt, -320.8281pt)
 -- (295.6893pt, -320.8281pt)
 -- (295.6893pt, -320.8281pt)
 -- (295.6893pt, -320.5123pt)
 -- (295.6893pt, -320.5123pt)
 -- (295.8821pt, -320.5123pt)
 -- (295.8821pt, -320.5123pt) .. controls (295.9909pt, -320.5123pt) and (296.0848pt, -320.5123pt) .. (296.1639pt, -320.5123pt)
 -- (296.1639pt, -320.5123pt) .. controls (296.243pt, -320.5123pt) and (296.3048pt, -320.51pt) .. (296.3493pt, -320.5055pt)
 -- (296.3493pt, -320.5055pt) .. controls (296.3937pt, -320.5009pt) and (296.4333pt, -320.494pt) .. (296.4679pt, -320.4849pt)
 -- (296.4679pt, -320.4849pt) .. controls (296.5025pt, -320.4757pt) and (296.5223pt, -320.4711pt) .. (296.5272pt, -320.4711pt)
 -- (296.5272pt, -320.4711pt) .. controls (296.5322pt, -320.4711pt) and (296.547pt, -320.4597pt) .. (296.5717pt, -320.4368pt)
 -- (296.5717pt, -320.4368pt) .. controls (296.5964pt, -320.4139pt) and (296.6113pt, -320.4048pt) .. (296.6162pt, -320.4094pt)
 -- (296.6162pt, -320.4094pt)
 -- (296.6162pt, -316.8607pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(290.8475pt, -324.5121pt) -- (290.7511pt, -324.5464pt)
 -- (290.7511pt, -324.5464pt) .. controls (290.6819pt, -324.5693pt) and (290.583pt, -324.5922pt) .. (290.4545pt, -324.6151pt)
 -- (290.4545pt, -324.6151pt) .. controls (290.326pt, -324.638pt) and (290.1826pt, -324.654pt) .. (290.0244pt, -324.6631pt)
 -- (290.0244pt, -324.6631pt)
 -- (289.8835pt, -324.6631pt)
 -- (289.8835pt, -324.6631pt)
 -- (289.8835pt, -324.3474pt)
 -- (289.8835pt, -324.3474pt)
 -- (290.0244pt, -324.3474pt)
 -- (290.0244pt, -324.3474pt) .. controls (290.2567pt, -324.3382pt) and (290.4718pt, -324.3039pt) .. (290.6695pt, -324.2444pt)
 -- (290.6695pt, -324.2444pt) .. controls (290.8672pt, -324.1849pt) and (291.0056pt, -324.13pt) .. (291.0847pt, -324.0797pt)
 -- (291.0847pt, -324.0797pt) .. controls (291.1638pt, -324.0294pt) and (291.233pt, -323.979pt) .. (291.2924pt, -323.9287pt)
 -- (291.2924pt, -323.9287pt) .. controls (291.3022pt, -323.9149pt) and (291.3319pt, -323.9081pt) .. (291.3813pt, -323.9081pt)
 -- (291.3813pt, -323.9081pt) .. controls (291.4258pt, -323.9081pt) and (291.4678pt, -323.9218pt) .. (291.5074pt, -323.9493pt)
 -- (291.5074pt, -323.9493pt)
 -- (291.5074pt, -326.0016pt)
 -- (291.5074pt, -326.0016pt)
 -- (291.5148pt, -328.0608pt)
 -- (291.5148pt, -328.0608pt) .. controls (291.5494pt, -328.0928pt) and (291.5791pt, -328.1134pt) .. (291.6038pt, -328.1226pt)
 -- (291.6038pt, -328.1226pt) .. controls (291.6285pt, -328.1317pt) and (291.6878pt, -328.1409pt) .. (291.7817pt, -328.15pt)
 -- (291.7817pt, -328.15pt) .. controls (291.8756pt, -328.1592pt) and (292.0289pt, -328.1638pt) .. (292.2415pt, -328.1638pt)
 -- (292.2415pt, -328.1638pt)
 -- (292.4342pt, -328.1638pt)
 -- (292.4342pt, -328.1638pt)
 -- (292.4342pt, -328.4795pt)
 -- (292.4342pt, -328.4795pt)
 -- (292.3527pt, -328.4795pt)
 -- (292.3527pt, -328.4795pt) .. controls (292.2489pt, -328.4658pt) and (291.8559pt, -328.4589pt) .. (291.1737pt, -328.4589pt)
 -- (291.1737pt, -328.4589pt) .. controls (290.5014pt, -328.4589pt) and (290.1134pt, -328.4658pt) .. (290.0096pt, -328.4795pt)
 -- (290.0096pt, -328.4795pt)
 -- (289.9206pt, -328.4795pt)
 -- (289.9206pt, -328.4795pt)
 -- (289.9206pt, -328.1638pt)
 -- (289.9206pt, -328.1638pt)
 -- (290.1134pt, -328.1638pt)
 -- (290.1134pt, -328.1638pt) .. controls (290.2221pt, -328.1638pt) and (290.3161pt, -328.1638pt) .. (290.3951pt, -328.1638pt)
 -- (290.3951pt, -328.1638pt) .. controls (290.4742pt, -328.1638pt) and (290.536pt, -328.1615pt) .. (290.5805pt, -328.1569pt)
 -- (290.5805pt, -328.1569pt) .. controls (290.625pt, -328.1523pt) and (290.6646pt, -328.1454pt) .. (290.6992pt, -328.1363pt)
 -- (290.6992pt, -328.1363pt) .. controls (290.7338pt, -328.1271pt) and (290.7535pt, -328.1226pt) .. (290.7585pt, -328.1226pt)
 -- (290.7585pt, -328.1226pt) .. controls (290.7634pt, -328.1226pt) and (290.7783pt, -328.1111pt) .. (290.803pt, -328.0883pt)
 -- (290.803pt, -328.0883pt) .. controls (290.8277pt, -328.0654pt) and (290.8425pt, -328.0562pt) .. (290.8475pt, -328.0608pt)
 -- (290.8475pt, -328.0608pt)
 -- (290.8475pt, -324.5121pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(290.8475pt, -324.5121pt) -- (290.7511pt, -324.5464pt)
 -- (290.7511pt, -324.5464pt) .. controls (290.6819pt, -324.5693pt) and (290.583pt, -324.5922pt) .. (290.4545pt, -324.6151pt)
 -- (290.4545pt, -324.6151pt) .. controls (290.326pt, -324.638pt) and (290.1826pt, -324.654pt) .. (290.0244pt, -324.6631pt)
 -- (290.0244pt, -324.6631pt)
 -- (289.8835pt, -324.6631pt)
 -- (289.8835pt, -324.6631pt)
 -- (289.8835pt, -324.3474pt)
 -- (289.8835pt, -324.3474pt)
 -- (290.0244pt, -324.3474pt)
 -- (290.0244pt, -324.3474pt) .. controls (290.2567pt, -324.3382pt) and (290.4718pt, -324.3039pt) .. (290.6695pt, -324.2444pt)
 -- (290.6695pt, -324.2444pt) .. controls (290.8672pt, -324.1849pt) and (291.0056pt, -324.13pt) .. (291.0847pt, -324.0797pt)
 -- (291.0847pt, -324.0797pt) .. controls (291.1638pt, -324.0294pt) and (291.233pt, -323.979pt) .. (291.2924pt, -323.9287pt)
 -- (291.2924pt, -323.9287pt) .. controls (291.3022pt, -323.9149pt) and (291.3319pt, -323.9081pt) .. (291.3813pt, -323.9081pt)
 -- (291.3813pt, -323.9081pt) .. controls (291.4258pt, -323.9081pt) and (291.4678pt, -323.9218pt) .. (291.5074pt, -323.9493pt)
 -- (291.5074pt, -323.9493pt)
 -- (291.5074pt, -326.0016pt)
 -- (291.5074pt, -326.0016pt)
 -- (291.5148pt, -328.0608pt)
 -- (291.5148pt, -328.0608pt) .. controls (291.5494pt, -328.0928pt) and (291.5791pt, -328.1134pt) .. (291.6038pt, -328.1226pt)
 -- (291.6038pt, -328.1226pt) .. controls (291.6285pt, -328.1317pt) and (291.6878pt, -328.1409pt) .. (291.7817pt, -328.15pt)
 -- (291.7817pt, -328.15pt) .. controls (291.8756pt, -328.1592pt) and (292.0289pt, -328.1638pt) .. (292.2415pt, -328.1638pt)
 -- (292.2415pt, -328.1638pt)
 -- (292.4342pt, -328.1638pt)
 -- (292.4342pt, -328.1638pt)
 -- (292.4342pt, -328.4795pt)
 -- (292.4342pt, -328.4795pt)
 -- (292.3527pt, -328.4795pt)
 -- (292.3527pt, -328.4795pt) .. controls (292.2489pt, -328.4658pt) and (291.8559pt, -328.4589pt) .. (291.1737pt, -328.4589pt)
 -- (291.1737pt, -328.4589pt) .. controls (290.5014pt, -328.4589pt) and (290.1134pt, -328.4658pt) .. (290.0096pt, -328.4795pt)
 -- (290.0096pt, -328.4795pt)
 -- (289.9206pt, -328.4795pt)
 -- (289.9206pt, -328.4795pt)
 -- (289.9206pt, -328.1638pt)
 -- (289.9206pt, -328.1638pt)
 -- (290.1134pt, -328.1638pt)
 -- (290.1134pt, -328.1638pt) .. controls (290.2221pt, -328.1638pt) and (290.3161pt, -328.1638pt) .. (290.3951pt, -328.1638pt)
 -- (290.3951pt, -328.1638pt) .. controls (290.4742pt, -328.1638pt) and (290.536pt, -328.1615pt) .. (290.5805pt, -328.1569pt)
 -- (290.5805pt, -328.1569pt) .. controls (290.625pt, -328.1523pt) and (290.6646pt, -328.1454pt) .. (290.6992pt, -328.1363pt)
 -- (290.6992pt, -328.1363pt) .. controls (290.7338pt, -328.1271pt) and (290.7535pt, -328.1226pt) .. (290.7585pt, -328.1226pt)
 -- (290.7585pt, -328.1226pt) .. controls (290.7634pt, -328.1226pt) and (290.7783pt, -328.1111pt) .. (290.803pt, -328.0883pt)
 -- (290.803pt, -328.0883pt) .. controls (290.8277pt, -328.0654pt) and (290.8425pt, -328.0562pt) .. (290.8475pt, -328.0608pt)
 -- (290.8475pt, -328.0608pt)
 -- (290.8475pt, -324.5121pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(310.7767pt, -316.2551pt) -- (328.0364pt, -316.2551pt)
 -- (328.0364pt, -316.2551pt)
 -- (328.0364pt, -328.4807pt)
 -- (328.0364pt, -328.4807pt)
 -- (310.7767pt, -328.4807pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(311.5528pt, -322.8553pt) -- (311.4375pt, -322.8553pt)
 -- (311.4375pt, -322.8553pt) .. controls (311.2976pt, -322.8553pt) and (311.2277pt, -322.8101pt) .. (311.2277pt, -322.7194pt)
 -- (311.2277pt, -322.7194pt) .. controls (311.2277pt, -322.7065pt) and (311.2347pt, -322.6709pt) .. (311.2487pt, -322.6126pt)
 -- (311.2487pt, -322.6126pt) .. controls (311.2627pt, -322.5544pt) and (311.3011pt, -322.4735pt) .. (311.364pt, -322.3699pt)
 -- (311.364pt, -322.3699pt) .. controls (311.427pt, -322.2664pt) and (311.4969pt, -322.1596pt) .. (311.5738pt, -322.0495pt)
 -- (311.5738pt, -322.0495pt) .. controls (311.6507pt, -321.9395pt) and (311.7696pt, -321.823pt) .. (311.9304pt, -321.7pt)
 -- (311.9304pt, -321.7pt) .. controls (312.0912pt, -321.5771pt) and (312.2625pt, -321.4735pt) .. (312.4443pt, -321.3894pt)
 -- (312.4443pt, -321.3894pt) .. controls (312.731pt, -321.2729pt) and (312.9897pt, -321.2146pt) .. (313.2204pt, -321.2146pt)
 -- (313.2204pt, -321.2146pt)
 -- (313.2518pt, -321.2146pt)
 -- (313.2518pt, -321.2146pt) .. controls (313.5105pt, -321.2146pt) and (313.6714pt, -321.2178pt) .. (313.7343pt, -321.2243pt)
 -- (313.7343pt, -321.2243pt) .. controls (314.2657pt, -321.3084pt) and (314.6153pt, -321.4703pt) .. (314.7831pt, -321.7097pt)
 -- (314.7831pt, -321.7097pt)
 -- (314.8879pt, -321.6127pt)
 -- (314.8879pt, -321.6127pt) .. controls (315.1816pt, -321.3408pt) and (315.4997pt, -321.2049pt) .. (315.8423pt, -321.2049pt)
 -- (315.8423pt, -321.2049pt) .. controls (316.2269pt, -321.2049pt) and (316.524pt, -321.3052pt) .. (316.7338pt, -321.5059pt)
 -- (316.7338pt, -321.5059pt) .. controls (316.9435pt, -321.7065pt) and (317.0519pt, -321.9492pt) .. (317.0589pt, -322.234pt)
 -- (317.0589pt, -322.234pt) .. controls (317.0589pt, -322.5123pt) and (316.968pt, -322.7259pt) .. (316.7862pt, -322.8748pt)
 -- (316.7862pt, -322.8748pt) .. controls (316.6044pt, -323.0236pt) and (316.4087pt, -323.1013pt) .. (316.1989pt, -323.1078pt)
 -- (316.1989pt, -323.1078pt) .. controls (316.0381pt, -323.1078pt) and (315.9018pt, -323.0625pt) .. (315.7899pt, -322.9719pt)
 -- (315.7899pt, -322.9719pt) .. controls (315.678pt, -322.8813pt) and (315.6221pt, -322.7583pt) .. (315.6221pt, -322.6029pt)
 -- (315.6221pt, -322.6029pt) .. controls (315.6221pt, -322.3764pt) and (315.713pt, -322.1855pt) .. (315.8947pt, -322.0301pt)
 -- (315.8947pt, -322.0301pt) .. controls (315.9857pt, -321.9654pt) and (316.0975pt, -321.9071pt) .. (316.2304pt, -321.8554pt)
 -- (316.2304pt, -321.8554pt) .. controls (316.2304pt, -321.8489pt) and (316.2164pt, -321.836pt) .. (316.1884pt, -321.8165pt)
 -- (316.1884pt, -321.8165pt) .. controls (316.1605pt, -321.7971pt) and (316.1115pt, -321.7745pt) .. (316.0416pt, -321.7486pt)
 -- (316.0416pt, -321.7486pt) .. controls (315.9717pt, -321.7227pt) and (315.8947pt, -321.7097pt) .. (315.8109pt, -321.7097pt)
 -- (315.8109pt, -321.7097pt) .. controls (315.727pt, -321.7097pt) and (315.664pt, -321.7162pt) .. (315.6221pt, -321.7292pt)
 -- (315.6221pt, -321.7292pt) .. controls (315.3914pt, -321.8262pt) and (315.2271pt, -322.0107pt) .. (315.1292pt, -322.2826pt)
 -- (315.1292pt, -322.2826pt) .. controls (314.7026pt, -323.7388pt) and (314.4894pt, -324.5835pt) .. (314.4894pt, -324.8165pt)
 -- (314.4894pt, -324.8165pt) .. controls (314.4894pt, -325.0495pt) and (314.6677pt, -325.166pt) .. (315.0243pt, -325.166pt)
 -- (315.0243pt, -325.166pt) .. controls (315.3319pt, -325.166pt) and (315.6116pt, -325.0689pt) .. (315.8633pt, -324.8747pt)
 -- (315.8633pt, -324.8747pt) .. controls (316.115pt, -324.6806pt) and (316.2898pt, -324.4605pt) .. (316.3877pt, -324.2145pt)
 -- (316.3877pt, -324.2145pt) .. controls (316.4156pt, -324.1239pt) and (316.4401pt, -324.0689pt) .. (316.4611pt, -324.0495pt)
 -- (316.4611pt, -324.0495pt) .. controls (316.4821pt, -324.0301pt) and (316.552pt, -324.0204pt) .. (316.6708pt, -324.0204pt)
 -- (316.6708pt, -324.0204pt)
 -- (316.7338pt, -324.0204pt)
 -- (316.7338pt, -324.0204pt)
 -- (316.8492pt, -324.0204pt)
 -- (316.8492pt, -324.0204pt) .. controls (316.989pt, -324.0204pt) and (317.0589pt, -324.0657pt) .. (317.0589pt, -324.1563pt)
 -- (317.0589pt, -324.1563pt) .. controls (317.0589pt, -324.2404pt) and (317.0135pt, -324.3602pt) .. (316.9225pt, -324.5155pt)
 -- (316.9225pt, -324.5155pt) .. controls (316.8317pt, -324.6709pt) and (316.7058pt, -324.8359pt) .. (316.545pt, -325.0107pt)
 -- (316.545pt, -325.0107pt) .. controls (316.3842pt, -325.1854pt) and (316.157pt, -325.3408pt) .. (315.8633pt, -325.4767pt)
 -- (315.8633pt, -325.4767pt) .. controls (315.5696pt, -325.6126pt) and (315.262pt, -325.6773pt) .. (314.9404pt, -325.6708pt)
 -- (314.9404pt, -325.6708pt) .. controls (314.3531pt, -325.6708pt) and (313.8951pt, -325.5317pt) .. (313.5665pt, -325.2534pt)
 -- (313.5665pt, -325.2534pt)
 -- (313.4826pt, -325.166pt)
 -- (313.4826pt, -325.166pt) .. controls (313.1819pt, -325.4961pt) and (312.8428pt, -325.6611pt) .. (312.4653pt, -325.6611pt)
 -- (312.4653pt, -325.6611pt)
 -- (312.4128pt, -325.6611pt)
 -- (312.4128pt, -325.6611pt) .. controls (312.0143pt, -325.6611pt) and (311.7171pt, -325.5576pt) .. (311.5214pt, -325.3505pt)
 -- (311.5214pt, -325.3505pt) .. controls (311.3256pt, -325.1433pt) and (311.2277pt, -324.9168pt) .. (311.2277pt, -324.6709pt)
 -- (311.2277pt, -324.6709pt) .. controls (311.2277pt, -324.3602pt) and (311.3221pt, -324.1336pt) .. (311.5109pt, -323.9912pt)
 -- (311.5109pt, -323.9912pt) .. controls (311.6996pt, -323.8489pt) and (311.8919pt, -323.7744pt) .. (312.0877pt, -323.7679pt)
 -- (312.0877pt, -323.7679pt) .. controls (312.2485pt, -323.7679pt) and (312.3849pt, -323.8133pt) .. (312.4967pt, -323.9039pt)
 -- (312.4967pt, -323.9039pt) .. controls (312.6086pt, -323.9945pt) and (312.6645pt, -324.1175pt) .. (312.6645pt, -324.2728pt)
 -- (312.6645pt, -324.2728pt) .. controls (312.6645pt, -324.4993pt) and (312.5736pt, -324.6903pt) .. (312.3918pt, -324.8456pt)
 -- (312.3918pt, -324.8456pt) .. controls (312.301pt, -324.9103pt) and (312.1891pt, -324.9686pt) .. (312.0562pt, -325.0204pt)
 -- (312.0562pt, -325.0204pt) .. controls (312.0702pt, -325.0527pt) and (312.1192pt, -325.0851pt) .. (312.2031pt, -325.1175pt)
 -- (312.2031pt, -325.1175pt) .. controls (312.287pt, -325.1498pt) and (312.3744pt, -325.1692pt) .. (312.4653pt, -325.1757pt)
 -- (312.4653pt, -325.1757pt) .. controls (312.6191pt, -325.1757pt) and (312.7554pt, -325.1175pt) .. (312.8743pt, -325.0009pt)
 -- (312.8743pt, -325.0009pt) .. controls (312.9931pt, -324.8844pt) and (313.084pt, -324.7485pt) .. (313.147pt, -324.5932pt)
 -- (313.147pt, -324.5932pt) .. controls (313.5735pt, -323.1369pt) and (313.7867pt, -322.2923pt) .. (313.7867pt, -322.0593pt)
 -- (313.7867pt, -322.0593pt) .. controls (313.7867pt, -321.8262pt) and (313.6084pt, -321.7097pt) .. (313.2518pt, -321.7097pt)
 -- (313.2518pt, -321.7097pt) .. controls (313.0001pt, -321.7097pt) and (312.7484pt, -321.7842pt) .. (312.4967pt, -321.933pt)
 -- (312.4967pt, -321.933pt) .. controls (312.245pt, -322.0819pt) and (312.0457pt, -322.3246pt) .. (311.8989pt, -322.6612pt)
 -- (311.8989pt, -322.6612pt) .. controls (311.8709pt, -322.7518pt) and (311.8465pt, -322.8068pt) .. (311.8255pt, -322.8262pt)
 -- (311.8255pt, -322.8262pt) .. controls (311.8045pt, -322.8456pt) and (311.7346pt, -322.8553pt) .. (311.6158pt, -322.8553pt)
 -- (311.6158pt, -322.8553pt)
 -- (311.5528pt, -322.8553pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(311.5528pt, -322.8553pt) -- (311.4375pt, -322.8553pt)
 -- (311.4375pt, -322.8553pt) .. controls (311.2976pt, -322.8553pt) and (311.2277pt, -322.8101pt) .. (311.2277pt, -322.7194pt)
 -- (311.2277pt, -322.7194pt) .. controls (311.2277pt, -322.7065pt) and (311.2347pt, -322.6709pt) .. (311.2487pt, -322.6126pt)
 -- (311.2487pt, -322.6126pt) .. controls (311.2627pt, -322.5544pt) and (311.3011pt, -322.4735pt) .. (311.364pt, -322.3699pt)
 -- (311.364pt, -322.3699pt) .. controls (311.427pt, -322.2664pt) and (311.4969pt, -322.1596pt) .. (311.5738pt, -322.0495pt)
 -- (311.5738pt, -322.0495pt) .. controls (311.6507pt, -321.9395pt) and (311.7696pt, -321.823pt) .. (311.9304pt, -321.7pt)
 -- (311.9304pt, -321.7pt) .. controls (312.0912pt, -321.5771pt) and (312.2625pt, -321.4735pt) .. (312.4443pt, -321.3894pt)
 -- (312.4443pt, -321.3894pt) .. controls (312.731pt, -321.2729pt) and (312.9897pt, -321.2146pt) .. (313.2204pt, -321.2146pt)
 -- (313.2204pt, -321.2146pt)
 -- (313.2518pt, -321.2146pt)
 -- (313.2518pt, -321.2146pt) .. controls (313.5105pt, -321.2146pt) and (313.6714pt, -321.2178pt) .. (313.7343pt, -321.2243pt)
 -- (313.7343pt, -321.2243pt) .. controls (314.2657pt, -321.3084pt) and (314.6153pt, -321.4703pt) .. (314.7831pt, -321.7097pt)
 -- (314.7831pt, -321.7097pt)
 -- (314.8879pt, -321.6127pt)
 -- (314.8879pt, -321.6127pt) .. controls (315.1816pt, -321.3408pt) and (315.4997pt, -321.2049pt) .. (315.8423pt, -321.2049pt)
 -- (315.8423pt, -321.2049pt) .. controls (316.2269pt, -321.2049pt) and (316.524pt, -321.3052pt) .. (316.7338pt, -321.5059pt)
 -- (316.7338pt, -321.5059pt) .. controls (316.9435pt, -321.7065pt) and (317.0519pt, -321.9492pt) .. (317.0589pt, -322.234pt)
 -- (317.0589pt, -322.234pt) .. controls (317.0589pt, -322.5123pt) and (316.968pt, -322.7259pt) .. (316.7862pt, -322.8748pt)
 -- (316.7862pt, -322.8748pt) .. controls (316.6044pt, -323.0236pt) and (316.4087pt, -323.1013pt) .. (316.1989pt, -323.1078pt)
 -- (316.1989pt, -323.1078pt) .. controls (316.0381pt, -323.1078pt) and (315.9018pt, -323.0625pt) .. (315.7899pt, -322.9719pt)
 -- (315.7899pt, -322.9719pt) .. controls (315.678pt, -322.8813pt) and (315.6221pt, -322.7583pt) .. (315.6221pt, -322.6029pt)
 -- (315.6221pt, -322.6029pt) .. controls (315.6221pt, -322.3764pt) and (315.713pt, -322.1855pt) .. (315.8947pt, -322.0301pt)
 -- (315.8947pt, -322.0301pt) .. controls (315.9857pt, -321.9654pt) and (316.0975pt, -321.9071pt) .. (316.2304pt, -321.8554pt)
 -- (316.2304pt, -321.8554pt) .. controls (316.2304pt, -321.8489pt) and (316.2164pt, -321.836pt) .. (316.1884pt, -321.8165pt)
 -- (316.1884pt, -321.8165pt) .. controls (316.1605pt, -321.7971pt) and (316.1115pt, -321.7745pt) .. (316.0416pt, -321.7486pt)
 -- (316.0416pt, -321.7486pt) .. controls (315.9717pt, -321.7227pt) and (315.8947pt, -321.7097pt) .. (315.8109pt, -321.7097pt)
 -- (315.8109pt, -321.7097pt) .. controls (315.727pt, -321.7097pt) and (315.664pt, -321.7162pt) .. (315.6221pt, -321.7292pt)
 -- (315.6221pt, -321.7292pt) .. controls (315.3914pt, -321.8262pt) and (315.2271pt, -322.0107pt) .. (315.1292pt, -322.2826pt)
 -- (315.1292pt, -322.2826pt) .. controls (314.7026pt, -323.7388pt) and (314.4894pt, -324.5835pt) .. (314.4894pt, -324.8165pt)
 -- (314.4894pt, -324.8165pt) .. controls (314.4894pt, -325.0495pt) and (314.6677pt, -325.166pt) .. (315.0243pt, -325.166pt)
 -- (315.0243pt, -325.166pt) .. controls (315.3319pt, -325.166pt) and (315.6116pt, -325.0689pt) .. (315.8633pt, -324.8747pt)
 -- (315.8633pt, -324.8747pt) .. controls (316.115pt, -324.6806pt) and (316.2898pt, -324.4605pt) .. (316.3877pt, -324.2145pt)
 -- (316.3877pt, -324.2145pt) .. controls (316.4156pt, -324.1239pt) and (316.4401pt, -324.0689pt) .. (316.4611pt, -324.0495pt)
 -- (316.4611pt, -324.0495pt) .. controls (316.4821pt, -324.0301pt) and (316.552pt, -324.0204pt) .. (316.6708pt, -324.0204pt)
 -- (316.6708pt, -324.0204pt)
 -- (316.7338pt, -324.0204pt)
 -- (316.7338pt, -324.0204pt)
 -- (316.8492pt, -324.0204pt)
 -- (316.8492pt, -324.0204pt) .. controls (316.989pt, -324.0204pt) and (317.0589pt, -324.0657pt) .. (317.0589pt, -324.1563pt)
 -- (317.0589pt, -324.1563pt) .. controls (317.0589pt, -324.2404pt) and (317.0135pt, -324.3602pt) .. (316.9225pt, -324.5155pt)
 -- (316.9225pt, -324.5155pt) .. controls (316.8317pt, -324.6709pt) and (316.7058pt, -324.8359pt) .. (316.545pt, -325.0107pt)
 -- (316.545pt, -325.0107pt) .. controls (316.3842pt, -325.1854pt) and (316.157pt, -325.3408pt) .. (315.8633pt, -325.4767pt)
 -- (315.8633pt, -325.4767pt) .. controls (315.5696pt, -325.6126pt) and (315.262pt, -325.6773pt) .. (314.9404pt, -325.6708pt)
 -- (314.9404pt, -325.6708pt) .. controls (314.3531pt, -325.6708pt) and (313.8951pt, -325.5317pt) .. (313.5665pt, -325.2534pt)
 -- (313.5665pt, -325.2534pt)
 -- (313.4826pt, -325.166pt)
 -- (313.4826pt, -325.166pt) .. controls (313.1819pt, -325.4961pt) and (312.8428pt, -325.6611pt) .. (312.4653pt, -325.6611pt)
 -- (312.4653pt, -325.6611pt)
 -- (312.4128pt, -325.6611pt)
 -- (312.4128pt, -325.6611pt) .. controls (312.0143pt, -325.6611pt) and (311.7171pt, -325.5576pt) .. (311.5214pt, -325.3505pt)
 -- (311.5214pt, -325.3505pt) .. controls (311.3256pt, -325.1433pt) and (311.2277pt, -324.9168pt) .. (311.2277pt, -324.6709pt)
 -- (311.2277pt, -324.6709pt) .. controls (311.2277pt, -324.3602pt) and (311.3221pt, -324.1336pt) .. (311.5109pt, -323.9912pt)
 -- (311.5109pt, -323.9912pt) .. controls (311.6996pt, -323.8489pt) and (311.8919pt, -323.7744pt) .. (312.0877pt, -323.7679pt)
 -- (312.0877pt, -323.7679pt) .. controls (312.2485pt, -323.7679pt) and (312.3849pt, -323.8133pt) .. (312.4967pt, -323.9039pt)
 -- (312.4967pt, -323.9039pt) .. controls (312.6086pt, -323.9945pt) and (312.6645pt, -324.1175pt) .. (312.6645pt, -324.2728pt)
 -- (312.6645pt, -324.2728pt) .. controls (312.6645pt, -324.4993pt) and (312.5736pt, -324.6903pt) .. (312.3918pt, -324.8456pt)
 -- (312.3918pt, -324.8456pt) .. controls (312.301pt, -324.9103pt) and (312.1891pt, -324.9686pt) .. (312.0562pt, -325.0204pt)
 -- (312.0562pt, -325.0204pt) .. controls (312.0702pt, -325.0527pt) and (312.1192pt, -325.0851pt) .. (312.2031pt, -325.1175pt)
 -- (312.2031pt, -325.1175pt) .. controls (312.287pt, -325.1498pt) and (312.3744pt, -325.1692pt) .. (312.4653pt, -325.1757pt)
 -- (312.4653pt, -325.1757pt) .. controls (312.6191pt, -325.1757pt) and (312.7554pt, -325.1175pt) .. (312.8743pt, -325.0009pt)
 -- (312.8743pt, -325.0009pt) .. controls (312.9931pt, -324.8844pt) and (313.084pt, -324.7485pt) .. (313.147pt, -324.5932pt)
 -- (313.147pt, -324.5932pt) .. controls (313.5735pt, -323.1369pt) and (313.7867pt, -322.2923pt) .. (313.7867pt, -322.0593pt)
 -- (313.7867pt, -322.0593pt) .. controls (313.7867pt, -321.8262pt) and (313.6084pt, -321.7097pt) .. (313.2518pt, -321.7097pt)
 -- (313.2518pt, -321.7097pt) .. controls (313.0001pt, -321.7097pt) and (312.7484pt, -321.7842pt) .. (312.4967pt, -321.933pt)
 -- (312.4967pt, -321.933pt) .. controls (312.245pt, -322.0819pt) and (312.0457pt, -322.3246pt) .. (311.8989pt, -322.6612pt)
 -- (311.8989pt, -322.6612pt) .. controls (311.8709pt, -322.7518pt) and (311.8465pt, -322.8068pt) .. (311.8255pt, -322.8262pt)
 -- (311.8255pt, -322.8262pt) .. controls (311.8045pt, -322.8456pt) and (311.7346pt, -322.8553pt) .. (311.6158pt, -322.8553pt)
 -- (311.6158pt, -322.8553pt)
 -- (311.5528pt, -322.8553pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(319.6136pt, -316.8607pt) -- (319.5172pt, -316.895pt)
 -- (319.5172pt, -316.895pt) .. controls (319.448pt, -316.9179pt) and (319.3492pt, -316.9408pt) .. (319.2206pt, -316.9637pt)
 -- (319.2206pt, -316.9637pt) .. controls (319.0921pt, -316.9865pt) and (318.9488pt, -317.0026pt) .. (318.7906pt, -317.0117pt)
 -- (318.7906pt, -317.0117pt)
 -- (318.6497pt, -317.0117pt)
 -- (318.6497pt, -317.0117pt)
 -- (318.6497pt, -316.696pt)
 -- (318.6497pt, -316.696pt)
 -- (318.7906pt, -316.696pt)
 -- (318.7906pt, -316.696pt) .. controls (319.0229pt, -316.6868pt) and (319.2379pt, -316.6525pt) .. (319.4357pt, -316.593pt)
 -- (319.4357pt, -316.593pt) .. controls (319.6334pt, -316.5335pt) and (319.7718pt, -316.4786pt) .. (319.8509pt, -316.4283pt)
 -- (319.8509pt, -316.4283pt) .. controls (319.93pt, -316.3779pt) and (319.9992pt, -316.3276pt) .. (320.0585pt, -316.2773pt)
 -- (320.0585pt, -316.2773pt) .. controls (320.0684pt, -316.2635pt) and (320.0981pt, -316.2567pt) .. (320.1475pt, -316.2567pt)
 -- (320.1475pt, -316.2567pt) .. controls (320.192pt, -316.2567pt) and (320.234pt, -316.2704pt) .. (320.2736pt, -316.2979pt)
 -- (320.2736pt, -316.2979pt)
 -- (320.2736pt, -318.3502pt)
 -- (320.2736pt, -318.3502pt)
 -- (320.281pt, -320.4094pt)
 -- (320.281pt, -320.4094pt) .. controls (320.3156pt, -320.4414pt) and (320.3452pt, -320.462pt) .. (320.3699pt, -320.4711pt)
 -- (320.3699pt, -320.4711pt) .. controls (320.3947pt, -320.4803pt) and (320.454pt, -320.4894pt) .. (320.5479pt, -320.4986pt)
 -- (320.5479pt, -320.4986pt) .. controls (320.6418pt, -320.5078pt) and (320.7951pt, -320.5123pt) .. (321.0076pt, -320.5123pt)
 -- (321.0076pt, -320.5123pt)
 -- (321.2004pt, -320.5123pt)
 -- (321.2004pt, -320.5123pt)
 -- (321.2004pt, -320.8281pt)
 -- (321.2004pt, -320.8281pt)
 -- (321.1188pt, -320.8281pt)
 -- (321.1188pt, -320.8281pt) .. controls (321.015pt, -320.8143pt) and (320.622pt, -320.8075pt) .. (319.9399pt, -320.8075pt)
 -- (319.9399pt, -320.8075pt) .. controls (319.2676pt, -320.8075pt) and (318.8796pt, -320.8143pt) .. (318.7758pt, -320.8281pt)
 -- (318.7758pt, -320.8281pt)
 -- (318.6868pt, -320.8281pt)
 -- (318.6868pt, -320.8281pt)
 -- (318.6868pt, -320.5123pt)
 -- (318.6868pt, -320.5123pt)
 -- (318.8796pt, -320.5123pt)
 -- (318.8796pt, -320.5123pt) .. controls (318.9883pt, -320.5123pt) and (319.0822pt, -320.5123pt) .. (319.1613pt, -320.5123pt)
 -- (319.1613pt, -320.5123pt) .. controls (319.2404pt, -320.5123pt) and (319.3022pt, -320.51pt) .. (319.3467pt, -320.5055pt)
 -- (319.3467pt, -320.5055pt) .. controls (319.3912pt, -320.5009pt) and (319.4307pt, -320.494pt) .. (319.4653pt, -320.4849pt)
 -- (319.4653pt, -320.4849pt) .. controls (319.4999pt, -320.4757pt) and (319.5197pt, -320.4711pt) .. (319.5247pt, -320.4711pt)
 -- (319.5247pt, -320.4711pt) .. controls (319.5296pt, -320.4711pt) and (319.5444pt, -320.4597pt) .. (319.5692pt, -320.4368pt)
 -- (319.5692pt, -320.4368pt) .. controls (319.5939pt, -320.4139pt) and (319.6087pt, -320.4048pt) .. (319.6136pt, -320.4094pt)
 -- (319.6136pt, -320.4094pt)
 -- (319.6136pt, -316.8607pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(319.6136pt, -316.8607pt) -- (319.5172pt, -316.895pt)
 -- (319.5172pt, -316.895pt) .. controls (319.448pt, -316.9179pt) and (319.3492pt, -316.9408pt) .. (319.2206pt, -316.9637pt)
 -- (319.2206pt, -316.9637pt) .. controls (319.0921pt, -316.9865pt) and (318.9488pt, -317.0026pt) .. (318.7906pt, -317.0117pt)
 -- (318.7906pt, -317.0117pt)
 -- (318.6497pt, -317.0117pt)
 -- (318.6497pt, -317.0117pt)
 -- (318.6497pt, -316.696pt)
 -- (318.6497pt, -316.696pt)
 -- (318.7906pt, -316.696pt)
 -- (318.7906pt, -316.696pt) .. controls (319.0229pt, -316.6868pt) and (319.2379pt, -316.6525pt) .. (319.4357pt, -316.593pt)
 -- (319.4357pt, -316.593pt) .. controls (319.6334pt, -316.5335pt) and (319.7718pt, -316.4786pt) .. (319.8509pt, -316.4283pt)
 -- (319.8509pt, -316.4283pt) .. controls (319.93pt, -316.3779pt) and (319.9992pt, -316.3276pt) .. (320.0585pt, -316.2773pt)
 -- (320.0585pt, -316.2773pt) .. controls (320.0684pt, -316.2635pt) and (320.0981pt, -316.2567pt) .. (320.1475pt, -316.2567pt)
 -- (320.1475pt, -316.2567pt) .. controls (320.192pt, -316.2567pt) and (320.234pt, -316.2704pt) .. (320.2736pt, -316.2979pt)
 -- (320.2736pt, -316.2979pt)
 -- (320.2736pt, -318.3502pt)
 -- (320.2736pt, -318.3502pt)
 -- (320.281pt, -320.4094pt)
 -- (320.281pt, -320.4094pt) .. controls (320.3156pt, -320.4414pt) and (320.3452pt, -320.462pt) .. (320.3699pt, -320.4711pt)
 -- (320.3699pt, -320.4711pt) .. controls (320.3947pt, -320.4803pt) and (320.454pt, -320.4894pt) .. (320.5479pt, -320.4986pt)
 -- (320.5479pt, -320.4986pt) .. controls (320.6418pt, -320.5078pt) and (320.7951pt, -320.5123pt) .. (321.0076pt, -320.5123pt)
 -- (321.0076pt, -320.5123pt)
 -- (321.2004pt, -320.5123pt)
 -- (321.2004pt, -320.5123pt)
 -- (321.2004pt, -320.8281pt)
 -- (321.2004pt, -320.8281pt)
 -- (321.1188pt, -320.8281pt)
 -- (321.1188pt, -320.8281pt) .. controls (321.015pt, -320.8143pt) and (320.622pt, -320.8075pt) .. (319.9399pt, -320.8075pt)
 -- (319.9399pt, -320.8075pt) .. controls (319.2676pt, -320.8075pt) and (318.8796pt, -320.8143pt) .. (318.7758pt, -320.8281pt)
 -- (318.7758pt, -320.8281pt)
 -- (318.6868pt, -320.8281pt)
 -- (318.6868pt, -320.8281pt)
 -- (318.6868pt, -320.5123pt)
 -- (318.6868pt, -320.5123pt)
 -- (318.8796pt, -320.5123pt)
 -- (318.8796pt, -320.5123pt) .. controls (318.9883pt, -320.5123pt) and (319.0822pt, -320.5123pt) .. (319.1613pt, -320.5123pt)
 -- (319.1613pt, -320.5123pt) .. controls (319.2404pt, -320.5123pt) and (319.3022pt, -320.51pt) .. (319.3467pt, -320.5055pt)
 -- (319.3467pt, -320.5055pt) .. controls (319.3912pt, -320.5009pt) and (319.4307pt, -320.494pt) .. (319.4653pt, -320.4849pt)
 -- (319.4653pt, -320.4849pt) .. controls (319.4999pt, -320.4757pt) and (319.5197pt, -320.4711pt) .. (319.5247pt, -320.4711pt)
 -- (319.5247pt, -320.4711pt) .. controls (319.5296pt, -320.4711pt) and (319.5444pt, -320.4597pt) .. (319.5692pt, -320.4368pt)
 -- (319.5692pt, -320.4368pt) .. controls (319.5939pt, -320.4139pt) and (319.6087pt, -320.4048pt) .. (319.6136pt, -320.4094pt)
 -- (319.6136pt, -320.4094pt)
 -- (319.6136pt, -316.8607pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(322.32pt, -320.5878pt) .. controls (322.32pt, -320.5878pt) and (322.32pt, -320.5306pt) .. (322.32pt, -320.4162pt)
 -- (322.32pt, -320.4162pt) .. controls (322.32pt, -320.3018pt) and (322.3596pt, -320.2034pt) .. (322.4387pt, -320.1211pt)
 -- (322.4387pt, -320.1211pt) .. controls (322.5178pt, -320.0387pt) and (322.624pt, -319.9975pt) .. (322.7575pt, -319.9975pt)
 -- (322.7575pt, -319.9975pt) .. controls (322.8959pt, -319.9975pt) and (323.0195pt, -320.0547pt) .. (323.1282pt, -320.1691pt)
 -- (323.1282pt, -320.1691pt) .. controls (323.237pt, -320.2835pt) and (323.2939pt, -320.4849pt) .. (323.2988pt, -320.7732pt)
 -- (323.2988pt, -320.7732pt) .. controls (323.2988pt, -320.9333pt) and (323.2766pt, -321.0889pt) .. (323.2321pt, -321.2399pt)
 -- (323.2321pt, -321.2399pt) .. controls (323.1876pt, -321.3909pt) and (323.1357pt, -321.5213pt) .. (323.0764pt, -321.6311pt)
 -- (323.0764pt, -321.6311pt) .. controls (323.017pt, -321.741pt) and (322.9528pt, -321.8348pt) .. (322.8835pt, -321.9126pt)
 -- (322.8835pt, -321.9126pt) .. controls (322.8144pt, -321.9904pt) and (322.755pt, -322.0521pt) .. (322.7056pt, -322.0979pt)
 -- (322.7056pt, -322.0979pt) .. controls (322.6562pt, -322.1436pt) and (322.624pt, -322.1642pt) .. (322.6092pt, -322.1597pt)
 -- (322.6092pt, -322.1597pt) .. controls (322.5894pt, -322.1597pt) and (322.5573pt, -322.1391pt) .. (322.5128pt, -322.0979pt)
 -- (322.5128pt, -322.0979pt) .. controls (322.4683pt, -322.0567pt) and (322.4461pt, -322.027pt) .. (322.4461pt, -322.0087pt)
 -- (322.4461pt, -322.0087pt) .. controls (322.4461pt, -321.9904pt) and (322.4733pt, -321.9538pt) .. (322.5276pt, -321.8988pt)
 -- (322.5276pt, -321.8988pt) .. controls (322.582pt, -321.8439pt) and (322.6438pt, -321.7753pt) .. (322.713pt, -321.6929pt)
 -- (322.713pt, -321.6929pt) .. controls (322.7822pt, -321.6106pt) and (322.8465pt, -321.4962pt) .. (322.9058pt, -321.3497pt)
 -- (322.9058pt, -321.3497pt) .. controls (322.9651pt, -321.2033pt) and (323.0047pt, -321.0363pt) .. (323.0244pt, -320.8487pt)
 -- (323.0244pt, -320.8487pt)
 -- (323.0244pt, -320.7663pt)
 -- (323.0244pt, -320.7663pt)
 -- (323.017pt, -320.7732pt)
 -- (323.017pt, -320.7732pt) .. controls (323.0071pt, -320.7777pt) and (322.9948pt, -320.7823pt) .. (322.9799pt, -320.7869pt)
 -- (322.9799pt, -320.7869pt) .. controls (322.9651pt, -320.7914pt) and (322.9503pt, -320.7983pt) .. (322.9355pt, -320.8075pt)
 -- (322.9355pt, -320.8075pt) .. controls (322.9206pt, -320.8166pt) and (322.8984pt, -320.8212pt) .. (322.8687pt, -320.8212pt)
 -- (322.8687pt, -320.8212pt) .. controls (322.8391pt, -320.8212pt) and (322.8094pt, -320.8235pt) .. (322.7798pt, -320.8281pt)
 -- (322.7798pt, -320.8281pt) .. controls (322.6463pt, -320.8281pt) and (322.5375pt, -320.7892pt) .. (322.4535pt, -320.7114pt)
 -- (322.4535pt, -320.7114pt)
 -- (322.32pt, -320.5878pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(322.32pt, -320.5878pt) .. controls (322.32pt, -320.5878pt) and (322.32pt, -320.5306pt) .. (322.32pt, -320.4162pt)
 -- (322.32pt, -320.4162pt) .. controls (322.32pt, -320.3018pt) and (322.3596pt, -320.2034pt) .. (322.4387pt, -320.1211pt)
 -- (322.4387pt, -320.1211pt) .. controls (322.5178pt, -320.0387pt) and (322.624pt, -319.9975pt) .. (322.7575pt, -319.9975pt)
 -- (322.7575pt, -319.9975pt) .. controls (322.8959pt, -319.9975pt) and (323.0195pt, -320.0547pt) .. (323.1282pt, -320.1691pt)
 -- (323.1282pt, -320.1691pt) .. controls (323.237pt, -320.2835pt) and (323.2939pt, -320.4849pt) .. (323.2988pt, -320.7732pt)
 -- (323.2988pt, -320.7732pt) .. controls (323.2988pt, -320.9333pt) and (323.2766pt, -321.0889pt) .. (323.2321pt, -321.2399pt)
 -- (323.2321pt, -321.2399pt) .. controls (323.1876pt, -321.3909pt) and (323.1357pt, -321.5213pt) .. (323.0764pt, -321.6311pt)
 -- (323.0764pt, -321.6311pt) .. controls (323.017pt, -321.741pt) and (322.9528pt, -321.8348pt) .. (322.8835pt, -321.9126pt)
 -- (322.8835pt, -321.9126pt) .. controls (322.8144pt, -321.9904pt) and (322.755pt, -322.0521pt) .. (322.7056pt, -322.0979pt)
 -- (322.7056pt, -322.0979pt) .. controls (322.6562pt, -322.1436pt) and (322.624pt, -322.1642pt) .. (322.6092pt, -322.1597pt)
 -- (322.6092pt, -322.1597pt) .. controls (322.5894pt, -322.1597pt) and (322.5573pt, -322.1391pt) .. (322.5128pt, -322.0979pt)
 -- (322.5128pt, -322.0979pt) .. controls (322.4683pt, -322.0567pt) and (322.4461pt, -322.027pt) .. (322.4461pt, -322.0087pt)
 -- (322.4461pt, -322.0087pt) .. controls (322.4461pt, -321.9904pt) and (322.4733pt, -321.9538pt) .. (322.5276pt, -321.8988pt)
 -- (322.5276pt, -321.8988pt) .. controls (322.582pt, -321.8439pt) and (322.6438pt, -321.7753pt) .. (322.713pt, -321.6929pt)
 -- (322.713pt, -321.6929pt) .. controls (322.7822pt, -321.6106pt) and (322.8465pt, -321.4962pt) .. (322.9058pt, -321.3497pt)
 -- (322.9058pt, -321.3497pt) .. controls (322.9651pt, -321.2033pt) and (323.0047pt, -321.0363pt) .. (323.0244pt, -320.8487pt)
 -- (323.0244pt, -320.8487pt)
 -- (323.0244pt, -320.7663pt)
 -- (323.0244pt, -320.7663pt)
 -- (323.017pt, -320.7732pt)
 -- (323.017pt, -320.7732pt) .. controls (323.0071pt, -320.7777pt) and (322.9948pt, -320.7823pt) .. (322.9799pt, -320.7869pt)
 -- (322.9799pt, -320.7869pt) .. controls (322.9651pt, -320.7914pt) and (322.9503pt, -320.7983pt) .. (322.9355pt, -320.8075pt)
 -- (322.9355pt, -320.8075pt) .. controls (322.9206pt, -320.8166pt) and (322.8984pt, -320.8212pt) .. (322.8687pt, -320.8212pt)
 -- (322.8687pt, -320.8212pt) .. controls (322.8391pt, -320.8212pt) and (322.8094pt, -320.8235pt) .. (322.7798pt, -320.8281pt)
 -- (322.7798pt, -320.8281pt) .. controls (322.6463pt, -320.8281pt) and (322.5375pt, -320.7892pt) .. (322.4535pt, -320.7114pt)
 -- (322.4535pt, -320.7114pt)
 -- (322.32pt, -320.5878pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(324.6112pt, -317.8834pt) .. controls (324.4778pt, -317.8834pt) and (324.3715pt, -317.8423pt) .. (324.2924pt, -317.7599pt)
 -- (324.2924pt, -317.7599pt) .. controls (324.2133pt, -317.6775pt) and (324.1737pt, -317.5768pt) .. (324.1737pt, -317.4579pt)
 -- (324.1737pt, -317.4579pt) .. controls (324.1737pt, -317.133pt) and (324.3047pt, -316.8515pt) .. (324.5667pt, -316.6136pt)
 -- (324.5667pt, -316.6136pt) .. controls (324.8287pt, -316.3756pt) and (325.155pt, -316.2567pt) .. (325.5455pt, -316.2567pt)
 -- (325.5455pt, -316.2567pt) .. controls (325.9953pt, -316.2567pt) and (326.371pt, -316.3848pt) .. (326.6725pt, -316.6411pt)
 -- (326.6725pt, -316.6411pt) .. controls (326.9741pt, -316.8973pt) and (327.1273pt, -317.2291pt) .. (327.1323pt, -317.6363pt)
 -- (327.1323pt, -317.6363pt) .. controls (327.1323pt, -317.8331pt) and (327.0829pt, -318.0207pt) .. (326.984pt, -318.1992pt)
 -- (326.984pt, -318.1992pt) .. controls (326.8851pt, -318.3776pt) and (326.7665pt, -318.5332pt) .. (326.6281pt, -318.6659pt)
 -- (326.6281pt, -318.6659pt) .. controls (326.4897pt, -318.7986pt) and (326.2919pt, -318.9679pt) .. (326.0349pt, -319.1739pt)
 -- (326.0349pt, -319.1739pt) .. controls (325.8569pt, -319.3157pt) and (325.6098pt, -319.5262pt) .. (325.2934pt, -319.8053pt)
 -- (325.2934pt, -319.8053pt)
 -- (324.8559pt, -320.1897pt)
 -- (324.8559pt, -320.1897pt)
 -- (325.4194pt, -320.1966pt)
 -- (325.4194pt, -320.1966pt) .. controls (326.1955pt, -320.1966pt) and (326.6083pt, -320.1852pt) .. (326.6577pt, -320.1623pt)
 -- (326.6577pt, -320.1623pt) .. controls (326.6923pt, -320.1531pt) and (326.7516pt, -319.9495pt) .. (326.8357pt, -319.5514pt)
 -- (326.8357pt, -319.5514pt)
 -- (326.8357pt, -319.5308pt)
 -- (326.8357pt, -319.5308pt)
 -- (327.1323pt, -319.5308pt)
 -- (327.1323pt, -319.5308pt)
 -- (327.1323pt, -319.5514pt)
 -- (327.1323pt, -319.5514pt) .. controls (327.1273pt, -319.5651pt) and (327.0952pt, -319.7733pt) .. (327.0359pt, -320.176pt)
 -- (327.0359pt, -320.176pt) .. controls (326.9766pt, -320.5787pt) and (326.9395pt, -320.7892pt) .. (326.9247pt, -320.8075pt)
 -- (326.9247pt, -320.8075pt)
 -- (326.9247pt, -320.8281pt)
 -- (326.9247pt, -320.8281pt)
 -- (324.1737pt, -320.8281pt)
 -- (324.1737pt, -320.8281pt)
 -- (324.1737pt, -320.6977pt)
 -- (324.1737pt, -320.6977pt)
 -- (324.1737pt, -320.6153pt)
 -- (324.1737pt, -320.6153pt) .. controls (324.1737pt, -320.5833pt) and (324.1886pt, -320.5489pt) .. (324.2182pt, -320.5123pt)
 -- (324.2182pt, -320.5123pt) .. controls (324.2479pt, -320.4757pt) and (324.3221pt, -320.3956pt) .. (324.4407pt, -320.2721pt)
 -- (324.4407pt, -320.2721pt) .. controls (324.584pt, -320.1256pt) and (324.7076pt, -319.9975pt) .. (324.8114pt, -319.8877pt)
 -- (324.8114pt, -319.8877pt) .. controls (324.8559pt, -319.8419pt) and (324.9399pt, -319.7573pt) .. (325.0635pt, -319.6337pt)
 -- (325.0635pt, -319.6337pt) .. controls (325.1871pt, -319.5102pt) and (325.2711pt, -319.4255pt) .. (325.3156pt, -319.3798pt)
 -- (325.3156pt, -319.3798pt) .. controls (325.3601pt, -319.334pt) and (325.4318pt, -319.2585pt) .. (325.5307pt, -319.1533pt)
 -- (325.5307pt, -319.1533pt) .. controls (325.6295pt, -319.048pt) and (325.6987pt, -318.9702pt) .. (325.7383pt, -318.9199pt)
 -- (325.7383pt, -318.9199pt) .. controls (325.7778pt, -318.8695pt) and (325.8347pt, -318.8009pt) .. (325.9088pt, -318.714pt)
 -- (325.9088pt, -318.714pt) .. controls (325.983pt, -318.627pt) and (326.0349pt, -318.5538pt) .. (326.0645pt, -318.4943pt)
 -- (326.0645pt, -318.4943pt) .. controls (326.0942pt, -318.4348pt) and (326.1313pt, -318.3685pt) .. (326.1758pt, -318.2953pt)
 -- (326.1758pt, -318.2953pt) .. controls (326.2202pt, -318.222pt) and (326.2524pt, -318.1488pt) .. (326.2722pt, -318.0756pt)
 -- (326.2722pt, -318.0756pt) .. controls (326.2919pt, -318.0024pt) and (326.3092pt, -317.9337pt) .. (326.3241pt, -317.8697pt)
 -- (326.3241pt, -317.8697pt) .. controls (326.3389pt, -317.8056pt) and (326.3463pt, -317.7301pt) .. (326.3463pt, -317.6432pt)
 -- (326.3463pt, -317.6432pt) .. controls (326.3463pt, -317.3549pt) and (326.2623pt, -317.1055pt) .. (326.0942pt, -316.895pt)
 -- (326.0942pt, -316.895pt) .. controls (325.9261pt, -316.6845pt) and (325.6864pt, -316.5793pt) .. (325.375pt, -316.5793pt)
 -- (325.375pt, -316.5793pt) .. controls (325.2118pt, -316.5793pt) and (325.0685pt, -316.6182pt) .. (324.9449pt, -316.696pt)
 -- (324.9449pt, -316.696pt) .. controls (324.8213pt, -316.7737pt) and (324.7348pt, -316.8492pt) .. (324.6854pt, -316.9225pt)
 -- (324.6854pt, -316.9225pt) .. controls (324.636pt, -316.9957pt) and (324.6112pt, -317.0392pt) .. (324.6112pt, -317.0529pt)
 -- (324.6112pt, -317.0529pt) .. controls (324.6112pt, -317.0575pt) and (324.6236pt, -317.0598pt) .. (324.6483pt, -317.0598pt)
 -- (324.6483pt, -317.0598pt) .. controls (324.7373pt, -317.0598pt) and (324.8287pt, -317.0918pt) .. (324.9226pt, -317.1559pt)
 -- (324.9226pt, -317.1559pt) .. controls (325.0166pt, -317.2199pt) and (325.0635pt, -317.3252pt) .. (325.0635pt, -317.4716pt)
 -- (325.0635pt, -317.4716pt) .. controls (325.0635pt, -317.586pt) and (325.024pt, -317.6821pt) .. (324.9449pt, -317.7599pt)
 -- (324.9449pt, -317.7599pt) .. controls (324.8658pt, -317.8377pt) and (324.7546pt, -317.8788pt) .. (324.6112pt, -317.8834pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(324.6112pt, -317.8834pt) .. controls (324.4778pt, -317.8834pt) and (324.3715pt, -317.8423pt) .. (324.2924pt, -317.7599pt)
 -- (324.2924pt, -317.7599pt) .. controls (324.2133pt, -317.6775pt) and (324.1737pt, -317.5768pt) .. (324.1737pt, -317.4579pt)
 -- (324.1737pt, -317.4579pt) .. controls (324.1737pt, -317.133pt) and (324.3047pt, -316.8515pt) .. (324.5667pt, -316.6136pt)
 -- (324.5667pt, -316.6136pt) .. controls (324.8287pt, -316.3756pt) and (325.155pt, -316.2567pt) .. (325.5455pt, -316.2567pt)
 -- (325.5455pt, -316.2567pt) .. controls (325.9953pt, -316.2567pt) and (326.371pt, -316.3848pt) .. (326.6725pt, -316.6411pt)
 -- (326.6725pt, -316.6411pt) .. controls (326.9741pt, -316.8973pt) and (327.1273pt, -317.2291pt) .. (327.1323pt, -317.6363pt)
 -- (327.1323pt, -317.6363pt) .. controls (327.1323pt, -317.8331pt) and (327.0829pt, -318.0207pt) .. (326.984pt, -318.1992pt)
 -- (326.984pt, -318.1992pt) .. controls (326.8851pt, -318.3776pt) and (326.7665pt, -318.5332pt) .. (326.6281pt, -318.6659pt)
 -- (326.6281pt, -318.6659pt) .. controls (326.4897pt, -318.7986pt) and (326.2919pt, -318.9679pt) .. (326.0349pt, -319.1739pt)
 -- (326.0349pt, -319.1739pt) .. controls (325.8569pt, -319.3157pt) and (325.6098pt, -319.5262pt) .. (325.2934pt, -319.8053pt)
 -- (325.2934pt, -319.8053pt)
 -- (324.8559pt, -320.1897pt)
 -- (324.8559pt, -320.1897pt)
 -- (325.4194pt, -320.1966pt)
 -- (325.4194pt, -320.1966pt) .. controls (326.1955pt, -320.1966pt) and (326.6083pt, -320.1852pt) .. (326.6577pt, -320.1623pt)
 -- (326.6577pt, -320.1623pt) .. controls (326.6923pt, -320.1531pt) and (326.7516pt, -319.9495pt) .. (326.8357pt, -319.5514pt)
 -- (326.8357pt, -319.5514pt)
 -- (326.8357pt, -319.5308pt)
 -- (326.8357pt, -319.5308pt)
 -- (327.1323pt, -319.5308pt)
 -- (327.1323pt, -319.5308pt)
 -- (327.1323pt, -319.5514pt)
 -- (327.1323pt, -319.5514pt) .. controls (327.1273pt, -319.5651pt) and (327.0952pt, -319.7733pt) .. (327.0359pt, -320.176pt)
 -- (327.0359pt, -320.176pt) .. controls (326.9766pt, -320.5787pt) and (326.9395pt, -320.7892pt) .. (326.9247pt, -320.8075pt)
 -- (326.9247pt, -320.8075pt)
 -- (326.9247pt, -320.8281pt)
 -- (326.9247pt, -320.8281pt)
 -- (324.1737pt, -320.8281pt)
 -- (324.1737pt, -320.8281pt)
 -- (324.1737pt, -320.6977pt)
 -- (324.1737pt, -320.6977pt)
 -- (324.1737pt, -320.6153pt)
 -- (324.1737pt, -320.6153pt) .. controls (324.1737pt, -320.5833pt) and (324.1886pt, -320.5489pt) .. (324.2182pt, -320.5123pt)
 -- (324.2182pt, -320.5123pt) .. controls (324.2479pt, -320.4757pt) and (324.3221pt, -320.3956pt) .. (324.4407pt, -320.2721pt)
 -- (324.4407pt, -320.2721pt) .. controls (324.584pt, -320.1256pt) and (324.7076pt, -319.9975pt) .. (324.8114pt, -319.8877pt)
 -- (324.8114pt, -319.8877pt) .. controls (324.8559pt, -319.8419pt) and (324.9399pt, -319.7573pt) .. (325.0635pt, -319.6337pt)
 -- (325.0635pt, -319.6337pt) .. controls (325.1871pt, -319.5102pt) and (325.2711pt, -319.4255pt) .. (325.3156pt, -319.3798pt)
 -- (325.3156pt, -319.3798pt) .. controls (325.3601pt, -319.334pt) and (325.4318pt, -319.2585pt) .. (325.5307pt, -319.1533pt)
 -- (325.5307pt, -319.1533pt) .. controls (325.6295pt, -319.048pt) and (325.6987pt, -318.9702pt) .. (325.7383pt, -318.9199pt)
 -- (325.7383pt, -318.9199pt) .. controls (325.7778pt, -318.8695pt) and (325.8347pt, -318.8009pt) .. (325.9088pt, -318.714pt)
 -- (325.9088pt, -318.714pt) .. controls (325.983pt, -318.627pt) and (326.0349pt, -318.5538pt) .. (326.0645pt, -318.4943pt)
 -- (326.0645pt, -318.4943pt) .. controls (326.0942pt, -318.4348pt) and (326.1313pt, -318.3685pt) .. (326.1758pt, -318.2953pt)
 -- (326.1758pt, -318.2953pt) .. controls (326.2202pt, -318.222pt) and (326.2524pt, -318.1488pt) .. (326.2722pt, -318.0756pt)
 -- (326.2722pt, -318.0756pt) .. controls (326.2919pt, -318.0024pt) and (326.3092pt, -317.9337pt) .. (326.3241pt, -317.8697pt)
 -- (326.3241pt, -317.8697pt) .. controls (326.3389pt, -317.8056pt) and (326.3463pt, -317.7301pt) .. (326.3463pt, -317.6432pt)
 -- (326.3463pt, -317.6432pt) .. controls (326.3463pt, -317.3549pt) and (326.2623pt, -317.1055pt) .. (326.0942pt, -316.895pt)
 -- (326.0942pt, -316.895pt) .. controls (325.9261pt, -316.6845pt) and (325.6864pt, -316.5793pt) .. (325.375pt, -316.5793pt)
 -- (325.375pt, -316.5793pt) .. controls (325.2118pt, -316.5793pt) and (325.0685pt, -316.6182pt) .. (324.9449pt, -316.696pt)
 -- (324.9449pt, -316.696pt) .. controls (324.8213pt, -316.7737pt) and (324.7348pt, -316.8492pt) .. (324.6854pt, -316.9225pt)
 -- (324.6854pt, -316.9225pt) .. controls (324.636pt, -316.9957pt) and (324.6112pt, -317.0392pt) .. (324.6112pt, -317.0529pt)
 -- (324.6112pt, -317.0529pt) .. controls (324.6112pt, -317.0575pt) and (324.6236pt, -317.0598pt) .. (324.6483pt, -317.0598pt)
 -- (324.6483pt, -317.0598pt) .. controls (324.7373pt, -317.0598pt) and (324.8287pt, -317.0918pt) .. (324.9226pt, -317.1559pt)
 -- (324.9226pt, -317.1559pt) .. controls (325.0166pt, -317.2199pt) and (325.0635pt, -317.3252pt) .. (325.0635pt, -317.4716pt)
 -- (325.0635pt, -317.4716pt) .. controls (325.0635pt, -317.586pt) and (325.024pt, -317.6821pt) .. (324.9449pt, -317.7599pt)
 -- (324.9449pt, -317.7599pt) .. controls (324.8658pt, -317.8377pt) and (324.7546pt, -317.8788pt) .. (324.6112pt, -317.8834pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(319.6136pt, -324.5121pt) -- (319.5172pt, -324.5464pt)
 -- (319.5172pt, -324.5464pt) .. controls (319.448pt, -324.5693pt) and (319.3492pt, -324.5922pt) .. (319.2206pt, -324.6151pt)
 -- (319.2206pt, -324.6151pt) .. controls (319.0921pt, -324.638pt) and (318.9488pt, -324.654pt) .. (318.7906pt, -324.6631pt)
 -- (318.7906pt, -324.6631pt)
 -- (318.6497pt, -324.6631pt)
 -- (318.6497pt, -324.6631pt)
 -- (318.6497pt, -324.3474pt)
 -- (318.6497pt, -324.3474pt)
 -- (318.7906pt, -324.3474pt)
 -- (318.7906pt, -324.3474pt) .. controls (319.0229pt, -324.3382pt) and (319.2379pt, -324.3039pt) .. (319.4357pt, -324.2444pt)
 -- (319.4357pt, -324.2444pt) .. controls (319.6334pt, -324.1849pt) and (319.7718pt, -324.13pt) .. (319.8509pt, -324.0797pt)
 -- (319.8509pt, -324.0797pt) .. controls (319.93pt, -324.0294pt) and (319.9992pt, -323.979pt) .. (320.0585pt, -323.9287pt)
 -- (320.0585pt, -323.9287pt) .. controls (320.0684pt, -323.9149pt) and (320.0981pt, -323.9081pt) .. (320.1475pt, -323.9081pt)
 -- (320.1475pt, -323.9081pt) .. controls (320.192pt, -323.9081pt) and (320.234pt, -323.9218pt) .. (320.2736pt, -323.9493pt)
 -- (320.2736pt, -323.9493pt)
 -- (320.2736pt, -326.0016pt)
 -- (320.2736pt, -326.0016pt)
 -- (320.281pt, -328.0608pt)
 -- (320.281pt, -328.0608pt) .. controls (320.3156pt, -328.0928pt) and (320.3452pt, -328.1134pt) .. (320.3699pt, -328.1226pt)
 -- (320.3699pt, -328.1226pt) .. controls (320.3947pt, -328.1317pt) and (320.454pt, -328.1409pt) .. (320.5479pt, -328.15pt)
 -- (320.5479pt, -328.15pt) .. controls (320.6418pt, -328.1592pt) and (320.7951pt, -328.1638pt) .. (321.0076pt, -328.1638pt)
 -- (321.0076pt, -328.1638pt)
 -- (321.2004pt, -328.1638pt)
 -- (321.2004pt, -328.1638pt)
 -- (321.2004pt, -328.4795pt)
 -- (321.2004pt, -328.4795pt)
 -- (321.1188pt, -328.4795pt)
 -- (321.1188pt, -328.4795pt) .. controls (321.015pt, -328.4658pt) and (320.622pt, -328.4589pt) .. (319.9399pt, -328.4589pt)
 -- (319.9399pt, -328.4589pt) .. controls (319.2676pt, -328.4589pt) and (318.8796pt, -328.4658pt) .. (318.7758pt, -328.4795pt)
 -- (318.7758pt, -328.4795pt)
 -- (318.6868pt, -328.4795pt)
 -- (318.6868pt, -328.4795pt)
 -- (318.6868pt, -328.1638pt)
 -- (318.6868pt, -328.1638pt)
 -- (318.8796pt, -328.1638pt)
 -- (318.8796pt, -328.1638pt) .. controls (318.9883pt, -328.1638pt) and (319.0822pt, -328.1638pt) .. (319.1613pt, -328.1638pt)
 -- (319.1613pt, -328.1638pt) .. controls (319.2404pt, -328.1638pt) and (319.3022pt, -328.1615pt) .. (319.3467pt, -328.1569pt)
 -- (319.3467pt, -328.1569pt) .. controls (319.3912pt, -328.1523pt) and (319.4307pt, -328.1454pt) .. (319.4653pt, -328.1363pt)
 -- (319.4653pt, -328.1363pt) .. controls (319.4999pt, -328.1271pt) and (319.5197pt, -328.1226pt) .. (319.5247pt, -328.1226pt)
 -- (319.5247pt, -328.1226pt) .. controls (319.5296pt, -328.1226pt) and (319.5444pt, -328.1111pt) .. (319.5692pt, -328.0883pt)
 -- (319.5692pt, -328.0883pt) .. controls (319.5939pt, -328.0654pt) and (319.6087pt, -328.0562pt) .. (319.6136pt, -328.0608pt)
 -- (319.6136pt, -328.0608pt)
 -- (319.6136pt, -324.5121pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(319.6136pt, -324.5121pt) -- (319.5172pt, -324.5464pt)
 -- (319.5172pt, -324.5464pt) .. controls (319.448pt, -324.5693pt) and (319.3492pt, -324.5922pt) .. (319.2206pt, -324.6151pt)
 -- (319.2206pt, -324.6151pt) .. controls (319.0921pt, -324.638pt) and (318.9488pt, -324.654pt) .. (318.7906pt, -324.6631pt)
 -- (318.7906pt, -324.6631pt)
 -- (318.6497pt, -324.6631pt)
 -- (318.6497pt, -324.6631pt)
 -- (318.6497pt, -324.3474pt)
 -- (318.6497pt, -324.3474pt)
 -- (318.7906pt, -324.3474pt)
 -- (318.7906pt, -324.3474pt) .. controls (319.0229pt, -324.3382pt) and (319.2379pt, -324.3039pt) .. (319.4357pt, -324.2444pt)
 -- (319.4357pt, -324.2444pt) .. controls (319.6334pt, -324.1849pt) and (319.7718pt, -324.13pt) .. (319.8509pt, -324.0797pt)
 -- (319.8509pt, -324.0797pt) .. controls (319.93pt, -324.0294pt) and (319.9992pt, -323.979pt) .. (320.0585pt, -323.9287pt)
 -- (320.0585pt, -323.9287pt) .. controls (320.0684pt, -323.9149pt) and (320.0981pt, -323.9081pt) .. (320.1475pt, -323.9081pt)
 -- (320.1475pt, -323.9081pt) .. controls (320.192pt, -323.9081pt) and (320.234pt, -323.9218pt) .. (320.2736pt, -323.9493pt)
 -- (320.2736pt, -323.9493pt)
 -- (320.2736pt, -326.0016pt)
 -- (320.2736pt, -326.0016pt)
 -- (320.281pt, -328.0608pt)
 -- (320.281pt, -328.0608pt) .. controls (320.3156pt, -328.0928pt) and (320.3452pt, -328.1134pt) .. (320.3699pt, -328.1226pt)
 -- (320.3699pt, -328.1226pt) .. controls (320.3947pt, -328.1317pt) and (320.454pt, -328.1409pt) .. (320.5479pt, -328.15pt)
 -- (320.5479pt, -328.15pt) .. controls (320.6418pt, -328.1592pt) and (320.7951pt, -328.1638pt) .. (321.0076pt, -328.1638pt)
 -- (321.0076pt, -328.1638pt)
 -- (321.2004pt, -328.1638pt)
 -- (321.2004pt, -328.1638pt)
 -- (321.2004pt, -328.4795pt)
 -- (321.2004pt, -328.4795pt)
 -- (321.1188pt, -328.4795pt)
 -- (321.1188pt, -328.4795pt) .. controls (321.015pt, -328.4658pt) and (320.622pt, -328.4589pt) .. (319.9399pt, -328.4589pt)
 -- (319.9399pt, -328.4589pt) .. controls (319.2676pt, -328.4589pt) and (318.8796pt, -328.4658pt) .. (318.7758pt, -328.4795pt)
 -- (318.7758pt, -328.4795pt)
 -- (318.6868pt, -328.4795pt)
 -- (318.6868pt, -328.4795pt)
 -- (318.6868pt, -328.1638pt)
 -- (318.6868pt, -328.1638pt)
 -- (318.8796pt, -328.1638pt)
 -- (318.8796pt, -328.1638pt) .. controls (318.9883pt, -328.1638pt) and (319.0822pt, -328.1638pt) .. (319.1613pt, -328.1638pt)
 -- (319.1613pt, -328.1638pt) .. controls (319.2404pt, -328.1638pt) and (319.3022pt, -328.1615pt) .. (319.3467pt, -328.1569pt)
 -- (319.3467pt, -328.1569pt) .. controls (319.3912pt, -328.1523pt) and (319.4307pt, -328.1454pt) .. (319.4653pt, -328.1363pt)
 -- (319.4653pt, -328.1363pt) .. controls (319.4999pt, -328.1271pt) and (319.5197pt, -328.1226pt) .. (319.5247pt, -328.1226pt)
 -- (319.5247pt, -328.1226pt) .. controls (319.5296pt, -328.1226pt) and (319.5444pt, -328.1111pt) .. (319.5692pt, -328.0883pt)
 -- (319.5692pt, -328.0883pt) .. controls (319.5939pt, -328.0654pt) and (319.6087pt, -328.0562pt) .. (319.6136pt, -328.0608pt)
 -- (319.6136pt, -328.0608pt)
 -- (319.6136pt, -324.5121pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(339.5429pt, -316.2551pt) -- (356.8026pt, -316.2551pt)
 -- (356.8026pt, -316.2551pt)
 -- (356.8026pt, -328.4807pt)
 -- (356.8026pt, -328.4807pt)
 -- (339.5429pt, -328.4807pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(340.319pt, -322.8553pt) -- (340.2036pt, -322.8553pt)
 -- (340.2036pt, -322.8553pt) .. controls (340.0638pt, -322.8553pt) and (339.9939pt, -322.8101pt) .. (339.9939pt, -322.7194pt)
 -- (339.9939pt, -322.7194pt) .. controls (339.9939pt, -322.7065pt) and (340.0009pt, -322.6709pt) .. (340.0149pt, -322.6126pt)
 -- (340.0149pt, -322.6126pt) .. controls (340.0288pt, -322.5544pt) and (340.0673pt, -322.4735pt) .. (340.1302pt, -322.3699pt)
 -- (340.1302pt, -322.3699pt) .. controls (340.1931pt, -322.2664pt) and (340.2631pt, -322.1596pt) .. (340.34pt, -322.0495pt)
 -- (340.34pt, -322.0495pt) .. controls (340.4169pt, -321.9395pt) and (340.5357pt, -321.823pt) .. (340.6966pt, -321.7pt)
 -- (340.6966pt, -321.7pt) .. controls (340.8574pt, -321.5771pt) and (341.0287pt, -321.4735pt) .. (341.2104pt, -321.3894pt)
 -- (341.2104pt, -321.3894pt) .. controls (341.4971pt, -321.2729pt) and (341.7558pt, -321.2146pt) .. (341.9865pt, -321.2146pt)
 -- (341.9865pt, -321.2146pt)
 -- (342.018pt, -321.2146pt)
 -- (342.018pt, -321.2146pt) .. controls (342.2767pt, -321.2146pt) and (342.4375pt, -321.2178pt) .. (342.5005pt, -321.2243pt)
 -- (342.5005pt, -321.2243pt) .. controls (343.0318pt, -321.3084pt) and (343.3814pt, -321.4703pt) .. (343.5492pt, -321.7097pt)
 -- (343.5492pt, -321.7097pt)
 -- (343.6541pt, -321.6127pt)
 -- (343.6541pt, -321.6127pt) .. controls (343.9478pt, -321.3408pt) and (344.2659pt, -321.2049pt) .. (344.6085pt, -321.2049pt)
 -- (344.6085pt, -321.2049pt) .. controls (344.993pt, -321.2049pt) and (345.2902pt, -321.3052pt) .. (345.4999pt, -321.5059pt)
 -- (345.4999pt, -321.5059pt) .. controls (345.7097pt, -321.7065pt) and (345.8181pt, -321.9492pt) .. (345.8251pt, -322.234pt)
 -- (345.8251pt, -322.234pt) .. controls (345.8251pt, -322.5123pt) and (345.7342pt, -322.7259pt) .. (345.5524pt, -322.8748pt)
 -- (345.5524pt, -322.8748pt) .. controls (345.3706pt, -323.0236pt) and (345.1748pt, -323.1013pt) .. (344.9651pt, -323.1078pt)
 -- (344.9651pt, -323.1078pt) .. controls (344.8043pt, -323.1078pt) and (344.6679pt, -323.0625pt) .. (344.5561pt, -322.9719pt)
 -- (344.5561pt, -322.9719pt) .. controls (344.4442pt, -322.8813pt) and (344.3882pt, -322.7583pt) .. (344.3882pt, -322.6029pt)
 -- (344.3882pt, -322.6029pt) .. controls (344.3882pt, -322.3764pt) and (344.4792pt, -322.1855pt) .. (344.6609pt, -322.0301pt)
 -- (344.6609pt, -322.0301pt) .. controls (344.7518pt, -321.9654pt) and (344.8637pt, -321.9071pt) .. (344.9966pt, -321.8554pt)
 -- (344.9966pt, -321.8554pt) .. controls (344.9966pt, -321.8489pt) and (344.9825pt, -321.836pt) .. (344.9546pt, -321.8165pt)
 -- (344.9546pt, -321.8165pt) .. controls (344.9266pt, -321.7971pt) and (344.8777pt, -321.7745pt) .. (344.8078pt, -321.7486pt)
 -- (344.8078pt, -321.7486pt) .. controls (344.7379pt, -321.7227pt) and (344.6609pt, -321.7097pt) .. (344.577pt, -321.7097pt)
 -- (344.577pt, -321.7097pt) .. controls (344.4931pt, -321.7097pt) and (344.4302pt, -321.7162pt) .. (344.3882pt, -321.7292pt)
 -- (344.3882pt, -321.7292pt) .. controls (344.1575pt, -321.8262pt) and (343.9932pt, -322.0107pt) .. (343.8953pt, -322.2826pt)
 -- (343.8953pt, -322.2826pt) .. controls (343.4688pt, -323.7388pt) and (343.2556pt, -324.5835pt) .. (343.2556pt, -324.8165pt)
 -- (343.2556pt, -324.8165pt) .. controls (343.2556pt, -325.0495pt) and (343.4339pt, -325.166pt) .. (343.7904pt, -325.166pt)
 -- (343.7904pt, -325.166pt) .. controls (344.0981pt, -325.166pt) and (344.3778pt, -325.0689pt) .. (344.6295pt, -324.8747pt)
 -- (344.6295pt, -324.8747pt) .. controls (344.8812pt, -324.6806pt) and (345.056pt, -324.4605pt) .. (345.1539pt, -324.2145pt)
 -- (345.1539pt, -324.2145pt) .. controls (345.1818pt, -324.1239pt) and (345.2063pt, -324.0689pt) .. (345.2273pt, -324.0495pt)
 -- (345.2273pt, -324.0495pt) .. controls (345.2483pt, -324.0301pt) and (345.3182pt, -324.0204pt) .. (345.437pt, -324.0204pt)
 -- (345.437pt, -324.0204pt)
 -- (345.4999pt, -324.0204pt)
 -- (345.4999pt, -324.0204pt)
 -- (345.6153pt, -324.0204pt)
 -- (345.6153pt, -324.0204pt) .. controls (345.7552pt, -324.0204pt) and (345.8251pt, -324.0657pt) .. (345.8251pt, -324.1563pt)
 -- (345.8251pt, -324.1563pt) .. controls (345.8251pt, -324.2404pt) and (345.7796pt, -324.3602pt) .. (345.6887pt, -324.5155pt)
 -- (345.6887pt, -324.5155pt) .. controls (345.5978pt, -324.6709pt) and (345.472pt, -324.8359pt) .. (345.3112pt, -325.0107pt)
 -- (345.3112pt, -325.0107pt) .. controls (345.1504pt, -325.1854pt) and (344.9231pt, -325.3408pt) .. (344.6295pt, -325.4767pt)
 -- (344.6295pt, -325.4767pt) .. controls (344.3358pt, -325.6126pt) and (344.0282pt, -325.6773pt) .. (343.7065pt, -325.6708pt)
 -- (343.7065pt, -325.6708pt) .. controls (343.1192pt, -325.6708pt) and (342.6613pt, -325.5317pt) .. (342.3326pt, -325.2534pt)
 -- (342.3326pt, -325.2534pt)
 -- (342.2487pt, -325.166pt)
 -- (342.2487pt, -325.166pt) .. controls (341.9481pt, -325.4961pt) and (341.609pt, -325.6611pt) .. (341.2314pt, -325.6611pt)
 -- (341.2314pt, -325.6611pt)
 -- (341.179pt, -325.6611pt)
 -- (341.179pt, -325.6611pt) .. controls (340.7805pt, -325.6611pt) and (340.4833pt, -325.5576pt) .. (340.2875pt, -325.3505pt)
 -- (340.2875pt, -325.3505pt) .. controls (340.0918pt, -325.1433pt) and (339.9939pt, -324.9168pt) .. (339.9939pt, -324.6709pt)
 -- (339.9939pt, -324.6709pt) .. controls (339.9939pt, -324.3602pt) and (340.0883pt, -324.1336pt) .. (340.277pt, -323.9912pt)
 -- (340.277pt, -323.9912pt) .. controls (340.4658pt, -323.8489pt) and (340.6581pt, -323.7744pt) .. (340.8539pt, -323.7679pt)
 -- (340.8539pt, -323.7679pt) .. controls (341.0147pt, -323.7679pt) and (341.151pt, -323.8133pt) .. (341.2629pt, -323.9039pt)
 -- (341.2629pt, -323.9039pt) .. controls (341.3748pt, -323.9945pt) and (341.4307pt, -324.1175pt) .. (341.4307pt, -324.2728pt)
 -- (341.4307pt, -324.2728pt) .. controls (341.4307pt, -324.4993pt) and (341.3398pt, -324.6903pt) .. (341.158pt, -324.8456pt)
 -- (341.158pt, -324.8456pt) .. controls (341.0671pt, -324.9103pt) and (340.9553pt, -324.9686pt) .. (340.8224pt, -325.0204pt)
 -- (340.8224pt, -325.0204pt) .. controls (340.8364pt, -325.0527pt) and (340.8853pt, -325.0851pt) .. (340.9692pt, -325.1175pt)
 -- (340.9692pt, -325.1175pt) .. controls (341.0531pt, -325.1498pt) and (341.1405pt, -325.1692pt) .. (341.2314pt, -325.1757pt)
 -- (341.2314pt, -325.1757pt) .. controls (341.3853pt, -325.1757pt) and (341.5216pt, -325.1175pt) .. (341.6405pt, -325.0009pt)
 -- (341.6405pt, -325.0009pt) .. controls (341.7593pt, -324.8844pt) and (341.8502pt, -324.7485pt) .. (341.9131pt, -324.5932pt)
 -- (341.9131pt, -324.5932pt) .. controls (342.3396pt, -323.1369pt) and (342.5529pt, -322.2923pt) .. (342.5529pt, -322.0593pt)
 -- (342.5529pt, -322.0593pt) .. controls (342.5529pt, -321.8262pt) and (342.3746pt, -321.7097pt) .. (342.018pt, -321.7097pt)
 -- (342.018pt, -321.7097pt) .. controls (341.7663pt, -321.7097pt) and (341.5146pt, -321.7842pt) .. (341.2629pt, -321.933pt)
 -- (341.2629pt, -321.933pt) .. controls (341.0112pt, -322.0819pt) and (340.8119pt, -322.3246pt) .. (340.6651pt, -322.6612pt)
 -- (340.6651pt, -322.6612pt) .. controls (340.6371pt, -322.7518pt) and (340.6127pt, -322.8068pt) .. (340.5917pt, -322.8262pt)
 -- (340.5917pt, -322.8262pt) .. controls (340.5707pt, -322.8456pt) and (340.5008pt, -322.8553pt) .. (340.3819pt, -322.8553pt)
 -- (340.3819pt, -322.8553pt)
 -- (340.319pt, -322.8553pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(340.319pt, -322.8553pt) -- (340.2036pt, -322.8553pt)
 -- (340.2036pt, -322.8553pt) .. controls (340.0638pt, -322.8553pt) and (339.9939pt, -322.8101pt) .. (339.9939pt, -322.7194pt)
 -- (339.9939pt, -322.7194pt) .. controls (339.9939pt, -322.7065pt) and (340.0009pt, -322.6709pt) .. (340.0149pt, -322.6126pt)
 -- (340.0149pt, -322.6126pt) .. controls (340.0288pt, -322.5544pt) and (340.0673pt, -322.4735pt) .. (340.1302pt, -322.3699pt)
 -- (340.1302pt, -322.3699pt) .. controls (340.1931pt, -322.2664pt) and (340.2631pt, -322.1596pt) .. (340.34pt, -322.0495pt)
 -- (340.34pt, -322.0495pt) .. controls (340.4169pt, -321.9395pt) and (340.5357pt, -321.823pt) .. (340.6966pt, -321.7pt)
 -- (340.6966pt, -321.7pt) .. controls (340.8574pt, -321.5771pt) and (341.0287pt, -321.4735pt) .. (341.2104pt, -321.3894pt)
 -- (341.2104pt, -321.3894pt) .. controls (341.4971pt, -321.2729pt) and (341.7558pt, -321.2146pt) .. (341.9865pt, -321.2146pt)
 -- (341.9865pt, -321.2146pt)
 -- (342.018pt, -321.2146pt)
 -- (342.018pt, -321.2146pt) .. controls (342.2767pt, -321.2146pt) and (342.4375pt, -321.2178pt) .. (342.5005pt, -321.2243pt)
 -- (342.5005pt, -321.2243pt) .. controls (343.0318pt, -321.3084pt) and (343.3814pt, -321.4703pt) .. (343.5492pt, -321.7097pt)
 -- (343.5492pt, -321.7097pt)
 -- (343.6541pt, -321.6127pt)
 -- (343.6541pt, -321.6127pt) .. controls (343.9478pt, -321.3408pt) and (344.2659pt, -321.2049pt) .. (344.6085pt, -321.2049pt)
 -- (344.6085pt, -321.2049pt) .. controls (344.993pt, -321.2049pt) and (345.2902pt, -321.3052pt) .. (345.4999pt, -321.5059pt)
 -- (345.4999pt, -321.5059pt) .. controls (345.7097pt, -321.7065pt) and (345.8181pt, -321.9492pt) .. (345.8251pt, -322.234pt)
 -- (345.8251pt, -322.234pt) .. controls (345.8251pt, -322.5123pt) and (345.7342pt, -322.7259pt) .. (345.5524pt, -322.8748pt)
 -- (345.5524pt, -322.8748pt) .. controls (345.3706pt, -323.0236pt) and (345.1748pt, -323.1013pt) .. (344.9651pt, -323.1078pt)
 -- (344.9651pt, -323.1078pt) .. controls (344.8043pt, -323.1078pt) and (344.6679pt, -323.0625pt) .. (344.5561pt, -322.9719pt)
 -- (344.5561pt, -322.9719pt) .. controls (344.4442pt, -322.8813pt) and (344.3882pt, -322.7583pt) .. (344.3882pt, -322.6029pt)
 -- (344.3882pt, -322.6029pt) .. controls (344.3882pt, -322.3764pt) and (344.4792pt, -322.1855pt) .. (344.6609pt, -322.0301pt)
 -- (344.6609pt, -322.0301pt) .. controls (344.7518pt, -321.9654pt) and (344.8637pt, -321.9071pt) .. (344.9966pt, -321.8554pt)
 -- (344.9966pt, -321.8554pt) .. controls (344.9966pt, -321.8489pt) and (344.9825pt, -321.836pt) .. (344.9546pt, -321.8165pt)
 -- (344.9546pt, -321.8165pt) .. controls (344.9266pt, -321.7971pt) and (344.8777pt, -321.7745pt) .. (344.8078pt, -321.7486pt)
 -- (344.8078pt, -321.7486pt) .. controls (344.7379pt, -321.7227pt) and (344.6609pt, -321.7097pt) .. (344.577pt, -321.7097pt)
 -- (344.577pt, -321.7097pt) .. controls (344.4931pt, -321.7097pt) and (344.4302pt, -321.7162pt) .. (344.3882pt, -321.7292pt)
 -- (344.3882pt, -321.7292pt) .. controls (344.1575pt, -321.8262pt) and (343.9932pt, -322.0107pt) .. (343.8953pt, -322.2826pt)
 -- (343.8953pt, -322.2826pt) .. controls (343.4688pt, -323.7388pt) and (343.2556pt, -324.5835pt) .. (343.2556pt, -324.8165pt)
 -- (343.2556pt, -324.8165pt) .. controls (343.2556pt, -325.0495pt) and (343.4339pt, -325.166pt) .. (343.7904pt, -325.166pt)
 -- (343.7904pt, -325.166pt) .. controls (344.0981pt, -325.166pt) and (344.3778pt, -325.0689pt) .. (344.6295pt, -324.8747pt)
 -- (344.6295pt, -324.8747pt) .. controls (344.8812pt, -324.6806pt) and (345.056pt, -324.4605pt) .. (345.1539pt, -324.2145pt)
 -- (345.1539pt, -324.2145pt) .. controls (345.1818pt, -324.1239pt) and (345.2063pt, -324.0689pt) .. (345.2273pt, -324.0495pt)
 -- (345.2273pt, -324.0495pt) .. controls (345.2483pt, -324.0301pt) and (345.3182pt, -324.0204pt) .. (345.437pt, -324.0204pt)
 -- (345.437pt, -324.0204pt)
 -- (345.4999pt, -324.0204pt)
 -- (345.4999pt, -324.0204pt)
 -- (345.6153pt, -324.0204pt)
 -- (345.6153pt, -324.0204pt) .. controls (345.7552pt, -324.0204pt) and (345.8251pt, -324.0657pt) .. (345.8251pt, -324.1563pt)
 -- (345.8251pt, -324.1563pt) .. controls (345.8251pt, -324.2404pt) and (345.7796pt, -324.3602pt) .. (345.6887pt, -324.5155pt)
 -- (345.6887pt, -324.5155pt) .. controls (345.5978pt, -324.6709pt) and (345.472pt, -324.8359pt) .. (345.3112pt, -325.0107pt)
 -- (345.3112pt, -325.0107pt) .. controls (345.1504pt, -325.1854pt) and (344.9231pt, -325.3408pt) .. (344.6295pt, -325.4767pt)
 -- (344.6295pt, -325.4767pt) .. controls (344.3358pt, -325.6126pt) and (344.0282pt, -325.6773pt) .. (343.7065pt, -325.6708pt)
 -- (343.7065pt, -325.6708pt) .. controls (343.1192pt, -325.6708pt) and (342.6613pt, -325.5317pt) .. (342.3326pt, -325.2534pt)
 -- (342.3326pt, -325.2534pt)
 -- (342.2487pt, -325.166pt)
 -- (342.2487pt, -325.166pt) .. controls (341.9481pt, -325.4961pt) and (341.609pt, -325.6611pt) .. (341.2314pt, -325.6611pt)
 -- (341.2314pt, -325.6611pt)
 -- (341.179pt, -325.6611pt)
 -- (341.179pt, -325.6611pt) .. controls (340.7805pt, -325.6611pt) and (340.4833pt, -325.5576pt) .. (340.2875pt, -325.3505pt)
 -- (340.2875pt, -325.3505pt) .. controls (340.0918pt, -325.1433pt) and (339.9939pt, -324.9168pt) .. (339.9939pt, -324.6709pt)
 -- (339.9939pt, -324.6709pt) .. controls (339.9939pt, -324.3602pt) and (340.0883pt, -324.1336pt) .. (340.277pt, -323.9912pt)
 -- (340.277pt, -323.9912pt) .. controls (340.4658pt, -323.8489pt) and (340.6581pt, -323.7744pt) .. (340.8539pt, -323.7679pt)
 -- (340.8539pt, -323.7679pt) .. controls (341.0147pt, -323.7679pt) and (341.151pt, -323.8133pt) .. (341.2629pt, -323.9039pt)
 -- (341.2629pt, -323.9039pt) .. controls (341.3748pt, -323.9945pt) and (341.4307pt, -324.1175pt) .. (341.4307pt, -324.2728pt)
 -- (341.4307pt, -324.2728pt) .. controls (341.4307pt, -324.4993pt) and (341.3398pt, -324.6903pt) .. (341.158pt, -324.8456pt)
 -- (341.158pt, -324.8456pt) .. controls (341.0671pt, -324.9103pt) and (340.9553pt, -324.9686pt) .. (340.8224pt, -325.0204pt)
 -- (340.8224pt, -325.0204pt) .. controls (340.8364pt, -325.0527pt) and (340.8853pt, -325.0851pt) .. (340.9692pt, -325.1175pt)
 -- (340.9692pt, -325.1175pt) .. controls (341.0531pt, -325.1498pt) and (341.1405pt, -325.1692pt) .. (341.2314pt, -325.1757pt)
 -- (341.2314pt, -325.1757pt) .. controls (341.3853pt, -325.1757pt) and (341.5216pt, -325.1175pt) .. (341.6405pt, -325.0009pt)
 -- (341.6405pt, -325.0009pt) .. controls (341.7593pt, -324.8844pt) and (341.8502pt, -324.7485pt) .. (341.9131pt, -324.5932pt)
 -- (341.9131pt, -324.5932pt) .. controls (342.3396pt, -323.1369pt) and (342.5529pt, -322.2923pt) .. (342.5529pt, -322.0593pt)
 -- (342.5529pt, -322.0593pt) .. controls (342.5529pt, -321.8262pt) and (342.3746pt, -321.7097pt) .. (342.018pt, -321.7097pt)
 -- (342.018pt, -321.7097pt) .. controls (341.7663pt, -321.7097pt) and (341.5146pt, -321.7842pt) .. (341.2629pt, -321.933pt)
 -- (341.2629pt, -321.933pt) .. controls (341.0112pt, -322.0819pt) and (340.8119pt, -322.3246pt) .. (340.6651pt, -322.6612pt)
 -- (340.6651pt, -322.6612pt) .. controls (340.6371pt, -322.7518pt) and (340.6127pt, -322.8068pt) .. (340.5917pt, -322.8262pt)
 -- (340.5917pt, -322.8262pt) .. controls (340.5707pt, -322.8456pt) and (340.5008pt, -322.8553pt) .. (340.3819pt, -322.8553pt)
 -- (340.3819pt, -322.8553pt)
 -- (340.319pt, -322.8553pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(348.3798pt, -316.8607pt) -- (348.2834pt, -316.895pt)
 -- (348.2834pt, -316.895pt) .. controls (348.2142pt, -316.9179pt) and (348.1154pt, -316.9408pt) .. (347.9868pt, -316.9637pt)
 -- (347.9868pt, -316.9637pt) .. controls (347.8583pt, -316.9865pt) and (347.7149pt, -317.0026pt) .. (347.5568pt, -317.0117pt)
 -- (347.5568pt, -317.0117pt)
 -- (347.4159pt, -317.0117pt)
 -- (347.4159pt, -317.0117pt)
 -- (347.4159pt, -316.696pt)
 -- (347.4159pt, -316.696pt)
 -- (347.5568pt, -316.696pt)
 -- (347.5568pt, -316.696pt) .. controls (347.7891pt, -316.6868pt) and (348.0041pt, -316.6525pt) .. (348.2018pt, -316.593pt)
 -- (348.2018pt, -316.593pt) .. controls (348.3996pt, -316.5335pt) and (348.538pt, -316.4786pt) .. (348.6171pt, -316.4283pt)
 -- (348.6171pt, -316.4283pt) .. controls (348.6962pt, -316.3779pt) and (348.7654pt, -316.3276pt) .. (348.8247pt, -316.2773pt)
 -- (348.8247pt, -316.2773pt) .. controls (348.8346pt, -316.2635pt) and (348.8643pt, -316.2567pt) .. (348.9137pt, -316.2567pt)
 -- (348.9137pt, -316.2567pt) .. controls (348.9582pt, -316.2567pt) and (349.0002pt, -316.2704pt) .. (349.0397pt, -316.2979pt)
 -- (349.0397pt, -316.2979pt)
 -- (349.0397pt, -318.3502pt)
 -- (349.0397pt, -318.3502pt)
 -- (349.0471pt, -320.4094pt)
 -- (349.0471pt, -320.4094pt) .. controls (349.0818pt, -320.4414pt) and (349.1114pt, -320.462pt) .. (349.1361pt, -320.4711pt)
 -- (349.1361pt, -320.4711pt) .. controls (349.1608pt, -320.4803pt) and (349.2202pt, -320.4894pt) .. (349.3141pt, -320.4986pt)
 -- (349.3141pt, -320.4986pt) .. controls (349.408pt, -320.5078pt) and (349.5612pt, -320.5123pt) .. (349.7738pt, -320.5123pt)
 -- (349.7738pt, -320.5123pt)
 -- (349.9666pt, -320.5123pt)
 -- (349.9666pt, -320.5123pt)
 -- (349.9666pt, -320.8281pt)
 -- (349.9666pt, -320.8281pt)
 -- (349.885pt, -320.8281pt)
 -- (349.885pt, -320.8281pt) .. controls (349.7812pt, -320.8143pt) and (349.3882pt, -320.8075pt) .. (348.7061pt, -320.8075pt)
 -- (348.7061pt, -320.8075pt) .. controls (348.0338pt, -320.8075pt) and (347.6458pt, -320.8143pt) .. (347.5419pt, -320.8281pt)
 -- (347.5419pt, -320.8281pt)
 -- (347.4529pt, -320.8281pt)
 -- (347.4529pt, -320.8281pt)
 -- (347.4529pt, -320.5123pt)
 -- (347.4529pt, -320.5123pt)
 -- (347.6458pt, -320.5123pt)
 -- (347.6458pt, -320.5123pt) .. controls (347.7545pt, -320.5123pt) and (347.8484pt, -320.5123pt) .. (347.9275pt, -320.5123pt)
 -- (347.9275pt, -320.5123pt) .. controls (348.0066pt, -320.5123pt) and (348.0684pt, -320.51pt) .. (348.1129pt, -320.5055pt)
 -- (348.1129pt, -320.5055pt) .. controls (348.1573pt, -320.5009pt) and (348.1969pt, -320.494pt) .. (348.2315pt, -320.4849pt)
 -- (348.2315pt, -320.4849pt) .. controls (348.2661pt, -320.4757pt) and (348.2859pt, -320.4711pt) .. (348.2908pt, -320.4711pt)
 -- (348.2908pt, -320.4711pt) .. controls (348.2958pt, -320.4711pt) and (348.3106pt, -320.4597pt) .. (348.3353pt, -320.4368pt)
 -- (348.3353pt, -320.4368pt) .. controls (348.36pt, -320.4139pt) and (348.3749pt, -320.4048pt) .. (348.3798pt, -320.4094pt)
 -- (348.3798pt, -320.4094pt)
 -- (348.3798pt, -316.8607pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(348.3798pt, -316.8607pt) -- (348.2834pt, -316.895pt)
 -- (348.2834pt, -316.895pt) .. controls (348.2142pt, -316.9179pt) and (348.1154pt, -316.9408pt) .. (347.9868pt, -316.9637pt)
 -- (347.9868pt, -316.9637pt) .. controls (347.8583pt, -316.9865pt) and (347.7149pt, -317.0026pt) .. (347.5568pt, -317.0117pt)
 -- (347.5568pt, -317.0117pt)
 -- (347.4159pt, -317.0117pt)
 -- (347.4159pt, -317.0117pt)
 -- (347.4159pt, -316.696pt)
 -- (347.4159pt, -316.696pt)
 -- (347.5568pt, -316.696pt)
 -- (347.5568pt, -316.696pt) .. controls (347.7891pt, -316.6868pt) and (348.0041pt, -316.6525pt) .. (348.2018pt, -316.593pt)
 -- (348.2018pt, -316.593pt) .. controls (348.3996pt, -316.5335pt) and (348.538pt, -316.4786pt) .. (348.6171pt, -316.4283pt)
 -- (348.6171pt, -316.4283pt) .. controls (348.6962pt, -316.3779pt) and (348.7654pt, -316.3276pt) .. (348.8247pt, -316.2773pt)
 -- (348.8247pt, -316.2773pt) .. controls (348.8346pt, -316.2635pt) and (348.8643pt, -316.2567pt) .. (348.9137pt, -316.2567pt)
 -- (348.9137pt, -316.2567pt) .. controls (348.9582pt, -316.2567pt) and (349.0002pt, -316.2704pt) .. (349.0397pt, -316.2979pt)
 -- (349.0397pt, -316.2979pt)
 -- (349.0397pt, -318.3502pt)
 -- (349.0397pt, -318.3502pt)
 -- (349.0471pt, -320.4094pt)
 -- (349.0471pt, -320.4094pt) .. controls (349.0818pt, -320.4414pt) and (349.1114pt, -320.462pt) .. (349.1361pt, -320.4711pt)
 -- (349.1361pt, -320.4711pt) .. controls (349.1608pt, -320.4803pt) and (349.2202pt, -320.4894pt) .. (349.3141pt, -320.4986pt)
 -- (349.3141pt, -320.4986pt) .. controls (349.408pt, -320.5078pt) and (349.5612pt, -320.5123pt) .. (349.7738pt, -320.5123pt)
 -- (349.7738pt, -320.5123pt)
 -- (349.9666pt, -320.5123pt)
 -- (349.9666pt, -320.5123pt)
 -- (349.9666pt, -320.8281pt)
 -- (349.9666pt, -320.8281pt)
 -- (349.885pt, -320.8281pt)
 -- (349.885pt, -320.8281pt) .. controls (349.7812pt, -320.8143pt) and (349.3882pt, -320.8075pt) .. (348.7061pt, -320.8075pt)
 -- (348.7061pt, -320.8075pt) .. controls (348.0338pt, -320.8075pt) and (347.6458pt, -320.8143pt) .. (347.5419pt, -320.8281pt)
 -- (347.5419pt, -320.8281pt)
 -- (347.4529pt, -320.8281pt)
 -- (347.4529pt, -320.8281pt)
 -- (347.4529pt, -320.5123pt)
 -- (347.4529pt, -320.5123pt)
 -- (347.6458pt, -320.5123pt)
 -- (347.6458pt, -320.5123pt) .. controls (347.7545pt, -320.5123pt) and (347.8484pt, -320.5123pt) .. (347.9275pt, -320.5123pt)
 -- (347.9275pt, -320.5123pt) .. controls (348.0066pt, -320.5123pt) and (348.0684pt, -320.51pt) .. (348.1129pt, -320.5055pt)
 -- (348.1129pt, -320.5055pt) .. controls (348.1573pt, -320.5009pt) and (348.1969pt, -320.494pt) .. (348.2315pt, -320.4849pt)
 -- (348.2315pt, -320.4849pt) .. controls (348.2661pt, -320.4757pt) and (348.2859pt, -320.4711pt) .. (348.2908pt, -320.4711pt)
 -- (348.2908pt, -320.4711pt) .. controls (348.2958pt, -320.4711pt) and (348.3106pt, -320.4597pt) .. (348.3353pt, -320.4368pt)
 -- (348.3353pt, -320.4368pt) .. controls (348.36pt, -320.4139pt) and (348.3749pt, -320.4048pt) .. (348.3798pt, -320.4094pt)
 -- (348.3798pt, -320.4094pt)
 -- (348.3798pt, -316.8607pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(351.0862pt, -320.5878pt) .. controls (351.0862pt, -320.5878pt) and (351.0862pt, -320.5306pt) .. (351.0862pt, -320.4162pt)
 -- (351.0862pt, -320.4162pt) .. controls (351.0862pt, -320.3018pt) and (351.1257pt, -320.2034pt) .. (351.2048pt, -320.1211pt)
 -- (351.2048pt, -320.1211pt) .. controls (351.2839pt, -320.0387pt) and (351.3902pt, -319.9975pt) .. (351.5237pt, -319.9975pt)
 -- (351.5237pt, -319.9975pt) .. controls (351.6621pt, -319.9975pt) and (351.7857pt, -320.0547pt) .. (351.8944pt, -320.1691pt)
 -- (351.8944pt, -320.1691pt) .. controls (352.0032pt, -320.2835pt) and (352.06pt, -320.4849pt) .. (352.065pt, -320.7732pt)
 -- (352.065pt, -320.7732pt) .. controls (352.065pt, -320.9333pt) and (352.0427pt, -321.0889pt) .. (351.9982pt, -321.2399pt)
 -- (351.9982pt, -321.2399pt) .. controls (351.9537pt, -321.3909pt) and (351.9018pt, -321.5213pt) .. (351.8425pt, -321.6311pt)
 -- (351.8425pt, -321.6311pt) .. controls (351.7832pt, -321.741pt) and (351.7189pt, -321.8348pt) .. (351.6497pt, -321.9126pt)
 -- (351.6497pt, -321.9126pt) .. controls (351.5805pt, -321.9904pt) and (351.5212pt, -322.0521pt) .. (351.4718pt, -322.0979pt)
 -- (351.4718pt, -322.0979pt) .. controls (351.4223pt, -322.1436pt) and (351.3902pt, -322.1642pt) .. (351.3754pt, -322.1597pt)
 -- (351.3754pt, -322.1597pt) .. controls (351.3556pt, -322.1597pt) and (351.3235pt, -322.1391pt) .. (351.279pt, -322.0979pt)
 -- (351.279pt, -322.0979pt) .. controls (351.2345pt, -322.0567pt) and (351.2122pt, -322.027pt) .. (351.2122pt, -322.0087pt)
 -- (351.2122pt, -322.0087pt) .. controls (351.2122pt, -321.9904pt) and (351.2394pt, -321.9538pt) .. (351.2938pt, -321.8988pt)
 -- (351.2938pt, -321.8988pt) .. controls (351.3482pt, -321.8439pt) and (351.41pt, -321.7753pt) .. (351.4792pt, -321.6929pt)
 -- (351.4792pt, -321.6929pt) .. controls (351.5484pt, -321.6106pt) and (351.6126pt, -321.4962pt) .. (351.672pt, -321.3497pt)
 -- (351.672pt, -321.3497pt) .. controls (351.7313pt, -321.2033pt) and (351.7708pt, -321.0363pt) .. (351.7906pt, -320.8487pt)
 -- (351.7906pt, -320.8487pt)
 -- (351.7906pt, -320.7663pt)
 -- (351.7906pt, -320.7663pt)
 -- (351.7832pt, -320.7732pt)
 -- (351.7832pt, -320.7732pt) .. controls (351.7733pt, -320.7777pt) and (351.761pt, -320.7823pt) .. (351.7461pt, -320.7869pt)
 -- (351.7461pt, -320.7869pt) .. controls (351.7313pt, -320.7914pt) and (351.7165pt, -320.7983pt) .. (351.7016pt, -320.8075pt)
 -- (351.7016pt, -320.8075pt) .. controls (351.6868pt, -320.8166pt) and (351.6646pt, -320.8212pt) .. (351.6349pt, -320.8212pt)
 -- (351.6349pt, -320.8212pt) .. controls (351.6052pt, -320.8212pt) and (351.5756pt, -320.8235pt) .. (351.5459pt, -320.8281pt)
 -- (351.5459pt, -320.8281pt) .. controls (351.4124pt, -320.8281pt) and (351.3037pt, -320.7892pt) .. (351.2197pt, -320.7114pt)
 -- (351.2197pt, -320.7114pt)
 -- (351.0862pt, -320.5878pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(351.0862pt, -320.5878pt) .. controls (351.0862pt, -320.5878pt) and (351.0862pt, -320.5306pt) .. (351.0862pt, -320.4162pt)
 -- (351.0862pt, -320.4162pt) .. controls (351.0862pt, -320.3018pt) and (351.1257pt, -320.2034pt) .. (351.2048pt, -320.1211pt)
 -- (351.2048pt, -320.1211pt) .. controls (351.2839pt, -320.0387pt) and (351.3902pt, -319.9975pt) .. (351.5237pt, -319.9975pt)
 -- (351.5237pt, -319.9975pt) .. controls (351.6621pt, -319.9975pt) and (351.7857pt, -320.0547pt) .. (351.8944pt, -320.1691pt)
 -- (351.8944pt, -320.1691pt) .. controls (352.0032pt, -320.2835pt) and (352.06pt, -320.4849pt) .. (352.065pt, -320.7732pt)
 -- (352.065pt, -320.7732pt) .. controls (352.065pt, -320.9333pt) and (352.0427pt, -321.0889pt) .. (351.9982pt, -321.2399pt)
 -- (351.9982pt, -321.2399pt) .. controls (351.9537pt, -321.3909pt) and (351.9018pt, -321.5213pt) .. (351.8425pt, -321.6311pt)
 -- (351.8425pt, -321.6311pt) .. controls (351.7832pt, -321.741pt) and (351.7189pt, -321.8348pt) .. (351.6497pt, -321.9126pt)
 -- (351.6497pt, -321.9126pt) .. controls (351.5805pt, -321.9904pt) and (351.5212pt, -322.0521pt) .. (351.4718pt, -322.0979pt)
 -- (351.4718pt, -322.0979pt) .. controls (351.4223pt, -322.1436pt) and (351.3902pt, -322.1642pt) .. (351.3754pt, -322.1597pt)
 -- (351.3754pt, -322.1597pt) .. controls (351.3556pt, -322.1597pt) and (351.3235pt, -322.1391pt) .. (351.279pt, -322.0979pt)
 -- (351.279pt, -322.0979pt) .. controls (351.2345pt, -322.0567pt) and (351.2122pt, -322.027pt) .. (351.2122pt, -322.0087pt)
 -- (351.2122pt, -322.0087pt) .. controls (351.2122pt, -321.9904pt) and (351.2394pt, -321.9538pt) .. (351.2938pt, -321.8988pt)
 -- (351.2938pt, -321.8988pt) .. controls (351.3482pt, -321.8439pt) and (351.41pt, -321.7753pt) .. (351.4792pt, -321.6929pt)
 -- (351.4792pt, -321.6929pt) .. controls (351.5484pt, -321.6106pt) and (351.6126pt, -321.4962pt) .. (351.672pt, -321.3497pt)
 -- (351.672pt, -321.3497pt) .. controls (351.7313pt, -321.2033pt) and (351.7708pt, -321.0363pt) .. (351.7906pt, -320.8487pt)
 -- (351.7906pt, -320.8487pt)
 -- (351.7906pt, -320.7663pt)
 -- (351.7906pt, -320.7663pt)
 -- (351.7832pt, -320.7732pt)
 -- (351.7832pt, -320.7732pt) .. controls (351.7733pt, -320.7777pt) and (351.761pt, -320.7823pt) .. (351.7461pt, -320.7869pt)
 -- (351.7461pt, -320.7869pt) .. controls (351.7313pt, -320.7914pt) and (351.7165pt, -320.7983pt) .. (351.7016pt, -320.8075pt)
 -- (351.7016pt, -320.8075pt) .. controls (351.6868pt, -320.8166pt) and (351.6646pt, -320.8212pt) .. (351.6349pt, -320.8212pt)
 -- (351.6349pt, -320.8212pt) .. controls (351.6052pt, -320.8212pt) and (351.5756pt, -320.8235pt) .. (351.5459pt, -320.8281pt)
 -- (351.5459pt, -320.8281pt) .. controls (351.4124pt, -320.8281pt) and (351.3037pt, -320.7892pt) .. (351.2197pt, -320.7114pt)
 -- (351.2197pt, -320.7114pt)
 -- (351.0862pt, -320.5878pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(353.5108pt, -317.6501pt) .. controls (353.3774pt, -317.6501pt) and (353.2736pt, -317.6111pt) .. (353.1994pt, -317.5334pt)
 -- (353.1994pt, -317.5334pt) .. controls (353.1253pt, -317.4556pt) and (353.0857pt, -317.3549pt) .. (353.0808pt, -317.2314pt)
 -- (353.0808pt, -317.2314pt) .. controls (353.0808pt, -316.9797pt) and (353.1994pt, -316.7555pt) .. (353.4367pt, -316.5587pt)
 -- (353.4367pt, -316.5587pt) .. controls (353.674pt, -316.3619pt) and (353.9607pt, -316.2635pt) .. (354.2968pt, -316.2635pt)
 -- (354.2968pt, -316.2635pt) .. controls (354.4698pt, -316.2635pt) and (354.5786pt, -316.2658pt) .. (354.6231pt, -316.2704pt)
 -- (354.6231pt, -316.2704pt) .. controls (354.9889pt, -316.3253pt) and (355.2682pt, -316.4466pt) .. (355.4609pt, -316.6342pt)
 -- (355.4609pt, -316.6342pt) .. controls (355.6537pt, -316.8218pt) and (355.7526pt, -317.0254pt) .. (355.7575pt, -317.2451pt)
 -- (355.7575pt, -317.2451pt) .. controls (355.7575pt, -317.483pt) and (355.6735pt, -317.7141pt) .. (355.5054pt, -317.9383pt)
 -- (355.5054pt, -317.9383pt) .. controls (355.3374pt, -318.1626pt) and (355.105pt, -318.325pt) .. (354.8084pt, -318.4257pt)
 -- (354.8084pt, -318.4257pt)
 -- (354.7862pt, -318.4394pt)
 -- (354.7862pt, -318.4394pt) .. controls (354.7862pt, -318.444pt) and (354.8084pt, -318.4508pt) .. (354.8529pt, -318.46pt)
 -- (354.8529pt, -318.46pt) .. controls (354.8974pt, -318.4691pt) and (354.9691pt, -318.4897pt) .. (355.068pt, -318.5218pt)
 -- (355.068pt, -318.5218pt) .. controls (355.1668pt, -318.5538pt) and (355.2607pt, -318.6019pt) .. (355.3497pt, -318.6659pt)
 -- (355.3497pt, -318.6659pt) .. controls (355.7551pt, -318.9084pt) and (355.9577pt, -319.2288pt) .. (355.9577pt, -319.6269pt)
 -- (355.9577pt, -319.6269pt) .. controls (355.9577pt, -319.9884pt) and (355.8045pt, -320.3041pt) .. (355.498pt, -320.5741pt)
 -- (355.498pt, -320.5741pt) .. controls (355.1915pt, -320.8441pt) and (354.8035pt, -320.9791pt) .. (354.3339pt, -320.9791pt)
 -- (354.3339pt, -320.9791pt) .. controls (353.9384pt, -320.9791pt) and (353.5974pt, -320.8807pt) .. (353.3106pt, -320.6839pt)
 -- (353.3106pt, -320.6839pt) .. controls (353.0239pt, -320.4872pt) and (352.8806pt, -320.2378pt) .. (352.8806pt, -319.9358pt)
 -- (352.8806pt, -319.9358pt) .. controls (352.8806pt, -319.8076pt) and (352.9251pt, -319.7047pt) .. (353.014pt, -319.6269pt)
 -- (353.014pt, -319.6269pt) .. controls (353.103pt, -319.5491pt) and (353.2142pt, -319.5079pt) .. (353.3477pt, -319.5033pt)
 -- (353.3477pt, -319.5033pt) .. controls (353.4861pt, -319.5033pt) and (353.5998pt, -319.5445pt) .. (353.6888pt, -319.6269pt)
 -- (353.6888pt, -319.6269pt) .. controls (353.7778pt, -319.7092pt) and (353.8223pt, -319.8122pt) .. (353.8223pt, -319.9358pt)
 -- (353.8223pt, -319.9358pt) .. controls (353.8223pt, -319.9861pt) and (353.8148pt, -320.0318pt) .. (353.8pt, -320.073pt)
 -- (353.8pt, -320.073pt) .. controls (353.7852pt, -320.1142pt) and (353.7679pt, -320.1508pt) .. (353.7481pt, -320.1829pt)
 -- (353.7481pt, -320.1829pt) .. controls (353.7283pt, -320.2149pt) and (353.7011pt, -320.2423pt) .. (353.6665pt, -320.2652pt)
 -- (353.6665pt, -320.2652pt) .. controls (353.632pt, -320.2881pt) and (353.6023pt, -320.3064pt) .. (353.5776pt, -320.3201pt)
 -- (353.5776pt, -320.3201pt) .. controls (353.5529pt, -320.3339pt) and (353.5281pt, -320.343pt) .. (353.5034pt, -320.3476pt)
 -- (353.5034pt, -320.3476pt) .. controls (353.4787pt, -320.3522pt) and (353.4589pt, -320.359pt) .. (353.4441pt, -320.3682pt)
 -- (353.4441pt, -320.3682pt)
 -- (353.4145pt, -320.375pt)
 -- (353.4145pt, -320.375pt) .. controls (353.6665pt, -320.581pt) and (353.973pt, -320.6839pt) .. (354.3339pt, -320.6839pt)
 -- (354.3339pt, -320.6839pt) .. controls (354.6058pt, -320.6839pt) and (354.8109pt, -320.5627pt) .. (354.9493pt, -320.3201pt)
 -- (354.9493pt, -320.3201pt) .. controls (355.0334pt, -320.1691pt) and (355.0754pt, -319.938pt) .. (355.0754pt, -319.6269pt)
 -- (355.0754pt, -319.6269pt)
 -- (355.0754pt, -319.4896pt)
 -- (355.0754pt, -319.4896pt) .. controls (355.0754pt, -319.0549pt) and (354.9172pt, -318.7643pt) .. (354.6008pt, -318.6179pt)
 -- (354.6008pt, -318.6179pt) .. controls (354.5267pt, -318.5904pt) and (354.3759pt, -318.5744pt) .. (354.1485pt, -318.5698pt)
 -- (354.1485pt, -318.5698pt)
 -- (353.8371pt, -318.563pt)
 -- (353.8371pt, -318.563pt)
 -- (353.8148pt, -318.5492pt)
 -- (353.8148pt, -318.5492pt) .. controls (353.805pt, -318.5355pt) and (353.8pt, -318.4989pt) .. (353.8pt, -318.4394pt)
 -- (353.8pt, -318.4394pt) .. controls (353.8pt, -318.357pt) and (353.8198pt, -318.3159pt) .. (353.8593pt, -318.3159pt)
 -- (353.8593pt, -318.3159pt) .. controls (353.9977pt, -318.3159pt) and (354.1411pt, -318.3044pt) .. (354.2894pt, -318.2815pt)
 -- (354.2894pt, -318.2815pt) .. controls (354.4575pt, -318.2587pt) and (354.6107pt, -318.1626pt) .. (354.7491pt, -317.9933pt)
 -- (354.7491pt, -317.9933pt) .. controls (354.8875pt, -317.8239pt) and (354.9567pt, -317.5677pt) .. (354.9567pt, -317.2245pt)
 -- (354.9567pt, -317.2245pt)
 -- (354.9567pt, -317.1696pt)
 -- (354.9567pt, -317.1696pt) .. controls (354.9567pt, -316.9088pt) and (354.8702pt, -316.728pt) .. (354.6972pt, -316.6273pt)
 -- (354.6972pt, -316.6273pt) .. controls (354.5885pt, -316.5633pt) and (354.4723pt, -316.5312pt) .. (354.3487pt, -316.5312pt)
 -- (354.3487pt, -316.5312pt) .. controls (354.1905pt, -316.5312pt) and (354.0447pt, -316.5564pt) .. (353.9112pt, -316.6067pt)
 -- (353.9112pt, -316.6067pt) .. controls (353.7778pt, -316.6571pt) and (353.6838pt, -316.7097pt) .. (353.6295pt, -316.7646pt)
 -- (353.6295pt, -316.7646pt) .. controls (353.5751pt, -316.8195pt) and (353.5479pt, -316.847pt) .. (353.5479pt, -316.847pt)
 -- (353.5479pt, -316.847pt)
 -- (353.5702pt, -316.847pt)
 -- (353.5702pt, -316.847pt) .. controls (353.585pt, -316.8515pt) and (353.6048pt, -316.8561pt) .. (353.6295pt, -316.8607pt)
 -- (353.6295pt, -316.8607pt) .. controls (353.6542pt, -316.8653pt) and (353.6789pt, -316.8767pt) .. (353.7036pt, -316.895pt)
 -- (353.7036pt, -316.895pt) .. controls (353.7283pt, -316.9133pt) and (353.758pt, -316.9293pt) .. (353.7926pt, -316.9431pt)
 -- (353.7926pt, -316.9431pt) .. controls (353.8272pt, -316.9568pt) and (353.8519pt, -316.982pt) .. (353.8668pt, -317.0186pt)
 -- (353.8668pt, -317.0186pt) .. controls (353.8816pt, -317.0552pt) and (353.9014pt, -317.0895pt) .. (353.9261pt, -317.1215pt)
 -- (353.9261pt, -317.1215pt) .. controls (353.9508pt, -317.1536pt) and (353.9582pt, -317.1993pt) .. (353.9483pt, -317.2588pt)
 -- (353.9483pt, -317.2588pt) .. controls (353.9483pt, -317.3595pt) and (353.9137pt, -317.4487pt) .. (353.8445pt, -317.5265pt)
 -- (353.8445pt, -317.5265pt) .. controls (353.7753pt, -317.6043pt) and (353.6641pt, -317.6455pt) .. (353.5108pt, -317.6501pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(353.5108pt, -317.6501pt) .. controls (353.3774pt, -317.6501pt) and (353.2736pt, -317.6111pt) .. (353.1994pt, -317.5334pt)
 -- (353.1994pt, -317.5334pt) .. controls (353.1253pt, -317.4556pt) and (353.0857pt, -317.3549pt) .. (353.0808pt, -317.2314pt)
 -- (353.0808pt, -317.2314pt) .. controls (353.0808pt, -316.9797pt) and (353.1994pt, -316.7555pt) .. (353.4367pt, -316.5587pt)
 -- (353.4367pt, -316.5587pt) .. controls (353.674pt, -316.3619pt) and (353.9607pt, -316.2635pt) .. (354.2968pt, -316.2635pt)
 -- (354.2968pt, -316.2635pt) .. controls (354.4698pt, -316.2635pt) and (354.5786pt, -316.2658pt) .. (354.6231pt, -316.2704pt)
 -- (354.6231pt, -316.2704pt) .. controls (354.9889pt, -316.3253pt) and (355.2682pt, -316.4466pt) .. (355.4609pt, -316.6342pt)
 -- (355.4609pt, -316.6342pt) .. controls (355.6537pt, -316.8218pt) and (355.7526pt, -317.0254pt) .. (355.7575pt, -317.2451pt)
 -- (355.7575pt, -317.2451pt) .. controls (355.7575pt, -317.483pt) and (355.6735pt, -317.7141pt) .. (355.5054pt, -317.9383pt)
 -- (355.5054pt, -317.9383pt) .. controls (355.3374pt, -318.1626pt) and (355.105pt, -318.325pt) .. (354.8084pt, -318.4257pt)
 -- (354.8084pt, -318.4257pt)
 -- (354.7862pt, -318.4394pt)
 -- (354.7862pt, -318.4394pt) .. controls (354.7862pt, -318.444pt) and (354.8084pt, -318.4508pt) .. (354.8529pt, -318.46pt)
 -- (354.8529pt, -318.46pt) .. controls (354.8974pt, -318.4691pt) and (354.9691pt, -318.4897pt) .. (355.068pt, -318.5218pt)
 -- (355.068pt, -318.5218pt) .. controls (355.1668pt, -318.5538pt) and (355.2607pt, -318.6019pt) .. (355.3497pt, -318.6659pt)
 -- (355.3497pt, -318.6659pt) .. controls (355.7551pt, -318.9084pt) and (355.9577pt, -319.2288pt) .. (355.9577pt, -319.6269pt)
 -- (355.9577pt, -319.6269pt) .. controls (355.9577pt, -319.9884pt) and (355.8045pt, -320.3041pt) .. (355.498pt, -320.5741pt)
 -- (355.498pt, -320.5741pt) .. controls (355.1915pt, -320.8441pt) and (354.8035pt, -320.9791pt) .. (354.3339pt, -320.9791pt)
 -- (354.3339pt, -320.9791pt) .. controls (353.9384pt, -320.9791pt) and (353.5974pt, -320.8807pt) .. (353.3106pt, -320.6839pt)
 -- (353.3106pt, -320.6839pt) .. controls (353.0239pt, -320.4872pt) and (352.8806pt, -320.2378pt) .. (352.8806pt, -319.9358pt)
 -- (352.8806pt, -319.9358pt) .. controls (352.8806pt, -319.8076pt) and (352.9251pt, -319.7047pt) .. (353.014pt, -319.6269pt)
 -- (353.014pt, -319.6269pt) .. controls (353.103pt, -319.5491pt) and (353.2142pt, -319.5079pt) .. (353.3477pt, -319.5033pt)
 -- (353.3477pt, -319.5033pt) .. controls (353.4861pt, -319.5033pt) and (353.5998pt, -319.5445pt) .. (353.6888pt, -319.6269pt)
 -- (353.6888pt, -319.6269pt) .. controls (353.7778pt, -319.7092pt) and (353.8223pt, -319.8122pt) .. (353.8223pt, -319.9358pt)
 -- (353.8223pt, -319.9358pt) .. controls (353.8223pt, -319.9861pt) and (353.8148pt, -320.0318pt) .. (353.8pt, -320.073pt)
 -- (353.8pt, -320.073pt) .. controls (353.7852pt, -320.1142pt) and (353.7679pt, -320.1508pt) .. (353.7481pt, -320.1829pt)
 -- (353.7481pt, -320.1829pt) .. controls (353.7283pt, -320.2149pt) and (353.7011pt, -320.2423pt) .. (353.6665pt, -320.2652pt)
 -- (353.6665pt, -320.2652pt) .. controls (353.632pt, -320.2881pt) and (353.6023pt, -320.3064pt) .. (353.5776pt, -320.3201pt)
 -- (353.5776pt, -320.3201pt) .. controls (353.5529pt, -320.3339pt) and (353.5281pt, -320.343pt) .. (353.5034pt, -320.3476pt)
 -- (353.5034pt, -320.3476pt) .. controls (353.4787pt, -320.3522pt) and (353.4589pt, -320.359pt) .. (353.4441pt, -320.3682pt)
 -- (353.4441pt, -320.3682pt)
 -- (353.4145pt, -320.375pt)
 -- (353.4145pt, -320.375pt) .. controls (353.6665pt, -320.581pt) and (353.973pt, -320.6839pt) .. (354.3339pt, -320.6839pt)
 -- (354.3339pt, -320.6839pt) .. controls (354.6058pt, -320.6839pt) and (354.8109pt, -320.5627pt) .. (354.9493pt, -320.3201pt)
 -- (354.9493pt, -320.3201pt) .. controls (355.0334pt, -320.1691pt) and (355.0754pt, -319.938pt) .. (355.0754pt, -319.6269pt)
 -- (355.0754pt, -319.6269pt)
 -- (355.0754pt, -319.4896pt)
 -- (355.0754pt, -319.4896pt) .. controls (355.0754pt, -319.0549pt) and (354.9172pt, -318.7643pt) .. (354.6008pt, -318.6179pt)
 -- (354.6008pt, -318.6179pt) .. controls (354.5267pt, -318.5904pt) and (354.3759pt, -318.5744pt) .. (354.1485pt, -318.5698pt)
 -- (354.1485pt, -318.5698pt)
 -- (353.8371pt, -318.563pt)
 -- (353.8371pt, -318.563pt)
 -- (353.8148pt, -318.5492pt)
 -- (353.8148pt, -318.5492pt) .. controls (353.805pt, -318.5355pt) and (353.8pt, -318.4989pt) .. (353.8pt, -318.4394pt)
 -- (353.8pt, -318.4394pt) .. controls (353.8pt, -318.357pt) and (353.8198pt, -318.3159pt) .. (353.8593pt, -318.3159pt)
 -- (353.8593pt, -318.3159pt) .. controls (353.9977pt, -318.3159pt) and (354.1411pt, -318.3044pt) .. (354.2894pt, -318.2815pt)
 -- (354.2894pt, -318.2815pt) .. controls (354.4575pt, -318.2587pt) and (354.6107pt, -318.1626pt) .. (354.7491pt, -317.9933pt)
 -- (354.7491pt, -317.9933pt) .. controls (354.8875pt, -317.8239pt) and (354.9567pt, -317.5677pt) .. (354.9567pt, -317.2245pt)
 -- (354.9567pt, -317.2245pt)
 -- (354.9567pt, -317.1696pt)
 -- (354.9567pt, -317.1696pt) .. controls (354.9567pt, -316.9088pt) and (354.8702pt, -316.728pt) .. (354.6972pt, -316.6273pt)
 -- (354.6972pt, -316.6273pt) .. controls (354.5885pt, -316.5633pt) and (354.4723pt, -316.5312pt) .. (354.3487pt, -316.5312pt)
 -- (354.3487pt, -316.5312pt) .. controls (354.1905pt, -316.5312pt) and (354.0447pt, -316.5564pt) .. (353.9112pt, -316.6067pt)
 -- (353.9112pt, -316.6067pt) .. controls (353.7778pt, -316.6571pt) and (353.6838pt, -316.7097pt) .. (353.6295pt, -316.7646pt)
 -- (353.6295pt, -316.7646pt) .. controls (353.5751pt, -316.8195pt) and (353.5479pt, -316.847pt) .. (353.5479pt, -316.847pt)
 -- (353.5479pt, -316.847pt)
 -- (353.5702pt, -316.847pt)
 -- (353.5702pt, -316.847pt) .. controls (353.585pt, -316.8515pt) and (353.6048pt, -316.8561pt) .. (353.6295pt, -316.8607pt)
 -- (353.6295pt, -316.8607pt) .. controls (353.6542pt, -316.8653pt) and (353.6789pt, -316.8767pt) .. (353.7036pt, -316.895pt)
 -- (353.7036pt, -316.895pt) .. controls (353.7283pt, -316.9133pt) and (353.758pt, -316.9293pt) .. (353.7926pt, -316.9431pt)
 -- (353.7926pt, -316.9431pt) .. controls (353.8272pt, -316.9568pt) and (353.8519pt, -316.982pt) .. (353.8668pt, -317.0186pt)
 -- (353.8668pt, -317.0186pt) .. controls (353.8816pt, -317.0552pt) and (353.9014pt, -317.0895pt) .. (353.9261pt, -317.1215pt)
 -- (353.9261pt, -317.1215pt) .. controls (353.9508pt, -317.1536pt) and (353.9582pt, -317.1993pt) .. (353.9483pt, -317.2588pt)
 -- (353.9483pt, -317.2588pt) .. controls (353.9483pt, -317.3595pt) and (353.9137pt, -317.4487pt) .. (353.8445pt, -317.5265pt)
 -- (353.8445pt, -317.5265pt) .. controls (353.7753pt, -317.6043pt) and (353.6641pt, -317.6455pt) .. (353.5108pt, -317.6501pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(348.3798pt, -324.5121pt) -- (348.2834pt, -324.5464pt)
 -- (348.2834pt, -324.5464pt) .. controls (348.2142pt, -324.5693pt) and (348.1154pt, -324.5922pt) .. (347.9868pt, -324.6151pt)
 -- (347.9868pt, -324.6151pt) .. controls (347.8583pt, -324.638pt) and (347.7149pt, -324.654pt) .. (347.5568pt, -324.6631pt)
 -- (347.5568pt, -324.6631pt)
 -- (347.4159pt, -324.6631pt)
 -- (347.4159pt, -324.6631pt)
 -- (347.4159pt, -324.3474pt)
 -- (347.4159pt, -324.3474pt)
 -- (347.5568pt, -324.3474pt)
 -- (347.5568pt, -324.3474pt) .. controls (347.7891pt, -324.3382pt) and (348.0041pt, -324.3039pt) .. (348.2018pt, -324.2444pt)
 -- (348.2018pt, -324.2444pt) .. controls (348.3996pt, -324.1849pt) and (348.538pt, -324.13pt) .. (348.6171pt, -324.0797pt)
 -- (348.6171pt, -324.0797pt) .. controls (348.6962pt, -324.0294pt) and (348.7654pt, -323.979pt) .. (348.8247pt, -323.9287pt)
 -- (348.8247pt, -323.9287pt) .. controls (348.8346pt, -323.9149pt) and (348.8643pt, -323.9081pt) .. (348.9137pt, -323.9081pt)
 -- (348.9137pt, -323.9081pt) .. controls (348.9582pt, -323.9081pt) and (349.0002pt, -323.9218pt) .. (349.0397pt, -323.9493pt)
 -- (349.0397pt, -323.9493pt)
 -- (349.0397pt, -326.0016pt)
 -- (349.0397pt, -326.0016pt)
 -- (349.0471pt, -328.0608pt)
 -- (349.0471pt, -328.0608pt) .. controls (349.0818pt, -328.0928pt) and (349.1114pt, -328.1134pt) .. (349.1361pt, -328.1226pt)
 -- (349.1361pt, -328.1226pt) .. controls (349.1608pt, -328.1317pt) and (349.2202pt, -328.1409pt) .. (349.3141pt, -328.15pt)
 -- (349.3141pt, -328.15pt) .. controls (349.408pt, -328.1592pt) and (349.5612pt, -328.1638pt) .. (349.7738pt, -328.1638pt)
 -- (349.7738pt, -328.1638pt)
 -- (349.9666pt, -328.1638pt)
 -- (349.9666pt, -328.1638pt)
 -- (349.9666pt, -328.4795pt)
 -- (349.9666pt, -328.4795pt)
 -- (349.885pt, -328.4795pt)
 -- (349.885pt, -328.4795pt) .. controls (349.7812pt, -328.4658pt) and (349.3882pt, -328.4589pt) .. (348.7061pt, -328.4589pt)
 -- (348.7061pt, -328.4589pt) .. controls (348.0338pt, -328.4589pt) and (347.6458pt, -328.4658pt) .. (347.5419pt, -328.4795pt)
 -- (347.5419pt, -328.4795pt)
 -- (347.4529pt, -328.4795pt)
 -- (347.4529pt, -328.4795pt)
 -- (347.4529pt, -328.1638pt)
 -- (347.4529pt, -328.1638pt)
 -- (347.6458pt, -328.1638pt)
 -- (347.6458pt, -328.1638pt) .. controls (347.7545pt, -328.1638pt) and (347.8484pt, -328.1638pt) .. (347.9275pt, -328.1638pt)
 -- (347.9275pt, -328.1638pt) .. controls (348.0066pt, -328.1638pt) and (348.0684pt, -328.1615pt) .. (348.1129pt, -328.1569pt)
 -- (348.1129pt, -328.1569pt) .. controls (348.1573pt, -328.1523pt) and (348.1969pt, -328.1454pt) .. (348.2315pt, -328.1363pt)
 -- (348.2315pt, -328.1363pt) .. controls (348.2661pt, -328.1271pt) and (348.2859pt, -328.1226pt) .. (348.2908pt, -328.1226pt)
 -- (348.2908pt, -328.1226pt) .. controls (348.2958pt, -328.1226pt) and (348.3106pt, -328.1111pt) .. (348.3353pt, -328.0883pt)
 -- (348.3353pt, -328.0883pt) .. controls (348.36pt, -328.0654pt) and (348.3749pt, -328.0562pt) .. (348.3798pt, -328.0608pt)
 -- (348.3798pt, -328.0608pt)
 -- (348.3798pt, -324.5121pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(348.3798pt, -324.5121pt) -- (348.2834pt, -324.5464pt)
 -- (348.2834pt, -324.5464pt) .. controls (348.2142pt, -324.5693pt) and (348.1154pt, -324.5922pt) .. (347.9868pt, -324.6151pt)
 -- (347.9868pt, -324.6151pt) .. controls (347.8583pt, -324.638pt) and (347.7149pt, -324.654pt) .. (347.5568pt, -324.6631pt)
 -- (347.5568pt, -324.6631pt)
 -- (347.4159pt, -324.6631pt)
 -- (347.4159pt, -324.6631pt)
 -- (347.4159pt, -324.3474pt)
 -- (347.4159pt, -324.3474pt)
 -- (347.5568pt, -324.3474pt)
 -- (347.5568pt, -324.3474pt) .. controls (347.7891pt, -324.3382pt) and (348.0041pt, -324.3039pt) .. (348.2018pt, -324.2444pt)
 -- (348.2018pt, -324.2444pt) .. controls (348.3996pt, -324.1849pt) and (348.538pt, -324.13pt) .. (348.6171pt, -324.0797pt)
 -- (348.6171pt, -324.0797pt) .. controls (348.6962pt, -324.0294pt) and (348.7654pt, -323.979pt) .. (348.8247pt, -323.9287pt)
 -- (348.8247pt, -323.9287pt) .. controls (348.8346pt, -323.9149pt) and (348.8643pt, -323.9081pt) .. (348.9137pt, -323.9081pt)
 -- (348.9137pt, -323.9081pt) .. controls (348.9582pt, -323.9081pt) and (349.0002pt, -323.9218pt) .. (349.0397pt, -323.9493pt)
 -- (349.0397pt, -323.9493pt)
 -- (349.0397pt, -326.0016pt)
 -- (349.0397pt, -326.0016pt)
 -- (349.0471pt, -328.0608pt)
 -- (349.0471pt, -328.0608pt) .. controls (349.0818pt, -328.0928pt) and (349.1114pt, -328.1134pt) .. (349.1361pt, -328.1226pt)
 -- (349.1361pt, -328.1226pt) .. controls (349.1608pt, -328.1317pt) and (349.2202pt, -328.1409pt) .. (349.3141pt, -328.15pt)
 -- (349.3141pt, -328.15pt) .. controls (349.408pt, -328.1592pt) and (349.5612pt, -328.1638pt) .. (349.7738pt, -328.1638pt)
 -- (349.7738pt, -328.1638pt)
 -- (349.9666pt, -328.1638pt)
 -- (349.9666pt, -328.1638pt)
 -- (349.9666pt, -328.4795pt)
 -- (349.9666pt, -328.4795pt)
 -- (349.885pt, -328.4795pt)
 -- (349.885pt, -328.4795pt) .. controls (349.7812pt, -328.4658pt) and (349.3882pt, -328.4589pt) .. (348.7061pt, -328.4589pt)
 -- (348.7061pt, -328.4589pt) .. controls (348.0338pt, -328.4589pt) and (347.6458pt, -328.4658pt) .. (347.5419pt, -328.4795pt)
 -- (347.5419pt, -328.4795pt)
 -- (347.4529pt, -328.4795pt)
 -- (347.4529pt, -328.4795pt)
 -- (347.4529pt, -328.1638pt)
 -- (347.4529pt, -328.1638pt)
 -- (347.6458pt, -328.1638pt)
 -- (347.6458pt, -328.1638pt) .. controls (347.7545pt, -328.1638pt) and (347.8484pt, -328.1638pt) .. (347.9275pt, -328.1638pt)
 -- (347.9275pt, -328.1638pt) .. controls (348.0066pt, -328.1638pt) and (348.0684pt, -328.1615pt) .. (348.1129pt, -328.1569pt)
 -- (348.1129pt, -328.1569pt) .. controls (348.1573pt, -328.1523pt) and (348.1969pt, -328.1454pt) .. (348.2315pt, -328.1363pt)
 -- (348.2315pt, -328.1363pt) .. controls (348.2661pt, -328.1271pt) and (348.2859pt, -328.1226pt) .. (348.2908pt, -328.1226pt)
 -- (348.2908pt, -328.1226pt) .. controls (348.2958pt, -328.1226pt) and (348.3106pt, -328.1111pt) .. (348.3353pt, -328.0883pt)
 -- (348.3353pt, -328.0883pt) .. controls (348.36pt, -328.0654pt) and (348.3749pt, -328.0562pt) .. (348.3798pt, -328.0608pt)
 -- (348.3798pt, -328.0608pt)
 -- (348.3798pt, -324.5121pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(282.0106pt, -343.5829pt) -- (299.2703pt, -343.5829pt)
 -- (299.2703pt, -343.5829pt)
 -- (299.2703pt, -355.8085pt)
 -- (299.2703pt, -355.8085pt)
 -- (282.0106pt, -355.8085pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(282.7867pt, -350.1831pt) -- (282.6713pt, -350.1831pt)
 -- (282.6713pt, -350.1831pt) .. controls (282.5315pt, -350.1831pt) and (282.4615pt, -350.1378pt) .. (282.4615pt, -350.0472pt)
 -- (282.4615pt, -350.0472pt) .. controls (282.4615pt, -350.0342pt) and (282.4685pt, -349.9987pt) .. (282.4825pt, -349.9404pt)
 -- (282.4825pt, -349.9404pt) .. controls (282.4965pt, -349.8821pt) and (282.5349pt, -349.8012pt) .. (282.5979pt, -349.6977pt)
 -- (282.5979pt, -349.6977pt) .. controls (282.6608pt, -349.5941pt) and (282.7307pt, -349.4873pt) .. (282.8076pt, -349.3773pt)
 -- (282.8076pt, -349.3773pt) .. controls (282.8846pt, -349.2673pt) and (283.0034pt, -349.1508pt) .. (283.1642pt, -349.0278pt)
 -- (283.1642pt, -349.0278pt) .. controls (283.325pt, -348.9048pt) and (283.4963pt, -348.8013pt) .. (283.6781pt, -348.7171pt)
 -- (283.6781pt, -348.7171pt) .. controls (283.9648pt, -348.6006pt) and (284.2235pt, -348.5424pt) .. (284.4542pt, -348.5424pt)
 -- (284.4542pt, -348.5424pt)
 -- (284.4857pt, -348.5424pt)
 -- (284.4857pt, -348.5424pt) .. controls (284.7444pt, -348.5424pt) and (284.9052pt, -348.5456pt) .. (284.9681pt, -348.5521pt)
 -- (284.9681pt, -348.5521pt) .. controls (285.4995pt, -348.6362pt) and (285.8491pt, -348.798pt) .. (286.0169pt, -349.0375pt)
 -- (286.0169pt, -349.0375pt)
 -- (286.1218pt, -348.9404pt)
 -- (286.1218pt, -348.9404pt) .. controls (286.4154pt, -348.6686pt) and (286.7336pt, -348.5327pt) .. (287.0761pt, -348.5327pt)
 -- (287.0761pt, -348.5327pt) .. controls (287.4607pt, -348.5327pt) and (287.7578pt, -348.633pt) .. (287.9676pt, -348.8336pt)
 -- (287.9676pt, -348.8336pt) .. controls (288.1774pt, -349.0343pt) and (288.2857pt, -349.277pt) .. (288.2927pt, -349.5618pt)
 -- (288.2927pt, -349.5618pt) .. controls (288.2927pt, -349.8401pt) and (288.2018pt, -350.0536pt) .. (288.0201pt, -350.2025pt)
 -- (288.0201pt, -350.2025pt) .. controls (287.8383pt, -350.3514pt) and (287.6425pt, -350.4291pt) .. (287.4327pt, -350.4355pt)
 -- (287.4327pt, -350.4355pt) .. controls (287.2719pt, -350.4355pt) and (287.1356pt, -350.3902pt) .. (287.0237pt, -350.2996pt)
 -- (287.0237pt, -350.2996pt) .. controls (286.9118pt, -350.209pt) and (286.8559pt, -350.086pt) .. (286.8559pt, -349.9307pt)
 -- (286.8559pt, -349.9307pt) .. controls (286.8559pt, -349.7042pt) and (286.9468pt, -349.5132pt) .. (287.1286pt, -349.3579pt)
 -- (287.1286pt, -349.3579pt) .. controls (287.2195pt, -349.2932pt) and (287.3314pt, -349.2349pt) .. (287.4642pt, -349.1831pt)
 -- (287.4642pt, -349.1831pt) .. controls (287.4642pt, -349.1767pt) and (287.4502pt, -349.1637pt) .. (287.4222pt, -349.1443pt)
 -- (287.4222pt, -349.1443pt) .. controls (287.3943pt, -349.1249pt) and (287.3453pt, -349.1022pt) .. (287.2754pt, -349.0763pt)
 -- (287.2754pt, -349.0763pt) .. controls (287.2055pt, -349.0504pt) and (287.1286pt, -349.0375pt) .. (287.0447pt, -349.0375pt)
 -- (287.0447pt, -349.0375pt) .. controls (286.9608pt, -349.0375pt) and (286.8979pt, -349.044pt) .. (286.8559pt, -349.0569pt)
 -- (286.8559pt, -349.0569pt) .. controls (286.6252pt, -349.154pt) and (286.4609pt, -349.3385pt) .. (286.363pt, -349.6103pt)
 -- (286.363pt, -349.6103pt) .. controls (285.9365pt, -351.0666pt) and (285.7232pt, -351.9112pt) .. (285.7232pt, -352.1443pt)
 -- (285.7232pt, -352.1443pt) .. controls (285.7232pt, -352.3773pt) and (285.9015pt, -352.4937pt) .. (286.2581pt, -352.4937pt)
 -- (286.2581pt, -352.4937pt) .. controls (286.5657pt, -352.4937pt) and (286.8454pt, -352.3967pt) .. (287.0971pt, -352.2025pt)
 -- (287.0971pt, -352.2025pt) .. controls (287.3488pt, -352.0083pt) and (287.5236pt, -351.7883pt) .. (287.6215pt, -351.5423pt)
 -- (287.6215pt, -351.5423pt) .. controls (287.6495pt, -351.4517pt) and (287.674pt, -351.3967pt) .. (287.6949pt, -351.3773pt)
 -- (287.6949pt, -351.3773pt) .. controls (287.7159pt, -351.3578pt) and (287.7858pt, -351.3481pt) .. (287.9047pt, -351.3481pt)
 -- (287.9047pt, -351.3481pt)
 -- (287.9676pt, -351.3481pt)
 -- (287.9676pt, -351.3481pt)
 -- (288.083pt, -351.3481pt)
 -- (288.083pt, -351.3481pt) .. controls (288.2228pt, -351.3481pt) and (288.2927pt, -351.3934pt) .. (288.2927pt, -351.4841pt)
 -- (288.2927pt, -351.4841pt) .. controls (288.2927pt, -351.5682pt) and (288.2473pt, -351.6879pt) .. (288.1564pt, -351.8433pt)
 -- (288.1564pt, -351.8433pt) .. controls (288.0655pt, -351.9986pt) and (287.9396pt, -352.1637pt) .. (287.7788pt, -352.3384pt)
 -- (287.7788pt, -352.3384pt) .. controls (287.618pt, -352.5132pt) and (287.3908pt, -352.6685pt) .. (287.0971pt, -352.8044pt)
 -- (287.0971pt, -352.8044pt) .. controls (286.8035pt, -352.9403pt) and (286.4958pt, -353.0051pt) .. (286.1742pt, -352.9986pt)
 -- (286.1742pt, -352.9986pt) .. controls (285.5869pt, -352.9986pt) and (285.1289pt, -352.8594pt) .. (284.8003pt, -352.5811pt)
 -- (284.8003pt, -352.5811pt)
 -- (284.7164pt, -352.4937pt)
 -- (284.7164pt, -352.4937pt) .. controls (284.4157pt, -352.8239pt) and (284.0767pt, -352.9889pt) .. (283.6991pt, -352.9889pt)
 -- (283.6991pt, -352.9889pt)
 -- (283.6466pt, -352.9889pt)
 -- (283.6466pt, -352.9889pt) .. controls (283.2481pt, -352.9889pt) and (282.951pt, -352.8853pt) .. (282.7552pt, -352.6782pt)
 -- (282.7552pt, -352.6782pt) .. controls (282.5594pt, -352.4711pt) and (282.4615pt, -352.2446pt) .. (282.4615pt, -351.9986pt)
 -- (282.4615pt, -351.9986pt) .. controls (282.4615pt, -351.6879pt) and (282.5559pt, -351.4614pt) .. (282.7447pt, -351.319pt)
 -- (282.7447pt, -351.319pt) .. controls (282.9335pt, -351.1766pt) and (283.1258pt, -351.1022pt) .. (283.3215pt, -351.0957pt)
 -- (283.3215pt, -351.0957pt) .. controls (283.4823pt, -351.0957pt) and (283.6187pt, -351.141pt) .. (283.7306pt, -351.2316pt)
 -- (283.7306pt, -351.2316pt) .. controls (283.8424pt, -351.3223pt) and (283.8983pt, -351.4452pt) .. (283.8983pt, -351.6006pt)
 -- (283.8983pt, -351.6006pt) .. controls (283.8983pt, -351.8271pt) and (283.8075pt, -352.018pt) .. (283.6257pt, -352.1734pt)
 -- (283.6257pt, -352.1734pt) .. controls (283.5348pt, -352.2381pt) and (283.4229pt, -352.2964pt) .. (283.2901pt, -352.3481pt)
 -- (283.2901pt, -352.3481pt) .. controls (283.304pt, -352.3805pt) and (283.353pt, -352.4128pt) .. (283.4369pt, -352.4452pt)
 -- (283.4369pt, -352.4452pt) .. controls (283.5208pt, -352.4776pt) and (283.6082pt, -352.497pt) .. (283.6991pt, -352.5034pt)
 -- (283.6991pt, -352.5034pt) .. controls (283.8529pt, -352.5034pt) and (283.9893pt, -352.4452pt) .. (284.1081pt, -352.3287pt)
 -- (284.1081pt, -352.3287pt) .. controls (284.227pt, -352.2122pt) and (284.3179pt, -352.0763pt) .. (284.3808pt, -351.921pt)
 -- (284.3808pt, -351.921pt) .. controls (284.8073pt, -350.4647pt) and (285.0205pt, -349.62pt) .. (285.0205pt, -349.387pt)
 -- (285.0205pt, -349.387pt) .. controls (285.0205pt, -349.154pt) and (284.8423pt, -349.0375pt) .. (284.4857pt, -349.0375pt)
 -- (284.4857pt, -349.0375pt) .. controls (284.2339pt, -349.0375pt) and (283.9823pt, -349.1119pt) .. (283.7306pt, -349.2608pt)
 -- (283.7306pt, -349.2608pt) .. controls (283.4789pt, -349.4097pt) and (283.2796pt, -349.6524pt) .. (283.1328pt, -349.989pt)
 -- (283.1328pt, -349.989pt) .. controls (283.1048pt, -350.0796pt) and (283.0803pt, -350.1346pt) .. (283.0593pt, -350.154pt)
 -- (283.0593pt, -350.154pt) .. controls (283.0384pt, -350.1734pt) and (282.9684pt, -350.1831pt) .. (282.8496pt, -350.1831pt)
 -- (282.8496pt, -350.1831pt)
 -- (282.7867pt, -350.1831pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(282.7867pt, -350.1831pt) -- (282.6713pt, -350.1831pt)
 -- (282.6713pt, -350.1831pt) .. controls (282.5315pt, -350.1831pt) and (282.4615pt, -350.1378pt) .. (282.4615pt, -350.0472pt)
 -- (282.4615pt, -350.0472pt) .. controls (282.4615pt, -350.0342pt) and (282.4685pt, -349.9987pt) .. (282.4825pt, -349.9404pt)
 -- (282.4825pt, -349.9404pt) .. controls (282.4965pt, -349.8821pt) and (282.5349pt, -349.8012pt) .. (282.5979pt, -349.6977pt)
 -- (282.5979pt, -349.6977pt) .. controls (282.6608pt, -349.5941pt) and (282.7307pt, -349.4873pt) .. (282.8076pt, -349.3773pt)
 -- (282.8076pt, -349.3773pt) .. controls (282.8846pt, -349.2673pt) and (283.0034pt, -349.1508pt) .. (283.1642pt, -349.0278pt)
 -- (283.1642pt, -349.0278pt) .. controls (283.325pt, -348.9048pt) and (283.4963pt, -348.8013pt) .. (283.6781pt, -348.7171pt)
 -- (283.6781pt, -348.7171pt) .. controls (283.9648pt, -348.6006pt) and (284.2235pt, -348.5424pt) .. (284.4542pt, -348.5424pt)
 -- (284.4542pt, -348.5424pt)
 -- (284.4857pt, -348.5424pt)
 -- (284.4857pt, -348.5424pt) .. controls (284.7444pt, -348.5424pt) and (284.9052pt, -348.5456pt) .. (284.9681pt, -348.5521pt)
 -- (284.9681pt, -348.5521pt) .. controls (285.4995pt, -348.6362pt) and (285.8491pt, -348.798pt) .. (286.0169pt, -349.0375pt)
 -- (286.0169pt, -349.0375pt)
 -- (286.1218pt, -348.9404pt)
 -- (286.1218pt, -348.9404pt) .. controls (286.4154pt, -348.6686pt) and (286.7336pt, -348.5327pt) .. (287.0761pt, -348.5327pt)
 -- (287.0761pt, -348.5327pt) .. controls (287.4607pt, -348.5327pt) and (287.7578pt, -348.633pt) .. (287.9676pt, -348.8336pt)
 -- (287.9676pt, -348.8336pt) .. controls (288.1774pt, -349.0343pt) and (288.2857pt, -349.277pt) .. (288.2927pt, -349.5618pt)
 -- (288.2927pt, -349.5618pt) .. controls (288.2927pt, -349.8401pt) and (288.2018pt, -350.0536pt) .. (288.0201pt, -350.2025pt)
 -- (288.0201pt, -350.2025pt) .. controls (287.8383pt, -350.3514pt) and (287.6425pt, -350.4291pt) .. (287.4327pt, -350.4355pt)
 -- (287.4327pt, -350.4355pt) .. controls (287.2719pt, -350.4355pt) and (287.1356pt, -350.3902pt) .. (287.0237pt, -350.2996pt)
 -- (287.0237pt, -350.2996pt) .. controls (286.9118pt, -350.209pt) and (286.8559pt, -350.086pt) .. (286.8559pt, -349.9307pt)
 -- (286.8559pt, -349.9307pt) .. controls (286.8559pt, -349.7042pt) and (286.9468pt, -349.5132pt) .. (287.1286pt, -349.3579pt)
 -- (287.1286pt, -349.3579pt) .. controls (287.2195pt, -349.2932pt) and (287.3314pt, -349.2349pt) .. (287.4642pt, -349.1831pt)
 -- (287.4642pt, -349.1831pt) .. controls (287.4642pt, -349.1767pt) and (287.4502pt, -349.1637pt) .. (287.4222pt, -349.1443pt)
 -- (287.4222pt, -349.1443pt) .. controls (287.3943pt, -349.1249pt) and (287.3453pt, -349.1022pt) .. (287.2754pt, -349.0763pt)
 -- (287.2754pt, -349.0763pt) .. controls (287.2055pt, -349.0504pt) and (287.1286pt, -349.0375pt) .. (287.0447pt, -349.0375pt)
 -- (287.0447pt, -349.0375pt) .. controls (286.9608pt, -349.0375pt) and (286.8979pt, -349.044pt) .. (286.8559pt, -349.0569pt)
 -- (286.8559pt, -349.0569pt) .. controls (286.6252pt, -349.154pt) and (286.4609pt, -349.3385pt) .. (286.363pt, -349.6103pt)
 -- (286.363pt, -349.6103pt) .. controls (285.9365pt, -351.0666pt) and (285.7232pt, -351.9112pt) .. (285.7232pt, -352.1443pt)
 -- (285.7232pt, -352.1443pt) .. controls (285.7232pt, -352.3773pt) and (285.9015pt, -352.4937pt) .. (286.2581pt, -352.4937pt)
 -- (286.2581pt, -352.4937pt) .. controls (286.5657pt, -352.4937pt) and (286.8454pt, -352.3967pt) .. (287.0971pt, -352.2025pt)
 -- (287.0971pt, -352.2025pt) .. controls (287.3488pt, -352.0083pt) and (287.5236pt, -351.7883pt) .. (287.6215pt, -351.5423pt)
 -- (287.6215pt, -351.5423pt) .. controls (287.6495pt, -351.4517pt) and (287.674pt, -351.3967pt) .. (287.6949pt, -351.3773pt)
 -- (287.6949pt, -351.3773pt) .. controls (287.7159pt, -351.3578pt) and (287.7858pt, -351.3481pt) .. (287.9047pt, -351.3481pt)
 -- (287.9047pt, -351.3481pt)
 -- (287.9676pt, -351.3481pt)
 -- (287.9676pt, -351.3481pt)
 -- (288.083pt, -351.3481pt)
 -- (288.083pt, -351.3481pt) .. controls (288.2228pt, -351.3481pt) and (288.2927pt, -351.3934pt) .. (288.2927pt, -351.4841pt)
 -- (288.2927pt, -351.4841pt) .. controls (288.2927pt, -351.5682pt) and (288.2473pt, -351.6879pt) .. (288.1564pt, -351.8433pt)
 -- (288.1564pt, -351.8433pt) .. controls (288.0655pt, -351.9986pt) and (287.9396pt, -352.1637pt) .. (287.7788pt, -352.3384pt)
 -- (287.7788pt, -352.3384pt) .. controls (287.618pt, -352.5132pt) and (287.3908pt, -352.6685pt) .. (287.0971pt, -352.8044pt)
 -- (287.0971pt, -352.8044pt) .. controls (286.8035pt, -352.9403pt) and (286.4958pt, -353.0051pt) .. (286.1742pt, -352.9986pt)
 -- (286.1742pt, -352.9986pt) .. controls (285.5869pt, -352.9986pt) and (285.1289pt, -352.8594pt) .. (284.8003pt, -352.5811pt)
 -- (284.8003pt, -352.5811pt)
 -- (284.7164pt, -352.4937pt)
 -- (284.7164pt, -352.4937pt) .. controls (284.4157pt, -352.8239pt) and (284.0767pt, -352.9889pt) .. (283.6991pt, -352.9889pt)
 -- (283.6991pt, -352.9889pt)
 -- (283.6466pt, -352.9889pt)
 -- (283.6466pt, -352.9889pt) .. controls (283.2481pt, -352.9889pt) and (282.951pt, -352.8853pt) .. (282.7552pt, -352.6782pt)
 -- (282.7552pt, -352.6782pt) .. controls (282.5594pt, -352.4711pt) and (282.4615pt, -352.2446pt) .. (282.4615pt, -351.9986pt)
 -- (282.4615pt, -351.9986pt) .. controls (282.4615pt, -351.6879pt) and (282.5559pt, -351.4614pt) .. (282.7447pt, -351.319pt)
 -- (282.7447pt, -351.319pt) .. controls (282.9335pt, -351.1766pt) and (283.1258pt, -351.1022pt) .. (283.3215pt, -351.0957pt)
 -- (283.3215pt, -351.0957pt) .. controls (283.4823pt, -351.0957pt) and (283.6187pt, -351.141pt) .. (283.7306pt, -351.2316pt)
 -- (283.7306pt, -351.2316pt) .. controls (283.8424pt, -351.3223pt) and (283.8983pt, -351.4452pt) .. (283.8983pt, -351.6006pt)
 -- (283.8983pt, -351.6006pt) .. controls (283.8983pt, -351.8271pt) and (283.8075pt, -352.018pt) .. (283.6257pt, -352.1734pt)
 -- (283.6257pt, -352.1734pt) .. controls (283.5348pt, -352.2381pt) and (283.4229pt, -352.2964pt) .. (283.2901pt, -352.3481pt)
 -- (283.2901pt, -352.3481pt) .. controls (283.304pt, -352.3805pt) and (283.353pt, -352.4128pt) .. (283.4369pt, -352.4452pt)
 -- (283.4369pt, -352.4452pt) .. controls (283.5208pt, -352.4776pt) and (283.6082pt, -352.497pt) .. (283.6991pt, -352.5034pt)
 -- (283.6991pt, -352.5034pt) .. controls (283.8529pt, -352.5034pt) and (283.9893pt, -352.4452pt) .. (284.1081pt, -352.3287pt)
 -- (284.1081pt, -352.3287pt) .. controls (284.227pt, -352.2122pt) and (284.3179pt, -352.0763pt) .. (284.3808pt, -351.921pt)
 -- (284.3808pt, -351.921pt) .. controls (284.8073pt, -350.4647pt) and (285.0205pt, -349.62pt) .. (285.0205pt, -349.387pt)
 -- (285.0205pt, -349.387pt) .. controls (285.0205pt, -349.154pt) and (284.8423pt, -349.0375pt) .. (284.4857pt, -349.0375pt)
 -- (284.4857pt, -349.0375pt) .. controls (284.2339pt, -349.0375pt) and (283.9823pt, -349.1119pt) .. (283.7306pt, -349.2608pt)
 -- (283.7306pt, -349.2608pt) .. controls (283.4789pt, -349.4097pt) and (283.2796pt, -349.6524pt) .. (283.1328pt, -349.989pt)
 -- (283.1328pt, -349.989pt) .. controls (283.1048pt, -350.0796pt) and (283.0803pt, -350.1346pt) .. (283.0593pt, -350.154pt)
 -- (283.0593pt, -350.154pt) .. controls (283.0384pt, -350.1734pt) and (282.9684pt, -350.1831pt) .. (282.8496pt, -350.1831pt)
 -- (282.8496pt, -350.1831pt)
 -- (282.7867pt, -350.1831pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(290.0763pt, -345.2113pt) .. controls (289.9428pt, -345.2113pt) and (289.8366pt, -345.1702pt) .. (289.7575pt, -345.0878pt)
 -- (289.7575pt, -345.0878pt) .. controls (289.6784pt, -345.0054pt) and (289.6388pt, -344.9048pt) .. (289.6388pt, -344.7858pt)
 -- (289.6388pt, -344.7858pt) .. controls (289.6388pt, -344.4609pt) and (289.7698pt, -344.1794pt) .. (290.0318pt, -343.9415pt)
 -- (290.0318pt, -343.9415pt) .. controls (290.2938pt, -343.7036pt) and (290.6201pt, -343.5846pt) .. (291.0106pt, -343.5846pt)
 -- (291.0106pt, -343.5846pt) .. controls (291.4604pt, -343.5846pt) and (291.8361pt, -343.7127pt) .. (292.1376pt, -343.969pt)
 -- (292.1376pt, -343.969pt) .. controls (292.4392pt, -344.2252pt) and (292.5924pt, -344.557pt) .. (292.5974pt, -344.9642pt)
 -- (292.5974pt, -344.9642pt) .. controls (292.5974pt, -345.161pt) and (292.5479pt, -345.3486pt) .. (292.4491pt, -345.5271pt)
 -- (292.4491pt, -345.5271pt) .. controls (292.3502pt, -345.7055pt) and (292.2316pt, -345.8611pt) .. (292.0931pt, -345.9938pt)
 -- (292.0931pt, -345.9938pt) .. controls (291.9547pt, -346.1265pt) and (291.757pt, -346.2958pt) .. (291.5pt, -346.5018pt)
 -- (291.5pt, -346.5018pt) .. controls (291.322pt, -346.6436pt) and (291.0749pt, -346.8541pt) .. (290.7585pt, -347.1332pt)
 -- (290.7585pt, -347.1332pt)
 -- (290.321pt, -347.5176pt)
 -- (290.321pt, -347.5176pt)
 -- (290.8845pt, -347.5245pt)
 -- (290.8845pt, -347.5245pt) .. controls (291.6606pt, -347.5245pt) and (292.0734pt, -347.5131pt) .. (292.1228pt, -347.4902pt)
 -- (292.1228pt, -347.4902pt) .. controls (292.1574pt, -347.481pt) and (292.2167pt, -347.2774pt) .. (292.3008pt, -346.8793pt)
 -- (292.3008pt, -346.8793pt)
 -- (292.3008pt, -346.8587pt)
 -- (292.3008pt, -346.8587pt)
 -- (292.5974pt, -346.8587pt)
 -- (292.5974pt, -346.8587pt)
 -- (292.5974pt, -346.8793pt)
 -- (292.5974pt, -346.8793pt) .. controls (292.5924pt, -346.893pt) and (292.5603pt, -347.1012pt) .. (292.501pt, -347.5039pt)
 -- (292.501pt, -347.5039pt) .. controls (292.4417pt, -347.9066pt) and (292.4046pt, -348.1171pt) .. (292.3897pt, -348.1354pt)
 -- (292.3897pt, -348.1354pt)
 -- (292.3897pt, -348.156pt)
 -- (292.3897pt, -348.156pt)
 -- (289.6388pt, -348.156pt)
 -- (289.6388pt, -348.156pt)
 -- (289.6388pt, -348.0256pt)
 -- (289.6388pt, -348.0256pt)
 -- (289.6388pt, -347.9432pt)
 -- (289.6388pt, -347.9432pt) .. controls (289.6388pt, -347.9112pt) and (289.6537pt, -347.8768pt) .. (289.6833pt, -347.8402pt)
 -- (289.6833pt, -347.8402pt) .. controls (289.713pt, -347.8036pt) and (289.7871pt, -347.7235pt) .. (289.9058pt, -347.6pt)
 -- (289.9058pt, -347.6pt) .. controls (290.0491pt, -347.4536pt) and (290.1727pt, -347.3254pt) .. (290.2765pt, -347.2156pt)
 -- (290.2765pt, -347.2156pt) .. controls (290.321pt, -347.1699pt) and (290.405pt, -347.0852pt) .. (290.5286pt, -346.9616pt)
 -- (290.5286pt, -346.9616pt) .. controls (290.6522pt, -346.8381pt) and (290.7362pt, -346.7534pt) .. (290.7807pt, -346.7077pt)
 -- (290.7807pt, -346.7077pt) .. controls (290.8252pt, -346.6619pt) and (290.8969pt, -346.5864pt) .. (290.9958pt, -346.4812pt)
 -- (290.9958pt, -346.4812pt) .. controls (291.0946pt, -346.3759pt) and (291.1638pt, -346.2981pt) .. (291.2034pt, -346.2478pt)
 -- (291.2034pt, -346.2478pt) .. controls (291.2429pt, -346.1974pt) and (291.2998pt, -346.1288pt) .. (291.3739pt, -346.0419pt)
 -- (291.3739pt, -346.0419pt) .. controls (291.4481pt, -345.9549pt) and (291.5pt, -345.8817pt) .. (291.5296pt, -345.8222pt)
 -- (291.5296pt, -345.8222pt) .. controls (291.5593pt, -345.7628pt) and (291.5963pt, -345.6964pt) .. (291.6408pt, -345.6232pt)
 -- (291.6408pt, -345.6232pt) .. controls (291.6853pt, -345.55pt) and (291.7175pt, -345.4767pt) .. (291.7372pt, -345.4035pt)
 -- (291.7372pt, -345.4035pt) .. controls (291.757pt, -345.3303pt) and (291.7743pt, -345.2617pt) .. (291.7892pt, -345.1976pt)
 -- (291.7892pt, -345.1976pt) .. controls (291.804pt, -345.1335pt) and (291.8114pt, -345.058pt) .. (291.8114pt, -344.9711pt)
 -- (291.8114pt, -344.9711pt) .. controls (291.8114pt, -344.6828pt) and (291.7274pt, -344.4334pt) .. (291.5593pt, -344.2229pt)
 -- (291.5593pt, -344.2229pt) .. controls (291.3912pt, -344.0124pt) and (291.1515pt, -343.9072pt) .. (290.8401pt, -343.9072pt)
 -- (290.8401pt, -343.9072pt) .. controls (290.6769pt, -343.9072pt) and (290.5336pt, -343.9461pt) .. (290.41pt, -344.0239pt)
 -- (290.41pt, -344.0239pt) .. controls (290.2864pt, -344.1017pt) and (290.1999pt, -344.1772pt) .. (290.1505pt, -344.2504pt)
 -- (290.1505pt, -344.2504pt) .. controls (290.101pt, -344.3236pt) and (290.0763pt, -344.3671pt) .. (290.0763pt, -344.3808pt)
 -- (290.0763pt, -344.3808pt) .. controls (290.0763pt, -344.3854pt) and (290.0887pt, -344.3877pt) .. (290.1134pt, -344.3877pt)
 -- (290.1134pt, -344.3877pt) .. controls (290.2024pt, -344.3877pt) and (290.2938pt, -344.4197pt) .. (290.3877pt, -344.4838pt)
 -- (290.3877pt, -344.4838pt) .. controls (290.4817pt, -344.5478pt) and (290.5286pt, -344.6531pt) .. (290.5286pt, -344.7995pt)
 -- (290.5286pt, -344.7995pt) .. controls (290.5286pt, -344.9139pt) and (290.4891pt, -345.01pt) .. (290.41pt, -345.0878pt)
 -- (290.41pt, -345.0878pt) .. controls (290.3309pt, -345.1656pt) and (290.2197pt, -345.2068pt) .. (290.0763pt, -345.2113pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(290.0763pt, -345.2113pt) .. controls (289.9428pt, -345.2113pt) and (289.8366pt, -345.1702pt) .. (289.7575pt, -345.0878pt)
 -- (289.7575pt, -345.0878pt) .. controls (289.6784pt, -345.0054pt) and (289.6388pt, -344.9048pt) .. (289.6388pt, -344.7858pt)
 -- (289.6388pt, -344.7858pt) .. controls (289.6388pt, -344.4609pt) and (289.7698pt, -344.1794pt) .. (290.0318pt, -343.9415pt)
 -- (290.0318pt, -343.9415pt) .. controls (290.2938pt, -343.7036pt) and (290.6201pt, -343.5846pt) .. (291.0106pt, -343.5846pt)
 -- (291.0106pt, -343.5846pt) .. controls (291.4604pt, -343.5846pt) and (291.8361pt, -343.7127pt) .. (292.1376pt, -343.969pt)
 -- (292.1376pt, -343.969pt) .. controls (292.4392pt, -344.2252pt) and (292.5924pt, -344.557pt) .. (292.5974pt, -344.9642pt)
 -- (292.5974pt, -344.9642pt) .. controls (292.5974pt, -345.161pt) and (292.5479pt, -345.3486pt) .. (292.4491pt, -345.5271pt)
 -- (292.4491pt, -345.5271pt) .. controls (292.3502pt, -345.7055pt) and (292.2316pt, -345.8611pt) .. (292.0931pt, -345.9938pt)
 -- (292.0931pt, -345.9938pt) .. controls (291.9547pt, -346.1265pt) and (291.757pt, -346.2958pt) .. (291.5pt, -346.5018pt)
 -- (291.5pt, -346.5018pt) .. controls (291.322pt, -346.6436pt) and (291.0749pt, -346.8541pt) .. (290.7585pt, -347.1332pt)
 -- (290.7585pt, -347.1332pt)
 -- (290.321pt, -347.5176pt)
 -- (290.321pt, -347.5176pt)
 -- (290.8845pt, -347.5245pt)
 -- (290.8845pt, -347.5245pt) .. controls (291.6606pt, -347.5245pt) and (292.0734pt, -347.5131pt) .. (292.1228pt, -347.4902pt)
 -- (292.1228pt, -347.4902pt) .. controls (292.1574pt, -347.481pt) and (292.2167pt, -347.2774pt) .. (292.3008pt, -346.8793pt)
 -- (292.3008pt, -346.8793pt)
 -- (292.3008pt, -346.8587pt)
 -- (292.3008pt, -346.8587pt)
 -- (292.5974pt, -346.8587pt)
 -- (292.5974pt, -346.8587pt)
 -- (292.5974pt, -346.8793pt)
 -- (292.5974pt, -346.8793pt) .. controls (292.5924pt, -346.893pt) and (292.5603pt, -347.1012pt) .. (292.501pt, -347.5039pt)
 -- (292.501pt, -347.5039pt) .. controls (292.4417pt, -347.9066pt) and (292.4046pt, -348.1171pt) .. (292.3897pt, -348.1354pt)
 -- (292.3897pt, -348.1354pt)
 -- (292.3897pt, -348.156pt)
 -- (292.3897pt, -348.156pt)
 -- (289.6388pt, -348.156pt)
 -- (289.6388pt, -348.156pt)
 -- (289.6388pt, -348.0256pt)
 -- (289.6388pt, -348.0256pt)
 -- (289.6388pt, -347.9432pt)
 -- (289.6388pt, -347.9432pt) .. controls (289.6388pt, -347.9112pt) and (289.6537pt, -347.8768pt) .. (289.6833pt, -347.8402pt)
 -- (289.6833pt, -347.8402pt) .. controls (289.713pt, -347.8036pt) and (289.7871pt, -347.7235pt) .. (289.9058pt, -347.6pt)
 -- (289.9058pt, -347.6pt) .. controls (290.0491pt, -347.4536pt) and (290.1727pt, -347.3254pt) .. (290.2765pt, -347.2156pt)
 -- (290.2765pt, -347.2156pt) .. controls (290.321pt, -347.1699pt) and (290.405pt, -347.0852pt) .. (290.5286pt, -346.9616pt)
 -- (290.5286pt, -346.9616pt) .. controls (290.6522pt, -346.8381pt) and (290.7362pt, -346.7534pt) .. (290.7807pt, -346.7077pt)
 -- (290.7807pt, -346.7077pt) .. controls (290.8252pt, -346.6619pt) and (290.8969pt, -346.5864pt) .. (290.9958pt, -346.4812pt)
 -- (290.9958pt, -346.4812pt) .. controls (291.0946pt, -346.3759pt) and (291.1638pt, -346.2981pt) .. (291.2034pt, -346.2478pt)
 -- (291.2034pt, -346.2478pt) .. controls (291.2429pt, -346.1974pt) and (291.2998pt, -346.1288pt) .. (291.3739pt, -346.0419pt)
 -- (291.3739pt, -346.0419pt) .. controls (291.4481pt, -345.9549pt) and (291.5pt, -345.8817pt) .. (291.5296pt, -345.8222pt)
 -- (291.5296pt, -345.8222pt) .. controls (291.5593pt, -345.7628pt) and (291.5963pt, -345.6964pt) .. (291.6408pt, -345.6232pt)
 -- (291.6408pt, -345.6232pt) .. controls (291.6853pt, -345.55pt) and (291.7175pt, -345.4767pt) .. (291.7372pt, -345.4035pt)
 -- (291.7372pt, -345.4035pt) .. controls (291.757pt, -345.3303pt) and (291.7743pt, -345.2617pt) .. (291.7892pt, -345.1976pt)
 -- (291.7892pt, -345.1976pt) .. controls (291.804pt, -345.1335pt) and (291.8114pt, -345.058pt) .. (291.8114pt, -344.9711pt)
 -- (291.8114pt, -344.9711pt) .. controls (291.8114pt, -344.6828pt) and (291.7274pt, -344.4334pt) .. (291.5593pt, -344.2229pt)
 -- (291.5593pt, -344.2229pt) .. controls (291.3912pt, -344.0124pt) and (291.1515pt, -343.9072pt) .. (290.8401pt, -343.9072pt)
 -- (290.8401pt, -343.9072pt) .. controls (290.6769pt, -343.9072pt) and (290.5336pt, -343.9461pt) .. (290.41pt, -344.0239pt)
 -- (290.41pt, -344.0239pt) .. controls (290.2864pt, -344.1017pt) and (290.1999pt, -344.1772pt) .. (290.1505pt, -344.2504pt)
 -- (290.1505pt, -344.2504pt) .. controls (290.101pt, -344.3236pt) and (290.0763pt, -344.3671pt) .. (290.0763pt, -344.3808pt)
 -- (290.0763pt, -344.3808pt) .. controls (290.0763pt, -344.3854pt) and (290.0887pt, -344.3877pt) .. (290.1134pt, -344.3877pt)
 -- (290.1134pt, -344.3877pt) .. controls (290.2024pt, -344.3877pt) and (290.2938pt, -344.4197pt) .. (290.3877pt, -344.4838pt)
 -- (290.3877pt, -344.4838pt) .. controls (290.4817pt, -344.5478pt) and (290.5286pt, -344.6531pt) .. (290.5286pt, -344.7995pt)
 -- (290.5286pt, -344.7995pt) .. controls (290.5286pt, -344.9139pt) and (290.4891pt, -345.01pt) .. (290.41pt, -345.0878pt)
 -- (290.41pt, -345.0878pt) .. controls (290.3309pt, -345.1656pt) and (290.2197pt, -345.2068pt) .. (290.0763pt, -345.2113pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(293.5539pt, -347.9157pt) .. controls (293.5539pt, -347.9157pt) and (293.5539pt, -347.8586pt) .. (293.5539pt, -347.7441pt)
 -- (293.5539pt, -347.7441pt) .. controls (293.5539pt, -347.6297pt) and (293.5934pt, -347.5313pt) .. (293.6725pt, -347.449pt)
 -- (293.6725pt, -347.449pt) .. controls (293.7516pt, -347.3666pt) and (293.8579pt, -347.3254pt) .. (293.9914pt, -347.3254pt)
 -- (293.9914pt, -347.3254pt) .. controls (294.1298pt, -347.3254pt) and (294.2534pt, -347.3826pt) .. (294.3621pt, -347.497pt)
 -- (294.3621pt, -347.497pt) .. controls (294.4709pt, -347.6114pt) and (294.5277pt, -347.8128pt) .. (294.5327pt, -348.1011pt)
 -- (294.5327pt, -348.1011pt) .. controls (294.5327pt, -348.2612pt) and (294.5104pt, -348.4168pt) .. (294.4659pt, -348.5678pt)
 -- (294.4659pt, -348.5678pt) .. controls (294.4214pt, -348.7188pt) and (294.3695pt, -348.8492pt) .. (294.3102pt, -348.959pt)
 -- (294.3102pt, -348.959pt) .. controls (294.2509pt, -349.0689pt) and (294.1866pt, -349.1627pt) .. (294.1174pt, -349.2405pt)
 -- (294.1174pt, -349.2405pt) .. controls (294.0482pt, -349.3183pt) and (293.9889pt, -349.38pt) .. (293.9395pt, -349.4258pt)
 -- (293.9395pt, -349.4258pt) .. controls (293.89pt, -349.4716pt) and (293.8579pt, -349.4922pt) .. (293.843pt, -349.4876pt)
 -- (293.843pt, -349.4876pt) .. controls (293.8233pt, -349.4876pt) and (293.7912pt, -349.467pt) .. (293.7467pt, -349.4258pt)
 -- (293.7467pt, -349.4258pt) .. controls (293.7022pt, -349.3846pt) and (293.6799pt, -349.3549pt) .. (293.6799pt, -349.3366pt)
 -- (293.6799pt, -349.3366pt) .. controls (293.6799pt, -349.3183pt) and (293.7071pt, -349.2817pt) .. (293.7615pt, -349.2267pt)
 -- (293.7615pt, -349.2267pt) .. controls (293.8159pt, -349.1718pt) and (293.8777pt, -349.1032pt) .. (293.9469pt, -349.0208pt)
 -- (293.9469pt, -349.0208pt) .. controls (294.0161pt, -348.9385pt) and (294.0803pt, -348.8241pt) .. (294.1396pt, -348.6776pt)
 -- (294.1396pt, -348.6776pt) .. controls (294.199pt, -348.5312pt) and (294.2385pt, -348.3642pt) .. (294.2583pt, -348.1766pt)
 -- (294.2583pt, -348.1766pt)
 -- (294.2583pt, -348.0942pt)
 -- (294.2583pt, -348.0942pt)
 -- (294.2509pt, -348.1011pt)
 -- (294.2509pt, -348.1011pt) .. controls (294.241pt, -348.1057pt) and (294.2286pt, -348.1102pt) .. (294.2138pt, -348.1148pt)
 -- (294.2138pt, -348.1148pt) .. controls (294.199pt, -348.1194pt) and (294.1841pt, -348.1262pt) .. (294.1693pt, -348.1354pt)
 -- (294.1693pt, -348.1354pt) .. controls (294.1545pt, -348.1445pt) and (294.1322pt, -348.1491pt) .. (294.1026pt, -348.1491pt)
 -- (294.1026pt, -348.1491pt) .. controls (294.0729pt, -348.1491pt) and (294.0433pt, -348.1514pt) .. (294.0136pt, -348.156pt)
 -- (294.0136pt, -348.156pt) .. controls (293.8801pt, -348.156pt) and (293.7714pt, -348.1171pt) .. (293.6873pt, -348.0393pt)
 -- (293.6873pt, -348.0393pt)
 -- (293.5539pt, -347.9157pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(293.5539pt, -347.9157pt) .. controls (293.5539pt, -347.9157pt) and (293.5539pt, -347.8586pt) .. (293.5539pt, -347.7441pt)
 -- (293.5539pt, -347.7441pt) .. controls (293.5539pt, -347.6297pt) and (293.5934pt, -347.5313pt) .. (293.6725pt, -347.449pt)
 -- (293.6725pt, -347.449pt) .. controls (293.7516pt, -347.3666pt) and (293.8579pt, -347.3254pt) .. (293.9914pt, -347.3254pt)
 -- (293.9914pt, -347.3254pt) .. controls (294.1298pt, -347.3254pt) and (294.2534pt, -347.3826pt) .. (294.3621pt, -347.497pt)
 -- (294.3621pt, -347.497pt) .. controls (294.4709pt, -347.6114pt) and (294.5277pt, -347.8128pt) .. (294.5327pt, -348.1011pt)
 -- (294.5327pt, -348.1011pt) .. controls (294.5327pt, -348.2612pt) and (294.5104pt, -348.4168pt) .. (294.4659pt, -348.5678pt)
 -- (294.4659pt, -348.5678pt) .. controls (294.4214pt, -348.7188pt) and (294.3695pt, -348.8492pt) .. (294.3102pt, -348.959pt)
 -- (294.3102pt, -348.959pt) .. controls (294.2509pt, -349.0689pt) and (294.1866pt, -349.1627pt) .. (294.1174pt, -349.2405pt)
 -- (294.1174pt, -349.2405pt) .. controls (294.0482pt, -349.3183pt) and (293.9889pt, -349.38pt) .. (293.9395pt, -349.4258pt)
 -- (293.9395pt, -349.4258pt) .. controls (293.89pt, -349.4716pt) and (293.8579pt, -349.4922pt) .. (293.843pt, -349.4876pt)
 -- (293.843pt, -349.4876pt) .. controls (293.8233pt, -349.4876pt) and (293.7912pt, -349.467pt) .. (293.7467pt, -349.4258pt)
 -- (293.7467pt, -349.4258pt) .. controls (293.7022pt, -349.3846pt) and (293.6799pt, -349.3549pt) .. (293.6799pt, -349.3366pt)
 -- (293.6799pt, -349.3366pt) .. controls (293.6799pt, -349.3183pt) and (293.7071pt, -349.2817pt) .. (293.7615pt, -349.2267pt)
 -- (293.7615pt, -349.2267pt) .. controls (293.8159pt, -349.1718pt) and (293.8777pt, -349.1032pt) .. (293.9469pt, -349.0208pt)
 -- (293.9469pt, -349.0208pt) .. controls (294.0161pt, -348.9385pt) and (294.0803pt, -348.8241pt) .. (294.1396pt, -348.6776pt)
 -- (294.1396pt, -348.6776pt) .. controls (294.199pt, -348.5312pt) and (294.2385pt, -348.3642pt) .. (294.2583pt, -348.1766pt)
 -- (294.2583pt, -348.1766pt)
 -- (294.2583pt, -348.0942pt)
 -- (294.2583pt, -348.0942pt)
 -- (294.2509pt, -348.1011pt)
 -- (294.2509pt, -348.1011pt) .. controls (294.241pt, -348.1057pt) and (294.2286pt, -348.1102pt) .. (294.2138pt, -348.1148pt)
 -- (294.2138pt, -348.1148pt) .. controls (294.199pt, -348.1194pt) and (294.1841pt, -348.1262pt) .. (294.1693pt, -348.1354pt)
 -- (294.1693pt, -348.1354pt) .. controls (294.1545pt, -348.1445pt) and (294.1322pt, -348.1491pt) .. (294.1026pt, -348.1491pt)
 -- (294.1026pt, -348.1491pt) .. controls (294.0729pt, -348.1491pt) and (294.0433pt, -348.1514pt) .. (294.0136pt, -348.156pt)
 -- (294.0136pt, -348.156pt) .. controls (293.8801pt, -348.156pt) and (293.7714pt, -348.1171pt) .. (293.6873pt, -348.0393pt)
 -- (293.6873pt, -348.0393pt)
 -- (293.5539pt, -347.9157pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(296.6162pt, -344.1886pt) -- (296.5198pt, -344.2229pt)
 -- (296.5198pt, -344.2229pt) .. controls (296.4506pt, -344.2458pt) and (296.3517pt, -344.2687pt) .. (296.2232pt, -344.2916pt)
 -- (296.2232pt, -344.2916pt) .. controls (296.0947pt, -344.3145pt) and (295.9513pt, -344.3305pt) .. (295.7932pt, -344.3396pt)
 -- (295.7932pt, -344.3396pt)
 -- (295.6523pt, -344.3396pt)
 -- (295.6523pt, -344.3396pt)
 -- (295.6523pt, -344.0239pt)
 -- (295.6523pt, -344.0239pt)
 -- (295.7932pt, -344.0239pt)
 -- (295.7932pt, -344.0239pt) .. controls (296.0255pt, -344.0147pt) and (296.2405pt, -343.9804pt) .. (296.4382pt, -343.9209pt)
 -- (296.4382pt, -343.9209pt) .. controls (296.636pt, -343.8614pt) and (296.7744pt, -343.8065pt) .. (296.8535pt, -343.7562pt)
 -- (296.8535pt, -343.7562pt) .. controls (296.9326pt, -343.7058pt) and (297.0018pt, -343.6555pt) .. (297.0611pt, -343.6052pt)
 -- (297.0611pt, -343.6052pt) .. controls (297.071pt, -343.5914pt) and (297.1006pt, -343.5846pt) .. (297.1501pt, -343.5846pt)
 -- (297.1501pt, -343.5846pt) .. controls (297.1945pt, -343.5846pt) and (297.2366pt, -343.5983pt) .. (297.2761pt, -343.6258pt)
 -- (297.2761pt, -343.6258pt)
 -- (297.2761pt, -345.6781pt)
 -- (297.2761pt, -345.6781pt)
 -- (297.2835pt, -347.7373pt)
 -- (297.2835pt, -347.7373pt) .. controls (297.3181pt, -347.7693pt) and (297.3478pt, -347.7899pt) .. (297.3725pt, -347.799pt)
 -- (297.3725pt, -347.799pt) .. controls (297.3972pt, -347.8082pt) and (297.4565pt, -347.8174pt) .. (297.5505pt, -347.8265pt)
 -- (297.5505pt, -347.8265pt) .. controls (297.6444pt, -347.8357pt) and (297.7976pt, -347.8402pt) .. (298.0102pt, -347.8402pt)
 -- (298.0102pt, -347.8402pt)
 -- (298.203pt, -347.8402pt)
 -- (298.203pt, -347.8402pt)
 -- (298.203pt, -348.156pt)
 -- (298.203pt, -348.156pt)
 -- (298.1214pt, -348.156pt)
 -- (298.1214pt, -348.156pt) .. controls (298.0176pt, -348.1422pt) and (297.6246pt, -348.1354pt) .. (296.9424pt, -348.1354pt)
 -- (296.9424pt, -348.1354pt) .. controls (296.2702pt, -348.1354pt) and (295.8821pt, -348.1422pt) .. (295.7783pt, -348.156pt)
 -- (295.7783pt, -348.156pt)
 -- (295.6893pt, -348.156pt)
 -- (295.6893pt, -348.156pt)
 -- (295.6893pt, -347.8402pt)
 -- (295.6893pt, -347.8402pt)
 -- (295.8821pt, -347.8402pt)
 -- (295.8821pt, -347.8402pt) .. controls (295.9909pt, -347.8402pt) and (296.0848pt, -347.8402pt) .. (296.1639pt, -347.8402pt)
 -- (296.1639pt, -347.8402pt) .. controls (296.243pt, -347.8402pt) and (296.3048pt, -347.838pt) .. (296.3493pt, -347.8334pt)
 -- (296.3493pt, -347.8334pt) .. controls (296.3937pt, -347.8288pt) and (296.4333pt, -347.8219pt) .. (296.4679pt, -347.8128pt)
 -- (296.4679pt, -347.8128pt) .. controls (296.5025pt, -347.8036pt) and (296.5223pt, -347.799pt) .. (296.5272pt, -347.799pt)
 -- (296.5272pt, -347.799pt) .. controls (296.5322pt, -347.799pt) and (296.547pt, -347.7876pt) .. (296.5717pt, -347.7647pt)
 -- (296.5717pt, -347.7647pt) .. controls (296.5964pt, -347.7419pt) and (296.6113pt, -347.7327pt) .. (296.6162pt, -347.7373pt)
 -- (296.6162pt, -347.7373pt)
 -- (296.6162pt, -344.1886pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(296.6162pt, -344.1886pt) -- (296.5198pt, -344.2229pt)
 -- (296.5198pt, -344.2229pt) .. controls (296.4506pt, -344.2458pt) and (296.3517pt, -344.2687pt) .. (296.2232pt, -344.2916pt)
 -- (296.2232pt, -344.2916pt) .. controls (296.0947pt, -344.3145pt) and (295.9513pt, -344.3305pt) .. (295.7932pt, -344.3396pt)
 -- (295.7932pt, -344.3396pt)
 -- (295.6523pt, -344.3396pt)
 -- (295.6523pt, -344.3396pt)
 -- (295.6523pt, -344.0239pt)
 -- (295.6523pt, -344.0239pt)
 -- (295.7932pt, -344.0239pt)
 -- (295.7932pt, -344.0239pt) .. controls (296.0255pt, -344.0147pt) and (296.2405pt, -343.9804pt) .. (296.4382pt, -343.9209pt)
 -- (296.4382pt, -343.9209pt) .. controls (296.636pt, -343.8614pt) and (296.7744pt, -343.8065pt) .. (296.8535pt, -343.7562pt)
 -- (296.8535pt, -343.7562pt) .. controls (296.9326pt, -343.7058pt) and (297.0018pt, -343.6555pt) .. (297.0611pt, -343.6052pt)
 -- (297.0611pt, -343.6052pt) .. controls (297.071pt, -343.5914pt) and (297.1006pt, -343.5846pt) .. (297.1501pt, -343.5846pt)
 -- (297.1501pt, -343.5846pt) .. controls (297.1945pt, -343.5846pt) and (297.2366pt, -343.5983pt) .. (297.2761pt, -343.6258pt)
 -- (297.2761pt, -343.6258pt)
 -- (297.2761pt, -345.6781pt)
 -- (297.2761pt, -345.6781pt)
 -- (297.2835pt, -347.7373pt)
 -- (297.2835pt, -347.7373pt) .. controls (297.3181pt, -347.7693pt) and (297.3478pt, -347.7899pt) .. (297.3725pt, -347.799pt)
 -- (297.3725pt, -347.799pt) .. controls (297.3972pt, -347.8082pt) and (297.4565pt, -347.8174pt) .. (297.5505pt, -347.8265pt)
 -- (297.5505pt, -347.8265pt) .. controls (297.6444pt, -347.8357pt) and (297.7976pt, -347.8402pt) .. (298.0102pt, -347.8402pt)
 -- (298.0102pt, -347.8402pt)
 -- (298.203pt, -347.8402pt)
 -- (298.203pt, -347.8402pt)
 -- (298.203pt, -348.156pt)
 -- (298.203pt, -348.156pt)
 -- (298.1214pt, -348.156pt)
 -- (298.1214pt, -348.156pt) .. controls (298.0176pt, -348.1422pt) and (297.6246pt, -348.1354pt) .. (296.9424pt, -348.1354pt)
 -- (296.9424pt, -348.1354pt) .. controls (296.2702pt, -348.1354pt) and (295.8821pt, -348.1422pt) .. (295.7783pt, -348.156pt)
 -- (295.7783pt, -348.156pt)
 -- (295.6893pt, -348.156pt)
 -- (295.6893pt, -348.156pt)
 -- (295.6893pt, -347.8402pt)
 -- (295.6893pt, -347.8402pt)
 -- (295.8821pt, -347.8402pt)
 -- (295.8821pt, -347.8402pt) .. controls (295.9909pt, -347.8402pt) and (296.0848pt, -347.8402pt) .. (296.1639pt, -347.8402pt)
 -- (296.1639pt, -347.8402pt) .. controls (296.243pt, -347.8402pt) and (296.3048pt, -347.838pt) .. (296.3493pt, -347.8334pt)
 -- (296.3493pt, -347.8334pt) .. controls (296.3937pt, -347.8288pt) and (296.4333pt, -347.8219pt) .. (296.4679pt, -347.8128pt)
 -- (296.4679pt, -347.8128pt) .. controls (296.5025pt, -347.8036pt) and (296.5223pt, -347.799pt) .. (296.5272pt, -347.799pt)
 -- (296.5272pt, -347.799pt) .. controls (296.5322pt, -347.799pt) and (296.547pt, -347.7876pt) .. (296.5717pt, -347.7647pt)
 -- (296.5717pt, -347.7647pt) .. controls (296.5964pt, -347.7419pt) and (296.6113pt, -347.7327pt) .. (296.6162pt, -347.7373pt)
 -- (296.6162pt, -347.7373pt)
 -- (296.6162pt, -344.1886pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(290.8475pt, -351.84pt) -- (290.7511pt, -351.8743pt)
 -- (290.7511pt, -351.8743pt) .. controls (290.6819pt, -351.8972pt) and (290.583pt, -351.9201pt) .. (290.4545pt, -351.943pt)
 -- (290.4545pt, -351.943pt) .. controls (290.326pt, -351.9659pt) and (290.1826pt, -351.9819pt) .. (290.0244pt, -351.991pt)
 -- (290.0244pt, -351.991pt)
 -- (289.8835pt, -351.991pt)
 -- (289.8835pt, -351.991pt)
 -- (289.8835pt, -351.6753pt)
 -- (289.8835pt, -351.6753pt)
 -- (290.0244pt, -351.6753pt)
 -- (290.0244pt, -351.6753pt) .. controls (290.2567pt, -351.6661pt) and (290.4718pt, -351.6318pt) .. (290.6695pt, -351.5723pt)
 -- (290.6695pt, -351.5723pt) .. controls (290.8672pt, -351.5128pt) and (291.0056pt, -351.4579pt) .. (291.0847pt, -351.4076pt)
 -- (291.0847pt, -351.4076pt) .. controls (291.1638pt, -351.3572pt) and (291.233pt, -351.3069pt) .. (291.2924pt, -351.2566pt)
 -- (291.2924pt, -351.2566pt) .. controls (291.3022pt, -351.2428pt) and (291.3319pt, -351.236pt) .. (291.3813pt, -351.236pt)
 -- (291.3813pt, -351.236pt) .. controls (291.4258pt, -351.236pt) and (291.4678pt, -351.2497pt) .. (291.5074pt, -351.2772pt)
 -- (291.5074pt, -351.2772pt)
 -- (291.5074pt, -353.3295pt)
 -- (291.5074pt, -353.3295pt)
 -- (291.5148pt, -355.3887pt)
 -- (291.5148pt, -355.3887pt) .. controls (291.5494pt, -355.4207pt) and (291.5791pt, -355.4413pt) .. (291.6038pt, -355.4504pt)
 -- (291.6038pt, -355.4504pt) .. controls (291.6285pt, -355.4596pt) and (291.6878pt, -355.4688pt) .. (291.7817pt, -355.4779pt)
 -- (291.7817pt, -355.4779pt) .. controls (291.8756pt, -355.4871pt) and (292.0289pt, -355.4916pt) .. (292.2415pt, -355.4916pt)
 -- (292.2415pt, -355.4916pt)
 -- (292.4342pt, -355.4916pt)
 -- (292.4342pt, -355.4916pt)
 -- (292.4342pt, -355.8074pt)
 -- (292.4342pt, -355.8074pt)
 -- (292.3527pt, -355.8074pt)
 -- (292.3527pt, -355.8074pt) .. controls (292.2489pt, -355.7936pt) and (291.8559pt, -355.7868pt) .. (291.1737pt, -355.7868pt)
 -- (291.1737pt, -355.7868pt) .. controls (290.5014pt, -355.7868pt) and (290.1134pt, -355.7936pt) .. (290.0096pt, -355.8074pt)
 -- (290.0096pt, -355.8074pt)
 -- (289.9206pt, -355.8074pt)
 -- (289.9206pt, -355.8074pt)
 -- (289.9206pt, -355.4916pt)
 -- (289.9206pt, -355.4916pt)
 -- (290.1134pt, -355.4916pt)
 -- (290.1134pt, -355.4916pt) .. controls (290.2221pt, -355.4916pt) and (290.3161pt, -355.4916pt) .. (290.3951pt, -355.4916pt)
 -- (290.3951pt, -355.4916pt) .. controls (290.4742pt, -355.4916pt) and (290.536pt, -355.4893pt) .. (290.5805pt, -355.4848pt)
 -- (290.5805pt, -355.4848pt) .. controls (290.625pt, -355.4802pt) and (290.6646pt, -355.4733pt) .. (290.6992pt, -355.4642pt)
 -- (290.6992pt, -355.4642pt) .. controls (290.7338pt, -355.455pt) and (290.7535pt, -355.4504pt) .. (290.7585pt, -355.4504pt)
 -- (290.7585pt, -355.4504pt) .. controls (290.7634pt, -355.4504pt) and (290.7783pt, -355.439pt) .. (290.803pt, -355.4161pt)
 -- (290.803pt, -355.4161pt) .. controls (290.8277pt, -355.3932pt) and (290.8425pt, -355.3841pt) .. (290.8475pt, -355.3887pt)
 -- (290.8475pt, -355.3887pt)
 -- (290.8475pt, -351.84pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(290.8475pt, -351.84pt) -- (290.7511pt, -351.8743pt)
 -- (290.7511pt, -351.8743pt) .. controls (290.6819pt, -351.8972pt) and (290.583pt, -351.9201pt) .. (290.4545pt, -351.943pt)
 -- (290.4545pt, -351.943pt) .. controls (290.326pt, -351.9659pt) and (290.1826pt, -351.9819pt) .. (290.0244pt, -351.991pt)
 -- (290.0244pt, -351.991pt)
 -- (289.8835pt, -351.991pt)
 -- (289.8835pt, -351.991pt)
 -- (289.8835pt, -351.6753pt)
 -- (289.8835pt, -351.6753pt)
 -- (290.0244pt, -351.6753pt)
 -- (290.0244pt, -351.6753pt) .. controls (290.2567pt, -351.6661pt) and (290.4718pt, -351.6318pt) .. (290.6695pt, -351.5723pt)
 -- (290.6695pt, -351.5723pt) .. controls (290.8672pt, -351.5128pt) and (291.0056pt, -351.4579pt) .. (291.0847pt, -351.4076pt)
 -- (291.0847pt, -351.4076pt) .. controls (291.1638pt, -351.3572pt) and (291.233pt, -351.3069pt) .. (291.2924pt, -351.2566pt)
 -- (291.2924pt, -351.2566pt) .. controls (291.3022pt, -351.2428pt) and (291.3319pt, -351.236pt) .. (291.3813pt, -351.236pt)
 -- (291.3813pt, -351.236pt) .. controls (291.4258pt, -351.236pt) and (291.4678pt, -351.2497pt) .. (291.5074pt, -351.2772pt)
 -- (291.5074pt, -351.2772pt)
 -- (291.5074pt, -353.3295pt)
 -- (291.5074pt, -353.3295pt)
 -- (291.5148pt, -355.3887pt)
 -- (291.5148pt, -355.3887pt) .. controls (291.5494pt, -355.4207pt) and (291.5791pt, -355.4413pt) .. (291.6038pt, -355.4504pt)
 -- (291.6038pt, -355.4504pt) .. controls (291.6285pt, -355.4596pt) and (291.6878pt, -355.4688pt) .. (291.7817pt, -355.4779pt)
 -- (291.7817pt, -355.4779pt) .. controls (291.8756pt, -355.4871pt) and (292.0289pt, -355.4916pt) .. (292.2415pt, -355.4916pt)
 -- (292.2415pt, -355.4916pt)
 -- (292.4342pt, -355.4916pt)
 -- (292.4342pt, -355.4916pt)
 -- (292.4342pt, -355.8074pt)
 -- (292.4342pt, -355.8074pt)
 -- (292.3527pt, -355.8074pt)
 -- (292.3527pt, -355.8074pt) .. controls (292.2489pt, -355.7936pt) and (291.8559pt, -355.7868pt) .. (291.1737pt, -355.7868pt)
 -- (291.1737pt, -355.7868pt) .. controls (290.5014pt, -355.7868pt) and (290.1134pt, -355.7936pt) .. (290.0096pt, -355.8074pt)
 -- (290.0096pt, -355.8074pt)
 -- (289.9206pt, -355.8074pt)
 -- (289.9206pt, -355.8074pt)
 -- (289.9206pt, -355.4916pt)
 -- (289.9206pt, -355.4916pt)
 -- (290.1134pt, -355.4916pt)
 -- (290.1134pt, -355.4916pt) .. controls (290.2221pt, -355.4916pt) and (290.3161pt, -355.4916pt) .. (290.3951pt, -355.4916pt)
 -- (290.3951pt, -355.4916pt) .. controls (290.4742pt, -355.4916pt) and (290.536pt, -355.4893pt) .. (290.5805pt, -355.4848pt)
 -- (290.5805pt, -355.4848pt) .. controls (290.625pt, -355.4802pt) and (290.6646pt, -355.4733pt) .. (290.6992pt, -355.4642pt)
 -- (290.6992pt, -355.4642pt) .. controls (290.7338pt, -355.455pt) and (290.7535pt, -355.4504pt) .. (290.7585pt, -355.4504pt)
 -- (290.7585pt, -355.4504pt) .. controls (290.7634pt, -355.4504pt) and (290.7783pt, -355.439pt) .. (290.803pt, -355.4161pt)
 -- (290.803pt, -355.4161pt) .. controls (290.8277pt, -355.3932pt) and (290.8425pt, -355.3841pt) .. (290.8475pt, -355.3887pt)
 -- (290.8475pt, -355.3887pt)
 -- (290.8475pt, -351.84pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(310.7767pt, -343.5829pt) -- (328.0364pt, -343.5829pt)
 -- (328.0364pt, -343.5829pt)
 -- (328.0364pt, -355.8085pt)
 -- (328.0364pt, -355.8085pt)
 -- (310.7767pt, -355.8085pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(311.5528pt, -350.1831pt) -- (311.4375pt, -350.1831pt)
 -- (311.4375pt, -350.1831pt) .. controls (311.2976pt, -350.1831pt) and (311.2277pt, -350.1378pt) .. (311.2277pt, -350.0472pt)
 -- (311.2277pt, -350.0472pt) .. controls (311.2277pt, -350.0342pt) and (311.2347pt, -349.9987pt) .. (311.2487pt, -349.9404pt)
 -- (311.2487pt, -349.9404pt) .. controls (311.2627pt, -349.8821pt) and (311.3011pt, -349.8012pt) .. (311.364pt, -349.6977pt)
 -- (311.364pt, -349.6977pt) .. controls (311.427pt, -349.5941pt) and (311.4969pt, -349.4873pt) .. (311.5738pt, -349.3773pt)
 -- (311.5738pt, -349.3773pt) .. controls (311.6507pt, -349.2673pt) and (311.7696pt, -349.1508pt) .. (311.9304pt, -349.0278pt)
 -- (311.9304pt, -349.0278pt) .. controls (312.0912pt, -348.9048pt) and (312.2625pt, -348.8013pt) .. (312.4443pt, -348.7171pt)
 -- (312.4443pt, -348.7171pt) .. controls (312.731pt, -348.6006pt) and (312.9897pt, -348.5424pt) .. (313.2204pt, -348.5424pt)
 -- (313.2204pt, -348.5424pt)
 -- (313.2518pt, -348.5424pt)
 -- (313.2518pt, -348.5424pt) .. controls (313.5105pt, -348.5424pt) and (313.6714pt, -348.5456pt) .. (313.7343pt, -348.5521pt)
 -- (313.7343pt, -348.5521pt) .. controls (314.2657pt, -348.6362pt) and (314.6153pt, -348.798pt) .. (314.7831pt, -349.0375pt)
 -- (314.7831pt, -349.0375pt)
 -- (314.8879pt, -348.9404pt)
 -- (314.8879pt, -348.9404pt) .. controls (315.1816pt, -348.6686pt) and (315.4997pt, -348.5327pt) .. (315.8423pt, -348.5327pt)
 -- (315.8423pt, -348.5327pt) .. controls (316.2269pt, -348.5327pt) and (316.524pt, -348.633pt) .. (316.7338pt, -348.8336pt)
 -- (316.7338pt, -348.8336pt) .. controls (316.9435pt, -349.0343pt) and (317.0519pt, -349.277pt) .. (317.0589pt, -349.5618pt)
 -- (317.0589pt, -349.5618pt) .. controls (317.0589pt, -349.8401pt) and (316.968pt, -350.0536pt) .. (316.7862pt, -350.2025pt)
 -- (316.7862pt, -350.2025pt) .. controls (316.6044pt, -350.3514pt) and (316.4087pt, -350.4291pt) .. (316.1989pt, -350.4355pt)
 -- (316.1989pt, -350.4355pt) .. controls (316.0381pt, -350.4355pt) and (315.9018pt, -350.3902pt) .. (315.7899pt, -350.2996pt)
 -- (315.7899pt, -350.2996pt) .. controls (315.678pt, -350.209pt) and (315.6221pt, -350.086pt) .. (315.6221pt, -349.9307pt)
 -- (315.6221pt, -349.9307pt) .. controls (315.6221pt, -349.7042pt) and (315.713pt, -349.5132pt) .. (315.8947pt, -349.3579pt)
 -- (315.8947pt, -349.3579pt) .. controls (315.9857pt, -349.2932pt) and (316.0975pt, -349.2349pt) .. (316.2304pt, -349.1831pt)
 -- (316.2304pt, -349.1831pt) .. controls (316.2304pt, -349.1767pt) and (316.2164pt, -349.1637pt) .. (316.1884pt, -349.1443pt)
 -- (316.1884pt, -349.1443pt) .. controls (316.1605pt, -349.1249pt) and (316.1115pt, -349.1022pt) .. (316.0416pt, -349.0763pt)
 -- (316.0416pt, -349.0763pt) .. controls (315.9717pt, -349.0504pt) and (315.8947pt, -349.0375pt) .. (315.8109pt, -349.0375pt)
 -- (315.8109pt, -349.0375pt) .. controls (315.727pt, -349.0375pt) and (315.664pt, -349.044pt) .. (315.6221pt, -349.0569pt)
 -- (315.6221pt, -349.0569pt) .. controls (315.3914pt, -349.154pt) and (315.2271pt, -349.3385pt) .. (315.1292pt, -349.6103pt)
 -- (315.1292pt, -349.6103pt) .. controls (314.7026pt, -351.0666pt) and (314.4894pt, -351.9112pt) .. (314.4894pt, -352.1443pt)
 -- (314.4894pt, -352.1443pt) .. controls (314.4894pt, -352.3773pt) and (314.6677pt, -352.4937pt) .. (315.0243pt, -352.4937pt)
 -- (315.0243pt, -352.4937pt) .. controls (315.3319pt, -352.4937pt) and (315.6116pt, -352.3967pt) .. (315.8633pt, -352.2025pt)
 -- (315.8633pt, -352.2025pt) .. controls (316.115pt, -352.0083pt) and (316.2898pt, -351.7883pt) .. (316.3877pt, -351.5423pt)
 -- (316.3877pt, -351.5423pt) .. controls (316.4156pt, -351.4517pt) and (316.4401pt, -351.3967pt) .. (316.4611pt, -351.3773pt)
 -- (316.4611pt, -351.3773pt) .. controls (316.4821pt, -351.3578pt) and (316.552pt, -351.3481pt) .. (316.6708pt, -351.3481pt)
 -- (316.6708pt, -351.3481pt)
 -- (316.7338pt, -351.3481pt)
 -- (316.7338pt, -351.3481pt)
 -- (316.8492pt, -351.3481pt)
 -- (316.8492pt, -351.3481pt) .. controls (316.989pt, -351.3481pt) and (317.0589pt, -351.3934pt) .. (317.0589pt, -351.4841pt)
 -- (317.0589pt, -351.4841pt) .. controls (317.0589pt, -351.5682pt) and (317.0135pt, -351.6879pt) .. (316.9225pt, -351.8433pt)
 -- (316.9225pt, -351.8433pt) .. controls (316.8317pt, -351.9986pt) and (316.7058pt, -352.1637pt) .. (316.545pt, -352.3384pt)
 -- (316.545pt, -352.3384pt) .. controls (316.3842pt, -352.5132pt) and (316.157pt, -352.6685pt) .. (315.8633pt, -352.8044pt)
 -- (315.8633pt, -352.8044pt) .. controls (315.5696pt, -352.9403pt) and (315.262pt, -353.0051pt) .. (314.9404pt, -352.9986pt)
 -- (314.9404pt, -352.9986pt) .. controls (314.3531pt, -352.9986pt) and (313.8951pt, -352.8594pt) .. (313.5665pt, -352.5811pt)
 -- (313.5665pt, -352.5811pt)
 -- (313.4826pt, -352.4937pt)
 -- (313.4826pt, -352.4937pt) .. controls (313.1819pt, -352.8239pt) and (312.8428pt, -352.9889pt) .. (312.4653pt, -352.9889pt)
 -- (312.4653pt, -352.9889pt)
 -- (312.4128pt, -352.9889pt)
 -- (312.4128pt, -352.9889pt) .. controls (312.0143pt, -352.9889pt) and (311.7171pt, -352.8853pt) .. (311.5214pt, -352.6782pt)
 -- (311.5214pt, -352.6782pt) .. controls (311.3256pt, -352.4711pt) and (311.2277pt, -352.2446pt) .. (311.2277pt, -351.9986pt)
 -- (311.2277pt, -351.9986pt) .. controls (311.2277pt, -351.6879pt) and (311.3221pt, -351.4614pt) .. (311.5109pt, -351.319pt)
 -- (311.5109pt, -351.319pt) .. controls (311.6996pt, -351.1766pt) and (311.8919pt, -351.1022pt) .. (312.0877pt, -351.0957pt)
 -- (312.0877pt, -351.0957pt) .. controls (312.2485pt, -351.0957pt) and (312.3849pt, -351.141pt) .. (312.4967pt, -351.2316pt)
 -- (312.4967pt, -351.2316pt) .. controls (312.6086pt, -351.3223pt) and (312.6645pt, -351.4452pt) .. (312.6645pt, -351.6006pt)
 -- (312.6645pt, -351.6006pt) .. controls (312.6645pt, -351.8271pt) and (312.5736pt, -352.018pt) .. (312.3918pt, -352.1734pt)
 -- (312.3918pt, -352.1734pt) .. controls (312.301pt, -352.2381pt) and (312.1891pt, -352.2964pt) .. (312.0562pt, -352.3481pt)
 -- (312.0562pt, -352.3481pt) .. controls (312.0702pt, -352.3805pt) and (312.1192pt, -352.4128pt) .. (312.2031pt, -352.4452pt)
 -- (312.2031pt, -352.4452pt) .. controls (312.287pt, -352.4776pt) and (312.3744pt, -352.497pt) .. (312.4653pt, -352.5034pt)
 -- (312.4653pt, -352.5034pt) .. controls (312.6191pt, -352.5034pt) and (312.7554pt, -352.4452pt) .. (312.8743pt, -352.3287pt)
 -- (312.8743pt, -352.3287pt) .. controls (312.9931pt, -352.2122pt) and (313.084pt, -352.0763pt) .. (313.147pt, -351.921pt)
 -- (313.147pt, -351.921pt) .. controls (313.5735pt, -350.4647pt) and (313.7867pt, -349.62pt) .. (313.7867pt, -349.387pt)
 -- (313.7867pt, -349.387pt) .. controls (313.7867pt, -349.154pt) and (313.6084pt, -349.0375pt) .. (313.2518pt, -349.0375pt)
 -- (313.2518pt, -349.0375pt) .. controls (313.0001pt, -349.0375pt) and (312.7484pt, -349.1119pt) .. (312.4967pt, -349.2608pt)
 -- (312.4967pt, -349.2608pt) .. controls (312.245pt, -349.4097pt) and (312.0457pt, -349.6524pt) .. (311.8989pt, -349.989pt)
 -- (311.8989pt, -349.989pt) .. controls (311.8709pt, -350.0796pt) and (311.8465pt, -350.1346pt) .. (311.8255pt, -350.154pt)
 -- (311.8255pt, -350.154pt) .. controls (311.8045pt, -350.1734pt) and (311.7346pt, -350.1831pt) .. (311.6158pt, -350.1831pt)
 -- (311.6158pt, -350.1831pt)
 -- (311.5528pt, -350.1831pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(311.5528pt, -350.1831pt) -- (311.4375pt, -350.1831pt)
 -- (311.4375pt, -350.1831pt) .. controls (311.2976pt, -350.1831pt) and (311.2277pt, -350.1378pt) .. (311.2277pt, -350.0472pt)
 -- (311.2277pt, -350.0472pt) .. controls (311.2277pt, -350.0342pt) and (311.2347pt, -349.9987pt) .. (311.2487pt, -349.9404pt)
 -- (311.2487pt, -349.9404pt) .. controls (311.2627pt, -349.8821pt) and (311.3011pt, -349.8012pt) .. (311.364pt, -349.6977pt)
 -- (311.364pt, -349.6977pt) .. controls (311.427pt, -349.5941pt) and (311.4969pt, -349.4873pt) .. (311.5738pt, -349.3773pt)
 -- (311.5738pt, -349.3773pt) .. controls (311.6507pt, -349.2673pt) and (311.7696pt, -349.1508pt) .. (311.9304pt, -349.0278pt)
 -- (311.9304pt, -349.0278pt) .. controls (312.0912pt, -348.9048pt) and (312.2625pt, -348.8013pt) .. (312.4443pt, -348.7171pt)
 -- (312.4443pt, -348.7171pt) .. controls (312.731pt, -348.6006pt) and (312.9897pt, -348.5424pt) .. (313.2204pt, -348.5424pt)
 -- (313.2204pt, -348.5424pt)
 -- (313.2518pt, -348.5424pt)
 -- (313.2518pt, -348.5424pt) .. controls (313.5105pt, -348.5424pt) and (313.6714pt, -348.5456pt) .. (313.7343pt, -348.5521pt)
 -- (313.7343pt, -348.5521pt) .. controls (314.2657pt, -348.6362pt) and (314.6153pt, -348.798pt) .. (314.7831pt, -349.0375pt)
 -- (314.7831pt, -349.0375pt)
 -- (314.8879pt, -348.9404pt)
 -- (314.8879pt, -348.9404pt) .. controls (315.1816pt, -348.6686pt) and (315.4997pt, -348.5327pt) .. (315.8423pt, -348.5327pt)
 -- (315.8423pt, -348.5327pt) .. controls (316.2269pt, -348.5327pt) and (316.524pt, -348.633pt) .. (316.7338pt, -348.8336pt)
 -- (316.7338pt, -348.8336pt) .. controls (316.9435pt, -349.0343pt) and (317.0519pt, -349.277pt) .. (317.0589pt, -349.5618pt)
 -- (317.0589pt, -349.5618pt) .. controls (317.0589pt, -349.8401pt) and (316.968pt, -350.0536pt) .. (316.7862pt, -350.2025pt)
 -- (316.7862pt, -350.2025pt) .. controls (316.6044pt, -350.3514pt) and (316.4087pt, -350.4291pt) .. (316.1989pt, -350.4355pt)
 -- (316.1989pt, -350.4355pt) .. controls (316.0381pt, -350.4355pt) and (315.9018pt, -350.3902pt) .. (315.7899pt, -350.2996pt)
 -- (315.7899pt, -350.2996pt) .. controls (315.678pt, -350.209pt) and (315.6221pt, -350.086pt) .. (315.6221pt, -349.9307pt)
 -- (315.6221pt, -349.9307pt) .. controls (315.6221pt, -349.7042pt) and (315.713pt, -349.5132pt) .. (315.8947pt, -349.3579pt)
 -- (315.8947pt, -349.3579pt) .. controls (315.9857pt, -349.2932pt) and (316.0975pt, -349.2349pt) .. (316.2304pt, -349.1831pt)
 -- (316.2304pt, -349.1831pt) .. controls (316.2304pt, -349.1767pt) and (316.2164pt, -349.1637pt) .. (316.1884pt, -349.1443pt)
 -- (316.1884pt, -349.1443pt) .. controls (316.1605pt, -349.1249pt) and (316.1115pt, -349.1022pt) .. (316.0416pt, -349.0763pt)
 -- (316.0416pt, -349.0763pt) .. controls (315.9717pt, -349.0504pt) and (315.8947pt, -349.0375pt) .. (315.8109pt, -349.0375pt)
 -- (315.8109pt, -349.0375pt) .. controls (315.727pt, -349.0375pt) and (315.664pt, -349.044pt) .. (315.6221pt, -349.0569pt)
 -- (315.6221pt, -349.0569pt) .. controls (315.3914pt, -349.154pt) and (315.2271pt, -349.3385pt) .. (315.1292pt, -349.6103pt)
 -- (315.1292pt, -349.6103pt) .. controls (314.7026pt, -351.0666pt) and (314.4894pt, -351.9112pt) .. (314.4894pt, -352.1443pt)
 -- (314.4894pt, -352.1443pt) .. controls (314.4894pt, -352.3773pt) and (314.6677pt, -352.4937pt) .. (315.0243pt, -352.4937pt)
 -- (315.0243pt, -352.4937pt) .. controls (315.3319pt, -352.4937pt) and (315.6116pt, -352.3967pt) .. (315.8633pt, -352.2025pt)
 -- (315.8633pt, -352.2025pt) .. controls (316.115pt, -352.0083pt) and (316.2898pt, -351.7883pt) .. (316.3877pt, -351.5423pt)
 -- (316.3877pt, -351.5423pt) .. controls (316.4156pt, -351.4517pt) and (316.4401pt, -351.3967pt) .. (316.4611pt, -351.3773pt)
 -- (316.4611pt, -351.3773pt) .. controls (316.4821pt, -351.3578pt) and (316.552pt, -351.3481pt) .. (316.6708pt, -351.3481pt)
 -- (316.6708pt, -351.3481pt)
 -- (316.7338pt, -351.3481pt)
 -- (316.7338pt, -351.3481pt)
 -- (316.8492pt, -351.3481pt)
 -- (316.8492pt, -351.3481pt) .. controls (316.989pt, -351.3481pt) and (317.0589pt, -351.3934pt) .. (317.0589pt, -351.4841pt)
 -- (317.0589pt, -351.4841pt) .. controls (317.0589pt, -351.5682pt) and (317.0135pt, -351.6879pt) .. (316.9225pt, -351.8433pt)
 -- (316.9225pt, -351.8433pt) .. controls (316.8317pt, -351.9986pt) and (316.7058pt, -352.1637pt) .. (316.545pt, -352.3384pt)
 -- (316.545pt, -352.3384pt) .. controls (316.3842pt, -352.5132pt) and (316.157pt, -352.6685pt) .. (315.8633pt, -352.8044pt)
 -- (315.8633pt, -352.8044pt) .. controls (315.5696pt, -352.9403pt) and (315.262pt, -353.0051pt) .. (314.9404pt, -352.9986pt)
 -- (314.9404pt, -352.9986pt) .. controls (314.3531pt, -352.9986pt) and (313.8951pt, -352.8594pt) .. (313.5665pt, -352.5811pt)
 -- (313.5665pt, -352.5811pt)
 -- (313.4826pt, -352.4937pt)
 -- (313.4826pt, -352.4937pt) .. controls (313.1819pt, -352.8239pt) and (312.8428pt, -352.9889pt) .. (312.4653pt, -352.9889pt)
 -- (312.4653pt, -352.9889pt)
 -- (312.4128pt, -352.9889pt)
 -- (312.4128pt, -352.9889pt) .. controls (312.0143pt, -352.9889pt) and (311.7171pt, -352.8853pt) .. (311.5214pt, -352.6782pt)
 -- (311.5214pt, -352.6782pt) .. controls (311.3256pt, -352.4711pt) and (311.2277pt, -352.2446pt) .. (311.2277pt, -351.9986pt)
 -- (311.2277pt, -351.9986pt) .. controls (311.2277pt, -351.6879pt) and (311.3221pt, -351.4614pt) .. (311.5109pt, -351.319pt)
 -- (311.5109pt, -351.319pt) .. controls (311.6996pt, -351.1766pt) and (311.8919pt, -351.1022pt) .. (312.0877pt, -351.0957pt)
 -- (312.0877pt, -351.0957pt) .. controls (312.2485pt, -351.0957pt) and (312.3849pt, -351.141pt) .. (312.4967pt, -351.2316pt)
 -- (312.4967pt, -351.2316pt) .. controls (312.6086pt, -351.3223pt) and (312.6645pt, -351.4452pt) .. (312.6645pt, -351.6006pt)
 -- (312.6645pt, -351.6006pt) .. controls (312.6645pt, -351.8271pt) and (312.5736pt, -352.018pt) .. (312.3918pt, -352.1734pt)
 -- (312.3918pt, -352.1734pt) .. controls (312.301pt, -352.2381pt) and (312.1891pt, -352.2964pt) .. (312.0562pt, -352.3481pt)
 -- (312.0562pt, -352.3481pt) .. controls (312.0702pt, -352.3805pt) and (312.1192pt, -352.4128pt) .. (312.2031pt, -352.4452pt)
 -- (312.2031pt, -352.4452pt) .. controls (312.287pt, -352.4776pt) and (312.3744pt, -352.497pt) .. (312.4653pt, -352.5034pt)
 -- (312.4653pt, -352.5034pt) .. controls (312.6191pt, -352.5034pt) and (312.7554pt, -352.4452pt) .. (312.8743pt, -352.3287pt)
 -- (312.8743pt, -352.3287pt) .. controls (312.9931pt, -352.2122pt) and (313.084pt, -352.0763pt) .. (313.147pt, -351.921pt)
 -- (313.147pt, -351.921pt) .. controls (313.5735pt, -350.4647pt) and (313.7867pt, -349.62pt) .. (313.7867pt, -349.387pt)
 -- (313.7867pt, -349.387pt) .. controls (313.7867pt, -349.154pt) and (313.6084pt, -349.0375pt) .. (313.2518pt, -349.0375pt)
 -- (313.2518pt, -349.0375pt) .. controls (313.0001pt, -349.0375pt) and (312.7484pt, -349.1119pt) .. (312.4967pt, -349.2608pt)
 -- (312.4967pt, -349.2608pt) .. controls (312.245pt, -349.4097pt) and (312.0457pt, -349.6524pt) .. (311.8989pt, -349.989pt)
 -- (311.8989pt, -349.989pt) .. controls (311.8709pt, -350.0796pt) and (311.8465pt, -350.1346pt) .. (311.8255pt, -350.154pt)
 -- (311.8255pt, -350.154pt) .. controls (311.8045pt, -350.1734pt) and (311.7346pt, -350.1831pt) .. (311.6158pt, -350.1831pt)
 -- (311.6158pt, -350.1831pt)
 -- (311.5528pt, -350.1831pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(315.1491pt, -347.5133pt) .. controls (314.9883pt, -347.5133pt) and (314.761pt, -347.4389pt) .. (314.4674pt, -347.29pt)
 -- (314.4674pt, -347.29pt) .. controls (314.1737pt, -347.1412pt) and (313.9535pt, -347.0635pt) .. (313.8066pt, -347.057pt)
 -- (313.8066pt, -347.057pt) .. controls (313.5689pt, -347.057pt) and (313.3277pt, -347.1703pt) .. (313.083pt, -347.3968pt)
 -- (313.083pt, -347.3968pt)
 -- (312.9572pt, -347.5133pt)
 -- (312.9572pt, -347.5133pt)
 -- (312.7579pt, -347.3483pt)
 -- (312.7579pt, -347.3483pt) .. controls (312.7299pt, -347.3289pt) and (312.6985pt, -347.3062pt) .. (312.6635pt, -347.2803pt)
 -- (312.6635pt, -347.2803pt) .. controls (312.6285pt, -347.2544pt) and (312.6006pt, -347.2285pt) .. (312.5796pt, -347.2026pt)
 -- (312.5796pt, -347.2026pt)
 -- (312.5586pt, -347.1832pt)
 -- (312.5586pt, -347.1832pt) .. controls (312.9921pt, -346.7302pt) and (313.2333pt, -346.481pt) .. (313.2823pt, -346.4357pt)
 -- (313.2823pt, -346.4357pt) .. controls (313.52pt, -346.235pt) and (313.7472pt, -346.1347pt) .. (313.964pt, -346.1347pt)
 -- (313.964pt, -346.1347pt) .. controls (314.0269pt, -346.1347pt) and (314.0758pt, -346.1379pt) .. (314.1108pt, -346.1444pt)
 -- (314.1108pt, -346.1444pt) .. controls (314.2367pt, -346.1703pt) and (314.4324pt, -346.2512pt) .. (314.6981pt, -346.3871pt)
 -- (314.6981pt, -346.3871pt) .. controls (314.9638pt, -346.523pt) and (315.1701pt, -346.591pt) .. (315.3169pt, -346.591pt)
 -- (315.3169pt, -346.591pt) .. controls (315.5546pt, -346.591pt) and (315.7958pt, -346.4778pt) .. (316.0406pt, -346.2512pt)
 -- (316.0406pt, -346.2512pt)
 -- (316.1664pt, -346.1347pt)
 -- (316.1664pt, -346.1347pt)
 -- (316.3657pt, -346.2997pt)
 -- (316.3657pt, -346.2997pt) .. controls (316.3936pt, -346.3192pt) and (316.4251pt, -346.3418pt) .. (316.4601pt, -346.3677pt)
 -- (316.4601pt, -346.3677pt) .. controls (316.495pt, -346.3936pt) and (316.523pt, -346.4195pt) .. (316.5439pt, -346.4454pt)
 -- (316.5439pt, -346.4454pt)
 -- (316.5649pt, -346.4648pt)
 -- (316.5649pt, -346.4648pt) .. controls (316.1314pt, -346.9179pt) and (315.8902pt, -347.1671pt) .. (315.8413pt, -347.2124pt)
 -- (315.8413pt, -347.2124pt) .. controls (315.6035pt, -347.413pt) and (315.3728pt, -347.5133pt) .. (315.1491pt, -347.5133pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(315.1491pt, -347.5133pt) .. controls (314.9883pt, -347.5133pt) and (314.761pt, -347.4389pt) .. (314.4674pt, -347.29pt)
 -- (314.4674pt, -347.29pt) .. controls (314.1737pt, -347.1412pt) and (313.9535pt, -347.0635pt) .. (313.8066pt, -347.057pt)
 -- (313.8066pt, -347.057pt) .. controls (313.5689pt, -347.057pt) and (313.3277pt, -347.1703pt) .. (313.083pt, -347.3968pt)
 -- (313.083pt, -347.3968pt)
 -- (312.9572pt, -347.5133pt)
 -- (312.9572pt, -347.5133pt)
 -- (312.7579pt, -347.3483pt)
 -- (312.7579pt, -347.3483pt) .. controls (312.7299pt, -347.3289pt) and (312.6985pt, -347.3062pt) .. (312.6635pt, -347.2803pt)
 -- (312.6635pt, -347.2803pt) .. controls (312.6285pt, -347.2544pt) and (312.6006pt, -347.2285pt) .. (312.5796pt, -347.2026pt)
 -- (312.5796pt, -347.2026pt)
 -- (312.5586pt, -347.1832pt)
 -- (312.5586pt, -347.1832pt) .. controls (312.9921pt, -346.7302pt) and (313.2333pt, -346.481pt) .. (313.2823pt, -346.4357pt)
 -- (313.2823pt, -346.4357pt) .. controls (313.52pt, -346.235pt) and (313.7472pt, -346.1347pt) .. (313.964pt, -346.1347pt)
 -- (313.964pt, -346.1347pt) .. controls (314.0269pt, -346.1347pt) and (314.0758pt, -346.1379pt) .. (314.1108pt, -346.1444pt)
 -- (314.1108pt, -346.1444pt) .. controls (314.2367pt, -346.1703pt) and (314.4324pt, -346.2512pt) .. (314.6981pt, -346.3871pt)
 -- (314.6981pt, -346.3871pt) .. controls (314.9638pt, -346.523pt) and (315.1701pt, -346.591pt) .. (315.3169pt, -346.591pt)
 -- (315.3169pt, -346.591pt) .. controls (315.5546pt, -346.591pt) and (315.7958pt, -346.4778pt) .. (316.0406pt, -346.2512pt)
 -- (316.0406pt, -346.2512pt)
 -- (316.1664pt, -346.1347pt)
 -- (316.1664pt, -346.1347pt)
 -- (316.3657pt, -346.2997pt)
 -- (316.3657pt, -346.2997pt) .. controls (316.3936pt, -346.3192pt) and (316.4251pt, -346.3418pt) .. (316.4601pt, -346.3677pt)
 -- (316.4601pt, -346.3677pt) .. controls (316.495pt, -346.3936pt) and (316.523pt, -346.4195pt) .. (316.5439pt, -346.4454pt)
 -- (316.5439pt, -346.4454pt)
 -- (316.5649pt, -346.4648pt)
 -- (316.5649pt, -346.4648pt) .. controls (316.1314pt, -346.9179pt) and (315.8902pt, -347.1671pt) .. (315.8413pt, -347.2124pt)
 -- (315.8413pt, -347.2124pt) .. controls (315.6035pt, -347.413pt) and (315.3728pt, -347.5133pt) .. (315.1491pt, -347.5133pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(318.8425pt, -345.2113pt) .. controls (318.709pt, -345.2113pt) and (318.6028pt, -345.1702pt) .. (318.5237pt, -345.0878pt)
 -- (318.5237pt, -345.0878pt) .. controls (318.4445pt, -345.0054pt) and (318.405pt, -344.9048pt) .. (318.405pt, -344.7858pt)
 -- (318.405pt, -344.7858pt) .. controls (318.405pt, -344.4609pt) and (318.536pt, -344.1794pt) .. (318.798pt, -343.9415pt)
 -- (318.798pt, -343.9415pt) .. controls (319.06pt, -343.7036pt) and (319.3862pt, -343.5846pt) .. (319.7768pt, -343.5846pt)
 -- (319.7768pt, -343.5846pt) .. controls (320.2266pt, -343.5846pt) and (320.6023pt, -343.7127pt) .. (320.9038pt, -343.969pt)
 -- (320.9038pt, -343.969pt) .. controls (321.2054pt, -344.2252pt) and (321.3586pt, -344.557pt) .. (321.3635pt, -344.9642pt)
 -- (321.3635pt, -344.9642pt) .. controls (321.3635pt, -345.161pt) and (321.3141pt, -345.3486pt) .. (321.2152pt, -345.5271pt)
 -- (321.2152pt, -345.5271pt) .. controls (321.1164pt, -345.7055pt) and (320.9977pt, -345.8611pt) .. (320.8593pt, -345.9938pt)
 -- (320.8593pt, -345.9938pt) .. controls (320.7209pt, -346.1265pt) and (320.5232pt, -346.2958pt) .. (320.2661pt, -346.5018pt)
 -- (320.2661pt, -346.5018pt) .. controls (320.0882pt, -346.6436pt) and (319.841pt, -346.8541pt) .. (319.5247pt, -347.1332pt)
 -- (319.5247pt, -347.1332pt)
 -- (319.0872pt, -347.5176pt)
 -- (319.0872pt, -347.5176pt)
 -- (319.6507pt, -347.5245pt)
 -- (319.6507pt, -347.5245pt) .. controls (320.4268pt, -347.5245pt) and (320.8395pt, -347.5131pt) .. (320.889pt, -347.4902pt)
 -- (320.889pt, -347.4902pt) .. controls (320.9236pt, -347.481pt) and (320.9829pt, -347.2774pt) .. (321.067pt, -346.8793pt)
 -- (321.067pt, -346.8793pt)
 -- (321.067pt, -346.8587pt)
 -- (321.067pt, -346.8587pt)
 -- (321.3635pt, -346.8587pt)
 -- (321.3635pt, -346.8587pt)
 -- (321.3635pt, -346.8793pt)
 -- (321.3635pt, -346.8793pt) .. controls (321.3586pt, -346.893pt) and (321.3264pt, -347.1012pt) .. (321.2672pt, -347.5039pt)
 -- (321.2672pt, -347.5039pt) .. controls (321.2078pt, -347.9066pt) and (321.1707pt, -348.1171pt) .. (321.1559pt, -348.1354pt)
 -- (321.1559pt, -348.1354pt)
 -- (321.1559pt, -348.156pt)
 -- (321.1559pt, -348.156pt)
 -- (318.405pt, -348.156pt)
 -- (318.405pt, -348.156pt)
 -- (318.405pt, -348.0256pt)
 -- (318.405pt, -348.0256pt)
 -- (318.405pt, -347.9432pt)
 -- (318.405pt, -347.9432pt) .. controls (318.405pt, -347.9112pt) and (318.4198pt, -347.8768pt) .. (318.4495pt, -347.8402pt)
 -- (318.4495pt, -347.8402pt) .. controls (318.4792pt, -347.8036pt) and (318.5533pt, -347.7235pt) .. (318.6719pt, -347.6pt)
 -- (318.6719pt, -347.6pt) .. controls (318.8153pt, -347.4536pt) and (318.9389pt, -347.3254pt) .. (319.0427pt, -347.2156pt)
 -- (319.0427pt, -347.2156pt) .. controls (319.0872pt, -347.1699pt) and (319.1712pt, -347.0852pt) .. (319.2948pt, -346.9616pt)
 -- (319.2948pt, -346.9616pt) .. controls (319.4184pt, -346.8381pt) and (319.5024pt, -346.7534pt) .. (319.5469pt, -346.7077pt)
 -- (319.5469pt, -346.7077pt) .. controls (319.5914pt, -346.6619pt) and (319.6631pt, -346.5864pt) .. (319.7619pt, -346.4812pt)
 -- (319.7619pt, -346.4812pt) .. controls (319.8608pt, -346.3759pt) and (319.93pt, -346.2981pt) .. (319.9695pt, -346.2478pt)
 -- (319.9695pt, -346.2478pt) .. controls (320.0091pt, -346.1974pt) and (320.0659pt, -346.1288pt) .. (320.1401pt, -346.0419pt)
 -- (320.1401pt, -346.0419pt) .. controls (320.2142pt, -345.9549pt) and (320.2661pt, -345.8817pt) .. (320.2958pt, -345.8222pt)
 -- (320.2958pt, -345.8222pt) .. controls (320.3255pt, -345.7628pt) and (320.3625pt, -345.6964pt) .. (320.407pt, -345.6232pt)
 -- (320.407pt, -345.6232pt) .. controls (320.4515pt, -345.55pt) and (320.4836pt, -345.4767pt) .. (320.5034pt, -345.4035pt)
 -- (320.5034pt, -345.4035pt) .. controls (320.5232pt, -345.3303pt) and (320.5405pt, -345.2617pt) .. (320.5553pt, -345.1976pt)
 -- (320.5553pt, -345.1976pt) .. controls (320.5702pt, -345.1335pt) and (320.5776pt, -345.058pt) .. (320.5776pt, -344.9711pt)
 -- (320.5776pt, -344.9711pt) .. controls (320.5776pt, -344.6828pt) and (320.4935pt, -344.4334pt) .. (320.3255pt, -344.2229pt)
 -- (320.3255pt, -344.2229pt) .. controls (320.1574pt, -344.0124pt) and (319.9176pt, -343.9072pt) .. (319.6062pt, -343.9072pt)
 -- (319.6062pt, -343.9072pt) .. controls (319.4431pt, -343.9072pt) and (319.2997pt, -343.9461pt) .. (319.1761pt, -344.0239pt)
 -- (319.1761pt, -344.0239pt) .. controls (319.0526pt, -344.1017pt) and (318.9661pt, -344.1772pt) .. (318.9166pt, -344.2504pt)
 -- (318.9166pt, -344.2504pt) .. controls (318.8672pt, -344.3236pt) and (318.8425pt, -344.3671pt) .. (318.8425pt, -344.3808pt)
 -- (318.8425pt, -344.3808pt) .. controls (318.8425pt, -344.3854pt) and (318.8549pt, -344.3877pt) .. (318.8796pt, -344.3877pt)
 -- (318.8796pt, -344.3877pt) .. controls (318.9685pt, -344.3877pt) and (319.06pt, -344.4197pt) .. (319.1539pt, -344.4838pt)
 -- (319.1539pt, -344.4838pt) .. controls (319.2478pt, -344.5478pt) and (319.2948pt, -344.6531pt) .. (319.2948pt, -344.7995pt)
 -- (319.2948pt, -344.7995pt) .. controls (319.2948pt, -344.9139pt) and (319.2552pt, -345.01pt) .. (319.1761pt, -345.0878pt)
 -- (319.1761pt, -345.0878pt) .. controls (319.0971pt, -345.1656pt) and (318.9858pt, -345.2068pt) .. (318.8425pt, -345.2113pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(318.8425pt, -345.2113pt) .. controls (318.709pt, -345.2113pt) and (318.6028pt, -345.1702pt) .. (318.5237pt, -345.0878pt)
 -- (318.5237pt, -345.0878pt) .. controls (318.4445pt, -345.0054pt) and (318.405pt, -344.9048pt) .. (318.405pt, -344.7858pt)
 -- (318.405pt, -344.7858pt) .. controls (318.405pt, -344.4609pt) and (318.536pt, -344.1794pt) .. (318.798pt, -343.9415pt)
 -- (318.798pt, -343.9415pt) .. controls (319.06pt, -343.7036pt) and (319.3862pt, -343.5846pt) .. (319.7768pt, -343.5846pt)
 -- (319.7768pt, -343.5846pt) .. controls (320.2266pt, -343.5846pt) and (320.6023pt, -343.7127pt) .. (320.9038pt, -343.969pt)
 -- (320.9038pt, -343.969pt) .. controls (321.2054pt, -344.2252pt) and (321.3586pt, -344.557pt) .. (321.3635pt, -344.9642pt)
 -- (321.3635pt, -344.9642pt) .. controls (321.3635pt, -345.161pt) and (321.3141pt, -345.3486pt) .. (321.2152pt, -345.5271pt)
 -- (321.2152pt, -345.5271pt) .. controls (321.1164pt, -345.7055pt) and (320.9977pt, -345.8611pt) .. (320.8593pt, -345.9938pt)
 -- (320.8593pt, -345.9938pt) .. controls (320.7209pt, -346.1265pt) and (320.5232pt, -346.2958pt) .. (320.2661pt, -346.5018pt)
 -- (320.2661pt, -346.5018pt) .. controls (320.0882pt, -346.6436pt) and (319.841pt, -346.8541pt) .. (319.5247pt, -347.1332pt)
 -- (319.5247pt, -347.1332pt)
 -- (319.0872pt, -347.5176pt)
 -- (319.0872pt, -347.5176pt)
 -- (319.6507pt, -347.5245pt)
 -- (319.6507pt, -347.5245pt) .. controls (320.4268pt, -347.5245pt) and (320.8395pt, -347.5131pt) .. (320.889pt, -347.4902pt)
 -- (320.889pt, -347.4902pt) .. controls (320.9236pt, -347.481pt) and (320.9829pt, -347.2774pt) .. (321.067pt, -346.8793pt)
 -- (321.067pt, -346.8793pt)
 -- (321.067pt, -346.8587pt)
 -- (321.067pt, -346.8587pt)
 -- (321.3635pt, -346.8587pt)
 -- (321.3635pt, -346.8587pt)
 -- (321.3635pt, -346.8793pt)
 -- (321.3635pt, -346.8793pt) .. controls (321.3586pt, -346.893pt) and (321.3264pt, -347.1012pt) .. (321.2672pt, -347.5039pt)
 -- (321.2672pt, -347.5039pt) .. controls (321.2078pt, -347.9066pt) and (321.1707pt, -348.1171pt) .. (321.1559pt, -348.1354pt)
 -- (321.1559pt, -348.1354pt)
 -- (321.1559pt, -348.156pt)
 -- (321.1559pt, -348.156pt)
 -- (318.405pt, -348.156pt)
 -- (318.405pt, -348.156pt)
 -- (318.405pt, -348.0256pt)
 -- (318.405pt, -348.0256pt)
 -- (318.405pt, -347.9432pt)
 -- (318.405pt, -347.9432pt) .. controls (318.405pt, -347.9112pt) and (318.4198pt, -347.8768pt) .. (318.4495pt, -347.8402pt)
 -- (318.4495pt, -347.8402pt) .. controls (318.4792pt, -347.8036pt) and (318.5533pt, -347.7235pt) .. (318.6719pt, -347.6pt)
 -- (318.6719pt, -347.6pt) .. controls (318.8153pt, -347.4536pt) and (318.9389pt, -347.3254pt) .. (319.0427pt, -347.2156pt)
 -- (319.0427pt, -347.2156pt) .. controls (319.0872pt, -347.1699pt) and (319.1712pt, -347.0852pt) .. (319.2948pt, -346.9616pt)
 -- (319.2948pt, -346.9616pt) .. controls (319.4184pt, -346.8381pt) and (319.5024pt, -346.7534pt) .. (319.5469pt, -346.7077pt)
 -- (319.5469pt, -346.7077pt) .. controls (319.5914pt, -346.6619pt) and (319.6631pt, -346.5864pt) .. (319.7619pt, -346.4812pt)
 -- (319.7619pt, -346.4812pt) .. controls (319.8608pt, -346.3759pt) and (319.93pt, -346.2981pt) .. (319.9695pt, -346.2478pt)
 -- (319.9695pt, -346.2478pt) .. controls (320.0091pt, -346.1974pt) and (320.0659pt, -346.1288pt) .. (320.1401pt, -346.0419pt)
 -- (320.1401pt, -346.0419pt) .. controls (320.2142pt, -345.9549pt) and (320.2661pt, -345.8817pt) .. (320.2958pt, -345.8222pt)
 -- (320.2958pt, -345.8222pt) .. controls (320.3255pt, -345.7628pt) and (320.3625pt, -345.6964pt) .. (320.407pt, -345.6232pt)
 -- (320.407pt, -345.6232pt) .. controls (320.4515pt, -345.55pt) and (320.4836pt, -345.4767pt) .. (320.5034pt, -345.4035pt)
 -- (320.5034pt, -345.4035pt) .. controls (320.5232pt, -345.3303pt) and (320.5405pt, -345.2617pt) .. (320.5553pt, -345.1976pt)
 -- (320.5553pt, -345.1976pt) .. controls (320.5702pt, -345.1335pt) and (320.5776pt, -345.058pt) .. (320.5776pt, -344.9711pt)
 -- (320.5776pt, -344.9711pt) .. controls (320.5776pt, -344.6828pt) and (320.4935pt, -344.4334pt) .. (320.3255pt, -344.2229pt)
 -- (320.3255pt, -344.2229pt) .. controls (320.1574pt, -344.0124pt) and (319.9176pt, -343.9072pt) .. (319.6062pt, -343.9072pt)
 -- (319.6062pt, -343.9072pt) .. controls (319.4431pt, -343.9072pt) and (319.2997pt, -343.9461pt) .. (319.1761pt, -344.0239pt)
 -- (319.1761pt, -344.0239pt) .. controls (319.0526pt, -344.1017pt) and (318.9661pt, -344.1772pt) .. (318.9166pt, -344.2504pt)
 -- (318.9166pt, -344.2504pt) .. controls (318.8672pt, -344.3236pt) and (318.8425pt, -344.3671pt) .. (318.8425pt, -344.3808pt)
 -- (318.8425pt, -344.3808pt) .. controls (318.8425pt, -344.3854pt) and (318.8549pt, -344.3877pt) .. (318.8796pt, -344.3877pt)
 -- (318.8796pt, -344.3877pt) .. controls (318.9685pt, -344.3877pt) and (319.06pt, -344.4197pt) .. (319.1539pt, -344.4838pt)
 -- (319.1539pt, -344.4838pt) .. controls (319.2478pt, -344.5478pt) and (319.2948pt, -344.6531pt) .. (319.2948pt, -344.7995pt)
 -- (319.2948pt, -344.7995pt) .. controls (319.2948pt, -344.9139pt) and (319.2552pt, -345.01pt) .. (319.1761pt, -345.0878pt)
 -- (319.1761pt, -345.0878pt) .. controls (319.0971pt, -345.1656pt) and (318.9858pt, -345.2068pt) .. (318.8425pt, -345.2113pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(322.32pt, -347.9157pt) .. controls (322.32pt, -347.9157pt) and (322.32pt, -347.8586pt) .. (322.32pt, -347.7441pt)
 -- (322.32pt, -347.7441pt) .. controls (322.32pt, -347.6297pt) and (322.3596pt, -347.5313pt) .. (322.4387pt, -347.449pt)
 -- (322.4387pt, -347.449pt) .. controls (322.5178pt, -347.3666pt) and (322.624pt, -347.3254pt) .. (322.7575pt, -347.3254pt)
 -- (322.7575pt, -347.3254pt) .. controls (322.8959pt, -347.3254pt) and (323.0195pt, -347.3826pt) .. (323.1282pt, -347.497pt)
 -- (323.1282pt, -347.497pt) .. controls (323.237pt, -347.6114pt) and (323.2939pt, -347.8128pt) .. (323.2988pt, -348.1011pt)
 -- (323.2988pt, -348.1011pt) .. controls (323.2988pt, -348.2612pt) and (323.2766pt, -348.4168pt) .. (323.2321pt, -348.5678pt)
 -- (323.2321pt, -348.5678pt) .. controls (323.1876pt, -348.7188pt) and (323.1357pt, -348.8492pt) .. (323.0764pt, -348.959pt)
 -- (323.0764pt, -348.959pt) .. controls (323.017pt, -349.0689pt) and (322.9528pt, -349.1627pt) .. (322.8835pt, -349.2405pt)
 -- (322.8835pt, -349.2405pt) .. controls (322.8144pt, -349.3183pt) and (322.755pt, -349.38pt) .. (322.7056pt, -349.4258pt)
 -- (322.7056pt, -349.4258pt) .. controls (322.6562pt, -349.4716pt) and (322.624pt, -349.4922pt) .. (322.6092pt, -349.4876pt)
 -- (322.6092pt, -349.4876pt) .. controls (322.5894pt, -349.4876pt) and (322.5573pt, -349.467pt) .. (322.5128pt, -349.4258pt)
 -- (322.5128pt, -349.4258pt) .. controls (322.4683pt, -349.3846pt) and (322.4461pt, -349.3549pt) .. (322.4461pt, -349.3366pt)
 -- (322.4461pt, -349.3366pt) .. controls (322.4461pt, -349.3183pt) and (322.4733pt, -349.2817pt) .. (322.5276pt, -349.2267pt)
 -- (322.5276pt, -349.2267pt) .. controls (322.582pt, -349.1718pt) and (322.6438pt, -349.1032pt) .. (322.713pt, -349.0208pt)
 -- (322.713pt, -349.0208pt) .. controls (322.7822pt, -348.9385pt) and (322.8465pt, -348.8241pt) .. (322.9058pt, -348.6776pt)
 -- (322.9058pt, -348.6776pt) .. controls (322.9651pt, -348.5312pt) and (323.0047pt, -348.3642pt) .. (323.0244pt, -348.1766pt)
 -- (323.0244pt, -348.1766pt)
 -- (323.0244pt, -348.0942pt)
 -- (323.0244pt, -348.0942pt)
 -- (323.017pt, -348.1011pt)
 -- (323.017pt, -348.1011pt) .. controls (323.0071pt, -348.1057pt) and (322.9948pt, -348.1102pt) .. (322.9799pt, -348.1148pt)
 -- (322.9799pt, -348.1148pt) .. controls (322.9651pt, -348.1194pt) and (322.9503pt, -348.1262pt) .. (322.9355pt, -348.1354pt)
 -- (322.9355pt, -348.1354pt) .. controls (322.9206pt, -348.1445pt) and (322.8984pt, -348.1491pt) .. (322.8687pt, -348.1491pt)
 -- (322.8687pt, -348.1491pt) .. controls (322.8391pt, -348.1491pt) and (322.8094pt, -348.1514pt) .. (322.7798pt, -348.156pt)
 -- (322.7798pt, -348.156pt) .. controls (322.6463pt, -348.156pt) and (322.5375pt, -348.1171pt) .. (322.4535pt, -348.0393pt)
 -- (322.4535pt, -348.0393pt)
 -- (322.32pt, -347.9157pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(322.32pt, -347.9157pt) .. controls (322.32pt, -347.9157pt) and (322.32pt, -347.8586pt) .. (322.32pt, -347.7441pt)
 -- (322.32pt, -347.7441pt) .. controls (322.32pt, -347.6297pt) and (322.3596pt, -347.5313pt) .. (322.4387pt, -347.449pt)
 -- (322.4387pt, -347.449pt) .. controls (322.5178pt, -347.3666pt) and (322.624pt, -347.3254pt) .. (322.7575pt, -347.3254pt)
 -- (322.7575pt, -347.3254pt) .. controls (322.8959pt, -347.3254pt) and (323.0195pt, -347.3826pt) .. (323.1282pt, -347.497pt)
 -- (323.1282pt, -347.497pt) .. controls (323.237pt, -347.6114pt) and (323.2939pt, -347.8128pt) .. (323.2988pt, -348.1011pt)
 -- (323.2988pt, -348.1011pt) .. controls (323.2988pt, -348.2612pt) and (323.2766pt, -348.4168pt) .. (323.2321pt, -348.5678pt)
 -- (323.2321pt, -348.5678pt) .. controls (323.1876pt, -348.7188pt) and (323.1357pt, -348.8492pt) .. (323.0764pt, -348.959pt)
 -- (323.0764pt, -348.959pt) .. controls (323.017pt, -349.0689pt) and (322.9528pt, -349.1627pt) .. (322.8835pt, -349.2405pt)
 -- (322.8835pt, -349.2405pt) .. controls (322.8144pt, -349.3183pt) and (322.755pt, -349.38pt) .. (322.7056pt, -349.4258pt)
 -- (322.7056pt, -349.4258pt) .. controls (322.6562pt, -349.4716pt) and (322.624pt, -349.4922pt) .. (322.6092pt, -349.4876pt)
 -- (322.6092pt, -349.4876pt) .. controls (322.5894pt, -349.4876pt) and (322.5573pt, -349.467pt) .. (322.5128pt, -349.4258pt)
 -- (322.5128pt, -349.4258pt) .. controls (322.4683pt, -349.3846pt) and (322.4461pt, -349.3549pt) .. (322.4461pt, -349.3366pt)
 -- (322.4461pt, -349.3366pt) .. controls (322.4461pt, -349.3183pt) and (322.4733pt, -349.2817pt) .. (322.5276pt, -349.2267pt)
 -- (322.5276pt, -349.2267pt) .. controls (322.582pt, -349.1718pt) and (322.6438pt, -349.1032pt) .. (322.713pt, -349.0208pt)
 -- (322.713pt, -349.0208pt) .. controls (322.7822pt, -348.9385pt) and (322.8465pt, -348.8241pt) .. (322.9058pt, -348.6776pt)
 -- (322.9058pt, -348.6776pt) .. controls (322.9651pt, -348.5312pt) and (323.0047pt, -348.3642pt) .. (323.0244pt, -348.1766pt)
 -- (323.0244pt, -348.1766pt)
 -- (323.0244pt, -348.0942pt)
 -- (323.0244pt, -348.0942pt)
 -- (323.017pt, -348.1011pt)
 -- (323.017pt, -348.1011pt) .. controls (323.0071pt, -348.1057pt) and (322.9948pt, -348.1102pt) .. (322.9799pt, -348.1148pt)
 -- (322.9799pt, -348.1148pt) .. controls (322.9651pt, -348.1194pt) and (322.9503pt, -348.1262pt) .. (322.9355pt, -348.1354pt)
 -- (322.9355pt, -348.1354pt) .. controls (322.9206pt, -348.1445pt) and (322.8984pt, -348.1491pt) .. (322.8687pt, -348.1491pt)
 -- (322.8687pt, -348.1491pt) .. controls (322.8391pt, -348.1491pt) and (322.8094pt, -348.1514pt) .. (322.7798pt, -348.156pt)
 -- (322.7798pt, -348.156pt) .. controls (322.6463pt, -348.156pt) and (322.5375pt, -348.1171pt) .. (322.4535pt, -348.0393pt)
 -- (322.4535pt, -348.0393pt)
 -- (322.32pt, -347.9157pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(324.6112pt, -345.2113pt) .. controls (324.4778pt, -345.2113pt) and (324.3715pt, -345.1702pt) .. (324.2924pt, -345.0878pt)
 -- (324.2924pt, -345.0878pt) .. controls (324.2133pt, -345.0054pt) and (324.1737pt, -344.9048pt) .. (324.1737pt, -344.7858pt)
 -- (324.1737pt, -344.7858pt) .. controls (324.1737pt, -344.4609pt) and (324.3047pt, -344.1794pt) .. (324.5667pt, -343.9415pt)
 -- (324.5667pt, -343.9415pt) .. controls (324.8287pt, -343.7036pt) and (325.155pt, -343.5846pt) .. (325.5455pt, -343.5846pt)
 -- (325.5455pt, -343.5846pt) .. controls (325.9953pt, -343.5846pt) and (326.371pt, -343.7127pt) .. (326.6725pt, -343.969pt)
 -- (326.6725pt, -343.969pt) .. controls (326.9741pt, -344.2252pt) and (327.1273pt, -344.557pt) .. (327.1323pt, -344.9642pt)
 -- (327.1323pt, -344.9642pt) .. controls (327.1323pt, -345.161pt) and (327.0829pt, -345.3486pt) .. (326.984pt, -345.5271pt)
 -- (326.984pt, -345.5271pt) .. controls (326.8851pt, -345.7055pt) and (326.7665pt, -345.8611pt) .. (326.6281pt, -345.9938pt)
 -- (326.6281pt, -345.9938pt) .. controls (326.4897pt, -346.1265pt) and (326.2919pt, -346.2958pt) .. (326.0349pt, -346.5018pt)
 -- (326.0349pt, -346.5018pt) .. controls (325.8569pt, -346.6436pt) and (325.6098pt, -346.8541pt) .. (325.2934pt, -347.1332pt)
 -- (325.2934pt, -347.1332pt)
 -- (324.8559pt, -347.5176pt)
 -- (324.8559pt, -347.5176pt)
 -- (325.4194pt, -347.5245pt)
 -- (325.4194pt, -347.5245pt) .. controls (326.1955pt, -347.5245pt) and (326.6083pt, -347.5131pt) .. (326.6577pt, -347.4902pt)
 -- (326.6577pt, -347.4902pt) .. controls (326.6923pt, -347.481pt) and (326.7516pt, -347.2774pt) .. (326.8357pt, -346.8793pt)
 -- (326.8357pt, -346.8793pt)
 -- (326.8357pt, -346.8587pt)
 -- (326.8357pt, -346.8587pt)
 -- (327.1323pt, -346.8587pt)
 -- (327.1323pt, -346.8587pt)
 -- (327.1323pt, -346.8793pt)
 -- (327.1323pt, -346.8793pt) .. controls (327.1273pt, -346.893pt) and (327.0952pt, -347.1012pt) .. (327.0359pt, -347.5039pt)
 -- (327.0359pt, -347.5039pt) .. controls (326.9766pt, -347.9066pt) and (326.9395pt, -348.1171pt) .. (326.9247pt, -348.1354pt)
 -- (326.9247pt, -348.1354pt)
 -- (326.9247pt, -348.156pt)
 -- (326.9247pt, -348.156pt)
 -- (324.1737pt, -348.156pt)
 -- (324.1737pt, -348.156pt)
 -- (324.1737pt, -348.0256pt)
 -- (324.1737pt, -348.0256pt)
 -- (324.1737pt, -347.9432pt)
 -- (324.1737pt, -347.9432pt) .. controls (324.1737pt, -347.9112pt) and (324.1886pt, -347.8768pt) .. (324.2182pt, -347.8402pt)
 -- (324.2182pt, -347.8402pt) .. controls (324.2479pt, -347.8036pt) and (324.3221pt, -347.7235pt) .. (324.4407pt, -347.6pt)
 -- (324.4407pt, -347.6pt) .. controls (324.584pt, -347.4536pt) and (324.7076pt, -347.3254pt) .. (324.8114pt, -347.2156pt)
 -- (324.8114pt, -347.2156pt) .. controls (324.8559pt, -347.1699pt) and (324.9399pt, -347.0852pt) .. (325.0635pt, -346.9616pt)
 -- (325.0635pt, -346.9616pt) .. controls (325.1871pt, -346.8381pt) and (325.2711pt, -346.7534pt) .. (325.3156pt, -346.7077pt)
 -- (325.3156pt, -346.7077pt) .. controls (325.3601pt, -346.6619pt) and (325.4318pt, -346.5864pt) .. (325.5307pt, -346.4812pt)
 -- (325.5307pt, -346.4812pt) .. controls (325.6295pt, -346.3759pt) and (325.6987pt, -346.2981pt) .. (325.7383pt, -346.2478pt)
 -- (325.7383pt, -346.2478pt) .. controls (325.7778pt, -346.1974pt) and (325.8347pt, -346.1288pt) .. (325.9088pt, -346.0419pt)
 -- (325.9088pt, -346.0419pt) .. controls (325.983pt, -345.9549pt) and (326.0349pt, -345.8817pt) .. (326.0645pt, -345.8222pt)
 -- (326.0645pt, -345.8222pt) .. controls (326.0942pt, -345.7628pt) and (326.1313pt, -345.6964pt) .. (326.1758pt, -345.6232pt)
 -- (326.1758pt, -345.6232pt) .. controls (326.2202pt, -345.55pt) and (326.2524pt, -345.4767pt) .. (326.2722pt, -345.4035pt)
 -- (326.2722pt, -345.4035pt) .. controls (326.2919pt, -345.3303pt) and (326.3092pt, -345.2617pt) .. (326.3241pt, -345.1976pt)
 -- (326.3241pt, -345.1976pt) .. controls (326.3389pt, -345.1335pt) and (326.3463pt, -345.058pt) .. (326.3463pt, -344.9711pt)
 -- (326.3463pt, -344.9711pt) .. controls (326.3463pt, -344.6828pt) and (326.2623pt, -344.4334pt) .. (326.0942pt, -344.2229pt)
 -- (326.0942pt, -344.2229pt) .. controls (325.9261pt, -344.0124pt) and (325.6864pt, -343.9072pt) .. (325.375pt, -343.9072pt)
 -- (325.375pt, -343.9072pt) .. controls (325.2118pt, -343.9072pt) and (325.0685pt, -343.9461pt) .. (324.9449pt, -344.0239pt)
 -- (324.9449pt, -344.0239pt) .. controls (324.8213pt, -344.1017pt) and (324.7348pt, -344.1772pt) .. (324.6854pt, -344.2504pt)
 -- (324.6854pt, -344.2504pt) .. controls (324.636pt, -344.3236pt) and (324.6112pt, -344.3671pt) .. (324.6112pt, -344.3808pt)
 -- (324.6112pt, -344.3808pt) .. controls (324.6112pt, -344.3854pt) and (324.6236pt, -344.3877pt) .. (324.6483pt, -344.3877pt)
 -- (324.6483pt, -344.3877pt) .. controls (324.7373pt, -344.3877pt) and (324.8287pt, -344.4197pt) .. (324.9226pt, -344.4838pt)
 -- (324.9226pt, -344.4838pt) .. controls (325.0166pt, -344.5478pt) and (325.0635pt, -344.6531pt) .. (325.0635pt, -344.7995pt)
 -- (325.0635pt, -344.7995pt) .. controls (325.0635pt, -344.9139pt) and (325.024pt, -345.01pt) .. (324.9449pt, -345.0878pt)
 -- (324.9449pt, -345.0878pt) .. controls (324.8658pt, -345.1656pt) and (324.7546pt, -345.2068pt) .. (324.6112pt, -345.2113pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(324.6112pt, -345.2113pt) .. controls (324.4778pt, -345.2113pt) and (324.3715pt, -345.1702pt) .. (324.2924pt, -345.0878pt)
 -- (324.2924pt, -345.0878pt) .. controls (324.2133pt, -345.0054pt) and (324.1737pt, -344.9048pt) .. (324.1737pt, -344.7858pt)
 -- (324.1737pt, -344.7858pt) .. controls (324.1737pt, -344.4609pt) and (324.3047pt, -344.1794pt) .. (324.5667pt, -343.9415pt)
 -- (324.5667pt, -343.9415pt) .. controls (324.8287pt, -343.7036pt) and (325.155pt, -343.5846pt) .. (325.5455pt, -343.5846pt)
 -- (325.5455pt, -343.5846pt) .. controls (325.9953pt, -343.5846pt) and (326.371pt, -343.7127pt) .. (326.6725pt, -343.969pt)
 -- (326.6725pt, -343.969pt) .. controls (326.9741pt, -344.2252pt) and (327.1273pt, -344.557pt) .. (327.1323pt, -344.9642pt)
 -- (327.1323pt, -344.9642pt) .. controls (327.1323pt, -345.161pt) and (327.0829pt, -345.3486pt) .. (326.984pt, -345.5271pt)
 -- (326.984pt, -345.5271pt) .. controls (326.8851pt, -345.7055pt) and (326.7665pt, -345.8611pt) .. (326.6281pt, -345.9938pt)
 -- (326.6281pt, -345.9938pt) .. controls (326.4897pt, -346.1265pt) and (326.2919pt, -346.2958pt) .. (326.0349pt, -346.5018pt)
 -- (326.0349pt, -346.5018pt) .. controls (325.8569pt, -346.6436pt) and (325.6098pt, -346.8541pt) .. (325.2934pt, -347.1332pt)
 -- (325.2934pt, -347.1332pt)
 -- (324.8559pt, -347.5176pt)
 -- (324.8559pt, -347.5176pt)
 -- (325.4194pt, -347.5245pt)
 -- (325.4194pt, -347.5245pt) .. controls (326.1955pt, -347.5245pt) and (326.6083pt, -347.5131pt) .. (326.6577pt, -347.4902pt)
 -- (326.6577pt, -347.4902pt) .. controls (326.6923pt, -347.481pt) and (326.7516pt, -347.2774pt) .. (326.8357pt, -346.8793pt)
 -- (326.8357pt, -346.8793pt)
 -- (326.8357pt, -346.8587pt)
 -- (326.8357pt, -346.8587pt)
 -- (327.1323pt, -346.8587pt)
 -- (327.1323pt, -346.8587pt)
 -- (327.1323pt, -346.8793pt)
 -- (327.1323pt, -346.8793pt) .. controls (327.1273pt, -346.893pt) and (327.0952pt, -347.1012pt) .. (327.0359pt, -347.5039pt)
 -- (327.0359pt, -347.5039pt) .. controls (326.9766pt, -347.9066pt) and (326.9395pt, -348.1171pt) .. (326.9247pt, -348.1354pt)
 -- (326.9247pt, -348.1354pt)
 -- (326.9247pt, -348.156pt)
 -- (326.9247pt, -348.156pt)
 -- (324.1737pt, -348.156pt)
 -- (324.1737pt, -348.156pt)
 -- (324.1737pt, -348.0256pt)
 -- (324.1737pt, -348.0256pt)
 -- (324.1737pt, -347.9432pt)
 -- (324.1737pt, -347.9432pt) .. controls (324.1737pt, -347.9112pt) and (324.1886pt, -347.8768pt) .. (324.2182pt, -347.8402pt)
 -- (324.2182pt, -347.8402pt) .. controls (324.2479pt, -347.8036pt) and (324.3221pt, -347.7235pt) .. (324.4407pt, -347.6pt)
 -- (324.4407pt, -347.6pt) .. controls (324.584pt, -347.4536pt) and (324.7076pt, -347.3254pt) .. (324.8114pt, -347.2156pt)
 -- (324.8114pt, -347.2156pt) .. controls (324.8559pt, -347.1699pt) and (324.9399pt, -347.0852pt) .. (325.0635pt, -346.9616pt)
 -- (325.0635pt, -346.9616pt) .. controls (325.1871pt, -346.8381pt) and (325.2711pt, -346.7534pt) .. (325.3156pt, -346.7077pt)
 -- (325.3156pt, -346.7077pt) .. controls (325.3601pt, -346.6619pt) and (325.4318pt, -346.5864pt) .. (325.5307pt, -346.4812pt)
 -- (325.5307pt, -346.4812pt) .. controls (325.6295pt, -346.3759pt) and (325.6987pt, -346.2981pt) .. (325.7383pt, -346.2478pt)
 -- (325.7383pt, -346.2478pt) .. controls (325.7778pt, -346.1974pt) and (325.8347pt, -346.1288pt) .. (325.9088pt, -346.0419pt)
 -- (325.9088pt, -346.0419pt) .. controls (325.983pt, -345.9549pt) and (326.0349pt, -345.8817pt) .. (326.0645pt, -345.8222pt)
 -- (326.0645pt, -345.8222pt) .. controls (326.0942pt, -345.7628pt) and (326.1313pt, -345.6964pt) .. (326.1758pt, -345.6232pt)
 -- (326.1758pt, -345.6232pt) .. controls (326.2202pt, -345.55pt) and (326.2524pt, -345.4767pt) .. (326.2722pt, -345.4035pt)
 -- (326.2722pt, -345.4035pt) .. controls (326.2919pt, -345.3303pt) and (326.3092pt, -345.2617pt) .. (326.3241pt, -345.1976pt)
 -- (326.3241pt, -345.1976pt) .. controls (326.3389pt, -345.1335pt) and (326.3463pt, -345.058pt) .. (326.3463pt, -344.9711pt)
 -- (326.3463pt, -344.9711pt) .. controls (326.3463pt, -344.6828pt) and (326.2623pt, -344.4334pt) .. (326.0942pt, -344.2229pt)
 -- (326.0942pt, -344.2229pt) .. controls (325.9261pt, -344.0124pt) and (325.6864pt, -343.9072pt) .. (325.375pt, -343.9072pt)
 -- (325.375pt, -343.9072pt) .. controls (325.2118pt, -343.9072pt) and (325.0685pt, -343.9461pt) .. (324.9449pt, -344.0239pt)
 -- (324.9449pt, -344.0239pt) .. controls (324.8213pt, -344.1017pt) and (324.7348pt, -344.1772pt) .. (324.6854pt, -344.2504pt)
 -- (324.6854pt, -344.2504pt) .. controls (324.636pt, -344.3236pt) and (324.6112pt, -344.3671pt) .. (324.6112pt, -344.3808pt)
 -- (324.6112pt, -344.3808pt) .. controls (324.6112pt, -344.3854pt) and (324.6236pt, -344.3877pt) .. (324.6483pt, -344.3877pt)
 -- (324.6483pt, -344.3877pt) .. controls (324.7373pt, -344.3877pt) and (324.8287pt, -344.4197pt) .. (324.9226pt, -344.4838pt)
 -- (324.9226pt, -344.4838pt) .. controls (325.0166pt, -344.5478pt) and (325.0635pt, -344.6531pt) .. (325.0635pt, -344.7995pt)
 -- (325.0635pt, -344.7995pt) .. controls (325.0635pt, -344.9139pt) and (325.024pt, -345.01pt) .. (324.9449pt, -345.0878pt)
 -- (324.9449pt, -345.0878pt) .. controls (324.8658pt, -345.1656pt) and (324.7546pt, -345.2068pt) .. (324.6112pt, -345.2113pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(319.6136pt, -351.84pt) -- (319.5172pt, -351.8743pt)
 -- (319.5172pt, -351.8743pt) .. controls (319.448pt, -351.8972pt) and (319.3492pt, -351.9201pt) .. (319.2206pt, -351.943pt)
 -- (319.2206pt, -351.943pt) .. controls (319.0921pt, -351.9659pt) and (318.9488pt, -351.9819pt) .. (318.7906pt, -351.991pt)
 -- (318.7906pt, -351.991pt)
 -- (318.6497pt, -351.991pt)
 -- (318.6497pt, -351.991pt)
 -- (318.6497pt, -351.6753pt)
 -- (318.6497pt, -351.6753pt)
 -- (318.7906pt, -351.6753pt)
 -- (318.7906pt, -351.6753pt) .. controls (319.0229pt, -351.6661pt) and (319.2379pt, -351.6318pt) .. (319.4357pt, -351.5723pt)
 -- (319.4357pt, -351.5723pt) .. controls (319.6334pt, -351.5128pt) and (319.7718pt, -351.4579pt) .. (319.8509pt, -351.4076pt)
 -- (319.8509pt, -351.4076pt) .. controls (319.93pt, -351.3572pt) and (319.9992pt, -351.3069pt) .. (320.0585pt, -351.2566pt)
 -- (320.0585pt, -351.2566pt) .. controls (320.0684pt, -351.2428pt) and (320.0981pt, -351.236pt) .. (320.1475pt, -351.236pt)
 -- (320.1475pt, -351.236pt) .. controls (320.192pt, -351.236pt) and (320.234pt, -351.2497pt) .. (320.2736pt, -351.2772pt)
 -- (320.2736pt, -351.2772pt)
 -- (320.2736pt, -353.3295pt)
 -- (320.2736pt, -353.3295pt)
 -- (320.281pt, -355.3887pt)
 -- (320.281pt, -355.3887pt) .. controls (320.3156pt, -355.4207pt) and (320.3452pt, -355.4413pt) .. (320.3699pt, -355.4504pt)
 -- (320.3699pt, -355.4504pt) .. controls (320.3947pt, -355.4596pt) and (320.454pt, -355.4688pt) .. (320.5479pt, -355.4779pt)
 -- (320.5479pt, -355.4779pt) .. controls (320.6418pt, -355.4871pt) and (320.7951pt, -355.4916pt) .. (321.0076pt, -355.4916pt)
 -- (321.0076pt, -355.4916pt)
 -- (321.2004pt, -355.4916pt)
 -- (321.2004pt, -355.4916pt)
 -- (321.2004pt, -355.8074pt)
 -- (321.2004pt, -355.8074pt)
 -- (321.1188pt, -355.8074pt)
 -- (321.1188pt, -355.8074pt) .. controls (321.015pt, -355.7936pt) and (320.622pt, -355.7868pt) .. (319.9399pt, -355.7868pt)
 -- (319.9399pt, -355.7868pt) .. controls (319.2676pt, -355.7868pt) and (318.8796pt, -355.7936pt) .. (318.7758pt, -355.8074pt)
 -- (318.7758pt, -355.8074pt)
 -- (318.6868pt, -355.8074pt)
 -- (318.6868pt, -355.8074pt)
 -- (318.6868pt, -355.4916pt)
 -- (318.6868pt, -355.4916pt)
 -- (318.8796pt, -355.4916pt)
 -- (318.8796pt, -355.4916pt) .. controls (318.9883pt, -355.4916pt) and (319.0822pt, -355.4916pt) .. (319.1613pt, -355.4916pt)
 -- (319.1613pt, -355.4916pt) .. controls (319.2404pt, -355.4916pt) and (319.3022pt, -355.4893pt) .. (319.3467pt, -355.4848pt)
 -- (319.3467pt, -355.4848pt) .. controls (319.3912pt, -355.4802pt) and (319.4307pt, -355.4733pt) .. (319.4653pt, -355.4642pt)
 -- (319.4653pt, -355.4642pt) .. controls (319.4999pt, -355.455pt) and (319.5197pt, -355.4504pt) .. (319.5247pt, -355.4504pt)
 -- (319.5247pt, -355.4504pt) .. controls (319.5296pt, -355.4504pt) and (319.5444pt, -355.439pt) .. (319.5692pt, -355.4161pt)
 -- (319.5692pt, -355.4161pt) .. controls (319.5939pt, -355.3932pt) and (319.6087pt, -355.3841pt) .. (319.6136pt, -355.3887pt)
 -- (319.6136pt, -355.3887pt)
 -- (319.6136pt, -351.84pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(319.6136pt, -351.84pt) -- (319.5172pt, -351.8743pt)
 -- (319.5172pt, -351.8743pt) .. controls (319.448pt, -351.8972pt) and (319.3492pt, -351.9201pt) .. (319.2206pt, -351.943pt)
 -- (319.2206pt, -351.943pt) .. controls (319.0921pt, -351.9659pt) and (318.9488pt, -351.9819pt) .. (318.7906pt, -351.991pt)
 -- (318.7906pt, -351.991pt)
 -- (318.6497pt, -351.991pt)
 -- (318.6497pt, -351.991pt)
 -- (318.6497pt, -351.6753pt)
 -- (318.6497pt, -351.6753pt)
 -- (318.7906pt, -351.6753pt)
 -- (318.7906pt, -351.6753pt) .. controls (319.0229pt, -351.6661pt) and (319.2379pt, -351.6318pt) .. (319.4357pt, -351.5723pt)
 -- (319.4357pt, -351.5723pt) .. controls (319.6334pt, -351.5128pt) and (319.7718pt, -351.4579pt) .. (319.8509pt, -351.4076pt)
 -- (319.8509pt, -351.4076pt) .. controls (319.93pt, -351.3572pt) and (319.9992pt, -351.3069pt) .. (320.0585pt, -351.2566pt)
 -- (320.0585pt, -351.2566pt) .. controls (320.0684pt, -351.2428pt) and (320.0981pt, -351.236pt) .. (320.1475pt, -351.236pt)
 -- (320.1475pt, -351.236pt) .. controls (320.192pt, -351.236pt) and (320.234pt, -351.2497pt) .. (320.2736pt, -351.2772pt)
 -- (320.2736pt, -351.2772pt)
 -- (320.2736pt, -353.3295pt)
 -- (320.2736pt, -353.3295pt)
 -- (320.281pt, -355.3887pt)
 -- (320.281pt, -355.3887pt) .. controls (320.3156pt, -355.4207pt) and (320.3452pt, -355.4413pt) .. (320.3699pt, -355.4504pt)
 -- (320.3699pt, -355.4504pt) .. controls (320.3947pt, -355.4596pt) and (320.454pt, -355.4688pt) .. (320.5479pt, -355.4779pt)
 -- (320.5479pt, -355.4779pt) .. controls (320.6418pt, -355.4871pt) and (320.7951pt, -355.4916pt) .. (321.0076pt, -355.4916pt)
 -- (321.0076pt, -355.4916pt)
 -- (321.2004pt, -355.4916pt)
 -- (321.2004pt, -355.4916pt)
 -- (321.2004pt, -355.8074pt)
 -- (321.2004pt, -355.8074pt)
 -- (321.1188pt, -355.8074pt)
 -- (321.1188pt, -355.8074pt) .. controls (321.015pt, -355.7936pt) and (320.622pt, -355.7868pt) .. (319.9399pt, -355.7868pt)
 -- (319.9399pt, -355.7868pt) .. controls (319.2676pt, -355.7868pt) and (318.8796pt, -355.7936pt) .. (318.7758pt, -355.8074pt)
 -- (318.7758pt, -355.8074pt)
 -- (318.6868pt, -355.8074pt)
 -- (318.6868pt, -355.8074pt)
 -- (318.6868pt, -355.4916pt)
 -- (318.6868pt, -355.4916pt)
 -- (318.8796pt, -355.4916pt)
 -- (318.8796pt, -355.4916pt) .. controls (318.9883pt, -355.4916pt) and (319.0822pt, -355.4916pt) .. (319.1613pt, -355.4916pt)
 -- (319.1613pt, -355.4916pt) .. controls (319.2404pt, -355.4916pt) and (319.3022pt, -355.4893pt) .. (319.3467pt, -355.4848pt)
 -- (319.3467pt, -355.4848pt) .. controls (319.3912pt, -355.4802pt) and (319.4307pt, -355.4733pt) .. (319.4653pt, -355.4642pt)
 -- (319.4653pt, -355.4642pt) .. controls (319.4999pt, -355.455pt) and (319.5197pt, -355.4504pt) .. (319.5247pt, -355.4504pt)
 -- (319.5247pt, -355.4504pt) .. controls (319.5296pt, -355.4504pt) and (319.5444pt, -355.439pt) .. (319.5692pt, -355.4161pt)
 -- (319.5692pt, -355.4161pt) .. controls (319.5939pt, -355.3932pt) and (319.6087pt, -355.3841pt) .. (319.6136pt, -355.3887pt)
 -- (319.6136pt, -355.3887pt)
 -- (319.6136pt, -351.84pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(339.5429pt, -343.5829pt) -- (356.8026pt, -343.5829pt)
 -- (356.8026pt, -343.5829pt)
 -- (356.8026pt, -355.8085pt)
 -- (356.8026pt, -355.8085pt)
 -- (339.5429pt, -355.8085pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(340.319pt, -350.1831pt) -- (340.2036pt, -350.1831pt)
 -- (340.2036pt, -350.1831pt) .. controls (340.0638pt, -350.1831pt) and (339.9939pt, -350.1378pt) .. (339.9939pt, -350.0472pt)
 -- (339.9939pt, -350.0472pt) .. controls (339.9939pt, -350.0342pt) and (340.0009pt, -349.9987pt) .. (340.0149pt, -349.9404pt)
 -- (340.0149pt, -349.9404pt) .. controls (340.0288pt, -349.8821pt) and (340.0673pt, -349.8012pt) .. (340.1302pt, -349.6977pt)
 -- (340.1302pt, -349.6977pt) .. controls (340.1931pt, -349.5941pt) and (340.2631pt, -349.4873pt) .. (340.34pt, -349.3773pt)
 -- (340.34pt, -349.3773pt) .. controls (340.4169pt, -349.2673pt) and (340.5357pt, -349.1508pt) .. (340.6966pt, -349.0278pt)
 -- (340.6966pt, -349.0278pt) .. controls (340.8574pt, -348.9048pt) and (341.0287pt, -348.8013pt) .. (341.2104pt, -348.7171pt)
 -- (341.2104pt, -348.7171pt) .. controls (341.4971pt, -348.6006pt) and (341.7558pt, -348.5424pt) .. (341.9865pt, -348.5424pt)
 -- (341.9865pt, -348.5424pt)
 -- (342.018pt, -348.5424pt)
 -- (342.018pt, -348.5424pt) .. controls (342.2767pt, -348.5424pt) and (342.4375pt, -348.5456pt) .. (342.5005pt, -348.5521pt)
 -- (342.5005pt, -348.5521pt) .. controls (343.0318pt, -348.6362pt) and (343.3814pt, -348.798pt) .. (343.5492pt, -349.0375pt)
 -- (343.5492pt, -349.0375pt)
 -- (343.6541pt, -348.9404pt)
 -- (343.6541pt, -348.9404pt) .. controls (343.9478pt, -348.6686pt) and (344.2659pt, -348.5327pt) .. (344.6085pt, -348.5327pt)
 -- (344.6085pt, -348.5327pt) .. controls (344.993pt, -348.5327pt) and (345.2902pt, -348.633pt) .. (345.4999pt, -348.8336pt)
 -- (345.4999pt, -348.8336pt) .. controls (345.7097pt, -349.0343pt) and (345.8181pt, -349.277pt) .. (345.8251pt, -349.5618pt)
 -- (345.8251pt, -349.5618pt) .. controls (345.8251pt, -349.8401pt) and (345.7342pt, -350.0536pt) .. (345.5524pt, -350.2025pt)
 -- (345.5524pt, -350.2025pt) .. controls (345.3706pt, -350.3514pt) and (345.1748pt, -350.4291pt) .. (344.9651pt, -350.4355pt)
 -- (344.9651pt, -350.4355pt) .. controls (344.8043pt, -350.4355pt) and (344.6679pt, -350.3902pt) .. (344.5561pt, -350.2996pt)
 -- (344.5561pt, -350.2996pt) .. controls (344.4442pt, -350.209pt) and (344.3882pt, -350.086pt) .. (344.3882pt, -349.9307pt)
 -- (344.3882pt, -349.9307pt) .. controls (344.3882pt, -349.7042pt) and (344.4792pt, -349.5132pt) .. (344.6609pt, -349.3579pt)
 -- (344.6609pt, -349.3579pt) .. controls (344.7518pt, -349.2932pt) and (344.8637pt, -349.2349pt) .. (344.9966pt, -349.1831pt)
 -- (344.9966pt, -349.1831pt) .. controls (344.9966pt, -349.1767pt) and (344.9825pt, -349.1637pt) .. (344.9546pt, -349.1443pt)
 -- (344.9546pt, -349.1443pt) .. controls (344.9266pt, -349.1249pt) and (344.8777pt, -349.1022pt) .. (344.8078pt, -349.0763pt)
 -- (344.8078pt, -349.0763pt) .. controls (344.7379pt, -349.0504pt) and (344.6609pt, -349.0375pt) .. (344.577pt, -349.0375pt)
 -- (344.577pt, -349.0375pt) .. controls (344.4931pt, -349.0375pt) and (344.4302pt, -349.044pt) .. (344.3882pt, -349.0569pt)
 -- (344.3882pt, -349.0569pt) .. controls (344.1575pt, -349.154pt) and (343.9932pt, -349.3385pt) .. (343.8953pt, -349.6103pt)
 -- (343.8953pt, -349.6103pt) .. controls (343.4688pt, -351.0666pt) and (343.2556pt, -351.9112pt) .. (343.2556pt, -352.1443pt)
 -- (343.2556pt, -352.1443pt) .. controls (343.2556pt, -352.3773pt) and (343.4339pt, -352.4937pt) .. (343.7904pt, -352.4937pt)
 -- (343.7904pt, -352.4937pt) .. controls (344.0981pt, -352.4937pt) and (344.3778pt, -352.3967pt) .. (344.6295pt, -352.2025pt)
 -- (344.6295pt, -352.2025pt) .. controls (344.8812pt, -352.0083pt) and (345.056pt, -351.7883pt) .. (345.1539pt, -351.5423pt)
 -- (345.1539pt, -351.5423pt) .. controls (345.1818pt, -351.4517pt) and (345.2063pt, -351.3967pt) .. (345.2273pt, -351.3773pt)
 -- (345.2273pt, -351.3773pt) .. controls (345.2483pt, -351.3578pt) and (345.3182pt, -351.3481pt) .. (345.437pt, -351.3481pt)
 -- (345.437pt, -351.3481pt)
 -- (345.4999pt, -351.3481pt)
 -- (345.4999pt, -351.3481pt)
 -- (345.6153pt, -351.3481pt)
 -- (345.6153pt, -351.3481pt) .. controls (345.7552pt, -351.3481pt) and (345.8251pt, -351.3934pt) .. (345.8251pt, -351.4841pt)
 -- (345.8251pt, -351.4841pt) .. controls (345.8251pt, -351.5682pt) and (345.7796pt, -351.6879pt) .. (345.6887pt, -351.8433pt)
 -- (345.6887pt, -351.8433pt) .. controls (345.5978pt, -351.9986pt) and (345.472pt, -352.1637pt) .. (345.3112pt, -352.3384pt)
 -- (345.3112pt, -352.3384pt) .. controls (345.1504pt, -352.5132pt) and (344.9231pt, -352.6685pt) .. (344.6295pt, -352.8044pt)
 -- (344.6295pt, -352.8044pt) .. controls (344.3358pt, -352.9403pt) and (344.0282pt, -353.0051pt) .. (343.7065pt, -352.9986pt)
 -- (343.7065pt, -352.9986pt) .. controls (343.1192pt, -352.9986pt) and (342.6613pt, -352.8594pt) .. (342.3326pt, -352.5811pt)
 -- (342.3326pt, -352.5811pt)
 -- (342.2487pt, -352.4937pt)
 -- (342.2487pt, -352.4937pt) .. controls (341.9481pt, -352.8239pt) and (341.609pt, -352.9889pt) .. (341.2314pt, -352.9889pt)
 -- (341.2314pt, -352.9889pt)
 -- (341.179pt, -352.9889pt)
 -- (341.179pt, -352.9889pt) .. controls (340.7805pt, -352.9889pt) and (340.4833pt, -352.8853pt) .. (340.2875pt, -352.6782pt)
 -- (340.2875pt, -352.6782pt) .. controls (340.0918pt, -352.4711pt) and (339.9939pt, -352.2446pt) .. (339.9939pt, -351.9986pt)
 -- (339.9939pt, -351.9986pt) .. controls (339.9939pt, -351.6879pt) and (340.0883pt, -351.4614pt) .. (340.277pt, -351.319pt)
 -- (340.277pt, -351.319pt) .. controls (340.4658pt, -351.1766pt) and (340.6581pt, -351.1022pt) .. (340.8539pt, -351.0957pt)
 -- (340.8539pt, -351.0957pt) .. controls (341.0147pt, -351.0957pt) and (341.151pt, -351.141pt) .. (341.2629pt, -351.2316pt)
 -- (341.2629pt, -351.2316pt) .. controls (341.3748pt, -351.3223pt) and (341.4307pt, -351.4452pt) .. (341.4307pt, -351.6006pt)
 -- (341.4307pt, -351.6006pt) .. controls (341.4307pt, -351.8271pt) and (341.3398pt, -352.018pt) .. (341.158pt, -352.1734pt)
 -- (341.158pt, -352.1734pt) .. controls (341.0671pt, -352.2381pt) and (340.9553pt, -352.2964pt) .. (340.8224pt, -352.3481pt)
 -- (340.8224pt, -352.3481pt) .. controls (340.8364pt, -352.3805pt) and (340.8853pt, -352.4128pt) .. (340.9692pt, -352.4452pt)
 -- (340.9692pt, -352.4452pt) .. controls (341.0531pt, -352.4776pt) and (341.1405pt, -352.497pt) .. (341.2314pt, -352.5034pt)
 -- (341.2314pt, -352.5034pt) .. controls (341.3853pt, -352.5034pt) and (341.5216pt, -352.4452pt) .. (341.6405pt, -352.3287pt)
 -- (341.6405pt, -352.3287pt) .. controls (341.7593pt, -352.2122pt) and (341.8502pt, -352.0763pt) .. (341.9131pt, -351.921pt)
 -- (341.9131pt, -351.921pt) .. controls (342.3396pt, -350.4647pt) and (342.5529pt, -349.62pt) .. (342.5529pt, -349.387pt)
 -- (342.5529pt, -349.387pt) .. controls (342.5529pt, -349.154pt) and (342.3746pt, -349.0375pt) .. (342.018pt, -349.0375pt)
 -- (342.018pt, -349.0375pt) .. controls (341.7663pt, -349.0375pt) and (341.5146pt, -349.1119pt) .. (341.2629pt, -349.2608pt)
 -- (341.2629pt, -349.2608pt) .. controls (341.0112pt, -349.4097pt) and (340.8119pt, -349.6524pt) .. (340.6651pt, -349.989pt)
 -- (340.6651pt, -349.989pt) .. controls (340.6371pt, -350.0796pt) and (340.6127pt, -350.1346pt) .. (340.5917pt, -350.154pt)
 -- (340.5917pt, -350.154pt) .. controls (340.5707pt, -350.1734pt) and (340.5008pt, -350.1831pt) .. (340.3819pt, -350.1831pt)
 -- (340.3819pt, -350.1831pt)
 -- (340.319pt, -350.1831pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(340.319pt, -350.1831pt) -- (340.2036pt, -350.1831pt)
 -- (340.2036pt, -350.1831pt) .. controls (340.0638pt, -350.1831pt) and (339.9939pt, -350.1378pt) .. (339.9939pt, -350.0472pt)
 -- (339.9939pt, -350.0472pt) .. controls (339.9939pt, -350.0342pt) and (340.0009pt, -349.9987pt) .. (340.0149pt, -349.9404pt)
 -- (340.0149pt, -349.9404pt) .. controls (340.0288pt, -349.8821pt) and (340.0673pt, -349.8012pt) .. (340.1302pt, -349.6977pt)
 -- (340.1302pt, -349.6977pt) .. controls (340.1931pt, -349.5941pt) and (340.2631pt, -349.4873pt) .. (340.34pt, -349.3773pt)
 -- (340.34pt, -349.3773pt) .. controls (340.4169pt, -349.2673pt) and (340.5357pt, -349.1508pt) .. (340.6966pt, -349.0278pt)
 -- (340.6966pt, -349.0278pt) .. controls (340.8574pt, -348.9048pt) and (341.0287pt, -348.8013pt) .. (341.2104pt, -348.7171pt)
 -- (341.2104pt, -348.7171pt) .. controls (341.4971pt, -348.6006pt) and (341.7558pt, -348.5424pt) .. (341.9865pt, -348.5424pt)
 -- (341.9865pt, -348.5424pt)
 -- (342.018pt, -348.5424pt)
 -- (342.018pt, -348.5424pt) .. controls (342.2767pt, -348.5424pt) and (342.4375pt, -348.5456pt) .. (342.5005pt, -348.5521pt)
 -- (342.5005pt, -348.5521pt) .. controls (343.0318pt, -348.6362pt) and (343.3814pt, -348.798pt) .. (343.5492pt, -349.0375pt)
 -- (343.5492pt, -349.0375pt)
 -- (343.6541pt, -348.9404pt)
 -- (343.6541pt, -348.9404pt) .. controls (343.9478pt, -348.6686pt) and (344.2659pt, -348.5327pt) .. (344.6085pt, -348.5327pt)
 -- (344.6085pt, -348.5327pt) .. controls (344.993pt, -348.5327pt) and (345.2902pt, -348.633pt) .. (345.4999pt, -348.8336pt)
 -- (345.4999pt, -348.8336pt) .. controls (345.7097pt, -349.0343pt) and (345.8181pt, -349.277pt) .. (345.8251pt, -349.5618pt)
 -- (345.8251pt, -349.5618pt) .. controls (345.8251pt, -349.8401pt) and (345.7342pt, -350.0536pt) .. (345.5524pt, -350.2025pt)
 -- (345.5524pt, -350.2025pt) .. controls (345.3706pt, -350.3514pt) and (345.1748pt, -350.4291pt) .. (344.9651pt, -350.4355pt)
 -- (344.9651pt, -350.4355pt) .. controls (344.8043pt, -350.4355pt) and (344.6679pt, -350.3902pt) .. (344.5561pt, -350.2996pt)
 -- (344.5561pt, -350.2996pt) .. controls (344.4442pt, -350.209pt) and (344.3882pt, -350.086pt) .. (344.3882pt, -349.9307pt)
 -- (344.3882pt, -349.9307pt) .. controls (344.3882pt, -349.7042pt) and (344.4792pt, -349.5132pt) .. (344.6609pt, -349.3579pt)
 -- (344.6609pt, -349.3579pt) .. controls (344.7518pt, -349.2932pt) and (344.8637pt, -349.2349pt) .. (344.9966pt, -349.1831pt)
 -- (344.9966pt, -349.1831pt) .. controls (344.9966pt, -349.1767pt) and (344.9825pt, -349.1637pt) .. (344.9546pt, -349.1443pt)
 -- (344.9546pt, -349.1443pt) .. controls (344.9266pt, -349.1249pt) and (344.8777pt, -349.1022pt) .. (344.8078pt, -349.0763pt)
 -- (344.8078pt, -349.0763pt) .. controls (344.7379pt, -349.0504pt) and (344.6609pt, -349.0375pt) .. (344.577pt, -349.0375pt)
 -- (344.577pt, -349.0375pt) .. controls (344.4931pt, -349.0375pt) and (344.4302pt, -349.044pt) .. (344.3882pt, -349.0569pt)
 -- (344.3882pt, -349.0569pt) .. controls (344.1575pt, -349.154pt) and (343.9932pt, -349.3385pt) .. (343.8953pt, -349.6103pt)
 -- (343.8953pt, -349.6103pt) .. controls (343.4688pt, -351.0666pt) and (343.2556pt, -351.9112pt) .. (343.2556pt, -352.1443pt)
 -- (343.2556pt, -352.1443pt) .. controls (343.2556pt, -352.3773pt) and (343.4339pt, -352.4937pt) .. (343.7904pt, -352.4937pt)
 -- (343.7904pt, -352.4937pt) .. controls (344.0981pt, -352.4937pt) and (344.3778pt, -352.3967pt) .. (344.6295pt, -352.2025pt)
 -- (344.6295pt, -352.2025pt) .. controls (344.8812pt, -352.0083pt) and (345.056pt, -351.7883pt) .. (345.1539pt, -351.5423pt)
 -- (345.1539pt, -351.5423pt) .. controls (345.1818pt, -351.4517pt) and (345.2063pt, -351.3967pt) .. (345.2273pt, -351.3773pt)
 -- (345.2273pt, -351.3773pt) .. controls (345.2483pt, -351.3578pt) and (345.3182pt, -351.3481pt) .. (345.437pt, -351.3481pt)
 -- (345.437pt, -351.3481pt)
 -- (345.4999pt, -351.3481pt)
 -- (345.4999pt, -351.3481pt)
 -- (345.6153pt, -351.3481pt)
 -- (345.6153pt, -351.3481pt) .. controls (345.7552pt, -351.3481pt) and (345.8251pt, -351.3934pt) .. (345.8251pt, -351.4841pt)
 -- (345.8251pt, -351.4841pt) .. controls (345.8251pt, -351.5682pt) and (345.7796pt, -351.6879pt) .. (345.6887pt, -351.8433pt)
 -- (345.6887pt, -351.8433pt) .. controls (345.5978pt, -351.9986pt) and (345.472pt, -352.1637pt) .. (345.3112pt, -352.3384pt)
 -- (345.3112pt, -352.3384pt) .. controls (345.1504pt, -352.5132pt) and (344.9231pt, -352.6685pt) .. (344.6295pt, -352.8044pt)
 -- (344.6295pt, -352.8044pt) .. controls (344.3358pt, -352.9403pt) and (344.0282pt, -353.0051pt) .. (343.7065pt, -352.9986pt)
 -- (343.7065pt, -352.9986pt) .. controls (343.1192pt, -352.9986pt) and (342.6613pt, -352.8594pt) .. (342.3326pt, -352.5811pt)
 -- (342.3326pt, -352.5811pt)
 -- (342.2487pt, -352.4937pt)
 -- (342.2487pt, -352.4937pt) .. controls (341.9481pt, -352.8239pt) and (341.609pt, -352.9889pt) .. (341.2314pt, -352.9889pt)
 -- (341.2314pt, -352.9889pt)
 -- (341.179pt, -352.9889pt)
 -- (341.179pt, -352.9889pt) .. controls (340.7805pt, -352.9889pt) and (340.4833pt, -352.8853pt) .. (340.2875pt, -352.6782pt)
 -- (340.2875pt, -352.6782pt) .. controls (340.0918pt, -352.4711pt) and (339.9939pt, -352.2446pt) .. (339.9939pt, -351.9986pt)
 -- (339.9939pt, -351.9986pt) .. controls (339.9939pt, -351.6879pt) and (340.0883pt, -351.4614pt) .. (340.277pt, -351.319pt)
 -- (340.277pt, -351.319pt) .. controls (340.4658pt, -351.1766pt) and (340.6581pt, -351.1022pt) .. (340.8539pt, -351.0957pt)
 -- (340.8539pt, -351.0957pt) .. controls (341.0147pt, -351.0957pt) and (341.151pt, -351.141pt) .. (341.2629pt, -351.2316pt)
 -- (341.2629pt, -351.2316pt) .. controls (341.3748pt, -351.3223pt) and (341.4307pt, -351.4452pt) .. (341.4307pt, -351.6006pt)
 -- (341.4307pt, -351.6006pt) .. controls (341.4307pt, -351.8271pt) and (341.3398pt, -352.018pt) .. (341.158pt, -352.1734pt)
 -- (341.158pt, -352.1734pt) .. controls (341.0671pt, -352.2381pt) and (340.9553pt, -352.2964pt) .. (340.8224pt, -352.3481pt)
 -- (340.8224pt, -352.3481pt) .. controls (340.8364pt, -352.3805pt) and (340.8853pt, -352.4128pt) .. (340.9692pt, -352.4452pt)
 -- (340.9692pt, -352.4452pt) .. controls (341.0531pt, -352.4776pt) and (341.1405pt, -352.497pt) .. (341.2314pt, -352.5034pt)
 -- (341.2314pt, -352.5034pt) .. controls (341.3853pt, -352.5034pt) and (341.5216pt, -352.4452pt) .. (341.6405pt, -352.3287pt)
 -- (341.6405pt, -352.3287pt) .. controls (341.7593pt, -352.2122pt) and (341.8502pt, -352.0763pt) .. (341.9131pt, -351.921pt)
 -- (341.9131pt, -351.921pt) .. controls (342.3396pt, -350.4647pt) and (342.5529pt, -349.62pt) .. (342.5529pt, -349.387pt)
 -- (342.5529pt, -349.387pt) .. controls (342.5529pt, -349.154pt) and (342.3746pt, -349.0375pt) .. (342.018pt, -349.0375pt)
 -- (342.018pt, -349.0375pt) .. controls (341.7663pt, -349.0375pt) and (341.5146pt, -349.1119pt) .. (341.2629pt, -349.2608pt)
 -- (341.2629pt, -349.2608pt) .. controls (341.0112pt, -349.4097pt) and (340.8119pt, -349.6524pt) .. (340.6651pt, -349.989pt)
 -- (340.6651pt, -349.989pt) .. controls (340.6371pt, -350.0796pt) and (340.6127pt, -350.1346pt) .. (340.5917pt, -350.154pt)
 -- (340.5917pt, -350.154pt) .. controls (340.5707pt, -350.1734pt) and (340.5008pt, -350.1831pt) .. (340.3819pt, -350.1831pt)
 -- (340.3819pt, -350.1831pt)
 -- (340.319pt, -350.1831pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(347.6087pt, -345.2113pt) .. controls (347.4752pt, -345.2113pt) and (347.3689pt, -345.1702pt) .. (347.2898pt, -345.0878pt)
 -- (347.2898pt, -345.0878pt) .. controls (347.2107pt, -345.0054pt) and (347.1712pt, -344.9048pt) .. (347.1712pt, -344.7858pt)
 -- (347.1712pt, -344.7858pt) .. controls (347.1712pt, -344.4609pt) and (347.3022pt, -344.1794pt) .. (347.5642pt, -343.9415pt)
 -- (347.5642pt, -343.9415pt) .. controls (347.8262pt, -343.7036pt) and (348.1524pt, -343.5846pt) .. (348.5429pt, -343.5846pt)
 -- (348.5429pt, -343.5846pt) .. controls (348.9928pt, -343.5846pt) and (349.3684pt, -343.7127pt) .. (349.67pt, -343.969pt)
 -- (349.67pt, -343.969pt) .. controls (349.9715pt, -344.2252pt) and (350.1248pt, -344.557pt) .. (350.1297pt, -344.9642pt)
 -- (350.1297pt, -344.9642pt) .. controls (350.1297pt, -345.161pt) and (350.0803pt, -345.3486pt) .. (349.9814pt, -345.5271pt)
 -- (349.9814pt, -345.5271pt) .. controls (349.8825pt, -345.7055pt) and (349.7639pt, -345.8611pt) .. (349.6255pt, -345.9938pt)
 -- (349.6255pt, -345.9938pt) .. controls (349.4871pt, -346.1265pt) and (349.2894pt, -346.2958pt) .. (349.0323pt, -346.5018pt)
 -- (349.0323pt, -346.5018pt) .. controls (348.8544pt, -346.6436pt) and (348.6072pt, -346.8541pt) .. (348.2908pt, -347.1332pt)
 -- (348.2908pt, -347.1332pt)
 -- (347.8534pt, -347.5176pt)
 -- (347.8534pt, -347.5176pt)
 -- (348.4169pt, -347.5245pt)
 -- (348.4169pt, -347.5245pt) .. controls (349.193pt, -347.5245pt) and (349.6057pt, -347.5131pt) .. (349.6552pt, -347.4902pt)
 -- (349.6552pt, -347.4902pt) .. controls (349.6898pt, -347.481pt) and (349.7491pt, -347.2774pt) .. (349.8331pt, -346.8793pt)
 -- (349.8331pt, -346.8793pt)
 -- (349.8331pt, -346.8587pt)
 -- (349.8331pt, -346.8587pt)
 -- (350.1297pt, -346.8587pt)
 -- (350.1297pt, -346.8587pt)
 -- (350.1297pt, -346.8793pt)
 -- (350.1297pt, -346.8793pt) .. controls (350.1248pt, -346.893pt) and (350.0926pt, -347.1012pt) .. (350.0333pt, -347.5039pt)
 -- (350.0333pt, -347.5039pt) .. controls (349.974pt, -347.9066pt) and (349.9369pt, -348.1171pt) .. (349.9221pt, -348.1354pt)
 -- (349.9221pt, -348.1354pt)
 -- (349.9221pt, -348.156pt)
 -- (349.9221pt, -348.156pt)
 -- (347.1712pt, -348.156pt)
 -- (347.1712pt, -348.156pt)
 -- (347.1712pt, -348.0256pt)
 -- (347.1712pt, -348.0256pt)
 -- (347.1712pt, -347.9432pt)
 -- (347.1712pt, -347.9432pt) .. controls (347.1712pt, -347.9112pt) and (347.186pt, -347.8768pt) .. (347.2157pt, -347.8402pt)
 -- (347.2157pt, -347.8402pt) .. controls (347.2453pt, -347.8036pt) and (347.3195pt, -347.7235pt) .. (347.4381pt, -347.6pt)
 -- (347.4381pt, -347.6pt) .. controls (347.5815pt, -347.4536pt) and (347.705pt, -347.3254pt) .. (347.8089pt, -347.2156pt)
 -- (347.8089pt, -347.2156pt) .. controls (347.8534pt, -347.1699pt) and (347.9374pt, -347.0852pt) .. (348.061pt, -346.9616pt)
 -- (348.061pt, -346.9616pt) .. controls (348.1845pt, -346.8381pt) and (348.2686pt, -346.7534pt) .. (348.3131pt, -346.7077pt)
 -- (348.3131pt, -346.7077pt) .. controls (348.3576pt, -346.6619pt) and (348.4292pt, -346.5864pt) .. (348.5281pt, -346.4812pt)
 -- (348.5281pt, -346.4812pt) .. controls (348.627pt, -346.3759pt) and (348.6962pt, -346.2981pt) .. (348.7357pt, -346.2478pt)
 -- (348.7357pt, -346.2478pt) .. controls (348.7753pt, -346.1974pt) and (348.8321pt, -346.1288pt) .. (348.9062pt, -346.0419pt)
 -- (348.9062pt, -346.0419pt) .. controls (348.9804pt, -345.9549pt) and (349.0323pt, -345.8817pt) .. (349.062pt, -345.8222pt)
 -- (349.062pt, -345.8222pt) .. controls (349.0916pt, -345.7628pt) and (349.1287pt, -345.6964pt) .. (349.1732pt, -345.6232pt)
 -- (349.1732pt, -345.6232pt) .. controls (349.2177pt, -345.55pt) and (349.2498pt, -345.4767pt) .. (349.2696pt, -345.4035pt)
 -- (349.2696pt, -345.4035pt) .. controls (349.2894pt, -345.3303pt) and (349.3067pt, -345.2617pt) .. (349.3215pt, -345.1976pt)
 -- (349.3215pt, -345.1976pt) .. controls (349.3363pt, -345.1335pt) and (349.3438pt, -345.058pt) .. (349.3438pt, -344.9711pt)
 -- (349.3438pt, -344.9711pt) .. controls (349.3438pt, -344.6828pt) and (349.2597pt, -344.4334pt) .. (349.0916pt, -344.2229pt)
 -- (349.0916pt, -344.2229pt) .. controls (348.9236pt, -344.0124pt) and (348.6838pt, -343.9072pt) .. (348.3724pt, -343.9072pt)
 -- (348.3724pt, -343.9072pt) .. controls (348.2093pt, -343.9072pt) and (348.0659pt, -343.9461pt) .. (347.9423pt, -344.0239pt)
 -- (347.9423pt, -344.0239pt) .. controls (347.8188pt, -344.1017pt) and (347.7322pt, -344.1772pt) .. (347.6828pt, -344.2504pt)
 -- (347.6828pt, -344.2504pt) .. controls (347.6334pt, -344.3236pt) and (347.6087pt, -344.3671pt) .. (347.6087pt, -344.3808pt)
 -- (347.6087pt, -344.3808pt) .. controls (347.6087pt, -344.3854pt) and (347.621pt, -344.3877pt) .. (347.6458pt, -344.3877pt)
 -- (347.6458pt, -344.3877pt) .. controls (347.7347pt, -344.3877pt) and (347.8262pt, -344.4197pt) .. (347.9201pt, -344.4838pt)
 -- (347.9201pt, -344.4838pt) .. controls (348.014pt, -344.5478pt) and (348.061pt, -344.6531pt) .. (348.061pt, -344.7995pt)
 -- (348.061pt, -344.7995pt) .. controls (348.061pt, -344.9139pt) and (348.0214pt, -345.01pt) .. (347.9423pt, -345.0878pt)
 -- (347.9423pt, -345.0878pt) .. controls (347.8633pt, -345.1656pt) and (347.752pt, -345.2068pt) .. (347.6087pt, -345.2113pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(347.6087pt, -345.2113pt) .. controls (347.4752pt, -345.2113pt) and (347.3689pt, -345.1702pt) .. (347.2898pt, -345.0878pt)
 -- (347.2898pt, -345.0878pt) .. controls (347.2107pt, -345.0054pt) and (347.1712pt, -344.9048pt) .. (347.1712pt, -344.7858pt)
 -- (347.1712pt, -344.7858pt) .. controls (347.1712pt, -344.4609pt) and (347.3022pt, -344.1794pt) .. (347.5642pt, -343.9415pt)
 -- (347.5642pt, -343.9415pt) .. controls (347.8262pt, -343.7036pt) and (348.1524pt, -343.5846pt) .. (348.5429pt, -343.5846pt)
 -- (348.5429pt, -343.5846pt) .. controls (348.9928pt, -343.5846pt) and (349.3684pt, -343.7127pt) .. (349.67pt, -343.969pt)
 -- (349.67pt, -343.969pt) .. controls (349.9715pt, -344.2252pt) and (350.1248pt, -344.557pt) .. (350.1297pt, -344.9642pt)
 -- (350.1297pt, -344.9642pt) .. controls (350.1297pt, -345.161pt) and (350.0803pt, -345.3486pt) .. (349.9814pt, -345.5271pt)
 -- (349.9814pt, -345.5271pt) .. controls (349.8825pt, -345.7055pt) and (349.7639pt, -345.8611pt) .. (349.6255pt, -345.9938pt)
 -- (349.6255pt, -345.9938pt) .. controls (349.4871pt, -346.1265pt) and (349.2894pt, -346.2958pt) .. (349.0323pt, -346.5018pt)
 -- (349.0323pt, -346.5018pt) .. controls (348.8544pt, -346.6436pt) and (348.6072pt, -346.8541pt) .. (348.2908pt, -347.1332pt)
 -- (348.2908pt, -347.1332pt)
 -- (347.8534pt, -347.5176pt)
 -- (347.8534pt, -347.5176pt)
 -- (348.4169pt, -347.5245pt)
 -- (348.4169pt, -347.5245pt) .. controls (349.193pt, -347.5245pt) and (349.6057pt, -347.5131pt) .. (349.6552pt, -347.4902pt)
 -- (349.6552pt, -347.4902pt) .. controls (349.6898pt, -347.481pt) and (349.7491pt, -347.2774pt) .. (349.8331pt, -346.8793pt)
 -- (349.8331pt, -346.8793pt)
 -- (349.8331pt, -346.8587pt)
 -- (349.8331pt, -346.8587pt)
 -- (350.1297pt, -346.8587pt)
 -- (350.1297pt, -346.8587pt)
 -- (350.1297pt, -346.8793pt)
 -- (350.1297pt, -346.8793pt) .. controls (350.1248pt, -346.893pt) and (350.0926pt, -347.1012pt) .. (350.0333pt, -347.5039pt)
 -- (350.0333pt, -347.5039pt) .. controls (349.974pt, -347.9066pt) and (349.9369pt, -348.1171pt) .. (349.9221pt, -348.1354pt)
 -- (349.9221pt, -348.1354pt)
 -- (349.9221pt, -348.156pt)
 -- (349.9221pt, -348.156pt)
 -- (347.1712pt, -348.156pt)
 -- (347.1712pt, -348.156pt)
 -- (347.1712pt, -348.0256pt)
 -- (347.1712pt, -348.0256pt)
 -- (347.1712pt, -347.9432pt)
 -- (347.1712pt, -347.9432pt) .. controls (347.1712pt, -347.9112pt) and (347.186pt, -347.8768pt) .. (347.2157pt, -347.8402pt)
 -- (347.2157pt, -347.8402pt) .. controls (347.2453pt, -347.8036pt) and (347.3195pt, -347.7235pt) .. (347.4381pt, -347.6pt)
 -- (347.4381pt, -347.6pt) .. controls (347.5815pt, -347.4536pt) and (347.705pt, -347.3254pt) .. (347.8089pt, -347.2156pt)
 -- (347.8089pt, -347.2156pt) .. controls (347.8534pt, -347.1699pt) and (347.9374pt, -347.0852pt) .. (348.061pt, -346.9616pt)
 -- (348.061pt, -346.9616pt) .. controls (348.1845pt, -346.8381pt) and (348.2686pt, -346.7534pt) .. (348.3131pt, -346.7077pt)
 -- (348.3131pt, -346.7077pt) .. controls (348.3576pt, -346.6619pt) and (348.4292pt, -346.5864pt) .. (348.5281pt, -346.4812pt)
 -- (348.5281pt, -346.4812pt) .. controls (348.627pt, -346.3759pt) and (348.6962pt, -346.2981pt) .. (348.7357pt, -346.2478pt)
 -- (348.7357pt, -346.2478pt) .. controls (348.7753pt, -346.1974pt) and (348.8321pt, -346.1288pt) .. (348.9062pt, -346.0419pt)
 -- (348.9062pt, -346.0419pt) .. controls (348.9804pt, -345.9549pt) and (349.0323pt, -345.8817pt) .. (349.062pt, -345.8222pt)
 -- (349.062pt, -345.8222pt) .. controls (349.0916pt, -345.7628pt) and (349.1287pt, -345.6964pt) .. (349.1732pt, -345.6232pt)
 -- (349.1732pt, -345.6232pt) .. controls (349.2177pt, -345.55pt) and (349.2498pt, -345.4767pt) .. (349.2696pt, -345.4035pt)
 -- (349.2696pt, -345.4035pt) .. controls (349.2894pt, -345.3303pt) and (349.3067pt, -345.2617pt) .. (349.3215pt, -345.1976pt)
 -- (349.3215pt, -345.1976pt) .. controls (349.3363pt, -345.1335pt) and (349.3438pt, -345.058pt) .. (349.3438pt, -344.9711pt)
 -- (349.3438pt, -344.9711pt) .. controls (349.3438pt, -344.6828pt) and (349.2597pt, -344.4334pt) .. (349.0916pt, -344.2229pt)
 -- (349.0916pt, -344.2229pt) .. controls (348.9236pt, -344.0124pt) and (348.6838pt, -343.9072pt) .. (348.3724pt, -343.9072pt)
 -- (348.3724pt, -343.9072pt) .. controls (348.2093pt, -343.9072pt) and (348.0659pt, -343.9461pt) .. (347.9423pt, -344.0239pt)
 -- (347.9423pt, -344.0239pt) .. controls (347.8188pt, -344.1017pt) and (347.7322pt, -344.1772pt) .. (347.6828pt, -344.2504pt)
 -- (347.6828pt, -344.2504pt) .. controls (347.6334pt, -344.3236pt) and (347.6087pt, -344.3671pt) .. (347.6087pt, -344.3808pt)
 -- (347.6087pt, -344.3808pt) .. controls (347.6087pt, -344.3854pt) and (347.621pt, -344.3877pt) .. (347.6458pt, -344.3877pt)
 -- (347.6458pt, -344.3877pt) .. controls (347.7347pt, -344.3877pt) and (347.8262pt, -344.4197pt) .. (347.9201pt, -344.4838pt)
 -- (347.9201pt, -344.4838pt) .. controls (348.014pt, -344.5478pt) and (348.061pt, -344.6531pt) .. (348.061pt, -344.7995pt)
 -- (348.061pt, -344.7995pt) .. controls (348.061pt, -344.9139pt) and (348.0214pt, -345.01pt) .. (347.9423pt, -345.0878pt)
 -- (347.9423pt, -345.0878pt) .. controls (347.8633pt, -345.1656pt) and (347.752pt, -345.2068pt) .. (347.6087pt, -345.2113pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(351.0862pt, -347.9157pt) .. controls (351.0862pt, -347.9157pt) and (351.0862pt, -347.8586pt) .. (351.0862pt, -347.7441pt)
 -- (351.0862pt, -347.7441pt) .. controls (351.0862pt, -347.6297pt) and (351.1257pt, -347.5313pt) .. (351.2048pt, -347.449pt)
 -- (351.2048pt, -347.449pt) .. controls (351.2839pt, -347.3666pt) and (351.3902pt, -347.3254pt) .. (351.5237pt, -347.3254pt)
 -- (351.5237pt, -347.3254pt) .. controls (351.6621pt, -347.3254pt) and (351.7857pt, -347.3826pt) .. (351.8944pt, -347.497pt)
 -- (351.8944pt, -347.497pt) .. controls (352.0032pt, -347.6114pt) and (352.06pt, -347.8128pt) .. (352.065pt, -348.1011pt)
 -- (352.065pt, -348.1011pt) .. controls (352.065pt, -348.2612pt) and (352.0427pt, -348.4168pt) .. (351.9982pt, -348.5678pt)
 -- (351.9982pt, -348.5678pt) .. controls (351.9537pt, -348.7188pt) and (351.9018pt, -348.8492pt) .. (351.8425pt, -348.959pt)
 -- (351.8425pt, -348.959pt) .. controls (351.7832pt, -349.0689pt) and (351.7189pt, -349.1627pt) .. (351.6497pt, -349.2405pt)
 -- (351.6497pt, -349.2405pt) .. controls (351.5805pt, -349.3183pt) and (351.5212pt, -349.38pt) .. (351.4718pt, -349.4258pt)
 -- (351.4718pt, -349.4258pt) .. controls (351.4223pt, -349.4716pt) and (351.3902pt, -349.4922pt) .. (351.3754pt, -349.4876pt)
 -- (351.3754pt, -349.4876pt) .. controls (351.3556pt, -349.4876pt) and (351.3235pt, -349.467pt) .. (351.279pt, -349.4258pt)
 -- (351.279pt, -349.4258pt) .. controls (351.2345pt, -349.3846pt) and (351.2122pt, -349.3549pt) .. (351.2122pt, -349.3366pt)
 -- (351.2122pt, -349.3366pt) .. controls (351.2122pt, -349.3183pt) and (351.2394pt, -349.2817pt) .. (351.2938pt, -349.2267pt)
 -- (351.2938pt, -349.2267pt) .. controls (351.3482pt, -349.1718pt) and (351.41pt, -349.1032pt) .. (351.4792pt, -349.0208pt)
 -- (351.4792pt, -349.0208pt) .. controls (351.5484pt, -348.9385pt) and (351.6126pt, -348.8241pt) .. (351.672pt, -348.6776pt)
 -- (351.672pt, -348.6776pt) .. controls (351.7313pt, -348.5312pt) and (351.7708pt, -348.3642pt) .. (351.7906pt, -348.1766pt)
 -- (351.7906pt, -348.1766pt)
 -- (351.7906pt, -348.0942pt)
 -- (351.7906pt, -348.0942pt)
 -- (351.7832pt, -348.1011pt)
 -- (351.7832pt, -348.1011pt) .. controls (351.7733pt, -348.1057pt) and (351.761pt, -348.1102pt) .. (351.7461pt, -348.1148pt)
 -- (351.7461pt, -348.1148pt) .. controls (351.7313pt, -348.1194pt) and (351.7165pt, -348.1262pt) .. (351.7016pt, -348.1354pt)
 -- (351.7016pt, -348.1354pt) .. controls (351.6868pt, -348.1445pt) and (351.6646pt, -348.1491pt) .. (351.6349pt, -348.1491pt)
 -- (351.6349pt, -348.1491pt) .. controls (351.6052pt, -348.1491pt) and (351.5756pt, -348.1514pt) .. (351.5459pt, -348.156pt)
 -- (351.5459pt, -348.156pt) .. controls (351.4124pt, -348.156pt) and (351.3037pt, -348.1171pt) .. (351.2197pt, -348.0393pt)
 -- (351.2197pt, -348.0393pt)
 -- (351.0862pt, -347.9157pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(351.0862pt, -347.9157pt) .. controls (351.0862pt, -347.9157pt) and (351.0862pt, -347.8586pt) .. (351.0862pt, -347.7441pt)
 -- (351.0862pt, -347.7441pt) .. controls (351.0862pt, -347.6297pt) and (351.1257pt, -347.5313pt) .. (351.2048pt, -347.449pt)
 -- (351.2048pt, -347.449pt) .. controls (351.2839pt, -347.3666pt) and (351.3902pt, -347.3254pt) .. (351.5237pt, -347.3254pt)
 -- (351.5237pt, -347.3254pt) .. controls (351.6621pt, -347.3254pt) and (351.7857pt, -347.3826pt) .. (351.8944pt, -347.497pt)
 -- (351.8944pt, -347.497pt) .. controls (352.0032pt, -347.6114pt) and (352.06pt, -347.8128pt) .. (352.065pt, -348.1011pt)
 -- (352.065pt, -348.1011pt) .. controls (352.065pt, -348.2612pt) and (352.0427pt, -348.4168pt) .. (351.9982pt, -348.5678pt)
 -- (351.9982pt, -348.5678pt) .. controls (351.9537pt, -348.7188pt) and (351.9018pt, -348.8492pt) .. (351.8425pt, -348.959pt)
 -- (351.8425pt, -348.959pt) .. controls (351.7832pt, -349.0689pt) and (351.7189pt, -349.1627pt) .. (351.6497pt, -349.2405pt)
 -- (351.6497pt, -349.2405pt) .. controls (351.5805pt, -349.3183pt) and (351.5212pt, -349.38pt) .. (351.4718pt, -349.4258pt)
 -- (351.4718pt, -349.4258pt) .. controls (351.4223pt, -349.4716pt) and (351.3902pt, -349.4922pt) .. (351.3754pt, -349.4876pt)
 -- (351.3754pt, -349.4876pt) .. controls (351.3556pt, -349.4876pt) and (351.3235pt, -349.467pt) .. (351.279pt, -349.4258pt)
 -- (351.279pt, -349.4258pt) .. controls (351.2345pt, -349.3846pt) and (351.2122pt, -349.3549pt) .. (351.2122pt, -349.3366pt)
 -- (351.2122pt, -349.3366pt) .. controls (351.2122pt, -349.3183pt) and (351.2394pt, -349.2817pt) .. (351.2938pt, -349.2267pt)
 -- (351.2938pt, -349.2267pt) .. controls (351.3482pt, -349.1718pt) and (351.41pt, -349.1032pt) .. (351.4792pt, -349.0208pt)
 -- (351.4792pt, -349.0208pt) .. controls (351.5484pt, -348.9385pt) and (351.6126pt, -348.8241pt) .. (351.672pt, -348.6776pt)
 -- (351.672pt, -348.6776pt) .. controls (351.7313pt, -348.5312pt) and (351.7708pt, -348.3642pt) .. (351.7906pt, -348.1766pt)
 -- (351.7906pt, -348.1766pt)
 -- (351.7906pt, -348.0942pt)
 -- (351.7906pt, -348.0942pt)
 -- (351.7832pt, -348.1011pt)
 -- (351.7832pt, -348.1011pt) .. controls (351.7733pt, -348.1057pt) and (351.761pt, -348.1102pt) .. (351.7461pt, -348.1148pt)
 -- (351.7461pt, -348.1148pt) .. controls (351.7313pt, -348.1194pt) and (351.7165pt, -348.1262pt) .. (351.7016pt, -348.1354pt)
 -- (351.7016pt, -348.1354pt) .. controls (351.6868pt, -348.1445pt) and (351.6646pt, -348.1491pt) .. (351.6349pt, -348.1491pt)
 -- (351.6349pt, -348.1491pt) .. controls (351.6052pt, -348.1491pt) and (351.5756pt, -348.1514pt) .. (351.5459pt, -348.156pt)
 -- (351.5459pt, -348.156pt) .. controls (351.4124pt, -348.156pt) and (351.3037pt, -348.1171pt) .. (351.2197pt, -348.0393pt)
 -- (351.2197pt, -348.0393pt)
 -- (351.0862pt, -347.9157pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(353.5108pt, -344.978pt) .. controls (353.3774pt, -344.978pt) and (353.2736pt, -344.9391pt) .. (353.1994pt, -344.8613pt)
 -- (353.1994pt, -344.8613pt) .. controls (353.1253pt, -344.7835pt) and (353.0857pt, -344.6828pt) .. (353.0808pt, -344.5593pt)
 -- (353.0808pt, -344.5593pt) .. controls (353.0808pt, -344.3076pt) and (353.1994pt, -344.0834pt) .. (353.4367pt, -343.8866pt)
 -- (353.4367pt, -343.8866pt) .. controls (353.674pt, -343.6898pt) and (353.9607pt, -343.5914pt) .. (354.2968pt, -343.5914pt)
 -- (354.2968pt, -343.5914pt) .. controls (354.4698pt, -343.5914pt) and (354.5786pt, -343.5937pt) .. (354.6231pt, -343.5983pt)
 -- (354.6231pt, -343.5983pt) .. controls (354.9889pt, -343.6532pt) and (355.2682pt, -343.7745pt) .. (355.4609pt, -343.9621pt)
 -- (355.4609pt, -343.9621pt) .. controls (355.6537pt, -344.1497pt) and (355.7526pt, -344.3533pt) .. (355.7575pt, -344.573pt)
 -- (355.7575pt, -344.573pt) .. controls (355.7575pt, -344.8109pt) and (355.6735pt, -345.042pt) .. (355.5054pt, -345.2662pt)
 -- (355.5054pt, -345.2662pt) .. controls (355.3374pt, -345.4905pt) and (355.105pt, -345.6529pt) .. (354.8084pt, -345.7536pt)
 -- (354.8084pt, -345.7536pt)
 -- (354.7862pt, -345.7673pt)
 -- (354.7862pt, -345.7673pt) .. controls (354.7862pt, -345.7719pt) and (354.8084pt, -345.7787pt) .. (354.8529pt, -345.7879pt)
 -- (354.8529pt, -345.7879pt) .. controls (354.8974pt, -345.7971pt) and (354.9691pt, -345.8177pt) .. (355.068pt, -345.8497pt)
 -- (355.068pt, -345.8497pt) .. controls (355.1668pt, -345.8817pt) and (355.2607pt, -345.9298pt) .. (355.3497pt, -345.9938pt)
 -- (355.3497pt, -345.9938pt) .. controls (355.7551pt, -346.2364pt) and (355.9577pt, -346.5567pt) .. (355.9577pt, -346.9548pt)
 -- (355.9577pt, -346.9548pt) .. controls (355.9577pt, -347.3163pt) and (355.8045pt, -347.632pt) .. (355.498pt, -347.902pt)
 -- (355.498pt, -347.902pt) .. controls (355.1915pt, -348.172pt) and (354.8035pt, -348.307pt) .. (354.3339pt, -348.307pt)
 -- (354.3339pt, -348.307pt) .. controls (353.9384pt, -348.307pt) and (353.5974pt, -348.2086pt) .. (353.3106pt, -348.0118pt)
 -- (353.3106pt, -348.0118pt) .. controls (353.0239pt, -347.8151pt) and (352.8806pt, -347.5657pt) .. (352.8806pt, -347.2637pt)
 -- (352.8806pt, -347.2637pt) .. controls (352.8806pt, -347.1355pt) and (352.9251pt, -347.0326pt) .. (353.014pt, -346.9548pt)
 -- (353.014pt, -346.9548pt) .. controls (353.103pt, -346.877pt) and (353.2142pt, -346.8358pt) .. (353.3477pt, -346.8312pt)
 -- (353.3477pt, -346.8312pt) .. controls (353.4861pt, -346.8312pt) and (353.5998pt, -346.8724pt) .. (353.6888pt, -346.9548pt)
 -- (353.6888pt, -346.9548pt) .. controls (353.7778pt, -347.0371pt) and (353.8223pt, -347.1401pt) .. (353.8223pt, -347.2637pt)
 -- (353.8223pt, -347.2637pt) .. controls (353.8223pt, -347.314pt) and (353.8148pt, -347.3597pt) .. (353.8pt, -347.4009pt)
 -- (353.8pt, -347.4009pt) .. controls (353.7852pt, -347.4421pt) and (353.7679pt, -347.4787pt) .. (353.7481pt, -347.5108pt)
 -- (353.7481pt, -347.5108pt) .. controls (353.7283pt, -347.5428pt) and (353.7011pt, -347.5703pt) .. (353.6665pt, -347.5931pt)
 -- (353.6665pt, -347.5931pt) .. controls (353.632pt, -347.616pt) and (353.6023pt, -347.6343pt) .. (353.5776pt, -347.648pt)
 -- (353.5776pt, -347.648pt) .. controls (353.5529pt, -347.6618pt) and (353.5281pt, -347.6709pt) .. (353.5034pt, -347.6755pt)
 -- (353.5034pt, -347.6755pt) .. controls (353.4787pt, -347.6801pt) and (353.4589pt, -347.687pt) .. (353.4441pt, -347.6961pt)
 -- (353.4441pt, -347.6961pt)
 -- (353.4145pt, -347.7029pt)
 -- (353.4145pt, -347.7029pt) .. controls (353.6665pt, -347.9089pt) and (353.973pt, -348.0118pt) .. (354.3339pt, -348.0118pt)
 -- (354.3339pt, -348.0118pt) .. controls (354.6058pt, -348.0118pt) and (354.8109pt, -347.8906pt) .. (354.9493pt, -347.648pt)
 -- (354.9493pt, -347.648pt) .. controls (355.0334pt, -347.497pt) and (355.0754pt, -347.266pt) .. (355.0754pt, -346.9548pt)
 -- (355.0754pt, -346.9548pt)
 -- (355.0754pt, -346.8175pt)
 -- (355.0754pt, -346.8175pt) .. controls (355.0754pt, -346.3828pt) and (354.9172pt, -346.0922pt) .. (354.6008pt, -345.9458pt)
 -- (354.6008pt, -345.9458pt) .. controls (354.5267pt, -345.9183pt) and (354.3759pt, -345.9023pt) .. (354.1485pt, -345.8977pt)
 -- (354.1485pt, -345.8977pt)
 -- (353.8371pt, -345.8909pt)
 -- (353.8371pt, -345.8909pt)
 -- (353.8148pt, -345.8771pt)
 -- (353.8148pt, -345.8771pt) .. controls (353.805pt, -345.8634pt) and (353.8pt, -345.8268pt) .. (353.8pt, -345.7673pt)
 -- (353.8pt, -345.7673pt) .. controls (353.8pt, -345.6849pt) and (353.8198pt, -345.6438pt) .. (353.8593pt, -345.6438pt)
 -- (353.8593pt, -345.6438pt) .. controls (353.9977pt, -345.6438pt) and (354.1411pt, -345.6323pt) .. (354.2894pt, -345.6094pt)
 -- (354.2894pt, -345.6094pt) .. controls (354.4575pt, -345.5866pt) and (354.6107pt, -345.4905pt) .. (354.7491pt, -345.3212pt)
 -- (354.7491pt, -345.3212pt) .. controls (354.8875pt, -345.1519pt) and (354.9567pt, -344.8956pt) .. (354.9567pt, -344.5524pt)
 -- (354.9567pt, -344.5524pt)
 -- (354.9567pt, -344.4975pt)
 -- (354.9567pt, -344.4975pt) .. controls (354.9567pt, -344.2367pt) and (354.8702pt, -344.0559pt) .. (354.6972pt, -343.9552pt)
 -- (354.6972pt, -343.9552pt) .. controls (354.5885pt, -343.8912pt) and (354.4723pt, -343.8591pt) .. (354.3487pt, -343.8591pt)
 -- (354.3487pt, -343.8591pt) .. controls (354.1905pt, -343.8591pt) and (354.0447pt, -343.8843pt) .. (353.9112pt, -343.9346pt)
 -- (353.9112pt, -343.9346pt) .. controls (353.7778pt, -343.985pt) and (353.6838pt, -344.0376pt) .. (353.6295pt, -344.0925pt)
 -- (353.6295pt, -344.0925pt) .. controls (353.5751pt, -344.1474pt) and (353.5479pt, -344.1749pt) .. (353.5479pt, -344.1749pt)
 -- (353.5479pt, -344.1749pt)
 -- (353.5702pt, -344.1749pt)
 -- (353.5702pt, -344.1749pt) .. controls (353.585pt, -344.1794pt) and (353.6048pt, -344.184pt) .. (353.6295pt, -344.1886pt)
 -- (353.6295pt, -344.1886pt) .. controls (353.6542pt, -344.1932pt) and (353.6789pt, -344.2046pt) .. (353.7036pt, -344.2229pt)
 -- (353.7036pt, -344.2229pt) .. controls (353.7283pt, -344.2412pt) and (353.758pt, -344.2572pt) .. (353.7926pt, -344.271pt)
 -- (353.7926pt, -344.271pt) .. controls (353.8272pt, -344.2847pt) and (353.8519pt, -344.3099pt) .. (353.8668pt, -344.3465pt)
 -- (353.8668pt, -344.3465pt) .. controls (353.8816pt, -344.3831pt) and (353.9014pt, -344.4174pt) .. (353.9261pt, -344.4494pt)
 -- (353.9261pt, -344.4494pt) .. controls (353.9508pt, -344.4815pt) and (353.9582pt, -344.5272pt) .. (353.9483pt, -344.5867pt)
 -- (353.9483pt, -344.5867pt) .. controls (353.9483pt, -344.6874pt) and (353.9137pt, -344.7766pt) .. (353.8445pt, -344.8544pt)
 -- (353.8445pt, -344.8544pt) .. controls (353.7753pt, -344.9322pt) and (353.6641pt, -344.9734pt) .. (353.5108pt, -344.978pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(353.5108pt, -344.978pt) .. controls (353.3774pt, -344.978pt) and (353.2736pt, -344.9391pt) .. (353.1994pt, -344.8613pt)
 -- (353.1994pt, -344.8613pt) .. controls (353.1253pt, -344.7835pt) and (353.0857pt, -344.6828pt) .. (353.0808pt, -344.5593pt)
 -- (353.0808pt, -344.5593pt) .. controls (353.0808pt, -344.3076pt) and (353.1994pt, -344.0834pt) .. (353.4367pt, -343.8866pt)
 -- (353.4367pt, -343.8866pt) .. controls (353.674pt, -343.6898pt) and (353.9607pt, -343.5914pt) .. (354.2968pt, -343.5914pt)
 -- (354.2968pt, -343.5914pt) .. controls (354.4698pt, -343.5914pt) and (354.5786pt, -343.5937pt) .. (354.6231pt, -343.5983pt)
 -- (354.6231pt, -343.5983pt) .. controls (354.9889pt, -343.6532pt) and (355.2682pt, -343.7745pt) .. (355.4609pt, -343.9621pt)
 -- (355.4609pt, -343.9621pt) .. controls (355.6537pt, -344.1497pt) and (355.7526pt, -344.3533pt) .. (355.7575pt, -344.573pt)
 -- (355.7575pt, -344.573pt) .. controls (355.7575pt, -344.8109pt) and (355.6735pt, -345.042pt) .. (355.5054pt, -345.2662pt)
 -- (355.5054pt, -345.2662pt) .. controls (355.3374pt, -345.4905pt) and (355.105pt, -345.6529pt) .. (354.8084pt, -345.7536pt)
 -- (354.8084pt, -345.7536pt)
 -- (354.7862pt, -345.7673pt)
 -- (354.7862pt, -345.7673pt) .. controls (354.7862pt, -345.7719pt) and (354.8084pt, -345.7787pt) .. (354.8529pt, -345.7879pt)
 -- (354.8529pt, -345.7879pt) .. controls (354.8974pt, -345.7971pt) and (354.9691pt, -345.8177pt) .. (355.068pt, -345.8497pt)
 -- (355.068pt, -345.8497pt) .. controls (355.1668pt, -345.8817pt) and (355.2607pt, -345.9298pt) .. (355.3497pt, -345.9938pt)
 -- (355.3497pt, -345.9938pt) .. controls (355.7551pt, -346.2364pt) and (355.9577pt, -346.5567pt) .. (355.9577pt, -346.9548pt)
 -- (355.9577pt, -346.9548pt) .. controls (355.9577pt, -347.3163pt) and (355.8045pt, -347.632pt) .. (355.498pt, -347.902pt)
 -- (355.498pt, -347.902pt) .. controls (355.1915pt, -348.172pt) and (354.8035pt, -348.307pt) .. (354.3339pt, -348.307pt)
 -- (354.3339pt, -348.307pt) .. controls (353.9384pt, -348.307pt) and (353.5974pt, -348.2086pt) .. (353.3106pt, -348.0118pt)
 -- (353.3106pt, -348.0118pt) .. controls (353.0239pt, -347.8151pt) and (352.8806pt, -347.5657pt) .. (352.8806pt, -347.2637pt)
 -- (352.8806pt, -347.2637pt) .. controls (352.8806pt, -347.1355pt) and (352.9251pt, -347.0326pt) .. (353.014pt, -346.9548pt)
 -- (353.014pt, -346.9548pt) .. controls (353.103pt, -346.877pt) and (353.2142pt, -346.8358pt) .. (353.3477pt, -346.8312pt)
 -- (353.3477pt, -346.8312pt) .. controls (353.4861pt, -346.8312pt) and (353.5998pt, -346.8724pt) .. (353.6888pt, -346.9548pt)
 -- (353.6888pt, -346.9548pt) .. controls (353.7778pt, -347.0371pt) and (353.8223pt, -347.1401pt) .. (353.8223pt, -347.2637pt)
 -- (353.8223pt, -347.2637pt) .. controls (353.8223pt, -347.314pt) and (353.8148pt, -347.3597pt) .. (353.8pt, -347.4009pt)
 -- (353.8pt, -347.4009pt) .. controls (353.7852pt, -347.4421pt) and (353.7679pt, -347.4787pt) .. (353.7481pt, -347.5108pt)
 -- (353.7481pt, -347.5108pt) .. controls (353.7283pt, -347.5428pt) and (353.7011pt, -347.5703pt) .. (353.6665pt, -347.5931pt)
 -- (353.6665pt, -347.5931pt) .. controls (353.632pt, -347.616pt) and (353.6023pt, -347.6343pt) .. (353.5776pt, -347.648pt)
 -- (353.5776pt, -347.648pt) .. controls (353.5529pt, -347.6618pt) and (353.5281pt, -347.6709pt) .. (353.5034pt, -347.6755pt)
 -- (353.5034pt, -347.6755pt) .. controls (353.4787pt, -347.6801pt) and (353.4589pt, -347.687pt) .. (353.4441pt, -347.6961pt)
 -- (353.4441pt, -347.6961pt)
 -- (353.4145pt, -347.7029pt)
 -- (353.4145pt, -347.7029pt) .. controls (353.6665pt, -347.9089pt) and (353.973pt, -348.0118pt) .. (354.3339pt, -348.0118pt)
 -- (354.3339pt, -348.0118pt) .. controls (354.6058pt, -348.0118pt) and (354.8109pt, -347.8906pt) .. (354.9493pt, -347.648pt)
 -- (354.9493pt, -347.648pt) .. controls (355.0334pt, -347.497pt) and (355.0754pt, -347.266pt) .. (355.0754pt, -346.9548pt)
 -- (355.0754pt, -346.9548pt)
 -- (355.0754pt, -346.8175pt)
 -- (355.0754pt, -346.8175pt) .. controls (355.0754pt, -346.3828pt) and (354.9172pt, -346.0922pt) .. (354.6008pt, -345.9458pt)
 -- (354.6008pt, -345.9458pt) .. controls (354.5267pt, -345.9183pt) and (354.3759pt, -345.9023pt) .. (354.1485pt, -345.8977pt)
 -- (354.1485pt, -345.8977pt)
 -- (353.8371pt, -345.8909pt)
 -- (353.8371pt, -345.8909pt)
 -- (353.8148pt, -345.8771pt)
 -- (353.8148pt, -345.8771pt) .. controls (353.805pt, -345.8634pt) and (353.8pt, -345.8268pt) .. (353.8pt, -345.7673pt)
 -- (353.8pt, -345.7673pt) .. controls (353.8pt, -345.6849pt) and (353.8198pt, -345.6438pt) .. (353.8593pt, -345.6438pt)
 -- (353.8593pt, -345.6438pt) .. controls (353.9977pt, -345.6438pt) and (354.1411pt, -345.6323pt) .. (354.2894pt, -345.6094pt)
 -- (354.2894pt, -345.6094pt) .. controls (354.4575pt, -345.5866pt) and (354.6107pt, -345.4905pt) .. (354.7491pt, -345.3212pt)
 -- (354.7491pt, -345.3212pt) .. controls (354.8875pt, -345.1519pt) and (354.9567pt, -344.8956pt) .. (354.9567pt, -344.5524pt)
 -- (354.9567pt, -344.5524pt)
 -- (354.9567pt, -344.4975pt)
 -- (354.9567pt, -344.4975pt) .. controls (354.9567pt, -344.2367pt) and (354.8702pt, -344.0559pt) .. (354.6972pt, -343.9552pt)
 -- (354.6972pt, -343.9552pt) .. controls (354.5885pt, -343.8912pt) and (354.4723pt, -343.8591pt) .. (354.3487pt, -343.8591pt)
 -- (354.3487pt, -343.8591pt) .. controls (354.1905pt, -343.8591pt) and (354.0447pt, -343.8843pt) .. (353.9112pt, -343.9346pt)
 -- (353.9112pt, -343.9346pt) .. controls (353.7778pt, -343.985pt) and (353.6838pt, -344.0376pt) .. (353.6295pt, -344.0925pt)
 -- (353.6295pt, -344.0925pt) .. controls (353.5751pt, -344.1474pt) and (353.5479pt, -344.1749pt) .. (353.5479pt, -344.1749pt)
 -- (353.5479pt, -344.1749pt)
 -- (353.5702pt, -344.1749pt)
 -- (353.5702pt, -344.1749pt) .. controls (353.585pt, -344.1794pt) and (353.6048pt, -344.184pt) .. (353.6295pt, -344.1886pt)
 -- (353.6295pt, -344.1886pt) .. controls (353.6542pt, -344.1932pt) and (353.6789pt, -344.2046pt) .. (353.7036pt, -344.2229pt)
 -- (353.7036pt, -344.2229pt) .. controls (353.7283pt, -344.2412pt) and (353.758pt, -344.2572pt) .. (353.7926pt, -344.271pt)
 -- (353.7926pt, -344.271pt) .. controls (353.8272pt, -344.2847pt) and (353.8519pt, -344.3099pt) .. (353.8668pt, -344.3465pt)
 -- (353.8668pt, -344.3465pt) .. controls (353.8816pt, -344.3831pt) and (353.9014pt, -344.4174pt) .. (353.9261pt, -344.4494pt)
 -- (353.9261pt, -344.4494pt) .. controls (353.9508pt, -344.4815pt) and (353.9582pt, -344.5272pt) .. (353.9483pt, -344.5867pt)
 -- (353.9483pt, -344.5867pt) .. controls (353.9483pt, -344.6874pt) and (353.9137pt, -344.7766pt) .. (353.8445pt, -344.8544pt)
 -- (353.8445pt, -344.8544pt) .. controls (353.7753pt, -344.9322pt) and (353.6641pt, -344.9734pt) .. (353.5108pt, -344.978pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(348.3798pt, -351.84pt) -- (348.2834pt, -351.8743pt)
 -- (348.2834pt, -351.8743pt) .. controls (348.2142pt, -351.8972pt) and (348.1154pt, -351.9201pt) .. (347.9868pt, -351.943pt)
 -- (347.9868pt, -351.943pt) .. controls (347.8583pt, -351.9659pt) and (347.7149pt, -351.9819pt) .. (347.5568pt, -351.991pt)
 -- (347.5568pt, -351.991pt)
 -- (347.4159pt, -351.991pt)
 -- (347.4159pt, -351.991pt)
 -- (347.4159pt, -351.6753pt)
 -- (347.4159pt, -351.6753pt)
 -- (347.5568pt, -351.6753pt)
 -- (347.5568pt, -351.6753pt) .. controls (347.7891pt, -351.6661pt) and (348.0041pt, -351.6318pt) .. (348.2018pt, -351.5723pt)
 -- (348.2018pt, -351.5723pt) .. controls (348.3996pt, -351.5128pt) and (348.538pt, -351.4579pt) .. (348.6171pt, -351.4076pt)
 -- (348.6171pt, -351.4076pt) .. controls (348.6962pt, -351.3572pt) and (348.7654pt, -351.3069pt) .. (348.8247pt, -351.2566pt)
 -- (348.8247pt, -351.2566pt) .. controls (348.8346pt, -351.2428pt) and (348.8643pt, -351.236pt) .. (348.9137pt, -351.236pt)
 -- (348.9137pt, -351.236pt) .. controls (348.9582pt, -351.236pt) and (349.0002pt, -351.2497pt) .. (349.0397pt, -351.2772pt)
 -- (349.0397pt, -351.2772pt)
 -- (349.0397pt, -353.3295pt)
 -- (349.0397pt, -353.3295pt)
 -- (349.0471pt, -355.3887pt)
 -- (349.0471pt, -355.3887pt) .. controls (349.0818pt, -355.4207pt) and (349.1114pt, -355.4413pt) .. (349.1361pt, -355.4504pt)
 -- (349.1361pt, -355.4504pt) .. controls (349.1608pt, -355.4596pt) and (349.2202pt, -355.4688pt) .. (349.3141pt, -355.4779pt)
 -- (349.3141pt, -355.4779pt) .. controls (349.408pt, -355.4871pt) and (349.5612pt, -355.4916pt) .. (349.7738pt, -355.4916pt)
 -- (349.7738pt, -355.4916pt)
 -- (349.9666pt, -355.4916pt)
 -- (349.9666pt, -355.4916pt)
 -- (349.9666pt, -355.8074pt)
 -- (349.9666pt, -355.8074pt)
 -- (349.885pt, -355.8074pt)
 -- (349.885pt, -355.8074pt) .. controls (349.7812pt, -355.7936pt) and (349.3882pt, -355.7868pt) .. (348.7061pt, -355.7868pt)
 -- (348.7061pt, -355.7868pt) .. controls (348.0338pt, -355.7868pt) and (347.6458pt, -355.7936pt) .. (347.5419pt, -355.8074pt)
 -- (347.5419pt, -355.8074pt)
 -- (347.4529pt, -355.8074pt)
 -- (347.4529pt, -355.8074pt)
 -- (347.4529pt, -355.4916pt)
 -- (347.4529pt, -355.4916pt)
 -- (347.6458pt, -355.4916pt)
 -- (347.6458pt, -355.4916pt) .. controls (347.7545pt, -355.4916pt) and (347.8484pt, -355.4916pt) .. (347.9275pt, -355.4916pt)
 -- (347.9275pt, -355.4916pt) .. controls (348.0066pt, -355.4916pt) and (348.0684pt, -355.4893pt) .. (348.1129pt, -355.4848pt)
 -- (348.1129pt, -355.4848pt) .. controls (348.1573pt, -355.4802pt) and (348.1969pt, -355.4733pt) .. (348.2315pt, -355.4642pt)
 -- (348.2315pt, -355.4642pt) .. controls (348.2661pt, -355.455pt) and (348.2859pt, -355.4504pt) .. (348.2908pt, -355.4504pt)
 -- (348.2908pt, -355.4504pt) .. controls (348.2958pt, -355.4504pt) and (348.3106pt, -355.439pt) .. (348.3353pt, -355.4161pt)
 -- (348.3353pt, -355.4161pt) .. controls (348.36pt, -355.3932pt) and (348.3749pt, -355.3841pt) .. (348.3798pt, -355.3887pt)
 -- (348.3798pt, -355.3887pt)
 -- (348.3798pt, -351.84pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(348.3798pt, -351.84pt) -- (348.2834pt, -351.8743pt)
 -- (348.2834pt, -351.8743pt) .. controls (348.2142pt, -351.8972pt) and (348.1154pt, -351.9201pt) .. (347.9868pt, -351.943pt)
 -- (347.9868pt, -351.943pt) .. controls (347.8583pt, -351.9659pt) and (347.7149pt, -351.9819pt) .. (347.5568pt, -351.991pt)
 -- (347.5568pt, -351.991pt)
 -- (347.4159pt, -351.991pt)
 -- (347.4159pt, -351.991pt)
 -- (347.4159pt, -351.6753pt)
 -- (347.4159pt, -351.6753pt)
 -- (347.5568pt, -351.6753pt)
 -- (347.5568pt, -351.6753pt) .. controls (347.7891pt, -351.6661pt) and (348.0041pt, -351.6318pt) .. (348.2018pt, -351.5723pt)
 -- (348.2018pt, -351.5723pt) .. controls (348.3996pt, -351.5128pt) and (348.538pt, -351.4579pt) .. (348.6171pt, -351.4076pt)
 -- (348.6171pt, -351.4076pt) .. controls (348.6962pt, -351.3572pt) and (348.7654pt, -351.3069pt) .. (348.8247pt, -351.2566pt)
 -- (348.8247pt, -351.2566pt) .. controls (348.8346pt, -351.2428pt) and (348.8643pt, -351.236pt) .. (348.9137pt, -351.236pt)
 -- (348.9137pt, -351.236pt) .. controls (348.9582pt, -351.236pt) and (349.0002pt, -351.2497pt) .. (349.0397pt, -351.2772pt)
 -- (349.0397pt, -351.2772pt)
 -- (349.0397pt, -353.3295pt)
 -- (349.0397pt, -353.3295pt)
 -- (349.0471pt, -355.3887pt)
 -- (349.0471pt, -355.3887pt) .. controls (349.0818pt, -355.4207pt) and (349.1114pt, -355.4413pt) .. (349.1361pt, -355.4504pt)
 -- (349.1361pt, -355.4504pt) .. controls (349.1608pt, -355.4596pt) and (349.2202pt, -355.4688pt) .. (349.3141pt, -355.4779pt)
 -- (349.3141pt, -355.4779pt) .. controls (349.408pt, -355.4871pt) and (349.5612pt, -355.4916pt) .. (349.7738pt, -355.4916pt)
 -- (349.7738pt, -355.4916pt)
 -- (349.9666pt, -355.4916pt)
 -- (349.9666pt, -355.4916pt)
 -- (349.9666pt, -355.8074pt)
 -- (349.9666pt, -355.8074pt)
 -- (349.885pt, -355.8074pt)
 -- (349.885pt, -355.8074pt) .. controls (349.7812pt, -355.7936pt) and (349.3882pt, -355.7868pt) .. (348.7061pt, -355.7868pt)
 -- (348.7061pt, -355.7868pt) .. controls (348.0338pt, -355.7868pt) and (347.6458pt, -355.7936pt) .. (347.5419pt, -355.8074pt)
 -- (347.5419pt, -355.8074pt)
 -- (347.4529pt, -355.8074pt)
 -- (347.4529pt, -355.8074pt)
 -- (347.4529pt, -355.4916pt)
 -- (347.4529pt, -355.4916pt)
 -- (347.6458pt, -355.4916pt)
 -- (347.6458pt, -355.4916pt) .. controls (347.7545pt, -355.4916pt) and (347.8484pt, -355.4916pt) .. (347.9275pt, -355.4916pt)
 -- (347.9275pt, -355.4916pt) .. controls (348.0066pt, -355.4916pt) and (348.0684pt, -355.4893pt) .. (348.1129pt, -355.4848pt)
 -- (348.1129pt, -355.4848pt) .. controls (348.1573pt, -355.4802pt) and (348.1969pt, -355.4733pt) .. (348.2315pt, -355.4642pt)
 -- (348.2315pt, -355.4642pt) .. controls (348.2661pt, -355.455pt) and (348.2859pt, -355.4504pt) .. (348.2908pt, -355.4504pt)
 -- (348.2908pt, -355.4504pt) .. controls (348.2958pt, -355.4504pt) and (348.3106pt, -355.439pt) .. (348.3353pt, -355.4161pt)
 -- (348.3353pt, -355.4161pt) .. controls (348.36pt, -355.3932pt) and (348.3749pt, -355.3841pt) .. (348.3798pt, -355.3887pt)
 -- (348.3798pt, -355.3887pt)
 -- (348.3798pt, -351.84pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(362.9154pt, -387.811pt) -- (276.6169pt, -387.811pt)
 -- (276.6169pt, -387.811pt)
 -- (276.6169pt, -416.5771pt)
 -- (276.6169pt, -416.5771pt)
 -- (362.9154pt, -416.5771pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(362.9154pt, -387.811pt) -- (276.6169pt, -387.811pt)
 -- (276.6169pt, -387.811pt)
 -- (276.6169pt, -416.5771pt)
 -- (276.6169pt, -416.5771pt)
 -- (362.9154pt, -416.5771pt)
 -- (362.9154pt, -416.5771pt)
 -- (362.9154pt, -387.811pt)
;
\draw[color_29791,line width=0.719154pt]
(305.3831pt, -387.811pt) -- (305.3831pt, -416.5771pt)
;
\draw[color_29791,line width=0.719154pt]
(334.1493pt, -387.811pt) -- (334.1493pt, -416.5771pt)
;
\end{scope}
\begin{scope}
\clip
(280.5723pt, -396.0812pt) -- (300.7086pt, -396.0812pt)
 -- (300.7086pt, -396.0812pt)
 -- (300.7086pt, -408.3068pt)
 -- (300.7086pt, -408.3068pt)
 -- (280.5723pt, -408.3068pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(281.3484pt, -402.7338pt) -- (281.233pt, -402.7338pt)
 -- (281.233pt, -402.7338pt) .. controls (281.0931pt, -402.7338pt) and (281.0232pt, -402.689pt) .. (281.0232pt, -402.5992pt)
 -- (281.0232pt, -402.5992pt) .. controls (281.0232pt, -402.5864pt) and (281.0302pt, -402.5511pt) .. (281.0442pt, -402.4934pt)
 -- (281.0442pt, -402.4934pt) .. controls (281.0582pt, -402.4358pt) and (281.0966pt, -402.3556pt) .. (281.1596pt, -402.2531pt)
 -- (281.1596pt, -402.2531pt) .. controls (281.2225pt, -402.1505pt) and (281.2924pt, -402.0447pt) .. (281.3693pt, -401.9358pt)
 -- (281.3693pt, -401.9358pt) .. controls (281.4462pt, -401.8268pt) and (281.5651pt, -401.7114pt) .. (281.7259pt, -401.5896pt)
 -- (281.7259pt, -401.5896pt) .. controls (281.8867pt, -401.4678pt) and (282.058pt, -401.3653pt) .. (282.2398pt, -401.2819pt)
 -- (282.2398pt, -401.2819pt) .. controls (282.5265pt, -401.1665pt) and (282.7852pt, -401.1089pt) .. (283.0159pt, -401.1089pt)
 -- (283.0159pt, -401.1089pt)
 -- (283.0474pt, -401.1089pt)
 -- (283.0474pt, -401.1089pt) .. controls (283.3061pt, -401.1089pt) and (283.4669pt, -401.1121pt) .. (283.5298pt, -401.1185pt)
 -- (283.5298pt, -401.1185pt) .. controls (284.0612pt, -401.2018pt) and (284.4107pt, -401.3621pt) .. (284.5786pt, -401.5992pt)
 -- (284.5786pt, -401.5992pt)
 -- (284.6834pt, -401.5031pt)
 -- (284.6834pt, -401.5031pt) .. controls (284.9771pt, -401.2339pt) and (285.2952pt, -401.0992pt) .. (285.6378pt, -401.0992pt)
 -- (285.6378pt, -401.0992pt) .. controls (286.0223pt, -401.0992pt) and (286.3195pt, -401.1986pt) .. (286.5293pt, -401.3973pt)
 -- (286.5293pt, -401.3973pt) .. controls (286.739pt, -401.596pt) and (286.8474pt, -401.8364pt) .. (286.8544pt, -402.1184pt)
 -- (286.8544pt, -402.1184pt) .. controls (286.8544pt, -402.3941pt) and (286.7635pt, -402.6056pt) .. (286.5817pt, -402.7531pt)
 -- (286.5817pt, -402.7531pt) .. controls (286.3999pt, -402.9005pt) and (286.2041pt, -402.9774pt) .. (285.9944pt, -402.9838pt)
 -- (285.9944pt, -402.9838pt) .. controls (285.8336pt, -402.9838pt) and (285.6972pt, -402.9389pt) .. (285.5854pt, -402.8492pt)
 -- (285.5854pt, -402.8492pt) .. controls (285.4735pt, -402.7595pt) and (285.4176pt, -402.6377pt) .. (285.4176pt, -402.4838pt)
 -- (285.4176pt, -402.4838pt) .. controls (285.4176pt, -402.2595pt) and (285.5085pt, -402.0704pt) .. (285.6902pt, -401.9165pt)
 -- (285.6902pt, -401.9165pt) .. controls (285.7811pt, -401.8524pt) and (285.893pt, -401.7947pt) .. (286.0258pt, -401.7435pt)
 -- (286.0258pt, -401.7435pt) .. controls (286.0258pt, -401.737pt) and (286.0119pt, -401.7242pt) .. (285.9839pt, -401.705pt)
 -- (285.9839pt, -401.705pt) .. controls (285.9559pt, -401.6858pt) and (285.907pt, -401.6633pt) .. (285.8371pt, -401.6377pt)
 -- (285.8371pt, -401.6377pt) .. controls (285.7672pt, -401.6121pt) and (285.6902pt, -401.5992pt) .. (285.6064pt, -401.5992pt)
 -- (285.6064pt, -401.5992pt) .. controls (285.5224pt, -401.5992pt) and (285.4595pt, -401.6056pt) .. (285.4176pt, -401.6185pt)
 -- (285.4176pt, -401.6185pt) .. controls (285.1868pt, -401.7146pt) and (285.0225pt, -401.8973pt) .. (284.9247pt, -402.1665pt)
 -- (284.9247pt, -402.1665pt) .. controls (284.4981pt, -403.6088pt) and (284.2849pt, -404.4453pt) .. (284.2849pt, -404.6761pt)
 -- (284.2849pt, -404.6761pt) .. controls (284.2849pt, -404.9069pt) and (284.4632pt, -405.0222pt) .. (284.8198pt, -405.0222pt)
 -- (284.8198pt, -405.0222pt) .. controls (285.1274pt, -405.0222pt) and (285.4071pt, -404.9261pt) .. (285.6588pt, -404.7338pt)
 -- (285.6588pt, -404.7338pt) .. controls (285.9105pt, -404.5415pt) and (286.0853pt, -404.3235pt) .. (286.1832pt, -404.08pt)
 -- (286.1832pt, -404.08pt) .. controls (286.2111pt, -403.9902pt) and (286.2356pt, -403.9357pt) .. (286.2566pt, -403.9165pt)
 -- (286.2566pt, -403.9165pt) .. controls (286.2776pt, -403.8973pt) and (286.3475pt, -403.8876pt) .. (286.4663pt, -403.8876pt)
 -- (286.4663pt, -403.8876pt)
 -- (286.5293pt, -403.8876pt)
 -- (286.5293pt, -403.8876pt)
 -- (286.6446pt, -403.8876pt)
 -- (286.6446pt, -403.8876pt) .. controls (286.7845pt, -403.8876pt) and (286.8544pt, -403.9325pt) .. (286.8544pt, -404.0222pt)
 -- (286.8544pt, -404.0222pt) .. controls (286.8544pt, -404.1056pt) and (286.8089pt, -404.2242pt) .. (286.718pt, -404.378pt)
 -- (286.718pt, -404.378pt) .. controls (286.6271pt, -404.5319pt) and (286.5013pt, -404.6953pt) .. (286.3405pt, -404.8684pt)
 -- (286.3405pt, -404.8684pt) .. controls (286.1797pt, -405.0415pt) and (285.9524pt, -405.1953pt) .. (285.6588pt, -405.3299pt)
 -- (285.6588pt, -405.3299pt) .. controls (285.3651pt, -405.4645pt) and (285.0575pt, -405.5287pt) .. (284.7359pt, -405.5222pt)
 -- (284.7359pt, -405.5222pt) .. controls (284.1486pt, -405.5222pt) and (283.6906pt, -405.3844pt) .. (283.362pt, -405.1088pt)
 -- (283.362pt, -405.1088pt)
 -- (283.2781pt, -405.0222pt)
 -- (283.2781pt, -405.0222pt) .. controls (282.9774pt, -405.3492pt) and (282.6383pt, -405.5126pt) .. (282.2608pt, -405.5126pt)
 -- (282.2608pt, -405.5126pt)
 -- (282.2083pt, -405.5126pt)
 -- (282.2083pt, -405.5126pt) .. controls (281.8098pt, -405.5126pt) and (281.5127pt, -405.4101pt) .. (281.3169pt, -405.2049pt)
 -- (281.3169pt, -405.2049pt) .. controls (281.1211pt, -404.9998pt) and (281.0232pt, -404.7755pt) .. (281.0232pt, -404.5319pt)
 -- (281.0232pt, -404.5319pt) .. controls (281.0232pt, -404.2242pt) and (281.1176pt, -403.9998pt) .. (281.3064pt, -403.8588pt)
 -- (281.3064pt, -403.8588pt) .. controls (281.4952pt, -403.7178pt) and (281.6874pt, -403.6441pt) .. (281.8832pt, -403.6377pt)
 -- (281.8832pt, -403.6377pt) .. controls (282.044pt, -403.6377pt) and (282.1804pt, -403.6825pt) .. (282.2922pt, -403.7723pt)
 -- (282.2922pt, -403.7723pt) .. controls (282.4041pt, -403.862pt) and (282.4601pt, -403.9838pt) .. (282.4601pt, -404.1376pt)
 -- (282.4601pt, -404.1376pt) .. controls (282.4601pt, -404.362pt) and (282.3691pt, -404.5511pt) .. (282.1874pt, -404.705pt)
 -- (282.1874pt, -404.705pt) .. controls (282.0965pt, -404.769pt) and (281.9846pt, -404.8267pt) .. (281.8517pt, -404.878pt)
 -- (281.8517pt, -404.878pt) .. controls (281.8658pt, -404.9101pt) and (281.9147pt, -404.9421pt) .. (281.9986pt, -404.9742pt)
 -- (281.9986pt, -404.9742pt) .. controls (282.0825pt, -405.0062pt) and (282.1699pt, -405.0255pt) .. (282.2608pt, -405.0319pt)
 -- (282.2608pt, -405.0319pt) .. controls (282.4146pt, -405.0319pt) and (282.5509pt, -404.9742pt) .. (282.6698pt, -404.8588pt)
 -- (282.6698pt, -404.8588pt) .. controls (282.7887pt, -404.7434pt) and (282.8795pt, -404.6088pt) .. (282.9425pt, -404.455pt)
 -- (282.9425pt, -404.455pt) .. controls (283.369pt, -403.0127pt) and (283.5822pt, -402.1761pt) .. (283.5822pt, -401.9454pt)
 -- (283.5822pt, -401.9454pt) .. controls (283.5822pt, -401.7146pt) and (283.4039pt, -401.5992pt) .. (283.0474pt, -401.5992pt)
 -- (283.0474pt, -401.5992pt) .. controls (282.7957pt, -401.5992pt) and (282.5439pt, -401.6729pt) .. (282.2922pt, -401.8204pt)
 -- (282.2922pt, -401.8204pt) .. controls (282.0405pt, -401.9678pt) and (281.8413pt, -402.2082pt) .. (281.6945pt, -402.5415pt)
 -- (281.6945pt, -402.5415pt) .. controls (281.6665pt, -402.6313pt) and (281.642pt, -402.6858pt) .. (281.621pt, -402.705pt)
 -- (281.621pt, -402.705pt) .. controls (281.6001pt, -402.7242pt) and (281.5302pt, -402.7338pt) .. (281.4113pt, -402.7338pt)
 -- (281.4113pt, -402.7338pt)
 -- (281.3484pt, -402.7338pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(281.3484pt, -402.7338pt) -- (281.233pt, -402.7338pt)
 -- (281.233pt, -402.7338pt) .. controls (281.0931pt, -402.7338pt) and (281.0232pt, -402.689pt) .. (281.0232pt, -402.5992pt)
 -- (281.0232pt, -402.5992pt) .. controls (281.0232pt, -402.5864pt) and (281.0302pt, -402.5511pt) .. (281.0442pt, -402.4934pt)
 -- (281.0442pt, -402.4934pt) .. controls (281.0582pt, -402.4358pt) and (281.0966pt, -402.3556pt) .. (281.1596pt, -402.2531pt)
 -- (281.1596pt, -402.2531pt) .. controls (281.2225pt, -402.1505pt) and (281.2924pt, -402.0447pt) .. (281.3693pt, -401.9358pt)
 -- (281.3693pt, -401.9358pt) .. controls (281.4462pt, -401.8268pt) and (281.5651pt, -401.7114pt) .. (281.7259pt, -401.5896pt)
 -- (281.7259pt, -401.5896pt) .. controls (281.8867pt, -401.4678pt) and (282.058pt, -401.3653pt) .. (282.2398pt, -401.2819pt)
 -- (282.2398pt, -401.2819pt) .. controls (282.5265pt, -401.1665pt) and (282.7852pt, -401.1089pt) .. (283.0159pt, -401.1089pt)
 -- (283.0159pt, -401.1089pt)
 -- (283.0474pt, -401.1089pt)
 -- (283.0474pt, -401.1089pt) .. controls (283.3061pt, -401.1089pt) and (283.4669pt, -401.1121pt) .. (283.5298pt, -401.1185pt)
 -- (283.5298pt, -401.1185pt) .. controls (284.0612pt, -401.2018pt) and (284.4107pt, -401.3621pt) .. (284.5786pt, -401.5992pt)
 -- (284.5786pt, -401.5992pt)
 -- (284.6834pt, -401.5031pt)
 -- (284.6834pt, -401.5031pt) .. controls (284.9771pt, -401.2339pt) and (285.2952pt, -401.0992pt) .. (285.6378pt, -401.0992pt)
 -- (285.6378pt, -401.0992pt) .. controls (286.0223pt, -401.0992pt) and (286.3195pt, -401.1986pt) .. (286.5293pt, -401.3973pt)
 -- (286.5293pt, -401.3973pt) .. controls (286.739pt, -401.596pt) and (286.8474pt, -401.8364pt) .. (286.8544pt, -402.1184pt)
 -- (286.8544pt, -402.1184pt) .. controls (286.8544pt, -402.3941pt) and (286.7635pt, -402.6056pt) .. (286.5817pt, -402.7531pt)
 -- (286.5817pt, -402.7531pt) .. controls (286.3999pt, -402.9005pt) and (286.2041pt, -402.9774pt) .. (285.9944pt, -402.9838pt)
 -- (285.9944pt, -402.9838pt) .. controls (285.8336pt, -402.9838pt) and (285.6972pt, -402.9389pt) .. (285.5854pt, -402.8492pt)
 -- (285.5854pt, -402.8492pt) .. controls (285.4735pt, -402.7595pt) and (285.4176pt, -402.6377pt) .. (285.4176pt, -402.4838pt)
 -- (285.4176pt, -402.4838pt) .. controls (285.4176pt, -402.2595pt) and (285.5085pt, -402.0704pt) .. (285.6902pt, -401.9165pt)
 -- (285.6902pt, -401.9165pt) .. controls (285.7811pt, -401.8524pt) and (285.893pt, -401.7947pt) .. (286.0258pt, -401.7435pt)
 -- (286.0258pt, -401.7435pt) .. controls (286.0258pt, -401.737pt) and (286.0119pt, -401.7242pt) .. (285.9839pt, -401.705pt)
 -- (285.9839pt, -401.705pt) .. controls (285.9559pt, -401.6858pt) and (285.907pt, -401.6633pt) .. (285.8371pt, -401.6377pt)
 -- (285.8371pt, -401.6377pt) .. controls (285.7672pt, -401.6121pt) and (285.6902pt, -401.5992pt) .. (285.6064pt, -401.5992pt)
 -- (285.6064pt, -401.5992pt) .. controls (285.5224pt, -401.5992pt) and (285.4595pt, -401.6056pt) .. (285.4176pt, -401.6185pt)
 -- (285.4176pt, -401.6185pt) .. controls (285.1868pt, -401.7146pt) and (285.0225pt, -401.8973pt) .. (284.9247pt, -402.1665pt)
 -- (284.9247pt, -402.1665pt) .. controls (284.4981pt, -403.6088pt) and (284.2849pt, -404.4453pt) .. (284.2849pt, -404.6761pt)
 -- (284.2849pt, -404.6761pt) .. controls (284.2849pt, -404.9069pt) and (284.4632pt, -405.0222pt) .. (284.8198pt, -405.0222pt)
 -- (284.8198pt, -405.0222pt) .. controls (285.1274pt, -405.0222pt) and (285.4071pt, -404.9261pt) .. (285.6588pt, -404.7338pt)
 -- (285.6588pt, -404.7338pt) .. controls (285.9105pt, -404.5415pt) and (286.0853pt, -404.3235pt) .. (286.1832pt, -404.08pt)
 -- (286.1832pt, -404.08pt) .. controls (286.2111pt, -403.9902pt) and (286.2356pt, -403.9357pt) .. (286.2566pt, -403.9165pt)
 -- (286.2566pt, -403.9165pt) .. controls (286.2776pt, -403.8973pt) and (286.3475pt, -403.8876pt) .. (286.4663pt, -403.8876pt)
 -- (286.4663pt, -403.8876pt)
 -- (286.5293pt, -403.8876pt)
 -- (286.5293pt, -403.8876pt)
 -- (286.6446pt, -403.8876pt)
 -- (286.6446pt, -403.8876pt) .. controls (286.7845pt, -403.8876pt) and (286.8544pt, -403.9325pt) .. (286.8544pt, -404.0222pt)
 -- (286.8544pt, -404.0222pt) .. controls (286.8544pt, -404.1056pt) and (286.8089pt, -404.2242pt) .. (286.718pt, -404.378pt)
 -- (286.718pt, -404.378pt) .. controls (286.6271pt, -404.5319pt) and (286.5013pt, -404.6953pt) .. (286.3405pt, -404.8684pt)
 -- (286.3405pt, -404.8684pt) .. controls (286.1797pt, -405.0415pt) and (285.9524pt, -405.1953pt) .. (285.6588pt, -405.3299pt)
 -- (285.6588pt, -405.3299pt) .. controls (285.3651pt, -405.4645pt) and (285.0575pt, -405.5287pt) .. (284.7359pt, -405.5222pt)
 -- (284.7359pt, -405.5222pt) .. controls (284.1486pt, -405.5222pt) and (283.6906pt, -405.3844pt) .. (283.362pt, -405.1088pt)
 -- (283.362pt, -405.1088pt)
 -- (283.2781pt, -405.0222pt)
 -- (283.2781pt, -405.0222pt) .. controls (282.9774pt, -405.3492pt) and (282.6383pt, -405.5126pt) .. (282.2608pt, -405.5126pt)
 -- (282.2608pt, -405.5126pt)
 -- (282.2083pt, -405.5126pt)
 -- (282.2083pt, -405.5126pt) .. controls (281.8098pt, -405.5126pt) and (281.5127pt, -405.4101pt) .. (281.3169pt, -405.2049pt)
 -- (281.3169pt, -405.2049pt) .. controls (281.1211pt, -404.9998pt) and (281.0232pt, -404.7755pt) .. (281.0232pt, -404.5319pt)
 -- (281.0232pt, -404.5319pt) .. controls (281.0232pt, -404.2242pt) and (281.1176pt, -403.9998pt) .. (281.3064pt, -403.8588pt)
 -- (281.3064pt, -403.8588pt) .. controls (281.4952pt, -403.7178pt) and (281.6874pt, -403.6441pt) .. (281.8832pt, -403.6377pt)
 -- (281.8832pt, -403.6377pt) .. controls (282.044pt, -403.6377pt) and (282.1804pt, -403.6825pt) .. (282.2922pt, -403.7723pt)
 -- (282.2922pt, -403.7723pt) .. controls (282.4041pt, -403.862pt) and (282.4601pt, -403.9838pt) .. (282.4601pt, -404.1376pt)
 -- (282.4601pt, -404.1376pt) .. controls (282.4601pt, -404.362pt) and (282.3691pt, -404.5511pt) .. (282.1874pt, -404.705pt)
 -- (282.1874pt, -404.705pt) .. controls (282.0965pt, -404.769pt) and (281.9846pt, -404.8267pt) .. (281.8517pt, -404.878pt)
 -- (281.8517pt, -404.878pt) .. controls (281.8658pt, -404.9101pt) and (281.9147pt, -404.9421pt) .. (281.9986pt, -404.9742pt)
 -- (281.9986pt, -404.9742pt) .. controls (282.0825pt, -405.0062pt) and (282.1699pt, -405.0255pt) .. (282.2608pt, -405.0319pt)
 -- (282.2608pt, -405.0319pt) .. controls (282.4146pt, -405.0319pt) and (282.5509pt, -404.9742pt) .. (282.6698pt, -404.8588pt)
 -- (282.6698pt, -404.8588pt) .. controls (282.7887pt, -404.7434pt) and (282.8795pt, -404.6088pt) .. (282.9425pt, -404.455pt)
 -- (282.9425pt, -404.455pt) .. controls (283.369pt, -403.0127pt) and (283.5822pt, -402.1761pt) .. (283.5822pt, -401.9454pt)
 -- (283.5822pt, -401.9454pt) .. controls (283.5822pt, -401.7146pt) and (283.4039pt, -401.5992pt) .. (283.0474pt, -401.5992pt)
 -- (283.0474pt, -401.5992pt) .. controls (282.7957pt, -401.5992pt) and (282.5439pt, -401.6729pt) .. (282.2922pt, -401.8204pt)
 -- (282.2922pt, -401.8204pt) .. controls (282.0405pt, -401.9678pt) and (281.8413pt, -402.2082pt) .. (281.6945pt, -402.5415pt)
 -- (281.6945pt, -402.5415pt) .. controls (281.6665pt, -402.6313pt) and (281.642pt, -402.6858pt) .. (281.621pt, -402.705pt)
 -- (281.621pt, -402.705pt) .. controls (281.6001pt, -402.7242pt) and (281.5302pt, -402.7338pt) .. (281.4113pt, -402.7338pt)
 -- (281.4113pt, -402.7338pt)
 -- (281.3484pt, -402.7338pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(289.5648pt, -396.3959pt) .. controls (289.5499pt, -396.3959pt) and (289.5302pt, -396.3959pt) .. (289.5055pt, -396.3959pt)
 -- (289.5055pt, -396.3959pt) .. controls (289.3819pt, -396.3959pt) and (289.3077pt, -396.3936pt) .. (289.283pt, -396.3891pt)
 -- (289.283pt, -396.3891pt) .. controls (289.2583pt, -396.3845pt) and (289.2459pt, -396.3596pt) .. (289.2459pt, -396.3143pt)
 -- (289.2459pt, -396.3143pt) .. controls (289.2459pt, -396.1919pt) and (289.2731pt, -396.1172pt) .. (289.3275pt, -396.09pt)
 -- (289.3275pt, -396.09pt) .. controls (289.3374pt, -396.0854pt) and (289.5771pt, -396.0832pt) .. (290.0467pt, -396.0832pt)
 -- (290.0467pt, -396.0832pt) .. controls (290.4274pt, -396.0832pt) and (290.6449pt, -396.0832pt) .. (290.6992pt, -396.0832pt)
 -- (290.6992pt, -396.0832pt) .. controls (290.7536pt, -396.0832pt) and (290.7882pt, -396.0968pt) .. (290.803pt, -396.124pt)
 -- (290.803pt, -396.124pt) .. controls (291.846pt, -398.3718pt) and (292.3774pt, -399.5252pt) .. (292.3972pt, -399.5841pt)
 -- (292.3972pt, -399.5841pt)
 -- (292.7976pt, -398.1361pt)
 -- (292.7976pt, -398.1361pt) .. controls (293.0596pt, -397.1799pt) and (293.1906pt, -396.67pt) .. (293.1906pt, -396.6066pt)
 -- (293.1906pt, -396.6066pt) .. controls (293.1906pt, -396.4843pt) and (293.0324pt, -396.414pt) .. (292.7161pt, -396.3959pt)
 -- (292.7161pt, -396.3959pt) .. controls (292.5974pt, -396.3959pt) and (292.5381pt, -396.3709pt) .. (292.5381pt, -396.3211pt)
 -- (292.5381pt, -396.3211pt) .. controls (292.5381pt, -396.312pt) and (292.543pt, -396.2848pt) .. (292.5529pt, -396.2395pt)
 -- (292.5529pt, -396.2395pt) .. controls (292.5727pt, -396.167pt) and (292.5875pt, -396.124pt) .. (292.5974pt, -396.1104pt)
 -- (292.5974pt, -396.1104pt) .. controls (292.6073pt, -396.0968pt) and (292.632pt, -396.0877pt) .. (292.6716pt, -396.0832pt)
 -- (292.6716pt, -396.0832pt) .. controls (292.6864pt, -396.0832pt) and (292.763pt, -396.0854pt) .. (292.9014pt, -396.09pt)
 -- (292.9014pt, -396.09pt) .. controls (293.0398pt, -396.0945pt) and (293.245pt, -396.099pt) .. (293.5168pt, -396.1035pt)
 -- (293.5168pt, -396.1035pt) .. controls (293.764pt, -396.1035pt) and (293.9518pt, -396.1013pt) .. (294.0804pt, -396.0968pt)
 -- (294.0804pt, -396.0968pt) .. controls (294.2089pt, -396.0922pt) and (294.2831pt, -396.09pt) .. (294.3028pt, -396.09pt)
 -- (294.3028pt, -396.09pt) .. controls (294.377pt, -396.09pt) and (294.414pt, -396.1126pt) .. (294.414pt, -396.1579pt)
 -- (294.414pt, -396.1579pt) .. controls (294.414pt, -396.2576pt) and (294.3943pt, -396.3256pt) .. (294.3547pt, -396.3619pt)
 -- (294.3547pt, -396.3619pt) .. controls (294.3448pt, -396.3845pt) and (294.2905pt, -396.3959pt) .. (294.1916pt, -396.3959pt)
 -- (294.1916pt, -396.3959pt) .. controls (293.8406pt, -396.414pt) and (293.6207pt, -396.5046pt) .. (293.5317pt, -396.6678pt)
 -- (293.5317pt, -396.6678pt)
 -- (292.4269pt, -400.6786pt)
 -- (292.4269pt, -400.6786pt) .. controls (292.417pt, -400.7103pt) and (292.3651pt, -400.7262pt) .. (292.2711pt, -400.7262pt)
 -- (292.2711pt, -400.7262pt) .. controls (292.202pt, -400.7262pt) and (292.1599pt, -400.7216pt) .. (292.1451pt, -400.7126pt)
 -- (292.1451pt, -400.7126pt) .. controls (292.1303pt, -400.699pt) and (291.8115pt, -400.0124pt) .. (291.1886pt, -398.6528pt)
 -- (291.1886pt, -398.6528pt)
 -- (290.2469pt, -396.6202pt)
 -- (290.2469pt, -396.6202pt)
 -- (289.765pt, -398.3877pt)
 -- (289.765pt, -398.3877pt) .. controls (289.4437pt, -399.5479pt) and (289.283pt, -400.1483pt) .. (289.283pt, -400.1891pt)
 -- (289.283pt, -400.1891pt) .. controls (289.3077pt, -400.3387pt) and (289.4857pt, -400.4135pt) .. (289.8169pt, -400.4135pt)
 -- (289.8169pt, -400.4135pt)
 -- (289.891pt, -400.4135pt)
 -- (289.891pt, -400.4135pt) .. controls (289.9207pt, -400.4361pt) and (289.9355pt, -400.4543pt) .. (289.9355pt, -400.4678pt)
 -- (289.9355pt, -400.4678pt) .. controls (289.9355pt, -400.4814pt) and (289.9306pt, -400.5245pt) .. (289.9207pt, -400.597pt)
 -- (289.9207pt, -400.597pt) .. controls (289.9009pt, -400.6559pt) and (289.8762pt, -400.699pt) .. (289.8465pt, -400.7262pt)
 -- (289.8465pt, -400.7262pt)
 -- (289.7502pt, -400.7262pt)
 -- (289.7502pt, -400.7262pt) .. controls (289.5969pt, -400.7171pt) and (289.33pt, -400.7126pt) .. (288.9493pt, -400.7126pt)
 -- (288.9493pt, -400.7126pt) .. controls (288.8109pt, -400.7126pt) and (288.6849pt, -400.7126pt) .. (288.5712pt, -400.7126pt)
 -- (288.5712pt, -400.7126pt) .. controls (288.4575pt, -400.7126pt) and (288.3661pt, -400.7126pt) .. (288.2968pt, -400.7126pt)
 -- (288.2968pt, -400.7126pt) .. controls (288.2276pt, -400.7126pt) and (288.1856pt, -400.7148pt) .. (288.1708pt, -400.7194pt)
 -- (288.1708pt, -400.7194pt) .. controls (288.0966pt, -400.7194pt) and (288.0596pt, -400.699pt) .. (288.0596pt, -400.6582pt)
 -- (288.0596pt, -400.6582pt) .. controls (288.0596pt, -400.64pt) and (288.067pt, -400.6038pt) .. (288.0818pt, -400.5494pt)
 -- (288.0818pt, -400.5494pt) .. controls (288.0966pt, -400.495pt) and (288.109pt, -400.4633pt) .. (288.1189pt, -400.4543pt)
 -- (288.1189pt, -400.4543pt) .. controls (288.1288pt, -400.4271pt) and (288.1856pt, -400.4135pt) .. (288.2894pt, -400.4135pt)
 -- (288.2894pt, -400.4135pt) .. controls (288.6256pt, -400.3999pt) and (288.8431pt, -400.3115pt) .. (288.9419pt, -400.1483pt)
 -- (288.9419pt, -400.1483pt) .. controls (288.9617pt, -400.1212pt) and (289.1372pt, -399.4935pt) .. (289.4684pt, -398.2653pt)
 -- (289.4684pt, -398.2653pt)
 -- (289.9726pt, -396.4163pt)
 -- (289.9726pt, -396.4163pt) .. controls (289.9627pt, -396.4117pt) and (289.8268pt, -396.4049pt) .. (289.5648pt, -396.3959pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(289.5648pt, -396.3959pt) .. controls (289.5499pt, -396.3959pt) and (289.5302pt, -396.3959pt) .. (289.5055pt, -396.3959pt)
 -- (289.5055pt, -396.3959pt) .. controls (289.3819pt, -396.3959pt) and (289.3077pt, -396.3936pt) .. (289.283pt, -396.3891pt)
 -- (289.283pt, -396.3891pt) .. controls (289.2583pt, -396.3845pt) and (289.2459pt, -396.3596pt) .. (289.2459pt, -396.3143pt)
 -- (289.2459pt, -396.3143pt) .. controls (289.2459pt, -396.1919pt) and (289.2731pt, -396.1172pt) .. (289.3275pt, -396.09pt)
 -- (289.3275pt, -396.09pt) .. controls (289.3374pt, -396.0854pt) and (289.5771pt, -396.0832pt) .. (290.0467pt, -396.0832pt)
 -- (290.0467pt, -396.0832pt) .. controls (290.4274pt, -396.0832pt) and (290.6449pt, -396.0832pt) .. (290.6992pt, -396.0832pt)
 -- (290.6992pt, -396.0832pt) .. controls (290.7536pt, -396.0832pt) and (290.7882pt, -396.0968pt) .. (290.803pt, -396.124pt)
 -- (290.803pt, -396.124pt) .. controls (291.846pt, -398.3718pt) and (292.3774pt, -399.5252pt) .. (292.3972pt, -399.5841pt)
 -- (292.3972pt, -399.5841pt)
 -- (292.7976pt, -398.1361pt)
 -- (292.7976pt, -398.1361pt) .. controls (293.0596pt, -397.1799pt) and (293.1906pt, -396.67pt) .. (293.1906pt, -396.6066pt)
 -- (293.1906pt, -396.6066pt) .. controls (293.1906pt, -396.4843pt) and (293.0324pt, -396.414pt) .. (292.7161pt, -396.3959pt)
 -- (292.7161pt, -396.3959pt) .. controls (292.5974pt, -396.3959pt) and (292.5381pt, -396.3709pt) .. (292.5381pt, -396.3211pt)
 -- (292.5381pt, -396.3211pt) .. controls (292.5381pt, -396.312pt) and (292.543pt, -396.2848pt) .. (292.5529pt, -396.2395pt)
 -- (292.5529pt, -396.2395pt) .. controls (292.5727pt, -396.167pt) and (292.5875pt, -396.124pt) .. (292.5974pt, -396.1104pt)
 -- (292.5974pt, -396.1104pt) .. controls (292.6073pt, -396.0968pt) and (292.632pt, -396.0877pt) .. (292.6716pt, -396.0832pt)
 -- (292.6716pt, -396.0832pt) .. controls (292.6864pt, -396.0832pt) and (292.763pt, -396.0854pt) .. (292.9014pt, -396.09pt)
 -- (292.9014pt, -396.09pt) .. controls (293.0398pt, -396.0945pt) and (293.245pt, -396.099pt) .. (293.5168pt, -396.1035pt)
 -- (293.5168pt, -396.1035pt) .. controls (293.764pt, -396.1035pt) and (293.9518pt, -396.1013pt) .. (294.0804pt, -396.0968pt)
 -- (294.0804pt, -396.0968pt) .. controls (294.2089pt, -396.0922pt) and (294.2831pt, -396.09pt) .. (294.3028pt, -396.09pt)
 -- (294.3028pt, -396.09pt) .. controls (294.377pt, -396.09pt) and (294.414pt, -396.1126pt) .. (294.414pt, -396.1579pt)
 -- (294.414pt, -396.1579pt) .. controls (294.414pt, -396.2576pt) and (294.3943pt, -396.3256pt) .. (294.3547pt, -396.3619pt)
 -- (294.3547pt, -396.3619pt) .. controls (294.3448pt, -396.3845pt) and (294.2905pt, -396.3959pt) .. (294.1916pt, -396.3959pt)
 -- (294.1916pt, -396.3959pt) .. controls (293.8406pt, -396.414pt) and (293.6207pt, -396.5046pt) .. (293.5317pt, -396.6678pt)
 -- (293.5317pt, -396.6678pt)
 -- (292.4269pt, -400.6786pt)
 -- (292.4269pt, -400.6786pt) .. controls (292.417pt, -400.7103pt) and (292.3651pt, -400.7262pt) .. (292.2711pt, -400.7262pt)
 -- (292.2711pt, -400.7262pt) .. controls (292.202pt, -400.7262pt) and (292.1599pt, -400.7216pt) .. (292.1451pt, -400.7126pt)
 -- (292.1451pt, -400.7126pt) .. controls (292.1303pt, -400.699pt) and (291.8115pt, -400.0124pt) .. (291.1886pt, -398.6528pt)
 -- (291.1886pt, -398.6528pt)
 -- (290.2469pt, -396.6202pt)
 -- (290.2469pt, -396.6202pt)
 -- (289.765pt, -398.3877pt)
 -- (289.765pt, -398.3877pt) .. controls (289.4437pt, -399.5479pt) and (289.283pt, -400.1483pt) .. (289.283pt, -400.1891pt)
 -- (289.283pt, -400.1891pt) .. controls (289.3077pt, -400.3387pt) and (289.4857pt, -400.4135pt) .. (289.8169pt, -400.4135pt)
 -- (289.8169pt, -400.4135pt)
 -- (289.891pt, -400.4135pt)
 -- (289.891pt, -400.4135pt) .. controls (289.9207pt, -400.4361pt) and (289.9355pt, -400.4543pt) .. (289.9355pt, -400.4678pt)
 -- (289.9355pt, -400.4678pt) .. controls (289.9355pt, -400.4814pt) and (289.9306pt, -400.5245pt) .. (289.9207pt, -400.597pt)
 -- (289.9207pt, -400.597pt) .. controls (289.9009pt, -400.6559pt) and (289.8762pt, -400.699pt) .. (289.8465pt, -400.7262pt)
 -- (289.8465pt, -400.7262pt)
 -- (289.7502pt, -400.7262pt)
 -- (289.7502pt, -400.7262pt) .. controls (289.5969pt, -400.7171pt) and (289.33pt, -400.7126pt) .. (288.9493pt, -400.7126pt)
 -- (288.9493pt, -400.7126pt) .. controls (288.8109pt, -400.7126pt) and (288.6849pt, -400.7126pt) .. (288.5712pt, -400.7126pt)
 -- (288.5712pt, -400.7126pt) .. controls (288.4575pt, -400.7126pt) and (288.3661pt, -400.7126pt) .. (288.2968pt, -400.7126pt)
 -- (288.2968pt, -400.7126pt) .. controls (288.2276pt, -400.7126pt) and (288.1856pt, -400.7148pt) .. (288.1708pt, -400.7194pt)
 -- (288.1708pt, -400.7194pt) .. controls (288.0966pt, -400.7194pt) and (288.0596pt, -400.699pt) .. (288.0596pt, -400.6582pt)
 -- (288.0596pt, -400.6582pt) .. controls (288.0596pt, -400.64pt) and (288.067pt, -400.6038pt) .. (288.0818pt, -400.5494pt)
 -- (288.0818pt, -400.5494pt) .. controls (288.0966pt, -400.495pt) and (288.109pt, -400.4633pt) .. (288.1189pt, -400.4543pt)
 -- (288.1189pt, -400.4543pt) .. controls (288.1288pt, -400.4271pt) and (288.1856pt, -400.4135pt) .. (288.2894pt, -400.4135pt)
 -- (288.2894pt, -400.4135pt) .. controls (288.6256pt, -400.3999pt) and (288.8431pt, -400.3115pt) .. (288.9419pt, -400.1483pt)
 -- (288.9419pt, -400.1483pt) .. controls (288.9617pt, -400.1212pt) and (289.1372pt, -399.4935pt) .. (289.4684pt, -398.2653pt)
 -- (289.4684pt, -398.2653pt)
 -- (289.9726pt, -396.4163pt)
 -- (289.9726pt, -396.4163pt) .. controls (289.9627pt, -396.4117pt) and (289.8268pt, -396.4049pt) .. (289.5648pt, -396.3959pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(294.9924pt, -400.4883pt) .. controls (294.9924pt, -400.4883pt) and (294.9924pt, -400.4316pt) .. (294.9924pt, -400.3183pt)
 -- (294.9924pt, -400.3183pt) .. controls (294.9924pt, -400.205pt) and (295.0319pt, -400.1075pt) .. (295.111pt, -400.026pt)
 -- (295.111pt, -400.026pt) .. controls (295.1901pt, -399.9444pt) and (295.2964pt, -399.9036pt) .. (295.4299pt, -399.9036pt)
 -- (295.4299pt, -399.9036pt) .. controls (295.5683pt, -399.9036pt) and (295.6918pt, -399.9603pt) .. (295.8006pt, -400.0735pt)
 -- (295.8006pt, -400.0735pt) .. controls (295.9093pt, -400.1869pt) and (295.9662pt, -400.3863pt) .. (295.9711pt, -400.6718pt)
 -- (295.9711pt, -400.6718pt) .. controls (295.9711pt, -400.8304pt) and (295.9489pt, -400.9845pt) .. (295.9044pt, -401.134pt)
 -- (295.9044pt, -401.134pt) .. controls (295.8599pt, -401.2836pt) and (295.808pt, -401.4128pt) .. (295.7487pt, -401.5215pt)
 -- (295.7487pt, -401.5215pt) .. controls (295.6894pt, -401.6303pt) and (295.6251pt, -401.7232pt) .. (295.5559pt, -401.8002pt)
 -- (295.5559pt, -401.8002pt) .. controls (295.4867pt, -401.8773pt) and (295.4274pt, -401.9385pt) .. (295.378pt, -401.9838pt)
 -- (295.378pt, -401.9838pt) .. controls (295.3285pt, -402.0291pt) and (295.2964pt, -402.0495pt) .. (295.2816pt, -402.045pt)
 -- (295.2816pt, -402.045pt) .. controls (295.2618pt, -402.045pt) and (295.2296pt, -402.0246pt) .. (295.1852pt, -401.9838pt)
 -- (295.1852pt, -401.9838pt) .. controls (295.1407pt, -401.943pt) and (295.1184pt, -401.9135pt) .. (295.1184pt, -401.8954pt)
 -- (295.1184pt, -401.8954pt) .. controls (295.1184pt, -401.8773pt) and (295.1456pt, -401.841pt) .. (295.2pt, -401.7867pt)
 -- (295.2pt, -401.7867pt) .. controls (295.2544pt, -401.7323pt) and (295.3162pt, -401.6643pt) .. (295.3854pt, -401.5827pt)
 -- (295.3854pt, -401.5827pt) .. controls (295.4546pt, -401.5011pt) and (295.5188pt, -401.3878pt) .. (295.5782pt, -401.2428pt)
 -- (295.5782pt, -401.2428pt) .. controls (295.6375pt, -401.0978pt) and (295.677pt, -400.9324pt) .. (295.6968pt, -400.7466pt)
 -- (295.6968pt, -400.7466pt)
 -- (295.6968pt, -400.665pt)
 -- (295.6968pt, -400.665pt)
 -- (295.6894pt, -400.6718pt)
 -- (295.6894pt, -400.6718pt) .. controls (295.6795pt, -400.6763pt) and (295.6671pt, -400.6808pt) .. (295.6523pt, -400.6854pt)
 -- (295.6523pt, -400.6854pt) .. controls (295.6375pt, -400.6899pt) and (295.6227pt, -400.6967pt) .. (295.6078pt, -400.7058pt)
 -- (295.6078pt, -400.7058pt) .. controls (295.593pt, -400.7148pt) and (295.5707pt, -400.7194pt) .. (295.5411pt, -400.7194pt)
 -- (295.5411pt, -400.7194pt) .. controls (295.5114pt, -400.7194pt) and (295.4818pt, -400.7216pt) .. (295.4521pt, -400.7262pt)
 -- (295.4521pt, -400.7262pt) .. controls (295.3186pt, -400.7262pt) and (295.2099pt, -400.6877pt) .. (295.1259pt, -400.6106pt)
 -- (295.1259pt, -400.6106pt)
 -- (294.9924pt, -400.4883pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(294.9924pt, -400.4883pt) .. controls (294.9924pt, -400.4883pt) and (294.9924pt, -400.4316pt) .. (294.9924pt, -400.3183pt)
 -- (294.9924pt, -400.3183pt) .. controls (294.9924pt, -400.205pt) and (295.0319pt, -400.1075pt) .. (295.111pt, -400.026pt)
 -- (295.111pt, -400.026pt) .. controls (295.1901pt, -399.9444pt) and (295.2964pt, -399.9036pt) .. (295.4299pt, -399.9036pt)
 -- (295.4299pt, -399.9036pt) .. controls (295.5683pt, -399.9036pt) and (295.6918pt, -399.9603pt) .. (295.8006pt, -400.0735pt)
 -- (295.8006pt, -400.0735pt) .. controls (295.9093pt, -400.1869pt) and (295.9662pt, -400.3863pt) .. (295.9711pt, -400.6718pt)
 -- (295.9711pt, -400.6718pt) .. controls (295.9711pt, -400.8304pt) and (295.9489pt, -400.9845pt) .. (295.9044pt, -401.134pt)
 -- (295.9044pt, -401.134pt) .. controls (295.8599pt, -401.2836pt) and (295.808pt, -401.4128pt) .. (295.7487pt, -401.5215pt)
 -- (295.7487pt, -401.5215pt) .. controls (295.6894pt, -401.6303pt) and (295.6251pt, -401.7232pt) .. (295.5559pt, -401.8002pt)
 -- (295.5559pt, -401.8002pt) .. controls (295.4867pt, -401.8773pt) and (295.4274pt, -401.9385pt) .. (295.378pt, -401.9838pt)
 -- (295.378pt, -401.9838pt) .. controls (295.3285pt, -402.0291pt) and (295.2964pt, -402.0495pt) .. (295.2816pt, -402.045pt)
 -- (295.2816pt, -402.045pt) .. controls (295.2618pt, -402.045pt) and (295.2296pt, -402.0246pt) .. (295.1852pt, -401.9838pt)
 -- (295.1852pt, -401.9838pt) .. controls (295.1407pt, -401.943pt) and (295.1184pt, -401.9135pt) .. (295.1184pt, -401.8954pt)
 -- (295.1184pt, -401.8954pt) .. controls (295.1184pt, -401.8773pt) and (295.1456pt, -401.841pt) .. (295.2pt, -401.7867pt)
 -- (295.2pt, -401.7867pt) .. controls (295.2544pt, -401.7323pt) and (295.3162pt, -401.6643pt) .. (295.3854pt, -401.5827pt)
 -- (295.3854pt, -401.5827pt) .. controls (295.4546pt, -401.5011pt) and (295.5188pt, -401.3878pt) .. (295.5782pt, -401.2428pt)
 -- (295.5782pt, -401.2428pt) .. controls (295.6375pt, -401.0978pt) and (295.677pt, -400.9324pt) .. (295.6968pt, -400.7466pt)
 -- (295.6968pt, -400.7466pt)
 -- (295.6968pt, -400.665pt)
 -- (295.6968pt, -400.665pt)
 -- (295.6894pt, -400.6718pt)
 -- (295.6894pt, -400.6718pt) .. controls (295.6795pt, -400.6763pt) and (295.6671pt, -400.6808pt) .. (295.6523pt, -400.6854pt)
 -- (295.6523pt, -400.6854pt) .. controls (295.6375pt, -400.6899pt) and (295.6227pt, -400.6967pt) .. (295.6078pt, -400.7058pt)
 -- (295.6078pt, -400.7058pt) .. controls (295.593pt, -400.7148pt) and (295.5707pt, -400.7194pt) .. (295.5411pt, -400.7194pt)
 -- (295.5411pt, -400.7194pt) .. controls (295.5114pt, -400.7194pt) and (295.4818pt, -400.7216pt) .. (295.4521pt, -400.7262pt)
 -- (295.4521pt, -400.7262pt) .. controls (295.3186pt, -400.7262pt) and (295.2099pt, -400.6877pt) .. (295.1259pt, -400.6106pt)
 -- (295.1259pt, -400.6106pt)
 -- (294.9924pt, -400.4883pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(298.0547pt, -396.7969pt) -- (297.9583pt, -396.8309pt)
 -- (297.9583pt, -396.8309pt) .. controls (297.8891pt, -396.8536pt) and (297.7902pt, -396.8763pt) .. (297.6617pt, -396.8989pt)
 -- (297.6617pt, -396.8989pt) .. controls (297.5332pt, -396.9216pt) and (297.3898pt, -396.9374pt) .. (297.2317pt, -396.9465pt)
 -- (297.2317pt, -396.9465pt)
 -- (297.0908pt, -396.9465pt)
 -- (297.0908pt, -396.9465pt)
 -- (297.0908pt, -396.6338pt)
 -- (297.0908pt, -396.6338pt)
 -- (297.2317pt, -396.6338pt)
 -- (297.2317pt, -396.6338pt) .. controls (297.464pt, -396.6247pt) and (297.679pt, -396.5907pt) .. (297.8767pt, -396.5318pt)
 -- (297.8767pt, -396.5318pt) .. controls (298.0745pt, -396.4729pt) and (298.2129pt, -396.4185pt) .. (298.292pt, -396.3687pt)
 -- (298.292pt, -396.3687pt) .. controls (298.3711pt, -396.3188pt) and (298.4402pt, -396.269pt) .. (298.4996pt, -396.2191pt)
 -- (298.4996pt, -396.2191pt) .. controls (298.5095pt, -396.2055pt) and (298.5391pt, -396.1987pt) .. (298.5886pt, -396.1987pt)
 -- (298.5886pt, -396.1987pt) .. controls (298.6331pt, -396.1987pt) and (298.675pt, -396.2123pt) .. (298.7146pt, -396.2395pt)
 -- (298.7146pt, -396.2395pt)
 -- (298.7146pt, -398.2721pt)
 -- (298.7146pt, -398.2721pt)
 -- (298.722pt, -400.3115pt)
 -- (298.722pt, -400.3115pt) .. controls (298.7566pt, -400.3432pt) and (298.7863pt, -400.3636pt) .. (298.811pt, -400.3727pt)
 -- (298.811pt, -400.3727pt) .. controls (298.8357pt, -400.3817pt) and (298.895pt, -400.3908pt) .. (298.989pt, -400.3999pt)
 -- (298.989pt, -400.3999pt) .. controls (299.0829pt, -400.4089pt) and (299.2361pt, -400.4135pt) .. (299.4487pt, -400.4135pt)
 -- (299.4487pt, -400.4135pt)
 -- (299.6414pt, -400.4135pt)
 -- (299.6414pt, -400.4135pt)
 -- (299.6414pt, -400.7262pt)
 -- (299.6414pt, -400.7262pt)
 -- (299.5599pt, -400.7262pt)
 -- (299.5599pt, -400.7262pt) .. controls (299.4561pt, -400.7126pt) and (299.0631pt, -400.7058pt) .. (298.381pt, -400.7058pt)
 -- (298.381pt, -400.7058pt) .. controls (297.7087pt, -400.7058pt) and (297.3206pt, -400.7126pt) .. (297.2168pt, -400.7262pt)
 -- (297.2168pt, -400.7262pt)
 -- (297.1278pt, -400.7262pt)
 -- (297.1278pt, -400.7262pt)
 -- (297.1278pt, -400.4135pt)
 -- (297.1278pt, -400.4135pt)
 -- (297.3206pt, -400.4135pt)
 -- (297.3206pt, -400.4135pt) .. controls (297.4294pt, -400.4135pt) and (297.5233pt, -400.4135pt) .. (297.6024pt, -400.4135pt)
 -- (297.6024pt, -400.4135pt) .. controls (297.6815pt, -400.4135pt) and (297.7433pt, -400.4112pt) .. (297.7878pt, -400.4066pt)
 -- (297.7878pt, -400.4066pt) .. controls (297.8322pt, -400.4021pt) and (297.8718pt, -400.3953pt) .. (297.9064pt, -400.3863pt)
 -- (297.9064pt, -400.3863pt) .. controls (297.941pt, -400.3772pt) and (297.9608pt, -400.3727pt) .. (297.9657pt, -400.3727pt)
 -- (297.9657pt, -400.3727pt) .. controls (297.9706pt, -400.3727pt) and (297.9855pt, -400.3613pt) .. (298.0102pt, -400.3387pt)
 -- (298.0102pt, -400.3387pt) .. controls (298.0349pt, -400.316pt) and (298.0497pt, -400.3069pt) .. (298.0547pt, -400.3115pt)
 -- (298.0547pt, -400.3115pt)
 -- (298.0547pt, -396.7969pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(298.0547pt, -396.7969pt) -- (297.9583pt, -396.8309pt)
 -- (297.9583pt, -396.8309pt) .. controls (297.8891pt, -396.8536pt) and (297.7902pt, -396.8763pt) .. (297.6617pt, -396.8989pt)
 -- (297.6617pt, -396.8989pt) .. controls (297.5332pt, -396.9216pt) and (297.3898pt, -396.9374pt) .. (297.2317pt, -396.9465pt)
 -- (297.2317pt, -396.9465pt)
 -- (297.0908pt, -396.9465pt)
 -- (297.0908pt, -396.9465pt)
 -- (297.0908pt, -396.6338pt)
 -- (297.0908pt, -396.6338pt)
 -- (297.2317pt, -396.6338pt)
 -- (297.2317pt, -396.6338pt) .. controls (297.464pt, -396.6247pt) and (297.679pt, -396.5907pt) .. (297.8767pt, -396.5318pt)
 -- (297.8767pt, -396.5318pt) .. controls (298.0745pt, -396.4729pt) and (298.2129pt, -396.4185pt) .. (298.292pt, -396.3687pt)
 -- (298.292pt, -396.3687pt) .. controls (298.3711pt, -396.3188pt) and (298.4402pt, -396.269pt) .. (298.4996pt, -396.2191pt)
 -- (298.4996pt, -396.2191pt) .. controls (298.5095pt, -396.2055pt) and (298.5391pt, -396.1987pt) .. (298.5886pt, -396.1987pt)
 -- (298.5886pt, -396.1987pt) .. controls (298.6331pt, -396.1987pt) and (298.675pt, -396.2123pt) .. (298.7146pt, -396.2395pt)
 -- (298.7146pt, -396.2395pt)
 -- (298.7146pt, -398.2721pt)
 -- (298.7146pt, -398.2721pt)
 -- (298.722pt, -400.3115pt)
 -- (298.722pt, -400.3115pt) .. controls (298.7566pt, -400.3432pt) and (298.7863pt, -400.3636pt) .. (298.811pt, -400.3727pt)
 -- (298.811pt, -400.3727pt) .. controls (298.8357pt, -400.3817pt) and (298.895pt, -400.3908pt) .. (298.989pt, -400.3999pt)
 -- (298.989pt, -400.3999pt) .. controls (299.0829pt, -400.4089pt) and (299.2361pt, -400.4135pt) .. (299.4487pt, -400.4135pt)
 -- (299.4487pt, -400.4135pt)
 -- (299.6414pt, -400.4135pt)
 -- (299.6414pt, -400.4135pt)
 -- (299.6414pt, -400.7262pt)
 -- (299.6414pt, -400.7262pt)
 -- (299.5599pt, -400.7262pt)
 -- (299.5599pt, -400.7262pt) .. controls (299.4561pt, -400.7126pt) and (299.0631pt, -400.7058pt) .. (298.381pt, -400.7058pt)
 -- (298.381pt, -400.7058pt) .. controls (297.7087pt, -400.7058pt) and (297.3206pt, -400.7126pt) .. (297.2168pt, -400.7262pt)
 -- (297.2168pt, -400.7262pt)
 -- (297.1278pt, -400.7262pt)
 -- (297.1278pt, -400.7262pt)
 -- (297.1278pt, -400.4135pt)
 -- (297.1278pt, -400.4135pt)
 -- (297.3206pt, -400.4135pt)
 -- (297.3206pt, -400.4135pt) .. controls (297.4294pt, -400.4135pt) and (297.5233pt, -400.4135pt) .. (297.6024pt, -400.4135pt)
 -- (297.6024pt, -400.4135pt) .. controls (297.6815pt, -400.4135pt) and (297.7433pt, -400.4112pt) .. (297.7878pt, -400.4066pt)
 -- (297.7878pt, -400.4066pt) .. controls (297.8322pt, -400.4021pt) and (297.8718pt, -400.3953pt) .. (297.9064pt, -400.3863pt)
 -- (297.9064pt, -400.3863pt) .. controls (297.941pt, -400.3772pt) and (297.9608pt, -400.3727pt) .. (297.9657pt, -400.3727pt)
 -- (297.9657pt, -400.3727pt) .. controls (297.9706pt, -400.3727pt) and (297.9855pt, -400.3613pt) .. (298.0102pt, -400.3387pt)
 -- (298.0102pt, -400.3387pt) .. controls (298.0349pt, -400.316pt) and (298.0497pt, -400.3069pt) .. (298.0547pt, -400.3115pt)
 -- (298.0547pt, -400.3115pt)
 -- (298.0547pt, -396.7969pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(289.4091pt, -404.3748pt) -- (289.3127pt, -404.4088pt)
 -- (289.3127pt, -404.4088pt) .. controls (289.2435pt, -404.4314pt) and (289.1446pt, -404.4541pt) .. (289.0161pt, -404.4767pt)
 -- (289.0161pt, -404.4767pt) .. controls (288.8875pt, -404.4994pt) and (288.7442pt, -404.5153pt) .. (288.586pt, -404.5243pt)
 -- (288.586pt, -404.5243pt)
 -- (288.4451pt, -404.5243pt)
 -- (288.4451pt, -404.5243pt)
 -- (288.4451pt, -404.2116pt)
 -- (288.4451pt, -404.2116pt)
 -- (288.586pt, -404.2116pt)
 -- (288.586pt, -404.2116pt) .. controls (288.8184pt, -404.2025pt) and (289.0334pt, -404.1685pt) .. (289.2311pt, -404.1096pt)
 -- (289.2311pt, -404.1096pt) .. controls (289.4288pt, -404.0507pt) and (289.5672pt, -403.9963pt) .. (289.6463pt, -403.9465pt)
 -- (289.6463pt, -403.9465pt) .. controls (289.7254pt, -403.8966pt) and (289.7946pt, -403.8468pt) .. (289.8539pt, -403.7969pt)
 -- (289.8539pt, -403.7969pt) .. controls (289.8638pt, -403.7834pt) and (289.8935pt, -403.7766pt) .. (289.9429pt, -403.7766pt)
 -- (289.9429pt, -403.7766pt) .. controls (289.9874pt, -403.7766pt) and (290.0294pt, -403.7901pt) .. (290.069pt, -403.8173pt)
 -- (290.069pt, -403.8173pt)
 -- (290.069pt, -405.8499pt)
 -- (290.069pt, -405.8499pt)
 -- (290.0764pt, -407.8893pt)
 -- (290.0764pt, -407.8893pt) .. controls (290.111pt, -407.921pt) and (290.1407pt, -407.9414pt) .. (290.1654pt, -407.9505pt)
 -- (290.1654pt, -407.9505pt) .. controls (290.1901pt, -407.9596pt) and (290.2494pt, -407.9686pt) .. (290.3433pt, -407.9777pt)
 -- (290.3433pt, -407.9777pt) .. controls (290.4373pt, -407.9868pt) and (290.5905pt, -407.9913pt) .. (290.803pt, -407.9913pt)
 -- (290.803pt, -407.9913pt)
 -- (290.9958pt, -407.9913pt)
 -- (290.9958pt, -407.9913pt)
 -- (290.9958pt, -408.304pt)
 -- (290.9958pt, -408.304pt)
 -- (290.9142pt, -408.304pt)
 -- (290.9142pt, -408.304pt) .. controls (290.8105pt, -408.2904pt) and (290.4175pt, -408.2836pt) .. (289.7353pt, -408.2836pt)
 -- (289.7353pt, -408.2836pt) .. controls (289.063pt, -408.2836pt) and (288.675pt, -408.2904pt) .. (288.5712pt, -408.304pt)
 -- (288.5712pt, -408.304pt)
 -- (288.4822pt, -408.304pt)
 -- (288.4822pt, -408.304pt)
 -- (288.4822pt, -407.9913pt)
 -- (288.4822pt, -407.9913pt)
 -- (288.675pt, -407.9913pt)
 -- (288.675pt, -407.9913pt) .. controls (288.7838pt, -407.9913pt) and (288.8777pt, -407.9913pt) .. (288.9568pt, -407.9913pt)
 -- (288.9568pt, -407.9913pt) .. controls (289.0359pt, -407.9913pt) and (289.0976pt, -407.989pt) .. (289.1421pt, -407.9845pt)
 -- (289.1421pt, -407.9845pt) .. controls (289.1866pt, -407.9799pt) and (289.2262pt, -407.9731pt) .. (289.2608pt, -407.9641pt)
 -- (289.2608pt, -407.9641pt) .. controls (289.2954pt, -407.955pt) and (289.3151pt, -407.9505pt) .. (289.3201pt, -407.9505pt)
 -- (289.3201pt, -407.9505pt) .. controls (289.325pt, -407.9505pt) and (289.3398pt, -407.9391pt) .. (289.3646pt, -407.9165pt)
 -- (289.3646pt, -407.9165pt) .. controls (289.3893pt, -407.8938pt) and (289.4041pt, -407.8848pt) .. (289.4091pt, -407.8893pt)
 -- (289.4091pt, -407.8893pt)
 -- (289.4091pt, -404.3748pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(289.4091pt, -404.3748pt) -- (289.3127pt, -404.4088pt)
 -- (289.3127pt, -404.4088pt) .. controls (289.2435pt, -404.4314pt) and (289.1446pt, -404.4541pt) .. (289.0161pt, -404.4767pt)
 -- (289.0161pt, -404.4767pt) .. controls (288.8875pt, -404.4994pt) and (288.7442pt, -404.5153pt) .. (288.586pt, -404.5243pt)
 -- (288.586pt, -404.5243pt)
 -- (288.4451pt, -404.5243pt)
 -- (288.4451pt, -404.5243pt)
 -- (288.4451pt, -404.2116pt)
 -- (288.4451pt, -404.2116pt)
 -- (288.586pt, -404.2116pt)
 -- (288.586pt, -404.2116pt) .. controls (288.8184pt, -404.2025pt) and (289.0334pt, -404.1685pt) .. (289.2311pt, -404.1096pt)
 -- (289.2311pt, -404.1096pt) .. controls (289.4288pt, -404.0507pt) and (289.5672pt, -403.9963pt) .. (289.6463pt, -403.9465pt)
 -- (289.6463pt, -403.9465pt) .. controls (289.7254pt, -403.8966pt) and (289.7946pt, -403.8468pt) .. (289.8539pt, -403.7969pt)
 -- (289.8539pt, -403.7969pt) .. controls (289.8638pt, -403.7834pt) and (289.8935pt, -403.7766pt) .. (289.9429pt, -403.7766pt)
 -- (289.9429pt, -403.7766pt) .. controls (289.9874pt, -403.7766pt) and (290.0294pt, -403.7901pt) .. (290.069pt, -403.8173pt)
 -- (290.069pt, -403.8173pt)
 -- (290.069pt, -405.8499pt)
 -- (290.069pt, -405.8499pt)
 -- (290.0764pt, -407.8893pt)
 -- (290.0764pt, -407.8893pt) .. controls (290.111pt, -407.921pt) and (290.1407pt, -407.9414pt) .. (290.1654pt, -407.9505pt)
 -- (290.1654pt, -407.9505pt) .. controls (290.1901pt, -407.9596pt) and (290.2494pt, -407.9686pt) .. (290.3433pt, -407.9777pt)
 -- (290.3433pt, -407.9777pt) .. controls (290.4373pt, -407.9868pt) and (290.5905pt, -407.9913pt) .. (290.803pt, -407.9913pt)
 -- (290.803pt, -407.9913pt)
 -- (290.9958pt, -407.9913pt)
 -- (290.9958pt, -407.9913pt)
 -- (290.9958pt, -408.304pt)
 -- (290.9958pt, -408.304pt)
 -- (290.9142pt, -408.304pt)
 -- (290.9142pt, -408.304pt) .. controls (290.8105pt, -408.2904pt) and (290.4175pt, -408.2836pt) .. (289.7353pt, -408.2836pt)
 -- (289.7353pt, -408.2836pt) .. controls (289.063pt, -408.2836pt) and (288.675pt, -408.2904pt) .. (288.5712pt, -408.304pt)
 -- (288.5712pt, -408.304pt)
 -- (288.4822pt, -408.304pt)
 -- (288.4822pt, -408.304pt)
 -- (288.4822pt, -407.9913pt)
 -- (288.4822pt, -407.9913pt)
 -- (288.675pt, -407.9913pt)
 -- (288.675pt, -407.9913pt) .. controls (288.7838pt, -407.9913pt) and (288.8777pt, -407.9913pt) .. (288.9568pt, -407.9913pt)
 -- (288.9568pt, -407.9913pt) .. controls (289.0359pt, -407.9913pt) and (289.0976pt, -407.989pt) .. (289.1421pt, -407.9845pt)
 -- (289.1421pt, -407.9845pt) .. controls (289.1866pt, -407.9799pt) and (289.2262pt, -407.9731pt) .. (289.2608pt, -407.9641pt)
 -- (289.2608pt, -407.9641pt) .. controls (289.2954pt, -407.955pt) and (289.3151pt, -407.9505pt) .. (289.3201pt, -407.9505pt)
 -- (289.3201pt, -407.9505pt) .. controls (289.325pt, -407.9505pt) and (289.3398pt, -407.9391pt) .. (289.3646pt, -407.9165pt)
 -- (289.3646pt, -407.9165pt) .. controls (289.3893pt, -407.8938pt) and (289.4041pt, -407.8848pt) .. (289.4091pt, -407.8893pt)
 -- (289.4091pt, -407.8893pt)
 -- (289.4091pt, -404.3748pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(309.3384pt, -396.0812pt) -- (329.4747pt, -396.0812pt)
 -- (329.4747pt, -396.0812pt)
 -- (329.4747pt, -408.3068pt)
 -- (329.4747pt, -408.3068pt)
 -- (309.3384pt, -408.3068pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(310.1145pt, -402.7338pt) -- (309.9992pt, -402.7338pt)
 -- (309.9992pt, -402.7338pt) .. controls (309.8593pt, -402.7338pt) and (309.7894pt, -402.689pt) .. (309.7894pt, -402.5992pt)
 -- (309.7894pt, -402.5992pt) .. controls (309.7894pt, -402.5864pt) and (309.7964pt, -402.5511pt) .. (309.8104pt, -402.4934pt)
 -- (309.8104pt, -402.4934pt) .. controls (309.8244pt, -402.4358pt) and (309.8628pt, -402.3556pt) .. (309.9258pt, -402.2531pt)
 -- (309.9258pt, -402.2531pt) .. controls (309.9887pt, -402.1505pt) and (310.0586pt, -402.0447pt) .. (310.1355pt, -401.9358pt)
 -- (310.1355pt, -401.9358pt) .. controls (310.2124pt, -401.8268pt) and (310.3313pt, -401.7114pt) .. (310.4921pt, -401.5896pt)
 -- (310.4921pt, -401.5896pt) .. controls (310.6529pt, -401.4678pt) and (310.8242pt, -401.3653pt) .. (311.006pt, -401.2819pt)
 -- (311.006pt, -401.2819pt) .. controls (311.2926pt, -401.1665pt) and (311.5513pt, -401.1089pt) .. (311.7821pt, -401.1089pt)
 -- (311.7821pt, -401.1089pt)
 -- (311.8135pt, -401.1089pt)
 -- (311.8135pt, -401.1089pt) .. controls (312.0722pt, -401.1089pt) and (312.233pt, -401.1121pt) .. (312.296pt, -401.1185pt)
 -- (312.296pt, -401.1185pt) .. controls (312.8273pt, -401.2018pt) and (313.1769pt, -401.3621pt) .. (313.3447pt, -401.5992pt)
 -- (313.3447pt, -401.5992pt)
 -- (313.4496pt, -401.5031pt)
 -- (313.4496pt, -401.5031pt) .. controls (313.7433pt, -401.2339pt) and (314.0614pt, -401.0992pt) .. (314.404pt, -401.0992pt)
 -- (314.404pt, -401.0992pt) .. controls (314.7885pt, -401.0992pt) and (315.0857pt, -401.1986pt) .. (315.2954pt, -401.3973pt)
 -- (315.2954pt, -401.3973pt) .. controls (315.5052pt, -401.596pt) and (315.6136pt, -401.8364pt) .. (315.6205pt, -402.1184pt)
 -- (315.6205pt, -402.1184pt) .. controls (315.6205pt, -402.3941pt) and (315.5297pt, -402.6056pt) .. (315.3479pt, -402.7531pt)
 -- (315.3479pt, -402.7531pt) .. controls (315.1661pt, -402.9005pt) and (314.9703pt, -402.9774pt) .. (314.7606pt, -402.9838pt)
 -- (314.7606pt, -402.9838pt) .. controls (314.5998pt, -402.9838pt) and (314.4634pt, -402.9389pt) .. (314.3515pt, -402.8492pt)
 -- (314.3515pt, -402.8492pt) .. controls (314.2397pt, -402.7595pt) and (314.1837pt, -402.6377pt) .. (314.1837pt, -402.4838pt)
 -- (314.1837pt, -402.4838pt) .. controls (314.1837pt, -402.2595pt) and (314.2746pt, -402.0704pt) .. (314.4564pt, -401.9165pt)
 -- (314.4564pt, -401.9165pt) .. controls (314.5473pt, -401.8524pt) and (314.6592pt, -401.7947pt) .. (314.792pt, -401.7435pt)
 -- (314.792pt, -401.7435pt) .. controls (314.792pt, -401.737pt) and (314.778pt, -401.7242pt) .. (314.7501pt, -401.705pt)
 -- (314.7501pt, -401.705pt) .. controls (314.7221pt, -401.6858pt) and (314.6732pt, -401.6633pt) .. (314.6032pt, -401.6377pt)
 -- (314.6032pt, -401.6377pt) .. controls (314.5333pt, -401.6121pt) and (314.4564pt, -401.5992pt) .. (314.3725pt, -401.5992pt)
 -- (314.3725pt, -401.5992pt) .. controls (314.2886pt, -401.5992pt) and (314.2257pt, -401.6056pt) .. (314.1837pt, -401.6185pt)
 -- (314.1837pt, -401.6185pt) .. controls (313.953pt, -401.7146pt) and (313.7887pt, -401.8973pt) .. (313.6908pt, -402.1665pt)
 -- (313.6908pt, -402.1665pt) .. controls (313.2643pt, -403.6088pt) and (313.0511pt, -404.4453pt) .. (313.0511pt, -404.6761pt)
 -- (313.0511pt, -404.6761pt) .. controls (313.0511pt, -404.9069pt) and (313.2294pt, -405.0222pt) .. (313.5859pt, -405.0222pt)
 -- (313.5859pt, -405.0222pt) .. controls (313.8936pt, -405.0222pt) and (314.1732pt, -404.9261pt) .. (314.425pt, -404.7338pt)
 -- (314.425pt, -404.7338pt) .. controls (314.6767pt, -404.5415pt) and (314.8514pt, -404.3235pt) .. (314.9493pt, -404.08pt)
 -- (314.9493pt, -404.08pt) .. controls (314.9773pt, -403.9902pt) and (315.0018pt, -403.9357pt) .. (315.0228pt, -403.9165pt)
 -- (315.0228pt, -403.9165pt) .. controls (315.0437pt, -403.8973pt) and (315.1136pt, -403.8876pt) .. (315.2325pt, -403.8876pt)
 -- (315.2325pt, -403.8876pt)
 -- (315.2954pt, -403.8876pt)
 -- (315.2954pt, -403.8876pt)
 -- (315.4108pt, -403.8876pt)
 -- (315.4108pt, -403.8876pt) .. controls (315.5506pt, -403.8876pt) and (315.6205pt, -403.9325pt) .. (315.6205pt, -404.0222pt)
 -- (315.6205pt, -404.0222pt) .. controls (315.6205pt, -404.1056pt) and (315.5751pt, -404.2242pt) .. (315.4842pt, -404.378pt)
 -- (315.4842pt, -404.378pt) .. controls (315.3933pt, -404.5319pt) and (315.2675pt, -404.6953pt) .. (315.1067pt, -404.8684pt)
 -- (315.1067pt, -404.8684pt) .. controls (314.9458pt, -405.0415pt) and (314.7186pt, -405.1953pt) .. (314.425pt, -405.3299pt)
 -- (314.425pt, -405.3299pt) .. controls (314.1313pt, -405.4645pt) and (313.8237pt, -405.5287pt) .. (313.502pt, -405.5222pt)
 -- (313.502pt, -405.5222pt) .. controls (312.9147pt, -405.5222pt) and (312.4568pt, -405.3844pt) .. (312.1281pt, -405.1088pt)
 -- (312.1281pt, -405.1088pt)
 -- (312.0443pt, -405.0222pt)
 -- (312.0443pt, -405.0222pt) .. controls (311.7436pt, -405.3492pt) and (311.4045pt, -405.5126pt) .. (311.0269pt, -405.5126pt)
 -- (311.0269pt, -405.5126pt)
 -- (310.9745pt, -405.5126pt)
 -- (310.9745pt, -405.5126pt) .. controls (310.576pt, -405.5126pt) and (310.2788pt, -405.4101pt) .. (310.0831pt, -405.2049pt)
 -- (310.0831pt, -405.2049pt) .. controls (309.8873pt, -404.9998pt) and (309.7894pt, -404.7755pt) .. (309.7894pt, -404.5319pt)
 -- (309.7894pt, -404.5319pt) .. controls (309.7894pt, -404.2242pt) and (309.8838pt, -403.9998pt) .. (310.0726pt, -403.8588pt)
 -- (310.0726pt, -403.8588pt) .. controls (310.2614pt, -403.7178pt) and (310.4536pt, -403.6441pt) .. (310.6494pt, -403.6377pt)
 -- (310.6494pt, -403.6377pt) .. controls (310.8102pt, -403.6377pt) and (310.9465pt, -403.6825pt) .. (311.0584pt, -403.7723pt)
 -- (311.0584pt, -403.7723pt) .. controls (311.1703pt, -403.862pt) and (311.2262pt, -403.9838pt) .. (311.2262pt, -404.1376pt)
 -- (311.2262pt, -404.1376pt) .. controls (311.2262pt, -404.362pt) and (311.1353pt, -404.5511pt) .. (310.9536pt, -404.705pt)
 -- (310.9536pt, -404.705pt) .. controls (310.8626pt, -404.769pt) and (310.7508pt, -404.8267pt) .. (310.6179pt, -404.878pt)
 -- (310.6179pt, -404.878pt) .. controls (310.6319pt, -404.9101pt) and (310.6808pt, -404.9421pt) .. (310.7648pt, -404.9742pt)
 -- (310.7648pt, -404.9742pt) .. controls (310.8487pt, -405.0062pt) and (310.9361pt, -405.0255pt) .. (311.0269pt, -405.0319pt)
 -- (311.0269pt, -405.0319pt) .. controls (311.1808pt, -405.0319pt) and (311.3171pt, -404.9742pt) .. (311.436pt, -404.8588pt)
 -- (311.436pt, -404.8588pt) .. controls (311.5548pt, -404.7434pt) and (311.6457pt, -404.6088pt) .. (311.7086pt, -404.455pt)
 -- (311.7086pt, -404.455pt) .. controls (312.1352pt, -403.0127pt) and (312.3484pt, -402.1761pt) .. (312.3484pt, -401.9454pt)
 -- (312.3484pt, -401.9454pt) .. controls (312.3484pt, -401.7146pt) and (312.1701pt, -401.5992pt) .. (311.8135pt, -401.5992pt)
 -- (311.8135pt, -401.5992pt) .. controls (311.5618pt, -401.5992pt) and (311.3101pt, -401.6729pt) .. (311.0584pt, -401.8204pt)
 -- (311.0584pt, -401.8204pt) .. controls (310.8067pt, -401.9678pt) and (310.6075pt, -402.2082pt) .. (310.4606pt, -402.5415pt)
 -- (310.4606pt, -402.5415pt) .. controls (310.4326pt, -402.6313pt) and (310.4082pt, -402.6858pt) .. (310.3872pt, -402.705pt)
 -- (310.3872pt, -402.705pt) .. controls (310.3662pt, -402.7242pt) and (310.2963pt, -402.7338pt) .. (310.1775pt, -402.7338pt)
 -- (310.1775pt, -402.7338pt)
 -- (310.1145pt, -402.7338pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(310.1145pt, -402.7338pt) -- (309.9992pt, -402.7338pt)
 -- (309.9992pt, -402.7338pt) .. controls (309.8593pt, -402.7338pt) and (309.7894pt, -402.689pt) .. (309.7894pt, -402.5992pt)
 -- (309.7894pt, -402.5992pt) .. controls (309.7894pt, -402.5864pt) and (309.7964pt, -402.5511pt) .. (309.8104pt, -402.4934pt)
 -- (309.8104pt, -402.4934pt) .. controls (309.8244pt, -402.4358pt) and (309.8628pt, -402.3556pt) .. (309.9258pt, -402.2531pt)
 -- (309.9258pt, -402.2531pt) .. controls (309.9887pt, -402.1505pt) and (310.0586pt, -402.0447pt) .. (310.1355pt, -401.9358pt)
 -- (310.1355pt, -401.9358pt) .. controls (310.2124pt, -401.8268pt) and (310.3313pt, -401.7114pt) .. (310.4921pt, -401.5896pt)
 -- (310.4921pt, -401.5896pt) .. controls (310.6529pt, -401.4678pt) and (310.8242pt, -401.3653pt) .. (311.006pt, -401.2819pt)
 -- (311.006pt, -401.2819pt) .. controls (311.2926pt, -401.1665pt) and (311.5513pt, -401.1089pt) .. (311.7821pt, -401.1089pt)
 -- (311.7821pt, -401.1089pt)
 -- (311.8135pt, -401.1089pt)
 -- (311.8135pt, -401.1089pt) .. controls (312.0722pt, -401.1089pt) and (312.233pt, -401.1121pt) .. (312.296pt, -401.1185pt)
 -- (312.296pt, -401.1185pt) .. controls (312.8273pt, -401.2018pt) and (313.1769pt, -401.3621pt) .. (313.3447pt, -401.5992pt)
 -- (313.3447pt, -401.5992pt)
 -- (313.4496pt, -401.5031pt)
 -- (313.4496pt, -401.5031pt) .. controls (313.7433pt, -401.2339pt) and (314.0614pt, -401.0992pt) .. (314.404pt, -401.0992pt)
 -- (314.404pt, -401.0992pt) .. controls (314.7885pt, -401.0992pt) and (315.0857pt, -401.1986pt) .. (315.2954pt, -401.3973pt)
 -- (315.2954pt, -401.3973pt) .. controls (315.5052pt, -401.596pt) and (315.6136pt, -401.8364pt) .. (315.6205pt, -402.1184pt)
 -- (315.6205pt, -402.1184pt) .. controls (315.6205pt, -402.3941pt) and (315.5297pt, -402.6056pt) .. (315.3479pt, -402.7531pt)
 -- (315.3479pt, -402.7531pt) .. controls (315.1661pt, -402.9005pt) and (314.9703pt, -402.9774pt) .. (314.7606pt, -402.9838pt)
 -- (314.7606pt, -402.9838pt) .. controls (314.5998pt, -402.9838pt) and (314.4634pt, -402.9389pt) .. (314.3515pt, -402.8492pt)
 -- (314.3515pt, -402.8492pt) .. controls (314.2397pt, -402.7595pt) and (314.1837pt, -402.6377pt) .. (314.1837pt, -402.4838pt)
 -- (314.1837pt, -402.4838pt) .. controls (314.1837pt, -402.2595pt) and (314.2746pt, -402.0704pt) .. (314.4564pt, -401.9165pt)
 -- (314.4564pt, -401.9165pt) .. controls (314.5473pt, -401.8524pt) and (314.6592pt, -401.7947pt) .. (314.792pt, -401.7435pt)
 -- (314.792pt, -401.7435pt) .. controls (314.792pt, -401.737pt) and (314.778pt, -401.7242pt) .. (314.7501pt, -401.705pt)
 -- (314.7501pt, -401.705pt) .. controls (314.7221pt, -401.6858pt) and (314.6732pt, -401.6633pt) .. (314.6032pt, -401.6377pt)
 -- (314.6032pt, -401.6377pt) .. controls (314.5333pt, -401.6121pt) and (314.4564pt, -401.5992pt) .. (314.3725pt, -401.5992pt)
 -- (314.3725pt, -401.5992pt) .. controls (314.2886pt, -401.5992pt) and (314.2257pt, -401.6056pt) .. (314.1837pt, -401.6185pt)
 -- (314.1837pt, -401.6185pt) .. controls (313.953pt, -401.7146pt) and (313.7887pt, -401.8973pt) .. (313.6908pt, -402.1665pt)
 -- (313.6908pt, -402.1665pt) .. controls (313.2643pt, -403.6088pt) and (313.0511pt, -404.4453pt) .. (313.0511pt, -404.6761pt)
 -- (313.0511pt, -404.6761pt) .. controls (313.0511pt, -404.9069pt) and (313.2294pt, -405.0222pt) .. (313.5859pt, -405.0222pt)
 -- (313.5859pt, -405.0222pt) .. controls (313.8936pt, -405.0222pt) and (314.1732pt, -404.9261pt) .. (314.425pt, -404.7338pt)
 -- (314.425pt, -404.7338pt) .. controls (314.6767pt, -404.5415pt) and (314.8514pt, -404.3235pt) .. (314.9493pt, -404.08pt)
 -- (314.9493pt, -404.08pt) .. controls (314.9773pt, -403.9902pt) and (315.0018pt, -403.9357pt) .. (315.0228pt, -403.9165pt)
 -- (315.0228pt, -403.9165pt) .. controls (315.0437pt, -403.8973pt) and (315.1136pt, -403.8876pt) .. (315.2325pt, -403.8876pt)
 -- (315.2325pt, -403.8876pt)
 -- (315.2954pt, -403.8876pt)
 -- (315.2954pt, -403.8876pt)
 -- (315.4108pt, -403.8876pt)
 -- (315.4108pt, -403.8876pt) .. controls (315.5506pt, -403.8876pt) and (315.6205pt, -403.9325pt) .. (315.6205pt, -404.0222pt)
 -- (315.6205pt, -404.0222pt) .. controls (315.6205pt, -404.1056pt) and (315.5751pt, -404.2242pt) .. (315.4842pt, -404.378pt)
 -- (315.4842pt, -404.378pt) .. controls (315.3933pt, -404.5319pt) and (315.2675pt, -404.6953pt) .. (315.1067pt, -404.8684pt)
 -- (315.1067pt, -404.8684pt) .. controls (314.9458pt, -405.0415pt) and (314.7186pt, -405.1953pt) .. (314.425pt, -405.3299pt)
 -- (314.425pt, -405.3299pt) .. controls (314.1313pt, -405.4645pt) and (313.8237pt, -405.5287pt) .. (313.502pt, -405.5222pt)
 -- (313.502pt, -405.5222pt) .. controls (312.9147pt, -405.5222pt) and (312.4568pt, -405.3844pt) .. (312.1281pt, -405.1088pt)
 -- (312.1281pt, -405.1088pt)
 -- (312.0443pt, -405.0222pt)
 -- (312.0443pt, -405.0222pt) .. controls (311.7436pt, -405.3492pt) and (311.4045pt, -405.5126pt) .. (311.0269pt, -405.5126pt)
 -- (311.0269pt, -405.5126pt)
 -- (310.9745pt, -405.5126pt)
 -- (310.9745pt, -405.5126pt) .. controls (310.576pt, -405.5126pt) and (310.2788pt, -405.4101pt) .. (310.0831pt, -405.2049pt)
 -- (310.0831pt, -405.2049pt) .. controls (309.8873pt, -404.9998pt) and (309.7894pt, -404.7755pt) .. (309.7894pt, -404.5319pt)
 -- (309.7894pt, -404.5319pt) .. controls (309.7894pt, -404.2242pt) and (309.8838pt, -403.9998pt) .. (310.0726pt, -403.8588pt)
 -- (310.0726pt, -403.8588pt) .. controls (310.2614pt, -403.7178pt) and (310.4536pt, -403.6441pt) .. (310.6494pt, -403.6377pt)
 -- (310.6494pt, -403.6377pt) .. controls (310.8102pt, -403.6377pt) and (310.9465pt, -403.6825pt) .. (311.0584pt, -403.7723pt)
 -- (311.0584pt, -403.7723pt) .. controls (311.1703pt, -403.862pt) and (311.2262pt, -403.9838pt) .. (311.2262pt, -404.1376pt)
 -- (311.2262pt, -404.1376pt) .. controls (311.2262pt, -404.362pt) and (311.1353pt, -404.5511pt) .. (310.9536pt, -404.705pt)
 -- (310.9536pt, -404.705pt) .. controls (310.8626pt, -404.769pt) and (310.7508pt, -404.8267pt) .. (310.6179pt, -404.878pt)
 -- (310.6179pt, -404.878pt) .. controls (310.6319pt, -404.9101pt) and (310.6808pt, -404.9421pt) .. (310.7648pt, -404.9742pt)
 -- (310.7648pt, -404.9742pt) .. controls (310.8487pt, -405.0062pt) and (310.9361pt, -405.0255pt) .. (311.0269pt, -405.0319pt)
 -- (311.0269pt, -405.0319pt) .. controls (311.1808pt, -405.0319pt) and (311.3171pt, -404.9742pt) .. (311.436pt, -404.8588pt)
 -- (311.436pt, -404.8588pt) .. controls (311.5548pt, -404.7434pt) and (311.6457pt, -404.6088pt) .. (311.7086pt, -404.455pt)
 -- (311.7086pt, -404.455pt) .. controls (312.1352pt, -403.0127pt) and (312.3484pt, -402.1761pt) .. (312.3484pt, -401.9454pt)
 -- (312.3484pt, -401.9454pt) .. controls (312.3484pt, -401.7146pt) and (312.1701pt, -401.5992pt) .. (311.8135pt, -401.5992pt)
 -- (311.8135pt, -401.5992pt) .. controls (311.5618pt, -401.5992pt) and (311.3101pt, -401.6729pt) .. (311.0584pt, -401.8204pt)
 -- (311.0584pt, -401.8204pt) .. controls (310.8067pt, -401.9678pt) and (310.6075pt, -402.2082pt) .. (310.4606pt, -402.5415pt)
 -- (310.4606pt, -402.5415pt) .. controls (310.4326pt, -402.6313pt) and (310.4082pt, -402.6858pt) .. (310.3872pt, -402.705pt)
 -- (310.3872pt, -402.705pt) .. controls (310.3662pt, -402.7242pt) and (310.2963pt, -402.7338pt) .. (310.1775pt, -402.7338pt)
 -- (310.1775pt, -402.7338pt)
 -- (310.1145pt, -402.7338pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(313.7107pt, -400.0896pt) .. controls (313.5499pt, -400.0896pt) and (313.3227pt, -400.0159pt) .. (313.029pt, -399.8684pt)
 -- (313.029pt, -399.8684pt) .. controls (312.7354pt, -399.721pt) and (312.5151pt, -399.6441pt) .. (312.3683pt, -399.6377pt)
 -- (312.3683pt, -399.6377pt) .. controls (312.1306pt, -399.6377pt) and (311.8894pt, -399.7498pt) .. (311.6447pt, -399.9742pt)
 -- (311.6447pt, -399.9742pt)
 -- (311.5188pt, -400.0896pt)
 -- (311.5188pt, -400.0896pt)
 -- (311.3195pt, -399.9261pt)
 -- (311.3195pt, -399.9261pt) .. controls (311.2916pt, -399.9069pt) and (311.2601pt, -399.8845pt) .. (311.2252pt, -399.8588pt)
 -- (311.2252pt, -399.8588pt) .. controls (311.1902pt, -399.8332pt) and (311.1622pt, -399.8075pt) .. (311.1413pt, -399.7819pt)
 -- (311.1413pt, -399.7819pt)
 -- (311.1203pt, -399.7627pt)
 -- (311.1203pt, -399.7627pt) .. controls (311.5538pt, -399.314pt) and (311.795pt, -399.0672pt) .. (311.8439pt, -399.0223pt)
 -- (311.8439pt, -399.0223pt) .. controls (312.0816pt, -398.8236pt) and (312.3089pt, -398.7242pt) .. (312.5256pt, -398.7242pt)
 -- (312.5256pt, -398.7242pt) .. controls (312.5886pt, -398.7242pt) and (312.6375pt, -398.7274pt) .. (312.6725pt, -398.7339pt)
 -- (312.6725pt, -398.7339pt) .. controls (312.7983pt, -398.7595pt) and (312.9941pt, -398.8396pt) .. (313.2598pt, -398.9742pt)
 -- (313.2598pt, -398.9742pt) .. controls (313.5255pt, -399.1088pt) and (313.7317pt, -399.1761pt) .. (313.8785pt, -399.1761pt)
 -- (313.8785pt, -399.1761pt) .. controls (314.1162pt, -399.1761pt) and (314.3575pt, -399.064pt) .. (314.6022pt, -398.8396pt)
 -- (314.6022pt, -398.8396pt)
 -- (314.728pt, -398.7242pt)
 -- (314.728pt, -398.7242pt)
 -- (314.9273pt, -398.8877pt)
 -- (314.9273pt, -398.8877pt) .. controls (314.9553pt, -398.9069pt) and (314.9867pt, -398.9294pt) .. (315.0217pt, -398.955pt)
 -- (315.0217pt, -398.955pt) .. controls (315.0566pt, -398.9806pt) and (315.0846pt, -399.0063pt) .. (315.1056pt, -399.0319pt)
 -- (315.1056pt, -399.0319pt)
 -- (315.1266pt, -399.0511pt)
 -- (315.1266pt, -399.0511pt) .. controls (314.6931pt, -399.4998pt) and (314.4519pt, -399.7466pt) .. (314.4029pt, -399.7915pt)
 -- (314.4029pt, -399.7915pt) .. controls (314.1652pt, -399.9902pt) and (313.9345pt, -400.0896pt) .. (313.7107pt, -400.0896pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(313.7107pt, -400.0896pt) .. controls (313.5499pt, -400.0896pt) and (313.3227pt, -400.0159pt) .. (313.029pt, -399.8684pt)
 -- (313.029pt, -399.8684pt) .. controls (312.7354pt, -399.721pt) and (312.5151pt, -399.6441pt) .. (312.3683pt, -399.6377pt)
 -- (312.3683pt, -399.6377pt) .. controls (312.1306pt, -399.6377pt) and (311.8894pt, -399.7498pt) .. (311.6447pt, -399.9742pt)
 -- (311.6447pt, -399.9742pt)
 -- (311.5188pt, -400.0896pt)
 -- (311.5188pt, -400.0896pt)
 -- (311.3195pt, -399.9261pt)
 -- (311.3195pt, -399.9261pt) .. controls (311.2916pt, -399.9069pt) and (311.2601pt, -399.8845pt) .. (311.2252pt, -399.8588pt)
 -- (311.2252pt, -399.8588pt) .. controls (311.1902pt, -399.8332pt) and (311.1622pt, -399.8075pt) .. (311.1413pt, -399.7819pt)
 -- (311.1413pt, -399.7819pt)
 -- (311.1203pt, -399.7627pt)
 -- (311.1203pt, -399.7627pt) .. controls (311.5538pt, -399.314pt) and (311.795pt, -399.0672pt) .. (311.8439pt, -399.0223pt)
 -- (311.8439pt, -399.0223pt) .. controls (312.0816pt, -398.8236pt) and (312.3089pt, -398.7242pt) .. (312.5256pt, -398.7242pt)
 -- (312.5256pt, -398.7242pt) .. controls (312.5886pt, -398.7242pt) and (312.6375pt, -398.7274pt) .. (312.6725pt, -398.7339pt)
 -- (312.6725pt, -398.7339pt) .. controls (312.7983pt, -398.7595pt) and (312.9941pt, -398.8396pt) .. (313.2598pt, -398.9742pt)
 -- (313.2598pt, -398.9742pt) .. controls (313.5255pt, -399.1088pt) and (313.7317pt, -399.1761pt) .. (313.8785pt, -399.1761pt)
 -- (313.8785pt, -399.1761pt) .. controls (314.1162pt, -399.1761pt) and (314.3575pt, -399.064pt) .. (314.6022pt, -398.8396pt)
 -- (314.6022pt, -398.8396pt)
 -- (314.728pt, -398.7242pt)
 -- (314.728pt, -398.7242pt)
 -- (314.9273pt, -398.8877pt)
 -- (314.9273pt, -398.8877pt) .. controls (314.9553pt, -398.9069pt) and (314.9867pt, -398.9294pt) .. (315.0217pt, -398.955pt)
 -- (315.0217pt, -398.955pt) .. controls (315.0566pt, -398.9806pt) and (315.0846pt, -399.0063pt) .. (315.1056pt, -399.0319pt)
 -- (315.1056pt, -399.0319pt)
 -- (315.1266pt, -399.0511pt)
 -- (315.1266pt, -399.0511pt) .. controls (314.6931pt, -399.4998pt) and (314.4519pt, -399.7466pt) .. (314.4029pt, -399.7915pt)
 -- (314.4029pt, -399.7915pt) .. controls (314.1652pt, -399.9902pt) and (313.9345pt, -400.0896pt) .. (313.7107pt, -400.0896pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(318.3309pt, -396.3959pt) .. controls (318.3161pt, -396.3959pt) and (318.2964pt, -396.3959pt) .. (318.2716pt, -396.3959pt)
 -- (318.2716pt, -396.3959pt) .. controls (318.148pt, -396.3959pt) and (318.0739pt, -396.3936pt) .. (318.0492pt, -396.3891pt)
 -- (318.0492pt, -396.3891pt) .. controls (318.0245pt, -396.3845pt) and (318.0121pt, -396.3596pt) .. (318.0121pt, -396.3143pt)
 -- (318.0121pt, -396.3143pt) .. controls (318.0121pt, -396.1919pt) and (318.0393pt, -396.1172pt) .. (318.0937pt, -396.09pt)
 -- (318.0937pt, -396.09pt) .. controls (318.1035pt, -396.0854pt) and (318.3433pt, -396.0832pt) .. (318.8129pt, -396.0832pt)
 -- (318.8129pt, -396.0832pt) .. controls (319.1935pt, -396.0832pt) and (319.411pt, -396.0832pt) .. (319.4654pt, -396.0832pt)
 -- (319.4654pt, -396.0832pt) .. controls (319.5198pt, -396.0832pt) and (319.5544pt, -396.0968pt) .. (319.5692pt, -396.124pt)
 -- (319.5692pt, -396.124pt) .. controls (320.6122pt, -398.3718pt) and (321.1436pt, -399.5252pt) .. (321.1634pt, -399.5841pt)
 -- (321.1634pt, -399.5841pt)
 -- (321.5638pt, -398.1361pt)
 -- (321.5638pt, -398.1361pt) .. controls (321.8258pt, -397.1799pt) and (321.9568pt, -396.67pt) .. (321.9568pt, -396.6066pt)
 -- (321.9568pt, -396.6066pt) .. controls (321.9568pt, -396.4843pt) and (321.7986pt, -396.414pt) .. (321.4822pt, -396.3959pt)
 -- (321.4822pt, -396.3959pt) .. controls (321.3636pt, -396.3959pt) and (321.3043pt, -396.3709pt) .. (321.3043pt, -396.3211pt)
 -- (321.3043pt, -396.3211pt) .. controls (321.3043pt, -396.312pt) and (321.3092pt, -396.2848pt) .. (321.3191pt, -396.2395pt)
 -- (321.3191pt, -396.2395pt) .. controls (321.3389pt, -396.167pt) and (321.3537pt, -396.124pt) .. (321.3636pt, -396.1104pt)
 -- (321.3636pt, -396.1104pt) .. controls (321.3735pt, -396.0968pt) and (321.3982pt, -396.0877pt) .. (321.4377pt, -396.0832pt)
 -- (321.4377pt, -396.0832pt) .. controls (321.4526pt, -396.0832pt) and (321.5292pt, -396.0854pt) .. (321.6676pt, -396.09pt)
 -- (321.6676pt, -396.09pt) .. controls (321.806pt, -396.0945pt) and (322.0111pt, -396.099pt) .. (322.283pt, -396.1035pt)
 -- (322.283pt, -396.1035pt) .. controls (322.5302pt, -396.1035pt) and (322.718pt, -396.1013pt) .. (322.8466pt, -396.0968pt)
 -- (322.8466pt, -396.0968pt) .. controls (322.9751pt, -396.0922pt) and (323.0492pt, -396.09pt) .. (323.069pt, -396.09pt)
 -- (323.069pt, -396.09pt) .. controls (323.1431pt, -396.09pt) and (323.1802pt, -396.1126pt) .. (323.1802pt, -396.1579pt)
 -- (323.1802pt, -396.1579pt) .. controls (323.1802pt, -396.2576pt) and (323.1604pt, -396.3256pt) .. (323.1209pt, -396.3619pt)
 -- (323.1209pt, -396.3619pt) .. controls (323.111pt, -396.3845pt) and (323.0566pt, -396.3959pt) .. (322.9578pt, -396.3959pt)
 -- (322.9578pt, -396.3959pt) .. controls (322.6068pt, -396.414pt) and (322.3868pt, -396.5046pt) .. (322.2979pt, -396.6678pt)
 -- (322.2979pt, -396.6678pt)
 -- (321.1931pt, -400.6786pt)
 -- (321.1931pt, -400.6786pt) .. controls (321.1832pt, -400.7103pt) and (321.1313pt, -400.7262pt) .. (321.0373pt, -400.7262pt)
 -- (321.0373pt, -400.7262pt) .. controls (320.9681pt, -400.7262pt) and (320.9261pt, -400.7216pt) .. (320.9113pt, -400.7126pt)
 -- (320.9113pt, -400.7126pt) .. controls (320.8965pt, -400.699pt) and (320.5776pt, -400.0124pt) .. (319.9548pt, -398.6528pt)
 -- (319.9548pt, -398.6528pt)
 -- (319.0131pt, -396.6202pt)
 -- (319.0131pt, -396.6202pt)
 -- (318.5311pt, -398.3877pt)
 -- (318.5311pt, -398.3877pt) .. controls (318.2098pt, -399.5479pt) and (318.0492pt, -400.1483pt) .. (318.0492pt, -400.1891pt)
 -- (318.0492pt, -400.1891pt) .. controls (318.0739pt, -400.3387pt) and (318.2519pt, -400.4135pt) .. (318.583pt, -400.4135pt)
 -- (318.583pt, -400.4135pt)
 -- (318.6572pt, -400.4135pt)
 -- (318.6572pt, -400.4135pt) .. controls (318.6869pt, -400.4361pt) and (318.7017pt, -400.4543pt) .. (318.7017pt, -400.4678pt)
 -- (318.7017pt, -400.4678pt) .. controls (318.7017pt, -400.4814pt) and (318.6967pt, -400.5245pt) .. (318.6869pt, -400.597pt)
 -- (318.6869pt, -400.597pt) .. controls (318.6671pt, -400.6559pt) and (318.6424pt, -400.699pt) .. (318.6127pt, -400.7262pt)
 -- (318.6127pt, -400.7262pt)
 -- (318.5163pt, -400.7262pt)
 -- (318.5163pt, -400.7262pt) .. controls (318.3631pt, -400.7171pt) and (318.0961pt, -400.7126pt) .. (317.7155pt, -400.7126pt)
 -- (317.7155pt, -400.7126pt) .. controls (317.5771pt, -400.7126pt) and (317.451pt, -400.7126pt) .. (317.3374pt, -400.7126pt)
 -- (317.3374pt, -400.7126pt) .. controls (317.2237pt, -400.7126pt) and (317.1322pt, -400.7126pt) .. (317.063pt, -400.7126pt)
 -- (317.063pt, -400.7126pt) .. controls (316.9938pt, -400.7126pt) and (316.9518pt, -400.7148pt) .. (316.937pt, -400.7194pt)
 -- (316.937pt, -400.7194pt) .. controls (316.8628pt, -400.7194pt) and (316.8257pt, -400.699pt) .. (316.8257pt, -400.6582pt)
 -- (316.8257pt, -400.6582pt) .. controls (316.8257pt, -400.64pt) and (316.8332pt, -400.6038pt) .. (316.848pt, -400.5494pt)
 -- (316.848pt, -400.5494pt) .. controls (316.8628pt, -400.495pt) and (316.8752pt, -400.4633pt) .. (316.8851pt, -400.4543pt)
 -- (316.8851pt, -400.4543pt) .. controls (316.895pt, -400.4271pt) and (316.9518pt, -400.4135pt) .. (317.0556pt, -400.4135pt)
 -- (317.0556pt, -400.4135pt) .. controls (317.3918pt, -400.3999pt) and (317.6093pt, -400.3115pt) .. (317.7081pt, -400.1483pt)
 -- (317.7081pt, -400.1483pt) .. controls (317.7279pt, -400.1212pt) and (317.9034pt, -399.4935pt) .. (318.2346pt, -398.2653pt)
 -- (318.2346pt, -398.2653pt)
 -- (318.7388pt, -396.4163pt)
 -- (318.7388pt, -396.4163pt) .. controls (318.7289pt, -396.4117pt) and (318.5929pt, -396.4049pt) .. (318.3309pt, -396.3959pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(318.3309pt, -396.3959pt) .. controls (318.3161pt, -396.3959pt) and (318.2964pt, -396.3959pt) .. (318.2716pt, -396.3959pt)
 -- (318.2716pt, -396.3959pt) .. controls (318.148pt, -396.3959pt) and (318.0739pt, -396.3936pt) .. (318.0492pt, -396.3891pt)
 -- (318.0492pt, -396.3891pt) .. controls (318.0245pt, -396.3845pt) and (318.0121pt, -396.3596pt) .. (318.0121pt, -396.3143pt)
 -- (318.0121pt, -396.3143pt) .. controls (318.0121pt, -396.1919pt) and (318.0393pt, -396.1172pt) .. (318.0937pt, -396.09pt)
 -- (318.0937pt, -396.09pt) .. controls (318.1035pt, -396.0854pt) and (318.3433pt, -396.0832pt) .. (318.8129pt, -396.0832pt)
 -- (318.8129pt, -396.0832pt) .. controls (319.1935pt, -396.0832pt) and (319.411pt, -396.0832pt) .. (319.4654pt, -396.0832pt)
 -- (319.4654pt, -396.0832pt) .. controls (319.5198pt, -396.0832pt) and (319.5544pt, -396.0968pt) .. (319.5692pt, -396.124pt)
 -- (319.5692pt, -396.124pt) .. controls (320.6122pt, -398.3718pt) and (321.1436pt, -399.5252pt) .. (321.1634pt, -399.5841pt)
 -- (321.1634pt, -399.5841pt)
 -- (321.5638pt, -398.1361pt)
 -- (321.5638pt, -398.1361pt) .. controls (321.8258pt, -397.1799pt) and (321.9568pt, -396.67pt) .. (321.9568pt, -396.6066pt)
 -- (321.9568pt, -396.6066pt) .. controls (321.9568pt, -396.4843pt) and (321.7986pt, -396.414pt) .. (321.4822pt, -396.3959pt)
 -- (321.4822pt, -396.3959pt) .. controls (321.3636pt, -396.3959pt) and (321.3043pt, -396.3709pt) .. (321.3043pt, -396.3211pt)
 -- (321.3043pt, -396.3211pt) .. controls (321.3043pt, -396.312pt) and (321.3092pt, -396.2848pt) .. (321.3191pt, -396.2395pt)
 -- (321.3191pt, -396.2395pt) .. controls (321.3389pt, -396.167pt) and (321.3537pt, -396.124pt) .. (321.3636pt, -396.1104pt)
 -- (321.3636pt, -396.1104pt) .. controls (321.3735pt, -396.0968pt) and (321.3982pt, -396.0877pt) .. (321.4377pt, -396.0832pt)
 -- (321.4377pt, -396.0832pt) .. controls (321.4526pt, -396.0832pt) and (321.5292pt, -396.0854pt) .. (321.6676pt, -396.09pt)
 -- (321.6676pt, -396.09pt) .. controls (321.806pt, -396.0945pt) and (322.0111pt, -396.099pt) .. (322.283pt, -396.1035pt)
 -- (322.283pt, -396.1035pt) .. controls (322.5302pt, -396.1035pt) and (322.718pt, -396.1013pt) .. (322.8466pt, -396.0968pt)
 -- (322.8466pt, -396.0968pt) .. controls (322.9751pt, -396.0922pt) and (323.0492pt, -396.09pt) .. (323.069pt, -396.09pt)
 -- (323.069pt, -396.09pt) .. controls (323.1431pt, -396.09pt) and (323.1802pt, -396.1126pt) .. (323.1802pt, -396.1579pt)
 -- (323.1802pt, -396.1579pt) .. controls (323.1802pt, -396.2576pt) and (323.1604pt, -396.3256pt) .. (323.1209pt, -396.3619pt)
 -- (323.1209pt, -396.3619pt) .. controls (323.111pt, -396.3845pt) and (323.0566pt, -396.3959pt) .. (322.9578pt, -396.3959pt)
 -- (322.9578pt, -396.3959pt) .. controls (322.6068pt, -396.414pt) and (322.3868pt, -396.5046pt) .. (322.2979pt, -396.6678pt)
 -- (322.2979pt, -396.6678pt)
 -- (321.1931pt, -400.6786pt)
 -- (321.1931pt, -400.6786pt) .. controls (321.1832pt, -400.7103pt) and (321.1313pt, -400.7262pt) .. (321.0373pt, -400.7262pt)
 -- (321.0373pt, -400.7262pt) .. controls (320.9681pt, -400.7262pt) and (320.9261pt, -400.7216pt) .. (320.9113pt, -400.7126pt)
 -- (320.9113pt, -400.7126pt) .. controls (320.8965pt, -400.699pt) and (320.5776pt, -400.0124pt) .. (319.9548pt, -398.6528pt)
 -- (319.9548pt, -398.6528pt)
 -- (319.0131pt, -396.6202pt)
 -- (319.0131pt, -396.6202pt)
 -- (318.5311pt, -398.3877pt)
 -- (318.5311pt, -398.3877pt) .. controls (318.2098pt, -399.5479pt) and (318.0492pt, -400.1483pt) .. (318.0492pt, -400.1891pt)
 -- (318.0492pt, -400.1891pt) .. controls (318.0739pt, -400.3387pt) and (318.2519pt, -400.4135pt) .. (318.583pt, -400.4135pt)
 -- (318.583pt, -400.4135pt)
 -- (318.6572pt, -400.4135pt)
 -- (318.6572pt, -400.4135pt) .. controls (318.6869pt, -400.4361pt) and (318.7017pt, -400.4543pt) .. (318.7017pt, -400.4678pt)
 -- (318.7017pt, -400.4678pt) .. controls (318.7017pt, -400.4814pt) and (318.6967pt, -400.5245pt) .. (318.6869pt, -400.597pt)
 -- (318.6869pt, -400.597pt) .. controls (318.6671pt, -400.6559pt) and (318.6424pt, -400.699pt) .. (318.6127pt, -400.7262pt)
 -- (318.6127pt, -400.7262pt)
 -- (318.5163pt, -400.7262pt)
 -- (318.5163pt, -400.7262pt) .. controls (318.3631pt, -400.7171pt) and (318.0961pt, -400.7126pt) .. (317.7155pt, -400.7126pt)
 -- (317.7155pt, -400.7126pt) .. controls (317.5771pt, -400.7126pt) and (317.451pt, -400.7126pt) .. (317.3374pt, -400.7126pt)
 -- (317.3374pt, -400.7126pt) .. controls (317.2237pt, -400.7126pt) and (317.1322pt, -400.7126pt) .. (317.063pt, -400.7126pt)
 -- (317.063pt, -400.7126pt) .. controls (316.9938pt, -400.7126pt) and (316.9518pt, -400.7148pt) .. (316.937pt, -400.7194pt)
 -- (316.937pt, -400.7194pt) .. controls (316.8628pt, -400.7194pt) and (316.8257pt, -400.699pt) .. (316.8257pt, -400.6582pt)
 -- (316.8257pt, -400.6582pt) .. controls (316.8257pt, -400.64pt) and (316.8332pt, -400.6038pt) .. (316.848pt, -400.5494pt)
 -- (316.848pt, -400.5494pt) .. controls (316.8628pt, -400.495pt) and (316.8752pt, -400.4633pt) .. (316.8851pt, -400.4543pt)
 -- (316.8851pt, -400.4543pt) .. controls (316.895pt, -400.4271pt) and (316.9518pt, -400.4135pt) .. (317.0556pt, -400.4135pt)
 -- (317.0556pt, -400.4135pt) .. controls (317.3918pt, -400.3999pt) and (317.6093pt, -400.3115pt) .. (317.7081pt, -400.1483pt)
 -- (317.7081pt, -400.1483pt) .. controls (317.7279pt, -400.1212pt) and (317.9034pt, -399.4935pt) .. (318.2346pt, -398.2653pt)
 -- (318.2346pt, -398.2653pt)
 -- (318.7388pt, -396.4163pt)
 -- (318.7388pt, -396.4163pt) .. controls (318.7289pt, -396.4117pt) and (318.5929pt, -396.4049pt) .. (318.3309pt, -396.3959pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(323.7585pt, -400.4883pt) .. controls (323.7585pt, -400.4883pt) and (323.7585pt, -400.4316pt) .. (323.7585pt, -400.3183pt)
 -- (323.7585pt, -400.3183pt) .. controls (323.7585pt, -400.205pt) and (323.7981pt, -400.1075pt) .. (323.8772pt, -400.026pt)
 -- (323.8772pt, -400.026pt) .. controls (323.9563pt, -399.9444pt) and (324.0626pt, -399.9036pt) .. (324.196pt, -399.9036pt)
 -- (324.196pt, -399.9036pt) .. controls (324.3344pt, -399.9036pt) and (324.458pt, -399.9603pt) .. (324.5668pt, -400.0735pt)
 -- (324.5668pt, -400.0735pt) .. controls (324.6755pt, -400.1869pt) and (324.7324pt, -400.3863pt) .. (324.7373pt, -400.6718pt)
 -- (324.7373pt, -400.6718pt) .. controls (324.7373pt, -400.8304pt) and (324.7151pt, -400.9845pt) .. (324.6706pt, -401.134pt)
 -- (324.6706pt, -401.134pt) .. controls (324.6261pt, -401.2836pt) and (324.5742pt, -401.4128pt) .. (324.5149pt, -401.5215pt)
 -- (324.5149pt, -401.5215pt) .. controls (324.4555pt, -401.6303pt) and (324.3913pt, -401.7232pt) .. (324.3221pt, -401.8002pt)
 -- (324.3221pt, -401.8002pt) .. controls (324.2529pt, -401.8773pt) and (324.1936pt, -401.9385pt) .. (324.1441pt, -401.9838pt)
 -- (324.1441pt, -401.9838pt) .. controls (324.0947pt, -402.0291pt) and (324.0626pt, -402.0495pt) .. (324.0477pt, -402.045pt)
 -- (324.0477pt, -402.045pt) .. controls (324.028pt, -402.045pt) and (323.9958pt, -402.0246pt) .. (323.9514pt, -401.9838pt)
 -- (323.9514pt, -401.9838pt) .. controls (323.9069pt, -401.943pt) and (323.8846pt, -401.9135pt) .. (323.8846pt, -401.8954pt)
 -- (323.8846pt, -401.8954pt) .. controls (323.8846pt, -401.8773pt) and (323.9118pt, -401.841pt) .. (323.9662pt, -401.7867pt)
 -- (323.9662pt, -401.7867pt) .. controls (324.0205pt, -401.7323pt) and (324.0823pt, -401.6643pt) .. (324.1516pt, -401.5827pt)
 -- (324.1516pt, -401.5827pt) .. controls (324.2207pt, -401.5011pt) and (324.285pt, -401.3878pt) .. (324.3443pt, -401.2428pt)
 -- (324.3443pt, -401.2428pt) .. controls (324.4037pt, -401.0978pt) and (324.4432pt, -400.9324pt) .. (324.463pt, -400.7466pt)
 -- (324.463pt, -400.7466pt)
 -- (324.463pt, -400.665pt)
 -- (324.463pt, -400.665pt)
 -- (324.4555pt, -400.6718pt)
 -- (324.4555pt, -400.6718pt) .. controls (324.4456pt, -400.6763pt) and (324.4333pt, -400.6808pt) .. (324.4185pt, -400.6854pt)
 -- (324.4185pt, -400.6854pt) .. controls (324.4037pt, -400.6899pt) and (324.3888pt, -400.6967pt) .. (324.374pt, -400.7058pt)
 -- (324.374pt, -400.7058pt) .. controls (324.3592pt, -400.7148pt) and (324.3369pt, -400.7194pt) .. (324.3073pt, -400.7194pt)
 -- (324.3073pt, -400.7194pt) .. controls (324.2776pt, -400.7194pt) and (324.2479pt, -400.7216pt) .. (324.2183pt, -400.7262pt)
 -- (324.2183pt, -400.7262pt) .. controls (324.0848pt, -400.7262pt) and (323.9761pt, -400.6877pt) .. (323.892pt, -400.6106pt)
 -- (323.892pt, -400.6106pt)
 -- (323.7585pt, -400.4883pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(323.7585pt, -400.4883pt) .. controls (323.7585pt, -400.4883pt) and (323.7585pt, -400.4316pt) .. (323.7585pt, -400.3183pt)
 -- (323.7585pt, -400.3183pt) .. controls (323.7585pt, -400.205pt) and (323.7981pt, -400.1075pt) .. (323.8772pt, -400.026pt)
 -- (323.8772pt, -400.026pt) .. controls (323.9563pt, -399.9444pt) and (324.0626pt, -399.9036pt) .. (324.196pt, -399.9036pt)
 -- (324.196pt, -399.9036pt) .. controls (324.3344pt, -399.9036pt) and (324.458pt, -399.9603pt) .. (324.5668pt, -400.0735pt)
 -- (324.5668pt, -400.0735pt) .. controls (324.6755pt, -400.1869pt) and (324.7324pt, -400.3863pt) .. (324.7373pt, -400.6718pt)
 -- (324.7373pt, -400.6718pt) .. controls (324.7373pt, -400.8304pt) and (324.7151pt, -400.9845pt) .. (324.6706pt, -401.134pt)
 -- (324.6706pt, -401.134pt) .. controls (324.6261pt, -401.2836pt) and (324.5742pt, -401.4128pt) .. (324.5149pt, -401.5215pt)
 -- (324.5149pt, -401.5215pt) .. controls (324.4555pt, -401.6303pt) and (324.3913pt, -401.7232pt) .. (324.3221pt, -401.8002pt)
 -- (324.3221pt, -401.8002pt) .. controls (324.2529pt, -401.8773pt) and (324.1936pt, -401.9385pt) .. (324.1441pt, -401.9838pt)
 -- (324.1441pt, -401.9838pt) .. controls (324.0947pt, -402.0291pt) and (324.0626pt, -402.0495pt) .. (324.0477pt, -402.045pt)
 -- (324.0477pt, -402.045pt) .. controls (324.028pt, -402.045pt) and (323.9958pt, -402.0246pt) .. (323.9514pt, -401.9838pt)
 -- (323.9514pt, -401.9838pt) .. controls (323.9069pt, -401.943pt) and (323.8846pt, -401.9135pt) .. (323.8846pt, -401.8954pt)
 -- (323.8846pt, -401.8954pt) .. controls (323.8846pt, -401.8773pt) and (323.9118pt, -401.841pt) .. (323.9662pt, -401.7867pt)
 -- (323.9662pt, -401.7867pt) .. controls (324.0205pt, -401.7323pt) and (324.0823pt, -401.6643pt) .. (324.1516pt, -401.5827pt)
 -- (324.1516pt, -401.5827pt) .. controls (324.2207pt, -401.5011pt) and (324.285pt, -401.3878pt) .. (324.3443pt, -401.2428pt)
 -- (324.3443pt, -401.2428pt) .. controls (324.4037pt, -401.0978pt) and (324.4432pt, -400.9324pt) .. (324.463pt, -400.7466pt)
 -- (324.463pt, -400.7466pt)
 -- (324.463pt, -400.665pt)
 -- (324.463pt, -400.665pt)
 -- (324.4555pt, -400.6718pt)
 -- (324.4555pt, -400.6718pt) .. controls (324.4456pt, -400.6763pt) and (324.4333pt, -400.6808pt) .. (324.4185pt, -400.6854pt)
 -- (324.4185pt, -400.6854pt) .. controls (324.4037pt, -400.6899pt) and (324.3888pt, -400.6967pt) .. (324.374pt, -400.7058pt)
 -- (324.374pt, -400.7058pt) .. controls (324.3592pt, -400.7148pt) and (324.3369pt, -400.7194pt) .. (324.3073pt, -400.7194pt)
 -- (324.3073pt, -400.7194pt) .. controls (324.2776pt, -400.7194pt) and (324.2479pt, -400.7216pt) .. (324.2183pt, -400.7262pt)
 -- (324.2183pt, -400.7262pt) .. controls (324.0848pt, -400.7262pt) and (323.9761pt, -400.6877pt) .. (323.892pt, -400.6106pt)
 -- (323.892pt, -400.6106pt)
 -- (323.7585pt, -400.4883pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(326.0497pt, -397.8098pt) .. controls (325.9163pt, -397.8098pt) and (325.81pt, -397.769pt) .. (325.7309pt, -397.6875pt)
 -- (325.7309pt, -397.6875pt) .. controls (325.6518pt, -397.6059pt) and (325.6122pt, -397.5062pt) .. (325.6122pt, -397.3884pt)
 -- (325.6122pt, -397.3884pt) .. controls (325.6122pt, -397.0666pt) and (325.7433pt, -396.7879pt) .. (326.0052pt, -396.5522pt)
 -- (326.0052pt, -396.5522pt) .. controls (326.2672pt, -396.3166pt) and (326.5935pt, -396.1987pt) .. (326.984pt, -396.1987pt)
 -- (326.984pt, -396.1987pt) .. controls (327.4338pt, -396.1987pt) and (327.8095pt, -396.3256pt) .. (328.111pt, -396.5794pt)
 -- (328.111pt, -396.5794pt) .. controls (328.4126pt, -396.8332pt) and (328.5658pt, -397.1618pt) .. (328.5707pt, -397.5651pt)
 -- (328.5707pt, -397.5651pt) .. controls (328.5707pt, -397.76pt) and (328.5213pt, -397.9458pt) .. (328.4225pt, -398.1226pt)
 -- (328.4225pt, -398.1226pt) .. controls (328.3236pt, -398.2993pt) and (328.205pt, -398.4534pt) .. (328.0666pt, -398.5848pt)
 -- (328.0666pt, -398.5848pt) .. controls (327.9281pt, -398.7162pt) and (327.7304pt, -398.8839pt) .. (327.4734pt, -399.0879pt)
 -- (327.4734pt, -399.0879pt) .. controls (327.2954pt, -399.2284pt) and (327.0482pt, -399.4368pt) .. (326.7319pt, -399.7133pt)
 -- (326.7319pt, -399.7133pt)
 -- (326.2944pt, -400.094pt)
 -- (326.2944pt, -400.094pt)
 -- (326.8579pt, -400.1007pt)
 -- (326.8579pt, -400.1007pt) .. controls (327.634pt, -400.1007pt) and (328.0468pt, -400.0894pt) .. (328.0962pt, -400.0668pt)
 -- (328.0962pt, -400.0668pt) .. controls (328.1308pt, -400.0577pt) and (328.1901pt, -399.856pt) .. (328.2742pt, -399.4617pt)
 -- (328.2742pt, -399.4617pt)
 -- (328.2742pt, -399.4413pt)
 -- (328.2742pt, -399.4413pt)
 -- (328.5707pt, -399.4413pt)
 -- (328.5707pt, -399.4413pt)
 -- (328.5707pt, -399.4617pt)
 -- (328.5707pt, -399.4617pt) .. controls (328.5658pt, -399.4753pt) and (328.5337pt, -399.6815pt) .. (328.4744pt, -400.0804pt)
 -- (328.4744pt, -400.0804pt) .. controls (328.415pt, -400.4792pt) and (328.378pt, -400.6877pt) .. (328.3631pt, -400.7058pt)
 -- (328.3631pt, -400.7058pt)
 -- (328.3631pt, -400.7262pt)
 -- (328.3631pt, -400.7262pt)
 -- (325.6122pt, -400.7262pt)
 -- (325.6122pt, -400.7262pt)
 -- (325.6122pt, -400.597pt)
 -- (325.6122pt, -400.597pt)
 -- (325.6122pt, -400.5154pt)
 -- (325.6122pt, -400.5154pt) .. controls (325.6122pt, -400.4837pt) and (325.6271pt, -400.4497pt) .. (325.6567pt, -400.4135pt)
 -- (325.6567pt, -400.4135pt) .. controls (325.6864pt, -400.3772pt) and (325.7606pt, -400.2979pt) .. (325.8792pt, -400.1755pt)
 -- (325.8792pt, -400.1755pt) .. controls (326.0226pt, -400.0305pt) and (326.1461pt, -399.9036pt) .. (326.2499pt, -399.7948pt)
 -- (326.2499pt, -399.7948pt) .. controls (326.2944pt, -399.7495pt) and (326.3784pt, -399.6657pt) .. (326.502pt, -399.5433pt)
 -- (326.502pt, -399.5433pt) .. controls (326.6256pt, -399.421pt) and (326.7097pt, -399.3371pt) .. (326.7541pt, -399.2918pt)
 -- (326.7541pt, -399.2918pt) .. controls (326.7986pt, -399.2465pt) and (326.8703pt, -399.1717pt) .. (326.9691pt, -399.0675pt)
 -- (326.9691pt, -399.0675pt) .. controls (327.068pt, -398.9632pt) and (327.1372pt, -398.8862pt) .. (327.1768pt, -398.8363pt)
 -- (327.1768pt, -398.8363pt) .. controls (327.2163pt, -398.7865pt) and (327.2732pt, -398.7185pt) .. (327.3473pt, -398.6324pt)
 -- (327.3473pt, -398.6324pt) .. controls (327.4214pt, -398.5463pt) and (327.4734pt, -398.4738pt) .. (327.503pt, -398.4149pt)
 -- (327.503pt, -398.4149pt) .. controls (327.5327pt, -398.356pt) and (327.5698pt, -398.2902pt) .. (327.6143pt, -398.2177pt)
 -- (327.6143pt, -398.2177pt) .. controls (327.6587pt, -398.1452pt) and (327.6909pt, -398.0727pt) .. (327.7106pt, -398.0002pt)
 -- (327.7106pt, -398.0002pt) .. controls (327.7304pt, -397.9277pt) and (327.7477pt, -397.8597pt) .. (327.7625pt, -397.7962pt)
 -- (327.7625pt, -397.7962pt) .. controls (327.7774pt, -397.7328pt) and (327.7848pt, -397.658pt) .. (327.7848pt, -397.5719pt)
 -- (327.7848pt, -397.5719pt) .. controls (327.7848pt, -397.2864pt) and (327.7007pt, -397.0394pt) .. (327.5327pt, -396.8309pt)
 -- (327.5327pt, -396.8309pt) .. controls (327.3646pt, -396.6225pt) and (327.1249pt, -396.5182pt) .. (326.8134pt, -396.5182pt)
 -- (326.8134pt, -396.5182pt) .. controls (326.6503pt, -396.5182pt) and (326.507pt, -396.5568pt) .. (326.3834pt, -396.6338pt)
 -- (326.3834pt, -396.6338pt) .. controls (326.2598pt, -396.7108pt) and (326.1733pt, -396.7856pt) .. (326.1239pt, -396.8581pt)
 -- (326.1239pt, -396.8581pt) .. controls (326.0744pt, -396.9306pt) and (326.0497pt, -396.9737pt) .. (326.0497pt, -396.9873pt)
 -- (326.0497pt, -396.9873pt) .. controls (326.0497pt, -396.9918pt) and (326.0621pt, -396.9941pt) .. (326.0868pt, -396.9941pt)
 -- (326.0868pt, -396.9941pt) .. controls (326.1758pt, -396.9941pt) and (326.2672pt, -397.0258pt) .. (326.3611pt, -397.0893pt)
 -- (326.3611pt, -397.0893pt) .. controls (326.4551pt, -397.1527pt) and (326.502pt, -397.2569pt) .. (326.502pt, -397.402pt)
 -- (326.502pt, -397.402pt) .. controls (326.502pt, -397.5153pt) and (326.4625pt, -397.6104pt) .. (326.3834pt, -397.6875pt)
 -- (326.3834pt, -397.6875pt) .. controls (326.3043pt, -397.7645pt) and (326.1931pt, -397.8053pt) .. (326.0497pt, -397.8098pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(326.0497pt, -397.8098pt) .. controls (325.9163pt, -397.8098pt) and (325.81pt, -397.769pt) .. (325.7309pt, -397.6875pt)
 -- (325.7309pt, -397.6875pt) .. controls (325.6518pt, -397.6059pt) and (325.6122pt, -397.5062pt) .. (325.6122pt, -397.3884pt)
 -- (325.6122pt, -397.3884pt) .. controls (325.6122pt, -397.0666pt) and (325.7433pt, -396.7879pt) .. (326.0052pt, -396.5522pt)
 -- (326.0052pt, -396.5522pt) .. controls (326.2672pt, -396.3166pt) and (326.5935pt, -396.1987pt) .. (326.984pt, -396.1987pt)
 -- (326.984pt, -396.1987pt) .. controls (327.4338pt, -396.1987pt) and (327.8095pt, -396.3256pt) .. (328.111pt, -396.5794pt)
 -- (328.111pt, -396.5794pt) .. controls (328.4126pt, -396.8332pt) and (328.5658pt, -397.1618pt) .. (328.5707pt, -397.5651pt)
 -- (328.5707pt, -397.5651pt) .. controls (328.5707pt, -397.76pt) and (328.5213pt, -397.9458pt) .. (328.4225pt, -398.1226pt)
 -- (328.4225pt, -398.1226pt) .. controls (328.3236pt, -398.2993pt) and (328.205pt, -398.4534pt) .. (328.0666pt, -398.5848pt)
 -- (328.0666pt, -398.5848pt) .. controls (327.9281pt, -398.7162pt) and (327.7304pt, -398.8839pt) .. (327.4734pt, -399.0879pt)
 -- (327.4734pt, -399.0879pt) .. controls (327.2954pt, -399.2284pt) and (327.0482pt, -399.4368pt) .. (326.7319pt, -399.7133pt)
 -- (326.7319pt, -399.7133pt)
 -- (326.2944pt, -400.094pt)
 -- (326.2944pt, -400.094pt)
 -- (326.8579pt, -400.1007pt)
 -- (326.8579pt, -400.1007pt) .. controls (327.634pt, -400.1007pt) and (328.0468pt, -400.0894pt) .. (328.0962pt, -400.0668pt)
 -- (328.0962pt, -400.0668pt) .. controls (328.1308pt, -400.0577pt) and (328.1901pt, -399.856pt) .. (328.2742pt, -399.4617pt)
 -- (328.2742pt, -399.4617pt)
 -- (328.2742pt, -399.4413pt)
 -- (328.2742pt, -399.4413pt)
 -- (328.5707pt, -399.4413pt)
 -- (328.5707pt, -399.4413pt)
 -- (328.5707pt, -399.4617pt)
 -- (328.5707pt, -399.4617pt) .. controls (328.5658pt, -399.4753pt) and (328.5337pt, -399.6815pt) .. (328.4744pt, -400.0804pt)
 -- (328.4744pt, -400.0804pt) .. controls (328.415pt, -400.4792pt) and (328.378pt, -400.6877pt) .. (328.3631pt, -400.7058pt)
 -- (328.3631pt, -400.7058pt)
 -- (328.3631pt, -400.7262pt)
 -- (328.3631pt, -400.7262pt)
 -- (325.6122pt, -400.7262pt)
 -- (325.6122pt, -400.7262pt)
 -- (325.6122pt, -400.597pt)
 -- (325.6122pt, -400.597pt)
 -- (325.6122pt, -400.5154pt)
 -- (325.6122pt, -400.5154pt) .. controls (325.6122pt, -400.4837pt) and (325.6271pt, -400.4497pt) .. (325.6567pt, -400.4135pt)
 -- (325.6567pt, -400.4135pt) .. controls (325.6864pt, -400.3772pt) and (325.7606pt, -400.2979pt) .. (325.8792pt, -400.1755pt)
 -- (325.8792pt, -400.1755pt) .. controls (326.0226pt, -400.0305pt) and (326.1461pt, -399.9036pt) .. (326.2499pt, -399.7948pt)
 -- (326.2499pt, -399.7948pt) .. controls (326.2944pt, -399.7495pt) and (326.3784pt, -399.6657pt) .. (326.502pt, -399.5433pt)
 -- (326.502pt, -399.5433pt) .. controls (326.6256pt, -399.421pt) and (326.7097pt, -399.3371pt) .. (326.7541pt, -399.2918pt)
 -- (326.7541pt, -399.2918pt) .. controls (326.7986pt, -399.2465pt) and (326.8703pt, -399.1717pt) .. (326.9691pt, -399.0675pt)
 -- (326.9691pt, -399.0675pt) .. controls (327.068pt, -398.9632pt) and (327.1372pt, -398.8862pt) .. (327.1768pt, -398.8363pt)
 -- (327.1768pt, -398.8363pt) .. controls (327.2163pt, -398.7865pt) and (327.2732pt, -398.7185pt) .. (327.3473pt, -398.6324pt)
 -- (327.3473pt, -398.6324pt) .. controls (327.4214pt, -398.5463pt) and (327.4734pt, -398.4738pt) .. (327.503pt, -398.4149pt)
 -- (327.503pt, -398.4149pt) .. controls (327.5327pt, -398.356pt) and (327.5698pt, -398.2902pt) .. (327.6143pt, -398.2177pt)
 -- (327.6143pt, -398.2177pt) .. controls (327.6587pt, -398.1452pt) and (327.6909pt, -398.0727pt) .. (327.7106pt, -398.0002pt)
 -- (327.7106pt, -398.0002pt) .. controls (327.7304pt, -397.9277pt) and (327.7477pt, -397.8597pt) .. (327.7625pt, -397.7962pt)
 -- (327.7625pt, -397.7962pt) .. controls (327.7774pt, -397.7328pt) and (327.7848pt, -397.658pt) .. (327.7848pt, -397.5719pt)
 -- (327.7848pt, -397.5719pt) .. controls (327.7848pt, -397.2864pt) and (327.7007pt, -397.0394pt) .. (327.5327pt, -396.8309pt)
 -- (327.5327pt, -396.8309pt) .. controls (327.3646pt, -396.6225pt) and (327.1249pt, -396.5182pt) .. (326.8134pt, -396.5182pt)
 -- (326.8134pt, -396.5182pt) .. controls (326.6503pt, -396.5182pt) and (326.507pt, -396.5568pt) .. (326.3834pt, -396.6338pt)
 -- (326.3834pt, -396.6338pt) .. controls (326.2598pt, -396.7108pt) and (326.1733pt, -396.7856pt) .. (326.1239pt, -396.8581pt)
 -- (326.1239pt, -396.8581pt) .. controls (326.0744pt, -396.9306pt) and (326.0497pt, -396.9737pt) .. (326.0497pt, -396.9873pt)
 -- (326.0497pt, -396.9873pt) .. controls (326.0497pt, -396.9918pt) and (326.0621pt, -396.9941pt) .. (326.0868pt, -396.9941pt)
 -- (326.0868pt, -396.9941pt) .. controls (326.1758pt, -396.9941pt) and (326.2672pt, -397.0258pt) .. (326.3611pt, -397.0893pt)
 -- (326.3611pt, -397.0893pt) .. controls (326.4551pt, -397.1527pt) and (326.502pt, -397.2569pt) .. (326.502pt, -397.402pt)
 -- (326.502pt, -397.402pt) .. controls (326.502pt, -397.5153pt) and (326.4625pt, -397.6104pt) .. (326.3834pt, -397.6875pt)
 -- (326.3834pt, -397.6875pt) .. controls (326.3043pt, -397.7645pt) and (326.1931pt, -397.8053pt) .. (326.0497pt, -397.8098pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(318.1752pt, -404.3748pt) -- (318.0788pt, -404.4088pt)
 -- (318.0788pt, -404.4088pt) .. controls (318.0096pt, -404.4314pt) and (317.9108pt, -404.4541pt) .. (317.7823pt, -404.4767pt)
 -- (317.7823pt, -404.4767pt) .. controls (317.6537pt, -404.4994pt) and (317.5104pt, -404.5153pt) .. (317.3522pt, -404.5243pt)
 -- (317.3522pt, -404.5243pt)
 -- (317.2113pt, -404.5243pt)
 -- (317.2113pt, -404.5243pt)
 -- (317.2113pt, -404.2116pt)
 -- (317.2113pt, -404.2116pt)
 -- (317.3522pt, -404.2116pt)
 -- (317.3522pt, -404.2116pt) .. controls (317.5845pt, -404.2025pt) and (317.7996pt, -404.1685pt) .. (317.9973pt, -404.1096pt)
 -- (317.9973pt, -404.1096pt) .. controls (318.195pt, -404.0507pt) and (318.3334pt, -403.9963pt) .. (318.4125pt, -403.9465pt)
 -- (318.4125pt, -403.9465pt) .. controls (318.4916pt, -403.8966pt) and (318.5608pt, -403.8468pt) .. (318.6201pt, -403.7969pt)
 -- (318.6201pt, -403.7969pt) .. controls (318.63pt, -403.7834pt) and (318.6597pt, -403.7766pt) .. (318.7091pt, -403.7766pt)
 -- (318.7091pt, -403.7766pt) .. controls (318.7536pt, -403.7766pt) and (318.7956pt, -403.7901pt) .. (318.8351pt, -403.8173pt)
 -- (318.8351pt, -403.8173pt)
 -- (318.8351pt, -405.8499pt)
 -- (318.8351pt, -405.8499pt)
 -- (318.8426pt, -407.8893pt)
 -- (318.8426pt, -407.8893pt) .. controls (318.8772pt, -407.921pt) and (318.9068pt, -407.9414pt) .. (318.9315pt, -407.9505pt)
 -- (318.9315pt, -407.9505pt) .. controls (318.9563pt, -407.9596pt) and (319.0156pt, -407.9686pt) .. (319.1095pt, -407.9777pt)
 -- (319.1095pt, -407.9777pt) .. controls (319.2034pt, -407.9868pt) and (319.3567pt, -407.9913pt) .. (319.5692pt, -407.9913pt)
 -- (319.5692pt, -407.9913pt)
 -- (319.762pt, -407.9913pt)
 -- (319.762pt, -407.9913pt)
 -- (319.762pt, -408.304pt)
 -- (319.762pt, -408.304pt)
 -- (319.6804pt, -408.304pt)
 -- (319.6804pt, -408.304pt) .. controls (319.5766pt, -408.2904pt) and (319.1837pt, -408.2836pt) .. (318.5015pt, -408.2836pt)
 -- (318.5015pt, -408.2836pt) .. controls (317.8292pt, -408.2836pt) and (317.4412pt, -408.2904pt) .. (317.3374pt, -408.304pt)
 -- (317.3374pt, -408.304pt)
 -- (317.2484pt, -408.304pt)
 -- (317.2484pt, -408.304pt)
 -- (317.2484pt, -407.9913pt)
 -- (317.2484pt, -407.9913pt)
 -- (317.4412pt, -407.9913pt)
 -- (317.4412pt, -407.9913pt) .. controls (317.5499pt, -407.9913pt) and (317.6438pt, -407.9913pt) .. (317.7229pt, -407.9913pt)
 -- (317.7229pt, -407.9913pt) .. controls (317.802pt, -407.9913pt) and (317.8638pt, -407.989pt) .. (317.9083pt, -407.9845pt)
 -- (317.9083pt, -407.9845pt) .. controls (317.9528pt, -407.9799pt) and (317.9923pt, -407.9731pt) .. (318.0269pt, -407.9641pt)
 -- (318.0269pt, -407.9641pt) .. controls (318.0616pt, -407.955pt) and (318.0813pt, -407.9505pt) .. (318.0862pt, -407.9505pt)
 -- (318.0862pt, -407.9505pt) .. controls (318.0912pt, -407.9505pt) and (318.106pt, -407.9391pt) .. (318.1307pt, -407.9165pt)
 -- (318.1307pt, -407.9165pt) .. controls (318.1555pt, -407.8938pt) and (318.1703pt, -407.8848pt) .. (318.1752pt, -407.8893pt)
 -- (318.1752pt, -407.8893pt)
 -- (318.1752pt, -404.3748pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(318.1752pt, -404.3748pt) -- (318.0788pt, -404.4088pt)
 -- (318.0788pt, -404.4088pt) .. controls (318.0096pt, -404.4314pt) and (317.9108pt, -404.4541pt) .. (317.7823pt, -404.4767pt)
 -- (317.7823pt, -404.4767pt) .. controls (317.6537pt, -404.4994pt) and (317.5104pt, -404.5153pt) .. (317.3522pt, -404.5243pt)
 -- (317.3522pt, -404.5243pt)
 -- (317.2113pt, -404.5243pt)
 -- (317.2113pt, -404.5243pt)
 -- (317.2113pt, -404.2116pt)
 -- (317.2113pt, -404.2116pt)
 -- (317.3522pt, -404.2116pt)
 -- (317.3522pt, -404.2116pt) .. controls (317.5845pt, -404.2025pt) and (317.7996pt, -404.1685pt) .. (317.9973pt, -404.1096pt)
 -- (317.9973pt, -404.1096pt) .. controls (318.195pt, -404.0507pt) and (318.3334pt, -403.9963pt) .. (318.4125pt, -403.9465pt)
 -- (318.4125pt, -403.9465pt) .. controls (318.4916pt, -403.8966pt) and (318.5608pt, -403.8468pt) .. (318.6201pt, -403.7969pt)
 -- (318.6201pt, -403.7969pt) .. controls (318.63pt, -403.7834pt) and (318.6597pt, -403.7766pt) .. (318.7091pt, -403.7766pt)
 -- (318.7091pt, -403.7766pt) .. controls (318.7536pt, -403.7766pt) and (318.7956pt, -403.7901pt) .. (318.8351pt, -403.8173pt)
 -- (318.8351pt, -403.8173pt)
 -- (318.8351pt, -405.8499pt)
 -- (318.8351pt, -405.8499pt)
 -- (318.8426pt, -407.8893pt)
 -- (318.8426pt, -407.8893pt) .. controls (318.8772pt, -407.921pt) and (318.9068pt, -407.9414pt) .. (318.9315pt, -407.9505pt)
 -- (318.9315pt, -407.9505pt) .. controls (318.9563pt, -407.9596pt) and (319.0156pt, -407.9686pt) .. (319.1095pt, -407.9777pt)
 -- (319.1095pt, -407.9777pt) .. controls (319.2034pt, -407.9868pt) and (319.3567pt, -407.9913pt) .. (319.5692pt, -407.9913pt)
 -- (319.5692pt, -407.9913pt)
 -- (319.762pt, -407.9913pt)
 -- (319.762pt, -407.9913pt)
 -- (319.762pt, -408.304pt)
 -- (319.762pt, -408.304pt)
 -- (319.6804pt, -408.304pt)
 -- (319.6804pt, -408.304pt) .. controls (319.5766pt, -408.2904pt) and (319.1837pt, -408.2836pt) .. (318.5015pt, -408.2836pt)
 -- (318.5015pt, -408.2836pt) .. controls (317.8292pt, -408.2836pt) and (317.4412pt, -408.2904pt) .. (317.3374pt, -408.304pt)
 -- (317.3374pt, -408.304pt)
 -- (317.2484pt, -408.304pt)
 -- (317.2484pt, -408.304pt)
 -- (317.2484pt, -407.9913pt)
 -- (317.2484pt, -407.9913pt)
 -- (317.4412pt, -407.9913pt)
 -- (317.4412pt, -407.9913pt) .. controls (317.5499pt, -407.9913pt) and (317.6438pt, -407.9913pt) .. (317.7229pt, -407.9913pt)
 -- (317.7229pt, -407.9913pt) .. controls (317.802pt, -407.9913pt) and (317.8638pt, -407.989pt) .. (317.9083pt, -407.9845pt)
 -- (317.9083pt, -407.9845pt) .. controls (317.9528pt, -407.9799pt) and (317.9923pt, -407.9731pt) .. (318.0269pt, -407.9641pt)
 -- (318.0269pt, -407.9641pt) .. controls (318.0616pt, -407.955pt) and (318.0813pt, -407.9505pt) .. (318.0862pt, -407.9505pt)
 -- (318.0862pt, -407.9505pt) .. controls (318.0912pt, -407.9505pt) and (318.106pt, -407.9391pt) .. (318.1307pt, -407.9165pt)
 -- (318.1307pt, -407.9165pt) .. controls (318.1555pt, -407.8938pt) and (318.1703pt, -407.8848pt) .. (318.1752pt, -407.8893pt)
 -- (318.1752pt, -407.8893pt)
 -- (318.1752pt, -404.3748pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(338.1046pt, -396.0812pt) -- (358.2409pt, -396.0812pt)
 -- (358.2409pt, -396.0812pt)
 -- (358.2409pt, -408.3068pt)
 -- (358.2409pt, -408.3068pt)
 -- (338.1046pt, -408.3068pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(338.8806pt, -402.7338pt) -- (338.7653pt, -402.7338pt)
 -- (338.7653pt, -402.7338pt) .. controls (338.6254pt, -402.7338pt) and (338.5555pt, -402.689pt) .. (338.5555pt, -402.5992pt)
 -- (338.5555pt, -402.5992pt) .. controls (338.5555pt, -402.5864pt) and (338.5625pt, -402.5511pt) .. (338.5765pt, -402.4934pt)
 -- (338.5765pt, -402.4934pt) .. controls (338.5905pt, -402.4358pt) and (338.6289pt, -402.3556pt) .. (338.6919pt, -402.2531pt)
 -- (338.6919pt, -402.2531pt) .. controls (338.7548pt, -402.1505pt) and (338.8247pt, -402.0447pt) .. (338.9016pt, -401.9358pt)
 -- (338.9016pt, -401.9358pt) .. controls (338.9785pt, -401.8268pt) and (339.0974pt, -401.7114pt) .. (339.2582pt, -401.5896pt)
 -- (339.2582pt, -401.5896pt) .. controls (339.419pt, -401.4678pt) and (339.5903pt, -401.3653pt) .. (339.7721pt, -401.2819pt)
 -- (339.7721pt, -401.2819pt) .. controls (340.0587pt, -401.1665pt) and (340.3174pt, -401.1089pt) .. (340.5482pt, -401.1089pt)
 -- (340.5482pt, -401.1089pt)
 -- (340.5797pt, -401.1089pt)
 -- (340.5797pt, -401.1089pt) .. controls (340.8383pt, -401.1089pt) and (340.9991pt, -401.1121pt) .. (341.0621pt, -401.1185pt)
 -- (341.0621pt, -401.1185pt) .. controls (341.5934pt, -401.2018pt) and (341.943pt, -401.3621pt) .. (342.1108pt, -401.5992pt)
 -- (342.1108pt, -401.5992pt)
 -- (342.2157pt, -401.5031pt)
 -- (342.2157pt, -401.5031pt) .. controls (342.5094pt, -401.2339pt) and (342.8275pt, -401.0992pt) .. (343.1701pt, -401.0992pt)
 -- (343.1701pt, -401.0992pt) .. controls (343.5546pt, -401.0992pt) and (343.8518pt, -401.1986pt) .. (344.0616pt, -401.3973pt)
 -- (344.0616pt, -401.3973pt) .. controls (344.2713pt, -401.596pt) and (344.3797pt, -401.8364pt) .. (344.3867pt, -402.1184pt)
 -- (344.3867pt, -402.1184pt) .. controls (344.3867pt, -402.3941pt) and (344.2958pt, -402.6056pt) .. (344.114pt, -402.7531pt)
 -- (344.114pt, -402.7531pt) .. controls (343.9322pt, -402.9005pt) and (343.7364pt, -402.9774pt) .. (343.5267pt, -402.9838pt)
 -- (343.5267pt, -402.9838pt) .. controls (343.3659pt, -402.9838pt) and (343.2295pt, -402.9389pt) .. (343.1176pt, -402.8492pt)
 -- (343.1176pt, -402.8492pt) .. controls (343.0058pt, -402.7595pt) and (342.9499pt, -402.6377pt) .. (342.9499pt, -402.4838pt)
 -- (342.9499pt, -402.4838pt) .. controls (342.9499pt, -402.2595pt) and (343.0407pt, -402.0704pt) .. (343.2225pt, -401.9165pt)
 -- (343.2225pt, -401.9165pt) .. controls (343.3134pt, -401.8524pt) and (343.4253pt, -401.7947pt) .. (343.5581pt, -401.7435pt)
 -- (343.5581pt, -401.7435pt) .. controls (343.5581pt, -401.737pt) and (343.5442pt, -401.7242pt) .. (343.5162pt, -401.705pt)
 -- (343.5162pt, -401.705pt) .. controls (343.4882pt, -401.6858pt) and (343.4393pt, -401.6633pt) .. (343.3694pt, -401.6377pt)
 -- (343.3694pt, -401.6377pt) .. controls (343.2994pt, -401.6121pt) and (343.2225pt, -401.5992pt) .. (343.1386pt, -401.5992pt)
 -- (343.1386pt, -401.5992pt) .. controls (343.0547pt, -401.5992pt) and (342.9918pt, -401.6056pt) .. (342.9499pt, -401.6185pt)
 -- (342.9499pt, -401.6185pt) .. controls (342.7191pt, -401.7146pt) and (342.5548pt, -401.8973pt) .. (342.4569pt, -402.1665pt)
 -- (342.4569pt, -402.1665pt) .. controls (342.0304pt, -403.6088pt) and (341.8172pt, -404.4453pt) .. (341.8172pt, -404.6761pt)
 -- (341.8172pt, -404.6761pt) .. controls (341.8172pt, -404.9069pt) and (341.9955pt, -405.0222pt) .. (342.3521pt, -405.0222pt)
 -- (342.3521pt, -405.0222pt) .. controls (342.6597pt, -405.0222pt) and (342.9394pt, -404.9261pt) .. (343.1911pt, -404.7338pt)
 -- (343.1911pt, -404.7338pt) .. controls (343.4428pt, -404.5415pt) and (343.6176pt, -404.3235pt) .. (343.7155pt, -404.08pt)
 -- (343.7155pt, -404.08pt) .. controls (343.7434pt, -403.9902pt) and (343.7679pt, -403.9357pt) .. (343.7889pt, -403.9165pt)
 -- (343.7889pt, -403.9165pt) .. controls (343.8098pt, -403.8973pt) and (343.8798pt, -403.8876pt) .. (343.9986pt, -403.8876pt)
 -- (343.9986pt, -403.8876pt)
 -- (344.0616pt, -403.8876pt)
 -- (344.0616pt, -403.8876pt)
 -- (344.1769pt, -403.8876pt)
 -- (344.1769pt, -403.8876pt) .. controls (344.3167pt, -403.8876pt) and (344.3867pt, -403.9325pt) .. (344.3867pt, -404.0222pt)
 -- (344.3867pt, -404.0222pt) .. controls (344.3867pt, -404.1056pt) and (344.3412pt, -404.2242pt) .. (344.2503pt, -404.378pt)
 -- (344.2503pt, -404.378pt) .. controls (344.1594pt, -404.5319pt) and (344.0336pt, -404.6953pt) .. (343.8728pt, -404.8684pt)
 -- (343.8728pt, -404.8684pt) .. controls (343.7119pt, -405.0415pt) and (343.4847pt, -405.1953pt) .. (343.1911pt, -405.3299pt)
 -- (343.1911pt, -405.3299pt) .. controls (342.8974pt, -405.4645pt) and (342.5898pt, -405.5287pt) .. (342.2682pt, -405.5222pt)
 -- (342.2682pt, -405.5222pt) .. controls (341.6808pt, -405.5222pt) and (341.2229pt, -405.3844pt) .. (340.8943pt, -405.1088pt)
 -- (340.8943pt, -405.1088pt)
 -- (340.8104pt, -405.0222pt)
 -- (340.8104pt, -405.0222pt) .. controls (340.5097pt, -405.3492pt) and (340.1706pt, -405.5126pt) .. (339.7931pt, -405.5126pt)
 -- (339.7931pt, -405.5126pt)
 -- (339.7406pt, -405.5126pt)
 -- (339.7406pt, -405.5126pt) .. controls (339.3421pt, -405.5126pt) and (339.045pt, -405.4101pt) .. (338.8492pt, -405.2049pt)
 -- (338.8492pt, -405.2049pt) .. controls (338.6534pt, -404.9998pt) and (338.5555pt, -404.7755pt) .. (338.5555pt, -404.5319pt)
 -- (338.5555pt, -404.5319pt) .. controls (338.5555pt, -404.2242pt) and (338.6499pt, -403.9998pt) .. (338.8387pt, -403.8588pt)
 -- (338.8387pt, -403.8588pt) .. controls (339.0275pt, -403.7178pt) and (339.2197pt, -403.6441pt) .. (339.4155pt, -403.6377pt)
 -- (339.4155pt, -403.6377pt) .. controls (339.5763pt, -403.6377pt) and (339.7126pt, -403.6825pt) .. (339.8245pt, -403.7723pt)
 -- (339.8245pt, -403.7723pt) .. controls (339.9364pt, -403.862pt) and (339.9923pt, -403.9838pt) .. (339.9923pt, -404.1376pt)
 -- (339.9923pt, -404.1376pt) .. controls (339.9923pt, -404.362pt) and (339.9014pt, -404.5511pt) .. (339.7197pt, -404.705pt)
 -- (339.7197pt, -404.705pt) .. controls (339.6288pt, -404.769pt) and (339.5169pt, -404.8267pt) .. (339.384pt, -404.878pt)
 -- (339.384pt, -404.878pt) .. controls (339.398pt, -404.9101pt) and (339.447pt, -404.9421pt) .. (339.5309pt, -404.9742pt)
 -- (339.5309pt, -404.9742pt) .. controls (339.6148pt, -405.0062pt) and (339.7022pt, -405.0255pt) .. (339.7931pt, -405.0319pt)
 -- (339.7931pt, -405.0319pt) .. controls (339.9469pt, -405.0319pt) and (340.0832pt, -404.9742pt) .. (340.2021pt, -404.8588pt)
 -- (340.2021pt, -404.8588pt) .. controls (340.321pt, -404.7434pt) and (340.4118pt, -404.6088pt) .. (340.4748pt, -404.455pt)
 -- (340.4748pt, -404.455pt) .. controls (340.9013pt, -403.0127pt) and (341.1145pt, -402.1761pt) .. (341.1145pt, -401.9454pt)
 -- (341.1145pt, -401.9454pt) .. controls (341.1145pt, -401.7146pt) and (340.9362pt, -401.5992pt) .. (340.5797pt, -401.5992pt)
 -- (340.5797pt, -401.5992pt) .. controls (340.3279pt, -401.5992pt) and (340.0762pt, -401.6729pt) .. (339.8245pt, -401.8204pt)
 -- (339.8245pt, -401.8204pt) .. controls (339.5728pt, -401.9678pt) and (339.3736pt, -402.2082pt) .. (339.2267pt, -402.5415pt)
 -- (339.2267pt, -402.5415pt) .. controls (339.1988pt, -402.6313pt) and (339.1743pt, -402.6858pt) .. (339.1533pt, -402.705pt)
 -- (339.1533pt, -402.705pt) .. controls (339.1324pt, -402.7242pt) and (339.0624pt, -402.7338pt) .. (338.9436pt, -402.7338pt)
 -- (338.9436pt, -402.7338pt)
 -- (338.8806pt, -402.7338pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(338.8806pt, -402.7338pt) -- (338.7653pt, -402.7338pt)
 -- (338.7653pt, -402.7338pt) .. controls (338.6254pt, -402.7338pt) and (338.5555pt, -402.689pt) .. (338.5555pt, -402.5992pt)
 -- (338.5555pt, -402.5992pt) .. controls (338.5555pt, -402.5864pt) and (338.5625pt, -402.5511pt) .. (338.5765pt, -402.4934pt)
 -- (338.5765pt, -402.4934pt) .. controls (338.5905pt, -402.4358pt) and (338.6289pt, -402.3556pt) .. (338.6919pt, -402.2531pt)
 -- (338.6919pt, -402.2531pt) .. controls (338.7548pt, -402.1505pt) and (338.8247pt, -402.0447pt) .. (338.9016pt, -401.9358pt)
 -- (338.9016pt, -401.9358pt) .. controls (338.9785pt, -401.8268pt) and (339.0974pt, -401.7114pt) .. (339.2582pt, -401.5896pt)
 -- (339.2582pt, -401.5896pt) .. controls (339.419pt, -401.4678pt) and (339.5903pt, -401.3653pt) .. (339.7721pt, -401.2819pt)
 -- (339.7721pt, -401.2819pt) .. controls (340.0587pt, -401.1665pt) and (340.3174pt, -401.1089pt) .. (340.5482pt, -401.1089pt)
 -- (340.5482pt, -401.1089pt)
 -- (340.5797pt, -401.1089pt)
 -- (340.5797pt, -401.1089pt) .. controls (340.8383pt, -401.1089pt) and (340.9991pt, -401.1121pt) .. (341.0621pt, -401.1185pt)
 -- (341.0621pt, -401.1185pt) .. controls (341.5934pt, -401.2018pt) and (341.943pt, -401.3621pt) .. (342.1108pt, -401.5992pt)
 -- (342.1108pt, -401.5992pt)
 -- (342.2157pt, -401.5031pt)
 -- (342.2157pt, -401.5031pt) .. controls (342.5094pt, -401.2339pt) and (342.8275pt, -401.0992pt) .. (343.1701pt, -401.0992pt)
 -- (343.1701pt, -401.0992pt) .. controls (343.5546pt, -401.0992pt) and (343.8518pt, -401.1986pt) .. (344.0616pt, -401.3973pt)
 -- (344.0616pt, -401.3973pt) .. controls (344.2713pt, -401.596pt) and (344.3797pt, -401.8364pt) .. (344.3867pt, -402.1184pt)
 -- (344.3867pt, -402.1184pt) .. controls (344.3867pt, -402.3941pt) and (344.2958pt, -402.6056pt) .. (344.114pt, -402.7531pt)
 -- (344.114pt, -402.7531pt) .. controls (343.9322pt, -402.9005pt) and (343.7364pt, -402.9774pt) .. (343.5267pt, -402.9838pt)
 -- (343.5267pt, -402.9838pt) .. controls (343.3659pt, -402.9838pt) and (343.2295pt, -402.9389pt) .. (343.1176pt, -402.8492pt)
 -- (343.1176pt, -402.8492pt) .. controls (343.0058pt, -402.7595pt) and (342.9499pt, -402.6377pt) .. (342.9499pt, -402.4838pt)
 -- (342.9499pt, -402.4838pt) .. controls (342.9499pt, -402.2595pt) and (343.0407pt, -402.0704pt) .. (343.2225pt, -401.9165pt)
 -- (343.2225pt, -401.9165pt) .. controls (343.3134pt, -401.8524pt) and (343.4253pt, -401.7947pt) .. (343.5581pt, -401.7435pt)
 -- (343.5581pt, -401.7435pt) .. controls (343.5581pt, -401.737pt) and (343.5442pt, -401.7242pt) .. (343.5162pt, -401.705pt)
 -- (343.5162pt, -401.705pt) .. controls (343.4882pt, -401.6858pt) and (343.4393pt, -401.6633pt) .. (343.3694pt, -401.6377pt)
 -- (343.3694pt, -401.6377pt) .. controls (343.2994pt, -401.6121pt) and (343.2225pt, -401.5992pt) .. (343.1386pt, -401.5992pt)
 -- (343.1386pt, -401.5992pt) .. controls (343.0547pt, -401.5992pt) and (342.9918pt, -401.6056pt) .. (342.9499pt, -401.6185pt)
 -- (342.9499pt, -401.6185pt) .. controls (342.7191pt, -401.7146pt) and (342.5548pt, -401.8973pt) .. (342.4569pt, -402.1665pt)
 -- (342.4569pt, -402.1665pt) .. controls (342.0304pt, -403.6088pt) and (341.8172pt, -404.4453pt) .. (341.8172pt, -404.6761pt)
 -- (341.8172pt, -404.6761pt) .. controls (341.8172pt, -404.9069pt) and (341.9955pt, -405.0222pt) .. (342.3521pt, -405.0222pt)
 -- (342.3521pt, -405.0222pt) .. controls (342.6597pt, -405.0222pt) and (342.9394pt, -404.9261pt) .. (343.1911pt, -404.7338pt)
 -- (343.1911pt, -404.7338pt) .. controls (343.4428pt, -404.5415pt) and (343.6176pt, -404.3235pt) .. (343.7155pt, -404.08pt)
 -- (343.7155pt, -404.08pt) .. controls (343.7434pt, -403.9902pt) and (343.7679pt, -403.9357pt) .. (343.7889pt, -403.9165pt)
 -- (343.7889pt, -403.9165pt) .. controls (343.8098pt, -403.8973pt) and (343.8798pt, -403.8876pt) .. (343.9986pt, -403.8876pt)
 -- (343.9986pt, -403.8876pt)
 -- (344.0616pt, -403.8876pt)
 -- (344.0616pt, -403.8876pt)
 -- (344.1769pt, -403.8876pt)
 -- (344.1769pt, -403.8876pt) .. controls (344.3167pt, -403.8876pt) and (344.3867pt, -403.9325pt) .. (344.3867pt, -404.0222pt)
 -- (344.3867pt, -404.0222pt) .. controls (344.3867pt, -404.1056pt) and (344.3412pt, -404.2242pt) .. (344.2503pt, -404.378pt)
 -- (344.2503pt, -404.378pt) .. controls (344.1594pt, -404.5319pt) and (344.0336pt, -404.6953pt) .. (343.8728pt, -404.8684pt)
 -- (343.8728pt, -404.8684pt) .. controls (343.7119pt, -405.0415pt) and (343.4847pt, -405.1953pt) .. (343.1911pt, -405.3299pt)
 -- (343.1911pt, -405.3299pt) .. controls (342.8974pt, -405.4645pt) and (342.5898pt, -405.5287pt) .. (342.2682pt, -405.5222pt)
 -- (342.2682pt, -405.5222pt) .. controls (341.6808pt, -405.5222pt) and (341.2229pt, -405.3844pt) .. (340.8943pt, -405.1088pt)
 -- (340.8943pt, -405.1088pt)
 -- (340.8104pt, -405.0222pt)
 -- (340.8104pt, -405.0222pt) .. controls (340.5097pt, -405.3492pt) and (340.1706pt, -405.5126pt) .. (339.7931pt, -405.5126pt)
 -- (339.7931pt, -405.5126pt)
 -- (339.7406pt, -405.5126pt)
 -- (339.7406pt, -405.5126pt) .. controls (339.3421pt, -405.5126pt) and (339.045pt, -405.4101pt) .. (338.8492pt, -405.2049pt)
 -- (338.8492pt, -405.2049pt) .. controls (338.6534pt, -404.9998pt) and (338.5555pt, -404.7755pt) .. (338.5555pt, -404.5319pt)
 -- (338.5555pt, -404.5319pt) .. controls (338.5555pt, -404.2242pt) and (338.6499pt, -403.9998pt) .. (338.8387pt, -403.8588pt)
 -- (338.8387pt, -403.8588pt) .. controls (339.0275pt, -403.7178pt) and (339.2197pt, -403.6441pt) .. (339.4155pt, -403.6377pt)
 -- (339.4155pt, -403.6377pt) .. controls (339.5763pt, -403.6377pt) and (339.7126pt, -403.6825pt) .. (339.8245pt, -403.7723pt)
 -- (339.8245pt, -403.7723pt) .. controls (339.9364pt, -403.862pt) and (339.9923pt, -403.9838pt) .. (339.9923pt, -404.1376pt)
 -- (339.9923pt, -404.1376pt) .. controls (339.9923pt, -404.362pt) and (339.9014pt, -404.5511pt) .. (339.7197pt, -404.705pt)
 -- (339.7197pt, -404.705pt) .. controls (339.6288pt, -404.769pt) and (339.5169pt, -404.8267pt) .. (339.384pt, -404.878pt)
 -- (339.384pt, -404.878pt) .. controls (339.398pt, -404.9101pt) and (339.447pt, -404.9421pt) .. (339.5309pt, -404.9742pt)
 -- (339.5309pt, -404.9742pt) .. controls (339.6148pt, -405.0062pt) and (339.7022pt, -405.0255pt) .. (339.7931pt, -405.0319pt)
 -- (339.7931pt, -405.0319pt) .. controls (339.9469pt, -405.0319pt) and (340.0832pt, -404.9742pt) .. (340.2021pt, -404.8588pt)
 -- (340.2021pt, -404.8588pt) .. controls (340.321pt, -404.7434pt) and (340.4118pt, -404.6088pt) .. (340.4748pt, -404.455pt)
 -- (340.4748pt, -404.455pt) .. controls (340.9013pt, -403.0127pt) and (341.1145pt, -402.1761pt) .. (341.1145pt, -401.9454pt)
 -- (341.1145pt, -401.9454pt) .. controls (341.1145pt, -401.7146pt) and (340.9362pt, -401.5992pt) .. (340.5797pt, -401.5992pt)
 -- (340.5797pt, -401.5992pt) .. controls (340.3279pt, -401.5992pt) and (340.0762pt, -401.6729pt) .. (339.8245pt, -401.8204pt)
 -- (339.8245pt, -401.8204pt) .. controls (339.5728pt, -401.9678pt) and (339.3736pt, -402.2082pt) .. (339.2267pt, -402.5415pt)
 -- (339.2267pt, -402.5415pt) .. controls (339.1988pt, -402.6313pt) and (339.1743pt, -402.6858pt) .. (339.1533pt, -402.705pt)
 -- (339.1533pt, -402.705pt) .. controls (339.1324pt, -402.7242pt) and (339.0624pt, -402.7338pt) .. (338.9436pt, -402.7338pt)
 -- (338.9436pt, -402.7338pt)
 -- (338.8806pt, -402.7338pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(347.0971pt, -396.3959pt) .. controls (347.0822pt, -396.3959pt) and (347.0625pt, -396.3959pt) .. (347.0378pt, -396.3959pt)
 -- (347.0378pt, -396.3959pt) .. controls (346.9142pt, -396.3959pt) and (346.84pt, -396.3936pt) .. (346.8153pt, -396.3891pt)
 -- (346.8153pt, -396.3891pt) .. controls (346.7906pt, -396.3845pt) and (346.7783pt, -396.3596pt) .. (346.7783pt, -396.3143pt)
 -- (346.7783pt, -396.3143pt) .. controls (346.7783pt, -396.1919pt) and (346.8055pt, -396.1172pt) .. (346.8598pt, -396.09pt)
 -- (346.8598pt, -396.09pt) .. controls (346.8697pt, -396.0854pt) and (347.1094pt, -396.0832pt) .. (347.579pt, -396.0832pt)
 -- (347.579pt, -396.0832pt) .. controls (347.9597pt, -396.0832pt) and (348.1772pt, -396.0832pt) .. (348.2315pt, -396.0832pt)
 -- (348.2315pt, -396.0832pt) .. controls (348.2859pt, -396.0832pt) and (348.3205pt, -396.0968pt) .. (348.3354pt, -396.124pt)
 -- (348.3354pt, -396.124pt) .. controls (349.3784pt, -398.3718pt) and (349.9098pt, -399.5252pt) .. (349.9295pt, -399.5841pt)
 -- (349.9295pt, -399.5841pt)
 -- (350.3299pt, -398.1361pt)
 -- (350.3299pt, -398.1361pt) .. controls (350.5919pt, -397.1799pt) and (350.7229pt, -396.67pt) .. (350.7229pt, -396.6066pt)
 -- (350.7229pt, -396.6066pt) .. controls (350.7229pt, -396.4843pt) and (350.5647pt, -396.414pt) .. (350.2484pt, -396.3959pt)
 -- (350.2484pt, -396.3959pt) .. controls (350.1297pt, -396.3959pt) and (350.0704pt, -396.3709pt) .. (350.0704pt, -396.3211pt)
 -- (350.0704pt, -396.3211pt) .. controls (350.0704pt, -396.312pt) and (350.0753pt, -396.2848pt) .. (350.0852pt, -396.2395pt)
 -- (350.0852pt, -396.2395pt) .. controls (350.105pt, -396.167pt) and (350.1198pt, -396.124pt) .. (350.1297pt, -396.1104pt)
 -- (350.1297pt, -396.1104pt) .. controls (350.1396pt, -396.0968pt) and (350.1643pt, -396.0877pt) .. (350.2039pt, -396.0832pt)
 -- (350.2039pt, -396.0832pt) .. controls (350.2187pt, -396.0832pt) and (350.2953pt, -396.0854pt) .. (350.4337pt, -396.09pt)
 -- (350.4337pt, -396.09pt) .. controls (350.5721pt, -396.0945pt) and (350.7773pt, -396.099pt) .. (351.0492pt, -396.1035pt)
 -- (351.0492pt, -396.1035pt) .. controls (351.2963pt, -396.1035pt) and (351.4842pt, -396.1013pt) .. (351.6127pt, -396.0968pt)
 -- (351.6127pt, -396.0968pt) .. controls (351.7412pt, -396.0922pt) and (351.8154pt, -396.09pt) .. (351.8351pt, -396.09pt)
 -- (351.8351pt, -396.09pt) .. controls (351.9093pt, -396.09pt) and (351.9464pt, -396.1126pt) .. (351.9464pt, -396.1579pt)
 -- (351.9464pt, -396.1579pt) .. controls (351.9464pt, -396.2576pt) and (351.9266pt, -396.3256pt) .. (351.887pt, -396.3619pt)
 -- (351.887pt, -396.3619pt) .. controls (351.8771pt, -396.3845pt) and (351.8228pt, -396.3959pt) .. (351.7239pt, -396.3959pt)
 -- (351.7239pt, -396.3959pt) .. controls (351.373pt, -396.414pt) and (351.153pt, -396.5046pt) .. (351.064pt, -396.6678pt)
 -- (351.064pt, -396.6678pt)
 -- (349.9592pt, -400.6786pt)
 -- (349.9592pt, -400.6786pt) .. controls (349.9493pt, -400.7103pt) and (349.8974pt, -400.7262pt) .. (349.8035pt, -400.7262pt)
 -- (349.8035pt, -400.7262pt) .. controls (349.7343pt, -400.7262pt) and (349.6923pt, -400.7216pt) .. (349.6774pt, -400.7126pt)
 -- (349.6774pt, -400.7126pt) .. controls (349.6626pt, -400.699pt) and (349.3438pt, -400.0124pt) .. (348.7209pt, -398.6528pt)
 -- (348.7209pt, -398.6528pt)
 -- (347.7792pt, -396.6202pt)
 -- (347.7792pt, -396.6202pt)
 -- (347.2973pt, -398.3877pt)
 -- (347.2973pt, -398.3877pt) .. controls (346.976pt, -399.5479pt) and (346.8153pt, -400.1483pt) .. (346.8153pt, -400.1891pt)
 -- (346.8153pt, -400.1891pt) .. controls (346.84pt, -400.3387pt) and (347.018pt, -400.4135pt) .. (347.3492pt, -400.4135pt)
 -- (347.3492pt, -400.4135pt)
 -- (347.4233pt, -400.4135pt)
 -- (347.4233pt, -400.4135pt) .. controls (347.453pt, -400.4361pt) and (347.4678pt, -400.4543pt) .. (347.4678pt, -400.4678pt)
 -- (347.4678pt, -400.4678pt) .. controls (347.4678pt, -400.4814pt) and (347.4629pt, -400.5245pt) .. (347.453pt, -400.597pt)
 -- (347.453pt, -400.597pt) .. controls (347.4332pt, -400.6559pt) and (347.4085pt, -400.699pt) .. (347.3788pt, -400.7262pt)
 -- (347.3788pt, -400.7262pt)
 -- (347.2825pt, -400.7262pt)
 -- (347.2825pt, -400.7262pt) .. controls (347.1292pt, -400.7171pt) and (346.8623pt, -400.7126pt) .. (346.4817pt, -400.7126pt)
 -- (346.4817pt, -400.7126pt) .. controls (346.3433pt, -400.7126pt) and (346.2172pt, -400.7126pt) .. (346.1035pt, -400.7126pt)
 -- (346.1035pt, -400.7126pt) .. controls (345.9898pt, -400.7126pt) and (345.8984pt, -400.7126pt) .. (345.8292pt, -400.7126pt)
 -- (345.8292pt, -400.7126pt) .. controls (345.7599pt, -400.7126pt) and (345.7179pt, -400.7148pt) .. (345.7031pt, -400.7194pt)
 -- (345.7031pt, -400.7194pt) .. controls (345.629pt, -400.7194pt) and (345.5919pt, -400.699pt) .. (345.5919pt, -400.6582pt)
 -- (345.5919pt, -400.6582pt) .. controls (345.5919pt, -400.64pt) and (345.5993pt, -400.6038pt) .. (345.6141pt, -400.5494pt)
 -- (345.6141pt, -400.5494pt) .. controls (345.629pt, -400.495pt) and (345.6413pt, -400.4633pt) .. (345.6512pt, -400.4543pt)
 -- (345.6512pt, -400.4543pt) .. controls (345.6611pt, -400.4271pt) and (345.7179pt, -400.4135pt) .. (345.8217pt, -400.4135pt)
 -- (345.8217pt, -400.4135pt) .. controls (346.1579pt, -400.3999pt) and (346.3754pt, -400.3115pt) .. (346.4742pt, -400.1483pt)
 -- (346.4742pt, -400.1483pt) .. controls (346.494pt, -400.1212pt) and (346.6695pt, -399.4935pt) .. (347.0007pt, -398.2653pt)
 -- (347.0007pt, -398.2653pt)
 -- (347.5049pt, -396.4163pt)
 -- (347.5049pt, -396.4163pt) .. controls (347.495pt, -396.4117pt) and (347.3591pt, -396.4049pt) .. (347.0971pt, -396.3959pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(347.0971pt, -396.3959pt) .. controls (347.0822pt, -396.3959pt) and (347.0625pt, -396.3959pt) .. (347.0378pt, -396.3959pt)
 -- (347.0378pt, -396.3959pt) .. controls (346.9142pt, -396.3959pt) and (346.84pt, -396.3936pt) .. (346.8153pt, -396.3891pt)
 -- (346.8153pt, -396.3891pt) .. controls (346.7906pt, -396.3845pt) and (346.7783pt, -396.3596pt) .. (346.7783pt, -396.3143pt)
 -- (346.7783pt, -396.3143pt) .. controls (346.7783pt, -396.1919pt) and (346.8055pt, -396.1172pt) .. (346.8598pt, -396.09pt)
 -- (346.8598pt, -396.09pt) .. controls (346.8697pt, -396.0854pt) and (347.1094pt, -396.0832pt) .. (347.579pt, -396.0832pt)
 -- (347.579pt, -396.0832pt) .. controls (347.9597pt, -396.0832pt) and (348.1772pt, -396.0832pt) .. (348.2315pt, -396.0832pt)
 -- (348.2315pt, -396.0832pt) .. controls (348.2859pt, -396.0832pt) and (348.3205pt, -396.0968pt) .. (348.3354pt, -396.124pt)
 -- (348.3354pt, -396.124pt) .. controls (349.3784pt, -398.3718pt) and (349.9098pt, -399.5252pt) .. (349.9295pt, -399.5841pt)
 -- (349.9295pt, -399.5841pt)
 -- (350.3299pt, -398.1361pt)
 -- (350.3299pt, -398.1361pt) .. controls (350.5919pt, -397.1799pt) and (350.7229pt, -396.67pt) .. (350.7229pt, -396.6066pt)
 -- (350.7229pt, -396.6066pt) .. controls (350.7229pt, -396.4843pt) and (350.5647pt, -396.414pt) .. (350.2484pt, -396.3959pt)
 -- (350.2484pt, -396.3959pt) .. controls (350.1297pt, -396.3959pt) and (350.0704pt, -396.3709pt) .. (350.0704pt, -396.3211pt)
 -- (350.0704pt, -396.3211pt) .. controls (350.0704pt, -396.312pt) and (350.0753pt, -396.2848pt) .. (350.0852pt, -396.2395pt)
 -- (350.0852pt, -396.2395pt) .. controls (350.105pt, -396.167pt) and (350.1198pt, -396.124pt) .. (350.1297pt, -396.1104pt)
 -- (350.1297pt, -396.1104pt) .. controls (350.1396pt, -396.0968pt) and (350.1643pt, -396.0877pt) .. (350.2039pt, -396.0832pt)
 -- (350.2039pt, -396.0832pt) .. controls (350.2187pt, -396.0832pt) and (350.2953pt, -396.0854pt) .. (350.4337pt, -396.09pt)
 -- (350.4337pt, -396.09pt) .. controls (350.5721pt, -396.0945pt) and (350.7773pt, -396.099pt) .. (351.0492pt, -396.1035pt)
 -- (351.0492pt, -396.1035pt) .. controls (351.2963pt, -396.1035pt) and (351.4842pt, -396.1013pt) .. (351.6127pt, -396.0968pt)
 -- (351.6127pt, -396.0968pt) .. controls (351.7412pt, -396.0922pt) and (351.8154pt, -396.09pt) .. (351.8351pt, -396.09pt)
 -- (351.8351pt, -396.09pt) .. controls (351.9093pt, -396.09pt) and (351.9464pt, -396.1126pt) .. (351.9464pt, -396.1579pt)
 -- (351.9464pt, -396.1579pt) .. controls (351.9464pt, -396.2576pt) and (351.9266pt, -396.3256pt) .. (351.887pt, -396.3619pt)
 -- (351.887pt, -396.3619pt) .. controls (351.8771pt, -396.3845pt) and (351.8228pt, -396.3959pt) .. (351.7239pt, -396.3959pt)
 -- (351.7239pt, -396.3959pt) .. controls (351.373pt, -396.414pt) and (351.153pt, -396.5046pt) .. (351.064pt, -396.6678pt)
 -- (351.064pt, -396.6678pt)
 -- (349.9592pt, -400.6786pt)
 -- (349.9592pt, -400.6786pt) .. controls (349.9493pt, -400.7103pt) and (349.8974pt, -400.7262pt) .. (349.8035pt, -400.7262pt)
 -- (349.8035pt, -400.7262pt) .. controls (349.7343pt, -400.7262pt) and (349.6923pt, -400.7216pt) .. (349.6774pt, -400.7126pt)
 -- (349.6774pt, -400.7126pt) .. controls (349.6626pt, -400.699pt) and (349.3438pt, -400.0124pt) .. (348.7209pt, -398.6528pt)
 -- (348.7209pt, -398.6528pt)
 -- (347.7792pt, -396.6202pt)
 -- (347.7792pt, -396.6202pt)
 -- (347.2973pt, -398.3877pt)
 -- (347.2973pt, -398.3877pt) .. controls (346.976pt, -399.5479pt) and (346.8153pt, -400.1483pt) .. (346.8153pt, -400.1891pt)
 -- (346.8153pt, -400.1891pt) .. controls (346.84pt, -400.3387pt) and (347.018pt, -400.4135pt) .. (347.3492pt, -400.4135pt)
 -- (347.3492pt, -400.4135pt)
 -- (347.4233pt, -400.4135pt)
 -- (347.4233pt, -400.4135pt) .. controls (347.453pt, -400.4361pt) and (347.4678pt, -400.4543pt) .. (347.4678pt, -400.4678pt)
 -- (347.4678pt, -400.4678pt) .. controls (347.4678pt, -400.4814pt) and (347.4629pt, -400.5245pt) .. (347.453pt, -400.597pt)
 -- (347.453pt, -400.597pt) .. controls (347.4332pt, -400.6559pt) and (347.4085pt, -400.699pt) .. (347.3788pt, -400.7262pt)
 -- (347.3788pt, -400.7262pt)
 -- (347.2825pt, -400.7262pt)
 -- (347.2825pt, -400.7262pt) .. controls (347.1292pt, -400.7171pt) and (346.8623pt, -400.7126pt) .. (346.4817pt, -400.7126pt)
 -- (346.4817pt, -400.7126pt) .. controls (346.3433pt, -400.7126pt) and (346.2172pt, -400.7126pt) .. (346.1035pt, -400.7126pt)
 -- (346.1035pt, -400.7126pt) .. controls (345.9898pt, -400.7126pt) and (345.8984pt, -400.7126pt) .. (345.8292pt, -400.7126pt)
 -- (345.8292pt, -400.7126pt) .. controls (345.7599pt, -400.7126pt) and (345.7179pt, -400.7148pt) .. (345.7031pt, -400.7194pt)
 -- (345.7031pt, -400.7194pt) .. controls (345.629pt, -400.7194pt) and (345.5919pt, -400.699pt) .. (345.5919pt, -400.6582pt)
 -- (345.5919pt, -400.6582pt) .. controls (345.5919pt, -400.64pt) and (345.5993pt, -400.6038pt) .. (345.6141pt, -400.5494pt)
 -- (345.6141pt, -400.5494pt) .. controls (345.629pt, -400.495pt) and (345.6413pt, -400.4633pt) .. (345.6512pt, -400.4543pt)
 -- (345.6512pt, -400.4543pt) .. controls (345.6611pt, -400.4271pt) and (345.7179pt, -400.4135pt) .. (345.8217pt, -400.4135pt)
 -- (345.8217pt, -400.4135pt) .. controls (346.1579pt, -400.3999pt) and (346.3754pt, -400.3115pt) .. (346.4742pt, -400.1483pt)
 -- (346.4742pt, -400.1483pt) .. controls (346.494pt, -400.1212pt) and (346.6695pt, -399.4935pt) .. (347.0007pt, -398.2653pt)
 -- (347.0007pt, -398.2653pt)
 -- (347.5049pt, -396.4163pt)
 -- (347.5049pt, -396.4163pt) .. controls (347.495pt, -396.4117pt) and (347.3591pt, -396.4049pt) .. (347.0971pt, -396.3959pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(352.5247pt, -400.4883pt) .. controls (352.5247pt, -400.4883pt) and (352.5247pt, -400.4316pt) .. (352.5247pt, -400.3183pt)
 -- (352.5247pt, -400.3183pt) .. controls (352.5247pt, -400.205pt) and (352.5643pt, -400.1075pt) .. (352.6434pt, -400.026pt)
 -- (352.6434pt, -400.026pt) .. controls (352.7225pt, -399.9444pt) and (352.8287pt, -399.9036pt) .. (352.9622pt, -399.9036pt)
 -- (352.9622pt, -399.9036pt) .. controls (353.1006pt, -399.9036pt) and (353.2242pt, -399.9603pt) .. (353.3329pt, -400.0735pt)
 -- (353.3329pt, -400.0735pt) .. controls (353.4417pt, -400.1869pt) and (353.4985pt, -400.3863pt) .. (353.5035pt, -400.6718pt)
 -- (353.5035pt, -400.6718pt) .. controls (353.5035pt, -400.8304pt) and (353.4812pt, -400.9845pt) .. (353.4367pt, -401.134pt)
 -- (353.4367pt, -401.134pt) .. controls (353.3923pt, -401.2836pt) and (353.3404pt, -401.4128pt) .. (353.281pt, -401.5215pt)
 -- (353.281pt, -401.5215pt) .. controls (353.2217pt, -401.6303pt) and (353.1575pt, -401.7232pt) .. (353.0883pt, -401.8002pt)
 -- (353.0883pt, -401.8002pt) .. controls (353.019pt, -401.8773pt) and (352.9597pt, -401.9385pt) .. (352.9103pt, -401.9838pt)
 -- (352.9103pt, -401.9838pt) .. controls (352.8609pt, -402.0291pt) and (352.8287pt, -402.0495pt) .. (352.8139pt, -402.045pt)
 -- (352.8139pt, -402.045pt) .. controls (352.7941pt, -402.045pt) and (352.762pt, -402.0246pt) .. (352.7175pt, -401.9838pt)
 -- (352.7175pt, -401.9838pt) .. controls (352.673pt, -401.943pt) and (352.6508pt, -401.9135pt) .. (352.6508pt, -401.8954pt)
 -- (352.6508pt, -401.8954pt) .. controls (352.6508pt, -401.8773pt) and (352.678pt, -401.841pt) .. (352.7324pt, -401.7867pt)
 -- (352.7324pt, -401.7867pt) .. controls (352.7867pt, -401.7323pt) and (352.8485pt, -401.6643pt) .. (352.9177pt, -401.5827pt)
 -- (352.9177pt, -401.5827pt) .. controls (352.9869pt, -401.5011pt) and (353.0512pt, -401.3878pt) .. (353.1105pt, -401.2428pt)
 -- (353.1105pt, -401.2428pt) .. controls (353.1698pt, -401.0978pt) and (353.2094pt, -400.9324pt) .. (353.2291pt, -400.7466pt)
 -- (353.2291pt, -400.7466pt)
 -- (353.2291pt, -400.665pt)
 -- (353.2291pt, -400.665pt)
 -- (353.2217pt, -400.6718pt)
 -- (353.2217pt, -400.6718pt) .. controls (353.2118pt, -400.6763pt) and (353.1995pt, -400.6808pt) .. (353.1847pt, -400.6854pt)
 -- (353.1847pt, -400.6854pt) .. controls (353.1698pt, -400.6899pt) and (353.155pt, -400.6967pt) .. (353.1402pt, -400.7058pt)
 -- (353.1402pt, -400.7058pt) .. controls (353.1253pt, -400.7148pt) and (353.1031pt, -400.7194pt) .. (353.0734pt, -400.7194pt)
 -- (353.0734pt, -400.7194pt) .. controls (353.0438pt, -400.7194pt) and (353.0141pt, -400.7216pt) .. (352.9844pt, -400.7262pt)
 -- (352.9844pt, -400.7262pt) .. controls (352.851pt, -400.7262pt) and (352.7422pt, -400.6877pt) .. (352.6582pt, -400.6106pt)
 -- (352.6582pt, -400.6106pt)
 -- (352.5247pt, -400.4883pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(352.5247pt, -400.4883pt) .. controls (352.5247pt, -400.4883pt) and (352.5247pt, -400.4316pt) .. (352.5247pt, -400.3183pt)
 -- (352.5247pt, -400.3183pt) .. controls (352.5247pt, -400.205pt) and (352.5643pt, -400.1075pt) .. (352.6434pt, -400.026pt)
 -- (352.6434pt, -400.026pt) .. controls (352.7225pt, -399.9444pt) and (352.8287pt, -399.9036pt) .. (352.9622pt, -399.9036pt)
 -- (352.9622pt, -399.9036pt) .. controls (353.1006pt, -399.9036pt) and (353.2242pt, -399.9603pt) .. (353.3329pt, -400.0735pt)
 -- (353.3329pt, -400.0735pt) .. controls (353.4417pt, -400.1869pt) and (353.4985pt, -400.3863pt) .. (353.5035pt, -400.6718pt)
 -- (353.5035pt, -400.6718pt) .. controls (353.5035pt, -400.8304pt) and (353.4812pt, -400.9845pt) .. (353.4367pt, -401.134pt)
 -- (353.4367pt, -401.134pt) .. controls (353.3923pt, -401.2836pt) and (353.3404pt, -401.4128pt) .. (353.281pt, -401.5215pt)
 -- (353.281pt, -401.5215pt) .. controls (353.2217pt, -401.6303pt) and (353.1575pt, -401.7232pt) .. (353.0883pt, -401.8002pt)
 -- (353.0883pt, -401.8002pt) .. controls (353.019pt, -401.8773pt) and (352.9597pt, -401.9385pt) .. (352.9103pt, -401.9838pt)
 -- (352.9103pt, -401.9838pt) .. controls (352.8609pt, -402.0291pt) and (352.8287pt, -402.0495pt) .. (352.8139pt, -402.045pt)
 -- (352.8139pt, -402.045pt) .. controls (352.7941pt, -402.045pt) and (352.762pt, -402.0246pt) .. (352.7175pt, -401.9838pt)
 -- (352.7175pt, -401.9838pt) .. controls (352.673pt, -401.943pt) and (352.6508pt, -401.9135pt) .. (352.6508pt, -401.8954pt)
 -- (352.6508pt, -401.8954pt) .. controls (352.6508pt, -401.8773pt) and (352.678pt, -401.841pt) .. (352.7324pt, -401.7867pt)
 -- (352.7324pt, -401.7867pt) .. controls (352.7867pt, -401.7323pt) and (352.8485pt, -401.6643pt) .. (352.9177pt, -401.5827pt)
 -- (352.9177pt, -401.5827pt) .. controls (352.9869pt, -401.5011pt) and (353.0512pt, -401.3878pt) .. (353.1105pt, -401.2428pt)
 -- (353.1105pt, -401.2428pt) .. controls (353.1698pt, -401.0978pt) and (353.2094pt, -400.9324pt) .. (353.2291pt, -400.7466pt)
 -- (353.2291pt, -400.7466pt)
 -- (353.2291pt, -400.665pt)
 -- (353.2291pt, -400.665pt)
 -- (353.2217pt, -400.6718pt)
 -- (353.2217pt, -400.6718pt) .. controls (353.2118pt, -400.6763pt) and (353.1995pt, -400.6808pt) .. (353.1847pt, -400.6854pt)
 -- (353.1847pt, -400.6854pt) .. controls (353.1698pt, -400.6899pt) and (353.155pt, -400.6967pt) .. (353.1402pt, -400.7058pt)
 -- (353.1402pt, -400.7058pt) .. controls (353.1253pt, -400.7148pt) and (353.1031pt, -400.7194pt) .. (353.0734pt, -400.7194pt)
 -- (353.0734pt, -400.7194pt) .. controls (353.0438pt, -400.7194pt) and (353.0141pt, -400.7216pt) .. (352.9844pt, -400.7262pt)
 -- (352.9844pt, -400.7262pt) .. controls (352.851pt, -400.7262pt) and (352.7422pt, -400.6877pt) .. (352.6582pt, -400.6106pt)
 -- (352.6582pt, -400.6106pt)
 -- (352.5247pt, -400.4883pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(354.9493pt, -397.5787pt) .. controls (354.8158pt, -397.5787pt) and (354.712pt, -397.5402pt) .. (354.6379pt, -397.4631pt)
 -- (354.6379pt, -397.4631pt) .. controls (354.5638pt, -397.3861pt) and (354.5242pt, -397.2864pt) .. (354.5193pt, -397.164pt)
 -- (354.5193pt, -397.164pt) .. controls (354.5193pt, -396.9148pt) and (354.6379pt, -396.6927pt) .. (354.8752pt, -396.4978pt)
 -- (354.8752pt, -396.4978pt) .. controls (355.1124pt, -396.3029pt) and (355.3991pt, -396.2055pt) .. (355.7353pt, -396.2055pt)
 -- (355.7353pt, -396.2055pt) .. controls (355.9083pt, -396.2055pt) and (356.017pt, -396.2078pt) .. (356.0615pt, -396.2123pt)
 -- (356.0615pt, -396.2123pt) .. controls (356.4273pt, -396.2667pt) and (356.7066pt, -396.3868pt) .. (356.8994pt, -396.5726pt)
 -- (356.8994pt, -396.5726pt) .. controls (357.0922pt, -396.7584pt) and (357.191pt, -396.9601pt) .. (357.196pt, -397.1776pt)
 -- (357.196pt, -397.1776pt) .. controls (357.196pt, -397.4133pt) and (357.1119pt, -397.6422pt) .. (356.9439pt, -397.8642pt)
 -- (356.9439pt, -397.8642pt) .. controls (356.7758pt, -398.0863pt) and (356.5435pt, -398.2472pt) .. (356.2469pt, -398.3469pt)
 -- (356.2469pt, -398.3469pt)
 -- (356.2246pt, -398.3605pt)
 -- (356.2246pt, -398.3605pt) .. controls (356.2246pt, -398.365pt) and (356.2469pt, -398.3718pt) .. (356.2914pt, -398.3809pt)
 -- (356.2914pt, -398.3809pt) .. controls (356.3359pt, -398.3899pt) and (356.4075pt, -398.4103pt) .. (356.5064pt, -398.442pt)
 -- (356.5064pt, -398.442pt) .. controls (356.6053pt, -398.4738pt) and (356.6992pt, -398.5214pt) .. (356.7882pt, -398.5848pt)
 -- (356.7882pt, -398.5848pt) .. controls (357.1935pt, -398.825pt) and (357.3962pt, -399.1422pt) .. (357.3962pt, -399.5365pt)
 -- (357.3962pt, -399.5365pt) .. controls (357.3962pt, -399.8946pt) and (357.243pt, -400.2072pt) .. (356.9365pt, -400.4746pt)
 -- (356.9365pt, -400.4746pt) .. controls (356.63pt, -400.742pt) and (356.2419pt, -400.8757pt) .. (355.7723pt, -400.8757pt)
 -- (355.7723pt, -400.8757pt) .. controls (355.3769pt, -400.8757pt) and (355.0358pt, -400.7783pt) .. (354.7491pt, -400.5834pt)
 -- (354.7491pt, -400.5834pt) .. controls (354.4624pt, -400.3885pt) and (354.3191pt, -400.1415pt) .. (354.3191pt, -399.8424pt)
 -- (354.3191pt, -399.8424pt) .. controls (354.3191pt, -399.7155pt) and (354.3635pt, -399.6136pt) .. (354.4525pt, -399.5365pt)
 -- (354.4525pt, -399.5365pt) .. controls (354.5415pt, -399.4595pt) and (354.6527pt, -399.4187pt) .. (354.7862pt, -399.4142pt)
 -- (354.7862pt, -399.4142pt) .. controls (354.9246pt, -399.4142pt) and (355.0383pt, -399.455pt) .. (355.1273pt, -399.5365pt)
 -- (355.1273pt, -399.5365pt) .. controls (355.2162pt, -399.6181pt) and (355.2607pt, -399.7201pt) .. (355.2607pt, -399.8424pt)
 -- (355.2607pt, -399.8424pt) .. controls (355.2607pt, -399.8923pt) and (355.2533pt, -399.9376pt) .. (355.2385pt, -399.9784pt)
 -- (355.2385pt, -399.9784pt) .. controls (355.2237pt, -400.0192pt) and (355.2064pt, -400.0554pt) .. (355.1866pt, -400.0872pt)
 -- (355.1866pt, -400.0872pt) .. controls (355.1668pt, -400.1189pt) and (355.1396pt, -400.1461pt) .. (355.105pt, -400.1687pt)
 -- (355.105pt, -400.1687pt) .. controls (355.0704pt, -400.1914pt) and (355.0407pt, -400.2095pt) .. (355.0161pt, -400.2231pt)
 -- (355.0161pt, -400.2231pt) .. controls (354.9913pt, -400.2367pt) and (354.9666pt, -400.2458pt) .. (354.9419pt, -400.2503pt)
 -- (354.9419pt, -400.2503pt) .. controls (354.9172pt, -400.2549pt) and (354.8974pt, -400.2616pt) .. (354.8826pt, -400.2707pt)
 -- (354.8826pt, -400.2707pt)
 -- (354.8529pt, -400.2775pt)
 -- (354.8529pt, -400.2775pt) .. controls (355.105pt, -400.4814pt) and (355.4115pt, -400.5834pt) .. (355.7723pt, -400.5834pt)
 -- (355.7723pt, -400.5834pt) .. controls (356.0442pt, -400.5834pt) and (356.2494pt, -400.4633pt) .. (356.3878pt, -400.2231pt)
 -- (356.3878pt, -400.2231pt) .. controls (356.4718pt, -400.0735pt) and (356.5138pt, -399.8447pt) .. (356.5138pt, -399.5365pt)
 -- (356.5138pt, -399.5365pt)
 -- (356.5138pt, -399.4006pt)
 -- (356.5138pt, -399.4006pt) .. controls (356.5138pt, -398.97pt) and (356.3557pt, -398.6823pt) .. (356.0393pt, -398.5372pt)
 -- (356.0393pt, -398.5372pt) .. controls (355.9651pt, -398.51pt) and (355.8144pt, -398.4942pt) .. (355.587pt, -398.4896pt)
 -- (355.587pt, -398.4896pt)
 -- (355.2755pt, -398.4828pt)
 -- (355.2755pt, -398.4828pt)
 -- (355.2533pt, -398.4692pt)
 -- (355.2533pt, -398.4692pt) .. controls (355.2434pt, -398.4557pt) and (355.2385pt, -398.4194pt) .. (355.2385pt, -398.3605pt)
 -- (355.2385pt, -398.3605pt) .. controls (355.2385pt, -398.2789pt) and (355.2583pt, -398.2381pt) .. (355.2978pt, -398.2381pt)
 -- (355.2978pt, -398.2381pt) .. controls (355.4362pt, -398.2381pt) and (355.5796pt, -398.2268pt) .. (355.7278pt, -398.2041pt)
 -- (355.7278pt, -398.2041pt) .. controls (355.8959pt, -398.1815pt) and (356.0492pt, -398.0863pt) .. (356.1876pt, -397.9186pt)
 -- (356.1876pt, -397.9186pt) .. controls (356.326pt, -397.7509pt) and (356.3952pt, -397.4971pt) .. (356.3952pt, -397.1572pt)
 -- (356.3952pt, -397.1572pt)
 -- (356.3952pt, -397.1028pt)
 -- (356.3952pt, -397.1028pt) .. controls (356.3952pt, -396.8445pt) and (356.3087pt, -396.6655pt) .. (356.1357pt, -396.5658pt)
 -- (356.1357pt, -396.5658pt) .. controls (356.0269pt, -396.5024pt) and (355.9108pt, -396.4706pt) .. (355.7872pt, -396.4706pt)
 -- (355.7872pt, -396.4706pt) .. controls (355.629pt, -396.4706pt) and (355.4832pt, -396.4956pt) .. (355.3497pt, -396.5454pt)
 -- (355.3497pt, -396.5454pt) .. controls (355.2162pt, -396.5953pt) and (355.1223pt, -396.6474pt) .. (355.0679pt, -396.7018pt)
 -- (355.0679pt, -396.7018pt) .. controls (355.0136pt, -396.7562pt) and (354.9864pt, -396.7834pt) .. (354.9864pt, -396.7834pt)
 -- (354.9864pt, -396.7834pt)
 -- (355.0086pt, -396.7834pt)
 -- (355.0086pt, -396.7834pt) .. controls (355.0235pt, -396.7879pt) and (355.0432pt, -396.7924pt) .. (355.0679pt, -396.7969pt)
 -- (355.0679pt, -396.7969pt) .. controls (355.0927pt, -396.8015pt) and (355.1174pt, -396.8128pt) .. (355.1421pt, -396.8309pt)
 -- (355.1421pt, -396.8309pt) .. controls (355.1668pt, -396.8491pt) and (355.1965pt, -396.8649pt) .. (355.2311pt, -396.8785pt)
 -- (355.2311pt, -396.8785pt) .. controls (355.2657pt, -396.8921pt) and (355.2904pt, -396.9171pt) .. (355.3052pt, -396.9533pt)
 -- (355.3052pt, -396.9533pt) .. controls (355.32pt, -396.9896pt) and (355.3398pt, -397.0236pt) .. (355.3645pt, -397.0553pt)
 -- (355.3645pt, -397.0553pt) .. controls (355.3893pt, -397.087pt) and (355.3967pt, -397.1323pt) .. (355.3868pt, -397.1912pt)
 -- (355.3868pt, -397.1912pt) .. controls (355.3868pt, -397.2909pt) and (355.3522pt, -397.3793pt) .. (355.283pt, -397.4564pt)
 -- (355.283pt, -397.4564pt) .. controls (355.2138pt, -397.5334pt) and (355.1025pt, -397.5742pt) .. (354.9493pt, -397.5787pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(354.9493pt, -397.5787pt) .. controls (354.8158pt, -397.5787pt) and (354.712pt, -397.5402pt) .. (354.6379pt, -397.4631pt)
 -- (354.6379pt, -397.4631pt) .. controls (354.5638pt, -397.3861pt) and (354.5242pt, -397.2864pt) .. (354.5193pt, -397.164pt)
 -- (354.5193pt, -397.164pt) .. controls (354.5193pt, -396.9148pt) and (354.6379pt, -396.6927pt) .. (354.8752pt, -396.4978pt)
 -- (354.8752pt, -396.4978pt) .. controls (355.1124pt, -396.3029pt) and (355.3991pt, -396.2055pt) .. (355.7353pt, -396.2055pt)
 -- (355.7353pt, -396.2055pt) .. controls (355.9083pt, -396.2055pt) and (356.017pt, -396.2078pt) .. (356.0615pt, -396.2123pt)
 -- (356.0615pt, -396.2123pt) .. controls (356.4273pt, -396.2667pt) and (356.7066pt, -396.3868pt) .. (356.8994pt, -396.5726pt)
 -- (356.8994pt, -396.5726pt) .. controls (357.0922pt, -396.7584pt) and (357.191pt, -396.9601pt) .. (357.196pt, -397.1776pt)
 -- (357.196pt, -397.1776pt) .. controls (357.196pt, -397.4133pt) and (357.1119pt, -397.6422pt) .. (356.9439pt, -397.8642pt)
 -- (356.9439pt, -397.8642pt) .. controls (356.7758pt, -398.0863pt) and (356.5435pt, -398.2472pt) .. (356.2469pt, -398.3469pt)
 -- (356.2469pt, -398.3469pt)
 -- (356.2246pt, -398.3605pt)
 -- (356.2246pt, -398.3605pt) .. controls (356.2246pt, -398.365pt) and (356.2469pt, -398.3718pt) .. (356.2914pt, -398.3809pt)
 -- (356.2914pt, -398.3809pt) .. controls (356.3359pt, -398.3899pt) and (356.4075pt, -398.4103pt) .. (356.5064pt, -398.442pt)
 -- (356.5064pt, -398.442pt) .. controls (356.6053pt, -398.4738pt) and (356.6992pt, -398.5214pt) .. (356.7882pt, -398.5848pt)
 -- (356.7882pt, -398.5848pt) .. controls (357.1935pt, -398.825pt) and (357.3962pt, -399.1422pt) .. (357.3962pt, -399.5365pt)
 -- (357.3962pt, -399.5365pt) .. controls (357.3962pt, -399.8946pt) and (357.243pt, -400.2072pt) .. (356.9365pt, -400.4746pt)
 -- (356.9365pt, -400.4746pt) .. controls (356.63pt, -400.742pt) and (356.2419pt, -400.8757pt) .. (355.7723pt, -400.8757pt)
 -- (355.7723pt, -400.8757pt) .. controls (355.3769pt, -400.8757pt) and (355.0358pt, -400.7783pt) .. (354.7491pt, -400.5834pt)
 -- (354.7491pt, -400.5834pt) .. controls (354.4624pt, -400.3885pt) and (354.3191pt, -400.1415pt) .. (354.3191pt, -399.8424pt)
 -- (354.3191pt, -399.8424pt) .. controls (354.3191pt, -399.7155pt) and (354.3635pt, -399.6136pt) .. (354.4525pt, -399.5365pt)
 -- (354.4525pt, -399.5365pt) .. controls (354.5415pt, -399.4595pt) and (354.6527pt, -399.4187pt) .. (354.7862pt, -399.4142pt)
 -- (354.7862pt, -399.4142pt) .. controls (354.9246pt, -399.4142pt) and (355.0383pt, -399.455pt) .. (355.1273pt, -399.5365pt)
 -- (355.1273pt, -399.5365pt) .. controls (355.2162pt, -399.6181pt) and (355.2607pt, -399.7201pt) .. (355.2607pt, -399.8424pt)
 -- (355.2607pt, -399.8424pt) .. controls (355.2607pt, -399.8923pt) and (355.2533pt, -399.9376pt) .. (355.2385pt, -399.9784pt)
 -- (355.2385pt, -399.9784pt) .. controls (355.2237pt, -400.0192pt) and (355.2064pt, -400.0554pt) .. (355.1866pt, -400.0872pt)
 -- (355.1866pt, -400.0872pt) .. controls (355.1668pt, -400.1189pt) and (355.1396pt, -400.1461pt) .. (355.105pt, -400.1687pt)
 -- (355.105pt, -400.1687pt) .. controls (355.0704pt, -400.1914pt) and (355.0407pt, -400.2095pt) .. (355.0161pt, -400.2231pt)
 -- (355.0161pt, -400.2231pt) .. controls (354.9913pt, -400.2367pt) and (354.9666pt, -400.2458pt) .. (354.9419pt, -400.2503pt)
 -- (354.9419pt, -400.2503pt) .. controls (354.9172pt, -400.2549pt) and (354.8974pt, -400.2616pt) .. (354.8826pt, -400.2707pt)
 -- (354.8826pt, -400.2707pt)
 -- (354.8529pt, -400.2775pt)
 -- (354.8529pt, -400.2775pt) .. controls (355.105pt, -400.4814pt) and (355.4115pt, -400.5834pt) .. (355.7723pt, -400.5834pt)
 -- (355.7723pt, -400.5834pt) .. controls (356.0442pt, -400.5834pt) and (356.2494pt, -400.4633pt) .. (356.3878pt, -400.2231pt)
 -- (356.3878pt, -400.2231pt) .. controls (356.4718pt, -400.0735pt) and (356.5138pt, -399.8447pt) .. (356.5138pt, -399.5365pt)
 -- (356.5138pt, -399.5365pt)
 -- (356.5138pt, -399.4006pt)
 -- (356.5138pt, -399.4006pt) .. controls (356.5138pt, -398.97pt) and (356.3557pt, -398.6823pt) .. (356.0393pt, -398.5372pt)
 -- (356.0393pt, -398.5372pt) .. controls (355.9651pt, -398.51pt) and (355.8144pt, -398.4942pt) .. (355.587pt, -398.4896pt)
 -- (355.587pt, -398.4896pt)
 -- (355.2755pt, -398.4828pt)
 -- (355.2755pt, -398.4828pt)
 -- (355.2533pt, -398.4692pt)
 -- (355.2533pt, -398.4692pt) .. controls (355.2434pt, -398.4557pt) and (355.2385pt, -398.4194pt) .. (355.2385pt, -398.3605pt)
 -- (355.2385pt, -398.3605pt) .. controls (355.2385pt, -398.2789pt) and (355.2583pt, -398.2381pt) .. (355.2978pt, -398.2381pt)
 -- (355.2978pt, -398.2381pt) .. controls (355.4362pt, -398.2381pt) and (355.5796pt, -398.2268pt) .. (355.7278pt, -398.2041pt)
 -- (355.7278pt, -398.2041pt) .. controls (355.8959pt, -398.1815pt) and (356.0492pt, -398.0863pt) .. (356.1876pt, -397.9186pt)
 -- (356.1876pt, -397.9186pt) .. controls (356.326pt, -397.7509pt) and (356.3952pt, -397.4971pt) .. (356.3952pt, -397.1572pt)
 -- (356.3952pt, -397.1572pt)
 -- (356.3952pt, -397.1028pt)
 -- (356.3952pt, -397.1028pt) .. controls (356.3952pt, -396.8445pt) and (356.3087pt, -396.6655pt) .. (356.1357pt, -396.5658pt)
 -- (356.1357pt, -396.5658pt) .. controls (356.0269pt, -396.5024pt) and (355.9108pt, -396.4706pt) .. (355.7872pt, -396.4706pt)
 -- (355.7872pt, -396.4706pt) .. controls (355.629pt, -396.4706pt) and (355.4832pt, -396.4956pt) .. (355.3497pt, -396.5454pt)
 -- (355.3497pt, -396.5454pt) .. controls (355.2162pt, -396.5953pt) and (355.1223pt, -396.6474pt) .. (355.0679pt, -396.7018pt)
 -- (355.0679pt, -396.7018pt) .. controls (355.0136pt, -396.7562pt) and (354.9864pt, -396.7834pt) .. (354.9864pt, -396.7834pt)
 -- (354.9864pt, -396.7834pt)
 -- (355.0086pt, -396.7834pt)
 -- (355.0086pt, -396.7834pt) .. controls (355.0235pt, -396.7879pt) and (355.0432pt, -396.7924pt) .. (355.0679pt, -396.7969pt)
 -- (355.0679pt, -396.7969pt) .. controls (355.0927pt, -396.8015pt) and (355.1174pt, -396.8128pt) .. (355.1421pt, -396.8309pt)
 -- (355.1421pt, -396.8309pt) .. controls (355.1668pt, -396.8491pt) and (355.1965pt, -396.8649pt) .. (355.2311pt, -396.8785pt)
 -- (355.2311pt, -396.8785pt) .. controls (355.2657pt, -396.8921pt) and (355.2904pt, -396.9171pt) .. (355.3052pt, -396.9533pt)
 -- (355.3052pt, -396.9533pt) .. controls (355.32pt, -396.9896pt) and (355.3398pt, -397.0236pt) .. (355.3645pt, -397.0553pt)
 -- (355.3645pt, -397.0553pt) .. controls (355.3893pt, -397.087pt) and (355.3967pt, -397.1323pt) .. (355.3868pt, -397.1912pt)
 -- (355.3868pt, -397.1912pt) .. controls (355.3868pt, -397.2909pt) and (355.3522pt, -397.3793pt) .. (355.283pt, -397.4564pt)
 -- (355.283pt, -397.4564pt) .. controls (355.2138pt, -397.5334pt) and (355.1025pt, -397.5742pt) .. (354.9493pt, -397.5787pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(346.9414pt, -404.3748pt) -- (346.845pt, -404.4088pt)
 -- (346.845pt, -404.4088pt) .. controls (346.7758pt, -404.4314pt) and (346.6769pt, -404.4541pt) .. (346.5484pt, -404.4767pt)
 -- (346.5484pt, -404.4767pt) .. controls (346.4199pt, -404.4994pt) and (346.2765pt, -404.5153pt) .. (346.1183pt, -404.5243pt)
 -- (346.1183pt, -404.5243pt)
 -- (345.9774pt, -404.5243pt)
 -- (345.9774pt, -404.5243pt)
 -- (345.9774pt, -404.2116pt)
 -- (345.9774pt, -404.2116pt)
 -- (346.1183pt, -404.2116pt)
 -- (346.1183pt, -404.2116pt) .. controls (346.3507pt, -404.2025pt) and (346.5657pt, -404.1685pt) .. (346.7634pt, -404.1096pt)
 -- (346.7634pt, -404.1096pt) .. controls (346.9612pt, -404.0507pt) and (347.0995pt, -403.9963pt) .. (347.1786pt, -403.9465pt)
 -- (347.1786pt, -403.9465pt) .. controls (347.2578pt, -403.8966pt) and (347.3269pt, -403.8468pt) .. (347.3863pt, -403.7969pt)
 -- (347.3863pt, -403.7969pt) .. controls (347.3961pt, -403.7834pt) and (347.4258pt, -403.7766pt) .. (347.4753pt, -403.7766pt)
 -- (347.4753pt, -403.7766pt) .. controls (347.5197pt, -403.7766pt) and (347.5617pt, -403.7901pt) .. (347.6013pt, -403.8173pt)
 -- (347.6013pt, -403.8173pt)
 -- (347.6013pt, -405.8499pt)
 -- (347.6013pt, -405.8499pt)
 -- (347.6087pt, -407.8893pt)
 -- (347.6087pt, -407.8893pt) .. controls (347.6433pt, -407.921pt) and (347.673pt, -407.9414pt) .. (347.6977pt, -407.9505pt)
 -- (347.6977pt, -407.9505pt) .. controls (347.7224pt, -407.9596pt) and (347.7817pt, -407.9686pt) .. (347.8756pt, -407.9777pt)
 -- (347.8756pt, -407.9777pt) .. controls (347.9696pt, -407.9868pt) and (348.1228pt, -407.9913pt) .. (348.3354pt, -407.9913pt)
 -- (348.3354pt, -407.9913pt)
 -- (348.5281pt, -407.9913pt)
 -- (348.5281pt, -407.9913pt)
 -- (348.5281pt, -408.304pt)
 -- (348.5281pt, -408.304pt)
 -- (348.4466pt, -408.304pt)
 -- (348.4466pt, -408.304pt) .. controls (348.3428pt, -408.2904pt) and (347.9498pt, -408.2836pt) .. (347.2676pt, -408.2836pt)
 -- (347.2676pt, -408.2836pt) .. controls (346.5954pt, -408.2836pt) and (346.2073pt, -408.2904pt) .. (346.1035pt, -408.304pt)
 -- (346.1035pt, -408.304pt)
 -- (346.0145pt, -408.304pt)
 -- (346.0145pt, -408.304pt)
 -- (346.0145pt, -407.9913pt)
 -- (346.0145pt, -407.9913pt)
 -- (346.2073pt, -407.9913pt)
 -- (346.2073pt, -407.9913pt) .. controls (346.3161pt, -407.9913pt) and (346.41pt, -407.9913pt) .. (346.4891pt, -407.9913pt)
 -- (346.4891pt, -407.9913pt) .. controls (346.5682pt, -407.9913pt) and (346.6299pt, -407.989pt) .. (346.6744pt, -407.9845pt)
 -- (346.6744pt, -407.9845pt) .. controls (346.7189pt, -407.9799pt) and (346.7585pt, -407.9731pt) .. (346.7931pt, -407.9641pt)
 -- (346.7931pt, -407.9641pt) .. controls (346.8277pt, -407.955pt) and (346.8474pt, -407.9505pt) .. (346.8524pt, -407.9505pt)
 -- (346.8524pt, -407.9505pt) .. controls (346.8573pt, -407.9505pt) and (346.8722pt, -407.9391pt) .. (346.8969pt, -407.9165pt)
 -- (346.8969pt, -407.9165pt) .. controls (346.9216pt, -407.8938pt) and (346.9364pt, -407.8848pt) .. (346.9414pt, -407.8893pt)
 -- (346.9414pt, -407.8893pt)
 -- (346.9414pt, -404.3748pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(346.9414pt, -404.3748pt) -- (346.845pt, -404.4088pt)
 -- (346.845pt, -404.4088pt) .. controls (346.7758pt, -404.4314pt) and (346.6769pt, -404.4541pt) .. (346.5484pt, -404.4767pt)
 -- (346.5484pt, -404.4767pt) .. controls (346.4199pt, -404.4994pt) and (346.2765pt, -404.5153pt) .. (346.1183pt, -404.5243pt)
 -- (346.1183pt, -404.5243pt)
 -- (345.9774pt, -404.5243pt)
 -- (345.9774pt, -404.5243pt)
 -- (345.9774pt, -404.2116pt)
 -- (345.9774pt, -404.2116pt)
 -- (346.1183pt, -404.2116pt)
 -- (346.1183pt, -404.2116pt) .. controls (346.3507pt, -404.2025pt) and (346.5657pt, -404.1685pt) .. (346.7634pt, -404.1096pt)
 -- (346.7634pt, -404.1096pt) .. controls (346.9612pt, -404.0507pt) and (347.0995pt, -403.9963pt) .. (347.1786pt, -403.9465pt)
 -- (347.1786pt, -403.9465pt) .. controls (347.2578pt, -403.8966pt) and (347.3269pt, -403.8468pt) .. (347.3863pt, -403.7969pt)
 -- (347.3863pt, -403.7969pt) .. controls (347.3961pt, -403.7834pt) and (347.4258pt, -403.7766pt) .. (347.4753pt, -403.7766pt)
 -- (347.4753pt, -403.7766pt) .. controls (347.5197pt, -403.7766pt) and (347.5617pt, -403.7901pt) .. (347.6013pt, -403.8173pt)
 -- (347.6013pt, -403.8173pt)
 -- (347.6013pt, -405.8499pt)
 -- (347.6013pt, -405.8499pt)
 -- (347.6087pt, -407.8893pt)
 -- (347.6087pt, -407.8893pt) .. controls (347.6433pt, -407.921pt) and (347.673pt, -407.9414pt) .. (347.6977pt, -407.9505pt)
 -- (347.6977pt, -407.9505pt) .. controls (347.7224pt, -407.9596pt) and (347.7817pt, -407.9686pt) .. (347.8756pt, -407.9777pt)
 -- (347.8756pt, -407.9777pt) .. controls (347.9696pt, -407.9868pt) and (348.1228pt, -407.9913pt) .. (348.3354pt, -407.9913pt)
 -- (348.3354pt, -407.9913pt)
 -- (348.5281pt, -407.9913pt)
 -- (348.5281pt, -407.9913pt)
 -- (348.5281pt, -408.304pt)
 -- (348.5281pt, -408.304pt)
 -- (348.4466pt, -408.304pt)
 -- (348.4466pt, -408.304pt) .. controls (348.3428pt, -408.2904pt) and (347.9498pt, -408.2836pt) .. (347.2676pt, -408.2836pt)
 -- (347.2676pt, -408.2836pt) .. controls (346.5954pt, -408.2836pt) and (346.2073pt, -408.2904pt) .. (346.1035pt, -408.304pt)
 -- (346.1035pt, -408.304pt)
 -- (346.0145pt, -408.304pt)
 -- (346.0145pt, -408.304pt)
 -- (346.0145pt, -407.9913pt)
 -- (346.0145pt, -407.9913pt)
 -- (346.2073pt, -407.9913pt)
 -- (346.2073pt, -407.9913pt) .. controls (346.3161pt, -407.9913pt) and (346.41pt, -407.9913pt) .. (346.4891pt, -407.9913pt)
 -- (346.4891pt, -407.9913pt) .. controls (346.5682pt, -407.9913pt) and (346.6299pt, -407.989pt) .. (346.6744pt, -407.9845pt)
 -- (346.6744pt, -407.9845pt) .. controls (346.7189pt, -407.9799pt) and (346.7585pt, -407.9731pt) .. (346.7931pt, -407.9641pt)
 -- (346.7931pt, -407.9641pt) .. controls (346.8277pt, -407.955pt) and (346.8474pt, -407.9505pt) .. (346.8524pt, -407.9505pt)
 -- (346.8524pt, -407.9505pt) .. controls (346.8573pt, -407.9505pt) and (346.8722pt, -407.9391pt) .. (346.8969pt, -407.9165pt)
 -- (346.8969pt, -407.9165pt) .. controls (346.9216pt, -407.8938pt) and (346.9364pt, -407.8848pt) .. (346.9414pt, -407.8893pt)
 -- (346.9414pt, -407.8893pt)
 -- (346.9414pt, -404.3748pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(420.4477pt, -308.7041pt) -- (391.6816pt, -308.7041pt)
 -- (391.6816pt, -308.7041pt)
 -- (391.6816pt, -362.6406pt)
 -- (391.6816pt, -362.6406pt)
 -- (420.4477pt, -362.6406pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(420.4477pt, -308.7041pt) -- (391.6816pt, -308.7041pt)
 -- (391.6816pt, -308.7041pt)
 -- (391.6816pt, -362.6406pt)
 -- (391.6816pt, -362.6406pt)
 -- (420.4477pt, -362.6406pt)
 -- (420.4477pt, -362.6406pt)
 -- (420.4477pt, -308.7041pt)
;
\draw[color_29791,line width=0.719154pt]
(391.6816pt, -336.0319pt) -- (420.4477pt, -336.0319pt)
;
\end{scope}
\begin{scope}
\clip
(396.356pt, -316.2551pt) -- (415.054pt, -316.2551pt)
 -- (415.054pt, -316.2551pt)
 -- (415.054pt, -328.4807pt)
 -- (415.054pt, -328.4807pt)
 -- (396.356pt, -328.4807pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(397.1291pt, -322.89pt) -- (397.0142pt, -322.89pt)
 -- (397.0142pt, -322.89pt) .. controls (396.8749pt, -322.89pt) and (396.8052pt, -322.8449pt) .. (396.8052pt, -322.7549pt)
 -- (396.8052pt, -322.7549pt) .. controls (396.8052pt, -322.742pt) and (396.8122pt, -322.7066pt) .. (396.8261pt, -322.6487pt)
 -- (396.8261pt, -322.6487pt) .. controls (396.8401pt, -322.5908pt) and (396.8784pt, -322.5104pt) .. (396.941pt, -322.4074pt)
 -- (396.941pt, -322.4074pt) .. controls (397.0037pt, -322.3045pt) and (397.0734pt, -322.1984pt) .. (397.15pt, -322.089pt)
 -- (397.15pt, -322.089pt) .. controls (397.2266pt, -321.9796pt) and (397.345pt, -321.8638pt) .. (397.5052pt, -321.7416pt)
 -- (397.5052pt, -321.7416pt) .. controls (397.6653pt, -321.6194pt) and (397.836pt, -321.5164pt) .. (398.017pt, -321.4328pt)
 -- (398.017pt, -321.4328pt) .. controls (398.3026pt, -321.317pt) and (398.5602pt, -321.2591pt) .. (398.7901pt, -321.2591pt)
 -- (398.7901pt, -321.2591pt)
 -- (398.8214pt, -321.2591pt)
 -- (398.8214pt, -321.2591pt) .. controls (399.0791pt, -321.2591pt) and (399.2393pt, -321.2623pt) .. (399.3019pt, -321.2688pt)
 -- (399.3019pt, -321.2688pt) .. controls (399.8312pt, -321.3524pt) and (400.1794pt, -321.5132pt) .. (400.3466pt, -321.7513pt)
 -- (400.3466pt, -321.7513pt)
 -- (400.451pt, -321.6548pt)
 -- (400.451pt, -321.6548pt) .. controls (400.7435pt, -321.3846pt) and (401.0604pt, -321.2495pt) .. (401.4017pt, -321.2495pt)
 -- (401.4017pt, -321.2495pt) .. controls (401.7847pt, -321.2495pt) and (402.0807pt, -321.3492pt) .. (402.2896pt, -321.5486pt)
 -- (402.2896pt, -321.5486pt) .. controls (402.4985pt, -321.748pt) and (402.6065pt, -321.9893pt) .. (402.6134pt, -322.2723pt)
 -- (402.6134pt, -322.2723pt) .. controls (402.6134pt, -322.549pt) and (402.5229pt, -322.7613pt) .. (402.3418pt, -322.9092pt)
 -- (402.3418pt, -322.9092pt) .. controls (402.1608pt, -323.0572pt) and (401.9658pt, -323.1344pt) .. (401.7568pt, -323.1408pt)
 -- (401.7568pt, -323.1408pt) .. controls (401.5966pt, -323.1408pt) and (401.4608pt, -323.0958pt) .. (401.3494pt, -323.0057pt)
 -- (401.3494pt, -323.0057pt) .. controls (401.238pt, -322.9157pt) and (401.1823pt, -322.7935pt) .. (401.1823pt, -322.639pt)
 -- (401.1823pt, -322.639pt) .. controls (401.1823pt, -322.4139pt) and (401.2728pt, -322.2241pt) .. (401.4539pt, -322.0697pt)
 -- (401.4539pt, -322.0697pt) .. controls (401.5444pt, -322.0054pt) and (401.6559pt, -321.9475pt) .. (401.7882pt, -321.896pt)
 -- (401.7882pt, -321.896pt) .. controls (401.7882pt, -321.8896pt) and (401.7742pt, -321.8767pt) .. (401.7464pt, -321.8574pt)
 -- (401.7464pt, -321.8574pt) .. controls (401.7185pt, -321.8381pt) and (401.6698pt, -321.8156pt) .. (401.6001pt, -321.7899pt)
 -- (401.6001pt, -321.7899pt) .. controls (401.5305pt, -321.7641pt) and (401.4539pt, -321.7513pt) .. (401.3703pt, -321.7513pt)
 -- (401.3703pt, -321.7513pt) .. controls (401.2867pt, -321.7513pt) and (401.2241pt, -321.7577pt) .. (401.1823pt, -321.7706pt)
 -- (401.1823pt, -321.7706pt) .. controls (400.9525pt, -321.8671pt) and (400.7888pt, -322.0504pt) .. (400.6913pt, -322.3206pt)
 -- (400.6913pt, -322.3206pt) .. controls (400.2665pt, -323.7681pt) and (400.0541pt, -324.6076pt) .. (400.0541pt, -324.8392pt)
 -- (400.0541pt, -324.8392pt) .. controls (400.0541pt, -325.0708pt) and (400.2317pt, -325.1866pt) .. (400.5869pt, -325.1866pt)
 -- (400.5869pt, -325.1866pt) .. controls (400.8933pt, -325.1866pt) and (401.1718pt, -325.0901pt) .. (401.4225pt, -324.8971pt)
 -- (401.4225pt, -324.8971pt) .. controls (401.6733pt, -324.7041pt) and (401.8474pt, -324.4854pt) .. (401.9449pt, -324.2409pt)
 -- (401.9449pt, -324.2409pt) .. controls (401.9727pt, -324.1508pt) and (401.9971pt, -324.0962pt) .. (402.018pt, -324.0769pt)
 -- (402.018pt, -324.0769pt) .. controls (402.0389pt, -324.0576pt) and (402.1085pt, -324.0479pt) .. (402.2269pt, -324.0479pt)
 -- (402.2269pt, -324.0479pt)
 -- (402.2896pt, -324.0479pt)
 -- (402.2896pt, -324.0479pt)
 -- (402.4045pt, -324.0479pt)
 -- (402.4045pt, -324.0479pt) .. controls (402.5438pt, -324.0479pt) and (402.6134pt, -324.093pt) .. (402.6134pt, -324.183pt)
 -- (402.6134pt, -324.183pt) .. controls (402.6134pt, -324.2667pt) and (402.5682pt, -324.3857pt) .. (402.4776pt, -324.5401pt)
 -- (402.4776pt, -324.5401pt) .. controls (402.3871pt, -324.6945pt) and (402.2617pt, -324.8585pt) .. (402.1016pt, -325.0322pt)
 -- (402.1016pt, -325.0322pt) .. controls (401.9414pt, -325.2059pt) and (401.7151pt, -325.3603pt) .. (401.4225pt, -325.4954pt)
 -- (401.4225pt, -325.4954pt) .. controls (401.1301pt, -325.6305pt) and (400.8236pt, -325.6948pt) .. (400.5033pt, -325.6884pt)
 -- (400.5033pt, -325.6884pt) .. controls (399.9183pt, -325.6884pt) and (399.4621pt, -325.5501pt) .. (399.1348pt, -325.2735pt)
 -- (399.1348pt, -325.2735pt)
 -- (399.0512pt, -325.1866pt)
 -- (399.0512pt, -325.1866pt) .. controls (398.7518pt, -325.5147pt) and (398.414pt, -325.6787pt) .. (398.0379pt, -325.6787pt)
 -- (398.0379pt, -325.6787pt)
 -- (397.9857pt, -325.6787pt)
 -- (397.9857pt, -325.6787pt) .. controls (397.5887pt, -325.6787pt) and (397.2928pt, -325.5758pt) .. (397.0977pt, -325.37pt)
 -- (397.0977pt, -325.37pt) .. controls (396.9027pt, -325.1641pt) and (396.8052pt, -324.9389pt) .. (396.8052pt, -324.6945pt)
 -- (396.8052pt, -324.6945pt) .. controls (396.8052pt, -324.3857pt) and (396.8993pt, -324.1605pt) .. (397.0873pt, -324.019pt)
 -- (397.0873pt, -324.019pt) .. controls (397.2753pt, -323.8774pt) and (397.4669pt, -323.8035pt) .. (397.6618pt, -323.797pt)
 -- (397.6618pt, -323.797pt) .. controls (397.822pt, -323.797pt) and (397.9578pt, -323.8421pt) .. (398.0692pt, -323.9321pt)
 -- (398.0692pt, -323.9321pt) .. controls (398.1807pt, -324.0222pt) and (398.2364pt, -324.1444pt) .. (398.2364pt, -324.2988pt)
 -- (398.2364pt, -324.2988pt) .. controls (398.2364pt, -324.524pt) and (398.1459pt, -324.7138pt) .. (397.9648pt, -324.8682pt)
 -- (397.9648pt, -324.8682pt) .. controls (397.8743pt, -324.9325pt) and (397.7628pt, -324.9904pt) .. (397.6305pt, -325.0419pt)
 -- (397.6305pt, -325.0419pt) .. controls (397.6444pt, -325.074pt) and (397.6932pt, -325.1062pt) .. (397.7768pt, -325.1384pt)
 -- (397.7768pt, -325.1384pt) .. controls (397.8603pt, -325.1705pt) and (397.9474pt, -325.1898pt) .. (398.0379pt, -325.1963pt)
 -- (398.0379pt, -325.1963pt) .. controls (398.1911pt, -325.1963pt) and (398.3269pt, -325.1384pt) .. (398.4453pt, -325.0226pt)
 -- (398.4453pt, -325.0226pt) .. controls (398.5637pt, -324.9068pt) and (398.6543pt, -324.7717pt) .. (398.7169pt, -324.6173pt)
 -- (398.7169pt, -324.6173pt) .. controls (399.1418pt, -323.1698pt) and (399.3542pt, -322.3303pt) .. (399.3542pt, -322.0987pt)
 -- (399.3542pt, -322.0987pt) .. controls (399.3542pt, -321.8671pt) and (399.1766pt, -321.7513pt) .. (398.8214pt, -321.7513pt)
 -- (398.8214pt, -321.7513pt) .. controls (398.5707pt, -321.7513pt) and (398.32pt, -321.8253pt) .. (398.0692pt, -321.9732pt)
 -- (398.0692pt, -321.9732pt) .. controls (397.8185pt, -322.1212pt) and (397.6201pt, -322.3624pt) .. (397.4738pt, -322.697pt)
 -- (397.4738pt, -322.697pt) .. controls (397.446pt, -322.787pt) and (397.4216pt, -322.8417pt) .. (397.4007pt, -322.861pt)
 -- (397.4007pt, -322.861pt) .. controls (397.3798pt, -322.8803pt) and (397.3102pt, -322.89pt) .. (397.1918pt, -322.89pt)
 -- (397.1918pt, -322.89pt)
 -- (397.1291pt, -322.89pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(397.1291pt, -322.89pt) -- (397.0142pt, -322.89pt)
 -- (397.0142pt, -322.89pt) .. controls (396.8749pt, -322.89pt) and (396.8052pt, -322.8449pt) .. (396.8052pt, -322.7549pt)
 -- (396.8052pt, -322.7549pt) .. controls (396.8052pt, -322.742pt) and (396.8122pt, -322.7066pt) .. (396.8261pt, -322.6487pt)
 -- (396.8261pt, -322.6487pt) .. controls (396.8401pt, -322.5908pt) and (396.8784pt, -322.5104pt) .. (396.941pt, -322.4074pt)
 -- (396.941pt, -322.4074pt) .. controls (397.0037pt, -322.3045pt) and (397.0734pt, -322.1984pt) .. (397.15pt, -322.089pt)
 -- (397.15pt, -322.089pt) .. controls (397.2266pt, -321.9796pt) and (397.345pt, -321.8638pt) .. (397.5052pt, -321.7416pt)
 -- (397.5052pt, -321.7416pt) .. controls (397.6653pt, -321.6194pt) and (397.836pt, -321.5164pt) .. (398.017pt, -321.4328pt)
 -- (398.017pt, -321.4328pt) .. controls (398.3026pt, -321.317pt) and (398.5602pt, -321.2591pt) .. (398.7901pt, -321.2591pt)
 -- (398.7901pt, -321.2591pt)
 -- (398.8214pt, -321.2591pt)
 -- (398.8214pt, -321.2591pt) .. controls (399.0791pt, -321.2591pt) and (399.2393pt, -321.2623pt) .. (399.3019pt, -321.2688pt)
 -- (399.3019pt, -321.2688pt) .. controls (399.8312pt, -321.3524pt) and (400.1794pt, -321.5132pt) .. (400.3466pt, -321.7513pt)
 -- (400.3466pt, -321.7513pt)
 -- (400.451pt, -321.6548pt)
 -- (400.451pt, -321.6548pt) .. controls (400.7435pt, -321.3846pt) and (401.0604pt, -321.2495pt) .. (401.4017pt, -321.2495pt)
 -- (401.4017pt, -321.2495pt) .. controls (401.7847pt, -321.2495pt) and (402.0807pt, -321.3492pt) .. (402.2896pt, -321.5486pt)
 -- (402.2896pt, -321.5486pt) .. controls (402.4985pt, -321.748pt) and (402.6065pt, -321.9893pt) .. (402.6134pt, -322.2723pt)
 -- (402.6134pt, -322.2723pt) .. controls (402.6134pt, -322.549pt) and (402.5229pt, -322.7613pt) .. (402.3418pt, -322.9092pt)
 -- (402.3418pt, -322.9092pt) .. controls (402.1608pt, -323.0572pt) and (401.9658pt, -323.1344pt) .. (401.7568pt, -323.1408pt)
 -- (401.7568pt, -323.1408pt) .. controls (401.5966pt, -323.1408pt) and (401.4608pt, -323.0958pt) .. (401.3494pt, -323.0057pt)
 -- (401.3494pt, -323.0057pt) .. controls (401.238pt, -322.9157pt) and (401.1823pt, -322.7935pt) .. (401.1823pt, -322.639pt)
 -- (401.1823pt, -322.639pt) .. controls (401.1823pt, -322.4139pt) and (401.2728pt, -322.2241pt) .. (401.4539pt, -322.0697pt)
 -- (401.4539pt, -322.0697pt) .. controls (401.5444pt, -322.0054pt) and (401.6559pt, -321.9475pt) .. (401.7882pt, -321.896pt)
 -- (401.7882pt, -321.896pt) .. controls (401.7882pt, -321.8896pt) and (401.7742pt, -321.8767pt) .. (401.7464pt, -321.8574pt)
 -- (401.7464pt, -321.8574pt) .. controls (401.7185pt, -321.8381pt) and (401.6698pt, -321.8156pt) .. (401.6001pt, -321.7899pt)
 -- (401.6001pt, -321.7899pt) .. controls (401.5305pt, -321.7641pt) and (401.4539pt, -321.7513pt) .. (401.3703pt, -321.7513pt)
 -- (401.3703pt, -321.7513pt) .. controls (401.2867pt, -321.7513pt) and (401.2241pt, -321.7577pt) .. (401.1823pt, -321.7706pt)
 -- (401.1823pt, -321.7706pt) .. controls (400.9525pt, -321.8671pt) and (400.7888pt, -322.0504pt) .. (400.6913pt, -322.3206pt)
 -- (400.6913pt, -322.3206pt) .. controls (400.2665pt, -323.7681pt) and (400.0541pt, -324.6076pt) .. (400.0541pt, -324.8392pt)
 -- (400.0541pt, -324.8392pt) .. controls (400.0541pt, -325.0708pt) and (400.2317pt, -325.1866pt) .. (400.5869pt, -325.1866pt)
 -- (400.5869pt, -325.1866pt) .. controls (400.8933pt, -325.1866pt) and (401.1718pt, -325.0901pt) .. (401.4225pt, -324.8971pt)
 -- (401.4225pt, -324.8971pt) .. controls (401.6733pt, -324.7041pt) and (401.8474pt, -324.4854pt) .. (401.9449pt, -324.2409pt)
 -- (401.9449pt, -324.2409pt) .. controls (401.9727pt, -324.1508pt) and (401.9971pt, -324.0962pt) .. (402.018pt, -324.0769pt)
 -- (402.018pt, -324.0769pt) .. controls (402.0389pt, -324.0576pt) and (402.1085pt, -324.0479pt) .. (402.2269pt, -324.0479pt)
 -- (402.2269pt, -324.0479pt)
 -- (402.2896pt, -324.0479pt)
 -- (402.2896pt, -324.0479pt)
 -- (402.4045pt, -324.0479pt)
 -- (402.4045pt, -324.0479pt) .. controls (402.5438pt, -324.0479pt) and (402.6134pt, -324.093pt) .. (402.6134pt, -324.183pt)
 -- (402.6134pt, -324.183pt) .. controls (402.6134pt, -324.2667pt) and (402.5682pt, -324.3857pt) .. (402.4776pt, -324.5401pt)
 -- (402.4776pt, -324.5401pt) .. controls (402.3871pt, -324.6945pt) and (402.2617pt, -324.8585pt) .. (402.1016pt, -325.0322pt)
 -- (402.1016pt, -325.0322pt) .. controls (401.9414pt, -325.2059pt) and (401.7151pt, -325.3603pt) .. (401.4225pt, -325.4954pt)
 -- (401.4225pt, -325.4954pt) .. controls (401.1301pt, -325.6305pt) and (400.8236pt, -325.6948pt) .. (400.5033pt, -325.6884pt)
 -- (400.5033pt, -325.6884pt) .. controls (399.9183pt, -325.6884pt) and (399.4621pt, -325.5501pt) .. (399.1348pt, -325.2735pt)
 -- (399.1348pt, -325.2735pt)
 -- (399.0512pt, -325.1866pt)
 -- (399.0512pt, -325.1866pt) .. controls (398.7518pt, -325.5147pt) and (398.414pt, -325.6787pt) .. (398.0379pt, -325.6787pt)
 -- (398.0379pt, -325.6787pt)
 -- (397.9857pt, -325.6787pt)
 -- (397.9857pt, -325.6787pt) .. controls (397.5887pt, -325.6787pt) and (397.2928pt, -325.5758pt) .. (397.0977pt, -325.37pt)
 -- (397.0977pt, -325.37pt) .. controls (396.9027pt, -325.1641pt) and (396.8052pt, -324.9389pt) .. (396.8052pt, -324.6945pt)
 -- (396.8052pt, -324.6945pt) .. controls (396.8052pt, -324.3857pt) and (396.8993pt, -324.1605pt) .. (397.0873pt, -324.019pt)
 -- (397.0873pt, -324.019pt) .. controls (397.2753pt, -323.8774pt) and (397.4669pt, -323.8035pt) .. (397.6618pt, -323.797pt)
 -- (397.6618pt, -323.797pt) .. controls (397.822pt, -323.797pt) and (397.9578pt, -323.8421pt) .. (398.0692pt, -323.9321pt)
 -- (398.0692pt, -323.9321pt) .. controls (398.1807pt, -324.0222pt) and (398.2364pt, -324.1444pt) .. (398.2364pt, -324.2988pt)
 -- (398.2364pt, -324.2988pt) .. controls (398.2364pt, -324.524pt) and (398.1459pt, -324.7138pt) .. (397.9648pt, -324.8682pt)
 -- (397.9648pt, -324.8682pt) .. controls (397.8743pt, -324.9325pt) and (397.7628pt, -324.9904pt) .. (397.6305pt, -325.0419pt)
 -- (397.6305pt, -325.0419pt) .. controls (397.6444pt, -325.074pt) and (397.6932pt, -325.1062pt) .. (397.7768pt, -325.1384pt)
 -- (397.7768pt, -325.1384pt) .. controls (397.8603pt, -325.1705pt) and (397.9474pt, -325.1898pt) .. (398.0379pt, -325.1963pt)
 -- (398.0379pt, -325.1963pt) .. controls (398.1911pt, -325.1963pt) and (398.3269pt, -325.1384pt) .. (398.4453pt, -325.0226pt)
 -- (398.4453pt, -325.0226pt) .. controls (398.5637pt, -324.9068pt) and (398.6543pt, -324.7717pt) .. (398.7169pt, -324.6173pt)
 -- (398.7169pt, -324.6173pt) .. controls (399.1418pt, -323.1698pt) and (399.3542pt, -322.3303pt) .. (399.3542pt, -322.0987pt)
 -- (399.3542pt, -322.0987pt) .. controls (399.3542pt, -321.8671pt) and (399.1766pt, -321.7513pt) .. (398.8214pt, -321.7513pt)
 -- (398.8214pt, -321.7513pt) .. controls (398.5707pt, -321.7513pt) and (398.32pt, -321.8253pt) .. (398.0692pt, -321.9732pt)
 -- (398.0692pt, -321.9732pt) .. controls (397.8185pt, -322.1212pt) and (397.6201pt, -322.3624pt) .. (397.4738pt, -322.697pt)
 -- (397.4738pt, -322.697pt) .. controls (397.446pt, -322.787pt) and (397.4216pt, -322.8417pt) .. (397.4007pt, -322.861pt)
 -- (397.4007pt, -322.861pt) .. controls (397.3798pt, -322.8803pt) and (397.3102pt, -322.89pt) .. (397.1918pt, -322.89pt)
 -- (397.1918pt, -322.89pt)
 -- (397.1291pt, -322.89pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(405.1581pt, -316.9317pt) -- (405.062pt, -316.9658pt)
 -- (405.062pt, -316.9658pt) .. controls (404.9931pt, -316.9885pt) and (404.8947pt, -317.0113pt) .. (404.7666pt, -317.034pt)
 -- (404.7666pt, -317.034pt) .. controls (404.6386pt, -317.0568pt) and (404.4958pt, -317.0727pt) .. (404.3383pt, -317.0818pt)
 -- (404.3383pt, -317.0818pt)
 -- (404.1979pt, -317.0818pt)
 -- (404.1979pt, -317.0818pt)
 -- (404.1979pt, -316.7679pt)
 -- (404.1979pt, -316.7679pt)
 -- (404.3383pt, -316.7679pt)
 -- (404.3383pt, -316.7679pt) .. controls (404.5697pt, -316.7589pt) and (404.7839pt, -316.7247pt) .. (404.9808pt, -316.6656pt)
 -- (404.9808pt, -316.6656pt) .. controls (405.1778pt, -316.6065pt) and (405.3156pt, -316.5519pt) .. (405.3944pt, -316.5019pt)
 -- (405.3944pt, -316.5019pt) .. controls (405.4732pt, -316.4518pt) and (405.5421pt, -316.4018pt) .. (405.6012pt, -316.3518pt)
 -- (405.6012pt, -316.3518pt) .. controls (405.6111pt, -316.3381pt) and (405.6406pt, -316.3313pt) .. (405.6898pt, -316.3313pt)
 -- (405.6898pt, -316.3313pt) .. controls (405.7341pt, -316.3313pt) and (405.776pt, -316.3449pt) .. (405.8154pt, -316.3723pt)
 -- (405.8154pt, -316.3723pt)
 -- (405.8154pt, -318.4121pt)
 -- (405.8154pt, -318.4121pt)
 -- (405.8228pt, -320.4589pt)
 -- (405.8228pt, -320.4589pt) .. controls (405.8572pt, -320.4907pt) and (405.8868pt, -320.5112pt) .. (405.9114pt, -320.5203pt)
 -- (405.9114pt, -320.5203pt) .. controls (405.936pt, -320.5294pt) and (405.9951pt, -320.5385pt) .. (406.0887pt, -320.5476pt)
 -- (406.0887pt, -320.5476pt) .. controls (406.1822pt, -320.5567pt) and (406.3348pt, -320.5612pt) .. (406.5466pt, -320.5612pt)
 -- (406.5466pt, -320.5612pt)
 -- (406.7386pt, -320.5612pt)
 -- (406.7386pt, -320.5612pt)
 -- (406.7386pt, -320.8751pt)
 -- (406.7386pt, -320.8751pt)
 -- (406.6573pt, -320.8751pt)
 -- (406.6573pt, -320.8751pt) .. controls (406.554pt, -320.8614pt) and (406.1625pt, -320.8546pt) .. (405.483pt, -320.8546pt)
 -- (405.483pt, -320.8546pt) .. controls (404.8134pt, -320.8546pt) and (404.4269pt, -320.8614pt) .. (404.3235pt, -320.8751pt)
 -- (404.3235pt, -320.8751pt)
 -- (404.2349pt, -320.8751pt)
 -- (404.2349pt, -320.8751pt)
 -- (404.2349pt, -320.5612pt)
 -- (404.2349pt, -320.5612pt)
 -- (404.4269pt, -320.5612pt)
 -- (404.4269pt, -320.5612pt) .. controls (404.5352pt, -320.5612pt) and (404.6288pt, -320.5612pt) .. (404.7076pt, -320.5612pt)
 -- (404.7076pt, -320.5612pt) .. controls (404.7863pt, -320.5612pt) and (404.8479pt, -320.559pt) .. (404.8922pt, -320.5544pt)
 -- (404.8922pt, -320.5544pt) .. controls (404.9365pt, -320.5499pt) and (404.9759pt, -320.543pt) .. (405.0103pt, -320.5339pt)
 -- (405.0103pt, -320.5339pt) .. controls (405.0448pt, -320.5248pt) and (405.0645pt, -320.5203pt) .. (405.0694pt, -320.5203pt)
 -- (405.0694pt, -320.5203pt) .. controls (405.0744pt, -320.5203pt) and (405.0891pt, -320.5089pt) .. (405.1137pt, -320.4862pt)
 -- (405.1137pt, -320.4862pt) .. controls (405.1384pt, -320.4634pt) and (405.1531pt, -320.4543pt) .. (405.1581pt, -320.4589pt)
 -- (405.1581pt, -320.4589pt)
 -- (405.1581pt, -316.9317pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(405.1581pt, -316.9317pt) -- (405.062pt, -316.9658pt)
 -- (405.062pt, -316.9658pt) .. controls (404.9931pt, -316.9885pt) and (404.8947pt, -317.0113pt) .. (404.7666pt, -317.034pt)
 -- (404.7666pt, -317.034pt) .. controls (404.6386pt, -317.0568pt) and (404.4958pt, -317.0727pt) .. (404.3383pt, -317.0818pt)
 -- (404.3383pt, -317.0818pt)
 -- (404.1979pt, -317.0818pt)
 -- (404.1979pt, -317.0818pt)
 -- (404.1979pt, -316.7679pt)
 -- (404.1979pt, -316.7679pt)
 -- (404.3383pt, -316.7679pt)
 -- (404.3383pt, -316.7679pt) .. controls (404.5697pt, -316.7589pt) and (404.7839pt, -316.7247pt) .. (404.9808pt, -316.6656pt)
 -- (404.9808pt, -316.6656pt) .. controls (405.1778pt, -316.6065pt) and (405.3156pt, -316.5519pt) .. (405.3944pt, -316.5019pt)
 -- (405.3944pt, -316.5019pt) .. controls (405.4732pt, -316.4518pt) and (405.5421pt, -316.4018pt) .. (405.6012pt, -316.3518pt)
 -- (405.6012pt, -316.3518pt) .. controls (405.6111pt, -316.3381pt) and (405.6406pt, -316.3313pt) .. (405.6898pt, -316.3313pt)
 -- (405.6898pt, -316.3313pt) .. controls (405.7341pt, -316.3313pt) and (405.776pt, -316.3449pt) .. (405.8154pt, -316.3723pt)
 -- (405.8154pt, -316.3723pt)
 -- (405.8154pt, -318.4121pt)
 -- (405.8154pt, -318.4121pt)
 -- (405.8228pt, -320.4589pt)
 -- (405.8228pt, -320.4589pt) .. controls (405.8572pt, -320.4907pt) and (405.8868pt, -320.5112pt) .. (405.9114pt, -320.5203pt)
 -- (405.9114pt, -320.5203pt) .. controls (405.936pt, -320.5294pt) and (405.9951pt, -320.5385pt) .. (406.0887pt, -320.5476pt)
 -- (406.0887pt, -320.5476pt) .. controls (406.1822pt, -320.5567pt) and (406.3348pt, -320.5612pt) .. (406.5466pt, -320.5612pt)
 -- (406.5466pt, -320.5612pt)
 -- (406.7386pt, -320.5612pt)
 -- (406.7386pt, -320.5612pt)
 -- (406.7386pt, -320.8751pt)
 -- (406.7386pt, -320.8751pt)
 -- (406.6573pt, -320.8751pt)
 -- (406.6573pt, -320.8751pt) .. controls (406.554pt, -320.8614pt) and (406.1625pt, -320.8546pt) .. (405.483pt, -320.8546pt)
 -- (405.483pt, -320.8546pt) .. controls (404.8134pt, -320.8546pt) and (404.4269pt, -320.8614pt) .. (404.3235pt, -320.8751pt)
 -- (404.3235pt, -320.8751pt)
 -- (404.2349pt, -320.8751pt)
 -- (404.2349pt, -320.8751pt)
 -- (404.2349pt, -320.5612pt)
 -- (404.2349pt, -320.5612pt)
 -- (404.4269pt, -320.5612pt)
 -- (404.4269pt, -320.5612pt) .. controls (404.5352pt, -320.5612pt) and (404.6288pt, -320.5612pt) .. (404.7076pt, -320.5612pt)
 -- (404.7076pt, -320.5612pt) .. controls (404.7863pt, -320.5612pt) and (404.8479pt, -320.559pt) .. (404.8922pt, -320.5544pt)
 -- (404.8922pt, -320.5544pt) .. controls (404.9365pt, -320.5499pt) and (404.9759pt, -320.543pt) .. (405.0103pt, -320.5339pt)
 -- (405.0103pt, -320.5339pt) .. controls (405.0448pt, -320.5248pt) and (405.0645pt, -320.5203pt) .. (405.0694pt, -320.5203pt)
 -- (405.0694pt, -320.5203pt) .. controls (405.0744pt, -320.5203pt) and (405.0891pt, -320.5089pt) .. (405.1137pt, -320.4862pt)
 -- (405.1137pt, -320.4862pt) .. controls (405.1384pt, -320.4634pt) and (405.1531pt, -320.4543pt) .. (405.1581pt, -320.4589pt)
 -- (405.1581pt, -320.4589pt)
 -- (405.1581pt, -316.9317pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(407.8539pt, -320.6363pt) .. controls (407.8539pt, -320.6363pt) and (407.8539pt, -320.5794pt) .. (407.8539pt, -320.4657pt)
 -- (407.8539pt, -320.4657pt) .. controls (407.8539pt, -320.352pt) and (407.8932pt, -320.2542pt) .. (407.972pt, -320.1723pt)
 -- (407.972pt, -320.1723pt) .. controls (408.0508pt, -320.0905pt) and (408.1566pt, -320.0495pt) .. (408.2896pt, -320.0495pt)
 -- (408.2896pt, -320.0495pt) .. controls (408.4275pt, -320.0495pt) and (408.5506pt, -320.1064pt) .. (408.6589pt, -320.2201pt)
 -- (408.6589pt, -320.2201pt) .. controls (408.7672pt, -320.3338pt) and (408.8238pt, -320.5339pt) .. (408.8287pt, -320.8205pt)
 -- (408.8287pt, -320.8205pt) .. controls (408.8287pt, -320.9797pt) and (408.8066pt, -321.1343pt) .. (408.7623pt, -321.2844pt)
 -- (408.7623pt, -321.2844pt) .. controls (408.718pt, -321.4345pt) and (408.6663pt, -321.5641pt) .. (408.6072pt, -321.6733pt)
 -- (408.6072pt, -321.6733pt) .. controls (408.5481pt, -321.7824pt) and (408.4841pt, -321.8757pt) .. (408.4152pt, -321.953pt)
 -- (408.4152pt, -321.953pt) .. controls (408.3462pt, -322.0303pt) and (408.2871pt, -322.0917pt) .. (408.2379pt, -322.1372pt)
 -- (408.2379pt, -322.1372pt) .. controls (408.1887pt, -322.1827pt) and (408.1566pt, -322.2032pt) .. (408.1419pt, -322.1986pt)
 -- (408.1419pt, -322.1986pt) .. controls (408.1222pt, -322.1986pt) and (408.0902pt, -322.1782pt) .. (408.0459pt, -322.1372pt)
 -- (408.0459pt, -322.1372pt) .. controls (408.0016pt, -322.0963pt) and (407.9794pt, -322.0667pt) .. (407.9794pt, -322.0485pt)
 -- (407.9794pt, -322.0485pt) .. controls (407.9794pt, -322.0303pt) and (408.0065pt, -321.994pt) .. (408.0606pt, -321.9394pt)
 -- (408.0606pt, -321.9394pt) .. controls (408.1148pt, -321.8848pt) and (408.1764pt, -321.8166pt) .. (408.2453pt, -321.7347pt)
 -- (408.2453pt, -321.7347pt) .. controls (408.3142pt, -321.6528pt) and (408.3782pt, -321.5391pt) .. (408.4373pt, -321.3936pt)
 -- (408.4373pt, -321.3936pt) .. controls (408.4964pt, -321.248pt) and (408.5358pt, -321.082pt) .. (408.5555pt, -320.8955pt)
 -- (408.5555pt, -320.8955pt)
 -- (408.5555pt, -320.8137pt)
 -- (408.5555pt, -320.8137pt)
 -- (408.5481pt, -320.8205pt)
 -- (408.5481pt, -320.8205pt) .. controls (408.5382pt, -320.825pt) and (408.5259pt, -320.8296pt) .. (408.5112pt, -320.8341pt)
 -- (408.5112pt, -320.8341pt) .. controls (408.4964pt, -320.8387pt) and (408.4816pt, -320.8455pt) .. (408.4669pt, -320.8546pt)
 -- (408.4669pt, -320.8546pt) .. controls (408.4521pt, -320.8637pt) and (408.4299pt, -320.8682pt) .. (408.4004pt, -320.8682pt)
 -- (408.4004pt, -320.8682pt) .. controls (408.3708pt, -320.8682pt) and (408.3413pt, -320.8705pt) .. (408.3118pt, -320.8751pt)
 -- (408.3118pt, -320.8751pt) .. controls (408.1788pt, -320.8751pt) and (408.0705pt, -320.8364pt) .. (407.9868pt, -320.7591pt)
 -- (407.9868pt, -320.7591pt)
 -- (407.8539pt, -320.6363pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(407.8539pt, -320.6363pt) .. controls (407.8539pt, -320.6363pt) and (407.8539pt, -320.5794pt) .. (407.8539pt, -320.4657pt)
 -- (407.8539pt, -320.4657pt) .. controls (407.8539pt, -320.352pt) and (407.8932pt, -320.2542pt) .. (407.972pt, -320.1723pt)
 -- (407.972pt, -320.1723pt) .. controls (408.0508pt, -320.0905pt) and (408.1566pt, -320.0495pt) .. (408.2896pt, -320.0495pt)
 -- (408.2896pt, -320.0495pt) .. controls (408.4275pt, -320.0495pt) and (408.5506pt, -320.1064pt) .. (408.6589pt, -320.2201pt)
 -- (408.6589pt, -320.2201pt) .. controls (408.7672pt, -320.3338pt) and (408.8238pt, -320.5339pt) .. (408.8287pt, -320.8205pt)
 -- (408.8287pt, -320.8205pt) .. controls (408.8287pt, -320.9797pt) and (408.8066pt, -321.1343pt) .. (408.7623pt, -321.2844pt)
 -- (408.7623pt, -321.2844pt) .. controls (408.718pt, -321.4345pt) and (408.6663pt, -321.5641pt) .. (408.6072pt, -321.6733pt)
 -- (408.6072pt, -321.6733pt) .. controls (408.5481pt, -321.7824pt) and (408.4841pt, -321.8757pt) .. (408.4152pt, -321.953pt)
 -- (408.4152pt, -321.953pt) .. controls (408.3462pt, -322.0303pt) and (408.2871pt, -322.0917pt) .. (408.2379pt, -322.1372pt)
 -- (408.2379pt, -322.1372pt) .. controls (408.1887pt, -322.1827pt) and (408.1566pt, -322.2032pt) .. (408.1419pt, -322.1986pt)
 -- (408.1419pt, -322.1986pt) .. controls (408.1222pt, -322.1986pt) and (408.0902pt, -322.1782pt) .. (408.0459pt, -322.1372pt)
 -- (408.0459pt, -322.1372pt) .. controls (408.0016pt, -322.0963pt) and (407.9794pt, -322.0667pt) .. (407.9794pt, -322.0485pt)
 -- (407.9794pt, -322.0485pt) .. controls (407.9794pt, -322.0303pt) and (408.0065pt, -321.994pt) .. (408.0606pt, -321.9394pt)
 -- (408.0606pt, -321.9394pt) .. controls (408.1148pt, -321.8848pt) and (408.1764pt, -321.8166pt) .. (408.2453pt, -321.7347pt)
 -- (408.2453pt, -321.7347pt) .. controls (408.3142pt, -321.6528pt) and (408.3782pt, -321.5391pt) .. (408.4373pt, -321.3936pt)
 -- (408.4373pt, -321.3936pt) .. controls (408.4964pt, -321.248pt) and (408.5358pt, -321.082pt) .. (408.5555pt, -320.8955pt)
 -- (408.5555pt, -320.8955pt)
 -- (408.5555pt, -320.8137pt)
 -- (408.5555pt, -320.8137pt)
 -- (408.5481pt, -320.8205pt)
 -- (408.5481pt, -320.8205pt) .. controls (408.5382pt, -320.825pt) and (408.5259pt, -320.8296pt) .. (408.5112pt, -320.8341pt)
 -- (408.5112pt, -320.8341pt) .. controls (408.4964pt, -320.8387pt) and (408.4816pt, -320.8455pt) .. (408.4669pt, -320.8546pt)
 -- (408.4669pt, -320.8546pt) .. controls (408.4521pt, -320.8637pt) and (408.4299pt, -320.8682pt) .. (408.4004pt, -320.8682pt)
 -- (408.4004pt, -320.8682pt) .. controls (408.3708pt, -320.8682pt) and (408.3413pt, -320.8705pt) .. (408.3118pt, -320.8751pt)
 -- (408.3118pt, -320.8751pt) .. controls (408.1788pt, -320.8751pt) and (408.0705pt, -320.8364pt) .. (407.9868pt, -320.7591pt)
 -- (407.9868pt, -320.7591pt)
 -- (407.8539pt, -320.6363pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(409.6263pt, -317.8936pt) .. controls (409.5328pt, -317.8936pt) and (409.486pt, -317.8755pt) .. (409.486pt, -317.8391pt)
 -- (409.486pt, -317.8391pt) .. controls (409.486pt, -317.8163pt) and (409.5254pt, -317.689pt) .. (409.6042pt, -317.457pt)
 -- (409.6042pt, -317.457pt) .. controls (409.683pt, -317.225pt) and (409.7667pt, -316.9954pt) .. (409.8553pt, -316.7679pt)
 -- (409.8553pt, -316.7679pt)
 -- (409.9809pt, -316.4337pt)
 -- (409.9809pt, -316.4337pt) .. controls (410.0055pt, -316.3518pt) and (410.0375pt, -316.2926pt) .. (410.0769pt, -316.2563pt)
 -- (410.0769pt, -316.2563pt)
 -- (413.5333pt, -316.2563pt)
 -- (413.5333pt, -316.2563pt)
 -- (414.1981pt, -316.2563pt)
 -- (414.1981pt, -316.2563pt) .. controls (414.3556pt, -316.2563pt) and (414.4492pt, -316.2585pt) .. (414.4787pt, -316.2631pt)
 -- (414.4787pt, -316.2631pt) .. controls (414.5082pt, -316.2676pt) and (414.5255pt, -316.2881pt) .. (414.5304pt, -316.3245pt)
 -- (414.5304pt, -316.3245pt) .. controls (414.5304pt, -316.3518pt) and (414.4886pt, -316.611pt) .. (414.4048pt, -317.1022pt)
 -- (414.4048pt, -317.1022pt) .. controls (414.3211pt, -317.5934pt) and (414.2744pt, -317.8413pt) .. (414.2645pt, -317.8459pt)
 -- (414.2645pt, -317.8459pt) .. controls (414.2645pt, -317.8777pt) and (414.2177pt, -317.8936pt) .. (414.1242pt, -317.8936pt)
 -- (414.1242pt, -317.8936pt) .. controls (414.0799pt, -317.8936pt) and (414.0503pt, -317.8936pt) .. (414.0356pt, -317.8936pt)
 -- (414.0356pt, -317.8936pt) .. controls (414.0208pt, -317.8936pt) and (414.006pt, -317.8823pt) .. (413.9912pt, -317.8595pt)
 -- (413.9912pt, -317.8595pt)
 -- (413.9765pt, -317.8391pt)
 -- (413.9765pt, -317.8391pt) .. controls (413.9765pt, -317.8118pt) and (413.9912pt, -317.7094pt) .. (414.0208pt, -317.532pt)
 -- (414.0208pt, -317.532pt) .. controls (414.0503pt, -317.3547pt) and (414.0651pt, -317.2159pt) .. (414.0651pt, -317.1159pt)
 -- (414.0651pt, -317.1159pt) .. controls (414.0651pt, -316.9567pt) and (414.0331pt, -316.8362pt) .. (413.9691pt, -316.7543pt)
 -- (413.9691pt, -316.7543pt) .. controls (413.9051pt, -316.6724pt) and (413.7697pt, -316.6156pt) .. (413.5629pt, -316.5837pt)
 -- (413.5629pt, -316.5837pt) .. controls (413.5383pt, -316.5792pt) and (413.3955pt, -316.5746pt) .. (413.1345pt, -316.5701pt)
 -- (413.1345pt, -316.5701pt) .. controls (412.908pt, -316.5701pt) and (412.7652pt, -316.5724pt) .. (412.7061pt, -316.5769pt)
 -- (412.7061pt, -316.5769pt) .. controls (412.6471pt, -316.5815pt) and (412.6028pt, -316.5996pt) .. (412.5732pt, -316.6315pt)
 -- (412.5732pt, -316.6315pt) .. controls (412.5683pt, -316.636pt) and (412.3935pt, -317.2705pt) .. (412.0488pt, -318.535pt)
 -- (412.0488pt, -318.535pt) .. controls (411.7042pt, -319.7994pt) and (411.5318pt, -320.443pt) .. (411.5318pt, -320.4657pt)
 -- (411.5318pt, -320.4657pt) .. controls (411.5318pt, -320.5203pt) and (411.7485pt, -320.5521pt) .. (412.1818pt, -320.5612pt)
 -- (412.1818pt, -320.5612pt) .. controls (412.3393pt, -320.5612pt) and (412.4403pt, -320.5635pt) .. (412.4846pt, -320.5681pt)
 -- (412.4846pt, -320.5681pt) .. controls (412.5289pt, -320.5726pt) and (412.5511pt, -320.5931pt) .. (412.5511pt, -320.6295pt)
 -- (412.5511pt, -320.6295pt) .. controls (412.5511pt, -320.6522pt) and (412.5437pt, -320.684pt) .. (412.5289pt, -320.725pt)
 -- (412.5289pt, -320.725pt) .. controls (412.5092pt, -320.8068pt) and (412.4871pt, -320.8546pt) .. (412.4624pt, -320.8682pt)
 -- (412.4624pt, -320.8682pt)
 -- (412.4477pt, -320.8751pt)
 -- (412.4477pt, -320.8751pt) .. controls (412.4329pt, -320.8751pt) and (412.4156pt, -320.8751pt) .. (412.396pt, -320.8751pt)
 -- (412.396pt, -320.8751pt) .. controls (412.3713pt, -320.8751pt) and (412.2433pt, -320.8728pt) .. (412.0119pt, -320.8682pt)
 -- (412.0119pt, -320.8682pt) .. controls (411.7805pt, -320.8637pt) and (411.4482pt, -320.8614pt) .. (411.0149pt, -320.8614pt)
 -- (411.0149pt, -320.8614pt) .. controls (410.3797pt, -320.8614pt) and (409.976pt, -320.866pt) .. (409.8036pt, -320.8751pt)
 -- (409.8036pt, -320.8751pt)
 -- (409.6928pt, -320.8751pt)
 -- (409.6928pt, -320.8751pt) .. controls (409.6633pt, -320.8478pt) and (409.6485pt, -320.8273pt) .. (409.6485pt, -320.8137pt)
 -- (409.6485pt, -320.8137pt) .. controls (409.6485pt, -320.8pt) and (409.6534pt, -320.7591pt) .. (409.6633pt, -320.6909pt)
 -- (409.6633pt, -320.6909pt) .. controls (409.683pt, -320.6317pt) and (409.7076pt, -320.5885pt) .. (409.7372pt, -320.5612pt)
 -- (409.7372pt, -320.5612pt)
 -- (409.9439pt, -320.5612pt)
 -- (409.9439pt, -320.5612pt)
 -- (410.0252pt, -320.5612pt)
 -- (410.0252pt, -320.5612pt) .. controls (410.4191pt, -320.5612pt) and (410.653pt, -320.5408pt) .. (410.7268pt, -320.4998pt)
 -- (410.7268pt, -320.4998pt) .. controls (410.7317pt, -320.4953pt) and (410.7367pt, -320.493pt) .. (410.7416pt, -320.493pt)
 -- (410.7416pt, -320.493pt) .. controls (410.7662pt, -320.4794pt) and (410.7908pt, -320.4339pt) .. (410.8154pt, -320.3566pt)
 -- (410.8154pt, -320.3566pt) .. controls (410.8401pt, -320.2792pt) and (410.9385pt, -319.9222pt) .. (411.1109pt, -319.2854pt)
 -- (411.1109pt, -319.2854pt) .. controls (411.1946pt, -318.9761pt) and (411.2635pt, -318.7237pt) .. (411.3177pt, -318.5281pt)
 -- (411.3177pt, -318.5281pt) .. controls (411.6623pt, -317.2773pt) and (411.8347pt, -316.6383pt) .. (411.8347pt, -316.611pt)
 -- (411.8347pt, -316.611pt) .. controls (411.8347pt, -316.5883pt) and (411.7632pt, -316.5769pt) .. (411.6205pt, -316.5769pt)
 -- (411.6205pt, -316.5769pt)
 -- (411.3915pt, -316.5769pt)
 -- (411.3915pt, -316.5769pt) .. controls (411.0616pt, -316.5769pt) and (410.845pt, -316.5905pt) .. (410.7416pt, -316.6179pt)
 -- (410.7416pt, -316.6179pt) .. controls (410.52pt, -316.6633pt) and (410.3477pt, -316.7566pt) .. (410.2246pt, -316.8976pt)
 -- (410.2246pt, -316.8976pt) .. controls (410.1015pt, -317.0386pt) and (409.9686pt, -317.3024pt) .. (409.8258pt, -317.689pt)
 -- (409.8258pt, -317.689pt) .. controls (409.7913pt, -317.789pt) and (409.7667pt, -317.8482pt) .. (409.7519pt, -317.8664pt)
 -- (409.7519pt, -317.8664pt) .. controls (409.7372pt, -317.8846pt) and (409.7027pt, -317.8936pt) .. (409.6485pt, -317.8936pt)
 -- (409.6485pt, -317.8936pt)
 -- (409.6263pt, -317.8936pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(409.6263pt, -317.8936pt) .. controls (409.5328pt, -317.8936pt) and (409.486pt, -317.8755pt) .. (409.486pt, -317.8391pt)
 -- (409.486pt, -317.8391pt) .. controls (409.486pt, -317.8163pt) and (409.5254pt, -317.689pt) .. (409.6042pt, -317.457pt)
 -- (409.6042pt, -317.457pt) .. controls (409.683pt, -317.225pt) and (409.7667pt, -316.9954pt) .. (409.8553pt, -316.7679pt)
 -- (409.8553pt, -316.7679pt)
 -- (409.9809pt, -316.4337pt)
 -- (409.9809pt, -316.4337pt) .. controls (410.0055pt, -316.3518pt) and (410.0375pt, -316.2926pt) .. (410.0769pt, -316.2563pt)
 -- (410.0769pt, -316.2563pt)
 -- (413.5333pt, -316.2563pt)
 -- (413.5333pt, -316.2563pt)
 -- (414.1981pt, -316.2563pt)
 -- (414.1981pt, -316.2563pt) .. controls (414.3556pt, -316.2563pt) and (414.4492pt, -316.2585pt) .. (414.4787pt, -316.2631pt)
 -- (414.4787pt, -316.2631pt) .. controls (414.5082pt, -316.2676pt) and (414.5255pt, -316.2881pt) .. (414.5304pt, -316.3245pt)
 -- (414.5304pt, -316.3245pt) .. controls (414.5304pt, -316.3518pt) and (414.4886pt, -316.611pt) .. (414.4048pt, -317.1022pt)
 -- (414.4048pt, -317.1022pt) .. controls (414.3211pt, -317.5934pt) and (414.2744pt, -317.8413pt) .. (414.2645pt, -317.8459pt)
 -- (414.2645pt, -317.8459pt) .. controls (414.2645pt, -317.8777pt) and (414.2177pt, -317.8936pt) .. (414.1242pt, -317.8936pt)
 -- (414.1242pt, -317.8936pt) .. controls (414.0799pt, -317.8936pt) and (414.0503pt, -317.8936pt) .. (414.0356pt, -317.8936pt)
 -- (414.0356pt, -317.8936pt) .. controls (414.0208pt, -317.8936pt) and (414.006pt, -317.8823pt) .. (413.9912pt, -317.8595pt)
 -- (413.9912pt, -317.8595pt)
 -- (413.9765pt, -317.8391pt)
 -- (413.9765pt, -317.8391pt) .. controls (413.9765pt, -317.8118pt) and (413.9912pt, -317.7094pt) .. (414.0208pt, -317.532pt)
 -- (414.0208pt, -317.532pt) .. controls (414.0503pt, -317.3547pt) and (414.0651pt, -317.2159pt) .. (414.0651pt, -317.1159pt)
 -- (414.0651pt, -317.1159pt) .. controls (414.0651pt, -316.9567pt) and (414.0331pt, -316.8362pt) .. (413.9691pt, -316.7543pt)
 -- (413.9691pt, -316.7543pt) .. controls (413.9051pt, -316.6724pt) and (413.7697pt, -316.6156pt) .. (413.5629pt, -316.5837pt)
 -- (413.5629pt, -316.5837pt) .. controls (413.5383pt, -316.5792pt) and (413.3955pt, -316.5746pt) .. (413.1345pt, -316.5701pt)
 -- (413.1345pt, -316.5701pt) .. controls (412.908pt, -316.5701pt) and (412.7652pt, -316.5724pt) .. (412.7061pt, -316.5769pt)
 -- (412.7061pt, -316.5769pt) .. controls (412.6471pt, -316.5815pt) and (412.6028pt, -316.5996pt) .. (412.5732pt, -316.6315pt)
 -- (412.5732pt, -316.6315pt) .. controls (412.5683pt, -316.636pt) and (412.3935pt, -317.2705pt) .. (412.0488pt, -318.535pt)
 -- (412.0488pt, -318.535pt) .. controls (411.7042pt, -319.7994pt) and (411.5318pt, -320.443pt) .. (411.5318pt, -320.4657pt)
 -- (411.5318pt, -320.4657pt) .. controls (411.5318pt, -320.5203pt) and (411.7485pt, -320.5521pt) .. (412.1818pt, -320.5612pt)
 -- (412.1818pt, -320.5612pt) .. controls (412.3393pt, -320.5612pt) and (412.4403pt, -320.5635pt) .. (412.4846pt, -320.5681pt)
 -- (412.4846pt, -320.5681pt) .. controls (412.5289pt, -320.5726pt) and (412.5511pt, -320.5931pt) .. (412.5511pt, -320.6295pt)
 -- (412.5511pt, -320.6295pt) .. controls (412.5511pt, -320.6522pt) and (412.5437pt, -320.684pt) .. (412.5289pt, -320.725pt)
 -- (412.5289pt, -320.725pt) .. controls (412.5092pt, -320.8068pt) and (412.4871pt, -320.8546pt) .. (412.4624pt, -320.8682pt)
 -- (412.4624pt, -320.8682pt)
 -- (412.4477pt, -320.8751pt)
 -- (412.4477pt, -320.8751pt) .. controls (412.4329pt, -320.8751pt) and (412.4156pt, -320.8751pt) .. (412.396pt, -320.8751pt)
 -- (412.396pt, -320.8751pt) .. controls (412.3713pt, -320.8751pt) and (412.2433pt, -320.8728pt) .. (412.0119pt, -320.8682pt)
 -- (412.0119pt, -320.8682pt) .. controls (411.7805pt, -320.8637pt) and (411.4482pt, -320.8614pt) .. (411.0149pt, -320.8614pt)
 -- (411.0149pt, -320.8614pt) .. controls (410.3797pt, -320.8614pt) and (409.976pt, -320.866pt) .. (409.8036pt, -320.8751pt)
 -- (409.8036pt, -320.8751pt)
 -- (409.6928pt, -320.8751pt)
 -- (409.6928pt, -320.8751pt) .. controls (409.6633pt, -320.8478pt) and (409.6485pt, -320.8273pt) .. (409.6485pt, -320.8137pt)
 -- (409.6485pt, -320.8137pt) .. controls (409.6485pt, -320.8pt) and (409.6534pt, -320.7591pt) .. (409.6633pt, -320.6909pt)
 -- (409.6633pt, -320.6909pt) .. controls (409.683pt, -320.6317pt) and (409.7076pt, -320.5885pt) .. (409.7372pt, -320.5612pt)
 -- (409.7372pt, -320.5612pt)
 -- (409.9439pt, -320.5612pt)
 -- (409.9439pt, -320.5612pt)
 -- (410.0252pt, -320.5612pt)
 -- (410.0252pt, -320.5612pt) .. controls (410.4191pt, -320.5612pt) and (410.653pt, -320.5408pt) .. (410.7268pt, -320.4998pt)
 -- (410.7268pt, -320.4998pt) .. controls (410.7317pt, -320.4953pt) and (410.7367pt, -320.493pt) .. (410.7416pt, -320.493pt)
 -- (410.7416pt, -320.493pt) .. controls (410.7662pt, -320.4794pt) and (410.7908pt, -320.4339pt) .. (410.8154pt, -320.3566pt)
 -- (410.8154pt, -320.3566pt) .. controls (410.8401pt, -320.2792pt) and (410.9385pt, -319.9222pt) .. (411.1109pt, -319.2854pt)
 -- (411.1109pt, -319.2854pt) .. controls (411.1946pt, -318.9761pt) and (411.2635pt, -318.7237pt) .. (411.3177pt, -318.5281pt)
 -- (411.3177pt, -318.5281pt) .. controls (411.6623pt, -317.2773pt) and (411.8347pt, -316.6383pt) .. (411.8347pt, -316.611pt)
 -- (411.8347pt, -316.611pt) .. controls (411.8347pt, -316.5883pt) and (411.7632pt, -316.5769pt) .. (411.6205pt, -316.5769pt)
 -- (411.6205pt, -316.5769pt)
 -- (411.3915pt, -316.5769pt)
 -- (411.3915pt, -316.5769pt) .. controls (411.0616pt, -316.5769pt) and (410.845pt, -316.5905pt) .. (410.7416pt, -316.6179pt)
 -- (410.7416pt, -316.6179pt) .. controls (410.52pt, -316.6633pt) and (410.3477pt, -316.7566pt) .. (410.2246pt, -316.8976pt)
 -- (410.2246pt, -316.8976pt) .. controls (410.1015pt, -317.0386pt) and (409.9686pt, -317.3024pt) .. (409.8258pt, -317.689pt)
 -- (409.8258pt, -317.689pt) .. controls (409.7913pt, -317.789pt) and (409.7667pt, -317.8482pt) .. (409.7519pt, -317.8664pt)
 -- (409.7519pt, -317.8664pt) .. controls (409.7372pt, -317.8846pt) and (409.7027pt, -317.8936pt) .. (409.6485pt, -317.8936pt)
 -- (409.6485pt, -317.8936pt)
 -- (409.6263pt, -317.8936pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(405.1581pt, -324.5367pt) -- (405.062pt, -324.5708pt)
 -- (405.062pt, -324.5708pt) .. controls (404.9931pt, -324.5935pt) and (404.8947pt, -324.6163pt) .. (404.7666pt, -324.639pt)
 -- (404.7666pt, -324.639pt) .. controls (404.6386pt, -324.6618pt) and (404.4958pt, -324.6777pt) .. (404.3383pt, -324.6868pt)
 -- (404.3383pt, -324.6868pt)
 -- (404.1979pt, -324.6868pt)
 -- (404.1979pt, -324.6868pt)
 -- (404.1979pt, -324.373pt)
 -- (404.1979pt, -324.373pt)
 -- (404.3383pt, -324.373pt)
 -- (404.3383pt, -324.373pt) .. controls (404.5697pt, -324.3639pt) and (404.7839pt, -324.3297pt) .. (404.9808pt, -324.2706pt)
 -- (404.9808pt, -324.2706pt) .. controls (405.1778pt, -324.2115pt) and (405.3156pt, -324.1569pt) .. (405.3944pt, -324.1069pt)
 -- (405.3944pt, -324.1069pt) .. controls (405.4732pt, -324.0569pt) and (405.5421pt, -324.0068pt) .. (405.6012pt, -323.9568pt)
 -- (405.6012pt, -323.9568pt) .. controls (405.6111pt, -323.9431pt) and (405.6406pt, -323.9363pt) .. (405.6898pt, -323.9363pt)
 -- (405.6898pt, -323.9363pt) .. controls (405.7341pt, -323.9363pt) and (405.776pt, -323.95pt) .. (405.8154pt, -323.9773pt)
 -- (405.8154pt, -323.9773pt)
 -- (405.8154pt, -326.0172pt)
 -- (405.8154pt, -326.0172pt)
 -- (405.8228pt, -328.0639pt)
 -- (405.8228pt, -328.0639pt) .. controls (405.8572pt, -328.0957pt) and (405.8868pt, -328.1162pt) .. (405.9114pt, -328.1253pt)
 -- (405.9114pt, -328.1253pt) .. controls (405.936pt, -328.1344pt) and (405.9951pt, -328.1435pt) .. (406.0887pt, -328.1526pt)
 -- (406.0887pt, -328.1526pt) .. controls (406.1822pt, -328.1617pt) and (406.3348pt, -328.1662pt) .. (406.5466pt, -328.1662pt)
 -- (406.5466pt, -328.1662pt)
 -- (406.7386pt, -328.1662pt)
 -- (406.7386pt, -328.1662pt)
 -- (406.7386pt, -328.4801pt)
 -- (406.7386pt, -328.4801pt)
 -- (406.6573pt, -328.4801pt)
 -- (406.6573pt, -328.4801pt) .. controls (406.554pt, -328.4664pt) and (406.1625pt, -328.4596pt) .. (405.483pt, -328.4596pt)
 -- (405.483pt, -328.4596pt) .. controls (404.8134pt, -328.4596pt) and (404.4269pt, -328.4664pt) .. (404.3235pt, -328.4801pt)
 -- (404.3235pt, -328.4801pt)
 -- (404.2349pt, -328.4801pt)
 -- (404.2349pt, -328.4801pt)
 -- (404.2349pt, -328.1662pt)
 -- (404.2349pt, -328.1662pt)
 -- (404.4269pt, -328.1662pt)
 -- (404.4269pt, -328.1662pt) .. controls (404.5352pt, -328.1662pt) and (404.6288pt, -328.1662pt) .. (404.7076pt, -328.1662pt)
 -- (404.7076pt, -328.1662pt) .. controls (404.7863pt, -328.1662pt) and (404.8479pt, -328.164pt) .. (404.8922pt, -328.1594pt)
 -- (404.8922pt, -328.1594pt) .. controls (404.9365pt, -328.1549pt) and (404.9759pt, -328.148pt) .. (405.0103pt, -328.1389pt)
 -- (405.0103pt, -328.1389pt) .. controls (405.0448pt, -328.1299pt) and (405.0645pt, -328.1253pt) .. (405.0694pt, -328.1253pt)
 -- (405.0694pt, -328.1253pt) .. controls (405.0744pt, -328.1253pt) and (405.0891pt, -328.1139pt) .. (405.1137pt, -328.0912pt)
 -- (405.1137pt, -328.0912pt) .. controls (405.1384pt, -328.0685pt) and (405.1531pt, -328.0594pt) .. (405.1581pt, -328.0639pt)
 -- (405.1581pt, -328.0639pt)
 -- (405.1581pt, -324.5367pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(405.1581pt, -324.5367pt) -- (405.062pt, -324.5708pt)
 -- (405.062pt, -324.5708pt) .. controls (404.9931pt, -324.5935pt) and (404.8947pt, -324.6163pt) .. (404.7666pt, -324.639pt)
 -- (404.7666pt, -324.639pt) .. controls (404.6386pt, -324.6618pt) and (404.4958pt, -324.6777pt) .. (404.3383pt, -324.6868pt)
 -- (404.3383pt, -324.6868pt)
 -- (404.1979pt, -324.6868pt)
 -- (404.1979pt, -324.6868pt)
 -- (404.1979pt, -324.373pt)
 -- (404.1979pt, -324.373pt)
 -- (404.3383pt, -324.373pt)
 -- (404.3383pt, -324.373pt) .. controls (404.5697pt, -324.3639pt) and (404.7839pt, -324.3297pt) .. (404.9808pt, -324.2706pt)
 -- (404.9808pt, -324.2706pt) .. controls (405.1778pt, -324.2115pt) and (405.3156pt, -324.1569pt) .. (405.3944pt, -324.1069pt)
 -- (405.3944pt, -324.1069pt) .. controls (405.4732pt, -324.0569pt) and (405.5421pt, -324.0068pt) .. (405.6012pt, -323.9568pt)
 -- (405.6012pt, -323.9568pt) .. controls (405.6111pt, -323.9431pt) and (405.6406pt, -323.9363pt) .. (405.6898pt, -323.9363pt)
 -- (405.6898pt, -323.9363pt) .. controls (405.7341pt, -323.9363pt) and (405.776pt, -323.95pt) .. (405.8154pt, -323.9773pt)
 -- (405.8154pt, -323.9773pt)
 -- (405.8154pt, -326.0172pt)
 -- (405.8154pt, -326.0172pt)
 -- (405.8228pt, -328.0639pt)
 -- (405.8228pt, -328.0639pt) .. controls (405.8572pt, -328.0957pt) and (405.8868pt, -328.1162pt) .. (405.9114pt, -328.1253pt)
 -- (405.9114pt, -328.1253pt) .. controls (405.936pt, -328.1344pt) and (405.9951pt, -328.1435pt) .. (406.0887pt, -328.1526pt)
 -- (406.0887pt, -328.1526pt) .. controls (406.1822pt, -328.1617pt) and (406.3348pt, -328.1662pt) .. (406.5466pt, -328.1662pt)
 -- (406.5466pt, -328.1662pt)
 -- (406.7386pt, -328.1662pt)
 -- (406.7386pt, -328.1662pt)
 -- (406.7386pt, -328.4801pt)
 -- (406.7386pt, -328.4801pt)
 -- (406.6573pt, -328.4801pt)
 -- (406.6573pt, -328.4801pt) .. controls (406.554pt, -328.4664pt) and (406.1625pt, -328.4596pt) .. (405.483pt, -328.4596pt)
 -- (405.483pt, -328.4596pt) .. controls (404.8134pt, -328.4596pt) and (404.4269pt, -328.4664pt) .. (404.3235pt, -328.4801pt)
 -- (404.3235pt, -328.4801pt)
 -- (404.2349pt, -328.4801pt)
 -- (404.2349pt, -328.4801pt)
 -- (404.2349pt, -328.1662pt)
 -- (404.2349pt, -328.1662pt)
 -- (404.4269pt, -328.1662pt)
 -- (404.4269pt, -328.1662pt) .. controls (404.5352pt, -328.1662pt) and (404.6288pt, -328.1662pt) .. (404.7076pt, -328.1662pt)
 -- (404.7076pt, -328.1662pt) .. controls (404.7863pt, -328.1662pt) and (404.8479pt, -328.164pt) .. (404.8922pt, -328.1594pt)
 -- (404.8922pt, -328.1594pt) .. controls (404.9365pt, -328.1549pt) and (404.9759pt, -328.148pt) .. (405.0103pt, -328.1389pt)
 -- (405.0103pt, -328.1389pt) .. controls (405.0448pt, -328.1299pt) and (405.0645pt, -328.1253pt) .. (405.0694pt, -328.1253pt)
 -- (405.0694pt, -328.1253pt) .. controls (405.0744pt, -328.1253pt) and (405.0891pt, -328.1139pt) .. (405.1137pt, -328.0912pt)
 -- (405.1137pt, -328.0912pt) .. controls (405.1384pt, -328.0685pt) and (405.1531pt, -328.0594pt) .. (405.1581pt, -328.0639pt)
 -- (405.1581pt, -328.0639pt)
 -- (405.1581pt, -324.5367pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(396.356pt, -343.5829pt) -- (415.054pt, -343.5829pt)
 -- (415.054pt, -343.5829pt)
 -- (415.054pt, -355.8085pt)
 -- (415.054pt, -355.8085pt)
 -- (396.356pt, -355.8085pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(397.1291pt, -350.2178pt) -- (397.0142pt, -350.2178pt)
 -- (397.0142pt, -350.2178pt) .. controls (396.8749pt, -350.2178pt) and (396.8052pt, -350.1728pt) .. (396.8052pt, -350.0827pt)
 -- (396.8052pt, -350.0827pt) .. controls (396.8052pt, -350.0699pt) and (396.8122pt, -350.0345pt) .. (396.8261pt, -349.9766pt)
 -- (396.8261pt, -349.9766pt) .. controls (396.8401pt, -349.9187pt) and (396.8784pt, -349.8383pt) .. (396.941pt, -349.7353pt)
 -- (396.941pt, -349.7353pt) .. controls (397.0037pt, -349.6324pt) and (397.0734pt, -349.5262pt) .. (397.15pt, -349.4169pt)
 -- (397.15pt, -349.4169pt) .. controls (397.2266pt, -349.3075pt) and (397.345pt, -349.1917pt) .. (397.5052pt, -349.0695pt)
 -- (397.5052pt, -349.0695pt) .. controls (397.6653pt, -348.9473pt) and (397.836pt, -348.8443pt) .. (398.017pt, -348.7607pt)
 -- (398.017pt, -348.7607pt) .. controls (398.3026pt, -348.6449pt) and (398.5602pt, -348.587pt) .. (398.7901pt, -348.587pt)
 -- (398.7901pt, -348.587pt)
 -- (398.8214pt, -348.587pt)
 -- (398.8214pt, -348.587pt) .. controls (399.0791pt, -348.587pt) and (399.2393pt, -348.5902pt) .. (399.3019pt, -348.5966pt)
 -- (399.3019pt, -348.5966pt) .. controls (399.8312pt, -348.6803pt) and (400.1794pt, -348.8411pt) .. (400.3466pt, -349.0791pt)
 -- (400.3466pt, -349.0791pt)
 -- (400.451pt, -348.9826pt)
 -- (400.451pt, -348.9826pt) .. controls (400.7435pt, -348.7124pt) and (401.0604pt, -348.5773pt) .. (401.4017pt, -348.5773pt)
 -- (401.4017pt, -348.5773pt) .. controls (401.7847pt, -348.5773pt) and (402.0807pt, -348.6771pt) .. (402.2896pt, -348.8765pt)
 -- (402.2896pt, -348.8765pt) .. controls (402.4985pt, -349.0759pt) and (402.6065pt, -349.3172pt) .. (402.6134pt, -349.6002pt)
 -- (402.6134pt, -349.6002pt) .. controls (402.6134pt, -349.8769pt) and (402.5229pt, -350.0892pt) .. (402.3418pt, -350.2371pt)
 -- (402.3418pt, -350.2371pt) .. controls (402.1608pt, -350.3851pt) and (401.9658pt, -350.4623pt) .. (401.7568pt, -350.4687pt)
 -- (401.7568pt, -350.4687pt) .. controls (401.5966pt, -350.4687pt) and (401.4608pt, -350.4237pt) .. (401.3494pt, -350.3336pt)
 -- (401.3494pt, -350.3336pt) .. controls (401.238pt, -350.2436pt) and (401.1823pt, -350.1213pt) .. (401.1823pt, -349.9669pt)
 -- (401.1823pt, -349.9669pt) .. controls (401.1823pt, -349.7418pt) and (401.2728pt, -349.552pt) .. (401.4539pt, -349.3976pt)
 -- (401.4539pt, -349.3976pt) .. controls (401.5444pt, -349.3333pt) and (401.6559pt, -349.2754pt) .. (401.7882pt, -349.2239pt)
 -- (401.7882pt, -349.2239pt) .. controls (401.7882pt, -349.2175pt) and (401.7742pt, -349.2046pt) .. (401.7464pt, -349.1853pt)
 -- (401.7464pt, -349.1853pt) .. controls (401.7185pt, -349.166pt) and (401.6698pt, -349.1435pt) .. (401.6001pt, -349.1177pt)
 -- (401.6001pt, -349.1177pt) .. controls (401.5305pt, -349.092pt) and (401.4539pt, -349.0791pt) .. (401.3703pt, -349.0791pt)
 -- (401.3703pt, -349.0791pt) .. controls (401.2867pt, -349.0791pt) and (401.2241pt, -349.0856pt) .. (401.1823pt, -349.0984pt)
 -- (401.1823pt, -349.0984pt) .. controls (400.9525pt, -349.1949pt) and (400.7888pt, -349.3783pt) .. (400.6913pt, -349.6485pt)
 -- (400.6913pt, -349.6485pt) .. controls (400.2665pt, -351.0959pt) and (400.0541pt, -351.9355pt) .. (400.0541pt, -352.1671pt)
 -- (400.0541pt, -352.1671pt) .. controls (400.0541pt, -352.3987pt) and (400.2317pt, -352.5145pt) .. (400.5869pt, -352.5145pt)
 -- (400.5869pt, -352.5145pt) .. controls (400.8933pt, -352.5145pt) and (401.1718pt, -352.418pt) .. (401.4225pt, -352.225pt)
 -- (401.4225pt, -352.225pt) .. controls (401.6733pt, -352.032pt) and (401.8474pt, -351.8133pt) .. (401.9449pt, -351.5688pt)
 -- (401.9449pt, -351.5688pt) .. controls (401.9727pt, -351.4787pt) and (401.9971pt, -351.4241pt) .. (402.018pt, -351.4048pt)
 -- (402.018pt, -351.4048pt) .. controls (402.0389pt, -351.3855pt) and (402.1085pt, -351.3758pt) .. (402.2269pt, -351.3758pt)
 -- (402.2269pt, -351.3758pt)
 -- (402.2896pt, -351.3758pt)
 -- (402.2896pt, -351.3758pt)
 -- (402.4045pt, -351.3758pt)
 -- (402.4045pt, -351.3758pt) .. controls (402.5438pt, -351.3758pt) and (402.6134pt, -351.4208pt) .. (402.6134pt, -351.5109pt)
 -- (402.6134pt, -351.5109pt) .. controls (402.6134pt, -351.5945pt) and (402.5682pt, -351.7136pt) .. (402.4776pt, -351.868pt)
 -- (402.4776pt, -351.868pt) .. controls (402.3871pt, -352.0223pt) and (402.2617pt, -352.1864pt) .. (402.1016pt, -352.3601pt)
 -- (402.1016pt, -352.3601pt) .. controls (401.9414pt, -352.5338pt) and (401.7151pt, -352.6882pt) .. (401.4225pt, -352.8233pt)
 -- (401.4225pt, -352.8233pt) .. controls (401.1301pt, -352.9584pt) and (400.8236pt, -353.0227pt) .. (400.5033pt, -353.0163pt)
 -- (400.5033pt, -353.0163pt) .. controls (399.9183pt, -353.0163pt) and (399.4621pt, -352.878pt) .. (399.1348pt, -352.6013pt)
 -- (399.1348pt, -352.6013pt)
 -- (399.0512pt, -352.5145pt)
 -- (399.0512pt, -352.5145pt) .. controls (398.7518pt, -352.8426pt) and (398.414pt, -353.0066pt) .. (398.0379pt, -353.0066pt)
 -- (398.0379pt, -353.0066pt)
 -- (397.9857pt, -353.0066pt)
 -- (397.9857pt, -353.0066pt) .. controls (397.5887pt, -353.0066pt) and (397.2928pt, -352.9037pt) .. (397.0977pt, -352.6978pt)
 -- (397.0977pt, -352.6978pt) .. controls (396.9027pt, -352.492pt) and (396.8052pt, -352.2668pt) .. (396.8052pt, -352.0223pt)
 -- (396.8052pt, -352.0223pt) .. controls (396.8052pt, -351.7136pt) and (396.8993pt, -351.4884pt) .. (397.0873pt, -351.3469pt)
 -- (397.0873pt, -351.3469pt) .. controls (397.2753pt, -351.2053pt) and (397.4669pt, -351.1313pt) .. (397.6618pt, -351.1249pt)
 -- (397.6618pt, -351.1249pt) .. controls (397.822pt, -351.1249pt) and (397.9578pt, -351.17pt) .. (398.0692pt, -351.26pt)
 -- (398.0692pt, -351.26pt) .. controls (398.1807pt, -351.3501pt) and (398.2364pt, -351.4723pt) .. (398.2364pt, -351.6267pt)
 -- (398.2364pt, -351.6267pt) .. controls (398.2364pt, -351.8519pt) and (398.1459pt, -352.0417pt) .. (397.9648pt, -352.196pt)
 -- (397.9648pt, -352.196pt) .. controls (397.8743pt, -352.2604pt) and (397.7628pt, -352.3183pt) .. (397.6305pt, -352.3698pt)
 -- (397.6305pt, -352.3698pt) .. controls (397.6444pt, -352.4019pt) and (397.6932pt, -352.4341pt) .. (397.7768pt, -352.4662pt)
 -- (397.7768pt, -352.4662pt) .. controls (397.8603pt, -352.4984pt) and (397.9474pt, -352.5177pt) .. (398.0379pt, -352.5241pt)
 -- (398.0379pt, -352.5241pt) .. controls (398.1911pt, -352.5241pt) and (398.3269pt, -352.4662pt) .. (398.4453pt, -352.3504pt)
 -- (398.4453pt, -352.3504pt) .. controls (398.5637pt, -352.2346pt) and (398.6543pt, -352.0995pt) .. (398.7169pt, -351.9452pt)
 -- (398.7169pt, -351.9452pt) .. controls (399.1418pt, -350.4977pt) and (399.3542pt, -349.6581pt) .. (399.3542pt, -349.4265pt)
 -- (399.3542pt, -349.4265pt) .. controls (399.3542pt, -349.1949pt) and (399.1766pt, -349.0791pt) .. (398.8214pt, -349.0791pt)
 -- (398.8214pt, -349.0791pt) .. controls (398.5707pt, -349.0791pt) and (398.32pt, -349.1531pt) .. (398.0692pt, -349.3011pt)
 -- (398.0692pt, -349.3011pt) .. controls (397.8185pt, -349.4491pt) and (397.6201pt, -349.6903pt) .. (397.4738pt, -350.0248pt)
 -- (397.4738pt, -350.0248pt) .. controls (397.446pt, -350.1149pt) and (397.4216pt, -350.1696pt) .. (397.4007pt, -350.1889pt)
 -- (397.4007pt, -350.1889pt) .. controls (397.3798pt, -350.2082pt) and (397.3102pt, -350.2178pt) .. (397.1918pt, -350.2178pt)
 -- (397.1918pt, -350.2178pt)
 -- (397.1291pt, -350.2178pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(397.1291pt, -350.2178pt) -- (397.0142pt, -350.2178pt)
 -- (397.0142pt, -350.2178pt) .. controls (396.8749pt, -350.2178pt) and (396.8052pt, -350.1728pt) .. (396.8052pt, -350.0827pt)
 -- (396.8052pt, -350.0827pt) .. controls (396.8052pt, -350.0699pt) and (396.8122pt, -350.0345pt) .. (396.8261pt, -349.9766pt)
 -- (396.8261pt, -349.9766pt) .. controls (396.8401pt, -349.9187pt) and (396.8784pt, -349.8383pt) .. (396.941pt, -349.7353pt)
 -- (396.941pt, -349.7353pt) .. controls (397.0037pt, -349.6324pt) and (397.0734pt, -349.5262pt) .. (397.15pt, -349.4169pt)
 -- (397.15pt, -349.4169pt) .. controls (397.2266pt, -349.3075pt) and (397.345pt, -349.1917pt) .. (397.5052pt, -349.0695pt)
 -- (397.5052pt, -349.0695pt) .. controls (397.6653pt, -348.9473pt) and (397.836pt, -348.8443pt) .. (398.017pt, -348.7607pt)
 -- (398.017pt, -348.7607pt) .. controls (398.3026pt, -348.6449pt) and (398.5602pt, -348.587pt) .. (398.7901pt, -348.587pt)
 -- (398.7901pt, -348.587pt)
 -- (398.8214pt, -348.587pt)
 -- (398.8214pt, -348.587pt) .. controls (399.0791pt, -348.587pt) and (399.2393pt, -348.5902pt) .. (399.3019pt, -348.5966pt)
 -- (399.3019pt, -348.5966pt) .. controls (399.8312pt, -348.6803pt) and (400.1794pt, -348.8411pt) .. (400.3466pt, -349.0791pt)
 -- (400.3466pt, -349.0791pt)
 -- (400.451pt, -348.9826pt)
 -- (400.451pt, -348.9826pt) .. controls (400.7435pt, -348.7124pt) and (401.0604pt, -348.5773pt) .. (401.4017pt, -348.5773pt)
 -- (401.4017pt, -348.5773pt) .. controls (401.7847pt, -348.5773pt) and (402.0807pt, -348.6771pt) .. (402.2896pt, -348.8765pt)
 -- (402.2896pt, -348.8765pt) .. controls (402.4985pt, -349.0759pt) and (402.6065pt, -349.3172pt) .. (402.6134pt, -349.6002pt)
 -- (402.6134pt, -349.6002pt) .. controls (402.6134pt, -349.8769pt) and (402.5229pt, -350.0892pt) .. (402.3418pt, -350.2371pt)
 -- (402.3418pt, -350.2371pt) .. controls (402.1608pt, -350.3851pt) and (401.9658pt, -350.4623pt) .. (401.7568pt, -350.4687pt)
 -- (401.7568pt, -350.4687pt) .. controls (401.5966pt, -350.4687pt) and (401.4608pt, -350.4237pt) .. (401.3494pt, -350.3336pt)
 -- (401.3494pt, -350.3336pt) .. controls (401.238pt, -350.2436pt) and (401.1823pt, -350.1213pt) .. (401.1823pt, -349.9669pt)
 -- (401.1823pt, -349.9669pt) .. controls (401.1823pt, -349.7418pt) and (401.2728pt, -349.552pt) .. (401.4539pt, -349.3976pt)
 -- (401.4539pt, -349.3976pt) .. controls (401.5444pt, -349.3333pt) and (401.6559pt, -349.2754pt) .. (401.7882pt, -349.2239pt)
 -- (401.7882pt, -349.2239pt) .. controls (401.7882pt, -349.2175pt) and (401.7742pt, -349.2046pt) .. (401.7464pt, -349.1853pt)
 -- (401.7464pt, -349.1853pt) .. controls (401.7185pt, -349.166pt) and (401.6698pt, -349.1435pt) .. (401.6001pt, -349.1177pt)
 -- (401.6001pt, -349.1177pt) .. controls (401.5305pt, -349.092pt) and (401.4539pt, -349.0791pt) .. (401.3703pt, -349.0791pt)
 -- (401.3703pt, -349.0791pt) .. controls (401.2867pt, -349.0791pt) and (401.2241pt, -349.0856pt) .. (401.1823pt, -349.0984pt)
 -- (401.1823pt, -349.0984pt) .. controls (400.9525pt, -349.1949pt) and (400.7888pt, -349.3783pt) .. (400.6913pt, -349.6485pt)
 -- (400.6913pt, -349.6485pt) .. controls (400.2665pt, -351.0959pt) and (400.0541pt, -351.9355pt) .. (400.0541pt, -352.1671pt)
 -- (400.0541pt, -352.1671pt) .. controls (400.0541pt, -352.3987pt) and (400.2317pt, -352.5145pt) .. (400.5869pt, -352.5145pt)
 -- (400.5869pt, -352.5145pt) .. controls (400.8933pt, -352.5145pt) and (401.1718pt, -352.418pt) .. (401.4225pt, -352.225pt)
 -- (401.4225pt, -352.225pt) .. controls (401.6733pt, -352.032pt) and (401.8474pt, -351.8133pt) .. (401.9449pt, -351.5688pt)
 -- (401.9449pt, -351.5688pt) .. controls (401.9727pt, -351.4787pt) and (401.9971pt, -351.4241pt) .. (402.018pt, -351.4048pt)
 -- (402.018pt, -351.4048pt) .. controls (402.0389pt, -351.3855pt) and (402.1085pt, -351.3758pt) .. (402.2269pt, -351.3758pt)
 -- (402.2269pt, -351.3758pt)
 -- (402.2896pt, -351.3758pt)
 -- (402.2896pt, -351.3758pt)
 -- (402.4045pt, -351.3758pt)
 -- (402.4045pt, -351.3758pt) .. controls (402.5438pt, -351.3758pt) and (402.6134pt, -351.4208pt) .. (402.6134pt, -351.5109pt)
 -- (402.6134pt, -351.5109pt) .. controls (402.6134pt, -351.5945pt) and (402.5682pt, -351.7136pt) .. (402.4776pt, -351.868pt)
 -- (402.4776pt, -351.868pt) .. controls (402.3871pt, -352.0223pt) and (402.2617pt, -352.1864pt) .. (402.1016pt, -352.3601pt)
 -- (402.1016pt, -352.3601pt) .. controls (401.9414pt, -352.5338pt) and (401.7151pt, -352.6882pt) .. (401.4225pt, -352.8233pt)
 -- (401.4225pt, -352.8233pt) .. controls (401.1301pt, -352.9584pt) and (400.8236pt, -353.0227pt) .. (400.5033pt, -353.0163pt)
 -- (400.5033pt, -353.0163pt) .. controls (399.9183pt, -353.0163pt) and (399.4621pt, -352.878pt) .. (399.1348pt, -352.6013pt)
 -- (399.1348pt, -352.6013pt)
 -- (399.0512pt, -352.5145pt)
 -- (399.0512pt, -352.5145pt) .. controls (398.7518pt, -352.8426pt) and (398.414pt, -353.0066pt) .. (398.0379pt, -353.0066pt)
 -- (398.0379pt, -353.0066pt)
 -- (397.9857pt, -353.0066pt)
 -- (397.9857pt, -353.0066pt) .. controls (397.5887pt, -353.0066pt) and (397.2928pt, -352.9037pt) .. (397.0977pt, -352.6978pt)
 -- (397.0977pt, -352.6978pt) .. controls (396.9027pt, -352.492pt) and (396.8052pt, -352.2668pt) .. (396.8052pt, -352.0223pt)
 -- (396.8052pt, -352.0223pt) .. controls (396.8052pt, -351.7136pt) and (396.8993pt, -351.4884pt) .. (397.0873pt, -351.3469pt)
 -- (397.0873pt, -351.3469pt) .. controls (397.2753pt, -351.2053pt) and (397.4669pt, -351.1313pt) .. (397.6618pt, -351.1249pt)
 -- (397.6618pt, -351.1249pt) .. controls (397.822pt, -351.1249pt) and (397.9578pt, -351.17pt) .. (398.0692pt, -351.26pt)
 -- (398.0692pt, -351.26pt) .. controls (398.1807pt, -351.3501pt) and (398.2364pt, -351.4723pt) .. (398.2364pt, -351.6267pt)
 -- (398.2364pt, -351.6267pt) .. controls (398.2364pt, -351.8519pt) and (398.1459pt, -352.0417pt) .. (397.9648pt, -352.196pt)
 -- (397.9648pt, -352.196pt) .. controls (397.8743pt, -352.2604pt) and (397.7628pt, -352.3183pt) .. (397.6305pt, -352.3698pt)
 -- (397.6305pt, -352.3698pt) .. controls (397.6444pt, -352.4019pt) and (397.6932pt, -352.4341pt) .. (397.7768pt, -352.4662pt)
 -- (397.7768pt, -352.4662pt) .. controls (397.8603pt, -352.4984pt) and (397.9474pt, -352.5177pt) .. (398.0379pt, -352.5241pt)
 -- (398.0379pt, -352.5241pt) .. controls (398.1911pt, -352.5241pt) and (398.3269pt, -352.4662pt) .. (398.4453pt, -352.3504pt)
 -- (398.4453pt, -352.3504pt) .. controls (398.5637pt, -352.2346pt) and (398.6543pt, -352.0995pt) .. (398.7169pt, -351.9452pt)
 -- (398.7169pt, -351.9452pt) .. controls (399.1418pt, -350.4977pt) and (399.3542pt, -349.6581pt) .. (399.3542pt, -349.4265pt)
 -- (399.3542pt, -349.4265pt) .. controls (399.3542pt, -349.1949pt) and (399.1766pt, -349.0791pt) .. (398.8214pt, -349.0791pt)
 -- (398.8214pt, -349.0791pt) .. controls (398.5707pt, -349.0791pt) and (398.32pt, -349.1531pt) .. (398.0692pt, -349.3011pt)
 -- (398.0692pt, -349.3011pt) .. controls (397.8185pt, -349.4491pt) and (397.6201pt, -349.6903pt) .. (397.4738pt, -350.0248pt)
 -- (397.4738pt, -350.0248pt) .. controls (397.446pt, -350.1149pt) and (397.4216pt, -350.1696pt) .. (397.4007pt, -350.1889pt)
 -- (397.4007pt, -350.1889pt) .. controls (397.3798pt, -350.2082pt) and (397.3102pt, -350.2178pt) .. (397.1918pt, -350.2178pt)
 -- (397.1918pt, -350.2178pt)
 -- (397.1291pt, -350.2178pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(404.39pt, -345.2761pt) .. controls (404.257pt, -345.2761pt) and (404.1512pt, -345.2352pt) .. (404.0724pt, -345.1533pt)
 -- (404.0724pt, -345.1533pt) .. controls (403.9936pt, -345.0715pt) and (403.9542pt, -344.9714pt) .. (403.9542pt, -344.8531pt)
 -- (403.9542pt, -344.8531pt) .. controls (403.9542pt, -344.5302pt) and (404.0847pt, -344.2505pt) .. (404.3456pt, -344.014pt)
 -- (404.3456pt, -344.014pt) .. controls (404.6066pt, -343.7775pt) and (404.9316pt, -343.6592pt) .. (405.3206pt, -343.6592pt)
 -- (405.3206pt, -343.6592pt) .. controls (405.7686pt, -343.6592pt) and (406.1428pt, -343.7866pt) .. (406.4431pt, -344.0413pt)
 -- (406.4431pt, -344.0413pt) .. controls (406.7435pt, -344.296pt) and (406.8961pt, -344.6257pt) .. (406.9011pt, -345.0305pt)
 -- (406.9011pt, -345.0305pt) .. controls (406.9011pt, -345.2261pt) and (406.8518pt, -345.4126pt) .. (406.7534pt, -345.59pt)
 -- (406.7534pt, -345.59pt) .. controls (406.6549pt, -345.7674pt) and (406.5367pt, -345.922pt) .. (406.3988pt, -346.0539pt)
 -- (406.3988pt, -346.0539pt) .. controls (406.261pt, -346.1858pt) and (406.064pt, -346.3541pt) .. (405.808pt, -346.5587pt)
 -- (405.808pt, -346.5587pt) .. controls (405.6307pt, -346.6998pt) and (405.3846pt, -346.909pt) .. (405.0694pt, -347.1864pt)
 -- (405.0694pt, -347.1864pt)
 -- (404.6337pt, -347.5685pt)
 -- (404.6337pt, -347.5685pt)
 -- (405.195pt, -347.5753pt)
 -- (405.195pt, -347.5753pt) .. controls (405.968pt, -347.5753pt) and (406.3792pt, -347.5639pt) .. (406.4284pt, -347.5412pt)
 -- (406.4284pt, -347.5412pt) .. controls (406.4629pt, -347.5321pt) and (406.5219pt, -347.3297pt) .. (406.6057pt, -346.934pt)
 -- (406.6057pt, -346.934pt)
 -- (406.6057pt, -346.9135pt)
 -- (406.6057pt, -346.9135pt)
 -- (406.9011pt, -346.9135pt)
 -- (406.9011pt, -346.9135pt)
 -- (406.9011pt, -346.934pt)
 -- (406.9011pt, -346.934pt) .. controls (406.8961pt, -346.9476pt) and (406.8641pt, -347.1546pt) .. (406.8051pt, -347.5548pt)
 -- (406.8051pt, -347.5548pt) .. controls (406.746pt, -347.9551pt) and (406.709pt, -348.1643pt) .. (406.6943pt, -348.1825pt)
 -- (406.6943pt, -348.1825pt)
 -- (406.6943pt, -348.203pt)
 -- (406.6943pt, -348.203pt)
 -- (403.9542pt, -348.203pt)
 -- (403.9542pt, -348.203pt)
 -- (403.9542pt, -348.0733pt)
 -- (403.9542pt, -348.0733pt)
 -- (403.9542pt, -347.9915pt)
 -- (403.9542pt, -347.9915pt) .. controls (403.9542pt, -347.9596pt) and (403.969pt, -347.9255pt) .. (403.9985pt, -347.8891pt)
 -- (403.9985pt, -347.8891pt) .. controls (404.0281pt, -347.8528pt) and (404.1019pt, -347.7732pt) .. (404.2201pt, -347.6504pt)
 -- (404.2201pt, -347.6504pt) .. controls (404.3629pt, -347.5048pt) and (404.486pt, -347.3774pt) .. (404.5894pt, -347.2683pt)
 -- (404.5894pt, -347.2683pt) .. controls (404.6337pt, -347.2228pt) and (404.7174pt, -347.1387pt) .. (404.8405pt, -347.0159pt)
 -- (404.8405pt, -347.0159pt) .. controls (404.9636pt, -346.8931pt) and (405.0473pt, -346.8089pt) .. (405.0916pt, -346.7634pt)
 -- (405.0916pt, -346.7634pt) .. controls (405.1359pt, -346.718pt) and (405.2073pt, -346.6429pt) .. (405.3058pt, -346.5383pt)
 -- (405.3058pt, -346.5383pt) .. controls (405.4042pt, -346.4337pt) and (405.4732pt, -346.3564pt) .. (405.5126pt, -346.3063pt)
 -- (405.5126pt, -346.3063pt) .. controls (405.552pt, -346.2563pt) and (405.6086pt, -346.1881pt) .. (405.6824pt, -346.1017pt)
 -- (405.6824pt, -346.1017pt) .. controls (405.7563pt, -346.0152pt) and (405.808pt, -345.9425pt) .. (405.8375pt, -345.8833pt)
 -- (405.8375pt, -345.8833pt) .. controls (405.8671pt, -345.8242pt) and (405.904pt, -345.7583pt) .. (405.9483pt, -345.6855pt)
 -- (405.9483pt, -345.6855pt) .. controls (405.9926pt, -345.6127pt) and (406.0246pt, -345.5399pt) .. (406.0443pt, -345.4672pt)
 -- (406.0443pt, -345.4672pt) .. controls (406.064pt, -345.3944pt) and (406.0813pt, -345.3262pt) .. (406.096pt, -345.2625pt)
 -- (406.096pt, -345.2625pt) .. controls (406.1108pt, -345.1988pt) and (406.1182pt, -345.1238pt) .. (406.1182pt, -345.0374pt)
 -- (406.1182pt, -345.0374pt) .. controls (406.1182pt, -344.7508pt) and (406.0345pt, -344.5029pt) .. (405.8671pt, -344.2937pt)
 -- (405.8671pt, -344.2937pt) .. controls (405.6997pt, -344.0845pt) and (405.4609pt, -343.9799pt) .. (405.1507pt, -343.9799pt)
 -- (405.1507pt, -343.9799pt) .. controls (404.9882pt, -343.9799pt) and (404.8454pt, -344.0185pt) .. (404.7223pt, -344.0959pt)
 -- (404.7223pt, -344.0959pt) .. controls (404.5992pt, -344.1732pt) and (404.5131pt, -344.2482pt) .. (404.4638pt, -344.321pt)
 -- (404.4638pt, -344.321pt) .. controls (404.4146pt, -344.3938pt) and (404.39pt, -344.437pt) .. (404.39pt, -344.4506pt)
 -- (404.39pt, -344.4506pt) .. controls (404.39pt, -344.4552pt) and (404.4023pt, -344.4575pt) .. (404.4269pt, -344.4575pt)
 -- (404.4269pt, -344.4575pt) .. controls (404.5155pt, -344.4575pt) and (404.6066pt, -344.4893pt) .. (404.7002pt, -344.5529pt)
 -- (404.7002pt, -344.5529pt) .. controls (404.7937pt, -344.6166pt) and (404.8405pt, -344.7213pt) .. (404.8405pt, -344.8668pt)
 -- (404.8405pt, -344.8668pt) .. controls (404.8405pt, -344.9805pt) and (404.8011pt, -345.076pt) .. (404.7223pt, -345.1533pt)
 -- (404.7223pt, -345.1533pt) .. controls (404.6435pt, -345.2307pt) and (404.5327pt, -345.2716pt) .. (404.39pt, -345.2761pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(404.39pt, -345.2761pt) .. controls (404.257pt, -345.2761pt) and (404.1512pt, -345.2352pt) .. (404.0724pt, -345.1533pt)
 -- (404.0724pt, -345.1533pt) .. controls (403.9936pt, -345.0715pt) and (403.9542pt, -344.9714pt) .. (403.9542pt, -344.8531pt)
 -- (403.9542pt, -344.8531pt) .. controls (403.9542pt, -344.5302pt) and (404.0847pt, -344.2505pt) .. (404.3456pt, -344.014pt)
 -- (404.3456pt, -344.014pt) .. controls (404.6066pt, -343.7775pt) and (404.9316pt, -343.6592pt) .. (405.3206pt, -343.6592pt)
 -- (405.3206pt, -343.6592pt) .. controls (405.7686pt, -343.6592pt) and (406.1428pt, -343.7866pt) .. (406.4431pt, -344.0413pt)
 -- (406.4431pt, -344.0413pt) .. controls (406.7435pt, -344.296pt) and (406.8961pt, -344.6257pt) .. (406.9011pt, -345.0305pt)
 -- (406.9011pt, -345.0305pt) .. controls (406.9011pt, -345.2261pt) and (406.8518pt, -345.4126pt) .. (406.7534pt, -345.59pt)
 -- (406.7534pt, -345.59pt) .. controls (406.6549pt, -345.7674pt) and (406.5367pt, -345.922pt) .. (406.3988pt, -346.0539pt)
 -- (406.3988pt, -346.0539pt) .. controls (406.261pt, -346.1858pt) and (406.064pt, -346.3541pt) .. (405.808pt, -346.5587pt)
 -- (405.808pt, -346.5587pt) .. controls (405.6307pt, -346.6998pt) and (405.3846pt, -346.909pt) .. (405.0694pt, -347.1864pt)
 -- (405.0694pt, -347.1864pt)
 -- (404.6337pt, -347.5685pt)
 -- (404.6337pt, -347.5685pt)
 -- (405.195pt, -347.5753pt)
 -- (405.195pt, -347.5753pt) .. controls (405.968pt, -347.5753pt) and (406.3792pt, -347.5639pt) .. (406.4284pt, -347.5412pt)
 -- (406.4284pt, -347.5412pt) .. controls (406.4629pt, -347.5321pt) and (406.5219pt, -347.3297pt) .. (406.6057pt, -346.934pt)
 -- (406.6057pt, -346.934pt)
 -- (406.6057pt, -346.9135pt)
 -- (406.6057pt, -346.9135pt)
 -- (406.9011pt, -346.9135pt)
 -- (406.9011pt, -346.9135pt)
 -- (406.9011pt, -346.934pt)
 -- (406.9011pt, -346.934pt) .. controls (406.8961pt, -346.9476pt) and (406.8641pt, -347.1546pt) .. (406.8051pt, -347.5548pt)
 -- (406.8051pt, -347.5548pt) .. controls (406.746pt, -347.9551pt) and (406.709pt, -348.1643pt) .. (406.6943pt, -348.1825pt)
 -- (406.6943pt, -348.1825pt)
 -- (406.6943pt, -348.203pt)
 -- (406.6943pt, -348.203pt)
 -- (403.9542pt, -348.203pt)
 -- (403.9542pt, -348.203pt)
 -- (403.9542pt, -348.0733pt)
 -- (403.9542pt, -348.0733pt)
 -- (403.9542pt, -347.9915pt)
 -- (403.9542pt, -347.9915pt) .. controls (403.9542pt, -347.9596pt) and (403.969pt, -347.9255pt) .. (403.9985pt, -347.8891pt)
 -- (403.9985pt, -347.8891pt) .. controls (404.0281pt, -347.8528pt) and (404.1019pt, -347.7732pt) .. (404.2201pt, -347.6504pt)
 -- (404.2201pt, -347.6504pt) .. controls (404.3629pt, -347.5048pt) and (404.486pt, -347.3774pt) .. (404.5894pt, -347.2683pt)
 -- (404.5894pt, -347.2683pt) .. controls (404.6337pt, -347.2228pt) and (404.7174pt, -347.1387pt) .. (404.8405pt, -347.0159pt)
 -- (404.8405pt, -347.0159pt) .. controls (404.9636pt, -346.8931pt) and (405.0473pt, -346.8089pt) .. (405.0916pt, -346.7634pt)
 -- (405.0916pt, -346.7634pt) .. controls (405.1359pt, -346.718pt) and (405.2073pt, -346.6429pt) .. (405.3058pt, -346.5383pt)
 -- (405.3058pt, -346.5383pt) .. controls (405.4042pt, -346.4337pt) and (405.4732pt, -346.3564pt) .. (405.5126pt, -346.3063pt)
 -- (405.5126pt, -346.3063pt) .. controls (405.552pt, -346.2563pt) and (405.6086pt, -346.1881pt) .. (405.6824pt, -346.1017pt)
 -- (405.6824pt, -346.1017pt) .. controls (405.7563pt, -346.0152pt) and (405.808pt, -345.9425pt) .. (405.8375pt, -345.8833pt)
 -- (405.8375pt, -345.8833pt) .. controls (405.8671pt, -345.8242pt) and (405.904pt, -345.7583pt) .. (405.9483pt, -345.6855pt)
 -- (405.9483pt, -345.6855pt) .. controls (405.9926pt, -345.6127pt) and (406.0246pt, -345.5399pt) .. (406.0443pt, -345.4672pt)
 -- (406.0443pt, -345.4672pt) .. controls (406.064pt, -345.3944pt) and (406.0813pt, -345.3262pt) .. (406.096pt, -345.2625pt)
 -- (406.096pt, -345.2625pt) .. controls (406.1108pt, -345.1988pt) and (406.1182pt, -345.1238pt) .. (406.1182pt, -345.0374pt)
 -- (406.1182pt, -345.0374pt) .. controls (406.1182pt, -344.7508pt) and (406.0345pt, -344.5029pt) .. (405.8671pt, -344.2937pt)
 -- (405.8671pt, -344.2937pt) .. controls (405.6997pt, -344.0845pt) and (405.4609pt, -343.9799pt) .. (405.1507pt, -343.9799pt)
 -- (405.1507pt, -343.9799pt) .. controls (404.9882pt, -343.9799pt) and (404.8454pt, -344.0185pt) .. (404.7223pt, -344.0959pt)
 -- (404.7223pt, -344.0959pt) .. controls (404.5992pt, -344.1732pt) and (404.5131pt, -344.2482pt) .. (404.4638pt, -344.321pt)
 -- (404.4638pt, -344.321pt) .. controls (404.4146pt, -344.3938pt) and (404.39pt, -344.437pt) .. (404.39pt, -344.4506pt)
 -- (404.39pt, -344.4506pt) .. controls (404.39pt, -344.4552pt) and (404.4023pt, -344.4575pt) .. (404.4269pt, -344.4575pt)
 -- (404.4269pt, -344.4575pt) .. controls (404.5155pt, -344.4575pt) and (404.6066pt, -344.4893pt) .. (404.7002pt, -344.5529pt)
 -- (404.7002pt, -344.5529pt) .. controls (404.7937pt, -344.6166pt) and (404.8405pt, -344.7213pt) .. (404.8405pt, -344.8668pt)
 -- (404.8405pt, -344.8668pt) .. controls (404.8405pt, -344.9805pt) and (404.8011pt, -345.076pt) .. (404.7223pt, -345.1533pt)
 -- (404.7223pt, -345.1533pt) .. controls (404.6435pt, -345.2307pt) and (404.5327pt, -345.2716pt) .. (404.39pt, -345.2761pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(407.8539pt, -347.9642pt) .. controls (407.8539pt, -347.9642pt) and (407.8539pt, -347.9073pt) .. (407.8539pt, -347.7936pt)
 -- (407.8539pt, -347.7936pt) .. controls (407.8539pt, -347.6799pt) and (407.8932pt, -347.5821pt) .. (407.972pt, -347.5002pt)
 -- (407.972pt, -347.5002pt) .. controls (408.0508pt, -347.4184pt) and (408.1566pt, -347.3774pt) .. (408.2896pt, -347.3774pt)
 -- (408.2896pt, -347.3774pt) .. controls (408.4275pt, -347.3774pt) and (408.5506pt, -347.4343pt) .. (408.6589pt, -347.548pt)
 -- (408.6589pt, -347.548pt) .. controls (408.7672pt, -347.6617pt) and (408.8238pt, -347.8618pt) .. (408.8287pt, -348.1484pt)
 -- (408.8287pt, -348.1484pt) .. controls (408.8287pt, -348.3076pt) and (408.8066pt, -348.4622pt) .. (408.7623pt, -348.6123pt)
 -- (408.7623pt, -348.6123pt) .. controls (408.718pt, -348.7624pt) and (408.6663pt, -348.892pt) .. (408.6072pt, -349.0012pt)
 -- (408.6072pt, -349.0012pt) .. controls (408.5481pt, -349.1104pt) and (408.4841pt, -349.2036pt) .. (408.4152pt, -349.2809pt)
 -- (408.4152pt, -349.2809pt) .. controls (408.3462pt, -349.3582pt) and (408.2871pt, -349.4196pt) .. (408.2379pt, -349.4651pt)
 -- (408.2379pt, -349.4651pt) .. controls (408.1887pt, -349.5106pt) and (408.1566pt, -349.5311pt) .. (408.1419pt, -349.5265pt)
 -- (408.1419pt, -349.5265pt) .. controls (408.1222pt, -349.5265pt) and (408.0902pt, -349.5061pt) .. (408.0459pt, -349.4651pt)
 -- (408.0459pt, -349.4651pt) .. controls (408.0016pt, -349.4242pt) and (407.9794pt, -349.3946pt) .. (407.9794pt, -349.3764pt)
 -- (407.9794pt, -349.3764pt) .. controls (407.9794pt, -349.3582pt) and (408.0065pt, -349.3219pt) .. (408.0606pt, -349.2673pt)
 -- (408.0606pt, -349.2673pt) .. controls (408.1148pt, -349.2127pt) and (408.1764pt, -349.1445pt) .. (408.2453pt, -349.0626pt)
 -- (408.2453pt, -349.0626pt) .. controls (408.3142pt, -348.9807pt) and (408.3782pt, -348.867pt) .. (408.4373pt, -348.7215pt)
 -- (408.4373pt, -348.7215pt) .. controls (408.4964pt, -348.5759pt) and (408.5358pt, -348.4099pt) .. (408.5555pt, -348.2234pt)
 -- (408.5555pt, -348.2234pt)
 -- (408.5555pt, -348.1416pt)
 -- (408.5555pt, -348.1416pt)
 -- (408.5481pt, -348.1484pt)
 -- (408.5481pt, -348.1484pt) .. controls (408.5382pt, -348.153pt) and (408.5259pt, -348.1575pt) .. (408.5112pt, -348.162pt)
 -- (408.5112pt, -348.162pt) .. controls (408.4964pt, -348.1666pt) and (408.4816pt, -348.1734pt) .. (408.4669pt, -348.1825pt)
 -- (408.4669pt, -348.1825pt) .. controls (408.4521pt, -348.1916pt) and (408.4299pt, -348.1961pt) .. (408.4004pt, -348.1961pt)
 -- (408.4004pt, -348.1961pt) .. controls (408.3708pt, -348.1961pt) and (408.3413pt, -348.1984pt) .. (408.3118pt, -348.203pt)
 -- (408.3118pt, -348.203pt) .. controls (408.1788pt, -348.203pt) and (408.0705pt, -348.1643pt) .. (407.9868pt, -348.087pt)
 -- (407.9868pt, -348.087pt)
 -- (407.8539pt, -347.9642pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(407.8539pt, -347.9642pt) .. controls (407.8539pt, -347.9642pt) and (407.8539pt, -347.9073pt) .. (407.8539pt, -347.7936pt)
 -- (407.8539pt, -347.7936pt) .. controls (407.8539pt, -347.6799pt) and (407.8932pt, -347.5821pt) .. (407.972pt, -347.5002pt)
 -- (407.972pt, -347.5002pt) .. controls (408.0508pt, -347.4184pt) and (408.1566pt, -347.3774pt) .. (408.2896pt, -347.3774pt)
 -- (408.2896pt, -347.3774pt) .. controls (408.4275pt, -347.3774pt) and (408.5506pt, -347.4343pt) .. (408.6589pt, -347.548pt)
 -- (408.6589pt, -347.548pt) .. controls (408.7672pt, -347.6617pt) and (408.8238pt, -347.8618pt) .. (408.8287pt, -348.1484pt)
 -- (408.8287pt, -348.1484pt) .. controls (408.8287pt, -348.3076pt) and (408.8066pt, -348.4622pt) .. (408.7623pt, -348.6123pt)
 -- (408.7623pt, -348.6123pt) .. controls (408.718pt, -348.7624pt) and (408.6663pt, -348.892pt) .. (408.6072pt, -349.0012pt)
 -- (408.6072pt, -349.0012pt) .. controls (408.5481pt, -349.1104pt) and (408.4841pt, -349.2036pt) .. (408.4152pt, -349.2809pt)
 -- (408.4152pt, -349.2809pt) .. controls (408.3462pt, -349.3582pt) and (408.2871pt, -349.4196pt) .. (408.2379pt, -349.4651pt)
 -- (408.2379pt, -349.4651pt) .. controls (408.1887pt, -349.5106pt) and (408.1566pt, -349.5311pt) .. (408.1419pt, -349.5265pt)
 -- (408.1419pt, -349.5265pt) .. controls (408.1222pt, -349.5265pt) and (408.0902pt, -349.5061pt) .. (408.0459pt, -349.4651pt)
 -- (408.0459pt, -349.4651pt) .. controls (408.0016pt, -349.4242pt) and (407.9794pt, -349.3946pt) .. (407.9794pt, -349.3764pt)
 -- (407.9794pt, -349.3764pt) .. controls (407.9794pt, -349.3582pt) and (408.0065pt, -349.3219pt) .. (408.0606pt, -349.2673pt)
 -- (408.0606pt, -349.2673pt) .. controls (408.1148pt, -349.2127pt) and (408.1764pt, -349.1445pt) .. (408.2453pt, -349.0626pt)
 -- (408.2453pt, -349.0626pt) .. controls (408.3142pt, -348.9807pt) and (408.3782pt, -348.867pt) .. (408.4373pt, -348.7215pt)
 -- (408.4373pt, -348.7215pt) .. controls (408.4964pt, -348.5759pt) and (408.5358pt, -348.4099pt) .. (408.5555pt, -348.2234pt)
 -- (408.5555pt, -348.2234pt)
 -- (408.5555pt, -348.1416pt)
 -- (408.5555pt, -348.1416pt)
 -- (408.5481pt, -348.1484pt)
 -- (408.5481pt, -348.1484pt) .. controls (408.5382pt, -348.153pt) and (408.5259pt, -348.1575pt) .. (408.5112pt, -348.162pt)
 -- (408.5112pt, -348.162pt) .. controls (408.4964pt, -348.1666pt) and (408.4816pt, -348.1734pt) .. (408.4669pt, -348.1825pt)
 -- (408.4669pt, -348.1825pt) .. controls (408.4521pt, -348.1916pt) and (408.4299pt, -348.1961pt) .. (408.4004pt, -348.1961pt)
 -- (408.4004pt, -348.1961pt) .. controls (408.3708pt, -348.1961pt) and (408.3413pt, -348.1984pt) .. (408.3118pt, -348.203pt)
 -- (408.3118pt, -348.203pt) .. controls (408.1788pt, -348.203pt) and (408.0705pt, -348.1643pt) .. (407.9868pt, -348.087pt)
 -- (407.9868pt, -348.087pt)
 -- (407.8539pt, -347.9642pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(409.6263pt, -345.2216pt) .. controls (409.5328pt, -345.2216pt) and (409.486pt, -345.2034pt) .. (409.486pt, -345.167pt)
 -- (409.486pt, -345.167pt) .. controls (409.486pt, -345.1442pt) and (409.5254pt, -345.0169pt) .. (409.6042pt, -344.7849pt)
 -- (409.6042pt, -344.7849pt) .. controls (409.683pt, -344.5529pt) and (409.7667pt, -344.3233pt) .. (409.8553pt, -344.0959pt)
 -- (409.8553pt, -344.0959pt)
 -- (409.9809pt, -343.7616pt)
 -- (409.9809pt, -343.7616pt) .. controls (410.0055pt, -343.6797pt) and (410.0375pt, -343.6205pt) .. (410.0769pt, -343.5842pt)
 -- (410.0769pt, -343.5842pt)
 -- (413.5333pt, -343.5842pt)
 -- (413.5333pt, -343.5842pt)
 -- (414.1981pt, -343.5842pt)
 -- (414.1981pt, -343.5842pt) .. controls (414.3556pt, -343.5842pt) and (414.4492pt, -343.5865pt) .. (414.4787pt, -343.591pt)
 -- (414.4787pt, -343.591pt) .. controls (414.5082pt, -343.5956pt) and (414.5255pt, -343.616pt) .. (414.5304pt, -343.6524pt)
 -- (414.5304pt, -343.6524pt) .. controls (414.5304pt, -343.6797pt) and (414.4886pt, -343.9389pt) .. (414.4048pt, -344.4301pt)
 -- (414.4048pt, -344.4301pt) .. controls (414.3211pt, -344.9214pt) and (414.2744pt, -345.1693pt) .. (414.2645pt, -345.1738pt)
 -- (414.2645pt, -345.1738pt) .. controls (414.2645pt, -345.2056pt) and (414.2177pt, -345.2216pt) .. (414.1242pt, -345.2216pt)
 -- (414.1242pt, -345.2216pt) .. controls (414.0799pt, -345.2216pt) and (414.0503pt, -345.2216pt) .. (414.0356pt, -345.2216pt)
 -- (414.0356pt, -345.2216pt) .. controls (414.0208pt, -345.2216pt) and (414.006pt, -345.2102pt) .. (413.9912pt, -345.1874pt)
 -- (413.9912pt, -345.1874pt)
 -- (413.9765pt, -345.167pt)
 -- (413.9765pt, -345.167pt) .. controls (413.9765pt, -345.1397pt) and (413.9912pt, -345.0374pt) .. (414.0208pt, -344.86pt)
 -- (414.0208pt, -344.86pt) .. controls (414.0503pt, -344.6826pt) and (414.0651pt, -344.5439pt) .. (414.0651pt, -344.4438pt)
 -- (414.0651pt, -344.4438pt) .. controls (414.0651pt, -344.2846pt) and (414.0331pt, -344.1641pt) .. (413.9691pt, -344.0822pt)
 -- (413.9691pt, -344.0822pt) .. controls (413.9051pt, -344.0003pt) and (413.7697pt, -343.9435pt) .. (413.5629pt, -343.9117pt)
 -- (413.5629pt, -343.9117pt) .. controls (413.5383pt, -343.9071pt) and (413.3955pt, -343.9026pt) .. (413.1345pt, -343.898pt)
 -- (413.1345pt, -343.898pt) .. controls (412.908pt, -343.898pt) and (412.7652pt, -343.9003pt) .. (412.7061pt, -343.9048pt)
 -- (412.7061pt, -343.9048pt) .. controls (412.6471pt, -343.9094pt) and (412.6028pt, -343.9276pt) .. (412.5732pt, -343.9594pt)
 -- (412.5732pt, -343.9594pt) .. controls (412.5683pt, -343.964pt) and (412.3935pt, -344.5984pt) .. (412.0488pt, -345.8629pt)
 -- (412.0488pt, -345.8629pt) .. controls (411.7042pt, -347.1273pt) and (411.5318pt, -347.7709pt) .. (411.5318pt, -347.7936pt)
 -- (411.5318pt, -347.7936pt) .. controls (411.5318pt, -347.8482pt) and (411.7485pt, -347.88pt) .. (412.1818pt, -347.8891pt)
 -- (412.1818pt, -347.8891pt) .. controls (412.3393pt, -347.8891pt) and (412.4403pt, -347.8914pt) .. (412.4846pt, -347.896pt)
 -- (412.4846pt, -347.896pt) .. controls (412.5289pt, -347.9005pt) and (412.5511pt, -347.921pt) .. (412.5511pt, -347.9574pt)
 -- (412.5511pt, -347.9574pt) .. controls (412.5511pt, -347.9801pt) and (412.5437pt, -348.0119pt) .. (412.5289pt, -348.0529pt)
 -- (412.5289pt, -348.0529pt) .. controls (412.5092pt, -348.1347pt) and (412.4871pt, -348.1825pt) .. (412.4624pt, -348.1961pt)
 -- (412.4624pt, -348.1961pt)
 -- (412.4477pt, -348.203pt)
 -- (412.4477pt, -348.203pt) .. controls (412.4329pt, -348.203pt) and (412.4156pt, -348.203pt) .. (412.396pt, -348.203pt)
 -- (412.396pt, -348.203pt) .. controls (412.3713pt, -348.203pt) and (412.2433pt, -348.2007pt) .. (412.0119pt, -348.1961pt)
 -- (412.0119pt, -348.1961pt) .. controls (411.7805pt, -348.1916pt) and (411.4482pt, -348.1893pt) .. (411.0149pt, -348.1893pt)
 -- (411.0149pt, -348.1893pt) .. controls (410.3797pt, -348.1893pt) and (409.976pt, -348.1939pt) .. (409.8036pt, -348.203pt)
 -- (409.8036pt, -348.203pt)
 -- (409.6928pt, -348.203pt)
 -- (409.6928pt, -348.203pt) .. controls (409.6633pt, -348.1757pt) and (409.6485pt, -348.1552pt) .. (409.6485pt, -348.1416pt)
 -- (409.6485pt, -348.1416pt) .. controls (409.6485pt, -348.1279pt) and (409.6534pt, -348.087pt) .. (409.6633pt, -348.0188pt)
 -- (409.6633pt, -348.0188pt) .. controls (409.683pt, -347.9596pt) and (409.7076pt, -347.9164pt) .. (409.7372pt, -347.8891pt)
 -- (409.7372pt, -347.8891pt)
 -- (409.9439pt, -347.8891pt)
 -- (409.9439pt, -347.8891pt)
 -- (410.0252pt, -347.8891pt)
 -- (410.0252pt, -347.8891pt) .. controls (410.4191pt, -347.8891pt) and (410.653pt, -347.8687pt) .. (410.7268pt, -347.8277pt)
 -- (410.7268pt, -347.8277pt) .. controls (410.7317pt, -347.8232pt) and (410.7367pt, -347.8209pt) .. (410.7416pt, -347.8209pt)
 -- (410.7416pt, -347.8209pt) .. controls (410.7662pt, -347.8073pt) and (410.7908pt, -347.7618pt) .. (410.8154pt, -347.6845pt)
 -- (410.8154pt, -347.6845pt) .. controls (410.8401pt, -347.6071pt) and (410.9385pt, -347.2501pt) .. (411.1109pt, -346.6133pt)
 -- (411.1109pt, -346.6133pt) .. controls (411.1946pt, -346.304pt) and (411.2635pt, -346.0516pt) .. (411.3177pt, -345.856pt)
 -- (411.3177pt, -345.856pt) .. controls (411.6623pt, -344.6053pt) and (411.8347pt, -343.9662pt) .. (411.8347pt, -343.9389pt)
 -- (411.8347pt, -343.9389pt) .. controls (411.8347pt, -343.9162pt) and (411.7632pt, -343.9048pt) .. (411.6205pt, -343.9048pt)
 -- (411.6205pt, -343.9048pt)
 -- (411.3915pt, -343.9048pt)
 -- (411.3915pt, -343.9048pt) .. controls (411.0616pt, -343.9048pt) and (410.845pt, -343.9185pt) .. (410.7416pt, -343.9458pt)
 -- (410.7416pt, -343.9458pt) .. controls (410.52pt, -343.9912pt) and (410.3477pt, -344.0845pt) .. (410.2246pt, -344.2255pt)
 -- (410.2246pt, -344.2255pt) .. controls (410.1015pt, -344.3665pt) and (409.9686pt, -344.6303pt) .. (409.8258pt, -345.0169pt)
 -- (409.8258pt, -345.0169pt) .. controls (409.7913pt, -345.1169pt) and (409.7667pt, -345.1761pt) .. (409.7519pt, -345.1943pt)
 -- (409.7519pt, -345.1943pt) .. controls (409.7372pt, -345.2125pt) and (409.7027pt, -345.2216pt) .. (409.6485pt, -345.2216pt)
 -- (409.6485pt, -345.2216pt)
 -- (409.6263pt, -345.2216pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(409.6263pt, -345.2216pt) .. controls (409.5328pt, -345.2216pt) and (409.486pt, -345.2034pt) .. (409.486pt, -345.167pt)
 -- (409.486pt, -345.167pt) .. controls (409.486pt, -345.1442pt) and (409.5254pt, -345.0169pt) .. (409.6042pt, -344.7849pt)
 -- (409.6042pt, -344.7849pt) .. controls (409.683pt, -344.5529pt) and (409.7667pt, -344.3233pt) .. (409.8553pt, -344.0959pt)
 -- (409.8553pt, -344.0959pt)
 -- (409.9809pt, -343.7616pt)
 -- (409.9809pt, -343.7616pt) .. controls (410.0055pt, -343.6797pt) and (410.0375pt, -343.6205pt) .. (410.0769pt, -343.5842pt)
 -- (410.0769pt, -343.5842pt)
 -- (413.5333pt, -343.5842pt)
 -- (413.5333pt, -343.5842pt)
 -- (414.1981pt, -343.5842pt)
 -- (414.1981pt, -343.5842pt) .. controls (414.3556pt, -343.5842pt) and (414.4492pt, -343.5865pt) .. (414.4787pt, -343.591pt)
 -- (414.4787pt, -343.591pt) .. controls (414.5082pt, -343.5956pt) and (414.5255pt, -343.616pt) .. (414.5304pt, -343.6524pt)
 -- (414.5304pt, -343.6524pt) .. controls (414.5304pt, -343.6797pt) and (414.4886pt, -343.9389pt) .. (414.4048pt, -344.4301pt)
 -- (414.4048pt, -344.4301pt) .. controls (414.3211pt, -344.9214pt) and (414.2744pt, -345.1693pt) .. (414.2645pt, -345.1738pt)
 -- (414.2645pt, -345.1738pt) .. controls (414.2645pt, -345.2056pt) and (414.2177pt, -345.2216pt) .. (414.1242pt, -345.2216pt)
 -- (414.1242pt, -345.2216pt) .. controls (414.0799pt, -345.2216pt) and (414.0503pt, -345.2216pt) .. (414.0356pt, -345.2216pt)
 -- (414.0356pt, -345.2216pt) .. controls (414.0208pt, -345.2216pt) and (414.006pt, -345.2102pt) .. (413.9912pt, -345.1874pt)
 -- (413.9912pt, -345.1874pt)
 -- (413.9765pt, -345.167pt)
 -- (413.9765pt, -345.167pt) .. controls (413.9765pt, -345.1397pt) and (413.9912pt, -345.0374pt) .. (414.0208pt, -344.86pt)
 -- (414.0208pt, -344.86pt) .. controls (414.0503pt, -344.6826pt) and (414.0651pt, -344.5439pt) .. (414.0651pt, -344.4438pt)
 -- (414.0651pt, -344.4438pt) .. controls (414.0651pt, -344.2846pt) and (414.0331pt, -344.1641pt) .. (413.9691pt, -344.0822pt)
 -- (413.9691pt, -344.0822pt) .. controls (413.9051pt, -344.0003pt) and (413.7697pt, -343.9435pt) .. (413.5629pt, -343.9117pt)
 -- (413.5629pt, -343.9117pt) .. controls (413.5383pt, -343.9071pt) and (413.3955pt, -343.9026pt) .. (413.1345pt, -343.898pt)
 -- (413.1345pt, -343.898pt) .. controls (412.908pt, -343.898pt) and (412.7652pt, -343.9003pt) .. (412.7061pt, -343.9048pt)
 -- (412.7061pt, -343.9048pt) .. controls (412.6471pt, -343.9094pt) and (412.6028pt, -343.9276pt) .. (412.5732pt, -343.9594pt)
 -- (412.5732pt, -343.9594pt) .. controls (412.5683pt, -343.964pt) and (412.3935pt, -344.5984pt) .. (412.0488pt, -345.8629pt)
 -- (412.0488pt, -345.8629pt) .. controls (411.7042pt, -347.1273pt) and (411.5318pt, -347.7709pt) .. (411.5318pt, -347.7936pt)
 -- (411.5318pt, -347.7936pt) .. controls (411.5318pt, -347.8482pt) and (411.7485pt, -347.88pt) .. (412.1818pt, -347.8891pt)
 -- (412.1818pt, -347.8891pt) .. controls (412.3393pt, -347.8891pt) and (412.4403pt, -347.8914pt) .. (412.4846pt, -347.896pt)
 -- (412.4846pt, -347.896pt) .. controls (412.5289pt, -347.9005pt) and (412.5511pt, -347.921pt) .. (412.5511pt, -347.9574pt)
 -- (412.5511pt, -347.9574pt) .. controls (412.5511pt, -347.9801pt) and (412.5437pt, -348.0119pt) .. (412.5289pt, -348.0529pt)
 -- (412.5289pt, -348.0529pt) .. controls (412.5092pt, -348.1347pt) and (412.4871pt, -348.1825pt) .. (412.4624pt, -348.1961pt)
 -- (412.4624pt, -348.1961pt)
 -- (412.4477pt, -348.203pt)
 -- (412.4477pt, -348.203pt) .. controls (412.4329pt, -348.203pt) and (412.4156pt, -348.203pt) .. (412.396pt, -348.203pt)
 -- (412.396pt, -348.203pt) .. controls (412.3713pt, -348.203pt) and (412.2433pt, -348.2007pt) .. (412.0119pt, -348.1961pt)
 -- (412.0119pt, -348.1961pt) .. controls (411.7805pt, -348.1916pt) and (411.4482pt, -348.1893pt) .. (411.0149pt, -348.1893pt)
 -- (411.0149pt, -348.1893pt) .. controls (410.3797pt, -348.1893pt) and (409.976pt, -348.1939pt) .. (409.8036pt, -348.203pt)
 -- (409.8036pt, -348.203pt)
 -- (409.6928pt, -348.203pt)
 -- (409.6928pt, -348.203pt) .. controls (409.6633pt, -348.1757pt) and (409.6485pt, -348.1552pt) .. (409.6485pt, -348.1416pt)
 -- (409.6485pt, -348.1416pt) .. controls (409.6485pt, -348.1279pt) and (409.6534pt, -348.087pt) .. (409.6633pt, -348.0188pt)
 -- (409.6633pt, -348.0188pt) .. controls (409.683pt, -347.9596pt) and (409.7076pt, -347.9164pt) .. (409.7372pt, -347.8891pt)
 -- (409.7372pt, -347.8891pt)
 -- (409.9439pt, -347.8891pt)
 -- (409.9439pt, -347.8891pt)
 -- (410.0252pt, -347.8891pt)
 -- (410.0252pt, -347.8891pt) .. controls (410.4191pt, -347.8891pt) and (410.653pt, -347.8687pt) .. (410.7268pt, -347.8277pt)
 -- (410.7268pt, -347.8277pt) .. controls (410.7317pt, -347.8232pt) and (410.7367pt, -347.8209pt) .. (410.7416pt, -347.8209pt)
 -- (410.7416pt, -347.8209pt) .. controls (410.7662pt, -347.8073pt) and (410.7908pt, -347.7618pt) .. (410.8154pt, -347.6845pt)
 -- (410.8154pt, -347.6845pt) .. controls (410.8401pt, -347.6071pt) and (410.9385pt, -347.2501pt) .. (411.1109pt, -346.6133pt)
 -- (411.1109pt, -346.6133pt) .. controls (411.1946pt, -346.304pt) and (411.2635pt, -346.0516pt) .. (411.3177pt, -345.856pt)
 -- (411.3177pt, -345.856pt) .. controls (411.6623pt, -344.6053pt) and (411.8347pt, -343.9662pt) .. (411.8347pt, -343.9389pt)
 -- (411.8347pt, -343.9389pt) .. controls (411.8347pt, -343.9162pt) and (411.7632pt, -343.9048pt) .. (411.6205pt, -343.9048pt)
 -- (411.6205pt, -343.9048pt)
 -- (411.3915pt, -343.9048pt)
 -- (411.3915pt, -343.9048pt) .. controls (411.0616pt, -343.9048pt) and (410.845pt, -343.9185pt) .. (410.7416pt, -343.9458pt)
 -- (410.7416pt, -343.9458pt) .. controls (410.52pt, -343.9912pt) and (410.3477pt, -344.0845pt) .. (410.2246pt, -344.2255pt)
 -- (410.2246pt, -344.2255pt) .. controls (410.1015pt, -344.3665pt) and (409.9686pt, -344.6303pt) .. (409.8258pt, -345.0169pt)
 -- (409.8258pt, -345.0169pt) .. controls (409.7913pt, -345.1169pt) and (409.7667pt, -345.1761pt) .. (409.7519pt, -345.1943pt)
 -- (409.7519pt, -345.1943pt) .. controls (409.7372pt, -345.2125pt) and (409.7027pt, -345.2216pt) .. (409.6485pt, -345.2216pt)
 -- (409.6485pt, -345.2216pt)
 -- (409.6263pt, -345.2216pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(405.1581pt, -351.8646pt) -- (405.062pt, -351.8987pt)
 -- (405.062pt, -351.8987pt) .. controls (404.9931pt, -351.9214pt) and (404.8947pt, -351.9442pt) .. (404.7666pt, -351.9669pt)
 -- (404.7666pt, -351.9669pt) .. controls (404.6386pt, -351.9897pt) and (404.4958pt, -352.0056pt) .. (404.3383pt, -352.0147pt)
 -- (404.3383pt, -352.0147pt)
 -- (404.1979pt, -352.0147pt)
 -- (404.1979pt, -352.0147pt)
 -- (404.1979pt, -351.7008pt)
 -- (404.1979pt, -351.7008pt)
 -- (404.3383pt, -351.7008pt)
 -- (404.3383pt, -351.7008pt) .. controls (404.5697pt, -351.6917pt) and (404.7839pt, -351.6576pt) .. (404.9808pt, -351.5985pt)
 -- (404.9808pt, -351.5985pt) .. controls (405.1778pt, -351.5394pt) and (405.3156pt, -351.4848pt) .. (405.3944pt, -351.4348pt)
 -- (405.3944pt, -351.4348pt) .. controls (405.4732pt, -351.3847pt) and (405.5421pt, -351.3347pt) .. (405.6012pt, -351.2847pt)
 -- (405.6012pt, -351.2847pt) .. controls (405.6111pt, -351.271pt) and (405.6406pt, -351.2642pt) .. (405.6898pt, -351.2642pt)
 -- (405.6898pt, -351.2642pt) .. controls (405.7341pt, -351.2642pt) and (405.776pt, -351.2778pt) .. (405.8154pt, -351.3051pt)
 -- (405.8154pt, -351.3051pt)
 -- (405.8154pt, -353.345pt)
 -- (405.8154pt, -353.345pt)
 -- (405.8228pt, -355.3918pt)
 -- (405.8228pt, -355.3918pt) .. controls (405.8572pt, -355.4236pt) and (405.8868pt, -355.4441pt) .. (405.9114pt, -355.4532pt)
 -- (405.9114pt, -355.4532pt) .. controls (405.936pt, -355.4623pt) and (405.9951pt, -355.4714pt) .. (406.0887pt, -355.4805pt)
 -- (406.0887pt, -355.4805pt) .. controls (406.1822pt, -355.4896pt) and (406.3348pt, -355.4941pt) .. (406.5466pt, -355.4941pt)
 -- (406.5466pt, -355.4941pt)
 -- (406.7386pt, -355.4941pt)
 -- (406.7386pt, -355.4941pt)
 -- (406.7386pt, -355.808pt)
 -- (406.7386pt, -355.808pt)
 -- (406.6573pt, -355.808pt)
 -- (406.6573pt, -355.808pt) .. controls (406.554pt, -355.7943pt) and (406.1625pt, -355.7875pt) .. (405.483pt, -355.7875pt)
 -- (405.483pt, -355.7875pt) .. controls (404.8134pt, -355.7875pt) and (404.4269pt, -355.7943pt) .. (404.3235pt, -355.808pt)
 -- (404.3235pt, -355.808pt)
 -- (404.2349pt, -355.808pt)
 -- (404.2349pt, -355.808pt)
 -- (404.2349pt, -355.4941pt)
 -- (404.2349pt, -355.4941pt)
 -- (404.4269pt, -355.4941pt)
 -- (404.4269pt, -355.4941pt) .. controls (404.5352pt, -355.4941pt) and (404.6288pt, -355.4941pt) .. (404.7076pt, -355.4941pt)
 -- (404.7076pt, -355.4941pt) .. controls (404.7863pt, -355.4941pt) and (404.8479pt, -355.4919pt) .. (404.8922pt, -355.4873pt)
 -- (404.8922pt, -355.4873pt) .. controls (404.9365pt, -355.4828pt) and (404.9759pt, -355.4759pt) .. (405.0103pt, -355.4668pt)
 -- (405.0103pt, -355.4668pt) .. controls (405.0448pt, -355.4577pt) and (405.0645pt, -355.4532pt) .. (405.0694pt, -355.4532pt)
 -- (405.0694pt, -355.4532pt) .. controls (405.0744pt, -355.4532pt) and (405.0891pt, -355.4418pt) .. (405.1137pt, -355.4191pt)
 -- (405.1137pt, -355.4191pt) .. controls (405.1384pt, -355.3963pt) and (405.1531pt, -355.3872pt) .. (405.1581pt, -355.3918pt)
 -- (405.1581pt, -355.3918pt)
 -- (405.1581pt, -351.8646pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(405.1581pt, -351.8646pt) -- (405.062pt, -351.8987pt)
 -- (405.062pt, -351.8987pt) .. controls (404.9931pt, -351.9214pt) and (404.8947pt, -351.9442pt) .. (404.7666pt, -351.9669pt)
 -- (404.7666pt, -351.9669pt) .. controls (404.6386pt, -351.9897pt) and (404.4958pt, -352.0056pt) .. (404.3383pt, -352.0147pt)
 -- (404.3383pt, -352.0147pt)
 -- (404.1979pt, -352.0147pt)
 -- (404.1979pt, -352.0147pt)
 -- (404.1979pt, -351.7008pt)
 -- (404.1979pt, -351.7008pt)
 -- (404.3383pt, -351.7008pt)
 -- (404.3383pt, -351.7008pt) .. controls (404.5697pt, -351.6917pt) and (404.7839pt, -351.6576pt) .. (404.9808pt, -351.5985pt)
 -- (404.9808pt, -351.5985pt) .. controls (405.1778pt, -351.5394pt) and (405.3156pt, -351.4848pt) .. (405.3944pt, -351.4348pt)
 -- (405.3944pt, -351.4348pt) .. controls (405.4732pt, -351.3847pt) and (405.5421pt, -351.3347pt) .. (405.6012pt, -351.2847pt)
 -- (405.6012pt, -351.2847pt) .. controls (405.6111pt, -351.271pt) and (405.6406pt, -351.2642pt) .. (405.6898pt, -351.2642pt)
 -- (405.6898pt, -351.2642pt) .. controls (405.7341pt, -351.2642pt) and (405.776pt, -351.2778pt) .. (405.8154pt, -351.3051pt)
 -- (405.8154pt, -351.3051pt)
 -- (405.8154pt, -353.345pt)
 -- (405.8154pt, -353.345pt)
 -- (405.8228pt, -355.3918pt)
 -- (405.8228pt, -355.3918pt) .. controls (405.8572pt, -355.4236pt) and (405.8868pt, -355.4441pt) .. (405.9114pt, -355.4532pt)
 -- (405.9114pt, -355.4532pt) .. controls (405.936pt, -355.4623pt) and (405.9951pt, -355.4714pt) .. (406.0887pt, -355.4805pt)
 -- (406.0887pt, -355.4805pt) .. controls (406.1822pt, -355.4896pt) and (406.3348pt, -355.4941pt) .. (406.5466pt, -355.4941pt)
 -- (406.5466pt, -355.4941pt)
 -- (406.7386pt, -355.4941pt)
 -- (406.7386pt, -355.4941pt)
 -- (406.7386pt, -355.808pt)
 -- (406.7386pt, -355.808pt)
 -- (406.6573pt, -355.808pt)
 -- (406.6573pt, -355.808pt) .. controls (406.554pt, -355.7943pt) and (406.1625pt, -355.7875pt) .. (405.483pt, -355.7875pt)
 -- (405.483pt, -355.7875pt) .. controls (404.8134pt, -355.7875pt) and (404.4269pt, -355.7943pt) .. (404.3235pt, -355.808pt)
 -- (404.3235pt, -355.808pt)
 -- (404.2349pt, -355.808pt)
 -- (404.2349pt, -355.808pt)
 -- (404.2349pt, -355.4941pt)
 -- (404.2349pt, -355.4941pt)
 -- (404.4269pt, -355.4941pt)
 -- (404.4269pt, -355.4941pt) .. controls (404.5352pt, -355.4941pt) and (404.6288pt, -355.4941pt) .. (404.7076pt, -355.4941pt)
 -- (404.7076pt, -355.4941pt) .. controls (404.7863pt, -355.4941pt) and (404.8479pt, -355.4919pt) .. (404.8922pt, -355.4873pt)
 -- (404.8922pt, -355.4873pt) .. controls (404.9365pt, -355.4828pt) and (404.9759pt, -355.4759pt) .. (405.0103pt, -355.4668pt)
 -- (405.0103pt, -355.4668pt) .. controls (405.0448pt, -355.4577pt) and (405.0645pt, -355.4532pt) .. (405.0694pt, -355.4532pt)
 -- (405.0694pt, -355.4532pt) .. controls (405.0744pt, -355.4532pt) and (405.0891pt, -355.4418pt) .. (405.1137pt, -355.4191pt)
 -- (405.1137pt, -355.4191pt) .. controls (405.1384pt, -355.3963pt) and (405.1531pt, -355.3872pt) .. (405.1581pt, -355.3918pt)
 -- (405.1581pt, -355.3918pt)
 -- (405.1581pt, -351.8646pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_274709][nonzero rule]
(420.4477pt, -387.811pt) -- (391.6816pt, -387.811pt)
 -- (391.6816pt, -387.811pt)
 -- (391.6816pt, -416.5771pt)
 -- (391.6816pt, -416.5771pt)
 -- (420.4477pt, -416.5771pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(420.4477pt, -387.811pt) -- (391.6816pt, -387.811pt)
 -- (391.6816pt, -387.811pt)
 -- (391.6816pt, -416.5771pt)
 -- (391.6816pt, -416.5771pt)
 -- (420.4477pt, -416.5771pt)
 -- (420.4477pt, -416.5771pt)
 -- (420.4477pt, -387.811pt)
;
\end{scope}
\begin{scope}
\clip
(394.9177pt, -396.0812pt) -- (416.4924pt, -396.0812pt)
 -- (416.4924pt, -396.0812pt)
 -- (416.4924pt, -408.3068pt)
 -- (416.4924pt, -408.3068pt)
 -- (394.9177pt, -408.3068pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(395.6911pt, -402.7339pt) -- (395.5761pt, -402.7339pt)
 -- (395.5761pt, -402.7339pt) .. controls (395.4368pt, -402.7339pt) and (395.3671pt, -402.689pt) .. (395.3671pt, -402.5992pt)
 -- (395.3671pt, -402.5992pt) .. controls (395.3671pt, -402.5864pt) and (395.3741pt, -402.5512pt) .. (395.388pt, -402.4935pt)
 -- (395.388pt, -402.4935pt) .. controls (395.402pt, -402.4358pt) and (395.4403pt, -402.3557pt) .. (395.503pt, -402.2531pt)
 -- (395.503pt, -402.2531pt) .. controls (395.5657pt, -402.1505pt) and (395.6354pt, -402.0447pt) .. (395.712pt, -401.9358pt)
 -- (395.712pt, -401.9358pt) .. controls (395.7887pt, -401.8268pt) and (395.9071pt, -401.7114pt) .. (396.0674pt, -401.5896pt)
 -- (396.0674pt, -401.5896pt) .. controls (396.2276pt, -401.4678pt) and (396.3983pt, -401.3653pt) .. (396.5795pt, -401.2819pt)
 -- (396.5795pt, -401.2819pt) .. controls (396.8651pt, -401.1665pt) and (397.123pt, -401.1089pt) .. (397.3529pt, -401.1089pt)
 -- (397.3529pt, -401.1089pt)
 -- (397.3842pt, -401.1089pt)
 -- (397.3842pt, -401.1089pt) .. controls (397.642pt, -401.1089pt) and (397.8023pt, -401.1121pt) .. (397.865pt, -401.1185pt)
 -- (397.865pt, -401.1185pt) .. controls (398.3945pt, -401.2018pt) and (398.7429pt, -401.3621pt) .. (398.9101pt, -401.5992pt)
 -- (398.9101pt, -401.5992pt)
 -- (399.0146pt, -401.5031pt)
 -- (399.0146pt, -401.5031pt) .. controls (399.3073pt, -401.2339pt) and (399.6243pt, -401.0992pt) .. (399.9657pt, -401.0992pt)
 -- (399.9657pt, -401.0992pt) .. controls (400.3489pt, -401.0992pt) and (400.6451pt, -401.1986pt) .. (400.8541pt, -401.3973pt)
 -- (400.8541pt, -401.3973pt) .. controls (401.0631pt, -401.596pt) and (401.1711pt, -401.8364pt) .. (401.178pt, -402.1185pt)
 -- (401.178pt, -402.1185pt) .. controls (401.178pt, -402.3941pt) and (401.0875pt, -402.6057pt) .. (400.9063pt, -402.7531pt)
 -- (400.9063pt, -402.7531pt) .. controls (400.7252pt, -402.9005pt) and (400.5301pt, -402.9774pt) .. (400.321pt, -402.9839pt)
 -- (400.321pt, -402.9839pt) .. controls (400.1608pt, -402.9839pt) and (400.0249pt, -402.939pt) .. (399.9135pt, -402.8492pt)
 -- (399.9135pt, -402.8492pt) .. controls (399.802pt, -402.7595pt) and (399.7462pt, -402.6377pt) .. (399.7462pt, -402.4839pt)
 -- (399.7462pt, -402.4839pt) .. controls (399.7462pt, -402.2595pt) and (399.8368pt, -402.0704pt) .. (400.0179pt, -401.9165pt)
 -- (400.0179pt, -401.9165pt) .. controls (400.1086pt, -401.8524pt) and (400.22pt, -401.7947pt) .. (400.3524pt, -401.7435pt)
 -- (400.3524pt, -401.7435pt) .. controls (400.3524pt, -401.7371pt) and (400.3385pt, -401.7242pt) .. (400.3106pt, -401.705pt)
 -- (400.3106pt, -401.705pt) .. controls (400.2827pt, -401.6858pt) and (400.2339pt, -401.6633pt) .. (400.1643pt, -401.6377pt)
 -- (400.1643pt, -401.6377pt) .. controls (400.0946pt, -401.6121pt) and (400.0179pt, -401.5992pt) .. (399.9344pt, -401.5992pt)
 -- (399.9344pt, -401.5992pt) .. controls (399.8507pt, -401.5992pt) and (399.788pt, -401.6057pt) .. (399.7462pt, -401.6185pt)
 -- (399.7462pt, -401.6185pt) .. controls (399.5163pt, -401.7146pt) and (399.3526pt, -401.8973pt) .. (399.255pt, -402.1665pt)
 -- (399.255pt, -402.1665pt) .. controls (398.83pt, -403.6089pt) and (398.6175pt, -404.4454pt) .. (398.6175pt, -404.6762pt)
 -- (398.6175pt, -404.6762pt) .. controls (398.6175pt, -404.907pt) and (398.7952pt, -405.0223pt) .. (399.1505pt, -405.0223pt)
 -- (399.1505pt, -405.0223pt) .. controls (399.4571pt, -405.0223pt) and (399.7358pt, -404.9262pt) .. (399.9866pt, -404.7339pt)
 -- (399.9866pt, -404.7339pt) .. controls (400.2374pt, -404.5416pt) and (400.4116pt, -404.3236pt) .. (400.5092pt, -404.08pt)
 -- (400.5092pt, -404.08pt) .. controls (400.537pt, -403.9903pt) and (400.5614pt, -403.9358pt) .. (400.5823pt, -403.9166pt)
 -- (400.5823pt, -403.9166pt) .. controls (400.6032pt, -403.8973pt) and (400.6729pt, -403.8877pt) .. (400.7914pt, -403.8877pt)
 -- (400.7914pt, -403.8877pt)
 -- (400.8541pt, -403.8877pt)
 -- (400.8541pt, -403.8877pt)
 -- (400.969pt, -403.8877pt)
 -- (400.969pt, -403.8877pt) .. controls (401.1084pt, -403.8877pt) and (401.178pt, -403.9326pt) .. (401.178pt, -404.0223pt)
 -- (401.178pt, -404.0223pt) .. controls (401.178pt, -404.1057pt) and (401.1328pt, -404.2243pt) .. (401.0422pt, -404.3781pt)
 -- (401.0422pt, -404.3781pt) .. controls (400.9516pt, -404.532pt) and (400.8262pt, -404.6954pt) .. (400.666pt, -404.8685pt)
 -- (400.666pt, -404.8685pt) .. controls (400.5057pt, -405.0416pt) and (400.2792pt, -405.1954pt) .. (399.9866pt, -405.33pt)
 -- (399.9866pt, -405.33pt) .. controls (399.694pt, -405.4647pt) and (399.3874pt, -405.5288pt) .. (399.0669pt, -405.5224pt)
 -- (399.0669pt, -405.5224pt) .. controls (398.4816pt, -405.5224pt) and (398.0252pt, -405.3845pt) .. (397.6978pt, -405.1089pt)
 -- (397.6978pt, -405.1089pt)
 -- (397.6142pt, -405.0223pt)
 -- (397.6142pt, -405.0223pt) .. controls (397.3145pt, -405.3493pt) and (396.9766pt, -405.5128pt) .. (396.6004pt, -405.5128pt)
 -- (396.6004pt, -405.5128pt)
 -- (396.5481pt, -405.5128pt)
 -- (396.5481pt, -405.5128pt) .. controls (396.151pt, -405.5128pt) and (395.8549pt, -405.4102pt) .. (395.6598pt, -405.205pt)
 -- (395.6598pt, -405.205pt) .. controls (395.4647pt, -404.9999pt) and (395.3671pt, -404.7755pt) .. (395.3671pt, -404.532pt)
 -- (395.3671pt, -404.532pt) .. controls (395.3671pt, -404.2243pt) and (395.4612pt, -403.9999pt) .. (395.6493pt, -403.8589pt)
 -- (395.6493pt, -403.8589pt) .. controls (395.8374pt, -403.7178pt) and (396.0291pt, -403.6441pt) .. (396.2242pt, -403.6377pt)
 -- (396.2242pt, -403.6377pt) .. controls (396.3844pt, -403.6377pt) and (396.5203pt, -403.6826pt) .. (396.6317pt, -403.7723pt)
 -- (396.6317pt, -403.7723pt) .. controls (396.7432pt, -403.8621pt) and (396.799pt, -403.9839pt) .. (396.799pt, -404.1377pt)
 -- (396.799pt, -404.1377pt) .. controls (396.799pt, -404.3621pt) and (396.7084pt, -404.5512pt) .. (396.5272pt, -404.705pt)
 -- (396.5272pt, -404.705pt) .. controls (396.4366pt, -404.7691pt) and (396.3252pt, -404.8268pt) .. (396.1928pt, -404.8781pt)
 -- (396.1928pt, -404.8781pt) .. controls (396.2067pt, -404.9102pt) and (396.2555pt, -404.9422pt) .. (396.3391pt, -404.9743pt)
 -- (396.3391pt, -404.9743pt) .. controls (396.4227pt, -405.0063pt) and (396.5098pt, -405.0255pt) .. (396.6004pt, -405.032pt)
 -- (396.6004pt, -405.032pt) .. controls (396.7537pt, -405.032pt) and (396.8895pt, -404.9743pt) .. (397.008pt, -404.8589pt)
 -- (397.008pt, -404.8589pt) .. controls (397.1264pt, -404.7435pt) and (397.217pt, -404.6089pt) .. (397.2797pt, -404.455pt)
 -- (397.2797pt, -404.455pt) .. controls (397.7047pt, -403.0127pt) and (397.9172pt, -402.1762pt) .. (397.9172pt, -401.9454pt)
 -- (397.9172pt, -401.9454pt) .. controls (397.9172pt, -401.7146pt) and (397.7396pt, -401.5992pt) .. (397.3842pt, -401.5992pt)
 -- (397.3842pt, -401.5992pt) .. controls (397.1334pt, -401.5992pt) and (396.8826pt, -401.6729pt) .. (396.6317pt, -401.8204pt)
 -- (396.6317pt, -401.8204pt) .. controls (396.3809pt, -401.9678pt) and (396.1823pt, -402.2082pt) .. (396.036pt, -402.5416pt)
 -- (396.036pt, -402.5416pt) .. controls (396.0081pt, -402.6313pt) and (395.9838pt, -402.6858pt) .. (395.9629pt, -402.705pt)
 -- (395.9629pt, -402.705pt) .. controls (395.942pt, -402.7242pt) and (395.8723pt, -402.7339pt) .. (395.7538pt, -402.7339pt)
 -- (395.7538pt, -402.7339pt)
 -- (395.6911pt, -402.7339pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(395.6911pt, -402.7339pt) -- (395.5761pt, -402.7339pt)
 -- (395.5761pt, -402.7339pt) .. controls (395.4368pt, -402.7339pt) and (395.3671pt, -402.689pt) .. (395.3671pt, -402.5992pt)
 -- (395.3671pt, -402.5992pt) .. controls (395.3671pt, -402.5864pt) and (395.3741pt, -402.5512pt) .. (395.388pt, -402.4935pt)
 -- (395.388pt, -402.4935pt) .. controls (395.402pt, -402.4358pt) and (395.4403pt, -402.3557pt) .. (395.503pt, -402.2531pt)
 -- (395.503pt, -402.2531pt) .. controls (395.5657pt, -402.1505pt) and (395.6354pt, -402.0447pt) .. (395.712pt, -401.9358pt)
 -- (395.712pt, -401.9358pt) .. controls (395.7887pt, -401.8268pt) and (395.9071pt, -401.7114pt) .. (396.0674pt, -401.5896pt)
 -- (396.0674pt, -401.5896pt) .. controls (396.2276pt, -401.4678pt) and (396.3983pt, -401.3653pt) .. (396.5795pt, -401.2819pt)
 -- (396.5795pt, -401.2819pt) .. controls (396.8651pt, -401.1665pt) and (397.123pt, -401.1089pt) .. (397.3529pt, -401.1089pt)
 -- (397.3529pt, -401.1089pt)
 -- (397.3842pt, -401.1089pt)
 -- (397.3842pt, -401.1089pt) .. controls (397.642pt, -401.1089pt) and (397.8023pt, -401.1121pt) .. (397.865pt, -401.1185pt)
 -- (397.865pt, -401.1185pt) .. controls (398.3945pt, -401.2018pt) and (398.7429pt, -401.3621pt) .. (398.9101pt, -401.5992pt)
 -- (398.9101pt, -401.5992pt)
 -- (399.0146pt, -401.5031pt)
 -- (399.0146pt, -401.5031pt) .. controls (399.3073pt, -401.2339pt) and (399.6243pt, -401.0992pt) .. (399.9657pt, -401.0992pt)
 -- (399.9657pt, -401.0992pt) .. controls (400.3489pt, -401.0992pt) and (400.6451pt, -401.1986pt) .. (400.8541pt, -401.3973pt)
 -- (400.8541pt, -401.3973pt) .. controls (401.0631pt, -401.596pt) and (401.1711pt, -401.8364pt) .. (401.178pt, -402.1185pt)
 -- (401.178pt, -402.1185pt) .. controls (401.178pt, -402.3941pt) and (401.0875pt, -402.6057pt) .. (400.9063pt, -402.7531pt)
 -- (400.9063pt, -402.7531pt) .. controls (400.7252pt, -402.9005pt) and (400.5301pt, -402.9774pt) .. (400.321pt, -402.9839pt)
 -- (400.321pt, -402.9839pt) .. controls (400.1608pt, -402.9839pt) and (400.0249pt, -402.939pt) .. (399.9135pt, -402.8492pt)
 -- (399.9135pt, -402.8492pt) .. controls (399.802pt, -402.7595pt) and (399.7462pt, -402.6377pt) .. (399.7462pt, -402.4839pt)
 -- (399.7462pt, -402.4839pt) .. controls (399.7462pt, -402.2595pt) and (399.8368pt, -402.0704pt) .. (400.0179pt, -401.9165pt)
 -- (400.0179pt, -401.9165pt) .. controls (400.1086pt, -401.8524pt) and (400.22pt, -401.7947pt) .. (400.3524pt, -401.7435pt)
 -- (400.3524pt, -401.7435pt) .. controls (400.3524pt, -401.7371pt) and (400.3385pt, -401.7242pt) .. (400.3106pt, -401.705pt)
 -- (400.3106pt, -401.705pt) .. controls (400.2827pt, -401.6858pt) and (400.2339pt, -401.6633pt) .. (400.1643pt, -401.6377pt)
 -- (400.1643pt, -401.6377pt) .. controls (400.0946pt, -401.6121pt) and (400.0179pt, -401.5992pt) .. (399.9344pt, -401.5992pt)
 -- (399.9344pt, -401.5992pt) .. controls (399.8507pt, -401.5992pt) and (399.788pt, -401.6057pt) .. (399.7462pt, -401.6185pt)
 -- (399.7462pt, -401.6185pt) .. controls (399.5163pt, -401.7146pt) and (399.3526pt, -401.8973pt) .. (399.255pt, -402.1665pt)
 -- (399.255pt, -402.1665pt) .. controls (398.83pt, -403.6089pt) and (398.6175pt, -404.4454pt) .. (398.6175pt, -404.6762pt)
 -- (398.6175pt, -404.6762pt) .. controls (398.6175pt, -404.907pt) and (398.7952pt, -405.0223pt) .. (399.1505pt, -405.0223pt)
 -- (399.1505pt, -405.0223pt) .. controls (399.4571pt, -405.0223pt) and (399.7358pt, -404.9262pt) .. (399.9866pt, -404.7339pt)
 -- (399.9866pt, -404.7339pt) .. controls (400.2374pt, -404.5416pt) and (400.4116pt, -404.3236pt) .. (400.5092pt, -404.08pt)
 -- (400.5092pt, -404.08pt) .. controls (400.537pt, -403.9903pt) and (400.5614pt, -403.9358pt) .. (400.5823pt, -403.9166pt)
 -- (400.5823pt, -403.9166pt) .. controls (400.6032pt, -403.8973pt) and (400.6729pt, -403.8877pt) .. (400.7914pt, -403.8877pt)
 -- (400.7914pt, -403.8877pt)
 -- (400.8541pt, -403.8877pt)
 -- (400.8541pt, -403.8877pt)
 -- (400.969pt, -403.8877pt)
 -- (400.969pt, -403.8877pt) .. controls (401.1084pt, -403.8877pt) and (401.178pt, -403.9326pt) .. (401.178pt, -404.0223pt)
 -- (401.178pt, -404.0223pt) .. controls (401.178pt, -404.1057pt) and (401.1328pt, -404.2243pt) .. (401.0422pt, -404.3781pt)
 -- (401.0422pt, -404.3781pt) .. controls (400.9516pt, -404.532pt) and (400.8262pt, -404.6954pt) .. (400.666pt, -404.8685pt)
 -- (400.666pt, -404.8685pt) .. controls (400.5057pt, -405.0416pt) and (400.2792pt, -405.1954pt) .. (399.9866pt, -405.33pt)
 -- (399.9866pt, -405.33pt) .. controls (399.694pt, -405.4647pt) and (399.3874pt, -405.5288pt) .. (399.0669pt, -405.5224pt)
 -- (399.0669pt, -405.5224pt) .. controls (398.4816pt, -405.5224pt) and (398.0252pt, -405.3845pt) .. (397.6978pt, -405.1089pt)
 -- (397.6978pt, -405.1089pt)
 -- (397.6142pt, -405.0223pt)
 -- (397.6142pt, -405.0223pt) .. controls (397.3145pt, -405.3493pt) and (396.9766pt, -405.5128pt) .. (396.6004pt, -405.5128pt)
 -- (396.6004pt, -405.5128pt)
 -- (396.5481pt, -405.5128pt)
 -- (396.5481pt, -405.5128pt) .. controls (396.151pt, -405.5128pt) and (395.8549pt, -405.4102pt) .. (395.6598pt, -405.205pt)
 -- (395.6598pt, -405.205pt) .. controls (395.4647pt, -404.9999pt) and (395.3671pt, -404.7755pt) .. (395.3671pt, -404.532pt)
 -- (395.3671pt, -404.532pt) .. controls (395.3671pt, -404.2243pt) and (395.4612pt, -403.9999pt) .. (395.6493pt, -403.8589pt)
 -- (395.6493pt, -403.8589pt) .. controls (395.8374pt, -403.7178pt) and (396.0291pt, -403.6441pt) .. (396.2242pt, -403.6377pt)
 -- (396.2242pt, -403.6377pt) .. controls (396.3844pt, -403.6377pt) and (396.5203pt, -403.6826pt) .. (396.6317pt, -403.7723pt)
 -- (396.6317pt, -403.7723pt) .. controls (396.7432pt, -403.8621pt) and (396.799pt, -403.9839pt) .. (396.799pt, -404.1377pt)
 -- (396.799pt, -404.1377pt) .. controls (396.799pt, -404.3621pt) and (396.7084pt, -404.5512pt) .. (396.5272pt, -404.705pt)
 -- (396.5272pt, -404.705pt) .. controls (396.4366pt, -404.7691pt) and (396.3252pt, -404.8268pt) .. (396.1928pt, -404.8781pt)
 -- (396.1928pt, -404.8781pt) .. controls (396.2067pt, -404.9102pt) and (396.2555pt, -404.9422pt) .. (396.3391pt, -404.9743pt)
 -- (396.3391pt, -404.9743pt) .. controls (396.4227pt, -405.0063pt) and (396.5098pt, -405.0255pt) .. (396.6004pt, -405.032pt)
 -- (396.6004pt, -405.032pt) .. controls (396.7537pt, -405.032pt) and (396.8895pt, -404.9743pt) .. (397.008pt, -404.8589pt)
 -- (397.008pt, -404.8589pt) .. controls (397.1264pt, -404.7435pt) and (397.217pt, -404.6089pt) .. (397.2797pt, -404.455pt)
 -- (397.2797pt, -404.455pt) .. controls (397.7047pt, -403.0127pt) and (397.9172pt, -402.1762pt) .. (397.9172pt, -401.9454pt)
 -- (397.9172pt, -401.9454pt) .. controls (397.9172pt, -401.7146pt) and (397.7396pt, -401.5992pt) .. (397.3842pt, -401.5992pt)
 -- (397.3842pt, -401.5992pt) .. controls (397.1334pt, -401.5992pt) and (396.8826pt, -401.6729pt) .. (396.6317pt, -401.8204pt)
 -- (396.6317pt, -401.8204pt) .. controls (396.3809pt, -401.9678pt) and (396.1823pt, -402.2082pt) .. (396.036pt, -402.5416pt)
 -- (396.036pt, -402.5416pt) .. controls (396.0081pt, -402.6313pt) and (395.9838pt, -402.6858pt) .. (395.9629pt, -402.705pt)
 -- (395.9629pt, -402.705pt) .. controls (395.942pt, -402.7242pt) and (395.8723pt, -402.7339pt) .. (395.7538pt, -402.7339pt)
 -- (395.7538pt, -402.7339pt)
 -- (395.6911pt, -402.7339pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(403.8791pt, -396.3958pt) .. controls (403.8643pt, -396.3958pt) and (403.8446pt, -396.3958pt) .. (403.82pt, -396.3958pt)
 -- (403.82pt, -396.3958pt) .. controls (403.6968pt, -396.3958pt) and (403.623pt, -396.3935pt) .. (403.5983pt, -396.3889pt)
 -- (403.5983pt, -396.3889pt) .. controls (403.5737pt, -396.3844pt) and (403.5614pt, -396.3595pt) .. (403.5614pt, -396.3141pt)
 -- (403.5614pt, -396.3141pt) .. controls (403.5614pt, -396.1918pt) and (403.5885pt, -396.117pt) .. (403.6426pt, -396.0898pt)
 -- (403.6426pt, -396.0898pt) .. controls (403.6525pt, -396.0853pt) and (403.8914pt, -396.083pt) .. (404.3594pt, -396.083pt)
 -- (404.3594pt, -396.083pt) .. controls (404.7387pt, -396.083pt) and (404.9554pt, -396.083pt) .. (405.0096pt, -396.083pt)
 -- (405.0096pt, -396.083pt) .. controls (405.0638pt, -396.083pt) and (405.0983pt, -396.0966pt) .. (405.1131pt, -396.1238pt)
 -- (405.1131pt, -396.1238pt) .. controls (406.1525pt, -398.3717pt) and (406.682pt, -399.5251pt) .. (406.7017pt, -399.5841pt)
 -- (406.7017pt, -399.5841pt)
 -- (407.1007pt, -398.1361pt)
 -- (407.1007pt, -398.1361pt) .. controls (407.3618pt, -397.1798pt) and (407.4923pt, -396.6699pt) .. (407.4923pt, -396.6065pt)
 -- (407.4923pt, -396.6065pt) .. controls (407.4923pt, -396.4841pt) and (407.3347pt, -396.4139pt) .. (407.0194pt, -396.3958pt)
 -- (407.0194pt, -396.3958pt) .. controls (406.9012pt, -396.3958pt) and (406.8421pt, -396.3708pt) .. (406.8421pt, -396.321pt)
 -- (406.8421pt, -396.321pt) .. controls (406.8421pt, -396.3119pt) and (406.847pt, -396.2847pt) .. (406.8569pt, -396.2394pt)
 -- (406.8569pt, -396.2394pt) .. controls (406.8766pt, -396.1669pt) and (406.8914pt, -396.1238pt) .. (406.9012pt, -396.1102pt)
 -- (406.9012pt, -396.1102pt) .. controls (406.9111pt, -396.0966pt) and (406.9357pt, -396.0876pt) .. (406.9751pt, -396.083pt)
 -- (406.9751pt, -396.083pt) .. controls (406.9899pt, -396.083pt) and (407.0663pt, -396.0853pt) .. (407.2042pt, -396.0898pt)
 -- (407.2042pt, -396.0898pt) .. controls (407.3421pt, -396.0944pt) and (407.5465pt, -396.0989pt) .. (407.8175pt, -396.1034pt)
 -- (407.8175pt, -396.1034pt) .. controls (408.0638pt, -396.1034pt) and (408.251pt, -396.1012pt) .. (408.379pt, -396.0966pt)
 -- (408.379pt, -396.0966pt) .. controls (408.5071pt, -396.0921pt) and (408.581pt, -396.0898pt) .. (408.6007pt, -396.0898pt)
 -- (408.6007pt, -396.0898pt) .. controls (408.6746pt, -396.0898pt) and (408.7115pt, -396.1125pt) .. (408.7115pt, -396.1578pt)
 -- (408.7115pt, -396.1578pt) .. controls (408.7115pt, -396.2575pt) and (408.6918pt, -396.3255pt) .. (408.6524pt, -396.3618pt)
 -- (408.6524pt, -396.3618pt) .. controls (408.6426pt, -396.3844pt) and (408.5884pt, -396.3958pt) .. (408.4899pt, -396.3958pt)
 -- (408.4899pt, -396.3958pt) .. controls (408.1401pt, -396.4139pt) and (407.9209pt, -396.5045pt) .. (407.8322pt, -396.6677pt)
 -- (407.8322pt, -396.6677pt)
 -- (406.7313pt, -400.6786pt)
 -- (406.7313pt, -400.6786pt) .. controls (406.7214pt, -400.7103pt) and (406.6697pt, -400.7262pt) .. (406.5761pt, -400.7262pt)
 -- (406.5761pt, -400.7262pt) .. controls (406.5071pt, -400.7262pt) and (406.4653pt, -400.7216pt) .. (406.4505pt, -400.7126pt)
 -- (406.4505pt, -400.7126pt) .. controls (406.4357pt, -400.699pt) and (406.118pt, -400.0124pt) .. (405.4973pt, -398.6527pt)
 -- (405.4973pt, -398.6527pt)
 -- (404.5589pt, -396.6201pt)
 -- (404.5589pt, -396.6201pt)
 -- (404.0786pt, -398.3876pt)
 -- (404.0786pt, -398.3876pt) .. controls (403.7584pt, -399.5478pt) and (403.5983pt, -400.1483pt) .. (403.5983pt, -400.1891pt)
 -- (403.5983pt, -400.1891pt) .. controls (403.623pt, -400.3387pt) and (403.8003pt, -400.4135pt) .. (404.1303pt, -400.4135pt)
 -- (404.1303pt, -400.4135pt)
 -- (404.2042pt, -400.4135pt)
 -- (404.2042pt, -400.4135pt) .. controls (404.2338pt, -400.4361pt) and (404.2485pt, -400.4543pt) .. (404.2485pt, -400.4678pt)
 -- (404.2485pt, -400.4678pt) .. controls (404.2485pt, -400.4814pt) and (404.2436pt, -400.5245pt) .. (404.2338pt, -400.597pt)
 -- (404.2338pt, -400.597pt) .. controls (404.2141pt, -400.6559pt) and (404.1895pt, -400.699pt) .. (404.1599pt, -400.7262pt)
 -- (404.1599pt, -400.7262pt)
 -- (404.0638pt, -400.7262pt)
 -- (404.0638pt, -400.7262pt) .. controls (403.9111pt, -400.7171pt) and (403.6451pt, -400.7126pt) .. (403.2658pt, -400.7126pt)
 -- (403.2658pt, -400.7126pt) .. controls (403.1279pt, -400.7126pt) and (403.0023pt, -400.7126pt) .. (402.889pt, -400.7126pt)
 -- (402.889pt, -400.7126pt) .. controls (402.7757pt, -400.7126pt) and (402.6845pt, -400.7126pt) .. (402.6156pt, -400.7126pt)
 -- (402.6156pt, -400.7126pt) .. controls (402.5466pt, -400.7126pt) and (402.5047pt, -400.7148pt) .. (402.49pt, -400.7194pt)
 -- (402.49pt, -400.7194pt) .. controls (402.4161pt, -400.7194pt) and (402.3791pt, -400.699pt) .. (402.3791pt, -400.6582pt)
 -- (402.3791pt, -400.6582pt) .. controls (402.3791pt, -400.64pt) and (402.3865pt, -400.6038pt) .. (402.4013pt, -400.5494pt)
 -- (402.4013pt, -400.5494pt) .. controls (402.4161pt, -400.495pt) and (402.4284pt, -400.4633pt) .. (402.4382pt, -400.4543pt)
 -- (402.4382pt, -400.4543pt) .. controls (402.4481pt, -400.427pt) and (402.5047pt, -400.4135pt) .. (402.6082pt, -400.4135pt)
 -- (402.6082pt, -400.4135pt) .. controls (402.9431pt, -400.3998pt) and (403.1599pt, -400.3115pt) .. (403.2584pt, -400.1483pt)
 -- (403.2584pt, -400.1483pt) .. controls (403.2781pt, -400.1211pt) and (403.453pt, -399.4934pt) .. (403.7831pt, -398.2652pt)
 -- (403.7831pt, -398.2652pt)
 -- (404.2855pt, -396.4161pt)
 -- (404.2855pt, -396.4161pt) .. controls (404.2756pt, -396.4116pt) and (404.1402pt, -396.4048pt) .. (403.8791pt, -396.3958pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(403.8791pt, -396.3958pt) .. controls (403.8643pt, -396.3958pt) and (403.8446pt, -396.3958pt) .. (403.82pt, -396.3958pt)
 -- (403.82pt, -396.3958pt) .. controls (403.6968pt, -396.3958pt) and (403.623pt, -396.3935pt) .. (403.5983pt, -396.3889pt)
 -- (403.5983pt, -396.3889pt) .. controls (403.5737pt, -396.3844pt) and (403.5614pt, -396.3595pt) .. (403.5614pt, -396.3141pt)
 -- (403.5614pt, -396.3141pt) .. controls (403.5614pt, -396.1918pt) and (403.5885pt, -396.117pt) .. (403.6426pt, -396.0898pt)
 -- (403.6426pt, -396.0898pt) .. controls (403.6525pt, -396.0853pt) and (403.8914pt, -396.083pt) .. (404.3594pt, -396.083pt)
 -- (404.3594pt, -396.083pt) .. controls (404.7387pt, -396.083pt) and (404.9554pt, -396.083pt) .. (405.0096pt, -396.083pt)
 -- (405.0096pt, -396.083pt) .. controls (405.0638pt, -396.083pt) and (405.0983pt, -396.0966pt) .. (405.1131pt, -396.1238pt)
 -- (405.1131pt, -396.1238pt) .. controls (406.1525pt, -398.3717pt) and (406.682pt, -399.5251pt) .. (406.7017pt, -399.5841pt)
 -- (406.7017pt, -399.5841pt)
 -- (407.1007pt, -398.1361pt)
 -- (407.1007pt, -398.1361pt) .. controls (407.3618pt, -397.1798pt) and (407.4923pt, -396.6699pt) .. (407.4923pt, -396.6065pt)
 -- (407.4923pt, -396.6065pt) .. controls (407.4923pt, -396.4841pt) and (407.3347pt, -396.4139pt) .. (407.0194pt, -396.3958pt)
 -- (407.0194pt, -396.3958pt) .. controls (406.9012pt, -396.3958pt) and (406.8421pt, -396.3708pt) .. (406.8421pt, -396.321pt)
 -- (406.8421pt, -396.321pt) .. controls (406.8421pt, -396.3119pt) and (406.847pt, -396.2847pt) .. (406.8569pt, -396.2394pt)
 -- (406.8569pt, -396.2394pt) .. controls (406.8766pt, -396.1669pt) and (406.8914pt, -396.1238pt) .. (406.9012pt, -396.1102pt)
 -- (406.9012pt, -396.1102pt) .. controls (406.9111pt, -396.0966pt) and (406.9357pt, -396.0876pt) .. (406.9751pt, -396.083pt)
 -- (406.9751pt, -396.083pt) .. controls (406.9899pt, -396.083pt) and (407.0663pt, -396.0853pt) .. (407.2042pt, -396.0898pt)
 -- (407.2042pt, -396.0898pt) .. controls (407.3421pt, -396.0944pt) and (407.5465pt, -396.0989pt) .. (407.8175pt, -396.1034pt)
 -- (407.8175pt, -396.1034pt) .. controls (408.0638pt, -396.1034pt) and (408.251pt, -396.1012pt) .. (408.379pt, -396.0966pt)
 -- (408.379pt, -396.0966pt) .. controls (408.5071pt, -396.0921pt) and (408.581pt, -396.0898pt) .. (408.6007pt, -396.0898pt)
 -- (408.6007pt, -396.0898pt) .. controls (408.6746pt, -396.0898pt) and (408.7115pt, -396.1125pt) .. (408.7115pt, -396.1578pt)
 -- (408.7115pt, -396.1578pt) .. controls (408.7115pt, -396.2575pt) and (408.6918pt, -396.3255pt) .. (408.6524pt, -396.3618pt)
 -- (408.6524pt, -396.3618pt) .. controls (408.6426pt, -396.3844pt) and (408.5884pt, -396.3958pt) .. (408.4899pt, -396.3958pt)
 -- (408.4899pt, -396.3958pt) .. controls (408.1401pt, -396.4139pt) and (407.9209pt, -396.5045pt) .. (407.8322pt, -396.6677pt)
 -- (407.8322pt, -396.6677pt)
 -- (406.7313pt, -400.6786pt)
 -- (406.7313pt, -400.6786pt) .. controls (406.7214pt, -400.7103pt) and (406.6697pt, -400.7262pt) .. (406.5761pt, -400.7262pt)
 -- (406.5761pt, -400.7262pt) .. controls (406.5071pt, -400.7262pt) and (406.4653pt, -400.7216pt) .. (406.4505pt, -400.7126pt)
 -- (406.4505pt, -400.7126pt) .. controls (406.4357pt, -400.699pt) and (406.118pt, -400.0124pt) .. (405.4973pt, -398.6527pt)
 -- (405.4973pt, -398.6527pt)
 -- (404.5589pt, -396.6201pt)
 -- (404.5589pt, -396.6201pt)
 -- (404.0786pt, -398.3876pt)
 -- (404.0786pt, -398.3876pt) .. controls (403.7584pt, -399.5478pt) and (403.5983pt, -400.1483pt) .. (403.5983pt, -400.1891pt)
 -- (403.5983pt, -400.1891pt) .. controls (403.623pt, -400.3387pt) and (403.8003pt, -400.4135pt) .. (404.1303pt, -400.4135pt)
 -- (404.1303pt, -400.4135pt)
 -- (404.2042pt, -400.4135pt)
 -- (404.2042pt, -400.4135pt) .. controls (404.2338pt, -400.4361pt) and (404.2485pt, -400.4543pt) .. (404.2485pt, -400.4678pt)
 -- (404.2485pt, -400.4678pt) .. controls (404.2485pt, -400.4814pt) and (404.2436pt, -400.5245pt) .. (404.2338pt, -400.597pt)
 -- (404.2338pt, -400.597pt) .. controls (404.2141pt, -400.6559pt) and (404.1895pt, -400.699pt) .. (404.1599pt, -400.7262pt)
 -- (404.1599pt, -400.7262pt)
 -- (404.0638pt, -400.7262pt)
 -- (404.0638pt, -400.7262pt) .. controls (403.9111pt, -400.7171pt) and (403.6451pt, -400.7126pt) .. (403.2658pt, -400.7126pt)
 -- (403.2658pt, -400.7126pt) .. controls (403.1279pt, -400.7126pt) and (403.0023pt, -400.7126pt) .. (402.889pt, -400.7126pt)
 -- (402.889pt, -400.7126pt) .. controls (402.7757pt, -400.7126pt) and (402.6845pt, -400.7126pt) .. (402.6156pt, -400.7126pt)
 -- (402.6156pt, -400.7126pt) .. controls (402.5466pt, -400.7126pt) and (402.5047pt, -400.7148pt) .. (402.49pt, -400.7194pt)
 -- (402.49pt, -400.7194pt) .. controls (402.4161pt, -400.7194pt) and (402.3791pt, -400.699pt) .. (402.3791pt, -400.6582pt)
 -- (402.3791pt, -400.6582pt) .. controls (402.3791pt, -400.64pt) and (402.3865pt, -400.6038pt) .. (402.4013pt, -400.5494pt)
 -- (402.4013pt, -400.5494pt) .. controls (402.4161pt, -400.495pt) and (402.4284pt, -400.4633pt) .. (402.4382pt, -400.4543pt)
 -- (402.4382pt, -400.4543pt) .. controls (402.4481pt, -400.427pt) and (402.5047pt, -400.4135pt) .. (402.6082pt, -400.4135pt)
 -- (402.6082pt, -400.4135pt) .. controls (402.9431pt, -400.3998pt) and (403.1599pt, -400.3115pt) .. (403.2584pt, -400.1483pt)
 -- (403.2584pt, -400.1483pt) .. controls (403.2781pt, -400.1211pt) and (403.453pt, -399.4934pt) .. (403.7831pt, -398.2652pt)
 -- (403.7831pt, -398.2652pt)
 -- (404.2855pt, -396.4161pt)
 -- (404.2855pt, -396.4161pt) .. controls (404.2756pt, -396.4116pt) and (404.1402pt, -396.4048pt) .. (403.8791pt, -396.3958pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(409.2879pt, -400.4882pt) .. controls (409.2879pt, -400.4882pt) and (409.2879pt, -400.4316pt) .. (409.2879pt, -400.3183pt)
 -- (409.2879pt, -400.3183pt) .. controls (409.2879pt, -400.205pt) and (409.3273pt, -400.1075pt) .. (409.4061pt, -400.026pt)
 -- (409.4061pt, -400.026pt) .. controls (409.4849pt, -399.9444pt) and (409.5909pt, -399.9036pt) .. (409.7238pt, -399.9036pt)
 -- (409.7238pt, -399.9036pt) .. controls (409.8618pt, -399.9036pt) and (409.9849pt, -399.9602pt) .. (410.0933pt, -400.0735pt)
 -- (410.0933pt, -400.0735pt) .. controls (410.2017pt, -400.1869pt) and (410.2583pt, -400.3863pt) .. (410.2632pt, -400.6718pt)
 -- (410.2632pt, -400.6718pt) .. controls (410.2632pt, -400.8304pt) and (410.2411pt, -400.9845pt) .. (410.1967pt, -401.1341pt)
 -- (410.1967pt, -401.1341pt) .. controls (410.1524pt, -401.2836pt) and (410.1007pt, -401.4128pt) .. (410.0416pt, -401.5215pt)
 -- (410.0416pt, -401.5215pt) .. controls (409.9825pt, -401.6303pt) and (409.9184pt, -401.7232pt) .. (409.8495pt, -401.8003pt)
 -- (409.8495pt, -401.8003pt) .. controls (409.7805pt, -401.8773pt) and (409.7214pt, -401.9385pt) .. (409.6721pt, -401.9838pt)
 -- (409.6721pt, -401.9838pt) .. controls (409.6229pt, -402.0291pt) and (409.5909pt, -402.0495pt) .. (409.5761pt, -402.045pt)
 -- (409.5761pt, -402.045pt) .. controls (409.5564pt, -402.045pt) and (409.5244pt, -402.0246pt) .. (409.48pt, -401.9838pt)
 -- (409.48pt, -401.9838pt) .. controls (409.4357pt, -401.943pt) and (409.4135pt, -401.9136pt) .. (409.4135pt, -401.8954pt)
 -- (409.4135pt, -401.8954pt) .. controls (409.4135pt, -401.8773pt) and (409.4406pt, -401.8411pt) .. (409.4948pt, -401.7867pt)
 -- (409.4948pt, -401.7867pt) .. controls (409.549pt, -401.7323pt) and (409.6106pt, -401.6643pt) .. (409.6795pt, -401.5827pt)
 -- (409.6795pt, -401.5827pt) .. controls (409.7485pt, -401.5012pt) and (409.8125pt, -401.3878pt) .. (409.8716pt, -401.2428pt)
 -- (409.8716pt, -401.2428pt) .. controls (409.9308pt, -401.0978pt) and (409.9702pt, -400.9324pt) .. (409.9899pt, -400.7466pt)
 -- (409.9899pt, -400.7466pt)
 -- (409.9899pt, -400.665pt)
 -- (409.9899pt, -400.665pt)
 -- (409.9825pt, -400.6718pt)
 -- (409.9825pt, -400.6718pt) .. controls (409.9726pt, -400.6763pt) and (409.9603pt, -400.6808pt) .. (409.9455pt, -400.6854pt)
 -- (409.9455pt, -400.6854pt) .. controls (409.9308pt, -400.6899pt) and (409.916pt, -400.6967pt) .. (409.9012pt, -400.7058pt)
 -- (409.9012pt, -400.7058pt) .. controls (409.8864pt, -400.7148pt) and (409.8643pt, -400.7194pt) .. (409.8347pt, -400.7194pt)
 -- (409.8347pt, -400.7194pt) .. controls (409.8051pt, -400.7194pt) and (409.7756pt, -400.7216pt) .. (409.746pt, -400.7262pt)
 -- (409.746pt, -400.7262pt) .. controls (409.613pt, -400.7262pt) and (409.5046pt, -400.6877pt) .. (409.4209pt, -400.6106pt)
 -- (409.4209pt, -400.6106pt)
 -- (409.2879pt, -400.4882pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(409.2879pt, -400.4882pt) .. controls (409.2879pt, -400.4882pt) and (409.2879pt, -400.4316pt) .. (409.2879pt, -400.3183pt)
 -- (409.2879pt, -400.3183pt) .. controls (409.2879pt, -400.205pt) and (409.3273pt, -400.1075pt) .. (409.4061pt, -400.026pt)
 -- (409.4061pt, -400.026pt) .. controls (409.4849pt, -399.9444pt) and (409.5909pt, -399.9036pt) .. (409.7238pt, -399.9036pt)
 -- (409.7238pt, -399.9036pt) .. controls (409.8618pt, -399.9036pt) and (409.9849pt, -399.9602pt) .. (410.0933pt, -400.0735pt)
 -- (410.0933pt, -400.0735pt) .. controls (410.2017pt, -400.1869pt) and (410.2583pt, -400.3863pt) .. (410.2632pt, -400.6718pt)
 -- (410.2632pt, -400.6718pt) .. controls (410.2632pt, -400.8304pt) and (410.2411pt, -400.9845pt) .. (410.1967pt, -401.1341pt)
 -- (410.1967pt, -401.1341pt) .. controls (410.1524pt, -401.2836pt) and (410.1007pt, -401.4128pt) .. (410.0416pt, -401.5215pt)
 -- (410.0416pt, -401.5215pt) .. controls (409.9825pt, -401.6303pt) and (409.9184pt, -401.7232pt) .. (409.8495pt, -401.8003pt)
 -- (409.8495pt, -401.8003pt) .. controls (409.7805pt, -401.8773pt) and (409.7214pt, -401.9385pt) .. (409.6721pt, -401.9838pt)
 -- (409.6721pt, -401.9838pt) .. controls (409.6229pt, -402.0291pt) and (409.5909pt, -402.0495pt) .. (409.5761pt, -402.045pt)
 -- (409.5761pt, -402.045pt) .. controls (409.5564pt, -402.045pt) and (409.5244pt, -402.0246pt) .. (409.48pt, -401.9838pt)
 -- (409.48pt, -401.9838pt) .. controls (409.4357pt, -401.943pt) and (409.4135pt, -401.9136pt) .. (409.4135pt, -401.8954pt)
 -- (409.4135pt, -401.8954pt) .. controls (409.4135pt, -401.8773pt) and (409.4406pt, -401.8411pt) .. (409.4948pt, -401.7867pt)
 -- (409.4948pt, -401.7867pt) .. controls (409.549pt, -401.7323pt) and (409.6106pt, -401.6643pt) .. (409.6795pt, -401.5827pt)
 -- (409.6795pt, -401.5827pt) .. controls (409.7485pt, -401.5012pt) and (409.8125pt, -401.3878pt) .. (409.8716pt, -401.2428pt)
 -- (409.8716pt, -401.2428pt) .. controls (409.9308pt, -401.0978pt) and (409.9702pt, -400.9324pt) .. (409.9899pt, -400.7466pt)
 -- (409.9899pt, -400.7466pt)
 -- (409.9899pt, -400.665pt)
 -- (409.9899pt, -400.665pt)
 -- (409.9825pt, -400.6718pt)
 -- (409.9825pt, -400.6718pt) .. controls (409.9726pt, -400.6763pt) and (409.9603pt, -400.6808pt) .. (409.9455pt, -400.6854pt)
 -- (409.9455pt, -400.6854pt) .. controls (409.9308pt, -400.6899pt) and (409.916pt, -400.6967pt) .. (409.9012pt, -400.7058pt)
 -- (409.9012pt, -400.7058pt) .. controls (409.8864pt, -400.7148pt) and (409.8643pt, -400.7194pt) .. (409.8347pt, -400.7194pt)
 -- (409.8347pt, -400.7194pt) .. controls (409.8051pt, -400.7194pt) and (409.7756pt, -400.7216pt) .. (409.746pt, -400.7262pt)
 -- (409.746pt, -400.7262pt) .. controls (409.613pt, -400.7262pt) and (409.5046pt, -400.6877pt) .. (409.4209pt, -400.6106pt)
 -- (409.4209pt, -400.6106pt)
 -- (409.2879pt, -400.4882pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(411.0612pt, -397.7554pt) .. controls (410.9677pt, -397.7554pt) and (410.9209pt, -397.7372pt) .. (410.9209pt, -397.701pt)
 -- (410.9209pt, -397.701pt) .. controls (410.9209pt, -397.6783pt) and (410.9603pt, -397.5514pt) .. (411.0391pt, -397.3203pt)
 -- (411.0391pt, -397.3203pt) .. controls (411.1179pt, -397.0891pt) and (411.2016pt, -396.8603pt) .. (411.2903pt, -396.6337pt)
 -- (411.2903pt, -396.6337pt)
 -- (411.4159pt, -396.3006pt)
 -- (411.4159pt, -396.3006pt) .. controls (411.4406pt, -396.219pt) and (411.4726pt, -396.1601pt) .. (411.512pt, -396.1238pt)
 -- (411.512pt, -396.1238pt)
 -- (414.9701pt, -396.1238pt)
 -- (414.9701pt, -396.1238pt)
 -- (415.6351pt, -396.1238pt)
 -- (415.6351pt, -396.1238pt) .. controls (415.7927pt, -396.1238pt) and (415.8863pt, -396.1261pt) .. (415.9159pt, -396.1306pt)
 -- (415.9159pt, -396.1306pt) .. controls (415.9454pt, -396.1351pt) and (415.9627pt, -396.1555pt) .. (415.9676pt, -396.1918pt)
 -- (415.9676pt, -396.1918pt) .. controls (415.9676pt, -396.219pt) and (415.9257pt, -396.4773pt) .. (415.842pt, -396.9668pt)
 -- (415.842pt, -396.9668pt) .. controls (415.7582pt, -397.4562pt) and (415.7114pt, -397.7032pt) .. (415.7016pt, -397.7078pt)
 -- (415.7016pt, -397.7078pt) .. controls (415.7016pt, -397.7395pt) and (415.6548pt, -397.7554pt) .. (415.5612pt, -397.7554pt)
 -- (415.5612pt, -397.7554pt) .. controls (415.5168pt, -397.7554pt) and (415.4873pt, -397.7554pt) .. (415.4725pt, -397.7554pt)
 -- (415.4725pt, -397.7554pt) .. controls (415.4577pt, -397.7554pt) and (415.443pt, -397.744pt) .. (415.4282pt, -397.7214pt)
 -- (415.4282pt, -397.7214pt)
 -- (415.4134pt, -397.701pt)
 -- (415.4134pt, -397.701pt) .. controls (415.4134pt, -397.6738pt) and (415.4282pt, -397.5718pt) .. (415.4577pt, -397.3951pt)
 -- (415.4577pt, -397.3951pt) .. controls (415.4873pt, -397.2183pt) and (415.5021pt, -397.0801pt) .. (415.5021pt, -396.9804pt)
 -- (415.5021pt, -396.9804pt) .. controls (415.5021pt, -396.8217pt) and (415.4701pt, -396.7017pt) .. (415.406pt, -396.6201pt)
 -- (415.406pt, -396.6201pt) .. controls (415.342pt, -396.5385pt) and (415.2065pt, -396.4818pt) .. (414.9996pt, -396.4501pt)
 -- (414.9996pt, -396.4501pt) .. controls (414.975pt, -396.4456pt) and (414.8321pt, -396.4411pt) .. (414.571pt, -396.4365pt)
 -- (414.571pt, -396.4365pt) .. controls (414.3445pt, -396.4365pt) and (414.2016pt, -396.4388pt) .. (414.1425pt, -396.4433pt)
 -- (414.1425pt, -396.4433pt) .. controls (414.0834pt, -396.4478pt) and (414.039pt, -396.466pt) .. (414.0095pt, -396.4977pt)
 -- (414.0095pt, -396.4977pt) .. controls (414.0045pt, -396.5023pt) and (413.8297pt, -397.1345pt) .. (413.4849pt, -398.3944pt)
 -- (413.4849pt, -398.3944pt) .. controls (413.14pt, -399.6543pt) and (412.9676pt, -400.2956pt) .. (412.9676pt, -400.3183pt)
 -- (412.9676pt, -400.3183pt) .. controls (412.9676pt, -400.3727pt) and (413.1844pt, -400.4044pt) .. (413.6179pt, -400.4135pt)
 -- (413.6179pt, -400.4135pt) .. controls (413.7755pt, -400.4135pt) and (413.8765pt, -400.4157pt) .. (413.9208pt, -400.4203pt)
 -- (413.9208pt, -400.4203pt) .. controls (413.9651pt, -400.4248pt) and (413.9873pt, -400.4452pt) .. (413.9873pt, -400.4814pt)
 -- (413.9873pt, -400.4814pt) .. controls (413.9873pt, -400.5041pt) and (413.9799pt, -400.5358pt) .. (413.9651pt, -400.5766pt)
 -- (413.9651pt, -400.5766pt) .. controls (413.9454pt, -400.6582pt) and (413.9233pt, -400.7058pt) .. (413.8987pt, -400.7194pt)
 -- (413.8987pt, -400.7194pt)
 -- (413.8839pt, -400.7262pt)
 -- (413.8839pt, -400.7262pt) .. controls (413.8691pt, -400.7262pt) and (413.8519pt, -400.7262pt) .. (413.8322pt, -400.7262pt)
 -- (413.8322pt, -400.7262pt) .. controls (413.8075pt, -400.7262pt) and (413.6794pt, -400.7239pt) .. (413.4479pt, -400.7194pt)
 -- (413.4479pt, -400.7194pt) .. controls (413.2164pt, -400.7148pt) and (412.8839pt, -400.7126pt) .. (412.4504pt, -400.7126pt)
 -- (412.4504pt, -400.7126pt) .. controls (411.8149pt, -400.7126pt) and (411.411pt, -400.7171pt) .. (411.2386pt, -400.7262pt)
 -- (411.2386pt, -400.7262pt)
 -- (411.1277pt, -400.7262pt)
 -- (411.1277pt, -400.7262pt) .. controls (411.0982pt, -400.699pt) and (411.0834pt, -400.6786pt) .. (411.0834pt, -400.665pt)
 -- (411.0834pt, -400.665pt) .. controls (411.0834pt, -400.6514pt) and (411.0883pt, -400.6106pt) .. (411.0982pt, -400.5426pt)
 -- (411.0982pt, -400.5426pt) .. controls (411.1179pt, -400.4837pt) and (411.1425pt, -400.4406pt) .. (411.1721pt, -400.4135pt)
 -- (411.1721pt, -400.4135pt)
 -- (411.379pt, -400.4135pt)
 -- (411.379pt, -400.4135pt)
 -- (411.4603pt, -400.4135pt)
 -- (411.4603pt, -400.4135pt) .. controls (411.8543pt, -400.4135pt) and (412.0883pt, -400.3931pt) .. (412.1622pt, -400.3523pt)
 -- (412.1622pt, -400.3523pt) .. controls (412.1671pt, -400.3477pt) and (412.1721pt, -400.3455pt) .. (412.177pt, -400.3455pt)
 -- (412.177pt, -400.3455pt) .. controls (412.2016pt, -400.3319pt) and (412.2263pt, -400.2866pt) .. (412.2509pt, -400.2095pt)
 -- (412.2509pt, -400.2095pt) .. controls (412.2755pt, -400.1324pt) and (412.3741pt, -399.7767pt) .. (412.5464pt, -399.1422pt)
 -- (412.5464pt, -399.1422pt) .. controls (412.6302pt, -398.834pt) and (412.6992pt, -398.5825pt) .. (412.7534pt, -398.3876pt)
 -- (412.7534pt, -398.3876pt) .. controls (413.0982pt, -397.1413pt) and (413.2706pt, -396.5045pt) .. (413.2706pt, -396.4773pt)
 -- (413.2706pt, -396.4773pt) .. controls (413.2706pt, -396.4547pt) and (413.1992pt, -396.4433pt) .. (413.0563pt, -396.4433pt)
 -- (413.0563pt, -396.4433pt)
 -- (412.8272pt, -396.4433pt)
 -- (412.8272pt, -396.4433pt) .. controls (412.4972pt, -396.4433pt) and (412.2805pt, -396.4569pt) .. (412.177pt, -396.4841pt)
 -- (412.177pt, -396.4841pt) .. controls (411.9553pt, -396.5294pt) and (411.7829pt, -396.6223pt) .. (411.6598pt, -396.7628pt)
 -- (411.6598pt, -396.7628pt) .. controls (411.5366pt, -396.9033pt) and (411.4036pt, -397.1662pt) .. (411.2607pt, -397.5514pt)
 -- (411.2607pt, -397.5514pt) .. controls (411.2263pt, -397.6511pt) and (411.2016pt, -397.7101pt) .. (411.1869pt, -397.7282pt)
 -- (411.1869pt, -397.7282pt) .. controls (411.1721pt, -397.7463pt) and (411.1376pt, -397.7554pt) .. (411.0834pt, -397.7554pt)
 -- (411.0834pt, -397.7554pt)
 -- (411.0612pt, -397.7554pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(411.0612pt, -397.7554pt) .. controls (410.9677pt, -397.7554pt) and (410.9209pt, -397.7372pt) .. (410.9209pt, -397.701pt)
 -- (410.9209pt, -397.701pt) .. controls (410.9209pt, -397.6783pt) and (410.9603pt, -397.5514pt) .. (411.0391pt, -397.3203pt)
 -- (411.0391pt, -397.3203pt) .. controls (411.1179pt, -397.0891pt) and (411.2016pt, -396.8603pt) .. (411.2903pt, -396.6337pt)
 -- (411.2903pt, -396.6337pt)
 -- (411.4159pt, -396.3006pt)
 -- (411.4159pt, -396.3006pt) .. controls (411.4406pt, -396.219pt) and (411.4726pt, -396.1601pt) .. (411.512pt, -396.1238pt)
 -- (411.512pt, -396.1238pt)
 -- (414.9701pt, -396.1238pt)
 -- (414.9701pt, -396.1238pt)
 -- (415.6351pt, -396.1238pt)
 -- (415.6351pt, -396.1238pt) .. controls (415.7927pt, -396.1238pt) and (415.8863pt, -396.1261pt) .. (415.9159pt, -396.1306pt)
 -- (415.9159pt, -396.1306pt) .. controls (415.9454pt, -396.1351pt) and (415.9627pt, -396.1555pt) .. (415.9676pt, -396.1918pt)
 -- (415.9676pt, -396.1918pt) .. controls (415.9676pt, -396.219pt) and (415.9257pt, -396.4773pt) .. (415.842pt, -396.9668pt)
 -- (415.842pt, -396.9668pt) .. controls (415.7582pt, -397.4562pt) and (415.7114pt, -397.7032pt) .. (415.7016pt, -397.7078pt)
 -- (415.7016pt, -397.7078pt) .. controls (415.7016pt, -397.7395pt) and (415.6548pt, -397.7554pt) .. (415.5612pt, -397.7554pt)
 -- (415.5612pt, -397.7554pt) .. controls (415.5168pt, -397.7554pt) and (415.4873pt, -397.7554pt) .. (415.4725pt, -397.7554pt)
 -- (415.4725pt, -397.7554pt) .. controls (415.4577pt, -397.7554pt) and (415.443pt, -397.744pt) .. (415.4282pt, -397.7214pt)
 -- (415.4282pt, -397.7214pt)
 -- (415.4134pt, -397.701pt)
 -- (415.4134pt, -397.701pt) .. controls (415.4134pt, -397.6738pt) and (415.4282pt, -397.5718pt) .. (415.4577pt, -397.3951pt)
 -- (415.4577pt, -397.3951pt) .. controls (415.4873pt, -397.2183pt) and (415.5021pt, -397.0801pt) .. (415.5021pt, -396.9804pt)
 -- (415.5021pt, -396.9804pt) .. controls (415.5021pt, -396.8217pt) and (415.4701pt, -396.7017pt) .. (415.406pt, -396.6201pt)
 -- (415.406pt, -396.6201pt) .. controls (415.342pt, -396.5385pt) and (415.2065pt, -396.4818pt) .. (414.9996pt, -396.4501pt)
 -- (414.9996pt, -396.4501pt) .. controls (414.975pt, -396.4456pt) and (414.8321pt, -396.4411pt) .. (414.571pt, -396.4365pt)
 -- (414.571pt, -396.4365pt) .. controls (414.3445pt, -396.4365pt) and (414.2016pt, -396.4388pt) .. (414.1425pt, -396.4433pt)
 -- (414.1425pt, -396.4433pt) .. controls (414.0834pt, -396.4478pt) and (414.039pt, -396.466pt) .. (414.0095pt, -396.4977pt)
 -- (414.0095pt, -396.4977pt) .. controls (414.0045pt, -396.5023pt) and (413.8297pt, -397.1345pt) .. (413.4849pt, -398.3944pt)
 -- (413.4849pt, -398.3944pt) .. controls (413.14pt, -399.6543pt) and (412.9676pt, -400.2956pt) .. (412.9676pt, -400.3183pt)
 -- (412.9676pt, -400.3183pt) .. controls (412.9676pt, -400.3727pt) and (413.1844pt, -400.4044pt) .. (413.6179pt, -400.4135pt)
 -- (413.6179pt, -400.4135pt) .. controls (413.7755pt, -400.4135pt) and (413.8765pt, -400.4157pt) .. (413.9208pt, -400.4203pt)
 -- (413.9208pt, -400.4203pt) .. controls (413.9651pt, -400.4248pt) and (413.9873pt, -400.4452pt) .. (413.9873pt, -400.4814pt)
 -- (413.9873pt, -400.4814pt) .. controls (413.9873pt, -400.5041pt) and (413.9799pt, -400.5358pt) .. (413.9651pt, -400.5766pt)
 -- (413.9651pt, -400.5766pt) .. controls (413.9454pt, -400.6582pt) and (413.9233pt, -400.7058pt) .. (413.8987pt, -400.7194pt)
 -- (413.8987pt, -400.7194pt)
 -- (413.8839pt, -400.7262pt)
 -- (413.8839pt, -400.7262pt) .. controls (413.8691pt, -400.7262pt) and (413.8519pt, -400.7262pt) .. (413.8322pt, -400.7262pt)
 -- (413.8322pt, -400.7262pt) .. controls (413.8075pt, -400.7262pt) and (413.6794pt, -400.7239pt) .. (413.4479pt, -400.7194pt)
 -- (413.4479pt, -400.7194pt) .. controls (413.2164pt, -400.7148pt) and (412.8839pt, -400.7126pt) .. (412.4504pt, -400.7126pt)
 -- (412.4504pt, -400.7126pt) .. controls (411.8149pt, -400.7126pt) and (411.411pt, -400.7171pt) .. (411.2386pt, -400.7262pt)
 -- (411.2386pt, -400.7262pt)
 -- (411.1277pt, -400.7262pt)
 -- (411.1277pt, -400.7262pt) .. controls (411.0982pt, -400.699pt) and (411.0834pt, -400.6786pt) .. (411.0834pt, -400.665pt)
 -- (411.0834pt, -400.665pt) .. controls (411.0834pt, -400.6514pt) and (411.0883pt, -400.6106pt) .. (411.0982pt, -400.5426pt)
 -- (411.0982pt, -400.5426pt) .. controls (411.1179pt, -400.4837pt) and (411.1425pt, -400.4406pt) .. (411.1721pt, -400.4135pt)
 -- (411.1721pt, -400.4135pt)
 -- (411.379pt, -400.4135pt)
 -- (411.379pt, -400.4135pt)
 -- (411.4603pt, -400.4135pt)
 -- (411.4603pt, -400.4135pt) .. controls (411.8543pt, -400.4135pt) and (412.0883pt, -400.3931pt) .. (412.1622pt, -400.3523pt)
 -- (412.1622pt, -400.3523pt) .. controls (412.1671pt, -400.3477pt) and (412.1721pt, -400.3455pt) .. (412.177pt, -400.3455pt)
 -- (412.177pt, -400.3455pt) .. controls (412.2016pt, -400.3319pt) and (412.2263pt, -400.2866pt) .. (412.2509pt, -400.2095pt)
 -- (412.2509pt, -400.2095pt) .. controls (412.2755pt, -400.1324pt) and (412.3741pt, -399.7767pt) .. (412.5464pt, -399.1422pt)
 -- (412.5464pt, -399.1422pt) .. controls (412.6302pt, -398.834pt) and (412.6992pt, -398.5825pt) .. (412.7534pt, -398.3876pt)
 -- (412.7534pt, -398.3876pt) .. controls (413.0982pt, -397.1413pt) and (413.2706pt, -396.5045pt) .. (413.2706pt, -396.4773pt)
 -- (413.2706pt, -396.4773pt) .. controls (413.2706pt, -396.4547pt) and (413.1992pt, -396.4433pt) .. (413.0563pt, -396.4433pt)
 -- (413.0563pt, -396.4433pt)
 -- (412.8272pt, -396.4433pt)
 -- (412.8272pt, -396.4433pt) .. controls (412.4972pt, -396.4433pt) and (412.2805pt, -396.4569pt) .. (412.177pt, -396.4841pt)
 -- (412.177pt, -396.4841pt) .. controls (411.9553pt, -396.5294pt) and (411.7829pt, -396.6223pt) .. (411.6598pt, -396.7628pt)
 -- (411.6598pt, -396.7628pt) .. controls (411.5366pt, -396.9033pt) and (411.4036pt, -397.1662pt) .. (411.2607pt, -397.5514pt)
 -- (411.2607pt, -397.5514pt) .. controls (411.2263pt, -397.6511pt) and (411.2016pt, -397.7101pt) .. (411.1869pt, -397.7282pt)
 -- (411.1869pt, -397.7282pt) .. controls (411.1721pt, -397.7463pt) and (411.1376pt, -397.7554pt) .. (411.0834pt, -397.7554pt)
 -- (411.0834pt, -397.7554pt)
 -- (411.0612pt, -397.7554pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(403.7239pt, -404.3749pt) -- (403.6279pt, -404.4088pt)
 -- (403.6279pt, -404.4088pt) .. controls (403.5589pt, -404.4315pt) and (403.4604pt, -404.4542pt) .. (403.3323pt, -404.4768pt)
 -- (403.3323pt, -404.4768pt) .. controls (403.2042pt, -404.4995pt) and (403.0614pt, -404.5154pt) .. (402.9037pt, -404.5244pt)
 -- (402.9037pt, -404.5244pt)
 -- (402.7633pt, -404.5244pt)
 -- (402.7633pt, -404.5244pt)
 -- (402.7633pt, -404.2117pt)
 -- (402.7633pt, -404.2117pt)
 -- (402.9037pt, -404.2117pt)
 -- (402.9037pt, -404.2117pt) .. controls (403.1353pt, -404.2026pt) and (403.3495pt, -404.1686pt) .. (403.5466pt, -404.1097pt)
 -- (403.5466pt, -404.1097pt) .. controls (403.7436pt, -404.0508pt) and (403.8816pt, -403.9964pt) .. (403.9604pt, -403.9466pt)
 -- (403.9604pt, -403.9466pt) .. controls (404.0392pt, -403.8967pt) and (404.1082pt, -403.8469pt) .. (404.1673pt, -403.797pt)
 -- (404.1673pt, -403.797pt) .. controls (404.1771pt, -403.7834pt) and (404.2067pt, -403.7766pt) .. (404.256pt, -403.7766pt)
 -- (404.256pt, -403.7766pt) .. controls (404.3003pt, -403.7766pt) and (404.3421pt, -403.7902pt) .. (404.3816pt, -403.8174pt)
 -- (404.3816pt, -403.8174pt)
 -- (404.3816pt, -405.8501pt)
 -- (404.3816pt, -405.8501pt)
 -- (404.3889pt, -407.8895pt)
 -- (404.3889pt, -407.8895pt) .. controls (404.4234pt, -407.9212pt) and (404.453pt, -407.9416pt) .. (404.4776pt, -407.9507pt)
 -- (404.4776pt, -407.9507pt) .. controls (404.5022pt, -407.9597pt) and (404.5613pt, -407.9688pt) .. (404.6549pt, -407.9779pt)
 -- (404.6549pt, -407.9779pt) .. controls (404.7485pt, -407.9869pt) and (404.9012pt, -407.9915pt) .. (405.1131pt, -407.9915pt)
 -- (405.1131pt, -407.9915pt)
 -- (405.3052pt, -407.9915pt)
 -- (405.3052pt, -407.9915pt)
 -- (405.3052pt, -408.3042pt)
 -- (405.3052pt, -408.3042pt)
 -- (405.2239pt, -408.3042pt)
 -- (405.2239pt, -408.3042pt) .. controls (405.1205pt, -408.2906pt) and (404.7289pt, -408.2838pt) .. (404.049pt, -408.2838pt)
 -- (404.049pt, -408.2838pt) .. controls (403.3791pt, -408.2838pt) and (402.9924pt, -408.2906pt) .. (402.889pt, -408.3042pt)
 -- (402.889pt, -408.3042pt)
 -- (402.8003pt, -408.3042pt)
 -- (402.8003pt, -408.3042pt)
 -- (402.8003pt, -407.9915pt)
 -- (402.8003pt, -407.9915pt)
 -- (402.9924pt, -407.9915pt)
 -- (402.9924pt, -407.9915pt) .. controls (403.1008pt, -407.9915pt) and (403.1944pt, -407.9915pt) .. (403.2732pt, -407.9915pt)
 -- (403.2732pt, -407.9915pt) .. controls (403.352pt, -407.9915pt) and (403.4136pt, -407.9892pt) .. (403.4579pt, -407.9847pt)
 -- (403.4579pt, -407.9847pt) .. controls (403.5023pt, -407.9802pt) and (403.5417pt, -407.9734pt) .. (403.5761pt, -407.9643pt)
 -- (403.5761pt, -407.9643pt) .. controls (403.6106pt, -407.9552pt) and (403.6303pt, -407.9507pt) .. (403.6353pt, -407.9507pt)
 -- (403.6353pt, -407.9507pt) .. controls (403.6402pt, -407.9507pt) and (403.655pt, -407.9394pt) .. (403.6796pt, -407.9167pt)
 -- (403.6796pt, -407.9167pt) .. controls (403.7042pt, -407.894pt) and (403.719pt, -407.885pt) .. (403.7239pt, -407.8895pt)
 -- (403.7239pt, -407.8895pt)
 -- (403.7239pt, -404.3749pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(403.7239pt, -404.3749pt) -- (403.6279pt, -404.4088pt)
 -- (403.6279pt, -404.4088pt) .. controls (403.5589pt, -404.4315pt) and (403.4604pt, -404.4542pt) .. (403.3323pt, -404.4768pt)
 -- (403.3323pt, -404.4768pt) .. controls (403.2042pt, -404.4995pt) and (403.0614pt, -404.5154pt) .. (402.9037pt, -404.5244pt)
 -- (402.9037pt, -404.5244pt)
 -- (402.7633pt, -404.5244pt)
 -- (402.7633pt, -404.5244pt)
 -- (402.7633pt, -404.2117pt)
 -- (402.7633pt, -404.2117pt)
 -- (402.9037pt, -404.2117pt)
 -- (402.9037pt, -404.2117pt) .. controls (403.1353pt, -404.2026pt) and (403.3495pt, -404.1686pt) .. (403.5466pt, -404.1097pt)
 -- (403.5466pt, -404.1097pt) .. controls (403.7436pt, -404.0508pt) and (403.8816pt, -403.9964pt) .. (403.9604pt, -403.9466pt)
 -- (403.9604pt, -403.9466pt) .. controls (404.0392pt, -403.8967pt) and (404.1082pt, -403.8469pt) .. (404.1673pt, -403.797pt)
 -- (404.1673pt, -403.797pt) .. controls (404.1771pt, -403.7834pt) and (404.2067pt, -403.7766pt) .. (404.256pt, -403.7766pt)
 -- (404.256pt, -403.7766pt) .. controls (404.3003pt, -403.7766pt) and (404.3421pt, -403.7902pt) .. (404.3816pt, -403.8174pt)
 -- (404.3816pt, -403.8174pt)
 -- (404.3816pt, -405.8501pt)
 -- (404.3816pt, -405.8501pt)
 -- (404.3889pt, -407.8895pt)
 -- (404.3889pt, -407.8895pt) .. controls (404.4234pt, -407.9212pt) and (404.453pt, -407.9416pt) .. (404.4776pt, -407.9507pt)
 -- (404.4776pt, -407.9507pt) .. controls (404.5022pt, -407.9597pt) and (404.5613pt, -407.9688pt) .. (404.6549pt, -407.9779pt)
 -- (404.6549pt, -407.9779pt) .. controls (404.7485pt, -407.9869pt) and (404.9012pt, -407.9915pt) .. (405.1131pt, -407.9915pt)
 -- (405.1131pt, -407.9915pt)
 -- (405.3052pt, -407.9915pt)
 -- (405.3052pt, -407.9915pt)
 -- (405.3052pt, -408.3042pt)
 -- (405.3052pt, -408.3042pt)
 -- (405.2239pt, -408.3042pt)
 -- (405.2239pt, -408.3042pt) .. controls (405.1205pt, -408.2906pt) and (404.7289pt, -408.2838pt) .. (404.049pt, -408.2838pt)
 -- (404.049pt, -408.2838pt) .. controls (403.3791pt, -408.2838pt) and (402.9924pt, -408.2906pt) .. (402.889pt, -408.3042pt)
 -- (402.889pt, -408.3042pt)
 -- (402.8003pt, -408.3042pt)
 -- (402.8003pt, -408.3042pt)
 -- (402.8003pt, -407.9915pt)
 -- (402.8003pt, -407.9915pt)
 -- (402.9924pt, -407.9915pt)
 -- (402.9924pt, -407.9915pt) .. controls (403.1008pt, -407.9915pt) and (403.1944pt, -407.9915pt) .. (403.2732pt, -407.9915pt)
 -- (403.2732pt, -407.9915pt) .. controls (403.352pt, -407.9915pt) and (403.4136pt, -407.9892pt) .. (403.4579pt, -407.9847pt)
 -- (403.4579pt, -407.9847pt) .. controls (403.5023pt, -407.9802pt) and (403.5417pt, -407.9734pt) .. (403.5761pt, -407.9643pt)
 -- (403.5761pt, -407.9643pt) .. controls (403.6106pt, -407.9552pt) and (403.6303pt, -407.9507pt) .. (403.6353pt, -407.9507pt)
 -- (403.6353pt, -407.9507pt) .. controls (403.6402pt, -407.9507pt) and (403.655pt, -407.9394pt) .. (403.6796pt, -407.9167pt)
 -- (403.6796pt, -407.9167pt) .. controls (403.7042pt, -407.894pt) and (403.719pt, -407.885pt) .. (403.7239pt, -407.8895pt)
 -- (403.7239pt, -407.8895pt)
 -- (403.7239pt, -404.3749pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(317.249pt, -368.4549pt) -- (319.7686pt, -368.4549pt)
 -- (319.7686pt, -368.4549pt)
 -- (319.7686pt, -370.9744pt)
 -- (319.7686pt, -370.9744pt)
 -- (317.249pt, -370.9744pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(317.249pt, -375.448pt) -- (319.7686pt, -375.448pt)
 -- (319.7686pt, -375.448pt)
 -- (319.7686pt, -377.9675pt)
 -- (319.7686pt, -377.9675pt)
 -- (317.249pt, -377.9675pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(317.249pt, -382.4412pt) -- (319.7686pt, -382.4412pt)
 -- (319.7686pt, -382.4412pt)
 -- (319.7686pt, -384.9606pt)
 -- (319.7686pt, -384.9606pt)
 -- (317.249pt, -384.9606pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(366.4438,-335.6722){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\put(366.4438,-407.5876){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(403.5476pt, -368.4548pt) -- (406.0671pt, -368.4548pt)
 -- (406.0671pt, -368.4548pt)
 -- (406.0671pt, -370.9743pt)
 -- (406.0671pt, -370.9743pt)
 -- (403.5476pt, -370.9743pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(403.5476pt, -375.448pt) -- (406.0671pt, -375.448pt)
 -- (406.0671pt, -375.448pt)
 -- (406.0671pt, -377.9675pt)
 -- (406.0671pt, -377.9675pt)
 -- (403.5476pt, -377.9675pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(403.5476pt, -382.4411pt) -- (406.0671pt, -382.4411pt)
 -- (406.0671pt, -382.4411pt)
 -- (406.0671pt, -384.9606pt)
 -- (406.0671pt, -384.9606pt)
 -- (403.5476pt, -384.9606pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(371.7149pt, -373.8743pt) -- (373.4965pt, -372.0927pt)
 -- (373.4965pt, -372.0927pt)
 -- (375.278pt, -373.8743pt)
 -- (375.278pt, -373.8743pt)
 -- (373.4965pt, -375.6559pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(376.6598pt, -378.8192pt) -- (378.4413pt, -377.0376pt)
 -- (378.4413pt, -377.0376pt)
 -- (380.2229pt, -378.8192pt)
 -- (380.2229pt, -378.8192pt)
 -- (378.4413pt, -380.6007pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(381.6047pt, -383.764pt) -- (383.3862pt, -381.9825pt)
 -- (383.3862pt, -381.9825pt)
 -- (385.1678pt, -383.764pt)
 -- (385.1678pt, -383.764pt)
 -- (383.3862pt, -385.5455pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(427.6393pt, -308.7041pt) -- (571.47pt, -308.7041pt)
 -- (571.47pt, -308.7041pt)
 -- (571.47pt, -416.5771pt)
 -- (571.47pt, -416.5771pt)
 -- (427.6393pt, -416.5771pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,miter limit=4]
(427.6393pt, -308.7041pt) -- (571.47pt, -308.7041pt)
 -- (571.47pt, -308.7041pt)
 -- (571.47pt, -416.5771pt)
 -- (571.47pt, -416.5771pt)
 -- (427.6393pt, -416.5771pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(513.9377pt, -308.7041pt) -- (427.6393pt, -308.7041pt)
 -- (427.6393pt, -308.7041pt)
 -- (427.6393pt, -362.6406pt)
 -- (427.6393pt, -362.6406pt)
 -- (513.9377pt, -362.6406pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(513.9377pt, -308.7041pt) -- (427.6393pt, -308.7041pt)
 -- (427.6393pt, -308.7041pt)
 -- (427.6393pt, -362.6406pt)
 -- (427.6393pt, -362.6406pt)
 -- (513.9377pt, -362.6406pt)
 -- (513.9377pt, -362.6406pt)
 -- (513.9377pt, -308.7041pt)
;
\draw[color_29791,line width=0.719154pt]
(427.6393pt, -336.0319pt) -- (456.4054pt, -336.0319pt)
 -- (456.4054pt, -336.0319pt)
 -- (485.1716pt, -336.0319pt)
 -- (485.1716pt, -336.0319pt)
 -- (513.9377pt, -336.0319pt)
;
\draw[color_29791,line width=0.719154pt]
(456.4054pt, -308.7041pt) -- (456.4054pt, -336.0319pt)
 -- (456.4054pt, -336.0319pt)
 -- (456.4054pt, -362.6406pt)
;
\draw[color_29791,line width=0.719154pt]
(485.1716pt, -308.7041pt) -- (485.1716pt, -336.0319pt)
 -- (485.1716pt, -336.0319pt)
 -- (485.1716pt, -362.6406pt)
;
\end{scope}
\begin{scope}
\clip
(433.0329pt, -316.2551pt) -- (450.2926pt, -316.2551pt)
 -- (450.2926pt, -316.2551pt)
 -- (450.2926pt, -328.4807pt)
 -- (450.2926pt, -328.4807pt)
 -- (433.0329pt, -328.4807pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(433.809pt, -322.8553pt) -- (433.6936pt, -322.8553pt)
 -- (433.6936pt, -322.8553pt) .. controls (433.5538pt, -322.8553pt) and (433.4838pt, -322.8101pt) .. (433.4838pt, -322.7194pt)
 -- (433.4838pt, -322.7194pt) .. controls (433.4838pt, -322.7065pt) and (433.4908pt, -322.6709pt) .. (433.5048pt, -322.6126pt)
 -- (433.5048pt, -322.6126pt) .. controls (433.5188pt, -322.5544pt) and (433.5573pt, -322.4735pt) .. (433.6202pt, -322.3699pt)
 -- (433.6202pt, -322.3699pt) .. controls (433.6831pt, -322.2664pt) and (433.753pt, -322.1596pt) .. (433.8299pt, -322.0495pt)
 -- (433.8299pt, -322.0495pt) .. controls (433.9069pt, -321.9395pt) and (434.0257pt, -321.823pt) .. (434.1865pt, -321.7pt)
 -- (434.1865pt, -321.7pt) .. controls (434.3473pt, -321.5771pt) and (434.5186pt, -321.4735pt) .. (434.7004pt, -321.3894pt)
 -- (434.7004pt, -321.3894pt) .. controls (434.9871pt, -321.2729pt) and (435.2458pt, -321.2146pt) .. (435.4765pt, -321.2146pt)
 -- (435.4765pt, -321.2146pt)
 -- (435.508pt, -321.2146pt)
 -- (435.508pt, -321.2146pt) .. controls (435.7667pt, -321.2146pt) and (435.9275pt, -321.2178pt) .. (435.9904pt, -321.2243pt)
 -- (435.9904pt, -321.2243pt) .. controls (436.5218pt, -321.3084pt) and (436.8714pt, -321.4703pt) .. (437.0392pt, -321.7097pt)
 -- (437.0392pt, -321.7097pt)
 -- (437.1441pt, -321.6127pt)
 -- (437.1441pt, -321.6127pt) .. controls (437.4377pt, -321.3408pt) and (437.7559pt, -321.2049pt) .. (438.0984pt, -321.2049pt)
 -- (438.0984pt, -321.2049pt) .. controls (438.483pt, -321.2049pt) and (438.7802pt, -321.3052pt) .. (438.9899pt, -321.5059pt)
 -- (438.9899pt, -321.5059pt) .. controls (439.1997pt, -321.7065pt) and (439.308pt, -321.9492pt) .. (439.315pt, -322.234pt)
 -- (439.315pt, -322.234pt) .. controls (439.315pt, -322.5123pt) and (439.2242pt, -322.7259pt) .. (439.0424pt, -322.8748pt)
 -- (439.0424pt, -322.8748pt) .. controls (438.8606pt, -323.0236pt) and (438.6648pt, -323.1013pt) .. (438.455pt, -323.1078pt)
 -- (438.455pt, -323.1078pt) .. controls (438.2942pt, -323.1078pt) and (438.1579pt, -323.0625pt) .. (438.046pt, -322.9719pt)
 -- (438.046pt, -322.9719pt) .. controls (437.9341pt, -322.8813pt) and (437.8782pt, -322.7583pt) .. (437.8782pt, -322.6029pt)
 -- (437.8782pt, -322.6029pt) .. controls (437.8782pt, -322.3764pt) and (437.9691pt, -322.1855pt) .. (438.1509pt, -322.0301pt)
 -- (438.1509pt, -322.0301pt) .. controls (438.2418pt, -321.9654pt) and (438.3537pt, -321.9071pt) .. (438.4865pt, -321.8554pt)
 -- (438.4865pt, -321.8554pt) .. controls (438.4865pt, -321.8489pt) and (438.4725pt, -321.836pt) .. (438.4445pt, -321.8165pt)
 -- (438.4445pt, -321.8165pt) .. controls (438.4166pt, -321.7971pt) and (438.3676pt, -321.7745pt) .. (438.2977pt, -321.7486pt)
 -- (438.2977pt, -321.7486pt) .. controls (438.2278pt, -321.7227pt) and (438.1509pt, -321.7097pt) .. (438.067pt, -321.7097pt)
 -- (438.067pt, -321.7097pt) .. controls (437.9831pt, -321.7097pt) and (437.9202pt, -321.7162pt) .. (437.8782pt, -321.7292pt)
 -- (437.8782pt, -321.7292pt) .. controls (437.6475pt, -321.8262pt) and (437.4832pt, -322.0107pt) .. (437.3853pt, -322.2826pt)
 -- (437.3853pt, -322.2826pt) .. controls (436.9588pt, -323.7388pt) and (436.7455pt, -324.5835pt) .. (436.7455pt, -324.8165pt)
 -- (436.7455pt, -324.8165pt) .. controls (436.7455pt, -325.0495pt) and (436.9238pt, -325.166pt) .. (437.2804pt, -325.166pt)
 -- (437.2804pt, -325.166pt) .. controls (437.588pt, -325.166pt) and (437.8677pt, -325.0689pt) .. (438.1194pt, -324.8747pt)
 -- (438.1194pt, -324.8747pt) .. controls (438.3711pt, -324.6806pt) and (438.5459pt, -324.4605pt) .. (438.6438pt, -324.2145pt)
 -- (438.6438pt, -324.2145pt) .. controls (438.6718pt, -324.1239pt) and (438.6963pt, -324.0689pt) .. (438.7172pt, -324.0495pt)
 -- (438.7172pt, -324.0495pt) .. controls (438.7382pt, -324.0301pt) and (438.8081pt, -324.0204pt) .. (438.927pt, -324.0204pt)
 -- (438.927pt, -324.0204pt)
 -- (438.9899pt, -324.0204pt)
 -- (438.9899pt, -324.0204pt)
 -- (439.1053pt, -324.0204pt)
 -- (439.1053pt, -324.0204pt) .. controls (439.2451pt, -324.0204pt) and (439.315pt, -324.0657pt) .. (439.315pt, -324.1563pt)
 -- (439.315pt, -324.1563pt) .. controls (439.315pt, -324.2404pt) and (439.2696pt, -324.3602pt) .. (439.1787pt, -324.5155pt)
 -- (439.1787pt, -324.5155pt) .. controls (439.0878pt, -324.6709pt) and (438.9619pt, -324.8359pt) .. (438.8011pt, -325.0107pt)
 -- (438.8011pt, -325.0107pt) .. controls (438.6403pt, -325.1854pt) and (438.4131pt, -325.3408pt) .. (438.1194pt, -325.4767pt)
 -- (438.1194pt, -325.4767pt) .. controls (437.8258pt, -325.6126pt) and (437.5181pt, -325.6773pt) .. (437.1965pt, -325.6708pt)
 -- (437.1965pt, -325.6708pt) .. controls (436.6092pt, -325.6708pt) and (436.1512pt, -325.5317pt) .. (435.8226pt, -325.2534pt)
 -- (435.8226pt, -325.2534pt)
 -- (435.7387pt, -325.166pt)
 -- (435.7387pt, -325.166pt) .. controls (435.438pt, -325.4961pt) and (435.099pt, -325.6611pt) .. (434.7214pt, -325.6611pt)
 -- (434.7214pt, -325.6611pt)
 -- (434.6689pt, -325.6611pt)
 -- (434.6689pt, -325.6611pt) .. controls (434.2704pt, -325.6611pt) and (433.9733pt, -325.5576pt) .. (433.7775pt, -325.3505pt)
 -- (433.7775pt, -325.3505pt) .. controls (433.5817pt, -325.1433pt) and (433.4838pt, -324.9168pt) .. (433.4838pt, -324.6709pt)
 -- (433.4838pt, -324.6709pt) .. controls (433.4838pt, -324.3602pt) and (433.5782pt, -324.1336pt) .. (433.767pt, -323.9912pt)
 -- (433.767pt, -323.9912pt) .. controls (433.9558pt, -323.8489pt) and (434.1481pt, -323.7744pt) .. (434.3438pt, -323.7679pt)
 -- (434.3438pt, -323.7679pt) .. controls (434.5046pt, -323.7679pt) and (434.641pt, -323.8133pt) .. (434.7529pt, -323.9039pt)
 -- (434.7529pt, -323.9039pt) .. controls (434.8647pt, -323.9945pt) and (434.9207pt, -324.1175pt) .. (434.9207pt, -324.2728pt)
 -- (434.9207pt, -324.2728pt) .. controls (434.9207pt, -324.4993pt) and (434.8298pt, -324.6903pt) .. (434.648pt, -324.8456pt)
 -- (434.648pt, -324.8456pt) .. controls (434.5571pt, -324.9103pt) and (434.4452pt, -324.9686pt) .. (434.3124pt, -325.0204pt)
 -- (434.3124pt, -325.0204pt) .. controls (434.3264pt, -325.0527pt) and (434.3753pt, -325.0851pt) .. (434.4592pt, -325.1175pt)
 -- (434.4592pt, -325.1175pt) .. controls (434.5431pt, -325.1498pt) and (434.6305pt, -325.1692pt) .. (434.7214pt, -325.1757pt)
 -- (434.7214pt, -325.1757pt) .. controls (434.8752pt, -325.1757pt) and (435.0116pt, -325.1175pt) .. (435.1304pt, -325.0009pt)
 -- (435.1304pt, -325.0009pt) .. controls (435.2493pt, -324.8844pt) and (435.3402pt, -324.7485pt) .. (435.4031pt, -324.5932pt)
 -- (435.4031pt, -324.5932pt) .. controls (435.8296pt, -323.1369pt) and (436.0428pt, -322.2923pt) .. (436.0428pt, -322.0593pt)
 -- (436.0428pt, -322.0593pt) .. controls (436.0428pt, -321.8262pt) and (435.8646pt, -321.7097pt) .. (435.508pt, -321.7097pt)
 -- (435.508pt, -321.7097pt) .. controls (435.2563pt, -321.7097pt) and (435.0046pt, -321.7842pt) .. (434.7529pt, -321.933pt)
 -- (434.7529pt, -321.933pt) .. controls (434.5012pt, -322.0819pt) and (434.3019pt, -322.3246pt) .. (434.1551pt, -322.6612pt)
 -- (434.1551pt, -322.6612pt) .. controls (434.1271pt, -322.7518pt) and (434.1026pt, -322.8068pt) .. (434.0816pt, -322.8262pt)
 -- (434.0816pt, -322.8262pt) .. controls (434.0607pt, -322.8456pt) and (433.9908pt, -322.8553pt) .. (433.8719pt, -322.8553pt)
 -- (433.8719pt, -322.8553pt)
 -- (433.809pt, -322.8553pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(433.809pt, -322.8553pt) -- (433.6936pt, -322.8553pt)
 -- (433.6936pt, -322.8553pt) .. controls (433.5538pt, -322.8553pt) and (433.4838pt, -322.8101pt) .. (433.4838pt, -322.7194pt)
 -- (433.4838pt, -322.7194pt) .. controls (433.4838pt, -322.7065pt) and (433.4908pt, -322.6709pt) .. (433.5048pt, -322.6126pt)
 -- (433.5048pt, -322.6126pt) .. controls (433.5188pt, -322.5544pt) and (433.5573pt, -322.4735pt) .. (433.6202pt, -322.3699pt)
 -- (433.6202pt, -322.3699pt) .. controls (433.6831pt, -322.2664pt) and (433.753pt, -322.1596pt) .. (433.8299pt, -322.0495pt)
 -- (433.8299pt, -322.0495pt) .. controls (433.9069pt, -321.9395pt) and (434.0257pt, -321.823pt) .. (434.1865pt, -321.7pt)
 -- (434.1865pt, -321.7pt) .. controls (434.3473pt, -321.5771pt) and (434.5186pt, -321.4735pt) .. (434.7004pt, -321.3894pt)
 -- (434.7004pt, -321.3894pt) .. controls (434.9871pt, -321.2729pt) and (435.2458pt, -321.2146pt) .. (435.4765pt, -321.2146pt)
 -- (435.4765pt, -321.2146pt)
 -- (435.508pt, -321.2146pt)
 -- (435.508pt, -321.2146pt) .. controls (435.7667pt, -321.2146pt) and (435.9275pt, -321.2178pt) .. (435.9904pt, -321.2243pt)
 -- (435.9904pt, -321.2243pt) .. controls (436.5218pt, -321.3084pt) and (436.8714pt, -321.4703pt) .. (437.0392pt, -321.7097pt)
 -- (437.0392pt, -321.7097pt)
 -- (437.1441pt, -321.6127pt)
 -- (437.1441pt, -321.6127pt) .. controls (437.4377pt, -321.3408pt) and (437.7559pt, -321.2049pt) .. (438.0984pt, -321.2049pt)
 -- (438.0984pt, -321.2049pt) .. controls (438.483pt, -321.2049pt) and (438.7802pt, -321.3052pt) .. (438.9899pt, -321.5059pt)
 -- (438.9899pt, -321.5059pt) .. controls (439.1997pt, -321.7065pt) and (439.308pt, -321.9492pt) .. (439.315pt, -322.234pt)
 -- (439.315pt, -322.234pt) .. controls (439.315pt, -322.5123pt) and (439.2242pt, -322.7259pt) .. (439.0424pt, -322.8748pt)
 -- (439.0424pt, -322.8748pt) .. controls (438.8606pt, -323.0236pt) and (438.6648pt, -323.1013pt) .. (438.455pt, -323.1078pt)
 -- (438.455pt, -323.1078pt) .. controls (438.2942pt, -323.1078pt) and (438.1579pt, -323.0625pt) .. (438.046pt, -322.9719pt)
 -- (438.046pt, -322.9719pt) .. controls (437.9341pt, -322.8813pt) and (437.8782pt, -322.7583pt) .. (437.8782pt, -322.6029pt)
 -- (437.8782pt, -322.6029pt) .. controls (437.8782pt, -322.3764pt) and (437.9691pt, -322.1855pt) .. (438.1509pt, -322.0301pt)
 -- (438.1509pt, -322.0301pt) .. controls (438.2418pt, -321.9654pt) and (438.3537pt, -321.9071pt) .. (438.4865pt, -321.8554pt)
 -- (438.4865pt, -321.8554pt) .. controls (438.4865pt, -321.8489pt) and (438.4725pt, -321.836pt) .. (438.4445pt, -321.8165pt)
 -- (438.4445pt, -321.8165pt) .. controls (438.4166pt, -321.7971pt) and (438.3676pt, -321.7745pt) .. (438.2977pt, -321.7486pt)
 -- (438.2977pt, -321.7486pt) .. controls (438.2278pt, -321.7227pt) and (438.1509pt, -321.7097pt) .. (438.067pt, -321.7097pt)
 -- (438.067pt, -321.7097pt) .. controls (437.9831pt, -321.7097pt) and (437.9202pt, -321.7162pt) .. (437.8782pt, -321.7292pt)
 -- (437.8782pt, -321.7292pt) .. controls (437.6475pt, -321.8262pt) and (437.4832pt, -322.0107pt) .. (437.3853pt, -322.2826pt)
 -- (437.3853pt, -322.2826pt) .. controls (436.9588pt, -323.7388pt) and (436.7455pt, -324.5835pt) .. (436.7455pt, -324.8165pt)
 -- (436.7455pt, -324.8165pt) .. controls (436.7455pt, -325.0495pt) and (436.9238pt, -325.166pt) .. (437.2804pt, -325.166pt)
 -- (437.2804pt, -325.166pt) .. controls (437.588pt, -325.166pt) and (437.8677pt, -325.0689pt) .. (438.1194pt, -324.8747pt)
 -- (438.1194pt, -324.8747pt) .. controls (438.3711pt, -324.6806pt) and (438.5459pt, -324.4605pt) .. (438.6438pt, -324.2145pt)
 -- (438.6438pt, -324.2145pt) .. controls (438.6718pt, -324.1239pt) and (438.6963pt, -324.0689pt) .. (438.7172pt, -324.0495pt)
 -- (438.7172pt, -324.0495pt) .. controls (438.7382pt, -324.0301pt) and (438.8081pt, -324.0204pt) .. (438.927pt, -324.0204pt)
 -- (438.927pt, -324.0204pt)
 -- (438.9899pt, -324.0204pt)
 -- (438.9899pt, -324.0204pt)
 -- (439.1053pt, -324.0204pt)
 -- (439.1053pt, -324.0204pt) .. controls (439.2451pt, -324.0204pt) and (439.315pt, -324.0657pt) .. (439.315pt, -324.1563pt)
 -- (439.315pt, -324.1563pt) .. controls (439.315pt, -324.2404pt) and (439.2696pt, -324.3602pt) .. (439.1787pt, -324.5155pt)
 -- (439.1787pt, -324.5155pt) .. controls (439.0878pt, -324.6709pt) and (438.9619pt, -324.8359pt) .. (438.8011pt, -325.0107pt)
 -- (438.8011pt, -325.0107pt) .. controls (438.6403pt, -325.1854pt) and (438.4131pt, -325.3408pt) .. (438.1194pt, -325.4767pt)
 -- (438.1194pt, -325.4767pt) .. controls (437.8258pt, -325.6126pt) and (437.5181pt, -325.6773pt) .. (437.1965pt, -325.6708pt)
 -- (437.1965pt, -325.6708pt) .. controls (436.6092pt, -325.6708pt) and (436.1512pt, -325.5317pt) .. (435.8226pt, -325.2534pt)
 -- (435.8226pt, -325.2534pt)
 -- (435.7387pt, -325.166pt)
 -- (435.7387pt, -325.166pt) .. controls (435.438pt, -325.4961pt) and (435.099pt, -325.6611pt) .. (434.7214pt, -325.6611pt)
 -- (434.7214pt, -325.6611pt)
 -- (434.6689pt, -325.6611pt)
 -- (434.6689pt, -325.6611pt) .. controls (434.2704pt, -325.6611pt) and (433.9733pt, -325.5576pt) .. (433.7775pt, -325.3505pt)
 -- (433.7775pt, -325.3505pt) .. controls (433.5817pt, -325.1433pt) and (433.4838pt, -324.9168pt) .. (433.4838pt, -324.6709pt)
 -- (433.4838pt, -324.6709pt) .. controls (433.4838pt, -324.3602pt) and (433.5782pt, -324.1336pt) .. (433.767pt, -323.9912pt)
 -- (433.767pt, -323.9912pt) .. controls (433.9558pt, -323.8489pt) and (434.1481pt, -323.7744pt) .. (434.3438pt, -323.7679pt)
 -- (434.3438pt, -323.7679pt) .. controls (434.5046pt, -323.7679pt) and (434.641pt, -323.8133pt) .. (434.7529pt, -323.9039pt)
 -- (434.7529pt, -323.9039pt) .. controls (434.8647pt, -323.9945pt) and (434.9207pt, -324.1175pt) .. (434.9207pt, -324.2728pt)
 -- (434.9207pt, -324.2728pt) .. controls (434.9207pt, -324.4993pt) and (434.8298pt, -324.6903pt) .. (434.648pt, -324.8456pt)
 -- (434.648pt, -324.8456pt) .. controls (434.5571pt, -324.9103pt) and (434.4452pt, -324.9686pt) .. (434.3124pt, -325.0204pt)
 -- (434.3124pt, -325.0204pt) .. controls (434.3264pt, -325.0527pt) and (434.3753pt, -325.0851pt) .. (434.4592pt, -325.1175pt)
 -- (434.4592pt, -325.1175pt) .. controls (434.5431pt, -325.1498pt) and (434.6305pt, -325.1692pt) .. (434.7214pt, -325.1757pt)
 -- (434.7214pt, -325.1757pt) .. controls (434.8752pt, -325.1757pt) and (435.0116pt, -325.1175pt) .. (435.1304pt, -325.0009pt)
 -- (435.1304pt, -325.0009pt) .. controls (435.2493pt, -324.8844pt) and (435.3402pt, -324.7485pt) .. (435.4031pt, -324.5932pt)
 -- (435.4031pt, -324.5932pt) .. controls (435.8296pt, -323.1369pt) and (436.0428pt, -322.2923pt) .. (436.0428pt, -322.0593pt)
 -- (436.0428pt, -322.0593pt) .. controls (436.0428pt, -321.8262pt) and (435.8646pt, -321.7097pt) .. (435.508pt, -321.7097pt)
 -- (435.508pt, -321.7097pt) .. controls (435.2563pt, -321.7097pt) and (435.0046pt, -321.7842pt) .. (434.7529pt, -321.933pt)
 -- (434.7529pt, -321.933pt) .. controls (434.5012pt, -322.0819pt) and (434.3019pt, -322.3246pt) .. (434.1551pt, -322.6612pt)
 -- (434.1551pt, -322.6612pt) .. controls (434.1271pt, -322.7518pt) and (434.1026pt, -322.8068pt) .. (434.0816pt, -322.8262pt)
 -- (434.0816pt, -322.8262pt) .. controls (434.0607pt, -322.8456pt) and (433.9908pt, -322.8553pt) .. (433.8719pt, -322.8553pt)
 -- (433.8719pt, -322.8553pt)
 -- (433.809pt, -322.8553pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(441.8698pt, -316.8607pt) -- (441.7734pt, -316.895pt)
 -- (441.7734pt, -316.895pt) .. controls (441.7042pt, -316.9179pt) and (441.6053pt, -316.9408pt) .. (441.4768pt, -316.9637pt)
 -- (441.4768pt, -316.9637pt) .. controls (441.3483pt, -316.9865pt) and (441.2049pt, -317.0026pt) .. (441.0467pt, -317.0117pt)
 -- (441.0467pt, -317.0117pt)
 -- (440.9058pt, -317.0117pt)
 -- (440.9058pt, -317.0117pt)
 -- (440.9058pt, -316.696pt)
 -- (440.9058pt, -316.696pt)
 -- (441.0467pt, -316.696pt)
 -- (441.0467pt, -316.696pt) .. controls (441.2791pt, -316.6868pt) and (441.4941pt, -316.6525pt) .. (441.6918pt, -316.593pt)
 -- (441.6918pt, -316.593pt) .. controls (441.8895pt, -316.5335pt) and (442.028pt, -316.4786pt) .. (442.1071pt, -316.4283pt)
 -- (442.1071pt, -316.4283pt) .. controls (442.1861pt, -316.3779pt) and (442.2553pt, -316.3276pt) .. (442.3147pt, -316.2773pt)
 -- (442.3147pt, -316.2773pt) .. controls (442.3246pt, -316.2635pt) and (442.3542pt, -316.2567pt) .. (442.4036pt, -316.2567pt)
 -- (442.4036pt, -316.2567pt) .. controls (442.4481pt, -316.2567pt) and (442.4901pt, -316.2704pt) .. (442.5297pt, -316.2979pt)
 -- (442.5297pt, -316.2979pt)
 -- (442.5297pt, -318.3502pt)
 -- (442.5297pt, -318.3502pt)
 -- (442.5371pt, -320.4094pt)
 -- (442.5371pt, -320.4094pt) .. controls (442.5717pt, -320.4414pt) and (442.6014pt, -320.462pt) .. (442.6261pt, -320.4711pt)
 -- (442.6261pt, -320.4711pt) .. controls (442.6508pt, -320.4803pt) and (442.7101pt, -320.4894pt) .. (442.804pt, -320.4986pt)
 -- (442.804pt, -320.4986pt) .. controls (442.8979pt, -320.5078pt) and (443.0512pt, -320.5123pt) .. (443.2638pt, -320.5123pt)
 -- (443.2638pt, -320.5123pt)
 -- (443.4565pt, -320.5123pt)
 -- (443.4565pt, -320.5123pt)
 -- (443.4565pt, -320.8281pt)
 -- (443.4565pt, -320.8281pt)
 -- (443.375pt, -320.8281pt)
 -- (443.375pt, -320.8281pt) .. controls (443.2712pt, -320.8143pt) and (442.8782pt, -320.8075pt) .. (442.196pt, -320.8075pt)
 -- (442.196pt, -320.8075pt) .. controls (441.5237pt, -320.8075pt) and (441.1357pt, -320.8143pt) .. (441.0319pt, -320.8281pt)
 -- (441.0319pt, -320.8281pt)
 -- (440.9429pt, -320.8281pt)
 -- (440.9429pt, -320.8281pt)
 -- (440.9429pt, -320.5123pt)
 -- (440.9429pt, -320.5123pt)
 -- (441.1357pt, -320.5123pt)
 -- (441.1357pt, -320.5123pt) .. controls (441.2444pt, -320.5123pt) and (441.3384pt, -320.5123pt) .. (441.4174pt, -320.5123pt)
 -- (441.4174pt, -320.5123pt) .. controls (441.4966pt, -320.5123pt) and (441.5583pt, -320.51pt) .. (441.6028pt, -320.5055pt)
 -- (441.6028pt, -320.5055pt) .. controls (441.6473pt, -320.5009pt) and (441.6869pt, -320.494pt) .. (441.7215pt, -320.4849pt)
 -- (441.7215pt, -320.4849pt) .. controls (441.7561pt, -320.4757pt) and (441.7758pt, -320.4711pt) .. (441.7808pt, -320.4711pt)
 -- (441.7808pt, -320.4711pt) .. controls (441.7857pt, -320.4711pt) and (441.8006pt, -320.4597pt) .. (441.8253pt, -320.4368pt)
 -- (441.8253pt, -320.4368pt) .. controls (441.85pt, -320.4139pt) and (441.8648pt, -320.4048pt) .. (441.8698pt, -320.4094pt)
 -- (441.8698pt, -320.4094pt)
 -- (441.8698pt, -316.8607pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(441.8698pt, -316.8607pt) -- (441.7734pt, -316.895pt)
 -- (441.7734pt, -316.895pt) .. controls (441.7042pt, -316.9179pt) and (441.6053pt, -316.9408pt) .. (441.4768pt, -316.9637pt)
 -- (441.4768pt, -316.9637pt) .. controls (441.3483pt, -316.9865pt) and (441.2049pt, -317.0026pt) .. (441.0467pt, -317.0117pt)
 -- (441.0467pt, -317.0117pt)
 -- (440.9058pt, -317.0117pt)
 -- (440.9058pt, -317.0117pt)
 -- (440.9058pt, -316.696pt)
 -- (440.9058pt, -316.696pt)
 -- (441.0467pt, -316.696pt)
 -- (441.0467pt, -316.696pt) .. controls (441.2791pt, -316.6868pt) and (441.4941pt, -316.6525pt) .. (441.6918pt, -316.593pt)
 -- (441.6918pt, -316.593pt) .. controls (441.8895pt, -316.5335pt) and (442.028pt, -316.4786pt) .. (442.1071pt, -316.4283pt)
 -- (442.1071pt, -316.4283pt) .. controls (442.1861pt, -316.3779pt) and (442.2553pt, -316.3276pt) .. (442.3147pt, -316.2773pt)
 -- (442.3147pt, -316.2773pt) .. controls (442.3246pt, -316.2635pt) and (442.3542pt, -316.2567pt) .. (442.4036pt, -316.2567pt)
 -- (442.4036pt, -316.2567pt) .. controls (442.4481pt, -316.2567pt) and (442.4901pt, -316.2704pt) .. (442.5297pt, -316.2979pt)
 -- (442.5297pt, -316.2979pt)
 -- (442.5297pt, -318.3502pt)
 -- (442.5297pt, -318.3502pt)
 -- (442.5371pt, -320.4094pt)
 -- (442.5371pt, -320.4094pt) .. controls (442.5717pt, -320.4414pt) and (442.6014pt, -320.462pt) .. (442.6261pt, -320.4711pt)
 -- (442.6261pt, -320.4711pt) .. controls (442.6508pt, -320.4803pt) and (442.7101pt, -320.4894pt) .. (442.804pt, -320.4986pt)
 -- (442.804pt, -320.4986pt) .. controls (442.8979pt, -320.5078pt) and (443.0512pt, -320.5123pt) .. (443.2638pt, -320.5123pt)
 -- (443.2638pt, -320.5123pt)
 -- (443.4565pt, -320.5123pt)
 -- (443.4565pt, -320.5123pt)
 -- (443.4565pt, -320.8281pt)
 -- (443.4565pt, -320.8281pt)
 -- (443.375pt, -320.8281pt)
 -- (443.375pt, -320.8281pt) .. controls (443.2712pt, -320.8143pt) and (442.8782pt, -320.8075pt) .. (442.196pt, -320.8075pt)
 -- (442.196pt, -320.8075pt) .. controls (441.5237pt, -320.8075pt) and (441.1357pt, -320.8143pt) .. (441.0319pt, -320.8281pt)
 -- (441.0319pt, -320.8281pt)
 -- (440.9429pt, -320.8281pt)
 -- (440.9429pt, -320.8281pt)
 -- (440.9429pt, -320.5123pt)
 -- (440.9429pt, -320.5123pt)
 -- (441.1357pt, -320.5123pt)
 -- (441.1357pt, -320.5123pt) .. controls (441.2444pt, -320.5123pt) and (441.3384pt, -320.5123pt) .. (441.4174pt, -320.5123pt)
 -- (441.4174pt, -320.5123pt) .. controls (441.4966pt, -320.5123pt) and (441.5583pt, -320.51pt) .. (441.6028pt, -320.5055pt)
 -- (441.6028pt, -320.5055pt) .. controls (441.6473pt, -320.5009pt) and (441.6869pt, -320.494pt) .. (441.7215pt, -320.4849pt)
 -- (441.7215pt, -320.4849pt) .. controls (441.7561pt, -320.4757pt) and (441.7758pt, -320.4711pt) .. (441.7808pt, -320.4711pt)
 -- (441.7808pt, -320.4711pt) .. controls (441.7857pt, -320.4711pt) and (441.8006pt, -320.4597pt) .. (441.8253pt, -320.4368pt)
 -- (441.8253pt, -320.4368pt) .. controls (441.85pt, -320.4139pt) and (441.8648pt, -320.4048pt) .. (441.8698pt, -320.4094pt)
 -- (441.8698pt, -320.4094pt)
 -- (441.8698pt, -316.8607pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(444.5762pt, -320.5878pt) .. controls (444.5762pt, -320.5878pt) and (444.5762pt, -320.5306pt) .. (444.5762pt, -320.4162pt)
 -- (444.5762pt, -320.4162pt) .. controls (444.5762pt, -320.3018pt) and (444.6158pt, -320.2034pt) .. (444.6949pt, -320.1211pt)
 -- (444.6949pt, -320.1211pt) .. controls (444.774pt, -320.0387pt) and (444.8802pt, -319.9975pt) .. (445.0137pt, -319.9975pt)
 -- (445.0137pt, -319.9975pt) .. controls (445.1521pt, -319.9975pt) and (445.2757pt, -320.0547pt) .. (445.3844pt, -320.1691pt)
 -- (445.3844pt, -320.1691pt) .. controls (445.4932pt, -320.2835pt) and (445.55pt, -320.4849pt) .. (445.555pt, -320.7732pt)
 -- (445.555pt, -320.7732pt) .. controls (445.555pt, -320.9333pt) and (445.5327pt, -321.0889pt) .. (445.4883pt, -321.2399pt)
 -- (445.4883pt, -321.2399pt) .. controls (445.4438pt, -321.3909pt) and (445.3918pt, -321.5213pt) .. (445.3326pt, -321.6311pt)
 -- (445.3326pt, -321.6311pt) .. controls (445.2732pt, -321.741pt) and (445.209pt, -321.8348pt) .. (445.1397pt, -321.9126pt)
 -- (445.1397pt, -321.9126pt) .. controls (445.0706pt, -321.9904pt) and (445.0112pt, -322.0521pt) .. (444.9618pt, -322.0979pt)
 -- (444.9618pt, -322.0979pt) .. controls (444.9124pt, -322.1436pt) and (444.8802pt, -322.1642pt) .. (444.8654pt, -322.1597pt)
 -- (444.8654pt, -322.1597pt) .. controls (444.8456pt, -322.1597pt) and (444.8135pt, -322.1391pt) .. (444.769pt, -322.0979pt)
 -- (444.769pt, -322.0979pt) .. controls (444.7245pt, -322.0567pt) and (444.7023pt, -322.027pt) .. (444.7023pt, -322.0087pt)
 -- (444.7023pt, -322.0087pt) .. controls (444.7023pt, -321.9904pt) and (444.7295pt, -321.9538pt) .. (444.7838pt, -321.8988pt)
 -- (444.7838pt, -321.8988pt) .. controls (444.8382pt, -321.8439pt) and (444.9pt, -321.7753pt) .. (444.9692pt, -321.6929pt)
 -- (444.9692pt, -321.6929pt) .. controls (445.0384pt, -321.6106pt) and (445.1027pt, -321.4962pt) .. (445.162pt, -321.3497pt)
 -- (445.162pt, -321.3497pt) .. controls (445.2213pt, -321.2033pt) and (445.2609pt, -321.0363pt) .. (445.2806pt, -320.8487pt)
 -- (445.2806pt, -320.8487pt)
 -- (445.2806pt, -320.7663pt)
 -- (445.2806pt, -320.7663pt)
 -- (445.2732pt, -320.7732pt)
 -- (445.2732pt, -320.7732pt) .. controls (445.2633pt, -320.7777pt) and (445.251pt, -320.7823pt) .. (445.2361pt, -320.7869pt)
 -- (445.2361pt, -320.7869pt) .. controls (445.2213pt, -320.7914pt) and (445.2065pt, -320.7983pt) .. (445.1917pt, -320.8075pt)
 -- (445.1917pt, -320.8075pt) .. controls (445.1768pt, -320.8166pt) and (445.1546pt, -320.8212pt) .. (445.1249pt, -320.8212pt)
 -- (445.1249pt, -320.8212pt) .. controls (445.0952pt, -320.8212pt) and (445.0656pt, -320.8235pt) .. (445.0359pt, -320.8281pt)
 -- (445.0359pt, -320.8281pt) .. controls (444.9025pt, -320.8281pt) and (444.7937pt, -320.7892pt) .. (444.7097pt, -320.7114pt)
 -- (444.7097pt, -320.7114pt)
 -- (444.5762pt, -320.5878pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(444.5762pt, -320.5878pt) .. controls (444.5762pt, -320.5878pt) and (444.5762pt, -320.5306pt) .. (444.5762pt, -320.4162pt)
 -- (444.5762pt, -320.4162pt) .. controls (444.5762pt, -320.3018pt) and (444.6158pt, -320.2034pt) .. (444.6949pt, -320.1211pt)
 -- (444.6949pt, -320.1211pt) .. controls (444.774pt, -320.0387pt) and (444.8802pt, -319.9975pt) .. (445.0137pt, -319.9975pt)
 -- (445.0137pt, -319.9975pt) .. controls (445.1521pt, -319.9975pt) and (445.2757pt, -320.0547pt) .. (445.3844pt, -320.1691pt)
 -- (445.3844pt, -320.1691pt) .. controls (445.4932pt, -320.2835pt) and (445.55pt, -320.4849pt) .. (445.555pt, -320.7732pt)
 -- (445.555pt, -320.7732pt) .. controls (445.555pt, -320.9333pt) and (445.5327pt, -321.0889pt) .. (445.4883pt, -321.2399pt)
 -- (445.4883pt, -321.2399pt) .. controls (445.4438pt, -321.3909pt) and (445.3918pt, -321.5213pt) .. (445.3326pt, -321.6311pt)
 -- (445.3326pt, -321.6311pt) .. controls (445.2732pt, -321.741pt) and (445.209pt, -321.8348pt) .. (445.1397pt, -321.9126pt)
 -- (445.1397pt, -321.9126pt) .. controls (445.0706pt, -321.9904pt) and (445.0112pt, -322.0521pt) .. (444.9618pt, -322.0979pt)
 -- (444.9618pt, -322.0979pt) .. controls (444.9124pt, -322.1436pt) and (444.8802pt, -322.1642pt) .. (444.8654pt, -322.1597pt)
 -- (444.8654pt, -322.1597pt) .. controls (444.8456pt, -322.1597pt) and (444.8135pt, -322.1391pt) .. (444.769pt, -322.0979pt)
 -- (444.769pt, -322.0979pt) .. controls (444.7245pt, -322.0567pt) and (444.7023pt, -322.027pt) .. (444.7023pt, -322.0087pt)
 -- (444.7023pt, -322.0087pt) .. controls (444.7023pt, -321.9904pt) and (444.7295pt, -321.9538pt) .. (444.7838pt, -321.8988pt)
 -- (444.7838pt, -321.8988pt) .. controls (444.8382pt, -321.8439pt) and (444.9pt, -321.7753pt) .. (444.9692pt, -321.6929pt)
 -- (444.9692pt, -321.6929pt) .. controls (445.0384pt, -321.6106pt) and (445.1027pt, -321.4962pt) .. (445.162pt, -321.3497pt)
 -- (445.162pt, -321.3497pt) .. controls (445.2213pt, -321.2033pt) and (445.2609pt, -321.0363pt) .. (445.2806pt, -320.8487pt)
 -- (445.2806pt, -320.8487pt)
 -- (445.2806pt, -320.7663pt)
 -- (445.2806pt, -320.7663pt)
 -- (445.2732pt, -320.7732pt)
 -- (445.2732pt, -320.7732pt) .. controls (445.2633pt, -320.7777pt) and (445.251pt, -320.7823pt) .. (445.2361pt, -320.7869pt)
 -- (445.2361pt, -320.7869pt) .. controls (445.2213pt, -320.7914pt) and (445.2065pt, -320.7983pt) .. (445.1917pt, -320.8075pt)
 -- (445.1917pt, -320.8075pt) .. controls (445.1768pt, -320.8166pt) and (445.1546pt, -320.8212pt) .. (445.1249pt, -320.8212pt)
 -- (445.1249pt, -320.8212pt) .. controls (445.0952pt, -320.8212pt) and (445.0656pt, -320.8235pt) .. (445.0359pt, -320.8281pt)
 -- (445.0359pt, -320.8281pt) .. controls (444.9025pt, -320.8281pt) and (444.7937pt, -320.7892pt) .. (444.7097pt, -320.7114pt)
 -- (444.7097pt, -320.7114pt)
 -- (444.5762pt, -320.5878pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(447.6385pt, -316.8607pt) -- (447.5421pt, -316.895pt)
 -- (447.5421pt, -316.895pt) .. controls (447.4729pt, -316.9179pt) and (447.3741pt, -316.9408pt) .. (447.2455pt, -316.9637pt)
 -- (447.2455pt, -316.9637pt) .. controls (447.117pt, -316.9865pt) and (446.9737pt, -317.0026pt) .. (446.8155pt, -317.0117pt)
 -- (446.8155pt, -317.0117pt)
 -- (446.6746pt, -317.0117pt)
 -- (446.6746pt, -317.0117pt)
 -- (446.6746pt, -316.696pt)
 -- (446.6746pt, -316.696pt)
 -- (446.8155pt, -316.696pt)
 -- (446.8155pt, -316.696pt) .. controls (447.0478pt, -316.6868pt) and (447.2628pt, -316.6525pt) .. (447.4606pt, -316.593pt)
 -- (447.4606pt, -316.593pt) .. controls (447.6583pt, -316.5335pt) and (447.7967pt, -316.4786pt) .. (447.8758pt, -316.4283pt)
 -- (447.8758pt, -316.4283pt) .. controls (447.9549pt, -316.3779pt) and (448.0241pt, -316.3276pt) .. (448.0834pt, -316.2773pt)
 -- (448.0834pt, -316.2773pt) .. controls (448.0933pt, -316.2635pt) and (448.123pt, -316.2567pt) .. (448.1724pt, -316.2567pt)
 -- (448.1724pt, -316.2567pt) .. controls (448.2169pt, -316.2567pt) and (448.2589pt, -316.2704pt) .. (448.2985pt, -316.2979pt)
 -- (448.2985pt, -316.2979pt)
 -- (448.2985pt, -318.3502pt)
 -- (448.2985pt, -318.3502pt)
 -- (448.3059pt, -320.4094pt)
 -- (448.3059pt, -320.4094pt) .. controls (448.3405pt, -320.4414pt) and (448.3701pt, -320.462pt) .. (448.3948pt, -320.4711pt)
 -- (448.3948pt, -320.4711pt) .. controls (448.4196pt, -320.4803pt) and (448.4789pt, -320.4894pt) .. (448.5728pt, -320.4986pt)
 -- (448.5728pt, -320.4986pt) .. controls (448.6667pt, -320.5078pt) and (448.82pt, -320.5123pt) .. (449.0325pt, -320.5123pt)
 -- (449.0325pt, -320.5123pt)
 -- (449.2253pt, -320.5123pt)
 -- (449.2253pt, -320.5123pt)
 -- (449.2253pt, -320.8281pt)
 -- (449.2253pt, -320.8281pt)
 -- (449.1437pt, -320.8281pt)
 -- (449.1437pt, -320.8281pt) .. controls (449.0399pt, -320.8143pt) and (448.6469pt, -320.8075pt) .. (447.9648pt, -320.8075pt)
 -- (447.9648pt, -320.8075pt) .. controls (447.2925pt, -320.8075pt) and (446.9045pt, -320.8143pt) .. (446.8007pt, -320.8281pt)
 -- (446.8007pt, -320.8281pt)
 -- (446.7117pt, -320.8281pt)
 -- (446.7117pt, -320.8281pt)
 -- (446.7117pt, -320.5123pt)
 -- (446.7117pt, -320.5123pt)
 -- (446.9045pt, -320.5123pt)
 -- (446.9045pt, -320.5123pt) .. controls (447.0132pt, -320.5123pt) and (447.1071pt, -320.5123pt) .. (447.1862pt, -320.5123pt)
 -- (447.1862pt, -320.5123pt) .. controls (447.2653pt, -320.5123pt) and (447.3271pt, -320.51pt) .. (447.3716pt, -320.5055pt)
 -- (447.3716pt, -320.5055pt) .. controls (447.4161pt, -320.5009pt) and (447.4556pt, -320.494pt) .. (447.4902pt, -320.4849pt)
 -- (447.4902pt, -320.4849pt) .. controls (447.5248pt, -320.4757pt) and (447.5446pt, -320.4711pt) .. (447.5496pt, -320.4711pt)
 -- (447.5496pt, -320.4711pt) .. controls (447.5545pt, -320.4711pt) and (447.5693pt, -320.4597pt) .. (447.5941pt, -320.4368pt)
 -- (447.5941pt, -320.4368pt) .. controls (447.6188pt, -320.4139pt) and (447.6336pt, -320.4048pt) .. (447.6385pt, -320.4094pt)
 -- (447.6385pt, -320.4094pt)
 -- (447.6385pt, -316.8607pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(447.6385pt, -316.8607pt) -- (447.5421pt, -316.895pt)
 -- (447.5421pt, -316.895pt) .. controls (447.4729pt, -316.9179pt) and (447.3741pt, -316.9408pt) .. (447.2455pt, -316.9637pt)
 -- (447.2455pt, -316.9637pt) .. controls (447.117pt, -316.9865pt) and (446.9737pt, -317.0026pt) .. (446.8155pt, -317.0117pt)
 -- (446.8155pt, -317.0117pt)
 -- (446.6746pt, -317.0117pt)
 -- (446.6746pt, -317.0117pt)
 -- (446.6746pt, -316.696pt)
 -- (446.6746pt, -316.696pt)
 -- (446.8155pt, -316.696pt)
 -- (446.8155pt, -316.696pt) .. controls (447.0478pt, -316.6868pt) and (447.2628pt, -316.6525pt) .. (447.4606pt, -316.593pt)
 -- (447.4606pt, -316.593pt) .. controls (447.6583pt, -316.5335pt) and (447.7967pt, -316.4786pt) .. (447.8758pt, -316.4283pt)
 -- (447.8758pt, -316.4283pt) .. controls (447.9549pt, -316.3779pt) and (448.0241pt, -316.3276pt) .. (448.0834pt, -316.2773pt)
 -- (448.0834pt, -316.2773pt) .. controls (448.0933pt, -316.2635pt) and (448.123pt, -316.2567pt) .. (448.1724pt, -316.2567pt)
 -- (448.1724pt, -316.2567pt) .. controls (448.2169pt, -316.2567pt) and (448.2589pt, -316.2704pt) .. (448.2985pt, -316.2979pt)
 -- (448.2985pt, -316.2979pt)
 -- (448.2985pt, -318.3502pt)
 -- (448.2985pt, -318.3502pt)
 -- (448.3059pt, -320.4094pt)
 -- (448.3059pt, -320.4094pt) .. controls (448.3405pt, -320.4414pt) and (448.3701pt, -320.462pt) .. (448.3948pt, -320.4711pt)
 -- (448.3948pt, -320.4711pt) .. controls (448.4196pt, -320.4803pt) and (448.4789pt, -320.4894pt) .. (448.5728pt, -320.4986pt)
 -- (448.5728pt, -320.4986pt) .. controls (448.6667pt, -320.5078pt) and (448.82pt, -320.5123pt) .. (449.0325pt, -320.5123pt)
 -- (449.0325pt, -320.5123pt)
 -- (449.2253pt, -320.5123pt)
 -- (449.2253pt, -320.5123pt)
 -- (449.2253pt, -320.8281pt)
 -- (449.2253pt, -320.8281pt)
 -- (449.1437pt, -320.8281pt)
 -- (449.1437pt, -320.8281pt) .. controls (449.0399pt, -320.8143pt) and (448.6469pt, -320.8075pt) .. (447.9648pt, -320.8075pt)
 -- (447.9648pt, -320.8075pt) .. controls (447.2925pt, -320.8075pt) and (446.9045pt, -320.8143pt) .. (446.8007pt, -320.8281pt)
 -- (446.8007pt, -320.8281pt)
 -- (446.7117pt, -320.8281pt)
 -- (446.7117pt, -320.8281pt)
 -- (446.7117pt, -320.5123pt)
 -- (446.7117pt, -320.5123pt)
 -- (446.9045pt, -320.5123pt)
 -- (446.9045pt, -320.5123pt) .. controls (447.0132pt, -320.5123pt) and (447.1071pt, -320.5123pt) .. (447.1862pt, -320.5123pt)
 -- (447.1862pt, -320.5123pt) .. controls (447.2653pt, -320.5123pt) and (447.3271pt, -320.51pt) .. (447.3716pt, -320.5055pt)
 -- (447.3716pt, -320.5055pt) .. controls (447.4161pt, -320.5009pt) and (447.4556pt, -320.494pt) .. (447.4902pt, -320.4849pt)
 -- (447.4902pt, -320.4849pt) .. controls (447.5248pt, -320.4757pt) and (447.5446pt, -320.4711pt) .. (447.5496pt, -320.4711pt)
 -- (447.5496pt, -320.4711pt) .. controls (447.5545pt, -320.4711pt) and (447.5693pt, -320.4597pt) .. (447.5941pt, -320.4368pt)
 -- (447.5941pt, -320.4368pt) .. controls (447.6188pt, -320.4139pt) and (447.6336pt, -320.4048pt) .. (447.6385pt, -320.4094pt)
 -- (447.6385pt, -320.4094pt)
 -- (447.6385pt, -316.8607pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(441.8698pt, -324.5121pt) -- (441.7734pt, -324.5464pt)
 -- (441.7734pt, -324.5464pt) .. controls (441.7042pt, -324.5693pt) and (441.6053pt, -324.5922pt) .. (441.4768pt, -324.6151pt)
 -- (441.4768pt, -324.6151pt) .. controls (441.3483pt, -324.638pt) and (441.2049pt, -324.654pt) .. (441.0467pt, -324.6631pt)
 -- (441.0467pt, -324.6631pt)
 -- (440.9058pt, -324.6631pt)
 -- (440.9058pt, -324.6631pt)
 -- (440.9058pt, -324.3474pt)
 -- (440.9058pt, -324.3474pt)
 -- (441.0467pt, -324.3474pt)
 -- (441.0467pt, -324.3474pt) .. controls (441.2791pt, -324.3382pt) and (441.4941pt, -324.3039pt) .. (441.6918pt, -324.2444pt)
 -- (441.6918pt, -324.2444pt) .. controls (441.8895pt, -324.1849pt) and (442.028pt, -324.13pt) .. (442.1071pt, -324.0797pt)
 -- (442.1071pt, -324.0797pt) .. controls (442.1861pt, -324.0294pt) and (442.2553pt, -323.979pt) .. (442.3147pt, -323.9287pt)
 -- (442.3147pt, -323.9287pt) .. controls (442.3246pt, -323.9149pt) and (442.3542pt, -323.9081pt) .. (442.4036pt, -323.9081pt)
 -- (442.4036pt, -323.9081pt) .. controls (442.4481pt, -323.9081pt) and (442.4901pt, -323.9218pt) .. (442.5297pt, -323.9493pt)
 -- (442.5297pt, -323.9493pt)
 -- (442.5297pt, -326.0016pt)
 -- (442.5297pt, -326.0016pt)
 -- (442.5371pt, -328.0608pt)
 -- (442.5371pt, -328.0608pt) .. controls (442.5717pt, -328.0928pt) and (442.6014pt, -328.1134pt) .. (442.6261pt, -328.1226pt)
 -- (442.6261pt, -328.1226pt) .. controls (442.6508pt, -328.1317pt) and (442.7101pt, -328.1409pt) .. (442.804pt, -328.15pt)
 -- (442.804pt, -328.15pt) .. controls (442.8979pt, -328.1592pt) and (443.0512pt, -328.1638pt) .. (443.2638pt, -328.1638pt)
 -- (443.2638pt, -328.1638pt)
 -- (443.4565pt, -328.1638pt)
 -- (443.4565pt, -328.1638pt)
 -- (443.4565pt, -328.4795pt)
 -- (443.4565pt, -328.4795pt)
 -- (443.375pt, -328.4795pt)
 -- (443.375pt, -328.4795pt) .. controls (443.2712pt, -328.4658pt) and (442.8782pt, -328.4589pt) .. (442.196pt, -328.4589pt)
 -- (442.196pt, -328.4589pt) .. controls (441.5237pt, -328.4589pt) and (441.1357pt, -328.4658pt) .. (441.0319pt, -328.4795pt)
 -- (441.0319pt, -328.4795pt)
 -- (440.9429pt, -328.4795pt)
 -- (440.9429pt, -328.4795pt)
 -- (440.9429pt, -328.1638pt)
 -- (440.9429pt, -328.1638pt)
 -- (441.1357pt, -328.1638pt)
 -- (441.1357pt, -328.1638pt) .. controls (441.2444pt, -328.1638pt) and (441.3384pt, -328.1638pt) .. (441.4174pt, -328.1638pt)
 -- (441.4174pt, -328.1638pt) .. controls (441.4966pt, -328.1638pt) and (441.5583pt, -328.1615pt) .. (441.6028pt, -328.1569pt)
 -- (441.6028pt, -328.1569pt) .. controls (441.6473pt, -328.1523pt) and (441.6869pt, -328.1454pt) .. (441.7215pt, -328.1363pt)
 -- (441.7215pt, -328.1363pt) .. controls (441.7561pt, -328.1271pt) and (441.7758pt, -328.1226pt) .. (441.7808pt, -328.1226pt)
 -- (441.7808pt, -328.1226pt) .. controls (441.7857pt, -328.1226pt) and (441.8006pt, -328.1111pt) .. (441.8253pt, -328.0883pt)
 -- (441.8253pt, -328.0883pt) .. controls (441.85pt, -328.0654pt) and (441.8648pt, -328.0562pt) .. (441.8698pt, -328.0608pt)
 -- (441.8698pt, -328.0608pt)
 -- (441.8698pt, -324.5121pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(441.8698pt, -324.5121pt) -- (441.7734pt, -324.5464pt)
 -- (441.7734pt, -324.5464pt) .. controls (441.7042pt, -324.5693pt) and (441.6053pt, -324.5922pt) .. (441.4768pt, -324.6151pt)
 -- (441.4768pt, -324.6151pt) .. controls (441.3483pt, -324.638pt) and (441.2049pt, -324.654pt) .. (441.0467pt, -324.6631pt)
 -- (441.0467pt, -324.6631pt)
 -- (440.9058pt, -324.6631pt)
 -- (440.9058pt, -324.6631pt)
 -- (440.9058pt, -324.3474pt)
 -- (440.9058pt, -324.3474pt)
 -- (441.0467pt, -324.3474pt)
 -- (441.0467pt, -324.3474pt) .. controls (441.2791pt, -324.3382pt) and (441.4941pt, -324.3039pt) .. (441.6918pt, -324.2444pt)
 -- (441.6918pt, -324.2444pt) .. controls (441.8895pt, -324.1849pt) and (442.028pt, -324.13pt) .. (442.1071pt, -324.0797pt)
 -- (442.1071pt, -324.0797pt) .. controls (442.1861pt, -324.0294pt) and (442.2553pt, -323.979pt) .. (442.3147pt, -323.9287pt)
 -- (442.3147pt, -323.9287pt) .. controls (442.3246pt, -323.9149pt) and (442.3542pt, -323.9081pt) .. (442.4036pt, -323.9081pt)
 -- (442.4036pt, -323.9081pt) .. controls (442.4481pt, -323.9081pt) and (442.4901pt, -323.9218pt) .. (442.5297pt, -323.9493pt)
 -- (442.5297pt, -323.9493pt)
 -- (442.5297pt, -326.0016pt)
 -- (442.5297pt, -326.0016pt)
 -- (442.5371pt, -328.0608pt)
 -- (442.5371pt, -328.0608pt) .. controls (442.5717pt, -328.0928pt) and (442.6014pt, -328.1134pt) .. (442.6261pt, -328.1226pt)
 -- (442.6261pt, -328.1226pt) .. controls (442.6508pt, -328.1317pt) and (442.7101pt, -328.1409pt) .. (442.804pt, -328.15pt)
 -- (442.804pt, -328.15pt) .. controls (442.8979pt, -328.1592pt) and (443.0512pt, -328.1638pt) .. (443.2638pt, -328.1638pt)
 -- (443.2638pt, -328.1638pt)
 -- (443.4565pt, -328.1638pt)
 -- (443.4565pt, -328.1638pt)
 -- (443.4565pt, -328.4795pt)
 -- (443.4565pt, -328.4795pt)
 -- (443.375pt, -328.4795pt)
 -- (443.375pt, -328.4795pt) .. controls (443.2712pt, -328.4658pt) and (442.8782pt, -328.4589pt) .. (442.196pt, -328.4589pt)
 -- (442.196pt, -328.4589pt) .. controls (441.5237pt, -328.4589pt) and (441.1357pt, -328.4658pt) .. (441.0319pt, -328.4795pt)
 -- (441.0319pt, -328.4795pt)
 -- (440.9429pt, -328.4795pt)
 -- (440.9429pt, -328.4795pt)
 -- (440.9429pt, -328.1638pt)
 -- (440.9429pt, -328.1638pt)
 -- (441.1357pt, -328.1638pt)
 -- (441.1357pt, -328.1638pt) .. controls (441.2444pt, -328.1638pt) and (441.3384pt, -328.1638pt) .. (441.4174pt, -328.1638pt)
 -- (441.4174pt, -328.1638pt) .. controls (441.4966pt, -328.1638pt) and (441.5583pt, -328.1615pt) .. (441.6028pt, -328.1569pt)
 -- (441.6028pt, -328.1569pt) .. controls (441.6473pt, -328.1523pt) and (441.6869pt, -328.1454pt) .. (441.7215pt, -328.1363pt)
 -- (441.7215pt, -328.1363pt) .. controls (441.7561pt, -328.1271pt) and (441.7758pt, -328.1226pt) .. (441.7808pt, -328.1226pt)
 -- (441.7808pt, -328.1226pt) .. controls (441.7857pt, -328.1226pt) and (441.8006pt, -328.1111pt) .. (441.8253pt, -328.0883pt)
 -- (441.8253pt, -328.0883pt) .. controls (441.85pt, -328.0654pt) and (441.8648pt, -328.0562pt) .. (441.8698pt, -328.0608pt)
 -- (441.8698pt, -328.0608pt)
 -- (441.8698pt, -324.5121pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(461.799pt, -316.2551pt) -- (479.0587pt, -316.2551pt)
 -- (479.0587pt, -316.2551pt)
 -- (479.0587pt, -328.4807pt)
 -- (479.0587pt, -328.4807pt)
 -- (461.799pt, -328.4807pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(462.5751pt, -322.8553pt) -- (462.4598pt, -322.8553pt)
 -- (462.4598pt, -322.8553pt) .. controls (462.3199pt, -322.8553pt) and (462.25pt, -322.8101pt) .. (462.25pt, -322.7194pt)
 -- (462.25pt, -322.7194pt) .. controls (462.25pt, -322.7065pt) and (462.257pt, -322.6709pt) .. (462.271pt, -322.6126pt)
 -- (462.271pt, -322.6126pt) .. controls (462.285pt, -322.5544pt) and (462.3234pt, -322.4735pt) .. (462.3864pt, -322.3699pt)
 -- (462.3864pt, -322.3699pt) .. controls (462.4493pt, -322.2664pt) and (462.5192pt, -322.1596pt) .. (462.5961pt, -322.0495pt)
 -- (462.5961pt, -322.0495pt) .. controls (462.673pt, -321.9395pt) and (462.7919pt, -321.823pt) .. (462.9527pt, -321.7pt)
 -- (462.9527pt, -321.7pt) .. controls (463.1135pt, -321.5771pt) and (463.2848pt, -321.4735pt) .. (463.4666pt, -321.3894pt)
 -- (463.4666pt, -321.3894pt) .. controls (463.7533pt, -321.2729pt) and (464.012pt, -321.2146pt) .. (464.2427pt, -321.2146pt)
 -- (464.2427pt, -321.2146pt)
 -- (464.2741pt, -321.2146pt)
 -- (464.2741pt, -321.2146pt) .. controls (464.5328pt, -321.2146pt) and (464.6937pt, -321.2178pt) .. (464.7566pt, -321.2243pt)
 -- (464.7566pt, -321.2243pt) .. controls (465.288pt, -321.3084pt) and (465.6376pt, -321.4703pt) .. (465.8054pt, -321.7097pt)
 -- (465.8054pt, -321.7097pt)
 -- (465.9102pt, -321.6127pt)
 -- (465.9102pt, -321.6127pt) .. controls (466.2039pt, -321.3408pt) and (466.522pt, -321.2049pt) .. (466.8646pt, -321.2049pt)
 -- (466.8646pt, -321.2049pt) .. controls (467.2492pt, -321.2049pt) and (467.5463pt, -321.3052pt) .. (467.7561pt, -321.5059pt)
 -- (467.7561pt, -321.5059pt) .. controls (467.9659pt, -321.7065pt) and (468.0742pt, -321.9492pt) .. (468.0812pt, -322.234pt)
 -- (468.0812pt, -322.234pt) .. controls (468.0812pt, -322.5123pt) and (467.9903pt, -322.7259pt) .. (467.8085pt, -322.8748pt)
 -- (467.8085pt, -322.8748pt) .. controls (467.6267pt, -323.0236pt) and (467.431pt, -323.1013pt) .. (467.2212pt, -323.1078pt)
 -- (467.2212pt, -323.1078pt) .. controls (467.0604pt, -323.1078pt) and (466.9241pt, -323.0625pt) .. (466.8122pt, -322.9719pt)
 -- (466.8122pt, -322.9719pt) .. controls (466.7003pt, -322.8813pt) and (466.6444pt, -322.7583pt) .. (466.6444pt, -322.6029pt)
 -- (466.6444pt, -322.6029pt) .. controls (466.6444pt, -322.3764pt) and (466.7353pt, -322.1855pt) .. (466.9171pt, -322.0301pt)
 -- (466.9171pt, -322.0301pt) .. controls (467.008pt, -321.9654pt) and (467.1198pt, -321.9071pt) .. (467.2527pt, -321.8554pt)
 -- (467.2527pt, -321.8554pt) .. controls (467.2527pt, -321.8489pt) and (467.2387pt, -321.836pt) .. (467.2107pt, -321.8165pt)
 -- (467.2107pt, -321.8165pt) .. controls (467.1828pt, -321.7971pt) and (467.1338pt, -321.7745pt) .. (467.0639pt, -321.7486pt)
 -- (467.0639pt, -321.7486pt) .. controls (466.994pt, -321.7227pt) and (466.9171pt, -321.7097pt) .. (466.8332pt, -321.7097pt)
 -- (466.8332pt, -321.7097pt) .. controls (466.7493pt, -321.7097pt) and (466.6863pt, -321.7162pt) .. (466.6444pt, -321.7292pt)
 -- (466.6444pt, -321.7292pt) .. controls (466.4137pt, -321.8262pt) and (466.2494pt, -322.0107pt) .. (466.1515pt, -322.2826pt)
 -- (466.1515pt, -322.2826pt) .. controls (465.7249pt, -323.7388pt) and (465.5117pt, -324.5835pt) .. (465.5117pt, -324.8165pt)
 -- (465.5117pt, -324.8165pt) .. controls (465.5117pt, -325.0495pt) and (465.69pt, -325.166pt) .. (466.0466pt, -325.166pt)
 -- (466.0466pt, -325.166pt) .. controls (466.3542pt, -325.166pt) and (466.6339pt, -325.0689pt) .. (466.8856pt, -324.8747pt)
 -- (466.8856pt, -324.8747pt) .. controls (467.1373pt, -324.6806pt) and (467.3121pt, -324.4605pt) .. (467.41pt, -324.2145pt)
 -- (467.41pt, -324.2145pt) .. controls (467.438pt, -324.1239pt) and (467.4624pt, -324.0689pt) .. (467.4834pt, -324.0495pt)
 -- (467.4834pt, -324.0495pt) .. controls (467.5044pt, -324.0301pt) and (467.5743pt, -324.0204pt) .. (467.6931pt, -324.0204pt)
 -- (467.6931pt, -324.0204pt)
 -- (467.7561pt, -324.0204pt)
 -- (467.7561pt, -324.0204pt)
 -- (467.8715pt, -324.0204pt)
 -- (467.8715pt, -324.0204pt) .. controls (468.0113pt, -324.0204pt) and (468.0812pt, -324.0657pt) .. (468.0812pt, -324.1563pt)
 -- (468.0812pt, -324.1563pt) .. controls (468.0812pt, -324.2404pt) and (468.0358pt, -324.3602pt) .. (467.9449pt, -324.5155pt)
 -- (467.9449pt, -324.5155pt) .. controls (467.854pt, -324.6709pt) and (467.7281pt, -324.8359pt) .. (467.5673pt, -325.0107pt)
 -- (467.5673pt, -325.0107pt) .. controls (467.4065pt, -325.1854pt) and (467.1793pt, -325.3408pt) .. (466.8856pt, -325.4767pt)
 -- (466.8856pt, -325.4767pt) .. controls (466.5919pt, -325.6126pt) and (466.2843pt, -325.6773pt) .. (465.9627pt, -325.6708pt)
 -- (465.9627pt, -325.6708pt) .. controls (465.3754pt, -325.6708pt) and (464.9174pt, -325.5317pt) .. (464.5888pt, -325.2534pt)
 -- (464.5888pt, -325.2534pt)
 -- (464.5049pt, -325.166pt)
 -- (464.5049pt, -325.166pt) .. controls (464.2042pt, -325.4961pt) and (463.8651pt, -325.6611pt) .. (463.4876pt, -325.6611pt)
 -- (463.4876pt, -325.6611pt)
 -- (463.4351pt, -325.6611pt)
 -- (463.4351pt, -325.6611pt) .. controls (463.0366pt, -325.6611pt) and (462.7394pt, -325.5576pt) .. (462.5437pt, -325.3505pt)
 -- (462.5437pt, -325.3505pt) .. controls (462.3479pt, -325.1433pt) and (462.25pt, -324.9168pt) .. (462.25pt, -324.6709pt)
 -- (462.25pt, -324.6709pt) .. controls (462.25pt, -324.3602pt) and (462.3444pt, -324.1336pt) .. (462.5332pt, -323.9912pt)
 -- (462.5332pt, -323.9912pt) .. controls (462.722pt, -323.8489pt) and (462.9142pt, -323.7744pt) .. (463.11pt, -323.7679pt)
 -- (463.11pt, -323.7679pt) .. controls (463.2708pt, -323.7679pt) and (463.4072pt, -323.8133pt) .. (463.519pt, -323.9039pt)
 -- (463.519pt, -323.9039pt) .. controls (463.6309pt, -323.9945pt) and (463.6868pt, -324.1175pt) .. (463.6868pt, -324.2728pt)
 -- (463.6868pt, -324.2728pt) .. controls (463.6868pt, -324.4993pt) and (463.5959pt, -324.6903pt) .. (463.4142pt, -324.8456pt)
 -- (463.4142pt, -324.8456pt) .. controls (463.3233pt, -324.9103pt) and (463.2114pt, -324.9686pt) .. (463.0786pt, -325.0204pt)
 -- (463.0786pt, -325.0204pt) .. controls (463.0925pt, -325.0527pt) and (463.1415pt, -325.0851pt) .. (463.2254pt, -325.1175pt)
 -- (463.2254pt, -325.1175pt) .. controls (463.3093pt, -325.1498pt) and (463.3967pt, -325.1692pt) .. (463.4876pt, -325.1757pt)
 -- (463.4876pt, -325.1757pt) .. controls (463.6414pt, -325.1757pt) and (463.7777pt, -325.1175pt) .. (463.8966pt, -325.0009pt)
 -- (463.8966pt, -325.0009pt) .. controls (464.0154pt, -324.8844pt) and (464.1064pt, -324.7485pt) .. (464.1693pt, -324.5932pt)
 -- (464.1693pt, -324.5932pt) .. controls (464.5958pt, -323.1369pt) and (464.809pt, -322.2923pt) .. (464.809pt, -322.0593pt)
 -- (464.809pt, -322.0593pt) .. controls (464.809pt, -321.8262pt) and (464.6307pt, -321.7097pt) .. (464.2741pt, -321.7097pt)
 -- (464.2741pt, -321.7097pt) .. controls (464.0225pt, -321.7097pt) and (463.7708pt, -321.7842pt) .. (463.519pt, -321.933pt)
 -- (463.519pt, -321.933pt) .. controls (463.2673pt, -322.0819pt) and (463.0681pt, -322.3246pt) .. (462.9212pt, -322.6612pt)
 -- (462.9212pt, -322.6612pt) .. controls (462.8932pt, -322.7518pt) and (462.8688pt, -322.8068pt) .. (462.8478pt, -322.8262pt)
 -- (462.8478pt, -322.8262pt) .. controls (462.8268pt, -322.8456pt) and (462.7569pt, -322.8553pt) .. (462.6381pt, -322.8553pt)
 -- (462.6381pt, -322.8553pt)
 -- (462.5751pt, -322.8553pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(462.5751pt, -322.8553pt) -- (462.4598pt, -322.8553pt)
 -- (462.4598pt, -322.8553pt) .. controls (462.3199pt, -322.8553pt) and (462.25pt, -322.8101pt) .. (462.25pt, -322.7194pt)
 -- (462.25pt, -322.7194pt) .. controls (462.25pt, -322.7065pt) and (462.257pt, -322.6709pt) .. (462.271pt, -322.6126pt)
 -- (462.271pt, -322.6126pt) .. controls (462.285pt, -322.5544pt) and (462.3234pt, -322.4735pt) .. (462.3864pt, -322.3699pt)
 -- (462.3864pt, -322.3699pt) .. controls (462.4493pt, -322.2664pt) and (462.5192pt, -322.1596pt) .. (462.5961pt, -322.0495pt)
 -- (462.5961pt, -322.0495pt) .. controls (462.673pt, -321.9395pt) and (462.7919pt, -321.823pt) .. (462.9527pt, -321.7pt)
 -- (462.9527pt, -321.7pt) .. controls (463.1135pt, -321.5771pt) and (463.2848pt, -321.4735pt) .. (463.4666pt, -321.3894pt)
 -- (463.4666pt, -321.3894pt) .. controls (463.7533pt, -321.2729pt) and (464.012pt, -321.2146pt) .. (464.2427pt, -321.2146pt)
 -- (464.2427pt, -321.2146pt)
 -- (464.2741pt, -321.2146pt)
 -- (464.2741pt, -321.2146pt) .. controls (464.5328pt, -321.2146pt) and (464.6937pt, -321.2178pt) .. (464.7566pt, -321.2243pt)
 -- (464.7566pt, -321.2243pt) .. controls (465.288pt, -321.3084pt) and (465.6376pt, -321.4703pt) .. (465.8054pt, -321.7097pt)
 -- (465.8054pt, -321.7097pt)
 -- (465.9102pt, -321.6127pt)
 -- (465.9102pt, -321.6127pt) .. controls (466.2039pt, -321.3408pt) and (466.522pt, -321.2049pt) .. (466.8646pt, -321.2049pt)
 -- (466.8646pt, -321.2049pt) .. controls (467.2492pt, -321.2049pt) and (467.5463pt, -321.3052pt) .. (467.7561pt, -321.5059pt)
 -- (467.7561pt, -321.5059pt) .. controls (467.9659pt, -321.7065pt) and (468.0742pt, -321.9492pt) .. (468.0812pt, -322.234pt)
 -- (468.0812pt, -322.234pt) .. controls (468.0812pt, -322.5123pt) and (467.9903pt, -322.7259pt) .. (467.8085pt, -322.8748pt)
 -- (467.8085pt, -322.8748pt) .. controls (467.6267pt, -323.0236pt) and (467.431pt, -323.1013pt) .. (467.2212pt, -323.1078pt)
 -- (467.2212pt, -323.1078pt) .. controls (467.0604pt, -323.1078pt) and (466.9241pt, -323.0625pt) .. (466.8122pt, -322.9719pt)
 -- (466.8122pt, -322.9719pt) .. controls (466.7003pt, -322.8813pt) and (466.6444pt, -322.7583pt) .. (466.6444pt, -322.6029pt)
 -- (466.6444pt, -322.6029pt) .. controls (466.6444pt, -322.3764pt) and (466.7353pt, -322.1855pt) .. (466.9171pt, -322.0301pt)
 -- (466.9171pt, -322.0301pt) .. controls (467.008pt, -321.9654pt) and (467.1198pt, -321.9071pt) .. (467.2527pt, -321.8554pt)
 -- (467.2527pt, -321.8554pt) .. controls (467.2527pt, -321.8489pt) and (467.2387pt, -321.836pt) .. (467.2107pt, -321.8165pt)
 -- (467.2107pt, -321.8165pt) .. controls (467.1828pt, -321.7971pt) and (467.1338pt, -321.7745pt) .. (467.0639pt, -321.7486pt)
 -- (467.0639pt, -321.7486pt) .. controls (466.994pt, -321.7227pt) and (466.9171pt, -321.7097pt) .. (466.8332pt, -321.7097pt)
 -- (466.8332pt, -321.7097pt) .. controls (466.7493pt, -321.7097pt) and (466.6863pt, -321.7162pt) .. (466.6444pt, -321.7292pt)
 -- (466.6444pt, -321.7292pt) .. controls (466.4137pt, -321.8262pt) and (466.2494pt, -322.0107pt) .. (466.1515pt, -322.2826pt)
 -- (466.1515pt, -322.2826pt) .. controls (465.7249pt, -323.7388pt) and (465.5117pt, -324.5835pt) .. (465.5117pt, -324.8165pt)
 -- (465.5117pt, -324.8165pt) .. controls (465.5117pt, -325.0495pt) and (465.69pt, -325.166pt) .. (466.0466pt, -325.166pt)
 -- (466.0466pt, -325.166pt) .. controls (466.3542pt, -325.166pt) and (466.6339pt, -325.0689pt) .. (466.8856pt, -324.8747pt)
 -- (466.8856pt, -324.8747pt) .. controls (467.1373pt, -324.6806pt) and (467.3121pt, -324.4605pt) .. (467.41pt, -324.2145pt)
 -- (467.41pt, -324.2145pt) .. controls (467.438pt, -324.1239pt) and (467.4624pt, -324.0689pt) .. (467.4834pt, -324.0495pt)
 -- (467.4834pt, -324.0495pt) .. controls (467.5044pt, -324.0301pt) and (467.5743pt, -324.0204pt) .. (467.6931pt, -324.0204pt)
 -- (467.6931pt, -324.0204pt)
 -- (467.7561pt, -324.0204pt)
 -- (467.7561pt, -324.0204pt)
 -- (467.8715pt, -324.0204pt)
 -- (467.8715pt, -324.0204pt) .. controls (468.0113pt, -324.0204pt) and (468.0812pt, -324.0657pt) .. (468.0812pt, -324.1563pt)
 -- (468.0812pt, -324.1563pt) .. controls (468.0812pt, -324.2404pt) and (468.0358pt, -324.3602pt) .. (467.9449pt, -324.5155pt)
 -- (467.9449pt, -324.5155pt) .. controls (467.854pt, -324.6709pt) and (467.7281pt, -324.8359pt) .. (467.5673pt, -325.0107pt)
 -- (467.5673pt, -325.0107pt) .. controls (467.4065pt, -325.1854pt) and (467.1793pt, -325.3408pt) .. (466.8856pt, -325.4767pt)
 -- (466.8856pt, -325.4767pt) .. controls (466.5919pt, -325.6126pt) and (466.2843pt, -325.6773pt) .. (465.9627pt, -325.6708pt)
 -- (465.9627pt, -325.6708pt) .. controls (465.3754pt, -325.6708pt) and (464.9174pt, -325.5317pt) .. (464.5888pt, -325.2534pt)
 -- (464.5888pt, -325.2534pt)
 -- (464.5049pt, -325.166pt)
 -- (464.5049pt, -325.166pt) .. controls (464.2042pt, -325.4961pt) and (463.8651pt, -325.6611pt) .. (463.4876pt, -325.6611pt)
 -- (463.4876pt, -325.6611pt)
 -- (463.4351pt, -325.6611pt)
 -- (463.4351pt, -325.6611pt) .. controls (463.0366pt, -325.6611pt) and (462.7394pt, -325.5576pt) .. (462.5437pt, -325.3505pt)
 -- (462.5437pt, -325.3505pt) .. controls (462.3479pt, -325.1433pt) and (462.25pt, -324.9168pt) .. (462.25pt, -324.6709pt)
 -- (462.25pt, -324.6709pt) .. controls (462.25pt, -324.3602pt) and (462.3444pt, -324.1336pt) .. (462.5332pt, -323.9912pt)
 -- (462.5332pt, -323.9912pt) .. controls (462.722pt, -323.8489pt) and (462.9142pt, -323.7744pt) .. (463.11pt, -323.7679pt)
 -- (463.11pt, -323.7679pt) .. controls (463.2708pt, -323.7679pt) and (463.4072pt, -323.8133pt) .. (463.519pt, -323.9039pt)
 -- (463.519pt, -323.9039pt) .. controls (463.6309pt, -323.9945pt) and (463.6868pt, -324.1175pt) .. (463.6868pt, -324.2728pt)
 -- (463.6868pt, -324.2728pt) .. controls (463.6868pt, -324.4993pt) and (463.5959pt, -324.6903pt) .. (463.4142pt, -324.8456pt)
 -- (463.4142pt, -324.8456pt) .. controls (463.3233pt, -324.9103pt) and (463.2114pt, -324.9686pt) .. (463.0786pt, -325.0204pt)
 -- (463.0786pt, -325.0204pt) .. controls (463.0925pt, -325.0527pt) and (463.1415pt, -325.0851pt) .. (463.2254pt, -325.1175pt)
 -- (463.2254pt, -325.1175pt) .. controls (463.3093pt, -325.1498pt) and (463.3967pt, -325.1692pt) .. (463.4876pt, -325.1757pt)
 -- (463.4876pt, -325.1757pt) .. controls (463.6414pt, -325.1757pt) and (463.7777pt, -325.1175pt) .. (463.8966pt, -325.0009pt)
 -- (463.8966pt, -325.0009pt) .. controls (464.0154pt, -324.8844pt) and (464.1064pt, -324.7485pt) .. (464.1693pt, -324.5932pt)
 -- (464.1693pt, -324.5932pt) .. controls (464.5958pt, -323.1369pt) and (464.809pt, -322.2923pt) .. (464.809pt, -322.0593pt)
 -- (464.809pt, -322.0593pt) .. controls (464.809pt, -321.8262pt) and (464.6307pt, -321.7097pt) .. (464.2741pt, -321.7097pt)
 -- (464.2741pt, -321.7097pt) .. controls (464.0225pt, -321.7097pt) and (463.7708pt, -321.7842pt) .. (463.519pt, -321.933pt)
 -- (463.519pt, -321.933pt) .. controls (463.2673pt, -322.0819pt) and (463.0681pt, -322.3246pt) .. (462.9212pt, -322.6612pt)
 -- (462.9212pt, -322.6612pt) .. controls (462.8932pt, -322.7518pt) and (462.8688pt, -322.8068pt) .. (462.8478pt, -322.8262pt)
 -- (462.8478pt, -322.8262pt) .. controls (462.8268pt, -322.8456pt) and (462.7569pt, -322.8553pt) .. (462.6381pt, -322.8553pt)
 -- (462.6381pt, -322.8553pt)
 -- (462.5751pt, -322.8553pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(470.6359pt, -316.8607pt) -- (470.5395pt, -316.895pt)
 -- (470.5395pt, -316.895pt) .. controls (470.4703pt, -316.9179pt) and (470.3715pt, -316.9408pt) .. (470.2429pt, -316.9637pt)
 -- (470.2429pt, -316.9637pt) .. controls (470.1144pt, -316.9865pt) and (469.971pt, -317.0026pt) .. (469.8129pt, -317.0117pt)
 -- (469.8129pt, -317.0117pt)
 -- (469.672pt, -317.0117pt)
 -- (469.672pt, -317.0117pt)
 -- (469.672pt, -316.696pt)
 -- (469.672pt, -316.696pt)
 -- (469.8129pt, -316.696pt)
 -- (469.8129pt, -316.696pt) .. controls (470.0452pt, -316.6868pt) and (470.2602pt, -316.6525pt) .. (470.4579pt, -316.593pt)
 -- (470.4579pt, -316.593pt) .. controls (470.6557pt, -316.5335pt) and (470.7941pt, -316.4786pt) .. (470.8732pt, -316.4283pt)
 -- (470.8732pt, -316.4283pt) .. controls (470.9523pt, -316.3779pt) and (471.0215pt, -316.3276pt) .. (471.0808pt, -316.2773pt)
 -- (471.0808pt, -316.2773pt) .. controls (471.0907pt, -316.2635pt) and (471.1204pt, -316.2567pt) .. (471.1698pt, -316.2567pt)
 -- (471.1698pt, -316.2567pt) .. controls (471.2143pt, -316.2567pt) and (471.2563pt, -316.2704pt) .. (471.2958pt, -316.2979pt)
 -- (471.2958pt, -316.2979pt)
 -- (471.2958pt, -318.3502pt)
 -- (471.2958pt, -318.3502pt)
 -- (471.3033pt, -320.4094pt)
 -- (471.3033pt, -320.4094pt) .. controls (471.3379pt, -320.4414pt) and (471.3675pt, -320.462pt) .. (471.3922pt, -320.4711pt)
 -- (471.3922pt, -320.4711pt) .. controls (471.4169pt, -320.4803pt) and (471.4763pt, -320.4894pt) .. (471.5702pt, -320.4986pt)
 -- (471.5702pt, -320.4986pt) .. controls (471.6641pt, -320.5078pt) and (471.8174pt, -320.5123pt) .. (472.0299pt, -320.5123pt)
 -- (472.0299pt, -320.5123pt)
 -- (472.2227pt, -320.5123pt)
 -- (472.2227pt, -320.5123pt)
 -- (472.2227pt, -320.8281pt)
 -- (472.2227pt, -320.8281pt)
 -- (472.1411pt, -320.8281pt)
 -- (472.1411pt, -320.8281pt) .. controls (472.0373pt, -320.8143pt) and (471.6443pt, -320.8075pt) .. (470.9622pt, -320.8075pt)
 -- (470.9622pt, -320.8075pt) .. controls (470.2899pt, -320.8075pt) and (469.9019pt, -320.8143pt) .. (469.798pt, -320.8281pt)
 -- (469.798pt, -320.8281pt)
 -- (469.709pt, -320.8281pt)
 -- (469.709pt, -320.8281pt)
 -- (469.709pt, -320.5123pt)
 -- (469.709pt, -320.5123pt)
 -- (469.9019pt, -320.5123pt)
 -- (469.9019pt, -320.5123pt) .. controls (470.0106pt, -320.5123pt) and (470.1045pt, -320.5123pt) .. (470.1836pt, -320.5123pt)
 -- (470.1836pt, -320.5123pt) .. controls (470.2627pt, -320.5123pt) and (470.3245pt, -320.51pt) .. (470.369pt, -320.5055pt)
 -- (470.369pt, -320.5055pt) .. controls (470.4135pt, -320.5009pt) and (470.453pt, -320.494pt) .. (470.4876pt, -320.4849pt)
 -- (470.4876pt, -320.4849pt) .. controls (470.5222pt, -320.4757pt) and (470.542pt, -320.4711pt) .. (470.5469pt, -320.4711pt)
 -- (470.5469pt, -320.4711pt) .. controls (470.5519pt, -320.4711pt) and (470.5667pt, -320.4597pt) .. (470.5914pt, -320.4368pt)
 -- (470.5914pt, -320.4368pt) .. controls (470.6161pt, -320.4139pt) and (470.631pt, -320.4048pt) .. (470.6359pt, -320.4094pt)
 -- (470.6359pt, -320.4094pt)
 -- (470.6359pt, -316.8607pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(470.6359pt, -316.8607pt) -- (470.5395pt, -316.895pt)
 -- (470.5395pt, -316.895pt) .. controls (470.4703pt, -316.9179pt) and (470.3715pt, -316.9408pt) .. (470.2429pt, -316.9637pt)
 -- (470.2429pt, -316.9637pt) .. controls (470.1144pt, -316.9865pt) and (469.971pt, -317.0026pt) .. (469.8129pt, -317.0117pt)
 -- (469.8129pt, -317.0117pt)
 -- (469.672pt, -317.0117pt)
 -- (469.672pt, -317.0117pt)
 -- (469.672pt, -316.696pt)
 -- (469.672pt, -316.696pt)
 -- (469.8129pt, -316.696pt)
 -- (469.8129pt, -316.696pt) .. controls (470.0452pt, -316.6868pt) and (470.2602pt, -316.6525pt) .. (470.4579pt, -316.593pt)
 -- (470.4579pt, -316.593pt) .. controls (470.6557pt, -316.5335pt) and (470.7941pt, -316.4786pt) .. (470.8732pt, -316.4283pt)
 -- (470.8732pt, -316.4283pt) .. controls (470.9523pt, -316.3779pt) and (471.0215pt, -316.3276pt) .. (471.0808pt, -316.2773pt)
 -- (471.0808pt, -316.2773pt) .. controls (471.0907pt, -316.2635pt) and (471.1204pt, -316.2567pt) .. (471.1698pt, -316.2567pt)
 -- (471.1698pt, -316.2567pt) .. controls (471.2143pt, -316.2567pt) and (471.2563pt, -316.2704pt) .. (471.2958pt, -316.2979pt)
 -- (471.2958pt, -316.2979pt)
 -- (471.2958pt, -318.3502pt)
 -- (471.2958pt, -318.3502pt)
 -- (471.3033pt, -320.4094pt)
 -- (471.3033pt, -320.4094pt) .. controls (471.3379pt, -320.4414pt) and (471.3675pt, -320.462pt) .. (471.3922pt, -320.4711pt)
 -- (471.3922pt, -320.4711pt) .. controls (471.4169pt, -320.4803pt) and (471.4763pt, -320.4894pt) .. (471.5702pt, -320.4986pt)
 -- (471.5702pt, -320.4986pt) .. controls (471.6641pt, -320.5078pt) and (471.8174pt, -320.5123pt) .. (472.0299pt, -320.5123pt)
 -- (472.0299pt, -320.5123pt)
 -- (472.2227pt, -320.5123pt)
 -- (472.2227pt, -320.5123pt)
 -- (472.2227pt, -320.8281pt)
 -- (472.2227pt, -320.8281pt)
 -- (472.1411pt, -320.8281pt)
 -- (472.1411pt, -320.8281pt) .. controls (472.0373pt, -320.8143pt) and (471.6443pt, -320.8075pt) .. (470.9622pt, -320.8075pt)
 -- (470.9622pt, -320.8075pt) .. controls (470.2899pt, -320.8075pt) and (469.9019pt, -320.8143pt) .. (469.798pt, -320.8281pt)
 -- (469.798pt, -320.8281pt)
 -- (469.709pt, -320.8281pt)
 -- (469.709pt, -320.8281pt)
 -- (469.709pt, -320.5123pt)
 -- (469.709pt, -320.5123pt)
 -- (469.9019pt, -320.5123pt)
 -- (469.9019pt, -320.5123pt) .. controls (470.0106pt, -320.5123pt) and (470.1045pt, -320.5123pt) .. (470.1836pt, -320.5123pt)
 -- (470.1836pt, -320.5123pt) .. controls (470.2627pt, -320.5123pt) and (470.3245pt, -320.51pt) .. (470.369pt, -320.5055pt)
 -- (470.369pt, -320.5055pt) .. controls (470.4135pt, -320.5009pt) and (470.453pt, -320.494pt) .. (470.4876pt, -320.4849pt)
 -- (470.4876pt, -320.4849pt) .. controls (470.5222pt, -320.4757pt) and (470.542pt, -320.4711pt) .. (470.5469pt, -320.4711pt)
 -- (470.5469pt, -320.4711pt) .. controls (470.5519pt, -320.4711pt) and (470.5667pt, -320.4597pt) .. (470.5914pt, -320.4368pt)
 -- (470.5914pt, -320.4368pt) .. controls (470.6161pt, -320.4139pt) and (470.631pt, -320.4048pt) .. (470.6359pt, -320.4094pt)
 -- (470.6359pt, -320.4094pt)
 -- (470.6359pt, -316.8607pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(473.3423pt, -320.5878pt) .. controls (473.3423pt, -320.5878pt) and (473.3423pt, -320.5306pt) .. (473.3423pt, -320.4162pt)
 -- (473.3423pt, -320.4162pt) .. controls (473.3423pt, -320.3018pt) and (473.3819pt, -320.2034pt) .. (473.461pt, -320.1211pt)
 -- (473.461pt, -320.1211pt) .. controls (473.5401pt, -320.0387pt) and (473.6463pt, -319.9975pt) .. (473.7798pt, -319.9975pt)
 -- (473.7798pt, -319.9975pt) .. controls (473.9182pt, -319.9975pt) and (474.0418pt, -320.0547pt) .. (474.1505pt, -320.1691pt)
 -- (474.1505pt, -320.1691pt) .. controls (474.2593pt, -320.2835pt) and (474.3162pt, -320.4849pt) .. (474.3211pt, -320.7732pt)
 -- (474.3211pt, -320.7732pt) .. controls (474.3211pt, -320.9333pt) and (474.2989pt, -321.0889pt) .. (474.2544pt, -321.2399pt)
 -- (474.2544pt, -321.2399pt) .. controls (474.2099pt, -321.3909pt) and (474.158pt, -321.5213pt) .. (474.0987pt, -321.6311pt)
 -- (474.0987pt, -321.6311pt) .. controls (474.0393pt, -321.741pt) and (473.9751pt, -321.8348pt) .. (473.9059pt, -321.9126pt)
 -- (473.9059pt, -321.9126pt) .. controls (473.8367pt, -321.9904pt) and (473.7773pt, -322.0521pt) .. (473.7279pt, -322.0979pt)
 -- (473.7279pt, -322.0979pt) .. controls (473.6785pt, -322.1436pt) and (473.6463pt, -322.1642pt) .. (473.6315pt, -322.1597pt)
 -- (473.6315pt, -322.1597pt) .. controls (473.6118pt, -322.1597pt) and (473.5796pt, -322.1391pt) .. (473.5351pt, -322.0979pt)
 -- (473.5351pt, -322.0979pt) .. controls (473.4906pt, -322.0567pt) and (473.4684pt, -322.027pt) .. (473.4684pt, -322.0087pt)
 -- (473.4684pt, -322.0087pt) .. controls (473.4684pt, -321.9904pt) and (473.4956pt, -321.9538pt) .. (473.55pt, -321.8988pt)
 -- (473.55pt, -321.8988pt) .. controls (473.6043pt, -321.8439pt) and (473.6661pt, -321.7753pt) .. (473.7353pt, -321.6929pt)
 -- (473.7353pt, -321.6929pt) .. controls (473.8045pt, -321.6106pt) and (473.8688pt, -321.4962pt) .. (473.9281pt, -321.3497pt)
 -- (473.9281pt, -321.3497pt) .. controls (473.9874pt, -321.2033pt) and (474.027pt, -321.0363pt) .. (474.0468pt, -320.8487pt)
 -- (474.0468pt, -320.8487pt)
 -- (474.0468pt, -320.7663pt)
 -- (474.0468pt, -320.7663pt)
 -- (474.0393pt, -320.7732pt)
 -- (474.0393pt, -320.7732pt) .. controls (474.0294pt, -320.7777pt) and (474.0171pt, -320.7823pt) .. (474.0023pt, -320.7869pt)
 -- (474.0023pt, -320.7869pt) .. controls (473.9874pt, -320.7914pt) and (473.9726pt, -320.7983pt) .. (473.9578pt, -320.8075pt)
 -- (473.9578pt, -320.8075pt) .. controls (473.9429pt, -320.8166pt) and (473.9207pt, -320.8212pt) .. (473.891pt, -320.8212pt)
 -- (473.891pt, -320.8212pt) .. controls (473.8614pt, -320.8212pt) and (473.8317pt, -320.8235pt) .. (473.8021pt, -320.8281pt)
 -- (473.8021pt, -320.8281pt) .. controls (473.6686pt, -320.8281pt) and (473.5598pt, -320.7892pt) .. (473.4758pt, -320.7114pt)
 -- (473.4758pt, -320.7114pt)
 -- (473.3423pt, -320.5878pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(473.3423pt, -320.5878pt) .. controls (473.3423pt, -320.5878pt) and (473.3423pt, -320.5306pt) .. (473.3423pt, -320.4162pt)
 -- (473.3423pt, -320.4162pt) .. controls (473.3423pt, -320.3018pt) and (473.3819pt, -320.2034pt) .. (473.461pt, -320.1211pt)
 -- (473.461pt, -320.1211pt) .. controls (473.5401pt, -320.0387pt) and (473.6463pt, -319.9975pt) .. (473.7798pt, -319.9975pt)
 -- (473.7798pt, -319.9975pt) .. controls (473.9182pt, -319.9975pt) and (474.0418pt, -320.0547pt) .. (474.1505pt, -320.1691pt)
 -- (474.1505pt, -320.1691pt) .. controls (474.2593pt, -320.2835pt) and (474.3162pt, -320.4849pt) .. (474.3211pt, -320.7732pt)
 -- (474.3211pt, -320.7732pt) .. controls (474.3211pt, -320.9333pt) and (474.2989pt, -321.0889pt) .. (474.2544pt, -321.2399pt)
 -- (474.2544pt, -321.2399pt) .. controls (474.2099pt, -321.3909pt) and (474.158pt, -321.5213pt) .. (474.0987pt, -321.6311pt)
 -- (474.0987pt, -321.6311pt) .. controls (474.0393pt, -321.741pt) and (473.9751pt, -321.8348pt) .. (473.9059pt, -321.9126pt)
 -- (473.9059pt, -321.9126pt) .. controls (473.8367pt, -321.9904pt) and (473.7773pt, -322.0521pt) .. (473.7279pt, -322.0979pt)
 -- (473.7279pt, -322.0979pt) .. controls (473.6785pt, -322.1436pt) and (473.6463pt, -322.1642pt) .. (473.6315pt, -322.1597pt)
 -- (473.6315pt, -322.1597pt) .. controls (473.6118pt, -322.1597pt) and (473.5796pt, -322.1391pt) .. (473.5351pt, -322.0979pt)
 -- (473.5351pt, -322.0979pt) .. controls (473.4906pt, -322.0567pt) and (473.4684pt, -322.027pt) .. (473.4684pt, -322.0087pt)
 -- (473.4684pt, -322.0087pt) .. controls (473.4684pt, -321.9904pt) and (473.4956pt, -321.9538pt) .. (473.55pt, -321.8988pt)
 -- (473.55pt, -321.8988pt) .. controls (473.6043pt, -321.8439pt) and (473.6661pt, -321.7753pt) .. (473.7353pt, -321.6929pt)
 -- (473.7353pt, -321.6929pt) .. controls (473.8045pt, -321.6106pt) and (473.8688pt, -321.4962pt) .. (473.9281pt, -321.3497pt)
 -- (473.9281pt, -321.3497pt) .. controls (473.9874pt, -321.2033pt) and (474.027pt, -321.0363pt) .. (474.0468pt, -320.8487pt)
 -- (474.0468pt, -320.8487pt)
 -- (474.0468pt, -320.7663pt)
 -- (474.0468pt, -320.7663pt)
 -- (474.0393pt, -320.7732pt)
 -- (474.0393pt, -320.7732pt) .. controls (474.0294pt, -320.7777pt) and (474.0171pt, -320.7823pt) .. (474.0023pt, -320.7869pt)
 -- (474.0023pt, -320.7869pt) .. controls (473.9874pt, -320.7914pt) and (473.9726pt, -320.7983pt) .. (473.9578pt, -320.8075pt)
 -- (473.9578pt, -320.8075pt) .. controls (473.9429pt, -320.8166pt) and (473.9207pt, -320.8212pt) .. (473.891pt, -320.8212pt)
 -- (473.891pt, -320.8212pt) .. controls (473.8614pt, -320.8212pt) and (473.8317pt, -320.8235pt) .. (473.8021pt, -320.8281pt)
 -- (473.8021pt, -320.8281pt) .. controls (473.6686pt, -320.8281pt) and (473.5598pt, -320.7892pt) .. (473.4758pt, -320.7114pt)
 -- (473.4758pt, -320.7114pt)
 -- (473.3423pt, -320.5878pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(475.6336pt, -317.8834pt) .. controls (475.5001pt, -317.8834pt) and (475.3938pt, -317.8423pt) .. (475.3147pt, -317.7599pt)
 -- (475.3147pt, -317.7599pt) .. controls (475.2356pt, -317.6775pt) and (475.1961pt, -317.5768pt) .. (475.1961pt, -317.4579pt)
 -- (475.1961pt, -317.4579pt) .. controls (475.1961pt, -317.133pt) and (475.3271pt, -316.8515pt) .. (475.5891pt, -316.6136pt)
 -- (475.5891pt, -316.6136pt) .. controls (475.8511pt, -316.3756pt) and (476.1773pt, -316.2567pt) .. (476.5678pt, -316.2567pt)
 -- (476.5678pt, -316.2567pt) .. controls (477.0177pt, -316.2567pt) and (477.3933pt, -316.3848pt) .. (477.6949pt, -316.6411pt)
 -- (477.6949pt, -316.6411pt) .. controls (477.9964pt, -316.8973pt) and (478.1497pt, -317.2291pt) .. (478.1546pt, -317.6363pt)
 -- (478.1546pt, -317.6363pt) .. controls (478.1546pt, -317.8331pt) and (478.1052pt, -318.0207pt) .. (478.0063pt, -318.1992pt)
 -- (478.0063pt, -318.1992pt) .. controls (477.9074pt, -318.3776pt) and (477.7888pt, -318.5332pt) .. (477.6504pt, -318.6659pt)
 -- (477.6504pt, -318.6659pt) .. controls (477.512pt, -318.7986pt) and (477.3143pt, -318.9679pt) .. (477.0572pt, -319.1739pt)
 -- (477.0572pt, -319.1739pt) .. controls (476.8793pt, -319.3157pt) and (476.6321pt, -319.5262pt) .. (476.3157pt, -319.8053pt)
 -- (476.3157pt, -319.8053pt)
 -- (475.8783pt, -320.1897pt)
 -- (475.8783pt, -320.1897pt)
 -- (476.4418pt, -320.1966pt)
 -- (476.4418pt, -320.1966pt) .. controls (477.2179pt, -320.1966pt) and (477.6306pt, -320.1852pt) .. (477.6801pt, -320.1623pt)
 -- (477.6801pt, -320.1623pt) .. controls (477.7147pt, -320.1531pt) and (477.774pt, -319.9495pt) .. (477.858pt, -319.5514pt)
 -- (477.858pt, -319.5514pt)
 -- (477.858pt, -319.5308pt)
 -- (477.858pt, -319.5308pt)
 -- (478.1546pt, -319.5308pt)
 -- (478.1546pt, -319.5308pt)
 -- (478.1546pt, -319.5514pt)
 -- (478.1546pt, -319.5514pt) .. controls (478.1497pt, -319.5651pt) and (478.1175pt, -319.7733pt) .. (478.0582pt, -320.176pt)
 -- (478.0582pt, -320.176pt) .. controls (477.9989pt, -320.5787pt) and (477.9618pt, -320.7892pt) .. (477.947pt, -320.8075pt)
 -- (477.947pt, -320.8075pt)
 -- (477.947pt, -320.8281pt)
 -- (477.947pt, -320.8281pt)
 -- (475.1961pt, -320.8281pt)
 -- (475.1961pt, -320.8281pt)
 -- (475.1961pt, -320.6977pt)
 -- (475.1961pt, -320.6977pt)
 -- (475.1961pt, -320.6153pt)
 -- (475.1961pt, -320.6153pt) .. controls (475.1961pt, -320.5833pt) and (475.2109pt, -320.5489pt) .. (475.2406pt, -320.5123pt)
 -- (475.2406pt, -320.5123pt) .. controls (475.2702pt, -320.4757pt) and (475.3444pt, -320.3956pt) .. (475.463pt, -320.2721pt)
 -- (475.463pt, -320.2721pt) .. controls (475.6064pt, -320.1256pt) and (475.7299pt, -319.9975pt) .. (475.8338pt, -319.8877pt)
 -- (475.8338pt, -319.8877pt) .. controls (475.8783pt, -319.8419pt) and (475.9623pt, -319.7573pt) .. (476.0859pt, -319.6337pt)
 -- (476.0859pt, -319.6337pt) .. controls (476.2094pt, -319.5102pt) and (476.2935pt, -319.4255pt) .. (476.338pt, -319.3798pt)
 -- (476.338pt, -319.3798pt) .. controls (476.3825pt, -319.334pt) and (476.4541pt, -319.2585pt) .. (476.553pt, -319.1533pt)
 -- (476.553pt, -319.1533pt) .. controls (476.6519pt, -319.048pt) and (476.7211pt, -318.9702pt) .. (476.7606pt, -318.9199pt)
 -- (476.7606pt, -318.9199pt) .. controls (476.8002pt, -318.8695pt) and (476.857pt, -318.8009pt) .. (476.9312pt, -318.714pt)
 -- (476.9312pt, -318.714pt) .. controls (477.0053pt, -318.627pt) and (477.0572pt, -318.5538pt) .. (477.0869pt, -318.4943pt)
 -- (477.0869pt, -318.4943pt) .. controls (477.1165pt, -318.4348pt) and (477.1536pt, -318.3685pt) .. (477.1981pt, -318.2953pt)
 -- (477.1981pt, -318.2953pt) .. controls (477.2426pt, -318.222pt) and (477.2747pt, -318.1488pt) .. (477.2945pt, -318.0756pt)
 -- (477.2945pt, -318.0756pt) .. controls (477.3143pt, -318.0024pt) and (477.3316pt, -317.9337pt) .. (477.3464pt, -317.8697pt)
 -- (477.3464pt, -317.8697pt) .. controls (477.3612pt, -317.8056pt) and (477.3687pt, -317.7301pt) .. (477.3687pt, -317.6432pt)
 -- (477.3687pt, -317.6432pt) .. controls (477.3687pt, -317.3549pt) and (477.2846pt, -317.1055pt) .. (477.1165pt, -316.895pt)
 -- (477.1165pt, -316.895pt) .. controls (476.9485pt, -316.6845pt) and (476.7087pt, -316.5793pt) .. (476.3973pt, -316.5793pt)
 -- (476.3973pt, -316.5793pt) .. controls (476.2342pt, -316.5793pt) and (476.0908pt, -316.6182pt) .. (475.9672pt, -316.696pt)
 -- (475.9672pt, -316.696pt) .. controls (475.8437pt, -316.7737pt) and (475.7571pt, -316.8492pt) .. (475.7077pt, -316.9225pt)
 -- (475.7077pt, -316.9225pt) .. controls (475.6583pt, -316.9957pt) and (475.6336pt, -317.0392pt) .. (475.6336pt, -317.0529pt)
 -- (475.6336pt, -317.0529pt) .. controls (475.6336pt, -317.0575pt) and (475.6459pt, -317.0598pt) .. (475.6707pt, -317.0598pt)
 -- (475.6707pt, -317.0598pt) .. controls (475.7596pt, -317.0598pt) and (475.8511pt, -317.0918pt) .. (475.945pt, -317.1559pt)
 -- (475.945pt, -317.1559pt) .. controls (476.0389pt, -317.2199pt) and (476.0859pt, -317.3252pt) .. (476.0859pt, -317.4716pt)
 -- (476.0859pt, -317.4716pt) .. controls (476.0859pt, -317.586pt) and (476.0463pt, -317.6821pt) .. (475.9672pt, -317.7599pt)
 -- (475.9672pt, -317.7599pt) .. controls (475.8882pt, -317.8377pt) and (475.7769pt, -317.8788pt) .. (475.6336pt, -317.8834pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(475.6336pt, -317.8834pt) .. controls (475.5001pt, -317.8834pt) and (475.3938pt, -317.8423pt) .. (475.3147pt, -317.7599pt)
 -- (475.3147pt, -317.7599pt) .. controls (475.2356pt, -317.6775pt) and (475.1961pt, -317.5768pt) .. (475.1961pt, -317.4579pt)
 -- (475.1961pt, -317.4579pt) .. controls (475.1961pt, -317.133pt) and (475.3271pt, -316.8515pt) .. (475.5891pt, -316.6136pt)
 -- (475.5891pt, -316.6136pt) .. controls (475.8511pt, -316.3756pt) and (476.1773pt, -316.2567pt) .. (476.5678pt, -316.2567pt)
 -- (476.5678pt, -316.2567pt) .. controls (477.0177pt, -316.2567pt) and (477.3933pt, -316.3848pt) .. (477.6949pt, -316.6411pt)
 -- (477.6949pt, -316.6411pt) .. controls (477.9964pt, -316.8973pt) and (478.1497pt, -317.2291pt) .. (478.1546pt, -317.6363pt)
 -- (478.1546pt, -317.6363pt) .. controls (478.1546pt, -317.8331pt) and (478.1052pt, -318.0207pt) .. (478.0063pt, -318.1992pt)
 -- (478.0063pt, -318.1992pt) .. controls (477.9074pt, -318.3776pt) and (477.7888pt, -318.5332pt) .. (477.6504pt, -318.6659pt)
 -- (477.6504pt, -318.6659pt) .. controls (477.512pt, -318.7986pt) and (477.3143pt, -318.9679pt) .. (477.0572pt, -319.1739pt)
 -- (477.0572pt, -319.1739pt) .. controls (476.8793pt, -319.3157pt) and (476.6321pt, -319.5262pt) .. (476.3157pt, -319.8053pt)
 -- (476.3157pt, -319.8053pt)
 -- (475.8783pt, -320.1897pt)
 -- (475.8783pt, -320.1897pt)
 -- (476.4418pt, -320.1966pt)
 -- (476.4418pt, -320.1966pt) .. controls (477.2179pt, -320.1966pt) and (477.6306pt, -320.1852pt) .. (477.6801pt, -320.1623pt)
 -- (477.6801pt, -320.1623pt) .. controls (477.7147pt, -320.1531pt) and (477.774pt, -319.9495pt) .. (477.858pt, -319.5514pt)
 -- (477.858pt, -319.5514pt)
 -- (477.858pt, -319.5308pt)
 -- (477.858pt, -319.5308pt)
 -- (478.1546pt, -319.5308pt)
 -- (478.1546pt, -319.5308pt)
 -- (478.1546pt, -319.5514pt)
 -- (478.1546pt, -319.5514pt) .. controls (478.1497pt, -319.5651pt) and (478.1175pt, -319.7733pt) .. (478.0582pt, -320.176pt)
 -- (478.0582pt, -320.176pt) .. controls (477.9989pt, -320.5787pt) and (477.9618pt, -320.7892pt) .. (477.947pt, -320.8075pt)
 -- (477.947pt, -320.8075pt)
 -- (477.947pt, -320.8281pt)
 -- (477.947pt, -320.8281pt)
 -- (475.1961pt, -320.8281pt)
 -- (475.1961pt, -320.8281pt)
 -- (475.1961pt, -320.6977pt)
 -- (475.1961pt, -320.6977pt)
 -- (475.1961pt, -320.6153pt)
 -- (475.1961pt, -320.6153pt) .. controls (475.1961pt, -320.5833pt) and (475.2109pt, -320.5489pt) .. (475.2406pt, -320.5123pt)
 -- (475.2406pt, -320.5123pt) .. controls (475.2702pt, -320.4757pt) and (475.3444pt, -320.3956pt) .. (475.463pt, -320.2721pt)
 -- (475.463pt, -320.2721pt) .. controls (475.6064pt, -320.1256pt) and (475.7299pt, -319.9975pt) .. (475.8338pt, -319.8877pt)
 -- (475.8338pt, -319.8877pt) .. controls (475.8783pt, -319.8419pt) and (475.9623pt, -319.7573pt) .. (476.0859pt, -319.6337pt)
 -- (476.0859pt, -319.6337pt) .. controls (476.2094pt, -319.5102pt) and (476.2935pt, -319.4255pt) .. (476.338pt, -319.3798pt)
 -- (476.338pt, -319.3798pt) .. controls (476.3825pt, -319.334pt) and (476.4541pt, -319.2585pt) .. (476.553pt, -319.1533pt)
 -- (476.553pt, -319.1533pt) .. controls (476.6519pt, -319.048pt) and (476.7211pt, -318.9702pt) .. (476.7606pt, -318.9199pt)
 -- (476.7606pt, -318.9199pt) .. controls (476.8002pt, -318.8695pt) and (476.857pt, -318.8009pt) .. (476.9312pt, -318.714pt)
 -- (476.9312pt, -318.714pt) .. controls (477.0053pt, -318.627pt) and (477.0572pt, -318.5538pt) .. (477.0869pt, -318.4943pt)
 -- (477.0869pt, -318.4943pt) .. controls (477.1165pt, -318.4348pt) and (477.1536pt, -318.3685pt) .. (477.1981pt, -318.2953pt)
 -- (477.1981pt, -318.2953pt) .. controls (477.2426pt, -318.222pt) and (477.2747pt, -318.1488pt) .. (477.2945pt, -318.0756pt)
 -- (477.2945pt, -318.0756pt) .. controls (477.3143pt, -318.0024pt) and (477.3316pt, -317.9337pt) .. (477.3464pt, -317.8697pt)
 -- (477.3464pt, -317.8697pt) .. controls (477.3612pt, -317.8056pt) and (477.3687pt, -317.7301pt) .. (477.3687pt, -317.6432pt)
 -- (477.3687pt, -317.6432pt) .. controls (477.3687pt, -317.3549pt) and (477.2846pt, -317.1055pt) .. (477.1165pt, -316.895pt)
 -- (477.1165pt, -316.895pt) .. controls (476.9485pt, -316.6845pt) and (476.7087pt, -316.5793pt) .. (476.3973pt, -316.5793pt)
 -- (476.3973pt, -316.5793pt) .. controls (476.2342pt, -316.5793pt) and (476.0908pt, -316.6182pt) .. (475.9672pt, -316.696pt)
 -- (475.9672pt, -316.696pt) .. controls (475.8437pt, -316.7737pt) and (475.7571pt, -316.8492pt) .. (475.7077pt, -316.9225pt)
 -- (475.7077pt, -316.9225pt) .. controls (475.6583pt, -316.9957pt) and (475.6336pt, -317.0392pt) .. (475.6336pt, -317.0529pt)
 -- (475.6336pt, -317.0529pt) .. controls (475.6336pt, -317.0575pt) and (475.6459pt, -317.0598pt) .. (475.6707pt, -317.0598pt)
 -- (475.6707pt, -317.0598pt) .. controls (475.7596pt, -317.0598pt) and (475.8511pt, -317.0918pt) .. (475.945pt, -317.1559pt)
 -- (475.945pt, -317.1559pt) .. controls (476.0389pt, -317.2199pt) and (476.0859pt, -317.3252pt) .. (476.0859pt, -317.4716pt)
 -- (476.0859pt, -317.4716pt) .. controls (476.0859pt, -317.586pt) and (476.0463pt, -317.6821pt) .. (475.9672pt, -317.7599pt)
 -- (475.9672pt, -317.7599pt) .. controls (475.8882pt, -317.8377pt) and (475.7769pt, -317.8788pt) .. (475.6336pt, -317.8834pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(470.6359pt, -324.5121pt) -- (470.5395pt, -324.5464pt)
 -- (470.5395pt, -324.5464pt) .. controls (470.4703pt, -324.5693pt) and (470.3715pt, -324.5922pt) .. (470.2429pt, -324.6151pt)
 -- (470.2429pt, -324.6151pt) .. controls (470.1144pt, -324.638pt) and (469.971pt, -324.654pt) .. (469.8129pt, -324.6631pt)
 -- (469.8129pt, -324.6631pt)
 -- (469.672pt, -324.6631pt)
 -- (469.672pt, -324.6631pt)
 -- (469.672pt, -324.3474pt)
 -- (469.672pt, -324.3474pt)
 -- (469.8129pt, -324.3474pt)
 -- (469.8129pt, -324.3474pt) .. controls (470.0452pt, -324.3382pt) and (470.2602pt, -324.3039pt) .. (470.4579pt, -324.2444pt)
 -- (470.4579pt, -324.2444pt) .. controls (470.6557pt, -324.1849pt) and (470.7941pt, -324.13pt) .. (470.8732pt, -324.0797pt)
 -- (470.8732pt, -324.0797pt) .. controls (470.9523pt, -324.0294pt) and (471.0215pt, -323.979pt) .. (471.0808pt, -323.9287pt)
 -- (471.0808pt, -323.9287pt) .. controls (471.0907pt, -323.9149pt) and (471.1204pt, -323.9081pt) .. (471.1698pt, -323.9081pt)
 -- (471.1698pt, -323.9081pt) .. controls (471.2143pt, -323.9081pt) and (471.2563pt, -323.9218pt) .. (471.2958pt, -323.9493pt)
 -- (471.2958pt, -323.9493pt)
 -- (471.2958pt, -326.0016pt)
 -- (471.2958pt, -326.0016pt)
 -- (471.3033pt, -328.0608pt)
 -- (471.3033pt, -328.0608pt) .. controls (471.3379pt, -328.0928pt) and (471.3675pt, -328.1134pt) .. (471.3922pt, -328.1226pt)
 -- (471.3922pt, -328.1226pt) .. controls (471.4169pt, -328.1317pt) and (471.4763pt, -328.1409pt) .. (471.5702pt, -328.15pt)
 -- (471.5702pt, -328.15pt) .. controls (471.6641pt, -328.1592pt) and (471.8174pt, -328.1638pt) .. (472.0299pt, -328.1638pt)
 -- (472.0299pt, -328.1638pt)
 -- (472.2227pt, -328.1638pt)
 -- (472.2227pt, -328.1638pt)
 -- (472.2227pt, -328.4795pt)
 -- (472.2227pt, -328.4795pt)
 -- (472.1411pt, -328.4795pt)
 -- (472.1411pt, -328.4795pt) .. controls (472.0373pt, -328.4658pt) and (471.6443pt, -328.4589pt) .. (470.9622pt, -328.4589pt)
 -- (470.9622pt, -328.4589pt) .. controls (470.2899pt, -328.4589pt) and (469.9019pt, -328.4658pt) .. (469.798pt, -328.4795pt)
 -- (469.798pt, -328.4795pt)
 -- (469.709pt, -328.4795pt)
 -- (469.709pt, -328.4795pt)
 -- (469.709pt, -328.1638pt)
 -- (469.709pt, -328.1638pt)
 -- (469.9019pt, -328.1638pt)
 -- (469.9019pt, -328.1638pt) .. controls (470.0106pt, -328.1638pt) and (470.1045pt, -328.1638pt) .. (470.1836pt, -328.1638pt)
 -- (470.1836pt, -328.1638pt) .. controls (470.2627pt, -328.1638pt) and (470.3245pt, -328.1615pt) .. (470.369pt, -328.1569pt)
 -- (470.369pt, -328.1569pt) .. controls (470.4135pt, -328.1523pt) and (470.453pt, -328.1454pt) .. (470.4876pt, -328.1363pt)
 -- (470.4876pt, -328.1363pt) .. controls (470.5222pt, -328.1271pt) and (470.542pt, -328.1226pt) .. (470.5469pt, -328.1226pt)
 -- (470.5469pt, -328.1226pt) .. controls (470.5519pt, -328.1226pt) and (470.5667pt, -328.1111pt) .. (470.5914pt, -328.0883pt)
 -- (470.5914pt, -328.0883pt) .. controls (470.6161pt, -328.0654pt) and (470.631pt, -328.0562pt) .. (470.6359pt, -328.0608pt)
 -- (470.6359pt, -328.0608pt)
 -- (470.6359pt, -324.5121pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(470.6359pt, -324.5121pt) -- (470.5395pt, -324.5464pt)
 -- (470.5395pt, -324.5464pt) .. controls (470.4703pt, -324.5693pt) and (470.3715pt, -324.5922pt) .. (470.2429pt, -324.6151pt)
 -- (470.2429pt, -324.6151pt) .. controls (470.1144pt, -324.638pt) and (469.971pt, -324.654pt) .. (469.8129pt, -324.6631pt)
 -- (469.8129pt, -324.6631pt)
 -- (469.672pt, -324.6631pt)
 -- (469.672pt, -324.6631pt)
 -- (469.672pt, -324.3474pt)
 -- (469.672pt, -324.3474pt)
 -- (469.8129pt, -324.3474pt)
 -- (469.8129pt, -324.3474pt) .. controls (470.0452pt, -324.3382pt) and (470.2602pt, -324.3039pt) .. (470.4579pt, -324.2444pt)
 -- (470.4579pt, -324.2444pt) .. controls (470.6557pt, -324.1849pt) and (470.7941pt, -324.13pt) .. (470.8732pt, -324.0797pt)
 -- (470.8732pt, -324.0797pt) .. controls (470.9523pt, -324.0294pt) and (471.0215pt, -323.979pt) .. (471.0808pt, -323.9287pt)
 -- (471.0808pt, -323.9287pt) .. controls (471.0907pt, -323.9149pt) and (471.1204pt, -323.9081pt) .. (471.1698pt, -323.9081pt)
 -- (471.1698pt, -323.9081pt) .. controls (471.2143pt, -323.9081pt) and (471.2563pt, -323.9218pt) .. (471.2958pt, -323.9493pt)
 -- (471.2958pt, -323.9493pt)
 -- (471.2958pt, -326.0016pt)
 -- (471.2958pt, -326.0016pt)
 -- (471.3033pt, -328.0608pt)
 -- (471.3033pt, -328.0608pt) .. controls (471.3379pt, -328.0928pt) and (471.3675pt, -328.1134pt) .. (471.3922pt, -328.1226pt)
 -- (471.3922pt, -328.1226pt) .. controls (471.4169pt, -328.1317pt) and (471.4763pt, -328.1409pt) .. (471.5702pt, -328.15pt)
 -- (471.5702pt, -328.15pt) .. controls (471.6641pt, -328.1592pt) and (471.8174pt, -328.1638pt) .. (472.0299pt, -328.1638pt)
 -- (472.0299pt, -328.1638pt)
 -- (472.2227pt, -328.1638pt)
 -- (472.2227pt, -328.1638pt)
 -- (472.2227pt, -328.4795pt)
 -- (472.2227pt, -328.4795pt)
 -- (472.1411pt, -328.4795pt)
 -- (472.1411pt, -328.4795pt) .. controls (472.0373pt, -328.4658pt) and (471.6443pt, -328.4589pt) .. (470.9622pt, -328.4589pt)
 -- (470.9622pt, -328.4589pt) .. controls (470.2899pt, -328.4589pt) and (469.9019pt, -328.4658pt) .. (469.798pt, -328.4795pt)
 -- (469.798pt, -328.4795pt)
 -- (469.709pt, -328.4795pt)
 -- (469.709pt, -328.4795pt)
 -- (469.709pt, -328.1638pt)
 -- (469.709pt, -328.1638pt)
 -- (469.9019pt, -328.1638pt)
 -- (469.9019pt, -328.1638pt) .. controls (470.0106pt, -328.1638pt) and (470.1045pt, -328.1638pt) .. (470.1836pt, -328.1638pt)
 -- (470.1836pt, -328.1638pt) .. controls (470.2627pt, -328.1638pt) and (470.3245pt, -328.1615pt) .. (470.369pt, -328.1569pt)
 -- (470.369pt, -328.1569pt) .. controls (470.4135pt, -328.1523pt) and (470.453pt, -328.1454pt) .. (470.4876pt, -328.1363pt)
 -- (470.4876pt, -328.1363pt) .. controls (470.5222pt, -328.1271pt) and (470.542pt, -328.1226pt) .. (470.5469pt, -328.1226pt)
 -- (470.5469pt, -328.1226pt) .. controls (470.5519pt, -328.1226pt) and (470.5667pt, -328.1111pt) .. (470.5914pt, -328.0883pt)
 -- (470.5914pt, -328.0883pt) .. controls (470.6161pt, -328.0654pt) and (470.631pt, -328.0562pt) .. (470.6359pt, -328.0608pt)
 -- (470.6359pt, -328.0608pt)
 -- (470.6359pt, -324.5121pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(490.5652pt, -316.2551pt) -- (507.825pt, -316.2551pt)
 -- (507.825pt, -316.2551pt)
 -- (507.825pt, -328.4807pt)
 -- (507.825pt, -328.4807pt)
 -- (490.5652pt, -328.4807pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(491.3413pt, -322.8553pt) -- (491.226pt, -322.8553pt)
 -- (491.226pt, -322.8553pt) .. controls (491.0861pt, -322.8553pt) and (491.0162pt, -322.8101pt) .. (491.0162pt, -322.7194pt)
 -- (491.0162pt, -322.7194pt) .. controls (491.0162pt, -322.7065pt) and (491.0232pt, -322.6709pt) .. (491.0372pt, -322.6126pt)
 -- (491.0372pt, -322.6126pt) .. controls (491.0511pt, -322.5544pt) and (491.0896pt, -322.4735pt) .. (491.1525pt, -322.3699pt)
 -- (491.1525pt, -322.3699pt) .. controls (491.2155pt, -322.2664pt) and (491.2854pt, -322.1596pt) .. (491.3623pt, -322.0495pt)
 -- (491.3623pt, -322.0495pt) .. controls (491.4392pt, -321.9395pt) and (491.558pt, -321.823pt) .. (491.7189pt, -321.7pt)
 -- (491.7189pt, -321.7pt) .. controls (491.8797pt, -321.5771pt) and (492.051pt, -321.4735pt) .. (492.2328pt, -321.3894pt)
 -- (492.2328pt, -321.3894pt) .. controls (492.5194pt, -321.2729pt) and (492.7781pt, -321.2146pt) .. (493.0089pt, -321.2146pt)
 -- (493.0089pt, -321.2146pt)
 -- (493.0403pt, -321.2146pt)
 -- (493.0403pt, -321.2146pt) .. controls (493.299pt, -321.2146pt) and (493.4598pt, -321.2178pt) .. (493.5228pt, -321.2243pt)
 -- (493.5228pt, -321.2243pt) .. controls (494.0541pt, -321.3084pt) and (494.4037pt, -321.4703pt) .. (494.5715pt, -321.7097pt)
 -- (494.5715pt, -321.7097pt)
 -- (494.6764pt, -321.6127pt)
 -- (494.6764pt, -321.6127pt) .. controls (494.9701pt, -321.3408pt) and (495.2882pt, -321.2049pt) .. (495.6308pt, -321.2049pt)
 -- (495.6308pt, -321.2049pt) .. controls (496.0154pt, -321.2049pt) and (496.3125pt, -321.3052pt) .. (496.5222pt, -321.5059pt)
 -- (496.5222pt, -321.5059pt) .. controls (496.732pt, -321.7065pt) and (496.8404pt, -321.9492pt) .. (496.8474pt, -322.234pt)
 -- (496.8474pt, -322.234pt) .. controls (496.8474pt, -322.5123pt) and (496.7565pt, -322.7259pt) .. (496.5747pt, -322.8748pt)
 -- (496.5747pt, -322.8748pt) .. controls (496.3929pt, -323.0236pt) and (496.1971pt, -323.1013pt) .. (495.9874pt, -323.1078pt)
 -- (495.9874pt, -323.1078pt) .. controls (495.8266pt, -323.1078pt) and (495.6902pt, -323.0625pt) .. (495.5784pt, -322.9719pt)
 -- (495.5784pt, -322.9719pt) .. controls (495.4665pt, -322.8813pt) and (495.4106pt, -322.7583pt) .. (495.4106pt, -322.6029pt)
 -- (495.4106pt, -322.6029pt) .. controls (495.4106pt, -322.3764pt) and (495.5015pt, -322.1855pt) .. (495.6832pt, -322.0301pt)
 -- (495.6832pt, -322.0301pt) .. controls (495.7741pt, -321.9654pt) and (495.886pt, -321.9071pt) .. (496.0189pt, -321.8554pt)
 -- (496.0189pt, -321.8554pt) .. controls (496.0189pt, -321.8489pt) and (496.0049pt, -321.836pt) .. (495.9769pt, -321.8165pt)
 -- (495.9769pt, -321.8165pt) .. controls (495.9489pt, -321.7971pt) and (495.9pt, -321.7745pt) .. (495.8301pt, -321.7486pt)
 -- (495.8301pt, -321.7486pt) .. controls (495.7602pt, -321.7227pt) and (495.6832pt, -321.7097pt) .. (495.5993pt, -321.7097pt)
 -- (495.5993pt, -321.7097pt) .. controls (495.5154pt, -321.7097pt) and (495.4525pt, -321.7162pt) .. (495.4106pt, -321.7292pt)
 -- (495.4106pt, -321.7292pt) .. controls (495.1798pt, -321.8262pt) and (495.0155pt, -322.0107pt) .. (494.9176pt, -322.2826pt)
 -- (494.9176pt, -322.2826pt) .. controls (494.4911pt, -323.7388pt) and (494.2779pt, -324.5835pt) .. (494.2779pt, -324.8165pt)
 -- (494.2779pt, -324.8165pt) .. controls (494.2779pt, -325.0495pt) and (494.4562pt, -325.166pt) .. (494.8127pt, -325.166pt)
 -- (494.8127pt, -325.166pt) .. controls (495.1204pt, -325.166pt) and (495.4001pt, -325.0689pt) .. (495.6518pt, -324.8747pt)
 -- (495.6518pt, -324.8747pt) .. controls (495.9035pt, -324.6806pt) and (496.0783pt, -324.4605pt) .. (496.1762pt, -324.2145pt)
 -- (496.1762pt, -324.2145pt) .. controls (496.2041pt, -324.1239pt) and (496.2286pt, -324.0689pt) .. (496.2496pt, -324.0495pt)
 -- (496.2496pt, -324.0495pt) .. controls (496.2706pt, -324.0301pt) and (496.3405pt, -324.0204pt) .. (496.4593pt, -324.0204pt)
 -- (496.4593pt, -324.0204pt)
 -- (496.5222pt, -324.0204pt)
 -- (496.5222pt, -324.0204pt)
 -- (496.6376pt, -324.0204pt)
 -- (496.6376pt, -324.0204pt) .. controls (496.7775pt, -324.0204pt) and (496.8474pt, -324.0657pt) .. (496.8474pt, -324.1563pt)
 -- (496.8474pt, -324.1563pt) .. controls (496.8474pt, -324.2404pt) and (496.8019pt, -324.3602pt) .. (496.711pt, -324.5155pt)
 -- (496.711pt, -324.5155pt) .. controls (496.6201pt, -324.6709pt) and (496.4943pt, -324.8359pt) .. (496.3335pt, -325.0107pt)
 -- (496.3335pt, -325.0107pt) .. controls (496.1727pt, -325.1854pt) and (495.9454pt, -325.3408pt) .. (495.6518pt, -325.4767pt)
 -- (495.6518pt, -325.4767pt) .. controls (495.3581pt, -325.6126pt) and (495.0505pt, -325.6773pt) .. (494.7289pt, -325.6708pt)
 -- (494.7289pt, -325.6708pt) .. controls (494.1415pt, -325.6708pt) and (493.6836pt, -325.5317pt) .. (493.3549pt, -325.2534pt)
 -- (493.3549pt, -325.2534pt)
 -- (493.2711pt, -325.166pt)
 -- (493.2711pt, -325.166pt) .. controls (492.9704pt, -325.4961pt) and (492.6313pt, -325.6611pt) .. (492.2538pt, -325.6611pt)
 -- (492.2538pt, -325.6611pt)
 -- (492.2013pt, -325.6611pt)
 -- (492.2013pt, -325.6611pt) .. controls (491.8028pt, -325.6611pt) and (491.5056pt, -325.5576pt) .. (491.3098pt, -325.3505pt)
 -- (491.3098pt, -325.3505pt) .. controls (491.1141pt, -325.1433pt) and (491.0162pt, -324.9168pt) .. (491.0162pt, -324.6709pt)
 -- (491.0162pt, -324.6709pt) .. controls (491.0162pt, -324.3602pt) and (491.1106pt, -324.1336pt) .. (491.2993pt, -323.9912pt)
 -- (491.2993pt, -323.9912pt) .. controls (491.4881pt, -323.8489pt) and (491.6804pt, -323.7744pt) .. (491.8762pt, -323.7679pt)
 -- (491.8762pt, -323.7679pt) .. controls (492.037pt, -323.7679pt) and (492.1733pt, -323.8133pt) .. (492.2852pt, -323.9039pt)
 -- (492.2852pt, -323.9039pt) .. controls (492.3971pt, -323.9945pt) and (492.453pt, -324.1175pt) .. (492.453pt, -324.2728pt)
 -- (492.453pt, -324.2728pt) .. controls (492.453pt, -324.4993pt) and (492.3621pt, -324.6903pt) .. (492.1803pt, -324.8456pt)
 -- (492.1803pt, -324.8456pt) .. controls (492.0894pt, -324.9103pt) and (491.9776pt, -324.9686pt) .. (491.8447pt, -325.0204pt)
 -- (491.8447pt, -325.0204pt) .. controls (491.8587pt, -325.0527pt) and (491.9077pt, -325.0851pt) .. (491.9915pt, -325.1175pt)
 -- (491.9915pt, -325.1175pt) .. controls (492.0754pt, -325.1498pt) and (492.1628pt, -325.1692pt) .. (492.2538pt, -325.1757pt)
 -- (492.2538pt, -325.1757pt) .. controls (492.4076pt, -325.1757pt) and (492.5439pt, -325.1175pt) .. (492.6628pt, -325.0009pt)
 -- (492.6628pt, -325.0009pt) .. controls (492.7816pt, -324.8844pt) and (492.8725pt, -324.7485pt) .. (492.9355pt, -324.5932pt)
 -- (492.9355pt, -324.5932pt) .. controls (493.3619pt, -323.1369pt) and (493.5752pt, -322.2923pt) .. (493.5752pt, -322.0593pt)
 -- (493.5752pt, -322.0593pt) .. controls (493.5752pt, -321.8262pt) and (493.3969pt, -321.7097pt) .. (493.0403pt, -321.7097pt)
 -- (493.0403pt, -321.7097pt) .. controls (492.7886pt, -321.7097pt) and (492.5369pt, -321.7842pt) .. (492.2852pt, -321.933pt)
 -- (492.2852pt, -321.933pt) .. controls (492.0335pt, -322.0819pt) and (491.8342pt, -322.3246pt) .. (491.6874pt, -322.6612pt)
 -- (491.6874pt, -322.6612pt) .. controls (491.6594pt, -322.7518pt) and (491.635pt, -322.8068pt) .. (491.614pt, -322.8262pt)
 -- (491.614pt, -322.8262pt) .. controls (491.593pt, -322.8456pt) and (491.5231pt, -322.8553pt) .. (491.4042pt, -322.8553pt)
 -- (491.4042pt, -322.8553pt)
 -- (491.3413pt, -322.8553pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(491.3413pt, -322.8553pt) -- (491.226pt, -322.8553pt)
 -- (491.226pt, -322.8553pt) .. controls (491.0861pt, -322.8553pt) and (491.0162pt, -322.8101pt) .. (491.0162pt, -322.7194pt)
 -- (491.0162pt, -322.7194pt) .. controls (491.0162pt, -322.7065pt) and (491.0232pt, -322.6709pt) .. (491.0372pt, -322.6126pt)
 -- (491.0372pt, -322.6126pt) .. controls (491.0511pt, -322.5544pt) and (491.0896pt, -322.4735pt) .. (491.1525pt, -322.3699pt)
 -- (491.1525pt, -322.3699pt) .. controls (491.2155pt, -322.2664pt) and (491.2854pt, -322.1596pt) .. (491.3623pt, -322.0495pt)
 -- (491.3623pt, -322.0495pt) .. controls (491.4392pt, -321.9395pt) and (491.558pt, -321.823pt) .. (491.7189pt, -321.7pt)
 -- (491.7189pt, -321.7pt) .. controls (491.8797pt, -321.5771pt) and (492.051pt, -321.4735pt) .. (492.2328pt, -321.3894pt)
 -- (492.2328pt, -321.3894pt) .. controls (492.5194pt, -321.2729pt) and (492.7781pt, -321.2146pt) .. (493.0089pt, -321.2146pt)
 -- (493.0089pt, -321.2146pt)
 -- (493.0403pt, -321.2146pt)
 -- (493.0403pt, -321.2146pt) .. controls (493.299pt, -321.2146pt) and (493.4598pt, -321.2178pt) .. (493.5228pt, -321.2243pt)
 -- (493.5228pt, -321.2243pt) .. controls (494.0541pt, -321.3084pt) and (494.4037pt, -321.4703pt) .. (494.5715pt, -321.7097pt)
 -- (494.5715pt, -321.7097pt)
 -- (494.6764pt, -321.6127pt)
 -- (494.6764pt, -321.6127pt) .. controls (494.9701pt, -321.3408pt) and (495.2882pt, -321.2049pt) .. (495.6308pt, -321.2049pt)
 -- (495.6308pt, -321.2049pt) .. controls (496.0154pt, -321.2049pt) and (496.3125pt, -321.3052pt) .. (496.5222pt, -321.5059pt)
 -- (496.5222pt, -321.5059pt) .. controls (496.732pt, -321.7065pt) and (496.8404pt, -321.9492pt) .. (496.8474pt, -322.234pt)
 -- (496.8474pt, -322.234pt) .. controls (496.8474pt, -322.5123pt) and (496.7565pt, -322.7259pt) .. (496.5747pt, -322.8748pt)
 -- (496.5747pt, -322.8748pt) .. controls (496.3929pt, -323.0236pt) and (496.1971pt, -323.1013pt) .. (495.9874pt, -323.1078pt)
 -- (495.9874pt, -323.1078pt) .. controls (495.8266pt, -323.1078pt) and (495.6902pt, -323.0625pt) .. (495.5784pt, -322.9719pt)
 -- (495.5784pt, -322.9719pt) .. controls (495.4665pt, -322.8813pt) and (495.4106pt, -322.7583pt) .. (495.4106pt, -322.6029pt)
 -- (495.4106pt, -322.6029pt) .. controls (495.4106pt, -322.3764pt) and (495.5015pt, -322.1855pt) .. (495.6832pt, -322.0301pt)
 -- (495.6832pt, -322.0301pt) .. controls (495.7741pt, -321.9654pt) and (495.886pt, -321.9071pt) .. (496.0189pt, -321.8554pt)
 -- (496.0189pt, -321.8554pt) .. controls (496.0189pt, -321.8489pt) and (496.0049pt, -321.836pt) .. (495.9769pt, -321.8165pt)
 -- (495.9769pt, -321.8165pt) .. controls (495.9489pt, -321.7971pt) and (495.9pt, -321.7745pt) .. (495.8301pt, -321.7486pt)
 -- (495.8301pt, -321.7486pt) .. controls (495.7602pt, -321.7227pt) and (495.6832pt, -321.7097pt) .. (495.5993pt, -321.7097pt)
 -- (495.5993pt, -321.7097pt) .. controls (495.5154pt, -321.7097pt) and (495.4525pt, -321.7162pt) .. (495.4106pt, -321.7292pt)
 -- (495.4106pt, -321.7292pt) .. controls (495.1798pt, -321.8262pt) and (495.0155pt, -322.0107pt) .. (494.9176pt, -322.2826pt)
 -- (494.9176pt, -322.2826pt) .. controls (494.4911pt, -323.7388pt) and (494.2779pt, -324.5835pt) .. (494.2779pt, -324.8165pt)
 -- (494.2779pt, -324.8165pt) .. controls (494.2779pt, -325.0495pt) and (494.4562pt, -325.166pt) .. (494.8127pt, -325.166pt)
 -- (494.8127pt, -325.166pt) .. controls (495.1204pt, -325.166pt) and (495.4001pt, -325.0689pt) .. (495.6518pt, -324.8747pt)
 -- (495.6518pt, -324.8747pt) .. controls (495.9035pt, -324.6806pt) and (496.0783pt, -324.4605pt) .. (496.1762pt, -324.2145pt)
 -- (496.1762pt, -324.2145pt) .. controls (496.2041pt, -324.1239pt) and (496.2286pt, -324.0689pt) .. (496.2496pt, -324.0495pt)
 -- (496.2496pt, -324.0495pt) .. controls (496.2706pt, -324.0301pt) and (496.3405pt, -324.0204pt) .. (496.4593pt, -324.0204pt)
 -- (496.4593pt, -324.0204pt)
 -- (496.5222pt, -324.0204pt)
 -- (496.5222pt, -324.0204pt)
 -- (496.6376pt, -324.0204pt)
 -- (496.6376pt, -324.0204pt) .. controls (496.7775pt, -324.0204pt) and (496.8474pt, -324.0657pt) .. (496.8474pt, -324.1563pt)
 -- (496.8474pt, -324.1563pt) .. controls (496.8474pt, -324.2404pt) and (496.8019pt, -324.3602pt) .. (496.711pt, -324.5155pt)
 -- (496.711pt, -324.5155pt) .. controls (496.6201pt, -324.6709pt) and (496.4943pt, -324.8359pt) .. (496.3335pt, -325.0107pt)
 -- (496.3335pt, -325.0107pt) .. controls (496.1727pt, -325.1854pt) and (495.9454pt, -325.3408pt) .. (495.6518pt, -325.4767pt)
 -- (495.6518pt, -325.4767pt) .. controls (495.3581pt, -325.6126pt) and (495.0505pt, -325.6773pt) .. (494.7289pt, -325.6708pt)
 -- (494.7289pt, -325.6708pt) .. controls (494.1415pt, -325.6708pt) and (493.6836pt, -325.5317pt) .. (493.3549pt, -325.2534pt)
 -- (493.3549pt, -325.2534pt)
 -- (493.2711pt, -325.166pt)
 -- (493.2711pt, -325.166pt) .. controls (492.9704pt, -325.4961pt) and (492.6313pt, -325.6611pt) .. (492.2538pt, -325.6611pt)
 -- (492.2538pt, -325.6611pt)
 -- (492.2013pt, -325.6611pt)
 -- (492.2013pt, -325.6611pt) .. controls (491.8028pt, -325.6611pt) and (491.5056pt, -325.5576pt) .. (491.3098pt, -325.3505pt)
 -- (491.3098pt, -325.3505pt) .. controls (491.1141pt, -325.1433pt) and (491.0162pt, -324.9168pt) .. (491.0162pt, -324.6709pt)
 -- (491.0162pt, -324.6709pt) .. controls (491.0162pt, -324.3602pt) and (491.1106pt, -324.1336pt) .. (491.2993pt, -323.9912pt)
 -- (491.2993pt, -323.9912pt) .. controls (491.4881pt, -323.8489pt) and (491.6804pt, -323.7744pt) .. (491.8762pt, -323.7679pt)
 -- (491.8762pt, -323.7679pt) .. controls (492.037pt, -323.7679pt) and (492.1733pt, -323.8133pt) .. (492.2852pt, -323.9039pt)
 -- (492.2852pt, -323.9039pt) .. controls (492.3971pt, -323.9945pt) and (492.453pt, -324.1175pt) .. (492.453pt, -324.2728pt)
 -- (492.453pt, -324.2728pt) .. controls (492.453pt, -324.4993pt) and (492.3621pt, -324.6903pt) .. (492.1803pt, -324.8456pt)
 -- (492.1803pt, -324.8456pt) .. controls (492.0894pt, -324.9103pt) and (491.9776pt, -324.9686pt) .. (491.8447pt, -325.0204pt)
 -- (491.8447pt, -325.0204pt) .. controls (491.8587pt, -325.0527pt) and (491.9077pt, -325.0851pt) .. (491.9915pt, -325.1175pt)
 -- (491.9915pt, -325.1175pt) .. controls (492.0754pt, -325.1498pt) and (492.1628pt, -325.1692pt) .. (492.2538pt, -325.1757pt)
 -- (492.2538pt, -325.1757pt) .. controls (492.4076pt, -325.1757pt) and (492.5439pt, -325.1175pt) .. (492.6628pt, -325.0009pt)
 -- (492.6628pt, -325.0009pt) .. controls (492.7816pt, -324.8844pt) and (492.8725pt, -324.7485pt) .. (492.9355pt, -324.5932pt)
 -- (492.9355pt, -324.5932pt) .. controls (493.3619pt, -323.1369pt) and (493.5752pt, -322.2923pt) .. (493.5752pt, -322.0593pt)
 -- (493.5752pt, -322.0593pt) .. controls (493.5752pt, -321.8262pt) and (493.3969pt, -321.7097pt) .. (493.0403pt, -321.7097pt)
 -- (493.0403pt, -321.7097pt) .. controls (492.7886pt, -321.7097pt) and (492.5369pt, -321.7842pt) .. (492.2852pt, -321.933pt)
 -- (492.2852pt, -321.933pt) .. controls (492.0335pt, -322.0819pt) and (491.8342pt, -322.3246pt) .. (491.6874pt, -322.6612pt)
 -- (491.6874pt, -322.6612pt) .. controls (491.6594pt, -322.7518pt) and (491.635pt, -322.8068pt) .. (491.614pt, -322.8262pt)
 -- (491.614pt, -322.8262pt) .. controls (491.593pt, -322.8456pt) and (491.5231pt, -322.8553pt) .. (491.4042pt, -322.8553pt)
 -- (491.4042pt, -322.8553pt)
 -- (491.3413pt, -322.8553pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(499.4021pt, -316.8607pt) -- (499.3057pt, -316.895pt)
 -- (499.3057pt, -316.895pt) .. controls (499.2365pt, -316.9179pt) and (499.1376pt, -316.9408pt) .. (499.0092pt, -316.9637pt)
 -- (499.0092pt, -316.9637pt) .. controls (498.8806pt, -316.9865pt) and (498.7372pt, -317.0026pt) .. (498.579pt, -317.0117pt)
 -- (498.579pt, -317.0117pt)
 -- (498.4382pt, -317.0117pt)
 -- (498.4382pt, -317.0117pt)
 -- (498.4382pt, -316.696pt)
 -- (498.4382pt, -316.696pt)
 -- (498.579pt, -316.696pt)
 -- (498.579pt, -316.696pt) .. controls (498.8114pt, -316.6868pt) and (499.0264pt, -316.6525pt) .. (499.2242pt, -316.593pt)
 -- (499.2242pt, -316.593pt) .. controls (499.4219pt, -316.5335pt) and (499.5603pt, -316.4786pt) .. (499.6394pt, -316.4283pt)
 -- (499.6394pt, -316.4283pt) .. controls (499.7185pt, -316.3779pt) and (499.7877pt, -316.3276pt) .. (499.847pt, -316.2773pt)
 -- (499.847pt, -316.2773pt) .. controls (499.8569pt, -316.2635pt) and (499.8865pt, -316.2567pt) .. (499.936pt, -316.2567pt)
 -- (499.936pt, -316.2567pt) .. controls (499.9805pt, -316.2567pt) and (500.0225pt, -316.2704pt) .. (500.062pt, -316.2979pt)
 -- (500.062pt, -316.2979pt)
 -- (500.062pt, -318.3502pt)
 -- (500.062pt, -318.3502pt)
 -- (500.0695pt, -320.4094pt)
 -- (500.0695pt, -320.4094pt) .. controls (500.1041pt, -320.4414pt) and (500.1337pt, -320.462pt) .. (500.1584pt, -320.4711pt)
 -- (500.1584pt, -320.4711pt) .. controls (500.1832pt, -320.4803pt) and (500.2425pt, -320.4894pt) .. (500.3364pt, -320.4986pt)
 -- (500.3364pt, -320.4986pt) .. controls (500.4303pt, -320.5078pt) and (500.5836pt, -320.5123pt) .. (500.7961pt, -320.5123pt)
 -- (500.7961pt, -320.5123pt)
 -- (500.9889pt, -320.5123pt)
 -- (500.9889pt, -320.5123pt)
 -- (500.9889pt, -320.8281pt)
 -- (500.9889pt, -320.8281pt)
 -- (500.9073pt, -320.8281pt)
 -- (500.9073pt, -320.8281pt) .. controls (500.8035pt, -320.8143pt) and (500.4105pt, -320.8075pt) .. (499.7284pt, -320.8075pt)
 -- (499.7284pt, -320.8075pt) .. controls (499.0561pt, -320.8075pt) and (498.668pt, -320.8143pt) .. (498.5642pt, -320.8281pt)
 -- (498.5642pt, -320.8281pt)
 -- (498.4753pt, -320.8281pt)
 -- (498.4753pt, -320.8281pt)
 -- (498.4753pt, -320.5123pt)
 -- (498.4753pt, -320.5123pt)
 -- (498.668pt, -320.5123pt)
 -- (498.668pt, -320.5123pt) .. controls (498.7768pt, -320.5123pt) and (498.8707pt, -320.5123pt) .. (498.9498pt, -320.5123pt)
 -- (498.9498pt, -320.5123pt) .. controls (499.0289pt, -320.5123pt) and (499.0907pt, -320.51pt) .. (499.1352pt, -320.5055pt)
 -- (499.1352pt, -320.5055pt) .. controls (499.1797pt, -320.5009pt) and (499.2192pt, -320.494pt) .. (499.2538pt, -320.4849pt)
 -- (499.2538pt, -320.4849pt) .. controls (499.2884pt, -320.4757pt) and (499.3082pt, -320.4711pt) .. (499.3131pt, -320.4711pt)
 -- (499.3131pt, -320.4711pt) .. controls (499.3181pt, -320.4711pt) and (499.3329pt, -320.4597pt) .. (499.3576pt, -320.4368pt)
 -- (499.3576pt, -320.4368pt) .. controls (499.3823pt, -320.4139pt) and (499.3972pt, -320.4048pt) .. (499.4021pt, -320.4094pt)
 -- (499.4021pt, -320.4094pt)
 -- (499.4021pt, -316.8607pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(499.4021pt, -316.8607pt) -- (499.3057pt, -316.895pt)
 -- (499.3057pt, -316.895pt) .. controls (499.2365pt, -316.9179pt) and (499.1376pt, -316.9408pt) .. (499.0092pt, -316.9637pt)
 -- (499.0092pt, -316.9637pt) .. controls (498.8806pt, -316.9865pt) and (498.7372pt, -317.0026pt) .. (498.579pt, -317.0117pt)
 -- (498.579pt, -317.0117pt)
 -- (498.4382pt, -317.0117pt)
 -- (498.4382pt, -317.0117pt)
 -- (498.4382pt, -316.696pt)
 -- (498.4382pt, -316.696pt)
 -- (498.579pt, -316.696pt)
 -- (498.579pt, -316.696pt) .. controls (498.8114pt, -316.6868pt) and (499.0264pt, -316.6525pt) .. (499.2242pt, -316.593pt)
 -- (499.2242pt, -316.593pt) .. controls (499.4219pt, -316.5335pt) and (499.5603pt, -316.4786pt) .. (499.6394pt, -316.4283pt)
 -- (499.6394pt, -316.4283pt) .. controls (499.7185pt, -316.3779pt) and (499.7877pt, -316.3276pt) .. (499.847pt, -316.2773pt)
 -- (499.847pt, -316.2773pt) .. controls (499.8569pt, -316.2635pt) and (499.8865pt, -316.2567pt) .. (499.936pt, -316.2567pt)
 -- (499.936pt, -316.2567pt) .. controls (499.9805pt, -316.2567pt) and (500.0225pt, -316.2704pt) .. (500.062pt, -316.2979pt)
 -- (500.062pt, -316.2979pt)
 -- (500.062pt, -318.3502pt)
 -- (500.062pt, -318.3502pt)
 -- (500.0695pt, -320.4094pt)
 -- (500.0695pt, -320.4094pt) .. controls (500.1041pt, -320.4414pt) and (500.1337pt, -320.462pt) .. (500.1584pt, -320.4711pt)
 -- (500.1584pt, -320.4711pt) .. controls (500.1832pt, -320.4803pt) and (500.2425pt, -320.4894pt) .. (500.3364pt, -320.4986pt)
 -- (500.3364pt, -320.4986pt) .. controls (500.4303pt, -320.5078pt) and (500.5836pt, -320.5123pt) .. (500.7961pt, -320.5123pt)
 -- (500.7961pt, -320.5123pt)
 -- (500.9889pt, -320.5123pt)
 -- (500.9889pt, -320.5123pt)
 -- (500.9889pt, -320.8281pt)
 -- (500.9889pt, -320.8281pt)
 -- (500.9073pt, -320.8281pt)
 -- (500.9073pt, -320.8281pt) .. controls (500.8035pt, -320.8143pt) and (500.4105pt, -320.8075pt) .. (499.7284pt, -320.8075pt)
 -- (499.7284pt, -320.8075pt) .. controls (499.0561pt, -320.8075pt) and (498.668pt, -320.8143pt) .. (498.5642pt, -320.8281pt)
 -- (498.5642pt, -320.8281pt)
 -- (498.4753pt, -320.8281pt)
 -- (498.4753pt, -320.8281pt)
 -- (498.4753pt, -320.5123pt)
 -- (498.4753pt, -320.5123pt)
 -- (498.668pt, -320.5123pt)
 -- (498.668pt, -320.5123pt) .. controls (498.7768pt, -320.5123pt) and (498.8707pt, -320.5123pt) .. (498.9498pt, -320.5123pt)
 -- (498.9498pt, -320.5123pt) .. controls (499.0289pt, -320.5123pt) and (499.0907pt, -320.51pt) .. (499.1352pt, -320.5055pt)
 -- (499.1352pt, -320.5055pt) .. controls (499.1797pt, -320.5009pt) and (499.2192pt, -320.494pt) .. (499.2538pt, -320.4849pt)
 -- (499.2538pt, -320.4849pt) .. controls (499.2884pt, -320.4757pt) and (499.3082pt, -320.4711pt) .. (499.3131pt, -320.4711pt)
 -- (499.3131pt, -320.4711pt) .. controls (499.3181pt, -320.4711pt) and (499.3329pt, -320.4597pt) .. (499.3576pt, -320.4368pt)
 -- (499.3576pt, -320.4368pt) .. controls (499.3823pt, -320.4139pt) and (499.3972pt, -320.4048pt) .. (499.4021pt, -320.4094pt)
 -- (499.4021pt, -320.4094pt)
 -- (499.4021pt, -316.8607pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(502.1085pt, -320.5878pt) .. controls (502.1085pt, -320.5878pt) and (502.1085pt, -320.5306pt) .. (502.1085pt, -320.4162pt)
 -- (502.1085pt, -320.4162pt) .. controls (502.1085pt, -320.3018pt) and (502.1481pt, -320.2034pt) .. (502.2272pt, -320.1211pt)
 -- (502.2272pt, -320.1211pt) .. controls (502.3062pt, -320.0387pt) and (502.4125pt, -319.9975pt) .. (502.546pt, -319.9975pt)
 -- (502.546pt, -319.9975pt) .. controls (502.6844pt, -319.9975pt) and (502.808pt, -320.0547pt) .. (502.9167pt, -320.1691pt)
 -- (502.9167pt, -320.1691pt) .. controls (503.0255pt, -320.2835pt) and (503.0823pt, -320.4849pt) .. (503.0873pt, -320.7732pt)
 -- (503.0873pt, -320.7732pt) .. controls (503.0873pt, -320.9333pt) and (503.065pt, -321.0889pt) .. (503.0205pt, -321.2399pt)
 -- (503.0205pt, -321.2399pt) .. controls (502.9761pt, -321.3909pt) and (502.9241pt, -321.5213pt) .. (502.8648pt, -321.6311pt)
 -- (502.8648pt, -321.6311pt) .. controls (502.8055pt, -321.741pt) and (502.7413pt, -321.8348pt) .. (502.6721pt, -321.9126pt)
 -- (502.6721pt, -321.9126pt) .. controls (502.6028pt, -321.9904pt) and (502.5435pt, -322.0521pt) .. (502.4941pt, -322.0979pt)
 -- (502.4941pt, -322.0979pt) .. controls (502.4446pt, -322.1436pt) and (502.4125pt, -322.1642pt) .. (502.3977pt, -322.1597pt)
 -- (502.3977pt, -322.1597pt) .. controls (502.3779pt, -322.1597pt) and (502.3458pt, -322.1391pt) .. (502.3013pt, -322.0979pt)
 -- (502.3013pt, -322.0979pt) .. controls (502.2568pt, -322.0567pt) and (502.2346pt, -322.027pt) .. (502.2346pt, -322.0087pt)
 -- (502.2346pt, -322.0087pt) .. controls (502.2346pt, -321.9904pt) and (502.2617pt, -321.9538pt) .. (502.3161pt, -321.8988pt)
 -- (502.3161pt, -321.8988pt) .. controls (502.3705pt, -321.8439pt) and (502.4323pt, -321.7753pt) .. (502.5015pt, -321.6929pt)
 -- (502.5015pt, -321.6929pt) .. controls (502.5707pt, -321.6106pt) and (502.6349pt, -321.4962pt) .. (502.6943pt, -321.3497pt)
 -- (502.6943pt, -321.3497pt) .. controls (502.7536pt, -321.2033pt) and (502.7932pt, -321.0363pt) .. (502.8129pt, -320.8487pt)
 -- (502.8129pt, -320.8487pt)
 -- (502.8129pt, -320.7663pt)
 -- (502.8129pt, -320.7663pt)
 -- (502.8055pt, -320.7732pt)
 -- (502.8055pt, -320.7732pt) .. controls (502.7956pt, -320.7777pt) and (502.7833pt, -320.7823pt) .. (502.7684pt, -320.7869pt)
 -- (502.7684pt, -320.7869pt) .. controls (502.7536pt, -320.7914pt) and (502.7388pt, -320.7983pt) .. (502.7239pt, -320.8075pt)
 -- (502.7239pt, -320.8075pt) .. controls (502.7091pt, -320.8166pt) and (502.6869pt, -320.8212pt) .. (502.6572pt, -320.8212pt)
 -- (502.6572pt, -320.8212pt) .. controls (502.6276pt, -320.8212pt) and (502.5979pt, -320.8235pt) .. (502.5682pt, -320.8281pt)
 -- (502.5682pt, -320.8281pt) .. controls (502.4348pt, -320.8281pt) and (502.326pt, -320.7892pt) .. (502.242pt, -320.7114pt)
 -- (502.242pt, -320.7114pt)
 -- (502.1085pt, -320.5878pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(502.1085pt, -320.5878pt) .. controls (502.1085pt, -320.5878pt) and (502.1085pt, -320.5306pt) .. (502.1085pt, -320.4162pt)
 -- (502.1085pt, -320.4162pt) .. controls (502.1085pt, -320.3018pt) and (502.1481pt, -320.2034pt) .. (502.2272pt, -320.1211pt)
 -- (502.2272pt, -320.1211pt) .. controls (502.3062pt, -320.0387pt) and (502.4125pt, -319.9975pt) .. (502.546pt, -319.9975pt)
 -- (502.546pt, -319.9975pt) .. controls (502.6844pt, -319.9975pt) and (502.808pt, -320.0547pt) .. (502.9167pt, -320.1691pt)
 -- (502.9167pt, -320.1691pt) .. controls (503.0255pt, -320.2835pt) and (503.0823pt, -320.4849pt) .. (503.0873pt, -320.7732pt)
 -- (503.0873pt, -320.7732pt) .. controls (503.0873pt, -320.9333pt) and (503.065pt, -321.0889pt) .. (503.0205pt, -321.2399pt)
 -- (503.0205pt, -321.2399pt) .. controls (502.9761pt, -321.3909pt) and (502.9241pt, -321.5213pt) .. (502.8648pt, -321.6311pt)
 -- (502.8648pt, -321.6311pt) .. controls (502.8055pt, -321.741pt) and (502.7413pt, -321.8348pt) .. (502.6721pt, -321.9126pt)
 -- (502.6721pt, -321.9126pt) .. controls (502.6028pt, -321.9904pt) and (502.5435pt, -322.0521pt) .. (502.4941pt, -322.0979pt)
 -- (502.4941pt, -322.0979pt) .. controls (502.4446pt, -322.1436pt) and (502.4125pt, -322.1642pt) .. (502.3977pt, -322.1597pt)
 -- (502.3977pt, -322.1597pt) .. controls (502.3779pt, -322.1597pt) and (502.3458pt, -322.1391pt) .. (502.3013pt, -322.0979pt)
 -- (502.3013pt, -322.0979pt) .. controls (502.2568pt, -322.0567pt) and (502.2346pt, -322.027pt) .. (502.2346pt, -322.0087pt)
 -- (502.2346pt, -322.0087pt) .. controls (502.2346pt, -321.9904pt) and (502.2617pt, -321.9538pt) .. (502.3161pt, -321.8988pt)
 -- (502.3161pt, -321.8988pt) .. controls (502.3705pt, -321.8439pt) and (502.4323pt, -321.7753pt) .. (502.5015pt, -321.6929pt)
 -- (502.5015pt, -321.6929pt) .. controls (502.5707pt, -321.6106pt) and (502.6349pt, -321.4962pt) .. (502.6943pt, -321.3497pt)
 -- (502.6943pt, -321.3497pt) .. controls (502.7536pt, -321.2033pt) and (502.7932pt, -321.0363pt) .. (502.8129pt, -320.8487pt)
 -- (502.8129pt, -320.8487pt)
 -- (502.8129pt, -320.7663pt)
 -- (502.8129pt, -320.7663pt)
 -- (502.8055pt, -320.7732pt)
 -- (502.8055pt, -320.7732pt) .. controls (502.7956pt, -320.7777pt) and (502.7833pt, -320.7823pt) .. (502.7684pt, -320.7869pt)
 -- (502.7684pt, -320.7869pt) .. controls (502.7536pt, -320.7914pt) and (502.7388pt, -320.7983pt) .. (502.7239pt, -320.8075pt)
 -- (502.7239pt, -320.8075pt) .. controls (502.7091pt, -320.8166pt) and (502.6869pt, -320.8212pt) .. (502.6572pt, -320.8212pt)
 -- (502.6572pt, -320.8212pt) .. controls (502.6276pt, -320.8212pt) and (502.5979pt, -320.8235pt) .. (502.5682pt, -320.8281pt)
 -- (502.5682pt, -320.8281pt) .. controls (502.4348pt, -320.8281pt) and (502.326pt, -320.7892pt) .. (502.242pt, -320.7114pt)
 -- (502.242pt, -320.7114pt)
 -- (502.1085pt, -320.5878pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(504.5332pt, -317.6501pt) .. controls (504.3997pt, -317.6501pt) and (504.2959pt, -317.6111pt) .. (504.2217pt, -317.5334pt)
 -- (504.2217pt, -317.5334pt) .. controls (504.1476pt, -317.4556pt) and (504.108pt, -317.3549pt) .. (504.1031pt, -317.2314pt)
 -- (504.1031pt, -317.2314pt) .. controls (504.1031pt, -316.9797pt) and (504.2217pt, -316.7555pt) .. (504.459pt, -316.5587pt)
 -- (504.459pt, -316.5587pt) .. controls (504.6963pt, -316.3619pt) and (504.983pt, -316.2635pt) .. (505.3192pt, -316.2635pt)
 -- (505.3192pt, -316.2635pt) .. controls (505.4922pt, -316.2635pt) and (505.6009pt, -316.2658pt) .. (505.6454pt, -316.2704pt)
 -- (505.6454pt, -316.2704pt) .. controls (506.0112pt, -316.3253pt) and (506.2905pt, -316.4466pt) .. (506.4833pt, -316.6342pt)
 -- (506.4833pt, -316.6342pt) .. controls (506.6761pt, -316.8218pt) and (506.7749pt, -317.0254pt) .. (506.7798pt, -317.2451pt)
 -- (506.7798pt, -317.2451pt) .. controls (506.7798pt, -317.483pt) and (506.6959pt, -317.7141pt) .. (506.5278pt, -317.9383pt)
 -- (506.5278pt, -317.9383pt) .. controls (506.3597pt, -318.1626pt) and (506.1274pt, -318.325pt) .. (505.8307pt, -318.4257pt)
 -- (505.8307pt, -318.4257pt)
 -- (505.8085pt, -318.4394pt)
 -- (505.8085pt, -318.4394pt) .. controls (505.8085pt, -318.444pt) and (505.8307pt, -318.4508pt) .. (505.8752pt, -318.46pt)
 -- (505.8752pt, -318.46pt) .. controls (505.9197pt, -318.4691pt) and (505.9915pt, -318.4897pt) .. (506.0903pt, -318.5218pt)
 -- (506.0903pt, -318.5218pt) .. controls (506.1891pt, -318.5538pt) and (506.2831pt, -318.6019pt) .. (506.3721pt, -318.6659pt)
 -- (506.3721pt, -318.6659pt) .. controls (506.7774pt, -318.9084pt) and (506.9801pt, -319.2288pt) .. (506.9801pt, -319.6269pt)
 -- (506.9801pt, -319.6269pt) .. controls (506.9801pt, -319.9884pt) and (506.8268pt, -320.3041pt) .. (506.5203pt, -320.5741pt)
 -- (506.5203pt, -320.5741pt) .. controls (506.2139pt, -320.8441pt) and (505.8258pt, -320.9791pt) .. (505.3562pt, -320.9791pt)
 -- (505.3562pt, -320.9791pt) .. controls (504.9608pt, -320.9791pt) and (504.6197pt, -320.8807pt) .. (504.3329pt, -320.6839pt)
 -- (504.3329pt, -320.6839pt) .. controls (504.0463pt, -320.4872pt) and (503.9029pt, -320.2378pt) .. (503.9029pt, -319.9358pt)
 -- (503.9029pt, -319.9358pt) .. controls (503.9029pt, -319.8076pt) and (503.9474pt, -319.7047pt) .. (504.0364pt, -319.6269pt)
 -- (504.0364pt, -319.6269pt) .. controls (504.1254pt, -319.5491pt) and (504.2366pt, -319.5079pt) .. (504.3701pt, -319.5033pt)
 -- (504.3701pt, -319.5033pt) .. controls (504.5085pt, -319.5033pt) and (504.6221pt, -319.5445pt) .. (504.7111pt, -319.6269pt)
 -- (504.7111pt, -319.6269pt) .. controls (504.8001pt, -319.7092pt) and (504.8446pt, -319.8122pt) .. (504.8446pt, -319.9358pt)
 -- (504.8446pt, -319.9358pt) .. controls (504.8446pt, -319.9861pt) and (504.8372pt, -320.0318pt) .. (504.8223pt, -320.073pt)
 -- (504.8223pt, -320.073pt) .. controls (504.8076pt, -320.1142pt) and (504.7902pt, -320.1508pt) .. (504.7704pt, -320.1829pt)
 -- (504.7704pt, -320.1829pt) .. controls (504.7507pt, -320.2149pt) and (504.7235pt, -320.2423pt) .. (504.6889pt, -320.2652pt)
 -- (504.6889pt, -320.2652pt) .. controls (504.6543pt, -320.2881pt) and (504.6246pt, -320.3064pt) .. (504.5999pt, -320.3201pt)
 -- (504.5999pt, -320.3201pt) .. controls (504.5752pt, -320.3339pt) and (504.5505pt, -320.343pt) .. (504.5258pt, -320.3476pt)
 -- (504.5258pt, -320.3476pt) .. controls (504.501pt, -320.3522pt) and (504.4813pt, -320.359pt) .. (504.4664pt, -320.3682pt)
 -- (504.4664pt, -320.3682pt)
 -- (504.4368pt, -320.375pt)
 -- (504.4368pt, -320.375pt) .. controls (504.6889pt, -320.581pt) and (504.9954pt, -320.6839pt) .. (505.3562pt, -320.6839pt)
 -- (505.3562pt, -320.6839pt) .. controls (505.6281pt, -320.6839pt) and (505.8333pt, -320.5627pt) .. (505.9717pt, -320.3201pt)
 -- (505.9717pt, -320.3201pt) .. controls (506.0557pt, -320.1691pt) and (506.0977pt, -319.938pt) .. (506.0977pt, -319.6269pt)
 -- (506.0977pt, -319.6269pt)
 -- (506.0977pt, -319.4896pt)
 -- (506.0977pt, -319.4896pt) .. controls (506.0977pt, -319.0549pt) and (505.9395pt, -318.7643pt) .. (505.6232pt, -318.6179pt)
 -- (505.6232pt, -318.6179pt) .. controls (505.549pt, -318.5904pt) and (505.3983pt, -318.5744pt) .. (505.1708pt, -318.5698pt)
 -- (505.1708pt, -318.5698pt)
 -- (504.8594pt, -318.563pt)
 -- (504.8594pt, -318.563pt)
 -- (504.8372pt, -318.5492pt)
 -- (504.8372pt, -318.5492pt) .. controls (504.8273pt, -318.5355pt) and (504.8223pt, -318.4989pt) .. (504.8223pt, -318.4394pt)
 -- (504.8223pt, -318.4394pt) .. controls (504.8223pt, -318.357pt) and (504.8421pt, -318.3159pt) .. (504.8817pt, -318.3159pt)
 -- (504.8817pt, -318.3159pt) .. controls (505.0201pt, -318.3159pt) and (505.1635pt, -318.3044pt) .. (505.3117pt, -318.2815pt)
 -- (505.3117pt, -318.2815pt) .. controls (505.4798pt, -318.2587pt) and (505.6331pt, -318.1626pt) .. (505.7715pt, -317.9933pt)
 -- (505.7715pt, -317.9933pt) .. controls (505.9099pt, -317.8239pt) and (505.9791pt, -317.5677pt) .. (505.9791pt, -317.2245pt)
 -- (505.9791pt, -317.2245pt)
 -- (505.9791pt, -317.1696pt)
 -- (505.9791pt, -317.1696pt) .. controls (505.9791pt, -316.9088pt) and (505.8926pt, -316.728pt) .. (505.7195pt, -316.6273pt)
 -- (505.7195pt, -316.6273pt) .. controls (505.6108pt, -316.5633pt) and (505.4946pt, -316.5312pt) .. (505.371pt, -316.5312pt)
 -- (505.371pt, -316.5312pt) .. controls (505.2129pt, -316.5312pt) and (505.067pt, -316.5564pt) .. (504.9336pt, -316.6067pt)
 -- (504.9336pt, -316.6067pt) .. controls (504.8001pt, -316.6571pt) and (504.7062pt, -316.7097pt) .. (504.6518pt, -316.7646pt)
 -- (504.6518pt, -316.7646pt) .. controls (504.5974pt, -316.8195pt) and (504.5703pt, -316.847pt) .. (504.5703pt, -316.847pt)
 -- (504.5703pt, -316.847pt)
 -- (504.5925pt, -316.847pt)
 -- (504.5925pt, -316.847pt) .. controls (504.6073pt, -316.8515pt) and (504.6271pt, -316.8561pt) .. (504.6518pt, -316.8607pt)
 -- (504.6518pt, -316.8607pt) .. controls (504.6765pt, -316.8653pt) and (504.7012pt, -316.8767pt) .. (504.726pt, -316.895pt)
 -- (504.726pt, -316.895pt) .. controls (504.7507pt, -316.9133pt) and (504.7803pt, -316.9293pt) .. (504.8149pt, -316.9431pt)
 -- (504.8149pt, -316.9431pt) .. controls (504.8495pt, -316.9568pt) and (504.8743pt, -316.982pt) .. (504.8891pt, -317.0186pt)
 -- (504.8891pt, -317.0186pt) .. controls (504.9039pt, -317.0552pt) and (504.9237pt, -317.0895pt) .. (504.9484pt, -317.1215pt)
 -- (504.9484pt, -317.1215pt) .. controls (504.9731pt, -317.1536pt) and (504.9805pt, -317.1993pt) .. (504.9706pt, -317.2588pt)
 -- (504.9706pt, -317.2588pt) .. controls (504.9706pt, -317.3595pt) and (504.936pt, -317.4487pt) .. (504.8668pt, -317.5265pt)
 -- (504.8668pt, -317.5265pt) .. controls (504.7977pt, -317.6043pt) and (504.6864pt, -317.6455pt) .. (504.5332pt, -317.6501pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(504.5332pt, -317.6501pt) .. controls (504.3997pt, -317.6501pt) and (504.2959pt, -317.6111pt) .. (504.2217pt, -317.5334pt)
 -- (504.2217pt, -317.5334pt) .. controls (504.1476pt, -317.4556pt) and (504.108pt, -317.3549pt) .. (504.1031pt, -317.2314pt)
 -- (504.1031pt, -317.2314pt) .. controls (504.1031pt, -316.9797pt) and (504.2217pt, -316.7555pt) .. (504.459pt, -316.5587pt)
 -- (504.459pt, -316.5587pt) .. controls (504.6963pt, -316.3619pt) and (504.983pt, -316.2635pt) .. (505.3192pt, -316.2635pt)
 -- (505.3192pt, -316.2635pt) .. controls (505.4922pt, -316.2635pt) and (505.6009pt, -316.2658pt) .. (505.6454pt, -316.2704pt)
 -- (505.6454pt, -316.2704pt) .. controls (506.0112pt, -316.3253pt) and (506.2905pt, -316.4466pt) .. (506.4833pt, -316.6342pt)
 -- (506.4833pt, -316.6342pt) .. controls (506.6761pt, -316.8218pt) and (506.7749pt, -317.0254pt) .. (506.7798pt, -317.2451pt)
 -- (506.7798pt, -317.2451pt) .. controls (506.7798pt, -317.483pt) and (506.6959pt, -317.7141pt) .. (506.5278pt, -317.9383pt)
 -- (506.5278pt, -317.9383pt) .. controls (506.3597pt, -318.1626pt) and (506.1274pt, -318.325pt) .. (505.8307pt, -318.4257pt)
 -- (505.8307pt, -318.4257pt)
 -- (505.8085pt, -318.4394pt)
 -- (505.8085pt, -318.4394pt) .. controls (505.8085pt, -318.444pt) and (505.8307pt, -318.4508pt) .. (505.8752pt, -318.46pt)
 -- (505.8752pt, -318.46pt) .. controls (505.9197pt, -318.4691pt) and (505.9915pt, -318.4897pt) .. (506.0903pt, -318.5218pt)
 -- (506.0903pt, -318.5218pt) .. controls (506.1891pt, -318.5538pt) and (506.2831pt, -318.6019pt) .. (506.3721pt, -318.6659pt)
 -- (506.3721pt, -318.6659pt) .. controls (506.7774pt, -318.9084pt) and (506.9801pt, -319.2288pt) .. (506.9801pt, -319.6269pt)
 -- (506.9801pt, -319.6269pt) .. controls (506.9801pt, -319.9884pt) and (506.8268pt, -320.3041pt) .. (506.5203pt, -320.5741pt)
 -- (506.5203pt, -320.5741pt) .. controls (506.2139pt, -320.8441pt) and (505.8258pt, -320.9791pt) .. (505.3562pt, -320.9791pt)
 -- (505.3562pt, -320.9791pt) .. controls (504.9608pt, -320.9791pt) and (504.6197pt, -320.8807pt) .. (504.3329pt, -320.6839pt)
 -- (504.3329pt, -320.6839pt) .. controls (504.0463pt, -320.4872pt) and (503.9029pt, -320.2378pt) .. (503.9029pt, -319.9358pt)
 -- (503.9029pt, -319.9358pt) .. controls (503.9029pt, -319.8076pt) and (503.9474pt, -319.7047pt) .. (504.0364pt, -319.6269pt)
 -- (504.0364pt, -319.6269pt) .. controls (504.1254pt, -319.5491pt) and (504.2366pt, -319.5079pt) .. (504.3701pt, -319.5033pt)
 -- (504.3701pt, -319.5033pt) .. controls (504.5085pt, -319.5033pt) and (504.6221pt, -319.5445pt) .. (504.7111pt, -319.6269pt)
 -- (504.7111pt, -319.6269pt) .. controls (504.8001pt, -319.7092pt) and (504.8446pt, -319.8122pt) .. (504.8446pt, -319.9358pt)
 -- (504.8446pt, -319.9358pt) .. controls (504.8446pt, -319.9861pt) and (504.8372pt, -320.0318pt) .. (504.8223pt, -320.073pt)
 -- (504.8223pt, -320.073pt) .. controls (504.8076pt, -320.1142pt) and (504.7902pt, -320.1508pt) .. (504.7704pt, -320.1829pt)
 -- (504.7704pt, -320.1829pt) .. controls (504.7507pt, -320.2149pt) and (504.7235pt, -320.2423pt) .. (504.6889pt, -320.2652pt)
 -- (504.6889pt, -320.2652pt) .. controls (504.6543pt, -320.2881pt) and (504.6246pt, -320.3064pt) .. (504.5999pt, -320.3201pt)
 -- (504.5999pt, -320.3201pt) .. controls (504.5752pt, -320.3339pt) and (504.5505pt, -320.343pt) .. (504.5258pt, -320.3476pt)
 -- (504.5258pt, -320.3476pt) .. controls (504.501pt, -320.3522pt) and (504.4813pt, -320.359pt) .. (504.4664pt, -320.3682pt)
 -- (504.4664pt, -320.3682pt)
 -- (504.4368pt, -320.375pt)
 -- (504.4368pt, -320.375pt) .. controls (504.6889pt, -320.581pt) and (504.9954pt, -320.6839pt) .. (505.3562pt, -320.6839pt)
 -- (505.3562pt, -320.6839pt) .. controls (505.6281pt, -320.6839pt) and (505.8333pt, -320.5627pt) .. (505.9717pt, -320.3201pt)
 -- (505.9717pt, -320.3201pt) .. controls (506.0557pt, -320.1691pt) and (506.0977pt, -319.938pt) .. (506.0977pt, -319.6269pt)
 -- (506.0977pt, -319.6269pt)
 -- (506.0977pt, -319.4896pt)
 -- (506.0977pt, -319.4896pt) .. controls (506.0977pt, -319.0549pt) and (505.9395pt, -318.7643pt) .. (505.6232pt, -318.6179pt)
 -- (505.6232pt, -318.6179pt) .. controls (505.549pt, -318.5904pt) and (505.3983pt, -318.5744pt) .. (505.1708pt, -318.5698pt)
 -- (505.1708pt, -318.5698pt)
 -- (504.8594pt, -318.563pt)
 -- (504.8594pt, -318.563pt)
 -- (504.8372pt, -318.5492pt)
 -- (504.8372pt, -318.5492pt) .. controls (504.8273pt, -318.5355pt) and (504.8223pt, -318.4989pt) .. (504.8223pt, -318.4394pt)
 -- (504.8223pt, -318.4394pt) .. controls (504.8223pt, -318.357pt) and (504.8421pt, -318.3159pt) .. (504.8817pt, -318.3159pt)
 -- (504.8817pt, -318.3159pt) .. controls (505.0201pt, -318.3159pt) and (505.1635pt, -318.3044pt) .. (505.3117pt, -318.2815pt)
 -- (505.3117pt, -318.2815pt) .. controls (505.4798pt, -318.2587pt) and (505.6331pt, -318.1626pt) .. (505.7715pt, -317.9933pt)
 -- (505.7715pt, -317.9933pt) .. controls (505.9099pt, -317.8239pt) and (505.9791pt, -317.5677pt) .. (505.9791pt, -317.2245pt)
 -- (505.9791pt, -317.2245pt)
 -- (505.9791pt, -317.1696pt)
 -- (505.9791pt, -317.1696pt) .. controls (505.9791pt, -316.9088pt) and (505.8926pt, -316.728pt) .. (505.7195pt, -316.6273pt)
 -- (505.7195pt, -316.6273pt) .. controls (505.6108pt, -316.5633pt) and (505.4946pt, -316.5312pt) .. (505.371pt, -316.5312pt)
 -- (505.371pt, -316.5312pt) .. controls (505.2129pt, -316.5312pt) and (505.067pt, -316.5564pt) .. (504.9336pt, -316.6067pt)
 -- (504.9336pt, -316.6067pt) .. controls (504.8001pt, -316.6571pt) and (504.7062pt, -316.7097pt) .. (504.6518pt, -316.7646pt)
 -- (504.6518pt, -316.7646pt) .. controls (504.5974pt, -316.8195pt) and (504.5703pt, -316.847pt) .. (504.5703pt, -316.847pt)
 -- (504.5703pt, -316.847pt)
 -- (504.5925pt, -316.847pt)
 -- (504.5925pt, -316.847pt) .. controls (504.6073pt, -316.8515pt) and (504.6271pt, -316.8561pt) .. (504.6518pt, -316.8607pt)
 -- (504.6518pt, -316.8607pt) .. controls (504.6765pt, -316.8653pt) and (504.7012pt, -316.8767pt) .. (504.726pt, -316.895pt)
 -- (504.726pt, -316.895pt) .. controls (504.7507pt, -316.9133pt) and (504.7803pt, -316.9293pt) .. (504.8149pt, -316.9431pt)
 -- (504.8149pt, -316.9431pt) .. controls (504.8495pt, -316.9568pt) and (504.8743pt, -316.982pt) .. (504.8891pt, -317.0186pt)
 -- (504.8891pt, -317.0186pt) .. controls (504.9039pt, -317.0552pt) and (504.9237pt, -317.0895pt) .. (504.9484pt, -317.1215pt)
 -- (504.9484pt, -317.1215pt) .. controls (504.9731pt, -317.1536pt) and (504.9805pt, -317.1993pt) .. (504.9706pt, -317.2588pt)
 -- (504.9706pt, -317.2588pt) .. controls (504.9706pt, -317.3595pt) and (504.936pt, -317.4487pt) .. (504.8668pt, -317.5265pt)
 -- (504.8668pt, -317.5265pt) .. controls (504.7977pt, -317.6043pt) and (504.6864pt, -317.6455pt) .. (504.5332pt, -317.6501pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(499.4021pt, -324.5121pt) -- (499.3057pt, -324.5464pt)
 -- (499.3057pt, -324.5464pt) .. controls (499.2365pt, -324.5693pt) and (499.1376pt, -324.5922pt) .. (499.0092pt, -324.6151pt)
 -- (499.0092pt, -324.6151pt) .. controls (498.8806pt, -324.638pt) and (498.7372pt, -324.654pt) .. (498.579pt, -324.6631pt)
 -- (498.579pt, -324.6631pt)
 -- (498.4382pt, -324.6631pt)
 -- (498.4382pt, -324.6631pt)
 -- (498.4382pt, -324.3474pt)
 -- (498.4382pt, -324.3474pt)
 -- (498.579pt, -324.3474pt)
 -- (498.579pt, -324.3474pt) .. controls (498.8114pt, -324.3382pt) and (499.0264pt, -324.3039pt) .. (499.2242pt, -324.2444pt)
 -- (499.2242pt, -324.2444pt) .. controls (499.4219pt, -324.1849pt) and (499.5603pt, -324.13pt) .. (499.6394pt, -324.0797pt)
 -- (499.6394pt, -324.0797pt) .. controls (499.7185pt, -324.0294pt) and (499.7877pt, -323.979pt) .. (499.847pt, -323.9287pt)
 -- (499.847pt, -323.9287pt) .. controls (499.8569pt, -323.9149pt) and (499.8865pt, -323.9081pt) .. (499.936pt, -323.9081pt)
 -- (499.936pt, -323.9081pt) .. controls (499.9805pt, -323.9081pt) and (500.0225pt, -323.9218pt) .. (500.062pt, -323.9493pt)
 -- (500.062pt, -323.9493pt)
 -- (500.062pt, -326.0016pt)
 -- (500.062pt, -326.0016pt)
 -- (500.0695pt, -328.0608pt)
 -- (500.0695pt, -328.0608pt) .. controls (500.1041pt, -328.0928pt) and (500.1337pt, -328.1134pt) .. (500.1584pt, -328.1226pt)
 -- (500.1584pt, -328.1226pt) .. controls (500.1832pt, -328.1317pt) and (500.2425pt, -328.1409pt) .. (500.3364pt, -328.15pt)
 -- (500.3364pt, -328.15pt) .. controls (500.4303pt, -328.1592pt) and (500.5836pt, -328.1638pt) .. (500.7961pt, -328.1638pt)
 -- (500.7961pt, -328.1638pt)
 -- (500.9889pt, -328.1638pt)
 -- (500.9889pt, -328.1638pt)
 -- (500.9889pt, -328.4795pt)
 -- (500.9889pt, -328.4795pt)
 -- (500.9073pt, -328.4795pt)
 -- (500.9073pt, -328.4795pt) .. controls (500.8035pt, -328.4658pt) and (500.4105pt, -328.4589pt) .. (499.7284pt, -328.4589pt)
 -- (499.7284pt, -328.4589pt) .. controls (499.0561pt, -328.4589pt) and (498.668pt, -328.4658pt) .. (498.5642pt, -328.4795pt)
 -- (498.5642pt, -328.4795pt)
 -- (498.4753pt, -328.4795pt)
 -- (498.4753pt, -328.4795pt)
 -- (498.4753pt, -328.1638pt)
 -- (498.4753pt, -328.1638pt)
 -- (498.668pt, -328.1638pt)
 -- (498.668pt, -328.1638pt) .. controls (498.7768pt, -328.1638pt) and (498.8707pt, -328.1638pt) .. (498.9498pt, -328.1638pt)
 -- (498.9498pt, -328.1638pt) .. controls (499.0289pt, -328.1638pt) and (499.0907pt, -328.1615pt) .. (499.1352pt, -328.1569pt)
 -- (499.1352pt, -328.1569pt) .. controls (499.1797pt, -328.1523pt) and (499.2192pt, -328.1454pt) .. (499.2538pt, -328.1363pt)
 -- (499.2538pt, -328.1363pt) .. controls (499.2884pt, -328.1271pt) and (499.3082pt, -328.1226pt) .. (499.3131pt, -328.1226pt)
 -- (499.3131pt, -328.1226pt) .. controls (499.3181pt, -328.1226pt) and (499.3329pt, -328.1111pt) .. (499.3576pt, -328.0883pt)
 -- (499.3576pt, -328.0883pt) .. controls (499.3823pt, -328.0654pt) and (499.3972pt, -328.0562pt) .. (499.4021pt, -328.0608pt)
 -- (499.4021pt, -328.0608pt)
 -- (499.4021pt, -324.5121pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(499.4021pt, -324.5121pt) -- (499.3057pt, -324.5464pt)
 -- (499.3057pt, -324.5464pt) .. controls (499.2365pt, -324.5693pt) and (499.1376pt, -324.5922pt) .. (499.0092pt, -324.6151pt)
 -- (499.0092pt, -324.6151pt) .. controls (498.8806pt, -324.638pt) and (498.7372pt, -324.654pt) .. (498.579pt, -324.6631pt)
 -- (498.579pt, -324.6631pt)
 -- (498.4382pt, -324.6631pt)
 -- (498.4382pt, -324.6631pt)
 -- (498.4382pt, -324.3474pt)
 -- (498.4382pt, -324.3474pt)
 -- (498.579pt, -324.3474pt)
 -- (498.579pt, -324.3474pt) .. controls (498.8114pt, -324.3382pt) and (499.0264pt, -324.3039pt) .. (499.2242pt, -324.2444pt)
 -- (499.2242pt, -324.2444pt) .. controls (499.4219pt, -324.1849pt) and (499.5603pt, -324.13pt) .. (499.6394pt, -324.0797pt)
 -- (499.6394pt, -324.0797pt) .. controls (499.7185pt, -324.0294pt) and (499.7877pt, -323.979pt) .. (499.847pt, -323.9287pt)
 -- (499.847pt, -323.9287pt) .. controls (499.8569pt, -323.9149pt) and (499.8865pt, -323.9081pt) .. (499.936pt, -323.9081pt)
 -- (499.936pt, -323.9081pt) .. controls (499.9805pt, -323.9081pt) and (500.0225pt, -323.9218pt) .. (500.062pt, -323.9493pt)
 -- (500.062pt, -323.9493pt)
 -- (500.062pt, -326.0016pt)
 -- (500.062pt, -326.0016pt)
 -- (500.0695pt, -328.0608pt)
 -- (500.0695pt, -328.0608pt) .. controls (500.1041pt, -328.0928pt) and (500.1337pt, -328.1134pt) .. (500.1584pt, -328.1226pt)
 -- (500.1584pt, -328.1226pt) .. controls (500.1832pt, -328.1317pt) and (500.2425pt, -328.1409pt) .. (500.3364pt, -328.15pt)
 -- (500.3364pt, -328.15pt) .. controls (500.4303pt, -328.1592pt) and (500.5836pt, -328.1638pt) .. (500.7961pt, -328.1638pt)
 -- (500.7961pt, -328.1638pt)
 -- (500.9889pt, -328.1638pt)
 -- (500.9889pt, -328.1638pt)
 -- (500.9889pt, -328.4795pt)
 -- (500.9889pt, -328.4795pt)
 -- (500.9073pt, -328.4795pt)
 -- (500.9073pt, -328.4795pt) .. controls (500.8035pt, -328.4658pt) and (500.4105pt, -328.4589pt) .. (499.7284pt, -328.4589pt)
 -- (499.7284pt, -328.4589pt) .. controls (499.0561pt, -328.4589pt) and (498.668pt, -328.4658pt) .. (498.5642pt, -328.4795pt)
 -- (498.5642pt, -328.4795pt)
 -- (498.4753pt, -328.4795pt)
 -- (498.4753pt, -328.4795pt)
 -- (498.4753pt, -328.1638pt)
 -- (498.4753pt, -328.1638pt)
 -- (498.668pt, -328.1638pt)
 -- (498.668pt, -328.1638pt) .. controls (498.7768pt, -328.1638pt) and (498.8707pt, -328.1638pt) .. (498.9498pt, -328.1638pt)
 -- (498.9498pt, -328.1638pt) .. controls (499.0289pt, -328.1638pt) and (499.0907pt, -328.1615pt) .. (499.1352pt, -328.1569pt)
 -- (499.1352pt, -328.1569pt) .. controls (499.1797pt, -328.1523pt) and (499.2192pt, -328.1454pt) .. (499.2538pt, -328.1363pt)
 -- (499.2538pt, -328.1363pt) .. controls (499.2884pt, -328.1271pt) and (499.3082pt, -328.1226pt) .. (499.3131pt, -328.1226pt)
 -- (499.3131pt, -328.1226pt) .. controls (499.3181pt, -328.1226pt) and (499.3329pt, -328.1111pt) .. (499.3576pt, -328.0883pt)
 -- (499.3576pt, -328.0883pt) .. controls (499.3823pt, -328.0654pt) and (499.3972pt, -328.0562pt) .. (499.4021pt, -328.0608pt)
 -- (499.4021pt, -328.0608pt)
 -- (499.4021pt, -324.5121pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(433.0329pt, -343.5829pt) -- (450.2926pt, -343.5829pt)
 -- (450.2926pt, -343.5829pt)
 -- (450.2926pt, -355.8085pt)
 -- (450.2926pt, -355.8085pt)
 -- (433.0329pt, -355.8085pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(433.809pt, -350.1831pt) -- (433.6936pt, -350.1831pt)
 -- (433.6936pt, -350.1831pt) .. controls (433.5538pt, -350.1831pt) and (433.4838pt, -350.1378pt) .. (433.4838pt, -350.0472pt)
 -- (433.4838pt, -350.0472pt) .. controls (433.4838pt, -350.0342pt) and (433.4908pt, -349.9987pt) .. (433.5048pt, -349.9404pt)
 -- (433.5048pt, -349.9404pt) .. controls (433.5188pt, -349.8821pt) and (433.5573pt, -349.8012pt) .. (433.6202pt, -349.6977pt)
 -- (433.6202pt, -349.6977pt) .. controls (433.6831pt, -349.5941pt) and (433.753pt, -349.4873pt) .. (433.8299pt, -349.3773pt)
 -- (433.8299pt, -349.3773pt) .. controls (433.9069pt, -349.2673pt) and (434.0257pt, -349.1508pt) .. (434.1865pt, -349.0278pt)
 -- (434.1865pt, -349.0278pt) .. controls (434.3473pt, -348.9048pt) and (434.5186pt, -348.8013pt) .. (434.7004pt, -348.7171pt)
 -- (434.7004pt, -348.7171pt) .. controls (434.9871pt, -348.6006pt) and (435.2458pt, -348.5424pt) .. (435.4765pt, -348.5424pt)
 -- (435.4765pt, -348.5424pt)
 -- (435.508pt, -348.5424pt)
 -- (435.508pt, -348.5424pt) .. controls (435.7667pt, -348.5424pt) and (435.9275pt, -348.5456pt) .. (435.9904pt, -348.5521pt)
 -- (435.9904pt, -348.5521pt) .. controls (436.5218pt, -348.6362pt) and (436.8714pt, -348.798pt) .. (437.0392pt, -349.0375pt)
 -- (437.0392pt, -349.0375pt)
 -- (437.1441pt, -348.9404pt)
 -- (437.1441pt, -348.9404pt) .. controls (437.4377pt, -348.6686pt) and (437.7559pt, -348.5327pt) .. (438.0984pt, -348.5327pt)
 -- (438.0984pt, -348.5327pt) .. controls (438.483pt, -348.5327pt) and (438.7802pt, -348.633pt) .. (438.9899pt, -348.8336pt)
 -- (438.9899pt, -348.8336pt) .. controls (439.1997pt, -349.0343pt) and (439.308pt, -349.277pt) .. (439.315pt, -349.5618pt)
 -- (439.315pt, -349.5618pt) .. controls (439.315pt, -349.8401pt) and (439.2242pt, -350.0536pt) .. (439.0424pt, -350.2025pt)
 -- (439.0424pt, -350.2025pt) .. controls (438.8606pt, -350.3514pt) and (438.6648pt, -350.4291pt) .. (438.455pt, -350.4355pt)
 -- (438.455pt, -350.4355pt) .. controls (438.2942pt, -350.4355pt) and (438.1579pt, -350.3902pt) .. (438.046pt, -350.2996pt)
 -- (438.046pt, -350.2996pt) .. controls (437.9341pt, -350.209pt) and (437.8782pt, -350.086pt) .. (437.8782pt, -349.9307pt)
 -- (437.8782pt, -349.9307pt) .. controls (437.8782pt, -349.7042pt) and (437.9691pt, -349.5132pt) .. (438.1509pt, -349.3579pt)
 -- (438.1509pt, -349.3579pt) .. controls (438.2418pt, -349.2932pt) and (438.3537pt, -349.2349pt) .. (438.4865pt, -349.1831pt)
 -- (438.4865pt, -349.1831pt) .. controls (438.4865pt, -349.1767pt) and (438.4725pt, -349.1637pt) .. (438.4445pt, -349.1443pt)
 -- (438.4445pt, -349.1443pt) .. controls (438.4166pt, -349.1249pt) and (438.3676pt, -349.1022pt) .. (438.2977pt, -349.0763pt)
 -- (438.2977pt, -349.0763pt) .. controls (438.2278pt, -349.0504pt) and (438.1509pt, -349.0375pt) .. (438.067pt, -349.0375pt)
 -- (438.067pt, -349.0375pt) .. controls (437.9831pt, -349.0375pt) and (437.9202pt, -349.044pt) .. (437.8782pt, -349.0569pt)
 -- (437.8782pt, -349.0569pt) .. controls (437.6475pt, -349.154pt) and (437.4832pt, -349.3385pt) .. (437.3853pt, -349.6103pt)
 -- (437.3853pt, -349.6103pt) .. controls (436.9588pt, -351.0666pt) and (436.7455pt, -351.9112pt) .. (436.7455pt, -352.1443pt)
 -- (436.7455pt, -352.1443pt) .. controls (436.7455pt, -352.3773pt) and (436.9238pt, -352.4937pt) .. (437.2804pt, -352.4937pt)
 -- (437.2804pt, -352.4937pt) .. controls (437.588pt, -352.4937pt) and (437.8677pt, -352.3967pt) .. (438.1194pt, -352.2025pt)
 -- (438.1194pt, -352.2025pt) .. controls (438.3711pt, -352.0083pt) and (438.5459pt, -351.7883pt) .. (438.6438pt, -351.5423pt)
 -- (438.6438pt, -351.5423pt) .. controls (438.6718pt, -351.4517pt) and (438.6963pt, -351.3967pt) .. (438.7172pt, -351.3773pt)
 -- (438.7172pt, -351.3773pt) .. controls (438.7382pt, -351.3578pt) and (438.8081pt, -351.3481pt) .. (438.927pt, -351.3481pt)
 -- (438.927pt, -351.3481pt)
 -- (438.9899pt, -351.3481pt)
 -- (438.9899pt, -351.3481pt)
 -- (439.1053pt, -351.3481pt)
 -- (439.1053pt, -351.3481pt) .. controls (439.2451pt, -351.3481pt) and (439.315pt, -351.3934pt) .. (439.315pt, -351.4841pt)
 -- (439.315pt, -351.4841pt) .. controls (439.315pt, -351.5682pt) and (439.2696pt, -351.6879pt) .. (439.1787pt, -351.8433pt)
 -- (439.1787pt, -351.8433pt) .. controls (439.0878pt, -351.9986pt) and (438.9619pt, -352.1637pt) .. (438.8011pt, -352.3384pt)
 -- (438.8011pt, -352.3384pt) .. controls (438.6403pt, -352.5132pt) and (438.4131pt, -352.6685pt) .. (438.1194pt, -352.8044pt)
 -- (438.1194pt, -352.8044pt) .. controls (437.8258pt, -352.9403pt) and (437.5181pt, -353.0051pt) .. (437.1965pt, -352.9986pt)
 -- (437.1965pt, -352.9986pt) .. controls (436.6092pt, -352.9986pt) and (436.1512pt, -352.8594pt) .. (435.8226pt, -352.5811pt)
 -- (435.8226pt, -352.5811pt)
 -- (435.7387pt, -352.4937pt)
 -- (435.7387pt, -352.4937pt) .. controls (435.438pt, -352.8239pt) and (435.099pt, -352.9889pt) .. (434.7214pt, -352.9889pt)
 -- (434.7214pt, -352.9889pt)
 -- (434.6689pt, -352.9889pt)
 -- (434.6689pt, -352.9889pt) .. controls (434.2704pt, -352.9889pt) and (433.9733pt, -352.8853pt) .. (433.7775pt, -352.6782pt)
 -- (433.7775pt, -352.6782pt) .. controls (433.5817pt, -352.4711pt) and (433.4838pt, -352.2446pt) .. (433.4838pt, -351.9986pt)
 -- (433.4838pt, -351.9986pt) .. controls (433.4838pt, -351.6879pt) and (433.5782pt, -351.4614pt) .. (433.767pt, -351.319pt)
 -- (433.767pt, -351.319pt) .. controls (433.9558pt, -351.1766pt) and (434.1481pt, -351.1022pt) .. (434.3438pt, -351.0957pt)
 -- (434.3438pt, -351.0957pt) .. controls (434.5046pt, -351.0957pt) and (434.641pt, -351.141pt) .. (434.7529pt, -351.2316pt)
 -- (434.7529pt, -351.2316pt) .. controls (434.8647pt, -351.3223pt) and (434.9207pt, -351.4452pt) .. (434.9207pt, -351.6006pt)
 -- (434.9207pt, -351.6006pt) .. controls (434.9207pt, -351.8271pt) and (434.8298pt, -352.018pt) .. (434.648pt, -352.1734pt)
 -- (434.648pt, -352.1734pt) .. controls (434.5571pt, -352.2381pt) and (434.4452pt, -352.2964pt) .. (434.3124pt, -352.3481pt)
 -- (434.3124pt, -352.3481pt) .. controls (434.3264pt, -352.3805pt) and (434.3753pt, -352.4128pt) .. (434.4592pt, -352.4452pt)
 -- (434.4592pt, -352.4452pt) .. controls (434.5431pt, -352.4776pt) and (434.6305pt, -352.497pt) .. (434.7214pt, -352.5034pt)
 -- (434.7214pt, -352.5034pt) .. controls (434.8752pt, -352.5034pt) and (435.0116pt, -352.4452pt) .. (435.1304pt, -352.3287pt)
 -- (435.1304pt, -352.3287pt) .. controls (435.2493pt, -352.2122pt) and (435.3402pt, -352.0763pt) .. (435.4031pt, -351.921pt)
 -- (435.4031pt, -351.921pt) .. controls (435.8296pt, -350.4647pt) and (436.0428pt, -349.62pt) .. (436.0428pt, -349.387pt)
 -- (436.0428pt, -349.387pt) .. controls (436.0428pt, -349.154pt) and (435.8646pt, -349.0375pt) .. (435.508pt, -349.0375pt)
 -- (435.508pt, -349.0375pt) .. controls (435.2563pt, -349.0375pt) and (435.0046pt, -349.1119pt) .. (434.7529pt, -349.2608pt)
 -- (434.7529pt, -349.2608pt) .. controls (434.5012pt, -349.4097pt) and (434.3019pt, -349.6524pt) .. (434.1551pt, -349.989pt)
 -- (434.1551pt, -349.989pt) .. controls (434.1271pt, -350.0796pt) and (434.1026pt, -350.1346pt) .. (434.0816pt, -350.154pt)
 -- (434.0816pt, -350.154pt) .. controls (434.0607pt, -350.1734pt) and (433.9908pt, -350.1831pt) .. (433.8719pt, -350.1831pt)
 -- (433.8719pt, -350.1831pt)
 -- (433.809pt, -350.1831pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(433.809pt, -350.1831pt) -- (433.6936pt, -350.1831pt)
 -- (433.6936pt, -350.1831pt) .. controls (433.5538pt, -350.1831pt) and (433.4838pt, -350.1378pt) .. (433.4838pt, -350.0472pt)
 -- (433.4838pt, -350.0472pt) .. controls (433.4838pt, -350.0342pt) and (433.4908pt, -349.9987pt) .. (433.5048pt, -349.9404pt)
 -- (433.5048pt, -349.9404pt) .. controls (433.5188pt, -349.8821pt) and (433.5573pt, -349.8012pt) .. (433.6202pt, -349.6977pt)
 -- (433.6202pt, -349.6977pt) .. controls (433.6831pt, -349.5941pt) and (433.753pt, -349.4873pt) .. (433.8299pt, -349.3773pt)
 -- (433.8299pt, -349.3773pt) .. controls (433.9069pt, -349.2673pt) and (434.0257pt, -349.1508pt) .. (434.1865pt, -349.0278pt)
 -- (434.1865pt, -349.0278pt) .. controls (434.3473pt, -348.9048pt) and (434.5186pt, -348.8013pt) .. (434.7004pt, -348.7171pt)
 -- (434.7004pt, -348.7171pt) .. controls (434.9871pt, -348.6006pt) and (435.2458pt, -348.5424pt) .. (435.4765pt, -348.5424pt)
 -- (435.4765pt, -348.5424pt)
 -- (435.508pt, -348.5424pt)
 -- (435.508pt, -348.5424pt) .. controls (435.7667pt, -348.5424pt) and (435.9275pt, -348.5456pt) .. (435.9904pt, -348.5521pt)
 -- (435.9904pt, -348.5521pt) .. controls (436.5218pt, -348.6362pt) and (436.8714pt, -348.798pt) .. (437.0392pt, -349.0375pt)
 -- (437.0392pt, -349.0375pt)
 -- (437.1441pt, -348.9404pt)
 -- (437.1441pt, -348.9404pt) .. controls (437.4377pt, -348.6686pt) and (437.7559pt, -348.5327pt) .. (438.0984pt, -348.5327pt)
 -- (438.0984pt, -348.5327pt) .. controls (438.483pt, -348.5327pt) and (438.7802pt, -348.633pt) .. (438.9899pt, -348.8336pt)
 -- (438.9899pt, -348.8336pt) .. controls (439.1997pt, -349.0343pt) and (439.308pt, -349.277pt) .. (439.315pt, -349.5618pt)
 -- (439.315pt, -349.5618pt) .. controls (439.315pt, -349.8401pt) and (439.2242pt, -350.0536pt) .. (439.0424pt, -350.2025pt)
 -- (439.0424pt, -350.2025pt) .. controls (438.8606pt, -350.3514pt) and (438.6648pt, -350.4291pt) .. (438.455pt, -350.4355pt)
 -- (438.455pt, -350.4355pt) .. controls (438.2942pt, -350.4355pt) and (438.1579pt, -350.3902pt) .. (438.046pt, -350.2996pt)
 -- (438.046pt, -350.2996pt) .. controls (437.9341pt, -350.209pt) and (437.8782pt, -350.086pt) .. (437.8782pt, -349.9307pt)
 -- (437.8782pt, -349.9307pt) .. controls (437.8782pt, -349.7042pt) and (437.9691pt, -349.5132pt) .. (438.1509pt, -349.3579pt)
 -- (438.1509pt, -349.3579pt) .. controls (438.2418pt, -349.2932pt) and (438.3537pt, -349.2349pt) .. (438.4865pt, -349.1831pt)
 -- (438.4865pt, -349.1831pt) .. controls (438.4865pt, -349.1767pt) and (438.4725pt, -349.1637pt) .. (438.4445pt, -349.1443pt)
 -- (438.4445pt, -349.1443pt) .. controls (438.4166pt, -349.1249pt) and (438.3676pt, -349.1022pt) .. (438.2977pt, -349.0763pt)
 -- (438.2977pt, -349.0763pt) .. controls (438.2278pt, -349.0504pt) and (438.1509pt, -349.0375pt) .. (438.067pt, -349.0375pt)
 -- (438.067pt, -349.0375pt) .. controls (437.9831pt, -349.0375pt) and (437.9202pt, -349.044pt) .. (437.8782pt, -349.0569pt)
 -- (437.8782pt, -349.0569pt) .. controls (437.6475pt, -349.154pt) and (437.4832pt, -349.3385pt) .. (437.3853pt, -349.6103pt)
 -- (437.3853pt, -349.6103pt) .. controls (436.9588pt, -351.0666pt) and (436.7455pt, -351.9112pt) .. (436.7455pt, -352.1443pt)
 -- (436.7455pt, -352.1443pt) .. controls (436.7455pt, -352.3773pt) and (436.9238pt, -352.4937pt) .. (437.2804pt, -352.4937pt)
 -- (437.2804pt, -352.4937pt) .. controls (437.588pt, -352.4937pt) and (437.8677pt, -352.3967pt) .. (438.1194pt, -352.2025pt)
 -- (438.1194pt, -352.2025pt) .. controls (438.3711pt, -352.0083pt) and (438.5459pt, -351.7883pt) .. (438.6438pt, -351.5423pt)
 -- (438.6438pt, -351.5423pt) .. controls (438.6718pt, -351.4517pt) and (438.6963pt, -351.3967pt) .. (438.7172pt, -351.3773pt)
 -- (438.7172pt, -351.3773pt) .. controls (438.7382pt, -351.3578pt) and (438.8081pt, -351.3481pt) .. (438.927pt, -351.3481pt)
 -- (438.927pt, -351.3481pt)
 -- (438.9899pt, -351.3481pt)
 -- (438.9899pt, -351.3481pt)
 -- (439.1053pt, -351.3481pt)
 -- (439.1053pt, -351.3481pt) .. controls (439.2451pt, -351.3481pt) and (439.315pt, -351.3934pt) .. (439.315pt, -351.4841pt)
 -- (439.315pt, -351.4841pt) .. controls (439.315pt, -351.5682pt) and (439.2696pt, -351.6879pt) .. (439.1787pt, -351.8433pt)
 -- (439.1787pt, -351.8433pt) .. controls (439.0878pt, -351.9986pt) and (438.9619pt, -352.1637pt) .. (438.8011pt, -352.3384pt)
 -- (438.8011pt, -352.3384pt) .. controls (438.6403pt, -352.5132pt) and (438.4131pt, -352.6685pt) .. (438.1194pt, -352.8044pt)
 -- (438.1194pt, -352.8044pt) .. controls (437.8258pt, -352.9403pt) and (437.5181pt, -353.0051pt) .. (437.1965pt, -352.9986pt)
 -- (437.1965pt, -352.9986pt) .. controls (436.6092pt, -352.9986pt) and (436.1512pt, -352.8594pt) .. (435.8226pt, -352.5811pt)
 -- (435.8226pt, -352.5811pt)
 -- (435.7387pt, -352.4937pt)
 -- (435.7387pt, -352.4937pt) .. controls (435.438pt, -352.8239pt) and (435.099pt, -352.9889pt) .. (434.7214pt, -352.9889pt)
 -- (434.7214pt, -352.9889pt)
 -- (434.6689pt, -352.9889pt)
 -- (434.6689pt, -352.9889pt) .. controls (434.2704pt, -352.9889pt) and (433.9733pt, -352.8853pt) .. (433.7775pt, -352.6782pt)
 -- (433.7775pt, -352.6782pt) .. controls (433.5817pt, -352.4711pt) and (433.4838pt, -352.2446pt) .. (433.4838pt, -351.9986pt)
 -- (433.4838pt, -351.9986pt) .. controls (433.4838pt, -351.6879pt) and (433.5782pt, -351.4614pt) .. (433.767pt, -351.319pt)
 -- (433.767pt, -351.319pt) .. controls (433.9558pt, -351.1766pt) and (434.1481pt, -351.1022pt) .. (434.3438pt, -351.0957pt)
 -- (434.3438pt, -351.0957pt) .. controls (434.5046pt, -351.0957pt) and (434.641pt, -351.141pt) .. (434.7529pt, -351.2316pt)
 -- (434.7529pt, -351.2316pt) .. controls (434.8647pt, -351.3223pt) and (434.9207pt, -351.4452pt) .. (434.9207pt, -351.6006pt)
 -- (434.9207pt, -351.6006pt) .. controls (434.9207pt, -351.8271pt) and (434.8298pt, -352.018pt) .. (434.648pt, -352.1734pt)
 -- (434.648pt, -352.1734pt) .. controls (434.5571pt, -352.2381pt) and (434.4452pt, -352.2964pt) .. (434.3124pt, -352.3481pt)
 -- (434.3124pt, -352.3481pt) .. controls (434.3264pt, -352.3805pt) and (434.3753pt, -352.4128pt) .. (434.4592pt, -352.4452pt)
 -- (434.4592pt, -352.4452pt) .. controls (434.5431pt, -352.4776pt) and (434.6305pt, -352.497pt) .. (434.7214pt, -352.5034pt)
 -- (434.7214pt, -352.5034pt) .. controls (434.8752pt, -352.5034pt) and (435.0116pt, -352.4452pt) .. (435.1304pt, -352.3287pt)
 -- (435.1304pt, -352.3287pt) .. controls (435.2493pt, -352.2122pt) and (435.3402pt, -352.0763pt) .. (435.4031pt, -351.921pt)
 -- (435.4031pt, -351.921pt) .. controls (435.8296pt, -350.4647pt) and (436.0428pt, -349.62pt) .. (436.0428pt, -349.387pt)
 -- (436.0428pt, -349.387pt) .. controls (436.0428pt, -349.154pt) and (435.8646pt, -349.0375pt) .. (435.508pt, -349.0375pt)
 -- (435.508pt, -349.0375pt) .. controls (435.2563pt, -349.0375pt) and (435.0046pt, -349.1119pt) .. (434.7529pt, -349.2608pt)
 -- (434.7529pt, -349.2608pt) .. controls (434.5012pt, -349.4097pt) and (434.3019pt, -349.6524pt) .. (434.1551pt, -349.989pt)
 -- (434.1551pt, -349.989pt) .. controls (434.1271pt, -350.0796pt) and (434.1026pt, -350.1346pt) .. (434.0816pt, -350.154pt)
 -- (434.0816pt, -350.154pt) .. controls (434.0607pt, -350.1734pt) and (433.9908pt, -350.1831pt) .. (433.8719pt, -350.1831pt)
 -- (433.8719pt, -350.1831pt)
 -- (433.809pt, -350.1831pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(441.0986pt, -345.2113pt) .. controls (440.9651pt, -345.2113pt) and (440.8589pt, -345.1702pt) .. (440.7798pt, -345.0878pt)
 -- (440.7798pt, -345.0878pt) .. controls (440.7007pt, -345.0054pt) and (440.6611pt, -344.9048pt) .. (440.6611pt, -344.7858pt)
 -- (440.6611pt, -344.7858pt) .. controls (440.6611pt, -344.4609pt) and (440.7921pt, -344.1794pt) .. (441.0541pt, -343.9415pt)
 -- (441.0541pt, -343.9415pt) .. controls (441.3161pt, -343.7036pt) and (441.6424pt, -343.5846pt) .. (442.0329pt, -343.5846pt)
 -- (442.0329pt, -343.5846pt) .. controls (442.4827pt, -343.5846pt) and (442.8584pt, -343.7127pt) .. (443.1599pt, -343.969pt)
 -- (443.1599pt, -343.969pt) .. controls (443.4615pt, -344.2252pt) and (443.6147pt, -344.557pt) .. (443.6197pt, -344.9642pt)
 -- (443.6197pt, -344.9642pt) .. controls (443.6197pt, -345.161pt) and (443.5703pt, -345.3486pt) .. (443.4714pt, -345.5271pt)
 -- (443.4714pt, -345.5271pt) .. controls (443.3725pt, -345.7055pt) and (443.2539pt, -345.8611pt) .. (443.1154pt, -345.9938pt)
 -- (443.1154pt, -345.9938pt) .. controls (442.9771pt, -346.1265pt) and (442.7793pt, -346.2958pt) .. (442.5223pt, -346.5018pt)
 -- (442.5223pt, -346.5018pt) .. controls (442.3443pt, -346.6436pt) and (442.0972pt, -346.8541pt) .. (441.7808pt, -347.1332pt)
 -- (441.7808pt, -347.1332pt)
 -- (441.3433pt, -347.5176pt)
 -- (441.3433pt, -347.5176pt)
 -- (441.9068pt, -347.5245pt)
 -- (441.9068pt, -347.5245pt) .. controls (442.6829pt, -347.5245pt) and (443.0957pt, -347.5131pt) .. (443.1451pt, -347.4902pt)
 -- (443.1451pt, -347.4902pt) .. controls (443.1797pt, -347.481pt) and (443.239pt, -347.2774pt) .. (443.3231pt, -346.8793pt)
 -- (443.3231pt, -346.8793pt)
 -- (443.3231pt, -346.8587pt)
 -- (443.3231pt, -346.8587pt)
 -- (443.6197pt, -346.8587pt)
 -- (443.6197pt, -346.8587pt)
 -- (443.6197pt, -346.8793pt)
 -- (443.6197pt, -346.8793pt) .. controls (443.6147pt, -346.893pt) and (443.5826pt, -347.1012pt) .. (443.5233pt, -347.5039pt)
 -- (443.5233pt, -347.5039pt) .. controls (443.464pt, -347.9066pt) and (443.4269pt, -348.1171pt) .. (443.412pt, -348.1354pt)
 -- (443.412pt, -348.1354pt)
 -- (443.412pt, -348.156pt)
 -- (443.412pt, -348.156pt)
 -- (440.6611pt, -348.156pt)
 -- (440.6611pt, -348.156pt)
 -- (440.6611pt, -348.0256pt)
 -- (440.6611pt, -348.0256pt)
 -- (440.6611pt, -347.9432pt)
 -- (440.6611pt, -347.9432pt) .. controls (440.6611pt, -347.9112pt) and (440.676pt, -347.8768pt) .. (440.7056pt, -347.8402pt)
 -- (440.7056pt, -347.8402pt) .. controls (440.7353pt, -347.8036pt) and (440.8094pt, -347.7235pt) .. (440.9281pt, -347.6pt)
 -- (440.9281pt, -347.6pt) .. controls (441.0714pt, -347.4536pt) and (441.195pt, -347.3254pt) .. (441.2988pt, -347.2156pt)
 -- (441.2988pt, -347.2156pt) .. controls (441.3433pt, -347.1699pt) and (441.4273pt, -347.0852pt) .. (441.5509pt, -346.9616pt)
 -- (441.5509pt, -346.9616pt) .. controls (441.6745pt, -346.8381pt) and (441.7585pt, -346.7534pt) .. (441.803pt, -346.7077pt)
 -- (441.803pt, -346.7077pt) .. controls (441.8475pt, -346.6619pt) and (441.9192pt, -346.5864pt) .. (442.0181pt, -346.4812pt)
 -- (442.0181pt, -346.4812pt) .. controls (442.1169pt, -346.3759pt) and (442.1861pt, -346.2981pt) .. (442.2257pt, -346.2478pt)
 -- (442.2257pt, -346.2478pt) .. controls (442.2652pt, -346.1974pt) and (442.3221pt, -346.1288pt) .. (442.3962pt, -346.0419pt)
 -- (442.3962pt, -346.0419pt) .. controls (442.4704pt, -345.9549pt) and (442.5223pt, -345.8817pt) .. (442.5519pt, -345.8222pt)
 -- (442.5519pt, -345.8222pt) .. controls (442.5816pt, -345.7628pt) and (442.6187pt, -345.6964pt) .. (442.6631pt, -345.6232pt)
 -- (442.6631pt, -345.6232pt) .. controls (442.7076pt, -345.55pt) and (442.7398pt, -345.4767pt) .. (442.7596pt, -345.4035pt)
 -- (442.7596pt, -345.4035pt) .. controls (442.7793pt, -345.3303pt) and (442.7966pt, -345.2617pt) .. (442.8115pt, -345.1976pt)
 -- (442.8115pt, -345.1976pt) .. controls (442.8263pt, -345.1335pt) and (442.8337pt, -345.058pt) .. (442.8337pt, -344.9711pt)
 -- (442.8337pt, -344.9711pt) .. controls (442.8337pt, -344.6828pt) and (442.7497pt, -344.4334pt) .. (442.5816pt, -344.2229pt)
 -- (442.5816pt, -344.2229pt) .. controls (442.4135pt, -344.0124pt) and (442.1738pt, -343.9072pt) .. (441.8624pt, -343.9072pt)
 -- (441.8624pt, -343.9072pt) .. controls (441.6992pt, -343.9072pt) and (441.5559pt, -343.9461pt) .. (441.4323pt, -344.0239pt)
 -- (441.4323pt, -344.0239pt) .. controls (441.3087pt, -344.1017pt) and (441.2222pt, -344.1772pt) .. (441.1728pt, -344.2504pt)
 -- (441.1728pt, -344.2504pt) .. controls (441.1234pt, -344.3236pt) and (441.0986pt, -344.3671pt) .. (441.0986pt, -344.3808pt)
 -- (441.0986pt, -344.3808pt) .. controls (441.0986pt, -344.3854pt) and (441.111pt, -344.3877pt) .. (441.1357pt, -344.3877pt)
 -- (441.1357pt, -344.3877pt) .. controls (441.2247pt, -344.3877pt) and (441.3161pt, -344.4197pt) .. (441.41pt, -344.4838pt)
 -- (441.41pt, -344.4838pt) .. controls (441.504pt, -344.5478pt) and (441.5509pt, -344.6531pt) .. (441.5509pt, -344.7995pt)
 -- (441.5509pt, -344.7995pt) .. controls (441.5509pt, -344.9139pt) and (441.5114pt, -345.01pt) .. (441.4323pt, -345.0878pt)
 -- (441.4323pt, -345.0878pt) .. controls (441.3532pt, -345.1656pt) and (441.242pt, -345.2068pt) .. (441.0986pt, -345.2113pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(441.0986pt, -345.2113pt) .. controls (440.9651pt, -345.2113pt) and (440.8589pt, -345.1702pt) .. (440.7798pt, -345.0878pt)
 -- (440.7798pt, -345.0878pt) .. controls (440.7007pt, -345.0054pt) and (440.6611pt, -344.9048pt) .. (440.6611pt, -344.7858pt)
 -- (440.6611pt, -344.7858pt) .. controls (440.6611pt, -344.4609pt) and (440.7921pt, -344.1794pt) .. (441.0541pt, -343.9415pt)
 -- (441.0541pt, -343.9415pt) .. controls (441.3161pt, -343.7036pt) and (441.6424pt, -343.5846pt) .. (442.0329pt, -343.5846pt)
 -- (442.0329pt, -343.5846pt) .. controls (442.4827pt, -343.5846pt) and (442.8584pt, -343.7127pt) .. (443.1599pt, -343.969pt)
 -- (443.1599pt, -343.969pt) .. controls (443.4615pt, -344.2252pt) and (443.6147pt, -344.557pt) .. (443.6197pt, -344.9642pt)
 -- (443.6197pt, -344.9642pt) .. controls (443.6197pt, -345.161pt) and (443.5703pt, -345.3486pt) .. (443.4714pt, -345.5271pt)
 -- (443.4714pt, -345.5271pt) .. controls (443.3725pt, -345.7055pt) and (443.2539pt, -345.8611pt) .. (443.1154pt, -345.9938pt)
 -- (443.1154pt, -345.9938pt) .. controls (442.9771pt, -346.1265pt) and (442.7793pt, -346.2958pt) .. (442.5223pt, -346.5018pt)
 -- (442.5223pt, -346.5018pt) .. controls (442.3443pt, -346.6436pt) and (442.0972pt, -346.8541pt) .. (441.7808pt, -347.1332pt)
 -- (441.7808pt, -347.1332pt)
 -- (441.3433pt, -347.5176pt)
 -- (441.3433pt, -347.5176pt)
 -- (441.9068pt, -347.5245pt)
 -- (441.9068pt, -347.5245pt) .. controls (442.6829pt, -347.5245pt) and (443.0957pt, -347.5131pt) .. (443.1451pt, -347.4902pt)
 -- (443.1451pt, -347.4902pt) .. controls (443.1797pt, -347.481pt) and (443.239pt, -347.2774pt) .. (443.3231pt, -346.8793pt)
 -- (443.3231pt, -346.8793pt)
 -- (443.3231pt, -346.8587pt)
 -- (443.3231pt, -346.8587pt)
 -- (443.6197pt, -346.8587pt)
 -- (443.6197pt, -346.8587pt)
 -- (443.6197pt, -346.8793pt)
 -- (443.6197pt, -346.8793pt) .. controls (443.6147pt, -346.893pt) and (443.5826pt, -347.1012pt) .. (443.5233pt, -347.5039pt)
 -- (443.5233pt, -347.5039pt) .. controls (443.464pt, -347.9066pt) and (443.4269pt, -348.1171pt) .. (443.412pt, -348.1354pt)
 -- (443.412pt, -348.1354pt)
 -- (443.412pt, -348.156pt)
 -- (443.412pt, -348.156pt)
 -- (440.6611pt, -348.156pt)
 -- (440.6611pt, -348.156pt)
 -- (440.6611pt, -348.0256pt)
 -- (440.6611pt, -348.0256pt)
 -- (440.6611pt, -347.9432pt)
 -- (440.6611pt, -347.9432pt) .. controls (440.6611pt, -347.9112pt) and (440.676pt, -347.8768pt) .. (440.7056pt, -347.8402pt)
 -- (440.7056pt, -347.8402pt) .. controls (440.7353pt, -347.8036pt) and (440.8094pt, -347.7235pt) .. (440.9281pt, -347.6pt)
 -- (440.9281pt, -347.6pt) .. controls (441.0714pt, -347.4536pt) and (441.195pt, -347.3254pt) .. (441.2988pt, -347.2156pt)
 -- (441.2988pt, -347.2156pt) .. controls (441.3433pt, -347.1699pt) and (441.4273pt, -347.0852pt) .. (441.5509pt, -346.9616pt)
 -- (441.5509pt, -346.9616pt) .. controls (441.6745pt, -346.8381pt) and (441.7585pt, -346.7534pt) .. (441.803pt, -346.7077pt)
 -- (441.803pt, -346.7077pt) .. controls (441.8475pt, -346.6619pt) and (441.9192pt, -346.5864pt) .. (442.0181pt, -346.4812pt)
 -- (442.0181pt, -346.4812pt) .. controls (442.1169pt, -346.3759pt) and (442.1861pt, -346.2981pt) .. (442.2257pt, -346.2478pt)
 -- (442.2257pt, -346.2478pt) .. controls (442.2652pt, -346.1974pt) and (442.3221pt, -346.1288pt) .. (442.3962pt, -346.0419pt)
 -- (442.3962pt, -346.0419pt) .. controls (442.4704pt, -345.9549pt) and (442.5223pt, -345.8817pt) .. (442.5519pt, -345.8222pt)
 -- (442.5519pt, -345.8222pt) .. controls (442.5816pt, -345.7628pt) and (442.6187pt, -345.6964pt) .. (442.6631pt, -345.6232pt)
 -- (442.6631pt, -345.6232pt) .. controls (442.7076pt, -345.55pt) and (442.7398pt, -345.4767pt) .. (442.7596pt, -345.4035pt)
 -- (442.7596pt, -345.4035pt) .. controls (442.7793pt, -345.3303pt) and (442.7966pt, -345.2617pt) .. (442.8115pt, -345.1976pt)
 -- (442.8115pt, -345.1976pt) .. controls (442.8263pt, -345.1335pt) and (442.8337pt, -345.058pt) .. (442.8337pt, -344.9711pt)
 -- (442.8337pt, -344.9711pt) .. controls (442.8337pt, -344.6828pt) and (442.7497pt, -344.4334pt) .. (442.5816pt, -344.2229pt)
 -- (442.5816pt, -344.2229pt) .. controls (442.4135pt, -344.0124pt) and (442.1738pt, -343.9072pt) .. (441.8624pt, -343.9072pt)
 -- (441.8624pt, -343.9072pt) .. controls (441.6992pt, -343.9072pt) and (441.5559pt, -343.9461pt) .. (441.4323pt, -344.0239pt)
 -- (441.4323pt, -344.0239pt) .. controls (441.3087pt, -344.1017pt) and (441.2222pt, -344.1772pt) .. (441.1728pt, -344.2504pt)
 -- (441.1728pt, -344.2504pt) .. controls (441.1234pt, -344.3236pt) and (441.0986pt, -344.3671pt) .. (441.0986pt, -344.3808pt)
 -- (441.0986pt, -344.3808pt) .. controls (441.0986pt, -344.3854pt) and (441.111pt, -344.3877pt) .. (441.1357pt, -344.3877pt)
 -- (441.1357pt, -344.3877pt) .. controls (441.2247pt, -344.3877pt) and (441.3161pt, -344.4197pt) .. (441.41pt, -344.4838pt)
 -- (441.41pt, -344.4838pt) .. controls (441.504pt, -344.5478pt) and (441.5509pt, -344.6531pt) .. (441.5509pt, -344.7995pt)
 -- (441.5509pt, -344.7995pt) .. controls (441.5509pt, -344.9139pt) and (441.5114pt, -345.01pt) .. (441.4323pt, -345.0878pt)
 -- (441.4323pt, -345.0878pt) .. controls (441.3532pt, -345.1656pt) and (441.242pt, -345.2068pt) .. (441.0986pt, -345.2113pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(444.5762pt, -347.9157pt) .. controls (444.5762pt, -347.9157pt) and (444.5762pt, -347.8586pt) .. (444.5762pt, -347.7441pt)
 -- (444.5762pt, -347.7441pt) .. controls (444.5762pt, -347.6297pt) and (444.6158pt, -347.5313pt) .. (444.6949pt, -347.449pt)
 -- (444.6949pt, -347.449pt) .. controls (444.774pt, -347.3666pt) and (444.8802pt, -347.3254pt) .. (445.0137pt, -347.3254pt)
 -- (445.0137pt, -347.3254pt) .. controls (445.1521pt, -347.3254pt) and (445.2757pt, -347.3826pt) .. (445.3844pt, -347.497pt)
 -- (445.3844pt, -347.497pt) .. controls (445.4932pt, -347.6114pt) and (445.55pt, -347.8128pt) .. (445.555pt, -348.1011pt)
 -- (445.555pt, -348.1011pt) .. controls (445.555pt, -348.2612pt) and (445.5327pt, -348.4168pt) .. (445.4883pt, -348.5678pt)
 -- (445.4883pt, -348.5678pt) .. controls (445.4438pt, -348.7188pt) and (445.3918pt, -348.8492pt) .. (445.3326pt, -348.959pt)
 -- (445.3326pt, -348.959pt) .. controls (445.2732pt, -349.0689pt) and (445.209pt, -349.1627pt) .. (445.1397pt, -349.2405pt)
 -- (445.1397pt, -349.2405pt) .. controls (445.0706pt, -349.3183pt) and (445.0112pt, -349.38pt) .. (444.9618pt, -349.4258pt)
 -- (444.9618pt, -349.4258pt) .. controls (444.9124pt, -349.4716pt) and (444.8802pt, -349.4922pt) .. (444.8654pt, -349.4876pt)
 -- (444.8654pt, -349.4876pt) .. controls (444.8456pt, -349.4876pt) and (444.8135pt, -349.467pt) .. (444.769pt, -349.4258pt)
 -- (444.769pt, -349.4258pt) .. controls (444.7245pt, -349.3846pt) and (444.7023pt, -349.3549pt) .. (444.7023pt, -349.3366pt)
 -- (444.7023pt, -349.3366pt) .. controls (444.7023pt, -349.3183pt) and (444.7295pt, -349.2817pt) .. (444.7838pt, -349.2267pt)
 -- (444.7838pt, -349.2267pt) .. controls (444.8382pt, -349.1718pt) and (444.9pt, -349.1032pt) .. (444.9692pt, -349.0208pt)
 -- (444.9692pt, -349.0208pt) .. controls (445.0384pt, -348.9385pt) and (445.1027pt, -348.8241pt) .. (445.162pt, -348.6776pt)
 -- (445.162pt, -348.6776pt) .. controls (445.2213pt, -348.5312pt) and (445.2609pt, -348.3642pt) .. (445.2806pt, -348.1766pt)
 -- (445.2806pt, -348.1766pt)
 -- (445.2806pt, -348.0942pt)
 -- (445.2806pt, -348.0942pt)
 -- (445.2732pt, -348.1011pt)
 -- (445.2732pt, -348.1011pt) .. controls (445.2633pt, -348.1057pt) and (445.251pt, -348.1102pt) .. (445.2361pt, -348.1148pt)
 -- (445.2361pt, -348.1148pt) .. controls (445.2213pt, -348.1194pt) and (445.2065pt, -348.1262pt) .. (445.1917pt, -348.1354pt)
 -- (445.1917pt, -348.1354pt) .. controls (445.1768pt, -348.1445pt) and (445.1546pt, -348.1491pt) .. (445.1249pt, -348.1491pt)
 -- (445.1249pt, -348.1491pt) .. controls (445.0952pt, -348.1491pt) and (445.0656pt, -348.1514pt) .. (445.0359pt, -348.156pt)
 -- (445.0359pt, -348.156pt) .. controls (444.9025pt, -348.156pt) and (444.7937pt, -348.1171pt) .. (444.7097pt, -348.0393pt)
 -- (444.7097pt, -348.0393pt)
 -- (444.5762pt, -347.9157pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(444.5762pt, -347.9157pt) .. controls (444.5762pt, -347.9157pt) and (444.5762pt, -347.8586pt) .. (444.5762pt, -347.7441pt)
 -- (444.5762pt, -347.7441pt) .. controls (444.5762pt, -347.6297pt) and (444.6158pt, -347.5313pt) .. (444.6949pt, -347.449pt)
 -- (444.6949pt, -347.449pt) .. controls (444.774pt, -347.3666pt) and (444.8802pt, -347.3254pt) .. (445.0137pt, -347.3254pt)
 -- (445.0137pt, -347.3254pt) .. controls (445.1521pt, -347.3254pt) and (445.2757pt, -347.3826pt) .. (445.3844pt, -347.497pt)
 -- (445.3844pt, -347.497pt) .. controls (445.4932pt, -347.6114pt) and (445.55pt, -347.8128pt) .. (445.555pt, -348.1011pt)
 -- (445.555pt, -348.1011pt) .. controls (445.555pt, -348.2612pt) and (445.5327pt, -348.4168pt) .. (445.4883pt, -348.5678pt)
 -- (445.4883pt, -348.5678pt) .. controls (445.4438pt, -348.7188pt) and (445.3918pt, -348.8492pt) .. (445.3326pt, -348.959pt)
 -- (445.3326pt, -348.959pt) .. controls (445.2732pt, -349.0689pt) and (445.209pt, -349.1627pt) .. (445.1397pt, -349.2405pt)
 -- (445.1397pt, -349.2405pt) .. controls (445.0706pt, -349.3183pt) and (445.0112pt, -349.38pt) .. (444.9618pt, -349.4258pt)
 -- (444.9618pt, -349.4258pt) .. controls (444.9124pt, -349.4716pt) and (444.8802pt, -349.4922pt) .. (444.8654pt, -349.4876pt)
 -- (444.8654pt, -349.4876pt) .. controls (444.8456pt, -349.4876pt) and (444.8135pt, -349.467pt) .. (444.769pt, -349.4258pt)
 -- (444.769pt, -349.4258pt) .. controls (444.7245pt, -349.3846pt) and (444.7023pt, -349.3549pt) .. (444.7023pt, -349.3366pt)
 -- (444.7023pt, -349.3366pt) .. controls (444.7023pt, -349.3183pt) and (444.7295pt, -349.2817pt) .. (444.7838pt, -349.2267pt)
 -- (444.7838pt, -349.2267pt) .. controls (444.8382pt, -349.1718pt) and (444.9pt, -349.1032pt) .. (444.9692pt, -349.0208pt)
 -- (444.9692pt, -349.0208pt) .. controls (445.0384pt, -348.9385pt) and (445.1027pt, -348.8241pt) .. (445.162pt, -348.6776pt)
 -- (445.162pt, -348.6776pt) .. controls (445.2213pt, -348.5312pt) and (445.2609pt, -348.3642pt) .. (445.2806pt, -348.1766pt)
 -- (445.2806pt, -348.1766pt)
 -- (445.2806pt, -348.0942pt)
 -- (445.2806pt, -348.0942pt)
 -- (445.2732pt, -348.1011pt)
 -- (445.2732pt, -348.1011pt) .. controls (445.2633pt, -348.1057pt) and (445.251pt, -348.1102pt) .. (445.2361pt, -348.1148pt)
 -- (445.2361pt, -348.1148pt) .. controls (445.2213pt, -348.1194pt) and (445.2065pt, -348.1262pt) .. (445.1917pt, -348.1354pt)
 -- (445.1917pt, -348.1354pt) .. controls (445.1768pt, -348.1445pt) and (445.1546pt, -348.1491pt) .. (445.1249pt, -348.1491pt)
 -- (445.1249pt, -348.1491pt) .. controls (445.0952pt, -348.1491pt) and (445.0656pt, -348.1514pt) .. (445.0359pt, -348.156pt)
 -- (445.0359pt, -348.156pt) .. controls (444.9025pt, -348.156pt) and (444.7937pt, -348.1171pt) .. (444.7097pt, -348.0393pt)
 -- (444.7097pt, -348.0393pt)
 -- (444.5762pt, -347.9157pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(447.6385pt, -344.1886pt) -- (447.5421pt, -344.2229pt)
 -- (447.5421pt, -344.2229pt) .. controls (447.4729pt, -344.2458pt) and (447.3741pt, -344.2687pt) .. (447.2455pt, -344.2916pt)
 -- (447.2455pt, -344.2916pt) .. controls (447.117pt, -344.3145pt) and (446.9737pt, -344.3305pt) .. (446.8155pt, -344.3396pt)
 -- (446.8155pt, -344.3396pt)
 -- (446.6746pt, -344.3396pt)
 -- (446.6746pt, -344.3396pt)
 -- (446.6746pt, -344.0239pt)
 -- (446.6746pt, -344.0239pt)
 -- (446.8155pt, -344.0239pt)
 -- (446.8155pt, -344.0239pt) .. controls (447.0478pt, -344.0147pt) and (447.2628pt, -343.9804pt) .. (447.4606pt, -343.9209pt)
 -- (447.4606pt, -343.9209pt) .. controls (447.6583pt, -343.8614pt) and (447.7967pt, -343.8065pt) .. (447.8758pt, -343.7562pt)
 -- (447.8758pt, -343.7562pt) .. controls (447.9549pt, -343.7058pt) and (448.0241pt, -343.6555pt) .. (448.0834pt, -343.6052pt)
 -- (448.0834pt, -343.6052pt) .. controls (448.0933pt, -343.5914pt) and (448.123pt, -343.5846pt) .. (448.1724pt, -343.5846pt)
 -- (448.1724pt, -343.5846pt) .. controls (448.2169pt, -343.5846pt) and (448.2589pt, -343.5983pt) .. (448.2985pt, -343.6258pt)
 -- (448.2985pt, -343.6258pt)
 -- (448.2985pt, -345.6781pt)
 -- (448.2985pt, -345.6781pt)
 -- (448.3059pt, -347.7373pt)
 -- (448.3059pt, -347.7373pt) .. controls (448.3405pt, -347.7693pt) and (448.3701pt, -347.7899pt) .. (448.3948pt, -347.799pt)
 -- (448.3948pt, -347.799pt) .. controls (448.4196pt, -347.8082pt) and (448.4789pt, -347.8174pt) .. (448.5728pt, -347.8265pt)
 -- (448.5728pt, -347.8265pt) .. controls (448.6667pt, -347.8357pt) and (448.82pt, -347.8402pt) .. (449.0325pt, -347.8402pt)
 -- (449.0325pt, -347.8402pt)
 -- (449.2253pt, -347.8402pt)
 -- (449.2253pt, -347.8402pt)
 -- (449.2253pt, -348.156pt)
 -- (449.2253pt, -348.156pt)
 -- (449.1437pt, -348.156pt)
 -- (449.1437pt, -348.156pt) .. controls (449.0399pt, -348.1422pt) and (448.6469pt, -348.1354pt) .. (447.9648pt, -348.1354pt)
 -- (447.9648pt, -348.1354pt) .. controls (447.2925pt, -348.1354pt) and (446.9045pt, -348.1422pt) .. (446.8007pt, -348.156pt)
 -- (446.8007pt, -348.156pt)
 -- (446.7117pt, -348.156pt)
 -- (446.7117pt, -348.156pt)
 -- (446.7117pt, -347.8402pt)
 -- (446.7117pt, -347.8402pt)
 -- (446.9045pt, -347.8402pt)
 -- (446.9045pt, -347.8402pt) .. controls (447.0132pt, -347.8402pt) and (447.1071pt, -347.8402pt) .. (447.1862pt, -347.8402pt)
 -- (447.1862pt, -347.8402pt) .. controls (447.2653pt, -347.8402pt) and (447.3271pt, -347.838pt) .. (447.3716pt, -347.8334pt)
 -- (447.3716pt, -347.8334pt) .. controls (447.4161pt, -347.8288pt) and (447.4556pt, -347.8219pt) .. (447.4902pt, -347.8128pt)
 -- (447.4902pt, -347.8128pt) .. controls (447.5248pt, -347.8036pt) and (447.5446pt, -347.799pt) .. (447.5496pt, -347.799pt)
 -- (447.5496pt, -347.799pt) .. controls (447.5545pt, -347.799pt) and (447.5693pt, -347.7876pt) .. (447.5941pt, -347.7647pt)
 -- (447.5941pt, -347.7647pt) .. controls (447.6188pt, -347.7419pt) and (447.6336pt, -347.7327pt) .. (447.6385pt, -347.7373pt)
 -- (447.6385pt, -347.7373pt)
 -- (447.6385pt, -344.1886pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(447.6385pt, -344.1886pt) -- (447.5421pt, -344.2229pt)
 -- (447.5421pt, -344.2229pt) .. controls (447.4729pt, -344.2458pt) and (447.3741pt, -344.2687pt) .. (447.2455pt, -344.2916pt)
 -- (447.2455pt, -344.2916pt) .. controls (447.117pt, -344.3145pt) and (446.9737pt, -344.3305pt) .. (446.8155pt, -344.3396pt)
 -- (446.8155pt, -344.3396pt)
 -- (446.6746pt, -344.3396pt)
 -- (446.6746pt, -344.3396pt)
 -- (446.6746pt, -344.0239pt)
 -- (446.6746pt, -344.0239pt)
 -- (446.8155pt, -344.0239pt)
 -- (446.8155pt, -344.0239pt) .. controls (447.0478pt, -344.0147pt) and (447.2628pt, -343.9804pt) .. (447.4606pt, -343.9209pt)
 -- (447.4606pt, -343.9209pt) .. controls (447.6583pt, -343.8614pt) and (447.7967pt, -343.8065pt) .. (447.8758pt, -343.7562pt)
 -- (447.8758pt, -343.7562pt) .. controls (447.9549pt, -343.7058pt) and (448.0241pt, -343.6555pt) .. (448.0834pt, -343.6052pt)
 -- (448.0834pt, -343.6052pt) .. controls (448.0933pt, -343.5914pt) and (448.123pt, -343.5846pt) .. (448.1724pt, -343.5846pt)
 -- (448.1724pt, -343.5846pt) .. controls (448.2169pt, -343.5846pt) and (448.2589pt, -343.5983pt) .. (448.2985pt, -343.6258pt)
 -- (448.2985pt, -343.6258pt)
 -- (448.2985pt, -345.6781pt)
 -- (448.2985pt, -345.6781pt)
 -- (448.3059pt, -347.7373pt)
 -- (448.3059pt, -347.7373pt) .. controls (448.3405pt, -347.7693pt) and (448.3701pt, -347.7899pt) .. (448.3948pt, -347.799pt)
 -- (448.3948pt, -347.799pt) .. controls (448.4196pt, -347.8082pt) and (448.4789pt, -347.8174pt) .. (448.5728pt, -347.8265pt)
 -- (448.5728pt, -347.8265pt) .. controls (448.6667pt, -347.8357pt) and (448.82pt, -347.8402pt) .. (449.0325pt, -347.8402pt)
 -- (449.0325pt, -347.8402pt)
 -- (449.2253pt, -347.8402pt)
 -- (449.2253pt, -347.8402pt)
 -- (449.2253pt, -348.156pt)
 -- (449.2253pt, -348.156pt)
 -- (449.1437pt, -348.156pt)
 -- (449.1437pt, -348.156pt) .. controls (449.0399pt, -348.1422pt) and (448.6469pt, -348.1354pt) .. (447.9648pt, -348.1354pt)
 -- (447.9648pt, -348.1354pt) .. controls (447.2925pt, -348.1354pt) and (446.9045pt, -348.1422pt) .. (446.8007pt, -348.156pt)
 -- (446.8007pt, -348.156pt)
 -- (446.7117pt, -348.156pt)
 -- (446.7117pt, -348.156pt)
 -- (446.7117pt, -347.8402pt)
 -- (446.7117pt, -347.8402pt)
 -- (446.9045pt, -347.8402pt)
 -- (446.9045pt, -347.8402pt) .. controls (447.0132pt, -347.8402pt) and (447.1071pt, -347.8402pt) .. (447.1862pt, -347.8402pt)
 -- (447.1862pt, -347.8402pt) .. controls (447.2653pt, -347.8402pt) and (447.3271pt, -347.838pt) .. (447.3716pt, -347.8334pt)
 -- (447.3716pt, -347.8334pt) .. controls (447.4161pt, -347.8288pt) and (447.4556pt, -347.8219pt) .. (447.4902pt, -347.8128pt)
 -- (447.4902pt, -347.8128pt) .. controls (447.5248pt, -347.8036pt) and (447.5446pt, -347.799pt) .. (447.5496pt, -347.799pt)
 -- (447.5496pt, -347.799pt) .. controls (447.5545pt, -347.799pt) and (447.5693pt, -347.7876pt) .. (447.5941pt, -347.7647pt)
 -- (447.5941pt, -347.7647pt) .. controls (447.6188pt, -347.7419pt) and (447.6336pt, -347.7327pt) .. (447.6385pt, -347.7373pt)
 -- (447.6385pt, -347.7373pt)
 -- (447.6385pt, -344.1886pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(441.8698pt, -351.84pt) -- (441.7734pt, -351.8743pt)
 -- (441.7734pt, -351.8743pt) .. controls (441.7042pt, -351.8972pt) and (441.6053pt, -351.9201pt) .. (441.4768pt, -351.943pt)
 -- (441.4768pt, -351.943pt) .. controls (441.3483pt, -351.9659pt) and (441.2049pt, -351.9819pt) .. (441.0467pt, -351.991pt)
 -- (441.0467pt, -351.991pt)
 -- (440.9058pt, -351.991pt)
 -- (440.9058pt, -351.991pt)
 -- (440.9058pt, -351.6753pt)
 -- (440.9058pt, -351.6753pt)
 -- (441.0467pt, -351.6753pt)
 -- (441.0467pt, -351.6753pt) .. controls (441.2791pt, -351.6661pt) and (441.4941pt, -351.6318pt) .. (441.6918pt, -351.5723pt)
 -- (441.6918pt, -351.5723pt) .. controls (441.8895pt, -351.5128pt) and (442.028pt, -351.4579pt) .. (442.1071pt, -351.4076pt)
 -- (442.1071pt, -351.4076pt) .. controls (442.1861pt, -351.3572pt) and (442.2553pt, -351.3069pt) .. (442.3147pt, -351.2566pt)
 -- (442.3147pt, -351.2566pt) .. controls (442.3246pt, -351.2428pt) and (442.3542pt, -351.236pt) .. (442.4036pt, -351.236pt)
 -- (442.4036pt, -351.236pt) .. controls (442.4481pt, -351.236pt) and (442.4901pt, -351.2497pt) .. (442.5297pt, -351.2772pt)
 -- (442.5297pt, -351.2772pt)
 -- (442.5297pt, -353.3295pt)
 -- (442.5297pt, -353.3295pt)
 -- (442.5371pt, -355.3887pt)
 -- (442.5371pt, -355.3887pt) .. controls (442.5717pt, -355.4207pt) and (442.6014pt, -355.4413pt) .. (442.6261pt, -355.4504pt)
 -- (442.6261pt, -355.4504pt) .. controls (442.6508pt, -355.4596pt) and (442.7101pt, -355.4688pt) .. (442.804pt, -355.4779pt)
 -- (442.804pt, -355.4779pt) .. controls (442.8979pt, -355.4871pt) and (443.0512pt, -355.4916pt) .. (443.2638pt, -355.4916pt)
 -- (443.2638pt, -355.4916pt)
 -- (443.4565pt, -355.4916pt)
 -- (443.4565pt, -355.4916pt)
 -- (443.4565pt, -355.8074pt)
 -- (443.4565pt, -355.8074pt)
 -- (443.375pt, -355.8074pt)
 -- (443.375pt, -355.8074pt) .. controls (443.2712pt, -355.7936pt) and (442.8782pt, -355.7868pt) .. (442.196pt, -355.7868pt)
 -- (442.196pt, -355.7868pt) .. controls (441.5237pt, -355.7868pt) and (441.1357pt, -355.7936pt) .. (441.0319pt, -355.8074pt)
 -- (441.0319pt, -355.8074pt)
 -- (440.9429pt, -355.8074pt)
 -- (440.9429pt, -355.8074pt)
 -- (440.9429pt, -355.4916pt)
 -- (440.9429pt, -355.4916pt)
 -- (441.1357pt, -355.4916pt)
 -- (441.1357pt, -355.4916pt) .. controls (441.2444pt, -355.4916pt) and (441.3384pt, -355.4916pt) .. (441.4174pt, -355.4916pt)
 -- (441.4174pt, -355.4916pt) .. controls (441.4966pt, -355.4916pt) and (441.5583pt, -355.4893pt) .. (441.6028pt, -355.4848pt)
 -- (441.6028pt, -355.4848pt) .. controls (441.6473pt, -355.4802pt) and (441.6869pt, -355.4733pt) .. (441.7215pt, -355.4642pt)
 -- (441.7215pt, -355.4642pt) .. controls (441.7561pt, -355.455pt) and (441.7758pt, -355.4504pt) .. (441.7808pt, -355.4504pt)
 -- (441.7808pt, -355.4504pt) .. controls (441.7857pt, -355.4504pt) and (441.8006pt, -355.439pt) .. (441.8253pt, -355.4161pt)
 -- (441.8253pt, -355.4161pt) .. controls (441.85pt, -355.3932pt) and (441.8648pt, -355.3841pt) .. (441.8698pt, -355.3887pt)
 -- (441.8698pt, -355.3887pt)
 -- (441.8698pt, -351.84pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(441.8698pt, -351.84pt) -- (441.7734pt, -351.8743pt)
 -- (441.7734pt, -351.8743pt) .. controls (441.7042pt, -351.8972pt) and (441.6053pt, -351.9201pt) .. (441.4768pt, -351.943pt)
 -- (441.4768pt, -351.943pt) .. controls (441.3483pt, -351.9659pt) and (441.2049pt, -351.9819pt) .. (441.0467pt, -351.991pt)
 -- (441.0467pt, -351.991pt)
 -- (440.9058pt, -351.991pt)
 -- (440.9058pt, -351.991pt)
 -- (440.9058pt, -351.6753pt)
 -- (440.9058pt, -351.6753pt)
 -- (441.0467pt, -351.6753pt)
 -- (441.0467pt, -351.6753pt) .. controls (441.2791pt, -351.6661pt) and (441.4941pt, -351.6318pt) .. (441.6918pt, -351.5723pt)
 -- (441.6918pt, -351.5723pt) .. controls (441.8895pt, -351.5128pt) and (442.028pt, -351.4579pt) .. (442.1071pt, -351.4076pt)
 -- (442.1071pt, -351.4076pt) .. controls (442.1861pt, -351.3572pt) and (442.2553pt, -351.3069pt) .. (442.3147pt, -351.2566pt)
 -- (442.3147pt, -351.2566pt) .. controls (442.3246pt, -351.2428pt) and (442.3542pt, -351.236pt) .. (442.4036pt, -351.236pt)
 -- (442.4036pt, -351.236pt) .. controls (442.4481pt, -351.236pt) and (442.4901pt, -351.2497pt) .. (442.5297pt, -351.2772pt)
 -- (442.5297pt, -351.2772pt)
 -- (442.5297pt, -353.3295pt)
 -- (442.5297pt, -353.3295pt)
 -- (442.5371pt, -355.3887pt)
 -- (442.5371pt, -355.3887pt) .. controls (442.5717pt, -355.4207pt) and (442.6014pt, -355.4413pt) .. (442.6261pt, -355.4504pt)
 -- (442.6261pt, -355.4504pt) .. controls (442.6508pt, -355.4596pt) and (442.7101pt, -355.4688pt) .. (442.804pt, -355.4779pt)
 -- (442.804pt, -355.4779pt) .. controls (442.8979pt, -355.4871pt) and (443.0512pt, -355.4916pt) .. (443.2638pt, -355.4916pt)
 -- (443.2638pt, -355.4916pt)
 -- (443.4565pt, -355.4916pt)
 -- (443.4565pt, -355.4916pt)
 -- (443.4565pt, -355.8074pt)
 -- (443.4565pt, -355.8074pt)
 -- (443.375pt, -355.8074pt)
 -- (443.375pt, -355.8074pt) .. controls (443.2712pt, -355.7936pt) and (442.8782pt, -355.7868pt) .. (442.196pt, -355.7868pt)
 -- (442.196pt, -355.7868pt) .. controls (441.5237pt, -355.7868pt) and (441.1357pt, -355.7936pt) .. (441.0319pt, -355.8074pt)
 -- (441.0319pt, -355.8074pt)
 -- (440.9429pt, -355.8074pt)
 -- (440.9429pt, -355.8074pt)
 -- (440.9429pt, -355.4916pt)
 -- (440.9429pt, -355.4916pt)
 -- (441.1357pt, -355.4916pt)
 -- (441.1357pt, -355.4916pt) .. controls (441.2444pt, -355.4916pt) and (441.3384pt, -355.4916pt) .. (441.4174pt, -355.4916pt)
 -- (441.4174pt, -355.4916pt) .. controls (441.4966pt, -355.4916pt) and (441.5583pt, -355.4893pt) .. (441.6028pt, -355.4848pt)
 -- (441.6028pt, -355.4848pt) .. controls (441.6473pt, -355.4802pt) and (441.6869pt, -355.4733pt) .. (441.7215pt, -355.4642pt)
 -- (441.7215pt, -355.4642pt) .. controls (441.7561pt, -355.455pt) and (441.7758pt, -355.4504pt) .. (441.7808pt, -355.4504pt)
 -- (441.7808pt, -355.4504pt) .. controls (441.7857pt, -355.4504pt) and (441.8006pt, -355.439pt) .. (441.8253pt, -355.4161pt)
 -- (441.8253pt, -355.4161pt) .. controls (441.85pt, -355.3932pt) and (441.8648pt, -355.3841pt) .. (441.8698pt, -355.3887pt)
 -- (441.8698pt, -355.3887pt)
 -- (441.8698pt, -351.84pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(461.799pt, -343.5829pt) -- (479.0587pt, -343.5829pt)
 -- (479.0587pt, -343.5829pt)
 -- (479.0587pt, -355.8085pt)
 -- (479.0587pt, -355.8085pt)
 -- (461.799pt, -355.8085pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(462.5751pt, -350.1831pt) -- (462.4598pt, -350.1831pt)
 -- (462.4598pt, -350.1831pt) .. controls (462.3199pt, -350.1831pt) and (462.25pt, -350.1378pt) .. (462.25pt, -350.0472pt)
 -- (462.25pt, -350.0472pt) .. controls (462.25pt, -350.0342pt) and (462.257pt, -349.9987pt) .. (462.271pt, -349.9404pt)
 -- (462.271pt, -349.9404pt) .. controls (462.285pt, -349.8821pt) and (462.3234pt, -349.8012pt) .. (462.3864pt, -349.6977pt)
 -- (462.3864pt, -349.6977pt) .. controls (462.4493pt, -349.5941pt) and (462.5192pt, -349.4873pt) .. (462.5961pt, -349.3773pt)
 -- (462.5961pt, -349.3773pt) .. controls (462.673pt, -349.2673pt) and (462.7919pt, -349.1508pt) .. (462.9527pt, -349.0278pt)
 -- (462.9527pt, -349.0278pt) .. controls (463.1135pt, -348.9048pt) and (463.2848pt, -348.8013pt) .. (463.4666pt, -348.7171pt)
 -- (463.4666pt, -348.7171pt) .. controls (463.7533pt, -348.6006pt) and (464.012pt, -348.5424pt) .. (464.2427pt, -348.5424pt)
 -- (464.2427pt, -348.5424pt)
 -- (464.2741pt, -348.5424pt)
 -- (464.2741pt, -348.5424pt) .. controls (464.5328pt, -348.5424pt) and (464.6937pt, -348.5456pt) .. (464.7566pt, -348.5521pt)
 -- (464.7566pt, -348.5521pt) .. controls (465.288pt, -348.6362pt) and (465.6376pt, -348.798pt) .. (465.8054pt, -349.0375pt)
 -- (465.8054pt, -349.0375pt)
 -- (465.9102pt, -348.9404pt)
 -- (465.9102pt, -348.9404pt) .. controls (466.2039pt, -348.6686pt) and (466.522pt, -348.5327pt) .. (466.8646pt, -348.5327pt)
 -- (466.8646pt, -348.5327pt) .. controls (467.2492pt, -348.5327pt) and (467.5463pt, -348.633pt) .. (467.7561pt, -348.8336pt)
 -- (467.7561pt, -348.8336pt) .. controls (467.9659pt, -349.0343pt) and (468.0742pt, -349.277pt) .. (468.0812pt, -349.5618pt)
 -- (468.0812pt, -349.5618pt) .. controls (468.0812pt, -349.8401pt) and (467.9903pt, -350.0536pt) .. (467.8085pt, -350.2025pt)
 -- (467.8085pt, -350.2025pt) .. controls (467.6267pt, -350.3514pt) and (467.431pt, -350.4291pt) .. (467.2212pt, -350.4355pt)
 -- (467.2212pt, -350.4355pt) .. controls (467.0604pt, -350.4355pt) and (466.9241pt, -350.3902pt) .. (466.8122pt, -350.2996pt)
 -- (466.8122pt, -350.2996pt) .. controls (466.7003pt, -350.209pt) and (466.6444pt, -350.086pt) .. (466.6444pt, -349.9307pt)
 -- (466.6444pt, -349.9307pt) .. controls (466.6444pt, -349.7042pt) and (466.7353pt, -349.5132pt) .. (466.9171pt, -349.3579pt)
 -- (466.9171pt, -349.3579pt) .. controls (467.008pt, -349.2932pt) and (467.1198pt, -349.2349pt) .. (467.2527pt, -349.1831pt)
 -- (467.2527pt, -349.1831pt) .. controls (467.2527pt, -349.1767pt) and (467.2387pt, -349.1637pt) .. (467.2107pt, -349.1443pt)
 -- (467.2107pt, -349.1443pt) .. controls (467.1828pt, -349.1249pt) and (467.1338pt, -349.1022pt) .. (467.0639pt, -349.0763pt)
 -- (467.0639pt, -349.0763pt) .. controls (466.994pt, -349.0504pt) and (466.9171pt, -349.0375pt) .. (466.8332pt, -349.0375pt)
 -- (466.8332pt, -349.0375pt) .. controls (466.7493pt, -349.0375pt) and (466.6863pt, -349.044pt) .. (466.6444pt, -349.0569pt)
 -- (466.6444pt, -349.0569pt) .. controls (466.4137pt, -349.154pt) and (466.2494pt, -349.3385pt) .. (466.1515pt, -349.6103pt)
 -- (466.1515pt, -349.6103pt) .. controls (465.7249pt, -351.0666pt) and (465.5117pt, -351.9112pt) .. (465.5117pt, -352.1443pt)
 -- (465.5117pt, -352.1443pt) .. controls (465.5117pt, -352.3773pt) and (465.69pt, -352.4937pt) .. (466.0466pt, -352.4937pt)
 -- (466.0466pt, -352.4937pt) .. controls (466.3542pt, -352.4937pt) and (466.6339pt, -352.3967pt) .. (466.8856pt, -352.2025pt)
 -- (466.8856pt, -352.2025pt) .. controls (467.1373pt, -352.0083pt) and (467.3121pt, -351.7883pt) .. (467.41pt, -351.5423pt)
 -- (467.41pt, -351.5423pt) .. controls (467.438pt, -351.4517pt) and (467.4624pt, -351.3967pt) .. (467.4834pt, -351.3773pt)
 -- (467.4834pt, -351.3773pt) .. controls (467.5044pt, -351.3578pt) and (467.5743pt, -351.3481pt) .. (467.6931pt, -351.3481pt)
 -- (467.6931pt, -351.3481pt)
 -- (467.7561pt, -351.3481pt)
 -- (467.7561pt, -351.3481pt)
 -- (467.8715pt, -351.3481pt)
 -- (467.8715pt, -351.3481pt) .. controls (468.0113pt, -351.3481pt) and (468.0812pt, -351.3934pt) .. (468.0812pt, -351.4841pt)
 -- (468.0812pt, -351.4841pt) .. controls (468.0812pt, -351.5682pt) and (468.0358pt, -351.6879pt) .. (467.9449pt, -351.8433pt)
 -- (467.9449pt, -351.8433pt) .. controls (467.854pt, -351.9986pt) and (467.7281pt, -352.1637pt) .. (467.5673pt, -352.3384pt)
 -- (467.5673pt, -352.3384pt) .. controls (467.4065pt, -352.5132pt) and (467.1793pt, -352.6685pt) .. (466.8856pt, -352.8044pt)
 -- (466.8856pt, -352.8044pt) .. controls (466.5919pt, -352.9403pt) and (466.2843pt, -353.0051pt) .. (465.9627pt, -352.9986pt)
 -- (465.9627pt, -352.9986pt) .. controls (465.3754pt, -352.9986pt) and (464.9174pt, -352.8594pt) .. (464.5888pt, -352.5811pt)
 -- (464.5888pt, -352.5811pt)
 -- (464.5049pt, -352.4937pt)
 -- (464.5049pt, -352.4937pt) .. controls (464.2042pt, -352.8239pt) and (463.8651pt, -352.9889pt) .. (463.4876pt, -352.9889pt)
 -- (463.4876pt, -352.9889pt)
 -- (463.4351pt, -352.9889pt)
 -- (463.4351pt, -352.9889pt) .. controls (463.0366pt, -352.9889pt) and (462.7394pt, -352.8853pt) .. (462.5437pt, -352.6782pt)
 -- (462.5437pt, -352.6782pt) .. controls (462.3479pt, -352.4711pt) and (462.25pt, -352.2446pt) .. (462.25pt, -351.9986pt)
 -- (462.25pt, -351.9986pt) .. controls (462.25pt, -351.6879pt) and (462.3444pt, -351.4614pt) .. (462.5332pt, -351.319pt)
 -- (462.5332pt, -351.319pt) .. controls (462.722pt, -351.1766pt) and (462.9142pt, -351.1022pt) .. (463.11pt, -351.0957pt)
 -- (463.11pt, -351.0957pt) .. controls (463.2708pt, -351.0957pt) and (463.4072pt, -351.141pt) .. (463.519pt, -351.2316pt)
 -- (463.519pt, -351.2316pt) .. controls (463.6309pt, -351.3223pt) and (463.6868pt, -351.4452pt) .. (463.6868pt, -351.6006pt)
 -- (463.6868pt, -351.6006pt) .. controls (463.6868pt, -351.8271pt) and (463.5959pt, -352.018pt) .. (463.4142pt, -352.1734pt)
 -- (463.4142pt, -352.1734pt) .. controls (463.3233pt, -352.2381pt) and (463.2114pt, -352.2964pt) .. (463.0786pt, -352.3481pt)
 -- (463.0786pt, -352.3481pt) .. controls (463.0925pt, -352.3805pt) and (463.1415pt, -352.4128pt) .. (463.2254pt, -352.4452pt)
 -- (463.2254pt, -352.4452pt) .. controls (463.3093pt, -352.4776pt) and (463.3967pt, -352.497pt) .. (463.4876pt, -352.5034pt)
 -- (463.4876pt, -352.5034pt) .. controls (463.6414pt, -352.5034pt) and (463.7777pt, -352.4452pt) .. (463.8966pt, -352.3287pt)
 -- (463.8966pt, -352.3287pt) .. controls (464.0154pt, -352.2122pt) and (464.1064pt, -352.0763pt) .. (464.1693pt, -351.921pt)
 -- (464.1693pt, -351.921pt) .. controls (464.5958pt, -350.4647pt) and (464.809pt, -349.62pt) .. (464.809pt, -349.387pt)
 -- (464.809pt, -349.387pt) .. controls (464.809pt, -349.154pt) and (464.6307pt, -349.0375pt) .. (464.2741pt, -349.0375pt)
 -- (464.2741pt, -349.0375pt) .. controls (464.0225pt, -349.0375pt) and (463.7708pt, -349.1119pt) .. (463.519pt, -349.2608pt)
 -- (463.519pt, -349.2608pt) .. controls (463.2673pt, -349.4097pt) and (463.0681pt, -349.6524pt) .. (462.9212pt, -349.989pt)
 -- (462.9212pt, -349.989pt) .. controls (462.8932pt, -350.0796pt) and (462.8688pt, -350.1346pt) .. (462.8478pt, -350.154pt)
 -- (462.8478pt, -350.154pt) .. controls (462.8268pt, -350.1734pt) and (462.7569pt, -350.1831pt) .. (462.6381pt, -350.1831pt)
 -- (462.6381pt, -350.1831pt)
 -- (462.5751pt, -350.1831pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(462.5751pt, -350.1831pt) -- (462.4598pt, -350.1831pt)
 -- (462.4598pt, -350.1831pt) .. controls (462.3199pt, -350.1831pt) and (462.25pt, -350.1378pt) .. (462.25pt, -350.0472pt)
 -- (462.25pt, -350.0472pt) .. controls (462.25pt, -350.0342pt) and (462.257pt, -349.9987pt) .. (462.271pt, -349.9404pt)
 -- (462.271pt, -349.9404pt) .. controls (462.285pt, -349.8821pt) and (462.3234pt, -349.8012pt) .. (462.3864pt, -349.6977pt)
 -- (462.3864pt, -349.6977pt) .. controls (462.4493pt, -349.5941pt) and (462.5192pt, -349.4873pt) .. (462.5961pt, -349.3773pt)
 -- (462.5961pt, -349.3773pt) .. controls (462.673pt, -349.2673pt) and (462.7919pt, -349.1508pt) .. (462.9527pt, -349.0278pt)
 -- (462.9527pt, -349.0278pt) .. controls (463.1135pt, -348.9048pt) and (463.2848pt, -348.8013pt) .. (463.4666pt, -348.7171pt)
 -- (463.4666pt, -348.7171pt) .. controls (463.7533pt, -348.6006pt) and (464.012pt, -348.5424pt) .. (464.2427pt, -348.5424pt)
 -- (464.2427pt, -348.5424pt)
 -- (464.2741pt, -348.5424pt)
 -- (464.2741pt, -348.5424pt) .. controls (464.5328pt, -348.5424pt) and (464.6937pt, -348.5456pt) .. (464.7566pt, -348.5521pt)
 -- (464.7566pt, -348.5521pt) .. controls (465.288pt, -348.6362pt) and (465.6376pt, -348.798pt) .. (465.8054pt, -349.0375pt)
 -- (465.8054pt, -349.0375pt)
 -- (465.9102pt, -348.9404pt)
 -- (465.9102pt, -348.9404pt) .. controls (466.2039pt, -348.6686pt) and (466.522pt, -348.5327pt) .. (466.8646pt, -348.5327pt)
 -- (466.8646pt, -348.5327pt) .. controls (467.2492pt, -348.5327pt) and (467.5463pt, -348.633pt) .. (467.7561pt, -348.8336pt)
 -- (467.7561pt, -348.8336pt) .. controls (467.9659pt, -349.0343pt) and (468.0742pt, -349.277pt) .. (468.0812pt, -349.5618pt)
 -- (468.0812pt, -349.5618pt) .. controls (468.0812pt, -349.8401pt) and (467.9903pt, -350.0536pt) .. (467.8085pt, -350.2025pt)
 -- (467.8085pt, -350.2025pt) .. controls (467.6267pt, -350.3514pt) and (467.431pt, -350.4291pt) .. (467.2212pt, -350.4355pt)
 -- (467.2212pt, -350.4355pt) .. controls (467.0604pt, -350.4355pt) and (466.9241pt, -350.3902pt) .. (466.8122pt, -350.2996pt)
 -- (466.8122pt, -350.2996pt) .. controls (466.7003pt, -350.209pt) and (466.6444pt, -350.086pt) .. (466.6444pt, -349.9307pt)
 -- (466.6444pt, -349.9307pt) .. controls (466.6444pt, -349.7042pt) and (466.7353pt, -349.5132pt) .. (466.9171pt, -349.3579pt)
 -- (466.9171pt, -349.3579pt) .. controls (467.008pt, -349.2932pt) and (467.1198pt, -349.2349pt) .. (467.2527pt, -349.1831pt)
 -- (467.2527pt, -349.1831pt) .. controls (467.2527pt, -349.1767pt) and (467.2387pt, -349.1637pt) .. (467.2107pt, -349.1443pt)
 -- (467.2107pt, -349.1443pt) .. controls (467.1828pt, -349.1249pt) and (467.1338pt, -349.1022pt) .. (467.0639pt, -349.0763pt)
 -- (467.0639pt, -349.0763pt) .. controls (466.994pt, -349.0504pt) and (466.9171pt, -349.0375pt) .. (466.8332pt, -349.0375pt)
 -- (466.8332pt, -349.0375pt) .. controls (466.7493pt, -349.0375pt) and (466.6863pt, -349.044pt) .. (466.6444pt, -349.0569pt)
 -- (466.6444pt, -349.0569pt) .. controls (466.4137pt, -349.154pt) and (466.2494pt, -349.3385pt) .. (466.1515pt, -349.6103pt)
 -- (466.1515pt, -349.6103pt) .. controls (465.7249pt, -351.0666pt) and (465.5117pt, -351.9112pt) .. (465.5117pt, -352.1443pt)
 -- (465.5117pt, -352.1443pt) .. controls (465.5117pt, -352.3773pt) and (465.69pt, -352.4937pt) .. (466.0466pt, -352.4937pt)
 -- (466.0466pt, -352.4937pt) .. controls (466.3542pt, -352.4937pt) and (466.6339pt, -352.3967pt) .. (466.8856pt, -352.2025pt)
 -- (466.8856pt, -352.2025pt) .. controls (467.1373pt, -352.0083pt) and (467.3121pt, -351.7883pt) .. (467.41pt, -351.5423pt)
 -- (467.41pt, -351.5423pt) .. controls (467.438pt, -351.4517pt) and (467.4624pt, -351.3967pt) .. (467.4834pt, -351.3773pt)
 -- (467.4834pt, -351.3773pt) .. controls (467.5044pt, -351.3578pt) and (467.5743pt, -351.3481pt) .. (467.6931pt, -351.3481pt)
 -- (467.6931pt, -351.3481pt)
 -- (467.7561pt, -351.3481pt)
 -- (467.7561pt, -351.3481pt)
 -- (467.8715pt, -351.3481pt)
 -- (467.8715pt, -351.3481pt) .. controls (468.0113pt, -351.3481pt) and (468.0812pt, -351.3934pt) .. (468.0812pt, -351.4841pt)
 -- (468.0812pt, -351.4841pt) .. controls (468.0812pt, -351.5682pt) and (468.0358pt, -351.6879pt) .. (467.9449pt, -351.8433pt)
 -- (467.9449pt, -351.8433pt) .. controls (467.854pt, -351.9986pt) and (467.7281pt, -352.1637pt) .. (467.5673pt, -352.3384pt)
 -- (467.5673pt, -352.3384pt) .. controls (467.4065pt, -352.5132pt) and (467.1793pt, -352.6685pt) .. (466.8856pt, -352.8044pt)
 -- (466.8856pt, -352.8044pt) .. controls (466.5919pt, -352.9403pt) and (466.2843pt, -353.0051pt) .. (465.9627pt, -352.9986pt)
 -- (465.9627pt, -352.9986pt) .. controls (465.3754pt, -352.9986pt) and (464.9174pt, -352.8594pt) .. (464.5888pt, -352.5811pt)
 -- (464.5888pt, -352.5811pt)
 -- (464.5049pt, -352.4937pt)
 -- (464.5049pt, -352.4937pt) .. controls (464.2042pt, -352.8239pt) and (463.8651pt, -352.9889pt) .. (463.4876pt, -352.9889pt)
 -- (463.4876pt, -352.9889pt)
 -- (463.4351pt, -352.9889pt)
 -- (463.4351pt, -352.9889pt) .. controls (463.0366pt, -352.9889pt) and (462.7394pt, -352.8853pt) .. (462.5437pt, -352.6782pt)
 -- (462.5437pt, -352.6782pt) .. controls (462.3479pt, -352.4711pt) and (462.25pt, -352.2446pt) .. (462.25pt, -351.9986pt)
 -- (462.25pt, -351.9986pt) .. controls (462.25pt, -351.6879pt) and (462.3444pt, -351.4614pt) .. (462.5332pt, -351.319pt)
 -- (462.5332pt, -351.319pt) .. controls (462.722pt, -351.1766pt) and (462.9142pt, -351.1022pt) .. (463.11pt, -351.0957pt)
 -- (463.11pt, -351.0957pt) .. controls (463.2708pt, -351.0957pt) and (463.4072pt, -351.141pt) .. (463.519pt, -351.2316pt)
 -- (463.519pt, -351.2316pt) .. controls (463.6309pt, -351.3223pt) and (463.6868pt, -351.4452pt) .. (463.6868pt, -351.6006pt)
 -- (463.6868pt, -351.6006pt) .. controls (463.6868pt, -351.8271pt) and (463.5959pt, -352.018pt) .. (463.4142pt, -352.1734pt)
 -- (463.4142pt, -352.1734pt) .. controls (463.3233pt, -352.2381pt) and (463.2114pt, -352.2964pt) .. (463.0786pt, -352.3481pt)
 -- (463.0786pt, -352.3481pt) .. controls (463.0925pt, -352.3805pt) and (463.1415pt, -352.4128pt) .. (463.2254pt, -352.4452pt)
 -- (463.2254pt, -352.4452pt) .. controls (463.3093pt, -352.4776pt) and (463.3967pt, -352.497pt) .. (463.4876pt, -352.5034pt)
 -- (463.4876pt, -352.5034pt) .. controls (463.6414pt, -352.5034pt) and (463.7777pt, -352.4452pt) .. (463.8966pt, -352.3287pt)
 -- (463.8966pt, -352.3287pt) .. controls (464.0154pt, -352.2122pt) and (464.1064pt, -352.0763pt) .. (464.1693pt, -351.921pt)
 -- (464.1693pt, -351.921pt) .. controls (464.5958pt, -350.4647pt) and (464.809pt, -349.62pt) .. (464.809pt, -349.387pt)
 -- (464.809pt, -349.387pt) .. controls (464.809pt, -349.154pt) and (464.6307pt, -349.0375pt) .. (464.2741pt, -349.0375pt)
 -- (464.2741pt, -349.0375pt) .. controls (464.0225pt, -349.0375pt) and (463.7708pt, -349.1119pt) .. (463.519pt, -349.2608pt)
 -- (463.519pt, -349.2608pt) .. controls (463.2673pt, -349.4097pt) and (463.0681pt, -349.6524pt) .. (462.9212pt, -349.989pt)
 -- (462.9212pt, -349.989pt) .. controls (462.8932pt, -350.0796pt) and (462.8688pt, -350.1346pt) .. (462.8478pt, -350.154pt)
 -- (462.8478pt, -350.154pt) .. controls (462.8268pt, -350.1734pt) and (462.7569pt, -350.1831pt) .. (462.6381pt, -350.1831pt)
 -- (462.6381pt, -350.1831pt)
 -- (462.5751pt, -350.1831pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(466.1714pt, -347.5133pt) .. controls (466.0106pt, -347.5133pt) and (465.7834pt, -347.4389pt) .. (465.4897pt, -347.29pt)
 -- (465.4897pt, -347.29pt) .. controls (465.196pt, -347.1412pt) and (464.9758pt, -347.0635pt) .. (464.8289pt, -347.057pt)
 -- (464.8289pt, -347.057pt) .. controls (464.5912pt, -347.057pt) and (464.35pt, -347.1703pt) .. (464.1053pt, -347.3968pt)
 -- (464.1053pt, -347.3968pt)
 -- (463.9795pt, -347.5133pt)
 -- (463.9795pt, -347.5133pt)
 -- (463.7802pt, -347.3483pt)
 -- (463.7802pt, -347.3483pt) .. controls (463.7522pt, -347.3289pt) and (463.7208pt, -347.3062pt) .. (463.6858pt, -347.2803pt)
 -- (463.6858pt, -347.2803pt) .. controls (463.6508pt, -347.2544pt) and (463.6229pt, -347.2285pt) .. (463.6019pt, -347.2026pt)
 -- (463.6019pt, -347.2026pt)
 -- (463.5809pt, -347.1832pt)
 -- (463.5809pt, -347.1832pt) .. controls (464.0144pt, -346.7302pt) and (464.2556pt, -346.481pt) .. (464.3046pt, -346.4357pt)
 -- (464.3046pt, -346.4357pt) .. controls (464.5423pt, -346.235pt) and (464.7695pt, -346.1347pt) .. (464.9863pt, -346.1347pt)
 -- (464.9863pt, -346.1347pt) .. controls (465.0492pt, -346.1347pt) and (465.0981pt, -346.1379pt) .. (465.1331pt, -346.1444pt)
 -- (465.1331pt, -346.1444pt) .. controls (465.259pt, -346.1703pt) and (465.4547pt, -346.2512pt) .. (465.7204pt, -346.3871pt)
 -- (465.7204pt, -346.3871pt) .. controls (465.9861pt, -346.523pt) and (466.1924pt, -346.591pt) .. (466.3392pt, -346.591pt)
 -- (466.3392pt, -346.591pt) .. controls (466.5769pt, -346.591pt) and (466.8181pt, -346.4778pt) .. (467.0629pt, -346.2512pt)
 -- (467.0629pt, -346.2512pt)
 -- (467.1887pt, -346.1347pt)
 -- (467.1887pt, -346.1347pt)
 -- (467.388pt, -346.2997pt)
 -- (467.388pt, -346.2997pt) .. controls (467.416pt, -346.3192pt) and (467.4474pt, -346.3418pt) .. (467.4824pt, -346.3677pt)
 -- (467.4824pt, -346.3677pt) .. controls (467.5173pt, -346.3936pt) and (467.5453pt, -346.4195pt) .. (467.5663pt, -346.4454pt)
 -- (467.5663pt, -346.4454pt)
 -- (467.5872pt, -346.4648pt)
 -- (467.5872pt, -346.4648pt) .. controls (467.1537pt, -346.9179pt) and (466.9125pt, -347.1671pt) .. (466.8636pt, -347.2124pt)
 -- (466.8636pt, -347.2124pt) .. controls (466.6259pt, -347.413pt) and (466.3951pt, -347.5133pt) .. (466.1714pt, -347.5133pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(466.1714pt, -347.5133pt) .. controls (466.0106pt, -347.5133pt) and (465.7834pt, -347.4389pt) .. (465.4897pt, -347.29pt)
 -- (465.4897pt, -347.29pt) .. controls (465.196pt, -347.1412pt) and (464.9758pt, -347.0635pt) .. (464.8289pt, -347.057pt)
 -- (464.8289pt, -347.057pt) .. controls (464.5912pt, -347.057pt) and (464.35pt, -347.1703pt) .. (464.1053pt, -347.3968pt)
 -- (464.1053pt, -347.3968pt)
 -- (463.9795pt, -347.5133pt)
 -- (463.9795pt, -347.5133pt)
 -- (463.7802pt, -347.3483pt)
 -- (463.7802pt, -347.3483pt) .. controls (463.7522pt, -347.3289pt) and (463.7208pt, -347.3062pt) .. (463.6858pt, -347.2803pt)
 -- (463.6858pt, -347.2803pt) .. controls (463.6508pt, -347.2544pt) and (463.6229pt, -347.2285pt) .. (463.6019pt, -347.2026pt)
 -- (463.6019pt, -347.2026pt)
 -- (463.5809pt, -347.1832pt)
 -- (463.5809pt, -347.1832pt) .. controls (464.0144pt, -346.7302pt) and (464.2556pt, -346.481pt) .. (464.3046pt, -346.4357pt)
 -- (464.3046pt, -346.4357pt) .. controls (464.5423pt, -346.235pt) and (464.7695pt, -346.1347pt) .. (464.9863pt, -346.1347pt)
 -- (464.9863pt, -346.1347pt) .. controls (465.0492pt, -346.1347pt) and (465.0981pt, -346.1379pt) .. (465.1331pt, -346.1444pt)
 -- (465.1331pt, -346.1444pt) .. controls (465.259pt, -346.1703pt) and (465.4547pt, -346.2512pt) .. (465.7204pt, -346.3871pt)
 -- (465.7204pt, -346.3871pt) .. controls (465.9861pt, -346.523pt) and (466.1924pt, -346.591pt) .. (466.3392pt, -346.591pt)
 -- (466.3392pt, -346.591pt) .. controls (466.5769pt, -346.591pt) and (466.8181pt, -346.4778pt) .. (467.0629pt, -346.2512pt)
 -- (467.0629pt, -346.2512pt)
 -- (467.1887pt, -346.1347pt)
 -- (467.1887pt, -346.1347pt)
 -- (467.388pt, -346.2997pt)
 -- (467.388pt, -346.2997pt) .. controls (467.416pt, -346.3192pt) and (467.4474pt, -346.3418pt) .. (467.4824pt, -346.3677pt)
 -- (467.4824pt, -346.3677pt) .. controls (467.5173pt, -346.3936pt) and (467.5453pt, -346.4195pt) .. (467.5663pt, -346.4454pt)
 -- (467.5663pt, -346.4454pt)
 -- (467.5872pt, -346.4648pt)
 -- (467.5872pt, -346.4648pt) .. controls (467.1537pt, -346.9179pt) and (466.9125pt, -347.1671pt) .. (466.8636pt, -347.2124pt)
 -- (466.8636pt, -347.2124pt) .. controls (466.6259pt, -347.413pt) and (466.3951pt, -347.5133pt) .. (466.1714pt, -347.5133pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(469.8648pt, -345.2113pt) .. controls (469.7313pt, -345.2113pt) and (469.625pt, -345.1702pt) .. (469.5459pt, -345.0878pt)
 -- (469.5459pt, -345.0878pt) .. controls (469.4668pt, -345.0054pt) and (469.4273pt, -344.9048pt) .. (469.4273pt, -344.7858pt)
 -- (469.4273pt, -344.7858pt) .. controls (469.4273pt, -344.4609pt) and (469.5583pt, -344.1794pt) .. (469.8203pt, -343.9415pt)
 -- (469.8203pt, -343.9415pt) .. controls (470.0823pt, -343.7036pt) and (470.4085pt, -343.5846pt) .. (470.799pt, -343.5846pt)
 -- (470.799pt, -343.5846pt) .. controls (471.2489pt, -343.5846pt) and (471.6245pt, -343.7127pt) .. (471.9261pt, -343.969pt)
 -- (471.9261pt, -343.969pt) .. controls (472.2276pt, -344.2252pt) and (472.3809pt, -344.557pt) .. (472.3858pt, -344.9642pt)
 -- (472.3858pt, -344.9642pt) .. controls (472.3858pt, -345.161pt) and (472.3364pt, -345.3486pt) .. (472.2375pt, -345.5271pt)
 -- (472.2375pt, -345.5271pt) .. controls (472.1386pt, -345.7055pt) and (472.02pt, -345.8611pt) .. (471.8816pt, -345.9938pt)
 -- (471.8816pt, -345.9938pt) .. controls (471.7432pt, -346.1265pt) and (471.5455pt, -346.2958pt) .. (471.2884pt, -346.5018pt)
 -- (471.2884pt, -346.5018pt) .. controls (471.1105pt, -346.6436pt) and (470.8633pt, -346.8541pt) .. (470.5469pt, -347.1332pt)
 -- (470.5469pt, -347.1332pt)
 -- (470.1095pt, -347.5176pt)
 -- (470.1095pt, -347.5176pt)
 -- (470.673pt, -347.5245pt)
 -- (470.673pt, -347.5245pt) .. controls (471.4491pt, -347.5245pt) and (471.8618pt, -347.5131pt) .. (471.9113pt, -347.4902pt)
 -- (471.9113pt, -347.4902pt) .. controls (471.9459pt, -347.481pt) and (472.0052pt, -347.2774pt) .. (472.0892pt, -346.8793pt)
 -- (472.0892pt, -346.8793pt)
 -- (472.0892pt, -346.8587pt)
 -- (472.0892pt, -346.8587pt)
 -- (472.3858pt, -346.8587pt)
 -- (472.3858pt, -346.8587pt)
 -- (472.3858pt, -346.8793pt)
 -- (472.3858pt, -346.8793pt) .. controls (472.3809pt, -346.893pt) and (472.3487pt, -347.1012pt) .. (472.2894pt, -347.5039pt)
 -- (472.2894pt, -347.5039pt) .. controls (472.2301pt, -347.9066pt) and (472.193pt, -348.1171pt) .. (472.1782pt, -348.1354pt)
 -- (472.1782pt, -348.1354pt)
 -- (472.1782pt, -348.156pt)
 -- (472.1782pt, -348.156pt)
 -- (469.4273pt, -348.156pt)
 -- (469.4273pt, -348.156pt)
 -- (469.4273pt, -348.0256pt)
 -- (469.4273pt, -348.0256pt)
 -- (469.4273pt, -347.9432pt)
 -- (469.4273pt, -347.9432pt) .. controls (469.4273pt, -347.9112pt) and (469.4421pt, -347.8768pt) .. (469.4718pt, -347.8402pt)
 -- (469.4718pt, -347.8402pt) .. controls (469.5014pt, -347.8036pt) and (469.5756pt, -347.7235pt) .. (469.6942pt, -347.6pt)
 -- (469.6942pt, -347.6pt) .. controls (469.8376pt, -347.4536pt) and (469.9612pt, -347.3254pt) .. (470.065pt, -347.2156pt)
 -- (470.065pt, -347.2156pt) .. controls (470.1095pt, -347.1699pt) and (470.1935pt, -347.0852pt) .. (470.3171pt, -346.9616pt)
 -- (470.3171pt, -346.9616pt) .. controls (470.4406pt, -346.8381pt) and (470.5247pt, -346.7534pt) .. (470.5692pt, -346.7077pt)
 -- (470.5692pt, -346.7077pt) .. controls (470.6137pt, -346.6619pt) and (470.6853pt, -346.5864pt) .. (470.7842pt, -346.4812pt)
 -- (470.7842pt, -346.4812pt) .. controls (470.8831pt, -346.3759pt) and (470.9523pt, -346.2981pt) .. (470.9918pt, -346.2478pt)
 -- (470.9918pt, -346.2478pt) .. controls (471.0314pt, -346.1974pt) and (471.0882pt, -346.1288pt) .. (471.1624pt, -346.0419pt)
 -- (471.1624pt, -346.0419pt) .. controls (471.2365pt, -345.9549pt) and (471.2884pt, -345.8817pt) .. (471.3181pt, -345.8222pt)
 -- (471.3181pt, -345.8222pt) .. controls (471.3477pt, -345.7628pt) and (471.3848pt, -345.6964pt) .. (471.4293pt, -345.6232pt)
 -- (471.4293pt, -345.6232pt) .. controls (471.4738pt, -345.55pt) and (471.5059pt, -345.4767pt) .. (471.5257pt, -345.4035pt)
 -- (471.5257pt, -345.4035pt) .. controls (471.5455pt, -345.3303pt) and (471.5628pt, -345.2617pt) .. (471.5776pt, -345.1976pt)
 -- (471.5776pt, -345.1976pt) .. controls (471.5924pt, -345.1335pt) and (471.5999pt, -345.058pt) .. (471.5999pt, -344.9711pt)
 -- (471.5999pt, -344.9711pt) .. controls (471.5999pt, -344.6828pt) and (471.5158pt, -344.4334pt) .. (471.3477pt, -344.2229pt)
 -- (471.3477pt, -344.2229pt) .. controls (471.1797pt, -344.0124pt) and (470.9399pt, -343.9072pt) .. (470.6285pt, -343.9072pt)
 -- (470.6285pt, -343.9072pt) .. controls (470.4654pt, -343.9072pt) and (470.322pt, -343.9461pt) .. (470.1984pt, -344.0239pt)
 -- (470.1984pt, -344.0239pt) .. controls (470.0749pt, -344.1017pt) and (469.9883pt, -344.1772pt) .. (469.9389pt, -344.2504pt)
 -- (469.9389pt, -344.2504pt) .. controls (469.8895pt, -344.3236pt) and (469.8648pt, -344.3671pt) .. (469.8648pt, -344.3808pt)
 -- (469.8648pt, -344.3808pt) .. controls (469.8648pt, -344.3854pt) and (469.8771pt, -344.3877pt) .. (469.9019pt, -344.3877pt)
 -- (469.9019pt, -344.3877pt) .. controls (469.9908pt, -344.3877pt) and (470.0823pt, -344.4197pt) .. (470.1762pt, -344.4838pt)
 -- (470.1762pt, -344.4838pt) .. controls (470.2701pt, -344.5478pt) and (470.3171pt, -344.6531pt) .. (470.3171pt, -344.7995pt)
 -- (470.3171pt, -344.7995pt) .. controls (470.3171pt, -344.9139pt) and (470.2775pt, -345.01pt) .. (470.1984pt, -345.0878pt)
 -- (470.1984pt, -345.0878pt) .. controls (470.1194pt, -345.1656pt) and (470.0081pt, -345.2068pt) .. (469.8648pt, -345.2113pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(469.8648pt, -345.2113pt) .. controls (469.7313pt, -345.2113pt) and (469.625pt, -345.1702pt) .. (469.5459pt, -345.0878pt)
 -- (469.5459pt, -345.0878pt) .. controls (469.4668pt, -345.0054pt) and (469.4273pt, -344.9048pt) .. (469.4273pt, -344.7858pt)
 -- (469.4273pt, -344.7858pt) .. controls (469.4273pt, -344.4609pt) and (469.5583pt, -344.1794pt) .. (469.8203pt, -343.9415pt)
 -- (469.8203pt, -343.9415pt) .. controls (470.0823pt, -343.7036pt) and (470.4085pt, -343.5846pt) .. (470.799pt, -343.5846pt)
 -- (470.799pt, -343.5846pt) .. controls (471.2489pt, -343.5846pt) and (471.6245pt, -343.7127pt) .. (471.9261pt, -343.969pt)
 -- (471.9261pt, -343.969pt) .. controls (472.2276pt, -344.2252pt) and (472.3809pt, -344.557pt) .. (472.3858pt, -344.9642pt)
 -- (472.3858pt, -344.9642pt) .. controls (472.3858pt, -345.161pt) and (472.3364pt, -345.3486pt) .. (472.2375pt, -345.5271pt)
 -- (472.2375pt, -345.5271pt) .. controls (472.1386pt, -345.7055pt) and (472.02pt, -345.8611pt) .. (471.8816pt, -345.9938pt)
 -- (471.8816pt, -345.9938pt) .. controls (471.7432pt, -346.1265pt) and (471.5455pt, -346.2958pt) .. (471.2884pt, -346.5018pt)
 -- (471.2884pt, -346.5018pt) .. controls (471.1105pt, -346.6436pt) and (470.8633pt, -346.8541pt) .. (470.5469pt, -347.1332pt)
 -- (470.5469pt, -347.1332pt)
 -- (470.1095pt, -347.5176pt)
 -- (470.1095pt, -347.5176pt)
 -- (470.673pt, -347.5245pt)
 -- (470.673pt, -347.5245pt) .. controls (471.4491pt, -347.5245pt) and (471.8618pt, -347.5131pt) .. (471.9113pt, -347.4902pt)
 -- (471.9113pt, -347.4902pt) .. controls (471.9459pt, -347.481pt) and (472.0052pt, -347.2774pt) .. (472.0892pt, -346.8793pt)
 -- (472.0892pt, -346.8793pt)
 -- (472.0892pt, -346.8587pt)
 -- (472.0892pt, -346.8587pt)
 -- (472.3858pt, -346.8587pt)
 -- (472.3858pt, -346.8587pt)
 -- (472.3858pt, -346.8793pt)
 -- (472.3858pt, -346.8793pt) .. controls (472.3809pt, -346.893pt) and (472.3487pt, -347.1012pt) .. (472.2894pt, -347.5039pt)
 -- (472.2894pt, -347.5039pt) .. controls (472.2301pt, -347.9066pt) and (472.193pt, -348.1171pt) .. (472.1782pt, -348.1354pt)
 -- (472.1782pt, -348.1354pt)
 -- (472.1782pt, -348.156pt)
 -- (472.1782pt, -348.156pt)
 -- (469.4273pt, -348.156pt)
 -- (469.4273pt, -348.156pt)
 -- (469.4273pt, -348.0256pt)
 -- (469.4273pt, -348.0256pt)
 -- (469.4273pt, -347.9432pt)
 -- (469.4273pt, -347.9432pt) .. controls (469.4273pt, -347.9112pt) and (469.4421pt, -347.8768pt) .. (469.4718pt, -347.8402pt)
 -- (469.4718pt, -347.8402pt) .. controls (469.5014pt, -347.8036pt) and (469.5756pt, -347.7235pt) .. (469.6942pt, -347.6pt)
 -- (469.6942pt, -347.6pt) .. controls (469.8376pt, -347.4536pt) and (469.9612pt, -347.3254pt) .. (470.065pt, -347.2156pt)
 -- (470.065pt, -347.2156pt) .. controls (470.1095pt, -347.1699pt) and (470.1935pt, -347.0852pt) .. (470.3171pt, -346.9616pt)
 -- (470.3171pt, -346.9616pt) .. controls (470.4406pt, -346.8381pt) and (470.5247pt, -346.7534pt) .. (470.5692pt, -346.7077pt)
 -- (470.5692pt, -346.7077pt) .. controls (470.6137pt, -346.6619pt) and (470.6853pt, -346.5864pt) .. (470.7842pt, -346.4812pt)
 -- (470.7842pt, -346.4812pt) .. controls (470.8831pt, -346.3759pt) and (470.9523pt, -346.2981pt) .. (470.9918pt, -346.2478pt)
 -- (470.9918pt, -346.2478pt) .. controls (471.0314pt, -346.1974pt) and (471.0882pt, -346.1288pt) .. (471.1624pt, -346.0419pt)
 -- (471.1624pt, -346.0419pt) .. controls (471.2365pt, -345.9549pt) and (471.2884pt, -345.8817pt) .. (471.3181pt, -345.8222pt)
 -- (471.3181pt, -345.8222pt) .. controls (471.3477pt, -345.7628pt) and (471.3848pt, -345.6964pt) .. (471.4293pt, -345.6232pt)
 -- (471.4293pt, -345.6232pt) .. controls (471.4738pt, -345.55pt) and (471.5059pt, -345.4767pt) .. (471.5257pt, -345.4035pt)
 -- (471.5257pt, -345.4035pt) .. controls (471.5455pt, -345.3303pt) and (471.5628pt, -345.2617pt) .. (471.5776pt, -345.1976pt)
 -- (471.5776pt, -345.1976pt) .. controls (471.5924pt, -345.1335pt) and (471.5999pt, -345.058pt) .. (471.5999pt, -344.9711pt)
 -- (471.5999pt, -344.9711pt) .. controls (471.5999pt, -344.6828pt) and (471.5158pt, -344.4334pt) .. (471.3477pt, -344.2229pt)
 -- (471.3477pt, -344.2229pt) .. controls (471.1797pt, -344.0124pt) and (470.9399pt, -343.9072pt) .. (470.6285pt, -343.9072pt)
 -- (470.6285pt, -343.9072pt) .. controls (470.4654pt, -343.9072pt) and (470.322pt, -343.9461pt) .. (470.1984pt, -344.0239pt)
 -- (470.1984pt, -344.0239pt) .. controls (470.0749pt, -344.1017pt) and (469.9883pt, -344.1772pt) .. (469.9389pt, -344.2504pt)
 -- (469.9389pt, -344.2504pt) .. controls (469.8895pt, -344.3236pt) and (469.8648pt, -344.3671pt) .. (469.8648pt, -344.3808pt)
 -- (469.8648pt, -344.3808pt) .. controls (469.8648pt, -344.3854pt) and (469.8771pt, -344.3877pt) .. (469.9019pt, -344.3877pt)
 -- (469.9019pt, -344.3877pt) .. controls (469.9908pt, -344.3877pt) and (470.0823pt, -344.4197pt) .. (470.1762pt, -344.4838pt)
 -- (470.1762pt, -344.4838pt) .. controls (470.2701pt, -344.5478pt) and (470.3171pt, -344.6531pt) .. (470.3171pt, -344.7995pt)
 -- (470.3171pt, -344.7995pt) .. controls (470.3171pt, -344.9139pt) and (470.2775pt, -345.01pt) .. (470.1984pt, -345.0878pt)
 -- (470.1984pt, -345.0878pt) .. controls (470.1194pt, -345.1656pt) and (470.0081pt, -345.2068pt) .. (469.8648pt, -345.2113pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(473.3423pt, -347.9157pt) .. controls (473.3423pt, -347.9157pt) and (473.3423pt, -347.8586pt) .. (473.3423pt, -347.7441pt)
 -- (473.3423pt, -347.7441pt) .. controls (473.3423pt, -347.6297pt) and (473.3819pt, -347.5313pt) .. (473.461pt, -347.449pt)
 -- (473.461pt, -347.449pt) .. controls (473.5401pt, -347.3666pt) and (473.6463pt, -347.3254pt) .. (473.7798pt, -347.3254pt)
 -- (473.7798pt, -347.3254pt) .. controls (473.9182pt, -347.3254pt) and (474.0418pt, -347.3826pt) .. (474.1505pt, -347.497pt)
 -- (474.1505pt, -347.497pt) .. controls (474.2593pt, -347.6114pt) and (474.3162pt, -347.8128pt) .. (474.3211pt, -348.1011pt)
 -- (474.3211pt, -348.1011pt) .. controls (474.3211pt, -348.2612pt) and (474.2989pt, -348.4168pt) .. (474.2544pt, -348.5678pt)
 -- (474.2544pt, -348.5678pt) .. controls (474.2099pt, -348.7188pt) and (474.158pt, -348.8492pt) .. (474.0987pt, -348.959pt)
 -- (474.0987pt, -348.959pt) .. controls (474.0393pt, -349.0689pt) and (473.9751pt, -349.1627pt) .. (473.9059pt, -349.2405pt)
 -- (473.9059pt, -349.2405pt) .. controls (473.8367pt, -349.3183pt) and (473.7773pt, -349.38pt) .. (473.7279pt, -349.4258pt)
 -- (473.7279pt, -349.4258pt) .. controls (473.6785pt, -349.4716pt) and (473.6463pt, -349.4922pt) .. (473.6315pt, -349.4876pt)
 -- (473.6315pt, -349.4876pt) .. controls (473.6118pt, -349.4876pt) and (473.5796pt, -349.467pt) .. (473.5351pt, -349.4258pt)
 -- (473.5351pt, -349.4258pt) .. controls (473.4906pt, -349.3846pt) and (473.4684pt, -349.3549pt) .. (473.4684pt, -349.3366pt)
 -- (473.4684pt, -349.3366pt) .. controls (473.4684pt, -349.3183pt) and (473.4956pt, -349.2817pt) .. (473.55pt, -349.2267pt)
 -- (473.55pt, -349.2267pt) .. controls (473.6043pt, -349.1718pt) and (473.6661pt, -349.1032pt) .. (473.7353pt, -349.0208pt)
 -- (473.7353pt, -349.0208pt) .. controls (473.8045pt, -348.9385pt) and (473.8688pt, -348.8241pt) .. (473.9281pt, -348.6776pt)
 -- (473.9281pt, -348.6776pt) .. controls (473.9874pt, -348.5312pt) and (474.027pt, -348.3642pt) .. (474.0468pt, -348.1766pt)
 -- (474.0468pt, -348.1766pt)
 -- (474.0468pt, -348.0942pt)
 -- (474.0468pt, -348.0942pt)
 -- (474.0393pt, -348.1011pt)
 -- (474.0393pt, -348.1011pt) .. controls (474.0294pt, -348.1057pt) and (474.0171pt, -348.1102pt) .. (474.0023pt, -348.1148pt)
 -- (474.0023pt, -348.1148pt) .. controls (473.9874pt, -348.1194pt) and (473.9726pt, -348.1262pt) .. (473.9578pt, -348.1354pt)
 -- (473.9578pt, -348.1354pt) .. controls (473.9429pt, -348.1445pt) and (473.9207pt, -348.1491pt) .. (473.891pt, -348.1491pt)
 -- (473.891pt, -348.1491pt) .. controls (473.8614pt, -348.1491pt) and (473.8317pt, -348.1514pt) .. (473.8021pt, -348.156pt)
 -- (473.8021pt, -348.156pt) .. controls (473.6686pt, -348.156pt) and (473.5598pt, -348.1171pt) .. (473.4758pt, -348.0393pt)
 -- (473.4758pt, -348.0393pt)
 -- (473.3423pt, -347.9157pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(473.3423pt, -347.9157pt) .. controls (473.3423pt, -347.9157pt) and (473.3423pt, -347.8586pt) .. (473.3423pt, -347.7441pt)
 -- (473.3423pt, -347.7441pt) .. controls (473.3423pt, -347.6297pt) and (473.3819pt, -347.5313pt) .. (473.461pt, -347.449pt)
 -- (473.461pt, -347.449pt) .. controls (473.5401pt, -347.3666pt) and (473.6463pt, -347.3254pt) .. (473.7798pt, -347.3254pt)
 -- (473.7798pt, -347.3254pt) .. controls (473.9182pt, -347.3254pt) and (474.0418pt, -347.3826pt) .. (474.1505pt, -347.497pt)
 -- (474.1505pt, -347.497pt) .. controls (474.2593pt, -347.6114pt) and (474.3162pt, -347.8128pt) .. (474.3211pt, -348.1011pt)
 -- (474.3211pt, -348.1011pt) .. controls (474.3211pt, -348.2612pt) and (474.2989pt, -348.4168pt) .. (474.2544pt, -348.5678pt)
 -- (474.2544pt, -348.5678pt) .. controls (474.2099pt, -348.7188pt) and (474.158pt, -348.8492pt) .. (474.0987pt, -348.959pt)
 -- (474.0987pt, -348.959pt) .. controls (474.0393pt, -349.0689pt) and (473.9751pt, -349.1627pt) .. (473.9059pt, -349.2405pt)
 -- (473.9059pt, -349.2405pt) .. controls (473.8367pt, -349.3183pt) and (473.7773pt, -349.38pt) .. (473.7279pt, -349.4258pt)
 -- (473.7279pt, -349.4258pt) .. controls (473.6785pt, -349.4716pt) and (473.6463pt, -349.4922pt) .. (473.6315pt, -349.4876pt)
 -- (473.6315pt, -349.4876pt) .. controls (473.6118pt, -349.4876pt) and (473.5796pt, -349.467pt) .. (473.5351pt, -349.4258pt)
 -- (473.5351pt, -349.4258pt) .. controls (473.4906pt, -349.3846pt) and (473.4684pt, -349.3549pt) .. (473.4684pt, -349.3366pt)
 -- (473.4684pt, -349.3366pt) .. controls (473.4684pt, -349.3183pt) and (473.4956pt, -349.2817pt) .. (473.55pt, -349.2267pt)
 -- (473.55pt, -349.2267pt) .. controls (473.6043pt, -349.1718pt) and (473.6661pt, -349.1032pt) .. (473.7353pt, -349.0208pt)
 -- (473.7353pt, -349.0208pt) .. controls (473.8045pt, -348.9385pt) and (473.8688pt, -348.8241pt) .. (473.9281pt, -348.6776pt)
 -- (473.9281pt, -348.6776pt) .. controls (473.9874pt, -348.5312pt) and (474.027pt, -348.3642pt) .. (474.0468pt, -348.1766pt)
 -- (474.0468pt, -348.1766pt)
 -- (474.0468pt, -348.0942pt)
 -- (474.0468pt, -348.0942pt)
 -- (474.0393pt, -348.1011pt)
 -- (474.0393pt, -348.1011pt) .. controls (474.0294pt, -348.1057pt) and (474.0171pt, -348.1102pt) .. (474.0023pt, -348.1148pt)
 -- (474.0023pt, -348.1148pt) .. controls (473.9874pt, -348.1194pt) and (473.9726pt, -348.1262pt) .. (473.9578pt, -348.1354pt)
 -- (473.9578pt, -348.1354pt) .. controls (473.9429pt, -348.1445pt) and (473.9207pt, -348.1491pt) .. (473.891pt, -348.1491pt)
 -- (473.891pt, -348.1491pt) .. controls (473.8614pt, -348.1491pt) and (473.8317pt, -348.1514pt) .. (473.8021pt, -348.156pt)
 -- (473.8021pt, -348.156pt) .. controls (473.6686pt, -348.156pt) and (473.5598pt, -348.1171pt) .. (473.4758pt, -348.0393pt)
 -- (473.4758pt, -348.0393pt)
 -- (473.3423pt, -347.9157pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(475.6336pt, -345.2113pt) .. controls (475.5001pt, -345.2113pt) and (475.3938pt, -345.1702pt) .. (475.3147pt, -345.0878pt)
 -- (475.3147pt, -345.0878pt) .. controls (475.2356pt, -345.0054pt) and (475.1961pt, -344.9048pt) .. (475.1961pt, -344.7858pt)
 -- (475.1961pt, -344.7858pt) .. controls (475.1961pt, -344.4609pt) and (475.3271pt, -344.1794pt) .. (475.5891pt, -343.9415pt)
 -- (475.5891pt, -343.9415pt) .. controls (475.8511pt, -343.7036pt) and (476.1773pt, -343.5846pt) .. (476.5678pt, -343.5846pt)
 -- (476.5678pt, -343.5846pt) .. controls (477.0177pt, -343.5846pt) and (477.3933pt, -343.7127pt) .. (477.6949pt, -343.969pt)
 -- (477.6949pt, -343.969pt) .. controls (477.9964pt, -344.2252pt) and (478.1497pt, -344.557pt) .. (478.1546pt, -344.9642pt)
 -- (478.1546pt, -344.9642pt) .. controls (478.1546pt, -345.161pt) and (478.1052pt, -345.3486pt) .. (478.0063pt, -345.5271pt)
 -- (478.0063pt, -345.5271pt) .. controls (477.9074pt, -345.7055pt) and (477.7888pt, -345.8611pt) .. (477.6504pt, -345.9938pt)
 -- (477.6504pt, -345.9938pt) .. controls (477.512pt, -346.1265pt) and (477.3143pt, -346.2958pt) .. (477.0572pt, -346.5018pt)
 -- (477.0572pt, -346.5018pt) .. controls (476.8793pt, -346.6436pt) and (476.6321pt, -346.8541pt) .. (476.3157pt, -347.1332pt)
 -- (476.3157pt, -347.1332pt)
 -- (475.8783pt, -347.5176pt)
 -- (475.8783pt, -347.5176pt)
 -- (476.4418pt, -347.5245pt)
 -- (476.4418pt, -347.5245pt) .. controls (477.2179pt, -347.5245pt) and (477.6306pt, -347.5131pt) .. (477.6801pt, -347.4902pt)
 -- (477.6801pt, -347.4902pt) .. controls (477.7147pt, -347.481pt) and (477.774pt, -347.2774pt) .. (477.858pt, -346.8793pt)
 -- (477.858pt, -346.8793pt)
 -- (477.858pt, -346.8587pt)
 -- (477.858pt, -346.8587pt)
 -- (478.1546pt, -346.8587pt)
 -- (478.1546pt, -346.8587pt)
 -- (478.1546pt, -346.8793pt)
 -- (478.1546pt, -346.8793pt) .. controls (478.1497pt, -346.893pt) and (478.1175pt, -347.1012pt) .. (478.0582pt, -347.5039pt)
 -- (478.0582pt, -347.5039pt) .. controls (477.9989pt, -347.9066pt) and (477.9618pt, -348.1171pt) .. (477.947pt, -348.1354pt)
 -- (477.947pt, -348.1354pt)
 -- (477.947pt, -348.156pt)
 -- (477.947pt, -348.156pt)
 -- (475.1961pt, -348.156pt)
 -- (475.1961pt, -348.156pt)
 -- (475.1961pt, -348.0256pt)
 -- (475.1961pt, -348.0256pt)
 -- (475.1961pt, -347.9432pt)
 -- (475.1961pt, -347.9432pt) .. controls (475.1961pt, -347.9112pt) and (475.2109pt, -347.8768pt) .. (475.2406pt, -347.8402pt)
 -- (475.2406pt, -347.8402pt) .. controls (475.2702pt, -347.8036pt) and (475.3444pt, -347.7235pt) .. (475.463pt, -347.6pt)
 -- (475.463pt, -347.6pt) .. controls (475.6064pt, -347.4536pt) and (475.7299pt, -347.3254pt) .. (475.8338pt, -347.2156pt)
 -- (475.8338pt, -347.2156pt) .. controls (475.8783pt, -347.1699pt) and (475.9623pt, -347.0852pt) .. (476.0859pt, -346.9616pt)
 -- (476.0859pt, -346.9616pt) .. controls (476.2094pt, -346.8381pt) and (476.2935pt, -346.7534pt) .. (476.338pt, -346.7077pt)
 -- (476.338pt, -346.7077pt) .. controls (476.3825pt, -346.6619pt) and (476.4541pt, -346.5864pt) .. (476.553pt, -346.4812pt)
 -- (476.553pt, -346.4812pt) .. controls (476.6519pt, -346.3759pt) and (476.7211pt, -346.2981pt) .. (476.7606pt, -346.2478pt)
 -- (476.7606pt, -346.2478pt) .. controls (476.8002pt, -346.1974pt) and (476.857pt, -346.1288pt) .. (476.9312pt, -346.0419pt)
 -- (476.9312pt, -346.0419pt) .. controls (477.0053pt, -345.9549pt) and (477.0572pt, -345.8817pt) .. (477.0869pt, -345.8222pt)
 -- (477.0869pt, -345.8222pt) .. controls (477.1165pt, -345.7628pt) and (477.1536pt, -345.6964pt) .. (477.1981pt, -345.6232pt)
 -- (477.1981pt, -345.6232pt) .. controls (477.2426pt, -345.55pt) and (477.2747pt, -345.4767pt) .. (477.2945pt, -345.4035pt)
 -- (477.2945pt, -345.4035pt) .. controls (477.3143pt, -345.3303pt) and (477.3316pt, -345.2617pt) .. (477.3464pt, -345.1976pt)
 -- (477.3464pt, -345.1976pt) .. controls (477.3612pt, -345.1335pt) and (477.3687pt, -345.058pt) .. (477.3687pt, -344.9711pt)
 -- (477.3687pt, -344.9711pt) .. controls (477.3687pt, -344.6828pt) and (477.2846pt, -344.4334pt) .. (477.1165pt, -344.2229pt)
 -- (477.1165pt, -344.2229pt) .. controls (476.9485pt, -344.0124pt) and (476.7087pt, -343.9072pt) .. (476.3973pt, -343.9072pt)
 -- (476.3973pt, -343.9072pt) .. controls (476.2342pt, -343.9072pt) and (476.0908pt, -343.9461pt) .. (475.9672pt, -344.0239pt)
 -- (475.9672pt, -344.0239pt) .. controls (475.8437pt, -344.1017pt) and (475.7571pt, -344.1772pt) .. (475.7077pt, -344.2504pt)
 -- (475.7077pt, -344.2504pt) .. controls (475.6583pt, -344.3236pt) and (475.6336pt, -344.3671pt) .. (475.6336pt, -344.3808pt)
 -- (475.6336pt, -344.3808pt) .. controls (475.6336pt, -344.3854pt) and (475.6459pt, -344.3877pt) .. (475.6707pt, -344.3877pt)
 -- (475.6707pt, -344.3877pt) .. controls (475.7596pt, -344.3877pt) and (475.8511pt, -344.4197pt) .. (475.945pt, -344.4838pt)
 -- (475.945pt, -344.4838pt) .. controls (476.0389pt, -344.5478pt) and (476.0859pt, -344.6531pt) .. (476.0859pt, -344.7995pt)
 -- (476.0859pt, -344.7995pt) .. controls (476.0859pt, -344.9139pt) and (476.0463pt, -345.01pt) .. (475.9672pt, -345.0878pt)
 -- (475.9672pt, -345.0878pt) .. controls (475.8882pt, -345.1656pt) and (475.7769pt, -345.2068pt) .. (475.6336pt, -345.2113pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(475.6336pt, -345.2113pt) .. controls (475.5001pt, -345.2113pt) and (475.3938pt, -345.1702pt) .. (475.3147pt, -345.0878pt)
 -- (475.3147pt, -345.0878pt) .. controls (475.2356pt, -345.0054pt) and (475.1961pt, -344.9048pt) .. (475.1961pt, -344.7858pt)
 -- (475.1961pt, -344.7858pt) .. controls (475.1961pt, -344.4609pt) and (475.3271pt, -344.1794pt) .. (475.5891pt, -343.9415pt)
 -- (475.5891pt, -343.9415pt) .. controls (475.8511pt, -343.7036pt) and (476.1773pt, -343.5846pt) .. (476.5678pt, -343.5846pt)
 -- (476.5678pt, -343.5846pt) .. controls (477.0177pt, -343.5846pt) and (477.3933pt, -343.7127pt) .. (477.6949pt, -343.969pt)
 -- (477.6949pt, -343.969pt) .. controls (477.9964pt, -344.2252pt) and (478.1497pt, -344.557pt) .. (478.1546pt, -344.9642pt)
 -- (478.1546pt, -344.9642pt) .. controls (478.1546pt, -345.161pt) and (478.1052pt, -345.3486pt) .. (478.0063pt, -345.5271pt)
 -- (478.0063pt, -345.5271pt) .. controls (477.9074pt, -345.7055pt) and (477.7888pt, -345.8611pt) .. (477.6504pt, -345.9938pt)
 -- (477.6504pt, -345.9938pt) .. controls (477.512pt, -346.1265pt) and (477.3143pt, -346.2958pt) .. (477.0572pt, -346.5018pt)
 -- (477.0572pt, -346.5018pt) .. controls (476.8793pt, -346.6436pt) and (476.6321pt, -346.8541pt) .. (476.3157pt, -347.1332pt)
 -- (476.3157pt, -347.1332pt)
 -- (475.8783pt, -347.5176pt)
 -- (475.8783pt, -347.5176pt)
 -- (476.4418pt, -347.5245pt)
 -- (476.4418pt, -347.5245pt) .. controls (477.2179pt, -347.5245pt) and (477.6306pt, -347.5131pt) .. (477.6801pt, -347.4902pt)
 -- (477.6801pt, -347.4902pt) .. controls (477.7147pt, -347.481pt) and (477.774pt, -347.2774pt) .. (477.858pt, -346.8793pt)
 -- (477.858pt, -346.8793pt)
 -- (477.858pt, -346.8587pt)
 -- (477.858pt, -346.8587pt)
 -- (478.1546pt, -346.8587pt)
 -- (478.1546pt, -346.8587pt)
 -- (478.1546pt, -346.8793pt)
 -- (478.1546pt, -346.8793pt) .. controls (478.1497pt, -346.893pt) and (478.1175pt, -347.1012pt) .. (478.0582pt, -347.5039pt)
 -- (478.0582pt, -347.5039pt) .. controls (477.9989pt, -347.9066pt) and (477.9618pt, -348.1171pt) .. (477.947pt, -348.1354pt)
 -- (477.947pt, -348.1354pt)
 -- (477.947pt, -348.156pt)
 -- (477.947pt, -348.156pt)
 -- (475.1961pt, -348.156pt)
 -- (475.1961pt, -348.156pt)
 -- (475.1961pt, -348.0256pt)
 -- (475.1961pt, -348.0256pt)
 -- (475.1961pt, -347.9432pt)
 -- (475.1961pt, -347.9432pt) .. controls (475.1961pt, -347.9112pt) and (475.2109pt, -347.8768pt) .. (475.2406pt, -347.8402pt)
 -- (475.2406pt, -347.8402pt) .. controls (475.2702pt, -347.8036pt) and (475.3444pt, -347.7235pt) .. (475.463pt, -347.6pt)
 -- (475.463pt, -347.6pt) .. controls (475.6064pt, -347.4536pt) and (475.7299pt, -347.3254pt) .. (475.8338pt, -347.2156pt)
 -- (475.8338pt, -347.2156pt) .. controls (475.8783pt, -347.1699pt) and (475.9623pt, -347.0852pt) .. (476.0859pt, -346.9616pt)
 -- (476.0859pt, -346.9616pt) .. controls (476.2094pt, -346.8381pt) and (476.2935pt, -346.7534pt) .. (476.338pt, -346.7077pt)
 -- (476.338pt, -346.7077pt) .. controls (476.3825pt, -346.6619pt) and (476.4541pt, -346.5864pt) .. (476.553pt, -346.4812pt)
 -- (476.553pt, -346.4812pt) .. controls (476.6519pt, -346.3759pt) and (476.7211pt, -346.2981pt) .. (476.7606pt, -346.2478pt)
 -- (476.7606pt, -346.2478pt) .. controls (476.8002pt, -346.1974pt) and (476.857pt, -346.1288pt) .. (476.9312pt, -346.0419pt)
 -- (476.9312pt, -346.0419pt) .. controls (477.0053pt, -345.9549pt) and (477.0572pt, -345.8817pt) .. (477.0869pt, -345.8222pt)
 -- (477.0869pt, -345.8222pt) .. controls (477.1165pt, -345.7628pt) and (477.1536pt, -345.6964pt) .. (477.1981pt, -345.6232pt)
 -- (477.1981pt, -345.6232pt) .. controls (477.2426pt, -345.55pt) and (477.2747pt, -345.4767pt) .. (477.2945pt, -345.4035pt)
 -- (477.2945pt, -345.4035pt) .. controls (477.3143pt, -345.3303pt) and (477.3316pt, -345.2617pt) .. (477.3464pt, -345.1976pt)
 -- (477.3464pt, -345.1976pt) .. controls (477.3612pt, -345.1335pt) and (477.3687pt, -345.058pt) .. (477.3687pt, -344.9711pt)
 -- (477.3687pt, -344.9711pt) .. controls (477.3687pt, -344.6828pt) and (477.2846pt, -344.4334pt) .. (477.1165pt, -344.2229pt)
 -- (477.1165pt, -344.2229pt) .. controls (476.9485pt, -344.0124pt) and (476.7087pt, -343.9072pt) .. (476.3973pt, -343.9072pt)
 -- (476.3973pt, -343.9072pt) .. controls (476.2342pt, -343.9072pt) and (476.0908pt, -343.9461pt) .. (475.9672pt, -344.0239pt)
 -- (475.9672pt, -344.0239pt) .. controls (475.8437pt, -344.1017pt) and (475.7571pt, -344.1772pt) .. (475.7077pt, -344.2504pt)
 -- (475.7077pt, -344.2504pt) .. controls (475.6583pt, -344.3236pt) and (475.6336pt, -344.3671pt) .. (475.6336pt, -344.3808pt)
 -- (475.6336pt, -344.3808pt) .. controls (475.6336pt, -344.3854pt) and (475.6459pt, -344.3877pt) .. (475.6707pt, -344.3877pt)
 -- (475.6707pt, -344.3877pt) .. controls (475.7596pt, -344.3877pt) and (475.8511pt, -344.4197pt) .. (475.945pt, -344.4838pt)
 -- (475.945pt, -344.4838pt) .. controls (476.0389pt, -344.5478pt) and (476.0859pt, -344.6531pt) .. (476.0859pt, -344.7995pt)
 -- (476.0859pt, -344.7995pt) .. controls (476.0859pt, -344.9139pt) and (476.0463pt, -345.01pt) .. (475.9672pt, -345.0878pt)
 -- (475.9672pt, -345.0878pt) .. controls (475.8882pt, -345.1656pt) and (475.7769pt, -345.2068pt) .. (475.6336pt, -345.2113pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(470.6359pt, -351.84pt) -- (470.5395pt, -351.8743pt)
 -- (470.5395pt, -351.8743pt) .. controls (470.4703pt, -351.8972pt) and (470.3715pt, -351.9201pt) .. (470.2429pt, -351.943pt)
 -- (470.2429pt, -351.943pt) .. controls (470.1144pt, -351.9659pt) and (469.971pt, -351.9819pt) .. (469.8129pt, -351.991pt)
 -- (469.8129pt, -351.991pt)
 -- (469.672pt, -351.991pt)
 -- (469.672pt, -351.991pt)
 -- (469.672pt, -351.6753pt)
 -- (469.672pt, -351.6753pt)
 -- (469.8129pt, -351.6753pt)
 -- (469.8129pt, -351.6753pt) .. controls (470.0452pt, -351.6661pt) and (470.2602pt, -351.6318pt) .. (470.4579pt, -351.5723pt)
 -- (470.4579pt, -351.5723pt) .. controls (470.6557pt, -351.5128pt) and (470.7941pt, -351.4579pt) .. (470.8732pt, -351.4076pt)
 -- (470.8732pt, -351.4076pt) .. controls (470.9523pt, -351.3572pt) and (471.0215pt, -351.3069pt) .. (471.0808pt, -351.2566pt)
 -- (471.0808pt, -351.2566pt) .. controls (471.0907pt, -351.2428pt) and (471.1204pt, -351.236pt) .. (471.1698pt, -351.236pt)
 -- (471.1698pt, -351.236pt) .. controls (471.2143pt, -351.236pt) and (471.2563pt, -351.2497pt) .. (471.2958pt, -351.2772pt)
 -- (471.2958pt, -351.2772pt)
 -- (471.2958pt, -353.3295pt)
 -- (471.2958pt, -353.3295pt)
 -- (471.3033pt, -355.3887pt)
 -- (471.3033pt, -355.3887pt) .. controls (471.3379pt, -355.4207pt) and (471.3675pt, -355.4413pt) .. (471.3922pt, -355.4504pt)
 -- (471.3922pt, -355.4504pt) .. controls (471.4169pt, -355.4596pt) and (471.4763pt, -355.4688pt) .. (471.5702pt, -355.4779pt)
 -- (471.5702pt, -355.4779pt) .. controls (471.6641pt, -355.4871pt) and (471.8174pt, -355.4916pt) .. (472.0299pt, -355.4916pt)
 -- (472.0299pt, -355.4916pt)
 -- (472.2227pt, -355.4916pt)
 -- (472.2227pt, -355.4916pt)
 -- (472.2227pt, -355.8074pt)
 -- (472.2227pt, -355.8074pt)
 -- (472.1411pt, -355.8074pt)
 -- (472.1411pt, -355.8074pt) .. controls (472.0373pt, -355.7936pt) and (471.6443pt, -355.7868pt) .. (470.9622pt, -355.7868pt)
 -- (470.9622pt, -355.7868pt) .. controls (470.2899pt, -355.7868pt) and (469.9019pt, -355.7936pt) .. (469.798pt, -355.8074pt)
 -- (469.798pt, -355.8074pt)
 -- (469.709pt, -355.8074pt)
 -- (469.709pt, -355.8074pt)
 -- (469.709pt, -355.4916pt)
 -- (469.709pt, -355.4916pt)
 -- (469.9019pt, -355.4916pt)
 -- (469.9019pt, -355.4916pt) .. controls (470.0106pt, -355.4916pt) and (470.1045pt, -355.4916pt) .. (470.1836pt, -355.4916pt)
 -- (470.1836pt, -355.4916pt) .. controls (470.2627pt, -355.4916pt) and (470.3245pt, -355.4893pt) .. (470.369pt, -355.4848pt)
 -- (470.369pt, -355.4848pt) .. controls (470.4135pt, -355.4802pt) and (470.453pt, -355.4733pt) .. (470.4876pt, -355.4642pt)
 -- (470.4876pt, -355.4642pt) .. controls (470.5222pt, -355.455pt) and (470.542pt, -355.4504pt) .. (470.5469pt, -355.4504pt)
 -- (470.5469pt, -355.4504pt) .. controls (470.5519pt, -355.4504pt) and (470.5667pt, -355.439pt) .. (470.5914pt, -355.4161pt)
 -- (470.5914pt, -355.4161pt) .. controls (470.6161pt, -355.3932pt) and (470.631pt, -355.3841pt) .. (470.6359pt, -355.3887pt)
 -- (470.6359pt, -355.3887pt)
 -- (470.6359pt, -351.84pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(470.6359pt, -351.84pt) -- (470.5395pt, -351.8743pt)
 -- (470.5395pt, -351.8743pt) .. controls (470.4703pt, -351.8972pt) and (470.3715pt, -351.9201pt) .. (470.2429pt, -351.943pt)
 -- (470.2429pt, -351.943pt) .. controls (470.1144pt, -351.9659pt) and (469.971pt, -351.9819pt) .. (469.8129pt, -351.991pt)
 -- (469.8129pt, -351.991pt)
 -- (469.672pt, -351.991pt)
 -- (469.672pt, -351.991pt)
 -- (469.672pt, -351.6753pt)
 -- (469.672pt, -351.6753pt)
 -- (469.8129pt, -351.6753pt)
 -- (469.8129pt, -351.6753pt) .. controls (470.0452pt, -351.6661pt) and (470.2602pt, -351.6318pt) .. (470.4579pt, -351.5723pt)
 -- (470.4579pt, -351.5723pt) .. controls (470.6557pt, -351.5128pt) and (470.7941pt, -351.4579pt) .. (470.8732pt, -351.4076pt)
 -- (470.8732pt, -351.4076pt) .. controls (470.9523pt, -351.3572pt) and (471.0215pt, -351.3069pt) .. (471.0808pt, -351.2566pt)
 -- (471.0808pt, -351.2566pt) .. controls (471.0907pt, -351.2428pt) and (471.1204pt, -351.236pt) .. (471.1698pt, -351.236pt)
 -- (471.1698pt, -351.236pt) .. controls (471.2143pt, -351.236pt) and (471.2563pt, -351.2497pt) .. (471.2958pt, -351.2772pt)
 -- (471.2958pt, -351.2772pt)
 -- (471.2958pt, -353.3295pt)
 -- (471.2958pt, -353.3295pt)
 -- (471.3033pt, -355.3887pt)
 -- (471.3033pt, -355.3887pt) .. controls (471.3379pt, -355.4207pt) and (471.3675pt, -355.4413pt) .. (471.3922pt, -355.4504pt)
 -- (471.3922pt, -355.4504pt) .. controls (471.4169pt, -355.4596pt) and (471.4763pt, -355.4688pt) .. (471.5702pt, -355.4779pt)
 -- (471.5702pt, -355.4779pt) .. controls (471.6641pt, -355.4871pt) and (471.8174pt, -355.4916pt) .. (472.0299pt, -355.4916pt)
 -- (472.0299pt, -355.4916pt)
 -- (472.2227pt, -355.4916pt)
 -- (472.2227pt, -355.4916pt)
 -- (472.2227pt, -355.8074pt)
 -- (472.2227pt, -355.8074pt)
 -- (472.1411pt, -355.8074pt)
 -- (472.1411pt, -355.8074pt) .. controls (472.0373pt, -355.7936pt) and (471.6443pt, -355.7868pt) .. (470.9622pt, -355.7868pt)
 -- (470.9622pt, -355.7868pt) .. controls (470.2899pt, -355.7868pt) and (469.9019pt, -355.7936pt) .. (469.798pt, -355.8074pt)
 -- (469.798pt, -355.8074pt)
 -- (469.709pt, -355.8074pt)
 -- (469.709pt, -355.8074pt)
 -- (469.709pt, -355.4916pt)
 -- (469.709pt, -355.4916pt)
 -- (469.9019pt, -355.4916pt)
 -- (469.9019pt, -355.4916pt) .. controls (470.0106pt, -355.4916pt) and (470.1045pt, -355.4916pt) .. (470.1836pt, -355.4916pt)
 -- (470.1836pt, -355.4916pt) .. controls (470.2627pt, -355.4916pt) and (470.3245pt, -355.4893pt) .. (470.369pt, -355.4848pt)
 -- (470.369pt, -355.4848pt) .. controls (470.4135pt, -355.4802pt) and (470.453pt, -355.4733pt) .. (470.4876pt, -355.4642pt)
 -- (470.4876pt, -355.4642pt) .. controls (470.5222pt, -355.455pt) and (470.542pt, -355.4504pt) .. (470.5469pt, -355.4504pt)
 -- (470.5469pt, -355.4504pt) .. controls (470.5519pt, -355.4504pt) and (470.5667pt, -355.439pt) .. (470.5914pt, -355.4161pt)
 -- (470.5914pt, -355.4161pt) .. controls (470.6161pt, -355.3932pt) and (470.631pt, -355.3841pt) .. (470.6359pt, -355.3887pt)
 -- (470.6359pt, -355.3887pt)
 -- (470.6359pt, -351.84pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(490.5652pt, -343.5829pt) -- (507.825pt, -343.5829pt)
 -- (507.825pt, -343.5829pt)
 -- (507.825pt, -355.8085pt)
 -- (507.825pt, -355.8085pt)
 -- (490.5652pt, -355.8085pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(491.3413pt, -350.1831pt) -- (491.226pt, -350.1831pt)
 -- (491.226pt, -350.1831pt) .. controls (491.0861pt, -350.1831pt) and (491.0162pt, -350.1378pt) .. (491.0162pt, -350.0472pt)
 -- (491.0162pt, -350.0472pt) .. controls (491.0162pt, -350.0342pt) and (491.0232pt, -349.9987pt) .. (491.0372pt, -349.9404pt)
 -- (491.0372pt, -349.9404pt) .. controls (491.0511pt, -349.8821pt) and (491.0896pt, -349.8012pt) .. (491.1525pt, -349.6977pt)
 -- (491.1525pt, -349.6977pt) .. controls (491.2155pt, -349.5941pt) and (491.2854pt, -349.4873pt) .. (491.3623pt, -349.3773pt)
 -- (491.3623pt, -349.3773pt) .. controls (491.4392pt, -349.2673pt) and (491.558pt, -349.1508pt) .. (491.7189pt, -349.0278pt)
 -- (491.7189pt, -349.0278pt) .. controls (491.8797pt, -348.9048pt) and (492.051pt, -348.8013pt) .. (492.2328pt, -348.7171pt)
 -- (492.2328pt, -348.7171pt) .. controls (492.5194pt, -348.6006pt) and (492.7781pt, -348.5424pt) .. (493.0089pt, -348.5424pt)
 -- (493.0089pt, -348.5424pt)
 -- (493.0403pt, -348.5424pt)
 -- (493.0403pt, -348.5424pt) .. controls (493.299pt, -348.5424pt) and (493.4598pt, -348.5456pt) .. (493.5228pt, -348.5521pt)
 -- (493.5228pt, -348.5521pt) .. controls (494.0541pt, -348.6362pt) and (494.4037pt, -348.798pt) .. (494.5715pt, -349.0375pt)
 -- (494.5715pt, -349.0375pt)
 -- (494.6764pt, -348.9404pt)
 -- (494.6764pt, -348.9404pt) .. controls (494.9701pt, -348.6686pt) and (495.2882pt, -348.5327pt) .. (495.6308pt, -348.5327pt)
 -- (495.6308pt, -348.5327pt) .. controls (496.0154pt, -348.5327pt) and (496.3125pt, -348.633pt) .. (496.5222pt, -348.8336pt)
 -- (496.5222pt, -348.8336pt) .. controls (496.732pt, -349.0343pt) and (496.8404pt, -349.277pt) .. (496.8474pt, -349.5618pt)
 -- (496.8474pt, -349.5618pt) .. controls (496.8474pt, -349.8401pt) and (496.7565pt, -350.0536pt) .. (496.5747pt, -350.2025pt)
 -- (496.5747pt, -350.2025pt) .. controls (496.3929pt, -350.3514pt) and (496.1971pt, -350.4291pt) .. (495.9874pt, -350.4355pt)
 -- (495.9874pt, -350.4355pt) .. controls (495.8266pt, -350.4355pt) and (495.6902pt, -350.3902pt) .. (495.5784pt, -350.2996pt)
 -- (495.5784pt, -350.2996pt) .. controls (495.4665pt, -350.209pt) and (495.4106pt, -350.086pt) .. (495.4106pt, -349.9307pt)
 -- (495.4106pt, -349.9307pt) .. controls (495.4106pt, -349.7042pt) and (495.5015pt, -349.5132pt) .. (495.6832pt, -349.3579pt)
 -- (495.6832pt, -349.3579pt) .. controls (495.7741pt, -349.2932pt) and (495.886pt, -349.2349pt) .. (496.0189pt, -349.1831pt)
 -- (496.0189pt, -349.1831pt) .. controls (496.0189pt, -349.1767pt) and (496.0049pt, -349.1637pt) .. (495.9769pt, -349.1443pt)
 -- (495.9769pt, -349.1443pt) .. controls (495.9489pt, -349.1249pt) and (495.9pt, -349.1022pt) .. (495.8301pt, -349.0763pt)
 -- (495.8301pt, -349.0763pt) .. controls (495.7602pt, -349.0504pt) and (495.6832pt, -349.0375pt) .. (495.5993pt, -349.0375pt)
 -- (495.5993pt, -349.0375pt) .. controls (495.5154pt, -349.0375pt) and (495.4525pt, -349.044pt) .. (495.4106pt, -349.0569pt)
 -- (495.4106pt, -349.0569pt) .. controls (495.1798pt, -349.154pt) and (495.0155pt, -349.3385pt) .. (494.9176pt, -349.6103pt)
 -- (494.9176pt, -349.6103pt) .. controls (494.4911pt, -351.0666pt) and (494.2779pt, -351.9112pt) .. (494.2779pt, -352.1443pt)
 -- (494.2779pt, -352.1443pt) .. controls (494.2779pt, -352.3773pt) and (494.4562pt, -352.4937pt) .. (494.8127pt, -352.4937pt)
 -- (494.8127pt, -352.4937pt) .. controls (495.1204pt, -352.4937pt) and (495.4001pt, -352.3967pt) .. (495.6518pt, -352.2025pt)
 -- (495.6518pt, -352.2025pt) .. controls (495.9035pt, -352.0083pt) and (496.0783pt, -351.7883pt) .. (496.1762pt, -351.5423pt)
 -- (496.1762pt, -351.5423pt) .. controls (496.2041pt, -351.4517pt) and (496.2286pt, -351.3967pt) .. (496.2496pt, -351.3773pt)
 -- (496.2496pt, -351.3773pt) .. controls (496.2706pt, -351.3578pt) and (496.3405pt, -351.3481pt) .. (496.4593pt, -351.3481pt)
 -- (496.4593pt, -351.3481pt)
 -- (496.5222pt, -351.3481pt)
 -- (496.5222pt, -351.3481pt)
 -- (496.6376pt, -351.3481pt)
 -- (496.6376pt, -351.3481pt) .. controls (496.7775pt, -351.3481pt) and (496.8474pt, -351.3934pt) .. (496.8474pt, -351.4841pt)
 -- (496.8474pt, -351.4841pt) .. controls (496.8474pt, -351.5682pt) and (496.8019pt, -351.6879pt) .. (496.711pt, -351.8433pt)
 -- (496.711pt, -351.8433pt) .. controls (496.6201pt, -351.9986pt) and (496.4943pt, -352.1637pt) .. (496.3335pt, -352.3384pt)
 -- (496.3335pt, -352.3384pt) .. controls (496.1727pt, -352.5132pt) and (495.9454pt, -352.6685pt) .. (495.6518pt, -352.8044pt)
 -- (495.6518pt, -352.8044pt) .. controls (495.3581pt, -352.9403pt) and (495.0505pt, -353.0051pt) .. (494.7289pt, -352.9986pt)
 -- (494.7289pt, -352.9986pt) .. controls (494.1415pt, -352.9986pt) and (493.6836pt, -352.8594pt) .. (493.3549pt, -352.5811pt)
 -- (493.3549pt, -352.5811pt)
 -- (493.2711pt, -352.4937pt)
 -- (493.2711pt, -352.4937pt) .. controls (492.9704pt, -352.8239pt) and (492.6313pt, -352.9889pt) .. (492.2538pt, -352.9889pt)
 -- (492.2538pt, -352.9889pt)
 -- (492.2013pt, -352.9889pt)
 -- (492.2013pt, -352.9889pt) .. controls (491.8028pt, -352.9889pt) and (491.5056pt, -352.8853pt) .. (491.3098pt, -352.6782pt)
 -- (491.3098pt, -352.6782pt) .. controls (491.1141pt, -352.4711pt) and (491.0162pt, -352.2446pt) .. (491.0162pt, -351.9986pt)
 -- (491.0162pt, -351.9986pt) .. controls (491.0162pt, -351.6879pt) and (491.1106pt, -351.4614pt) .. (491.2993pt, -351.319pt)
 -- (491.2993pt, -351.319pt) .. controls (491.4881pt, -351.1766pt) and (491.6804pt, -351.1022pt) .. (491.8762pt, -351.0957pt)
 -- (491.8762pt, -351.0957pt) .. controls (492.037pt, -351.0957pt) and (492.1733pt, -351.141pt) .. (492.2852pt, -351.2316pt)
 -- (492.2852pt, -351.2316pt) .. controls (492.3971pt, -351.3223pt) and (492.453pt, -351.4452pt) .. (492.453pt, -351.6006pt)
 -- (492.453pt, -351.6006pt) .. controls (492.453pt, -351.8271pt) and (492.3621pt, -352.018pt) .. (492.1803pt, -352.1734pt)
 -- (492.1803pt, -352.1734pt) .. controls (492.0894pt, -352.2381pt) and (491.9776pt, -352.2964pt) .. (491.8447pt, -352.3481pt)
 -- (491.8447pt, -352.3481pt) .. controls (491.8587pt, -352.3805pt) and (491.9077pt, -352.4128pt) .. (491.9915pt, -352.4452pt)
 -- (491.9915pt, -352.4452pt) .. controls (492.0754pt, -352.4776pt) and (492.1628pt, -352.497pt) .. (492.2538pt, -352.5034pt)
 -- (492.2538pt, -352.5034pt) .. controls (492.4076pt, -352.5034pt) and (492.5439pt, -352.4452pt) .. (492.6628pt, -352.3287pt)
 -- (492.6628pt, -352.3287pt) .. controls (492.7816pt, -352.2122pt) and (492.8725pt, -352.0763pt) .. (492.9355pt, -351.921pt)
 -- (492.9355pt, -351.921pt) .. controls (493.3619pt, -350.4647pt) and (493.5752pt, -349.62pt) .. (493.5752pt, -349.387pt)
 -- (493.5752pt, -349.387pt) .. controls (493.5752pt, -349.154pt) and (493.3969pt, -349.0375pt) .. (493.0403pt, -349.0375pt)
 -- (493.0403pt, -349.0375pt) .. controls (492.7886pt, -349.0375pt) and (492.5369pt, -349.1119pt) .. (492.2852pt, -349.2608pt)
 -- (492.2852pt, -349.2608pt) .. controls (492.0335pt, -349.4097pt) and (491.8342pt, -349.6524pt) .. (491.6874pt, -349.989pt)
 -- (491.6874pt, -349.989pt) .. controls (491.6594pt, -350.0796pt) and (491.635pt, -350.1346pt) .. (491.614pt, -350.154pt)
 -- (491.614pt, -350.154pt) .. controls (491.593pt, -350.1734pt) and (491.5231pt, -350.1831pt) .. (491.4042pt, -350.1831pt)
 -- (491.4042pt, -350.1831pt)
 -- (491.3413pt, -350.1831pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(491.3413pt, -350.1831pt) -- (491.226pt, -350.1831pt)
 -- (491.226pt, -350.1831pt) .. controls (491.0861pt, -350.1831pt) and (491.0162pt, -350.1378pt) .. (491.0162pt, -350.0472pt)
 -- (491.0162pt, -350.0472pt) .. controls (491.0162pt, -350.0342pt) and (491.0232pt, -349.9987pt) .. (491.0372pt, -349.9404pt)
 -- (491.0372pt, -349.9404pt) .. controls (491.0511pt, -349.8821pt) and (491.0896pt, -349.8012pt) .. (491.1525pt, -349.6977pt)
 -- (491.1525pt, -349.6977pt) .. controls (491.2155pt, -349.5941pt) and (491.2854pt, -349.4873pt) .. (491.3623pt, -349.3773pt)
 -- (491.3623pt, -349.3773pt) .. controls (491.4392pt, -349.2673pt) and (491.558pt, -349.1508pt) .. (491.7189pt, -349.0278pt)
 -- (491.7189pt, -349.0278pt) .. controls (491.8797pt, -348.9048pt) and (492.051pt, -348.8013pt) .. (492.2328pt, -348.7171pt)
 -- (492.2328pt, -348.7171pt) .. controls (492.5194pt, -348.6006pt) and (492.7781pt, -348.5424pt) .. (493.0089pt, -348.5424pt)
 -- (493.0089pt, -348.5424pt)
 -- (493.0403pt, -348.5424pt)
 -- (493.0403pt, -348.5424pt) .. controls (493.299pt, -348.5424pt) and (493.4598pt, -348.5456pt) .. (493.5228pt, -348.5521pt)
 -- (493.5228pt, -348.5521pt) .. controls (494.0541pt, -348.6362pt) and (494.4037pt, -348.798pt) .. (494.5715pt, -349.0375pt)
 -- (494.5715pt, -349.0375pt)
 -- (494.6764pt, -348.9404pt)
 -- (494.6764pt, -348.9404pt) .. controls (494.9701pt, -348.6686pt) and (495.2882pt, -348.5327pt) .. (495.6308pt, -348.5327pt)
 -- (495.6308pt, -348.5327pt) .. controls (496.0154pt, -348.5327pt) and (496.3125pt, -348.633pt) .. (496.5222pt, -348.8336pt)
 -- (496.5222pt, -348.8336pt) .. controls (496.732pt, -349.0343pt) and (496.8404pt, -349.277pt) .. (496.8474pt, -349.5618pt)
 -- (496.8474pt, -349.5618pt) .. controls (496.8474pt, -349.8401pt) and (496.7565pt, -350.0536pt) .. (496.5747pt, -350.2025pt)
 -- (496.5747pt, -350.2025pt) .. controls (496.3929pt, -350.3514pt) and (496.1971pt, -350.4291pt) .. (495.9874pt, -350.4355pt)
 -- (495.9874pt, -350.4355pt) .. controls (495.8266pt, -350.4355pt) and (495.6902pt, -350.3902pt) .. (495.5784pt, -350.2996pt)
 -- (495.5784pt, -350.2996pt) .. controls (495.4665pt, -350.209pt) and (495.4106pt, -350.086pt) .. (495.4106pt, -349.9307pt)
 -- (495.4106pt, -349.9307pt) .. controls (495.4106pt, -349.7042pt) and (495.5015pt, -349.5132pt) .. (495.6832pt, -349.3579pt)
 -- (495.6832pt, -349.3579pt) .. controls (495.7741pt, -349.2932pt) and (495.886pt, -349.2349pt) .. (496.0189pt, -349.1831pt)
 -- (496.0189pt, -349.1831pt) .. controls (496.0189pt, -349.1767pt) and (496.0049pt, -349.1637pt) .. (495.9769pt, -349.1443pt)
 -- (495.9769pt, -349.1443pt) .. controls (495.9489pt, -349.1249pt) and (495.9pt, -349.1022pt) .. (495.8301pt, -349.0763pt)
 -- (495.8301pt, -349.0763pt) .. controls (495.7602pt, -349.0504pt) and (495.6832pt, -349.0375pt) .. (495.5993pt, -349.0375pt)
 -- (495.5993pt, -349.0375pt) .. controls (495.5154pt, -349.0375pt) and (495.4525pt, -349.044pt) .. (495.4106pt, -349.0569pt)
 -- (495.4106pt, -349.0569pt) .. controls (495.1798pt, -349.154pt) and (495.0155pt, -349.3385pt) .. (494.9176pt, -349.6103pt)
 -- (494.9176pt, -349.6103pt) .. controls (494.4911pt, -351.0666pt) and (494.2779pt, -351.9112pt) .. (494.2779pt, -352.1443pt)
 -- (494.2779pt, -352.1443pt) .. controls (494.2779pt, -352.3773pt) and (494.4562pt, -352.4937pt) .. (494.8127pt, -352.4937pt)
 -- (494.8127pt, -352.4937pt) .. controls (495.1204pt, -352.4937pt) and (495.4001pt, -352.3967pt) .. (495.6518pt, -352.2025pt)
 -- (495.6518pt, -352.2025pt) .. controls (495.9035pt, -352.0083pt) and (496.0783pt, -351.7883pt) .. (496.1762pt, -351.5423pt)
 -- (496.1762pt, -351.5423pt) .. controls (496.2041pt, -351.4517pt) and (496.2286pt, -351.3967pt) .. (496.2496pt, -351.3773pt)
 -- (496.2496pt, -351.3773pt) .. controls (496.2706pt, -351.3578pt) and (496.3405pt, -351.3481pt) .. (496.4593pt, -351.3481pt)
 -- (496.4593pt, -351.3481pt)
 -- (496.5222pt, -351.3481pt)
 -- (496.5222pt, -351.3481pt)
 -- (496.6376pt, -351.3481pt)
 -- (496.6376pt, -351.3481pt) .. controls (496.7775pt, -351.3481pt) and (496.8474pt, -351.3934pt) .. (496.8474pt, -351.4841pt)
 -- (496.8474pt, -351.4841pt) .. controls (496.8474pt, -351.5682pt) and (496.8019pt, -351.6879pt) .. (496.711pt, -351.8433pt)
 -- (496.711pt, -351.8433pt) .. controls (496.6201pt, -351.9986pt) and (496.4943pt, -352.1637pt) .. (496.3335pt, -352.3384pt)
 -- (496.3335pt, -352.3384pt) .. controls (496.1727pt, -352.5132pt) and (495.9454pt, -352.6685pt) .. (495.6518pt, -352.8044pt)
 -- (495.6518pt, -352.8044pt) .. controls (495.3581pt, -352.9403pt) and (495.0505pt, -353.0051pt) .. (494.7289pt, -352.9986pt)
 -- (494.7289pt, -352.9986pt) .. controls (494.1415pt, -352.9986pt) and (493.6836pt, -352.8594pt) .. (493.3549pt, -352.5811pt)
 -- (493.3549pt, -352.5811pt)
 -- (493.2711pt, -352.4937pt)
 -- (493.2711pt, -352.4937pt) .. controls (492.9704pt, -352.8239pt) and (492.6313pt, -352.9889pt) .. (492.2538pt, -352.9889pt)
 -- (492.2538pt, -352.9889pt)
 -- (492.2013pt, -352.9889pt)
 -- (492.2013pt, -352.9889pt) .. controls (491.8028pt, -352.9889pt) and (491.5056pt, -352.8853pt) .. (491.3098pt, -352.6782pt)
 -- (491.3098pt, -352.6782pt) .. controls (491.1141pt, -352.4711pt) and (491.0162pt, -352.2446pt) .. (491.0162pt, -351.9986pt)
 -- (491.0162pt, -351.9986pt) .. controls (491.0162pt, -351.6879pt) and (491.1106pt, -351.4614pt) .. (491.2993pt, -351.319pt)
 -- (491.2993pt, -351.319pt) .. controls (491.4881pt, -351.1766pt) and (491.6804pt, -351.1022pt) .. (491.8762pt, -351.0957pt)
 -- (491.8762pt, -351.0957pt) .. controls (492.037pt, -351.0957pt) and (492.1733pt, -351.141pt) .. (492.2852pt, -351.2316pt)
 -- (492.2852pt, -351.2316pt) .. controls (492.3971pt, -351.3223pt) and (492.453pt, -351.4452pt) .. (492.453pt, -351.6006pt)
 -- (492.453pt, -351.6006pt) .. controls (492.453pt, -351.8271pt) and (492.3621pt, -352.018pt) .. (492.1803pt, -352.1734pt)
 -- (492.1803pt, -352.1734pt) .. controls (492.0894pt, -352.2381pt) and (491.9776pt, -352.2964pt) .. (491.8447pt, -352.3481pt)
 -- (491.8447pt, -352.3481pt) .. controls (491.8587pt, -352.3805pt) and (491.9077pt, -352.4128pt) .. (491.9915pt, -352.4452pt)
 -- (491.9915pt, -352.4452pt) .. controls (492.0754pt, -352.4776pt) and (492.1628pt, -352.497pt) .. (492.2538pt, -352.5034pt)
 -- (492.2538pt, -352.5034pt) .. controls (492.4076pt, -352.5034pt) and (492.5439pt, -352.4452pt) .. (492.6628pt, -352.3287pt)
 -- (492.6628pt, -352.3287pt) .. controls (492.7816pt, -352.2122pt) and (492.8725pt, -352.0763pt) .. (492.9355pt, -351.921pt)
 -- (492.9355pt, -351.921pt) .. controls (493.3619pt, -350.4647pt) and (493.5752pt, -349.62pt) .. (493.5752pt, -349.387pt)
 -- (493.5752pt, -349.387pt) .. controls (493.5752pt, -349.154pt) and (493.3969pt, -349.0375pt) .. (493.0403pt, -349.0375pt)
 -- (493.0403pt, -349.0375pt) .. controls (492.7886pt, -349.0375pt) and (492.5369pt, -349.1119pt) .. (492.2852pt, -349.2608pt)
 -- (492.2852pt, -349.2608pt) .. controls (492.0335pt, -349.4097pt) and (491.8342pt, -349.6524pt) .. (491.6874pt, -349.989pt)
 -- (491.6874pt, -349.989pt) .. controls (491.6594pt, -350.0796pt) and (491.635pt, -350.1346pt) .. (491.614pt, -350.154pt)
 -- (491.614pt, -350.154pt) .. controls (491.593pt, -350.1734pt) and (491.5231pt, -350.1831pt) .. (491.4042pt, -350.1831pt)
 -- (491.4042pt, -350.1831pt)
 -- (491.3413pt, -350.1831pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(498.631pt, -345.2113pt) .. controls (498.4975pt, -345.2113pt) and (498.3912pt, -345.1702pt) .. (498.3121pt, -345.0878pt)
 -- (498.3121pt, -345.0878pt) .. controls (498.233pt, -345.0054pt) and (498.1935pt, -344.9048pt) .. (498.1935pt, -344.7858pt)
 -- (498.1935pt, -344.7858pt) .. controls (498.1935pt, -344.4609pt) and (498.3245pt, -344.1794pt) .. (498.5865pt, -343.9415pt)
 -- (498.5865pt, -343.9415pt) .. controls (498.8484pt, -343.7036pt) and (499.1747pt, -343.5846pt) .. (499.5652pt, -343.5846pt)
 -- (499.5652pt, -343.5846pt) .. controls (500.0151pt, -343.5846pt) and (500.3907pt, -343.7127pt) .. (500.6923pt, -343.969pt)
 -- (500.6923pt, -343.969pt) .. controls (500.9938pt, -344.2252pt) and (501.1471pt, -344.557pt) .. (501.152pt, -344.9642pt)
 -- (501.152pt, -344.9642pt) .. controls (501.152pt, -345.161pt) and (501.1026pt, -345.3486pt) .. (501.0037pt, -345.5271pt)
 -- (501.0037pt, -345.5271pt) .. controls (500.9048pt, -345.7055pt) and (500.7862pt, -345.8611pt) .. (500.6478pt, -345.9938pt)
 -- (500.6478pt, -345.9938pt) .. controls (500.5094pt, -346.1265pt) and (500.3116pt, -346.2958pt) .. (500.0546pt, -346.5018pt)
 -- (500.0546pt, -346.5018pt) .. controls (499.8766pt, -346.6436pt) and (499.6295pt, -346.8541pt) .. (499.3131pt, -347.1332pt)
 -- (499.3131pt, -347.1332pt)
 -- (498.8757pt, -347.5176pt)
 -- (498.8757pt, -347.5176pt)
 -- (499.4392pt, -347.5245pt)
 -- (499.4392pt, -347.5245pt) .. controls (500.2153pt, -347.5245pt) and (500.6281pt, -347.5131pt) .. (500.6775pt, -347.4902pt)
 -- (500.6775pt, -347.4902pt) .. controls (500.7121pt, -347.481pt) and (500.7714pt, -347.2774pt) .. (500.8554pt, -346.8793pt)
 -- (500.8554pt, -346.8793pt)
 -- (500.8554pt, -346.8587pt)
 -- (500.8554pt, -346.8587pt)
 -- (501.152pt, -346.8587pt)
 -- (501.152pt, -346.8587pt)
 -- (501.152pt, -346.8793pt)
 -- (501.152pt, -346.8793pt) .. controls (501.1471pt, -346.893pt) and (501.1149pt, -347.1012pt) .. (501.0556pt, -347.5039pt)
 -- (501.0556pt, -347.5039pt) .. controls (500.9963pt, -347.9066pt) and (500.9592pt, -348.1171pt) .. (500.9444pt, -348.1354pt)
 -- (500.9444pt, -348.1354pt)
 -- (500.9444pt, -348.156pt)
 -- (500.9444pt, -348.156pt)
 -- (498.1935pt, -348.156pt)
 -- (498.1935pt, -348.156pt)
 -- (498.1935pt, -348.0256pt)
 -- (498.1935pt, -348.0256pt)
 -- (498.1935pt, -347.9432pt)
 -- (498.1935pt, -347.9432pt) .. controls (498.1935pt, -347.9112pt) and (498.2083pt, -347.8768pt) .. (498.238pt, -347.8402pt)
 -- (498.238pt, -347.8402pt) .. controls (498.2676pt, -347.8036pt) and (498.3418pt, -347.7235pt) .. (498.4604pt, -347.6pt)
 -- (498.4604pt, -347.6pt) .. controls (498.6038pt, -347.4536pt) and (498.7274pt, -347.3254pt) .. (498.8312pt, -347.2156pt)
 -- (498.8312pt, -347.2156pt) .. controls (498.8757pt, -347.1699pt) and (498.9597pt, -347.0852pt) .. (499.0833pt, -346.9616pt)
 -- (499.0833pt, -346.9616pt) .. controls (499.2068pt, -346.8381pt) and (499.2909pt, -346.7534pt) .. (499.3354pt, -346.7077pt)
 -- (499.3354pt, -346.7077pt) .. controls (499.3799pt, -346.6619pt) and (499.4515pt, -346.5864pt) .. (499.5504pt, -346.4812pt)
 -- (499.5504pt, -346.4812pt) .. controls (499.6493pt, -346.3759pt) and (499.7185pt, -346.2981pt) .. (499.7581pt, -346.2478pt)
 -- (499.7581pt, -346.2478pt) .. controls (499.7975pt, -346.1974pt) and (499.8544pt, -346.1288pt) .. (499.9286pt, -346.0419pt)
 -- (499.9286pt, -346.0419pt) .. controls (500.0027pt, -345.9549pt) and (500.0546pt, -345.8817pt) .. (500.0843pt, -345.8222pt)
 -- (500.0843pt, -345.8222pt) .. controls (500.114pt, -345.7628pt) and (500.151pt, -345.6964pt) .. (500.1955pt, -345.6232pt)
 -- (500.1955pt, -345.6232pt) .. controls (500.24pt, -345.55pt) and (500.2721pt, -345.4767pt) .. (500.2919pt, -345.4035pt)
 -- (500.2919pt, -345.4035pt) .. controls (500.3116pt, -345.3303pt) and (500.329pt, -345.2617pt) .. (500.3438pt, -345.1976pt)
 -- (500.3438pt, -345.1976pt) .. controls (500.3586pt, -345.1335pt) and (500.366pt, -345.058pt) .. (500.366pt, -344.9711pt)
 -- (500.366pt, -344.9711pt) .. controls (500.366pt, -344.6828pt) and (500.282pt, -344.4334pt) .. (500.114pt, -344.2229pt)
 -- (500.114pt, -344.2229pt) .. controls (499.9459pt, -344.0124pt) and (499.7061pt, -343.9072pt) .. (499.3947pt, -343.9072pt)
 -- (499.3947pt, -343.9072pt) .. controls (499.2316pt, -343.9072pt) and (499.0882pt, -343.9461pt) .. (498.9647pt, -344.0239pt)
 -- (498.9647pt, -344.0239pt) .. controls (498.8411pt, -344.1017pt) and (498.7546pt, -344.1772pt) .. (498.7051pt, -344.2504pt)
 -- (498.7051pt, -344.2504pt) .. controls (498.6557pt, -344.3236pt) and (498.631pt, -344.3671pt) .. (498.631pt, -344.3808pt)
 -- (498.631pt, -344.3808pt) .. controls (498.631pt, -344.3854pt) and (498.6433pt, -344.3877pt) .. (498.668pt, -344.3877pt)
 -- (498.668pt, -344.3877pt) .. controls (498.757pt, -344.3877pt) and (498.8484pt, -344.4197pt) .. (498.9424pt, -344.4838pt)
 -- (498.9424pt, -344.4838pt) .. controls (499.0363pt, -344.5478pt) and (499.0833pt, -344.6531pt) .. (499.0833pt, -344.7995pt)
 -- (499.0833pt, -344.7995pt) .. controls (499.0833pt, -344.9139pt) and (499.0437pt, -345.01pt) .. (498.9647pt, -345.0878pt)
 -- (498.9647pt, -345.0878pt) .. controls (498.8856pt, -345.1656pt) and (498.7744pt, -345.2068pt) .. (498.631pt, -345.2113pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(498.631pt, -345.2113pt) .. controls (498.4975pt, -345.2113pt) and (498.3912pt, -345.1702pt) .. (498.3121pt, -345.0878pt)
 -- (498.3121pt, -345.0878pt) .. controls (498.233pt, -345.0054pt) and (498.1935pt, -344.9048pt) .. (498.1935pt, -344.7858pt)
 -- (498.1935pt, -344.7858pt) .. controls (498.1935pt, -344.4609pt) and (498.3245pt, -344.1794pt) .. (498.5865pt, -343.9415pt)
 -- (498.5865pt, -343.9415pt) .. controls (498.8484pt, -343.7036pt) and (499.1747pt, -343.5846pt) .. (499.5652pt, -343.5846pt)
 -- (499.5652pt, -343.5846pt) .. controls (500.0151pt, -343.5846pt) and (500.3907pt, -343.7127pt) .. (500.6923pt, -343.969pt)
 -- (500.6923pt, -343.969pt) .. controls (500.9938pt, -344.2252pt) and (501.1471pt, -344.557pt) .. (501.152pt, -344.9642pt)
 -- (501.152pt, -344.9642pt) .. controls (501.152pt, -345.161pt) and (501.1026pt, -345.3486pt) .. (501.0037pt, -345.5271pt)
 -- (501.0037pt, -345.5271pt) .. controls (500.9048pt, -345.7055pt) and (500.7862pt, -345.8611pt) .. (500.6478pt, -345.9938pt)
 -- (500.6478pt, -345.9938pt) .. controls (500.5094pt, -346.1265pt) and (500.3116pt, -346.2958pt) .. (500.0546pt, -346.5018pt)
 -- (500.0546pt, -346.5018pt) .. controls (499.8766pt, -346.6436pt) and (499.6295pt, -346.8541pt) .. (499.3131pt, -347.1332pt)
 -- (499.3131pt, -347.1332pt)
 -- (498.8757pt, -347.5176pt)
 -- (498.8757pt, -347.5176pt)
 -- (499.4392pt, -347.5245pt)
 -- (499.4392pt, -347.5245pt) .. controls (500.2153pt, -347.5245pt) and (500.6281pt, -347.5131pt) .. (500.6775pt, -347.4902pt)
 -- (500.6775pt, -347.4902pt) .. controls (500.7121pt, -347.481pt) and (500.7714pt, -347.2774pt) .. (500.8554pt, -346.8793pt)
 -- (500.8554pt, -346.8793pt)
 -- (500.8554pt, -346.8587pt)
 -- (500.8554pt, -346.8587pt)
 -- (501.152pt, -346.8587pt)
 -- (501.152pt, -346.8587pt)
 -- (501.152pt, -346.8793pt)
 -- (501.152pt, -346.8793pt) .. controls (501.1471pt, -346.893pt) and (501.1149pt, -347.1012pt) .. (501.0556pt, -347.5039pt)
 -- (501.0556pt, -347.5039pt) .. controls (500.9963pt, -347.9066pt) and (500.9592pt, -348.1171pt) .. (500.9444pt, -348.1354pt)
 -- (500.9444pt, -348.1354pt)
 -- (500.9444pt, -348.156pt)
 -- (500.9444pt, -348.156pt)
 -- (498.1935pt, -348.156pt)
 -- (498.1935pt, -348.156pt)
 -- (498.1935pt, -348.0256pt)
 -- (498.1935pt, -348.0256pt)
 -- (498.1935pt, -347.9432pt)
 -- (498.1935pt, -347.9432pt) .. controls (498.1935pt, -347.9112pt) and (498.2083pt, -347.8768pt) .. (498.238pt, -347.8402pt)
 -- (498.238pt, -347.8402pt) .. controls (498.2676pt, -347.8036pt) and (498.3418pt, -347.7235pt) .. (498.4604pt, -347.6pt)
 -- (498.4604pt, -347.6pt) .. controls (498.6038pt, -347.4536pt) and (498.7274pt, -347.3254pt) .. (498.8312pt, -347.2156pt)
 -- (498.8312pt, -347.2156pt) .. controls (498.8757pt, -347.1699pt) and (498.9597pt, -347.0852pt) .. (499.0833pt, -346.9616pt)
 -- (499.0833pt, -346.9616pt) .. controls (499.2068pt, -346.8381pt) and (499.2909pt, -346.7534pt) .. (499.3354pt, -346.7077pt)
 -- (499.3354pt, -346.7077pt) .. controls (499.3799pt, -346.6619pt) and (499.4515pt, -346.5864pt) .. (499.5504pt, -346.4812pt)
 -- (499.5504pt, -346.4812pt) .. controls (499.6493pt, -346.3759pt) and (499.7185pt, -346.2981pt) .. (499.7581pt, -346.2478pt)
 -- (499.7581pt, -346.2478pt) .. controls (499.7975pt, -346.1974pt) and (499.8544pt, -346.1288pt) .. (499.9286pt, -346.0419pt)
 -- (499.9286pt, -346.0419pt) .. controls (500.0027pt, -345.9549pt) and (500.0546pt, -345.8817pt) .. (500.0843pt, -345.8222pt)
 -- (500.0843pt, -345.8222pt) .. controls (500.114pt, -345.7628pt) and (500.151pt, -345.6964pt) .. (500.1955pt, -345.6232pt)
 -- (500.1955pt, -345.6232pt) .. controls (500.24pt, -345.55pt) and (500.2721pt, -345.4767pt) .. (500.2919pt, -345.4035pt)
 -- (500.2919pt, -345.4035pt) .. controls (500.3116pt, -345.3303pt) and (500.329pt, -345.2617pt) .. (500.3438pt, -345.1976pt)
 -- (500.3438pt, -345.1976pt) .. controls (500.3586pt, -345.1335pt) and (500.366pt, -345.058pt) .. (500.366pt, -344.9711pt)
 -- (500.366pt, -344.9711pt) .. controls (500.366pt, -344.6828pt) and (500.282pt, -344.4334pt) .. (500.114pt, -344.2229pt)
 -- (500.114pt, -344.2229pt) .. controls (499.9459pt, -344.0124pt) and (499.7061pt, -343.9072pt) .. (499.3947pt, -343.9072pt)
 -- (499.3947pt, -343.9072pt) .. controls (499.2316pt, -343.9072pt) and (499.0882pt, -343.9461pt) .. (498.9647pt, -344.0239pt)
 -- (498.9647pt, -344.0239pt) .. controls (498.8411pt, -344.1017pt) and (498.7546pt, -344.1772pt) .. (498.7051pt, -344.2504pt)
 -- (498.7051pt, -344.2504pt) .. controls (498.6557pt, -344.3236pt) and (498.631pt, -344.3671pt) .. (498.631pt, -344.3808pt)
 -- (498.631pt, -344.3808pt) .. controls (498.631pt, -344.3854pt) and (498.6433pt, -344.3877pt) .. (498.668pt, -344.3877pt)
 -- (498.668pt, -344.3877pt) .. controls (498.757pt, -344.3877pt) and (498.8484pt, -344.4197pt) .. (498.9424pt, -344.4838pt)
 -- (498.9424pt, -344.4838pt) .. controls (499.0363pt, -344.5478pt) and (499.0833pt, -344.6531pt) .. (499.0833pt, -344.7995pt)
 -- (499.0833pt, -344.7995pt) .. controls (499.0833pt, -344.9139pt) and (499.0437pt, -345.01pt) .. (498.9647pt, -345.0878pt)
 -- (498.9647pt, -345.0878pt) .. controls (498.8856pt, -345.1656pt) and (498.7744pt, -345.2068pt) .. (498.631pt, -345.2113pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(502.1085pt, -347.9157pt) .. controls (502.1085pt, -347.9157pt) and (502.1085pt, -347.8586pt) .. (502.1085pt, -347.7441pt)
 -- (502.1085pt, -347.7441pt) .. controls (502.1085pt, -347.6297pt) and (502.1481pt, -347.5313pt) .. (502.2272pt, -347.449pt)
 -- (502.2272pt, -347.449pt) .. controls (502.3062pt, -347.3666pt) and (502.4125pt, -347.3254pt) .. (502.546pt, -347.3254pt)
 -- (502.546pt, -347.3254pt) .. controls (502.6844pt, -347.3254pt) and (502.808pt, -347.3826pt) .. (502.9167pt, -347.497pt)
 -- (502.9167pt, -347.497pt) .. controls (503.0255pt, -347.6114pt) and (503.0823pt, -347.8128pt) .. (503.0873pt, -348.1011pt)
 -- (503.0873pt, -348.1011pt) .. controls (503.0873pt, -348.2612pt) and (503.065pt, -348.4168pt) .. (503.0205pt, -348.5678pt)
 -- (503.0205pt, -348.5678pt) .. controls (502.9761pt, -348.7188pt) and (502.9241pt, -348.8492pt) .. (502.8648pt, -348.959pt)
 -- (502.8648pt, -348.959pt) .. controls (502.8055pt, -349.0689pt) and (502.7413pt, -349.1627pt) .. (502.6721pt, -349.2405pt)
 -- (502.6721pt, -349.2405pt) .. controls (502.6028pt, -349.3183pt) and (502.5435pt, -349.38pt) .. (502.4941pt, -349.4258pt)
 -- (502.4941pt, -349.4258pt) .. controls (502.4446pt, -349.4716pt) and (502.4125pt, -349.4922pt) .. (502.3977pt, -349.4876pt)
 -- (502.3977pt, -349.4876pt) .. controls (502.3779pt, -349.4876pt) and (502.3458pt, -349.467pt) .. (502.3013pt, -349.4258pt)
 -- (502.3013pt, -349.4258pt) .. controls (502.2568pt, -349.3846pt) and (502.2346pt, -349.3549pt) .. (502.2346pt, -349.3366pt)
 -- (502.2346pt, -349.3366pt) .. controls (502.2346pt, -349.3183pt) and (502.2617pt, -349.2817pt) .. (502.3161pt, -349.2267pt)
 -- (502.3161pt, -349.2267pt) .. controls (502.3705pt, -349.1718pt) and (502.4323pt, -349.1032pt) .. (502.5015pt, -349.0208pt)
 -- (502.5015pt, -349.0208pt) .. controls (502.5707pt, -348.9385pt) and (502.6349pt, -348.8241pt) .. (502.6943pt, -348.6776pt)
 -- (502.6943pt, -348.6776pt) .. controls (502.7536pt, -348.5312pt) and (502.7932pt, -348.3642pt) .. (502.8129pt, -348.1766pt)
 -- (502.8129pt, -348.1766pt)
 -- (502.8129pt, -348.0942pt)
 -- (502.8129pt, -348.0942pt)
 -- (502.8055pt, -348.1011pt)
 -- (502.8055pt, -348.1011pt) .. controls (502.7956pt, -348.1057pt) and (502.7833pt, -348.1102pt) .. (502.7684pt, -348.1148pt)
 -- (502.7684pt, -348.1148pt) .. controls (502.7536pt, -348.1194pt) and (502.7388pt, -348.1262pt) .. (502.7239pt, -348.1354pt)
 -- (502.7239pt, -348.1354pt) .. controls (502.7091pt, -348.1445pt) and (502.6869pt, -348.1491pt) .. (502.6572pt, -348.1491pt)
 -- (502.6572pt, -348.1491pt) .. controls (502.6276pt, -348.1491pt) and (502.5979pt, -348.1514pt) .. (502.5682pt, -348.156pt)
 -- (502.5682pt, -348.156pt) .. controls (502.4348pt, -348.156pt) and (502.326pt, -348.1171pt) .. (502.242pt, -348.0393pt)
 -- (502.242pt, -348.0393pt)
 -- (502.1085pt, -347.9157pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(502.1085pt, -347.9157pt) .. controls (502.1085pt, -347.9157pt) and (502.1085pt, -347.8586pt) .. (502.1085pt, -347.7441pt)
 -- (502.1085pt, -347.7441pt) .. controls (502.1085pt, -347.6297pt) and (502.1481pt, -347.5313pt) .. (502.2272pt, -347.449pt)
 -- (502.2272pt, -347.449pt) .. controls (502.3062pt, -347.3666pt) and (502.4125pt, -347.3254pt) .. (502.546pt, -347.3254pt)
 -- (502.546pt, -347.3254pt) .. controls (502.6844pt, -347.3254pt) and (502.808pt, -347.3826pt) .. (502.9167pt, -347.497pt)
 -- (502.9167pt, -347.497pt) .. controls (503.0255pt, -347.6114pt) and (503.0823pt, -347.8128pt) .. (503.0873pt, -348.1011pt)
 -- (503.0873pt, -348.1011pt) .. controls (503.0873pt, -348.2612pt) and (503.065pt, -348.4168pt) .. (503.0205pt, -348.5678pt)
 -- (503.0205pt, -348.5678pt) .. controls (502.9761pt, -348.7188pt) and (502.9241pt, -348.8492pt) .. (502.8648pt, -348.959pt)
 -- (502.8648pt, -348.959pt) .. controls (502.8055pt, -349.0689pt) and (502.7413pt, -349.1627pt) .. (502.6721pt, -349.2405pt)
 -- (502.6721pt, -349.2405pt) .. controls (502.6028pt, -349.3183pt) and (502.5435pt, -349.38pt) .. (502.4941pt, -349.4258pt)
 -- (502.4941pt, -349.4258pt) .. controls (502.4446pt, -349.4716pt) and (502.4125pt, -349.4922pt) .. (502.3977pt, -349.4876pt)
 -- (502.3977pt, -349.4876pt) .. controls (502.3779pt, -349.4876pt) and (502.3458pt, -349.467pt) .. (502.3013pt, -349.4258pt)
 -- (502.3013pt, -349.4258pt) .. controls (502.2568pt, -349.3846pt) and (502.2346pt, -349.3549pt) .. (502.2346pt, -349.3366pt)
 -- (502.2346pt, -349.3366pt) .. controls (502.2346pt, -349.3183pt) and (502.2617pt, -349.2817pt) .. (502.3161pt, -349.2267pt)
 -- (502.3161pt, -349.2267pt) .. controls (502.3705pt, -349.1718pt) and (502.4323pt, -349.1032pt) .. (502.5015pt, -349.0208pt)
 -- (502.5015pt, -349.0208pt) .. controls (502.5707pt, -348.9385pt) and (502.6349pt, -348.8241pt) .. (502.6943pt, -348.6776pt)
 -- (502.6943pt, -348.6776pt) .. controls (502.7536pt, -348.5312pt) and (502.7932pt, -348.3642pt) .. (502.8129pt, -348.1766pt)
 -- (502.8129pt, -348.1766pt)
 -- (502.8129pt, -348.0942pt)
 -- (502.8129pt, -348.0942pt)
 -- (502.8055pt, -348.1011pt)
 -- (502.8055pt, -348.1011pt) .. controls (502.7956pt, -348.1057pt) and (502.7833pt, -348.1102pt) .. (502.7684pt, -348.1148pt)
 -- (502.7684pt, -348.1148pt) .. controls (502.7536pt, -348.1194pt) and (502.7388pt, -348.1262pt) .. (502.7239pt, -348.1354pt)
 -- (502.7239pt, -348.1354pt) .. controls (502.7091pt, -348.1445pt) and (502.6869pt, -348.1491pt) .. (502.6572pt, -348.1491pt)
 -- (502.6572pt, -348.1491pt) .. controls (502.6276pt, -348.1491pt) and (502.5979pt, -348.1514pt) .. (502.5682pt, -348.156pt)
 -- (502.5682pt, -348.156pt) .. controls (502.4348pt, -348.156pt) and (502.326pt, -348.1171pt) .. (502.242pt, -348.0393pt)
 -- (502.242pt, -348.0393pt)
 -- (502.1085pt, -347.9157pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(504.5332pt, -344.978pt) .. controls (504.3997pt, -344.978pt) and (504.2959pt, -344.9391pt) .. (504.2217pt, -344.8613pt)
 -- (504.2217pt, -344.8613pt) .. controls (504.1476pt, -344.7835pt) and (504.108pt, -344.6828pt) .. (504.1031pt, -344.5593pt)
 -- (504.1031pt, -344.5593pt) .. controls (504.1031pt, -344.3076pt) and (504.2217pt, -344.0834pt) .. (504.459pt, -343.8866pt)
 -- (504.459pt, -343.8866pt) .. controls (504.6963pt, -343.6898pt) and (504.983pt, -343.5914pt) .. (505.3192pt, -343.5914pt)
 -- (505.3192pt, -343.5914pt) .. controls (505.4922pt, -343.5914pt) and (505.6009pt, -343.5937pt) .. (505.6454pt, -343.5983pt)
 -- (505.6454pt, -343.5983pt) .. controls (506.0112pt, -343.6532pt) and (506.2905pt, -343.7745pt) .. (506.4833pt, -343.9621pt)
 -- (506.4833pt, -343.9621pt) .. controls (506.6761pt, -344.1497pt) and (506.7749pt, -344.3533pt) .. (506.7798pt, -344.573pt)
 -- (506.7798pt, -344.573pt) .. controls (506.7798pt, -344.8109pt) and (506.6959pt, -345.042pt) .. (506.5278pt, -345.2662pt)
 -- (506.5278pt, -345.2662pt) .. controls (506.3597pt, -345.4905pt) and (506.1274pt, -345.6529pt) .. (505.8307pt, -345.7536pt)
 -- (505.8307pt, -345.7536pt)
 -- (505.8085pt, -345.7673pt)
 -- (505.8085pt, -345.7673pt) .. controls (505.8085pt, -345.7719pt) and (505.8307pt, -345.7787pt) .. (505.8752pt, -345.7879pt)
 -- (505.8752pt, -345.7879pt) .. controls (505.9197pt, -345.7971pt) and (505.9915pt, -345.8177pt) .. (506.0903pt, -345.8497pt)
 -- (506.0903pt, -345.8497pt) .. controls (506.1891pt, -345.8817pt) and (506.2831pt, -345.9298pt) .. (506.3721pt, -345.9938pt)
 -- (506.3721pt, -345.9938pt) .. controls (506.7774pt, -346.2364pt) and (506.9801pt, -346.5567pt) .. (506.9801pt, -346.9548pt)
 -- (506.9801pt, -346.9548pt) .. controls (506.9801pt, -347.3163pt) and (506.8268pt, -347.632pt) .. (506.5203pt, -347.902pt)
 -- (506.5203pt, -347.902pt) .. controls (506.2139pt, -348.172pt) and (505.8258pt, -348.307pt) .. (505.3562pt, -348.307pt)
 -- (505.3562pt, -348.307pt) .. controls (504.9608pt, -348.307pt) and (504.6197pt, -348.2086pt) .. (504.3329pt, -348.0118pt)
 -- (504.3329pt, -348.0118pt) .. controls (504.0463pt, -347.8151pt) and (503.9029pt, -347.5657pt) .. (503.9029pt, -347.2637pt)
 -- (503.9029pt, -347.2637pt) .. controls (503.9029pt, -347.1355pt) and (503.9474pt, -347.0326pt) .. (504.0364pt, -346.9548pt)
 -- (504.0364pt, -346.9548pt) .. controls (504.1254pt, -346.877pt) and (504.2366pt, -346.8358pt) .. (504.3701pt, -346.8312pt)
 -- (504.3701pt, -346.8312pt) .. controls (504.5085pt, -346.8312pt) and (504.6221pt, -346.8724pt) .. (504.7111pt, -346.9548pt)
 -- (504.7111pt, -346.9548pt) .. controls (504.8001pt, -347.0371pt) and (504.8446pt, -347.1401pt) .. (504.8446pt, -347.2637pt)
 -- (504.8446pt, -347.2637pt) .. controls (504.8446pt, -347.314pt) and (504.8372pt, -347.3597pt) .. (504.8223pt, -347.4009pt)
 -- (504.8223pt, -347.4009pt) .. controls (504.8076pt, -347.4421pt) and (504.7902pt, -347.4787pt) .. (504.7704pt, -347.5108pt)
 -- (504.7704pt, -347.5108pt) .. controls (504.7507pt, -347.5428pt) and (504.7235pt, -347.5703pt) .. (504.6889pt, -347.5931pt)
 -- (504.6889pt, -347.5931pt) .. controls (504.6543pt, -347.616pt) and (504.6246pt, -347.6343pt) .. (504.5999pt, -347.648pt)
 -- (504.5999pt, -347.648pt) .. controls (504.5752pt, -347.6618pt) and (504.5505pt, -347.6709pt) .. (504.5258pt, -347.6755pt)
 -- (504.5258pt, -347.6755pt) .. controls (504.501pt, -347.6801pt) and (504.4813pt, -347.687pt) .. (504.4664pt, -347.6961pt)
 -- (504.4664pt, -347.6961pt)
 -- (504.4368pt, -347.7029pt)
 -- (504.4368pt, -347.7029pt) .. controls (504.6889pt, -347.9089pt) and (504.9954pt, -348.0118pt) .. (505.3562pt, -348.0118pt)
 -- (505.3562pt, -348.0118pt) .. controls (505.6281pt, -348.0118pt) and (505.8333pt, -347.8906pt) .. (505.9717pt, -347.648pt)
 -- (505.9717pt, -347.648pt) .. controls (506.0557pt, -347.497pt) and (506.0977pt, -347.266pt) .. (506.0977pt, -346.9548pt)
 -- (506.0977pt, -346.9548pt)
 -- (506.0977pt, -346.8175pt)
 -- (506.0977pt, -346.8175pt) .. controls (506.0977pt, -346.3828pt) and (505.9395pt, -346.0922pt) .. (505.6232pt, -345.9458pt)
 -- (505.6232pt, -345.9458pt) .. controls (505.549pt, -345.9183pt) and (505.3983pt, -345.9023pt) .. (505.1708pt, -345.8977pt)
 -- (505.1708pt, -345.8977pt)
 -- (504.8594pt, -345.8909pt)
 -- (504.8594pt, -345.8909pt)
 -- (504.8372pt, -345.8771pt)
 -- (504.8372pt, -345.8771pt) .. controls (504.8273pt, -345.8634pt) and (504.8223pt, -345.8268pt) .. (504.8223pt, -345.7673pt)
 -- (504.8223pt, -345.7673pt) .. controls (504.8223pt, -345.6849pt) and (504.8421pt, -345.6438pt) .. (504.8817pt, -345.6438pt)
 -- (504.8817pt, -345.6438pt) .. controls (505.0201pt, -345.6438pt) and (505.1635pt, -345.6323pt) .. (505.3117pt, -345.6094pt)
 -- (505.3117pt, -345.6094pt) .. controls (505.4798pt, -345.5866pt) and (505.6331pt, -345.4905pt) .. (505.7715pt, -345.3212pt)
 -- (505.7715pt, -345.3212pt) .. controls (505.9099pt, -345.1519pt) and (505.9791pt, -344.8956pt) .. (505.9791pt, -344.5524pt)
 -- (505.9791pt, -344.5524pt)
 -- (505.9791pt, -344.4975pt)
 -- (505.9791pt, -344.4975pt) .. controls (505.9791pt, -344.2367pt) and (505.8926pt, -344.0559pt) .. (505.7195pt, -343.9552pt)
 -- (505.7195pt, -343.9552pt) .. controls (505.6108pt, -343.8912pt) and (505.4946pt, -343.8591pt) .. (505.371pt, -343.8591pt)
 -- (505.371pt, -343.8591pt) .. controls (505.2129pt, -343.8591pt) and (505.067pt, -343.8843pt) .. (504.9336pt, -343.9346pt)
 -- (504.9336pt, -343.9346pt) .. controls (504.8001pt, -343.985pt) and (504.7062pt, -344.0376pt) .. (504.6518pt, -344.0925pt)
 -- (504.6518pt, -344.0925pt) .. controls (504.5974pt, -344.1474pt) and (504.5703pt, -344.1749pt) .. (504.5703pt, -344.1749pt)
 -- (504.5703pt, -344.1749pt)
 -- (504.5925pt, -344.1749pt)
 -- (504.5925pt, -344.1749pt) .. controls (504.6073pt, -344.1794pt) and (504.6271pt, -344.184pt) .. (504.6518pt, -344.1886pt)
 -- (504.6518pt, -344.1886pt) .. controls (504.6765pt, -344.1932pt) and (504.7012pt, -344.2046pt) .. (504.726pt, -344.2229pt)
 -- (504.726pt, -344.2229pt) .. controls (504.7507pt, -344.2412pt) and (504.7803pt, -344.2572pt) .. (504.8149pt, -344.271pt)
 -- (504.8149pt, -344.271pt) .. controls (504.8495pt, -344.2847pt) and (504.8743pt, -344.3099pt) .. (504.8891pt, -344.3465pt)
 -- (504.8891pt, -344.3465pt) .. controls (504.9039pt, -344.3831pt) and (504.9237pt, -344.4174pt) .. (504.9484pt, -344.4494pt)
 -- (504.9484pt, -344.4494pt) .. controls (504.9731pt, -344.4815pt) and (504.9805pt, -344.5272pt) .. (504.9706pt, -344.5867pt)
 -- (504.9706pt, -344.5867pt) .. controls (504.9706pt, -344.6874pt) and (504.936pt, -344.7766pt) .. (504.8668pt, -344.8544pt)
 -- (504.8668pt, -344.8544pt) .. controls (504.7977pt, -344.9322pt) and (504.6864pt, -344.9734pt) .. (504.5332pt, -344.978pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(504.5332pt, -344.978pt) .. controls (504.3997pt, -344.978pt) and (504.2959pt, -344.9391pt) .. (504.2217pt, -344.8613pt)
 -- (504.2217pt, -344.8613pt) .. controls (504.1476pt, -344.7835pt) and (504.108pt, -344.6828pt) .. (504.1031pt, -344.5593pt)
 -- (504.1031pt, -344.5593pt) .. controls (504.1031pt, -344.3076pt) and (504.2217pt, -344.0834pt) .. (504.459pt, -343.8866pt)
 -- (504.459pt, -343.8866pt) .. controls (504.6963pt, -343.6898pt) and (504.983pt, -343.5914pt) .. (505.3192pt, -343.5914pt)
 -- (505.3192pt, -343.5914pt) .. controls (505.4922pt, -343.5914pt) and (505.6009pt, -343.5937pt) .. (505.6454pt, -343.5983pt)
 -- (505.6454pt, -343.5983pt) .. controls (506.0112pt, -343.6532pt) and (506.2905pt, -343.7745pt) .. (506.4833pt, -343.9621pt)
 -- (506.4833pt, -343.9621pt) .. controls (506.6761pt, -344.1497pt) and (506.7749pt, -344.3533pt) .. (506.7798pt, -344.573pt)
 -- (506.7798pt, -344.573pt) .. controls (506.7798pt, -344.8109pt) and (506.6959pt, -345.042pt) .. (506.5278pt, -345.2662pt)
 -- (506.5278pt, -345.2662pt) .. controls (506.3597pt, -345.4905pt) and (506.1274pt, -345.6529pt) .. (505.8307pt, -345.7536pt)
 -- (505.8307pt, -345.7536pt)
 -- (505.8085pt, -345.7673pt)
 -- (505.8085pt, -345.7673pt) .. controls (505.8085pt, -345.7719pt) and (505.8307pt, -345.7787pt) .. (505.8752pt, -345.7879pt)
 -- (505.8752pt, -345.7879pt) .. controls (505.9197pt, -345.7971pt) and (505.9915pt, -345.8177pt) .. (506.0903pt, -345.8497pt)
 -- (506.0903pt, -345.8497pt) .. controls (506.1891pt, -345.8817pt) and (506.2831pt, -345.9298pt) .. (506.3721pt, -345.9938pt)
 -- (506.3721pt, -345.9938pt) .. controls (506.7774pt, -346.2364pt) and (506.9801pt, -346.5567pt) .. (506.9801pt, -346.9548pt)
 -- (506.9801pt, -346.9548pt) .. controls (506.9801pt, -347.3163pt) and (506.8268pt, -347.632pt) .. (506.5203pt, -347.902pt)
 -- (506.5203pt, -347.902pt) .. controls (506.2139pt, -348.172pt) and (505.8258pt, -348.307pt) .. (505.3562pt, -348.307pt)
 -- (505.3562pt, -348.307pt) .. controls (504.9608pt, -348.307pt) and (504.6197pt, -348.2086pt) .. (504.3329pt, -348.0118pt)
 -- (504.3329pt, -348.0118pt) .. controls (504.0463pt, -347.8151pt) and (503.9029pt, -347.5657pt) .. (503.9029pt, -347.2637pt)
 -- (503.9029pt, -347.2637pt) .. controls (503.9029pt, -347.1355pt) and (503.9474pt, -347.0326pt) .. (504.0364pt, -346.9548pt)
 -- (504.0364pt, -346.9548pt) .. controls (504.1254pt, -346.877pt) and (504.2366pt, -346.8358pt) .. (504.3701pt, -346.8312pt)
 -- (504.3701pt, -346.8312pt) .. controls (504.5085pt, -346.8312pt) and (504.6221pt, -346.8724pt) .. (504.7111pt, -346.9548pt)
 -- (504.7111pt, -346.9548pt) .. controls (504.8001pt, -347.0371pt) and (504.8446pt, -347.1401pt) .. (504.8446pt, -347.2637pt)
 -- (504.8446pt, -347.2637pt) .. controls (504.8446pt, -347.314pt) and (504.8372pt, -347.3597pt) .. (504.8223pt, -347.4009pt)
 -- (504.8223pt, -347.4009pt) .. controls (504.8076pt, -347.4421pt) and (504.7902pt, -347.4787pt) .. (504.7704pt, -347.5108pt)
 -- (504.7704pt, -347.5108pt) .. controls (504.7507pt, -347.5428pt) and (504.7235pt, -347.5703pt) .. (504.6889pt, -347.5931pt)
 -- (504.6889pt, -347.5931pt) .. controls (504.6543pt, -347.616pt) and (504.6246pt, -347.6343pt) .. (504.5999pt, -347.648pt)
 -- (504.5999pt, -347.648pt) .. controls (504.5752pt, -347.6618pt) and (504.5505pt, -347.6709pt) .. (504.5258pt, -347.6755pt)
 -- (504.5258pt, -347.6755pt) .. controls (504.501pt, -347.6801pt) and (504.4813pt, -347.687pt) .. (504.4664pt, -347.6961pt)
 -- (504.4664pt, -347.6961pt)
 -- (504.4368pt, -347.7029pt)
 -- (504.4368pt, -347.7029pt) .. controls (504.6889pt, -347.9089pt) and (504.9954pt, -348.0118pt) .. (505.3562pt, -348.0118pt)
 -- (505.3562pt, -348.0118pt) .. controls (505.6281pt, -348.0118pt) and (505.8333pt, -347.8906pt) .. (505.9717pt, -347.648pt)
 -- (505.9717pt, -347.648pt) .. controls (506.0557pt, -347.497pt) and (506.0977pt, -347.266pt) .. (506.0977pt, -346.9548pt)
 -- (506.0977pt, -346.9548pt)
 -- (506.0977pt, -346.8175pt)
 -- (506.0977pt, -346.8175pt) .. controls (506.0977pt, -346.3828pt) and (505.9395pt, -346.0922pt) .. (505.6232pt, -345.9458pt)
 -- (505.6232pt, -345.9458pt) .. controls (505.549pt, -345.9183pt) and (505.3983pt, -345.9023pt) .. (505.1708pt, -345.8977pt)
 -- (505.1708pt, -345.8977pt)
 -- (504.8594pt, -345.8909pt)
 -- (504.8594pt, -345.8909pt)
 -- (504.8372pt, -345.8771pt)
 -- (504.8372pt, -345.8771pt) .. controls (504.8273pt, -345.8634pt) and (504.8223pt, -345.8268pt) .. (504.8223pt, -345.7673pt)
 -- (504.8223pt, -345.7673pt) .. controls (504.8223pt, -345.6849pt) and (504.8421pt, -345.6438pt) .. (504.8817pt, -345.6438pt)
 -- (504.8817pt, -345.6438pt) .. controls (505.0201pt, -345.6438pt) and (505.1635pt, -345.6323pt) .. (505.3117pt, -345.6094pt)
 -- (505.3117pt, -345.6094pt) .. controls (505.4798pt, -345.5866pt) and (505.6331pt, -345.4905pt) .. (505.7715pt, -345.3212pt)
 -- (505.7715pt, -345.3212pt) .. controls (505.9099pt, -345.1519pt) and (505.9791pt, -344.8956pt) .. (505.9791pt, -344.5524pt)
 -- (505.9791pt, -344.5524pt)
 -- (505.9791pt, -344.4975pt)
 -- (505.9791pt, -344.4975pt) .. controls (505.9791pt, -344.2367pt) and (505.8926pt, -344.0559pt) .. (505.7195pt, -343.9552pt)
 -- (505.7195pt, -343.9552pt) .. controls (505.6108pt, -343.8912pt) and (505.4946pt, -343.8591pt) .. (505.371pt, -343.8591pt)
 -- (505.371pt, -343.8591pt) .. controls (505.2129pt, -343.8591pt) and (505.067pt, -343.8843pt) .. (504.9336pt, -343.9346pt)
 -- (504.9336pt, -343.9346pt) .. controls (504.8001pt, -343.985pt) and (504.7062pt, -344.0376pt) .. (504.6518pt, -344.0925pt)
 -- (504.6518pt, -344.0925pt) .. controls (504.5974pt, -344.1474pt) and (504.5703pt, -344.1749pt) .. (504.5703pt, -344.1749pt)
 -- (504.5703pt, -344.1749pt)
 -- (504.5925pt, -344.1749pt)
 -- (504.5925pt, -344.1749pt) .. controls (504.6073pt, -344.1794pt) and (504.6271pt, -344.184pt) .. (504.6518pt, -344.1886pt)
 -- (504.6518pt, -344.1886pt) .. controls (504.6765pt, -344.1932pt) and (504.7012pt, -344.2046pt) .. (504.726pt, -344.2229pt)
 -- (504.726pt, -344.2229pt) .. controls (504.7507pt, -344.2412pt) and (504.7803pt, -344.2572pt) .. (504.8149pt, -344.271pt)
 -- (504.8149pt, -344.271pt) .. controls (504.8495pt, -344.2847pt) and (504.8743pt, -344.3099pt) .. (504.8891pt, -344.3465pt)
 -- (504.8891pt, -344.3465pt) .. controls (504.9039pt, -344.3831pt) and (504.9237pt, -344.4174pt) .. (504.9484pt, -344.4494pt)
 -- (504.9484pt, -344.4494pt) .. controls (504.9731pt, -344.4815pt) and (504.9805pt, -344.5272pt) .. (504.9706pt, -344.5867pt)
 -- (504.9706pt, -344.5867pt) .. controls (504.9706pt, -344.6874pt) and (504.936pt, -344.7766pt) .. (504.8668pt, -344.8544pt)
 -- (504.8668pt, -344.8544pt) .. controls (504.7977pt, -344.9322pt) and (504.6864pt, -344.9734pt) .. (504.5332pt, -344.978pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(499.4021pt, -351.84pt) -- (499.3057pt, -351.8743pt)
 -- (499.3057pt, -351.8743pt) .. controls (499.2365pt, -351.8972pt) and (499.1376pt, -351.9201pt) .. (499.0092pt, -351.943pt)
 -- (499.0092pt, -351.943pt) .. controls (498.8806pt, -351.9659pt) and (498.7372pt, -351.9819pt) .. (498.579pt, -351.991pt)
 -- (498.579pt, -351.991pt)
 -- (498.4382pt, -351.991pt)
 -- (498.4382pt, -351.991pt)
 -- (498.4382pt, -351.6753pt)
 -- (498.4382pt, -351.6753pt)
 -- (498.579pt, -351.6753pt)
 -- (498.579pt, -351.6753pt) .. controls (498.8114pt, -351.6661pt) and (499.0264pt, -351.6318pt) .. (499.2242pt, -351.5723pt)
 -- (499.2242pt, -351.5723pt) .. controls (499.4219pt, -351.5128pt) and (499.5603pt, -351.4579pt) .. (499.6394pt, -351.4076pt)
 -- (499.6394pt, -351.4076pt) .. controls (499.7185pt, -351.3572pt) and (499.7877pt, -351.3069pt) .. (499.847pt, -351.2566pt)
 -- (499.847pt, -351.2566pt) .. controls (499.8569pt, -351.2428pt) and (499.8865pt, -351.236pt) .. (499.936pt, -351.236pt)
 -- (499.936pt, -351.236pt) .. controls (499.9805pt, -351.236pt) and (500.0225pt, -351.2497pt) .. (500.062pt, -351.2772pt)
 -- (500.062pt, -351.2772pt)
 -- (500.062pt, -353.3295pt)
 -- (500.062pt, -353.3295pt)
 -- (500.0695pt, -355.3887pt)
 -- (500.0695pt, -355.3887pt) .. controls (500.1041pt, -355.4207pt) and (500.1337pt, -355.4413pt) .. (500.1584pt, -355.4504pt)
 -- (500.1584pt, -355.4504pt) .. controls (500.1832pt, -355.4596pt) and (500.2425pt, -355.4688pt) .. (500.3364pt, -355.4779pt)
 -- (500.3364pt, -355.4779pt) .. controls (500.4303pt, -355.4871pt) and (500.5836pt, -355.4916pt) .. (500.7961pt, -355.4916pt)
 -- (500.7961pt, -355.4916pt)
 -- (500.9889pt, -355.4916pt)
 -- (500.9889pt, -355.4916pt)
 -- (500.9889pt, -355.8074pt)
 -- (500.9889pt, -355.8074pt)
 -- (500.9073pt, -355.8074pt)
 -- (500.9073pt, -355.8074pt) .. controls (500.8035pt, -355.7936pt) and (500.4105pt, -355.7868pt) .. (499.7284pt, -355.7868pt)
 -- (499.7284pt, -355.7868pt) .. controls (499.0561pt, -355.7868pt) and (498.668pt, -355.7936pt) .. (498.5642pt, -355.8074pt)
 -- (498.5642pt, -355.8074pt)
 -- (498.4753pt, -355.8074pt)
 -- (498.4753pt, -355.8074pt)
 -- (498.4753pt, -355.4916pt)
 -- (498.4753pt, -355.4916pt)
 -- (498.668pt, -355.4916pt)
 -- (498.668pt, -355.4916pt) .. controls (498.7768pt, -355.4916pt) and (498.8707pt, -355.4916pt) .. (498.9498pt, -355.4916pt)
 -- (498.9498pt, -355.4916pt) .. controls (499.0289pt, -355.4916pt) and (499.0907pt, -355.4893pt) .. (499.1352pt, -355.4848pt)
 -- (499.1352pt, -355.4848pt) .. controls (499.1797pt, -355.4802pt) and (499.2192pt, -355.4733pt) .. (499.2538pt, -355.4642pt)
 -- (499.2538pt, -355.4642pt) .. controls (499.2884pt, -355.455pt) and (499.3082pt, -355.4504pt) .. (499.3131pt, -355.4504pt)
 -- (499.3131pt, -355.4504pt) .. controls (499.3181pt, -355.4504pt) and (499.3329pt, -355.439pt) .. (499.3576pt, -355.4161pt)
 -- (499.3576pt, -355.4161pt) .. controls (499.3823pt, -355.3932pt) and (499.3972pt, -355.3841pt) .. (499.4021pt, -355.3887pt)
 -- (499.4021pt, -355.3887pt)
 -- (499.4021pt, -351.84pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(499.4021pt, -351.84pt) -- (499.3057pt, -351.8743pt)
 -- (499.3057pt, -351.8743pt) .. controls (499.2365pt, -351.8972pt) and (499.1376pt, -351.9201pt) .. (499.0092pt, -351.943pt)
 -- (499.0092pt, -351.943pt) .. controls (498.8806pt, -351.9659pt) and (498.7372pt, -351.9819pt) .. (498.579pt, -351.991pt)
 -- (498.579pt, -351.991pt)
 -- (498.4382pt, -351.991pt)
 -- (498.4382pt, -351.991pt)
 -- (498.4382pt, -351.6753pt)
 -- (498.4382pt, -351.6753pt)
 -- (498.579pt, -351.6753pt)
 -- (498.579pt, -351.6753pt) .. controls (498.8114pt, -351.6661pt) and (499.0264pt, -351.6318pt) .. (499.2242pt, -351.5723pt)
 -- (499.2242pt, -351.5723pt) .. controls (499.4219pt, -351.5128pt) and (499.5603pt, -351.4579pt) .. (499.6394pt, -351.4076pt)
 -- (499.6394pt, -351.4076pt) .. controls (499.7185pt, -351.3572pt) and (499.7877pt, -351.3069pt) .. (499.847pt, -351.2566pt)
 -- (499.847pt, -351.2566pt) .. controls (499.8569pt, -351.2428pt) and (499.8865pt, -351.236pt) .. (499.936pt, -351.236pt)
 -- (499.936pt, -351.236pt) .. controls (499.9805pt, -351.236pt) and (500.0225pt, -351.2497pt) .. (500.062pt, -351.2772pt)
 -- (500.062pt, -351.2772pt)
 -- (500.062pt, -353.3295pt)
 -- (500.062pt, -353.3295pt)
 -- (500.0695pt, -355.3887pt)
 -- (500.0695pt, -355.3887pt) .. controls (500.1041pt, -355.4207pt) and (500.1337pt, -355.4413pt) .. (500.1584pt, -355.4504pt)
 -- (500.1584pt, -355.4504pt) .. controls (500.1832pt, -355.4596pt) and (500.2425pt, -355.4688pt) .. (500.3364pt, -355.4779pt)
 -- (500.3364pt, -355.4779pt) .. controls (500.4303pt, -355.4871pt) and (500.5836pt, -355.4916pt) .. (500.7961pt, -355.4916pt)
 -- (500.7961pt, -355.4916pt)
 -- (500.9889pt, -355.4916pt)
 -- (500.9889pt, -355.4916pt)
 -- (500.9889pt, -355.8074pt)
 -- (500.9889pt, -355.8074pt)
 -- (500.9073pt, -355.8074pt)
 -- (500.9073pt, -355.8074pt) .. controls (500.8035pt, -355.7936pt) and (500.4105pt, -355.7868pt) .. (499.7284pt, -355.7868pt)
 -- (499.7284pt, -355.7868pt) .. controls (499.0561pt, -355.7868pt) and (498.668pt, -355.7936pt) .. (498.5642pt, -355.8074pt)
 -- (498.5642pt, -355.8074pt)
 -- (498.4753pt, -355.8074pt)
 -- (498.4753pt, -355.8074pt)
 -- (498.4753pt, -355.4916pt)
 -- (498.4753pt, -355.4916pt)
 -- (498.668pt, -355.4916pt)
 -- (498.668pt, -355.4916pt) .. controls (498.7768pt, -355.4916pt) and (498.8707pt, -355.4916pt) .. (498.9498pt, -355.4916pt)
 -- (498.9498pt, -355.4916pt) .. controls (499.0289pt, -355.4916pt) and (499.0907pt, -355.4893pt) .. (499.1352pt, -355.4848pt)
 -- (499.1352pt, -355.4848pt) .. controls (499.1797pt, -355.4802pt) and (499.2192pt, -355.4733pt) .. (499.2538pt, -355.4642pt)
 -- (499.2538pt, -355.4642pt) .. controls (499.2884pt, -355.455pt) and (499.3082pt, -355.4504pt) .. (499.3131pt, -355.4504pt)
 -- (499.3131pt, -355.4504pt) .. controls (499.3181pt, -355.4504pt) and (499.3329pt, -355.439pt) .. (499.3576pt, -355.4161pt)
 -- (499.3576pt, -355.4161pt) .. controls (499.3823pt, -355.3932pt) and (499.3972pt, -355.3841pt) .. (499.4021pt, -355.3887pt)
 -- (499.4021pt, -355.3887pt)
 -- (499.4021pt, -351.84pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(513.9377pt, -387.811pt) -- (427.6393pt, -387.811pt)
 -- (427.6393pt, -387.811pt)
 -- (427.6393pt, -416.5771pt)
 -- (427.6393pt, -416.5771pt)
 -- (513.9377pt, -416.5771pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(513.9377pt, -387.811pt) -- (427.6393pt, -387.811pt)
 -- (427.6393pt, -387.811pt)
 -- (427.6393pt, -416.5771pt)
 -- (427.6393pt, -416.5771pt)
 -- (513.9377pt, -416.5771pt)
 -- (513.9377pt, -416.5771pt)
 -- (513.9377pt, -387.811pt)
;
\draw[color_29791,line width=0.719154pt]
(456.4054pt, -387.811pt) -- (456.4054pt, -416.5771pt)
;
\draw[color_29791,line width=0.719154pt]
(485.1716pt, -387.811pt) -- (485.1716pt, -416.5771pt)
;
\end{scope}
\begin{scope}
\clip
(431.5946pt, -396.0812pt) -- (451.7309pt, -396.0812pt)
 -- (451.7309pt, -396.0812pt)
 -- (451.7309pt, -408.3068pt)
 -- (451.7309pt, -408.3068pt)
 -- (431.5946pt, -408.3068pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(432.3707pt, -402.7338pt) -- (432.2553pt, -402.7338pt)
 -- (432.2553pt, -402.7338pt) .. controls (432.1154pt, -402.7338pt) and (432.0455pt, -402.689pt) .. (432.0455pt, -402.5992pt)
 -- (432.0455pt, -402.5992pt) .. controls (432.0455pt, -402.5864pt) and (432.0525pt, -402.5511pt) .. (432.0665pt, -402.4934pt)
 -- (432.0665pt, -402.4934pt) .. controls (432.0805pt, -402.4358pt) and (432.119pt, -402.3556pt) .. (432.1819pt, -402.2531pt)
 -- (432.1819pt, -402.2531pt) .. controls (432.2448pt, -402.1505pt) and (432.3147pt, -402.0447pt) .. (432.3916pt, -401.9358pt)
 -- (432.3916pt, -401.9358pt) .. controls (432.4685pt, -401.8268pt) and (432.5874pt, -401.7114pt) .. (432.7482pt, -401.5896pt)
 -- (432.7482pt, -401.5896pt) .. controls (432.909pt, -401.4678pt) and (433.0803pt, -401.3653pt) .. (433.2621pt, -401.2819pt)
 -- (433.2621pt, -401.2819pt) .. controls (433.5488pt, -401.1665pt) and (433.8075pt, -401.1089pt) .. (434.0382pt, -401.1089pt)
 -- (434.0382pt, -401.1089pt)
 -- (434.0697pt, -401.1089pt)
 -- (434.0697pt, -401.1089pt) .. controls (434.3284pt, -401.1089pt) and (434.4892pt, -401.1121pt) .. (434.5521pt, -401.1185pt)
 -- (434.5521pt, -401.1185pt) .. controls (435.0835pt, -401.2018pt) and (435.433pt, -401.3621pt) .. (435.6009pt, -401.5992pt)
 -- (435.6009pt, -401.5992pt)
 -- (435.7057pt, -401.5031pt)
 -- (435.7057pt, -401.5031pt) .. controls (435.9994pt, -401.2339pt) and (436.3175pt, -401.0992pt) .. (436.6601pt, -401.0992pt)
 -- (436.6601pt, -401.0992pt) .. controls (437.0447pt, -401.0992pt) and (437.3418pt, -401.1986pt) .. (437.5516pt, -401.3973pt)
 -- (437.5516pt, -401.3973pt) .. controls (437.7613pt, -401.596pt) and (437.8697pt, -401.8364pt) .. (437.8767pt, -402.1184pt)
 -- (437.8767pt, -402.1184pt) .. controls (437.8767pt, -402.3941pt) and (437.7858pt, -402.6056pt) .. (437.604pt, -402.7531pt)
 -- (437.604pt, -402.7531pt) .. controls (437.4222pt, -402.9005pt) and (437.2264pt, -402.9774pt) .. (437.0167pt, -402.9838pt)
 -- (437.0167pt, -402.9838pt) .. controls (436.8559pt, -402.9838pt) and (436.7195pt, -402.9389pt) .. (436.6077pt, -402.8492pt)
 -- (436.6077pt, -402.8492pt) .. controls (436.4958pt, -402.7595pt) and (436.4399pt, -402.6377pt) .. (436.4399pt, -402.4838pt)
 -- (436.4399pt, -402.4838pt) .. controls (436.4399pt, -402.2595pt) and (436.5308pt, -402.0704pt) .. (436.7126pt, -401.9165pt)
 -- (436.7126pt, -401.9165pt) .. controls (436.8034pt, -401.8524pt) and (436.9153pt, -401.7947pt) .. (437.0482pt, -401.7435pt)
 -- (437.0482pt, -401.7435pt) .. controls (437.0482pt, -401.737pt) and (437.0342pt, -401.7242pt) .. (437.0062pt, -401.705pt)
 -- (437.0062pt, -401.705pt) .. controls (436.9782pt, -401.6858pt) and (436.9293pt, -401.6633pt) .. (436.8594pt, -401.6377pt)
 -- (436.8594pt, -401.6377pt) .. controls (436.7895pt, -401.6121pt) and (436.7126pt, -401.5992pt) .. (436.6287pt, -401.5992pt)
 -- (436.6287pt, -401.5992pt) .. controls (436.5447pt, -401.5992pt) and (436.4818pt, -401.6056pt) .. (436.4399pt, -401.6185pt)
 -- (436.4399pt, -401.6185pt) .. controls (436.2091pt, -401.7146pt) and (436.0448pt, -401.8973pt) .. (435.947pt, -402.1665pt)
 -- (435.947pt, -402.1665pt) .. controls (435.5204pt, -403.6088pt) and (435.3072pt, -404.4453pt) .. (435.3072pt, -404.6761pt)
 -- (435.3072pt, -404.6761pt) .. controls (435.3072pt, -404.9069pt) and (435.4855pt, -405.0222pt) .. (435.8421pt, -405.0222pt)
 -- (435.8421pt, -405.0222pt) .. controls (436.1497pt, -405.0222pt) and (436.4294pt, -404.9261pt) .. (436.6811pt, -404.7338pt)
 -- (436.6811pt, -404.7338pt) .. controls (436.9328pt, -404.5415pt) and (437.1076pt, -404.3235pt) .. (437.2055pt, -404.08pt)
 -- (437.2055pt, -404.08pt) .. controls (437.2334pt, -403.9902pt) and (437.2579pt, -403.9357pt) .. (437.2789pt, -403.9165pt)
 -- (437.2789pt, -403.9165pt) .. controls (437.2999pt, -403.8973pt) and (437.3698pt, -403.8876pt) .. (437.4886pt, -403.8876pt)
 -- (437.4886pt, -403.8876pt)
 -- (437.5516pt, -403.8876pt)
 -- (437.5516pt, -403.8876pt)
 -- (437.6669pt, -403.8876pt)
 -- (437.6669pt, -403.8876pt) .. controls (437.8068pt, -403.8876pt) and (437.8767pt, -403.9325pt) .. (437.8767pt, -404.0222pt)
 -- (437.8767pt, -404.0222pt) .. controls (437.8767pt, -404.1056pt) and (437.8312pt, -404.2242pt) .. (437.7404pt, -404.378pt)
 -- (437.7404pt, -404.378pt) .. controls (437.6494pt, -404.5319pt) and (437.5236pt, -404.6953pt) .. (437.3628pt, -404.8684pt)
 -- (437.3628pt, -404.8684pt) .. controls (437.202pt, -405.0415pt) and (436.9747pt, -405.1953pt) .. (436.6811pt, -405.3299pt)
 -- (436.6811pt, -405.3299pt) .. controls (436.3874pt, -405.4645pt) and (436.0798pt, -405.5287pt) .. (435.7582pt, -405.5222pt)
 -- (435.7582pt, -405.5222pt) .. controls (435.1709pt, -405.5222pt) and (434.7129pt, -405.3844pt) .. (434.3843pt, -405.1088pt)
 -- (434.3843pt, -405.1088pt)
 -- (434.3004pt, -405.0222pt)
 -- (434.3004pt, -405.0222pt) .. controls (433.9998pt, -405.3492pt) and (433.6606pt, -405.5126pt) .. (433.2831pt, -405.5126pt)
 -- (433.2831pt, -405.5126pt)
 -- (433.2307pt, -405.5126pt)
 -- (433.2307pt, -405.5126pt) .. controls (432.8321pt, -405.5126pt) and (432.535pt, -405.4101pt) .. (432.3392pt, -405.2049pt)
 -- (432.3392pt, -405.2049pt) .. controls (432.1434pt, -404.9998pt) and (432.0455pt, -404.7755pt) .. (432.0455pt, -404.5319pt)
 -- (432.0455pt, -404.5319pt) .. controls (432.0455pt, -404.2242pt) and (432.1399pt, -403.9998pt) .. (432.3287pt, -403.8588pt)
 -- (432.3287pt, -403.8588pt) .. controls (432.5175pt, -403.7178pt) and (432.7097pt, -403.6441pt) .. (432.9055pt, -403.6377pt)
 -- (432.9055pt, -403.6377pt) .. controls (433.0663pt, -403.6377pt) and (433.2027pt, -403.6825pt) .. (433.3145pt, -403.7723pt)
 -- (433.3145pt, -403.7723pt) .. controls (433.4264pt, -403.862pt) and (433.4824pt, -403.9838pt) .. (433.4824pt, -404.1376pt)
 -- (433.4824pt, -404.1376pt) .. controls (433.4824pt, -404.362pt) and (433.3914pt, -404.5511pt) .. (433.2097pt, -404.705pt)
 -- (433.2097pt, -404.705pt) .. controls (433.1188pt, -404.769pt) and (433.0069pt, -404.8267pt) .. (432.8741pt, -404.878pt)
 -- (432.8741pt, -404.878pt) .. controls (432.8881pt, -404.9101pt) and (432.937pt, -404.9421pt) .. (433.0209pt, -404.9742pt)
 -- (433.0209pt, -404.9742pt) .. controls (433.1048pt, -405.0062pt) and (433.1922pt, -405.0255pt) .. (433.2831pt, -405.0319pt)
 -- (433.2831pt, -405.0319pt) .. controls (433.4369pt, -405.0319pt) and (433.5732pt, -404.9742pt) .. (433.6921pt, -404.8588pt)
 -- (433.6921pt, -404.8588pt) .. controls (433.811pt, -404.7434pt) and (433.9019pt, -404.6088pt) .. (433.9648pt, -404.455pt)
 -- (433.9648pt, -404.455pt) .. controls (434.3913pt, -403.0127pt) and (434.6045pt, -402.1761pt) .. (434.6045pt, -401.9454pt)
 -- (434.6045pt, -401.9454pt) .. controls (434.6045pt, -401.7146pt) and (434.4262pt, -401.5992pt) .. (434.0697pt, -401.5992pt)
 -- (434.0697pt, -401.5992pt) .. controls (433.818pt, -401.5992pt) and (433.5663pt, -401.6729pt) .. (433.3145pt, -401.8204pt)
 -- (433.3145pt, -401.8204pt) .. controls (433.0628pt, -401.9678pt) and (432.8636pt, -402.2082pt) .. (432.7168pt, -402.5415pt)
 -- (432.7168pt, -402.5415pt) .. controls (432.6888pt, -402.6313pt) and (432.6643pt, -402.6858pt) .. (432.6433pt, -402.705pt)
 -- (432.6433pt, -402.705pt) .. controls (432.6224pt, -402.7242pt) and (432.5525pt, -402.7338pt) .. (432.4336pt, -402.7338pt)
 -- (432.4336pt, -402.7338pt)
 -- (432.3707pt, -402.7338pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(432.3707pt, -402.7338pt) -- (432.2553pt, -402.7338pt)
 -- (432.2553pt, -402.7338pt) .. controls (432.1154pt, -402.7338pt) and (432.0455pt, -402.689pt) .. (432.0455pt, -402.5992pt)
 -- (432.0455pt, -402.5992pt) .. controls (432.0455pt, -402.5864pt) and (432.0525pt, -402.5511pt) .. (432.0665pt, -402.4934pt)
 -- (432.0665pt, -402.4934pt) .. controls (432.0805pt, -402.4358pt) and (432.119pt, -402.3556pt) .. (432.1819pt, -402.2531pt)
 -- (432.1819pt, -402.2531pt) .. controls (432.2448pt, -402.1505pt) and (432.3147pt, -402.0447pt) .. (432.3916pt, -401.9358pt)
 -- (432.3916pt, -401.9358pt) .. controls (432.4685pt, -401.8268pt) and (432.5874pt, -401.7114pt) .. (432.7482pt, -401.5896pt)
 -- (432.7482pt, -401.5896pt) .. controls (432.909pt, -401.4678pt) and (433.0803pt, -401.3653pt) .. (433.2621pt, -401.2819pt)
 -- (433.2621pt, -401.2819pt) .. controls (433.5488pt, -401.1665pt) and (433.8075pt, -401.1089pt) .. (434.0382pt, -401.1089pt)
 -- (434.0382pt, -401.1089pt)
 -- (434.0697pt, -401.1089pt)
 -- (434.0697pt, -401.1089pt) .. controls (434.3284pt, -401.1089pt) and (434.4892pt, -401.1121pt) .. (434.5521pt, -401.1185pt)
 -- (434.5521pt, -401.1185pt) .. controls (435.0835pt, -401.2018pt) and (435.433pt, -401.3621pt) .. (435.6009pt, -401.5992pt)
 -- (435.6009pt, -401.5992pt)
 -- (435.7057pt, -401.5031pt)
 -- (435.7057pt, -401.5031pt) .. controls (435.9994pt, -401.2339pt) and (436.3175pt, -401.0992pt) .. (436.6601pt, -401.0992pt)
 -- (436.6601pt, -401.0992pt) .. controls (437.0447pt, -401.0992pt) and (437.3418pt, -401.1986pt) .. (437.5516pt, -401.3973pt)
 -- (437.5516pt, -401.3973pt) .. controls (437.7613pt, -401.596pt) and (437.8697pt, -401.8364pt) .. (437.8767pt, -402.1184pt)
 -- (437.8767pt, -402.1184pt) .. controls (437.8767pt, -402.3941pt) and (437.7858pt, -402.6056pt) .. (437.604pt, -402.7531pt)
 -- (437.604pt, -402.7531pt) .. controls (437.4222pt, -402.9005pt) and (437.2264pt, -402.9774pt) .. (437.0167pt, -402.9838pt)
 -- (437.0167pt, -402.9838pt) .. controls (436.8559pt, -402.9838pt) and (436.7195pt, -402.9389pt) .. (436.6077pt, -402.8492pt)
 -- (436.6077pt, -402.8492pt) .. controls (436.4958pt, -402.7595pt) and (436.4399pt, -402.6377pt) .. (436.4399pt, -402.4838pt)
 -- (436.4399pt, -402.4838pt) .. controls (436.4399pt, -402.2595pt) and (436.5308pt, -402.0704pt) .. (436.7126pt, -401.9165pt)
 -- (436.7126pt, -401.9165pt) .. controls (436.8034pt, -401.8524pt) and (436.9153pt, -401.7947pt) .. (437.0482pt, -401.7435pt)
 -- (437.0482pt, -401.7435pt) .. controls (437.0482pt, -401.737pt) and (437.0342pt, -401.7242pt) .. (437.0062pt, -401.705pt)
 -- (437.0062pt, -401.705pt) .. controls (436.9782pt, -401.6858pt) and (436.9293pt, -401.6633pt) .. (436.8594pt, -401.6377pt)
 -- (436.8594pt, -401.6377pt) .. controls (436.7895pt, -401.6121pt) and (436.7126pt, -401.5992pt) .. (436.6287pt, -401.5992pt)
 -- (436.6287pt, -401.5992pt) .. controls (436.5447pt, -401.5992pt) and (436.4818pt, -401.6056pt) .. (436.4399pt, -401.6185pt)
 -- (436.4399pt, -401.6185pt) .. controls (436.2091pt, -401.7146pt) and (436.0448pt, -401.8973pt) .. (435.947pt, -402.1665pt)
 -- (435.947pt, -402.1665pt) .. controls (435.5204pt, -403.6088pt) and (435.3072pt, -404.4453pt) .. (435.3072pt, -404.6761pt)
 -- (435.3072pt, -404.6761pt) .. controls (435.3072pt, -404.9069pt) and (435.4855pt, -405.0222pt) .. (435.8421pt, -405.0222pt)
 -- (435.8421pt, -405.0222pt) .. controls (436.1497pt, -405.0222pt) and (436.4294pt, -404.9261pt) .. (436.6811pt, -404.7338pt)
 -- (436.6811pt, -404.7338pt) .. controls (436.9328pt, -404.5415pt) and (437.1076pt, -404.3235pt) .. (437.2055pt, -404.08pt)
 -- (437.2055pt, -404.08pt) .. controls (437.2334pt, -403.9902pt) and (437.2579pt, -403.9357pt) .. (437.2789pt, -403.9165pt)
 -- (437.2789pt, -403.9165pt) .. controls (437.2999pt, -403.8973pt) and (437.3698pt, -403.8876pt) .. (437.4886pt, -403.8876pt)
 -- (437.4886pt, -403.8876pt)
 -- (437.5516pt, -403.8876pt)
 -- (437.5516pt, -403.8876pt)
 -- (437.6669pt, -403.8876pt)
 -- (437.6669pt, -403.8876pt) .. controls (437.8068pt, -403.8876pt) and (437.8767pt, -403.9325pt) .. (437.8767pt, -404.0222pt)
 -- (437.8767pt, -404.0222pt) .. controls (437.8767pt, -404.1056pt) and (437.8312pt, -404.2242pt) .. (437.7404pt, -404.378pt)
 -- (437.7404pt, -404.378pt) .. controls (437.6494pt, -404.5319pt) and (437.5236pt, -404.6953pt) .. (437.3628pt, -404.8684pt)
 -- (437.3628pt, -404.8684pt) .. controls (437.202pt, -405.0415pt) and (436.9747pt, -405.1953pt) .. (436.6811pt, -405.3299pt)
 -- (436.6811pt, -405.3299pt) .. controls (436.3874pt, -405.4645pt) and (436.0798pt, -405.5287pt) .. (435.7582pt, -405.5222pt)
 -- (435.7582pt, -405.5222pt) .. controls (435.1709pt, -405.5222pt) and (434.7129pt, -405.3844pt) .. (434.3843pt, -405.1088pt)
 -- (434.3843pt, -405.1088pt)
 -- (434.3004pt, -405.0222pt)
 -- (434.3004pt, -405.0222pt) .. controls (433.9998pt, -405.3492pt) and (433.6606pt, -405.5126pt) .. (433.2831pt, -405.5126pt)
 -- (433.2831pt, -405.5126pt)
 -- (433.2307pt, -405.5126pt)
 -- (433.2307pt, -405.5126pt) .. controls (432.8321pt, -405.5126pt) and (432.535pt, -405.4101pt) .. (432.3392pt, -405.2049pt)
 -- (432.3392pt, -405.2049pt) .. controls (432.1434pt, -404.9998pt) and (432.0455pt, -404.7755pt) .. (432.0455pt, -404.5319pt)
 -- (432.0455pt, -404.5319pt) .. controls (432.0455pt, -404.2242pt) and (432.1399pt, -403.9998pt) .. (432.3287pt, -403.8588pt)
 -- (432.3287pt, -403.8588pt) .. controls (432.5175pt, -403.7178pt) and (432.7097pt, -403.6441pt) .. (432.9055pt, -403.6377pt)
 -- (432.9055pt, -403.6377pt) .. controls (433.0663pt, -403.6377pt) and (433.2027pt, -403.6825pt) .. (433.3145pt, -403.7723pt)
 -- (433.3145pt, -403.7723pt) .. controls (433.4264pt, -403.862pt) and (433.4824pt, -403.9838pt) .. (433.4824pt, -404.1376pt)
 -- (433.4824pt, -404.1376pt) .. controls (433.4824pt, -404.362pt) and (433.3914pt, -404.5511pt) .. (433.2097pt, -404.705pt)
 -- (433.2097pt, -404.705pt) .. controls (433.1188pt, -404.769pt) and (433.0069pt, -404.8267pt) .. (432.8741pt, -404.878pt)
 -- (432.8741pt, -404.878pt) .. controls (432.8881pt, -404.9101pt) and (432.937pt, -404.9421pt) .. (433.0209pt, -404.9742pt)
 -- (433.0209pt, -404.9742pt) .. controls (433.1048pt, -405.0062pt) and (433.1922pt, -405.0255pt) .. (433.2831pt, -405.0319pt)
 -- (433.2831pt, -405.0319pt) .. controls (433.4369pt, -405.0319pt) and (433.5732pt, -404.9742pt) .. (433.6921pt, -404.8588pt)
 -- (433.6921pt, -404.8588pt) .. controls (433.811pt, -404.7434pt) and (433.9019pt, -404.6088pt) .. (433.9648pt, -404.455pt)
 -- (433.9648pt, -404.455pt) .. controls (434.3913pt, -403.0127pt) and (434.6045pt, -402.1761pt) .. (434.6045pt, -401.9454pt)
 -- (434.6045pt, -401.9454pt) .. controls (434.6045pt, -401.7146pt) and (434.4262pt, -401.5992pt) .. (434.0697pt, -401.5992pt)
 -- (434.0697pt, -401.5992pt) .. controls (433.818pt, -401.5992pt) and (433.5663pt, -401.6729pt) .. (433.3145pt, -401.8204pt)
 -- (433.3145pt, -401.8204pt) .. controls (433.0628pt, -401.9678pt) and (432.8636pt, -402.2082pt) .. (432.7168pt, -402.5415pt)
 -- (432.7168pt, -402.5415pt) .. controls (432.6888pt, -402.6313pt) and (432.6643pt, -402.6858pt) .. (432.6433pt, -402.705pt)
 -- (432.6433pt, -402.705pt) .. controls (432.6224pt, -402.7242pt) and (432.5525pt, -402.7338pt) .. (432.4336pt, -402.7338pt)
 -- (432.4336pt, -402.7338pt)
 -- (432.3707pt, -402.7338pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(440.5871pt, -396.3959pt) .. controls (440.5723pt, -396.3959pt) and (440.5525pt, -396.3959pt) .. (440.5278pt, -396.3959pt)
 -- (440.5278pt, -396.3959pt) .. controls (440.4042pt, -396.3959pt) and (440.3301pt, -396.3936pt) .. (440.3054pt, -396.3891pt)
 -- (440.3054pt, -396.3891pt) .. controls (440.2806pt, -396.3845pt) and (440.2683pt, -396.3596pt) .. (440.2683pt, -396.3143pt)
 -- (440.2683pt, -396.3143pt) .. controls (440.2683pt, -396.1919pt) and (440.2955pt, -396.1172pt) .. (440.3498pt, -396.09pt)
 -- (440.3498pt, -396.09pt) .. controls (440.3597pt, -396.0854pt) and (440.5995pt, -396.0832pt) .. (441.0691pt, -396.0832pt)
 -- (441.0691pt, -396.0832pt) .. controls (441.4497pt, -396.0832pt) and (441.6672pt, -396.0832pt) .. (441.7216pt, -396.0832pt)
 -- (441.7216pt, -396.0832pt) .. controls (441.7759pt, -396.0832pt) and (441.8105pt, -396.0968pt) .. (441.8254pt, -396.124pt)
 -- (441.8254pt, -396.124pt) .. controls (442.8684pt, -398.3718pt) and (443.3998pt, -399.5252pt) .. (443.4196pt, -399.5841pt)
 -- (443.4196pt, -399.5841pt)
 -- (443.8199pt, -398.1361pt)
 -- (443.8199pt, -398.1361pt) .. controls (444.0819pt, -397.1799pt) and (444.2129pt, -396.67pt) .. (444.2129pt, -396.6066pt)
 -- (444.2129pt, -396.6066pt) .. controls (444.2129pt, -396.4843pt) and (444.0547pt, -396.414pt) .. (443.7384pt, -396.3959pt)
 -- (443.7384pt, -396.3959pt) .. controls (443.6198pt, -396.3959pt) and (443.5604pt, -396.3709pt) .. (443.5604pt, -396.3211pt)
 -- (443.5604pt, -396.3211pt) .. controls (443.5604pt, -396.312pt) and (443.5654pt, -396.2848pt) .. (443.5753pt, -396.2395pt)
 -- (443.5753pt, -396.2395pt) .. controls (443.595pt, -396.167pt) and (443.6099pt, -396.124pt) .. (443.6198pt, -396.1104pt)
 -- (443.6198pt, -396.1104pt) .. controls (443.6296pt, -396.0968pt) and (443.6544pt, -396.0877pt) .. (443.6939pt, -396.0832pt)
 -- (443.6939pt, -396.0832pt) .. controls (443.7087pt, -396.0832pt) and (443.7853pt, -396.0854pt) .. (443.9238pt, -396.09pt)
 -- (443.9238pt, -396.09pt) .. controls (444.0622pt, -396.0945pt) and (444.2673pt, -396.099pt) .. (444.5392pt, -396.1035pt)
 -- (444.5392pt, -396.1035pt) .. controls (444.7863pt, -396.1035pt) and (444.9742pt, -396.1013pt) .. (445.1027pt, -396.0968pt)
 -- (445.1027pt, -396.0968pt) .. controls (445.2312pt, -396.0922pt) and (445.3054pt, -396.09pt) .. (445.3252pt, -396.09pt)
 -- (445.3252pt, -396.09pt) .. controls (445.3993pt, -396.09pt) and (445.4364pt, -396.1126pt) .. (445.4364pt, -396.1579pt)
 -- (445.4364pt, -396.1579pt) .. controls (445.4364pt, -396.2576pt) and (445.4166pt, -396.3256pt) .. (445.377pt, -396.3619pt)
 -- (445.377pt, -396.3619pt) .. controls (445.3672pt, -396.3845pt) and (445.3128pt, -396.3959pt) .. (445.2139pt, -396.3959pt)
 -- (445.2139pt, -396.3959pt) .. controls (444.863pt, -396.414pt) and (444.643pt, -396.5046pt) .. (444.554pt, -396.6678pt)
 -- (444.554pt, -396.6678pt)
 -- (443.4492pt, -400.6786pt)
 -- (443.4492pt, -400.6786pt) .. controls (443.4393pt, -400.7103pt) and (443.3874pt, -400.7262pt) .. (443.2935pt, -400.7262pt)
 -- (443.2935pt, -400.7262pt) .. controls (443.2243pt, -400.7262pt) and (443.1823pt, -400.7216pt) .. (443.1674pt, -400.7126pt)
 -- (443.1674pt, -400.7126pt) .. controls (443.1526pt, -400.699pt) and (442.8338pt, -400.0124pt) .. (442.2109pt, -398.6528pt)
 -- (442.2109pt, -398.6528pt)
 -- (441.2693pt, -396.6202pt)
 -- (441.2693pt, -396.6202pt)
 -- (440.7873pt, -398.3877pt)
 -- (440.7873pt, -398.3877pt) .. controls (440.466pt, -399.5479pt) and (440.3054pt, -400.1483pt) .. (440.3054pt, -400.1891pt)
 -- (440.3054pt, -400.1891pt) .. controls (440.3301pt, -400.3387pt) and (440.508pt, -400.4135pt) .. (440.8392pt, -400.4135pt)
 -- (440.8392pt, -400.4135pt)
 -- (440.9134pt, -400.4135pt)
 -- (440.9134pt, -400.4135pt) .. controls (440.943pt, -400.4361pt) and (440.9579pt, -400.4543pt) .. (440.9579pt, -400.4678pt)
 -- (440.9579pt, -400.4678pt) .. controls (440.9579pt, -400.4814pt) and (440.9529pt, -400.5245pt) .. (440.943pt, -400.597pt)
 -- (440.943pt, -400.597pt) .. controls (440.9232pt, -400.6559pt) and (440.8985pt, -400.699pt) .. (440.8689pt, -400.7262pt)
 -- (440.8689pt, -400.7262pt)
 -- (440.7725pt, -400.7262pt)
 -- (440.7725pt, -400.7262pt) .. controls (440.6192pt, -400.7171pt) and (440.3523pt, -400.7126pt) .. (439.9717pt, -400.7126pt)
 -- (439.9717pt, -400.7126pt) .. controls (439.8333pt, -400.7126pt) and (439.7072pt, -400.7126pt) .. (439.5935pt, -400.7126pt)
 -- (439.5935pt, -400.7126pt) .. controls (439.4798pt, -400.7126pt) and (439.3884pt, -400.7126pt) .. (439.3192pt, -400.7126pt)
 -- (439.3192pt, -400.7126pt) .. controls (439.25pt, -400.7126pt) and (439.2079pt, -400.7148pt) .. (439.1931pt, -400.7194pt)
 -- (439.1931pt, -400.7194pt) .. controls (439.119pt, -400.7194pt) and (439.0819pt, -400.699pt) .. (439.0819pt, -400.6582pt)
 -- (439.0819pt, -400.6582pt) .. controls (439.0819pt, -400.64pt) and (439.0893pt, -400.6038pt) .. (439.1042pt, -400.5494pt)
 -- (439.1042pt, -400.5494pt) .. controls (439.119pt, -400.495pt) and (439.1313pt, -400.4633pt) .. (439.1412pt, -400.4543pt)
 -- (439.1412pt, -400.4543pt) .. controls (439.1511pt, -400.4271pt) and (439.2079pt, -400.4135pt) .. (439.3118pt, -400.4135pt)
 -- (439.3118pt, -400.4135pt) .. controls (439.6479pt, -400.3999pt) and (439.8654pt, -400.3115pt) .. (439.9643pt, -400.1483pt)
 -- (439.9643pt, -400.1483pt) .. controls (439.984pt, -400.1212pt) and (440.1595pt, -399.4935pt) .. (440.4907pt, -398.2653pt)
 -- (440.4907pt, -398.2653pt)
 -- (440.9949pt, -396.4163pt)
 -- (440.9949pt, -396.4163pt) .. controls (440.985pt, -396.4117pt) and (440.8491pt, -396.4049pt) .. (440.5871pt, -396.3959pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(440.5871pt, -396.3959pt) .. controls (440.5723pt, -396.3959pt) and (440.5525pt, -396.3959pt) .. (440.5278pt, -396.3959pt)
 -- (440.5278pt, -396.3959pt) .. controls (440.4042pt, -396.3959pt) and (440.3301pt, -396.3936pt) .. (440.3054pt, -396.3891pt)
 -- (440.3054pt, -396.3891pt) .. controls (440.2806pt, -396.3845pt) and (440.2683pt, -396.3596pt) .. (440.2683pt, -396.3143pt)
 -- (440.2683pt, -396.3143pt) .. controls (440.2683pt, -396.1919pt) and (440.2955pt, -396.1172pt) .. (440.3498pt, -396.09pt)
 -- (440.3498pt, -396.09pt) .. controls (440.3597pt, -396.0854pt) and (440.5995pt, -396.0832pt) .. (441.0691pt, -396.0832pt)
 -- (441.0691pt, -396.0832pt) .. controls (441.4497pt, -396.0832pt) and (441.6672pt, -396.0832pt) .. (441.7216pt, -396.0832pt)
 -- (441.7216pt, -396.0832pt) .. controls (441.7759pt, -396.0832pt) and (441.8105pt, -396.0968pt) .. (441.8254pt, -396.124pt)
 -- (441.8254pt, -396.124pt) .. controls (442.8684pt, -398.3718pt) and (443.3998pt, -399.5252pt) .. (443.4196pt, -399.5841pt)
 -- (443.4196pt, -399.5841pt)
 -- (443.8199pt, -398.1361pt)
 -- (443.8199pt, -398.1361pt) .. controls (444.0819pt, -397.1799pt) and (444.2129pt, -396.67pt) .. (444.2129pt, -396.6066pt)
 -- (444.2129pt, -396.6066pt) .. controls (444.2129pt, -396.4843pt) and (444.0547pt, -396.414pt) .. (443.7384pt, -396.3959pt)
 -- (443.7384pt, -396.3959pt) .. controls (443.6198pt, -396.3959pt) and (443.5604pt, -396.3709pt) .. (443.5604pt, -396.3211pt)
 -- (443.5604pt, -396.3211pt) .. controls (443.5604pt, -396.312pt) and (443.5654pt, -396.2848pt) .. (443.5753pt, -396.2395pt)
 -- (443.5753pt, -396.2395pt) .. controls (443.595pt, -396.167pt) and (443.6099pt, -396.124pt) .. (443.6198pt, -396.1104pt)
 -- (443.6198pt, -396.1104pt) .. controls (443.6296pt, -396.0968pt) and (443.6544pt, -396.0877pt) .. (443.6939pt, -396.0832pt)
 -- (443.6939pt, -396.0832pt) .. controls (443.7087pt, -396.0832pt) and (443.7853pt, -396.0854pt) .. (443.9238pt, -396.09pt)
 -- (443.9238pt, -396.09pt) .. controls (444.0622pt, -396.0945pt) and (444.2673pt, -396.099pt) .. (444.5392pt, -396.1035pt)
 -- (444.5392pt, -396.1035pt) .. controls (444.7863pt, -396.1035pt) and (444.9742pt, -396.1013pt) .. (445.1027pt, -396.0968pt)
 -- (445.1027pt, -396.0968pt) .. controls (445.2312pt, -396.0922pt) and (445.3054pt, -396.09pt) .. (445.3252pt, -396.09pt)
 -- (445.3252pt, -396.09pt) .. controls (445.3993pt, -396.09pt) and (445.4364pt, -396.1126pt) .. (445.4364pt, -396.1579pt)
 -- (445.4364pt, -396.1579pt) .. controls (445.4364pt, -396.2576pt) and (445.4166pt, -396.3256pt) .. (445.377pt, -396.3619pt)
 -- (445.377pt, -396.3619pt) .. controls (445.3672pt, -396.3845pt) and (445.3128pt, -396.3959pt) .. (445.2139pt, -396.3959pt)
 -- (445.2139pt, -396.3959pt) .. controls (444.863pt, -396.414pt) and (444.643pt, -396.5046pt) .. (444.554pt, -396.6678pt)
 -- (444.554pt, -396.6678pt)
 -- (443.4492pt, -400.6786pt)
 -- (443.4492pt, -400.6786pt) .. controls (443.4393pt, -400.7103pt) and (443.3874pt, -400.7262pt) .. (443.2935pt, -400.7262pt)
 -- (443.2935pt, -400.7262pt) .. controls (443.2243pt, -400.7262pt) and (443.1823pt, -400.7216pt) .. (443.1674pt, -400.7126pt)
 -- (443.1674pt, -400.7126pt) .. controls (443.1526pt, -400.699pt) and (442.8338pt, -400.0124pt) .. (442.2109pt, -398.6528pt)
 -- (442.2109pt, -398.6528pt)
 -- (441.2693pt, -396.6202pt)
 -- (441.2693pt, -396.6202pt)
 -- (440.7873pt, -398.3877pt)
 -- (440.7873pt, -398.3877pt) .. controls (440.466pt, -399.5479pt) and (440.3054pt, -400.1483pt) .. (440.3054pt, -400.1891pt)
 -- (440.3054pt, -400.1891pt) .. controls (440.3301pt, -400.3387pt) and (440.508pt, -400.4135pt) .. (440.8392pt, -400.4135pt)
 -- (440.8392pt, -400.4135pt)
 -- (440.9134pt, -400.4135pt)
 -- (440.9134pt, -400.4135pt) .. controls (440.943pt, -400.4361pt) and (440.9579pt, -400.4543pt) .. (440.9579pt, -400.4678pt)
 -- (440.9579pt, -400.4678pt) .. controls (440.9579pt, -400.4814pt) and (440.9529pt, -400.5245pt) .. (440.943pt, -400.597pt)
 -- (440.943pt, -400.597pt) .. controls (440.9232pt, -400.6559pt) and (440.8985pt, -400.699pt) .. (440.8689pt, -400.7262pt)
 -- (440.8689pt, -400.7262pt)
 -- (440.7725pt, -400.7262pt)
 -- (440.7725pt, -400.7262pt) .. controls (440.6192pt, -400.7171pt) and (440.3523pt, -400.7126pt) .. (439.9717pt, -400.7126pt)
 -- (439.9717pt, -400.7126pt) .. controls (439.8333pt, -400.7126pt) and (439.7072pt, -400.7126pt) .. (439.5935pt, -400.7126pt)
 -- (439.5935pt, -400.7126pt) .. controls (439.4798pt, -400.7126pt) and (439.3884pt, -400.7126pt) .. (439.3192pt, -400.7126pt)
 -- (439.3192pt, -400.7126pt) .. controls (439.25pt, -400.7126pt) and (439.2079pt, -400.7148pt) .. (439.1931pt, -400.7194pt)
 -- (439.1931pt, -400.7194pt) .. controls (439.119pt, -400.7194pt) and (439.0819pt, -400.699pt) .. (439.0819pt, -400.6582pt)
 -- (439.0819pt, -400.6582pt) .. controls (439.0819pt, -400.64pt) and (439.0893pt, -400.6038pt) .. (439.1042pt, -400.5494pt)
 -- (439.1042pt, -400.5494pt) .. controls (439.119pt, -400.495pt) and (439.1313pt, -400.4633pt) .. (439.1412pt, -400.4543pt)
 -- (439.1412pt, -400.4543pt) .. controls (439.1511pt, -400.4271pt) and (439.2079pt, -400.4135pt) .. (439.3118pt, -400.4135pt)
 -- (439.3118pt, -400.4135pt) .. controls (439.6479pt, -400.3999pt) and (439.8654pt, -400.3115pt) .. (439.9643pt, -400.1483pt)
 -- (439.9643pt, -400.1483pt) .. controls (439.984pt, -400.1212pt) and (440.1595pt, -399.4935pt) .. (440.4907pt, -398.2653pt)
 -- (440.4907pt, -398.2653pt)
 -- (440.9949pt, -396.4163pt)
 -- (440.9949pt, -396.4163pt) .. controls (440.985pt, -396.4117pt) and (440.8491pt, -396.4049pt) .. (440.5871pt, -396.3959pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(446.0147pt, -400.4883pt) .. controls (446.0147pt, -400.4883pt) and (446.0147pt, -400.4316pt) .. (446.0147pt, -400.3183pt)
 -- (446.0147pt, -400.3183pt) .. controls (446.0147pt, -400.205pt) and (446.0543pt, -400.1075pt) .. (446.1334pt, -400.026pt)
 -- (446.1334pt, -400.026pt) .. controls (446.2125pt, -399.9444pt) and (446.3187pt, -399.9036pt) .. (446.4522pt, -399.9036pt)
 -- (446.4522pt, -399.9036pt) .. controls (446.5906pt, -399.9036pt) and (446.7142pt, -399.9603pt) .. (446.8229pt, -400.0735pt)
 -- (446.8229pt, -400.0735pt) .. controls (446.9317pt, -400.1869pt) and (446.9885pt, -400.3863pt) .. (446.9935pt, -400.6718pt)
 -- (446.9935pt, -400.6718pt) .. controls (446.9935pt, -400.8304pt) and (446.9712pt, -400.9845pt) .. (446.9267pt, -401.134pt)
 -- (446.9267pt, -401.134pt) .. controls (446.8823pt, -401.2836pt) and (446.8304pt, -401.4128pt) .. (446.771pt, -401.5215pt)
 -- (446.771pt, -401.5215pt) .. controls (446.7117pt, -401.6303pt) and (446.6475pt, -401.7232pt) .. (446.5782pt, -401.8002pt)
 -- (446.5782pt, -401.8002pt) .. controls (446.509pt, -401.8773pt) and (446.4497pt, -401.9385pt) .. (446.4003pt, -401.9838pt)
 -- (446.4003pt, -401.9838pt) .. controls (446.3509pt, -402.0291pt) and (446.3187pt, -402.0495pt) .. (446.3039pt, -402.045pt)
 -- (446.3039pt, -402.045pt) .. controls (446.2841pt, -402.045pt) and (446.252pt, -402.0246pt) .. (446.2075pt, -401.9838pt)
 -- (446.2075pt, -401.9838pt) .. controls (446.163pt, -401.943pt) and (446.1408pt, -401.9135pt) .. (446.1408pt, -401.8954pt)
 -- (446.1408pt, -401.8954pt) .. controls (446.1408pt, -401.8773pt) and (446.168pt, -401.841pt) .. (446.2224pt, -401.7867pt)
 -- (446.2224pt, -401.7867pt) .. controls (446.2767pt, -401.7323pt) and (446.3385pt, -401.6643pt) .. (446.4077pt, -401.5827pt)
 -- (446.4077pt, -401.5827pt) .. controls (446.4769pt, -401.5011pt) and (446.5412pt, -401.3878pt) .. (446.6005pt, -401.2428pt)
 -- (446.6005pt, -401.2428pt) .. controls (446.6598pt, -401.0978pt) and (446.6993pt, -400.9324pt) .. (446.7191pt, -400.7466pt)
 -- (446.7191pt, -400.7466pt)
 -- (446.7191pt, -400.665pt)
 -- (446.7191pt, -400.665pt)
 -- (446.7117pt, -400.6718pt)
 -- (446.7117pt, -400.6718pt) .. controls (446.7018pt, -400.6763pt) and (446.6895pt, -400.6808pt) .. (446.6747pt, -400.6854pt)
 -- (446.6747pt, -400.6854pt) .. controls (446.6598pt, -400.6899pt) and (446.645pt, -400.6967pt) .. (446.6302pt, -400.7058pt)
 -- (446.6302pt, -400.7058pt) .. controls (446.6153pt, -400.7148pt) and (446.5931pt, -400.7194pt) .. (446.5634pt, -400.7194pt)
 -- (446.5634pt, -400.7194pt) .. controls (446.5338pt, -400.7194pt) and (446.5041pt, -400.7216pt) .. (446.4744pt, -400.7262pt)
 -- (446.4744pt, -400.7262pt) .. controls (446.341pt, -400.7262pt) and (446.2322pt, -400.6877pt) .. (446.1482pt, -400.6106pt)
 -- (446.1482pt, -400.6106pt)
 -- (446.0147pt, -400.4883pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(446.0147pt, -400.4883pt) .. controls (446.0147pt, -400.4883pt) and (446.0147pt, -400.4316pt) .. (446.0147pt, -400.3183pt)
 -- (446.0147pt, -400.3183pt) .. controls (446.0147pt, -400.205pt) and (446.0543pt, -400.1075pt) .. (446.1334pt, -400.026pt)
 -- (446.1334pt, -400.026pt) .. controls (446.2125pt, -399.9444pt) and (446.3187pt, -399.9036pt) .. (446.4522pt, -399.9036pt)
 -- (446.4522pt, -399.9036pt) .. controls (446.5906pt, -399.9036pt) and (446.7142pt, -399.9603pt) .. (446.8229pt, -400.0735pt)
 -- (446.8229pt, -400.0735pt) .. controls (446.9317pt, -400.1869pt) and (446.9885pt, -400.3863pt) .. (446.9935pt, -400.6718pt)
 -- (446.9935pt, -400.6718pt) .. controls (446.9935pt, -400.8304pt) and (446.9712pt, -400.9845pt) .. (446.9267pt, -401.134pt)
 -- (446.9267pt, -401.134pt) .. controls (446.8823pt, -401.2836pt) and (446.8304pt, -401.4128pt) .. (446.771pt, -401.5215pt)
 -- (446.771pt, -401.5215pt) .. controls (446.7117pt, -401.6303pt) and (446.6475pt, -401.7232pt) .. (446.5782pt, -401.8002pt)
 -- (446.5782pt, -401.8002pt) .. controls (446.509pt, -401.8773pt) and (446.4497pt, -401.9385pt) .. (446.4003pt, -401.9838pt)
 -- (446.4003pt, -401.9838pt) .. controls (446.3509pt, -402.0291pt) and (446.3187pt, -402.0495pt) .. (446.3039pt, -402.045pt)
 -- (446.3039pt, -402.045pt) .. controls (446.2841pt, -402.045pt) and (446.252pt, -402.0246pt) .. (446.2075pt, -401.9838pt)
 -- (446.2075pt, -401.9838pt) .. controls (446.163pt, -401.943pt) and (446.1408pt, -401.9135pt) .. (446.1408pt, -401.8954pt)
 -- (446.1408pt, -401.8954pt) .. controls (446.1408pt, -401.8773pt) and (446.168pt, -401.841pt) .. (446.2224pt, -401.7867pt)
 -- (446.2224pt, -401.7867pt) .. controls (446.2767pt, -401.7323pt) and (446.3385pt, -401.6643pt) .. (446.4077pt, -401.5827pt)
 -- (446.4077pt, -401.5827pt) .. controls (446.4769pt, -401.5011pt) and (446.5412pt, -401.3878pt) .. (446.6005pt, -401.2428pt)
 -- (446.6005pt, -401.2428pt) .. controls (446.6598pt, -401.0978pt) and (446.6993pt, -400.9324pt) .. (446.7191pt, -400.7466pt)
 -- (446.7191pt, -400.7466pt)
 -- (446.7191pt, -400.665pt)
 -- (446.7191pt, -400.665pt)
 -- (446.7117pt, -400.6718pt)
 -- (446.7117pt, -400.6718pt) .. controls (446.7018pt, -400.6763pt) and (446.6895pt, -400.6808pt) .. (446.6747pt, -400.6854pt)
 -- (446.6747pt, -400.6854pt) .. controls (446.6598pt, -400.6899pt) and (446.645pt, -400.6967pt) .. (446.6302pt, -400.7058pt)
 -- (446.6302pt, -400.7058pt) .. controls (446.6153pt, -400.7148pt) and (446.5931pt, -400.7194pt) .. (446.5634pt, -400.7194pt)
 -- (446.5634pt, -400.7194pt) .. controls (446.5338pt, -400.7194pt) and (446.5041pt, -400.7216pt) .. (446.4744pt, -400.7262pt)
 -- (446.4744pt, -400.7262pt) .. controls (446.341pt, -400.7262pt) and (446.2322pt, -400.6877pt) .. (446.1482pt, -400.6106pt)
 -- (446.1482pt, -400.6106pt)
 -- (446.0147pt, -400.4883pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(449.077pt, -396.7969pt) -- (448.9806pt, -396.8309pt)
 -- (448.9806pt, -396.8309pt) .. controls (448.9114pt, -396.8536pt) and (448.8125pt, -396.8763pt) .. (448.684pt, -396.8989pt)
 -- (448.684pt, -396.8989pt) .. controls (448.5555pt, -396.9216pt) and (448.4121pt, -396.9374pt) .. (448.254pt, -396.9465pt)
 -- (448.254pt, -396.9465pt)
 -- (448.1131pt, -396.9465pt)
 -- (448.1131pt, -396.9465pt)
 -- (448.1131pt, -396.6338pt)
 -- (448.1131pt, -396.6338pt)
 -- (448.254pt, -396.6338pt)
 -- (448.254pt, -396.6338pt) .. controls (448.4863pt, -396.6247pt) and (448.7013pt, -396.5907pt) .. (448.899pt, -396.5318pt)
 -- (448.899pt, -396.5318pt) .. controls (449.0968pt, -396.4729pt) and (449.2352pt, -396.4185pt) .. (449.3143pt, -396.3687pt)
 -- (449.3143pt, -396.3687pt) .. controls (449.3934pt, -396.3188pt) and (449.4626pt, -396.269pt) .. (449.5219pt, -396.2191pt)
 -- (449.5219pt, -396.2191pt) .. controls (449.5318pt, -396.2055pt) and (449.5614pt, -396.1987pt) .. (449.6109pt, -396.1987pt)
 -- (449.6109pt, -396.1987pt) .. controls (449.6554pt, -396.1987pt) and (449.6974pt, -396.2123pt) .. (449.7369pt, -396.2395pt)
 -- (449.7369pt, -396.2395pt)
 -- (449.7369pt, -398.2721pt)
 -- (449.7369pt, -398.2721pt)
 -- (449.7443pt, -400.3115pt)
 -- (449.7443pt, -400.3115pt) .. controls (449.7789pt, -400.3432pt) and (449.8086pt, -400.3636pt) .. (449.8333pt, -400.3727pt)
 -- (449.8333pt, -400.3727pt) .. controls (449.858pt, -400.3817pt) and (449.9173pt, -400.3908pt) .. (450.0113pt, -400.3999pt)
 -- (450.0113pt, -400.3999pt) .. controls (450.1052pt, -400.4089pt) and (450.2584pt, -400.4135pt) .. (450.471pt, -400.4135pt)
 -- (450.471pt, -400.4135pt)
 -- (450.6638pt, -400.4135pt)
 -- (450.6638pt, -400.4135pt)
 -- (450.6638pt, -400.7262pt)
 -- (450.6638pt, -400.7262pt)
 -- (450.5822pt, -400.7262pt)
 -- (450.5822pt, -400.7262pt) .. controls (450.4784pt, -400.7126pt) and (450.0854pt, -400.7058pt) .. (449.4033pt, -400.7058pt)
 -- (449.4033pt, -400.7058pt) .. controls (448.731pt, -400.7058pt) and (448.3429pt, -400.7126pt) .. (448.2391pt, -400.7262pt)
 -- (448.2391pt, -400.7262pt)
 -- (448.1501pt, -400.7262pt)
 -- (448.1501pt, -400.7262pt)
 -- (448.1501pt, -400.4135pt)
 -- (448.1501pt, -400.4135pt)
 -- (448.3429pt, -400.4135pt)
 -- (448.3429pt, -400.4135pt) .. controls (448.4517pt, -400.4135pt) and (448.5456pt, -400.4135pt) .. (448.6247pt, -400.4135pt)
 -- (448.6247pt, -400.4135pt) .. controls (448.7038pt, -400.4135pt) and (448.7656pt, -400.4112pt) .. (448.8101pt, -400.4066pt)
 -- (448.8101pt, -400.4066pt) .. controls (448.8546pt, -400.4021pt) and (448.8941pt, -400.3953pt) .. (448.9287pt, -400.3863pt)
 -- (448.9287pt, -400.3863pt) .. controls (448.9633pt, -400.3772pt) and (448.9831pt, -400.3727pt) .. (448.988pt, -400.3727pt)
 -- (448.988pt, -400.3727pt) .. controls (448.993pt, -400.3727pt) and (449.0078pt, -400.3613pt) .. (449.0325pt, -400.3387pt)
 -- (449.0325pt, -400.3387pt) .. controls (449.0572pt, -400.316pt) and (449.0721pt, -400.3069pt) .. (449.077pt, -400.3115pt)
 -- (449.077pt, -400.3115pt)
 -- (449.077pt, -396.7969pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(449.077pt, -396.7969pt) -- (448.9806pt, -396.8309pt)
 -- (448.9806pt, -396.8309pt) .. controls (448.9114pt, -396.8536pt) and (448.8125pt, -396.8763pt) .. (448.684pt, -396.8989pt)
 -- (448.684pt, -396.8989pt) .. controls (448.5555pt, -396.9216pt) and (448.4121pt, -396.9374pt) .. (448.254pt, -396.9465pt)
 -- (448.254pt, -396.9465pt)
 -- (448.1131pt, -396.9465pt)
 -- (448.1131pt, -396.9465pt)
 -- (448.1131pt, -396.6338pt)
 -- (448.1131pt, -396.6338pt)
 -- (448.254pt, -396.6338pt)
 -- (448.254pt, -396.6338pt) .. controls (448.4863pt, -396.6247pt) and (448.7013pt, -396.5907pt) .. (448.899pt, -396.5318pt)
 -- (448.899pt, -396.5318pt) .. controls (449.0968pt, -396.4729pt) and (449.2352pt, -396.4185pt) .. (449.3143pt, -396.3687pt)
 -- (449.3143pt, -396.3687pt) .. controls (449.3934pt, -396.3188pt) and (449.4626pt, -396.269pt) .. (449.5219pt, -396.2191pt)
 -- (449.5219pt, -396.2191pt) .. controls (449.5318pt, -396.2055pt) and (449.5614pt, -396.1987pt) .. (449.6109pt, -396.1987pt)
 -- (449.6109pt, -396.1987pt) .. controls (449.6554pt, -396.1987pt) and (449.6974pt, -396.2123pt) .. (449.7369pt, -396.2395pt)
 -- (449.7369pt, -396.2395pt)
 -- (449.7369pt, -398.2721pt)
 -- (449.7369pt, -398.2721pt)
 -- (449.7443pt, -400.3115pt)
 -- (449.7443pt, -400.3115pt) .. controls (449.7789pt, -400.3432pt) and (449.8086pt, -400.3636pt) .. (449.8333pt, -400.3727pt)
 -- (449.8333pt, -400.3727pt) .. controls (449.858pt, -400.3817pt) and (449.9173pt, -400.3908pt) .. (450.0113pt, -400.3999pt)
 -- (450.0113pt, -400.3999pt) .. controls (450.1052pt, -400.4089pt) and (450.2584pt, -400.4135pt) .. (450.471pt, -400.4135pt)
 -- (450.471pt, -400.4135pt)
 -- (450.6638pt, -400.4135pt)
 -- (450.6638pt, -400.4135pt)
 -- (450.6638pt, -400.7262pt)
 -- (450.6638pt, -400.7262pt)
 -- (450.5822pt, -400.7262pt)
 -- (450.5822pt, -400.7262pt) .. controls (450.4784pt, -400.7126pt) and (450.0854pt, -400.7058pt) .. (449.4033pt, -400.7058pt)
 -- (449.4033pt, -400.7058pt) .. controls (448.731pt, -400.7058pt) and (448.3429pt, -400.7126pt) .. (448.2391pt, -400.7262pt)
 -- (448.2391pt, -400.7262pt)
 -- (448.1501pt, -400.7262pt)
 -- (448.1501pt, -400.7262pt)
 -- (448.1501pt, -400.4135pt)
 -- (448.1501pt, -400.4135pt)
 -- (448.3429pt, -400.4135pt)
 -- (448.3429pt, -400.4135pt) .. controls (448.4517pt, -400.4135pt) and (448.5456pt, -400.4135pt) .. (448.6247pt, -400.4135pt)
 -- (448.6247pt, -400.4135pt) .. controls (448.7038pt, -400.4135pt) and (448.7656pt, -400.4112pt) .. (448.8101pt, -400.4066pt)
 -- (448.8101pt, -400.4066pt) .. controls (448.8546pt, -400.4021pt) and (448.8941pt, -400.3953pt) .. (448.9287pt, -400.3863pt)
 -- (448.9287pt, -400.3863pt) .. controls (448.9633pt, -400.3772pt) and (448.9831pt, -400.3727pt) .. (448.988pt, -400.3727pt)
 -- (448.988pt, -400.3727pt) .. controls (448.993pt, -400.3727pt) and (449.0078pt, -400.3613pt) .. (449.0325pt, -400.3387pt)
 -- (449.0325pt, -400.3387pt) .. controls (449.0572pt, -400.316pt) and (449.0721pt, -400.3069pt) .. (449.077pt, -400.3115pt)
 -- (449.077pt, -400.3115pt)
 -- (449.077pt, -396.7969pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(440.4314pt, -404.3748pt) -- (440.335pt, -404.4088pt)
 -- (440.335pt, -404.4088pt) .. controls (440.2658pt, -404.4314pt) and (440.1669pt, -404.4541pt) .. (440.0384pt, -404.4767pt)
 -- (440.0384pt, -404.4767pt) .. controls (439.9099pt, -404.4994pt) and (439.7665pt, -404.5153pt) .. (439.6084pt, -404.5243pt)
 -- (439.6084pt, -404.5243pt)
 -- (439.4675pt, -404.5243pt)
 -- (439.4675pt, -404.5243pt)
 -- (439.4675pt, -404.2116pt)
 -- (439.4675pt, -404.2116pt)
 -- (439.6084pt, -404.2116pt)
 -- (439.6084pt, -404.2116pt) .. controls (439.8407pt, -404.2025pt) and (440.0557pt, -404.1685pt) .. (440.2534pt, -404.1096pt)
 -- (440.2534pt, -404.1096pt) .. controls (440.4512pt, -404.0507pt) and (440.5896pt, -403.9963pt) .. (440.6687pt, -403.9465pt)
 -- (440.6687pt, -403.9465pt) .. controls (440.7478pt, -403.8966pt) and (440.817pt, -403.8468pt) .. (440.8763pt, -403.7969pt)
 -- (440.8763pt, -403.7969pt) .. controls (440.8862pt, -403.7834pt) and (440.9158pt, -403.7766pt) .. (440.9653pt, -403.7766pt)
 -- (440.9653pt, -403.7766pt) .. controls (441.0098pt, -403.7766pt) and (441.0518pt, -403.7901pt) .. (441.0913pt, -403.8173pt)
 -- (441.0913pt, -403.8173pt)
 -- (441.0913pt, -405.8499pt)
 -- (441.0913pt, -405.8499pt)
 -- (441.0987pt, -407.8893pt)
 -- (441.0987pt, -407.8893pt) .. controls (441.1333pt, -407.921pt) and (441.163pt, -407.9414pt) .. (441.1877pt, -407.9505pt)
 -- (441.1877pt, -407.9505pt) .. controls (441.2124pt, -407.9596pt) and (441.2717pt, -407.9686pt) .. (441.3657pt, -407.9777pt)
 -- (441.3657pt, -407.9777pt) .. controls (441.4596pt, -407.9868pt) and (441.6128pt, -407.9913pt) .. (441.8254pt, -407.9913pt)
 -- (441.8254pt, -407.9913pt)
 -- (442.0182pt, -407.9913pt)
 -- (442.0182pt, -407.9913pt)
 -- (442.0182pt, -408.304pt)
 -- (442.0182pt, -408.304pt)
 -- (441.9366pt, -408.304pt)
 -- (441.9366pt, -408.304pt) .. controls (441.8328pt, -408.2904pt) and (441.4398pt, -408.2836pt) .. (440.7577pt, -408.2836pt)
 -- (440.7577pt, -408.2836pt) .. controls (440.0854pt, -408.2836pt) and (439.6973pt, -408.2904pt) .. (439.5935pt, -408.304pt)
 -- (439.5935pt, -408.304pt)
 -- (439.5045pt, -408.304pt)
 -- (439.5045pt, -408.304pt)
 -- (439.5045pt, -407.9913pt)
 -- (439.5045pt, -407.9913pt)
 -- (439.6973pt, -407.9913pt)
 -- (439.6973pt, -407.9913pt) .. controls (439.8061pt, -407.9913pt) and (439.9pt, -407.9913pt) .. (439.9791pt, -407.9913pt)
 -- (439.9791pt, -407.9913pt) .. controls (440.0582pt, -407.9913pt) and (440.12pt, -407.989pt) .. (440.1645pt, -407.9845pt)
 -- (440.1645pt, -407.9845pt) .. controls (440.209pt, -407.9799pt) and (440.2485pt, -407.9731pt) .. (440.2831pt, -407.9641pt)
 -- (440.2831pt, -407.9641pt) .. controls (440.3177pt, -407.955pt) and (440.3375pt, -407.9505pt) .. (440.3424pt, -407.9505pt)
 -- (440.3424pt, -407.9505pt) .. controls (440.3474pt, -407.9505pt) and (440.3622pt, -407.9391pt) .. (440.3869pt, -407.9165pt)
 -- (440.3869pt, -407.9165pt) .. controls (440.4116pt, -407.8938pt) and (440.4265pt, -407.8848pt) .. (440.4314pt, -407.8893pt)
 -- (440.4314pt, -407.8893pt)
 -- (440.4314pt, -404.3748pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(440.4314pt, -404.3748pt) -- (440.335pt, -404.4088pt)
 -- (440.335pt, -404.4088pt) .. controls (440.2658pt, -404.4314pt) and (440.1669pt, -404.4541pt) .. (440.0384pt, -404.4767pt)
 -- (440.0384pt, -404.4767pt) .. controls (439.9099pt, -404.4994pt) and (439.7665pt, -404.5153pt) .. (439.6084pt, -404.5243pt)
 -- (439.6084pt, -404.5243pt)
 -- (439.4675pt, -404.5243pt)
 -- (439.4675pt, -404.5243pt)
 -- (439.4675pt, -404.2116pt)
 -- (439.4675pt, -404.2116pt)
 -- (439.6084pt, -404.2116pt)
 -- (439.6084pt, -404.2116pt) .. controls (439.8407pt, -404.2025pt) and (440.0557pt, -404.1685pt) .. (440.2534pt, -404.1096pt)
 -- (440.2534pt, -404.1096pt) .. controls (440.4512pt, -404.0507pt) and (440.5896pt, -403.9963pt) .. (440.6687pt, -403.9465pt)
 -- (440.6687pt, -403.9465pt) .. controls (440.7478pt, -403.8966pt) and (440.817pt, -403.8468pt) .. (440.8763pt, -403.7969pt)
 -- (440.8763pt, -403.7969pt) .. controls (440.8862pt, -403.7834pt) and (440.9158pt, -403.7766pt) .. (440.9653pt, -403.7766pt)
 -- (440.9653pt, -403.7766pt) .. controls (441.0098pt, -403.7766pt) and (441.0518pt, -403.7901pt) .. (441.0913pt, -403.8173pt)
 -- (441.0913pt, -403.8173pt)
 -- (441.0913pt, -405.8499pt)
 -- (441.0913pt, -405.8499pt)
 -- (441.0987pt, -407.8893pt)
 -- (441.0987pt, -407.8893pt) .. controls (441.1333pt, -407.921pt) and (441.163pt, -407.9414pt) .. (441.1877pt, -407.9505pt)
 -- (441.1877pt, -407.9505pt) .. controls (441.2124pt, -407.9596pt) and (441.2717pt, -407.9686pt) .. (441.3657pt, -407.9777pt)
 -- (441.3657pt, -407.9777pt) .. controls (441.4596pt, -407.9868pt) and (441.6128pt, -407.9913pt) .. (441.8254pt, -407.9913pt)
 -- (441.8254pt, -407.9913pt)
 -- (442.0182pt, -407.9913pt)
 -- (442.0182pt, -407.9913pt)
 -- (442.0182pt, -408.304pt)
 -- (442.0182pt, -408.304pt)
 -- (441.9366pt, -408.304pt)
 -- (441.9366pt, -408.304pt) .. controls (441.8328pt, -408.2904pt) and (441.4398pt, -408.2836pt) .. (440.7577pt, -408.2836pt)
 -- (440.7577pt, -408.2836pt) .. controls (440.0854pt, -408.2836pt) and (439.6973pt, -408.2904pt) .. (439.5935pt, -408.304pt)
 -- (439.5935pt, -408.304pt)
 -- (439.5045pt, -408.304pt)
 -- (439.5045pt, -408.304pt)
 -- (439.5045pt, -407.9913pt)
 -- (439.5045pt, -407.9913pt)
 -- (439.6973pt, -407.9913pt)
 -- (439.6973pt, -407.9913pt) .. controls (439.8061pt, -407.9913pt) and (439.9pt, -407.9913pt) .. (439.9791pt, -407.9913pt)
 -- (439.9791pt, -407.9913pt) .. controls (440.0582pt, -407.9913pt) and (440.12pt, -407.989pt) .. (440.1645pt, -407.9845pt)
 -- (440.1645pt, -407.9845pt) .. controls (440.209pt, -407.9799pt) and (440.2485pt, -407.9731pt) .. (440.2831pt, -407.9641pt)
 -- (440.2831pt, -407.9641pt) .. controls (440.3177pt, -407.955pt) and (440.3375pt, -407.9505pt) .. (440.3424pt, -407.9505pt)
 -- (440.3424pt, -407.9505pt) .. controls (440.3474pt, -407.9505pt) and (440.3622pt, -407.9391pt) .. (440.3869pt, -407.9165pt)
 -- (440.3869pt, -407.9165pt) .. controls (440.4116pt, -407.8938pt) and (440.4265pt, -407.8848pt) .. (440.4314pt, -407.8893pt)
 -- (440.4314pt, -407.8893pt)
 -- (440.4314pt, -404.3748pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(460.3607pt, -396.0812pt) -- (480.497pt, -396.0812pt)
 -- (480.497pt, -396.0812pt)
 -- (480.497pt, -408.3068pt)
 -- (480.497pt, -408.3068pt)
 -- (460.3607pt, -408.3068pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(461.1368pt, -402.7338pt) -- (461.0215pt, -402.7338pt)
 -- (461.0215pt, -402.7338pt) .. controls (460.8816pt, -402.7338pt) and (460.8117pt, -402.689pt) .. (460.8117pt, -402.5992pt)
 -- (460.8117pt, -402.5992pt) .. controls (460.8117pt, -402.5864pt) and (460.8187pt, -402.5511pt) .. (460.8327pt, -402.4934pt)
 -- (460.8327pt, -402.4934pt) .. controls (460.8467pt, -402.4358pt) and (460.8851pt, -402.3556pt) .. (460.9481pt, -402.2531pt)
 -- (460.9481pt, -402.2531pt) .. controls (461.011pt, -402.1505pt) and (461.0809pt, -402.0447pt) .. (461.1578pt, -401.9358pt)
 -- (461.1578pt, -401.9358pt) .. controls (461.2347pt, -401.8268pt) and (461.3536pt, -401.7114pt) .. (461.5144pt, -401.5896pt)
 -- (461.5144pt, -401.5896pt) .. controls (461.6752pt, -401.4678pt) and (461.8465pt, -401.3653pt) .. (462.0283pt, -401.2819pt)
 -- (462.0283pt, -401.2819pt) .. controls (462.3149pt, -401.1665pt) and (462.5736pt, -401.1089pt) .. (462.8044pt, -401.1089pt)
 -- (462.8044pt, -401.1089pt)
 -- (462.8358pt, -401.1089pt)
 -- (462.8358pt, -401.1089pt) .. controls (463.0945pt, -401.1089pt) and (463.2553pt, -401.1121pt) .. (463.3183pt, -401.1185pt)
 -- (463.3183pt, -401.1185pt) .. controls (463.8496pt, -401.2018pt) and (464.1992pt, -401.3621pt) .. (464.367pt, -401.5992pt)
 -- (464.367pt, -401.5992pt)
 -- (464.4719pt, -401.5031pt)
 -- (464.4719pt, -401.5031pt) .. controls (464.7656pt, -401.2339pt) and (465.0837pt, -401.0992pt) .. (465.4263pt, -401.0992pt)
 -- (465.4263pt, -401.0992pt) .. controls (465.8109pt, -401.0992pt) and (466.108pt, -401.1986pt) .. (466.3177pt, -401.3973pt)
 -- (466.3177pt, -401.3973pt) .. controls (466.5275pt, -401.596pt) and (466.6359pt, -401.8364pt) .. (466.6429pt, -402.1184pt)
 -- (466.6429pt, -402.1184pt) .. controls (466.6429pt, -402.3941pt) and (466.552pt, -402.6056pt) .. (466.3702pt, -402.7531pt)
 -- (466.3702pt, -402.7531pt) .. controls (466.1884pt, -402.9005pt) and (465.9926pt, -402.9774pt) .. (465.7829pt, -402.9838pt)
 -- (465.7829pt, -402.9838pt) .. controls (465.6221pt, -402.9838pt) and (465.4857pt, -402.9389pt) .. (465.3738pt, -402.8492pt)
 -- (465.3738pt, -402.8492pt) .. controls (465.262pt, -402.7595pt) and (465.2061pt, -402.6377pt) .. (465.2061pt, -402.4838pt)
 -- (465.2061pt, -402.4838pt) .. controls (465.2061pt, -402.2595pt) and (465.2969pt, -402.0704pt) .. (465.4787pt, -401.9165pt)
 -- (465.4787pt, -401.9165pt) .. controls (465.5696pt, -401.8524pt) and (465.6815pt, -401.7947pt) .. (465.8143pt, -401.7435pt)
 -- (465.8143pt, -401.7435pt) .. controls (465.8143pt, -401.737pt) and (465.8004pt, -401.7242pt) .. (465.7724pt, -401.705pt)
 -- (465.7724pt, -401.705pt) .. controls (465.7444pt, -401.6858pt) and (465.6955pt, -401.6633pt) .. (465.6255pt, -401.6377pt)
 -- (465.6255pt, -401.6377pt) .. controls (465.5556pt, -401.6121pt) and (465.4787pt, -401.5992pt) .. (465.3948pt, -401.5992pt)
 -- (465.3948pt, -401.5992pt) .. controls (465.3109pt, -401.5992pt) and (465.248pt, -401.6056pt) .. (465.2061pt, -401.6185pt)
 -- (465.2061pt, -401.6185pt) .. controls (464.9753pt, -401.7146pt) and (464.811pt, -401.8973pt) .. (464.7131pt, -402.1665pt)
 -- (464.7131pt, -402.1665pt) .. controls (464.2866pt, -403.6088pt) and (464.0734pt, -404.4453pt) .. (464.0734pt, -404.6761pt)
 -- (464.0734pt, -404.6761pt) .. controls (464.0734pt, -404.9069pt) and (464.2517pt, -405.0222pt) .. (464.6082pt, -405.0222pt)
 -- (464.6082pt, -405.0222pt) .. controls (464.9159pt, -405.0222pt) and (465.1956pt, -404.9261pt) .. (465.4473pt, -404.7338pt)
 -- (465.4473pt, -404.7338pt) .. controls (465.699pt, -404.5415pt) and (465.8737pt, -404.3235pt) .. (465.9716pt, -404.08pt)
 -- (465.9716pt, -404.08pt) .. controls (465.9996pt, -403.9902pt) and (466.0241pt, -403.9357pt) .. (466.0451pt, -403.9165pt)
 -- (466.0451pt, -403.9165pt) .. controls (466.066pt, -403.8973pt) and (466.136pt, -403.8876pt) .. (466.2548pt, -403.8876pt)
 -- (466.2548pt, -403.8876pt)
 -- (466.3177pt, -403.8876pt)
 -- (466.3177pt, -403.8876pt)
 -- (466.4331pt, -403.8876pt)
 -- (466.4331pt, -403.8876pt) .. controls (466.5729pt, -403.8876pt) and (466.6429pt, -403.9325pt) .. (466.6429pt, -404.0222pt)
 -- (466.6429pt, -404.0222pt) .. controls (466.6429pt, -404.1056pt) and (466.5974pt, -404.2242pt) .. (466.5065pt, -404.378pt)
 -- (466.5065pt, -404.378pt) .. controls (466.4156pt, -404.5319pt) and (466.2898pt, -404.6953pt) .. (466.129pt, -404.8684pt)
 -- (466.129pt, -404.8684pt) .. controls (465.9681pt, -405.0415pt) and (465.7409pt, -405.1953pt) .. (465.4473pt, -405.3299pt)
 -- (465.4473pt, -405.3299pt) .. controls (465.1536pt, -405.4645pt) and (464.846pt, -405.5287pt) .. (464.5244pt, -405.5222pt)
 -- (464.5244pt, -405.5222pt) .. controls (463.937pt, -405.5222pt) and (463.4791pt, -405.3844pt) .. (463.1505pt, -405.1088pt)
 -- (463.1505pt, -405.1088pt)
 -- (463.0666pt, -405.0222pt)
 -- (463.0666pt, -405.0222pt) .. controls (462.7659pt, -405.3492pt) and (462.4268pt, -405.5126pt) .. (462.0493pt, -405.5126pt)
 -- (462.0493pt, -405.5126pt)
 -- (461.9968pt, -405.5126pt)
 -- (461.9968pt, -405.5126pt) .. controls (461.5983pt, -405.5126pt) and (461.3011pt, -405.4101pt) .. (461.1054pt, -405.2049pt)
 -- (461.1054pt, -405.2049pt) .. controls (460.9096pt, -404.9998pt) and (460.8117pt, -404.7755pt) .. (460.8117pt, -404.5319pt)
 -- (460.8117pt, -404.5319pt) .. controls (460.8117pt, -404.2242pt) and (460.9061pt, -403.9998pt) .. (461.0949pt, -403.8588pt)
 -- (461.0949pt, -403.8588pt) .. controls (461.2837pt, -403.7178pt) and (461.4759pt, -403.6441pt) .. (461.6717pt, -403.6377pt)
 -- (461.6717pt, -403.6377pt) .. controls (461.8325pt, -403.6377pt) and (461.9688pt, -403.6825pt) .. (462.0807pt, -403.7723pt)
 -- (462.0807pt, -403.7723pt) .. controls (462.1926pt, -403.862pt) and (462.2485pt, -403.9838pt) .. (462.2485pt, -404.1376pt)
 -- (462.2485pt, -404.1376pt) .. controls (462.2485pt, -404.362pt) and (462.1576pt, -404.5511pt) .. (461.9759pt, -404.705pt)
 -- (461.9759pt, -404.705pt) .. controls (461.8849pt, -404.769pt) and (461.7731pt, -404.8267pt) .. (461.6402pt, -404.878pt)
 -- (461.6402pt, -404.878pt) .. controls (461.6542pt, -404.9101pt) and (461.7032pt, -404.9421pt) .. (461.7871pt, -404.9742pt)
 -- (461.7871pt, -404.9742pt) .. controls (461.871pt, -405.0062pt) and (461.9584pt, -405.0255pt) .. (462.0493pt, -405.0319pt)
 -- (462.0493pt, -405.0319pt) .. controls (462.2031pt, -405.0319pt) and (462.3394pt, -404.9742pt) .. (462.4583pt, -404.8588pt)
 -- (462.4583pt, -404.8588pt) .. controls (462.5771pt, -404.7434pt) and (462.668pt, -404.6088pt) .. (462.731pt, -404.455pt)
 -- (462.731pt, -404.455pt) .. controls (463.1575pt, -403.0127pt) and (463.3707pt, -402.1761pt) .. (463.3707pt, -401.9454pt)
 -- (463.3707pt, -401.9454pt) .. controls (463.3707pt, -401.7146pt) and (463.1924pt, -401.5992pt) .. (462.8358pt, -401.5992pt)
 -- (462.8358pt, -401.5992pt) .. controls (462.5841pt, -401.5992pt) and (462.3324pt, -401.6729pt) .. (462.0807pt, -401.8204pt)
 -- (462.0807pt, -401.8204pt) .. controls (461.829pt, -401.9678pt) and (461.6298pt, -402.2082pt) .. (461.4829pt, -402.5415pt)
 -- (461.4829pt, -402.5415pt) .. controls (461.455pt, -402.6313pt) and (461.4305pt, -402.6858pt) .. (461.4095pt, -402.705pt)
 -- (461.4095pt, -402.705pt) .. controls (461.3885pt, -402.7242pt) and (461.3186pt, -402.7338pt) .. (461.1998pt, -402.7338pt)
 -- (461.1998pt, -402.7338pt)
 -- (461.1368pt, -402.7338pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(461.1368pt, -402.7338pt) -- (461.0215pt, -402.7338pt)
 -- (461.0215pt, -402.7338pt) .. controls (460.8816pt, -402.7338pt) and (460.8117pt, -402.689pt) .. (460.8117pt, -402.5992pt)
 -- (460.8117pt, -402.5992pt) .. controls (460.8117pt, -402.5864pt) and (460.8187pt, -402.5511pt) .. (460.8327pt, -402.4934pt)
 -- (460.8327pt, -402.4934pt) .. controls (460.8467pt, -402.4358pt) and (460.8851pt, -402.3556pt) .. (460.9481pt, -402.2531pt)
 -- (460.9481pt, -402.2531pt) .. controls (461.011pt, -402.1505pt) and (461.0809pt, -402.0447pt) .. (461.1578pt, -401.9358pt)
 -- (461.1578pt, -401.9358pt) .. controls (461.2347pt, -401.8268pt) and (461.3536pt, -401.7114pt) .. (461.5144pt, -401.5896pt)
 -- (461.5144pt, -401.5896pt) .. controls (461.6752pt, -401.4678pt) and (461.8465pt, -401.3653pt) .. (462.0283pt, -401.2819pt)
 -- (462.0283pt, -401.2819pt) .. controls (462.3149pt, -401.1665pt) and (462.5736pt, -401.1089pt) .. (462.8044pt, -401.1089pt)
 -- (462.8044pt, -401.1089pt)
 -- (462.8358pt, -401.1089pt)
 -- (462.8358pt, -401.1089pt) .. controls (463.0945pt, -401.1089pt) and (463.2553pt, -401.1121pt) .. (463.3183pt, -401.1185pt)
 -- (463.3183pt, -401.1185pt) .. controls (463.8496pt, -401.2018pt) and (464.1992pt, -401.3621pt) .. (464.367pt, -401.5992pt)
 -- (464.367pt, -401.5992pt)
 -- (464.4719pt, -401.5031pt)
 -- (464.4719pt, -401.5031pt) .. controls (464.7656pt, -401.2339pt) and (465.0837pt, -401.0992pt) .. (465.4263pt, -401.0992pt)
 -- (465.4263pt, -401.0992pt) .. controls (465.8109pt, -401.0992pt) and (466.108pt, -401.1986pt) .. (466.3177pt, -401.3973pt)
 -- (466.3177pt, -401.3973pt) .. controls (466.5275pt, -401.596pt) and (466.6359pt, -401.8364pt) .. (466.6429pt, -402.1184pt)
 -- (466.6429pt, -402.1184pt) .. controls (466.6429pt, -402.3941pt) and (466.552pt, -402.6056pt) .. (466.3702pt, -402.7531pt)
 -- (466.3702pt, -402.7531pt) .. controls (466.1884pt, -402.9005pt) and (465.9926pt, -402.9774pt) .. (465.7829pt, -402.9838pt)
 -- (465.7829pt, -402.9838pt) .. controls (465.6221pt, -402.9838pt) and (465.4857pt, -402.9389pt) .. (465.3738pt, -402.8492pt)
 -- (465.3738pt, -402.8492pt) .. controls (465.262pt, -402.7595pt) and (465.2061pt, -402.6377pt) .. (465.2061pt, -402.4838pt)
 -- (465.2061pt, -402.4838pt) .. controls (465.2061pt, -402.2595pt) and (465.2969pt, -402.0704pt) .. (465.4787pt, -401.9165pt)
 -- (465.4787pt, -401.9165pt) .. controls (465.5696pt, -401.8524pt) and (465.6815pt, -401.7947pt) .. (465.8143pt, -401.7435pt)
 -- (465.8143pt, -401.7435pt) .. controls (465.8143pt, -401.737pt) and (465.8004pt, -401.7242pt) .. (465.7724pt, -401.705pt)
 -- (465.7724pt, -401.705pt) .. controls (465.7444pt, -401.6858pt) and (465.6955pt, -401.6633pt) .. (465.6255pt, -401.6377pt)
 -- (465.6255pt, -401.6377pt) .. controls (465.5556pt, -401.6121pt) and (465.4787pt, -401.5992pt) .. (465.3948pt, -401.5992pt)
 -- (465.3948pt, -401.5992pt) .. controls (465.3109pt, -401.5992pt) and (465.248pt, -401.6056pt) .. (465.2061pt, -401.6185pt)
 -- (465.2061pt, -401.6185pt) .. controls (464.9753pt, -401.7146pt) and (464.811pt, -401.8973pt) .. (464.7131pt, -402.1665pt)
 -- (464.7131pt, -402.1665pt) .. controls (464.2866pt, -403.6088pt) and (464.0734pt, -404.4453pt) .. (464.0734pt, -404.6761pt)
 -- (464.0734pt, -404.6761pt) .. controls (464.0734pt, -404.9069pt) and (464.2517pt, -405.0222pt) .. (464.6082pt, -405.0222pt)
 -- (464.6082pt, -405.0222pt) .. controls (464.9159pt, -405.0222pt) and (465.1956pt, -404.9261pt) .. (465.4473pt, -404.7338pt)
 -- (465.4473pt, -404.7338pt) .. controls (465.699pt, -404.5415pt) and (465.8737pt, -404.3235pt) .. (465.9716pt, -404.08pt)
 -- (465.9716pt, -404.08pt) .. controls (465.9996pt, -403.9902pt) and (466.0241pt, -403.9357pt) .. (466.0451pt, -403.9165pt)
 -- (466.0451pt, -403.9165pt) .. controls (466.066pt, -403.8973pt) and (466.136pt, -403.8876pt) .. (466.2548pt, -403.8876pt)
 -- (466.2548pt, -403.8876pt)
 -- (466.3177pt, -403.8876pt)
 -- (466.3177pt, -403.8876pt)
 -- (466.4331pt, -403.8876pt)
 -- (466.4331pt, -403.8876pt) .. controls (466.5729pt, -403.8876pt) and (466.6429pt, -403.9325pt) .. (466.6429pt, -404.0222pt)
 -- (466.6429pt, -404.0222pt) .. controls (466.6429pt, -404.1056pt) and (466.5974pt, -404.2242pt) .. (466.5065pt, -404.378pt)
 -- (466.5065pt, -404.378pt) .. controls (466.4156pt, -404.5319pt) and (466.2898pt, -404.6953pt) .. (466.129pt, -404.8684pt)
 -- (466.129pt, -404.8684pt) .. controls (465.9681pt, -405.0415pt) and (465.7409pt, -405.1953pt) .. (465.4473pt, -405.3299pt)
 -- (465.4473pt, -405.3299pt) .. controls (465.1536pt, -405.4645pt) and (464.846pt, -405.5287pt) .. (464.5244pt, -405.5222pt)
 -- (464.5244pt, -405.5222pt) .. controls (463.937pt, -405.5222pt) and (463.4791pt, -405.3844pt) .. (463.1505pt, -405.1088pt)
 -- (463.1505pt, -405.1088pt)
 -- (463.0666pt, -405.0222pt)
 -- (463.0666pt, -405.0222pt) .. controls (462.7659pt, -405.3492pt) and (462.4268pt, -405.5126pt) .. (462.0493pt, -405.5126pt)
 -- (462.0493pt, -405.5126pt)
 -- (461.9968pt, -405.5126pt)
 -- (461.9968pt, -405.5126pt) .. controls (461.5983pt, -405.5126pt) and (461.3011pt, -405.4101pt) .. (461.1054pt, -405.2049pt)
 -- (461.1054pt, -405.2049pt) .. controls (460.9096pt, -404.9998pt) and (460.8117pt, -404.7755pt) .. (460.8117pt, -404.5319pt)
 -- (460.8117pt, -404.5319pt) .. controls (460.8117pt, -404.2242pt) and (460.9061pt, -403.9998pt) .. (461.0949pt, -403.8588pt)
 -- (461.0949pt, -403.8588pt) .. controls (461.2837pt, -403.7178pt) and (461.4759pt, -403.6441pt) .. (461.6717pt, -403.6377pt)
 -- (461.6717pt, -403.6377pt) .. controls (461.8325pt, -403.6377pt) and (461.9688pt, -403.6825pt) .. (462.0807pt, -403.7723pt)
 -- (462.0807pt, -403.7723pt) .. controls (462.1926pt, -403.862pt) and (462.2485pt, -403.9838pt) .. (462.2485pt, -404.1376pt)
 -- (462.2485pt, -404.1376pt) .. controls (462.2485pt, -404.362pt) and (462.1576pt, -404.5511pt) .. (461.9759pt, -404.705pt)
 -- (461.9759pt, -404.705pt) .. controls (461.8849pt, -404.769pt) and (461.7731pt, -404.8267pt) .. (461.6402pt, -404.878pt)
 -- (461.6402pt, -404.878pt) .. controls (461.6542pt, -404.9101pt) and (461.7032pt, -404.9421pt) .. (461.7871pt, -404.9742pt)
 -- (461.7871pt, -404.9742pt) .. controls (461.871pt, -405.0062pt) and (461.9584pt, -405.0255pt) .. (462.0493pt, -405.0319pt)
 -- (462.0493pt, -405.0319pt) .. controls (462.2031pt, -405.0319pt) and (462.3394pt, -404.9742pt) .. (462.4583pt, -404.8588pt)
 -- (462.4583pt, -404.8588pt) .. controls (462.5771pt, -404.7434pt) and (462.668pt, -404.6088pt) .. (462.731pt, -404.455pt)
 -- (462.731pt, -404.455pt) .. controls (463.1575pt, -403.0127pt) and (463.3707pt, -402.1761pt) .. (463.3707pt, -401.9454pt)
 -- (463.3707pt, -401.9454pt) .. controls (463.3707pt, -401.7146pt) and (463.1924pt, -401.5992pt) .. (462.8358pt, -401.5992pt)
 -- (462.8358pt, -401.5992pt) .. controls (462.5841pt, -401.5992pt) and (462.3324pt, -401.6729pt) .. (462.0807pt, -401.8204pt)
 -- (462.0807pt, -401.8204pt) .. controls (461.829pt, -401.9678pt) and (461.6298pt, -402.2082pt) .. (461.4829pt, -402.5415pt)
 -- (461.4829pt, -402.5415pt) .. controls (461.455pt, -402.6313pt) and (461.4305pt, -402.6858pt) .. (461.4095pt, -402.705pt)
 -- (461.4095pt, -402.705pt) .. controls (461.3885pt, -402.7242pt) and (461.3186pt, -402.7338pt) .. (461.1998pt, -402.7338pt)
 -- (461.1998pt, -402.7338pt)
 -- (461.1368pt, -402.7338pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(464.733pt, -400.0896pt) .. controls (464.5722pt, -400.0896pt) and (464.345pt, -400.0159pt) .. (464.0513pt, -399.8684pt)
 -- (464.0513pt, -399.8684pt) .. controls (463.7577pt, -399.721pt) and (463.5374pt, -399.6441pt) .. (463.3906pt, -399.6377pt)
 -- (463.3906pt, -399.6377pt) .. controls (463.1529pt, -399.6377pt) and (462.9117pt, -399.7498pt) .. (462.667pt, -399.9742pt)
 -- (462.667pt, -399.9742pt)
 -- (462.5411pt, -400.0896pt)
 -- (462.5411pt, -400.0896pt)
 -- (462.3419pt, -399.9261pt)
 -- (462.3419pt, -399.9261pt) .. controls (462.3139pt, -399.9069pt) and (462.2824pt, -399.8845pt) .. (462.2475pt, -399.8588pt)
 -- (462.2475pt, -399.8588pt) .. controls (462.2125pt, -399.8332pt) and (462.1845pt, -399.8075pt) .. (462.1636pt, -399.7819pt)
 -- (462.1636pt, -399.7819pt)
 -- (462.1426pt, -399.7627pt)
 -- (462.1426pt, -399.7627pt) .. controls (462.5761pt, -399.314pt) and (462.8173pt, -399.0672pt) .. (462.8662pt, -399.0223pt)
 -- (462.8662pt, -399.0223pt) .. controls (463.1039pt, -398.8236pt) and (463.3312pt, -398.7242pt) .. (463.5479pt, -398.7242pt)
 -- (463.5479pt, -398.7242pt) .. controls (463.6109pt, -398.7242pt) and (463.6598pt, -398.7274pt) .. (463.6948pt, -398.7339pt)
 -- (463.6948pt, -398.7339pt) .. controls (463.8206pt, -398.7595pt) and (464.0164pt, -398.8396pt) .. (464.2821pt, -398.9742pt)
 -- (464.2821pt, -398.9742pt) .. controls (464.5478pt, -399.1088pt) and (464.754pt, -399.1761pt) .. (464.9008pt, -399.1761pt)
 -- (464.9008pt, -399.1761pt) .. controls (465.1385pt, -399.1761pt) and (465.3798pt, -399.064pt) .. (465.6245pt, -398.8396pt)
 -- (465.6245pt, -398.8396pt)
 -- (465.7503pt, -398.7242pt)
 -- (465.7503pt, -398.7242pt)
 -- (465.9496pt, -398.8877pt)
 -- (465.9496pt, -398.8877pt) .. controls (465.9776pt, -398.9069pt) and (466.009pt, -398.9294pt) .. (466.044pt, -398.955pt)
 -- (466.044pt, -398.955pt) .. controls (466.0789pt, -398.9806pt) and (466.1069pt, -399.0063pt) .. (466.1279pt, -399.0319pt)
 -- (466.1279pt, -399.0319pt)
 -- (466.1489pt, -399.0511pt)
 -- (466.1489pt, -399.0511pt) .. controls (465.7154pt, -399.4998pt) and (465.4742pt, -399.7466pt) .. (465.4252pt, -399.7915pt)
 -- (465.4252pt, -399.7915pt) .. controls (465.1875pt, -399.9902pt) and (464.9568pt, -400.0896pt) .. (464.733pt, -400.0896pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(464.733pt, -400.0896pt) .. controls (464.5722pt, -400.0896pt) and (464.345pt, -400.0159pt) .. (464.0513pt, -399.8684pt)
 -- (464.0513pt, -399.8684pt) .. controls (463.7577pt, -399.721pt) and (463.5374pt, -399.6441pt) .. (463.3906pt, -399.6377pt)
 -- (463.3906pt, -399.6377pt) .. controls (463.1529pt, -399.6377pt) and (462.9117pt, -399.7498pt) .. (462.667pt, -399.9742pt)
 -- (462.667pt, -399.9742pt)
 -- (462.5411pt, -400.0896pt)
 -- (462.5411pt, -400.0896pt)
 -- (462.3419pt, -399.9261pt)
 -- (462.3419pt, -399.9261pt) .. controls (462.3139pt, -399.9069pt) and (462.2824pt, -399.8845pt) .. (462.2475pt, -399.8588pt)
 -- (462.2475pt, -399.8588pt) .. controls (462.2125pt, -399.8332pt) and (462.1845pt, -399.8075pt) .. (462.1636pt, -399.7819pt)
 -- (462.1636pt, -399.7819pt)
 -- (462.1426pt, -399.7627pt)
 -- (462.1426pt, -399.7627pt) .. controls (462.5761pt, -399.314pt) and (462.8173pt, -399.0672pt) .. (462.8662pt, -399.0223pt)
 -- (462.8662pt, -399.0223pt) .. controls (463.1039pt, -398.8236pt) and (463.3312pt, -398.7242pt) .. (463.5479pt, -398.7242pt)
 -- (463.5479pt, -398.7242pt) .. controls (463.6109pt, -398.7242pt) and (463.6598pt, -398.7274pt) .. (463.6948pt, -398.7339pt)
 -- (463.6948pt, -398.7339pt) .. controls (463.8206pt, -398.7595pt) and (464.0164pt, -398.8396pt) .. (464.2821pt, -398.9742pt)
 -- (464.2821pt, -398.9742pt) .. controls (464.5478pt, -399.1088pt) and (464.754pt, -399.1761pt) .. (464.9008pt, -399.1761pt)
 -- (464.9008pt, -399.1761pt) .. controls (465.1385pt, -399.1761pt) and (465.3798pt, -399.064pt) .. (465.6245pt, -398.8396pt)
 -- (465.6245pt, -398.8396pt)
 -- (465.7503pt, -398.7242pt)
 -- (465.7503pt, -398.7242pt)
 -- (465.9496pt, -398.8877pt)
 -- (465.9496pt, -398.8877pt) .. controls (465.9776pt, -398.9069pt) and (466.009pt, -398.9294pt) .. (466.044pt, -398.955pt)
 -- (466.044pt, -398.955pt) .. controls (466.0789pt, -398.9806pt) and (466.1069pt, -399.0063pt) .. (466.1279pt, -399.0319pt)
 -- (466.1279pt, -399.0319pt)
 -- (466.1489pt, -399.0511pt)
 -- (466.1489pt, -399.0511pt) .. controls (465.7154pt, -399.4998pt) and (465.4742pt, -399.7466pt) .. (465.4252pt, -399.7915pt)
 -- (465.4252pt, -399.7915pt) .. controls (465.1875pt, -399.9902pt) and (464.9568pt, -400.0896pt) .. (464.733pt, -400.0896pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(469.3533pt, -396.3959pt) .. controls (469.3384pt, -396.3959pt) and (469.3187pt, -396.3959pt) .. (469.294pt, -396.3959pt)
 -- (469.294pt, -396.3959pt) .. controls (469.1704pt, -396.3959pt) and (469.0963pt, -396.3936pt) .. (469.0715pt, -396.3891pt)
 -- (469.0715pt, -396.3891pt) .. controls (469.0468pt, -396.3845pt) and (469.0345pt, -396.3596pt) .. (469.0345pt, -396.3143pt)
 -- (469.0345pt, -396.3143pt) .. controls (469.0345pt, -396.1919pt) and (469.0616pt, -396.1172pt) .. (469.116pt, -396.09pt)
 -- (469.116pt, -396.09pt) .. controls (469.1259pt, -396.0854pt) and (469.3656pt, -396.0832pt) .. (469.8352pt, -396.0832pt)
 -- (469.8352pt, -396.0832pt) .. controls (470.2159pt, -396.0832pt) and (470.4334pt, -396.0832pt) .. (470.4877pt, -396.0832pt)
 -- (470.4877pt, -396.0832pt) .. controls (470.5421pt, -396.0832pt) and (470.5767pt, -396.0968pt) .. (470.5916pt, -396.124pt)
 -- (470.5916pt, -396.124pt) .. controls (471.6346pt, -398.3718pt) and (472.166pt, -399.5252pt) .. (472.1857pt, -399.5841pt)
 -- (472.1857pt, -399.5841pt)
 -- (472.5861pt, -398.1361pt)
 -- (472.5861pt, -398.1361pt) .. controls (472.8481pt, -397.1799pt) and (472.9791pt, -396.67pt) .. (472.9791pt, -396.6066pt)
 -- (472.9791pt, -396.6066pt) .. controls (472.9791pt, -396.4843pt) and (472.8209pt, -396.414pt) .. (472.5046pt, -396.3959pt)
 -- (472.5046pt, -396.3959pt) .. controls (472.3859pt, -396.3959pt) and (472.3266pt, -396.3709pt) .. (472.3266pt, -396.3211pt)
 -- (472.3266pt, -396.3211pt) .. controls (472.3266pt, -396.312pt) and (472.3315pt, -396.2848pt) .. (472.3414pt, -396.2395pt)
 -- (472.3414pt, -396.2395pt) .. controls (472.3612pt, -396.167pt) and (472.376pt, -396.124pt) .. (472.3859pt, -396.1104pt)
 -- (472.3859pt, -396.1104pt) .. controls (472.3958pt, -396.0968pt) and (472.4205pt, -396.0877pt) .. (472.4601pt, -396.0832pt)
 -- (472.4601pt, -396.0832pt) .. controls (472.4749pt, -396.0832pt) and (472.5515pt, -396.0854pt) .. (472.6899pt, -396.09pt)
 -- (472.6899pt, -396.09pt) .. controls (472.8283pt, -396.0945pt) and (473.0335pt, -396.099pt) .. (473.3054pt, -396.1035pt)
 -- (473.3054pt, -396.1035pt) .. controls (473.5525pt, -396.1035pt) and (473.7404pt, -396.1013pt) .. (473.8689pt, -396.0968pt)
 -- (473.8689pt, -396.0968pt) .. controls (473.9974pt, -396.0922pt) and (474.0716pt, -396.09pt) .. (474.0913pt, -396.09pt)
 -- (474.0913pt, -396.09pt) .. controls (474.1655pt, -396.09pt) and (474.2025pt, -396.1126pt) .. (474.2025pt, -396.1579pt)
 -- (474.2025pt, -396.1579pt) .. controls (474.2025pt, -396.2576pt) and (474.1828pt, -396.3256pt) .. (474.1432pt, -396.3619pt)
 -- (474.1432pt, -396.3619pt) .. controls (474.1333pt, -396.3845pt) and (474.079pt, -396.3959pt) .. (473.9801pt, -396.3959pt)
 -- (473.9801pt, -396.3959pt) .. controls (473.6292pt, -396.414pt) and (473.4092pt, -396.5046pt) .. (473.3202pt, -396.6678pt)
 -- (473.3202pt, -396.6678pt)
 -- (472.2154pt, -400.6786pt)
 -- (472.2154pt, -400.6786pt) .. controls (472.2055pt, -400.7103pt) and (472.1536pt, -400.7262pt) .. (472.0597pt, -400.7262pt)
 -- (472.0597pt, -400.7262pt) .. controls (471.9905pt, -400.7262pt) and (471.9485pt, -400.7216pt) .. (471.9336pt, -400.7126pt)
 -- (471.9336pt, -400.7126pt) .. controls (471.9188pt, -400.699pt) and (471.6pt, -400.0124pt) .. (470.9771pt, -398.6528pt)
 -- (470.9771pt, -398.6528pt)
 -- (470.0354pt, -396.6202pt)
 -- (470.0354pt, -396.6202pt)
 -- (469.5535pt, -398.3877pt)
 -- (469.5535pt, -398.3877pt) .. controls (469.2322pt, -399.5479pt) and (469.0715pt, -400.1483pt) .. (469.0715pt, -400.1891pt)
 -- (469.0715pt, -400.1891pt) .. controls (469.0963pt, -400.3387pt) and (469.2742pt, -400.4135pt) .. (469.6054pt, -400.4135pt)
 -- (469.6054pt, -400.4135pt)
 -- (469.6795pt, -400.4135pt)
 -- (469.6795pt, -400.4135pt) .. controls (469.7092pt, -400.4361pt) and (469.724pt, -400.4543pt) .. (469.724pt, -400.4678pt)
 -- (469.724pt, -400.4678pt) .. controls (469.724pt, -400.4814pt) and (469.7191pt, -400.5245pt) .. (469.7092pt, -400.597pt)
 -- (469.7092pt, -400.597pt) .. controls (469.6894pt, -400.6559pt) and (469.6647pt, -400.699pt) .. (469.635pt, -400.7262pt)
 -- (469.635pt, -400.7262pt)
 -- (469.5387pt, -400.7262pt)
 -- (469.5387pt, -400.7262pt) .. controls (469.3854pt, -400.7171pt) and (469.1185pt, -400.7126pt) .. (468.7379pt, -400.7126pt)
 -- (468.7379pt, -400.7126pt) .. controls (468.5995pt, -400.7126pt) and (468.4734pt, -400.7126pt) .. (468.3597pt, -400.7126pt)
 -- (468.3597pt, -400.7126pt) .. controls (468.246pt, -400.7126pt) and (468.1546pt, -400.7126pt) .. (468.0854pt, -400.7126pt)
 -- (468.0854pt, -400.7126pt) .. controls (468.0161pt, -400.7126pt) and (467.9741pt, -400.7148pt) .. (467.9593pt, -400.7194pt)
 -- (467.9593pt, -400.7194pt) .. controls (467.8852pt, -400.7194pt) and (467.8481pt, -400.699pt) .. (467.8481pt, -400.6582pt)
 -- (467.8481pt, -400.6582pt) .. controls (467.8481pt, -400.64pt) and (467.8555pt, -400.6038pt) .. (467.8703pt, -400.5494pt)
 -- (467.8703pt, -400.5494pt) .. controls (467.8852pt, -400.495pt) and (467.8975pt, -400.4633pt) .. (467.9074pt, -400.4543pt)
 -- (467.9074pt, -400.4543pt) .. controls (467.9173pt, -400.4271pt) and (467.9741pt, -400.4135pt) .. (468.0779pt, -400.4135pt)
 -- (468.0779pt, -400.4135pt) .. controls (468.4141pt, -400.3999pt) and (468.6316pt, -400.3115pt) .. (468.7304pt, -400.1483pt)
 -- (468.7304pt, -400.1483pt) .. controls (468.7502pt, -400.1212pt) and (468.9257pt, -399.4935pt) .. (469.2569pt, -398.2653pt)
 -- (469.2569pt, -398.2653pt)
 -- (469.7611pt, -396.4163pt)
 -- (469.7611pt, -396.4163pt) .. controls (469.7512pt, -396.4117pt) and (469.6153pt, -396.4049pt) .. (469.3533pt, -396.3959pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(469.3533pt, -396.3959pt) .. controls (469.3384pt, -396.3959pt) and (469.3187pt, -396.3959pt) .. (469.294pt, -396.3959pt)
 -- (469.294pt, -396.3959pt) .. controls (469.1704pt, -396.3959pt) and (469.0963pt, -396.3936pt) .. (469.0715pt, -396.3891pt)
 -- (469.0715pt, -396.3891pt) .. controls (469.0468pt, -396.3845pt) and (469.0345pt, -396.3596pt) .. (469.0345pt, -396.3143pt)
 -- (469.0345pt, -396.3143pt) .. controls (469.0345pt, -396.1919pt) and (469.0616pt, -396.1172pt) .. (469.116pt, -396.09pt)
 -- (469.116pt, -396.09pt) .. controls (469.1259pt, -396.0854pt) and (469.3656pt, -396.0832pt) .. (469.8352pt, -396.0832pt)
 -- (469.8352pt, -396.0832pt) .. controls (470.2159pt, -396.0832pt) and (470.4334pt, -396.0832pt) .. (470.4877pt, -396.0832pt)
 -- (470.4877pt, -396.0832pt) .. controls (470.5421pt, -396.0832pt) and (470.5767pt, -396.0968pt) .. (470.5916pt, -396.124pt)
 -- (470.5916pt, -396.124pt) .. controls (471.6346pt, -398.3718pt) and (472.166pt, -399.5252pt) .. (472.1857pt, -399.5841pt)
 -- (472.1857pt, -399.5841pt)
 -- (472.5861pt, -398.1361pt)
 -- (472.5861pt, -398.1361pt) .. controls (472.8481pt, -397.1799pt) and (472.9791pt, -396.67pt) .. (472.9791pt, -396.6066pt)
 -- (472.9791pt, -396.6066pt) .. controls (472.9791pt, -396.4843pt) and (472.8209pt, -396.414pt) .. (472.5046pt, -396.3959pt)
 -- (472.5046pt, -396.3959pt) .. controls (472.3859pt, -396.3959pt) and (472.3266pt, -396.3709pt) .. (472.3266pt, -396.3211pt)
 -- (472.3266pt, -396.3211pt) .. controls (472.3266pt, -396.312pt) and (472.3315pt, -396.2848pt) .. (472.3414pt, -396.2395pt)
 -- (472.3414pt, -396.2395pt) .. controls (472.3612pt, -396.167pt) and (472.376pt, -396.124pt) .. (472.3859pt, -396.1104pt)
 -- (472.3859pt, -396.1104pt) .. controls (472.3958pt, -396.0968pt) and (472.4205pt, -396.0877pt) .. (472.4601pt, -396.0832pt)
 -- (472.4601pt, -396.0832pt) .. controls (472.4749pt, -396.0832pt) and (472.5515pt, -396.0854pt) .. (472.6899pt, -396.09pt)
 -- (472.6899pt, -396.09pt) .. controls (472.8283pt, -396.0945pt) and (473.0335pt, -396.099pt) .. (473.3054pt, -396.1035pt)
 -- (473.3054pt, -396.1035pt) .. controls (473.5525pt, -396.1035pt) and (473.7404pt, -396.1013pt) .. (473.8689pt, -396.0968pt)
 -- (473.8689pt, -396.0968pt) .. controls (473.9974pt, -396.0922pt) and (474.0716pt, -396.09pt) .. (474.0913pt, -396.09pt)
 -- (474.0913pt, -396.09pt) .. controls (474.1655pt, -396.09pt) and (474.2025pt, -396.1126pt) .. (474.2025pt, -396.1579pt)
 -- (474.2025pt, -396.1579pt) .. controls (474.2025pt, -396.2576pt) and (474.1828pt, -396.3256pt) .. (474.1432pt, -396.3619pt)
 -- (474.1432pt, -396.3619pt) .. controls (474.1333pt, -396.3845pt) and (474.079pt, -396.3959pt) .. (473.9801pt, -396.3959pt)
 -- (473.9801pt, -396.3959pt) .. controls (473.6292pt, -396.414pt) and (473.4092pt, -396.5046pt) .. (473.3202pt, -396.6678pt)
 -- (473.3202pt, -396.6678pt)
 -- (472.2154pt, -400.6786pt)
 -- (472.2154pt, -400.6786pt) .. controls (472.2055pt, -400.7103pt) and (472.1536pt, -400.7262pt) .. (472.0597pt, -400.7262pt)
 -- (472.0597pt, -400.7262pt) .. controls (471.9905pt, -400.7262pt) and (471.9485pt, -400.7216pt) .. (471.9336pt, -400.7126pt)
 -- (471.9336pt, -400.7126pt) .. controls (471.9188pt, -400.699pt) and (471.6pt, -400.0124pt) .. (470.9771pt, -398.6528pt)
 -- (470.9771pt, -398.6528pt)
 -- (470.0354pt, -396.6202pt)
 -- (470.0354pt, -396.6202pt)
 -- (469.5535pt, -398.3877pt)
 -- (469.5535pt, -398.3877pt) .. controls (469.2322pt, -399.5479pt) and (469.0715pt, -400.1483pt) .. (469.0715pt, -400.1891pt)
 -- (469.0715pt, -400.1891pt) .. controls (469.0963pt, -400.3387pt) and (469.2742pt, -400.4135pt) .. (469.6054pt, -400.4135pt)
 -- (469.6054pt, -400.4135pt)
 -- (469.6795pt, -400.4135pt)
 -- (469.6795pt, -400.4135pt) .. controls (469.7092pt, -400.4361pt) and (469.724pt, -400.4543pt) .. (469.724pt, -400.4678pt)
 -- (469.724pt, -400.4678pt) .. controls (469.724pt, -400.4814pt) and (469.7191pt, -400.5245pt) .. (469.7092pt, -400.597pt)
 -- (469.7092pt, -400.597pt) .. controls (469.6894pt, -400.6559pt) and (469.6647pt, -400.699pt) .. (469.635pt, -400.7262pt)
 -- (469.635pt, -400.7262pt)
 -- (469.5387pt, -400.7262pt)
 -- (469.5387pt, -400.7262pt) .. controls (469.3854pt, -400.7171pt) and (469.1185pt, -400.7126pt) .. (468.7379pt, -400.7126pt)
 -- (468.7379pt, -400.7126pt) .. controls (468.5995pt, -400.7126pt) and (468.4734pt, -400.7126pt) .. (468.3597pt, -400.7126pt)
 -- (468.3597pt, -400.7126pt) .. controls (468.246pt, -400.7126pt) and (468.1546pt, -400.7126pt) .. (468.0854pt, -400.7126pt)
 -- (468.0854pt, -400.7126pt) .. controls (468.0161pt, -400.7126pt) and (467.9741pt, -400.7148pt) .. (467.9593pt, -400.7194pt)
 -- (467.9593pt, -400.7194pt) .. controls (467.8852pt, -400.7194pt) and (467.8481pt, -400.699pt) .. (467.8481pt, -400.6582pt)
 -- (467.8481pt, -400.6582pt) .. controls (467.8481pt, -400.64pt) and (467.8555pt, -400.6038pt) .. (467.8703pt, -400.5494pt)
 -- (467.8703pt, -400.5494pt) .. controls (467.8852pt, -400.495pt) and (467.8975pt, -400.4633pt) .. (467.9074pt, -400.4543pt)
 -- (467.9074pt, -400.4543pt) .. controls (467.9173pt, -400.4271pt) and (467.9741pt, -400.4135pt) .. (468.0779pt, -400.4135pt)
 -- (468.0779pt, -400.4135pt) .. controls (468.4141pt, -400.3999pt) and (468.6316pt, -400.3115pt) .. (468.7304pt, -400.1483pt)
 -- (468.7304pt, -400.1483pt) .. controls (468.7502pt, -400.1212pt) and (468.9257pt, -399.4935pt) .. (469.2569pt, -398.2653pt)
 -- (469.2569pt, -398.2653pt)
 -- (469.7611pt, -396.4163pt)
 -- (469.7611pt, -396.4163pt) .. controls (469.7512pt, -396.4117pt) and (469.6153pt, -396.4049pt) .. (469.3533pt, -396.3959pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(474.7809pt, -400.4883pt) .. controls (474.7809pt, -400.4883pt) and (474.7809pt, -400.4316pt) .. (474.7809pt, -400.3183pt)
 -- (474.7809pt, -400.3183pt) .. controls (474.7809pt, -400.205pt) and (474.8204pt, -400.1075pt) .. (474.8995pt, -400.026pt)
 -- (474.8995pt, -400.026pt) .. controls (474.9786pt, -399.9444pt) and (475.0849pt, -399.9036pt) .. (475.2184pt, -399.9036pt)
 -- (475.2184pt, -399.9036pt) .. controls (475.3568pt, -399.9036pt) and (475.4803pt, -399.9603pt) .. (475.5891pt, -400.0735pt)
 -- (475.5891pt, -400.0735pt) .. controls (475.6978pt, -400.1869pt) and (475.7547pt, -400.3863pt) .. (475.7596pt, -400.6718pt)
 -- (475.7596pt, -400.6718pt) .. controls (475.7596pt, -400.8304pt) and (475.7374pt, -400.9845pt) .. (475.6929pt, -401.134pt)
 -- (475.6929pt, -401.134pt) .. controls (475.6484pt, -401.2836pt) and (475.5965pt, -401.4128pt) .. (475.5372pt, -401.5215pt)
 -- (475.5372pt, -401.5215pt) .. controls (475.4778pt, -401.6303pt) and (475.4136pt, -401.7232pt) .. (475.3444pt, -401.8002pt)
 -- (475.3444pt, -401.8002pt) .. controls (475.2752pt, -401.8773pt) and (475.2159pt, -401.9385pt) .. (475.1664pt, -401.9838pt)
 -- (475.1664pt, -401.9838pt) .. controls (475.117pt, -402.0291pt) and (475.0849pt, -402.0495pt) .. (475.07pt, -402.045pt)
 -- (475.07pt, -402.045pt) .. controls (475.0503pt, -402.045pt) and (475.0181pt, -402.0246pt) .. (474.9737pt, -401.9838pt)
 -- (474.9737pt, -401.9838pt) .. controls (474.9292pt, -401.943pt) and (474.9069pt, -401.9135pt) .. (474.9069pt, -401.8954pt)
 -- (474.9069pt, -401.8954pt) .. controls (474.9069pt, -401.8773pt) and (474.9341pt, -401.841pt) .. (474.9885pt, -401.7867pt)
 -- (474.9885pt, -401.7867pt) .. controls (475.0428pt, -401.7323pt) and (475.1046pt, -401.6643pt) .. (475.1739pt, -401.5827pt)
 -- (475.1739pt, -401.5827pt) .. controls (475.243pt, -401.5011pt) and (475.3073pt, -401.3878pt) .. (475.3666pt, -401.2428pt)
 -- (475.3666pt, -401.2428pt) .. controls (475.426pt, -401.0978pt) and (475.4655pt, -400.9324pt) .. (475.4853pt, -400.7466pt)
 -- (475.4853pt, -400.7466pt)
 -- (475.4853pt, -400.665pt)
 -- (475.4853pt, -400.665pt)
 -- (475.4778pt, -400.6718pt)
 -- (475.4778pt, -400.6718pt) .. controls (475.468pt, -400.6763pt) and (475.4556pt, -400.6808pt) .. (475.4408pt, -400.6854pt)
 -- (475.4408pt, -400.6854pt) .. controls (475.426pt, -400.6899pt) and (475.4111pt, -400.6967pt) .. (475.3963pt, -400.7058pt)
 -- (475.3963pt, -400.7058pt) .. controls (475.3815pt, -400.7148pt) and (475.3592pt, -400.7194pt) .. (475.3296pt, -400.7194pt)
 -- (475.3296pt, -400.7194pt) .. controls (475.2999pt, -400.7194pt) and (475.2702pt, -400.7216pt) .. (475.2406pt, -400.7262pt)
 -- (475.2406pt, -400.7262pt) .. controls (475.1071pt, -400.7262pt) and (474.9984pt, -400.6877pt) .. (474.9143pt, -400.6106pt)
 -- (474.9143pt, -400.6106pt)
 -- (474.7809pt, -400.4883pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(474.7809pt, -400.4883pt) .. controls (474.7809pt, -400.4883pt) and (474.7809pt, -400.4316pt) .. (474.7809pt, -400.3183pt)
 -- (474.7809pt, -400.3183pt) .. controls (474.7809pt, -400.205pt) and (474.8204pt, -400.1075pt) .. (474.8995pt, -400.026pt)
 -- (474.8995pt, -400.026pt) .. controls (474.9786pt, -399.9444pt) and (475.0849pt, -399.9036pt) .. (475.2184pt, -399.9036pt)
 -- (475.2184pt, -399.9036pt) .. controls (475.3568pt, -399.9036pt) and (475.4803pt, -399.9603pt) .. (475.5891pt, -400.0735pt)
 -- (475.5891pt, -400.0735pt) .. controls (475.6978pt, -400.1869pt) and (475.7547pt, -400.3863pt) .. (475.7596pt, -400.6718pt)
 -- (475.7596pt, -400.6718pt) .. controls (475.7596pt, -400.8304pt) and (475.7374pt, -400.9845pt) .. (475.6929pt, -401.134pt)
 -- (475.6929pt, -401.134pt) .. controls (475.6484pt, -401.2836pt) and (475.5965pt, -401.4128pt) .. (475.5372pt, -401.5215pt)
 -- (475.5372pt, -401.5215pt) .. controls (475.4778pt, -401.6303pt) and (475.4136pt, -401.7232pt) .. (475.3444pt, -401.8002pt)
 -- (475.3444pt, -401.8002pt) .. controls (475.2752pt, -401.8773pt) and (475.2159pt, -401.9385pt) .. (475.1664pt, -401.9838pt)
 -- (475.1664pt, -401.9838pt) .. controls (475.117pt, -402.0291pt) and (475.0849pt, -402.0495pt) .. (475.07pt, -402.045pt)
 -- (475.07pt, -402.045pt) .. controls (475.0503pt, -402.045pt) and (475.0181pt, -402.0246pt) .. (474.9737pt, -401.9838pt)
 -- (474.9737pt, -401.9838pt) .. controls (474.9292pt, -401.943pt) and (474.9069pt, -401.9135pt) .. (474.9069pt, -401.8954pt)
 -- (474.9069pt, -401.8954pt) .. controls (474.9069pt, -401.8773pt) and (474.9341pt, -401.841pt) .. (474.9885pt, -401.7867pt)
 -- (474.9885pt, -401.7867pt) .. controls (475.0428pt, -401.7323pt) and (475.1046pt, -401.6643pt) .. (475.1739pt, -401.5827pt)
 -- (475.1739pt, -401.5827pt) .. controls (475.243pt, -401.5011pt) and (475.3073pt, -401.3878pt) .. (475.3666pt, -401.2428pt)
 -- (475.3666pt, -401.2428pt) .. controls (475.426pt, -401.0978pt) and (475.4655pt, -400.9324pt) .. (475.4853pt, -400.7466pt)
 -- (475.4853pt, -400.7466pt)
 -- (475.4853pt, -400.665pt)
 -- (475.4853pt, -400.665pt)
 -- (475.4778pt, -400.6718pt)
 -- (475.4778pt, -400.6718pt) .. controls (475.468pt, -400.6763pt) and (475.4556pt, -400.6808pt) .. (475.4408pt, -400.6854pt)
 -- (475.4408pt, -400.6854pt) .. controls (475.426pt, -400.6899pt) and (475.4111pt, -400.6967pt) .. (475.3963pt, -400.7058pt)
 -- (475.3963pt, -400.7058pt) .. controls (475.3815pt, -400.7148pt) and (475.3592pt, -400.7194pt) .. (475.3296pt, -400.7194pt)
 -- (475.3296pt, -400.7194pt) .. controls (475.2999pt, -400.7194pt) and (475.2702pt, -400.7216pt) .. (475.2406pt, -400.7262pt)
 -- (475.2406pt, -400.7262pt) .. controls (475.1071pt, -400.7262pt) and (474.9984pt, -400.6877pt) .. (474.9143pt, -400.6106pt)
 -- (474.9143pt, -400.6106pt)
 -- (474.7809pt, -400.4883pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(477.072pt, -397.8098pt) .. controls (476.9386pt, -397.8098pt) and (476.8323pt, -397.769pt) .. (476.7532pt, -397.6875pt)
 -- (476.7532pt, -397.6875pt) .. controls (476.6741pt, -397.6059pt) and (476.6346pt, -397.5062pt) .. (476.6346pt, -397.3884pt)
 -- (476.6346pt, -397.3884pt) .. controls (476.6346pt, -397.0666pt) and (476.7656pt, -396.7879pt) .. (477.0276pt, -396.5522pt)
 -- (477.0276pt, -396.5522pt) .. controls (477.2895pt, -396.3166pt) and (477.6158pt, -396.1987pt) .. (478.0063pt, -396.1987pt)
 -- (478.0063pt, -396.1987pt) .. controls (478.4561pt, -396.1987pt) and (478.8318pt, -396.3256pt) .. (479.1333pt, -396.5794pt)
 -- (479.1333pt, -396.5794pt) .. controls (479.4349pt, -396.8332pt) and (479.5881pt, -397.1618pt) .. (479.593pt, -397.5651pt)
 -- (479.593pt, -397.5651pt) .. controls (479.593pt, -397.76pt) and (479.5436pt, -397.9458pt) .. (479.4448pt, -398.1226pt)
 -- (479.4448pt, -398.1226pt) .. controls (479.3459pt, -398.2993pt) and (479.2273pt, -398.4534pt) .. (479.0889pt, -398.5848pt)
 -- (479.0889pt, -398.5848pt) .. controls (478.9504pt, -398.7162pt) and (478.7527pt, -398.8839pt) .. (478.4957pt, -399.0879pt)
 -- (478.4957pt, -399.0879pt) .. controls (478.3177pt, -399.2284pt) and (478.0706pt, -399.4368pt) .. (477.7542pt, -399.7133pt)
 -- (477.7542pt, -399.7133pt)
 -- (477.3167pt, -400.094pt)
 -- (477.3167pt, -400.094pt)
 -- (477.8802pt, -400.1007pt)
 -- (477.8802pt, -400.1007pt) .. controls (478.6563pt, -400.1007pt) and (479.0691pt, -400.0894pt) .. (479.1185pt, -400.0668pt)
 -- (479.1185pt, -400.0668pt) .. controls (479.1531pt, -400.0577pt) and (479.2124pt, -399.856pt) .. (479.2965pt, -399.4617pt)
 -- (479.2965pt, -399.4617pt)
 -- (479.2965pt, -399.4413pt)
 -- (479.2965pt, -399.4413pt)
 -- (479.593pt, -399.4413pt)
 -- (479.593pt, -399.4413pt)
 -- (479.593pt, -399.4617pt)
 -- (479.593pt, -399.4617pt) .. controls (479.5881pt, -399.4753pt) and (479.556pt, -399.6815pt) .. (479.4967pt, -400.0804pt)
 -- (479.4967pt, -400.0804pt) .. controls (479.4373pt, -400.4792pt) and (479.4003pt, -400.6877pt) .. (479.3854pt, -400.7058pt)
 -- (479.3854pt, -400.7058pt)
 -- (479.3854pt, -400.7262pt)
 -- (479.3854pt, -400.7262pt)
 -- (476.6346pt, -400.7262pt)
 -- (476.6346pt, -400.7262pt)
 -- (476.6346pt, -400.597pt)
 -- (476.6346pt, -400.597pt)
 -- (476.6346pt, -400.5154pt)
 -- (476.6346pt, -400.5154pt) .. controls (476.6346pt, -400.4837pt) and (476.6494pt, -400.4497pt) .. (476.679pt, -400.4135pt)
 -- (476.679pt, -400.4135pt) .. controls (476.7087pt, -400.3772pt) and (476.7829pt, -400.2979pt) .. (476.9015pt, -400.1755pt)
 -- (476.9015pt, -400.1755pt) .. controls (477.0449pt, -400.0305pt) and (477.1684pt, -399.9036pt) .. (477.2722pt, -399.7948pt)
 -- (477.2722pt, -399.7948pt) .. controls (477.3167pt, -399.7495pt) and (477.4008pt, -399.6657pt) .. (477.5243pt, -399.5433pt)
 -- (477.5243pt, -399.5433pt) .. controls (477.6479pt, -399.421pt) and (477.732pt, -399.3371pt) .. (477.7764pt, -399.2918pt)
 -- (477.7764pt, -399.2918pt) .. controls (477.8209pt, -399.2465pt) and (477.8926pt, -399.1717pt) .. (477.9915pt, -399.0675pt)
 -- (477.9915pt, -399.0675pt) .. controls (478.0903pt, -398.9632pt) and (478.1595pt, -398.8862pt) .. (478.1991pt, -398.8363pt)
 -- (478.1991pt, -398.8363pt) .. controls (478.2386pt, -398.7865pt) and (478.2955pt, -398.7185pt) .. (478.3696pt, -398.6324pt)
 -- (478.3696pt, -398.6324pt) .. controls (478.4438pt, -398.5463pt) and (478.4957pt, -398.4738pt) .. (478.5253pt, -398.4149pt)
 -- (478.5253pt, -398.4149pt) .. controls (478.555pt, -398.356pt) and (478.5921pt, -398.2902pt) .. (478.6366pt, -398.2177pt)
 -- (478.6366pt, -398.2177pt) .. controls (478.681pt, -398.1452pt) and (478.7132pt, -398.0727pt) .. (478.7329pt, -398.0002pt)
 -- (478.7329pt, -398.0002pt) .. controls (478.7527pt, -397.9277pt) and (478.77pt, -397.8597pt) .. (478.7849pt, -397.7962pt)
 -- (478.7849pt, -397.7962pt) .. controls (478.7997pt, -397.7328pt) and (478.8071pt, -397.658pt) .. (478.8071pt, -397.5719pt)
 -- (478.8071pt, -397.5719pt) .. controls (478.8071pt, -397.2864pt) and (478.7231pt, -397.0394pt) .. (478.555pt, -396.8309pt)
 -- (478.555pt, -396.8309pt) .. controls (478.3869pt, -396.6225pt) and (478.1472pt, -396.5182pt) .. (477.8358pt, -396.5182pt)
 -- (477.8358pt, -396.5182pt) .. controls (477.6726pt, -396.5182pt) and (477.5293pt, -396.5568pt) .. (477.4057pt, -396.6338pt)
 -- (477.4057pt, -396.6338pt) .. controls (477.2821pt, -396.7108pt) and (477.1956pt, -396.7856pt) .. (477.1462pt, -396.8581pt)
 -- (477.1462pt, -396.8581pt) .. controls (477.0967pt, -396.9306pt) and (477.072pt, -396.9737pt) .. (477.072pt, -396.9873pt)
 -- (477.072pt, -396.9873pt) .. controls (477.072pt, -396.9918pt) and (477.0844pt, -396.9941pt) .. (477.1091pt, -396.9941pt)
 -- (477.1091pt, -396.9941pt) .. controls (477.1981pt, -396.9941pt) and (477.2895pt, -397.0258pt) .. (477.3835pt, -397.0893pt)
 -- (477.3835pt, -397.0893pt) .. controls (477.4774pt, -397.1527pt) and (477.5243pt, -397.2569pt) .. (477.5243pt, -397.402pt)
 -- (477.5243pt, -397.402pt) .. controls (477.5243pt, -397.5153pt) and (477.4848pt, -397.6104pt) .. (477.4057pt, -397.6875pt)
 -- (477.4057pt, -397.6875pt) .. controls (477.3266pt, -397.7645pt) and (477.2154pt, -397.8053pt) .. (477.072pt, -397.8098pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(477.072pt, -397.8098pt) .. controls (476.9386pt, -397.8098pt) and (476.8323pt, -397.769pt) .. (476.7532pt, -397.6875pt)
 -- (476.7532pt, -397.6875pt) .. controls (476.6741pt, -397.6059pt) and (476.6346pt, -397.5062pt) .. (476.6346pt, -397.3884pt)
 -- (476.6346pt, -397.3884pt) .. controls (476.6346pt, -397.0666pt) and (476.7656pt, -396.7879pt) .. (477.0276pt, -396.5522pt)
 -- (477.0276pt, -396.5522pt) .. controls (477.2895pt, -396.3166pt) and (477.6158pt, -396.1987pt) .. (478.0063pt, -396.1987pt)
 -- (478.0063pt, -396.1987pt) .. controls (478.4561pt, -396.1987pt) and (478.8318pt, -396.3256pt) .. (479.1333pt, -396.5794pt)
 -- (479.1333pt, -396.5794pt) .. controls (479.4349pt, -396.8332pt) and (479.5881pt, -397.1618pt) .. (479.593pt, -397.5651pt)
 -- (479.593pt, -397.5651pt) .. controls (479.593pt, -397.76pt) and (479.5436pt, -397.9458pt) .. (479.4448pt, -398.1226pt)
 -- (479.4448pt, -398.1226pt) .. controls (479.3459pt, -398.2993pt) and (479.2273pt, -398.4534pt) .. (479.0889pt, -398.5848pt)
 -- (479.0889pt, -398.5848pt) .. controls (478.9504pt, -398.7162pt) and (478.7527pt, -398.8839pt) .. (478.4957pt, -399.0879pt)
 -- (478.4957pt, -399.0879pt) .. controls (478.3177pt, -399.2284pt) and (478.0706pt, -399.4368pt) .. (477.7542pt, -399.7133pt)
 -- (477.7542pt, -399.7133pt)
 -- (477.3167pt, -400.094pt)
 -- (477.3167pt, -400.094pt)
 -- (477.8802pt, -400.1007pt)
 -- (477.8802pt, -400.1007pt) .. controls (478.6563pt, -400.1007pt) and (479.0691pt, -400.0894pt) .. (479.1185pt, -400.0668pt)
 -- (479.1185pt, -400.0668pt) .. controls (479.1531pt, -400.0577pt) and (479.2124pt, -399.856pt) .. (479.2965pt, -399.4617pt)
 -- (479.2965pt, -399.4617pt)
 -- (479.2965pt, -399.4413pt)
 -- (479.2965pt, -399.4413pt)
 -- (479.593pt, -399.4413pt)
 -- (479.593pt, -399.4413pt)
 -- (479.593pt, -399.4617pt)
 -- (479.593pt, -399.4617pt) .. controls (479.5881pt, -399.4753pt) and (479.556pt, -399.6815pt) .. (479.4967pt, -400.0804pt)
 -- (479.4967pt, -400.0804pt) .. controls (479.4373pt, -400.4792pt) and (479.4003pt, -400.6877pt) .. (479.3854pt, -400.7058pt)
 -- (479.3854pt, -400.7058pt)
 -- (479.3854pt, -400.7262pt)
 -- (479.3854pt, -400.7262pt)
 -- (476.6346pt, -400.7262pt)
 -- (476.6346pt, -400.7262pt)
 -- (476.6346pt, -400.597pt)
 -- (476.6346pt, -400.597pt)
 -- (476.6346pt, -400.5154pt)
 -- (476.6346pt, -400.5154pt) .. controls (476.6346pt, -400.4837pt) and (476.6494pt, -400.4497pt) .. (476.679pt, -400.4135pt)
 -- (476.679pt, -400.4135pt) .. controls (476.7087pt, -400.3772pt) and (476.7829pt, -400.2979pt) .. (476.9015pt, -400.1755pt)
 -- (476.9015pt, -400.1755pt) .. controls (477.0449pt, -400.0305pt) and (477.1684pt, -399.9036pt) .. (477.2722pt, -399.7948pt)
 -- (477.2722pt, -399.7948pt) .. controls (477.3167pt, -399.7495pt) and (477.4008pt, -399.6657pt) .. (477.5243pt, -399.5433pt)
 -- (477.5243pt, -399.5433pt) .. controls (477.6479pt, -399.421pt) and (477.732pt, -399.3371pt) .. (477.7764pt, -399.2918pt)
 -- (477.7764pt, -399.2918pt) .. controls (477.8209pt, -399.2465pt) and (477.8926pt, -399.1717pt) .. (477.9915pt, -399.0675pt)
 -- (477.9915pt, -399.0675pt) .. controls (478.0903pt, -398.9632pt) and (478.1595pt, -398.8862pt) .. (478.1991pt, -398.8363pt)
 -- (478.1991pt, -398.8363pt) .. controls (478.2386pt, -398.7865pt) and (478.2955pt, -398.7185pt) .. (478.3696pt, -398.6324pt)
 -- (478.3696pt, -398.6324pt) .. controls (478.4438pt, -398.5463pt) and (478.4957pt, -398.4738pt) .. (478.5253pt, -398.4149pt)
 -- (478.5253pt, -398.4149pt) .. controls (478.555pt, -398.356pt) and (478.5921pt, -398.2902pt) .. (478.6366pt, -398.2177pt)
 -- (478.6366pt, -398.2177pt) .. controls (478.681pt, -398.1452pt) and (478.7132pt, -398.0727pt) .. (478.7329pt, -398.0002pt)
 -- (478.7329pt, -398.0002pt) .. controls (478.7527pt, -397.9277pt) and (478.77pt, -397.8597pt) .. (478.7849pt, -397.7962pt)
 -- (478.7849pt, -397.7962pt) .. controls (478.7997pt, -397.7328pt) and (478.8071pt, -397.658pt) .. (478.8071pt, -397.5719pt)
 -- (478.8071pt, -397.5719pt) .. controls (478.8071pt, -397.2864pt) and (478.7231pt, -397.0394pt) .. (478.555pt, -396.8309pt)
 -- (478.555pt, -396.8309pt) .. controls (478.3869pt, -396.6225pt) and (478.1472pt, -396.5182pt) .. (477.8358pt, -396.5182pt)
 -- (477.8358pt, -396.5182pt) .. controls (477.6726pt, -396.5182pt) and (477.5293pt, -396.5568pt) .. (477.4057pt, -396.6338pt)
 -- (477.4057pt, -396.6338pt) .. controls (477.2821pt, -396.7108pt) and (477.1956pt, -396.7856pt) .. (477.1462pt, -396.8581pt)
 -- (477.1462pt, -396.8581pt) .. controls (477.0967pt, -396.9306pt) and (477.072pt, -396.9737pt) .. (477.072pt, -396.9873pt)
 -- (477.072pt, -396.9873pt) .. controls (477.072pt, -396.9918pt) and (477.0844pt, -396.9941pt) .. (477.1091pt, -396.9941pt)
 -- (477.1091pt, -396.9941pt) .. controls (477.1981pt, -396.9941pt) and (477.2895pt, -397.0258pt) .. (477.3835pt, -397.0893pt)
 -- (477.3835pt, -397.0893pt) .. controls (477.4774pt, -397.1527pt) and (477.5243pt, -397.2569pt) .. (477.5243pt, -397.402pt)
 -- (477.5243pt, -397.402pt) .. controls (477.5243pt, -397.5153pt) and (477.4848pt, -397.6104pt) .. (477.4057pt, -397.6875pt)
 -- (477.4057pt, -397.6875pt) .. controls (477.3266pt, -397.7645pt) and (477.2154pt, -397.8053pt) .. (477.072pt, -397.8098pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(469.1976pt, -404.3748pt) -- (469.1012pt, -404.4088pt)
 -- (469.1012pt, -404.4088pt) .. controls (469.032pt, -404.4314pt) and (468.9331pt, -404.4541pt) .. (468.8046pt, -404.4767pt)
 -- (468.8046pt, -404.4767pt) .. controls (468.6761pt, -404.4994pt) and (468.5327pt, -404.5153pt) .. (468.3745pt, -404.5243pt)
 -- (468.3745pt, -404.5243pt)
 -- (468.2336pt, -404.5243pt)
 -- (468.2336pt, -404.5243pt)
 -- (468.2336pt, -404.2116pt)
 -- (468.2336pt, -404.2116pt)
 -- (468.3745pt, -404.2116pt)
 -- (468.3745pt, -404.2116pt) .. controls (468.6069pt, -404.2025pt) and (468.8219pt, -404.1685pt) .. (469.0196pt, -404.1096pt)
 -- (469.0196pt, -404.1096pt) .. controls (469.2173pt, -404.0507pt) and (469.3557pt, -403.9963pt) .. (469.4348pt, -403.9465pt)
 -- (469.4348pt, -403.9465pt) .. controls (469.5139pt, -403.8966pt) and (469.5831pt, -403.8468pt) .. (469.6425pt, -403.7969pt)
 -- (469.6425pt, -403.7969pt) .. controls (469.6523pt, -403.7834pt) and (469.682pt, -403.7766pt) .. (469.7314pt, -403.7766pt)
 -- (469.7314pt, -403.7766pt) .. controls (469.7759pt, -403.7766pt) and (469.8179pt, -403.7901pt) .. (469.8575pt, -403.8173pt)
 -- (469.8575pt, -403.8173pt)
 -- (469.8575pt, -405.8499pt)
 -- (469.8575pt, -405.8499pt)
 -- (469.8649pt, -407.8893pt)
 -- (469.8649pt, -407.8893pt) .. controls (469.8995pt, -407.921pt) and (469.9292pt, -407.9414pt) .. (469.9539pt, -407.9505pt)
 -- (469.9539pt, -407.9505pt) .. controls (469.9786pt, -407.9596pt) and (470.0379pt, -407.9686pt) .. (470.1318pt, -407.9777pt)
 -- (470.1318pt, -407.9777pt) .. controls (470.2258pt, -407.9868pt) and (470.379pt, -407.9913pt) .. (470.5916pt, -407.9913pt)
 -- (470.5916pt, -407.9913pt)
 -- (470.7843pt, -407.9913pt)
 -- (470.7843pt, -407.9913pt)
 -- (470.7843pt, -408.304pt)
 -- (470.7843pt, -408.304pt)
 -- (470.7028pt, -408.304pt)
 -- (470.7028pt, -408.304pt) .. controls (470.599pt, -408.2904pt) and (470.206pt, -408.2836pt) .. (469.5238pt, -408.2836pt)
 -- (469.5238pt, -408.2836pt) .. controls (468.8516pt, -408.2836pt) and (468.4635pt, -408.2904pt) .. (468.3597pt, -408.304pt)
 -- (468.3597pt, -408.304pt)
 -- (468.2707pt, -408.304pt)
 -- (468.2707pt, -408.304pt)
 -- (468.2707pt, -407.9913pt)
 -- (468.2707pt, -407.9913pt)
 -- (468.4635pt, -407.9913pt)
 -- (468.4635pt, -407.9913pt) .. controls (468.5723pt, -407.9913pt) and (468.6662pt, -407.9913pt) .. (468.7453pt, -407.9913pt)
 -- (468.7453pt, -407.9913pt) .. controls (468.8244pt, -407.9913pt) and (468.8861pt, -407.989pt) .. (468.9306pt, -407.9845pt)
 -- (468.9306pt, -407.9845pt) .. controls (468.9751pt, -407.9799pt) and (469.0147pt, -407.9731pt) .. (469.0493pt, -407.9641pt)
 -- (469.0493pt, -407.9641pt) .. controls (469.0839pt, -407.955pt) and (469.1036pt, -407.9505pt) .. (469.1086pt, -407.9505pt)
 -- (469.1086pt, -407.9505pt) .. controls (469.1135pt, -407.9505pt) and (469.1284pt, -407.9391pt) .. (469.1531pt, -407.9165pt)
 -- (469.1531pt, -407.9165pt) .. controls (469.1778pt, -407.8938pt) and (469.1926pt, -407.8848pt) .. (469.1976pt, -407.8893pt)
 -- (469.1976pt, -407.8893pt)
 -- (469.1976pt, -404.3748pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(469.1976pt, -404.3748pt) -- (469.1012pt, -404.4088pt)
 -- (469.1012pt, -404.4088pt) .. controls (469.032pt, -404.4314pt) and (468.9331pt, -404.4541pt) .. (468.8046pt, -404.4767pt)
 -- (468.8046pt, -404.4767pt) .. controls (468.6761pt, -404.4994pt) and (468.5327pt, -404.5153pt) .. (468.3745pt, -404.5243pt)
 -- (468.3745pt, -404.5243pt)
 -- (468.2336pt, -404.5243pt)
 -- (468.2336pt, -404.5243pt)
 -- (468.2336pt, -404.2116pt)
 -- (468.2336pt, -404.2116pt)
 -- (468.3745pt, -404.2116pt)
 -- (468.3745pt, -404.2116pt) .. controls (468.6069pt, -404.2025pt) and (468.8219pt, -404.1685pt) .. (469.0196pt, -404.1096pt)
 -- (469.0196pt, -404.1096pt) .. controls (469.2173pt, -404.0507pt) and (469.3557pt, -403.9963pt) .. (469.4348pt, -403.9465pt)
 -- (469.4348pt, -403.9465pt) .. controls (469.5139pt, -403.8966pt) and (469.5831pt, -403.8468pt) .. (469.6425pt, -403.7969pt)
 -- (469.6425pt, -403.7969pt) .. controls (469.6523pt, -403.7834pt) and (469.682pt, -403.7766pt) .. (469.7314pt, -403.7766pt)
 -- (469.7314pt, -403.7766pt) .. controls (469.7759pt, -403.7766pt) and (469.8179pt, -403.7901pt) .. (469.8575pt, -403.8173pt)
 -- (469.8575pt, -403.8173pt)
 -- (469.8575pt, -405.8499pt)
 -- (469.8575pt, -405.8499pt)
 -- (469.8649pt, -407.8893pt)
 -- (469.8649pt, -407.8893pt) .. controls (469.8995pt, -407.921pt) and (469.9292pt, -407.9414pt) .. (469.9539pt, -407.9505pt)
 -- (469.9539pt, -407.9505pt) .. controls (469.9786pt, -407.9596pt) and (470.0379pt, -407.9686pt) .. (470.1318pt, -407.9777pt)
 -- (470.1318pt, -407.9777pt) .. controls (470.2258pt, -407.9868pt) and (470.379pt, -407.9913pt) .. (470.5916pt, -407.9913pt)
 -- (470.5916pt, -407.9913pt)
 -- (470.7843pt, -407.9913pt)
 -- (470.7843pt, -407.9913pt)
 -- (470.7843pt, -408.304pt)
 -- (470.7843pt, -408.304pt)
 -- (470.7028pt, -408.304pt)
 -- (470.7028pt, -408.304pt) .. controls (470.599pt, -408.2904pt) and (470.206pt, -408.2836pt) .. (469.5238pt, -408.2836pt)
 -- (469.5238pt, -408.2836pt) .. controls (468.8516pt, -408.2836pt) and (468.4635pt, -408.2904pt) .. (468.3597pt, -408.304pt)
 -- (468.3597pt, -408.304pt)
 -- (468.2707pt, -408.304pt)
 -- (468.2707pt, -408.304pt)
 -- (468.2707pt, -407.9913pt)
 -- (468.2707pt, -407.9913pt)
 -- (468.4635pt, -407.9913pt)
 -- (468.4635pt, -407.9913pt) .. controls (468.5723pt, -407.9913pt) and (468.6662pt, -407.9913pt) .. (468.7453pt, -407.9913pt)
 -- (468.7453pt, -407.9913pt) .. controls (468.8244pt, -407.9913pt) and (468.8861pt, -407.989pt) .. (468.9306pt, -407.9845pt)
 -- (468.9306pt, -407.9845pt) .. controls (468.9751pt, -407.9799pt) and (469.0147pt, -407.9731pt) .. (469.0493pt, -407.9641pt)
 -- (469.0493pt, -407.9641pt) .. controls (469.0839pt, -407.955pt) and (469.1036pt, -407.9505pt) .. (469.1086pt, -407.9505pt)
 -- (469.1086pt, -407.9505pt) .. controls (469.1135pt, -407.9505pt) and (469.1284pt, -407.9391pt) .. (469.1531pt, -407.9165pt)
 -- (469.1531pt, -407.9165pt) .. controls (469.1778pt, -407.8938pt) and (469.1926pt, -407.8848pt) .. (469.1976pt, -407.8893pt)
 -- (469.1976pt, -407.8893pt)
 -- (469.1976pt, -404.3748pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(489.1269pt, -396.0812pt) -- (509.2632pt, -396.0812pt)
 -- (509.2632pt, -396.0812pt)
 -- (509.2632pt, -408.3068pt)
 -- (509.2632pt, -408.3068pt)
 -- (489.1269pt, -408.3068pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(489.903pt, -402.7338pt) -- (489.7876pt, -402.7338pt)
 -- (489.7876pt, -402.7338pt) .. controls (489.6478pt, -402.7338pt) and (489.5779pt, -402.689pt) .. (489.5779pt, -402.5992pt)
 -- (489.5779pt, -402.5992pt) .. controls (489.5779pt, -402.5864pt) and (489.5848pt, -402.5511pt) .. (489.5988pt, -402.4934pt)
 -- (489.5988pt, -402.4934pt) .. controls (489.6128pt, -402.4358pt) and (489.6513pt, -402.3556pt) .. (489.7142pt, -402.2531pt)
 -- (489.7142pt, -402.2531pt) .. controls (489.7771pt, -402.1505pt) and (489.847pt, -402.0447pt) .. (489.924pt, -401.9358pt)
 -- (489.924pt, -401.9358pt) .. controls (490.0009pt, -401.8268pt) and (490.1197pt, -401.7114pt) .. (490.2805pt, -401.5896pt)
 -- (490.2805pt, -401.5896pt) .. controls (490.4413pt, -401.4678pt) and (490.6126pt, -401.3653pt) .. (490.7944pt, -401.2819pt)
 -- (490.7944pt, -401.2819pt) .. controls (491.0811pt, -401.1665pt) and (491.3398pt, -401.1089pt) .. (491.5705pt, -401.1089pt)
 -- (491.5705pt, -401.1089pt)
 -- (491.602pt, -401.1089pt)
 -- (491.602pt, -401.1089pt) .. controls (491.8607pt, -401.1089pt) and (492.0215pt, -401.1121pt) .. (492.0844pt, -401.1185pt)
 -- (492.0844pt, -401.1185pt) .. controls (492.6158pt, -401.2018pt) and (492.9654pt, -401.3621pt) .. (493.1332pt, -401.5992pt)
 -- (493.1332pt, -401.5992pt)
 -- (493.2381pt, -401.5031pt)
 -- (493.2381pt, -401.5031pt) .. controls (493.5317pt, -401.2339pt) and (493.8498pt, -401.0992pt) .. (494.1924pt, -401.0992pt)
 -- (494.1924pt, -401.0992pt) .. controls (494.577pt, -401.0992pt) and (494.8741pt, -401.1986pt) .. (495.0839pt, -401.3973pt)
 -- (495.0839pt, -401.3973pt) .. controls (495.2936pt, -401.596pt) and (495.402pt, -401.8364pt) .. (495.409pt, -402.1184pt)
 -- (495.409pt, -402.1184pt) .. controls (495.409pt, -402.3941pt) and (495.3181pt, -402.6056pt) .. (495.1363pt, -402.7531pt)
 -- (495.1363pt, -402.7531pt) .. controls (494.9545pt, -402.9005pt) and (494.7588pt, -402.9774pt) .. (494.549pt, -402.9838pt)
 -- (494.549pt, -402.9838pt) .. controls (494.3882pt, -402.9838pt) and (494.2519pt, -402.9389pt) .. (494.14pt, -402.8492pt)
 -- (494.14pt, -402.8492pt) .. controls (494.0281pt, -402.7595pt) and (493.9722pt, -402.6377pt) .. (493.9722pt, -402.4838pt)
 -- (493.9722pt, -402.4838pt) .. controls (493.9722pt, -402.2595pt) and (494.0631pt, -402.0704pt) .. (494.2449pt, -401.9165pt)
 -- (494.2449pt, -401.9165pt) .. controls (494.3358pt, -401.8524pt) and (494.4476pt, -401.7947pt) .. (494.5805pt, -401.7435pt)
 -- (494.5805pt, -401.7435pt) .. controls (494.5805pt, -401.737pt) and (494.5665pt, -401.7242pt) .. (494.5385pt, -401.705pt)
 -- (494.5385pt, -401.705pt) .. controls (494.5106pt, -401.6858pt) and (494.4616pt, -401.6633pt) .. (494.3917pt, -401.6377pt)
 -- (494.3917pt, -401.6377pt) .. controls (494.3218pt, -401.6121pt) and (494.2449pt, -401.5992pt) .. (494.161pt, -401.5992pt)
 -- (494.161pt, -401.5992pt) .. controls (494.0771pt, -401.5992pt) and (494.0141pt, -401.6056pt) .. (493.9722pt, -401.6185pt)
 -- (493.9722pt, -401.6185pt) .. controls (493.7415pt, -401.7146pt) and (493.5771pt, -401.8973pt) .. (493.4793pt, -402.1665pt)
 -- (493.4793pt, -402.1665pt) .. controls (493.0528pt, -403.6088pt) and (492.8395pt, -404.4453pt) .. (492.8395pt, -404.6761pt)
 -- (492.8395pt, -404.6761pt) .. controls (492.8395pt, -404.9069pt) and (493.0178pt, -405.0222pt) .. (493.3744pt, -405.0222pt)
 -- (493.3744pt, -405.0222pt) .. controls (493.682pt, -405.0222pt) and (493.9617pt, -404.9261pt) .. (494.2134pt, -404.7338pt)
 -- (494.2134pt, -404.7338pt) .. controls (494.4651pt, -404.5415pt) and (494.6399pt, -404.3235pt) .. (494.7378pt, -404.08pt)
 -- (494.7378pt, -404.08pt) .. controls (494.7657pt, -403.9902pt) and (494.7902pt, -403.9357pt) .. (494.8112pt, -403.9165pt)
 -- (494.8112pt, -403.9165pt) .. controls (494.8322pt, -403.8973pt) and (494.9021pt, -403.8876pt) .. (495.021pt, -403.8876pt)
 -- (495.021pt, -403.8876pt)
 -- (495.0839pt, -403.8876pt)
 -- (495.0839pt, -403.8876pt)
 -- (495.1992pt, -403.8876pt)
 -- (495.1992pt, -403.8876pt) .. controls (495.3391pt, -403.8876pt) and (495.409pt, -403.9325pt) .. (495.409pt, -404.0222pt)
 -- (495.409pt, -404.0222pt) .. controls (495.409pt, -404.1056pt) and (495.3636pt, -404.2242pt) .. (495.2727pt, -404.378pt)
 -- (495.2727pt, -404.378pt) .. controls (495.1818pt, -404.5319pt) and (495.0559pt, -404.6953pt) .. (494.8951pt, -404.8684pt)
 -- (494.8951pt, -404.8684pt) .. controls (494.7343pt, -405.0415pt) and (494.507pt, -405.1953pt) .. (494.2134pt, -405.3299pt)
 -- (494.2134pt, -405.3299pt) .. controls (493.9197pt, -405.4645pt) and (493.6121pt, -405.5287pt) .. (493.2905pt, -405.5222pt)
 -- (493.2905pt, -405.5222pt) .. controls (492.7032pt, -405.5222pt) and (492.2452pt, -405.3844pt) .. (491.9166pt, -405.1088pt)
 -- (491.9166pt, -405.1088pt)
 -- (491.8327pt, -405.0222pt)
 -- (491.8327pt, -405.0222pt) .. controls (491.5321pt, -405.3492pt) and (491.193pt, -405.5126pt) .. (490.8154pt, -405.5126pt)
 -- (490.8154pt, -405.5126pt)
 -- (490.763pt, -405.5126pt)
 -- (490.763pt, -405.5126pt) .. controls (490.3644pt, -405.5126pt) and (490.0673pt, -405.4101pt) .. (489.8715pt, -405.2049pt)
 -- (489.8715pt, -405.2049pt) .. controls (489.6758pt, -404.9998pt) and (489.5779pt, -404.7755pt) .. (489.5779pt, -404.5319pt)
 -- (489.5779pt, -404.5319pt) .. controls (489.5779pt, -404.2242pt) and (489.6722pt, -403.9998pt) .. (489.861pt, -403.8588pt)
 -- (489.861pt, -403.8588pt) .. controls (490.0498pt, -403.7178pt) and (490.2421pt, -403.6441pt) .. (490.4378pt, -403.6377pt)
 -- (490.4378pt, -403.6377pt) .. controls (490.5987pt, -403.6377pt) and (490.735pt, -403.6825pt) .. (490.8469pt, -403.7723pt)
 -- (490.8469pt, -403.7723pt) .. controls (490.9587pt, -403.862pt) and (491.0147pt, -403.9838pt) .. (491.0147pt, -404.1376pt)
 -- (491.0147pt, -404.1376pt) .. controls (491.0147pt, -404.362pt) and (490.9238pt, -404.5511pt) .. (490.742pt, -404.705pt)
 -- (490.742pt, -404.705pt) .. controls (490.6511pt, -404.769pt) and (490.5392pt, -404.8267pt) .. (490.4064pt, -404.878pt)
 -- (490.4064pt, -404.878pt) .. controls (490.4204pt, -404.9101pt) and (490.4693pt, -404.9421pt) .. (490.5532pt, -404.9742pt)
 -- (490.5532pt, -404.9742pt) .. controls (490.6371pt, -405.0062pt) and (490.7245pt, -405.0255pt) .. (490.8154pt, -405.0319pt)
 -- (490.8154pt, -405.0319pt) .. controls (490.9692pt, -405.0319pt) and (491.1056pt, -404.9742pt) .. (491.2244pt, -404.8588pt)
 -- (491.2244pt, -404.8588pt) .. controls (491.3433pt, -404.7434pt) and (491.4342pt, -404.6088pt) .. (491.4971pt, -404.455pt)
 -- (491.4971pt, -404.455pt) .. controls (491.9236pt, -403.0127pt) and (492.1368pt, -402.1761pt) .. (492.1368pt, -401.9454pt)
 -- (492.1368pt, -401.9454pt) .. controls (492.1368pt, -401.7146pt) and (491.9586pt, -401.5992pt) .. (491.602pt, -401.5992pt)
 -- (491.602pt, -401.5992pt) .. controls (491.3503pt, -401.5992pt) and (491.0986pt, -401.6729pt) .. (490.8469pt, -401.8204pt)
 -- (490.8469pt, -401.8204pt) .. controls (490.5952pt, -401.9678pt) and (490.3959pt, -402.2082pt) .. (490.2491pt, -402.5415pt)
 -- (490.2491pt, -402.5415pt) .. controls (490.2211pt, -402.6313pt) and (490.1966pt, -402.6858pt) .. (490.1757pt, -402.705pt)
 -- (490.1757pt, -402.705pt) .. controls (490.1547pt, -402.7242pt) and (490.0848pt, -402.7338pt) .. (489.9659pt, -402.7338pt)
 -- (489.9659pt, -402.7338pt)
 -- (489.903pt, -402.7338pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(489.903pt, -402.7338pt) -- (489.7876pt, -402.7338pt)
 -- (489.7876pt, -402.7338pt) .. controls (489.6478pt, -402.7338pt) and (489.5779pt, -402.689pt) .. (489.5779pt, -402.5992pt)
 -- (489.5779pt, -402.5992pt) .. controls (489.5779pt, -402.5864pt) and (489.5848pt, -402.5511pt) .. (489.5988pt, -402.4934pt)
 -- (489.5988pt, -402.4934pt) .. controls (489.6128pt, -402.4358pt) and (489.6513pt, -402.3556pt) .. (489.7142pt, -402.2531pt)
 -- (489.7142pt, -402.2531pt) .. controls (489.7771pt, -402.1505pt) and (489.847pt, -402.0447pt) .. (489.924pt, -401.9358pt)
 -- (489.924pt, -401.9358pt) .. controls (490.0009pt, -401.8268pt) and (490.1197pt, -401.7114pt) .. (490.2805pt, -401.5896pt)
 -- (490.2805pt, -401.5896pt) .. controls (490.4413pt, -401.4678pt) and (490.6126pt, -401.3653pt) .. (490.7944pt, -401.2819pt)
 -- (490.7944pt, -401.2819pt) .. controls (491.0811pt, -401.1665pt) and (491.3398pt, -401.1089pt) .. (491.5705pt, -401.1089pt)
 -- (491.5705pt, -401.1089pt)
 -- (491.602pt, -401.1089pt)
 -- (491.602pt, -401.1089pt) .. controls (491.8607pt, -401.1089pt) and (492.0215pt, -401.1121pt) .. (492.0844pt, -401.1185pt)
 -- (492.0844pt, -401.1185pt) .. controls (492.6158pt, -401.2018pt) and (492.9654pt, -401.3621pt) .. (493.1332pt, -401.5992pt)
 -- (493.1332pt, -401.5992pt)
 -- (493.2381pt, -401.5031pt)
 -- (493.2381pt, -401.5031pt) .. controls (493.5317pt, -401.2339pt) and (493.8498pt, -401.0992pt) .. (494.1924pt, -401.0992pt)
 -- (494.1924pt, -401.0992pt) .. controls (494.577pt, -401.0992pt) and (494.8741pt, -401.1986pt) .. (495.0839pt, -401.3973pt)
 -- (495.0839pt, -401.3973pt) .. controls (495.2936pt, -401.596pt) and (495.402pt, -401.8364pt) .. (495.409pt, -402.1184pt)
 -- (495.409pt, -402.1184pt) .. controls (495.409pt, -402.3941pt) and (495.3181pt, -402.6056pt) .. (495.1363pt, -402.7531pt)
 -- (495.1363pt, -402.7531pt) .. controls (494.9545pt, -402.9005pt) and (494.7588pt, -402.9774pt) .. (494.549pt, -402.9838pt)
 -- (494.549pt, -402.9838pt) .. controls (494.3882pt, -402.9838pt) and (494.2519pt, -402.9389pt) .. (494.14pt, -402.8492pt)
 -- (494.14pt, -402.8492pt) .. controls (494.0281pt, -402.7595pt) and (493.9722pt, -402.6377pt) .. (493.9722pt, -402.4838pt)
 -- (493.9722pt, -402.4838pt) .. controls (493.9722pt, -402.2595pt) and (494.0631pt, -402.0704pt) .. (494.2449pt, -401.9165pt)
 -- (494.2449pt, -401.9165pt) .. controls (494.3358pt, -401.8524pt) and (494.4476pt, -401.7947pt) .. (494.5805pt, -401.7435pt)
 -- (494.5805pt, -401.7435pt) .. controls (494.5805pt, -401.737pt) and (494.5665pt, -401.7242pt) .. (494.5385pt, -401.705pt)
 -- (494.5385pt, -401.705pt) .. controls (494.5106pt, -401.6858pt) and (494.4616pt, -401.6633pt) .. (494.3917pt, -401.6377pt)
 -- (494.3917pt, -401.6377pt) .. controls (494.3218pt, -401.6121pt) and (494.2449pt, -401.5992pt) .. (494.161pt, -401.5992pt)
 -- (494.161pt, -401.5992pt) .. controls (494.0771pt, -401.5992pt) and (494.0141pt, -401.6056pt) .. (493.9722pt, -401.6185pt)
 -- (493.9722pt, -401.6185pt) .. controls (493.7415pt, -401.7146pt) and (493.5771pt, -401.8973pt) .. (493.4793pt, -402.1665pt)
 -- (493.4793pt, -402.1665pt) .. controls (493.0528pt, -403.6088pt) and (492.8395pt, -404.4453pt) .. (492.8395pt, -404.6761pt)
 -- (492.8395pt, -404.6761pt) .. controls (492.8395pt, -404.9069pt) and (493.0178pt, -405.0222pt) .. (493.3744pt, -405.0222pt)
 -- (493.3744pt, -405.0222pt) .. controls (493.682pt, -405.0222pt) and (493.9617pt, -404.9261pt) .. (494.2134pt, -404.7338pt)
 -- (494.2134pt, -404.7338pt) .. controls (494.4651pt, -404.5415pt) and (494.6399pt, -404.3235pt) .. (494.7378pt, -404.08pt)
 -- (494.7378pt, -404.08pt) .. controls (494.7657pt, -403.9902pt) and (494.7902pt, -403.9357pt) .. (494.8112pt, -403.9165pt)
 -- (494.8112pt, -403.9165pt) .. controls (494.8322pt, -403.8973pt) and (494.9021pt, -403.8876pt) .. (495.021pt, -403.8876pt)
 -- (495.021pt, -403.8876pt)
 -- (495.0839pt, -403.8876pt)
 -- (495.0839pt, -403.8876pt)
 -- (495.1992pt, -403.8876pt)
 -- (495.1992pt, -403.8876pt) .. controls (495.3391pt, -403.8876pt) and (495.409pt, -403.9325pt) .. (495.409pt, -404.0222pt)
 -- (495.409pt, -404.0222pt) .. controls (495.409pt, -404.1056pt) and (495.3636pt, -404.2242pt) .. (495.2727pt, -404.378pt)
 -- (495.2727pt, -404.378pt) .. controls (495.1818pt, -404.5319pt) and (495.0559pt, -404.6953pt) .. (494.8951pt, -404.8684pt)
 -- (494.8951pt, -404.8684pt) .. controls (494.7343pt, -405.0415pt) and (494.507pt, -405.1953pt) .. (494.2134pt, -405.3299pt)
 -- (494.2134pt, -405.3299pt) .. controls (493.9197pt, -405.4645pt) and (493.6121pt, -405.5287pt) .. (493.2905pt, -405.5222pt)
 -- (493.2905pt, -405.5222pt) .. controls (492.7032pt, -405.5222pt) and (492.2452pt, -405.3844pt) .. (491.9166pt, -405.1088pt)
 -- (491.9166pt, -405.1088pt)
 -- (491.8327pt, -405.0222pt)
 -- (491.8327pt, -405.0222pt) .. controls (491.5321pt, -405.3492pt) and (491.193pt, -405.5126pt) .. (490.8154pt, -405.5126pt)
 -- (490.8154pt, -405.5126pt)
 -- (490.763pt, -405.5126pt)
 -- (490.763pt, -405.5126pt) .. controls (490.3644pt, -405.5126pt) and (490.0673pt, -405.4101pt) .. (489.8715pt, -405.2049pt)
 -- (489.8715pt, -405.2049pt) .. controls (489.6758pt, -404.9998pt) and (489.5779pt, -404.7755pt) .. (489.5779pt, -404.5319pt)
 -- (489.5779pt, -404.5319pt) .. controls (489.5779pt, -404.2242pt) and (489.6722pt, -403.9998pt) .. (489.861pt, -403.8588pt)
 -- (489.861pt, -403.8588pt) .. controls (490.0498pt, -403.7178pt) and (490.2421pt, -403.6441pt) .. (490.4378pt, -403.6377pt)
 -- (490.4378pt, -403.6377pt) .. controls (490.5987pt, -403.6377pt) and (490.735pt, -403.6825pt) .. (490.8469pt, -403.7723pt)
 -- (490.8469pt, -403.7723pt) .. controls (490.9587pt, -403.862pt) and (491.0147pt, -403.9838pt) .. (491.0147pt, -404.1376pt)
 -- (491.0147pt, -404.1376pt) .. controls (491.0147pt, -404.362pt) and (490.9238pt, -404.5511pt) .. (490.742pt, -404.705pt)
 -- (490.742pt, -404.705pt) .. controls (490.6511pt, -404.769pt) and (490.5392pt, -404.8267pt) .. (490.4064pt, -404.878pt)
 -- (490.4064pt, -404.878pt) .. controls (490.4204pt, -404.9101pt) and (490.4693pt, -404.9421pt) .. (490.5532pt, -404.9742pt)
 -- (490.5532pt, -404.9742pt) .. controls (490.6371pt, -405.0062pt) and (490.7245pt, -405.0255pt) .. (490.8154pt, -405.0319pt)
 -- (490.8154pt, -405.0319pt) .. controls (490.9692pt, -405.0319pt) and (491.1056pt, -404.9742pt) .. (491.2244pt, -404.8588pt)
 -- (491.2244pt, -404.8588pt) .. controls (491.3433pt, -404.7434pt) and (491.4342pt, -404.6088pt) .. (491.4971pt, -404.455pt)
 -- (491.4971pt, -404.455pt) .. controls (491.9236pt, -403.0127pt) and (492.1368pt, -402.1761pt) .. (492.1368pt, -401.9454pt)
 -- (492.1368pt, -401.9454pt) .. controls (492.1368pt, -401.7146pt) and (491.9586pt, -401.5992pt) .. (491.602pt, -401.5992pt)
 -- (491.602pt, -401.5992pt) .. controls (491.3503pt, -401.5992pt) and (491.0986pt, -401.6729pt) .. (490.8469pt, -401.8204pt)
 -- (490.8469pt, -401.8204pt) .. controls (490.5952pt, -401.9678pt) and (490.3959pt, -402.2082pt) .. (490.2491pt, -402.5415pt)
 -- (490.2491pt, -402.5415pt) .. controls (490.2211pt, -402.6313pt) and (490.1966pt, -402.6858pt) .. (490.1757pt, -402.705pt)
 -- (490.1757pt, -402.705pt) .. controls (490.1547pt, -402.7242pt) and (490.0848pt, -402.7338pt) .. (489.9659pt, -402.7338pt)
 -- (489.9659pt, -402.7338pt)
 -- (489.903pt, -402.7338pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(498.1194pt, -396.3959pt) .. controls (498.1046pt, -396.3959pt) and (498.0848pt, -396.3959pt) .. (498.0601pt, -396.3959pt)
 -- (498.0601pt, -396.3959pt) .. controls (497.9365pt, -396.3959pt) and (497.8624pt, -396.3936pt) .. (497.8376pt, -396.3891pt)
 -- (497.8376pt, -396.3891pt) .. controls (497.8129pt, -396.3845pt) and (497.8006pt, -396.3596pt) .. (497.8006pt, -396.3143pt)
 -- (497.8006pt, -396.3143pt) .. controls (497.8006pt, -396.1919pt) and (497.8278pt, -396.1172pt) .. (497.8821pt, -396.09pt)
 -- (497.8821pt, -396.09pt) .. controls (497.892pt, -396.0854pt) and (498.1318pt, -396.0832pt) .. (498.6014pt, -396.0832pt)
 -- (498.6014pt, -396.0832pt) .. controls (498.982pt, -396.0832pt) and (499.1995pt, -396.0832pt) .. (499.2539pt, -396.0832pt)
 -- (499.2539pt, -396.0832pt) .. controls (499.3083pt, -396.0832pt) and (499.3428pt, -396.0968pt) .. (499.3577pt, -396.124pt)
 -- (499.3577pt, -396.124pt) .. controls (500.4007pt, -398.3718pt) and (500.9321pt, -399.5252pt) .. (500.9518pt, -399.5841pt)
 -- (500.9518pt, -399.5841pt)
 -- (501.3523pt, -398.1361pt)
 -- (501.3523pt, -398.1361pt) .. controls (501.6143pt, -397.1799pt) and (501.7452pt, -396.67pt) .. (501.7452pt, -396.6066pt)
 -- (501.7452pt, -396.6066pt) .. controls (501.7452pt, -396.4843pt) and (501.5871pt, -396.414pt) .. (501.2707pt, -396.3959pt)
 -- (501.2707pt, -396.3959pt) .. controls (501.1521pt, -396.3959pt) and (501.0928pt, -396.3709pt) .. (501.0928pt, -396.3211pt)
 -- (501.0928pt, -396.3211pt) .. controls (501.0928pt, -396.312pt) and (501.0977pt, -396.2848pt) .. (501.1076pt, -396.2395pt)
 -- (501.1076pt, -396.2395pt) .. controls (501.1274pt, -396.167pt) and (501.1422pt, -396.124pt) .. (501.1521pt, -396.1104pt)
 -- (501.1521pt, -396.1104pt) .. controls (501.162pt, -396.0968pt) and (501.1866pt, -396.0877pt) .. (501.2262pt, -396.0832pt)
 -- (501.2262pt, -396.0832pt) .. controls (501.241pt, -396.0832pt) and (501.3177pt, -396.0854pt) .. (501.4561pt, -396.09pt)
 -- (501.4561pt, -396.09pt) .. controls (501.5945pt, -396.0945pt) and (501.7996pt, -396.099pt) .. (502.0715pt, -396.1035pt)
 -- (502.0715pt, -396.1035pt) .. controls (502.3187pt, -396.1035pt) and (502.5065pt, -396.1013pt) .. (502.635pt, -396.0968pt)
 -- (502.635pt, -396.0968pt) .. controls (502.7635pt, -396.0922pt) and (502.8377pt, -396.09pt) .. (502.8575pt, -396.09pt)
 -- (502.8575pt, -396.09pt) .. controls (502.9316pt, -396.09pt) and (502.9687pt, -396.1126pt) .. (502.9687pt, -396.1579pt)
 -- (502.9687pt, -396.1579pt) .. controls (502.9687pt, -396.2576pt) and (502.9489pt, -396.3256pt) .. (502.9094pt, -396.3619pt)
 -- (502.9094pt, -396.3619pt) .. controls (502.8995pt, -396.3845pt) and (502.8451pt, -396.3959pt) .. (502.7463pt, -396.3959pt)
 -- (502.7463pt, -396.3959pt) .. controls (502.3953pt, -396.414pt) and (502.1753pt, -396.5046pt) .. (502.0863pt, -396.6678pt)
 -- (502.0863pt, -396.6678pt)
 -- (500.9815pt, -400.6786pt)
 -- (500.9815pt, -400.6786pt) .. controls (500.9716pt, -400.7103pt) and (500.9197pt, -400.7262pt) .. (500.8258pt, -400.7262pt)
 -- (500.8258pt, -400.7262pt) .. controls (500.7566pt, -400.7262pt) and (500.7146pt, -400.7216pt) .. (500.6998pt, -400.7126pt)
 -- (500.6998pt, -400.7126pt) .. controls (500.6849pt, -400.699pt) and (500.3661pt, -400.0124pt) .. (499.7433pt, -398.6528pt)
 -- (499.7433pt, -398.6528pt)
 -- (498.8016pt, -396.6202pt)
 -- (498.8016pt, -396.6202pt)
 -- (498.3196pt, -398.3877pt)
 -- (498.3196pt, -398.3877pt) .. controls (497.9983pt, -399.5479pt) and (497.8376pt, -400.1483pt) .. (497.8376pt, -400.1891pt)
 -- (497.8376pt, -400.1891pt) .. controls (497.8624pt, -400.3387pt) and (498.0403pt, -400.4135pt) .. (498.3715pt, -400.4135pt)
 -- (498.3715pt, -400.4135pt)
 -- (498.4457pt, -400.4135pt)
 -- (498.4457pt, -400.4135pt) .. controls (498.4753pt, -400.4361pt) and (498.4902pt, -400.4543pt) .. (498.4902pt, -400.4678pt)
 -- (498.4902pt, -400.4678pt) .. controls (498.4902pt, -400.4814pt) and (498.4852pt, -400.5245pt) .. (498.4753pt, -400.597pt)
 -- (498.4753pt, -400.597pt) .. controls (498.4556pt, -400.6559pt) and (498.4308pt, -400.699pt) .. (498.4012pt, -400.7262pt)
 -- (498.4012pt, -400.7262pt)
 -- (498.3048pt, -400.7262pt)
 -- (498.3048pt, -400.7262pt) .. controls (498.1516pt, -400.7171pt) and (497.8846pt, -400.7126pt) .. (497.504pt, -400.7126pt)
 -- (497.504pt, -400.7126pt) .. controls (497.3656pt, -400.7126pt) and (497.2396pt, -400.7126pt) .. (497.1259pt, -400.7126pt)
 -- (497.1259pt, -400.7126pt) .. controls (497.0121pt, -400.7126pt) and (496.9207pt, -400.7126pt) .. (496.8515pt, -400.7126pt)
 -- (496.8515pt, -400.7126pt) .. controls (496.7823pt, -400.7126pt) and (496.7403pt, -400.7148pt) .. (496.7255pt, -400.7194pt)
 -- (496.7255pt, -400.7194pt) .. controls (496.6513pt, -400.7194pt) and (496.6142pt, -400.699pt) .. (496.6142pt, -400.6582pt)
 -- (496.6142pt, -400.6582pt) .. controls (496.6142pt, -400.64pt) and (496.6216pt, -400.6038pt) .. (496.6365pt, -400.5494pt)
 -- (496.6365pt, -400.5494pt) .. controls (496.6513pt, -400.495pt) and (496.6637pt, -400.4633pt) .. (496.6736pt, -400.4543pt)
 -- (496.6736pt, -400.4543pt) .. controls (496.6834pt, -400.4271pt) and (496.7403pt, -400.4135pt) .. (496.8441pt, -400.4135pt)
 -- (496.8441pt, -400.4135pt) .. controls (497.1802pt, -400.3999pt) and (497.3977pt, -400.3115pt) .. (497.4966pt, -400.1483pt)
 -- (497.4966pt, -400.1483pt) .. controls (497.5164pt, -400.1212pt) and (497.6918pt, -399.4935pt) .. (498.023pt, -398.2653pt)
 -- (498.023pt, -398.2653pt)
 -- (498.5272pt, -396.4163pt)
 -- (498.5272pt, -396.4163pt) .. controls (498.5173pt, -396.4117pt) and (498.3814pt, -396.4049pt) .. (498.1194pt, -396.3959pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(498.1194pt, -396.3959pt) .. controls (498.1046pt, -396.3959pt) and (498.0848pt, -396.3959pt) .. (498.0601pt, -396.3959pt)
 -- (498.0601pt, -396.3959pt) .. controls (497.9365pt, -396.3959pt) and (497.8624pt, -396.3936pt) .. (497.8376pt, -396.3891pt)
 -- (497.8376pt, -396.3891pt) .. controls (497.8129pt, -396.3845pt) and (497.8006pt, -396.3596pt) .. (497.8006pt, -396.3143pt)
 -- (497.8006pt, -396.3143pt) .. controls (497.8006pt, -396.1919pt) and (497.8278pt, -396.1172pt) .. (497.8821pt, -396.09pt)
 -- (497.8821pt, -396.09pt) .. controls (497.892pt, -396.0854pt) and (498.1318pt, -396.0832pt) .. (498.6014pt, -396.0832pt)
 -- (498.6014pt, -396.0832pt) .. controls (498.982pt, -396.0832pt) and (499.1995pt, -396.0832pt) .. (499.2539pt, -396.0832pt)
 -- (499.2539pt, -396.0832pt) .. controls (499.3083pt, -396.0832pt) and (499.3428pt, -396.0968pt) .. (499.3577pt, -396.124pt)
 -- (499.3577pt, -396.124pt) .. controls (500.4007pt, -398.3718pt) and (500.9321pt, -399.5252pt) .. (500.9518pt, -399.5841pt)
 -- (500.9518pt, -399.5841pt)
 -- (501.3523pt, -398.1361pt)
 -- (501.3523pt, -398.1361pt) .. controls (501.6143pt, -397.1799pt) and (501.7452pt, -396.67pt) .. (501.7452pt, -396.6066pt)
 -- (501.7452pt, -396.6066pt) .. controls (501.7452pt, -396.4843pt) and (501.5871pt, -396.414pt) .. (501.2707pt, -396.3959pt)
 -- (501.2707pt, -396.3959pt) .. controls (501.1521pt, -396.3959pt) and (501.0928pt, -396.3709pt) .. (501.0928pt, -396.3211pt)
 -- (501.0928pt, -396.3211pt) .. controls (501.0928pt, -396.312pt) and (501.0977pt, -396.2848pt) .. (501.1076pt, -396.2395pt)
 -- (501.1076pt, -396.2395pt) .. controls (501.1274pt, -396.167pt) and (501.1422pt, -396.124pt) .. (501.1521pt, -396.1104pt)
 -- (501.1521pt, -396.1104pt) .. controls (501.162pt, -396.0968pt) and (501.1866pt, -396.0877pt) .. (501.2262pt, -396.0832pt)
 -- (501.2262pt, -396.0832pt) .. controls (501.241pt, -396.0832pt) and (501.3177pt, -396.0854pt) .. (501.4561pt, -396.09pt)
 -- (501.4561pt, -396.09pt) .. controls (501.5945pt, -396.0945pt) and (501.7996pt, -396.099pt) .. (502.0715pt, -396.1035pt)
 -- (502.0715pt, -396.1035pt) .. controls (502.3187pt, -396.1035pt) and (502.5065pt, -396.1013pt) .. (502.635pt, -396.0968pt)
 -- (502.635pt, -396.0968pt) .. controls (502.7635pt, -396.0922pt) and (502.8377pt, -396.09pt) .. (502.8575pt, -396.09pt)
 -- (502.8575pt, -396.09pt) .. controls (502.9316pt, -396.09pt) and (502.9687pt, -396.1126pt) .. (502.9687pt, -396.1579pt)
 -- (502.9687pt, -396.1579pt) .. controls (502.9687pt, -396.2576pt) and (502.9489pt, -396.3256pt) .. (502.9094pt, -396.3619pt)
 -- (502.9094pt, -396.3619pt) .. controls (502.8995pt, -396.3845pt) and (502.8451pt, -396.3959pt) .. (502.7463pt, -396.3959pt)
 -- (502.7463pt, -396.3959pt) .. controls (502.3953pt, -396.414pt) and (502.1753pt, -396.5046pt) .. (502.0863pt, -396.6678pt)
 -- (502.0863pt, -396.6678pt)
 -- (500.9815pt, -400.6786pt)
 -- (500.9815pt, -400.6786pt) .. controls (500.9716pt, -400.7103pt) and (500.9197pt, -400.7262pt) .. (500.8258pt, -400.7262pt)
 -- (500.8258pt, -400.7262pt) .. controls (500.7566pt, -400.7262pt) and (500.7146pt, -400.7216pt) .. (500.6998pt, -400.7126pt)
 -- (500.6998pt, -400.7126pt) .. controls (500.6849pt, -400.699pt) and (500.3661pt, -400.0124pt) .. (499.7433pt, -398.6528pt)
 -- (499.7433pt, -398.6528pt)
 -- (498.8016pt, -396.6202pt)
 -- (498.8016pt, -396.6202pt)
 -- (498.3196pt, -398.3877pt)
 -- (498.3196pt, -398.3877pt) .. controls (497.9983pt, -399.5479pt) and (497.8376pt, -400.1483pt) .. (497.8376pt, -400.1891pt)
 -- (497.8376pt, -400.1891pt) .. controls (497.8624pt, -400.3387pt) and (498.0403pt, -400.4135pt) .. (498.3715pt, -400.4135pt)
 -- (498.3715pt, -400.4135pt)
 -- (498.4457pt, -400.4135pt)
 -- (498.4457pt, -400.4135pt) .. controls (498.4753pt, -400.4361pt) and (498.4902pt, -400.4543pt) .. (498.4902pt, -400.4678pt)
 -- (498.4902pt, -400.4678pt) .. controls (498.4902pt, -400.4814pt) and (498.4852pt, -400.5245pt) .. (498.4753pt, -400.597pt)
 -- (498.4753pt, -400.597pt) .. controls (498.4556pt, -400.6559pt) and (498.4308pt, -400.699pt) .. (498.4012pt, -400.7262pt)
 -- (498.4012pt, -400.7262pt)
 -- (498.3048pt, -400.7262pt)
 -- (498.3048pt, -400.7262pt) .. controls (498.1516pt, -400.7171pt) and (497.8846pt, -400.7126pt) .. (497.504pt, -400.7126pt)
 -- (497.504pt, -400.7126pt) .. controls (497.3656pt, -400.7126pt) and (497.2396pt, -400.7126pt) .. (497.1259pt, -400.7126pt)
 -- (497.1259pt, -400.7126pt) .. controls (497.0121pt, -400.7126pt) and (496.9207pt, -400.7126pt) .. (496.8515pt, -400.7126pt)
 -- (496.8515pt, -400.7126pt) .. controls (496.7823pt, -400.7126pt) and (496.7403pt, -400.7148pt) .. (496.7255pt, -400.7194pt)
 -- (496.7255pt, -400.7194pt) .. controls (496.6513pt, -400.7194pt) and (496.6142pt, -400.699pt) .. (496.6142pt, -400.6582pt)
 -- (496.6142pt, -400.6582pt) .. controls (496.6142pt, -400.64pt) and (496.6216pt, -400.6038pt) .. (496.6365pt, -400.5494pt)
 -- (496.6365pt, -400.5494pt) .. controls (496.6513pt, -400.495pt) and (496.6637pt, -400.4633pt) .. (496.6736pt, -400.4543pt)
 -- (496.6736pt, -400.4543pt) .. controls (496.6834pt, -400.4271pt) and (496.7403pt, -400.4135pt) .. (496.8441pt, -400.4135pt)
 -- (496.8441pt, -400.4135pt) .. controls (497.1802pt, -400.3999pt) and (497.3977pt, -400.3115pt) .. (497.4966pt, -400.1483pt)
 -- (497.4966pt, -400.1483pt) .. controls (497.5164pt, -400.1212pt) and (497.6918pt, -399.4935pt) .. (498.023pt, -398.2653pt)
 -- (498.023pt, -398.2653pt)
 -- (498.5272pt, -396.4163pt)
 -- (498.5272pt, -396.4163pt) .. controls (498.5173pt, -396.4117pt) and (498.3814pt, -396.4049pt) .. (498.1194pt, -396.3959pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(503.5471pt, -400.4883pt) .. controls (503.5471pt, -400.4883pt) and (503.5471pt, -400.4316pt) .. (503.5471pt, -400.3183pt)
 -- (503.5471pt, -400.3183pt) .. controls (503.5471pt, -400.205pt) and (503.5866pt, -400.1075pt) .. (503.6656pt, -400.026pt)
 -- (503.6656pt, -400.026pt) .. controls (503.7448pt, -399.9444pt) and (503.8511pt, -399.9036pt) .. (503.9845pt, -399.9036pt)
 -- (503.9845pt, -399.9036pt) .. controls (504.1229pt, -399.9036pt) and (504.2465pt, -399.9603pt) .. (504.3552pt, -400.0735pt)
 -- (504.3552pt, -400.0735pt) .. controls (504.464pt, -400.1869pt) and (504.5209pt, -400.3863pt) .. (504.5258pt, -400.6718pt)
 -- (504.5258pt, -400.6718pt) .. controls (504.5258pt, -400.8304pt) and (504.5035pt, -400.9845pt) .. (504.459pt, -401.134pt)
 -- (504.459pt, -401.134pt) .. controls (504.4146pt, -401.2836pt) and (504.3627pt, -401.4128pt) .. (504.3033pt, -401.5215pt)
 -- (504.3033pt, -401.5215pt) .. controls (504.244pt, -401.6303pt) and (504.1797pt, -401.7232pt) .. (504.1105pt, -401.8002pt)
 -- (504.1105pt, -401.8002pt) .. controls (504.0414pt, -401.8773pt) and (503.9821pt, -401.9385pt) .. (503.9326pt, -401.9838pt)
 -- (503.9326pt, -401.9838pt) .. controls (503.8832pt, -402.0291pt) and (503.8511pt, -402.0495pt) .. (503.8362pt, -402.045pt)
 -- (503.8362pt, -402.045pt) .. controls (503.8165pt, -402.045pt) and (503.7843pt, -402.0246pt) .. (503.7398pt, -401.9838pt)
 -- (503.7398pt, -401.9838pt) .. controls (503.6953pt, -401.943pt) and (503.6731pt, -401.9135pt) .. (503.6731pt, -401.8954pt)
 -- (503.6731pt, -401.8954pt) .. controls (503.6731pt, -401.8773pt) and (503.7003pt, -401.841pt) .. (503.7546pt, -401.7867pt)
 -- (503.7546pt, -401.7867pt) .. controls (503.809pt, -401.7323pt) and (503.8708pt, -401.6643pt) .. (503.94pt, -401.5827pt)
 -- (503.94pt, -401.5827pt) .. controls (504.0092pt, -401.5011pt) and (504.0735pt, -401.3878pt) .. (504.1328pt, -401.2428pt)
 -- (504.1328pt, -401.2428pt) .. controls (504.1921pt, -401.0978pt) and (504.2317pt, -400.9324pt) .. (504.2515pt, -400.7466pt)
 -- (504.2515pt, -400.7466pt)
 -- (504.2515pt, -400.665pt)
 -- (504.2515pt, -400.665pt)
 -- (504.244pt, -400.6718pt)
 -- (504.244pt, -400.6718pt) .. controls (504.2341pt, -400.6763pt) and (504.2218pt, -400.6808pt) .. (504.207pt, -400.6854pt)
 -- (504.207pt, -400.6854pt) .. controls (504.1921pt, -400.6899pt) and (504.1773pt, -400.6967pt) .. (504.1625pt, -400.7058pt)
 -- (504.1625pt, -400.7058pt) .. controls (504.1476pt, -400.7148pt) and (504.1254pt, -400.7194pt) .. (504.0958pt, -400.7194pt)
 -- (504.0958pt, -400.7194pt) .. controls (504.0661pt, -400.7194pt) and (504.0364pt, -400.7216pt) .. (504.0068pt, -400.7262pt)
 -- (504.0068pt, -400.7262pt) .. controls (503.8733pt, -400.7262pt) and (503.7645pt, -400.6877pt) .. (503.6805pt, -400.6106pt)
 -- (503.6805pt, -400.6106pt)
 -- (503.5471pt, -400.4883pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(503.5471pt, -400.4883pt) .. controls (503.5471pt, -400.4883pt) and (503.5471pt, -400.4316pt) .. (503.5471pt, -400.3183pt)
 -- (503.5471pt, -400.3183pt) .. controls (503.5471pt, -400.205pt) and (503.5866pt, -400.1075pt) .. (503.6656pt, -400.026pt)
 -- (503.6656pt, -400.026pt) .. controls (503.7448pt, -399.9444pt) and (503.8511pt, -399.9036pt) .. (503.9845pt, -399.9036pt)
 -- (503.9845pt, -399.9036pt) .. controls (504.1229pt, -399.9036pt) and (504.2465pt, -399.9603pt) .. (504.3552pt, -400.0735pt)
 -- (504.3552pt, -400.0735pt) .. controls (504.464pt, -400.1869pt) and (504.5209pt, -400.3863pt) .. (504.5258pt, -400.6718pt)
 -- (504.5258pt, -400.6718pt) .. controls (504.5258pt, -400.8304pt) and (504.5035pt, -400.9845pt) .. (504.459pt, -401.134pt)
 -- (504.459pt, -401.134pt) .. controls (504.4146pt, -401.2836pt) and (504.3627pt, -401.4128pt) .. (504.3033pt, -401.5215pt)
 -- (504.3033pt, -401.5215pt) .. controls (504.244pt, -401.6303pt) and (504.1797pt, -401.7232pt) .. (504.1105pt, -401.8002pt)
 -- (504.1105pt, -401.8002pt) .. controls (504.0414pt, -401.8773pt) and (503.9821pt, -401.9385pt) .. (503.9326pt, -401.9838pt)
 -- (503.9326pt, -401.9838pt) .. controls (503.8832pt, -402.0291pt) and (503.8511pt, -402.0495pt) .. (503.8362pt, -402.045pt)
 -- (503.8362pt, -402.045pt) .. controls (503.8165pt, -402.045pt) and (503.7843pt, -402.0246pt) .. (503.7398pt, -401.9838pt)
 -- (503.7398pt, -401.9838pt) .. controls (503.6953pt, -401.943pt) and (503.6731pt, -401.9135pt) .. (503.6731pt, -401.8954pt)
 -- (503.6731pt, -401.8954pt) .. controls (503.6731pt, -401.8773pt) and (503.7003pt, -401.841pt) .. (503.7546pt, -401.7867pt)
 -- (503.7546pt, -401.7867pt) .. controls (503.809pt, -401.7323pt) and (503.8708pt, -401.6643pt) .. (503.94pt, -401.5827pt)
 -- (503.94pt, -401.5827pt) .. controls (504.0092pt, -401.5011pt) and (504.0735pt, -401.3878pt) .. (504.1328pt, -401.2428pt)
 -- (504.1328pt, -401.2428pt) .. controls (504.1921pt, -401.0978pt) and (504.2317pt, -400.9324pt) .. (504.2515pt, -400.7466pt)
 -- (504.2515pt, -400.7466pt)
 -- (504.2515pt, -400.665pt)
 -- (504.2515pt, -400.665pt)
 -- (504.244pt, -400.6718pt)
 -- (504.244pt, -400.6718pt) .. controls (504.2341pt, -400.6763pt) and (504.2218pt, -400.6808pt) .. (504.207pt, -400.6854pt)
 -- (504.207pt, -400.6854pt) .. controls (504.1921pt, -400.6899pt) and (504.1773pt, -400.6967pt) .. (504.1625pt, -400.7058pt)
 -- (504.1625pt, -400.7058pt) .. controls (504.1476pt, -400.7148pt) and (504.1254pt, -400.7194pt) .. (504.0958pt, -400.7194pt)
 -- (504.0958pt, -400.7194pt) .. controls (504.0661pt, -400.7194pt) and (504.0364pt, -400.7216pt) .. (504.0068pt, -400.7262pt)
 -- (504.0068pt, -400.7262pt) .. controls (503.8733pt, -400.7262pt) and (503.7645pt, -400.6877pt) .. (503.6805pt, -400.6106pt)
 -- (503.6805pt, -400.6106pt)
 -- (503.5471pt, -400.4883pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(505.9716pt, -397.5787pt) .. controls (505.8382pt, -397.5787pt) and (505.7344pt, -397.5402pt) .. (505.6602pt, -397.4631pt)
 -- (505.6602pt, -397.4631pt) .. controls (505.5861pt, -397.3861pt) and (505.5465pt, -397.2864pt) .. (505.5416pt, -397.164pt)
 -- (505.5416pt, -397.164pt) .. controls (505.5416pt, -396.9148pt) and (505.6602pt, -396.6927pt) .. (505.8975pt, -396.4978pt)
 -- (505.8975pt, -396.4978pt) .. controls (506.1348pt, -396.3029pt) and (506.4214pt, -396.2055pt) .. (506.7576pt, -396.2055pt)
 -- (506.7576pt, -396.2055pt) .. controls (506.9306pt, -396.2055pt) and (507.0394pt, -396.2078pt) .. (507.0839pt, -396.2123pt)
 -- (507.0839pt, -396.2123pt) .. controls (507.4496pt, -396.2667pt) and (507.7289pt, -396.3868pt) .. (507.9218pt, -396.5726pt)
 -- (507.9218pt, -396.5726pt) .. controls (508.1145pt, -396.7584pt) and (508.2134pt, -396.9601pt) .. (508.2183pt, -397.1776pt)
 -- (508.2183pt, -397.1776pt) .. controls (508.2183pt, -397.4133pt) and (508.1343pt, -397.6422pt) .. (507.9662pt, -397.8642pt)
 -- (507.9662pt, -397.8642pt) .. controls (507.7982pt, -398.0863pt) and (507.5658pt, -398.2472pt) .. (507.2692pt, -398.3469pt)
 -- (507.2692pt, -398.3469pt)
 -- (507.247pt, -398.3605pt)
 -- (507.247pt, -398.3605pt) .. controls (507.247pt, -398.365pt) and (507.2692pt, -398.3718pt) .. (507.3137pt, -398.3809pt)
 -- (507.3137pt, -398.3809pt) .. controls (507.3582pt, -398.3899pt) and (507.4299pt, -398.4103pt) .. (507.5287pt, -398.442pt)
 -- (507.5287pt, -398.442pt) .. controls (507.6276pt, -398.4738pt) and (507.7216pt, -398.5214pt) .. (507.8105pt, -398.5848pt)
 -- (507.8105pt, -398.5848pt) .. controls (508.2158pt, -398.825pt) and (508.4185pt, -399.1422pt) .. (508.4185pt, -399.5365pt)
 -- (508.4185pt, -399.5365pt) .. controls (508.4185pt, -399.8946pt) and (508.2653pt, -400.2072pt) .. (507.9588pt, -400.4746pt)
 -- (507.9588pt, -400.4746pt) .. controls (507.6523pt, -400.742pt) and (507.2643pt, -400.8757pt) .. (506.7947pt, -400.8757pt)
 -- (506.7947pt, -400.8757pt) .. controls (506.3992pt, -400.8757pt) and (506.0582pt, -400.7783pt) .. (505.7714pt, -400.5834pt)
 -- (505.7714pt, -400.5834pt) .. controls (505.4847pt, -400.3885pt) and (505.3414pt, -400.1415pt) .. (505.3414pt, -399.8424pt)
 -- (505.3414pt, -399.8424pt) .. controls (505.3414pt, -399.7155pt) and (505.3859pt, -399.6136pt) .. (505.4749pt, -399.5365pt)
 -- (505.4749pt, -399.5365pt) .. controls (505.5638pt, -399.4595pt) and (505.675pt, -399.4187pt) .. (505.8085pt, -399.4142pt)
 -- (505.8085pt, -399.4142pt) .. controls (505.9469pt, -399.4142pt) and (506.0606pt, -399.455pt) .. (506.1496pt, -399.5365pt)
 -- (506.1496pt, -399.5365pt) .. controls (506.2386pt, -399.6181pt) and (506.2831pt, -399.7201pt) .. (506.2831pt, -399.8424pt)
 -- (506.2831pt, -399.8424pt) .. controls (506.2831pt, -399.8923pt) and (506.2756pt, -399.9376pt) .. (506.2608pt, -399.9784pt)
 -- (506.2608pt, -399.9784pt) .. controls (506.246pt, -400.0192pt) and (506.2287pt, -400.0554pt) .. (506.2089pt, -400.0872pt)
 -- (506.2089pt, -400.0872pt) .. controls (506.1891pt, -400.1189pt) and (506.162pt, -400.1461pt) .. (506.1274pt, -400.1687pt)
 -- (506.1274pt, -400.1687pt) .. controls (506.0928pt, -400.1914pt) and (506.0631pt, -400.2095pt) .. (506.0384pt, -400.2231pt)
 -- (506.0384pt, -400.2231pt) .. controls (506.0137pt, -400.2367pt) and (505.989pt, -400.2458pt) .. (505.9642pt, -400.2503pt)
 -- (505.9642pt, -400.2503pt) .. controls (505.9395pt, -400.2549pt) and (505.9197pt, -400.2616pt) .. (505.9049pt, -400.2707pt)
 -- (505.9049pt, -400.2707pt)
 -- (505.8752pt, -400.2775pt)
 -- (505.8752pt, -400.2775pt) .. controls (506.1274pt, -400.4814pt) and (506.4338pt, -400.5834pt) .. (506.7947pt, -400.5834pt)
 -- (506.7947pt, -400.5834pt) .. controls (507.0666pt, -400.5834pt) and (507.2717pt, -400.4633pt) .. (507.4101pt, -400.2231pt)
 -- (507.4101pt, -400.2231pt) .. controls (507.4941pt, -400.0735pt) and (507.5361pt, -399.8447pt) .. (507.5361pt, -399.5365pt)
 -- (507.5361pt, -399.5365pt)
 -- (507.5361pt, -399.4006pt)
 -- (507.5361pt, -399.4006pt) .. controls (507.5361pt, -398.97pt) and (507.378pt, -398.6823pt) .. (507.0616pt, -398.5372pt)
 -- (507.0616pt, -398.5372pt) .. controls (506.9875pt, -398.51pt) and (506.8367pt, -398.4942pt) .. (506.6093pt, -398.4896pt)
 -- (506.6093pt, -398.4896pt)
 -- (506.2979pt, -398.4828pt)
 -- (506.2979pt, -398.4828pt)
 -- (506.2756pt, -398.4692pt)
 -- (506.2756pt, -398.4692pt) .. controls (506.2657pt, -398.4557pt) and (506.2608pt, -398.4194pt) .. (506.2608pt, -398.3605pt)
 -- (506.2608pt, -398.3605pt) .. controls (506.2608pt, -398.2789pt) and (506.2806pt, -398.2381pt) .. (506.3201pt, -398.2381pt)
 -- (506.3201pt, -398.2381pt) .. controls (506.4586pt, -398.2381pt) and (506.6019pt, -398.2268pt) .. (506.7502pt, -398.2041pt)
 -- (506.7502pt, -398.2041pt) .. controls (506.9183pt, -398.1815pt) and (507.0715pt, -398.0863pt) .. (507.2099pt, -397.9186pt)
 -- (507.2099pt, -397.9186pt) .. controls (507.3483pt, -397.7509pt) and (507.4175pt, -397.4971pt) .. (507.4175pt, -397.1572pt)
 -- (507.4175pt, -397.1572pt)
 -- (507.4175pt, -397.1028pt)
 -- (507.4175pt, -397.1028pt) .. controls (507.4175pt, -396.8445pt) and (507.331pt, -396.6655pt) .. (507.158pt, -396.5658pt)
 -- (507.158pt, -396.5658pt) .. controls (507.0493pt, -396.5024pt) and (506.9331pt, -396.4706pt) .. (506.8095pt, -396.4706pt)
 -- (506.8095pt, -396.4706pt) .. controls (506.6513pt, -396.4706pt) and (506.5055pt, -396.4956pt) .. (506.3721pt, -396.5454pt)
 -- (506.3721pt, -396.5454pt) .. controls (506.2386pt, -396.5953pt) and (506.1447pt, -396.6474pt) .. (506.0903pt, -396.7018pt)
 -- (506.0903pt, -396.7018pt) .. controls (506.0359pt, -396.7562pt) and (506.0087pt, -396.7834pt) .. (506.0087pt, -396.7834pt)
 -- (506.0087pt, -396.7834pt)
 -- (506.0309pt, -396.7834pt)
 -- (506.0309pt, -396.7834pt) .. controls (506.0458pt, -396.7879pt) and (506.0656pt, -396.7924pt) .. (506.0903pt, -396.7969pt)
 -- (506.0903pt, -396.7969pt) .. controls (506.115pt, -396.8015pt) and (506.1397pt, -396.8128pt) .. (506.1644pt, -396.8309pt)
 -- (506.1644pt, -396.8309pt) .. controls (506.1891pt, -396.8491pt) and (506.2188pt, -396.8649pt) .. (506.2534pt, -396.8785pt)
 -- (506.2534pt, -396.8785pt) .. controls (506.288pt, -396.8921pt) and (506.3127pt, -396.9171pt) .. (506.3276pt, -396.9533pt)
 -- (506.3276pt, -396.9533pt) .. controls (506.3424pt, -396.9896pt) and (506.3622pt, -397.0236pt) .. (506.3869pt, -397.0553pt)
 -- (506.3869pt, -397.0553pt) .. controls (506.4116pt, -397.087pt) and (506.419pt, -397.1323pt) .. (506.4091pt, -397.1912pt)
 -- (506.4091pt, -397.1912pt) .. controls (506.4091pt, -397.2909pt) and (506.3745pt, -397.3793pt) .. (506.3053pt, -397.4564pt)
 -- (506.3053pt, -397.4564pt) .. controls (506.2361pt, -397.5334pt) and (506.1249pt, -397.5742pt) .. (505.9716pt, -397.5787pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(505.9716pt, -397.5787pt) .. controls (505.8382pt, -397.5787pt) and (505.7344pt, -397.5402pt) .. (505.6602pt, -397.4631pt)
 -- (505.6602pt, -397.4631pt) .. controls (505.5861pt, -397.3861pt) and (505.5465pt, -397.2864pt) .. (505.5416pt, -397.164pt)
 -- (505.5416pt, -397.164pt) .. controls (505.5416pt, -396.9148pt) and (505.6602pt, -396.6927pt) .. (505.8975pt, -396.4978pt)
 -- (505.8975pt, -396.4978pt) .. controls (506.1348pt, -396.3029pt) and (506.4214pt, -396.2055pt) .. (506.7576pt, -396.2055pt)
 -- (506.7576pt, -396.2055pt) .. controls (506.9306pt, -396.2055pt) and (507.0394pt, -396.2078pt) .. (507.0839pt, -396.2123pt)
 -- (507.0839pt, -396.2123pt) .. controls (507.4496pt, -396.2667pt) and (507.7289pt, -396.3868pt) .. (507.9218pt, -396.5726pt)
 -- (507.9218pt, -396.5726pt) .. controls (508.1145pt, -396.7584pt) and (508.2134pt, -396.9601pt) .. (508.2183pt, -397.1776pt)
 -- (508.2183pt, -397.1776pt) .. controls (508.2183pt, -397.4133pt) and (508.1343pt, -397.6422pt) .. (507.9662pt, -397.8642pt)
 -- (507.9662pt, -397.8642pt) .. controls (507.7982pt, -398.0863pt) and (507.5658pt, -398.2472pt) .. (507.2692pt, -398.3469pt)
 -- (507.2692pt, -398.3469pt)
 -- (507.247pt, -398.3605pt)
 -- (507.247pt, -398.3605pt) .. controls (507.247pt, -398.365pt) and (507.2692pt, -398.3718pt) .. (507.3137pt, -398.3809pt)
 -- (507.3137pt, -398.3809pt) .. controls (507.3582pt, -398.3899pt) and (507.4299pt, -398.4103pt) .. (507.5287pt, -398.442pt)
 -- (507.5287pt, -398.442pt) .. controls (507.6276pt, -398.4738pt) and (507.7216pt, -398.5214pt) .. (507.8105pt, -398.5848pt)
 -- (507.8105pt, -398.5848pt) .. controls (508.2158pt, -398.825pt) and (508.4185pt, -399.1422pt) .. (508.4185pt, -399.5365pt)
 -- (508.4185pt, -399.5365pt) .. controls (508.4185pt, -399.8946pt) and (508.2653pt, -400.2072pt) .. (507.9588pt, -400.4746pt)
 -- (507.9588pt, -400.4746pt) .. controls (507.6523pt, -400.742pt) and (507.2643pt, -400.8757pt) .. (506.7947pt, -400.8757pt)
 -- (506.7947pt, -400.8757pt) .. controls (506.3992pt, -400.8757pt) and (506.0582pt, -400.7783pt) .. (505.7714pt, -400.5834pt)
 -- (505.7714pt, -400.5834pt) .. controls (505.4847pt, -400.3885pt) and (505.3414pt, -400.1415pt) .. (505.3414pt, -399.8424pt)
 -- (505.3414pt, -399.8424pt) .. controls (505.3414pt, -399.7155pt) and (505.3859pt, -399.6136pt) .. (505.4749pt, -399.5365pt)
 -- (505.4749pt, -399.5365pt) .. controls (505.5638pt, -399.4595pt) and (505.675pt, -399.4187pt) .. (505.8085pt, -399.4142pt)
 -- (505.8085pt, -399.4142pt) .. controls (505.9469pt, -399.4142pt) and (506.0606pt, -399.455pt) .. (506.1496pt, -399.5365pt)
 -- (506.1496pt, -399.5365pt) .. controls (506.2386pt, -399.6181pt) and (506.2831pt, -399.7201pt) .. (506.2831pt, -399.8424pt)
 -- (506.2831pt, -399.8424pt) .. controls (506.2831pt, -399.8923pt) and (506.2756pt, -399.9376pt) .. (506.2608pt, -399.9784pt)
 -- (506.2608pt, -399.9784pt) .. controls (506.246pt, -400.0192pt) and (506.2287pt, -400.0554pt) .. (506.2089pt, -400.0872pt)
 -- (506.2089pt, -400.0872pt) .. controls (506.1891pt, -400.1189pt) and (506.162pt, -400.1461pt) .. (506.1274pt, -400.1687pt)
 -- (506.1274pt, -400.1687pt) .. controls (506.0928pt, -400.1914pt) and (506.0631pt, -400.2095pt) .. (506.0384pt, -400.2231pt)
 -- (506.0384pt, -400.2231pt) .. controls (506.0137pt, -400.2367pt) and (505.989pt, -400.2458pt) .. (505.9642pt, -400.2503pt)
 -- (505.9642pt, -400.2503pt) .. controls (505.9395pt, -400.2549pt) and (505.9197pt, -400.2616pt) .. (505.9049pt, -400.2707pt)
 -- (505.9049pt, -400.2707pt)
 -- (505.8752pt, -400.2775pt)
 -- (505.8752pt, -400.2775pt) .. controls (506.1274pt, -400.4814pt) and (506.4338pt, -400.5834pt) .. (506.7947pt, -400.5834pt)
 -- (506.7947pt, -400.5834pt) .. controls (507.0666pt, -400.5834pt) and (507.2717pt, -400.4633pt) .. (507.4101pt, -400.2231pt)
 -- (507.4101pt, -400.2231pt) .. controls (507.4941pt, -400.0735pt) and (507.5361pt, -399.8447pt) .. (507.5361pt, -399.5365pt)
 -- (507.5361pt, -399.5365pt)
 -- (507.5361pt, -399.4006pt)
 -- (507.5361pt, -399.4006pt) .. controls (507.5361pt, -398.97pt) and (507.378pt, -398.6823pt) .. (507.0616pt, -398.5372pt)
 -- (507.0616pt, -398.5372pt) .. controls (506.9875pt, -398.51pt) and (506.8367pt, -398.4942pt) .. (506.6093pt, -398.4896pt)
 -- (506.6093pt, -398.4896pt)
 -- (506.2979pt, -398.4828pt)
 -- (506.2979pt, -398.4828pt)
 -- (506.2756pt, -398.4692pt)
 -- (506.2756pt, -398.4692pt) .. controls (506.2657pt, -398.4557pt) and (506.2608pt, -398.4194pt) .. (506.2608pt, -398.3605pt)
 -- (506.2608pt, -398.3605pt) .. controls (506.2608pt, -398.2789pt) and (506.2806pt, -398.2381pt) .. (506.3201pt, -398.2381pt)
 -- (506.3201pt, -398.2381pt) .. controls (506.4586pt, -398.2381pt) and (506.6019pt, -398.2268pt) .. (506.7502pt, -398.2041pt)
 -- (506.7502pt, -398.2041pt) .. controls (506.9183pt, -398.1815pt) and (507.0715pt, -398.0863pt) .. (507.2099pt, -397.9186pt)
 -- (507.2099pt, -397.9186pt) .. controls (507.3483pt, -397.7509pt) and (507.4175pt, -397.4971pt) .. (507.4175pt, -397.1572pt)
 -- (507.4175pt, -397.1572pt)
 -- (507.4175pt, -397.1028pt)
 -- (507.4175pt, -397.1028pt) .. controls (507.4175pt, -396.8445pt) and (507.331pt, -396.6655pt) .. (507.158pt, -396.5658pt)
 -- (507.158pt, -396.5658pt) .. controls (507.0493pt, -396.5024pt) and (506.9331pt, -396.4706pt) .. (506.8095pt, -396.4706pt)
 -- (506.8095pt, -396.4706pt) .. controls (506.6513pt, -396.4706pt) and (506.5055pt, -396.4956pt) .. (506.3721pt, -396.5454pt)
 -- (506.3721pt, -396.5454pt) .. controls (506.2386pt, -396.5953pt) and (506.1447pt, -396.6474pt) .. (506.0903pt, -396.7018pt)
 -- (506.0903pt, -396.7018pt) .. controls (506.0359pt, -396.7562pt) and (506.0087pt, -396.7834pt) .. (506.0087pt, -396.7834pt)
 -- (506.0087pt, -396.7834pt)
 -- (506.0309pt, -396.7834pt)
 -- (506.0309pt, -396.7834pt) .. controls (506.0458pt, -396.7879pt) and (506.0656pt, -396.7924pt) .. (506.0903pt, -396.7969pt)
 -- (506.0903pt, -396.7969pt) .. controls (506.115pt, -396.8015pt) and (506.1397pt, -396.8128pt) .. (506.1644pt, -396.8309pt)
 -- (506.1644pt, -396.8309pt) .. controls (506.1891pt, -396.8491pt) and (506.2188pt, -396.8649pt) .. (506.2534pt, -396.8785pt)
 -- (506.2534pt, -396.8785pt) .. controls (506.288pt, -396.8921pt) and (506.3127pt, -396.9171pt) .. (506.3276pt, -396.9533pt)
 -- (506.3276pt, -396.9533pt) .. controls (506.3424pt, -396.9896pt) and (506.3622pt, -397.0236pt) .. (506.3869pt, -397.0553pt)
 -- (506.3869pt, -397.0553pt) .. controls (506.4116pt, -397.087pt) and (506.419pt, -397.1323pt) .. (506.4091pt, -397.1912pt)
 -- (506.4091pt, -397.1912pt) .. controls (506.4091pt, -397.2909pt) and (506.3745pt, -397.3793pt) .. (506.3053pt, -397.4564pt)
 -- (506.3053pt, -397.4564pt) .. controls (506.2361pt, -397.5334pt) and (506.1249pt, -397.5742pt) .. (505.9716pt, -397.5787pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(497.9637pt, -404.3748pt) -- (497.8673pt, -404.4088pt)
 -- (497.8673pt, -404.4088pt) .. controls (497.7981pt, -404.4314pt) and (497.6993pt, -404.4541pt) .. (497.5707pt, -404.4767pt)
 -- (497.5707pt, -404.4767pt) .. controls (497.4422pt, -404.4994pt) and (497.2988pt, -404.5153pt) .. (497.1407pt, -404.5243pt)
 -- (497.1407pt, -404.5243pt)
 -- (496.9998pt, -404.5243pt)
 -- (496.9998pt, -404.5243pt)
 -- (496.9998pt, -404.2116pt)
 -- (496.9998pt, -404.2116pt)
 -- (497.1407pt, -404.2116pt)
 -- (497.1407pt, -404.2116pt) .. controls (497.373pt, -404.2025pt) and (497.588pt, -404.1685pt) .. (497.7858pt, -404.1096pt)
 -- (497.7858pt, -404.1096pt) .. controls (497.9835pt, -404.0507pt) and (498.1219pt, -403.9963pt) .. (498.201pt, -403.9465pt)
 -- (498.201pt, -403.9465pt) .. controls (498.2801pt, -403.8966pt) and (498.3493pt, -403.8468pt) .. (498.4086pt, -403.7969pt)
 -- (498.4086pt, -403.7969pt) .. controls (498.4185pt, -403.7834pt) and (498.4481pt, -403.7766pt) .. (498.4976pt, -403.7766pt)
 -- (498.4976pt, -403.7766pt) .. controls (498.5421pt, -403.7766pt) and (498.5841pt, -403.7901pt) .. (498.6237pt, -403.8173pt)
 -- (498.6237pt, -403.8173pt)
 -- (498.6237pt, -405.8499pt)
 -- (498.6237pt, -405.8499pt)
 -- (498.631pt, -407.8893pt)
 -- (498.631pt, -407.8893pt) .. controls (498.6656pt, -407.921pt) and (498.6953pt, -407.9414pt) .. (498.72pt, -407.9505pt)
 -- (498.72pt, -407.9505pt) .. controls (498.7448pt, -407.9596pt) and (498.8041pt, -407.9686pt) .. (498.8979pt, -407.9777pt)
 -- (498.8979pt, -407.9777pt) .. controls (498.9919pt, -407.9868pt) and (499.1451pt, -407.9913pt) .. (499.3577pt, -407.9913pt)
 -- (499.3577pt, -407.9913pt)
 -- (499.5505pt, -407.9913pt)
 -- (499.5505pt, -407.9913pt)
 -- (499.5505pt, -408.304pt)
 -- (499.5505pt, -408.304pt)
 -- (499.4689pt, -408.304pt)
 -- (499.4689pt, -408.304pt) .. controls (499.3651pt, -408.2904pt) and (498.9721pt, -408.2836pt) .. (498.29pt, -408.2836pt)
 -- (498.29pt, -408.2836pt) .. controls (497.6177pt, -408.2836pt) and (497.2297pt, -408.2904pt) .. (497.1259pt, -408.304pt)
 -- (497.1259pt, -408.304pt)
 -- (497.0369pt, -408.304pt)
 -- (497.0369pt, -408.304pt)
 -- (497.0369pt, -407.9913pt)
 -- (497.0369pt, -407.9913pt)
 -- (497.2297pt, -407.9913pt)
 -- (497.2297pt, -407.9913pt) .. controls (497.3384pt, -407.9913pt) and (497.4323pt, -407.9913pt) .. (497.5114pt, -407.9913pt)
 -- (497.5114pt, -407.9913pt) .. controls (497.5905pt, -407.9913pt) and (497.6523pt, -407.989pt) .. (497.6968pt, -407.9845pt)
 -- (497.6968pt, -407.9845pt) .. controls (497.7413pt, -407.9799pt) and (497.7808pt, -407.9731pt) .. (497.8154pt, -407.9641pt)
 -- (497.8154pt, -407.9641pt) .. controls (497.85pt, -407.955pt) and (497.8698pt, -407.9505pt) .. (497.8748pt, -407.9505pt)
 -- (497.8748pt, -407.9505pt) .. controls (497.8797pt, -407.9505pt) and (497.8945pt, -407.9391pt) .. (497.9193pt, -407.9165pt)
 -- (497.9193pt, -407.9165pt) .. controls (497.944pt, -407.8938pt) and (497.9588pt, -407.8848pt) .. (497.9637pt, -407.8893pt)
 -- (497.9637pt, -407.8893pt)
 -- (497.9637pt, -404.3748pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(497.9637pt, -404.3748pt) -- (497.8673pt, -404.4088pt)
 -- (497.8673pt, -404.4088pt) .. controls (497.7981pt, -404.4314pt) and (497.6993pt, -404.4541pt) .. (497.5707pt, -404.4767pt)
 -- (497.5707pt, -404.4767pt) .. controls (497.4422pt, -404.4994pt) and (497.2988pt, -404.5153pt) .. (497.1407pt, -404.5243pt)
 -- (497.1407pt, -404.5243pt)
 -- (496.9998pt, -404.5243pt)
 -- (496.9998pt, -404.5243pt)
 -- (496.9998pt, -404.2116pt)
 -- (496.9998pt, -404.2116pt)
 -- (497.1407pt, -404.2116pt)
 -- (497.1407pt, -404.2116pt) .. controls (497.373pt, -404.2025pt) and (497.588pt, -404.1685pt) .. (497.7858pt, -404.1096pt)
 -- (497.7858pt, -404.1096pt) .. controls (497.9835pt, -404.0507pt) and (498.1219pt, -403.9963pt) .. (498.201pt, -403.9465pt)
 -- (498.201pt, -403.9465pt) .. controls (498.2801pt, -403.8966pt) and (498.3493pt, -403.8468pt) .. (498.4086pt, -403.7969pt)
 -- (498.4086pt, -403.7969pt) .. controls (498.4185pt, -403.7834pt) and (498.4481pt, -403.7766pt) .. (498.4976pt, -403.7766pt)
 -- (498.4976pt, -403.7766pt) .. controls (498.5421pt, -403.7766pt) and (498.5841pt, -403.7901pt) .. (498.6237pt, -403.8173pt)
 -- (498.6237pt, -403.8173pt)
 -- (498.6237pt, -405.8499pt)
 -- (498.6237pt, -405.8499pt)
 -- (498.631pt, -407.8893pt)
 -- (498.631pt, -407.8893pt) .. controls (498.6656pt, -407.921pt) and (498.6953pt, -407.9414pt) .. (498.72pt, -407.9505pt)
 -- (498.72pt, -407.9505pt) .. controls (498.7448pt, -407.9596pt) and (498.8041pt, -407.9686pt) .. (498.8979pt, -407.9777pt)
 -- (498.8979pt, -407.9777pt) .. controls (498.9919pt, -407.9868pt) and (499.1451pt, -407.9913pt) .. (499.3577pt, -407.9913pt)
 -- (499.3577pt, -407.9913pt)
 -- (499.5505pt, -407.9913pt)
 -- (499.5505pt, -407.9913pt)
 -- (499.5505pt, -408.304pt)
 -- (499.5505pt, -408.304pt)
 -- (499.4689pt, -408.304pt)
 -- (499.4689pt, -408.304pt) .. controls (499.3651pt, -408.2904pt) and (498.9721pt, -408.2836pt) .. (498.29pt, -408.2836pt)
 -- (498.29pt, -408.2836pt) .. controls (497.6177pt, -408.2836pt) and (497.2297pt, -408.2904pt) .. (497.1259pt, -408.304pt)
 -- (497.1259pt, -408.304pt)
 -- (497.0369pt, -408.304pt)
 -- (497.0369pt, -408.304pt)
 -- (497.0369pt, -407.9913pt)
 -- (497.0369pt, -407.9913pt)
 -- (497.2297pt, -407.9913pt)
 -- (497.2297pt, -407.9913pt) .. controls (497.3384pt, -407.9913pt) and (497.4323pt, -407.9913pt) .. (497.5114pt, -407.9913pt)
 -- (497.5114pt, -407.9913pt) .. controls (497.5905pt, -407.9913pt) and (497.6523pt, -407.989pt) .. (497.6968pt, -407.9845pt)
 -- (497.6968pt, -407.9845pt) .. controls (497.7413pt, -407.9799pt) and (497.7808pt, -407.9731pt) .. (497.8154pt, -407.9641pt)
 -- (497.8154pt, -407.9641pt) .. controls (497.85pt, -407.955pt) and (497.8698pt, -407.9505pt) .. (497.8748pt, -407.9505pt)
 -- (497.8748pt, -407.9505pt) .. controls (497.8797pt, -407.9505pt) and (497.8945pt, -407.9391pt) .. (497.9193pt, -407.9165pt)
 -- (497.9193pt, -407.9165pt) .. controls (497.944pt, -407.8938pt) and (497.9588pt, -407.8848pt) .. (497.9637pt, -407.8893pt)
 -- (497.9637pt, -407.8893pt)
 -- (497.9637pt, -404.3748pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(571.47pt, -308.7041pt) -- (542.7039pt, -308.7041pt)
 -- (542.7039pt, -308.7041pt)
 -- (542.7039pt, -362.6406pt)
 -- (542.7039pt, -362.6406pt)
 -- (571.47pt, -362.6406pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(571.47pt, -308.7041pt) -- (542.7039pt, -308.7041pt)
 -- (542.7039pt, -308.7041pt)
 -- (542.7039pt, -362.6406pt)
 -- (542.7039pt, -362.6406pt)
 -- (571.47pt, -362.6406pt)
 -- (571.47pt, -362.6406pt)
 -- (571.47pt, -308.7041pt)
;
\draw[color_29791,line width=0.719154pt]
(542.7039pt, -336.0319pt) -- (571.47pt, -336.0319pt)
;
\end{scope}
\begin{scope}
\clip
(547.3784pt, -316.2551pt) -- (566.0764pt, -316.2551pt)
 -- (566.0764pt, -316.2551pt)
 -- (566.0764pt, -328.4807pt)
 -- (566.0764pt, -328.4807pt)
 -- (547.3784pt, -328.4807pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(548.1514pt, -322.89pt) -- (548.0365pt, -322.89pt)
 -- (548.0365pt, -322.89pt) .. controls (547.8972pt, -322.89pt) and (547.8276pt, -322.8449pt) .. (547.8276pt, -322.7549pt)
 -- (547.8276pt, -322.7549pt) .. controls (547.8276pt, -322.742pt) and (547.8345pt, -322.7066pt) .. (547.8484pt, -322.6487pt)
 -- (547.8484pt, -322.6487pt) .. controls (547.8624pt, -322.5908pt) and (547.9007pt, -322.5104pt) .. (547.9634pt, -322.4074pt)
 -- (547.9634pt, -322.4074pt) .. controls (548.0261pt, -322.3045pt) and (548.0957pt, -322.1984pt) .. (548.1723pt, -322.089pt)
 -- (548.1723pt, -322.089pt) .. controls (548.2489pt, -321.9796pt) and (548.3673pt, -321.8638pt) .. (548.5275pt, -321.7416pt)
 -- (548.5275pt, -321.7416pt) .. controls (548.6876pt, -321.6194pt) and (548.8583pt, -321.5164pt) .. (549.0393pt, -321.4328pt)
 -- (549.0393pt, -321.4328pt) .. controls (549.3249pt, -321.317pt) and (549.5825pt, -321.2591pt) .. (549.8124pt, -321.2591pt)
 -- (549.8124pt, -321.2591pt)
 -- (549.8437pt, -321.2591pt)
 -- (549.8437pt, -321.2591pt) .. controls (550.1014pt, -321.2591pt) and (550.2615pt, -321.2623pt) .. (550.3242pt, -321.2688pt)
 -- (550.3242pt, -321.2688pt) .. controls (550.8535pt, -321.3524pt) and (551.2017pt, -321.5132pt) .. (551.3689pt, -321.7513pt)
 -- (551.3689pt, -321.7513pt)
 -- (551.4733pt, -321.6548pt)
 -- (551.4733pt, -321.6548pt) .. controls (551.7659pt, -321.3846pt) and (552.0827pt, -321.2495pt) .. (552.424pt, -321.2495pt)
 -- (552.424pt, -321.2495pt) .. controls (552.807pt, -321.2495pt) and (553.103pt, -321.3492pt) .. (553.3119pt, -321.5486pt)
 -- (553.3119pt, -321.5486pt) .. controls (553.5208pt, -321.748pt) and (553.6288pt, -321.9893pt) .. (553.6357pt, -322.2723pt)
 -- (553.6357pt, -322.2723pt) .. controls (553.6357pt, -322.549pt) and (553.5452pt, -322.7613pt) .. (553.3641pt, -322.9092pt)
 -- (553.3641pt, -322.9092pt) .. controls (553.183pt, -323.0572pt) and (552.9881pt, -323.1344pt) .. (552.7791pt, -323.1408pt)
 -- (552.7791pt, -323.1408pt) .. controls (552.619pt, -323.1408pt) and (552.4832pt, -323.0958pt) .. (552.3717pt, -323.0057pt)
 -- (552.3717pt, -323.0057pt) .. controls (552.2603pt, -322.9157pt) and (552.2046pt, -322.7935pt) .. (552.2046pt, -322.639pt)
 -- (552.2046pt, -322.639pt) .. controls (552.2046pt, -322.4139pt) and (552.2951pt, -322.2241pt) .. (552.4762pt, -322.0697pt)
 -- (552.4762pt, -322.0697pt) .. controls (552.5667pt, -322.0054pt) and (552.6782pt, -321.9475pt) .. (552.8105pt, -321.896pt)
 -- (552.8105pt, -321.896pt) .. controls (552.8105pt, -321.8896pt) and (552.7966pt, -321.8767pt) .. (552.7687pt, -321.8574pt)
 -- (552.7687pt, -321.8574pt) .. controls (552.7408pt, -321.8381pt) and (552.6921pt, -321.8156pt) .. (552.6224pt, -321.7899pt)
 -- (552.6224pt, -321.7899pt) .. controls (552.5528pt, -321.7641pt) and (552.4762pt, -321.7513pt) .. (552.3926pt, -321.7513pt)
 -- (552.3926pt, -321.7513pt) .. controls (552.3091pt, -321.7513pt) and (552.2464pt, -321.7577pt) .. (552.2046pt, -321.7706pt)
 -- (552.2046pt, -321.7706pt) .. controls (551.9748pt, -321.8671pt) and (551.8111pt, -322.0504pt) .. (551.7136pt, -322.3206pt)
 -- (551.7136pt, -322.3206pt) .. controls (551.2888pt, -323.7681pt) and (551.0764pt, -324.6076pt) .. (551.0764pt, -324.8392pt)
 -- (551.0764pt, -324.8392pt) .. controls (551.0764pt, -325.0708pt) and (551.254pt, -325.1866pt) .. (551.6091pt, -325.1866pt)
 -- (551.6091pt, -325.1866pt) .. controls (551.9156pt, -325.1866pt) and (552.1942pt, -325.0901pt) .. (552.4449pt, -324.8971pt)
 -- (552.4449pt, -324.8971pt) .. controls (552.6956pt, -324.7041pt) and (552.8697pt, -324.4854pt) .. (552.9672pt, -324.2409pt)
 -- (552.9672pt, -324.2409pt) .. controls (552.9951pt, -324.1508pt) and (553.0194pt, -324.0962pt) .. (553.0403pt, -324.0769pt)
 -- (553.0403pt, -324.0769pt) .. controls (553.0612pt, -324.0576pt) and (553.1309pt, -324.0479pt) .. (553.2492pt, -324.0479pt)
 -- (553.2492pt, -324.0479pt)
 -- (553.3119pt, -324.0479pt)
 -- (553.3119pt, -324.0479pt)
 -- (553.4268pt, -324.0479pt)
 -- (553.4268pt, -324.0479pt) .. controls (553.5661pt, -324.0479pt) and (553.6357pt, -324.093pt) .. (553.6357pt, -324.183pt)
 -- (553.6357pt, -324.183pt) .. controls (553.6357pt, -324.2667pt) and (553.5905pt, -324.3857pt) .. (553.4999pt, -324.5401pt)
 -- (553.4999pt, -324.5401pt) .. controls (553.4094pt, -324.6945pt) and (553.2841pt, -324.8585pt) .. (553.1239pt, -325.0322pt)
 -- (553.1239pt, -325.0322pt) .. controls (552.9637pt, -325.2059pt) and (552.7374pt, -325.3603pt) .. (552.4449pt, -325.4954pt)
 -- (552.4449pt, -325.4954pt) .. controls (552.1523pt, -325.6305pt) and (551.8459pt, -325.6948pt) .. (551.5256pt, -325.6884pt)
 -- (551.5256pt, -325.6884pt) .. controls (550.9406pt, -325.6884pt) and (550.4844pt, -325.5501pt) .. (550.1571pt, -325.2735pt)
 -- (550.1571pt, -325.2735pt)
 -- (550.0735pt, -325.1866pt)
 -- (550.0735pt, -325.1866pt) .. controls (549.774pt, -325.5147pt) and (549.4363pt, -325.6787pt) .. (549.0602pt, -325.6787pt)
 -- (549.0602pt, -325.6787pt)
 -- (549.008pt, -325.6787pt)
 -- (549.008pt, -325.6787pt) .. controls (548.611pt, -325.6787pt) and (548.3151pt, -325.5758pt) .. (548.1201pt, -325.37pt)
 -- (548.1201pt, -325.37pt) .. controls (547.925pt, -325.1641pt) and (547.8276pt, -324.9389pt) .. (547.8276pt, -324.6945pt)
 -- (547.8276pt, -324.6945pt) .. controls (547.8276pt, -324.3857pt) and (547.9216pt, -324.1605pt) .. (548.1096pt, -324.019pt)
 -- (548.1096pt, -324.019pt) .. controls (548.2977pt, -323.8774pt) and (548.4891pt, -323.8035pt) .. (548.6841pt, -323.797pt)
 -- (548.6841pt, -323.797pt) .. controls (548.8444pt, -323.797pt) and (548.9802pt, -323.8421pt) .. (549.0916pt, -323.9321pt)
 -- (549.0916pt, -323.9321pt) .. controls (549.203pt, -324.0222pt) and (549.2587pt, -324.1444pt) .. (549.2587pt, -324.2988pt)
 -- (549.2587pt, -324.2988pt) .. controls (549.2587pt, -324.524pt) and (549.1682pt, -324.7138pt) .. (548.9871pt, -324.8682pt)
 -- (548.9871pt, -324.8682pt) .. controls (548.8965pt, -324.9325pt) and (548.7852pt, -324.9904pt) .. (548.6528pt, -325.0419pt)
 -- (548.6528pt, -325.0419pt) .. controls (548.6667pt, -325.074pt) and (548.7155pt, -325.1062pt) .. (548.7991pt, -325.1384pt)
 -- (548.7991pt, -325.1384pt) .. controls (548.8826pt, -325.1705pt) and (548.9697pt, -325.1898pt) .. (549.0602pt, -325.1963pt)
 -- (549.0602pt, -325.1963pt) .. controls (549.2134pt, -325.1963pt) and (549.3492pt, -325.1384pt) .. (549.4677pt, -325.0226pt)
 -- (549.4677pt, -325.0226pt) .. controls (549.586pt, -324.9068pt) and (549.6766pt, -324.7717pt) .. (549.7393pt, -324.6173pt)
 -- (549.7393pt, -324.6173pt) .. controls (550.1641pt, -323.1698pt) and (550.3765pt, -322.3303pt) .. (550.3765pt, -322.0987pt)
 -- (550.3765pt, -322.0987pt) .. controls (550.3765pt, -321.8671pt) and (550.1989pt, -321.7513pt) .. (549.8437pt, -321.7513pt)
 -- (549.8437pt, -321.7513pt) .. controls (549.593pt, -321.7513pt) and (549.3423pt, -321.8253pt) .. (549.0916pt, -321.9732pt)
 -- (549.0916pt, -321.9732pt) .. controls (548.8409pt, -322.1212pt) and (548.6424pt, -322.3624pt) .. (548.4961pt, -322.697pt)
 -- (548.4961pt, -322.697pt) .. controls (548.4683pt, -322.787pt) and (548.4439pt, -322.8417pt) .. (548.423pt, -322.861pt)
 -- (548.423pt, -322.861pt) .. controls (548.4021pt, -322.8803pt) and (548.3325pt, -322.89pt) .. (548.2141pt, -322.89pt)
 -- (548.2141pt, -322.89pt)
 -- (548.1514pt, -322.89pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(548.1514pt, -322.89pt) -- (548.0365pt, -322.89pt)
 -- (548.0365pt, -322.89pt) .. controls (547.8972pt, -322.89pt) and (547.8276pt, -322.8449pt) .. (547.8276pt, -322.7549pt)
 -- (547.8276pt, -322.7549pt) .. controls (547.8276pt, -322.742pt) and (547.8345pt, -322.7066pt) .. (547.8484pt, -322.6487pt)
 -- (547.8484pt, -322.6487pt) .. controls (547.8624pt, -322.5908pt) and (547.9007pt, -322.5104pt) .. (547.9634pt, -322.4074pt)
 -- (547.9634pt, -322.4074pt) .. controls (548.0261pt, -322.3045pt) and (548.0957pt, -322.1984pt) .. (548.1723pt, -322.089pt)
 -- (548.1723pt, -322.089pt) .. controls (548.2489pt, -321.9796pt) and (548.3673pt, -321.8638pt) .. (548.5275pt, -321.7416pt)
 -- (548.5275pt, -321.7416pt) .. controls (548.6876pt, -321.6194pt) and (548.8583pt, -321.5164pt) .. (549.0393pt, -321.4328pt)
 -- (549.0393pt, -321.4328pt) .. controls (549.3249pt, -321.317pt) and (549.5825pt, -321.2591pt) .. (549.8124pt, -321.2591pt)
 -- (549.8124pt, -321.2591pt)
 -- (549.8437pt, -321.2591pt)
 -- (549.8437pt, -321.2591pt) .. controls (550.1014pt, -321.2591pt) and (550.2615pt, -321.2623pt) .. (550.3242pt, -321.2688pt)
 -- (550.3242pt, -321.2688pt) .. controls (550.8535pt, -321.3524pt) and (551.2017pt, -321.5132pt) .. (551.3689pt, -321.7513pt)
 -- (551.3689pt, -321.7513pt)
 -- (551.4733pt, -321.6548pt)
 -- (551.4733pt, -321.6548pt) .. controls (551.7659pt, -321.3846pt) and (552.0827pt, -321.2495pt) .. (552.424pt, -321.2495pt)
 -- (552.424pt, -321.2495pt) .. controls (552.807pt, -321.2495pt) and (553.103pt, -321.3492pt) .. (553.3119pt, -321.5486pt)
 -- (553.3119pt, -321.5486pt) .. controls (553.5208pt, -321.748pt) and (553.6288pt, -321.9893pt) .. (553.6357pt, -322.2723pt)
 -- (553.6357pt, -322.2723pt) .. controls (553.6357pt, -322.549pt) and (553.5452pt, -322.7613pt) .. (553.3641pt, -322.9092pt)
 -- (553.3641pt, -322.9092pt) .. controls (553.183pt, -323.0572pt) and (552.9881pt, -323.1344pt) .. (552.7791pt, -323.1408pt)
 -- (552.7791pt, -323.1408pt) .. controls (552.619pt, -323.1408pt) and (552.4832pt, -323.0958pt) .. (552.3717pt, -323.0057pt)
 -- (552.3717pt, -323.0057pt) .. controls (552.2603pt, -322.9157pt) and (552.2046pt, -322.7935pt) .. (552.2046pt, -322.639pt)
 -- (552.2046pt, -322.639pt) .. controls (552.2046pt, -322.4139pt) and (552.2951pt, -322.2241pt) .. (552.4762pt, -322.0697pt)
 -- (552.4762pt, -322.0697pt) .. controls (552.5667pt, -322.0054pt) and (552.6782pt, -321.9475pt) .. (552.8105pt, -321.896pt)
 -- (552.8105pt, -321.896pt) .. controls (552.8105pt, -321.8896pt) and (552.7966pt, -321.8767pt) .. (552.7687pt, -321.8574pt)
 -- (552.7687pt, -321.8574pt) .. controls (552.7408pt, -321.8381pt) and (552.6921pt, -321.8156pt) .. (552.6224pt, -321.7899pt)
 -- (552.6224pt, -321.7899pt) .. controls (552.5528pt, -321.7641pt) and (552.4762pt, -321.7513pt) .. (552.3926pt, -321.7513pt)
 -- (552.3926pt, -321.7513pt) .. controls (552.3091pt, -321.7513pt) and (552.2464pt, -321.7577pt) .. (552.2046pt, -321.7706pt)
 -- (552.2046pt, -321.7706pt) .. controls (551.9748pt, -321.8671pt) and (551.8111pt, -322.0504pt) .. (551.7136pt, -322.3206pt)
 -- (551.7136pt, -322.3206pt) .. controls (551.2888pt, -323.7681pt) and (551.0764pt, -324.6076pt) .. (551.0764pt, -324.8392pt)
 -- (551.0764pt, -324.8392pt) .. controls (551.0764pt, -325.0708pt) and (551.254pt, -325.1866pt) .. (551.6091pt, -325.1866pt)
 -- (551.6091pt, -325.1866pt) .. controls (551.9156pt, -325.1866pt) and (552.1942pt, -325.0901pt) .. (552.4449pt, -324.8971pt)
 -- (552.4449pt, -324.8971pt) .. controls (552.6956pt, -324.7041pt) and (552.8697pt, -324.4854pt) .. (552.9672pt, -324.2409pt)
 -- (552.9672pt, -324.2409pt) .. controls (552.9951pt, -324.1508pt) and (553.0194pt, -324.0962pt) .. (553.0403pt, -324.0769pt)
 -- (553.0403pt, -324.0769pt) .. controls (553.0612pt, -324.0576pt) and (553.1309pt, -324.0479pt) .. (553.2492pt, -324.0479pt)
 -- (553.2492pt, -324.0479pt)
 -- (553.3119pt, -324.0479pt)
 -- (553.3119pt, -324.0479pt)
 -- (553.4268pt, -324.0479pt)
 -- (553.4268pt, -324.0479pt) .. controls (553.5661pt, -324.0479pt) and (553.6357pt, -324.093pt) .. (553.6357pt, -324.183pt)
 -- (553.6357pt, -324.183pt) .. controls (553.6357pt, -324.2667pt) and (553.5905pt, -324.3857pt) .. (553.4999pt, -324.5401pt)
 -- (553.4999pt, -324.5401pt) .. controls (553.4094pt, -324.6945pt) and (553.2841pt, -324.8585pt) .. (553.1239pt, -325.0322pt)
 -- (553.1239pt, -325.0322pt) .. controls (552.9637pt, -325.2059pt) and (552.7374pt, -325.3603pt) .. (552.4449pt, -325.4954pt)
 -- (552.4449pt, -325.4954pt) .. controls (552.1523pt, -325.6305pt) and (551.8459pt, -325.6948pt) .. (551.5256pt, -325.6884pt)
 -- (551.5256pt, -325.6884pt) .. controls (550.9406pt, -325.6884pt) and (550.4844pt, -325.5501pt) .. (550.1571pt, -325.2735pt)
 -- (550.1571pt, -325.2735pt)
 -- (550.0735pt, -325.1866pt)
 -- (550.0735pt, -325.1866pt) .. controls (549.774pt, -325.5147pt) and (549.4363pt, -325.6787pt) .. (549.0602pt, -325.6787pt)
 -- (549.0602pt, -325.6787pt)
 -- (549.008pt, -325.6787pt)
 -- (549.008pt, -325.6787pt) .. controls (548.611pt, -325.6787pt) and (548.3151pt, -325.5758pt) .. (548.1201pt, -325.37pt)
 -- (548.1201pt, -325.37pt) .. controls (547.925pt, -325.1641pt) and (547.8276pt, -324.9389pt) .. (547.8276pt, -324.6945pt)
 -- (547.8276pt, -324.6945pt) .. controls (547.8276pt, -324.3857pt) and (547.9216pt, -324.1605pt) .. (548.1096pt, -324.019pt)
 -- (548.1096pt, -324.019pt) .. controls (548.2977pt, -323.8774pt) and (548.4891pt, -323.8035pt) .. (548.6841pt, -323.797pt)
 -- (548.6841pt, -323.797pt) .. controls (548.8444pt, -323.797pt) and (548.9802pt, -323.8421pt) .. (549.0916pt, -323.9321pt)
 -- (549.0916pt, -323.9321pt) .. controls (549.203pt, -324.0222pt) and (549.2587pt, -324.1444pt) .. (549.2587pt, -324.2988pt)
 -- (549.2587pt, -324.2988pt) .. controls (549.2587pt, -324.524pt) and (549.1682pt, -324.7138pt) .. (548.9871pt, -324.8682pt)
 -- (548.9871pt, -324.8682pt) .. controls (548.8965pt, -324.9325pt) and (548.7852pt, -324.9904pt) .. (548.6528pt, -325.0419pt)
 -- (548.6528pt, -325.0419pt) .. controls (548.6667pt, -325.074pt) and (548.7155pt, -325.1062pt) .. (548.7991pt, -325.1384pt)
 -- (548.7991pt, -325.1384pt) .. controls (548.8826pt, -325.1705pt) and (548.9697pt, -325.1898pt) .. (549.0602pt, -325.1963pt)
 -- (549.0602pt, -325.1963pt) .. controls (549.2134pt, -325.1963pt) and (549.3492pt, -325.1384pt) .. (549.4677pt, -325.0226pt)
 -- (549.4677pt, -325.0226pt) .. controls (549.586pt, -324.9068pt) and (549.6766pt, -324.7717pt) .. (549.7393pt, -324.6173pt)
 -- (549.7393pt, -324.6173pt) .. controls (550.1641pt, -323.1698pt) and (550.3765pt, -322.3303pt) .. (550.3765pt, -322.0987pt)
 -- (550.3765pt, -322.0987pt) .. controls (550.3765pt, -321.8671pt) and (550.1989pt, -321.7513pt) .. (549.8437pt, -321.7513pt)
 -- (549.8437pt, -321.7513pt) .. controls (549.593pt, -321.7513pt) and (549.3423pt, -321.8253pt) .. (549.0916pt, -321.9732pt)
 -- (549.0916pt, -321.9732pt) .. controls (548.8409pt, -322.1212pt) and (548.6424pt, -322.3624pt) .. (548.4961pt, -322.697pt)
 -- (548.4961pt, -322.697pt) .. controls (548.4683pt, -322.787pt) and (548.4439pt, -322.8417pt) .. (548.423pt, -322.861pt)
 -- (548.423pt, -322.861pt) .. controls (548.4021pt, -322.8803pt) and (548.3325pt, -322.89pt) .. (548.2141pt, -322.89pt)
 -- (548.2141pt, -322.89pt)
 -- (548.1514pt, -322.89pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(556.1804pt, -316.9317pt) -- (556.0844pt, -316.9658pt)
 -- (556.0844pt, -316.9658pt) .. controls (556.0154pt, -316.9885pt) and (555.9169pt, -317.0113pt) .. (555.7889pt, -317.034pt)
 -- (555.7889pt, -317.034pt) .. controls (555.6609pt, -317.0568pt) and (555.5181pt, -317.0727pt) .. (555.3606pt, -317.0818pt)
 -- (555.3606pt, -317.0818pt)
 -- (555.2202pt, -317.0818pt)
 -- (555.2202pt, -317.0818pt)
 -- (555.2202pt, -316.7679pt)
 -- (555.2202pt, -316.7679pt)
 -- (555.3606pt, -316.7679pt)
 -- (555.3606pt, -316.7679pt) .. controls (555.592pt, -316.7589pt) and (555.8062pt, -316.7247pt) .. (556.0031pt, -316.6656pt)
 -- (556.0031pt, -316.6656pt) .. controls (556.2001pt, -316.6065pt) and (556.338pt, -316.5519pt) .. (556.4167pt, -316.5019pt)
 -- (556.4167pt, -316.5019pt) .. controls (556.4955pt, -316.4518pt) and (556.5645pt, -316.4018pt) .. (556.6235pt, -316.3518pt)
 -- (556.6235pt, -316.3518pt) .. controls (556.6334pt, -316.3381pt) and (556.6629pt, -316.3313pt) .. (556.7122pt, -316.3313pt)
 -- (556.7122pt, -316.3313pt) .. controls (556.7565pt, -316.3313pt) and (556.7983pt, -316.3449pt) .. (556.8377pt, -316.3723pt)
 -- (556.8377pt, -316.3723pt)
 -- (556.8377pt, -318.4121pt)
 -- (556.8377pt, -318.4121pt)
 -- (556.8451pt, -320.4589pt)
 -- (556.8451pt, -320.4589pt) .. controls (556.8795pt, -320.4907pt) and (556.9091pt, -320.5112pt) .. (556.9337pt, -320.5203pt)
 -- (556.9337pt, -320.5203pt) .. controls (556.9583pt, -320.5294pt) and (557.0174pt, -320.5385pt) .. (557.111pt, -320.5476pt)
 -- (557.111pt, -320.5476pt) .. controls (557.2045pt, -320.5567pt) and (557.3571pt, -320.5612pt) .. (557.5688pt, -320.5612pt)
 -- (557.5688pt, -320.5612pt)
 -- (557.7609pt, -320.5612pt)
 -- (557.7609pt, -320.5612pt)
 -- (557.7609pt, -320.8751pt)
 -- (557.7609pt, -320.8751pt)
 -- (557.6796pt, -320.8751pt)
 -- (557.6796pt, -320.8751pt) .. controls (557.5762pt, -320.8614pt) and (557.1848pt, -320.8546pt) .. (556.5053pt, -320.8546pt)
 -- (556.5053pt, -320.8546pt) .. controls (555.8357pt, -320.8546pt) and (555.4492pt, -320.8614pt) .. (555.3458pt, -320.8751pt)
 -- (555.3458pt, -320.8751pt)
 -- (555.2572pt, -320.8751pt)
 -- (555.2572pt, -320.8751pt)
 -- (555.2572pt, -320.5612pt)
 -- (555.2572pt, -320.5612pt)
 -- (555.4492pt, -320.5612pt)
 -- (555.4492pt, -320.5612pt) .. controls (555.5575pt, -320.5612pt) and (555.6511pt, -320.5612pt) .. (555.7299pt, -320.5612pt)
 -- (555.7299pt, -320.5612pt) .. controls (555.8087pt, -320.5612pt) and (555.8702pt, -320.559pt) .. (555.9145pt, -320.5544pt)
 -- (555.9145pt, -320.5544pt) .. controls (555.9588pt, -320.5499pt) and (555.9982pt, -320.543pt) .. (556.0327pt, -320.5339pt)
 -- (556.0327pt, -320.5339pt) .. controls (556.0671pt, -320.5248pt) and (556.0868pt, -320.5203pt) .. (556.0917pt, -320.5203pt)
 -- (556.0917pt, -320.5203pt) .. controls (556.0967pt, -320.5203pt) and (556.1115pt, -320.5089pt) .. (556.136pt, -320.4862pt)
 -- (556.136pt, -320.4862pt) .. controls (556.1607pt, -320.4634pt) and (556.1755pt, -320.4543pt) .. (556.1804pt, -320.4589pt)
 -- (556.1804pt, -320.4589pt)
 -- (556.1804pt, -316.9317pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(556.1804pt, -316.9317pt) -- (556.0844pt, -316.9658pt)
 -- (556.0844pt, -316.9658pt) .. controls (556.0154pt, -316.9885pt) and (555.9169pt, -317.0113pt) .. (555.7889pt, -317.034pt)
 -- (555.7889pt, -317.034pt) .. controls (555.6609pt, -317.0568pt) and (555.5181pt, -317.0727pt) .. (555.3606pt, -317.0818pt)
 -- (555.3606pt, -317.0818pt)
 -- (555.2202pt, -317.0818pt)
 -- (555.2202pt, -317.0818pt)
 -- (555.2202pt, -316.7679pt)
 -- (555.2202pt, -316.7679pt)
 -- (555.3606pt, -316.7679pt)
 -- (555.3606pt, -316.7679pt) .. controls (555.592pt, -316.7589pt) and (555.8062pt, -316.7247pt) .. (556.0031pt, -316.6656pt)
 -- (556.0031pt, -316.6656pt) .. controls (556.2001pt, -316.6065pt) and (556.338pt, -316.5519pt) .. (556.4167pt, -316.5019pt)
 -- (556.4167pt, -316.5019pt) .. controls (556.4955pt, -316.4518pt) and (556.5645pt, -316.4018pt) .. (556.6235pt, -316.3518pt)
 -- (556.6235pt, -316.3518pt) .. controls (556.6334pt, -316.3381pt) and (556.6629pt, -316.3313pt) .. (556.7122pt, -316.3313pt)
 -- (556.7122pt, -316.3313pt) .. controls (556.7565pt, -316.3313pt) and (556.7983pt, -316.3449pt) .. (556.8377pt, -316.3723pt)
 -- (556.8377pt, -316.3723pt)
 -- (556.8377pt, -318.4121pt)
 -- (556.8377pt, -318.4121pt)
 -- (556.8451pt, -320.4589pt)
 -- (556.8451pt, -320.4589pt) .. controls (556.8795pt, -320.4907pt) and (556.9091pt, -320.5112pt) .. (556.9337pt, -320.5203pt)
 -- (556.9337pt, -320.5203pt) .. controls (556.9583pt, -320.5294pt) and (557.0174pt, -320.5385pt) .. (557.111pt, -320.5476pt)
 -- (557.111pt, -320.5476pt) .. controls (557.2045pt, -320.5567pt) and (557.3571pt, -320.5612pt) .. (557.5688pt, -320.5612pt)
 -- (557.5688pt, -320.5612pt)
 -- (557.7609pt, -320.5612pt)
 -- (557.7609pt, -320.5612pt)
 -- (557.7609pt, -320.8751pt)
 -- (557.7609pt, -320.8751pt)
 -- (557.6796pt, -320.8751pt)
 -- (557.6796pt, -320.8751pt) .. controls (557.5762pt, -320.8614pt) and (557.1848pt, -320.8546pt) .. (556.5053pt, -320.8546pt)
 -- (556.5053pt, -320.8546pt) .. controls (555.8357pt, -320.8546pt) and (555.4492pt, -320.8614pt) .. (555.3458pt, -320.8751pt)
 -- (555.3458pt, -320.8751pt)
 -- (555.2572pt, -320.8751pt)
 -- (555.2572pt, -320.8751pt)
 -- (555.2572pt, -320.5612pt)
 -- (555.2572pt, -320.5612pt)
 -- (555.4492pt, -320.5612pt)
 -- (555.4492pt, -320.5612pt) .. controls (555.5575pt, -320.5612pt) and (555.6511pt, -320.5612pt) .. (555.7299pt, -320.5612pt)
 -- (555.7299pt, -320.5612pt) .. controls (555.8087pt, -320.5612pt) and (555.8702pt, -320.559pt) .. (555.9145pt, -320.5544pt)
 -- (555.9145pt, -320.5544pt) .. controls (555.9588pt, -320.5499pt) and (555.9982pt, -320.543pt) .. (556.0327pt, -320.5339pt)
 -- (556.0327pt, -320.5339pt) .. controls (556.0671pt, -320.5248pt) and (556.0868pt, -320.5203pt) .. (556.0917pt, -320.5203pt)
 -- (556.0917pt, -320.5203pt) .. controls (556.0967pt, -320.5203pt) and (556.1115pt, -320.5089pt) .. (556.136pt, -320.4862pt)
 -- (556.136pt, -320.4862pt) .. controls (556.1607pt, -320.4634pt) and (556.1755pt, -320.4543pt) .. (556.1804pt, -320.4589pt)
 -- (556.1804pt, -320.4589pt)
 -- (556.1804pt, -316.9317pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(558.8762pt, -320.6363pt) .. controls (558.8762pt, -320.6363pt) and (558.8762pt, -320.5794pt) .. (558.8762pt, -320.4657pt)
 -- (558.8762pt, -320.4657pt) .. controls (558.8762pt, -320.352pt) and (558.9156pt, -320.2542pt) .. (558.9944pt, -320.1723pt)
 -- (558.9944pt, -320.1723pt) .. controls (559.0731pt, -320.0905pt) and (559.179pt, -320.0495pt) .. (559.312pt, -320.0495pt)
 -- (559.312pt, -320.0495pt) .. controls (559.4498pt, -320.0495pt) and (559.5729pt, -320.1064pt) .. (559.6812pt, -320.2201pt)
 -- (559.6812pt, -320.2201pt) .. controls (559.7896pt, -320.3338pt) and (559.8462pt, -320.5339pt) .. (559.8511pt, -320.8205pt)
 -- (559.8511pt, -320.8205pt) .. controls (559.8511pt, -320.9797pt) and (559.8289pt, -321.1343pt) .. (559.7846pt, -321.2844pt)
 -- (559.7846pt, -321.2844pt) .. controls (559.7403pt, -321.4345pt) and (559.6886pt, -321.5641pt) .. (559.6295pt, -321.6733pt)
 -- (559.6295pt, -321.6733pt) .. controls (559.5704pt, -321.7824pt) and (559.5064pt, -321.8757pt) .. (559.4375pt, -321.953pt)
 -- (559.4375pt, -321.953pt) .. controls (559.3685pt, -322.0303pt) and (559.3094pt, -322.0917pt) .. (559.2603pt, -322.1372pt)
 -- (559.2603pt, -322.1372pt) .. controls (559.211pt, -322.1827pt) and (559.179pt, -322.2032pt) .. (559.1642pt, -322.1986pt)
 -- (559.1642pt, -322.1986pt) .. controls (559.1445pt, -322.1986pt) and (559.1125pt, -322.1782pt) .. (559.0682pt, -322.1372pt)
 -- (559.0682pt, -322.1372pt) .. controls (559.0239pt, -322.0963pt) and (559.0018pt, -322.0667pt) .. (559.0018pt, -322.0485pt)
 -- (559.0018pt, -322.0485pt) .. controls (559.0018pt, -322.0303pt) and (559.0288pt, -321.994pt) .. (559.083pt, -321.9394pt)
 -- (559.083pt, -321.9394pt) .. controls (559.1371pt, -321.8848pt) and (559.1987pt, -321.8166pt) .. (559.2676pt, -321.7347pt)
 -- (559.2676pt, -321.7347pt) .. controls (559.3365pt, -321.6528pt) and (559.4006pt, -321.5391pt) .. (559.4597pt, -321.3936pt)
 -- (559.4597pt, -321.3936pt) .. controls (559.5187pt, -321.248pt) and (559.5581pt, -321.082pt) .. (559.5778pt, -320.8955pt)
 -- (559.5778pt, -320.8955pt)
 -- (559.5778pt, -320.8137pt)
 -- (559.5778pt, -320.8137pt)
 -- (559.5704pt, -320.8205pt)
 -- (559.5704pt, -320.8205pt) .. controls (559.5606pt, -320.825pt) and (559.5483pt, -320.8296pt) .. (559.5335pt, -320.8341pt)
 -- (559.5335pt, -320.8341pt) .. controls (559.5187pt, -320.8387pt) and (559.504pt, -320.8455pt) .. (559.4892pt, -320.8546pt)
 -- (559.4892pt, -320.8546pt) .. controls (559.4744pt, -320.8637pt) and (559.4523pt, -320.8682pt) .. (559.4227pt, -320.8682pt)
 -- (559.4227pt, -320.8682pt) .. controls (559.3932pt, -320.8682pt) and (559.3636pt, -320.8705pt) .. (559.3341pt, -320.8751pt)
 -- (559.3341pt, -320.8751pt) .. controls (559.2012pt, -320.8751pt) and (559.0928pt, -320.8364pt) .. (559.0092pt, -320.7591pt)
 -- (559.0092pt, -320.7591pt)
 -- (558.8762pt, -320.6363pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(558.8762pt, -320.6363pt) .. controls (558.8762pt, -320.6363pt) and (558.8762pt, -320.5794pt) .. (558.8762pt, -320.4657pt)
 -- (558.8762pt, -320.4657pt) .. controls (558.8762pt, -320.352pt) and (558.9156pt, -320.2542pt) .. (558.9944pt, -320.1723pt)
 -- (558.9944pt, -320.1723pt) .. controls (559.0731pt, -320.0905pt) and (559.179pt, -320.0495pt) .. (559.312pt, -320.0495pt)
 -- (559.312pt, -320.0495pt) .. controls (559.4498pt, -320.0495pt) and (559.5729pt, -320.1064pt) .. (559.6812pt, -320.2201pt)
 -- (559.6812pt, -320.2201pt) .. controls (559.7896pt, -320.3338pt) and (559.8462pt, -320.5339pt) .. (559.8511pt, -320.8205pt)
 -- (559.8511pt, -320.8205pt) .. controls (559.8511pt, -320.9797pt) and (559.8289pt, -321.1343pt) .. (559.7846pt, -321.2844pt)
 -- (559.7846pt, -321.2844pt) .. controls (559.7403pt, -321.4345pt) and (559.6886pt, -321.5641pt) .. (559.6295pt, -321.6733pt)
 -- (559.6295pt, -321.6733pt) .. controls (559.5704pt, -321.7824pt) and (559.5064pt, -321.8757pt) .. (559.4375pt, -321.953pt)
 -- (559.4375pt, -321.953pt) .. controls (559.3685pt, -322.0303pt) and (559.3094pt, -322.0917pt) .. (559.2603pt, -322.1372pt)
 -- (559.2603pt, -322.1372pt) .. controls (559.211pt, -322.1827pt) and (559.179pt, -322.2032pt) .. (559.1642pt, -322.1986pt)
 -- (559.1642pt, -322.1986pt) .. controls (559.1445pt, -322.1986pt) and (559.1125pt, -322.1782pt) .. (559.0682pt, -322.1372pt)
 -- (559.0682pt, -322.1372pt) .. controls (559.0239pt, -322.0963pt) and (559.0018pt, -322.0667pt) .. (559.0018pt, -322.0485pt)
 -- (559.0018pt, -322.0485pt) .. controls (559.0018pt, -322.0303pt) and (559.0288pt, -321.994pt) .. (559.083pt, -321.9394pt)
 -- (559.083pt, -321.9394pt) .. controls (559.1371pt, -321.8848pt) and (559.1987pt, -321.8166pt) .. (559.2676pt, -321.7347pt)
 -- (559.2676pt, -321.7347pt) .. controls (559.3365pt, -321.6528pt) and (559.4006pt, -321.5391pt) .. (559.4597pt, -321.3936pt)
 -- (559.4597pt, -321.3936pt) .. controls (559.5187pt, -321.248pt) and (559.5581pt, -321.082pt) .. (559.5778pt, -320.8955pt)
 -- (559.5778pt, -320.8955pt)
 -- (559.5778pt, -320.8137pt)
 -- (559.5778pt, -320.8137pt)
 -- (559.5704pt, -320.8205pt)
 -- (559.5704pt, -320.8205pt) .. controls (559.5606pt, -320.825pt) and (559.5483pt, -320.8296pt) .. (559.5335pt, -320.8341pt)
 -- (559.5335pt, -320.8341pt) .. controls (559.5187pt, -320.8387pt) and (559.504pt, -320.8455pt) .. (559.4892pt, -320.8546pt)
 -- (559.4892pt, -320.8546pt) .. controls (559.4744pt, -320.8637pt) and (559.4523pt, -320.8682pt) .. (559.4227pt, -320.8682pt)
 -- (559.4227pt, -320.8682pt) .. controls (559.3932pt, -320.8682pt) and (559.3636pt, -320.8705pt) .. (559.3341pt, -320.8751pt)
 -- (559.3341pt, -320.8751pt) .. controls (559.2012pt, -320.8751pt) and (559.0928pt, -320.8364pt) .. (559.0092pt, -320.7591pt)
 -- (559.0092pt, -320.7591pt)
 -- (558.8762pt, -320.6363pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(560.6486pt, -317.8936pt) .. controls (560.5551pt, -317.8936pt) and (560.5083pt, -317.8755pt) .. (560.5083pt, -317.8391pt)
 -- (560.5083pt, -317.8391pt) .. controls (560.5083pt, -317.8163pt) and (560.5477pt, -317.689pt) .. (560.6265pt, -317.457pt)
 -- (560.6265pt, -317.457pt) .. controls (560.7053pt, -317.225pt) and (560.7889pt, -316.9954pt) .. (560.8776pt, -316.7679pt)
 -- (560.8776pt, -316.7679pt)
 -- (561.0032pt, -316.4337pt)
 -- (561.0032pt, -316.4337pt) .. controls (561.0278pt, -316.3518pt) and (561.0598pt, -316.2926pt) .. (561.0992pt, -316.2563pt)
 -- (561.0992pt, -316.2563pt)
 -- (564.5556pt, -316.2563pt)
 -- (564.5556pt, -316.2563pt)
 -- (565.2203pt, -316.2563pt)
 -- (565.2203pt, -316.2563pt) .. controls (565.3779pt, -316.2563pt) and (565.4714pt, -316.2585pt) .. (565.501pt, -316.2631pt)
 -- (565.501pt, -316.2631pt) .. controls (565.5305pt, -316.2676pt) and (565.5477pt, -316.2881pt) .. (565.5527pt, -316.3245pt)
 -- (565.5527pt, -316.3245pt) .. controls (565.5527pt, -316.3518pt) and (565.5108pt, -316.611pt) .. (565.4271pt, -317.1022pt)
 -- (565.4271pt, -317.1022pt) .. controls (565.3434pt, -317.5934pt) and (565.2966pt, -317.8413pt) .. (565.2868pt, -317.8459pt)
 -- (565.2868pt, -317.8459pt) .. controls (565.2868pt, -317.8777pt) and (565.24pt, -317.8936pt) .. (565.1465pt, -317.8936pt)
 -- (565.1465pt, -317.8936pt) .. controls (565.1022pt, -317.8936pt) and (565.0726pt, -317.8936pt) .. (565.0579pt, -317.8936pt)
 -- (565.0579pt, -317.8936pt) .. controls (565.0431pt, -317.8936pt) and (565.0283pt, -317.8823pt) .. (565.0135pt, -317.8595pt)
 -- (565.0135pt, -317.8595pt)
 -- (564.9988pt, -317.8391pt)
 -- (564.9988pt, -317.8391pt) .. controls (564.9988pt, -317.8118pt) and (565.0135pt, -317.7094pt) .. (565.0431pt, -317.532pt)
 -- (565.0431pt, -317.532pt) .. controls (565.0726pt, -317.3547pt) and (565.0874pt, -317.2159pt) .. (565.0874pt, -317.1159pt)
 -- (565.0874pt, -317.1159pt) .. controls (565.0874pt, -316.9567pt) and (565.0554pt, -316.8362pt) .. (564.9914pt, -316.7543pt)
 -- (564.9914pt, -316.7543pt) .. controls (564.9274pt, -316.6724pt) and (564.7919pt, -316.6156pt) .. (564.5851pt, -316.5837pt)
 -- (564.5851pt, -316.5837pt) .. controls (564.5605pt, -316.5792pt) and (564.4177pt, -316.5746pt) .. (564.1568pt, -316.5701pt)
 -- (564.1568pt, -316.5701pt) .. controls (563.9303pt, -316.5701pt) and (563.7875pt, -316.5724pt) .. (563.7285pt, -316.5769pt)
 -- (563.7285pt, -316.5769pt) .. controls (563.6694pt, -316.5815pt) and (563.6251pt, -316.5996pt) .. (563.5955pt, -316.6315pt)
 -- (563.5955pt, -316.6315pt) .. controls (563.5906pt, -316.636pt) and (563.4158pt, -317.2705pt) .. (563.0711pt, -318.535pt)
 -- (563.0711pt, -318.535pt) .. controls (562.7264pt, -319.7994pt) and (562.5541pt, -320.443pt) .. (562.5541pt, -320.4657pt)
 -- (562.5541pt, -320.4657pt) .. controls (562.5541pt, -320.5203pt) and (562.7708pt, -320.5521pt) .. (563.204pt, -320.5612pt)
 -- (563.204pt, -320.5612pt) .. controls (563.3616pt, -320.5612pt) and (563.4625pt, -320.5635pt) .. (563.5068pt, -320.5681pt)
 -- (563.5068pt, -320.5681pt) .. controls (563.5511pt, -320.5726pt) and (563.5733pt, -320.5931pt) .. (563.5733pt, -320.6295pt)
 -- (563.5733pt, -320.6295pt) .. controls (563.5733pt, -320.6522pt) and (563.5659pt, -320.684pt) .. (563.5511pt, -320.725pt)
 -- (563.5511pt, -320.725pt) .. controls (563.5315pt, -320.8068pt) and (563.5093pt, -320.8546pt) .. (563.4847pt, -320.8682pt)
 -- (563.4847pt, -320.8682pt)
 -- (563.4699pt, -320.8751pt)
 -- (563.4699pt, -320.8751pt) .. controls (563.4551pt, -320.8751pt) and (563.4379pt, -320.8751pt) .. (563.4182pt, -320.8751pt)
 -- (563.4182pt, -320.8751pt) .. controls (563.3936pt, -320.8751pt) and (563.2656pt, -320.8728pt) .. (563.0342pt, -320.8682pt)
 -- (563.0342pt, -320.8682pt) .. controls (562.8028pt, -320.8637pt) and (562.4704pt, -320.8614pt) .. (562.0371pt, -320.8614pt)
 -- (562.0371pt, -320.8614pt) .. controls (561.402pt, -320.8614pt) and (560.9982pt, -320.866pt) .. (560.8259pt, -320.8751pt)
 -- (560.8259pt, -320.8751pt)
 -- (560.7151pt, -320.8751pt)
 -- (560.7151pt, -320.8751pt) .. controls (560.6855pt, -320.8478pt) and (560.6708pt, -320.8273pt) .. (560.6708pt, -320.8137pt)
 -- (560.6708pt, -320.8137pt) .. controls (560.6708pt, -320.8pt) and (560.6757pt, -320.7591pt) .. (560.6855pt, -320.6909pt)
 -- (560.6855pt, -320.6909pt) .. controls (560.7053pt, -320.6317pt) and (560.7299pt, -320.5885pt) .. (560.7594pt, -320.5612pt)
 -- (560.7594pt, -320.5612pt)
 -- (560.9662pt, -320.5612pt)
 -- (560.9662pt, -320.5612pt)
 -- (561.0475pt, -320.5612pt)
 -- (561.0475pt, -320.5612pt) .. controls (561.4413pt, -320.5612pt) and (561.6752pt, -320.5408pt) .. (561.7491pt, -320.4998pt)
 -- (561.7491pt, -320.4998pt) .. controls (561.754pt, -320.4953pt) and (561.7589pt, -320.493pt) .. (561.7639pt, -320.493pt)
 -- (561.7639pt, -320.493pt) .. controls (561.7885pt, -320.4794pt) and (561.8131pt, -320.4339pt) .. (561.8377pt, -320.3566pt)
 -- (561.8377pt, -320.3566pt) .. controls (561.8623pt, -320.2792pt) and (561.9608pt, -319.9222pt) .. (562.1331pt, -319.2854pt)
 -- (562.1331pt, -319.2854pt) .. controls (562.2169pt, -318.9761pt) and (562.2858pt, -318.7237pt) .. (562.34pt, -318.5281pt)
 -- (562.34pt, -318.5281pt) .. controls (562.6846pt, -317.2773pt) and (562.8569pt, -316.6383pt) .. (562.8569pt, -316.611pt)
 -- (562.8569pt, -316.611pt) .. controls (562.8569pt, -316.5883pt) and (562.7855pt, -316.5769pt) .. (562.6428pt, -316.5769pt)
 -- (562.6428pt, -316.5769pt)
 -- (562.4138pt, -316.5769pt)
 -- (562.4138pt, -316.5769pt) .. controls (562.0839pt, -316.5769pt) and (561.8672pt, -316.5905pt) .. (561.7639pt, -316.6179pt)
 -- (561.7639pt, -316.6179pt) .. controls (561.5423pt, -316.6633pt) and (561.3699pt, -316.7566pt) .. (561.2469pt, -316.8976pt)
 -- (561.2469pt, -316.8976pt) .. controls (561.1238pt, -317.0386pt) and (560.9908pt, -317.3024pt) .. (560.848pt, -317.689pt)
 -- (560.848pt, -317.689pt) .. controls (560.8136pt, -317.789pt) and (560.7889pt, -317.8482pt) .. (560.7742pt, -317.8664pt)
 -- (560.7742pt, -317.8664pt) .. controls (560.7594pt, -317.8846pt) and (560.725pt, -317.8936pt) .. (560.6708pt, -317.8936pt)
 -- (560.6708pt, -317.8936pt)
 -- (560.6486pt, -317.8936pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(560.6486pt, -317.8936pt) .. controls (560.5551pt, -317.8936pt) and (560.5083pt, -317.8755pt) .. (560.5083pt, -317.8391pt)
 -- (560.5083pt, -317.8391pt) .. controls (560.5083pt, -317.8163pt) and (560.5477pt, -317.689pt) .. (560.6265pt, -317.457pt)
 -- (560.6265pt, -317.457pt) .. controls (560.7053pt, -317.225pt) and (560.7889pt, -316.9954pt) .. (560.8776pt, -316.7679pt)
 -- (560.8776pt, -316.7679pt)
 -- (561.0032pt, -316.4337pt)
 -- (561.0032pt, -316.4337pt) .. controls (561.0278pt, -316.3518pt) and (561.0598pt, -316.2926pt) .. (561.0992pt, -316.2563pt)
 -- (561.0992pt, -316.2563pt)
 -- (564.5556pt, -316.2563pt)
 -- (564.5556pt, -316.2563pt)
 -- (565.2203pt, -316.2563pt)
 -- (565.2203pt, -316.2563pt) .. controls (565.3779pt, -316.2563pt) and (565.4714pt, -316.2585pt) .. (565.501pt, -316.2631pt)
 -- (565.501pt, -316.2631pt) .. controls (565.5305pt, -316.2676pt) and (565.5477pt, -316.2881pt) .. (565.5527pt, -316.3245pt)
 -- (565.5527pt, -316.3245pt) .. controls (565.5527pt, -316.3518pt) and (565.5108pt, -316.611pt) .. (565.4271pt, -317.1022pt)
 -- (565.4271pt, -317.1022pt) .. controls (565.3434pt, -317.5934pt) and (565.2966pt, -317.8413pt) .. (565.2868pt, -317.8459pt)
 -- (565.2868pt, -317.8459pt) .. controls (565.2868pt, -317.8777pt) and (565.24pt, -317.8936pt) .. (565.1465pt, -317.8936pt)
 -- (565.1465pt, -317.8936pt) .. controls (565.1022pt, -317.8936pt) and (565.0726pt, -317.8936pt) .. (565.0579pt, -317.8936pt)
 -- (565.0579pt, -317.8936pt) .. controls (565.0431pt, -317.8936pt) and (565.0283pt, -317.8823pt) .. (565.0135pt, -317.8595pt)
 -- (565.0135pt, -317.8595pt)
 -- (564.9988pt, -317.8391pt)
 -- (564.9988pt, -317.8391pt) .. controls (564.9988pt, -317.8118pt) and (565.0135pt, -317.7094pt) .. (565.0431pt, -317.532pt)
 -- (565.0431pt, -317.532pt) .. controls (565.0726pt, -317.3547pt) and (565.0874pt, -317.2159pt) .. (565.0874pt, -317.1159pt)
 -- (565.0874pt, -317.1159pt) .. controls (565.0874pt, -316.9567pt) and (565.0554pt, -316.8362pt) .. (564.9914pt, -316.7543pt)
 -- (564.9914pt, -316.7543pt) .. controls (564.9274pt, -316.6724pt) and (564.7919pt, -316.6156pt) .. (564.5851pt, -316.5837pt)
 -- (564.5851pt, -316.5837pt) .. controls (564.5605pt, -316.5792pt) and (564.4177pt, -316.5746pt) .. (564.1568pt, -316.5701pt)
 -- (564.1568pt, -316.5701pt) .. controls (563.9303pt, -316.5701pt) and (563.7875pt, -316.5724pt) .. (563.7285pt, -316.5769pt)
 -- (563.7285pt, -316.5769pt) .. controls (563.6694pt, -316.5815pt) and (563.6251pt, -316.5996pt) .. (563.5955pt, -316.6315pt)
 -- (563.5955pt, -316.6315pt) .. controls (563.5906pt, -316.636pt) and (563.4158pt, -317.2705pt) .. (563.0711pt, -318.535pt)
 -- (563.0711pt, -318.535pt) .. controls (562.7264pt, -319.7994pt) and (562.5541pt, -320.443pt) .. (562.5541pt, -320.4657pt)
 -- (562.5541pt, -320.4657pt) .. controls (562.5541pt, -320.5203pt) and (562.7708pt, -320.5521pt) .. (563.204pt, -320.5612pt)
 -- (563.204pt, -320.5612pt) .. controls (563.3616pt, -320.5612pt) and (563.4625pt, -320.5635pt) .. (563.5068pt, -320.5681pt)
 -- (563.5068pt, -320.5681pt) .. controls (563.5511pt, -320.5726pt) and (563.5733pt, -320.5931pt) .. (563.5733pt, -320.6295pt)
 -- (563.5733pt, -320.6295pt) .. controls (563.5733pt, -320.6522pt) and (563.5659pt, -320.684pt) .. (563.5511pt, -320.725pt)
 -- (563.5511pt, -320.725pt) .. controls (563.5315pt, -320.8068pt) and (563.5093pt, -320.8546pt) .. (563.4847pt, -320.8682pt)
 -- (563.4847pt, -320.8682pt)
 -- (563.4699pt, -320.8751pt)
 -- (563.4699pt, -320.8751pt) .. controls (563.4551pt, -320.8751pt) and (563.4379pt, -320.8751pt) .. (563.4182pt, -320.8751pt)
 -- (563.4182pt, -320.8751pt) .. controls (563.3936pt, -320.8751pt) and (563.2656pt, -320.8728pt) .. (563.0342pt, -320.8682pt)
 -- (563.0342pt, -320.8682pt) .. controls (562.8028pt, -320.8637pt) and (562.4704pt, -320.8614pt) .. (562.0371pt, -320.8614pt)
 -- (562.0371pt, -320.8614pt) .. controls (561.402pt, -320.8614pt) and (560.9982pt, -320.866pt) .. (560.8259pt, -320.8751pt)
 -- (560.8259pt, -320.8751pt)
 -- (560.7151pt, -320.8751pt)
 -- (560.7151pt, -320.8751pt) .. controls (560.6855pt, -320.8478pt) and (560.6708pt, -320.8273pt) .. (560.6708pt, -320.8137pt)
 -- (560.6708pt, -320.8137pt) .. controls (560.6708pt, -320.8pt) and (560.6757pt, -320.7591pt) .. (560.6855pt, -320.6909pt)
 -- (560.6855pt, -320.6909pt) .. controls (560.7053pt, -320.6317pt) and (560.7299pt, -320.5885pt) .. (560.7594pt, -320.5612pt)
 -- (560.7594pt, -320.5612pt)
 -- (560.9662pt, -320.5612pt)
 -- (560.9662pt, -320.5612pt)
 -- (561.0475pt, -320.5612pt)
 -- (561.0475pt, -320.5612pt) .. controls (561.4413pt, -320.5612pt) and (561.6752pt, -320.5408pt) .. (561.7491pt, -320.4998pt)
 -- (561.7491pt, -320.4998pt) .. controls (561.754pt, -320.4953pt) and (561.7589pt, -320.493pt) .. (561.7639pt, -320.493pt)
 -- (561.7639pt, -320.493pt) .. controls (561.7885pt, -320.4794pt) and (561.8131pt, -320.4339pt) .. (561.8377pt, -320.3566pt)
 -- (561.8377pt, -320.3566pt) .. controls (561.8623pt, -320.2792pt) and (561.9608pt, -319.9222pt) .. (562.1331pt, -319.2854pt)
 -- (562.1331pt, -319.2854pt) .. controls (562.2169pt, -318.9761pt) and (562.2858pt, -318.7237pt) .. (562.34pt, -318.5281pt)
 -- (562.34pt, -318.5281pt) .. controls (562.6846pt, -317.2773pt) and (562.8569pt, -316.6383pt) .. (562.8569pt, -316.611pt)
 -- (562.8569pt, -316.611pt) .. controls (562.8569pt, -316.5883pt) and (562.7855pt, -316.5769pt) .. (562.6428pt, -316.5769pt)
 -- (562.6428pt, -316.5769pt)
 -- (562.4138pt, -316.5769pt)
 -- (562.4138pt, -316.5769pt) .. controls (562.0839pt, -316.5769pt) and (561.8672pt, -316.5905pt) .. (561.7639pt, -316.6179pt)
 -- (561.7639pt, -316.6179pt) .. controls (561.5423pt, -316.6633pt) and (561.3699pt, -316.7566pt) .. (561.2469pt, -316.8976pt)
 -- (561.2469pt, -316.8976pt) .. controls (561.1238pt, -317.0386pt) and (560.9908pt, -317.3024pt) .. (560.848pt, -317.689pt)
 -- (560.848pt, -317.689pt) .. controls (560.8136pt, -317.789pt) and (560.7889pt, -317.8482pt) .. (560.7742pt, -317.8664pt)
 -- (560.7742pt, -317.8664pt) .. controls (560.7594pt, -317.8846pt) and (560.725pt, -317.8936pt) .. (560.6708pt, -317.8936pt)
 -- (560.6708pt, -317.8936pt)
 -- (560.6486pt, -317.8936pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(556.1804pt, -324.5367pt) -- (556.0844pt, -324.5708pt)
 -- (556.0844pt, -324.5708pt) .. controls (556.0154pt, -324.5935pt) and (555.9169pt, -324.6163pt) .. (555.7889pt, -324.639pt)
 -- (555.7889pt, -324.639pt) .. controls (555.6609pt, -324.6618pt) and (555.5181pt, -324.6777pt) .. (555.3606pt, -324.6868pt)
 -- (555.3606pt, -324.6868pt)
 -- (555.2202pt, -324.6868pt)
 -- (555.2202pt, -324.6868pt)
 -- (555.2202pt, -324.373pt)
 -- (555.2202pt, -324.373pt)
 -- (555.3606pt, -324.373pt)
 -- (555.3606pt, -324.373pt) .. controls (555.592pt, -324.3639pt) and (555.8062pt, -324.3297pt) .. (556.0031pt, -324.2706pt)
 -- (556.0031pt, -324.2706pt) .. controls (556.2001pt, -324.2115pt) and (556.338pt, -324.1569pt) .. (556.4167pt, -324.1069pt)
 -- (556.4167pt, -324.1069pt) .. controls (556.4955pt, -324.0569pt) and (556.5645pt, -324.0068pt) .. (556.6235pt, -323.9568pt)
 -- (556.6235pt, -323.9568pt) .. controls (556.6334pt, -323.9431pt) and (556.6629pt, -323.9363pt) .. (556.7122pt, -323.9363pt)
 -- (556.7122pt, -323.9363pt) .. controls (556.7565pt, -323.9363pt) and (556.7983pt, -323.95pt) .. (556.8377pt, -323.9773pt)
 -- (556.8377pt, -323.9773pt)
 -- (556.8377pt, -326.0172pt)
 -- (556.8377pt, -326.0172pt)
 -- (556.8451pt, -328.0639pt)
 -- (556.8451pt, -328.0639pt) .. controls (556.8795pt, -328.0957pt) and (556.9091pt, -328.1162pt) .. (556.9337pt, -328.1253pt)
 -- (556.9337pt, -328.1253pt) .. controls (556.9583pt, -328.1344pt) and (557.0174pt, -328.1435pt) .. (557.111pt, -328.1526pt)
 -- (557.111pt, -328.1526pt) .. controls (557.2045pt, -328.1617pt) and (557.3571pt, -328.1662pt) .. (557.5688pt, -328.1662pt)
 -- (557.5688pt, -328.1662pt)
 -- (557.7609pt, -328.1662pt)
 -- (557.7609pt, -328.1662pt)
 -- (557.7609pt, -328.4801pt)
 -- (557.7609pt, -328.4801pt)
 -- (557.6796pt, -328.4801pt)
 -- (557.6796pt, -328.4801pt) .. controls (557.5762pt, -328.4664pt) and (557.1848pt, -328.4596pt) .. (556.5053pt, -328.4596pt)
 -- (556.5053pt, -328.4596pt) .. controls (555.8357pt, -328.4596pt) and (555.4492pt, -328.4664pt) .. (555.3458pt, -328.4801pt)
 -- (555.3458pt, -328.4801pt)
 -- (555.2572pt, -328.4801pt)
 -- (555.2572pt, -328.4801pt)
 -- (555.2572pt, -328.1662pt)
 -- (555.2572pt, -328.1662pt)
 -- (555.4492pt, -328.1662pt)
 -- (555.4492pt, -328.1662pt) .. controls (555.5575pt, -328.1662pt) and (555.6511pt, -328.1662pt) .. (555.7299pt, -328.1662pt)
 -- (555.7299pt, -328.1662pt) .. controls (555.8087pt, -328.1662pt) and (555.8702pt, -328.164pt) .. (555.9145pt, -328.1594pt)
 -- (555.9145pt, -328.1594pt) .. controls (555.9588pt, -328.1549pt) and (555.9982pt, -328.148pt) .. (556.0327pt, -328.1389pt)
 -- (556.0327pt, -328.1389pt) .. controls (556.0671pt, -328.1299pt) and (556.0868pt, -328.1253pt) .. (556.0917pt, -328.1253pt)
 -- (556.0917pt, -328.1253pt) .. controls (556.0967pt, -328.1253pt) and (556.1115pt, -328.1139pt) .. (556.136pt, -328.0912pt)
 -- (556.136pt, -328.0912pt) .. controls (556.1607pt, -328.0685pt) and (556.1755pt, -328.0594pt) .. (556.1804pt, -328.0639pt)
 -- (556.1804pt, -328.0639pt)
 -- (556.1804pt, -324.5367pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(556.1804pt, -324.5367pt) -- (556.0844pt, -324.5708pt)
 -- (556.0844pt, -324.5708pt) .. controls (556.0154pt, -324.5935pt) and (555.9169pt, -324.6163pt) .. (555.7889pt, -324.639pt)
 -- (555.7889pt, -324.639pt) .. controls (555.6609pt, -324.6618pt) and (555.5181pt, -324.6777pt) .. (555.3606pt, -324.6868pt)
 -- (555.3606pt, -324.6868pt)
 -- (555.2202pt, -324.6868pt)
 -- (555.2202pt, -324.6868pt)
 -- (555.2202pt, -324.373pt)
 -- (555.2202pt, -324.373pt)
 -- (555.3606pt, -324.373pt)
 -- (555.3606pt, -324.373pt) .. controls (555.592pt, -324.3639pt) and (555.8062pt, -324.3297pt) .. (556.0031pt, -324.2706pt)
 -- (556.0031pt, -324.2706pt) .. controls (556.2001pt, -324.2115pt) and (556.338pt, -324.1569pt) .. (556.4167pt, -324.1069pt)
 -- (556.4167pt, -324.1069pt) .. controls (556.4955pt, -324.0569pt) and (556.5645pt, -324.0068pt) .. (556.6235pt, -323.9568pt)
 -- (556.6235pt, -323.9568pt) .. controls (556.6334pt, -323.9431pt) and (556.6629pt, -323.9363pt) .. (556.7122pt, -323.9363pt)
 -- (556.7122pt, -323.9363pt) .. controls (556.7565pt, -323.9363pt) and (556.7983pt, -323.95pt) .. (556.8377pt, -323.9773pt)
 -- (556.8377pt, -323.9773pt)
 -- (556.8377pt, -326.0172pt)
 -- (556.8377pt, -326.0172pt)
 -- (556.8451pt, -328.0639pt)
 -- (556.8451pt, -328.0639pt) .. controls (556.8795pt, -328.0957pt) and (556.9091pt, -328.1162pt) .. (556.9337pt, -328.1253pt)
 -- (556.9337pt, -328.1253pt) .. controls (556.9583pt, -328.1344pt) and (557.0174pt, -328.1435pt) .. (557.111pt, -328.1526pt)
 -- (557.111pt, -328.1526pt) .. controls (557.2045pt, -328.1617pt) and (557.3571pt, -328.1662pt) .. (557.5688pt, -328.1662pt)
 -- (557.5688pt, -328.1662pt)
 -- (557.7609pt, -328.1662pt)
 -- (557.7609pt, -328.1662pt)
 -- (557.7609pt, -328.4801pt)
 -- (557.7609pt, -328.4801pt)
 -- (557.6796pt, -328.4801pt)
 -- (557.6796pt, -328.4801pt) .. controls (557.5762pt, -328.4664pt) and (557.1848pt, -328.4596pt) .. (556.5053pt, -328.4596pt)
 -- (556.5053pt, -328.4596pt) .. controls (555.8357pt, -328.4596pt) and (555.4492pt, -328.4664pt) .. (555.3458pt, -328.4801pt)
 -- (555.3458pt, -328.4801pt)
 -- (555.2572pt, -328.4801pt)
 -- (555.2572pt, -328.4801pt)
 -- (555.2572pt, -328.1662pt)
 -- (555.2572pt, -328.1662pt)
 -- (555.4492pt, -328.1662pt)
 -- (555.4492pt, -328.1662pt) .. controls (555.5575pt, -328.1662pt) and (555.6511pt, -328.1662pt) .. (555.7299pt, -328.1662pt)
 -- (555.7299pt, -328.1662pt) .. controls (555.8087pt, -328.1662pt) and (555.8702pt, -328.164pt) .. (555.9145pt, -328.1594pt)
 -- (555.9145pt, -328.1594pt) .. controls (555.9588pt, -328.1549pt) and (555.9982pt, -328.148pt) .. (556.0327pt, -328.1389pt)
 -- (556.0327pt, -328.1389pt) .. controls (556.0671pt, -328.1299pt) and (556.0868pt, -328.1253pt) .. (556.0917pt, -328.1253pt)
 -- (556.0917pt, -328.1253pt) .. controls (556.0967pt, -328.1253pt) and (556.1115pt, -328.1139pt) .. (556.136pt, -328.0912pt)
 -- (556.136pt, -328.0912pt) .. controls (556.1607pt, -328.0685pt) and (556.1755pt, -328.0594pt) .. (556.1804pt, -328.0639pt)
 -- (556.1804pt, -328.0639pt)
 -- (556.1804pt, -324.5367pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(547.3784pt, -343.5829pt) -- (566.0764pt, -343.5829pt)
 -- (566.0764pt, -343.5829pt)
 -- (566.0764pt, -355.8085pt)
 -- (566.0764pt, -355.8085pt)
 -- (547.3784pt, -355.8085pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(548.1514pt, -350.2178pt) -- (548.0365pt, -350.2178pt)
 -- (548.0365pt, -350.2178pt) .. controls (547.8972pt, -350.2178pt) and (547.8276pt, -350.1728pt) .. (547.8276pt, -350.0827pt)
 -- (547.8276pt, -350.0827pt) .. controls (547.8276pt, -350.0699pt) and (547.8345pt, -350.0345pt) .. (547.8484pt, -349.9766pt)
 -- (547.8484pt, -349.9766pt) .. controls (547.8624pt, -349.9187pt) and (547.9007pt, -349.8383pt) .. (547.9634pt, -349.7353pt)
 -- (547.9634pt, -349.7353pt) .. controls (548.0261pt, -349.6324pt) and (548.0957pt, -349.5262pt) .. (548.1723pt, -349.4169pt)
 -- (548.1723pt, -349.4169pt) .. controls (548.2489pt, -349.3075pt) and (548.3673pt, -349.1917pt) .. (548.5275pt, -349.0695pt)
 -- (548.5275pt, -349.0695pt) .. controls (548.6876pt, -348.9473pt) and (548.8583pt, -348.8443pt) .. (549.0393pt, -348.7607pt)
 -- (549.0393pt, -348.7607pt) .. controls (549.3249pt, -348.6449pt) and (549.5825pt, -348.587pt) .. (549.8124pt, -348.587pt)
 -- (549.8124pt, -348.587pt)
 -- (549.8437pt, -348.587pt)
 -- (549.8437pt, -348.587pt) .. controls (550.1014pt, -348.587pt) and (550.2615pt, -348.5902pt) .. (550.3242pt, -348.5966pt)
 -- (550.3242pt, -348.5966pt) .. controls (550.8535pt, -348.6803pt) and (551.2017pt, -348.8411pt) .. (551.3689pt, -349.0791pt)
 -- (551.3689pt, -349.0791pt)
 -- (551.4733pt, -348.9826pt)
 -- (551.4733pt, -348.9826pt) .. controls (551.7659pt, -348.7124pt) and (552.0827pt, -348.5773pt) .. (552.424pt, -348.5773pt)
 -- (552.424pt, -348.5773pt) .. controls (552.807pt, -348.5773pt) and (553.103pt, -348.6771pt) .. (553.3119pt, -348.8765pt)
 -- (553.3119pt, -348.8765pt) .. controls (553.5208pt, -349.0759pt) and (553.6288pt, -349.3172pt) .. (553.6357pt, -349.6002pt)
 -- (553.6357pt, -349.6002pt) .. controls (553.6357pt, -349.8769pt) and (553.5452pt, -350.0892pt) .. (553.3641pt, -350.2371pt)
 -- (553.3641pt, -350.2371pt) .. controls (553.183pt, -350.3851pt) and (552.9881pt, -350.4623pt) .. (552.7791pt, -350.4687pt)
 -- (552.7791pt, -350.4687pt) .. controls (552.619pt, -350.4687pt) and (552.4832pt, -350.4237pt) .. (552.3717pt, -350.3336pt)
 -- (552.3717pt, -350.3336pt) .. controls (552.2603pt, -350.2436pt) and (552.2046pt, -350.1213pt) .. (552.2046pt, -349.9669pt)
 -- (552.2046pt, -349.9669pt) .. controls (552.2046pt, -349.7418pt) and (552.2951pt, -349.552pt) .. (552.4762pt, -349.3976pt)
 -- (552.4762pt, -349.3976pt) .. controls (552.5667pt, -349.3333pt) and (552.6782pt, -349.2754pt) .. (552.8105pt, -349.2239pt)
 -- (552.8105pt, -349.2239pt) .. controls (552.8105pt, -349.2175pt) and (552.7966pt, -349.2046pt) .. (552.7687pt, -349.1853pt)
 -- (552.7687pt, -349.1853pt) .. controls (552.7408pt, -349.166pt) and (552.6921pt, -349.1435pt) .. (552.6224pt, -349.1177pt)
 -- (552.6224pt, -349.1177pt) .. controls (552.5528pt, -349.092pt) and (552.4762pt, -349.0791pt) .. (552.3926pt, -349.0791pt)
 -- (552.3926pt, -349.0791pt) .. controls (552.3091pt, -349.0791pt) and (552.2464pt, -349.0856pt) .. (552.2046pt, -349.0984pt)
 -- (552.2046pt, -349.0984pt) .. controls (551.9748pt, -349.1949pt) and (551.8111pt, -349.3783pt) .. (551.7136pt, -349.6485pt)
 -- (551.7136pt, -349.6485pt) .. controls (551.2888pt, -351.0959pt) and (551.0764pt, -351.9355pt) .. (551.0764pt, -352.1671pt)
 -- (551.0764pt, -352.1671pt) .. controls (551.0764pt, -352.3987pt) and (551.254pt, -352.5145pt) .. (551.6091pt, -352.5145pt)
 -- (551.6091pt, -352.5145pt) .. controls (551.9156pt, -352.5145pt) and (552.1942pt, -352.418pt) .. (552.4449pt, -352.225pt)
 -- (552.4449pt, -352.225pt) .. controls (552.6956pt, -352.032pt) and (552.8697pt, -351.8133pt) .. (552.9672pt, -351.5688pt)
 -- (552.9672pt, -351.5688pt) .. controls (552.9951pt, -351.4787pt) and (553.0194pt, -351.4241pt) .. (553.0403pt, -351.4048pt)
 -- (553.0403pt, -351.4048pt) .. controls (553.0612pt, -351.3855pt) and (553.1309pt, -351.3758pt) .. (553.2492pt, -351.3758pt)
 -- (553.2492pt, -351.3758pt)
 -- (553.3119pt, -351.3758pt)
 -- (553.3119pt, -351.3758pt)
 -- (553.4268pt, -351.3758pt)
 -- (553.4268pt, -351.3758pt) .. controls (553.5661pt, -351.3758pt) and (553.6357pt, -351.4208pt) .. (553.6357pt, -351.5109pt)
 -- (553.6357pt, -351.5109pt) .. controls (553.6357pt, -351.5945pt) and (553.5905pt, -351.7136pt) .. (553.4999pt, -351.868pt)
 -- (553.4999pt, -351.868pt) .. controls (553.4094pt, -352.0223pt) and (553.2841pt, -352.1864pt) .. (553.1239pt, -352.3601pt)
 -- (553.1239pt, -352.3601pt) .. controls (552.9637pt, -352.5338pt) and (552.7374pt, -352.6882pt) .. (552.4449pt, -352.8233pt)
 -- (552.4449pt, -352.8233pt) .. controls (552.1523pt, -352.9584pt) and (551.8459pt, -353.0227pt) .. (551.5256pt, -353.0163pt)
 -- (551.5256pt, -353.0163pt) .. controls (550.9406pt, -353.0163pt) and (550.4844pt, -352.878pt) .. (550.1571pt, -352.6013pt)
 -- (550.1571pt, -352.6013pt)
 -- (550.0735pt, -352.5145pt)
 -- (550.0735pt, -352.5145pt) .. controls (549.774pt, -352.8426pt) and (549.4363pt, -353.0066pt) .. (549.0602pt, -353.0066pt)
 -- (549.0602pt, -353.0066pt)
 -- (549.008pt, -353.0066pt)
 -- (549.008pt, -353.0066pt) .. controls (548.611pt, -353.0066pt) and (548.3151pt, -352.9037pt) .. (548.1201pt, -352.6978pt)
 -- (548.1201pt, -352.6978pt) .. controls (547.925pt, -352.492pt) and (547.8276pt, -352.2668pt) .. (547.8276pt, -352.0223pt)
 -- (547.8276pt, -352.0223pt) .. controls (547.8276pt, -351.7136pt) and (547.9216pt, -351.4884pt) .. (548.1096pt, -351.3469pt)
 -- (548.1096pt, -351.3469pt) .. controls (548.2977pt, -351.2053pt) and (548.4891pt, -351.1313pt) .. (548.6841pt, -351.1249pt)
 -- (548.6841pt, -351.1249pt) .. controls (548.8444pt, -351.1249pt) and (548.9802pt, -351.17pt) .. (549.0916pt, -351.26pt)
 -- (549.0916pt, -351.26pt) .. controls (549.203pt, -351.3501pt) and (549.2587pt, -351.4723pt) .. (549.2587pt, -351.6267pt)
 -- (549.2587pt, -351.6267pt) .. controls (549.2587pt, -351.8519pt) and (549.1682pt, -352.0417pt) .. (548.9871pt, -352.196pt)
 -- (548.9871pt, -352.196pt) .. controls (548.8965pt, -352.2604pt) and (548.7852pt, -352.3183pt) .. (548.6528pt, -352.3698pt)
 -- (548.6528pt, -352.3698pt) .. controls (548.6667pt, -352.4019pt) and (548.7155pt, -352.4341pt) .. (548.7991pt, -352.4662pt)
 -- (548.7991pt, -352.4662pt) .. controls (548.8826pt, -352.4984pt) and (548.9697pt, -352.5177pt) .. (549.0602pt, -352.5241pt)
 -- (549.0602pt, -352.5241pt) .. controls (549.2134pt, -352.5241pt) and (549.3492pt, -352.4662pt) .. (549.4677pt, -352.3504pt)
 -- (549.4677pt, -352.3504pt) .. controls (549.586pt, -352.2346pt) and (549.6766pt, -352.0995pt) .. (549.7393pt, -351.9452pt)
 -- (549.7393pt, -351.9452pt) .. controls (550.1641pt, -350.4977pt) and (550.3765pt, -349.6581pt) .. (550.3765pt, -349.4265pt)
 -- (550.3765pt, -349.4265pt) .. controls (550.3765pt, -349.1949pt) and (550.1989pt, -349.0791pt) .. (549.8437pt, -349.0791pt)
 -- (549.8437pt, -349.0791pt) .. controls (549.593pt, -349.0791pt) and (549.3423pt, -349.1531pt) .. (549.0916pt, -349.3011pt)
 -- (549.0916pt, -349.3011pt) .. controls (548.8409pt, -349.4491pt) and (548.6424pt, -349.6903pt) .. (548.4961pt, -350.0248pt)
 -- (548.4961pt, -350.0248pt) .. controls (548.4683pt, -350.1149pt) and (548.4439pt, -350.1696pt) .. (548.423pt, -350.1889pt)
 -- (548.423pt, -350.1889pt) .. controls (548.4021pt, -350.2082pt) and (548.3325pt, -350.2178pt) .. (548.2141pt, -350.2178pt)
 -- (548.2141pt, -350.2178pt)
 -- (548.1514pt, -350.2178pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(548.1514pt, -350.2178pt) -- (548.0365pt, -350.2178pt)
 -- (548.0365pt, -350.2178pt) .. controls (547.8972pt, -350.2178pt) and (547.8276pt, -350.1728pt) .. (547.8276pt, -350.0827pt)
 -- (547.8276pt, -350.0827pt) .. controls (547.8276pt, -350.0699pt) and (547.8345pt, -350.0345pt) .. (547.8484pt, -349.9766pt)
 -- (547.8484pt, -349.9766pt) .. controls (547.8624pt, -349.9187pt) and (547.9007pt, -349.8383pt) .. (547.9634pt, -349.7353pt)
 -- (547.9634pt, -349.7353pt) .. controls (548.0261pt, -349.6324pt) and (548.0957pt, -349.5262pt) .. (548.1723pt, -349.4169pt)
 -- (548.1723pt, -349.4169pt) .. controls (548.2489pt, -349.3075pt) and (548.3673pt, -349.1917pt) .. (548.5275pt, -349.0695pt)
 -- (548.5275pt, -349.0695pt) .. controls (548.6876pt, -348.9473pt) and (548.8583pt, -348.8443pt) .. (549.0393pt, -348.7607pt)
 -- (549.0393pt, -348.7607pt) .. controls (549.3249pt, -348.6449pt) and (549.5825pt, -348.587pt) .. (549.8124pt, -348.587pt)
 -- (549.8124pt, -348.587pt)
 -- (549.8437pt, -348.587pt)
 -- (549.8437pt, -348.587pt) .. controls (550.1014pt, -348.587pt) and (550.2615pt, -348.5902pt) .. (550.3242pt, -348.5966pt)
 -- (550.3242pt, -348.5966pt) .. controls (550.8535pt, -348.6803pt) and (551.2017pt, -348.8411pt) .. (551.3689pt, -349.0791pt)
 -- (551.3689pt, -349.0791pt)
 -- (551.4733pt, -348.9826pt)
 -- (551.4733pt, -348.9826pt) .. controls (551.7659pt, -348.7124pt) and (552.0827pt, -348.5773pt) .. (552.424pt, -348.5773pt)
 -- (552.424pt, -348.5773pt) .. controls (552.807pt, -348.5773pt) and (553.103pt, -348.6771pt) .. (553.3119pt, -348.8765pt)
 -- (553.3119pt, -348.8765pt) .. controls (553.5208pt, -349.0759pt) and (553.6288pt, -349.3172pt) .. (553.6357pt, -349.6002pt)
 -- (553.6357pt, -349.6002pt) .. controls (553.6357pt, -349.8769pt) and (553.5452pt, -350.0892pt) .. (553.3641pt, -350.2371pt)
 -- (553.3641pt, -350.2371pt) .. controls (553.183pt, -350.3851pt) and (552.9881pt, -350.4623pt) .. (552.7791pt, -350.4687pt)
 -- (552.7791pt, -350.4687pt) .. controls (552.619pt, -350.4687pt) and (552.4832pt, -350.4237pt) .. (552.3717pt, -350.3336pt)
 -- (552.3717pt, -350.3336pt) .. controls (552.2603pt, -350.2436pt) and (552.2046pt, -350.1213pt) .. (552.2046pt, -349.9669pt)
 -- (552.2046pt, -349.9669pt) .. controls (552.2046pt, -349.7418pt) and (552.2951pt, -349.552pt) .. (552.4762pt, -349.3976pt)
 -- (552.4762pt, -349.3976pt) .. controls (552.5667pt, -349.3333pt) and (552.6782pt, -349.2754pt) .. (552.8105pt, -349.2239pt)
 -- (552.8105pt, -349.2239pt) .. controls (552.8105pt, -349.2175pt) and (552.7966pt, -349.2046pt) .. (552.7687pt, -349.1853pt)
 -- (552.7687pt, -349.1853pt) .. controls (552.7408pt, -349.166pt) and (552.6921pt, -349.1435pt) .. (552.6224pt, -349.1177pt)
 -- (552.6224pt, -349.1177pt) .. controls (552.5528pt, -349.092pt) and (552.4762pt, -349.0791pt) .. (552.3926pt, -349.0791pt)
 -- (552.3926pt, -349.0791pt) .. controls (552.3091pt, -349.0791pt) and (552.2464pt, -349.0856pt) .. (552.2046pt, -349.0984pt)
 -- (552.2046pt, -349.0984pt) .. controls (551.9748pt, -349.1949pt) and (551.8111pt, -349.3783pt) .. (551.7136pt, -349.6485pt)
 -- (551.7136pt, -349.6485pt) .. controls (551.2888pt, -351.0959pt) and (551.0764pt, -351.9355pt) .. (551.0764pt, -352.1671pt)
 -- (551.0764pt, -352.1671pt) .. controls (551.0764pt, -352.3987pt) and (551.254pt, -352.5145pt) .. (551.6091pt, -352.5145pt)
 -- (551.6091pt, -352.5145pt) .. controls (551.9156pt, -352.5145pt) and (552.1942pt, -352.418pt) .. (552.4449pt, -352.225pt)
 -- (552.4449pt, -352.225pt) .. controls (552.6956pt, -352.032pt) and (552.8697pt, -351.8133pt) .. (552.9672pt, -351.5688pt)
 -- (552.9672pt, -351.5688pt) .. controls (552.9951pt, -351.4787pt) and (553.0194pt, -351.4241pt) .. (553.0403pt, -351.4048pt)
 -- (553.0403pt, -351.4048pt) .. controls (553.0612pt, -351.3855pt) and (553.1309pt, -351.3758pt) .. (553.2492pt, -351.3758pt)
 -- (553.2492pt, -351.3758pt)
 -- (553.3119pt, -351.3758pt)
 -- (553.3119pt, -351.3758pt)
 -- (553.4268pt, -351.3758pt)
 -- (553.4268pt, -351.3758pt) .. controls (553.5661pt, -351.3758pt) and (553.6357pt, -351.4208pt) .. (553.6357pt, -351.5109pt)
 -- (553.6357pt, -351.5109pt) .. controls (553.6357pt, -351.5945pt) and (553.5905pt, -351.7136pt) .. (553.4999pt, -351.868pt)
 -- (553.4999pt, -351.868pt) .. controls (553.4094pt, -352.0223pt) and (553.2841pt, -352.1864pt) .. (553.1239pt, -352.3601pt)
 -- (553.1239pt, -352.3601pt) .. controls (552.9637pt, -352.5338pt) and (552.7374pt, -352.6882pt) .. (552.4449pt, -352.8233pt)
 -- (552.4449pt, -352.8233pt) .. controls (552.1523pt, -352.9584pt) and (551.8459pt, -353.0227pt) .. (551.5256pt, -353.0163pt)
 -- (551.5256pt, -353.0163pt) .. controls (550.9406pt, -353.0163pt) and (550.4844pt, -352.878pt) .. (550.1571pt, -352.6013pt)
 -- (550.1571pt, -352.6013pt)
 -- (550.0735pt, -352.5145pt)
 -- (550.0735pt, -352.5145pt) .. controls (549.774pt, -352.8426pt) and (549.4363pt, -353.0066pt) .. (549.0602pt, -353.0066pt)
 -- (549.0602pt, -353.0066pt)
 -- (549.008pt, -353.0066pt)
 -- (549.008pt, -353.0066pt) .. controls (548.611pt, -353.0066pt) and (548.3151pt, -352.9037pt) .. (548.1201pt, -352.6978pt)
 -- (548.1201pt, -352.6978pt) .. controls (547.925pt, -352.492pt) and (547.8276pt, -352.2668pt) .. (547.8276pt, -352.0223pt)
 -- (547.8276pt, -352.0223pt) .. controls (547.8276pt, -351.7136pt) and (547.9216pt, -351.4884pt) .. (548.1096pt, -351.3469pt)
 -- (548.1096pt, -351.3469pt) .. controls (548.2977pt, -351.2053pt) and (548.4891pt, -351.1313pt) .. (548.6841pt, -351.1249pt)
 -- (548.6841pt, -351.1249pt) .. controls (548.8444pt, -351.1249pt) and (548.9802pt, -351.17pt) .. (549.0916pt, -351.26pt)
 -- (549.0916pt, -351.26pt) .. controls (549.203pt, -351.3501pt) and (549.2587pt, -351.4723pt) .. (549.2587pt, -351.6267pt)
 -- (549.2587pt, -351.6267pt) .. controls (549.2587pt, -351.8519pt) and (549.1682pt, -352.0417pt) .. (548.9871pt, -352.196pt)
 -- (548.9871pt, -352.196pt) .. controls (548.8965pt, -352.2604pt) and (548.7852pt, -352.3183pt) .. (548.6528pt, -352.3698pt)
 -- (548.6528pt, -352.3698pt) .. controls (548.6667pt, -352.4019pt) and (548.7155pt, -352.4341pt) .. (548.7991pt, -352.4662pt)
 -- (548.7991pt, -352.4662pt) .. controls (548.8826pt, -352.4984pt) and (548.9697pt, -352.5177pt) .. (549.0602pt, -352.5241pt)
 -- (549.0602pt, -352.5241pt) .. controls (549.2134pt, -352.5241pt) and (549.3492pt, -352.4662pt) .. (549.4677pt, -352.3504pt)
 -- (549.4677pt, -352.3504pt) .. controls (549.586pt, -352.2346pt) and (549.6766pt, -352.0995pt) .. (549.7393pt, -351.9452pt)
 -- (549.7393pt, -351.9452pt) .. controls (550.1641pt, -350.4977pt) and (550.3765pt, -349.6581pt) .. (550.3765pt, -349.4265pt)
 -- (550.3765pt, -349.4265pt) .. controls (550.3765pt, -349.1949pt) and (550.1989pt, -349.0791pt) .. (549.8437pt, -349.0791pt)
 -- (549.8437pt, -349.0791pt) .. controls (549.593pt, -349.0791pt) and (549.3423pt, -349.1531pt) .. (549.0916pt, -349.3011pt)
 -- (549.0916pt, -349.3011pt) .. controls (548.8409pt, -349.4491pt) and (548.6424pt, -349.6903pt) .. (548.4961pt, -350.0248pt)
 -- (548.4961pt, -350.0248pt) .. controls (548.4683pt, -350.1149pt) and (548.4439pt, -350.1696pt) .. (548.423pt, -350.1889pt)
 -- (548.423pt, -350.1889pt) .. controls (548.4021pt, -350.2082pt) and (548.3325pt, -350.2178pt) .. (548.2141pt, -350.2178pt)
 -- (548.2141pt, -350.2178pt)
 -- (548.1514pt, -350.2178pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(555.4123pt, -345.2761pt) .. controls (555.2794pt, -345.2761pt) and (555.1735pt, -345.2352pt) .. (555.0947pt, -345.1533pt)
 -- (555.0947pt, -345.1533pt) .. controls (555.0159pt, -345.0715pt) and (554.9765pt, -344.9714pt) .. (554.9765pt, -344.8531pt)
 -- (554.9765pt, -344.8531pt) .. controls (554.9765pt, -344.5302pt) and (555.107pt, -344.2505pt) .. (555.368pt, -344.014pt)
 -- (555.368pt, -344.014pt) .. controls (555.6289pt, -343.7775pt) and (555.9539pt, -343.6592pt) .. (556.3428pt, -343.6592pt)
 -- (556.3428pt, -343.6592pt) .. controls (556.7909pt, -343.6592pt) and (557.1651pt, -343.7866pt) .. (557.4655pt, -344.0413pt)
 -- (557.4655pt, -344.0413pt) .. controls (557.7658pt, -344.296pt) and (557.9185pt, -344.6257pt) .. (557.9234pt, -345.0305pt)
 -- (557.9234pt, -345.0305pt) .. controls (557.9234pt, -345.2261pt) and (557.8741pt, -345.4126pt) .. (557.7756pt, -345.59pt)
 -- (557.7756pt, -345.59pt) .. controls (557.6772pt, -345.7674pt) and (557.559pt, -345.922pt) .. (557.4211pt, -346.0539pt)
 -- (557.4211pt, -346.0539pt) .. controls (557.2833pt, -346.1858pt) and (557.0864pt, -346.3541pt) .. (556.8303pt, -346.5587pt)
 -- (556.8303pt, -346.5587pt) .. controls (556.6531pt, -346.6998pt) and (556.4069pt, -346.909pt) .. (556.0917pt, -347.1864pt)
 -- (556.0917pt, -347.1864pt)
 -- (555.656pt, -347.5685pt)
 -- (555.656pt, -347.5685pt)
 -- (556.2173pt, -347.5753pt)
 -- (556.2173pt, -347.5753pt) .. controls (556.9904pt, -347.5753pt) and (557.4014pt, -347.5639pt) .. (557.4507pt, -347.5412pt)
 -- (557.4507pt, -347.5412pt) .. controls (557.4852pt, -347.5321pt) and (557.5443pt, -347.3297pt) .. (557.6279pt, -346.934pt)
 -- (557.6279pt, -346.934pt)
 -- (557.6279pt, -346.9135pt)
 -- (557.6279pt, -346.9135pt)
 -- (557.9234pt, -346.9135pt)
 -- (557.9234pt, -346.9135pt)
 -- (557.9234pt, -346.934pt)
 -- (557.9234pt, -346.934pt) .. controls (557.9185pt, -346.9476pt) and (557.8865pt, -347.1546pt) .. (557.8273pt, -347.5548pt)
 -- (557.8273pt, -347.5548pt) .. controls (557.7682pt, -347.9551pt) and (557.7313pt, -348.1643pt) .. (557.7166pt, -348.1825pt)
 -- (557.7166pt, -348.1825pt)
 -- (557.7166pt, -348.203pt)
 -- (557.7166pt, -348.203pt)
 -- (554.9765pt, -348.203pt)
 -- (554.9765pt, -348.203pt)
 -- (554.9765pt, -348.0733pt)
 -- (554.9765pt, -348.0733pt)
 -- (554.9765pt, -347.9915pt)
 -- (554.9765pt, -347.9915pt) .. controls (554.9765pt, -347.9596pt) and (554.9913pt, -347.9255pt) .. (555.0208pt, -347.8891pt)
 -- (555.0208pt, -347.8891pt) .. controls (555.0504pt, -347.8528pt) and (555.1242pt, -347.7732pt) .. (555.2424pt, -347.6504pt)
 -- (555.2424pt, -347.6504pt) .. controls (555.3852pt, -347.5048pt) and (555.5083pt, -347.3774pt) .. (555.6117pt, -347.2683pt)
 -- (555.6117pt, -347.2683pt) .. controls (555.656pt, -347.2228pt) and (555.7397pt, -347.1387pt) .. (555.8628pt, -347.0159pt)
 -- (555.8628pt, -347.0159pt) .. controls (555.9859pt, -346.8931pt) and (556.0696pt, -346.8089pt) .. (556.1139pt, -346.7634pt)
 -- (556.1139pt, -346.7634pt) .. controls (556.1582pt, -346.718pt) and (556.2296pt, -346.6429pt) .. (556.3281pt, -346.5383pt)
 -- (556.3281pt, -346.5383pt) .. controls (556.4266pt, -346.4337pt) and (556.4955pt, -346.3564pt) .. (556.5349pt, -346.3063pt)
 -- (556.5349pt, -346.3063pt) .. controls (556.5743pt, -346.2563pt) and (556.6309pt, -346.1881pt) .. (556.7048pt, -346.1017pt)
 -- (556.7048pt, -346.1017pt) .. controls (556.7786pt, -346.0152pt) and (556.8303pt, -345.9425pt) .. (556.8599pt, -345.8833pt)
 -- (556.8599pt, -345.8833pt) .. controls (556.8894pt, -345.8242pt) and (556.9263pt, -345.7583pt) .. (556.9706pt, -345.6855pt)
 -- (556.9706pt, -345.6855pt) .. controls (557.015pt, -345.6127pt) and (557.0469pt, -345.5399pt) .. (557.0667pt, -345.4672pt)
 -- (557.0667pt, -345.4672pt) .. controls (557.0864pt, -345.3944pt) and (557.1036pt, -345.3262pt) .. (557.1183pt, -345.2625pt)
 -- (557.1183pt, -345.2625pt) .. controls (557.1331pt, -345.1988pt) and (557.1405pt, -345.1238pt) .. (557.1405pt, -345.0374pt)
 -- (557.1405pt, -345.0374pt) .. controls (557.1405pt, -344.7508pt) and (557.0568pt, -344.5029pt) .. (556.8894pt, -344.2937pt)
 -- (556.8894pt, -344.2937pt) .. controls (556.722pt, -344.0845pt) and (556.4832pt, -343.9799pt) .. (556.173pt, -343.9799pt)
 -- (556.173pt, -343.9799pt) .. controls (556.0105pt, -343.9799pt) and (555.8677pt, -344.0185pt) .. (555.7446pt, -344.0959pt)
 -- (555.7446pt, -344.0959pt) .. controls (555.6215pt, -344.1732pt) and (555.5353pt, -344.2482pt) .. (555.4861pt, -344.321pt)
 -- (555.4861pt, -344.321pt) .. controls (555.4369pt, -344.3938pt) and (555.4123pt, -344.437pt) .. (555.4123pt, -344.4506pt)
 -- (555.4123pt, -344.4506pt) .. controls (555.4123pt, -344.4552pt) and (555.4246pt, -344.4575pt) .. (555.4492pt, -344.4575pt)
 -- (555.4492pt, -344.4575pt) .. controls (555.5378pt, -344.4575pt) and (555.6289pt, -344.4893pt) .. (555.7225pt, -344.5529pt)
 -- (555.7225pt, -344.5529pt) .. controls (555.816pt, -344.6166pt) and (555.8628pt, -344.7213pt) .. (555.8628pt, -344.8668pt)
 -- (555.8628pt, -344.8668pt) .. controls (555.8628pt, -344.9805pt) and (555.8234pt, -345.076pt) .. (555.7446pt, -345.1533pt)
 -- (555.7446pt, -345.1533pt) .. controls (555.6658pt, -345.2307pt) and (555.5551pt, -345.2716pt) .. (555.4123pt, -345.2761pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(555.4123pt, -345.2761pt) .. controls (555.2794pt, -345.2761pt) and (555.1735pt, -345.2352pt) .. (555.0947pt, -345.1533pt)
 -- (555.0947pt, -345.1533pt) .. controls (555.0159pt, -345.0715pt) and (554.9765pt, -344.9714pt) .. (554.9765pt, -344.8531pt)
 -- (554.9765pt, -344.8531pt) .. controls (554.9765pt, -344.5302pt) and (555.107pt, -344.2505pt) .. (555.368pt, -344.014pt)
 -- (555.368pt, -344.014pt) .. controls (555.6289pt, -343.7775pt) and (555.9539pt, -343.6592pt) .. (556.3428pt, -343.6592pt)
 -- (556.3428pt, -343.6592pt) .. controls (556.7909pt, -343.6592pt) and (557.1651pt, -343.7866pt) .. (557.4655pt, -344.0413pt)
 -- (557.4655pt, -344.0413pt) .. controls (557.7658pt, -344.296pt) and (557.9185pt, -344.6257pt) .. (557.9234pt, -345.0305pt)
 -- (557.9234pt, -345.0305pt) .. controls (557.9234pt, -345.2261pt) and (557.8741pt, -345.4126pt) .. (557.7756pt, -345.59pt)
 -- (557.7756pt, -345.59pt) .. controls (557.6772pt, -345.7674pt) and (557.559pt, -345.922pt) .. (557.4211pt, -346.0539pt)
 -- (557.4211pt, -346.0539pt) .. controls (557.2833pt, -346.1858pt) and (557.0864pt, -346.3541pt) .. (556.8303pt, -346.5587pt)
 -- (556.8303pt, -346.5587pt) .. controls (556.6531pt, -346.6998pt) and (556.4069pt, -346.909pt) .. (556.0917pt, -347.1864pt)
 -- (556.0917pt, -347.1864pt)
 -- (555.656pt, -347.5685pt)
 -- (555.656pt, -347.5685pt)
 -- (556.2173pt, -347.5753pt)
 -- (556.2173pt, -347.5753pt) .. controls (556.9904pt, -347.5753pt) and (557.4014pt, -347.5639pt) .. (557.4507pt, -347.5412pt)
 -- (557.4507pt, -347.5412pt) .. controls (557.4852pt, -347.5321pt) and (557.5443pt, -347.3297pt) .. (557.6279pt, -346.934pt)
 -- (557.6279pt, -346.934pt)
 -- (557.6279pt, -346.9135pt)
 -- (557.6279pt, -346.9135pt)
 -- (557.9234pt, -346.9135pt)
 -- (557.9234pt, -346.9135pt)
 -- (557.9234pt, -346.934pt)
 -- (557.9234pt, -346.934pt) .. controls (557.9185pt, -346.9476pt) and (557.8865pt, -347.1546pt) .. (557.8273pt, -347.5548pt)
 -- (557.8273pt, -347.5548pt) .. controls (557.7682pt, -347.9551pt) and (557.7313pt, -348.1643pt) .. (557.7166pt, -348.1825pt)
 -- (557.7166pt, -348.1825pt)
 -- (557.7166pt, -348.203pt)
 -- (557.7166pt, -348.203pt)
 -- (554.9765pt, -348.203pt)
 -- (554.9765pt, -348.203pt)
 -- (554.9765pt, -348.0733pt)
 -- (554.9765pt, -348.0733pt)
 -- (554.9765pt, -347.9915pt)
 -- (554.9765pt, -347.9915pt) .. controls (554.9765pt, -347.9596pt) and (554.9913pt, -347.9255pt) .. (555.0208pt, -347.8891pt)
 -- (555.0208pt, -347.8891pt) .. controls (555.0504pt, -347.8528pt) and (555.1242pt, -347.7732pt) .. (555.2424pt, -347.6504pt)
 -- (555.2424pt, -347.6504pt) .. controls (555.3852pt, -347.5048pt) and (555.5083pt, -347.3774pt) .. (555.6117pt, -347.2683pt)
 -- (555.6117pt, -347.2683pt) .. controls (555.656pt, -347.2228pt) and (555.7397pt, -347.1387pt) .. (555.8628pt, -347.0159pt)
 -- (555.8628pt, -347.0159pt) .. controls (555.9859pt, -346.8931pt) and (556.0696pt, -346.8089pt) .. (556.1139pt, -346.7634pt)
 -- (556.1139pt, -346.7634pt) .. controls (556.1582pt, -346.718pt) and (556.2296pt, -346.6429pt) .. (556.3281pt, -346.5383pt)
 -- (556.3281pt, -346.5383pt) .. controls (556.4266pt, -346.4337pt) and (556.4955pt, -346.3564pt) .. (556.5349pt, -346.3063pt)
 -- (556.5349pt, -346.3063pt) .. controls (556.5743pt, -346.2563pt) and (556.6309pt, -346.1881pt) .. (556.7048pt, -346.1017pt)
 -- (556.7048pt, -346.1017pt) .. controls (556.7786pt, -346.0152pt) and (556.8303pt, -345.9425pt) .. (556.8599pt, -345.8833pt)
 -- (556.8599pt, -345.8833pt) .. controls (556.8894pt, -345.8242pt) and (556.9263pt, -345.7583pt) .. (556.9706pt, -345.6855pt)
 -- (556.9706pt, -345.6855pt) .. controls (557.015pt, -345.6127pt) and (557.0469pt, -345.5399pt) .. (557.0667pt, -345.4672pt)
 -- (557.0667pt, -345.4672pt) .. controls (557.0864pt, -345.3944pt) and (557.1036pt, -345.3262pt) .. (557.1183pt, -345.2625pt)
 -- (557.1183pt, -345.2625pt) .. controls (557.1331pt, -345.1988pt) and (557.1405pt, -345.1238pt) .. (557.1405pt, -345.0374pt)
 -- (557.1405pt, -345.0374pt) .. controls (557.1405pt, -344.7508pt) and (557.0568pt, -344.5029pt) .. (556.8894pt, -344.2937pt)
 -- (556.8894pt, -344.2937pt) .. controls (556.722pt, -344.0845pt) and (556.4832pt, -343.9799pt) .. (556.173pt, -343.9799pt)
 -- (556.173pt, -343.9799pt) .. controls (556.0105pt, -343.9799pt) and (555.8677pt, -344.0185pt) .. (555.7446pt, -344.0959pt)
 -- (555.7446pt, -344.0959pt) .. controls (555.6215pt, -344.1732pt) and (555.5353pt, -344.2482pt) .. (555.4861pt, -344.321pt)
 -- (555.4861pt, -344.321pt) .. controls (555.4369pt, -344.3938pt) and (555.4123pt, -344.437pt) .. (555.4123pt, -344.4506pt)
 -- (555.4123pt, -344.4506pt) .. controls (555.4123pt, -344.4552pt) and (555.4246pt, -344.4575pt) .. (555.4492pt, -344.4575pt)
 -- (555.4492pt, -344.4575pt) .. controls (555.5378pt, -344.4575pt) and (555.6289pt, -344.4893pt) .. (555.7225pt, -344.5529pt)
 -- (555.7225pt, -344.5529pt) .. controls (555.816pt, -344.6166pt) and (555.8628pt, -344.7213pt) .. (555.8628pt, -344.8668pt)
 -- (555.8628pt, -344.8668pt) .. controls (555.8628pt, -344.9805pt) and (555.8234pt, -345.076pt) .. (555.7446pt, -345.1533pt)
 -- (555.7446pt, -345.1533pt) .. controls (555.6658pt, -345.2307pt) and (555.5551pt, -345.2716pt) .. (555.4123pt, -345.2761pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(558.8762pt, -347.9642pt) .. controls (558.8762pt, -347.9642pt) and (558.8762pt, -347.9073pt) .. (558.8762pt, -347.7936pt)
 -- (558.8762pt, -347.7936pt) .. controls (558.8762pt, -347.6799pt) and (558.9156pt, -347.5821pt) .. (558.9944pt, -347.5002pt)
 -- (558.9944pt, -347.5002pt) .. controls (559.0731pt, -347.4184pt) and (559.179pt, -347.3774pt) .. (559.312pt, -347.3774pt)
 -- (559.312pt, -347.3774pt) .. controls (559.4498pt, -347.3774pt) and (559.5729pt, -347.4343pt) .. (559.6812pt, -347.548pt)
 -- (559.6812pt, -347.548pt) .. controls (559.7896pt, -347.6617pt) and (559.8462pt, -347.8618pt) .. (559.8511pt, -348.1484pt)
 -- (559.8511pt, -348.1484pt) .. controls (559.8511pt, -348.3076pt) and (559.8289pt, -348.4622pt) .. (559.7846pt, -348.6123pt)
 -- (559.7846pt, -348.6123pt) .. controls (559.7403pt, -348.7624pt) and (559.6886pt, -348.892pt) .. (559.6295pt, -349.0012pt)
 -- (559.6295pt, -349.0012pt) .. controls (559.5704pt, -349.1104pt) and (559.5064pt, -349.2036pt) .. (559.4375pt, -349.2809pt)
 -- (559.4375pt, -349.2809pt) .. controls (559.3685pt, -349.3582pt) and (559.3094pt, -349.4196pt) .. (559.2603pt, -349.4651pt)
 -- (559.2603pt, -349.4651pt) .. controls (559.211pt, -349.5106pt) and (559.179pt, -349.5311pt) .. (559.1642pt, -349.5265pt)
 -- (559.1642pt, -349.5265pt) .. controls (559.1445pt, -349.5265pt) and (559.1125pt, -349.5061pt) .. (559.0682pt, -349.4651pt)
 -- (559.0682pt, -349.4651pt) .. controls (559.0239pt, -349.4242pt) and (559.0018pt, -349.3946pt) .. (559.0018pt, -349.3764pt)
 -- (559.0018pt, -349.3764pt) .. controls (559.0018pt, -349.3582pt) and (559.0288pt, -349.3219pt) .. (559.083pt, -349.2673pt)
 -- (559.083pt, -349.2673pt) .. controls (559.1371pt, -349.2127pt) and (559.1987pt, -349.1445pt) .. (559.2676pt, -349.0626pt)
 -- (559.2676pt, -349.0626pt) .. controls (559.3365pt, -348.9807pt) and (559.4006pt, -348.867pt) .. (559.4597pt, -348.7215pt)
 -- (559.4597pt, -348.7215pt) .. controls (559.5187pt, -348.5759pt) and (559.5581pt, -348.4099pt) .. (559.5778pt, -348.2234pt)
 -- (559.5778pt, -348.2234pt)
 -- (559.5778pt, -348.1416pt)
 -- (559.5778pt, -348.1416pt)
 -- (559.5704pt, -348.1484pt)
 -- (559.5704pt, -348.1484pt) .. controls (559.5606pt, -348.153pt) and (559.5483pt, -348.1575pt) .. (559.5335pt, -348.162pt)
 -- (559.5335pt, -348.162pt) .. controls (559.5187pt, -348.1666pt) and (559.504pt, -348.1734pt) .. (559.4892pt, -348.1825pt)
 -- (559.4892pt, -348.1825pt) .. controls (559.4744pt, -348.1916pt) and (559.4523pt, -348.1961pt) .. (559.4227pt, -348.1961pt)
 -- (559.4227pt, -348.1961pt) .. controls (559.3932pt, -348.1961pt) and (559.3636pt, -348.1984pt) .. (559.3341pt, -348.203pt)
 -- (559.3341pt, -348.203pt) .. controls (559.2012pt, -348.203pt) and (559.0928pt, -348.1643pt) .. (559.0092pt, -348.087pt)
 -- (559.0092pt, -348.087pt)
 -- (558.8762pt, -347.9642pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(558.8762pt, -347.9642pt) .. controls (558.8762pt, -347.9642pt) and (558.8762pt, -347.9073pt) .. (558.8762pt, -347.7936pt)
 -- (558.8762pt, -347.7936pt) .. controls (558.8762pt, -347.6799pt) and (558.9156pt, -347.5821pt) .. (558.9944pt, -347.5002pt)
 -- (558.9944pt, -347.5002pt) .. controls (559.0731pt, -347.4184pt) and (559.179pt, -347.3774pt) .. (559.312pt, -347.3774pt)
 -- (559.312pt, -347.3774pt) .. controls (559.4498pt, -347.3774pt) and (559.5729pt, -347.4343pt) .. (559.6812pt, -347.548pt)
 -- (559.6812pt, -347.548pt) .. controls (559.7896pt, -347.6617pt) and (559.8462pt, -347.8618pt) .. (559.8511pt, -348.1484pt)
 -- (559.8511pt, -348.1484pt) .. controls (559.8511pt, -348.3076pt) and (559.8289pt, -348.4622pt) .. (559.7846pt, -348.6123pt)
 -- (559.7846pt, -348.6123pt) .. controls (559.7403pt, -348.7624pt) and (559.6886pt, -348.892pt) .. (559.6295pt, -349.0012pt)
 -- (559.6295pt, -349.0012pt) .. controls (559.5704pt, -349.1104pt) and (559.5064pt, -349.2036pt) .. (559.4375pt, -349.2809pt)
 -- (559.4375pt, -349.2809pt) .. controls (559.3685pt, -349.3582pt) and (559.3094pt, -349.4196pt) .. (559.2603pt, -349.4651pt)
 -- (559.2603pt, -349.4651pt) .. controls (559.211pt, -349.5106pt) and (559.179pt, -349.5311pt) .. (559.1642pt, -349.5265pt)
 -- (559.1642pt, -349.5265pt) .. controls (559.1445pt, -349.5265pt) and (559.1125pt, -349.5061pt) .. (559.0682pt, -349.4651pt)
 -- (559.0682pt, -349.4651pt) .. controls (559.0239pt, -349.4242pt) and (559.0018pt, -349.3946pt) .. (559.0018pt, -349.3764pt)
 -- (559.0018pt, -349.3764pt) .. controls (559.0018pt, -349.3582pt) and (559.0288pt, -349.3219pt) .. (559.083pt, -349.2673pt)
 -- (559.083pt, -349.2673pt) .. controls (559.1371pt, -349.2127pt) and (559.1987pt, -349.1445pt) .. (559.2676pt, -349.0626pt)
 -- (559.2676pt, -349.0626pt) .. controls (559.3365pt, -348.9807pt) and (559.4006pt, -348.867pt) .. (559.4597pt, -348.7215pt)
 -- (559.4597pt, -348.7215pt) .. controls (559.5187pt, -348.5759pt) and (559.5581pt, -348.4099pt) .. (559.5778pt, -348.2234pt)
 -- (559.5778pt, -348.2234pt)
 -- (559.5778pt, -348.1416pt)
 -- (559.5778pt, -348.1416pt)
 -- (559.5704pt, -348.1484pt)
 -- (559.5704pt, -348.1484pt) .. controls (559.5606pt, -348.153pt) and (559.5483pt, -348.1575pt) .. (559.5335pt, -348.162pt)
 -- (559.5335pt, -348.162pt) .. controls (559.5187pt, -348.1666pt) and (559.504pt, -348.1734pt) .. (559.4892pt, -348.1825pt)
 -- (559.4892pt, -348.1825pt) .. controls (559.4744pt, -348.1916pt) and (559.4523pt, -348.1961pt) .. (559.4227pt, -348.1961pt)
 -- (559.4227pt, -348.1961pt) .. controls (559.3932pt, -348.1961pt) and (559.3636pt, -348.1984pt) .. (559.3341pt, -348.203pt)
 -- (559.3341pt, -348.203pt) .. controls (559.2012pt, -348.203pt) and (559.0928pt, -348.1643pt) .. (559.0092pt, -348.087pt)
 -- (559.0092pt, -348.087pt)
 -- (558.8762pt, -347.9642pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(560.6486pt, -345.2216pt) .. controls (560.5551pt, -345.2216pt) and (560.5083pt, -345.2034pt) .. (560.5083pt, -345.167pt)
 -- (560.5083pt, -345.167pt) .. controls (560.5083pt, -345.1442pt) and (560.5477pt, -345.0169pt) .. (560.6265pt, -344.7849pt)
 -- (560.6265pt, -344.7849pt) .. controls (560.7053pt, -344.5529pt) and (560.7889pt, -344.3233pt) .. (560.8776pt, -344.0959pt)
 -- (560.8776pt, -344.0959pt)
 -- (561.0032pt, -343.7616pt)
 -- (561.0032pt, -343.7616pt) .. controls (561.0278pt, -343.6797pt) and (561.0598pt, -343.6205pt) .. (561.0992pt, -343.5842pt)
 -- (561.0992pt, -343.5842pt)
 -- (564.5556pt, -343.5842pt)
 -- (564.5556pt, -343.5842pt)
 -- (565.2203pt, -343.5842pt)
 -- (565.2203pt, -343.5842pt) .. controls (565.3779pt, -343.5842pt) and (565.4714pt, -343.5865pt) .. (565.501pt, -343.591pt)
 -- (565.501pt, -343.591pt) .. controls (565.5305pt, -343.5956pt) and (565.5477pt, -343.616pt) .. (565.5527pt, -343.6524pt)
 -- (565.5527pt, -343.6524pt) .. controls (565.5527pt, -343.6797pt) and (565.5108pt, -343.9389pt) .. (565.4271pt, -344.4301pt)
 -- (565.4271pt, -344.4301pt) .. controls (565.3434pt, -344.9214pt) and (565.2966pt, -345.1693pt) .. (565.2868pt, -345.1738pt)
 -- (565.2868pt, -345.1738pt) .. controls (565.2868pt, -345.2056pt) and (565.24pt, -345.2216pt) .. (565.1465pt, -345.2216pt)
 -- (565.1465pt, -345.2216pt) .. controls (565.1022pt, -345.2216pt) and (565.0726pt, -345.2216pt) .. (565.0579pt, -345.2216pt)
 -- (565.0579pt, -345.2216pt) .. controls (565.0431pt, -345.2216pt) and (565.0283pt, -345.2102pt) .. (565.0135pt, -345.1874pt)
 -- (565.0135pt, -345.1874pt)
 -- (564.9988pt, -345.167pt)
 -- (564.9988pt, -345.167pt) .. controls (564.9988pt, -345.1397pt) and (565.0135pt, -345.0374pt) .. (565.0431pt, -344.86pt)
 -- (565.0431pt, -344.86pt) .. controls (565.0726pt, -344.6826pt) and (565.0874pt, -344.5439pt) .. (565.0874pt, -344.4438pt)
 -- (565.0874pt, -344.4438pt) .. controls (565.0874pt, -344.2846pt) and (565.0554pt, -344.1641pt) .. (564.9914pt, -344.0822pt)
 -- (564.9914pt, -344.0822pt) .. controls (564.9274pt, -344.0003pt) and (564.7919pt, -343.9435pt) .. (564.5851pt, -343.9117pt)
 -- (564.5851pt, -343.9117pt) .. controls (564.5605pt, -343.9071pt) and (564.4177pt, -343.9026pt) .. (564.1568pt, -343.898pt)
 -- (564.1568pt, -343.898pt) .. controls (563.9303pt, -343.898pt) and (563.7875pt, -343.9003pt) .. (563.7285pt, -343.9048pt)
 -- (563.7285pt, -343.9048pt) .. controls (563.6694pt, -343.9094pt) and (563.6251pt, -343.9276pt) .. (563.5955pt, -343.9594pt)
 -- (563.5955pt, -343.9594pt) .. controls (563.5906pt, -343.964pt) and (563.4158pt, -344.5984pt) .. (563.0711pt, -345.8629pt)
 -- (563.0711pt, -345.8629pt) .. controls (562.7264pt, -347.1273pt) and (562.5541pt, -347.7709pt) .. (562.5541pt, -347.7936pt)
 -- (562.5541pt, -347.7936pt) .. controls (562.5541pt, -347.8482pt) and (562.7708pt, -347.88pt) .. (563.204pt, -347.8891pt)
 -- (563.204pt, -347.8891pt) .. controls (563.3616pt, -347.8891pt) and (563.4625pt, -347.8914pt) .. (563.5068pt, -347.896pt)
 -- (563.5068pt, -347.896pt) .. controls (563.5511pt, -347.9005pt) and (563.5733pt, -347.921pt) .. (563.5733pt, -347.9574pt)
 -- (563.5733pt, -347.9574pt) .. controls (563.5733pt, -347.9801pt) and (563.5659pt, -348.0119pt) .. (563.5511pt, -348.0529pt)
 -- (563.5511pt, -348.0529pt) .. controls (563.5315pt, -348.1347pt) and (563.5093pt, -348.1825pt) .. (563.4847pt, -348.1961pt)
 -- (563.4847pt, -348.1961pt)
 -- (563.4699pt, -348.203pt)
 -- (563.4699pt, -348.203pt) .. controls (563.4551pt, -348.203pt) and (563.4379pt, -348.203pt) .. (563.4182pt, -348.203pt)
 -- (563.4182pt, -348.203pt) .. controls (563.3936pt, -348.203pt) and (563.2656pt, -348.2007pt) .. (563.0342pt, -348.1961pt)
 -- (563.0342pt, -348.1961pt) .. controls (562.8028pt, -348.1916pt) and (562.4704pt, -348.1893pt) .. (562.0371pt, -348.1893pt)
 -- (562.0371pt, -348.1893pt) .. controls (561.402pt, -348.1893pt) and (560.9982pt, -348.1939pt) .. (560.8259pt, -348.203pt)
 -- (560.8259pt, -348.203pt)
 -- (560.7151pt, -348.203pt)
 -- (560.7151pt, -348.203pt) .. controls (560.6855pt, -348.1757pt) and (560.6708pt, -348.1552pt) .. (560.6708pt, -348.1416pt)
 -- (560.6708pt, -348.1416pt) .. controls (560.6708pt, -348.1279pt) and (560.6757pt, -348.087pt) .. (560.6855pt, -348.0188pt)
 -- (560.6855pt, -348.0188pt) .. controls (560.7053pt, -347.9596pt) and (560.7299pt, -347.9164pt) .. (560.7594pt, -347.8891pt)
 -- (560.7594pt, -347.8891pt)
 -- (560.9662pt, -347.8891pt)
 -- (560.9662pt, -347.8891pt)
 -- (561.0475pt, -347.8891pt)
 -- (561.0475pt, -347.8891pt) .. controls (561.4413pt, -347.8891pt) and (561.6752pt, -347.8687pt) .. (561.7491pt, -347.8277pt)
 -- (561.7491pt, -347.8277pt) .. controls (561.754pt, -347.8232pt) and (561.7589pt, -347.8209pt) .. (561.7639pt, -347.8209pt)
 -- (561.7639pt, -347.8209pt) .. controls (561.7885pt, -347.8073pt) and (561.8131pt, -347.7618pt) .. (561.8377pt, -347.6845pt)
 -- (561.8377pt, -347.6845pt) .. controls (561.8623pt, -347.6071pt) and (561.9608pt, -347.2501pt) .. (562.1331pt, -346.6133pt)
 -- (562.1331pt, -346.6133pt) .. controls (562.2169pt, -346.304pt) and (562.2858pt, -346.0516pt) .. (562.34pt, -345.856pt)
 -- (562.34pt, -345.856pt) .. controls (562.6846pt, -344.6053pt) and (562.8569pt, -343.9662pt) .. (562.8569pt, -343.9389pt)
 -- (562.8569pt, -343.9389pt) .. controls (562.8569pt, -343.9162pt) and (562.7855pt, -343.9048pt) .. (562.6428pt, -343.9048pt)
 -- (562.6428pt, -343.9048pt)
 -- (562.4138pt, -343.9048pt)
 -- (562.4138pt, -343.9048pt) .. controls (562.0839pt, -343.9048pt) and (561.8672pt, -343.9185pt) .. (561.7639pt, -343.9458pt)
 -- (561.7639pt, -343.9458pt) .. controls (561.5423pt, -343.9912pt) and (561.3699pt, -344.0845pt) .. (561.2469pt, -344.2255pt)
 -- (561.2469pt, -344.2255pt) .. controls (561.1238pt, -344.3665pt) and (560.9908pt, -344.6303pt) .. (560.848pt, -345.0169pt)
 -- (560.848pt, -345.0169pt) .. controls (560.8136pt, -345.1169pt) and (560.7889pt, -345.1761pt) .. (560.7742pt, -345.1943pt)
 -- (560.7742pt, -345.1943pt) .. controls (560.7594pt, -345.2125pt) and (560.725pt, -345.2216pt) .. (560.6708pt, -345.2216pt)
 -- (560.6708pt, -345.2216pt)
 -- (560.6486pt, -345.2216pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(560.6486pt, -345.2216pt) .. controls (560.5551pt, -345.2216pt) and (560.5083pt, -345.2034pt) .. (560.5083pt, -345.167pt)
 -- (560.5083pt, -345.167pt) .. controls (560.5083pt, -345.1442pt) and (560.5477pt, -345.0169pt) .. (560.6265pt, -344.7849pt)
 -- (560.6265pt, -344.7849pt) .. controls (560.7053pt, -344.5529pt) and (560.7889pt, -344.3233pt) .. (560.8776pt, -344.0959pt)
 -- (560.8776pt, -344.0959pt)
 -- (561.0032pt, -343.7616pt)
 -- (561.0032pt, -343.7616pt) .. controls (561.0278pt, -343.6797pt) and (561.0598pt, -343.6205pt) .. (561.0992pt, -343.5842pt)
 -- (561.0992pt, -343.5842pt)
 -- (564.5556pt, -343.5842pt)
 -- (564.5556pt, -343.5842pt)
 -- (565.2203pt, -343.5842pt)
 -- (565.2203pt, -343.5842pt) .. controls (565.3779pt, -343.5842pt) and (565.4714pt, -343.5865pt) .. (565.501pt, -343.591pt)
 -- (565.501pt, -343.591pt) .. controls (565.5305pt, -343.5956pt) and (565.5477pt, -343.616pt) .. (565.5527pt, -343.6524pt)
 -- (565.5527pt, -343.6524pt) .. controls (565.5527pt, -343.6797pt) and (565.5108pt, -343.9389pt) .. (565.4271pt, -344.4301pt)
 -- (565.4271pt, -344.4301pt) .. controls (565.3434pt, -344.9214pt) and (565.2966pt, -345.1693pt) .. (565.2868pt, -345.1738pt)
 -- (565.2868pt, -345.1738pt) .. controls (565.2868pt, -345.2056pt) and (565.24pt, -345.2216pt) .. (565.1465pt, -345.2216pt)
 -- (565.1465pt, -345.2216pt) .. controls (565.1022pt, -345.2216pt) and (565.0726pt, -345.2216pt) .. (565.0579pt, -345.2216pt)
 -- (565.0579pt, -345.2216pt) .. controls (565.0431pt, -345.2216pt) and (565.0283pt, -345.2102pt) .. (565.0135pt, -345.1874pt)
 -- (565.0135pt, -345.1874pt)
 -- (564.9988pt, -345.167pt)
 -- (564.9988pt, -345.167pt) .. controls (564.9988pt, -345.1397pt) and (565.0135pt, -345.0374pt) .. (565.0431pt, -344.86pt)
 -- (565.0431pt, -344.86pt) .. controls (565.0726pt, -344.6826pt) and (565.0874pt, -344.5439pt) .. (565.0874pt, -344.4438pt)
 -- (565.0874pt, -344.4438pt) .. controls (565.0874pt, -344.2846pt) and (565.0554pt, -344.1641pt) .. (564.9914pt, -344.0822pt)
 -- (564.9914pt, -344.0822pt) .. controls (564.9274pt, -344.0003pt) and (564.7919pt, -343.9435pt) .. (564.5851pt, -343.9117pt)
 -- (564.5851pt, -343.9117pt) .. controls (564.5605pt, -343.9071pt) and (564.4177pt, -343.9026pt) .. (564.1568pt, -343.898pt)
 -- (564.1568pt, -343.898pt) .. controls (563.9303pt, -343.898pt) and (563.7875pt, -343.9003pt) .. (563.7285pt, -343.9048pt)
 -- (563.7285pt, -343.9048pt) .. controls (563.6694pt, -343.9094pt) and (563.6251pt, -343.9276pt) .. (563.5955pt, -343.9594pt)
 -- (563.5955pt, -343.9594pt) .. controls (563.5906pt, -343.964pt) and (563.4158pt, -344.5984pt) .. (563.0711pt, -345.8629pt)
 -- (563.0711pt, -345.8629pt) .. controls (562.7264pt, -347.1273pt) and (562.5541pt, -347.7709pt) .. (562.5541pt, -347.7936pt)
 -- (562.5541pt, -347.7936pt) .. controls (562.5541pt, -347.8482pt) and (562.7708pt, -347.88pt) .. (563.204pt, -347.8891pt)
 -- (563.204pt, -347.8891pt) .. controls (563.3616pt, -347.8891pt) and (563.4625pt, -347.8914pt) .. (563.5068pt, -347.896pt)
 -- (563.5068pt, -347.896pt) .. controls (563.5511pt, -347.9005pt) and (563.5733pt, -347.921pt) .. (563.5733pt, -347.9574pt)
 -- (563.5733pt, -347.9574pt) .. controls (563.5733pt, -347.9801pt) and (563.5659pt, -348.0119pt) .. (563.5511pt, -348.0529pt)
 -- (563.5511pt, -348.0529pt) .. controls (563.5315pt, -348.1347pt) and (563.5093pt, -348.1825pt) .. (563.4847pt, -348.1961pt)
 -- (563.4847pt, -348.1961pt)
 -- (563.4699pt, -348.203pt)
 -- (563.4699pt, -348.203pt) .. controls (563.4551pt, -348.203pt) and (563.4379pt, -348.203pt) .. (563.4182pt, -348.203pt)
 -- (563.4182pt, -348.203pt) .. controls (563.3936pt, -348.203pt) and (563.2656pt, -348.2007pt) .. (563.0342pt, -348.1961pt)
 -- (563.0342pt, -348.1961pt) .. controls (562.8028pt, -348.1916pt) and (562.4704pt, -348.1893pt) .. (562.0371pt, -348.1893pt)
 -- (562.0371pt, -348.1893pt) .. controls (561.402pt, -348.1893pt) and (560.9982pt, -348.1939pt) .. (560.8259pt, -348.203pt)
 -- (560.8259pt, -348.203pt)
 -- (560.7151pt, -348.203pt)
 -- (560.7151pt, -348.203pt) .. controls (560.6855pt, -348.1757pt) and (560.6708pt, -348.1552pt) .. (560.6708pt, -348.1416pt)
 -- (560.6708pt, -348.1416pt) .. controls (560.6708pt, -348.1279pt) and (560.6757pt, -348.087pt) .. (560.6855pt, -348.0188pt)
 -- (560.6855pt, -348.0188pt) .. controls (560.7053pt, -347.9596pt) and (560.7299pt, -347.9164pt) .. (560.7594pt, -347.8891pt)
 -- (560.7594pt, -347.8891pt)
 -- (560.9662pt, -347.8891pt)
 -- (560.9662pt, -347.8891pt)
 -- (561.0475pt, -347.8891pt)
 -- (561.0475pt, -347.8891pt) .. controls (561.4413pt, -347.8891pt) and (561.6752pt, -347.8687pt) .. (561.7491pt, -347.8277pt)
 -- (561.7491pt, -347.8277pt) .. controls (561.754pt, -347.8232pt) and (561.7589pt, -347.8209pt) .. (561.7639pt, -347.8209pt)
 -- (561.7639pt, -347.8209pt) .. controls (561.7885pt, -347.8073pt) and (561.8131pt, -347.7618pt) .. (561.8377pt, -347.6845pt)
 -- (561.8377pt, -347.6845pt) .. controls (561.8623pt, -347.6071pt) and (561.9608pt, -347.2501pt) .. (562.1331pt, -346.6133pt)
 -- (562.1331pt, -346.6133pt) .. controls (562.2169pt, -346.304pt) and (562.2858pt, -346.0516pt) .. (562.34pt, -345.856pt)
 -- (562.34pt, -345.856pt) .. controls (562.6846pt, -344.6053pt) and (562.8569pt, -343.9662pt) .. (562.8569pt, -343.9389pt)
 -- (562.8569pt, -343.9389pt) .. controls (562.8569pt, -343.9162pt) and (562.7855pt, -343.9048pt) .. (562.6428pt, -343.9048pt)
 -- (562.6428pt, -343.9048pt)
 -- (562.4138pt, -343.9048pt)
 -- (562.4138pt, -343.9048pt) .. controls (562.0839pt, -343.9048pt) and (561.8672pt, -343.9185pt) .. (561.7639pt, -343.9458pt)
 -- (561.7639pt, -343.9458pt) .. controls (561.5423pt, -343.9912pt) and (561.3699pt, -344.0845pt) .. (561.2469pt, -344.2255pt)
 -- (561.2469pt, -344.2255pt) .. controls (561.1238pt, -344.3665pt) and (560.9908pt, -344.6303pt) .. (560.848pt, -345.0169pt)
 -- (560.848pt, -345.0169pt) .. controls (560.8136pt, -345.1169pt) and (560.7889pt, -345.1761pt) .. (560.7742pt, -345.1943pt)
 -- (560.7742pt, -345.1943pt) .. controls (560.7594pt, -345.2125pt) and (560.725pt, -345.2216pt) .. (560.6708pt, -345.2216pt)
 -- (560.6708pt, -345.2216pt)
 -- (560.6486pt, -345.2216pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(556.1804pt, -351.8646pt) -- (556.0844pt, -351.8987pt)
 -- (556.0844pt, -351.8987pt) .. controls (556.0154pt, -351.9214pt) and (555.9169pt, -351.9442pt) .. (555.7889pt, -351.9669pt)
 -- (555.7889pt, -351.9669pt) .. controls (555.6609pt, -351.9897pt) and (555.5181pt, -352.0056pt) .. (555.3606pt, -352.0147pt)
 -- (555.3606pt, -352.0147pt)
 -- (555.2202pt, -352.0147pt)
 -- (555.2202pt, -352.0147pt)
 -- (555.2202pt, -351.7008pt)
 -- (555.2202pt, -351.7008pt)
 -- (555.3606pt, -351.7008pt)
 -- (555.3606pt, -351.7008pt) .. controls (555.592pt, -351.6917pt) and (555.8062pt, -351.6576pt) .. (556.0031pt, -351.5985pt)
 -- (556.0031pt, -351.5985pt) .. controls (556.2001pt, -351.5394pt) and (556.338pt, -351.4848pt) .. (556.4167pt, -351.4348pt)
 -- (556.4167pt, -351.4348pt) .. controls (556.4955pt, -351.3847pt) and (556.5645pt, -351.3347pt) .. (556.6235pt, -351.2847pt)
 -- (556.6235pt, -351.2847pt) .. controls (556.6334pt, -351.271pt) and (556.6629pt, -351.2642pt) .. (556.7122pt, -351.2642pt)
 -- (556.7122pt, -351.2642pt) .. controls (556.7565pt, -351.2642pt) and (556.7983pt, -351.2778pt) .. (556.8377pt, -351.3051pt)
 -- (556.8377pt, -351.3051pt)
 -- (556.8377pt, -353.345pt)
 -- (556.8377pt, -353.345pt)
 -- (556.8451pt, -355.3918pt)
 -- (556.8451pt, -355.3918pt) .. controls (556.8795pt, -355.4236pt) and (556.9091pt, -355.4441pt) .. (556.9337pt, -355.4532pt)
 -- (556.9337pt, -355.4532pt) .. controls (556.9583pt, -355.4623pt) and (557.0174pt, -355.4714pt) .. (557.111pt, -355.4805pt)
 -- (557.111pt, -355.4805pt) .. controls (557.2045pt, -355.4896pt) and (557.3571pt, -355.4941pt) .. (557.5688pt, -355.4941pt)
 -- (557.5688pt, -355.4941pt)
 -- (557.7609pt, -355.4941pt)
 -- (557.7609pt, -355.4941pt)
 -- (557.7609pt, -355.808pt)
 -- (557.7609pt, -355.808pt)
 -- (557.6796pt, -355.808pt)
 -- (557.6796pt, -355.808pt) .. controls (557.5762pt, -355.7943pt) and (557.1848pt, -355.7875pt) .. (556.5053pt, -355.7875pt)
 -- (556.5053pt, -355.7875pt) .. controls (555.8357pt, -355.7875pt) and (555.4492pt, -355.7943pt) .. (555.3458pt, -355.808pt)
 -- (555.3458pt, -355.808pt)
 -- (555.2572pt, -355.808pt)
 -- (555.2572pt, -355.808pt)
 -- (555.2572pt, -355.4941pt)
 -- (555.2572pt, -355.4941pt)
 -- (555.4492pt, -355.4941pt)
 -- (555.4492pt, -355.4941pt) .. controls (555.5575pt, -355.4941pt) and (555.6511pt, -355.4941pt) .. (555.7299pt, -355.4941pt)
 -- (555.7299pt, -355.4941pt) .. controls (555.8087pt, -355.4941pt) and (555.8702pt, -355.4919pt) .. (555.9145pt, -355.4873pt)
 -- (555.9145pt, -355.4873pt) .. controls (555.9588pt, -355.4828pt) and (555.9982pt, -355.4759pt) .. (556.0327pt, -355.4668pt)
 -- (556.0327pt, -355.4668pt) .. controls (556.0671pt, -355.4577pt) and (556.0868pt, -355.4532pt) .. (556.0917pt, -355.4532pt)
 -- (556.0917pt, -355.4532pt) .. controls (556.0967pt, -355.4532pt) and (556.1115pt, -355.4418pt) .. (556.136pt, -355.4191pt)
 -- (556.136pt, -355.4191pt) .. controls (556.1607pt, -355.3963pt) and (556.1755pt, -355.3872pt) .. (556.1804pt, -355.3918pt)
 -- (556.1804pt, -355.3918pt)
 -- (556.1804pt, -351.8646pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(556.1804pt, -351.8646pt) -- (556.0844pt, -351.8987pt)
 -- (556.0844pt, -351.8987pt) .. controls (556.0154pt, -351.9214pt) and (555.9169pt, -351.9442pt) .. (555.7889pt, -351.9669pt)
 -- (555.7889pt, -351.9669pt) .. controls (555.6609pt, -351.9897pt) and (555.5181pt, -352.0056pt) .. (555.3606pt, -352.0147pt)
 -- (555.3606pt, -352.0147pt)
 -- (555.2202pt, -352.0147pt)
 -- (555.2202pt, -352.0147pt)
 -- (555.2202pt, -351.7008pt)
 -- (555.2202pt, -351.7008pt)
 -- (555.3606pt, -351.7008pt)
 -- (555.3606pt, -351.7008pt) .. controls (555.592pt, -351.6917pt) and (555.8062pt, -351.6576pt) .. (556.0031pt, -351.5985pt)
 -- (556.0031pt, -351.5985pt) .. controls (556.2001pt, -351.5394pt) and (556.338pt, -351.4848pt) .. (556.4167pt, -351.4348pt)
 -- (556.4167pt, -351.4348pt) .. controls (556.4955pt, -351.3847pt) and (556.5645pt, -351.3347pt) .. (556.6235pt, -351.2847pt)
 -- (556.6235pt, -351.2847pt) .. controls (556.6334pt, -351.271pt) and (556.6629pt, -351.2642pt) .. (556.7122pt, -351.2642pt)
 -- (556.7122pt, -351.2642pt) .. controls (556.7565pt, -351.2642pt) and (556.7983pt, -351.2778pt) .. (556.8377pt, -351.3051pt)
 -- (556.8377pt, -351.3051pt)
 -- (556.8377pt, -353.345pt)
 -- (556.8377pt, -353.345pt)
 -- (556.8451pt, -355.3918pt)
 -- (556.8451pt, -355.3918pt) .. controls (556.8795pt, -355.4236pt) and (556.9091pt, -355.4441pt) .. (556.9337pt, -355.4532pt)
 -- (556.9337pt, -355.4532pt) .. controls (556.9583pt, -355.4623pt) and (557.0174pt, -355.4714pt) .. (557.111pt, -355.4805pt)
 -- (557.111pt, -355.4805pt) .. controls (557.2045pt, -355.4896pt) and (557.3571pt, -355.4941pt) .. (557.5688pt, -355.4941pt)
 -- (557.5688pt, -355.4941pt)
 -- (557.7609pt, -355.4941pt)
 -- (557.7609pt, -355.4941pt)
 -- (557.7609pt, -355.808pt)
 -- (557.7609pt, -355.808pt)
 -- (557.6796pt, -355.808pt)
 -- (557.6796pt, -355.808pt) .. controls (557.5762pt, -355.7943pt) and (557.1848pt, -355.7875pt) .. (556.5053pt, -355.7875pt)
 -- (556.5053pt, -355.7875pt) .. controls (555.8357pt, -355.7875pt) and (555.4492pt, -355.7943pt) .. (555.3458pt, -355.808pt)
 -- (555.3458pt, -355.808pt)
 -- (555.2572pt, -355.808pt)
 -- (555.2572pt, -355.808pt)
 -- (555.2572pt, -355.4941pt)
 -- (555.2572pt, -355.4941pt)
 -- (555.4492pt, -355.4941pt)
 -- (555.4492pt, -355.4941pt) .. controls (555.5575pt, -355.4941pt) and (555.6511pt, -355.4941pt) .. (555.7299pt, -355.4941pt)
 -- (555.7299pt, -355.4941pt) .. controls (555.8087pt, -355.4941pt) and (555.8702pt, -355.4919pt) .. (555.9145pt, -355.4873pt)
 -- (555.9145pt, -355.4873pt) .. controls (555.9588pt, -355.4828pt) and (555.9982pt, -355.4759pt) .. (556.0327pt, -355.4668pt)
 -- (556.0327pt, -355.4668pt) .. controls (556.0671pt, -355.4577pt) and (556.0868pt, -355.4532pt) .. (556.0917pt, -355.4532pt)
 -- (556.0917pt, -355.4532pt) .. controls (556.0967pt, -355.4532pt) and (556.1115pt, -355.4418pt) .. (556.136pt, -355.4191pt)
 -- (556.136pt, -355.4191pt) .. controls (556.1607pt, -355.3963pt) and (556.1755pt, -355.3872pt) .. (556.1804pt, -355.3918pt)
 -- (556.1804pt, -355.3918pt)
 -- (556.1804pt, -351.8646pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_246733][nonzero rule]
(571.47pt, -387.811pt) -- (542.7039pt, -387.811pt)
 -- (542.7039pt, -387.811pt)
 -- (542.7039pt, -416.5771pt)
 -- (542.7039pt, -416.5771pt)
 -- (571.47pt, -416.5771pt) -- cycle
;
\draw[color_29791,line width=0.719154pt,line cap=rect]
(571.47pt, -387.811pt) -- (542.7039pt, -387.811pt)
 -- (542.7039pt, -387.811pt)
 -- (542.7039pt, -416.5771pt)
 -- (542.7039pt, -416.5771pt)
 -- (571.47pt, -416.5771pt)
 -- (571.47pt, -416.5771pt)
 -- (571.47pt, -387.811pt)
;
\end{scope}
\begin{scope}
\clip
(545.9401pt, -396.0812pt) -- (567.5146pt, -396.0812pt)
 -- (567.5146pt, -396.0812pt)
 -- (567.5146pt, -408.3068pt)
 -- (567.5146pt, -408.3068pt)
 -- (545.9401pt, -408.3068pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(546.7134pt, -402.7339pt) -- (546.5985pt, -402.7339pt)
 -- (546.5985pt, -402.7339pt) .. controls (546.4592pt, -402.7339pt) and (546.3895pt, -402.689pt) .. (546.3895pt, -402.5992pt)
 -- (546.3895pt, -402.5992pt) .. controls (546.3895pt, -402.5864pt) and (546.3964pt, -402.5512pt) .. (546.4104pt, -402.4935pt)
 -- (546.4104pt, -402.4935pt) .. controls (546.4243pt, -402.4358pt) and (546.4626pt, -402.3557pt) .. (546.5253pt, -402.2531pt)
 -- (546.5253pt, -402.2531pt) .. controls (546.5881pt, -402.1505pt) and (546.6577pt, -402.0447pt) .. (546.7344pt, -401.9358pt)
 -- (546.7344pt, -401.9358pt) .. controls (546.811pt, -401.8268pt) and (546.9294pt, -401.7114pt) .. (547.0897pt, -401.5896pt)
 -- (547.0897pt, -401.5896pt) .. controls (547.2499pt, -401.4678pt) and (547.4207pt, -401.3653pt) .. (547.6018pt, -401.2819pt)
 -- (547.6018pt, -401.2819pt) .. controls (547.8875pt, -401.1665pt) and (548.1453pt, -401.1089pt) .. (548.3752pt, -401.1089pt)
 -- (548.3752pt, -401.1089pt)
 -- (548.4066pt, -401.1089pt)
 -- (548.4066pt, -401.1089pt) .. controls (548.6644pt, -401.1089pt) and (548.8246pt, -401.1121pt) .. (548.8873pt, -401.1185pt)
 -- (548.8873pt, -401.1185pt) .. controls (549.4169pt, -401.2018pt) and (549.7653pt, -401.3621pt) .. (549.9324pt, -401.5992pt)
 -- (549.9324pt, -401.5992pt)
 -- (550.037pt, -401.5031pt)
 -- (550.037pt, -401.5031pt) .. controls (550.3296pt, -401.2339pt) and (550.6466pt, -401.0992pt) .. (550.988pt, -401.0992pt)
 -- (550.988pt, -401.0992pt) .. controls (551.3713pt, -401.0992pt) and (551.6674pt, -401.1986pt) .. (551.8764pt, -401.3973pt)
 -- (551.8764pt, -401.3973pt) .. controls (552.0854pt, -401.596pt) and (552.1934pt, -401.8364pt) .. (552.2004pt, -402.1185pt)
 -- (552.2004pt, -402.1185pt) .. controls (552.2004pt, -402.3941pt) and (552.1098pt, -402.6057pt) .. (551.9286pt, -402.7531pt)
 -- (551.9286pt, -402.7531pt) .. controls (551.7475pt, -402.9005pt) and (551.5524pt, -402.9774pt) .. (551.3434pt, -402.9839pt)
 -- (551.3434pt, -402.9839pt) .. controls (551.1831pt, -402.9839pt) and (551.0472pt, -402.939pt) .. (550.9358pt, -402.8492pt)
 -- (550.9358pt, -402.8492pt) .. controls (550.8243pt, -402.7595pt) and (550.7686pt, -402.6377pt) .. (550.7686pt, -402.4839pt)
 -- (550.7686pt, -402.4839pt) .. controls (550.7686pt, -402.2595pt) and (550.8591pt, -402.0704pt) .. (551.0403pt, -401.9165pt)
 -- (551.0403pt, -401.9165pt) .. controls (551.1309pt, -401.8524pt) and (551.2424pt, -401.7947pt) .. (551.3748pt, -401.7435pt)
 -- (551.3748pt, -401.7435pt) .. controls (551.3748pt, -401.7371pt) and (551.3608pt, -401.7242pt) .. (551.3329pt, -401.705pt)
 -- (551.3329pt, -401.705pt) .. controls (551.3051pt, -401.6858pt) and (551.2563pt, -401.6633pt) .. (551.1866pt, -401.6377pt)
 -- (551.1866pt, -401.6377pt) .. controls (551.1169pt, -401.6121pt) and (551.0403pt, -401.5992pt) .. (550.9567pt, -401.5992pt)
 -- (550.9567pt, -401.5992pt) .. controls (550.873pt, -401.5992pt) and (550.8104pt, -401.6057pt) .. (550.7686pt, -401.6185pt)
 -- (550.7686pt, -401.6185pt) .. controls (550.5386pt, -401.7146pt) and (550.3749pt, -401.8973pt) .. (550.2773pt, -402.1665pt)
 -- (550.2773pt, -402.1665pt) .. controls (549.8524pt, -403.6089pt) and (549.6398pt, -404.4454pt) .. (549.6398pt, -404.6762pt)
 -- (549.6398pt, -404.6762pt) .. controls (549.6398pt, -404.907pt) and (549.8175pt, -405.0223pt) .. (550.1729pt, -405.0223pt)
 -- (550.1729pt, -405.0223pt) .. controls (550.4794pt, -405.0223pt) and (550.7581pt, -404.9262pt) .. (551.009pt, -404.7339pt)
 -- (551.009pt, -404.7339pt) .. controls (551.2598pt, -404.5416pt) and (551.434pt, -404.3236pt) .. (551.5315pt, -404.08pt)
 -- (551.5315pt, -404.08pt) .. controls (551.5594pt, -403.9903pt) and (551.5837pt, -403.9358pt) .. (551.6047pt, -403.9166pt)
 -- (551.6047pt, -403.9166pt) .. controls (551.6255pt, -403.8973pt) and (551.6953pt, -403.8877pt) .. (551.8137pt, -403.8877pt)
 -- (551.8137pt, -403.8877pt)
 -- (551.8764pt, -403.8877pt)
 -- (551.8764pt, -403.8877pt)
 -- (551.9914pt, -403.8877pt)
 -- (551.9914pt, -403.8877pt) .. controls (552.1307pt, -403.8877pt) and (552.2004pt, -403.9326pt) .. (552.2004pt, -404.0223pt)
 -- (552.2004pt, -404.0223pt) .. controls (552.2004pt, -404.1057pt) and (552.1551pt, -404.2243pt) .. (552.0645pt, -404.3781pt)
 -- (552.0645pt, -404.3781pt) .. controls (551.9739pt, -404.532pt) and (551.8485pt, -404.6954pt) .. (551.6883pt, -404.8685pt)
 -- (551.6883pt, -404.8685pt) .. controls (551.528pt, -405.0416pt) and (551.3016pt, -405.1954pt) .. (551.009pt, -405.33pt)
 -- (551.009pt, -405.33pt) .. controls (550.7163pt, -405.4647pt) and (550.4097pt, -405.5288pt) .. (550.0892pt, -405.5224pt)
 -- (550.0892pt, -405.5224pt) .. controls (549.504pt, -405.5224pt) and (549.0476pt, -405.3845pt) .. (548.7201pt, -405.1089pt)
 -- (548.7201pt, -405.1089pt)
 -- (548.6365pt, -405.0223pt)
 -- (548.6365pt, -405.0223pt) .. controls (548.3369pt, -405.3493pt) and (547.999pt, -405.5128pt) .. (547.6227pt, -405.5128pt)
 -- (547.6227pt, -405.5128pt)
 -- (547.5705pt, -405.5128pt)
 -- (547.5705pt, -405.5128pt) .. controls (547.1733pt, -405.5128pt) and (546.8772pt, -405.4102pt) .. (546.6821pt, -405.205pt)
 -- (546.6821pt, -405.205pt) .. controls (546.487pt, -404.9999pt) and (546.3895pt, -404.7755pt) .. (546.3895pt, -404.532pt)
 -- (546.3895pt, -404.532pt) .. controls (546.3895pt, -404.2243pt) and (546.4835pt, -403.9999pt) .. (546.6716pt, -403.8589pt)
 -- (546.6716pt, -403.8589pt) .. controls (546.8598pt, -403.7178pt) and (547.0514pt, -403.6441pt) .. (547.2465pt, -403.6377pt)
 -- (547.2465pt, -403.6377pt) .. controls (547.4067pt, -403.6377pt) and (547.5426pt, -403.6826pt) .. (547.6541pt, -403.7723pt)
 -- (547.6541pt, -403.7723pt) .. controls (547.7656pt, -403.8621pt) and (547.8213pt, -403.9839pt) .. (547.8213pt, -404.1377pt)
 -- (547.8213pt, -404.1377pt) .. controls (547.8213pt, -404.3621pt) and (547.7307pt, -404.5512pt) .. (547.5496pt, -404.705pt)
 -- (547.5496pt, -404.705pt) .. controls (547.459pt, -404.7691pt) and (547.3475pt, -404.8268pt) .. (547.2151pt, -404.8781pt)
 -- (547.2151pt, -404.8781pt) .. controls (547.2291pt, -404.9102pt) and (547.2778pt, -404.9422pt) .. (547.3615pt, -404.9743pt)
 -- (547.3615pt, -404.9743pt) .. controls (547.4451pt, -405.0063pt) and (547.5322pt, -405.0255pt) .. (547.6227pt, -405.032pt)
 -- (547.6227pt, -405.032pt) .. controls (547.776pt, -405.032pt) and (547.9119pt, -404.9743pt) .. (548.0303pt, -404.8589pt)
 -- (548.0303pt, -404.8589pt) .. controls (548.1487pt, -404.7435pt) and (548.2394pt, -404.6089pt) .. (548.3021pt, -404.455pt)
 -- (548.3021pt, -404.455pt) .. controls (548.7271pt, -403.0127pt) and (548.9396pt, -402.1762pt) .. (548.9396pt, -401.9454pt)
 -- (548.9396pt, -401.9454pt) .. controls (548.9396pt, -401.7146pt) and (548.7619pt, -401.5992pt) .. (548.4066pt, -401.5992pt)
 -- (548.4066pt, -401.5992pt) .. controls (548.1558pt, -401.5992pt) and (547.9049pt, -401.6729pt) .. (547.6541pt, -401.8204pt)
 -- (547.6541pt, -401.8204pt) .. controls (547.4033pt, -401.9678pt) and (547.2047pt, -402.2082pt) .. (547.0583pt, -402.5416pt)
 -- (547.0583pt, -402.5416pt) .. controls (547.0305pt, -402.6313pt) and (547.0061pt, -402.6858pt) .. (546.9852pt, -402.705pt)
 -- (546.9852pt, -402.705pt) .. controls (546.9643pt, -402.7242pt) and (546.8946pt, -402.7339pt) .. (546.7762pt, -402.7339pt)
 -- (546.7762pt, -402.7339pt)
 -- (546.7134pt, -402.7339pt) -- cycle
;
\draw[color_29791,draw opacity=0.12549,line width=1pt,miter limit=4]
(546.7134pt, -402.7339pt) -- (546.5985pt, -402.7339pt)
 -- (546.5985pt, -402.7339pt) .. controls (546.4592pt, -402.7339pt) and (546.3895pt, -402.689pt) .. (546.3895pt, -402.5992pt)
 -- (546.3895pt, -402.5992pt) .. controls (546.3895pt, -402.5864pt) and (546.3964pt, -402.5512pt) .. (546.4104pt, -402.4935pt)
 -- (546.4104pt, -402.4935pt) .. controls (546.4243pt, -402.4358pt) and (546.4626pt, -402.3557pt) .. (546.5253pt, -402.2531pt)
 -- (546.5253pt, -402.2531pt) .. controls (546.5881pt, -402.1505pt) and (546.6577pt, -402.0447pt) .. (546.7344pt, -401.9358pt)
 -- (546.7344pt, -401.9358pt) .. controls (546.811pt, -401.8268pt) and (546.9294pt, -401.7114pt) .. (547.0897pt, -401.5896pt)
 -- (547.0897pt, -401.5896pt) .. controls (547.2499pt, -401.4678pt) and (547.4207pt, -401.3653pt) .. (547.6018pt, -401.2819pt)
 -- (547.6018pt, -401.2819pt) .. controls (547.8875pt, -401.1665pt) and (548.1453pt, -401.1089pt) .. (548.3752pt, -401.1089pt)
 -- (548.3752pt, -401.1089pt)
 -- (548.4066pt, -401.1089pt)
 -- (548.4066pt, -401.1089pt) .. controls (548.6644pt, -401.1089pt) and (548.8246pt, -401.1121pt) .. (548.8873pt, -401.1185pt)
 -- (548.8873pt, -401.1185pt) .. controls (549.4169pt, -401.2018pt) and (549.7653pt, -401.3621pt) .. (549.9324pt, -401.5992pt)
 -- (549.9324pt, -401.5992pt)
 -- (550.037pt, -401.5031pt)
 -- (550.037pt, -401.5031pt) .. controls (550.3296pt, -401.2339pt) and (550.6466pt, -401.0992pt) .. (550.988pt, -401.0992pt)
 -- (550.988pt, -401.0992pt) .. controls (551.3713pt, -401.0992pt) and (551.6674pt, -401.1986pt) .. (551.8764pt, -401.3973pt)
 -- (551.8764pt, -401.3973pt) .. controls (552.0854pt, -401.596pt) and (552.1934pt, -401.8364pt) .. (552.2004pt, -402.1185pt)
 -- (552.2004pt, -402.1185pt) .. controls (552.2004pt, -402.3941pt) and (552.1098pt, -402.6057pt) .. (551.9286pt, -402.7531pt)
 -- (551.9286pt, -402.7531pt) .. controls (551.7475pt, -402.9005pt) and (551.5524pt, -402.9774pt) .. (551.3434pt, -402.9839pt)
 -- (551.3434pt, -402.9839pt) .. controls (551.1831pt, -402.9839pt) and (551.0472pt, -402.939pt) .. (550.9358pt, -402.8492pt)
 -- (550.9358pt, -402.8492pt) .. controls (550.8243pt, -402.7595pt) and (550.7686pt, -402.6377pt) .. (550.7686pt, -402.4839pt)
 -- (550.7686pt, -402.4839pt) .. controls (550.7686pt, -402.2595pt) and (550.8591pt, -402.0704pt) .. (551.0403pt, -401.9165pt)
 -- (551.0403pt, -401.9165pt) .. controls (551.1309pt, -401.8524pt) and (551.2424pt, -401.7947pt) .. (551.3748pt, -401.7435pt)
 -- (551.3748pt, -401.7435pt) .. controls (551.3748pt, -401.7371pt) and (551.3608pt, -401.7242pt) .. (551.3329pt, -401.705pt)
 -- (551.3329pt, -401.705pt) .. controls (551.3051pt, -401.6858pt) and (551.2563pt, -401.6633pt) .. (551.1866pt, -401.6377pt)
 -- (551.1866pt, -401.6377pt) .. controls (551.1169pt, -401.6121pt) and (551.0403pt, -401.5992pt) .. (550.9567pt, -401.5992pt)
 -- (550.9567pt, -401.5992pt) .. controls (550.873pt, -401.5992pt) and (550.8104pt, -401.6057pt) .. (550.7686pt, -401.6185pt)
 -- (550.7686pt, -401.6185pt) .. controls (550.5386pt, -401.7146pt) and (550.3749pt, -401.8973pt) .. (550.2773pt, -402.1665pt)
 -- (550.2773pt, -402.1665pt) .. controls (549.8524pt, -403.6089pt) and (549.6398pt, -404.4454pt) .. (549.6398pt, -404.6762pt)
 -- (549.6398pt, -404.6762pt) .. controls (549.6398pt, -404.907pt) and (549.8175pt, -405.0223pt) .. (550.1729pt, -405.0223pt)
 -- (550.1729pt, -405.0223pt) .. controls (550.4794pt, -405.0223pt) and (550.7581pt, -404.9262pt) .. (551.009pt, -404.7339pt)
 -- (551.009pt, -404.7339pt) .. controls (551.2598pt, -404.5416pt) and (551.434pt, -404.3236pt) .. (551.5315pt, -404.08pt)
 -- (551.5315pt, -404.08pt) .. controls (551.5594pt, -403.9903pt) and (551.5837pt, -403.9358pt) .. (551.6047pt, -403.9166pt)
 -- (551.6047pt, -403.9166pt) .. controls (551.6255pt, -403.8973pt) and (551.6953pt, -403.8877pt) .. (551.8137pt, -403.8877pt)
 -- (551.8137pt, -403.8877pt)
 -- (551.8764pt, -403.8877pt)
 -- (551.8764pt, -403.8877pt)
 -- (551.9914pt, -403.8877pt)
 -- (551.9914pt, -403.8877pt) .. controls (552.1307pt, -403.8877pt) and (552.2004pt, -403.9326pt) .. (552.2004pt, -404.0223pt)
 -- (552.2004pt, -404.0223pt) .. controls (552.2004pt, -404.1057pt) and (552.1551pt, -404.2243pt) .. (552.0645pt, -404.3781pt)
 -- (552.0645pt, -404.3781pt) .. controls (551.9739pt, -404.532pt) and (551.8485pt, -404.6954pt) .. (551.6883pt, -404.8685pt)
 -- (551.6883pt, -404.8685pt) .. controls (551.528pt, -405.0416pt) and (551.3016pt, -405.1954pt) .. (551.009pt, -405.33pt)
 -- (551.009pt, -405.33pt) .. controls (550.7163pt, -405.4647pt) and (550.4097pt, -405.5288pt) .. (550.0892pt, -405.5224pt)
 -- (550.0892pt, -405.5224pt) .. controls (549.504pt, -405.5224pt) and (549.0476pt, -405.3845pt) .. (548.7201pt, -405.1089pt)
 -- (548.7201pt, -405.1089pt)
 -- (548.6365pt, -405.0223pt)
 -- (548.6365pt, -405.0223pt) .. controls (548.3369pt, -405.3493pt) and (547.999pt, -405.5128pt) .. (547.6227pt, -405.5128pt)
 -- (547.6227pt, -405.5128pt)
 -- (547.5705pt, -405.5128pt)
 -- (547.5705pt, -405.5128pt) .. controls (547.1733pt, -405.5128pt) and (546.8772pt, -405.4102pt) .. (546.6821pt, -405.205pt)
 -- (546.6821pt, -405.205pt) .. controls (546.487pt, -404.9999pt) and (546.3895pt, -404.7755pt) .. (546.3895pt, -404.532pt)
 -- (546.3895pt, -404.532pt) .. controls (546.3895pt, -404.2243pt) and (546.4835pt, -403.9999pt) .. (546.6716pt, -403.8589pt)
 -- (546.6716pt, -403.8589pt) .. controls (546.8598pt, -403.7178pt) and (547.0514pt, -403.6441pt) .. (547.2465pt, -403.6377pt)
 -- (547.2465pt, -403.6377pt) .. controls (547.4067pt, -403.6377pt) and (547.5426pt, -403.6826pt) .. (547.6541pt, -403.7723pt)
 -- (547.6541pt, -403.7723pt) .. controls (547.7656pt, -403.8621pt) and (547.8213pt, -403.9839pt) .. (547.8213pt, -404.1377pt)
 -- (547.8213pt, -404.1377pt) .. controls (547.8213pt, -404.3621pt) and (547.7307pt, -404.5512pt) .. (547.5496pt, -404.705pt)
 -- (547.5496pt, -404.705pt) .. controls (547.459pt, -404.7691pt) and (547.3475pt, -404.8268pt) .. (547.2151pt, -404.8781pt)
 -- (547.2151pt, -404.8781pt) .. controls (547.2291pt, -404.9102pt) and (547.2778pt, -404.9422pt) .. (547.3615pt, -404.9743pt)
 -- (547.3615pt, -404.9743pt) .. controls (547.4451pt, -405.0063pt) and (547.5322pt, -405.0255pt) .. (547.6227pt, -405.032pt)
 -- (547.6227pt, -405.032pt) .. controls (547.776pt, -405.032pt) and (547.9119pt, -404.9743pt) .. (548.0303pt, -404.8589pt)
 -- (548.0303pt, -404.8589pt) .. controls (548.1487pt, -404.7435pt) and (548.2394pt, -404.6089pt) .. (548.3021pt, -404.455pt)
 -- (548.3021pt, -404.455pt) .. controls (548.7271pt, -403.0127pt) and (548.9396pt, -402.1762pt) .. (548.9396pt, -401.9454pt)
 -- (548.9396pt, -401.9454pt) .. controls (548.9396pt, -401.7146pt) and (548.7619pt, -401.5992pt) .. (548.4066pt, -401.5992pt)
 -- (548.4066pt, -401.5992pt) .. controls (548.1558pt, -401.5992pt) and (547.9049pt, -401.6729pt) .. (547.6541pt, -401.8204pt)
 -- (547.6541pt, -401.8204pt) .. controls (547.4033pt, -401.9678pt) and (547.2047pt, -402.2082pt) .. (547.0583pt, -402.5416pt)
 -- (547.0583pt, -402.5416pt) .. controls (547.0305pt, -402.6313pt) and (547.0061pt, -402.6858pt) .. (546.9852pt, -402.705pt)
 -- (546.9852pt, -402.705pt) .. controls (546.9643pt, -402.7242pt) and (546.8946pt, -402.7339pt) .. (546.7762pt, -402.7339pt)
 -- (546.7762pt, -402.7339pt)
 -- (546.7134pt, -402.7339pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(554.9014pt, -396.3958pt) .. controls (554.8866pt, -396.3958pt) and (554.8669pt, -396.3958pt) .. (554.8423pt, -396.3958pt)
 -- (554.8423pt, -396.3958pt) .. controls (554.7191pt, -396.3958pt) and (554.6453pt, -396.3935pt) .. (554.6206pt, -396.3889pt)
 -- (554.6206pt, -396.3889pt) .. controls (554.596pt, -396.3844pt) and (554.5837pt, -396.3595pt) .. (554.5837pt, -396.3141pt)
 -- (554.5837pt, -396.3141pt) .. controls (554.5837pt, -396.1918pt) and (554.6108pt, -396.117pt) .. (554.665pt, -396.0898pt)
 -- (554.665pt, -396.0898pt) .. controls (554.6748pt, -396.0853pt) and (554.9137pt, -396.083pt) .. (555.3817pt, -396.083pt)
 -- (555.3817pt, -396.083pt) .. controls (555.761pt, -396.083pt) and (555.9777pt, -396.083pt) .. (556.0319pt, -396.083pt)
 -- (556.0319pt, -396.083pt) .. controls (556.0861pt, -396.083pt) and (556.1206pt, -396.0966pt) .. (556.1354pt, -396.1238pt)
 -- (556.1354pt, -396.1238pt) .. controls (557.1748pt, -398.3717pt) and (557.7043pt, -399.5251pt) .. (557.724pt, -399.5841pt)
 -- (557.724pt, -399.5841pt)
 -- (558.123pt, -398.1361pt)
 -- (558.123pt, -398.1361pt) .. controls (558.3841pt, -397.1798pt) and (558.5146pt, -396.6699pt) .. (558.5146pt, -396.6065pt)
 -- (558.5146pt, -396.6065pt) .. controls (558.5146pt, -396.4841pt) and (558.3571pt, -396.4139pt) .. (558.0417pt, -396.3958pt)
 -- (558.0417pt, -396.3958pt) .. controls (557.9235pt, -396.3958pt) and (557.8644pt, -396.3708pt) .. (557.8644pt, -396.321pt)
 -- (557.8644pt, -396.321pt) .. controls (557.8644pt, -396.3119pt) and (557.8693pt, -396.2847pt) .. (557.8792pt, -396.2394pt)
 -- (557.8792pt, -396.2394pt) .. controls (557.8989pt, -396.1669pt) and (557.9137pt, -396.1238pt) .. (557.9235pt, -396.1102pt)
 -- (557.9235pt, -396.1102pt) .. controls (557.9334pt, -396.0966pt) and (557.958pt, -396.0876pt) .. (557.9974pt, -396.083pt)
 -- (557.9974pt, -396.083pt) .. controls (558.0122pt, -396.083pt) and (558.0886pt, -396.0853pt) .. (558.2265pt, -396.0898pt)
 -- (558.2265pt, -396.0898pt) .. controls (558.3644pt, -396.0944pt) and (558.5688pt, -396.0989pt) .. (558.8398pt, -396.1034pt)
 -- (558.8398pt, -396.1034pt) .. controls (559.0861pt, -396.1034pt) and (559.2733pt, -396.1012pt) .. (559.4014pt, -396.0966pt)
 -- (559.4014pt, -396.0966pt) .. controls (559.5294pt, -396.0921pt) and (559.6033pt, -396.0898pt) .. (559.623pt, -396.0898pt)
 -- (559.623pt, -396.0898pt) .. controls (559.6969pt, -396.0898pt) and (559.7339pt, -396.1125pt) .. (559.7339pt, -396.1578pt)
 -- (559.7339pt, -396.1578pt) .. controls (559.7339pt, -396.2575pt) and (559.7142pt, -396.3255pt) .. (559.6747pt, -396.3618pt)
 -- (559.6747pt, -396.3618pt) .. controls (559.6649pt, -396.3844pt) and (559.6107pt, -396.3958pt) .. (559.5122pt, -396.3958pt)
 -- (559.5122pt, -396.3958pt) .. controls (559.1624pt, -396.4139pt) and (558.9432pt, -396.5045pt) .. (558.8546pt, -396.6677pt)
 -- (558.8546pt, -396.6677pt)
 -- (557.7536pt, -400.6786pt)
 -- (557.7536pt, -400.6786pt) .. controls (557.7437pt, -400.7103pt) and (557.692pt, -400.7262pt) .. (557.5984pt, -400.7262pt)
 -- (557.5984pt, -400.7262pt) .. controls (557.5295pt, -400.7262pt) and (557.4875pt, -400.7216pt) .. (557.4728pt, -400.7126pt)
 -- (557.4728pt, -400.7126pt) .. controls (557.458pt, -400.699pt) and (557.1403pt, -400.0124pt) .. (556.5196pt, -398.6527pt)
 -- (556.5196pt, -398.6527pt)
 -- (555.5812pt, -396.6201pt)
 -- (555.5812pt, -396.6201pt)
 -- (555.1009pt, -398.3876pt)
 -- (555.1009pt, -398.3876pt) .. controls (554.7807pt, -399.5478pt) and (554.6206pt, -400.1483pt) .. (554.6206pt, -400.1891pt)
 -- (554.6206pt, -400.1891pt) .. controls (554.6453pt, -400.3387pt) and (554.8226pt, -400.4135pt) .. (555.1526pt, -400.4135pt)
 -- (555.1526pt, -400.4135pt)
 -- (555.2265pt, -400.4135pt)
 -- (555.2265pt, -400.4135pt) .. controls (555.2561pt, -400.4361pt) and (555.2709pt, -400.4543pt) .. (555.2709pt, -400.4678pt)
 -- (555.2709pt, -400.4678pt) .. controls (555.2709pt, -400.4814pt) and (555.2659pt, -400.5245pt) .. (555.2561pt, -400.597pt)
 -- (555.2561pt, -400.597pt) .. controls (555.2364pt, -400.6559pt) and (555.2117pt, -400.699pt) .. (555.1822pt, -400.7262pt)
 -- (555.1822pt, -400.7262pt)
 -- (555.0861pt, -400.7262pt)
 -- (555.0861pt, -400.7262pt) .. controls (554.9334pt, -400.7171pt) and (554.6674pt, -400.7126pt) .. (554.2881pt, -400.7126pt)
 -- (554.2881pt, -400.7126pt) .. controls (554.1502pt, -400.7126pt) and (554.0246pt, -400.7126pt) .. (553.9113pt, -400.7126pt)
 -- (553.9113pt, -400.7126pt) .. controls (553.798pt, -400.7126pt) and (553.7068pt, -400.7126pt) .. (553.6379pt, -400.7126pt)
 -- (553.6379pt, -400.7126pt) .. controls (553.5689pt, -400.7126pt) and (553.527pt, -400.7148pt) .. (553.5123pt, -400.7194pt)
 -- (553.5123pt, -400.7194pt) .. controls (553.4384pt, -400.7194pt) and (553.4014pt, -400.699pt) .. (553.4014pt, -400.6582pt)
 -- (553.4014pt, -400.6582pt) .. controls (553.4014pt, -400.64pt) and (553.4088pt, -400.6038pt) .. (553.4236pt, -400.5494pt)
 -- (553.4236pt, -400.5494pt) .. controls (553.4384pt, -400.495pt) and (553.4507pt, -400.4633pt) .. (553.4605pt, -400.4543pt)
 -- (553.4605pt, -400.4543pt) .. controls (553.4704pt, -400.427pt) and (553.527pt, -400.4135pt) .. (553.6305pt, -400.4135pt)
 -- (553.6305pt, -400.4135pt) .. controls (553.9655pt, -400.3998pt) and (554.1822pt, -400.3115pt) .. (554.2807pt, -400.1483pt)
 -- (554.2807pt, -400.1483pt) .. controls (554.3004pt, -400.1211pt) and (554.4753pt, -399.4934pt) .. (554.8054pt, -398.2652pt)
 -- (554.8054pt, -398.2652pt)
 -- (555.3078pt, -396.4161pt)
 -- (555.3078pt, -396.4161pt) .. controls (555.298pt, -396.4116pt) and (555.1625pt, -396.4048pt) .. (554.9014pt, -396.3958pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(554.9014pt, -396.3958pt) .. controls (554.8866pt, -396.3958pt) and (554.8669pt, -396.3958pt) .. (554.8423pt, -396.3958pt)
 -- (554.8423pt, -396.3958pt) .. controls (554.7191pt, -396.3958pt) and (554.6453pt, -396.3935pt) .. (554.6206pt, -396.3889pt)
 -- (554.6206pt, -396.3889pt) .. controls (554.596pt, -396.3844pt) and (554.5837pt, -396.3595pt) .. (554.5837pt, -396.3141pt)
 -- (554.5837pt, -396.3141pt) .. controls (554.5837pt, -396.1918pt) and (554.6108pt, -396.117pt) .. (554.665pt, -396.0898pt)
 -- (554.665pt, -396.0898pt) .. controls (554.6748pt, -396.0853pt) and (554.9137pt, -396.083pt) .. (555.3817pt, -396.083pt)
 -- (555.3817pt, -396.083pt) .. controls (555.761pt, -396.083pt) and (555.9777pt, -396.083pt) .. (556.0319pt, -396.083pt)
 -- (556.0319pt, -396.083pt) .. controls (556.0861pt, -396.083pt) and (556.1206pt, -396.0966pt) .. (556.1354pt, -396.1238pt)
 -- (556.1354pt, -396.1238pt) .. controls (557.1748pt, -398.3717pt) and (557.7043pt, -399.5251pt) .. (557.724pt, -399.5841pt)
 -- (557.724pt, -399.5841pt)
 -- (558.123pt, -398.1361pt)
 -- (558.123pt, -398.1361pt) .. controls (558.3841pt, -397.1798pt) and (558.5146pt, -396.6699pt) .. (558.5146pt, -396.6065pt)
 -- (558.5146pt, -396.6065pt) .. controls (558.5146pt, -396.4841pt) and (558.3571pt, -396.4139pt) .. (558.0417pt, -396.3958pt)
 -- (558.0417pt, -396.3958pt) .. controls (557.9235pt, -396.3958pt) and (557.8644pt, -396.3708pt) .. (557.8644pt, -396.321pt)
 -- (557.8644pt, -396.321pt) .. controls (557.8644pt, -396.3119pt) and (557.8693pt, -396.2847pt) .. (557.8792pt, -396.2394pt)
 -- (557.8792pt, -396.2394pt) .. controls (557.8989pt, -396.1669pt) and (557.9137pt, -396.1238pt) .. (557.9235pt, -396.1102pt)
 -- (557.9235pt, -396.1102pt) .. controls (557.9334pt, -396.0966pt) and (557.958pt, -396.0876pt) .. (557.9974pt, -396.083pt)
 -- (557.9974pt, -396.083pt) .. controls (558.0122pt, -396.083pt) and (558.0886pt, -396.0853pt) .. (558.2265pt, -396.0898pt)
 -- (558.2265pt, -396.0898pt) .. controls (558.3644pt, -396.0944pt) and (558.5688pt, -396.0989pt) .. (558.8398pt, -396.1034pt)
 -- (558.8398pt, -396.1034pt) .. controls (559.0861pt, -396.1034pt) and (559.2733pt, -396.1012pt) .. (559.4014pt, -396.0966pt)
 -- (559.4014pt, -396.0966pt) .. controls (559.5294pt, -396.0921pt) and (559.6033pt, -396.0898pt) .. (559.623pt, -396.0898pt)
 -- (559.623pt, -396.0898pt) .. controls (559.6969pt, -396.0898pt) and (559.7339pt, -396.1125pt) .. (559.7339pt, -396.1578pt)
 -- (559.7339pt, -396.1578pt) .. controls (559.7339pt, -396.2575pt) and (559.7142pt, -396.3255pt) .. (559.6747pt, -396.3618pt)
 -- (559.6747pt, -396.3618pt) .. controls (559.6649pt, -396.3844pt) and (559.6107pt, -396.3958pt) .. (559.5122pt, -396.3958pt)
 -- (559.5122pt, -396.3958pt) .. controls (559.1624pt, -396.4139pt) and (558.9432pt, -396.5045pt) .. (558.8546pt, -396.6677pt)
 -- (558.8546pt, -396.6677pt)
 -- (557.7536pt, -400.6786pt)
 -- (557.7536pt, -400.6786pt) .. controls (557.7437pt, -400.7103pt) and (557.692pt, -400.7262pt) .. (557.5984pt, -400.7262pt)
 -- (557.5984pt, -400.7262pt) .. controls (557.5295pt, -400.7262pt) and (557.4875pt, -400.7216pt) .. (557.4728pt, -400.7126pt)
 -- (557.4728pt, -400.7126pt) .. controls (557.458pt, -400.699pt) and (557.1403pt, -400.0124pt) .. (556.5196pt, -398.6527pt)
 -- (556.5196pt, -398.6527pt)
 -- (555.5812pt, -396.6201pt)
 -- (555.5812pt, -396.6201pt)
 -- (555.1009pt, -398.3876pt)
 -- (555.1009pt, -398.3876pt) .. controls (554.7807pt, -399.5478pt) and (554.6206pt, -400.1483pt) .. (554.6206pt, -400.1891pt)
 -- (554.6206pt, -400.1891pt) .. controls (554.6453pt, -400.3387pt) and (554.8226pt, -400.4135pt) .. (555.1526pt, -400.4135pt)
 -- (555.1526pt, -400.4135pt)
 -- (555.2265pt, -400.4135pt)
 -- (555.2265pt, -400.4135pt) .. controls (555.2561pt, -400.4361pt) and (555.2709pt, -400.4543pt) .. (555.2709pt, -400.4678pt)
 -- (555.2709pt, -400.4678pt) .. controls (555.2709pt, -400.4814pt) and (555.2659pt, -400.5245pt) .. (555.2561pt, -400.597pt)
 -- (555.2561pt, -400.597pt) .. controls (555.2364pt, -400.6559pt) and (555.2117pt, -400.699pt) .. (555.1822pt, -400.7262pt)
 -- (555.1822pt, -400.7262pt)
 -- (555.0861pt, -400.7262pt)
 -- (555.0861pt, -400.7262pt) .. controls (554.9334pt, -400.7171pt) and (554.6674pt, -400.7126pt) .. (554.2881pt, -400.7126pt)
 -- (554.2881pt, -400.7126pt) .. controls (554.1502pt, -400.7126pt) and (554.0246pt, -400.7126pt) .. (553.9113pt, -400.7126pt)
 -- (553.9113pt, -400.7126pt) .. controls (553.798pt, -400.7126pt) and (553.7068pt, -400.7126pt) .. (553.6379pt, -400.7126pt)
 -- (553.6379pt, -400.7126pt) .. controls (553.5689pt, -400.7126pt) and (553.527pt, -400.7148pt) .. (553.5123pt, -400.7194pt)
 -- (553.5123pt, -400.7194pt) .. controls (553.4384pt, -400.7194pt) and (553.4014pt, -400.699pt) .. (553.4014pt, -400.6582pt)
 -- (553.4014pt, -400.6582pt) .. controls (553.4014pt, -400.64pt) and (553.4088pt, -400.6038pt) .. (553.4236pt, -400.5494pt)
 -- (553.4236pt, -400.5494pt) .. controls (553.4384pt, -400.495pt) and (553.4507pt, -400.4633pt) .. (553.4605pt, -400.4543pt)
 -- (553.4605pt, -400.4543pt) .. controls (553.4704pt, -400.427pt) and (553.527pt, -400.4135pt) .. (553.6305pt, -400.4135pt)
 -- (553.6305pt, -400.4135pt) .. controls (553.9655pt, -400.3998pt) and (554.1822pt, -400.3115pt) .. (554.2807pt, -400.1483pt)
 -- (554.2807pt, -400.1483pt) .. controls (554.3004pt, -400.1211pt) and (554.4753pt, -399.4934pt) .. (554.8054pt, -398.2652pt)
 -- (554.8054pt, -398.2652pt)
 -- (555.3078pt, -396.4161pt)
 -- (555.3078pt, -396.4161pt) .. controls (555.298pt, -396.4116pt) and (555.1625pt, -396.4048pt) .. (554.9014pt, -396.3958pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(560.3102pt, -400.4882pt) .. controls (560.3102pt, -400.4882pt) and (560.3102pt, -400.4316pt) .. (560.3102pt, -400.3183pt)
 -- (560.3102pt, -400.3183pt) .. controls (560.3102pt, -400.205pt) and (560.3497pt, -400.1075pt) .. (560.4285pt, -400.026pt)
 -- (560.4285pt, -400.026pt) .. controls (560.5073pt, -399.9444pt) and (560.6132pt, -399.9036pt) .. (560.7462pt, -399.9036pt)
 -- (560.7462pt, -399.9036pt) .. controls (560.8841pt, -399.9036pt) and (561.0073pt, -399.9602pt) .. (561.1157pt, -400.0735pt)
 -- (561.1157pt, -400.0735pt) .. controls (561.224pt, -400.1869pt) and (561.2806pt, -400.3863pt) .. (561.2856pt, -400.6718pt)
 -- (561.2856pt, -400.6718pt) .. controls (561.2856pt, -400.8304pt) and (561.2634pt, -400.9845pt) .. (561.2191pt, -401.1341pt)
 -- (561.2191pt, -401.1341pt) .. controls (561.1747pt, -401.2836pt) and (561.123pt, -401.4128pt) .. (561.0639pt, -401.5215pt)
 -- (561.0639pt, -401.5215pt) .. controls (561.0048pt, -401.6303pt) and (560.9408pt, -401.7232pt) .. (560.8718pt, -401.8003pt)
 -- (560.8718pt, -401.8003pt) .. controls (560.8029pt, -401.8773pt) and (560.7437pt, -401.9385pt) .. (560.6945pt, -401.9838pt)
 -- (560.6945pt, -401.9838pt) .. controls (560.6452pt, -402.0291pt) and (560.6132pt, -402.0495pt) .. (560.5984pt, -402.045pt)
 -- (560.5984pt, -402.045pt) .. controls (560.5787pt, -402.045pt) and (560.5467pt, -402.0246pt) .. (560.5023pt, -401.9838pt)
 -- (560.5023pt, -401.9838pt) .. controls (560.458pt, -401.943pt) and (560.4359pt, -401.9136pt) .. (560.4359pt, -401.8954pt)
 -- (560.4359pt, -401.8954pt) .. controls (560.4359pt, -401.8773pt) and (560.463pt, -401.8411pt) .. (560.5172pt, -401.7867pt)
 -- (560.5172pt, -401.7867pt) .. controls (560.5713pt, -401.7323pt) and (560.6329pt, -401.6643pt) .. (560.7018pt, -401.5827pt)
 -- (560.7018pt, -401.5827pt) .. controls (560.7708pt, -401.5012pt) and (560.8348pt, -401.3878pt) .. (560.894pt, -401.2428pt)
 -- (560.894pt, -401.2428pt) .. controls (560.9531pt, -401.0978pt) and (560.9925pt, -400.9324pt) .. (561.0122pt, -400.7466pt)
 -- (561.0122pt, -400.7466pt)
 -- (561.0122pt, -400.665pt)
 -- (561.0122pt, -400.665pt)
 -- (561.0048pt, -400.6718pt)
 -- (561.0048pt, -400.6718pt) .. controls (560.9949pt, -400.6763pt) and (560.9827pt, -400.6808pt) .. (560.9678pt, -400.6854pt)
 -- (560.9678pt, -400.6854pt) .. controls (560.9531pt, -400.6899pt) and (560.9383pt, -400.6967pt) .. (560.9235pt, -400.7058pt)
 -- (560.9235pt, -400.7058pt) .. controls (560.9088pt, -400.7148pt) and (560.8866pt, -400.7194pt) .. (560.8571pt, -400.7194pt)
 -- (560.8571pt, -400.7194pt) .. controls (560.8275pt, -400.7194pt) and (560.7979pt, -400.7216pt) .. (560.7684pt, -400.7262pt)
 -- (560.7684pt, -400.7262pt) .. controls (560.6354pt, -400.7262pt) and (560.527pt, -400.6877pt) .. (560.4432pt, -400.6106pt)
 -- (560.4432pt, -400.6106pt)
 -- (560.3102pt, -400.4882pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(560.3102pt, -400.4882pt) .. controls (560.3102pt, -400.4882pt) and (560.3102pt, -400.4316pt) .. (560.3102pt, -400.3183pt)
 -- (560.3102pt, -400.3183pt) .. controls (560.3102pt, -400.205pt) and (560.3497pt, -400.1075pt) .. (560.4285pt, -400.026pt)
 -- (560.4285pt, -400.026pt) .. controls (560.5073pt, -399.9444pt) and (560.6132pt, -399.9036pt) .. (560.7462pt, -399.9036pt)
 -- (560.7462pt, -399.9036pt) .. controls (560.8841pt, -399.9036pt) and (561.0073pt, -399.9602pt) .. (561.1157pt, -400.0735pt)
 -- (561.1157pt, -400.0735pt) .. controls (561.224pt, -400.1869pt) and (561.2806pt, -400.3863pt) .. (561.2856pt, -400.6718pt)
 -- (561.2856pt, -400.6718pt) .. controls (561.2856pt, -400.8304pt) and (561.2634pt, -400.9845pt) .. (561.2191pt, -401.1341pt)
 -- (561.2191pt, -401.1341pt) .. controls (561.1747pt, -401.2836pt) and (561.123pt, -401.4128pt) .. (561.0639pt, -401.5215pt)
 -- (561.0639pt, -401.5215pt) .. controls (561.0048pt, -401.6303pt) and (560.9408pt, -401.7232pt) .. (560.8718pt, -401.8003pt)
 -- (560.8718pt, -401.8003pt) .. controls (560.8029pt, -401.8773pt) and (560.7437pt, -401.9385pt) .. (560.6945pt, -401.9838pt)
 -- (560.6945pt, -401.9838pt) .. controls (560.6452pt, -402.0291pt) and (560.6132pt, -402.0495pt) .. (560.5984pt, -402.045pt)
 -- (560.5984pt, -402.045pt) .. controls (560.5787pt, -402.045pt) and (560.5467pt, -402.0246pt) .. (560.5023pt, -401.9838pt)
 -- (560.5023pt, -401.9838pt) .. controls (560.458pt, -401.943pt) and (560.4359pt, -401.9136pt) .. (560.4359pt, -401.8954pt)
 -- (560.4359pt, -401.8954pt) .. controls (560.4359pt, -401.8773pt) and (560.463pt, -401.8411pt) .. (560.5172pt, -401.7867pt)
 -- (560.5172pt, -401.7867pt) .. controls (560.5713pt, -401.7323pt) and (560.6329pt, -401.6643pt) .. (560.7018pt, -401.5827pt)
 -- (560.7018pt, -401.5827pt) .. controls (560.7708pt, -401.5012pt) and (560.8348pt, -401.3878pt) .. (560.894pt, -401.2428pt)
 -- (560.894pt, -401.2428pt) .. controls (560.9531pt, -401.0978pt) and (560.9925pt, -400.9324pt) .. (561.0122pt, -400.7466pt)
 -- (561.0122pt, -400.7466pt)
 -- (561.0122pt, -400.665pt)
 -- (561.0122pt, -400.665pt)
 -- (561.0048pt, -400.6718pt)
 -- (561.0048pt, -400.6718pt) .. controls (560.9949pt, -400.6763pt) and (560.9827pt, -400.6808pt) .. (560.9678pt, -400.6854pt)
 -- (560.9678pt, -400.6854pt) .. controls (560.9531pt, -400.6899pt) and (560.9383pt, -400.6967pt) .. (560.9235pt, -400.7058pt)
 -- (560.9235pt, -400.7058pt) .. controls (560.9088pt, -400.7148pt) and (560.8866pt, -400.7194pt) .. (560.8571pt, -400.7194pt)
 -- (560.8571pt, -400.7194pt) .. controls (560.8275pt, -400.7194pt) and (560.7979pt, -400.7216pt) .. (560.7684pt, -400.7262pt)
 -- (560.7684pt, -400.7262pt) .. controls (560.6354pt, -400.7262pt) and (560.527pt, -400.6877pt) .. (560.4432pt, -400.6106pt)
 -- (560.4432pt, -400.6106pt)
 -- (560.3102pt, -400.4882pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(562.0836pt, -397.7554pt) .. controls (561.99pt, -397.7554pt) and (561.9432pt, -397.7372pt) .. (561.9432pt, -397.701pt)
 -- (561.9432pt, -397.701pt) .. controls (561.9432pt, -397.6783pt) and (561.9826pt, -397.5514pt) .. (562.0614pt, -397.3203pt)
 -- (562.0614pt, -397.3203pt) .. controls (562.1403pt, -397.0891pt) and (562.224pt, -396.8603pt) .. (562.3126pt, -396.6337pt)
 -- (562.3126pt, -396.6337pt)
 -- (562.4382pt, -396.3006pt)
 -- (562.4382pt, -396.3006pt) .. controls (562.4629pt, -396.219pt) and (562.4949pt, -396.1601pt) .. (562.5343pt, -396.1238pt)
 -- (562.5343pt, -396.1238pt)
 -- (565.9924pt, -396.1238pt)
 -- (565.9924pt, -396.1238pt)
 -- (566.6574pt, -396.1238pt)
 -- (566.6574pt, -396.1238pt) .. controls (566.8151pt, -396.1238pt) and (566.9086pt, -396.1261pt) .. (566.9382pt, -396.1306pt)
 -- (566.9382pt, -396.1306pt) .. controls (566.9678pt, -396.1351pt) and (566.985pt, -396.1555pt) .. (566.9899pt, -396.1918pt)
 -- (566.9899pt, -396.1918pt) .. controls (566.9899pt, -396.219pt) and (566.9481pt, -396.4773pt) .. (566.8643pt, -396.9668pt)
 -- (566.8643pt, -396.9668pt) .. controls (566.7806pt, -397.4562pt) and (566.7338pt, -397.7032pt) .. (566.7239pt, -397.7078pt)
 -- (566.7239pt, -397.7078pt) .. controls (566.7239pt, -397.7395pt) and (566.6771pt, -397.7554pt) .. (566.5836pt, -397.7554pt)
 -- (566.5836pt, -397.7554pt) .. controls (566.5392pt, -397.7554pt) and (566.5096pt, -397.7554pt) .. (566.4949pt, -397.7554pt)
 -- (566.4949pt, -397.7554pt) .. controls (566.4801pt, -397.7554pt) and (566.4653pt, -397.744pt) .. (566.4505pt, -397.7214pt)
 -- (566.4505pt, -397.7214pt)
 -- (566.4357pt, -397.701pt)
 -- (566.4357pt, -397.701pt) .. controls (566.4357pt, -397.6738pt) and (566.4505pt, -397.5718pt) .. (566.4801pt, -397.3951pt)
 -- (566.4801pt, -397.3951pt) .. controls (566.5096pt, -397.2183pt) and (566.5244pt, -397.0801pt) .. (566.5244pt, -396.9804pt)
 -- (566.5244pt, -396.9804pt) .. controls (566.5244pt, -396.8217pt) and (566.4924pt, -396.7017pt) .. (566.4283pt, -396.6201pt)
 -- (566.4283pt, -396.6201pt) .. controls (566.3643pt, -396.5385pt) and (566.2289pt, -396.4818pt) .. (566.022pt, -396.4501pt)
 -- (566.022pt, -396.4501pt) .. controls (565.9973pt, -396.4456pt) and (565.8545pt, -396.4411pt) .. (565.5934pt, -396.4365pt)
 -- (565.5934pt, -396.4365pt) .. controls (565.3668pt, -396.4365pt) and (565.2239pt, -396.4388pt) .. (565.1649pt, -396.4433pt)
 -- (565.1649pt, -396.4433pt) .. controls (565.1057pt, -396.4478pt) and (565.0614pt, -396.466pt) .. (565.0318pt, -396.4977pt)
 -- (565.0318pt, -396.4977pt) .. controls (565.0269pt, -396.5023pt) and (564.8521pt, -397.1345pt) .. (564.5072pt, -398.3944pt)
 -- (564.5072pt, -398.3944pt) .. controls (564.1624pt, -399.6543pt) and (563.99pt, -400.2956pt) .. (563.99pt, -400.3183pt)
 -- (563.99pt, -400.3183pt) .. controls (563.99pt, -400.3727pt) and (564.2067pt, -400.4044pt) .. (564.6402pt, -400.4135pt)
 -- (564.6402pt, -400.4135pt) .. controls (564.7979pt, -400.4135pt) and (564.8988pt, -400.4157pt) .. (564.9432pt, -400.4203pt)
 -- (564.9432pt, -400.4203pt) .. controls (564.9875pt, -400.4248pt) and (565.0096pt, -400.4452pt) .. (565.0096pt, -400.4814pt)
 -- (565.0096pt, -400.4814pt) .. controls (565.0096pt, -400.5041pt) and (565.0023pt, -400.5358pt) .. (564.9875pt, -400.5766pt)
 -- (564.9875pt, -400.5766pt) .. controls (564.9678pt, -400.6582pt) and (564.9456pt, -400.7058pt) .. (564.921pt, -400.7194pt)
 -- (564.921pt, -400.7194pt)
 -- (564.9062pt, -400.7262pt)
 -- (564.9062pt, -400.7262pt) .. controls (564.8914pt, -400.7262pt) and (564.8742pt, -400.7262pt) .. (564.8545pt, -400.7262pt)
 -- (564.8545pt, -400.7262pt) .. controls (564.8298pt, -400.7262pt) and (564.7018pt, -400.7239pt) .. (564.4703pt, -400.7194pt)
 -- (564.4703pt, -400.7194pt) .. controls (564.2387pt, -400.7148pt) and (563.9062pt, -400.7126pt) .. (563.4727pt, -400.7126pt)
 -- (563.4727pt, -400.7126pt) .. controls (562.8373pt, -400.7126pt) and (562.4333pt, -400.7171pt) .. (562.2609pt, -400.7262pt)
 -- (562.2609pt, -400.7262pt)
 -- (562.1501pt, -400.7262pt)
 -- (562.1501pt, -400.7262pt) .. controls (562.1205pt, -400.699pt) and (562.1058pt, -400.6786pt) .. (562.1058pt, -400.665pt)
 -- (562.1058pt, -400.665pt) .. controls (562.1058pt, -400.6514pt) and (562.1107pt, -400.6106pt) .. (562.1205pt, -400.5426pt)
 -- (562.1205pt, -400.5426pt) .. controls (562.1403pt, -400.4837pt) and (562.1649pt, -400.4406pt) .. (562.1944pt, -400.4135pt)
 -- (562.1944pt, -400.4135pt)
 -- (562.4013pt, -400.4135pt)
 -- (562.4013pt, -400.4135pt)
 -- (562.4826pt, -400.4135pt)
 -- (562.4826pt, -400.4135pt) .. controls (562.8767pt, -400.4135pt) and (563.1107pt, -400.3931pt) .. (563.1846pt, -400.3523pt)
 -- (563.1846pt, -400.3523pt) .. controls (563.1895pt, -400.3477pt) and (563.1944pt, -400.3455pt) .. (563.1993pt, -400.3455pt)
 -- (563.1993pt, -400.3455pt) .. controls (563.2239pt, -400.3319pt) and (563.2486pt, -400.2866pt) .. (563.2733pt, -400.2095pt)
 -- (563.2733pt, -400.2095pt) .. controls (563.2979pt, -400.1324pt) and (563.3964pt, -399.7767pt) .. (563.5688pt, -399.1422pt)
 -- (563.5688pt, -399.1422pt) .. controls (563.6525pt, -398.834pt) and (563.7215pt, -398.5825pt) .. (563.7757pt, -398.3876pt)
 -- (563.7757pt, -398.3876pt) .. controls (564.1205pt, -397.1413pt) and (564.2929pt, -396.5045pt) .. (564.2929pt, -396.4773pt)
 -- (564.2929pt, -396.4773pt) .. controls (564.2929pt, -396.4547pt) and (564.2215pt, -396.4433pt) .. (564.0786pt, -396.4433pt)
 -- (564.0786pt, -396.4433pt)
 -- (563.8495pt, -396.4433pt)
 -- (563.8495pt, -396.4433pt) .. controls (563.5195pt, -396.4433pt) and (563.3028pt, -396.4569pt) .. (563.1993pt, -396.4841pt)
 -- (563.1993pt, -396.4841pt) .. controls (562.9777pt, -396.5294pt) and (562.8052pt, -396.6223pt) .. (562.6821pt, -396.7628pt)
 -- (562.6821pt, -396.7628pt) .. controls (562.559pt, -396.9033pt) and (562.426pt, -397.1662pt) .. (562.2831pt, -397.5514pt)
 -- (562.2831pt, -397.5514pt) .. controls (562.2486pt, -397.6511pt) and (562.224pt, -397.7101pt) .. (562.2092pt, -397.7282pt)
 -- (562.2092pt, -397.7282pt) .. controls (562.1944pt, -397.7463pt) and (562.1599pt, -397.7554pt) .. (562.1058pt, -397.7554pt)
 -- (562.1058pt, -397.7554pt)
 -- (562.0836pt, -397.7554pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(562.0836pt, -397.7554pt) .. controls (561.99pt, -397.7554pt) and (561.9432pt, -397.7372pt) .. (561.9432pt, -397.701pt)
 -- (561.9432pt, -397.701pt) .. controls (561.9432pt, -397.6783pt) and (561.9826pt, -397.5514pt) .. (562.0614pt, -397.3203pt)
 -- (562.0614pt, -397.3203pt) .. controls (562.1403pt, -397.0891pt) and (562.224pt, -396.8603pt) .. (562.3126pt, -396.6337pt)
 -- (562.3126pt, -396.6337pt)
 -- (562.4382pt, -396.3006pt)
 -- (562.4382pt, -396.3006pt) .. controls (562.4629pt, -396.219pt) and (562.4949pt, -396.1601pt) .. (562.5343pt, -396.1238pt)
 -- (562.5343pt, -396.1238pt)
 -- (565.9924pt, -396.1238pt)
 -- (565.9924pt, -396.1238pt)
 -- (566.6574pt, -396.1238pt)
 -- (566.6574pt, -396.1238pt) .. controls (566.8151pt, -396.1238pt) and (566.9086pt, -396.1261pt) .. (566.9382pt, -396.1306pt)
 -- (566.9382pt, -396.1306pt) .. controls (566.9678pt, -396.1351pt) and (566.985pt, -396.1555pt) .. (566.9899pt, -396.1918pt)
 -- (566.9899pt, -396.1918pt) .. controls (566.9899pt, -396.219pt) and (566.9481pt, -396.4773pt) .. (566.8643pt, -396.9668pt)
 -- (566.8643pt, -396.9668pt) .. controls (566.7806pt, -397.4562pt) and (566.7338pt, -397.7032pt) .. (566.7239pt, -397.7078pt)
 -- (566.7239pt, -397.7078pt) .. controls (566.7239pt, -397.7395pt) and (566.6771pt, -397.7554pt) .. (566.5836pt, -397.7554pt)
 -- (566.5836pt, -397.7554pt) .. controls (566.5392pt, -397.7554pt) and (566.5096pt, -397.7554pt) .. (566.4949pt, -397.7554pt)
 -- (566.4949pt, -397.7554pt) .. controls (566.4801pt, -397.7554pt) and (566.4653pt, -397.744pt) .. (566.4505pt, -397.7214pt)
 -- (566.4505pt, -397.7214pt)
 -- (566.4357pt, -397.701pt)
 -- (566.4357pt, -397.701pt) .. controls (566.4357pt, -397.6738pt) and (566.4505pt, -397.5718pt) .. (566.4801pt, -397.3951pt)
 -- (566.4801pt, -397.3951pt) .. controls (566.5096pt, -397.2183pt) and (566.5244pt, -397.0801pt) .. (566.5244pt, -396.9804pt)
 -- (566.5244pt, -396.9804pt) .. controls (566.5244pt, -396.8217pt) and (566.4924pt, -396.7017pt) .. (566.4283pt, -396.6201pt)
 -- (566.4283pt, -396.6201pt) .. controls (566.3643pt, -396.5385pt) and (566.2289pt, -396.4818pt) .. (566.022pt, -396.4501pt)
 -- (566.022pt, -396.4501pt) .. controls (565.9973pt, -396.4456pt) and (565.8545pt, -396.4411pt) .. (565.5934pt, -396.4365pt)
 -- (565.5934pt, -396.4365pt) .. controls (565.3668pt, -396.4365pt) and (565.2239pt, -396.4388pt) .. (565.1649pt, -396.4433pt)
 -- (565.1649pt, -396.4433pt) .. controls (565.1057pt, -396.4478pt) and (565.0614pt, -396.466pt) .. (565.0318pt, -396.4977pt)
 -- (565.0318pt, -396.4977pt) .. controls (565.0269pt, -396.5023pt) and (564.8521pt, -397.1345pt) .. (564.5072pt, -398.3944pt)
 -- (564.5072pt, -398.3944pt) .. controls (564.1624pt, -399.6543pt) and (563.99pt, -400.2956pt) .. (563.99pt, -400.3183pt)
 -- (563.99pt, -400.3183pt) .. controls (563.99pt, -400.3727pt) and (564.2067pt, -400.4044pt) .. (564.6402pt, -400.4135pt)
 -- (564.6402pt, -400.4135pt) .. controls (564.7979pt, -400.4135pt) and (564.8988pt, -400.4157pt) .. (564.9432pt, -400.4203pt)
 -- (564.9432pt, -400.4203pt) .. controls (564.9875pt, -400.4248pt) and (565.0096pt, -400.4452pt) .. (565.0096pt, -400.4814pt)
 -- (565.0096pt, -400.4814pt) .. controls (565.0096pt, -400.5041pt) and (565.0023pt, -400.5358pt) .. (564.9875pt, -400.5766pt)
 -- (564.9875pt, -400.5766pt) .. controls (564.9678pt, -400.6582pt) and (564.9456pt, -400.7058pt) .. (564.921pt, -400.7194pt)
 -- (564.921pt, -400.7194pt)
 -- (564.9062pt, -400.7262pt)
 -- (564.9062pt, -400.7262pt) .. controls (564.8914pt, -400.7262pt) and (564.8742pt, -400.7262pt) .. (564.8545pt, -400.7262pt)
 -- (564.8545pt, -400.7262pt) .. controls (564.8298pt, -400.7262pt) and (564.7018pt, -400.7239pt) .. (564.4703pt, -400.7194pt)
 -- (564.4703pt, -400.7194pt) .. controls (564.2387pt, -400.7148pt) and (563.9062pt, -400.7126pt) .. (563.4727pt, -400.7126pt)
 -- (563.4727pt, -400.7126pt) .. controls (562.8373pt, -400.7126pt) and (562.4333pt, -400.7171pt) .. (562.2609pt, -400.7262pt)
 -- (562.2609pt, -400.7262pt)
 -- (562.1501pt, -400.7262pt)
 -- (562.1501pt, -400.7262pt) .. controls (562.1205pt, -400.699pt) and (562.1058pt, -400.6786pt) .. (562.1058pt, -400.665pt)
 -- (562.1058pt, -400.665pt) .. controls (562.1058pt, -400.6514pt) and (562.1107pt, -400.6106pt) .. (562.1205pt, -400.5426pt)
 -- (562.1205pt, -400.5426pt) .. controls (562.1403pt, -400.4837pt) and (562.1649pt, -400.4406pt) .. (562.1944pt, -400.4135pt)
 -- (562.1944pt, -400.4135pt)
 -- (562.4013pt, -400.4135pt)
 -- (562.4013pt, -400.4135pt)
 -- (562.4826pt, -400.4135pt)
 -- (562.4826pt, -400.4135pt) .. controls (562.8767pt, -400.4135pt) and (563.1107pt, -400.3931pt) .. (563.1846pt, -400.3523pt)
 -- (563.1846pt, -400.3523pt) .. controls (563.1895pt, -400.3477pt) and (563.1944pt, -400.3455pt) .. (563.1993pt, -400.3455pt)
 -- (563.1993pt, -400.3455pt) .. controls (563.2239pt, -400.3319pt) and (563.2486pt, -400.2866pt) .. (563.2733pt, -400.2095pt)
 -- (563.2733pt, -400.2095pt) .. controls (563.2979pt, -400.1324pt) and (563.3964pt, -399.7767pt) .. (563.5688pt, -399.1422pt)
 -- (563.5688pt, -399.1422pt) .. controls (563.6525pt, -398.834pt) and (563.7215pt, -398.5825pt) .. (563.7757pt, -398.3876pt)
 -- (563.7757pt, -398.3876pt) .. controls (564.1205pt, -397.1413pt) and (564.2929pt, -396.5045pt) .. (564.2929pt, -396.4773pt)
 -- (564.2929pt, -396.4773pt) .. controls (564.2929pt, -396.4547pt) and (564.2215pt, -396.4433pt) .. (564.0786pt, -396.4433pt)
 -- (564.0786pt, -396.4433pt)
 -- (563.8495pt, -396.4433pt)
 -- (563.8495pt, -396.4433pt) .. controls (563.5195pt, -396.4433pt) and (563.3028pt, -396.4569pt) .. (563.1993pt, -396.4841pt)
 -- (563.1993pt, -396.4841pt) .. controls (562.9777pt, -396.5294pt) and (562.8052pt, -396.6223pt) .. (562.6821pt, -396.7628pt)
 -- (562.6821pt, -396.7628pt) .. controls (562.559pt, -396.9033pt) and (562.426pt, -397.1662pt) .. (562.2831pt, -397.5514pt)
 -- (562.2831pt, -397.5514pt) .. controls (562.2486pt, -397.6511pt) and (562.224pt, -397.7101pt) .. (562.2092pt, -397.7282pt)
 -- (562.2092pt, -397.7282pt) .. controls (562.1944pt, -397.7463pt) and (562.1599pt, -397.7554pt) .. (562.1058pt, -397.7554pt)
 -- (562.1058pt, -397.7554pt)
 -- (562.0836pt, -397.7554pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(554.7462pt, -404.3749pt) -- (554.6501pt, -404.4088pt)
 -- (554.6501pt, -404.4088pt) .. controls (554.5812pt, -404.4315pt) and (554.4827pt, -404.4542pt) .. (554.3546pt, -404.4768pt)
 -- (554.3546pt, -404.4768pt) .. controls (554.2266pt, -404.4995pt) and (554.0837pt, -404.5154pt) .. (553.926pt, -404.5244pt)
 -- (553.926pt, -404.5244pt)
 -- (553.7856pt, -404.5244pt)
 -- (553.7856pt, -404.5244pt)
 -- (553.7856pt, -404.2117pt)
 -- (553.7856pt, -404.2117pt)
 -- (553.926pt, -404.2117pt)
 -- (553.926pt, -404.2117pt) .. controls (554.1576pt, -404.2026pt) and (554.3718pt, -404.1686pt) .. (554.5689pt, -404.1097pt)
 -- (554.5689pt, -404.1097pt) .. controls (554.7659pt, -404.0508pt) and (554.9039pt, -403.9964pt) .. (554.9827pt, -403.9466pt)
 -- (554.9827pt, -403.9466pt) .. controls (555.0615pt, -403.8967pt) and (555.1305pt, -403.8469pt) .. (555.1896pt, -403.797pt)
 -- (555.1896pt, -403.797pt) .. controls (555.1994pt, -403.7834pt) and (555.229pt, -403.7766pt) .. (555.2783pt, -403.7766pt)
 -- (555.2783pt, -403.7766pt) .. controls (555.3226pt, -403.7766pt) and (555.3644pt, -403.7902pt) .. (555.4039pt, -403.8174pt)
 -- (555.4039pt, -403.8174pt)
 -- (555.4039pt, -405.8501pt)
 -- (555.4039pt, -405.8501pt)
 -- (555.4113pt, -407.8895pt)
 -- (555.4113pt, -407.8895pt) .. controls (555.4457pt, -407.9212pt) and (555.4753pt, -407.9416pt) .. (555.4999pt, -407.9507pt)
 -- (555.4999pt, -407.9507pt) .. controls (555.5245pt, -407.9597pt) and (555.5837pt, -407.9688pt) .. (555.6772pt, -407.9779pt)
 -- (555.6772pt, -407.9779pt) .. controls (555.7709pt, -407.9869pt) and (555.9236pt, -407.9915pt) .. (556.1354pt, -407.9915pt)
 -- (556.1354pt, -407.9915pt)
 -- (556.3275pt, -407.9915pt)
 -- (556.3275pt, -407.9915pt)
 -- (556.3275pt, -408.3042pt)
 -- (556.3275pt, -408.3042pt)
 -- (556.2462pt, -408.3042pt)
 -- (556.2462pt, -408.3042pt) .. controls (556.1428pt, -408.2906pt) and (555.7512pt, -408.2838pt) .. (555.0714pt, -408.2838pt)
 -- (555.0714pt, -408.2838pt) .. controls (554.4014pt, -408.2838pt) and (554.0147pt, -408.2906pt) .. (553.9113pt, -408.3042pt)
 -- (553.9113pt, -408.3042pt)
 -- (553.8226pt, -408.3042pt)
 -- (553.8226pt, -408.3042pt)
 -- (553.8226pt, -407.9915pt)
 -- (553.8226pt, -407.9915pt)
 -- (554.0147pt, -407.9915pt)
 -- (554.0147pt, -407.9915pt) .. controls (554.1231pt, -407.9915pt) and (554.2167pt, -407.9915pt) .. (554.2955pt, -407.9915pt)
 -- (554.2955pt, -407.9915pt) .. controls (554.3743pt, -407.9915pt) and (554.4359pt, -407.9892pt) .. (554.4802pt, -407.9847pt)
 -- (554.4802pt, -407.9847pt) .. controls (554.5245pt, -407.9802pt) and (554.564pt, -407.9734pt) .. (554.5984pt, -407.9643pt)
 -- (554.5984pt, -407.9643pt) .. controls (554.6329pt, -407.9552pt) and (554.6526pt, -407.9507pt) .. (554.6576pt, -407.9507pt)
 -- (554.6576pt, -407.9507pt) .. controls (554.6625pt, -407.9507pt) and (554.6772pt, -407.9394pt) .. (554.7019pt, -407.9167pt)
 -- (554.7019pt, -407.9167pt) .. controls (554.7265pt, -407.894pt) and (554.7413pt, -407.885pt) .. (554.7462pt, -407.8895pt)
 -- (554.7462pt, -407.8895pt)
 -- (554.7462pt, -404.3749pt) -- cycle
;
\draw[color_29791,draw opacity=0.090196,line width=1pt,miter limit=4]
(554.7462pt, -404.3749pt) -- (554.6501pt, -404.4088pt)
 -- (554.6501pt, -404.4088pt) .. controls (554.5812pt, -404.4315pt) and (554.4827pt, -404.4542pt) .. (554.3546pt, -404.4768pt)
 -- (554.3546pt, -404.4768pt) .. controls (554.2266pt, -404.4995pt) and (554.0837pt, -404.5154pt) .. (553.926pt, -404.5244pt)
 -- (553.926pt, -404.5244pt)
 -- (553.7856pt, -404.5244pt)
 -- (553.7856pt, -404.5244pt)
 -- (553.7856pt, -404.2117pt)
 -- (553.7856pt, -404.2117pt)
 -- (553.926pt, -404.2117pt)
 -- (553.926pt, -404.2117pt) .. controls (554.1576pt, -404.2026pt) and (554.3718pt, -404.1686pt) .. (554.5689pt, -404.1097pt)
 -- (554.5689pt, -404.1097pt) .. controls (554.7659pt, -404.0508pt) and (554.9039pt, -403.9964pt) .. (554.9827pt, -403.9466pt)
 -- (554.9827pt, -403.9466pt) .. controls (555.0615pt, -403.8967pt) and (555.1305pt, -403.8469pt) .. (555.1896pt, -403.797pt)
 -- (555.1896pt, -403.797pt) .. controls (555.1994pt, -403.7834pt) and (555.229pt, -403.7766pt) .. (555.2783pt, -403.7766pt)
 -- (555.2783pt, -403.7766pt) .. controls (555.3226pt, -403.7766pt) and (555.3644pt, -403.7902pt) .. (555.4039pt, -403.8174pt)
 -- (555.4039pt, -403.8174pt)
 -- (555.4039pt, -405.8501pt)
 -- (555.4039pt, -405.8501pt)
 -- (555.4113pt, -407.8895pt)
 -- (555.4113pt, -407.8895pt) .. controls (555.4457pt, -407.9212pt) and (555.4753pt, -407.9416pt) .. (555.4999pt, -407.9507pt)
 -- (555.4999pt, -407.9507pt) .. controls (555.5245pt, -407.9597pt) and (555.5837pt, -407.9688pt) .. (555.6772pt, -407.9779pt)
 -- (555.6772pt, -407.9779pt) .. controls (555.7709pt, -407.9869pt) and (555.9236pt, -407.9915pt) .. (556.1354pt, -407.9915pt)
 -- (556.1354pt, -407.9915pt)
 -- (556.3275pt, -407.9915pt)
 -- (556.3275pt, -407.9915pt)
 -- (556.3275pt, -408.3042pt)
 -- (556.3275pt, -408.3042pt)
 -- (556.2462pt, -408.3042pt)
 -- (556.2462pt, -408.3042pt) .. controls (556.1428pt, -408.2906pt) and (555.7512pt, -408.2838pt) .. (555.0714pt, -408.2838pt)
 -- (555.0714pt, -408.2838pt) .. controls (554.4014pt, -408.2838pt) and (554.0147pt, -408.2906pt) .. (553.9113pt, -408.3042pt)
 -- (553.9113pt, -408.3042pt)
 -- (553.8226pt, -408.3042pt)
 -- (553.8226pt, -408.3042pt)
 -- (553.8226pt, -407.9915pt)
 -- (553.8226pt, -407.9915pt)
 -- (554.0147pt, -407.9915pt)
 -- (554.0147pt, -407.9915pt) .. controls (554.1231pt, -407.9915pt) and (554.2167pt, -407.9915pt) .. (554.2955pt, -407.9915pt)
 -- (554.2955pt, -407.9915pt) .. controls (554.3743pt, -407.9915pt) and (554.4359pt, -407.9892pt) .. (554.4802pt, -407.9847pt)
 -- (554.4802pt, -407.9847pt) .. controls (554.5245pt, -407.9802pt) and (554.564pt, -407.9734pt) .. (554.5984pt, -407.9643pt)
 -- (554.5984pt, -407.9643pt) .. controls (554.6329pt, -407.9552pt) and (554.6526pt, -407.9507pt) .. (554.6576pt, -407.9507pt)
 -- (554.6576pt, -407.9507pt) .. controls (554.6625pt, -407.9507pt) and (554.6772pt, -407.9394pt) .. (554.7019pt, -407.9167pt)
 -- (554.7019pt, -407.9167pt) .. controls (554.7265pt, -407.894pt) and (554.7413pt, -407.885pt) .. (554.7462pt, -407.8895pt)
 -- (554.7462pt, -407.8895pt)
 -- (554.7462pt, -404.3749pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(468.2714pt, -368.4549pt) -- (470.7909pt, -368.4549pt)
 -- (470.7909pt, -368.4549pt)
 -- (470.7909pt, -370.9744pt)
 -- (470.7909pt, -370.9744pt)
 -- (468.2714pt, -370.9744pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(468.2714pt, -375.448pt) -- (470.7909pt, -375.448pt)
 -- (470.7909pt, -375.448pt)
 -- (470.7909pt, -377.9675pt)
 -- (470.7909pt, -377.9675pt)
 -- (468.2714pt, -377.9675pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(468.2714pt, -382.4411pt) -- (470.7909pt, -382.4411pt)
 -- (470.7909pt, -382.4411pt)
 -- (470.7909pt, -384.9606pt)
 -- (470.7909pt, -384.9606pt)
 -- (468.2714pt, -384.9606pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(517.4661,-335.6722){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\put(517.4661,-407.5876){\fontsize{25.17039}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}...}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(-15pt, 10.95996pt) -- (597pt, 10.95996pt)
 -- (597pt, 10.95996pt)
 -- (597pt, -780.8285pt)
 -- (597pt, -780.8285pt)
 -- (-15pt, -780.8285pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(554.5699pt, -368.4549pt) -- (557.0895pt, -368.4549pt)
 -- (557.0895pt, -368.4549pt)
 -- (557.0895pt, -370.9744pt)
 -- (557.0895pt, -370.9744pt)
 -- (554.5699pt, -370.9744pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(554.5699pt, -375.448pt) -- (557.0895pt, -375.448pt)
 -- (557.0895pt, -375.448pt)
 -- (557.0895pt, -377.9675pt)
 -- (557.0895pt, -377.9675pt)
 -- (554.5699pt, -377.9675pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(554.5699pt, -382.4412pt) -- (557.0895pt, -382.4412pt)
 -- (557.0895pt, -382.4412pt)
 -- (557.0895pt, -384.9606pt)
 -- (557.0895pt, -384.9606pt)
 -- (554.5699pt, -384.9606pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(522.7372pt, -373.8743pt) -- (524.5188pt, -372.0927pt)
 -- (524.5188pt, -372.0927pt)
 -- (526.3003pt, -373.8743pt)
 -- (526.3003pt, -373.8743pt)
 -- (524.5188pt, -375.6558pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(527.6821pt, -378.8191pt) -- (529.4636pt, -377.0376pt)
 -- (529.4636pt, -377.0376pt)
 -- (531.2452pt, -378.8191pt)
 -- (531.2452pt, -378.8191pt)
 -- (529.4636pt, -380.6007pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(532.627pt, -383.764pt) -- (534.4086pt, -381.9824pt)
 -- (534.4086pt, -381.9824pt)
 -- (536.1901pt, -383.764pt)
 -- (536.1901pt, -383.764pt)
 -- (534.4086pt, -385.5455pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\newpage
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_283006][nonzero rule]
(-15pt, 10.95972pt) -- (597pt, 10.95972pt)
 -- (597pt, 10.95972pt)
 -- (597pt, -780.8286pt)
 -- (597pt, -780.8286pt)
 -- (-15pt, -780.8286pt) -- cycle
;
\end{tikzpicture}
\end{document}
